A new entropy-variable-based discretization method for minimum entropy moment approximations of linear kinetic equations

In this contribution we derive and analyze a new numerical method for kinetic equations based on a variable transformation of the moment approximation. Classical minimum-entropy moment closures are a class of reduced models for kinetic equations that conserve many of the fundamental physical properties of solutions. However, their practical use is limited by their high computational cost, as an optimization problem has to be solved for every cell in the space-time grid. In addition, implementation of numerical solvers for these models is hampered by the fact that the optimization problems are only well-defined if the moment vectors stay within the realizable set. For the same reason, further reducing these models by, e.g., reduced-basis methods is not a simple task. Our new method overcomes these disadvantages of classical approaches. The transformation is performed on the semi-discretized level which makes them applicable to a wide range of kinetic schemes and replaces the nonlinear optimization problems by inversion of the positive-definite Hessian matrix. As a result, the new scheme gets rid of the realizability-related problems. Moreover, a discrete entropy law can be enforced by modifying the time stepping scheme. Our numerical experiments demonstrate that our new method is often several times faster than the standard optimization-based scheme.

==> Images/AdditionalTimesteps3dShadowM.tex <==
% cspell: disable
\begin{tikzpicture}
  \def\pfad{Images/Results/}
  \begin{groupplot}[group style={group size=2 by 3, horizontal sep = 2cm,  vertical sep = 1.5cm},
      width=\figurewidth,
      height=0.94\figureheight,
      scale only axis,
      cycle list name=color parula pairwise,
      ymode = log,
      grid = major,
      title style = {yshift = -0.2cm},
      legend style={at={(1.2,1.2)},xshift=-0cm,yshift=0cm,anchor=center,nodes=right},
      legend columns = 6,
      ymin = 1e-5,
      ymax = 0.2,
    ]

    \nextgroupplot[
      title = \tikztitle{\(\MN[1]\)},
      xlabel = {\(\timevar\)},
      ylabel = {\(\timestep\)},
    ]
    \pgfplotsset{cycle list shift=5}
    \addplot+ [thick] plot table[x=t,y=dt,mark=none] {\pfad shadow_timesteps_tol_0.01_adjust_0_m1.txt};
    \draw (-5,0.11547005383) -- (25,0.11547005383);
    \draw[thick,densely dotted] (-5,0.01704731792) -- (25,0.01704731792);

    \nextgroupplot[
      title = \tikztitle{\(\MN[2]\)},
      xlabel = {\(\timevar\)},
      ylabel = {\(\timestep\)},
    ]
    \pgfplotsset{cycle list shift=5}
    \addplot+ [thick] plot table[x=t,y=dt,mark=none] {\pfad shadow_timesteps_tol_0.01_adjust_0_m2.txt};
    \draw (-5,0.11547005383) -- (25,0.11547005383);
    \draw[thick,densely dotted] (-5,0.01704731792) -- (25,0.01704731792);

    \nextgroupplot[
      title = \tikztitle{\(\MN[3]\)},
      xlabel = {\(\timevar\)},
      ylabel = {\(\timestep\)},
    ]
    \pgfplotsset{cycle list shift=5}
    \addplot+ [thick] plot table[x=t,y=dt,mark=none] {\pfad shadow_timesteps_tol_0.01_adjust_0_m3.txt};
    \draw (-5,0.11547005383) -- (25,0.11547005383);
    \draw[thick,densely dotted] (-5,0.01704731792) -- (25,0.01704731792);

    \nextgroupplot[
      title = \tikztitle{\(\MN[4]\)},
      xlabel = {\(\timevar\)},
      ylabel = {\(\timestep\)},
    ]
    \pgfplotsset{cycle list shift=5}
    \addplot+ [thick] plot table[x=t,y=dt,mark=none] {\pfad shadow_timesteps_tol_0.01_adjust_0_m4.txt};
    \draw (-5,0.11547005383) -- (25,0.11547005383);
    \draw[thick,densely dotted] (-5,0.01704731792) -- (25,0.01704731792);

    \nextgroupplot[
      title = \tikztitle{\(\MN[5]\)},
      xlabel = {\(\timevar\)},
      ylabel = {\(\timestep\)},
    ]
    \pgfplotsset{cycle list shift=5}
    \addplot+ [thick] plot table[x=t,y=dt,mark=none] {\pfad shadow_timesteps_tol_0.01_adjust_0_m5.txt};
    \draw (-5,0.11547005383) -- (25,0.11547005383);
    \draw[thick,densely dotted] (-5,0.01704731792) -- (25,0.01704731792);

    \nextgroupplot[
      title = \tikztitle{\(\MN[6]\)},
      xlabel = {\(\timevar\)},
      ylabel = {\(\timestep\)},
    ]
    \pgfplotsset{cycle list shift=5}
    \addplot+ [thick] plot table[x=t,y=dt,mark=none] {\pfad shadow_timesteps_tol_0.01_adjust_0_m6.txt};
    \draw (-5,0.11547005383) -- (25,0.11547005383);
    \draw[thick,densely dotted] (-5,0.01704731792) -- (25,0.01704731792);



  \end{groupplot}
\end{tikzpicture}%


==> Images/AdditionalTimesteps3dShadowM2.tex <==
\begin{tikzpicture}
  \def\pfad{Images/Results/}
  \begin{groupplot}[group style={group size=2 by 1, horizontal sep = 2cm,  vertical sep = 2cm},
      width=\figurewidth,
      height=\figureheight,
      scale only axis,
      cycle list name=color parula pairwise,
      ymode = log,
      grid = major,
      title style = {yshift = -0.2cm},
      legend style={at={(1.2,1.2)},xshift=-0cm,yshift=0cm,anchor=center,nodes=right},
      legend columns = 6,
    ]

    \nextgroupplot[
      title = \tikztitle{\(\MN[5]\)},
      xlabel = {\(\timevar\)},
      ylabel = {\(\timestep\)},
    ]
    \pgfplotsset{cycle list shift=5}
    \addplot+ [thick] plot table[x=t,y=dt,mark=none] {\pfad shadow_timesteps_tol_0.01_adjust_0_m5.txt};
    \draw (-5,0.11547005383) -- (25,0.11547005383);
    \draw[thick,densely dotted] (-5,0.01704731792) -- (25,0.01704731792);

    \nextgroupplot[
      title = \tikztitle{\(\MN[6]\)},
      xlabel = {\(\timevar\)},
      ylabel = {\(\timestep\)},
    ]
    \pgfplotsset{cycle list shift=5}
    \addplot+ [thick] plot table[x=t,y=dt,mark=none] {\pfad shadow_timesteps_tol_0.01_adjust_0_m6.txt};
    \draw (-5,0.11547005383) -- (25,0.11547005383);
    \draw[thick,densely dotted] (-5,0.01704731792) -- (25,0.01704731792);

  \end{groupplot}
\end{tikzpicture}%


==> Images/AdditionalTimesteps3dShadowOtherModels.tex <==
\begin{tikzpicture}
  \def\pfad{Images/Results/}
  \begin{groupplot}[group style={group size=2 by 1, horizontal sep = 2cm,  vertical sep = 2cm},
      width=\figurewidth,
      height=\figureheight,
      scale only axis,
      cycle list name=color parula,
      ymode = log,
      grid = major,
      title style = {yshift = -0.2cm},
      ymin = 1e-5,
      ymax = 0.2,
    ]

    \nextgroupplot[
      title = \tikztitle{\(\HFMN\)},
      xlabel = {\(\timevar\)},
      ylabel = {\(\timestep\)},
      legend pos = south east,
    ]
    \addplot+ [thick] plot table[x=t,y=dt,mark=none] {\pfad shadow_timesteps_tol_0.01_adjust_0_hfm18.txt};
    \addplot+ [thick] plot table[x=t,y=dt,mark=none] {\pfad shadow_timesteps_tol_0.01_adjust_0_hfm66.txt};
    \addplot+ [thick] plot table[x=t,y=dt,mark=none] {\pfad shadow_timesteps_tol_0.01_adjust_0_hfm258.txt};
    \addlegendentry{\(\HFMN[18]\)}
    \addlegendentry{\(\HFMN[66]\)}
    \addlegendentry{\(\HFMN[258]\)}
    \draw (-5,0.11547005383) -- (25,0.11547005383);
    \draw[thick,densely dotted] (-5,0.01704731792) -- (25,0.01704731792);

    \nextgroupplot[
      title = \tikztitle{\(\PMMN\)},
      xlabel = {\(\timevar\)},
      ylabel = {\(\timestep\)},
      legend pos = south east,
    ]
    \addplot+ [thick] plot table[x=t,y=dt,mark=none] {\pfad shadow_timesteps_tol_0.01_adjust_0_pmm32.txt};
    \addplot+ [thick] plot table[x=t,y=dt,mark=none] {\pfad shadow_timesteps_tol_0.01_adjust_0_pmm128.txt};
    \addplot+ [thick] plot table[x=t,y=dt,mark=none] {\pfad shadow_timesteps_tol_0.01_adjust_0_pmm512.txt};
    \addlegendentry{\(\PMMN[32]\)}
    \addlegendentry{\(\PMMN[128]\)}
    \addlegendentry{\(\PMMN[512]\)}
    \draw (-5,0.11547005383) -- (25,0.11547005383);
    \draw[thick,densely dotted] (-5,0.01704731792) -- (25,0.01704731792);

  \end{groupplot}
\end{tikzpicture}%


==> Images/AppendixTimestepsConvergencePlanesource.tex <==
\begin{tikzpicture}
  \def\pfad{Images/Results/}
  \begin{groupplot}[group style={group size=2 by 3, horizontal sep = 2cm,  vertical sep = 1.6cm},
      width=\figurewidth,
      height=0.88\figureheight,
      scale only axis,
      cycle list name=color parula,
      ymode = log,
      grid = major,
      title style = {yshift = -0.15cm},
      %x dir = reverse,
      %xmax = 50,
    ]
    \nextgroupplot[
      title = \tikztitle{\(\MN[10]\)},
      xlabel = {\(\rktol\)},
      ylabel = {\(\timestep\)},
      legend style={at={(1.2,1.2)},xshift=-0cm,yshift=0.15cm,anchor=center,nodes=right},
      legend columns = 6,
      ymin = 0.0001,
    ]
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad planesource_timesteps_convergence_tol_0.1_m10.txt};
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad planesource_timesteps_convergence_tol_0.01_m10.txt};
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad planesource_timesteps_convergence_tol_0.001_m10.txt};
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad planesource_timesteps_convergence_tol_0.0001_m10.txt};
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad planesource_timesteps_convergence_tol_1e-05_m10.txt};
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad planesource_timesteps_convergence_tol_1e-06_m10.txt};
    \addlegendentry{\(\rktol=10^{-1}\)};
    \addlegendentry{\(\rktol=10^{-2}\)};
    \addlegendentry{\(\rktol=10^{-3}\)};
    \addlegendentry{\(\rktol=10^{-4}\)};
    \addlegendentry{\(\rktol=10^{-5}\)};
    \addlegendentry{\(\rktol=10^{-6}\)};

    \nextgroupplot[
      title = \tikztitle{\(\MN[50]\)},
      xlabel = {\(\rktol\)},
      ylabel = {\(\timestep\)},
      % legend style={at={(1.2,1.2)},xshift=-0cm,yshift=0cm,anchor=center,nodes=right},
      legend columns = 6,
      ymin = 0.0001,
    ]
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad planesource_timesteps_convergence_tol_0.1_m50.txt};
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad planesource_timesteps_convergence_tol_0.01_m50.txt};
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad planesource_timesteps_convergence_tol_0.001_m50.txt};
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad planesource_timesteps_convergence_tol_0.0001_m50.txt};
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad planesource_timesteps_convergence_tol_1e-05_m50.txt};
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad planesource_timesteps_convergence_tol_1e-06_m50.txt};

    \nextgroupplot[
      title = \tikztitle{\(\HFMN[10]\)},
      xlabel = {\(\rktol\)},
      ylabel = {\(\timestep\)},
      % legend style={at={(1.2,1.2)},xshift=-0cm,yshift=0cm,anchor=center,nodes=right},
      legend columns = 6,
      ymin = 0.0001,
    ]
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad planesource_timesteps_convergence_tol_0.1_hfm10.txt};
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad planesource_timesteps_convergence_tol_0.01_hfm10.txt};
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad planesource_timesteps_convergence_tol_0.001_hfm10.txt};
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad planesource_timesteps_convergence_tol_0.0001_hfm10.txt};
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad planesource_timesteps_convergence_tol_1e-05_hfm10.txt};
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad planesource_timesteps_convergence_tol_1e-06_hfm10.txt};

    \nextgroupplot[
      title = \tikztitle{\(\HFMN[50]\)},
      xlabel = {\(\rktol\)},
      ylabel = {\(\timestep\)},
      % legend style={at={(1.2,1.2)},xshift=-0cm,yshift=0cm,anchor=center,nodes=right},
      legend columns = 6,
      ymin = 0.0001,
    ]
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad planesource_timesteps_convergence_tol_0.1_hfm50.txt};
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad planesource_timesteps_convergence_tol_0.01_hfm50.txt};
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad planesource_timesteps_convergence_tol_0.001_hfm50.txt};
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad planesource_timesteps_convergence_tol_0.0001_hfm50.txt};
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad planesource_timesteps_convergence_tol_1e-05_hfm50.txt};
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad planesource_timesteps_convergence_tol_1e-06_hfm50.txt};

    \nextgroupplot[
      title = \tikztitle{\(\PMMN[10]\)},
      xlabel = {\(\rktol\)},
      ylabel = {\(\timestep\)},
      % legend style={at={(1.2,1.2)},xshift=-0cm,yshift=0cm,anchor=center,nodes=right},
      legend columns = 6,
      ymin = 0.0001,
    ]
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad planesource_timesteps_convergence_tol_0.1_pmm10.txt};
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad planesource_timesteps_convergence_tol_0.01_pmm10.txt};
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad planesource_timesteps_convergence_tol_0.001_pmm10.txt};
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad planesource_timesteps_convergence_tol_0.0001_pmm10.txt};
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad planesource_timesteps_convergence_tol_1e-05_pmm10.txt};
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad planesource_timesteps_convergence_tol_1e-06_pmm10.txt};

    \nextgroupplot[
      title = \tikztitle{\(\PMMN[50]\)},
      xlabel = {\(\rktol\)},
      ylabel = {\(\timestep\)},
      % legend style={at={(1.2,1.2)},xshift=-0cm,yshift=0cm,anchor=center,nodes=right},
      legend columns = 6,
      ymin = 0.0001,
    ]
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad planesource_timesteps_convergence_tol_0.1_pmm50.txt};
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad planesource_timesteps_convergence_tol_0.01_pmm50.txt};
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad planesource_timesteps_convergence_tol_0.001_pmm50.txt};
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad planesource_timesteps_convergence_tol_0.0001_pmm50.txt};
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad planesource_timesteps_convergence_tol_1e-05_pmm50.txt};
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad planesource_timesteps_convergence_tol_1e-06_pmm50.txt};

  \end{groupplot}
\end{tikzpicture}%


==> Images/AppendixTimestepsConvergencePointsource.tex <==
\begin{tikzpicture}
  \def\pfad{Images/Results/}
  \begin{groupplot}[group style={group size=2 by 3, horizontal sep = 2cm,  vertical sep = 1.6cm},
      width=\figurewidth,
      height=0.88\figureheight,
      scale only axis,
      cycle list name=color parula,
      ymode = log,
      grid = major,
      title style = {yshift = -0.15cm},
    ]
    \nextgroupplot[
      title = \tikztitle{\(\MN[2]\)},
      xlabel = {\(\rktol\)},
      ylabel = {\(\timestep\)},
      legend style={at={(1.2,1.2)},xshift=-0cm,yshift=0.15cm,anchor=center,nodes=right},
      legend columns = 6,
      ymin = 0.0001,
    ]
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad pointsource_timesteps_convergence_tol_0.1_m2.txt};
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad pointsource_timesteps_convergence_tol_0.01_m2.txt};
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad pointsource_timesteps_convergence_tol_0.001_m2.txt};
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad pointsource_timesteps_convergence_tol_0.0001_m2.txt};
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad pointsource_timesteps_convergence_tol_1e-05_m2.txt};
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad pointsource_timesteps_convergence_tol_1e-06_m2.txt};
    \addlegendentry{\(\rktol=10^{-1}\)};
    \addlegendentry{\(\rktol=10^{-2}\)};
    \addlegendentry{\(\rktol=10^{-3}\)};
    \addlegendentry{\(\rktol=10^{-4}\)};
    \addlegendentry{\(\rktol=10^{-5}\)};
    \addlegendentry{\(\rktol=10^{-6}\)};

    \nextgroupplot[
      title = \tikztitle{\(\MN[4]\)},
      xlabel = {\(\rktol\)},
      ylabel = {\(\timestep\)},
      legend columns = 6,
      ymin = 0.0001,
    ]
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad pointsource_timesteps_convergence_tol_0.1_m4.txt};
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad pointsource_timesteps_convergence_tol_0.01_m4.txt};
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad pointsource_timesteps_convergence_tol_0.001_m4.txt};
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad pointsource_timesteps_convergence_tol_0.0001_m4.txt};
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad pointsource_timesteps_convergence_tol_1e-05_m4.txt};
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad pointsource_timesteps_convergence_tol_1e-06_m4.txt};

    \nextgroupplot[
      title = \tikztitle{\(\HFMN[6]\)},
      xlabel = {\(\rktol\)},
      ylabel = {\(\timestep\)},
      legend columns = 6,
      ymin = 0.0001,
    ]
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad pointsource_timesteps_convergence_tol_0.1_hfm6.txt};
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad pointsource_timesteps_convergence_tol_0.01_hfm6.txt};
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad pointsource_timesteps_convergence_tol_0.001_hfm6.txt};
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad pointsource_timesteps_convergence_tol_0.0001_hfm6.txt};
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad pointsource_timesteps_convergence_tol_1e-05_hfm6.txt};
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad pointsource_timesteps_convergence_tol_1e-06_hfm6.txt};

    \nextgroupplot[
      title = \tikztitle{\(\HFMN[66]\)},
      xlabel = {\(\rktol\)},
      ylabel = {\(\timestep\)},
      legend columns = 6,
      ymin = 0.0001,
    ]
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad pointsource_timesteps_convergence_tol_0.1_hfm66.txt};
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad pointsource_timesteps_convergence_tol_0.01_hfm66.txt};
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad pointsource_timesteps_convergence_tol_0.001_hfm66.txt};
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad pointsource_timesteps_convergence_tol_0.0001_hfm66.txt};
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad pointsource_timesteps_convergence_tol_1e-05_hfm66.txt};
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad pointsource_timesteps_convergence_tol_1e-06_hfm66.txt};

    \nextgroupplot[
      title = \tikztitle{\(\PMMN[32]\)},
      xlabel = {\(\rktol\)},
      ylabel = {\(\timestep\)},
      legend columns = 6,
      ymin = 0.0001,
    ]
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad pointsource_timesteps_convergence_tol_0.1_pmm32.txt};
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad pointsource_timesteps_convergence_tol_0.01_pmm32.txt};
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad pointsource_timesteps_convergence_tol_0.001_pmm32.txt};
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad pointsource_timesteps_convergence_tol_0.0001_pmm32.txt};
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad pointsource_timesteps_convergence_tol_1e-05_pmm32.txt};
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad pointsource_timesteps_convergence_tol_1e-06_pmm32.txt};

    \nextgroupplot[
      title = \tikztitle{\(\PMMN[128]\)},
      xlabel = {\(\rktol\)},
      ylabel = {\(\timestep\)},
      legend columns = 6,
      ymin = 0.0001,
    ]
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad pointsource_timesteps_convergence_tol_0.1_pmm128.txt};
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad pointsource_timesteps_convergence_tol_0.01_pmm128.txt};
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad pointsource_timesteps_convergence_tol_0.001_pmm128.txt};
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad pointsource_timesteps_convergence_tol_0.0001_pmm128.txt};
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad pointsource_timesteps_convergence_tol_1e-05_pmm128.txt};
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad pointsource_timesteps_convergence_tol_1e-06_pmm128.txt};

  \end{groupplot}
\end{tikzpicture}%


==> Images/AppendixTimestepsSourcebeamM.tex <==
\begin{tikzpicture}
  \def\pfad{Images/Results/}
  \begin{groupplot}[group style={group size=2 by 3, horizontal sep = 2cm,  vertical sep = 1.7cm},
      width=0.9\figurewidth,
      height=0.8\figureheight,
      scale only axis,
      cycle list name=color parula pairwise,
      ymode = log,
      grid = major,
      title style = {yshift = -0.2cm},
      ymax = 5e-3,
      ymin=1e-06,
    ]

    \nextgroupplot[
      title = \tikztitle{\(\MN[10]\)},
      xlabel = {\(\timevar\)},
      ylabel = {\(\timestep\)},
    ]
    \addplot+ [thick, mark=none] plot table[x=t,y=dt] {\pfad sourcebeam_timesteps_tol_0.001_m10.txt};
    \draw (-5,0.0025) -- (5,0.0025);

    \nextgroupplot[
      title = \tikztitle{\(\MN[20]\)},
      xlabel = {\(\timevar\)},
      ylabel = {\(\timestep\)},
    ]
    \addplot+ [thick, mark=none] plot table[x=t,y=dt] {\pfad sourcebeam_timesteps_tol_0.001_m20.txt};
    \draw (-5,0.0025) -- (5,0.0025);

    \nextgroupplot[
      title = \tikztitle{\(\MN[30]\)},
      xlabel = {\(\timevar\)},
      ylabel = {\(\timestep\)},
    ]
    \addplot+ [thick, mark=none] plot table[x=t,y=dt] {\pfad sourcebeam_timesteps_tol_0.001_m30.txt};
    \draw (-5,0.0025) -- (5,0.0025);

    \nextgroupplot[
      title = \tikztitle{\(\MN[40]\)},
      xlabel = {\(\timevar\)},
      ylabel = {\(\timestep\)},
    ]
    \addplot+ [thick, mark=none] plot table[x=t,y=dt] {\pfad sourcebeam_timesteps_tol_0.001_m40.txt};
    \draw (-5,0.0025) -- (5,0.0025);

    \nextgroupplot[
      title = \tikztitle{\(\MN[50]\)},
      xlabel = {\(\timevar\)},
      ylabel = {\(\timestep\)},
    ]
    \addplot+ [thick, mark=none] plot table[x=t,y=dt] {\pfad sourcebeam_timesteps_tol_0.001_m50.txt};
    \draw (-5,0.0025) -- (5,0.0025);

    \nextgroupplot[
      title = \tikztitle{\(\MN[60]\)},
      xlabel = {\(\timevar\)},
      ylabel = {\(\timestep\)},
    ]
    \addplot+ [thick, mark=none] plot table[x=t,y=dt] {\pfad sourcebeam_timesteps_tol_0.001_m60.txt};
    \draw (-5,0.0025) -- (5,0.0025);

  \end{groupplot}
\end{tikzpicture}%


==> Images/AppendixTimestepsSourcebeamM2.tex <==
\begin{tikzpicture}
  \def\pfad{Images/Results/}
  \begin{groupplot}[group style={group size=2 by 2, horizontal sep = 2cm,  vertical sep = 2cm},
      width=\figurewidth,
      height=\figureheight,
      scale only axis,
      cycle list name=color parula pairwise,
      ymode = log,
      grid = major,
      title style = {yshift = -0.2cm},
      ymax = 5e-3,
      ymin=1e-06,
    ]

    \nextgroupplot[
      title = \tikztitle{\(\MN[70]\)},
      xlabel = {\(\timevar\)},
      ylabel = {\(\timestep\)},
    ]
    \addplot+ [thick, mark=none] plot table[x=t,y=dt] {\pfad sourcebeam_timesteps_tol_0.001_m70.txt};
    \draw (-5,0.0025) -- (5,0.0025);

    \nextgroupplot[
      title = \tikztitle{\(\MN[80]\)},
      xlabel = {\(\timevar\)},
      ylabel = {\(\timestep\)},
    ]
    \addplot+ [thick, mark=none] plot table[x=t,y=dt] {\pfad sourcebeam_timesteps_tol_0.001_m80.txt};
    \draw (-5,0.0025) -- (5,0.0025);

    \nextgroupplot[
      title = \tikztitle{\(\HFMN\)},
      xlabel = {\(\timevar\)},
      ylabel = {\(\timestep\)},
      legend pos = south east,
      legend columns = 2,
    ]
    \addplot+ [thick, mark=none] plot table[x=t,y=dt] {\pfad sourcebeam_timesteps_tol_0.001_hfm2.txt};
    \addplot+ [thick, mark=none] plot table[x=t,y=dt] {\pfad sourcebeam_timesteps_tol_0.001_hfm10.txt};
    \addplot+ [thick, mark=none] plot table[x=t,y=dt] {\pfad sourcebeam_timesteps_tol_0.001_hfm20.txt};
    \addplot+ [thick, mark=none] plot table[x=t,y=dt] {\pfad sourcebeam_timesteps_tol_0.001_hfm30.txt};
    \addplot+ [thick, mark=none] plot table[x=t,y=dt] {\pfad sourcebeam_timesteps_tol_0.001_hfm40.txt};
    \addplot+ [thick, mark=none] plot table[x=t,y=dt] {\pfad sourcebeam_timesteps_tol_0.001_hfm50.txt};
    \addplot+ [thick, mark=none] plot table[x=t,y=dt] {\pfad sourcebeam_timesteps_tol_0.001_hfm60.txt};
    \addplot+ [thick, mark=none] plot table[x=t,y=dt] {\pfad sourcebeam_timesteps_tol_0.001_hfm70.txt};
    \addplot+ [thick, mark=none] plot table[x=t,y=dt] {\pfad sourcebeam_timesteps_tol_0.001_hfm80.txt};
    \addplot+ [thick, mark=none] plot table[x=t,y=dt] {\pfad sourcebeam_timesteps_tol_0.001_hfm90.txt};
    \addplot+ [thick, mark=none] plot table[x=t,y=dt] {\pfad sourcebeam_timesteps_tol_0.001_hfm100.txt};
    \draw (-5,0.0025) -- (5,0.0025);
    \addlegendentry{\(\HFMN[2]\)}
    \addlegendentry{\(\HFMN[10]\)}
    \addlegendentry{\(\HFMN[20]\)}
    \addlegendentry{\(\HFMN[30]\)}
    \addlegendentry{\(\HFMN[40]\)}
    \addlegendentry{\(\HFMN[50]\)}
    \addlegendentry{\(\HFMN[60]\)}
    \addlegendentry{\(\HFMN[70]\)}
    \addlegendentry{\(\HFMN[80]\)}
    \addlegendentry{\(\HFMN[90]\)}
    \addlegendentry{\(\HFMN[100]\)}

    \nextgroupplot[
      title = \tikztitle{\(\PMMN\)},
      xlabel = {\(\timevar\)},
      ylabel = {\(\timestep\)},
      legend pos = south east,
      legend columns = 2,
    ]
    \addplot+ [thick, mark=none] plot table[x=t,y=dt] {\pfad sourcebeam_timesteps_tol_0.001_pmm2.txt};
    \addplot+ [thick, mark=none] plot table[x=t,y=dt] {\pfad sourcebeam_timesteps_tol_0.001_pmm10.txt};
    \addplot+ [thick, mark=none] plot table[x=t,y=dt] {\pfad sourcebeam_timesteps_tol_0.001_pmm20.txt};
    \addplot+ [thick, mark=none] plot table[x=t,y=dt] {\pfad sourcebeam_timesteps_tol_0.001_pmm30.txt};
    \addplot+ [thick, mark=none] plot table[x=t,y=dt] {\pfad sourcebeam_timesteps_tol_0.001_pmm40.txt};
    \addplot+ [thick, mark=none] plot table[x=t,y=dt] {\pfad sourcebeam_timesteps_tol_0.001_pmm50.txt};
    \addplot+ [thick, mark=none] plot table[x=t,y=dt] {\pfad sourcebeam_timesteps_tol_0.001_pmm60.txt};
    \addplot+ [thick, mark=none] plot table[x=t,y=dt] {\pfad sourcebeam_timesteps_tol_0.001_pmm70.txt};
    \addplot+ [thick, mark=none] plot table[x=t,y=dt] {\pfad sourcebeam_timesteps_tol_0.001_pmm80.txt};
    \addplot+ [thick, mark=none] plot table[x=t,y=dt] {\pfad sourcebeam_timesteps_tol_0.001_pmm90.txt};
    \addplot+ [thick, mark=none] plot table[x=t,y=dt] {\pfad sourcebeam_timesteps_tol_0.001_pmm100.txt};
    \draw (-5,0.0025) -- (5,0.0025);
    \addlegendentry{\(\PMMN[2]\)}
    \addlegendentry{\(\PMMN[10]\)}
    \addlegendentry{\(\PMMN[20]\)}
    \addlegendentry{\(\PMMN[30]\)}
    \addlegendentry{\(\PMMN[40]\)}
    \addlegendentry{\(\PMMN[50]\)}
    \addlegendentry{\(\PMMN[60]\)}
    \addlegendentry{\(\PMMN[70]\)}
    \addlegendentry{\(\PMMN[80]\)}
    \addlegendentry{\(\PMMN[90]\)}
    \addlegendentry{\(\PMMN[100]\)}

  \end{groupplot}
\end{tikzpicture}%


==> Images/AppendixTimestepsSourcebeamM3.tex <==
\begin{tikzpicture}
  \def\pfad{Images/Results/}
  \begin{groupplot}[group style={group size=2 by 1, horizontal sep = 2cm,  vertical sep = 2cm},
      width=\figurewidth,
      height=\figureheight,
      scale only axis,
      cycle list name=color parula pairwise,
      ymode = log,
      grid = major,
      title style = {yshift = -0.2cm},
      ymax = 5e-3,
      ymin=1e-06,
    ]

    \nextgroupplot[
      title = \tikztitle{\(\MN[90]\)},
      xlabel = {\(\timevar\)},
      ylabel = {\(\timestep\)},
    ]
    \addplot+ [thick, mark=none] plot table[x=t,y=dt] {\pfad sourcebeam_timesteps_tol_0.001_m90.txt};
    \draw (-5,0.0025) -- (5,0.0025);

    \nextgroupplot[
      title = \tikztitle{\(\MN[100]\)},
      xlabel = {\(\timevar\)},
      ylabel = {\(\timestep\)},
    ]
    \addplot+ [thick, mark=none] plot table[x=t,y=dt] {\pfad sourcebeam_timesteps_tol_0.001_m100.txt};
    \draw (-5,0.0025) -- (5,0.0025);

  \end{groupplot}
\end{tikzpicture}%


==> Images/AppendixTimestepsSourcebeamOtherModels.tex <==
\begin{tikzpicture}
  \def\pfad{Images/Results/}
  \begin{groupplot}[group style={group size=2 by 1, horizontal sep = 2cm,  vertical sep = 2cm},
      width=\figurewidth,
      height=\figureheight,
      scale only axis,
      cycle list name=color parula,
      ymode = log,
      grid = major,
      %title style = {yshift = -0.2cm},
    ]

    \nextgroupplot[
      title = \tikztitle{\(\HFMN\)},
      xlabel = {\(\timevar\)},
      ylabel = {\(\timestep\)},
      ymin = 5e-05,
      legend pos = south east,
      legend columns = 2,
    ]
    \addplot+ [thick, mark=none] plot table[x=t,y=dt] {\pfad sourcebeam_timesteps_tol_0.001_hfm2.txt};
    \addplot+ [thick, mark=none] plot table[x=t,y=dt] {\pfad sourcebeam_timesteps_tol_0.001_hfm10.txt};
    \addplot+ [thick, mark=none] plot table[x=t,y=dt] {\pfad sourcebeam_timesteps_tol_0.001_hfm20.txt};
    \addplot+ [thick, mark=none] plot table[x=t,y=dt] {\pfad sourcebeam_timesteps_tol_0.001_hfm30.txt};
    \addplot+ [thick, mark=none] plot table[x=t,y=dt] {\pfad sourcebeam_timesteps_tol_0.001_hfm40.txt};
    \addplot+ [thick, mark=none] plot table[x=t,y=dt] {\pfad sourcebeam_timesteps_tol_0.001_hfm50.txt};
    \addplot+ [thick, mark=none] plot table[x=t,y=dt] {\pfad sourcebeam_timesteps_tol_0.001_hfm60.txt};
    \addplot+ [thick, mark=none] plot table[x=t,y=dt] {\pfad sourcebeam_timesteps_tol_0.001_hfm70.txt};
    \addplot+ [thick, mark=none] plot table[x=t,y=dt] {\pfad sourcebeam_timesteps_tol_0.001_hfm80.txt};
    \addplot+ [thick, mark=none] plot table[x=t,y=dt] {\pfad sourcebeam_timesteps_tol_0.001_hfm90.txt};
    \addplot+ [thick, mark=none] plot table[x=t,y=dt] {\pfad sourcebeam_timesteps_tol_0.001_hfm100.txt};
    \draw (-5,0.0025) -- (5,0.0025);
    \addlegendentry{\(\HFMN[2]\)}
    \addlegendentry{\(\HFMN[10]\)}
    \addlegendentry{\(\HFMN[20]\)}
    \addlegendentry{\(\HFMN[30]\)}
    \addlegendentry{\(\HFMN[40]\)}
    \addlegendentry{\(\HFMN[50]\)}
    \addlegendentry{\(\HFMN[60]\)}
    \addlegendentry{\(\HFMN[70]\)}
    \addlegendentry{\(\HFMN[80]\)}
    \addlegendentry{\(\HFMN[90]\)}
    \addlegendentry{\(\HFMN[100]\)}

    \nextgroupplot[
      title = \tikztitle{\(\PMMN\)},
      xlabel = {\(\timevar\)},
      ylabel = {\(\timestep\)},
      ymin = 5e-05,
      legend pos = south east,
      legend columns = 2,
    ]
    \addplot+ [thick, mark=none] plot table[x=t,y=dt] {\pfad sourcebeam_timesteps_tol_0.001_pmm2.txt};
    \addplot+ [thick, mark=none] plot table[x=t,y=dt] {\pfad sourcebeam_timesteps_tol_0.001_pmm10.txt};
    \addplot+ [thick, mark=none] plot table[x=t,y=dt] {\pfad sourcebeam_timesteps_tol_0.001_pmm20.txt};
    \addplot+ [thick, mark=none] plot table[x=t,y=dt] {\pfad sourcebeam_timesteps_tol_0.001_pmm30.txt};
    \addplot+ [thick, mark=none] plot table[x=t,y=dt] {\pfad sourcebeam_timesteps_tol_0.001_pmm40.txt};
    \addplot+ [thick, mark=none] plot table[x=t,y=dt] {\pfad sourcebeam_timesteps_tol_0.001_pmm50.txt};
    \addplot+ [thick, mark=none] plot table[x=t,y=dt] {\pfad sourcebeam_timesteps_tol_0.001_pmm60.txt};
    \addplot+ [thick, mark=none] plot table[x=t,y=dt] {\pfad sourcebeam_timesteps_tol_0.001_pmm70.txt};
    \addplot+ [thick, mark=none] plot table[x=t,y=dt] {\pfad sourcebeam_timesteps_tol_0.001_pmm80.txt};
    \addplot+ [thick, mark=none] plot table[x=t,y=dt] {\pfad sourcebeam_timesteps_tol_0.001_pmm90.txt};
    \addplot+ [thick, mark=none] plot table[x=t,y=dt] {\pfad sourcebeam_timesteps_tol_0.001_pmm100.txt};
    \draw (-5,0.0025) -- (5,0.0025);
    \addlegendentry{\(\PMMN[2]\)}
    \addlegendentry{\(\PMMN[10]\)}
    \addlegendentry{\(\PMMN[20]\)}
    \addlegendentry{\(\PMMN[30]\)}
    \addlegendentry{\(\PMMN[40]\)}
    \addlegendentry{\(\PMMN[50]\)}
    \addlegendentry{\(\PMMN[60]\)}
    \addlegendentry{\(\PMMN[70]\)}
    \addlegendentry{\(\PMMN[80]\)}
    \addlegendentry{\(\PMMN[90]\)}
    \addlegendentry{\(\PMMN[100]\)}

  \end{groupplot}
\end{tikzpicture}%


==> Images/EntropyStability.tex <==
\begin{tikzpicture}
  \def\pfad{Images/Results/}
  \begin{groupplot}[group style={group size=2 by 1, horizontal sep = 2cm,  vertical sep = 2cm},
      width=\figurewidth,
      height=\figureheight,
      scale only axis,
      cycle list name=color parula,
      grid = major,
      title style = {yshift = -0.2cm},
    ]
    \nextgroupplot[
      title = \tikztitle{Entropy},
      xlabel = {\(\timevar\)},
      ylabel = {Entropy},
      legend style={at={(1.2,1.2)},xshift=-0cm,yshift=0cm,anchor=center,nodes=right},
      legend columns = 4,
      xmax = 0.005,
      restrict x to domain*=0:0.006,
    ]
    \addplot+ [thick,mark repeat = 10, domain=0:.01] plot table[x=t,y=entropy] {\pfad rk_planesourcemnrk23_grid_1200_tend_1_quad_1x197_atol_0.001_rtol_0.001_adjust_0_threads_1x1_ord1_m10_entropy.txt};
    \addplot+ [thick,mark repeat = 10, domain=0:.01] plot table[x=t,y=entropy] {\pfad rrk_planesourcemnrk23_grid_1200_tend_1_quad_1x197_atol_0.001_rtol_0.001_adjust_0_threads_1x1_ord1_m10_entropy.txt};
    \addplot+ [thick,mark repeat = 1, domain=0:.01] plot table[x=t,y=entropy] {\pfad u_ref_planesourcemn_ssp2_grid_1200_dt_0.0018_tend_1_quad_1x197_threads_1x1_MaxwellBoltzmann_ord1_m10_entropy.txt};
    \addplot+ [thick,mark repeat = 1, domain=0:.01] plot table[x=t,y=entropy] {\pfad u_ref_planesourcemn_ssp2_grid_1200_dt_0.0002_tend_1_quad_1x197_threads_1x1_MaxwellBoltzmann_ord1_m10_entropy.txt};
    \addlegendentry{New (RK)};
    \addlegendentry{New (RRK)};
    \addlegendentry{Standard (\(\timestep = 2\cdot 10^{-3})\)};
    \addlegendentry{Standard (\(\timestep = 2\cdot 10^{-4})\)};
    \node [text width=1cm,anchor=south]  {{\phantomsubcaption\normalfont\label{fig:EntropyStability_a}}};

    \nextgroupplot[
      title = \tikztitle{Entropy diff},
      xlabel = {\(\timevar\)},
      ylabel = {\(\abs{r(1)}\)},
      ymode = log,
    ]
    \addplot+ [thick,mark repeat = 100] plot table[x=t,y=abs_diff] {\pfad rk_planesourcemnrk23_grid_1200_tend_1_quad_1x197_atol_0.001_rtol_0.001_adjust_0_threads_1x1_ord1_m10_entropy.txt};
    \addplot+ [thick,mark repeat = 100] plot table[x=t,y=abs_diff] {\pfad rrk_planesourcemnrk23_grid_1200_tend_1_quad_1x197_atol_0.001_rtol_0.001_adjust_0_threads_1x1_ord1_m10_entropy.txt};
    \addplot+ [thick,mark repeat = 100] plot table[x=t,y=abs_diff] {\pfad u_ref_planesourcemn_ssp2_grid_1200_dt_0.0018_tend_1_quad_1x197_threads_1x1_MaxwellBoltzmann_ord1_m10_entropy.txt};
    \addplot+ [thick,mark repeat = 1000] plot table[x=t,y=abs_diff] {\pfad u_ref_planesourcemn_ssp2_grid_1200_dt_0.0002_tend_1_quad_1x197_threads_1x1_MaxwellBoltzmann_ord1_m10_entropy.txt};
    \node [text width=5cm,anchor=south]  {{\phantomsubcaption\normalfont\label{fig:EntropyStability_b}}};

  \end{groupplot}
\end{tikzpicture}%


==> Images/PlanesourceConvergence.tex <==
\begin{tikzpicture}
  \def\pfad{Images/Results/}
  \begin{groupplot}[group style={group size=2 by 1, horizontal sep = 2cm,  vertical sep = 2cm},
      width=\figurewidth,
      height=\figureheight,
      scale only axis,
      cycle list name=color parula pairwise,
      xmode = log,
      ymode = log,
      grid = major,
      title style = {yshift = -0.2cm},
      x dir = reverse,
      ymin = 4e-9,
      ymax = 1e-2,
    ]
    \nextgroupplot[
      title = \tikztitle{New scheme},
      xlabel = {\(\rktol\)},
      ylabel = {\(\LpError{1}\)},
      legend style={at={(1.2,1.2)},xshift=-0cm,yshift=0cm,anchor=center,nodes=right},
      legend columns = 6,
    ]
    \node [text width=5cm,anchor=south]  {{\phantomsubcaption\normalfont\label{fig:Convergence1d_a}}};
    \addplot+ [thick] plot table[x=tau,y=E1] {\pfad planesource_convergence_m10.txt};
    \addplot+ [thick] plot table[x=tau,y=E1] {\pfad planesource_convergence_m50.txt};
    \addplot+ [thick] plot table[x=tau,y=E1] {\pfad planesource_convergence_hfm10.txt};
    \addplot+ [thick] plot table[x=tau,y=E1] {\pfad planesource_convergence_hfm50.txt};
    \addplot+ [thick] plot table[x=tau,y=E1] {\pfad planesource_convergence_pmm10.txt};
    \addplot+ [thick] plot table[x=tau,y=E1] {\pfad planesource_convergence_pmm50.txt};
    %\draw (5,0.1) -- (50,0.001)
    %node[draw=none,fill=none,font=\scriptsize,midway,above, rotate=-33] {2nd order};
    \addlegendentry{\(\MN[10]\)};
    \addlegendentry{\(\MN[50]\)};
    \addlegendentry{\(\HFMN[10]\)};
    \addlegendentry{\(\HFMN[50]\)};
    \addlegendentry{\(\PMMN[10]\)};
    \addlegendentry{\(\PMMN[50]\)};

    \nextgroupplot[
      title = \tikztitle{Standard scheme},
      xlabel = {\(\timestep\)},
      ylabel = {\(\LpError{1}\)},
      %ymin = 2,
    ]
    \node [text width=5cm,anchor=south]  {{\phantomsubcaption\normalfont\label{fig:Convergence1d_b}}};
    \addplot+ [thick] plot table[x=dt,y=E1] {\pfad planesource_fv_convergence_m10.txt};
    \addplot+ [thick] plot table[x=dt,y=E1] {\pfad planesource_fv_convergence_m50.txt};
    \addplot+ [thick] plot table[x=dt,y=E1] {\pfad planesource_fv_convergence_hfm10.txt};
    \addplot+ [thick] plot table[x=dt,y=E1] {\pfad planesource_fv_convergence_hfm50.txt};
    \addplot+ [thick] plot table[x=dt,y=E1] {\pfad planesource_fv_convergence_pmm10.txt};
    \addplot+ [thick] plot table[x=dt,y=E1] {\pfad planesource_fv_convergence_pmm50.txt};
    %\draw (7,0.007) -- (50,0.00098)
    %node[draw=none,fill=none,font=\scriptsize,midway,below, rotate=-23] {1st order};
  \end{groupplot}
\end{tikzpicture}%


==> Images/PointsourceConvergence.tex <==
\begin{tikzpicture}
  \def\pfad{Images/Results/}
  \begin{groupplot}[group style={group size=2 by 1, horizontal sep = 2cm,  vertical sep = 2cm},
      width=\figurewidth,
      height=\figureheight,
      scale only axis,
      cycle list name=color parula pairwise,
      xmode = log,
      ymode = log,
      grid = major,
      title style = {yshift = -0.2cm},
      x dir = reverse,
      %xmax = 50,
    ]
    \nextgroupplot[
      title = \tikztitle{New scheme},
      xlabel = {\(\rktol\)},
      ylabel = {\(\LpError{1}\)},
      legend style={at={(1.2,1.2)},xshift=-0cm,yshift=0cm,anchor=center,nodes=right},
      legend columns = 6,
      %ymin = 0.6,
    ]
    \node [text width=5cm,anchor=south]  {{\phantomsubcaption\normalfont\label{fig:AppendixConvergencePointsource_a}}};
    \addplot+ [thick] plot table[x=tau,y=E1] {\pfad pointsource_convergence_m2.txt};
    \addplot+ [thick] plot table[x=tau,y=E1] {\pfad pointsource_convergence_m4.txt};
    \addplot+ [thick] plot table[x=tau,y=E1] {\pfad pointsource_convergence_hfm6.txt};
    \addplot+ [thick] plot table[x=tau,y=E1] {\pfad pointsource_convergence_hfm66.txt};
    \addplot+ [thick] plot table[x=tau,y=E1] {\pfad pointsource_convergence_pmm32.txt};
    \addplot+ [thick] plot table[x=tau,y=E1] {\pfad pointsource_convergence_pmm128.txt};
    %\draw (5,0.1) -- (50,0.001)
    %node[draw=none,fill=none,font=\scriptsize,midway,above, rotate=-33] {2nd order};
    \addlegendentry{\(\MN[2]\)};
    \addlegendentry{\(\MN[4]\)};
    \addlegendentry{\(\HFMN[6]\)};
    \addlegendentry{\(\HFMN[66]\)};
    \addlegendentry{\(\PMMN[32]\)};
    \addlegendentry{\(\PMMN[128]\)};

    \nextgroupplot[
      title = \tikztitle{Standard scheme},
      xlabel = {\(\timestep\)},
      ylabel = {\(\LpError{1}\)},
      %ymin = 2,
    ]
    \node [text width=5cm,anchor=south]  {{\phantomsubcaption\normalfont\label{fig:AppendixConvergencePointsource_b}}};
    \addplot+ [thick] plot table[x=dt,y=E1] {\pfad pointsource_fv_convergence_m2.txt};
    \addplot+ [thick] plot table[x=dt,y=E1] {\pfad pointsource_fv_convergence_m4.txt};
    \addplot+ [thick] plot table[x=dt,y=E1] {\pfad pointsource_fv_convergence_hfm6.txt};
    \addplot+ [thick] plot table[x=dt,y=E1] {\pfad pointsource_fv_convergence_hfm66.txt};
    \addplot+ [thick] plot table[x=dt,y=E1] {\pfad pointsource_fv_convergence_pmm32.txt};
    \addplot+ [thick] plot table[x=dt,y=E1] {\pfad pointsource_fv_convergence_pmm128.txt};
    %\draw (7,0.007) -- (50,0.00098)
    %node[draw=none,fill=none,font=\scriptsize,midway,below, rotate=-23] {1st order};
  \end{groupplot}
\end{tikzpicture}%


==> Images/Results/planesource_timesteps_convergence_tol_1e-09_hfm10.txt <==
t dt
0.0 5.83272253562017e-13
5.83272253562017e-13 5.8200479114523e-13
1.16527704470725e-12 5.85236399583575e-13
1.75051344429082e-12 5.88475584547371e-13
2.33898902883819e-12 5.91732659519523e-13
2.93072168835772e-12 5.95007828399053e-13
3.52572951675677e-12 5.98301161629073e-13
4.12403067838584e-12 6.01612637989162e-13
4.725643316375e-12 6.04942417938292e-13
5.33058573431329e-12 6.0829071011768e-13
5.93887644443098e-12 6.1165744688689e-13
6.55053389131787e-12 6.1504283808907e-13
7.16557672940694e-12 6.18447049492179e-13
7.78402377889911e-12 6.21869917188173e-13
8.40589369608729e-12 6.25311891097272e-13
9.03120558718456e-12 6.28772614775793e-13
9.65997820196035e-12 6.3225273421933e-13
1.02922309361797e-11 6.35751938434438e-13
1.09279828746141e-11 6.39270492741171e-13
1.15672533673553e-11 6.42808519478361e-13
1.22100618868337e-11 6.46365993762164e-13
1.28564278805958e-11 6.49943136491571e-13
1.35063710170874e-11 6.53540071840689e-13
1.41599110889281e-11 6.5715677413076e-13
1.48170678630588e-11 6.60793417295889e-13
1.54778612803547e-11 6.64450228187756e-13
1.61423115085425e-11 6.68127181181856e-13
1.68104386897243e-11 6.71824350925394e-13
1.74822630406497e-11 6.75541967052996e-13
1.81578050077027e-11 6.79280002212003e-13
1.88370850099147e-11 6.83038688203516e-13
1.95201236981182e-11 6.86818049467608e-13
2.02069417475859e-11 6.90618214919645e-13
2.08975599625055e-11 6.94439367710059e-13
2.15919993302156e-11 6.98281532312716e-13
2.22902808625283e-11 7.0214489346796e-13
2.29924257559962e-11 7.0602942110252e-13
2.36984551770988e-11 7.09935355194065e-13
2.44083905322928e-11 7.13862829403897e-13
2.51222533616967e-11 7.17811867916767e-13
2.58400652296135e-11 7.21782604420154e-13
2.65618478340336e-11 7.25775285312513e-13
2.72876231193461e-11 7.29789823325479e-13
2.80174129426716e-11 7.33826353116125e-13
2.87512392957877e-11 7.37885180922298e-13
2.948912447671e-11 7.41966274672542e-13
3.02310907513826e-11 7.46069771952135e-13
3.09771605233347e-11 7.50195869218345e-13
3.17273563925531e-11 7.54344648810731e-13
3.24817010413638e-11 7.5851607558786e-13
3.32402171169517e-11 7.62710464841322e-13
3.4002927581793e-11 7.66927840632428e-13
3.47698554224254e-11 7.71168463751137e-13
3.55410238861765e-11 7.75432298931756e-13
3.63164561851083e-11 7.79719428416026e-13
3.70961756135243e-11 7.84030116098865e-13
3.78802057296232e-11 7.88364568669272e-13
3.86685702982925e-11 7.92722626897588e-13
3.94612929251901e-11 7.97104619560222e-13
4.02583975447503e-11 8.01510570139212e-13
4.10599081148895e-11 8.05940750248372e-13
4.18658488651379e-11 8.1039518400772e-13
4.26762440491456e-11 8.14873956921829e-13
4.34911180060674e-11 8.19377281296417e-13
4.43104952873638e-11 8.2390530799013e-13
4.5134400595354e-11 8.28457995867131e-13
4.59628585912211e-11 8.33035688816718e-13
4.67958942800378e-11 8.37638345582403e-13
4.76335326256202e-11 8.42266248990312e-13
4.84757988746105e-11 8.46919488310503e-13
4.9322718362921e-11 8.51598019833152e-13
5.01743163827542e-11 8.56302329699086e-13
5.10306187124533e-11 8.61032175161578e-13
5.18916508876148e-11 8.65788114789047e-13
5.27574390024039e-11 8.70569767618783e-13
5.36280087700227e-11 8.75377696866548e-13
5.45033864668892e-11 8.80211858379183e-13
5.53835983252684e-11 8.85072342510062e-13
5.62686706677785e-11 8.89959447560126e-13
5.71586301153386e-11 8.94873196643257e-13
5.80535033119818e-11 8.99813681085174e-13
5.8953316993067e-11 9.04781345273107e-13
5.98580983383401e-11 9.09775930013776e-13
6.07678742683539e-11 9.14797739791547e-13
6.16826720081454e-11 9.19846939607515e-13
6.2602518947753e-11 9.24923840410058e-13
6.3527442788163e-11 9.30028247929924e-13
6.4457471036093e-11 9.35160546664833e-13
6.53926315827578e-11 9.40320832633238e-13
6.6332952415391e-11 9.45509201343378e-13
6.72784616167344e-11 9.50725673233342e-13
6.82291872899677e-11 9.55970791432738e-13
6.91851580814005e-11 9.61244354580674e-13
7.01464024359811e-11 9.6654653322644e-13
7.11129489692076e-11 9.71877804425585e-13
7.20848267736332e-11 9.77237962509684e-13
7.30620647361429e-11 9.82627257560668e-13
7.40446919937035e-11 9.88046020345143e-13
7.50327380140487e-11 9.93493961315978e-13
7.60262319753646e-11 9.98971724581437e-13
7.70252036999461e-11 1.00447925476787e-12
7.80296829547139e-11 1.01001681041854e-12
7.90396997651325e-11 1.0155841731679e-12
8.00552839383004e-11 1.02118208234562e-12
8.1076466020646e-11 1.02681023923152e-12
8.21032762598775e-11 1.03246906799839e-12
8.31357453278759e-11 1.0381586721114e-12
8.41739039999873e-11 1.04387898967002e-12
8.52177829896573e-11 1.0496304515865e-12
8.62674134412438e-11 1.05541316235723e-12
8.73228266036011e-11 1.06122722586516e-12
8.83840538294662e-11 1.06707291405563e-12
8.94511267435218e-11 1.07295007793329e-12
9.05240768214551e-11 1.0788593300567e-12
9.16029361515118e-11 1.08480052155493e-12
9.26877366730668e-11 1.09077418776571e-12
9.37785108608325e-11 1.09677983105286e-12
9.48752906918853e-11 1.10281807489804e-12
9.59781087667834e-11 1.10888920264607e-12
9.70869979694294e-11 1.11499332422993e-12
9.82019912936594e-11 1.12113037108272e-12
9.93231216647421e-11 1.12730071707804e-12
1.0045042238182e-10 1.13350429173364e-12
1.01583926673554e-10 1.13974156272301e-12
1.02723668236277e-10 1.14601264122617e-12
1.03869680877503e-10 1.1523176377286e-12
1.05021998515232e-10 1.15865675411555e-12
1.06180655269347e-10 1.16503010103129e-12
1.07345685370378e-10 1.17143797478389e-12
1.08517123345162e-10 1.1778805815026e-12
1.09695003926665e-10 1.18435794016463e-12
1.10879361866829e-10 1.19087016169075e-12
1.1207023202852e-10 1.1974177378667e-12
1.13267649766387e-10 1.20400068867858e-12
1.14471650455066e-10 1.21061922421716e-12
1.15682269679283e-10 1.21727345893617e-12
1.16899543138219e-10 1.22396370185748e-12
1.18123506840076e-10 1.2306899709956e-12
1.19354196811072e-10 1.23745267660555e-12
1.20591649487677e-10 1.24425173797019e-12
1.21835901225648e-10 1.25108776890369e-12
1.23086988994551e-10 1.25796028762177e-12
1.24344949282173e-10 1.26487021395351e-12
1.25609819496127e-10 1.27181716265814e-12
1.26881636658785e-10 1.27880175955072e-12
1.28160438418335e-10 1.2858240236339e-12
1.29446262441969e-10 1.29288407428659e-12
1.30739146516256e-10 1.29998234255969e-12
1.32039128858816e-10 1.30711863715047e-12
1.33346247495966e-10 1.31429339107364e-12
1.3466054088704e-10 1.3215069377227e-12
1.35982047824762e-10 1.328759401224e-12
1.37310807225986e-10 1.33605079757872e-12
1.38646858023565e-10 1.34338135524001e-12
1.39990239378805e-10 1.35075173835937e-12
1.41340991117165e-10 1.35816142184186e-12
1.42699152539006e-10 1.36561129215027e-12
1.44064763831157e-10 1.37310092706864e-12
1.45437864758225e-10 1.38063077959704e-12
1.46818495537822e-10 1.38820153295098e-12
1.48206697070773e-10 1.39581287058927e-12
1.49602509941363e-10 1.40346503007185e-12
1.51005974971434e-10 1.41115847806533e-12
1.524171334495e-10 1.41889323052953e-12
1.53836026680029e-10 1.42666952999049e-12
1.5526269621002e-10 1.43448750490924e-12
1.56697183714929e-10 1.44234763204196e-12
1.58139531346971e-10 1.45024992676091e-12
1.59589781273732e-10 1.45819463636107e-12
1.61047975910093e-10 1.46618224680996e-12
1.62514158156903e-10 1.47421229782079e-12
1.63988370454724e-10 1.48228575294901e-12
1.65470656207673e-10 1.49040262933425e-12
1.66961058837007e-10 1.49856269778239e-12
1.68459621534789e-10 1.50676693968767e-12
1.69966388474477e-10 1.51501500515405e-12
1.71481403479631e-10 1.52330739602109e-12
1.73004710875652e-10 1.53164424909722e-12
1.74536355124749e-10 1.54002532549922e-12
1.76076380450249e-10 1.54845213525434e-12
1.77624832585503e-10 1.55692356565495e-12
1.79181756151158e-10 1.5654405074125e-12
1.80747196658571e-10 1.57400310059475e-12
1.82321199759165e-10 1.58261148417997e-12
1.83903811243345e-10 1.59126631337688e-12
1.85495077556722e-10 1.59996734349013e-12
1.87095044900212e-10 1.60871471234341e-12
1.88703759612556e-10 1.61750908309602e-12
1.90321268695652e-10 1.62635073264282e-12
1.91947619428294e-10 1.63523914079103e-12
1.93582858569086e-10 1.64417537828347e-12
1.95227033947369e-10 1.65315959303906e-12
1.96880193540408e-10 1.66219179630719e-12
1.98542385336715e-10 1.6712722676839e-12
2.00213657604399e-10 1.6804015629048e-12
2.01894059167304e-10 1.68957900474533e-12
2.03583638172049e-10 1.69880611529767e-12
2.05282444287347e-10 1.70808221471593e-12
2.06990526502063e-10 1.71740786589896e-12
2.08707934367962e-10 1.72678392245087e-12
2.10434718290413e-10 1.73620926503964e-12
2.12170927555452e-10 1.74568531463063e-12
2.13916612870083e-10 1.75521179643184e-12
2.15671824666515e-10 1.76478972499359e-12
2.17436614391508e-10 1.77441809866883e-12
2.19211032490177e-10 1.78409822698065e-12
2.20995130717158e-10 1.793829680347e-12
2.22788960397505e-10 1.80361334557112e-12
2.24592573743076e-10 1.81344908366707e-12
2.26406022826743e-10 1.82333719644901e-12
2.28229360023192e-10 1.83327843933701e-12
2.30062638462529e-10 1.84327252044528e-12
2.31905910982974e-10 1.85331944073119e-12
2.33759230423706e-10 1.86342042159355e-12
2.35622650845299e-10 1.87357501290966e-12
2.37496225858209e-10 1.8837838338227e-12
2.39380009692031e-10 1.89404704510876e-12
2.4127405673714e-10 1.90436480615278e-12
2.43178421543293e-10 1.91473743261651e-12
2.4509315897591e-10 1.92516555954664e-12
2.47018324535456e-10 1.93564903376189e-12
2.48953973569218e-10 1.94618817476337e-12
2.50900161743981e-10 1.95678362705208e-12
2.52856945371033e-10 1.96743539535062e-12
2.54824380766384e-10 1.97814380579684e-12
2.56802524572181e-10 1.98890935101063e-12
2.58791433923192e-10 1.99973219921844e-12
2.6079116612241e-10 2.01061235099617e-12
2.62801778473406e-10 2.02155047014384e-12
2.6482332894355e-10 2.03254638983581e-12
2.66855875333386e-10 2.043601455821e-12
2.68899476789207e-10 2.05471499842199e-12
2.70954191787629e-10 2.06588735343894e-12
2.73020079141068e-10 2.077119031051e-12
2.75097198172119e-10 2.08841072075441e-12
2.77185608892873e-10 2.09976207786711e-12
2.7928537097074e-10 2.11117379474285e-12
2.81396544765483e-10 2.12264639797332e-12
2.83519191163456e-10 2.13417971203703e-12
2.85653370875494e-10 2.1457739080577e-12
2.87799144783551e-10 2.15743005151135e-12
2.89956574835063e-10 2.16914778465396e-12
2.92125722619717e-10 2.18092782355518e-12
2.94306650443272e-10 2.19277034793022e-12
2.96499420791202e-10 2.20467571922899e-12
2.98704096510431e-10 2.21664430137993e-12
3.00920740811811e-10 2.22867608969803e-12
3.03149416901509e-10 2.24077182009326e-12
3.05390188721602e-10 2.25293130087333e-12
3.07643120022476e-10 2.26515565175299e-12
3.09908275674228e-10 2.27744468277542e-12
3.12185720357004e-10 2.28979876664805e-12
3.14475519123652e-10 2.30221808651185e-12
3.16777737210164e-10 2.31470359669185e-12
3.19092440806856e-10 2.32725451795982e-12
3.21419695324815e-10 2.33987278418336e-12
3.23759568108999e-10 2.35255702455594e-12
3.26112125133555e-10 2.36530879740963e-12
3.28477433930964e-10 2.37812809921351e-12
3.30855562030178e-10 2.39101512015864e-12
3.33246577150337e-10 2.40397004856104e-12
3.35650547198898e-10 2.41699367809586e-12
3.38067540876993e-10 2.43008620353278e-12
3.40497627080526e-10 2.44324822729205e-12
3.42940875307818e-10 2.45647953529753e-12
3.45397354843116e-10 2.46978073084862e-12
3.47867135573964e-10 2.48315200794625e-12
3.50350287581911e-10 2.496594187356e-12
3.52846881769267e-10 2.51010746973897e-12
3.55356989239006e-10 2.52369205377556e-12
3.57880681292781e-10 2.53734856264529e-12
3.60418029855426e-10 2.55107676922451e-12
3.62969106624651e-10 2.56487772903676e-12
3.65533984353688e-10 2.57875164716795e-12
3.68112736000856e-10 2.59269829016349e-12
3.70705434291019e-10 2.60671916870157e-12
3.73312153459721e-10 2.6208133925614e-12
3.75932966852282e-10 2.63498226509707e-12
3.78567949117379e-10 2.6492257725512e-12
3.8121717488993e-10 2.66354434329082e-12
3.83880719233221e-10 2.67793886053677e-12
3.86558658093758e-10 2.69240885711627e-12
3.89251066950874e-10 2.70695521975689e-12
3.91958022170631e-10 2.7215779288777e-12
3.94679600099509e-10 2.736278113704e-12
3.97415878213213e-10 2.75105552668336e-12
4.00166933739896e-10 2.76591107717392e-12
4.0293284481707e-10 2.78084474702049e-12
4.05713689564091e-10 2.79585651049037e-12
4.08509546074581e-10 2.81094776234618e-12
4.11320493836927e-10 2.82611848556607e-12
4.14146612322493e-10 2.84136937779252e-12
4.16987981700286e-10 2.85669969214015e-12
4.19844681392426e-10 2.87211084975962e-12
4.22716792242186e-10 2.88760380697675e-12
4.25604396049162e-10 2.90317756305178e-12
4.28507573612214e-10 2.91883331761546e-12
4.3142640692983e-10 2.93457154245529e-12
4.34360978472285e-10 2.95039246186416e-12
4.37311370934149e-10 2.96629629770967e-12
4.40277667231859e-10 2.98228428394551e-12
4.43259951515804e-10 2.99835588927833e-12
4.46258307405082e-10 3.01451184554823e-12
4.49272819250631e-10 3.03075263561764e-12
4.52303571886248e-10 3.04707900522236e-12
4.55350650891471e-10 3.06349066506901e-12
4.5841414155654e-10 3.07998888693972e-12
4.61494130443479e-10 3.09657390742063e-12
4.645907043509e-10 3.11324569492277e-12
4.67703950045823e-10 3.13000474356809e-12
4.70833954789391e-10 3.14685181958081e-12
4.73980806608972e-10 3.16378769868308e-12
4.77144594307655e-10 3.18081180710636e-12
4.80325406114761e-10 3.19792546369628e-12
4.83523331578457e-10 3.21512918439342e-12
4.86738460762851e-10 3.23242210590188e-12
4.89970882868753e-10 3.24980695319235e-12
4.93220689821945e-10 3.26728202885656e-12
4.96487971850802e-10 3.28484896506762e-12
4.99772820815869e-10 3.3025080079436e-12
5.03075328823813e-10 3.32025940082714e-12
5.0639558822464e-10 3.33810338425584e-12
5.09733691608896e-10 3.35604192351405e-12
5.1308973353241e-10 3.37407354488454e-12
5.16463807077295e-10 3.39219935402918e-12
5.19856006431324e-10 3.41042076633982e-12
5.23266427197664e-10 3.42873686362773e-12
5.26695164061291e-10 3.4471493652837e-12
5.30142313426575e-10 3.46565793479995e-12
5.33607971361375e-10 3.4842631186036e-12
5.37092234479979e-10 3.50296546688938e-12
5.40595199946868e-10 3.52176644335187e-12
5.4411696639022e-10 3.5406647911275e-12
5.47657631181347e-10 3.55966228344528e-12
5.51217293464793e-10 3.57875918242144e-12
5.54796052647214e-10 3.59795574711612e-12
5.5839400839433e-10 3.61725254558347e-12
5.62011260939914e-10 3.63665077754956e-12
5.65647911717463e-10 3.65614976666502e-12
5.69304061484128e-10 3.67575008217271e-12
5.72979811566301e-10 3.69545357462298e-12
5.76675265140924e-10 3.71525955784874e-12
5.80390524698773e-10 3.73516861294444e-12
5.84125693311717e-10 3.75518197480527e-12
5.87880875286522e-10 3.77530024346199e-12
5.91656175529984e-10 3.79552237980884e-12
5.95451697909793e-10 3.81585061727769e-12
5.99267548527071e-10 3.83628457100273e-12
6.03103833098074e-10 3.85682584399278e-12
6.06960658942066e-10 3.87747371198565e-12
6.10838132654052e-10 3.89822911577418e-12
6.14736361769826e-10 3.91909266776586e-12
6.18655454437592e-10 3.94006498458369e-12
6.22595519422176e-10 3.96114668709089e-12
6.26556666109267e-10 3.98233770827223e-12
6.30539003817539e-10 4.00364005822307e-12
6.34542643875762e-10 4.02505298208517e-12
6.38567696857847e-10 4.04657675414691e-12
6.42614273611994e-10 4.06821270742956e-12
6.46682486319423e-10 4.0899614829226e-12
6.50772447802346e-10 4.11182408420365e-12
6.5488427188655e-10 4.13379972607877e-12
6.59018071612628e-10 4.15589013169665e-12
6.63173961744325e-10 4.17809523102596e-12
6.67352056975351e-10 4.20041530867189e-12
6.71552472284023e-10 4.2228521199176e-12
6.75775324403941e-10 4.24540522504237e-12
6.80020729628983e-10 4.26807565535203e-12
6.84288805284335e-10 4.29086445507416e-12
6.88579669739409e-10 4.31377117285834e-12
6.92893440912268e-10 4.33679647455645e-12
6.97230237386824e-10 4.35994179362227e-12
7.01590179180446e-10 4.38320743421709e-12
7.05973386614663e-10 4.40659408249131e-12
7.10379980697155e-10 4.43010204120943e-12
7.14810082738364e-10 4.45373160917794e-12
7.19263814347542e-10 4.47748425891741e-12
7.23741298606459e-10 4.50136030083914e-12
7.28242658907299e-10 4.52536004133215e-12
7.32768018948631e-10 4.54948338335523e-12
7.37317502331986e-10 4.57373383175059e-12
7.41891236163737e-10 4.5981080918068e-12
7.46489344255543e-10 4.62260969008993e-12
7.51111953945633e-10 4.6472385442047e-12
7.55759192489838e-10 4.67199496940486e-12
7.60431187459243e-10 4.69687969004063e-12
7.65128067149284e-10 4.72189218841817e-12
7.69849959337702e-10 4.74703568652658e-12
7.74596995024228e-10 4.77230926290253e-12
7.79369304287131e-10 4.79771280932315e-12
7.84167017096454e-10 4.82324875549611e-12
7.8899026585195e-10 4.84891743562999e-12
7.9383918328758e-10 4.87471788901248e-12
7.98713901176592e-10 4.9006521501635e-12
8.03614553326756e-10 4.92672054729525e-12
8.08541273874051e-10 4.95292340413436e-12
8.13494197278186e-10 4.9792632404917e-12
8.18473460518677e-10 5.0057395223088e-12
8.23479200040986e-10 5.03235124603617e-12
8.28511551287022e-10 5.05910185092852e-12
8.33570653137951e-10 5.08598898782354e-12
8.38656642125774e-10 5.11301612983063e-12
8.43769658255605e-10 5.1401836279115e-12
8.48909841883516e-10 5.16748999608582e-12
8.54077331879602e-10 5.1949378488814e-12
8.59272269728484e-10 5.22252799413918e-12
8.64494797722623e-10 5.25026124524908e-12
8.69745058967872e-10 5.27813701527002e-12
8.75023195983142e-10 5.30615704806544e-12
8.80329353031207e-10 5.33432169208989e-12
8.85663674723297e-10 5.3626312908725e-12
8.9102630601417e-10 5.39108666241798e-12
8.96417392676588e-10 5.4196895947891e-12
9.01837082271377e-10 5.44843996350297e-12
9.0728552223488e-10 5.47733860365725e-12
9.12762860838537e-10 5.50638635612885e-12
9.18269247194666e-10 5.5355845609138e-12
9.2380483175558e-10 5.5649320942331e-12
9.29369763849813e-10 5.59443078770483e-12
9.34964194637517e-10 5.62408199924001e-12
9.40588276636757e-10 5.65388609451606e-12
9.46242162731273e-10 5.68384394149896e-12
9.51926006672772e-10 5.71395590369507e-12
9.57639962576467e-10 5.74422285263268e-12
9.633841854291e-10 5.77464566588267e-12
9.69158831094983e-10 5.80522470784716e-12
9.7496405580283e-10 5.8359619041027e-12
9.80800017706933e-10 5.86685763404785e-12
9.8666687534098e-10 5.8979117434016e-12
9.92564787084382e-10 5.9291256541759e-12
9.98493912738558e-10 5.96050027219068e-12
1.00445441301075e-09 5.99203597225655e-12
1.01044644898301e-09 6.0237336638694e-12
1.01647018264687e-09 6.05559534968973e-12
1.02252577799656e-09 6.08762033031345e-12
1.02861339832688e-09 6.11980897556177e-12
1.03473320730244e-09 6.15216551882651e-12
1.04088537282127e-09 6.18468537896125e-12
1.04707005820023e-09 6.21737392136545e-12
1.05328743212159e-09 6.25023043228947e-12
1.05953766255388e-09 6.28325529805171e-12
1.06582091785193e-09 6.31645003638996e-12
1.07213736788832e-09 6.3498150404102e-12
1.07848718292873e-09 6.38335127236951e-12
1.0848705342011e-09 6.41705912273243e-12
1.09128759332384e-09 6.45094072113351e-12
1.09773853404497e-09 6.48499588947493e-12
1.10422352993444e-09 6.51922678412924e-12
1.11074275671857e-09 6.55363145209306e-12
1.11729638817067e-09 6.58821383283715e-12
1.1238846020035e-09 6.62297255209041e-12
1.13050757455559e-09 6.65791040285393e-12
1.13716548495845e-09 6.69302719840992e-12
1.14385851215686e-09 6.72832334098635e-12
1.15058683549784e-09 6.76380106308753e-12
1.15735063656093e-09 6.79946016849081e-12
1.16415009672942e-09 6.83530229849158e-12
1.17098539902791e-09 6.87132662420758e-12
1.17785672565212e-09 6.9075366666018e-12
1.18476426231872e-09 6.94393223020072e-12
1.19170819454892e-09 6.98051436576804e-12
1.19868870891469e-09 7.01728285726822e-12
1.20570599177196e-09 7.0542400303938e-12
1.21276023180235e-09 7.09138631365862e-12
1.21985161811601e-09 7.12872148073979e-12
1.22698033959675e-09 7.16624854224705e-12
1.234146588139e-09 7.203967938155e-12
1.24135055607715e-09 7.24187944238467e-12
1.24859243551954e-09 7.27998479564502e-12
1.25587242031518e-09 7.3182864274595e-12
1.26319070674264e-09 7.35678144161176e-12
1.27054748818426e-09 7.3954749505119e-12
1.27794296313477e-09 7.43436470582762e-12
1.2853773278406e-09 7.47345452853804e-12
1.29285078236913e-09 7.51274282203483e-12
1.30036352519117e-09 7.55223138486357e-12
1.30791575657603e-09 7.59192411918939e-12
1.31550768069522e-09 7.6318166270527e-12
1.32313949732227e-09 7.67191351331889e-12
1.33081141083559e-09 7.71221664678239e-12
1.33852362748237e-09 7.75272437295722e-12
1.34627635185533e-09 7.79343854972994e-12
1.35406979040506e-09 7.83435890645953e-12
1.36190414931152e-09 7.87548947800877e-12
1.36977963878953e-09 7.91683001752441e-12
1.37769646880705e-09 7.95838098405529e-12
1.38565484979111e-09 8.00014282877833e-12
1.39365499261989e-09 8.04211894699275e-12
1.40169711156688e-09 8.08430908025119e-12
1.40978142064713e-09 8.12671294573024e-12
1.41790813359286e-09 8.16933323856166e-12
1.42607746683142e-09 8.21217043081994e-12
1.43428963726224e-09 8.25522498642276e-12
1.44254486224867e-09 8.2985004148779e-12
1.45084336266354e-09 8.3419949104001e-12
1.45918535757395e-09 8.38571201294185e-12
1.46757106958689e-09 8.42964988677376e-12
1.47600071947366e-09 8.47381288346728e-12
1.48447453235713e-09 8.51819993509184e-12
1.49299273229222e-09 8.56281151008281e-12
1.5015555438023e-09 8.60765124515157e-12
1.51016319504745e-09 8.65271964358792e-12
1.51881591469104e-09 8.69801479035443e-12
1.5275139294814e-09 8.74354117072423e-12
1.53625747065212e-09 8.78930010082349e-12
1.54504677075294e-09 8.835290455087e-12
1.55388206120803e-09 8.88151517082798e-12
1.56276357637886e-09 8.92797309973128e-12
1.57169154947859e-09 8.97466886413903e-12
1.58066621834273e-09 9.0216004843579e-12
1.58968781882709e-09 9.06877095810217e-12
1.59875658978519e-09 9.11617994930068e-12
1.60787276973449e-09 9.16383049328108e-12
1.61703660022777e-09 9.21172310841016e-12
1.62624832333618e-09 9.25985744431843e-12
1.6355081807805e-09 9.30823657946956e-12
1.64481641735997e-09 9.35685929410332e-12
1.65417327665407e-09 9.40573131329113e-12
1.66357900796736e-09 9.45485055687068e-12
1.67303385852423e-09 9.50421841298213e-12
1.68253807693722e-09 9.55383539056367e-12
1.69209191232778e-09 9.60370556470905e-12
1.70169561789249e-09 9.65382678622137e-12
1.71134944467871e-09 9.70420226132567e-12
1.72105364694004e-09 9.75483433675386e-12
1.73080848127679e-09 9.80572173198468e-12
1.74061420300877e-09 9.856865874728e-12
1.7504710688835e-09 9.908269127446e-12
1.76037933801095e-09 9.95993388307929e-12
1.77033927189403e-09 1.00118597598837e-11
1.78035113165391e-09 1.00640472857156e-11
1.79041517893963e-09 1.01164998151576e-11
1.80053167875479e-09 1.01692169506121e-11
1.8107008957054e-09 1.02222001759152e-11
1.82092309588131e-09 1.02754538706777e-11
1.83119854975199e-09 1.03289747508976e-11
1.84152752450289e-09 1.03827662454884e-11
1.85191029074838e-09 1.04368289023112e-11
1.86234711965069e-09 1.04911662093214e-11
1.87283828586001e-09 1.05457767625743e-11
1.88338406262258e-09 1.0600662088028e-11
1.89398472471061e-09 1.06558267234561e-11
1.90464055143407e-09 1.07112712595178e-11
1.91535182269358e-09 1.07669952641992e-11
1.92611881795778e-09 1.082299623751e-11
1.93694181419529e-09 1.08792838777766e-11
1.94782109807307e-09 1.0935853670643e-11
1.95875695174371e-09 1.09927092543835e-11
1.9697496609981e-09 1.10498522430143e-11
1.98079951324111e-09 1.11072821693396e-11
1.99190679541045e-09 1.11650027402321e-11
2.00307179815068e-09 1.12230134878234e-11
2.01429481163851e-09 1.12813181653963e-11
2.0255761298039e-09 1.13399141644247e-11
2.03691604396833e-09 1.13988084782649e-11
2.04831485244659e-09 1.14579984912399e-11
2.05977285093783e-09 1.15174847690397e-11
2.07129033570687e-09 1.1577272242229e-11
2.0828676079491e-09 1.163736042305e-11
2.09450496837215e-09 1.16977521072004e-11
2.10620272047935e-09 1.17584467881483e-11
2.1179611672675e-09 1.18194472797811e-11
2.12978061454728e-09 1.18807519311959e-11
2.14166136647848e-09 1.19423692145173e-11
2.15360373569299e-09 1.20042941065766e-11
2.16560802979957e-09 1.20665317466269e-11
2.1776745615462e-09 1.21290804563978e-11
2.1898036420026e-09 1.21919454380903e-11
2.20199558744069e-09 1.22551261633929e-11
2.21425071360408e-09 1.23186255764925e-11
2.22656933918057e-09 1.2382443129123e-11
2.23895178230969e-09 1.24465806011032e-11
2.2513983629108e-09 1.25110397848838e-11
2.26390940269568e-09 1.25758224856182e-11
2.2764852251813e-09 1.26409329281969e-11
2.2891261581095e-09 1.27063681415821e-11
2.30183252625108e-09 1.27721323640261e-11
2.31460465861511e-09 1.28382286760398e-11
2.32744288729115e-09 1.29046552751483e-11
2.34034754256629e-09 1.29714140041746e-11
2.35331895657047e-09 1.30385092081239e-11
2.36635746577859e-09 1.3105937790568e-11
2.37946340356916e-09 1.31737066272043e-11
2.39263711019636e-09 1.3241817654674e-11
2.40587892785104e-09 1.33102664598842e-11
2.41918919431092e-09 1.3379060022395e-11
2.43256825433332e-09 1.3448200299185e-11
2.4460164546325e-09 1.35176827901994e-11
2.4595341374227e-09 1.3587517183247e-11
2.47312165460595e-09 1.36576989547207e-11
2.48677935356067e-09 1.37282326642244e-11
2.50050758622489e-09 1.379911897252e-11
2.51430670519741e-09 1.38703611870365e-11
2.52817706638445e-09 1.39419613200399e-11
2.54211902770449e-09 1.40139187065529e-11
2.55613294641104e-09 1.40862366968256e-11
2.57021918310787e-09 1.41589132416698e-11
2.58437809634954e-09 1.42319544276757e-11
2.59861005077721e-09 1.43053650691377e-11
2.61291541584635e-09 1.43791376011318e-11
2.62729455344748e-09 1.44532823516031e-11
2.64174783579909e-09 1.45277958522649e-11
2.65627563165135e-09 1.46026815630961e-11
2.67087831321445e-09 1.46779429894206e-11
2.68555625620387e-09 1.47535779908373e-11
2.70030983419471e-09 1.48295943644954e-11
2.7151394285592e-09 1.49059885367826e-11
2.73004541709598e-09 1.49827640580747e-11
2.74502818115406e-09 1.50599230704123e-11
2.76008810422447e-09 1.51374662680206e-11
2.77522557049249e-09 1.52153987421409e-11
2.79044096923463e-09 1.52937167869551e-11
2.80573468602159e-09 1.53724299723409e-11
2.82110711599393e-09 1.54515300938505e-11
2.83655864608778e-09 1.55310312996384e-11
2.85208967738742e-09 1.56109238118146e-11
2.86770060119923e-09 1.56912143378754e-11
2.88339181553711e-09 1.57719081705489e-11
2.89916372370766e-09 1.58530029941674e-11
2.91501672670182e-09 1.5934504142512e-11
2.93095123084433e-09 1.60164092558116e-11
2.94696764010015e-09 1.60987205812139e-11
2.96306636068136e-09 1.61814435275129e-11
2.97924780420887e-09 1.62645788435209e-11
2.99551238305239e-09 1.63481288504536e-11
3.01186051190285e-09 1.64320942868037e-11
3.02829260618965e-09 1.65164758729055e-11
3.04480908206256e-09 1.660127754491e-11
3.06141035960747e-09 1.66865032907134e-11
3.07809686289818e-09 1.67721538800375e-11
3.09486901677822e-09 1.68582284198187e-11
3.11172724519804e-09 1.69447276160159e-11
3.12867197281405e-09 1.70316621312373e-11
3.14570363494529e-09 1.71190261069535e-11
3.16282266105224e-09 1.72068236076179e-11
3.18002948465986e-09 1.72950587513479e-11
3.19732454341121e-09 1.73837323104312e-11
3.21470827572164e-09 1.74728501659216e-11
3.23218112588756e-09 1.75624028205445e-11
3.24974352870811e-09 1.76524064607182e-11
3.26739593516882e-09 1.77428532571265e-11
3.28513878842595e-09 1.78337526497675e-11
3.30297254107572e-09 1.79251001882959e-11
3.32089764126401e-09 1.80169036587093e-11
3.33891454492272e-09 1.81091585405062e-11
3.35702370346323e-09 1.82018744728665e-11
3.3752255779361e-09 1.82950504867398e-11
3.39352062842284e-09 1.83886855537056e-11
3.41190931397654e-09 1.84827876699565e-11
3.4303921016465e-09 1.85773558332142e-11
3.44896945747971e-09 1.86723926550602e-11
3.46764185013477e-09 1.87678970711114e-11
3.48640974720588e-09 1.88638753862058e-11
3.50527362259209e-09 1.8960335872243e-11
3.52423395846433e-09 1.905727003682e-11
3.54329122850115e-09 1.91546804953086e-11
3.56244590899646e-09 1.92525793780832e-11
3.58169848837455e-09 1.93509580329373e-11
3.60104944640748e-09 1.94498229421327e-11
3.62049926934962e-09 1.95491826212485e-11
3.64004845197086e-09 1.9649030196979e-11
3.65969748216784e-09 1.9749372273332e-11
3.67944685444117e-09 1.98502096684171e-11
3.69929706410959e-09 1.99515471261675e-11
3.71924861123576e-09 2.00533815125094e-11
3.73930199274827e-09 2.01557255540053e-11
3.75945771830227e-09 2.0258572140603e-11
3.77971629044288e-09 2.03619301126974e-11
3.80007822055557e-09 2.04657962844524e-11
3.82054401684003e-09 2.05701755222387e-11
3.84111419236227e-09 2.06750707048481e-11
3.86178926306711e-09 2.07804826682428e-11
3.88256974573536e-09 2.08864163743884e-11
3.90345616210974e-09 2.0992870591661e-11
3.92444903270141e-09 2.10998545091028e-11
3.94554888721051e-09 2.12073627055504e-11
3.96675624991606e-09 2.13154023265781e-11
3.98807165224264e-09 2.14239742314298e-11
4.00949562647407e-09 2.15330878339162e-11
4.03102871430798e-09 2.16427311412955e-11
4.05267144544928e-09 2.17529157118291e-11
4.07442436116111e-09 2.18636489509564e-11
4.09628801011206e-09 2.19749230311679e-11
4.11826293314323e-09 2.2086747549203e-11
4.14034968069244e-09 2.21991211811492e-11
4.16254880187358e-09 2.23120492175303e-11
4.18486085109112e-09 2.24255347774427e-11
4.20728638586856e-09 2.25395810023098e-11
4.22982596687087e-09 2.26541865230994e-11
4.25248015339397e-09 2.2769356732722e-11
4.27524951012669e-09 2.28850902209927e-11
4.29813460034768e-09 2.30013993273316e-11
4.32113599967501e-09 2.31182757594412e-11
4.34425427543445e-09 2.32357319669474e-11
4.3674900074014e-09 2.33537571963649e-11
4.39084376459777e-09 2.34723733935619e-11
4.41431613799133e-09 2.35915650350391e-11
4.43790770302637e-09 2.37113447938172e-11
4.46161904782018e-09 2.38317112020478e-11
4.48545075902223e-09 2.39526723448977e-11
4.50940343136713e-09 2.4074226749329e-11
4.53347765811646e-09 2.41963777316519e-11
4.55767403584811e-09 2.43191286321628e-11
4.58199316448027e-09 2.44424852769488e-11
4.60643564975722e-09 2.45664411929078e-11
4.63100209095013e-09 2.4691009630068e-11
4.6556931005802e-09 2.48161890607014e-11
4.6805092896409e-09 2.49419829072013e-11
4.7054512725481e-09 2.50683920863408e-11
4.73051966463444e-09 2.51954251182894e-11
4.75571508975273e-09 2.53230753074482e-11
4.78103816506018e-09 2.54513563431646e-11
4.80648952140334e-09 2.55802666410342e-11
4.83206978804438e-09 2.57098071319541e-11
4.85777959517633e-09 2.58399839468843e-11
4.88361957912322e-09 2.59707980392031e-11
4.90959037716242e-09 2.61022476875356e-11
4.93569262484996e-09 2.62343496935841e-11
4.96192697454354e-09 2.63670890901883e-11
4.98829406363373e-09 2.65004854797367e-11
5.01479454911346e-09 2.663453451079e-11
5.04142908362425e-09 2.67692371200516e-11
5.06819832074431e-09 2.69045942124589e-11
5.09510291495677e-09 2.70406258950421e-11
5.12214354085181e-09 2.71773139746937e-11
5.1493208548265e-09 2.7314675926746e-11
5.17663553075325e-09 2.74527072040426e-11
5.20408823795729e-09 2.75914115333562e-11
5.23167964949065e-09 2.77307954928373e-11
5.25941044498348e-09 2.78708629087376e-11
5.28728130789222e-09 2.8011614779526e-11
5.31529292267175e-09 2.81530491992278e-11
5.34344597187097e-09 2.82951786008666e-11
5.37174115047184e-09 2.84379982144611e-11
5.4001791486863e-09 2.85815177051079e-11
5.42876066639141e-09 2.87257351521321e-11
5.45748640154354e-09 2.88706632918031e-11
5.48635706483535e-09 2.90162972758943e-11
5.51537336211124e-09 2.91626320946027e-11
5.54453599420584e-09 2.93096955725342e-11
5.57384568977838e-09 2.94574708328359e-11
5.60330316061121e-09 2.96059618061371e-11
5.63290912241735e-09 2.97551816004371e-11
5.66266430401779e-09 2.99051251513656e-11
5.69256942916915e-09 3.00558057256542e-11
5.72262523489481e-09 3.0207212017628e-11
5.75283244691244e-09 3.0359360473024e-11
5.78319180738546e-09 3.05122521632552e-11
5.81370405954871e-09 3.06658849716648e-11
5.84436994452038e-09 3.08202661829237e-11
5.8751902107033e-09 3.09754063655406e-11
5.90616561706884e-09 3.11312938305838e-11
5.93729691089943e-09 3.12879391249783e-11
5.96858485002441e-09 3.14453529637401e-11
6.00003020298815e-09 3.16035299489187e-11
6.03163373293706e-09 3.17624743281528e-11
6.06339620726522e-09 3.19221936724787e-11
6.0953184009377e-09 3.20826857236951e-11
6.12740108666139e-09 3.22439614276273e-11
6.15964504808902e-09 3.24060252103404e-11
6.19205107329936e-09 3.25688747998083e-11
6.22461994809917e-09 3.27325145794657e-11
6.25735246267863e-09 3.28969489648639e-11
6.2902494116435e-09 3.30621755626625e-11
6.32331158720616e-09 3.32282159415055e-11
6.35653980314766e-09 3.33950540291057e-11
6.38993485717677e-09 3.35627081151548e-11
6.42349756529192e-09 3.37311723454152e-11
6.45722873763734e-09 3.39004547365888e-11
6.49112919237393e-09 3.40705598789068e-11
6.52519975225284e-09 3.42414959498739e-11
6.55944124820271e-09 3.44132497964268e-11
6.59385449799914e-09 3.45858366619332e-11
6.62844033466107e-09 3.47592720528406e-11
6.66319960671391e-09 3.49335390498395e-11
6.69813314576375e-09 3.51086495214915e-11
6.73324179528524e-09 3.52846191980807e-11
6.76852641448332e-09 3.54614308490767e-11
6.8039878453324e-09 3.56391002191061e-11
6.8396269455515e-09 3.58176358590039e-11
6.87544458141051e-09 3.59970314217897e-11
6.9114416128323e-09 3.61773029979369e-11
6.94761891583024e-09 3.63584366002968e-11
6.98397735243053e-09 3.65404407638748e-11
7.02051779319441e-09 3.67233471549119e-11
7.05724114034932e-09 3.6907122481687e-11
7.09414826283101e-09 3.70917947142164e-11
7.13124005754522e-09 3.72773572620767e-11
7.1685174148073e-09 3.74638150837786e-11
7.20598122989108e-09 3.76511810577237e-11
7.2436324109488e-09 3.78394444874492e-11
7.28147185543625e-09 3.80286182858889e-11
7.31950047372214e-09 3.82187115656241e-11
7.35771918528776e-09 3.84097214763851e-11
7.39612890676415e-09 3.86016531353377e-11
7.43473055989949e-09 3.87945116973377e-11
7.47352507159682e-09 3.89882982604322e-11
7.51251336985726e-09 3.91830221079692e-11
7.55169639196522e-09 3.93786885093382e-11
7.59107508047456e-09 3.95753069344397e-11
7.630650387409e-09 3.97728576868677e-11
7.67042324509587e-09 3.99713710676011e-11
7.71039461616347e-09 4.01708398770543e-11
7.75056545604052e-09 4.03712609395842e-11
7.79093671698011e-09 4.0572656598994e-11
7.8315093735791e-09 4.07750281008319e-11
7.87228440167993e-09 4.0978372315977e-11
7.91326277399591e-09 4.11826903192084e-11
7.95444546431512e-09 4.13880006160676e-11
7.99583346493119e-09 4.15942912686706e-11
8.03742775619986e-09 4.18015853548667e-11
8.07922934155472e-09 4.20098708275746e-11
8.1212392123823e-09 4.22191576378985e-11
8.1634583700202e-09 4.2429460363459e-11
8.20588783038366e-09 4.26407667208764e-11
8.24852859710453e-09 4.28530958660492e-11
8.29138169297058e-09 4.30664353319646e-11
8.33444812830255e-09 4.3280813612916e-11
8.37772894191546e-09 4.34962135858649e-11
8.42122515550133e-09 4.37126594384365e-11
8.46493781493977e-09 4.3930129145171e-11
8.50886794408494e-09 4.41486657939588e-11
8.55301660987889e-09 4.43682425736994e-11
8.59738485245259e-09 4.45888699494338e-11
8.64197372240203e-09 4.48105585296453e-11
8.68678428093167e-09 4.50333094811455e-11
8.73181759041282e-09 4.52571383703184e-11
8.77707472878314e-09 4.5482031939963e-11
8.8225567607231e-09 4.57080106684815e-11
8.86826477139158e-09 4.59350806932514e-11
8.91419985208483e-09 4.6163223573509e-11
8.96036307565834e-09 4.63924748581153e-11
9.00675555051646e-09 4.66228160076672e-11
9.05337836652413e-09 4.6854268044725e-11
9.10023263456885e-09 4.7086827192116e-11
9.14731946176097e-09 4.73204996255492e-11
9.19463996138652e-09 4.75553017409746e-11
9.24219526312749e-09 4.7791214391702e-11
9.28998647751919e-09 4.80282693634332e-11
9.33801474688262e-09 4.82664524967347e-11
9.38628119937936e-09 4.85057804338968e-11
9.43478697981326e-09 4.8746254403389e-11
9.48353323421664e-09 4.89878755708615e-11
9.53252110978751e-09 4.92306608892124e-11
9.58175177067672e-09 4.94745957089002e-11
9.63122636638562e-09 4.97197077082267e-11
9.68094607409385e-09 4.9965982104593e-11
9.73091205619844e-09 5.02134415043957e-11
9.78112549770284e-09 5.04620871907568e-11
9.83158758489359e-09 5.07119203814723e-11
9.88229950527506e-09 5.09629422286235e-11
9.93326244750369e-09 5.12151703689377e-11
9.98447761787263e-09 5.14685949869155e-11
1.00359462128595e-08 5.17232450046809e-11
1.00876694578642e-08 5.19790937933726e-11
1.01396485516576e-08 5.2236181715541e-11
1.01918847333731e-08 5.2494481880765e-11
1.02443792152539e-08 5.27540351173492e-11
1.02971332503713e-08 5.30147970822262e-11
1.03501480474535e-08 5.3276831847652e-11
1.04034248793011e-08 5.35400947080304e-11
1.04569649740092e-08 5.38046330808361e-11
1.051076960709e-08 5.40704133303091e-11
1.05648400204203e-08 5.43374716448798e-11
1.06191774920652e-08 5.46058093763083e-11
1.06737833014415e-08 5.48754099552435e-11
1.07286587113967e-08 5.51463042220524e-11
1.07838050156188e-08 5.54184935008348e-11
1.08392235091196e-08 5.56919729961316e-11
1.08949154821158e-08 5.59667620307417e-11
1.09508822441465e-08 5.62428435622092e-11
1.10071250877087e-08 5.65202553983362e-11
1.1063645343107e-08 5.67989989743731e-11
1.11204443420814e-08 5.70790321667871e-11
1.11775233742482e-08 5.73604305303563e-11
1.12348838047786e-08 5.76431580889586e-11
1.12925269628675e-08 5.79272221927749e-11
1.13504541850603e-08 5.82126492896663e-11
1.140866683435e-08 5.84994216121919e-11
1.14671662559621e-08 5.87875594101447e-11
1.15259538153723e-08 5.90770768083656e-11
1.15850308921807e-08 5.93679686677032e-11
1.16443988608484e-08 5.9660229634543e-11
1.17040590904829e-08 5.99538869173777e-11
1.17640129774003e-08 6.02489418308145e-11
1.18242619192311e-08 6.05453889831016e-11
1.18848073082142e-08 6.08432560742576e-11
1.19456505642885e-08 6.11425310928154e-11
1.20067930953813e-08 6.14432218682361e-11
1.20682363172495e-08 6.17453430596976e-11
1.21299816603092e-08 6.20488959135968e-11
1.21920305562228e-08 6.23538884373663e-11
1.22543844446602e-08 6.26603286985193e-11
1.23170447733587e-08 6.29682248249373e-11
1.23800129981836e-08 6.32775780502884e-11
1.24432905762339e-08 6.35883965160696e-11
1.250687897275e-08 6.39006813950368e-11
1.2570779654145e-08 6.42144691136676e-11
1.26349941232587e-08 6.45297256923791e-11
1.26995238489511e-08 6.48464663315681e-11
1.27643703152826e-08 6.51647208085001e-11
1.28295350360911e-08 6.54844760859606e-11
1.28950195121771e-08 6.58057477775461e-11
1.29608252599546e-08 6.61285371135092e-11
1.30269537970681e-08 6.64528599121185e-11
1.30934066569803e-08 6.67787026972364e-11
1.31601853596775e-08 6.71060961002456e-11
1.32272914557777e-08 6.74350339943443e-11
1.32947264897721e-08 6.77655250013582e-11
1.33624920147735e-08 6.80975928839957e-11
1.34305896076574e-08 6.84312163147409e-11
1.34990208239722e-08 6.8766434352253e-11
1.35677872583244e-08 6.91032101565096e-11
1.3636890468481e-08 6.94415830073611e-11
1.37063320514883e-08 6.97815619235148e-11
1.37761136134118e-08 7.01231404223582e-11
1.38462367538342e-08 7.04663352420054e-11
1.39167030890762e-08 7.08111318793474e-11
1.39875142209555e-08 7.11575786894039e-11
1.40586717996449e-08 7.1505653345225e-11
1.41301774529902e-08 7.1855356911904e-11
1.42020328099021e-08 7.22067305486642e-11
1.42742395404507e-08 7.25597434205214e-11
1.43467992838713e-08 7.2914437044127e-11
1.44197137209154e-08 7.32707965038451e-11
1.44929845174192e-08 7.36288310808479e-11
1.45666133485001e-08 7.39885583832813e-11
1.46406019068834e-08 7.43499547591615e-11
1.47149518616425e-08 7.47130793878721e-11
1.47896649410304e-08 7.50779170538182e-11
1.48647428580842e-08 7.54444605244435e-11
1.49401873186087e-08 7.58127277287296e-11
1.50160000463374e-08 7.61827368447789e-11
1.50921827831822e-08 7.65544634450803e-11
1.51687372466272e-08 7.6927968633754e-11
1.5245665215261e-08 7.73032107042527e-11
1.53229684259652e-08 7.76802253307146e-11
1.5400648651296e-08 7.80590137794941e-11
1.54787076650755e-08 7.84395860129732e-11
1.55571472510884e-08 7.88219432182772e-11
1.56359691943067e-08 7.92060953719127e-11
1.57151752896786e-08 7.95920346354422e-11
1.57947673243141e-08 7.99798068348301e-11
1.58747471311489e-08 8.03693953298054e-11
1.59551165264787e-08 8.07608011733622e-11
1.60358773276521e-08 8.11540527224691e-11
1.61170313803745e-08 8.15491696039236e-11
1.61985805499784e-08 8.19461162942777e-11
1.62805266662727e-08 8.23449306771396e-11
1.63628715969499e-08 8.27456232864221e-11
1.64456172202363e-08 8.31481859642402e-11
1.65287654062005e-08 8.3552629114148e-11
1.66123180353147e-08 8.3958982191864e-11
1.66962770175065e-08 8.43672274429205e-11
1.67806442449495e-08 8.47773945390674e-11
1.68654216394885e-08 8.51894847137451e-11
1.69506111242023e-08 8.56034990819985e-11
1.70362146232843e-08 8.60194483821418e-11
1.71222340716664e-08 8.64373532290751e-11
1.72086714248955e-08 8.68572049834283e-11
1.72955286298789e-08 8.72790342776447e-11
1.73828076641566e-08 8.77028224774351e-11
1.7470510486634e-08 8.81286104450644e-11
1.75586390970791e-08 8.85563793970382e-11
1.76471954764761e-08 8.89861403464544e-11
1.77361816168226e-08 8.94179348902568e-11
1.78255995517128e-08 8.98517337986173e-11
1.79154512855114e-08 9.02875584564496e-11
1.80057388439679e-08 9.07254202177549e-11
1.80964642641856e-08 9.11653097533057e-11
1.81876295739389e-08 9.16072800332285e-11
1.82792368539722e-08 9.20513115070213e-11
1.83712881654792e-08 9.24974157165652e-11
1.84637855811958e-08 9.29455830756126e-11
1.85567311642714e-08 9.33958569718059e-11
1.86501270212432e-08 9.38482493786428e-11
1.87439752706218e-08 9.4302718465346e-11
1.88382779890872e-08 9.47593080666259e-11
1.89330372971538e-08 9.52180518856677e-11
1.90282553490394e-08 9.56789294069691e-11
1.91239342784464e-08 9.61419305376759e-11
1.92200762089841e-08 9.66071333730459e-11
1.93166833423571e-08 9.70744616824118e-11
1.94137578040396e-08 9.75439717342303e-11
1.95113017757738e-08 9.80156870742152e-11
1.9609317462848e-08 9.84895863476728e-11
1.97078070491957e-08 9.89656930602766e-11
1.9806772742256e-08 9.94440310467048e-11
1.99062167733027e-08 9.99245900083235e-11
2.0006141363311e-08 1.00407382365744e-10
2.01065487456767e-08 1.00892420635298e-10
2.0207441166312e-08 1.0137970575723e-10
2.03088208720693e-08 1.01869250262015e-10
2.04106901223313e-08 1.02361090370678e-10
2.05130512127019e-08 1.02855227309924e-10
2.06159064400119e-08 1.03351638314863e-10
2.07192580783267e-08 1.03850347925157e-10
2.08231084262519e-08 1.04351393076068e-10
2.0927459819328e-08 1.04854762844617e-10
2.10323145821726e-08 1.05360458086327e-10
2.11376750402589e-08 1.05868503991433e-10
2.12435435442503e-08 1.06378938410811e-10
2.13499224826611e-08 1.06891688446563e-10
2.14568141711077e-08 1.07406853660688e-10
2.15642210247684e-08 1.07924385453607e-10
2.1672145410222e-08 1.0844435975229e-10
2.17805897699743e-08 1.08966714864456e-10
2.18895564848388e-08 1.09491489280126e-10
2.19990479741189e-08 1.10018696571895e-10
2.21090666706908e-08 1.1054837609722e-10
2.2219615046788e-08 1.11080451673046e-10
2.2330695498461e-08 1.11615040013659e-10
2.24423105384747e-08 1.12152103528657e-10
2.25544626420034e-08 1.12691629890393e-10
2.26671542718937e-08 1.13233672260303e-10
2.2780387944154e-08 1.13778231704174e-10
2.28941661758582e-08 1.14325269150339e-10
2.30084914450086e-08 1.14874851700583e-10
2.31233662967091e-08 1.15427020735085e-10
2.32387933174442e-08 1.1598172353547e-10
2.33547750409797e-08 1.16538946930227e-10
2.34713139879099e-08 1.17098786748952e-10
2.35884127746589e-08 1.17661216835971e-10
2.37060739914949e-08 1.1822622412641e-10
2.38243002156213e-08 1.18793864598343e-10
2.39430940802196e-08 1.19364125332491e-10
2.40624582055521e-08 1.19937006996486e-10
2.41823952125486e-08 1.20512538326837e-10
2.43029077508754e-08 1.21090734268028e-10
2.44239984851434e-08 1.21671581336665e-10
2.45456700664801e-08 1.22255108620282e-10
2.46679251751004e-08 1.2284134561687e-10
2.47907665207173e-08 1.23430264240304e-10
2.49141967849576e-08 1.24021937660399e-10
2.5038218722618e-08 1.2461632313686e-10
2.51628350457548e-08 1.25213421037253e-10
2.52880484667921e-08 1.25813275971067e-10
2.54138617427631e-08 1.26415948160733e-10
2.55402776909239e-08 1.2702133424635e-10
2.56672990251702e-08 1.27629524111525e-10
2.57949285492818e-08 1.28240548806982e-10
2.59231690980887e-08 1.28854348592627e-10
2.60520234466814e-08 1.29470984565818e-10
2.61814944312472e-08 1.30090472791601e-10
2.63115849040388e-08 1.30712783120807e-10
2.64422976871596e-08 1.31337993271666e-10
2.65736356804313e-08 1.3196602626434e-10
2.67056017066956e-08 1.32597007320872e-10
2.68381987140165e-08 1.3323085896656e-10
2.6971429572983e-08 1.33867644637363e-10
2.71052972176204e-08 1.3450731727862e-10
2.7239804534899e-08 1.35149940838779e-10
2.73749544757378e-08 1.3579554815729e-10
2.75107500238951e-08 1.36444107750824e-10
2.76471941316459e-08 1.37095619833296e-10
2.77842897514792e-08 1.37750149881733e-10
2.79220399013609e-08 1.38407665790888e-10
2.80604475671518e-08 1.39068233814766e-10
2.81995158009666e-08 1.39731755086618e-10
2.83392475560532e-08 1.40398412637217e-10
2.84796459686904e-08 1.41068056997427e-10
2.86207140256878e-08 1.41740805654279e-10
2.87624548313421e-08 1.42416642459825e-10
2.89048714738019e-08 1.43095567776813e-10
2.90479670415788e-08 1.43777616073558e-10
2.91917446576523e-08 1.44462770556122e-10
2.93362074282084e-08 1.45151065884645e-10
2.94813584940931e-08 1.45842537210641e-10
2.96272010313037e-08 1.46537167608872e-10
2.97737381989126e-08 1.47234957193615e-10
2.99209731561062e-08 1.47935958984629e-10
3.00689091150909e-08 1.48640137856275e-10
3.02175492529471e-08 1.49347565106162e-10
3.03668968180533e-08 1.50058223321034e-10
3.05169550413743e-08 1.50772130664166e-10
3.06677271720385e-08 1.51489305441627e-10
3.08192164774801e-08 1.52209747828249e-10
3.09714262253084e-08 1.52933512882878e-10
3.11243597381912e-08 1.53660564220851e-10
3.12780203024121e-08 1.54390938732039e-10
3.14324112411441e-08 1.55124655168671e-10
3.15875358963128e-08 1.55861713669729e-10
3.17433976099825e-08 1.56602114139859e-10
3.18999997241224e-08 1.57345951036442e-10
3.20573456751588e-08 1.58093110879406e-10
3.22154387860382e-08 1.58843726668845e-10
3.23742825127071e-08 1.59597779830685e-10
3.25338802925378e-08 1.6035523179885e-10
3.26942355243366e-08 1.61116140281219e-10
3.28553516646178e-08 1.6188054436709e-10
3.30172322089849e-08 1.62648444365457e-10
3.31798806533504e-08 1.63419800801717e-10
3.33433004541521e-08 1.64194652640238e-10
3.35074951067923e-08 1.64973139288222e-10
3.36724682460806e-08 1.65755061359435e-10
3.383822330744e-08 1.66540618871477e-10
3.40047639263115e-08 1.67329691008663e-10
3.41720936173201e-08 1.68122419415396e-10
3.43402160367355e-08 1.6891868180314e-10
3.45091347185387e-08 1.69718600489942e-10
3.46788533190286e-08 1.70522196439689e-10
3.48493755154683e-08 1.71329365796306e-10
3.50207048812646e-08 1.72140295478647e-10
3.51928451767433e-08 1.72954839184627e-10
3.53658000159279e-08 1.73773122428383e-10
3.55395731383563e-08 1.74595124144721e-10
3.5714168262501e-08 1.75420843951625e-10
3.58895891064526e-08 1.76250302692772e-10
3.60658394091454e-08 1.77083542984571e-10
3.624292295213e-08 1.77920564610788e-10
3.64208435167408e-08 1.78761388915585e-10
3.65996049056563e-08 1.79606015465081e-10
3.67792109211214e-08 1.80454509735769e-10
3.69596654308572e-08 1.81306827382375e-10
3.71409722582396e-08 1.82163012055842e-10
3.73231352702954e-08 1.83023085621175e-10
3.75061583559166e-08 1.83887025062129e-10
3.76900453809787e-08 1.84754919848243e-10
3.78748003008269e-08 1.85626701656397e-10
3.80604270024833e-08 1.86502506435642e-10
3.8246929508919e-08 1.87382242608268e-10
3.84343117515273e-08 1.8826593205587e-10
3.86225776835831e-08 1.89153643324292e-10
3.88117313269074e-08 1.90045352621361e-10
3.90017766795288e-08 1.9094112933461e-10
3.91927178088634e-08 1.91840925936547e-10
3.93845587347999e-08 1.92744836042683e-10
3.95773035708426e-08 1.93652835608513e-10
3.97709564064511e-08 1.94564899807268e-10
3.99655213062584e-08 1.95481123557091e-10
4.01610024298155e-08 1.96401409567311e-10
4.03574038393828e-08 1.97325926226645e-10
4.05547297656094e-08 1.9825464917942e-10
4.07529844147889e-08 1.9918750404015e-10
4.0952171918829e-08 2.00124612556248e-10
4.11522965313853e-08 2.01065924568057e-10
4.13533624559533e-08 2.02011488600613e-10
4.15553739445539e-08 2.02961303613087e-10
4.1758335248167e-08 2.03915444034535e-10
4.19622506922015e-08 2.04873858538303e-10
4.21671245507399e-08 2.05836622083109e-10
4.2372961172823e-08 2.06803759534147e-10
4.25797649323571e-08 2.07775141195086e-10
4.27875400735522e-08 2.08750971496756e-10
4.2996291045049e-08 2.09731224168678e-10
4.32060222692176e-08 2.10715819690245e-10
4.34167380889079e-08 2.11704913636547e-10
4.36284430025444e-08 2.12698452665019e-10
4.38411414552094e-08 2.13696461860408e-10
4.40548379170699e-08 2.14698939761359e-10
4.42695368568312e-08 2.15705911457576e-10
4.44852427682888e-08 2.16717456296872e-10
4.47019602245857e-08 2.17733519081604e-10
4.49196937436673e-08 2.18754234341347e-10
4.51384479780086e-08 2.19779491950708e-10
4.53582274699593e-08 2.20809317197399e-10
4.55790367871567e-08 2.21843763316028e-10
4.58008805504727e-08 2.22882912191131e-10
4.60237634626639e-08 2.23926734932314e-10
4.62476901975962e-08 2.24975229904098e-10
4.64726654275003e-08 2.26028395116536e-10
4.66986938226168e-08 2.27086342088202e-10
4.6925780164705e-08 2.28149012585167e-10
4.71539291772902e-08 2.29216433150154e-10
4.73831456104403e-08 2.30288659454791e-10
4.76134342698951e-08 2.31365718906838e-10
4.7844799988802e-08 2.32447551491843e-10
4.80772475402938e-08 2.33534301208734e-10
4.83107818415025e-08 2.34625908014379e-10
4.85454077495169e-08 2.35722399319281e-10
4.87811301488362e-08 2.36823802756507e-10
4.90179539515927e-08 2.37930116202962e-10
4.92558840677957e-08 2.3904142756375e-10
4.94949254953594e-08 2.40157705013034e-10
4.97350832003725e-08 2.41278946183415e-10
4.99763621465559e-08 2.42405209537789e-10
5.02187673560937e-08 2.43536523616885e-10
5.04623038797106e-08 2.4467288626588e-10
5.07069767659764e-08 2.45814357110945e-10
5.09527911230874e-08 2.46960965386913e-10
5.11997520884743e-08 2.48112646334981e-10
5.14478647348093e-08 2.49269522968921e-10
5.16971342577782e-08 2.50431530026946e-10
5.19475657878051e-08 2.51598696272805e-10
5.21991644840779e-08 2.5277114690256e-10
5.24519356309805e-08 2.53948783662366e-10
5.27058844146429e-08 2.55131700340502e-10
5.29610161149834e-08 2.56319927133351e-10
5.32173360421167e-08 2.57513461743956e-10
5.34748495038607e-08 2.5871223565454e-10
5.37335617395152e-08 2.59916443207704e-10
5.39934781827229e-08 2.61125949850248e-10
5.42546041325732e-08 2.62340918702494e-10
5.45169450512757e-08 2.63561213495982e-10
5.47805062647716e-08 2.64787066253664e-10
5.50452933310253e-08 2.66018339976147e-10
5.53113116710014e-08 2.67255030975263e-10
5.55785667019767e-08 2.68497272296667e-10
5.58470639742734e-08 2.69745026957267e-10
5.61168090012306e-08 2.70998464726607e-10
5.63878074659573e-08 2.72257340494946e-10
5.66600648064522e-08 2.73521858908914e-10
5.69335866653611e-08 2.74792017255681e-10
5.72083786826168e-08 2.76067812377324e-10
5.74844464949941e-08 2.77349347321915e-10
5.7761795842316e-08 2.78636476677066e-10
5.80404323189931e-08 2.79929374996119e-10
5.83203616939892e-08 2.81228003339367e-10
5.86015896973286e-08 2.82532466753848e-10
5.88841221640824e-08 2.83842653130701e-10
5.91679648172131e-08 2.8515863104941e-10
5.94531234482625e-08 2.86480543803899e-10
5.97396039920664e-08 2.87808240793844e-10
6.00274122328603e-08 2.89141865893128e-10
6.03165540987534e-08 2.90481453189303e-10
6.06070355519427e-08 2.91826961797023e-10
6.08988625137397e-08 2.93178425238196e-10
6.11920409389779e-08 2.94535839299834e-10
6.14865767782778e-08 2.95899352120807e-10
6.17824761303986e-08 2.97268883974651e-10
6.20797450143732e-08 2.98644468925846e-10
6.23783894832991e-08 3.00026141321033e-10
6.26784156246201e-08 3.0141397479186e-10
6.2979829599412e-08 3.02807887219489e-10
6.32826374866315e-08 3.0420807026141e-10
6.35868455568929e-08 3.05614402138614e-10
6.38924599590315e-08 3.07026917451217e-10
6.41994868764827e-08 3.08445691107128e-10
6.45079325675898e-08 3.09870758879398e-10
6.48178033264692e-08 3.11302116402717e-10
6.51291054428719e-08 3.12739840076822e-10
6.54418452829488e-08 3.14183884862448e-10
6.57560291678112e-08 3.15634368621363e-10
6.60716635364326e-08 3.17091204801617e-10
6.63887547412342e-08 3.18554470612432e-10
6.67073092118466e-08 3.20024244389452e-10
6.70273334562361e-08 3.21500521780221e-10
6.73488339780163e-08 3.22983234714014e-10
6.76718172127303e-08 3.24472567380072e-10
6.79962897801104e-08 3.25968473144676e-10
6.83222582532551e-08 3.27470925377345e-10
6.86497291786324e-08 3.28980046974212e-10
6.89787092256066e-08 3.304958115848e-10
6.93092050371914e-08 3.32018257043116e-10
6.96412232942345e-08 3.33547421496436e-10
6.9974770715731e-08 3.35083299518061e-10
7.0309854015249e-08 3.36625951296792e-10
7.06464799665458e-08 3.38175437777043e-10
7.09846554043229e-08 3.39731731525194e-10
7.1324387135848e-08 3.41294848897661e-10
7.16656819847457e-08 3.42864896182772e-10
7.20085468809285e-08 3.44441800299741e-10
7.23529886812282e-08 3.4602566820935e-10
7.26990143494376e-08 3.47616494243218e-10
7.30466308436808e-08 3.49214341091238e-10
7.3395845184772e-08 3.50819202936768e-10
7.37466643877088e-08 3.52431096593494e-10
7.40990954843023e-08 3.54050108751719e-10
7.4453145593054e-08 3.55676233543273e-10
7.48088218265973e-08 3.57309488079801e-10
7.51661313146771e-08 3.58949913038512e-10
7.55250812277156e-08 3.60597549435456e-10
7.58856787771511e-08 3.62252366809962e-10
7.6247931143961e-08 3.63914526114341e-10
7.66118456700754e-08 3.65583949177042e-10
7.69774296192524e-08 3.67260725937881e-10
7.73446903451903e-08 3.68944776612356e-10
7.77136351218027e-08 3.70636289489876e-10
7.80842714112925e-08 3.7233518459919e-10
7.84566065958917e-08 3.74041528741061e-10
7.88306481246328e-08 3.75755364622879e-10
7.92064034892557e-08 3.77476685175701e-10
7.95838801744314e-08 3.79205608663145e-10
7.99630857830945e-08 3.80942027298145e-10
8.03440278103927e-08 3.8268605971777e-10
8.07267138701104e-08 3.8443777526621e-10
8.11111516453766e-08 3.86197141302451e-10
8.14973487866791e-08 3.87964175714086e-10
8.18853129623932e-08 3.897389481985e-10
8.22750519105917e-08 3.91521477115254e-10
8.26665733877069e-08 3.93311833163675e-10
8.30598852208706e-08 3.95109956046015e-10
8.34549951769166e-08 3.96916022362536e-10
8.38519111992791e-08 3.98729891934888e-10
8.4250641091214e-08 4.0055171589901e-10
8.46511928071131e-08 4.02381486361693e-10
8.50535742934748e-08 4.04219275920532e-10
8.54577935693953e-08 4.06065103695785e-10
8.58638586730911e-08 4.07918933983545e-10
8.62717776070746e-08 4.09780922170331e-10
8.66815585292449e-08 4.11650922433138e-10
8.70932094516781e-08 4.13529174108072e-10
8.75067386257861e-08 4.15415585982825e-10
8.7922154211769e-08 4.17310232725304e-10
8.83394644444943e-08 4.19213133584599e-10
8.87586775780789e-08 4.21124307650077e-10
8.9179801885729e-08 4.23043773851102e-10
8.96028456595801e-08 4.24971665421947e-10
9.0027817325002e-08 4.26907916352699e-10
9.04547252413547e-08 4.28852603314773e-10
9.08835778446695e-08 4.30805774898062e-10
9.13143836195675e-08 4.3276742169001e-10
9.17471510412575e-08 4.34737621596708e-10
9.21818886628543e-08 4.36716335501574e-10
9.26186049983558e-08 4.38703730531131e-10
9.3057308728887e-08 4.40699738126337e-10
9.34980084670133e-08 4.42704377666126e-10
9.39407128446794e-08 4.44717788793834e-10
9.43854306334732e-08 4.46739931777938e-10
9.48321705652512e-08 4.48770826354757e-10
9.5280941391606e-08 4.50810553229014e-10
9.5731751944835e-08 4.52859132680011e-10
9.6184611077515e-08 4.54916584810876e-10
9.66395276623258e-08 4.56982991627828e-10
9.70965106539537e-08 4.59058373783088e-10
9.75555690277368e-08 4.61142720392646e-10
9.80167117481294e-08 4.6323614584079e-10
9.84799478939702e-08 4.65338607806366e-10
9.89452865017766e-08 4.67450189891225e-10
9.94127366916678e-08 4.6957094476558e-10
9.98823076364334e-08 4.71700861219327e-10
1.00354008497653e-07 4.73840024201675e-10
1.00827848521854e-07 4.75988422275652e-10
1.0130383694413e-07 4.78146108488833e-10
1.01781983052619e-07 4.80313201982651e-10
1.02262296254602e-07 4.82489658702819e-10
1.02744785913304e-07 4.84675499418997e-10
1.03229461412723e-07 4.86870778033228e-10
1.03716332190757e-07 4.89075548909022e-10
1.04205407739666e-07 4.91289900535083e-10
1.04696697640201e-07 4.93513787190572e-10
1.05190211427391e-07 4.95747263647148e-10
1.05685958691038e-07 4.97990419324055e-10
1.06183949110362e-07 5.00243241728206e-10
1.06684192352091e-07 5.02505786544388e-10
1.07186698138635e-07 5.04778075233173e-10
1.07691476213868e-07 5.07060233682728e-10
1.08198536447551e-07 5.09352214360009e-10
1.08707888661911e-07 5.1165414430905e-10
1.0921954280622e-07 5.13965869160653e-10
1.09733508675381e-07 5.16287729121494e-10
1.10249796404502e-07 5.18619498147214e-10
1.10768415902649e-07 5.20961232690267e-10
1.1128937713534e-07 5.23313206496296e-10
1.11812690341836e-07 5.25675189623927e-10
1.1233836553146e-07 5.28047421444642e-10
1.12866412952904e-07 5.30429888606574e-10
1.13396842841511e-07 5.32822539953697e-10
1.13929665381465e-07 5.35225507958955e-10
1.14464890889424e-07 5.37638815317753e-10
1.15002529704741e-07 5.40062521939687e-10
1.15542592226681e-07 5.42496650622936e-10
1.16085088877304e-07 5.44941261757233e-10
1.16630030139061e-07 5.47396340239831e-10
1.17177426479301e-07 5.4986194639611e-10
1.17727288425697e-07 5.52338217852982e-10
1.1827962664355e-07 5.54825062755608e-10
1.18834451706306e-07 5.57322619436102e-10
1.19391774325742e-07 5.59830911343883e-10
1.19951605237086e-07 5.62349922525744e-10
1.20513955159612e-07 5.6487971477412e-10
1.21078834874386e-07 5.67420469125022e-10
1.21646255343511e-07 5.69972051314882e-10
1.22216227394826e-07 5.72534563561323e-10
1.22788761958387e-07 5.751081495772e-10
1.23363870107964e-07 5.77692672563414e-10
1.23941562780527e-07 5.80288316962038e-10
1.2452185109749e-07 5.8289510700519e-10
1.25104746204495e-07 5.85512943714452e-10
1.25690259148209e-07 5.88142096239809e-10
1.26278401244449e-07 5.90782507068941e-10
1.26869183751518e-07 5.93434200054698e-10
1.27462617951573e-07 5.96097198803271e-10
1.28058715150376e-07 5.98771610741415e-10
1.28657486761117e-07 6.01457502436598e-10
1.29258944263554e-07 6.04154771190161e-10
1.29863099034744e-07 6.06863695631043e-10
1.30469962730375e-07 6.09584087344617e-10
1.3107954681772e-07 6.12316184533216e-10
1.31691863002253e-07 6.15059969404106e-10
1.32306922971657e-07 6.17815423061579e-10
1.32924738394719e-07 6.2058256926405e-10
1.33545320963983e-07 6.2336160743066e-10
1.34168682571413e-07 6.26152563330851e-10
1.34794835134744e-07 6.28955329194778e-10
1.35423790463939e-07 6.31770106932608e-10
1.36055560570872e-07 6.34596877294762e-10
1.36690157448166e-07 6.37435619890706e-10
1.37327593068057e-07 6.40286585138628e-10
1.37967879653196e-07 6.43149708708951e-10
1.38611029361905e-07 6.46024924227398e-10
1.39257054286132e-07 6.48912393336144e-10
1.39905966679468e-07 6.51812187592977e-10
1.40557778867061e-07 6.54724332697094e-10
1.41212503199758e-07 6.57648900778537e-10
1.41870152100537e-07 6.60585823754217e-10
1.42530737924291e-07 6.63535267349163e-10
1.4319427319164e-07 6.6649739975026e-10
1.4386077059139e-07 6.69471962695347e-10
1.44530242554086e-07 6.72459218960227e-10
1.45202701773046e-07 6.75459194987683e-10
1.45878160968034e-07 6.78471916928435e-10
1.46556632884962e-07 6.81497410640822e-10
1.47238130295603e-07 6.84535750557228e-10
1.4792266604616e-07 6.87586962649995e-10
1.4861025300881e-07 6.90651171313131e-10
1.49300904180123e-07 6.93728403339851e-10
1.49994632583463e-07 6.9681868522173e-10
1.50691451268685e-07 6.99922043148403e-10
1.51391373311833e-07 7.03038452650189e-10
1.52094411764483e-07 7.06168242251455e-10
1.52800580006735e-07 7.09311237403761e-10
1.53509891244139e-07 7.12467566026681e-10
1.54222358810165e-07 7.15637254957215e-10
1.54937996065123e-07 7.18820382353602e-10
1.55656816447476e-07 7.22016975166832e-10
1.56378833422643e-07 7.25227112184831e-10
1.57104060534828e-07 7.28450872886462e-10
1.57832511407714e-07 7.31688179414918e-10
1.58564199587129e-07 7.3493916332005e-10
1.59299138750449e-07 7.38204064288331e-10
1.60037342814738e-07 7.41482698012812e-10
1.6077882551275e-07 7.44775036947937e-10
1.61523600549698e-07 7.48081430251563e-10
1.6227168197995e-07 7.51401853052242e-10
1.63023083833002e-07 7.5473616999231e-10
1.63777820002994e-07 7.58084625994724e-10
1.64535904628989e-07 7.61447194387654e-10
1.65297351823377e-07 7.6482395784775e-10
1.66062175781225e-07 7.68214944130587e-10
1.66830390725355e-07 7.71620292511931e-10
1.67602011017867e-07 7.75040031662088e-10
1.68377051049529e-07 7.78474189905074e-10
1.69155525239434e-07 7.81922738445151e-10
1.69937447977879e-07 7.85385818218802e-10
1.70722833796098e-07 7.88863629356446e-10
1.71511697425455e-07 7.92355913915071e-10
1.7230405333937e-07 7.95862929302952e-10
1.73099916268673e-07 7.99384820625821e-10
1.73899301089298e-07 8.0292155937798e-10
1.74702222648676e-07 8.06473056775136e-10
1.75508695705452e-07 8.10039634993826e-10
1.76318735340445e-07 8.13621027749802e-10
1.77132356368195e-07 8.17217619104886e-10
1.779495739873e-07 8.20829199916618e-10
1.78770403187217e-07 8.24456158779811e-10
1.79594859345997e-07 8.28098163996127e-10
1.80422957509993e-07 8.31755607008285e-10
1.81254713117001e-07 8.3542821293911e-10
1.8209014132994e-07 8.3911643846649e-10
1.82929257768407e-07 8.42820130251832e-10
1.83772077898658e-07 8.46539379404258e-10
1.84618617278063e-07 8.5027409061644e-10
1.85468891368679e-07 8.5402454212167e-10
1.86322915910801e-07 8.57790764455746e-10
1.87180706675257e-07 8.61572851108312e-10
1.88042279526365e-07 8.65370705402309e-10
1.88907650231767e-07 8.69184355782769e-10
1.8977683458755e-07 8.73014087499338e-10
1.90649848675049e-07 8.76859802626293e-10
1.91526708477676e-07 8.80721595179151e-10
1.92407430072855e-07 8.84599690547896e-10
1.93292029763403e-07 8.88494055113329e-10
1.94180523818516e-07 8.92404455839177e-10
1.95072928274355e-07 8.96331449158232e-10
1.95969259723513e-07 9.00274735795671e-10
1.96869534459309e-07 9.04234478014494e-10
1.97773768937324e-07 9.08210840231578e-10
1.98681979777555e-07 9.12203921449414e-10
1.99594183699005e-07 9.16213549905814e-10
2.0051039724891e-07 9.20239958992593e-10
2.01430637207903e-07 9.24283179844405e-10
2.02354920387747e-07 9.28343312094851e-10
2.03283263699842e-07 9.3242031772849e-10
2.04215684017571e-07 9.36514435428436e-10
2.05152198452999e-07 9.40625627601653e-10
2.06092824080601e-07 9.44753784570079e-10
2.07037577865171e-07 9.48899288129109e-10
2.079864771533e-07 9.53062029339719e-10
2.0893953918264e-07 9.57242181542086e-10
2.09896781364182e-07 9.61439705215357e-10
2.10858221069397e-07 9.65654775231599e-10
2.11823875844629e-07 9.6988727905289e-10
2.12793763123682e-07 9.74137464862816e-10
2.13767900588544e-07 9.78405365116285e-10
2.14746305953661e-07 9.82690864783025e-10
2.15728996818444e-07 9.86994288832054e-10
2.16715991107276e-07 9.91315670441412e-10
2.17707306777717e-07 9.95655042319306e-10
2.18702961820037e-07 1.00001243670389e-09
2.1970297425674e-07 1.00438788536319e-09
2.20707362142104e-07 1.00878149532269e-09
2.21716143637426e-07 1.01319337458059e-09
2.22729337012007e-07 1.01762355562956e-09
2.23746960567636e-07 1.02207222420092e-09
2.24769032791837e-07 1.02653925951254e-09
2.2579557205135e-07 1.03102484784244e-09
2.26826596899192e-07 1.03552894392182e-09
2.27862125843114e-07 1.04005189247593e-09
2.2890217773559e-07 1.04459349223832e-09
2.29946771227828e-07 1.04915385362868e-09
2.30995925081457e-07 1.05373332677495e-09
2.32049658408232e-07 1.05833154774168e-09
2.33107989955974e-07 1.06294894801144e-09
2.34170938903985e-07 1.06758532020537e-09
2.35238524224191e-07 1.07224093872842e-09
2.36310765162919e-07 1.07691600056034e-09
2.37387681163479e-07 1.08161013157388e-09
2.38469291295053e-07 1.08632377293956e-09
2.39555615067993e-07 1.09105704207783e-09
2.40646672110071e-07 1.09580972474372e-09
2.41742481834814e-07 1.10058218654221e-09
2.42843064021356e-07 1.10537421089715e-09
2.43948438232254e-07 1.11018616682961e-09
2.45058624399083e-07 1.11501800507743e-09
2.46173642404161e-07 1.11986958897114e-09
2.47293511993132e-07 1.12474137778926e-09
2.48418253370921e-07 1.12963332182459e-09
2.49547886692746e-07 1.13454519613563e-09
2.50682431888881e-07 1.13947746590921e-09
2.5182190935479e-07 1.14443007976793e-09
2.52966339434558e-07 1.14940307192736e-09
2.54115742506486e-07 1.15439674077994e-09
2.55270139247266e-07 1.15941067974416e-09
2.5642954992701e-07 1.16444554266804e-09
2.57593995469678e-07 1.16950109910869e-09
2.58763496568787e-07 1.17457738294397e-09
2.59938073951731e-07 1.1796745179272e-09
2.61117748469658e-07 1.18479271984591e-09
2.62302541189504e-07 1.18993193334747e-09
2.63492473122851e-07 1.19509228433849e-09
2.6468756540719e-07 1.20027380764515e-09
2.65887839214835e-07 1.20547681558949e-09
2.67093316030424e-07 1.21070097311802e-09
2.68304017003542e-07 1.21594668639889e-09
2.69519963689941e-07 1.22121380368253e-09
2.70741177493624e-07 1.226502925327e-09
2.71967680418951e-07 1.23181323683704e-09
2.73199493655788e-07 1.23714572079604e-09
2.74436639376584e-07 1.24250003414527e-09
2.75679139410729e-07 1.24787630798336e-09
2.76927015718712e-07 1.2532743839706e-09
2.78180290102683e-07 1.25869487837314e-09
2.79438984981056e-07 1.26413743949573e-09
2.80703122420552e-07 1.26960239585397e-09
2.81972724816406e-07 1.27508968570074e-09
2.83247814502107e-07 1.28059924478836e-09
2.84528413746895e-07 1.2861318045925e-09
2.85814545551487e-07 1.29168670538513e-09
2.87106232256873e-07 1.29726448266491e-09
2.88403496739537e-07 1.30286487075901e-09
2.89706361610296e-07 1.30848841164486e-09
2.91014850021941e-07 1.314134838225e-09
2.92328984860166e-07 1.31980428797502e-09
2.93648789148141e-07 1.32549679639837e-09
2.9497428594454e-07 1.33121281341797e-09
2.96305498757958e-07 1.33695206617743e-09
2.97642450824135e-07 1.34271479919245e-09
2.98985165623327e-07 1.34850104965647e-09
3.00333666672984e-07 1.35431085408687e-09
3.01687977527071e-07 1.36014424832537e-09
3.03048121775396e-07 1.36600169498787e-09
3.04414123470384e-07 1.37188291235553e-09
3.0578600638274e-07 1.37778793568051e-09
3.0716379431842e-07 1.38371745018878e-09
3.08547511768609e-07 1.3896708449738e-09
3.09937182613583e-07 1.39564837217015e-09
3.11332830985753e-07 1.4016505074422e-09
3.12734481493195e-07 1.40767684935662e-09
3.14142158342552e-07 1.41372776532343e-09
3.15555886107875e-07 1.41980340498192e-09
3.16975689512857e-07 1.42590369491416e-09
3.18401593207771e-07 1.43202889717095e-09
3.19833622104942e-07 1.43817882404028e-09
3.21271800928982e-07 1.44435396607059e-09
3.22716154895053e-07 1.4505539061844e-09
3.24166708801237e-07 1.45677925289677e-09
3.25623488054134e-07 1.46302970035359e-09
3.27086517754488e-07 1.46930574828579e-09
3.28555823502773e-07 1.47560708758153e-09
3.30031430590355e-07 1.48193410535777e-09
3.31513364695713e-07 1.4882868410891e-09
3.33001651536802e-07 1.49466533348459e-09
3.34496316870286e-07 1.50106973947796e-09
3.35997386609764e-07 1.50749985875504e-09
3.37504886468519e-07 1.51395632683797e-09
3.39018842795357e-07 1.52043858232221e-09
3.4053928137768e-07 1.52694750769198e-09
3.42066228885372e-07 1.53348253747668e-09
3.43599711422848e-07 1.54004407414483e-09
3.45139755496993e-07 1.54663215691842e-09
3.46686387653911e-07 1.55324682422252e-09
3.48239634478134e-07 1.55988861099115e-09
3.49799523089125e-07 1.56655681133894e-09
3.51366079900464e-07 1.57325208549239e-09
3.52939331985957e-07 1.57997434771422e-09
3.54519306333671e-07 1.58672401617162e-09
3.56106030349842e-07 1.59350075099174e-09
3.57699531100834e-07 1.60030497238464e-09
3.59299836073219e-07 1.60713684965894e-09
3.60906972922878e-07 1.61399590736817e-09
3.62520968830246e-07 1.62088282860057e-09
3.64141851658846e-07 1.62779739408153e-09
3.65769649052928e-07 1.63473990345694e-09
3.67404388956385e-07 1.64171052863439e-09
3.69046099485019e-07 1.64870917823531e-09
3.70694808663255e-07 1.65573615681576e-09
3.7235054482007e-07 1.66279097060796e-09
3.74013335790678e-07 1.66987486207075e-09
3.75683210652749e-07 1.67698679962655e-09
3.77360197452376e-07 1.68412763046011e-09
3.79044325082836e-07 1.69129685246399e-09
3.807356219353e-07 1.6984954597646e-09
3.82434117395064e-07 1.70572253578278e-09
3.84139839930847e-07 1.71297866705129e-09
3.85852818597898e-07 1.72026431052807e-09
3.87573082908426e-07 1.72757909175284e-09
3.89300662000179e-07 1.73492304870503e-09
3.91035585048884e-07 1.74229678277974e-09
3.92777881831664e-07 1.74969991263836e-09
3.94527581744302e-07 1.75713304525469e-09
3.96284714789557e-07 1.76459565213723e-09
3.98049310441694e-07 1.77208848776147e-09
3.99821398929456e-07 1.7796110182162e-09
4.01601009947672e-07 1.78716400506197e-09
4.03388173952734e-07 1.79474705486537e-09
4.05182921007599e-07 1.80236079168577e-09
4.06985281799285e-07 1.81000481796414e-09
4.08795286617249e-07 1.81767961545768e-09
4.10612966232707e-07 1.82538522682449e-09
4.12438351459531e-07 1.83312124515591e-09
4.14271472704687e-07 1.84088845626211e-09
4.16112361160949e-07 1.84868690406054e-09
4.1796104806501e-07 1.85651632803369e-09
4.19817564393044e-07 1.86437722329058e-09
4.21681941616334e-07 1.87226932650142e-09
4.23554210942836e-07 1.88019298337788e-09
4.25434403926214e-07 1.88814854436758e-09
4.27322552470581e-07 1.89613558749248e-09
4.29218688058074e-07 1.90415477438837e-09
4.31122842832462e-07 1.91220583563656e-09
4.33035048668098e-07 1.92028881035763e-09
4.34955337478456e-07 1.92840437053167e-09
4.36883741848988e-07 1.93655224346817e-09
4.38820294092456e-07 1.94473246951839e-09
4.40765026561974e-07 1.95294557034566e-09
4.4271797213232e-07 1.96119094458904e-09
4.44679163076909e-07 1.96946943892835e-09
4.46648632515837e-07 1.97778109842113e-09
4.48626413614258e-07 1.98612563919772e-09
4.50612539253456e-07 1.99450326436847e-09
4.52607042517825e-07 2.00291417904002e-09
4.54609956696865e-07 2.01135908925292e-09
4.56621315786118e-07 2.01983720824075e-09
4.58641152994358e-07 2.02834907602567e-09
4.60669502070384e-07 2.03689456594595e-09
4.6270639663633e-07 2.04547439487753e-09
4.64751871031207e-07 2.05408792817712e-09
4.66805958959385e-07 2.06273588701828e-09
4.68868694846403e-07 2.07141814403911e-09
4.70940112990442e-07 2.08013474040894e-09
4.73020247730851e-07 2.08888641093555e-09
4.75109134141786e-07 2.09767215684865e-09
4.77206806298635e-07 2.10649306331362e-09
4.79313299361949e-07 2.11534900031528e-09
4.81428648362264e-07 2.12424018754486e-09
4.83552888549809e-07 2.13316595717062e-09
4.85686054506979e-07 2.14212759367543e-09
4.87828182100655e-07 2.15112460706429e-09
4.89979306707719e-07 2.16015757926217e-09
4.92139464286981e-07 2.1692258313163e-09
4.94308690118298e-07 2.17833012775691e-09
4.96487020246054e-07 2.18747032971581e-09
4.9867449057577e-07 2.19664684580565e-09
5.00871137421576e-07 2.2058595355e-09
5.03076996957076e-07 2.215108625243e-09
5.05292105582319e-07 2.22439434369929e-09
5.07516499926018e-07 2.23371635895739e-09
5.09750216284976e-07 2.24307565047667e-09
5.11993291935452e-07 2.25247188800925e-09
5.14245763823461e-07 2.26190530401593e-09
5.16507669127477e-07 2.27137575073516e-09
5.18779044878213e-07 2.28088345994525e-09
5.21059928338158e-07 2.29042847263447e-09
5.23350356810792e-07 2.30001141058793e-09
5.2565036822138e-07 2.30963212524766e-09
5.27960000346628e-07 2.31929065905165e-09
5.30279291005679e-07 2.32898705315271e-09
5.32608278058832e-07 2.33872213854285e-09
5.34947000197375e-07 2.3484953683677e-09
5.37295495565743e-07 2.35830678251756e-09
5.3965380234826e-07 2.36815682088628e-09
5.42021959169146e-07 2.37804552623058e-09
5.44400004695377e-07 2.38797375031499e-09
5.46787978445692e-07 2.39794032290915e-09
5.49185918768601e-07 2.40794589075727e-09
5.51593864659359e-07 2.41799152163831e-09
5.54011856180997e-07 2.4280764423249e-09
5.56439932623322e-07 2.43820048548305e-09
5.58878133108805e-07 2.44836410410579e-09
5.61326497212911e-07 2.45856859550664e-09
5.63785065808417e-07 2.4688123316793e-09
5.66253878140096e-07 2.479096824931e-09
5.68732974965027e-07 2.48942085055036e-09
5.71222395815578e-07 2.49978593511471e-09
5.73722181750692e-07 2.51019148555798e-09
5.76232373236251e-07 2.52063732674708e-09
5.78753010562998e-07 2.53112501129912e-09
5.81284135574297e-07 2.54165328845068e-09
5.83825788862747e-07 2.55222285046887e-09
5.86378011713216e-07 2.56283330140094e-09
5.88940845014617e-07 2.57348556073338e-09
5.91514330575351e-07 2.58417967519846e-09
5.94098510250549e-07 2.59491546709337e-09
5.96693425717642e-07 2.60569297716121e-09
5.99299118694804e-07 2.6165129199508e-09
6.01915631614754e-07 2.62737489008083e-09
6.04543006504835e-07 2.63827915412244e-09
6.07181285658958e-07 2.64922666635232e-09
6.0983051232531e-07 2.66021633137435e-09
6.12490728656684e-07 2.67124887547886e-09
6.15161977532163e-07 2.68232434123991e-09
6.17844301873403e-07 2.69344323519475e-09
6.20537745108598e-07 2.70460536929769e-09
6.23242350477895e-07 2.71581125459528e-09
6.25958161732491e-07 2.72706046478185e-09
6.28685222197272e-07 2.73835351226485e-09
6.31423575709537e-07 2.74969067822623e-09
6.34173266387764e-07 2.76107200712501e-09
6.36934338394889e-07 2.7724973011768e-09
6.39706835696065e-07 2.78396732381815e-09
6.42490803019884e-07 2.79548187834184e-09
6.45286284898225e-07 2.80704100609432e-09
6.4809332590432e-07 2.81864474682045e-09
6.5091197065114e-07 2.83029412449473e-09
6.53742264775635e-07 2.84198894131698e-09
6.56584253716952e-07 2.85372874446511e-09
6.59437982461417e-07 2.86551432040682e-09
6.62303496781824e-07 2.87734521168675e-09
6.65180841993511e-07 2.88922271680082e-09
6.68070064710311e-07 2.90114587320188e-09
6.70971210583513e-07 2.91311522698997e-09
6.73884325810503e-07 2.92513056382492e-09
6.76809456374328e-07 2.9371926920198e-09
6.79746649066348e-07 2.94930217381408e-09
6.82695951240162e-07 2.96145802086915e-09
6.85657409261031e-07 2.97366105079895e-09
6.8863107031183e-07 2.98591156941477e-09
6.91616981881245e-07 2.99820909522715e-09
6.94615190976472e-07 3.01055392949116e-09
6.97625744905963e-07 3.02294690849329e-09
7.00648691814456e-07 3.03538754516609e-09
7.03684079359623e-07 3.04787668342341e-09
7.06731956043046e-07 3.06041356139811e-09
7.09792369604444e-07 3.0729992981417e-09
7.12865368902586e-07 3.08563339654166e-09
7.15951002299127e-07 3.09831562139525e-09
7.19049317920523e-07 3.1110479303912e-09
7.22160365850914e-07 3.12382844673409e-09
7.25284194297648e-07 3.13665858751047e-09
7.28420852885158e-07 3.14953895657507e-09
7.31570391841734e-07 3.1624673637623e-09
7.34732859205496e-07 3.17544664435947e-09
7.37908305849855e-07 3.18847600537892e-09
7.41096781855234e-07 3.20155492069668e-09
7.44298336775931e-07 3.21468399437118e-09
7.47513020770302e-07 3.22786441290909e-09
7.50740885183211e-07 3.24109507521973e-09
7.53981980258431e-07 3.25437630574769e-09
7.57236356564179e-07 3.2677090144535e-09
7.60504065578632e-07 3.28109324789677e-09
7.63785158826529e-07 3.29452905066223e-09
7.67079687877191e-07 3.30801528443486e-09
7.70387703161626e-07 3.32155434714546e-09
7.73709257508771e-07 3.33514450528357e-09
7.77044402014055e-07 3.34878728490204e-09
7.80393189298957e-07 3.36248303376748e-09
7.83755672332724e-07 3.37623059152391e-09
7.87131902924248e-07 3.39003090004885e-09
7.90521933824297e-07 3.40388400023367e-09
7.93925817824531e-07 3.41779023757848e-09
7.97343608062109e-07 3.43174996111594e-09
8.00775358023225e-07 3.44576290432031e-09
8.04221120927545e-07 3.4598300370486e-09
8.07680950964594e-07 3.47395015659115e-09
8.11154901121185e-07 3.48812517519604e-09
8.14643026296381e-07 3.50235293625245e-09
8.18145379232634e-07 3.51663662922068e-09
8.21662015861854e-07 3.53097440366186e-09
8.25192990265516e-07 3.54536629211376e-09
8.2873835655763e-07 3.55981425390674e-09
8.32298170811537e-07 3.57431640517654e-09
8.35872487216713e-07 3.58887439461354e-09
8.39461361611327e-07 3.60348826784339e-09
8.4306484987917e-07 3.61815741307243e-09
8.46683007292243e-07 3.6328828502668e-09
8.50315890142509e-07 3.64766363079872e-09
8.53963553773308e-07 3.66250177642834e-09
8.57626055549736e-07 3.67739567040795e-09
8.61303451220144e-07 3.69234701786468e-09
8.64995798238009e-07 3.70735485590723e-09
8.68703153093916e-07 3.72241955554868e-09
8.72425572649465e-07 3.73754183192234e-09
8.76163114481387e-07 3.7527220683849e-09
8.79915836549772e-07 3.7679596218676e-09
8.8368379617164e-07 3.78325486977757e-09
8.87467051041417e-07 3.79860854018399e-09
8.91265659581602e-07 3.81402032640734e-09
8.95079679908009e-07 3.82949096306533e-09
8.98909170871074e-07 3.8450197886052e-09
9.02754190659679e-07 3.86060789285904e-09
9.06614798552538e-07 3.87625531761082e-09
9.10491053870149e-07 3.89196174563987e-09
9.14383015615789e-07 3.90772864246094e-09
9.1829074425825e-07 3.92355497706117e-09
9.22214299235311e-07 3.93944041992008e-09
9.26153739655231e-07 3.95538644965853e-09
9.3010912610489e-07 3.97139310826098e-09
9.34080519213151e-07 3.98746006842e-09
9.38067979281571e-07 4.00358809947951e-09
9.4207156738105e-07 4.01977687071677e-09
9.46091344251767e-07 4.03602678637595e-09
9.50127371038143e-07 4.05233862875265e-09
9.54179709666895e-07 4.06871243998164e-09
9.58248422106877e-07 4.08514788233259e-09
9.6233356998921e-07 4.10164498788233e-09
9.66435214977092e-07 4.11820416712039e-09
9.70553419144212e-07 4.13482660026785e-09
9.7468824574448e-07 4.15151156319983e-09
9.7883975730768e-07 4.16825908797236e-09
9.83008016395652e-07 4.18507036845241e-09
9.87193086764105e-07 4.20194466715495e-09
9.9139503143126e-07 4.21888279707409e-09
9.95613914228334e-07 4.23588361460963e-09
9.99849797842943e-07 4.25295030253141e-09
1.00410274814547e-06 4.27008013787061e-09
1.00837282828335e-06 4.28727513537315e-09
1.01266010341872e-06 4.30453413442894e-09
1.01696463755315e-06 4.3218583679074e-09
1.02128649592106e-06 4.33924746832679e-09
1.02562574338938e-06 4.35670268526349e-09
1.02998244607465e-06 4.37422242682388e-09
1.03435666850147e-06 4.39180917492298e-09
1.03874847767639e-06 4.40946091531716e-09
1.04315793859171e-06 4.42718015295494e-09
1.04758511874466e-06 4.44496485428841e-09
1.05203008359895e-06 4.46281671080433e-09
1.05649290030976e-06 4.4807353396892e-09
1.06097363564945e-06 4.4987216146475e-09
1.06547235726409e-06 4.51677514890735e-09
1.069989132413e-06 4.53489554526623e-09
1.07452402795827e-06 4.55308496563922e-09
1.07907711292391e-06 4.57134259559309e-09
1.0836484555195e-06 4.58966717008339e-09
1.08823812268958e-06 4.60806174111992e-09
1.0928461844307e-06 4.62652417614616e-09
1.09747270860685e-06 4.64505668451056e-09
1.10211776529136e-06 4.66365710746227e-09
1.10678142239882e-06 4.68232766899749e-09
1.11146375006782e-06 4.70106885148812e-09
1.11616481891931e-06 4.71987890892976e-09
1.12088469782824e-06 4.73875965043328e-09
1.12562345747867e-06 4.75771066000425e-09
1.13038116813868e-06 4.77673332243628e-09
1.13515790146111e-06 4.79582676835127e-09
1.13995372822946e-06 4.81499056626171e-09
1.14476871879572e-06 4.83422611094501e-09
1.14960294490667e-06 4.85353297277889e-09
1.15445647787945e-06 4.8729121018209e-09
1.15932938998127e-06 4.89236352996064e-09
1.16422175351123e-06 4.91188775397893e-09
1.16913364126521e-06 4.93148339510947e-09
1.17406512466032e-06 4.95115282547466e-09
1.17901627748579e-06 4.970896557833e-09
1.18398717404363e-06 4.99071224925114e-09
1.18897788629288e-06 5.01060182253166e-09
1.19398848811541e-06 5.03056530641439e-09
1.19901905342182e-06 5.0506032099669e-09
1.20406965663179e-06 5.07071556186936e-09
1.20914037219366e-06 5.09090238756673e-09
1.21423127458123e-06 5.11116419961352e-09
1.21934243878084e-06 5.13150053081428e-09
1.22447393931165e-06 5.15191288165541e-09
1.22962585219331e-06 5.17240178132605e-09
1.23479825397464e-06 5.19296526673849e-09
1.23999121924137e-06 5.21360484912019e-09
1.24520482409049e-06 5.23432256747425e-09
1.25043914665797e-06 5.25511492096721e-09
1.25569426157894e-06 5.27598597635703e-09
1.26097024755529e-06 5.29693322248946e-09
1.26626718077778e-06 5.31795820883452e-09
1.27158513898662e-06 5.33906096065834e-09
1.27692419994728e-06 5.36024098130844e-09
1.28228444092858e-06 5.38150036604085e-09
1.28766594129462e-06 5.40283915035173e-09
1.29306878044498e-06 5.42425421156164e-09
1.29849303465654e-06 5.44575029078628e-09
1.30393878494732e-06 5.46732425001104e-09
1.30940610919734e-06 5.48897928886161e-09
1.3148950884862e-06 5.5107138396022e-09
1.3204058023258e-06 5.53252684048363e-09
1.32593832916628e-06 5.55442207279993e-09
1.33149275123908e-06 5.57639740691977e-09
1.337069148646e-06 5.59845449063113e-09
1.34266760313663e-06 5.6205917079402e-09
1.34828819484457e-06 5.64281016381843e-09
1.35393100500839e-06 5.6651115325095e-09
1.3595961165409e-06 5.68749362281324e-09
1.36528361016372e-06 5.70995866815642e-09
1.37099356883187e-06 5.73250669366547e-09
1.37672607552554e-06 5.75513772069328e-09
1.38248121324623e-06 5.77785063427032e-09
1.3882590638805e-06 5.80064714025295e-09
1.39405971102075e-06 5.82352954257228e-09
1.39988324056333e-06 5.84649329122482e-09
1.40572973385455e-06 5.8695424042197e-09
1.41159927625877e-06 5.89267633090424e-09
1.41749195258967e-06 5.91589392421911e-09
1.42340784651389e-06 5.93919693741347e-09
1.42934704345131e-06 5.96258656330196e-09
1.43530963001461e-06 5.9860610596065e-09
1.44129569107422e-06 6.00962042816316e-09
1.44730531150238e-06 6.03326705047152e-09
1.45333857855285e-06 6.05700035307292e-09
1.45939557890592e-06 6.08081974790608e-09
1.46547639865383e-06 6.10472644492164e-09
1.47158112509875e-06 6.128721064463e-09
1.47770984616321e-06 6.15280301393304e-09
1.48386264917715e-06 6.1769735238116e-09
1.49003962270096e-06 6.20123076482463e-09
1.49624085346578e-06 6.22557658099515e-09
1.50246643004678e-06 6.25001346626355e-09
1.50871644351304e-06 6.27453771363978e-09
1.51499098122668e-06 6.29915118841331e-09
1.52129013241509e-06 6.32385515518456e-09
1.52761398757028e-06 6.34864899830531e-09
1.53396263656858e-06 6.37353208676166e-09
1.54033616865535e-06 6.3985069673346e-09
1.54673467562268e-06 6.42357301971705e-09
1.5531582486424e-06 6.44872896343582e-09
1.55960697760583e-06 6.47397802378603e-09
1.56608095562962e-06 6.49931762415249e-09
1.57258027325377e-06 6.52474905892861e-09
1.5791050223127e-06 6.55027429784814e-09
1.58565529661055e-06 6.57589204304019e-09
1.59223118865359e-06 6.60160163162244e-09
1.59883279028521e-06 6.62740571318582e-09
1.6054601959984e-06 6.65330229848603e-09
1.61211349829688e-06 6.67929338964797e-09
1.61879279168653e-06 6.70537899501424e-09
1.62549817068155e-06 6.73155844037115e-09
1.63222972912192e-06 6.75783239753032e-09
1.63898756151945e-06 6.78420223019012e-09
1.64577176374964e-06 6.81066657161811e-09
1.65258243032126e-06 6.83723024235574e-09
1.65941966056361e-06 6.86388704163115e-09
1.66628354760524e-06 6.89063971599367e-09
1.67317418732124e-06 6.91749035632507e-09
1.68009167767756e-06 6.94443756830904e-09
1.68703611524587e-06 6.97148204844553e-09
1.69400759729432e-06 6.99862521100902e-09
1.70100622250533e-06 7.02586421093403e-09
1.70803208671626e-06 7.05320474698083e-09
1.71508529146324e-06 7.08064181605331e-09
1.72216593327929e-06 7.10817827661426e-09
1.72927411155591e-06 7.13581267428514e-09
1.73640992423019e-06 7.1635493631374e-09
1.74357347359333e-06 7.19138397084186e-09
1.75076485756417e-06 7.21931940875984e-09
1.75798417697293e-06 7.24735493536331e-09
1.7652315319083e-06 7.2754920213669e-09
1.77250702392966e-06 7.30373066507903e-09
1.77981075459474e-06 7.33207010963595e-09
1.78714282470438e-06 7.36051334843574e-09
1.79450333805281e-06 7.38905585138746e-09
1.8018923939042e-06 7.4177021312554e-09
1.80931009603546e-06 7.44645219116807e-09
1.81675654822662e-06 7.47530372627836e-09
1.8242318519529e-06 7.5042597844452e-09
1.83173611173735e-06 7.53332036373542e-09
1.83926943210108e-06 7.56248467879635e-09
1.84683191677988e-06 7.59175427099256e-09
1.85442367105087e-06 7.62112677687657e-09
1.86204479782775e-06 7.65060530980948e-09
1.86969540313756e-06 7.68019065530551e-09
1.87737559379286e-06 7.70988201486662e-09
1.88508547580773e-06 7.7396769709601e-09
1.89282515277869e-06 7.76958109495465e-09
1.90059473387364e-06 7.79959036387326e-09
1.90839432423752e-06 7.82970878871266e-09
1.91622403302623e-06 7.85993474304661e-09
1.92408396776928e-06 7.89026656658329e-09
1.93197423433586e-06 7.92070749835198e-09
1.93989494183421e-06 7.95125669969892e-09
1.94784619853391e-06 7.98191829052923e-09
1.95582811682444e-06 8.01268562150308e-09
1.96384080244594e-06 8.04356364456893e-09
1.97188436609051e-06 8.07455150560562e-09
1.97995891759612e-06 8.10565086540453e-09
1.98806456846152e-06 8.13686086189004e-09
1.99620142932341e-06 8.1681814653895e-09
2.0043696107888e-06 8.19961349739991e-09
2.0125692242862e-06 8.2311569281573e-09
2.02080038121436e-06 8.26281345141795e-09
2.02906319466578e-06 8.29458131131313e-09
2.03735777597709e-06 8.32646220603803e-09
2.04568423818313e-06 8.35845785851271e-09
2.05404269604164e-06 8.39056561391893e-09
2.06243326165556e-06 8.4227889573022e-09
2.07085605061286e-06 8.45512609814857e-09
2.07931117671101e-06 8.48757788702042e-09
2.08779875459803e-06 8.5201442875264e-09
2.09631889888556e-06 8.5528252574701e-09
2.10487172414303e-06 8.58562346356597e-09
2.11345734760659e-06 8.61853797761464e-09
2.12207588558421e-06 8.65157058914701e-09
2.13072745617335e-06 8.68471760923437e-09
2.13941217378259e-06 8.7179817301276e-09
2.14813015551272e-06 8.75136568622534e-09
2.15688152119894e-06 8.78486574416977e-09
2.16566638694311e-06 8.81848370528614e-09
2.1744848706484e-06 8.85222233585585e-09
2.18333709298425e-06 8.88607878825834e-09
2.19222317177251e-06 8.92005584198934e-09
2.2011432276145e-06 8.95415251416322e-09
2.21009738012867e-06 8.98837066628994e-09
2.21908575079496e-06 9.02270738640539e-09
2.22810845818136e-06 9.05716645755094e-09
2.23716562463891e-06 9.09174784802687e-09
2.24625737248694e-06 9.12644762671027e-09
2.25538382011365e-06 9.16127352109216e-09
2.26454509363474e-06 9.19622061992792e-09
2.27374131425467e-06 9.23128984007884e-09
2.28297260409475e-06 9.26648210922652e-09
2.29223908620397e-06 9.30180135265803e-09
2.30154088755663e-06 9.33723955621559e-09
2.31087812711285e-06 9.37280765014113e-09
2.32025093476299e-06 9.40849656398772e-09
2.32965943132698e-06 9.44431429915758e-09
2.33910374562613e-06 9.48025473219998e-09
2.34858400035833e-06 9.51632185839771e-09
2.35810032221673e-06 9.55251768176118e-09
2.36765283989849e-06 9.58883907285612e-09
2.37724167897135e-06 9.62528699046485e-09
2.38686696596181e-06 9.66186344652273e-09
2.39652882940834e-06 9.69856838905987e-09
2.4062273977974e-06 9.73539965662742e-09
2.41596279745402e-06 9.77236243741659e-09
2.42573515989144e-06 9.80945139502249e-09
2.43554461128646e-06 9.84667494880825e-09
2.44539128623527e-06 9.88402560006356e-09
2.45527531183533e-06 9.92150646780604e-09
2.46519681830314e-06 9.95911855938184e-09
2.47515593686252e-06 9.99686289376508e-09
2.48515279975629e-06 1.00347372312245e-08
2.49518753698751e-06 1.00727458577618e-08
2.50526028284527e-06 1.01108854276223e-08
2.5153711682729e-06 1.014915916109e-08
2.52552032743399e-06 1.01875658883672e-08
2.53570789332235e-06 1.02261044133343e-08
2.54593399773569e-06 1.02647802342236e-08
2.55619877796991e-06 1.03035910621114e-08
2.56650236903202e-06 1.03425345618624e-08
2.57684490359389e-06 1.0381614029266e-08
2.58722651762315e-06 1.04208305304212e-08
2.59764734815357e-06 1.04601817064755e-08
2.60810752986005e-06 1.04996709062599e-08
2.61860720076631e-06 1.05392945939871e-08
2.62914649536029e-06 1.05790584575389e-08
2.63972555381783e-06 1.06189612775661e-08
2.6503445150954e-06 1.06589994632016e-08
2.6610035145586e-06 1.06991787731121e-08
2.67170269333171e-06 1.07394967820803e-08
2.68244219011379e-06 1.07799533922384e-08
2.69322214350603e-06 1.08205520778073e-08
2.70404269558384e-06 1.08612915722876e-08
2.71490398715613e-06 1.09021717847702e-08
2.7258061589409e-06 1.09431901977028e-08
2.7367493491386e-06 1.09843539639184e-08
2.74773370310252e-06 1.10256593696782e-08
2.7587593624722e-06 1.10671063082262e-08
2.76982646878042e-06 1.11086971279915e-08
2.78093516590841e-06 1.11504342117206e-08
2.79208560012013e-06 1.11923112781086e-08
2.80327791139824e-06 1.12343369101697e-08
2.81451224830841e-06 1.12765035324687e-08
2.82578875184088e-06 1.13188172873245e-08
2.83710756912821e-06 1.13612768257782e-08
2.84846884595398e-06 1.1403880768992e-08
2.85987272672298e-06 1.14466353681507e-08
2.87131936209113e-06 1.14895341514234e-08
2.88280889624255e-06 1.15325834107267e-08
2.89434147965328e-06 1.15757778940793e-08
2.90591725754736e-06 1.16191213513971e-08
2.91753637889875e-06 1.16626136741002e-08
2.92919899257285e-06 1.17062573683199e-08
2.94090524994117e-06 1.17500483891923e-08
2.95265529833037e-06 1.17939932030875e-08
2.96444929153345e-06 1.18380850873377e-08
2.97628737662079e-06 1.18823292153484e-08
2.98816970583614e-06 1.19267268193208e-08
3.00009643265546e-06 1.19712751034161e-08
3.01206770775888e-06 1.20159752775424e-08
3.02408368303642e-06 1.20608312852942e-08
3.03614451432171e-06 1.21058375714152e-08
3.04825035189313e-06 1.21509994532157e-08
3.06040135134634e-06 1.21963154430916e-08
3.07259766678943e-06 1.22417881735615e-08
3.084839454963e-06 1.22874161442241e-08
3.09712687110722e-06 1.23331978220091e-08
3.10946006892923e-06 1.2379137252991e-08
3.12183920618222e-06 1.2425234318388e-08
3.13426444050061e-06 1.24714874747277e-08
3.14673592797534e-06 1.25178979892784e-08
3.15925382596461e-06 1.25644685728753e-08
3.17181829453749e-06 1.26111948022319e-08
3.18442948933972e-06 1.26580837010011e-08
3.19708757304072e-06 1.2705130825255e-08
3.20979270386598e-06 1.27523403725505e-08
3.22254504423853e-06 1.27997049201837e-08
3.23534474915871e-06 1.2847235985822e-08
3.24819198514453e-06 1.2894926118214e-08
3.26108691126275e-06 1.29427810548056e-08
3.27402969231755e-06 1.29907947280204e-08
3.28702048704557e-06 1.303897141577e-08
3.30005945846134e-06 1.30873154628812e-08
3.31314677392423e-06 1.31358222381022e-08
3.32628259616233e-06 1.31844945930305e-08
3.33946709075536e-06 1.32333293384638e-08
3.35270042009382e-06 1.32823308614125e-08
3.36598275095523e-06 1.33314990141314e-08
3.37931424996937e-06 1.33808320978364e-08
3.3926950820672e-06 1.34303330221674e-08
3.40612541508937e-06 1.34800016294952e-08
3.41960541671886e-06 1.35298361903076e-08
3.43313525290917e-06 1.35798443526493e-08
3.44671509726182e-06 1.36300197034807e-08
3.4603451169653e-06 1.36803604618629e-08
3.47402547742717e-06 1.37308759413008e-08
3.48775635336847e-06 1.37815612317232e-08
3.50153791460019e-06 1.38324145402776e-08
3.51537032914047e-06 1.38834420948227e-08
3.52925377123529e-06 1.39346437471689e-08
3.54318841498246e-06 1.39860128346197e-08
3.55717442781708e-06 1.40375589069033e-08
3.57121198672398e-06 1.4089276904386e-08
3.58530126362837e-06 1.41411699130503e-08
3.59944243354142e-06 1.41932344433464e-08
3.61363566798476e-06 1.42454785778713e-08
3.62788114656264e-06 1.42978971687417e-08
3.64217904373138e-06 1.43504916826582e-08
3.65652953541404e-06 1.44032602342374e-08
3.67093279564827e-06 1.4456209361806e-08
3.68538900501008e-06 1.45093346569009e-08
3.69989833966698e-06 1.45626384590548e-08
3.71446097812603e-06 1.46161222827657e-08
3.7290771004088e-06 1.46697833532993e-08
3.7437468837621e-06 1.47236248986368e-08
3.75847050866074e-06 1.47776484560709e-08
3.77324815711681e-06 1.48318520889944e-08
3.7880800092058e-06 1.48862355741744e-08
3.80296624477998e-06 1.49408030816911e-08
3.81790704786167e-06 1.49955517667552e-08
3.83290259962842e-06 1.5050483172153e-08
3.84795308280057e-06 1.51055997522461e-08
3.86305868255282e-06 1.51608986154639e-08
3.87821958116828e-06 1.52163840186423e-08
3.89343596518693e-06 1.52720530461467e-08
3.90870801823307e-06 1.53279090858556e-08
3.92403592731893e-06 1.53839500992977e-08
3.93941987741823e-06 1.54401785896372e-08
3.95486005600786e-06 1.54965943323861e-08
3.97035665034025e-06 1.55531980164198e-08
3.98590984835667e-06 1.56099903346054e-08
4.00151983869128e-06 1.56669710506273e-08
4.0171868097419e-06 1.57241417911804e-08
4.03291095153308e-06 1.57815013783115e-08
4.04869245291139e-06 1.58390542805635e-08
4.06453150719196e-06 1.58967974350191e-08
4.08042830462698e-06 1.59547315352708e-08
4.09638303616225e-06 1.60128563208518e-08
4.1123958924831e-06 1.60711763324567e-08
4.12846706881556e-06 1.61296874777933e-08
4.14459675629335e-06 1.61883952991033e-08
4.16078515159245e-06 1.62472985960354e-08
4.17703245018849e-06 1.63063951596421e-08
4.19333884534813e-06 1.63656866725371e-08
4.20970453202067e-06 1.64251748383005e-08
4.22612970685897e-06 1.64848603884944e-08
4.24261456724746e-06 1.65447430616026e-08
4.25915931030907e-06 1.66048245871016e-08
4.27576413489617e-06 1.66651016847774e-08
4.29242923658095e-06 1.67255801070239e-08
4.30915481668797e-06 1.67862575745677e-08
4.32594107426254e-06 1.68471348201716e-08
4.34278820908271e-06 1.69082136052038e-08
4.35969642268791e-06 1.69694936553011e-08
4.37666591634321e-06 1.70309757164878e-08
4.3936968920597e-06 1.70926584637339e-08
4.41078955052344e-06 1.71545478384891e-08
4.42794409836192e-06 1.72166373099933e-08
4.44516073567192e-06 1.72789328488542e-08
4.46243966852077e-06 1.73414341806817e-08
4.47978110270145e-06 1.74041399568493e-08
4.4971852426583e-06 1.74670519947818e-08
4.51465229465308e-06 1.75301689233666e-08
4.53218246357645e-06 1.7593495790969e-08
4.54977595936742e-06 1.76570290837021e-08
4.56743298845112e-06 1.77207706431659e-08
4.58515375909429e-06 1.77847212445045e-08
4.60293848033879e-06 1.78488816676007e-08
4.62078736200639e-06 1.79132526970656e-08
4.63870061470346e-06 1.79778329144366e-08
4.65667844761789e-06 1.80426253044302e-08
4.67472107292232e-06 1.81076295526127e-08
4.69282870247494e-06 1.81728475679446e-08
4.71100155004288e-06 1.82382767887067e-08
4.72923982683159e-06 1.8303920244397e-08
4.74754374707599e-06 1.83697798736849e-08
4.76591352694967e-06 1.84358519465445e-08
4.78434937889621e-06 1.85021418100338e-08
4.80285152070625e-06 1.85686445556114e-08
4.82142016526186e-06 1.86353678737869e-08
4.84005553313565e-06 1.87023068297596e-08
4.85875783996541e-06 1.87694633799582e-08
4.87752730334536e-06 1.88368383365238e-08
4.89636414168189e-06 1.89044348648896e-08
4.91526857654678e-06 1.89722490990328e-08
4.93424082564581e-06 1.90402842062766e-08
4.95328110985209e-06 1.91085398296874e-08
4.97238964968177e-06 1.91770203773419e-08
4.99156667005912e-06 1.92457195204961e-08
5.01081238957961e-06 1.9314644075898e-08
5.03012703365551e-06 1.93837900690971e-08
5.04951082372461e-06 1.94531631790666e-08
5.06896398690367e-06 1.9522758178001e-08
5.08848674508167e-06 1.9592579556452e-08
5.10807932463813e-06 1.96626281750171e-08
5.12774195281314e-06 1.97328999490926e-08
5.14747485276224e-06 1.98034031481055e-08
5.16727825591034e-06 1.98741324369024e-08
5.18715238834724e-06 1.99450911601474e-08
5.20709747950739e-06 2.00162789311343e-08
5.22711375843853e-06 2.00876940827264e-08
5.24720145252125e-06 2.01593425352937e-08
5.26736079505655e-06 2.02312213656532e-08
5.2875920164222e-06 2.03033327198178e-08
5.30789534914202e-06 2.03756761958319e-08
5.32827102533785e-06 2.04482526691323e-08
5.34871927800698e-06 2.05210630208864e-08
5.36924034102787e-06 2.05941081379768e-08
5.38983444916584e-06 2.0667388912985e-08
5.41050183807883e-06 2.07409022964346e-08
5.43124274037526e-06 2.08146557530994e-08
5.45205739612836e-06 2.08886435879205e-08
5.47294603971628e-06 2.09628693350389e-08
5.49390890905132e-06 2.10373365787456e-08
5.51494624563007e-06 2.11120381930176e-08
5.53605828382309e-06 2.11869817846766e-08
5.55724526560776e-06 2.12621642235752e-08
5.57850742983134e-06 2.13375877693958e-08
5.59984501760073e-06 2.1413256079196e-08
5.62125827367993e-06 2.14891618630238e-08
5.64274743554295e-06 2.15653156509763e-08
5.66431275119393e-06 2.16417114969722e-08
5.6859544626909e-06 2.17183475250408e-08
5.70767281021594e-06 2.17952316127758e-08
5.72946804182872e-06 2.18723619236921e-08
5.75134040375241e-06 2.194973799212e-08
5.77329014174453e-06 2.20273593353887e-08
5.79531750107992e-06 2.21052297248102e-08
5.81742273080473e-06 2.21833501252466e-08
5.83960608092998e-06 2.22617171993473e-08
5.86186779812932e-06 2.23403347571126e-08
5.88420813288644e-06 2.24192023165478e-08
5.90662733520298e-06 2.24983208332165e-08
5.9291256560362e-06 2.25776912691874e-08
5.95170334730539e-06 2.26573145930132e-08
5.9743606618984e-06 2.27371917797083e-08
5.99709785367811e-06 2.28173193689591e-08
6.01991517304707e-06 2.28977027566043e-08
6.04281287580367e-06 2.29783414444215e-08
6.06579121724809e-06 2.30592379162919e-08
6.08885045516439e-06 2.31403916740021e-08
6.11199084683839e-06 2.3221797661511e-08
6.1352126444999e-06 2.33034613690432e-08
6.15851610586894e-06 2.3385389895344e-08
6.18190149576429e-06 2.3467572048782e-08
6.20536906781307e-06 2.35500149203322e-08
6.2289190827334e-06 2.36327210699552e-08
6.25255180380335e-06 2.37156884299608e-08
6.27626749223332e-06 2.37989148884465e-08
6.30006640712176e-06 2.38824061235008e-08
6.32394881324526e-06 2.3966160029385e-08
6.34791497327465e-06 2.40501791970803e-08
6.37196515247173e-06 2.41344614885294e-08
6.39609961396026e-06 2.42190110978388e-08
6.4203186250581e-06 2.43038290761238e-08
6.44462245413422e-06 2.43889116568723e-08
6.46901136579109e-06 2.44742598473194e-08
6.49348562563841e-06 2.45598795289306e-08
6.51804550516734e-06 2.46457685238291e-08
6.54269127369117e-06 2.47319229715454e-08
6.56742319666272e-06 2.48183537300391e-08
6.59224155039276e-06 2.49050536693681e-08
6.61714660406212e-06 2.49920238205683e-08
6.64213862788269e-06 2.50792702174223e-08
6.66721789810011e-06 2.51667856050909e-08
6.69238468370521e-06 2.52545777149757e-08
6.71763926142018e-06 2.53426493356945e-08
6.74298191075588e-06 2.54309897376447e-08
6.76841290049352e-06 2.55196101242804e-08
6.7939325106178e-06 2.5608504785382e-08
6.81954101540318e-06 2.56976799205991e-08
6.84523869532378e-06 2.57871349265787e-08
6.87102583025036e-06 2.58768657169202e-08
6.89690269596728e-06 2.59668768220521e-08
6.92286957278933e-06 2.60571710910699e-08
6.9489267438804e-06 2.61477426401627e-08
6.97507448652057e-06 2.62386013320628e-08
7.00131308785263e-06 2.63297412594804e-08
7.02764282911211e-06 2.6421167067914e-08
7.05406399618002e-06 2.65128727622486e-08
7.08057686894227e-06 2.660486657675e-08
7.10718173551902e-06 2.66971460711931e-08
7.13387888159022e-06 2.67897123701442e-08
7.16066859396036e-06 2.68825684219788e-08
7.18755116238234e-06 2.69757080956036e-08
7.21452687047794e-06 2.70691416315977e-08
7.24159601210954e-06 2.71628591961993e-08
7.26875887130574e-06 2.72568711038641e-08
7.2960157424096e-06 2.73511766966647e-08
7.32336691910627e-06 2.74457715679486e-08
7.35081269067422e-06 2.75406624564639e-08
7.37835335313068e-06 2.76358411656849e-08
7.40598919429637e-06 2.77313144553317e-08
7.4337205087517e-06 2.78270853949315e-08
7.46154759414663e-06 2.79231513816219e-08
7.48947074552825e-06 2.8019513583468e-08
7.51749025911172e-06 2.8116177018124e-08
7.54560643612984e-06 2.82131332734874e-08
7.57381956940333e-06 2.83103912228738e-08
7.60212996062621e-06 2.84079501476592e-08
7.63053791077386e-06 2.85058073524704e-08
7.65904371812634e-06 2.86039659742313e-08
7.68764768410057e-06 2.87024252495866e-08
7.71635010935015e-06 2.88011863716143e-08
7.74515129572177e-06 2.89002584935563e-08
7.77405155421532e-06 2.89996289468396e-08
7.80305118316216e-06 2.90993048946413e-08
7.8321504880568e-06 2.91992875667012e-08
7.86134977562351e-06 2.92995782019411e-08
7.89064935382545e-06 2.94001739865302e-08
7.92004952781198e-06 2.95010822489323e-08
7.94955061006091e-06 2.96022940378801e-08
7.97915290409879e-06 2.9703818762004e-08
8.00885672286079e-06 2.98056556418126e-08
8.0386623785026e-06 2.9907799723354e-08
8.06857017822596e-06 3.00102563821206e-08
8.09858043460808e-06 3.01130331640062e-08
8.12869346777208e-06 3.02161167051285e-08
8.15890958447721e-06 3.03195166354773e-08
8.18922910111269e-06 3.04232321309637e-08
8.21965233324365e-06 3.05272644722197e-08
8.25017959771587e-06 3.06316128112692e-08
8.28081121052714e-06 3.07362805709116e-08
8.31154749109805e-06 3.08412647479049e-08
8.34238875584596e-06 3.09465709441741e-08
8.37333532679013e-06 3.10521917887563e-08
8.40438751857889e-06 3.1158141629093e-08
8.43554566020798e-06 3.12644087032975e-08
8.46681006891128e-06 3.13710008800617e-08
8.49818106979134e-06 3.14779128664288e-08
8.52965898265777e-06 3.1585148163487e-08
8.56124413082126e-06 3.16927125511695e-08
8.59293684337243e-06 3.18006006826554e-08
8.62473744405508e-06 3.19088206214932e-08
8.65664626467657e-06 3.20173602007526e-08
8.68866362487733e-06 3.21262342952046e-08
8.72078985917253e-06 3.22354374851178e-08
8.75302529665765e-06 3.23449688314091e-08
8.78537026548906e-06 3.24548296692663e-08
8.81782509515832e-06 3.25650259649935e-08
8.85039012112332e-06 3.26755498504548e-08
8.88306567097377e-06 3.27864119581428e-08
8.91585208293192e-06 3.28976043626576e-08
8.94874968729457e-06 3.30091377980458e-08
8.98175882509262e-06 3.31210019208209e-08
9.01487982701344e-06 3.32332027994022e-08
9.04811302981284e-06 3.33457394494455e-08
9.08145876926229e-06 3.34586180310071e-08
9.1149173872933e-06 3.35718399907005e-08
9.148489227284e-06 3.3685392320265e-08
9.18217461960426e-06 3.37992908462182e-08
9.21597391045048e-06 3.39135273239924e-08
9.24988743777447e-06 3.40281104584924e-08
9.28391554823296e-06 3.41430343688853e-08
9.31805858260185e-06 3.42583053826716e-08
9.35231688798452e-06 3.43739200240259e-08
9.38669080800855e-06 3.44898797176405e-08
9.42118068772619e-06 3.4606185900285e-08
9.45578687362647e-06 3.47228425260821e-08
9.49050971615255e-06 3.48398460527625e-08
9.52534956220532e-06 3.4957202976649e-08
9.56030676518197e-06 3.50749071986672e-08
9.59538167238063e-06 3.51929576069039e-08
9.63057462998754e-06 3.53113658583761e-08
9.66588599584591e-06 3.54301232237537e-08
9.70131611906967e-06 3.55492363089111e-08
9.73686535537858e-06 3.56687040379523e-08
9.77253405941653e-06 3.57885253057621e-08
9.80832258472229e-06 3.59087042071927e-08
9.84423128892949e-06 3.6029237014653e-08
9.88026052594414e-06 3.61501357503056e-08
9.91641066169445e-06 3.62713861363452e-08
9.95268204783079e-06 3.63930002475041e-08
9.98907504807829e-06 3.65149743172581e-08
1.00255900223956e-05 3.66373045063968e-08
1.00622273269019e-05 3.67600057582385e-08
1.00989873326602e-05 3.68830634886325e-08
1.01358703961488e-05 3.70064873161607e-08
1.0172876883465e-05 3.71302760905618e-08
1.02100071595555e-05 3.7254434110479e-08
1.0247261593666e-05 3.73789519742158e-08
1.02846405456402e-05 3.7503842223222e-08
1.03221443878635e-05 3.76290981645408e-08
1.0359773486028e-05 3.77547269192687e-08
1.03975282129473e-05 3.78807245165253e-08
1.04354089374638e-05 3.80070897201826e-08
1.0473416027184e-05 3.81338353755491e-08
1.05115498625595e-05 3.82609433422596e-08
1.05498108059018e-05 3.83884321824338e-08
1.05881992380842e-05 3.8516295016863e-08
1.06267155331011e-05 3.86445334554175e-08
1.06653600665565e-05 3.87731462391165e-08
1.07041332127956e-05 3.8902137867816e-08
1.07430353506634e-05 3.90315041791382e-08
1.07820668548426e-05 3.91612584517607e-08
1.08212281132943e-05 3.92913848411518e-08
1.08605194981355e-05 3.94218966846635e-08
1.08999413948201e-05 3.95527868210043e-08
1.09394941816412e-05 3.96840598415216e-08
1.09791782414827e-05 3.98157203995948e-08
1.10189939618823e-05 3.99477612300413e-08
1.10589417231123e-05 4.00801899785978e-08
1.10990219130909e-05 4.02130053398729e-08
1.11392349184308e-05 4.0346205975173e-08
1.1179581124406e-05 4.04797966051961e-08
1.12200609210111e-05 4.06137758957523e-08
1.12606746969069e-05 4.07481424791439e-08
1.1301422839386e-05 4.0882901124691e-08
1.13423057405107e-05 4.10180535677968e-08
1.13833237940785e-05 4.11535984475463e-08
1.14244773925261e-05 4.12895406179143e-08
1.1465766933144e-05 4.14258724466e-08
1.15071928055906e-05 4.15625987720858e-08
1.15487554043627e-05 4.16997276632669e-08
1.15904551320259e-05 4.18372450601021e-08
1.1632292377086e-05 4.19751621969953e-08
1.1674267539283e-05 4.2113487271575e-08
1.17163810265546e-05 4.22522092879905e-08
1.17586332358426e-05 4.23913235262405e-08
1.18010245593688e-05 4.25308511459962e-08
1.18435554105148e-05 4.26707745190076e-08
1.18862261850338e-05 4.28111084546638e-08
1.19290372934885e-05 4.29518384033156e-08
1.19719891318918e-05 4.30929825805372e-08
1.20150821144724e-05 4.32345263313599e-08
1.20583166408037e-05 4.33764847145832e-08
1.21016931255183e-05 4.35188496158975e-08
1.21452119751342e-05 4.36616262068247e-08
1.2188873601341e-05 4.38048062441514e-08
1.22326784075852e-05 4.39483982695262e-08
1.22766268058547e-05 4.40924041496578e-08
1.23207192100044e-05 4.42368291820544e-08
1.23649560391864e-05 4.43816581638892e-08
1.24093376973503e-05 4.45269100689597e-08
1.24538646074193e-05 4.46725765003703e-08
1.24985371839196e-05 4.48186523867652e-08
1.25433558363064e-05 4.49651569724751e-08
1.25883209932789e-05 4.51120782812179e-08
1.26334330715601e-05 4.52594146815312e-08
1.26786924862416e-05 4.54071786289007e-08
1.27240996648705e-05 4.55553543965334e-08
1.27696550192671e-05 4.57039616048228e-08
1.28153589808719e-05 4.58529915660178e-08
1.28612119724379e-05 4.60024426227743e-08
1.29072144150607e-05 4.61523166860526e-08
1.29533667317467e-05 4.63026301702646e-08
1.2999669361917e-05 4.64533597343271e-08
1.30461227216513e-05 4.66045181728891e-08
1.30927272398242e-05 4.67561074711512e-08
1.31394833472954e-05 4.69081333152387e-08
1.31863914806106e-05 4.70605829770631e-08
1.32334520635877e-05 4.72134657968852e-08
1.32806655293845e-05 4.73667875219248e-08
1.33280323169065e-05 4.75205352520003e-08
1.33755528521585e-05 4.76747259563538e-08
1.34232275781148e-05 4.78293466480194e-08
1.34710569247628e-05 4.79844030840064e-08
1.35190413278468e-05 4.81399087173707e-08
1.35671812365642e-05 4.82958427806121e-08
1.36154770793448e-05 4.84522225694538e-08
1.36639293019143e-05 4.86090347890976e-08
1.37125383367034e-05 4.87663046495383e-08
1.37613046413529e-05 4.89240032993093e-08
1.38102286446522e-05 4.90821521877863e-08
1.385931079684e-05 4.9240745639584e-08
1.39085515424796e-05 4.93997818143588e-08
1.3957951324294e-05 4.95592627855771e-08
1.40075105870795e-05 4.97191985900297e-08
1.40572297856696e-05 4.98795874450835e-08
1.41071093731146e-05 5.00404155116597e-08
1.41571497886263e-05 5.02017008926855e-08
1.4207351489519e-05 5.03634336962329e-08
1.42577149232152e-05 5.05256200825002e-08
1.43082405432977e-05 5.06882622243262e-08
1.43589288055221e-05 5.08513541371131e-08
1.44097801596592e-05 5.10149061555431e-08
1.44607950658147e-05 5.11789205167666e-08
1.45119739863315e-05 5.13433746338015e-08
1.45633173609653e-05 5.15083079270188e-08
1.46148256688923e-05 5.16736977885573e-08
1.46664993666809e-05 5.18395422051321e-08
1.4718338908886e-05 5.2005847542287e-08
1.47703447564283e-05 5.21726202539517e-08
1.48225173766822e-05 5.23398414066148e-08
1.48748572180888e-05 5.25075471866641e-08
1.49273647652755e-05 5.26757143928911e-08
1.49800404796684e-05 5.28443495405334e-08
1.50328848292089e-05 5.30134419654738e-08
1.50858982711744e-05 5.31830025028612e-08
1.51390812736773e-05 5.33530377932504e-08
1.51924343114705e-05 5.35235501955603e-08
1.52459578616661e-05 5.36945377004522e-08
1.52996523993665e-05 5.38659806194646e-08
1.5353518379986e-05 5.40379120668784e-08
1.54075562920529e-05 5.4210312319835e-08
1.54617666043727e-05 5.43831925789992e-08
1.55161497969517e-05 5.45565417957061e-08
1.55707063387474e-05 5.47303667411367e-08
1.56254367054885e-05 5.49046788011386e-08
1.56803413842897e-05 5.50794668315311e-08
1.57354208511212e-05 5.52547377311403e-08
1.57906755888524e-05 5.54304893406302e-08
1.5846106078193e-05 5.56067194540433e-08
1.5901712797647e-05 5.57834396639794e-08
1.5957496237311e-05 5.59606431939257e-08
1.60134568805049e-05 5.61383324548931e-08
1.60695952129598e-05 5.63165098829581e-08
1.61259117228428e-05 5.64951732467822e-08
1.61824068960896e-05 5.66743249794672e-08
1.6239081221069e-05 5.68539675396678e-08
1.62959351886087e-05 5.70341081624844e-08
1.63529692967712e-05 5.72147255554833e-08
1.64101840223267e-05 5.73958412012465e-08
1.64675798635279e-05 5.75774624732197e-08
1.65251573260011e-05 5.77595630278362e-08
1.6582916889029e-05 5.79421743104502e-08
1.66408590633394e-05 5.8125274660923e-08
1.66989843380003e-05 5.83088714162859e-08
1.67572932094166e-05 5.84929671050694e-08
1.68157861765217e-05 5.86775741466171e-08
1.68744637506683e-05 5.88626655175183e-08
1.69333264161858e-05 5.90482684679124e-08
1.69923746846537e-05 5.92343707089536e-08
1.70516090553627e-05 5.94209798054036e-08
1.71110300351681e-05 5.96080933559844e-08
1.71706381285241e-05 5.97957190215138e-08
1.72304338475456e-05 5.9983849335772e-08
1.72904176968814e-05 6.01724818017968e-08
1.73505901786832e-05 6.03616292315626e-08
1.74109518079147e-05 6.05512789188918e-08
1.74715030868336e-05 6.07414540832806e-08
1.75322445409169e-05 6.09321368213112e-08
1.75931766777382e-05 6.11233297579202e-08
1.76543000074961e-05 6.13150303210218e-08
1.77156150378172e-05 6.15072621294319e-08
1.77771222999466e-05 6.16999964520532e-08
1.78388222963986e-05 6.1893257019395e-08
1.7900715553418e-05 6.20870413478763e-08
1.79628025947659e-05 6.22813308923537e-08
1.80250839256583e-05 6.24761550319283e-08
1.80875600806902e-05 6.26714951654143e-08
1.81502315758556e-05 6.28673539996665e-08
1.82130989298553e-05 6.30637451221918e-08
1.82761626749775e-05 6.32606550801596e-08
1.83394233300576e-05 6.34580920791322e-08
1.84028814221368e-05 6.36560644394461e-08
1.84665374865762e-05 6.38545530190784e-08
1.85303920395953e-05 6.40535826727763e-08
1.85944456222681e-05 6.42531230165815e-08
1.86586987452846e-05 6.44532101939509e-08
1.87231519554786e-05 6.46538248231943e-08
1.87878057803018e-05 6.48549753598563e-08
1.88526607556616e-05 6.50566534170293e-08
1.89177174090787e-05 6.52588845276275e-08
1.89829762936063e-05 6.54616318994112e-08
1.90484379255057e-05 6.56649268477465e-08
1.91141028523535e-05 6.58687551793109e-08
1.91799716075328e-05 6.60731255534957e-08
1.92460447330863e-05 6.62780409555524e-08
1.93123227740418e-05 6.64834985833763e-08
1.93788062726252e-05 6.6689501420951e-08
1.94454957740461e-05 6.68960407505115e-08
1.95123918147967e-05 6.71031194913783e-08
1.9579494934288e-05 6.73107583445238e-08
1.96468056926326e-05 6.75189248538253e-08
1.97143246174864e-05 6.77276576277069e-08
1.97820522751141e-05 6.79369359631703e-08
1.98499892110773e-05 6.81467508513943e-08
1.99181359619287e-05 6.83571414452007e-08
1.99864931033739e-05 6.8568062593588e-08
2.00550611659674e-05 6.87795475904982e-08
2.01238407135579e-05 6.89915813211789e-08
2.01928322948791e-05 6.92041852580326e-08
2.02620364801371e-05 6.94173318752752e-08
2.03314538120124e-05 6.9631036538762e-08
2.04010848485512e-05 6.98452961950509e-08
2.04709301447462e-05 7.00601202129223e-08
2.05409902649592e-05 7.02755118253433e-08
2.06112657767845e-05 7.0491455423594e-08
2.06817572322081e-05 7.0707966737528e-08
2.07524651989456e-05 7.09250300066571e-08
2.08233902289523e-05 7.11426801779933e-08
2.08945329091303e-05 7.13608951523954e-08
2.09658938042827e-05 7.15796588983747e-08
2.1037473463181e-05 7.1798993824368e-08
2.11092724570054e-05 7.20189161963079e-08
2.11812913732017e-05 7.22393904953698e-08
2.12535307636971e-05 7.24604394062166e-08
2.13259912031033e-05 7.26820662838215e-08
2.13986732693871e-05 7.29042547724726e-08
2.14715775241596e-05 7.31270279125917e-08
2.15447045520722e-05 7.33503759006315e-08
2.16180549279728e-05 7.35743020966321e-08
2.16916292300695e-05 7.37988032078759e-08
2.17654280332773e-05 7.40238758792031e-08
2.18394519091565e-05 7.42495436789403e-08
2.19137014528355e-05 7.44757831025435e-08
2.1988177235938e-05 7.47026042822777e-08
2.20628798402203e-05 7.4930010664607e-08
2.21378098508849e-05 7.5158005735466e-08
2.22129678566204e-05 7.53865723626537e-08
2.2288354428983e-05 7.5615734626587e-08
2.23639701636096e-05 7.58454891931253e-08
2.24398156528027e-05 7.60758256910029e-08
2.25158914784937e-05 7.63067475777831e-08
2.25921982260715e-05 7.65382724093596e-08
2.26687364984809e-05 7.67703756534764e-08
2.27455068741344e-05 7.70030749069213e-08
2.28225099490413e-05 7.72363666794303e-08
2.28997463157207e-05 7.74702545586135e-08
2.29772165702793e-05 7.77047350010477e-08
2.30549213052804e-05 7.79398260046871e-08
2.31328611312851e-05 7.81755024346848e-08
2.32110366337197e-05 7.84117823310032e-08
2.32894484160508e-05 7.8648654832045e-08
2.33680970708828e-05 7.88861381836929e-08
2.34469832090665e-05 7.91242214919449e-08
2.35261074305584e-05 7.93629084456285e-08
2.36054703390041e-05 7.96021879553765e-08
2.36850725269594e-05 7.98420934024935e-08
2.37649146203619e-05 8.0082576469654e-08
2.38449971968316e-05 8.03236931303028e-08
2.39253208899619e-05 8.05654097976413e-08
2.40058862997595e-05 8.08077301792471e-08
2.40866940299388e-05 8.10506732190456e-08
2.41677447031578e-05 8.12942200057473e-08
2.42490389231636e-05 8.15383742993659e-08
2.43305772974629e-05 8.17831399075906e-08
2.44123604373705e-05 8.20285515626753e-08
2.44943889889332e-05 8.2274551492646e-08
2.45766635404258e-05 8.2521166647457e-08
2.46591847070733e-05 8.27684165643234e-08
2.47419531236376e-05 8.30162739834589e-08
2.48249693976211e-05 8.32647506108671e-08
2.4908234148232e-05 8.35138424996545e-08
2.49917479907316e-05 8.37635694601948e-08
2.50755115601918e-05 8.4013903739383e-08
2.51595254639312e-05 8.42648812126388e-08
2.52437903451438e-05 8.45164820042923e-08
2.53283068271481e-05 8.47686939961316e-08
2.54130755211442e-05 8.50215535125045e-08
2.54980970746568e-05 8.52750241653238e-08
2.55833720988221e-05 8.55291343792964e-08
2.56689012332014e-05 8.57838801773151e-08
2.57546851133787e-05 8.60392410306834e-08
2.58407243544094e-05 8.62952622671981e-08
2.59270196166766e-05 8.65518902167743e-08
2.60135715068933e-05 8.68091621220271e-08
2.61003806690154e-05 8.70670655390318e-08
2.61874477345544e-05 8.73256214528365e-08
2.62747733560072e-05 8.7584800501414e-08
2.63623581565087e-05 8.78446321996484e-08
2.64502027887083e-05 8.81050954336738e-08
2.6538307884142e-05 8.83661858493086e-08
2.66266740699913e-05 8.8627933338298e-08
2.67153020033296e-05 8.88903165436764e-08
2.68041923198733e-05 8.91533656703217e-08
2.68933456855436e-05 8.94170418865406e-08
2.69827627274301e-05 8.96813668034845e-08
2.70724440942336e-05 8.99463360835288e-08
2.71623904303171e-05 9.02119584986342e-08
2.72526023888158e-05 9.04782341142578e-08
2.734308062293e-05 9.07451585525639e-08
2.74338257814826e-05 9.10127318073905e-08
2.752483851329e-05 9.12809583292911e-08
2.76161194716193e-05 9.15498336544055e-08
2.77076693052737e-05 9.18193712551399e-08
2.77994886765288e-05 9.2089575750503e-08
2.78915782522793e-05 9.23604154938191e-08
2.79839386677731e-05 9.26319221727419e-08
2.80765705899459e-05 9.29040867495007e-08
2.81694746766954e-05 9.3176909228891e-08
2.82626515859243e-05 9.34503942193511e-08
2.83561019801436e-05 9.37245463872519e-08
2.84498265265309e-05 9.39993658047361e-08
2.85438258923356e-05 9.42748385212809e-08
2.86381007308569e-05 9.45509785033201e-08
2.87326517093602e-05 9.48277905006887e-08
2.88274794998609e-05 9.51052556857003e-08
2.89225847555466e-05 9.53833976571133e-08
2.90179681532037e-05 9.56622260597419e-08
2.91136303792635e-05 9.59417028181667e-08
2.92095720820816e-05 9.6221861340818e-08
2.93057939434225e-05 9.65026872910578e-08
2.94022966307135e-05 9.67841854786082e-08
2.94990808161921e-05 9.70663607755889e-08
2.95961471769677e-05 9.73492181156756e-08
2.96934963950834e-05 9.76327428854723e-08
2.97911291379689e-05 9.79169497745028e-08
2.98890460877434e-05 9.82018339149237e-08
2.99872479216583e-05 9.84874002783207e-08
3.00857353219366e-05 9.87736439362206e-08
3.01845089658728e-05 9.90605748817085e-08
3.02835695407545e-05 9.9348173114059e-08
3.03829177138686e-05 9.96364687488252e-08
3.04825541826174e-05 9.99254467764826e-08
3.05824796293939e-05 1.00215112283248e-07
3.06826947416771e-05 1.00505455110419e-07
3.07832001967876e-05 1.00796511056143e-07
3.08839967078437e-05 1.01088234121171e-07
3.09850849419649e-05 1.01380649928396e-07
3.10864655918933e-05 1.01673753357721e-07
3.1188139345251e-05 1.01967560031581e-07
3.12901069052826e-05 1.02262043967097e-07
3.13923689492497e-05 1.02557226029747e-07
3.14949261752794e-05 1.02853116846278e-07
3.15977792921257e-05 1.0314969543731e-07
3.1700928987563e-05 1.03446972378527e-07
3.18043759599415e-05 1.03744947725431e-07
3.1908120907667e-05 1.04043621524019e-07
3.2012164529191e-05 1.04342983056574e-07
3.21165075122476e-05 1.04643059232375e-07
3.22211505714799e-05 1.04943833983609e-07
3.23260944054635e-05 1.05245312762371e-07
3.24313397182259e-05 1.05547495627907e-07
3.25368872138538e-05 1.0585037714409e-07
3.26427375909979e-05 1.06153973819764e-07
3.27488915648177e-05 1.06458269214378e-07
3.28553498340321e-05 1.06763274398434e-07
3.29621131084305e-05 1.07068995022905e-07
3.30691821034534e-05 1.07375414420915e-07
3.31765575178743e-05 1.07682555010862e-07
3.32842400728852e-05 1.07990405677717e-07
3.33922304785629e-05 1.08298955131091e-07
3.3500529433694e-05 1.08608237412006e-07
3.3609137671106e-05 1.08918235656191e-07
3.37180559067622e-05 1.09228938470416e-07
3.38272848452326e-05 1.09540357313611e-07
3.39368252025462e-05 1.09852503807345e-07
3.40466777063536e-05 1.10165360718176e-07
3.41568430670717e-05 1.10478933854536e-07
3.42673220009263e-05 1.10793240803538e-07
3.43781152417298e-05 1.11108258288254e-07
3.44892235000181e-05 1.11423998059705e-07
3.46006474980778e-05 1.11740460195162e-07
3.47123879582729e-05 1.12057656652647e-07
3.48244456149256e-05 1.1237557568389e-07
3.49368211906095e-05 1.12694211349301e-07
3.50495154019588e-05 1.13013593710985e-07
3.51625289956697e-05 1.13333686823545e-07
3.52758626824933e-05 1.13654514845008e-07
3.53895171973383e-05 1.13976077929351e-07
3.55034932752676e-05 1.14298363996466e-07
3.56177916392641e-05 1.1462137919287e-07
3.5732413018457e-05 1.14945135911427e-07
3.58473581543684e-05 1.15269640530881e-07
3.59626277948993e-05 1.15594862243054e-07
3.60782226571423e-05 1.15920825904739e-07
3.61941434830471e-05 1.16247519166339e-07
3.63103910022134e-05 1.16574954633382e-07
3.64269659568468e-05 1.16903113533255e-07
3.65438690703801e-05 1.1723203384007e-07
3.66611011042201e-05 1.17561696819678e-07
3.67786628010398e-05 1.17892077062854e-07
3.68965548781027e-05 1.18223219324802e-07
3.70147780974275e-05 1.18555098188577e-07
3.7133333195616e-05 1.18887726638258e-07
3.72522209222543e-05 1.19221104861084e-07
3.73714420271154e-05 1.19555213490004e-07
3.74909972406054e-05 1.19890085203683e-07
3.76108873258091e-05 1.20225687472749e-07
3.77311130132818e-05 1.20562059819798e-07
3.78516750731016e-05 1.20899162892398e-07
3.7972574235994e-05 1.21237029869973e-07
3.8093811265864e-05 1.21575634351126e-07
3.82153869002151e-05 1.21914996441408e-07
3.83373018966565e-05 1.22255123081694e-07
3.84595570197382e-05 1.22596001042781e-07
3.8582153020781e-05 1.2293763045427e-07
3.87050906512353e-05 1.2328000463501e-07
3.88283706558703e-05 1.23623150975964e-07
3.89519938068463e-05 1.23967042365478e-07
3.90759608492117e-05 1.24311699513252e-07
3.9200272548725e-05 1.24657122675841e-07
3.93249296714008e-05 1.2500331210366e-07
3.94499329835045e-05 1.25350247125987e-07
3.95752832306305e-05 1.25697941764805e-07
3.97009811723953e-05 1.26046410244348e-07
3.98270275826396e-05 1.26395645821432e-07
3.99534232284611e-05 1.26745634561668e-07
4.00801688630227e-05 1.27096390770469e-07
4.02072652537932e-05 1.27447928957612e-07
4.03347131827508e-05 1.27800213655197e-07
4.0462513396406e-05 1.28153288040529e-07
4.05906666844465e-05 1.2850711643216e-07
4.07191738008787e-05 1.28861720656503e-07
4.08480355215352e-05 1.29217086438321e-07
4.09772526079735e-05 1.29573228538205e-07
4.11068258365117e-05 1.29930154585481e-07
4.12367559910972e-05 1.30287835459583e-07
4.13670438265568e-05 1.30646308209229e-07
4.1497690134766e-05 1.31005550984193e-07
4.16286956857502e-05 1.31365556525729e-07
4.17600612422759e-05 1.31726347421165e-07
4.18917875896971e-05 1.32087931545618e-07
4.20238755212427e-05 1.32450264043983e-07
4.21563257852867e-05 1.32813397918075e-07
4.22891391832048e-05 1.33177303250403e-07
4.24223164864552e-05 1.33541995508875e-07
4.25558584819641e-05 1.33907467376752e-07
4.26897659493408e-05 1.34273719124185e-07
4.2824039668465e-05 1.34640766479854e-07
4.29586804349448e-05 1.35008578834607e-07
4.30936890137795e-05 1.35377187457713e-07
4.32290662012372e-05 1.35746577139762e-07
4.33648127783769e-05 1.36116756002562e-07
4.35009295343795e-05 1.36487716514483e-07
4.3637417250894e-05 1.36859482690524e-07
4.37742767335845e-05 1.37232015316691e-07
4.39115087489012e-05 1.37605354385576e-07
4.40491141032868e-05 1.37979468382058e-07
4.41870935716688e-05 1.38354389658983e-07
4.43254479613278e-05 1.38730086450301e-07
4.44641780477781e-05 1.39106599470161e-07
4.46032846472483e-05 1.39483888646895e-07
4.47427685358952e-05 1.39861970508704e-07
4.48826305064039e-05 1.40240861823295e-07
4.50228713682272e-05 1.40620538424719e-07
4.51634919066519e-05 1.41001000593493e-07
4.53044929072454e-05 1.41382265214318e-07
4.54458751724597e-05 1.4176435774511e-07
4.55876395302048e-05 1.42147220350814e-07
4.57297867505556e-05 1.42530886736845e-07
4.58723176372925e-05 1.42915357372793e-07
4.60152329946652e-05 1.43300607337109e-07
4.61585336020024e-05 1.43686696329388e-07
4.63022202983317e-05 1.44073556930602e-07
4.64462938552623e-05 1.44461240659293e-07
4.65907550959216e-05 1.44849722384648e-07
4.67356048183063e-05 1.45239019773108e-07
4.68808438380794e-05 1.45629107406637e-07
4.7026472945486e-05 1.46020003006817e-07
4.71724929484928e-05 1.46411698344402e-07
4.73189046468372e-05 1.46804220151173e-07
4.74657088669884e-05 1.47197525100897e-07
4.76129063920893e-05 1.47591657638665e-07
4.7760498049728e-05 1.47986591853336e-07
4.79084846415813e-05 1.48382346003778e-07
4.80568669875851e-05 1.48778911775594e-07
4.82056458993607e-05 1.49176289710739e-07
4.83548221890714e-05 1.49574471342287e-07
4.85043966604137e-05 1.49973466183894e-07
4.86543701265976e-05 1.5037326571401e-07
4.88047433923116e-05 1.50773888656215e-07
4.89555172809678e-05 1.5117531736924e-07
4.91066925983371e-05 1.51577579928591e-07
4.92582701782657e-05 1.5198066788732e-07
4.9410250846153e-05 1.52384535603676e-07
4.95626353817567e-05 1.5278924842685e-07
4.97154246301835e-05 1.53194760565652e-07
4.98686193907492e-05 1.53601109960098e-07
5.00222205007093e-05 1.54008250371712e-07
5.0176228751081e-05 1.54416238858533e-07
5.03306449899395e-05 1.54825047904922e-07
5.04854700378444e-05 1.55234668645159e-07
5.06407047064896e-05 1.55645120776825e-07
5.07963498272664e-05 1.56056395478816e-07
5.09524062227452e-05 1.56468483802112e-07
5.11088747065473e-05 1.56881396024273e-07
5.12657561025716e-05 1.57295132858666e-07
5.14230512354303e-05 1.57709695029354e-07
5.15807609304596e-05 1.58125063690931e-07
5.17388859941506e-05 1.58541278707108e-07
5.18974272728577e-05 1.5895833117359e-07
5.20563856040313e-05 1.59376192240271e-07
5.22157617962715e-05 1.59794892319273e-07
5.23755566885908e-05 1.60214422322767e-07
5.25357711109136e-05 1.60634773031741e-07
5.26964058839453e-05 1.61055955224439e-07
5.28574618391697e-05 1.61477979835634e-07
5.30189398190054e-05 1.61900807245087e-07
5.31808406262505e-05 1.62324468545825e-07
5.33431650947963e-05 1.62748995281129e-07
5.35059140900774e-05 1.63174337342559e-07
5.366908842742e-05 1.63600495416886e-07
5.38326889228369e-05 1.64027490896136e-07
5.3996716413733e-05 1.6445533509892e-07
5.41611717488319e-05 1.64883997808165e-07
5.43260557466401e-05 1.65313500702621e-07
5.44913692473427e-05 1.65743844763332e-07
5.4657113092106e-05 1.66175020438695e-07
5.48232881125447e-05 1.66607028632136e-07
5.49898951411769e-05 1.67039859635804e-07
5.51569350008127e-05 1.67473578308911e-07
5.53244085791216e-05 1.67908100444625e-07
5.54923166795662e-05 1.68343448190075e-07
5.56606601277563e-05 1.68779644021914e-07
5.58294397717782e-05 1.69216689061319e-07
5.59986564608395e-05 1.6965456268103e-07
5.61683110235206e-05 1.70093298586808e-07
5.63384043221074e-05 1.70532843227405e-07
5.65089371653348e-05 1.70973241389157e-07
5.66799104067239e-05 1.71414483236704e-07
5.68513248899606e-05 1.71856569892339e-07
5.7023181459853e-05 1.72299480218499e-07
5.71954809400715e-05 1.72743248703167e-07
5.73682241887746e-05 1.73187842966418e-07
5.75414120317411e-05 1.73633320341973e-07
5.7715045352083e-05 1.74079614510096e-07
5.78891249665931e-05 1.74526749088797e-07
5.80636517156819e-05 1.7497474804293e-07
5.82386264637248e-05 1.75423566989371e-07
5.84140500307142e-05 1.75873229882019e-07
5.85899232605962e-05 1.76323761025311e-07
5.87662470216215e-05 1.76775138736311e-07
5.89430221603579e-05 1.77227329398856e-07
5.91202494897567e-05 1.77680380650781e-07
5.92979298704075e-05 1.78134305656097e-07
5.94760641760636e-05 1.7858904717284e-07
5.96546532232364e-05 1.79044653455168e-07
5.98336978766916e-05 1.79501090451227e-07
6.00131989671428e-05 1.79958406956724e-07
6.01931573740995e-05 1.80416532964999e-07
6.03735739070645e-05 1.80875529448683e-07
6.05544494365132e-05 1.81335373951441e-07
6.07357848104647e-05 1.81796067882724e-07
6.09175808783474e-05 1.82257588406581e-07
6.1099838466754e-05 1.82720009852733e-07
6.12825584766067e-05 1.83183236354108e-07
6.14657417129608e-05 1.83647342613315e-07
6.16493890555741e-05 1.84112281123817e-07
6.18335013366979e-05 1.84578065593661e-07
6.20180794022916e-05 1.85044722361646e-07
6.22031241246533e-05 1.85512190838909e-07
6.23886363154922e-05 1.85980559844276e-07
6.25746168753364e-05 1.8644976862033e-07
6.27610666439568e-05 1.86919806029648e-07
6.29479864499864e-05 1.87390736800516e-07
6.31353771867869e-05 1.87862499409109e-07
6.3323239686196e-05 1.88335108069908e-07
6.35115747942659e-05 1.8880855158291e-07
6.37003833458489e-05 1.8928288293546e-07
6.38896662287843e-05 1.89758052538487e-07
6.40794242813228e-05 1.90234100874579e-07
6.42696583821974e-05 1.90710964871418e-07
6.44603693470688e-05 1.91188711256999e-07
6.46515580583258e-05 1.91667315882743e-07
6.48432253742085e-05 1.92146741096495e-07
6.5035372115305e-05 1.92627041277949e-07
6.5227999156583e-05 1.93108178683466e-07
6.54211073352664e-05 1.93590208312302e-07
6.56146975435787e-05 1.9407306556749e-07
6.58087706091462e-05 1.94556792371529e-07
6.60033274015178e-05 1.9504137733314e-07
6.61983687788509e-05 1.95526781847879e-07
6.63938955606988e-05 1.96013075462661e-07
6.65899086361614e-05 1.96500219617142e-07
6.67864088557786e-05 1.96988229975418e-07
6.6983397085754e-05 1.97477053719664e-07
6.71808741394737e-05 1.97966775275232e-07
6.73788409147489e-05 1.98457355613581e-07
6.75772982703625e-05 1.98948755164019e-07
6.77762470255265e-05 1.99441031526688e-07
6.79756880570532e-05 1.99934159055142e-07
6.81756222161083e-05 2.00428153952135e-07
6.83760503700605e-05 2.00923004418365e-07
6.85769733744788e-05 2.01418698502013e-07
6.87783920729808e-05 2.01915266792542e-07
6.89803073397734e-05 2.02412683178391e-07
6.91827200229518e-05 2.02910949878015e-07
6.93856309728298e-05 2.03410083555649e-07
6.95890410563854e-05 2.03910057766116e-07
6.97929511141515e-05 2.04410903744576e-07
6.99973620178961e-05 2.04912594920164e-07
7.02022746128163e-05 2.05415162849068e-07
7.04076897756653e-05 2.05918551477338e-07
7.06136083271427e-05 2.06422821864034e-07
7.08200311490067e-05 2.06927947189253e-07
7.1026959096196e-05 2.07433915119246e-07
7.12343930113152e-05 2.07940772792544e-07
7.14423337841078e-05 2.08448433342792e-07
7.16507822174506e-05 2.08956988977252e-07
7.18597392064278e-05 2.09466382408181e-07
7.2069205588836e-05 2.09976646392402e-07
7.22791822352284e-05 2.10487738177614e-07
7.2489669973406e-05 2.10999721226767e-07
7.27006696946328e-05 2.11512537384367e-07
7.29121822320171e-05 2.1202621994486e-07
7.3124208451962e-05 2.12540756386596e-07
7.33367492083486e-05 2.13056134030845e-07
7.35498053423795e-05 2.1357236337533e-07
7.37633777057548e-05 2.14089455086729e-07
7.39774671608415e-05 2.1460740432435e-07
7.41920745651659e-05 2.15126214063878e-07
7.44072007792297e-05 2.15645863648067e-07
7.46228466428778e-05 2.16166371794784e-07
7.48390130146726e-05 2.16687725670258e-07
7.50557007403429e-05 2.17209944240845e-07
7.52729106845837e-05 2.17733014674941e-07
7.54906436992586e-05 2.18256948134456e-07
7.57089006473931e-05 2.18781715544445e-07
7.59276823629376e-05 2.19307352357733e-07
7.61469897152953e-05 2.19833821238063e-07
7.63668235365334e-05 2.20361157940145e-07
7.65871846944735e-05 2.20889349489862e-07
7.68080740439634e-05 2.21418366273143e-07
7.70294924102365e-05 2.21948252735056e-07
7.72514406629716e-05 2.22478987534817e-07
7.74739196505064e-05 2.23010582395544e-07
7.76969302329019e-05 2.23542999020925e-07
7.79204732319228e-05 2.24076291008268e-07
7.81445495229311e-05 2.24610419968181e-07
7.83691599428993e-05 2.25145423180919e-07
7.85943053660802e-05 2.2568123649818e-07
7.88199866025784e-05 2.26217922861498e-07
7.90462045254399e-05 2.26755451918822e-07
7.92729599773587e-05 2.27293827302178e-07
7.95002538046609e-05 2.27833044091786e-07
7.97280868487527e-05 2.28373114651134e-07
7.99564599634038e-05 2.28914025452977e-07
8.01853739888568e-05 2.29455780267274e-07
8.04148297691241e-05 2.29998382943911e-07
8.0644828152068e-05 2.30541855003601e-07
8.08753700070716e-05 2.31086138811736e-07
8.11064561458833e-05 2.31631282339895e-07
8.13380874282232e-05 2.32177245268488e-07
8.15702646734917e-05 2.3272408501041e-07
8.18029887585021e-05 2.3327175218939e-07
8.20362605106915e-05 2.33820250782708e-07
8.22700807614742e-05 2.34369611964923e-07
8.25044503734391e-05 2.3491979479767e-07
8.27393701682368e-05 2.35470830654502e-07
8.29748409988913e-05 2.36022696525639e-07
8.32108636954169e-05 2.36575424169e-07
8.34474391195859e-05 2.37128972114494e-07
8.36845680917004e-05 2.37683363078557e-07
8.3922251454779e-05 2.38238582993968e-07
8.4160490037773e-05 2.38794654903111e-07
8.43992846926761e-05 2.39351555424207e-07
8.46386362481003e-05 2.39909298442504e-07
8.48785455465428e-05 2.40467850936475e-07
8.51190133974793e-05 2.41027264626302e-07
8.53600406621056e-05 2.4158750648593e-07
8.56016281685915e-05 2.42148571668303e-07
8.58437767402598e-05 2.42710474439268e-07
8.60864872146991e-05 2.43273229292739e-07
8.63297604439918e-05 2.43836783431039e-07
8.65735972274228e-05 2.44401189874818e-07
8.68179984172977e-05 2.44966434368995e-07
8.70629648516666e-05 2.45532473219669e-07
8.73084973248863e-05 2.46099369912506e-07
8.75545966947988e-05 2.4666707085457e-07
8.78012637656534e-05 2.47235620448575e-07
8.8048499386102e-05 2.47804994386259e-07
8.82963043804882e-05 2.48375178002862e-07
8.85446795584911e-05 2.48946206391013e-07
8.87936257648821e-05 2.4951806504619e-07
8.90431438299283e-05 2.50090719174458e-07
8.92932345491028e-05 2.50664194143401e-07
8.95438987432462e-05 2.51238535984602e-07
8.97951372792308e-05 2.51813648910113e-07
9.00469509281409e-05 2.52389599314745e-07
9.02993405274556e-05 2.52966362250463e-07
9.05523068897061e-05 2.53543963933698e-07
9.08058508536398e-05 2.54122368970257e-07
9.105997322261e-05 2.54701593386332e-07
9.13146748159964e-05 2.55281632641553e-07
9.15699564486379e-05 2.5586247171928e-07
9.18258189203572e-05 2.56444147905824e-07
9.2082263068263e-05 2.57026625299345e-07
9.23392896935624e-05 2.57609930986698e-07
9.25968996245491e-05 2.58194028777619e-07
9.28550936533267e-05 2.58778924650111e-07
9.31138725779768e-05 2.5936466749315e-07
9.33732372454699e-05 2.5995117805644e-07
9.36331884235264e-05 2.60538516163496e-07
9.38937269396899e-05 2.61126655945846e-07
9.41548535956357e-05 2.61715603801754e-07
9.44165691994375e-05 2.62305344455171e-07
9.46788745438926e-05 2.62895895297969e-07
9.49417704391906e-05 2.63487263015445e-07
9.5205257702206e-05 2.64079421337718e-07
9.54693371235438e-05 2.64672365820713e-07
9.57340094893645e-05 2.65266125346249e-07
9.59992756147107e-05 2.65860695765994e-07
9.62651363104767e-05 2.66456028123003e-07
9.65315923385997e-05 2.670521740089e-07
9.67986445126086e-05 2.67649118064018e-07
9.70662936306726e-05 2.6824684475997e-07
9.73345404754326e-05 2.68845361144975e-07
9.76033858365776e-05 2.69444662999069e-07
9.78728304995766e-05 2.70044780462868e-07
9.81428752800395e-05 2.70645675121885e-07
9.84135209551614e-05 2.71247354263243e-07
9.86847683094246e-05 2.7184980214695e-07
9.89566181115716e-05 2.72453049404989e-07
9.92290711609766e-05 2.73057092098841e-07
9.95021282530754e-05 2.73661902833622e-07
9.9775790155909e-05 2.74267500961082e-07
0.00010005005765687 2.74873882521455e-07
0.000100324931539392 2.75481031691234e-07
0.000100600412571083 2.76088956289682e-07
0.000100876501527373 2.76697664294771e-07
0.000101153199191667 2.77307151846998e-07
0.000101430506343514 2.77917403042909e-07
0.000101708423746557 2.78528413902604e-07
0.00010198695216046 2.79140216843384e-07
0.000102266092377303 2.79752783879995e-07
0.000102545845161183 2.80366098922339e-07
0.000102826211260106 2.80980194806055e-07
0.000103107191454912 2.81595067909517e-07
0.000103388786522821 2.82210677514478e-07
0.000103670997200336 2.82827056883706e-07
0.000103953824257219 2.83444202408821e-07
0.000104237268459628 2.84062122989417e-07
0.000104521330582617 2.8468079002977e-07
0.000104806011372647 2.85300212410768e-07
0.000105091311585058 2.85920373891006e-07
0.000105377231958949 2.86541296167515e-07
0.000105663773255117 2.87162975792407e-07
0.000105950936230909 2.87785396528429e-07
0.000106238721627437 2.88408580511612e-07
0.000106527130207949 2.89032498656376e-07
0.000106816162706605 2.89657160372477e-07
0.000107105819866978 2.90282549274404e-07
0.000107396102416252 2.90908700986842e-07
0.000107687011117239 2.91535612394554e-07
0.000107978546729634 2.92163227823627e-07
0.000108270709957457 2.92791596449466e-07
0.000108563501553907 2.93420701963059e-07
0.00010885692225587 2.9405051460086e-07
0.000109150972770471 2.94681070983077e-07
0.000109445653841454 2.95312381497475e-07
0.000109740966222951 2.95944402943362e-07
0.000110036910625895 2.96577145586443e-07
0.000110333487771481 2.97210633445908e-07
0.000110630698404927 2.9784482292625e-07
0.000110928543227853 2.98479724516578e-07
0.00011122702295237 2.99115376323871e-07
0.000111526138328694 2.99751720737665e-07
0.000111825890049431 3.00388796092334e-07
0.000112126278845524 3.01026585862293e-07
0.000112427305431386 3.01665059450332e-07
0.000112728970490836 3.0230426971898e-07
0.000113031274760555 3.02944186189523e-07
0.000113334218946745 3.03584792108973e-07
0.000113637803738854 3.0422611295136e-07
0.000113942029851805 3.0486814624041e-07
0.000114246897998046 3.05510861062124e-07
0.000114552408859108 3.06154297600363e-07
0.000114858563156708 3.06798424931329e-07
0.000115165361581639 3.07443254973742e-07
0.000115472804836613 3.08088727618005e-07
0.000115780893564231 3.08734941608466e-07
0.00011608962850584 3.09381807772219e-07
0.000116399010313612 3.10029381988016e-07
0.0001167090396956 3.10677647590018e-07
0.00011701971734319 3.11326558298081e-07
0.000117331043901488 3.11976170790827e-07
0.000117643020072279 3.12626498054414e-07
0.000117955646570333 3.13277463920122e-07
0.000118268924034253 3.13929081006608e-07
0.00011858285311526 3.14581422235394e-07
0.000118897434537495 3.15234365680115e-07
0.000119212668903175 3.15888045004011e-07
0.000119528556948179 3.16542367978225e-07
0.000119845099316158 3.17197347896043e-07
0.000120162296664054 3.1785298301434e-07
0.000120480149647068 3.18509256291834e-07
0.00012079865890336 3.19166227621327e-07
0.000121117825130981 3.19823849445561e-07
0.000121437648980427 3.20482089177374e-07
0.000121758131069604 3.21141007437324e-07
0.000122079272077041 3.21800556175034e-07
0.000122401072633216 3.22460749621366e-07
0.000122723533382838 3.23121570742034e-07
0.00012304665495358 3.23783065681996e-07
0.000123370438019262 3.24445170042623e-07
0.000123694883189304 3.25107930306721e-07
0.000124019991119611 3.25771297591157e-07
0.000124345762417202 3.26435310846605e-07
0.000124672197728049 3.27099953160075e-07
0.000124999297681209 3.27765215571347e-07
0.00012532706289678 3.28431080960631e-07
0.000125655493977741 3.29097605503496e-07
0.000125984591583245 3.29764731540583e-07
0.000126314356314785 3.30432458277313e-07
0.000126644788773062 3.31100809761589e-07
0.000126975889582824 3.31769760746387e-07
0.00012730765934357 3.32439327313696e-07
0.000127640098670884 3.33109492461108e-07
0.000127973208163345 3.33780264185155e-07
0.00012830698842753 3.34451642267906e-07
0.000128641440069798 3.35123609691486e-07
0.00012897656367949 3.35796157779293e-07
0.000129312359837269 3.36469311863136e-07
0.000129648829149132 3.37143063545747e-07
0.000129985972212678 3.37817370121306e-07
0.000130323789582799 3.38492291663199e-07
0.000130662281874462 3.3916777685929e-07
0.000131001449651322 3.39843825825763e-07
0.000131341293477147 3.40520473591948e-07
0.000131681813950739 3.41197668391658e-07
0.000132023011619131 3.41875445554616e-07
0.000132364887064686 3.42553805769557e-07
0.000132707440870455 3.43232696813957e-07
0.000133050673567269 3.43912172300993e-07
0.00013339458573957 3.44592197629921e-07
0.0001337391779372 3.45272773582337e-07
0.000134084450710782 3.45953910022965e-07
0.000134430404620805 3.46635572026676e-07
0.000134777040192832 3.47317805655757e-07
0.000135124357998488 3.48000566955863e-07
0.000135472358565444 3.48683875240619e-07
0.000135821042440684 3.4936770447663e-07
0.000136170410145161 3.50052092625595e-07
0.000136520462237787 3.50736995351669e-07
0.000136871199233138 3.51422404822459e-07
0.000137222621637961 3.52108368903773e-07
0.000137574730006864 3.52794861663137e-07
0.000137927524868528 3.53481838220529e-07
0.000138281006706748 3.54169337705052e-07
0.000138635176044453 3.54857362184383e-07
0.000138990033406638 3.55545885480137e-07
0.000139345579292118 3.56234928648913e-07
0.000139701814220767 3.56924455950725e-07
0.000140058738676717 3.57614488686636e-07
0.000140416353165404 3.58305019743199e-07
0.000140774658185147 3.58996032383597e-07
0.000141133654217531 3.59687548468756e-07
0.000141493341766 3.60379541695791e-07
0.000141853721307695 3.61071995279252e-07
0.000142214793302975 3.61764951054571e-07
0.000142576558254029 3.62458363109477e-07
0.000142939016617139 3.63152293510219e-07
0.000143302168910649 3.63846646875398e-07
0.000143666015557524 3.64541485661787e-07
0.000144030557043186 3.65236783509206e-07
0.000144395793826695 3.6593251382654e-07
0.000144761726340522 3.66628730195e-07
0.000145128355070717 3.67325376055124e-07
0.000145495680446772 3.68022495479619e-07
0.000145863702942252 3.68720041762076e-07
0.000146232422984014 3.69418018717922e-07
0.000146601841002732 3.70116430343979e-07
0.000146971957433076 3.708153013753e-07
0.000147342772734451 3.7151458475332e-07
0.000147714287319204 3.72214305433887e-07
0.000148086501624638 3.72914436838988e-07
0.000148459416061477 3.73615004353929e-07
0.000148833031065831 3.74315939533552e-07
0.000149207347005364 3.75017330919475e-07
0.000149582364336284 3.75719120550875e-07
0.000149958083456835 3.76421292214357e-07
0.000150334504749049 3.77123882806404e-07
0.000150711628631856 3.77826876451486e-07
0.000151089455508307 3.78530246473315e-07
0.00015146798575478 3.79233998257236e-07
0.000151847219753038 3.79938137398871e-07
0.000152227157890437 3.8064266970083e-07
0.000152607800560137 3.81347557648095e-07
0.000152989148117785 3.82052839828967e-07
0.000153371200957614 3.8275848968835e-07
0.000153753959447303 3.83464491461213e-07
0.000154137423938764 3.84170851413516e-07
0.000154521594790177 3.84877587123962e-07
0.000154906472377301 3.85584672009957e-07
0.000155292057049311 3.86292079279258e-07
0.000155678349128591 3.86999860449084e-07
0.00015606534898904 3.87707932752341e-07
0.000156453056921792 3.88416410255458e-07
0.000156841473332048 3.89125193115015e-07
0.000157230598525163 3.89834282801776e-07
0.000157620432807964 3.90543703826025e-07
0.00015801097651179 3.91253452482763e-07
0.000158402229964273 3.91963519401336e-07
0.000158794193483674 3.92673889453068e-07
0.000159186867373128 3.93384564869372e-07
0.000159580251937997 3.94095542238486e-07
0.000159974347480235 3.94806818254742e-07
0.00016036915429849 3.95518395588284e-07
0.000160764672694078 3.96230253529942e-07
0.000161160902947608 3.96942388994641e-07
0.000161557845336603 3.97654822757442e-07
0.00016195550015936 3.98367522390803e-07
0.000162353867681751 3.99080497064294e-07
0.000162752948178816 3.99793732211193e-07
0.000163152741911027 4.00507225286693e-07
0.000163553249136313 4.01220979923513e-07
0.000163954470116237 4.01935006031468e-07
0.000164356405122268 4.02649265040839e-07
0.000164759054387309 4.03363779224314e-07
0.000165162418166534 4.04078516033706e-07
0.000165566496682567 4.04793498146678e-07
0.000165971290180714 4.05508717758479e-07
0.000166376798898472 4.06224136064605e-07
0.000166783023034537 4.06939794988281e-07
0.000167189962829525 4.07655674573546e-07
0.000167597618504099 4.0837176733044e-07
0.000168005990271429 4.09088053225656e-07
0.000168415078324655 4.0980455645297e-07
0.000168824882881108 4.10521244497471e-07
0.000169235404125605 4.1123812286639e-07
0.000169646642248472 4.11955203716951e-07
0.000170058597452189 4.126724609683e-07
0.000170471269913157 4.13389894180316e-07
0.000170884659807337 4.14107496608703e-07
0.000171298767303946 4.14825274600798e-07
0.000171713592578547 4.15543202134336e-07
0.000172129135780681 4.1626129888229e-07
0.000172545397079564 4.16979545499853e-07
0.000172962376625063 4.17697942369765e-07
0.000173380074567433 4.18416483435239e-07
0.000173798491050868 4.19135169391715e-07
0.00017421762622026 4.19853967745945e-07
0.000174637480188006 4.20572899382466e-07
0.000175058053087389 4.2129195873826e-07
0.000175479345046127 4.22011133608379e-07
0.000175901356179735 4.22730425371377e-07
0.000176324086605107 4.23449822003247e-07
0.00017674753642711 4.24169325171489e-07
0.000177171705752281 4.24888916188245e-07
0.00017759659466847 4.25608600402258e-07
0.000178022203268872 4.26328366156569e-07
0.000178448531635028 4.27048226105791e-07
0.000178875579861134 4.27768144537185e-07
0.000179303348005671 4.28488144861361e-07
0.000179731836150533 4.29208201895134e-07
0.000180161044352428 4.29928318487112e-07
0.000180590972670915 4.30648497722908e-07
0.000181021621168638 4.31368714549738e-07
0.000181452989883188 4.32088982956957e-07
0.000181885078866145 4.32809281577553e-07
0.000182317888147722 4.33529606909671e-07
0.000182751417754632 4.34249966417496e-07
0.000183185667721049 4.34970342561213e-07
0.00018362063806361 4.35690735923133e-07
0.000184056328799534 4.36411136373681e-07
0.000184492739935907 4.37131541174033e-07
0.000184929871477081 4.3785194042001e-07
0.000185367723417501 4.38572339028221e-07
0.000185806295756529 4.39292708905851e-07
0.000186245588465435 4.40013070074747e-07
0.00018668560153551 4.4073340203886e-07
0.000187126334937549 4.41453710436157e-07
0.000187567788647985 4.42173978663153e-07
0.000188009962626648 4.42894197658544e-07
0.000188452856824307 4.43614373601355e-07
0.000188896471197908 4.44334492081716e-07
0.00018934080568999 4.4505454635067e-07
0.000189785860236341 4.45774537451641e-07
0.000190231634773792 4.46494455140844e-07
0.000190678129228933 4.47214295051811e-07
0.000191125343523985 4.47934051053138e-07
0.000191573277575038 4.48653711333875e-07
0.000192021931286372 4.49373279764096e-07
0.000192471304566136 4.50092740917134e-07
0.000192921397307053 4.50812095121252e-07
0.000193372209402174 4.51531333079387e-07
0.000193823740735254 4.52250445609448e-07
0.000194275991180863 4.52969435575195e-07
0.000194728960616438 4.53688294141242e-07
0.00019518264891058 4.54407001578924e-07
0.000195637055912158 4.55125569313294e-07
0.000196092181481472 4.55843982920503e-07
0.000196548025464392 4.56562236136124e-07
0.000197004587700528 4.57280324893555e-07
0.000197461868025422 4.5799824021538e-07
0.000197919866265637 4.58715976329575e-07
0.000198378582241967 4.59433527124379e-07
0.000198838015769091 4.60150886659186e-07
0.00019929816665575 4.60868047613217e-07
0.000199759034703364 4.6158500438451e-07
0.000200220619707748 4.62301749202953e-07
0.000200682921456951 4.63018276157425e-07
0.000201145939733109 4.63734578454972e-07
0.000201609674311564 4.65143281453643e-07
0.000202074817593017 4.66569513345863e-07
0.000202541387106363 4.68000376783568e-07
0.000203009387483147 4.69435901202127e-07
0.000203478823384349 4.70876102650494e-07
0.000203949699486999 4.72320998577438e-07
0.000204422020485577 4.73770607309346e-07
0.000204895791092886 4.75224943269209e-07
0.000205371016036155 4.76684025468406e-07
0.000205847700061624 4.78147871676164e-07
0.0002063258479333 4.79616496279077e-07
0.000206805464429579 4.81089921999326e-07
0.000207286554351578 4.82568162858857e-07
0.000207769122514437 4.84051235882632e-07
0.00020825317375032 4.85539160047591e-07
0.000208738712910367 4.87031949870197e-07
0.000209225744860237 4.8852962823877e-07
0.000209714274488476 4.90032207160198e-07
0.000210204306695636 4.91539713455897e-07
0.000210695846409092 4.93052156623784e-07
0.000211188898565716 4.94569556685676e-07
0.000211683468122402 4.9609193349205e-07
0.000212179560055894 4.97619300257234e-07
0.000212677179356151 4.9915168508158e-07
0.000213176331041233 5.00689096515691e-07
0.000213677020137748 5.02231560156822e-07
0.000214179251697905 5.03779084164554e-07
0.00021468303078207 5.05331698100409e-07
0.00021518836248017 5.0688941191423e-07
0.000215695251892084 5.08452252671565e-07
0.000216203704144756 5.10020234287992e-07
0.000216713724379044 5.11593379161878e-07
0.000217225317758206 5.13171700838758e-07
0.000217738489459045 5.14755221359227e-07
0.000218253244680404 5.16343949534463e-07
0.000218769588629938 5.17937928818995e-07
0.000219287526558757 5.19537154630138e-07
0.000219807063713387 5.21141652645766e-07
0.000220328205366033 5.22751444030898e-07
0.000220850956810064 5.24366554162687e-07
0.000221375323364227 5.25986995138385e-07
0.000221901310359365 5.27612787606249e-07
0.000222428923146971 5.29243943266699e-07
0.000222958167090238 5.30880499955765e-07
0.000223489047590194 5.32522464664259e-07
0.000224021570054858 5.34169852935385e-07
0.000224555739907794 5.35822697734319e-07
0.000225091562605528 5.37481005470757e-07
0.000225629043610999 5.39144813200424e-07
0.000226168188424199 5.4081412697962e-07
0.000226709002551179 5.42488974723069e-07
0.000227251491525902 5.44169370938066e-07
0.00022779566089684 5.45855329923471e-07
0.000228341516226763 5.46888878668596e-07
0.000228888405105432 5.47812402865145e-07
0.000229436217508297 5.48736120058258e-07
0.000229984953628355 5.49659940373334e-07
0.000230534613568729 5.50583835950279e-07
0.000231085197404679 5.51507810420501e-07
0.000231636705215099 5.52431854124933e-07
0.000232189137069224 5.53355957535605e-07
0.00023274249302676 5.54280129522844e-07
0.000233296773156283 5.55204333495265e-07
0.000233851977489778 5.56128587859403e-07
0.000234408106077637 5.57052879195466e-07
0.000234965158956833 5.57977184899333e-07
0.000235523136141732 5.58901514917734e-07
0.00023608203765665 5.59825860909519e-07
0.000236641863517559 5.60750214690758e-07
0.00023720261373225 5.61674563532651e-07
0.000237764288295783 5.62598904262698e-07
0.000238326887200046 5.63523224455169e-07
0.000238890410424501 5.64447516560125e-07
0.000239454857941061 5.65371797101284e-07
0.000240020229738162 5.66296011131343e-07
0.000240586525749293 5.67220199583471e-07
0.000241153745948877 5.68144326859877e-07
0.000241721890275737 5.69068381443286e-07
0.00024229095865718 5.69992381180438e-07
0.000242860951038361 5.70916297983615e-07
0.000243431867336344 5.71840133134099e-07
0.000244003707469478 5.72763873438936e-07
0.000244576471342917 5.73687513242887e-07
0.00024515015885616 5.74611049591768e-07
0.000245724769905752 5.75534459852958e-07
0.000246300304365605 5.76457753912817e-07
0.000246876762119518 5.77380919485869e-07
0.000247454143039003 5.78303939382923e-07
0.000248032446978386 5.7922681926214e-07
0.000248611673797649 5.8014954229992e-07
0.000249191823339948 5.81072096856043e-07
0.000249772895436804 5.81994481683011e-07
0.000250354889918487 5.82916691971215e-07
0.000250937806610459 5.83838711551999e-07
0.000251521645322011 5.8476053600539e-07
0.000252106405858016 5.85682155970588e-07
0.000252692088013987 5.86603564887714e-07
0.000253278691578874 5.87524755118147e-07
0.000253866216333992 5.88445716612788e-07
0.000254454662050605 5.89366440830487e-07
0.000255044028491436 5.90286920102843e-07
0.000255634315411539 5.912071469849e-07
0.000256225522558523 5.92127111257397e-07
0.000256817649669781 5.93046806578318e-07
0.000257410696476359 5.93966222649941e-07
0.000258004662699009 5.94885351690813e-07
0.0002585995480507 5.96565279447543e-07
0.000259196113330147 5.98394556696122e-07
0.000259794507886844 6.0022965508376e-07
0.000260394737541927 6.02070729896566e-07
0.000260996808271824 6.03917802786357e-07
0.00026160072607461 6.05770896866004e-07
0.000262206496971476 6.07630033651189e-07
0.000262814127005127 6.09495233732723e-07
0.00026342362223886 6.11366522234184e-07
0.000264034988761094 6.13243917905597e-07
0.000264648232679 6.15127444711333e-07
0.000265263360123711 6.17017125017564e-07
0.000265880377248729 6.18912980952888e-07
0.000266499290229682 6.2081503303504e-07
0.000267120105262717 6.2272330702383e-07
0.000267742828569741 6.24637827087152e-07
0.000268367466396828 6.26558611666275e-07
0.000268994025008494 6.28485681694189e-07
0.000269622510690188 6.30419068876193e-07
0.000270252929759064 6.32358785433438e-07
0.000270885288544498 6.34304865367322e-07
0.000271519593409865 6.36257323174861e-07
0.00027215585073304 6.38216186891756e-07
0.000272794066919932 6.40181473280296e-07
0.000273434248393212 6.42153215446771e-07
0.000274076401608659 6.44131432463741e-07
0.000274720533041123 6.4611614592125e-07
0.000275366649187044 6.48107382719245e-07
0.000276014756569763 6.50105169546373e-07
0.00027666486173931 6.52109518970584e-07
0.00027731697125828 6.54120465535726e-07
0.000277971091723816 6.56138021323405e-07
0.000278627229745139 6.58162231585994e-07
0.000279285391976725 6.60193096804401e-07
0.00027994558507353 6.62230656211116e-07
0.000280607815729741 6.64274926522103e-07
0.000281272090656263 6.6632594657747e-07
0.00028193841660284 6.68383732661729e-07
0.000282606800335502 6.7044828956457e-07
0.000283277248625067 6.72519672259749e-07
0.000283949768297326 6.74597890715462e-07
0.000284624366188042 6.76682971463022e-07
0.000285301049159505 6.78774946448923e-07
0.000285979824105954 6.80873824892389e-07
0.000286660697930846 6.82979649540397e-07
0.000287343677580387 6.85092434787022e-07
0.000288028770015174 6.87212211694563e-07
0.000288715982226868 6.89338999820035e-07
0.000289405321226688 6.914728354518e-07
0.00029009679406214 6.93613732045833e-07
0.000290790407794186 6.95761719784197e-07
0.00029148616951397 6.97916834333888e-07
0.000292184086348304 7.00079088459693e-07
0.000292884165436764 7.02248511698309e-07
0.000293586413948462 7.04425127688057e-07
0.00029429083907615 7.06608959828764e-07
0.000294997448035979 7.08800065533584e-07
0.000295706248101512 7.10998410762899e-07
0.000296417246512275 7.1320409816009e-07
0.000297130450610435 7.15417093206824e-07
0.000297845867703642 7.17637452493007e-07
0.000298563505156135 7.19865186673861e-07
0.000299283370342809 7.22100352034083e-07
0.000300005470694843 7.24342924336285e-07
0.000300729813619179 7.26592970882479e-07
0.000301456406590062 7.28850512918496e-07
0.00030218525710298 7.31115571438745e-07
0.000302916372674419 7.33388178727718e-07
0.000303649760853147 7.3566836688552e-07
0.000304385429220032 7.37956156257362e-07
0.00030512338537629 7.3924411855494e-07
0.000305862629494845 7.40524773756457e-07
0.000306603154268601 7.41805732075266e-07
0.000307344960000676 7.430869822644e-07
0.000308088046982941 7.44368466261695e-07
0.000308832415449202 7.45650243482785e-07
0.000309578065692685 7.4693224425274e-07
0.000310324997936938 7.48214517116991e-07
0.000311073212454055 7.49496992325596e-07
0.00031182270944638 7.50779731228525e-07
0.000312573489177609 7.52062676136803e-07
0.000313325551853746 7.53345805124896e-07
0.000314078897658871 7.54629132651293e-07
0.000314833526791522 7.55912661549266e-07
0.000315589439453071 7.57196358422455e-07
0.000316346635811494 7.58480238765046e-07
0.000317105116050259 7.59764263295051e-07
0.000317864880313554 7.61048448093801e-07
0.000318625928761648 7.62332760252431e-07
0.0003193882615219 7.63617216518508e-07
0.000320151878738419 7.64901784282079e-07
0.000320916780522701 7.66186468446818e-07
0.000321682966991147 7.67471249182747e-07
0.00032245043824033 7.68756119383267e-07
0.000323219194359713 7.70041084880505e-07
0.000323989235444594 7.71326113777527e-07
0.000324760561558371 7.72611206046937e-07
0.000325533172764418 7.73896342801823e-07
0.00032630706910722 7.75181531010367e-07
0.000327082250638231 7.76466752267486e-07
0.000327858717390498 7.77751988297455e-07
0.000328636469378796 7.79037240482566e-07
0.000329415506619278 7.80322484472544e-07
0.000330195829103751 7.8160775498517e-07
0.000330977436858736 7.82892969093973e-07
0.00033176032982783 7.84178175311453e-07
0.000332544508003141 7.85463330321922e-07
0.000333329971333463 7.86748437230584e-07
0.000334116719770694 7.88033492889559e-07
0.000334904753263583 7.89318460958627e-07
0.000335694071724542 7.90603372353164e-07
0.000336484675096895 7.9188818442981e-07
0.000337276563281325 7.93172891701371e-07
0.000338069736173026 7.94457482200846e-07
0.000338864193655227 7.95741954463214e-07
0.00033965993560969 7.97026283387865e-07
0.000340456961893078 7.98310478398951e-07
0.000341255272371477 7.99594518329881e-07
0.000342054866889807 8.00878385617361e-07
0.000342855745275424 8.02162083787397e-07
0.000343657907359212 8.03445588846338e-07
0.000344461352948058 8.04728890948475e-07
0.000345266081839007 8.0601198758932e-07
0.000346072093826596 8.07294862502004e-07
0.000346879388689098 8.08577499631568e-07
0.00034768796618873 8.09859900964452e-07
0.000348497826089694 8.11142043892519e-07
0.000349308968133586 8.12423922107187e-07
0.000350121392055694 8.13705518835237e-07
0.000350935097574529 8.14986828380144e-07
0.000351750084402909 8.1626784177591e-07
0.000352566352244685 8.17548539437835e-07
0.000353383900784123 8.18828911123171e-07
0.000354202729695246 8.2010895333402e-07
0.00035502283864858 8.2138864729539e-07
0.000355844227295875 8.22667982770249e-07
0.000356666895278646 8.23946948448172e-07
0.000357490842227094 8.25225532860904e-07
0.000358316067759955 8.26503724029727e-07
0.000359142571483984 8.28161541455924e-07
0.00035997073302544 8.30701379374792e-07
0.000360801434404815 8.33248660385407e-07
0.000361634683065201 8.35804238320854e-07
0.000362470487303521 8.38368140341062e-07
0.000363308855443862 8.40940397988212e-07
0.000364149795841851 8.43521041528727e-07
0.000364993316883379 8.46110100894037e-07
0.000365839426984273 8.48707611374444e-07
0.000366688134595648 8.5131359180395e-07
0.000367539448187452 8.53928085336184e-07
0.000368393376272788 8.56551119637604e-07
0.000369249927392426 8.59182720121213e-07
0.000370109110112547 8.61822925180739e-07
0.000370970933037728 8.64471763381567e-07
0.000371835404801109 8.67129268673968e-07
0.000372702534069783 8.6979546322732e-07
0.00037357232953301 8.72470395607813e-07
0.000374444799928618 8.75154079693087e-07
0.000375319954008311 8.77846559588275e-07
0.0003761978005679 8.80547859965139e-07
0.000377078348427865 8.83258024322549e-07
0.000377961606452187 8.85977069007045e-07
0.000378847583521194 8.88705033020639e-07
0.000379736288554215 8.91441951229594e-07
0.000380627730505445 8.94187854339074e-07
0.000381521918359784 8.96942776576744e-07
0.00038241886113636 8.99706744138533e-07
0.000383318567880499 9.02479802172043e-07
0.000384221047682671 9.0526199171275e-07
0.000385126309674384 9.08053314832027e-07
0.000386034362989216 9.10853827318565e-07
0.000386945216816534 9.13663561514233e-07
0.000387858880378048 9.16482533916724e-07
0.000388775362911965 9.193107916705e-07
0.000389694673703636 9.22148381681951e-07
0.000390616822085318 9.24995311713663e-07
0.000391541817397031 9.2785165136902e-07
0.0003924696690484 9.30717384391716e-07
0.000393400386432792 9.3359258754758e-07
0.00039433397902034 9.36477275054219e-07
0.000395270456295394 9.39371491968601e-07
0.000396209827787362 9.42275267446549e-07
0.000397152103054809 9.45188630297437e-07
0.000398097291685106 9.48111632502425e-07
0.000399045403317609 9.51044302292137e-07
0.000399996447619901 9.53986659690303e-07
0.000400950434279591 9.56938763631788e-07
0.000401907373043223 9.59900633531024e-07
0.000402867273676754 9.62872312031484e-07
0.000403830145988786 9.65853833623916e-07
0.000404795999822409 9.68845232483261e-07
0.000405764845054893 9.71846550368056e-07
0.000406736691605261 9.74857812945753e-07
0.000407711549418207 9.77879069264378e-07
0.000408689428487471 9.80910336441767e-07
0.000409670338823913 9.83951662900428e-07
0.000410654290486813 9.87003096829055e-07
0.000411641293583642 9.90064702089609e-07
0.000412631358285732 9.93136415096386e-07
0.000413624494700828 9.96218362493037e-07
0.000414620713063321 9.99310591443041e-07
0.000415620023654764 1.00241303713372e-06
0.000416622436691898 1.00552585751872e-06
0.000417627962549417 1.00864905104874e-06
0.000418636611600465 1.01178258360922e-06
0.000419648394184075 1.01492658061267e-06
0.000420663320764687 1.01808103935023e-06
0.000421681401804038 1.02124603687529e-06
0.000422702647840913 1.02442153762993e-06
0.000423727069378543 1.02760768234786e-06
0.000424754677060891 1.03080440263861e-06
0.000425785481463529 1.03401182269817e-06
0.000426819493286227 1.03722995393558e-06
0.000427856723240163 1.0404588072922e-06
0.000428897182047455 1.0436984579565e-06
0.000429940880505412 1.04694894865318e-06
0.000430987829454065 1.05021028940422e-06
0.000432038039743469 1.05348252221247e-06
0.000433091522265682 1.05676573755555e-06
0.000434148288003237 1.06005989578917e-06
0.000435208347899026 1.0633650867564e-06
0.000436271712985783 1.06668133509986e-06
0.000437338394320883 1.07000871404002e-06
0.000438408403034923 1.07334723135784e-06
0.00043948175026628 1.07669694340988e-06
0.00044055844720969 1.08005782446769e-06
0.000441638505034158 1.08343002841802e-06
0.000442721935062576 1.08681357829261e-06
0.000443808748640869 1.09020841456493e-06
0.000444898957055433 1.09361467415464e-06
0.000445992571729588 1.0970323460875e-06
0.000447089604075676 1.1004615341715e-06
0.000448190065609847 1.10390224330223e-06
0.000449293967853149 1.10735449437169e-06
0.000450401322347521 1.11081835746939e-06
0.00045151214070499 1.11429386945276e-06
0.000452626434574443 1.11778103368653e-06
0.00045374421560813 1.12128000239427e-06
0.000454865495610524 1.12479071218814e-06
0.000455990286322712 1.1283132151596e-06
0.000457118599537872 1.13184761313837e-06
0.00045825044715101 1.13539392467465e-06
0.000459385841075685 1.13882061198035e-06
0.000460524661687665 1.14089090365874e-06
0.000461665552591324 1.14296346482356e-06
0.000462808516056147 1.14503700114515e-06
0.000463953553057293 1.14711136725084e-06
0.000465100664424543 1.14918665375542e-06
0.000466249851078299 1.15126283373018e-06
0.000467401113912029 1.15333986323217e-06
0.000468554453775261 1.1554177668031e-06
0.000469709871542064 1.15749648365224e-06
0.000470867368025716 1.15957603906851e-06
0.000472026944064785 1.16165638972457e-06
0.00047318860045451 1.1637375444318e-06
0.000474352337998941 1.16581949509281e-06
0.000475518157494034 1.16790221641007e-06
0.000476686059710444 1.16998570083069e-06
0.000477856045411275 1.17206995884668e-06
0.000479028115370122 1.17415493054756e-06
0.000480202270300669 1.17624059134686e-06
0.000481378510892016 1.17832698836144e-06
0.000482556837880377 1.18041413388555e-06
0.000483737252014263 1.18250187864593e-06
0.000484919753892909 1.18459032515858e-06
0.000486104344218068 1.18667941435123e-06
0.000487291023632419 1.18876915976521e-06
0.000488479792792184 1.19085953901066e-06
0.000489670652331195 1.19295052988878e-06
0.000490863602861083 1.19504209197027e-06
0.000492058644953054 1.19713427732674e-06
0.00049325577923038 1.19922697202781e-06
0.000494455006202408 1.2013202849171e-06
0.000495656326487325 1.20341408344201e-06
0.000496859740570767 1.20550847806972e-06
0.000498065249048837 1.2076033171836e-06
0.000499272852366021 1.20969873166827e-06
0.000500482551097689 1.21179458858332e-06
0.000501694345686272 1.21389088729903e-06
0.000502908236573571 1.21598768515988e-06
0.000504124224258731 1.21808492545049e-06
0.000505342309184182 1.22018255123614e-06
0.000506562491735418 1.22228060221871e-06
0.000507784772337636 1.22437908027236e-06
0.000509009151417909 1.22647794878703e-06
0.000510235629366696 1.22857713203246e-06
0.000511464206498728 1.23067671115151e-06
0.00051269488320988 1.23277657151486e-06
0.000513927659781395 1.23487679568199e-06
0.000515162536577076 1.23697732862008e-06
0.000516399513905697 1.23907813508784e-06
0.000517638592040784 1.2411792200282e-06
0.000518879771260813 1.24328057895332e-06
0.000520123051839766 1.24538218768166e-06
0.000521368434027448 1.24748401214531e-06
0.000522615918039593 1.24958604892685e-06
0.00052386550408852 1.25168829514049e-06
0.00052511719238366 1.25379068693502e-06
0.000526370983070595 1.25589328369191e-06
0.000527626876354287 1.25799601186897e-06
0.000528884872366156 1.26009888049559e-06
0.000530144971246652 1.26220185768108e-06
0.000531407173104333 1.26430495350204e-06
0.000532671478057835 1.26640810535228e-06
0.000533937886163187 1.26851134515883e-06
0.000535206397508346 1.27061464246419e-06
0.00053647701215081 1.27271797762137e-06
0.000537749730128431 1.27482131004319e-06
0.000539024551438475 1.2769246740507e-06
0.000540301476112525 1.27902801919136e-06
0.000541580504131717 1.28113130574478e-06
0.000542861635437461 1.28323459140235e-06
0.000544144870028864 1.28533775074461e-06
0.000545430207779608 1.28744088611902e-06
0.000546717648665727 1.28954388313816e-06
0.000548007192548866 1.29164679121181e-06
0.000549298839340077 1.29374955085125e-06
0.000550592588890929 1.29585216880035e-06
0.000551888441059729 1.2979546025808e-06
0.00055318639566231 1.30005687111356e-06
0.000554486452533423 1.3021589326879e-06
0.000555788611466111 1.30426076816851e-06
0.00055709287223428 1.30636238138228e-06
0.000558399234615662 1.30846373160594e-06
0.000559707698347268 1.31056480097634e-06
0.000561018263148244 1.31266559488071e-06
0.000562330928743125 1.3147660736678e-06
0.000563645694816793 1.31686621508781e-06
0.000564962561031881 1.31896602035944e-06
0.00056628152705224 1.32106546246271e-06
0.000567602592514703 1.32316452633927e-06
0.000568925757041042 1.32526319743055e-06
0.000570251020238473 1.32736143241316e-06
0.000571578381670886 1.3294592351324e-06
0.000572907840906018 1.33155659249425e-06
0.000574239397498513 1.33365346529285e-06
0.000575573050963805 1.33574985317531e-06
0.000576908800816981 1.33784573561667e-06
0.000578246646552597 1.33994107457643e-06
0.000579586587627174 1.34203587434759e-06
0.000580928623501521 1.34413010379268e-06
0.000582272753605314 1.34622374574038e-06
0.000583618977351055 1.34831678201831e-06
0.000584967294133073 1.35040919381898e-06
0.000586317703326892 1.35250096111638e-06
0.000587670204288008 1.3551968327112e-06
0.00058902540112072 1.35935333463477e-06
0.000590384754455354 1.36352200438093e-06
0.000591748276459735 1.36770424957558e-06
0.000593115980709311 1.37190012472655e-06
0.000594487880834037 1.37610967065357e-06
0.000595863990504691 1.38033294386536e-06
0.000597244323448556 1.38456998794717e-06
0.000598628893436503 1.38882086609911e-06
0.000600017714302603 1.39308561618132e-06
0.000601410799918784 1.39736429411463e-06
0.000602808164212898 1.40165693973778e-06
0.000604209821152636 1.40596361722264e-06
0.000605615784769859 1.41028438092098e-06
0.00060702606915078 1.41461927218178e-06
0.000608440688422962 1.41896834113693e-06
0.000609859656764099 1.42333163737382e-06
0.000611282988401472 1.42770923497499e-06
0.000612710697636447 1.43210115123059e-06
0.000614142798787678 1.43650747167963e-06
0.000615579306259358 1.44092822503569e-06
0.000617020234484393 1.44536347703833e-06
0.000618465597961432 1.44981328040062e-06
0.000619915411241832 1.45427767472383e-06
0.000621369688916556 1.45875671789741e-06
0.000622828445634454 1.4632504862236e-06
0.000624291696120677 1.46775901776347e-06
0.000625759455138441 1.47228234996763e-06
0.000627231737488408 1.47682055759027e-06
0.000628708558045998 1.48137367069837e-06
0.000630189931716697 1.48594178201702e-06
0.000631675873498714 1.49052490792482e-06
0.000633166398406639 1.49512314018209e-06
0.000634661521546821 1.49973650675834e-06
0.000636161258053579 1.50436507308077e-06
0.00063766562312666 1.50900889139915e-06
0.000639174632018059 1.51366800069426e-06
0.000640688300018753 1.51834249031423e-06
0.000642206642509067 1.52303241102526e-06
0.000643729674920093 1.52773777474428e-06
0.000645257412694837 1.53245869486019e-06
0.000646789871389697 1.53719522062823e-06
0.000648327066610325 1.54194734953137e-06
0.000649869013959857 1.54671520636015e-06
0.000651415729166217 1.55149882599348e-06
0.00065296722799221 1.55629826836069e-06
0.000654523526260571 1.56111356718949e-06
0.00065608463982776 1.56594481989204e-06
0.000657650584647653 1.57079207210061e-06
0.000659221376719753 1.57565536887435e-06
0.000660797032088628 1.58053475468572e-06
0.000662377566843313 1.58543033800491e-06
0.000663962997181318 1.59034213659602e-06
0.000665553339317914 1.59527023219107e-06
0.000667148609550105 1.60021466729297e-06
0.000668748824217398 1.60517549676977e-06
0.000670353999714168 1.61015282689097e-06
0.000671964152541059 1.61514668575524e-06
0.000673579299226814 1.6201570747509e-06
0.000675199456301565 1.62518417669667e-06
0.000676824640478262 1.6302279400571e-06
0.000678454868418319 1.63528849477642e-06
0.000680090156913095 1.64036591849457e-06
0.00068173052283159 1.64546018387505e-06
0.000683375983015465 1.65057136722536e-06
0.00068502655438269 1.65569967546436e-06
0.000686682254058155 1.66084502742068e-06
0.000688343099085575 1.66600744556355e-06
0.000690009106531139 1.6711872144642e-06
0.000691680293745603 1.6763841459966e-06
0.0006933566778916 1.68159836603541e-06
0.000695038276257635 1.68683010582367e-06
0.000696725106363459 1.69207925406156e-06
0.00069841718561752 1.69734590925417e-06
0.000700114531526775 1.70263014317596e-06
0.000701817161669951 1.70793205364728e-06
0.000703525093723598 1.71325168521098e-06
0.000705238345408809 1.71858905526441e-06
0.000706956934464073 1.72394431324584e-06
0.000708680878777319 1.72931750228461e-06
0.000710410196279603 1.73470866490347e-06
0.000712144904944507 1.74011781634088e-06
0.000713885022760848 1.74554513111444e-06
0.000715630567891962 1.75099059699008e-06
0.000717381558488952 1.75645436120568e-06
0.000719138012850158 1.76193633011202e-06
0.00072089994918027 1.76743678373682e-06
0.000722667385964007 1.77295562740912e-06
0.000724440341591416 1.77849300667421e-06
0.00072621883459809 1.78404893265753e-06
0.000728002883530748 1.7896235502425e-06
0.00072979250708099 1.7952168695988e-06
0.000731587723950589 1.80082898099101e-06
0.00073338855293158 1.80645997435983e-06
0.00073519501290594 1.81210985819516e-06
0.000737007122764135 1.8177787213296e-06
0.000738824901485465 1.82346670646172e-06
0.000740648368191926 1.82917379350926e-06
0.000742477541985436 1.83490006999022e-06
0.000744312442055426 1.84064565026295e-06
0.000746153087705689 1.84641059406451e-06
0.000747999498299753 1.85219493334226e-06
0.000749851693233096 1.85799878119526e-06
0.000751709692014291 1.86382216856664e-06
0.000753573514182858 1.8696651530136e-06
0.000755443179335871 1.87552790108167e-06
0.000757318707236953 1.88141036013023e-06
0.000759200117597083 1.88731288802851e-06
0.000761087430485112 1.89323510203189e-06
0.000762980665587144 1.89917744137876e-06
0.000764879843028522 1.90513974119197e-06
0.000766784982769714 1.91112222068496e-06
0.000768696104990399 1.91712504437567e-06
0.000770613230034775 1.92314804517441e-06
0.00077253637807995 1.92919149681744e-06
0.000774465569576767 1.93525528590331e-06
0.00077640082486267 1.9413396302759e-06
0.000778342164492946 1.947444637167e-06
0.000780289609130113 1.95357024668655e-06
0.0007822431793768 1.95971667607543e-06
0.000784202896052875 1.96588386423886e-06
0.000786168779917114 1.97207202788405e-06
0.000788140851944998 1.97828110469466e-06
0.000790119133049693 1.98451131083062e-06
0.000792103644360523 1.99076258273292e-06
0.000794094406943256 1.99703507987307e-06
0.000796091442023129 2.00332890565119e-06
0.000798094770928781 2.00964410695435e-06
0.000800104415035735 2.01598078634129e-06
0.000802120395822076 2.02233876408702e-06
0.000804142734586163 2.02871864873063e-06
0.000806171453234894 2.03512003439839e-06
0.000808206573269292 2.04154324730553e-06
0.000810248116516598 2.0479883882176e-06
0.000812296104904815 2.05445533060471e-06
0.00081435056023542 2.06094440063274e-06
0.000816411504636053 2.06745547056703e-06
0.00081847896010662 2.07398880955871e-06
0.000820552948916178 2.08054434538292e-06
0.000822633493261561 2.08712217562863e-06
0.00082472061543719 2.09372251192164e-06
0.000826814337949112 2.10034528004828e-06
0.00082891468322916 2.10699074828056e-06
0.000831021673977441 2.11365878388267e-06
0.000833135332761323 2.12034959705891e-06
0.000835255682358382 2.12706328334338e-06
0.000837382745641725 2.13379982264218e-06
0.000839516545464368 2.14055948224349e-06
0.000841657104946611 2.14734224137962e-06
0.000843804447187991 2.1541479044748e-06
0.000845958595092466 2.1609771425863e-06
0.000848119572235052 2.16782970228734e-06
0.000850287401937339 2.17470555967932e-06
0.000852462107497019 2.18160509681456e-06
0.000854643712593833 2.18852828971779e-06
0.000856832240883551 2.19492539852491e-06
0.000859027166282076 2.19921903928526e-06
0.000861226385321361 2.20351814822898e-06
0.00086342990346959 2.20782068536175e-06
0.000865637724154952 2.21212670908954e-06
0.000867849850864041 2.21643639773231e-06
0.000870066287261774 2.22074933779584e-06
0.000872287036599569 2.22506594678391e-06
0.000874512102546353 2.22938568954773e-06
0.000876741488235901 2.23370910726724e-06
0.000878975197343168 2.23803529988934e-06
0.000881213232643058 2.24236541680705e-06
0.000883455598059865 2.24669855488031e-06
0.000885702296614745 2.25103514307151e-06
0.000887953331757816 2.25537500377939e-06
0.000890208706761596 2.25971808077429e-06
0.00089246842484237 2.26406444130401e-06
0.000894732489283674 2.26841390626309e-06
0.000897000903189937 2.27276679266153e-06
0.000899273669982599 2.27712279780293e-06
0.000901550792780402 2.28148199182656e-06
0.000903832274772228 2.28584432066654e-06
0.000906118119092895 2.29020985657853e-06
0.000908408328949473 2.2945785466596e-06
0.000910702907496133 2.2989500834742e-06
0.000913001857579607 2.30332479511858e-06
0.000915305182374726 2.30770275825467e-06
0.000917612885132981 2.31208353633668e-06
0.000919924968669317 2.31646746306156e-06
0.000922241436132379 2.32085435849382e-06
0.000924562290490873 2.32524443156864e-06
0.000926887534922441 2.32963711067572e-06
0.000929217172033117 2.33403286679101e-06
0.000931551204899908 2.3384315195909e-06
0.000933889636419499 2.34283315140364e-06
0.000936232469570903 2.34723758108909e-06
0.000938579707151992 2.35164502531927e-06
0.000940931352177311 2.35605516976749e-06
0.000943287407347078 2.36046796508276e-06
0.000945647875312161 2.36488376606561e-06
0.000948012759078227 2.36930212197128e-06
0.000950382061200198 2.37372352660103e-06
0.000952755784726799 2.37814739155562e-06
0.000955133932118355 2.38257421504204e-06
0.000957516506333397 2.38700354214245e-06
0.000959903509875539 2.39143560138349e-06
0.000962294945476923 2.39587034861798e-06
0.000964690815825541 2.40030787863288e-06
0.000967091123704174 2.4047474525724e-06
0.000969495871156746 2.40918972092293e-06
0.000971905060877669 2.41363464191641e-06
0.000974318695519585 2.41808245566845e-06
0.000976736777975254 2.42253255779964e-06
0.000979159310533054 2.42698504646411e-06
0.000981586295579518 2.43143987957853e-06
0.000984017735459096 2.43589744434549e-06
0.000986453632903442 2.44035712913189e-06
0.000988893990032574 2.44481946770333e-06
0.000991338809500277 2.4492839893799e-06
0.000993788093489657 2.45375094394736e-06
0.000996241844433604 2.45822014823446e-06
0.000998700064581839 2.46269185626074e-06
0.0010011627564381 2.46716559221545e-06
0.00100362992203031 2.47164175905982e-06
0.00100610156378937 2.47612002638045e-06
0.00100857768381575 2.48060050571071e-06
0.00101105828432147 2.48508301293096e-06
0.0010135433673344 2.48956796073492e-06
0.00101603293529513 2.49405501732017e-06
0.00101852699031245 2.49854384743402e-06
0.00102102553415989 2.50303502007642e-06
0.00102352856917996 2.50752820151154e-06
0.00102603609738147 2.51202351173942e-06
0.00102854812089321 2.51652061428344e-06
0.0010310646415075 2.52101962994353e-06
0.00103358566113744 2.52552114443273e-06
0.00103611118228187 2.53002420470987e-06
0.00103864120648658 2.53452893338962e-06
0.00104117573541997 2.5390356116687e-06
0.00104371477103164 2.54354452532266e-06
0.00104625831555696 2.54805486527847e-06
0.00104880637042224 2.55256723174484e-06
0.00105135893765399 2.55708128426755e-06
0.00105391601893825 2.56159731421436e-06
0.00105647761625247 2.56611482050379e-06
0.00105904373107297 2.57063393668441e-06
0.00106161436500966 2.57515479909122e-06
0.00106418951980875 2.57967722432943e-06
0.00106676919703308 2.58420118946562e-06
0.00106935339822254 2.58872699717342e-06
0.00107194212521972 2.59325430271803e-06
0.00107453537952243 2.59778324886332e-06
0.0010771331627713 2.60231365261909e-06
0.00107973547642392 2.60684532964145e-06
0.00108234232175356 2.61137842535757e-06
0.00108495370017892 2.61591292200365e-06
0.00108756961310092 2.62044930289194e-06
0.00109019006240381 2.62498638446818e-06
0.00109281504878828 2.62952532142639e-06
0.00109544457410971 2.63406509180695e-06
0.00109807863920151 2.63860618520968e-06
0.00110071724538672 2.64314909864786e-06
0.00110336039448537 2.64769263068881e-06
0.00110600808711606 2.65223744888738e-06
0.00110866032456495 2.65678388682773e-06
0.00111131710845178 2.66133107575465e-06
0.00111397843952753 2.66587934888806e-06
0.00111664431887642 2.67042887110349e-06
0.00111931474774752 2.67497928705207e-06
0.00112198972703457 2.67953076324424e-06
0.00112466925779782 2.68408311790743e-06
0.00112735334091573 2.68863669733218e-06
0.00113004197761306 2.6931911448956e-06
0.00113273516875795 2.69774610047424e-06
0.00113543291485843 2.70230227116222e-06
0.00113813521712959 2.70685912050317e-06
0.00114084207625009 2.71141718486628e-06
0.00114355349343496 2.71597538447307e-06
0.00114626946881943 2.72053461939713e-06
0.00114899000343883 2.72509489335745e-06
0.00115171509833219 2.72965529859252e-06
0.00115444475363078 2.73421674879934e-06
0.00115717897037958 2.73877869954335e-06
0.00115991774907912 2.74334115420886e-06
0.00116266109023333 2.7479043027024e-06
0.00116540899453603 2.75246778063334e-06
0.00116816146231667 2.75703196677418e-06
0.00117091849428344 2.76159630910482e-06
0.00117368009059254 2.7661611901089e-06
0.00117644625178265 2.77072662083234e-06
0.00117921697840349 2.775292424072e-06
0.00118199227082756 2.77985823133174e-06
0.00118477212905889 2.78442500709749e-06
0.00118755655406599 2.78899142964619e-06
0.00119034554549563 2.79355827753649e-06
0.00119313910377317 2.79812498905946e-06
0.00119593722876223 2.80269235325521e-06
0.00119873992111548 2.80725980860982e-06
0.00120154718092409 2.81182717810231e-06
0.0012043590081022 2.81639487178367e-06
0.00120717540297398 2.82096232243202e-06
0.00120999636529641 2.82552954935107e-06
0.00121282189484576 2.83009736639985e-06
0.00121565199221216 2.83466460915735e-06
0.00121848665682132 2.83923189717416e-06
0.00122132588871849 2.84379865641912e-06
0.00122416968737491 2.84836591677397e-06
0.00122701805329169 2.85293270245641e-06
0.00122987098599414 2.85749944572017e-06
0.00123272848543986 2.86206597506261e-06
0.00123559055141493 2.86663170947695e-06
0.0012384571831244 2.87119688229415e-06
0.0012413283800067 2.87576234881221e-06
0.00124420414235551 2.8803273234801e-06
0.00124708446967899 2.88489163407075e-06
0.00124996936131306 2.8894553157901e-06
0.00125285881662885 2.89401882363708e-06
0.00125575283545249 2.89858178067855e-06
0.00125865141723317 2.90314338541821e-06
0.00126155456061859 2.90770494106074e-06
0.00126446226555965 2.91226607172957e-06
0.00126737453163138 2.91682597204548e-06
0.00127029135760342 2.92138543084935e-06
0.00127321274303427 2.92594406849385e-06
0.00127613868710276 2.93050182484119e-06
0.00127906918892761 2.935058640433e-06
0.00128200424756804 2.93961467348009e-06
0.00128494386224152 2.94416986779458e-06
0.00128788803210931 2.94872405851404e-06
0.00129083675616783 2.95327708010482e-06
0.00129379003324793 2.95782920696815e-06
0.0012967478624549 2.96238016566878e-06
0.00129971024262057 2.96693012459546e-06
0.00130267717274516 2.97147869878205e-06
0.00130564865144395 2.97602617073145e-06
0.00130862467761468 2.98057249132771e-06
0.00131160525010601 2.98511749958358e-06
0.00131459036760559 2.98966114701913e-06
0.00131758002875261 2.99420349955786e-06
0.00132057423225217 2.99874439757115e-06
0.00132357297664974 3.00328368092551e-06
0.00132657626033066 3.00782164824515e-06
0.00132958408197891 3.01235837295308e-06
0.00133259644035186 3.0168932367628e-06
0.00133561333358862 3.02142654397677e-06
0.0013386347601326 3.02595837126514e-06
0.00134166071850387 3.03048832979932e-06
0.00134469120683366 3.03501637971098e-06
0.00134772622321338 3.03954318952886e-06
0.0013507657664029 3.04406789951552e-06
0.00135380983430242 3.04859082825257e-06
0.00135685842513067 3.053111823141e-06
0.00135991153695381 3.05763097056996e-06
0.00136296916792438 3.06214811935899e-06
0.00136603131604374 3.06666347971638e-06
0.00136909797952346 3.07117653985794e-06
0.00137216915606332 3.07568751212631e-06
0.00137524484357544 3.08019649129164e-06
0.00137832504006673 3.08470320765845e-06
0.00138140974327439 3.08920788124601e-06
0.00138449895115564 3.09370999642162e-06
0.00138759266115206 3.09820977562422e-06
0.00139069087092769 3.10270769439707e-06
0.00139379357862208 3.10720298827384e-06
0.00139690078161036 3.11169576131973e-06
0.00140001247737168 3.11618612071144e-06
0.00140312866349239 3.12067392432668e-06
0.00140624933741671 3.12515915659745e-06
0.00140937449657331 3.1296419306044e-06
0.00141250413850392 3.1341218520602e-06
0.00141563826035598 3.13859942013823e-06
0.00141877685977611 3.14307385612685e-06
0.00142191993363224 3.14754579308316e-06
0.00142506747942532 3.15201483729445e-06
0.00142821949426262 3.15648098194037e-06
0.00143137597524456 3.16094422191068e-06
0.00143453691946647 3.16540468483649e-06
0.00143770232415131 3.16986171242218e-06
0.00144087218586373 3.17431609243398e-06
0.00144404650195616 3.17876729888241e-06
0.00144722526925504 3.18321520000692e-06
0.00145040848445505 3.18766006494813e-06
0.00145359614452 3.19210163180018e-06
0.0014567882461518 3.19653990630602e-06
0.00145998478605811 3.20097489614039e-06
0.00146318576095425 3.20540661089591e-06
0.00146639116756514 3.20983478986233e-06
0.001469601002355 3.21425944419314e-06
0.0014728152617992 3.21868086139832e-06
0.0014760339426606 3.2230983706962e-06
0.00147925704103129 3.22751267674964e-06
0.00148248455370804 3.23192310770686e-06
0.00148571647681575 3.23632982063562e-06
0.00148895280663638 3.24073311633228e-06
0.00149219353975272 3.24513217867166e-06
0.00149543867193139 3.24952759175012e-06
0.00149868819952314 3.25391895932396e-06
0.00150194211848246 3.25830659172086e-06
0.00150520042507418 3.2626900927681e-06
0.00150846311516695 3.2670696352981e-06
0.00151173018480225 3.27144510919285e-06
0.00151500162991144 3.27581654898972e-06
0.00151827744646043 3.28018370230312e-06
0.00152155763016273 3.28454675118811e-06
0.00152484217691392 3.28890529895939e-06
0.00152813108221288 3.29325967757969e-06
0.00153142434189046 3.29760934400038e-06
0.00153472195123446 3.30195492992548e-06
0.00153802390616439 3.30629589302861e-06
0.00154133020205742 3.31063257752145e-06
0.00154464083463494 3.31496443917326e-06
0.00154795579907411 3.31929167751533e-06
0.00155127509075163 3.32361449672881e-06
0.00155459870524836 3.32793220047114e-06
0.00155792663744883 3.332245297223e-06
0.00156125888274605 3.33655369598904e-06
0.00156459543644204 3.34085715404265e-06
0.00156793629359608 3.34515542773703e-06
0.00157128144902382 3.3494488876513e-06
0.00157463089791147 3.35373713946344e-06
0.00157798463505093 3.35802056073246e-06
0.00158134265561167 3.36229875822217e-06
0.00158470495436989 3.36657180425369e-06
0.00158807152617414 3.37083946081661e-06
0.00159144236563496 3.37510211843437e-06
0.00159481746775339 3.37935906918319e-06
0.00159819682682258 3.38361054973785e-06
0.00160158043737231 3.38785696123829e-06
0.00160496829433355 3.39209743395071e-06
0.0016083603917675 3.39633285351313e-06
0.00161175672462102 3.40056202614447e-06
0.00161515728664716 3.40478568464527e-06
0.00161856207233181 3.40900376232931e-06
0.00162197107609413 3.4132160309925e-06
0.00162538429212513 3.41742275220892e-06
0.00162880171487734 3.42162304438138e-06
0.00163222333792172 3.42581782930288e-06
0.00163564915575102 3.43000638904924e-06
0.00163907916214007 3.43418866299403e-06
0.00164251335080306 3.43836534211901e-06
0.00164595171614518 3.44253545552583e-06
0.00164939425160071 3.44669936589432e-06
0.0016528409509666 3.45085710583199e-06
0.00165629180807243 3.45500854147305e-06
0.00165974681661391 3.45915345470504e-06
0.00166320597006861 3.4632920534556e-06
0.00166666926212207 3.46742403714014e-06
0.00167013668615921 3.47154936162725e-06
0.00167360823552084 3.47566832976508e-06
0.0016770839038506 3.47978038474238e-06
0.00168056368423534 3.48388583445013e-06
0.00168404757006979 3.48798455687637e-06
0.00168753555462667 3.49207625573591e-06
0.00169102763088241 3.49616107325853e-06
0.00169452379195566 3.50023889123139e-06
0.0016980240308469 3.50430976972283e-06
0.00170152834061662 3.50837359416762e-06
0.00170503671421079 3.51243016179664e-06
0.00170854914437258 3.51647962848917e-06
0.00171206562400107 3.52052179470559e-06
0.00171558614579578 3.52455655133847e-06
0.00171911070234712 3.52858397196325e-06
0.00172263928631908 3.5326040426715e-06
0.00172617189036175 3.53661656918043e-06
0.00172970850693093 3.54062144917142e-06
0.0017332491283801 3.5446186738794e-06
0.00173679374705398 3.5486083296118e-06
0.00174034235538359 3.55259032076571e-06
0.00174389494570436 3.55656427365296e-06
0.00174745150997801 3.56053074808178e-06
0.00175101204072609 3.56448881109546e-06
0.00175457652953719 3.56843912343343e-06
0.00175814496866062 3.57238150522357e-06
0.00176171735016585 3.5763155869768e-06
0.00176529366575282 3.58024156964076e-06
0.00176887390732246 3.58415946802228e-06
0.00177245806679049 3.58806891537885e-06
0.00177604613570587 3.59196992919111e-06
0.00177963810563506 3.59586262695942e-06
0.00178323396826202 3.59974693599683e-06
0.00178683371519801 3.60362239503101e-06
0.00179043733759304 3.60748961800468e-06
0.00179404482721105 3.61134795040686e-06
0.00179765617516145 3.61519762131145e-06
0.00180127137278277 3.61903836988528e-06
0.00180489041115265 3.62287043269111e-06
0.00180851328158534 3.62669335268686e-06
0.00181213997493803 3.63050757296713e-06
0.001815770482511 3.63431233659866e-06
0.0018194047948476 3.63810829570442e-06
0.0018230429031433 3.64189489559859e-06
0.0018266847980389 3.6456724946986e-06
0.0018303304705336 3.64944053825207e-06
0.00183397991107185 3.65319928921375e-06
0.00183763311036106 3.65694860456332e-06
0.00184129005896563 3.66068834254639e-06
0.00184495074730817 3.66441867448278e-06
0.00184861516598266 3.66813935963232e-06
0.00185228330534229 3.67185005261067e-06
0.0018559551553949 3.6755511429552e-06
0.00185963070653785 3.67924228944007e-06
0.00186330994882729 3.68292367953951e-06
0.00186699287250683 3.68659508071754e-06
0.00187067946758755 3.69025626070311e-06
0.00187436972384825 3.69390747012175e-06
0.00187806363131838 3.6975483739767e-06
0.00188176117969235 3.70117912263124e-06
0.00188546235881498 3.70479954615154e-06
0.00188916715836114 3.70840963911292e-06
0.00189287556800025 3.71200923530061e-06
0.00189658757723555 3.71559816976709e-06
0.00190030317540532 3.71917666466828e-06
0.00190402235206998 3.72274445039057e-06
0.00190774509652037 3.72630153499469e-06
0.00191147139805537 3.72984781853199e-06
0.0019152012458739 3.73338314724002e-06
0.00191893462902114 3.73690770611488e-06
0.00192267153672726 3.74042100880301e-06
0.00192641195773606 3.74392347273546e-06
0.00193015588120879 3.74741461410807e-06
0.0019339032958229 3.75089463171329e-06
0.00193765419045462 3.75436321448959e-06
0.00194140855366911 3.75782068409629e-06
0.0019451663743532 3.76126644527894e-06
0.00194892764079848 3.76470082706934e-06
0.00195269234162555 3.76812358389863e-06
0.00195646046520945 3.77153470459133e-06
0.00196023199991404 3.77493418148063e-06
0.00196400693409552 3.77832183361236e-06
0.00196778525592913 3.78169748144005e-06
0.00197156695341057 3.78506124397896e-06
0.00197535201465455 3.7884131261916e-06
0.00197914042778074 3.79175277748044e-06
0.00198293218055822 3.79508026746013e-06
0.00198672726082569 3.79839554974653e-06
0.00199052565637543 3.8016985205618e-06
0.00199432735489599 3.80498907864052e-06
0.00199813234397463 3.80826718639054e-06
0.00200194061116102 3.81153280961666e-06
0.00200575214397064 3.81478573283918e-06
0.00200956692970348 3.81802598908594e-06
0.00201338495569257 3.8212535536874e-06
0.00201720620924625 3.82446824978389e-06
0.00202103067749604 3.82767005866524e-06
0.0020248583475547 3.8308588397553e-06
0.00202868920639446 3.83403451781249e-06
0.00203252324091227 3.83719711570538e-06
0.00203636043802798 3.84034646991275e-06
0.00204020078449789 3.8434825465891e-06
0.00204404426704448 3.84660525148639e-06
0.00204789087229596 3.84971446112651e-06
0.00205174058675709 3.85281015156364e-06
0.00205559339690865 3.85589230273806e-06
0.00205944928921139 3.85896073568718e-06
0.00206330824994708 3.86201537149605e-06
0.00206717026531857 3.86505623301261e-06
0.00207103532155159 3.86808314987639e-06
0.00207490340470146 3.87109606968256e-06
0.00207877450077115 3.87409489386346e-06
0.00208264859566501 3.87707956032557e-06
0.00208652567522534 3.88005001057081e-06
0.00209040572523591 3.88300615611703e-06
0.00209428873139202 3.88594784424543e-06
0.00209817467923627 3.88887512819882e-06
0.00210206355436447 3.89178782806849e-06
0.00210595534219254 3.89468586869358e-06
0.00210985002806123 3.89756922998544e-06
0.00211374759729121 3.90043778415388e-06
0.00211764803507537 3.9032914496036e-06
0.00212155132652497 3.90613014831927e-06
0.00212545745667329 3.90895380157486e-06
0.00212936641047487 3.91176233868395e-06
0.00213327817281355 3.91455565758045e-06
0.00213719272847113 3.91733368609869e-06
0.00214111006215723 3.92009633928378e-06
0.00214503015849651 3.92833271864154e-06
0.00214895849121516 3.93995377054297e-06
0.0021528984449857 3.9516041506742e-06
0.00215685004913637 3.96328648597525e-06
0.00216081333562235 3.97500088525203e-06
0.0021647883365076 3.98674747441177e-06
0.00216877508398201 3.99852634749279e-06
0.0021727736103295 4.01033763341651e-06
0.00217678394796292 4.02218146934545e-06
0.00218080612943227 4.03405793841458e-06
0.00218484018737068 4.04596721199967e-06
0.00218888615458268 4.05790930974064e-06
0.00219294406389242 4.06988447269027e-06
0.00219701394836511 4.08189271933247e-06
0.00220109584108444 4.09393423613329e-06
0.00220518977532058 4.10600911138493e-06
0.00220929578443196 4.11811749487442e-06
0.00221341390192684 4.13025943821955e-06
0.00221754416136506 4.14243512539836e-06
0.00222168659649045 4.15464466010511e-06
0.00222584124115056 4.16688815430209e-06
0.00223000812930486 4.17916585238418e-06
0.00223418729515725 4.19147763508777e-06
0.00223837877279233 4.20382376307496e-06
0.00224258259655541 4.21620438158963e-06
0.002246798800937 4.22861952026979e-06
0.00225102742045727 4.24106944709403e-06
0.00225526848990436 4.25355410232239e-06
0.00225952204400669 4.26607380585244e-06
0.00226378811781254 4.2786285501602e-06
0.0022680667463627 4.29121853041232e-06
0.00227235796489311 4.30384382648324e-06
0.00227666180871959 4.31650457957026e-06
0.00228097831329916 4.32920078010797e-06
0.00228530751407927 4.34193283316509e-06
0.00228964944691244 4.35470067565527e-06
0.00229400414758809 4.36750441147394e-06
0.00229837165199957 4.38034431185011e-06
0.00230275199631142 4.39322049780523e-06
0.00230714521680922 4.40613286913572e-06
0.00231155134967836 4.41908173962397e-06
0.00231597043141798 4.43206741429238e-06
0.00232040249883227 4.44508969507671e-06
0.00232484758852735 4.45814872688423e-06
0.00232930573725423 4.47124478656593e-06
0.0023337769820408 4.48437800093186e-06
0.00233826136004173 4.49754848759929e-06
0.00234275890852933 4.51075642556055e-06
0.00234726966495489 4.52400170241905e-06
0.00235179366665731 4.53728468986474e-06
0.00235633095134718 4.5506053981856e-06
0.00236088155674536 4.56396411039576e-06
0.00236544552085576 4.57736074796604e-06
0.00237002288160372 4.59079564588586e-06
0.00237461367724961 4.60426891891406e-06
0.00237921794616852 4.61778053152841e-06
0.00238383572670005 4.63133072067662e-06
0.00238846705742073 4.64491971441999e-06
0.00239311197713515 4.6585475203568e-06
0.00239777052465551 4.67221427761822e-06
0.00240244273893312 4.68592011615048e-06
0.00240712865904927 4.69966529777443e-06
0.00241182832434705 4.71344986396934e-06
0.00241654177421102 4.72727384677402e-06
0.00242126904805779 4.74113762137518e-06
0.00242601018567917 4.75504120190604e-06
0.00243076522688107 4.76399537073958e-06
0.00243552922225181 4.76858642131651e-06
0.00244029780867313 4.77316725962225e-06
0.00244507097593275 4.77773451197907e-06
0.00244984871044473 4.78228776443865e-06
0.00245463099820917 4.78682717580743e-06
0.00245941782538498 4.79135262342524e-06
0.0024642091780084 4.79586398747326e-06
0.00246900504199588 4.80036115106584e-06
0.00247380540314694 4.80484392751465e-06
0.00247861024707446 4.80931249795179e-06
0.00248341955957241 4.81376646299751e-06
0.00248823332603541 4.8182059387327e-06
0.00249305153197414 4.82263082531404e-06
0.00249787416279945 4.8270408776259e-06
0.00250270120367708 4.8314362250362e-06
0.00250753263990211 4.83581655390042e-06
0.00251236845645601 4.84018177685375e-06
0.00251720863823287 4.84453211210967e-06
0.00252205317034498 4.84886725483813e-06
0.00252690203759982 4.85318690105532e-06
0.00253175522450087 4.85749128249528e-06
0.00253661271578337 4.86178010184611e-06
0.00254147449588521 4.86605337083836e-06
0.00254634054925605 4.87031110621238e-06
0.00255121086036226 4.87455286410375e-06
0.00255608541322637 4.87877897916335e-06
0.00256096419220553 4.88298901290657e-06
0.00256584718121844 4.8871830760343e-06
0.00257073436429447 4.89136097022936e-06
0.0025756257252647 4.89552261842457e-06
0.00258052124788313 4.89966798737302e-06
0.0025854209158705 4.90379680904871e-06
0.00259032471267955 4.90790913767389e-06
0.00259523262181722 4.91200483219502e-06
0.00260014462664942 4.91608379530374e-06
0.00260506071044472 4.9201459741921e-06
0.00260998085641891 4.92419123915701e-06
0.00261490504765807 4.92821942321062e-06
0.00261983326708128 4.93223044463465e-06
0.00262476549752591 4.93622443201198e-06
0.00262970172195793 4.940200858941e-06
0.00263464192281687 4.94415998691635e-06
0.00263958608280378 4.94810158574667e-06
0.00264453418438953 4.95202559517638e-06
0.00264948620998471 4.95593187554878e-06
0.00265444214186026 4.95982029091889e-06
0.00265940196215117 4.96369083629095e-06
0.00266436565298747 4.96754332066878e-06
0.00266933319630813 4.97137768437585e-06
0.00267430457399251 4.97519380825923e-06
0.00267927976780077 4.97899162036542e-06
0.00268425875942114 4.98277098863175e-06
0.00268924153040977 4.98653185014599e-06
0.00269422806225991 4.99027403794195e-06
0.00269921833629785 4.99399749813768e-06
0.00270421233379599 4.99770209408176e-06
0.00270921003589007 5.00138777044657e-06
0.00271421142366052 5.00505437737379e-06
0.00271921647803789 5.00870180236933e-06
0.00272422517984026 5.01233001562903e-06
0.00272923750985589 5.0159388079234e-06
0.00273425344866382 5.01952814224796e-06
0.00273927297680606 5.02309789392447e-06
0.00274429607469999 5.02664795694817e-06
0.00274932272265694 5.03280397162542e-06
0.00275435552662856 5.04769781290622e-06
0.00275940322444147 5.06262593551903e-06
0.00276446585037699 5.0775949873859e-06
0.00276954344536437 5.09260511097048e-06
0.00277463605047534 5.10765645352412e-06
0.00277974370692887 5.12274918425136e-06
0.00278486645611312 5.13788343152303e-06
0.00279000433954464 5.15305934563532e-06
0.00279515739889028 5.16827711027302e-06
0.00280032567600055 5.18353681704117e-06
0.00280550921281759 5.19883868208314e-06
0.00281070805149967 5.21418281821138e-06
0.00281592223431789 5.22421980104326e-06
0.00282114645411893 5.22680896403495e-06
0.00282637326308296 5.22976829349675e-06
0.00283160303137646 5.23310605690964e-06
0.00283683613743337 5.2368204528767e-06
0.00284207295788625 5.24090886299226e-06
0.00284731386674924 5.24536869219061e-06
0.00285255923544143 5.25019864151693e-06
0.00285780943408295 5.2553965865396e-06
0.00286306483066949 5.26096127503097e-06
0.00286832579194452 5.2668923321565e-06
0.00287359268427667 5.27318855282034e-06
0.00287886587282949 5.27984917998139e-06
0.00288414572200947 5.28687347673436e-06
0.00288943259548621 5.29426158700254e-06
0.00289472685707321 5.30201238191592e-06
0.00290002886945513 5.31012864311095e-06
0.00290533899809824 5.31860755014832e-06
0.00291065760564839 5.32745280595636e-06
0.00291598505845434 5.33666248936096e-06
0.0029213217209437 5.34623949006102e-06
0.00292666796043376 5.35618366716748e-06
0.00293202414410093 5.36649797057219e-06
0.0029373906420715 5.37718141869977e-06
0.0029427678234902 5.38823922477176e-06
0.00294815606271498 5.39967089416398e-06
0.00295355573360914 5.41147993993484e-06
0.00295896721354907 5.42366723868467e-06
0.00296439088078776 5.43623591996246e-06
0.00296982711670772 5.44919094931802e-06
0.00297527630765704 5.46253193873989e-06
0.00298073883959578 5.47626482916737e-06
0.00298621510442495 5.49039199902125e-06
0.00299170549642397 5.50491630718068e-06
0.00299721041273115 5.51984292949986e-06
0.00300273025566065 5.53517664285501e-06
0.0030082654323035 5.55091951338166e-06
0.00301381635181689 5.56707639826854e-06
0.00301938342821515 5.58365499517086e-06
0.00302496708321032 5.60065750202425e-06
0.00303056774071235 5.61808940678907e-06
0.00303618583011914 5.63595766915228e-06
0.00304182178778829 5.65426744461325e-06
0.0030474760552329 5.67302489184111e-06
0.00305314908012474 5.69223576382788e-06
0.00305884131588857 5.71190826749262e-06
0.00306455322415607 5.73204783115689e-06
0.00307028527198722 5.7526623515368e-06
0.00307603793433876 5.77375982279607e-06
0.00308181169416156 5.79534736387849e-06
0.00308760704152543 5.81743413374036e-06
0.00309342447565917 5.84002842683978e-06
0.00309926450408601 5.86313864030893e-06
0.00310512764272632 5.88677426843592e-06
0.00311101441699476 5.91094542878851e-06
0.00311692536242355 5.93566387992005e-06
0.00312286102630347 5.96093650428638e-06
0.00312882196280775 5.98677836751647e-06
0.00313480874117527 6.01319916203804e-06
0.00314082194033731 6.04020973004911e-06
0.00314686215006736 6.06782363888966e-06
0.00315292997370625 6.09605517933742e-06
0.00315902602888558 6.12491677692202e-06
0.00316515094566251 6.15442261005901e-06
0.00317130536827256 6.18458760257832e-06
0.00317748995587514 6.21542585085407e-06
0.003183705381726 6.24695593894349e-06
0.00318995233766494 6.2791935456015e-06
0.00319623153121054 6.31215568174262e-06
0.00320254368689229 6.34586181770695e-06
0.00320888954870999 6.38033067009545e-06
0.00321526987938009 6.40270876065471e-06
0.00322167258814074 6.42146867856092e-06
0.0032280940568193 6.4402855665728e-06
0.00323453434238588 6.45915750264489e-06
0.00324099349988852 6.4780839962573e-06
0.00324747158388478 6.4935325163218e-06
0.0032539651164011 6.50028225028267e-06
0.00326046539865138 6.50702261608241e-06
0.00326697242126746 6.51374647306314e-06
0.00327348616774053 6.52045337660166e-06
0.00328000662111713 6.52714343417952e-06
0.00328653376455131 6.53381639069871e-06
0.00329306758094201 6.54047236443051e-06
0.00329960805330644 6.54711110825531e-06
0.00330615516441469 6.55373256445746e-06
0.00331270889697915 6.56033611720583e-06
0.00331926923309636 6.56692265611666e-06
0.00332583615575247 6.57349119597378e-06
0.00333240964694845 6.58004207415516e-06
0.0033389896890226 6.58657468484641e-06
0.00334557626370745 6.59308947319562e-06
0.00335216935318064 6.59958583893678e-06
0.00335876893901958 6.60606414466285e-06
0.00336537500316424 6.61252398868155e-06
0.00337198752715293 6.60894977521293e-06
0.00337859647692814 6.59964617080315e-06
0.00338519612309894 6.59105748499724e-06
0.00339178718058394 6.58317523906289e-06
0.003398370355823 6.57597977303788e-06
0.00340494633559604 6.56945317446342e-06
0.0034115157887705 6.5635792595131e-06
0.00341807936803002 6.55833890651238e-06
0.00342463770693653 6.55371727792965e-06
0.00343119142421446 6.5497017379537e-06
0.00343774112595241 6.54627615451408e-06
0.00344428740210693 6.54342864385551e-06
0.00345083083075078 6.5411469067448e-06
0.00345737197765753 6.53941873603004e-06
0.00346391139639356 6.53823356147326e-06
0.00347044962995503 6.53758192617447e-06
0.0034769872118812 6.53745392515459e-06
0.00348352466580636 6.53783971575992e-06
0.00349006250552212 6.53873262902903e-06
0.00349660123815115 6.54012293161395e-06
0.00350314136108276 6.54200405709487e-06
0.00350968336513986 6.54436844233218e-06
0.00351622773358219 6.54721064973647e-06
0.00352277494423192 6.55052266806589e-06
0.00352932546689999 6.55430069847219e-06
0.00353587976759846 6.55853888362267e-06
0.00354243830648209 6.56323139077227e-06
0.00354900153787286 6.56837398501635e-06
0.00355556991185787 6.57396245603075e-06
0.0035621438743139 6.57999366983803e-06
0.00356872386798374 6.58646187335196e-06
0.00357531032985709 6.59336661336628e-06
0.00358190369647046 6.60070322689846e-06
0.00358850439969736 6.60846864986462e-06
0.00359511286834722 6.61666089530825e-06
0.00360172952924253 6.62527799288758e-06
0.00360835480723542 6.63431798642079e-06
0.00361498912522184 6.64377785904117e-06
0.00362163290308088 6.65365889376801e-06
0.00362828656197465 6.66395755910706e-06
0.00363495051953376 6.67467463420776e-06
0.00364162519416796 6.68580659355867e-06
0.00364831100076152 6.69735586642697e-06
0.00365500835662795 6.70932165525973e-06
0.00366171767828321 6.72170262280743e-06
0.00366843938090602 6.73450071245204e-06
0.00367517388161847 6.74771405689494e-06
0.00368192159567536 6.76134572851512e-06
0.00368868294140388 6.77539552779076e-06
0.00369545833693167 6.78986381069034e-06
0.00370224820074236 6.80475204951074e-06
0.00370905295279187 6.8200622903549e-06
0.00371587301508223 6.83579716001703e-06
0.00372270881224224 6.85195595154808e-06
0.00372956076819379 6.86854356538758e-06
0.00373642931175918 6.88555931552567e-06
0.0037433148710747 6.90300815721829e-06
0.00375021787923192 6.92089225893901e-06
0.00375713877149086 6.93921380472655e-06
0.00376407798529559 6.95510483530019e-06
0.00377103309013089 6.96021975622183e-06
0.00377799330988711 6.9653162326924e-06
0.0037849586261198 6.97038600243119e-06
0.00379192901212223 6.97542891378841e-06
0.00379890444103602 6.98044483714414e-06
0.00380588488587317 6.98543363393513e-06
0.0038128703195071 6.99039512503394e-06
0.00381986071463214 6.99532917703626e-06
0.00382685604380917 7.00707490208208e-06
0.00383386311871125 7.02781040904891e-06
0.0038408909291203 7.04859603131249e-06
0.00384793952515162 7.06943868356078e-06
0.00385500896383518 7.09033852944838e-06
0.00386209930236462 7.11129581085445e-06
0.00386921059817548 7.13231072079861e-06
0.00387634290889628 7.15338345902303e-06
0.0038834962923553 7.17451425584997e-06
0.00389067080661115 7.19570335637909e-06
0.00389786650996753 7.21695082997549e-06
0.0039050834607975 7.2382570461696e-06
0.00391232171784367 7.25962216742608e-06
0.0039195813400111 7.28104640263896e-06
0.00392686238641374 7.30252991205128e-06
0.00393416491632579 7.32407299740217e-06
0.00394148898932319 7.34567584866123e-06
0.00394883466517185 7.3673386072126e-06
0.00395620200377907 7.38906155579846e-06
0.00396359106533487 7.41084496048839e-06
0.00397100191029535 7.43268891240013e-06
0.00397843459920775 7.45459373877701e-06
0.00398588919294653 7.47655962379458e-06
0.00399336575257033 7.49858673482504e-06
0.00400086433930515 7.52067528562174e-06
0.00400838501459077 7.54282566290164e-06
0.00401592784025367 7.56503792104855e-06
0.00402349287817472 7.58731222378609e-06
0.00403108019039851 7.60964897074022e-06
0.00403868983936925 7.63204835582861e-06
0.00404632188772508 7.65451061950513e-06
0.00405397639834458 7.67703585941346e-06
0.004061653434204 7.69962421939573e-06
0.00406935305842339 7.72227620517289e-06
0.00407707533462857 7.74499192799624e-06
0.00408482032655656 7.76777141922004e-06
0.00409258809797578 7.7457673822669e-06
0.00410033386535805 7.7113865876389e-06
0.00410804525194569 7.67858027980785e-06
0.0041157238322255 7.64732648707965e-06
0.00412337115871258 7.61755124503732e-06
0.00413098870995761 7.58918794127296e-06
0.00413857789789889 7.56217476741013e-06
0.0041461400726663 7.53645340433946e-06
0.00415367652607064 7.51197067596229e-06
0.0041611884967466 7.48867725478433e-06
0.00416867717400138 7.46652463799979e-06
0.00417614369863938 7.44547151794244e-06
0.00418358917015732 7.42547724757822e-06
0.0041910146474049 7.40650354266874e-06
0.00419842115094757 7.38851616859484e-06
0.00420580966711617 7.37148138837803e-06
0.00421318114850454 7.35536766872436e-06
0.00422053651617327 7.34014737370304e-06
0.00422787666354697 7.32579324005606e-06
0.00423520245678703 7.312278929974e-06
0.004242514735717 7.29958073701807e-06
0.00424981431645402 7.28767639722795e-06
0.00425710199285125 7.2765450638345e-06
0.00426437853791508 7.26616670741283e-06
0.0042716447046225 7.25652094374561e-06
0.00427890122556624 7.24759278221609e-06
0.00428614881834846 7.23936510745774e-06
0.00429338818345591 7.23182039996546e-06
0.00430062000385588 7.22494533188227e-06
0.00430784494918776 7.21872556542977e-06
0.00431506367475319 7.2131486238409e-06
0.00432227682337703 7.20820215185164e-06
0.00432948502552888 7.20387505909629e-06
0.00433668890058798 7.20015462909922e-06
0.00434388905521708 7.19703285392707e-06
0.00435108608807101 7.19450066116227e-06
0.00435828058873217 7.19254559598509e-06
0.00436547313432815 7.19116220710394e-06
0.00437266429653526 7.19034222667375e-06
0.00437985463876193 7.19007745060942e-06
0.00438704471621254 7.19036204945292e-06
0.00439423507826199 7.19118793299918e-06
0.00440142626619499 7.19255053991754e-06
0.00440861881673491 7.19444594257649e-06
0.00441581326267749 7.19686561057992e-06
0.00442301012828807 7.19980686698373e-06
0.00443020993515505 7.20326533306858e-06
0.00443741320048812 7.20723725125859e-06
0.00444462043773938 7.21171656056186e-06
0.00445183215429994 7.21670425049764e-06
0.00445904885855044 7.22219432371321e-06
0.00446627105287415 7.22818549797883e-06
0.00447349923837213 7.23467535011973e-06
0.00448073391372225 7.24166266369841e-06
0.00448797557638595 7.24914389035474e-06
0.0044952247202763 7.25712023231836e-06
0.00450248184050862 7.26558878220862e-06
0.00450974742929083 7.2745496175759e-06
0.00451702197890841 7.28400403914956e-06
0.00452430598294756 7.29394920658877e-06
0.00453159993215414 7.30438647340406e-06
0.00453890431862755 7.31531602910181e-06
0.00454621963465665 7.32673868892743e-06
0.00455354637334558 7.33865589888653e-06
0.00456088502924446 7.35106853232089e-06
0.00456823609777678 7.36397869946571e-06
0.00457560007647625 7.37738733007402e-06
0.00458297746380632 7.39129720371838e-06
0.00459036876101004 7.40570991645601e-06
0.0045977744709265 7.42063015369481e-06
0.00460519510108019 7.4360577397842e-06
0.00461263115881998 7.45199928342889e-06
0.00462008315810341 7.46845528491154e-06
0.00462755161338832 7.48543059319685e-06
0.00463503704398151 7.50293011191974e-06
0.00464253997409343 7.52095755023196e-06
0.00465006093164367 7.53951728277401e-06
0.00465760044892644 7.55861435884965e-06
0.00466515906328529 7.57825451212884e-06
0.00467273731779742 7.59844227117907e-06
0.0046803357600686 7.61918411552203e-06
0.00468795494418412 7.64048595644752e-06
0.00469559543014057 7.66235568723114e-06
0.0047032577858278 7.68479743249336e-06
0.00471094258326029 7.7078211578647e-06
0.00471865040441816 7.73143176324261e-06
0.0047263818361814 7.75564069548256e-06
0.00473413747687688 7.78045170241203e-06
0.00474191792857929 7.80587708022359e-06
0.00474972380565952 7.83192466715457e-06
0.00475755573032667 7.85860304521085e-06
0.00476541433337188 7.88592421294394e-06
0.00477330025758483 7.91389764777778e-06
0.0047812141552326 7.94253226276515e-06
0.00478915668749537 7.97184110989591e-06
0.00479712852860526 8.00183673168174e-06
0.00480513036533695 8.03252978785099e-06
0.0048131628951248 8.06393242897627e-06
0.00482122682755377 8.09605970424173e-06
0.00482932288725801 8.12892410447202e-06
0.00483745181136249 8.1625431347561e-06
0.00484561435449724 8.19692827168765e-06
0.00485381128276893 8.23209603509421e-06
0.00486204337880403 8.2680638829153e-06
0.00487031144268694 8.30484810640422e-06
0.00487861629079334 8.34246736367279e-06
0.00488695875815702 8.38094058968283e-06
0.0048953396987467 8.42028483773876e-06
0.00490375998358444 8.46052248147062e-06
0.00491222050606591 8.50167479315668e-06
0.00492072218085907 8.54376117572743e-06
0.00492926594203479 8.5868079725989e-06
0.00493785275000739 8.630837518051e-06
0.00494648358752544 8.6758762448488e-06
0.00495515946377029 8.72194953536528e-06
0.00496388141330566 8.76908396004635e-06
0.0049726504972657 8.77684363121298e-06
0.00498142734089692 8.78229996210216e-06
0.00499020964085902 8.78772342468866e-06
0.00499899736428371 8.79311175209096e-06
0.0050077904760358 8.79846553607691e-06
0.00501658894157187 8.80378417864558e-06
0.00502539272575052 8.80906780771799e-06
0.00503420179355824 8.81431607461124e-06
0.00504301610963285 8.81952839008227e-06
0.00505183563802293 8.82470563487979e-06
0.00506066034365781 8.82984600364144e-06
0.00506949018966145 8.83495162679236e-06
0.00507832514128824 8.84001995893465e-06
0.00508716516124718 8.8450516667044e-06
0.00509601021291388 8.85004693382527e-06
0.00510486025984771 8.85500595428622e-06
0.00511371526580199 8.85992792430057e-06
0.0051225751937263 8.86481229101633e-06
0.00513144000601731 8.86966002730534e-06
0.00514030966604462 8.87446957557202e-06
0.00514918413562019 8.87924192822296e-06
0.00515806337754841 8.88397604113998e-06
0.00516694735358955 8.88867318936779e-06
0.00517583602677892 8.89333117163999e-06
0.00518472935795056 8.89795115210439e-06
0.00519362730910266 8.90253248830531e-06
0.00520252984159097 8.90707506310877e-06
0.00521143691665408 8.91157850299059e-06
0.00522034849515707 8.9160433647417e-06
0.00522926453852181 8.920468626113e-06
0.00523818500714792 8.92485459487926e-06
0.0052471098617428 8.92920105556952e-06
0.00525603906279837 8.93350752959612e-06
0.00526497257032797 8.9377742166269e-06
0.00527391034454459 8.9420002425897e-06
0.00528285234478718 8.94618622975665e-06
0.00529179853101694 8.95033172307501e-06
0.00530074886274001 8.95443668256778e-06
0.00530970329942258 8.95850024929441e-06
0.00531866179967188 8.96252308604877e-06
0.00532762432275793 8.96650462165194e-06
0.00533659082737958 8.97044484527622e-06
0.00534556127222485 8.97434291390602e-06
0.00535453561513876 8.97819967297788e-06
0.00536351381481174 8.98201386714099e-06
0.00537249582867888 8.98578622232101e-06
0.0053814816149012 8.98951605742199e-06
0.00539047113095862 8.99320326481628e-06
0.00539946433422344 8.99684803265824e-06
0.0054084611822561 9.00044926166923e-06
0.00541746163151776 9.00193022794295e-06
0.00542646356174571 9.00128465615848e-06
0.00543546484640187 9.00132780555067e-06
0.00544446617420742 9.00205310736452e-06
0.00545346822731478 9.00344905831115e-06
0.00546247167637309 9.00550708585228e-06
0.00547147718345894 9.00821293426242e-06
0.00548048539639321 9.01156101158262e-06
0.00548949695740479 9.01554290584565e-06
0.00549851250031063 9.02014808511962e-06
0.00550753264839575 9.02537109766679e-06
0.00551655801949342 9.03120436673291e-06
0.00552558922386015 9.03763817166377e-06
0.00553462686203182 9.04467005489328e-06
0.00554367153208671 9.04913596257975e-06
0.00555272066804929 9.05202321772771e-06
0.00556177269126702 9.05486511711965e-06
0.00557082755638414 9.05766063955901e-06
0.0055798852170237 9.06040934754221e-06
0.00558894562637124 9.06311120152296e-06
0.00559800873757276 9.06576593581085e-06
0.00560707450350857 9.06837333191936e-06
0.00561614287684049 9.07093321944781e-06
0.00562521381005994 9.07344545694084e-06
0.00563428725551688 9.0759097117475e-06
0.00564336316522863 9.07832581940703e-06
0.00565244149104804 9.08069363487821e-06
0.00566152218468292 9.08301286016483e-06
0.00567060519754308 9.08528337840904e-06
0.00567969048092149 9.08750490867646e-06
0.00568877798583017 9.09872075254903e-06
0.00569787670658271 9.12562194132665e-06
0.00570700232852404 9.15257508853645e-06
0.00571615490361258 9.17959062302281e-06
0.0057253344942356 9.20666876531959e-06
0.00573454116300092 9.23380981164747e-06
0.00574377497281257 9.26101394881485e-06
0.00575303598676138 9.28828145979897e-06
0.00576232426822118 9.31561260056932e-06
0.00577163988082175 9.34300762068641e-06
0.00578098288844244 9.37046676336003e-06
0.0057903533552058 9.39799018364902e-06
0.00579975134538945 9.42557827554308e-06
0.00580917692366499 9.45323126352108e-06
0.00581863015492851 9.48094932514865e-06
0.00582811110425366 9.50873267259571e-06
0.00583761983692625 9.5365818376494e-06
0.0058471564187639 9.56449677679758e-06
0.0058567209155407 9.59247780623106e-06
0.00586631339334693 9.62052527680008e-06
0.00587593391862373 9.64863924960809e-06
0.00588558255787334 9.67682022559471e-06
0.00589525937809894 9.70506825468583e-06
0.00590496444635362 9.7333837450526e-06
0.00591469783009868 9.76176689719489e-06
0.00592445959699587 9.79021770404547e-06
0.00593424981469992 9.81873683850875e-06
0.00594406855153842 9.84732436352937e-06
0.00595391587590195 9.87598045728177e-06
0.00596379185635924 9.90470565452377e-06
0.00597369656201376 9.87472341646032e-06
0.00598357128543022 9.83628497148425e-06
0.0059934075704017 9.79959875786089e-06
0.00600320716915956 9.76462153499085e-06
0.00601297179069455 9.73128208303905e-06
0.00602270307277759 9.69951195963782e-06
0.00603240258473723 9.66924995299276e-06
0.00604207183469022 9.64043662652809e-06
0.00605171227131675 9.61301802516095e-06
0.00606132528934191 9.58694405424728e-06
0.00607091223339616 9.56216537705951e-06
0.00608047439877322 9.53863788189596e-06
0.00609001303665512 9.51632184407191e-06
0.00609952935849919 9.49517584542915e-06
0.00610902453434462 9.4751642552445e-06
0.00611849969859986 9.45625116230855e-06
0.00612795594976217 9.43840783511887e-06
0.00613739435759729 9.42160068376043e-06
0.00614681595828105 9.40580172689713e-06
0.00615622176000795 9.39098629933403e-06
0.00616561274630728 9.37712704401221e-06
0.00617498987335129 9.36419987284155e-06
0.00618435407322413 9.35218468218036e-06
0.00619370625790631 9.3410571208476e-06
0.00620304731502716 9.33080126000489e-06
0.00621237811628717 9.32139390462765e-06
0.00622169951019179 9.31281950127581e-06
0.00623101232969307 9.30506265955822e-06
0.00624031739235263 9.2981073950231e-06
0.00624961549974765 9.29193786379829e-06
0.00625890743761145 9.28653909724647e-06
0.0062681939767087 9.28190146932058e-06
0.00627747587817802 9.27801023918273e-06
0.0062867538884172 9.27485450035992e-06
0.00629602874291756 9.2724234405049e-06
0.00630530116635806 9.27070633363787e-06
0.0063145718726917 9.26969477824273e-06
0.00632384156746995 9.26938044908804e-06
0.00633311094791903 9.26975359128097e-06
0.00634238070151031 9.27080826268867e-06
0.006351651509773 9.27253407742931e-06
0.00636092404385043 9.27492746421504e-06
0.00637019897131465 9.27798265475426e-06
0.0063794769539694 9.28169468468189e-06
0.00638875864865408 9.28605184214996e-06
0.00639804470049623 9.29105755163745e-06
0.00640733575804787 9.2967039570441e-06
0.00641663246200492 9.30298853177723e-06
0.00642593545053669 9.30990575383374e-06
0.00643524535629053 9.31745545069074e-06
0.00644456281174122 9.32563216381629e-06
0.00645388844390503 9.334437322277e-06
0.00646322288122731 9.34386705405085e-06
0.00647256674828136 9.35391980401396e-06
0.00648192066808538 9.36459404634635e-06
0.00649128526213172 9.37589136051662e-06
0.00650066115349224 9.3878095158174e-06
0.00651004896300806 9.40034938908712e-06
0.00651944931239714 9.41351189391488e-06
0.00652886282429106 9.42729642544572e-06
0.00653829012071651 9.44170629112135e-06
0.00654773182700763 9.45674094733495e-06
0.00655718856795496 9.47240377765065e-06
0.00656666097173261 9.48869507633464e-06
0.00657614966680895 9.50561830158076e-06
0.00658565528511053 9.52317695761993e-06
0.00659517846206815 9.5413753846045e-06
0.00660471983745275 9.56021321530342e-06
0.00661428005066806 9.57969883441691e-06
0.00662385974950247 9.59983273980958e-06
0.00663345958224228 9.62062103714509e-06
0.00664308020327943 9.64206909507253e-06
0.0066527222723745 9.66418233857186e-06
0.00666238645471307 9.68696786460773e-06
0.00667207342257768 9.71042879052369e-06
0.0066817838513682 9.73457313957733e-06
0.00669151842450778 9.75940738637244e-06
0.00670127783189415 9.78493970762178e-06
0.00671106277160178 9.81117589764003e-06
0.00672087394749942 9.83812675435979e-06
0.00673071207425378 9.86579822366574e-06
0.00674057787247744 9.89420295477432e-06
0.00675047207543222 9.92334622742889e-06
0.00676039542165964 9.95323922555714e-06
0.0067703486608852 9.98389409717384e-06
0.00678033255498238 1.00153172113854e-05
0.00679034787219376 1.00475268645082e-05
0.00680039539905827 1.0080528801903e-05
0.00681047592786017 1.01143382162914e-05
0.00682059026607646 1.01489670453826e-05
0.00683073923312185 1.01844282201068e-05
0.00684092366134195 1.0220739154346e-05
0.0068511444004963 1.0257911382862e-05
0.00686140231187916 1.02959618131789e-05
0.00687169827369234 1.03349058060131e-05
0.00688203317949835 1.03747597908331e-05
0.00689240793928919 1.04155421776487e-05
0.00690282348146683 1.04572707233174e-05
0.00691328075219015 1.04999643093802e-05
0.00692378071649953 1.05436456748475e-05
0.00693432436217438 1.05883297187259e-05
0.00694491269189311 1.06340424502903e-05
0.0069555467343434 1.06808056853277e-05
0.00696622754002872 1.07286406226715e-05
0.0069769561806514 1.07775743162732e-05
0.00698773375496767 1.08276323710064e-05
0.00699856138733868 1.08788407767512e-05
0.00700944022811543 1.093122591657e-05
0.007020371454032 1.09848202710642e-05
0.00703135627430306 1.10396520861445e-05
0.0070423959263892 1.10957529341039e-05
0.00705349167932331 1.11531568428313e-05
0.00706464483616614 1.1211901341035e-05
0.00707585673750718 1.12720187458266e-05
0.007087128756253 1.1333548816277e-05
0.00709846230506928 1.13965320372358e-05
0.00710985883710651 1.14610106390318e-05
0.00712131984774555 1.15270286511828e-05
0.00713284687639673 1.15946309446302e-05
0.00714444150734136 1.16145550953103e-05
0.00715605606243667 1.16180572687813e-05
0.00716767411970545 1.16215100438487e-05
0.0071792956297493 1.16249023583678e-05
0.00719092053210767 1.16282338887927e-05
0.00720254876599646 1.16315044747839e-05
0.00721418027047124 1.16347137633516e-05
0.0072258149842346 1.16378615143559e-05
0.00723745284574895 1.16409474733207e-05
0.00724909379322227 1.16439713712148e-05
0.00726073776459349 1.16469329763652e-05
0.00727238469756985 1.16498319838886e-05
0.00728403452955374 1.16526681426378e-05
0.00729568719769638 1.16703122288291e-05
0.00730735750992521 1.17048173016307e-05
0.00731906232722684 1.17393911698999e-05
0.00733080171839674 1.1774045079805e-05
0.00734257576347654 1.18087793572957e-05
0.00735438454283384 1.18435942538318e-05
0.00736622813708767 1.18784901574269e-05
0.0073781066272451 1.19099554545018e-05
0.0073900165826996 1.19112706073443e-05
0.00740192785330694 1.19133735352879e-05
0.00741384122684223 1.19163026529719e-05
0.0074257575294952 1.19200403199368e-05
0.00743767756981514 1.19245727043273e-05
0.00744960214251947 1.19298954330121e-05
0.00746153203795248 1.19359891519803e-05
0.00747346802710446 1.19428496063171e-05
0.00748541087671078 1.19504622277801e-05
0.00749736133893856 1.19349202908347e-05
0.00750929625922939 1.19056026399599e-05
0.00752120186186935 1.18779212610405e-05
0.00753307978313039 1.18518614955381e-05
0.00754493164462593 1.18273631075604e-05
0.00755675900773349 1.18043666472886e-05
0.00756856337438078 1.17828207567061e-05
0.00758034619513749 1.17626774711337e-05
0.00759210887260862 1.17438893977452e-05
0.00760385276200637 1.17264142653203e-05
0.00761557917627169 1.17102093527722e-05
0.00762728938562446 1.16952378813625e-05
0.00763898462350582 1.16814616198119e-05
0.00765066608512563 1.16688500336962e-05
0.00766233493515933 1.16573701479258e-05
0.00767399230530726 1.1646992947674e-05
0.00768563929825493 1.16376878436221e-05
0.00769727698609855 1.16294290735554e-05
0.00770890641517211 1.16221920076e-05
0.00772052860717971 1.16159512926804e-05
0.00773214455847239 1.1610689099669e-05
0.00774375524757206 1.16063813304581e-05
0.00775536162890252 1.16030077071799e-05
0.0077669646366097 1.16005508426997e-05
0.0077785651874524 1.15989934710958e-05
0.00779016418092349 1.15983156713396e-05
0.00780176249659483 1.15985068328916e-05
0.00781336100342772 1.15995490629453e-05
0.00782496055249067 1.16014273111332e-05
0.0078365619798018 1.16041293692694e-05
0.00784816610917107 1.16076458737216e-05
0.00785977375504479 1.16119628955901e-05
0.00787138571794038 1.16170693333006e-05
0.00788300278727368 1.16229559895783e-05
0.00789462574326326 1.16296099916266e-05
0.00790625535325488 1.16370278068808e-05
0.00791789238106176 1.16451984971144e-05
0.00792953757955888 1.16541111408542e-05
0.00794119169069973 1.16637632520308e-05
0.00795285545395177 1.16741467683483e-05
0.00796452960072011 1.16852545801961e-05
0.00797621485530031 1.16970786499151e-05
0.00798791193395022 1.17096203707009e-05
0.00799962155432093 1.17228670233897e-05
0.00801134442134432 1.17368209936103e-05
0.00802308124233793 1.17514752407467e-05
0.00803483271757867 1.17668255636038e-05
0.00804659954314228 1.17828715757667e-05
0.00805838241471804 1.17996062371276e-05
0.00807018202095517 1.18170310933442e-05
0.00808199905204851 1.18351400556182e-05
0.00809383419210413 1.18539356606237e-05
0.00810568812776476 1.18734156682457e-05
0.008117561543433 1.18935778359255e-05
0.00812945512126893 1.1914422821579e-05
0.00814136954409051 1.19359513010615e-05
0.00815330549539157 1.19581610436898e-05
0.00816526365643526 1.19810537093435e-05
0.0081772447101446 1.20046309777334e-05
0.00818924934112234 1.2022283000014e-05
0.00820127162412235 1.19818799711579e-05
0.00821325350409351 1.19431619740229e-05
0.00822519666606753 1.19062479810571e-05
0.00823710291404859 1.18710681067846e-05
0.00824897398215537 1.18375610270205e-05
0.00826081154318239 1.18056663674615e-05
0.00827261720954985 1.17753265035704e-05
0.00828439253605343 1.17464911352342e-05
0.00829613902718866 1.17191088183643e-05
0.00830785813600702 1.1693136208916e-05
0.00831955127221594 1.16685222104771e-05
0.00833121979442642 1.16452329833783e-05
0.0083428650274098 1.16232277562101e-05
0.00835448825516601 1.16024736217079e-05
0.00836609072878771 1.15829325396638e-05
0.00837767366132738 1.15645733302598e-05
0.00838923823465764 1.15473651627769e-05
0.00840078559982041 1.15312821400697e-05
0.00841231688196049 1.1516298653813e-05
0.0084238331806143 1.15023847592481e-05
0.00843533556537355 1.14895190591367e-05
0.00844682508443268 1.1477677617948e-05
0.00845830276205063 1.14668440782832e-05
0.00846976960612891 1.14569921422249e-05
0.00848122659827114 1.1448107666009e-05
0.00849267470593715 1.14401720615871e-05
0.00850411487799873 1.14331678130341e-05
0.00851554804581177 1.14270784644501e-05
0.00852697512427622 1.14218913751007e-05
0.00853839701565132 1.1417593101079e-05
0.0085498146087524 1.14141684617212e-05
0.00856122877721412 1.14116051444779e-05
0.0085726403823586 1.14098927775932e-05
0.00858405027513619 1.14090210769623e-05
0.00859545929621315 1.14089807645981e-05
0.00860686827697775 1.14097617112857e-05
0.00861827803868903 1.14113547814736e-05
0.00862968939347051 1.14137518301826e-05
0.00864110314530069 1.14169484899538e-05
0.00865252009379065 1.14209320822269e-05
0.00866394102587287 1.14257039377445e-05
0.00867536672981062 1.14312524014429e-05
0.00868679798221206 1.14375733145873e-05
0.00869823555552665 1.14446653744892e-05
0.00870968022090114 1.14525207739114e-05
0.00872113274167505 1.14611382987282e-05
0.00873259387997378 1.14705130233984e-05
0.00874406439299717 1.1480644759842e-05
0.00875554503775702 1.14915295944071e-05
0.00876703656735142 1.15031655287079e-05
0.00877853973288013 1.15155505964913e-05
0.00879005528347662 1.15286895074183e-05
0.00880158397298404 1.15425737224771e-05
0.00881312654670652 1.15572099338224e-05
0.00882468375664034 1.15725944052957e-05
0.00883625635104564 1.15887301072812e-05
0.00884784508115292 1.1605617181607e-05
0.00885945069833453 1.16232606086405e-05
0.00887107395894317 1.16416557851229e-05
0.00888271561472829 1.1660812595683e-05
0.00889437642732397 1.16807284236773e-05
0.00890605715574765 1.17014113380037e-05
0.00891775856708565 1.17228616950997e-05
0.00892948142878075 1.17450847515107e-05
0.00894122651353226 1.17680858217322e-05
0.008952994599354 1.1791868310006e-05
0.008964786467664 1.18164405878286e-05
0.00897660290825183 1.18418081452176e-05
0.00898844471639705 1.18679725551248e-05
0.00900031268895217 1.18949473471456e-05
0.00901220763629932 1.19227352055957e-05
0.00902413037150491 1.1951344843506e-05
0.00903608171634842 1.19807860654742e-05
0.00904806250241389 1.20110687744668e-05
0.00906007357118836 1.20421979073885e-05
0.00907211576909575 1.20741865660353e-05
0.00908418995566179 1.21070428898099e-05
0.0090962969985516 1.21407781615285e-05
0.00910843777671312 1.21754048051258e-05
0.00912061318151825 1.22109333086376e-05
0.00913282411482689 1.22473773678686e-05
0.00914507149219476 1.22847497835556e-05
0.00915735624197831 1.23230634874543e-05
0.00916967930546577 1.23623346902203e-05
0.00918204164015599 1.24025745172909e-05
0.00919444421467328 1.24438016006135e-05
0.00920688801627389 1.24860305418408e-05
0.00921937404681573 1.25292825009609e-05
0.00923190332931669 1.25735713947702e-05
0.00924447690071146 1.26189166653541e-05
0.00925709581737682 1.26653358235023e-05
0.00926976115320032 1.27128531038005e-05
0.00928247400630412 1.27614854099212e-05
0.00929523549171404 1.28112575177616e-05
0.0093080467492318 1.28621923256346e-05
0.00932090894155744 1.29143141357737e-05
0.00933382325569321 1.29676442258163e-05
0.00934679089991903 1.30222142242978e-05
0.00935981311414333 1.30780494638767e-05
0.0093728911636072 1.3135173350417e-05
0.00938602633695762 1.31936244032731e-05
0.00939921996136089 1.32534268592017e-05
0.0094124733882201 1.33146167930538e-05
0.00942578800501315 1.33772262102048e-05
0.00943916523122336 1.34412899271639e-05
0.00945260652115052 1.35068491681903e-05
0.00946611337031871 1.35739364027578e-05
0.00947968730672147 1.3642596464019e-05
0.00949332990318549 1.37128713768259e-05
0.00950704277456231 1.37848038780063e-05
0.00952082757844032 1.38584410669007e-05
0.00953468601950722 1.39338321009081e-05
0.00954861985160813 1.40110282573919e-05
0.00956263087986552 1.40900805271477e-05
0.00957672096039267 1.41710507980794e-05
0.00959089201119075 1.42539934220264e-05
0.00960514600461277 1.43389688343605e-05
0.00961948497344713 1.44260513889023e-05
0.00963391102483603 1.45152991046034e-05
0.00964842632394064 1.46067904989094e-05
0.00966303311443955 1.47006019222883e-05
0.00967773371636184 1.47968114038092e-05
0.00969253052776564 1.48422632746838e-05
0.00970737279104033 1.48443168968693e-05
0.0097222171079372 1.48463173794247e-05
0.00973706342531662 1.48482364274485e-05
0.00975191166174407 1.48500747250823e-05
0.00976676173646916 1.48518318066104e-05
0.00978161356827577 1.48535074457731e-05
0.00979646707572154 1.48551004804668e-05
0.00981132217620201 1.48566114035902e-05
0.0098261787876056 1.48580392978004e-05
0.0098410368269034 1.48593840818533e-05
0.00985589621098525 1.4860646404978e-05
0.00987075685739023 1.48618244041443e-05
0.00988561868179437 1.4862918988397e-05
0.00990048160078277 1.4863928779624e-05
0.00991534552956239 1.4864854225562e-05
0.00993021038378796 1.48656945648342e-05
0.00994507607835279 1.486644990035e-05
0.00995994252825314 1.48671192344782e-05
0.00997480964748762 1.48677030601483e-05
0.00998967735054777 1.4868200390656e-05
0.0100045455509384 1.48686112416306e-05
0.0100194141621801 1.48689350115324e-05
0.0100342830971916 1.48691717357966e-05
0.0100491522689274 1.48693208274267e-05
0.0100640215897548 1.48693821508253e-05
0.0100788909719056 1.48693550044086e-05
0.01009376032691 1.48692393339398e-05
0.010108629566244 1.48289618588625e-05
0.0101234585281028 1.47852224142477e-05
0.0101382437505171 1.47438300515609e-05
0.0101529875805687 1.47047085081049e-05
0.0101676922890768 1.46677589204019e-05
0.0101823600479972 1.46328940748901e-05
0.0101969929420721 1.46000359432096e-05
0.0102115929780153 1.45691053120375e-05
0.0102261620833273 1.45400319208308e-05
0.0102407021152481 1.45127531999388e-05
0.0102552148684481 1.44872028435733e-05
0.0102697020712916 1.44633254754157e-05
0.0102841653967671 1.44410629771865e-05
0.0102986064597442 1.4420365748206e-05
0.0103130268254925 1.440118923933e-05
0.0103274280147318 1.43834837371114e-05
0.0103418114984689 1.43672078813934e-05
0.0103561787063503 1.43523207106444e-05
0.0103705310270609 1.43387895256201e-05
0.0103848698165866 1.43265717972536e-05
0.0103991963883838 1.43156377127107e-05
0.0104135120260965 1.4305955470689e-05
0.0104278179815672 1.42974969017955e-05
0.010442115478469 1.42902306724427e-05
0.0104564057091414 1.42841346856106e-05
0.0104706898438271 1.42791791199348e-05
0.010484969022947 1.42753433599685e-05
0.010499244366307 1.42726024182053e-05
0.0105135169687252 1.42709393630904e-05
0.0105277879080883 1.4270329461882e-05
0.0105420582375501 1.42707594211701e-05
0.0105563289969713 1.42722069802565e-05
0.0105706012039516 1.42746556358215e-05
0.0105848758595874 1.42780912396544e-05
0.010599153950827 1.4282499720608e-05
0.0106134364505476 1.42878670746767e-05
0.0106277243176223 1.42941782138632e-05
0.0106420184958362 1.43014226646508e-05
0.0106563199185008 1.4309587718201e-05
0.010670629506219 1.43095898732731e-05
0.0106849390960923 1.42620730220006e-05
0.0106992011691143 1.42165739574168e-05
0.0107134177430717 1.41731588187675e-05
0.0107275909018905 1.4131758429101e-05
0.0107417226603196 1.40922946910426e-05
0.0107558149550106 1.40547017725146e-05
0.0107698696567832 1.40189114725266e-05
0.0107838885682557 1.39848665101973e-05
0.0107978734347659 1.39525059660874e-05
0.010811825940732 1.39217840904083e-05
0.0108257477248224 1.38926458125189e-05
0.0108396403706349 1.38650433410729e-05
0.010853505413976 1.38389360788064e-05
0.0108673443500548 1.38142817224836e-05
0.0108811586317773 1.37910395478254e-05
0.0108949496713251 1.37691736760618e-05
0.0109087188450011 1.37486508231187e-05
0.0109224674958243 1.37294325615966e-05
0.0109361969283859 1.37114951129902e-05
0.0109499084234988 1.36948050893294e-05
0.0109636032285882 1.36793381878697e-05
0.010977282566776 1.36650670598142e-05
0.0109909476338359 1.36519645953109e-05
0.0110045995984312 1.36400094007935e-05
0.011018239607832 1.36291813800319e-05
0.011031868789212 1.3619460619734e-05
0.0110454882498317 1.36108229765858e-05
0.0110590990728083 1.36032587645687e-05
0.0110727023315729 1.359674193509e-05
0.011086299073508 1.35912597793717e-05
0.0110998903332873 1.35868008150079e-05
0.0111134771341024 1.3583343754547e-05
0.0111270604778569 1.35808817449406e-05
0.0111406413596018 1.35794003120435e-05
0.0111542207599139 1.35788861710591e-05
0.0111677996460849 1.35793316451216e-05
0.0111813789777301 1.35807224990771e-05
0.0111949597002291 1.35830523137512e-05
0.0112085427525429 1.35863136353697e-05
0.0112221290661783 1.35904946321342e-05
0.0112357195608104 1.35955924125177e-05
0.0112493151532229 1.36015963603094e-05
0.0112629167495832 1.36085025840039e-05
0.0112765252521672 1.36163072493207e-05
0.0112901415594165 1.36250009817872e-05
0.0113037665603983 1.36345856302144e-05
0.0113174011460285 1.36450518950423e-05
0.0113310461979236 1.36563983536543e-05
0.0113447025962772 1.36686236316805e-05
0.0113583712199089 1.36817241430748e-05
0.011372052944052 1.36956997198422e-05
0.0113857486437718 1.37105513720231e-05
0.0113994591951439 1.37262710801099e-05
0.011413185466224 1.37428678669015e-05
0.0114269283340909 1.37603360410671e-05
0.0114406886701319 1.37786801819971e-05
0.0114544673503139 1.37978980652785e-05
0.0114682652483792 1.3817993213212e-05
0.0114820832415924 1.38389668999968e-05
0.0114959222084924 1.38608285043522e-05
0.0115097830369968 1.3883572473833e-05
0.0115236666094706 1.39072071299751e-05
0.0115375738166006 1.39317373956343e-05
0.0115515055539962 1.39571682481215e-05
0.0115654627222443 1.39835023796872e-05
0.011579446224624 1.40107460264796e-05
0.0115934569706505 1.40389066617832e-05
0.0116074958773123 1.40679918316931e-05
0.011621563869144 1.40980079713471e-05
0.0116356618771153 1.41289627601026e-05
0.0116497908398754 1.41608639471319e-05
0.0116639517038226 1.41937217389721e-05
0.0116781454255615 1.42275464386955e-05
0.0116923729720002 1.42623460410336e-05
0.0117066353180413 1.42981322261717e-05
0.0117209334502674 1.43349143637567e-05
0.0117352683646312 1.43727091939876e-05
0.0117496410738252 1.4411526315621e-05
0.0117640526001408 1.44513778544596e-05
0.0117785039779953 1.44922760479072e-05
0.0117929962540432 1.45342394131803e-05
0.0118075304934564 1.45772817143991e-05
0.0118221077751708 1.46214168463466e-05
0.0118367291920171 1.46666600833598e-05
0.0118513958521005 1.47130356269056e-05
0.0118661088877274 1.47605541165436e-05
0.0118808694418439 1.48092401756545e-05
0.0118956786820196 1.48591111039272e-05
0.0119105377931235 1.49101843778648e-05
0.0119254479775014 1.49624904680797e-05
0.0119404104679694 1.50160435060322e-05
0.0119554265114755 1.50708667940687e-05
0.0119704973782695 1.51269917080873e-05
0.0119856243699776 1.51844382891956e-05
0.0120008088082668 1.52432359795233e-05
0.0120160520442463 1.53034119693752e-05
0.0120313554562157 1.53649924670896e-05
0.0120467204486828 1.54280120016455e-05
0.0120621484606845 1.54925002292602e-05
0.0120776409609137 1.55584912370073e-05
0.0120931994521507 1.56260182366849e-05
0.0121088254703874 1.56951189866422e-05
0.012124520589374 1.5765833170963e-05
0.012140286422545 1.58381941849097e-05
0.0121561246167299 1.59122497393457e-05
0.0121720368664693 1.59880385669451e-05
0.0121880249050362 1.60656055856343e-05
0.0122040905106218 1.61450048947241e-05
0.0122202355155166 1.62262744941639e-05
0.0122364617900107 1.63094757913587e-05
0.0122527712658021 1.63946598093746e-05
0.0122691659256115 1.64818842251112e-05
0.0122856478098366 1.65712062914561e-05
0.012302219016128 1.66626901508257e-05
0.0123188817062789 1.67564026254564e-05
0.0123356381089043 1.68524133016771e-05
0.012352490522206 1.69507901257863e-05
0.0123694413123318 1.70516144239486e-05
0.0123864929267557 1.71549631317381e-05
0.0124036478898875 1.72609270011533e-05
0.0124209088168886 1.73695910432106e-05
0.0124382784079318 1.74810467447893e-05
0.0124557594546766 1.75954017041011e-05
0.0124733548563807 1.77127533910721e-05
0.0124910676097718 1.78332126292476e-05
0.012508900822401 1.79569057221228e-05
0.0125268577281232 1.80839491629026e-05
0.0125449416772861 1.82144818883243e-05
0.0125631561591744 1.83486398467791e-05
0.0125815047990212 1.84865724873118e-05
0.0125999913715085 1.8628445016861e-05
0.0126186198165253 1.87744221559319e-05
0.0126373942386813 1.89246834951218e-05
0.0126563189221764 1.90539325856032e-05
0.012675372854762 1.90552371089009e-05
0.0126944280918709 1.90565121089854e-05
0.0127134846039799 1.90576782303732e-05
0.0127325422822103 1.90587352953666e-05
0.0127516010175056 1.90596826653919e-05
0.012770660700171 1.90605206612057e-05
0.0127897212208322 1.90612481884199e-05
0.0128087824690206 1.89810506516786e-05
0.0128277635196723 1.88579070135368e-05
0.0128466214266859 1.87414639808731e-05
0.0128653628906667 1.86314847682436e-05
0.012883994375435 1.8527526380494e-05
0.0129025219018155 1.84291982945354e-05
0.01292095110011 1.83361367529906e-05
0.012939287236863 1.82480105511405e-05
0.0129575352474141 1.81645365407132e-05
0.0129756997839549 1.80854394183578e-05
0.0129937852233732 1.80104788357699e-05
0.013011795702209 1.79394250025614e-05
0.0130297351272115 1.78720788329244e-05
0.0130476072060445 1.78082492508911e-05
0.0130654154552954 1.77477610422368e-05
0.0130831632163376 1.76904557856991e-05
0.0131008536721233 1.76361859924715e-05
0.0131184898581158 1.75848161624783e-05
0.0131360746742782 1.75362157023444e-05
0.0131536108899806 1.74902682225163e-05
0.0131711011582031 1.7446867209288e-05
0.0131885480254124 1.74059063563895e-05
0.0132059539317688 1.7367292960321e-05
0.0132233212247291 1.73309396261842e-05
0.0132406521643553 1.7296758753768e-05
0.0132579489231091 1.72646799575644e-05
0.0132752136030666 1.72081708891109e-05
0.0132924217739557 1.71269399483105e-05
0.013309548713904 1.70492444333646e-05
0.0133265979583374 1.69750156517709e-05
0.0133435729739892 1.69040834517714e-05
0.0133604770574409 1.68363048315909e-05
0.0133773133622725 1.67715263857864e-05
0.0133940848886583 1.67096211687759e-05
0.0134107945098271 1.66504711030377e-05
0.0134274449809301 1.65939549462174e-05
0.0134440389358764 1.65399704421131e-05
0.0134605789063185 1.64884209378604e-05
0.0134770673272563 1.6439211322286e-05
0.0134935065385786 1.63922570216912e-05
0.0135098987956003 1.63474773252261e-05
0.0135262462729255 1.63047913906682e-05
0.0135425510643162 1.62641349930947e-05
0.0135588151993093 1.62254422393296e-05
0.0135750406415486 1.6188645529505e-05
0.0135912292870781 1.61536896901852e-05
0.0136073829767683 1.61205163950951e-05
0.0136235034931634 1.60890782858593e-05
0.0136395925714493 1.60593221666466e-05
0.0136556518936159 1.60312056857286e-05
0.0136716830993016 1.60046857019797e-05
0.0136876877850036 1.59797169761461e-05
0.0137036675019798 1.59562611162462e-05
0.013719623763096 1.59342903643862e-05
0.0137355580534604 1.59137593773636e-05
0.0137514718128378 1.58946410836869e-05
0.0137673664539215 1.58769035845075e-05
0.013783243357506 1.58605190984681e-05
0.0137991038766044 1.58454600973874e-05
0.0138149493367018 1.58316992875481e-05
0.0138307810359894 1.58192185472853e-05
0.0138466002545367 1.58079858740197e-05
0.0138624082404107 1.57979835285416e-05
0.0138782062239392 1.57891952192412e-05
0.0138939954191585 1.57815958438309e-05
0.0139097770150023 1.57751719716777e-05
0.013925552186974 1.57699026134588e-05
0.0139413220895874 1.5765775876435e-05
0.0139570878654639 1.57627748490058e-05
0.0139728506403129 1.57608827181848e-05
0.013988611523031 1.57600917613135e-05
0.0140043716147924 1.5760387919569e-05
0.0140201320027119 1.57617597868576e-05
0.0140358937624988 1.57641960315653e-05
0.0140516579585304 1.57676879711965e-05
0.0140674256465016 1.57722282840849e-05
0.0140831978747856 1.57778032429843e-05
0.0140989756780286 1.57844121153003e-05
0.0141147600901439 1.57920412713914e-05
0.0141305521314153 1.58006913971319e-05
0.0141463528228124 1.58103554477975e-05
0.0141621631782602 1.58210251116608e-05
0.0141779842033719 1.58326999359801e-05
0.0141938169033079 1.58453729891713e-05
0.0142096622762971 1.58590439113288e-05
0.0142255213202084 1.58737084583226e-05
0.0142413950286667 1.58893703031801e-05
0.0142572843989699 1.59060200138881e-05
0.0142731904189838 1.59236613436658e-05
0.0142891140803274 1.5942294143853e-05
0.0143050563744713 1.5961918302371e-05
0.0143210182927737 1.59825363981895e-05
0.0143370008291719 1.60041497288665e-05
0.0143530049789007 1.60267569590048e-05
0.0143690317358597 1.60503647945513e-05
0.0143850821006543 1.60749746520479e-05
0.0144011570753063 1.61005933558768e-05
0.0144172576686622 1.61272183655488e-05
0.0144333848870277 1.61548619964112e-05
0.0144495397490242 1.61835271967948e-05
0.014465723276221 1.62132183039673e-05
0.0144819364945249 1.62439437851387e-05
0.0144981804383101 1.62757080861422e-05
0.0145144561463962 1.63085211733138e-05
0.0145307646675695 1.63423944809299e-05
0.0145471070620504 1.6377329893392e-05
0.0145634843919438 1.6413341748258e-05
0.0145798977336921 1.64504403560645e-05
0.0145963481740482 1.6488634724207e-05
0.0146128368087724 1.65279381251187e-05
0.0146293647468975 1.65683583442188e-05
0.0146459331052417 1.66099116625731e-05
0.0146625430169043 1.66526102830875e-05
0.0146791956271874 1.66964721825825e-05
0.0146958920993699 1.6741508404846e-05
0.0147126336077748 1.67877329340292e-05
0.0147294213407088 1.68351641774339e-05
0.0147462565048863 1.68838221654597e-05
0.0147631403270517 1.69337199119614e-05
0.0147800740469637 1.6984877785827e-05
0.0147970589247495 1.70373178230744e-05
0.0148140962425726 1.70910579075851e-05
0.0148311873004802 1.71461219683405e-05
0.0148483334224485 1.72025297733854e-05
0.0148655359522219 1.72603057320767e-05
0.014882796257954 1.73194775015937e-05
0.0149001157354556 1.73800625993245e-05
0.0149174957980549 1.74420967173827e-05
0.0149349378947723 1.7505606959013e-05
0.0149524435017313 1.75706161935603e-05
0.0149700141179248 1.76371597163268e-05
0.0149876512776412 1.77052686920092e-05
0.0150053565463332 1.77749731330412e-05
0.0150231315194662 1.78463142426891e-05
0.0150409778337089 1.79193213652454e-05
0.0150588971550742 1.79940335701249e-05
0.0150768911886443 1.80704936089277e-05
0.0150949616822532 1.81487416882474e-05
0.0151131104239415 1.82288201666893e-05
0.0151313392441081 1.83107704134944e-05
0.0151496500145216 1.83946488466856e-05
0.0151680446633683 1.84804950202431e-05
0.0151865251583886 1.85683669165062e-05
0.0152050935253051 1.86583120257767e-05
0.0152237518373308 1.87503933691903e-05
0.0152425022307 1.8844666769781e-05
0.0152613468974698 1.89411972973247e-05
0.0152802880947671 1.904004445159e-05
0.0152993281392187 1.91412822426957e-05
0.0153184694214614 1.92449775521436e-05
0.0153377143990136 1.93512104306248e-05
0.0153570656094442 1.94600572958637e-05
0.0153765256667401 1.9571599481029e-05
0.0153960972662211 1.96859251421362e-05
0.0154157831913632 1.98031294873203e-05
0.0154355863208505 1.9923313246063e-05
0.0154555096340966 2.00465649973198e-05
0.0154755561990939 2.01730057206543e-05
0.0154957292048146 2.03027446368201e-05
0.0155160319494514 2.04358988720095e-05
0.0155364678483234 2.05726048132982e-05
0.0155570404531367 2.07129909775581e-05
0.0155777534441143 2.0857205803136e-05
0.0155986106499174 2.10053957682914e-05
0.0156196160456857 2.11577243695665e-05
0.0156407737700553 2.13143670614498e-05
0.0156620881371167 2.14174257307796e-05
0.0156835055628475 2.14805427508793e-05
0.0157049861055984 2.15437892462534e-05
0.0157265298948446 2.16071433665919e-05
0.0157481370382112 2.16706057379589e-05
0.0157698076439492 2.17341766692408e-05
0.0157915418206184 2.17978570783146e-05
0.0158133396776967 2.18616469207633e-05
0.0158352013246175 2.19255475896909e-05
0.0158571268722072 2.19895587829598e-05
0.0158791164309901 2.20536818159159e-05
0.0159011701128061 2.20892255039898e-05
0.0159232593383101 2.18711938330482e-05
0.0159451305321431 2.16644443706804e-05
0.0159667949765138 2.14696081986955e-05
0.0159882645847125 2.12856982967022e-05
0.0160095502830092 2.11118284921822e-05
0.0160306621115014 2.09472127752221e-05
0.0160516093242766 2.07911618936224e-05
0.0160724004861702 2.06430597411311e-05
0.0160930435459113 2.05023520323151e-05
0.0161135458979436 2.03685450966391e-05
0.0161339144430403 2.024118763585e-05
0.0161541556306761 2.01198766968698e-05
0.016174275507373 2.00042480349329e-05
0.0161942797554079 1.98939637775388e-05
0.0162141737191855 1.97887237021973e-05
0.0162339624428877 1.9688251679897e-05
0.0162536506945676 1.95922871361149e-05
0.0162732429817037 1.9500599698562e-05
0.0162927435814023 1.94129791938049e-05
0.0163121565605961 1.93292198404344e-05
0.0163314857804365 1.92491396281991e-05
0.0163507349200647 1.9172573679546e-05
0.0163699074937442 1.90993602465943e-05
0.0163890068539908 1.90293600270367e-05
0.0164080362140179 1.89624287243647e-05
0.0164269986427422 1.88984483755047e-05
0.0164458970911177 1.88372985469918e-05
0.0164647343896647 1.87788666775598e-05
0.0164835132563423 1.87230582851884e-05
0.0165022363146275 1.86697684999853e-05
0.0165209060831275 1.86189131799357e-05
0.0165395249963074 1.85704049785631e-05
0.016558095401286 1.85241695413491e-05
0.0165766195708273 1.84801276413398e-05
0.0165950996984687 1.84382142959079e-05
0.0166135379127646 1.83983594891444e-05
0.0166319362722537 1.83605043127359e-05
0.0166502967765664 1.83245949762883e-05
0.0166686213715427 1.82905680756517e-05
0.0166869119396184 1.82583798998804e-05
0.0167051703195183 1.82279770182222e-05
0.0167233982965365 1.81993153076988e-05
0.0167415976118442 1.81723525702788e-05
0.0167597699644145 1.81470470348592e-05
0.0167779170114493 1.81233587882646e-05
0.0167960403702376 1.810125412346e-05
0.016814141624361 1.8080696739638e-05
0.0168322223211007 1.80616579431583e-05
0.0168502839790438 1.80441005566831e-05
0.0168683280796005 1.80280008048731e-05
0.0168863560804054 1.8013329304236e-05
0.0169043694097096 1.8000062729788e-05
0.0169223694724394 1.79881721135e-05
0.0169403576445529 1.79776403575234e-05
0.0169583352849104 1.79684417653893e-05
0.0169763037266758 1.79605566417212e-05
0.0169942642833176 1.7953966896851e-05
0.0170122182502144 1.79486545733237e-05
0.0170301669047877 1.79446018343558e-05
0.0170481115066221 1.79417924183565e-05
0.0170660532990404 1.79402130990835e-05
0.0170839935121395 1.79398522164855e-05
0.017101933364356 1.79406923243931e-05
0.0171198740566804 1.79427204578075e-05
0.0171378167771382 1.79459340321933e-05
0.0171557627111704 1.79503143414383e-05
0.0171737130255118 1.79558545230474e-05
0.0171916688800349 1.79625477837629e-05
0.0172096314278187 1.79703829532798e-05
0.0172276018107719 1.79793563096403e-05
0.0172455811670816 1.79894597425148e-05
0.0172635706268241 1.80006866659898e-05
0.0172815713134901 1.80130350000661e-05
0.0172995843484901 1.80264982479763e-05
0.0173176108467381 1.80410714347174e-05
0.0173356519181728 1.80567556025188e-05
0.0173537086737754 1.80735473579437e-05
0.0173717822211333 1.80914433379677e-05
0.0173898736644713 1.81104432154535e-05
0.0174079841076867 1.81305497212129e-05
0.0174261146574079 1.81517580886588e-05
0.0174442664154966 1.81740696103043e-05
0.0174624404851069 1.81974901739645e-05
0.0174806379752809 1.8222018134631e-05
0.0174988599934155 1.82476564326472e-05
0.0175171076498481 1.82744126383751e-05
0.0175353820624865 1.83022852090767e-05
0.0175536843476956 1.83312787449016e-05
0.0175720156264405 1.83614025156909e-05
0.0175903770289562 1.83926612485989e-05
0.0176087696902048 1.84250597154679e-05
0.0176271947499202 1.84586042827711e-05
0.017645653354203 1.84933029288655e-05
0.0176641466571319 1.85291683854422e-05
0.0176826758255173 1.85662009714626e-05
0.0177012420264888 1.86044182665553e-05
0.0177198464447553 1.86438269876005e-05
0.0177384902717429 1.868443863778e-05
0.0177571747103807 1.87262632309712e-05
0.0177759009736117 1.87693188124958e-05
0.0177946702924242 1.88136092329833e-05
0.0178134839016572 1.88591527537701e-05
0.0178323430544109 1.8905967808891e-05
0.0178512490222198 1.89540665552524e-05
0.0178702030887751 1.90034596224267e-05
0.0178892065483975 1.90541739543744e-05
0.0179082607223519 1.91062204756722e-05
0.0179273669428276 1.91596199981692e-05
0.0179465265628257 1.92143935362115e-05
0.0179657409563619 1.92705573596018e-05
0.0179850115137215 1.93281378096242e-05
0.0180043396515312 1.93871498680751e-05
0.0180237268013992 1.94476253250212e-05
0.0180431744267243 1.9509587951923e-05
0.0180626840146762 1.95730550240947e-05
0.0180822570697003 1.96380642505333e-05
0.0181018951339508 1.97046368154638e-05
0.0181215997707663 1.97728026296401e-05
0.0181413725733959 1.98425902269707e-05
0.0181612151636229 1.99140370679709e-05
0.0181811292006909 1.99871706971235e-05
0.018201116371388 2.00620311258506e-05
0.0182211784025138 2.01386553873187e-05
0.0182413170579012 2.02170721953023e-05
0.0182615341300965 2.02973282236391e-05
0.0182818314583201 2.03794619207024e-05
0.0183022109202408 2.04635175752261e-05
0.018322674437816 2.05495382862569e-05
0.0183432239761023 2.06375785517106e-05
0.018363861554654 2.07276791789925e-05
0.018384589233833 2.08198942687705e-05
0.0184054091281018 2.09142750652805e-05
0.018426323403167 2.10108846291933e-05
0.0184473342877962 2.11097759013563e-05
0.0184684440636976 2.12110082094226e-05
0.018489655071907 2.13146568350007e-05
0.018510969728742 2.14207756919183e-05
0.0185323905044339 2.15294499191027e-05
0.018553919954353 2.1640739420477e-05
0.0185755606937735 2.17547358587054e-05
0.0185973154296322 2.1871515180469e-05
0.0186191869448127 2.19911605316739e-05
0.0186411781053444 2.21137683803054e-05
0.0186632918737247 2.22394331212968e-05
0.018685531306846 2.23682509877854e-05
0.0187078995578337 2.25003321517637e-05
0.0187303998899855 2.25432648016171e-05
0.0187529431547871 2.25731586943375e-05
0.0187755163134815 2.26041922769479e-05
0.0187981205057584 2.26363761833637e-05
0.0188207568819418 2.26697104168912e-05
0.0188434265923587 2.27041860358357e-05
0.0188661307783945 2.27397940653358e-05
0.0188888705724598 2.27765381365965e-05
0.0189116471105964 2.28144110775792e-05
0.018934461521674 2.28534147564671e-05
0.0189573149364305 2.28935456202558e-05
0.0189802084820507 2.29348001004533e-05
0.0190031432821512 2.2977181925471e-05
0.0190261204640767 2.30206838620728e-05
0.0190491411479387 2.30653078061852e-05
0.0190722064557449 2.31110612051112e-05
0.01909531751695 2.31579349315045e-05
0.0191184754518815 2.32059383015856e-05
0.0191416813901831 2.32550658350052e-05
0.0191649364560181 2.33053287648096e-05
0.0191882417847829 2.33567215835295e-05
0.0192115985063665 2.34092499565889e-05
0.019235007756323 2.32926213463027e-05
0.0192583003776693 2.31292983107268e-05
0.0192814296759801 2.29737678849483e-05
0.019304403443865 2.28257737291865e-05
0.0193272292175942 2.26848336317956e-05
0.019349914051226 2.25505117973138e-05
0.0193724645630233 2.24224135328521e-05
0.0193948869765562 2.23001732437582e-05
0.0194171871497999 2.21834654153286e-05
0.0194393706152153 2.20719877449537e-05
0.0194614426029602 2.19654619966427e-05
0.0194834080649568 2.1863636614585e-05
0.0195052717015714 2.17662790718689e-05
0.0195270379806433 2.16731684343236e-05
0.0195487111490776 2.1584108524689e-05
0.0195702952576023 2.14989137311668e-05
0.0195917941713335 2.14174154159449e-05
0.0196132115867494 2.13394496767781e-05
0.0196345510364262 2.12648705870989e-05
0.0196558159070133 2.11935430925448e-05
0.0196770094501058 2.11253326887347e-05
0.0196981347827946 2.10601270375238e-05
0.0197191949098321 2.0997807227788e-05
0.0197401927170599 2.09382710766101e-05
0.0197611309881365 2.08814178947699e-05
0.0197820124060313 2.08271600158331e-05
0.0198028395660471 2.07754093356335e-05
0.0198236149753827 2.0726080559609e-05
0.0198443410559423 2.06790993835267e-05
0.0198650201553259 2.06343957428142e-05
0.0198856545510687 2.05919020793729e-05
0.0199062464531481 2.05515499781743e-05
0.0199267980031262 2.05132816532646e-05
0.0199473112847795 2.04770432610636e-05
0.0199677883280406 2.04427766188955e-05
0.0199882311046595 2.041043726511e-05
0.0200086415419246 2.03799730129737e-05
0.0200290215149375 2.03513370821536e-05
0.0200493728520197 2.03244896889047e-05
0.0200696973417086 2.02993914344274e-05
0.020089996733143 2.0276003278209e-05
0.0201102727364212 2.02542897920875e-05
0.0201305270262133 2.02342158503696e-05
0.0201507612420637 2.02157515267493e-05
0.0201709769935904 2.01988605885161e-05
0.020191175854179 2.01835218032943e-05
0.0202113593759823 2.01697043077442e-05
0.02023152908029 2.01573840012232e-05
0.0202516864642912 2.01465369650842e-05
0.0202718330012563 2.01371394477464e-05
0.0202919701407041 2.01291694933169e-05
0.0203120993101974 2.01226085743245e-05
0.0203322219187717 2.01174366494465e-05
0.0203523393554211 2.01136403800979e-05
0.0203724529958012 2.01111966591487e-05
0.0203925641924604 2.0110094009789e-05
0.0204126742864702 2.01103161055013e-05
0.0204327846025757 2.01118533090026e-05
0.0204528964558847 2.01146861493008e-05
0.020473011142034 2.01188084519113e-05
0.0204931299504859 2.01242108125819e-05
0.0205132541612985 2.01308822345115e-05
0.020533385043533 2.01388051264553e-05
0.0205535238486594 2.01479818845106e-05
0.020573671830544 2.01584016695608e-05
0.0205938302322135 2.01700586805178e-05
0.020614000290894 2.01829454930524e-05
0.0206341832363871 2.0197059739531e-05
0.0206543802961266 2.0212395753171e-05
0.0206745926918798 2.02289495783818e-05
0.0206948216414582 2.02467189780271e-05
0.0207150683604362 2.02657000695557e-05
0.0207353340605058 2.02858906849339e-05
0.0207556199511907 2.03073005362278e-05
0.0207759272517269 2.03299123063171e-05
0.0207962571640332 2.03537391857507e-05
0.020816610903219 2.03787791652502e-05
0.0208369896823842 2.04050336632834e-05
0.0208573947160475 2.0432507555914e-05
0.0208778272236034 2.0461197203902e-05
0.0208982884208073 2.04911144253138e-05
0.0209187795352327 2.05222573644448e-05
0.0209393017925971 2.05546379776535e-05
0.0209598564305747 2.05882596717826e-05
0.0209804446902465 2.06231241469903e-05
0.0210010678143935 2.06592435615591e-05
0.0210217270579551 2.06966249432635e-05
0.0210424236828983 2.07352788771167e-05
0.0210631589617755 2.07752107681647e-05
0.0210839341725436 2.08164330985913e-05
0.0211047506056422 2.08589531549825e-05
0.0211256095587972 2.09027889014857e-05
0.0211465123476987 2.09479477986841e-05
0.0211674602954974 2.09944426975608e-05
0.0211884547381949 2.10422919167159e-05
0.0212094970301116 2.10915049632161e-05
0.0212305885350749 2.11421004044705e-05
0.0212517306354793 2.11940933577998e-05
0.0212729247288371 2.1247500873593e-05
0.0212941722297107 2.13023401444855e-05
0.0213154745698552 2.13586303321479e-05
0.0213368332001874 2.14163944323209e-05
0.0213582495946197 2.14756501371156e-05
0.0213797252447568 2.15364189764707e-05
0.0214012616637333 2.15987263851262e-05
0.0214228603901184 2.16625924613484e-05
0.0214445229825797 2.17280449529053e-05
0.0214662510275326 2.17951118911072e-05
0.0214880461394238 2.18638178236605e-05
0.0215099099572474 2.19341894234444e-05
0.0215318441466709 2.2006261233827e-05
0.0215538504079047 2.20800643679521e-05
0.0215759304722726 2.21556225974309e-05
0.0215980860948701 2.22329830320755e-05
0.0216203190779021 2.2312170149898e-05
0.021642631248052 2.2393231989165e-05
0.0216650244800412 2.24761957116451e-05
0.0216875006757529 2.25611083767526e-05
0.0217100617841296 2.26480077874506e-05
0.0217327097919171 2.27369500477016e-05
0.0217554467419648 2.28279621355891e-05
0.0217782747041003 2.29211113541916e-05
0.0218011958154545 2.30164337775461e-05
0.0218242122492321 2.3113988166846e-05
0.0218473262373989 2.32138341395624e-05
0.0218705400715385 2.33160178485328e-05
0.021893856089387 2.34206045844129e-05
0.0219172766939714 2.35276606403748e-05
0.0219408043546118 2.36372533372936e-05
0.0219644416079491 2.37494489526047e-05
0.0219881910569017 2.38643147957169e-05
0.0220120553716974 2.39819319677315e-05
0.0220360373036652 2.41023786786913e-05
0.0220601396823439 2.42257430532151e-05
0.0220843654253971 2.43521082865949e-05
0.0221087175336837 2.44815677296303e-05
0.0221331991014133 2.46142120518613e-05
0.0221578133134652 2.47501534281447e-05
0.0221825634668933 2.48894995707849e-05
0.0222074529664641 2.50323558147081e-05
0.0222324853222788 2.51788408098435e-05
0.0222576641630886 2.53290892468895e-05
0.0222829932523355 2.54832226782077e-05
0.0223084764750137 2.56242552419639e-05
0.0223341007302557 2.57162863895584e-05
0.0223598170166453 2.5806184351519e-05
0.0223856232009968 2.57832853517152e-05
0.0224114064863485 2.57623780045617e-05
0.0224371688643531 2.57436278756912e-05
0.0224629124922287 2.5726985421001e-05
0.0224886394776497 2.5712401548712e-05
0.0225143518791985 2.5699823628189e-05
0.0225400517028266 2.56892073185221e-05
0.0225657409101452 2.56805125831805e-05
0.0225914214227283 2.56736977258191e-05
0.0226170951204542 2.56687134166006e-05
0.0226427638338708 2.56655363383697e-05
0.0226684293702091 2.55132766138701e-05
0.022693942646823 2.53473845052043e-05
0.0227192900313282 2.51892861763379e-05
0.0227444793175045 2.50385950872771e-05
0.0227695179125918 2.48948615638063e-05
0.0227944127741556 2.47576859935634e-05
0.0228191704601492 2.4626688190431e-05
0.0228437971483396 2.45015429686502e-05
0.0228682986913083 2.43819249669664e-05
0.0228926806162752 2.42675540399285e-05
0.0229169481703152 2.41581712378087e-05
0.022941106341553 2.40535286447877e-05
0.0229651598701978 2.39534059200602e-05
0.0229891132761178 2.38575926399518e-05
0.0230129708687578 2.3765895439017e-05
0.0230367367641968 2.36781394295969e-05
0.0230604149036264 2.35941546735663e-05
0.0230840090583 2.35137890115631e-05
0.0231075228473115 2.34368946579627e-05
0.0231309597419695 2.33633447310352e-05
0.0231543230867005 2.32930050844261e-05
0.023177616091785 2.32257601815598e-05
0.0232008418519665 2.31614998682104e-05
0.0232240033518347 2.31001192283034e-05
0.023247103471063 2.3041522132616e-05
0.0232701449931956 2.29856155678312e-05
0.0232931306087635 2.29323205562365e-05
0.0233160629293197 2.28815463078665e-05
0.0233389444756276 2.28332232174598e-05
0.023361777698845 2.27872788741511e-05
0.0233845649777192 2.27436453418647e-05
0.0234073086230611 2.27022481247592e-05
0.0234300108711858 2.26630481333966e-05
0.0234526739193192 2.26259739857185e-05
0.0234752998933049 2.25909713323715e-05
0.0234978908646373 2.255799545856e-05
0.0235204488600959 2.25269966479001e-05
0.0235429758567438 2.24979329113173e-05
0.0235654737896551 2.24707499166939e-05
0.0235879445395718 2.24454210192501e-05
0.023610389960591 2.24218998767434e-05
0.0236328118604678 2.24001477480844e-05
0.0236552120082158 2.2380144373514e-05
0.0236775921525894 2.23618369940167e-05
0.0236999539895834 2.23452131382003e-05
0.0237222992027216 2.2330231426908e-05
0.0237446294341485 2.23168761751081e-05
0.0237669463103236 2.23051118510486e-05
0.0237892514221746 2.22949176669692e-05
0.0238115463398416 2.22862693479023e-05
0.0238338326091895 2.22791482339216e-05
0.0238561117574234 2.22735303243182e-05
0.0238783852877478 2.22694045209659e-05
0.0239006546922687 2.22667433975178e-05
0.0239229214356662 2.22655305876017e-05
0.0239451869662538 2.22657608076248e-05
0.0239674527270615 2.2267408721272e-05
0.0239897201357827 2.22704673916092e-05
0.0240119906031744 2.22749226260945e-05
0.0240342655258004 2.22807602933428e-05
0.0240565462860938 2.22879755223856e-05
0.0240788342616162 2.22965524577148e-05
0.0241011308140739 2.23064826572141e-05
0.0241234372967311 2.23177632770354e-05
0.0241457550600081 2.2330384135802e-05
0.0241680854441439 2.2344344354308e-05
0.0241904297884982 2.23596226874906e-05
0.0242127894111857 2.23762350598775e-05
0.0242351656462456 2.23941602697304e-05
0.0242575598065153 2.24134087941821e-05
0.0242799732153095 2.24339669092245e-05
0.0243024071822188 2.24558414707619e-05
0.0243248630236895 2.24790281573574e-05
0.0243473420518469 2.25035264223752e-05
0.0243698455782692 2.25293395227864e-05
0.024392374917792 2.25564651019651e-05
0.024414931382894 2.25849046002499e-05
0.0244375162874942 2.26146651858845e-05
0.0244601309526801 2.26457464925461e-05
0.0244827766991727 2.26781557922735e-05
0.024505454854965 2.27118946926161e-05
0.0245281667496576 2.27469686519894e-05
0.0245509137183096 2.27833889408084e-05
0.0245736971072504 2.28211572962352e-05
0.0245965182645466 2.28602851188026e-05
0.0246193785496654 2.29007780939805e-05
0.0246422793277594 2.2942643885576e-05
0.024665221971645 2.29858999481177e-05
0.0246882078715931 2.30305502139258e-05
0.024711238421807 2.30766064580846e-05
0.0247343150282651 2.31240844727377e-05
0.0247574391127378 2.31729942656545e-05
0.0247806121070035 2.32233557930026e-05
0.0248038354627965 2.3275173314968e-05
0.0248271106361115 2.33284709807919e-05
0.0248504391070922 2.33832631775549e-05
0.0248738223702698 2.34395663977242e-05
0.0248972619366675 2.34973992697621e-05
0.0249207593359373 2.35567846079556e-05
0.0249443161205452 2.36177373297752e-05
0.024967933857875 2.36802785465136e-05
0.0249916141364215 2.37444336268312e-05
0.0250153585700484 2.38102261261119e-05
0.0250391687961745 2.38776859745334e-05
0.025063046482149 2.39468268902209e-05
0.0250869933090392 2.40176833710564e-05
0.0251110109924103 2.40902861191491e-05
0.0251351012785294 2.41646577883993e-05
0.0251592659363178 2.42408317043893e-05
0.0251835067680222 2.43188352194652e-05
0.0252078256032417 2.43987107486985e-05
0.0252322243139904 2.44804905743405e-05
0.0252567048045647 2.45642137105182e-05
0.0252812690182752 2.46499088866435e-05
0.0253059189271619 2.47376266406332e-05
0.0253306565538025 2.48273986657761e-05
0.0253554839524683 2.49192787147025e-05
0.025380403231183 2.50133059404568e-05
0.0254054165371235 2.51095265220896e-05
0.0254305260636455 2.5207998243053e-05
0.0254557340618886 2.53087641372966e-05
0.0254810428260259 2.54118878182889e-05
0.0255064547138442 2.55174136200344e-05
0.0255319721274642 2.56254112007978e-05
0.025557597538665 2.57359376503335e-05
0.0255833334763153 2.58490622355654e-05
0.0256091825385509 2.59648437939412e-05
0.0256351473823449 2.60833650360481e-05
0.0256612307473809 2.62046914497702e-05
0.0256874354388307 2.63289058132103e-05
0.0257137643446439 2.64560852089384e-05
0.0257402204298528 2.65863244741892e-05
0.025766806754327 2.66883101877988e-05
0.0257934950645148 2.67541152976316e-05
0.0258202491798124 2.68212428684606e-05
0.0258470704226809 2.6889714906289e-05
0.0258739601375872 2.69595380764544e-05
0.0259009196756637 2.70307101256636e-05
0.0259279503857893 2.71032599363295e-05
0.0259550536457256 2.71771830354645e-05
0.0259822308287611 2.72524972706691e-05
0.0260094833260318 2.7329204800397e-05
0.0260368125308322 2.74073212830402e-05
0.0260642198521152 2.74868647356339e-05
0.0260917067168508 2.75678395826807e-05
0.0261192745564335 2.76502570415613e-05
0.0261469248134751 2.77341421503558e-05
0.0261746589556254 2.78194947288602e-05
0.0262024784503543 2.79063422724196e-05
0.0262303847926267 2.79946892139177e-05
0.0262583794818406 2.79833912044633e-05
0.0262863628730451 2.78028054105926e-05
0.0263141656784557 2.76299727218014e-05
0.0263417956511775 2.74651855277076e-05
0.0263692608367052 2.7307956158859e-05
0.0263965687928641 2.71578580692097e-05
0.0264237266509333 2.70144814864645e-05
0.0264507411324197 2.68774557199579e-05
0.0264776185881397 2.67464541803325e-05
0.02650436504232 2.66211574776541e-05
0.0265309861997977 2.65012842373655e-05
0.026557487484035 2.63865692657071e-05
0.0265838740533008 2.62767712800718e-05
0.0266101508245808 2.61716681145362e-05
0.0266363224926954 2.60710396745826e-05
0.0266623935323699 2.59747047455803e-05
0.0266883682371155 2.58824709618971e-05
0.0267142507080774 2.57941798601158e-05
0.0267400448879375 2.57096674413471e-05
0.0267657545553789 2.56287885787353e-05
0.0267913833439576 2.55514085210977e-05
0.0268169347524787 2.54773945324106e-05
0.0268424121470111 2.54066299627781e-05
0.0268678187769739 2.53390018372176e-05
0.0268931577788111 2.52744027540975e-05
0.0269184321815652 2.52127327710976e-05
0.0269436449143363 2.51538992655787e-05
0.0269687988136019 2.50978127784557e-05
0.0269938966263804 2.50443889373362e-05
0.0270189410153177 2.49935543893924e-05
0.0270439345697071 2.49452306141441e-05
0.0270688798003212 2.4899347944185e-05
0.0270937791482654 2.48558474713375e-05
0.0271186349957368 2.48146529077306e-05
0.0271434496486445 2.47757206656764e-05
0.0271682253693102 2.47389896653507e-05
0.0271929643589755 2.47044013646674e-05
0.0272176687603402 2.46719137063827e-05
0.0272423406740466 2.46414790555334e-05
0.0272669821531021 2.46130481816991e-05
0.0272915952012838 2.45865822189892e-05
0.0273161817835028 2.45620426331801e-05
0.027340743826136 2.45393911976973e-05
0.0273652832173337 2.45185879725166e-05
0.0273898018053062 2.44996112619073e-05
0.0274143014165681 2.44824096282409e-05
0.0274387838261963 2.44669718335983e-05
0.0274632507980299 2.44532588476863e-05
0.0274877040568776 2.44412438224626e-05
0.0275121453007001 2.44309080834512e-05
0.0275365762087835 2.44222251062174e-05
0.0275609984338897 2.44151685042154e-05
0.0275854136023939 2.44097240452552e-05
0.0276098233264392 2.44058635801569e-05
0.0276342291900194 2.44035791347898e-05
0.0276586327691541 2.44028407464302e-05
0.0276830356099006 2.44036446677059e-05
0.0277074392545683 2.44059651139781e-05
0.0277318452196823 2.4409796506595e-05
0.0277562550161889 2.44151232717655e-05
0.0277806701394606 2.44219278698425e-05
0.0278050920673305 2.44302089865528e-05
0.027829522276317 2.44399451396908e-05
0.0278539622214567 2.44511432530742e-05
0.0278784133647098 2.44637758287003e-05
0.0279028771405385 2.44778499128247e-05
0.0279273549904513 2.44933522837284e-05
0.027951848342735 2.45102819706024e-05
0.0279763586247056 2.45286298855768e-05
0.0280008872545912 2.45483930958398e-05
0.0280254356476871 2.45695687082166e-05
0.0280500052163953 2.45921579752879e-05
0.0280745973743706 2.46161539666989e-05
0.0280992135283373 2.46415600670085e-05
0.0281238550884043 2.46683714504435e-05
0.0281485234598547 2.46965915784124e-05
0.0281732200514331 2.47262218891753e-05
0.0281979462733223 2.4757265936304e-05
0.0282227035392586 2.47897294053856e-05
0.028247493268664 2.48236075883542e-05
0.0282723168762523 2.48589125116663e-05
0.028297175788764 2.48956479049674e-05
0.028322071436669 2.49338154236091e-05
0.0283470052520926 2.49734230653792e-05
0.028371978675158 2.50144873570689e-05
0.028396993162515 2.50570037412425e-05
0.0284220501662563 2.51009910045887e-05
0.0284471511572609 2.51464574222225e-05
0.0284722976146831 2.51934091808414e-05
0.0284974910238639 2.52418653713044e-05
0.0285227328892352 2.52918280220972e-05
0.0285480247172573 2.53433228852791e-05
0.0285733680401426 2.53963521191439e-05
0.0285987643922617 2.54509395715161e-05
0.0286242153318333 2.55070984006206e-05
0.0286497224302339 2.55648440331875e-05
0.0286752872742671 2.56241963895094e-05
0.0287009114706566 2.56851711452149e-05
0.0287265966418018 2.57477951234442e-05
0.0287523444369252 2.58120820893164e-05
0.0287781565190146 2.58780570026077e-05
0.0288040345760172 2.59457428063225e-05
0.0288299803188235 2.60151603898503e-05
0.0288559954792133 2.60863420464429e-05
0.0288820818212598 2.61593068350885e-05
0.0289082411280949 2.62340852737276e-05
0.0289344752133686 2.63107104435368e-05
0.0289607859238121 2.63892088949605e-05
0.0289871751327071 2.64696096980477e-05
0.0290136447424051 2.65519513997895e-05
0.0290401966938049 2.66362683263042e-05
0.0290668329621312 2.6722590495744e-05
0.029093555552627 2.68109645321757e-05
0.0291203665171592 2.69014211874031e-05
0.0291472679383466 2.69940056170966e-05
0.0291742619439637 2.70887658581895e-05
0.0292013507098218 2.71857314972297e-05
0.0292285364413191 2.72849753507769e-05
0.0292558214166699 2.73865184484616e-05
0.0292832079351183 2.74904325383702e-05
0.0293106983676567 2.75967637116745e-05
0.0293382951313684 2.77055658942986e-05
0.0293660006972627 2.78168985837136e-05
0.0293938175958464 2.79308269828253e-05
0.0294217484228292 2.80474097663447e-05
0.0294497958325955 2.81667213042507e-05
0.0294779625538998 2.82888195401702e-05
0.02950625137344 2.84137933575561e-05
0.0295346651667975 2.84652632405913e-05
0.0295631304300381 2.8512299229725e-05
0.0295916427292678 2.85607371758021e-05
0.0296202034664436 2.8610574744882e-05
0.0296488140411885 2.86618095759797e-05
0.0296774758507645 2.87144392747957e-05
0.0297061902900393 2.87684614074056e-05
0.0297349587514467 2.88238781674615e-05
0.0297637826296142 2.88806940869924e-05
0.0297926633237012 2.89389043121488e-05
0.0298216022280133 2.89985180407844e-05
0.0298506007460541 2.90595256155156e-05
0.0298796602716696 2.91219385621412e-05
0.0299087822102318 2.91857565893622e-05
0.0299379679668211 2.92509912692687e-05
0.0299672189580904 2.93176327051482e-05
0.0299965365907955 2.93856972187131e-05
0.0300259222880142 2.9455184390346e-05
0.0300553774724046 2.95261082089982e-05
0.0300849035806136 2.95984633531095e-05
0.0301145020439667 2.96722613666128e-05
0.0301441743053333 2.9733281702498e-05
0.0301739075870358 2.95698339618721e-05
0.0302034774209977 2.94127743365594e-05
0.0302328901953342 2.92626447737537e-05
0.030262152840108 2.9119082216349e-05
0.0302912719223243 2.89817498499431e-05
0.0303202536721743 2.88503293777255e-05
0.030349104001552 2.87245361989427e-05
0.030377828537751 2.86041071969731e-05
0.0304064326449479 2.84887865710887e-05
0.030434921431519 2.83783524439576e-05
0.030463299783963 2.82725914475986e-05
0.0304915723754106 2.81713028697758e-05
0.0305197436782804 2.80743049862473e-05
0.0305478179832666 2.79814235070192e-05
0.0305757994067736 2.78925024407679e-05
0.0306036919092144 2.78073815597667e-05
0.0306314992907742 2.77259273081827e-05
0.0306592252180823 2.76480103022162e-05
0.0306868732283846 2.7573498566082e-05
0.0307144467269506 2.75022860898102e-05
0.0307419490130404 2.74342529165368e-05
0.030769383265957 2.73693047120567e-05
0.030796752570669 2.73073417723289e-05
0.0308240599124414 2.72482721406394e-05
0.030851308184582 2.71920092976103e-05
0.0308785001938796 2.71384786237037e-05
0.0309056386725033 2.70875932432271e-05
0.0309327262657466 2.70392867797509e-05
0.0309597655525263 2.69934913888239e-05
0.0309867590439151 2.6950142080856e-05
0.031013709185996 2.69091788447853e-05
0.0310406183648408 2.68705400571673e-05
0.0310674889048979 2.68341755087188e-05
0.0310943230804067 2.68000311042997e-05
0.031121123111511 2.67680597174772e-05
0.0311478911712284 2.67382102698765e-05
0.0311746293814983 2.67104429313525e-05
0.0312013398244297 2.66847203773489e-05
0.031228024544807 2.66609968900565e-05
0.0312546855416971 2.66392379142632e-05
0.0312813247796113 2.66194026272118e-05
0.0313079441822385 2.66014656747364e-05
0.0313345456479133 2.65853932147241e-05
0.031361131041128 2.6571155958299e-05
0.0313877021970863 2.65587247991986e-05
0.0314142609218855 2.65480707970365e-05
0.0314408089926825 2.65391738832537e-05
0.0314673481665658 2.65320119531202e-05
0.0314938801785189 2.65265542975482e-05
0.0315204067328165 2.65227877893071e-05
0.0315469295206058 2.65206906748862e-05
0.0315734502112807 2.65202412922344e-05
0.0315999704525729 2.65214312051498e-05
0.031626491883778 2.6524236729016e-05
0.0316530161205071 2.65286430114972e-05
0.0316795447635186 2.65346396631698e-05
0.0317060794031817 2.65422185684231e-05
0.0317326216217502 2.65513584630669e-05
0.0317591729802132 2.65620513344919e-05
0.0317857350315477 2.65742936473526e-05
0.0318123093251951 2.65880708733787e-05
0.0318388973960684 2.66033795774461e-05
0.0318655007756459 2.66202052855479e-05
0.0318921209809314 2.66385535273086e-05
0.0319187595344587 2.66584143400545e-05
0.0319454179487988 2.66797799958672e-05
0.0319720977287947 2.6702647245813e-05
0.0319988003760405 2.67270151099233e-05
0.0320255273911504 2.675288264708e-05
0.0320522802737975 2.67802511975995e-05
0.0320790605249951 2.6809117642095e-05
0.0321058696426372 2.68394878961442e-05
0.0321327091305333 2.68713543745705e-05
0.0321595804849079 2.69047230540157e-05
0.0321864852079619 2.6939602243811e-05
0.0322134248102057 2.69759912224727e-05
0.0322404008014282 2.70138961139702e-05
0.0322674146975422 2.70533208059322e-05
0.0322944680183481 2.70942760940311e-05
0.0323215622944421 2.71367659617966e-05
0.0323486990604039 2.7180796718131e-05
0.032375879857122 2.72263793316418e-05
0.0324031062364537 2.72735248488748e-05
0.0324303797613026 2.7322239744574e-05
0.0324577020010471 2.73725445021349e-05
0.0324850745455493 2.74244387379145e-05
0.0325124989842872 2.74779431094437e-05
0.0325399769273966 2.75330713869901e-05
0.0325675099987836 2.75898421457746e-05
0.0325950998409294 2.76482622735558e-05
0.0326227481032029 2.77083528995283e-05
0.0326504564561025 2.77701353176849e-05
0.0326782265914202 2.78336238219168e-05
0.0327060602152421 2.78988375773051e-05
0.0327339590528194 2.79658055020556e-05
0.0327619248583214 2.80345398787266e-05
0.0327899593982002 2.81050675595349e-05
0.0328180644657597 2.81774180534641e-05
0.0328462418838132 2.82516064953802e-05
0.0328744934903085 2.83276750147383e-05
0.0329028211653233 2.84056391414192e-05
0.0329312268044647 2.8485524333045e-05
0.0329597123287977 2.85673760575476e-05
0.0329882797048553 2.8651212916841e-05
0.0330169309177721 2.87370785680071e-05
0.0330456679963401 2.88250045955911e-05
0.0330744930009357 2.89150203437654e-05
0.0331034080212795 2.9007183206809e-05
0.0331324152044863 2.91015106345825e-05
0.0331615167151209 2.91980558212587e-05
0.0331907147709421 2.92968648963602e-05
0.0332200116358385 2.9397981919939e-05
0.0332494096177584 2.95014488346132e-05
0.0332789110665931 2.96073184031813e-05
0.0333085183849962 2.97156492269234e-05
0.0333382340342232 2.98264901392792e-05
0.0333680605243624 2.99398878835946e-05
0.033398000412246 3.005592149605e-05
0.0334280563337421 3.01746391746242e-05
0.0334582309729167 3.02961110530771e-05
0.0334885270839698 3.04204109056996e-05
0.0335189474948755 3.05475945965413e-05
0.033549495089472 3.06033381493144e-05
0.0335800984276213 3.06328752800714e-05
0.0336107313029014 3.06640087016323e-05
0.033641395311603 3.06967500429272e-05
0.033672092061646 3.07310914790576e-05
0.033702823153125 3.07670202967036e-05
0.0337335901734217 3.08045262261419e-05
0.0337643946996479 3.08436014542499e-05
0.0337952383011021 3.08842282791219e-05
0.0338261225293812 3.09264087326994e-05
0.0338570489381139 3.09701324921507e-05
0.0338880190706061 3.10153916774179e-05
0.0339190344622835 3.10621733858067e-05
0.0339500966356693 3.11104771307258e-05
0.0339812071128 3.1160307451402e-05
0.0340123674202514 3.12116463279015e-05
0.0340435790665793 3.12644982515244e-05
0.0340748435648309 3.1318860178996e-05
0.0341061624250099 3.13747265003943e-05
0.0341375371515103 3.14320915397025e-05
0.03416896924305 3.14909648182418e-05
0.0342004602078682 3.15408606023228e-05
0.0342320010684705 3.13892979845533e-05
0.0342633903664551 3.12435176470787e-05
0.0342946338841022 3.1103961789289e-05
0.0343257378458914 3.0970340541583e-05
0.034356708186433 3.08423697341073e-05
0.0343875505561671 3.07197972967069e-05
0.0344182703534638 3.0602378213886e-05
0.0344488727316777 3.04898984048587e-05
0.0344793626300826 3.03821402462467e-05
0.0345097447703288 3.02789209964285e-05
0.0345400236913253 3.01800584972302e-05
0.0345702037498225 3.00853806127935e-05
0.0346002891304353 2.99947321529401e-05
0.0346302838625882 2.99079625969517e-05
0.0346601918251852 2.98249354721998e-05
0.0346900167606574 2.97455233374617e-05
0.0347197622839948 2.96695980799934e-05
0.0347494318820748 2.95970498359647e-05
0.0347790289319108 2.95277701410151e-05
0.0348085567020518 2.94616542115313e-05
0.0348380183562634 2.93986126795064e-05
0.0348674169689429 2.93385454071115e-05
0.03489675551435 2.92813722041831e-05
0.0349260368865542 2.92270114058162e-05
0.03495526389796 2.91753916201633e-05
0.0349844392895801 2.91264327723358e-05
0.0350135657223525 2.90800720053535e-05
0.0350426457943578 2.90362423761535e-05
0.035071682036734 2.89948822427103e-05
0.0351006769189767 2.89559375585121e-05
0.0351296328565352 2.89193500584039e-05
0.0351585522065936 2.88850689893398e-05
0.0351874372755829 2.88530463605668e-05
0.0352162903219435 2.88232345593008e-05
0.0352451135565028 2.87955910221102e-05
0.0352739091475249 2.87700711527635e-05
0.0353026792186777 2.87466400503085e-05
0.035331425858728 2.87252513251683e-05
0.0353601511100532 2.87058823472226e-05
0.0353888569924004 2.8688489541968e-05
0.0354175454819423 2.86730436543764e-05
0.0354462185255967 2.86595203252445e-05
0.035474878045922 2.86478835946703e-05
0.0355035259295166 2.86381117896833e-05
0.0355321640413063 2.86301786695969e-05
0.0355607942199759 2.86240604812002e-05
0.0355894182804571 2.86197359505077e-05
0.0356180380164076 2.86171768221813e-05
0.0356466551932298 2.86163738459972e-05
0.0356752715670758 2.86173060473291e-05
0.0357038888731231 2.86199477841552e-05
0.0357325088209073 2.8624299562265e-05
0.0357611331204696 2.86303311262049e-05
0.0357897634515958 2.86380407663635e-05
0.0358184014923621 2.86474078222548e-05
0.0358470489001844 2.86584188042311e-05
0.0358757073189886 2.86710721979161e-05
0.0359043783911865 2.86853570061952e-05
0.0359330637481927 2.87012550793073e-05
0.035961765003272 2.87187674416073e-05
0.0359904837707136 2.87378879876594e-05
0.0360192216587013 2.87586034270274e-05
0.0360479802621283 2.87809197372222e-05
0.0360767611818655 2.88048212555925e-05
0.0361055660031211 2.8830316463505e-05
0.0361343963195846 2.88573969763882e-05
0.036163253716561 2.88860641072581e-05
0.0361921397806683 2.89163167793743e-05
0.0362210560974477 2.89481466239494e-05
0.0362500042440716 2.89815696663111e-05
0.0362789858137379 2.90165775858707e-05
0.0363080023913238 2.90531767345607e-05
0.0363370555680583 2.90913759814923e-05
0.0363661469440398 2.91311719452259e-05
0.0363952781159851 2.91725735682821e-05
0.0364244506895533 2.92155898613271e-05
0.0364536662794147 2.92602199681944e-05
0.0364829264993829 2.93064804319625e-05
0.0365122329798148 2.93543729477894e-05
0.0365415873527626 2.94039142117905e-05
0.0365709912669744 2.94551110075852e-05
0.036600446377982 2.95079802090114e-05
0.036629954358191 2.95625211484188e-05
0.0366595168793394 2.96187659964312e-05
0.0366891356453358 2.96767091300048e-05
0.0367188123544658 2.97363829858939e-05
0.0367485487374517 2.97977921948039e-05
0.0367783465296465 2.98609592906193e-05
0.0368082074889372 2.99259044088761e-05
0.036838133393346 2.99926400927485e-05
0.0368681260334388 3.0061194453154e-05
0.0368981872278919 3.01315828582413e-05
0.0369283188107502 3.02038363750856e-05
0.0369585226471253 3.02779680471823e-05
0.0369888006151724 3.03540066883559e-05
0.0370191546218608 3.04319839815101e-05
0.0370495866058423 3.051192131751e-05
0.0370800985271598 3.05938508255103e-05
0.0371106923779853 3.06777969279568e-05
0.0371413701749133 3.07638002447142e-05
0.037172133975158 3.085189106289e-05
0.0372029858662209 3.09421026075493e-05
0.0372339279688284 3.10344656857813e-05
0.0372649624345142 3.11290303560507e-05
0.0372960914648703 3.12258254057065e-05
0.037327317290276 3.1324898995564e-05
0.0373586421892715 3.14262887987615e-05
0.0373900684780703 3.15300411159368e-05
0.0374215985191862 3.16362082770319e-05
0.0374532347274633 3.17448320448936e-05
0.0374849795595082 3.18559685817145e-05
0.0375168355280899 3.19696718833615e-05
0.0375488051999732 3.20859937278881e-05
0.0375808911937011 3.22049978216104e-05
0.0376130961915227 3.23267429458971e-05
0.0376454229344686 3.24512885748252e-05
0.0376778742230435 3.25787150683643e-05
0.0377104529381118 3.27090749104327e-05
0.0377431620130223 3.28424531942963e-05
0.0377760044662165 3.29723202077406e-05
0.0378089767864243 3.29833160469866e-05
0.0378419601024713 3.29961367692529e-05
0.0378749562392405 3.30109180732168e-05
0.0379079671573137 3.30276348635824e-05
0.0379409947921773 3.30462621277084e-05
0.037974041054305 3.30667696938109e-05
0.0380071078239989 3.30891457300732e-05
0.0380401969697289 3.31133549204031e-05
0.0380733103246493 3.31393934073575e-05
0.0381064497180567 3.31672285346362e-05
0.0381396169465913 3.31968433902104e-05
0.0381728137899815 3.32282263584504e-05
0.03820604201634 3.32613632222312e-05
0.0382393033795622 3.3296237130971e-05
0.0382725996166932 3.33328259147831e-05
0.038305932442608 3.33711232866175e-05
0.0383393035658946 3.34111176690507e-05
0.0383727146835636 3.345279480524e-05
0.0384061674783689 3.34222223777451e-05
0.0384395897007466 3.32775718956507e-05
0.0384728672726423 3.31386154171579e-05
0.0385060058880594 3.30054912455496e-05
0.038539011379305 3.28779458190844e-05
0.0385718893251241 3.27557275062202e-05
0.0386046450526303 3.26386201095141e-05
0.0386372836727398 3.25264084853698e-05
0.0386698100812252 3.24188938544461e-05
0.0387022289750796 3.2315898582848e-05
0.0387345448736625 3.22172451772939e-05
0.0387667621188397 3.21227818409002e-05
0.0387988849006806 3.20323538491116e-05
0.0388309172545298 3.19458162670305e-05
0.0388628630707968 3.18630362999659e-05
0.0388947261070968 3.1783895634955e-05
0.0389265100027317 3.17082723769385e-05
0.0389582182751086 3.16360562726032e-05
0.0389898543313813 3.15671383671083e-05
0.0390214214697484 3.15014312475328e-05
0.0390529229009959 3.14388307594978e-05
0.0390843617317554 3.13792490152328e-05
0.0391157409807706 3.13226117047345e-05
0.0391470635924754 3.12688301202683e-05
0.0391783324225956 3.12178391296717e-05
0.0392095502617253 3.11695692070776e-05
0.0392407198309324 3.11239464092046e-05
0.0392718437773416 3.10809125596823e-05
0.0393029246899013 3.10403973776526e-05
0.0393339650872789 3.10023639215106e-05
0.0393649674512004 3.0966742842809e-05
0.0393959341940432 3.09334879507144e-05
0.0394268676819939 3.09025559485538e-05
0.0394577702379425 3.08738937847996e-05
0.0394886441317273 3.08474613520074e-05
0.0395194915930793 3.08232213545365e-05
0.0395503148144338 3.08011241360176e-05
0.0395811159385698 3.07811505909923e-05
0.0396118970891608 3.07632489933767e-05
0.0396426603381542 3.07473930879572e-05
0.0396734077312422 3.0733554278842e-05
0.039704141285521 3.0721701610351e-05
0.0397348629871314 3.07118068096147e-05
0.039765574793941 3.07038442753537e-05
0.0397962786382163 3.06977885335492e-05
0.0398269764267499 3.06936116860734e-05
0.039857670038436 3.06913037032924e-05
0.0398883613421392 3.06908343452005e-05
0.0399190521764844 3.06921861514709e-05
0.0399497443626359 3.06953468366016e-05
0.0399804397094725 3.07002914548161e-05
0.0400111400009273 3.07070129616395e-05
0.040041847013889 3.07154865111981e-05
0.0400725625004002 3.07257154133504e-05
0.0401032882158135 3.07376723465144e-05
0.04013402588816 3.07513504900122e-05
0.04016477723865 3.07667456486062e-05
0.0401955439842986 3.07838382504647e-05
0.0402263278225491 3.08026318953488e-05
0.0402571304544445 3.08231096224535e-05
0.0402879535640669 3.08452751268117e-05
0.0403187988391937 3.08691192337668e-05
0.0403496679584275 3.08946301739959e-05
0.0403805625886015 3.09218143481161e-05
0.0404114844029496 3.09506626151128e-05
0.0404424350655647 3.0981184074414e-05
0.0404734162496391 3.10133696186478e-05
0.0405044296192578 3.10472127229518e-05
0.0405354768319807 3.10827330862476e-05
0.040566559565067 3.11199216305897e-05
0.0405976794866976 3.11587850377998e-05
0.0406288382717354 3.1199316834123e-05
0.0406600375885695 3.12415369777833e-05
0.0406912791255473 3.12854390367037e-05
0.040722564564584 3.1331040463176e-05
0.0407538956050471 3.13783375002966e-05
0.0407852739425474 3.14273477307257e-05
0.0408167012902782 3.14780700972376e-05
0.0408481793603754 3.15305276946633e-05
0.0408797098880701 3.15847195342696e-05
0.0409112946076043 3.16406634931969e-05
0.0409429352710975 3.16983721516284e-05
0.0409746336432492 3.17578581581748e-05
0.0410063915014073 3.18191451332535e-05
0.0410382106465406 3.18822295286387e-05
0.0410700928760692 3.1947143337104e-05
0.0411020400194063 3.20139023105913e-05
0.0411340539217169 3.20825222856196e-05
0.0411661364440025 3.21530302567254e-05
0.0411982894742593 3.22254367591923e-05
0.0412305149110185 3.22997718499761e-05
0.0412628146828684 3.23760574393204e-05
0.0412951907403078 3.24543155783475e-05
0.0413276450558861 3.2534574090121e-05
0.0413601796299762 3.26168638346609e-05
0.0413927964938109 3.27012102471087e-05
0.041425497704058 3.27876360891089e-05
0.0414582853401471 3.28761842602077e-05
0.0414911615244073 3.29668894634495e-05
0.0415241284138708 3.30597722964198e-05
0.0415571881861672 3.31548794654889e-05
0.0415903430656327 3.32522465313163e-05
0.041623595312164 3.33519122684891e-05
0.0416569472244325 3.34539157968894e-05
0.0416904011402294 3.35583024627437e-05
0.0417239594426921 3.36651151041272e-05
0.0417576245577962 3.37744088189798e-05
0.0417913989666152 3.38862244161216e-05
0.0418252851910313 3.4000612040065e-05
0.0418592858030714 3.41176253558083e-05
0.0418934034284272 3.42373246397065e-05
0.0419276407530669 3.43597708559289e-05
0.0419620005239229 3.44850165264105e-05
0.0419964855404493 3.46131269694026e-05
0.0420310986674187 3.47441713586915e-05
0.0420658428387774 3.48782228105462e-05
0.0421007210615879 3.50153522570595e-05
0.042135736413845 3.51556315134939e-05
0.0421708920453585 3.52991364361643e-05
0.0422061911817946 3.54459564930658e-05
0.0422416371382877 3.5502542142962e-05
0.0422771396804307 3.54959055943389e-05
0.042312635586025 3.54916054863854e-05
0.0423481271915114 3.54897070168729e-05
0.0423836168985283 3.54901620622659e-05
0.0424191070605905 3.54929282654342e-05
0.042454599988856 3.54979634653145e-05
0.0424900979523213 3.55052340192874e-05
0.0425256031863406 3.55147008827998e-05
0.0425611178872234 3.552632792904e-05
0.0425966442151524 3.55400847308955e-05
0.0426321842998833 3.55559381803429e-05
0.0426677402380636 3.55738608515412e-05
0.0427033140989152 3.55483954539152e-05
0.0427388624943691 3.53995434267406e-05
0.0427742620377958 3.52565014175661e-05
0.0428095185392134 3.51194209906622e-05
0.0428446379602041 3.4988044187158e-05
0.0428796260043912 3.4862131371222e-05
0.0429144881357624 3.47414524462046e-05
0.0429492295882086 3.46258003419611e-05
0.0429838553885506 3.45149767541079e-05
0.0430183703653047 3.44088001284835e-05
0.0430527791654332 3.43070943315361e-05
0.0430870862597647 3.42096966769748e-05
0.0431212959564417 3.4116454921399e-05
0.0431554124113631 3.40272325112983e-05
0.0431894396438744 3.39418892320242e-05
0.0432233815331064 3.38602974899471e-05
0.0432572418305964 3.37823448371663e-05
0.0432910241754335 3.37079147454033e-05
0.043324732090179 3.36368947031175e-05
0.0433583689848821 3.35692005240963e-05
0.0433919381854062 3.35047246186762e-05
0.0434254429100248 3.34433848037732e-05
0.0434588862948286 3.33850889352401e-05
0.0434922713837639 3.33297619387407e-05
0.0435256011457026 3.32773321711676e-05
0.0435588784778738 3.32277178593796e-05
0.0435921061957331 3.31808594834336e-05
0.0436252870552166 3.31366899796593e-05
0.0436584237451962 3.30951455155971e-05
0.0436915188907118 3.30561762310499e-05
0.0437245750669429 3.30197192107553e-05
0.0437575947861536 3.29857281339391e-05
0.0437905805142876 3.29541435620253e-05
0.0438235346578496 3.29249360635544e-05
0.0438564595939132 3.28980495381564e-05
0.0438893576434513 3.28734443572646e-05
0.0439222310878086 3.28510811500253e-05
0.0439550821689586 3.28309207815304e-05
0.0439879130897401 3.28129243315362e-05
0.0440207260140717 3.27970719791276e-05
0.0440535230860508 3.27833170716253e-05
0.0440863064031224 3.27716374367114e-05
0.0441190780405591 3.27619948270332e-05
0.0441518400353862 3.27543754791065e-05
0.0441845944108653 3.27487413897097e-05
0.044217343152255 3.2745084466242e-05
0.0442500882367212 3.27433668975444e-05
0.0442828316036188 3.27435780874867e-05
0.0443155751817063 3.2745691233527e-05
0.0443483208729398 3.27496931939025e-05
0.0443810705661337 3.27555572829655e-05
0.0444138261234167 3.27632868499128e-05
0.0444465894102666 3.27728498563808e-05
0.0444793622601229 3.27842333881929e-05
0.0445121464935111 3.27974382680525e-05
0.0445449439317792 3.28124379883179e-05
0.0445777563697675 3.28292334696846e-05
0.0446105856032372 3.28478037112492e-05
0.0446434334069484 3.28681524734065e-05
0.0446763015594219 3.28902670472454e-05
0.0447091918264691 3.29141402437455e-05
0.0447421059667128 3.29397704258532e-05
0.0447750457371387 3.29671504495355e-05
0.0448080128875882 3.29962787286649e-05
0.0448410091663169 3.30271537056343e-05
0.0448740363200225 3.3059768267194e-05
0.0449070960882897 3.30941292535649e-05
0.0449401902175433 3.3130232372242e-05
0.0449733204499155 3.31680789290898e-05
0.0450064885288446 3.32076730626851e-05
0.0450396962019073 3.32490189480815e-05
0.0450729452208554 3.32921151424134e-05
0.0451062373359978 3.33369715111441e-05
0.0451395743075089 3.33835951506758e-05
0.0451729579026596 3.34319846643536e-05
0.045206389887324 3.34821557326777e-05
0.0452398720430566 3.35341127082643e-05
0.0452734061557649 3.35878742813934e-05
0.0453069940300463 3.36434362802156e-05
0.0453406374663265 3.37008232656584e-05
0.0453743382895922 3.37600310840454e-05
0.0454080983206762 3.38210931542204e-05
0.0454419194138304 3.38840141042788e-05
0.0454758034279347 3.39488101956281e-05
0.0455097522381303 3.40154890110731e-05
0.0455437677271414 3.40840815856926e-05
0.0455778518087271 3.41546074369453e-05
0.0456120064161641 3.4227071447224e-05
0.0456462334876113 3.43015080443138e-05
0.0456805349956556 3.43779400630563e-05
0.0457149129357186 3.44563696294971e-05
0.0457493693053481 3.4536855560021e-05
0.0457839061609082 3.4619397264393e-05
0.0458185255581726 3.47040271045674e-05
0.0458532295852771 3.47907746772914e-05
0.0458880203599544 3.48796758601346e-05
0.0459229000358145 3.49707577009153e-05
0.0459578707935155 3.50640443706542e-05
0.0459929348378861 3.51595846994199e-05
0.0460280944225855 3.52574126051578e-05
0.0460633518351907 3.53575530000794e-05
0.0460987093881908 3.54600526378609e-05
0.0461341694408286 3.55649493752595e-05
0.0461697343902039 3.56722970164068e-05
0.0462054066872203 3.57821279362418e-05
0.0462411888151565 3.58944999572389e-05
0.0462770833151138 3.60094461811574e-05
0.0463130927612949 3.61270317391942e-05
0.0463492197930341 3.62473033286365e-05
0.0463854670963628 3.637031770776e-05
0.0464218374140705 3.64961386823433e-05
0.0464583335527529 3.66248113398172e-05
0.0464949583640927 3.67564202164621e-05
0.0465317147843091 3.68910182301971e-05
0.0465686058025393 3.70286752511836e-05
0.0466056344777905 3.71694619759418e-05
0.0466428039397665 3.73134632205955e-05
0.0466801174029871 3.74607515631154e-05
0.0467175781545502 3.76114138721597e-05
0.0467551895684223 3.77655280538498e-05
0.0467929550964762 3.79231933303666e-05
0.0468308782898066 3.8084503513492e-05
0.04686896279332 3.8131172293494e-05
0.0469070939656135 3.8104023954107e-05
0.0469451979895676 3.80797838430829e-05
0.0469832777734107 3.80585268083569e-05
0.0470213363002191 3.80401659322267e-05
0.0470593764661513 3.79954626369101e-05
0.0470973719287882 3.78280586972686e-05
0.0471351999874855 3.76672400470346e-05
0.0471728672275325 3.75131325474816e-05
0.04721038036008 3.73654225538705e-05
0.0472477457826339 3.7223846397956e-05
0.0472849696290318 3.70881302971842e-05
0.047322057759329 3.69580344677492e-05
0.0473590157937968 3.6833325979498e-05
0.0473958491197763 3.67137902059065e-05
0.0474325629099822 3.6599233346316e-05
0.0474691621433285 3.64894674076943e-05
0.0475056516107362 3.63843187435413e-05
0.0475420359294797 3.62836190285797e-05
0.0475783195485083 3.61872138012144e-05
0.0476145067623095 3.60949593126548e-05
0.0476506017216222 3.60067165271698e-05
0.0476866084381493 3.59223596694934e-05
0.0477225307978188 3.5841761571147e-05
0.04775837255939 3.57648167025204e-05
0.0477941373760925 3.56914120932155e-05
0.0478298287881857 3.56214446038636e-05
0.0478654502327896 3.55548207979939e-05
0.0479010050535876 3.54914424378437e-05
0.0479364964960254 3.54312380808257e-05
0.0479719277341062 3.5374099679358e-05
0.0480073018337856 3.53199745916114e-05
0.0480426218083772 3.52687791963403e-05
0.0480778905875736 3.5220447743218e-05
0.0481131110353168 3.51749035683007e-05
0.0481482859388851 3.51320992320354e-05
0.0481834180381171 3.50919648043579e-05
0.0482185100029215 3.5054442279429e-05
0.0482535644452009 3.50194941203479e-05
0.0482885839393212 3.49870487373467e-05
0.0483235709880586 3.49570692985007e-05
0.0483585280573571 3.4929510667472e-05
0.0483934575680246 3.49043308552291e-05
0.0484283618988798 3.48814823900676e-05
0.0484632433812699 3.48609266408711e-05
0.0484981043079107 3.48426309293333e-05
0.0485329469388401 3.48265656440669e-05
0.0485677735044841 3.48126869841048e-05
0.0486025861914682 3.48009627966409e-05
0.0486373871542649 3.47913725798714e-05
0.0486721785268447 3.47838873374681e-05
0.0487069624141822 3.47784753062992e-05
0.0487417408894885 3.47751192373032e-05
0.0487765160087258 3.47737933332836e-05
0.0488112898020591 3.4774463207067e-05
0.0488460642652662 3.47771292197073e-05
0.0488808413944859 3.47817600130431e-05
0.0489156231544989 3.47883329453553e-05
0.0489504114874443 3.47968486277199e-05
0.048985208336072 3.48072758197251e-05
0.0490200156118917 3.48196036261152e-05
0.0490548352155178 3.48338270281605e-05
0.049089669042546 3.48499264872731e-05
0.0491245189690332 3.48678941446276e-05
0.0491593868631779 3.4887722180181e-05
0.0491942745853581 3.49093910827505e-05
0.0492291839764408 3.49329077216092e-05
0.0492641168841624 3.49582614205245e-05
0.0492990751455829 3.49854414957681e-05
0.0493340605870787 3.50144460994723e-05
0.0493690750331782 3.50452704577342e-05
0.0494041203036359 3.50779157250827e-05
0.049439198219361 3.51123771588617e-05
0.0494743105965199 3.51486529818043e-05
0.0495094592495017 3.51867444018926e-05
0.0495446459939036 3.5226658619269e-05
0.0495798726525228 3.52683909265261e-05
0.0496151410434493 3.53119455772366e-05
0.0496504529890266 3.53573208430196e-05
0.0496858103098696 3.54045270197129e-05
0.0497212148368893 3.54535805094608e-05
0.0497566684173988 3.55044705914479e-05
0.0497921728879902 3.55572167638665e-05
0.0498277301047541 3.56118173712954e-05
0.0498633419221254 3.56682950979804e-05
0.0498990102172234 3.57266452742799e-05
0.0499347368624977 3.57868968545318e-05
0.0499705237593522 3.58490482735233e-05
0.0500063728076257 3.59131256267159e-05
0.0500422859332524 3.59791242871289e-05
0.0500782650575395 3.60470767023244e-05
0.0501143121342419 3.61169969178427e-05
0.0501504291311597 3.61889021541503e-05
0.0501866180333139 3.6262806590199e-05
0.0502228808399041 3.63387401433281e-05
0.0502592195800474 3.64167140669513e-05
0.0502956362941143 3.64967585677468e-05
0.0503321330526821 3.65788882341237e-05
0.0503687119409162 3.6663136761757e-05
0.050405375077678 3.67495317293882e-05
0.0504421246094073 3.68380944989092e-05
0.0504789627039062 3.6928856170677e-05
0.0505158915600769 3.70218480689662e-05
0.0505529134081459 3.71171017421228e-05
0.050590030509888 3.72146457154814e-05
0.0506272451556035 3.73145347681105e-05
0.0506645596903716 3.7416781686864e-05
0.0507019764720585 3.75214320504843e-05
0.050739497904109 3.76285285513059e-05
0.0507771264326603 3.77381208700814e-05
0.0508148645535303 3.78502425367114e-05
0.0508527147960671 3.79649373179856e-05
0.050890679733385 3.80822661152351e-05
0.0509287619995003 3.82022702744443e-05
0.0509669642697747 3.83250016137064e-05
0.0510052892713884 3.84505158415429e-05
0.05104373978723 3.85788692228316e-05
0.0510823186564528 3.87101288645031e-05
0.0511210287853173 3.88443488510781e-05
0.0511598731341684 3.89815941617256e-05
0.0511988547283301 3.91219443814451e-05
0.0512379766727116 3.92654521308521e-05
0.0512772421248424 3.9412202086114e-05
0.0513166543269285 3.95622799871568e-05
0.0513562166069157 3.97157478519564e-05
0.0513959323547676 3.98727110795729e-05
0.0514358050658472 4.00332443109763e-05
0.0514758383101582 4.01974446558278e-05
0.051516035754814 4.0365421397383e-05
0.0515564011762114 4.03739188101822e-05
0.0515967750950216 4.01901899067013e-05
0.0516369652849283 4.00135117165547e-05
0.0516769787966448 3.98442085241146e-05
0.0517168230051689 3.96819399241189e-05
0.0517565049450931 3.95264000542523e-05
0.0517960313451473 3.93772822662837e-05
0.0518354086274136 3.92343132670918e-05
0.0518746429406807 3.90972492772635e-05
0.051913740189958 3.89658318231093e-05
0.0519527060217811 3.88398529598001e-05
0.0519915458747409 3.87190893559272e-05
0.0520302649640968 3.86033610992075e-05
0.052068868325196 3.84924785509392e-05
0.0521073608037469 3.83862608089561e-05
0.0521457470645559 3.82845508789237e-05
0.0521840316154348 3.8187209181794e-05
0.0522222188246166 3.80940703166814e-05
0.0522603128949333 3.80050198145984e-05
0.0522983179147479 3.79199109701091e-05
0.052336237825718 3.78386353371446e-05
0.0523740764610551 3.77610765525554e-05
0.0524118375376077 3.76871286286711e-05
0.0524495246662364 3.76166866717321e-05
0.0524871413529081 3.75496529045434e-05
0.0525246910058126 3.74859487480504e-05
0.0525621769545607 3.74254720742098e-05
0.0525996024266349 3.73681459155352e-05
0.0526369705725504 3.73139000748497e-05
0.0526742844726253 3.72626589039917e-05
0.0527115471315293 3.72143382415097e-05
0.0527487614697708 3.71688939797968e-05
0.0527859303637506 3.71262521003382e-05
0.0528230566158509 3.708635423883e-05
0.0528601429700897 3.70491363732743e-05
0.052897192106463 3.70145621906392e-05
0.0529342066686536 3.69825714213053e-05
0.0529711892400749 3.69531101920486e-05
0.053008142350267 3.69261401050119e-05
0.053045068490372 3.69016169483657e-05
0.0530819701073204 3.68794997886534e-05
0.053118849607109 3.68597448703209e-05
0.0531557093519793 3.684231775676e-05
0.0531925516697361 3.68271933215273e-05
0.0532293788630576 3.68143192084573e-05
0.0532661931822661 3.6803673649785e-05
0.0533029968559159 3.67952411222303e-05
0.0533397920970381 3.67889696327169e-05
0.0533765810666708 3.67848438906265e-05
0.0534133659105615 3.678284261272e-05
0.0534501487531742 3.67829354321197e-05
0.0534869316886063 3.67851042877865e-05
0.0535237167928941 3.67893250660063e-05
0.0535605061179601 3.67955829075694e-05
0.0535973017008676 3.68038599475304e-05
0.0536341055608152 3.68141322141495e-05
0.0536709196930293 3.68263973078876e-05
0.0537077460903372 3.68406313268474e-05
0.0537445867216641 3.68568227111196e-05
0.0537814435443752 3.68749537467967e-05
0.053818318498122 3.68950314939714e-05
0.0538552135296159 3.69170227894182e-05
0.0538921305524054 3.69409409729903e-05
0.0539290714933784 3.69667746164246e-05
0.0539660382679948 3.69944998108549e-05
0.0540030327678056 3.70241237874032e-05
0.054040056891593 3.70556444754781e-05
0.0540771125360685 3.70890535581795e-05
0.0541142015896267 3.71243521165634e-05
0.0541513259417433 3.71615412626111e-05
0.0541884874830059 3.72006063689968e-05
0.0542256880893749 3.72415611532372e-05
0.0542629296505281 3.72844036072635e-05
0.0543002140541354 3.73291285355105e-05
0.0543375431826709 3.73757561377045e-05
0.0543749189388086 3.74242780748506e-05
0.0544123432168835 3.74747018968876e-05
0.0544498179187803 3.75270319902195e-05
0.0544873449507706 3.75812855887671e-05
0.0545249262363593 3.76374575139265e-05
0.0545625636938733 3.76955650819255e-05
0.0546002592589552 3.7755619248583e-05
0.0546380148782038 3.78176180444856e-05
0.0546758324962483 3.78815984400692e-05
0.0547137140946883 3.79475455262855e-05
0.0547516616402146 3.80154997560231e-05
0.0547896771399706 3.80854592818959e-05
0.0548277625992525 3.81574418790551e-05
0.0548659200411316 3.82314753076847e-05
0.0549041515164393 3.83075676731287e-05
0.0549424590841124 3.83857436487566e-05
0.0549808448277612 3.84660247350149e-05
0.0550193108524962 3.85484325490377e-05
0.0550578592850452 3.86329921721827e-05
0.0550964922772174 3.87197221154133e-05
0.0551352119993328 3.88086578191483e-05
0.055174020657152 3.88998180774601e-05
0.0552129204752294 3.89932421178003e-05
0.0552519137173472 3.90889524480752e-05
0.0552910026697953 3.91869785134761e-05
0.0553301896483088 3.92873636706835e-05
0.0553694770119795 3.93901344217772e-05
0.0554088671464012 3.94953312339602e-05
0.0554483624776352 3.96029948989042e-05
0.0554879654725341 3.9713159567287e-05
0.0555276786321014 3.98258736083311e-05
0.0555675045057097 3.99411787997152e-05
0.0556074456845094 4.00591137253972e-05
0.0556475047982348 4.01797349504237e-05
0.0556876845331852 4.03030924807801e-05
0.055727987625666 4.04292367702379e-05
0.0557684168624363 4.05582187245309e-05
0.0558089750811608 4.06901041101807e-05
0.055849665185271 4.08249413029205e-05
0.0558904901265739 4.09628081530178e-05
0.0559314529347269 4.11037505567314e-05
0.0559725566852836 4.12478551020194e-05
0.0560138045403857 4.13951725844481e-05
0.0560551997129701 4.15457949484256e-05
0.0560967455079185 4.16997966929095e-05
0.0561384453046114 4.18572494182527e-05
0.0561803025540297 4.20182518140444e-05
0.0562223208058437 4.21828849777899e-05
0.0562645036908215 4.23215670780831e-05
0.0563068252578996 4.21388817862776e-05
0.0563489641396859 4.19627271483445e-05
0.0563909268668342 4.1793854881387e-05
0.0564327207217156 4.16319611319107e-05
0.0564743526828475 4.14767210284738e-05
0.056515829403876 4.13278744609051e-05
0.0565571572783369 4.11851327943931e-05
0.0565983424111313 4.10482709454727e-05
0.0566393906820768 4.09170510175684e-05
0.0566803077330943 4.07912549655001e-05
0.0567210989880598 4.06706809280092e-05
0.0567617696689878 4.05551428931007e-05
0.0568023248118809 4.04444541284527e-05
0.0568427692660094 4.03384562782133e-05
0.0568831077222876 4.02369897973415e-05
0.0569233447120849 4.01399068025019e-05
0.0569634846188874 4.00470644037109e-05
0.0570035316832911 3.99583374879776e-05
0.0570434900207791 3.98735894656836e-05
0.0570833636102448 3.97927077161654e-05
0.057123156317961 3.97155775978017e-05
0.0571628718955588 3.96421049090227e-05
0.0572025140004678 3.95721867808488e-05
0.0572420861872486 3.95057180853666e-05
0.057281591905334 3.94426202777674e-05
0.0573210345256118 3.93828027265337e-05
0.0573604173283383 3.9326191574623e-05
0.0573997435199129 3.9272700781953e-05
0.0574390162206949 3.92222641656678e-05
0.0574782384848606 3.91748192840238e-05
0.0575174133041446 3.91302849679683e-05
0.0575565435891126 3.9088609364825e-05
0.0575956321984774 3.90497314198335e-05
0.0576346819298972 3.90135968721774e-05
0.0576736955267694 3.89801518113012e-05
0.0577126756785807 3.89493554628507e-05
0.0577516250340435 3.89211417064057e-05
0.0577905461757499 3.88954799483231e-05
0.0578294416556983 3.88723173934255e-05
0.0578683139730917 3.88516142933098e-05
0.057907165587385 3.88333407263639e-05
0.0579459989281114 3.8817454115084e-05
0.0579848163822264 3.88039152510431e-05
0.0580236202974775 3.87927011403793e-05
0.0580624129986179 3.87837728507784e-05
0.0581011967714686 3.8777104432233e-05
0.0581399738759009 3.87726668248598e-05
0.0581787465427257 3.87704310596518e-05
0.0582175169737854 3.87703843842489e-05
0.0582562873581696 3.87724850706194e-05
0.0582950598432403 3.87767237474007e-05
0.0583338365669877 3.87830814238992e-05
0.0583726196484116 3.87915359212321e-05
0.0584114111843328 3.88020650914227e-05
0.0584502132494242 3.8814659805714e-05
0.0584890279092299 3.88292947237955e-05
0.0585278572039537 3.88459705582006e-05
0.0585667031745119 3.8864662000861e-05
0.0586055678365128 3.88853665805624e-05
0.0586444532030933 3.89080655185613e-05
0.0586833612686119 3.89327531188823e-05
0.0587222940217308 3.89594269975592e-05
0.0587612534487284 3.89880617843864e-05
0.0588002415105127 3.90186748462279e-05
0.058839260185359 3.9051244081366e-05
0.0588783114294403 3.90857704362712e-05
0.0589173971998766 3.91222582049039e-05
0.0589565194580815 3.91606951328929e-05
0.0589956801532144 3.92010822051258e-05
0.0590348812354195 3.92434170905162e-05
0.05907412465251 3.92877141464869e-05
0.0591134123666565 3.93339577084219e-05
0.059152746324365 3.93821621780529e-05
0.059192128486543 3.94323218816838e-05
0.0592315608084247 3.94844546704215e-05
0.0592710452630951 3.95385548698139e-05
0.0593105838179649 3.95946336557697e-05
0.0593501784516207 3.96527056555708e-05
0.0593898311572763 3.97127651629927e-05
0.0594295439224393 3.9774833661097e-05
0.0594693187561004 3.98389088292873e-05
0.0595091576649296 3.99050191255779e-05
0.0595490626840552 3.99731760149979e-05
0.0595890358600702 4.00433806513534e-05
0.0596290792407216 4.01156617777129e-05
0.0596691949024993 4.01900275298966e-05
0.0597093849300292 4.02664964616803e-05
0.0597496514264909 4.03450907037017e-05
0.0597899965171946 4.04258220134166e-05
0.059830422339208 4.0508719701836e-05
0.0598709310589098 4.0593806235703e-05
0.0599115248651455 4.06811041979958e-05
0.0599522059693435 4.07706327421696e-05
0.0599929766020857 4.08624182003958e-05
0.0600338390202861 4.09564941889748e-05
0.0600747955144751 4.10528945603869e-05
0.0601158484090354 4.11516318558359e-05
0.0601570000408913 4.12527582224076e-05
0.0601982527991137 4.1356293723846e-05
0.0602396090928375 4.14622802494132e-05
0.0602810713730869 4.15707454468148e-05
0.0603226421185338 4.16817317273474e-05
0.0603643238502611 4.17952965206787e-05
0.0604061191467818 4.19114609484675e-05
0.0604480306077302 4.20302720531183e-05
0.0604900608797834 4.21517772700777e-05
0.0605322126570534 4.22760318897484e-05
0.0605744886889432 4.24030804792389e-05
0.0606168917694224 4.25329717114492e-05
0.0606594247411339 4.26657659933005e-05
0.0607020905071272 4.28015281105392e-05
0.0607448920352377 4.29402968379028e-05
0.0607878323320756 4.30821609206196e-05
0.0608309144929962 4.3227167874294e-05
0.0608741416608705 4.33753887397805e-05
0.0609175170496103 4.35268991913153e-05
0.0609610439488016 4.36817718385585e-05
0.0610047257206402 4.38400800685897e-05
0.0610485658007088 4.40019137989192e-05
0.0610925677145077 4.41673561251084e-05
0.0611367350706328 4.40543639377108e-05
0.0611807894345705 4.38793560515652e-05
0.0612246687906221 4.3711326391931e-05
0.061268380117014 4.35501946437168e-05
0.0613119303116577 4.33956680584598e-05
0.0613553259797162 4.32474689887094e-05
0.0613985734487049 4.31053586132588e-05
0.0614416788073181 4.29690914755993e-05
0.0614846478987937 4.2838446304282e-05
0.061527486345098 4.27132084073148e-05
0.0615701995535053 4.25931865621773e-05
0.0616127927400675 4.24782023726117e-05
0.0616552709424401 4.23680763568373e-05
0.061697639018797 4.22626516938498e-05
0.0617399016704908 4.21617666791653e-05
0.06178206343717 4.20652886565674e-05
0.0618241287258265 4.19730763447696e-05
0.0618661018021713 4.18849933781451e-05
0.0619079867955495 4.180092512983e-05
0.0619497877206793 4.17207649552788e-05
0.0619915084856346 4.16443836313323e-05
0.0620331528692659 4.15716936316374e-05
0.0620747245628975 4.15025981858778e-05
0.0621162271610834 4.14369845150426e-05
0.0621576641455985 4.13747879467483e-05
0.0621990389335452 4.13159141129801e-05
0.0622403548476582 4.12602929467676e-05
0.0622816151406049 4.12078347492722e-05
0.0623228229753542 4.1158480740283e-05
0.0623639814560945 4.11121524132797e-05
0.0624050936085078 4.10687986966732e-05
0.0624461624072045 4.1028348716907e-05
0.0624871907559214 4.0990745476511e-05
0.0625281815013979 4.0955932332609e-05
0.0625691374337305 4.0923869814434e-05
0.0626100613035449 4.08944917803229e-05
0.0626509557953252 4.08677626995327e-05
0.0626918235580248 4.08436304244599e-05
0.0627326671884492 4.08220565205393e-05
0.0627734892449698 4.08029960046568e-05
0.0628142922409744 4.07864142013503e-05
0.0628550786551758 4.07722732222729e-05
0.0628958509283981 4.07605387041743e-05
0.0629366114671022 4.07511764144426e-05
0.0629773626435167 4.07441691659518e-05
0.0630181068126826 4.07394660117946e-05
0.0630588462786944 4.07370533610528e-05
0.0630995833320555 4.0736900761597e-05
0.0631403202328171 4.07389846173826e-05
0.0631810592174345 4.07432882010143e-05
0.0632218025056355 4.07497744221216e-05
0.0632625522800576 4.07584471026633e-05
0.0633033107271603 4.07692623925176e-05
0.0633440799895528 4.07822208174642e-05
0.0633848622103702 4.07972887734869e-05
0.0634256594991437 4.08144703075082e-05
0.0634664739694512 4.08337455408662e-05
0.0635073077149921 4.08550945794322e-05
0.0635481628095715 4.08785181589904e-05
0.0635890413277305 4.09039894979171e-05
0.0636299453172285 4.09315162684613e-05
0.0636708768334969 4.09610820194542e-05
0.0637118379155164 4.09926841136095e-05
0.06375283059963 4.10263095221356e-05
0.0637938569091521 4.10619556039904e-05
0.0638349188647561 4.10996301819746e-05
0.0638760184949381 4.11393132201141e-05
0.0639171578081582 4.11810125488325e-05
0.063958338820707 4.12247255451326e-05
0.0639995635462522 4.12704565951507e-05
0.0640408340028473 4.13181995532125e-05
0.0640821522024005 4.13679623289597e-05
0.0641235201647295 4.14197458056846e-05
0.0641649399105352 4.14735579388717e-05
0.064206413468474 4.152939961605e-05
0.0642479428680901 4.15872788181368e-05
0.0642895301469082 4.1647207121512e-05
0.0643311773540297 4.17091854216959e-05
0.0643728865394514 4.17732253286961e-05
0.0644146597647801 4.18393384968716e-05
0.064456499103277 4.19075402264055e-05
0.0644984066435034 4.197784227225e-05
0.0645403844857756 4.20502527960175e-05
0.0645824347385716 4.21247872213827e-05
0.064624559525793 4.22014756130059e-05
0.064666761001406 4.22803189917464e-05
0.0647090413203978 4.23613402782521e-05
0.064751402660676 4.24445588405444e-05
0.0647938472195166 4.25299941296679e-05
0.0648363772136462 4.26176767772106e-05
0.0648789948904234 4.27076153440877e-05
0.0649217025057675 4.27998555747146e-05
0.0649645023613422 4.28944024908416e-05
0.0650073967638331 4.29912909887574e-05
0.0650503880548218 4.3090559967491e-05
0.0650934786147893 4.31922184245785e-05
0.0651366708332139 4.32963207111794e-05
0.0651799671539251 4.34028874585068e-05
0.0652233700413836 4.35119622253662e-05
0.065266882003609 4.36235697728492e-05
0.0653105055733818 4.37377541576918e-05
0.0653542433275395 4.38545597800116e-05
0.0653980978873195 4.39740236432405e-05
0.0654420719109628 4.40961946468207e-05
0.0654861681056096 4.42211181925868e-05
0.0655303892238022 4.43488361153961e-05
0.0655747380599176 4.44794062744632e-05
0.065619217466192 4.46128752114732e-05
0.0656638303414035 4.47493017188443e-05
0.0657085796431223 4.48887371640813e-05
0.0657534683802864 4.50312533321213e-05
0.0657984996336185 4.51769106995325e-05
0.0658436765443181 4.5325766265459e-05
0.0658890023105835 4.54778937376495e-05
0.0659344802043212 4.56333594528623e-05
0.065980113563774 4.57922426642864e-05
0.0660259058064383 4.59546276000957e-05
0.0660718604340384 4.59701576812959e-05
0.0661178305917197 4.57955453337362e-05
0.0661636261370535 4.56274803859602e-05
0.0662092536174394 4.54662837595922e-05
0.066254719901199 4.53116759447038e-05
0.0663000315771437 4.51634107371762e-05
0.0663451949878809 4.50212132277927e-05
0.0663902162011087 4.48848700322369e-05
0.0664351010711409 4.47541600710515e-05
0.066479855231212 4.46288760338531e-05
0.0665244841072458 4.45088455972037e-05
0.066568992952843 4.43938593610304e-05
0.0666133868122041 4.42837711355356e-05
0.0666576705833396 4.41784151801916e-05
0.0667018489985198 4.40776419071e-05
0.0667459266404269 4.39813069724503e-05
0.0667899079473993 4.3889274701636e-05
0.066833797222101 4.38014179431696e-05
0.0668775986400441 4.37176285856177e-05
0.0669213162686298 4.36377783542416e-05
0.066964954046984 4.35617649287787e-05
0.0670085158119128 4.34894869513429e-05
0.0670520052988641 4.34208510429797e-05
0.0670954261499071 4.33557610995573e-05
0.0671387819110067 4.3294128858494e-05
0.0671820760398651 4.32358738209663e-05
0.0672253119136861 4.31809161133567e-05
0.0672684928297995 4.31291870423334e-05
0.0673116220168418 4.30806042987754e-05
0.0673547026211406 4.3035117867163e-05
0.0673977377390077 4.29926498876918e-05
0.0674407303888954 4.29531441131297e-05
0.0674836835330086 4.29165411243349e-05
0.0675266000741329 4.28827889026024e-05
0.0675694828630355 4.28518357305355e-05
0.067612334698766 4.2823626630131e-05
0.0676551583253962 4.27981174810077e-05
0.0676979564428772 4.27752679269206e-05
0.0677407317108041 4.27550271990259e-05
0.0677834867380031 4.27373694952618e-05
0.0678262241074984 4.27222373020942e-05
0.0678689463448005 4.27096051410117e-05
0.0679116559499415 4.26994405851801e-05
0.0679543553905267 4.26917042265754e-05
0.0679970470947532 4.26863709632311e-05
0.0680397334657165 4.2683415797552e-05
0.068082416881514 4.26827960205102e-05
0.0681250996775345 4.268449389919e-05
0.0681677841714337 4.26884917844216e-05
0.0682104726632181 4.26947613851909e-05
0.0682531674246033 4.27032744361149e-05
0.0682958706990394 4.27140241630195e-05
0.0683385847232025 4.27269895340145e-05
0.0683813117127365 4.27421387647748e-05
0.0684240538515013 4.27594687800635e-05
0.0684668133202813 4.27789621794271e-05
0.0685095922824607 4.28006051641235e-05
0.0685523928876249 4.28243875496085e-05
0.0685952172751745 4.28502991646712e-05
0.0686380675743392 4.28783226008763e-05
0.06868094589694 4.29084512883459e-05
0.0687238543482284 4.29406822987045e-05
0.0687667950305271 4.29750018063906e-05
0.0688097700323335 4.30114105205104e-05
0.068852781442854 4.3049898221849e-05
0.0688958313410758 4.30904692861046e-05
0.0689389218103619 4.31331134631884e-05
0.0689820549238251 4.31778314649678e-05
0.0690252327552901 4.32246203279517e-05
0.0690684573756181 4.32734881324765e-05
0.0691117308637505 4.33244319144313e-05
0.069155055295665 4.33774523763276e-05
0.0691984327480413 4.34325502030001e-05
0.0692418652982443 4.34897409465853e-05
0.0692853550391909 4.35490290552753e-05
0.0693289040682462 4.36104114908502e-05
0.069372514479737 4.36739076383593e-05
0.0694161883873754 4.37395106831259e-05
0.0694599278980585 4.38072476050179e-05
0.0695037351456635 4.38771228902728e-05
0.0695476122685538 4.39491447790476e-05
0.0695915614133328 4.40233253052488e-05
0.0696355847386381 4.40996955743715e-05
0.0696796844342124 4.41782525245348e-05
0.069723862686737 4.42590121101877e-05
0.0697681216988472 4.43420133869826e-05
0.0698124637122342 4.44272533162956e-05
0.0698568909655505 4.45147557493176e-05
0.0699014057212998 4.46045524123138e-05
0.0699460102737121 4.46966596839572e-05
0.0699907069333961 4.47911017740062e-05
0.0700354980351701 4.48879147459186e-05
0.070080385949916 4.49871074307116e-05
0.0701253730573467 4.50887122145889e-05
0.0701704617695613 4.51927774921175e-05
0.0702156545470534 4.5299308429353e-05
0.0702609538554828 4.54083538165024e-05
0.0703063622092993 4.55199508613681e-05
0.0703518821601606 4.56341169792296e-05
0.0703975162771399 4.57509178353508e-05
0.0704432671949752 4.58703712690331e-05
0.0704891375662442 4.59925315610008e-05
0.0705351300978052 4.6117429051512e-05
0.0705812475268568 4.6245126877177e-05
0.0706274926537339 4.6375655967898e-05
0.0706738683097018 4.65090803027499e-05
0.0707203773900046 4.66454396671579e-05
0.0707670228296717 4.67847948326279e-05
0.0708138076245044 4.69271987882457e-05
0.0708607348232926 4.70727216898781e-05
0.0709078075449825 4.72214259819555e-05
0.0709550289709645 4.73733535727087e-05
0.0710024023245372 4.75286017180943e-05
0.0710499309262553 4.76872177052718e-05
0.0710976181439605 4.78492876270415e-05
0.0711454674315876 4.77404739564611e-05
0.071193207905544 4.75705402267711e-05
0.0712407784457708 4.740733991124e-05
0.071288185785682 4.72508056801379e-05
0.0713354365913622 4.71006644171031e-05
0.0713825372557793 4.69566846563803e-05
0.0714294939404356 4.68186345125144e-05
0.0714763125749482 4.66862927833515e-05
0.0715229988677315 4.65594599303893e-05
0.0715695583276619 4.64379427370087e-05
0.0716159962703989 4.63215802958005e-05
0.0716623178506947 4.62101726412548e-05
0.071708528023336 4.61035853944517e-05
0.0717546316087304 4.60016560056923e-05
0.0718006332647361 4.59042422430548e-05
0.0718465375069792 4.58112108055769e-05
0.0718923487177847 4.57224557542588e-05
0.071938071173539 4.56378203405521e-05
0.0719837089938796 4.55572047479372e-05
0.0720292661986275 4.54805175548931e-05
0.0720747467161824 4.54076349007579e-05
0.0721201543510831 4.53384745917078e-05
0.0721654928256748 4.52729292864149e-05
0.0722107657549613 4.52109220050159e-05
0.0722559766769663 4.51523727106405e-05
0.0723011290496769 4.50971908823724e-05
0.0723462262405593 4.50453124491765e-05
0.0723912715530085 4.49966553550905e-05
0.0724362682083636 4.49511638888722e-05
0.0724812193722524 4.49087568845596e-05
0.072526128129137 4.4869394224827e-05
0.0725709975233618 4.48329991724226e-05
0.0726158305225342 4.47995285858398e-05
0.0726606300511201 4.47689211239672e-05
0.0727053989722441 4.47411305024958e-05
0.0727501401027466 4.47161143757062e-05
0.0727948562171223 4.46938232120717e-05
0.0728395500403343 4.46742076701434e-05
0.0728842242480045 4.46572371035684e-05
0.072928881485108 4.46428587858783e-05
0.0729735243438939 4.46310497922651e-05
0.0730181553936862 4.46217724912347e-05
0.0730627771661774 4.4614993071007e-05
0.0731073921592484 4.46106778136616e-05
0.0731520028370621 4.46087968014716e-05
0.0731966116338636 4.46093201878675e-05
0.0732412209540514 4.46122293727946e-05
0.0732858331834242 4.46174983641127e-05
0.0733304506817883 4.46251012099415e-05
0.0733750757829983 4.46350082428814e-05
0.0734197107912411 4.46472160258041e-05
0.0734643580072669 4.46616874425448e-05
0.0735090196947095 4.46784191322453e-05
0.0735536981138417 4.46973852344387e-05
0.0735983954990762 4.47185749229395e-05
0.0736431140739991 4.47419773943265e-05
0.0736878560513935 4.47675743017235e-05
0.0737326236256952 4.47953510499786e-05
0.0737774189767452 4.48253119749464e-05
0.0738222442887201 4.48574349026359e-05
0.0738671017236227 4.48917165931549e-05
0.0739119934402159 4.49281423903398e-05
0.0739569215826062 4.49667204823796e-05
0.0740018883030886 4.5007432357878e-05
0.0740468957354465 4.50502823937526e-05
0.0740919460178402 4.50952596470989e-05
0.0741370412774873 4.51423723399232e-05
0.0741821836498272 4.51916210383042e-05
0.0742273752708656 4.5242990849286e-05
0.0742726182617148 4.5296501599898e-05
0.0743179147633147 4.53521538440519e-05
0.0743632669171588 4.54099286659154e-05
0.0744086768458247 4.54698615370825e-05
0.0744541467073618 4.5531941290363e-05
0.0744996786486522 4.55961683671225e-05
0.0745452748170193 4.56625706418453e-05
0.0745909373876611 4.57311446825609e-05
0.0746366685323437 4.58019027427059e-05
0.0746824704350864 4.58748531558998e-05
0.0747283452882423 4.59500121847262e-05
0.074774295300427 4.60273921792285e-05
0.0748203226926062 4.6106997535322e-05
0.0748664296901416 4.61888645847173e-05
0.0749126185547263 4.62729978255601e-05
0.0749588915525518 4.63594097269942e-05
0.0750052509622788 4.64481329326671e-05
0.0750516990952115 4.65391760192059e-05
0.0750982382712307 4.66325759227966e-05
0.0751448708471535 4.67283331924037e-05
0.0751915991803459 4.68264972300939e-05
0.075238425677576 4.6927072763182e-05
0.0752853527503392 4.70301013869069e-05
0.0753323828517261 4.71356126267059e-05
0.0753795184643528 4.72436278868191e-05
0.0754267620922396 4.73541810781006e-05
0.0754741162733177 4.74673063120986e-05
0.0755215835796298 4.75830504423569e-05
0.0755691666300722 4.77014271141177e-05
0.0756168680571863 4.78225004270231e-05
0.0756646905576133 4.79462843466223e-05
0.0757126368419599 4.80728436529604e-05
0.0757607096856129 4.82022139131616e-05
0.0758089118995261 4.83344351563789e-05
0.0758572463346824 4.84695776972139e-05
0.0759057159123797 4.86076651323637e-05
0.075954323577512 4.87487599822768e-05
0.0760030723374943 4.88929296722945e-05
0.0760519652671666 4.90402248143073e-05
0.0761010054919809 4.91906963924893e-05
0.0761501961883734 4.93444133581187e-05
0.0761995406017315 4.95014497316935e-05
0.0762490420514632 4.9557941482673e-05
0.0762985999929459 4.95688342119837e-05
0.0763481688271578 4.9401087139857e-05
0.0763975699142977 4.92396507791151e-05
0.0764468095650768 4.90848131963645e-05
0.0764958943782732 4.8936306337985e-05
0.0765448306846112 4.87939168568886e-05
0.076593624601468 4.86574148053666e-05
0.0766422820162734 4.85265849442449e-05
0.0766908086012176 4.84012459825528e-05
0.0767392098472002 4.82811994147784e-05
0.076787491046615 4.81662801898087e-05
0.0768356573268048 4.80563213001941e-05
0.076883713648105 4.79511770100836e-05
0.0769316648251151 4.78506915433457e-05
0.0769795155166584 4.7754730085752e-05
0.0770272702467442 4.76631591897742e-05
0.0770749334059339 4.7575858301651e-05
0.0771225092642356 4.74927118788495e-05
0.0771700019761144 4.74135976965432e-05
0.077217415573811 4.73384254512945e-05
0.0772647539992623 4.72670902229806e-05
0.0773120210894852 4.71994917766377e-05
0.0773592205812619 4.71355460669842e-05
0.0774063561273289 4.70751619931204e-05
0.077453431289322 4.7018264510806e-05
0.0775004495538328 4.6964759846299e-05
0.0775474143136791 4.69145971802638e-05
0.0775943289108594 4.68676991405502e-05
0.0776411966099999 4.68239849364898e-05
0.0776880205949364 4.67834127386985e-05
0.0777348040076751 4.67458986348955e-05
0.07778154990631 4.67114130469316e-05
0.0778282613193569 4.66798726648088e-05
0.0778749411920217 4.66512484761052e-05
0.0779215924404978 4.66254846842446e-05
0.0779682179251821 4.66025257036417e-05
0.0780148204508857 4.6582331594085e-05
0.0780614027824798 4.65648664593503e-05
0.0781079676489392 4.65500829561171e-05
0.0781545177318953 4.65379493566055e-05
0.0782010556812519 4.65284146887606e-05
0.0782475840959407 4.65214629629883e-05
0.0782941055589036 4.65170550323044e-05
0.078340622613936 4.65151556998749e-05
0.0783871377696358 4.65157376042691e-05
0.0784336535072401 4.65187734475001e-05
0.0784801722806876 4.65242398781507e-05
0.0785266965205658 4.65321174947473e-05
0.0785732286380605 4.65423674156142e-05
0.0786197710054761 4.65549781006243e-05
0.0786663259835767 4.65699302346431e-05
0.0787128959138114 4.65872005969571e-05
0.0787594831144083 4.66067855858237e-05
0.0788060898999942 4.66286502079392e-05
0.0788527185502021 4.66527908808836e-05
0.078899371341083 4.66791882958101e-05
0.0789460505293788 4.67078310050663e-05
0.0789927583603838 4.67387154658927e-05
0.0790394970758497 4.67718262733956e-05
0.0790862689021231 4.68071479751972e-05
0.0791330760500983 4.68446849455135e-05
0.0791799207350438 4.68844137236995e-05
0.0792268051487676 4.69263466461587e-05
0.0792737314954137 4.69704761470935e-05
0.0793207019715608 4.70167906114613e-05
0.0793677187621723 4.7065290391459e-05
0.0794147840525637 4.71159758367623e-05
0.0794619000284005 4.71688472882064e-05
0.0795090688756887 4.72239131519986e-05
0.0795562927888407 4.72811616275785e-05
0.0796035739504683 4.7340597025721e-05
0.079650914547494 4.7402235857111e-05
0.0796983167833511 4.74660702599447e-05
0.0797457828536111 4.75321167779062e-05
0.079793314970389 4.76003715540299e-05
0.079840915341943 4.76708511688857e-05
0.0798885861931119 4.77435681617965e-05
0.0799363297612737 4.7818518595756e-05
0.0799841482798694 4.78957315228704e-05
0.0800320440113923 4.7975211277524e-05
0.0800800192226698 4.80569704582126e-05
0.0801280761931281 4.81410341976127e-05
0.0801762172273257 4.8227402657678e-05
0.0802244446299834 4.83161052539783e-05
0.0802727607352373 4.84071589501045e-05
0.0803211678941874 4.85005891914222e-05
0.0803696684833789 4.85964003794658e-05
0.0804182648837583 4.86946350285454e-05
0.0804669595187869 4.87952976205386e-05
0.0805157548164074 4.88984395215661e-05
0.080564653255929 4.90040653456867e-05
0.0806136573212747 4.91122053736846e-05
0.0806627695266484 4.92229073052494e-05
0.0807119924339536 4.93361888930827e-05
0.0807613286228467 4.94520765720736e-05
0.0808107806994188 4.95706186712311e-05
0.08086035131809 4.96918507608413e-05
0.0809100431688508 4.98157954377944e-05
0.0809598589642886 4.99425193924748e-05
0.0810098014836811 5.0072036842875e-05
0.081059873520524 5.02044284964473e-05
0.0811100779490204 5.03396956421879e-05
0.0811604176446626 5.04779108396538e-05
0.0812108955555023 5.06191248834778e-05
0.0812615146803857 5.07633934537573e-05
0.0813122780738395 5.09107590919277e-05
0.0813631888329314 5.10612827661554e-05
0.0814142501156976 5.11237888976293e-05
0.0814653739045952 5.11488650910057e-05
0.0815165227696862 5.11778801288358e-05
0.081567700649815 5.1210951151948e-05
0.081618911600967 5.11461624441361e-05
0.0816700577634111 5.09894583794786e-05
0.0817210472217906 5.08389189245274e-05
0.0817718861407151 5.06945668077896e-05
0.0818225807075229 5.05562014382855e-05
0.0818731369089612 5.04235963940919e-05
0.0819235605053553 5.0296572677002e-05
0.0819738570780323 5.01749372757965e-05
0.0820240320153081 5.00585155879249e-05
0.082074090530896 4.99471471088428e-05
0.0821240376780049 4.98406730885975e-05
0.0821738783510935 4.97389525814959e-05
0.0822236173036749 4.96418339837137e-05
0.0822732591376587 4.95491953395297e-05
0.0823228083329982 4.94609037968488e-05
0.082372269236795 4.93768598869264e-05
0.082421646096682 4.92969369312642e-05
0.0824709430336132 4.92210213178256e-05
0.0825201640549311 4.91490284652311e-05
0.0825693130833963 4.90808504207952e-05
0.0826183939338171 4.90164081088125e-05
0.0826674103419259 4.89556110356922e-05
0.0827163659529616 4.88983572726669e-05
0.0827652643102342 4.88445976706573e-05
0.0828141089079049 4.87942474032108e-05
0.0828629031553081 4.87472261296869e-05
0.0829116503814378 4.87034740092626e-05
0.0829603538554471 4.86629275569081e-05
0.083009016783004 4.86255236301019e-05
0.0830576423066341 4.85912114492299e-05
0.0831062335180833 4.85599164048366e-05
0.0831547934344881 4.85316043362512e-05
0.0832033250388244 4.85062212107326e-05
0.0832518312600351 4.84837172218698e-05
0.083300314977257 4.84640387189679e-05
0.083348779015976 4.84471563746392e-05
0.0833972261723506 4.84330289329194e-05
0.0834456592012835 4.84216031646424e-05
0.0834940808044482 4.84128582223459e-05
0.0835424936626705 4.84067451080435e-05
0.0835909004077786 4.84032472274767e-05
0.083639303655006 4.84023157199746e-05
0.083687705970726 4.84039260487794e-05
0.0837361098967748 4.84080577989736e-05
0.0837845179545738 4.8414678440832e-05
0.0838329326330146 4.84237635873029e-05
0.0838813563966019 4.84352929480572e-05
0.08392979168955 4.84492340383537e-05
0.0839782409235883 4.84655788232775e-05
0.0840267065024116 4.84843070687512e-05
0.0840751908094803 4.85053944451516e-05
0.0841236962039255 4.85288247828124e-05
0.0841722250287083 4.85545860078725e-05
0.0842207796147162 4.85826537208712e-05
0.0842693622684371 4.86130446130054e-05
0.0843179753130501 4.86457054263292e-05
0.0843666210184764 4.86806528568299e-05
0.0844153016713332 4.87178871838202e-05
0.084464019558517 4.87573672753065e-05
0.0845127769257923 4.87991098972975e-05
0.0845615760356896 4.8843102820139e-05
0.0846104191385098 4.88893420803485e-05
0.0846593084805901 4.89378195159324e-05
0.0847082463001061 4.89885394589858e-05
0.084757234839565 4.90415020699009e-05
0.0848062763416349 4.9096699091176e-05
0.0848553730407261 4.91541348144862e-05
0.0849045271755406 4.92138093154552e-05
0.0849537409848561 4.92757268647402e-05
0.0850030167117208 4.9339891725245e-05
0.085052356603446 4.94063081461774e-05
0.0851017629115922 4.94749846162846e-05
0.0851512378962085 4.9545921095187e-05
0.0852007838173037 4.96191388747849e-05
0.0852504029561785 4.96946336131771e-05
0.0853000975897917 4.97724180549542e-05
0.0853498700078466 4.98525135991785e-05
0.0853997225214458 4.99349244489193e-05
0.0854496574458947 5.00196677525582e-05
0.0854996771136473 5.0106760713489e-05
0.0855497838743608 5.01962075032138e-05
0.085599980081864 5.02880471941453e-05
0.0856502681290581 5.03822796509274e-05
0.085700650408709 5.04789353847599e-05
0.0857511293440938 5.05780274309039e-05
0.0858017073715247 5.06795909326694e-05
0.0858523869624574 5.07836434934122e-05
0.0859031706059508 5.08902071870187e-05
0.0859540608131378 5.09993130852183e-05
0.086005060126223 5.11109969037201e-05
0.0860561711231267 5.1225267588416e-05
0.0861073963907152 5.13421745801624e-05
0.0861587385652953 5.14617495838205e-05
0.0862102003148791 5.15840244548766e-05
0.086261784339334 5.17090357551949e-05
0.0863134933750892 5.18368202490451e-05
0.0863653301953383 5.19674240842812e-05
0.0864172976194225 5.21008891193161e-05
0.0864693985085419 5.22372482182513e-05
0.0865216357567601 5.23765668768151e-05
0.0865740123236369 5.25188692174756e-05
0.0866265311928544 5.26642355018657e-05
0.0866791954283563 5.28126998014325e-05
0.0867320081281577 5.28271741268568e-05
0.0867848353022846 5.28316796881796e-05
0.0868376669819727 5.28399955985035e-05
0.0868905069775713 5.28522008445089e-05
0.0869433591784158 5.28683286095672e-05
0.0869962275070253 5.28317078900648e-05
0.0870490592149154 5.26812225242882e-05
0.0871017404374397 5.25366420582371e-05
0.0871542770794979 5.2398075672907e-05
0.0872066751551708 5.22653116224447e-05
0.0872589404667933 5.21381659803342e-05
0.0873110786327736 5.20164527811635e-05
0.0873630950855548 5.18999881235149e-05
0.0874149950736783 5.17886236696959e-05
0.087466783697348 5.16822043011125e-05
0.0875184659016491 5.15805806547608e-05
0.0875700464823039 5.14836173808039e-05
0.0876215300996847 5.13911720363295e-05
0.087672921271721 5.13031452695728e-05
0.0877242244169906 5.1219388518912e-05
0.0877754438055095 5.11398212154962e-05
0.087826583626725 5.1064321805998e-05
0.087877647948531 5.0992786319543e-05
0.0879286407348505 5.09251240751098e-05
0.0879795658589256 5.08612492429913e-05
0.0880304271081686 5.0801068265675e-05
0.0880812281764343 5.07445048641988e-05
0.0881319726812985 5.06914707561299e-05
0.0881826641520546 5.06419031827446e-05
0.0882333060552374 5.05957314607914e-05
0.0882839017866981 5.05528727821513e-05
0.0883344546594803 5.05132739205422e-05
0.0883849679334008 5.04768736194716e-05
0.0884354448070203 5.04436192668337e-05
0.0884858884262871 5.04134418055192e-05
0.0885363018680927 5.03862933061134e-05
0.0885866881613988 5.0362130235741e-05
0.0886370502916345 5.03409008907338e-05
0.0886873911925253 5.03225621044148e-05
0.0887377137546297 5.03070624861518e-05
0.0887880208171158 5.02943675309942e-05
0.0888383151846468 5.02844344720673e-05
0.0888885996191189 5.02772332301401e-05
0.088938876852349 5.02727212231925e-05
0.0889891495735722 5.02708727476044e-05
0.0890394204463198 5.02716453435207e-05
0.0890896920916633 5.0275013427209e-05
0.0891399671050905 5.02809556876525e-05
0.0891902480607782 5.02894381989455e-05
0.0892405374989771 5.03004397182634e-05
0.0892908379386954 5.03139263328906e-05
0.0893411518650283 5.03298895317534e-05
0.0893914817545601 5.03482996400068e-05
0.0894418300542001 5.03691524428661e-05
0.0894921992066429 5.03924054786008e-05
0.0895425916121216 5.04180587840177e-05
0.0895930096709056 5.04460911149906e-05
0.0896434557620206 5.04764982801293e-05
0.0896939322603007 5.05092461382103e-05
0.0897444415064389 5.05443475934081e-05
0.0897949858540323 5.05817726885458e-05
0.0898455676267209 5.06215257599672e-05
0.0898961891524808 5.06635853194563e-05
0.0899468527378003 5.07079600059827e-05
0.0899975606978063 5.07546368813427e-05
0.0900483153346876 5.08035985900716e-05
0.0900991189332777 5.08548493860709e-05
0.0901499737826637 5.09084066074381e-05
0.0902008821892712 5.09642440647995e-05
0.090251846433336 5.10223615936827e-05
0.0903028687949297 5.10827896766391e-05
0.0903539515846063 5.11454755455037e-05
0.0904050970601518 5.12104804304691e-05
0.0904563075405823 5.12777689359312e-05
0.0905075853095182 5.13473628155158e-05
0.0905589326723337 5.14192662106876e-05
0.0906103519385444 5.14934787859278e-05
0.0906618454173303 5.15700224033345e-05
0.0907134154397337 5.16489056377701e-05
0.0907650643453714 5.17301191400994e-05
0.0908167944645115 5.18136892963479e-05
0.0908686081538079 5.18996381357436e-05
0.0909205077919436 5.19879561885641e-05
0.0909724957481322 5.20786790386287e-05
0.0910245744271708 5.21718107220315e-05
0.0910767462378929 5.22673824941882e-05
0.0911290136203871 5.2365402961636e-05
0.0911813790233487 5.24658944060494e-05
0.0912338449177547 5.25688837794458e-05
0.0912864138015342 5.26743935501339e-05
0.0913390881950843 5.27824370130061e-05
0.0913918706320973 5.2893050602675e-05
0.0914447636827 5.30062570206871e-05
0.0914977699397207 5.31220930211249e-05
0.0915508920327418 5.32405815302345e-05
0.0916041326142721 5.33617549131952e-05
0.0916574943691852 5.34856551152546e-05
0.0917109800243005 5.36123196207368e-05
0.0917645923439212 5.37417576478292e-05
0.0918183341015691 5.38740354053774e-05
0.0918722081369745 5.40091909977135e-05
0.0919262173279722 5.41472627293155e-05
0.0919803645907015 5.4288293916811e-05
0.0920346528846183 5.44323474687917e-05
0.0920890852320871 5.45794480066547e-05
0.0921436646800937 5.45975746548029e-05
0.0921982622547485 5.45829037136083e-05
0.0922528451584621 5.45719258801177e-05
0.0923074170843423 5.4564760035928e-05
0.0923619818443782 5.45614060752209e-05
0.0924165432504534 5.45619121233824e-05
0.0924711051625768 5.44798280360332e-05
0.0925255849906128 5.4336245937999e-05
0.0925799212365508 5.41985145728165e-05
0.0926341197511237 5.40665884724981e-05
0.0926881863395961 5.39402966411858e-05
0.0927421266362373 5.38194351464864e-05
0.0927959460713838 5.37038544683532e-05
0.0928496499258522 5.35933936633293e-05
0.0929032433195155 5.34878933997153e-05
0.0929567312129152 5.33872088980842e-05
0.0930101184218133 5.32912227972768e-05
0.0930634096446106 5.31997841433373e-05
0.0931166094287539 5.31127865844548e-05
0.0931697222153384 5.30301117218384e-05
0.0932227523270602 5.29516420996293e-05
0.0932757039691599 5.28772741366801e-05
0.0933285812432965 5.28069136907029e-05
0.0933813881569872 5.27404803087953e-05
0.093434128637296 5.26778465334938e-05
0.0934868064838295 5.26189591598448e-05
0.0935394254429894 5.25637308404699e-05
0.0935919891738298 5.25120703991405e-05
0.093644501244229 5.24639217491816e-05
0.0936969651659782 5.24192032190737e-05
0.0937493843691972 5.23778508306718e-05
0.0938017622200279 5.23398009366378e-05
0.0938541020209645 5.23049901894194e-05
0.093906407011154 5.22733598447167e-05
0.0939586803709987 5.22448600711926e-05
0.0940109252310699 5.22194455955601e-05
0.0940631446766654 5.21970496461182e-05
0.0941153417263116 5.21776316594123e-05
0.094167519357971 5.21611512332097e-05
0.0942196805092042 5.21475594105777e-05
0.0942718280686148 5.21368203955095e-05
0.0943239648890103 5.21288810839462e-05
0.0943760937700942 5.21237232963936e-05
0.0944282174933906 5.212130279625e-05
0.0944803387961868 5.21215797511869e-05
0.094532460375938 5.21245405872215e-05
0.0945845849165253 5.21301455688945e-05
0.0946367150620942 5.21383593395858e-05
0.0946888534214337 5.21491640824544e-05
0.0947410025855162 5.21625332431655e-05
0.0947931651187594 5.21784402674704e-05
0.0948453435590268 5.21968629907079e-05
0.0948975404220175 5.22177880580371e-05
0.0949497582100756 5.2241193305191e-05
0.0950019994033808 5.22670476952672e-05
0.095054266451076 5.22953555297449e-05
0.0951065618066058 5.23260901460325e-05
0.0951588878967518 5.23592336779144e-05
0.0952112471304297 5.23947815546775e-05
0.0952636419119844 5.243271139059e-05
0.095316074623375 5.24730319532202e-05
0.0953685476553282 5.25157118338025e-05
0.095421063367162 5.25607597750433e-05
0.0954736241269371 5.26081576508568e-05
0.0955262322845879 5.26579052130554e-05
0.095578890189801 5.27099977029447e-05
0.0956316001875039 5.27644212892016e-05
0.0956843646087931 5.28211937034218e-05
0.0957371858024965 5.28803010409995e-05
0.0957900661035375 5.29417338107941e-05
0.0958430078373483 5.30055142954684e-05
0.0958960133516438 5.30716238276288e-05
0.0959490849754714 5.31400755689971e-05
0.0960022250510404 5.32108781472752e-05
0.0960554359291877 5.32840264099465e-05
0.0961087199555977 5.33595335232542e-05
0.0961620794891209 5.34374034532406e-05
0.0962155168925742 5.35176401182291e-05
0.0962690345326924 5.36002705947301e-05
0.0963226348032871 5.36852941818261e-05
0.0963763200974689 5.37727147341639e-05
0.0964300928122031 5.3862559428825e-05
0.0964839553716319 5.39548368166629e-05
0.0965379102084486 5.40495648157037e-05
0.0965919597732643 5.41467566690703e-05
0.0966461065299334 5.42464208786413e-05
0.096700352950812 5.43486085982224e-05
0.0967547015594102 5.44533047167946e-05
0.096809154864127 5.456056063552e-05
0.0968637154247625 5.46703802455321e-05
0.0969183858050081 5.47827961171697e-05
0.0969731686011253 5.48978361712407e-05
0.0970280664372965 5.50155284405814e-05
0.0970830819657371 5.51358913649294e-05
0.097138217857102 5.52589725731804e-05
0.0971934768296752 5.53848004961189e-05
0.0972488616301713 5.55133987604486e-05
0.0973043750289317 5.56448205220799e-05
0.0973600198494538 5.57790897301434e-05
0.097415798939184 5.59162501570657e-05
0.097471715189341 5.60563458441563e-05
0.0975277715351852 5.61994260873916e-05
0.0975839709612726 5.63455254976617e-05
0.0976403164867702 5.64242339406126e-05
0.0976967407207109 5.63910527914089e-05
0.0977531317735023 5.63614067018302e-05
0.0978094931802041 5.63355476809929e-05
0.0978658287278851 5.63134899837123e-05
0.0979221422178688 5.62952318945605e-05
0.0979784374497634 5.62506631321595e-05
0.0980346881128955 5.61084406159679e-05
0.0980907965535115 5.59719710356656e-05
0.0981467685245472 5.58413095386736e-05
0.0982026098340858 5.57162811946066e-05
0.0982583261152804 5.55966858937858e-05
0.0983139228011742 5.54823796256084e-05
0.0983694051807998 5.53732063937527e-05
0.0984247783871936 5.52690162134722e-05
0.098480047403407 5.51696559863084e-05
0.0985352170593934 5.50750054076439e-05
0.098590292064801 5.49849362826777e-05
0.0986452770010837 5.48993259665088e-05
0.0987001763270502 5.48180617626113e-05
0.0987549943888128 5.4741040823027e-05
0.0988097354296358 5.46681476267881e-05
0.0988644035772626 5.45992898392265e-05
0.0989190028671019 5.45343757789838e-05
0.0989735372428808 5.44733233357809e-05
0.0990280105662166 5.44160330096001e-05
0.0990824265992262 5.43624416877976e-05
0.099136789040914 5.4312455312953e-05
0.099191101496227 5.42660206104727e-05
0.0992453675168374 5.42230487936499e-05
0.0992995905656311 5.4183473849755e-05
0.0993537740394808 5.41472525056795e-05
0.0994079212919865 5.41143058592881e-05
0.0994620355978458 5.40845866809103e-05
0.0995161201845267 5.40580255060209e-05
0.0995701782100327 5.40345935070129e-05
0.0996242128035398 5.4014221579472e-05
0.0996782270251192 5.39968812500345e-05
0.0997322239063693 5.39825036787657e-05
0.099786206410048 5.39710561553595e-05
0.0998401774662034 5.39625151104795e-05
0.0998941399813138 5.3956816471059e-05
0.0999480967977849 5.3953932322138e-05
0.100002050730107 5.39538348309515e-05
0.100056004564938 5.39564871782009e-05
0.100109961052116 5.3961852570695e-05
0.100163922904687 5.3969907835832e-05
0.100217892812523 5.39806162146396e-05
0.100271873428737 5.399396366497e-05
0.100325867392402 5.40099179803981e-05
0.100379877310383 5.40284605988494e-05
0.100433905770982 5.40495547055737e-05
0.100487955325687 5.40731999796985e-05
0.100542028525667 5.40993549639749e-05
0.100596127880631 5.41280285085596e-05
0.100650255909139 5.41591790476078e-05
0.100704415088187 5.41928016514004e-05
0.100758607889838 5.42288868005953e-05
0.100812836776639 5.42674203454443e-05
0.100867104196984 5.43083927091526e-05
0.100921412589694 5.43517757571621e-05
0.100975764365451 5.43975783198502e-05
0.101030161943771 5.44457814027124e-05
0.101084607725173 5.44963984944517e-05
0.101139104123668 5.45493918393986e-05
0.101193653515507 5.46047888778599e-05
0.101248258304385 5.46625610011401e-05
0.101302920865386 5.47227216306733e-05
0.101357643587017 5.47852748467673e-05
0.101412428861864 5.48501822859092e-05
0.10146727904415 5.49174903158424e-05
0.101522196534465 5.49871745691854e-05
0.101577183709035 5.50592579039103e-05
0.101632242966938 5.51337157147749e-05
0.101687376682653 5.52105946754538e-05
0.101742587277329 5.52898557072461e-05
0.101797877133036 5.53715312155379e-05
0.101853248664251 5.54556393856202e-05
0.101908704303637 5.55421647408273e-05
0.101964246468378 5.56311446978759e-05
0.102019877613076 5.5722573317472e-05
0.102075600186393 5.58164541971405e-05
0.10213141664059 5.59128395465146e-05
0.102187329480137 5.60117086954263e-05
0.102243341188832 5.61130993964509e-05
0.102299454288229 5.62170250766892e-05
0.102355671313305 5.63235040684956e-05
0.102411994817374 5.64325547287957e-05
0.102468427372103 5.65442103026775e-05
0.102524971582405 5.66584793537486e-05
0.102581630061759 5.67754002655574e-05
0.102638405462025 5.68950016433874e-05
0.102695300463668 5.70172971462681e-05
0.102752317760814 5.71423356122379e-05
0.102809460096427 5.7270130855848e-05
0.102866730227283 5.74007270218182e-05
0.102924130954304 5.75341685343396e-05
0.102981665122839 5.76704643677965e-05
0.103039335587206 5.78096899076577e-05
0.103097145277114 5.79518543860835e-05
0.1031550971315 5.80970132694842e-05
0.10321319414477 5.82452172543123e-05
0.103271439362024 5.82534904136084e-05
0.103329692852438 5.82053180238172e-05
0.103387898170461 5.81608316467187e-05
0.103446059002108 5.81201710483062e-05
0.103504179173156 5.80833241131358e-05
0.10356226249727 5.80082101094678e-05
0.103620270707379 5.78670527668934e-05
0.103678137760146 5.77317190545625e-05
0.103735869479201 5.76022065912189e-05
0.103793471685792 5.74783223601604e-05
0.103850950008152 5.73598986157145e-05
0.103908309906768 5.72467832871896e-05
0.103965556690055 5.71388025232129e-05
0.104022695492578 5.70358305339136e-05
0.104079731323112 5.69377194897441e-05
0.104136669042602 5.68443506776145e-05
0.104193513393279 5.67555692615732e-05
0.104250268962541 5.66712818594014e-05
0.1043069402444 5.65913727110012e-05
0.104363531617111 5.65157315320334e-05
0.104420047348643 5.64442580769632e-05
0.10447649160672 5.63768574215439e-05
0.104532868464142 5.63134352642301e-05
0.104589181899406 5.6253902513232e-05
0.104645435801919 5.61981752327438e-05
0.104701633977152 5.61461699576056e-05
0.10475778014711 5.60978221994571e-05
0.104813877969309 5.60530585738982e-05
0.104869931027883 5.60117921302736e-05
0.104925942820013 5.59739733542829e-05
0.104981916793368 5.59395437324322e-05
0.1050378563371 5.59084217888913e-05
0.105093764758889 5.58805820091402e-05
0.105149645340898 5.58559526247295e-05
0.105205501293523 5.58344666784839e-05
0.105261335760201 5.58160992335185e-05
0.105317151859435 5.58007882707979e-05
0.105372952647706 5.57884905059186e-05
0.105428741138211 5.57791767510552e-05
0.105484520314963 5.57727992615614e-05
0.105540293114224 5.57693150203586e-05
0.105596062429244 5.57686904109611e-05
0.105651831119655 5.57708871904582e-05
0.105707602006846 5.57758718272474e-05
0.105763377878673 5.57836295784657e-05
0.105819161508252 5.57941035015898e-05
0.105874955611753 5.58072882901283e-05
0.105930762900043 5.582315047195e-05
0.105986586050515 5.58416518244582e-05
0.10604242770234 5.58627965413696e-05
0.106098290498881 5.58865369148272e-05
0.106154177035796 5.59128677012392e-05
0.106210089903497 5.59417647334082e-05
0.106266031668231 5.59731990358949e-05
0.106322004867266 5.60071748288032e-05
0.106378012042095 5.60436678169446e-05
0.106434055709912 5.60826583817979e-05
0.106490138368294 5.61241411644729e-05
0.106546262509458 5.61680964342166e-05
0.106602430605893 5.62145235468334e-05
0.106658645129439 5.62634074474579e-05
0.106714908536887 5.63147378045169e-05
0.106771223274691 5.63685138649593e-05
0.106827591788556 5.64247300277277e-05
0.106884016518584 5.64833854810205e-05
0.106940499904065 5.6544455116633e-05
0.106997044359182 5.66079573917782e-05
0.107053652316574 5.66738913671278e-05
0.107110326207941 5.6742241398344e-05
0.107167068449339 5.68130259446349e-05
0.107223881475284 5.68862341114355e-05
0.107280767709395 5.69618843670323e-05
0.107337729593762 5.70399607489149e-05
0.107394769554511 5.71204816817952e-05
0.107451890036193 5.72034508018777e-05
0.107509093486995 5.72888766542148e-05
0.107566382363649 5.73767627830516e-05
0.107623759126432 5.7467132631566e-05
0.107681226259064 5.75599847183105e-05
0.107738786243782 5.76553375055762e-05
0.107796441581287 5.77532044727627e-05
0.10785419478576 5.78535940485573e-05
0.107912048379809 5.79565297861532e-05
0.107970004909595 5.80620302500033e-05
0.108028066939845 5.8170108944732e-05
0.10808623704879 5.82807895585231e-05
0.108144517838348 5.83940958540291e-05
0.108202911934202 5.85100465273026e-05
0.10826142198073 5.86286654356001e-05
0.108320050646165 5.87499816651433e-05
0.10837880062783 5.88740296011557e-05
0.108437674657431 5.90008229916098e-05
0.108496675480423 5.91304068199738e-05
0.108555805887243 5.92628001765258e-05
0.10861506868742 5.93980483902962e-05
0.10867446673581 5.95361759883989e-05
0.108734002911798 5.96772392586476e-05
0.108793680151057 5.98212577445252e-05
0.108853501408801 5.99682775665986e-05
0.108913469686368 6.01183504701584e-05
0.108973588036838 6.01081330799289e-05
0.109033696169918 6.00446457965254e-05
0.109093740815715 5.99849323009328e-05
0.109153725748016 5.99126695014739e-05
0.109213638417517 5.97657572644829e-05
0.109273404174782 5.96248788689052e-05
0.10933302905365 5.9490026686203e-05
0.109392519080337 5.9361015511192e-05
0.109451880095848 5.92376813560776e-05
0.109511117777204 5.91198282338511e-05
0.109570237605438 5.90073292812915e-05
0.109629244934719 5.89000012814476e-05
0.109688144936 5.879772496537e-05
0.109746942660966 5.87003341999434e-05
0.109805642995166 5.86077264692722e-05
0.109864250721635 5.85197618364281e-05
0.109922770483472 5.84363301232771e-05
0.109981206813595 5.83573219950224e-05
0.11003956413559 5.82826145285302e-05
0.110097846750118 5.82121286583134e-05
0.110156058878777 5.81457476221052e-05
0.110214204626399 5.80834031671233e-05
0.110272288029566 5.80249988213439e-05
0.110330313028387 5.79704386155423e-05
0.110388283467003 5.79196414021522e-05
0.110446203108405 5.78725503822389e-05
0.110504075658787 5.78290899517932e-05
0.110561904748739 5.77891800442439e-05
0.110619693928783 5.775276964544e-05
0.110677446698429 5.77197840342963e-05
0.110735166482463 5.76901631103305e-05
0.110792856645573 5.76638517811818e-05
0.110850520497354 5.76407999433303e-05
0.110908161297298 5.76209624661927e-05
0.110965782259764 5.76042703283054e-05
0.111023386530092 5.75906930946127e-05
0.111080977223187 5.75801860186807e-05
0.111138557409206 5.757268516422e-05
0.11119613009437 5.75681748602674e-05
0.11125369826923 5.7566605757981e-05
0.111311264874988 5.75679381934954e-05
0.111368832813182 5.75721470446042e-05
0.111426404960226 5.75791830259688e-05
0.111483984143252 5.75890356059064e-05
0.111541573178858 5.76016700568214e-05
0.111599174848915 5.76170370472534e-05
0.111656791885962 5.76351309558494e-05
0.111714427016918 5.76559218611788e-05
0.111772082938779 5.76793895572328e-05
0.111829762328336 5.77055040486668e-05
0.111887467832385 5.77342548457969e-05
0.111945202087231 5.77656118613932e-05
0.112002967699092 5.77995596387062e-05
0.112060767258731 5.78360876039022e-05
0.112118603346335 5.7875170388832e-05
0.112176478516724 5.79168071854247e-05
0.112234395323909 5.79609626092615e-05
0.112292356286518 5.80076555488449e-05
0.112350363942067 5.80568504558517e-05
0.112408420792523 5.81085513211588e-05
0.112466529343844 5.8162742243143e-05
0.112524692086087 5.8219412195793e-05
0.112582911498283 5.82785750584349e-05
0.112641190073342 5.83402097210049e-05
0.112699530283063 5.84043149736125e-05
0.112757934598036 5.84708945935378e-05
0.11281640549263 5.85399321794502e-05
0.112874945424809 5.86114465253533e-05
0.112933556871335 5.86854261331522e-05
0.112992242297468 5.8761879654682e-05
0.113051004177122 5.88408004811142e-05
0.113109844977603 5.8922202273482e-05
0.113168767179877 5.90060987269804e-05
0.113227773278604 5.90924728156584e-05
0.11328686575142 5.91813432331585e-05
0.113346047094653 5.92727338895593e-05
0.113405319828542 5.93666274856977e-05
0.113464686456028 5.94630582260633e-05
0.113524149514254 5.95620293604201e-05
0.113583711543614 5.96635544487646e-05
0.113643375098063 5.97676522636739e-05
0.113703142750327 5.98743363795626e-05
0.113763017086706 5.99836308520003e-05
0.113823000717558 6.00955282210753e-05
0.11388309624578 6.0210078872132e-05
0.113943306324652 6.03272964615279e-05
0.114003633621113 6.04471999126524e-05
0.114064080821026 6.05698241443497e-05
0.11412465064517 6.06951775181568e-05
0.114185345822688 6.08233058143744e-05
0.114246169128503 6.09542174393492e-05
0.114307123345942 6.10879638439464e-05
0.114368211309786 6.12245697519688e-05
0.114429435879538 6.13640707877431e-05
0.114490799950326 6.15064972791485e-05
0.114552306447605 6.16518960571641e-05
0.114613958343662 6.18003087480767e-05
0.11467575865241 6.19517551478053e-05
0.114737710407558 6.19982567260284e-05
0.114799708664284 6.18388599183414e-05
0.114861547524202 6.16843613785121e-05
0.114923231885581 6.15363811853217e-05
0.114984768266766 6.13946951248068e-05
0.115046162961891 6.12591112331879e-05
0.115107422073124 6.11294395955392e-05
0.11516855151272 6.10055220265273e-05
0.115229557034746 6.08871523412009e-05
0.115290444187087 6.07741955632188e-05
0.115351218382651 6.06664784069225e-05
0.115411884861058 6.05638834820544e-05
0.11547244874454 6.04662499605184e-05
0.1155329149945 6.03734577818931e-05
0.115593288452282 6.0285382918126e-05
0.1156535738352 6.02019072070026e-05
0.115713775742407 6.01229083873688e-05
0.115773898650795 6.00483045076455e-05
0.115833946955302 5.99779648735306e-05
0.115893924920176 5.99118039244941e-05
0.1159538367241 5.98497366592082e-05
0.116013686460759 5.97916588391478e-05
0.116073478119599 5.97375111637181e-05
0.116133215630762 5.96871853526216e-05
0.116192902816115 5.96406278694086e-05
0.116252543443984 5.95977608145429e-05
0.116312141204799 5.95585066038409e-05
0.116371699711403 5.95228027671427e-05
0.11643122251417 5.94905821404673e-05
0.11649071309631 5.94617975770752e-05
0.116550174893887 5.94363773809066e-05
0.116609611271268 5.94142747878151e-05
0.116669025546056 5.93954283224638e-05
0.116728420974379 5.93798063951974e-05
0.116787800780774 5.9367342805491e-05
0.116847168123579 5.93579962572791e-05
0.116906526119837 5.93517354892141e-05
0.116965877855326 5.93484994654066e-05
0.117025226354791 5.93482570454402e-05
0.117084574611837 5.93509871247526e-05
0.117143925598961 5.9356638715454e-05
0.117203282237677 5.93651607957744e-05
0.117262647398473 5.93765523345651e-05
0.117322023950807 5.93907773351399e-05
0.117381414728142 5.94077997677001e-05
0.11744082252791 5.9427588577302e-05
0.117500250116487 5.94501327865672e-05
0.117559700249274 5.9475381152618e-05
0.117619175630426 5.95033478478085e-05
0.117678678978274 5.9533981500844e-05
0.117738212959775 5.95672710217795e-05
0.117797780230797 5.96032002457954e-05
0.117857383431043 5.96417681923491e-05
0.117917025199235 5.96829281514365e-05
0.117976708127386 5.97266841088625e-05
0.118036434811495 5.97730094828391e-05
0.118096207820978 5.98219082143741e-05
0.118156029729193 5.98733740349882e-05
0.118215903103228 5.99273647250909e-05
0.118275830467953 5.99839097486573e-05
0.118335814377701 6.0042976949015e-05
0.11839585735465 6.01045700561674e-05
0.118455961924706 6.01686824579396e-05
0.118516130607164 6.02352970979158e-05
0.118576365904262 6.03044279168495e-05
0.118636670332179 6.03760628908525e-05
0.11869704639507 6.04502263669754e-05
0.118757496621437 6.0526885312336e-05
0.118818023506749 6.0606053527996e-05
0.118878629560277 6.06877501089543e-05
0.118939317310386 6.07719415753478e-05
0.119000089251962 6.08586679732914e-05
0.119060947919935 6.09479219803645e-05
0.119121895841915 6.1039722632853e-05
0.119182935564548 6.11340571194762e-05
0.119244069621668 6.1230944390856e-05
0.119305300566058 6.13304034525799e-05
0.119366630969511 6.14324372773593e-05
0.119428063406788 6.15370702312005e-05
0.11948960047702 6.16443052106602e-05
0.11955124478223 6.17541557985084e-05
0.119612998938029 6.18666463962955e-05
0.119674865584425 6.1981796049514e-05
0.119736847380475 6.20996401834485e-05
0.119798947020658 6.22201651840039e-05
0.119861167185842 6.23434174405363e-05
0.119923510603283 6.24694216328554e-05
0.119985980024915 6.25981969775237e-05
0.120048578221893 6.27297792949623e-05
0.120111308001188 6.28641823557286e-05
0.120174172183544 6.30014421380031e-05
0.120237173625682 6.31416059722959e-05
0.120300315231654 6.32846878188074e-05
0.120363599919473 6.34307353060317e-05
0.120427030654779 6.3579785057449e-05
0.120490610439836 6.37318681778521e-05
0.120554342308014 6.36420915877334e-05
0.120617984399602 6.34848439854919e-05
0.120681469243587 6.33340671063323e-05
0.120744803310694 6.31897316856411e-05
0.120807993042379 6.30516301485839e-05
0.120871044672528 6.29195672964651e-05
0.120933964239824 6.27933498676583e-05
0.120996757589692 6.26728324226559e-05
0.121059430422115 6.25578352375694e-05
0.121121988257352 6.24482005407071e-05
0.121184436457893 6.23437821072651e-05
0.12124678024 6.22444604171209e-05
0.121309024700417 6.21500609421039e-05
0.121371174761359 6.20604917910212e-05
0.12143323525315 6.19756160760897e-05
0.121495210869226 6.18953283348224e-05
0.121557106197561 6.181951876368e-05
0.121618925716325 6.17480782604721e-05
0.121680673794585 6.16809136295342e-05
0.121742354708215 6.16179271572555e-05
0.121803972635372 6.15590267451436e-05
0.121865531662117 6.150413094584e-05
0.121927035793063 6.1453158737492e-05
0.121988488951801 6.14060243953967e-05
0.122049894976196 6.13626629066551e-05
0.122111257639103 6.13230044781265e-05
0.122172580643581 6.12869643136589e-05
0.122233867607895 6.12544935321132e-05
0.122295122101427 6.12255383844723e-05
0.122356347639811 6.12000300185668e-05
0.12241754766983 6.11778844266673e-05
0.122478725554256 6.11590892250503e-05
0.122539884643481 6.11435811039551e-05
0.122601028224585 6.11313019562519e-05
0.122662159526542 6.11222091065984e-05
0.122723281735648 6.11162599625578e-05
0.122784397995611 6.11134222536968e-05
0.122845511417864 6.11136329770946e-05
0.122906625050842 6.11168753523438e-05
0.122967741926194 6.11230915266863e-05
0.123028865017721 6.11322802450767e-05
0.123089997297966 6.11443681746121e-05
0.12315114166614 6.11593437818972e-05
0.123212301009922 6.11771800829471e-05
0.123273478190005 6.11978449030692e-05
0.123334676034908 6.12213163844989e-05
0.123395897351293 6.12475622703043e-05
0.123457144913563 6.12765554241967e-05
0.123518421468987 6.13082894663173e-05
0.123579729758454 6.13427215436856e-05
0.123641072479997 6.13798660743032e-05
0.123702452346072 6.14196748258995e-05
0.123763872020897 6.14621412503115e-05
0.123825334162148 6.15072482920991e-05
0.12388684141044 6.15549735585147e-05
0.123948396383998 6.16053208705068e-05
0.124010001704869 6.16582729711239e-05
0.12407165997784 6.17138072063404e-05
0.124133373785046 6.17719325491484e-05
0.124195145717595 6.18326261734206e-05
0.124256978343769 6.18958810305401e-05
0.124318874224799 6.19617059825787e-05
0.124380835930782 6.20300885595437e-05
0.124442866019342 6.21010161589628e-05
0.1245049670355 6.21745028541162e-05
0.124567141538355 6.22505305193124e-05
0.124629392068874 6.23291023769084e-05
0.124691721171251 6.24102270081116e-05
0.124754131398259 6.24939129898597e-05
0.124816625311249 6.25801363338255e-05
0.124879205447583 6.26689325901212e-05
0.124941874380173 6.27602884482452e-05
0.125004634668621 6.28542122430413e-05
0.125067488880864 6.29507122750183e-05
0.125130439593139 6.30498077931562e-05
0.125193489400932 6.31514960642289e-05
0.125256640896996 6.32558018169031e-05
0.125319896698813 6.33627221826593e-05
0.125383259420996 6.34722707803601e-05
0.125446731691776 6.3584483489602e-05
0.125510316175266 6.36993572867e-05
0.125574015532553 6.38169225567766e-05
0.125637832455109 6.39371873462898e-05
0.125701769642456 6.40601877736798e-05
0.125765829830229 6.41859375367235e-05
0.125830015767766 6.43144389332601e-05
0.125894330206699 6.44457623188254e-05
0.125958775969018 6.45798873256505e-05
0.126023355856344 6.47168732449734e-05
0.126088072729589 6.48567396114131e-05
0.1261529294692 6.49995232114758e-05
0.126217928992412 6.5145255218234e-05
0.12628307424763 6.52939668978227e-05
0.126348368214528 6.54456837841851e-05
0.126413813898312 6.53291107278373e-05
0.12647914300904 6.51731227027808e-05
0.126544316131743 6.50236621040272e-05
0.126609339793847 6.48806580455755e-05
0.126674220451892 6.47438775980502e-05
0.12673896432949 6.46131532072174e-05
0.126803577482697 6.44882979883374e-05
0.126868065780686 6.43691477882207e-05
0.126932434928474 6.42555346964305e-05
0.12699669046317 6.41473132168093e-05
0.127060837776387 6.40443233527367e-05
0.12712488209974 6.39464430198685e-05
0.12718882854276 6.38535354134648e-05
0.127252682078173 6.37654699461185e-05
0.127316447548119 6.36821378715545e-05
0.127380129685991 6.3603405036545e-05
0.127443733091028 6.35291956450132e-05
0.127507262286673 6.34593769219228e-05
0.127570721663595 6.33938743164901e-05
0.127634115537911 6.33325771499485e-05
0.127697448115061 6.32754118973856e-05
0.127760723526958 6.32222845240917e-05
0.127823945811482 6.31731118742813e-05
0.127887118923357 6.31278111527523e-05
0.127950246734509 6.30863260852156e-05
0.128013333060595 6.30485639984275e-05
0.128076381624593 6.30144953924967e-05
0.128139396119986 6.29840018316919e-05
0.128202380121817 6.2957075266508e-05
0.128265337197084 6.2933613339089e-05
0.128328270810423 6.2913587366717e-05
0.12839118439779 6.2896932022827e-05
0.128454081329812 6.28835978612901e-05
0.128516964927674 6.28735355314689e-05
0.128579838463205 6.28667115735705e-05
0.128642705174779 6.28630662335446e-05
0.128705568241012 6.28625556092973e-05
0.128768430796622 6.28651516884964e-05
0.12883129594831 6.28708053428745e-05
0.128894166753653 6.28794939129914e-05
0.128957046247566 6.28911629536879e-05
0.12901993741052 6.29057951179583e-05
0.129082843205638 6.29233411884367e-05
0.129145766546826 6.29437997736645e-05
0.1292087103466 6.29671215735787e-05
0.129271677468173 6.29932998706482e-05
0.129334670768044 6.30222745151704e-05
0.129397693042559 6.30540494013131e-05
0.12946074709196 6.3088596317658e-05
0.129523835688278 6.31258977022784e-05
0.12958696158598 6.31659305619757e-05
0.129650127516542 6.32086610344372e-05
0.129713336177577 6.32541090817481e-05
0.129776590286659 6.33022299038906e-05
0.129839892516562 6.33530109548778e-05
0.129903245527517 6.34064450464793e-05
0.129966651972564 6.34625195072343e-05
0.130030114492071 6.35212161288081e-05
0.1300936357082 6.35825602407551e-05
0.130157218268441 6.36464898046214e-05
0.130220864758245 6.37130409845833e-05
0.13028457779923 6.37821842577375e-05
0.130348359983488 6.38539338800451e-05
0.130412213917368 6.39282545208514e-05
0.130476142171888 6.40051768686187e-05
0.130540147348757 6.40846819223586e-05
0.130604232030679 6.41667615706694e-05
0.13066839879225 6.42514465292145e-05
0.130732650238779 6.43387174684169e-05
0.130796988956248 6.44285715881867e-05
0.130861417527836 6.45210340056899e-05
0.130925938561842 6.46160793668224e-05
0.130990554641208 6.47137439723019e-05
0.131055268385181 6.48140247870392e-05
0.131120082409968 6.49169356183783e-05
0.131184999345586 6.50224732329211e-05
0.131250021818819 6.51306513137479e-05
0.131315152470133 6.52415120849462e-05
0.131380393982218 6.53550293113583e-05
0.131445749011529 6.54712452470704e-05
0.131511220256776 6.55901505714079e-05
0.131576810407348 6.57117876736485e-05
0.131642522195021 6.58361702343543e-05
0.131708358365256 6.59633176925875e-05
0.131774321682948 6.60932494909965e-05
0.131840414932439 6.6225990915871e-05
0.131906640923355 6.63615673095447e-05
0.131973002490665 6.64999981818787e-05
0.132039502488846 6.66413325299508e-05
0.132106143821376 6.67855663739434e-05
0.13217292938775 6.69327785870583e-05
0.132239862166337 6.70829533403079e-05
0.132306945119678 6.70709291750745e-05
0.132374016048853 6.69135213973222e-05
0.13244092957025 6.67624981796242e-05
0.13250769206843 6.66180325143984e-05
0.132574310100944 6.64798911246314e-05
0.132640789992069 6.63478915862882e-05
0.132707137883655 6.62218532418315e-05
0.132773359736897 6.61016078878787e-05
0.132839461344785 6.59869888135454e-05
0.132905448333598 6.58778522776542e-05
0.132971326185876 6.5774023403994e-05
0.13303710020928 6.56753986111009e-05
0.133102775607891 6.55818267695679e-05
0.133168357434661 6.5493179292099e-05
0.133233850613953 6.54093446121312e-05
0.133299259958565 6.53302011676334e-05
0.133364590159733 6.52556335079376e-05
0.133429845793241 6.51855591273357e-05
0.133495031352368 6.51198637962792e-05
0.133560151216164 6.50584499800675e-05
0.133625209666144 6.50012421546679e-05
0.133690210908299 6.49481329289679e-05
0.133755159041228 6.4899052996447e-05
0.133820058094224 6.48539280148194e-05
0.133884912022239 6.48126731836231e-05
0.133949724695423 6.47752363131015e-05
0.134014499931736 6.47415115598802e-05
0.134079241443296 6.47114633939257e-05
0.13414395290669 6.46850349179692e-05
0.134208637941608 6.46621370069347e-05
0.134273300078614 6.46427400823202e-05
0.134337942818697 6.46267714694732e-05
0.134402569590166 6.46141910359659e-05
0.134467183781202 6.46049425084835e-05
0.134531788723711 6.4598985930624e-05
0.134596387709641 6.45962597108773e-05
0.134660983969352 6.45967402737e-05
0.134725580709626 6.46003823746631e-05
0.134790181092001 6.46071298826897e-05
0.134854788221883 6.46169647571483e-05
0.13491940518664 6.46298471914603e-05
0.134984035033832 6.46457428065166e-05
0.135048680776638 6.46646007851851e-05
0.135113345377424 6.46864359159373e-05
0.13517803181334 6.47111808755376e-05
0.135242742994215 6.47388065630424e-05
0.135307481800778 6.47693113106919e-05
0.135372251112089 6.48026549489766e-05
0.135437053767038 6.48388081961383e-05
0.135501892575234 6.48777748165288e-05
0.13556677035005 6.49195088267788e-05
0.135631689858877 6.49640083697039e-05
0.135696653867247 6.50112493907549e-05
0.135761665116638 6.50612188378511e-05
0.135826726335476 6.51138924461481e-05
0.135891840227922 6.51692625536567e-05
0.135957009490475 6.5227321446716e-05
0.136022236811922 6.52880445393415e-05
0.136087524856461 6.53514351412206e-05
0.136152876291603 6.54174853083171e-05
0.136218293776911 6.54861813729493e-05
0.136283779958284 6.55575038835649e-05
0.136349337462167 6.56314671747602e-05
0.136414968929342 6.57080572676977e-05
0.13648067698661 6.57872827672312e-05
0.136546464269377 6.58691180846628e-05
0.136612333387462 6.59535887722978e-05
0.136678286976234 6.60406747049527e-05
0.136744327650939 6.61303727268518e-05
0.136810458023666 6.62227198407766e-05
0.136876680743507 6.63176898250292e-05
0.136942998433332 6.64152965988287e-05
0.13700941372993 6.65155309072323e-05
0.137075929260838 6.6618435599258e-05
0.137142547696437 6.67239838685889e-05
0.137209271680306 6.68322011066044e-05
0.137276103881412 6.69430893730648e-05
0.137343046970785 6.70566799709074e-05
0.137410103650756 6.7172974900537e-05
0.137477276625657 6.7291970109476e-05
0.137544568595766 6.74137087260319e-05
0.137611982304492 6.75381866102907e-05
0.137679520491102 6.76654470606441e-05
0.137747185938163 6.77954977755866e-05
0.137814981435939 6.79283523220882e-05
0.137882909788261 6.80640482513406e-05
0.137950973836512 6.82025991757907e-05
0.138019176435688 6.83440307252577e-05
0.138087520466413 6.84883867862307e-05
0.138156008853199 6.8635668863908e-05
0.138224644522063 6.87859332020544e-05
0.138293430455265 6.8718716726919e-05
0.138362149171992 6.85629078293008e-05
0.138430712079822 6.84136243369052e-05
0.138499125704158 6.82708721320618e-05
0.138567396576291 6.81344579190379e-05
0.13863553103421 6.800417915475e-05
0.138703535213364 6.78798794656216e-05
0.13877141509283 6.77613706858855e-05
0.138839176463516 6.76485160196372e-05
0.138906824979536 6.75411411265213e-05
0.138974366120662 6.74391006015905e-05
0.139041805221264 6.73422722512965e-05
0.139109147493515 6.72505237649578e-05
0.13917639801728 6.71637237343871e-05
0.139243561741014 6.70817526380987e-05
0.139310643493652 6.70044916985071e-05
0.139377647985351 6.69318504495527e-05
0.1394445798358 6.68637169095771e-05
0.13951144355271 6.67999907131444e-05
0.139578243543423 6.67405830492537e-05
0.139644984126472 6.6685394500616e-05
0.139711669520973 6.66343481725137e-05
0.139778303869146 6.65873730617629e-05
0.139844891242207 6.65443708338689e-05
0.139911435613041 6.65052711068003e-05
0.139977940884148 6.6470014828851e-05
0.140044410898977 6.64385210278795e-05
0.140110849420005 6.64107366272717e-05
0.140177260156632 6.63865921003724e-05
0.140243646748732 6.63660236073454e-05
0.14031001277234 6.63489840855926e-05
0.140376361756425 6.63354154806053e-05
0.140442697171906 6.63252709398191e-05
0.140509022442846 6.63184925569618e-05
0.140575340935403 6.63150391727389e-05
0.140641655974575 6.63148529495605e-05
0.140707970827525 6.63179151168593e-05
0.140774288742642 6.6324162277539e-05
0.140840612904919 6.6333564531571e-05
0.140906946469451 6.63460975996194e-05
0.140973292567051 6.63616979686433e-05
0.141039654265019 6.63803525265518e-05
0.141106034617546 6.64020369578886e-05
0.141172436654504 6.64266818895187e-05
0.141238863336393 6.64542966590036e-05
0.141305317633052 6.64848398991015e-05
0.141371802472951 6.65182983829047e-05
0.141438320771334 6.65546135664149e-05
0.141504875384901 6.65938060672767e-05
0.141571469190968 6.66358341545135e-05
0.141638105025122 6.66806559033047e-05
0.141704785681026 6.67282861851936e-05
0.141771513967211 6.67787000014418e-05
0.141838292667212 6.683186649511e-05
0.141905124533707 6.68877890122905e-05
0.14197201232272 6.694643646565e-05
0.142038958759185 6.70078063230384e-05
0.142105966565508 6.70718844910955e-05
0.142173038449999 6.71386625339396e-05
0.142240177112533 6.72081319277134e-05
0.142307385244461 6.72802840519439e-05
0.142374665528513 6.73551043692423e-05
0.142442020632882 6.74326014826756e-05
0.142509453234365 6.75127664929018e-05
0.142576966000858 6.75955845188839e-05
0.142644561585377 6.76810698111187e-05
0.142712242655188 6.77692072729468e-05
0.142780011862461 6.78599992746193e-05
0.142847871861735 6.79534481172672e-05
0.142915825309853 6.80495737843252e-05
0.142983874883637 6.81483607228659e-05
0.14305202324436 6.8249810980045e-05
0.14312027305534 6.83539324691874e-05
0.143188626987809 6.84607509917892e-05
0.143257087738801 6.85702564818418e-05
0.143325657995283 6.86824566741183e-05
0.143394340451957 6.87973773157529e-05
0.143463137829273 6.89150140257806e-05
0.143532052843298 6.90353985876064e-05
0.143601088241886 6.91585264594037e-05
0.143670246768345 6.92844172595506e-05
0.143739531185605 6.94131089657474e-05
0.143808944294571 6.95445906990318e-05
0.14387848888527 6.9678900464881e-05
0.143948167785735 6.98160517884812e-05
0.144017983837523 6.99560766849384e-05
0.144087939914208 7.00990010843698e-05
0.144158038915292 7.02448447375804e-05
0.14422828376003 7.039362111911e-05
0.144298677381149 7.04423625330755e-05
0.144369119743682 7.0284665091719e-05
0.144439404408774 7.01333490129003e-05
0.144509537757787 6.99886615110271e-05
0.144579526419298 6.98504332759464e-05
0.144649376852574 6.97184511616807e-05
0.144719095303736 6.95925436805443e-05
0.144788687847416 6.94725408714585e-05
0.144858160388287 6.9358285562909e-05
0.14492751867385 6.92496105056364e-05
0.144996768284356 6.9146383743902e-05
0.1450659146681 6.90484459824571e-05
0.145134963114082 6.89556843489214e-05
0.145203918798431 6.88679527877127e-05
0.145272786751219 6.87851628038331e-05
0.145341571914023 6.87071642162082e-05
0.145410279078239 6.86338642643431e-05
0.145478912942503 6.85651651026807e-05
0.145547478107606 6.85009410819754e-05
0.145615979048688 6.84411237706665e-05
0.145684420172459 6.83856168124976e-05
0.145752805789271 6.83343185830547e-05
0.145821140107854 6.82871561881935e-05
0.145889427264042 6.82440627305951e-05
0.145957671326773 6.82049488897381e-05
0.146025876275663 6.81697426316076e-05
0.146094046018294 6.81383664596768e-05
0.146162184384754 6.8110777182712e-05
0.146230295161937 6.80868919712268e-05
0.146298382053908 6.80666565815141e-05
0.14636644871049 6.80500055031186e-05
0.146434498715993 6.80369075277066e-05
0.14650253562352 6.8027285915936e-05
0.146570562909436 6.80210925001065e-05
0.146638584001936 6.80182906001604e-05
0.146706602292537 6.80188264270379e-05
0.146774621118964 6.80226576456245e-05
0.146842643776609 6.80297304585653e-05
0.146910673507068 6.80400312174276e-05
0.146978713538285 6.80535003546636e-05
0.14704676703864 6.80701127318279e-05
0.147114837151372 6.80898201623459e-05
0.147182926971534 6.81126032128363e-05
0.147251039574747 6.81384308947763e-05
0.147319178005642 6.81672605858613e-05
0.147387345266228 6.81990785129034e-05
0.14745554434474 6.82338592891725e-05
0.14752377820403 6.82715425783456e-05
0.147592049746608 6.83121609329438e-05
0.147660361907541 6.83556479791095e-05
0.14772871755552 6.84019895822027e-05
0.147797119545102 6.84511891043178e-05
0.147865570734207 6.85032089122133e-05
0.147934073943119 6.85580405166845e-05
0.148002631983635 6.86156459646973e-05
0.1480712476296 6.86760459973755e-05
0.148139923675598 6.87391965216002e-05
0.148208662872119 6.88051123004974e-05
0.14827746798442 6.88737548153467e-05
0.148346341739235 6.89451327732601e-05
0.148415286872008 6.90192310928491e-05
0.148484306103101 6.90960345382734e-05
0.148553402137639 6.91755576018117e-05
0.148622577695241 6.92577788770236e-05
0.148691835474118 6.93426947424152e-05
0.148761178168861 6.94303135143282e-05
0.148830608482375 6.95206133339511e-05
0.148900129095709 6.96136144079832e-05
0.148969742710117 6.97093067127505e-05
0.14903945201683 6.98076861172639e-05
0.149109259702947 6.99087666242548e-05
0.149179168469571 7.00125561410734e-05
0.149249181025712 7.01190380369732e-05
0.149319300063749 7.02282445096187e-05
0.149389528308259 7.03401709949982e-05
0.149459868479254 7.0454825086337e-05
0.14953032330434 7.05722019259633e-05
0.149600895506266 7.06923460911992e-05
0.149671587852357 7.08152526594067e-05
0.149742403105017 7.09409164855311e-05
0.149813344021502 7.10693822534982e-05
0.149884413403756 7.12006698177486e-05
0.149955614073573 7.13347612761491e-05
0.15002694883485 7.14717077747388e-05
0.150098420542624 7.16115291358719e-05
0.15017003207176 7.17542261176027e-05
0.150241786297878 7.18998374810123e-05
0.150313686135359 7.20483830052343e-05
0.150385734518364 7.20915938541086e-05
0.150457826112218 7.19343201478235e-05
0.150529760432366 7.17834737353779e-05
0.150601543906101 7.16393205015931e-05
0.150673183226603 7.15016469925344e-05
0.150744684873595 7.13702649825229e-05
0.150816055138578 7.12449937322851e-05
0.15088730013231 7.11256831572381e-05
0.150958425815467 7.1012143710703e-05
0.151029437959178 7.09042454079208e-05
0.151100342204586 7.08018360616329e-05
0.151171144040648 7.07047645456756e-05
0.151241848805193 7.06129039711052e-05
0.151312461709165 7.0526134111533e-05
0.151382987843276 7.04443355125375e-05
0.151453432178789 7.03673836183336e-05
0.151523799562407 7.02951777771706e-05
0.151594094740184 7.02276062862313e-05
0.15166432234647 7.01645754116678e-05
0.151734486921882 7.01059860762018e-05
0.151804592907958 7.00517512581292e-05
0.151874644659216 7.0001784316029e-05
0.151944646443532 6.99559931312652e-05
0.152014602436664 6.99143149838182e-05
0.152084516751647 6.98766583173371e-05
0.152154393409965 6.9842966750718e-05
0.152224236376716 6.98131608092853e-05
0.152294049537525 6.97871553525595e-05
0.152363836692877 6.97649237233766e-05
0.152433601616601 6.97463868914155e-05
0.152503348003492 6.97314775890351e-05
0.152573079481081 6.97201578615932e-05
0.152642799638943 6.97123722977512e-05
0.152712512011241 6.97080538117447e-05
0.152782220065052 6.97071705002472e-05
0.152851927235553 6.97096670410633e-05
0.152921636902594 6.97155057227045e-05
0.152991352408316 6.97246488474531e-05
0.153061077057164 6.97370410424048e-05
0.153130814098206 6.97526386472294e-05
0.153200566736853 6.97714333734859e-05
0.153270338170227 6.97933637813182e-05
0.153340131534008 6.98184215512032e-05
0.153409949955559 6.98465509754081e-05
0.153479796506535 6.98777317913471e-05
0.153549674238326 6.99119377583211e-05
0.153619586176084 6.99491425631703e-05
0.153689535318648 6.99893198075615e-05
0.153759524638455 7.00324370214574e-05
0.153829557075477 7.00784675768196e-05
0.153899635543053 7.01274266810434e-05
0.153969762969735 7.01792455837698e-05
0.154039942215318 7.02339333375923e-05
0.154110176148656 7.0283846959879e-05
0.154180459995616 7.03223078391109e-05
0.154250782303455 7.03658690252129e-05
0.15432114817248 7.04146243856375e-05
0.154391562796866 7.04686281580173e-05
0.154462031425024 7.05279709925573e-05
0.154532559396016 7.05927496560114e-05
0.154603152145672 7.06630518454608e-05
0.154673815197518 7.07389765691938e-05
0.154744554174087 7.08206189556518e-05
0.154815374793043 7.09080856066771e-05
0.154886282878649 7.10015151944748e-05
0.154957284393844 7.11010018922637e-05
0.155028385395736 7.12066874928297e-05
0.155099592083229 7.13187052947253e-05
0.155170910788524 7.14372058658968e-05
0.155242347994389 7.15623417966368e-05
0.155313910336186 7.16917998937154e-05
0.15538560213608 7.17988930054374e-05
0.155457401029085 7.1908692636728e-05
0.155529309721722 7.20212376225529e-05
0.155601330959345 7.21365417523635e-05
0.155673467501097 7.22545934619124e-05
0.155745722094559 7.23754253868459e-05
0.155818097519946 7.24990321043974e-05
0.15589059655205 7.26254207443593e-05
0.155963221972794 7.27546239548842e-05
0.156035976596749 7.2886635990128e-05
0.156108863232739 7.30214830653661e-05
0.156181884715805 7.31591979327163e-05
0.156255043913738 7.32997681154744e-05
0.156328343681853 7.34432457900026e-05
0.156401786927643 7.35896247904509e-05
0.156475376552434 7.37389509720811e-05
0.156549115503406 7.36786615784548e-05
0.156622794164984 7.35237265802523e-05
0.156696317891564 7.33754440958725e-05
0.15676969333566 7.32338174366281e-05
0.156842927153097 7.30986595088497e-05
0.156916025812606 7.29697908708244e-05
0.156988995603476 7.2847015714348e-05
0.157061842619191 7.27301814887898e-05
0.15713457280068 7.26191249658232e-05
0.157207191925645 7.25137198721138e-05
0.157279705645518 7.24137873234753e-05
0.157352119432841 7.23192090631339e-05
0.157424438641904 7.22298438635628e-05
0.157496668485768 7.21455810935556e-05
0.157568814066861 7.20662989255715e-05
0.157640880365787 7.19918881062142e-05
0.157712872253893 7.19222221204164e-05
0.157784794476013 7.18572226367225e-05
0.15785665169865 7.17967641619479e-05
0.157928448462812 7.17407871597453e-05
0.158000189249972 7.16891609971102e-05
0.158071878410969 7.16418328521939e-05
0.158143520243821 7.15987084943567e-05
0.158215118952316 7.15597178155341e-05
0.158286678670131 7.15247790213362e-05
0.158358203449152 7.1493822460362e-05
0.158429697271613 7.14667607450832e-05
0.158501164032358 7.14435484568994e-05
0.158572607580815 7.14241403385483e-05
0.158644031721153 7.14084373991529e-05
0.158715440158552 7.1396406555707e-05
0.158786836565108 7.13879788703609e-05
0.158858224543978 7.13831334320083e-05
0.15892960767741 7.1381771352519e-05
0.159000989448763 7.13838838233828e-05
0.159072373332586 7.13894019614433e-05
0.159143762734548 7.13982869321909e-05
0.15921516102148 7.14104938635285e-05
0.159286571515344 7.14260020014059e-05
0.159357997517345 7.14447543340033e-05
0.159429442271679 7.14667240016154e-05
0.159500908995681 7.14918598681152e-05
0.159572400855549 7.15201592347303e-05
0.159643921014783 7.15515586547057e-05
0.159715472573438 7.15860370778606e-05
0.159787058610516 7.1595849708734e-05
0.159858654460225 7.15797143188014e-05
0.159930234174544 7.15681536386458e-05
0.160001802328182 7.15612555162583e-05
0.160073363583698 7.15590569354054e-05
0.160144922640634 7.15615800260207e-05
0.16021648422066 7.15688731972527e-05
0.160288053093857 7.15810060328806e-05
0.16035963409989 7.15979870475681e-05
0.160431232086938 7.16198871102153e-05
0.160502851974048 7.16467675033922e-05
0.160574498741551 7.16786696354028e-05
0.160646177411187 7.1715671706788e-05
0.160717893082893 7.17578321152381e-05
0.160789650915009 7.18052203930002e-05
0.160861456135402 7.18579276104976e-05
0.160933314063012 7.19160199715343e-05
0.161005230082984 7.197959049883e-05
0.161077209673482 7.20487229354275e-05
0.161149258396418 7.21235228653806e-05
0.161221381919283 7.22040763370925e-05
0.16129358599562 7.22905070015802e-05
0.161365876502622 7.23829139163984e-05
0.161438259416538 7.24814340261576e-05
0.161510740850565 7.25861850399581e-05
0.161583327035604 7.26972862837918e-05
0.161656024321888 7.28149007160253e-05
0.161728839222604 7.2939177614944e-05
0.161801778400219 7.30702683329233e-05
0.161874848668552 7.32083369495194e-05
0.161948057005502 7.33535657774793e-05
0.162021410571279 7.35061503647125e-05
0.162094916721644 7.36662838302293e-05
0.162168583005474 7.38341729250293e-05
0.162242417178399 7.40100436604184e-05
0.16231642722206 7.41941363419957e-05
0.162390621358402 7.43866951806538e-05
0.162465008053582 7.45880061862111e-05
0.162539596059768 7.47983169691628e-05
0.162614394376738 7.50179717544843e-05
0.162689412348492 7.52472555125124e-05
0.162764659604005 7.52544822658351e-05
0.16283991408627 7.51022019516081e-05
0.162915016288222 7.49564065817698e-05
0.162989972694804 7.48172727609821e-05
0.163064789967565 7.46845736530989e-05
0.163139474541218 7.45581575011388e-05
0.163214032698719 7.44378433787515e-05
0.163288470542098 7.43234639386752e-05
0.163362794006036 7.42148591673432e-05
0.163437008865204 7.41119006639463e-05
0.163511120765868 7.40144244135047e-05
0.163585135190281 7.39223222230149e-05
0.163659057512504 7.38354257483278e-05
0.163732892938253 7.37536527691289e-05
0.163806646591022 7.36768790433292e-05
0.163880323470065 7.36049748670013e-05
0.163953928444932 7.35378537631463e-05
0.164027466298695 7.34753931805662e-05
0.164100941691876 7.34175136941621e-05
0.16417435920557 7.33641179882591e-05
0.164247723323558 7.33151152059184e-05
0.164321038438764 7.32704270104164e-05
0.164394308865774 7.32299631433505e-05
0.164467538828918 7.31936519063401e-05
0.164540732480824 7.31614218214277e-05
0.164613893902646 7.31331954864547e-05
0.164687027098132 7.31089017664554e-05
0.164760135999898 7.30884880187233e-05
0.164833224487917 7.30718833538588e-05
0.164906296371271 7.30590292156406e-05
0.164979355400487 7.30498855264414e-05
0.165052405286013 7.30443570228815e-05
0.165125449643036 7.30424282881487e-05
0.165198492071324 7.30440409468878e-05
0.165271536112271 7.30491427610239e-05
0.165344585255032 7.30576876336869e-05
0.165417642942666 7.30696294423753e-05
0.165490712572108 7.30849220202108e-05
0.165563797494128 7.31035562714786e-05
0.1656369010504 7.31254549971322e-05
0.165710026505397 7.31506090307765e-05
0.165783177114428 7.3178959538041e-05
0.165856356073966 7.31911058424589e-05
0.165929547179808 7.31455659160662e-05
0.166002692745724 7.31044939616087e-05
0.166075797239686 7.30680130891375e-05
0.166148865252775 7.30361000706904e-05
0.166221901352846 7.30088107682653e-05
0.166294910163614 7.29861648706799e-05
0.166367896328485 7.29681616619695e-05
0.166440864490147 7.29548742187194e-05
0.166513819364365 7.29462767369549e-05
0.166586765641102 7.29424486101404e-05
0.166659708089713 7.29434174795393e-05
0.166732651507192 7.29492115746487e-05
0.166805600718767 7.29598806601082e-05
0.166878560599427 7.29754803696472e-05
0.166951536079796 7.29960565295803e-05
0.167024532136326 7.30216451667317e-05
0.167097553781493 7.30523406526684e-05
0.167170606122145 7.30881857323709e-05
0.167243694307878 7.31292291487827e-05
0.167316823537027 7.31755676985984e-05
0.167389999104725 7.32272570781813e-05
0.167463226361803 7.32844012017915e-05
0.167536510763005 7.33470681901474e-05
0.167609857831195 7.34153429640245e-05
0.167683273174159 7.34893220885586e-05
0.167756762496248 7.35691191681028e-05
0.167830331615416 7.36548226768098e-05
0.167903986438093 7.37465541318136e-05
0.167977732992225 7.38444418419071e-05
0.168051577434067 7.39485838268515e-05
0.168125526017893 7.4059148780971e-05
0.168199585166674 7.41762380825115e-05
0.168273761404757 7.43000241842333e-05
0.168348061428941 7.44306656931521e-05
0.168422492094634 7.45683180645949e-05
0.168497060412699 7.47131497841318e-05
0.168571773562483 7.48653641429538e-05
0.168646638926626 7.50251457427824e-05
0.168721664072369 7.51927091107117e-05
0.168796856781479 7.5368255773258e-05
0.168872225037253 7.5552055830301e-05
0.168947777093083 7.57443180743542e-05
0.169023521411157 7.59453370369878e-05
0.169099466748194 7.61553681561492e-05
0.16917562211635 7.63747099619193e-05
0.169251996826312 7.64045119177262e-05
0.16932840133823 7.62738732508302e-05
0.169404675211481 7.61491805497119e-05
0.169480824392031 7.60306002568321e-05
0.169556854992287 7.59179869901042e-05
0.169632772979278 7.58111652995803e-05
0.169708584144577 7.57099982627019e-05
0.16978429414284 7.56143436626701e-05
0.169859908486503 7.55240788586343e-05
0.169935432565361 7.54390695206998e-05
0.170010871634882 7.53591882797993e-05
0.170086230823162 7.52843458091901e-05
0.170161515168971 7.52144034892549e-05
0.17023672957246 7.51492668754922e-05
0.170311878839336 7.50888295229262e-05
0.170386967668859 7.5033004115638e-05
0.170462000672974 7.49816787673502e-05
0.170536982351742 7.49348043121305e-05
0.170611917156054 7.48922694794834e-05
0.170686809425533 7.48539882204212e-05
0.170761663413754 7.48198934500319e-05
0.170836483307204 7.47899057858274e-05
0.170911273212989 7.47639647704515e-05
0.17098603717776 7.47419975821916e-05
0.171060779175342 7.47239440345429e-05
0.171135503119377 7.47097315040103e-05
0.171210212850881 7.46992936909878e-05
0.171284912144572 7.46926082923525e-05
0.171359604752864 7.46895776941033e-05
0.171434294330558 7.46901922741125e-05
0.171508984522832 7.46943732494103e-05
0.171583678896082 7.47020795693659e-05
0.171658380975651 7.4713257554722e-05
0.171733094233206 7.47278787418448e-05
0.171807822111948 7.47459083462382e-05
0.171882568020294 7.47672735357257e-05
0.17195733529383 7.47919520320856e-05
0.172032127245862 7.48199342524537e-05
0.172106947180114 7.4811497878157e-05
0.172181758677992 7.47451616031918e-05
0.172256503839595 7.46833079884257e-05
0.172331187147584 7.46260765556787e-05
0.17240581322414 7.45734414104731e-05
0.17248038666555 7.45254199424762e-05
0.172554912085492 7.44820300261652e-05
0.172629394115519 7.44432847006252e-05
0.172703837400219 7.4409192190683e-05
0.17277824659241 7.43797825536922e-05
0.172852626374964 7.43550650531798e-05
0.172926981440017 7.43350867579559e-05
0.173001316526775 7.43198420289524e-05
0.173075636368804 7.43093843368354e-05
0.173149945753141 7.43037251255158e-05
0.173224249478266 7.43029296350951e-05
0.173298552407901 7.43070211198577e-05
0.173372859429021 7.43160553824877e-05
0.173447175484404 7.43300515937959e-05
0.173521505535997 7.43490934753434e-05
0.173595854629473 7.43732121885482e-05
0.173670227841661 7.44024662349669e-05
0.173744630307896 7.44369202002699e-05
0.173819067228096 7.44766448009526e-05
0.173893543872897 7.45216955716928e-05
0.173968065568469 7.45721662982921e-05
0.174042637734767 7.46281196501107e-05
0.174117265854418 7.46896459944238e-05
0.174191955500412 7.47568260374642e-05
0.174266712326449 7.48297522843599e-05
0.174341542078734 7.49085398898637e-05
0.174416450618624 7.49932730537061e-05
0.174491443891677 7.50840802887316e-05
0.174566527971966 7.51810592533965e-05
0.174641709031219 7.52843468220855e-05
0.174716993378042 7.53940707430195e-05
0.174792387448785 7.55103713193991e-05
0.174867897820104 7.56333744404352e-05
0.174943531194544 7.57632731211042e-05
0.175019294467666 7.59002083085999e-05
0.175095194675974 7.60443394761403e-05
0.17517123901545 7.61958722618632e-05
0.175247434887712 7.63549822693845e-05
0.175323789869982 7.65218863346978e-05
0.175400311756316 7.66967880019384e-05
0.175477008544318 7.68799327625472e-05
0.175553888477081 7.70715643995233e-05
0.17563096004148 7.72719084516722e-05
0.175708231949932 7.74812724441945e-05
0.175785713222376 7.76265023457463e-05
0.175863339724722 7.75153339013449e-05
0.175940855058623 7.74095045078153e-05
0.176018264563131 7.73093854142954e-05
0.176095573948545 7.72148125152079e-05
0.176172788761061 7.71256671806134e-05
0.176249914428241 7.70418378879951e-05
0.176326956266129 7.69631628374541e-05
0.176403919428967 7.68895636916697e-05
0.176480808992658 7.68209244238442e-05
0.176557629917082 7.67571422563061e-05
0.176634387059338 7.66980893752124e-05
0.176711085148714 7.66436957347172e-05
0.176787728844448 7.65938597691357e-05
0.176864322704217 7.65484993605679e-05
0.176940871203578 7.65075326717765e-05
0.17701737873625 7.64708653414024e-05
0.177093849601591 7.64384351431835e-05
0.177170288036734 7.6410154480788e-05
0.177246698191215 7.63859614737929e-05
0.177323084152689 7.63657815800256e-05
0.177399449934269 7.63495595626336e-05
0.177475799493832 7.6337221051113e-05
0.177552136714883 7.63287237878557e-05
0.177628465438671 7.63239999076583e-05
0.177704789438578 7.63229943957847e-05
0.177781112432974 7.63256522419187e-05
0.177857438085216 7.63319248599298e-05
0.177933770010076 7.63417700940153e-05
0.17801011178017 7.6355139315139e-05
0.178086466919485 7.6371990300547e-05
0.178162838909786 7.63922743022476e-05
0.178239231184088 7.64159554379653e-05
0.178315647139526 7.64429782961151e-05
0.178392090117822 7.64733392926971e-05
0.178468563457115 7.64228912147347e-05
0.178544986348329 7.6339575606551e-05
0.178621325923936 7.62608591428496e-05
0.178697586783079 7.61868386586573e-05
0.178773773621737 7.61174750812457e-05
0.178849891096819 7.60527789490838e-05
0.178925943875768 7.59927504280871e-05
0.179001936626196 7.59374119367797e-05
0.179077874038133 7.58867483860345e-05
0.179153760786519 7.58407778054838e-05
0.179229601564324 7.57995187256013e-05
0.17930540108305 7.5762973933873e-05
0.179381164056984 7.57311684276118e-05
0.179456895225411 7.57041277211998e-05
0.179532599353132 7.56818616210511e-05
0.179608281214753 7.5664412959933e-05
0.179683945627713 7.56518034676314e-05
0.179759597431181 7.56440608550918e-05
0.179835241492036 7.56412242341451e-05
0.17991088271627 7.56433279001795e-05
0.17998652604417 7.56504229961648e-05
0.180062176467167 7.56625504796629e-05
0.180137839017646 7.56797573791371e-05
0.180213518775025 7.5702091406129e-05
0.180289220866432 7.57296172355767e-05
0.180364950483667 7.57623948821872e-05
0.180440712878549 7.58004851451755e-05
0.180516513363694 7.58439496394485e-05
0.180592357313334 7.58928671239792e-05
0.180668250180458 7.59473118506741e-05
0.180744197492309 7.60073753511423e-05
0.18082020486766 7.60731338735213e-05
0.180896278001533 7.61446756144269e-05
0.180972422677148 7.62221171956062e-05
0.181048644794343 7.6305521898975e-05
0.181124950316242 7.63950361974661e-05
0.18120134535244 7.64907588257494e-05
0.181277836111265 7.65928228401562e-05
0.181354428934106 7.67013354690362e-05
0.181431130269575 7.68164550513577e-05
0.181507946724626 7.69383088021571e-05
0.181584885033428 7.70670478745155e-05
0.181661952081303 7.72028531857935e-05
0.181739154934488 7.73458636925354e-05
0.181816500798181 7.74962927871863e-05
0.181893997090968 7.76542899144647e-05
0.181971651380883 7.78200851500065e-05
0.182049471466033 7.79938838927238e-05
0.182127465349925 7.81759003747304e-05
0.1822056412503 7.83663860307402e-05
0.182284007636331 7.85655849996602e-05
0.182362573221331 7.87737681344465e-05
0.182441346989465 7.88169730890851e-05
0.182520163962554 7.87283451871524e-05
0.182598892307741 7.864485224383e-05
0.182677537159985 7.85666091087623e-05
0.182756103769094 7.84934902815266e-05
0.182834597259375 7.84253838284481e-05
0.182913022643204 7.83621783062581e-05
0.18299138482151 7.83037887460004e-05
0.183069688610256 7.82501305668708e-05
0.183147938740823 7.82010609178534e-05
0.183226139801741 7.81565480021649e-05
0.183304296349743 7.81164690580003e-05
0.183382412818801 7.80807602250469e-05
0.183460493579026 7.80493317546598e-05
0.183538542910781 7.80221136424465e-05
0.183616565024423 7.79990425658543e-05
0.183694564066989 7.79800487911572e-05
0.18377254411578 7.79650495835936e-05
0.183850509165364 7.79540146439056e-05
0.183928463180008 7.79468416779894e-05
0.184006410021686 7.79435005021233e-05
0.184084353522188 7.79439347431113e-05
0.184162297456931 7.79480945961236e-05
0.184240245551527 7.79559170812503e-05
0.184318201468608 7.79673391455623e-05
0.184396168807754 7.79823504247407e-05
0.184474151158179 7.80008877794847e-05
0.184552152045958 7.80229143888585e-05
0.184630174960347 7.80483801301356e-05
0.184708223340477 7.80772413859694e-05
0.184786300581863 7.81094876303959e-05
0.184864410069493 7.80829774123698e-05
0.184942493046906 7.79819276778507e-05
0.185020474974584 7.78855114749322e-05
0.185098360486059 7.77938870171654e-05
0.185176154373076 7.77070014334336e-05
0.185253861374509 7.76248802272293e-05
0.185331486254736 7.75474994939866e-05
0.18540903375423 7.74748691597279e-05
0.18548650862339 7.74069664897079e-05
0.18556391558988 7.73438135566426e-05
0.185641259403436 7.72853942734393e-05
0.18571854479771 7.72317317566025e-05
0.185795776529467 7.71828275627276e-05
0.185872959357029 7.71386893091785e-05
0.185950098046338 7.70993306601349e-05
0.186027197376999 7.70647768221266e-05
0.186104262153821 7.70350425220286e-05
0.186181297196343 7.70101540391624e-05
0.186258307350382 7.69901217020228e-05
0.186335297472084 7.6974978404001e-05
0.186412272450488 7.69647740967455e-05
0.186489237224585 7.69595318223388e-05
0.186566196756407 7.69592697280131e-05
0.186643156026135 7.69640560578791e-05
0.186720120082193 7.69739102082232e-05
0.186797093992401 7.69889017237989e-05
0.186874082894125 7.70090733417786e-05
0.186951091967467 7.70344740077011e-05
0.187028126441474 7.70651644149713e-05
0.187105191605889 7.71012060368564e-05
0.187182292811926 7.71426721856548e-05
0.187259435484112 7.71896260119961e-05
0.187336625110124 7.72421425903953e-05
0.187413867252714 7.73003034705482e-05
0.187491167556185 7.73642022743815e-05
0.187568531758459 7.74339171118436e-05
0.187645965675571 7.75095327185762e-05
0.18772347520829 7.75911793729648e-05
0.187801066387663 7.76789332059522e-05
0.187878745320868 7.77729271901722e-05
0.187956518248059 7.78732735678255e-05
0.188034391521626 7.79800916710084e-05
0.188112371613297 7.80935192104547e-05
0.188190465132508 7.82137012932195e-05
0.188268678833801 7.83407737402022e-05
0.188347019607541 7.84748967895911e-05
0.188425494504331 7.86162441449476e-05
0.188504110748476 7.87649862809767e-05
0.188582875734757 7.89213074689051e-05
0.188661797042226 7.90853946955229e-05
0.188740882436921 7.92574832326869e-05
0.188820139920154 7.94377662472931e-05
0.188899577686401 7.96264857396953e-05
0.188979204172141 7.98238646247799e-05
0.189059028036766 8.00301984457636e-05
0.189139058235211 8.00971927891055e-05
0.189219155428001 8.00289669579557e-05
0.189299184394959 7.99655124862487e-05
0.189379149907445 7.99069220506647e-05
0.189459056829495 7.98531291754167e-05
0.189538909958671 7.98040411347198e-05
0.189618713999806 7.97595521995033e-05
0.189698473552005 7.9719590167943e-05
0.189778193142173 7.96840564410145e-05
0.189857877198614 7.9652879246441e-05
0.189937530077861 7.96259869841515e-05
0.190017156064845 7.96033015235379e-05
0.190096759366368 7.95847715405753e-05
0.190176344137909 7.9570292374364e-05
0.190255914430283 7.95598329119106e-05
0.190335474263195 7.95533153016124e-05
0.190415027578497 7.95506884740315e-05
0.190494578266971 7.95519013860883e-05
0.190574130168357 7.95568828571013e-05
0.190653687051214 7.9565595233663e-05
0.190733252646448 7.95779941398256e-05
0.190812830640587 7.9594021690617e-05
0.190892424662278 7.96136198979318e-05
0.190972038282176 7.96367576658918e-05
0.191051675039842 7.96633971001393e-05
0.191131338436942 7.9693506999265e-05
0.191211031943941 7.97270289686325e-05
0.19129075897291 7.97639315762021e-05
0.191370522904486 7.9681699156921e-05
0.191450204603643 7.95665890127362e-05
0.191529771192656 7.94563064158051e-05
0.191609227499072 7.93509088462969e-05
0.191688578407918 7.92503918405233e-05
0.191767828799758 7.91547289273415e-05
0.191846983528686 7.90638999541498e-05
0.19192604742864 7.89778910425173e-05
0.192005025319682 7.88967170586671e-05
0.192083922036741 7.88203315218979e-05
0.192162742368263 7.87487729306439e-05
0.192241491141194 7.86820128553288e-05
0.192320173154049 7.86200571638553e-05
0.192398793211213 7.8562934676304e-05
0.192477356145889 7.85106298955642e-05
0.192555866775785 7.8463144720947e-05
0.192634329920506 7.84205151740567e-05
0.19271275043568 7.83827386355671e-05
0.192791133174315 7.83498410119769e-05
0.192869483015327 7.83218375747149e-05
0.192947804852902 7.82987441600471e-05
0.193026103597062 7.82806162664236e-05
0.193104384213328 7.82674596945981e-05
0.193182651673023 7.82593143473354e-05
0.19326091098737 7.82561983934879e-05
0.193339167185764 7.82581864527156e-05
0.193417425372217 7.82652756117328e-05
0.193495690647828 7.82775529559409e-05
0.193573968200784 7.82950504151309e-05
0.193652263251199 7.83178061997609e-05
0.193730581057399 7.83459039632272e-05
0.193808926961362 7.83793722335838e-05
0.193887306333596 7.84183074443938e-05
0.19396572464104 7.8462767739779e-05
0.19404418740878 7.85128121276113e-05
0.194122700220908 7.85685397709487e-05
0.194201268760679 7.86300003617795e-05
0.194279898761041 7.86973175666922e-05
0.194358596078607 7.87705656672847e-05
0.194437366644274 7.88498369364958e-05
0.194516216481211 7.89352530503914e-05
0.194595151734261 7.90269032236381e-05
0.194674178637485 7.91249175423481e-05
0.194753303555027 7.92294163482099e-05
0.194832532971376 7.9340515906696e-05
0.194911873487282 7.94583625067204e-05
0.194991331849789 7.95831043305999e-05
0.19507091495412 7.97148858548327e-05
0.195150629839974 7.9853870733191e-05
0.195230483710708 8.00002363412472e-05
0.195310483947049 8.01541510815771e-05
0.19539063809813 8.03158146028492e-05
0.195470953912733 8.04854179406127e-05
0.195551439330674 8.06631723937317e-05
0.195632102503068 8.0849321455327e-05
0.195712951824523 8.10440891449682e-05
0.195793995913668 8.12477380724439e-05
0.19587524365174 8.14536901858112e-05
0.195956697341926 8.1404034399997e-05
0.196038101376326 8.13586404393188e-05
0.196119460016766 8.13178553065623e-05
0.196200777872072 8.12816054072657e-05
0.196282059477479 8.12497969613388e-05
0.196363309274441 8.12223431374749e-05
0.196444531617578 8.11991912580992e-05
0.196525730808836 8.11802615444919e-05
0.196606911070381 8.11654879199624e-05
0.196688076558301 8.11547975507072e-05
0.196769231355851 8.11481244550456e-05
0.196850379480306 8.11454368425769e-05
0.196931524917149 8.11466414196712e-05
0.197012671558569 8.1151685873202e-05
0.197093823244442 8.11605247272396e-05
0.197174983769169 8.11731193522971e-05
0.197256156888521 8.11894242312051e-05
0.197337346312753 8.12093593800376e-05
0.197418555672133 8.12329135125169e-05
0.197499788585645 8.12600201883622e-05
0.197581048605834 8.1290647313546e-05
0.197662339253147 8.13247558051859e-05
0.197743664008952 8.13623203220847e-05
0.197825026329274 8.14032807585516e-05
0.197906429610033 8.13159869507477e-05
0.197987745596984 8.11858570146474e-05
0.198068931453998 8.10606782621828e-05
0.198149992132261 8.0940536393532e-05
0.198230932668654 8.08253731987685e-05
0.198311758041853 8.07151946157127e-05
0.198392473236469 8.06099554286529e-05
0.198473083191897 8.05096571039811e-05
0.198553592849001 8.04142730195057e-05
0.198634007122021 8.03237886861401e-05
0.198714330910707 8.02381902406892e-05
0.198794569100948 8.01574872809784e-05
0.198874726588228 8.00816614068645e-05
0.198954808249635 8.00107176532066e-05
0.199034818967289 7.99446502144156e-05
0.199114763617503 7.98834538733092e-05
0.199194647071376 7.98271410583074e-05
0.199274474212435 7.97757304193088e-05
0.199354249942854 7.97292184185802e-05
0.199433979161272 7.96876248164164e-05
0.199513666786089 7.96509585686909e-05
0.199593317744658 7.9619251893794e-05
0.199672936996551 7.95925148743852e-05
0.199752529511426 7.95707751882769e-05
0.199832100286614 7.95540667587223e-05
0.199911654353373 7.95424014271547e-05
0.1999911967548 7.95358199813991e-05
0.200070732574781 7.95343694901163e-05
0.200150266944271 7.9538091990816e-05
0.200229805036262 7.95470188419945e-05
0.200309352055104 7.95611934109596e-05
0.200388913248515 7.9580676774194e-05
0.200468493925289 7.96055194007678e-05
0.20054809944469 7.96357781889589e-05
0.200627735222879 7.96715221838829e-05
0.200707406745063 7.97128099103528e-05
0.200787119554973 7.97597064310061e-05
0.200866879261404 7.9812289085442e-05
0.20094669155049 7.9870647568641e-05
0.201026562198058 7.99348555253586e-05
0.201106497053584 8.00050104553162e-05
0.201186502064039 8.00811996033018e-05
0.201266583263642 8.01635228220581e-05
0.201346746786464 8.02520869641221e-05
0.201426998873429 8.0347005976336e-05
0.201507345879405 8.04484010023765e-05
0.201587794280407 8.05563889984452e-05
0.201668350669406 8.06711115472222e-05
0.201749021780953 8.07926889885014e-05
0.201829814469941 8.0921301176711e-05
0.201910735771118 8.10570723487986e-05
0.201991792843467 8.12001808562169e-05
0.202072993024323 8.13508074782335e-05
0.202154343831801 8.15091180891769e-05
0.202235852949891 8.16753219393315e-05
0.20231752827183 8.18496196120341e-05
0.202399377891442 8.20322264940401e-05
0.202481410117936 8.22233730765497e-05
0.202563633491013 8.24233052801953e-05
0.202646056796293 8.26322788977147e-05
0.20272868907519 8.2841093982156e-05
0.202811530169173 8.28124296479399e-05
0.202894342598821 8.27877847889238e-05
0.202977130383609 8.27674732696313e-05
0.203059897856879 8.27514136250178e-05
0.203142649270504 8.27395105208329e-05
0.203225388781025 8.27317382220543e-05
0.203308120519247 8.27280223343198e-05
0.203390848541581 8.2728295410117e-05
0.203473576836991 8.27324969488967e-05
0.20355630933394 8.27405873816185e-05
0.203639049921322 8.27524991519787e-05
0.203721802420474 8.27681926201346e-05
0.203804570613094 8.27876070695316e-05
0.203887358220164 8.28107097500993e-05
0.203970168929914 8.28374397398072e-05
0.204053006369654 8.28677641158101e-05
0.204135874133769 8.29016498848302e-05
0.204218775783654 8.29390427788123e-05
0.204301714826433 8.29799095496526e-05
0.204384694735983 8.30242026649139e-05
0.204467718938648 8.29975911638892e-05
0.204550716529811 8.2851261078047e-05
0.20463356779089 8.27099219521826e-05
0.204716277712842 8.25737596103189e-05
0.204798851472452 8.24427479836304e-05
0.204881294220436 8.23168383193547e-05
0.204963611058755 8.21960295347745e-05
0.20504580708829 8.20802744054918e-05
0.205127887362695 8.1969549882685e-05
0.205209856912578 8.18638452658061e-05
0.205291720757844 8.17631446662375e-05
0.20537348390251 8.1667421227488e-05
0.205455151323737 8.15766720116967e-05
0.205536727995749 8.14908772731852e-05
0.205618218873022 8.14100353022476e-05
0.205699628908325 8.13341449717019e-05
0.205780963053296 8.12632057375981e-05
0.205862226259034 8.11972003068724e-05
0.205943423459341 8.11361582077877e-05
0.206024559617549 8.10800575437409e-05
0.206105639675092 8.10289116577811e-05
0.20618666858675 8.09827517334859e-05
0.206267651338484 8.09415806837176e-05
0.206348592919167 8.09054135301739e-05
0.206429498332697 8.08742601168127e-05
0.206510372592814 8.08481423843468e-05
0.206591220735199 8.08271116140624e-05
0.206672047846813 8.08111679044204e-05
0.206752859014717 8.08003522284406e-05
0.206833659366946 8.07947061710546e-05
0.206914454073117 8.07942547012471e-05
0.206995248327818 8.0799052188491e-05
0.207076047380006 8.08091134196223e-05
0.207156856493426 8.08245228811993e-05
0.207237681016307 8.08453140226968e-05
0.20731852633033 8.08715382885148e-05
0.207399397868618 8.09032651681589e-05
0.207480301133787 8.09405534560219e-05
0.207561241687243 8.09834570211043e-05
0.207642225144264 8.10320709695265e-05
0.207723257215233 8.10864509912167e-05
0.207804343666224 8.11466883666479e-05
0.207885490354591 8.1212869662958e-05
0.207966703224254 8.12850767588692e-05
0.208047988301013 8.13634158361065e-05
0.208129351716849 8.14479711433349e-05
0.208210799687992 8.15388630022269e-05
0.208292338550995 8.16362073651979e-05
0.20837397475836 8.17401274980384e-05
0.208455714885858 8.18507365967486e-05
0.208537565622455 8.19681728216852e-05
0.208619533795276 8.20925761516105e-05
0.208701626371428 8.22241001951687e-05
0.208783850471623 8.23629006452456e-05
0.208866213372268 8.2509153031167e-05
0.208948722525299 8.26630176344558e-05
0.209031385542934 8.28246925919443e-05
0.209114210235526 8.29943788744396e-05
0.2091972046144 8.31722626372787e-05
0.209280376877038 8.33585924828499e-05
0.20936373546952 8.3553573010568e-05
0.209447289042531 8.37574839743203e-05
0.209531046526505 8.39705675128112e-05
0.209615017094018 8.41930999502271e-05
0.209699210193968 8.43052042122816e-05
0.209783515398181 8.42995164361182e-05
0.209867814914617 8.42977566892908e-05
0.209952112671306 8.43000263981726e-05
0.210036412697704 8.43062850423964e-05
0.210120718982747 8.43164707303567e-05
0.210205035453477 8.43305143557816e-05
0.210289365967833 8.43483895552656e-05
0.210373714357388 8.43700342054522e-05
0.210458084391593 8.43953788738706e-05
0.210542479770467 8.44244256582651e-05
0.210626904196125 8.44570977336514e-05
0.210711361293859 8.44933683512542e-05
0.21079585466221 8.45331818836418e-05
0.210880387844094 8.457651855844e-05
0.210964964362652 8.46233224185809e-05
0.211049587685071 8.46735879124127e-05
0.211134261272983 8.45774368209333e-05
0.211218838709804 8.44184612275497e-05
0.211303257171032 8.42647325982197e-05
0.21138752190363 8.41163481768565e-05
0.211471638251807 8.39732379579503e-05
0.211555611489765 8.38353926097622e-05
0.211639446882375 8.37027439595036e-05
0.211723149626334 8.35752902092279e-05
0.211806724916543 8.34530064358723e-05
0.211890177922979 8.33358329170135e-05
0.211973513755896 8.32237759243788e-05
0.212056737531821 8.31167950213646e-05
0.212139854326842 8.30148859696078e-05
0.212222869212812 8.29180215647271e-05
0.212305787234376 8.28262106370237e-05
0.212388613445013 8.2739427284281e-05
0.212471352872298 8.26576521779309e-05
0.212554010524476 8.25809018670149e-05
0.212636591426343 8.25091641099896e-05
0.212719100590453 8.24424273013154e-05
0.212801543017754 8.23807273028599e-05
0.212883923745057 8.23240302605085e-05
0.212966247775317 8.22723614817818e-05
0.213048520136799 8.22257409672864e-05
0.213130745877766 8.21841775996938e-05
0.213212930055366 8.21476691800521e-05
0.213295077724546 8.21162608134029e-05
0.21337719398536 8.20899631527429e-05
0.213459283948512 8.20688049632332e-05
0.213541352753476 8.20527981184657e-05
0.213623405551594 8.20420017667022e-05
0.213705447553361 8.20364290291409e-05
0.21378748398239 8.20361111693075e-05
0.213869520093559 8.2041132591021e-05
0.21395156122615 8.20514734197078e-05
0.21403361269957 8.20672311136767e-05
0.214115679930684 8.20884222088397e-05
0.214197768352892 8.21151456791126e-05
0.214279883498571 8.21474195935046e-05
0.214362030918165 8.21853212008893e-05
0.214444216239366 8.22289344807643e-05
0.214526445173847 8.2278297554042e-05
0.214608723471401 8.23335137953609e-05
0.214691056985196 8.23946524970749e-05
0.214773451637693 8.24618074204873e-05
0.214855913445114 8.25350617228832e-05
0.214938448506836 8.26145114547947e-05
0.215021063018291 8.27002656697469e-05
0.215103763283961 8.27924229907356e-05
0.215186555706952 8.28910951890694e-05
0.215269446802141 8.29964191302134e-05
0.215352443221271 8.31085156145411e-05
0.215435551736886 8.32275130221485e-05
0.215518779249908 8.335355929929e-05
0.215602132809207 8.3486804362417e-05
0.215685619613569 8.36273882902813e-05
0.21576924700186 8.37755128873408e-05
0.215853022514747 8.39313288100741e-05
0.215936953843557 8.4095036975091e-05
0.216021048880532 8.42668291578589e-05
0.21610531570969 8.44469120727835e-05
0.216189762621763 8.46354955986637e-05
0.216274398117362 8.48328413020388e-05
0.216359230958664 8.50391904914795e-05
0.216444270149155 8.52548005822379e-05
0.216529524949737 8.54799332791449e-05
0.216615004883016 8.57149037038409e-05
0.21670071978672 8.58773154026776e-05
0.216786597102123 8.58926106270069e-05
0.21687248971275 8.59115888619457e-05
0.216958401301612 8.59343828475236e-05
0.217044335684459 8.59609580789545e-05
0.217130296642538 8.59912580686647e-05
0.217216287900607 8.60252554348971e-05
0.217302313156042 8.60629007512153e-05
0.217388376056793 8.61041517568357e-05
0.21747448020855 8.61489513319701e-05
0.217560629159882 8.61972936482412e-05
0.21764682645353 8.62491286308235e-05
0.217733075582161 8.63044207325884e-05
0.217819380002894 8.62047491162583e-05
0.21790558475201 8.60316868486485e-05
0.217991616438859 8.58640359427215e-05
0.218077480474801 8.57018691571917e-05
0.218163182343958 8.55451620949589e-05
0.218248727506053 8.5393872965802e-05
0.218334121379019 8.52479548437362e-05
0.218419369333863 8.51073556981098e-05
0.218504476689561 8.49720485873056e-05
0.218589448738148 8.48420133728168e-05
0.218674290751521 8.47172065877821e-05
0.218759007958109 8.45976036478121e-05
0.218843605561757 8.44831687137729e-05
0.218928088730471 8.43739086732986e-05
0.219012462639144 8.4269783118213e-05
0.219096732422262 8.41707823213928e-05
0.219180903204583 8.40768792947128e-05
0.219264980083878 8.39880775815535e-05
0.21934896816146 8.39043753538611e-05
0.219432872536814 8.38257416416518e-05
0.219516698278455 8.37522056472232e-05
0.219600450484102 8.36837257899773e-05
0.219684134209892 8.36203502687389e-05
0.219767754560161 8.35620447020081e-05
0.219851316604863 8.35088406226837e-05
0.219934825445486 8.34607404750544e-05
0.220018286185961 8.34177532385873e-05
0.2201017039392 8.33799003329847e-05
0.220185083839533 8.33471919328674e-05
0.220268431031465 8.33196624850098e-05
0.22035175069395 8.32973352031174e-05
0.220435048029154 8.32802280096625e-05
0.220518328257163 8.32683831053813e-05
0.220601596640269 8.32618137723408e-05
0.220684858454041 8.32605753236198e-05
0.220768119029364 8.32647060092154e-05
0.220851383735374 8.32742447698639e-05
0.220934657980144 8.3289243081175e-05
0.221017947223225 8.33097413287863e-05
0.221101256964554 8.33358102315306e-05
0.221184592774785 8.33674917281257e-05
0.221267960266513 8.34048640875938e-05
0.221351365130601 8.34479886968709e-05
0.221434813119298 8.34969278361129e-05
0.221518310047134 8.35517743760518e-05
0.22160186182151 8.36125925439791e-05
0.221685474414054 8.36794713386919e-05
0.221769153885392 8.37525068257341e-05
0.221852906392218 8.38317962625559e-05
0.221936738188481 8.39174202700099e-05
0.222020655608751 8.40095203701854e-05
0.222104665129121 8.4108179885858e-05
0.222188773309007 8.42135253584909e-05
0.222272986834365 8.4325696924763e-05
0.22235731253129 8.44448124780157e-05
0.222441757343768 8.45710216667504e-05
0.222526328365435 8.47044821325511e-05
0.222611032847567 8.48453355362027e-05
0.222695878183104 8.49937316690936e-05
0.222780871914773 8.51498952065457e-05
0.222866021809979 8.53139748661374e-05
0.222951335784845 8.54861765086404e-05
0.223036821961354 8.56667150942449e-05
0.223122488676448 8.58557904770775e-05
0.223208344466925 8.60536424621805e-05
0.223294398109388 8.62605452860117e-05
0.223380658654674 8.64767220391087e-05
0.223467135376713 8.6702467602254e-05
0.223553837844315 8.69380631282311e-05
0.223640775907443 8.71838319222537e-05
0.223727959739365 8.74400904402716e-05
0.223815399829806 8.75698427790404e-05
0.223902969672585 8.76077760788002e-05
0.223990577448663 8.76492738977079e-05
0.224078226722561 8.7694382264671e-05
0.224165921104826 8.77431025103017e-05
0.224253664207336 8.7795360935075e-05
0.224341459568271 8.78511511408218e-05
0.224429310719412 8.79104139863212e-05
0.224517221133398 8.78979620846859e-05
0.224605119095483 8.77090162169497e-05
0.2246928281117 8.75254975304085e-05
0.22478035360923 8.73476772492341e-05
0.22486770128648 8.71755157322738e-05
0.224954876802212 8.70089434364226e-05
0.225041885745648 8.6847910478172e-05
0.225128733656126 8.66923864294558e-05
0.225215426042556 8.65423232984854e-05
0.225301968365854 8.63976740597671e-05
0.225388366039914 8.62584048673971e-05
0.225474624444782 8.61244827182141e-05
0.2255607489275 8.59958815363285e-05
0.225646744809036 8.58725516614591e-05
0.225732617360698 8.57544869086474e-05
0.225818371847606 8.56416574469616e-05
0.225904013505053 8.55340463508512e-05
0.225989547551404 8.54316313363155e-05
0.22607497918274 8.53343847887746e-05
0.226160313567529 8.52423342332685e-05
0.226245555901762 8.5155429192623e-05
0.226330711330955 8.50736682722609e-05
0.226415784999227 8.49970687750003e-05
0.226500782068002 8.49256064067367e-05
0.226585707674409 8.48592816418467e-05
0.226670566956051 8.47981196205315e-05
0.226755365075671 8.4742109983671e-05
0.226840107185655 8.46912790559741e-05
0.226924798464711 8.46456057180836e-05
0.227009444070429 8.46051295131282e-05
0.227094049199942 8.45698485712622e-05
0.227178619048513 8.45398096170474e-05
0.227263158858131 8.45150240041765e-05
0.227347673882135 8.44955097188082e-05
0.227432169391854 8.44813033573705e-05
0.227516650695211 8.44724241887209e-05
0.2276011231194 8.44689340669397e-05
0.227685592053467 8.44708595840891e-05
0.227770062913051 8.44782160459501e-05
0.227854541129097 8.44911093190731e-05
0.227939032238416 8.45095262047468e-05
0.22802354176462 8.45335621018056e-05
0.228108075326722 8.45632592830638e-05
0.228192638586005 8.45986728230713e-05
0.228277237258828 8.46398706471388e-05
0.228361877129476 8.4686939599666e-05
0.228446564069075 8.47399314495768e-05
0.228531304000525 8.47989349802106e-05
0.228616102935505 8.4864021983491e-05
0.228700966957488 8.49353014529292e-05
0.228785902258941 8.50128474266183e-05
0.228870915106368 8.50967773447274e-05
0.228956011883713 8.51871677097946e-05
0.229041199051423 8.52841749271271e-05
0.22912648322635 8.5387866195571e-05
0.229211871092545 8.549840101087e-05
0.229297369493556 8.56158921003397e-05
0.229382985385656 8.574049035603e-05
0.229468725876012 8.58723303366065e-05
0.229554598206349 8.60115729540011e-05
0.229640609779303 8.61583751922903e-05
0.229726768154495 8.63129269331793e-05
0.229813081081429 8.64753899542578e-05
0.229899556471383 8.66459654435957e-05
0.229986202436826 8.68248575065787e-05
0.230073027294333 8.70122733172666e-05
0.23016003956765 8.72084294701891e-05
0.23024724799712 8.74136143406413e-05
0.230334661611461 8.76280334227517e-05
0.230422289644884 8.7851970793995e-05
0.230510141615678 8.80857151652441e-05
0.230598227330843 8.83295726980709e-05
0.230686556903541 8.85838611557379e-05
0.230775140764697 8.88489102886105e-05
0.230863989674986 8.91251066423757e-05
0.230953114781628 8.93645510193379e-05
0.231042479332647 8.94232626161516e-05
0.231131902595263 8.94852716686617e-05
0.231221387866932 8.95507776894782e-05
0.231310938644622 8.94735755268385e-05
0.231400412220148 8.92720274359579e-05
0.231489684247584 8.9076196868446e-05
0.231578760444453 8.88862498925438e-05
0.231667646694345 8.87021128796685e-05
0.231756348807225 8.85237385789364e-05
0.231844872545804 8.83510807845815e-05
0.231933223626589 8.81840755667902e-05
0.232021407702155 8.80226726138701e-05
0.232109430374769 8.78668475404087e-05
0.23219729722231 8.77165146284344e-05
0.232285013736938 8.7571670057754e-05
0.232372585406996 8.74322735014622e-05
0.232460017680497 8.72982731612903e-05
0.232547315953659 8.71696614239767e-05
0.232634485615083 8.70463820190341e-05
0.232721531997102 8.69284227351166e-05
0.232808460419837 8.68157782041819e-05
0.232895276198041 8.67083945782862e-05
0.232981984592619 8.66062802540373e-05
0.233068590872873 8.65094074462487e-05
0.233155100280319 8.64177613647174e-05
0.233241518041684 8.63313462520561e-05
0.233327849387936 8.62501547437522e-05
0.23341409954268 8.61741618237009e-05
0.233500273704504 8.61033858810672e-05
0.233586377090385 8.60378215002154e-05
0.233672414911885 8.59774700057832e-05
0.233758392381891 8.59223455244205e-05
0.233844314727415 8.58724506226752e-05
0.233930187178038 8.58278006602849e-05
0.234016014978698 8.57884116108146e-05
0.234101803390309 8.57542939961401e-05
0.234187557684305 8.57254771880075e-05
0.234273283161493 8.57019911787952e-05
0.234358985152672 8.56838362565822e-05
0.234444668988928 8.5671086182857e-05
0.234530340075111 8.56637364936163e-05
0.234616003811605 8.56618319443785e-05
0.234701665643549 8.56654179785829e-05
0.234787331061528 8.56745346830995e-05
0.234873005596211 8.56892350114912e-05
0.234958694831222 8.5709566607575e-05
0.23504440439783 8.57355839670461e-05
0.235130139981797 8.57673423976203e-05
0.235215907324195 8.58049102010275e-05
0.235301712234396 8.58483383291817e-05
0.235387560572725 8.58977212089354e-05
0.235473458293934 8.59531238470351e-05
0.235559411417781 8.60146183291069e-05
0.23564542603611 8.60822960733349e-05
0.235731508332183 8.61562435347299e-05
0.235817664575718 8.62365788858001e-05
0.235903901154604 8.63233665961897e-05
0.2359902245212 8.64167396590218e-05
0.236076641260859 8.65168019346667e-05
0.236163158062794 8.66236771471068e-05
0.236249781739941 8.67374783330548e-05
0.236336519218274 8.68583632368766e-05
0.236423377581511 8.6986454550665e-05
0.236510364036061 8.71218953044635e-05
0.236597485931366 8.72648738489107e-05
0.236684750805215 8.74155189665812e-05
0.236772166324181 8.7574023624764e-05
0.236859740347806 8.77405896683088e-05
0.236947480937474 8.79153719000139e-05
0.237035396309374 8.80986151847445e-05
0.237123494924559 8.82905177359177e-05
0.237211785442295 8.84913186289344e-05
0.237300276760924 8.87012606471347e-05
0.237388978021571 8.89206094130225e-05
0.237477898630984 8.91496348566333e-05
0.237567048265841 8.93886177911894e-05
0.237656436883632 8.96378757083863e-05
0.23774607475934 8.98977507434171e-05
0.237835972510084 9.01685590220794e-05
0.237926141069106 9.04506868943185e-05
0.238016591756 9.07445278322405e-05
0.238107336283833 9.10504957826935e-05
0.238198386779615 9.09161232562876e-05
0.238289302902872 9.07056484828573e-05
0.238380008551354 9.05011149815148e-05
0.238470509666336 9.03026127771656e-05
0.238560812279113 9.01100913963068e-05
0.238650922370509 8.99234569251843e-05
0.238740845827435 8.97426613973404e-05
0.238830588488832 8.95676452295381e-05
0.238920156134061 8.93983689673692e-05
0.239009554503029 8.92347751765708e-05
0.239098789278205 8.90768138196279e-05
0.239187866092025 8.89244295825754e-05
0.239276790521608 8.87776058910313e-05
0.239365568127499 8.86363018403334e-05
0.239454204429339 8.85004711793485e-05
0.239542704900518 8.83700873548142e-05
0.239631074987873 8.82451121264977e-05
0.2397193201 8.81255392978156e-05
0.239807445639297 8.8011332208965e-05
0.239895456971506 8.79024674758156e-05
0.239983359438982 8.77989286832063e-05
0.240071158367665 8.77007001328613e-05
0.240158859067798 8.76077730350825e-05
0.240246466840833 8.75201330852328e-05
0.240333986973919 8.7437779049307e-05
0.240421424752968 8.73606979780686e-05
0.240508785450946 8.72889023124219e-05
0.240596074353258 8.7222380414991e-05
0.240683296733673 8.7161127497321e-05
0.240770457861171 8.71051764023938e-05
0.240857563037573 8.70545112743775e-05
0.240944617548847 8.70091477245628e-05
0.241031626696572 8.69691204431326e-05
0.241118595817015 8.69344278234685e-05
0.241205530244839 8.69050873716069e-05
0.24129243533221 8.68811479674396e-05
0.241379316480178 8.68626038184067e-05
0.241466179083996 8.68495051093892e-05
0.241553028589105 8.68418842559196e-05
0.241639870473361 8.68397682189163e-05
0.24172671024158 8.68432153762156e-05
0.241813553456957 8.68522479705538e-05
0.241900405704927 8.68669197001874e-05
0.241987272624627 8.68872850319624e-05
0.242074159909659 8.69133992289759e-05
0.242161073308888 8.69453183781751e-05
0.242248018627266 8.69830994178879e-05
0.242335001726684 8.70268063220294e-05
0.242422028533006 8.70765224670439e-05
0.242509105055473 8.71323137391104e-05
0.242596237369212 8.71942716956146e-05
0.242683431640908 8.72624704791863e-05
0.242770694111387 8.73370100450854e-05
0.242858031121432 8.74179730180726e-05
0.24294544909445 8.75054618066972e-05
0.243032954556257 8.75995987512576e-05
0.243120554155008 8.77004890533416e-05
0.243208254644062 8.78082455906654e-05
0.243296062889652 8.79230014669219e-05
0.243383985891119 8.8044891515779e-05
0.243472030782635 8.81740461420421e-05
0.243560204828777 8.83106288713416e-05
0.243648515457648 8.84547865914713e-05
0.24373697024424 8.86066745930127e-05
0.243825576918833 8.876649444487e-05
0.243914343413278 8.89344315410236e-05
0.244003277844819 8.91106550524833e-05
0.244092388499871 8.92954064259877e-05
0.244181683906297 8.94888544475899e-05
0.244271172760745 8.96912788651505e-05
0.24436086403961 8.99029061650125e-05
0.244450766945775 9.01239857360269e-05
0.244540890931511 9.03548095277178e-05
0.244631245741039 9.05956549753645e-05
0.244721841396014 9.08468300839901e-05
0.244812688226098 9.11086805283325e-05
0.244903796906626 9.13815256055841e-05
0.244995178432232 9.16657361098597e-05
0.245086844168342 9.19617288861918e-05
0.245178805897228 9.22139025966957e-05
0.245271019799825 9.19991055178734e-05
0.245363018905343 9.178961973394e-05
0.245454808525077 9.15862860707187e-05
0.245546394811147 9.13890074631683e-05
0.245637783818611 9.11977400069632e-05
0.245728981558617 9.1012402246842e-05
0.245819993960864 9.08329526393494e-05
0.245910826913504 9.06593186038211e-05
0.246001486232108 9.04914800029853e-05
0.24609197771211 9.03293536557553e-05
0.246182307065766 9.01729022971831e-05
0.246272479968063 9.00220895930841e-05
0.246362502057657 8.98768864791877e-05
0.246452378944136 8.9737245715704e-05
0.246542116189851 8.96031146904326e-05
0.246631719304542 8.94744860461975e-05
0.246721193790588 8.93513341753744e-05
0.246810545124763 8.92336216564918e-05
0.24689977874642 8.91213245232576e-05
0.246988900070943 8.9014438459997e-05
0.247077914509403 8.89129284031637e-05
0.247166827437806 8.88167977697749e-05
0.247255644235576 8.87260129892687e-05
0.247344370248565 8.86405851350227e-05
0.2474330108337 8.85605071137879e-05
0.247521571340814 8.8485753755349e-05
0.24761005709457 8.84163568637312e-05
0.247698473451433 8.83522801213154e-05
0.247786825731555 8.82935690854016e-05
0.24787511930064 8.82402075005737e-05
0.247963359508141 8.81922109777784e-05
0.248051551719118 8.81495895329307e-05
0.248139701308651 8.81123725121448e-05
0.248227813681163 8.80805587723907e-05
0.248315894239936 8.80541914044017e-05
0.24840394843134 8.80332830344072e-05
0.248491981714375 8.80178718460938e-05
0.248579999586221 8.80079718240567e-05
0.248668007558045 8.80036349579116e-05
0.248756011193003 8.80048952870902e-05
0.24884401608829 8.80117937947352e-05
0.248932027882084 8.80243659887386e-05
0.249020052248073 8.80426916799638e-05
0.249108094939753 8.80667830554762e-05
0.249196161722809 8.80967153199388e-05
0.249284258438129 8.81325707795256e-05
0.249372391008908 8.8174389056091e-05
0.249460565397964 8.82222231146794e-05
0.249548787621079 8.82761954587698e-05
0.249637063816538 8.83363360973758e-05
0.249725400152635 8.84027696703445e-05
0.249813802922305 8.84755595398556e-05
0.249902278481845 8.85547951939622e-05
0.249990833277039 8.86405861368965e-05
0.250079473863176 8.87330306815347e-05
0.250168206893858 8.8832259894296e-05
0.250257039153752 8.89383686892126e-05
0.250345977522441 8.9051484908128e-05
0.250435029007349 8.91717443763766e-05
0.250524200751726 8.92992847148026e-05
0.250613500036441 8.94342580730905e-05
0.250702934294514 8.95767933147429e-05
0.250792511087828 8.97270910810051e-05
0.250882238178909 8.98853037195489e-05
0.250972123482629 9.00516050076657e-05
0.251062175087637 9.02262095956835e-05
0.251152401297232 9.04092903765307e-05
0.251242810587609 9.06010743178021e-05
0.251333411661927 9.08017917678671e-05
0.251424213453694 9.10116895173035e-05
0.251515225143212 9.12310182270165e-05
0.251606456161439 9.14600326295427e-05
0.251697916194068 9.16990177113116e-05
0.25178961521178 9.19482827848627e-05
0.251881563494565 9.22081489662884e-05
0.251973771643531 9.24789495597789e-05
0.252066250593091 9.27610501866307e-05
0.252159011643277 9.30548231596421e-05
0.252252066466437 9.33606809484035e-05
0.252345427147385 9.31469649537231e-05
0.252438574112339 9.29363997188494e-05
0.252531510512058 9.27320204380223e-05
0.252624242532496 9.25337685112231e-05
0.252716776301007 9.234158656585e-05
0.252809117887573 9.21553923821987e-05
0.252901273279955 9.1975144112241e-05
0.252993248424067 9.1800794456886e-05
0.253085049218524 9.16322648142925e-05
0.253176681483338 9.1469542479865e-05
0.253268151025818 9.13125445776888e-05
0.253359463570396 9.11612538894443e-05
0.253450624824285 9.10156218502604e-05
0.253541640446136 9.08756137282535e-05
0.253632516059864 9.07411956852435e-05
0.253723257255549 9.06123283613071e-05
0.253813869583911 9.04890052458785e-05
0.253904358589156 9.03711758637571e-05
0.25399472976502 9.02588289162597e-05
0.254084988593937 9.01519538270404e-05
0.254175140547764 9.00505153057955e-05
0.254265191063069 8.99545169963359e-05
0.254355145580066 8.98639314696037e-05
0.254445009511535 8.97787574277089e-05
0.254534788268963 8.96989879103214e-05
0.254624487256873 8.96246419575026e-05
0.254714111898831 8.95556823213053e-05
0.254803667581152 8.94921293956269e-05
0.254893159710548 8.94339852470189e-05
0.254982593695795 8.93812715390003e-05
0.255071974967334 8.93339790365019e-05
0.25516130894637 8.92921307181311e-05
0.255250601077088 8.92557502032131e-05
0.255339856827292 8.92248554666656e-05
0.255429081682758 8.91994525645692e-05
0.255518281135323 8.91795734200019e-05
0.255607460708743 8.91652695086772e-05
0.255696625978252 8.91565426510674e-05
0.255785782520903 8.91534583047354e-05
0.255874935979207 8.91560386026681e-05
0.25596409201781 8.91643064174646e-05
0.256053256324228 8.91783545982785e-05
0.256142434678826 8.91982012708494e-05
0.256231632880097 8.92239031241655e-05
0.256320856783221 8.92555239854633e-05
0.256410112307206 8.92931348626981e-05
0.256499405442069 8.93367635523735e-05
0.256588742205621 8.9386527033943e-05
0.256678128732655 8.94424739406807e-05
0.256767571206596 8.9504691776258e-05
0.256857075898372 8.95732628276144e-05
0.2569466491612 8.96482768416935e-05
0.257036297438042 8.97298310991564e-05
0.257126027269141 8.98180304959339e-05
0.257215845299637 8.9912968590197e-05
0.257305758268227 9.00147657178748e-05
0.257395773033945 9.01235437510463e-05
0.257485896577696 9.02394261703789e-05
0.257576136003866 9.03625317576521e-05
0.257666498535624 9.04930449171866e-05
0.257756991580541 9.06310498365669e-05
0.257847622630378 9.07767477467625e-05
0.257938399378124 9.09302909828862e-05
0.258029329669107 9.10918598718544e-05
0.258120421528979 9.12616308445792e-05
0.258211683159824 9.14397958791833e-05
0.258303122955703 9.16265692368261e-05
0.25839474952494 9.18221683492091e-05
0.258486571693289 9.2026820485584e-05
0.258578598513774 9.22407564774461e-05
0.258670839270252 9.24642501217197e-05
0.258763303520374 9.26975729974954e-05
0.258856001093371 9.29410011816616e-05
0.258948942094553 9.31948352582097e-05
0.259042136929811 9.34594273024543e-05
0.259135596357113 9.37350956396592e-05
0.259229331452753 9.40222044007896e-05
0.259323353657154 9.43211377808234e-05
0.259417674794935 9.43648941690566e-05
0.259512039689104 9.41512829298317e-05
0.259606190972034 9.39434627558214e-05
0.259700134434789 9.3741867033623e-05
0.259793876301823 9.35463977140093e-05
0.259887422699537 9.33570505691752e-05
0.259980779750106 9.31737037520671e-05
0.260073953453858 9.29963421319762e-05
0.26016694979599 9.28248793424504e-05
0.260259774675333 9.26593219258253e-05
0.260352433997259 9.24995530594886e-05
0.260444933550318 9.23455551895067e-05
0.260537279105508 9.21973180780707e-05
0.260629476423586 9.20547543087611e-05
0.260721531177894 9.19178749857553e-05
0.26081344905288 9.17866076500688e-05
0.26090523566053 9.16609456149843e-05
0.260996896606145 9.15408699970746e-05
0.261088437476142 9.14263498002862e-05
0.261179863825943 9.1317335545593e-05
0.261271181161488 9.12138623079746e-05
0.261362395023796 9.11158628561254e-05
0.261453510886652 9.10233672274009e-05
0.26154453425388 9.09363482933341e-05
0.261635470602173 9.08547989355136e-05
0.261726325401108 9.07787127414453e-05
0.26181710411385 9.07080967939915e-05
0.261907812210644 9.06429524455034e-05
0.261998455163089 9.05832753440532e-05
0.262089038438433 9.05290682196357e-05
0.262179567506653 9.04803600011125e-05
0.262270047866654 9.0437161119193e-05
0.262360485027773 9.03994763113288e-05
0.262450884504085 9.03673237504081e-05
0.262541251827835 9.03407413939514e-05
0.262631592569229 9.03197296618918e-05
0.262721912298891 9.03043469847334e-05
0.262812216645876 9.02946142840685e-05
0.26290251126016 9.02905532056001e-05
0.262992801813365 9.02922115868045e-05
0.263083094024952 9.02996316465201e-05
0.263173393656599 9.03128691044267e-05
0.263263706525703 9.03319486398435e-05
0.263354038474343 9.03569530501445e-05
0.263444395427393 9.03879086651788e-05
0.263534783336058 9.0424893639815e-05
0.263625208229698 9.04679934422884e-05
0.26371567622314 9.0517237103558e-05
0.263806193460244 9.05727311722023e-05
0.263896766191416 9.06345194170336e-05
0.263987400710833 9.07027361131372e-05
0.264078103446946 9.07774272354169e-05
0.264168880874182 9.08587038720642e-05
0.264259739578054 9.09466656107084e-05
0.264350686243664 9.10414133734849e-05
0.264441727657038 9.11430687536703e-05
0.264532870725792 9.12517291471053e-05
0.264624122454939 9.13675514203698e-05
0.264715490006359 9.14906426767514e-05
0.264806980649036 9.16211439839189e-05
0.26489860179302 9.17592177422139e-05
0.264990361010762 9.19050025525077e-05
0.265082266013315 9.20586650545918e-05
0.265174324678369 9.2220393745094e-05
0.265266545072114 9.23903406054216e-05
0.26535893541272 9.25687384239943e-05
0.265451504151144 9.27557707959599e-05
0.26554425992194 9.29516307717675e-05
0.265637211552711 9.31565868240131e-05
0.265730368139535 9.3370858607119e-05
0.265823738998142 9.35947090405583e-05
0.265917333707183 9.38283853594372e-05
0.266011162092542 9.40721921528498e-05
0.266105234284695 9.43264390105066e-05
0.266199560723706 9.45914274271594e-05
0.266294152151133 9.48675179210504e-05
0.266389019669054 9.51550437242319e-05
0.266484174712778 9.54544050562931e-05
0.266579629117835 9.54416733397928e-05
0.266675070791174 9.52281874959866e-05
0.26677029897867 9.50206667482644e-05
0.266865319645419 9.48194147659703e-05
0.266960139060185 9.46243595802821e-05
0.267054763419765 9.44354505493866e-05
0.267149198870314 9.42525983052517e-05
0.26724345146862 9.40757812504829e-05
0.26733752724987 9.39049190909378e-05
0.267431432168961 9.37399857219143e-05
0.267525172154683 9.35809229572488e-05
0.26761875307764 9.34276869017342e-05
0.267712180764542 9.32802412387951e-05
0.267805461005781 9.31385374626093e-05
0.267898599543243 9.30025542909849e-05
0.267991602097534 9.28722647236753e-05
0.268084474362258 9.27476295433508e-05
0.268177221991801 9.26286104450592e-05
0.268269850602246 9.25152156517336e-05
0.268362365817898 9.2407401948173e-05
0.268454773219846 9.23051660424768e-05
0.268547078385889 9.22084793626581e-05
0.268639286865251 9.21173336204234e-05
0.268731404198872 9.20317277342587e-05
0.268823435926606 9.19516677971174e-05
0.268915387594403 9.18771346886135e-05
0.269007264729092 9.18081165158885e-05
0.269099072845608 9.17446408903637e-05
0.269190817486498 9.16866908375964e-05
0.269282504177336 9.16342953069676e-05
0.269374138472643 9.15874451806139e-05
0.269465725917823 9.15461643040173e-05
0.269557272082127 9.15104900775081e-05
0.269648782572205 9.14804090214333e-05
0.269740262981226 9.14559599194505e-05
0.269831718941146 9.14371629182081e-05
0.269923156104064 9.14240710679728e-05
0.270014580175132 9.14166673165448e-05
0.270105996842448 9.1415051227028e-05
0.270197411893675 9.14192201100021e-05
0.270288831113785 9.14292299803934e-05
0.270380260343766 9.14451312056247e-05
0.270471705474971 9.14669620865694e-05
0.270563172437058 9.14947939607087e-05
0.270654667231019 9.1528679718794e-05
0.270746195910737 9.15686795917109e-05
0.270837764590329 9.16148482895358e-05
0.270929379438619 9.16672801965185e-05
0.271021046718815 9.17260449323057e-05
0.271112772763747 9.17912325584342e-05
0.271204563996306 9.18628954694887e-05
0.271296426891775 9.19411648174143e-05
0.271388368056593 9.20260953603188e-05
0.271480394151953 9.21178338205461e-05
0.271572511985774 9.2216476522455e-05
0.271664728462296 9.23221146955058e-05
0.271757050576992 9.2434893082271e-05
0.271849485470074 9.25549321015111e-05
0.271942040402175 9.26823669277095e-05
0.272034722769103 9.28173280441256e-05
0.272127540097147 9.29599871197767e-05
0.272220500084267 9.31105114963262e-05
0.272313610595763 9.32690248131432e-05
0.272406879620577 9.34357449658067e-05
0.272500315365542 9.36108465310135e-05
0.272593926212073 9.3794526566297e-05
0.27268772073864 9.39869916913514e-05
0.272781707730331 9.41884782255285e-05
0.272875896208556 9.43991994034937e-05
0.27297029540796 9.46194052860615e-05
0.273064914813246 9.48493699661834e-05
0.273159764183212 9.50893450852882e-05
0.273254853528297 9.53396404065623e-05
0.273350193168704 9.56005708288607e-05
0.273445793739533 9.58724634299972e-05
0.273541666202963 9.61556442835672e-05
0.273637821847246 9.64505203652741e-05
0.273734272367612 9.65965450140337e-05
0.273830868912626 9.63809792017677e-05
0.273927249891828 9.61711605321082e-05
0.27402342105236 9.59676616207707e-05
0.274119388713981 9.57704637337809e-05
0.274215159177714 9.55794615158203e-05
0.27431073863923 9.53946184292076e-05
0.274406133257659 9.52158587279206e-05
0.274501349116387 9.50431347671216e-05
0.274596392251154 9.48764133562044e-05
0.274691268664511 9.4715628923422e-05
0.274785984293434 9.45607437197778e-05
0.274880545037154 9.44117076755624e-05
0.274974956744829 9.42684916783191e-05
0.275069225236508 9.41310608852228e-05
0.275163356297393 9.39993747584308e-05
0.275257355672151 9.3873420140507e-05
0.275351229092292 9.3753158255897e-05
0.275444982250548 9.36385776096793e-05
0.275538620828157 9.35296345530899e-05
0.275632150462711 9.34263389598323e-05
0.27572557680167 9.33286553808893e-05
0.275818905457051 9.3236575473315e-05
0.275912142032525 9.31501047420398e-05
0.276005292137267 9.3069236278343e-05
0.276098361373545 9.29939508197039e-05
0.276191355324365 9.29242494919451e-05
0.276284279573856 9.28601341238368e-05
0.27637713970798 9.28016268371836e-05
0.276469941334818 9.27487243081688e-05
0.276562690059126 9.27014304611635e-05
0.276655391489587 9.26597760063893e-05
0.276748051265593 9.26237662559845e-05
0.276840675031849 9.25934202700177e-05
0.276933268452119 9.25687513013219e-05
0.27702583720342 9.25498254058945e-05
0.277118387028826 9.25366377266758e-05
0.277210923666553 9.25292167050618e-05
0.277303452883258 9.25276305751929e-05
0.277395980513833 9.25318832441735e-05
0.277488512397077 9.25420509927839e-05
0.27758105444807 9.255816534361e-05
0.277673612613414 9.25802456093527e-05
0.277766192859023 9.26084096194123e-05
0.277858801268643 9.2642665386268e-05
0.277951443934029 9.26831065035856e-05
0.278044127040532 9.27297819085527e-05
0.278136856822441 9.27827871685813e-05
0.27822963960961 9.28421732260453e-05
0.278322481782836 9.29080247078583e-05
0.278415389807543 9.29804404556807e-05
0.278508370247999 9.30594812602762e-05
0.278601429729259 9.31452876711864e-05
0.278694575016931 9.32379426876817e-05
0.278787812959618 9.33375503159739e-05
0.278881150509934 9.34442291531637e-05
0.278974594739087 9.35581191107303e-05
0.279068152858198 9.36793025236691e-05
0.279161832160722 9.38079688287266e-05
0.279255640129551 9.39442170829578e-05
0.279349584346633 9.40882208846518e-05
0.279443672567518 9.42401295513981e-05
0.27953791269707 9.44001277993233e-05
0.279632312824869 9.45683762391325e-05
0.279726881201108 9.47450779394077e-05
0.279821626279047 9.49304187923213e-05
0.27991655669784 9.51246076314315e-05
0.280011681305471 9.53278698734208e-05
0.280107009175345 9.5540434372073e-05
0.280202549609717 9.57625470796454e-05
0.280298312156796 9.59944849179744e-05
0.280394306641714 9.6236508872513e-05
0.280490543150587 9.64889047376345e-05
0.280587032055324 9.67520040784325e-05
0.280683784059403 9.70261303754246e-05
0.280780810189778 9.7311619698721e-05
0.280878121809477 9.7608834880332e-05
0.280975730644357 9.76157185723639e-05
0.28107334636293 9.74011953121415e-05
0.281170747558242 9.7192727649297e-05
0.281267940285891 9.69906261549218e-05
0.281364930912046 9.67948588059861e-05
0.281461725770852 9.66053198235317e-05
0.281558331090676 9.64219796891228e-05
0.281654753070365 9.62447760065119e-05
0.281750997846371 9.6073634083875e-05
0.281847071480455 9.59085412578181e-05
0.281942980021713 9.57494250665841e-05
0.282038729446779 9.55962479119367e-05
0.282134325694691 9.54489866074088e-05
0.282229774681299 9.53075853257037e-05
0.282325082266625 9.51720093940897e-05
0.282420254276019 9.5042245123038e-05
0.282515296521142 9.49182328937051e-05
0.282610214754035 9.47999874673268e-05
0.282705014741503 9.46874510026143e-05
0.282799702192505 9.45806331708883e-05
0.282894282825676 9.44795177433576e-05
0.28298876234342 9.43840494665338e-05
0.283083146392886 9.42942535882708e-05
0.283177440646474 9.421012285438e-05
0.283271650769329 9.41316309057283e-05
0.283365782400234 9.40588050896484e-05
0.283459841205324 9.39916205304624e-05
0.283553832825855 9.39300993671139e-05
0.283647762925222 9.3874238010198e-05
0.283741637163232 9.38240336074644e-05
0.283835461196839 9.37795367690401e-05
0.283929240733608 9.37407130961765e-05
0.284022981446705 9.37076145977896e-05
0.284116689061302 9.36802676118716e-05
0.284210369328914 9.3658659705177e-05
0.284304027988619 9.36428581695938e-05
0.284397670846789 9.3632871790436e-05
0.28449130371858 9.36287561675144e-05
0.284584932474747 9.36305347675254e-05
0.284678563009515 9.36382449981699e-05
0.284772201254513 9.36519448051063e-05
0.284865853199318 9.3671666637814e-05
0.284959524865956 9.36974766936294e-05
0.285053222342649 9.37294354727205e-05
0.285146951778122 9.37675977997292e-05
0.285240719375922 9.38120326121293e-05
0.285334531408534 9.38628098324803e-05
0.285428394218366 9.39199938049137e-05
0.285522314212171 9.39836631179357e-05
0.285616297875289 9.40539172940464e-05
0.285710351792583 9.41308438442092e-05
0.285804482636427 9.42145182639795e-05
0.285898697154691 9.4305063652823e-05
0.285993002218344 9.4402584662504e-05
0.286087404803007 9.45071807398347e-05
0.286181911983746 9.46189727414961e-05
0.286276530956488 9.47380831440258e-05
0.286371269039632 9.4864662783281e-05
0.286466133702415 9.49988377075299e-05
0.286561132540123 9.51407558776363e-05
0.286656273296 9.52905606126884e-05
0.286751563856613 9.54484510131596e-05
0.286847012307626 9.5614568263943e-05
0.28694262687589 9.57891164256999e-05
0.287038415992316 9.59722753981775e-05
0.287134388267714 9.61642548844262e-05
0.287230552522599 9.6365294808824e-05
0.287326917817407 9.65755774760613e-05
0.287423493394883 9.67953700164685e-05
0.2875202887649 9.70249163098721e-05
0.28761731368121 9.72645052868305e-05
0.287714578186497 9.75144099149582e-05
0.287812092596412 9.77749284459776e-05
0.287909867524858 9.80463849449266e-05
0.288007913909803 9.83291160189208e-05
0.288106243025821 9.8623505944423e-05
0.288204866531766 9.872015156722e-05
0.288303586683333 9.85042791042218e-05
0.288402090962437 9.82943545288089e-05
0.288500385316966 9.80908859645385e-05
0.288598476202931 9.78937789964375e-05
0.288696369981927 9.77029819940921e-05
0.288794072963921 9.75184445167922e-05
0.288891591408438 9.73401172900779e-05
0.288988931525728 9.71679248563975e-05
0.289086099450584 9.7001827165434e-05
0.28918310127775 9.68417715904339e-05
0.28927994304934 9.66877270031629e-05
0.289376630776343 9.65396428741105e-05
0.289473170419217 9.63975036135202e-05
0.289569567922831 9.62612403545765e-05
0.289665829163186 9.61308461675398e-05
0.289761960009353 9.60062811683852e-05
0.289857966290522 9.58875198965397e-05
0.289953853810418 9.57745512114459e-05
0.29004962836163 9.56673580395115e-05
0.290145295719669 9.55658972672354e-05
0.290240861616936 9.54701803483869e-05
0.290336331797285 9.53801859210877e-05
0.290431711983206 9.52959202112393e-05
0.290527007903417 9.52173634059461e-05
0.290622225266823 9.51445098568469e-05
0.29071736977668 9.50773613412558e-05
0.290812447138021 9.50159337079947e-05
0.290907463071729 9.49602301650585e-05
0.291002423301894 9.49102679823883e-05
0.291097333569876 9.48660384947514e-05
0.291192199608371 9.48275604298049e-05
0.291287027168801 9.47948532292796e-05
0.29138182202203 9.47679769761264e-05
0.291476589999006 9.47468926772582e-05
0.291571336891684 9.47316884883973e-05
0.291666068580172 9.47223601874194e-05
0.291760790940359 9.47189375767388e-05
0.291855509877936 9.47214778265146e-05
0.291950231355763 9.47300322521479e-05
0.292044961388015 9.47446263901937e-05
0.292139706014405 9.47652999041631e-05
0.292234471314309 9.47921332228625e-05
0.292329263447532 9.48251943836017e-05
0.292424088641916 9.48645124175006e-05
0.292518953154333 9.49101572229485e-05
0.292613863311556 9.49622196883635e-05
0.292708825531244 9.50207451008805e-05
0.292803846276345 9.50858531591668e-05
0.292898932129504 9.51575980198734e-05
0.292994089727524 9.52360683522295e-05
0.293089325795876 9.53213741314657e-05
0.293184647170008 9.5413613300958e-05
0.293280060783309 9.55128918766808e-05
0.293375573675186 9.56193374626871e-05
0.293471193012648 9.5733038954329e-05
0.293566926051603 9.58541540117887e-05
0.293662780205614 9.59827815471654e-05
0.293758762987162 9.61190963403774e-05
0.293854882083502 9.62632280140907e-05
0.293951145311516 9.6415341998161e-05
0.294047560653514 9.65756059918314e-05
0.294144136259506 9.67441832794895e-05
0.294240880442786 9.69212600030076e-05
0.294337801702789 9.71070522918087e-05
0.29443490875508 9.73017520018052e-05
0.294532210507082 9.75055676725299e-05
0.294629716074755 9.7718738547724e-05
0.294727434813302 9.79415075283049e-05
0.294825376320831 9.81741351550201e-05
0.294923550455986 9.84168861440336e-05
0.29502196734213 9.86700434683756e-05
0.295120637385598 9.89339226782209e-05
0.295219571308276 9.92088655700726e-05
0.295318780173846 9.94951708206353e-05
0.295418275344667 9.97932198677686e-05
0.295518068564535 9.96951536612701e-05
0.295617763718196 9.94810090855579e-05
0.295717244727282 9.92731901436271e-05
0.295816517917425 9.90718598722449e-05
0.295915589777298 9.88769236929454e-05
0.29601446670099 9.86883440532695e-05
0.296113155045044 9.85060429684815e-05
0.296211661088012 9.8329978365743e-05
0.296309991066378 9.81601023673262e-05
0.296408151168745 9.79963406836354e-05
0.296506147509429 9.78386821407539e-05
0.29660398619157 9.76870409489956e-05
0.296701673232519 9.75414422092901e-05
0.296799214674728 9.74017885347112e-05
0.296896616463263 9.7268086301608e-05
0.296993884549564 9.71402675888128e-05
0.297091024817153 9.70183609362393e-05
0.297188043178089 9.69022866593632e-05
0.297284945464749 9.67920681177168e-05
0.297381737532866 9.66876546630026e-05
0.297478425187529 9.65890372884916e-05
0.297575014224818 9.64962280804492e-05
0.297671510452898 9.64091721735471e-05
0.297767919625072 9.63279102728512e-05
0.297864247535345 9.62524026466377e-05
0.297960499937991 9.61826846650213e-05
0.298056682622656 9.61187249091665e-05
0.298152801347566 9.60605467051396e-05
0.298248861894271 9.60081538654529e-05
0.298344870048136 9.59615576790551e-05
0.298440831605815 9.59207701683421e-05
0.298536752375984 9.58858242690656e-05
0.298632638200253 9.585672674227e-05
0.298728494926995 9.58334783901895e-05
0.298824328405385 9.58161479757327e-05
0.298920144553361 9.58047445224513e-05
0.299015949297883 9.57992979902295e-05
0.299111748595874 9.57998659907574e-05
0.299207548461864 9.58064733473234e-05
0.299303354935212 9.58191725725629e-05
0.299399174107784 9.58379968633206e-05
0.299495012104648 9.58630138720394e-05
0.29959087511852 9.58942787092378e-05
0.299686769397229 9.59318406793842e-05
0.299782701237908 9.59757634786147e-05
0.299878677001387 9.60261387166021e-05
0.299974703140104 9.60830186650142e-05
0.300070786158769 9.61464768410943e-05
0.30016693263561 9.62166485784743e-05
0.300263149284188 9.62935422783024e-05
0.300359442826466 9.6377295694337e-05
0.300455820122161 9.64680142089359e-05
0.30055228813637 9.65657910552414e-05
0.300648853927425 9.66707344134439e-05
0.300745524661838 9.67829675405325e-05
0.300842307629379 9.69026153278445e-05
0.300939210244707 9.70298111778535e-05
0.301036240055885 9.71646834994794e-05
0.301133404739384 9.7307383032968e-05
0.301230712122417 9.74580762545906e-05
0.301328170198672 9.7616925048221e-05
0.30142578712372 9.77840661787584e-05
0.301523571189899 9.79597416977597e-05
0.301621530931596 9.81440797163457e-05
0.301719675011313 9.8337321056857e-05
0.30181801233237 9.85396753144933e-05
0.301916552007684 9.87513691601959e-05
0.302015303376844 9.89726327638176e-05
0.302114276009608 9.92037208524028e-05
0.302213479730461 9.94449061697733e-05
0.30231292463663 9.96964518688591e-05
0.302412621088499 9.99586887430705e-05
0.302512579777242 0.00010023190373042
0.302612811680973 0.000100516459488121
0.302713328140461 0.000100812682426087
0.302814140822887 0.000100761538695001
0.302914902361582 0.000100546528292544
0.303015448889874 0.000100337821236475
0.303115786711111 0.000100135653112591
0.303215922364223 9.99399636934192e-05
0.303315862327917 9.9750666045491e-05
0.303415612993962 9.95677306211665e-05
0.303515180724583 9.93910661217778e-05
0.303614571790705 9.92206592957178e-05
0.303713792450001 9.9056435221087e-05
0.303812848885222 9.88983619056369e-05
0.303911747247128 9.87463806368127e-05
0.304010493627764 9.86004684330477e-05
0.304109094096198 9.8460589411608e-05
0.304207554685609 9.83267017743214e-05
0.304305881387384 9.8198778498314e-05
0.304404080165882 9.80767934687685e-05
0.304502156959351 9.79607283359049e-05
0.304600117687687 9.7850551877979e-05
0.304697968239565 9.77462543373938e-05
0.304795714493902 9.76478199106475e-05
0.304893362313813 9.7555226778685e-05
0.304990917540591 9.74684744616514e-05
0.305088386015053 9.73875495837073e-05
0.305185773564637 9.73124600341245e-05
0.305283086024671 9.72432008038243e-05
0.305380329225475 9.71797608482873e-05
0.305477508986323 9.71221639436155e-05
0.305574631150267 9.70704277670759e-05
0.305671701578034 9.70245299338006e-05
0.305768726107967 9.69845100321359e-05
0.305865710618 9.69503743870218e-05
0.305962660992387 9.6922164044006e-05
0.306059583156431 9.68998800483759e-05
0.306156483036479 9.68835445934192e-05
0.306253366581072 9.68732145748876e-05
0.306350239795647 9.68689137301649e-05
0.306447108709377 9.68706733844018e-05
0.306543979382762 9.68785528191269e-05
0.306640857935581 9.68925510735306e-05
0.306737750486654 9.69127834062556e-05
0.306834663270061 9.69392641633501e-05
0.306931602534224 9.69720357267269e-05
0.307028574569951 9.70112025385746e-05
0.307125585772489 9.70567953086759e-05
0.307222642567798 9.71088932971125e-05
0.307319751461095 9.71675700233588e-05
0.307416919031119 9.72329205247249e-05
0.307514151951643 9.7305013766326e-05
0.30761145696541 9.73839335043525e-05
0.307708840898914 9.74697715529374e-05
0.307806310670467 9.75626756917892e-05
0.307903873346159 9.76626926780009e-05
0.308001536038837 9.77699595012666e-05
0.308099305998338 9.78846148011847e-05
0.308197190613139 9.8006737169199e-05
0.308295197350308 9.8136502916899e-05
0.308393333853225 9.8274035356544e-05
0.308491607888582 9.84194872324753e-05
0.308590027375814 9.85729995806566e-05
0.308688600375395 9.87347639634697e-05
0.308787335139358 9.89049190433853e-05
0.308886240058402 9.90836959905409e-05
0.308985323754392 9.92712316328294e-05
0.309084594986025 9.94677767430888e-05
0.309184062762768 9.96735506187053e-05
0.309283736313387 9.98887408840683e-05
0.309383625054271 0.000100113615525596
0.309483738669797 0.000100348418438511
0.309584087088235 0.000100593432760601
0.309684680520996 0.000100848939099175
0.309785529460095 0.000101115222760646
0.309886644682856 0.000101392630877859
0.309988037313733 0.00010168148790187
0.310089718801635 0.000101923570820915
0.310191642372456 0.000101704925227361
0.310293347297684 0.000101492185033391
0.310394839482717 0.000101286067023158
0.31049612554974 0.00010108650284375
0.310597212052584 0.000100893446751852
0.310698105499336 0.000100706818880539
0.310798812318216 0.000100526561935201
0.310899338880151 0.000100352626888804
0.31099969150704 0.000100184972892551
0.311099876479933 0.000100023539146693
0.311199900019079 9.98682870527334e-05
0.311299768306132 9.97191720611537e-05
0.311399487478193 9.95761716203749e-05
0.311499063649814 9.94392222872134e-05
0.311598502872101 9.93083313467361e-05
0.311697811203448 9.91834373286529e-05
0.311796994640776 9.90645215034739e-05
0.31189605916228 9.89515798697558e-05
0.31199501074215 9.88445538242698e-05
0.312093855295974 9.87434826280704e-05
0.312192598778602 9.86483094131284e-05
0.312291247088015 9.85590404362733e-05
0.312389806128451 9.84756551116114e-05
0.312488281783563 9.83981612560104e-05
0.312586679944819 9.83265605441998e-05
0.312685006505363 9.82608554187986e-05
0.312783267360782 9.82010284640028e-05
0.312881468389246 9.81471043092971e-05
0.312979615493555 9.80990945667336e-05
0.313077714588122 9.8056997876806e-05
0.313175771585999 9.80208548323701e-05
0.313273792440831 9.79906724556064e-05
0.313371783113287 9.79664585530227e-05
0.31346974957184 9.79482628472728e-05
0.313567697834687 9.79361084039987e-05
0.313665633943091 9.79300327920911e-05
0.313763563975883 9.79300469713173e-05
0.313861494022854 9.79362381053649e-05
0.31395943026096 9.79485982507984e-05
0.314057378859211 9.79672094127238e-05
0.314155346068623 9.79921133593831e-05
0.314253338181983 9.80233733337414e-05
0.314351361555316 9.80610329426381e-05
0.314449422588259 9.81051641919852e-05
0.314547527752451 9.81558332367681e-05
0.314645683585688 9.82131278843505e-05
0.314743896713572 9.82771095632952e-05
0.314842173823135 9.83478683179142e-05
0.314940521691453 9.84254816281993e-05
0.315038947173082 9.85100695355296e-05
0.315137457242617 9.86017120935909e-05
0.315236058954711 9.87005044729641e-05
0.315334759459184 9.88065778146074e-05
0.315433566036998 9.89200441139131e-05
0.315532486081112 9.90410030999139e-05
0.315631527084212 9.91696324119018e-05
0.315730696716624 9.93060283699241e-05
0.315830002744994 9.94503516109085e-05
0.315929453096605 9.96027579290139e-05
0.316029055854534 9.97634192661924e-05
0.3161288192738 9.99324889643675e-05
0.316228751762764 0.000100110164746375
0.316328861927511 0.000100296619015051
0.316429158546526 0.000100492076086191
0.316529650622612 0.000100696742329352
0.316630347364942 0.000100910820230217
0.316731258185172 0.000101134572186676
0.316832392757358 0.000101368229055937
0.316933760986414 0.000101612082426824
0.317035373068841 0.000101866399920083
0.317137239468761 0.000102131467969776
0.317239370936731 0.000102407628113825
0.317341778564845 0.000102695184428904
0.317444473749274 0.000102964155706173
0.31754743790498 0.000102744848536226
0.317650182753516 0.000102531452472511
0.317752714205989 0.000102324727314493
0.317855038933303 0.000102124640088157
0.317957163573391 0.000101931094654718
0.318059094668046 0.000101744039234969
0.318160838707281 0.000101563416156119
0.318262402123437 0.000101389183197494
0.318363791306635 0.000101221256719666
0.318465012563354 0.000101059625246073
0.3185660721886 0.000100904242852678
0.318666976431453 0.000100755036495107
0.318767731467948 0.000100611990732896
0.318868343458681 0.000100475083975888
0.318968818542657 0.000100344267453074
0.31906916281011 0.000100219507480767
0.319169382317591 0.000100100792355652
0.319269483109947 9.9988083223977e-05
0.31936947119317 9.98813841394714e-05
0.31946935257731 9.97806789732573e-05
0.319569133256283 9.96859175722336e-05
0.319668819173855 9.95971274194875e-05
0.319768416301275 9.9514274010803e-05
0.319867930575286 9.94373793980707e-05
0.319967367954684 9.93664246355155e-05
0.320066734379319 9.93014263510184e-05
0.32016603580567 9.92423741452998e-05
0.320265278179816 9.91892584323643e-05
0.320364467438248 9.91421467055334e-05
0.320463609584954 9.91009962255778e-05
0.320562710581179 9.90658551884886e-05
0.320661776436368 9.90367240352271e-05
0.320760813160403 9.90136593971231e-05
0.3208598268198 9.89966425169778e-05
0.320958823462317 9.89857385151728e-05
0.321057809200832 9.89809648542735e-05
0.321156790165686 9.89823536593437e-05
0.321255772519346 9.89899794069249e-05
0.321354762498753 9.90038482268217e-05
0.32145376634698 9.90240363240171e-05
0.321552790383304 9.90505723542376e-05
0.321651840955658 9.90835205002336e-05
0.321750924476158 9.91229597611101e-05
0.321850047435919 9.91689216325066e-05
0.321949216357552 9.92215148542006e-05
0.322048437872406 9.92808007397011e-05
0.322147718673146 9.93468277970608e-05
0.322247065500943 9.94197150897539e-05
0.322346485216032 9.94995412671156e-05
0.322445984757299 9.95863931734091e-05
0.322545571150473 9.9680386820542e-05
0.322645251537293 9.97816117843697e-05
0.322745033149078 9.98902009342936e-05
0.322844923350012 0.000100006253838001
0.32294492960385 0.000100129899609162
0.323045059503459 0.000100261283131193
0.32314532078659 0.000100400537161768
0.323245721323752 0.000100547803402426
0.323346269127155 0.00010070323967257
0.323446972366827 0.000100867013061915
0.323547839379889 0.000101039307156664
0.323648878687046 0.000101220286894684
0.32375009897394 0.000101410162298925
0.323851509136239 0.000101609139280138
0.32395311827552 0.000101817405471966
0.324054935680992 0.000102035222906348
0.324156970903898 0.00010226280737546
0.324259233711273 0.000102500428409741
0.324361734139683 0.000102748345375206
0.324464482485058 0.000103006857948496
0.324567489343007 0.000103276256228781
0.324670765599236 0.000103556835281085
0.324774322434517 0.000103848975331771
0.324878171409848 0.000103885014054914
0.324982056423903 0.000103668020954789
0.325085724444858 0.000103457375593775
0.325189181820452 0.000103253415517514
0.325292435235969 0.000103056115571946
0.325395491351541 0.000102865394050835
0.325498356745592 0.000102681177911172
0.325601037923503 0.000102503438535826
0.325703541362039 0.000102332105379638
0.325805873467419 0.000102167144965129
0.325908040612384 0.000102008482038356
0.326010049094422 0.000101856092533487
0.326111905186956 0.000101709931999698
0.326213615118956 0.000101569978378019
0.326315185097334 0.000101436189259265
0.326416621286593 0.000101308537445
0.326517929824038 0.000101186989605283
0.326619116813643 0.000101071520444181
0.326720188334087 0.000100962126762012
0.326821150460849 0.000100858756806127
0.326922009217655 0.00010076143733052
0.327022770654986 0.000100670139472742
0.327123440794459 0.000100584835277466
0.327224025629736 0.000100505546856647
0.327324531176593 0.000100432261943738
0.327424963438537 0.000100364969106969
0.327525328407644 0.000100303692790015
0.327625632100434 0.000100248409133084
0.327725880509567 0.000100199179149084
0.327826079688716 0.000100155959557034
0.327926235648273 0.000100118791903465
0.328026354440176 0.000100087697495617
0.328126442137672 0.000100062712407334
0.328226504850079 0.000100043824574252
0.328326548674653 0.000100031092638351
0.328426579767292 0.000100024527126563
0.328526604294418 0.000100024195286242
0.328626628489705 0.000100030109311054
0.328726658599016 0.000100042317181902
0.328826700916198 0.000100060881730398
0.328926761797928 0.000100085845730804
0.329026847643659 0.000100117252876221
0.329126964896535 0.00010015518976
0.329227120086295 0.000100199688029299
0.329327319774324 0.00010025083629652
0.329427570610621 0.000100308703261574
0.329527879313882 0.000100373365727565
0.32962825267961 0.000100444908659214
0.329728697588269 0.000100523418230498
0.3298292210065 0.000100608974844417
0.329929829981344 0.000100701702363281
0.330030531683707 0.000100801697978652
0.330131333381686 0.000100909060315767
0.330232242442002 0.00010102391064632
0.330333266352648 0.000101146378946156
0.330434412731594 0.000101276596940241
0.330535689328534 0.000101414691098337
0.330637104019633 0.000101560818120135
0.330738664837753 0.0001017151297147
0.330840379967468 0.000101877786870588
0.330942257754338 0.000102048967138534
0.331044306721477 0.0001022288363047
0.331146535557781 0.000102417584139132
0.331248953141921 0.000102615439050828
0.331351568580971 0.000102822596766135
0.331454391177738 0.000103039270493191
0.331557430448231 0.000103265712864405
0.331660696161095 0.000103502165895554
0.331764198326991 0.000103748897251075
0.331867947224242 0.000104006186172003
0.331971953410414 0.000104274345651235
0.332076227756065 0.00010455364998482
0.33218078140605 0.000104844451680319
0.33228562585773 0.000104909862763699
0.332390535720494 0.000104692224500798
0.332495227944995 0.000104480936913063
0.332599708881908 0.000104276399442816
0.332703985281351 0.000104078579561553
0.332808063860912 0.000103887380471054
0.332911951241383 0.000103702757739729
0.333015653999123 0.000103524660877438
0.33311917866 0.000103353033377938
0.333222531693378 0.000103187812754068
0.333325719506132 0.00010302895937845
0.333428748465511 0.000102876441899788
0.333531624907411 0.000102730215628185
0.333634355123039 0.000102590229793835
0.333736945352833 0.000102456484856984
0.33383940183769 0.000102328917737498
0.333941730755427 0.000102207516491325
0.334043938271918 0.000102092248644749
0.334146030520563 0.0001019830969363
0.334248013617499 0.000101880052105848
0.334349893669605 0.00010178310574076
0.334451676775346 0.00010169221475699
0.334553368990103 0.000101607400904164
0.334654976391007 0.00010152863702677
0.334756505028034 0.000101455946457826
0.334857960974492 0.000101389303709983
0.334959350278202 0.00010132872662494
0.335060679004827 0.000101274219666016
0.335161953224493 0.000101225802232626
0.335263179026725 0.000101183473311113
0.335364362500037 0.000101147239768463
0.335465509739805 0.000101117151625636
0.335566626891431 0.000101093203218162
0.335667720094649 0.000101075432042927
0.335768795526692 0.000101063876399183
0.335869859403091 0.00010105856835539
0.335970917971446 0.000101059526716731
0.336071977498163 0.000101066806400777
0.336173044304564 0.000101080449091375
0.336274124753655 0.000101100504416491
0.336375225258072 0.000101127008808833
0.33647635226688 0.000101160034909986
0.33657751230179 0.000101199656349981
0.33667871195814 0.000101245898344848
0.336779957856485 0.000101298878939469
0.336881256735425 0.000101358625443411
0.336982615360868 0.000101425236927852
0.337084040597796 0.000101498813682721
0.337185539411479 0.000101579414759135
0.337287118826238 0.000101667157123739
0.337388785983362 0.000101762130770421
0.337490548114132 0.000101864441276392
0.337592412555408 0.000101974209925733
0.337694386765334 0.000102091538244409
0.337796478303579 0.000102216572107763
0.337898694875686 0.000102349409264826
0.338001044284951 0.000102490242064858
0.338103534527016 0.000102639179197621
0.338206173706214 0.00010279638140177
0.338308970087615 0.00010296202602037
0.338411932113636 0.000103136278446552
0.338515068392082 0.00010331931373517
0.338618387705818 0.000103511331222018
0.33872189903704 0.000103712540382091
0.338825611577422 0.000103923146540122
0.338929534723962 0.000104143394546349
0.339033678118508 0.000104373503776627
0.339138051622285 0.000104613740989118
0.339242665363274 0.000104864362467522
0.339347529725741 0.000105125650737851
0.339452655376479 0.000105397922423302
0.339558053298903 0.000105681469852014
0.339663734768755 0.000105976649712116
0.339769711418467 0.000105820782321728
0.339875532200788 0.000105605416480303
0.339981137617269 0.000105396799625462
0.340086534416894 0.000105194979868575
0.340191729396763 0.000104999873722536
0.340296729270485 0.000104811435842741
0.340401540706328 0.000104629600161684
0.34050617030649 0.000104454309252338
0.340610624615742 0.000104285514231623
0.340714910129974 0.00010412316739796
0.340819033297372 0.000103967236731404
0.340923000534103 0.000103817669505288
0.341026818203608 0.000103674414149969
0.341130492617758 0.000103537470835699
0.341234030088594 0.000103406775583219
0.341337436864177 0.000103282308846114
0.341440719173023 0.000103164059201941
0.341543883232225 0.000103051980140033
0.341646935212365 0.000102946076481833
0.341749881288847 0.000102846303600918
0.341852727592448 0.000102752689579506
0.341955480282027 0.000102665198733497
0.342058145480761 0.000102583824960576
0.342160729305722 0.000102508555843306
0.342263237861565 0.000102439408406029
0.342365677269971 0.000102376386159478
0.34246805365613 0.000102319479154182
0.342570373135285 0.000102268699687116
0.342672641834972 0.000102224067981628
0.342774865902953 0.000102185590797772
0.342877051493751 0.000102153304211709
0.342979204797963 0.000102127195235056
0.343081331993198 0.000102107308690396
0.343183439301888 0.000102093690200417
0.343285532992089 0.000102086350624223
0.343387619342713 0.000102085315908747
0.343489704658622 0.000102090655558252
0.34359179531418 0.000102102397250826
0.343693897711431 0.000102120569556002
0.343796018280987 0.000102145266023098
0.34389816354701 0.000102176495722464
0.344000340042732 0.000102214339882199
0.344102554382614 0.000102258852251361
0.344204813234866 0.000102310108987876
0.344307123343854 0.000102368201607564
0.344409491545461 0.000102433172821254
0.344511924718283 0.000102505116419364
0.344614429834702 0.000102584134583659
0.344717013969286 0.000102670302194977
0.34481968427148 0.000102763724048778
0.344922447995529 0.000102864492022686
0.345025312487552 0.000102972735287734
0.34512828522284 0.000103088570273444
0.345231373793113 0.000103212107849829
0.345334585900963 0.000103343482152909
0.345437929383116 0.000103482829159067
0.345541412212275 0.000103630301208298
0.345645042513483 0.000103786038264462
0.345748828551748 0.000103950225848897
0.345852778777597 0.000104123008412181
0.345956901786009 0.000104304583575871
0.346061206369585 0.000104495137145511
0.34616570150673 0.000104694850401371
0.346270396357131 0.000104903965961622
0.346375300323093 0.000105122685933585
0.346480423009027 0.000105351259740338
0.346585774268767 0.00010558991115635
0.346691364179923 0.000105838919319084
0.346797203099242 0.000106098582553723
0.346903301681796 0.000106369166864687
0.347009670848661 0.000106650994940765
0.347116321843602 0.000106944409808948
0.347223266253411 0.000106839562786762
0.347330105816197 0.00010662334124834
0.347436729157446 0.000106413848845006
0.347543143006291 0.000106211194059549
0.34764935420035 0.000106015329920765
0.347755369530271 0.000105826173764254
0.347861195704035 0.000105643688678359
0.347966839392714 0.000105467816807966
0.348072307209522 0.000105298486874305
0.348177605696396 0.000105135665631958
0.348282741362028 0.00010497929893019
0.348387720660958 0.000104829363072112
0.34849255002403 0.00010468580613675
0.348597235830167 0.000104548606528003
0.348701784436695 0.000104417707190554
0.348806202143886 0.00010429311041106
0.348910495254297 0.000104174768438593
0.349014670022735 0.000104062656360524
0.349118732679096 0.000103956779207551
0.349222689458303 0.000103857099367989
0.349326546557671 0.000103763623626185
0.349430310181297 0.000103676323429368
0.349533986504727 0.000103595192824149
0.349637581697551 0.000103520233920941
0.349741101931472 0.000103451442441882
0.349844553373914 0.000103388829364481
0.349947942203278 0.000103332392067454
0.350051274595346 0.000103282150363868
0.35015455674571 0.000103238096086377
0.350257794841796 0.000103200265067359
0.350360995106863 0.000103168665170559
0.350464163772034 0.000103143312282789
0.350567307084317 0.000103124244674673
0.350670431328991 0.000103111494256227
0.350773542823248 0.000103105079417823
0.350876647902665 0.000103105048137456
0.350979752950803 0.000103111420535253
0.351082864371338 0.000103124253524753
0.351185988624863 0.000103143612112649
0.351289132236976 0.00010316951195834
0.351392301748934 0.00010320203432192
0.351495503783256 0.000103241225530796
0.351598745008787 0.000103287147292343
0.351702032156079 0.000103339891139193
0.351805372047218 0.000103399520944772
0.351908771568163 0.000103466094494492
0.352012237662657 0.000103539706742251
0.3521157773694 0.000103620439474464
0.352219397808874 0.000103708404622032
0.352323106213496 0.0001038037010737
0.35242690991457 0.000103906414668324
0.352530816329238 0.000104016668860619
0.352634832998099 0.000104134559723217
0.352738967557822 0.000104260257458885
0.352843227815281 0.000104393854297837
0.352947621669579 0.000104535509611055
0.35305215717919 0.000104685348395752
0.353156842527586 0.000104843541388966
0.353261686068975 0.000105010247003362
0.353366696315978 0.000105185640607587
0.353471881956586 0.000105369922093388
0.353577251878679 0.000105563242692242
0.353682815121371 0.000105765829810735
0.353788580951182 0.00010597788455756
0.353894558835739 0.000106199648155262
0.354000758483895 0.000106431335780766
0.354107189819675 0.000106673232989177
0.354213863052665 0.000106925577511727
0.354320788630176 0.000107188648429633
0.354427977278606 0.000107462744384493
0.354535440022991 0.000107748191516899
0.354643188214507 0.000107970011853524
0.354751158226361 0.000107749627128902
0.35485890785349 0.000107535537842375
0.354966443391332 0.000107328380538913
0.355073771771871 0.000107128107221686
0.355180899879093 0.000106934641333454
0.355287834520426 0.000106747915243358
0.35539458243567 0.000106567892442304
0.355501150328112 0.000106394507884131
0.355607544835996 0.00010622771266703
0.355713772548663 0.00010606745169018
0.355819840000353 0.000105913700613253
0.355925753700966 0.000105766391865435
0.356031520092832 0.000105625518042708
0.356137145610875 0.000105491035872831
0.356242636646747 0.000105362895828824
0.356347999542576 0.000105241100831727
0.356453240643408 0.000105125596027388
0.356558366239435 0.000105016393524353
0.35666338263296 0.000104913455052437
0.356768296088012 0.000104816772557388
0.356873112860569 0.000104726324266861
0.356977839184836 0.000104642111197277
0.357082481296034 0.000104564127918906
0.357187045423953 0.00010449236986188
0.357291537793814 0.000104426840585118
0.357395964634399 0.000104367544481906
0.357500332178881 0.000104314472253196
0.357604646651135 0.000104267651764109
0.357708914302899 0.000104227104416331
0.357813141407315 0.000104192823416021
0.357917334230731 0.000104164860843934
0.358021499091575 0.000104143197087503
0.358125642288662 0.000104127900387209
0.35822977018905 0.000104118967337837
0.358333889156388 0.000104116475115522
0.358438005631503 0.00010412043655259
0.358542126068056 0.000104130865375445
0.358646256933431 0.000104147855919572
0.358750404789351 0.000104171423747632
0.358854576213098 0.000104201650598373
0.358958777863697 0.00010423856120615
0.359063016424903 0.000104282246564123
0.359167298671467 0.000104332769724006
0.359271631441191 0.00010439018755535
0.359376021628746 0.00010445459434983
0.359480476223096 0.000104526056530454
0.359585002279627 0.000104604656252001
0.359689606935879 0.000104690484208267
0.359794297420087 0.000104783668858571
0.359899081088945 0.00010488428181371
0.360003965370759 0.000104992432543895
0.360108957803303 0.000105108253990439
0.360214066057294 0.000105231858841475
0.360319297916135 0.000105363368785553
0.360424661284921 0.000105502936636381
0.360530164221557 0.000105650702519806
0.360635814924077 0.000105806801217802
0.360741621725295 0.000105971391677191
0.360847593116972 0.000106144672038147
0.36095373778901 0.000106326798700491
0.36106006458771 0.00010651795273771
0.361166582540448 0.000106718355054633
0.361273300895503 0.000106928207370225
0.361380229102873 0.000107147699595016
0.361487376802468 0.000107377106927682
0.361594753909396 0.000107616671115987
0.361702370580512 0.000107866615236768
0.361810237195748 0.000108127241418432
0.361918364437167 0.00010839883390104
0.362026763271068 0.000108681727063607
0.362135444998131 0.000108976192500005
0.362244421190631 0.000108771359987481
0.362353192550619 0.000108555841270362
0.362461748391889 0.000108347310642179
0.362570095702531 0.000108145712222074
0.362678241414754 0.000107950983957049
0.362786192398711 0.000107763065175795
0.362893955463886 0.000107581904056063
0.363001537367942 0.000107407435071521
0.363108944803014 0.000107239631403947
0.363216184434418 0.000107078415073796
0.363323262849492 0.000106923769077602
0.363430186618569 0.00010677563276287
0.363536962251332 0.000106633976419494
0.363643596227752 0.000106498763955624
0.363750094991707 0.000106369967748266
0.363856464959456 0.000106247568579506
0.363962712528035 0.000106131518627012
0.364068844046662 0.000106021822822132
0.364174865869484 0.000105918442686817
0.364280784312171 0.000105821370225312
0.364386605682396 0.000105730605685801
0.364492336288082 0.000105646120758189
0.36459798240884 0.000105567910123728
0.364703550318964 0.000105496006038719
0.364809046325003 0.000105430368159166
0.364914476693162 0.000105371008427324
0.365019847701589 0.000105317954263129
0.365125165655852 0.00010527119726847
0.365230436853121 0.000105230751884092
0.365335667605005 0.000105196648022163
0.365440864253027 0.00010516888715997
0.365546033140187 0.000105147493581329
0.365651180633768 0.000105132543596832
0.365756313177365 0.000105123997387908
0.365861437174753 0.000105121940303075
0.365966559115056 0.000105126363541689
0.366071685478598 0.00010513736153552
0.366176822840134 0.000105154949236942
0.36628197778937 0.000105179179084525
0.366387156968455 0.000105210097168461
0.366492367065623 0.000105247794454575
0.366597614860078 0.000105292311749127
0.366702907171827 0.000105343705527988
0.366808250877355 0.00010540205531533
0.366913652932671 0.000105467441784905
0.367019120374455 0.00010553995413612
0.367124660328592 0.000105619660802632
0.367230279989394 0.000105706668177039
0.367335986657571 0.00010580106933831
0.36744178772691 0.000105902958759096
0.367547690685669 0.00010601245445409
0.367653703140123 0.000106129683401659
0.367759832823524 0.000106254737354157
0.367866087560879 0.000106387776175806
0.367972475337054 0.000106528917295378
0.36807900425435 0.00010667832444657
0.368185682578796 0.000106836148674075
0.36829251872747 0.000107002506013163
0.368399521233484 0.000107177611335281
0.368506698844819 0.000107361644958201
0.368614060489777 0.00010755477487789
0.368721615264655 0.000107757201676556
0.368829372466332 0.000107969136418082
0.36893734160275 0.00010819081590398
0.369045532418654 0.000108422465387568
0.369153954884041 0.000108664328790008
0.369262619212831 0.000108916669043424
0.369371535881875 0.000109179760871412
0.369480715642746 0.00010945387587059
0.369590169518617 0.000109739358934248
0.369699908877551 0.000109909078685737
0.369809817956237 0.000109688775159267
0.369919506731396 0.000109474960074603
0.370028981691471 0.000109268196639669
0.37013824988811 0.000109068383397093
0.370247318271507 0.000108875488856562
0.370356193760364 0.000108689429693427
0.370464883190057 0.000108510177000727
0.370573393367058 0.000108337642630482
0.370681731009689 0.000108171815251112
0.37078990282494 0.00010801260930353
0.370897915434243 0.0001078600157429
0.371005775449986 0.000107713981482013
0.371113489431468 0.000107574462113329
0.371221063893582 0.000107441444263888
0.371328505337845 0.000107314863234745
0.37143582020108 0.000107194722652474
0.371543014923733 0.000107080997196505
0.371650095920929 0.000106973662533574
0.371757069583463 0.000106872687869347
0.371863942271332 0.000106778080533455
0.371970720351866 0.000106689819012386
0.372077410170878 0.000106607890148812
0.372184018061027 0.000106532318732012
0.372290550379759 0.000106463063721045
0.37239701344348 0.000106400159031387
0.372503413602511 0.000106343587606968
0.372609757190118 0.000106293362855725
0.372716050552974 0.000106249506410919
0.372822300059385 0.00010621202597576
0.372928512085361 0.000106180930118035
0.373034693015479 0.000106156272533345
0.373140849288012 0.00010613804136792
0.37324698732938 0.000106126292031813
0.373353113621412 0.000106121043930121
0.373459234665342 0.000106122346852956
0.373565357012195 0.000106130207257953
0.373671487219453 0.000106144713619625
0.373777631933072 0.000106165881629401
0.373883797814702 0.000106193764799932
0.373989991579502 0.000106228454518604
0.37409622003402 0.000106269954673438
0.374202489988694 0.000106318366099016
0.374308808354793 0.00010637376122553
0.374415182116018 0.000106436213616888
0.374521618329635 0.000106505790611459
0.374628124120247 0.000106582553332196
0.374734706673579 0.000106666623343767
0.374841373296923 0.000106758101393898
0.374948131398317 0.000106857074801583
0.375054988473118 0.000106963632290266
0.375161952105408 0.000107077938371029
0.375269030043779 0.000107200062635752
0.375376230106415 0.000107330150653574
0.375483560257069 0.000107468320026393
0.375591028577095 0.000107614749925445
0.375698643327021 0.000107769524470783
0.375806412851491 0.000107932864393549
0.375914345715885 0.00010810491050478
0.37602245062639 0.000108285828400503
0.37613073645479 0.000108475816276319
0.376239212271066 0.000108675044949509
0.376347887316016 0.000108883748420962
0.376456771064437 0.000109102118542735
0.37656587318298 0.00010933040339694
0.376675203586377 0.000109568839537104
0.376784772425914 0.00010981765962295
0.376894590085537 0.000110077153663969
0.377004667239201 0.000110347600884014
0.377115014840085 0.000110629292807592
0.377225644132892 0.000110922572117251
0.377336566705009 0.000110721924304456
0.377447288629314 0.000110505940903052
0.377557794570217 0.000110297007252228
0.377668091577469 0.000110095136286207
0.377778186713755 0.000109900249986408
0.377888086963742 0.000109712264223636
0.377997799227965 0.000109531134518941
0.378107330362484 0.00010935681001791
0.378216687172502 0.000109189233531016
0.378325876406033 0.000109028371909089
0.378434904777942 0.000108874155250818
0.378543778933193 0.000108726560351237
0.378652505493544 0.000108585565036807
0.378761091058581 0.000108451110444916
0.378869542169026 0.00010832317657616
0.378977865345602 0.000108201729372091
0.379086067074974 0.000108086750849981
0.379194153825824 0.000107978216484429
0.379302132042309 0.000107876110233613
0.379410008152542 0.000107780431981116
0.379517788584524 0.000107691145070967
0.379625479729595 0.000107608258719748
0.379733087988314 0.000107531768045845
0.37984061975636 0.000107461661595154
0.379948081417955 0.000107397936283656
0.380055479354239 0.000107340612279375
0.380162819966518 0.000107289703130265
0.380270109669649 0.000107245185998541
0.380377354855647 0.000107207120866972
0.380484561976514 0.000107175479200578
0.380591737455715 0.000107150322673313
0.380698887778388 0.000107131646840049
0.380806019425228 0.000107119507653173
0.380913138932881 0.000107113902448427
0.38102025283533 0.000107114903824822
0.381127367739155 0.000107122525805949
0.38123449026496 0.000107136820521634
0.381341627085482 0.000107157848488903
0.381448784933971 0.000107185641453487
0.381555970575425 0.000107220254460865
0.381663190829885 0.000107261773348531
0.381770452603234 0.000107310225483406
0.381877762828717 0.000107365706303054
0.38198512853502 0.000107428282612197
0.382092556817633 0.000107498029832141
0.382200054847465 0.000107575039520953
0.382307629886986 0.00010765939706199
0.382415289284048 0.000107751196630539
0.382523040480678 0.000107850533789544
0.382630891014468 0.000107957513027418
0.382738848527495 0.000108072247847228
0.382846920775342 0.000108194883379722
0.382955115658722 0.000108325513976048
0.383063441172698 0.000108464280761193
0.383171905453459 0.000108611334319557
0.383280516787779 0.000108766804656249
0.383389283592435 0.00010893086911806
0.383498214461553 0.000109103669585037
0.383607318131138 0.000109285403232165
0.38371660353437 0.000109476239549401
0.38382607977392 0.000109676373448293
0.383935756147368 0.000109886002722772
0.384045642150091 0.000110105358733356
0.384155747508824 0.000110334668593184
0.384266082177417 0.000110574162921738
0.384376656340339 0.000110824083697332
0.384487480424036 0.000111084730764705
0.384598565154801 0.000111356346781599
0.384709921501583 0.000111639263858606
0.384821560765441 0.000111876066348763
0.38493343683179 0.000111654431783525
0.385045091263574 0.000111439295534951
0.385156530559109 0.000111231323801268
0.38526776188291 0.000111030413795358
0.385378792296705 0.000110836518432674
0.385489628815138 0.000110649615012487
0.38560027843015 0.000110469574398201
0.385710748004549 0.000110296391981536
0.38582104439653 0.000110130010517777
0.385931174407048 0.000109970374056454
0.386041144781104 0.000109817443177784
0.386150962224282 0.000109671179609444
0.386260633403891 0.000109531538594529
0.386370164942486 0.000109398491727319
0.386479563434213 0.00010927201924296
0.386588835453456 0.000109152072041788
0.386697987525498 0.000109038662745926
0.386807026188244 0.000108931729153825
0.386915957917398 0.000108831285802886
0.387024789203201 0.000108737310305505
0.387133526513506 0.000108649773703817
0.38724217628721 0.000108568685716627
0.387350744972927 0.000108494056916932
0.387459239029844 0.0001084258611032
0.387567664890947 0.000108364110644717
0.387676029001592 0.000108308803732616
0.387784337805324 0.000108259977018858
0.387892597782343 0.000108217600389633
0.388000815382733 0.000108181719745611
0.388108997102478 0.000108152336789755
0.388217149439268 0.000108129499135778
0.388325278938404 0.000108113210256252
0.38843339214866 0.000108103489531198
0.388541495638191 0.000108100409728346
0.38864959604792 0.000108103977039668
0.388757700024959 0.000108114236078204
0.388865814261038 0.000108131232400641
0.388973945493438 0.000108155035027787
0.389082100528466 0.000108185676480629
0.389190286204947 0.000108223212788015
0.389298509417735 0.000108267716032582
0.389406777133767 0.000108319236862469
0.38951509637063 0.000108377872089391
0.389623474242719 0.000108443667113657
0.389731917909833 0.000108516728639205
0.389840434638472 0.000108597134576081
0.389949031773048 0.000108684964114594
0.390057716737163 0.000108780320381612
0.390166497057544 0.000108883315491154
0.390275380373035 0.000108994040422464
0.390384374413458 0.000109112640579904
0.390493487054038 0.000109239202584308
0.390602726256622 0.000109373882845662
0.390712100139468 0.000109516794203867
0.390821616933672 0.000109668096911232
0.390931285030583 0.00010982793052581
0.391041112961109 0.000109996482440735
0.391151109443549 0.000110173866173871
0.391261283309723 0.000110360312044608
0.391371643621768 0.000110555992035563
0.391482199613803 0.000110761096142433
0.391592960709946 0.000110975824942642
0.391703936534888 0.000111200420629965
0.391815136955518 0.000111435105773562
0.391926572061292 0.000111680114200497
0.392038252175492 0.000111935722282536
0.392150187897775 0.000112202202908452
0.392262390100683 0.000112479833399228
0.392374869934083 0.000112768919177822
0.39248763885326 0.000112707283059056
0.39260034613632 0.000112489172683405
0.392712835309003 0.000112278049673254
0.392825113358676 0.00011207406864813
0.392937187427324 0.000111877197355526
0.39304906462468 0.000111687350415459
0.393160751975095 0.000111504482763649
0.393272256457859 0.000111328519658671
0.393383584977518 0.000111159449587291
0.393494744427105 0.000110997169524464
0.393605741596629 0.000110841678104352
0.393716583274734 0.000110692913394115
0.393827276188128 0.000110550845448908
0.393937827033577 0.000110415430072744
0.394048242463649 0.000110286654844631
0.394158529118494 0.000110164477727084
0.394268693596221 0.000110048857791298
0.394378742454012 0.00010993982387245
0.394488682277885 0.0001098373064921
0.394598519584377 0.000109741336355684
0.394708260920733 0.000109651853652449
0.394817912774385 0.000109568875701799
0.394927481650087 0.000109492397873695
0.395036974047961 0.000109422416452259
0.395146396464413 0.000109358921046497
0.395255755385459 0.000109301947674141
0.395365057333134 0.00010925148013848
0.395474308813272 0.000109207518327766
0.3955835163316 0.000109170100879296
0.395692686432479 0.000109139244576977
0.395801825677056 0.00010911494440412
0.39591094062146 0.000109097256762483
0.396020037878223 0.000109086208681539
0.396129124086904 0.000109081805424016
0.396238205892328 0.000109084113658918
0.396347290005987 0.000109093140507372
0.396456383146495 0.000109108969639305
0.396565492116134 0.000109131625221377
0.396674623741355 0.00010916116265295
0.396783784904008 0.000109197630789453
0.396892982534798 0.000109241117361711
0.397002223652159 0.000109291650656993
0.397111515302816 0.00010934931303329
0.39722086461585 0.000109414203180424
0.39733027881903 0.000109486383129245
0.397439765202159 0.000109565938879838
0.397549331141039 0.000109652942545592
0.397658984083585 0.000109747520735764
0.397768731604321 0.000109849755938985
0.39787858136026 0.000109959754902417
0.397988541115162 0.000110077648791925
0.398098618763954 0.00011020352470031
0.398208822288654 0.000110337555328896
0.398319159843983 0.000110479831271401
0.398429639675255 0.000110630536734962
0.398540270211989 0.000110789789149386
0.398651060001139 0.000110957754003372
0.398762017755142 0.000111134606801087
0.398873152361943 0.000111320525522792
0.398984472887466 0.000111515675293693
0.39909598856276 0.000111720270242976
0.399207708833003 0.000111934504298198
0.399319643337301 0.000112158613231674
0.399431801950533 0.00011239282071904
0.399544194771252 0.000112637346137261
0.399656832117389 0.000112892482820094
0.399769724600209 0.00011315847365896
0.399882883073868 0.000113435620649452
0.399996318694518 0.000113724207009621
0.400110042901527 0.000113662584897371
0.400223705486424 0.000113444281536003
0.40033714976796 0.000113233008498923
0.400450382776459 0.000113028945454323
0.400563411721914 0.000112832028715012
0.400676243750629 0.000112642196043371
0.400788885946672 0.000112459386618099
0.40090134533329 0.00011228354100141
0.401013628874292 0.000112114616674702
0.401125743490966 0.000111952549028962
0.401237696039995 0.000111797321356217
0.401349493361352 0.000111648856000363
0.401461142217352 0.000111507154058758
0.401572649371411 0.000111372155733642
0.401684021527144 0.00011124384105551
0.4017952653682 0.000111122167950449
0.40190638753615 0.000111007133960733
0.402017394670111 0.000110898699100148
0.402128293369211 0.00011079686288526
0.402239090232096 0.000110701579690425
0.402349791811787 0.000110612873993576
0.40246040468578 0.000110530725120557
0.402570935410901 0.00011045512869151
0.402681390539592 0.000110386073599222
0.402791776613192 0.000110323572615382
0.402902100185807 0.000110267624106989
0.403012367809914 0.00011021823499488
0.403122586044909 0.000110175428366707
0.403232761473276 0.000110139197663431
0.403342900670939 0.000110109590649703
0.403453010261589 0.000110086610197721
0.403563096871786 0.000110070298225305
0.403673167170012 0.000110060667059571
0.403783227837071 0.000110057745201932
0.403893285582273 0.000110061584948959
0.404003347167222 0.000110072231921786
0.404113419399144 0.000110089717466085
0.40422350911661 0.00011011409677771
0.404333623213388 0.00011014541081467
0.404443768624203 0.000110183739692031
0.404553952363895 0.000110229126468527
0.404664181490363 0.00011028163053814
0.404774463120901 0.00011034135059523
0.404884804471496 0.000110408340718687
0.404995212812215 0.000110482679092239
0.405105695491307 0.000110564483409933
0.405216259974717 0.000110653796208844
0.405326913770926 0.000110750768532227
0.405437664539458 0.000110855461005604
0.405548520000464 0.000110968004706367
0.40565948800517 0.000111088501637173
0.405770576506808 0.000111217078489348
0.405881793585297 0.000111353863724491
0.405993147449021 0.000111499010788602
0.40610464645981 0.000111652636548521
0.406216299096358 0.000111814929403636
0.406328114025762 0.000111985979437948
0.4064401000052 0.000112166041566864
0.406552266046767 0.000112355226035961
0.406664621272803 0.000112553769828447
0.406777175042631 0.000112761835044689
0.406889936877676 0.000112979656824746
0.407002916534501 0.000113207442341768
0.407116123976843 0.000113445433431243
0.407229569410274 0.000113693859880688
0.407343263270154 0.000113952986734809
0.407457216256889 0.00011422309903314
0.407571439355922 0.000114504478438049
0.40768594383436 0.000114744038941157
0.407800687873302 0.000114521679306245
0.407915209552608 0.000114306000078115
0.408029515552686 0.000114097604379334
0.408143613157065 0.000113896451228554
0.408257509608294 0.000113702469381984
0.408371212077676 0.000113515596978681
0.408484727674655 0.000113335765706803
0.408598063440361 0.000113162924388831
0.40871122636475 0.000112997054501112
0.408824223419251 0.000112838060332299
0.408937061479584 0.000112685933669466
0.409049747413253 0.000112540612664846
0.409162288025918 0.000112402091315404
0.409274690117233 0.000112270294536844
0.40938696041177 0.000112145241852093
0.409499105653622 0.000112026844909457
0.409611132498532 0.000111915140795305
0.409723047639327 0.000111810089876881
0.409834857729204 0.000111711653612187
0.409946569382816 0.000111619856398371
0.410058189239215 0.000111534661651037
0.410169723900866 0.000111456064714433
0.41028117996558 0.000111384085011413
0.410392564050591 0.00011131870428366
0.410503882754875 0.000111259920654503
0.41061514267553 0.000111207733171723
0.410726350408701 0.000111162203379679
0.410837512612081 0.000111123285930553
0.410948635898012 0.000111091021075877
0.411059726919087 0.000111065449939195
0.411170792369027 0.000111046560734991
0.411281838929762 0.000111034396419957
0.411392873326182 0.000111028985497509
0.411503902311679 0.00011103035740881
0.411614932669088 0.000111038596325368
0.411725971265413 0.000111053695196994
0.41183702496061 0.000111075709419394
0.41194810067003 0.000111104703082844
0.412059205373113 0.000111140725946514
0.412170346099059 0.000111183844205626
0.412281529943265 0.000111234102078062
0.412392764045343 0.000111291598749768
0.412504055644093 0.000111356380726219
0.412615412024819 0.000111428557303225
0.412726840582122 0.000111508177425288
0.412838348759547 0.00011159535297367
0.412949944112521 0.000111690181812882
0.413061634294334 0.00011179274005517
0.413173427034389 0.000111903159364735
0.413285330193754 0.000112021557573882
0.413397351751328 0.000112148030920655
0.413509499782248 0.000112282708309993
0.413621782490558 0.000112425743785885
0.413734208234344 0.000112577254504553
0.413846785488849 0.000112737421861783
0.413959522910711 0.000112906374952837
0.414072429285663 0.000113084276243591
0.414185513561907 0.000113271321901721
0.414298784883809 0.00011346767942208
0.414412252563231 0.000113673558190221
0.414525926121421 0.000113889154852808
0.414639815276274 0.000114114692745846
0.41475392996902 0.000114350382747311
0.414868280351767 0.000114596494563667
0.414982876846331 0.000114853254279152
0.41509773010061 0.000115120939508134
0.415212851040118 0.000115399840249876
0.415328250880368 0.000115690243206587
0.415443941123574 0.000115506411565007
0.415559447535139 0.000115289323001996
0.415674736858141 0.000115079539870875
0.415789816398012 0.000114877029084927
0.415904693427097 0.000114681766757855
0.416019375193855 0.000114493682540871
0.416133868876396 0.000114312683794144
0.41624818156019 0.000114138750706558
0.416362320310896 0.000113971832972206
0.416476292143869 0.000113811850020128
0.416590103993889 0.000113658809381225
0.41670376280327 0.000113512625111483
0.416817275428382 0.00011337326768944
0.416930648696071 0.000113240724389917
0.417043889420461 0.000113114944320499
0.417157004364781 0.000112995916912922
0.417270000281694 0.000112883616952296
0.417382883898647 0.000112778004652359
0.417495661903299 0.000112679103743989
0.417608341007043 0.00011258686864717
0.41772092787569 0.000112501278246114
0.417833429153936 0.000112422374681881
0.417945851528618 0.000112350099805476
0.418058201628424 0.00011228448981976
0.418170486118243 0.000112225535165839
0.418282711653409 0.000112173242766383
0.418394884896176 0.000112127628221746
0.418507012524397 0.000112088692531168
0.418619101216928 0.000112056460885194
0.418731157677814 0.000112030959380253
0.418843188637194 0.000112012191788433
0.418955200828982 0.000112000232537337
0.41906720106152 0.000111995064030747
0.41917919612555 0.000111996731593915
0.419291192857144 0.000112005296995142
0.419403198154139 0.000112020792007129
0.419515218946147 0.000112043257143952
0.41962726220329 0.000112072726186178
0.419739334929477 0.000112109295927081
0.419851444225404 0.000112153017770832
0.419963597243175 0.000112203913200387
0.420075801156375 0.000112262105610394
0.420188063261985 0.000112327657579794
0.420300390919565 0.000112400625120309
0.420412791544685 0.000112481096536053
0.420525272641222 0.0001125691847851
0.420637841826007 0.000112664980919034
0.420750506806926 0.000112768554041854
0.420863275360968 0.000112880060413564
0.420976155421381 0.000112999556583633
0.421089154977965 0.000113127209911447
0.421202282187876 0.000113263127113789
0.42131554531499 0.000113407455807794
0.421428952770798 0.000113560306390737
0.421542513077188 0.0001137218696718
0.42165623494686 0.000113892283787085
0.421770127230647 0.000114071689040868
0.421884198919688 0.000114260306902545
0.421998459226591 0.000114458298475358
0.422112917525066 0.000114665859109933
0.422227583384176 0.000114883202935003
0.422342466587111 0.000115110547243648
0.422457577134355 0.000115348112640257
0.422572925246995 0.000115596123190511
0.422688521370185 0.00011585487060026
0.422804376240786 0.000116124618866701
0.422920500859652 0.000116405628235897
0.423036906487888 0.000116620894878086
0.423153527382766 0.000116398457771429
0.423269925840538 0.000116182820588151
0.423386108661126 0.000115974571765941
0.423502083232892 0.0001157736702607
0.423617856903153 0.00011558002027917
0.423733436923432 0.000115393583699377
0.423848830507131 0.000115214299717451
0.423964044806849 0.000115042092991012
0.42407908689984 0.000114876929436985
0.424193963829277 0.000114718760271685
0.424308682589548 0.000114567553847401
0.424423250143396 0.000114423247974415
0.42453767339137 0.000114285829246659
0.424651959220617 0.000114155261581039
0.424766114482198 0.000114031510034341
0.424880145992232 0.000113914548668497
0.424994060540901 0.000113804360489627
0.42510786490139 0.000113700898051304
0.425221565799442 0.000113604193647007
0.425335169993089 0.000113514194005219
0.425448684187094 0.000113430917608711
0.425562115104703 0.000113354344617937
0.425675469449321 0.000113284479702652
0.425788753929023 0.000113221320632451
0.425901975249656 0.000113164858300521
0.426015140107956 0.000113115139311132
0.426128255247267 0.000113072140765987
0.426241327388033 0.000113035879828891
0.426354363267862 0.000113006390207656
0.42646736965807 0.000112983683093855
0.426580353341164 0.00011296778624072
0.426693321127405 0.000112958720534862
0.426806279847939 0.000112956546842568
0.426919236394782 0.000112961272354258
0.427032197667136 0.000112972952069916
0.427145170619206 0.000112991626374783
0.427258162245581 0.000113017336666907
0.427371179582248 0.000113050164416619
0.427484229746664 0.000113090129703566
0.427597319876368 0.000113137323973005
0.427710457200341 0.000113191792939878
0.427823648993281 0.000113253630365671
0.427936902623647 0.00011332288431278
0.428050225507959 0.000113399666658502
0.428163625174618 0.00011348404364494
0.428277109218263 0.000113576122008593
0.428390685340271 0.00011367597854883
0.42850436131882 0.000113783738586166
0.428618145057406 0.000113899505472139
0.428732044562879 0.000114023376275812
0.428846067939154 0.000114155504826473
0.428960223443981 0.000114295999544431
0.429074519443525 0.000114445025912621
0.429188964469438 0.000114602704087982
0.429303567173526 0.00011476918786871
0.429418336361395 0.000114944633268797
0.429533280994663 0.000115129238338048
0.429648410233001 0.000115323156044116
0.429763733389045 0.000115526589655022
0.429879259978701 0.000115739729372194
0.429994999708073 0.000115962784323773
0.430110962492396 0.00011619601492939
0.430227158507326 0.000116439596932398
0.430343598104258 0.000116693821970019
0.430460291926228 0.000116958921379588
0.430577250847608 0.000117235187033075
0.430694486034641 0.000117522915421951
0.430812008950063 0.00011741935690305
0.430929428306966 0.000117200937335281
0.431046629244301 0.000116989793012936
0.431163619037314 0.000116786045172465
0.431280405082487 0.000116589653652059
0.431396994736139 0.000116400531239356
0.431513395267378 0.000116218616488889
0.431629613883867 0.000116043865444243
0.431745657749311 0.000115876227413966
0.431861533976725 0.000115715661030316
0.431977249637755 0.000115562110168923
0.432092811747924 0.000115415520011456
0.432208227267936 0.000115275876900097
0.432323503144836 0.000115143152290855
0.432438646297127 0.000115017294885758
0.432553663592013 0.000114898294337144
0.43266856188635 0.000114786101611502
0.432783347987961 0.0001146807402225
0.432898028728184 0.00011458215531754
0.433012610883501 0.00011449034862138
0.433127101232123 0.000114405322806711
0.433241506554929 0.000114327018269448
0.433355833573199 0.000114255510788571
0.433470089083987 0.000114190734831107
0.433584279818818 0.000114132736406614
0.433698412555225 0.000114081491426999
0.433812494046652 0.000114037039841135
0.433926531086493 0.000113999375230806
0.434040530461724 0.000113968515767483
0.434154498977491 0.000113944496300161
0.434268443473792 0.000113927321135054
0.434382370794927 0.000113917034878858
0.434496287829806 0.000113913675221193
0.434610201505027 0.000113917249361694
0.434724118754388 0.000113927844138992
0.434838046598527 0.000113945460877344
0.434951992059405 0.000113970156974227
0.435065962216379 0.000114001998740149
0.435179964215119 0.000114041029955072
0.435294005245074 0.000114087319100144
0.435408092564174 0.000114140912165256
0.43552223347634 0.000114201927187463
0.435636435403527 0.000114270388893144
0.43575070579242 0.000114346402031805
0.435865052194452 0.000114430056915986
0.435979482251368 0.000114521437319251
0.436094003688687 0.000114620652116753
0.436208624340804 0.000114727772123312
0.436323352112927 0.000114842932936614
0.436438195045864 0.000114966240145133
0.436553161286009 0.000115097824797182
0.436668259110806 0.000115237811807951
0.436783496922614 0.000115386327941255
0.436898883250555 0.000115543533752049
0.437014426784308 0.000115709568027298
0.437130136352335 0.000115884611635933
0.437246020963971 0.000116068807884005
0.437362089771855 0.000116262334452396
0.437478352106307 0.00011646540375995
0.437594817510067 0.00011667819095576
0.437711495701023 0.000116900922353294
0.437828396623376 0.000117133819482061
0.437945530442858 0.000117377082970739
0.438062907525829 0.000117631014121131
0.43818053853995 0.00011789581287868
0.438298434352829 0.000118171780567708
0.438416606133396 0.000118459223187325
0.438535065356584 0.000118350350153263
0.438653415706737 0.000118131831752058
0.438771547538489 0.00011792067582146
0.438889468214311 0.000117716971940428
0.439007185186251 0.000117520655496838
0.439124705841748 0.000117331663378072
0.439242037505126 0.000117149925828946
0.439359187430955 0.000116975398859768
0.439476162829815 0.000116808023613621
0.439592970853428 0.000116647774881409
0.43970961862831 0.000116494580261745
0.439826113208571 0.000116348417039526
0.439942461625611 0.000116209247542398
0.440058670873153 0.000116077027255643
0.440174747900409 0.000115951744931821
0.440290699645341 0.000115833342312985
0.440406532987654 0.000115721818362708
0.440522254806016 0.000115617165029071
0.440637871971046 0.000115519343334621
0.44075339131438 0.000115428355292784
0.440868819669673 0.000115344172000675
0.440984163841674 0.000115266805424985
0.441099430647099 0.000115196252546559
0.441214626899645 0.00011513249541746
0.441329759395063 0.000115075564777918
0.441444834959841 0.00011502545255237
0.441559860412393 0.000114982159588555
0.441674842571981 0.000114945727374855
0.441789788299356 0.00011491615071345
0.44190470445007 0.000114893472969004
0.442019597923039 0.000114877690870529
0.442134475613909 0.000114868841764575
0.442249344455674 0.000114866995664104
0.442364211451338 0.000114872136377094
0.442479083587715 0.000114884335894526
0.44259396792361 0.000114903627593008
0.442708871551203 0.000114930061733297
0.442823801612936 0.000114963689632134
0.442938765302568 0.00011500459541138
0.44305376989798 0.000115052816736873
0.443168822714716 0.000115108400322441
0.443283931115039 0.000115171449608886
0.443399102564648 0.000115242037537746
0.443514344602185 0.000115320246260317
0.443629664848446 0.00011540615924445
0.44374507100769 0.000115499829467226
0.443860570837157 0.00011560142275421
0.443976172259912 0.000115711034869016
0.444091883294781 0.000115828723194533
0.444207712017975 0.000115954634436121
0.444323666652411 0.000116088917131318
0.444439755569543 0.000116231657655899
0.444555987227199 0.000116383032287218
0.444672370259486 0.000116543155250394
0.444788913414736 0.00011671221509148
0.444905625629828 0.000116890346410029
0.445022515976238 0.00011707771827245
0.44513959369451 0.000117274526476864
0.445256868220987 0.000117480977681279
0.445374349198668 0.000117697232835309
0.445492046431504 0.000117923512482739
0.445609969943986 0.000118160064863758
0.44572813000885 0.000118407125528002
0.445846537134378 0.000118664892801039
0.445965202027179 0.000118933691405272
0.446084135718584 0.000119213752233498
0.446203349470818 0.000119415462077134
0.446322764932895 0.000119192656555802
0.446441957589451 0.000118976846395829
0.446560934435847 0.000118768575935237
0.446679703011782 0.00011856777123816
0.44679827078302 0.000118374376332761
0.446916645159353 0.000118188336684897
0.447034833496038 0.000118009591008139
0.447152843087046 0.000117838071298379
0.447270681158344 0.000117673735405213
0.44738835489375 0.000117516558695608
0.447505871452445 0.000117366477132155
0.447623237929577 0.000117223452342835
0.44774046138192 0.000117087447157549
0.447857548829078 0.000116958441750731
0.447974507270828 0.000116836385096998
0.448091343655925 0.000116721275766267
0.448208064931692 0.00011661309721089
0.448324678028903 0.000116511801750415
0.448441189830653 0.000116417383059378
0.448557607213712 0.000116329859905077
0.448673937073618 0.000116249187767396
0.448790186261385 0.000116175379376826
0.448906361640762 0.000116108424358173
0.44902247006512 0.000116048345373663
0.449138518410494 0.000115995125986821
0.44925451353648 0.000115948782774737
0.449370462319255 0.000115909341256719
0.449486371660512 0.00011587678792378
0.449602248448436 0.000115851150222072
0.449718099598658 0.000115832488503356
0.449833932087161 0.000115820800159342
0.44994975288732 0.000115816107540885
0.450065568994861 0.000115818465928959
0.45018138746079 0.000115827915629623
0.45029721537642 0.000115844474009619
0.450413059850429 0.000115868215368125
0.450528928065798 0.000115899175132821
0.45064482724093 0.000115937421760304
0.450760764662691 0.000115983008843642
0.450876747671534 0.000116036007098938
0.450992783678633 0.000116096472427304
0.451108880151061 0.000116164501933213
0.451225044652994 0.000116240137967194
0.451341284790961 0.000116323504222109
0.451457608295183 0.000116414685750842
0.451574022980934 0.000116513736900014
0.451690536717834 0.000116620825799493
0.451807157543633 0.000116736009789769
0.451923893553423 0.000116859412012025
0.452040752965435 0.000116991181494965
0.45215774414693 0.000117131428834297
0.452274875575764 0.000117280258334616
0.452392155834099 0.000117437873144093
0.452509593707243 0.000117604365433304
0.452627198072676 0.000117779934661389
0.452744978007338 0.000117964734107582
0.452862942741445 0.000118158943825097
0.452981101685271 0.00011836275464219
0.453099464439913 0.000118576327526167
0.453218040767439 0.00011879994063789
0.453336840708077 0.000119033744676375
0.453455874452753 0.000119277999907126
0.45357515245266 0.000119532937474999
0.453694685390135 0.000119798849967269
0.453814484240103 0.000120075968222494
0.453934560208325 0.00012036458508184
0.454054924793407 0.000120168216324564
0.454175093009731 0.000119950620403506
0.454295043630135 0.000119740576898265
0.454414784207033 0.000119538052867593
0.454534322259901 0.000119343041421622
0.454653665301322 0.000119155421478043
0.4547728207228 0.000118975156051873
0.454891795878852 0.000118802184812284
0.455010598063665 0.000118636465237818
0.455129234528902 0.000118477947909104
0.455247712476812 0.000118326576543107
0.455366039053355 0.000118182328835622
0.45548422138219 0.000118045159156631
0.455602266541347 0.000117915039399404
0.455720181580746 0.000117791942596132
0.455837973523342 0.000117675818530636
0.455955649341873 0.000117566683118163
0.456073216024991 0.000117464504560117
0.456190680529551 0.000117369252173874
0.456308049781725 0.00011728093683725
0.456425330718563 0.000117199513776098
0.456542530232339 0.000117125028218223
0.456659655260557 0.00011705744550446
0.456776712706061 0.000116996772400913
0.456893709478462 0.000116943008576098
0.457010652487038 0.000116896194986837
0.457127548682025 0.000116856300991052
0.457244404983016 0.000116823369471695
0.457361228352488 0.000116797420088622
0.457478025772577 0.000116778449330011
0.457594804221907 0.000116766519063272
0.45771157074097 0.000116761635794064
0.457828332376764 0.000116763863355137
0.457945096240119 0.000116773202221328
0.45806186944234 0.000116789710209335
0.45817865915255 0.000116813454226129
0.458295472606776 0.00011684446201592
0.458412317068792 0.00011688278654279
0.458529199855335 0.000116928522143467
0.458646128377478 0.000116981699905694
0.458763110077384 0.00011704240040113
0.458880152477785 0.000117110689312549
0.458997263167097 0.000117186665835433
0.459114449832933 0.000117270398228688
0.459231720231161 0.000117361980302754
0.459349082211464 0.000117461515376433
0.459466543726841 0.000117569100175841
0.459584112827016 0.000117684849150693
0.459701797676167 0.000117808845957454
0.459819606522125 0.000117941256979318
0.459937547779104 0.000118082185567443
0.460055629964671 0.000118231761236331
0.460173861725908 0.000118390156169865
0.460292251882078 0.000118557479523734
0.460410809361601 0.000118733924109661
0.460529543285711 0.000118919636163531
0.460648462921875 0.000119114813418368
0.460767577735293 0.000119319623512275
0.460886897358805 0.000119534261393284
0.461006431620198 0.000119758982614259
0.461126190602813 0.000119993930648133
0.461246184533461 0.000120239392348483
0.461366423925809 0.000120495567392409
0.461486919493202 0.000120762741973525
0.461607682235175 0.000121041189955745
0.461728723425131 0.00012128156572755
0.461850004990859 0.000121057909307364
0.461971062900166 0.000120841289575618
0.462091904189742 0.00012063232613524
0.462212536515877 0.000120430927698583
0.462332967443575 0.000120237054551964
0.462453204498127 0.000120050618571011
0.462573255116698 0.000119871582957627
0.462693126699656 0.000119699870871924
0.462812826570528 0.000119535456519138
0.462932362027047 0.000119378290572875
0.46305174031762 0.000119228316793743
0.463170968634414 0.000119085496716025
0.46329005413113 0.000118949801304508
0.463409003932434 0.000118821202685861
0.46352782513512 0.000118699665943123
0.463646524801063 0.000118585157325291
0.463765109958388 0.0001184776850927
0.463883587643481 0.000118377193159077
0.46400196483664 0.000118283708223254
0.464120248544864 0.000118197184536218
0.4642384457294 0.000118117626360717
0.46435656335576 0.00011804503080227
0.464474608386563 0.000117979395969989
0.464592587782533 0.000117920720973084
0.464710508503506 0.000117869022164095
0.46482837752567 0.000117824308740406
0.46494620183441 0.000117786582767626
0.465063988417178 0.000117755871646308
0.465181744288824 0.000117732187523256
0.465299476476348 0.000117715551646382
0.465417192027994 0.00011770601868087
0.465534898046675 0.000117703587537535
0.465652601634212 0.000117708314884616
0.465770309949097 0.000117720234094236
0.465888030183191 0.000117739395789396
0.466005769578981 0.000117765843548486
0.466123535422529 0.000117799630136936
0.466241335052666 0.000117840801315363
0.466359175853981 0.00011788943641585
0.466477065290397 0.00011794559161216
0.466595010882009 0.000118009356744085
0.466713020238753 0.000118080782309464
0.466831101021063 0.000118159952550548
0.466949260973613 0.00011824697744953
0.467067507951063 0.000118341927736103
0.467185849878799 0.000118444916254103
0.467304294795053 0.000118556024783342
0.467422850819837 0.000118675410054294
0.467541526229891 0.000118803132582765
0.467660329362474 0.000118939344350661
0.467779268706824 0.000119084182899338
0.467898352889724 0.000119237754917417
0.468017590644641 0.000119400242834777
0.468136990887476 0.000119571782070639
0.468256562669546 0.000119752543120898
0.468376315212667 0.000119942682410842
0.468496257895078 0.000120142383566236
0.468616400278644 0.000120351857721471
0.468736752136366 0.000120571269252515
0.468857323405618 0.000120800868334216
0.468978124273953 0.000121040867033873
0.469099165140986 0.000121291472413493
0.4692204566134 0.000121552961800038
0.4693420095752 0.000121825591538175
0.469463835166738 0.000122109630486528
0.469585944797225 0.000122084245488195
0.469708029042713 0.00012186406656474
0.469829893109278 0.00012165136236368
0.469951544471641 0.000121446293525174
0.470072990765166 0.000121248828027188
0.470194239593194 0.000121058868292389
0.470315298461486 0.000120876401921447
0.470436174863407 0.000120701334356592
0.470556876197764 0.000120533614285296
0.470677409812049 0.000120373224980553
0.47079778303703 0.000120220076209266
0.470918003113239 0.000120074186963314
0.471038077300202 0.000119935469626229
0.471158012769829 0.000119803912420076
0.471277816682249 0.000119679479888971
0.471397496162138 0.00011956213776074
0.471517058299898 0.000119451869397827
0.471636510169296 0.000119348675698883
0.471755858844995 0.000119252501037235
0.471875111346032 0.000119163373118746
0.471994274719151 0.000119081246712636
0.472113355965864 0.000119006143331687
0.472232362109196 0.000118938044462079
0.472351300153658 0.000118876981777702
0.472470177135435 0.000118822906044827
0.47258900004148 0.000118775883658446
0.472707775925139 0.000118735891957076
0.472826511817096 0.000118702950194718
0.47294521476729 0.000118677078607725
0.473063891845898 0.000118658322927667
0.473182550168826 0.000118646680867067
0.473301196849693 0.000118642183825542
0.473419839033518 0.000118644896872807
0.473538483930391 0.000118654828951271
0.473657138759343 0.000118672039036006
0.473775810798378 0.000118696538171809
0.47389450733655 0.000118728452803275
0.474013235789354 0.00011876777984006
0.474132003569194 0.000118814590813192
0.474250818160007 0.000118868950255321
0.474369687110262 0.000118930948432127
0.474488618058694 0.000119000627792618
0.474607618686487 0.000119078081119179
0.474726696767606 0.000119163402547617
0.474845860170154 0.000119256687615861
0.47496511685777 0.000119358008697645
0.475084474866467 0.000119467488851895
0.475203942355319 0.000119585244550032
0.475323527599869 0.000119711361019558
0.475443238960889 0.000119845982730715
0.475563084943619 0.000119989223063749
0.475683074166683 0.000120141221981992
0.475803215388665 0.000120302146254075
0.475923517534919 0.000120472115202296
0.476043989650122 0.000120651308213374
0.476164640958335 0.000120839890522288
0.476285480848857 0.0001210380381387
0.476406518886996 0.00012124592135644
0.476527764808352 0.000121463763206139
0.476649228571559 0.000121691781501898
0.47677092035306 0.000121930163778176
0.476892850516839 0.000122179159433446
0.477015029676272 0.000122439013177393
0.477137468689449 0.000122709973546299
0.477260178662996 0.000122992335331751
0.477383170998327 0.000123027048747457
0.477506198047075 0.000122805927840308
0.477629003974915 0.000122592250304723
0.47775159622522 0.000122386254536423
0.477873982479756 0.00012218791686953
0.477996170396626 0.00012199713913714
0.478118167535763 0.000121813900559043
0.478239981436322 0.000121638139619082
0.478361619575941 0.000121469779506549
0.478483089355448 0.00012130879513373
0.478604398150581 0.000121155112490722
0.478725553263072 0.000121008709085079
0.478846561972157 0.000120869555256151
0.478967431527413 0.000120737614214776
0.479088169141628 0.000120612842074644
0.479208781983703 0.000120495204483252
0.479329277188186 0.000120384726324985
0.479449661914511 0.000120281333973849
0.479569943248485 0.000120185037897282
0.479690128286382 0.000120095816456023
0.479810224102838 0.000120013682162326
0.479930237785 0.000119938590697043
0.480050176375697 0.000119870573161029
0.480170046948859 0.00011980961210031
0.480289856560959 0.000119755732335921
0.480409612293295 0.000119708918458278
0.480529321211753 0.000119669197282017
0.480648990409035 0.000119636580131618
0.480768626989167 0.000119611087567929
0.480888238076735 0.000119592749380752
0.481007830826115 0.000119581571685287
0.481127412397801 0.000119577627421761
0.481246990025222 0.000119580900076872
0.481366570925299 0.000119591439974093
0.481486162365273 0.000119609347830875
0.481605771713104 0.000119634602084241
0.481725406315188 0.000119667272719899
0.481845073587908 0.000119707422621249
0.48196478101053 0.000119755132286048
0.482084536142816 0.000119810442247999
0.482204346585064 0.000119873418927249
0.482324220003991 0.000119944138224274
0.482444164142215 0.000120022718563981
0.482564186860779 0.000120109189031589
0.482684296049811 0.00012020368730414
0.482804499737115 0.000120306269994063
0.482924806007109 0.000120417094348412
0.483045223101457 0.000120536203470525
0.483165759304928 0.000120663766170105
0.483286423071098 0.000120799878528086
0.483407222949626 0.000120944679852014
0.483528167629478 0.00012109830308119
0.483649265932559 0.000121260891466055
0.483770526824025 0.000121432607039048
0.483891959431064 0.000121613605767003
0.484013573036831 0.000121804029219791
0.484135377066051 0.000122004113429421
0.484257381179481 0.000122214005146541
0.484379595184627 0.000122433904082361
0.48450202908871 0.000122664029775964
0.484624693118485 0.000122904613451127
0.484747597731937 0.000123155864427455
0.484870753596364 0.000123418037799647
0.484994171634164 0.000123691409570653
0.485117863043734 0.000123976225957412
0.485241839269692 0.000123886418824888
0.485365725688517 0.000123666903892361
0.485489392592409 0.000123455015153118
0.485612847607562 0.000123250898789404
0.485736098506351 0.000123054446433207
0.485859152952785 0.000122865610879226
0.485982018563664 0.000122684312494792
0.486104702876159 0.000122510523919347
0.486227213400078 0.000122344193743803
0.486349557593822 0.000122185238254125
0.486471742832076 0.00012203365937246
0.486593776491448 0.000121889384484934
0.486715665875933 0.000121752401127149
0.486837418277061 0.000121622656057184
0.486959040933118 0.000121500139172018
0.48708054107229 0.000121384816378177
0.487201925888668 0.000121276663116725
0.487323202551785 0.000121175655960787
0.487444378207745 0.000121081789272451
0.487565459997018 0.000120995041806024
0.487686455038824 0.00012091542670022
0.487807370465524 0.00012084290818746
0.487928213373712 0.000120777509796539
0.488048990883508 0.000120719231105916
0.488169710114614 0.00012066806442243
0.488290378179037 0.000120624019687567
0.488411002198724 0.000120587149317467
0.488531589348042 0.000120557423778867
0.48865214677182 0.000120534889202504
0.488772681661023 0.000120519559561688
0.488893201220585 0.000120511458143485
0.489013712678728 0.000120510625830918
0.489134223304559 0.000120517104542533
0.489254740409101 0.000120530937251302
0.489375271346353 0.000120552159719375
0.489495823506072 0.00012058081707986
0.489616404323152 0.000120616963859422
0.489737021287011 0.000120660680587686
0.489857681967599 0.000120711999240745
0.48997839396684 0.000120771002718055
0.490099164969558 0.000120837775178765
0.490220002744737 0.000120912368870563
0.490340915113607 0.000120994878843974
0.490461909992451 0.000121085401546038
0.490582995393997 0.000121184018229563
0.490704179412227 0.000121290819914196
0.490825470232141 0.000121405940799248
0.49094687617294 0.000121529466747122
0.491068405639687 0.000121661543658509
0.491190067183346 0.000121802269158971
0.491311869452505 0.000121951784452586
0.491433821236957 0.00012211024949341
0.491555931486451 0.000122277792830606
0.491678209279281 0.000122454553481344
0.491800663832763 0.000122640739973422
0.491923304572736 0.000122836487663318
0.4920461410604 0.000123041993327491
0.492169183053727 0.00012325746500588
0.492292440518733 0.000123483096787663
0.492415923615521 0.000123719102741702
0.492539642718262 0.000123965683186701
0.492663608401449 0.000124223092843729
0.492787831494293 0.000124491615896276
0.492912323110189 0.000124771489411944
0.493037094599601 0.000124887716610199
0.493161982316211 0.000124665221679574
0.493286647537891 0.000124450151262616
0.493411097689153 0.000124242868002865
0.493535340557156 0.000124043356772339
0.493659383913928 0.000123851526842407
0.493783235440771 0.000123667331819642
0.493906902772591 0.00012349068416743
0.494030393456758 0.000123321574454349
0.494153715031212 0.000123159918038014
0.49427687494925 0.000123005699621444
0.494399880648872 0.000122858837377968
0.49452273948625 0.000122719343930541
0.49464545883018 0.000122587140062954
0.494768045970243 0.000122462207005472
0.494890508177249 0.000122344560809586
0.495012852738058 0.000122234092325552
0.495135086830384 0.00012213087037531
0.495257217700759 0.00012203483021915
0.495379252530978 0.00012194595872737
0.495501198489706 0.000121864260614041
0.49562306275032 0.000121789733239042
0.495744852483559 0.000121722375008484
0.495866574858567 0.000121662168639283
0.495988237027207 0.000121609123005787
0.496109846150212 0.00012156326471042
0.496231409414923 0.000121524604638826
0.496352934019562 0.000121493154702453
0.496474427174264 0.000121468919492851
0.496595896093757 0.00012145192967508
0.496717348023432 0.000121442233620735
0.496838790257053 0.000121439847356216
0.496960230104409 0.000121444787962007
0.497081674892371 0.000121457123628202
0.497203132015999 0.000121476906937465
0.497324608922937 0.000121504149856854
0.497446113072793 0.00012153892386107
0.497567651996654 0.000121581293231202
0.497689233289886 0.000121631315076941
0.497810864604963 0.000121689047703368
0.497932553652666 0.000121754550635664
0.498054308203302 0.000121827943174156
0.498176136146476 0.000121909279104544
0.49829804542558 0.000121998638627364
0.498420044064208 0.00012209612847109
0.498542140192679 0.00012220184011062
0.498664342032789 0.000122315874924929
0.498786657907714 0.000122438352681688
0.498909096260396 0.000122569394859646
0.499031665655256 0.000122709124714054
0.49915437477997 0.000122857642061971
0.499277232422032 0.000123015141311773
0.499400247563344 0.000123181717816891
0.499523429281161 0.00012335756186677
0.499646786843027 0.000123542806915776
0.499770329649943 0.000123737656522195


==> Images/Results/planesource_timesteps_convergence_tol_1e-09_hfm2.txt <==
t dt
0.0 1.00188281017659e-12
1.00188281017659e-12 9.91217704650248e-13
1.99310051482684e-12 9.9584076706101e-13
2.98894128188785e-12 1.00045695527137e-12
3.98939823715922e-12 1.00509527858052e-12
4.99449351573974e-12 1.0097557862197e-12
6.00424930195944e-12 1.01443844970604e-12
7.01868775166549e-12 1.01914347018828e-12
8.03783122185377e-12 1.02387097336748e-12
9.06170219522125e-12 1.028621007566e-12
1.00903232027872e-11 1.03339362029023e-12
1.11237168230775e-11 1.03818941061803e-12
1.21619062336955e-11 1.04300763936398e-12
1.32049138730595e-11 1.04784914523439e-12
1.42527630182939e-11 1.0527136600729e-12
1.53054766783668e-11 1.05760131122021e-12
1.6363077989587e-11 1.06251230771533e-12
1.74255902973023e-11 1.06744686094926e-12
1.84930371582516e-11 1.07240502110002e-12
1.95654421793516e-11 1.07738667305423e-12
2.06428288524058e-11 1.08239202805696e-12
2.17252208804628e-11 1.08742146584752e-12
2.28126423463103e-11 1.09247487100639e-12
2.39051172173167e-11 1.09755220779317e-12
2.50026694251099e-11 1.10265369089149e-12
2.61053231160014e-11 1.10777979172002e-12
2.72131029077214e-11 1.11293030757758e-12
2.8326033215299e-11 1.11810537230038e-12
2.94441385875993e-11 1.12330503440612e-12
3.05674436220055e-11 1.12852951450233e-12
3.16959731365078e-11 1.13377886175272e-12
3.28297519982605e-11 1.13905338658598e-12
3.39688053848465e-11 1.14435278866373e-12
3.51131581735102e-11 1.14967773108027e-12
3.62628359045905e-11 1.15502791185164e-12
3.74178638164421e-11 1.16040373467928e-12
3.85782675511214e-11 1.16580489195295e-12
3.97440724430744e-11 1.17123223968985e-12
4.09153046827642e-11 1.1766851994435e-12
4.20919898822077e-11 1.18216418082706e-12
4.32741540630348e-11 1.18766932507511e-12
4.44618233881099e-11 1.19320059019747e-12
4.56550239783074e-11 1.19875830122197e-12
4.68537822795294e-11 1.20434241584364e-12
4.8058124695373e-11 1.20995316912275e-12
4.92680778644957e-11 1.21559079876772e-12
5.04836686632635e-11 1.22125507319625e-12
5.17049237364597e-11 1.22694651309423e-12
5.29318702495539e-11 1.23266497996385e-12
5.41645352295178e-11 1.23841080966301e-12
5.54029460391808e-11 1.24418376459433e-12
5.66471298037751e-11 1.24998427816067e-12
5.78971140819358e-11 1.25581249834062e-12
5.91529265802764e-11 1.26166857391332e-12
6.04145951541897e-11 1.26755245777679e-12
6.16821476119665e-11 1.273464297407e-12
6.29556119093735e-11 1.27940424108682e-12
6.42350161504603e-11 1.28537263764061e-12
6.55203887881009e-11 1.29136933878517e-12
6.68117581268861e-11 1.2973948973177e-12
6.81091530242038e-11 1.30344875932915e-12
6.9412601783533e-11 1.30953158081071e-12
7.07221333643437e-11 1.31564331150904e-12
7.20377766758527e-11 1.32178430985616e-12
7.33595609857089e-11 1.32795431810362e-12
7.46875153038125e-11 1.33415379942261e-12
7.60216691032351e-11 1.34038270110584e-12
7.73620518043409e-11 1.34664128247349e-12
7.87086930868144e-11 1.35292980577308e-12
8.00616228925875e-11 1.35924800514299e-12
8.14208708977305e-11 1.36559635437039e-12
8.27864672521009e-11 1.37197511985923e-12
8.41584423719601e-11 1.37838403169962e-12
8.55368264036598e-11 1.38482346269009e-12
8.69216498663498e-11 1.3912934638843e-12
8.83129433302341e-11 1.39779430406975e-12
8.97107376343039e-11 1.40432603487248e-12
9.11150636691764e-11 1.41088881723156e-12
9.25259524864079e-11 1.41748292416993e-12
9.39434354105779e-11 1.42410829636286e-12
9.53675437069407e-11 1.43076509563883e-12
9.67983088025795e-11 1.43745382356837e-12
9.82357626261479e-11 1.44417408099979e-12
9.96799367071477e-11 1.4509265995868e-12
1.01130863306735e-10 1.45771086136295e-12
1.02588574168097e-10 1.46452771916763e-12
1.04053101887265e-10 1.47137699741423e-12
1.05524478884679e-10 1.47825851443578e-12
1.07002737399115e-10 1.48517278505108e-12
1.08487910184166e-10 1.49212009656862e-12
1.09980030280735e-10 1.4991003845956e-12
1.1147913066533e-10 1.50611369980722e-12
1.12985244365138e-10 1.5131604499808e-12
1.14498404815118e-10 1.52024080825858e-12
1.16018645623377e-10 1.52735446559478e-12
1.17546000088972e-10 1.53450231808235e-12
1.19080502407054e-10 1.54168381306678e-12
1.20622186220121e-10 1.5488998558975e-12
1.22171086076018e-10 1.55614988819418e-12
1.23727235964213e-10 1.56343432899372e-12
1.25290670293206e-10 1.57075360319037e-12
1.26861423896397e-10 1.5781071399991e-12
1.28439531036396e-10 1.58549599045053e-12
1.30025027026846e-10 1.59291995920168e-12
1.31617946986048e-10 1.60037922565509e-12
1.33218326211703e-10 1.60787371452839e-12
1.34826199926231e-10 1.61540386017236e-12
1.36441603786404e-10 1.62296971563448e-12
1.38064573502038e-10 1.63057172165887e-12
1.39695145223697e-10 1.6382096728241e-12
1.41333354896521e-10 1.64588388132e-12
1.42979238777841e-10 1.65359439927686e-12
1.44632833177118e-10 1.66134167457679e-12
1.46294174851695e-10 1.66912562865871e-12
1.47963300480354e-10 1.67694698170957e-12
1.49640247462063e-10 1.68480485099444e-12
1.51325052313058e-10 1.69270022656874e-12
1.53017752539626e-10 1.70063289221249e-12
1.54718385431839e-10 1.70860358098352e-12
1.56426989012822e-10 1.71661180170344e-12
1.58143600814526e-10 1.72465815484904e-12
1.59868258969375e-10 1.73274283383752e-12
1.61601001803212e-10 1.74086547510066e-12
1.63341867278313e-10 1.74902696671167e-12
1.65090894245025e-10 1.75722694337878e-12
1.66848121188403e-10 1.76546602108894e-12
1.68613587209492e-10 1.77374425575437e-12
1.70387331465247e-10 1.78206141515904e-12
1.72169392880406e-10 1.79041841036819e-12
1.73959811290774e-10 1.79881486637815e-12
1.75758626157152e-10 1.80725112434406e-12
1.77565877281496e-10 1.81572752931726e-12
1.79381604810813e-10 1.82424369597219e-12
1.81205848506786e-10 1.83280085198913e-12
1.83038649358775e-10 1.84139816943494e-12
1.8488004752821e-10 1.85003644116408e-12
1.86730083969374e-10 1.85871572340381e-12
1.88588799692778e-10 1.8674360703792e-12
1.90456235763157e-10 1.87619768577027e-12
1.92332433448927e-10 1.88500077426611e-12
1.94217434223193e-10 1.89384569460587e-12
1.96111279917799e-10 1.90273250195314e-12
1.98014012419752e-10 1.91166140403009e-12
1.99925673823782e-10 1.92063292042485e-12
2.01846306744207e-10 1.92964679685206e-12
2.03775953541059e-10 1.93870324175807e-12
2.05714656782817e-10 1.94780293815312e-12
2.0766245972097e-10 1.95694515163475e-12
2.09619404872605e-10 1.96613136247227e-12
2.11585536235077e-10 1.97536051268874e-12
2.13560896747766e-10 1.9846339366279e-12
2.15545530684394e-10 1.99395121067622e-12
2.1753948189507e-10 2.00331238768799e-12
2.19542794282758e-10 2.01271784559594e-12
2.21555512128354e-10 2.02216813116136e-12
2.23577680259516e-10 2.03166297210323e-12
2.25609343231619e-10 2.04120291823113e-12
2.2765054614985e-10 2.05078785887351e-12
2.29701334008723e-10 2.06041868523286e-12
2.31761752693956e-10 2.07009444641803e-12
2.33831847140374e-10 2.07981637447349e-12
2.35911663514848e-10 2.08958452919664e-12
2.38001248044045e-10 2.09939862521582e-12
2.4010064666926e-10 2.10925940175105e-12
2.42209906071011e-10 2.11916691670773e-12
2.44329072987719e-10 2.12912157379061e-12
2.4645819456151e-10 2.13912273135983e-12
2.4859731729287e-10 2.14917149026997e-12
2.5074648878314e-10 2.15926790930305e-12
2.52905756692443e-10 2.16941240023942e-12
2.55075169092682e-10 2.17960466499027e-12
2.57254773757672e-10 2.18984529363642e-12
2.59444619051309e-10 2.20013434311702e-12
2.61644753394426e-10 2.21047168645312e-12
2.63855225080879e-10 2.22085846704108e-12
2.6607608354792e-10 2.23129419796815e-12
2.68307377745888e-10 2.2417793000061e-12
2.70549157045894e-10 2.25231438396864e-12
2.72801471429863e-10 2.26289895226808e-12
2.75064370382131e-10 2.27353399052798e-12
2.77337904372659e-10 2.28421899579414e-12
2.79622123368453e-10 2.29495477463549e-12
2.81917078143089e-10 2.30574138598441e-12
2.84222819529073e-10 2.31657888612215e-12
2.86539398415195e-10 2.32746809672577e-12
2.88866866511921e-10 2.3384081151228e-12
2.91205274627044e-10 2.34940053867074e-12
2.93554675165714e-10 2.36044465302915e-12
2.95915119818744e-10 2.37154109760932e-12
2.98286660916353e-10 2.38268992977619e-12
3.00669350846129e-10 2.39389199634339e-12
3.03063242842472e-10 2.40514636554273e-12
3.05468389208015e-10 2.41645488434004e-12
3.07884844092355e-10 2.42781621474412e-12
3.10312660307099e-10 2.43923141387771e-12
3.12751891720977e-10 2.45070074338854e-12
3.15202592464366e-10 2.4622242618569e-12
3.17664816726222e-10 2.47380243565788e-12
3.2013861916188e-10 2.48543511730819e-12
3.22624054279189e-10 2.49712318960972e-12
3.25121177468798e-10 2.50886629783438e-12
3.27630043766633e-10 2.52066533365924e-12
3.30150709100292e-10 2.53251951697387e-12
3.32683228617266e-10 2.5444301657288e-12
3.35227658782995e-10 2.55639755591909e-12
3.37784056338914e-10 2.56842089481697e-12
3.40352477233731e-10 2.58050130538684e-12
3.42932978539117e-10 2.59263906426822e-12
3.45525617603386e-10 2.60483423202974e-12
3.48130451835415e-10 2.61708730306178e-12
3.50747539138477e-10 2.62939789905484e-12
3.53376937037532e-10 2.64176695410537e-12
3.56018703991637e-10 2.65419430754535e-12
3.58672898299183e-10 2.66668068314875e-12
3.61339578982332e-10 2.67922591825137e-12
3.64018804900583e-10 2.69183096913616e-12
3.66710635869719e-10 2.70449544797189e-12
3.69415131317691e-10 2.71721940992411e-12
3.72132350727615e-10 2.73000359343983e-12
3.74862354321055e-10 2.74284897750219e-12
3.77605203298557e-10 2.75575424402914e-12
3.80360957542586e-10 2.76872129764249e-12
3.83129678840229e-10 2.78174927347672e-12
3.85911428113706e-10 2.79483892836607e-12
3.88706267042072e-10 2.80799055781305e-12
3.91514257599885e-10 2.82120469592735e-12
3.94335462295812e-10 2.834480928928e-12
3.9716994322474e-10 2.84782026841164e-12
4.00017763493152e-10 2.86122229592108e-12
4.02878985789073e-10 2.87468803316762e-12
4.0575367382224e-10 2.88821803086419e-12
4.08641891853105e-10 2.90181113281566e-12
4.1154370298592e-10 2.91546836873661e-12
4.14459171354657e-10 2.92919103181706e-12
4.17388362386474e-10 2.94297869658462e-12
4.20331341083059e-10 2.95683067412137e-12
4.2328817175718e-10 2.97074927048203e-12
4.26258921027662e-10 2.98473329932575e-12
4.29243654326988e-10 2.99878332149804e-12
4.32242437648486e-10 3.01289964928103e-12
4.35255337297767e-10 3.02708310912061e-12
4.38282420406887e-10 3.04133376604599e-12
4.41323754172933e-10 3.05565168131874e-12
4.44379405854252e-10 3.07003743317907e-12
4.47449443287431e-10 3.08449134478589e-12
4.50533934632217e-10 3.09901321454656e-12
4.53632947846764e-10 3.11360415397527e-12
4.56746552000739e-10 3.12826422868146e-12
4.5987481622942e-10 3.1429932331739e-12
4.63017809462594e-10 3.15779283272339e-12
4.66175602295318e-10 3.17266202132207e-12
4.6934826431664e-10 3.18760085276348e-12
4.72535865169403e-10 3.20261155903712e-12
4.7573847672844e-10 3.21769284752989e-12
4.7895616957597e-10 3.23284532328033e-12
4.82189014899251e-10 3.24806959833355e-12
4.85437084497584e-10 3.26336657024243e-12
4.88700451067827e-10 3.27873546975725e-12
4.91979186537584e-10 3.29417691341368e-12
4.95273363450998e-10 3.3096920905239e-12
4.98583055541521e-10 3.32527993467183e-12
5.01908335476193e-10 3.34094192417096e-12
5.05249277400364e-10 3.35667841286034e-12
5.08605955813225e-10 3.37248888990726e-12
5.11978444703132e-10 3.38837456989253e-12
5.15366819273024e-10 3.40433551951478e-12
5.18771154792539e-10 3.4203718011222e-12
5.22191526593661e-10 3.43648465169875e-12
5.2562801124536e-10 3.45267325356392e-12
5.29080684498924e-10 3.4689388514446e-12
5.32549623350369e-10 3.48528121276934e-12
5.36034904563138e-10 3.5017012980992e-12
5.39536605861237e-10 3.51819887176175e-12
5.43054804732999e-10 3.53477459956929e-12
5.46589579332568e-10 3.55142946060183e-12
5.5014100879317e-10 3.56816199023441e-12
5.53709170783404e-10 3.58497532010773e-12
5.57294146103512e-10 3.60186767314313e-12
5.60896013776655e-10 3.61884003807362e-12
5.64514853814729e-10 3.63589310413484e-12
5.68150746918864e-10 3.65302662273551e-12
5.71803773541599e-10 3.67024160165105e-12
5.7547401514325e-10 3.68753810744901e-12
5.79161553250699e-10 3.70491684219273e-12
5.82866470092892e-10 3.72237755051217e-12
5.86588847643404e-10 3.739921583115e-12
5.90328769226519e-10 3.75754803567797e-12
5.94086317262197e-10 3.77525892094749e-12
5.97861576183145e-10 3.7930536578016e-12
6.01654629840946e-10 3.81093230738851e-12
6.05465562148335e-10 3.82889625364421e-12
6.09294458401979e-10 3.84694490008798e-12
6.13141403302067e-10 3.86507964415194e-12
6.17006482946219e-10 3.88330055654808e-12
6.20889783502767e-10 3.90160668615678e-12
6.24791390188924e-10 3.92000148463297e-12
6.28711391673557e-10 3.93848264590285e-12
6.3264987431946e-10 3.95705159649054e-12
6.3660692591595e-10 3.97570909337991e-12
6.4058263500933e-10 3.99445485885525e-12
6.44577089868186e-10 4.01328860285221e-12
6.48590378471038e-10 4.03221353668373e-12
6.52622592007722e-10 4.0512272786365e-12
6.56673819286358e-10 4.07033165219154e-12
6.6074415093855e-10 4.08952672668818e-12
6.64833677665238e-10 4.10881256594221e-12
6.6894249023118e-10 4.12819030995917e-12
6.73070680541139e-10 4.14766039001111e-12
6.7721834093115e-10 4.16722287470257e-12
6.81385563805853e-10 4.18687819319468e-12
6.85572441999047e-10 4.20662677631859e-12
6.89779068775366e-10 4.22646942660544e-12
6.94005538201971e-10 4.24640621181462e-12
6.98251944413786e-10 4.26643794164814e-12
7.02518382355434e-10 4.28656505919761e-12
7.06804947414632e-10 4.30678725371261e-12
7.11111734668344e-10 4.32710571980889e-12
7.15438840388153e-10 4.34752128738241e-12
7.19786361675536e-10 4.36803364469041e-12
7.24154395320226e-10 4.38864400887598e-12
7.28543039329102e-10 4.40935128834243e-12
7.32952390617445e-10 4.43015825868079e-12
7.37382548876125e-10 4.45106382732633e-12
7.41833612703452e-10 4.47206844676895e-12
7.46305681150221e-10 4.49317455002448e-12
7.50798855700245e-10 4.514378644377e-12
7.55313234344622e-10 4.53568595612432e-12
7.59848920300746e-10 4.55709377075616e-12
7.64406014071503e-10 4.57860294710248e-12
7.68984617018605e-10 4.60021475997453e-12
7.7358483177858e-10 4.62193050224771e-12
7.78206762280827e-10 4.64374943313815e-12
7.82850511713966e-10 4.66567161376986e-12
7.87516183327735e-10 4.68769875720019e-12
7.92203882084936e-10 4.70982968577381e-12
7.96913711770709e-10 4.73206779837475e-12
8.01645779569084e-10 4.75441065899753e-12
8.06400190228082e-10 4.77686043033525e-12
8.11177050658417e-10 4.79941718339687e-12
8.15976467841814e-10 4.82208183775878e-12
8.20798549679573e-10 4.84485446347489e-12
8.25643404143048e-10 4.86773512366108e-12
8.30511139266709e-10 4.89072517765767e-12
8.35401864444366e-10 4.91382469405595e-12
8.40315689138422e-10 4.93703549006636e-12
8.45252724628489e-10 4.96035544033137e-12
8.5021308006882e-10 4.98378768978987e-12
8.5519686775861e-10 5.00733187235751e-12
8.60204199630967e-10 5.03098760570922e-12
8.65235187236677e-10 5.05475674335731e-12
8.70289943980034e-10 5.07863980944256e-12
8.75368583789477e-10 5.10263596445557e-12
8.80471219753932e-10 5.12674708801453e-12
8.85597966841947e-10 5.15097370952715e-12
8.90748940551474e-10 5.17531636011898e-12
8.95924256911593e-10 5.1997741786833e-12
9.01124031090276e-10 5.22434908011455e-12
9.06348380170391e-10 5.2490425397736e-12
9.11597422710164e-10 5.27385322210147e-12
9.16871275932266e-10 5.29878260146766e-12
9.22170058533733e-10 5.32383121939416e-12
9.27493889753127e-10 5.34899913979503e-12
9.32842888892922e-10 5.37428738224508e-12
9.38217176275168e-10 5.39969794635784e-12
9.43616874221525e-10 5.42522848130894e-12
9.49042102702834e-10 5.45088245134418e-12
9.54492985154178e-10 5.47665797073944e-12
9.59969643124918e-10 5.50255854485603e-12
9.65472201669774e-10 5.52858177630973e-12
9.71000783446084e-10 5.55472970571118e-12
9.76555513151795e-10 5.58100189458559e-12
9.8213651504638e-10 5.60740141955586e-12
9.87743916465936e-10 5.63392735037019e-12
9.93377843816306e-10 5.6605792378231e-12
9.99038423054129e-10 5.68736020285535e-12
1.00472578325698e-09 5.71426775054965e-12
1.01044005100753e-09 5.74130606011696e-12
1.01618135706765e-09 5.76847313650389e-12
1.02194983020416e-09 5.79577007457507e-12
1.02774560027873e-09 5.82319850759917e-12
1.03356879878633e-09 5.85075797604816e-12
1.03941955676238e-09 5.87845065905203e-12
1.04529800742143e-09 5.90627395965594e-12
1.05120428138109e-09 5.93423220161527e-12
1.0571385135827e-09 5.96232492614749e-12
1.06310083850885e-09 5.99055219711812e-12
1.06909139070597e-09 6.01891461469996e-12
1.07511030532067e-09 6.04741332916108e-12
1.08115771864983e-09 6.07604950345486e-12
1.08723376815328e-09 6.10482154229375e-12
1.09333858969558e-09 6.13373337802527e-12
1.0994723230736e-09 6.1627834123124e-12
1.10563510648591e-09 6.19197338052053e-12
1.11182707986643e-09 6.22130334487673e-12
1.11804838321131e-09 6.25077392652203e-12
1.12429915713783e-09 6.28038631988907e-12
1.13057954345772e-09 6.31014173252045e-12
1.13688968519024e-09 6.3400402297501e-12
1.14322972541999e-09 6.37008070540989e-12
1.1495998061254e-09 6.40026727311363e-12
1.15600007339852e-09 6.43059825123488e-12
1.16243067164975e-09 6.46107722051715e-12
1.16889174887027e-09 6.49170070828391e-12
1.17538344957855e-09 6.52247171510916e-12
1.18190592129366e-09 6.55339029590978e-12
1.18845931158957e-09 6.58445890372592e-12
1.1950437704933e-09 6.61567700299517e-12
1.20165944749629e-09 6.64704464363623e-12
1.20830649213993e-09 6.6785643112925e-12
1.21498505645122e-09 6.71023607085486e-12
1.22169529252208e-09 6.74205935820816e-12
1.22843735188028e-09 6.77403669191223e-12
1.2352113885722e-09 6.80616750722862e-12
1.24201755607942e-09 6.83845435425217e-12
1.24885601043368e-09 6.87089540553713e-12
1.25572690583921e-09 6.90349385832224e-12
1.26263039969754e-09 6.93624913696566e-12
1.2695666488345e-09 6.96916192324645e-12
1.27653581075775e-09 7.00223354456256e-12
1.28353804430231e-09 7.03546469508023e-12
1.29057350899739e-09 7.06885867425949e-12
1.29764236767165e-09 7.10241098298545e-12
1.30474477865464e-09 7.13612556884964e-12
1.31188090422348e-09 7.1700038024014e-12
1.31905090802589e-09 7.20404507485745e-12
1.32625495310074e-09 7.23825075620978e-12
1.33349320385695e-09 7.27262223123319e-12
1.34076582608819e-09 7.30715819907652e-12
1.34807298428726e-09 7.34186274823078e-12
1.35541484703549e-09 7.37673389750462e-12
1.362791580933e-09 7.41177441181567e-12
1.37020335534481e-09 7.44698434167949e-12
1.37765033968649e-09 7.48236372483572e-12
1.38513270341133e-09 7.51791467571571e-12
1.39265061808704e-09 7.55363863795193e-12
1.400204256725e-09 7.58953284765648e-12
1.40779378957265e-09 7.62560154556503e-12
1.41541939111822e-09 7.66184548931153e-12
1.42308123660753e-09 7.69826472273689e-12
1.43077950133027e-09 7.73486071348929e-12
1.43851436204376e-09 7.7716335001041e-12
1.44628599554386e-09 7.80858383364621e-12
1.45409457937751e-09 7.84571392603603e-12
1.46194029330354e-09 7.88302235111916e-12
1.46982331565466e-09 7.92051206448235e-12
1.47774382771914e-09 7.95818384327962e-12
1.48570201156242e-09 7.99603697504524e-12
1.49369804853747e-09 8.03407596224412e-12
1.50173212449971e-09 8.07229634714145e-12
1.50980442084685e-09 8.11070492131147e-12
1.51791512576817e-09 8.1492979463501e-12
1.52606442371452e-09 8.18807694676415e-12
1.53425250066128e-09 8.2270457702223e-12
1.5424795464315e-09 8.26620446276909e-12
1.55074575089427e-09 8.30555150156128e-12
1.55905130239583e-09 8.34508844147658e-12
1.56739639083731e-09 8.38481920939127e-12
1.5757812100467e-09 8.42474306115223e-12
1.58420595310785e-09 8.4648592212828e-12
1.59267081232914e-09 8.50517087035739e-12
1.60117598319949e-09 8.54567883309661e-12
1.60972166203259e-09 8.58638232310281e-12
1.61830804435569e-09 8.62728376222062e-12
1.62693532811791e-09 8.66838234846825e-12
1.63560371046638e-09 8.70968379600062e-12
1.64431339426238e-09 8.75118239915847e-12
1.65306457666154e-09 8.79288638093557e-12
1.66185746304248e-09 8.83479081210873e-12
1.67069225385458e-09 8.87689900412539e-12
1.67956915285871e-09 8.91921179914218e-12
1.68848836465785e-09 8.96173088432612e-12
1.69745009554218e-09 9.00445541729939e-12
1.70645455095948e-09 9.04738964235023e-12
1.71550194060183e-09 9.09053272583305e-12
1.72459247332766e-09 9.13388379954232e-12
1.7337263571272e-09 9.17744716211577e-12
1.74290380428932e-09 9.22122369698785e-12
1.75212502798631e-09 9.26521078365832e-12
1.76139023876997e-09 9.30941101433191e-12
1.7706996497843e-09 9.35382967285002e-12
1.78005347945715e-09 9.39846145472881e-12
1.78945194091188e-09 9.44331166328628e-12
1.79889525257516e-09 9.48838119676139e-12
1.80838363377192e-09 9.53367004950397e-12
1.81791730382143e-09 9.57918092344996e-12
1.82749648474488e-09 9.62491016354583e-12
1.83712139490842e-09 9.67086412199654e-12
1.84679225903042e-09 9.71704003284166e-12
1.85650929906326e-09 9.7634434055159e-12
1.86627274246878e-09 9.81007238198674e-12
1.87608281485076e-09 9.85692692229517e-12
1.88593974177306e-09 9.90401262223095e-12
1.89584375439529e-09 9.95132569869586e-12
1.90579508009399e-09 9.9988717960619e-12
1.91579395189005e-09 1.00466470811714e-11
1.92584059897122e-09 1.00946553224984e-11
1.93593525429372e-09 1.01428993793928e-11
1.94607815367311e-09 1.01913772874038e-11
1.95626953096051e-09 1.02400928880911e-11
1.9665096238486e-09 1.02890471338758e-11
1.97679867098248e-09 1.03382380128258e-11
1.98713690899531e-09 1.03876704038474e-11
1.99752457939915e-09 1.04373422778425e-11
2.007961921677e-09 1.04872575654014e-11
2.0184491792424e-09 1.05374172312398e-11
2.02898659647364e-09 1.05878212251972e-11
2.03957441769883e-09 1.06384715145382e-11
2.05021288921337e-09 1.06893680368708e-11
2.06090225725024e-09 1.07405158588971e-11
2.07164277310914e-09 1.07919108101519e-11
2.08243468391929e-09 1.08435590238406e-11
2.09327824294313e-09 1.08954573199077e-11
2.10417370026304e-09 1.09476108477339e-11
2.11512131111077e-09 1.10000174388745e-11
2.12612132854965e-09 1.10526823004464e-11
2.1371740108501e-09 1.11056011073371e-11
2.14827961195743e-09 1.11587801667578e-11
2.15943839212419e-09 1.12122204947047e-11
2.17065061261889e-09 1.12659220202877e-11
2.18191653463918e-09 1.13198846491037e-11
2.19323641928829e-09 1.13741115540841e-11
2.20461053084237e-09 1.14286026431394e-11
2.21603913348551e-09 1.148336223443e-11
2.22752249571994e-09 1.15383902548429e-11
2.23906088597478e-09 1.1593683246162e-11
2.25065456922094e-09 1.16492489184487e-11
2.26230381813939e-09 1.17050860614742e-11
2.27400890420087e-09 1.17611979690852e-11
2.28577010216995e-09 1.18175856917849e-11
2.29758768786174e-09 1.18742456781573e-11
2.3094619335399e-09 1.19311823733694e-11
2.32139311591326e-09 1.19883991292819e-11
2.33338151504255e-09 1.20458970066882e-11
2.34542741204923e-09 1.21036747155035e-11
2.35753108676474e-09 1.21617356378513e-11
2.36969282240259e-09 1.22200796415182e-11
2.38191290204411e-09 1.22787125329836e-11
2.39419161457709e-09 1.23376294200875e-11
2.40652924399718e-09 1.23968349308065e-11
2.41892607892799e-09 1.24563301286825e-11
2.43138240905667e-09 1.25161172931375e-11
2.44389852634981e-09 1.25761975011963e-11
2.456474723851e-09 1.26365718272938e-11
2.4691112956783e-09 1.26972425809128e-11
2.48180853825921e-09 1.27582071172623e-11
2.49456674537647e-09 1.28194752201477e-11
2.50738622059662e-09 1.28810367318625e-11
2.52026725732848e-09 1.29429040120246e-11
2.53321016134051e-09 1.30050744022858e-11
2.54621523574279e-09 1.3067548995318e-11
2.55928278473811e-09 1.3130330164769e-11
2.57241311490288e-09 1.31934177257492e-11
2.58560653262863e-09 1.3256812761376e-11
2.59886334539e-09 1.33205215693576e-11
2.61218386695936e-09 1.33845413714215e-11
2.62556840833078e-09 1.34488732601519e-11
2.63901728159093e-09 1.35135223002648e-11
2.6525308038912e-09 1.35784883055344e-11
2.66610929219673e-09 1.36437723980712e-11
2.6797530645948e-09 1.37093743500232e-11
2.69346243894483e-09 1.37753006691026e-11
2.70723773961393e-09 1.38415457254092e-11
2.72107928533934e-09 1.39081201581347e-11
2.73498740549747e-09 1.39750196746144e-11
2.74896242517209e-09 1.40422440119921e-11
2.76300466918408e-09 1.41097998222252e-11
2.77711446900631e-09 1.4177686883031e-11
2.79129215588934e-09 1.42459063434106e-11
2.80553806223275e-09 1.43144607595908e-11
2.81985252299234e-09 1.43833498742939e-11
2.83423587286663e-09 1.44525791026729e-11
2.84868845196931e-09 1.45221467728792e-11
2.86321059874218e-09 1.45920540328455e-11
2.87780265277503e-09 1.46623034749894e-11
2.89246495625002e-09 1.47328991734938e-11
2.90719785542351e-09 1.48038393991931e-11
2.92200169482271e-09 1.48751297193454e-11
2.93687682454205e-09 1.4946768386429e-11
2.95182359292848e-09 1.50187550749896e-11
2.96684234800347e-09 1.50910983982667e-11
2.98193344640174e-09 1.51637980957736e-11
2.99709724449751e-09 1.52368478245083e-11
3.01233409232202e-09 1.53102593157763e-11
3.02764435163779e-09 1.53840292375938e-11
3.04302838087539e-09 1.54581649080142e-11
3.0584865457834e-09 1.55326583275985e-11
3.074019204111e-09 1.56075183724002e-11
3.0896267224834e-09 1.56827462710962e-11
3.1053094687545e-09 1.57583448147905e-11
3.12106781356929e-09 1.58343105140047e-11
3.13690212408329e-09 1.59106524561413e-11
3.15281277653943e-09 1.59873655444861e-11
3.16880014208392e-09 1.60644557578945e-11
3.18486459784181e-09 1.6141924336579e-11
3.20100652217839e-09 1.62197676578288e-11
3.21722628983622e-09 1.6297996638884e-11
3.23352428647511e-09 1.63766093030056e-11
3.24990089577811e-09 1.64556052441018e-11
3.26635650102221e-09 1.65349922820313e-11
3.28289149330424e-09 1.66147667309954e-11
3.29950626003524e-09 1.66949314791523e-11
3.31620119151439e-09 1.67754911214948e-11
3.33297668263589e-09 1.68564401831865e-11
3.34983312281907e-09 1.69377866234601e-11
3.36677090944253e-09 1.70195351205414e-11
3.38379044456307e-09 1.71016818374966e-11
3.40089212640057e-09 1.71842331716892e-11
3.41807635957226e-09 1.72671904177615e-11
3.43534354999002e-09 1.73505513766063e-11
3.45269410136663e-09 1.74343190259397e-11
3.47012842039257e-09 1.75185016556807e-11
3.48764692204825e-09 1.7603093526298e-11
3.50525001557455e-09 1.76881012052929e-11
3.52293811677984e-09 1.77735242032782e-11
3.54071164098312e-09 1.78593637845815e-11
3.5585710047677e-09 1.7945628439159e-11
3.57651663320686e-09 1.80323122517982e-11
3.59454894545866e-09 1.81194201155411e-11
3.6126683655742e-09 1.82069551521664e-11
3.63087532072636e-09 1.82949223593579e-11
3.64917024308572e-09 1.83833156597047e-11
3.66755355874543e-09 1.84721437482528e-11
3.68602570249368e-09 1.85614042039521e-11
3.70458710669763e-09 1.86511058389331e-11
3.72323821253656e-09 1.87412443343484e-11
3.74197945687091e-09 1.88318266847466e-11
3.76081128355566e-09 1.89228504084135e-11
3.77973413396407e-09 1.90143206426233e-11
3.7987484546067e-09 1.91062348450704e-11
3.81785468945177e-09 1.91986040156478e-11
3.83705329346741e-09 1.92914217242537e-11
3.85634471519167e-09 1.93846951462256e-11
3.87572941033789e-09 1.94784236534254e-11
3.89520783399132e-09 1.95726105444104e-11
3.91478044453573e-09 1.96672631470824e-11
3.93444770768281e-09 1.97623708096981e-11
3.95421007849251e-09 1.98579488927483e-11
3.97406802738526e-09 1.99539947521766e-11
3.99402202213743e-09 2.00505097336707e-11
4.0140725318711e-09 2.01474951713995e-11
4.0342200270425e-09 2.02449585802395e-11
4.05446498562274e-09 2.03428951404064e-11
4.07480788076315e-09 2.04413103223794e-11
4.09524919108553e-09 2.05402096705213e-11
4.11578940075605e-09 2.06395882620523e-11
4.1364289890181e-09 2.07394516288846e-11
4.15716844064699e-09 2.08398096392076e-11
4.17800825028619e-09 2.09406551881182e-11
4.19894890547431e-09 2.10419960551309e-11
4.21999090152944e-09 2.11438293159464e-11
4.24113473084539e-09 2.12461584729423e-11
4.26238088931833e-09 2.1348991435885e-11
4.28372988075422e-09 2.14523186408058e-11
4.30518219939502e-09 2.15561656618855e-11
4.32673836505691e-09 2.16605074348294e-11
4.34839887249174e-09 2.17653607907487e-11
4.37016423328249e-09 2.18707271434827e-11
4.39203496042597e-09 2.19766101513349e-11
4.4140115705773e-09 2.20830066936223e-11
4.43609457727093e-09 2.21899249543266e-11
4.45828450222525e-09 2.22973663602164e-11
4.48058186858547e-09 2.24053323234542e-11
4.50298720090892e-09 2.25138219223634e-11
4.52550102283129e-09 2.26228434980886e-11
4.54812386632938e-09 2.27323938020511e-11
4.57085626013143e-09 2.2842481254893e-11
4.59369874138632e-09 2.29531073014263e-11
4.61665184868774e-09 2.30642709896121e-11
4.63971611967736e-09 2.31759760905388e-11
4.6628920957679e-09 2.32882264088028e-11
4.6861803221767e-09 2.34010282020899e-11
4.70958135037879e-09 2.35143756500931e-11
4.73309572602888e-09 2.36282749918948e-11
4.75672400102078e-09 2.37427350091748e-11
4.78046673602995e-09 2.38577448486691e-11
4.80432448087862e-09 2.39733207141312e-11
4.82829780159275e-09 2.40894591187506e-11
4.8523872607115e-09 2.42061639882235e-11
4.87659342469973e-09 2.43234317099636e-11
4.90091685640969e-09 2.44412737756888e-11
4.92535813018538e-09 2.45596942154164e-11
4.94991782440079e-09 2.46786868351344e-11
4.97459651123593e-09 2.47982581557487e-11
4.99939476939168e-09 2.49184147863583e-11
5.02431318417804e-09 2.50391608188485e-11
5.04935234499688e-09 2.51604872819813e-11
5.07451283227887e-09 2.52824060383195e-11
5.09979523831719e-09 2.54049106157406e-11
5.12520014893293e-09 2.55280236374641e-11
5.15072817257039e-09 2.56517306854476e-11
5.17637990325584e-09 2.57760412012644e-11
5.2021559444571e-09 2.59009566603696e-11
5.22805690111747e-09 2.6026473080964e-11
5.25408337419844e-09 2.6152605481244e-11
5.28023597967968e-09 2.62793499073311e-11
5.30651532958701e-09 2.64067105585053e-11
5.33292204014552e-09 2.65346916704985e-11
5.35945673181601e-09 2.66632947238428e-11
5.38612002653986e-09 2.67925183715139e-11
5.41291254491137e-09 2.69223724735649e-11
5.43983491738494e-09 2.70528613703666e-11
5.4668877787553e-09 2.71839723295764e-11
5.49407175108488e-09 2.73157324378446e-11
5.52138748352272e-09 2.74481318260823e-11
5.54883561534881e-09 2.75811690571964e-11
5.576416784406e-09 2.77148542630403e-11
5.60413163866904e-09 2.78491860202986e-11
5.63198082468934e-09 2.79841687101572e-11
5.6599649933995e-09 2.8119806751656e-11
5.68808480015115e-09 2.82561046018139e-11
5.71634090475297e-09 2.83930667557523e-11
5.74473397150872e-09 2.85306827119949e-11
5.77326465422072e-09 2.86689809954293e-11
5.80193363521615e-09 2.8807942044134e-11
5.83074157726028e-09 2.89475733296201e-11
5.8596891505899e-09 2.90878854966179e-11
5.88877703608652e-09 2.92288770043683e-11
5.91800591309089e-09 2.93705462235613e-11
5.94737645931445e-09 2.95129101601183e-11
5.97688936947457e-09 2.96559610183107e-11
6.00654533049288e-09 2.979970339868e-11
6.03634503389156e-09 2.99441451120061e-11
6.06628917900356e-09 3.00892845111421e-11
6.0963784635147e-09 3.02351262662374e-11
6.12661358978094e-09 3.03816686439453e-11
6.15699525842489e-09 3.05289260118315e-11
6.18752418443672e-09 3.06768934420056e-11
6.21820107787872e-09 3.08255789385036e-11
6.24902665681723e-09 3.0974984031769e-11
6.280001640849e-09 3.11251036082336e-11
6.31112674445723e-09 3.12759623228185e-11
6.34240270678005e-09 3.14275418169235e-11
6.37383024859697e-09 3.15798569030374e-11
6.40541010550001e-09 3.1732905746706e-11
6.43714301124671e-09 3.18866966066817e-11
6.4690297078534e-09 3.20412276072862e-11
6.50107093546068e-09 3.21965002066531e-11
6.53326743566734e-09 3.23525365438441e-11
6.56561997221118e-09 3.25093140449385e-11
6.59812928625612e-09 3.26668514670789e-11
6.6307961377232e-09 3.28251538690832e-11
6.66362129159228e-09 3.29842228260967e-11
6.69660551441838e-09 3.31440527936497e-11
6.72974956721203e-09 3.33046523035339e-11
6.76305421951556e-09 3.34660264212774e-11
6.79652024593684e-09 3.36281838564212e-11
6.83014842979326e-09 3.37911225740171e-11
6.86393955236728e-09 3.39548404325189e-11
6.8978943927998e-09 3.4119349819777e-11
6.93201374261957e-09 3.42846596393073e-11
6.96629840225888e-09 3.44507567247235e-11
7.0007491589836e-09 3.46176610321812e-11
7.03536682001578e-09 3.47853592296577e-11
7.07015217924544e-09 3.49538752183631e-11
7.10510605446381e-09 3.51231955561147e-11
7.14022925001992e-09 3.52933368357459e-11
7.17552258685567e-09 3.54642930226108e-11
7.21098687987828e-09 3.56360770805647e-11
7.24662295695884e-09 3.5808690600809e-11
7.28243164755965e-09 3.59821235023335e-11
7.31841377106198e-09 3.61563966261675e-11
7.35457016768815e-09 3.63315037372178e-11
7.39090167142537e-09 3.65074541678552e-11
7.42740912559322e-09 3.66842534147917e-11
7.46409337900802e-09 3.68618990534698e-11
7.50095527806149e-09 3.70403925449465e-11
7.53799567060643e-09 3.72197514165597e-11
7.57521542202299e-09 3.73999732546677e-11
7.61261539527766e-09 3.75810595933019e-11
7.65019645487096e-09 3.7763016019053e-11
7.68795947089001e-09 3.79458358283971e-11
7.72590530671841e-09 3.81295493157548e-11
7.76403485603417e-09 3.8314133306142e-11
7.80234898934031e-09 3.84996058519274e-11
7.84084859519224e-09 3.8685968509827e-11
7.87953456370206e-09 3.88732227969707e-11
7.91840778649904e-09 3.90613744357104e-11
7.95746916093475e-09 3.92504249281399e-11
7.99671958586289e-09 3.94403928973465e-11
8.03615997876023e-09 3.96312584610962e-11
8.07579123722133e-09 3.98230446122371e-11
8.11561428183357e-09 4.00157529536992e-11
8.15563003478727e-09 4.02093806643467e-11
8.19583941545161e-09 4.04039424131896e-11
8.2362433578648e-09 4.05994265251526e-11
8.27684278438996e-09 4.07958477240921e-11
8.31763863211405e-09 4.09932120138929e-11
8.35863184412794e-09 4.119151194725e-11
8.39982335607519e-09 4.13907760396404e-11
8.44121413211483e-09 4.15909741978332e-11
8.48280510631266e-09 4.17921442111066e-11
8.52459725052377e-09 4.19942694202454e-11
8.56659151994401e-09 4.21973558467407e-11
8.60878887579076e-09 4.24014281442635e-11
8.65119030393502e-09 4.26064600276054e-11
8.69379676396262e-09 4.28124762331886e-11
8.73660924019581e-09 4.30194877753707e-11
8.77962872797118e-09 4.3227467856038e-11
8.82285619582722e-09 4.34364605974273e-11
8.86629265642465e-09 4.36464342296204e-11
8.90993909065427e-09 4.38574189175237e-11
8.95379650957179e-09 4.40694066006555e-11
8.99786591617245e-09 4.42824084603841e-11
9.04214832463283e-09 4.44964309320021e-11
9.08664475556484e-09 4.47114608052171e-11
9.13135621637005e-09 4.49275191698713e-11
9.17628373553992e-09 4.51446125437665e-11
9.22142834808369e-09 4.53627374906779e-11
9.26679108557437e-09 4.5581900480666e-11
9.31237298605504e-09 4.5802113093352e-11
9.35817509914839e-09 4.602337181533e-11
9.40419847096372e-09 4.62456780874632e-11
9.45044414905118e-09 4.64690487116407e-11
9.49691319776282e-09 4.66934800956456e-11
9.54360667785847e-09 4.69189788729493e-11
9.59052565673142e-09 4.71455465112347e-11
9.63767120324265e-09 4.73732054153732e-11
9.68504440865802e-09 4.76019308897515e-11
9.73264633954777e-09 4.78317612832137e-11
9.78047810083099e-09 4.80626663435547e-11
9.82854076717454e-09 4.82946740643744e-11
9.87683544123892e-09 4.852778599411e-11
9.92536322723303e-09 4.87620144597022e-11
9.97412524169273e-09 4.89973447264179e-11
1.00231225864191e-08 4.92337890402043e-11
1.00723563754594e-08 4.94713598158329e-11
1.01218277352752e-08 4.97100530388186e-11
1.0171537788314e-08 4.99498923348941e-11
1.02214876806489e-08 5.01908514034625e-11
1.02716785320524e-08 5.0432976389772e-11
1.03221115084421e-08 5.06762295360239e-11
1.03727877379782e-08 5.09206403870634e-11
1.04237083783652e-08 5.11662161671219e-11
1.04748745945323e-08 5.14129526745448e-11
1.05262875472069e-08 5.16608570737369e-11
1.05779484042806e-08 5.19099365872426e-11
1.06298583408679e-08 5.21601868286426e-11
1.06820185276965e-08 5.24116325530176e-11
1.07344301602495e-08 5.26642753533994e-11
1.07870944356029e-08 5.2918098979502e-11
1.08400125345824e-08 5.31731284614302e-11
1.08931856630439e-08 5.34293652964015e-11
1.09466150283403e-08 5.36868048962642e-11
1.10003018332365e-08 5.39454848610289e-11
1.10542473180975e-08 5.4205376529329e-11
1.11084526946269e-08 5.44664933756717e-11
1.11629191880025e-08 5.47288367599026e-11
1.12176480247624e-08 5.49924327086902e-11
1.12726404574711e-08 5.52572703956353e-11
1.13278977278668e-08 5.55233636675298e-11
1.13834210915343e-08 5.57907077151051e-11
1.14392117992494e-08 5.60592912172011e-11
1.14952710904666e-08 5.63291787101392e-11
1.15516002691768e-08 5.66003210837224e-11
1.16082005902605e-08 5.68727451040251e-11
1.16650733353645e-08 5.71464586447039e-11
1.17222197940092e-08 5.74214566734208e-11
1.17796412506826e-08 5.76977600294024e-11
1.1837339010712e-08 5.79753505633243e-11
1.18953143612754e-08 5.82542491788604e-11
1.19535686104542e-08 5.85344771142067e-11
1.20121030875684e-08 5.88160226537221e-11
1.20709191102221e-08 5.9098880428917e-11
1.21300179906511e-08 5.93830852330594e-11
1.21894010758841e-08 5.96686251266381e-11
1.22490697010108e-08 5.99554946184737e-11
1.23090251956292e-08 6.02437290203268e-11
1.23692689246496e-08 6.05333161644624e-11
1.2429802240814e-08 6.08242642517217e-11
1.24906265050657e-08 6.11165746036251e-11
1.25517430796694e-08 6.14102763936792e-11
1.2613153356063e-08 6.17053431394956e-11
1.26748586992025e-08 6.20017970983744e-11
1.27368604963009e-08 6.22996396037113e-11
1.27991601359046e-08 6.25989004348738e-11
1.28617590363395e-08 6.28995310208074e-11
1.29246585673603e-08 6.32015969893203e-11
1.29878601643496e-08 6.35050927705427e-11
1.30513652571202e-08 6.38099979990472e-11
1.31151752551192e-08 6.41163283889832e-11
1.31792915835082e-08 6.44240998735771e-11
1.32437156833818e-08 6.47333064079484e-11
1.33084489897897e-08 6.50439863442222e-11
1.33734929761339e-08 6.53561039355946e-11
1.34388490800695e-08 6.56696827243796e-11
1.35045187627939e-08 6.59847315170848e-11
1.3570503494311e-08 6.6301274384884e-11
1.36368047686959e-08 6.66192823200705e-11
1.3703424051016e-08 6.69387793467484e-11
1.37703628303627e-08 6.72597821568365e-11
1.38376226125195e-08 6.75822843948052e-11
1.39052048969144e-08 6.79062794588924e-11
1.39731111763732e-08 6.8231799706186e-11
1.40413429760794e-08 6.85588544000633e-11
1.41099018304795e-08 6.88874211790264e-11
1.41787892516585e-08 6.92175249025561e-11
1.42480067765611e-08 6.95491908297944e-11
1.43175559673909e-08 6.98823882670246e-11
1.43874383556579e-08 7.02171505150859e-11
1.4457655506173e-08 7.05534707667094e-11
1.45282089769397e-08 7.0891374671245e-11
1.45991003516109e-08 7.12308471773279e-11
1.46703311987883e-08 7.15718893345127e-11
1.47419030881228e-08 7.1914535334982e-11
1.48138176234578e-08 7.22587865448254e-11
1.48860764100026e-08 7.26046358378612e-11
1.49586810458404e-08 7.29521011445979e-11
1.5031633146985e-08 7.33011667009519e-11
1.5104934313686e-08 7.36518930755123e-11
1.51785862067615e-08 7.40042304761059e-11
1.52525904372376e-08 7.43582141700526e-11
1.53269486514077e-08 7.47138626984804e-11
1.54016625141061e-08 7.50711512964805e-11
1.54767336654026e-08 7.54300895975661e-11
1.55521637550002e-08 7.57907401404129e-11
1.56279544951406e-08 7.61530250092424e-11
1.57041075201499e-08 7.65170247133098e-11
1.57806245448632e-08 7.68827050189552e-11
1.58575072498821e-08 7.7250084807791e-11
1.59347573346899e-08 7.76191651474831e-11
1.60123764998374e-08 7.79899833482507e-11
1.60903664831856e-08 7.83625134161197e-11
1.61687289966018e-08 7.87367746052984e-11
1.62474657712071e-08 7.91127679769365e-11
1.6326578539184e-08 7.94905130450526e-11
1.64060690522291e-08 7.98700109380469e-11
1.64859390631671e-08 8.02512626762807e-11
1.65661903258434e-08 8.06343068804997e-11
1.66468246327239e-08 8.10191070167204e-11
1.67278437397406e-08 8.14057018816921e-11
1.68092494416223e-08 8.17940830544875e-11
1.68910435246768e-08 8.21842706897475e-11
1.69732277953665e-08 8.25762561886842e-11
1.70558040515552e-08 8.29700695589053e-11
1.71387741211141e-08 8.33657021689182e-11
1.7222139823283e-08 8.3763194232901e-11
1.73059030175159e-08 8.41624878164616e-11
1.73900655053324e-08 8.45636528234646e-11
1.74746291581559e-08 8.49666605812238e-11
1.75595958187371e-08 8.53715519726207e-11
1.76449673707097e-08 8.57782979287891e-11
1.77307456686385e-08 8.61869295239763e-11
1.78169325981625e-08 8.65974681345453e-11
1.7903530066297e-08 8.70098841656071e-11
1.79905399504626e-08 8.74242194270311e-11
1.80779641698896e-08 8.78404646399613e-11
1.81658046345296e-08 8.82586414410805e-11
1.82540632759707e-08 8.86787403564397e-11
1.83427420163271e-08 8.91007831535874e-11
1.84318427994807e-08 8.9524770742567e-11
1.85213675702233e-08 8.99507358197422e-11
1.8611318306043e-08 9.0378636755975e-11
1.8701696942799e-08 9.08085384157946e-11
1.87925054812148e-08 9.12403987947483e-11
1.88837458800095e-08 9.16742835042904e-11
1.89754201635138e-08 9.21101283213373e-11
1.90675302918352e-08 9.25479992817284e-11
1.91600782911169e-08 9.29879084600634e-11
1.9253066199577e-08 9.34298236549568e-11
1.93464960232319e-08 9.3873778760723e-11
1.94403698019926e-08 9.43197858019625e-11
1.95346895877946e-08 9.47678456303116e-11
1.96294574334249e-08 9.52179702910606e-11
1.9724675403716e-08 9.56701377652326e-11
1.98203455414812e-08 9.61244284546629e-11
1.99164699699359e-08 9.65807861750748e-11
2.00130507561109e-08 9.7039245971616e-11
2.01100900020826e-08 9.74998085744399e-11
2.0207589810657e-08 9.79625096416864e-11
2.03055523202987e-08 9.84273266546191e-11
2.04039796469533e-08 9.88942719120413e-11
2.05028739188653e-08 9.9363369685941e-11
2.06022372885513e-08 9.98346087813885e-11
2.07020718973327e-08 1.00308037611573e-10
2.08023799349442e-08 1.0078362099086e-10
2.09031635559351e-08 1.01261383478313e-10
2.10044249394134e-08 1.01741362169246e-10
2.11061663015827e-08 1.02223533494545e-10
2.12083898350772e-08 1.02707922506698e-10
2.13110977575839e-08 1.03194517467941e-10
2.14142922750518e-08 1.03683343578772e-10
2.15179756186306e-08 1.04174426396076e-10
2.16221500450267e-08 1.04667728951117e-10
2.17268177739778e-08 1.05163339784646e-10
2.18319811137625e-08 1.05661209284477e-10
2.19376423230469e-08 1.06161324980284e-10
2.20438036480272e-08 1.0666376388571e-10
2.21504674119129e-08 1.07168488237192e-10
2.22576359001501e-08 1.07675511238974e-10
2.23653114113891e-08 1.08184859247815e-10
2.24734962706369e-08 1.08696572106104e-10
2.2582192842743e-08 1.09210584839288e-10
2.26914034275823e-08 1.09726989990513e-10
2.28011304175728e-08 1.10245708658367e-10
2.29113761262312e-08 1.10766820842338e-10
2.30221429470735e-08 1.11290327247898e-10
2.31334332743214e-08 1.11816201356633e-10
2.3245249475678e-08 1.12344483945547e-10
2.33575939596236e-08 1.12875161764201e-10
2.34704691213878e-08 1.13408289840304e-10
2.35838774112281e-08 1.13943855069383e-10
2.36978212662975e-08 1.14481871676141e-10
2.38123031379736e-08 1.1502231211614e-10
2.39273254500898e-08 1.15565232313428e-10
2.40428906824032e-08 1.16110632730341e-10
2.41590013151335e-08 1.16658499477392e-10
2.42756598146109e-08 1.1720890373611e-10
2.4392868718347e-08 1.17761774663106e-10
2.45106304930101e-08 1.18317183834598e-10
2.46289476768447e-08 1.18875131711656e-10
2.47478228085564e-08 1.19435589469018e-10
2.48672583980254e-08 1.19998615303448e-10
2.49872570133289e-08 1.20564209587319e-10
2.51078212229162e-08 1.21132372514128e-10
2.52289535954303e-08 1.21703133820931e-10
2.53506567292512e-08 1.22276478847311e-10
2.54729332080985e-08 1.2285242248357e-10
2.55957856305821e-08 1.23430994836611e-10
2.57192166254187e-08 1.24012211265368e-10
2.58432288366841e-08 1.24596056743318e-10
2.59678248934274e-08 1.25182561749314e-10
2.60930074551767e-08 1.25771710955597e-10
2.62187791661323e-08 1.26363566002923e-10
2.63451427321352e-08 1.26958111722981e-10
2.64721008438582e-08 1.27555316787096e-10
2.65996561606453e-08 1.28155259204075e-10
2.67278114198494e-08 1.28757891825377e-10
2.68565693116748e-08 1.29363293565086e-10
2.69859326052399e-08 1.29971448840094e-10
2.711590405408e-08 1.30582309413133e-10
2.72464863634931e-08 1.31195987394916e-10
2.7377682350888e-08 1.31812418385728e-10
2.75094947692737e-08 1.32431667040295e-10
2.7641926436314e-08 1.33053733508634e-10
2.77749801698227e-08 1.33678617739511e-10
2.79086587875622e-08 1.34306286326068e-10
2.80429650738882e-08 1.34936804969216e-10
2.81779018788575e-08 1.3557019026012e-10
2.83134720691176e-08 1.3620645892204e-10
2.84496785280396e-08 1.36845610886038e-10
2.85865241389257e-08 1.37487611849674e-10
2.87240117507753e-08 1.38132563427813e-10
2.88621443142031e-08 1.38780362807848e-10
2.9000924677011e-08 1.39431146806545e-10
2.91403558238175e-08 1.40084881115372e-10
2.92804407049329e-08 1.40741547972181e-10
2.94211822529051e-08 1.41401181701662e-10
2.95625834346067e-08 1.42063781835301e-10
2.97046472164421e-08 1.42729400889682e-10
2.98473766173317e-08 1.43398003103077e-10
2.99907746204348e-08 1.44069605533508e-10
3.01348442259683e-08 1.44744261403502e-10
3.02795884873718e-08 1.45421970484107e-10
3.04250104578559e-08 1.46102732323039e-10
3.0571113190179e-08 1.46786527949542e-10
3.07178997181285e-08 1.47473429746788e-10
3.08653731478753e-08 1.48163437411061e-10
3.10135365852864e-08 1.488565318295e-10
3.11623931171159e-08 1.49552805351251e-10
3.13119459224671e-08 1.5025214545316e-10
3.14621980679203e-08 1.50954682451554e-10
3.16131527503718e-08 1.51660340415895e-10
3.17648130907877e-08 1.52369232340582e-10
3.19171823231283e-08 1.53081243274528e-10
3.20702635664028e-08 1.53796467655352e-10
3.22240600340582e-08 1.54514943517682e-10
3.23785749775759e-08 1.55236651032157e-10
3.2533811628608e-08 1.55961569737519e-10
3.26897731983455e-08 1.56689776887287e-10
3.28464629752328e-08 1.57421252211825e-10
3.30038842274446e-08 1.58156014548576e-10
3.31620402419932e-08 1.58894042933082e-10
3.33209342849263e-08 1.59635456320513e-10
3.34805697412468e-08 1.60380133612322e-10
3.36409498748591e-08 1.61128194508079e-10
3.38020780693672e-08 1.6187955694851e-10
3.39639576263157e-08 1.6263432149176e-10
3.41265919478075e-08 1.63392508070027e-10
3.42899844558775e-08 1.64154033204148e-10
3.44541384890817e-08 1.64918978065352e-10
3.4619057467147e-08 1.65687362450261e-10
3.47847448295973e-08 1.66459206315146e-10
3.49512040359124e-08 1.6723455092258e-10
3.5118438586835e-08 1.68013331841037e-10
3.5286451918676e-08 1.6879554719492e-10
3.5455247465871e-08 1.69581323702202e-10
3.56248287895732e-08 1.70370552932932e-10
3.57951993425061e-08 1.71163384417707e-10
3.59663627269238e-08 1.71959730532685e-10
3.61383224574565e-08 1.72759633181854e-10
3.63110820906383e-08 1.73563156912551e-10
3.64846452475509e-08 1.74370212258818e-10
3.66590154598097e-08 1.7518090810306e-10
3.68341963679128e-08 1.75995198608636e-10
3.70101915665214e-08 1.76813194245017e-10
3.71870047607664e-08 1.77634736089705e-10
3.73646394968561e-08 1.78460048189738e-10
3.75430995450459e-08 1.79288993288982e-10
3.77223885383349e-08 1.80121660764685e-10
3.79025101990995e-08 1.80958026121946e-10
3.80834682252215e-08 1.81798133728546e-10
3.826526635895e-08 1.82641981943319e-10
3.84479083408933e-08 1.83489592278712e-10
3.86313979331721e-08 1.84341009988807e-10
3.88157389431609e-08 1.85196209914104e-10
3.9000935153075e-08 1.86055189935885e-10
3.91869903430108e-08 1.86918019435845e-10
3.93739083624467e-08 1.87784672707999e-10
3.95616930351547e-08 1.88655195805791e-10
3.97503482309605e-08 1.89529635446463e-10
3.99398778664069e-08 1.90407916862938e-10
4.01302857832699e-08 1.91290061745662e-10
4.03215758450155e-08 1.92176264749522e-10
4.05137521097651e-08 1.93066302387051e-10
4.07068184121521e-08 1.93960345416213e-10
4.09007787575683e-08 1.94858367232437e-10
4.10956371248008e-08 1.95760365613399e-10
4.12913974904142e-08 1.96666338022287e-10
4.14880638284364e-08 1.97576383432064e-10
4.16856402118685e-08 1.98490449001623e-10
4.18841306608701e-08 1.99408583427529e-10
4.20835392442977e-08 2.00330810258069e-10
4.22838700545557e-08 2.01257075277645e-10
4.24851271298334e-08 2.0218747962507e-10
4.26873146094584e-08 2.03122047433261e-10
4.28904366568917e-08 2.04060723862415e-10
4.30944973807541e-08 2.05003585314802e-10
4.32995009660689e-08 2.05950602800588e-10
4.35054515688695e-08 2.06901853659305e-10
4.37123534225288e-08 2.07857281813216e-10
4.3920210704342e-08 2.08816965150351e-10
4.41290276694924e-08 2.09780873978941e-10
4.43388085434713e-08 2.10749059788152e-10
4.45495576032595e-08 2.11721547318028e-10
4.47612791505775e-08 2.12698306237771e-10
4.49739774568153e-08 2.13679444214233e-10
4.51876569010295e-08 2.14664903246204e-10
4.54023218042757e-08 2.15654708067039e-10
4.56179765123428e-08 2.1664894003538e-10
4.58346254523781e-08 2.17647483357158e-10
4.60522729357353e-08 2.18650476130488e-10
4.62709234118658e-08 2.19657901372184e-10
4.6490581313238e-08 2.20669799042201e-10
4.67112511122802e-08 2.21686137242718e-10
4.69329372495229e-08 2.22706970409345e-10
4.71556442199322e-08 2.23732295288899e-10
4.73793765152211e-08 2.24762181736314e-10
4.76041386969574e-08 2.25796612073359e-10
4.78299353090308e-08 2.26835582803615e-10
4.80567708918344e-08 2.27879119903399e-10
4.82846500117378e-08 2.28927309563496e-10
4.85135773213013e-08 2.29980088622398e-10
4.87435574099237e-08 2.31037528724232e-10
4.89745949386479e-08 2.32099626479575e-10
4.92066945651275e-08 2.33166408734702e-10
4.94398609738622e-08 2.34237871782656e-10
4.96740988456449e-08 2.35314057930359e-10
4.99094129035752e-08 2.36394978923897e-10
5.01458078824991e-08 2.37480662052529e-10
5.03832885445517e-08 2.3857111912614e-10
5.06218596636778e-08 2.39666377657387e-10
5.08615260413352e-08 2.40766433652912e-10
5.11022924749881e-08 2.41871330566602e-10
5.13441638055547e-08 2.42981112399111e-10
5.15871449179538e-08 2.4409577536222e-10
5.1831240693316e-08 2.45215331456917e-10
5.20764560247729e-08 2.46339792597443e-10
5.23227958173704e-08 2.47469236056289e-10
5.25702650534267e-08 2.48603575861595e-10
5.28188686292883e-08 2.49742922352793e-10
5.30686115516411e-08 2.50887254831682e-10
5.33194988064728e-08 2.52036652046779e-10
5.35715354585195e-08 2.53191042917339e-10
5.38247265014369e-08 2.54350523315645e-10
5.40790770247525e-08 2.55515122864413e-10
5.43345921476169e-08 2.56684786211877e-10
5.45912769338288e-08 2.5785954221943e-10
5.48491364760482e-08 2.59039506086188e-10
5.51081759821344e-08 2.60224639202885e-10
5.53684006213373e-08 2.61414901839493e-10
5.56298155231768e-08 2.62610427977735e-10
5.58924259511545e-08 2.63811195764732e-10
5.61562371469193e-08 2.65017200219501e-10
5.64212543471388e-08 2.6622850692833e-10
5.66874828540671e-08 2.67445057525663e-10
5.69549279115928e-08 2.68666989424134e-10
5.72235949010169e-08 2.69894244124086e-10
5.7493489145141e-08 2.7112683407799e-10
5.7764615979219e-08 2.7236488090656e-10
5.80369808601255e-08 2.73608270332026e-10
5.83105891304576e-08 2.74857124617017e-10
5.85854462550746e-08 2.76111457151733e-10
5.88615577122263e-08 2.77371188294458e-10
5.91389289005208e-08 2.78636460638268e-10
5.9417565361159e-08 2.79907269043568e-10
5.96974726302026e-08 2.81183645639579e-10
5.99786562758422e-08 2.82465546950267e-10
6.02611218227925e-08 2.83753061727545e-10
6.054487488452e-08 2.85046203472395e-10
6.08299210879924e-08 2.86344927799875e-10
6.11162660157923e-08 2.87649363302422e-10
6.14039153790947e-08 2.88959485099382e-10
6.16928748641941e-08 2.90275306546412e-10
6.19831501707405e-08 2.91596821235202e-10
6.22747469919757e-08 2.9292416055105e-10
6.25676711525267e-08 2.94257199970355e-10
6.28619283524971e-08 2.95596071570043e-10
6.31575244240671e-08 2.96940809377181e-10
6.34544652334443e-08 2.9829136705529e-10
6.37527566004996e-08 2.99647818548463e-10
6.40524044190481e-08 3.01010157415006e-10
6.43534145764631e-08 3.02378376698662e-10
6.46557929531617e-08 3.03752571801449e-10
6.49595455249632e-08 3.05132756909496e-10
6.52646782818727e-08 3.06518925307083e-10
6.55711972071798e-08 3.07911132424812e-10
6.58791083396046e-08 3.09309329412499e-10
6.61884176690171e-08 3.10713613790563e-10
6.64991312828076e-08 3.12124020986359e-10
6.6811255303794e-08 3.13540565404421e-10
6.71247958691984e-08 3.14963218473739e-10
6.74397590876722e-08 3.16392079878012e-10
6.77561511675502e-08 3.17827099351045e-10
6.80739782669012e-08 3.19268355763261e-10
6.83932466226645e-08 3.20715863544621e-10
6.87139624862091e-08 3.22169571069296e-10
6.90361320572784e-08 3.23629690361004e-10
6.93597617476394e-08 3.25096081999494e-10
6.96848578296389e-08 3.2656878190014e-10
7.0011426611539e-08 3.28047915999199e-10
7.03394745275382e-08 3.29533454516455e-10
7.06690079820547e-08 3.31025411969202e-10
7.10000333940239e-08 3.32523802745791e-10
7.13325571967697e-08 3.34028641105448e-10
7.16665858378751e-08 3.35540056188149e-10
7.20021258940633e-08 3.37057971185678e-10
7.2339183865249e-08 3.38582423526069e-10
7.2677766288775e-08 3.40113497668402e-10
7.30178797864434e-08 3.41651185420194e-10
7.33595309718636e-08 3.43195525176929e-10
7.37027264970406e-08 3.44746508238428e-10
7.4047473005279e-08 3.46304196798213e-10
7.43937772020772e-08 3.47868605941951e-10
7.47416458080192e-08 3.49439726544232e-10
7.50910855345634e-08 3.51017645652464e-10
7.54421031802159e-08 3.52602402958942e-10
7.57947055831748e-08 3.54193940725967e-10
7.61488995239008e-08 3.55792371595957e-10
7.65046918954967e-08 3.57397686544472e-10
7.68620895820412e-08 3.59009950364214e-10
7.72210995324054e-08 3.60629079034314e-10
7.75817286114397e-08 3.62255287235564e-10
7.79439838986753e-08 3.63888390332027e-10
7.83078722890073e-08 3.65528579413291e-10
7.86734008684206e-08 3.67175819846935e-10
7.90405766882676e-08 3.68830152590267e-10
7.94094068408578e-08 3.70491567538056e-10
7.97798984083959e-08 3.72160183118685e-10
8.01520585915146e-08 3.73835937854635e-10
8.05258945293692e-08 3.75518872991909e-10
8.09014134023611e-08 3.77209082596591e-10
8.12786224849577e-08 3.78906503936835e-10
8.16575289888945e-08 3.80611231564175e-10
8.20381402204587e-08 3.82323334796105e-10
8.24204635552548e-08 3.84042723241474e-10
8.28045062784963e-08 3.85769519467919e-10
8.31902757979642e-08 3.87503685767429e-10
8.35777794837316e-08 3.8924531908381e-10
8.39670248028154e-08 3.90994408551088e-10
8.43580192113665e-08 3.92750997506651e-10
8.47507702088732e-08 3.94515129662127e-10
8.51452853385353e-08 3.96286876829999e-10
8.55415722153653e-08 3.98066144545042e-10
8.59396383599103e-08 3.99853088064194e-10
8.63394914479745e-08 4.01647583731581e-10
8.67411390317061e-08 4.03449872750934e-10
8.7144588904457e-08 4.05259802513217e-10
8.75498487069703e-08 4.07077474102139e-10
8.79569261810724e-08 4.0890296138312e-10
8.83658291424555e-08 4.10736252575361e-10
8.87765653950309e-08 4.12577393185665e-10
8.91891427882166e-08 4.1442637080123e-10
8.96035691590178e-08 4.16283230877305e-10
9.00198523898951e-08 4.1814810761951e-10
9.04380004975146e-08 4.20020900553676e-10
9.08580213980683e-08 4.21901655470815e-10
9.12799230535391e-08 4.23790508260598e-10
9.17037135617997e-08 4.256874166656e-10
9.21294009784653e-08 4.27592397481739e-10
9.2556993375947e-08 4.29505467326727e-10
9.29864988432738e-08 4.31426764659494e-10
9.34179256079332e-08 4.33356215516829e-10
9.38512818234501e-08 4.35293928844052e-10
9.42865757522941e-08 4.3723982939064e-10
9.47238155816848e-08 4.39194120032715e-10
9.51630097017175e-08 4.41156631721361e-10
9.56041663334388e-08 4.43127568831311e-10
9.60472939022702e-08 4.45106918040035e-10
9.64924008203102e-08 4.470946334673e-10
9.69394954537775e-08 4.49090891212294e-10
9.73885863449898e-08 4.51095581605267e-10
9.78396819265951e-08 4.53108817948346e-10
9.82927907445434e-08 4.55130585635149e-10
9.87479213301785e-08 4.57160966920068e-10
9.92050822970986e-08 4.59200045124727e-10
9.96642823422233e-08 4.61247707309013e-10
1.00125530049532e-07 4.63304102218626e-10
1.00588834151751e-07 4.65369214863954e-10
1.01054203366615e-07 4.6744309618584e-10
1.01521646462801e-07 4.69525797571678e-10
1.01991172260372e-07 4.71617303411384e-10
1.02462789563784e-07 4.73717698915991e-10
1.029365072627e-07 4.75827070404995e-10
1.03412334333105e-07 4.77945334144621e-10
1.03890279667249e-07 4.80072610636081e-10
1.04370352277886e-07 4.82208883861521e-10
1.04852561161747e-07 4.84354102175625e-10
1.05336915263923e-07 4.86508596556901e-10
1.0582342386048e-07 4.88672107147679e-10
1.06312095967627e-07 4.90844862312728e-10
1.0680294082994e-07 4.93026739767066e-10
1.07295967569707e-07 4.95217863684823e-10
1.07791185433392e-07 4.97418288473588e-10
1.08288603721865e-07 4.99627997038326e-10
1.08788231718904e-07 5.0184704370877e-10
1.09290078762613e-07 5.04075519644967e-10
1.09794154282258e-07 5.06313407593674e-10
1.10300467689851e-07 5.08560762803924e-10
1.10809028452655e-07 5.1081760411216e-10
1.11319846056767e-07 5.13084024297862e-10
1.11832930081065e-07 5.15359968269464e-10
1.12348290049335e-07 5.17645491638069e-10
1.12865935540973e-07 5.19940763440617e-10
1.13385876304413e-07 5.22245577074349e-10
1.13908121881488e-07 5.24560177577576e-10
1.14432682059065e-07 5.26884623103803e-10
1.14959566682169e-07 5.29218703494261e-10
1.15488785385663e-07 5.31562744231467e-10
1.16020348129895e-07 5.33916688645859e-10
1.16554264818541e-07 5.36280478333098e-10
1.17090545296874e-07 5.38654249028169e-10
1.17629199545902e-07 5.4103805974944e-10
1.18170237605651e-07 5.43431890895396e-10
1.18713669496547e-07 5.45835761626092e-10
1.19259505258173e-07 5.48249770788692e-10
1.19807755028961e-07 5.50673978360983e-10
1.20358429007322e-07 5.53108323753046e-10
1.20911537331076e-07 5.55552947405045e-10
1.21467090278481e-07 5.58007828776601e-10
1.22025098107257e-07 5.60473069208805e-10
1.22585571176466e-07 5.62948606661243e-10
1.23148519783127e-07 5.65434542786008e-10
1.23713954325913e-07 5.67931022162591e-10
1.24281885348076e-07 5.70437898939658e-10
1.24852323247015e-07 5.72955317826161e-10
1.25425278564842e-07 5.75483256841205e-10
1.26000761821683e-07 5.78021862631443e-10
1.26578783684314e-07 5.80571113483857e-10
1.27159354797798e-07 5.83131072299417e-10
1.27742485870098e-07 5.85701673352259e-10
1.2832818754345e-07 5.88283108659088e-10
1.28916470652109e-07 5.90875442817482e-10
1.29507346094926e-07 5.93478566152418e-10
1.30100824661079e-07 5.96092585835636e-10
1.30696917246914e-07 5.98717566310512e-10
1.31295634813225e-07 6.01353528229539e-10
1.31896988341455e-07 6.04000491971217e-10
1.32500988833426e-07 6.06658656871795e-10
1.33107647490298e-07 6.09327865175937e-10
1.33716975355473e-07 6.12008136416294e-10
1.3432898349189e-07 6.14699808213284e-10
1.34943683300103e-07 6.1740258411126e-10
1.35561085884214e-07 6.20116712448178e-10
1.36181202596663e-07 6.2284221486764e-10
1.3680404481153e-07 6.25579019940388e-10
1.37429623831471e-07 6.28327240665274e-10
1.38057951072136e-07 6.31086991540403e-10
1.38689038063676e-07 6.33858247303608e-10
1.3932289631098e-07 6.36641028819468e-10
1.39959537339799e-07 6.39435594443658e-10
1.40598972934243e-07 6.42241633266488e-10
1.41241214567509e-07 6.45059452076443e-10
1.41886274019586e-07 6.47888976727052e-10
1.42534162996313e-07 6.50730324959089e-10
1.43184893321272e-07 6.53583518567706e-10
1.4383847683984e-07 6.56448579043423e-10
1.44494925418883e-07 6.59325527572063e-10
1.45154250946455e-07 6.62214434514009e-10
1.45816465380969e-07 6.65115470318475e-10
1.46481580851288e-07 6.68028508142575e-10
1.4714960935943e-07 6.70953719284062e-10
1.47820563078714e-07 6.73891025262018e-10
1.48494454103976e-07 6.76840598948453e-10
1.49171294702925e-07 6.79802462892777e-10
1.49851097165818e-07 6.82776588100016e-10
1.50533873753918e-07 6.85762995755257e-10
1.51219636749673e-07 6.88761861922903e-10
1.51908398611596e-07 6.91773261328132e-10
1.52600171872924e-07 6.94797060372513e-10
1.53294968933296e-07 6.97833489679e-10
1.53992802422975e-07 7.00882572485911e-10
1.54693684995461e-07 7.03944172616077e-10
1.55397629168077e-07 7.07018416977157e-10
1.56104647585054e-07 7.10105594840286e-10
1.56814753179895e-07 7.13205462054399e-10
1.57527958641949e-07 7.1631820168023e-10
1.58244276843629e-07 7.19443782122291e-10
1.58963720625752e-07 7.22582388896074e-10
1.59686303014648e-07 7.25733990726249e-10
1.60412037005374e-07 7.28898499781215e-10
1.61140935505155e-07 7.32076213841677e-10
1.61873011718997e-07 7.35267045642997e-10
1.6260827876464e-07 7.38471241363676e-10
1.63346750006004e-07 7.4168854472011e-10
1.64088438550724e-07 7.44919089509393e-10
1.64833357640233e-07 7.48163011330467e-10
1.65581520651564e-07 7.51420447587028e-10
1.66332941099151e-07 7.54691250571983e-10
1.67087632349723e-07 7.57975730280064e-10
1.67845608080003e-07 7.61273506395967e-10
1.68606881586399e-07 7.64584947629992e-10
1.69371466534029e-07 7.6791019486879e-10
1.70139376728897e-07 7.71249096772284e-10
1.7091062582567e-07 7.74601734695802e-10
1.71685227560365e-07 7.77968190747321e-10
1.72463195751113e-07 7.81348607479244e-10
1.73244544358592e-07 7.84742889391223e-10
1.74029287247983e-07 7.88151239729867e-10
1.74817438487713e-07 7.91573440744449e-10
1.75609011928458e-07 7.95009939354193e-10
1.76404021867812e-07 7.98460456049891e-10
1.77202482323862e-07 8.0192531991992e-10
1.78004407643782e-07 8.05404247671305e-10
1.78809811891453e-07 8.0889750854391e-10
1.79618709399997e-07 8.12405313706416e-10
1.80431114713703e-07 8.15927438571228e-10
1.81247042152274e-07 8.19463968442931e-10
1.82066506120717e-07 8.23015179385898e-10
1.82889521300103e-07 8.26581033700929e-10
1.83716102333804e-07 8.30161300236549e-10
1.84546263634041e-07 8.33756449456844e-10
1.85380020083498e-07 8.37366185021135e-10
1.86217386268519e-07 8.40990853007918e-10
1.87058377121527e-07 8.44630348731339e-10
1.87903007470258e-07 8.48284826758577e-10
1.88751292297017e-07 8.51954246148224e-10
1.89603246543165e-07 8.55638762837385e-10
1.90458885306002e-07 8.59338401831885e-10
1.91318223707834e-07 8.63053120877143e-10
1.92181276828711e-07 8.66783144682193e-10
1.93048059973393e-07 8.70528363872423e-10
1.93918588337266e-07 8.74288937390366e-10
1.94792877274656e-07 8.78064958154218e-10
1.9567094223281e-07 8.81856245959324e-10
1.9655279847877e-07 8.85663235755886e-10
1.97438461714526e-07 8.89485678175324e-10
1.98327947392701e-07 8.93323874242692e-10
1.99221271266944e-07 8.97177710693285e-10
2.00118448977637e-07 9.01047281753007e-10
2.0101949625939e-07 9.04932611989585e-10
2.0192442887138e-07 9.08833867289585e-10
2.02833262738669e-07 9.12750930835568e-10
2.03746013669505e-07 9.16684255318837e-10
2.04662697924824e-07 9.20633365947282e-10
2.05583331290771e-07 9.24598934538632e-10
2.06507930225309e-07 9.28580264550947e-10
2.0743651048986e-07 9.3257803221615e-10
2.08369088522077e-07 9.36591972083807e-10
2.0930568049416e-07 9.40622476128676e-10
2.10246302970289e-07 9.44669350190752e-10
2.1119097232048e-07 9.48732618758374e-10
2.12139704939238e-07 9.52812530259697e-10
2.13092517469498e-07 9.56908885847313e-10
2.14049426355345e-07 9.61022010718993e-10
2.15010448366064e-07 9.65152007553981e-10
2.15975600373618e-07 9.69298674840991e-10
2.16944899048459e-07 9.73462342852601e-10
2.17918361391312e-07 9.77642653870023e-10
2.18896004045182e-07 9.81840171323334e-10
2.19877844216505e-07 9.86054768268152e-10
2.20863898984773e-07 9.90286392491059e-10
2.21854185377264e-07 9.94535225457216e-10
2.22848720602722e-07 9.98801214281904e-10
2.23847521817003e-07 1.00308462137223e-09
2.24850606438376e-07 1.00738555368213e-09
2.25857991992058e-07 1.01170379874837e-09
2.26869695790806e-07 1.01603954152538e-09
2.27885735332332e-07 1.02039288859649e-09
2.28906128220928e-07 1.0247637849852e-09
2.29930892005913e-07 1.02915250037315e-09
2.30960044506286e-07 1.03355914436622e-09
2.31993603650653e-07 1.03798333271159e-09
2.33031586983364e-07 1.04242558456602e-09
2.3407401256793e-07 1.04688584489959e-09
2.3512089841283e-07 1.05136414026674e-09
2.36172262553097e-07 1.05586058078179e-09
2.37228123133878e-07 1.06037510857151e-09
2.3828849824245e-07 1.0649080033295e-09
2.39353406245779e-07 1.06945912228731e-09
2.40422865368067e-07 1.07402874769867e-09
2.41496894115765e-07 1.0786167352192e-09
2.42575510850985e-07 1.08322336968595e-09
2.4365873422067e-07 1.08784841814614e-09
2.44746582638817e-07 1.09249242916369e-09
2.4583907506798e-07 1.09715490615371e-09
2.46936229974134e-07 1.10183648993357e-09
2.48038066464068e-07 1.10653667888042e-09
2.49144603142948e-07 1.11125585241797e-09
2.50255858995366e-07 1.11599421689287e-09
2.51371853212259e-07 1.12075153126646e-09
2.52492604743525e-07 1.12552809167557e-09
2.53618132835201e-07 1.13032392602318e-09
2.54748456761224e-07 1.13513906161873e-09
2.55883595822843e-07 1.13997352517866e-09
2.57023569348021e-07 1.14482743507192e-09
2.58168396783093e-07 1.14970100349133e-09
2.59318097786585e-07 1.15459397976346e-09
2.60472691766348e-07 1.15950676258086e-09
2.61632198528929e-07 1.16443928675791e-09
2.62796637815687e-07 1.16939176827225e-09
2.63966029583959e-07 1.1743638561832e-09
2.65140393440142e-07 1.1793561461827e-09
2.66319749586325e-07 1.1843684768556e-09
2.67504118063181e-07 1.18940087530207e-09
2.68693518938483e-07 1.19445356166514e-09
2.69887972500148e-07 1.19952627255258e-09
2.710874987727e-07 1.20461952071378e-09
2.72292118293414e-07 1.2097332378753e-09
2.73501851531289e-07 1.21486725455217e-09
2.74716718785842e-07 1.22002199219707e-09
2.75936740778039e-07 1.22519738056455e-09
2.77161938158603e-07 1.23039364742293e-09
2.78392331806026e-07 1.23561052030685e-09
2.79627942326333e-07 1.24084832737486e-09
2.80868790653708e-07 1.24610709686299e-09
2.82114897750571e-07 1.25138695847923e-09
2.8336628470905e-07 1.25668814579906e-09
2.84622972854849e-07 1.26201017363566e-09
2.85884983028485e-07 1.2673535828315e-09
2.87152336611316e-07 1.27271840255049e-09
2.88425055013867e-07 1.27810455663342e-09
2.897031595705e-07 1.28351238687448e-09
2.90986671957375e-07 1.28894171197488e-09
2.92275613669349e-07 1.29439277068197e-09
2.93570006440031e-07 1.29986569832109e-09
2.94869872138353e-07 1.30536030990081e-09
2.96175232448253e-07 1.31087684661947e-09
2.97486109294873e-07 1.31641533650339e-09
2.98802524631376e-07 1.32197602440464e-09
3.00124500655781e-07 1.3275589399219e-09
3.01452059595703e-07 1.33316389228911e-09
3.02785223487992e-07 1.33879145842085e-09
3.04124014946413e-07 1.34444111588247e-09
3.05468456062295e-07 1.35011344546146e-09
3.06818569507757e-07 1.35580814186021e-09
3.08174377649617e-07 1.36152601787073e-09
3.09535903667488e-07 1.36726609135548e-09
3.10903169758843e-07 1.37302951889674e-09
3.1227619927774e-07 1.3788154227787e-09
3.13655014700518e-07 1.38462428397395e-09
3.15039638984492e-07 1.39045647598468e-09
3.16430095460477e-07 1.3963117989105e-09
3.17826407259388e-07 1.40219039689953e-09
3.19228597656287e-07 1.40809229856346e-09
3.20636689954851e-07 1.41401741425044e-09
3.22050707369101e-07 1.41996635976847e-09
3.23470673728869e-07 1.42593869336039e-09
3.2489661242223e-07 1.43193503658008e-09
3.2632854745881e-07 1.43795470359855e-09
3.27766502162409e-07 1.44399855922445e-09
3.29210500721633e-07 1.45006627363704e-09
3.3066056699527e-07 1.4561579956089e-09
3.32116724990879e-07 1.46227363113962e-09
3.33578998622019e-07 1.46841381940843e-09
3.35047412441427e-07 1.47457822376233e-09
3.36521990665189e-07 1.48076687155918e-09
3.38002757536748e-07 1.48698041180339e-09
3.39489737948552e-07 1.49321800310208e-09
3.40982955951654e-07 1.49948079814697e-09
3.42482436749801e-07 1.50576794892931e-09
3.4398820469873e-07 1.51207998625166e-09
3.45500284684982e-07 1.51841693940201e-09
3.47018701624384e-07 1.52477883682965e-09
3.48543480461214e-07 1.53116609240379e-09
3.50074646553617e-07 1.53757835004095e-09
3.51612224903658e-07 1.54401602561182e-09
3.5315624092927e-07 1.55047901885147e-09
3.54706719948122e-07 1.55696761997587e-09
3.56263687568097e-07 1.56348185941646e-09
3.57827169427514e-07 1.57002163421096e-09
3.59397191061725e-07 1.57658697123919e-09
3.60973778032964e-07 1.58317856550538e-09
3.62556956598469e-07 1.58979591350112e-09
3.6414675251197e-07 1.59643917634243e-09
3.65743191688313e-07 1.60310892397595e-09
3.67346300612289e-07 1.60980464433479e-09
3.68956105256624e-07 1.61652649962391e-09
3.70572631756248e-07 1.6232753422207e-09
3.72195907098468e-07 1.63005037839945e-09
3.73825957476868e-07 1.63685218853955e-09
3.75462809665407e-07 1.643680524155e-09
3.77106490189562e-07 1.65053597292752e-09
3.7875702616249e-07 1.65741814462508e-09
3.80414444307115e-07 1.66432734891038e-09
3.82078771656025e-07 1.67126333011944e-09
3.83750034986145e-07 1.67822711422084e-09
3.85428262100366e-07 1.68521787557685e-09
3.87113479975942e-07 1.69223607191085e-09
3.88805716047853e-07 1.69928173250298e-09
3.90504997780356e-07 1.70635517738987e-09
3.92211352957746e-07 1.71345614478023e-09
3.93924809102526e-07 1.72058480830507e-09
3.95645393910831e-07 1.72774178724331e-09
3.97373135698075e-07 1.73492652135874e-09
3.99108062219434e-07 1.74213933482908e-09
4.00850201554263e-07 1.74938055635007e-09
4.02599582110613e-07 1.75664991583624e-09
4.04356232026449e-07 1.7639477428554e-09
4.06120179769304e-07 1.77127391472574e-09
4.0789145368403e-07 1.77862891698489e-09
4.09670082601015e-07 1.78601262763908e-09
4.11456095228654e-07 1.79342522979512e-09
4.13249520458449e-07 1.80086659794631e-09
4.15050387056396e-07 1.80833691463097e-09
4.16858723971027e-07 1.81583667763754e-09
4.18674560648664e-07 1.82336560506507e-09
4.20497926253729e-07 1.83092356639397e-09
4.22328849820123e-07 1.83851153992857e-09
4.24167361360052e-07 1.8461289231466e-09
4.26013490283198e-07 1.85377558220828e-09
4.27867265865407e-07 1.86145250809801e-09
4.29728718373505e-07 1.86915876411779e-09
4.31597877137622e-07 1.87689534833112e-09
4.33474772485953e-07 1.88466213055622e-09
4.3535943461651e-07 1.89245914087708e-09
4.37251893757387e-07 1.90028624313573e-09
4.39152180000523e-07 1.90814396082393e-09
4.41060323961346e-07 1.91603199179092e-09
4.42976355953137e-07 1.92395086432437e-09
4.44900306817462e-07 1.93190044148625e-09
4.46832207258948e-07 1.93988058213876e-09
4.48772087841087e-07 1.94789233053171e-09
4.50719980171618e-07 1.95593469939865e-09
4.52675914871017e-07 1.96400839727381e-09
4.54639923268291e-07 1.97211362695988e-09
4.56612036895251e-07 1.98024972720837e-09
4.58592286622459e-07 1.98841793736787e-09
4.60580704559827e-07 1.996617244639e-09
4.62577321804466e-07 2.00484872429537e-09
4.64582170528761e-07 2.01311188086792e-09
4.66595282409629e-07 2.02140674017646e-09
4.68616689149806e-07 2.02973439624307e-09
4.70646423546049e-07 2.03809363343283e-09
4.72684517179482e-07 2.04648591097544e-09
4.74731003090457e-07 2.05491000137703e-09
4.76785913091834e-07 2.06336683262763e-09
4.78849279924462e-07 2.07185661805123e-09
4.80921136542513e-07 2.08037865615562e-09
4.83001515198669e-07 2.08893407343225e-09
4.85090449272101e-07 2.09752234910918e-09
4.8718797162121e-07 2.10614369510944e-09
4.89294115316319e-07 2.11479851242647e-09
4.91408913828746e-07 2.12348664424915e-09
4.93532400472995e-07 2.13220792909377e-09
4.95664608402089e-07 2.14096352788284e-09
4.97805571929972e-07 2.14975214469123e-09
4.99955324074663e-07 2.15857494612284e-09
5.02113899020786e-07 2.16743158003707e-09
5.04281330600823e-07 2.17632265208255e-09
5.06457653252905e-07 2.18524761236598e-09
5.08642900865271e-07 2.19420706944725e-09
5.10837107934719e-07 2.20320085731388e-09
5.13040308792033e-07 2.21222959274726e-09
5.1525253838478e-07 2.22129251700111e-09
5.17473830901781e-07 2.23039044595933e-09
5.1970422134774e-07 2.23952340972143e-09
5.21943744757462e-07 2.24869123636623e-09
5.24192435993828e-07 2.25789475718316e-09
5.26450330751011e-07 2.26713319601468e-09
5.28717463947026e-07 2.27640718552231e-09
5.30993871132548e-07 2.28571675455937e-09
5.33279587887107e-07 2.29506213610939e-09
5.35574650023217e-07 2.30444315258319e-09
5.378790931758e-07 2.31386045106516e-09
5.40192953626865e-07 2.32331302110539e-09
5.4251626664797e-07 2.33280255443551e-09
5.44849069202406e-07 2.34232824684807e-09
5.47191397449254e-07 2.35189054590226e-09
5.49543287995156e-07 2.36148905577577e-09
5.51904777050932e-07 2.37112443864032e-09
5.54275901489572e-07 2.38079672357989e-09
5.56656698213152e-07 2.39050593824489e-09
5.59047204151397e-07 2.40025232532268e-09
5.6144745647672e-07 2.41003569500113e-09
5.63857492171721e-07 2.41985694470588e-09
5.66277349116427e-07 2.42971566888882e-09
5.68707064785316e-07 2.43961189375991e-09
5.71146676679076e-07 2.44954520079183e-09
5.73596221879868e-07 2.45951738890123e-09
5.76055739268769e-07 2.46952693160196e-09
5.78525266200371e-07 2.47957497019068e-09
5.81004841170562e-07 2.48966130963205e-09
5.83494502480194e-07 2.4997855223541e-09
5.85994288002548e-07 2.50994899515598e-09
5.88504236997704e-07 2.52015130537177e-09
5.91024388303076e-07 2.53039202048657e-09
5.93554780323562e-07 2.54067162317721e-09
5.96095451946739e-07 2.55099037062187e-09
5.98646442317361e-07 2.56134828920986e-09
6.01207790606571e-07 2.57174563833277e-09
6.03779536244904e-07 2.58218291572094e-09
6.06361719160625e-07 2.59265944217073e-09
6.08954378602795e-07 2.60317595141699e-09
6.11557554554212e-07 2.61373247147225e-09
6.14171287025685e-07 2.6243285484657e-09
6.1679561557415e-07 2.63496540720946e-09
6.1943058098136e-07 2.64564211095854e-09
6.22076223092318e-07 2.65635965231906e-09
6.24732582744638e-07 2.66711781632924e-09
6.27399700560967e-07 2.67791687369222e-09
6.30077617434659e-07 2.68875635684513e-09
6.32766373791504e-07 2.69963752499313e-09
6.35466011316497e-07 2.71055916450033e-09
6.38176570480997e-07 2.72152279345012e-09
6.40898093274448e-07 2.73252718652321e-09
6.43630620460971e-07 2.74357387593632e-09
6.46374194336907e-07 2.75466238684343e-09
6.49128856723751e-07 2.76579274409416e-09
6.51894649467845e-07 2.77696471435522e-09
6.546716141822e-07 2.78817883109251e-09
6.57459793013292e-07 2.79943563536396e-09
6.60259228648656e-07 2.81073463529419e-09
6.63069963283951e-07 2.82207663468856e-09
6.65892039918639e-07 2.83346218713324e-09
6.68725502105772e-07 2.84488947947643e-09
6.71570391585249e-07 2.85635984436699e-09
6.74426751429616e-07 2.86787410396898e-09
6.77294625533585e-07 2.87943148763986e-09
6.80174057021225e-07 2.89103228379016e-09
6.83065089305015e-07 2.90267705397941e-09
6.85967766358994e-07 2.91436555361047e-09
6.88882131912605e-07 2.92609780402949e-09
6.91808229716634e-07 2.93787409870148e-09
6.94746103815336e-07 2.94969528460204e-09
6.97695799099938e-07 2.9615602862448e-09
7.00657359386183e-07 2.97347078434474e-09
7.03630830170527e-07 2.98542513854663e-09
7.06616255309074e-07 2.99742476104243e-09
7.09613680070116e-07 3.00946911529733e-09
7.12623149185414e-07 3.02155906801454e-09
7.15644708253428e-07 3.0336946461255e-09
7.18678402899554e-07 3.04587558893143e-09
7.21724278488485e-07 3.05810134166464e-09
7.2478237983015e-07 3.07037335617603e-09
7.27852753186326e-07 3.08269165953185e-09
7.30935444845858e-07 3.09505627683479e-09
7.34030501122692e-07 3.10746723122932e-09
7.37137968353922e-07 3.11992425006634e-09
7.40257892603988e-07 3.13242793916424e-09
7.43390320543152e-07 3.14497861636845e-09
7.46535299159521e-07 3.15757600686504e-09
7.49692875166386e-07 3.17022072669913e-09
7.52863095893085e-07 3.18291279905849e-09
7.56046008692143e-07 3.19565164071677e-09
7.5924166033286e-07 3.2084390845923e-09
7.62450099417452e-07 3.22127394376511e-09
7.65671373361217e-07 3.23415653976894e-09
7.68905529900986e-07 3.247086889711e-09
7.72152616790697e-07 3.26006593670825e-09
7.75412682727406e-07 3.27309277366581e-09
7.78685775501071e-07 3.28616897272497e-09
7.81971944473796e-07 3.29929362219937e-09
7.85271238095996e-07 3.31246705217173e-09
7.88583705148168e-07 3.32568959628438e-09
7.91909394744452e-07 3.33896127361055e-09
7.95248356018062e-07 3.35228274034191e-09
7.98600638758404e-07 3.36565337751314e-09
8.01966292135917e-07 3.37907384300264e-09
8.0534536597892e-07 3.39254447996064e-09
8.08737910458881e-07 3.406065635147e-09
8.12143976094028e-07 3.41963569602568e-09
8.15563611790053e-07 3.43325663424457e-09
8.18996868424298e-07 3.44692880340638e-09
8.22443797227704e-07 3.46065090197072e-09
8.25904448129675e-07 3.47442460229731e-09
8.29378872731972e-07 3.48824892535762e-09
8.3286712165733e-07 3.50212556337576e-09
8.36369247220706e-07 3.51605184237357e-09
8.39885299063079e-07 3.53003115027175e-09
8.43415330213351e-07 3.54406215707238e-09
8.46959392370424e-07 3.55814487712795e-09
8.50517537247552e-07 3.5722796668819e-09
8.54089816914433e-07 3.58646619474757e-09
8.57676283109181e-07 3.60070620608923e-09
8.6127698931527e-07 3.61499798305275e-09
8.64891987298323e-07 3.62934363329829e-09
8.68521330931621e-07 3.64374177515891e-09
8.7216507270678e-07 3.65819312404725e-09
8.75823265830827e-07 3.67269733844987e-09
8.79495963169277e-07 3.68725621254063e-09
8.83183219381818e-07 3.70186797930413e-09
8.86885087361122e-07 3.71653372324654e-09
8.90601621084369e-07 3.73125382094085e-09
8.94332874905309e-07 3.74602865297592e-09
8.98078903558285e-07 3.76085787238155e-09
9.01839761430667e-07 3.77574112325292e-09
9.0561550255392e-07 3.79067951755665e-09
9.09406182071476e-07 3.80567270083135e-09
9.13211854772308e-07 3.82072180012695e-09
9.17032576572435e-07 3.83582571360082e-09
9.20868402286036e-07 3.85098482145486e-09
9.2471938710749e-07 3.86620026384278e-09
9.28585587371333e-07 3.88147130042405e-09
9.32467058671757e-07 3.89679870039319e-09
9.36363857372151e-07 3.91218324394096e-09
9.40276040616091e-07 3.92762264279453e-09
9.44203663258886e-07 3.94311959261136e-09
9.48146782851497e-07 3.95867333785136e-09
9.52105456189349e-07 3.97428427755359e-09
9.56079740466902e-07 3.98995242295352e-09
9.60069692889856e-07 4.00567778269019e-09
9.64075370672546e-07 4.02146115436899e-09
9.68096831826915e-07 4.03730255174674e-09
9.72134134378662e-07 4.05320118700366e-09
9.76187335565666e-07 4.06915866344991e-09
9.80256494229116e-07 4.08517419110651e-09
9.84341668420222e-07 4.10124817818373e-09
9.88442916598406e-07 4.11738225815795e-09
9.92560298856564e-07 4.13357400246356e-09
9.96693872859027e-07 4.14982586489181e-09
1.00084369872392e-06 4.16613621405093e-09
1.00500983493797e-06 4.18250670278472e-09
1.00919234164075e-06 4.19893609546204e-09
1.01339127773622e-06 4.21542647856401e-09
1.01760670421478e-06 4.23197745092321e-09
1.0218386816657e-06 4.24858775660269e-09
1.02608726942231e-06 4.26525865976883e-09
1.03035252808208e-06 4.2819914442969e-09
1.03463451952637e-06 4.29878356051089e-09
1.03893330308688e-06 4.31563800215793e-09
1.04324894108904e-06 4.33255392430211e-09
1.04758149501334e-06 4.34953133205516e-09
1.0519310263454e-06 4.36656979155356e-09
1.05629759613695e-06 4.38367017281116e-09
1.06068126630976e-06 4.40083335843695e-09
1.0650820996682e-06 4.41805891704215e-09
1.06950015858524e-06 4.4353481834254e-09
1.07393550676867e-06 4.45269805000537e-09
1.07838820481867e-06 4.47011162819158e-09
1.08285831644686e-06 4.48758937925814e-09
1.08734590582612e-06 4.50513041183822e-09
1.09185103623796e-06 4.52273517937287e-09
1.09637377141733e-06 4.54040277024869e-09
1.10091417418758e-06 4.55813454781193e-09
1.10547230873539e-06 4.57593097481763e-09
1.11004823971021e-06 4.5937925190533e-09
1.11464203222927e-06 4.61171732745534e-09
1.11925374955672e-06 4.62970818446103e-09
1.12388345774118e-06 4.64776416489427e-09
1.12853122190608e-06 4.66588432392351e-09
1.13319710623e-06 4.68407101383241e-09
1.13788117724383e-06 4.70232376938684e-09
1.14258350101322e-06 4.72064211378033e-09
1.147304143127e-06 4.73902603907058e-09
1.15204316916607e-06 4.75747698205291e-09
1.15680064614812e-06 4.77599446240485e-09
1.16157664061053e-06 4.79457896221314e-09
1.16637121957274e-06 4.8132295009606e-09
1.1711844490737e-06 4.8319490103274e-09
1.17601639808403e-06 4.85073454447824e-09
1.18086713262851e-06 4.86958855950454e-09
1.18573672118801e-06 4.88851056143612e-09
1.19062523174945e-06 4.90750104559788e-09
1.19553273279505e-06 4.9265585008404e-09
1.20045929129589e-06 4.94568542872155e-09
1.20540497672461e-06 4.96488081840892e-09
1.21036985754302e-06 4.98414618770108e-09
1.21535400373072e-06 5.00348051628676e-09
1.220357484247e-06 5.02288379182854e-09
1.22538036803883e-06 5.04235651568567e-09
1.23042272455452e-06 5.06189919491988e-09
1.23548462374944e-06 5.0815128640658e-09
1.2405661366135e-06 5.1011969998837e-09
1.24566733361339e-06 5.12095106647075e-09
1.25078828467986e-06 5.14077610232526e-09
1.25592906078218e-06 5.16067209812968e-09
1.26108973288031e-06 5.18064010883104e-09
1.26627037298914e-06 5.20067905918102e-09
1.27147105204833e-06 5.22079000682555e-09
1.27669184205515e-06 5.24097348345661e-09
1.28193281553861e-06 5.2612278516404e-09
1.28719404339025e-06 5.28155581186795e-09
1.29247559920212e-06 5.30195571877544e-09
1.29777755492089e-06 5.3224286509576e-09
1.30309998357185e-06 5.34297570267313e-09
1.30844295927452e-06 5.36359575849128e-09
1.31380655503301e-06 5.38428823877632e-09
1.31919084327179e-06 5.40505591922555e-09
1.32459589919102e-06 5.42589767270719e-09
1.33002179686372e-06 5.44681348184127e-09
1.33546861034556e-06 5.46780218718307e-09
1.34093641253275e-06 5.48886889563043e-09
1.34642528142838e-06 5.51000903480727e-09
1.35193529046318e-06 5.53122429595459e-09
1.35746651475914e-06 5.55251523742638e-09
1.36301902999657e-06 5.57388300621852e-09
1.36859291300278e-06 5.59532584068259e-09
1.37418823884347e-06 5.61684429553099e-09
1.379805083139e-06 5.63844011270735e-09
1.3854435232517e-06 5.66011268880752e-09
1.39110363594051e-06 5.68186200196354e-09
1.39678549794248e-06 5.7036880264341e-09
1.40248918596891e-06 5.72559313759339e-09
1.4082147791065e-06 5.74757431269585e-09
1.4139623534192e-06 5.76963454009567e-09
1.41973198795929e-06 5.79177259026641e-09
1.42552376054956e-06 5.81398904541006e-09
1.43133774959497e-06 5.83628449439975e-09
1.43717403408937e-06 5.85865891484806e-09
1.44303269300422e-06 5.88111228031997e-09
1.44891380528454e-06 5.90364643106213e-09
1.4548174517156e-06 5.92625759789829e-09
1.4607437093135e-06 5.9489507523182e-09
1.46669266006582e-06 5.9717246276093e-09
1.47266438469343e-06 5.99457856587245e-09
1.4786589632593e-06 6.01751125613181e-09
1.48467647451543e-06 6.04052776968272e-09
1.49071700228511e-06 6.06362424980277e-09
1.49678062653492e-06 6.08680323549407e-09
1.50286742977041e-06 6.11006340852258e-09
1.50897749317893e-06 6.13340407649941e-09
1.51511089725543e-06 6.15682912068462e-09
1.52126772637612e-06 6.18033524191843e-09
1.52744806161804e-06 6.20392569537194e-09
1.53365198731341e-06 6.22759847252488e-09
1.53987958578593e-06 6.25135553161762e-09
1.54613094131755e-06 6.2751941666644e-09
1.55240613548421e-06 6.2991176842886e-09
1.5587052531685e-06 6.32312538446509e-09
1.56502837855297e-06 6.34721655099533e-09
1.57137559510396e-06 6.37139454920883e-09
1.57774698965317e-06 6.39565593846203e-09
1.58414264559163e-06 6.42000272767642e-09
1.59056264831931e-06 6.44443557250752e-09
1.59700708389182e-06 6.46895304966808e-09
1.60347603694149e-06 6.49355789904352e-09
1.60996959484053e-06 6.5182486934879e-09
1.61648784353402e-06 6.54302468197587e-09
1.62303086821599e-06 6.56788863776603e-09
1.62959875685376e-06 6.59283911002598e-09
1.63619159596379e-06 6.6178781918739e-09
1.64280947415566e-06 6.64300441934133e-09
1.649452478575e-06 6.66821702012887e-09
1.65612069559513e-06 6.69351810261939e-09
1.66281421369775e-06 6.71890980805323e-09
1.6695331235058e-06 6.74438846238114e-09
1.67627751196818e-06 6.76995693269306e-09
1.68304746890088e-06 6.79561370608365e-09
1.68984308260696e-06 6.8213609444673e-09
1.69666444355143e-06 6.84719712145044e-09
1.70351164067288e-06 6.87312367113455e-09
1.71038476434401e-06 6.89914279970037e-09
1.71728390714371e-06 6.92524920175349e-09
1.72420915634547e-06 6.95144884551155e-09
1.73116060519098e-06 6.97773790065394e-09
1.73813834309163e-06 7.00412011480263e-09
1.74514246320643e-06 7.03059468659741e-09
1.75217305789303e-06 7.0571592527769e-09
1.75923021714581e-06 7.08381760764051e-09
1.76631403475345e-06 7.11056737683499e-09
1.77342460213028e-06 7.13741083471789e-09
1.780562012965e-06 7.1643479333824e-09
1.78772636089838e-06 7.1913794091805e-09
1.79491774030756e-06 7.21850283488592e-09
1.80213624314245e-06 7.24572051683878e-09
1.80938196365929e-06 7.27303479739039e-09
1.81665499845668e-06 7.30044162437148e-09
1.82395544008105e-06 7.3279425235007e-09
1.83128338260455e-06 7.35554066539022e-09
1.83863892326994e-06 7.38323356773956e-09
1.84602215683768e-06 7.41102279316652e-09
1.85343317963085e-06 7.4389074607107e-09
1.86087208709156e-06 7.46688997343413e-09
1.86833897706499e-06 7.49496779402107e-09
1.87583394485901e-06 7.52314250380714e-09
1.88335708736282e-06 7.55141570743763e-09
1.89090850307026e-06 7.57978735103499e-09
1.89848829042129e-06 7.60825484116889e-09
1.90609654526246e-06 7.63682232352237e-09
1.91373336758599e-06 7.66548634019461e-09
1.92139885392618e-06 7.69424936256387e-09
1.92909310328874e-06 7.72311304057795e-09
1.93681621632932e-06 7.7520755923728e-09
1.94456829192169e-06 7.78113867208755e-09
1.95234943059378e-06 7.81029959942099e-09
1.9601597301932e-06 7.83956440024577e-09
1.96799929459345e-06 7.86892688530558e-09
1.97586822147875e-06 7.89839224057731e-09
1.98376661371933e-06 7.92795508666586e-09
1.991694568806e-06 7.95762242907575e-09
1.99965219123507e-06 7.98739332956824e-09
2.00763958456464e-06 8.01726412978224e-09
2.01565684869442e-06 8.04723833326175e-09
2.02370408702769e-06 8.07731586876755e-09
2.03178140289645e-06 8.10749301199824e-09
2.03988889590845e-06 8.13777696150657e-09
2.04802667286996e-06 8.16816491485385e-09
2.05619483778481e-06 8.19865494051842e-09
2.06439349272533e-06 8.22925156785857e-09
2.07262274429319e-06 8.25995100703904e-09
2.08088269530023e-06 8.29075501874462e-09
2.08917345031897e-06 8.32166633067206e-09
2.09749511664964e-06 8.35268393199706e-09
2.10584780058164e-06 8.38380584018743e-09
2.11423160642183e-06 8.41503384894364e-09
2.12264664027077e-06 8.44636786265625e-09
2.13109300813343e-06 8.47781066634622e-09
2.13957081879977e-06 8.50935928864117e-09
2.14808017808842e-06 8.54101652797049e-09
2.15662119461639e-06 8.57278230041097e-09
2.1651939769168e-06 8.60465455643658e-09
2.17379863147323e-06 8.63663612717981e-09
2.18243526760041e-06 8.66872692244852e-09
2.19110399452286e-06 8.70092783854906e-09
2.19980492236141e-06 8.73323479557606e-09
2.20853815715699e-06 8.76565465957654e-09
2.21730381181656e-06 8.79818535268946e-09
2.22610199716925e-06 8.83082475617675e-09
2.23493282192543e-06 8.86357680271398e-09
2.24379639872814e-06 8.89643732829367e-09
2.25269283605644e-06 8.92941028900871e-09
2.26162224634545e-06 8.96249558789047e-09
2.27058474193334e-06 8.99569415499668e-09
2.27958043608833e-06 9.0290038163244e-09
2.28860943990466e-06 9.06242757085579e-09
2.29767186747551e-06 9.09596217828065e-09
2.30676782965379e-06 9.12961275697262e-09
2.31589744241077e-06 9.16337605159716e-09
2.32506081846236e-06 9.19725405506781e-09
2.33425807251743e-06 9.23124665658075e-09
2.34348931917401e-06 9.26535480981384e-09
2.35275467398383e-06 9.29957732759419e-09
2.36205425131142e-06 9.33391624039816e-09
2.37138816755182e-06 9.3683692655671e-09
2.38075653681739e-06 9.40294171094777e-09
2.39015947852833e-06 9.43762582420015e-09
2.39959710435253e-06 9.47243022173268e-09
2.40906953457427e-06 9.50735150407221e-09
2.41857688607834e-06 9.5423917594884e-09
2.42811927783783e-06 9.57754753086035e-09
2.43769682536869e-06 9.61282425876517e-09
2.44730964962745e-06 9.64821734497382e-09
2.45695786697243e-06 9.68373001932814e-09
2.46664159699175e-06 9.71936215629284e-09
2.47636095914805e-06 9.75511476341382e-09
2.48611607391146e-06 9.79098714216528e-09
2.49590706105363e-06 9.82698087808469e-09
2.50573404193171e-06 9.86309411166187e-09
2.51559713604337e-06 9.89932900962028e-09
2.52549646505299e-06 9.93568485571282e-09
2.53543214990871e-06 9.97216384442022e-09
2.54540431375313e-06 1.00087634967756e-08
2.5554130772499e-06 1.00454866040761e-08
2.56545856385398e-06 1.00823336262639e-08
2.57554089748024e-06 1.01193026413048e-08
2.58566020012155e-06 1.01563952820458e-08
2.59581659540359e-06 1.01936126027721e-08
2.60601020800636e-06 1.0230954462239e-08
2.6162411624686e-06 1.02684213183328e-08
2.62650958378694e-06 1.03060124125347e-08
2.63681559619947e-06 1.03437294172664e-08
2.64715932561674e-06 1.03815727983717e-08
2.65754089841511e-06 1.04195411712667e-08
2.66796043958637e-06 1.04576374657664e-08
2.67841807705214e-06 1.04958602938914e-08
2.68891393734603e-06 1.05342107425853e-08
2.69944814808862e-06 1.05726892832855e-08
2.7100208373719e-06 1.06112944955019e-08
2.72063213186741e-06 1.06500281013433e-08
2.73128215996875e-06 1.06888924842299e-08
2.74197105245298e-06 1.07278843024378e-08
2.75269893675542e-06 1.0767006580725e-08
2.76346594333614e-06 1.08062585157751e-08
2.77427220185192e-06 1.08456405824095e-08
2.78511784243433e-06 1.0885154561134e-08
2.79600299699546e-06 1.09247983310932e-08
2.80692779532655e-06 1.09645736736993e-08
2.81789236900025e-06 1.10044817351922e-08
2.82889685073544e-06 1.10445210233328e-08
2.83994137175878e-06 1.10846940114924e-08
2.85102606577027e-06 1.11249985265799e-08
2.86215106429685e-06 1.11654377290853e-08
2.87331650202594e-06 1.12060101029919e-08
2.88452251212893e-06 1.12467161349408e-08
2.89576922826387e-06 1.12875590382602e-08
2.90705678730213e-06 1.13285338673956e-08
2.91838532116952e-06 1.13696465796988e-08
2.92975496774922e-06 1.14108928772931e-08
2.94116586062652e-06 1.14522760081814e-08
2.9526181366347e-06 1.14937957891442e-08
2.96411193242384e-06 1.15354513290064e-08
2.97564738375285e-06 1.15772466325511e-08
2.9872246303854e-06 1.16191780064323e-08
2.99884380839183e-06 1.16612473579391e-08
3.01050505574977e-06 1.17034559095517e-08
3.02220851165932e-06 1.17458020392847e-08
3.03395431369861e-06 1.17882891184764e-08
3.04574260281708e-06 1.18309155212306e-08
3.05757351833831e-06 1.18736803128726e-08
3.06944719865119e-06 1.19165876308529e-08
3.08136378628204e-06 1.19596329069503e-08
3.09332341918899e-06 1.20028232351458e-08
3.10532624242413e-06 1.20461525519318e-08
3.11737239497607e-06 1.20896243130109e-08
3.12946201928908e-06 1.21332390516953e-08
3.14159525834077e-06 1.21769965573424e-08
3.15377225489811e-06 1.2220896610039e-08
3.16599315150815e-06 1.22649404880709e-08
3.17825809199622e-06 1.23091287285634e-08
3.19056722072479e-06 1.23534633926131e-08
3.2029206841174e-06 1.23979404599326e-08
3.21531862457733e-06 1.24425642753204e-08
3.22776118885265e-06 1.24873307755571e-08
3.24024851962821e-06 1.25322474321418e-08
3.25278076706035e-06 1.25773086217592e-08
3.26535807568211e-06 1.26225172087434e-08
3.27798059289086e-06 1.26678713949202e-08
3.29064846428578e-06 1.27133772227271e-08
3.3033618415085e-06 1.27590281719956e-08
3.3161208696805e-06 1.28048279370917e-08
3.32892569761759e-06 1.28507778746674e-08
3.34177647549226e-06 1.28968761515792e-08
3.35467335164384e-06 1.29431249238506e-08
3.36761647656769e-06 1.29895247604385e-08
3.38060600132813e-06 1.30360746092044e-08
3.39364207593733e-06 1.30827758419939e-08
3.40672485177932e-06 1.3129626570153e-08
3.41985447834948e-06 1.31766322750595e-08
3.43303111062454e-06 1.32237886039181e-08
3.44625489922845e-06 1.32710977672942e-08
3.45952599699575e-06 1.33185603392203e-08
3.47284455733497e-06 1.33661760597485e-08
3.48621073339472e-06 1.34139471825484e-08
3.49962468057727e-06 1.34618734578517e-08
3.51308655403512e-06 1.35099529280085e-08
3.52659650696313e-06 1.35581878590772e-08
3.5401546948222e-06 1.36065788368984e-08
3.5537612736591e-06 1.36551273109478e-08
3.56741640097005e-06 1.37038321574409e-08
3.58112023312749e-06 1.37526930951735e-08
3.59487292622266e-06 1.38017115751079e-08
3.60867463779777e-06 1.38508899416635e-08
3.62252552773944e-06 1.39002244190275e-08
3.63642575215846e-06 1.39497191080819e-08
3.65037547126655e-06 1.39993719650928e-08
3.66437484323164e-06 1.40491853592013e-08
3.67842402859084e-06 1.40991599039091e-08
3.69252318849475e-06 1.41492935211741e-08
3.70667248201592e-06 1.41995904090048e-08
3.72087207242493e-06 1.42500484846352e-08
3.73512212090956e-06 1.43006647138779e-08
3.74942278562344e-06 1.43514469782918e-08
3.76377423260173e-06 1.44023913463399e-08
3.77817662394807e-06 1.44534993483893e-08
3.79263012329646e-06 1.45047716077499e-08
3.80713489490421e-06 1.4556206890872e-08
3.82169110179508e-06 1.46078067411444e-08
3.83629890853623e-06 1.46595717830007e-08
3.85095848031923e-06 1.47115035876971e-08
3.86566998390693e-06 1.47635999587528e-08
3.88043358386568e-06 1.48158634118955e-08
3.89524944727758e-06 1.48682955433261e-08
3.9101177428209e-06 1.49208931724146e-08
3.92503863599332e-06 1.49736588405857e-08
3.9400122948339e-06 1.50265912545201e-08
3.95503888608842e-06 1.50796958970771e-08
3.9701185819855e-06 1.51329675970113e-08
3.98525154958251e-06 1.51864089345968e-08
4.00043795851711e-06 1.52400205573967e-08
4.0156779790745e-06 1.52938031173068e-08
4.03097178219181e-06 1.53477582639192e-08
4.04631954045573e-06 1.54018816810643e-08
4.06172142213679e-06 1.54561799979475e-08
4.07717760213474e-06 1.55106488761039e-08
4.09268825101085e-06 1.55652919854813e-08
4.10825354299633e-06 1.56201079740882e-08
4.12387365097041e-06 1.56750975003704e-08
4.13954874847079e-06 1.57302632756427e-08
4.15527901174643e-06 1.5785599820374e-08
4.1710646115668e-06 1.58411160217947e-08
4.1869057275886e-06 1.58968063809224e-08
4.20280253396952e-06 1.59526705115739e-08
4.21875520448109e-06 1.60087153421561e-08
4.23476391982325e-06 1.60649342425653e-08
4.25082885406582e-06 1.61213341921808e-08
4.266950188258e-06 1.61779084935089e-08
4.28312809675151e-06 1.62346641775817e-08
4.29936276092909e-06 1.62915976882357e-08
4.31565435861732e-06 1.63487097011452e-08
4.33200306831847e-06 1.64060052130336e-08
4.3484090735315e-06 1.64634773750658e-08
4.36487255090657e-06 1.65211333686223e-08
4.38139368427519e-06 1.65789695552844e-08
4.39797265383047e-06 1.66369866214796e-08
4.41460964045195e-06 1.66951885668598e-08
4.43130482901881e-06 1.67535739125018e-08
4.44805840293131e-06 1.68121400355987e-08
4.46487054296691e-06 1.68708920840131e-08
4.48174143505093e-06 1.6929826307645e-08
4.49867126135857e-06 1.69889479031632e-08
4.51566020926174e-06 1.7048253091635e-08
4.53270846235337e-06 1.71077448453759e-08
4.54981620719875e-06 1.71674261790327e-08
4.56698363337778e-06 1.72272875366466e-08
4.58421092091443e-06 1.72873422309001e-08
4.60149826314533e-06 1.73475829680081e-08
4.61884584611333e-06 1.7408012781276e-08
4.63625385889461e-06 1.74686289139897e-08
4.6537224878086e-06 1.75294355880236e-08
4.67125192339662e-06 1.7590432380788e-08
4.68884235577741e-06 1.76516212194541e-08
4.70649397699686e-06 1.77129993074535e-08
4.72420697630432e-06 1.77745685642192e-08
4.74198154486854e-06 1.78363309341497e-08
4.75981787580269e-06 1.78982835762654e-08
4.77771615937895e-06 1.79604308428501e-08
4.7956765902218e-06 1.80227710857156e-08
4.81369936130752e-06 1.80853062772473e-08
4.83178466758476e-06 1.81480335209822e-08
4.84993270110575e-06 1.82109547816713e-08
4.86814365588742e-06 1.82740769865253e-08
4.88641773287394e-06 1.83373910548195e-08
4.90475512392876e-06 1.84009014434843e-08
4.92315602537225e-06 1.84646126762174e-08
4.94162063804847e-06 1.85285180419995e-08
4.96014915609046e-06 1.85926195406618e-08
4.97874177563113e-06 1.86569217318586e-08
4.99739869736299e-06 1.87214254265774e-08
5.01612012278956e-06 1.87861237758811e-08
5.03490624656544e-06 1.88510252091151e-08
5.05375727177456e-06 1.89161266891356e-08
5.07267339846369e-06 1.89814290041819e-08
5.09165482746788e-06 1.90469342482196e-08
5.1107017617161e-06 1.91126393205307e-08
5.12981440103663e-06 1.91785502401289e-08
5.14899295127676e-06 1.92446599499797e-08
5.16823761122674e-06 1.93109771396726e-08
5.18754858836641e-06 1.93774973525453e-08
5.20692608571895e-06 1.94442227207744e-08
5.22637030843973e-06 1.95111527251284e-08
5.24588146116486e-06 1.95782881761766e-08
5.26545974934103e-06 1.96456298907267e-08
5.28510537923176e-06 1.97131800488059e-08
5.30481855928056e-06 1.97809354070028e-08
5.32459949468757e-06 1.98489022432108e-08
5.34444839693078e-06 1.99170745582336e-08
5.36436547148901e-06 1.99854559119131e-08
5.38435092740093e-06 2.00540499153714e-08
5.4044049773163e-06 2.01228490905863e-08
5.42452782640688e-06 2.01918612145475e-08
5.44471968762143e-06 2.02610843522426e-08
5.46498077197367e-06 2.033052076122e-08
5.48531129273489e-06 2.04001684781706e-08
5.50571146121306e-06 2.0470026923209e-08
5.52618148813627e-06 2.05401040736222e-08
5.5467215922099e-06 2.06103879377565e-08
5.56733198014765e-06 2.06808908228867e-08
5.58801287097054e-06 2.07516064128408e-08
5.60876447738338e-06 2.0822539910251e-08
5.62958701729363e-06 2.08936892952786e-08
5.65048070658891e-06 2.09650554398423e-08
5.67144576202875e-06 2.10366348051582e-08
5.69248239683391e-06 2.11084341401298e-08
5.71359083097404e-06 2.11804513849457e-08
5.73477128235899e-06 2.1252687421705e-08
5.75602396978069e-06 2.1325146135375e-08
5.77734911591607e-06 2.13978224393067e-08
5.79874693835537e-06 2.14707172002806e-08
5.82021765555565e-06 2.15438358446018e-08
5.84176149140026e-06 2.16171747355098e-08
5.86337866613576e-06 2.16907362912596e-08
5.88506940242702e-06 2.17645198879164e-08
5.90683392231494e-06 2.18385248839599e-08
5.9286724471989e-06 2.19127552711181e-08
5.95058520247002e-06 2.19872119844588e-08
5.97257241445448e-06 2.20618912752618e-08
5.99463430572974e-06 2.21367971780068e-08
6.01677110290775e-06 2.22119274771037e-08
6.03898303038485e-06 2.22872862487028e-08
6.06127031663355e-06 2.23628712650058e-08
6.08363318789856e-06 2.2438683449171e-08
6.10607187134773e-06 2.25147253361712e-08
6.1285865966839e-06 2.25909962719587e-08
6.15117759295586e-06 2.26674939660005e-08
6.17384508692186e-06 2.27442225833389e-08
6.1965893095052e-06 2.28211830851739e-08
6.21941049259037e-06 2.28983764401025e-08
6.24230886903048e-06 2.29757970405432e-08
6.26528466607102e-06 2.30534524048076e-08
6.28833811847583e-06 2.31313385451095e-08
6.31146945702094e-06 2.32094614042511e-08
6.33467891842519e-06 2.32878152931729e-08
6.35796673371836e-06 2.33664061931993e-08
6.38133313991156e-06 2.34452300428243e-08
6.40477836995438e-06 2.35242911864337e-08
6.42830266114082e-06 2.36035889215497e-08
6.45190625006237e-06 2.36831225262657e-08
6.47558937258863e-06 2.37628929771072e-08
6.49935226556574e-06 2.38429012588753e-08
6.52319516682462e-06 2.39231518293314e-08
6.54711831865395e-06 2.40036405106026e-08
6.57112195916455e-06 2.40843682909291e-08
6.59520632745548e-06 2.41653309030321e-08
6.61937165835851e-06 2.42465416260081e-08
6.64361819998452e-06 2.43279891687314e-08
6.66794618915325e-06 2.44096833770931e-08
6.69235587253034e-06 2.44916181840067e-08
6.71684749071435e-06 2.45737963787659e-08
6.74142128709312e-06 2.46562171878545e-08
6.76607750428097e-06 2.47388816254709e-08
6.79081638590644e-06 2.48217925301005e-08
6.81563817843654e-06 2.49049527777601e-08
6.8405431312143e-06 2.49883524648619e-08
6.86553148367916e-06 2.50720054258536e-08
6.89060348910502e-06 2.51559035497762e-08
6.91575939265479e-06 2.52400478593199e-08
6.94099944051411e-06 2.53244431112402e-08
6.96632388362535e-06 2.54090885195226e-08
6.99173297214488e-06 2.54939813986835e-08
7.01722695354356e-06 2.55791227851363e-08
7.0428060763287e-06 2.56645213020135e-08
7.06847059763071e-06 2.57501685803176e-08
7.09422076621103e-06 2.58360656608238e-08
7.12005683187185e-06 2.59222155126493e-08
7.1459790473845e-06 2.60086211449056e-08
7.17198766852941e-06 2.60952817364426e-08
7.19808295026585e-06 2.61821945011226e-08
7.22426514476697e-06 2.62693663577762e-08
7.25053451112475e-06 2.63567886495925e-08
7.27689129977434e-06 2.64444722544087e-08
7.30333577202875e-06 2.65324104280041e-08
7.32986818245675e-06 2.66206042492406e-08
7.35648878670599e-06 2.67090607868452e-08
7.38319784749284e-06 2.6797773201723e-08
7.40999562069456e-06 2.68867465986353e-08
7.4368823672932e-06 2.69759800997286e-08
7.46385834739292e-06 2.70654728047533e-08
7.49092382019768e-06 2.71552278631931e-08
7.51807904806087e-06 2.72452464221593e-08
7.54532429448303e-06 2.73355296384016e-08
7.57265982412143e-06 2.7426070430385e-08
7.60008589455182e-06 2.7516880232733e-08
7.62760277478455e-06 2.76079498592424e-08
7.65521072464379e-06 2.76992866756147e-08
7.68291001131941e-06 2.77908876713659e-08
7.71070089899077e-06 2.78827603100365e-08
7.73858365930081e-06 2.79748952451664e-08
7.76655855454598e-06 2.80672978408246e-08
7.7946258523868e-06 2.81599692732729e-08
7.82278582166007e-06 2.82529085871448e-08
7.85103873024722e-06 2.83461169547641e-08
7.87938484720198e-06 2.84395977192792e-08
7.90782444492126e-06 2.853334776045e-08
7.93635779268171e-06 2.86273726139286e-08
7.96498516529564e-06 2.87216669561494e-08
7.99370683225179e-06 2.8816231961396e-08
8.02252306421319e-06 2.89110710214864e-08
8.05143413523468e-06 2.90061853584478e-08
8.08044032059312e-06 2.91015762049443e-08
8.10954189679807e-06 2.91972358667771e-08
8.13873913266484e-06 2.92931744706947e-08
8.16803230713554e-06 2.93893910299545e-08
8.19742169816549e-06 2.9485884532861e-08
8.22690758269835e-06 2.95826516706875e-08
8.25649023436904e-06 2.96797027666043e-08
8.28616993713565e-06 2.97770299658046e-08
8.31594696710145e-06 2.98746344852706e-08
8.34582160158672e-06 2.99725198649667e-08
8.37579412145169e-06 3.00706920136315e-08
8.40586481346532e-06 3.01691429404708e-08
8.43603395640579e-06 3.02678738807602e-08
8.46630183028655e-06 3.03668860819564e-08
8.49666871636851e-06 3.04661808036203e-08
8.52713489717213e-06 3.05657640576038e-08
8.55770066122973e-06 3.06656300410048e-08
8.58836629127074e-06 3.07657848010988e-08
8.61913207607183e-06 3.0866224871041e-08
8.64999830094287e-06 3.09669467202273e-08
8.6809652476631e-06 3.10679612781371e-08
8.71203320894124e-06 3.11692577618414e-08
8.74320246670308e-06 3.12708471784734e-08
8.77447331388155e-06 3.13727259933751e-08
8.80584603987493e-06 3.14748906067105e-08
8.83732093048164e-06 3.15773472419265e-08
8.86889827772357e-06 3.16800997303805e-08
8.90057837745395e-06 3.17831394901683e-08
8.93236151694412e-06 3.18864728152357e-08
8.96424798975935e-06 3.19901035771855e-08
8.99623809333654e-06 3.20940205527176e-08
9.02833211388925e-06 3.21982376839292e-08
9.06053035157318e-06 3.23027462134607e-08
9.09283309778664e-06 3.24075500189537e-08
9.1252406478056e-06 3.25126555985888e-08
9.15775330340419e-06 3.26180540758596e-08
9.19037135748005e-06 3.27237493695042e-08
9.22309510684955e-06 3.28297454524664e-08
9.25592485230202e-06 3.29360411302625e-08
9.28886089343228e-06 3.30426378019745e-08
9.32190353123426e-06 3.31495316147338e-08
9.35505306284899e-06 3.32567265776871e-08
9.38830978942668e-06 3.33642241004287e-08
9.42167401352711e-06 3.34720256059371e-08
9.45514603913304e-06 3.35801244994678e-08
9.48872616363251e-06 3.36885328926082e-08
9.52241469652512e-06 3.37972441819357e-08
9.55621194070706e-06 3.3906259783376e-08
9.59011820049043e-06 3.40155838491598e-08
9.62413378433959e-06 3.41252123867962e-08
9.65825899672639e-06 3.42351468225507e-08
9.69249414354894e-06 3.43453913536877e-08
9.72683953490263e-06 3.44559419300022e-08
9.76129547683263e-06 3.45668027683929e-08
9.79586227960102e-06 3.46779725607053e-08
9.83054025216173e-06 3.47894527726519e-08
9.86532970493438e-06 3.49012420696261e-08
9.90023094700401e-06 3.50133503943088e-08
9.93524429739831e-06 3.51257651278126e-08
9.97037006252613e-06 3.52384962473564e-08
1.00056085587735e-05 3.535153956701e-08
1.00409600983405e-05 3.54648994490106e-08
1.00764249977895e-05 3.55785658838321e-08
1.01120035636733e-05 3.56925547830218e-08
1.01476961184564e-05 3.5806859015103e-08
1.01835029774715e-05 3.59214859403453e-08
1.02194244634118e-05 3.60364224806176e-08
1.02554608858924e-05 3.61516848163705e-08
1.02916125707088e-05 3.62672597781523e-08
1.03278798304869e-05 3.63831547845132e-08
1.03642629852715e-05 3.64993743783103e-08
1.04007623596498e-05 3.66159111770646e-08
1.04373782708268e-05 3.67327757294872e-08
1.04741110465563e-05 3.68499606093135e-08
1.05109610071656e-05 3.69674643337222e-08
1.05479284714994e-05 3.70852945305993e-08
1.058501376603e-05 3.72034528189743e-08
1.06222172188489e-05 3.73219346881074e-08
1.0659539153537e-05 3.74407386332433e-08
1.06969798921703e-05 3.75598724133102e-08
1.07345397645836e-05 3.76793345661784e-08
1.07722190991498e-05 3.77991235973555e-08
1.08100182227471e-05 3.79192442546672e-08
1.08479374670018e-05 3.80396950503692e-08
1.08859771620522e-05 3.81604681374367e-08
1.09241376301896e-05 3.82815809516913e-08
1.09624192111413e-05 3.84030192937329e-08
1.1000822230435e-05 3.85247879522239e-08
1.10393470183872e-05 3.86468949996184e-08
1.10779939133869e-05 3.87693292457259e-08
1.11167632426326e-05 3.88921117500898e-08
1.11556553543827e-05 3.90152182950266e-08
1.11946705726777e-05 3.91386635205999e-08
1.12338092361983e-05 3.92624393000304e-08
1.12730716754983e-05 3.93865670501331e-08
1.13124582425485e-05 3.95110221517724e-08
1.13519692647002e-05 3.9635812844443e-08
1.13916050775447e-05 3.97609441507349e-08
1.14313660216954e-05 3.98864144572092e-08
1.14712524361526e-05 4.00122322165643e-08
1.15112646683692e-05 4.01383890991163e-08
1.15514030574683e-05 4.02648834257541e-08
1.15916679408941e-05 4.0391723710522e-08
1.16320596646046e-05 4.05189014759348e-08
1.16725785660805e-05 4.06464356026401e-08
1.17132250016832e-05 4.07743003842724e-08
1.17539993020674e-05 4.09025251610958e-08
1.17949018272285e-05 4.1031087515672e-08
1.18359329147442e-05 4.11599961254288e-08
1.18770929108696e-05 4.1289252776983e-08
1.19183821636466e-05 4.14188592758479e-08
1.19598010229225e-05 4.15488174462451e-08
1.20013498403687e-05 4.16791184719185e-08
1.20430289588406e-05 4.18097783666194e-08
1.20848387372072e-05 4.19407847222105e-08
1.21267795219295e-05 4.20721393187935e-08
1.21688516612482e-05 4.22038511815546e-08
1.22110555124298e-05 4.23359185842298e-08
1.2253391431014e-05 4.24683361213145e-08
1.22958597671353e-05 4.26011092675709e-08
1.23384608764029e-05 4.27342325565136e-08
1.23811951089594e-05 4.28677151804157e-08
1.24240628241398e-05 4.30015553559493e-08
1.24670643794958e-05 4.313575869929e-08
1.25102001381951e-05 4.3270308500669e-08
1.25534704466958e-05 4.34052290262767e-08
1.2596875675722e-05 4.35405034958236e-08
1.26404161792179e-05 4.36761413222684e-08
1.26840923205401e-05 4.38121292799567e-08
1.27279044498201e-05 4.39484958601173e-08
1.27718529456802e-05 4.40852125720938e-08
1.28159381582523e-05 4.42222927520226e-08
1.28601604510043e-05 4.43597499350839e-08
1.29045202009394e-05 4.44975513527715e-08
1.29490177522922e-05 4.46357337639679e-08
1.29936534860561e-05 4.47742758784414e-08
1.30384277619346e-05 4.49131874538188e-08
1.30833409493884e-05 4.50524626319383e-08
1.31283934120203e-05 4.51921073232568e-08
1.31735855193436e-05 4.53321156046887e-08
1.32189176349483e-05 4.54725093733417e-08
1.32643901443216e-05 4.5613262792648e-08
1.33100034071143e-05 4.5754385812408e-08
1.33557577929267e-05 4.58958764149845e-08
1.34016536693417e-05 4.60377487629324e-08
1.34476914181046e-05 4.61799927977953e-08
1.34938714109024e-05 4.63226105609654e-08
1.35401940214634e-05 4.64656000117324e-08
1.35866596214751e-05 4.66089673139727e-08
1.36332685887891e-05 4.6752706300536e-08
1.36800212950896e-05 4.68968273254697e-08
1.37269181224151e-05 4.70413241999787e-08
1.3773959446615e-05 4.71861948212979e-08
1.38211456414363e-05 4.73314496698093e-08
1.38684770911061e-05 4.74770782529007e-08
1.3915954169359e-05 4.76230911202851e-08
1.39635772604793e-05 4.77694904552668e-08
1.40113467509346e-05 4.79162613546277e-08
1.40592630122892e-05 4.8063414448993e-08
1.41073264267382e-05 4.8210956212557e-08
1.41555373829508e-05 4.83588845480164e-08
1.42038962674988e-05 4.85072016636525e-08
1.42524034691624e-05 4.86558835953924e-08
1.43010593527578e-05 4.88049717672663e-08
1.43498643245251e-05 4.8954437795793e-08
1.43988187623209e-05 4.91042882135328e-08
1.44479230505344e-05 4.92545340849786e-08
1.44971775846194e-05 4.94051598951585e-08
1.45465827445146e-05 4.95561856822781e-08
1.45961389301968e-05 4.97076003292149e-08
1.46458465305261e-05 4.98594060735544e-08
1.46957059365996e-05 5.00116051787234e-08
1.47457175417783e-05 5.01641862875707e-08
1.47958817280659e-05 5.03171652676245e-08
1.48461988933335e-05 5.04705444624264e-08
1.4896669437796e-05 5.06243078204224e-08
1.49472937456164e-05 5.07784806525764e-08
1.4998072226269e-05 5.09330375749291e-08
1.50490052638439e-05 5.10879901029917e-08
1.51000932539469e-05 5.12433546028081e-08
1.51513366085497e-05 5.13991053765331e-08
1.52027357139262e-05 5.1555258801214e-08
1.52542909727274e-05 5.17118030637017e-08
1.53060027757911e-05 5.18687642292855e-08
1.53578715400204e-05 5.20261114171506e-08
1.54098976514376e-05 5.21838660381312e-08
1.54620815174757e-05 5.23420257374827e-08
1.55144235432132e-05 5.25005832778139e-08
1.5566924126491e-05 5.26595555860701e-08
1.56195836820771e-05 5.28189159499124e-08
1.5672402598027e-05 5.29786959994394e-08
1.57253812940264e-05 5.31388786739109e-08
1.57785201727003e-05 5.32994663885749e-08
1.58318196390889e-05 5.34604665446708e-08
1.58852801056336e-05 5.36218617623052e-08
1.59389019673959e-05 5.37836793665042e-08
1.59926856467624e-05 5.39458969115494e-08
1.60466315436739e-05 5.4108536945837e-08
1.61007400806198e-05 5.4271581880481e-08
1.61550116625003e-05 5.44350392477037e-08
1.6209446701748e-05 5.45989115865344e-08
1.62640456133345e-05 5.47631912234664e-08
1.6318808804558e-05 5.49278909290511e-08
1.6373736695487e-05 5.50929978441668e-08
1.64288296933312e-05 5.52585351951826e-08
1.64840882285264e-05 5.54244797033103e-08
1.65395127082297e-05 5.55908286339442e-08
1.65951035368636e-05 5.5757621189501e-08
1.66508611580531e-05 5.5924807578075e-08
1.67067859656312e-05 5.60924271878612e-08
1.6762878392819e-05 5.62604668738405e-08
1.68191388596929e-05 5.64289239488231e-08
1.68755677836417e-05 5.65977956775353e-08
1.69321655793192e-05 5.67671007872343e-08
1.69889326801065e-05 5.69368204828063e-08
1.70458695005893e-05 5.71069682050092e-08
1.71029764687943e-05 5.72775358160321e-08
1.71602540046103e-05 5.7448531444078e-08
1.72177025360544e-05 5.76199523561386e-08
1.72753224884105e-05 5.77917957692533e-08
1.73331142841798e-05 5.79640809820905e-08
1.73910783651619e-05 5.81367720212151e-08
1.74492151371831e-05 5.83099048768749e-08
1.750752504206e-05 5.84834656701425e-08
1.75660085077301e-05 5.86574571723489e-08
1.76246659649025e-05 5.88318765423738e-08
1.76834978414448e-05 5.90067265579297e-08
1.77425045680028e-05 5.91820100312456e-08
1.7801686578034e-05 5.93577298086326e-08
1.78610443078426e-05 5.95338715542612e-08
1.79205781793969e-05 5.97104610442054e-08
1.79802886404411e-05 5.98874839358696e-08
1.8040176124377e-05 6.0064937278265e-08
1.81002410616552e-05 6.02428239021564e-08
1.81604838855574e-05 6.04211525308931e-08
1.82209050380883e-05 6.05999202505019e-08
1.82815049583388e-05 6.07791240939481e-08
1.83422840824327e-05 6.09587640059447e-08
1.84032428464387e-05 6.11388548033613e-08
1.84643817012421e-05 6.13193666955345e-08
1.85257010679376e-05 6.15003414424498e-08
1.858720140938e-05 6.16817491263478e-08
1.86488831585064e-05 6.18635926403595e-08
1.87107467511467e-05 6.20458870639921e-08
1.87727926382107e-05 6.22286233018049e-08
1.88350212615125e-05 6.24118074205939e-08
1.88974330689331e-05 6.25954302006739e-08
1.89600284991338e-05 6.27795038819538e-08
1.90228080030158e-05 6.29640253860189e-08
1.90857720284018e-05 6.31489978022675e-08
1.9148921026204e-05 6.33344117616614e-08
1.92122554379657e-05 6.35202828416141e-08
1.92757757208073e-05 6.37065953507697e-08
1.93394823161581e-05 6.38933618148931e-08
1.9403375677973e-05 6.4080582240697e-08
1.94674562602137e-05 6.4268247062673e-08
1.95317245072764e-05 6.44563721714623e-08
1.95961808794478e-05 6.46449447646637e-08
1.96608258242125e-05 6.48339776539362e-08
1.97256598018664e-05 6.50234579170129e-08
1.97906832597834e-05 6.52133952011796e-08
1.98558966549846e-05 6.54037927595592e-08
1.99213004477442e-05 6.55946440475571e-08
1.99868950917917e-05 6.57859555849869e-08
2.00526810473767e-05 6.59777240643703e-08
2.01186587714411e-05 6.6169949440325e-08
2.01848287208814e-05 6.63626316602155e-08
2.02511913525416e-05 6.65557873940963e-08
2.03177471399357e-05 6.67493898774705e-08
2.03844965298132e-05 6.6943455789852e-08
2.0451439985603e-05 6.71379885079696e-08
2.0518577974111e-05 6.73329812491356e-08
2.05859109553601e-05 6.75284441924686e-08
2.06534393995526e-05 6.77243670935005e-08
2.07211637666461e-05 6.79207498728576e-08
2.0789084516519e-05 6.81176062672712e-08
2.08572021227862e-05 6.83149259234671e-08
2.09255170487097e-05 6.85127122601359e-08
2.09940297609698e-05 6.8710972238052e-08
2.10627407332079e-05 6.89096883317128e-08
2.11316504215396e-05 6.91088815336151e-08
2.12007593030732e-05 6.93085448218887e-08
2.12700678478951e-05 6.95086781701515e-08
2.13395765260653e-05 6.97092851133512e-08
2.14092858111786e-05 6.99103620656163e-08
2.14791961732442e-05 7.01119053809699e-08
2.15493080786252e-05 7.03139366375503e-08
2.16196220152628e-05 7.05164305810026e-08
2.16901384458438e-05 7.07194016264953e-08
2.17608578474703e-05 7.09228497752854e-08
2.18317806972455e-05 7.11267713505279e-08
2.19029074685961e-05 7.13311699847379e-08
2.19742386385808e-05 7.15360493580025e-08
2.20457746879388e-05 7.17414057675728e-08
2.21175160937064e-05 7.19472317189604e-08
2.21894633254253e-05 7.21535458162519e-08
2.22616168712416e-05 7.23603481327365e-08
2.23339772193743e-05 7.25676198573731e-08
2.24065448392317e-05 7.27753684264668e-08
2.24793202076582e-05 7.29836127995259e-08
2.25523038204577e-05 7.31923263594015e-08
2.26254961468171e-05 7.34015357936878e-08
2.26988976826108e-05 7.36112142578216e-08
2.27725088968686e-05 7.38213886417848e-08
2.28463302855104e-05 7.40320512850369e-08
2.29203623367954e-05 7.4243194404388e-08
2.29946055311998e-05 7.44548218372052e-08
2.3069060353037e-05 7.46669453317575e-08
2.31437272983688e-05 7.48795531309693e-08
2.32186068514997e-05 7.50926412190842e-08
2.32936994927188e-05 7.53062293789524e-08
2.33690057220978e-05 7.5520301742922e-08
2.34445260238407e-05 7.57348662552616e-08
2.3520260890096e-05 7.59499269472341e-08
2.35962108170432e-05 7.61654717378163e-08
2.3672376288781e-05 7.6381516763416e-08
2.37487578055444e-05 7.65980498775718e-08
2.3825355855422e-05 7.68150710180695e-08
2.39021709264401e-05 7.70325924370223e-08
2.39792035188771e-05 7.72506183154878e-08
2.40564541371926e-05 7.74691239125928e-08
2.41339232611052e-05 7.76881381440603e-08
2.42116113992492e-05 7.79076444496332e-08
2.42895190436989e-05 7.81276427746621e-08
2.43676466864735e-05 7.83481540896168e-08
2.44459948405632e-05 7.85691532158216e-08
2.4524563993779e-05 7.87906654732085e-08
2.46033546592522e-05 7.90126654689779e-08
2.46823673247212e-05 7.92351658939335e-08
2.47616024906151e-05 7.94581753319204e-08
2.4841060665947e-05 7.96816723310498e-08
2.49207423382781e-05 7.99056870212536e-08
2.50006480252993e-05 8.01302065455504e-08
2.50807782318449e-05 8.03552178493747e-08
2.51611334496942e-05 8.05807427007476e-08
2.5241714192395e-05 8.08067724200583e-08
2.5322520964815e-05 8.10332981933924e-08
2.54035542630084e-05 8.12603420831608e-08
2.54848146050916e-05 8.14878908896181e-08
2.55663024959812e-05 8.17159446080877e-08
2.56480184405893e-05 8.19445121959349e-08
2.57299629527852e-05 8.21735847322207e-08
2.58121365375175e-05 8.24031667168248e-08
2.58945397042343e-05 8.26332627114019e-08
2.59771729669457e-05 8.28638636734901e-08
2.60600368306192e-05 8.30949741436455e-08
2.61431318047628e-05 8.33266079084827e-08
2.62264584126713e-05 8.35587466808851e-08
2.63100171593522e-05 8.37913950416402e-08
2.63938085543938e-05 8.40245715759077e-08
2.64778331259697e-05 8.42582438171705e-08
2.65620913697869e-05 8.44924443928094e-08
2.66465838141797e-05 8.47271593795722e-08
2.67313109735593e-05 8.49623888068838e-08
2.68162733623662e-05 8.51981279610135e-08
2.69014714903272e-05 8.54343910920846e-08
2.69869058814193e-05 8.5671173542783e-08
2.70725770549621e-05 8.59084801750139e-08
2.71584855351371e-05 8.61463014681124e-08
2.72446318366052e-05 8.63846325933053e-08
2.73310164691985e-05 8.66235074842403e-08
2.74176399766827e-05 8.68628777112411e-08
2.7504502854394e-05 8.71027773158087e-08
2.75916056317098e-05 8.73432113604205e-08
2.76789488430702e-05 8.75841455171138e-08
2.77665329885873e-05 8.78256241814095e-08
2.78543586127687e-05 8.8067617822441e-08
2.79424262305912e-05 8.83101413919005e-08
2.80307363719831e-05 8.85531749801379e-08
2.81192895469632e-05 8.87967486937641e-08
2.8208086295657e-05 8.90408425658675e-08
2.82971271382228e-05 8.92854566169332e-08
2.83864125948398e-05 8.95306163214021e-08
2.84759432111612e-05 8.97762964055966e-08
2.85657195075668e-05 9.0022496880096e-08
2.86557420044469e-05 9.02692332111245e-08
2.8746011237658e-05 9.05165003968974e-08
2.88365277380549e-05 9.07642985503748e-08
2.89272920366052e-05 9.10126121421989e-08
2.90183046487474e-05 9.12614725244683e-08
2.91095661212719e-05 9.15108589517814e-08
2.92010769802237e-05 9.17607767509049e-08
2.92928377569746e-05 9.20112313240363e-08
2.93848489882986e-05 9.22622175124478e-08
2.94771112058111e-05 9.25137354177551e-08
2.95696249412288e-05 9.27657958604767e-08
2.96623907370893e-05 9.30183882888628e-08
2.97554091253782e-05 9.32715019944944e-08
2.98486806273727e-05 9.35251695056382e-08
2.99422057968783e-05 9.37793584736171e-08
3.00359851553519e-05 9.40341016809086e-08
3.01300192570328e-05 9.42893665183667e-08
3.02243086235512e-05 9.45451750051899e-08
3.03188537985564e-05 9.48015218181234e-08
3.04136553203745e-05 9.50584126609944e-08
3.05087137330355e-05 9.53158365885253e-08
3.0604029569624e-05 9.55738048873655e-08
3.06996033745114e-05 9.58323065245957e-08
3.0795435681036e-05 9.60913641606572e-08
3.08915270451967e-05 9.63509441317663e-08
3.09878779893284e-05 9.66110748457312e-08
3.10844890641742e-05 9.68717622816411e-08
3.11813608264558e-05 9.7132983836273e-08
3.12784938102921e-05 9.73947395969188e-08
3.1375888549889e-05 9.76570354322794e-08
3.14735455853213e-05 9.79198888975061e-08
3.15714654742188e-05 9.81832828564414e-08
3.16696487570752e-05 9.84472233076654e-08
3.17680959803829e-05 9.87117163350885e-08
3.1866807696718e-05 9.89767504288435e-08
3.19657844471468e-05 9.92423198276566e-08
3.20650267669745e-05 9.95084543251401e-08
3.21645352212996e-05 9.97751245136134e-08
3.22643103458132e-05 1.00042354435649e-07
3.23643527002489e-05 1.00310120399612e-07
3.24646628206485e-05 1.00578440607306e-07
3.25652412612558e-05 1.00847315350465e-07
3.26660885766063e-05 1.01116738840167e-07
3.27672053154464e-05 1.0138669909743e-07
3.28685920145439e-05 1.01657233008127e-07
3.2970249247552e-05 1.01928304142788e-07
3.30721775516948e-05 1.02199931145903e-07
3.31743774828407e-05 1.02472108122777e-07
3.32768495909635e-05 1.02744841546016e-07
3.33795944325095e-05 1.03018131728865e-07
3.34826125642383e-05 1.03291966435429e-07
3.35859045306738e-05 1.03566358456912e-07
3.36894708891307e-05 1.03841314443309e-07
3.3793312203574e-05 1.04116815735917e-07
3.38974290193099e-05 1.043928689092e-07
3.40018218882191e-05 1.04669474234526e-07
3.41064913624536e-05 1.0494665126467e-07
3.42114380137183e-05 1.052243811248e-07
3.43166623948431e-05 1.05502657619518e-07
3.44221650524626e-05 1.05781506975968e-07
3.45279465594386e-05 1.06060903577988e-07
3.46340074630166e-05 1.06340873864586e-07
3.47403483368812e-05 1.06621378866001e-07
3.48469697157472e-05 1.06902451707169e-07
3.49538721674543e-05 1.07184086207577e-07
3.50610562536619e-05 1.07466289408944e-07
3.51685225430709e-05 1.07749041720795e-07
3.52762715847917e-05 1.08032356818789e-07
3.53843039416105e-05 1.08316241841129e-07
3.54926201834516e-05 1.08600676978999e-07
3.56012208604306e-05 1.08885682872149e-07
3.57101065433027e-05 1.09171239566428e-07
3.58192777828692e-05 1.094573541918e-07
3.5928735137061e-05 1.09744047721675e-07
3.60384791847826e-05 1.1003130005319e-07
3.61485104848358e-05 1.10319125408344e-07
3.62588296102442e-05 1.10607496513238e-07
3.63694371067574e-05 1.10896434548647e-07
3.64803335413061e-05 1.11185946993024e-07
3.65915194882991e-05 1.11476013302119e-07
3.67029955016012e-05 1.11766662057491e-07
3.68147621636587e-05 1.12057865550032e-07
3.69268200292087e-05 1.12349624136962e-07
3.70391696533457e-05 1.12641959616284e-07
3.7151811612962e-05 1.12934872584888e-07
3.72647464855469e-05 1.13228342047968e-07
3.73779748275948e-05 1.13522375623327e-07
3.74914972032182e-05 1.1381698104245e-07
3.76053141842606e-05 1.14112151580715e-07
3.77194263358413e-05 1.14407895044838e-07
3.78338342308862e-05 1.1470419733108e-07
3.79485384282172e-05 1.15001088358128e-07
3.80635395165754e-05 1.15298517083716e-07
3.81788380336591e-05 1.15596543162104e-07
3.82944345768212e-05 1.15895115245902e-07
3.84103296920671e-05 1.16194286064385e-07
3.85265239781315e-05 1.16494011397766e-07
3.86430179895292e-05 1.16794291667812e-07
3.87598122811971e-05 1.17095165183669e-07
3.88769074463807e-05 1.17396609967975e-07
3.89943040563487e-05 1.17698626630392e-07
3.91120026829791e-05 1.18001200465966e-07
3.92300038834451e-05 1.18304355035285e-07
3.93483082384803e-05 1.18608083343423e-07
3.94669163218238e-05 1.18912386051092e-07
3.95858287078749e-05 1.19217263831126e-07
3.9705045971706e-05 1.19522701740184e-07
3.98245686734462e-05 1.19828716009778e-07
3.9944397389456e-05 1.20135299480698e-07
4.00645326889366e-05 1.20442476521661e-07
4.01849751654583e-05 1.20750208348738e-07
4.0305725373807e-05 1.21058535315731e-07
4.04267839091228e-05 1.21367402359341e-07
4.05481513114821e-05 1.21676874104082e-07
4.06698281855862e-05 1.21986911287847e-07
4.07918150968741e-05 1.22297506467802e-07
4.09141126033419e-05 1.22608700856536e-07
4.10367213041984e-05 1.22920462841366e-07
4.11596417670398e-05 1.23232801307001e-07
4.12828745683468e-05 1.23545717049774e-07
4.14064202853965e-05 1.23859202629506e-07
4.1530279488026e-05 1.2417325879245e-07
4.16544527468185e-05 1.24487919570731e-07
4.17789406663892e-05 1.24803135982184e-07
4.19037438023714e-05 1.25118925414264e-07
4.20288627277857e-05 1.25435297096371e-07
4.2154298024882e-05 1.25752243498395e-07
4.22800502683804e-05 1.26069782429845e-07
4.24061200508103e-05 1.2638787236072e-07
4.2532507923171e-05 1.26706565196815e-07
4.26592144883678e-05 1.27025819202776e-07
4.27862403075706e-05 1.27345643740156e-07
4.29135859513108e-05 1.27666065607468e-07
4.30412520169182e-05 1.27987051220582e-07
4.31692390681388e-05 1.28308627528083e-07
4.32975476956669e-05 1.28630778123632e-07
4.34261784737905e-05 1.28953495157779e-07
4.35551319689483e-05 1.29276797130831e-07
4.36844087660791e-05 1.29600685109636e-07
4.38140094511888e-05 1.29925151294564e-07
4.39439346024833e-05 1.30250187782403e-07
4.40741847902657e-05 1.30575804477511e-07
4.42047605947432e-05 1.30902020421011e-07
4.43356626151643e-05 1.3122879175494e-07
4.44668914069192e-05 1.31556155547838e-07
4.4598447562467e-05 1.31884076643499e-07
4.47303316391105e-05 1.32212601570608e-07
4.48625442406811e-05 1.32541695029979e-07
4.49950859357111e-05 1.3287136723727e-07
4.51279573029484e-05 1.33201628562137e-07
4.52611589315105e-05 1.33532461708302e-07
4.53946913932188e-05 1.33863867762859e-07
4.55285552609817e-05 1.34195857185069e-07
4.56627511181668e-05 1.34528431208918e-07
4.57972795493757e-05 1.34861591092135e-07
4.59321411404678e-05 1.35195328662389e-07
4.60673364691302e-05 1.35529645131967e-07
4.62028661142622e-05 1.35864522685925e-07
4.63387306369481e-05 1.36199991096769e-07
4.64749306280449e-05 1.36536051759196e-07
4.66114666798041e-05 1.36872706090479e-07
4.67483393858945e-05 1.37209897475108e-07
4.68855492833696e-05 1.37547694802404e-07
4.7023096978172e-05 1.37886060672269e-07
4.71609830388443e-05 1.38225015904132e-07
4.72992080547485e-05 1.38564532483392e-07
4.74377725872318e-05 1.38904651073559e-07
4.75766772383054e-05 1.39245343590246e-07
4.77159225818957e-05 1.39586611389929e-07
4.78555091932856e-05 1.3992846584161e-07
4.79954376591272e-05 1.40270908463531e-07
4.81357085675907e-05 1.40613910629214e-07
4.82763224782199e-05 1.40957483715611e-07
4.84172799619356e-05 1.41301659547821e-07
4.85585816214834e-05 1.41646419525168e-07
4.87002280410085e-05 1.41991744793043e-07
4.88422197858016e-05 1.42337647011367e-07
4.8984557432813e-05 1.42684138017959e-07
4.91272415708309e-05 1.43031188491235e-07
4.92702727593222e-05 1.43378841331807e-07
4.9413651600654e-05 1.43727056737564e-07
4.95573786573915e-05 1.44075867542354e-07
4.97014545249339e-05 1.44425244081515e-07
4.98458797690154e-05 1.44775198430982e-07
4.99906549674464e-05 1.45125737562519e-07
5.01357807050089e-05 1.45476847322775e-07
5.02812575523317e-05 1.45828540020004e-07
5.04270860923517e-05 1.4618080674917e-07
5.05732668991009e-05 1.46533659975493e-07
5.07198005590763e-05 1.46887085394623e-07
5.0866687644471e-05 1.47241095575644e-07
5.10139287400466e-05 1.47595665246777e-07
5.11615244052934e-05 1.47950823339769e-07
5.13094752286332e-05 1.48306566353859e-07
5.1457781794987e-05 1.48662879757404e-07
5.16064446747444e-05 1.4901977090034e-07
5.17554644456448e-05 1.49377230635202e-07
5.190484167628e-05 1.49735271943777e-07
5.20545769482237e-05 1.50093896840003e-07
5.22046708450637e-05 1.50453090568908e-07
5.23551239356326e-05 1.50812849436055e-07
5.25059367850687e-05 1.51173197946512e-07
5.26571099830152e-05 1.51534121282334e-07
5.28086441042975e-05 1.51895615812756e-07
5.29605397201103e-05 1.52257689297309e-07
5.31127974094076e-05 1.52620326683387e-07
5.3265417736091e-05 1.52983541508282e-07
5.34184012775993e-05 1.53347335957701e-07
5.3571748613557e-05 1.53711700660699e-07
5.37254603142177e-05 1.54076626133563e-07
5.38795369403512e-05 1.54442149544341e-07
5.40339790898956e-05 1.54808232305667e-07
5.41887873222012e-05 1.55174882436306e-07
5.43439622046375e-05 1.55542119913517e-07
5.44995043245511e-05 1.55909917517272e-07
5.46554142420683e-05 1.56278289381091e-07
5.48116925314494e-05 1.56647237889506e-07
5.49683397693389e-05 1.57016753466091e-07
5.5125356522805e-05 1.57386832448582e-07
5.52827433552536e-05 1.57757495349823e-07
5.54405008506034e-05 1.5812872046029e-07
5.55986295710637e-05 1.58500504083041e-07
5.57571300751468e-05 1.58872873100386e-07
5.59160029482471e-05 1.59245811767029e-07
5.60752487600142e-05 1.59619310304765e-07
5.62348680703189e-05 1.59993389783696e-07
5.63948614601026e-05 1.60368009420929e-07
5.65552294695236e-05 1.60743227737605e-07
5.67159726972612e-05 1.61118997587648e-07
5.68770916948488e-05 1.61495334075757e-07
5.70385870289246e-05 1.61872233601108e-07
5.72004592625257e-05 1.62249711544192e-07
5.73627089740699e-05 1.62627738987479e-07
5.75253367130573e-05 1.63006344107761e-07
5.76883430571651e-05 1.63385504209417e-07
5.78517285613745e-05 1.63765241348554e-07
5.80154938027231e-05 1.64145526228535e-07
5.81796393289516e-05 1.64526381047795e-07
5.83441657099994e-05 1.649078022957e-07
5.85090735122951e-05 1.65289779898375e-07
5.86743632921935e-05 1.65672323344493e-07
5.8840035615538e-05 1.66055429105974e-07
5.90060910446439e-05 1.66439087017818e-07
5.91725301316618e-05 1.66823313341288e-07
5.93393534450031e-05 1.67208091279336e-07
5.95065615362824e-05 1.67593430573412e-07
5.96741549668558e-05 1.67979341122287e-07
5.98421343079781e-05 1.68365799290614e-07
6.00105001072687e-05 1.68752814961441e-07
6.01792529222301e-05 1.69140391389591e-07
6.03483933136197e-05 1.69528518266009e-07
6.05179218318857e-05 1.69917198849445e-07
6.06878390307352e-05 1.70306436469581e-07
6.08581454672048e-05 1.70696241420079e-07
6.10288417086248e-05 1.71086589551404e-07
6.11999282981763e-05 1.71477484199458e-07
6.13714057823757e-05 1.71868942723574e-07
6.15432747250993e-05 1.72260947739525e-07
6.17155356728388e-05 1.72653509761141e-07
6.18881891826e-05 1.7304661830733e-07
6.20612358009073e-05 1.73440291106537e-07
6.22346760920138e-05 1.7383448928159e-07
6.24085105812954e-05 1.74229259088923e-07
6.25827398403843e-05 1.74624561479447e-07
6.27573644018638e-05 1.75020414425803e-07
6.29323848162896e-05 1.75416821738281e-07
6.31078016380279e-05 1.75813780056923e-07
6.32836154180848e-05 1.76211271452651e-07
6.34598266895374e-05 1.7660930699031e-07
6.36364359965278e-05 1.77007905245916e-07
6.38134439017737e-05 1.77407033565715e-07
6.39908509353394e-05 1.77806695810615e-07
6.416865763115e-05 1.78206918171487e-07
6.43468645493215e-05 1.78607667678625e-07
6.45254722170001e-05 1.79008970713233e-07
6.47044811877133e-05 1.79410809044363e-07
6.48838919967577e-05 1.79813186806968e-07
6.50637051835647e-05 1.80216093108317e-07
6.5243921276673e-05 1.80619547286041e-07
6.5424540823959e-05 1.81023538507814e-07
6.56055643624668e-05 1.81428063466632e-07
6.57869924259335e-05 1.81833126515662e-07
6.59688255524491e-05 1.82238716691386e-07
6.61510642691405e-05 1.82644846112221e-07
6.63337091152527e-05 1.8305150380546e-07
6.65167606190582e-05 1.83458702056904e-07
6.67002193211151e-05 1.83866429883578e-07
6.68840857509987e-05 1.84274684035847e-07
6.70683604350345e-05 1.84683484898722e-07
6.72530439199333e-05 1.85092789866568e-07
6.74381367097998e-05 1.85502627272598e-07
6.76236393370724e-05 1.85912986008616e-07
6.7809552323081e-05 1.86323894864219e-07
6.79958762179452e-05 1.86735318776608e-07
6.81826115367219e-05 1.8714724643314e-07
6.8369758783155e-05 1.87559731171719e-07
6.85573185143267e-05 1.87972721440477e-07
6.87452912357672e-05 1.88386213965664e-07
6.89336774497329e-05 1.88800254603831e-07
6.91224777043367e-05 1.89214815884725e-07
6.93116925202214e-05 1.89629886497068e-07
6.95013224067185e-05 1.90045471580268e-07
6.96913678782988e-05 1.90461584696011e-07
6.98818294629948e-05 1.90878197892353e-07
7.00727076608871e-05 1.91295324767958e-07
7.02640029856551e-05 1.9171297914519e-07
7.04557159648003e-05 1.92131141297157e-07
7.06478471060974e-05 1.92549808214576e-07
7.0840396914312e-05 1.92968993901243e-07
7.10333659082133e-05 1.93388695507695e-07
7.1226754603721e-05 1.93808901607873e-07
7.14205635053288e-05 1.94229609264024e-07
7.16147931145928e-05 1.94650815540264e-07
7.18094439301331e-05 1.95072534844004e-07
7.20045164649771e-05 1.95494764407799e-07
7.22000112293849e-05 1.95917483989121e-07
7.2395928713374e-05 1.9634070819472e-07
7.25922694215688e-05 1.96764443066165e-07
7.27890338646349e-05 1.97188685924816e-07
7.29862225505597e-05 1.97613425220113e-07
7.31838359757799e-05 1.98038631477049e-07
7.33818746072569e-05 1.98464364260264e-07
7.35803389715172e-05 1.98890585274762e-07
7.37792295567919e-05 1.99317300780935e-07
7.39785468575729e-05 1.99744490043362e-07
7.41782913476162e-05 2.0017218654991e-07
7.43784635341661e-05 2.00600387838e-07
7.45790639220041e-05 2.01029045721086e-07
7.47800929677252e-05 2.01458212394456e-07
7.49815511801197e-05 2.01887876293134e-07
7.51834390564128e-05 2.0231800723159e-07
7.53857570636444e-05 2.02748630378296e-07
7.55885056940227e-05 2.03179734002209e-07
7.57916854280249e-05 2.03611324970197e-07
7.59952967529951e-05 2.04043382108921e-07
7.6199340135104e-05 2.04475921720225e-07
7.64038160568243e-05 2.04908950907811e-07
7.66087250077321e-05 2.05342448411915e-07
7.6814067456144e-05 2.05776421341187e-07
7.70198438774852e-05 2.06210867375143e-07
7.72260547448603e-05 2.06645784208658e-07
7.7432700529069e-05 2.07081188843167e-07
7.76397817179122e-05 2.07517040457173e-07
7.78472987583693e-05 2.07953375485221e-07
7.80552521338545e-05 2.08390152850036e-07
7.82636422867046e-05 2.08827428908115e-07
7.84724697156127e-05 2.09265152677591e-07
7.86817348682903e-05 2.09703351483611e-07
7.88914382197739e-05 2.1014199363281e-07
7.91015802134067e-05 2.10581106719524e-07
7.93121613201262e-05 2.1102066885173e-07
7.9523181988978e-05 2.11460707989933e-07
7.97346426969679e-05 2.11901192170233e-07
7.99465438891381e-05 2.12342129433055e-07
8.01588860185712e-05 2.12783517845982e-07
8.03716695364172e-05 2.13225355502627e-07
8.05848948919198e-05 2.13667650734505e-07
8.07985625426543e-05 2.14110371033721e-07
8.1012672913688e-05 2.14553565829318e-07
8.12272264795173e-05 2.14997192303152e-07
8.14422236718205e-05 2.15441258954716e-07
8.16576649307752e-05 2.15885774454172e-07
8.18735507052294e-05 2.16330726745571e-07
8.2089881431975e-05 2.16776124638126e-07
8.23066575566131e-05 2.17221956058221e-07
8.25238795126713e-05 2.17668219391865e-07
8.27415477320632e-05 2.18114928970015e-07
8.29596626610332e-05 2.1856205677851e-07
8.31782247178117e-05 2.19009617237497e-07
8.33972343350492e-05 2.19457614289274e-07
8.36166919493385e-05 2.19906030443766e-07
8.38365979797822e-05 2.20354880465204e-07
8.40569528602474e-05 2.20804146817281e-07
8.42777570070647e-05 2.21253839019017e-07
8.44990108460837e-05 2.2170395037363e-07
8.47207147964574e-05 2.22154485127975e-07
8.49428692815853e-05 2.22605420100255e-07
8.51654747016856e-05 2.2305679268786e-07
8.53885314943734e-05 2.23508574234141e-07
8.56120400686076e-05 2.23960763615429e-07
8.5836000832223e-05 2.2441335975574e-07
8.60604141919788e-05 2.24866372855034e-07
8.62852805648338e-05 2.25319779494776e-07
8.65106003443286e-05 2.25773595606841e-07
8.67363739399354e-05 2.26227814683911e-07
8.69626017546193e-05 2.26682447292028e-07
8.71892842019114e-05 2.27137464143988e-07
8.74164216660553e-05 2.27592887318921e-07
8.76440145533743e-05 2.280486988959e-07
8.78720632522702e-05 2.28504915502176e-07
8.81005681677723e-05 2.2896150757423e-07
8.83295296753466e-05 2.2941850353529e-07
8.85589481788819e-05 2.29875873715388e-07
8.87888240525973e-05 2.30333646873176e-07
8.90191576994704e-05 2.30791787333806e-07
8.92499494868042e-05 2.31250324140844e-07
8.94811998109451e-05 2.3170923924449e-07
8.97129090501896e-05 2.32168520385323e-07
8.99450775705749e-05 2.32628191141656e-07
9.01777057617165e-05 2.33088221371778e-07
9.04107939830883e-05 2.33548634907837e-07
9.06443426179961e-05 2.34009419624886e-07
9.0878352037621e-05 2.34470575461923e-07
9.11128226130829e-05 2.34932078014361e-07
9.13477546910973e-05 2.35393970015182e-07
9.15831486611125e-05 2.3585619644074e-07
9.18190048575532e-05 2.36318806547232e-07
9.20553236641005e-05 2.36781757370297e-07
9.22921054214708e-05 2.37245086302878e-07
9.25293505077736e-05 2.37708750138012e-07
9.27670592579116e-05 2.38172767840543e-07
9.30052320257522e-05 2.38637139829392e-07
9.32438691655816e-05 2.39101841341308e-07
9.34829710069229e-05 2.39566910750064e-07
9.3722537917673e-05 2.40032317015455e-07
9.39625702346884e-05 2.40498054306007e-07
9.42030682889944e-05 2.40964142437005e-07
9.44440324314314e-05 2.41430556509534e-07
9.46854629879409e-05 2.41897316591457e-07
9.49273603045324e-05 2.42364384729636e-07
9.5169724689262e-05 2.42831800661488e-07
9.54125564899235e-05 2.43299545919057e-07
9.56558560358426e-05 2.43767608421524e-07
9.58996236442641e-05 2.44235995759539e-07
9.61438596400236e-05 2.44704709094024e-07
9.63885643491177e-05 2.45173729776292e-07
9.66337380788939e-05 2.45643072287868e-07
9.68793811511818e-05 2.46112717960276e-07
9.71254938691421e-05 2.46582694927534e-07
9.73720765640696e-05 2.47052950949694e-07
9.76191295150193e-05 2.47523534595041e-07
9.78666530496144e-05 2.47994413715987e-07
9.81146474633303e-05 2.48465603505703e-07
9.83631130668361e-05 2.48937085248443e-07
9.86120501520845e-05 2.4940886752101e-07
9.88614590196055e-05 2.49880924647355e-07
9.91113399442529e-05 2.50353292948835e-07
9.93616932372017e-05 2.50825946823714e-07
9.96125191840254e-05 2.51298874353115e-07
9.98638180583785e-05 2.5177210552359e-07
0.000100115590163902 2.52245607600688e-07
0.000100367835771503 2.52719382748357e-07
0.000100620555154251 2.53193447400787e-07
0.000100873748601652 2.53667782780775e-07
0.000101127416384433 2.54142384208829e-07
0.000101381558768642 2.54617254191518e-07
0.000101636176022833 2.55092395358271e-07
0.000101891268418191 2.55567788828816e-07
0.00010214683620702 2.56043451758222e-07
0.000102402879658778 2.56519365288858e-07
0.000102659399024067 2.56995554165539e-07
0.000102916394578233 2.57471970335422e-07
0.000103173866548568 2.57948638699741e-07
0.000103431815187268 2.58425569830436e-07
0.000103690240757098 2.58902744905752e-07
0.000103949143502004 2.59380152380512e-07
0.000104208523654385 2.5985781049995e-07
0.000104468381464885 2.60335692905467e-07
0.00010472871715779 2.60813803062029e-07
0.000104989530960852 2.61292159673269e-07
0.000105250823120525 2.61770728754909e-07
0.00010551259384928 2.62249521599993e-07
0.00010577484337088 2.6272855738312e-07
0.000106037571928263 2.63207801988539e-07
0.000106300779730252 2.63687259406091e-07
0.000106564466989658 2.64166929921514e-07
0.00010682863391958 2.64646817799716e-07
0.000107093280737379 2.65126908012588e-07
0.000107358407645392 2.65607208861936e-07
0.000107624014854254 2.66087701426327e-07
0.00010789010255568 2.66568398113035e-07
0.000108156670953793 2.67049295799198e-07
0.000108423720249592 2.67530375566371e-07
0.000108691250625159 2.68011658144875e-07
0.000108959262283304 2.68493120703882e-07
0.000109227755404007 2.68974764274848e-07
0.000109496730168282 2.6945659403589e-07
0.000109766186762318 2.69938599178908e-07
0.000110036125361497 2.70420781026788e-07
0.000110306546142524 2.70903132886336e-07
0.00011057744927541 2.71385652171714e-07
0.000110848834927582 2.71868340474649e-07
0.000111120703268057 2.72351191281824e-07
0.000111393054459338 2.72834198104449e-07
0.000111665888657443 2.73317362778256e-07
0.000111939206020221 2.73800674782061e-07
0.000112213006695003 2.7428414865151e-07
0.000112487290843655 2.74767761457263e-07
0.000112762058605112 2.75251511144811e-07
0.000113037310116257 2.75735408435212e-07
0.000113313045524692 2.76219443082123e-07
0.000113589264967774 2.76703604819292e-07
0.000113865968572593 2.77187909023104e-07
0.000114143156481616 2.77672324165069e-07
0.000114420828805782 2.7815687875217e-07
0.000114698985684534 2.78641541223436e-07
0.000114977627225757 2.79126331828374e-07
0.000115256753557586 2.79611227614916e-07
0.0001155363647852 2.80096231702875e-07
0.000115816461016903 2.80581347376259e-07
0.00011609704236428 2.8106656044893e-07
0.000116378108924729 2.81551878798794e-07
0.000116659660803527 2.82037297202455e-07
0.00011694169810073 2.82522797113538e-07
0.000117224220897843 2.83008395678691e-07
0.000117507229293522 2.83494078941956e-07
0.000117790723372464 2.83979846419585e-07
0.000118074703218884 2.84465688693775e-07
0.000118359168907577 2.84951605441714e-07
0.000118644120513019 2.85437601027116e-07
0.000118929558114046 2.85923661680514e-07
0.000119215481775727 2.86409787371907e-07
0.000119501891563099 2.86895968974309e-07
0.000119788787532073 2.87382220532116e-07
0.000120076169752605 2.87868509909198e-07
0.000120364038262514 2.88354856023461e-07
0.000120652393118538 2.88841250065075e-07
0.000120941234368603 2.89327687943853e-07
0.000121230562056547 2.89814165650396e-07
0.000121520376222197 2.90300672151077e-07
0.000121810676894348 2.90787213055524e-07
0.000122101464107404 2.91273784634426e-07
0.000122392737892038 2.91760380849541e-07
0.000122684498272888 2.92246995722097e-07
0.00012297674526861 2.92733625750628e-07
0.00012326947889436 2.93220269953359e-07
0.000123562699164314 2.93706925043254e-07
0.000123856406089357 2.94193582946536e-07
0.000124150599672303 2.94680242982976e-07
0.000124445279915286 2.95166899685036e-07
0.000124740446814971 2.9565354765875e-07
0.00012503610036263 2.96140184066416e-07
0.000125332240546697 2.9662681364797e-07
0.000125628867360345 2.97113418859169e-07
0.000125925980779204 2.97600002143659e-07
0.000126223580781347 2.98086561090499e-07
0.000126521667342438 2.98573088350702e-07
0.000126820240430789 2.99059581704607e-07
0.000127119300012493 2.99546033961312e-07
0.000127418846046455 3.00032448215788e-07
0.00012771887849467 3.00518814922626e-07
0.000128019397309593 3.01005128430061e-07
0.000128320402438023 3.01491385755122e-07
0.000128621893823778 3.0197758792638e-07
0.000128923871411704 3.02463725717454e-07
0.000129226335137422 3.02949796478585e-07
0.000129529284933901 3.03435795058281e-07
0.000129832720728959 3.03921719033261e-07
0.000130136642447992 3.04407562139721e-07
0.000130441050010132 3.04893320849706e-07
0.000130745943330982 3.05378991751621e-07
0.000131051322322733 3.0586456887591e-07
0.000131357186891609 3.06350050369373e-07
0.000131663536941978 3.06835431822068e-07
0.0001319703723738 3.07320706901205e-07
0.000132277693080702 3.0780587071732e-07
0.000132585498951419 3.0829092053172e-07
0.000132893789871951 3.08775851685033e-07
0.000133202565723636 3.09260661688176e-07
0.000133511826385324 3.09745341291149e-07
0.000133821571726615 3.10229891683097e-07
0.000134131801618298 3.10714303813598e-07
0.000134442515922112 3.11198576015069e-07
0.000134753714498127 3.11682702920071e-07
0.000135065397201047 3.12166679793978e-07
0.000135377563880841 3.12650502370038e-07
0.000135690214383211 3.13134165883525e-07
0.000136003348549094 3.13617666130801e-07
0.000136316966215225 3.14435207254874e-07
0.00013663140142248 3.15400611494637e-07
0.000136946802033975 3.16369027348468e-07
0.000137263171061323 3.17340603327452e-07
0.000137580511664651 3.18315350019394e-07
0.00013789882701467 3.19293278970755e-07
0.000138218120293641 3.20274401614247e-07
0.000138538394695255 3.21258730707419e-07
0.000138859653425963 3.22246278181375e-07
0.000139181899704144 3.23237051531857e-07
0.000139505136755676 3.24231069658777e-07
0.000139829367825334 3.25228339118627e-07
0.000140154596164453 3.26228872106627e-07
0.00014048082503656 3.2723268287722e-07
0.000140808057719437 3.28239783416457e-07
0.000141136297502853 3.29250184151996e-07
0.000141465547687005 3.30263896842047e-07
0.000141795811583847 3.3128093313264e-07
0.00014212709251698 3.32301308914138e-07
0.000142459393825894 3.33325032722024e-07
0.000142792718858616 3.34352120236069e-07
0.000143127070978852 3.35382575398834e-07
0.000143462453554251 3.36416419482366e-07
0.000143798869973734 3.37453664951209e-07
0.000144136323638685 3.38494318324773e-07
0.00014447481795701 3.395383976695e-07
0.000144814356354679 3.4058591074057e-07
0.00014515494226542 3.41636872476847e-07
0.000145496579137896 3.42691291863757e-07
0.00014583927042976 3.4374919242207e-07
0.000146183019622182 3.44810571214254e-07
0.000146527830193397 3.45875460359813e-07
0.000146873705653756 3.46943850820462e-07
0.000147220649504577 3.48015768641314e-07
0.000147568665273218 3.49091222163755e-07
0.000147917756495382 3.50170231392605e-07
0.000148267926726774 3.51252807418386e-07
0.000148619179534193 3.52338949401126e-07
0.000148971518483594 3.53428685879618e-07
0.000149324947169474 3.54522033543998e-07
0.000149679469203018 3.55618982344017e-07
0.000150035088185362 3.5671957239162e-07
0.000150391807757753 3.57823799339914e-07
0.000150749631557093 3.58931682399701e-07
0.000151108563239493 3.60043237740993e-07
0.000151468606477234 3.61158478474093e-07
0.000151829764955708 3.62277408669025e-07
0.000152192042364377 3.6340005609324e-07
0.00015255544242047 3.64526421635826e-07
0.000152919968842106 3.65656529911198e-07
0.000153285625372017 3.66790387556684e-07
0.000153652415759574 3.67928007054219e-07
0.000154020343766628 3.69069406770525e-07
0.000154389413173399 3.70214596002036e-07
0.000154759627769401 3.71363592925305e-07
0.000155130991362326 3.72516409633335e-07
0.000155503507771959 3.73673058109013e-07
0.000155877180830068 3.74833568294353e-07
0.000156252014398363 3.75997933960898e-07
0.000156628012332324 3.77166178832579e-07
0.000157005178511156 3.78338296386349e-07
0.000157383516807543 3.79514340343154e-07
0.000157763031147886 3.80694297987841e-07
0.000158143725445874 3.81878186640061e-07
0.000158525603632514 3.83066023539336e-07
0.000158908669656053 3.84257831919408e-07
0.000159292927487972 3.85453604582593e-07
0.000159678381092555 3.86653382775264e-07
0.00016006503447533 3.878571590895e-07
0.00016045289163442 3.89064956369561e-07
0.000160841956590789 3.90276797415589e-07
0.000161232233388205 3.91492686655993e-07
0.000161623726074861 3.92712646709979e-07
0.000162016438721571 3.93936681783291e-07
0.000162410375403354 3.95164814307457e-07
0.000162805540217662 3.96397048258012e-07
0.00016320193726592 3.97633418158009e-07
0.000163599570684078 3.98873933967355e-07
0.000163998444618045 4.00118593210242e-07
0.000164398563211255 4.01367442503244e-07
0.000164799930653758 4.02620473053448e-07
0.000165202551126812 4.03877700524651e-07
0.000165606428827337 4.05139152853684e-07
0.00016601156798019 4.06404833210144e-07
0.0001664179728134 4.07674763180346e-07
0.000166825647576581 4.08948964298764e-07
0.00016723459654088 4.10227439419914e-07
0.000167644823980299 4.11510216090582e-07
0.00016805633419639 4.12797309398576e-07
0.000168469131505789 4.14088728108988e-07
0.000168883220233898 4.1538448708776e-07
0.000169298604720985 4.16684613592578e-07
0.000169715289334578 4.17989109861455e-07
0.000170133278444439 4.1929800298653e-07
0.000170552576447426 4.20611301247062e-07
0.000170973187748673 4.21929019053691e-07
0.000171395116767727 4.23251195836106e-07
0.000171818367963563 4.24577814509887e-07
0.000172242945778073 4.25908920622752e-07
0.000172668854698695 4.27244515720426e-07
0.000173096099214416 4.285846074716e-07
0.000173524683821887 4.29929228659707e-07
0.000173954613050547 4.31278405768428e-07
0.000174385891456316 4.32632114619131e-07
0.000174818523570935 4.33990413063072e-07
0.000175252513983998 4.35353308379401e-07
0.000175687867292377 4.36720820409063e-07
0.000176124588112786 4.38092930766314e-07
0.000176562681043553 4.39469684412514e-07
0.000177002150727965 4.40851126411857e-07
0.000177443001854377 4.42237225346186e-07
0.000177885239079723 4.43628000504093e-07
0.000178328867080227 4.45023509485756e-07
0.000178773890589713 4.46423771654501e-07
0.000179220314361367 4.47828742177261e-07
0.000179668143103545 4.49238491286882e-07
0.000180117381594832 4.50653025203034e-07
0.000180568034620035 4.52072337112933e-07
0.000181020106957148 4.53496510174854e-07
0.000181473603467322 4.54925485970899e-07
0.000181928528953293 4.56359334680051e-07
0.000182384888287973 4.577980491436e-07
0.000182842686337117 4.59241634900256e-07
0.000183301927972017 4.60690136219305e-07
0.000183762618108237 4.6214357150349e-07
0.00018422476167974 4.63601959082338e-07
0.000184688363638822 4.65065291176377e-07
0.000185153428929999 4.6653359883657e-07
0.000185619962528835 4.68006913118666e-07
0.000186087969441954 4.69485252024919e-07
0.000186557454693979 4.7096862039694e-07
0.000187028423314376 4.72457075293849e-07
0.00018750088038967 4.73950542828387e-07
0.000187974830932498 4.75449145332248e-07
0.00018845028007783 4.76952848023718e-07
0.000188927232925854 4.78461694653526e-07
0.000189405694620508 4.79975676348634e-07
0.000189885670296856 4.81494836749585e-07
0.000190367165133606 4.83019166735609e-07
0.000190850184300341 4.84548736294456e-07
0.000191334733036636 4.86083509717873e-07
0.000191820816546354 4.87623543685967e-07
0.00019230844009004 4.89168841939816e-07
0.00019279760893198 4.90719394732092e-07
0.000193288328326712 4.92275271922493e-07
0.000193780603598634 4.93836476986146e-07
0.00019427444007562 4.95403013210259e-07
0.000194769843088831 4.96974937162871e-07
0.000195266818025993 4.9855225206212e-07
0.000195765370278056 5.00134974342247e-07
0.000196265505252398 5.01723093494001e-07
0.000196767228345892 5.03316625580146e-07
0.000197270544971472 5.04915667291238e-07
0.000197775460638763 5.06520208009873e-07
0.000198281980846773 5.08130236832147e-07
0.000198790111083605 5.0974578308184e-07
0.000199299856866687 5.11366889598374e-07
0.000199811223756285 5.12993558672973e-07
0.000200324217314958 5.14625819522013e-07
0.00020083884313448 5.16263687768914e-07
0.000201355106822249 5.17907192529756e-07
0.000201873014014779 5.19556322049227e-07
0.000202392570336828 5.21211146085248e-07
0.000202913781482914 5.22871693717796e-07
0.000203436653176631 5.24537898295718e-07
0.000203961191074927 5.26209856766113e-07
0.000204487400931693 5.27887597998524e-07
0.000205015288529692 5.2957110966436e-07
0.000205544859639356 5.31260420367804e-07
0.000206076120059724 5.32955544923904e-07
0.000206609075604648 5.34656525602351e-07
0.00020714373213025 5.36363335719848e-07
0.00020768009546597 5.38076086421659e-07
0.000208218171552392 5.39794737159385e-07
0.000208757966289551 5.41519274581596e-07
0.000209299485564133 5.43249796062636e-07
0.000209842735360195 5.44986316055267e-07
0.000210387721676251 5.46728807128108e-07
0.000210934450483379 5.48477325058916e-07
0.000211482927808438 5.50231883919956e-07
0.000212033159692357 5.51992511635325e-07
0.000212585152203993 5.53759222101293e-07
0.000213138911426094 5.55532071145754e-07
0.00021369444349724 5.57311030539804e-07
0.00021425175452778 5.59096170027652e-07
0.000214810850697807 5.60887475158376e-07
0.000215371738172966 5.62684987534857e-07
0.000215934423160501 5.64022072357525e-07
0.000216498445232858 5.64324985015551e-07
0.000217062770217874 5.64654628318042e-07
0.000217627424846192 5.65011353264997e-07
0.000218192436199457 5.65394497736791e-07
0.000218757830697193 5.65803663867877e-07
0.000219323634361061 5.66238077759026e-07
0.00021988987243882 5.66697677647124e-07
0.000220456570116467 5.6718189710061e-07
0.000221023752013568 5.67690240664823e-07
0.000221591442254233 5.68222412258236e-07
0.000222159664666491 5.68777994122164e-07
0.000222728442660613 5.69356703459044e-07
0.000223297799364072 5.69958070616682e-07
0.000223867757434689 5.70581889328708e-07
0.000224438339324018 5.71227701308526e-07
0.000225009567025326 5.71895505529322e-07
0.000225581462530856 5.72584660684078e-07
0.00022615404719154 5.73295241441364e-07
0.000226727342432981 5.74026745527914e-07
0.000227301369178509 5.74778998949627e-07
0.000227876148177459 5.75551767770672e-07
0.000228451699945229 5.7634488770759e-07
0.000229028044832937 5.77158134071294e-07
0.000229605202967008 5.7799128643926e-07
0.000230183194253447 5.78844128500075e-07
0.000230762038381947 5.79716382472781e-07
0.00023134175476442 5.80608101622079e-07
0.000231922362866042 5.81519081968196e-07
0.000232503881948011 5.82448991683895e-07
0.000233086330939694 5.83397896473194e-07
0.000233669728836168 5.84365471491672e-07
0.000234254094307659 5.85351658360914e-07
0.00023483944596602 5.86356468778555e-07
0.000235425802434799 5.87379587565647e-07
0.000236013182022364 5.88420834250908e-07
0.000236601602856615 5.89480496376946e-07
0.000237191083352992 5.90558135071657e-07
0.000237781641488064 5.91653645687644e-07
0.000238373295133752 5.92767127002494e-07
0.000238966062260754 5.93898414429255e-07
0.000239559960675183 5.95047345744509e-07
0.000240155008020928 5.96214096924682e-07
0.000240751222117852 5.97398242880958e-07
0.000241348620360733 5.98600167899617e-07
0.000241947220528633 5.99819316477898e-07
0.000242547039845111 6.0105594440437e-07
0.000243148095789515 6.02310176937479e-07
0.000243750405966453 6.03581599545632e-07
0.000244353987565998 6.04870274126726e-07
0.000244958857840125 6.06176334259121e-07
0.000245565034174384 6.07499438617192e-07
0.000246172533613001 6.08839931308705e-07
0.00024678137354431 6.10197612488599e-07
0.000247391571156799 6.11572558659462e-07
0.000248003143715458 6.12964573565723e-07
0.000248616108289024 6.14373807555073e-07
0.000249230482096579 6.15800137533453e-07
0.000249846282234113 6.17243650148075e-07
0.000250463525884261 6.18704365580126e-07
0.000251082230249841 6.20182236721686e-07
0.000251702412486562 6.21677358229016e-07
0.000252324089844791 6.23189617476068e-07
0.000252947279462268 6.2471897322393e-07
0.000253571998435491 6.26265667844423e-07
0.000254198264103336 6.2782959491519e-07
0.000254826093698251 6.2941086145976e-07
0.000255455504559711 6.31009364545317e-07
0.000256086513924256 6.32625358033962e-07
0.00025671913928229 6.34258600724704e-07
0.000257353397883015 6.35909351600105e-07
0.000257989307234615 6.37577371997956e-07
0.000258626884606613 6.39263069782138e-07
0.000259266147676395 6.40966354061159e-07
0.000259907114030456 6.42686990050837e-07
0.000260549801020507 6.44425467017436e-07
0.000261194226487524 6.46181699563526e-07
0.000261840408187088 6.47955748695905e-07
0.000262488363935784 6.49747531416488e-07
0.0002631381114672 6.51557258441092e-07
0.000263789668725641 6.53384923762007e-07
0.000264443053649403 6.55230670099034e-07
0.000265098284319503 6.5709442139096e-07
0.000265755378740893 6.58976472641403e-07
0.000266414355213535 6.60876677478209e-07
0.000267075231891013 6.62795261840838e-07
0.000267738027152854 6.64732305948019e-07
0.000268402759458802 6.66688042107275e-07
0.000269069447500909 6.68662179989686e-07
0.000269738109680899 6.70655105854866e-07
0.000270408764786754 6.72666833298625e-07
0.000271081431620052 6.74697452990977e-07
0.000271756129073043 6.7674705767775e-07
0.000272432876130721 6.78815742176752e-07
0.000273111691872898 6.80903679973614e-07
0.000273792595552871 6.8301097073535e-07
0.000274475606523607 6.85137716206072e-07
0.000275160744239813 6.87284020204591e-07
0.000275848028260017 6.89449988622383e-07
0.00027653747824864 6.91635573789545e-07
0.000277229113822429 6.93841196505323e-07
0.000277922955018935 6.96066892049866e-07
0.000278619021910984 6.98312775356145e-07
0.000279317334686341 7.00578884606138e-07
0.000280017913570947 7.02865417211976e-07
0.000280720778988159 7.05172653058416e-07
0.000281425951641217 7.07500398498957e-07
0.000282133452039716 7.09849176734492e-07
0.000282843301216451 7.12218877130313e-07
0.000283555520093581 7.14609870517054e-07
0.000284270129964098 7.17022129562758e-07
0.000284987152093661 7.1945578882632e-07
0.000285706607882487 7.21911147509022e-07
0.000286428519029996 7.24388101419218e-07
0.000287152907131415 7.26887199791811e-07
0.000287879794331207 7.29408342694327e-07
0.000288609202673901 7.31951758563341e-07
0.000289341154432465 7.34517844568063e-07
0.000290075672277033 7.37106422504103e-07
0.000290812778699537 7.39717978080118e-07
0.000291552496677617 7.42352335059369e-07
0.000292294849012676 7.45010237662955e-07
0.000293039859250339 7.47691177436504e-07
0.000293787550427776 7.50395906372414e-07
0.000294537946334148 7.53124253965927e-07
0.000295291070588114 7.55876813463467e-07
0.000296046947401578 7.58653588238268e-07
0.000296805600989816 7.61454753008282e-07
0.000297567055742824 7.64280312468269e-07
0.000298331336055293 7.6713113565656e-07
0.000299098467190949 7.70006802375529e-07
0.000299868473993325 7.72907843987683e-07
0.000300641381837312 7.75834362113453e-07
0.000301417216199426 7.78786722803908e-07
0.00030219600292223 7.81765120844888e-07
0.000302977768043075 7.84769664872439e-07
0.000303762537707947 7.8780081994605e-07
0.000304550338527893 7.90858700833648e-07
0.000305341197228727 7.93943602447154e-07
0.000306135140831174 7.97055643659835e-07
0.000306932196474834 8.00195305530899e-07
0.000307732391780365 8.03362803903552e-07
0.000308535754584268 8.06558357093741e-07
0.000309342312941362 8.09782277313384e-07
0.000310152095218675 8.13034972556588e-07
0.000310965130191232 8.16316395465567e-07
0.000311781446586698 8.19627329724364e-07
0.000312601073916422 8.22967455335104e-07
0.000313424041371757 8.26337659084367e-07
0.000314250379030841 8.29737810095155e-07
0.000315080116840937 8.33168621097172e-07
0.000315913285462034 8.3663024811587e-07
0.00031674991571015 8.40122753284888e-07
0.000317590038463435 8.43646865735131e-07
0.00031843368532917 8.47202846540947e-07
0.000319280888175711 8.50790670897114e-07
0.000320131678846608 8.54411084756501e-07
0.000320986089931364 8.58064651120816e-07
0.000321844154582485 8.61751063496243e-07
0.000322705905645981 8.65471280961409e-07
0.000323571376926943 8.69225392224602e-07
0.000324440602319167 8.73013682999726e-07
0.000325313616002167 8.7683683891743e-07
0.000326190452841085 8.80695256498676e-07
0.000327071148097583 8.84589036503669e-07
0.000327955737134087 8.88518782209862e-07
0.000328844255916297 8.92484903166234e-07
0.000329736740819463 8.96487813799347e-07
0.000330633228633262 9.00527933457634e-07
0.00033153375656672 9.04605788991257e-07
0.000332438362355711 9.08721811160111e-07
0.000333347084166871 9.12876435803078e-07
0.000334259960602674 9.17069999875646e-07
0.00033517703060255 9.21303470574637e-07
0.000336098334073125 9.25576570107151e-07
0.000337023910643232 9.29890278213828e-07
0.000337953800921446 9.34245165890899e-07
0.000338888046087337 9.38641491910385e-07
0.000339826687579247 9.43080051798132e-07
0.000340769767631045 9.47560899513568e-07
0.000341717328530559 9.52085275841771e-07
0.000342669413806401 9.56653137713572e-07
0.000343626066944114 9.61265420225699e-07
0.00034458733236434 9.65922523895509e-07
0.000345553254888235 9.68491729358596e-07
0.000346521746617594 9.70523594966235e-07
0.00034749227021256 9.72604107434826e-07
0.000348464874319995 9.74733547304733e-07
0.0003494396078673 9.76912358518152e-07
0.000350416520225818 9.79140663427005e-07
0.000351395660889245 9.81418257886489e-07
0.000352377079147131 9.83745913939935e-07
0.000353360825061071 9.86123426485802e-07
0.000354346948487557 9.88551243570789e-07
0.000355335499731128 9.91029733501924e-07
0.00035632652946463 9.93559017750687e-07
0.00035732008848238 9.9613938247429e-07
0.000358316227864855 9.98771281088355e-07
0.000359314999145943 1.00145475081634e-06
0.000360316453896759 1.00419049794408e-06
0.000361320644394703 1.00697855966668e-06
0.00036232762295437 1.0098195621905e-06
0.000363337442516561 1.01271362624474e-06
0.000364350156142805 1.01566129626183e-06
0.000365365817439067 1.01866320537634e-06
0.000366384480644444 1.02171947508793e-06
0.000367406200119532 1.02483048243315e-06
0.000368431030601965 1.02799721132699e-06
0.000369459027813292 1.03121943661529e-06
0.000370490247249907 1.03449840924471e-06
0.000371524745659152 1.03783407726185e-06
0.000372562579736414 1.04122708641965e-06
0.000373603806822833 1.04467826309361e-06
0.000374648485085927 1.04818781793559e-06
0.000375696672903862 1.05175667196819e-06
0.000376748429575831 1.05538503670342e-06
0.000377803814612534 1.05907420017839e-06
0.000378862888812712 1.06282419764549e-06
0.000379925713010358 1.06663578370013e-06
0.000380992348794058 1.07050999130304e-06
0.000382062858785361 1.07444694530999e-06
0.000383137305730671 1.07844805381657e-06
0.000384215753784488 1.08251353677391e-06
0.000385298267321261 1.08664425957231e-06
0.000386384911580834 1.0908413737384e-06
0.000387475752954572 1.09510519588985e-06
0.000388570858150462 1.09943679308691e-06
0.000389670294943549 1.10383724128971e-06
0.000390774132184839 1.10830695765504e-06
0.000391882439142494 1.11284693061839e-06
0.000392995286073112 1.11745863734609e-06
0.000394112744710458 1.12120111462666e-06
0.000395233945825085 1.12383358668192e-06
0.000396357779411767 1.12647148488931e-06
0.000397484250896656 1.12911318500383e-06
0.00039861336408166 1.13175924130677e-06
0.000399745123322967 1.13440933204531e-06
0.000400879532655012 1.13706330856663e-06
0.000402016595963579 1.13972128754999e-06
0.000403156317251129 1.14238338747573e-06
0.000404298700638604 1.14504945936851e-06
0.000405443750097973 1.14771962261812e-06
0.000406591469720591 1.15039381754509e-06
0.000407741863538136 1.15307207457222e-06
0.000408894935612708 1.15575415131919e-06
0.000410050689764027 1.15844053409016e-06
0.000411209130298118 1.1611307059006e-06
0.000412370261004018 1.16382506462393e-06
0.000413534086068642 1.16652336603367e-06
0.000414700609434676 1.16922554848386e-06
0.00041586983498316 1.17193192267008e-06
0.00041704176690583 1.17464224208929e-06
0.000418216409147919 1.17735653888508e-06
0.000419393765686804 1.18007494014795e-06
0.000420573840626952 1.18279710146496e-06
0.000421756637728417 1.18552343426437e-06
0.000422942161162681 1.18825368793537e-06
0.000424130414850617 1.19098789591221e-06
0.000425321402746529 1.19372618842392e-06
0.000426515128934953 1.19646850461939e-06
0.000427711597439572 1.19921439547239e-06
0.000428910811835045 1.20196457306611e-06
0.000430112776408111 1.20471878319622e-06
0.000431317495191307 1.20747696426228e-06
0.000432524972155569 1.21023895563123e-06
0.0004337352111112 1.21300498968302e-06
0.000434948216100883 1.21577490568254e-06
0.000436163991006566 1.21854873989755e-06
0.000437382539746464 1.22132652930834e-06
0.000438603866275772 1.22410841185349e-06
0.000439827974687625 1.22689402427163e-06
0.000441054868711897 1.22968380681907e-06
0.000442284552518716 1.23247739458504e-06
0.000443517029913301 1.23527482509637e-06
0.000444752304738397 1.23807613664865e-06
0.000445990380875046 1.24088167603492e-06
0.000447231262551081 1.24369086809827e-06
0.000448474953419179 1.24650406040183e-06
0.000449721457479581 1.24932108665041e-06
0.000450970778566232 1.25214198682041e-06
0.000452222920553052 1.2549668016647e-06
0.000453477887354717 1.25779557269748e-06
0.000454735682927414 1.26062823682294e-06
0.000455996311164237 1.26346462452789e-06
0.000457259775788765 1.26630509508301e-06
0.000458526080883848 1.26914937339876e-06
0.000459795230257247 1.27199750177631e-06
0.000461067227759023 1.27484941594793e-06
0.000462342077174971 1.27770515882128e-06
0.000463619782333792 1.28056488233848e-06
0.000464900347216131 1.28342819759799e-06
0.000466183775413729 1.28629580103668e-06
0.000467470071214765 1.28916708526701e-06
0.000468759238300033 1.29204198419593e-06
0.000470051280284228 1.29492087231822e-06
0.000471346201156547 1.29780357589002e-06
0.000472644004732437 1.30069014127028e-06
0.000473944694873707 1.30358039256349e-06
0.00047524827526627 1.30318735245287e-06
0.000476551462618723 1.29727264085839e-06
0.000477848735259582 1.29148231275466e-06
0.000479140217572336 1.28582798175155e-06
0.000480426045554088 1.2803073389071e-06
0.000481706352892995 1.27491666539084e-06
0.000482981269558386 1.26965299317634e-06
0.000484250922551562 1.26451376055644e-06
0.000485515436312119 1.25949615327448e-06
0.000486774932465393 1.2545974322723e-06
0.000488029529897665 1.24981525260138e-06
0.000489279345150267 1.24514605369478e-06
0.000490524491203962 1.24058906765592e-06
0.000491765080271617 1.23614038975536e-06
0.000493001220661373 1.23179841399621e-06
0.000494233019075369 1.22756189758036e-06
0.000495460580972949 1.22342713255283e-06
0.000496684008105502 1.219392831695e-06
0.000497903400937197 1.21545681609218e-06
0.000499118857753289 1.21161727048663e-06
0.000500330475023776 1.20787289022996e-06
0.000501538347914006 1.20422102672916e-06
0.000502742568940735 1.20066031459732e-06
0.000503943229255332 1.19718927484572e-06
0.000505140418530178 1.19380586010306e-06
0.000506334224390281 1.19050897926936e-06
0.000507524733369551 1.18729697059857e-06
0.000508712030340149 1.18416791156597e-06
0.000509896198251715 1.18112097295775e-06
0.000511077319224673 1.1781546062933e-06
0.000512255473830966 1.17526759831095e-06
0.000513430741429277 1.172458619456e-06
0.000514603200048733 1.16972622511988e-06
0.000515772926273853 1.16706930010214e-06
0.000516939995573955 1.16448675880473e-06
0.00051810448233276 1.16197754446202e-06
0.000519266459877222 1.159540628395e-06
0.000520426000505617 1.1571745708643e-06
0.000521583175076481 1.15487898331056e-06
0.000522738054059792 1.15265233438176e-06
0.000523890706394173 1.15049399353213e-06
0.000525041200387706 1.14840277346474e-06
0.00052618960316117 1.14637809055262e-06
0.000527335981251723 1.14441895008451e-06
0.000528480400201807 1.14252481217277e-06
0.00052962292501398 1.14069429712002e-06
0.0005307636193111 1.13892733815697e-06
0.000531902546649257 1.13722260013926e-06
0.000533039769249396 1.13557976942842e-06
0.000534175349018825 1.13399783906216e-06
0.000535309346857887 1.13247639089673e-06
0.000536441823248784 1.13101474102949e-06
0.000537572837989813 1.12961236562255e-06
0.000538702450355436 1.12826861741033e-06
0.000539830718972846 1.12698300788582e-06
0.000540957701980732 1.12575464407413e-06
0.000542083456624806 1.12458363328794e-06
0.000543208040258094 1.12346883608714e-06
0.000544331509094181 1.12241011098544e-06
0.000545453919205167 1.12140719087518e-06
0.000546575326396042 1.12045912679953e-06
0.000547695785522841 1.11956596122686e-06
0.000548815351484068 1.11872733257084e-06
0.000549934078816639 1.11794233909785e-06
0.000551052021155737 1.1172109268631e-06
0.0005521692320826 1.11653319291359e-06
0.000553285765275513 1.1159081412697e-06
0.000554401673416783 1.11533589627285e-06
0.000555517009313056 1.1148163183799e-06
0.000556631825631436 1.11434845489061e-06
0.000557746174086327 1.11393246875226e-06
0.000558860106555079 1.11356880907323e-06
0.000559973675364152 1.1132561514896e-06
0.000561086931515642 1.11299469594357e-06
0.000562199926211585 1.11278465355515e-06
0.00056331271086514 1.1126252885776e-06
0.000564425336153718 1.11251697310169e-06
0.00056553785312682 1.11245927003327e-06
0.000566650312396853 1.11245243785158e-06
0.000567762764834705 1.11249579079147e-06
0.000568875260625496 1.11258974719197e-06
0.000569987850372688 1.11273419095486e-06
0.000571100584563643 1.1129288815168e-06
0.00057221351344516 1.11317386255491e-06
0.000573326687307715 1.11346932534086e-06
0.000574440156633055 1.11381520034368e-06
0.000575553971833399 1.11421129358765e-06
0.000576668183126987 1.11465796670571e-06
0.000577782841093693 1.11515491282157e-06
0.000578897996006514 1.11570292419211e-06
0.000580013698930706 1.11630130944101e-06
0.000581130000240147 1.1169503399963e-06
0.000582246950580144 1.11765070653904e-06
0.000583364601286683 1.11840188858818e-06
0.000584483003175271 1.1192044641498e-06
0.000585602207639421 1.12005834371016e-06
0.000586722265983131 1.12096426491579e-06
0.000587843230248047 1.12192202634514e-06
0.000588965152274392 1.12293184601922e-06
0.000590088084120411 1.12399409005057e-06
0.000591212078210461 1.12510900092178e-06
0.000592337187211383 1.12627696956097e-06
0.000593463464180944 1.12749826348636e-06
0.00059459096244443 1.1287734353075e-06
0.000595719735879738 1.13010264222009e-06
0.000596849838521958 1.13148632675337e-06
0.000597981324848711 1.13292480846041e-06
0.000599114249657172 1.13441882980731e-06
0.000600248668486979 1.13596819160978e-06
0.000601384636678589 1.13757407382263e-06
0.000602522210752412 1.13923685220483e-06
0.000603661447604616 1.14095677976032e-06
0.000604802404384377 1.14273467164698e-06
0.000605945139056024 1.14457135942926e-06
0.000607089710415453 1.14646700477481e-06
0.000608236177420228 1.14842205827583e-06
0.000609384599478504 1.15043781179194e-06
0.000610535037290296 1.15251475041826e-06
0.000611687552040714 1.15465351347167e-06
0.000612842205554185 1.15685503384353e-06
0.000613999060588029 1.15911998709174e-06
0.000615158180575121 1.16144906691572e-06
0.000616319629642036 1.16384340163291e-06
0.000617483473043669 1.16630414124749e-06
0.000618649777184917 1.16883162348565e-06
0.000619818608808402 1.1714275965848e-06
0.000620990036404987 1.17409216161671e-06
0.000622164128566604 1.17682725300306e-06
0.000623340955819607 1.17963329491803e-06
0.000624520589114525 1.18251227381124e-06
0.000625703101388336 1.18546466218547e-06
0.000626888566050522 1.18849207938279e-06
0.000628077058129905 1.191595751825e-06
0.00062926865388173 1.19477707500607e-06
0.000630463430956736 1.19803789924265e-06
0.000631661468855978 1.20137911582983e-06
0.000632862847971808 1.20480249630211e-06
0.00063406765046811 1.2083099903284e-06
0.000635275960458439 1.2119030140921e-06
0.000636487863472531 1.21558344743231e-06
0.000637703446919963 1.21935292229033e-06
0.000638922799842253 1.22321368429893e-06
0.000640146013526552 1.22716715813991e-06
0.000641373180684692 1.23121668766113e-06
0.000642604397372353 1.2353632092808e-06
0.000643839760581634 1.23960958538397e-06
0.000645079370167018 1.2439584437973e-06
0.000646323328610816 1.24841188285139e-06
0.000647571740493667 1.25297293303821e-06
0.000648824713426705 1.25764409984255e-06
0.000650082357526548 1.26242824343196e-06
0.00065134478576998 1.26732873424094e-06
0.000652612114504221 1.27234842187077e-06
0.000653884462926091 1.27749052341374e-06
0.000655161953449505 1.28275863161268e-06
0.000656444712081118 1.28815717479936e-06
0.000657732869255917 1.2936890200252e-06
0.000659026558275942 1.29935862664993e-06
0.000660325916902592 1.30517040666677e-06
0.000661631087309259 1.31112872640694e-06
0.000662942216035666 1.31723836818389e-06
0.00066425945440385 1.32350423385329e-06
0.000665582958637703 1.32993165962774e-06
0.000666912890297331 1.33652627355892e-06
0.00066824941657089 1.34329384960341e-06
0.000669592710420493 1.35024078494468e-06
0.000670942951205438 1.35737348881328e-06
0.000672300324694251 1.36469917842441e-06
0.000673665023872675 1.37222510849527e-06
0.000675037248981171 1.37995937668355e-06
0.000676417208357854 1.38791014753436e-06
0.000677805118505389 1.39608646818402e-06
0.000679201204973573 1.40449781162009e-06
0.000680605702785193 1.41315425921637e-06
0.000682018857044409 1.42206669040537e-06
0.000683440923734814 1.43124681488062e-06
0.000684872170549695 1.44070704092052e-06
0.000686312877590615 1.45046067500357e-06
0.000687763338265619 1.46052179334794e-06
0.000689223860058967 1.47090612820124e-06
0.000690694766187168 1.48163045464846e-06
0.000692176396641817 1.49271229846385e-06
0.00069366910894028 1.50417136705098e-06
0.000695173280307331 1.51602860131871e-06
0.00069668930890865 1.52830712477479e-06
0.000698217616033425 1.54103182138959e-06
0.000699758647854815 1.55422961351539e-06
0.00070131287746833 1.56793048084212e-06
0.000702880807949172 1.58216726408222e-06
0.000704462975213254 1.59697601793917e-06
0.000706059951231193 1.61239583556148e-06
0.000707672347066755 1.62847092239087e-06
0.000709300817989146 1.64524958707627e-06
0.000710946067576222 1.66278663232735e-06
0.000712608854208549 1.68114224056849e-06
0.000714289996449118 1.70038531376014e-06
0.000715990381762878 1.72059211897963e-06
0.000717710973881858 1.74184928899232e-06
0.00071945282317085 1.76425648418501e-06
0.000721217079655035 1.78792685118859e-06
0.000723005006506224 1.81208252841167e-06
0.000724817089034635 1.81545052397095e-06
0.000726632539558606 1.81884196440686e-06
0.000728451381523013 1.82223554852501e-06
0.000730273617071538 1.8256310141531e-06
0.000732099248085691 1.82902830515033e-06
0.000733928276390841 1.83242788933684e-06
0.000735760704280178 1.83582929443281e-06
0.000737596533574611 1.83923257055485e-06
0.000739435766145166 1.84263776916394e-06
0.00074127840391433 1.84604483665196e-06
0.000743124448750982 1.84945393293612e-06
0.000744973902683918 1.85286479183181e-06
0.00074682676747575 1.85627757472737e-06
0.000748683045050477 1.85969201374019e-06
0.000750542737064217 1.86310838026068e-06
0.000752405845444478 1.86652640575469e-06
0.000754272371850232 1.86994636503273e-06
0.000756142318215265 1.87336787924308e-06
0.000758015686094508 1.87679133571763e-06
0.000759892477430226 1.88021646460899e-06
0.000761772693894835 1.88364321498321e-06
0.000763656337109818 1.88707153596596e-06
0.000765543408645784 1.89050171194821e-06
0.000767433910357732 1.89393358302827e-06
0.00076932784394076 1.89736676269757e-06
0.000771225210703458 1.90080187723033e-06
0.000773126012580688 1.90423831396797e-06
0.000775030250894656 1.90767636386282e-06
0.000776937927258519 1.9111163223728e-06
0.000778849043580892 1.91455734216557e-06
0.000780763600923057 1.91800006267325e-06
0.000782681600985731 1.92144409210572e-06
0.000784603045077836 1.92488961443494e-06
0.000786527934692271 1.92833670030199e-06
0.000788456271392573 1.9317851881246e-06
0.000790388056580698 1.93523503226963e-06
0.000792323291612967 1.93868618726785e-06
0.000794261977800235 1.94213872606237e-06
0.000796204116526298 1.94559260460875e-06
0.000798149709130906 1.94904801726286e-06
0.000800098757148169 1.95250468325404e-06
0.000802051261831423 1.95596231889855e-06
0.000804007224150322 1.95942136060111e-06
0.000805966645510923 1.96288188837331e-06
0.000807929527399296 1.96634325554456e-06
0.000809895870654841 1.96980578272803e-06
0.000811865676437569 1.97326967324555e-06
0.000813838946110815 1.97673464266087e-06
0.000815815680753475 1.98020101977406e-06
0.000817795881773249 1.98366802502779e-06
0.000819779549798277 1.9871362355417e-06
0.000821766686033819 1.99060561356558e-06
0.000823757291647384 1.99407612156726e-06
0.000825751367768952 1.99754734552787e-06
0.00082774891511448 2.00101987540883e-06
0.000829749934989888 2.00449304424303e-06
0.000831754428034131 2.00796757439888e-06
0.00083376239560853 2.01144279592307e-06
0.000835773838404453 2.01491892681505e-06
0.000837788757331268 2.0183959318596e-06
0.000839807153263128 2.02023516886899e-06
0.000841827388431997 2.00846138694013e-06
0.000843835849818937 1.99736722546737e-06
0.000845833217044404 1.98695899511426e-06
0.000847820176039519 1.9771844784131e-06
0.000849797360517932 1.96799719102691e-06
0.000851765357708959 1.95935532570776e-06
0.000853724713034666 1.95122094772726e-06
0.000855675933982394 1.94356043858251e-06
0.000857619494420976 1.93634373774676e-06
0.000859555838158723 1.92954261248762e-06
0.000861485380771211 1.92313217065473e-06
0.000863408512941865 1.91708896546571e-06
0.000865325601907331 1.91139331456101e-06
0.000867236995221892 1.90602425710391e-06
0.000869143019478996 1.9009652668913e-06
0.000871043984745887 1.89620061775689e-06
0.000872940185363644 1.89171397330884e-06
0.000874831899336953 1.88749248827507e-06
0.000876719391825228 1.88352322633266e-06
0.000878602915051561 1.87979450983294e-06
0.000880482709561394 1.87629491605251e-06
0.000882359004477446 1.87301462092006e-06
0.000884232019098366 1.86994381763568e-06
0.000886101962916002 1.86707425473524e-06
0.000887969037170737 1.86439727725347e-06
0.000889833434447991 1.86190478577983e-06
0.00089169533923377 1.85959038037713e-06
0.000893554929614148 1.85744664295797e-06
0.000895412376257105 1.85546725300443e-06
0.00089726784351011 1.85364658904353e-06
0.000899121490099153 1.85197856608108e-06
0.000900973468665235 1.85045855017509e-06
0.00090282392721541 1.84908104592441e-06
0.000904673008261334 1.84784161003352e-06
0.000906520849871368 1.84673550258309e-06
0.000908367585373951 1.84575863962181e-06
0.000910213344013573 1.84490739556593e-06
0.000912058251409138 1.84417783409942e-06
0.000913902429243238 1.84356646890157e-06
0.000915745995712139 1.84306949588258e-06
0.000917589065208022 1.84268450698107e-06
0.000919431749715003 1.84240800624178e-06
0.000921274157721245 1.84223693350627e-06
0.000923116394654751 1.84216923270595e-06
0.000924958563887457 1.84220156224073e-06
0.000926800765449698 1.84233196051533e-06
0.000928643097410213 1.84255870017647e-06
0.00093048565611039 1.84287838138481e-06
0.000932328534491774 1.84328878691117e-06
0.000934171823278685 1.84378907090521e-06
0.000936015612349591 1.84437651910311e-06
0.000937859988868694 1.84504921368187e-06
0.000939705038082376 1.84580641357922e-06
0.000941550844495955 1.84664512271508e-06
0.00094339748961867 1.84756428105301e-06
0.000945245053899723 1.84856266770428e-06
0.000947093616567427 1.84963851777334e-06
0.000948943255085201 1.85079066570253e-06
0.000950794045750903 1.85201778131649e-06
0.00095264606353222 1.85331779484646e-06
0.000954499381327066 1.85469095384808e-06
0.000956354072280914 1.85613504483318e-06
0.000958210207325747 1.85764883152951e-06
0.000960067856157277 1.85923205704825e-06
0.000961927088214325 1.8608833371744e-06
0.000963787971551499 1.86260130684523e-06
0.000965650572858345 1.86438596376872e-06
0.000967514958822113 1.86623559772534e-06
0.000969381194419839 1.8681496684021e-06
0.000971249344088241 1.87012746186394e-06
0.000973119471550105 1.87216789638629e-06
0.000974991639446491 1.87427087053988e-06
0.000976865910317031 1.87643514311282e-06
0.000978742345460143 1.87865967991738e-06
0.000980621005140061 1.88094462183787e-06
0.000982501949761899 1.88328915959342e-06
0.000984385238921492 1.88569269172694e-06
0.000986270931613219 1.88815424267656e-06
0.000988159085855896 1.89067362651367e-06
0.000990049759482409 1.89325047798642e-06
0.000991943009960396 1.89588405610684e-06
0.000993838894016502 1.89857382673452e-06
0.000995737467843237 1.90131946345305e-06
0.00099763878730669 1.90412065288557e-06
0.000999542907959576 1.90697748630679e-06
0.00100144988544588 1.90988830379772e-06
0.00100335977374968 1.91285361114423e-06
0.00100527262736082 1.91587314347594e-06
0.0010071885005043 1.91894625347781e-06
0.00100910744675778 1.92207250022813e-06
0.00101102951925801 1.92525184806462e-06
0.00101295477110607 1.92848427349309e-06
0.00101488325537956 1.93176917015135e-06
0.00101681502454972 1.9351063368633e-06
0.00101875013088658 1.93849558274785e-06
0.00102068862646933 1.9419369263091e-06
0.00102263056339564 1.94542979851702e-06
0.00102457599319415 1.94897423720212e-06
0.00102652496743135 1.95256989054821e-06
0.0010284775373219 1.95621661537191e-06
0.00103043375393727 1.95991467975002e-06
0.00103239366861702 1.96366315549542e-06
0.00103435733177252 1.96746273142761e-06
0.00103632479450395 1.97131330266638e-06
0.00103829610780661 1.97521396299482e-06
0.00104027132176961 1.9791652287971e-06
0.00104225048699841 1.98316681636739e-06
0.00104423365381477 1.98721905976144e-06
0.00104622087287453 1.99132128396018e-06
0.0010482121941585 1.9954742486183e-06
0.00105020766840711 1.99967708860532e-06
0.00105220734549572 2.003930171956e-06
0.00105421127566767 2.00823367204648e-06
0.00105621950933972 2.01258715302761e-06
0.00105823209649275 2.01699080300796e-06
0.00106024908729576 2.02144523346219e-06
0.00106227053252922 2.02594920086702e-06
0.00106429648173009 2.03050353793226e-06
0.00106632698526802 2.03510909186308e-06
0.00106836209435988 2.03976400866673e-06
0.00107040185836855 2.04446977457482e-06
0.00107244632814312 2.04922579747696e-06
0.0010744955539406 2.05403274846098e-06
0.00107654958668906 2.05889025717051e-06
0.00107860847694623 2.06379837876188e-06
0.00108067227532499 2.06875759873578e-06
0.00108274103292373 2.0737679886472e-06
0.00108481480091238 2.07882941387041e-06
0.00108689363032625 2.08394153094618e-06
0.00108897757185719 2.08910592357438e-06
0.00109106667778077 2.09432119506795e-06
0.00109316099897584 2.09958830458502e-06
0.00109526058728042 2.10490736432387e-06
0.00109736549464474 2.11027827683496e-06
0.00109947577292158 2.11570159848047e-06
0.00110159147452006 2.12117659358863e-06
0.00110371265111365 2.12670491826951e-06
0.00110583935603192 2.13228584988222e-06
0.0011079716418818 2.13791953818729e-06
0.00111010956141999 2.14360657787017e-06
0.00111225316799786 2.14934647442746e-06
0.00111440251447228 2.15514027644242e-06
0.00111655765474873 2.16098772095895e-06
0.00111871864246969 2.16688965519636e-06
0.00112088553212488 2.17284560531393e-06
0.0011230583777302 2.17885643420034e-06
0.0011252372341644 2.18492189997478e-06
0.00112742215606437 2.19104198599932e-06
0.00112961319805037 2.1972178034763e-06
0.00113181041585385 2.20344935202768e-06
0.00113401386520587 2.20973686084536e-06
0.00113622360206672 2.21608079186929e-06
0.00113843968285859 2.22248070559424e-06
0.00114066216356418 2.22893798571676e-06
0.0011428911015499 2.23545266214965e-06
0.00114512655421205 2.24202385001069e-06
0.00114736857806206 2.24865364916015e-06
0.00114961723171122 2.25534164748892e-06
0.00115187257335871 2.26208789367843e-06
0.00115413466125239 2.26889313631261e-06
0.0011564035543887 2.27575743645182e-06
0.00115867931182515 2.28268155930743e-06
0.00116096199338446 2.28966628168374e-06
0.00116325165966614 2.29671074588842e-06
0.00116554837041203 2.30381597275323e-06
0.00116785218638479 2.31098323441658e-06
0.0011701631696192 2.31821120936744e-06
0.00117248138082857 2.3255011807703e-06
0.00117480688200934 2.33285397184438e-06
0.00117713973598118 2.34026969871939e-06
0.0011794800056799 2.34774896133556e-06
0.00118182775464124 2.35529188611991e-06
0.00118418304652736 2.36289884433987e-06
0.0011865459453717 2.37057094176104e-06
0.00118891651631346 2.37830808129904e-06
0.00119129482439476 2.38611040987449e-06
0.00119368093480463 2.39397979428505e-06
0.00119607491459892 2.4019154193851e-06
0.0011984768300183 2.40991818840159e-06
0.00120088674820671 2.41798951287884e-06
0.00120330473771958 2.42612858571934e-06
0.0012057308663053 2.43433608617897e-06
0.00120816520239148 2.44261345419057e-06
0.00121060781584567 2.45096039052078e-06
0.00121305877623619 2.45937835685407e-06
0.00121551815459305 2.46786756970269e-06
0.00121798602216275 2.4764277402393e-06
0.00122046244990299 2.48506035921648e-06
0.00122294751026221 2.49376617056723e-06
0.00122544127643277 2.50254567137426e-06
0.00122794382210415 2.51139936497593e-06
0.00123045522146912 2.5203275023509e-06
0.00123297554897147 2.52933137523831e-06
0.00123550488034671 2.53841099037165e-06
0.00123804329133708 2.54756792214669e-06
0.00124059085925923 2.5568021918655e-06
0.0012431476614511 2.56611460984618e-06
0.00124571377606094 2.57550599671019e-06
0.00124828928205765 2.58497691799807e-06
0.00125087425897565 2.59452821218168e-06
0.00125346878718783 2.60416072823839e-06
0.00125607294791607 2.61387478866086e-06
0.00125868682270473 2.62367206625859e-06
0.00126131049477099 2.63355263320965e-06
0.0012639440474042 2.63942539061065e-06
0.00126658347279481 2.6425528631725e-06
0.00126922602565798 2.64567732415676e-06
0.00127187170298214 2.64879638717453e-06
0.00127452049936931 2.65190986151127e-06
0.00127717240923083 2.6550178846444e-06
0.00127982742711547 2.65812053199097e-06
0.00128248554764746 2.66121728621777e-06
0.00128514676493368 2.66430842315277e-06
0.00128781107335683 2.66739402422179e-06
0.00129047846738105 2.67047377213961e-06
0.00129314894115319 2.67354768398666e-06
0.00129582248883718 2.67661584682379e-06
0.001298499104684 2.67967801221141e-06
0.00130117878269622 2.68273420293492e-06
0.00130386151689915 2.68578458094392e-06
0.00130654730148009 2.68882876397141e-06
0.00130923613024407 2.69186684899682e-06
0.00131192799709306 2.69489900565742e-06
0.00131462289609872 2.6979247836632e-06
0.00131732082088238 2.7009443561031e-06
0.00132002176523849 2.70395769090972e-06
0.0013227257229294 2.70696461755902e-06
0.00132543268754695 2.70996517712329e-06
0.00132814265272408 2.71295934284578e-06
0.00133085561206692 2.7103870366315e-06
0.00133356599910356 2.69311825544443e-06
0.001336259117359 2.6763683296422e-06
0.00133893548568864 2.66016583852052e-06
0.00134159565152716 2.64448590493919e-06
0.0013442401374321 2.6293057863502e-06
0.00134686944321845 2.6146044639281e-06
0.00134948404768238 2.60036160439216e-06
0.00135208440928677 2.58655880578196e-06
0.00135467096809255 2.57317729395431e-06
0.00135724414538651 2.5602023574744e-06
0.00135980434774398 2.54761786240302e-06
0.00136235196560639 2.53540878795872e-06
0.00136488737439434 2.52356149731607e-06
0.00136741093589166 2.51206369142518e-06
0.00136992299958309 2.50090189604789e-06
0.00137242390147913 2.49006547517765e-06
0.00137491396695431 2.47954288560489e-06
0.00137739350983992 2.46932412467786e-06
0.00137986283396459 2.45939947610075e-06
0.0013823222334407 2.44975859264984e-06
0.00138477199203334 2.44039410406059e-06
0.00138721238613741 2.4312961696116e-06
0.00138964368230702 2.42245787888852e-06
0.00139206614018591 2.41387103906316e-06
0.00139448001122497 2.40552826089315e-06
0.00139688553948586 2.39742293773982e-06
0.0013992829624236 2.38954864090365e-06
0.00140167251106451 2.38189911233465e-06
0.00140405441017684 2.37446767702938e-06
0.00140642887785387 2.36724869270831e-06
0.00140879612654658 2.36023781573493e-06
0.00141115636436231 2.35342853041345e-06
0.00141350979289273 2.34681704649911e-06
0.00141585660993923 2.34039711878373e-06
0.00141819700705801 2.33416548286565e-06
0.00142053117254087 2.32811699048301e-06
0.00142285928953136 2.32224802391761e-06
0.00142518153755528 2.31655393777762e-06
0.00142749809149305 2.31103131594886e-06
0.001429809122809 2.3056762735586e-06
0.00143211479908256 2.30048585564656e-06
0.00143441528493821 2.295455798605e-06
0.00143671074073681 2.29058304061484e-06
0.00143900132377743 2.2858648742759e-06
0.0014412871886517 2.28129783801717e-06
0.00144356848648972 2.27688019804224e-06
0.00144584536668776 2.27260726474692e-06
0.00144811797395251 2.26847771642825e-06
0.00145038645166894 2.26448864767448e-06
0.00145265094031661 2.26063749150234e-06
0.00145491157780811 2.25692255689026e-06
0.001457168500365 2.25334085163574e-06
0.00145942184121664 2.24989025663351e-06
0.00146167173147327 2.24656951526115e-06
0.00146391830098853 2.24337526494307e-06
0.00146616167625348 2.24030688835617e-06
0.00146840198314183 2.23736139647088e-06
0.0014706393445383 2.23453799438664e-06
0.00147287388253269 2.23183405841078e-06
0.0014751057165911 2.22924941185793e-06
0.00147733496600296 2.22678045621936e-06
0.00147956174645918 2.22442736167786e-06
0.00148178617382086 2.22218794462334e-06
0.00148400836176548 2.22006085823408e-06
0.00148622842262371 2.21804532113176e-06
0.00148844646794485 2.21613874137483e-06
0.00149066260668622 2.21434146371737e-06
0.00149287694814994 2.21265149537745e-06
0.00149508959964532 2.21106740643057e-06
0.00149730066705175 2.20958911080206e-06
0.00149951025616255 2.20821524227866e-06
0.00150171847140483 2.20694420663845e-06
0.00150392541561147 2.20577548625874e-06
0.00150613119109772 2.20470833101511e-06
0.00150833589942874 2.2037422796354e-06
0.00151053964170838 2.20287533877554e-06
0.00151274251704715 2.20210736449536e-06
0.00151494462441165 2.20143823778549e-06
0.00151714606264943 2.20086682834295e-06
0.00151934692947777 2.20039229247169e-06
0.00152154732177025 2.20001407133002e-06
0.00152374733584158 2.19973266436425e-06
0.00152594706850594 2.19954549624997e-06
0.00152814661400219 2.19945388916424e-06
0.00153034606789135 2.19945660827517e-06
0.00153254552449963 2.19955347415003e-06
0.00153474507797378 2.19974381557914e-06
0.00153694482178936 2.20002749911116e-06
0.00153914484928847 2.20040441358926e-06
0.00154134525370206 2.20087395636542e-06
0.00154354612765842 2.20143606080425e-06
0.00154574756371923 2.2020901688227e-06
0.00154794965388805 2.20283651372588e-06
0.00155015249040178 2.20367432450917e-06
0.00155235616472629 2.20460464573099e-06
0.00155456076937202 2.20562674930438e-06
0.00155676639612132 2.20674018470336e-06
0.00155897313630603 2.20794580263228e-06
0.00156118108210866 2.20924242657638e-06
0.00156339032453523 2.21063146029059e-06
0.00156560095599552 2.21211202517746e-06
0.0015678130680207 2.21368454258499e-06
0.00157002675256329 2.2153489428106e-06
0.0015722421015061 2.21710620032007e-06
0.00157445920770642 2.21895551956379e-06
0.00157667816322598 2.22089766041714e-06
0.0015788990608864 2.2229328921545e-06
0.00158112199377855 2.22506099286063e-06
0.00158334705477141 2.22728304117962e-06
0.00158557433781259 2.22959936964507e-06
0.00158780393718224 2.23200981957624e-06
0.00159003594700181 2.23451527783514e-06
0.00159227046227965 2.23711614096571e-06
0.00159450757842062 2.23981282714321e-06
0.00159674739124776 2.24260603298307e-06
0.00159898999728074 2.24549622098352e-06
0.00160123549350173 2.24848387582288e-06
0.00160348397737755 2.25157027585271e-06
0.0016057355476534 2.25475518106339e-06
0.00160799030283446 2.25803991633399e-06
0.0016102483427508 2.26142583247711e-06
0.00161250976858328 2.26491275995236e-06
0.00161477468134323 2.26850184025326e-06
0.00161704318318348 2.27219449937535e-06
0.00161931537768286 2.27599115733531e-06
0.00162159136884019 2.27989277550069e-06
0.00162387126161569 2.28390034174717e-06
0.00162615516195744 2.2880156487435e-06
0.00162844317760618 2.29223974211594e-06
0.0016307354173483 2.29657291631696e-06
0.00163303199026462 2.30101731126264e-06
0.00163533300757588 2.30557353916024e-06
0.00163763858111504 2.31024432549483e-06
0.00163994882544053 2.31502956338689e-06
0.00164226385500392 2.31993152274681e-06
0.00164458378652667 2.32495120277862e-06
0.00164690873772945 2.33009094494138e-06
0.00164923882867439 2.33535234349978e-06
0.00165157418101789 2.34073650312264e-06
0.00165391491752101 2.34624535231579e-06
0.00165626116287333 2.35188165123347e-06
0.00165861304452456 2.35764662127591e-06
0.00166097069114584 2.36354257945685e-06
0.00166333423372529 2.36957135788625e-06
0.00166570380508318 2.37573536285869e-06
0.00166807954044604 2.3820370489496e-06
0.00167046157749499 2.38847865374541e-06
0.00167285005614873 2.39506273113087e-06
0.00167524511887986 2.40179242359741e-06
0.00167764691130346 2.40866905401122e-06
0.00168005558035747 2.41569694816842e-06
0.00168247127730564 2.42287834820633e-06
0.00168489415565385 2.43021636182444e-06
0.00168732437201567 2.43771416131165e-06
0.00168976208617698 2.44537498571064e-06
0.00169220746116269 2.45320187082512e-06
0.00169466066303352 2.46120010396972e-06
0.00169712186313749 2.46937205789149e-06
0.00169959123519538 2.4777215415576e-06
0.00170206895673694 2.48625354654677e-06
0.00170455521028348 2.4949712319533e-06
0.00170705018151544 2.5038803252981e-06
0.00170955406184074 2.51298416948261e-06
0.00171206704601022 2.52228841867369e-06
0.00171458933442889 2.53179828566961e-06
0.00171712113271456 2.5415188175435e-06
0.0017196626515321 2.55145489535199e-06
0.00172221410642746 2.5616140518386e-06
0.00172477572047929 2.57200029963246e-06
0.00172734772077893 2.58262258414751e-06
0.00172993034336307 2.59348462544806e-06
0.00173252382798852 2.60459511248407e-06
0.00173512842310101 2.61596177673264e-06
0.00173774438487774 2.6275910906039e-06
0.00174037197596834 2.63949229239854e-06
0.00174301146826074 2.65167338424824e-06
0.00174566314164499 2.66414431613352e-06
0.00174832728596112 2.67691264414543e-06
0.00175100419860527 2.68998965284141e-06
0.00175369418825811 2.70338601719454e-06
0.00175639757427531 2.71711209205202e-06
0.00175911468636736 2.73118029258123e-06
0.00176184586665994 2.74560275719786e-06
0.00176459146941714 2.76039255074149e-06
0.00176735186196788 2.77556339336286e-06
0.00177012742536124 2.79113059627791e-06
0.00177291855595752 2.80710897734938e-06
0.00177572566493487 2.82351623145623e-06
0.00177854918116632 2.84036962855572e-06
0.00178138955079488 2.85768756455812e-06
0.00178424723835944 2.875490853331e-06
0.00178712272921277 2.89379998965868e-06
0.00179001652920243 2.91263925665547e-06
0.00179292916845908 2.93203209866075e-06
0.00179586120055774 2.9520055860142e-06
0.00179881320614376 2.9725870168189e-06
0.00180178579316058 2.99380815503689e-06
0.00180477960131561 3.01570084703265e-06
0.00180779530216265 3.03830164788483e-06
0.00181083360381053 3.0616467345263e-06
0.00181389525054506 3.08577892042409e-06
0.00181698102946548 3.11074291458855e-06
0.00182009177238007 3.13658814856269e-06
0.00182322836052863 3.16336731369355e-06
0.00182639172784233 3.19113896281109e-06
0.00182958286680514 3.21996644043155e-06
0.00183280283324557 3.24992027201787e-06
0.00183605275351759 3.28107928802672e-06
0.00183933383280561 3.31352612411469e-06
0.00184264735892973 3.34735797829076e-06
0.00184599471690802 3.38267765282128e-06
0.00184937739456084 3.41960542766302e-06
0.0018527969999885 3.45827164261888e-06
0.00185625527163112 3.49882390518184e-06
0.0018597540955363 3.54143296512095e-06
0.00186329552850143 3.58628674761426e-06
0.00186688181524904 3.63360322673739e-06
0.00187051541847578 3.68363334726407e-06
0.00187419905182304 3.70994157743592e-06
0.00187790899340048 3.72092303435528e-06
0.00188162991643483 3.73194951513339e-06
0.00188536186594997 3.74300805140403e-06
0.00188910487400137 3.75409909823133e-06
0.0018928589730996 3.76522278536842e-06
0.00189662419588497 3.776379130082e-06
0.00190040057501505 3.7875680367062e-06
0.00190418814305176 3.79879004450206e-06
0.00190798693309626 3.79980070968127e-06
0.00191178673380594 3.79643714925483e-06
0.0019155831709552 3.79336180608526e-06
0.00191937653276128 3.79057784910134e-06
0.00192316711061038 3.7880805394503e-06
0.00192695519114983 3.78586364659059e-06
0.00193074105479642 3.78392127868653e-06
0.00193452497607511 3.78224818516954e-06
0.00193830722426028 3.78083944804733e-06
0.00194208806370833 3.77968956039412e-06
0.00194586775326872 3.77879579370611e-06
0.00194964654906243 3.77815145345035e-06
0.00195342470051588 3.77775354042081e-06
0.0019572024540563 3.77759815013675e-06
0.00196098005220644 3.7776810827236e-06
0.00196475773328916 3.77799999440372e-06
0.00196853573328356 3.77855101280828e-06
0.00197231428429637 3.77932934554797e-06
0.00197609361364192 3.7803335980402e-06
0.00197987394723996 3.78156114912047e-06
0.00198365550838908 3.78300814323091e-06
0.00198743851653231 3.78467258267782e-06
0.00199122318911499 3.78655092079761e-06
0.00199500974003579 3.78864271563214e-06
0.00199879838275142 3.79094473053802e-06
0.00200258932748196 3.79345465776388e-06
0.00200638278213972 3.79617081079127e-06
0.00201017895295051 3.79909181445454e-06
0.00201397804476497 3.80221472493378e-06
0.0020177802594899 3.80553941355632e-06
0.00202158579890346 3.80906323871286e-06
0.00202539486214217 3.81278417676151e-06
0.00202920764631893 3.81670208944705e-06
0.00203302434840838 3.82081462475471e-06
0.00203684516303313 3.82512163621837e-06
0.00204067028466935 3.82962107056374e-06
0.00204449990573991 3.83431277076866e-06
0.00204833421851068 3.83919466305043e-06
0.00205217341317373 3.84426625602461e-06
0.00205601767942976 3.84952673194112e-06
0.0020598672061617 3.85497558528331e-06
0.00206372218174698 3.86061133653294e-06
0.00206758279308352 3.86643378149956e-06
0.00207144922686502 3.8724430334164e-06
0.00207532166989843 3.87863692899797e-06
0.00207920030682743 3.88501555736021e-06
0.00208308532238479 3.89157965447077e-06
0.00208697690203926 3.89832701134402e-06
0.0020908752290506 3.9052583422877e-06
0.00209478048739289 3.9123730441129e-06
0.00209869286043701 3.91967115810616e-06
0.00210261253159511 3.92715205430291e-06
0.00210653968364941 3.9348154173942e-06
0.00211047449906681 3.94266125030097e-06
0.00211441716031711 3.95068887646404e-06
0.00211836784919357 3.95890027803122e-06
0.0021223267494716 3.96729307976176e-06
0.00212629404255137 3.97586722410015e-06
0.00213026990977547 3.98462466638458e-06
0.00213425453444185 3.98002989109446e-06
0.00213823456433295 3.96269922524413e-06
0.00214219726355819 3.9462910105972e-06
0.00214614355456879 3.93079326429836e-06
0.00215007434783309 3.91614964067517e-06
0.00215399049747376 3.90230838336127e-06
0.00215789280585712 3.88922064616092e-06
0.00216178202650328 3.87684334889571e-06
0.00216565886985218 3.86513788936896e-06
0.00216952400774155 3.85406629124097e-06
0.00217337807403279 3.84359632464561e-06
0.00217722167035743 3.83369619714532e-06
0.00218105536655458 3.82433818816481e-06
0.00218487970474275 3.81549524434725e-06
0.00218869519998709 3.80714350216638e-06
0.00219250234348926 3.79925892141516e-06
0.00219630160241067 3.79182237070652e-06
0.00220009342478138 3.78481262062549e-06
0.00220387823740201 3.77821179789846e-06
0.0022076564491999 3.77200315034117e-06
0.00221142845235025 3.76617029073423e-06
0.00221519462264098 3.76069934634342e-06
0.00221895532198732 3.75557494526282e-06
0.00222271089693259 3.75078418128892e-06
0.00222646168111387 3.74631477859492e-06
0.00223020799589247 3.74215507371032e-06
0.00223395015096618 3.73829507723821e-06
0.00223768844604342 3.73472357988168e-06
0.0022414231696233 3.73143030022033e-06
0.00224515459992352 3.72840730216251e-06
0.00224888300722568 3.72564503684339e-06
0.00225260865226253 3.72313627510369e-06
0.00225633178853763 3.72087215889957e-06
0.00226005266069653 3.71884648446897e-06
0.002263771507181 3.7170506904938e-06
0.00226748855787149 3.71548027704204e-06
0.00227120403814853 3.71412694760108e-06
0.00227491816509614 3.71298609273194e-06
0.00227863115118887 3.71205179155997e-06
0.00228234320298043 3.71131823302372e-06
0.00228605452121345 3.71078077762564e-06
0.00228976530199108 3.71043452857087e-06
0.00229347573651965 3.71027432785615e-06
0.0022971860108475 3.71029617391536e-06
0.00230089630702142 3.71049686137408e-06
0.00230460680388279 3.71087006881495e-06
0.00230831767395161 3.71141346173795e-06
0.00231202908741335 3.71212371468323e-06
0.00231574121112803 3.71299686375497e-06
0.00231945420799179 3.71402901397066e-06
0.00232316823700576 3.71521846824348e-06
0.002326883455474 3.71655968491059e-06
0.00233060001515891 3.71805286857406e-06
0.00233431806802748 3.71969224175297e-06
0.00233803776026924 3.72147705901626e-06
0.00234175923732825 3.72340520907479e-06
0.00234548264253733 3.72547249901096e-06
0.00234920811503634 3.7276772759314e-06
0.00235293579231227 3.7300175810255e-06
0.0023566658098933 3.73249185987049e-06
0.00236039830175317 3.73509646634051e-06
0.00236413339821951 3.73783029200574e-06
0.00236787122851151 3.74069227345156e-06
0.00237161192078496 3.74367924852492e-06
0.00237535560003349 3.74679023599976e-06
0.00237910239026949 3.75002358082523e-06
0.00238285241385031 3.75337730831172e-06
0.00238660579115863 3.75684983772702e-06
0.00239036264099635 3.76043998248366e-06
0.00239412308097884 3.76414695057293e-06
0.00239788722792941 3.76796890936219e-06
0.00240165519683877 3.77190369844906e-06
0.00240542710053722 3.77595170363474e-06
0.00240920305224086 3.78011010902525e-06
0.00241298316234988 3.78437900523128e-06
0.00241676754135511 3.78875671458457e-06
0.0024205562980697 3.79324303023189e-06
0.00242434954109993 3.79783597060844e-06
0.00242814737707054 3.80253502481261e-06
0.00243194991209535 3.80733898684306e-06
0.00243575725108219 3.81224776372997e-06
0.00243956949884592 3.81725984032338e-06
0.00244338675868625 3.82237445060418e-06
0.00244720913313685 3.82759158142781e-06
0.00245103672471828 3.83290869769333e-06
0.00245486963341597 3.83832765633656e-06
0.00245870796107231 3.8438459681652e-06
0.00246255180704047 3.84946408324652e-06
0.00246640127112372 3.85517991654994e-06
0.00247025645104027 3.86099506431043e-06
0.00247411744610458 3.86690711714688e-06
0.00247798435322173 3.87291698631253e-06
0.00248185727020804 3.87902303434695e-06
0.00248573629324239 3.88522585071905e-06
0.00248962151909311 3.89152383522394e-06
0.00249351304292833 3.89791799021976e-06
0.00249741096091855 3.90440675287705e-06
0.00250131536767143 3.91099079899933e-06
0.00250522635847043 3.91766934336144e-06
0.00250914402781379 3.92444161668351e-06
0.00251306846943047 3.93130723810889e-06
0.00251699977666858 3.93826771209611e-06
0.00252093804438068 3.94532083160938e-06
0.00252488336521229 3.95246739239497e-06
0.00252883583260468 3.95970671305282e-06
0.00253279553931773 3.96703925451494e-06
0.00253676257857225 3.97446436914447e-06
0.00254073704294139 3.98198255514328e-06
0.00254471902549654 3.98959168516308e-06
0.0025487086171817 3.99729455845096e-06
0.00255270591174015 4.00508945783018e-06
0.00255671100119798 4.01297619109055e-06
0.00256072397738907 4.02095534304264e-06
0.00256474493273211 4.0290271375647e-06
0.00256877395986968 4.03719066890167e-06
0.00257281115053858 4.04544657270921e-06
0.00257685659711129 4.05379512114232e-06
0.00258091039223243 4.06223544945291e-06
0.00258497262768189 4.07076747177581e-06
0.00258904339515366 4.07939343408358e-06
0.00259312278858774 4.08811135696117e-06
0.00259721089994471 4.09692081028232e-06
0.00260130782075499 4.10582448415754e-06
0.00260541364523915 4.11482081977912e-06
0.00260952846605893 4.12390942959513e-06
0.00261365237548852 4.13309189216637e-06
0.00261778546738069 4.14236785207711e-06
0.00262192783523276 4.15173696343491e-06
0.0026260795721962 4.16120007132757e-06
0.00263024077226753 4.17075725107908e-06
0.00263441152951861 4.18040938204029e-06
0.00263859193890065 4.19015498386641e-06
0.00264278209388451 4.19999535656498e-06
0.00264698208924108 4.20993182353926e-06
0.00265119202106462 4.21996333554295e-06
0.00265541198440016 4.23008964493059e-06
0.00265964207404509 4.24031332127371e-06
0.00266388238736636 4.25063294691565e-06
0.00266813302031328 4.26104871364107e-06
0.00267239406902692 4.27156244199229e-06
0.00267666563146891 4.28217395428014e-06
0.00268094780542319 4.29288186209544e-06
0.00268524068728529 4.30368925219612e-06
0.00268954437653748 4.31459476076586e-06
0.00269385897129825 4.32559947509305e-06
0.00269818457077334 4.33670409209947e-06
0.00270252127486544 4.34488567738373e-06
0.00270686616054283 4.31437814560672e-06
0.00271118053868843 4.2848653575844e-06
0.00271546540404602 4.25643685862308e-06
0.00271972184090464 4.22903824300978e-06
0.00272395087914765 4.20261303180067e-06
0.00272815349217945 4.17711476907334e-06
0.00273233060694852 4.15249763363579e-06
0.00273648310458216 4.12871786280526e-06
0.00274061182244497 4.10573759654362e-06
0.00274471756004151 4.08352072968215e-06
0.00274880108077119 4.0620323366198e-06
0.00275286311310781 4.04124103135133e-06
0.00275690435413916 4.02111738946283e-06
0.00276092547152863 4.00163434735583e-06
0.00276492710587598 3.9827642494711e-06
0.00276890987012545 3.96448548960112e-06
0.00277287435561505 3.94677194066836e-06
0.00277682112755572 3.92960480061908e-06
0.00278075073235634 3.91296163637399e-06
0.00278466369399271 3.89682436785516e-06
0.00278856051836057 3.88117544403318e-06
0.0027924416938046 3.86599735629835e-06
0.0027963076911609 3.85127308327843e-06
0.00280015896424418 3.83698835208853e-06
0.00280399595259627 3.82312883824839e-06
0.00280781908143452 3.80968060968014e-06
0.0028116287620442 3.79663010860672e-06
0.0028154253921528 3.78396593145606e-06
0.00281920935808426 3.7716760932638e-06
0.00282298103417752 3.75974936807219e-06
0.0028267407835456 3.74817526682633e-06
0.00283048895881242 3.73694357432843e-06
0.00283422590238675 3.72604521885065e-06
0.0028379519476056 3.71546961145422e-06
0.00284166741721706 3.70520904059438e-06
0.00284537262625765 3.6952560020425e-06
0.00284906788225969 3.6856014530466e-06
0.00285275348371274 3.67623743004076e-06
0.00285642972114278 3.66715745779173e-06
0.00286009687860057 3.65835394082321e-06
0.00286375523254139 3.64982117809359e-06
0.00286740505371949 3.64155233835609e-06
0.00287104660605784 3.6335416040233e-06
0.00287468014766187 3.62578160318477e-06
0.00287830592926505 3.6182693595592e-06
0.00288192419862461 3.61099777935789e-06
0.00288553519640397 3.60396075926771e-06
0.00288913915716324 3.59715611118189e-06
0.00289273631327442 3.59057754764693e-06
0.00289632689082207 3.58421932825565e-06
0.00289991111015032 3.5780795849955e-06
0.00290348918973532 3.57215320426603e-06
0.00290706134293958 3.5664364262578e-06
0.00291062777936584 3.56092392985197e-06
0.00291418870329569 3.55561380240853e-06
0.0029177443170981 3.55050132140237e-06
0.0029212948184195 3.54558268168391e-06
0.00292484040110119 3.54085621427752e-06
0.00292838125731547 3.53631786140067e-06
0.00293191757517687 3.53196528273162e-06
0.0029354495404596 3.5277937610923e-06
0.00293897733422069 3.52380273156102e-06
0.00294250113695225 3.51998843425412e-06
0.0029460211253865 3.5163479938106e-06
0.00294953747338032 3.51287941003841e-06
0.00295305035279035 3.50958074185587e-06
0.00295655993353221 3.50644809028002e-06
0.00296006638162249 3.50348084348266e-06
0.00296356986246597 3.5006760262526e-06
0.00296707053849223 3.4980327286214e-06
0.00297056857122085 3.49554768489172e-06
0.00297406411890574 3.49321968730237e-06
0.00297755733859304 3.49104677614448e-06
0.00298104838536919 3.48902704120965e-06
0.0029845374124104 3.48715981493743e-06
0.00298802457222533 3.48544248335876e-06
0.00299151001470869 3.48387446750421e-06
0.0029949938891762 3.48245284857685e-06
0.00299847634202477 3.481177529033e-06
0.00300195751955381 3.48004686511909e-06
0.00300543756641892 3.47906004529795e-06
0.00300891662646422 3.47821511182444e-06
0.00301239484157605 3.47751211993439e-06
0.00301587235369598 3.47694800735928e-06
0.00301934930170334 3.47652369033178e-06
0.00302282582539367 3.47623657682861e-06
0.0030263020619705 3.47608725733137e-06
0.00302977814922783 3.47607439063062e-06
0.00303325422361846 3.47619706310248e-06
0.00303673042068157 3.47645400294802e-06
0.00304020687468451 3.47684593000476e-06
0.00304368372061452 3.47737085464136e-06
0.00304716109146916 3.47802838559757e-06
0.00305063911985476 3.47881894388713e-06
0.00305411793879864 3.47974063666133e-06
0.00305759767943531 3.48079394527792e-06
0.00306107847338058 3.48197937981615e-06
0.0030645604527604 3.48329357992042e-06
0.00306804374634032 3.48473945322371e-06
0.00307152848579354 3.48631408963468e-06
0.00307501479988318 3.48801889336272e-06
0.00307850281877654 3.48985334935263e-06
0.00308199267212589 3.49181736009174e-06
0.00308548448948599 3.49391085600071e-06
0.00308897840034199 3.49613301721209e-06
0.0030924745333592 3.49848538488266e-06
0.00309597301874408 3.50096641694877e-06
0.00309947398516103 3.50357654226292e-06
0.00310297756170329 3.50631621683374e-06
0.00310648387792013 3.50918592398942e-06
0.00310999306384412 3.51218539694663e-06
0.00311350524924106 3.51531478440037e-06
0.00311702056402546 3.51857465077503e-06
0.00312053913867624 3.52196519906319e-06
0.0031240611038753 3.52548704818082e-06
0.00312758659092348 3.52914006671996e-06
0.0031311157309902 3.53292492778474e-06
0.00313464865591799 3.53684272141075e-06
0.0031381854986394 3.54089339866388e-06
0.00314172639203806 3.54507810543665e-06
0.0031452714701435 3.54939567963192e-06
0.00314882086582313 3.55385004890445e-06
0.00315237471587203 3.55843893995902e-06
0.00315593315481199 3.56316400073184e-06
0.00315949631881272 3.56802769092431e-06
0.00316306434650365 3.57302899069042e-06
0.00316663737549434 3.57816963897218e-06
0.00317021554513331 3.58345062567422e-06
0.00317379899575899 3.58887218909834e-06
0.00317738786794808 3.59443733595867e-06
0.00318098230528404 3.60014558631677e-06
0.00318458245087036 3.60599766240374e-06
0.00318818844853276 3.61199745597355e-06
0.00319180044598874 3.61814379848654e-06
0.00319541858978722 3.62443868919255e-06
0.00319904302847642 3.63088416474755e-06
0.00320267391264116 3.6374811188524e-06
0.00320631139376002 3.64423166120678e-06
0.00320995562542122 3.65113675762928e-06
0.00321360676217885 3.65819977871709e-06
0.00321726496195757 3.6654201884739e-06
0.00322093038214604 3.67280222944697e-06
0.00322460318437549 3.68034544193195e-06
0.00322828352981742 3.68805376049443e-06
0.00323197158357792 3.69592879007269e-06
0.00323566751236799 3.70397138160832e-06
0.0032393714837496 3.71218720534984e-06
0.00324308367095495 3.72057441930772e-06
0.00324680424537425 3.72913799625514e-06
0.00325053338337051 3.73787977439641e-06
0.00325427126314491 3.74680404429831e-06
0.0032580180671892 3.75591074603567e-06
0.00326177397793524 3.76520427823183e-06
0.00326553918221347 3.7746878998877e-06
0.00326931387011336 3.7843641249147e-06
0.00327309823423827 3.79423592869253e-06
0.00327689247016697 3.80430756346132e-06
0.00328069677773043 3.81458173255391e-06
0.00328451135946298 3.82506242131283e-06
0.0032883364218843 3.83575328262482e-06
0.00329217217516692 3.84665722671357e-06
0.00329601883239363 3.85778009476863e-06
0.0032998766124884 3.86912577595846e-06
0.00330374573826436 3.88069700847825e-06
0.00330762643527284 3.89249907163147e-06
0.00331151893434447 3.90453693002938e-06
0.0033154234712745 3.9168164725806e-06
0.00331934028774708 3.92934079599581e-06
0.00332326962854308 3.94211681883145e-06
0.00332721174536191 3.95514866894616e-06
0.00333116689403085 3.96844349502327e-06
0.00333513533752588 3.98200648600946e-06
0.00333911734401189 3.99584378517745e-06
0.00334311318779706 4.00996208515604e-06
0.00334712314988222 4.02436821669709e-06
0.00335114751809892 4.03906957717834e-06
0.00335518658767609 4.05407201962102e-06
0.00335924065969572 4.06938536751234e-06
0.00336331004506323 4.08501707449836e-06
0.00336739506213773 4.10097390417234e-06
0.0033714960360419 4.11726579019591e-06
0.0033756133018321 4.13390287518383e-06
0.00337974720470728 4.15089335623231e-06
0.00338389809806351 4.16824736243985e-06
0.00338806634542595 4.1859765583859e-06
0.00339225232198434 4.20409024320204e-06
0.00339645641222754 4.22260101594437e-06
0.00340067901324348 4.24152088050535e-06
0.00340492053412399 4.26086256703974e-06
0.00340918139669103 4.28063955314028e-06
0.00341346203624417 4.30086653192986e-06
0.0034177629027761 4.321556760917e-06
0.00342208445953702 4.34272698117531e-06
0.00342642718651819 4.36439344106601e-06
0.00343079157995926 4.38657370780743e-06
0.00343517815366706 4.40928443165336e-06
0.00343958743809872 4.43254727905178e-06
0.00344401998537777 4.45638079483466e-06
0.00344847636617261 4.48080864786844e-06
0.00345295717482047 4.50585142269548e-06
0.00345746302624317 4.53153448071906e-06
0.00346199456072389 4.55788481971184e-06
0.0034665524455436 4.58492830965644e-06
0.00347113737385326 4.61269536374891e-06
0.00347575006921701 4.64121537078144e-06
0.00348039128458779 4.6705219560569e-06
0.00348506180654384 4.70065168407329e-06
0.00348976245822792 4.73164223620707e-06
0.00349449410046412 4.76353296259653e-06
0.00349925763342672 4.79636938235713e-06
0.00350405400280908 4.83019749358044e-06
0.00350888420030266 4.86506730964669e-06
0.00351374926761231 4.90103303947693e-06
0.00351865030065178 4.93815328338122e-06
0.00352358845393516 4.97649175384334e-06
0.00352856494568901 5.01611701502478e-06
0.00353358106270403 5.05710376790384e-06
0.00353863816647193 5.09953420843647e-06
0.00354373770068037 5.14349579999757e-06
0.00354888119648037 5.18908687680521e-06
0.00355407028335717 5.23641242891884e-06
0.00355930669578609 5.28559044565732e-06
0.00356459228623175 5.33674940567129e-06
0.00356992903563742 5.39003333703811e-06
0.00357531906897446 5.44560001749435e-06
0.00358076466899195 5.50362583205789e-06
0.00358626829482401 5.56430816923506e-06
0.00359183260299325 5.62787034360469e-06
0.00359746047333685 5.69455826441035e-06
0.00360315503160126 5.76466043825302e-06
0.00360891969203951 5.80412302091621e-06
0.00361472381506043 5.8145489371477e-06
0.00362053836399758 5.82521803155701e-06
0.00362636358202914 5.83616450453536e-06
0.00363219974653367 5.84738375679957e-06
0.00363804713029047 5.8588790708818e-06
0.00364390600936135 5.87064776362294e-06
0.00364977665712498 5.88269060009804e-06
0.00365565934772507 5.89500732840251e-06
0.00366155435505348 5.90759666408638e-06
0.00366746195171756 5.92045930178156e-06
0.00367338241101934 5.93359439984273e-06
0.00367931600541919 5.94700158792508e-06
0.00368526300700711 5.96068097322775e-06
0.00369122368798034 5.97463314696738e-06
0.00369719832112731 5.98885765196122e-06
0.00370318717877927 6.00335296507382e-06
0.00370919053174434 6.01811957878043e-06
0.00371520865132312 6.03315899634252e-06
0.00372124181031946 6.04846854487678e-06
0.00372729027886434 6.06404965918982e-06
0.00373335432852353 6.07990218580714e-06
0.00373943423070934 6.09602488093204e-06
0.00374553025559027 6.11241855858883e-06
0.00375164267414886 6.12908241621684e-06
0.00375777175656508 6.14601613317965e-06
0.00376391777269826 6.16322201485909e-06
0.00377008099471311 6.18069538935326e-06
0.00377626169010247 6.1984379346796e-06
0.00378246012803715 6.21645077105323e-06
0.0037886765788082 6.23473065192858e-06
0.00379491130946013 6.25327859662802e-06
0.00380116458805676 6.27209504864153e-06
0.0038074366831054 6.29117656858272e-06
0.00381372785967398 6.31052513370999e-06
0.00382003838480769 6.33013827522206e-06
0.00382636852308291 6.35001510739207e-06
0.00383271853819031 6.37015580042372e-06
0.00383908869399073 6.39055823576017e-06
0.00384547925222649 6.41122133943724e-06
0.00385189047356593 6.43214340590144e-06
0.00385832261697183 6.45332322145799e-06
0.00386477594019329 6.47475893279352e-06
0.00387125069912608 6.49645032705051e-06
0.00387774714945313 6.51839310692125e-06
0.00388426554256005 6.54058690377651e-06
0.00389080612946383 6.56302780670202e-06
0.00389736915727053 6.58571529267969e-06
0.00390395487256321 6.60864467548408e-06
0.00391056351723869 6.6318158542938e-06
0.00391719533309299 6.65522216682932e-06
0.00392385055525982 6.67886273581945e-06
0.00393052941799564 6.70273423247631e-06
0.00393723215222811 6.72683142282271e-06
0.00394395898365094 6.75115134935654e-06
0.00395071013500029 6.77569095930791e-06
0.0039574858259596 6.80044223104675e-06
0.00396428626819065 6.82540369143992e-06
0.00397111167188209 6.85056826812615e-06
0.00397796224015021 6.80843388645329e-06
0.00398477067403667 6.75430221408346e-06
0.00399152497625075 6.70369606609032e-06
0.00399822867231684 6.65637820419034e-06
0.00400488505052103 6.61204969484754e-06
0.00401149710021588 6.57045098790827e-06
0.00401806755120379 6.53135519798631e-06
0.00402459890640177 6.49456239243332e-06
0.0040310934687942 6.45989304149652e-06
0.0040375533618357 6.4271911044425e-06
0.00404398055294014 6.39631204450853e-06
0.00405037686498465 6.36713088259058e-06
0.00405674399586724 6.33953170301213e-06
0.00406308352757026 6.31341236582133e-06
0.00406939693993608 6.28867831192151e-06
0.004075685618248 6.26524507037297e-06
0.00408195086331837 6.24303564514775e-06
0.00408819389896352 6.22197685804514e-06
0.00409441587582156 6.20200646375916e-06
0.00410061788228532 6.18306501818843e-06
0.00410680094730351 6.16509573920731e-06
0.00411296604304272 6.14804883353656e-06
0.00411911409187625 6.13187854145474e-06
0.00412524597041771 6.11654356688278e-06
0.00413136251398459 6.10200032923193e-06
0.00413746451431382 6.08821285338449e-06
0.00414355272716721 6.07514767827285e-06
0.00414962787484548 6.06277378323472e-06
0.00415569064862872 6.05105868921491e-06
0.00416174170731793 6.03997608189131e-06
0.00416778168339982 6.02950080863198e-06
0.00417381118420845 6.01960611632441e-06
0.00417983079032478 6.01027123994754e-06
0.00418584106156473 6.00147319070255e-06
0.00419184253475543 5.99319270458272e-06
0.00419783572746001 5.98541094724574e-06
0.00420382113840726 5.97810895054321e-06
0.0042097992473578 5.97127136627846e-06
0.00421577051872408 5.96488104175778e-06
0.00422173539976584 5.95892439023081e-06
0.00422769432415607 5.95338598476612e-06
0.00423364771014083 5.94825284482531e-06
0.00423959596298566 5.94351280218786e-06
0.00424553947578785 5.93915448466687e-06
0.00425147863027251 5.93516462723214e-06
0.00425741379489975 5.93153341159084e-06
0.00426334532831134 5.92825017074277e-06
0.00426927357848208 5.9253065834048e-06
0.00427519888506548 5.9226923923844e-06
0.00428112157745787 5.9203985987425e-06
0.00428704197605661 5.91841798210958e-06
0.00429296039403872 5.91674136357359e-06
0.00429887713540229 5.91536185830483e-06
0.0043047924972606 5.91427220539191e-06
0.00431070676946599 5.913464762308e-06
0.0043166202342283 5.91293362438401e-06
0.00432253316785268 5.91267196092838e-06
0.00432844583981361 5.91267572796176e-06
0.00433435851554157 5.91293835179218e-06
0.00434027145389337 5.91345284943222e-06
0.0043461849067428 5.9142150080956e-06
0.00435209912175089 5.91522019549834e-06
0.00435801434194639 5.91646335600902e-06
0.0043639308053024 5.91794006803727e-06
0.00436984874537044 5.91964600962604e-06
0.00437576839138006 5.92157642406994e-06
0.00438168996780413 5.92372770863291e-06
0.00438761369551277 5.92609688129954e-06
0.00439353979239407 5.92867945419488e-06
0.00439946847184826 5.93147102221352e-06
0.00440539994287047 5.93446991677564e-06
0.00441133441278725 5.93767242384922e-06
0.0044172720852111 5.9410754364439e-06
0.00442321316064754 5.94467538925201e-06
0.0044291578360368 5.94846878721486e-06
0.00443510630482401 5.95245593014281e-06
0.00444105876075415 5.95663133204098e-06
0.00444701539208619 5.96099329686547e-06
0.00445297638538306 5.96554072728459e-06
0.00445894192611034 5.97026938968064e-06
0.00446491219550002 5.97517777531855e-06
0.00447088737327534 5.98026550457295e-06
0.00447686763877992 5.98552744829925e-06
0.00448285316622822 5.99096333917911e-06
0.0044888441295674 5.99657189849735e-06
0.00449484070146589 6.002350295045e-06
0.00450084305176094 6.00829789117723e-06
0.00450685134965212 6.01441195666687e-06
0.00451286576160878 6.02069088131039e-06
0.00451888645249009 6.02713525384867e-06
0.00452491358774394 6.03374141289396e-06
0.00453094732915684 6.04050896700255e-06
0.00453698783812384 6.04743595628782e-06
0.00454303527408013 6.054523161528e-06
0.00454908979724165 6.06176547201916e-06
0.00455515156271367 6.06916645730235e-06
0.00456122072917097 6.07672162717877e-06
0.00456729745079815 6.08443193823225e-06
0.00457338188273639 6.08233211656056e-06
0.00457946421485295 6.03873792977403e-06
0.00458550295278272 5.99668870092831e-06
0.00459149964148365 5.95625655186101e-06
0.00459745589803551 5.91734904553516e-06
0.00460337324708105 5.87988544499469e-06
0.00460925313252604 5.84378588504534e-06
0.00461509691841109 5.80897945595373e-06
0.00462090589786704 5.77540179067507e-06
0.00462668129965771 5.74299546099072e-06
0.00463242429511871 5.71169896227662e-06
0.00463813599408098 5.68146211622109e-06
0.0046438174561972 5.65223706247416e-06
0.00464946969325968 5.6239774853366e-06
0.00465509367074501 5.59664245992195e-06
0.00466069031320493 5.57019170015604e-06
0.00466626050490509 5.54458745049222e-06
0.00467180509235558 5.51979696633493e-06
0.00467732488932192 5.49578593707653e-06
0.00468282067525899 5.47252616079126e-06
0.00468829320141978 5.44998710770959e-06
0.00469374318852749 5.42814101114932e-06
0.00469917132953864 5.40696529814366e-06
0.00470457829483679 5.38643179903962e-06
0.00470996472663583 5.36652182315961e-06
0.00471533124845899 5.34721165128237e-06
0.00472067846011027 5.32848128344297e-06
0.00472600694139371 5.31031372985451e-06
0.00473131725512357 5.29268696505402e-06
0.00473660994208862 5.27558622734678e-06
0.00474188552831597 5.25899413260926e-06
0.00474714452244858 5.24289556000661e-06
0.00475238741800858 5.227275184416e-06
0.004757614693193 5.21211867228546e-06
0.00476282681186528 5.19741385209482e-06
0.00476802422571738 5.18314768349996e-06
0.00477320737340088 5.16930626388553e-06
0.00477837667966476 5.15588016835348e-06
0.00478353255983312 5.14285668987264e-06
0.00478867541652299 5.13022518342201e-06
0.00479380564170641 5.11797643938279e-06
0.0047989236181458 5.10610031572749e-06
0.00480402971846152 5.09458807848706e-06
0.00480912430654001 5.08343005009048e-06
0.0048142077365901 5.07261793548676e-06
0.00481928035452559 5.06214421943566e-06
0.00482434249874502 5.05200099885903e-06
0.00482939449974388 5.04217883444128e-06
0.00483443667857832 5.03267421361818e-06
0.00483946935279194 5.02347690071077e-06
0.00484449282969265 5.01458198415422e-06
0.00484950741167681 5.00598241795342e-06
0.00485451339409476 4.99767187848961e-06
0.00485951106597325 4.98964757951067e-06
0.00486450071355276 4.98190007586431e-06
0.00486948261362862 4.97442515176818e-06
0.00487445703878039 4.96721814544524e-06
0.00487942425692584 4.96027395164596e-06
0.00488438453087748 4.95358814130009e-06
0.00488933811901878 4.94715527923332e-06
0.00489428527429802 4.94097171337987e-06
0.0048992262460114 4.93503277890868e-06
0.00490416127879031 4.9293350218642e-06
0.00490909061381217 4.92387342109845e-06
0.00491401448723327 4.91864360745269e-06
0.00491893313084072 4.91364515996066e-06
0.00492384677600068 4.90887112608539e-06
0.00492875564712677 4.904320146069e-06
0.00493365996727284 4.89998818915419e-06
0.00493855995546199 4.8958734942986e-06
0.00494345582895629 4.89196945553453e-06
0.00494834779841182 4.88827827844393e-06
0.00495323607669027 4.88479405055906e-06
0.00495812087074083 4.88151366094825e-06
0.00496300238440177 4.87843677819472e-06
0.00496788082117997 4.87555879192195e-06
0.00497275637997189 4.87287949004038e-06
0.00497762925946193 4.87039493136133e-06
0.00498249965439329 4.86810285867367e-06
0.00498736775725197 4.86600322543932e-06
0.00499223376047741 4.8640911926619e-06
0.00499709785167007 4.86236789411166e-06
0.00500196021956418 4.86082914043552e-06
0.00500682104870462 4.8594734810937e-06
0.00501168052218571 4.85830058394921e-06
0.00501653882276966 4.85730802284995e-06
0.00502139613079251 4.85649448973075e-06
0.00502625262528224 4.85585765541686e-06
0.00503110848293766 4.85539790219363e-06
0.00503596388083985 4.85511139339545e-06
0.00504081899223325 4.85499912793983e-06
0.00504567399136118 4.85505895323585e-06
0.00505052905031442 4.85529035283948e-06
0.00505538434066726 4.85569231897918e-06
0.00506024003298624 4.85626388357666e-06
0.00506509629686982 4.85700147019434e-06
0.00506995329834001 4.85790895230243e-06
0.00507481120729231 4.85898230161101e-06
0.00507967018959392 4.86022070262538e-06
0.00508453041029655 4.86162495969328e-06
0.00508939203525624 4.86319379984273e-06
0.00509425522905608 4.86492651354798e-06
0.00509912015556963 4.86682295304785e-06
0.00510398697852268 4.86888142384484e-06
0.00510885585994653 4.87110342540561e-06
0.00511372696337193 4.87348680459026e-06
0.00511860045017652 4.8760336512333e-06
0.00512347648382775 4.87874135334994e-06
0.0051283552251811 4.88161101239696e-06
0.0051332368361935 4.88464113343558e-06
0.00513812147732694 4.88783182949909e-06
0.00514300930915644 4.89118482052124e-06
0.00514790049397696 4.89469923208724e-06
0.00515279519320905 4.89837422092454e-06
0.00515769356742997 4.90221002418441e-06
0.00516259577745415 4.90620900933901e-06
0.00516750198646349 4.9103688521292e-06
0.00517241235531562 4.91469040638558e-06
0.00517732704572201 4.91917455675248e-06
0.00518224622027876 4.92382011952968e-06
0.00518717004039829 4.92863013872446e-06
0.00519209867053701 4.93360401785722e-06
0.00519703227455487 4.93874014005316e-06
0.00520197101469492 4.94404269130833e-06
0.00520691505738623 4.94951011784076e-06
0.00521186456750407 4.95514299443837e-06
0.00521681971049851 4.96094245212115e-06
0.00522178065295063 4.96690965406973e-06
0.0052267475626047 4.97304527037007e-06
0.00523172060787507 4.97935000280822e-06
0.00523669995787788 4.98582511107724e-06
0.00524168578298896 4.99247030945898e-06
0.00524667825329842 4.99928955365631e-06
0.00525167754285207 5.00628104678174e-06
0.00525668382389886 5.01344828755414e-06
0.00526169727218641 5.02079007038555e-06
0.0052667180622568 5.0283094374238e-06
0.00527174637169422 5.03600736009425e-06
0.00527678237905431 5.0438853727456e-06
0.00528182626442706 5.05194557532211e-06
0.00528687821000238 5.06018852045629e-06
0.00529193839852284 5.06861638298357e-06
0.00529700701490582 5.07723031893497e-06
0.00530208424522475 5.08603311213862e-06
0.00530717027833689 5.09502546839328e-06
0.00531226530380529 5.10420972298417e-06
0.00531736951352827 5.1135893182928e-06
0.00532248310284656 5.12316615051578e-06
0.00532760626899708 5.13294002894611e-06
0.00533273920902603 5.14291559506655e-06
0.00533788212462109 5.15309327882269e-06
0.00534303521789992 5.16347782256273e-06
0.00534819869572248 5.17407082053707e-06
0.00535337276654302 5.18487391249627e-06
0.00535855764045551 5.19589146544852e-06
0.00536375353192096 5.20712522494853e-06
0.00536896065714591 5.2185780602881e-06
0.0053741792352062 5.23025343515915e-06
0.00537940948864136 5.24215541335091e-06
0.00538465164405471 5.25428704553505e-06
0.00538990593110024 5.26665036236631e-06
0.00539517258146261 5.27925015638871e-06
0.005400451831619 5.2920891266462e-06
0.00540574392074564 5.30517220640227e-06
0.00541104909295205 5.31850386469488e-06
0.00541636759681674 5.33208646952466e-06
0.00542169968328627 5.34592463538067e-06
0.00542704560792165 5.36002305884896e-06
0.0054324056309805 5.37438816430086e-06
0.0054377800191448 5.38902099065536e-06
0.00544316904013545 5.40392978083031e-06
0.00544857296991628 5.41911849252285e-06
0.0054539920884088 5.43459172183362e-06
0.00545942668013064 5.45035526446564e-06
0.0054648770353951 5.46641557691466e-06
0.00547034345097202 5.48277867605667e-06
0.00547582622964808 5.49944958021028e-06
0.00548132567922829 5.51643508766944e-06
0.00548684211431596 5.5337421236847e-06
0.00549237585643964 5.55137830516331e-06
0.0054979272347448 5.56934914487506e-06
0.00550349658388968 5.5876636558102e-06
0.00550908424754549 5.60632819313146e-06
0.00551469057573862 5.62535264449571e-06
0.00552031592838312 5.64474367608576e-06
0.0055259606720592 5.66451094633974e-06
0.00553162518300554 5.6846625905752e-06
0.00553730984559612 5.70520977671094e-06
0.00554301505537283 5.726161594558e-06
0.00554874121696739 5.74752675411473e-06
0.0055544887437215 5.76931935010853e-06
0.00556025806307161 5.79154680583177e-06
0.00556604960987744 5.81422427542924e-06
0.00557186383415287 5.83736197199215e-06
0.00557770119612486 5.86097268145807e-06
0.00558356216880632 5.88507181173281e-06
0.00558944724061805 5.9096709807602e-06
0.00559535691159881 5.93478680185078e-06
0.00560129169840067 5.96043269631061e-06
0.00560725213109698 5.98662656283535e-06
0.00561323875765981 6.01338431355359e-06
0.00561925214197336 6.04072403290757e-06
0.00562529286600627 6.06866362720134e-06
0.00563136152963347 6.09722505125342e-06
0.00563745875468473 6.12642471792524e-06
0.00564358517940265 6.15628919483178e-06
0.00564974146859748 6.18683773521519e-06
0.0056559283063327 6.21809622887033e-06
0.00566214640256157 6.25008997653239e-06
0.0056683964925381 6.28284492912506e-06
0.00567467933746723 6.31638896101554e-06
0.00568099572642824 6.35075505326562e-06
0.00568734648148151 6.38597265954664e-06
0.00569373245414106 6.4220764611124e-06
0.00570015453060217 6.45910145512743e-06
0.0057066136320573 6.49708553348821e-06
0.00571311071759078 6.53607022594773e-06
0.00571964678781673 6.57609889866877e-06
0.0057262228867154 6.61721683772357e-06
0.00573284010355312 6.65947263944613e-06
0.00573949957619257 6.70291965361223e-06
0.00574620249584618 6.7476135344915e-06
0.00575295010938067 6.79361500768727e-06
0.00575974372438836 6.84098874767546e-06
0.00576658471313604 6.88980557542034e-06
0.00577347451871146 6.94013732135829e-06
0.00578041465603282 6.99206849117e-06
0.00578740672452399 7.04568514389721e-06
0.00579445240966788 7.10108193605245e-06
0.00580155349160393 7.15836253762615e-06
0.00580871185414156 7.21763798504563e-06
0.00581592949212661 7.27903345318501e-06
0.00582320852557979 7.34267971418413e-06
0.00583055120529398 7.40872502619496e-06
0.00583795993032017 7.47732882730056e-06
0.00584543725914747 7.54867195772474e-06
0.0058529859311052 7.62294608291528e-06
0.00586060887718811 7.70037314091508e-06
0.00586830925032903 7.78119286608661e-06
0.00587609044319511 7.86567780908036e-06
0.00588395612100419 7.95412862841093e-06
0.00589191024963261 8.04689101400802e-06
0.00589995714064661 8.1443495069321e-06
0.00590810149015355 8.24694423722752e-06
0.00591634843439077 8.35517866444465e-06
0.00592470361305522 8.46963155901197e-06
0.00593317324461423 8.59096958291247e-06
0.00594176421419714 8.71997084468293e-06
0.00595048418504183 8.73686983608056e-06
0.00595922105487791 8.74487939861012e-06
0.00596796593427652 8.75374163858251e-06
0.0059767196759151 8.76347449406308e-06
0.00598548315040916 8.77410248747554e-06
0.00599425725289664 8.78566625194126e-06
0.00600304291914858 8.79820250952472e-06
0.0060118411216581 8.81174766678835e-06
0.00602065286932489 8.82634261676842e-06
0.00602947921194166 8.84203401446649e-06
0.00603832124595613 8.85886843416103e-06
0.00604718011439029 8.87689840244315e-06
0.00605605701279273 8.89617536511126e-06
0.00606495318815784 8.91675813510307e-06
0.00607386994629294 8.93871185873319e-06
0.00608280865815168 8.96210098573489e-06
0.00609177075913741 8.98700261371407e-06
0.00610075776175113 9.01349591353063e-06
0.00610977125766466 9.04166351259094e-06
0.00611881292117725 9.07160018875658e-06
0.006127884521366 9.103407144086e-06
0.00613698792851009 9.13719718974292e-06
0.00614612512569983 9.1730902701366e-06
0.00615529821596997 9.21121753445965e-06
0.00616450943350443 9.25172800889964e-06
0.00617376116151333 9.29478061648909e-06
0.00618305594212982 9.34055846980483e-06
0.00619239650059962 9.38925360270686e-06
0.00620178575420233 9.44109159487402e-06
0.0062112268457972 9.49631406649077e-06
0.00622072315986369 9.55519763302144e-06
0.00623027835749672 9.61805704186081e-06
0.00623989641453858 9.68524091117504e-06
0.00624958165544975 9.75714962981848e-06
0.00625933880507957 9.83424256378448e-06
0.00626917304764335 9.91704205482646e-06
0.00627909008969818 1.00061527952694e-05
0.00628909624249345 1.0102288307219e-05
0.00629919853080067 1.02062699223029e-05
0.00630940480072297 1.02994466970854e-05
0.00631970424742006 1.0334163808007e-05
0.00633003841122807 1.03686226598151e-05
0.00634040703388788 1.04027949361013e-05
0.00635080982882398 1.0436664881242e-05
0.00636124649370522 1.03171389787027e-05
0.00637156363268393 1.01807708441179e-05
0.00638174440352804 1.0056166232436e-05
0.00639180056976048 9.94199977591153e-06
0.00640174256953639 9.83695502919852e-06
0.00641157952456559 9.73993537107664e-06
0.00642131945993667 9.65003020601135e-06
0.00643096949014268 9.56646989654759e-06
0.00644053596003923 9.48860452058369e-06
0.00645002456455981 9.41587081357017e-06
0.00645944043537338 9.34778372900507e-06
0.00646878821910239 9.28392887325437e-06
0.00647807214797564 9.22393743352684e-06
0.00648729608540917 9.16748995283e-06
0.006496463575362 9.11429826778233e-06
0.00650557787362978 9.06411398850915e-06
0.00651464198761829 9.01671126672484e-06
0.00652365869888501 8.97188953084717e-06
0.00653263058841586 8.9294708616536e-06
0.00654156005927751 8.88929065060789e-06
0.00655044934992812 8.85120609615577e-06
0.00655930055602428 8.81508027068704e-06
0.00656811563629496 8.78079836016083e-06
0.00657689643465512 8.7482451801104e-06
0.00658564467983523 8.71732373001911e-06
0.00659436200356525 8.68794123922097e-06
0.00660304994480448 8.66001415384891e-06
0.00661170995895832 8.63346636212328e-06
0.00662034342532045 8.60822451540115e-06
0.00662895164983585 8.5842230408762e-06
0.00663753587287673 8.56140025056208e-06
0.00664609727312729 8.53970186698623e-06
0.00665463697499427 8.51907499137153e-06
0.00666315604998565 8.49947020476366e-06
0.00667165552019041 8.4808421874384e-06
0.00668013636237785 8.46314888451666e-06
0.00668859951126236 8.4463499656056e-06
0.00669704586122797 8.43041109635772e-06
0.00670547627232433 8.415295170415e-06
0.00671389156749474 8.40097238122116e-06
0.00672229253987596 8.38740860987686e-06
0.00673067994848584 8.37457906645384e-06
0.0067390545275523 8.36245599580593e-06
0.0067474169835481 8.35101296568194e-06
0.00675576799651378 8.34022697067153e-06
0.00676410822348445 8.33007624120871e-06
0.00677243829972566 8.32053736264431e-06
0.00678075883708831 8.31159451026437e-06
0.00678907043159857 8.30322517339217e-06
0.00679737365677196 8.29541081958073e-06
0.00680566906759154 8.28813685235244e-06
0.0068139572044439 8.28138832614032e-06
0.00682223859277004 8.27514710456896e-06
0.00683051373987461 8.26939963244235e-06
0.00683878313950705 8.26413407700525e-06
0.00684704727358405 8.25933537128259e-06
0.00685530660895534 8.2457113304914e-06
0.00686355232028583 8.1732755548788e-06
0.00687172559584071 8.10386795272619e-06
0.00687982946379343 8.03755681946171e-06
0.0068878670206129 7.97412776321671e-06
0.00689584114837611 7.91339003503589e-06
0.00690375453841115 7.85516979862346e-06
0.00691160970820977 7.79931010341659e-06
0.00691940901831319 7.74566821426141e-06
0.00692715468652745 7.69411131841535e-06
0.00693484879784586 7.64452129500766e-06
0.00694249331914087 7.59678613681427e-06
0.00695009010527769 7.55080919976309e-06
0.00695764091447745 7.5064955690741e-06
0.00696514741004652 7.46375878294966e-06
0.00697261116882947 7.42252132196516e-06
0.00698003369015144 7.38270829164331e-06
0.00698741639844308 7.34425233743948e-06
0.00699476065078052 7.30709251208904e-06
0.00700206774329261 7.27116566994447e-06
0.00700933890896255 7.23641893615434e-06
0.00701657532789871 7.20280110605629e-06
0.00702377812900476 7.17026584247905e-06
0.00703094839484724 7.13876577924624e-06
0.00703808716062649 7.10825901624144e-06
0.00704519541964273 7.07870813603217e-06
0.00705227412777876 7.05007200330364e-06
0.00705932419978207 7.02231945352504e-06
0.00706634651923559 6.99541546357073e-06
0.00707334193469916 6.96932915771583e-06
0.00708031126385688 6.94403210805688e-06
0.00708725529596493 6.91949510871132e-06
0.00709417479107365 6.89569365879885e-06
0.00710107048473244 6.87260237981095e-06
0.00710794308711226 6.85019734748091e-06
0.00711479328445974 6.82845604487742e-06
0.00712162174050461 6.80735654706979e-06
0.00712842909705168 6.78687979877048e-06
0.00713521597685045 6.76700648571405e-06
0.00714198298333617 6.74771855101703e-06
0.00714873070188719 6.72899840049009e-06
0.00715545970028768 6.7108296393885e-06
0.00716217052992706 6.6931977948294e-06
0.00716886372772189 6.67608576467653e-06
0.00717553981348657 6.659480590527e-06
0.0071821992940771 6.64336741028806e-06
0.00718884266148738 6.62773394294527e-06
0.00719547039543033 6.61256895728488e-06
0.00720208296438761 6.59785707458434e-06
0.0072086808214622 6.58358913782462e-06
0.00721526441060002 6.56975623717092e-06
0.00722183416683719 6.55634457437236e-06
0.00722839051141157 6.54334355666127e-06
0.00723493385496823 6.53074793023282e-06
0.00724146460289846 6.51854390864227e-06
0.0072479831468071 6.50672520871224e-06
0.00725448987201581 6.4952821167769e-06
0.00726098515413259 6.4842080089854e-06
0.00726746936214158 6.47349356229996e-06
0.00727394285570388 6.46313251413849e-06
0.00728040598821801 6.45311590468548e-06
0.0072868591041227 6.44343851973486e-06
0.00729330254264243 6.4340924440636e-06
0.0072997366350865 6.42507205399561e-06
0.00730616170714049 6.4163697419327e-06
0.00731257807688243 6.40798440840032e-06
0.00731898606129083 6.39990448144076e-06
0.00732538596577227 6.39212629908304e-06
0.00733177809207135 6.38464560800711e-06
0.00733816273767936 6.37745616714158e-06
0.0073445401938465 6.37055395559498e-06
0.00735091074780209 6.36393505777464e-06
0.00735727468285987 6.35759218100329e-06
0.00736363227504087 6.35152301646159e-06
0.00736998379805733 6.34572326178037e-06
0.00737632952131911 6.34018940390057e-06
0.00738266971072301 6.33491594787736e-06
0.00738900462667089 6.32989887744415e-06
0.00739533452554834 6.32513770578568e-06
0.00740165966325412 6.32062651575534e-06
0.00740798028976988 6.3163608576909e-06
0.00741429665062757 6.31234184504849e-06
0.00742060899247262 6.30856038854959e-06
0.00742691755286117 6.3050197923287e-06
0.0074332225726535 6.30171317564094e-06
0.00743952428582914 6.29863715066014e-06
0.0074458229229798 6.29579247740972e-06
0.00745211871545721 6.29317385724692e-06
0.00745841188931445 6.29078013434213e-06
0.0074647026694488 6.28860885511603e-06
0.00747099127830391 6.28665830262339e-06
0.00747727793660654 6.28492479088252e-06
0.00748356286139742 6.28340874260733e-06
0.00748984627014003 6.28210456492162e-06
0.00749612837470495 6.28101278639494e-06
0.00750240938749134 6.28013196327128e-06
0.00750868951945461 6.27945935952442e-06
0.00751496897881414 6.27899430396578e-06
0.0075212479731181 6.27873416166124e-06
0.00752752670727976 6.27867902511101e-06
0.00753380538630488 6.27882568636183e-06
0.00754008421199124 6.27917232357364e-06
0.00754636338431481 6.27972049653599e-06
0.00755264310481135 6.28046713474504e-06
0.00755892357194609 6.28141054723014e-06
0.00756520498249332 6.2825524137496e-06
0.00757148753490707 6.28388912882072e-06
0.00757777142403589 6.28541979081016e-06
0.0075840568438267 6.2871448652846e-06
0.00759034398869199 6.28906286322194e-06
0.00759663305155521 6.29117498779349e-06
0.007602924226543 6.29347717467061e-06
0.00760921770371767 6.29597070028606e-06
0.00761551367441796 6.29865555065983e-06
0.00762181232996862 6.30153042389734e-06
0.00762811386039252 6.30459603848737e-06
0.007634418456431 6.30784984182515e-06
0.00764072630627283 6.31129328186457e-06
0.00764703759955469 6.31492585800881e-06
0.0076533525254127 6.31874644352822e-06
0.00765967127185623 6.32275658537284e-06
0.0076659940284416 6.32695456443283e-06
0.00767232098300604 6.33134265233222e-06
0.00767865232565837 6.33591721891314e-06
0.00768498824287728 6.34068257704211e-06
0.00769132892545432 6.34563516349039e-06
0.00769767456061781 6.35077803607269e-06
0.00770402533865389 6.35611165033818e-06
0.00771038145030422 6.36163320050896e-06
0.00771674308350473 6.36734452183086e-06
0.00772311042802656 6.37324879962819e-06
0.00772948367682619 6.3793426672513e-06
0.00773586301949344 6.38562937327027e-06
0.00774224864886671 6.39210890781535e-06
0.00774864075777453 6.39877997531073e-06
0.00775503953774984 6.40564592122224e-06
0.00776144518367106 6.41270683293656e-06
0.007767857890504 6.41996282975576e-06
0.00777427785333375 6.42741472170634e-06
0.00778070526805546 6.43506664780429e-06
0.00778714033470326 6.44291487460636e-06
0.00779358324957787 6.45096360735374e-06
0.00780003421318522 6.4592144529888e-06
0.00780649342763821 6.46766575467092e-06
0.00781296109339288 6.47632248549703e-06
0.00781943741587838 6.48518437986994e-06
0.00782592260025825 6.49425120429667e-06
0.00783241685146255 6.50352606199038e-06
0.00783892037752454 6.51301077494493e-06
0.00784543338829948 6.52270786547304e-06
0.00785195609616495 6.53261857337171e-06
0.00785848871473833 6.54274285151417e-06
0.00786503145758984 6.55308267456644e-06
0.00787158454026441 6.56364337384443e-06
0.00787814818363825 6.57442436166011e-06
0.00788472260799991 6.58542840386723e-06
0.00789130803640378 6.59665698279626e-06
0.00789790469338658 6.60811561292158e-06
0.0079045128089995 6.61980187999819e-06
0.0079111326108795 6.63172338893584e-06
0.00791776433426843 6.64387848013566e-06
0.00792440821274857 6.65627086290951e-06
0.00793106448361148 6.66890363314587e-06
0.00793773338724462 6.68178194570521e-06
0.00794441516919033 6.69490633510028e-06
0.00795111007552543 6.70828072827831e-06
0.00795781835625371 6.72190710051096e-06
0.00796454026335422 6.73579150686003e-06
0.00797127605486108 6.7499346995814e-06
0.00797802598956066 6.76434016927393e-06
0.00798479032972993 6.77901416422932e-06
0.00799156934389416 6.79395896560275e-06
0.00799836330285977 6.80918029063241e-06
0.0080051724831504 6.82467920290349e-06
0.0080119971623533 6.84046088263107e-06
0.00801883762323593 6.85653262509357e-06
0.00802569415586103 6.87289435116932e-06
0.0080325670502122 6.8895562333985e-06
0.0080394566064456 6.90651766561829e-06
0.00804636312411121 6.92378764067739e-06
0.00805328691175189 6.94136980201124e-06
0.0080602282815539 6.95926992742588e-06
0.00806718755148133 6.97749252210028e-06
0.00807416504400343 6.99604561606656e-06
0.0080811610896195 7.01493460858819e-06
0.00808817602422808 7.03416500195455e-06
0.00809521018923004 7.05374309485534e-06
0.00810226393232489 7.07367737636088e-06
0.00810933760970125 7.09397092726292e-06
0.00811643158062852 7.11463733805304e-06
0.00812354621796657 7.13567855812805e-06
0.0081306818965247 7.15710568962724e-06
0.00813783900221433 7.17892441863166e-06
0.00814501792663296 7.20114546081682e-06
0.00815221907209378 7.2237754999448e-06
0.00815944284759372 7.24682417737174e-06
0.00816668967177109 7.27030201658252e-06
0.00817395997378767 7.29421761172739e-06
0.0081812541913994 7.31858114921014e-06
0.00818857277254861 7.34340443255267e-06
0.00819591617698116 7.36869734891442e-06
0.00820328487433008 7.39447141697237e-06
0.00821067934574705 7.42073981438349e-06
0.00821810008556143 7.44751453648303e-06
0.00822554760009792 7.47480638485051e-06
0.00823302240648277 7.50263144976568e-06
0.00824052503793253 7.53100395899652e-06
0.00824805604189153 7.55993553059305e-06
0.00825561597742212 7.5894460589447e-06
0.00826320542348107 7.61954778854374e-06
0.00827082497126961 7.65025911627267e-06
0.00827847523038588 7.68159882206761e-06
0.00828615682920795 7.71358313573196e-06
0.00829387041234368 7.74623162017192e-06
0.00830161664396385 7.77956501263038e-06
0.00830939620897648 7.81360302178693e-06
0.00831720981199827 7.84837254412989e-06
0.0083250581845424 7.88388980309157e-06
0.00833294207434549 7.92018576430149e-06
0.00834086226010979 7.9572830003021e-06
0.0083488195431101 7.99520692329828e-06
0.00835681475003339 8.03398966776116e-06
0.00836484873970116 8.07365723984256e-06
0.008372922396941 8.11424784697137e-06
0.00838103664478797 8.15578671721267e-06
0.00838919243150518 8.19831450909616e-06
0.00839739074601428 8.2418651051925e-06
0.00840563261111947 8.28648190562821e-06
0.0084139190930251 8.33220472136355e-06
0.00842225129774647 8.3790784023498e-06
0.00843063037614881 8.42714743755171e-06
0.00843905752358637 8.47646634824253e-06
0.00844753398993461 8.52708395093795e-06
0.00845606107388555 8.57905936622125e-06
0.00846464013325177 8.63245423907285e-06
0.00847327258749084 8.68733285906122e-06
0.0084819599203499 8.74376228832914e-06
0.00849070368263823 8.80181744746353e-06
0.0084995055000857 8.86157975741296e-06
0.00850836707984311 8.9231349085963e-06
0.00851729021475171 8.98657139404809e-06
0.00852627678614575 9.05198829800101e-06
0.00853532877444375 9.11949830389818e-06
0.00854444827274765 9.18921197884899e-06
0.0085536374847265 9.26125855342645e-06
0.00856289874327993 9.33577281423731e-06
0.00857223451609417 9.41290248426073e-06
0.00858164741857843 9.492813320696e-06
0.00859114023189912 9.57567933980904e-06
0.00860071591123893 9.66169687121317e-06
0.00861037760811014 9.75108214462413e-06
0.00862012869025477 9.84407064174773e-06
0.00862997276089652 9.94092294523345e-06
0.00863991368384175 1.00419281974399e-05
0.00864995561203919 1.01474154102909e-05
0.00866010302744948 1.0257743675499e-05
0.00867036077112498 1.03733198445552e-05
0.00868073409096954 1.04946048870208e-05
0.00869122869585656 1.06221159920304e-05
0.00870185081184859 1.07564491049655e-05
0.00871260726095355 1.08982802430413e-05
0.00872350554119659 1.10390144649366e-05
0.00873454455566153 1.10875416751958e-05
0.00874563209733673 1.11392828231979e-05
0.00875677138015992 1.1194109744368e-05
0.00876796548990429 1.12522378860733e-05
0.00877921772779037 1.13139099257349e-05
0.0087905316377161 1.13793880884693e-05
0.00880191102580457 1.14489749796265e-05
0.0088133600007842 1.15230049702605e-05
0.00882488300575446 1.16018553209181e-05
0.00883648486107537 1.16859456712876e-05
0.00884817080674666 1.17757703485492e-05
0.00885994657709521 1.18718747163676e-05
0.00887181845181158 1.19748939146836e-05
0.00888379334572626 1.20855607686735e-05
0.00889587890649493 1.22047294271347e-05
0.00890808363592207 1.23334014642335e-05
0.0089204170373863 1.24727517654727e-05
0.00893288978915177 1.26241864050004e-05
0.00894551397555677 1.27893939393478e-05
0.00895830336949612 1.29704371804601e-05
0.00897127380667658 1.31698391723205e-05
0.0089844436458489 1.3371204378789e-05
0.00899781485022769 1.34273060725971e-05
0.00901124215630029 1.34840200118704e-05
0.00902472617631216 1.35412431123336e-05
0.00903826741942449 1.35989797397362e-05
0.00905186639916423 1.36572389613428e-05
0.00906552363812557 1.37160217371151e-05
0.00907923965986268 1.37753384257287e-05
0.00909301499828841 1.38351947793422e-05
0.00910685019306776 1.38695195107138e-05
0.00912071971257847 1.38980293614763e-05
0.00913461774193995 1.39253359130881e-05
0.00914854307785304 1.3926207179671e-05
0.00916246928503271 1.39271771549822e-05
0.00917639646218769 1.39281974339231e-05
0.00919032465962161 1.39292492822011e-05
0.00920425390890381 1.39303181673335e-05
0.00921818422707115 1.39313876489108e-05
0.00923211561472006 1.39324414136368e-05
0.00924604805613369 1.39315250426179e-05
0.00925997958117631 1.36950849775213e-05
0.00927367466615383 1.34804683590769e-05
0.00928715513451291 1.32868363385609e-05
0.00930044197085147 1.31110482972591e-05
0.00931355301914873 1.29505744161539e-05
0.00932650359356489 1.28033777365148e-05
0.0093393069713014 1.2667792125781e-05
0.00935197476342718 1.25424374135993e-05
0.00936451720084078 1.24261646531054e-05
0.00937694336549389 1.23179983028126e-05
0.0093892613637967 1.22171089270469e-05
0.00940147847272375 1.21227913110647e-05
0.00941360126403481 1.20344285847329e-05
0.00942563569261954 1.19514900022854e-05
0.00943758718262183 1.18735068204351e-05
0.00944946068944226 1.17649602497667e-05
0.00946122564969203 1.15773926385524e-05
0.00947280304233058 1.14031384825613e-05
0.00948420618081314 1.12413026298559e-05
0.009495447483443 1.10904447115362e-05
0.00950653792815453 1.09493375135094e-05
0.00951748726566804 1.08169540514604e-05
0.0095283042197195 1.06924190166871e-05
0.00953899663873619 1.05749743034703e-05
0.00954957161303966 1.0463971543173e-05
0.00956003558458283 1.03588396058744e-05
0.00957039442418871 1.02590886182555e-05
0.00958065351280697 1.01642756966803e-05
0.00959081778850365 1.00740144199851e-05
0.00960089180292363 9.98796570587338e-06
0.0096108797686295 9.90581463280829e-06
0.00962078558326231 9.82729466119321e-06
0.00963061287792351 9.75215503627855e-06
0.00964036503295979 9.6801729986339e-06
0.00965004520595842 9.61114793181345e-06
0.00965965635389023 9.54489367122348e-06
0.00966920124756146 9.48124309833461e-06
0.00967868249065979 9.42004828812637e-06
0.00968810253894792 9.36116577345129e-06
0.00969746370472137 9.30446997065133e-06
0.00970676817469202 9.24983980026927e-06
0.00971601801449229 9.19716988926555e-06
0.00972521518438156 9.14635852426668e-06
0.00973436154290582 9.09731361557059e-06
0.00974345885652139 9.04994717459673e-06
0.00975250880369599 9.00418325768076e-06
0.00976151298695367 8.95994537175635e-06
0.00977047293232543 8.9171624625325e-06
0.00977939009478796 8.87577270538703e-06
0.00978826586749335 8.83571521890573e-06
0.00979710158271225 8.79693295976092e-06
0.00980589851567201 8.75937257164392e-06
0.00981465788824366 8.72298620889256e-06
0.00982338087445255 8.68772451898444e-06
0.00983206859897154 8.65354538842896e-06
0.00984072214435997 8.62040793000215e-06
0.00984934255228997 8.5882724211517e-06
0.00985793082471112 8.55710216348189e-06
0.0098664879268746 8.52686338687273e-06
0.00987501479026147 8.49752325913058e-06
0.0098835123135206 8.46904889466543e-06
0.00989198136241527 8.44141015772479e-06
0.00990042277257299 8.41458427665654e-06
0.00990883735684965 8.38854166093837e-06
0.00991722589851059 8.36325625376376e-06
0.00992558915476435 8.33870544562722e-06
0.00993392786020998 8.31486537511227e-06
0.00994224272558509 8.29171553709564e-06
0.00995053444112219 8.26923595777404e-06
0.00995880367707996 8.24740625853435e-06
0.0099670510833385 8.22620838053419e-06
0.00997527729171903 8.20562471927663e-06
0.00998348291643831 8.18563629761857e-06
0.00999166855273593 8.16622908304943e-06
0.00999983478181897 8.14738491938937e-06
0.0100079821667384 8.12909232170924e-06
0.0100161112590601 8.11133565950476e-06
0.0100242225947196 8.09409965719532e-06
0.0100323166943768 8.07737558676738e-06
0.0100403940699635 8.06114702256871e-06
0.0100484552169861 8.0454022814491e-06
0.0100565006192676 8.03013259174183e-06
0.0100645307518593 8.01532503753631e-06
0.0100725460768968 8.00096785036957e-06
0.0100805470447472 7.98705561643776e-06
0.0100885341003636 7.97357267759089e-06
0.0100965076730412 7.96051318973541e-06
0.010104468186231 7.9478680287502e-06
0.0101124160542597 7.9356282751518e-06
0.0101203516825349 7.9237852066806e-06
0.0101282754677416 7.91233114926529e-06
0.0101361877988908 7.90125860483937e-06
0.0101440890574957 7.89055939134777e-06
0.010151979616887 7.88022975790464e-06
0.0101598598466449 7.8702558843527e-06
0.0101677301025293 7.86063942401e-06
0.0101755907419533 7.85136941805185e-06
0.0101834421113713 7.84243846181243e-06
0.0101912845498331 7.83384519318455e-06
0.0101991183950263 7.82557993848257e-06
0.0102069439749648 7.81764073063058e-06
0.0102147616156954 7.81001816164292e-06
0.0102225716338571 7.80271216228022e-06
0.0102303743460194 7.79571440013651e-06
0.0102381700604195 7.78902166990029e-06
0.0102459590820894 7.78262836786976e-06
0.0102537417104573 7.77653148673927e-06
0.010261518241944 7.77072396790129e-06
0.0102692889659119 7.76520547688688e-06
0.0102770541713888 7.75996997192378e-06
0.0102848141413607 7.75501563107839e-06
0.0102925691569918 7.75033741712822e-06
0.0103003194944089 7.74592956196421e-06
0.0103080654239709 7.74179458789586e-06
0.0103158072185588 7.7379244224587e-06
0.0103235451429812 7.73431844954692e-06
0.0103312794614308 7.7309712162648e-06
0.0103390104326471 7.72788224202324e-06
0.0103467383148891 7.7250494758938e-06
0.010354463364365 7.7224668668396e-06
0.0103621858312318 7.72013493655026e-06
0.0103699059661684 7.7180502032429e-06
0.0103776240163716 7.71620844090249e-06
0.0103853402248125 7.71461195864733e-06
0.0103930548367712 7.71325583763705e-06
0.0104007680926088 7.71213845264558e-06
0.0104084802310614 7.71125742587995e-06
0.0104161914884873 7.71061123908816e-06
0.0104239020997264 7.71019762077767e-06
0.0104316122973472 7.71001756409749e-06
0.0104393223149113 7.71006648787718e-06
0.0104470323813992 7.71034147113573e-06
0.0104547427228703 7.7108476503653e-06
0.0104624535705207 7.71157739173903e-06
0.0104701651479124 7.71253031614016e-06
0.0104778776782285 7.71371007824964e-06
0.0104855913883068 7.71510839767292e-06
0.0104933064967045 7.71672900990302e-06
0.0105010232257144 7.71857010556815e-06
0.0105087417958199 7.72063151000124e-06
0.0105164624273299 7.72290990616953e-06
0.0105241853372361 7.72540678928966e-06
0.0105319107440254 7.72812051246611e-06
0.0105396388645379 7.7310510559071e-06
0.0105473699155938 7.73419764330197e-06
0.0105551041132371 7.73755874295858e-06
0.01056284167198 7.74113444522815e-06
0.0105705828064253 7.74492487554702e-06
0.0105783277313008 7.74893098580637e-06
0.0105860766622866 7.75315059808809e-06
0.0105938298128847 7.75758394291424e-06
0.0106015873968276 7.76223365583662e-06
0.0106093496304834 7.76709371530754e-06
0.0106171167241988 7.77216998175141e-06
0.0106248888941805 7.77746045263862e-06
0.0106326663546331 7.7829639490466e-06
0.0106404493185822 7.78868169200787e-06
0.0106482380002742 7.79461493533682e-06
0.0106560326152095 7.80076338900535e-06
0.0106638333785985 7.80712679595104e-06
0.0106716405053945 7.81370571984718e-06
0.0106794542111143 7.82050312135337e-06
0.0106872747142357 7.8275164796773e-06
0.0106951022307154 7.83474803253644e-06
0.0107029369787479 7.84219690018205e-06
0.0107107791756481 7.84986696124542e-06
0.0107186290426093 7.85775425273826e-06
0.0107264867968621 7.86586429309651e-06
0.0107343526611552 7.87419791266215e-06
0.0107422268590678 7.88275361249493e-06
0.0107501096126803 7.89153386387477e-06
0.0107580011465442 7.90053959825157e-06
0.0107659016861425 7.90977178139572e-06
0.0107738114579238 7.91923299013825e-06
0.010781730690914 7.92892505088089e-06
0.0107896596159649 7.93884509553638e-06
0.0107975984610604 7.94899895995596e-06
0.0108055474600204 7.95938779170373e-06
0.0108135068478121 7.97001198591448e-06
0.010821476859798 7.98087434138547e-06
0.0108294577341394 7.99197769827354e-06
0.0108374497118376 8.00332019812499e-06
0.0108454530320358 8.01490791700251e-06
0.0108534679399528 8.02674144734759e-06
0.0108614946814001 8.03882379305236e-06
0.0108695335051932 8.05115562840804e-06
0.0108775846608216 8.06373845814413e-06
0.0108856483992797 8.07657937605887e-06
0.0108937249786558 8.08967760760544e-06
0.0109018146562634 8.10303638130811e-06
0.0109099176926447 8.11665738743124e-06
0.0109180343500321 8.13054474492418e-06
0.010926164894777 8.14470183275025e-06
0.0109343095966098 8.15913128772084e-06
0.0109424687278975 8.17383659463964e-06
0.0109506425644922 8.18881810590582e-06
0.0109588313825981 8.20408339660515e-06
0.0109670354659947 8.21963373056566e-06
0.0109752550997252 8.2354744169141e-06
0.0109834905741421 8.25160763423715e-06
0.0109917421817764 8.26803881964573e-06
0.011000010220596 8.28476947524954e-06
0.0110082949900713 8.3018075765742e-06
0.0110165967976478 8.31915395916134e-06
0.011024915951607 8.33681433655633e-06
0.0110332527659436 8.35479369788809e-06
0.0110416075596415 8.37309711104559e-06
0.0110499806567525 8.39172891791765e-06
0.0110583723856704 8.41069515511133e-06
0.0110667830808255 8.43000033166807e-06
0.0110752130811572 8.44964903976068e-06
0.011083662730197 8.46964757948e-06
0.0110921323777764 8.49000316193517e-06
0.0111006223809384 8.510719850824e-06
0.0111091331007892 8.5318083172395e-06
0.0111176649091064 8.55326631096955e-06
0.0111262181754174 8.57511042901471e-06
0.0111347932858464 8.59734108024351e-06
0.0111433906269267 8.61996858457371e-06
0.0111520105955112 8.64300012325262e-06
0.0111606535956345 8.66644300428279e-06
0.0111693200386388 8.69030301745728e-06
0.0111780103416562 8.71459102858525e-06
0.0111867249326848 8.73931558775865e-06
0.0111954642482726 8.76448705457512e-06
0.0112042287353271 8.79011097616985e-06
0.0112130188463033 8.81619802532205e-06
0.0112218350443286 8.84275989037764e-06
0.011230677804219 8.86980762036728e-06
0.0112395476118394 8.89734827238103e-06
0.0112484449601118 8.92539410093307e-06
0.0112573703542127 8.95396010076777e-06
0.0112663243143135 8.98305392866477e-06
0.0112753073682421 9.01269102920342e-06
0.0112843200592713 9.04288457313448e-06
0.0112933629438445 9.07364543432263e-06
0.0113024365892788 9.10499067834026e-06
0.0113115415799571 9.13692999547596e-06
0.0113206785099526 9.16948528855506e-06
0.0113298479952412 9.20266854233062e-06
0.0113390506637835 9.23649717698251e-06
0.0113482871609605 9.27098809469487e-06
0.0113575581490552 9.30616027638727e-06
0.0113668643093316 9.34203221886247e-06
0.0113762063415504 9.37862280705158e-06
0.0113855849643575 9.41595394907918e-06
0.0113950009183065 9.45404713262131e-06
0.0114044549654392 9.49292255043725e-06
0.0114139478879896 9.53260702343451e-06
0.011423480495013 9.57312439872261e-06
0.0114330536194118 9.61449994869496e-06
0.0114426681193605 9.65675862859529e-06
0.0114523248779891 9.6999331294761e-06
0.0114620248111185 9.74405148105207e-06
0.0114717688625996 9.78914508415847e-06
0.0114815580076837 9.83524789059308e-06
0.0114913932555743 9.88239465923944e-06
0.0115012756502336 9.93062099365583e-06
0.0115112062712272 9.97996612633853e-06
0.0115211862373536 1.00304721018547e-05
0.0115312167094554 1.00821820198325e-05
0.0115412988914753 1.01351419406769e-05
0.0115514340334159 1.01893981904903e-05
0.0115616234316064 1.02450039464537e-05
0.0115718684355529 1.030201379834e-05
0.0115821704493512 1.03604847668033e-05
0.011592530934118 1.04204802025492e-05
0.0116029514143206 1.04820604552966e-05
0.0116134334747759 1.0545302022483e-05
0.0116239787767984 1.06102739374708e-05
0.0116345890507358 1.06770579816632e-05
0.0116452661087175 1.07457413113835e-05
0.0116560118500289 1.08164098225945e-05
0.0116668282598515 1.08891679242145e-05
0.0116777174277757 1.09641143759647e-05
0.0116886815421516 1.10413641861695e-05
0.0116997229063378 1.1121042205786e-05
0.0117108439485436 1.12032785173805e-05
0.011722047227061 1.12882118061562e-05
0.0117333354388671 1.13760052152311e-05
0.0117447114440824 1.14668174067467e-05
0.0117561782614891 1.15608401108284e-05
0.0117677391015999 1.16582681009595e-05
0.0117793973697009 1.17593207476113e-05
0.0117911566904485 1.18642401060944e-05
0.0118030209305546 1.19732889744774e-05
0.0118149942195291 1.20867597921263e-05
0.0118270809793212 1.22049753254674e-05
0.0118392859546467 1.23282928214618e-05
0.0118516142474681 1.24571152477602e-05
0.0118640713627159 1.25918863956309e-05
0.0118766632491115 1.27331133250094e-05
0.0118893963624365 1.28813581075585e-05
0.0119022777205441 1.30372691349044e-05
0.011915314989679 1.32015770749062e-05
0.0119285165667539 1.33751222678306e-05
0.0119418916890217 1.35588739112304e-05
0.011955450562933 1.37539516341791e-05
0.0119692045145672 1.39616751591548e-05
0.0119831661897263 1.41835880142611e-05
0.0119973497777406 1.44215323416833e-05
0.0120117713100823 1.45960402012986e-05
0.0120263673502836 1.46454294365896e-05
0.0120410127797201 1.46952749566444e-05
0.0120557080546768 1.47455343047559e-05
0.0120704535889815 1.47961992485358e-05
0.0120852497882301 1.48472819236561e-05
0.0121000970701537 1.4898780100506e-05
0.0121149958502542 1.49507024340421e-05
0.0121299465526883 1.50030528105317e-05
0.0121449496054988 1.50558314831431e-05
0.012160005436982 1.51090436034319e-05
0.0121751144805854 1.51626956122496e-05
0.0121902771761976 1.5216789074292e-05
0.0122054939652719 1.52713280407003e-05
0.0122207652933126 1.53263190951583e-05
0.0122360916124078 1.53817676450851e-05
0.0122514733800529 1.54376741279763e-05
0.0122669110541808 1.54940440092047e-05
0.0122824050981901 1.55508853446343e-05
0.0122979559835347 1.56081961139541e-05
0.0123135641796486 1.55279961884419e-05
0.0123290921758371 1.54287817293106e-05
0.0123445209575664 1.53343797874329e-05
0.0123598553373538 1.5244637913556e-05
0.0123750999752674 1.515927530068e-05
0.0123902592505681 1.50780240616256e-05
0.0124053372746297 1.50006486294887e-05
0.0124203379232592 1.4926931797138e-05
0.0124352648550563 1.48566764012344e-05
0.0124501215314575 1.47896953275109e-05
0.0124649112267851 1.4725826249205e-05
0.0124796370530343 1.46649158902817e-05
0.0124943019689245 1.43848895280699e-05
0.0125086868584526 1.41259828089325e-05
0.0125228128412615 1.38888245939497e-05
0.0125367016658555 1.36704367953632e-05
0.0125503721026509 1.34683739756422e-05
0.0125638404766265 1.32806209176937e-05
0.0125771210975442 1.31055160276087e-05
0.0125902266135718 1.29416603268736e-05
0.0126031682738987 1.27878729454131e-05
0.0126159561468441 1.26431542099446e-05
0.012628599301054 1.25066312075126e-05
0.0126411059322615 1.23775553661238e-05
0.0126534834876277 1.22552745073017e-05
0.012665738762135 1.21392153552365e-05
0.0126778779774902 1.20288742640361e-05
0.0126899068517542 1.19238047388108e-05
0.0127018306564931 1.18236112334146e-05
0.0127136542677265 1.17279368535416e-05
0.01272538220458 1.1636468926886e-05
0.0127370186735069 1.15489196757418e-05
0.0127485675931826 1.14650247339657e-05
0.0127600326179166 1.13845610569995e-05
0.0127714171789736 1.13073106226932e-05
0.0127827244895963 1.12330801596742e-05
0.012793957569756 1.11616949633242e-05
0.0128051192647193 1.10929905298684e-05
0.0128162122552492 1.10268194257874e-05
0.012827239074675 1.09630456148165e-05
0.0128382021202898 1.09015475924343e-05
0.0128491036678822 1.08421995639716e-05
0.0128599458674462 1.07849028241367e-05
0.0128707307702703 1.07295536315101e-05
0.0128814603239018 1.06760587565479e-05
0.0128921363826584 1.0624331524062e-05
0.0129027607141824 1.05742950811539e-05
0.0129133350092636 1.05258750148016e-05
0.0129238608842784 1.04789922144688e-05
0.0129343398764929 1.04335919378344e-05
0.0129447734684307 1.03896061861729e-05
0.0129551630746169 1.03469804012017e-05
0.0129655100550181 1.03056593690353e-05
0.0129758157143871 1.02655917398657e-05
0.012986081306127 1.02267287618272e-05
0.0129963080348888 1.01890275623982e-05
0.0130064970624512 1.01524442506322e-05
0.0130166495067018 1.01169372556549e-05
0.0130267664439575 1.00824705799792e-05
0.0130368489145375 1.00490070113919e-05
0.0130468979215488 1.00165125303498e-05
0.0130569144340792 9.98495512208245e-06
0.0130668993892013 9.95430143318107e-06
0.0130768536906345 9.92452548621913e-06
0.0130867782161207 9.895597672592e-06
0.0130966738137933 9.86749236457013e-06
0.0131065413061578 9.84018567145146e-06
0.0131163814918293 9.81365217484522e-06
0.0131261951440041 9.78787028178054e-06
0.0131359830142859 9.76281682027024e-06
0.0131457458311062 9.73847129519924e-06
0.0131554843024014 9.71481583040208e-06
0.0131651991182318 9.69182984599925e-06
0.0131748909480778 9.66949323964206e-06
0.0131845604413174 9.64779264678856e-06
0.0131942082339642 9.62670776430567e-06
0.0132038349417285 9.6062270449604e-06
0.0132134411687735 9.5863330442205e-06
0.0132230275018177 9.56701076576289e-06
0.0132325945125835 9.54824658662403e-06
0.0132421427591701 9.5300302849875e-06
0.0132516727894551 9.51234269335066e-06
0.0132611851321484 9.49517624046687e-06
0.0132706803083889 9.47851747413896e-06
0.013280158825863 9.46235830595665e-06
0.013289621184169 9.4466837803006e-06
0.0132990678679493 9.4314842778147e-06
0.0133084993522271 9.41674939701728e-06
0.0133179161016241 9.40247298425127e-06
0.0133273185746084 9.38864104824466e-06
0.0133367072156566 9.37524884674726e-06
0.0133460824645034 9.36228481453358e-06
0.0133554447493179 9.34973959191057e-06
0.0133647944889098 9.33761195290458e-06
0.0133741321008627 9.32588791334544e-06
0.0133834579887761 9.31456062698457e-06
0.013392772549403 9.30362438993999e-06
0.013402076173793 9.29307364232551e-06
0.0134113692474353 9.28289805476588e-06
0.0134206521454901 9.27309432729932e-06
0.0134299252398174 9.26365634245733e-06
0.0134391888961598 9.25457714055282e-06
0.0134484434733004 9.24585184521669e-06
0.0134576893251456 9.23747375458146e-06
0.0134669267989002 9.22943823400235e-06
0.0134761562371342 9.22174075946009e-06
0.0134853779778936 9.21437691450068e-06
0.0134945923548081 9.20734045813885e-06
0.0135037996952663 9.20062526215984e-06
0.0135130003205284 9.19423107358287e-06
0.013522194551602 9.18815291495101e-06
0.013531382704517 9.18238399177915e-06
0.0135405650885088 9.17692143978256e-06
0.0135497420099485 9.17176343058832e-06
0.0135589137733791 9.1669043980747e-06
0.0135680806777772 9.16234077155534e-06
0.0135772430185488 9.15807191037971e-06
0.0135864010904591 9.15409249443245e-06
0.0135955551829536 9.15039918340764e-06
0.013604705582137 9.1469877644547e-06
0.0136138525699014 9.14385976778458e-06
0.0136229964296692 9.14100639650575e-06
0.0136321374360657 9.13843119208773e-06
0.0136412758672578 9.13612738609862e-06
0.0136504119946439 9.13409392756291e-06
0.0136595460885715 9.132329820677e-06
0.0136686784183922 9.13083037533926e-06
0.0136778092487675 9.12959471252733e-06
0.01368693884348 9.12862200465129e-06
0.0136960674654847 9.12790960724122e-06
0.0137051953750919 9.12745493196955e-06
0.0137143228300239 9.12725637679445e-06
0.0137234500864007 9.12731145897683e-06
0.0137325773978597 9.12762053708102e-06
0.0137417050183967 9.12818401249538e-06
0.0137508332024092 9.12899676148965e-06
0.0137599621991707 9.13005649830803e-06
0.013769092255669 9.13136561550202e-06
0.0137782236212845 9.13292098830635e-06
0.0137873565422728 9.13472416346112e-06
0.0137964912664363 9.13677210564414e-06
0.0138056280385419 9.13906182617103e-06
0.0138147671003681 9.14159499282641e-06
0.0138239086953609 9.14437238686323e-06
0.0138330530677478 9.14739114309553e-06
0.0138422004588909 9.15065120040366e-06
0.0138513511100913 9.15414977608426e-06
0.0138605052598674 9.15789056173012e-06
0.0138696631504291 9.16187176957349e-06
0.0138788250221987 9.16608981526215e-06
0.013887991112014 9.17055032829692e-06
0.0138971616623422 9.17524888216998e-06
0.0139063369112244 9.1801847562883e-06
0.0139155170959807 9.18536276097383e-06
0.0139247024587417 9.19077766752357e-06
0.0139338932364092 9.1964325216419e-06
0.0139430896689308 9.20232857218425e-06
0.013952291997503 9.20846161632337e-06
0.0139615004591194 9.21483571287597e-06
0.0139707152948322 9.22144947118171e-06
0.0139799367443034 9.22830518852127e-06
0.0139891650494919 9.23540063035872e-06
0.0139984004501223 9.24274089893082e-06
0.0140076431910212 9.25032200460292e-06
0.0140168935130258 9.25814637798101e-06
0.0140261516594038 9.26621648383141e-06
0.0140354178758876 9.2745302613066e-06
0.0140446924061489 9.28308933020549e-06
0.0140539754954791 9.29189534462354e-06
0.0140632673908238 9.30095181732074e-06
0.0140725683426411 9.31025682773378e-06
0.0140818785994688 9.31981213481436e-06
0.0140911984116036 9.32961770963422e-06
0.0141005280293133 9.33967902780495e-06
0.0141098677083411 9.34999431190081e-06
0.014119217702653 9.36056364063899e-06
0.0141285782662936 9.37139533501035e-06
0.0141379496616286 9.38248317086587e-06
0.0141473321447995 9.39383372044567e-06
0.0141567259785199 9.40544721585469e-06
0.0141661314257358 9.41732666346936e-06
0.0141755487523993 9.42947237329996e-06
0.0141849782247726 9.44188834464033e-06
0.0141944201131172 9.45457588235327e-06
0.0142038746889996 9.46753633154032e-06
0.0142133422253311 9.48077564777891e-06
0.0142228230009789 9.49429161124661e-06
0.0142323172925901 9.50808935203281e-06
0.0142418253819422 9.52217039251407e-06
0.0142513475523347 9.53653996079109e-06
0.0142608840922955 9.55119967690776e-06
0.0142704352919724 9.56615120670545e-06
0.0142800014431791 9.58139901306056e-06
0.0142895828421921 9.59694578024877e-06
0.0142991797879724 9.61279424401958e-06
0.0143087925822164 9.62894811114713e-06
0.0143184215303276 9.64541298400417e-06
0.0143280669433116 9.66218993133662e-06
0.0143377291332429 9.67928651544013e-06
0.0143474084197583 9.69670116255955e-06
0.0143571051209209 9.71444155908557e-06
0.01436681956248 9.73251178054159e-06
0.0143765520742605 9.7509141219994e-06
0.0143863029883825 9.76965648467101e-06
0.0143960726448672 9.78874038044595e-06
0.0144058613852476 9.80817201070197e-06
0.0144156695572583 9.82795487841882e-06
0.0144254975121368 9.84809812589725e-06
0.0144353456102627 9.86860077897168e-06
0.0144452142110416 9.88947586430998e-06
0.0144551036869059 9.91072257129037e-06
0.0144650144094772 9.93235039707369e-06
0.0144749467598743 9.95436428675876e-06
0.0144849011241611 9.97676927599892e-06
0.0144948778934371 9.99957517142544e-06
0.0145048774686085 1.00227853469969e-05
0.0145149002539555 1.00464060781259e-05
0.0145249466600336 1.00704493841515e-05
0.0145350171094178 1.00949189672348e-05
0.014545112028385 1.01198214523126e-05
0.0145552318498373 1.01451683002248e-05
0.0145653770181375 1.0170966403364e-05
0.0145755479845409 1.01972218349885e-05
0.0145857452063759 1.02239474280541e-05
0.0145959691538039 1.02511495472375e-05
0.0146062203033512 1.02788365926397e-05
0.0146164991399438 1.03070199747359e-05
0.0146268061599185 1.0335711284499e-05
0.014637141871203 1.03649184749448e-05
0.014647506789678 1.0394654450671e-05
0.0146579014441287 1.04249265643952e-05
0.0146683263706931 1.04557519511717e-05
0.0146787821226442 1.04871393288737e-05
0.0146892692619731 1.05191024307145e-05
0.0146997883644038 1.05516532922777e-05
0.0147103400176961 1.05848051470336e-05
0.0147209248228431 1.06185763345047e-05
0.0147315433991776 1.0652974781274e-05
0.0147421963739589 1.06880203375479e-05
0.0147528843942965 1.07237273151058e-05
0.0147636081216116 1.07601103110555e-05
0.0147743682319226 1.07971901200246e-05
0.0147851654220426 1.08349849510039e-05
0.0147960004069936 1.08735084237452e-05
0.0148068739154174 1.0912785373211e-05
0.0148177867007906 1.09528321388047e-05
0.0148287395329294 1.09936704056341e-05
0.014839733203335 1.10353232950184e-05
0.0148507685266301 1.10778153981853e-05
0.0148618463420282 1.11211667782293e-05
0.0148729675088065 1.11654050127431e-05
0.0148841329138192 1.1210555210779e-05
0.01489534346903 1.12566450610346e-05
0.014906600114091 1.13037059083526e-05
0.0149179038199994 1.13517646599754e-05
0.0149292555846594 1.14008529497258e-05
0.0149406564376091 1.14510072399556e-05
0.014952107444849 1.15022596387523e-05
0.0149636097044878 1.15546471639012e-05
0.0149751643516517 1.16082097778517e-05
0.0149867725614295 1.16629852487202e-05
0.0149984355466783 1.17190185638128e-05
0.0150101545652421 1.17763557901422e-05
0.0150219309210322 1.18350420131866e-05
0.0150337659630454 1.18951287738715e-05
0.0150456610918193 1.19566699799815e-05
0.0150576177617993 1.20197209252555e-05
0.0150696374827245 1.2084340510041e-05
0.0150817218232346 1.21505924473688e-05
0.0150938724156819 1.22185432528682e-05
0.0151060909589348 1.22882667266173e-05
0.0151183792256614 1.23598365172227e-05
0.0151307390621786 1.24333349919094e-05
0.0151431723971705 1.25088457761039e-05
0.0151556812429466 1.25864616532116e-05
0.0151682677045999 1.2666282655859e-05
0.0151809339872557 1.27484118521319e-05
0.0151936823991078 1.28329645920984e-05
0.0152065153636999 1.29200610000986e-05
0.0152194354247 1.30098319718464e-05
0.0152324452566719 1.31024173328548e-05
0.0152455476740047 1.31979720820068e-05
0.0152587456460868 1.3296658868607e-05
0.0152720423049554 1.339865314529e-05
0.0152854409581007 1.35041521286836e-05
0.0152989451102293 1.36133674520529e-05
0.0153125584776814 1.37265295826273e-05
0.015326285007264 1.38438827669517e-05
0.015340128890031 1.39657128638471e-05
0.0153540946028948 1.40923160954986e-05
0.0153681869189903 1.42240286007808e-05
0.0153824109475911 1.43612262035641e-05
0.0153967721737947 1.45043103189665e-05
0.0154112764841136 1.46537432240026e-05
0.0154259302273376 1.48100363368865e-05
0.0154407402636745 1.49737655220947e-05
0.0154557140291966 1.51455717280313e-05
0.0154708596009246 1.53261915067523e-05
0.0154861857924314 1.55164575028192e-05
0.0155017022499342 1.57173242882144e-05
0.0155174195742224 1.59298815067343e-05
0.0155333494557292 1.61554142849591e-05
0.0155495048700141 1.63953937918579e-05
0.015565900263806 1.64636440597126e-05
0.0155823639078657 1.65123635639145e-05
0.0155988762714296 1.65614801846046e-05
0.0156154377516142 1.66109964676109e-05
0.0156320487480818 1.66256295944591e-05
0.0156486743776763 1.6568157323156e-05
0.0156652425349994 1.65130003103873e-05
0.0156817555353098 1.6460410504892e-05
0.0156982159458147 1.64102795806686e-05
0.0157146262253954 1.63625165092071e-05
0.0157309887419046 1.63170315880054e-05
0.0157473057734926 1.62737376538331e-05
0.0157635795111464 1.6232557811795e-05
0.0157798120689582 1.61934187636563e-05
0.0157960054877219 1.61562494154606e-05
0.0158121617371373 1.61209873031731e-05
0.0158282827244405 1.60875680903318e-05
0.0158443702925309 1.60559385066138e-05
0.0158604262310375 1.60260406796763e-05
0.0158764522717171 1.59978315528729e-05
0.01589245010327 1.59712542889843e-05
0.015908421357559 1.59462693543629e-05
0.0159243676269134 1.59228285445109e-05
0.0159402904554579 1.57173495856976e-05
0.0159560078050436 1.54904675308802e-05
0.0159714982725745 1.52791366248496e-05
0.0159867774091993 1.50818490654241e-05
0.0160018592582647 1.48970859930901e-05
0.0160167563442578 1.47235437763665e-05
0.0160314798880342 1.45601155346048e-05
0.0160460400035688 1.44058412423737e-05
0.0160604458448112 1.42598955205544e-05
0.0160747057403317 1.4121554762688e-05
0.0160888272950944 1.3990184010029e-05
0.0161028174791044 1.38652187978649e-05
0.0161166826979023 1.37461714184409e-05
0.0161304288693207 1.36325929174709e-05
0.0161440614622382 1.35240947314029e-05
0.0161575855569696 1.34203199280756e-05
0.0161710058768977 1.33209457526723e-05
0.0161843268226504 1.32256891109699e-05
0.0161975525117613 1.31342884748519e-05
0.0162106868002362 1.3046502677285e-05
0.0162237333029135 1.29621184786116e-05
0.0162366954213921 1.28809392420986e-05
0.0162495763606342 1.28027798257462e-05
0.0162623791404599 1.27274786815996e-05
0.0162751066191415 1.26548786160187e-05
0.0162877614977575 1.25848376281348e-05
0.0163003463353857 1.25172282683647e-05
0.016312863563654 1.2451924642648e-05
0.0163253154882967 1.23888200445512e-05
0.0163377043083412 1.23278085711669e-05
0.0163500321169124 1.22687944748675e-05
0.0163623009113873 1.22116823547103e-05
0.016374512593742 1.21563931305318e-05
0.0163866689868725 1.2102847542781e-05
0.0163987718344153 1.20509647587258e-05
0.016410822799174 1.20006847574167e-05
0.0164228234839314 1.19519375794449e-05
0.0164347754215109 1.19046643998536e-05
0.0164466800859107 1.18588042186471e-05
0.0164585388901294 1.18143029128425e-05
0.0164703531930422 1.17711156087785e-05
0.016482124308651 1.17291859397966e-05
0.0164938534945908 1.16884755908879e-05
0.0165055419701817 1.16489372126809e-05
0.0165171909073944 1.16105310139663e-05
0.0165288014384083 1.15732182800224e-05
0.0165403746566884 1.15369613226055e-05
0.016551911618011 1.15017259295414e-05
0.0165634133439405 1.14674837598836e-05
0.0165748808277004 1.14341985866007e-05
0.016586315026287 1.1401839992817e-05
0.0165977168662798 1.137037955567e-05
0.0166090872458355 1.13397956896396e-05
0.0166204270415251 1.13100576505081e-05
0.0166317370991756 1.12811390474792e-05
0.0166430182382231 1.12530213849004e-05
0.016654271259608 1.12256818472534e-05
0.0166654969414553 1.11990957626412e-05
0.0166766960372179 1.11732426115666e-05
0.0166878692798295 1.11481083378124e-05
0.0166990173881673 1.11236673745479e-05
0.0167101410555418 1.10999065490594e-05
0.0167212409620909 1.10768071365634e-05
0.0167323177692274 1.10543531900511e-05
0.0167433721224175 1.10325267859334e-05
0.0167544046492034 1.10113162500695e-05
0.0167654159654535 1.09907043722311e-05
0.0167764066698257 1.09706766328965e-05
0.0167873773464586 1.09512246456606e-05
0.0167983285711043 1.09323310027986e-05
0.0168092609021071 1.09139844105545e-05
0.0168201748865176 1.089617384031e-05
0.016831071060358 1.08788862200833e-05
0.016841949946578 1.08621133327425e-05
0.0168528120599108 1.08458403157358e-05
0.0168636579002265 1.08300628441688e-05
0.0168744879630707 1.0814768798448e-05
0.0168853027318691 1.07999440235057e-05
0.0168961026758926 1.07855881969484e-05
0.0169068882640896 1.07716853044351e-05
0.016917659949394 1.07582308510179e-05
0.016928418180245 1.07452159934267e-05
0.0169391633962385 1.07326320690343e-05
0.0169498960283075 1.07204728281968e-05
0.0169606165011357 1.07087288221557e-05
0.0169713252299579 1.0697396346045e-05
0.0169820226263039 1.06864684840846e-05
0.016992709094788 1.06759340272761e-05
0.0170033850288153 1.06657919058102e-05
0.0170140508207211 1.06560367261813e-05
0.0170247068574472 1.06466577049758e-05
0.0170353535151522 1.06376530236949e-05
0.0170459911681759 1.06290154644693e-05
0.0170566201836404 1.06207434209077e-05
0.0170672409270613 1.06128266183294e-05
0.0170778537536796 1.06052658500983e-05
0.0170884590195297 1.05980510720557e-05
0.0170990570706018 1.05911778171079e-05
0.0171096482484189 1.05846482367843e-05
0.0171202328966557 1.05784536889954e-05
0.0171308113503447 1.05725921490089e-05
0.0171413839424937 1.0567056261746e-05
0.0171519509987554 1.056184525551e-05
0.0171625128440109 1.05569573480585e-05
0.017173069801359 1.05523843698276e-05
0.0171836221857288 1.05481257771773e-05
0.017194170311506 1.05441778683382e-05
0.0172047144893743 1.05405413049659e-05
0.0172152550306793 1.05372061007076e-05
0.01722579223678 1.05341751955839e-05
0.0172363264119756 1.05314430327114e-05
0.0172468578550083 1.05290073307027e-05
0.017257386862339 1.05268679993736e-05
0.0172679137303384 1.05250218116471e-05
0.01727843875215 1.0523465604586e-05
0.0172889622177546 1.05221962773463e-05
0.017299484414032 1.05212171454596e-05
0.0173100056311774 1.05205199228019e-05
0.0173205261511002 1.05201059116525e-05
0.0173310462570119 1.05199722335638e-05
0.0173415662292454 1.05201192292811e-05
0.0173520863484747 1.05205430702687e-05
0.017362606891545 1.05212431414089e-05
0.0173731281346864 1.05222178218506e-05
0.0173836503525083 1.05234686895725e-05
0.0173941738211978 1.05249921152148e-05
0.017404698813313 1.05267866181972e-05
0.0174152255999312 1.05288518105637e-05
0.0174257544517418 1.05311873464213e-05
0.0174362856390882 1.0533791875977e-05
0.0174468194309642 1.05366640927467e-05
0.0174573560950569 1.05398058644359e-05
0.0174678959009214 1.05432128362319e-05
0.0174784391137576 1.05468869543621e-05
0.017488986000712 1.05508281169461e-05
0.0174995368288289 1.05550352201203e-05
0.017510091864049 1.05595061597272e-05
0.0175206513702088 1.056424510903e-05
0.0175312156153178 1.05692479624978e-05
0.0175417848632803 1.05745179249014e-05
0.0175523593812052 1.05800520084687e-05
0.0175629394332137 1.05858514137608e-05
0.0175735252846274 1.05919163398817e-05
0.0175841172009673 1.05982490942926e-05
0.0175947154500616 1.0604845805874e-05
0.0176053202958675 1.06117109229823e-05
0.0176159320067905 1.06188427192958e-05
0.0176265508495097 1.06262446770101e-05
0.0176371770941868 1.06339120419779e-05
0.0176478110062287 1.06418504325673e-05
0.0176584528566613 1.06500562025723e-05
0.0176691029128639 1.06585360711841e-05
0.0176797614489351 1.06672864671527e-05
0.0176904287354022 1.06763100495777e-05
0.0177011050454518 1.06856053849433e-05
0.0177117906508367 1.06951793312137e-05
0.0177224858301679 1.07050274352854e-05
0.0177331908576032 1.07151555954744e-05
0.0177439060131987 1.07255625290547e-05
0.0177546315757278 1.07362469890677e-05
0.0177653678227168 1.07472160153511e-05
0.0177761150387322 1.0758469471195e-05
0.0177868735082034 1.07700082889669e-05
0.0177976435164923 1.07818344710334e-05
0.0178084253509634 1.07939500598822e-05
0.0178192193010233 1.08063592021213e-05
0.0178300256602254 1.08190588670581e-05
0.0178408447190924 1.08320563762341e-05
0.0178516767754687 1.08453508462138e-05
0.0178625221263149 1.0858947624951e-05
0.0178733810739398 1.08728459159486e-05
0.0178842539198558 1.08870501248388e-05
0.0178951409699806 1.0901562641216e-05
0.0179060425326218 1.09163859013231e-05
0.0179169589185232 1.09315234224316e-05
0.0179278904419456 1.09469787728352e-05
0.0179388374207184 1.09627535044119e-05
0.0179498001742228 1.09788512862497e-05
0.0179607790255091 1.09952758416088e-05
0.0179717743013507 1.10120319851644e-05
0.0179827863333359 1.10291225196458e-05
0.0179938154558555 1.1046546155946e-05
0.0180048620020115 1.10643140951131e-05
0.0180159263161066 1.10824272441109e-05
0.0180270087433507 1.11008876008217e-05
0.0180381096309515 1.11197044942467e-05
0.0180492293354458 1.11388779792275e-05
0.018060368213425 1.11584133658721e-05
0.0180715266267909 1.11783170787944e-05
0.0180827049438696 1.11985914533877e-05
0.018093903535323 1.12192441047417e-05
0.0181051227794278 1.12402785608261e-05
0.0181163630579886 1.12616984221712e-05
0.0181276247564108 1.12835146838575e-05
0.0181389082710946 1.13057258913297e-05
0.018150213996986 1.13283421686e-05
0.0181615423391546 1.1351371653932e-05
0.0181728937108085 1.13748162920195e-05
0.0181842685271005 1.13986844086275e-05
0.0181956672115091 1.14229823360572e-05
0.0182070901938452 1.14477154560433e-05
0.0182185379093012 1.14728934681787e-05
0.0182300108027694 1.14985230320285e-05
0.0182415093258015 1.15246130344919e-05
0.0182530339388359 1.15511682579236e-05
0.0182645851070939 1.15781978307766e-05
0.0182761633049246 1.16057131409721e-05
0.0182877690180656 1.16337151040962e-05
0.0182994027331697 1.16622238821169e-05
0.0183110649570518 1.16912396089632e-05
0.0183227561966608 1.17207763851216e-05
0.0183344769730459 1.17508420869688e-05
0.0183462278151329 1.17814468830236e-05
0.0183580092620159 1.1812603258176e-05
0.0183698218652741 1.18443228168739e-05
0.018381666188091 1.1876613051032e-05
0.018393542801142 1.19094891632622e-05
0.0184054522903052 1.19429655075224e-05
0.0184173952558128 1.1977050176737e-05
0.0184293723059895 1.20117557835712e-05
0.0184413840617731 1.20470984259307e-05
0.018453431160199 1.20830944660915e-05
0.0184655142546651 1.21197539972346e-05
0.0184776340086623 1.21570960790382e-05
0.0184897911047414 1.21951346092104e-05
0.0185019862393506 1.22338859537713e-05
0.0185142201253044 1.22733667830953e-05
0.0185264934920874 1.23135984939824e-05
0.0185388070905814 1.23545962257688e-05
0.0185511616868072 1.2396378759545e-05
0.0185635580655667 1.2438968573583e-05
0.0185759970341403 1.2482385222389e-05
0.0185884794193627 1.25266497721738e-05
0.0186010060691349 1.25717881896553e-05
0.0186135778573245 1.26178190786707e-05
0.0186261956764032 1.26647693391949e-05
0.0186388604457424 1.27126686595864e-05
0.018651573114402 1.27615382557642e-05
0.0186643346526578 1.28114100510468e-05
0.0186771460627088 1.28623109188914e-05
0.0186900083736277 1.2914271754302e-05
0.018702922645382 1.29673252642754e-05
0.0187158899706463 1.30215083154924e-05
0.0187289114789618 1.30768516458803e-05
0.0187419883306076 1.31333982921997e-05
0.0187551217288998 1.31911782841806e-05
0.018768312907184 1.32502398932851e-05
0.0187815631470773 1.3310624266305e-05
0.0187948737713436 1.33723782312049e-05
0.0188082461495748 1.34355450071693e-05
0.018821681694582 1.35001795420509e-05
0.018835181874124 1.35663321539383e-05
0.018848748206278 1.36340580111484e-05
0.0188623822642891 1.37034196677933e-05
0.0188760856839569 1.377447764251e-05
0.0188898601615994 1.38472976660364e-05
0.0189037074592655 1.39219520604953e-05
0.018917629411326 1.39985089686849e-05
0.0189316279202947 1.40770580399612e-05
0.0189457049783346 1.41576728487419e-05
0.0189598626511834 1.42404513932609e-05
0.0189741031025766 1.43254807215307e-05
0.0189884285832982 1.44128679825807e-05
0.0190028414512807 1.45027209387199e-05
0.0190173441722195 1.45951543992488e-05
0.0190319393266187 1.4690296883146e-05
0.0190466296235018 1.47882745028899e-05
0.0190614178980047 1.48892367578357e-05
0.0190763071347626 1.4993337969603e-05
0.0190913004727322 1.51007441099931e-05
0.0191064012168422 1.52116346654851e-05
0.0191216128515077 1.53262072492366e-05
0.0191369390587569 1.54446691297363e-05
0.0191523837278866 1.55672565874714e-05
0.0191679509844741 1.56942146468663e-05
0.019183645199121 1.58258195008845e-05
0.0191994710186218 1.59623704809505e-05
0.0192154333891028 1.61041997075034e-05
0.0192315375888103 1.62516669517745e-05
0.0192477892557621 1.64051698225218e-05
0.0192641944255846 1.6565157466788e-05
0.0192807595830514 1.67321135964637e-05
0.0192974916966479 1.69065967281969e-05
0.019314398293376 1.7089215636241e-05
0.0193314875090123 1.72806598541637e-05
0.0193487681688664 1.7481713004319e-05
0.0193662498818708 1.76932553241906e-05
0.019383943137195 1.78417242676459e-05
0.0194017848614626 1.78224491554005e-05
0.019419607310618 1.78041533977979e-05
0.0194374114640158 1.77873485282026e-05
0.019455198812544 1.77720115664039e-05
0.0194729708241104 1.77581095257718e-05
0.0194907289336362 1.77456154153536e-05
0.0195084745490515 1.77345009376451e-05
0.0195262090499892 1.77247408426471e-05
0.0195439337908318 1.77163129141052e-05
0.0195616501037459 1.77091935804278e-05
0.0195793592973264 1.77033564367444e-05
0.0195970626537631 1.76987882990317e-05
0.0196147614420621 1.76954628973846e-05
0.0196324569049595 1.76933657119257e-05
0.0196501502706714 1.75276024668172e-05
0.0196676778731383 1.7291107289402e-05
0.0196849689804277 1.70696252916762e-05
0.0197020386057193 1.68621420491756e-05
0.0197189007477685 1.66672101285364e-05
0.019735567957897 1.648358908055e-05
0.0197520515469776 1.63102192756642e-05
0.0197683617662533 1.61461715583586e-05
0.0197845079378116 1.59906327577285e-05
0.0198004985705694 1.58428996891122e-05
0.0198163414702585 1.5702344362775e-05
0.0198320438146212 1.55684108706654e-05
0.0198476122254919 1.5440609305956e-05
0.0198630528347979 1.5318496664917e-05
0.0198783713314628 1.52016706938804e-05
0.0198935730021567 1.50897775507301e-05
0.0199086627797074 1.49824993494042e-05
0.0199236452790568 1.48795374642097e-05
0.019938524816521 1.47806293245951e-05
0.0199533054458456 1.46855337465131e-05
0.0199679909795921 1.45940250088163e-05
0.0199825850046009 1.45059000127061e-05
0.0199970909046136 1.44209788459725e-05
0.0200115118834596 1.43390801277817e-05
0.0200258509635874 1.42600553348992e-05
0.0200401110189223 1.41837502041062e-05
0.0200542947691264 1.41100295145697e-05
0.020068404798641 1.4038774832086e-05
0.020082443573473 1.39698609394105e-05
0.0200964134344125 1.39031832917261e-05
0.0201103166177042 1.38386376645951e-05
0.0201241552553688 1.37761381031428e-05
0.0201379313934719 1.37155849223396e-05
0.0201516469783943 1.36568962393652e-05
0.0201653038746336 1.36000030004635e-05
0.0201789038776341 1.35448235480967e-05
0.0201924487011822 1.34912946533846e-05
0.0202059399958356 1.34393491318545e-05
0.0202193793449674 1.33889274996179e-05
0.020232768272467 1.33399705205191e-05
0.0202461082429876 1.32924277865339e-05
0.0202594006707741 1.32462445927705e-05
0.0202726469153669 1.32013733965976e-05
0.0202858482887635 1.31577722097116e-05
0.0202990060609732 1.31153931425557e-05
0.0203121214541157 1.30741951598403e-05
0.0203251956492756 1.30341397073449e-05
0.0203382297889829 1.29951934287053e-05
0.0203512249824116 1.2957315526353e-05
0.020364182297938 1.29204800383914e-05
0.0203771027779764 1.28846479473152e-05
0.0203899874259237 1.28497907622279e-05
0.0204028372166859 1.28158820934013e-05
0.0204156530987793 1.27828935052774e-05
0.0204284359922846 1.27507958936022e-05
0.0204411867881782 1.27195662521354e-05
0.0204539063544303 1.26891794559459e-05
0.0204665955338863 1.26596163538069e-05
0.0204792551502401 1.26308515922631e-05
0.0204918860018323 1.26028630540719e-05
0.0205044888648864 1.25756344585432e-05
0.020517064499345 1.25491446403066e-05
0.0205296136439853 1.25233742289292e-05
0.0205421370182142 1.2498306930542e-05
0.0205546353251447 1.24739242119456e-05
0.0205671092493567 1.24502105683198e-05
0.020579559459925 1.2427152164442e-05
0.0205919866120895 1.24047328927721e-05
0.0206043913449822 1.23829382958198e-05
0.020616774283278 1.23617516467901e-05
0.0206291360349248 1.23411668985529e-05
0.0206414772018234 1.23211653359597e-05
0.0206537983671593 1.23017350136724e-05
0.020666100102173 1.2282866817981e-05
0.020678382968991 1.22645454741123e-05
0.0206906475144651 1.22467661977222e-05
0.0207028942806628 1.2229510389724e-05
0.0207151237910526 1.22127775223579e-05
0.0207273365685749 1.21965520090632e-05
0.020739533120584 1.21808210510557e-05
0.020751713941635 1.2165582161085e-05
0.0207638795237961 1.21508254484984e-05
0.0207760303492446 1.21365387111313e-05
0.0207881668879557 1.2122716214213e-05
0.02080028960417 1.21093536259453e-05
0.0208123989577959 1.20964417713311e-05
0.0208244953995672 1.20839679189951e-05
0.0208365793674862 1.20719294575986e-05
0.0208486512969438 1.20603214160234e-05
0.0208607116183598 1.20491352479608e-05
0.0208727607536078 1.20383637933233e-05
0.0208847991174011 1.20280012620321e-05
0.0208968271186632 1.20180444474828e-05
0.0209088451631106 1.20084841208596e-05
0.0209208536472315 1.19993185385441e-05
0.0209328529657701 1.19905399431112e-05
0.0209448435057132 1.19821431434192e-05
0.0209568256488566 1.1974126708349e-05
0.0209687997755649 1.19664832177861e-05
0.0209807662587827 1.19592065820802e-05
0.0209927254653648 1.19522968716246e-05
0.0210046777622364 1.19457481844586e-05
0.0210166235104209 1.19395547207304e-05
0.0210285630651416 1.19337143932681e-05
0.0210404967795349 1.19282227863275e-05
0.0210524250023212 1.19230767725528e-05
0.0210643480790938 1.19182745028954e-05
0.0210762663535967 1.19138118053867e-05
0.021088180165402 1.19096833937028e-05
0.0211000898487957 1.19058888410022e-05
0.0211119957376368 1.19024253966192e-05
0.0211238981630334 1.18992879988614e-05
0.0211357974510322 1.18964752308275e-05
0.0211476939262631 1.18939857366582e-05
0.0211595879119997 1.18918158490116e-05
0.0211714797278487 1.18899655216389e-05
0.0211833696933704 1.18884312129683e-05
0.0211952581245833 1.18872070839025e-05
0.0212071453316672 1.18862968064931e-05
0.0212190316284737 1.18856958394012e-05
0.0212309173243131 1.18854055928425e-05
0.021242802729906 1.18854204656108e-05
0.0212546881503716 1.18857396211137e-05
0.0212665738899927 1.18863634454041e-05
0.0212784602534381 1.18872900255153e-05
0.0212903475434636 1.18885175001937e-05
0.0213022360609638 1.189004522857e-05
0.0213141261061924 1.18918726162464e-05
0.0213260179788086 1.18939967793599e-05
0.021337911975588 1.18964195512531e-05
0.0213498083951392 1.18991369761475e-05
0.0213617075321154 1.19021533022158e-05
0.0213736096854176 1.19054623383659e-05
0.021385515147756 1.19090684127342e-05
0.0213974242161687 1.19129654303137e-05
0.021409337181599 1.19171589576596e-05
0.0214212543405567 1.19216441516271e-05
0.0214331759847083 1.19264231733741e-05
0.0214451024078817 1.19314993792664e-05
0.0214570339072609 1.19368634269347e-05
0.0214689707706879 1.19425245378734e-05
0.0214809132952258 1.19484769294915e-05
0.0214928617721552 1.19547275775494e-05
0.0215048164997328 1.19612684755511e-05
0.0215167777682083 1.19681055163127e-05
0.0215287458737247 1.19752365496356e-05
0.0215407211102743 1.19826629257219e-05
0.0215527037732 1.19903883379856e-05
0.021564694161538 1.19984072995175e-05
0.0215766925688375 1.20067258820651e-05
0.0215886992947196 1.20153421345009e-05
0.0216007146368541 1.20242598998243e-05
0.0216127388967539 1.20334761563674e-05
0.0216247723729103 1.20429959727691e-05
0.021636815368883 1.20528187075788e-05
0.0216488681875906 1.20629449083424e-05
0.021660931132499 1.20733797590811e-05
0.021673004512258 1.20841192929364e-05
0.021685088631551 1.20951687719445e-05
0.0216971838003229 1.21065277570137e-05
0.0217092903280799 1.21181981459315e-05
0.0217214085262259 1.21301853231798e-05
0.021733538711549 1.21424855319895e-05
0.021745681197081 1.21551053875387e-05
0.0217578363024686 1.21680458115432e-05
0.0217700043482801 1.21813089171435e-05
0.0217821856571973 1.21948957139124e-05
0.0217943805529112 1.22088095517177e-05
0.0218065893624629 1.22230549764127e-05
0.0218188124174393 1.2237630841613e-05
0.0218310500482809 1.22525417865494e-05
0.0218433025900675 1.22677925026137e-05
0.0218555703825701 1.22833819893892e-05
0.0218678537645595 1.22993138873905e-05
0.0218801530784469 1.231559418935e-05
0.0218924686726362 1.23322266478638e-05
0.0219048008992841 1.23492104706649e-05
0.0219171501097547 1.23665529666688e-05
0.0219295166627214 1.23842546047045e-05
0.0219419009173261 1.24023193588975e-05
0.021954303236685 1.24207558722404e-05
0.0219667239925572 1.24395636431216e-05
0.0219791635562004 1.24587491396725e-05
0.02199162230534 1.24783131339733e-05
0.022004100618474 1.24982656887704e-05
0.0220165988841628 1.25186065601065e-05
0.0220291174907229 1.25393413374556e-05
0.0220416568320604 1.25604779991797e-05
0.0220542173100595 1.25820176681309e-05
0.0220667993277277 1.26039673201425e-05
0.0220794032950478 1.26263340181992e-05
0.022092029629066 1.26491202769709e-05
0.022104678749343 1.2672333326425e-05
0.0221173510826694 1.26959793297277e-05
0.0221300470619991 1.27200657052618e-05
0.0221427671277044 1.27445941547604e-05
0.0221555117218592 1.27695769367737e-05
0.0221682812987959 1.27950159476355e-05
0.0221810763147436 1.28209224988655e-05
0.0221938972372424 1.28473010246807e-05
0.0222067445382671 1.28741595650765e-05
0.0222196186978322 1.29015051089782e-05
0.0222325202029412 1.29293494491354e-05
0.0222454495523903 1.29576939675598e-05
0.0222584072463579 1.29865530560576e-05
0.0222713937994139 1.30159353962515e-05
0.0222844097348102 1.30458462778595e-05
0.022297455581088 1.30762958282956e-05
0.0223105318769163 1.31072943301014e-05
0.0223236391712464 1.31388545908277e-05
0.0223367780258373 1.31709813134041e-05
0.0223499490071507 1.3203691187505e-05
0.0223631526983382 1.32369904350671e-05
0.0223763896887732 1.32708925623962e-05
0.0223896605813356 1.33054100907937e-05
0.0224029659914264 1.334055455331e-05
0.0224163065459797 1.337633768545e-05
0.0224296828836652 1.34127750228427e-05
0.022443095658688 1.3449876350832e-05
0.0224565455350389 1.34876576654469e-05
0.0224700331927043 1.35261364277299e-05
0.022483559329132 1.35653255578691e-05
0.0224971246546899 1.36052382260302e-05
0.0225107298929159 1.36458951232925e-05
0.0225243757880392 1.36873087838371e-05
0.0225380630968231 1.37295005172388e-05
0.0225517925973403 1.37724883364844e-05
0.0225655650856768 1.38162869282681e-05
0.0225793813726051 1.38609186312649e-05
0.0225932422912363 1.39064061811478e-05
0.0226071486974175 1.39527678100158e-05
0.0226211014652275 1.40000270552499e-05
0.0226351014922827 1.4048206663112e-05
0.0226491496989458 1.40973273510109e-05
0.0226632470262969 1.41474226882052e-05
0.0226773944489851 1.41985094151296e-05
0.0226915929584002 1.425062091514e-05
0.0227058435793153 1.4303782438065e-05
0.0227201473617534 1.43580260561908e-05
0.0227345053878096 1.44133807128403e-05
0.0227489187685224 1.4469881027648e-05
0.0227633886495501 1.45275560064633e-05
0.0227779162055565 1.45864454811509e-05
0.0227925026510377 1.46465850162867e-05
0.022807149236054 1.47080135292883e-05
0.0228218572495833 1.47707695210709e-05
0.0228366280191043 1.48349013884516e-05
0.0228514629204928 1.49004508378665e-05
0.0228663633713307 1.49674631587711e-05
0.0228813308344894 1.5035989919411e-05
0.0228963668244088 1.51060865069307e-05
0.0229114729109158 1.51777991268431e-05
0.0229266507100426 1.52511962372394e-05
0.0229419019062798 1.53263294026184e-05
0.0229572282356825 1.5403270130988e-05
0.0229726315058135 1.54820810304045e-05
0.0229881135868439 1.55628384110768e-05
0.0230036764252549 1.56456192021799e-05
0.0230193220444571 1.57305010218761e-05
0.023035052545479 1.5817570391543e-05
0.0230508701158705 1.5906921651752e-05
0.0230667770375223 1.59986490069486e-05
0.0230827756865292 1.60928562365867e-05
0.0230988685427658 1.61896501043971e-05
0.0231150581928702 1.62891572288033e-05
0.023131347350099 1.6391495343289e-05
0.0231477388454423 1.64967998915861e-05
0.0231642356453339 1.66052175795941e-05
0.0231808408629135 1.67169054208854e-05
0.0231975577683344 1.68320254675324e-05
0.0232143897938019 1.69507595471518e-05
0.0232313405533491 1.70732999207081e-05
0.0232484138532698 1.71998585977621e-05
0.0232656137118675 1.73306594084706e-05
0.023282944371276 1.7465950527132e-05
0.0233004103218031 1.76060011617296e-05
0.0233180163229649 1.77510996543063e-05
0.0233357674226192 1.79015682309588e-05
0.0233536689908501 1.80577586557264e-05
0.0233717267495059 1.82200539278505e-05
0.0233899468034337 1.83888732694573e-05
0.0234083356767032 1.85646931955591e-05
0.0234269003698987 1.87480271016046e-05
0.0234456483970003 1.89394582875464e-05
0.0234645878552879 1.9139625005495e-05
0.0234837274802934 1.93492571633613e-05
0.0235030767374567 1.95691677643141e-05
0.023522645905221 1.9662842661487e-05
0.0235423087478825 1.96756609989669e-05
0.0235619844088815 1.96894654261996e-05
0.0235816738743077 1.97044391865636e-05
0.0236013783134943 1.9595024188857e-05
0.0236209733376831 1.93298718104476e-05
0.0236403032094936 1.90810817871397e-05
0.0236593842912807 1.88480945645033e-05
0.0236782323858452 1.86292606970339e-05
0.0236968616465422 1.84231836764057e-05
0.0237152848302187 1.82286511683378e-05
0.023733513481387 1.80446136956237e-05
0.0237515580950826 1.7870149750815e-05
0.0237694282448334 1.77044688569728e-05
0.0237871327136904 1.75468530833215e-05
0.0238046795667737 1.73966732126962e-05
0.0238220762399864 1.72533815471682e-05
0.0238393296215336 1.71164695740205e-05
0.0238564460911076 1.69854934284301e-05
0.023873431584536 1.6860055621079e-05
0.0238902916401571 1.67397804434169e-05
0.0239070314206005 1.66243490604515e-05
0.023923655769661 1.65134551836727e-05
0.0239401692248447 1.64068329676667e-05
0.0239565760578123 1.63042283882489e-05
0.0239728802862006 1.62054109167542e-05
0.0239890856971173 1.61101777144206e-05
0.0240051958748317 1.60183209423554e-05
0.0240212141957741 1.59296833549771e-05
0.0240371438791291 1.58440804447041e-05
0.0240529879595738 1.57613732503798e-05
0.0240687493328242 1.56814155928215e-05
0.024084430748417 1.56040779076222e-05
0.0241000348263246 1.55292331287387e-05
0.0241155640594533 1.54567749581009e-05
0.0241310208344114 1.53865904813555e-05
0.0241464074248928 1.5318586806299e-05
0.0241617260116991 1.52526656767982e-05
0.0241769786773759 1.51887415959208e-05
0.0241921674189718 1.51267332557825e-05
0.0242072941522276 1.50665666177973e-05
0.0242223607188454 1.50081633459785e-05
0.0242373688821914 1.49514553395788e-05
0.024252320337531 1.4896382836825e-05
0.0242672167203678 1.48428877965067e-05
0.0242820596081643 1.4790904285661e-05
0.0242968505124499 1.47403854813893e-05
0.0243115908979313 1.46912764637029e-05
0.024326282174395 1.46435347227935e-05
0.0243409257091178 1.45971033392176e-05
0.0243555228124571 1.45519469825374e-05
0.0243700747594396 1.45080266910133e-05
0.0243845827861306 1.44652906673724e-05
0.024399048076798 1.44237159471796e-05
0.0244134717927452 1.43832573668729e-05
0.024427855050112 1.43438875601287e-05
0.0244421989376722 1.43055662583686e-05
0.0244565045039305 1.42682692280931e-05
0.0244707727731586 1.42319653731871e-05
0.0244850047385318 1.41966273437198e-05
0.0244992013658755 1.41622254714218e-05
0.024513363591347 1.41287337531773e-05
0.0245274923251001 1.40961342323541e-05
0.0245415884593325 1.40643976102861e-05
0.0245556528569428 1.40335011179155e-05
0.0245696863580607 1.40034284005153e-05
0.0245836897864612 1.39741562145619e-05
0.0245976639426758 1.39456603645876e-05
0.0246116096030403 1.39179317308602e-05
0.0246255275347712 1.38909411831708e-05
0.0246394184759544 1.38646789525726e-05
0.024653283154907 1.38391254753236e-05
0.0246671222803823 1.38142659150935e-05
0.0246809365462974 1.37900829127831e-05
0.0246947266292102 1.37665623368409e-05
0.024708493191547 1.37436932334268e-05
0.0247222368847804 1.37214592385881e-05
0.024735958344019 1.36998428974504e-05
0.0247496581869165 1.36788384117345e-05
0.0247633370253282 1.36584317228877e-05
0.0247769954570511 1.36386104651161e-05
0.0247906340675162 1.36193639388013e-05
0.024804253431455 1.36006802827064e-05
0.0248178541117377 1.35825506754433e-05
0.0248314366624132 1.35649623236884e-05
0.0248450016247368 1.354790684755e-05
0.0248585495315844 1.35313746761741e-05
0.0248720809062606 1.35153592104254e-05
0.024885596265471 1.34998512620785e-05
0.0248990961167331 1.34848363190775e-05
0.0249125809530521 1.34703166001109e-05
0.0249260512696523 1.34562738313382e-05
0.0249395075434836 1.34427091560931e-05
0.0249529502526397 1.34296087811716e-05
0.0249663798614209 1.34169741165124e-05
0.0249797968355374 1.34047903303358e-05
0.0249932016258677 1.33930550152424e-05
0.025006594680883 1.33817536737131e-05
0.0250199764345567 1.33708949954854e-05
0.0250333473295522 1.3360466098403e-05
0.0250467077956506 1.33504556197717e-05
0.0250600582512703 1.33408671509355e-05
0.0250733991184213 1.33316922586942e-05
0.02508673081068 1.33229239834862e-05
0.0251000537346634 1.33145608385634e-05
0.025113368295502 1.33065947446545e-05
0.0251266748902467 1.32990257453633e-05
0.025139973915992 1.32918446396537e-05
0.0251532657606317 1.32850516528806e-05
0.0251665508122846 1.32786404456516e-05
0.0251798294527302 1.32726087561168e-05
0.0251931020614863 1.32669504339414e-05
0.0252063690119203 1.32616660299417e-05
0.0252196306779502 1.3256746926584e-05
0.0252328874248768 1.32521951460208e-05
0.0252461396200228 1.32480048744982e-05
0.0252593876248973 1.32441730129212e-05
0.0252726317979102 1.32406991588691e-05
0.0252858724970691 1.32375790432867e-05
0.0252991100761124 1.32348071662016e-05
0.0253123448832786 1.3232387248946e-05
0.0253255772705275 1.32303126203943e-05
0.0253388075831479 1.32285832047387e-05
0.0253520361663527 1.32271963791386e-05
0.0253652633627318 1.32261482850501e-05
0.0253784895110169 1.32254416203805e-05
0.0253917149526372 1.32250687546668e-05
0.0254049400213919 1.32250337896421e-05
0.0254181650551815 1.32253318096197e-05
0.0254313903869912 1.32259618415898e-05
0.0254446163488328 1.32269255466471e-05
0.0254578432743794 1.3228214314392e-05
0.0254710714886938 1.32298363536488e-05
0.0254843013250474 1.32317844551495e-05
0.0254975331095026 1.32340604768359e-05
0.0255107671699794 1.32366637496651e-05
0.0255240038337291 1.32395910863564e-05
0.0255372434248155 1.32428431998497e-05
0.0255504862680153 1.32464195656121e-05
0.0255637326875809 1.32503197054749e-05
0.0255769830072864 1.32545457454755e-05
0.0255902375530319 1.32590960184007e-05
0.0256034966490503 1.3263963796258e-05
0.0256167606128465 1.32691615495895e-05
0.0256300297743961 1.32746788161936e-05
0.0256433044532123 1.3280517939173e-05
0.0256565849711515 1.32866838479656e-05
0.0256698716549994 1.32931725990016e-05
0.0256831648275984 1.32999853857376e-05
0.0256964648129842 1.33071247145104e-05
0.0257097719376987 1.33145867788704e-05
0.0257230865244776 1.33223741687427e-05
0.0257364088986463 1.33304895140369e-05
0.0257497393881603 1.3338932948195e-05
0.0257630783211085 1.33477033796076e-05
0.0257764260244881 1.33568060984808e-05
0.0257897828305866 1.33662362984479e-05
0.0258031490668851 1.33759993514325e-05
0.0258165250662365 1.33860956056977e-05
0.0258299111618422 1.33965254530162e-05
0.0258433076872952 1.34072918594066e-05
0.0258567149791546 1.34183940391837e-05
0.0258701333731938 1.34298375743131e-05
0.0258835632107681 1.34416217697272e-05
0.0258970048325379 1.345374723915e-05
0.025910458579777 1.34662171689247e-05
0.0259239247969459 1.34790360556999e-05
0.0259374038330016 1.34921995984793e-05
0.0259508960326001 1.35057161744133e-05
0.0259644017487745 1.35195853685691e-05
0.0259779213341431 1.35338118663055e-05
0.0259914551460094 1.35483953510613e-05
0.0260050035413605 1.35633380800701e-05
0.0260185668794405 1.35786461511203e-05
0.0260321455255916 1.35943206642184e-05
0.0260457398462559 1.36103640338556e-05
0.0260593502102897 1.36267812553584e-05
0.0260729769915451 1.36435723262763e-05
0.0260866205638714 1.36607461447377e-05
0.0261002813100161 1.36783002965967e-05
0.0261139596103127 1.36962412689029e-05
0.0261276558515816 1.37145718193403e-05
0.0261413704234009 1.37332960307942e-05
0.0261551037194317 1.3752418049899e-05
0.0261688561374816 1.37719420885914e-05
0.0261826280795702 1.37918711587978e-05
0.026196419950729 1.38122121392045e-05
0.0262102321628682 1.38329707179744e-05
0.0262240651335862 1.38541450487829e-05
0.026237919278635 1.38757460298022e-05
0.0262517950246648 1.3897777035735e-05
0.0262656928017005 1.39202427853145e-05
0.0262796130444858 1.39431493476731e-05
0.0262935561938335 1.39665003338455e-05
0.0263075226941673 1.3990303251612e-05
0.026321512997419 1.40145644301343e-05
0.0263355275618491 1.40392877427316e-05
0.0263495668495918 1.40644822494837e-05
0.0263636313318413 1.40901520135057e-05
0.0263777214838548 1.41163088525771e-05
0.0263918377927074 1.41429506480919e-05
0.0264059807433555 1.41700932615233e-05
0.026420150836617 1.41977373367769e-05
0.0264343485739538 1.4225893855551e-05
0.0264485744678093 1.42545700846606e-05
0.026462829037894 1.42837746952048e-05
0.0264771128125892 1.43135164884371e-05
0.0264914263290776 1.43438043999904e-05
0.0265057701334776 1.43746410611658e-05
0.0265201447745388 1.44060433985276e-05
0.0265345508179373 1.44380194885476e-05
0.0265489888374259 1.44705788455727e-05
0.0265634594162714 1.45037285510692e-05
0.0265779631448225 1.45374810166359e-05
0.0265925006258391 1.4571848835898e-05
0.026607072474675 1.46068421915758e-05
0.0266216793168666 1.46424675388457e-05
0.0266363217844055 1.4678745827822e-05
0.0266510005302333 1.47156839095256e-05
0.0266657162141428 1.47532940335495e-05
0.0266804695081764 1.47915925891459e-05
0.0266952611007655 1.48305922786361e-05
0.0267100916930441 1.48703047173286e-05
0.0267249619977615 1.49107509568588e-05
0.0267398727487183 1.49519365338555e-05
0.0267548246852522 1.49938843409384e-05
0.0267698185695931 1.50366096673706e-05
0.0267848551792605 1.50801294093536e-05
0.0267999353086699 1.51244554524017e-05
0.0268150597641223 1.51696159169268e-05
0.0268302293800392 1.52156233412981e-05
0.0268454450033805 1.52624972332614e-05
0.0268607075006137 1.53102601391679e-05
0.0268760177607529 1.53589309790951e-05
0.026891376691732 1.54085371189805e-05
0.026906785228851 1.54590969592339e-05
0.0269222443258102 1.55106319948777e-05
0.0269377549578051 1.55631709278027e-05
0.0269533181287329 1.56167389103372e-05
0.0269689348676432 1.56713588723828e-05
0.0269846062265156 1.57270651511144e-05
0.0270003332916667 1.5783884506816e-05
0.0270161171761735 1.58418456355766e-05
0.0270319590218091 1.59009805871123e-05
0.0270478600023962 1.59613220706351e-05
0.0270638213244669 1.60229076337382e-05
0.0270798442321006 1.6085771428978e-05
0.0270959300035296 1.6149948355626e-05
0.0271120799518852 1.62154810727871e-05
0.027128295432958 1.628241174427e-05
0.0271445778447023 1.63507834602286e-05
0.0271609286281625 1.6420640277574e-05
0.0271773492684401 1.64920272618813e-05
0.027193841295702 1.65649990518674e-05
0.0272104062947538 1.66396100916369e-05
0.0272270459048455 1.67159103696813e-05
0.0272437618152151 1.67939582858389e-05
0.027260555773501 1.68738179692343e-05
0.0272774295914702 1.69555521993306e-05
0.0272943851436695 1.70392340428581e-05
0.0273114243777124 1.71249266929243e-05
0.0273285493044053 1.72127111369601e-05
0.0273457620155423 1.73026689445332e-05
0.0273630646844868 1.7394883817053e-05
0.0273804595683039 1.74894491217968e-05
0.0273979490174257 1.75864532690666e-05
0.0274155354706947 1.76860036441888e-05
0.0274332214743389 1.77882075744578e-05
0.0274510096819134 1.78931784697668e-05
0.0274689028603832 1.80010452055704e-05
0.0274869039055887 1.81119281563444e-05
0.0275050158337451 1.82259806133433e-05
0.0275232418143584 1.83433403209097e-05
0.0275415851546793 1.84641789641655e-05
0.0275600493336435 1.85886579185453e-05
0.027578637991562 1.87169769371937e-05
0.0275973549684992 1.88493216321835e-05
0.0276162042901314 1.89859206706858e-05
0.0276351902108021 1.9127004052241e-05
0.0276543172148543 1.92728179677787e-05
0.0276735900328221 1.94236468337952e-05
0.0276930136796559 1.95797854515861e-05
0.0277125934651075 1.97415596105961e-05
0.0277323350247181 1.99093260255797e-05
0.0277522443507437 2.00834740373716e-05
0.027772327824781 2.02644393664933e-05
0.0277925922641475 2.04526844676347e-05
0.0278130449486152 2.06487418560698e-05
0.0278336936904712 2.08531902583529e-05
0.0278545468807296 2.07771399964445e-05
0.027875324020726 2.05376021471903e-05
0.0278958616228732 2.03108712331554e-05
0.0279161724941064 2.00967936489451e-05
0.0279362692877553 1.98942441555111e-05
0.0279561635319108 1.97022086867096e-05
0.0279758657405976 1.95198106201973e-05
0.0279953855512178 1.93462681392986e-05
0.0280147318193571 1.91808944374143e-05
0.0280339127137945 1.90230795095077e-05
0.028052935793304 1.88722690692722e-05
0.0280718080623732 1.87279796418717e-05
0.0280905360420151 1.85897663186977e-05
0.0281091258083338 1.84572245228586e-05
0.0281275830328567 1.83300038364465e-05
0.0281459130366931 1.82077636597008e-05
0.0281641208003528 1.80902079024563e-05
0.0281822110082553 1.79770633740554e-05
0.0282001880716293 1.78680825174393e-05
0.0282180561541468 1.7763028684732e-05
0.0282358191828315 1.76616908523686e-05
0.0282534808736839 1.75638787227362e-05
0.0282710447524066 1.7469406678238e-05
0.0282885141590848 1.73781085103557e-05
0.0283058922675952 1.72898272864809e-05
0.0283231820948817 1.7204422362669e-05
0.0283403865172444 1.71217558093366e-05
0.0283575082730537 1.70417106114932e-05
0.0283745499836652 1.69641570210736e-05
0.0283915141406863 1.688899830529e-05
0.0284084031389915 1.68161263136289e-05
0.0284252192653052 1.67454469038994e-05
0.0284419647122091 1.66768669561375e-05
0.0284586415791652 1.66103067531054e-05
0.0284752518859183 1.65456836149912e-05
0.0284917975695333 1.64829224998062e-05
0.0285082804920331 1.64219575224574e-05
0.0285247024495556 1.63627194470341e-05
0.0285410651690026 1.63051461582758e-05
0.0285573703151609 1.624917552269e-05
0.0285736194906836 1.61947505205197e-05
0.0285898142412041 1.61418259694882e-05
0.0286059560671736 1.60903425799745e-05
0.0286220464097536 1.60402578721683e-05
0.0286380866676257 1.59915237494934e-05
0.0286540781913752 1.59440984066868e-05
0.0286700222897819 1.5897937763664e-05
0.0286859202275456 1.58530055389946e-05
0.0287017732330846 1.58092664003139e-05
0.0287175824994849 1.57666842610709e-05
0.0287333491837459 1.57252206136923e-05
0.0287490744043596 1.56848461075757e-05
0.0287647592504672 1.56455288534106e-05
0.0287804047793206 1.56072410056212e-05
0.0287960120203262 1.55699570439705e-05
0.0288115819773702 1.55336455796106e-05
0.0288271156229498 1.54982807898705e-05
0.0288426139037397 1.54638423138677e-05
0.0288580777460536 1.54303006488763e-05
0.0288735080467024 1.53976413736522e-05
0.0288889056880761 1.53658344836102e-05
0.0289042715225597 1.53348665352671e-05
0.028919606389095 1.53047101573998e-05
0.0289349110992524 1.52753496229732e-05
0.0289501864488753 1.52467696019694e-05
0.0289654332184773 1.52189504168591e-05
0.0289806521688942 1.5191874382122e-05
0.0289958440432763 1.5165522631485e-05
0.0290110095659078 1.51398876323316e-05
0.0290261494535401 1.51149449676943e-05
0.0290412643985078 1.50906893049105e-05
0.0290563550878127 1.50670969331006e-05
0.0290714221847458 1.50441630988701e-05
0.0290864663478447 1.50218724629823e-05
0.0291014882203077 1.5000208452124e-05
0.0291164884287598 1.49791640072782e-05
0.0291314675927671 1.49587292230604e-05
0.0291464263219901 1.49388867948689e-05
0.029161365208785 1.49196288498429e-05
0.0291762848376348 1.49009462005144e-05
0.0291911857838354 1.48828298712298e-05
0.0292060686137066 1.48652665539772e-05
0.0292209338802606 1.48482507202595e-05
0.0292357821309808 1.48317724922536e-05
0.0292506139034731 1.48158236921444e-05
0.0292654297271652 1.48003963221114e-05
0.0292802301234873 1.47854795670686e-05
0.0292950156030544 1.47710687727622e-05
0.0293097866718272 1.47571564476328e-05
0.0293245438282748 1.4743733772599e-05
0.0293392875620474 1.47307995102017e-05
0.0293540183615576 1.47183377273974e-05
0.029368736699285 1.47063504268274e-05
0.0293834430497118 1.4694824945453e-05
0.0293981378746573 1.46837590987197e-05
0.029412821633756 1.46731493372214e-05
0.0294274947830932 1.46629863570624e-05
0.0294421577694503 1.46532653895459e-05
0.0294568110348398 1.46439847014509e-05
0.0294714550195413 1.46351382770252e-05
0.0294860901578183 1.46267187606872e-05
0.029500716876579 1.46187203709913e-05
0.02951533559695 1.46111446919025e-05
0.0295299467416419 1.46039846812293e-05
0.0295445507263231 1.45972363025267e-05
0.0295591479626256 1.45908941687744e-05
0.0295737388567944 1.45849602024627e-05
0.0295883238169969 1.4579423427547e-05
0.0296029032404244 1.45742830545719e-05
0.029617477523479 1.45695398003549e-05
0.0296320470632794 1.45651858432847e-05
0.0296466122491226 1.45612249158792e-05
0.0296611734740385 1.4557645072575e-05
0.0296757311191111 1.45544501871637e-05
0.0296902855692983 1.4551632771948e-05
0.0297048372020702 1.4549196822563e-05
0.0297193863988928 1.45471364239744e-05
0.0297339335353168 1.4545448584598e-05
0.0297484789839014 1.45441332194531e-05
0.0297630231171208 1.45431860503667e-05
0.0297775663031712 1.45426099475452e-05
0.0297921089131187 1.4542400759366e-05
0.0298066513138781 1.4542555816219e-05
0.0298211938696943 1.45430725115749e-05
0.0298357369422059 1.45439525276577e-05
0.0298502808947335 1.45451961874479e-05
0.029864826090921 1.45467954295505e-05
0.0298793728863505 1.45487549100177e-05
0.0298939216412606 1.45510723063425e-05
0.0299084727135669 1.45537481579096e-05
0.0299230264617248 1.45567830540287e-05
0.0299375832447788 1.45601706359776e-05
0.0299521434154148 1.45639129995286e-05
0.0299667073284143 1.45680150791429e-05
0.0299812753434935 1.45724678887162e-05
0.0299958478113822 1.45772778535952e-05
0.0300104250892358 1.45824416782674e-05
0.0300250075309141 1.45879589077076e-05
0.0300395954898218 1.45938319192252e-05
0.030054189321741 1.4600060352717e-05
0.0300687893820937 1.46066438969659e-05
0.0300833960259907 1.4613583678196e-05
0.0300980096096689 1.46208767042783e-05
0.0301126304863732 1.46285297455357e-05
0.0301272590161187 1.46365412930355e-05
0.0301418955574117 1.46449071161194e-05
0.0301565404645278 1.46536341158802e-05
0.0301711940986437 1.46627195438064e-05
0.0301858568181875 1.46721703878331e-05
0.0302005289885754 1.46819798479728e-05
0.0302152109684233 1.46921522364595e-05
0.0302299031206598 1.47026905285941e-05
0.0302446058111884 1.47135963653997e-05
0.0302593194075538 1.472487005522e-05
0.030274044277609 1.47365091935394e-05
0.0302887807868025 1.47485266066468e-05
0.0303035293134092 1.4760913093126e-05
0.0303182902265023 1.47736774341098e-05
0.0303330639039364 1.47868174282089e-05
0.0303478507213646 1.48003350601972e-05
0.0303626510564248 1.48142323650869e-05
0.0303774652887899 1.48285210793549e-05
0.0303922938098693 1.48431909444776e-05
0.0304071370008138 1.48582524207802e-05
0.0304219952532345 1.48737036247899e-05
0.0304368689568593 1.48895509929854e-05
0.0304517585078523 1.49057982654741e-05
0.0304666643061178 1.49224423498645e-05
0.0304815867484676 1.49394939866833e-05
0.0304965262424543 1.49569488235902e-05
0.0305114831912779 1.49748177212116e-05
0.0305264580089991 1.49930992051006e-05
0.0305414511082042 1.50118015083354e-05
0.0305564629097126 1.50309246617285e-05
0.0305714938343743 1.505047289345e-05
0.0305865443072677 1.50704532590389e-05
0.0306016147605268 1.50908646083105e-05
0.0306167056251351 1.51117155136573e-05
0.0306318173406488 1.5133010486249e-05
0.030646950351135 1.515475549368e-05
0.0306621051066287 1.51769524375222e-05
0.0306772820590662 1.519960743795e-05
0.0306924816665042 1.52227239319105e-05
0.0307077043904361 1.52463095854491e-05
0.0307229507000215 1.52703707720756e-05
0.0307382210707936 1.52949084142854e-05
0.0307535159792079 1.53199359841195e-05
0.030768835915192 1.53454532026471e-05
0.0307841813683946 1.53714695794153e-05
0.030799552837974 1.53979877900363e-05
0.0308149508257641 1.54250203250691e-05
0.0308303758460892 1.54525714583544e-05
0.0308458284175475 1.54806469536533e-05
0.0308613090645012 1.55092568591767e-05
0.0308768183213603 1.55384029857659e-05
0.0308923567243461 1.55681011892813e-05
0.0309079248255354 1.55983535208e-05
0.0309235231790562 1.56291733125703e-05
0.0309391523523688 1.56605642592525e-05
0.030954812916628 1.56925399705751e-05
0.0309705054565986 1.57251044082352e-05
0.0309862305610068 1.57582714760482e-05
0.0310019888324829 1.57920496332418e-05
0.0310177808821161 1.58264474889028e-05
0.031033607329605 1.58614752139665e-05
0.031049468804819 1.58971473753948e-05
0.0310653659521944 1.59334730917274e-05
0.0310812994252861 1.59704630647309e-05
0.0310972698883508 1.6008128179501e-05
0.0311132780165303 1.60464837616276e-05
0.031129324500292 1.6085541102829e-05
0.0311454100413948 1.61253102758848e-05
0.0311615353516707 1.61658143619077e-05
0.0311777011660326 1.62070525055978e-05
0.0311939082185382 1.62490525357774e-05
0.031210157271074 1.62918240371404e-05
0.0312264490951111 1.63353811095709e-05
0.0312427844762207 1.63797424146439e-05
0.0312591642186353 1.64249240400314e-05
0.0312755891426753 1.64709438014708e-05
0.0312920600864768 1.65178212675153e-05
0.0313085779077443 1.65655676690756e-05
0.0313251434754134 1.66142104338684e-05
0.0313417576858473 1.66637643520682e-05
0.0313584214501993 1.67142547079447e-05
0.0313751357049073 1.6765699924994e-05
0.0313919014048323 1.68181231764203e-05
0.0314087195280087 1.68715451345689e-05
0.0314255910731433 1.6925991282579e-05
0.0314425170644258 1.69814905146238e-05
0.0314594985549405 1.70380619336009e-05
0.0314765366168741 1.70957383637423e-05
0.0314936323552378 1.71545472987652e-05
0.0315107869025366 1.72145167820068e-05
0.0315280014193186 1.72756784030925e-05
0.0315452770977217 1.73380584112696e-05
0.0315626151561329 1.74016970989394e-05
0.0315800168532319 1.74666280246657e-05
0.0315974834812566 1.75328824449694e-05
0.0316150163637015 1.76005043811546e-05
0.0316326168680827 1.76695281426034e-05
0.0316502863962253 1.77400009581566e-05
0.0316680263971834 1.78119618955816e-05
0.031685838359079 1.78854539673302e-05
0.0317037238130464 1.7960531880935e-05
0.0317216843449273 1.80372376737102e-05
0.031739721582601 1.81156267390411e-05
0.03175783720934 1.8195754165249e-05
0.0317760329635053 1.82776763168924e-05
0.0317943106398222 1.83614571297117e-05
0.0318126720969519 1.84471542089749e-05
0.0318311192511609 1.85348407372952e-05
0.0318496540918982 1.86245837502365e-05
0.0318682786756484 1.87164551401099e-05
0.0318869951307885 1.88105381654824e-05
0.031905805668954 1.89069149750329e-05
0.031924712583929 1.90056714521442e-05
0.0319437182553812 1.91068989693766e-05
0.0319628251543506 1.92107010541273e-05
0.0319820358554047 1.9317179115632e-05
0.0320013530345203 1.94264439080524e-05
0.0320207794784284 1.95386158459035e-05
0.0320403180942743 1.96538154402242e-05
0.0320599719097145 1.97721849664599e-05
0.032079744094681 1.98938558008009e-05
0.0320996379504817 2.00189951960771e-05
0.0321196569456778 2.01477551444885e-05
0.0321398047008223 2.02803144884729e-05
0.0321600850153108 2.04168628104225e-05
0.0321805018781212 2.05575992216737e-05
0.0322010594773429 2.07027432236056e-05
0.0322217622205665 2.08525321048807e-05
0.0322426147526714 2.1007214770801e-05
0.0322636219674422 2.11670700421606e-05
0.0322847890374843 2.13323973574644e-05
0.0323061214348418 2.15035232345618e-05
0.0323276249580764 2.16807972620156e-05
0.0323493057553384 2.17471970772958e-05
0.0323710529524157 2.15378568375108e-05
0.0323925908092532 2.13375120010596e-05
0.0324139283212542 2.11469045268666e-05
0.0324350752257811 2.09652843586283e-05
0.0324560405101397 2.07919694744054e-05
0.0324768324796142 2.06263573553595e-05
0.0324974588369695 2.04679093225492e-05
0.0325179267462921 2.03161336642807e-05
0.0325382428799563 2.01705895343459e-05
0.0325584134694907 2.00308799065365e-05
0.0325784443493972 1.98966471480645e-05
0.0325983409965453 1.97675495495165e-05
0.0326181085460948 1.96432944333058e-05
0.0326377518405281 1.95236021274117e-05
0.0326572754426555 1.94082199028219e-05
0.0326766836625583 1.92969144888055e-05
0.0326959805770471 1.91894690845786e-05
0.0327151700461317 1.9085684651304e-05
0.032734255730783 1.89853832434156e-05
0.0327532411140264 1.88883847439028e-05
0.0327721294987703 1.8794537149915e-05
0.0327909240359203 1.8703695448162e-05
0.0328096277313684 1.86157152627014e-05
0.0328282434466311 1.85304686402963e-05
0.0328467739152714 1.84478474483101e-05
0.0328652217627197 1.83677233250867e-05
0.0328835894860448 1.82899990745838e-05
0.0329018794851194 1.82145785249934e-05
0.0329200940636444 1.81413683638882e-05
0.0329382354320083 1.80702779906557e-05
0.0329563057099989 1.80012270641508e-05
0.0329743069370631 1.79341356340964e-05
0.0329922410726972 1.78689354909323e-05
0.0330101100081881 1.78055565849614e-05
0.0330279155647731 1.77439289008961e-05
0.033045659493674 1.76840011819709e-05
0.0330633434948559 1.76257068418958e-05
0.0330809692016978 1.75689865758455e-05
0.0330985381882737 1.75138011421125e-05
0.0331160519894158 1.74600903232332e-05
0.033133512079739 1.74078100661748e-05
0.0331509198898052 1.73569119977368e-05
0.0331682768018029 1.73073617109182e-05
0.0331855841635139 1.72591112340718e-05
0.0332028432747479 1.72121227737738e-05
0.0332200553975217 1.71663612947795e-05
0.0332372217588165 1.71217872656585e-05
0.0332543435460821 1.70783781851079e-05
0.0332714219242672 1.70360872690903e-05
0.0332884580115363 1.69948882477912e-05
0.0333054528997841 1.6954760844063e-05
0.0333224076606282 1.69156659653321e-05
0.0333393233265935 1.68775829080204e-05
0.0333562009095015 1.68404810146657e-05
0.0333730413905162 1.68043372785904e-05
0.0333898457277948 1.67691309902344e-05
0.033406614858785 1.67348384851491e-05
0.0334233496972702 1.67014349050147e-05
0.0334400511321752 1.66689045492272e-05
0.0334567200367244 1.66372235407026e-05
0.0334733572602651 1.66063719287352e-05
0.0334899636321938 1.65763302048016e-05
0.0335065399623986 1.65470895117781e-05
0.0335230870519104 1.65186226074767e-05
0.0335396056745179 1.6490917985274e-05
0.0335560965925032 1.64639576944355e-05
0.0335725605501976 1.64377325810955e-05
0.0335889982827787 1.64122186433922e-05
0.0336054105014221 1.63874073751439e-05
0.0336217979087972 1.6363282166496e-05
0.0336381611909637 1.63398384036007e-05
0.0336545010293673 1.63170533861649e-05
0.0336708180827535 1.62949197084692e-05
0.033687113002462 1.62734252202193e-05
0.0337033864276822 1.62525563763928e-05
0.0337196389840586 1.6232311422395e-05
0.033735871295481 1.62126674023328e-05
0.0337520839628833 1.6193622997466e-05
0.0337682775858808 1.61751655857744e-05
0.0337844527514665 1.61572844087298e-05
0.0338006100358753 1.61399738034753e-05
0.0338167500096788 1.61232234010694e-05
0.0338328732330798 1.61070230317302e-05
0.0338489802561115 1.60913708069384e-05
0.0338650716269185 1.60762520528255e-05
0.0338811478789713 1.60616635892674e-05
0.0338972095425606 1.60475959364309e-05
0.033913257138497 1.60340462046564e-05
0.0339292911847017 1.60210020199009e-05
0.0339453121867216 1.60084575845134e-05
0.0339613206443061 1.5996412022649e-05
0.0339773170563287 1.5984861377322e-05
0.0339933019177061 1.59737859187111e-05
0.0340092757036248 1.59631930998888e-05
0.0340252388967247 1.59530745824038e-05
0.0340411919713071 1.5943422166543e-05
0.0340571353934736 1.59342356774879e-05
0.0340730696291511 1.59255071490305e-05
0.0340889951363001 1.59172303153997e-05
0.0341049123666155 1.59094084479777e-05
0.0341208217750635 1.59020276353839e-05
0.0341367238026989 1.5895092901176e-05
0.0341526188956001 1.58885952542885e-05
0.0341685074908544 1.58825305060917e-05
0.0341843900213604 1.58768961201148e-05
0.0342002669174806 1.58716912004663e-05
0.034216138608681 1.58669118202174e-05
0.0342320055205012 1.58625525898321e-05
0.0342478680730911 1.58586113114511e-05
0.0342637266844025 1.58550858644922e-05
0.034279581770267 1.58519757496585e-05
0.0342954337460167 1.58492759069472e-05
0.0343112830219236 1.58469829031251e-05
0.0343271300048268 1.58450979998834e-05
0.0343429751028266 1.58436179056528e-05
0.0343588187207323 1.58425409396309e-05
0.0343746612616719 1.58418608877699e-05
0.0343905031225597 1.58415838735869e-05
0.0344063447064333 1.58417022885392e-05
0.0344221864087218 1.58422162515837e-05
0.0344380286249734 1.58431244128554e-05
0.0344538717493863 1.58444300609772e-05
0.0344697161794472 1.58461243435038e-05
0.0344855623037907 1.58482121905745e-05
0.0345014105159813 1.58506894507847e-05
0.0345172612054321 1.5853559636965e-05
0.0345331147650691 1.58568096118876e-05
0.0345489715746809 1.58604596889656e-05
0.0345648320343699 1.58644907936148e-05
0.0345806965251635 1.58689127147123e-05
0.0345965654378782 1.58737216593612e-05
0.0346124391595376 1.58789154084036e-05
0.034628318074946 1.58844978414775e-05
0.0346442025727875 1.58904698661157e-05
0.0346600930426536 1.58968264097872e-05
0.0346759898690634 1.59035760252239e-05
0.0346918934450886 1.59107107386353e-05
0.0347078041558272 1.59182361870382e-05
0.0347237223920143 1.59261505315957e-05
0.0347396485425459 1.59344549953817e-05
0.0347555829975413 1.59431493502052e-05
0.0347715261468915 1.59522349221382e-05
0.0347874783818136 1.59617160901596e-05
0.0348034400979038 1.59715897824131e-05
0.0348194116876862 1.59818619789163e-05
0.0348353935496651 1.59925282181783e-05
0.0348513860778833 1.60035930829146e-05
0.0348673896709662 1.60150597093083e-05
0.0348834047306755 1.6026925298714e-05
0.0348994316559742 1.60391975820693e-05
0.0349154708535563 1.60518708796836e-05
0.034931522724436 1.60649530260647e-05
0.034947587677462 1.60784444347105e-05
0.0349636661218967 1.60923470693631e-05
0.0349797584689661 1.61066644441331e-05
0.0349958651334102 1.61213956477105e-05
0.035011986529058 1.61365487879921e-05
0.0350281230778459 1.61521200843378e-05
0.0350442751979303 1.61681207466408e-05
0.0350604433186769 1.61845426364904e-05
0.0350766278613134 1.62013985735532e-05
0.035092829259887 1.62186850218054e-05
0.0351090479449088 1.62364119410512e-05
0.0351252843568498 1.62545729360351e-05
0.0351415389297859 1.62731810781273e-05
0.035157812110864 1.62922375697222e-05
0.0351741043484337 1.63117451719804e-05
0.0351904160936057 1.63317052196278e-05
0.0352067477988253 1.63521280779745e-05
0.0352230999269033 1.63730137352333e-05
0.0352394729406385 1.63943637402683e-05
0.0352558673043788 1.64161916719916e-05
0.0352722834960508 1.64384947557168e-05
0.0352887219908065 1.64612762633126e-05
0.0353051832670698 1.64845500184452e-05
0.0353216678170883 1.65083119858707e-05
0.0353381761290741 1.65325746656541e-05
0.0353547087037398 1.6557340177131e-05
0.0353712660439169 1.65826152172484e-05
0.0353878486591342 1.6608406578475e-05
0.0354044570657126 1.66347181506774e-05
0.0354210917838633 1.66615524129181e-05
0.0354377533362762 1.66889254497902e-05
0.035454442261726 1.67168399559877e-05
0.035471159101682 1.67452987195736e-05
0.0354879044004016 1.67743151572887e-05
0.0355046787155589 1.68038922811392e-05
0.03552148260784 1.6834039231322e-05
0.0355383166470713 1.68647637662213e-05
0.0355551814108376 1.68960767872548e-05
0.0355720774876248 1.69279802727213e-05
0.0355890054678975 1.69604929369537e-05
0.0356059659608345 1.69936094646157e-05
0.0356229595702991 1.7027350364942e-05
0.035639986920664 1.70617242184905e-05
0.0356570486448825 1.70967352009298e-05
0.0356741453800835 1.71323997701772e-05
0.0356912777798536 1.71687224127578e-05
0.0357084465022664 1.72057184094318e-05
0.0357256522206758 1.72433956183997e-05
0.0357428956162942 1.728176816447e-05
0.0357601773844587 1.73208473192414e-05
0.0357774982317779 1.7360643015408e-05
0.0357948588747933 1.74011715003234e-05
0.0358122600462937 1.74424446516217e-05
0.0358297024909453 1.74844745570414e-05
0.0358471869655023 1.75272750587069e-05
0.035864714240561 1.75708617725586e-05
0.0358822851023336 1.76152490237489e-05
0.0358999003513574 1.76604544772582e-05
0.0359175608058346 1.7706492983694e-05
0.0359352672988183 1.77533781106036e-05
0.0359530206769289 1.7801131452324e-05
0.0359708218083812 1.78497687153159e-05
0.0359886715770965 1.78993074596643e-05
0.0360065708845562 1.79497655631471e-05
0.0360245206501194 1.80011643594242e-05
0.0360425218144788 1.80535271159001e-05
0.0360605753415947 1.81068696455409e-05
0.0360786822112402 1.81612191096097e-05
0.0360968434303498 1.82165920867612e-05
0.0361150600224366 1.82730197342063e-05
0.0361333330421708 1.83305210592602e-05
0.0361516635632301 1.83891218228745e-05
0.0361700526850529 1.84488530414206e-05
0.0361885015380944 1.85097351296286e-05
0.036207011273224 1.85718033358983e-05
0.0362255830765599 1.86350839290764e-05
0.036244218160489 1.86996085416678e-05
0.0362629177690306 1.87654126469044e-05
0.0362816831816775 1.8832522720869e-05
0.0363005157043984 1.89009820147276e-05
0.0363194166864131 1.89708183706957e-05
0.0363383875047838 1.90420798007014e-05
0.0363574295845845 1.91147956571887e-05
0.0363765443802417 1.9189015633182e-05
0.0363957333958749 1.92647838466313e-05
0.0364149981797215 1.93421371308481e-05
0.0364343403168524 1.94211330067029e-05
0.0364537614498591 1.95018152689056e-05
0.036473263265128 1.95842370471484e-05
0.0364928475021751 1.96684526585363e-05
0.0365125159548337 1.97545210066889e-05
0.0365322704758404 1.98425073787827e-05
0.0365521129832191 1.993246506411e-05
0.0365720454482833 2.00244656074763e-05
0.0365920699138907 2.01185805266514e-05
0.0366121884944174 2.0214881357605e-05
0.036632403375775 2.03134448342582e-05
0.0366527168206092 2.04143633560395e-05
0.0366731311839653 2.05177056922628e-05
0.0366936488896576 2.06235789039306e-05
0.0367142724685615 2.0732070083557e-05
0.036735004538645 2.0843287927868e-05
0.0367558478265729 2.0957340481315e-05
0.0367768051670542 2.10743404949812e-05
0.0367978795075492 2.11944127188505e-05
0.0368190739202681 2.13176871672063e-05
0.0368403916074353 2.14443047302368e-05
0.0368618359121655 2.15744121698039e-05
0.0368834103243353 2.17081678304676e-05
0.0369051184921658 2.18457384508058e-05
0.0369269642306166 2.19873068705005e-05
0.0369489515374871 2.21330671357614e-05
0.0369710846046228 2.22832305727948e-05
0.0369933678351956 2.24380190597194e-05
0.0370158058542553 2.25976768370164e-05
0.0370384035310924 2.27624601438589e-05
0.0370611659912362 2.26321327238227e-05
0.03708379812396 2.244799289867e-05
0.0371062461168587 2.22716480968818e-05
0.0371285177649556 2.21028290519917e-05
0.0371506205940076 2.19410272459831e-05
0.0371725616212536 2.17857902894189e-05
0.037194347411543 2.163669789992e-05
0.0372159841094429 2.14933787400191e-05
0.0372374774881829 2.13554872546982e-05
0.0372588329754376 2.12227022840462e-05
0.0372800556777216 2.10947440667546e-05
0.0373011504217884 2.0971345263177e-05
0.0373221217670516 2.08522547290557e-05
0.0373429740217806 2.07372523708227e-05
0.0373637112741515 2.06261301176792e-05
0.0373843374042691 2.05186957470996e-05
0.0374048561000162 2.04147656099428e-05
0.0374252708656262 2.03141816677745e-05
0.0374455850472939 2.02167823586896e-05
0.0374658018296526 2.0122426298733e-05
0.0374859242559514 2.00309765556947e-05
0.0375059552325071 1.99423110838472e-05
0.0375258975435909 1.98563009728063e-05
0.0375457538445637 1.97728464427513e-05
0.0375655266910065 1.96918402734095e-05
0.0375852185312799 1.96131888215209e-05
0.0376048317201014 1.95367928772099e-05
0.0376243685129786 1.94625663610654e-05
0.0376438310793397 1.93904338862879e-05
0.037663221513226 1.93203181437215e-05
0.0376825418313697 1.92521378445291e-05
0.0377017939692142 1.9185832146258e-05
0.0377209798013605 1.9121329800734e-05
0.0377401011311612 1.90585714940682e-05
0.0377591597026553 1.8997509555046e-05
0.0377781572122103 1.89380717166489e-05
0.037797095283927 1.88802113090965e-05
0.0378159754952361 1.88238789755794e-05
0.0378347993742117 1.87690286141503e-05
0.0378535684028258 1.87156094218387e-05
0.0378722840122476 1.86635894492073e-05
0.0378909476016968 1.86129162175138e-05
0.0379095605179144 1.85635559261382e-05
0.0379281240738405 1.85154679275801e-05
0.0379466395417681 1.84686183266061e-05
0.0379651081600947 1.84229721547218e-05
0.0379835311322494 1.83785010290543e-05
0.0380019096332785 1.8335167757218e-05
0.0380202448010357 1.82929416763159e-05
0.038038537742712 1.825180042494e-05
0.0380567895431369 1.82117127957639e-05
0.0380750012559327 1.81726520379058e-05
0.0380931739079706 1.81345976502297e-05
0.0381113085056208 1.80975221790021e-05
0.0381294060277998 1.80613987667995e-05
0.0381474674265666 1.80262122848906e-05
0.0381654936388515 1.79919387659729e-05
0.0381834855776175 1.79585566059117e-05
0.0382014441342234 1.792604467628e-05
0.0382193701788997 1.78943896559982e-05
0.0382372645685557 1.78635675989922e-05
0.0382551281361547 1.78335641585067e-05
0.0382729617003132 1.78043598798436e-05
0.038290766060193 1.77759484244032e-05
0.0383085420086174 1.77482983516509e-05
0.0383262903069691 1.77214058196787e-05
0.0383440117127888 1.76952527919582e-05
0.0383617069655807 1.76698287720727e-05
0.0383793767943528 1.76451127783152e-05
0.0383970219071311 1.76211020726555e-05
0.0384146430092038 1.75977798358159e-05
0.0384322407890396 1.7575129556848e-05
0.0384498159185964 1.75531492254298e-05
0.0384673690678219 1.75318192889647e-05
0.0384849008871108 1.75111328743942e-05
0.0385024120199852 1.74910797822552e-05
0.0385199030997675 1.74716517944484e-05
0.0385373747515619 1.7452830363284e-05
0.0385548275819252 1.74346182315582e-05
0.0385722622001568 1.74170042714103e-05
0.0385896792044282 1.73999723341303e-05
0.0386070791767623 1.73835239133666e-05
0.0386244627006757 1.73676415101224e-05
0.0386418303421858 1.73523234630745e-05
0.0386591826656489 1.73375665072928e-05
0.0386765202321562 1.73233519773978e-05
0.0386938435841336 1.73096838382114e-05
0.0387111532679718 1.7296550659348e-05
0.0387284498186311 1.72839429048677e-05
0.038745733761536 1.72718649057838e-05
0.0387630056264418 1.72603005462899e-05
0.0387802659269881 1.72492492694237e-05
0.0387975151762575 1.72387003924438e-05
0.0388147538766499 1.72286552954426e-05
0.0388319825319454 1.72191103482598e-05
0.0388492016422936 1.72100535555986e-05
0.0388664116958492 1.7201483231365e-05
0.0388836131790806 1.71933977845711e-05
0.0389008065768652 1.71857889693276e-05
0.0389179923658345 1.71786554038071e-05
0.0389351710212383 1.71719924311019e-05
0.0389523430136694 1.71657954978865e-05
0.0389695088091673 1.71600618286775e-05
0.038986668870996 1.71547887387938e-05
0.0390038236597348 1.71499736327583e-05
0.0390209736333675 1.71456123327437e-05
0.0390381192457003 1.71416990858782e-05
0.0390552609447861 1.7138234897643e-05
0.0390723991796838 1.71352191782537e-05
0.039089534398862 1.71326480904903e-05
0.0391066670469525 1.71305145652495e-05
0.0391237975615178 1.71288165995762e-05
0.0391409263781174 1.7127562194757e-05
0.0391580539403121 1.7126739556414e-05
0.0391751806798685 1.71263485560726e-05
0.0391923070284246 1.71263907800502e-05
0.0392094334192047 1.71268645803786e-05
0.039226560283785 1.7127765088538e-05
0.0392436880488736 1.7129094090459e-05
0.039260817142964 1.71308468612618e-05
0.0392779479898253 1.71330285956398e-05
0.0392950810184209 1.71356314250328e-05
0.039312216649846 1.71386573880236e-05
0.039329355307234 1.71421085787556e-05
0.0393464974158127 1.71459838790743e-05
0.0393636433996918 1.71502789689849e-05
0.0393807936786608 1.71549944930652e-05
0.0393979486731539 1.71601344143631e-05
0.0394151088075682 1.71656929740604e-05
0.0394322745005423 1.71716758780111e-05
0.0394494461764203 1.71780807484466e-05
0.0394666242571688 1.71849020205676e-05
0.0394838091591893 1.71921504383473e-05
0.0395010013096277 1.71998221800959e-05
0.0395182011318078 1.7207913489305e-05
0.0395354090452971 1.721643039853e-05
0.0395526254756956 1.72253741307464e-05
0.0395698508498263 1.72347411092712e-05
0.0395870855909356 1.72445391475565e-05
0.0396043301300832 1.72547567011022e-05
0.0396215848867843 1.72654130090241e-05
0.0396388502997933 1.72764950376625e-05
0.039656126794831 1.72880108185939e-05
0.0396734148056496 1.72999619795213e-05
0.0396907147676291 1.73123437517437e-05
0.0397080271113808 1.73251659462365e-05
0.039725352277327 1.73384271420399e-05
0.0397426907044691 1.73521275910749e-05
0.0397600428320602 1.73662740520291e-05
0.0397774091061122 1.73808685110298e-05
0.0397947899746232 1.73959097947109e-05
0.0398121858844179 1.74114000119791e-05
0.0398295972844299 1.74273445541985e-05
0.0398470246289841 1.74437456573403e-05
0.0398644683746414 1.74606040117888e-05
0.0398819289786532 1.74779300295828e-05
0.0398994069086828 1.74957181002869e-05
0.0399169026267831 1.75139739393642e-05
0.0399344166007225 1.75327017226595e-05
0.0399519493024451 1.75519089151824e-05
0.0399695012113603 1.75715934014287e-05
0.0399870728047617 1.75917627879616e-05
0.0400046645675497 1.76124183212208e-05
0.0400222769858709 1.76335677579809e-05
0.0400399105536289 1.76552141074945e-05
0.0400575657677364 1.76773588450827e-05
0.0400752431265815 1.77000099627723e-05
0.0400929431365442 1.77231690963823e-05
0.0401106663056406 1.7746846015838e-05
0.0401284131516565 1.77710409158231e-05
0.0401461841925723 1.77957621292813e-05
0.0401639799547016 1.78210132469927e-05
0.0401818009679486 1.78468060148615e-05
0.0401996477739634 1.78731377623566e-05
0.0402175209117258 1.79000171963783e-05
0.0402354209289222 1.79274531299474e-05
0.0402533483820521 1.79554528698689e-05
0.040271303834922 1.79840173623224e-05
0.0402892878522843 1.80131557331019e-05
0.0403073010080174 1.80428788448035e-05
0.0403253438868622 1.80731895873968e-05
0.0403434170764496 1.81041006794578e-05
0.0403615211771291 1.81356136248454e-05
0.0403796567907539 1.81677430149666e-05
0.0403978245337689 1.82004905996885e-05
0.0404160250243686 1.82338712413183e-05
0.0404342588956099 1.82678869488538e-05
0.0404525267825587 1.83025496133528e-05
0.0404708293321721 1.83378712834427e-05
0.0404891672034555 1.83738592769115e-05
0.0405075410627325 1.84105259550794e-05
0.0405259515886875 1.84478789486083e-05
0.0405443994676361 1.84859276772075e-05
0.0405628853953133 1.85246882773688e-05
0.0405814100835907 1.85641672535454e-05
0.0405999742508443 1.86043811175632e-05
0.0406185786319618 1.86453350957418e-05
0.0406372239670576 1.86870460899392e-05
0.0406559110131475 1.87295312330354e-05
0.0406746405443805 1.87727914026445e-05
0.0406934133357832 1.88168556971254e-05
0.0407122301914803 1.88617254261402e-05
0.0407310919169065 1.89074235836125e-05
0.0407499993404901 1.89539651733915e-05
0.0407689533056635 1.9001357151183e-05
0.0407879546628146 1.90496216486062e-05
0.0408070042844632 1.90987811162917e-05
0.0408261030655795 1.91488433181938e-05
0.0408452519088977 1.91998312901583e-05
0.0408644517401879 1.92517617222577e-05
0.0408837035019102 1.93046566473801e-05
0.0409030081585575 1.93585334205646e-05
0.0409223666919781 1.94134147800379e-05
0.0409417801067581 1.94693187923467e-05
0.0409612494255505 1.95262723291466e-05
0.0409807756978796 1.95842925489233e-05
0.0410003599904286 1.96434071563194e-05
0.0410200033975849 1.9703644331032e-05
0.0410397070419159 1.97650242293359e-05
0.0410594720661452 1.98275725576697e-05
0.0410792996387029 1.98913206486499e-05
0.0410991909593516 1.99562952543842e-05
0.0411191472546059 2.0022533972722e-05
0.0411391697885787 2.00900578345421e-05
0.0411592598464132 2.01589004621724e-05
0.0411794187468754 2.02291013235299e-05
0.0411996478481989 2.0300691943348e-05
0.0412199485401423 2.03737062527563e-05
0.041240322246395 2.04481876194765e-05
0.0412607704340145 2.05241767555194e-05
0.04128129461077 2.06017099449342e-05
0.0413018963207149 2.06808313149634e-05
0.0413225771520299 2.07615912131034e-05
0.041343338743243 2.0844035709038e-05
0.041364182778952 2.09282083272637e-05
0.0413851109872793 2.10141642802981e-05
0.0414061251515596 2.11019599694644e-05
0.0414272271115291 2.11916512442854e-05
0.0414484187627734 2.12833006221578e-05
0.0414697020633955 2.13769666094413e-05
0.041491079030005 2.14727127222867e-05
0.0415125517427272 2.15706148911506e-05
0.0415341223576184 2.16707416636546e-05
0.041555793099282 2.17731724277515e-05
0.0415775662717098 2.18779829595634e-05
0.0415994442546694 2.19852601734662e-05
0.0416214295148428 2.20950987008053e-05
0.0416435246135436 2.22075862183423e-05
0.041665732199762 2.23228258006148e-05
0.0416880550255626 2.24409250610387e-05
0.0417104959506236 2.25619963318795e-05
0.0417330579469555 2.26861549588331e-05
0.0417557441019143 2.28135270771318e-05
0.0417785576289915 2.2944248055315e-05
0.0418015018770468 2.30784628313715e-05
0.0418245803398782 2.32163224053586e-05
0.0418477966622835 2.33579918988176e-05
0.0418711546541823 2.35036354329264e-05
0.0418946582896153 2.36534476940424e-05
0.0419183117373093 2.38076193832579e-05
0.0419421193566926 2.36868735854691e-05
0.041965806230278 2.35166109222608e-05
0.0419893228412003 2.33529250022073e-05
0.0420126757662025 2.31956276440508e-05
0.0420358713938465 2.30443277999748e-05
0.0420589157216465 2.28986838183023e-05
0.0420818144054648 2.27583544833157e-05
0.0421045727599481 2.26230670159726e-05
0.0421271958269641 2.24925318818921e-05
0.042149688358846 2.23665033108623e-05
0.0421720548621569 2.22447512472177e-05
0.0421942996134041 2.21270534595361e-05
0.0422164266668636 2.20132187387519e-05
0.0422384398856024 2.19030622405242e-05
0.0422603429478429 2.17964027742728e-05
0.0422821393506172 2.16930881076565e-05
0.0423038324387248 2.15929685688289e-05
0.0423254254072936 2.14959037394631e-05
0.0423469213110331 2.14017575035447e-05
0.0423683230685366 2.13104114676698e-05
0.0423896334800043 2.1221755348271e-05
0.0424108552353526 2.11356686566812e-05
0.0424319909040093 2.10520589475866e-05
0.0424530429629569 2.09708320761082e-05
0.042474013795033 2.08918921648742e-05
0.0424949056871978 2.08151614473618e-05
0.0425157208486452 2.07405490183734e-05
0.0425364613976636 2.06679860722521e-05
0.0425571293837358 2.05974035824296e-05
0.0425777267873183 2.05287235824536e-05
0.0425982555109007 2.04618895296189e-05
0.0426187174004303 2.03968378689451e-05
0.0426391142382993 2.03335109796649e-05
0.0426594477492789 2.02718548849424e-05
0.0426797196041639 2.0211814897442e-05
0.0426999314190613 2.0153341941989e-05
0.0427200847610033 2.00963882037341e-05
0.0427401811492071 2.00409091727038e-05
0.0427602220583798 1.9986861464789e-05
0.0427802089198445 1.99342027745803e-05
0.0428001431226191 1.98828980548634e-05
0.042820026020674 1.98329048979847e-05
0.042839858925572 1.97841901159203e-05
0.0428596431156879 1.97367172491268e-05
0.042879379832937 1.969045682712e-05
0.0428990702897641 1.96453760452101e-05
0.0429187156658093 1.96014428627184e-05
0.0429383171086721 1.95586300221468e-05
0.0429578757386942 1.951691294149e-05
0.0429773926516357 1.94762575898415e-05
0.0429968689092255 1.94366446744184e-05
0.0430163055539 1.9398055418679e-05
0.0430357036093186 1.93604536096951e-05
0.0430550640629283 1.93238235781159e-05
0.0430743878865065 1.92881461288119e-05
0.0430936760326353 1.92533946305214e-05
0.0431129294272658 1.92195567661153e-05
0.0431321489840319 1.91866029145491e-05
0.0431513355869464 1.91545274862304e-05
0.0431704901144327 1.91233017418371e-05
0.0431896134161745 1.90929169173863e-05
0.0432087063330919 1.90633548357148e-05
0.0432277696879276 1.90345957626908e-05
0.0432468042836903 1.90066280756033e-05
0.0432658109117659 1.89794346714274e-05
0.0432847903464373 1.89530045557697e-05
0.0433037433509931 1.89273212631344e-05
0.0433226706722562 1.89023705615906e-05
0.0433415730428178 1.88781499601733e-05
0.043360451192778 1.88546381256167e-05
0.0433793058309036 1.88318197618874e-05
0.0433981376506655 1.88096969039911e-05
0.0434169473475695 1.87882490455731e-05
0.0434357355966151 1.87674654220468e-05
0.0434545030620371 1.87473430240278e-05
0.0434732504050611 1.87278658660401e-05
0.0434919782709272 1.8709025715359e-05
0.0435106872966425 1.86908126650932e-05
0.0435293781093076 1.86732226082646e-05
0.0435480513319159 1.86562460113945e-05
0.0435667075779273 1.86398753925055e-05
0.0435853474533198 1.86240960273246e-05
0.0436039715493471 1.86089082147614e-05
0.0436225804575619 1.85943049808508e-05
0.0436411747625427 1.85802721384528e-05
0.0436597550346812 1.85668085828904e-05
0.0436783218432641 1.85539078154473e-05
0.0436968757510795 1.85415598180913e-05
0.0437154173108976 1.85297657185359e-05
0.0437339470766162 1.85185176069231e-05
0.0437524655942231 1.85078040734297e-05
0.0437709733982965 1.84976266160057e-05
0.0437894710249125 1.84879759150009e-05
0.0438079590008275 1.84788518703243e-05
0.0438264378526978 1.84702490410938e-05
0.0438449081017389 1.84621566804891e-05
0.0438633702584194 1.84545768288492e-05
0.0438818248352483 1.84475079981819e-05
0.0439002723432465 1.8440934390279e-05
0.0439187132776367 1.84348655398777e-05
0.0439371481431766 1.84292894758376e-05
0.0439555774326525 1.84242087085039e-05
0.043974001641361 1.84196114949769e-05
0.0439924212528559 1.84155058915258e-05
0.0440108367587475 1.84118839293691e-05
0.0440292486426768 1.84087431019926e-05
0.0440476573857788 1.84060774280398e-05
0.0440660634632069 1.8403889919333e-05
0.0440844673531262 1.84021747683116e-05
0.0441028695278945 1.84009280376936e-05
0.0441212704559322 1.84001582844821e-05
0.0441396706142167 1.83998528648372e-05
0.0441580704670815 1.8400013397606e-05
0.0441764704804791 1.84006380338321e-05
0.044194871118513 1.84017267655194e-05
0.0442132728452785 1.84032814178631e-05
0.0442316761266963 1.84052897927634e-05
0.0442500814164891 1.8407760905833e-05
0.0442684891773949 1.84106932702722e-05
0.0442868998706652 1.84140819602133e-05
0.0443053139526254 1.84179273924239e-05
0.0443237318800179 1.84222353075269e-05
0.0443421541153254 1.84269939875929e-05
0.044360581109313 1.84322128041417e-05
0.0443790133221171 1.84378854387754e-05
0.0443974512075559 1.84440126393576e-05
0.0444158952201952 1.84505987080323e-05
0.0444343458189033 1.84576480048182e-05
0.0444528034669081 1.84651475173528e-05
0.0444712686144254 1.84731052221734e-05
0.0444897417196476 1.84815204428554e-05
0.0445082232400905 1.84903995275541e-05
0.044526713639618 1.84997349721952e-05
0.0445452133745902 1.85095297721948e-05
0.0445637229043624 1.85197852462114e-05
0.0445822426896086 1.85305079829961e-05
0.0446007731975916 1.8541694221363e-05
0.044619314891813 1.8553343736451e-05
0.0446378682355495 1.85654650341182e-05
0.0446564337005836 1.85780510876329e-05
0.0446750117516712 1.8591110525407e-05
0.0446936028621966 1.86046399190669e-05
0.0447122075021157 1.86186462902756e-05
0.044730826148406 1.86331298051514e-05
0.0447494592782111 1.86480906964087e-05
0.0447681073689075 1.86635344500271e-05
0.0447867709033575 1.86794631622964e-05
0.0448054503665198 1.86958789977749e-05
0.0448241462455176 1.87127807336921e-05
0.0448428590262513 1.87301827629974e-05
0.0448615892090143 1.87480753728289e-05
0.0448803372843871 1.87664679126635e-05
0.0448991037522998 1.8785362899877e-05
0.0449178891151997 1.88047663787427e-05
0.0449366938815784 1.88246775636284e-05
0.0449555185591421 1.88451009205076e-05
0.0449743636600626 1.88660444464458e-05
0.044993229704509 1.888750931468e-05
0.0450121172138237 1.89094985018729e-05
0.0450310267123256 1.89320185184172e-05
0.045049958730844 1.89550725058545e-05
0.0450689138033498 1.89786688715195e-05
0.0450878924722213 1.90028074757162e-05
0.0451068952796971 1.90274968999897e-05
0.0451259227765971 1.90527423654562e-05
0.0451449755189625 1.90785474566785e-05
0.0451640540664192 1.91049175785028e-05
0.0451831589839977 1.91318616928554e-05
0.0452022908456906 1.91593819444363e-05
0.045221450227635 1.91874892288401e-05
0.0452406377168638 1.92161841636682e-05
0.0452598539010275 1.92454778569939e-05
0.0452790993788845 1.92753780717135e-05
0.0452983747569562 1.93058874820852e-05
0.0453176806444383 1.93370140721699e-05
0.0453370176585105 1.9368771158143e-05
0.0453563864296686 1.94011582949692e-05
0.0453757875879636 1.94341890478552e-05
0.0453952217770114 1.94678684303245e-05
0.0454146896454417 1.95022068018807e-05
0.0454341918522436 1.95372164099702e-05
0.0454537290686536 1.95729009382458e-05
0.0454733019695918 1.96092694310215e-05
0.0454929112390229 1.96463380698726e-05
0.0455125575770927 1.96841092336672e-05
0.0455322416863264 1.97225959281151e-05
0.0455519642822545 1.97618095855854e-05
0.0455717260918401 1.98017635679747e-05
0.0455915278554081 1.98424644066537e-05
0.0456113703198147 1.98839293347733e-05
0.0456312542491495 1.99261634925733e-05
0.0456511804126421 1.99691827447635e-05
0.0456711495953868 2.00130014153042e-05
0.0456911625968021 2.00576340482879e-05
0.0457112202308504 2.01030883459712e-05
0.0457313233191964 2.01493810480081e-05
0.0457514727002444 2.01965291443682e-05
0.0457716692293888 2.02445481103279e-05
0.0457919137774991 2.02934483476588e-05
0.0458122072258468 2.03432529401471e-05
0.0458325504787869 2.03939728200778e-05
0.045852944451607 2.04456263013584e-05
0.0458733900779084 2.04982337871898e-05
0.0458938883116955 2.05518106365025e-05
0.045914440122332 2.06063760902275e-05
0.0459350464984223 2.06619533142887e-05
0.0459557084517366 2.07185622498557e-05
0.0459764270139864 2.07762177886077e-05
0.045997203231775 2.08349513958838e-05
0.0460180381831709 2.08947805382052e-05
0.0460389329637091 2.09557266718078e-05
0.0460598886903809 2.10178152925369e-05
0.0460809065056735 2.10810759902474e-05
0.0461019875816637 2.11455315673053e-05
0.046123133113231 2.12112089357559e-05
0.0461443443221668 2.12781373447038e-05
0.0461656224595115 2.13463484210701e-05
0.0461869688079325 2.14158670159531e-05
0.0462083846749485 2.14867314126093e-05
0.0462298714063611 2.15589694881555e-05
0.0462514303758493 2.16326152662763e-05
0.0462730629911155 2.17077108702116e-05
0.0462947707019858 2.17842861712752e-05
0.046316554988157 2.18623866372423e-05
0.0463384173747943 2.19420492394457e-05
0.0463603594240337 2.20233136115577e-05
0.0463823827376453 2.21062296360098e-05
0.0464044889672813 2.21908387470454e-05
0.0464266798060283 2.22771889683485e-05
0.0464489569949967 2.23653312422289e-05
0.0464713223262389 2.24553214078838e-05
0.0464937776476468 2.25472069368923e-05
0.0465163248545837 2.26410517378873e-05
0.0465389659063216 2.27369095464791e-05
0.0465617028158681 2.28348507939346e-05
0.046584537666662 2.29349397076112e-05
0.0466074726063696 2.30372439523157e-05
0.0466305098503219 2.31418405837323e-05
0.0466536516909056 2.32487966974229e-05
0.0466769004876031 2.33582046444628e-05
0.0467002586922475 2.34701372190553e-05
0.0467237288294666 2.35846948392388e-05
0.0467473135243058 2.37019684004441e-05
0.0467710154927063 2.38220551091085e-05
0.0467948375478154 2.39450646994039e-05
0.0468187826125148 2.40711077000535e-05
0.0468428537202148 2.42002975523368e-05
0.0468670540177672 2.43327629534333e-05
0.0468913867807206 2.44686401429656e-05
0.0469158554208636 2.46080629262883e-05
0.0469404634837899 2.47511854030924e-05
0.0469652146691929 2.48981680929644e-05
0.0469901128372859 2.47724506694356e-05
0.0470148852879554 2.4612067980957e-05
0.0470394973559363 2.44574789453626e-05
0.0470639548348817 2.4308506451304e-05
0.047088263341333 2.41648325253366e-05
0.0471124281738583 2.4026176325339e-05
0.0471364543501836 2.38922745783149e-05
0.047160346624762 2.37628832834221e-05
0.0471841095080454 2.36377793886976e-05
0.0472077472874341 2.35167472827623e-05
0.0472312640347168 2.33996009598631e-05
0.0472546636356767 2.32861580008499e-05
0.0472779497936776 2.31762442608795e-05
0.0473011260379384 2.30697156961846e-05
0.0473241957536346 2.29664132123863e-05
0.047347162166847 2.28662020000304e-05
0.0473700283688471 2.27689610633813e-05
0.0473927973299104 2.26745537627983e-05
0.0474154718836732 2.25828785857785e-05
0.047438054762259 2.24938275281046e-05
0.0474605485897871 2.24072956880053e-05
0.0474829558854751 2.23231953251234e-05
0.0475052790808002 2.22414270991233e-05
0.0475275205078994 2.21619131165676e-05
0.0475496824210159 2.20845683583471e-05
0.0475717669893743 2.20093240321694e-05
0.0475937763134065 2.19361040194635e-05
0.0476157124174259 2.18648411149756e-05
0.0476375772585409 2.17954744994266e-05
0.0476593727330403 2.1727935852803e-05
0.0476811006688931 2.16621676700606e-05
0.0477027628365632 2.1598125277259e-05
0.0477243609618404 2.15357426834612e-05
0.0477458967045239 2.14749756789836e-05
0.0477673716802029 2.14157745133425e-05
0.0477887874547162 2.13580973585986e-05
0.0478101455520748 2.13018990228192e-05
0.0478314474510976 2.12471376287685e-05
0.0478526945887264 2.11937745307712e-05
0.0478738883632572 2.1141767638009e-05
0.0478950301308952 2.10910867896223e-05
0.0479161212176848 2.10416960669971e-05
0.0479371629137518 2.09935516907234e-05
0.0479581564654425 2.09466389988903e-05
0.0479791031044414 2.09009222519728e-05
0.0480000040266934 2.08563643366513e-05
0.0480208603910301 2.08129439497837e-05
0.0480416733349798 2.07706360776283e-05
0.0480624439710575 2.07294099034977e-05
0.048083173380961 2.06892480279273e-05
0.0481038626289889 2.0650118686806e-05
0.0481245127476757 2.06120013200603e-05
0.0481451247489958 2.05748758599512e-05
0.0481656996248557 2.05387206115741e-05
0.0481862383454673 2.05035185546267e-05
0.0482067418640219 2.04692447270507e-05
0.048227211108749 2.04358829972652e-05
0.0482476469917462 2.04034155452629e-05
0.0482680504072915 2.037182494927e-05
0.0482884222322408 2.03410983092803e-05
0.04830876333055 2.03112106814767e-05
0.0483290745412315 2.0282154018305e-05
0.0483493566952498 2.02539102824963e-05
0.0483696106055323 2.02264699814003e-05
0.0483898370755137 2.01998136838241e-05
0.0484100368891975 2.01739324964183e-05
0.0484302108216939 2.01488116826821e-05
0.0484503596333766 2.01244347751259e-05
0.0484704840681518 2.01007977470906e-05
0.0484905848658988 2.00778826406882e-05
0.0485106627485395 2.00556838834745e-05
0.048530718432423 2.00341840464109e-05
0.0485507526164694 2.00133860356422e-05
0.0485707660025051 1.99932628752639e-05
0.0485907592653803 1.9973815882816e-05
0.0486107330812632 1.99550325608074e-05
0.048630688113824 1.99369125688146e-05
0.0486506250263928 1.99194318948347e-05
0.0486705444582876 1.99025905854483e-05
0.0486904470488731 1.98863848617938e-05
0.0487103334337349 1.98707992614462e-05
0.0487302042329963 1.98558323273035e-05
0.0487500600653236 1.98414709405691e-05
0.0487699015362642 1.98277198364438e-05
0.0487897292561006 1.98145564246978e-05
0.0488095438125253 1.98019896366491e-05
0.048829345802162 1.97900050479474e-05
0.0488491358072099 1.97786040099896e-05
0.0488689144112199 1.97677685281465e-05
0.0488886821797481 1.97575060487653e-05
0.0489084396857968 1.97478027604165e-05
0.0489281874885572 1.97386585716227e-05
0.0489479261471289 1.97300657618903e-05
0.0489676562128908 1.9722022534427e-05
0.0489873782354252 1.97145271973718e-05
0.0490070927626226 1.9707568545662e-05
0.0490268003311682 1.97011489634099e-05
0.0490465014801316 1.96952594082272e-05
0.0490661967395398 1.96899024588664e-05
0.0490858866419987 1.96850692968815e-05
0.0491055717112956 1.96807626885273e-05
0.0491252524739841 1.96769740309999e-05
0.0491449294480151 1.96737062712916e-05
0.0491646031542864 1.96709491117147e-05
0.0491842741033981 1.96687056777519e-05
0.0492039428090759 1.96669696755381e-05
0.0492236097787514 1.96657443927873e-05
0.0492432755231442 1.96650237192043e-05
0.0492629405468634 1.96648073187119e-05
0.0492826053541821 1.96650911563666e-05
0.0493022704453385 1.96658750616112e-05
0.0493219363204001 1.96671589409517e-05
0.049341603479341 1.96689427777717e-05
0.0493612724221188 1.96712228694157e-05
0.0493809436449882 1.96739974783448e-05
0.0494006176424666 1.96772668234488e-05
0.04942029490929 1.96810293208546e-05
0.0494399759386109 1.96852872124243e-05
0.0494596612258233 1.96900353176767e-05
0.049479351261141 1.96952778952727e-05
0.0494990465390362 1.97010117890138e-05
0.0495187475508253 1.97072395252477e-05
0.0495384547903505 1.97139580975805e-05
0.0495581687484481 1.97211701719523e-05
0.04957788991862 1.97288747531379e-05
0.0495976187933732 1.97370746437406e-05
0.0496173558680169 1.97457652681667e-05
0.0496371016332851 1.97549514280333e-05
0.0496568565847131 1.97646324119508e-05
0.0496766212171251 1.97748112957153e-05
0.0496963960284208 1.97854875089418e-05
0.0497161815159297 1.9796660552608e-05
0.0497359781764823 1.98083337078344e-05
0.0497557865101902 1.98205103234206e-05
0.0497756070205136 1.98331901110227e-05
0.0497954402106246 1.98463710014736e-05
0.0498152865816261 1.98600639573527e-05
0.0498351466455834 1.98742577991765e-05
0.0498550209033826 1.98889691733627e-05
0.049874909872556 1.99041907514101e-05
0.0498948140633074 1.99199263719085e-05
0.0499147339896793 1.99361817934123e-05
0.0499346701714727 1.99529573043198e-05
0.049954623128777 1.99702588093041e-05
0.0499745933875863 1.99880849005402e-05
0.0499945814724869 2.00064379374402e-05
0.0500145879104243 2.00253258940529e-05
0.0500346132363184 2.00447494394234e-05
0.0500546579857578 2.00647111654158e-05
0.0500747226969232 2.00852174342109e-05
0.0500948079143574 2.01062728453447e-05
0.0501149141872028 2.01278765439291e-05
0.0501350420637467 2.01500351362506e-05
0.0501551920988829 2.01727608542049e-05
0.0501753648597371 2.01960420278623e-05
0.050195560901765 2.02198910531165e-05
0.0502157807928181 2.02443222725628e-05
0.0502360251150907 2.02693242814844e-05
0.0502562944393722 2.02949134468516e-05
0.050276589352819 2.0321095165859e-05
0.0502969104479849 2.03478638456409e-05
0.0503172583118305 2.03752416962126e-05
0.0503376335535267 2.04032214808232e-05
0.0503580367750076 2.04318145332152e-05
0.0503784685895408 2.04610249039257e-05
0.0503989296144447 2.04908622995271e-05
0.0504194204767442 2.05213328431457e-05
0.0504399418095874 2.05524409182586e-05
0.0504604942505056 2.05841984323121e-05
0.0504810784489379 2.06166081553112e-05
0.0505016950570932 2.06496785327375e-05
0.050522344735626 2.06834199957502e-05
0.0505430281556217 2.07178412573787e-05
0.0505637459968791 2.07529455908547e-05
0.05058449894247 2.07887475490863e-05
0.050605287690019 2.08252525423325e-05
0.0506261129425614 2.08624717019816e-05
0.0506469754142634 2.09004125894092e-05
0.0506678758268528 2.09390885102361e-05
0.050688814915363 2.09785110787212e-05
0.0507097934264417 2.10186771307664e-05
0.0507308121035725 2.10596154079813e-05
0.0507518717189805 2.11013287007981e-05
0.0507729730476813 2.11438293128838e-05
0.0507941168769942 2.11871316158802e-05
0.05081530400861 2.12312389211626e-05
0.0508365352475312 2.12761772523612e-05
0.0508578114247836 2.13219446827542e-05
0.0508791333694663 2.13685733327897e-05
0.0509005019427991 2.14160598104454e-05
0.0509219180026095 2.1464427295624e-05
0.0509433824299052 2.15136898035144e-05
0.0509648961197087 2.15638634862354e-05
0.0509864599831949 2.16149666550492e-05
0.05100807494985 2.16670065123571e-05
0.0510297419563623 2.17200037856725e-05
0.051051461960148 2.17739833228648e-05
0.0510732359434709 2.18289531586714e-05
0.0510950648966295 2.18849406669689e-05
0.0511169498372965 2.1941960216052e-05
0.0511388917975125 2.20000341380097e-05
0.0511608918316506 2.20591812930243e-05
0.0511829510129436 2.2119424735768e-05
0.0512050704376793 2.2180784060129e-05
0.0512272512217395 2.22432850215587e-05
0.051249494506761 2.23069538098523e-05
0.0512718014605709 2.23718112545559e-05
0.0512941732718254 2.24378824807829e-05
0.0513166111543062 2.25051989099246e-05
0.0513391163532161 2.25737827541798e-05
0.0513616901359703 2.2643668402426e-05
0.0513843338043728 2.27148810491096e-05
0.0514070486854219 2.27874542487371e-05
0.0514298361396706 2.28614182368192e-05
0.0514526975579074 2.29368077838054e-05
0.0514756343656912 2.30136583179204e-05
0.0514986480240091 2.30920019909022e-05
0.0515217400260001 2.31718835263147e-05
0.0515449119095264 2.3253334543875e-05
0.0515681652440702 2.33364013230144e-05
0.0515915016453933 2.34211230278134e-05
0.0516149227684211 2.35075436586335e-05
0.0516384303120797 2.35957181773374e-05
0.051662026030257 2.36856884961309e-05
0.0516857117187532 2.37774994834706e-05
0.0517094892182366 2.38712051173493e-05
0.051733360423354 2.39668706924571e-05
0.0517573272940464 2.40645465007469e-05
0.0517813918405472 2.41642942351255e-05
0.0518055561347823 2.42661769407753e-05
0.0518298223117231 2.43702590734559e-05
0.0518541925707965 2.4476614835444e-05
0.051878669185632 2.45853159378035e-05
0.0519032545015698 2.46964336798616e-05
0.0519279509352496 2.48100494383329e-05
0.051952760984688 2.4926254909715e-05
0.0519776872395977 2.50451355123691e-05
0.0520027323751101 2.51667830074296e-05
0.0520278991581175 2.52912978104967e-05
0.052053190455928 2.54187849721713e-05
0.0520786092409002 2.55493564895623e-05
0.0521041585973897 2.56831315350476e-05
0.0521298417289248 2.58202258932975e-05
0.0521556619548181 2.5960775846264e-05
0.0521816227306643 2.59444471162362e-05
0.0522075671777806 2.57894135781314e-05
0.0522333565913587 2.56393443206464e-05
0.0522589959356793 2.54944535470059e-05
0.0522844903892263 2.53544664688886e-05
0.0523098448556952 2.52191392812123e-05
0.0523350639949764 2.50882498578924e-05
0.0523601522448343 2.49615700608864e-05
0.0523851138148952 2.4838913660918e-05
0.0524099527285561 2.47200952029088e-05
0.052434672823759 2.46049456188446e-05
0.0524592777693779 2.44932958983148e-05
0.0524837710652762 2.43849977811765e-05
0.0525081560630574 2.427991789454e-05
0.0525324359809519 2.41779140474444e-05
0.0525566138949994 2.40788738134584e-05
0.0525806927688128 2.3982670309446e-05
0.0526046754391223 2.38891929213124e-05
0.0526285646320436 2.3798351881941e-05
0.0526523629839255 2.37100349558176e-05
0.0526760730188813 2.36241504281038e-05
0.0526996971693094 2.35406315564259e-05
0.0527232378008659 2.34593714763573e-05
0.0527466971723422 2.33803005511568e-05
0.0527700774728934 2.33033461871886e-05
0.0527933808190806 2.32284328466421e-05
0.0528166092519272 2.3155508871805e-05
0.052839764760799 2.3084497416965e-05
0.052862849258216 2.3015340415134e-05
0.0528858645986311 2.2947986133222e-05
0.0529088125847643 2.28823698313488e-05
0.0529316949545957 2.28184545792862e-05
0.052954513409175 2.27561759833944e-05
0.0529772695851584 2.26954948044225e-05
0.0529999650799628 2.26363681392107e-05
0.053022601448102 2.25787471071195e-05
0.0530451801952091 2.25225956827013e-05
0.0530677027908918 2.24678670905768e-05
0.0530901706579824 2.24145295696095e-05
0.053112585187552 2.23625498654994e-05
0.0531349477374175 2.23118909246313e-05
0.0531572596283421 2.22625165430499e-05
0.0531795221448852 2.22144028183063e-05
0.0532017365477035 2.21675104708098e-05
0.0532239040581743 2.2121817008869e-05
0.0532460258751832 2.20772914386604e-05
0.0532681031666218 2.20339125182913e-05
0.0532901370791401 2.19916392093881e-05
0.0533121287183495 2.19504695519201e-05
0.0533340791879014 2.19103636933961e-05
0.0533559895515948 2.18713026615699e-05
0.0533778608542564 2.18332701929701e-05
0.0533996941244494 2.17962348617153e-05
0.0534214903593111 2.17601858177285e-05
0.0534432505451288 2.17250992741108e-05
0.0534649756444029 2.1690962971536e-05
0.0534866666073744 2.16577407602784e-05
0.0535083243481347 2.16254388284123e-05
0.0535299497869631 2.159402844777e-05
0.0535515438154109 2.1563494493449e-05
0.0535731073099044 2.15338200047076e-05
0.0535946411299091 2.15050014322043e-05
0.0536161461313413 2.14770072369606e-05
0.0536376231385782 2.14498279983238e-05
0.0536590729665766 2.14234610423118e-05
0.0536804964276189 2.13978866577778e-05
0.0537018943142766 2.13730919248831e-05
0.0537232674062015 2.13490642003152e-05
0.0537446164704018 2.13257953906478e-05
0.0537659422657925 2.13032712214998e-05
0.053787245537014 2.12814819506877e-05
0.0538085270189647 2.12604223197151e-05
0.0538297874412844 2.12400724043215e-05
0.0538510275136887 2.12204316365886e-05
0.0538722479453253 2.12014890291744e-05
0.0538934494343545 2.11832317047765e-05
0.0539146326660593 2.11656575410366e-05
0.0539357983236003 2.11487519576138e-05
0.0539569470755579 2.11325110908578e-05
0.0539780795866488 2.11169228578825e-05
0.0539991965095066 2.11019879181671e-05
0.0540202984974248 2.1087692451312e-05
0.0540413861898761 2.10740353376175e-05
0.0540624602252137 2.10610010342302e-05
0.054083521226248 2.10485970320631e-05
0.05410456982328 2.1036803965973e-05
0.054125606627246 2.10256213054383e-05
0.0541466322485515 2.10150486338534e-05
0.0541676472971853 2.10050753407012e-05
0.054188652372526 2.09956950956658e-05
0.0542096480676217 2.09869058161824e-05
0.0542306349734379 2.09786993782815e-05
0.0542516136728161 2.09710800930747e-05
0.0542725847529092 2.09640359863063e-05
0.0542935487888955 2.09575613679063e-05
0.0543145063502634 2.09516629109968e-05
0.0543354580131744 2.09463249468488e-05
0.0543564043381213 2.09415523145055e-05
0.0543773458904358 2.09373397673924e-05
0.0543982832302032 2.09336842031308e-05
0.0544192169144063 2.09305805968838e-05
0.0544401474950032 2.09280260573839e-05
0.0544610755210606 2.09260238579952e-05
0.0544820015449186 2.09245632143534e-05
0.0545029261081329 2.09236475856042e-05
0.0545238497557185 2.09232764759064e-05
0.0545447730321944 2.09234434404758e-05
0.0545656964756349 2.09241441500489e-05
0.0545866206197849 2.09253884281802e-05
0.0546075460082131 2.09271640868038e-05
0.0546284731722999 2.09294730841362e-05
0.0546494026453841 2.09323214583303e-05
0.0546703349668424 2.09356893117063e-05
0.0546912706561541 2.09395988414873e-05
0.0547122102549956 2.0944038329837e-05
0.0547331542933254 2.09490021525808e-05
0.054754103295478 2.09544927481088e-05
0.0547750577882261 2.09605205926494e-05
0.0547960183088188 2.0967074332357e-05
0.0548169853831511 2.0974158621331e-05
0.0548379595417725 2.09817662611603e-05
0.0548589413080336 2.09899099969481e-05
0.0548799312180306 2.0998578821712e-05
0.0549009297968523 2.10077776845978e-05
0.0549219375745369 2.10175096220421e-05
0.0549429550841589 2.10277777439117e-05
0.0549639828619028 2.10385733596797e-05
0.0549850214352625 2.10499076448745e-05
0.0550060713429074 2.10617740477501e-05
0.0550271331169551 2.10741779550276e-05
0.0550482072949102 2.10871208753773e-05
0.0550692944157855 2.11006004453161e-05
0.0550903950162309 2.11146242452857e-05
0.0551115096404761 2.11291940118337e-05
0.055132638834488 2.1144305644094e-05
0.0551537831401321 2.11599708875995e-05
0.0551749431110197 2.11761838308821e-05
0.0551961192948506 2.11929504602343e-05
0.0552173122453108 2.12102729017234e-05
0.0552385225182125 2.1228149423091e-05
0.0552597506676356 2.12465960850358e-05
0.0552809972637206 2.12655995154643e-05
0.0553022628632361 2.12851798662012e-05
0.0553235480431023 2.1305323936583e-05
0.0553448533670389 2.13260500728366e-05
0.0553661794171117 2.13473472127617e-05
0.0553875267643245 2.13692319026829e-05
0.0554088959962272 2.1391703087013e-05
0.0554302876993142 2.14147656944961e-05
0.0554517024650087 2.14384227778089e-05
0.0554731408877865 2.14626814130728e-05
0.0554946035691996 2.14875409045609e-05
0.0555160911101041 2.15130124461827e-05
0.0555376041225503 2.15391034033419e-05
0.0555591432259537 2.15658114056915e-05
0.0555807090373594 2.15931459788581e-05
0.0556023021833382 2.16211128208155e-05
0.055623923296159 2.16497157651402e-05
0.0556455730119242 2.16789607171864e-05
0.0556672519726414 2.17088635427829e-05
0.0556889608361841 2.17394146200471e-05
0.0557107002508042 2.17706320053229e-05
0.0557324708828095 2.18025220656985e-05
0.0557542734048752 2.18350873408734e-05
0.0557761084922161 2.18683383773928e-05
0.0557979768305935 2.1902281906358e-05
0.0558198791124998 2.19369307147917e-05
0.0558418160432146 2.19722838972329e-05
0.0558637883271118 2.20083525252853e-05
0.0558857966796371 2.20451517783876e-05
0.0559078418314155 2.20826851177188e-05
0.0559299245165332 2.21209620800216e-05
0.0559520454786133 2.21599983071043e-05
0.0559742054769204 2.21997917548693e-05
0.0559964052686752 2.22403643340194e-05
0.0560186456330092 2.22817242524417e-05
0.0560409273572617 2.23238739105799e-05
0.0560632512311723 2.23668317823392e-05
0.0560856180629546 2.2410612570245e-05
0.0561080286755249 2.24552231995754e-05
0.0561304838987244 2.25006727640085e-05
0.0561529845714884 2.25469805394774e-05
0.0561755315520279 2.25941600391275e-05
0.056198125712067 2.26422189828682e-05
0.0562207679310499 2.26911773185451e-05
0.0562434591083685 2.27410452155144e-05
0.056266200153584 2.27918411013003e-05
0.0562889919946853 2.28435756177608e-05
0.056311835570303 2.28962656815497e-05
0.0563347318359846 2.29499365552489e-05
0.0563576817725398 2.30045936202788e-05
0.0563806863661601 2.30602627107883e-05
0.0564037466288709 2.31169578500042e-05
0.0564268635867209 2.31746974016967e-05
0.0564500382841226 2.32335041130118e-05
0.0564732717882356 2.32933929422131e-05
0.0564965651811778 2.33543893539954e-05
0.0565199195705318 2.34165110356352e-05
0.0565433360815675 2.34797903455543e-05
0.056566815871913 2.35442355121832e-05
0.0565903601074252 2.36098776417042e-05
0.0566139699850669 2.36767421494029e-05
0.0566376467272163 2.37448507753306e-05
0.0566613915779916 2.38142401438621e-05
0.0566852058181355 2.38849246863781e-05
0.0567090907428219 2.39569420279642e-05
0.0567330476848498 2.40303200117099e-05
0.0567570780048616 2.410508701329e-05
0.0567811830918748 2.41812719586789e-05
0.0568053643638335 2.42589210753984e-05
0.0568296232849089 2.43380541002475e-05
0.0568539613390092 2.44187143909442e-05
0.0568783800534001 2.45009355420408e-05
0.0569028809889422 2.45847602782393e-05
0.0569274657492204 2.46702278941693e-05
0.0569521359771146 2.47573763492761e-05
0.0569768933534638 2.48462550331626e-05
0.057001739608497 2.49369078824699e-05
0.0570266765163795 2.5029381882081e-05
0.0570517058982615 2.51237249871199e-05
0.0570768296232487 2.52199926157549e-05
0.0571020496158644 2.53182391602282e-05
0.0571273678550247 2.54185158348221e-05
0.0571527863708595 2.55208836773851e-05
0.0571783072545369 2.56254115634201e-05
0.0572039326661003 2.57321545246959e-05
0.057229664820625 2.58411842344691e-05
0.0572555060048594 2.59525761374542e-05
0.0572814585809969 2.60663985237211e-05
0.0573075249795206 2.61827323736509e-05
0.0573337077118943 2.63016605235335e-05
0.0573600093724178 2.64232722132229e-05
0.057386432644631 2.65476520638084e-05
0.0574129802966948 2.66749002757757e-05
0.0574396551969706 2.6805119460171e-05
0.0574664603164308 2.6938410219938e-05
0.0574933987266507 2.70748893835972e-05
0.0575204736160343 2.71002486741521e-05
0.0575475738647085 2.69497737398925e-05
0.0575745236384483 2.68037709919375e-05
0.0576013274094403 2.66625796664759e-05
0.0576279899891068 2.65259597899413e-05
0.0576545159488967 2.63937046859386e-05
0.0576809096535826 2.62656116162217e-05
0.0577071752651989 2.61414842776205e-05
0.0577333167494765 2.6021157521778e-05
0.0577593379069983 2.59044630958102e-05
0.0577852423700941 2.57912461170781e-05
0.0578110336162111 2.56813591039329e-05
0.0578367149753151 2.55746725727927e-05
0.0578622896478879 2.54710609092858e-05
0.0578877607087972 2.53703940700366e-05
0.0579131311028672 2.52725725201669e-05
0.0579384036753874 2.51774863195915e-05
0.057963581161707 2.50850259280156e-05
0.057988666187635 2.49951059559114e-05
0.0580136612935909 2.49076355533401e-05
0.0580385689291442 2.48225289665193e-05
0.0580633914581107 2.47397079807932e-05
0.0580881311660915 2.46590860921226e-05
0.0581127902521837 2.45806074883694e-05
0.058137370859672 2.4504192198306e-05
0.0581618750518703 2.44297802084598e-05
0.0581863048320788 2.43573079967358e-05
0.0582106621400755 2.42867111085679e-05
0.0582349488511841 2.4217939367103e-05
0.0582591667905512 2.41509414002018e-05
0.0582833177319514 2.4085659592288e-05
0.0583074033915437 2.40220477321038e-05
0.0583314254392758 2.3960063279697e-05
0.0583553855025555 2.38996548188275e-05
0.0583792851573743 2.3840789490269e-05
0.0584031259468646 2.37834155481164e-05
0.0584269093624127 2.37274996261359e-05
0.0584506368620388 2.36730067615901e-05
0.0584743098688004 2.36199004021332e-05
0.0584979297692026 2.35681424105423e-05
0.0585214979116131 2.35177052317881e-05
0.0585450156168449 2.34685547417588e-05
0.0585684841715866 2.34206599969047e-05
0.0585919048315836 2.33739955801527e-05
0.0586152788271637 2.33285318979062e-05
0.0586386073590616 2.3284237619312e-05
0.0586618915966809 2.32411011758277e-05
0.0586851326978567 2.3199080482021e-05
0.0587083317783388 2.31581650556391e-05
0.0587314899433944 2.31183282418851e-05
0.0587546082716363 2.30795439387813e-05
0.0587776878155751 2.3041795992774e-05
0.0588007296115678 2.30050710208924e-05
0.0588237346825887 2.29693326140902e-05
0.0588467040152028 2.29345729788152e-05
0.0588696385881816 2.29007776472344e-05
0.0588925393658289 2.28679209048802e-05
0.0589154072867338 2.28359914010142e-05
0.0589382432781348 2.28049688607354e-05
0.0589610482469955 2.277484262456e-05
0.0589838230896201 2.27455908323847e-05
0.0590065686804525 2.27172126652405e-05
0.0590292858931177 2.26896823270919e-05
0.0590519755754448 2.2662988130971e-05
0.0590746385635758 2.26371209496901e-05
0.0590972756845254 2.26120650899017e-05
0.0591198877496153 2.25878096961953e-05
0.0591424755593115 2.25643441697554e-05
0.0591650399034813 2.25416581612769e-05
0.0591875815616426 2.25197415640786e-05
0.0592101013032067 2.24985822575004e-05
0.0592325998854642 2.2478170610476e-05
0.0592550780560746 2.24584972136345e-05
0.0592775365532883 2.24395506367301e-05
0.059299976103925 2.24213263692503e-05
0.0593223974302943 2.2403813392357e-05
0.0593448012436866 2.23870031235734e-05
0.0593671882468102 2.23708916120482e-05
0.0593895591384222 2.23554662065164e-05
0.0594119146046288 2.23407277345257e-05
0.0594342553323633 2.23266572824805e-05
0.0594565819896458 2.23132604158403e-05
0.0594788952500616 2.23005229946356e-05
0.0595011957730562 2.22884376707569e-05
0.059523484210727 2.22770082205835e-05
0.0595457612189476 2.22662144386756e-05
0.0595680274333863 2.22560647569664e-05
0.0595902834981432 2.2246543672832e-05
0.0596125300418161 2.22376533071391e-05
0.0596347676951232 2.22293871784063e-05
0.0596569970823016 2.22217411192492e-05
0.0596792188234209 2.22147045811608e-05
0.059701433528002 2.22082823345105e-05
0.0597236418103365 2.22024662523246e-05
0.0597458442765889 2.21972548286322e-05
0.0597680415314175 2.21926401927301e-05
0.0597902341716102 2.21886232262516e-05
0.0598124227948365 2.21852006021794e-05
0.0598346079954387 2.2182366955506e-05
0.0598567903623942 2.21801256263999e-05
0.0598789704880206 2.21784607395669e-05
0.0599011489487601 2.21773844147393e-05
0.0599233263331749 2.21768874287035e-05
0.0599455032206036 2.21769692312779e-05
0.0599676801898349 2.2177625096084e-05
0.0599898578149309 2.21788631979438e-05
0.0600120366781289 2.21806640830999e-05
0.060034217342212 2.21830424950627e-05
0.060056400384707 2.21859877096829e-05
0.0600785863724167 2.21895082379587e-05
0.0601007758806547 2.2193597801553e-05
0.0601229694784562 2.21982523460586e-05
0.0601451677308023 2.22034721492188e-05
0.0601673712029515 2.22092618064803e-05
0.060189580464758 2.22156175291378e-05
0.0602117960822871 2.2222541961928e-05
0.0602340186242491 2.22300293824811e-05
0.0602562486536316 2.22380826034928e-05
0.060278486736235 2.22467066247407e-05
0.0603007334428598 2.22558959861989e-05
0.060322989338846 2.22656516375123e-05
0.0603452549904835 2.22759767140417e-05
0.0603675309671975 2.22868723269044e-05
0.0603898178395244 2.2298339669501e-05
0.0604121161791939 2.23103758155925e-05
0.0604344265550095 2.23229926231848e-05
0.0604567495476327 2.23361747401851e-05
0.0604790857223729 2.2349936277339e-05
0.0605014356586502 2.23642788371137e-05
0.0605237999374874 2.23791957219595e-05
0.0605461791332093 2.23946991761796e-05
0.0605685738323855 2.24107826741606e-05
0.0605909846150597 2.2427456524843e-05
0.0606134120715845 2.24447164690479e-05
0.0606358567880536 2.24625687940906e-05
0.0606583193568476 2.24810177802609e-05
0.0606808003746279 2.25000636117952e-05
0.0607033004382397 2.2519710740654e-05
0.0607258201489804 2.25399595254289e-05
0.0607483601085058 2.25608187718135e-05
0.0607709209272776 2.25822848383745e-05
0.060793503212116 2.26043708862543e-05
0.0608161075830022 2.26270755489671e-05
0.0608387346585512 2.26504017276649e-05
0.0608613850602789 2.26743565945887e-05
0.0608840594168734 2.26989390624645e-05
0.0609067583559359 2.27241627600318e-05
0.0609294825186959 2.2750028888739e-05
0.0609522325475847 2.27765408358681e-05
0.0609750090884205 2.2803706268278e-05
0.0609978127946888 2.28315287799371e-05
0.0610206443234688 2.28600120673413e-05
0.0610435043355361 2.28891641129051e-05
0.061066393499649 2.29189971966468e-05
0.0610893124968456 2.29495069867705e-05
0.0611122620038324 2.2980708079216e-05
0.0611352427119116 2.30126005505157e-05
0.0611582553124622 2.30451971469759e-05
0.0611813005096091 2.30785002764709e-05
0.0612043790098856 2.3112520843798e-05
0.0612274915307294 2.31472677952138e-05
0.0612506387985246 2.31827481155882e-05
0.0612738215466402 2.32189668238491e-05
0.061297040513464 2.32559311673829e-05
0.0613202964446314 2.3293654835091e-05
0.0613435900994665 2.3332149576646e-05
0.0613669222490432 2.33714167831731e-05
0.0613902936658263 2.34114706037147e-05
0.0614137051364301 2.34523232564436e-05
0.0614371574596865 2.34939744823017e-05
0.0614606514341688 2.35364473573288e-05
0.0614841878815261 2.35797461778581e-05
0.061507767627704 2.36238859585874e-05
0.0615313915136626 2.36688713387393e-05
0.0615550603850013 2.37147240526178e-05
0.0615787751090539 2.37614491234547e-05
0.0616025365581774 2.38090602263288e-05
0.0616263456184037 2.38575754958305e-05
0.0616502031938995 2.39070048062626e-05
0.0616741101987058 2.3957364619721e-05
0.0616980675633255 2.40086609910675e-05
0.0617220762243166 2.40609193597281e-05
0.0617461371436763 2.41141526605825e-05
0.0617702512963369 2.41683740706351e-05
0.0617944196704075 2.42236034366091e-05
0.0618186432738442 2.42798523271628e-05
0.0618429231261713 2.43371432913254e-05
0.0618672602694626 2.43954949066934e-05
0.0618916557643693 2.44549196034989e-05
0.0619161106839728 2.45154473286888e-05
0.0619406261313015 2.45770868468009e-05
0.0619652032181483 2.46398709658327e-05
0.0619898430891142 2.47038069537024e-05
0.0620145468960679 2.47689327068878e-05
0.0620393158287747 2.48352605570253e-05
0.0620641510893318 2.49028140356336e-05
0.0620890539033674 2.49716258087651e-05
0.0621140255291762 2.50417115711282e-05
0.0621390672407473 2.51131070815777e-05
0.0621641803478289 2.51858354978802e-05
0.0621893661833268 2.525992482819e-05
0.0622146261081549 2.53354057928953e-05
0.0622399615139478 2.5412309661924e-05
0.0622653738236098 2.54906638541265e-05
0.0622908644874639 2.55705029789504e-05
0.0623164349904428 2.56518622757519e-05
0.0623420868527186 2.57347865367552e-05
0.0623678216392553 2.58192990259005e-05
0.0623936409382812 2.59054436890267e-05
0.0624195463819703 2.59932585484153e-05
0.0624455396405187 2.60827936134514e-05
0.0624716224341321 2.61740817896824e-05
0.0624977965159218 2.62671702696654e-05
0.0625240636861915 2.63621071698693e-05
0.0625504257933614 2.6458943837468e-05
0.0625768847371988 2.65577280939861e-05
0.0626034424652928 2.66585179028734e-05
0.0626301009831957 2.67613632369077e-05
0.0626568623464326 2.68663289420058e-05
0.0626837286753746 2.69734719731055e-05
0.0627107021473477 2.70828505383716e-05
0.0627377849978861 2.71945426916357e-05
0.0627649795405777 2.7308609502677e-05
0.0627922881500804 2.74251344633565e-05
0.0628197132845437 2.75441794446963e-05
0.0628472574639884 2.76658383792582e-05
0.0628749233023677 2.77901883875761e-05
0.0629027134907553 2.79173202733565e-05
0.0629306308110286 2.80473222097197e-05
0.0629586781332383 2.81803012015823e-05
0.0629868584344399 2.82966681441361e-05
0.0630151551025841 2.81486978166081e-05
0.0630433038004007 2.80047137835343e-05
0.0630713085141842 2.78653096103101e-05
0.0630991738237945 2.77302837551935e-05
0.0631269041075497 2.75994293112076e-05
0.0631545035368609 2.74725663653466e-05
0.0631819761032262 2.73495235238959e-05
0.0632093256267501 2.72301375348128e-05
0.0632365557642849 2.71142616299018e-05
0.0632636700259148 2.70017505629099e-05
0.0632906717764778 2.68924747959247e-05
0.0633175642512737 2.67863057366884e-05
0.0633443505570104 2.66831241357218e-05
0.0633710336811461 2.65828254269195e-05
0.063397616506573 2.64852996142216e-05
0.0634241018061872 2.63904397141598e-05
0.0634504922459014 2.62981722741908e-05
0.0634767904181756 2.62083788814193e-05
0.063502998797057 2.61210048002401e-05
0.0635291198018572 2.60359530530163e-05
0.0635551557549102 2.59531564519063e-05
0.0635811089113621 2.58725360292519e-05
0.0636069814473914 2.5794025670044e-05
0.0636327754730614 2.57175636993964e-05
0.0636584930367608 2.56430819787353e-05
0.0636841361187396 2.55705274585556e-05
0.0637097066461981 2.54998404734004e-05
0.0637352064866715 2.54309681449328e-05
0.0637606374548165 2.53638562659854e-05
0.0637860013110824 2.52984651552932e-05
0.0638112997762377 2.52347377692035e-05
0.0638365345140069 2.51726393400644e-05
0.063861707153347 2.51121151287132e-05
0.0638868192684757 2.5053137644601e-05
0.0639118724061203 2.49956542297151e-05
0.0639368680603501 2.49396392148701e-05
0.0639618076995649 2.48850496102449e-05
0.0639866927491752 2.48318536447514e-05
0.0640115246028199 2.47800228857085e-05
0.0640363046257056 2.47295193946957e-05
0.0640610341451003 2.46803136828103e-05
0.0640857144587831 2.4632379491782e-05
0.0641103468382749 2.45856810717211e-05
0.0641349325193466 2.45402061206394e-05
0.0641594727254673 2.44959201379522e-05
0.0641839686456052 2.44527943227039e-05
0.0642084214399279 2.44108154948598e-05
0.0642328322554228 2.43699484398015e-05
0.0642572022038626 2.43301784953148e-05
0.0642815323823579 2.42914889388571e-05
0.0643058238712968 2.42538486258556e-05
0.0643300777199226 2.42172467247539e-05
0.0643542949666474 2.41816579817995e-05
0.0643784766246292 2.41470699062446e-05
0.0644026236945354 2.41134654602385e-05
0.0644267371599957 2.40808182141067e-05
0.0644508179782098 2.40491217033822e-05
0.0644748670999131 2.40183575769837e-05
0.0644988854574901 2.3988510281817e-05
0.0645228739677719 2.39595646036178e-05
0.0645468335323756 2.39315104880677e-05
0.0645707650428636 2.39043309306027e-05
0.0645946693737942 2.38780116599088e-05
0.0646185473854542 2.38525387035293e-05
0.0646423999241577 2.38279055624049e-05
0.0646662278297201 2.38041011879781e-05
0.0646900319309081 2.37811124057479e-05
0.0647138130433138 2.37589263087108e-05
0.0647375719696225 2.3737534998564e-05
0.0647613095046211 2.37169284263646e-05
0.0647850264330475 2.36970920416292e-05
0.0648087235250891 2.36780233519167e-05
0.064832401548441 2.36597153229583e-05
0.064856061263764 2.36421470053926e-05
0.0648797034107694 2.36253282494266e-05
0.0649033287390188 2.36092338376198e-05
0.0649269379728564 2.35938669194765e-05
0.0649505318397759 2.35792120819464e-05
0.0649741110518579 2.35652704570103e-05
0.0649976763223149 2.35520316674294e-05
0.0650212283539823 2.35394878493932e-05
0.0650447678418317 2.35276359506257e-05
0.0650682954777823 2.35164684300627e-05
0.0650918119462124 2.35059802237352e-05
0.0651153179264361 2.34961687258448e-05
0.0651388140951619 2.34870222429267e-05
0.0651623011174049 2.34785384656549e-05
0.0651857796558705 2.34707152123012e-05
0.0652092503710828 2.34635435400425e-05
0.0652327139146229 2.34570284150427e-05
0.0652561709430379 2.34511542908564e-05
0.0652796220973288 2.34459240885649e-05
0.0653030680214173 2.34413294090891e-05
0.0653265093508264 2.34373756777122e-05
0.0653499467265041 2.34340501850631e-05
0.0653733807766892 2.34313517495717e-05
0.0653968121284388 2.34292815691655e-05
0.0654202414100079 2.34278341321949e-05
0.0654436692441401 2.34270108491386e-05
0.0654670962549893 2.34268019050431e-05
0.0654905230568943 2.34272089257031e-05
0.06551395026582 2.34282336297559e-05
0.0655373784994498 2.3429871057563e-05
0.0655608083705073 2.34321186165066e-05
0.0655842404891239 2.34349760699157e-05
0.0656076754651938 2.34384455278365e-05
0.0656311139107216 2.34425156987511e-05
0.0656545564264204 2.34472001246726e-05
0.065678003626545 2.34524899634463e-05
0.0657014561165085 2.34583787297692e-05
0.0657249144952383 2.34648757292776e-05
0.0657483793709675 2.34719769051346e-05
0.0657718513478727 2.34796850128254e-05
0.0657953310328855 2.34879984228532e-05
0.0658188190313084 2.34969133656043e-05
0.065842315944674 2.3506437330712e-05
0.0658658223820047 2.35165622682329e-05
0.0658893389442729 2.352730029744e-05
0.0659128662445703 2.35386435560814e-05
0.0659364048881264 2.35505954176118e-05
0.065959955483544 2.35631548888682e-05
0.0659835186384329 2.35763232912511e-05
0.0660070949617242 2.35901087045458e-05
0.0660306850704287 2.36045081793991e-05
0.0660542895786081 2.36195210804381e-05
0.0660779090996885 2.36351513028759e-05
0.0661015442509914 2.36514050490741e-05
0.0661251956560405 2.36682797337856e-05
0.0661488639357743 2.36857795177065e-05
0.066172549715292 2.37039042158078e-05
0.0661962536195078 2.37226626010065e-05
0.0662199762821088 2.37420546727518e-05
0.0662437183367816 2.3762080522681e-05
0.0662674804173042 2.3782742548936e-05
0.0662912631598532 2.3804054316716e-05
0.0663150672141699 2.38260073446795e-05
0.0663388932215146 2.38486131695357e-05
0.0663627418346841 2.38718745727218e-05
0.0663866137092568 2.38957922191175e-05
0.066410509501476 2.39203712968697e-05
0.0664344298727728 2.39456237365678e-05
0.0664583754965094 2.39715460823639e-05
0.0664823470425918 2.39981438284567e-05
0.0665063451864202 2.40254203594383e-05
0.0665303706067797 2.40533924500071e-05
0.0665544239992297 2.40820482106848e-05
0.0665785060474404 2.41114112743742e-05
0.0666026174587147 2.41414766172387e-05
0.066626758935332 2.41722570385564e-05
0.0666509311923705 2.42037499526019e-05
0.0666751349423231 2.42359661762841e-05
0.0666993709084994 2.42689144389716e-05
0.0667236398229384 2.43026058181857e-05
0.0667479424287566 2.43370359944101e-05
0.066772279464751 2.43722207297641e-05
0.0667966516854808 2.44081670563868e-05
0.0668210598525371 2.4444884363651e-05
0.0668455047369008 2.44823755153871e-05
0.0668699871124162 2.45206523991525e-05
0.0668945077648153 2.45597292852807e-05
0.0669190674941006 2.45996027982284e-05
0.0669436670968988 2.46402986415957e-05
0.0669683073955404 2.46818115201865e-05
0.0669929892070606 2.47241607904308e-05
0.067017713367851 2.4767350381696e-05
0.0670424807182327 2.48114022464637e-05
0.0670672921204792 2.48563161998229e-05
0.067092148436679 2.49021123353969e-05
0.0671170505490144 2.4948793054018e-05
0.0671419993420684 2.49963766014642e-05
0.0671669957186699 2.50448769635933e-05
0.0671920405956335 2.50942993561786e-05
0.0672171348949896 2.51446671554227e-05
0.0672422795621451 2.51959927558262e-05
0.0672674755549009 2.52482842678148e-05
0.0672927238391687 2.53015635359997e-05
0.0673180254027047 2.53558368818157e-05
0.0673433812395865 2.54111311721581e-05
0.0673687923707587 2.54674554930976e-05
0.0673942598262518 2.55248304886982e-05
0.0674197846567405 2.55832657609334e-05
0.0674453679225014 2.5642793870843e-05
0.0674710107163723 2.5703415924084e-05
0.0674967141322964 2.57651696733187e-05
0.0675224793019697 2.58280613796433e-05
0.0675483073633493 2.58921112556147e-05
0.0675741994746049 2.59573490106616e-05
0.0676001568236156 2.60237956102646e-05
0.0676261806192258 2.60914655039839e-05
0.0676522720847298 2.61603918634009e-05
0.0676784324765932 2.62305945228665e-05
0.0677046630711161 2.63020960128163e-05
0.0677309651671289 2.63749285273294e-05
0.0677573400956562 2.64491155089621e-05
0.0677837892111652 2.65246878091547e-05
0.0678103138989744 2.66016721557521e-05
0.0678369155711301 2.66800957781935e-05
0.0678635956669083 2.67599910903218e-05
0.0678903556579986 2.68413980992853e-05
0.0679171970560979 2.69243434201191e-05
0.067944121399518 2.70088589196269e-05
0.0679711302584377 2.70949912044988e-05
0.0679982252496422 2.7182771154582e-05
0.0680254080207967 2.72722326587201e-05
0.0680526802534555 2.73634316257485e-05
0.0680800436850812 2.74563964023992e-05
0.0681075000814836 2.75511798228458e-05
0.0681350512613065 2.76478189673704e-05
0.0681626990802739 2.77463732688212e-05
0.0681904454535427 2.78468816455283e-05
0.0682182923351882 2.79494055533913e-05
0.0682462417407416 2.80539931376632e-05
0.0682742957338793 2.81606984240824e-05
0.0683024564323034 2.82695887169578e-05
0.0683307260210203 2.83807180547436e-05
0.0683591067390751 2.84941612226632e-05
0.0683876009002977 2.86099724745019e-05
0.0684162108727722 2.87282319239803e-05
0.0684449391046962 2.88490114979162e-05
0.0684737881161941 2.89723847325945e-05
0.0685027605009267 2.90984392564776e-05
0.0685318589401832 2.9227254667758e-05
0.068561086194851 2.93589274391486e-05
0.0685904451222901 2.94364114516504e-05
0.0686198815337418 2.92917650313627e-05
0.0686491732987731 2.91509906345556e-05
0.0686783242894077 2.90145506637165e-05
0.0687073388400714 2.88822512615491e-05
0.0687362210913329 2.87539075572952e-05
0.0687649749988902 2.86293678055977e-05
0.0687936043666958 2.85084605275257e-05
0.0688221128272234 2.83910586171021e-05
0.0688505038858405 2.82770207487325e-05
0.0688787809065892 2.81662126502695e-05
0.0689069471192394 2.80585098185461e-05
0.068935005629058 2.79537942170607e-05
0.0689629594232751 2.7851977739294e-05
0.0689908114010143 2.77529395431269e-05
0.0690185643405575 2.76565883349464e-05
0.0690462209288924 2.75628324359037e-05
0.0690737837613283 2.74715913659651e-05
0.0691012553526943 2.73827723767843e-05
0.0691286381250711 2.72962937199869e-05
0.0691559344187911 2.72120929880168e-05
0.0691831465117791 2.71300952172514e-05
0.0692102766069963 2.70502358829075e-05
0.0692373268428793 2.69724379498528e-05
0.0692642992808291 2.68966601241727e-05
0.0692911959409533 2.68228285702034e-05
0.0693180187695235 2.67508963817005e-05
0.0693447696659052 2.6680806729848e-05
0.069371450472635 2.66125097159376e-05
0.069398062982351 2.65459594466988e-05
0.0694246089417977 2.64811028778598e-05
0.0694510900446755 2.64178991932145e-05
0.0694775079438688 2.63563140878442e-05
0.0695038642579566 2.62962977480371e-05
0.0695301605557046 2.62378150774927e-05
0.0695563983707821 2.61808291331753e-05
0.0695825791999153 2.61252984234208e-05
0.0696087044983387 2.60711985673487e-05
0.0696347756969061 2.60184950956962e-05
0.0696607941920018 2.59671462653705e-05
0.0696867613382672 2.59171325858276e-05
0.069712678470853 2.58684217997603e-05
0.0697385468926527 2.5820987671582e-05
0.0697643678803243 2.57748019315869e-05
0.0697901426822559 2.57298369345309e-05
0.0698158725191904 2.56860735519786e-05
0.0698415585927424 2.56434800043614e-05
0.0698672020727468 2.56020434926054e-05
0.0698928041162394 2.55617307015221e-05
0.0699183658469409 2.55225271849703e-05
0.0699438883741259 2.54844163044011e-05
0.0699693727904303 2.54473688624456e-05
0.0699948201592927 2.54113743140548e-05
0.0700202315336068 2.53764121281833e-05
0.070045607945735 2.53424596233392e-05
0.0700709504053583 2.53095074053378e-05
0.0700962599127637 2.52775361341906e-05
0.0701215374488979 2.5246531975657e-05
0.0701467839808735 2.5216476324545e-05
0.0701720004571981 2.51873585812715e-05
0.0701971878157793 2.5159163357721e-05
0.0702223469791371 2.51318730544768e-05
0.0702474788521915 2.51054805260161e-05
0.0702725843327175 2.5079968775833e-05
0.0702976643014934 2.50553337206645e-05
0.070322719635214 2.50315564077552e-05
0.0703477511916218 2.50086232189749e-05
0.0703727598148408 2.498653332881e-05
0.0703977463481696 2.49652635972568e-05
0.0704227116117668 2.49448161539339e-05
0.0704476564279208 2.49251758523712e-05
0.0704725816037731 2.49063402337066e-05
0.0704974879440069 2.48882871702336e-05
0.0705223762311771 2.48710195884926e-05
0.0705472472507656 2.48545232479774e-05
0.0705721017740136 2.48387890780078e-05
0.0705969405630916 2.48238180605886e-05
0.0706217643811522 2.48095965630772e-05
0.0706465739777152 2.47961185369471e-05
0.0706713700962522 2.47833732034891e-05
0.0706961534694557 2.47713671089666e-05
0.0707209248365646 2.47600775804072e-05
0.070745684914145 2.4749509029144e-05
0.0707704344231742 2.47396562305254e-05
0.0707951740794047 2.47305092499148e-05
0.0708199045886546 2.47220656131889e-05
0.0708446266542678 2.47143181309798e-05
0.0708693409723988 2.47072670356233e-05
0.0708940482394344 2.47009054235296e-05
0.0709187491448579 2.4695221708882e-05
0.0709434443665668 2.46902285964364e-05
0.0709681345951633 2.46859075336451e-05
0.0709928205026969 2.4682259408104e-05
0.071017502762105 2.46792828128891e-05
0.0710421820449179 2.46769692561646e-05
0.0710668590141741 2.46753295707893e-05
0.0710915343437448 2.46743435248978e-05
0.0711162086872697 2.46740245596353e-05
0.0711408827118294 2.46743527196202e-05
0.071165557064549 2.46753440305325e-05
0.0711902324085795 2.46769835691299e-05
0.0712149093921487 2.46792756222193e-05
0.0712395886677709 2.46822174264559e-05
0.0712642708851973 2.46858110855629e-05
0.0712889566962829 2.46900492968021e-05
0.0713136467455797 2.4694931998355e-05
0.071338341677578 2.47004639720666e-05
0.0713630421415501 2.47066311304297e-05
0.0713877487726805 2.47134526655036e-05
0.071412462225346 2.47209123382642e-05
0.0714371831376843 2.47290200476378e-05
0.0714619121577319 2.47377739596058e-05
0.0714866499316915 2.47471652593181e-05
0.0715113970969508 2.47572017574506e-05
0.0715361542987083 2.47678889911234e-05
0.0715609221876994 2.47792160934135e-05
0.0715857014037928 2.47911887921121e-05
0.0716104925925849 2.48038129031576e-05
0.0716352964054881 2.48170825713332e-05
0.0716601134880594 2.4831006150044e-05
0.0716849444942095 2.48455803317868e-05
0.0717097900745413 2.48608042567578e-05
0.071734650878798 2.48766842041355e-05
0.0717595275630021 2.48932241983314e-05
0.0717844207872005 2.49104236669807e-05
0.0718093312108675 2.492828213465e-05
0.0718342594930021 2.49468132887764e-05
0.0718592063062909 2.49660004442934e-05
0.0718841723067352 2.49858598156613e-05
0.0719091581665508 2.50063983445275e-05
0.0719341645648954 2.50276113635189e-05
0.0719591921762589 2.50495013272607e-05
0.0719842416775861 2.50720754711529e-05
0.0720093137530573 2.50953364512022e-05
0.0720344090895085 2.51192940468647e-05
0.0720595283835554 2.51439441035508e-05
0.0720846723276589 2.51692942658572e-05
0.0721098416219248 2.51953499463946e-05
0.0721350369718712 2.5222111985389e-05
0.0721602590838566 2.52495930284837e-05
0.072185508676885 2.52777917990802e-05
0.0722107864686841 2.53067211685516e-05
0.0722360931898527 2.53363707241887e-05
0.0722614295605769 2.53667676031014e-05
0.07228679632818 2.53978992881521e-05
0.0723121942274681 2.54297837969408e-05
0.072337624011265 2.54624205496219e-05
0.0723630864318147 2.54958254802323e-05
0.0723885822572949 2.5529993574268e-05
0.0724141122508692 2.55649433674281e-05
0.0724396771942366 2.56006771362106e-05
0.0724652778713728 2.56372019735707e-05
0.0724909150733464 2.56745274567673e-05
0.0725165896008031 2.57126586121494e-05
0.0725423022594153 2.57516076504581e-05
0.0725680538670658 2.57913845914239e-05
0.0725938452516572 2.58319949075823e-05
0.0726196772465648 2.58734536300744e-05
0.0726455507001948 2.59157618409216e-05
0.0726714664620358 2.59589396071453e-05
0.0726974254016429 2.6002988338467e-05
0.0727234283899814 2.60479261018456e-05
0.0727494763160832 2.6093761726909e-05
0.0727755700778101 2.61405042191904e-05
0.0728017105820293 2.61881651281836e-05
0.0728278987471575 2.62367609305296e-05
0.072854135508088 2.62863035853163e-05
0.0728804218116733 2.63368052569577e-05
0.0729067586169303 2.63882759466621e-05
0.072933146892877 2.64407282341893e-05
0.0729595876211111 2.64941891871375e-05
0.0729860818102983 2.6548667131473e-05
0.0730126304774298 2.66041658377091e-05
0.0730392346432675 2.66607178911917e-05
0.0730658953611587 2.671832995756e-05
0.0730926136911162 2.67770184816377e-05
0.0731193907095978 2.6836812153779e-05
0.0731462275217516 2.68977136522531e-05
0.0731731252354039 2.69597522626004e-05
0.0732000849876665 2.70229456289666e-05
0.0732271079332954 2.70873068933027e-05
0.0732541952401887 2.71528663565798e-05
0.0732813481065453 2.72196378350047e-05
0.0733085677443803 2.72876451214563e-05
0.0733358553895018 2.7356912393308e-05
0.0733632123018951 2.7427464225567e-05
0.0733906397661207 2.74993231752476e-05
0.0734181390892959 2.75725097714842e-05
0.0734457115990674 2.76470571270227e-05
0.0734733586561944 2.77229890980125e-05
0.0735010816452924 2.78003373253602e-05
0.0735288819826178 2.78791217213784e-05
0.0735567611043391 2.79593847288837e-05
0.073584720489068 2.80411522161243e-05
0.0736127616412841 2.81244456353648e-05
0.0736408860869195 2.82093140889356e-05
0.0736690954010085 2.82957876340581e-05
0.0736973911886425 2.83838994030344e-05
0.0737257750880455 2.84736856518567e-05
0.0737542487736974 2.85651883037839e-05
0.0737828139620012 2.8658450042832e-05
0.073811472412044 2.87535093369343e-05
0.073840225921381 2.88504079283249e-05
0.0738690763293093 2.89491984398083e-05
0.0738980255277491 2.90499243710469e-05
0.0739270754521201 2.91526275797719e-05
0.0739562280796999 2.92573710904312e-05
0.0739854854507903 2.93642038398502e-05
0.0740148496546302 2.94731808886161e-05
0.0740443228355188 2.95843558688398e-05
0.0740739071913876 2.96978066229182e-05
0.0741036049980105 2.98135764820722e-05
0.0741334185744926 2.99317459541827e-05
0.0741633503204468 3.00523712743741e-05
0.0741934026917212 3.01755333442724e-05
0.0742235782250655 3.03013121510407e-05
0.0742538795372165 3.04297737345691e-05
0.0742843093109511 3.05610197812386e-05
0.0743148703307323 3.05706994105973e-05
0.0743454410301429 3.04289360275588e-05
0.0743758699661705 3.02910430684544e-05
0.0744061610092389 3.01572685458423e-05
0.0744363182777848 3.00274348806433e-05
0.0744663457126654 2.99013889497231e-05
0.0744962471016151 2.97789822071897e-05
0.0745260260838223 2.96600577579262e-05
0.0745556861415802 2.9544500958855e-05
0.0745852306425391 2.94321723335124e-05
0.0746146628148726 2.93229674704549e-05
0.074643985782343 2.92167663350889e-05
0.0746732025486781 2.91134614217851e-05
0.0747023160100999 2.90129573997357e-05
0.0747313289674997 2.89151584981933e-05
0.0747602441259979 2.88199684493899e-05
0.0747890640944472 2.87273147911289e-05
0.0748177914092384 2.8637102851476e-05
0.0748464285120898 2.85492614242846e-05
0.0748749777735141 2.84637182012598e-05
0.0749034414917154 2.83803997475139e-05
0.0749318218914629 2.82992463934683e-05
0.0749601211378564 2.82201970812103e-05
0.0749883413349376 2.81431834319366e-05
0.0750164845183695 2.80681475325919e-05
0.0750445526659021 2.79950417144665e-05
0.0750725477076166 2.79238049229565e-05
0.0751004715125395 2.78543920864143e-05
0.0751283259046259 2.77867563765351e-05
0.0751561126610025 2.77208550059245e-05
0.0751838335160084 2.76566347013717e-05
0.0752114901507098 2.75940606180627e-05
0.0752390842113278 2.75330930842383e-05
0.0752666173044121 2.7473687654888e-05
0.075294090992067 2.74158065583695e-05
0.0753215067986253 2.73594299386926e-05
0.075348866228564 2.73045017755198e-05
0.0753761707303395 2.72510037832176e-05
0.0754034217341227 2.71989041965464e-05
0.0754306206383193 2.71481691703758e-05
0.0754577688074897 2.70987739835274e-05
0.0754848675814732 2.70506833706684e-05
0.0755119182648439 2.70038711208784e-05
0.0755389221359647 2.69583227198227e-05
0.0755658804586846 2.69140075231634e-05
0.0755927944662077 2.68708955032381e-05
0.075619665361711 2.68289709861272e-05
0.0756464943326971 2.67882077633444e-05
0.0756732825404604 2.67485883716799e-05
0.0757000311288321 2.67100903263077e-05
0.0757267412191584 2.6672702513546e-05
0.075753413921672 2.66363897293047e-05
0.0757800503114013 2.66011444385774e-05
0.0758066514558399 2.65669486039392e-05
0.0758332184044438 2.65337899806652e-05
0.0758597521944245 2.65016351313444e-05
0.0758862538295558 2.6470483344879e-05
0.0759127243129007 2.64403180644837e-05
0.0759391646309652 2.64111257584951e-05
0.0759655757567236 2.63828852120066e-05
0.0759919586419357 2.6355583565125e-05
0.0760183142255008 2.63292215396221e-05
0.0760446434470404 2.63037708935421e-05
0.0760709472179339 2.62792223009389e-05
0.0760972264402349 2.6255574612191e-05
0.0761234820148471 2.62328084285895e-05
0.0761497148232757 2.62109099258479e-05
0.0761759257332015 2.61898786745395e-05
0.0762021156118761 2.61696934630777e-05
0.0762282853053391 2.61503543087023e-05
0.0762544356596478 2.61318431226491e-05
0.0762805675027705 2.61141603330084e-05
0.0763066816631035 2.60972935206368e-05
0.0763327789566241 2.60812330956357e-05
0.0763588601897198 2.60659670855551e-05
0.0763849261568053 2.60514992670514e-05
0.0764109776560724 2.603781545817e-05
0.0764370154715305 2.60249094415807e-05
0.0764630403809721 2.60127751775352e-05
0.0764890531561497 2.60014093724602e-05
0.0765150545655221 2.59907986173801e-05
0.0765410453641395 2.59809425288526e-05
0.0765670263066684 2.59718383006557e-05
0.076592998144969 2.59634704886321e-05
0.0766189616154577 2.5955846832793e-05
0.0766449174622904 2.59489496676687e-05
0.0766708664119581 2.59427895468759e-05
0.076696809201505 2.59373465853408e-05
0.0767227465480903 2.59326239657666e-05
0.0767486791720561 2.59286199064526e-05
0.0767746077919625 2.59253302211705e-05
0.0768005331221837 2.59227457980893e-05
0.0768264558679818 2.59208753739574e-05
0.0768523767433558 2.5919710097361e-05
0.0768782964534531 2.5919233696716e-05
0.0769042156871498 2.5919462823875e-05
0.0769301351499737 2.59203915379876e-05
0.0769560555415117 2.59220115169787e-05
0.0769819775530287 2.59243195991825e-05
0.0770079018726278 2.59273227806052e-05
0.0770338291954084 2.59310156124561e-05
0.0770597602110209 2.59353927704508e-05
0.0770856956037913 2.59404565601033e-05
0.0771116360603514 2.59462093890452e-05
0.0771375822697405 2.59526437727908e-05
0.0771635349135133 2.59597648329395e-05
0.0771894946783462 2.59675727973707e-05
0.0772154622511436 2.59760530422488e-05
0.0772414383041858 2.59852259488515e-05
0.0772674235301347 2.59950820956255e-05
0.0772934186122303 2.60056196449686e-05
0.0773194242318753 2.60168418371992e-05
0.0773454410737125 2.60287569807106e-05
0.0773714698306932 2.60413486462598e-05
0.0773975111793394 2.60546303073256e-05
0.0774235658096468 2.60686031223543e-05
0.0774496344127691 2.60832633940392e-05
0.0774757176761632 2.60986149647602e-05
0.0775018162911279 2.61146592990366e-05
0.077527930950427 2.61314029147885e-05
0.0775540623533418 2.61488425303872e-05
0.0775802111958721 2.61669799165883e-05
0.0776063781757887 2.61858194187318e-05
0.0776325639952074 2.62053654839371e-05
0.0776587693606914 2.62256201909498e-05
0.0776849949808823 2.62465807802957e-05
0.0777112415616626 2.62682618883617e-05
0.077737509823551 2.62906560300074e-05
0.077763800479581 2.63137706393199e-05
0.0777901142502203 2.63376132578228e-05
0.0778164518634781 2.6362184130898e-05
0.077842814047609 2.63874910166521e-05
0.0778692015386257 2.64135294438698e-05
0.0778956150680695 2.64403123223342e-05
0.0779220553803919 2.64678452772202e-05
0.0779485232256691 2.64961315816694e-05
0.0779750193572508 2.65251672172968e-05
0.0780015445244681 2.65549704874227e-05
0.0780280994949555 2.65855450191448e-05
0.0780546850399746 2.66168945592081e-05
0.0780813019345338 2.66490205045868e-05
0.0781079509550384 2.66819416597014e-05
0.0781346328966981 2.67156522740041e-05
0.0781613485489721 2.6750161530352e-05
0.0781880987105025 2.67854812197716e-05
0.0782148841917223 2.68216183337792e-05
0.078241705810056 2.68585775283628e-05
0.0782685643875844 2.68963660676628e-05
0.0782954607536521 2.69349963088122e-05
0.0783223957499609 2.69744733380246e-05
0.0783493702232989 2.70148073384269e-05
0.0783763850306373 2.7056006172548e-05
0.0784034410368099 2.70980852983855e-05
0.0784305391221082 2.71410479483516e-05
0.0784576801700566 2.71848999829694e-05
0.0784848650700396 2.72296648103207e-05
0.0785120947348499 2.72753436846235e-05
0.0785393700785345 2.73219504458977e-05
0.0785666920289804 2.7369496639822e-05
0.0785940615256202 2.74179964949511e-05
0.0786214795221152 2.74674569655522e-05
0.0786489469790807 2.75178926720826e-05
0.0786764648717528 2.75693184509312e-05
0.0787040341902038 2.76217443608432e-05
0.0787316559345646 2.76751831671857e-05
0.0787593311177318 2.77296603800328e-05
0.0787870607781118 2.77851742215007e-05
0.0788148459523333 2.78417607180505e-05
0.0788426877130514 2.78994110320135e-05
0.0788705871240834 2.79581617249102e-05
0.0788985452858083 2.801801952005e-05
0.0789265633053283 2.80790090081758e-05
0.0789546423143365 2.81411424884328e-05
0.0789827834568249 2.82044299953732e-05
0.0790109878868203 2.82689096504785e-05
0.0790392567964708 2.83345870725008e-05
0.0790675913835433 2.84014884172613e-05
0.0790959928719606 2.84696351369434e-05
0.0791244625070975 2.85390464958885e-05
0.0791530015535934 2.86097523013527e-05
0.0791816113058948 2.86817572720103e-05
0.0792102930631668 2.87551098413902e-05
0.0792390481730082 2.882982062996e-05
0.0792678779936381 2.89059185313842e-05
0.0792967839121695 2.89834303386175e-05
0.0793257673425081 2.90623833084206e-05
0.0793548297258165 2.91428077545435e-05
0.0793839725335711 2.92247345073746e-05
0.0794131972680785 2.93081845809963e-05
0.0794425054526595 2.93932053760807e-05
0.0794718986580355 2.94798242191675e-05
0.0795013784822547 2.95680715856327e-05
0.0795309465538403 2.96579889709467e-05
0.0795606045428113 2.97496028925817e-05
0.0795903541457039 2.98429692627311e-05
0.0796201971149666 2.9938108121231e-05
0.0796501352230878 3.00350768946532e-05
0.0796801702999825 3.01339102141501e-05
0.0797103042101966 3.02346566612515e-05
0.0797405388668579 3.03373683663585e-05
0.0797708762352242 3.04420798227902e-05
0.079801318315047 3.05488502879405e-05
0.079831867165335 3.06577347686824e-05
0.0798625249001037 3.07687839892982e-05
0.079893293684093 3.08820577815022e-05
0.0799241757418745 3.09976144734599e-05
0.0799551733563479 3.11155162974591e-05
0.0799862888726454 3.12358321886673e-05
0.0800175247048341 3.13586270564525e-05
0.0800488833318905 3.14839726546145e-05
0.0800803673045451 3.16119395267065e-05
0.0801119792440718 3.17426162220529e-05
0.0801437218602939 3.17437250820235e-05
0.0801754655853759 3.16034443985963e-05
0.0802070690297745 3.14669330776107e-05
0.0802385359628521 3.13344060559885e-05
0.0802698703689081 3.12057070892373e-05
0.0803010760759973 3.10806878344207e-05
0.0803321567638317 3.0959207541529e-05
0.0803631159713733 3.08411294628544e-05
0.0803939571008361 3.07263337951875e-05
0.0804246834346313 3.06146975846466e-05
0.080455298132216 3.05061174907799e-05
0.0804858042497067 3.04004736391409e-05
0.0805162047233459 3.02976847318223e-05
0.0805465024080777 3.01976461497004e-05
0.0805767000542274 3.01002783386606e-05
0.0806068003325661 3.00054752888421e-05
0.0806368058078549 2.99131779387155e-05
0.0806667189857936 2.98232942456768e-05
0.0806965422800393 2.97357563942646e-05
0.0807262780364336 2.96504952220025e-05
0.0807559285316556 2.95674526885615e-05
0.0807854959843441 2.94865474299526e-05
0.0808149825317741 2.94077277952216e-05
0.0808443902595693 2.93309465946912e-05
0.080873721206164 2.92561271660077e-05
0.08090297733333 2.91832373808512e-05
0.0809321605707109 2.91122186401049e-05
0.080961272789351 2.90430167116369e-05
0.0809903158060626 2.89755907252909e-05
0.0810192913967879 2.89099038681968e-05
0.0810482013006561 2.88459052253118e-05
0.0810770472058814 2.87835479869683e-05
0.0811058307538684 2.87228073198494e-05
0.0811345535611882 2.86636442180476e-05
0.0811632172054063 2.86060175909554e-05
0.0811918232229972 2.85498902020095e-05
0.0812203731131992 2.84952345070589e-05
0.0812488683477063 2.84420236607558e-05
0.081277310371367 2.83902197360855e-05
0.0813057005911031 2.83397914408142e-05
0.0813340403825439 2.8290719858115e-05
0.0813623311024021 2.82429720435205e-05
0.0813905740744456 2.8196524443134e-05
0.0814187705988887 2.81513453690158e-05
0.0814469219442577 2.81074211056263e-05
0.0814750293653634 2.80647210791936e-05
0.0815030940864425 2.80232296851904e-05
0.0815311173161277 2.79829174132783e-05
0.081559100233541 2.79437724754862e-05
0.0815870440060165 2.79057691944428e-05
0.0816149497752109 2.78688909314019e-05
0.0816428186661423 2.78331157719622e-05
0.0816706517819143 2.77984307459801e-05
0.0816984502126603 2.7764814757675e-05
0.081726215027418 2.77322555912056e-05
0.0817539472830092 2.77007329210612e-05
0.0817816480159302 2.76702380495094e-05
0.0818093182539797 2.76407513616839e-05
0.0818369590053414 2.76122564093594e-05
0.0818645712617508 2.75847454553734e-05
0.0818921560072062 2.75581998885175e-05
0.0819197142070947 2.75326125563212e-05
0.081947246819651 2.75079682359039e-05
0.0819747547878869 2.74842603142597e-05
0.0820022390482012 2.74614685992007e-05
0.0820297005168004 2.74395842540488e-05
0.0820571401010544 2.74185986834761e-05
0.0820845586997379 2.73985062767551e-05
0.0821119572060147 2.73792934071455e-05
0.0821393364994218 2.73609494444971e-05
0.0821666974488663 2.73434667267583e-05
0.0821940409155931 2.73268432636773e-05
0.0822213677588567 2.73110581696329e-05
0.0822486788170264 2.72961125991387e-05
0.0822759749296255 2.72819997121803e-05
0.0823032569293377 2.72687020157315e-05
0.0823305256313534 2.72562212128308e-05
0.0823577818525662 2.72445537424182e-05
0.0823850264063087 2.72336881134634e-05
0.0824122600944221 2.72236211245609e-05
0.0824394837155467 2.72143362751974e-05
0.0824666980518219 2.72058414728562e-05
0.0824939038932947 2.71981259399438e-05
0.0825211020192347 2.71911898079943e-05
0.0825482932090427 2.71850172816239e-05
0.0825754782263243 2.71796221768671e-05
0.0826026578485012 2.71749783314287e-05
0.0826298328268326 2.71710998238965e-05
0.0826570039266565 2.71679715048488e-05
0.0826841718981613 2.71655943743437e-05
0.0827113374925357 2.71639642391207e-05
0.0827385014567748 2.71630876664204e-05
0.0827656645444412 2.71629395012473e-05
0.0827928274839425 2.71635371802282e-05
0.0828199910211227 2.71648690937662e-05
0.0828471558902165 2.71669343637868e-05
0.0828743228245803 2.7169737516722e-05
0.082901492562097 2.71732699910218e-05
0.082928665832088 2.71775365490559e-05
0.0829558433686371 2.71825209836887e-05
0.0829830258896207 2.71882414576508e-05
0.0830102141310784 2.71946846490194e-05
0.0830374088157274 2.72018531464679e-05
0.0830646106688739 2.72097443946076e-05
0.0830918204132685 2.72183638269313e-05
0.0831190387770954 2.72277038702189e-05
0.0831462664809657 2.72377727966024e-05
0.0831735042537623 2.72485632664573e-05
0.0832007528170287 2.7260081145676e-05
0.0832280128981744 2.72723219420505e-05
0.0832552852201164 2.72852943471104e-05
0.0832825705144635 2.729898625568e-05
0.0833098695007192 2.73134117914827e-05
0.0833371829125107 2.73285669080125e-05
0.0833645114794187 2.73444554970573e-05
0.0833918559349158 2.73610737359617e-05
0.0834192170086517 2.73784309427917e-05
0.0834465954395945 2.73965209105726e-05
0.0834739919605051 2.74153557714415e-05
0.0835014073162765 2.74349321451852e-05
0.0835288422484217 2.74552545693746e-05
0.0835562975029911 2.74763172844659e-05
0.0835837738202756 2.74981432488093e-05
0.0836112719635244 2.75207165313679e-05
0.0836387926800557 2.75440473057731e-05
0.0836663367273615 2.75681432593889e-05
0.0836939048706209 2.75930017994481e-05
0.0837214978724203 2.76186308379237e-05
0.0837491165032583 2.76450384043185e-05
0.0837767615416626 2.76722196572882e-05
0.0838044337613199 2.77001880514961e-05
0.0838321339493714 2.77289415803411e-05
0.0838598628909517 2.77584913409658e-05
0.0838876213822927 2.77888407649362e-05
0.0839154102230576 2.78199986030265e-05
0.0839432302216606 2.78519633416678e-05
0.0839710821850023 2.78847465792027e-05
0.0839989669315815 2.79183574532096e-05
0.0840268852890347 2.79527948387521e-05
0.0840548380838735 2.79880707342462e-05
0.0840828261546077 2.80241894805712e-05
0.0841108503440883 2.80611633587813e-05
0.0841389115074471 2.80989943915739e-05
0.0841670105018386 2.81376977533467e-05
0.084195148199592 2.81772757609124e-05
0.0842233254753529 2.82177386856112e-05
0.0842515432140385 2.82590943510588e-05
0.0842798023083896 2.83013585617871e-05
0.0843081036669514 2.83445290376873e-05
0.0843364481959891 2.83886219053002e-05
0.0843648368178943 2.84336560939566e-05
0.0843932704739883 2.84796272122551e-05
0.0844217501012006 2.85265571542416e-05
0.0844502766583548 2.85744497154062e-05
0.0844788511080702 2.86233167105715e-05
0.0845074744247808 2.86731780125601e-05
0.0845361476027933 2.87240379871258e-05
0.0845648716407804 2.87759116739868e-05
0.0845936475524544 2.8828814333484e-05
0.0846224763667879 2.8882758823526e-05
0.0846513591256114 2.89377634880273e-05
0.0846802968890995 2.89938363853965e-05
0.0847092907254849 2.90509857814021e-05
0.0847383417112663 2.91092491899689e-05
0.0847674509604562 2.91686195703508e-05
0.0847966195800266 2.92291297039764e-05
0.0848258487097306 2.92907888961742e-05
0.0848551394986267 2.93536146444295e-05
0.0848844931132712 2.9417632698326e-05
0.0849139107459695 2.94828532061953e-05
0.0849433935991757 2.95492945583204e-05
0.084972942893734 2.96169887813226e-05
0.0850025598825153 2.96859416299896e-05
0.0850322458241453 2.975618582522e-05
0.0850620020099705 2.98277384663741e-05
0.0850918297484369 2.99006223492386e-05
0.0851217303707861 2.9974871387984e-05
0.0851517052421741 3.00504957826301e-05
0.0851817557379567 3.01275248885427e-05
0.0852118832628453 3.02059939140657e-05
0.0852420892567594 3.0285919681101e-05
0.0852723751764405 3.03673329264663e-05
0.0853027425093669 3.04502648935284e-05
0.0853331927742604 3.05347446349013e-05
0.0853637275188954 3.06208098831512e-05
0.0853943483287785 3.07084853520082e-05
0.0854250568141305 3.07978099171418e-05
0.0854558546240477 3.08888066847083e-05
0.0854867434307324 3.09815349209344e-05
0.0855177249656533 3.10760053094843e-05
0.0855488009709628 3.11722730163019e-05
0.0855799732439791 3.12703747622537e-05
0.0856112436187414 3.13703645748152e-05
0.0856426139833162 3.14722724429451e-05
0.0856740862557591 3.15761401518044e-05
0.0857056623959109 3.1682024233026e-05
0.0857373444201439 3.1789976637256e-05
0.0857691343967812 3.19000391003152e-05
0.0858010344358815 3.20122738935082e-05
0.085833046709775 3.2126735997336e-05
0.0858651734457724 3.22434758468565e-05
0.0858974169216192 3.23625590935578e-05
0.0859297794807128 3.24840526737466e-05
0.0859622635333865 3.26080163249465e-05
0.0859948715497115 3.2734522482257e-05
0.0860276060721937 3.28636393367212e-05
0.0860604697115305 3.29954451595516e-05
0.08609346515669 3.28547223109646e-05
0.086126319879001 3.27171127234778e-05
0.0861590369917244 3.25834713446837e-05
0.0861916204630691 3.24536335346431e-05
0.0862240740966038 3.23274704930833e-05
0.0862564015670969 3.22048295936349e-05
0.0862886063966905 3.20855967018258e-05
0.0863206919933923 3.19696404644847e-05
0.0863526616338568 3.18568602882226e-05
0.086384518494145 3.17471313363236e-05
0.0864162656254814 3.16403556048788e-05
0.0864479059810862 3.15364411183445e-05
0.0864794424222046 3.14353017441249e-05
0.0865108777239487 3.13368336829749e-05
0.0865422145576317 3.12409555889165e-05
0.0865734555132206 3.1147601462567e-05
0.0866046031146832 3.10566807958467e-05
0.086635659795479 3.09681281844565e-05
0.0866666279236635 3.08818766772891e-05
0.0866975098003408 3.07978577644734e-05
0.0867283076581052 3.07160110938568e-05
0.0867590236691991 3.06362778279106e-05
0.086789659947027 3.05585973629505e-05
0.08682021854439 3.04829169490376e-05
0.086850701461339 3.04091883306302e-05
0.0868811106496696 3.03373580864073e-05
0.086911448007756 3.02673803852652e-05
0.0869417153881413 3.01992041791201e-05
0.0869719145923204 3.01327890296695e-05
0.0870020473813501 3.00681017787131e-05
0.0870321154831288 3.00050882090997e-05
0.0870621205713379 2.99437202014403e-05
0.0870920642915394 2.98839548384142e-05
0.0871219482463778 2.98257563363072e-05
0.0871517740027141 2.97690990218225e-05
0.0871815431017359 2.97139363028684e-05
0.0872112570380388 2.96602532678614e-05
0.0872409172913066 2.96080109936832e-05
0.0872705253023003 2.95571805188533e-05
0.0873000824828192 2.95077274336019e-05
0.0873295902102528 2.94596332446923e-05
0.0873590498434975 2.94128739108156e-05
0.0873884627174083 2.93674199000725e-05
0.0874178301373083 2.93232513459128e-05
0.0874471533886543 2.92803458697544e-05
0.087476433734524 2.92386725885082e-05
0.0875056724071125 2.91982191808543e-05
0.0875348706262934 2.91589557798199e-05
0.0875640295820732 2.91208769274067e-05
0.0875931504590006 2.90839477228109e-05
0.0876222344067234 2.90481664910544e-05
0.0876512825732145 2.90135022044834e-05
0.087680296075419 2.89799450345718e-05
0.0877092760204535 2.89474766302651e-05
0.0877382234970838 2.89160760823529e-05
0.0877671395731662 2.8885737563136e-05
0.0877960253107293 2.88564379344076e-05
0.0878248817486637 2.88281690787407e-05
0.0878537099177425 2.88009114817479e-05
0.0878825108292242 2.87746634628893e-05
0.0879112854926871 2.87494061214292e-05
0.0879400348988085 2.8725120892738e-05
0.0879687600197012 2.8701801123047e-05
0.0879974618208243 2.86794375088054e-05
0.0880261412583331 2.86580152288068e-05
0.0880547992735619 2.86375283871364e-05
0.088083436801949 2.86179684360015e-05
0.0881120547703851 2.85993241930685e-05
0.0881406540945781 2.85815789901466e-05
0.0881692356735683 2.85647335968184e-05
0.0881978004071651 2.85487775267171e-05
0.0882263491846918 2.85337005224289e-05
0.0882548828852142 2.85194953965236e-05
0.0882834023806107 2.85061523205808e-05
0.0883119085329313 2.84936701942911e-05
0.0883404022031256 2.84820339098354e-05
0.0883688842370355 2.84712484026175e-05
0.0883973554854381 2.84612961286628e-05
0.0884258167815667 2.84521767118747e-05
0.0884542689582786 2.84438871091105e-05
0.0884827128453877 2.84364188097525e-05
0.0885111492641975 2.84297662970535e-05
0.0885395790304945 2.84239270288157e-05
0.0885680029575233 2.84188873980979e-05
0.0885964218449214 2.84146563964544e-05
0.0886248365013179 2.84112235382012e-05
0.0886532477248561 2.84085813076821e-05
0.0886816563061638 2.84067390973816e-05
0.0887100630452612 2.84056785223177e-05
0.0887384687237835 2.84054036709378e-05
0.0887668741274544 2.84059159671139e-05
0.0887952800434215 2.84072058441685e-05
0.0888236872492657 2.84092722223321e-05
0.088852096521488 2.8412119700095e-05
0.0888805086411881 2.84157335912089e-05
0.0889089243747793 2.84201187542402e-05
0.0889373444935336 2.84252746257287e-05
0.0889657697681593 2.84312007671553e-05
0.0889942009689265 2.84378996262098e-05
0.0890226388685527 2.84453654897113e-05
0.0890510842340424 2.84535872622745e-05
0.0890795378213047 2.84625870542139e-05
0.0891080004083589 2.84723512602325e-05
0.0891364727596191 2.848287467392e-05
0.089164955634293 2.84941714632212e-05
0.0891934498057563 2.85062311601828e-05
0.0892219560369164 2.85190599085343e-05
0.089250475096825 2.85326474911472e-05
0.0892790077443161 2.85470167395964e-05
0.0893075547610557 2.85621494492137e-05
0.0893361169105049 2.85780549563932e-05
0.0893646949654613 2.85947317473121e-05
0.0893932896972086 2.86121866399498e-05
0.0894219018838486 2.86304156160796e-05
0.0894505322994647 2.86494311921753e-05
0.0894791817306568 2.86692186457005e-05
0.0895078509493025 2.86897989184734e-05
0.089536540748221 2.8711165731293e-05
0.0895652519139523 2.87333156555203e-05
0.0895939852296078 2.87562645013375e-05
0.0896227414941092 2.87800118099623e-05
0.0896515215059191 2.8804559972169e-05
0.0896803260658913 2.88299087668651e-05
0.0897091559746582 2.8856071740936e-05
0.0897380120463991 2.88830407292424e-05
0.0897668950871283 2.89108295165714e-05
0.0897958059166449 2.89394438294624e-05
0.0898247453604744 2.89688895216418e-05
0.089853714249996 2.89991643867351e-05
0.0898827134143828 2.90302745261138e-05
0.0899117436889089 2.90622343599022e-05
0.0899408059232688 2.90950393413221e-05
0.0899699009626101 2.91287096158807e-05
0.089999029672226 2.91632409100423e-05
0.090028192913136 2.91986372644607e-05
0.0900573915504005 2.92349083170267e-05
0.0900866264587175 2.92720720505124e-05
0.090115898530768 2.93101247490552e-05
0.0901452086555171 2.93490792267663e-05
0.0901745577347438 2.93889402543132e-05
0.0902039466749981 2.94297154841793e-05
0.0902333763904823 2.94714209355237e-05
0.0902628478114178 2.95140591158742e-05
0.0902923618705337 2.95576436384566e-05
0.0903219195141722 2.96021828151112e-05
0.0903515216969873 2.96476851261753e-05
0.0903811693821135 2.96941592230769e-05
0.0904108635413365 2.97416194227916e-05
0.0904406051607593 2.97900829874995e-05
0.0904703952437468 2.98395536474373e-05
0.0905002347973943 2.98900325486407e-05
0.0905301248299429 2.99415540307642e-05
0.0905600663839737 2.9994122420904e-05
0.0905900605063946 3.00477422260845e-05
0.0906201082486206 3.01024429702299e-05
0.0906502106915909 3.01582213289154e-05
0.0906803689129198 3.02151045389911e-05
0.0907105840174588 3.02731007656212e-05
0.0907408571182244 3.03322294658824e-05
0.0907711893476903 3.03925103702277e-05
0.0908015818580605 3.04539551660299e-05
0.0908320358132265 3.05165674517485e-05
0.0908625523806783 3.05803899667303e-05
0.090893132770645 3.06454268961329e-05
0.0909237781975411 3.07116965843169e-05
0.0909544898941255 3.07792288447915e-05
0.0909852691229702 3.08480259280107e-05
0.0910161171488982 3.09181210845767e-05
0.0910470352699828 3.09895395789416e-05
0.0910780248095618 3.1062295834516e-05
0.0911090871053963 3.11364158313906e-05
0.0911402235212277 3.12119146968416e-05
0.0911714354359245 3.12888248008936e-05
0.0912027242607254 3.13671733346322e-05
0.09123409143406 3.14469879308944e-05
0.0912655384219909 3.15282853535423e-05
0.0912970667073445 3.16111082725582e-05
0.091328677815617 3.16954743849507e-05
0.091360373290002 3.1781416027263e-05
0.0913921547060292 3.18689603716206e-05
0.0914240236664009 3.19581579469278e-05
0.0914559818243478 3.20490199431609e-05
0.091488030844291 3.21415980863546e-05
0.0915201724423773 3.22359161410047e-05
0.0915524083585183 3.23320156754517e-05
0.0915847403741938 3.2429936082376e-05
0.0916171703102761 3.25297174620211e-05
0.0916497000277382 3.26314122356964e-05
0.0916823314399739 3.27350388580936e-05
0.091715066478832 3.28406658081903e-05
0.0917479071446402 3.29483276423393e-05
0.0917808554722825 3.30580772156833e-05
0.0918139135494982 3.31699771464206e-05
0.0918470835266446 3.32840500187286e-05
0.0918803675766633 3.34003809660689e-05
0.0919137679576294 3.35190181372005e-05
0.0919472869757666 3.36400166306056e-05
0.0919809269923972 3.37634356470368e-05
0.0920146904280442 3.38893504898156e-05
0.092048579778534 3.40178229731887e-05
0.0920825976015072 3.41489282091942e-05
0.0921167465297164 3.40821066757543e-05
0.0921508286363922 3.39441022331877e-05
0.0921847727386254 3.38098537353743e-05
0.0922185825923607 3.36793825371386e-05
0.0922522619748979 3.35525559280178e-05
0.0922858145308259 3.34292413756994e-05
0.0923192437722016 3.33093171456169e-05
0.0923525530893472 3.31926648597628e-05
0.092385745754207 3.30791693397785e-05
0.0924188249235467 3.29687360887102e-05
0.0924517936596354 3.28612521732353e-05
0.0924846549118087 3.2756642465793e-05
0.0925174115542745 3.2654781788332e-05
0.0925500663360628 3.25556241209879e-05
0.0925826219601838 3.24590628851145e-05
0.0926150810230689 3.23650283571617e-05
0.0926474460514261 3.22734458097256e-05
0.0926797194972358 3.21842492136888e-05
0.0927119037464495 3.20973640355894e-05
0.0927440011104851 3.20127378402413e-05
0.0927760138483253 3.19302858536907e-05
0.092807944134179 3.18499755722368e-05
0.0928397941097512 3.17717386997607e-05
0.092871565848451 3.16955284975682e-05
0.0929032613769486 3.16212827812101e-05
0.0929348826597298 3.15489639527316e-05
0.0929664316236825 3.14785155958162e-05
0.0929979101392783 3.14098990001951e-05
0.0930293200382785 3.13430698671671e-05
0.0930606631081457 3.12779849215451e-05
0.0930919410930672 3.12146084047083e-05
0.0931231557014719 3.11528989235599e-05
0.0931543086003955 3.10928224934523e-05
0.0931854014228889 3.10343459437263e-05
0.0932164357688327 3.09774239806224e-05
0.0932474131928133 3.09220379429636e-05
0.0932783352307562 3.08681505136473e-05
0.0933092033812699 3.08157379462511e-05
0.0933400191192161 3.07647579645443e-05
0.0933707838771807 3.07152009004598e-05
0.0934014990780811 3.06670289703557e-05
0.0934321661070515 3.06202177608066e-05
0.0934627863248123 3.05747402645231e-05
0.0934933610650768 3.05305763484091e-05
0.0935238916414252 3.04877095222523e-05
0.0935543793509475 3.04461080812963e-05
0.0935848254590288 3.04057534064068e-05
0.0936152312124352 3.03666273311534e-05
0.0936455978397663 3.03287090160738e-05
0.0936759265487824 3.0291981178571e-05
0.093706218529961 3.02564207516481e-05
0.0937364749507126 3.02220143912169e-05
0.0937666969651039 3.0188749117032e-05
0.0937968857142209 3.01566030680305e-05
0.0938270423172889 3.01255609384776e-05
0.0938571678782274 3.00956016447893e-05
0.0938872634798722 3.0066722846134e-05
0.0939173302027183 3.00389071842831e-05
0.0939473691099026 3.00121406962623e-05
0.0939773812505989 2.99864066942845e-05
0.0940073676572931 2.99616918530125e-05
0.0940373293491462 2.99379982962449e-05
0.0940672673474424 2.99152890246373e-05
0.094097182636467 2.98935818163043e-05
0.0941270762182834 2.98728463211856e-05
0.0941569490646045 2.98530766358332e-05
0.0941868021412404 2.98342610750104e-05
0.0942166364023154 2.98164032016531e-05
0.094246452805517 2.97994857912151e-05
0.0942762522913082 2.9783494885736e-05
0.094306035786194 2.97684197632962e-05
0.0943358042059573 2.97542707898222e-05
0.0943655584767471 2.97410227520442e-05
0.0943952994994992 2.97286744981592e-05
0.0944250281739973 2.97172161490921e-05
0.0944547453901464 2.97066469237242e-05
0.0944844520370701 2.96969573330762e-05
0.0945141489944032 2.96881439998055e-05
0.094543837138403 2.96801948687454e-05
0.0945735173332718 2.96731098765534e-05
0.0946031904431483 2.96668802852195e-05
0.0946328573234335 2.96615063602701e-05
0.0946625188297938 2.96569767738917e-05
0.0946921758065677 2.96533009133341e-05
0.094721829107481 2.96504560634329e-05
0.0947514795635445 2.96484519124304e-05
0.0947811280154569 2.9647274879831e-05
0.0948107752903367 2.9646932004445e-05
0.0948404222223412 2.96474129460677e-05
0.0948700696352873 2.96487221007773e-05
0.094899718357388 2.96508465271519e-05
0.0949293692039152 2.96537938085341e-05
0.0949590229977237 2.96575571179029e-05
0.0949886805548416 2.96621326819885e-05
0.0950183426875236 2.9667528468086e-05
0.0950480102159917 2.96737235828288e-05
0.0950776839395745 2.96807378390052e-05
0.0951073646774135 2.96885564230271e-05
0.0951370532338366 2.96971964773859e-05
0.0951667504303139 2.97066319137859e-05
0.0951964570622277 2.97168858875845e-05
0.0952261739481153 2.97279412578248e-05
0.0952559018893731 2.97398098638079e-05
0.095285641699237 2.9752483486182e-05
0.0953153941827231 2.97659684377983e-05
0.0953451601511609 2.97802625149938e-05
0.0953749404136759 2.9795369393068e-05
0.095404735783069 2.98112899929993e-05
0.095434547073062 2.98280253591264e-05
0.0954643750984211 2.98455709143166e-05
0.0954942206693354 2.98639365605339e-05
0.095524084605896 2.98831265777089e-05
0.0955539677324737 2.99031338936996e-05
0.0955838708663674 2.99239658998021e-05
0.0956137948322672 2.99456329750126e-05
0.0956437404652422 2.99681226938737e-05
0.0956737085879361 2.99914428104703e-05
0.0957037000307465 3.00156126601357e-05
0.0957337156434067 3.00406116111756e-05
0.0957637562550178 3.00664649667777e-05
0.0957938227199846 3.00931638074715e-05
0.0958239158837921 3.01207136491075e-05
0.0958540365974412 3.0149122998123e-05
0.0958841857204393 3.01784004939255e-05
0.0959143641209333 3.02085377369207e-05
0.0959445726586702 3.02395493448317e-05
0.095974812208015 3.0271444353658e-05
0.0960050836523687 3.03042176267919e-05
0.0960353878699955 3.03378870536726e-05
0.0960657257570491 3.03724535006566e-05
0.0960960982105498 3.04079236954767e-05
0.0961265061342453 3.04443045097088e-05
0.096156950438755 3.04815972307561e-05
0.0961874320359857 3.05198262067851e-05
0.0962179518621925 3.05589844435953e-05
0.0962485108466361 3.05990822731834e-05
0.0962791099289093 3.0640133056873e-05
0.0963097500619662 3.06821359823981e-05
0.0963404321979486 3.07251104683015e-05
0.0963711573084168 3.07690646417184e-05
0.0964019263730586 3.08140039257941e-05
0.0964327403769844 3.08599425289328e-05
0.0964636003195133 3.09068890999535e-05
0.0964945072086133 3.09548438334642e-05
0.0965254620524467 3.10038358646231e-05
0.0965564658883113 3.10538657750476e-05
0.0965875197540864 3.1104948718877e-05
0.0966186247028053 3.11570971796941e-05
0.096649781799985 3.12103209632057e-05
0.0966809921209482 3.12646358543186e-05
0.0967122567568025 3.13200549768881e-05
0.0967435768117794 3.13765945722507e-05
0.0967749534063516 3.14342624366311e-05
0.0968063876687883 3.14930810667192e-05
0.096837880749855 3.15530587349243e-05
0.0968694338085899 3.16142184519939e-05
0.0969010480270419 3.16765748050528e-05
0.0969327246018469 3.17401397328485e-05
0.0969644647415798 3.18049370764967e-05
0.0969962696786563 3.18709793342515e-05
0.0970281406579905 3.19382938664323e-05
0.097060078951857 3.20068879311342e-05
0.0970920858397881 3.207679829527e-05
0.0971241626380834 3.2148026997159e-05
0.0971563106650805 3.22206056372427e-05
0.0971885312707178 3.22945603558148e-05
0.0972208258310736 3.23699029786202e-05
0.0972531957340522 3.24466633107154e-05
0.097285642397363 3.2524868640381e-05
0.0973181672660033 3.26045407756675e-05
0.097350771806779 3.26857019237978e-05
0.0973834575087028 3.27683865551866e-05
0.097416225895258 3.28526207472275e-05
0.0974490785160052 3.2938428065555e-05
0.0974820169440708 3.30258474174391e-05
0.0975150427914882 3.31149003950285e-05
0.0975481576918832 3.32056299692078e-05
0.0975813633218525 3.32980677818997e-05
0.0976146613896344 3.33922340453373e-05
0.0976480536236797 3.34881855182315e-05
0.0976815418091979 3.35859346048425e-05
0.0977151277438028 3.36855484610501e-05
0.0977488132922638 3.37870498395698e-05
0.0977826003421034 3.38904862964756e-05
0.0978164908283999 3.39958910154269e-05
0.0978504867194153 3.41033191751046e-05
0.0978845900385904 3.421281468111e-05
0.0979188028532715 3.43244253358304e-05
0.0979531272786073 3.4438205972514e-05
0.0979875654845798 3.45541970623268e-05
0.0980221196816422 3.46724707458194e-05
0.098056792152388 3.47930695282673e-05
0.0980915852219162 3.49160585292833e-05
0.0981265012804455 3.50415040957576e-05
0.0981615427845413 3.51694551734052e-05
0.0981967122397147 3.5299996144605e-05
0.0982320122358593 3.5321585695677e-05
0.098267333821555 3.51827267270697e-05
0.098302516548282 3.50474096080544e-05
0.0983375639578901 3.49158778966876e-05
0.0983724798357868 3.47879863760215e-05
0.0984072678221628 3.46636011888559e-05
0.0984419314233516 3.45426143356762e-05
0.0984764740376873 3.44249097851898e-05
0.0985108989474725 3.43103782818166e-05
0.0985452093257543 3.4198909802568e-05
0.0985794082355569 3.40904117381938e-05
0.0986134986472951 3.39847903171675e-05
0.0986474834376123 3.38819650417812e-05
0.0986813654026541 3.37818323401728e-05
0.0987151472349942 3.36843305555526e-05
0.0987488315655498 3.35893819088629e-05
0.0987824209474586 3.34969034354886e-05
0.0988159178508941 3.34068318715976e-05
0.0988493246827657 3.33190985131114e-05
0.0988826437812789 3.32336504115681e-05
0.0989158774316904 3.31504079414677e-05
0.0989490278396319 3.30693316788686e-05
0.0989820971713108 3.29903554656642e-05
0.0990150875267764 3.29134319821524e-05
0.0990480009587586 3.28385047113125e-05
0.0990808394634699 3.2765539121724e-05
0.0991136050025916 3.26944706939141e-05
0.0991462994732855 3.26252602218904e-05
0.0991789247335074 3.25578763168814e-05
0.0992114826098243 3.24922645962265e-05
0.0992439748744205 3.24283955678357e-05
0.0992764032699884 3.23662168205045e-05
0.0993087694868089 3.23057073754132e-05
0.0993410751941843 3.22468368177629e-05
0.099373322031002 3.21895486112175e-05
0.0994055115796133 3.21338307662283e-05
0.0994376454103795 3.20796417536544e-05
0.0994697250521331 3.20269541773561e-05
0.0995017520063105 3.19757479367404e-05
0.0995337277542472 3.19259902410975e-05
0.0995656537444883 3.18776456647195e-05
0.0995975313901531 3.18306992430945e-05
0.0996293620893961 3.17851233326461e-05
0.0996611472127288 3.17408941504082e-05
0.0996928881068792 3.16979949924666e-05
0.0997245861018717 3.16563932877038e-05
0.0997562424951594 3.16160798522118e-05
0.0997878585750116 3.15770166240966e-05
0.0998194355916357 3.15392050585712e-05
0.0998509747966942 3.15026112900959e-05
0.0998824774079843 3.14672213690161e-05
0.0999139446293533 3.14330249456953e-05
0.099945377654299 3.1400002370108e-05
0.0999767776566691 3.1368124771529e-05
0.100008145781441 3.1337392557362e-05
0.100039483173998 3.13077904028518e-05
0.100070790964401 3.12792841972715e-05
0.100102070248598 3.125188486124e-05
0.100133322133459 3.12255685272739e-05
0.100164547701987 3.12003180547702e-05
0.100195748020041 3.11761292962395e-05
0.100226924149338 3.1152979389678e-05
0.100258077128727 3.11308710596715e-05
0.100289207999787 3.11097820350153e-05
0.100320317781822 3.10897092412917e-05
0.100351407491063 3.10706404095734e-05
0.100382478131473 3.10525604052473e-05
0.100413530691878 3.1035470010716e-05
0.100444566161889 3.10193483340769e-05
0.100475585510223 3.10042028451846e-05
0.100506589713068 3.09900100259035e-05
0.100537579723094 3.09767653104522e-05
0.100568556488404 3.09644736469283e-05
0.100599520962051 3.09531060360996e-05
0.100630474068087 3.0942674030074e-05
0.100661416742118 3.09331645667748e-05
0.100692349906684 3.09245709853306e-05
0.10072327447767 3.09168899024634e-05
0.100754191367572 3.09101150332481e-05
0.100785101482605 3.09042341275718e-05
0.100816005716733 3.08992627912559e-05
0.100846904979524 3.08951645651585e-05
0.100877800144089 3.08919645772255e-05
0.100908692108667 3.08896451585306e-05
0.100939581753825 3.08882010865321e-05
0.100970469954912 3.08876364704428e-05
0.101001357591382 3.08879372440259e-05
0.101032245528626 3.08891139214064e-05
0.101063134642548 3.08911497191747e-05
0.101094025792267 3.08940554324058e-05
0.101124919847699 3.08978146082173e-05
0.101155817662307 3.09024383151428e-05
0.101186720100622 3.09079195257827e-05
0.101217628020148 3.09142513694556e-05
0.101248542271518 3.09214422781021e-05
0.101279463713796 3.09294886933497e-05
0.101310393202489 3.09383872019884e-05
0.101341331589691 3.09481345330634e-05
0.101372279724224 3.0958733597668e-05
0.101403238457822 3.09701874359674e-05
0.101434208645258 3.09824901661375e-05
0.101465191135424 3.099564509379e-05
0.101496186780518 3.10096556523471e-05
0.10152719643617 3.1024519379948e-05
0.10155822095555 3.1040236959875e-05
0.10158926119251 3.10568061965122e-05
0.101620317998706 3.10742370561947e-05
0.101651392235763 3.10925306103271e-05
0.101682484766373 3.11116820517594e-05
0.101713596448425 3.11316957175671e-05
0.101744728144142 3.11525730694529e-05
0.101775880717212 3.11743186999746e-05
0.101807055035912 3.11969373307697e-05
0.101838251973243 3.12204278135224e-05
0.101869472401056 3.12447981283929e-05
0.101900717199184 3.12700503899651e-05
0.101931987249574 3.12961838464407e-05
0.101963283433421 3.13232128652564e-05
0.101994606646286 3.13511279737963e-05
0.10202595777426 3.13799467992917e-05
0.102057337721059 3.14096661356566e-05
0.102088747387195 3.14402948948802e-05
0.10212018768209 3.14718361373327e-05
0.102151659518227 3.15042960577648e-05
0.102183163814285 3.15376809929772e-05
0.102214701495278 3.15719944263946e-05
0.102246273489704 3.16072489751214e-05
0.102277880738679 3.16434454217174e-05
0.102309524184101 3.16805906854203e-05
0.102341204774786 3.1718697834391e-05
0.102372923472621 3.1757774103319e-05
0.102404681246724 3.17978208836413e-05
0.102436479067608 3.183884871651e-05
0.102468317916324 3.18808653077483e-05
0.102500198781632 3.1923881529833e-05
0.102532122663162 3.19679144386553e-05
0.102564090577601 3.20129512277366e-05
0.102596103528828 3.20590303243151e-05
0.102628162559153 3.21061422828442e-05
0.102660268701435 3.2154298854708e-05
0.10269242300029 3.22035240282693e-05
0.102724626524318 3.22538118952773e-05
0.102756880336214 3.23051868384693e-05
0.102789185523052 3.23576523676496e-05
0.10282154317542 3.24112302838079e-05
0.102853954405704 3.24659335735797e-05
0.102886420339277 3.25217603280352e-05
0.102918942099605 3.25787299798296e-05
0.102951520829585 3.26368743260519e-05
0.102984157703911 3.26961951732146e-05
0.103016853899084 3.27567036178857e-05
0.103049610602702 3.28184170606038e-05
0.103082429019763 3.28813531677478e-05
0.103115310372931 3.29455450892676e-05
0.10314825591802 3.30109806623929e-05
0.103181266898682 3.30776966267378e-05
0.103214344595309 3.31457087534195e-05
0.103247490304062 3.3215039213533e-05
0.103280705343276 3.32856982767846e-05
0.103313991041553 3.33577148546174e-05
0.103347348756407 3.34311059803297e-05
0.103380779862388 3.35058982195338e-05
0.103414285760607 3.35821093063004e-05
0.103447867869914 3.36597634727223e-05
0.103481527633386 3.37388884245913e-05
0.103515266521811 3.38195092061552e-05
0.103549086031017 3.39016420055962e-05
0.103582987673023 3.39853250442795e-05
0.103616972998067 3.40705846710721e-05
0.103651043582738 3.41574476927287e-05
0.103685201030431 3.42459476087708e-05
0.103719446978039 3.43361059895826e-05
0.103753783084029 3.44279542212921e-05
0.10378821103825 3.45215367369638e-05
0.103822732574987 3.46168861028443e-05
0.10385734946109 3.47140260519429e-05
0.103892063487142 3.48130091335712e-05
0.103926876496276 3.4913860326117e-05
0.103961790356602 3.50166304196443e-05
0.103996806987021 3.51213488673192e-05
0.104031928335889 3.5228067939674e-05
0.104067156403828 3.53368312375083e-05
0.104102493235066 3.54476767939008e-05
0.10413794091186 3.55606561691161e-05
0.104173501568029 3.56758186439472e-05
0.104209177386673 3.5793224037867e-05
0.104244970610711 3.59129171586907e-05
0.104280883527869 3.60349566242348e-05
0.104316918484494 3.61594021501897e-05
0.104353077886644 3.62863145925442e-05
0.104389364201236 3.64157527439196e-05
0.10442577995398 3.65477863549074e-05
0.104462327740335 3.64665765404873e-05
0.104498794316876 3.63289621002226e-05
0.104535123278976 3.61950462555553e-05
0.104571318325231 3.60648264644733e-05
0.104607383151696 3.59381621274072e-05
0.104643321313823 3.58149433044664e-05
0.104679136257128 3.56950554335332e-05
0.104714831312561 3.55783984645698e-05
0.104750409711026 3.54648484264246e-05
0.104785874559452 3.53543222742315e-05
0.104821228881727 3.52467241650616e-05
0.104856475605892 3.51419644495834e-05
0.104891617570341 3.50399669891732e-05
0.10492665753733 3.49406390029405e-05
0.104961598176333 3.48439010550784e-05
0.104996442077388 3.47496978754839e-05
0.105031191775264 3.46579536189002e-05
0.105065849728883 3.45685905627324e-05
0.105100418319446 3.4481558401922e-05
0.105134899877847 3.43967935981521e-05
0.105169296671446 3.4314237755444e-05
0.105203610909201 3.42338302504378e-05
0.105237844739452 3.41555226899751e-05
0.105272000262141 3.40792606804804e-05
0.105306079522822 3.40050054356908e-05
0.105340084528258 3.39326941455175e-05
0.105374017222403 3.38622938236731e-05
0.105407879516227 3.37937581648269e-05
0.105441673274392 3.37270454456383e-05
0.105475400319837 3.36621149014107e-05
0.105509062434739 3.35989372691942e-05
0.105542661372008 3.35374594586725e-05
0.105576198831467 3.34776644426019e-05
0.105609676495909 3.34195043476172e-05
0.105643096000257 3.3362956614061e-05
0.105676458956871 3.33079854136322e-05
0.105709766942285 3.32545556693395e-05
0.105743021497954 3.32026537817557e-05
0.105776224151736 3.3152235613116e-05
0.105809376387349 3.31032853307405e-05
0.105842479672679 3.30557670093281e-05
0.105875535439689 3.30096693617115e-05
0.10590854510905 3.29649610456736e-05
0.105941510070096 3.29216147278372e-05
0.105974431684824 3.28796172270437e-05
0.106007311302051 3.28389456103462e-05
0.106040150247661 3.27995740543743e-05
0.106072949821716 3.27614839944181e-05
0.10610571130571 3.27246640425056e-05
0.106138435969753 3.26890930972949e-05
0.10617112506285 3.26547437843951e-05
0.106203779806634 3.26216059452024e-05
0.10623640141258 3.25896664180718e-05
0.106268991078998 3.25589090607288e-05
0.106301549988058 3.25293147697009e-05
0.106334079302828 3.25008681424785e-05
0.106366580170971 3.24735607546788e-05
0.106399053731725 3.24473811668568e-05
0.106431501112892 3.24223050316931e-05
0.106463923417924 3.23983281710646e-05
0.106496321746095 3.23754433652387e-05
0.10652869718946 3.23536272260823e-05
0.106561050816686 3.23328796868706e-05
0.106593383696373 3.23131779631371e-05
0.106625696874336 3.22945224987902e-05
0.106657991396835 3.22769041448373e-05
0.10669026830098 3.22603009621587e-05
0.106722528601942 3.22447141087958e-05
0.106754773316051 3.2230141681264e-05
0.106787003457732 3.22165625048909e-05
0.106819220020237 3.22039783831293e-05
0.10685142399862 3.21923686404507e-05
0.106883616367261 3.21817387339702e-05
0.106915798105994 3.21720845937638e-05
0.106947970190588 3.21633862287336e-05
0.106980133576817 3.21556464421099e-05
0.107012289223259 3.21488553356028e-05
0.107044438078595 3.21430128549455e-05
0.10707658109145 3.21381126993679e-05
0.107108719204149 3.21341455541638e-05
0.107140853349703 3.21311119031789e-05
0.107172984461606 3.21290027998673e-05
0.107205113464406 3.21278190684355e-05
0.107237241283475 3.21275521183457e-05
0.107269368835593 3.2128206290799e-05
0.107301497041884 3.21297701506269e-05
0.107333626812034 3.21322451727729e-05
0.107365759057207 3.21356234460898e-05
0.107397894680653 3.21399099309047e-05
0.107430034590584 3.21450970352816e-05
0.107462179687619 3.21511868430338e-05
0.107494330874463 3.21581815809308e-05
0.107526489056043 3.21660709598152e-05
0.107558655127003 3.21748543433421e-05
0.107590829981347 3.21845438798851e-05
0.107623014525227 3.21951171039476e-05
0.10765520964233 3.22065927542543e-05
0.107687416235085 3.22189612973348e-05
0.107719635196382 3.22322354187159e-05
0.107751867431801 3.22463995789128e-05
0.10778411383138 3.22614604354487e-05
0.107816375291815 3.22774153363114e-05
0.107848652707151 3.22942743505124e-05
0.107880946981502 3.23120382467027e-05
0.107913259019749 3.23307016486445e-05
0.107945589721397 3.23502624621852e-05
0.107977939983859 3.23707344286807e-05
0.108010310718288 3.2392115727961e-05
0.108042702834016 3.24144109544525e-05
0.108075117244971 3.24376154295321e-05
0.1081075548604 3.24617402910978e-05
0.108140016600691 3.24867842741752e-05
0.108172503384965 3.25127525203776e-05
0.108205016137486 3.25396503102492e-05
0.108237555787796 3.25674830649289e-05
0.108270123270861 3.25962469482122e-05
0.108302719517809 3.26259601889958e-05
0.108335345477998 3.26566129763974e-05
0.108368002090975 3.26882175578152e-05
0.108400690308532 3.27207863317045e-05
0.108433411094864 3.27543099250022e-05
0.108466165404789 3.27888135540671e-05
0.108498954218343 3.2824285016874e-05
0.10853177850336 3.28607373034658e-05
0.108564639240663 3.28981772988193e-05
0.108597537417962 3.29366183126735e-05
0.108630474036275 3.29760581512635e-05
0.108663450094426 3.30165104416267e-05
0.108696466604868 3.30579921230118e-05
0.108729524596991 3.31004920872054e-05
0.108762625089078 3.31440370116716e-05
0.10879576912609 3.31886192557903e-05
0.108828957745346 3.32342595789988e-05
0.108862192004925 3.32809663819323e-05
0.108895472971306 3.3328748246319e-05
0.108928801719553 3.33776233725345e-05
0.108962179342925 3.34275881524284e-05
0.108995606931078 3.34786643141997e-05
0.109029085595392 3.35308643708309e-05
0.109062616459763 3.35841884378571e-05
0.109096200648201 3.36386683384051e-05
0.109129839316539 3.36942951546113e-05
0.109163533611694 3.37511074827512e-05
0.109197284719176 3.38090936768142e-05
0.109231093812853 3.38682865055221e-05
0.109264962099359 3.3928690564283e-05
0.109298890789923 3.39903296630265e-05
0.109332881119586 3.40532183922727e-05
0.109366934337978 3.41173589052149e-05
0.109401051696884 3.41827916808839e-05
0.109435234488564 3.42495130712713e-05
0.109469484001636 3.431755462787e-05
0.109503801556264 3.43869323346254e-05
0.109538188488598 3.44576624694001e-05
0.109572646151068 3.45297711920914e-05
0.10960717592226 3.46032690377966e-05
0.109641779191297 3.46781828286534e-05
0.109676457374126 3.47545397684287e-05
0.109711211913895 3.48323546178563e-05
0.109746044268512 3.4911655318389e-05
0.109780955923831 3.49924670097189e-05
0.109815948390841 3.50748184632533e-05
0.109851023209304 3.51587292122275e-05
0.109886181938516 3.52442256436053e-05
0.10992142616416 3.53313378264244e-05
0.109956757501986 3.54200995545134e-05
0.109992177601541 3.55105386504719e-05
0.110027688140191 3.56026866810446e-05
0.110063290826872 3.56965627112418e-05
0.110098987389583 3.57922156234204e-05
0.110134779605207 3.58896851858447e-05
0.110170669290393 3.5988988878168e-05
0.110206658279271 3.60901807467557e-05
0.110242748460017 3.61932893247562e-05
0.110278941749342 3.6298350323301e-05
0.110315240099666 3.64054232282007e-05
0.110351645522894 3.65145353466129e-05
0.11038816005824 3.66257311861176e-05
0.110424785789426 3.67390726684936e-05
0.110461524862095 3.6854582752801e-05
0.110498379444848 3.6972338427482e-05
0.110535351783275 3.70923777361064e-05
0.110572444161011 3.72147496075757e-05
0.110609658910619 3.7339527460215e-05
0.110646998438079 3.74667522659358e-05
0.110684465190345 3.75964997077498e-05
0.110722061690053 3.77288264867667e-05
0.11075979051654 3.76882849558107e-05
0.110797478801495 3.75499790082668e-05
0.110835028780504 3.74152855415898e-05
0.110872444066045 3.72842670078288e-05
0.110909728333053 3.7156829644457e-05
0.110946885162698 3.7032830590854e-05
0.110983917993288 3.6912162329287e-05
0.111020830155618 3.67947320878399e-05
0.111057624887706 3.66804338766026e-05
0.111094305321582 3.65691565351033e-05
0.111130874478117 3.6460826799182e-05
0.111167335304916 3.63553617670936e-05
0.111203690666684 3.62526534980856e-05
0.111239943320182 3.61526506294867e-05
0.111276095970811 3.60552609881103e-05
0.111312151231799 3.5960413689615e-05
0.111348111645489 3.58680549005703e-05
0.111383979700389 3.57781017690616e-05
0.111419757802158 3.56905074483445e-05
0.111455448309607 3.56051923250439e-05
0.111491053501932 3.55221162005394e-05
0.111526575618132 3.5441221226347e-05
0.111562016839359 3.53624508929543e-05
0.111597379290252 3.5285749977105e-05
0.111632665040229 3.52110831179412e-05
0.111667876123347 3.51384010817462e-05
0.111703014524428 3.50676483425338e-05
0.111738082172771 3.49987926720141e-05
0.111773080965443 3.49317879905758e-05
0.111808012753434 3.48666002238518e-05
0.111842879353657 3.48031851658038e-05
0.111877682538823 3.47415141350054e-05
0.111912424052958 3.46815482833296e-05
0.111947105601242 3.4623256853492e-05
0.111981728858095 3.45666098223039e-05
0.112016295467917 3.45115598260892e-05
0.112050807027743 3.44580963586958e-05
0.112085265124102 3.44061878599208e-05
0.112119671311962 3.43557891137246e-05
0.112154027101076 3.43069057120178e-05
0.112188334006788 3.42594758295045e-05
0.112222593482617 3.42134989877017e-05
0.112256806981605 3.4168950220208e-05
0.112290975931825 3.41258015675336e-05
0.112325101733393 3.40840256267015e-05
0.112359185759019 3.40436096296232e-05
0.112393229368649 3.40045341881601e-05
0.112427233902837 3.39667733516279e-05
0.112461200676189 3.39303086656651e-05
0.112495130984855 3.38951290914336e-05
0.112529026113946 3.38612100061497e-05
0.112562887323952 3.38285411615624e-05
0.112596715865114 3.3797105706825e-05
0.112630512970821 3.37668698379726e-05
0.112664279840658 3.37378555992501e-05
0.112698017696258 3.37100091640959e-05
0.112731727705422 3.3683342802119e-05
0.112765411048224 3.36578310951987e-05
0.112799068879319 3.363346963345e-05
0.112832702348953 3.36102371218874e-05
0.112866312586074 3.35881331629123e-05
0.112899900719237 3.3567133662648e-05
0.1129334678529 3.35472353583182e-05
0.112967015088258 3.35284250017528e-05
0.11300054351326 3.35106998355444e-05
0.113034054213096 3.34940369492114e-05
0.113067548250045 3.34784374949305e-05
0.11310102668754 3.34638926635834e-05
0.113134490580203 3.34503837446747e-05
0.113167940963948 3.34379125728844e-05
0.113201378876521 3.34264744243048e-05
0.113234805350945 3.34160546857536e-05
0.113268221405631 3.3406649086194e-05
0.113301628054717 3.33982501990811e-05
0.113335026304916 3.33908474560119e-05
0.113368417152372 3.33844472646837e-05
0.113401801599637 3.33790361068218e-05
0.113435180635744 3.33746107206947e-05
0.113468555246465 3.33711580122097e-05
0.113501926404477 3.33686851169521e-05
0.113535295089594 3.3367185989004e-05
0.113568662275583 3.33666514429222e-05
0.113602028927026 3.33670791384131e-05
0.113635396006164 3.3368460261583e-05
0.113668764466426 3.33708060987159e-05
0.113702135272524 3.33741081730325e-05
0.113735509380697 3.33783581917189e-05
0.113768887738889 3.33835612812062e-05
0.11380227130017 3.33897061765882e-05
0.113835661006347 3.33967917072309e-05
0.113869057798054 3.3404830066542e-05
0.113902462628121 3.34138104810091e-05
0.113935876438602 3.34237289460421e-05
0.113969300167548 3.34345980904491e-05
0.114002734765638 3.34463977453379e-05
0.114036181163383 3.34591441210764e-05
0.114069640307505 3.34728272428019e-05
0.114103113134747 3.34874504449572e-05
0.114136600585192 3.3503020490112e-05
0.114170103605682 3.35195344315322e-05
0.114203623140114 3.35369894731629e-05
0.114237160129587 3.35553928083094e-05
0.114270715522395 3.35747419340947e-05
0.11430429026433 3.35950344946665e-05
0.114337885298824 3.3616284661422e-05
0.114371501583486 3.36384903694479e-05
0.114405140073855 3.36616497010203e-05
0.114438801723556 3.36857674299007e-05
0.114472487490986 3.37108484737203e-05
0.11450619833946 3.3736897895504e-05
0.114539935237355 3.3763914362617e-05
0.114573699151718 3.37919032280058e-05
0.114607491054946 3.38208699912926e-05
0.114641311924937 3.3850830110218e-05
0.114675162755047 3.38817697756791e-05
0.114709044524823 3.39137014690139e-05
0.114742958226292 3.39466410974897e-05
0.11477690486739 3.39805785799408e-05
0.114810885445969 3.40155170495899e-05
0.114844900963019 3.40514826765003e-05
0.114878952445696 3.4088469117745e-05
0.114913040914813 3.41264865249783e-05
0.114947167401338 3.41655386755489e-05
0.114981332940014 3.42056393198401e-05
0.115015538579334 3.42467925710289e-05
0.115049785371905 3.42890092518425e-05
0.115084074381157 3.43322872681279e-05
0.115118406668425 3.43766508760742e-05
0.115152783319301 3.44220983387865e-05
0.11518720541764 3.44686510165247e-05
0.115221674068656 3.45163009799992e-05
0.115256190369636 3.45650732404611e-05
0.115290755442877 3.46149733547355e-05
0.115325370416231 3.46660136297705e-05
0.115360036429861 3.47182032939632e-05
0.115394754633155 3.47715649226781e-05
0.115429526198078 3.48260917426579e-05
0.11546435228982 3.4881813329323e-05
0.11549923410315 3.49387299044519e-05
0.115534172833054 3.4996864936065e-05
0.11556916969799 3.50562322713694e-05
0.115604225930262 3.51168492991204e-05
0.115639342779561 3.51787138521934e-05
0.115674521493413 3.52418603025378e-05
0.115709763353715 3.53062968988582e-05
0.115745069650614 3.53720453698482e-05
0.115780441695984 3.54391111734358e-05
0.115815880807158 3.55075298539309e-05
0.115851388337011 3.55773107711821e-05
0.115886965647783 3.56484635442356e-05
0.115922614111327 3.5721028006129e-05
0.115958335139333 3.57950077738101e-05
0.115994130147107 3.58704367270086e-05
0.116030000583834 3.59473291271861e-05
0.116065947912961 3.60257062378265e-05
0.116101973619199 3.61055997278991e-05
0.116138079218927 3.61870316453188e-05
0.116174266250572 3.6270010996415e-05
0.116210536261568 3.635458070812e-05
0.116246890842277 3.64407741474532e-05
0.116283331616424 3.65285982032119e-05
0.116319860214627 3.66181039721684e-05
0.116356478318599 3.67092958469152e-05
0.116393187614446 3.68022259496414e-05
0.116429989840396 3.68969131518701e-05
0.116466886753548 3.69934039503633e-05
0.116503880157498 3.70917216787158e-05
0.116540971879177 3.71918969876094e-05
0.116578163776165 3.72939815913769e-05
0.116615457757756 3.73980074259354e-05
0.116652855765182 3.75040070366115e-05
0.116690359772218 3.76120342119614e-05
0.11672797180643 3.7722116030353e-05
0.116765693922461 3.7834311230752e-05
0.116803528233692 3.79486552712941e-05
0.116841476888963 3.80652016572271e-05
0.11687954209062 3.81839943922331e-05
0.116917726085012 3.83050852855559e-05
0.116956031170298 3.84285375568756e-05
0.116994459707855 3.85543945355407e-05
0.11703301410239 3.868271798405e-05
0.117071696820374 3.88135778213711e-05
0.117110510398196 3.89470240801085e-05
0.117149457422276 3.88762447294754e-05
0.117188333667005 3.87379464636327e-05
0.117227071613469 3.86032926958179e-05
0.117265674906165 3.84723053328508e-05
0.117304147211498 3.83448579264406e-05
0.117342492069424 3.82208355553107e-05
0.117380712904979 3.81001427382707e-05
0.117418813047718 3.79826579421344e-05
0.11745679570566 3.78682992672694e-05
0.117494664004927 3.77569708236896e-05
0.117532420975751 3.76485710281328e-05
0.117570069546779 3.75430410227548e-05
0.117607612587802 3.74402714874571e-05
0.117645052859289 3.73402115177142e-05
0.117682393070807 3.72427678908954e-05
0.117719635838698 3.71478891740346e-05
0.117756783727872 3.70554897628117e-05
0.117793839217634 3.69655174743233e-05
0.117830804735109 3.68779018520535e-05
0.117867682636961 3.67925975308056e-05
0.117904475234492 3.67095408463967e-05
0.117941184775338 3.6628685128785e-05
0.117977813460467 3.65499577202309e-05
0.118014363418187 3.64733377129108e-05
0.1180508367559 3.63987548801516e-05
0.11808723551078 3.63261788093533e-05
0.118123561689589 3.62555531318915e-05
0.118159817242721 3.61868417367804e-05
0.118196004084458 3.61200246630298e-05
0.118232124109121 3.60550256390471e-05
0.11826817913476 3.59918265231314e-05
0.118304170961283 3.59304060451564e-05
0.118340101367329 3.58707096716188e-05
0.118375972077 3.58127101674557e-05
0.118411784787168 3.57563734856447e-05
0.118447541160653 3.57016737992593e-05
0.118483242834453 3.56485784627792e-05
0.118518891412915 3.55970666907569e-05
0.118554488479606 3.55471034146523e-05
0.118590035583021 3.54986653616943e-05
0.118625534248382 3.54517261275965e-05
0.11866098597451 3.54062561975934e-05
0.118696392230708 3.53622450426074e-05
0.11873175447575 3.53196605319456e-05
0.118767074136282 3.52784930995764e-05
0.118802352629382 3.52387006807586e-05
0.118837591330062 3.52002819665845e-05
0.118872791612029 3.51632068462859e-05
0.118907954818875 3.51274711583718e-05
0.118943082290034 3.50930420653446e-05
0.118978175332099 3.50599053379325e-05
0.119013235237437 3.50280471247715e-05
0.119048263284562 3.49974575480823e-05
0.11908326074211 3.49681018821985e-05
0.119118228843992 3.49399925715207e-05
0.119153168836564 3.49130956426662e-05
0.119188081932206 3.48874097914184e-05
0.119222969341998 3.48629053928769e-05
0.119257832247391 3.48395889010495e-05
0.119292671836292 3.48174313701614e-05
0.119327489267662 3.47964397970375e-05
0.119362285707459 3.47765858838774e-05
0.119397062293343 3.47578629702865e-05
0.119431820156313 3.4740271728405e-05
0.119466560428041 3.4723788318839e-05
0.11950128421636 3.47084174561323e-05
0.119535992633816 3.46941323422282e-05
0.119570686766159 3.46809416882215e-05
0.119605367707847 3.4668833295149e-05
0.119640036541142 3.46577882056061e-05
0.119674694329348 3.46478192743176e-05
0.119709342148622 3.46389010104359e-05
0.119743981049632 3.46310326835329e-05
0.119778612082316 3.46242172472463e-05
0.119813236299563 3.46184264559759e-05
0.119847854726019 3.46136811066365e-05
0.119882468407126 3.46099638435838e-05
0.119917078370969 3.46072645037203e-05
0.119951685635473 3.46055904917224e-05
0.119986291225965 3.46049216265519e-05
0.120020896147591 3.46052760688723e-05
0.12005550142366 3.4606630572921e-05
0.120090108054233 3.46089897907314e-05
0.120124717044024 3.4612351622877e-05
0.120159329395647 3.46167037906488e-05
0.120193946099437 3.46220583500457e-05
0.120228568157787 3.46284102680937e-05
0.120263196568055 3.46357443610167e-05
0.120297832312416 3.46440766004062e-05
0.120332476389017 3.46533887118766e-05
0.120367129777729 3.46637004033736e-05
0.120401793478132 3.46749971808914e-05
0.120436468475313 3.46872784573516e-05
0.12047115575377 3.47005438035405e-05
0.120505856297574 3.47147998003641e-05
0.120540571097374 3.47300429035916e-05
0.120575301140278 3.47462663064867e-05
0.120610047406584 3.47634838894889e-05
0.120644810890474 3.47816959972226e-05
0.120679592586471 3.48008997126196e-05
0.120714393486184 3.48210854416434e-05
0.120749214571625 3.4842274483689e-05
0.120784056846109 3.48644609693395e-05
0.120818921307078 3.4887652837573e-05
0.120853808959916 3.49118377079336e-05
0.120888720797624 3.49370306400865e-05
0.120923657828264 3.49632366146905e-05
0.120958621064879 3.49904505385162e-05
0.120993611515417 3.50186845133047e-05
0.12102863019993 3.5047943981418e-05
0.121063678143912 3.50782277268691e-05
0.121098756371639 3.51095415018427e-05
0.121133865913141 3.51418912158854e-05
0.121169007804356 3.51752727154532e-05
0.121204183077072 3.52097092531601e-05
0.121239392786325 3.52452038185243e-05
0.121274637990144 3.52817493407872e-05
0.121309919739484 3.53193695656252e-05
0.12134523910905 3.53580543486728e-05
0.121380597163399 3.5397824365792e-05
0.121415994987764 3.5438683439911e-05
0.121451433671204 3.54806423824937e-05
0.121486914313587 3.55236917230453e-05
0.12152243800531 3.55678664838116e-05
0.121558005871794 3.5613160974227e-05
0.121593619032768 3.56595798990599e-05
0.121629278612667 3.57071520445295e-05
0.121664985764712 3.57558620255106e-05
0.121700741626737 3.58057458530151e-05
0.12173654737259 3.58567919374146e-05
0.121772404164528 3.59090264603583e-05
0.121808313190988 3.59624655885235e-05
0.121844275656576 3.60171051709054e-05
0.121880292761747 3.60729686359284e-05
0.121916365730383 3.61300625277786e-05
0.121952495792911 3.61884073217095e-05
0.121988684200233 3.62480100202169e-05
0.122024932210253 3.63088984567962e-05
0.12206124110871 3.63710629428446e-05
0.122097612171653 3.64345455612358e-05
0.122134046717214 3.64993543280714e-05
0.122170546071542 3.65654906026312e-05
0.122207111562145 3.66329973524426e-05
0.122243744559497 3.67018696043056e-05
0.122280446429101 3.67721405945045e-05
0.122317218569696 3.68438197142707e-05
0.12235406238941 3.69169270099812e-05
0.12239097931642 3.69914897858774e-05
0.122427970806206 3.70675287745613e-05
0.12246503833498 3.71450615776035e-05
0.122502183396558 3.72241165677049e-05
0.122539407513126 3.73047051022815e-05
0.122576712218228 3.738687024051e-05
0.122614099088469 3.7470610149361e-05
0.122651569698618 3.7555979191941e-05
0.12268912567781 3.76429833090963e-05
0.122726768661119 3.77316568018624e-05
0.122764500317921 3.78220344704036e-05
0.122802322352391 3.7914130526757e-05
0.122840236482918 3.80079983169649e-05
0.122878244481235 3.81036495204527e-05
0.122916348130755 3.82011244743328e-05
0.12295454925523 3.83004535019861e-05
0.122992849708732 3.84016781108549e-05
0.123031251386843 3.85048333511028e-05
0.123069756220194 3.86099548851557e-05
0.123108366175079 3.87170754407871e-05
0.12314708325052 3.88262426554546e-05
0.123185909493175 3.8937501352372e-05
0.123224846994527 3.90509042903692e-05
0.123263897898818 3.9166469142937e-05
0.123303064367961 3.92842609507192e-05
0.123342348628911 3.94043277150321e-05
0.123381752956626 3.95267146917596e-05
0.123421279671318 3.96514861302572e-05
0.123460931157449 3.97786855576178e-05
0.123500709843006 3.99083719659499e-05
0.123540618214972 4.00405981230778e-05
0.123580658813095 4.01754471198203e-05
0.123620834260215 4.00577927029589e-05
0.123660892052918 3.99195666358067e-05
0.123700811619554 3.97850493800119e-05
0.123740596668934 3.96541716147331e-05
0.123780250840549 3.95268150054962e-05
0.123819777655554 3.94028728036284e-05
0.123859180528358 3.9282241056067e-05
0.123898462769414 3.91648184847452e-05
0.123937627587898 3.90505147972566e-05
0.123976678102696 3.89392252447144e-05
0.12401561732794 3.88308768110692e-05
0.124054448204751 3.87253859434475e-05
0.124093173590695 3.86226711399127e-05
0.124131796261835 3.85226528644896e-05
0.124170318914699 3.84252740710053e-05
0.12420874418877 3.83304546214433e-05
0.124247074643392 3.8238132546161e-05
0.124285312775938 3.81482514777594e-05
0.124323461027416 3.80607361376349e-05
0.124361521763553 3.79755452690532e-05
0.124399497308822 3.78926185804046e-05
0.124437389927403 3.78119092144834e-05
0.124475201836617 3.77333433792181e-05
0.124512935179996 3.76569007435595e-05
0.12455059208074 3.75825178959815e-05
0.124588174598636 3.75101605317997e-05
0.124625684759168 3.74397793945737e-05
0.124663124538562 3.73713341886883e-05
0.124700495872751 3.73047934393724e-05
0.12473780066619 3.72401068230907e-05
0.124775040773014 3.71772406945732e-05
0.124812218013708 3.71161700332529e-05
0.124849334183741 3.70568549077625e-05
0.124886391038649 3.6999260101703e-05
0.124923390298751 3.69433550390678e-05
0.12496033365379 3.68891098411742e-05
0.124997222763631 3.68365068967779e-05
0.125034059270528 3.67855021675933e-05
0.125070844772695 3.6736067761784e-05
0.125107580840457 3.66881994179983e-05
0.125144269039875 3.664185117466e-05
0.12518091089105 3.65970121759414e-05
0.125217507903226 3.65536491373715e-05
0.125254061552363 3.65117521921546e-05
0.125290573304555 3.64712891161241e-05
0.125327044593671 3.64322509737914e-05
0.125363476844645 3.63946027618641e-05
0.125399871447407 3.6358328895524e-05
0.125436229776303 3.63234217305205e-05
0.125472553198033 3.62898589478895e-05
0.125508843056981 3.625762242186e-05
0.125545100679403 3.62266944319529e-05
0.125581327373835 3.61970688596149e-05
0.125617524442695 3.61687137965999e-05
0.125653693156491 3.61416275794592e-05
0.125689834784071 3.61157865205261e-05
0.125725950570591 3.60911970090989e-05
0.1257620417676 3.60678212085282e-05
0.125798109588809 3.60456661155995e-05
0.125834155254924 3.60247130907524e-05
0.125870179968015 3.60049401484392e-05
0.125906184908163 3.59863550955828e-05
0.125942171263259 3.5968936531883e-05
0.125978140199791 3.59526854103532e-05
0.126014092885201 3.59375699244617e-05
0.126050030455126 3.59236025473635e-05
0.126085954057673 3.59107703323428e-05
0.126121864828005 3.58990642557723e-05
0.126157763892261 3.58884682546682e-05
0.126193652360516 3.58789847404577e-05
0.126229531345256 3.5870609048917e-05
0.126265401954305 3.58633149496326e-05
0.126301265269255 3.58571200331077e-05
0.126337122389288 3.58520094170026e-05
0.126372974398705 3.58479720865492e-05
0.126408822370792 3.58450153308277e-05
0.126444667386122 3.5843117716466e-05
0.126480510503839 3.58422869243915e-05
0.126516352790763 3.58425127776383e-05
0.126552195303541 3.58437997145672e-05
0.126588039103255 3.58461343584451e-05
0.126623885237614 3.58495251116353e-05
0.126659734762725 3.5853948217531e-05
0.126695588710943 3.58594267921039e-05
0.126731448137735 3.58659410565693e-05
0.126767314078792 3.58734893594538e-05
0.126803187568151 3.58820773813186e-05
0.126839069645532 3.58917109630324e-05
0.126874961356495 3.59023746623873e-05
0.126910863731158 3.59140675197917e-05
0.126946777798678 3.59267958817272e-05
0.126982704594559 3.59405626844901e-05
0.127018645157244 3.5955360331859e-05
0.127054600517576 3.59711885287524e-05
0.127090571706104 3.59880542663472e-05
0.127126559760371 3.60059575730634e-05
0.127162565717944 3.6024887966442e-05
0.12719859060591 3.60448671420765e-05
0.127234635473052 3.60658813923684e-05
0.127270701354445 3.60879420563384e-05
0.127306789296501 3.61110428662381e-05
0.127342900339367 3.61351919227711e-05
0.12737903553129 3.61603903841888e-05
0.127415195921674 3.61866466685999e-05
0.127451382568343 3.62139516117007e-05
0.127487596519955 3.6242328140094e-05
0.127523838848095 3.62717603258149e-05
0.127560110608421 3.6302264318031e-05
0.127596412872739 3.63338422475079e-05
0.127632746714986 3.63664999544113e-05
0.127669113214941 3.64002434450985e-05
0.127705513458386 3.64350824400669e-05
0.127741948540826 3.64710126487655e-05
0.127778419553474 3.65080441238548e-05
0.127814927597598 3.6546187092906e-05
0.127851473784691 3.65854448682356e-05
0.127888059229559 3.66258244797453e-05
0.127924685054039 3.66673402302502e-05
0.127961352394269 3.67099959692597e-05
0.127998062390239 3.67537957225711e-05
0.128034816185961 3.67987578943097e-05
0.128071614943856 3.68448797895556e-05
0.128108459823645 3.68921837472337e-05
0.128145352007392 3.69406639014172e-05
0.128182292671294 3.69903500977834e-05
0.128219283021391 3.70412333130322e-05
0.128256324254705 3.70933402597841e-05
0.128293417594964 3.71466765465976e-05
0.128330564271511 3.7201247981489e-05
0.128367765519492 3.72570819552923e-05
0.128405022601448 3.73141776080084e-05
0.128442336779056 3.73725485367614e-05
0.128479709327592 3.74322157147186e-05
0.128517141543307 3.74932003839606e-05
0.128554634743691 3.75554918871757e-05
0.128592190235578 3.76191333892226e-05
0.128629809368968 3.76841254613833e-05
0.128667493494429 3.77504867998793e-05
0.128705243981229 3.78182399734277e-05
0.128743062221202 3.78873970920255e-05
0.128780949618294 3.7957970534093e-05
0.128818907588828 3.80299945298589e-05
0.128856937583358 3.81034784961179e-05
0.128895041061854 3.8178446536794e-05
0.128933219508391 3.82549122845716e-05
0.128971474420676 3.83329077330828e-05
0.129009807328409 3.84124508236705e-05
0.129048219779232 3.84935562193367e-05
0.129086713335452 3.85762606567032e-05
0.129125289596108 3.86605795650387e-05
0.129163950175674 3.87465468900739e-05
0.129202696722564 3.88341824948143e-05
0.129241530905058 3.89235139213999e-05
0.12928045441898 3.90145801082671e-05
0.129319468999088 3.9107391301554e-05
0.12935857639039 3.92019910347354e-05
0.129397778381424 3.9298412440386e-05
0.129437076793865 3.9396678175004e-05
0.12947647347204 3.9496837103335e-05
0.129515970309143 3.95989019405403e-05
0.129555569211084 3.97029263996777e-05
0.129595272137483 3.98089390721677e-05
0.129635081076555 3.9916980222684e-05
0.129674998056778 4.00271019190985e-05
0.129715025158697 4.01393272924182e-05
0.12975516448599 4.02537061006983e-05
0.12979541819209 4.03702889106572e-05
0.129835788481001 4.04891196508128e-05
0.129876277600652 4.06102393022965e-05
0.129916887839954 4.07337084086878e-05
0.129957621548363 4.08595734609351e-05
0.129998481121824 4.09878931511119e-05
0.130039469014975 4.11187120827634e-05
0.130080587727058 4.12521060836844e-05
0.130121839833141 4.13881256596078e-05
0.130163227958801 4.12586262170761e-05
0.130204486585018 4.11199454072544e-05
0.130245606530425 4.09849905629237e-05
0.130286591520988 4.08536752593505e-05
0.130327445196248 4.07258847229692e-05
0.13036817108097 4.06015203289373e-05
0.130408772601299 4.04804597725584e-05
0.130449253061072 4.03626185736321e-05
0.130489615679646 4.02479101697614e-05
0.130529863589815 4.0136224232952e-05
0.130569999814048 4.00274961128161e-05
0.130610027310161 3.99216414608134e-05
0.130649948951622 3.98185779563981e-05
0.130689767529578 3.9718238039204e-05
0.130729485767618 3.96205473377673e-05
0.130769106314955 3.95254374667572e-05
0.130808631752422 3.94328501203231e-05
0.130848064602542 3.93427200211525e-05
0.130887407322564 3.92549875962704e-05
0.13092666231016 3.9169598856945e-05
0.130965831909017 3.90865011109723e-05
0.131004918410128 3.90056304282302e-05
0.131043924040556 3.8926957414972e-05
0.131082850997971 3.88504080974095e-05
0.131121701406068 3.87759635130086e-05
0.131160477369581 3.87035684492901e-05
0.131199180938031 3.86331770254432e-05
0.131237814115056 3.85647484532843e-05
0.131276378863509 3.84982469501549e-05
0.13131487711046 3.84336416577289e-05
0.131353310752117 3.83708822177007e-05
0.131391681634335 3.83099556499737e-05
0.131429991589985 3.82508011154141e-05
0.1314682423911 3.81934111285716e-05
0.131506435802229 3.81377305040055e-05
0.131544573532733 3.80837530531669e-05
0.131582657285786 3.80314370755126e-05
0.131620688722862 3.79807535926487e-05
0.131658669476454 3.79316941557685e-05
0.13169660117061 3.78842110669892e-05
0.131734485381677 3.78382890751991e-05
0.131772323670752 3.77939055060149e-05
0.131810117576258 3.7751034270587e-05
0.131847868610529 3.77096576959849e-05
0.131885578268225 3.76697546511544e-05
0.131923248022876 3.76313044902686e-05
0.131960879327366 3.75942831256302e-05
0.131998473610492 3.75586786674886e-05
0.132036032289159 3.75244679250886e-05
0.132073556757084 3.74916398358785e-05
0.13211104839692 3.74601604085719e-05
0.132148508557329 3.74300387921752e-05
0.132185938596121 3.74012418053724e-05
0.132223339837926 3.73737637851571e-05
0.132260713601712 3.73475878091241e-05
0.132298061189521 3.73226934726799e-05
0.132335383882993 3.72990722781926e-05
0.132372682955272 3.72767237077504e-05
0.132409959678979 3.72556206861602e-05
0.132447215299666 3.72357594819719e-05
0.132484451059147 3.72171175308603e-05
0.132521668176678 3.71996955039635e-05
0.132558867872182 3.71834828814056e-05
0.132596051355064 3.71684618212866e-05
0.132633219816885 3.71546413787082e-05
0.132670374458264 3.71419890757589e-05
0.132707516447339 3.71305106760738e-05
0.132744646958016 3.71202007892911e-05
0.132781767158805 3.71110353729037e-05
0.132818878194178 3.71030284297501e-05
0.132855981222607 3.70961601963832e-05
0.132893077382804 3.70904262513529e-05
0.132930167809055 3.70858223936042e-05
0.132967253631449 3.70823483967009e-05
0.133004335979846 3.70799817191468e-05
0.133041415961565 3.70787375781741e-05
0.133078494699143 3.70786088694442e-05
0.133115573308012 3.70795737387911e-05
0.133152652881751 3.70816479661151e-05
0.133189734529717 3.70848063942922e-05
0.133226819336112 3.70890763603744e-05
0.133263908412472 3.70944331238819e-05
0.133301002845596 3.71008782663214e-05
0.133338103723862 3.71084098249478e-05
0.133375212133687 3.71170297422599e-05
0.133412329163429 3.71267327036078e-05
0.133449455896133 3.71375210125888e-05
0.133486593417146 3.7149389722914e-05
0.133523742806868 3.71623340725519e-05
0.133560905140941 3.71763717259653e-05
0.133598081512667 3.71914760352089e-05
0.133635272988702 3.72076649979657e-05
0.1336724806537 3.72249419573073e-05
0.133709705595657 3.72432956283545e-05
0.133746948891286 3.72627370952425e-05
0.133784211628381 3.72832665151904e-05
0.133821494894896 3.7304880521871e-05
0.133858799775418 3.73275833074214e-05
0.133896127358726 3.73513681533039e-05
0.133933478726879 3.73762617310816e-05
0.13397085498861 3.74022429052573e-05
0.134008257231515 3.742933867183e-05
0.134045686570187 3.74575245591383e-05
0.134083144094746 3.74868242000664e-05
0.134120630918946 3.75172392786317e-05
0.134158148158225 3.75487642761161e-05
0.134195696922501 3.7581423330008e-05
0.134233278345831 3.76152039028934e-05
0.134270893549734 3.76501157337322e-05
0.134308543665468 3.76861687386265e-05
0.134346229834206 3.77233619560111e-05
0.134383953196162 3.7761713024965e-05
0.134421714909187 3.78012250330165e-05
0.13445951613422 3.78418975588979e-05
0.134497358031779 3.78837451030947e-05
0.134535241776882 3.79267786751799e-05
0.134573168555557 3.79710021026939e-05
0.13461113955766 3.80164230871366e-05
0.134649155980747 3.80630532132708e-05
0.134687219033961 3.81108968850235e-05
0.134725329930846 3.81599734683173e-05
0.134763489904314 3.82102840843059e-05
0.134801700188398 3.82618448239537e-05
0.134839962033222 3.83146683072754e-05
0.134878276701529 3.83687636771692e-05
0.134916645465207 3.84241365902357e-05
0.134955069601797 3.84808114241774e-05
0.134993550413221 3.85387905946607e-05
0.135032089203816 3.85981026711983e-05
0.135070687306487 3.8658739421675e-05
0.135109346045909 3.87207410405432e-05
0.135148066786949 3.87840997811402e-05
0.13518685088673 3.88488378104354e-05
0.135225699724541 3.89149813075076e-05
0.135264614705848 3.89825381533272e-05
0.135303597244001 3.90515313812145e-05
0.135342648775383 3.91219694230989e-05
0.135381770744806 3.91938721657413e-05
0.135420964616972 3.92672710181236e-05
0.13546023188799 3.93421753266854e-05
0.135499574063316 3.94186022022326e-05
0.135538992665519 3.94965840654231e-05
0.135578489249584 3.95761312330913e-05
0.135618065380817 3.96572730993051e-05
0.135657722653916 3.97400394661947e-05
0.135697462693383 3.98244379681119e-05
0.135737287131351 3.99105066955423e-05
0.135777197638046 3.9998269129012e-05
0.135817195907175 4.0087752939856e-05
0.135857283660115 4.017898246137e-05
0.135897462642576 4.02719862509183e-05
0.135937734628827 4.03667933370945e-05
0.135978101422165 4.04634370345977e-05
0.136018564859199 4.05619511850782e-05
0.136059126810384 4.06623701744647e-05
0.136099789180559 4.07647213125928e-05
0.136140553901871 4.08690477305711e-05
0.136181422949602 4.09753740554127e-05
0.136222398323657 4.10837561449809e-05
0.136263482079802 4.11942160388136e-05
0.136304676295841 4.13068032724407e-05
0.136345983099113 4.14215604343013e-05
0.136387404659548 4.15385385806781e-05
0.136428943198128 4.16577663474805e-05
0.136470600964476 4.17793001924688e-05
0.136512380264668 4.19031858153161e-05
0.136554283450484 4.20294814497821e-05
0.136596312931934 4.2158226771813e-05
0.136638471158705 4.22894936075535e-05
0.136680760652313 4.24233353224241e-05
0.136723183987635 4.25598023561789e-05
0.136765743789991 4.25034390689881e-05
0.13680824722906 4.23632085616941e-05
0.136850610437622 4.22266091929661e-05
0.136892837046815 4.20936836253686e-05
0.13693493073044 4.19643244847393e-05
0.136976895054925 4.18384181109822e-05
0.137018733473036 4.17158717703558e-05
0.137060449344807 4.15965951677624e-05
0.137102045939974 4.14804644001504e-05
0.137143526404374 4.13674344012723e-05
0.137184893838776 4.12573858682873e-05
0.137226151224644 4.11502553702473e-05
0.137267301480014 4.10459634947185e-05
0.137308347443509 4.09444283107171e-05
0.13734929187182 4.08455961542546e-05
0.137390137467974 4.07493929173276e-05
0.137430886860891 4.06557418089446e-05
0.1374715426027 4.0564593842841e-05
0.137512107196543 4.04758839661464e-05
0.137552583080509 4.03895745510869e-05
0.13759297265506 4.03055859271246e-05
0.137633278240987 4.02238743860225e-05
0.137673502115373 4.0144397330448e-05
0.137713646512704 4.00671004060455e-05
0.13775371361311 3.99919432232808e-05
0.137793705556333 3.99188821372032e-05
0.13783362443847 3.98478575441115e-05
0.137873472296014 3.97788448120164e-05
0.137913251140826 3.97118074218857e-05
0.137952962948248 3.9646705513914e-05
0.137992609653762 3.95834917114413e-05
0.138032193145474 3.95221404869657e-05
0.138071715285961 3.94626144884897e-05
0.138111177900449 3.94048938148727e-05
0.138150582794264 3.93489301018796e-05
0.138189931724366 3.92946965585827e-05
0.138229226420924 3.92421877176914e-05
0.138268468608642 3.91913408078626e-05
0.13830765994945 3.91421557174075e-05
0.138346802105167 3.90945957572763e-05
0.138385896700925 3.90486331039583e-05
0.138424945334029 3.90042527872942e-05
0.138463949586816 3.89614280683046e-05
0.138502911014884 3.89201449797591e-05
0.138541831159864 3.88803656133146e-05
0.138580711525477 3.88420851208311e-05
0.138619553610598 3.88052747247233e-05
0.138658358885323 3.87699182899416e-05
0.138697128803613 3.87359960705862e-05
0.138735864799683 3.87035048652808e-05
0.138774568304549 3.86724096457741e-05
0.138813240714195 3.86426959587018e-05
0.138851883410153 3.86143577386924e-05
0.138890497767892 3.85873732488651e-05
0.138929085141141 3.85617331345448e-05
0.138967646874275 3.8537424384576e-05
0.13900618429866 3.85144303519124e-05
0.139044698729012 3.84927387176417e-05
0.139083191467729 3.84723414553734e-05
0.139121663809185 3.84532229148705e-05
0.1391601170321 3.84353796427937e-05
0.139198552411743 3.84187768526656e-05
0.139236971188595 3.84034393272446e-05
0.139275374627922 3.83893368332384e-05
0.139313763964756 3.83764670461585e-05
0.139352140431802 3.83648082404704e-05
0.139390505240042 3.83543703996366e-05
0.139428859610442 3.83451362610916e-05
0.139467204746703 3.8337100597095e-05
0.1395055418473 3.83302623305298e-05
0.139543872109631 3.83246010801499e-05
0.139582196710711 3.83201279601338e-05
0.139620516838671 3.83168152900956e-05
0.139658833653961 3.83146785110726e-05
0.139697148332472 3.83136982216412e-05
0.139735462030694 3.83138785955314e-05
0.139773775909289 3.83152084704742e-05
0.13981209111776 3.83177001846603e-05
0.139850408817944 3.83213274979967e-05
0.139888730145442 3.83261031465325e-05
0.139927056248589 3.83320129529936e-05
0.139965388261542 3.83390661562796e-05
0.140003727327698 3.83472567193011e-05
0.140042074584417 3.83565788089646e-05
0.140080431163226 3.83670306484794e-05
0.140118798193875 3.83786145049651e-05
0.14015717680838 3.83913212725656e-05
0.140195568129652 3.84051651390632e-05
0.140233973294791 3.84201412219018e-05
0.140272393436013 3.8436237139508e-05
0.140310829673153 3.84534676057987e-05
0.140349283140759 3.84718282945868e-05
0.140387754969053 3.84913265832602e-05
0.140426246295637 3.85119469979079e-05
0.140464758242634 3.85337049416974e-05
0.140503291947576 3.85566044825194e-05
0.140541848552059 3.8580634532301e-05
0.140580429186591 3.86058110086495e-05
0.1406190349976 3.86321385099027e-05
0.140657667136109 3.86596026622372e-05
0.140696326738772 3.86882275603148e-05
0.140735014966332 3.87179953643327e-05
0.140773732961696 3.87489343413222e-05
0.140812481896038 3.87810346719813e-05
0.14085126293071 3.88142943640434e-05
0.140890077225074 3.88487460405169e-05
0.140928925971114 3.8884368955278e-05
0.14096781034007 3.89211693089937e-05
0.141006731509379 3.89591840979817e-05
0.141045690693476 3.89983778301381e-05
0.141084689071307 3.90387916936425e-05
0.141123727863 3.90804096969244e-05
0.141162808272697 3.91232619456287e-05
0.141201931534643 3.91673290004588e-05
0.141241098863643 3.92126413566287e-05
0.141280311505 3.92592067654975e-05
0.141319570711765 3.93070255183463e-05
0.141358877737284 3.93561019260099e-05
0.14139823383921 3.94064634988556e-05
0.141437640302709 3.94581149889642e-05
0.141477098417698 3.9511057515836e-05
0.141516609475213 3.95653192642687e-05
0.141556174794478 3.96208979673563e-05
0.141595795692445 3.96778146026823e-05
0.141635473507048 3.97360750307594e-05
0.141675209582079 3.9795700716804e-05
0.141715005282795 3.98566980030528e-05
0.141754861980798 3.99190850117297e-05
0.14179478106581 3.99828801356893e-05
0.141834763945946 4.00480943326566e-05
0.141874812040278 4.01147426739667e-05
0.141914926782952 4.01828443669783e-05
0.141955109627319 4.0252415049552e-05
0.141995362042369 4.03234706461173e-05
0.142035685513015 4.03960351179024e-05
0.142076081548133 4.04701327620343e-05
0.142116551680895 4.05457688254743e-05
0.14215709744972 4.06229643464143e-05
0.142197720414067 4.07017523634212e-05
0.14223842216643 4.07821507612411e-05
0.142279204317192 4.08641816617101e-05
0.142320068498853 4.09478636571381e-05
0.14236101636251 4.10332313148588e-05
0.142402049593825 4.11203040236486e-05
0.142443169897849 4.12090976376065e-05
0.142484378995486 4.12996597258145e-05
0.142525678655212 4.13919952603476e-05
0.142567070650473 4.14861645393874e-05
0.142608556815012 4.158216164478e-05
0.142650138976657 4.1680036082786e-05
0.14269181901274 4.1779822206961e-05
0.142733598834947 4.1881547013125e-05
0.14277548038196 4.19852459216723e-05
0.142817465627881 4.20909549322053e-05
0.142859556582814 4.21987026976605e-05
0.142901755285511 4.23085422971643e-05
0.142944063827808 4.24205156140789e-05
0.142986484343423 4.25346412670741e-05
0.14302901898469 4.26509863920415e-05
0.143071669971082 4.27695749733711e-05
0.143114439546055 4.28904637083354e-05
0.143157330009763 4.30136981113382e-05
0.143200343707875 4.31393204762334e-05
0.143243483028351 4.32673940987161e-05
0.14328675042245 4.33979711469831e-05
0.143330148393597 4.35310884976619e-05
0.143373679482094 4.366682857419e-05
0.143417346310668 4.38052384016647e-05
0.14346115154907 4.36737520658936e-05
0.143504825301136 4.35336527033834e-05
0.143548358953839 4.3397321204347e-05
0.143591756275044 4.32646330862169e-05
0.14363502090813 4.31355045221033e-05
0.143678156412652 4.30098213164471e-05
0.143721166233968 4.28874906874605e-05
0.143764053724656 4.27684175939377e-05
0.14380682214225 4.26525047179536e-05
0.143849474646968 4.25396755040507e-05
0.143892014322472 4.24298369938647e-05
0.143934444159466 4.23229304222227e-05
0.143976767089888 4.2218853032915e-05
0.144018985942921 4.21175542513787e-05
0.144061103497172 4.20189668213881e-05
0.144103122463994 4.19230025116228e-05
0.144145045466505 4.18296199513277e-05
0.144186875086457 4.17387565473806e-05
0.144228613843004 4.16503377190104e-05
0.144270264180723 4.15643350456808e-05
0.144311828515769 4.14806677051702e-05
0.144353309183474 4.13993096394483e-05
0.144394708493113 4.13201958900316e-05
0.144436028689003 4.12432848461125e-05
0.144477271973849 4.11685359176883e-05
0.144518440509767 4.1095891955067e-05
0.144559536401722 4.10253188048508e-05
0.144600561720527 4.0956787549638e-05
0.144641518508077 4.08902396143123e-05
0.144682408747691 4.08256522081774e-05
0.144723234399899 4.0762985927674e-05
0.144763997385827 4.07022022087209e-05
0.144804699588036 4.06432848416372e-05
0.144845342872877 4.05861838317078e-05
0.144885929056709 4.05308800744636e-05
0.144926459936783 4.04773293889602e-05
0.144966937266172 4.04255182588793e-05
0.145007362784431 4.03754123928222e-05
0.145047738196824 4.03269909224033e-05
0.145088065187746 4.02802292932886e-05
0.14512834541704 4.02350908252708e-05
0.145168580507865 4.01915690457541e-05
0.145208772076911 4.01496326077686e-05
0.145248921709519 4.01092549514101e-05
0.14528903096447 4.00704352394685e-05
0.145329101399709 4.00331310835686e-05
0.145369134530793 3.99973383531286e-05
0.145409131869146 3.99630282246432e-05
0.145449094897371 3.99301890474313e-05
0.145489025086418 3.98987929177656e-05
0.145528923879336 3.98688456292221e-05
0.145568792724965 3.98403159356045e-05
0.145608633040901 3.98131979022507e-05
0.145648446238803 3.97874569954483e-05
0.145688233695798 3.97631045350692e-05
0.145727996800334 3.97401108714779e-05
0.145767736911205 3.97184714630013e-05
0.145807455382668 3.96981738491528e-05
0.145847153556517 3.96792017980962e-05
0.145886832758315 3.96615435128201e-05
0.145926494301828 3.96451875080319e-05
0.145966139489336 3.9630138938723e-05
0.146005769628275 3.96163664844511e-05
0.146045385994759 3.9603879935235e-05
0.146084989874695 3.95926567400896e-05
0.146124582531435 3.958269499273e-05
0.146164165226427 3.9573984913313e-05
0.146203739211341 3.95665210449074e-05
0.146243305732386 3.95602981803984e-05
0.146282866030566 3.95552951800291e-05
0.146322421325746 3.95515315984771e-05
0.146361972857345 3.95489787180636e-05
0.146401521836063 3.95476484487001e-05
0.146441069484511 3.9547512600516e-05
0.146480616997112 3.95485996154649e-05
0.146520165596727 3.95508737416864e-05
0.146559716470469 3.95543477340086e-05
0.146599270818203 3.95590224807614e-05
0.146638829840684 3.9564883034445e-05
0.146678394723718 3.95719267059258e-05
0.146717966650424 3.95801550155294e-05
0.14675754680544 3.9589573681348e-05
0.146797136379121 3.96001726171697e-05
0.146836736551738 3.96119459479633e-05
0.146876348497686 3.96249039756148e-05
0.146915973401662 3.96390372266915e-05
0.146955612438888 3.96543483999681e-05
0.146995266787288 3.96708483556635e-05
0.147034937635644 3.96885082905414e-05
0.147074626143935 3.97073633380462e-05
0.147114333507273 3.97273930604908e-05
0.147154060900333 3.97486010997212e-05
0.147193809501433 3.97709992361431e-05
0.147233580500669 3.97945795521155e-05
0.147273375080221 3.98193422693246e-05
0.14731319442249 3.98453076614148e-05
0.147353039730152 3.98724564622187e-05
0.147392912186614 3.99008013630218e-05
0.147432812987977 3.99303512687002e-05
0.147472743339246 3.996111130244e-05
0.147512704450548 3.99930748683246e-05
0.147552697525417 4.0026251427405e-05
0.147592723776844 4.00606466613922e-05
0.147632784423505 4.00962704094387e-05
0.147672880693915 4.01331208007612e-05
0.147713013814716 4.01712159897795e-05
0.147753185030705 4.02105505281236e-05
0.147793395581233 4.02511350227895e-05
0.147833646716256 4.02929763123851e-05
0.147873939692569 4.03360893725322e-05
0.147914275781941 4.03804695421712e-05
0.147954656251483 4.04261282251746e-05
0.147995082379708 4.04730889503323e-05
0.148035555468659 4.05213476770295e-05
0.148076076816336 4.05709164466478e-05
0.148116647732783 4.06218035455883e-05
0.148157269536328 4.06740214511465e-05
0.148197943557779 4.07275908243464e-05
0.148238671148604 4.07825087022458e-05
0.148279453657306 4.08388001855941e-05
0.148320292457491 4.08964667489692e-05
0.14836118892424 4.09555140611641e-05
0.148402144438302 4.10159799125621e-05
0.148443160418214 4.1077858535612e-05
0.14848423827675 4.11411802869756e-05
0.148525379457037 4.12059478785231e-05
0.148566585404915 4.12721722435865e-05
0.148607857577159 4.13398885757753e-05
0.148649197465735 4.14090963956494e-05
0.14869060656213 4.14798275003584e-05
0.148732086389631 4.1552093997442e-05
0.148773638483628 4.16259082786931e-05
0.148815264391907 4.17012910575618e-05
0.148856965682964 4.17782673985924e-05
0.148898743950363 4.18568627258024e-05
0.148940600813089 4.19370867188406e-05
0.148982537899808 4.20189735519543e-05
0.14902455687336 4.21025376431803e-05
0.149066659411003 4.21878018283597e-05
0.149108847212831 4.22747974214838e-05
0.149151122010253 4.2363548076887e-05
0.149193485558329 4.24540859709081e-05
0.1492359396443 4.25464234423039e-05
0.149278486067743 4.26405975865993e-05
0.149321126665329 4.27366460178255e-05
0.149363863311347 4.28345824196965e-05
0.149406697893767 4.29344494518573e-05
0.149449632343219 4.3036274007718e-05
0.149492668617226 4.3140095767717e-05
0.149535808712994 4.32459386036245e-05
0.149579054651598 4.33538556496954e-05
0.149622408507247 4.34638678440631e-05
0.149665872375091 4.35760337325184e-05
0.149709448408824 4.36903713697741e-05
0.149753138780194 4.38069324128798e-05
0.149796945712607 4.392576930706e-05
0.149840871481914 4.40469062464639e-05
0.14988491838816 4.4170405465492e-05
0.149929088793626 4.42963134627767e-05
0.149973385107088 4.44246692076356e-05
0.150017809776296 4.45555417465647e-05
0.150062365318043 4.46889718371753e-05
0.15010705428988 4.48250136831351e-05
0.150151879303563 4.4963751966292e-05
0.150196843055529 4.49331463494975e-05
0.150241776201879 4.47910570106013e-05
0.150286567258889 4.46525729094969e-05
0.150331219831799 4.45178225496668e-05
0.150375737654349 4.43866768694424e-05
0.150420124331218 4.42590339903088e-05
0.150464383365208 4.4134799416908e-05
0.150508518164625 4.40138858482146e-05
0.150552532050473 4.38961939008945e-05
0.150596428244374 4.37816217728781e-05
0.150640209866147 4.36701221150368e-05
0.150683879988262 4.3561578254544e-05
0.150727441566517 4.34559512344657e-05
0.150770897517751 4.33531377474857e-05
0.150814250655499 4.32530880396753e-05
0.150857503743538 4.31557351094355e-05
0.150900659478648 4.30609995819368e-05
0.15094372047823 4.2968836186628e-05
0.150986689314416 4.28791824162859e-05
0.151029568496833 4.27919863777332e-05
0.15107236048321 4.27071882445727e-05
0.151115067671455 4.26247249135785e-05
0.151157692396368 4.25445893741604e-05
0.151200236985743 4.2466684251864e-05
0.151242703669994 4.23909954927401e-05
0.151285094665487 4.23174644820954e-05
0.151327412129969 4.2246069877545e-05
0.151369658199847 4.21767460499352e-05
0.151411834945897 4.21094599735705e-05
0.15145394440587 4.20441794448925e-05
0.151495988585315 4.19808775291434e-05
0.151537969462844 4.19195057274087e-05
0.151579888968572 4.18600431386175e-05
0.15162174901171 4.18024384369233e-05
0.151663551450147 4.17466810361419e-05
0.151705298131184 4.16927299514282e-05
0.151746990861135 4.1640562595581e-05
0.151788631423731 4.15901437839564e-05
0.151830221567514 4.15414565732307e-05
0.151871763024088 4.14944801709835e-05
0.151913257504259 4.1449168105016e-05
0.151954706672364 4.14055226106622e-05
0.151996112194974 4.13635070981807e-05
0.152037475702073 4.1323089944451e-05
0.152078798792017 4.12842791321769e-05
0.152120083071149 4.12470266661755e-05
0.152161330097815 4.12113284179632e-05
0.152202541426233 4.11771719953956e-05
0.152243718598229 4.11445152748134e-05
0.152284863113504 4.11133639912034e-05
0.152325976477495 4.10836898335286e-05
0.152367060167328 4.105548638606e-05
0.152408115653714 4.10287304668452e-05
0.152449144384181 4.10034035906874e-05
0.152490147787772 4.09795089826328e-05
0.152531127296755 4.09570118256426e-05
0.15257208430858 4.09359160209581e-05
0.152613020224601 4.09162129959525e-05
0.152653936437597 4.08978690632775e-05
0.15269483430666 4.08808932910267e-05
0.152735715199951 4.08652611531614e-05
0.152776580461105 4.08509780453682e-05
0.15281743143915 4.08380200846902e-05
0.152858269459235 4.08263890075965e-05
0.152899095848242 4.08160657642459e-05
0.152939911914006 4.08070400261124e-05
0.152980718954033 4.0799326922001e-05
0.153021518280955 4.07928914708318e-05
0.153062311172425 4.07877492934788e-05
0.153103098921719 4.07838827332605e-05
0.153143882804452 4.07812827793697e-05
0.153184664087231 4.07799490244634e-05
0.153225444036256 4.07798771180858e-05
0.153266223913374 4.07810587800732e-05
0.153307004972154 4.07834901362148e-05
0.15334778846229 4.07871675406022e-05
0.153388575629831 4.07920917283493e-05
0.153429367721559 4.07982553442502e-05
0.153470165976904 4.08056637098091e-05
0.153510971640613 4.08143057651471e-05
0.153551785946379 4.08241706817473e-05
0.15359261011706 4.08352685559982e-05
0.153633445385616 4.08476013975116e-05
0.153674292987014 4.08611548795737e-05
0.153715154141893 4.08759479581343e-05
0.153756030089851 4.08919625966935e-05
0.153796922052448 4.0909209877513e-05
0.153837831262326 4.09276804413332e-05
0.153878758942767 4.09473816320901e-05
0.153919706324399 4.09683168630877e-05
0.153960674641262 4.09904691406787e-05
0.154001665110403 4.10138752213108e-05
0.154042678985624 4.10385020445503e-05
0.154083717487669 4.10643743837224e-05
0.154124781862052 4.10914842799309e-05
0.154165873346332 4.11198445401827e-05
0.154206993190873 4.11494599409399e-05
0.154248142650814 4.11803107817611e-05
0.154289322961595 4.12124227757299e-05
0.154330535384371 4.12458012823654e-05
0.154371781185653 4.12804395277225e-05
0.154413061625181 4.13163555894726e-05
0.154454377980771 4.13535472020835e-05
0.154495731527973 4.13920246238959e-05
0.154537123552597 4.1431790097731e-05
0.154578555342694 4.1472858395933e-05
0.15462002820109 4.15152198401314e-05
0.15466154342093 4.15589019360962e-05
0.154703102322866 4.16039159804878e-05
0.154744706238847 4.16502364750338e-05
0.154786356475322 4.16979080045013e-05
0.154828054383327 4.17469342900123e-05
0.154869801317617 4.17973110337926e-05
0.15491159862865 4.18490588333548e-05
0.154953447687484 4.19021861803679e-05
0.154995349873664 4.19566976723604e-05
0.155037306571336 4.20126187325964e-05
0.155079319190069 4.20699585669491e-05
0.155121389148636 4.21287183684179e-05
0.155163517867004 4.21889284381048e-05
0.155205706795442 4.22505904757319e-05
0.155247957385918 4.2313714668044e-05
0.155290271100586 4.23783279908384e-05
0.155332649428577 4.24444453220273e-05
0.155375093873899 4.25120735380768e-05
0.155417605947437 4.25812239094692e-05
0.155460187171347 4.26519369996321e-05
0.155502839108346 4.27242164223059e-05
0.155545563324769 4.27980826551045e-05
0.155588361407424 4.28735523449312e-05
0.155631234959769 4.29506466136052e-05
0.155674185606382 4.30293827597594e-05
0.155717214989142 4.31097950834627e-05
0.155760324784225 4.31918891003348e-05
0.155803516673326 4.32756998456837e-05
0.155846792373172 4.3361246072117e-05
0.155890153619244 4.34485510835203e-05
0.155933602170327 4.35376385802484e-05
0.155977139808907 4.36285368645581e-05
0.156020768345772 4.37212830823409e-05
0.156064489628854 4.38158896508975e-05
0.156108305518505 4.3912394622376e-05
0.156152217913128 4.40108239302993e-05
0.156196228737058 4.41112124224945e-05
0.15624033994948 4.42135870258631e-05
0.156284553536506 4.43179921044843e-05
0.156328871528611 4.4424455684803e-05
0.156373295984296 4.45330105704414e-05
0.156417828994866 4.46436901381234e-05
0.156462472685004 4.47565454029911e-05
0.156507229230407 4.48716110426837e-05
0.15655210084145 4.49889223666775e-05
0.156597089763816 4.51085324719103e-05
0.156642198296288 4.52304823898207e-05
0.156687428778678 4.53548009818153e-05
0.15673278357966 4.54815737638334e-05
0.156778265153424 4.56108183326279e-05
0.156823875971756 4.57426047766446e-05
0.156869618576533 4.58769652390985e-05
0.156915495541772 4.60139760471603e-05
0.156961509517819 4.6153684234057e-05
0.157007663202053 4.61600135614274e-05
0.157053823215615 4.60166113602282e-05
0.157099839826975 4.58768174252289e-05
0.1571457166444 4.57407662220523e-05
0.157191457410622 4.56083618742961e-05
0.157237065772497 4.54795060727146e-05
0.157282545278569 4.53540980608843e-05
0.15732789937663 4.52320395526528e-05
0.157373131416183 4.51132395472438e-05
0.15741824465573 4.49976092503651e-05
0.157463242264981 4.48850815197982e-05
0.1575081273465 4.47755666694486e-05
0.15755290291317 4.46689867369314e-05
0.157597571899907 4.45652800880502e-05
0.157642137179995 4.44643673927455e-05
0.157686601547388 4.43661806761397e-05
0.157730967728064 4.42706726895515e-05
0.157775238400753 4.41777783832256e-05
0.157819416179136 4.40874246491745e-05
0.157863503603786 4.39995683666385e-05
0.157907503172152 4.39141628331254e-05
0.157951417334985 4.38311341927251e-05
0.157995248469178 4.37504523527017e-05
0.158038998921531 4.36720599931468e-05
0.158082670981524 4.3595924376709e-05
0.158126266905901 4.35219903383826e-05
0.158169788896239 4.34502177844957e-05
0.158213239114024 4.33805721997471e-05
0.158256619686223 4.33130060335797e-05
0.158299932692257 4.32474819341501e-05
0.158343180174191 4.31839726118939e-05
0.158386364146803 4.31224469169059e-05
0.15842948659372 4.30628515140629e-05
0.158472549445234 4.30051843386186e-05
0.158515554629572 4.29493890024059e-05
0.158558504018575 4.28954464770285e-05
0.158601399465052 4.28433201337124e-05
0.158644242785186 4.27929967409076e-05
0.158687035781927 4.2744431891141e-05
0.158729780213818 4.26976316185452e-05
0.158772477845436 4.26525256548317e-05
0.158815130371091 4.26091301277261e-05
0.158857739501219 4.25674120257523e-05
0.158900306913244 4.25273344541747e-05
0.158942834247699 4.24888924508563e-05
0.15898532314015 4.24520725108935e-05
0.15902777521266 4.24168392751394e-05
0.159070192051936 4.23831668477616e-05
0.159112575218783 4.23510653698651e-05
0.159154926284153 4.23204964599638e-05
0.159197246780613 4.22914532825378e-05
0.159239538233896 4.22639160936898e-05
0.159281802149989 4.22378699843007e-05
0.159324040019974 4.22133048388774e-05
0.159366253324813 4.21901976923993e-05
0.159408443522505 4.2168552359718e-05
0.159450612074865 4.21483334336749e-05
0.159492760408298 4.21295454012835e-05
0.1595348899537 4.2112171128446e-05
0.159577002124828 4.20962025768591e-05
0.159619098327405 4.20816232867422e-05
0.159661179950692 4.20684345734196e-05
0.159703248385265 4.20566075349933e-05
0.1597453049928 4.20461571300861e-05
0.15978735114993 4.2037059426364e-05
0.159829388209357 4.20293168670152e-05
0.159871417526224 4.20229061343986e-05
0.159913440432358 4.20178345416221e-05
0.1599554582669 4.20140836728864e-05
0.159997472350572 4.20116570131502e-05
0.160039484007586 4.20105539593672e-05
0.160081494561545 4.201076552496e-05
0.16012350532707 4.20122700587886e-05
0.160165517597129 4.20150806306717e-05
0.160207532677759 4.20191890014439e-05
0.160249551866761 4.20245957739013e-05
0.160291576462535 4.20312931875284e-05
0.160333607755722 4.20392694305015e-05
0.160375647025153 4.2048530082863e-05
0.160417695555236 4.20590809313877e-05
0.160459754636167 4.20709151264364e-05
0.160501825551293 4.20840132088031e-05
0.160543909564502 4.20984072769766e-05
0.160586007971779 4.21140740363044e-05
0.160628122045816 4.21310160645322e-05
0.16067025306188 4.21492446840561e-05
0.160712402306564 4.2168750078476e-05
0.160754571056643 4.21895269140344e-05
0.160796760583557 4.22115913848291e-05
0.160838972174942 4.2234938569526e-05
0.160881207113511 4.225957653832e-05
0.160923466690049 4.22854922671092e-05
0.160965752182316 4.23126984866041e-05
0.161008064880803 4.23412123851907e-05
0.161050406093188 4.23710087969722e-05
0.161092777101985 4.24021138180102e-05
0.161135179215803 4.24345154614819e-05
0.161177613731265 4.24682274616127e-05
0.161220081958726 4.25032680142906e-05
0.161262585226741 4.25396172539485e-05
0.161305124843995 4.25772937796468e-05
0.161347702137774 4.26163036485019e-05
0.161390318441423 4.26566531273627e-05
0.16143297509455 4.26983529474712e-05
0.161475673447498 4.27414055515675e-05
0.161518414853049 4.2785813590901e-05
0.16156120066664 4.28315969433706e-05
0.161604032263583 4.28787544480006e-05
0.161646911018031 4.29273021744555e-05
0.161689838320206 4.2977256430765e-05
0.161732815576637 4.30286039592611e-05
0.161775844180596 4.30813785415744e-05
0.161818925559138 4.31355801560943e-05
0.161862061139294 4.31912345736854e-05
0.161905252373867 4.32483337301256e-05
0.161948500707597 4.33068996222932e-05
0.16199180760722 4.33669417193116e-05
0.162035174548939 4.34284782791001e-05
0.162078603027218 4.34915150181197e-05
0.162122094542236 4.35560835472621e-05
0.162165650625783 4.36221858637847e-05
0.162209272811647 4.36898413255781e-05
0.162252962652973 4.37590653073454e-05
0.16229672171828 4.38298734751764e-05
0.162340551591755 4.3902290372213e-05
0.162384453882128 4.39763280006979e-05
0.162428430210128 4.4052002952964e-05
0.162472482213081 4.41293407384451e-05
0.16251661155382 4.42083672292463e-05
0.162560819921049 4.42890914379019e-05
0.162605109012487 4.4371535613972e-05
0.162649480548101 4.4455731007658e-05
0.162693936279108 4.45417049700348e-05
0.162738477984079 4.46294636354816e-05
0.162783107447714 4.47190524211095e-05
0.162827826500135 4.48104869207103e-05
0.162872636987056 4.49037874417043e-05
0.162917540774498 4.49989920804778e-05
0.162962539766578 4.50961351009854e-05
0.163007635901679 4.51952382055767e-05
0.163052831139885 4.52963279026066e-05
0.163098127467787 4.53994442893537e-05
0.163143526912077 4.55046149169129e-05
0.163189031526993 4.56118809938989e-05
0.163234643407987 4.57212799572377e-05
0.163280364687945 4.58328366625711e-05
0.163326197524607 4.59466073130959e-05
0.16337214413192 4.60626091932654e-05
0.163418206741114 4.61808954232175e-05
0.163464387636537 4.63015199065898e-05
0.163510689156443 4.64245018932712e-05
0.163557113658337 4.65499189202534e-05
0.163603663577257 4.66777872743021e-05
0.163650341364531 4.68081772952015e-05
0.163697149541826 4.69411290853739e-05
0.163744090670912 4.70767014449502e-05
0.163791167372357 4.72149586415516e-05
0.163838382330998 4.73559390303918e-05
0.163885738270029 4.73730480771735e-05
0.163933111318106 4.72286303522417e-05
0.163980339948458 4.70878167558707e-05
0.164027427765214 4.69507838676128e-05
0.164074378549081 4.68174194529001e-05
0.164121195968534 4.66876447015798e-05
0.164167883613236 4.6561342254871e-05
0.164214444955491 4.64384126538224e-05
0.164260883368145 4.63187840921644e-05
0.164307202152237 4.62023715767992e-05
0.164353404523814 4.60890720708984e-05
0.164399493595884 4.5978834840886e-05
0.164445472430725 4.58715707448381e-05
0.16449134400147 4.57672025393917e-05
0.16453711120401 4.56656745741792e-05
0.164582776878584 4.55669128792507e-05
0.164628343791463 4.54708549732136e-05
0.164673814646436 4.53774447479204e-05
0.164719192091184 4.52866274481351e-05
0.164764478718632 4.51983349642519e-05
0.164809677053597 4.51125200857386e-05
0.164854789573682 4.50291464786886e-05
0.164899818720161 4.49481449141133e-05
0.164944766865075 4.4869471647212e-05
0.164989636336722 4.47930887917517e-05
0.165034429425514 4.47189498070552e-05
0.165079148375321 4.46470139653659e-05
0.165123795389287 4.45772414786494e-05
0.165168372630765 4.45095839248012e-05
0.16521288221469 4.44440224001688e-05
0.16525732623709 4.43805101971859e-05
0.165301706747287 4.4319001512586e-05
0.1653460257488 4.42594844990993e-05
0.165390285233299 4.42019148776014e-05
0.165434487148177 4.41462633084447e-05
0.165478633411485 4.40925058334449e-05
0.165522725917319 4.40406144406178e-05
0.165566766531759 4.39905570906889e-05
0.16561075708885 4.39423070717547e-05
0.165654699395922 4.38958382792904e-05
0.165698595234201 4.38511344932033e-05
0.165742446368694 4.38081707277886e-05
0.165786254539422 4.37669086671524e-05
0.165830021448089 4.37273383511066e-05
0.16587374878644 4.36894502549984e-05
0.165917438236695 4.36532168650415e-05
0.16596109145356 4.36185974060449e-05
0.166004710050966 4.35856113452431e-05
0.166048295662311 4.35542096681749e-05
0.16609184987198 4.35244034323471e-05
0.166135374275412 4.34961446064899e-05
0.166178870420018 4.34694404506165e-05
0.166222339860469 4.34442711926776e-05
0.166265784131662 4.3420617476879e-05
0.166309204749139 4.3398473967746e-05
0.166352603223106 4.33778220627645e-05
0.166395981045169 4.3358648071354e-05
0.166439339693241 4.33409476980184e-05
0.166482680640939 4.33247034145044e-05
0.166526005344353 4.33098980521854e-05
0.166569315242405 4.32965373042864e-05
0.166612611779709 4.32845956390857e-05
0.166655896375349 4.32740793374017e-05
0.166699170454686 4.32649680068077e-05
0.166742435422693 4.3257259519578e-05
0.166785692682212 4.32509430634114e-05
0.166828943625276 4.32460081200432e-05
0.166872189633396 4.32424623282316e-05
0.166915432095724 4.32402733901715e-05
0.166958672369114 4.32394628535661e-05
0.167001911831968 4.32400168159226e-05
0.167045151848784 4.32419261090101e-05
0.167088393774893 4.32451773819052e-05
0.167131638952275 4.32497842097983e-05
0.167174888736484 4.32557426155142e-05
0.1672181444791 4.32630266869924e-05
0.167261407505787 4.32716551222783e-05
0.167304679160909 4.32816290939137e-05
0.167347960790003 4.32929278704673e-05
0.167391253717874 4.33055530997349e-05
0.167434559270973 4.3319519912145e-05
0.167477878790886 4.3334808292555e-05
0.167521213599178 4.33514293863671e-05
0.167564565028564 4.33693813038451e-05
0.167607934409868 4.33886623772135e-05
0.167651323072245 4.34092667481186e-05
0.167694732338994 4.34312108172079e-05
0.167738163549811 4.34544847538328e-05
0.167781618034565 4.34791009714716e-05
0.167825097135536 4.35050544816031e-05
0.167868602190018 4.35323361099201e-05
0.167912134526128 4.35609676978989e-05
0.167955695493826 4.35909449006244e-05
0.167999286438726 4.36222723834586e-05
0.16804290871111 4.36549594224644e-05
0.168086563670532 4.36889979203434e-05
0.168130252668452 4.37244019704879e-05
0.168173977070423 4.37611770919154e-05
0.168217738247515 4.37993290198123e-05
0.168261537576535 4.38388637065451e-05
0.168305376440241 4.38797873227197e-05
0.168349256227564 4.39221062582901e-05
0.168393178333822 4.39658271237149e-05
0.168437144160946 4.40109523537221e-05
0.1684811551133 4.40575153844745e-05
0.168525212628684 4.41055015382845e-05
0.168569318130222 4.41549139279911e-05
0.16861347304415 4.42057822885967e-05
0.168657678826439 4.42581146225848e-05
0.168701936941062 4.43119147683542e-05
0.16874624885583 4.43671956034072e-05
0.168790616051433 4.44239570379213e-05
0.168835040008471 4.44822300588617e-05
0.16887952223853 4.45420283194719e-05
0.16892406426685 4.46033480923152e-05
0.168968667614942 4.46662123527661e-05
0.169013333827295 4.47306443748075e-05
0.169058064471669 4.47966544836322e-05
0.169102861126153 4.48642444320877e-05
0.169147725370585 4.49334471881309e-05
0.169192658817773 4.50042650825234e-05
0.169237663082856 4.50767361444461e-05
0.169282739819 4.5150858888408e-05
0.169327890677889 4.52266631362728e-05
0.169373117341025 4.53041613187717e-05
0.169418421502344 4.53833795101475e-05
0.169463804881854 4.54643441586166e-05
0.169509269226013 4.55470642845942e-05
0.169554816290297 4.56315670473611e-05
0.169600447857344 4.57178800070326e-05
0.169646165737352 4.58060222033173e-05
0.169691971759555 4.58960130526439e-05
0.169737867772607 4.59879081685717e-05
0.169783855680776 4.60816965347872e-05
0.169829937377311 4.61774212113862e-05
0.169876114798522 4.62751168168627e-05
0.169922389915339 4.63748094836225e-05
0.169968764724823 4.64765348233232e-05
0.170015241259646 4.6580306435258e-05
0.170061821566081 4.66861789768104e-05
0.170108507745058 4.67941716071107e-05
0.170155301916665 4.69043401907571e-05
0.170202206256856 4.70167004915846e-05
0.170249222957348 4.71312960004805e-05
0.170296354253348 4.72481754317722e-05
0.17034360242878 4.7367365434863e-05
0.170390969794215 4.74889297709857e-05
0.170438458723986 4.76128827617182e-05
0.170486071606747 4.77392942306224e-05
0.170533810900978 4.78682028329954e-05
0.170581679103811 4.79996663629099e-05
0.170629678770174 4.813372048854e-05
0.170677812490662 4.8270443189921e-05
0.170726082933852 4.84098626888249e-05
0.170774492796541 4.85520403868873e-05
0.170823044836928 4.85906547199706e-05
0.170871635491648 4.84450527650687e-05
0.170920080544413 4.83030508685012e-05
0.170968383595282 4.81648696761074e-05
0.171016548464958 4.80303954349026e-05
0.171064578860393 4.78995381612508e-05
0.171112478398554 4.77721892622024e-05
0.171160250587816 4.76482687738499e-05
0.17120789885659 4.75276780116815e-05
0.171255426534602 4.74103257455734e-05
0.171302836860347 4.72961538640357e-05
0.171350133014211 4.7185064707281e-05
0.171397318078919 4.70769883720354e-05
0.171444395067291 4.69718515389437e-05
0.171491366918829 4.68695978922737e-05
0.171538236516722 4.67701471472089e-05
0.171585006663869 4.66734409935782e-05
0.171631680104863 4.6579427583079e-05
0.171678259532446 4.64880362038807e-05
0.171724747568649 4.63992227471038e-05
0.171771146791397 4.63129392470659e-05
0.171817459730644 4.62291089094401e-05
0.171863688839553 4.61477062202854e-05
0.171909836545773 4.60686667698075e-05
0.171955905212543 4.59919621039853e-05
0.172001897174647 4.59175497985706e-05
0.172047814724446 4.58453736057316e-05
0.172093660098051 4.57754029691082e-05
0.172139435501021 4.57075934253068e-05
0.172185143094446 4.56419112351986e-05
0.172230785005681 4.55783185848873e-05
0.172276363324266 4.55167882415603e-05
0.172321880112508 4.54572839653665e-05
0.172367337396473 4.53997605851576e-05
0.172412737157058 4.53442028224004e-05
0.17245808135988 4.52905766431511e-05
0.172503371936524 4.52388680199384e-05
0.172548610804544 4.51890249614211e-05
0.172593799829505 4.51410299130043e-05
0.172638940859418 4.50948658642998e-05
0.172684035725282 4.50505067655048e-05
0.172729086232048 4.50079223716863e-05
0.172774094154419 4.49670877999141e-05
0.172819061242219 4.49279834715472e-05
0.172863989225691 4.48905998109306e-05
0.172908879825502 4.48549181899758e-05
0.172953734743692 4.48209062558864e-05
0.172998555649948 4.47885416548887e-05
0.173043344191603 4.47578261042603e-05
0.173088102017707 4.47287239635119e-05
0.17313283074167 4.47012377572897e-05
0.173177531979428 4.46753468447252e-05
0.173222207326272 4.46510216381452e-05
0.173266858347911 4.46282564325426e-05
0.173311486604343 4.46070458639444e-05
0.173356093650207 4.45873755645675e-05
0.173400681025772 4.45692222105405e-05
0.173445250247982 4.45525861710321e-05
0.173489802834153 4.45374401960462e-05
0.173534340274349 4.4523794609508e-05
0.173578864068959 4.45116274966213e-05
0.173623375696455 4.4500931217631e-05
0.173667876627673 4.44916938098472e-05
0.173712368321483 4.44839175036019e-05
0.173756852238986 4.44775816946956e-05
0.173801329820681 4.44726891920678e-05
0.173845802509873 4.44692200081443e-05
0.173890271729881 4.44671775074869e-05
0.173934738907389 4.44665653037111e-05
0.173979205472693 4.44673550766654e-05
0.174023672827769 4.44695555818338e-05
0.174068142383351 4.44731574433859e-05
0.174112615540794 4.44781607278948e-05
0.174157093701522 4.44845565830409e-05
0.174201578258105 4.44923547344602e-05
0.17424607061284 4.45015331025124e-05
0.174290572145942 4.45121064674551e-05
0.17433508425241 4.4524062404994e-05
0.174379608314815 4.45374024472391e-05
0.174424145717262 4.45521192296957e-05
0.174468697836492 4.45682147513777e-05
0.174513266051243 4.4585700356101e-05
0.174557851751599 4.46045693801984e-05
0.174602456320979 4.46248153969822e-05
0.174647081136376 4.46464458691326e-05
0.174691727582245 4.46694502763299e-05
0.174736397032522 4.46938501706134e-05
0.174781090882692 4.4719635486561e-05
0.174825810518179 4.47468100251242e-05
0.174870557328204 4.47753778084388e-05
0.174915332706013 4.48053430803147e-05
0.174960138049093 4.48367148496411e-05
0.175004974763943 4.48694750983113e-05
0.175049844239041 4.49036559741837e-05
0.175094747895015 4.49392489935937e-05
0.175139687144009 4.4976259511552e-05
0.17518466340352 4.5014702186688e-05
0.175229678105707 4.5054564672166e-05
0.175274732670379 4.50958666082642e-05
0.175319828536987 4.5138623335427e-05
0.175364967160323 4.51828277347089e-05
0.175410149988057 4.52284865229962e-05
0.17545537847458 4.52756248129838e-05
0.175500654099393 4.53242271009394e-05
0.175545978326494 4.53743462276693e-05
0.175591352672722 4.54259399312259e-05
0.175636778612653 4.54790479110213e-05
0.175682257660564 4.55336601581781e-05
0.175727791320722 4.5589825996181e-05
0.175773381146719 4.56475222976908e-05
0.175819028669016 4.57067807327402e-05
0.175864735449749 4.5767605964037e-05
0.175910503055713 4.58300165708719e-05
0.175956333072284 4.58940131904904e-05
0.176002227085474 4.59596331840631e-05
0.176048186718658 4.60268777670801e-05
0.176094213596426 4.60957621022123e-05
0.176140309358528 4.61663062175046e-05
0.176186475664745 4.62385213161116e-05
0.176232714186061 4.63124463440552e-05
0.176279026632405 4.63880657099841e-05
0.176325414698115 4.64654327487952e-05
0.176371880130864 4.65445462443164e-05
0.176418424677109 4.66254419593256e-05
0.176465050119068 4.67081193305532e-05
0.176511758238398 4.6792624043366e-05
0.176558550862442 4.68789654513861e-05
0.176605429827893 4.69671716623716e-05
0.176652396999556 4.70572665947867e-05
0.17669945426615 4.71492791947439e-05
0.176746603545345 4.72432388547977e-05
0.1767938467842 4.73391569163549e-05
0.176841185941116 4.74370867828254e-05
0.176888623027899 4.75370360863906e-05
0.176936160063985 4.76390360414873e-05
0.176983799100027 4.77431416224649e-05
0.177031542241649 4.78493665604337e-05
0.17707939160821 4.79577529907972e-05
0.177127349361201 4.80683249827669e-05
0.177175417686183 4.81811304991835e-05
0.177223598816683 4.82962041333885e-05
0.177271895020816 4.84135810852966e-05
0.177320308601901 4.85333112768248e-05
0.177368841913178 4.86554312570663e-05
0.177417497344435 4.87799782400954e-05
0.177466277322675 4.89070137417013e-05
0.177515184336417 4.9036562316565e-05
0.177564220898733 4.91687012833644e-05
0.177613389600017 4.93034615342648e-05
0.177662693061551 4.9440903218752e-05
0.17771213396477 4.95810683844472e-05
0.177761715033154 4.97240381404501e-05
0.177811439071295 4.9830751250651e-05
0.177861269822545 4.96833836099885e-05
0.177910953206155 4.9539547347599e-05
0.177960492753503 4.93995969194179e-05
0.178009892350422 4.92634002264508e-05
0.178059155750649 4.91308767899303e-05
0.178108286627439 4.90019160291977e-05
0.178157288543468 4.88764367431408e-05
0.178206164980211 4.87543384368579e-05
0.178254919318648 4.86355388931507e-05
0.178303554857541 4.85199632065203e-05
0.178352074820748 4.84075277386923e-05
0.178400482348486 4.82981666030081e-05
0.178448780515089 4.81917787303406e-05
0.17849697229382 4.8088343762294e-05
0.178545060637582 4.79877482462151e-05
0.178593048385828 4.78899642289245e-05
0.178640938350057 4.779491283464e-05
0.178688733262892 4.77025427065209e-05
0.178736435805598 4.7612798581753e-05
0.17878404860418 4.75256213146483e-05
0.178831574225495 4.7440958181012e-05
0.178879015183676 4.73587730271594e-05
0.178926373956703 4.72790000034485e-05
0.178973652956706 4.72016153310826e-05
0.179020854572037 4.71265553479756e-05
0.179067981127385 4.70538032598811e-05
0.179115034930645 4.69832822271154e-05
0.179162018212872 4.69149823266329e-05
0.179208933195199 4.68488589830847e-05
0.179255782054182 4.67848685316715e-05
0.179302566922714 4.67229882584733e-05
0.179349289910972 4.66631761140469e-05
0.179395953087086 4.66054008682694e-05
0.179442558487955 4.65496320147098e-05
0.179489108119969 4.64958646259254e-05
0.179535603984595 4.64440247699395e-05
0.179582048009365 4.63941088652149e-05
0.17962844211823 4.63460989584489e-05
0.179674788217189 4.62999579120724e-05
0.179721088175101 4.62556689677503e-05
0.179767343844069 4.62131913046461e-05
0.179813557035373 4.6172524033696e-05
0.179859729559407 4.61336372705059e-05
0.179905863196677 4.60965017032813e-05
0.179951959698381 4.60611276386465e-05
0.179998020826019 4.6027452578499e-05
0.180044048278598 4.59954780125004e-05
0.18009004375661 4.59652057788086e-05
0.180136008962389 4.59365943984928e-05
0.180181945556788 4.59096271783775e-05
0.180227855183966 4.58843120342345e-05
0.180273739496 4.5860608878497e-05
0.180319600104879 4.58385263797838e-05
0.180365438631259 4.58180156896727e-05
0.180411256646948 4.579909583966e-05
0.180457055742788 4.57817572668124e-05
0.180502837500055 4.57659667723655e-05
0.180548603466827 4.57517155567584e-05
0.180594355182384 4.5739019083507e-05
0.180640094201467 4.57278452494609e-05
0.180685822046717 4.57181814640664e-05
0.180731540228181 4.57100345466292e-05
0.180777250262728 4.57033782230103e-05
0.180822953640951 4.56982246646062e-05
0.180868651865615 4.569456250653e-05
0.180914346428122 4.56923569408895e-05
0.180960038785063 4.56916399722946e-05
0.181005730425035 4.56923821401055e-05
0.181051422807175 4.56945969663564e-05
0.181097117404141 4.56982555980513e-05
0.181142815659739 4.57033768077286e-05
0.181188519036547 4.57099512253874e-05
0.181234228987772 4.57179555889072e-05
0.181279946943361 4.57274141253887e-05
0.181325674357487 4.57383135376165e-05
0.181371412671024 4.57506313742006e-05
0.181417163302399 4.57644019843424e-05
0.181462927704383 4.57796034213765e-05
0.181508707307804 4.57962422423139e-05
0.181554503550047 4.58143064267954e-05
0.181600317856473 4.58338124068899e-05
0.18164615166888 4.58547486490067e-05
0.181692006417529 4.58771179545351e-05
0.181737883535484 4.59009280517015e-05
0.181783784463536 4.59261822074842e-05
0.181829710645743 4.59528604676723e-05
0.181875663506211 4.59809900106779e-05
0.181921644496221 4.60105747994564e-05
0.181967655071021 4.60415955952624e-05
0.182013696666616 4.60740755648055e-05
0.182059770742181 4.61080146809532e-05
0.182105878756862 4.61434084630992e-05
0.182152022165325 4.61802760793312e-05
0.182198202441404 4.62186182024991e-05
0.182244421059607 4.62584451054969e-05
0.182290679504712 4.62997438814931e-05
0.182336979248594 4.63425486791168e-05
0.182383321797273 4.63868470726725e-05
0.182429708644346 4.64326596459027e-05
0.182476141303991 4.64799931864272e-05
0.182522621297178 4.65288453540331e-05
0.182569150142532 4.65792374707741e-05
0.182615729380003 4.66311817538877e-05
0.182662360561757 4.66846719243658e-05
0.182709045233681 4.67397300674793e-05
0.182755784963748 4.67963738594022e-05
0.182802581337608 4.68546024826024e-05
0.18284943594009 4.69144482254928e-05
0.182896350388316 4.69758967285834e-05
0.182943326285045 4.70389902306095e-05
0.182990365275275 4.7103710211416e-05
0.183037468985487 4.71700947923682e-05
0.183084639080279 4.72381730461452e-05
0.183131877253325 4.73079272995017e-05
0.183179185180625 4.73793824863373e-05
0.183226564563111 4.74525874584596e-05
0.183274017150569 4.75275160044064e-05
0.183321544666574 4.76042270804507e-05
0.183369148893654 4.76827139741172e-05
0.183416831607628 4.77629891350901e-05
0.183464594596763 4.78451032033441e-05
0.183512439699967 4.79290599343304e-05
0.183560368759901 4.80148965788171e-05
0.18360838365648 4.81026128694404e-05
0.183656486269349 4.81922468364728e-05
0.183704678516186 4.82838274738947e-05
0.18375296234366 4.83773794589646e-05
0.183801339723119 4.84729279006183e-05
0.183849812651019 4.85704983495171e-05
0.183898383149369 4.86701120299645e-05
0.183947053261399 4.87718145202784e-05
0.183995825075919 4.88756328277328e-05
0.184044700708747 4.898160404459e-05
0.184093682312791 4.90897562233145e-05
0.184142772069015 4.92001179362536e-05
0.184191972186951 4.93127375534711e-05
0.184241284924504 4.94276400061816e-05
0.184290712564511 4.95448700813161e-05
0.184340257434592 4.96644732495064e-05
0.184389921907841 4.97864763035051e-05
0.184439708384145 4.99109405982284e-05
0.184489619324743 5.00378894484904e-05
0.184539657214192 5.01674003334476e-05
0.184589824614525 5.02994834475537e-05
0.184640124097973 5.04342228211475e-05
0.184690558320794 5.0571644842674e-05
0.184741129965636 5.07118207380108e-05
0.184791841786375 5.08548080589956e-05
0.184842696594434 5.10006407068417e-05
0.18489369723514 5.0961200922774e-05
0.184944658436063 5.08146061646346e-05
0.184995473042228 5.06717759080629e-05
0.185046144818136 5.05327944653562e-05
0.185096677612601 5.03975683189583e-05
0.18514707518092 5.02659841999509e-05
0.18519734116512 5.01379755824744e-05
0.185247479140703 5.00134118671193e-05
0.18529749255257 4.98922309112833e-05
0.185347384783481 4.97743504790456e-05
0.18539715913396 4.96596848500198e-05
0.18544681881881 4.95481502529577e-05
0.185496366969063 4.94397026787678e-05
0.185545806671742 4.93342455364932e-05
0.185595140917278 4.92317110613789e-05
0.18564437262834 4.91320437743138e-05
0.185693504672114 4.90351949340144e-05
0.185742539867048 4.89410797504871e-05
0.185791480946798 4.88496682433999e-05
0.185840330615042 4.87608837232308e-05
0.185889091498765 4.86746827054577e-05
0.18593776618147 4.85910122576044e-05
0.185986357193728 4.85098364030224e-05
0.186034867030131 4.84310886538539e-05
0.186083298118785 4.83547456462242e-05
0.186131652864431 4.82807482748927e-05
0.186179933612706 4.8209064602464e-05
0.186228142677309 4.81396583472899e-05
0.186276282335656 4.80724785409354e-05
0.186324354814197 4.800750105803e-05
0.186372362315255 4.79446870157026e-05
0.18642030700227 4.78839932111883e-05
0.186468190995482 4.78253927066455e-05
0.186516016388188 4.77688695250221e-05
0.186563785257713 4.77143673422416e-05
0.186611499625056 4.76618869165897e-05
0.186659161511972 4.76113682802664e-05
0.186706772880252 4.75628134024742e-05
0.186754335693655 4.75161688106427e-05
0.186801851862466 4.74714477284546e-05
0.186849323310194 4.74285827523197e-05
0.186896751892946 4.73875780413909e-05
0.186944139470988 4.73484129219097e-05
0.18699148788391 4.73110571791943e-05
0.187038798941089 4.72754912198396e-05
0.187086074432309 4.72416909281349e-05
0.187133316123237 4.7209662756046e-05
0.187180525785993 4.71793534738435e-05
0.187227705139467 4.71507704237827e-05
0.18727485590989 4.71238863600763e-05
0.187321979796251 4.70986944419179e-05
0.187369078490692 4.70751732903757e-05
0.187416153663983 4.70533118978143e-05
0.187463206975881 4.70330897228524e-05
0.187510240065603 4.70145014990536e-05
0.187557254567103 4.69975423062137e-05
0.187604252109409 4.6982172986323e-05
0.187651234282395 4.69684140553224e-05
0.18769820269645 4.69562468357791e-05
0.187745158943286 4.69456481058651e-05
0.187792104591392 4.69366146943874e-05
0.187839041206086 4.69291388241069e-05
0.187885970344911 4.69232179428527e-05
0.187932893562853 4.69188448957291e-05
0.187979812407749 4.6915993249384e-05
0.188026728400998 4.69146858509438e-05
0.188073643086849 4.6914891997891e-05
0.188120557978847 4.69166155307918e-05
0.188167474594378 4.69198605527511e-05
0.188214394454931 4.69246021764767e-05
0.188261319057107 4.69308548120132e-05
0.188308249911919 4.6938603895333e-05
0.188355188515815 4.69478448842096e-05
0.188402136360699 4.69585832267878e-05
0.188449094943926 4.69708100457728e-05
0.188496065753971 4.69845361562188e-05
0.188543050290128 4.69997386465914e-05
0.188590050028774 4.7016428836136e-05
0.18863706645761 4.70346134326938e-05
0.188684101071043 4.70542848541858e-05
0.188731155355897 4.70754309323918e-05
0.18877823078683 4.70980736378393e-05
0.188825328860468 4.71222061388797e-05
0.188872451066606 4.71478170167238e-05
0.188919598883623 4.71749337823703e-05
0.188966773817405 4.72035503438869e-05
0.189013977367749 4.72336560229249e-05
0.189061211023772 4.72652742035155e-05
0.189108476297976 4.72983850358001e-05
0.189155774683012 4.73330172044187e-05
0.189203107700216 4.73691561795289e-05
0.189250476856396 4.74068214660105e-05
0.189297883677862 4.74460086768244e-05
0.189345329686538 4.74867329745275e-05
0.189392816419513 4.75290049463049e-05
0.189440345424459 4.75728161183084e-05
0.189487918240578 4.76181872195708e-05
0.189535536427797 4.76651150987449e-05
0.189583201542896 4.77136161598993e-05
0.189630915159056 4.77637022420243e-05
0.189678678861298 4.78153806157313e-05
0.189726494241914 4.78686491431951e-05
0.189774362891057 4.79235397618889e-05
0.189822286430819 4.79800508725728e-05
0.189870266481691 4.80382004682931e-05
0.189918304682159 4.80980019932167e-05
0.189966402684153 4.81594594941095e-05
0.190014562143647 4.82225869638788e-05
0.190062784730611 4.82874229092409e-05
0.19011107215352 4.83539431893232e-05
0.190159426096709 4.84221820459252e-05
0.190207848278755 4.84921740829794e-05
0.190256340452838 4.85639105822877e-05
0.19030490436342 4.86374073545252e-05
0.190353541770775 4.87126999766306e-05
0.190402254470752 4.878980009849e-05
0.19045104427085 4.88687294266752e-05
0.190499913000277 4.8949505156932e-05
0.190548862505434 4.90321448343499e-05
0.190597894650268 4.91166761214908e-05
0.190647011326389 4.92031368593342e-05
0.190696214463249 4.92915213449455e-05
0.190745505984594 4.93818632996182e-05
0.190794887847893 4.94741920023967e-05
0.190844362039896 4.95685371803005e-05
0.190893930577076 4.96649241113743e-05
0.190943595501187 4.9763373604858e-05
0.190993358874792 4.98639315063956e-05
0.191043222806299 4.99666097519674e-05
0.191093189416051 5.00714552086607e-05
0.191143260871259 5.01784857172855e-05
0.191193439356977 5.02877492451826e-05
0.191243727106222 5.03992696414436e-05
0.191294126375863 5.05130811818328e-05
0.191344639457045 5.06292385954565e-05
0.19139526869564 5.07477675028319e-05
0.191446016463143 5.08687040437906e-05
0.191496885167187 5.09921049578156e-05
0.191547877272145 5.11180027985878e-05
0.191598995274943 5.12464357710697e-05
0.191650241710715 5.13774728724314e-05
0.191701619183587 5.15111488914848e-05
0.191753130332478 5.16474993277393e-05
0.191804777831806 5.17866158802546e-05
0.191856564447686 5.19285156854906e-05
0.191908492963372 5.2073272178864e-05
0.191960566235551 5.22209345517592e-05
0.192012787170103 5.21463379961765e-05
0.192064933508099 5.19991740570304e-05
0.192116932682156 5.1855850339706e-05
0.192168788532496 5.17164144882111e-05
0.192220504946984 5.15807437211616e-05
0.192272085690705 5.14487464082569e-05
0.192323534437113 5.13203275422851e-05
0.192374854764655 5.11954056629313e-05
0.192426050170318 5.10738788595552e-05
0.192477124049178 5.09556922869603e-05
0.192528079741465 5.08407424382626e-05
0.192578920483903 5.07289502218082e-05
0.192629649434125 5.06202772144761e-05
0.192680269711339 5.0514614333804e-05
0.192730784325673 5.04119152556571e-05
0.192781196240929 5.03121239643255e-05
0.192831508364893 5.02151638804564e-05
0.192881723528774 5.01209928261869e-05
0.1929318445216 5.00295315947622e-05
0.192981874053195 4.99407569261041e-05
0.193031814810121 4.98545867750915e-05
0.193081669396896 4.97709893009485e-05
0.193131440386197 4.96899120215492e-05
0.193181130298218 4.96113035853539e-05
0.193230741601804 4.95351352311125e-05
0.193280276737035 4.94613468960635e-05
0.193329738083931 4.93899117286475e-05
0.19337912799566 4.93207823401296e-05
0.193428448778 4.92539123016552e-05
0.193477702690301 4.91892986152334e-05
0.193526891988917 4.91268699342064e-05
0.193576018858851 4.90666088923994e-05
0.193625085467743 4.90084776525727e-05
0.193674093945396 4.89524549651373e-05
0.193723046400361 4.88984991972692e-05
0.193771944899558 4.88465957272305e-05
0.193820791495285 4.87967043209974e-05
0.193869588199606 4.87487959303098e-05
0.193918336995537 4.87028630159902e-05
0.193967039858553 4.86588620742771e-05
0.194015698720627 4.86167814982845e-05
0.194064315502125 4.85765842259113e-05
0.194112892086351 4.85382752760422e-05
0.194161430361627 4.85018186698589e-05
0.194209932180297 4.84671893618224e-05
0.194258399369659 4.84343679899729e-05
0.194306833737649 4.84033408256937e-05
0.194355237078475 4.83741048687249e-05
0.194403611183343 4.83466215824167e-05
0.194451957804926 4.83208734835681e-05
0.194500278678409 4.82968588796183e-05
0.194548575537289 4.82745662165247e-05
0.194596850103505 4.82539690297813e-05
0.194645104072535 4.82350616998641e-05
0.194693339134235 4.82178287846855e-05
0.19474155696302 4.82022654052845e-05
0.194789759228425 4.81883416366514e-05
0.194837947570062 4.81760634940988e-05
0.194886123633556 4.81654170192598e-05
0.194934289050575 4.81563987391853e-05
0.194982445449314 4.81489802226975e-05
0.195030594429537 4.81431738391155e-05
0.195078737603376 4.81389619450264e-05
0.195126876565321 4.81363373291237e-05
0.19517501290265 4.81352981294783e-05
0.19522314820078 4.81358226522438e-05
0.195271284023432 4.81379347910689e-05
0.195319421958223 4.81416084346247e-05
0.195367563566658 4.81468429118022e-05
0.195415710409569 4.81536328150668e-05
0.195463864042385 4.81619629992276e-05
0.195512026005384 4.81718536766774e-05
0.19556019785906 4.81832952651836e-05
0.195608381154326 4.81962634639893e-05
0.19565657741779 4.82107942596697e-05
0.195704788212049 4.82268589057262e-05
0.195753015070955 4.82444539235092e-05
0.195801259524879 4.82636010503176e-05
0.195849523125929 4.8284287342039e-05
0.195897807413271 4.83065100987631e-05
0.19594611392337 4.83302718621723e-05
0.195994444195232 4.83555903745173e-05
0.196042799785606 4.83824387978799e-05
0.196091182224404 4.84108353703831e-05
0.196139593059775 4.84407935977405e-05
0.196188033853372 4.84723023546338e-05
0.196236506155727 4.85053607189317e-05
0.196285011516446 4.85399879157973e-05
0.196333551504362 4.85761785546624e-05
0.196382127682916 4.86139374398956e-05
0.196430741620356 4.86532895198696e-05
0.196479394909876 4.8694220227559e-05
0.196528089130104 4.8736730153579e-05
0.196576825860257 4.87808549466408e-05
0.196625606715204 4.8826575837526e-05
0.196674433291041 4.88739091018614e-05
0.196723307200143 4.8922871285027e-05
0.196772230071428 4.89734642831914e-05
0.196821203535712 4.90257002002895e-05
0.196870229235912 4.90795914136742e-05
0.196919308827326 4.91351406208965e-05
0.196968443967946 4.91923756784536e-05
0.197017636343625 4.92512849070662e-05
0.197066887628532 4.93118967231277e-05
0.197116199525255 4.93742298977026e-05
0.197165573755153 4.94382885503364e-05
0.197215012043703 4.95040820640982e-05
0.197264516125767 4.95716350864145e-05
0.197314087760854 4.96409726030515e-05
0.197363728733457 4.97120849653147e-05
0.197413440818422 4.9785007767336e-05
0.197463225826189 4.9859761983256e-05
0.197513085588173 4.9936358925021e-05
0.197563021947098 5.00148052145205e-05
0.197613036752312 5.00951378626943e-05
0.197663131890175 5.01773692177423e-05
0.197713309259393 5.0261542100521e-05
0.197763570801493 5.03476445143486e-05
0.197813918446008 5.04357250772971e-05
0.197864354171085 5.05258077461671e-05
0.197914879978831 5.06179068149673e-05
0.197965497885646 5.07120419998702e-05
0.198016209927646 5.08082637301567e-05
0.198067018191376 5.09065724469901e-05
0.198117924763823 5.10070144739128e-05
0.198168931778297 5.11096164393607e-05
0.198220041394736 5.12144156025471e-05
0.198271255810339 5.13214243742739e-05
0.198322577234713 5.14307013636183e-05
0.198374007936077 5.15422651370252e-05
0.198425550201214 5.16561602387393e-05
0.198477206361452 5.17724114308292e-05
0.198528978772883 5.18910747003209e-05
0.198580869847584 5.20121709304166e-05
0.198632882018514 5.21357574510453e-05
0.198685017775965 5.22618615588925e-05
0.198737279637524 5.23905523312892e-05
0.198789670189855 5.25218533704749e-05
0.198842192043226 5.26558198714996e-05
0.198894847863097 5.27924975427352e-05
0.19894764036064 5.2931948450299e-05
0.19900057230909 5.30742200434669e-05
0.199053646529134 5.32193658384404e-05
0.199106865894972 5.33674402862915e-05
0.199160233335258 5.34020027311292e-05
0.19921363533799 5.32525438031845e-05
0.199266887881793 5.31068286146373e-05
0.199319994710407 5.29650434181687e-05
0.199372959753826 5.28271157564188e-05
0.199425786869582 5.26929286437614e-05
0.199478479798226 5.25623909496697e-05
0.199531042189175 5.24354311394382e-05
0.199583477620315 5.23119334322254e-05
0.199635789553747 5.21918189714541e-05
0.199687981372719 5.20750337475005e-05
0.199740056406466 5.19614681452005e-05
0.199792017874611 5.1851071714342e-05
0.199843868946326 5.17437670323068e-05
0.199895612713358 5.16394840478638e-05
0.199947252197406 5.15381655925186e-05
0.199998790362998 5.14397446341175e-05
0.200050230107632 5.13441780930834e-05
0.200101574285726 5.125137925054e-05
0.200152825664976 5.11613188777999e-05
0.200203986983854 5.10739297202009e-05
0.200255060913574 5.09891681021053e-05
0.200306050081676 5.09069914320443e-05
0.200356957073108 5.08273415686204e-05
0.200407784414677 5.07501891314336e-05
0.200458534603808 5.06754670761555e-05
0.200509210070884 5.0603147996745e-05
0.200559813218881 5.05331998274627e-05
0.200610346418709 5.04655749395378e-05
0.200660811993648 5.04002430239536e-05
0.200711212236672 5.03371582254185e-05
0.200761549394898 5.02763027482671e-05
0.200811825697646 5.02176269217203e-05
0.200862043324568 5.01611035993392e-05
0.200912204428167 5.01067063294654e-05
0.200962311134496 5.00544039460559e-05
0.201012365538442 5.00041874984094e-05
0.201062369725941 4.99559894977682e-05
0.201112325715439 4.99098130362155e-05
0.201162235528475 4.98656348812059e-05
0.201212101163356 4.98234270478481e-05
0.201261924590404 4.9783156822578e-05
0.201311707747226 4.97448187245956e-05
0.201361452565951 4.97083758337602e-05
0.201411160941785 4.96738130686551e-05
0.201460834754853 4.96411211272441e-05
0.201510475875981 4.96102699926523e-05
0.201560086145973 4.95812407527701e-05
0.201609667386726 4.95540360658096e-05
0.201659221422792 4.95286115511284e-05
0.201708750034343 4.95049759992131e-05
0.201758255010342 4.94831017540792e-05
0.201807738112096 4.94629721293235e-05
0.201857201084226 4.94445918145105e-05
0.20190664567604 4.94279187328947e-05
0.201956073594773 4.94129792552863e-05
0.202005486574028 4.93997269051287e-05
0.202054886300933 4.93881678509475e-05
0.202104274468784 4.93782877285142e-05
0.202153652756513 4.93700829503473e-05
0.202203022839463 4.93635398632861e-05
0.202252386379327 4.93586503633804e-05
0.20230174502969 4.93554118679341e-05
0.202351100441558 4.93538117430847e-05
0.202400454253301 4.93538376920967e-05
0.202449808090993 4.93554984421414e-05
0.202499163589435 4.93587668093434e-05
0.202548522356244 4.93636624517977e-05
0.202597886018696 4.93701794684794e-05
0.202647256198165 4.93782813159462e-05
0.202696634479481 4.9387998804161e-05
0.202746022478285 4.93993269145807e-05
0.202795421805199 4.94122351839422e-05
0.202844834040383 4.94267552022937e-05
0.202894260795586 4.94428622353686e-05
0.202943703657821 4.9460567825523e-05
0.202993164225647 4.94798683647927e-05
0.203042644094011 4.95007605198936e-05
0.203092144854531 4.95232463599794e-05
0.203141668100891 4.95473230893226e-05
0.203191215423981 4.95729984334636e-05
0.203240788422414 4.96002752524586e-05
0.203290388697667 4.962915666996e-05
0.203340017854336 4.96596409497785e-05
0.203389677495286 4.96917368614377e-05
0.203439369232148 4.9725438074058e-05
0.203489094670222 4.97607589945372e-05
0.203538855429216 4.97976989360756e-05
0.203588653128152 4.98362728273002e-05
0.20363848940098 4.98764651560743e-05
0.203688365866136 4.99183016007598e-05
0.203738284167737 4.99617876466097e-05
0.203788245955383 5.00069341638139e-05
0.203838252889547 5.00537215849352e-05
0.203888306611132 5.01021971211637e-05
0.203938408808253 5.01523417534551e-05
0.203988561150006 5.02041776597628e-05
0.204038765327666 5.02577119498734e-05
0.204089023039616 5.03129571314365e-05
0.204139335996748 5.03699311235285e-05
0.204189705927871 5.04286265206099e-05
0.204240134554392 5.04890669281202e-05
0.20429062362132 5.05512711413624e-05
0.204341174892461 5.06152531403682e-05
0.204391790145602 5.06810169470437e-05
0.204442471162549 5.07485822730127e-05
0.204493219744822 5.08179640204228e-05
0.204544037708842 5.0889192835259e-05
0.204594926901677 5.09622534438586e-05
0.204645889155121 5.10371874197796e-05
0.204696926342541 5.11140161569497e-05
0.204748040358698 5.11927407976438e-05
0.204799233099496 5.1273398880071e-05
0.204850506498376 5.13560077316336e-05
0.204901862506107 5.14405798802202e-05
0.204953303085987 5.15271540535234e-05
0.205004830240041 5.16157384015302e-05
0.205056445978443 5.17063517750436e-05
0.205108152330218 5.17990341537367e-05
0.205159951364371 5.18938104523348e-05
0.205211845174824 5.19907060278842e-05
0.205263835880852 5.20897466896659e-05
0.205315925627541 5.21909587092721e-05
0.20536811658625 5.2294379254578e-05
0.205420410965505 5.24000408197001e-05
0.205472811006325 5.25079503078227e-05
0.205525318956633 5.26181777776789e-05
0.20557793713441 5.27307364509296e-05
0.205630667870861 5.28456714634529e-05
0.205683513542325 5.29630075981613e-05
0.205736476549923 5.3082806990606e-05
0.205789559356913 5.32051009741227e-05
0.205842764457887 5.332991094212e-05
0.20589609436883 5.34573011030509e-05
0.205949551669933 5.35873100747243e-05
0.206003138980007 5.37199771784232e-05
0.206056858957186 5.38553636965961e-05
0.206110714320882 5.39935105467739e-05
0.206164707831429 5.41344754041192e-05
0.206218842306833 5.42783115314728e-05
0.206273120618365 5.44250731044934e-05
0.206327545691469 5.45748152407984e-05
0.20638212050671 5.45924936421554e-05
0.206436713000352 5.44422392645516e-05
0.206491155239617 5.42957699483086e-05
0.206545451009565 5.41532898502424e-05
0.206599604299415 5.40146840239234e-05
0.206653618983439 5.38798521036065e-05
0.206707498835543 5.37487080099646e-05
0.206761247543553 5.36211500096181e-05
0.206814868693562 5.34971082139717e-05
0.206868365801776 5.33764850988972e-05
0.206921742286875 5.32592205164268e-05
0.206975001507392 5.31452090770865e-05
0.207028146716469 5.30344117468778e-05
0.207081181128216 5.29267325588159e-05
0.207134107860775 5.28221239053468e-05
0.20718692998468 5.2720516348492e-05
0.207239650501028 5.26218419797924e-05
0.207292272343008 5.25260458848946e-05
0.207344798388893 5.24330744578305e-05
0.207397231463351 5.23428638962829e-05
0.207449574327247 5.22553745881387e-05
0.207501829701835 5.21705508904001e-05
0.207554000252726 5.20883440399084e-05
0.207606088596766 5.20087120485578e-05
0.207658097308814 5.19315969648081e-05
0.207710028905779 5.18569701965847e-05
0.207761885875976 5.17847871056503e-05
0.207813670663081 5.17150040212969e-05
0.207865385667102 5.16475894261277e-05
0.207917033256529 5.15825126229617e-05
0.207968615769152 5.15197102007127e-05
0.208020135479352 5.14591810733028e-05
0.208071594660426 5.14008746366134e-05
0.208122995535062 5.13447633750244e-05
0.208174340298437 5.1290831554958e-05
0.208225631129992 5.12390253432989e-05
0.208276870155335 5.11893248686074e-05
0.208328059480204 5.11417218822572e-05
0.208379201202086 5.10961646617476e-05
0.208430297366748 5.10526516719489e-05
0.20848135001842 5.10111379914848e-05
0.208532361156412 5.09716177024245e-05
0.208583332774114 5.09340635021087e-05
0.208634266837616 5.08984486643544e-05
0.20868516528628 5.08647633582282e-05
0.208736030049639 5.08329764641639e-05
0.208786863026103 5.08030845670123e-05
0.20883766611067 5.07750738214723e-05
0.208888441184491 5.07489037720085e-05
0.208939190088263 5.07245723743348e-05
0.208989914660638 5.0702072567308e-05
0.209040616733205 5.06813815162601e-05
0.209091298114721 5.06624714620497e-05
0.209141960586183 5.06453581416367e-05
0.209192605944325 5.0630003862001e-05
0.209243235948187 5.06164143480795e-05
0.209293852362535 5.06045688465114e-05
0.209344456931381 5.05944630774314e-05
0.209395051394459 5.0586082412008e-05
0.209445637476871 5.05794179406755e-05
0.209496216894812 5.05744771191882e-05
0.209546791371931 5.05712197113884e-05
0.209597362591642 5.05696591871166e-05
0.209647932250829 5.05698039683595e-05
0.209698502054798 5.05716095853656e-05
0.209749073664383 5.05750957507565e-05
0.209799648760134 5.05802611934042e-05
0.209850229021327 5.0587083724598e-05
0.209900816105052 5.05955733110756e-05
0.209951411678363 5.06057190010823e-05
0.210002017397364 5.06175260407695e-05
0.210052634923405 5.06309734991492e-05
0.210103265896904 5.06460777838829e-05
0.210153911974688 5.06628397078731e-05
0.210204574814396 5.06812339536704e-05
0.210255256048349 5.07012883170338e-05
0.210305957336666 5.07229938996652e-05
0.210356680330566 5.07463473683225e-05
0.210407426677934 5.07713456691729e-05
0.210458198023603 5.07979912960592e-05
0.210508996014899 5.0826302825748e-05
0.210559822317725 5.0856256952988e-05
0.210610678574678 5.08878991276233e-05
0.210661566473806 5.09211750102549e-05
0.210712487648816 5.0956130569325e-05
0.210763443779385 5.0992759404401e-05
0.21081443653879 5.10310711774704e-05
0.210865467609967 5.10710600352461e-05
0.210916538670003 5.1112736179019e-05
0.210967651406182 5.11561153482286e-05
0.21101880752153 5.12011819864198e-05
0.211070008703516 5.12479839500032e-05
0.211121256687466 5.12964957278942e-05
0.211172553183194 5.13467446932743e-05
0.211223899927887 5.13987111400946e-05
0.211275298639027 5.14524493264884e-05
0.211326751088354 5.15079401323335e-05
0.211378259028486 5.15652015586221e-05
0.211429824230045 5.16242466434528e-05
0.211481448476688 5.16850887271284e-05
0.211533133565416 5.1747736182453e-05
0.211584881301598 5.18122135064757e-05
0.211636693515104 5.18785244260083e-05
0.21168857203953 5.19466940809336e-05
0.211740518733611 5.20167162663304e-05
0.211792535449878 5.20886326133977e-05
0.211844624082491 5.21624640129011e-05
0.211896786546504 5.22381999652841e-05
0.211949024746469 5.23158725885152e-05
0.212001340619058 5.23955144041113e-05
0.212053736133462 5.24771424445189e-05
0.212106213275906 5.25607475777184e-05
0.212158774023484 5.26463952860886e-05
0.21221142041877 5.27340772156809e-05
0.212264154495986 5.28238278468644e-05
0.212316978323833 5.29156714747722e-05
0.212369893995308 5.3009638153049e-05
0.212422903633461 5.31057477310842e-05
0.212476009381192 5.32040311621574e-05
0.212529213412354 5.33045091946446e-05
0.212582517921549 5.34072244253715e-05
0.212635925145974 5.35121932321005e-05
0.212689437339206 5.36194753401791e-05
0.212743056814546 5.37290613537571e-05
0.2127967858759 5.38410174587953e-05
0.212850626893359 5.39553675268973e-05
0.212904582260886 5.40721467318375e-05
0.212958654407617 5.41914070426757e-05
0.21301284581466 5.43131579010902e-05
0.213067158972561 5.44374687591772e-05
0.21312159644132 5.45643719842446e-05
0.213176160813305 5.46939114428379e-05
0.213230854724748 5.48261371731444e-05
0.213285680861921 5.49610945602296e-05
0.213340641956481 5.50988352265297e-05
0.213395740791707 5.52394007056896e-05
0.213450980192413 5.53828442695596e-05
0.213506363036683 5.55292365477659e-05
0.21356189227323 5.56786107527422e-05
0.213617570883983 5.58310504420119e-05
0.213673401934425 5.57304010015418e-05
0.213729132335427 5.55805418027411e-05
0.213784712877229 5.54346945092884e-05
0.213840147571739 5.52927972413619e-05
0.21389544036898 5.51547839501225e-05
0.21395059515293 5.50205539150661e-05
0.214005615706845 5.48900209446017e-05
0.21406050572779 5.47630706179449e-05
0.214115268798408 5.46396453493657e-05
0.214169908443757 5.45196590684975e-05
0.214224428102826 5.44030216441368e-05
0.21427883112447 5.42896688692963e-05
0.214333120793339 5.41795202143993e-05
0.214387300313554 5.40725326599392e-05
0.214441372846213 5.39686050562479e-05
0.21449534145127 5.38677151864111e-05
0.214549209166456 5.37697709261449e-05
0.214602978937382 5.36747172228117e-05
0.214656653654605 5.35825179582876e-05
0.214710236172563 5.34931087715981e-05
0.214763729281335 5.34064266221702e-05
0.214817135707957 5.33224389257568e-05
0.214870458146883 5.32410849569239e-05
0.21492369923184 5.3162334229407e-05
0.214976861566069 5.30861339841807e-05
0.215029947700053 5.301244988343e-05
0.215082960149937 5.2941231179123e-05
0.215135901381116 5.28724396435497e-05
0.21518877382076 5.28060551677718e-05
0.215241579875927 5.27420182447039e-05
0.215294321894172 5.26802989743934e-05
0.215347002193146 5.26208853477535e-05
0.215399623078494 5.25637146969761e-05
0.215452186793191 5.25087764953073e-05
0.215504695569686 5.24560437699745e-05
0.215557151613456 5.24054788995974e-05
0.215609557092356 5.23570449966398e-05
0.215661914137353 5.23107397567672e-05
0.215714224877109 5.22665275478131e-05
0.215766491404657 5.22243790411575e-05
0.215818715783698 5.21842767648737e-05
0.215870900060463 5.21461981822058e-05
0.215923046258645 5.21101157178378e-05
0.215975156374363 5.20760247331558e-05
0.216027232399096 5.20438931256919e-05
0.216079276292222 5.20137005168904e-05
0.216131289992739 5.198543816431e-05
0.216183275430903 5.19590755333684e-05
0.216235234506437 5.19346214762906e-05
0.216287169127913 5.19120297605733e-05
0.216339081157674 5.18913156313316e-05
0.216390972473305 5.18724393516919e-05
0.216442844912657 5.18554114174877e-05
0.216494700324074 5.18401930022948e-05
0.216546540517076 5.18268008808603e-05
0.216598367317957 5.18151915795763e-05
0.216650182509537 5.18053935949761e-05
0.216701987903132 5.17973587835985e-05
0.216753785261915 5.17911108216552e-05
0.216805576372737 5.17866133534988e-05
0.216857362986091 5.17838742703749e-05
0.216909146860361 5.17828853536274e-05
0.216960929745715 5.17836332645035e-05
0.217012713378979 5.17861268661363e-05
0.217064499505845 5.17903371149343e-05
0.21711628984296 5.17962789735425e-05
0.217168086121934 5.18039404355036e-05
0.217219890062369 5.181330982675e-05
0.217271703372196 5.18243921241931e-05
0.21732352776432 5.18371871588321e-05
0.217375364951479 5.18516896274432e-05
0.217427216641106 5.18678945326888e-05
0.217479084535639 5.18858134680764e-05
0.217530970349107 5.19054366014759e-05
0.217582875785709 5.19267489794584e-05
0.217634802534688 5.19497739038984e-05
0.217686752308592 5.19744970064004e-05
0.217738726805598 5.20009313051412e-05
0.217790727736903 5.20290684320671e-05
0.217842756805336 5.2058921965266e-05
0.217894815727301 5.20904949372731e-05
0.217946906222238 5.2123774428653e-05
0.217999029996667 5.21587802656719e-05
0.218051188776932 5.21955109174146e-05
0.21810338428785 5.22339759525711e-05
0.218155618263802 5.22741689972e-05
0.2182078924328 5.23161109949606e-05
0.218260208543795 5.23598123669393e-05
0.218312568356162 5.24052567826044e-05
0.218364973612944 5.24524714431505e-05
0.218417426084387 5.25014622214577e-05
0.218469927546609 5.25522352791827e-05
0.218522479781888 5.26047970669317e-05
0.218575084578955 5.26591705597066e-05
0.218627743749515 5.27153519903467e-05
0.218680459101505 5.27733541093169e-05
0.218733232455614 5.28331953882938e-05
0.218786065651003 5.28948946216651e-05
0.218838960545624 5.29584546762855e-05
0.2188919190003 5.30238841347025e-05
0.218944942884435 5.30912135809917e-05
0.218998034098016 5.31604576930624e-05
0.219051194555709 5.32316151991245e-05
0.219104426170908 5.33047231372494e-05
0.219157730894046 5.33797863484995e-05
0.219211110680394 5.34568263028515e-05
0.219264567506697 5.35358648429828e-05
0.21931810337154 5.3616918747773e-05
0.219371720290288 5.37000051644047e-05
0.219425420295452 5.37851525195104e-05
0.219479205447972 5.38723842077517e-05
0.219533077832179 5.39617294995792e-05
0.219587039561679 5.40531853148934e-05
0.219641092746994 5.41467981221187e-05
0.219695239545116 5.4242603973836e-05
0.21974948214909 5.43406175023374e-05
0.219803822766592 5.44408427758238e-05
0.219858263609368 5.45433556278554e-05
0.219912806964996 5.46481611447715e-05
0.219967455126141 5.47552868173023e-05
0.220022210412958 5.48647661538188e-05
0.220077075179112 5.49766442493904e-05
0.220132051823361 5.5090950255034e-05
0.220187142773616 5.52077304710238e-05
0.220242350504087 5.53270041673305e-05
0.220297677508254 5.54488133150778e-05
0.22035312632157 5.55732172177313e-05
0.220408699538787 5.57002370340234e-05
0.220464399775821 5.58299334858378e-05
0.220520229709307 5.5962340237877e-05
0.220576192049545 5.60974916273547e-05
0.220632289541172 5.62354618723381e-05
0.220688525003045 5.63762925479727e-05
0.220744901295593 5.65200372496186e-05
0.220801421332842 5.66667448393084e-05
0.220858088077682 5.68164763337045e-05
0.220914904554015 5.69692880988643e-05
0.220971873842114 5.69811362852971e-05
0.2210288549784 5.68289273240092e-05
0.221085683905724 5.66806151020688e-05
0.221142364520826 5.65363464323324e-05
0.221198900867258 5.6396035060806e-05
0.221255296902319 5.62595781985472e-05
0.221311556480517 5.61268754411405e-05
0.221367683355958 5.59978535530962e-05
0.221423681209512 5.58724164149722e-05
0.221479553625926 5.57504700342877e-05
0.221535304095961 5.56319656023206e-05
0.221590936061563 5.55168066529076e-05
0.221646452868216 5.54049293291512e-05
0.221701857797545 5.52962652427539e-05
0.221757154062788 5.51907414990095e-05
0.221812344804287 5.50882989456177e-05
0.221867433103233 5.49888737841722e-05
0.221922421977017 5.4892409683884e-05
0.221977314386701 5.47988576600779e-05
0.222032113244361 5.47081519073855e-05
0.222086821396268 5.46202459555807e-05
0.222141441642224 5.45350944689093e-05
0.222195976736693 5.44526412719724e-05
0.222250429377964 5.43728313526834e-05
0.222304802209317 5.42956405297364e-05
0.222359097849847 5.42210158265768e-05
0.222413318865674 5.41489289866657e-05
0.22246746779466 5.40793230821219e-05
0.222521547117742 5.40121716740505e-05
0.222575559289416 5.39474255981807e-05
0.222629506715015 5.38850718185484e-05
0.222683391786833 5.38250511226151e-05
0.222737216837956 5.37673520016041e-05
0.222790984189957 5.37119285723989e-05
0.22284469611853 5.36587648860802e-05
0.222898354883416 5.36078165617541e-05
0.222951962699978 5.35590806002888e-05
0.223005521780578 5.35125024110549e-05
0.223059034282989 5.34680686720561e-05
0.223112502351661 5.34257608406809e-05
0.223165928112502 5.33855494249794e-05
0.223219313661927 5.33474113045696e-05
0.223272661073231 5.33113296730021e-05
0.223325972402904 5.32772882518786e-05
0.223379249691156 5.32452541034347e-05
0.22343249494526 5.32152063096633e-05
0.223485710151569 5.31871587206094e-05
0.22353889731029 5.31610514197038e-05
0.22359205836171 5.31368991793328e-05
0.223645195260889 5.31146829858309e-05
0.223698309943875 5.30943672621171e-05
0.223751404311137 5.30759566629817e-05
0.2238044802678 5.30594392061133e-05
0.223857539707006 5.30447920122245e-05
0.223910584499018 5.30320096109969e-05
0.223963616508629 5.30210756204843e-05
0.22401663758425 5.30119909933025e-05
0.224069649575243 5.30047401291885e-05
0.224122654315372 5.29993134564263e-05
0.224175653628828 5.2995690528124e-05
0.224228649319357 5.29938737687862e-05
0.224281643193125 5.29938603170395e-05
0.224334637053442 5.29956588726802e-05
0.224387632712315 5.29992167945908e-05
0.22444063192911 5.30045714938065e-05
0.224493636500604 5.30117046586759e-05
0.224546648205262 5.30206039297145e-05
0.224599668809192 5.30312740527855e-05
0.224652700083245 5.30437033229802e-05
0.224705743786568 5.30579082749672e-05
0.224758801694843 5.30738666787592e-05
0.224811875561521 5.30915845204341e-05
0.224864967146042 5.31110736561439e-05
0.224918078219698 5.31323072416486e-05
0.22497121052694 5.31553033020879e-05
0.225024365830242 5.31800690149493e-05
0.225077545899257 5.3206578470238e-05
0.225130752477727 5.32348616860449e-05
0.225183987339413 5.32649100410343e-05
0.225237252249454 5.32967152115046e-05
0.225290548964666 5.33303080690286e-05
0.225343879272735 5.33656753272553e-05
0.225397244948062 5.34028206587144e-05
0.225450647768721 5.34417480265243e-05
0.225504089516747 5.34824783481307e-05
0.225557571995095 5.35249939653226e-05
0.225611096989061 5.35693219282658e-05
0.225664666310989 5.36154562741404e-05
0.225718281767263 5.36634190954462e-05
0.225771945186358 5.37132050259679e-05
0.225825658391384 5.37648423152096e-05
0.2258794232337 5.38183039820073e-05
0.225933241537682 5.38736466490328e-05
0.225987115184331 5.39308495087835e-05
0.226041046033839 5.39899420482849e-05
0.226095035975888 5.40509262987263e-05
0.226149086902186 5.41138212802956e-05
0.226203200723467 5.41786352214378e-05
0.226257379358688 5.42453878018631e-05
0.22631162474649 5.43140823406639e-05
0.226365938828831 5.43847503253482e-05
0.226420323579156 5.44574013340401e-05
0.22647478098049 5.45320564346247e-05
0.226529313036925 5.46087314863784e-05
0.226583921768411 5.46874538789637e-05
0.22663860922229 5.4768212292091e-05
0.226693377434582 5.48510515941874e-05
0.226748228486176 5.49360115364247e-05
0.226803164497713 5.50230763478057e-05
0.22685818757406 5.51122921675486e-05
0.226913299866228 5.52036776045078e-05
0.226968503543833 5.52972516792338e-05
0.227023800795512 5.53930619255373e-05
0.227079193857437 5.54911001929566e-05
0.22713468495763 5.55914318231511e-05
0.227190276389453 5.56940551978763e-05
0.227245970444651 5.57990198191387e-05
0.22730176946447 5.59063588603318e-05
0.227357675823331 5.60160834225136e-05
0.227413691906753 5.61282446628142e-05
0.227469820151416 5.6242871730923e-05
0.227526063023147 5.63600000042674e-05
0.227582423023151 5.64796768256485e-05
0.227638902699977 5.66019217754561e-05
0.227695504621752 5.67268062435948e-05
0.227752231427996 5.68543397270717e-05
0.227809085767723 5.69845836389641e-05
0.227866070351362 5.71175773440461e-05
0.227923187928706 5.72533838512083e-05
0.227980441312557 5.7392015394423e-05
0.228037833327952 5.75335537676615e-05
0.228095366881719 5.76780357562878e-05
0.228153044917476 5.78255277645876e-05
0.22821087044524 5.79760972125711e-05
0.228268846542453 5.81297546451139e-05
0.228326976297098 5.82053073466134e-05
0.228385181604445 5.80513269213016e-05
0.228443232931366 5.79012132509872e-05
0.228501134144617 5.7755182695596e-05
0.228558889327312 5.7613173609919e-05
0.228616502500922 5.74750942510829e-05
0.228673977595173 5.73408231981702e-05
0.228731318418372 5.72102670386882e-05
0.22878852868541 5.70833725912036e-05
0.228845612058001 5.69600376893327e-05
0.228902572095691 5.68401812386359e-05
0.228959412276929 5.67237365819964e-05
0.229016136013511 5.66106324445267e-05
0.229072746645956 5.65008054711495e-05
0.229129247451427 5.63941626550655e-05
0.229185641614082 5.62906563355817e-05
0.229241932270418 5.6190227744901e-05
0.229298122498163 5.60928194970712e-05
0.22935421531766 5.59983755417696e-05
0.229410213693202 5.59068164862772e-05
0.229466120509688 5.58181196864527e-05
0.229521938629374 5.57322266586818e-05
0.229577670856033 5.56490801389106e-05
0.229633319936172 5.55686545371584e-05
0.229688888590709 5.54908825532063e-05
0.229744379473262 5.54157345239289e-05
0.229799795207786 5.5343157426883e-05
0.229855138365213 5.52731295062974e-05
0.229910411494719 5.52056056515192e-05
0.229965617100371 5.51405416864406e-05
0.230020757642057 5.50779063555277e-05
0.230075835548413 5.50176691939302e-05
0.230130853217607 5.49598005061483e-05
0.230185813018113 5.4904259396052e-05
0.230240717277509 5.48510236605147e-05
0.230295568301169 5.48000479509863e-05
0.23035036834912 5.47513411915793e-05
0.230405119690312 5.47048534395852e-05
0.230459824543752 5.46605414660408e-05
0.230514485085218 5.4618421892006e-05
0.23056910350711 5.45784290823427e-05
0.230623681936192 5.45405807339782e-05
0.230678222516926 5.45048242932717e-05
0.230732727341219 5.4471160808865e-05
0.230787198502028 5.44395506938951e-05
0.230841638052722 5.44099901396746e-05
0.230896048042862 5.438245822779e-05
0.23095043050109 5.43569287116438e-05
0.231004787429801 5.43333992126797e-05
0.231059120829014 5.43118502839514e-05
0.231113432679298 5.4292268780714e-05
0.231167724948078 5.42746361909765e-05
0.231221999584269 5.42589344611088e-05
0.231276258518731 5.42451575856211e-05
0.231330503676316 5.42333057510413e-05
0.231384736982067 5.42233563646563e-05
0.231438960338432 5.42152872759604e-05
0.231493175625708 5.42091056472853e-05
0.231547384731355 5.4204807434222e-05
0.231601589538789 5.42023658958174e-05
0.231655791904685 5.42017835182079e-05
0.231709993688203 5.42030573694938e-05
0.231764196745573 5.42061676130744e-05
0.231818402913186 5.42111177840681e-05
0.23187261403097 5.42179117444272e-05
0.231926831942714 5.42265307270326e-05
0.231981058473441 5.42369735351355e-05
0.232035295446977 5.42492450308692e-05
0.232089544692007 5.42633274806431e-05
0.232143808019488 5.42792321214054e-05
0.23219808725161 5.42969533279901e-05
0.232252384204938 5.43164972378916e-05
0.232306700702175 5.43378417162551e-05
0.232361038543892 5.43610049562323e-05
0.232415399548848 5.43859825991154e-05
0.232469785531447 5.44127763080746e-05
0.232524198307755 5.44413994684858e-05
0.232578639707224 5.44718315328024e-05
0.232633111538756 5.45040921942265e-05
0.232687615630951 5.45381900404274e-05
0.232742153820991 5.45741054540871e-05
0.232796727926445 5.46118533220719e-05
0.232851339779767 5.46514602350327e-05
0.232905991240002 5.46929074990959e-05
0.232960684147501 5.47362052098893e-05
0.233015420352711 5.47813808673504e-05
0.233070201733579 5.48284053005434e-05
0.233125030138879 5.48773123072912e-05
0.233179907451186 5.49281132193507e-05
0.233234835564406 5.49808082839298e-05
0.23328981637269 5.50354037520707e-05
0.233344851776442 5.5091928996407e-05
0.233399943705438 5.51503738129129e-05
0.233455094079251 5.5210756810614e-05
0.233510304836062 5.52730969364794e-05
0.233565577932998 5.53374020641684e-05
0.233620915335062 5.54036975258155e-05
0.233676319032588 5.54719861693016e-05
0.233731791018757 5.5542288308407e-05
0.233787333307066 5.56146189033798e-05
0.233842947925969 5.56889818262987e-05
0.233898636907796 5.57654213459316e-05
0.233954402329141 5.58439478187541e-05
0.23401024627696 5.59245719588387e-05
0.234066170848919 5.60073220451933e-05
0.234122178170964 5.60922038252841e-05
0.23417827037479 5.61792578545972e-05
0.234234449632644 5.62685021843604e-05
0.234290718134828 5.63599667800573e-05
0.234347078101609 5.64536590433096e-05
0.234403531760652 5.65496213232258e-05
0.234460081381975 5.66478734334208e-05
0.234516729255409 5.67484414041392e-05
0.234573477696813 5.68513633023675e-05
0.234630329060115 5.69566546042915e-05
0.234687285714719 5.70643659762979e-05
0.234744350080696 5.71745197345167e-05
0.23480152460043 5.72871386943653e-05
0.234858811739124 5.74022752344524e-05
0.234916214014359 5.75199475105508e-05
0.234973733961869 5.76402207872673e-05
0.235031374182657 5.7763114459544e-05
0.235089137297116 5.78886542961427e-05
0.235147025951412 5.80169251419864e-05
0.235205042876554 5.81479249498662e-05
0.235263190801504 5.82817342335894e-05
0.235321472535738 5.84183874950738e-05
0.235379890923233 5.85579199354711e-05
0.235438448843168 5.87003969468305e-05
0.235497149240115 5.88458671623853e-05
0.235555995107278 5.89943859847016e-05
0.235614989493262 5.9146009742775e-05
0.235674135503005 5.93008075961906e-05
0.235733436310601 5.94140405016666e-05
0.235792850351103 5.92585933874023e-05
0.23585210894449 5.9106999823876e-05
0.235911215944314 5.89595683107964e-05
0.235970175512625 5.88161969857084e-05
0.236028991709611 5.86768060797811e-05
0.236087668515691 5.85412656642107e-05
0.236146209781355 5.84095135728075e-05
0.236204619294928 5.82814764430148e-05
0.236262900771371 5.81570245212627e-05
0.236321057795892 5.80361466823352e-05
0.236379093942574 5.79186913047362e-05
0.236437012633879 5.7804644103268e-05
0.236494817277982 5.76939150572944e-05
0.236552511193039 5.75864223432601e-05
0.236610097615383 5.74821240143339e-05
0.236667579739397 5.73809476305457e-05
0.236724960687028 5.72828285985717e-05
0.236782243515626 5.71877353119111e-05
0.236839431250938 5.70955931239388e-05
0.236896526844062 5.70063413880908e-05
0.23695353318545 5.69199520801809e-05
0.23701045313753 5.68363605953522e-05
0.237067289498126 5.67555347847999e-05
0.23712404503291 5.66774185342972e-05
0.237180722451445 5.66019630617184e-05
0.237237324414506 5.65291268159822e-05
0.237293853541322 5.64589125168284e-05
0.237350312453839 5.63912123278087e-05
0.237406703666167 5.63260615603172e-05
0.237463029727727 5.62633605447065e-05
0.237519293088272 5.62031152512819e-05
0.237575496203523 5.61452770261902e-05
0.23763164148055 5.60898225594428e-05
0.237687731303109 5.60367170248353e-05
0.237743768020134 5.59859446319757e-05
0.237799753964766 5.5937447623907e-05
0.23785569141239 5.58912419813447e-05
0.237911582654371 5.58472531414414e-05
0.237967429907513 5.5805498260459e-05
0.238023235405773 5.57659344391088e-05
0.238079001340212 5.57285436234829e-05
0.238134729883836 5.56933143446465e-05
0.23819042319818 5.56602055646967e-05
0.238246083403745 5.56292189561867e-05
0.238301712622701 5.56003266243027e-05
0.238357312949325 5.55735072312429e-05
0.238412886456557 5.55487339756089e-05
0.238468435190532 5.55260224273357e-05
0.23852396121296 5.55053288127371e-05
0.238579466541772 5.5486645716682e-05
0.238634953187489 5.54699601964795e-05
0.238690423147686 5.54552716510082e-05
0.238745878419337 5.54425620479104e-05
0.238801320981384 5.54318078688753e-05
0.238856752789253 5.54230038421008e-05
0.238912175793095 5.54161450861185e-05
0.238967591938182 5.54112152680379e-05
0.23902300315345 5.54082162078252e-05
0.239078411369657 5.54071441764155e-05
0.239133818513834 5.54079722038965e-05
0.239189226486038 5.5410697333279e-05
0.239244637183371 5.5415322856016e-05
0.239300052506227 5.54218465147747e-05
0.239355474352742 5.54302487470497e-05
0.239410904601489 5.54405338930046e-05
0.239466345135382 5.54527125003538e-05
0.239521797847882 5.54667543191516e-05
0.239577264602201 5.54826647007541e-05
0.239632747266902 5.55004610518465e-05
0.239688247727954 5.55201258995639e-05
0.239743767853854 5.55416597035136e-05
0.239799309513557 5.55650632454788e-05
0.239854874576802 5.5590343485402e-05
0.239910464920288 5.56174901338655e-05
0.239966082410422 5.56465166381484e-05
0.24002172892706 5.56774133506772e-05
0.240077406340411 5.57101884914251e-05
0.240133116528902 5.57448564415698e-05
0.240188861385344 5.5781414355222e-05
0.240244642799699 5.5819865547829e-05
0.240300462665247 5.58602136481824e-05
0.240356322878895 5.59024684434917e-05
0.240412225347338 5.5946622501128e-05
0.240468171969839 5.59926979175491e-05
0.240524164667757 5.6040705426507e-05
0.240580205373184 5.60906560853913e-05
0.240636296029269 5.61425320459469e-05
0.240692438561315 5.6196380061917e-05
0.240748634941377 5.62521887864663e-05
0.240804887130163 5.63099822640302e-05
0.240861197112427 5.6369755641837e-05
0.240917566868069 5.64315219266949e-05
0.240973998389996 5.64953120234092e-05
0.241030493702019 5.65611220852007e-05
0.241087054824104 5.66289895787693e-05
0.241143683813683 5.66988996398355e-05
0.241200382713323 5.6770896313552e-05
0.241257153609637 5.68449712953652e-05
0.241313998580932 5.69211635294509e-05
0.241370919744461 5.69994889150354e-05
0.241427919233376 5.70799519821165e-05
0.241484999185359 5.71625870004716e-05
0.241542161772359 5.72474110420559e-05
0.241599409183401 5.73344533522849e-05
0.241656743636753 5.74237141705663e-05
0.241714167350924 5.75152412459666e-05
0.24177168259217 5.76090592636575e-05
0.241829291651434 5.77051756494379e-05
0.241886996827083 5.78036277705328e-05
0.241944800454854 5.79044476027941e-05
0.242002704902456 5.80076557909469e-05
0.242060712558247 5.81132853037654e-05
0.242118825843551 5.82213696459883e-05
0.242177047213197 5.8331936931631e-05
0.242235379150129 5.84450336504913e-05
0.242293824183779 5.85606890735813e-05
0.242352384872853 5.8678927073122e-05
0.242411063799926 5.87997899685709e-05
0.242469863589894 5.892332073732e-05
0.242528786910632 5.90495690208e-05
0.242587836479653 5.91785672179967e-05
0.242647015046871 5.93103603750684e-05
0.242706325407246 5.94449822542531e-05
0.2427657703895 5.95825034152438e-05
0.242825352892915 5.97229591915303e-05
0.242885075852107 5.98663856387649e-05
0.242944942237745 6.00128739962388e-05
0.243004955111742 6.01624379035098e-05
0.243065117549645 6.03151583790973e-05
0.243125432708024 6.04710932653152e-05
0.24318590380129 6.061842842619e-05
0.243246522229716 6.04615840480949e-05
0.243306983813764 6.03085681955194e-05
0.243367292381959 6.01597786763344e-05
0.243427452160636 6.00150986762876e-05
0.243487467259312 5.98744206883897e-05
0.24354734168 5.97376997478727e-05
0.243607079379748 5.96047993144761e-05
0.243666684179063 5.94756452384558e-05
0.243726159824301 5.93501520055818e-05
0.243785509976307 5.92282492533868e-05
0.24384473822556 5.91098551982284e-05
0.243903848080758 5.89948964357685e-05
0.243962842977194 5.88833077903669e-05
0.244021726284984 5.87750125907826e-05
0.244080501297575 5.86699618390127e-05
0.244139171259414 5.8568088384748e-05
0.244197739347799 5.84693265444388e-05
0.244256208674343 5.83736249708777e-05
0.244314582299314 5.82809271228341e-05
0.244372863226437 5.81911712957818e-05
0.244431054397733 5.81043227219413e-05
0.244489158720455 5.80203412572066e-05
0.244547179061712 5.79391431060085e-05
0.244605118204818 5.78607159250451e-05
0.244662978920743 5.77850099979983e-05
0.244720763930741 5.77119830001501e-05
0.244778475913741 5.7641568247018e-05
0.244836117481988 5.75737696690385e-05
0.244893691251657 5.75085413407154e-05
0.244951199792998 5.74458256800461e-05
0.245008645618678 5.7385616337684e-05
0.245066031235016 5.73278448869661e-05
0.245123359079903 5.72725315244688e-05
0.245180631611427 5.72195969209793e-05
0.245237851208348 5.71690376145928e-05
0.245295020245963 5.71208133383219e-05
0.245352141059301 5.7074928089041e-05
0.24540921598739 5.70312994811203e-05
0.245466247286871 5.69899699920777e-05
0.245523237256863 5.69508710179774e-05
0.245580188127881 5.69139903888294e-05
0.24563710211827 5.68793226357038e-05
0.245693981440906 5.68468135144912e-05
0.24575082825442 5.68164771480113e-05
0.245807644731568 5.67882973350429e-05
0.245864433028903 5.67622338608704e-05
0.245921195262764 5.67382593726464e-05
0.245977933522137 5.67164021220355e-05
0.246034649924259 5.66966112285897e-05
0.246091346535488 5.66788852603764e-05
0.246148025420748 5.66631988114644e-05
0.246204688619559 5.66495574228667e-05
0.246261338176982 5.66379487652458e-05
0.246317976125747 5.66283366362817e-05
0.246374604462384 5.6620733909349e-05
0.246431225196293 5.66151477374379e-05
0.246487840344031 5.6611500790901e-05
0.246544451844821 5.66098616458037e-05
0.246601061706467 5.66101901701942e-05
0.246657671896637 5.66124829754117e-05
0.246714284379613 5.66167128817697e-05
0.246770901092495 5.66228953770872e-05
0.246827523987872 5.66310342086183e-05
0.24688415502208 5.66411093621773e-05
0.246940796131443 5.66531132577505e-05
0.2469974492447 5.66670627543029e-05
0.247054116307455 5.66829449472923e-05
0.247110799252402 5.67007533078954e-05
0.24716750000571 5.67204816537296e-05
0.247224220487364 5.67421361595896e-05
0.247280962623523 5.67657293339232e-05
0.247337728352857 5.67912439949951e-05
0.247394519596852 5.68186873081342e-05
0.24745133828416 5.68480667634617e-05
0.247508186350924 5.68793841804893e-05
0.247565065735104 5.69126177226462e-05
0.247621978352827 5.69478178124331e-05
0.247678926170639 5.69849452990242e-05
0.247735911115938 5.70240272670892e-05
0.247792935143205 5.70650731552709e-05
0.247850000216361 5.71080747574083e-05
0.247907108291118 5.71530421575017e-05
0.247964261333275 5.71999857663985e-05
0.248021461319042 5.72489163248453e-05
0.248078710235367 5.72998508984734e-05
0.248136010086265 5.73527649513536e-05
0.248193362851217 5.74077061489103e-05
0.248250770557365 5.74646686009452e-05
0.248308235225966 5.75236707133974e-05
0.24836575889668 5.75847132579931e-05
0.248423343609938 5.76478213238477e-05
0.248480991431262 5.77130023755046e-05
0.248538704433637 5.77802762249476e-05
0.248596484709862 5.78496510495092e-05
0.248654334360912 5.79211533966217e-05
0.248712255514308 5.79947861764785e-05
0.248770250300485 5.80705706773774e-05
0.248828320871162 5.81485285818865e-05
0.248886469399744 5.82286879944363e-05
0.248944698087738 5.83110473376295e-05
0.249003009135076 5.83956475552949e-05
0.249061404782631 5.84824938947616e-05
0.249119887276526 5.85716342140172e-05
0.24917845891074 5.86630685907493e-05
0.249237121979331 5.87568337240289e-05
0.249295878813055 5.88529426241427e-05
0.249354731755679 5.89514268805068e-05
0.24941368318256 5.90523185850403e-05
0.249472735501145 5.91556564118844e-05
0.249531891157556 5.92614492378091e-05
0.249591152606794 5.9369754985118e-05
0.249650522361779 5.94805714118401e-05
0.249710002933191 5.95939636548371e-05
0.249769596896846 5.97099488116129e-05
0.249829306845658 5.98285688990322e-05
0.249889135414557 5.99498604679206e-05
0.249949085275025 6.00738668192177e-05
0.250009159141844 6.02006196805917e-05
0.250069359761524 6.03301759536709e-05
0.250129689937478 6.0462556467233e-05
0.250190152493945 6.0597838021763e-05
0.250250750331967 6.07360429159705e-05
0.250311486374883 6.08772125868661e-05
0.25037236358747 6.10214201470231e-05
0.250433385007617 6.11687087553011e-05
0.250494553716372 6.13191347931128e-05
0.250555872851165 6.14727493608553e-05
0.250617345600526 6.16296293738627e-05
0.2506789752299 6.17898092352282e-05
0.250740765039135 6.16710317759466e-05
0.250802436070911 6.15164147413874e-05
0.250863952485653 6.13660278723048e-05
0.250925318513525 6.12198010841056e-05
0.250986538314609 6.10776663268878e-05
0.251047615980936 6.09394892515937e-05
0.251108555470188 6.08052130488922e-05
0.251169360683236 6.06747419300684e-05
0.251230035425166 6.05479822279447e-05
0.251290583407394 6.04248760489334e-05
0.251351008283443 6.03053402045573e-05
0.251411313623648 6.01892732150013e-05
0.251471502896863 6.00766491664887e-05
0.251531579546029 5.9967369917369e-05
0.251591546915947 5.98613857617012e-05
0.251651408301708 5.97586350556626e-05
0.251711166936764 5.96590509532589e-05
0.251770825987717 5.95625614320896e-05
0.251830388549149 5.94691420337405e-05
0.251889857691183 5.93787298479145e-05
0.251949236421031 5.92912698224596e-05
0.252008527690854 5.92067146486131e-05
0.252067734405502 5.9125005065464e-05
0.252126859410568 5.9046128592152e-05
0.25218590553916 5.8969995519876e-05
0.25224487553468 5.8896608317997e-05
0.252303772142998 5.88259053495989e-05
0.252362598048347 5.8757845452394e-05
0.2524213558938 5.86924077261392e-05
0.252480048301526 5.86295398474039e-05
0.252538677841373 5.85692289911263e-05
0.252597247070364 5.85114117055329e-05
0.25265575848207 5.84560831270013e-05
0.252714214565197 5.84032006460059e-05
0.252772617765843 5.83527416013247e-05
0.252830970507444 5.83046776389556e-05
0.252889275185083 5.8258974741849e-05
0.252947534159825 5.82156059499736e-05
0.253005749765775 5.81745639714736e-05
0.253063924329746 5.8135816743509e-05
0.25312206014649 5.80993328622089e-05
0.253180159479352 5.8065106801274e-05
0.253238224586153 5.80331083336105e-05
0.253296257694487 5.80033204266621e-05
0.253354261014914 5.79757328690437e-05
0.253412236747783 5.79502982922025e-05
0.253470187046075 5.79270451874994e-05
0.253528114091262 5.79059209839364e-05
0.253586020012246 5.78869300291532e-05
0.253643906942275 5.78700520953213e-05
0.253701776994371 5.785526744903e-05
0.25375963226182 5.78425755362954e-05
0.253817474837356 5.7831969988633e-05
0.253875306807345 5.7823419985123e-05
0.25393313022733 5.78169200531598e-05
0.253990947147383 5.78124713356541e-05
0.254048759618719 5.78100567538015e-05
0.254106569675472 5.78096720544332e-05
0.254164379347527 5.78113071830807e-05
0.25422219065471 5.78149648615571e-05
0.254280005619572 5.78206172641209e-05
0.254337826236836 5.7828286420688e-05
0.254395654523256 5.78379514633136e-05
0.25445349247472 5.78495980958306e-05
0.254511342072816 5.78632432365594e-05
0.254569205316052 5.78788856446835e-05
0.254627084201697 5.78965059577383e-05
0.254684980707654 5.79161098163256e-05
0.254742896817471 5.79377093568749e-05
0.254800834526828 5.79612739910879e-05
0.254858795800819 5.79868472896491e-05
0.254916782648108 5.80143932271266e-05
0.254974797041335 5.80439314452498e-05
0.255032840972781 5.80754573428337e-05
0.255090916430124 5.81089789417274e-05
0.255149025409065 5.81444861779547e-05
0.255207169895243 5.81820061565734e-05
0.2552653519014 5.82215356309665e-05
0.255323573437031 5.82630655521032e-05
0.255381836502583 5.83066301586183e-05
0.255440143132741 5.83522088111336e-05
0.255498495341553 5.83998180086658e-05
0.255556895159561 5.84494868685614e-05
0.25561534464643 5.85011896365328e-05
0.255673845836066 5.85549561019744e-05
0.255732400792168 5.86107980065277e-05
0.255791011590175 5.86687151634368e-05
0.255849680305338 5.87287322827699e-05
0.255908409037621 5.87908560238988e-05
0.255967199893645 5.88550872501645e-05
0.256026054980895 5.89214701832835e-05
0.256084976451078 5.89900002934924e-05
0.256143966451372 5.9060685683518e-05
0.256203027137055 5.91335655801364e-05
0.256262160702635 5.92086304067868e-05
0.256321369333042 5.92859078583188e-05
0.2563806552409 5.93654383773214e-05
0.256440020679278 5.94472135544948e-05
0.256499467892832 5.9531262323118e-05
0.256558999155155 5.96176078902633e-05
0.256618616763046 5.97062738998905e-05
0.256678323036946 5.97972968066054e-05
0.256738120333752 5.98906702611492e-05
0.256798011004013 5.99864377884851e-05
0.256857997441802 6.00846310649662e-05
0.256918082072867 6.01852636702626e-05
0.256978267336537 6.02883868705545e-05
0.257038555723408 6.03940028389582e-05
0.257098949726247 6.05021639079603e-05
0.257159451890154 6.06128919247917e-05
0.257220064782079 6.07262217128959e-05
0.257280791003792 6.08421949207127e-05
0.257341633198713 6.09608413366079e-05
0.257402594040049 6.10821850755164e-05
0.257463676225125 6.12062883858021e-05
0.257524882513511 6.13331892274124e-05
0.257586215702738 6.14628948332891e-05
0.257647678597571 6.15955072384316e-05
0.25770927410481 6.17310351330992e-05
0.257771005139943 6.18695129537069e-05
0.257832874652897 6.20110326727974e-05
0.257894885685569 6.21555988260694e-05
0.257957041284396 6.23032988314147e-05
0.258019344583227 6.24541641284492e-05
0.258081798747355 6.26082523282696e-05
0.258144406999684 6.2765634735828e-05
0.258207172634419 6.29263773696774e-05
0.258270099011789 6.2897654156485e-05
0.258332996665946 6.2740984733912e-05
0.258395737650679 6.25884389708824e-05
0.25845832608965 6.24401648760802e-05
0.258520766254526 6.22960159510846e-05
0.258583062270478 6.21559323130279e-05
0.258645218202791 6.20197793960492e-05
0.258707237982187 6.1887522340805e-05
0.258769125504527 6.17590447694748e-05
0.258830884549297 6.16342808697979e-05
0.258892518830167 6.15131390318976e-05
0.258954031969199 6.13955501443903e-05
0.259015427519343 6.12814535860934e-05
0.259076708972929 6.11707766244962e-05
0.259137879749554 6.10634549393991e-05
0.259198943204493 6.09594189137743e-05
0.259259902623407 6.08586071986488e-05
0.259320761230605 6.07609733364903e-05
0.259381522203942 6.06664518850083e-05
0.259442188655827 6.05749989213773e-05
0.259502763654748 6.04865515516181e-05
0.2595632502063 6.04010816039976e-05
0.259623651287904 6.03185017944763e-05
0.259683969789698 6.02388194918691e-05
0.25974420860919 6.01619496577037e-05
0.259804370558848 6.00878483757671e-05
0.259864458407224 6.00165124306813e-05
0.259924474919654 5.99478732232107e-05
0.259984422792878 5.98819226173172e-05
0.260044304715495 5.98185873515353e-05
0.260104123302846 5.97578412437448e-05
0.26016388114409 5.96996785455436e-05
0.260223580822636 5.96440352275777e-05
0.260283224857863 5.95909005000131e-05
0.260342815758363 5.95402511544375e-05
0.260402356009518 5.94920256011814e-05
0.260461848035119 5.94462346548127e-05
0.260521294269774 5.94028376709568e-05
0.260580697107445 5.93617947468674e-05
0.260640058902191 5.93231249415645e-05
0.260699382027133 5.92867572527019e-05
0.260758668784386 5.92527054103087e-05
0.260817921489796 5.92209384553369e-05
0.260877142428251 5.91914389237413e-05
0.260936333867175 5.91641641910888e-05
0.260995498031366 5.91391300468781e-05
0.261054637161413 5.91162949691288e-05
0.261113753456382 5.90956628760112e-05
0.261172849119258 5.9077225321575e-05
0.26123192634458 5.90609423866416e-05
0.261290987286966 5.90468066346745e-05
0.261350034093601 5.90348110752272e-05
0.261409068904676 5.90249618980141e-05
0.261468093866574 5.9017214786618e-05
0.261527111081361 5.90115831785669e-05
0.26158612266454 5.90080554708842e-05
0.26164513072001 5.90065951085995e-05
0.261704137315119 5.90072421098325e-05
0.261763144557229 5.900994808839e-05
0.261822154505317 5.90147284645948e-05
0.261881169233782 5.90215737018641e-05
0.261940190807484 5.90304809857315e-05
0.261999221288469 5.90414352477347e-05
0.262058262723717 5.90544344446486e-05
0.262117317158162 5.90694958360311e-05
0.262176386653998 5.90865928763617e-05
0.262235473246874 5.91057309380878e-05
0.262294578977812 5.91269031443766e-05
0.262353705880957 5.91501344742315e-05
0.262412856015431 5.91753998791301e-05
0.26247203141531 5.92027061515946e-05
0.262531234121462 5.9232060431451e-05
0.262590466181893 5.92634639179216e-05
0.262649729645811 5.92969118727433e-05
0.262709026557684 5.93324187655052e-05
0.262768358976449 5.93699805572368e-05
0.262827728957006 5.94095935541768e-05
0.262887138550561 5.94512921054536e-05
0.262946589842666 5.94950606566086e-05
0.263006084903323 5.95409091213278e-05
0.263065625812444 5.9588847762244e-05
0.263125214660206 5.96388809106049e-05
0.263184853541117 5.96910258107469e-05
0.263244544566928 5.9745300070728e-05
0.263304289866998 5.9801683960273e-05
0.263364091550959 5.98602083475448e-05
0.263423951759306 5.99208919165213e-05
0.263483872651223 5.99837348652538e-05
0.263543856386088 6.00487440281227e-05
0.263603905130116 6.01159580568386e-05
0.263664021088173 6.01853782700065e-05
0.263724206466443 6.02570126375934e-05
0.26378446347908 6.03308946949231e-05
0.263844794373775 6.04070269062858e-05
0.263905201400682 6.04854436238095e-05
0.263965686844305 6.0566141804442e-05
0.26402625298611 6.06491755635713e-05
0.264086902161673 6.07345300767327e-05
0.26414763669175 6.08222350747366e-05
0.264208458926825 6.09123397275797e-05
0.264269371266552 6.10048367972126e-05
0.26433037610335 6.1099776396315e-05
0.264391475879746 6.1197158502552e-05
0.264452673038249 6.12970342265497e-05
0.264513970072475 6.13994171835446e-05
0.264575369489659 6.15043468614785e-05
0.26463687383652 6.16118378770596e-05
0.264698485674397 6.17219371531538e-05
0.26476020761155 6.18346731219749e-05
0.264822042284672 6.19500875332112e-05
0.264883992372206 6.20681908286094e-05
0.264946060563034 6.21890514884366e-05
0.265008249614523 6.23126939750664e-05
0.265070562308498 6.24391689752949e-05
0.265133001477473 6.25684829781358e-05
0.265195569960451 6.27007136704994e-05
0.265258270674121 6.28358946158537e-05
0.265321106568737 6.29740922933053e-05
0.265384080661031 6.31153030804941e-05
0.265447195964111 6.32596272621799e-05
0.265510455591373 6.34070885976597e-05
0.265573862679971 6.35577634098776e-05
0.265637420443381 6.37116836131508e-05
0.265701132126994 6.38689404583763e-05
0.265765001067452 6.40295547200399e-05
0.265829030622172 6.41522459431745e-05
0.265893182868116 6.39927386051863e-05
0.265957175606721 6.38372567187315e-05
0.26602101286344 6.36860823675984e-05
0.266084698945807 6.35391449423332e-05
0.26614823809075 6.33963473352793e-05
0.266211634438085 6.32576089382308e-05
0.266274892047023 6.31228086503521e-05
0.266338014855673 6.29918914056508e-05
0.266401006747079 6.28647474109704e-05
0.26646387149449 6.27413323140311e-05
0.266526612826804 6.26215331345491e-05
0.266589234359938 6.25053089064456e-05
0.266651739668845 6.23925572679387e-05
0.266714132226113 6.22832473023905e-05
0.266776415473415 6.21773076658822e-05
0.266838592781081 6.20746616324205e-05
0.266900667442714 6.19752616277214e-05
0.266962642704341 6.18790544403363e-05
0.267024521758782 6.17859743888662e-05
0.26708630773317 6.16959708415067e-05
0.267148003704012 6.16090011891973e-05
0.267209612705201 6.15250102690353e-05
0.26727113771547 6.14439645118037e-05
0.267332581679982 6.1365797349452e-05
0.267393947477331 6.12904908755888e-05
0.267455237968207 6.12179806290606e-05
0.267516455948836 6.11482505523358e-05
0.267577604199388 6.10812449098783e-05
0.267638685444298 6.10169358964179e-05
0.267699702380195 6.09552898004859e-05
0.267760657669995 6.08962536312486e-05
0.267821553923626 6.08398288606744e-05
0.267882393752487 6.07859707810649e-05
0.267943179723268 6.07346288623411e-05
0.268003914352131 6.06858000340695e-05
0.268064600152165 6.06394618550026e-05
0.26812523961402 6.05955726450749e-05
0.268185835186665 6.05540981077432e-05
0.268246389284773 6.05150377295005e-05
0.268306904322502 6.04783650855277e-05
0.268367382687588 6.0444041192596e-05
0.26842782672878 6.04120672831094e-05
0.268488238796063 6.0382405591191e-05
0.268548621201655 6.03550452874365e-05
0.268608976246942 6.03299694979825e-05
0.26866930621644 6.03071684423528e-05
0.268729613384882 6.02866131967888e-05
0.268789899998079 6.02682884827364e-05
0.268850168286562 6.02521991242262e-05
0.268910420485686 6.02383046852478e-05
0.268970658790371 6.02266109401274e-05
0.269030885401311 6.02170980191708e-05
0.269091102499331 6.02097595529783e-05
0.269151312258884 6.02045961121103e-05
0.269211516854996 6.02015891968258e-05
0.269271718444193 6.02007077873113e-05
0.26933191915198 6.02019732217578e-05
0.269392121125202 6.02053747890022e-05
0.269452326499991 6.02108892508539e-05
0.269512537389241 6.02185326330577e-05
0.269572755921875 6.02282889891833e-05
0.269632984210864 6.02401621766021e-05
0.26969322437304 6.02541241377395e-05
0.269753478497178 6.02701988733861e-05
0.269813748696051 6.02883784709875e-05
0.269874037074522 6.03086489557886e-05
0.269934345723478 6.03310289662919e-05
0.269994676752444 6.035550528017e-05
0.270055032257725 6.03820843753844e-05
0.2701154143421 6.04107537762657e-05
0.270175825095876 6.04415271193589e-05
0.270236266622996 6.04744248318933e-05
0.270296741047828 6.05094098049099e-05
0.270357250457632 6.05465224686627e-05
0.270417796980101 6.05857457386595e-05
0.27047838272584 6.06270950328e-05
0.270539009820873 6.06705861302574e-05
0.270599680407003 6.07161901751683e-05
0.270660396597178 6.07639557867028e-05
0.270721160552965 6.08138676905911e-05
0.270781974420655 6.08659366694768e-05
0.270842840357325 6.09201931581562e-05
0.270903760550483 6.09766165442465e-05
0.270964737167027 6.10352379903376e-05
0.271025772405017 6.10960633297592e-05
0.271086868468347 6.11591051954859e-05
0.271148027573543 6.12243894704536e-05
0.271209251963013 6.12919102603953e-05
0.271270543873274 6.13616877751152e-05
0.271331905561049 6.14337555109152e-05
0.27139333931656 6.15081022950506e-05
0.271454847418855 6.15847817641153e-05
0.271516432200619 6.16637835596227e-05
0.271578095984178 6.1745123478528e-05
0.271639841107657 6.18288371023373e-05
0.271701669944759 6.19149540334258e-05
0.271763584898793 6.20034784874617e-05
0.27182558837728 6.20944409525125e-05
0.271887682818233 6.21878659311475e-05
0.271949870684164 6.22837848818062e-05
0.272012154469045 6.23822038368504e-05
0.272074536672882 6.24831681819006e-05
0.272137019841064 6.25866979054795e-05
0.27219960653897 6.26928329877679e-05
0.272262299371958 6.28016139960087e-05
0.272325100985954 6.2913043017805e-05
0.272388014028971 6.30271682102714e-05
0.272451041197182 6.31440253334452e-05
0.272514185222515 6.32636507587453e-05
0.272577448873274 6.33860749415766e-05
0.272640834948215 6.35113551445537e-05
0.27270434630336 6.36395166095955e-05
0.27276798581997 6.3770604881484e-05
0.272831756424851 6.39046596624736e-05
0.272895661084514 6.40417345373196e-05
0.272959702819051 6.41818773145976e-05
0.273023884696365 6.43251299990445e-05
0.273088209826365 6.44715486001622e-05
0.273152681374965 6.46211833942504e-05
0.273217302558359 6.47740855284613e-05
0.273282076643887 6.49303070452137e-05
0.273347006950933 6.5089934194092e-05
0.273412096885127 6.5253001085855e-05
0.273477349886213 6.52828043901934e-05
0.273542632690603 6.5123478649059e-05
0.273607756169252 6.4968322332198e-05
0.273672724491584 6.48174989392012e-05
0.273737541990523 6.46709379326145e-05
0.273802212928456 6.45285344421448e-05
0.273866741462898 6.43901714456257e-05
0.273931131634344 6.42557849128483e-05
0.273995387419256 6.41252981835908e-05
0.27405951271744 6.39986221008178e-05
0.274123511339541 6.38756694608135e-05
0.274187387009002 6.37563906748374e-05
0.274251143399677 6.3640687727044e-05
0.274314784087404 6.35284929337563e-05
0.274378312580337 6.34197685352583e-05
0.274441732348873 6.33144214317041e-05
0.274505046770304 6.32124166931743e-05
0.274568259186997 6.31136571931071e-05
0.274631372844191 6.30181528216965e-05
0.274694390997012 6.29257880714023e-05
0.274757316785084 6.28365330779516e-05
0.274820153318162 6.27503520087376e-05
0.27488290367017 6.26671752639503e-05
0.274945570845434 6.25869692469287e-05
0.275008157814681 6.25096874662705e-05
0.275070667502147 6.24352913924586e-05
0.27513310279354 6.23637296497288e-05
0.27519546652319 6.22949794559938e-05
0.275257761502646 6.22289982078029e-05
0.275319990500853 6.21657442300095e-05
0.275382156245083 6.21051767459527e-05
0.275444261421829 6.20472900555272e-05
0.275506308711885 6.19920244665628e-05
0.275568300736351 6.19393553252524e-05
0.275630240091677 6.18892586986497e-05
0.275692129350375 6.18417113584908e-05
0.275753971061734 6.17966839798728e-05
0.275815767745714 6.17541479449779e-05
0.275877521893659 6.17140753233236e-05
0.275939235968982 6.16764591193123e-05
0.276000912428101 6.16412524195427e-05
0.276062553680521 6.16084494616688e-05
0.276124162129983 6.15780450127467e-05
0.276185740174995 6.15499940492022e-05
0.276247290169044 6.15242857809349e-05
0.276308814454825 6.15009032381115e-05
0.276370315358064 6.14798299908524e-05
0.276431795188054 6.14610568254314e-05
0.27649325624488 6.1444568343544e-05
0.276554700813223 6.1430342983718e-05
0.276616131156207 6.14183797030224e-05
0.27667754953591 6.14086579270795e-05
0.276738958193837 6.1401164235377e-05
0.276800359358073 6.13958856765974e-05
0.276861755243749 6.13928363262114e-05
0.276923148080075 6.13919709248498e-05
0.276984540051 6.13933110462036e-05
0.277045933362046 6.13968521251768e-05
0.277107330214172 6.14025502955435e-05
0.277168732764467 6.14104481917129e-05
0.277230143212659 6.14205028170493e-05
0.277291563715476 6.1432731117796e-05
0.277352996446594 6.14471305957723e-05
0.277414443577189 6.14636727493092e-05
0.277475907249939 6.14823822744267e-05
0.277537389632213 6.15032512545448e-05
0.277598892883468 6.15262787574698e-05
0.277660419162225 6.15514576450045e-05
0.27772197061987 6.1578800919095e-05
0.277783549420789 6.16083087844315e-05
0.277845157729574 6.16399686593329e-05
0.277906797698233 6.16737946568256e-05
0.27796847149289 6.17097815221823e-05
0.278030181274412 6.1747950678053e-05
0.27809192922509 6.17882976154828e-05
0.278153717522706 6.18308379204884e-05
0.278215548360626 6.18755481057703e-05
0.278277423908732 6.19224707788717e-05
0.278339346379511 6.19715766241088e-05
0.278401317956135 6.20229089837777e-05
0.278463340865119 6.20764721580582e-05
0.278525417337277 6.21322708218575e-05
0.278587549608099 6.2190303446584e-05
0.278649739911545 6.22506083303853e-05
0.278711990519875 6.23131584101909e-05
0.278774303678286 6.23779993255074e-05
0.278836681677611 6.24451508373288e-05
0.278899126828449 6.25146001983822e-05
0.278961641428647 6.25863811099683e-05
0.279024227809757 6.26605013635793e-05
0.27908688831112 6.27369823264333e-05
0.279149625293447 6.28158523902874e-05
0.279212441145837 6.28971206087586e-05
0.279275338266446 6.29808030439698e-05
0.27933831906949 6.30669426103021e-05
0.2794013860121 6.31555364775766e-05
0.279464541548578 6.32466152646129e-05
0.279527788163842 6.33402034663691e-05
0.279591128367309 6.34363393075599e-05
0.279654564706616 6.35350217855686e-05
0.279718099728402 6.36363166338901e-05
0.279781736045036 6.37402305073314e-05
0.279845476275543 6.38467638560077e-05
0.279909323039399 6.39560040120995e-05
0.279973279043411 6.40679525717809e-05
0.280037346995983 6.41826515572872e-05
0.28010152964754 6.43001302831859e-05
0.280165829777823 6.44204119686467e-05
0.280230250189792 6.4543573888497e-05
0.280294793763681 6.46696205437919e-05
0.280359463384224 6.47985971356302e-05
0.28042426198136 6.49305697189143e-05
0.280489192551079 6.50655514494343e-05
0.280554258102528 6.52036166067966e-05
0.280619461719135 6.5344779772582e-05
0.280684806498908 6.54891168537826e-05
0.280750295615762 6.56366574511773e-05
0.280815932273213 6.57874928029386e-05
0.280881719766016 6.59416339533511e-05
0.280947661399969 6.60991740532943e-05
0.281013760574022 6.62601394608811e-05
0.281080020713483 6.64246118035547e-05
0.281146445325287 6.64590584335232e-05
0.28121290438372 6.62987118902068e-05
0.28127920309561 6.6142570201182e-05
0.281345345665812 6.5990853219931e-05
0.281411336519032 6.58434002541404e-05
0.281477179919286 6.57001500058537e-05
0.281542880069292 6.55610134583858e-05
0.28160844108275 6.54258889596845e-05
0.28167386697171 6.52946917379458e-05
0.281739161663448 6.51673682880416e-05
0.281804329031736 6.50437935990395e-05
0.281869372825335 6.49239396814476e-05
0.281934296765016 6.48077289057424e-05
0.281999104493922 6.46950708409586e-05
0.282063799564763 6.45859057660254e-05
0.282128385470529 6.44801754070971e-05
0.282192865645936 6.43778444908002e-05
0.282257243490427 6.42787999135846e-05
0.28232152229034 6.41830450221515e-05
0.282385705335363 6.40904838632698e-05
0.282449795819226 6.40010934015676e-05
0.282513796912627 6.39147946197269e-05
0.282577711707247 6.38315595947437e-05
0.282641543266842 6.3751333003362e-05
0.282705294599845 6.36740960277187e-05
0.282768968695873 6.35997742216702e-05
0.282832568470094 6.35283436808718e-05
0.282896096813775 6.34597672779137e-05
0.282959556581053 6.33940017816328e-05
0.283022950582835 6.3331018908941e-05
0.283086281601744 6.32707492278632e-05
0.283149552350972 6.3213222108179e-05
0.28321276557308 6.31583628009223e-05
0.283275923935881 6.3106160231374e-05
0.283339030096112 6.30565622899932e-05
0.283402086658402 6.30095732282412e-05
0.28346509623163 6.29651285800513e-05
0.28352806136021 6.29232477648532e-05
0.283590984607975 6.2883867781279e-05
0.283653868475757 6.28469954398539e-05
0.283716715471196 6.28125691794142e-05
0.283779528040376 6.27806038938128e-05
0.28384230864427 6.27510737090798e-05
0.283905059717979 6.27239739521665e-05
0.283967783691931 6.2699231951202e-05
0.284030482923882 6.26768989983121e-05
0.28409315982288 6.26569036234424e-05
0.284155816726504 6.26392638667724e-05
0.284218455990371 6.26239504232836e-05
0.284281079940794 6.26109549935312e-05
0.284343690895787 6.26002765694388e-05
0.284406291172357 6.25918941974915e-05
0.284468883066554 6.25857874338831e-05
0.284531468853988 6.25819499085031e-05
0.284594050803897 6.25803960523226e-05
0.284656631199949 6.25810729165735e-05
0.284719212272866 6.25840093718658e-05
0.284781796282238 6.25891872724641e-05
0.28484438546951 6.25966024561985e-05
0.284906982071966 6.26062579427306e-05
0.284969588329909 6.26181301423432e-05
0.285032206460051 6.26322229113487e-05
0.285094838682963 6.26485337554258e-05
0.285157487216718 6.26670673272965e-05
0.285220154284045 6.2687815193506e-05
0.285282842099239 6.27107827996112e-05
0.285345552882039 6.27359557769233e-05
0.285408288837815 6.27633470835132e-05
0.285471052184899 6.27929700576152e-05
0.285533845154957 6.28248047842968e-05
0.285596669959741 6.28588519170248e-05
0.285659528811658 6.28951192119327e-05
0.28572242393087 6.2933641695925e-05
0.285785357572566 6.29743875664926e-05
0.285848331960132 6.30173791626056e-05
0.285911349339295 6.30626190478326e-05
0.285974411958343 6.31100967244759e-05
0.286037522055067 6.31598692626985e-05
0.28610068192433 6.32118866359958e-05
0.286163893810966 6.32661999553711e-05
0.286227160010921 6.33228069931728e-05
0.286290482817914 6.33817126206359e-05
0.286353864530535 6.34429355385515e-05
0.286417307466074 6.35064948540658e-05
0.286480813960928 6.35723831810478e-05
0.286544386344109 6.36406473242245e-05
0.286608026991433 6.37112605281263e-05
0.286671738251961 6.37842771538368e-05
0.286735522529115 6.38596981852512e-05
0.2867993822273 6.39375519498783e-05
0.28686331977925 6.401782678677e-05
0.286927337606037 6.4100572092542e-05
0.286991438178129 6.41858242990747e-05
0.287055624002428 6.42735595759512e-05
0.287119897562004 6.43638354930918e-05
0.287184261397497 6.44566561207239e-05
0.287248718053618 6.45520597759666e-05
0.287313270113394 6.4650065008701e-05
0.287377920178403 6.47506976254925e-05
0.287442670876028 6.48539975112633e-05
0.28750752487354 6.49599915596626e-05
0.287572484865099 6.5068693616635e-05
0.287637553558716 6.5180158815435e-05
0.287702733717531 6.52944021350562e-05
0.287768028119666 6.54114663183812e-05
0.287833439585985 6.55313879400325e-05
0.287898970973925 6.56542110395752e-05
0.287964625184964 6.5779966673441e-05
0.288030405151638 6.59086865297436e-05
0.288096313838168 6.6040437206453e-05
0.288162354275374 6.61752312701236e-05
0.288228529506644 6.63131368120796e-05
0.288294842643456 6.64541884302428e-05
0.288361296831886 6.6598449001786e-05
0.288427895280888 6.67459547219679e-05
0.28849464123561 6.68967701886415e-05
0.288561538005799 6.70509471293016e-05
0.288628588952928 6.72085381765881e-05
0.288695797491105 6.7369596893251e-05
0.288763167087998 6.75342195336025e-05
0.288830701307532 6.76906958762306e-05
0.288898392003408 6.75278874091113e-05
0.288965919890817 6.73692136776141e-05
0.289033289104495 6.72149993668759e-05
0.289100504103861 6.70651568508404e-05
0.289167569260712 6.69196007173394e-05
0.28923448886143 6.67782099739198e-05
0.289301267071404 6.66409262616723e-05
0.289367907997665 6.6507647957525e-05
0.289434415645623 6.63783055017191e-05
0.289500793951124 6.62528087200851e-05
0.289567046759845 6.61310619203121e-05
0.289633177821765 6.6013038118628e-05
0.289699190859883 6.58986597499603e-05
0.289765089519633 6.57878509255112e-05
0.289830877370559 6.56805373713602e-05
0.28989655790793 6.55766610655185e-05
0.289962134568996 6.54761726935933e-05
0.290027610741689 6.53790022726706e-05
0.290092989743962 6.52851177190287e-05
0.290158274861681 6.51944443363915e-05
0.290223469306018 6.51069378753383e-05
0.290288576243893 6.50225914537945e-05
0.290353598835347 6.49412977151135e-05
0.290418540133062 6.48630302606901e-05
0.290483403163322 6.47877491858945e-05
0.290548190912508 6.47154299572529e-05
0.290612906342466 6.46460201896482e-05
0.290677552362655 6.45794900249989e-05
0.29074213185268 6.45157890069429e-05
0.290806647641687 6.44548819279967e-05
0.290871102523615 6.4396748687463e-05
0.290935499272303 6.434135569885e-05
0.290999840628001 6.42886630820583e-05
0.291064129291084 6.42386601559534e-05
0.29112836795124 6.41912943991306e-05
0.291192559245639 6.41465424336807e-05
0.291256705788072 6.41044027510084e-05
0.291320810190823 6.40648532618862e-05
0.291384875044085 6.40278162135135e-05
0.291448902860299 6.3993334287175e-05
0.291512896194586 6.39613451715154e-05
0.291576857539757 6.39318504730958e-05
0.291640789390231 6.39048102799852e-05
0.29170469420051 6.38802273264757e-05
0.291768574427837 6.38580768851287e-05
0.291832432504722 6.38383487779425e-05
0.2918962708535 6.38210263803215e-05
0.29196009187988 6.38060657455343e-05
0.292023897945626 6.37934931244589e-05
0.29208769143875 6.37833003959694e-05
0.292151474739146 6.37754243714776e-05
0.292215250163518 6.37699135177709e-05
0.292279020077035 6.37667195619179e-05
0.292342786796597 6.37658502210026e-05
0.292406552646818 6.37672859470616e-05
0.292470319932765 6.37710422567123e-05
0.292534090975022 6.37770797758593e-05
0.292597868054798 6.37854287065619e-05
0.292661653483505 6.37960436935359e-05
0.292725449527198 6.38089695579965e-05
0.292789258496756 6.38241411600795e-05
0.292853082637916 6.3841604115737e-05
0.292916924242032 6.38613424062081e-05
0.292980785584438 6.38833679799176e-05
0.293044668952418 6.3907645012913e-05
0.293108576597431 6.39342137775122e-05
0.293172510811208 6.39630461572349e-05
0.293236473857366 6.39941625694749e-05
0.293300468019935 6.4027556331743e-05
0.293364495576267 6.40632349007817e-05
0.293428558811168 6.41011923879504e-05
0.293492660003556 6.41414507676182e-05
0.293556801454323 6.41840118096114e-05
0.293620985466133 6.4228857077538e-05
0.29368521432321 6.42760303063454e-05
0.293749490353517 6.43255069885732e-05
0.293813815860505 6.43773179131142e-05
0.293878193178418 6.44314805519695e-05
0.29394262465897 6.44879715865682e-05
0.294007112630557 6.45468436015789e-05
0.294071659474159 6.46080672167296e-05
0.294136267541375 6.46716889677204e-05
0.294200939230343 6.47377008819787e-05
0.294265676931225 6.48061159839402e-05
0.294330483047209 6.48769820903995e-05
0.294395360029299 6.49502649767212e-05
0.294460310294276 6.50260270636451e-05
0.29452533632134 6.51042762475825e-05
0.294590440597587 6.51850070735259e-05
0.294655625604661 6.52682558091594e-05
0.29472089386047 6.53540592240986e-05
0.294786247919694 6.54424132185497e-05
0.294851690332913 6.55333624014096e-05
0.294917223695314 6.56269174062596e-05
0.29498285061272 6.57231031399232e-05
0.29504857371586 6.58219519303619e-05
0.295114395667791 6.59234897256293e-05
0.295180319157516 6.60277430001627e-05
0.295246346900516 6.61347456977355e-05
0.295312481646214 6.62445392792887e-05
0.295378726185493 6.63571241536665e-05
0.295445083309647 6.64725776512804e-05
0.295511555887298 6.65909013622266e-05
0.295578146788661 6.67121321746993e-05
0.295644858920835 6.68363215684218e-05
0.295711695242404 6.69635147755966e-05
0.295778658757179 6.70937437670537e-05
0.295845752500946 6.7227041173026e-05
0.295912979542119 6.73634683301737e-05
0.295980343010449 6.75030733985949e-05
0.296047846083848 6.76458772290956e-05
0.296115491961077 6.77919576103418e-05
0.296183283918687 6.79413581164829e-05
0.296251225276804 6.80941231437311e-05
0.296319319399948 6.82503262067848e-05
0.296387569726154 6.84100135672927e-05
0.296455979739722 6.85732465678393e-05
0.29652455298629 6.87400875779996e-05
0.296593293073868 6.88220710519758e-05
0.29666211514492 6.86592813556057e-05
0.296730774426275 6.85007163714413e-05
0.296799275142647 6.83466531171293e-05
0.296867621795764 6.81969880467523e-05
0.296935818783811 6.80516199921263e-05
0.297003870403803 6.79104423903251e-05
0.297071780846193 6.7773404584579e-05
0.297139554250778 6.7640388815328e-05
0.297207194639593 6.7511332942121e-05
0.297274705972535 6.73861461076089e-05
0.297342092118643 6.72647772624843e-05
0.297409356895905 6.71471239336157e-05
0.297476504019839 6.70331459005905e-05
0.297543537165739 6.69227816953741e-05
0.297610459947435 6.68159338110011e-05
0.297677275881246 6.67125663797638e-05
0.297743988447626 6.66126073720035e-05
0.297810601054998 6.65160309280839e-05
0.297877117085926 6.64227230119421e-05
0.297943539808938 6.63327048565706e-05
0.298009872513794 6.62458872736041e-05
0.298076118401068 6.61622120885722e-05
0.298142280613156 6.6081666554957e-05
0.298208362279711 6.60041798935548e-05
0.298274366459605 6.59297266203829e-05
0.298340296186225 6.58582601471566e-05
0.298406154446372 6.57897568487945e-05
0.298471944203221 6.57241282050297e-05
0.298537668331426 6.56614108686879e-05
0.298603329742295 6.56015036333807e-05
0.298668931245928 6.55444300698236e-05
0.298734475675998 6.54901199363906e-05
0.298799965795935 6.54385547095979e-05
0.298865404350644 6.53897165732419e-05
0.298930794067217 6.53435739647603e-05
0.298996137641182 6.53000888644919e-05
0.299061437730047 6.52592312178669e-05
0.299126696961264 6.52209932470615e-05
0.299191917954512 6.51853605879071e-05
0.299257103315099 6.51522979830977e-05
0.299322255613083 6.51217851941316e-05
0.299387377398277 6.50937954462844e-05
0.299452471193723 6.5068324026584e-05
0.29951753951775 6.50453596215877e-05
0.299582584877371 6.50248487070364e-05
0.299647609726078 6.50068167671013e-05
0.299712616542845 6.49912256806768e-05
0.299777607768526 6.49780805735854e-05
0.2998425858491 6.49673515474337e-05
0.299907553200647 6.49590376372856e-05
0.299972512238284 6.49531170953613e-05
0.30003746535538 6.49495899351286e-05
0.300102414945315 6.49484283354447e-05
0.30016736337365 6.49496615385288e-05
0.300232313035189 6.49532414846104e-05
0.300297266276673 6.49591912380297e-05
0.300362225467911 6.49674848890449e-05
0.3004271929528 6.49781252067024e-05
0.300492171078007 6.49911083438512e-05
0.300557162186351 6.50064308899e-05
0.300622168617241 6.50240828295373e-05
0.30068719270007 6.5044075681565e-05
0.300752236775752 6.50664002841599e-05
0.300817303176036 6.50910619574489e-05
0.300882394237994 6.51180453606495e-05
0.300947512283354 6.51473777058246e-05
0.30101265966106 6.51790304460066e-05
0.301077838691506 6.52130245767912e-05
0.301143051716083 6.52493604457593e-05
0.301208301076529 6.52880458213506e-05
0.30127358912235 6.53290818638691e-05
0.301338918204214 6.53724841629796e-05
0.301404290688377 6.54182266445927e-05
0.301469708915021 6.54663607472084e-05
0.301535175275769 6.55168682279996e-05
0.301600692143997 6.55697662902901e-05
0.301666261910287 6.56250655404221e-05
0.301731886975827 6.56827769968793e-05
0.301797569752824 6.57428840365095e-05
0.301863312636861 6.58054545864562e-05
0.301929118091447 6.58704518356991e-05
0.301994988543283 6.59379165111966e-05
0.302060926459794 6.6007868754586e-05
0.302126934328549 6.60803151102557e-05
0.302193014643659 6.61552625430571e-05
0.302259169906202 6.6232732492288e-05
0.302325402638694 6.6312739822937e-05
0.302391715378517 6.6395327980415e-05
0.302458110706498 6.64804987181856e-05
0.302524591205216 6.65682753340588e-05
0.30259115948055 6.66587027486227e-05
0.302657818183299 6.67517700509745e-05
0.30272456995335 6.68475160967203e-05
0.302791417469446 6.69459732405208e-05
0.302858363442687 6.70471602560114e-05
0.302925410602943 6.71511105617771e-05
0.302992561713505 6.72578439932782e-05
0.303059819557498 6.73674234014121e-05
0.303127186980899 6.74798485600145e-05
0.303194666829459 6.75951551709091e-05
0.30326226198463 6.77134150665741e-05
0.303329975399697 6.78346084648122e-05
0.303397810008162 6.79588013590767e-05
0.303465768809521 6.80860391745169e-05
0.303533854848695 6.82163609262498e-05
0.303602071209621 6.83497920479648e-05
0.303670421001669 6.84863943646395e-05
0.303738907396034 6.86262305635792e-05
0.303807533626598 6.87693068653525e-05
0.303876302933463 6.89157090256206e-05
0.303945218642488 6.90654447810399e-05
0.304014284087269 6.92186160619101e-05
0.304083502703331 6.93752611264053e-05
0.304152877964458 6.95354190589114e-05
0.304222413383517 6.96991804297738e-05
0.304292112563946 6.98665935700566e-05
0.304361979157517 7.00258206473079e-05
0.304432004978164 6.98611552994462e-05
0.304501866133463 6.97006628603908e-05
0.304571566796324 6.95447454945052e-05
0.304641111541818 6.93932664374154e-05
0.304710504808256 6.92461623488491e-05
0.304779750970604 6.91033247903107e-05
0.304848854295395 6.89646866840224e-05
0.304917818982079 6.88301438480313e-05
0.304986649125927 6.86996020256383e-05
0.305055348727952 6.85730076905527e-05
0.305123921735643 6.84502857001558e-05
0.305192372021343 6.83313549369224e-05
0.30526070337628 6.82161360239439e-05
0.305328919512304 6.81046049436905e-05
0.305397024117248 6.7996647032377e-05
0.30546502076428 6.78922258573522e-05
0.305532912990137 6.77912757228905e-05
0.30560070426586 6.76937475420971e-05
0.305668398013402 6.75995858930305e-05
0.305735997599295 6.75087517522014e-05
0.305803506351048 6.74211694657968e-05
0.305870927520513 6.73368024076639e-05
0.305938264322921 6.72555999548156e-05
0.306005519922876 6.71775276094361e-05
0.306072697450485 6.71025368768465e-05
0.306139799987362 6.7030595268233e-05
0.30620683058263 6.69616488365206e-05
0.306273792231467 6.68956670210815e-05
0.306340687898488 6.6832620132605e-05
0.306407520518621 6.67724793326581e-05
0.306474292997953 6.67151795610416e-05
0.306541008177514 6.66607307536603e-05
0.306607668908268 6.66090695573328e-05
0.306674277977825 6.6560199959607e-05
0.306740838177785 6.65140528959763e-05
0.306807352230681 6.64706337840169e-05
0.306873822864465 6.6429911885632e-05
0.306940252776351 6.63918425238111e-05
0.307006644618874 6.63564330546391e-05
0.307073001051929 6.63236547933717e-05
0.307139324706722 6.62934724289044e-05
0.307205618179151 6.62658805200688e-05
0.307271884059671 6.62408596078977e-05
0.307338124919279 6.62183690001815e-05
0.307404343288279 6.61984195640406e-05
0.307470541707844 6.6181000851065e-05
0.307536722708695 6.61660739366058e-05
0.307602888782631 6.61536295127322e-05
0.307669042412144 6.61436660302958e-05
0.307735186078174 6.61361751968025e-05
0.307801322253371 6.61311275407384e-05
0.307867453380912 6.61285302543603e-05
0.307933581911166 6.61283765491454e-05
0.307999710287715 6.61306384872405e-05
0.308065840926202 6.61353318870392e-05
0.30813197625809 6.61424297857849e-05
0.308198118687875 6.61519273118697e-05
0.308264270615187 6.6163841622581e-05
0.30833043445681 6.61781543558243e-05
0.308396612611166 6.61948476184987e-05
0.308462807458784 6.62139398751828e-05
0.308529021398659 6.62354356488587e-05
0.308595256834308 6.62593183719521e-05
0.30866151615268 6.62855862623916e-05
0.308727801738942 6.631425230005e-05
0.308794115991242 6.63453155495924e-05
0.308860461306792 6.63787683353516e-05
0.308926840075127 6.64146177267231e-05
0.308993254692854 6.64528712080295e-05
0.309059707564062 6.64935366798276e-05
0.309126201100742 6.65366153013956e-05
0.309192737716043 6.6582115804536e-05
0.309259319831848 6.66300401804215e-05
0.309325949872028 6.66804051472796e-05
0.309392630277176 6.67332063754556e-05
0.309459363483551 6.67884757297778e-05
0.309526151959281 6.68462025712534e-05
0.309592998161852 6.69064196147578e-05
0.309659904581467 6.69691170700482e-05
0.309726873698537 6.70343141902897e-05
0.309793908012727 6.71020306696448e-05
0.309861010043397 6.7172293816277e-05
0.309928182337213 6.72450955714084e-05
0.309995427432785 6.73204569543721e-05
0.310062747889739 6.73984137906859e-05
0.31013014630353 6.74789737085808e-05
0.310197625277238 6.75621519571677e-05
0.310265187429195 6.76479642473221e-05
0.310332835393443 6.77364626898652e-05
0.310400571856132 6.7827649647485e-05
0.31046839950578 6.79215351186488e-05
0.310536321040899 6.8018165564038e-05
0.310604339206463 6.81175592207356e-05
0.310672456765683 6.8219756464154e-05
0.310740676522148 6.83247766212365e-05
0.310809001298769 6.84326395450013e-05
0.310877433938314 6.85434017611144e-05
0.310945977340075 6.86570553835988e-05
0.311014634395458 6.87736870894077e-05
0.311083408082548 6.88933046901968e-05
0.311152301387238 6.90159455370448e-05
0.311221317332775 6.91416403798741e-05
0.311290458973155 6.92704351520588e-05
0.311359729408307 6.94023837997366e-05
0.311429131792107 6.95375191970688e-05
0.311498669311304 6.96758895074967e-05
0.311568345200811 6.98175436886559e-05
0.3116381627445 6.99625022443584e-05
0.311708125246744 7.0110874260475e-05
0.311778236121005 7.02626453139941e-05
0.311848498766319 7.04179190150771e-05
0.311918916685334 7.05767487084534e-05
0.311989493434042 7.07391739409245e-05
0.312060232607983 7.0905257271488e-05
0.312131137865255 7.10750770965856e-05
0.312202212942351 7.11438062599485e-05
0.312273356748611 7.09793591532999e-05
0.312344336107765 7.08192552012366e-05
0.312415155362966 7.06637106766093e-05
0.312485819073642 7.05126441409747e-05
0.312556331717783 7.03659762738146e-05
0.312626697694057 7.02235979291556e-05
0.312696921291986 7.00854181565007e-05
0.312767006710143 6.99513718367906e-05
0.31283695808198 6.98213560827928e-05
0.312906779438062 6.96953173814085e-05
0.312976474755444 6.95731487287493e-05
0.313046047904173 6.94548078799508e-05
0.313115502712053 6.93402226637653e-05
0.313184842934716 6.92293303244494e-05
0.313254072265041 6.91220462308665e-05
0.313323194311272 6.90183340032812e-05
0.313392212645275 6.89181352010101e-05
0.313461130780476 6.88213927345961e-05
0.313529952173211 6.87280199465021e-05
0.313598680193157 6.86380086989651e-05
0.313667318201856 6.85512902361984e-05
0.313735869492092 6.84678277903854e-05
0.313804337319883 6.83875626687218e-05
0.313872724882551 6.83104679147491e-05
0.313941035350466 6.8236479367752e-05
0.314009271829834 6.81655796981653e-05
0.314077437409532 6.80977144075182e-05
0.31414553512394 6.80328452121827e-05
0.314213567969152 6.79709574652738e-05
0.314281538926617 6.79119919204213e-05
0.314349450918537 6.78559582670092e-05
0.314417306876804 6.78027612877584e-05
0.314485109638092 6.77524197843752e-05
0.314552862057876 6.77048929760806e-05
0.314620566950853 6.76601409078253e-05
0.31468822709176 6.76181543901102e-05
0.31475584524615 6.75789024265455e-05
0.314823424148577 6.75423696920817e-05
0.314890966518269 6.75085116595995e-05
0.314958475029929 6.74773441757581e-05
0.315025952374104 6.74488165930223e-05
0.315093401190698 6.74229161889165e-05
0.315160824106886 6.73996234023241e-05
0.315228223730289 6.73789266937862e-05
0.315295602656983 6.73608150905659e-05
0.315362963472073 6.73452633734435e-05
0.315430308735447 6.73322617069336e-05
0.315497640997153 6.73218081794324e-05
0.315564962805333 6.73138718626864e-05
0.315632276677196 6.73084445322114e-05
0.315699585121728 6.73055258394004e-05
0.315766890647567 6.73051159206544e-05
0.315834195763488 6.73071786086173e-05
0.315901502942097 6.73117297499922e-05
0.315968814671847 6.73187415467823e-05
0.316036133413393 6.73282234264924e-05
0.31610346163682 6.73401632465122e-05
0.316170801800066 6.7354556672635e-05
0.316238156356739 6.73714291465781e-05
0.316305527785885 6.73907332743079e-05
0.31637291851916 6.7412502707583e-05
0.316440331021867 6.74367202732989e-05
0.316507767742141 6.7463383888153e-05
0.316575231126029 6.74924845921553e-05
0.316642723610621 6.75240577310405e-05
0.316710247668352 6.75580732863163e-05
0.316777805741638 6.75945601409967e-05
0.316845400301779 6.76335110742736e-05
0.316913033812854 6.76749119898224e-05
0.316980708724843 6.77188003393969e-05
0.317048427525183 6.77651701925318e-05
0.317116192695375 6.78140306490693e-05
0.317184006726024 6.78653912390138e-05
0.317251872117263 6.79192400143802e-05
0.317319791357278 6.79756238620944e-05
0.31738776698114 6.80345244066215e-05
0.317455801505547 6.80959821137476e-05
0.31752389748766 6.81599721733097e-05
0.317592057459834 6.82265359281961e-05
0.317660283995762 6.82956859745042e-05
0.317728579681736 6.83674353588992e-05
0.317796947117095 6.84417902669509e-05
0.317865388907362 6.85187865891554e-05
0.317933907693951 6.85984241300721e-05
0.318002506118081 6.86807324140849e-05
0.318071186850495 6.87657341467911e-05
0.318139952584642 6.88534452015443e-05
0.318208806029844 6.89438892681137e-05
0.318277749919112 6.90371125624968e-05
0.318346787031674 6.91331104962551e-05
0.318415920142171 6.92319083031165e-05
0.318485152050474 6.93335464560554e-05
0.31855448559693 6.94380513114037e-05
0.318623923648241 6.95454571486078e-05
0.31869346910539 6.96558062178761e-05
0.318763124911608 6.97691045309774e-05
0.318832894016139 6.98853955145057e-05
0.318902779411653 7.0004715872348e-05
0.318972784127525 7.01271177572071e-05
0.319042911245283 7.02526096285344e-05
0.319113163854911 7.03812449634792e-05
0.319183545099875 7.05130854350669e-05
0.31925405818531 7.06481341078329e-05
0.319324706319418 7.07864764166521e-05
0.319395492795834 7.09281317593073e-05
0.319466420927594 7.10731649343091e-05
0.319537494092528 7.12216117930129e-05
0.319608715704321 7.13735313962524e-05
0.319680089235717 7.15289837389866e-05
0.319751618219456 7.16880222782812e-05
0.319823306241734 7.18507014124131e-05
0.319895156943147 7.20170840320306e-05
0.319967174027179 7.21872416153429e-05
0.320039361268794 7.23502388324503e-05
0.320111711507627 7.21836958302557e-05
0.320183895203457 7.20214359475896e-05
0.320255916639404 7.18638281455291e-05
0.32032778046755 7.17107731501894e-05
0.3203994912407 7.15621740154117e-05
0.320471053414716 7.14179360385229e-05
0.320542471350754 7.12779585825897e-05
0.320613749309337 7.11421835453223e-05
0.320684891492882 7.10105062015981e-05
0.320755901999084 7.08828801525035e-05
0.320826784879236 7.07591883951801e-05
0.320897544067631 7.06393799727387e-05
0.320968183447604 7.05233974169114e-05
0.321038706845021 7.04111767968161e-05
0.321109118021818 7.03026318892967e-05
0.321179420653707 7.01977097965549e-05
0.321249618363504 7.0096358962563e-05
0.321319714722466 6.99985133700445e-05
0.321389713235836 6.99041241159112e-05
0.321459617359952 6.98131592149952e-05
0.321529430519167 6.97255329260368e-05
0.321599156052093 6.96412234762153e-05
0.321668797275569 6.95601788317189e-05
0.321738357454401 6.94823403091953e-05
0.32180783979471 6.94076892374737e-05
0.321877247483948 6.93361690212375e-05
0.321946583652969 6.92677396435734e-05
0.322015851392612 6.92023852393338e-05
0.322085053777852 6.91400598710879e-05
0.322154193837723 6.90807262666006e-05
0.322223274563989 6.90243403476517e-05
0.322292298904337 6.89708819794308e-05
0.322361269786317 6.89203241133587e-05
0.32243019011043 6.8872640480317e-05
0.32249906275091 6.88277902792633e-05
0.32256789054119 6.87857564297016e-05
0.322636676297619 6.87465072850811e-05
0.322705422804904 6.87100423984725e-05
0.322774132847303 6.86763162821918e-05
0.322842809163585 6.8645307007958e-05
0.322911454470593 6.86170008890864e-05
0.322980071471482 6.85913924297672e-05
0.323048662863912 6.85684388628305e-05
0.323117231302775 6.85481359258353e-05
0.3231857794387 6.8530495013905e-05
0.323254309933714 6.85154374722466e-05
0.323322825371187 6.85030060287263e-05
0.323391328377215 6.84931609527091e-05
0.323459821538168 6.84858932385262e-05
0.323528307431407 6.84812019260132e-05
0.323596788633333 6.84790715337151e-05
0.323665267704866 6.8479487112619e-05
0.323733747191979 6.84824417355527e-05
0.323802229633715 6.84879589547495e-05
0.323870717592669 6.84959803671546e-05
0.323939213573037 6.85065304913768e-05
0.324007720103528 6.85196043481284e-05
0.324076239707876 6.85351824802991e-05
0.324144774890356 6.85532907588568e-05
0.324213328181115 6.85738882583111e-05
0.324281902069373 6.85970241487408e-05
0.324350499093522 6.86226435252264e-05
0.324419121737047 6.86507889630521e-05
0.324487772526011 6.86814512528013e-05
0.324556453977263 6.8714606727698e-05
0.324625168583991 6.87502843466915e-05
0.324693918868338 6.87884762414309e-05
0.324762707344579 6.88292196910194e-05
0.32483153656427 6.88724704738419e-05
0.324900409034744 6.89182741829858e-05
0.324969327308927 6.8966617277812e-05
0.325038293926205 6.90175089921163e-05
0.325107311435197 6.90709589988411e-05
0.325176382394196 6.9126984860697e-05
0.325245509379056 6.91855971434863e-05
0.3253146949762 6.92468068611153e-05
0.325383941783061 6.93106329291703e-05
0.32545325241599 6.93770723696767e-05
0.32552262948836 6.94461449976376e-05
0.325592075633358 6.95178710965352e-05
0.325661593504454 6.95922714256903e-05
0.32573118577588 6.96693597660656e-05
0.325800855135646 6.974915037024e-05
0.325870604286016 6.98316579651016e-05
0.325940435943981 6.99169276393012e-05
0.32601035287162 7.0004967678186e-05
0.326080357839299 7.00957793628694e-05
0.326150453618661 7.01894242884882e-05
0.32622064304295 7.02858898222866e-05
0.326290928932772 7.03852536563703e-05
0.326361314186429 7.04874892472239e-05
0.326431801675676 7.05926529556378e-05
0.326502394328631 7.07007717838016e-05
0.326573095100415 7.08118733138094e-05
0.326643906973729 7.09259932393108e-05
0.326714832966968 7.10431829460524e-05
0.326785876149914 7.11634493238863e-05
0.326857039599238 7.12868450469832e-05
0.326928326444285 7.14134008844343e-05
0.32699973984517 7.15431709397779e-05
0.327071283016109 7.16761874029538e-05
0.327142959203512 7.18124907302106e-05
0.327214771694243 7.19521372949215e-05
0.327286723831538 7.20951539410118e-05
0.327358818985479 7.22416138389013e-05
0.327431060599317 7.23915530711031e-05
0.327503452152389 7.25450313810114e-05
0.32757599718377 7.27021094609681e-05
0.327648699293231 7.28628183876742e-05
0.327721562111618 7.30272513137926e-05
0.327794589362932 7.31954642777832e-05
0.32786778482721 7.33675066494876e-05
0.327941152333859 7.34846706234033e-05
0.328014637004483 7.33178383176387e-05
0.3280879548428 7.31553721850404e-05
0.328161110214985 7.29975897570883e-05
0.328234107804743 7.28443910758639e-05
0.328306952195818 7.26956702240188e-05
0.328379647866042 7.25513566409551e-05
0.328452199222683 7.24113404925903e-05
0.328524610563176 7.2275547050011e-05
0.328596886110226 7.21439034330615e-05
0.328669030013659 7.201630586137e-05
0.32874104631952 7.18927177946843e-05
0.328812939037315 7.17730471406987e-05
0.328884712084456 7.1657219863694e-05
0.328956369304319 7.15451959263856e-05
0.329027914500246 7.14368881468909e-05
0.329099351388393 7.13322432308356e-05
0.329170683631624 7.12312011893977e-05
0.329241914832813 7.1133703400124e-05
0.329313048536213 7.10397245822325e-05
0.329384088260795 7.0949176598744e-05
0.329455037437394 7.08620365704744e-05
0.329525899473964 7.07782428165799e-05
0.329596677716781 7.06977428271141e-05
0.329667375459608 7.06205010787945e-05
0.329737995960687 7.05464909578077e-05
0.329808542451645 7.04756472877688e-05
0.329879018098933 7.04079454524261e-05
0.329949426044385 7.0343353833811e-05
0.330019769398219 7.02818338531031e-05
0.330090051232072 7.0223347848958e-05
0.330160274579921 7.01678512187788e-05
0.33023044243114 7.01153393657069e-05
0.330300557770505 7.00657537160729e-05
0.330370623524222 7.00190834184965e-05
0.33044064260764 6.99752949480438e-05
0.330510617902588 6.99343866630093e-05
0.330580552289251 6.98963109572708e-05
0.330650448600208 6.98610443063549e-05
0.330720309644515 6.98285716233743e-05
0.330790138216138 6.97988862046509e-05
0.330859937102343 6.97719201392537e-05
0.330929709022482 6.97476989534644e-05
0.330999456721435 6.97262023804034e-05
0.331069182923816 6.97073953783399e-05
0.331138890319194 6.9691289729679e-05
0.331208581608924 6.96778362308738e-05
0.331278259445155 6.96670477898935e-05
0.331347926492945 6.96588917692316e-05
0.331417585384714 6.96533821315385e-05
0.331487238766845 6.96504950229685e-05
0.331556889261868 6.96502148112745e-05
0.33162653947668 6.96525416959521e-05
0.331696192018375 6.96574534469473e-05
0.331765849471822 6.96649665533213e-05
0.331835514438376 6.96750674353915e-05
0.331905189505811 6.96877506513489e-05
0.331974877256462 6.97030036259425e-05
0.332044580260088 6.97208142760618e-05
0.332114301074365 6.97412166958685e-05
0.33218404229106 6.97641769049533e-05
0.332253806467965 6.97897222959334e-05
0.332323596190261 6.98178198549326e-05
0.332393414010116 6.98484902751564e-05
0.332463262500391 6.98817318912151e-05
0.332533144232283 6.99175586943903e-05
0.332603061790977 6.99559547381261e-05
0.332673017745715 6.99969349140804e-05
0.332743014680629 7.0040522160698e-05
0.33281305520279 7.00866943087452e-05
0.332883141897099 7.01354751928417e-05
0.332953277372292 7.0186866325991e-05
0.333023464238618 7.02408696688677e-05
0.333093705108286 7.02975180040941e-05
0.33316400262629 7.03568142162166e-05
0.333234359440507 7.04187616425355e-05
0.333304778202149 7.04833716669771e-05
0.333375261573816 7.05506637322447e-05
0.333445812237548 7.06206653586065e-05
0.333516432902907 7.06933817594282e-05
0.333587126284667 7.07688262137469e-05
0.33365789511088 7.08470124771842e-05
0.333728742123357 7.09279852261246e-05
0.333799670108584 7.10117364063673e-05
0.33387068184499 7.10982812491726e-05
0.333941780126239 7.11876812032048e-05
0.334012967807442 7.12799297309487e-05
0.334084247737173 7.137507414639e-05
0.33415562281132 7.14731089420473e-05
0.334227095920262 7.15740901735667e-05
0.334298670010435 7.16780210518413e-05
0.334370348031487 7.17849358753697e-05
0.334442132967363 7.1894900175328e-05
0.334514027867538 7.20079036059402e-05
0.334586035771144 7.21240052932316e-05
0.334658159776437 7.22432267290663e-05
0.334730403003166 7.23656130526801e-05
0.334802768616219 7.24911947349773e-05
0.334875259810954 7.26200260028433e-05
0.334947879836957 7.27521310413921e-05
0.335020631967998 7.28875578339657e-05
0.335093519525832 7.30263628748446e-05
0.335166545888707 7.31685725699421e-05
0.335239714461277 7.33142449995831e-05
0.335313028706276 7.3463454647924e-05
0.335386492160924 7.3616222661107e-05
0.335460108383585 7.3772594220093e-05
0.335533880977805 7.39326698856668e-05
0.335607813647691 7.40964812859687e-05
0.335681910128977 7.42640843060941e-05
0.335756174213283 7.44355593058896e-05
0.335830609772589 7.4610948666457e-05
0.335905220721255 7.45536671206588e-05
0.335979774388376 7.43881538341593e-05
0.33605416254221 7.42272692459098e-05
0.336128389811456 7.40710477894153e-05
0.336202460859246 7.39194235412765e-05
0.336276380282787 7.37722483810149e-05
0.336350152531168 7.36295027587465e-05
0.336423782033927 7.34910513455879e-05
0.336497273085272 7.33568280507114e-05
0.336570629913323 7.3226743548782e-05
0.336643856656872 7.31007519515587e-05
0.336716957408823 7.29787508613829e-05
0.336789936159685 7.2860672879861e-05
0.336862796832564 7.27464769295145e-05
0.336935543309494 7.26360739097387e-05
0.337008179383404 7.25294174541183e-05
0.337080708800858 7.24264215583673e-05
0.337153135222416 7.23270671799622e-05
0.337225462289596 7.22312873882232e-05
0.337297693576984 7.21390084941794e-05
0.337369832585478 7.2050198804329e-05
0.337441882784283 7.19648114711559e-05
0.337513847595754 7.18828088806257e-05
0.337585730404635 7.18041221772728e-05
0.337657534526812 7.17287159805424e-05
0.337729263242792 7.16565639445346e-05
0.337800919806737 7.15876165456677e-05
0.337872507423283 7.15218413346164e-05
0.337944029264617 7.14591907668923e-05
0.338015488455384 7.13996502440988e-05
0.338086888105628 7.13431740296674e-05
0.338158231279658 7.12897173181338e-05
0.338229520996976 7.1239283934824e-05
0.338300760280911 7.11918147989213e-05
0.33837195209571 7.11472993616219e-05
0.338443099395072 7.11056960740313e-05
0.338514205091146 7.10670195800846e-05
0.338585272110726 7.10311902713696e-05
0.338656303300997 7.09982241760621e-05
0.338727301525173 7.09680905635805e-05
0.338798269615737 7.09407594162265e-05
0.338869210375153 7.0916224999211e-05
0.338940126600152 7.08944664612164e-05
0.339011021066613 7.0875471436697e-05
0.33908189653805 7.08592124829044e-05
0.339152755750533 7.08456784561694e-05
0.339223601428989 7.08348822609012e-05
0.33929443631125 7.0826766954616e-05
0.339365263078205 7.08213543821394e-05
0.339436084432587 7.08186044249462e-05
0.339506903037012 7.081853996169e-05
0.339577721576973 7.0821137581969e-05
0.339648542714555 7.08264055841442e-05
0.339719369120139 7.08342982876011e-05
0.339790203418427 7.08448405807873e-05
0.339861048259008 7.08580267161995e-05
0.339931906285724 7.08738436817526e-05
0.340002780129406 7.08922944990887e-05
0.340073672423905 7.09133749106068e-05
0.340144585798815 7.09370966592919e-05
0.340215522895475 7.09634254356877e-05
0.34028648632091 7.09923971876176e-05
0.340357478718098 7.10240018229902e-05
0.340428502719921 7.10582142340597e-05
0.340499560934155 7.10950872272345e-05
0.340570656021382 7.11345966409469e-05
0.340641790618023 7.11767574889167e-05
0.340712967375512 7.12215542881e-05
0.3407841889298 7.12690261873954e-05
0.340855457955988 7.1319150900378e-05
0.340926777106888 7.13719607598073e-05
0.340998149067648 7.14274498848242e-05
0.341069576517533 7.14856438065079e-05
0.341141062161339 7.15465530614155e-05
0.3412126087144 7.16101654351775e-05
0.341284218879836 7.16765310942285e-05
0.34135589541093 7.1745638785757e-05
0.341427641049716 7.1817500937329e-05
0.341499458550653 7.18921691984937e-05
0.341571350719851 7.19696260266067e-05
0.341643320345878 7.20499008289936e-05
0.341715370246707 7.21330002702132e-05
0.341787503246977 7.22189702957274e-05
0.341859722217273 7.23078341465864e-05
0.34193203005142 7.23996000669466e-05
0.342004429651487 7.24942923444086e-05
0.342076923943831 7.2591935815124e-05
0.342149515879646 7.26925636548713e-05
0.342222208443301 7.27962174222347e-05
0.342295004660723 7.29029003469609e-05
0.34236790756107 7.3012639557626e-05
0.342440920200628 7.31255174165347e-05
0.342514045718044 7.32415077526128e-05
0.342587287225797 7.33606786187452e-05
0.342660647904416 7.34830675664979e-05
0.342734130971982 7.36086893335785e-05
0.342807739661316 7.37376062984954e-05
0.342881477267614 7.38698581195645e-05
0.342955347125734 7.40054773330595e-05
0.343029352603067 7.41445286597609e-05
0.343103497131727 7.4287022577129e-05
0.343177784154304 7.44330569377012e-05
0.343252217211241 7.4582628055687e-05
0.343326799839297 7.4735827693318e-05
0.34340153566699 7.48926933221854e-05
0.343476428360313 7.50532870352397e-05
0.343551481647348 7.52176719311794e-05
0.343626699319279 7.53859121460868e-05
0.343702085231425 7.5507271401083e-05
0.343777592502826 7.55407008200804e-05
0.343853133203646 7.55784607467709e-05
0.343928711664393 7.55657391466582e-05
0.34400427740354 7.54034789158785e-05
0.344079680882456 7.52457301959418e-05
0.344154926612652 7.50926253531772e-05
0.344230019238005 7.49440569040503e-05
0.344304963294909 7.47999623628744e-05
0.344379763257272 7.46602214525129e-05
0.344454423478724 7.4524767174384e-05
0.344528948245899 7.43935173450535e-05
0.344603341763244 7.42663916380206e-05
0.344677608154882 7.41433368096785e-05
0.344751751491691 7.40242843127664e-05
0.344825775776004 7.39091168729116e-05
0.344899684892877 7.3797844755356e-05
0.344973482737632 7.36903538261559e-05
0.345047173091458 7.35865818223448e-05
0.345120759673281 7.34865011500266e-05
0.345194246174431 7.3390043833539e-05
0.345267636218264 7.32971764179378e-05
0.345340933394682 7.32078086998963e-05
0.345414141203382 7.31219262025443e-05
0.345487263129585 7.30394659712592e-05
0.345560302595556 7.29603991592146e-05
0.345633262994715 7.28846568849015e-05
0.3457061476516 7.28122288035253e-05
0.345778959880404 7.2743048172196e-05
0.345851702928576 7.26771065243801e-05
0.3459243800351 7.26143472911128e-05
0.345996994382391 7.25547312148494e-05
0.346069549113606 7.24982362006621e-05
0.346142047349807 7.24448247436058e-05
0.34621449217455 7.23944926050991e-05
0.346286886667156 7.23471715515601e-05
0.346359233838707 7.23028508625789e-05
0.34643153668957 7.22615124471292e-05
0.346503798202017 7.22231228270709e-05
0.346576021324844 7.21876653848555e-05
0.346648208990229 7.21551161574719e-05
0.346720364106386 7.21254518886719e-05
0.346792489558275 7.20986419973161e-05
0.346864588200272 7.20746886288019e-05
0.346936662888901 7.20535545170884e-05
0.347008716443418 7.20352510343005e-05
0.347080751694452 7.20197262351813e-05
0.347152771420688 7.20070086338957e-05
0.347224778429321 7.199704755219e-05
0.347296775476874 7.19898407596144e-05
0.347368765317633 7.19853865701426e-05
0.347440750704203 7.19836599985277e-05
0.347512734364202 7.19846684099141e-05
0.347584719032612 7.19884117447631e-05
0.347656707444357 7.1994834960953e-05
0.347728702279318 7.20039866488227e-05
0.347800706265966 7.20158287083406e-05
0.347872722094675 7.20303710994188e-05
0.347944752465774 7.20476163590696e-05
0.348016800082133 7.20675200785209e-05
0.348088867602212 7.20901490406586e-05
0.348160957751252 7.21154519526363e-05
0.348233073203205 7.21434333375103e-05
0.348305216636543 7.21741218814136e-05
0.348377390758424 7.22074993873515e-05
0.348449598257811 7.22435481476885e-05
0.348521841805959 7.22823219297683e-05
0.348594124127889 7.23237803302814e-05
0.348666447908219 7.2367970165025e-05
0.348738815878384 7.24148598848757e-05
0.348811230738269 7.24644735931184e-05
0.348883695211862 7.25168279906802e-05
0.348956212039853 7.25719323791379e-05
0.349028783972232 7.2629772886848e-05
0.349101413745119 7.26903755219165e-05
0.349174104120641 7.27537825622313e-05
0.349246857903203 7.28199658287177e-05
0.349319677869032 7.28889527966523e-05
0.349392566821828 7.2960763562168e-05
0.349465527585391 7.30354187291574e-05
0.34953856300412 7.31129236243703e-05
0.349611675927744 7.31932998558787e-05
0.3496848692276 7.32765853571609e-05
0.349758145812957 7.33627791075853e-05
0.349831508592065 7.34519121988263e-05
0.349904960504264 7.35440004611276e-05
0.349978504504725 7.36390840044281e-05
0.350052143588729 7.37371877046915e-05
0.350125880776434 7.38383132294822e-05
0.350199719089663 7.3942518267985e-05
0.350273661607931 7.40498215190193e-05
0.35034771142945 7.41602581413986e-05
0.350421871687592 7.4273855985023e-05
0.350496145543577 7.43906673935156e-05
0.35057053621097 7.45106896994134e-05
0.35064504690067 7.46339685690221e-05
0.350719680869239 7.4760590289885e-05
0.350794441459529 7.4890530270556e-05
0.350869331989799 7.50238682804156e-05
0.350944355858079 7.51606450090181e-05
0.351019516503088 7.53009099265197e-05
0.351094817413015 7.54446972856185e-05
0.351170262110301 7.55920581632782e-05
0.351245854168464 7.5743052547376e-05
0.351321597221011 7.58977091497427e-05
0.351397494930161 7.60561219692313e-05
0.35147355105213 7.62170994875103e-05
0.351549768151618 7.62476152088562e-05
0.351626015766827 7.62824595599111e-05
0.351702298226386 7.63217891137217e-05
0.3517786200155 7.63655504412211e-05
0.351854985565941 7.64137412247142e-05
0.351931399307166 7.64663143919746e-05
0.352007865621558 7.65232355872297e-05
0.352084388857145 7.6375245784632e-05
0.35216076410293 7.62219467442561e-05
0.352236986049674 7.60732089141536e-05
0.352313059258588 7.59289783309619e-05
0.352388988236919 7.57891335102592e-05
0.35246477737043 7.56536243545719e-05
0.352540430994784 7.55223420832019e-05
0.352615953336867 7.5395257324436e-05
0.352691348594192 7.52722477775134e-05
0.352766620841969 7.51532873040148e-05
0.352841774129273 7.50382571786241e-05
0.352916812386452 7.49271427885079e-05
0.35299173952924 7.48198626739478e-05
0.353066559391914 7.47163454489352e-05
0.353141275737363 7.4616563485275e-05
0.353215892300849 7.45204565184871e-05
0.353290412757367 7.44279403555715e-05
0.353364840697723 7.43390163240069e-05
0.353439179714047 7.42535691478597e-05
0.353513433283195 7.41716191366138e-05
0.353587604902331 7.40930786260445e-05
0.353661697980957 7.40179280618587e-05
0.353735715909019 7.39461238086372e-05
0.353809662032828 7.38776149526438e-05
0.35388353964778 7.38123931372034e-05
0.353957352040917 7.37503844984178e-05
0.354031102425416 7.36915742290889e-05
0.354104793999645 7.3635923526466e-05
0.354178429923171 7.35834109892272e-05
0.354252013334161 7.35340077760573e-05
0.354325547341937 7.34876776404859e-05
0.354399035019577 7.34444098188931e-05
0.354472479429396 7.3404136826685e-05
0.354545883566223 7.33668822454876e-05
0.354619250448468 7.33326047250161e-05
0.354692583053193 7.33012718871817e-05
0.35476588432508 7.32728684232749e-05
0.354839157193504 7.32473959978116e-05
0.354912404589502 7.32248079951293e-05
0.354985629397497 7.3205115517342e-05
0.355058834513014 7.31882733082818e-05
0.355132022786322 7.31742774395448e-05
0.355205197063762 7.31631164467909e-05
0.355278360180209 7.31547794610892e-05
0.35535151495967 7.31492399986123e-05
0.355424664199668 7.31465288488408e-05
0.355497810728517 7.31465883125867e-05
0.35557095731683 7.31494421777591e-05
0.355644106759007 7.31550581823114e-05
0.35571726181719 7.31634369387011e-05
0.355790425254128 7.3174611845986e-05
0.355863599865974 7.31885039142702e-05
0.355936788369889 7.32051636977775e-05
0.356009993533586 7.32245697134425e-05
0.3560832181033 7.3246725162013e-05
0.356156464828462 7.32716417924928e-05
0.356229736470254 7.32992916329001e-05
0.356303035761887 7.33296793895237e-05
0.356376365441277 7.33628504482001e-05
0.356449728291725 7.33987622822006e-05
0.356523127054007 7.34374291074071e-05
0.356596564483115 7.34788575921177e-05
0.356670043340707 7.35230629237306e-05
0.35674356640363 7.35700366896647e-05
0.35681713644032 7.3619795048363e-05
0.356890756235368 7.36723466201327e-05
0.356964428581989 7.37276924848175e-05
0.357038156274473 7.37858502634363e-05
0.357111942124737 7.38468541367238e-05
0.357185788978874 7.39106745593769e-05
0.357259699653433 7.39773547232521e-05
0.357333677008156 7.4046906226388e-05
0.357407723914383 7.41193250983797e-05
0.357481843239481 7.41946641120384e-05
0.357556037903593 7.42729042600501e-05
0.357630310807853 7.43540913316812e-05
0.357704664899185 7.44382314708419e-05
0.357779103130656 7.4525339376268e-05
0.357853628470032 7.46154705434701e-05
0.357928243940575 7.47086005316363e-05
0.358002952541107 7.48048020770244e-05
0.358077757343184 7.49040679598667e-05
0.358152661411144 7.50064398762316e-05
0.35822766785102 7.51119682444969e-05
0.358302779819265 7.52206395041176e-05
0.358378000458769 7.53325052767415e-05
0.358453332964045 7.54476097993884e-05
0.358528780573845 7.55659737010476e-05
0.358604346547546 7.56876587782664e-05
0.358680034206324 7.58126626887671e-05
0.358755846869013 7.59410323717521e-05
0.358831787901385 7.60728317925232e-05
0.358907860733177 7.62081013510488e-05
0.358984068834528 7.63468740611935e-05
0.359060415708589 7.6489199996959e-05
0.359136904908586 7.66351219032388e-05
0.35921354003049 7.6784707885925e-05
0.359290324738376 7.69253490421317e-05
0.359367250087418 7.69535271930262e-05
0.359444203614611 7.698612110121e-05
0.359521189735712 7.70232566467395e-05
0.359598212992359 7.70648928846716e-05
0.359675277885243 7.71110146720275e-05
0.359752388899915 7.71615681458485e-05
0.359829550468061 7.72165446389627e-05
0.3599067670127 7.72758966258996e-05
0.359984042909326 7.73396089129809e-05
0.360061382518239 7.74076597916336e-05
0.360138790178031 7.74671344386605e-05
0.360216257312469 7.73149575040428e-05
0.360293572269973 7.71670823196355e-05
0.360370739352293 7.70237481077669e-05
0.360447763100401 7.6884797341869e-05
0.360524647897742 7.67502154281554e-05
0.360601398113171 7.66198928170642e-05
0.360678018005988 7.64937656764377e-05
0.360754511771664 7.63717282780674e-05
0.360830883499942 7.62537636913608e-05
0.360907137263633 7.61397954888419e-05
0.360983277059122 7.60297315781237e-05
0.3610593067907 7.59235419666917e-05
0.361135230332667 7.58211461879328e-05
0.361211051478855 7.57225082746019e-05
0.36128677398713 7.56275505623162e-05
0.361362401537692 7.55362567376088e-05
0.36143793779443 7.54485516872825e-05
0.361513386346117 7.53643872418318e-05
0.361588750733359 7.52837248935761e-05
0.361664034458252 7.52065272012825e-05
0.361739240985454 7.51327323250164e-05
0.361814373717779 7.5062338841827e-05
0.36188943605662 7.49952616041053e-05
0.361964431318224 7.49315095207551e-05
0.362039362827745 7.48710248050845e-05
0.36211423385255 7.48137507179983e-05
0.362189047603268 7.47596903187417e-05
0.362263807293587 7.47088138095828e-05
0.362338516107397 7.46610587395522e-05
0.362413177166136 7.46164389016316e-05
0.362487793605038 7.45749018808794e-05
0.362562368506919 7.45364378643108e-05
0.362636904944783 7.45010044078123e-05
0.362711405949191 7.44686014866563e-05
0.362785874550677 7.44391964634542e-05
0.362860313747141 7.44127491464946e-05
0.362934726496287 7.43892615639176e-05
0.363009115757851 7.43687529095696e-05
0.363083484510761 7.43511601597493e-05
0.363157835670921 7.43364458883621e-05
0.363232172116809 7.43246642234386e-05
0.363306496781032 7.43157459178926e-05
0.36338081252695 7.43097131942801e-05
0.363455122240144 7.43065228635062e-05
0.363529428763008 7.43061982642098e-05
0.363603734961272 7.43087138708843e-05
0.363678043675143 7.43140529820146e-05
0.363752357728125 7.43222323341435e-05
0.363826679960459 7.43332281150181e-05
0.363901013188574 7.43470417055581e-05
0.36397536023028 7.43636750129988e-05
0.364049723905293 7.43831140715844e-05
0.364124107019364 7.44053454518656e-05
0.364198512364816 7.44304053992637e-05
0.364272942770216 7.44582733275779e-05
0.364347401043543 7.44889455509707e-05
0.364421889989094 7.45224188924075e-05
0.364496412407987 7.45587315841118e-05
0.364570971139571 7.45978323872368e-05
0.364645568971958 7.46397850520227e-05
0.36472020875701 7.46845557190597e-05
0.364794893312729 7.47321600744532e-05
0.364869625472803 7.47826061294288e-05
0.364944408078933 7.48359023940413e-05
0.365019243981327 7.48920742277078e-05
0.365094136055555 7.4951139334245e-05
0.365169087194889 7.50130505293093e-05
0.365244100245418 7.50778918890919e-05
0.365319178137307 7.51456172444911e-05
0.365394323754552 7.52163035471777e-05
0.365469540058099 7.52899301913658e-05
0.36554482998829 7.53665179545856e-05
0.365620196506245 7.54460799627778e-05
0.365695642586208 7.55286462439436e-05
0.365771171232452 7.56142391999351e-05
0.365846785471652 7.57028817898981e-05
0.365922488353441 7.57945811366419e-05
0.365998282934578 7.588938590939e-05
0.366074172320488 7.59873125914919e-05
0.366150159633079 7.60883782312613e-05
0.36622624801131 7.61926168839551e-05
0.366302440628194 7.63000632365639e-05
0.366378740691431 7.64107526221075e-05
0.366455151444053 7.65247045588847e-05
0.366531676148612 7.66419556591626e-05
0.366608318104271 7.67625432165709e-05
0.366685080647488 7.6886521738703e-05
0.366761967169226 7.70139134576339e-05
0.366838981082684 7.71447578097511e-05
0.366916125840494 7.72790866917918e-05
0.366993404927185 7.74169824682755e-05
0.367070821909654 7.75584620914369e-05
0.367148380371745 7.76299353608242e-05
0.367226010307106 7.76561771119237e-05
0.367303666484218 7.76869889215569e-05
0.367381353473139 7.77223942425456e-05
0.367459075867382 7.77623843344678e-05
0.367536838251716 7.78068985136653e-05
0.36761464515023 7.78559085691519e-05
0.367692501058799 7.79093862933911e-05
0.367770410445093 7.79672969144572e-05
0.367848377742007 7.8029612132841e-05
0.36792640735414 7.809632328124e-05
0.368004503677421 7.81674019838792e-05
0.368082671079405 7.8242813156673e-05
0.368160913892562 7.83225545577131e-05
0.368239236447119 7.84066173444646e-05
0.368317643064464 7.8379400182343e-05
0.368396022464646 7.82333782411741e-05
0.368474255842887 7.80917191259609e-05
0.368552347562013 7.7954488675641e-05
0.368630302050689 7.7821610839428e-05
0.368708123661528 7.76929936149898e-05
0.368785816655143 7.75685911874869e-05
0.368863385246331 7.7448306179142e-05
0.36894083355251 7.73320783366439e-05
0.369018165630847 7.7219866506888e-05
0.369095385497354 7.71115957463587e-05
0.3691724970931 7.70071751478646e-05
0.369249504268248 7.69065941144068e-05
0.369326410862362 7.68097907073541e-05
0.36940322065307 7.67166956414825e-05
0.369479937348711 7.6627267078051e-05
0.369556564615789 7.65414643333084e-05
0.369633106080122 7.64592305325219e-05
0.369709565310655 7.63805186478364e-05
0.369785945829303 7.63052827635813e-05
0.369862251112066 7.62335211098314e-05
0.369938484633176 7.61651295362033e-05
0.370014649762712 7.61001168645837e-05
0.370090749879577 7.60384497657961e-05
0.370166788329343 7.59800872846939e-05
0.370242768416627 7.59249723262473e-05
0.370318693388954 7.58731085336659e-05
0.370394566497487 7.5824440591909e-05
0.370470390938079 7.57789822229622e-05
0.370546169920302 7.57366372977411e-05
0.3706219065576 7.56974380953052e-05
0.370697603995695 7.5661324171472e-05
0.370773265319867 7.56283206528895e-05
0.37084889364052 7.5598351731596e-05
0.370924491992251 7.55714354458207e-05
0.371000063427697 7.55475397637224e-05
0.371075610967461 7.55266418159941e-05
0.371151137609277 7.55087446839416e-05
0.371226646353961 7.54937931512815e-05
0.371302140147112 7.54818084108489e-05
0.371377621955523 7.54727785904195e-05
0.371453094734113 7.54666672633366e-05
0.371528561401377 7.54634889785227e-05
0.371604024890355 7.54632085522239e-05
0.371679488098907 7.54658249312154e-05
0.371754953923839 7.5471354354485e-05
0.371830425278193 7.54797550601606e-05
0.371905905033253 7.54910444017659e-05
0.371981396077655 7.55051984916627e-05
0.372056901276147 7.55222524463523e-05
0.372132423528593 7.55421667918375e-05
0.372207965695385 7.55649359906418e-05
0.372283530631375 7.55905800425705e-05
0.372359121211418 7.56191027916132e-05
0.37243474031421 7.56504669552656e-05
0.372510390781165 7.56847357174967e-05
0.372586075516882 7.57218645295149e-05
0.372661797381412 7.57618676349236e-05
0.372737559249047 7.58047681087281e-05
0.372813364017156 7.58505645797581e-05
0.372889214581735 7.58992478697699e-05
0.372965113829605 7.59508425824407e-05
0.373041064672188 7.60053488834835e-05
0.373117070021071 7.60627924047797e-05
0.373193132813476 7.61231660282105e-05
0.373269255979504 7.61864964180223e-05
0.373345442475922 7.62527858097864e-05
0.373421695261732 7.63220535946294e-05
0.373498017315327 7.63943196980202e-05
0.373574411635025 7.64696045865058e-05
0.373650881239611 7.65479209444538e-05
0.373727429160556 7.66292819917173e-05
0.373804058442547 7.67137264931204e-05
0.37388077216904 7.68012437819969e-05
0.373957573412822 7.68918987633789e-05
0.374034465311586 7.69856652132095e-05
0.374111450976799 7.70826175679658e-05
0.374188533594367 7.71827725119679e-05
0.374265716366879 7.72861389515224e-05
0.37434300250583 7.73927598176016e-05
0.374420395265648 7.75026452285194e-05
0.374497897910877 7.76158645246466e-05
0.374575513775401 7.77324207660201e-05
0.374653246196167 7.78523595330059e-05
0.3747310985557 7.79757271412932e-05
0.374809074282841 7.81025370322214e-05
0.374887176819874 7.82328621738712e-05
0.374965409682048 7.83093475189634e-05
0.375043719029567 7.83292883090688e-05
0.375122048317876 7.83539025418193e-05
0.375200402220417 7.83831876554336e-05
0.375278785408073 7.84171675001829e-05
0.375357202575573 7.84557679071501e-05
0.37543565834348 7.84989605210529e-05
0.375514157304001 7.85466907204353e-05
0.375592703994722 7.85989301108917e-05
0.375671302924833 7.86556700830717e-05
0.375749958594916 7.87168624468192e-05
0.375828675457362 7.87824919458538e-05
0.375907457949308 7.88525366886401e-05
0.375986310485997 7.89269747199122e-05
0.376065237460717 7.90057773385451e-05
0.376144243238055 7.90889423827615e-05
0.376223332180438 7.91764409522945e-05
0.37630250862139 7.92682774531121e-05
0.376381776898844 7.93644160201526e-05
0.376461141314864 7.94232653012563e-05
0.376540564580165 7.92796357933534e-05
0.376619844215958 7.91402825281682e-05
0.376698984498486 7.90053467803302e-05
0.376777989845267 7.88747529515389e-05
0.376856864598218 7.87484362224988e-05
0.376935613034441 7.86263154395401e-05
0.37701423934988 7.85083201507052e-05
0.377092747670031 7.83944083487413e-05
0.37717114207838 7.82845036628885e-05
0.377249426582043 7.81785402135578e-05
0.377327605122256 7.80764624729153e-05
0.377405681584729 7.7978234009177e-05
0.377483659818738 7.78837753044991e-05
0.377561543594043 7.77930613292248e-05
0.377639336655372 7.77060328258402e-05
0.377717042688198 7.76226141898636e-05
0.377794665302388 7.75427926739458e-05
0.377872208095062 7.74665388924415e-05
0.377949674633954 7.73937719067989e-05
0.378027068405861 7.73244907615423e-05
0.378104392896623 7.72586429102237e-05
0.378181651539533 7.7196168158826e-05
0.378258847707692 7.71370770231506e-05
0.378335984784715 7.70812851109483e-05
0.378413066069826 7.70288133292124e-05
0.378490094883155 7.69796138742791e-05
0.378567074497029 7.69336485389247e-05
0.378644008145568 7.68908886313792e-05
0.3787208990342 7.68513062704864e-05
0.37879775034047 7.68149088541068e-05
0.378874565249324 7.67816355299636e-05
0.378951346884854 7.67514779508789e-05
0.379028098362805 7.67244370387512e-05
0.379104822799844 7.67004628593228e-05
0.379181523262703 7.66795491518131e-05
0.379258202811855 7.66616817314534e-05
0.379334864493586 7.66468385162729e-05
0.379411511332103 7.66350066468041e-05
0.379488146338749 7.66261909847033e-05
0.379564772529734 7.66203628360103e-05
0.37964139289257 7.66175112259962e-05
0.379718010403796 7.6617634309592e-05
0.379794628038106 7.66207052748274e-05
0.379871248743381 7.6626723464084e-05
0.379947875466845 7.6635705794545e-05
0.380024511172639 7.66476102188363e-05
0.380101158782858 7.66624802651862e-05
0.380177821263123 7.66802495738333e-05
0.380254501512697 7.670094576901e-05
0.380331202458466 7.67246139511919e-05
0.380407927072417 7.67511725311251e-05
0.380484678244948 7.67806761495836e-05
0.380561458921098 7.68131121523729e-05
0.38063827203325 7.68484684265034e-05
0.380715120501677 7.68867757387267e-05
0.380792007277416 7.69280230396585e-05
0.380868935300455 7.69722082739018e-05
0.380945907508729 7.70193468376607e-05
0.381022926855567 7.70694631175717e-05
0.381099996318684 7.71225397138546e-05
0.381177118858398 7.71785935933138e-05
0.381254297451992 7.7237642252027e-05
0.381331535094244 7.72997037213499e-05
0.381408834797965 7.73647796409461e-05
0.381486199577606 7.74328891065722e-05
0.381563632466712 7.75040432899548e-05
0.381641136510002 7.75782454271327e-05
0.38171871475543 7.76555585884565e-05
0.381796370314018 7.77359617292219e-05
0.381874106275747 7.78194851594284e-05
0.381951925760907 7.79061512947132e-05
0.382029831912201 7.79960001010676e-05
0.382107827912302 7.80890127481469e-05
0.382185916925051 7.81852473284296e-05
0.382264102172379 7.82847201351601e-05
0.382342386892514 7.83874735586868e-05
0.382420774366073 7.84935336471559e-05
0.38249926789972 7.86029015367168e-05
0.382577870801257 7.87156300359449e-05
0.382656586431293 7.88317812220158e-05
0.382735418212515 7.89513582317179e-05
0.382814369570746 7.8990518354069e-05
0.382893360089101 7.90040005823585e-05
0.382972364089683 7.90223115907119e-05
0.383051386401274 7.90454225161306e-05
0.38313043182379 7.90733046506463e-05
0.38320950512844 7.91059162130836e-05
0.383288611044653 7.91431956349187e-05
0.383367754240288 7.91851143754087e-05
0.383446939354664 7.92316505764048e-05
0.38352617100524 7.92827558738075e-05
0.383605453761114 7.93383817984659e-05
0.383684792142912 7.93985263952452e-05
0.383764190669308 7.94631611118527e-05
0.38384365383042 7.95322439478108e-05
0.383923186074367 7.96057662271124e-05
0.384002791840594 7.96837058558847e-05
0.38408247554645 7.97660406413466e-05
0.384162241587092 7.98527617519195e-05
0.384242094348844 7.99438603091682e-05
0.384322038209153 8.0039307058568e-05
0.384402077516211 8.01391267880816e-05
0.384482216642999 8.02432764405748e-05
0.38456245991944 8.03517602787991e-05
0.384642811679719 8.04541394203552e-05
0.384723265819139 8.03132572642699e-05
0.384803579076404 8.01765895287548e-05
0.384883755665932 8.00443364502848e-05
0.384963800002383 7.99164229089356e-05
0.385043716425291 7.97927937953865e-05
0.385123509219087 7.96733408519607e-05
0.385203182559939 7.95580123098784e-05
0.385282740572249 7.9446775976743e-05
0.385362187348225 7.93395375255627e-05
0.385441526885751 7.92362675794697e-05
0.38552076315333 7.91368838239933e-05
0.385599900037154 7.90413504774469e-05
0.385678941387632 7.89496059730084e-05
0.385757890993605 7.88616079952916e-05
0.3858367526016 7.87773153894064e-05
0.38591552991699 7.86966613260844e-05
0.385994226578316 7.86196248354193e-05
0.386072846203151 7.85461413824071e-05
0.386151392344533 7.84761920739035e-05
0.386229868536607 7.84097411727635e-05
0.38630827827778 7.83467539297698e-05
0.38638662503171 7.82871523158537e-05
0.386464912184026 7.82309478123346e-05
0.386543143131838 7.81781172945249e-05
0.386621321249133 7.81285944382816e-05
0.386699449843571 7.80823755426157e-05
0.386777532219114 7.80394224832628e-05
0.386855571641597 7.79997067782677e-05
0.386933571348375 7.79632270489089e-05
0.387011534575424 7.79299475840685e-05
0.387089464523008 7.78998247387965e-05
0.387167364347747 7.7872868100213e-05
0.387245237215847 7.78490529670789e-05
0.387323086268814 7.78283553688808e-05
0.387400914624183 7.78107433388204e-05
0.387478725367522 7.77962291363292e-05
0.387556521596658 7.77847821393354e-05
0.387634306378797 7.77763897954083e-05
0.387712082768593 7.77710575469128e-05
0.38778985382614 7.77687740825096e-05
0.387867622600222 7.77694940532956e-05
0.387945392094276 7.77732420677437e-05
0.388023165336343 7.77799999976542e-05
0.388100945336341 7.7789758975426e-05
0.388178735095316 7.78025280074807e-05
0.388256537623324 7.78182734621995e-05
0.388334355896786 7.78370400265219e-05
0.388412192936813 7.78587779615944e-05
0.388490051714774 7.78834985250815e-05
0.388567935213299 7.79112135125935e-05
0.388645846426812 7.79419180198163e-05
0.388723788344832 7.7975616310985e-05
0.388801763961143 7.8012304576934e-05
0.38887977626572 7.80519967777296e-05
0.388957828262497 7.80946815744101e-05
0.389035922944072 7.81403998289094e-05
0.389114063343901 7.81891068500301e-05
0.389192252450751 7.82408703839873e-05
0.389270493321135 7.82956554377059e-05
0.389348788976572 7.83534877924672e-05
0.389427142464365 7.84143851703411e-05
0.389505556849535 7.84783658442427e-05
0.389584035215379 7.85454055847285e-05
0.389662580620964 7.86155581731204e-05
0.389741196179137 7.86888090805994e-05
0.389819884988218 7.87652132189968e-05
0.389898650201437 7.88447830364118e-05
0.389977494984473 7.89275056787287e-05
0.390056422490152 7.90134205483308e-05
0.3901354359107 7.91025676698666e-05
0.39021453847837 7.91949445439969e-05
0.390293733422914 7.92906096654749e-05
0.39037302403258 7.93895444634224e-05
0.390452413577043 7.94918086761261e-05
0.390531905385719 7.95974195150447e-05
0.390611502805234 7.96714446368955e-05
0.390691174249871 7.96732480393604e-05
0.39077084749791 7.9679954418074e-05
0.390850527452329 7.96916467832751e-05
0.390930219099112 7.97082761446363e-05
0.391009927375256 7.97297870021684e-05
0.391089657162259 7.97561039856386e-05
0.391169413266244 7.97872115771601e-05
0.391249200477821 7.98230544435241e-05
0.391329023532265 7.98635905694415e-05
0.391408887122834 7.99087846241053e-05
0.391488795907458 7.99586012812552e-05
0.39156875450874 8.0013011898705e-05
0.391648767520638 8.00719743869348e-05
0.391728839495025 8.01354667308976e-05
0.391808974961756 8.02034803774325e-05
0.391889178442134 8.02759527789942e-05
0.391969454394913 8.03528955012017e-05
0.392049807290414 8.04342999026732e-05
0.392130241590317 8.05201233521013e-05
0.392210761713669 8.06103569837916e-05
0.392291372070652 8.07049850515889e-05
0.392372077055704 8.08040190352305e-05
0.392452881074739 8.09074362097413e-05
0.392533788510949 8.10152273667044e-05
0.392614803738316 8.11274038218039e-05
0.392695931142137 8.12439423989824e-05
0.392777175084536 8.1364847309814e-05
0.392858539931846 8.14792668902695e-05
0.392940019198737 8.1341283924052e-05
0.393021360482661 8.12075098741275e-05
0.393102567992535 8.10781306513059e-05
0.393183646123186 8.09530624613862e-05
0.393264599185647 8.0832288112971e-05
0.39334543147376 8.07157084536305e-05
0.393426147182214 8.06032445997257e-05
0.393506750426814 8.04948560912488e-05
0.393587245282905 8.03904853956925e-05
0.393667635768301 8.02900947044504e-05
0.393747925863005 8.01935834082231e-05
0.393828119446413 8.01009255589931e-05
0.393908220371972 8.00120780659767e-05
0.393988232450038 7.9926989921577e-05
0.39406815943996 7.98456113226072e-05
0.394148005051283 7.97678936344463e-05
0.394227772944917 7.96938165041748e-05
0.394307466761421 7.96232972877033e-05
0.394387090058709 7.9556344817132e-05
0.394466646403526 7.94928966255654e-05
0.394546139300152 7.9432936327679e-05
0.394625572236479 7.93764034979873e-05
0.394704948639977 7.93233015349169e-05
0.394784271941512 7.92735808424395e-05
0.394863545522355 7.92272106772801e-05
0.394942772733032 7.91841522240011e-05
0.395021956885256 7.91444032204702e-05
0.395101101288476 7.91079442970849e-05
0.395180209232773 7.90747390610256e-05
0.395259283971835 7.90447430533536e-05
0.395338328714888 7.90179659173724e-05
0.395417346680805 7.89943913146914e-05
0.39549634107212 7.89739947598276e-05
0.39557531506688 7.89567436418503e-05
0.395654271810522 7.8942632616327e-05
0.395733214443138 7.89316834924858e-05
0.39581214612663 7.89238303641057e-05
0.395891069956995 7.89190786854657e-05
0.39596998903568 7.89174345049791e-05
0.396048906470185 7.89188604218725e-05
0.396127825330607 7.89233725277795e-05
0.396206748703135 7.89309346944733e-05
0.396285679637829 7.89415729857328e-05
0.396364621210815 7.89552788610243e-05
0.396443576489676 7.89720355946538e-05
0.396522548525271 7.89918270580278e-05
0.396601540352329 7.90146903520285e-05
0.396680555042681 7.90405929478747e-05
0.396759595635628 7.90695204426272e-05
0.396838665156071 7.91015378761688e-05
0.396917766693947 7.9136588153071e-05
0.3969969032821 7.91747023519137e-05
0.397076077984452 7.92158770648582e-05
0.397155293861517 7.92601094355654e-05
0.397234553970953 7.93074496856905e-05
0.397313861420638 7.93578347971591e-05
0.397393219255435 7.94113160673857e-05
0.397472630571503 7.94679191023378e-05
0.397552098490605 7.9527617552714e-05
0.397631626108158 7.95904468699872e-05
0.397711216555028 7.96564255737493e-05
0.397790872980602 7.97255464821306e-05
0.397870598527084 7.97978467376181e-05
0.397950396373821 7.98733202812136e-05
0.398030269694103 7.99520141628391e-05
0.398110221708265 8.00339234737651e-05
0.398190255631739 8.01190789159066e-05
0.398270374710655 8.02075118048088e-05
0.39835058222246 8.02992277547948e-05
0.398430881450215 8.0375197219025e-05
0.398511256647434 8.03643446945213e-05
0.398591620992128 8.03585923828688e-05
0.398671979584511 8.03580166636116e-05
0.398752337601175 8.03625544710612e-05
0.398832700155646 8.0372136239183e-05
0.398913072291885 8.03867192485631e-05
0.398993459011134 8.04062475666632e-05
0.3990738652587 8.04306653483586e-05
0.399154295924049 8.04599168008101e-05
0.399234755840849 8.04939663012862e-05
0.399315249807151 8.05327648470512e-05
0.399395782571998 8.05762903672646e-05
0.399476358862365 8.06244803907174e-05
0.399556983342756 8.06773060907103e-05
0.399637660648846 8.07347521804407e-05
0.399718395401027 8.07967762993211e-05
0.399799192177326 8.08633767205838e-05
0.399880055554047 8.09344837485153e-05
0.399960990037795 8.10101159795455e-05
0.400042000153775 8.10902307081063e-05
0.400123090384483 8.11748260671236e-05
0.40020426521055 8.12638796295323e-05
0.40028552909018 8.13573688235375e-05
0.400366886459003 8.14552984688157e-05
0.400448341757472 8.15576526901403e-05
0.400529899410162 8.1664436217323e-05
0.400611563846379 8.17756190833693e-05
0.400693339465463 8.1891212728824e-05
0.400775230678192 8.20112216383871e-05
0.40085724189983 8.21356432486958e-05
0.400939377543079 8.22644678516515e-05
0.40102164201093 8.23977206397214e-05
0.40110403973157 8.25054011573366e-05
0.401186545132727 8.23702545277857e-05
0.401268915387255 8.2239362735784e-05
0.401351154749991 8.21128305058877e-05
0.401433267580497 8.19906404315905e-05
0.401515258220928 8.18727106054245e-05
0.401597130931534 8.17589795554912e-05
0.401678889911089 8.16493686140299e-05
0.401760539279703 8.15438566800165e-05
0.401842083136383 8.14423399977779e-05
0.401923525476381 8.1344809436548e-05
0.402004870285818 8.12512012240281e-05
0.402086121487042 8.11614344325107e-05
0.402167282921474 8.10754757711561e-05
0.402248358397245 8.09933114932993e-05
0.402329351708739 8.09148643503573e-05
0.402410266573089 8.08400951902082e-05
0.402491106668279 8.07689659244946e-05
0.402571875634204 8.07014669959421e-05
0.4026525771012 8.06375256634524e-05
0.402733214626863 8.057712518938e-05
0.402813791752053 8.05202223336911e-05
0.402894311974386 8.0466783951221e-05
0.402974778758338 8.04167869089643e-05
0.403055195545246 8.03702180126607e-05
0.403135565763259 8.03270194933012e-05
0.403215892782752 8.02871798687781e-05
0.403296179962621 8.02506522039241e-05
0.403376430614825 8.02174627827544e-05
0.403456648077608 8.01875571985758e-05
0.403536835634806 8.0160927041207e-05
0.403616996561848 8.01375375660002e-05
0.403697134099414 8.01173908245297e-05
0.403777251490238 8.01004445433002e-05
0.403857351934782 8.00867111471677e-05
0.403937438645929 8.00761587718183e-05
0.404017514804701 8.00687831907034e-05
0.404097583587891 8.00645808172669e-05
0.404177648168709 8.00635128661407e-05
0.404257711681575 8.00656039145379e-05
0.404337777285489 8.00708254265502e-05
0.404417848110916 8.0079158466735e-05
0.404497927269383 8.0090629402782e-05
0.404578017898785 8.01052115777509e-05
0.404658123110363 8.0122914666773e-05
0.40473824602503 8.0143722156512e-05
0.404818389747186 8.01676448864508e-05
0.404898557392073 8.01946586088162e-05
0.404978752050682 8.02248198649163e-05
0.405058976870547 8.02580521189278e-05
0.405139234922665 8.02944308311642e-05
0.405219529353497 8.03339073576602e-05
0.405299863260854 8.03765137418725e-05
0.405380239774596 8.04222647875908e-05
0.405460662039384 8.04711491685918e-05
0.405541133188552 8.0523173912335e-05
0.405621656362465 8.05783466044225e-05
0.405702234709069 8.06366931854744e-05
0.405782871402255 8.06982223758607e-05
0.40586356962463 8.07629523618239e-05
0.405944332576992 8.08308752059169e-05
0.406025163452198 8.09020280238085e-05
0.406106065480222 8.09764307324613e-05
0.406187041910955 8.10540682163906e-05
0.406268095979171 8.11075167197551e-05
0.406349203495891 8.10827190411075e-05
0.406430286214932 8.10632528017347e-05
0.406511349467733 8.10492075512181e-05
0.406592398675285 8.10404856594556e-05
0.406673439160944 8.10370299835676e-05
0.406754476190928 8.10387769187416e-05
0.406835514967846 8.104562942484e-05
0.406916560597271 8.10575713337723e-05
0.406997618168605 8.10745193329703e-05
0.407078692687938 8.10964306268294e-05
0.407159789118565 8.11232490264505e-05
0.407240912367591 8.11549048448739e-05
0.407322067272436 8.11914028980545e-05
0.407403258675334 8.12326735855594e-05
0.40748449134892 8.12786539790576e-05
0.407565770002899 8.1329376345909e-05
0.407647099379245 8.1384736892242e-05
0.407728484116137 8.14447407101435e-05
0.407809928856847 8.15093588351439e-05
0.407891438215682 8.15785622451256e-05
0.407973016777927 8.16523149665855e-05
0.408054669092894 8.17306152845299e-05
0.408136399708178 8.18134339523154e-05
0.408218213142131 8.19007553869714e-05
0.408300113897518 8.19925639230934e-05
0.408382106461441 8.20888576698711e-05
0.408464195319111 8.21896138541178e-05
0.408546384932965 8.22948443534767e-05
0.408628679777318 8.24045052133266e-05
0.408711084282532 8.25186220887318e-05
0.40879360290462 8.26372067391476e-05
0.40887624011136 8.27602146421559e-05
0.408959000326002 8.28876783768849e-05
0.409041888004379 8.30196094764806e-05
0.409124907613855 8.31559768932116e-05
0.409208063590748 8.32968060128515e-05
0.409291360396761 8.34421294238929e-05
0.409374802526185 8.35388377498971e-05
0.409458341363935 8.34063362225576e-05
0.409541747700158 8.32780565331202e-05
0.409625025756691 8.3154173257255e-05
0.409708179929948 8.3034631740947e-05
0.409791214561689 8.29193407686022e-05
0.409874133902458 8.28082678420881e-05
0.4099569421703 8.27013248696392e-05
0.410039643495169 8.25984726890726e-05
0.410122241967858 8.24996450749124e-05
0.410204741612933 8.24047960600429e-05
0.410287146408993 8.23138715198743e-05
0.410369460280513 8.22268279907048e-05
0.410451687108504 8.21436231877204e-05
0.410533830731692 8.20642066196995e-05
0.410615894938311 8.19885196279566e-05
0.410697883457939 8.19165700142774e-05
0.410779800027954 8.18482639732672e-05
0.410861648291927 8.17835833977532e-05
0.410943431875325 8.17225203617631e-05
0.411025154395686 8.16650121716257e-05
0.411106819407858 8.16110249943306e-05
0.411188430432852 8.1560544410446e-05
0.411269990977263 8.1513529133763e-05
0.411351504506396 8.14699664648136e-05
0.411432974472861 8.14298076653751e-05
0.411514404280527 8.13930509034126e-05
0.41159579733143 8.13596675113381e-05
0.411677156998941 8.13296112852626e-05
0.411758486610227 8.13029193749467e-05
0.411839789529602 8.12794921431531e-05
0.411921069021745 8.12594047613192e-05
0.412002328426506 8.12425591976814e-05
0.412083570985704 8.1228967943361e-05
0.412164799953647 8.12186441028114e-05
0.41224601859775 8.12115375897082e-05
0.41232723013534 8.12076446246592e-05
0.412408437779964 8.12069802708876e-05
0.412489644760235 8.12095147145661e-05
0.41257085427495 8.12152460950544e-05
0.412652069521045 8.1224155005053e-05
0.41273329367605 8.12362680733568e-05
0.412814529944123 8.12515308371349e-05
0.41289578147496 8.12699711286655e-05
0.412977051446089 8.12915810818393e-05
0.413058343027171 8.13163715562355e-05
0.413139659398727 8.13443268223691e-05
0.41322100372555 8.13754589138978e-05
0.413302379184463 8.14097442345865e-05
0.413383788928698 8.14472321709209e-05
0.413465236160869 8.14878731567019e-05
0.413546724034026 8.15317357997867e-05
0.413628255769825 8.15787717125793e-05
0.413709834541538 8.16290054181265e-05
0.413791463546956 8.16824620152931e-05
0.413873146008971 8.17391310177128e-05
0.413954885139989 8.17990386721328e-05
0.414036684178661 8.18621937293059e-05
0.414118546372391 8.18774748343457e-05
0.414200423847225 8.18370003496826e-05
0.414282260847575 8.18021866444198e-05
0.414364063034219 8.17730621312708e-05
0.41444583609635 8.17495140789563e-05
0.414527585610429 8.17314908658284e-05
0.414609317101295 8.17189007043693e-05
0.414691036001999 8.17116588315394e-05
0.414772747660831 8.17097077927598e-05
0.414854457368624 8.17129768291702e-05
0.414936170345453 8.17213885700101e-05
0.415017891734023 8.1734899714946e-05
0.415099626633738 8.17534467464392e-05
0.415181380080484 8.17769798407688e-05
0.415263157060325 8.18054560843305e-05
0.415344962516409 8.18387916907521e-05
0.4154268013081 8.18769984606262e-05
0.415508678306561 8.19199994690173e-05
0.41559059830603 8.19677587646691e-05
0.415672566064794 8.20202610025161e-05
0.415754586325797 8.20774496463197e-05
0.415836663775443 8.21393024491344e-05
0.415918803077892 8.22058109715831e-05
0.416001008888864 8.22769322559849e-05
0.41608328582112 8.23526231702495e-05
0.41616563844429 8.24329028606875e-05
0.416248071347151 8.25177280549067e-05
0.416330589075206 8.26071040166384e-05
0.416413196179223 8.27009941611524e-05
0.416495897173384 8.27993896431921e-05
0.416578696563027 8.29023025887549e-05
0.416661598865616 8.30096959709022e-05
0.416744608561586 8.31215888075723e-05
0.416827730150394 8.32379719549852e-05
0.416910968122349 8.33588361161338e-05
0.416994326958465 8.34841860198937e-05
0.417077811144485 8.36140120922225e-05
0.417161425156577 8.37483259538814e-05
0.417245173482531 8.38871463455765e-05
0.417329060628877 8.40304776774069e-05
0.417413091106554 8.4178309836365e-05
0.41749726941639 8.43306829143258e-05
0.417581600099305 8.44875937881022e-05
0.417666087693093 8.45854862767832e-05
0.41775067317937 8.44551755705857e-05
0.41783512835494 8.43291191747539e-05
0.417919457474115 8.4207475667158e-05
0.418003664949782 8.40901424436492e-05
0.418087755092226 8.39771151997276e-05
0.418171732207426 8.3868284818675e-05
0.418255600492244 8.37635920308213e-05
0.418339364084275 8.36630269157467e-05
0.418423027111191 8.35665040389203e-05
0.41850659361523 8.34739586042415e-05
0.418590067573834 8.33853843826006e-05
0.418673452958217 8.33006999560244e-05
0.418756753658173 8.32198823276363e-05
0.4188399735405 8.31428526027366e-05
0.418923116393103 8.30696279240883e-05
0.419006186021027 8.30000938028796e-05
0.41908918611483 8.29342882827147e-05
0.419172120403113 8.28721368945569e-05
0.419254992540007 8.28136040234501e-05
0.419337806144031 8.27586644258957e-05
0.419420564808457 8.27073125403244e-05
0.419503272120997 8.26594685994478e-05
0.419585931589596 8.26151194982471e-05
0.419668546709095 8.25742716358204e-05
0.41975112098073 8.2536876077446e-05
0.419833657856808 8.25029034749702e-05
0.419916160760283 8.2472334627329e-05
0.41999863309491 8.24451604199542e-05
0.42008107825533 8.24213538675869e-05
0.420163499609198 8.24008887651537e-05
0.420245900497963 8.23837860886223e-05
0.420328284284052 8.23699746791287e-05
0.420410654258731 8.23594861830915e-05
0.420493013744914 8.2352288005293e-05
0.420575366032919 8.23483760455227e-05
0.420657714408965 8.23477006306467e-05
0.420740062109595 8.23503329410107e-05
0.420822412442536 8.23561876889017e-05
0.420904768630225 8.23653095607388e-05
0.420987133939786 8.2377660790763e-05
0.421069511600577 8.23932503777354e-05
0.421151904850954 8.24120879222207e-05
0.421234316938877 8.24341191656421e-05
0.421316751058042 8.24594101693848e-05
0.421399210468212 8.24879355269364e-05
0.421481698403739 8.25196888526217e-05
0.421564218092591 8.25546643597263e-05
0.421646772756951 8.25928936271494e-05
0.421729365650578 8.26343536706684e-05
0.421812000004249 8.26790680449258e-05
0.421894679072294 8.27270425154485e-05
0.421977406114809 8.26984911112541e-05
0.42206010460592 8.26400759193928e-05
0.42214274468184 8.2587720513994e-05
0.422225332402354 8.25413976383111e-05
0.422307873799992 8.25009720034672e-05
0.422390374771996 8.24663903554177e-05
0.422472841162351 8.24375047766273e-05
0.422555278667128 8.24142697424858e-05
0.42263769293687 8.23965788939395e-05
0.422720089515764 8.23843534117493e-05
0.422802473869176 8.23775215837953e-05
0.42288485139076 8.23760119557398e-05
0.422967227402715 8.23797532876336e-05
0.423049607156003 8.23886881914356e-05
0.423131995844194 8.24027526054845e-05
0.4232143985968 8.24218825815723e-05
0.423296820479381 8.2446041703941e-05
0.423379266521085 8.24751799565451e-05
0.423461741701042 8.2509219852161e-05
0.423544250920894 8.25481458400481e-05
0.423626799066734 8.25919218153655e-05
0.423709390988549 8.26404909640617e-05
0.423792031479513 8.2693824065825e-05
0.423874725303579 8.27518988477012e-05
0.423957477202427 8.28146722186156e-05
0.424040291874646 8.28821218481716e-05
0.424123173996494 8.29542114380237e-05
0.424206128207932 8.30309394868338e-05
0.424289159147419 8.31122625635433e-05
0.424372271409982 8.31981860996815e-05
0.424455469596082 8.32886804673691e-05
0.424538758276549 8.33837369801212e-05
0.424622142013529 8.34833398375239e-05
0.424705625353367 8.3587487257593e-05
0.424789212840624 8.36961490597051e-05
0.424872908989684 8.380935162793e-05
0.424956718341312 8.39270716425481e-05
0.425040645412955 8.40493069315846e-05
0.425124694719886 8.41760838443927e-05
0.425208870803731 8.43073714424863e-05
0.425293178175173 8.444318874454e-05
0.425377621363918 8.45835475882679e-05
0.425462204911506 8.4728430827692e-05
0.425546933342334 8.48778644934526e-05
0.425631811206827 8.50318819538706e-05
0.425716843088781 8.5190472932954e-05
0.425802033561714 8.53536707141424e-05
0.425887387232428 8.55214573173951e-05
0.425972908689745 8.56510632493612e-05
0.426058559752995 8.5522354193616e-05
0.426144082107188 8.53978440581773e-05
0.426229479951247 8.52777440176949e-05
0.426314757695264 8.51620392675552e-05
0.426399919734532 8.50506281757115e-05
0.426484970362708 8.49434206570511e-05
0.426569913783365 8.48404159364967e-05
0.426654754199301 8.47415267435262e-05
0.426739495726045 8.46467255969747e-05
0.426824142451642 8.45559377229968e-05
0.426908698389365 8.44691284397323e-05
0.426993167517804 8.43862545466737e-05
0.427077553772351 8.43072643720311e-05
0.427161861036723 8.42321074325547e-05
0.427246093144156 8.41607632156743e-05
0.427330253907371 8.40931834043685e-05
0.427414347090776 8.40293495117188e-05
0.427498376440287 8.39691865994369e-05
0.427582345626887 8.39126877580014e-05
0.427666258314645 8.38598182984407e-05
0.427750118132943 8.38105540051637e-05
0.427833928686948 8.37648810609962e-05
0.427917693568009 8.37227294784639e-05
0.428001416297488 8.36840872417442e-05
0.42808510038473 8.36489715534508e-05
0.428168749356283 8.3617305616672e-05
0.4282523666619 8.35891082095363e-05
0.428335955770109 8.35643231781143e-05
0.428419520093287 8.35429802030119e-05
0.42850306307349 8.35250152777799e-05
0.428586588088768 8.35104406433748e-05
0.428670098529412 8.3499240948499e-05
0.42875359777036 8.34913733439549e-05
0.428837089143704 8.34868615352384e-05
0.428920576005239 8.34856828784467e-05
0.429004061688118 8.3487834205156e-05
0.429087549522323 8.34932848686646e-05
0.429171042807192 8.3502061154492e-05
0.429254544868346 8.35141243735443e-05
0.42933805899272 8.35294833376847e-05
0.429421588476057 8.35481381141587e-05
0.429505136614171 8.35700987477857e-05
0.429588706712919 8.35953384989561e-05
0.429672302051418 8.36238779960544e-05
0.429755925929414 8.36557010939436e-05
0.429839581630508 8.35896831243443e-05
0.429923171313632 8.35104096895318e-05
0.430006681723322 8.34376640442929e-05
0.430090119387366 8.33713617076702e-05
0.430173490749074 8.33113779789731e-05
0.430256802127053 8.32576094157197e-05
0.430340059736469 8.32099053595193e-05
0.430423269641828 8.31681910219769e-05
0.43050643783285 8.31323579381108e-05
0.430589570190788 8.31023186744257e-05
0.430672672509463 8.30779519563825e-05
0.430755750461419 8.30591917328861e-05
0.430838809653152 8.30459723255071e-05
0.430921855625477 8.3038200894764e-05
0.431004893826372 8.30357917007421e-05
0.431087929618073 8.3038693620437e-05
0.431170968311693 8.30468419861026e-05
0.43125401515368 8.30601584906507e-05
0.43133707531217 8.30786132637346e-05
0.431420153925434 8.31021351414205e-05
0.431503256060575 8.31306668323256e-05
0.431586386727408 8.31641788252341e-05
0.431669550906233 8.32026139521212e-05
0.431752753520185 8.32459428373773e-05
0.431835999463022 8.32940943783436e-05
0.431919293557401 8.33470601000444e-05
0.432002640617501 8.34048106896543e-05
0.43208604542819 8.34673098266401e-05
0.432169512738017 8.35345211174839e-05
0.432253047259134 8.36064291459544e-05
0.43233665368828 8.36829973827483e-05
0.432420336685663 8.37642244082924e-05
0.432504100910072 8.38500593915e-05
0.432587950969463 8.39405220085918e-05
0.432671891491472 8.40355895301538e-05
0.432755927081002 8.41352390728021e-05
0.432840062320075 8.4239468956596e-05
0.432924301789031 8.43482560376932e-05
0.433008650045069 8.44616127469484e-05
0.433093111657816 8.45795228553331e-05
0.433177691180671 8.47019987009567e-05
0.433262393179372 8.48290310035791e-05
0.433347222210376 8.49606319850442e-05
0.433432182842361 8.5096784858933e-05
0.43351727962722 8.52375016145279e-05
0.433602517128834 8.53828087726449e-05
0.433687899937607 8.5532703705635e-05
0.433773432641312 8.56871982232659e-05
0.433859119839536 8.58463113936775e-05
0.433944966150929 8.6010047512801e-05
0.434030976198442 8.61784180676825e-05
0.43411715461651 8.63514788926216e-05
0.434203506095403 8.65292117770724e-05
0.43429003530718 8.67116502288029e-05
0.434376746957408 8.66132791461175e-05
0.434463360236555 8.64894806133341e-05
0.434549849717168 8.63701105224107e-05
0.43463621982769 8.62551446085737e-05
0.434722474972299 8.61445003542103e-05
0.434808619472653 8.60381463587903e-05
0.434894657619012 8.59359734468434e-05
0.434980593592459 8.58379826277399e-05
0.435066431575086 8.57441069969991e-05
0.435152175682083 8.56542712242478e-05
0.435237829953308 8.55684700336969e-05
0.435323398423341 8.54866305792203e-05
0.435408885053921 8.5408710676696e-05
0.435494293764597 8.53346887893802e-05
0.435579628453387 8.52645151501943e-05
0.435664892968537 8.51981313958827e-05
0.435750091099933 8.51355288810045e-05
0.435835226628814 8.50766416327029e-05
0.435920303270447 8.50214823119752e-05
0.436005324752759 8.49700062852035e-05
0.436090294759044 8.49221505982316e-05
0.436175216909642 8.48779208970326e-05
0.436260094830539 8.48372946600431e-05
0.436344932125199 8.48002117140651e-05
0.436429732336913 8.47666897938594e-05
0.436514499026707 8.47366704636416e-05
0.436599235697171 8.47101729901015e-05
0.436683945870161 8.46871501959259e-05
0.436768633020357 8.46675749232809e-05
0.43685330059528 8.46514590698475e-05
0.43693795205435 8.46387960776601e-05
0.437022590850427 8.46295323424769e-05
0.43710722038277 8.46236627992251e-05
0.437191844045569 8.46212116768974e-05
0.437276465257246 8.46221466399901e-05
0.437361087403886 8.46264456105719e-05
0.437445713849497 8.4634106242572e-05
0.437530347955739 8.46451553808328e-05
0.43761499311112 8.46595539263326e-05
0.437699652665046 8.4578081753872e-05
0.4377842307468 8.44741087719009e-05
0.437868704855572 8.43772088098306e-05
0.437953082064382 8.42873001406282e-05
0.438037369364523 8.42042263355251e-05
0.438121573590858 8.41278320305555e-05
0.438205701422889 8.40580179313299e-05
0.43828975944082 8.39946235939968e-05
0.438373754064414 8.39375100413829e-05
0.438457691574455 8.3886594148282e-05
0.438541578168604 8.38417658542925e-05
0.438625419934458 8.38029156744696e-05
0.438709222850132 8.37699208270494e-05
0.438792992770959 8.37427142216102e-05
0.438876735485181 8.37212015642091e-05
0.438960456686745 8.37052889134038e-05
0.439044161975659 8.36948964729334e-05
0.439127856872132 8.36899585831672e-05
0.439211546830715 8.36904029143782e-05
0.439295237233629 8.36961573421662e-05
0.439378933390971 8.37071777078582e-05
0.439462640568679 8.37233783128796e-05
0.439546363946992 8.37447083251861e-05
0.439630108655317 8.37711170307397e-05
0.439713879772348 8.38025677703544e-05
0.439797682340118 8.38389890217613e-05
0.43988152132914 8.38803652262125e-05
0.439965401694366 8.39266458996467e-05
0.440049328340266 8.39777875394245e-05
0.440133306127805 8.40337466022055e-05
0.440217339874407 8.40945147222169e-05
0.44030143438913 8.41600553869342e-05
0.440385594444517 8.4230317849037e-05
0.440469824762366 8.43053078615687e-05
0.440554130070227 8.43849958016382e-05
0.440638515066029 8.44693519268921e-05
0.440722984417956 8.45583677381644e-05
0.440807542785694 8.46520347165624e-05
0.440892194820411 8.47503013480587e-05
0.440976945121759 8.48532161887139e-05
0.441061798337947 8.49607274815672e-05
0.441146759065429 8.50728478994045e-05
0.441231831913328 8.51895540495841e-05
0.441317021467378 8.53108657318793e-05
0.44140233233311 8.54367592777613e-05
0.441487769092387 8.55672616582003e-05
0.441573336354046 8.57023561932804e-05
0.441659038710239 8.58420551799548e-05
0.441744880765419 8.5986370881702e-05
0.441830867136301 8.6135315513362e-05
0.441917002451814 8.62888569726985e-05
0.442003291308787 8.64470735784064e-05
0.442089738382365 8.66099329672762e-05
0.442176348315332 8.67774691544524e-05
0.442263125784487 8.69497013385822e-05
0.442350075485825 8.71266561368201e-05
0.442437202141962 8.73083301371806e-05
0.442524510472099 8.74947798266714e-05
0.442612005251926 8.76860015671511e-05
0.442699691253493 8.77338837714094e-05
0.442787425137265 8.76097779567945e-05
0.442875034915222 8.74900314754777e-05
0.442962524946697 8.73747012215729e-05
0.443049899647919 8.72637642454611e-05
0.443137163412164 8.71571385825324e-05
0.443224320550747 8.70547939613098e-05
0.443311375344708 8.69566513240548e-05
0.443398331996032 8.68626730512033e-05
0.443485194669083 8.6772802802985e-05
0.443571967471886 8.66869855405402e-05
0.443658654457427 8.6605207211917e-05
0.443745259664639 8.65273952781395e-05
0.443831787059917 8.64535181112902e-05
0.443918240578028 8.63835451411759e-05
0.444004624123169 8.63174172245665e-05
0.444090941540394 8.62551059420532e-05
0.444177196646336 8.61966133791463e-05
0.444263393259715 8.61418441667675e-05
0.444349535103882 8.60908023413771e-05
0.444435625906223 8.6043482918445e-05
0.444521669389142 8.59998229914874e-05
0.444607669212133 8.59597900331394e-05
0.444693629002166 8.59233914806765e-05
0.444779552393647 8.58905769623484e-05
0.444865442970609 8.58613457727507e-05
0.444951304316382 8.58356590028379e-05
0.445037139975385 8.58135272397464e-05
0.445122953502625 8.57948937365135e-05
0.445208748396361 8.57797803040714e-05
0.445294528176665 8.57681414918506e-05
0.445380296318157 8.57599811353279e-05
0.445466056299292 8.57552843802227e-05
0.445551811583673 8.57017360509777e-05
0.445637513319724 8.55679532034525e-05
0.445723081272927 8.54418916839228e-05
0.445808523164611 8.53235333855694e-05
0.445893846697996 8.52126878256061e-05
0.445979059385822 8.5109186889429e-05
0.446064168572712 8.50128777236642e-05
0.446149181450435 8.49235462717403e-05
0.446234104996707 8.48410907332981e-05
0.44631894608744 8.47653547863167e-05
0.446403711442227 8.46962038937798e-05
0.44648840764612 8.4633504379945e-05
0.4465730411505 8.45771233484353e-05
0.446657618273849 8.45269702828906e-05
0.446742145244132 8.44829066622344e-05
0.446826628150794 8.44448501384731e-05
0.446911073000932 8.44126910644377e-05
0.446995485691997 8.43863480797918e-05
0.447079872040077 8.43656984477244e-05
0.447164237738524 8.43507173321989e-05
0.447248588455856 8.43412686910717e-05
0.447332929724548 8.43373144018968e-05
0.447417267038949 8.4338753759542e-05
0.447501605792709 8.43455421628131e-05
0.447585951334872 8.43576212428824e-05
0.447670308956115 8.4374897726276e-05
0.447754683853841 8.43973555812213e-05
0.447839081209422 8.44249157458484e-05
0.447923506125168 8.44575554487584e-05
0.448007963680617 8.44951815851722e-05
0.448092458862202 8.45377926583188e-05
0.44817699665486 8.45853449620696e-05
0.448261581999822 8.4637780612146e-05
0.448346219780434 8.46950983561659e-05
0.448430914878791 8.47572189375183e-05
0.448515672097728 8.48241482118529e-05
0.44860049624594 8.48958494116362e-05
0.448685392095352 8.49723142299263e-05
0.448770364409582 8.50534842932115e-05
0.448855417893875 8.51393654637898e-05
0.448940557259339 8.5229942140265e-05
0.449025787201479 8.53252058514509e-05
0.44911111240733 8.54251192180691e-05
0.449196537526548 8.55296879805976e-05
0.449282067214529 8.56388961631704e-05
0.449367706110692 8.57527421636841e-05
0.449453458852856 8.58712316018502e-05
0.449539330084458 8.59943481782788e-05
0.449625324432636 8.61220900079516e-05
0.449711446522644 8.62544771000372e-05
0.449797700999744 8.63914706818827e-05
0.449884092470426 8.6533127363399e-05
0.449970625597789 8.66794301900446e-05
0.450057305027979 8.68303841190362e-05
0.450144135412098 8.69860237120248e-05
0.45023112143581 8.71463240201334e-05
0.45031826775983 8.73113493545988e-05
0.450405579109185 8.74810669561488e-05
0.450493060176141 8.76555262061739e-05
0.450580715702347 8.78347465639097e-05
0.450668550448911 8.80187474075918e-05
0.450756569196319 8.82075480183471e-05
0.450844776744337 8.84011599459898e-05
0.450933177904283 8.85996633029685e-05
0.451021777567586 8.88030391016652e-05
0.451110580606688 8.87651313722232e-05
0.45119934573806 8.86436850584805e-05
0.451287989423119 8.85266516297446e-05
0.451376516074748 8.84140793963925e-05
0.451464930154145 8.83058951466754e-05
0.451553236049291 8.82020475569067e-05
0.451641438096848 8.81024663798821e-05
0.451729540563228 8.80071233481873e-05
0.451817547686576 8.79159509153218e-05
0.451905463637492 8.78288930145882e-05
0.451993292530506 8.77459452474389e-05
0.452081038475754 8.76670136286411e-05
0.452168705489382 8.75921060712372e-05
0.452256297595454 8.75211210190936e-05
0.452343818716473 8.74540885288947e-05
0.452431272805002 8.73909193697094e-05
0.452518663724371 8.73316154883706e-05
0.45260599533986 8.72760899077127e-05
0.452693271429767 8.7224376392953e-05
0.45278049580616 8.71764496946882e-05
0.452867672255855 8.71322159440841e-05
0.452954804471799 8.70916916041809e-05
0.453041896163403 8.70548542039652e-05
0.453128951017607 8.70216524297351e-05
0.453215972670037 8.69921051475686e-05
0.453302964775185 8.69661726307054e-05
0.453389930947815 8.69438160303313e-05
0.453476874763846 8.6843814313549e-05
0.453563718578159 8.66819097021582e-05
0.453650400487861 8.65285335913118e-05
0.453736929021453 8.63836124302716e-05
0.453823312633883 8.62469132293877e-05
0.453909559547112 8.61182261257413e-05
0.453995677773238 8.59973291616129e-05
0.4540816751024 8.58840791219714e-05
0.454167559181522 8.57782433467797e-05
0.454253337424869 8.56796676409576e-05
0.454339017092509 8.55881990874706e-05
0.454424605291597 8.55036719642729e-05
0.454510108963561 8.54259426194536e-05
0.454595534906181 8.53548683790609e-05
0.45468088977456 8.52903354352488e-05
0.454766180109995 8.52321888037068e-05
0.454851412298799 8.51803302099379e-05
0.454936592629009 8.51346550370044e-05
0.455021727284046 8.50950312414751e-05
0.455106822315287 8.50613903596405e-05
0.455191883705647 8.50336083321677e-05
0.455276917313979 8.5011610601274e-05
0.45536192892458 8.49953019373243e-05
0.455446924226518 8.49846225629269e-05
0.45553190884908 8.4979463789744e-05
0.45561688831287 8.49797804743698e-05
0.455701868093345 8.49854854700038e-05
0.455786853578815 8.4996527039434e-05
0.455871850105854 8.50128465771434e-05
0.455956862952431 8.50343573212479e-05
0.456041897309752 8.50610645667738e-05
0.456126958374319 8.50928604658174e-05
0.456212051234785 8.51297150990121e-05
0.456297180949884 8.51716057763666e-05
0.45638235255566 8.52184743235552e-05
0.456467571029984 8.52702767563089e-05
0.45655284130674 8.53269833430337e-05
0.456638168290083 8.53885715199688e-05
0.456723556861603 8.54549900733997e-05
0.456809011851677 8.55262307137245e-05
0.45689453808239 8.56022636315443e-05
0.456980140346022 8.56830589264802e-05
0.457065823404948 8.57686010273131e-05
0.457151592005976 8.58588887939108e-05
0.45723745089477 8.59538776080185e-05
0.457323404772378 8.60535734300429e-05
0.457409458345808 8.61579458553535e-05
0.457495616291663 8.62670153373526e-05
0.457581883307 8.63807585652522e-05
0.457668264065566 8.64991593301517e-05
0.457754763224896 8.66222306334616e-05
0.457841385455529 8.67499634017005e-05
0.457928135418931 8.68823705507825e-05
0.458015017789482 8.70194501865817e-05
0.458102037239668 8.71612002678205e-05
0.458189198439936 8.73076558167877e-05
0.458276506095753 8.74587773646544e-05
0.458363964873118 8.76146072288834e-05
0.458451579480346 8.77751654264989e-05
0.458539354645773 8.79404418414364e-05
0.458627295087614 8.81104864298121e-05
0.458715405574044 8.82852812546234e-05
0.458803690855299 8.84648534940721e-05
0.458892155708793 8.86492531975474e-05
0.45898080496199 8.88384847968318e-05
0.459069643446787 8.90325831198442e-05
0.459158676029907 8.92315830501032e-05
0.459247907612957 8.94354731942433e-05
0.459337343086151 8.96443345780894e-05
0.45942698742073 8.98581788625813e-05
0.459516845599592 8.98386551393027e-05
0.459606684254731 8.97183950424413e-05
0.459696402649774 8.96025481754643e-05
0.459786005197949 8.94912159974874e-05
0.459875496413947 8.93842835783476e-05
0.459964880697525 8.92817202301428e-05
0.460054162417755 8.9183455361735e-05
0.460143345873117 8.9089460898813e-05
0.460232435334016 8.89996894388115e-05
0.460321435023455 8.89140232354228e-05
0.46041034904669 8.88325300050339e-05
0.460499181576695 8.87551046758805e-05
0.460587936681371 8.86816945897819e-05
0.460676618375961 8.86122685981173e-05
0.460765230644559 8.8546847350895e-05
0.46085377749191 8.84853205059028e-05
0.460942262812416 8.84276803423759e-05
0.461030690492758 8.8373909908031e-05
0.461119064402666 8.83239628758677e-05
0.461207388365542 8.82778141108929e-05
0.461295666179653 8.82354494651378e-05
0.461383901629118 8.81690830667732e-05
0.461472070712185 8.79718464711739e-05
0.461560042558656 8.77840480149339e-05
0.461647826606671 8.76057248721459e-05
0.461735432331543 8.74365761407682e-05
0.461822868907684 8.72763534766744e-05
0.461910145261161 8.71247899867741e-05
0.461997270051147 8.69816707289226e-05
0.462084251721876 8.68467617700442e-05
0.462171098483646 8.67198453670556e-05
0.462257818329013 8.66007409065325e-05
0.46234441906992 8.64892341929518e-05
0.462430908304113 8.63851337698746e-05
0.462517293437883 8.62883270908667e-05
0.462603581764974 8.61985971468166e-05
0.46268978036212 8.61158197302006e-05
0.462775896181851 8.60398434826179e-05
0.462861936025333 8.59705180074635e-05
0.462947906543341 8.5907729010974e-05
0.463033814272352 8.58513629793261e-05
0.463119665635331 8.58012648001356e-05
0.463205466900131 8.57573575762296e-05
0.463291224257707 8.57195438314218e-05
0.463376943801539 8.56876842383113e-05
0.463462631485777 8.5661710539996e-05
0.463548293196317 8.56415266382553e-05
0.463633934722955 8.56270792447861e-05
0.4637195618022 8.56182375408213e-05
0.463805180039741 8.56149417603054e-05
0.463890794981501 8.56171395137977e-05
0.463976412121015 8.56247644665584e-05
0.464062036885482 8.56377362418988e-05
0.464147674621723 8.56559745547705e-05
0.464233330596278 8.56794704514303e-05
0.46431901006673 8.57081367452305e-05
0.464404718203475 8.57419433625832e-05
0.464490460146837 8.57808317414133e-05
0.464576240978579 8.58247791395115e-05
0.464662065757718 8.5873712684736e-05
0.464747939470403 8.59276096742994e-05
0.464833867080077 8.59864546751943e-05
0.464919853534753 8.60501746283446e-05
0.465005903709381 8.61187829220226e-05
0.465092022492303 8.61922207602977e-05
0.465178214713063 8.62704943723804e-05
0.465264485207436 8.63535447191722e-05
0.465350838752155 8.64413925391872e-05
0.465437280144694 8.6533978514215e-05
0.465523814123208 8.66313379927179e-05
0.465610445461201 8.67334113531251e-05
0.465697178872554 8.68402119607183e-05
0.465784019084515 8.6951723832859e-05
0.465870970808348 8.7067938206012e-05
0.465958038746554 8.71888683794246e-05
0.466045227614933 8.73144980514683e-05
0.466132542112985 8.74448329883689e-05
0.466219986945973 8.75798640093904e-05
0.466307566809982 8.77196116060825e-05
0.466395286421588 8.7864073861178e-05
0.46648315049545 8.80132336705838e-05
0.46657116372912 8.81671564077656e-05
0.466659330885528 8.83258173101507e-05
0.466747656702838 8.84892138711559e-05
0.466836145916709 8.86574116703672e-05
0.46692480332838 8.88303853496138e-05
0.467013633713729 8.90081701223384e-05
0.467102641883852 8.9190793644903e-05
0.467191832677496 8.93782758962816e-05
0.467281210953393 8.95706367624373e-05
0.467370781590155 8.97679037543659e-05
0.46746054949391 8.99701121074321e-05
0.467550519606017 9.01772893133696e-05
0.46764069689533 9.03894784222623e-05
0.467731086373753 9.06066912398013e-05
0.467821693064992 9.08289943404451e-05
0.467912522059333 9.09592184318227e-05
0.468003481277765 9.08384221944878e-05
0.468094319699959 9.07220170145391e-05
0.468185041716974 9.06101272250638e-05
0.468275651844199 9.05026994495067e-05
0.468366154543648 9.03996712787582e-05
0.468456554214927 9.03010442943286e-05
0.468546855259221 9.02067066189379e-05
0.46863706196584 9.01166207909138e-05
0.468727178586631 9.00307712899292e-05
0.468817209357921 8.9949081524004e-05
0.468907158439445 8.98715279741364e-05
0.468997029967419 8.97980468890459e-05
0.469086828014308 8.97286169965336e-05
0.469176556631305 8.96632180312746e-05
0.469266219849336 8.96017896072081e-05
0.469355821638943 8.95118560961529e-05
0.469445333495039 8.92801058998465e-05
0.469534613600939 8.90588899494125e-05
0.469623672490889 8.88482205949152e-05
0.469712520711484 8.86477475578672e-05
0.469801168459041 8.84571532239309e-05
0.469889625612265 8.82761521719757e-05
0.469977901764437 8.81044479873222e-05
0.470066006212425 8.79417616007313e-05
0.470153947974025 8.77878523393348e-05
0.470241735826365 8.76424464469e-05
0.470329378272812 8.75053649802466e-05
0.470416883637792 8.73763670000843e-05
0.470504260004792 8.7255249059918e-05
0.470591515253852 8.71418307458607e-05
0.470678657084598 8.70359048126888e-05
0.47076569298941 8.69373222665241e-05
0.470852630311677 8.68458999076821e-05
0.470939476211585 8.67615196040327e-05
0.471026237731189 8.66839933135489e-05
0.471112921724502 8.6613204966138e-05
0.471199534929468 8.65489967802264e-05
0.471286083926249 8.64912827756789e-05
0.471372575209024 8.64399208829465e-05
0.471459015129907 8.63947838863178e-05
0.471545409913793 8.63558091232828e-05
0.471631765722917 8.63228562582902e-05
0.471718088579175 8.62958280807829e-05
0.471804384407256 8.62746634052607e-05
0.471890659070661 8.62592729578602e-05
0.471976918343619 8.62495535182254e-05
0.472063167897137 8.62454306618056e-05
0.472149413327799 8.62468588062046e-05
0.472235660186605 8.62537354258604e-05
0.472321913922031 8.62660225332614e-05
0.472408179944564 8.62836321911055e-05
0.472494463576755 8.63065411043258e-05
0.47258077011786 8.63346687057378e-05
0.472667104786565 8.636797758713e-05
0.472753472764153 8.64064232487923e-05
0.472839879187401 8.64499468087359e-05
0.47292632913421 8.64985182548967e-05
0.473012827652465 8.65521003984984e-05
0.473099379752864 8.66106633024623e-05
0.473185990416166 8.66741479827399e-05
0.473272664564149 8.6742553490454e-05
0.473359407117639 8.68158352658641e-05
0.473446222952905 8.68939778070541e-05
0.473533116930712 8.69769582942104e-05
0.473620093889006 8.70647611694583e-05
0.473707158650176 8.71573414433961e-05
0.473794315991619 8.72547274755078e-05
0.473881570719095 8.73568740792091e-05
0.473968927593174 8.74637874968576e-05
0.474056391380671 8.75754369569072e-05
0.474143966817628 8.76918359836272e-05
0.474231658653611 8.78129832773843e-05
0.474319471636889 8.79388550771809e-05
0.474407410491966 8.80694797097205e-05
0.474495479971676 8.82048331524323e-05
0.474583684804828 8.83449361698328e-05
0.474672029740998 8.84897869684292e-05
0.474760519527966 8.86393911478598e-05
0.474849158919114 8.87937617746026e-05
0.474937952680889 8.89529042573829e-05
0.475026905585146 8.91168467242889e-05
0.47511602243187 8.9285586791347e-05
0.475205308018662 8.94591754805267e-05
0.475294767194142 8.96375871971409e-05
0.475384404781339 8.98208574989445e-05
0.475474225638838 9.00090529930908e-05
0.475564234691831 9.02021398156044e-05
0.475654436831647 9.04001612449345e-05
0.475744836992892 9.06031685239661e-05
0.475835440161416 9.08111660996374e-05
0.475926251327516 9.10242209930922e-05
0.476017275548509 9.12423375000835e-05
0.476108517886009 9.14655512047581e-05
0.476199983437213 9.16939294722826e-05
0.476291677366686 9.19275001782841e-05
0.476383604866864 9.20101906410009e-05
0.476475615057505 9.18912798134148e-05
0.476567506337318 9.17767784447273e-05
0.476659283115763 9.16668238754093e-05
0.476750949939639 9.15613734282074e-05
0.476842511313067 9.1460354038619e-05
0.476933971667105 9.13637363760592e-05
0.477025335403481 9.12714290778367e-05
0.477116606832559 9.11834264990125e-05
0.477207790259058 9.10996819908482e-05
0.477298889941049 9.102011867795e-05
0.477389910059727 9.08440984228845e-05
0.47748075415815 9.05791277965168e-05
0.477571333285946 9.03259915201187e-05
0.477661659277467 9.00844934079112e-05
0.477751743770875 8.9854260598937e-05
0.477841598031473 8.96348891941327e-05
0.477931232920668 8.94260234766476e-05
0.478020658944144 8.92273408544605e-05
0.478109886284999 8.90385082274662e-05
0.478198924793226 8.88592320938779e-05
0.47828778402532 8.86892221967538e-05
0.478376473247517 8.85282343196492e-05
0.478465001481836 8.83759767097532e-05
0.478553377458546 8.82322390112189e-05
0.478641609697557 8.80967843919551e-05
0.478729706481949 8.79694353369232e-05
0.478817675917286 8.78499445928716e-05
0.478905525861879 8.77381382113003e-05
0.47899326400009 8.7633829457898e-05
0.479080897829548 8.75368830391746e-05
0.479168434712588 8.74470862861465e-05
0.479255881798874 8.73643135051249e-05
0.479343246112379 8.72884185898373e-05
0.479430534530969 8.72192420966211e-05
0.479517753773065 8.71566897966678e-05
0.479604910462862 8.71006181817904e-05
0.479692011081044 8.70508987553868e-05
0.479779061979799 8.70074394366263e-05
0.479866069419236 8.69701344085742e-05
0.479953039553644 8.69388712014764e-05
0.480039978424846 8.69135592956078e-05
0.480126891984141 8.68941014085717e-05
0.48021378608555 8.68804436875904e-05
0.480300666529238 8.68724679818363e-05
0.480387538997219 8.68701138755552e-05
0.480474409111095 8.6873306833057e-05
0.480561282417928 8.68820013502031e-05
0.480648164419278 8.68961016582111e-05
0.480735060520936 8.69155770483519e-05
0.480821976097985 8.69403247079625e-05
0.480908916422693 8.69703431391014e-05
0.480995886765832 8.70055586085746e-05
0.48108289232444 8.70459263856928e-05
0.481169938250826 8.70914090588524e-05
0.481257029659885 8.71419619819711e-05
0.481344171621867 8.71975331967729e-05
0.481431369155064 8.72581218152093e-05
0.481518627276879 8.73236685517539e-05
0.481605950945431 8.73941579303554e-05
0.481693345103361 8.74695377810256e-05
0.481780814641142 8.75498366868765e-05
0.481868364477829 8.76349802662539e-05
0.481955999458095 8.77249602209256e-05
0.482043724418316 8.78197830622082e-05
0.482131544201378 8.79194257091672e-05
0.482219463627087 8.80238574985041e-05
0.482307487484586 8.81330848010105e-05
0.482395620569387 8.82470990860655e-05
0.482483867668473 8.83658842380741e-05
0.482572233552711 8.84894389691905e-05
0.48266072299168 8.86177769596731e-05
0.48274934076864 8.87508817610046e-05
0.482838091650401 8.88887820383999e-05
0.482926980432439 8.90314383820059e-05
0.483016011870821 8.91788868755516e-05
0.483105190757697 8.93311409310026e-05
0.483194521898628 8.94881757128943e-05
0.483284010074341 8.96500578977664e-05
0.483373660132239 8.98167470489053e-05
0.483463476879287 8.9988317683097e-05
0.483553465196971 9.01647134567323e-05
0.483643629910427 9.03460244564095e-05
0.483733975934884 9.05322481552048e-05
0.483824508183039 9.07233894940137e-05
0.483915231572533 9.09195079253562e-05
0.484006151080458 9.11205925903463e-05
0.484097271673049 9.13267187798829e-05
0.484188598391828 9.15378911795034e-05
0.484280136283008 9.17541537732128e-05
0.484371890436781 9.1975534750398e-05
0.484463865971532 9.22020701915554e-05
0.484556068041723 9.24338041819741e-05
0.484648501845905 9.2670796972226e-05
0.484741172642877 9.29130525933154e-05
0.484834085695471 9.31192051632181e-05
0.484927204900634 9.30000134937556e-05
0.485020204914128 9.28852199993045e-05
0.485113090134127 9.27750181000581e-05
0.485205865152227 9.26693325267559e-05
0.485298534484754 9.2568164578206e-05
0.485391102649332 9.24513736117124e-05
0.485483554022944 9.2141795097677e-05
0.485575695818041 9.1845450896135e-05
0.485667541268937 9.15623879913965e-05
0.485759103656929 9.12920853752968e-05
0.485850395742304 9.10340660213548e-05
0.485941429808325 9.07879106053221e-05
0.486032217718931 9.05531692339974e-05
0.486122770888165 9.0329484945164e-05
0.48621310037311 9.01164837184995e-05
0.486303216856828 8.99137888270465e-05
0.486393130645655 8.97211074853391e-05
0.486482851753141 8.95381215011307e-05
0.486572389874642 8.93645378119522e-05
0.486661754412454 8.92001025649805e-05
0.486750954515019 8.90445357600063e-05
0.486839999050779 8.88976105277172e-05
0.486928896661307 8.87590806383045e-05
0.487017655741945 8.86287308522686e-05
0.487106284472797 8.8506405464838e-05
0.487194790878262 8.83918352067629e-05
0.487283182713469 8.82848821411305e-05
0.48737146759561 8.81853521174123e-05
0.487459652947727 8.8093081124936e-05
0.487547746028852 8.80079207433781e-05
0.487635753949596 8.79297164377514e-05
0.487723683666033 8.78583434570447e-05
0.48781154200949 8.77936491435783e-05
0.487899335658634 8.77355176595424e-05
0.487987071176293 8.76838266962919e-05
0.48807475500299 8.76384546039341e-05
0.488162393457594 8.7599294740319e-05
0.488249992752334 8.75662626390273e-05
0.488337559014973 8.75392526739063e-05
0.488425098267647 8.75181524050505e-05
0.488512616420052 8.75029075686735e-05
0.488600119327621 8.74934136474825e-05
0.488687612741268 8.74896098178795e-05
0.488775102351086 8.74914138046108e-05
0.488862593764891 8.7498750783126e-05
0.488950092515674 8.75115678926504e-05
0.489037604083566 8.75297979254577e-05
0.489125133881492 8.75533810666292e-05
0.489212687262558 8.75822575999102e-05
0.489300269520158 8.76163970744494e-05
0.489387885917233 8.76557326351796e-05
0.489475541649868 8.77002266710935e-05
0.489563241876539 8.77498416306327e-05
0.48965099171817 8.78045326483614e-05
0.489738796250818 8.78642621780425e-05
0.489826660512996 8.79290073834617e-05
0.48991458952038 8.7998738075456e-05
0.490002588258455 8.80734092356217e-05
0.490090661667691 8.81530127316269e-05
0.490178814680422 8.82375256354455e-05
0.490267052206058 8.83269175135421e-05
0.490355379123571 8.84211801468888e-05
0.490443800303718 8.85202978374339e-05
0.490532320601556 8.86242548019293e-05
0.490620944856358 8.87330501507096e-05
0.490709677906508 8.88466453943703e-05
0.490798524551903 8.89650695241809e-05
0.490887489621427 8.90883064120608e-05
0.490976577927839 8.92163397350502e-05
0.491065794267574 8.93491833088659e-05
0.491155143450883 8.94868357589583e-05
0.491244630286642 8.96293032130187e-05
0.491334259589855 8.97765993721118e-05
0.491424036189227 8.99286995758362e-05
0.491513964888803 9.00856479620796e-05
0.491604050536765 9.02474580761688e-05
0.491694297994841 9.04141356633998e-05
0.491784712130505 9.05856785505158e-05
0.491875297809055 9.07621231893806e-05
0.491966059932244 9.09434905598582e-05
0.492057003422804 9.11298015912832e-05
0.492148133224396 9.13210535986462e-05
0.492239454277994 9.15173144147603e-05
0.492330971592409 9.17185970213057e-05
0.49242269018943 9.19249300429591e-05
0.492514615119473 9.21363341147838e-05
0.492606751453588 9.23528536566802e-05
0.492699104307245 9.25745332159474e-05
0.492791678840461 9.28014013882995e-05
0.492884480241849 9.30334866672517e-05
0.492977513728516 9.32708497906069e-05
0.493070784578307 9.3513535544881e-05
0.493164298113852 9.37615887797118e-05
0.493258059702631 9.40150462121861e-05
0.493352074748843 9.41702617464419e-05
0.49344624501059 9.40528601930109e-05
0.493540297870783 9.37253117053512e-05
0.493634023182488 9.33854207784072e-05
0.493727408603267 9.30604834795886e-05
0.493820469086746 9.27499502566445e-05
0.493913219037003 9.24532659445517e-05
0.494005672302947 9.21698840914523e-05
0.494097842187039 9.18992811042724e-05
0.494189741468143 9.16410143639493e-05
0.494281382482507 9.13946182516532e-05
0.494372777100759 9.11596552929944e-05
0.494463936756052 9.09357887339877e-05
0.494554872544786 9.0722627913045e-05
0.494645595172699 9.05198160001693e-05
0.494736114988699 9.03270513462313e-05
0.494826442040045 9.01439921652596e-05
0.49491658603221 8.99703875555085e-05
0.495006556419766 8.98059313232567e-05
0.495096362351089 8.96503928790673e-05
0.495186012743968 8.95035222813631e-05
0.49527551626625 8.93650791879976e-05
0.495364881345438 8.92348689260043e-05
0.495454116214364 8.9112655167484e-05
0.495543228869531 8.89982686568455e-05
0.495632227138188 8.88914981856094e-05
0.495721118636373 8.87922210038354e-05
0.495809910857377 8.87002213975388e-05
0.495898611078775 8.8615350131771e-05
0.495987226428907 8.85374952808773e-05
0.496075763924187 8.84664589074472e-05
0.496164230383095 8.84021527299447e-05
0.496252632535825 8.83444385066576e-05
0.496340976974331 8.82931859782805e-05
0.49642927016031 8.82482945666244e-05
0.496517518454876 8.8209664293525e-05
0.49660572811917 8.81771666582299e-05
0.496693905285828 8.81507099487311e-05
0.496782055995777 8.8130217430962e-05
0.496870186213208 8.81156127717994e-05
0.49695830182598 8.81067835562651e-05
0.497046408609536 8.81036759359275e-05
0.497134512285472 8.81061925719653e-05
0.497222618478044 8.81142801231994e-05
0.497310732758167 8.81278927995559e-05
0.497398860650966 8.81469264367438e-05
0.497487007577403 8.81713575162265e-05
0.497575178934919 8.82011260417307e-05
0.497663380060961 8.82361647243673e-05
0.497751616225685 8.82764504453688e-05
0.497839892676131 8.83219086239311e-05
0.497928214584755 8.8372531026488e-05
0.498016587115781 8.84282504227311e-05
0.498105015366204 8.84890586974474e-05
0.498193504424901 8.85548959194211e-05
0.498282059320821 8.8625754013572e-05
0.498370685074834 8.87015803089792e-05
0.498459386655143 8.87823816230364e-05
0.498548169036766 8.88681275385133e-05
0.498637037164305 8.89587800288714e-05
0.498725995944334 8.90543308955225e-05
0.498815050275229 8.9154779450046e-05
0.498904205054679 8.92600948761783e-05
0.498993465149556 8.93702612450495e-05
0.499082835410801 8.94853003542352e-05
0.499172320711155 8.96051734382666e-05
0.499261925884593 8.97299022263803e-05
0.49935165578682 8.98594780685199e-05
0.499441515264888 8.99938845173333e-05
0.499531509149405 9.01331355371024e-05
0.499621642284942 9.02772451039024e-05
0.499711919530046 9.04261963771971e-05
0.499802345726424 9.05800108265075e-05
0.49989292573725 9.07387099604505e-05


==> Images/Results/planesource_timesteps_convergence_tol_1e-09_hfm50.txt <==
t dt
0.0 5.7881701517407e-13
5.7881701517407e-13 5.77516332594911e-13
1.15633334776898e-12 5.80769098576744e-13
1.73710244634572e-12 5.8402907722288e-13
2.3211315235686e-12 5.87306935078719e-13
2.90843845864732e-12 5.90602731747906e-13
3.49904119039523e-12 5.9391666190229e-13
4.09295785229752e-12 5.97248741401776e-13
4.6902065936993e-12 6.00599076055351e-13
5.29080566975465e-12 6.03967772386569e-13
5.89477344214122e-12 6.07355030093101e-13
6.50212847223432e-12 6.10760865745668e-13
7.11288933797998e-12 6.14185200908517e-13
7.7270745388885e-12 6.17628471173024e-13
8.34470301006153e-12 6.21090505110537e-13
8.96579351517206e-12 6.24571554025859e-13
9.59036506919792e-12 6.28071681662734e-13
1.02184367508607e-11 6.31590951394555e-13
1.08500277022552e-11 6.35129377734625e-13
1.14851570799898e-11 6.38687461418457e-13
1.21238445414083e-11 6.42264780823061e-13
1.27661093222314e-11 6.45861790930846e-13
1.34119711131622e-11 6.49478459025536e-13
1.40614495721877e-11 6.53114899534247e-13
1.4714564471722e-11 6.5677122765688e-13
1.53713356993789e-11 6.60447559370952e-13
1.60317832587498e-11 6.64144062285496e-13
1.66959273210353e-11 6.67860752527905e-13
1.73637880735632e-11 6.71597747545858e-13
1.80353858211091e-11 6.75355217345044e-13
1.87107410384541e-11 6.79133229791692e-13
1.93898742682458e-11 6.82931799957994e-13
2.00728060682038e-11 6.86751257456872e-13
2.07595573256607e-11 6.90591513542409e-13
2.14501488392031e-11 6.94452741977589e-13
2.21446015811807e-11 6.98335064940988e-13
2.28429366461217e-11 7.02238605435531e-13
2.35451752515572e-11 7.06163487293602e-13
2.42513387388508e-11 7.10109725961546e-13
2.49614484648123e-11 7.14077554918973e-13
2.56755260197313e-11 7.18067155783819e-13
2.63935931755151e-11 7.22078323166186e-13
2.71156714986813e-11 7.2611151583704e-13
2.78417830145184e-11 7.30166638667423e-13
2.85719496531858e-11 7.34243931701026e-13
2.93061935848868e-11 7.38343467693354e-13
3.00445370525802e-11 7.42465318944618e-13
3.07870023715248e-11 7.46609730121187e-13
3.1533612101646e-11 7.50776717641938e-13
3.22843888192879e-11 7.54966354409395e-13
3.30393551736973e-11 7.59178947430822e-13
3.37985341211281e-11 7.6341433675313e-13
3.45619484578813e-11 7.67672949900619e-13
3.53296214077819e-11 7.71954565525485e-13
3.61015759733074e-11 7.76259675487731e-13
3.68778356487951e-11 7.80588297655585e-13
3.76584239464507e-11 7.84940326470175e-13
3.84433642729209e-11 7.89316079555184e-13
3.9232680352476e-11 7.93715695233956e-13
4.002639604771e-11 7.98139312761938e-13
4.08245353604719e-11 8.02586947874714e-13
4.16271223083466e-11 8.07058739550991e-13
4.24341810478976e-11 8.11555016623122e-13
4.32457360645208e-11 8.1607554315865e-13
4.40618116076794e-11 8.20620903729705e-13
4.48824325114091e-11 8.25190860924562e-13
4.57076233723337e-11 8.29785556253444e-13
4.65374089285871e-11 8.34405326782027e-13
4.73718142553691e-11 8.39050384569728e-13
4.82108646399389e-11 8.43720419075566e-13
4.90545850590144e-11 8.48415902404131e-13
4.99030009614186e-11 8.53136983208196e-13
5.07561379446268e-11 8.57883744325982e-13
5.16140216889527e-11 8.62656200836622e-13
5.24766778897894e-11 8.67454636144293e-13
5.33441325259337e-11 8.72278997740423e-13
5.42164115236741e-11 8.77129708305343e-13
5.50935412319794e-11 8.82006716137625e-13
5.5975547948117e-11 8.86910173466925e-13
5.6862458121584e-11 8.91840233552315e-13
5.77542983551363e-11 8.96796980633861e-13
5.86510953357702e-11 9.01780850718896e-13
5.95528761864891e-11 9.06791507631584e-13
6.04596676941206e-11 9.11829531759607e-13
6.13714972258802e-11 9.16894868879395e-13
6.22883920947596e-11 9.21987533005774e-13
6.32103796277654e-11 9.27107971386001e-13
6.41374875991514e-11 9.32256127961882e-13
6.50697437271133e-11 9.37432016132212e-13
6.60071757432455e-11 9.42636090277274e-13
6.69498118335228e-11 9.4786836678262e-13
6.78976802003054e-11 9.53129083981633e-13
6.8850809284287e-11 9.58418107016281e-13
6.98092273913033e-11 9.63735976032265e-13
7.07729633673356e-11 9.6908248005155e-13
7.17420458473871e-11 9.74458012813957e-13
7.27165038602011e-11 9.79862666483718e-13
7.36963665266848e-11 9.8529653257833e-13
7.46816630592631e-11 9.90759857798824e-13
7.56724229170619e-11 9.96252656652208e-13
7.66686755737141e-11 1.00177525654665e-12
7.76704508302608e-11 1.00732775176066e-12
7.86777785820214e-11 1.01291015612197e-12
7.96906887381434e-11 1.01852288220051e-12
8.07092116203439e-11 1.02416594566755e-12
8.17333775660115e-11 1.02983952205766e-12
8.27632170880691e-11 1.0355436247177e-12
8.37987607127868e-11 1.0412787574282e-12
8.4840039470215e-11 1.04704477151813e-12
8.58870842417332e-11 1.0528420939007e-12
8.69399263356339e-11 1.05867065664392e-12
8.79985969922778e-11 1.06453063963297e-12
8.90631276319107e-11 1.07042222397291e-12
9.01335498558836e-11 1.07634567712656e-12
9.12098955330102e-11 1.08230126976219e-12
9.22921968027724e-11 1.08828893121798e-12
9.33804857339904e-11 1.09430884606196e-12
9.44747945800523e-11 1.10036120011412e-12
9.55751557801664e-11 1.1064464434839e-12
9.66816022236503e-11 1.1125644162694e-12
9.77941666399197e-11 1.11871521785005e-12
9.89128818577698e-11 1.12489948227072e-12
1.00037781340041e-10 1.13111695750066e-12
1.01168898297541e-10 1.13736801453109e-12
1.02306266312072e-10 1.1436526664995e-12
1.03449918978572e-10 1.14997119776087e-12
1.04599890176333e-10 1.15632398799936e-12
1.05756214164332e-10 1.16271096022467e-12
1.06918925124557e-10 1.16913221837353e-12
1.0808805734293e-10 1.17558795911321e-12
1.09263645302043e-10 1.18207875683335e-12
1.10445724058877e-10 1.18860453340096e-12
1.11634328592278e-10 1.19516511029294e-12
1.12829493702571e-10 1.20176145082414e-12
1.14031255153395e-10 1.20839289962069e-12
1.15239648053015e-10 1.21506033318831e-12
1.16454708386204e-10 1.22176357280584e-12
1.1767647195901e-10 1.22850272632269e-12
1.18904974685332e-10 1.23527839387387e-12
1.20140253079206e-10 1.2420902931918e-12
1.21382343372398e-10 1.24893903016813e-12
1.22631282402566e-10 1.25582441823336e-12
1.238871068208e-10 1.26274707081532e-12
1.25149853891615e-10 1.2697069010814e-12
1.26419560792696e-10 1.27670391880461e-12
1.27696264711501e-10 1.28373874713404e-12
1.28980003458635e-10 1.29081129649665e-12
1.30270814755132e-10 1.29792199158925e-12
1.31568736746721e-10 1.30507063577473e-12
1.32873807382495e-10 1.31225786599519e-12
1.34186065248491e-10 1.31948380118983e-12
1.35505549049681e-10 1.32674823999419e-12
1.36832297289675e-10 1.33405182943428e-12
1.38166349119109e-10 1.34139479703578e-12
1.39507743916145e-10 1.34877693845551e-12
1.408565208546e-10 1.35619869484057e-12
1.42212719549441e-10 1.36366051388252e-12
1.43576380063323e-10 1.3711619676696e-12
1.44947542030993e-10 1.37870427848561e-12
1.46326246309479e-10 1.38628646160445e-12
1.47712532771083e-10 1.39390963808594e-12
1.49106442409169e-10 1.40157348358699e-12
1.50508015892756e-10 1.40927857084147e-12
1.51917294463597e-10 1.41702491088073e-12
1.53334319374478e-10 1.42481297068195e-12
1.5475913234516e-10 1.43264241511217e-12
1.56191774760272e-10 1.44051394364711e-12
1.57632288703919e-10 1.44842780032479e-12
1.59080716504244e-10 1.45638399558517e-12
1.60537100499829e-10 1.46438277274366e-12
1.62001483272573e-10 1.47242425775868e-12
1.63473907530332e-10 1.48050905434916e-12
1.64954416584681e-10 1.48863681285936e-12
1.6644305339754e-10 1.49680826156665e-12
1.67939861659107e-10 1.50502341056847e-12
1.69444885069675e-10 1.51328263371298e-12
1.70958167703388e-10 1.52158593957194e-12
1.7247975364296e-10 1.52993370474686e-12
1.74009687347707e-10 1.53832618568854e-12
1.75548013533396e-10 1.54676326423492e-12
1.77094776797631e-10 1.55524569863371e-12
1.78650022496264e-10 1.56377337196835e-12
1.80213795868233e-10 1.57234692638877e-12
1.81786142794621e-10 1.58096598723193e-12
1.83367108781853e-10 1.58963120029218e-12
1.84956739982146e-10 1.59834283222993e-12
1.86555082814375e-10 1.60710089012026e-12
1.88162183704496e-10 1.61590590270151e-12
1.89778089607197e-10 1.62475761315954e-12
1.91402847220357e-10 1.63365655243109e-12
1.93036503772788e-10 1.64260312558286e-12
1.94679106898371e-10 1.65159774259372e-12
1.96330704640964e-10 1.66064000622461e-12
1.97991344647189e-10 1.66973086714573e-12
1.99661075514335e-10 1.6788701978667e-12
2.01339945712201e-10 1.68805800113875e-12
2.0302800371334e-10 1.69729496810153e-12
2.04725298681442e-10 1.70658110443656e-12
2.06431879785878e-10 1.71591683193301e-12
2.08147796617811e-10 1.72530257751012e-12
2.09873099195321e-10 1.73473820590378e-12
2.11607837401225e-10 1.74422385939757e-12
2.13352061260623e-10 1.75376025296735e-12
2.1510582151359e-10 1.76334768036332e-12
2.16869169193953e-10 1.7729860017527e-12
2.18642155195706e-10 1.78267565348388e-12
2.2042483084919e-10 1.79241693033733e-12
2.22217247779527e-10 1.80220983358966e-12
2.24019457613117e-10 1.81205525148027e-12
2.25831512864597e-10 1.82195319093586e-12
2.27653466055533e-10 1.83190365409963e-12
2.29485369709633e-10 1.84190694077113e-12
2.31327276650404e-10 1.85196365705068e-12
2.33179240307455e-10 1.8620734999576e-12
2.35041313807412e-10 1.8722376937174e-12
2.3691355150113e-10 1.8824556280027e-12
2.38796007129132e-10 1.89272807482974e-12
2.40688735203962e-10 1.90305487922463e-12
2.42591790083187e-10 1.91343666531578e-12
2.44505226748502e-10 1.92387390808736e-12
2.4642910065659e-10 1.93436629134632e-12
2.48363466947936e-10 1.94491460874561e-12
2.50308381556682e-10 1.9555188607864e-12
2.52263900417468e-10 1.96617952938737e-12
2.54230079946856e-10 1.97689693920688e-12
2.56206976886062e-10 1.98767108890741e-12
2.5819464797497e-10 1.99850279716489e-12
2.60193150772135e-10 2.00939156799657e-12
2.62202542340131e-10 2.0203383916437e-12
2.64222880731775e-10 2.03134343598379e-12
2.66254224167759e-10 2.04240652943704e-12
2.68296630697196e-10 2.05352851072904e-12
2.70350159207925e-10 2.06470920692988e-12
2.72414868414855e-10 2.07594981109011e-12
2.74490818225945e-10 2.08724963597976e-12
2.76578067861925e-10 2.09860971239279e-12
2.78676677574317e-10 2.11002986465411e-12
2.80786707438971e-10 2.12151043538466e-12
2.82908217874356e-10 2.13305176954748e-12
2.85041269643904e-10 2.14465439249004e-12
2.87185924036394e-10 2.15631847785742e-12
2.89342242514251e-10 2.16804455782796e-12
2.91510287072079e-10 2.17983262760429e-12
2.93690119699683e-10 2.19168285877107e-12
2.95881802558454e-10 2.20359633756876e-12
2.98085398896023e-10 2.21557287894135e-12
3.00300971774964e-10 2.22761247313105e-12
3.02528584248096e-10 2.23971622339815e-12
3.04768300471494e-10 2.25188356416496e-12
3.07020184035659e-10 2.26411542044439e-12
3.09284299456103e-10 2.27641235305609e-12
3.11560711809159e-10 2.28877416612541e-12
3.13849485975285e-10 2.30120084528279e-12
3.16150686820567e-10 2.31369372174219e-12
3.1846438054231e-10 2.32625298579245e-12
3.20790633528102e-10 2.33887804442025e-12
3.23129511572522e-10 2.35157005353217e-12
3.25481081626054e-10 2.36432939888044e-12
3.27845411024935e-10 2.37715567363704e-12
3.30222566698572e-10 2.3900502551244e-12
3.32612616953696e-10 2.40301233369488e-12
3.35015629287391e-10 2.41604370469705e-12
3.37431672992088e-10 2.4291433497784e-12
3.39860816341867e-10 2.44231206276809e-12
3.42303128404635e-10 2.45555085529622e-12
3.44758679259931e-10 2.46885909943378e-12
3.47227538359365e-10 2.4822376041501e-12
3.49709775963515e-10 2.49568656223183e-12
3.52205462525747e-10 2.5092067964547e-12
3.54714669322201e-10 2.52279850623896e-12
3.5723746782844e-10 2.53646146273184e-12
3.59773929291172e-10 2.55019671152425e-12
3.62324126002696e-10 2.56400466876495e-12
3.64888130671461e-10 2.57788510284889e-12
3.6746601577431e-10 2.59183864272192e-12
3.70057854417032e-10 2.60586614449382e-12
3.72663720561526e-10 2.61996693246337e-12
3.75283687493989e-10 2.63414230626012e-12
3.77917829800249e-10 2.64839269559146e-12
3.80566222495841e-10 2.66271763497594e-12
3.83228940130817e-10 2.67711867395844e-12
3.85906058804775e-10 2.6915948920572e-12
3.88597653696832e-10 2.70614762544591e-12
3.91303801322278e-10 2.72077685524449e-12
3.94024578177523e-10 2.73548324849685e-12
3.9676006142602e-10 2.75026724801541e-12
3.99510328674035e-10 2.76512813059411e-12
4.02275456804629e-10 2.78006820667804e-12
4.05055525011307e-10 2.79508652097112e-12
4.07850611532278e-10 2.81018375440969e-12
4.10660795286688e-10 2.82536035709415e-12
4.13486155643782e-10 2.84061702287174e-12
4.16326772666654e-10 2.85595348590223e-12
4.19182726152556e-10 2.87137092780454e-12
4.22054097080361e-10 2.8868693254828e-12
4.24940966405844e-10 2.90244914050416e-12
4.27843415546348e-10 2.91811058987712e-12
4.30761526136225e-10 2.93385438649204e-12
4.33695380522717e-10 2.94968150266528e-12
4.36645062025382e-10 2.96559090887625e-12
4.39610652934258e-10 2.98158407973682e-12
4.42592237013995e-10 2.99766149610015e-12
4.45589898510095e-10 3.01382312918725e-12
4.48603721639283e-10 3.03006945778747e-12
4.5163379109707e-10 3.04640122341037e-12
4.54680192320481e-10 3.06281839394044e-12
4.57743010714421e-10 3.07932197857552e-12
4.60822332692996e-10 3.09591220982939e-12
4.63918244902826e-10 3.1125893176278e-12
4.67030834220454e-10 3.12935352928087e-12
4.70160187749734e-10 3.14620587516751e-12
4.73306393624902e-10 3.16314686095958e-12
4.76469540485862e-10 3.18017563734461e-12
4.79649716123206e-10 3.19729488012826e-12
4.82847011003334e-10 3.21450319536583e-12
4.860615141987e-10 3.23180218989219e-12
4.89293316388592e-10 3.24919127479574e-12
4.92542507663388e-10 3.26667151738689e-12
4.95809179180775e-10 3.28424371987345e-12
4.99093422900649e-10 3.30190756288568e-12
5.02395330463534e-10 3.31966384952366e-12
5.05714994313058e-10 3.33751224828235e-12
5.0905250656134e-10 3.35545528993686e-12
5.12407961851277e-10 3.37349208072191e-12
5.15781453931999e-10 3.39162257134076e-12
5.1917307650334e-10 3.40984845994136e-12
5.22582924963281e-10 3.42816970768778e-12
5.26011094670969e-10 3.44658596998132e-12
5.2945768064095e-10 3.46509956719976e-12
5.3292278020815e-10 3.48370866876712e-12
5.36406488876917e-10 3.50241621579589e-12
5.39908905092713e-10 3.52122096394551e-12
5.43430126056659e-10 3.54012376574774e-12
5.46970249822406e-10 3.55912609763613e-12
5.50529375920043e-10 3.57822668513102e-12
5.54107602605174e-10 3.59742762777256e-12
5.57705030232946e-10 3.61672919215317e-12
5.61321759425099e-10 3.63613101426103e-12
5.6495789043936e-10 3.65563365950602e-12
5.68613524098866e-10 3.67523896674108e-12
5.72288763065607e-10 3.69494593444635e-12
5.75983709000054e-10 3.71475609759753e-12
5.79698465097651e-10 3.73466940231656e-12
5.83433134499968e-10 3.75468675851528e-12
5.87187821258483e-10 3.77480810754564e-12
5.90962629366029e-10 3.79503502270965e-12
5.94757664388738e-10 3.81536646028239e-12
5.98573030849021e-10 3.83580499893402e-12
6.02408835847955e-10 3.85634925556216e-12
6.06265185103517e-10 3.87700116766141e-12
6.10142186271178e-10 3.89776000240645e-12
6.14039946273585e-10 3.91862806107388e-12
6.17958574334659e-10 3.93960392545102e-12
6.2189817826011e-10 3.96068854318639e-12
6.25858866803296e-10 3.98188391168917e-12
6.29840750714985e-10 4.00318928028653e-12
6.33843939995272e-10 4.02460562102775e-12
6.378685456163e-10 4.04613286229088e-12
6.4191467847859e-10 4.06777269083214e-12
6.45982451169423e-10 4.08952504157076e-12
6.50071976210993e-10 4.11139055395e-12
6.54183366764943e-10 4.13336951170312e-12
6.58316736276646e-10 4.15546291927286e-12
6.62472199195919e-10 4.17767179367467e-12
6.66649870989594e-10 4.19999533278014e-12
6.70849866322374e-10 4.22243528535165e-12
6.75072301607726e-10 4.24499194711039e-12
6.79317293554836e-10 4.26766635544928e-12
6.83584959910285e-10 4.29045656184475e-12
6.8787541647213e-10 4.31336697267394e-12
6.92188783444804e-10 4.33639525825844e-12
6.96525178703063e-10 4.35954398319015e-12
7.00884722686253e-10 4.38281269108513e-12
7.05267535377338e-10 4.40620206171587e-12
7.09673737439054e-10 4.42971277955158e-12
7.14103450218605e-10 4.4533455337859e-12
7.18556795752391e-10 4.47710141079499e-12
7.23033897163186e-10 4.50097953711802e-12
7.27534876700304e-10 4.52498258126572e-12
7.3205985928157e-10 4.54910886952425e-12
7.36608968151094e-10 4.57336109608982e-12
7.41182329247184e-10 4.59773917821585e-12
7.457800684254e-10 4.62224342613822e-12
7.50402311851538e-10 4.64687496286089e-12
7.55049186814399e-10 4.67163369304675e-12
7.59720820507446e-10 4.69652074744588e-12
7.64417341254891e-10 4.72153685550531e-12
7.69138878110397e-10 4.74668275170083e-12
7.73885560862098e-10 4.77195833493732e-12
7.78657519197035e-10 4.79736518128423e-12
7.83454884378319e-10 4.82290361537309e-12
7.88277787993692e-10 4.84857438505087e-12
7.93126362378743e-10 4.87437824332195e-12
7.98000740622065e-10 4.90031508338259e-12
8.02901055705448e-10 4.92638608922154e-12
8.07827441794669e-10 4.95259202229911e-12
8.12780033816968e-10 4.97893320936224e-12
8.17758967026331e-10 5.00541085759363e-12
8.22764377883924e-10 5.03202574434496e-12
8.27796403628269e-10 5.05877775717068e-12
8.3285518138544e-10 5.08566811940784e-12
8.37940849504848e-10 5.11269852254271e-12
8.43053548027391e-10 5.13986704128269e-12
8.48193415068673e-10 5.16717627389288e-12
8.53360591342566e-10 5.19462702284708e-12
8.58555218365413e-10 5.22221963297419e-12
8.63777437998387e-10 5.24995491012537e-12
8.69027392908513e-10 5.27783272875473e-12
8.74305225637268e-10 5.30585436146874e-12
8.79611079998736e-10 5.33402109698225e-12
8.84945101095719e-10 5.36233376366692e-12
8.90307434859386e-10 5.39079127843203e-12
8.95698226137818e-10 5.41939637735615e-12
9.01117622515174e-10 5.44814942130283e-12
9.06565771936477e-10 5.47704930344469e-12
9.12042821239921e-10 5.50609880198307e-12
9.17548920041904e-10 5.53529877205629e-12
9.23084218813961e-10 5.56464908275366e-12
9.28648867896714e-10 5.59415058453899e-12
9.34243018481253e-10 5.62380413377498e-12
9.39866822615028e-10 5.65360958373825e-12
9.45520432198767e-10 5.68356930813161e-12
9.51204001506898e-10 5.71368265882075e-12
9.56917684165719e-10 5.74395255202156e-12
9.6266163671774e-10 5.77437782667461e-12
9.68436014544415e-10 5.80495883909983e-12
9.74240973383515e-10 5.83569855035352e-12
9.80076671933868e-10 5.86659629898348e-12
9.85943268232852e-10 5.89765192270379e-12
9.91840920155556e-10 5.92886789705637e-12
9.97769788052612e-10 5.96024513708243e-12
1.00373003318969e-09 5.99178241570319e-12
1.0097218156054e-09 6.02348278568866e-12
1.01574529839109e-09 6.05534609469739e-12
1.02180064448578e-09 6.08737326530627e-12
1.02788801775109e-09 6.11956412756891e-12
1.03400758187866e-09 6.15192070389853e-12
1.04015950258256e-09 6.18444449198382e-12
1.04634394707454e-09 6.21713533165434e-12
1.0525610824062e-09 6.24999248234968e-12
1.05881107488855e-09 6.28302082556591e-12
1.06509409571411e-09 6.31621737804027e-12
1.07141031309215e-09 6.34958307707074e-12
1.07775989616922e-09 6.38312174164361e-12
1.08414301791087e-09 6.41683321326554e-12
1.09055985112413e-09 6.45071673295141e-12
1.09701056785708e-09 6.48477267952717e-12
1.10349534053661e-09 6.51900613139639e-12
1.11001434666801e-09 6.55341339159362e-12
1.1165677600596e-09 6.58799780431394e-12
1.12315575786391e-09 6.62275858514014e-12
1.12977851644905e-09 6.65769732369195e-12
1.13643621377275e-09 6.69281805052018e-12
1.14312903182327e-09 6.72811574133813e-12
1.1498571475646e-09 6.76359626104662e-12
1.15662074382565e-09 6.79925697256539e-12
1.16342000079822e-09 6.83510011640159e-12
1.17025510091462e-09 6.87112796762581e-12
1.17712622888224e-09 6.90734033169004e-12
1.18403356921393e-09 6.94373762319663e-12
1.19097730683713e-09 6.98032214977628e-12
1.19795762898691e-09 7.01709243335505e-12
1.20497472142026e-09 7.05405335137985e-12
1.21202877477164e-09 7.09120085635616e-12
1.219119975628e-09 7.12853921497928e-12
1.22624851484298e-09 7.16606821297802e-12
1.23341458305595e-09 7.20378958014927e-12
1.2406183726361e-09 7.24170375058134e-12
1.24786007638669e-09 7.2798118139428e-12
1.25513988820063e-09 7.31811486749249e-12
1.26245800306812e-09 7.35661334596702e-12
1.26981461641409e-09 7.39530902485525e-12
1.27720992543894e-09 7.43420302448326e-12
1.28464412846343e-09 7.47329442803954e-12
1.29211742289147e-09 7.5125857087502e-12
1.29963000860022e-09 7.55207799918818e-12
1.3071820865994e-09 7.59177174649471e-12
1.3147738583459e-09 7.63166739038125e-12
1.32240552573628e-09 7.67176746664194e-12
1.33007729320292e-09 7.71207243455135e-12
1.33778936563747e-09 7.75258274583361e-12
1.34554194838331e-09 7.7933002709772e-12
1.35333524865428e-09 7.83422403539886e-12
1.36116947268968e-09 7.87535735289395e-12
1.36904483004258e-09 7.91670069168556e-12
1.37696153073426e-09 7.95825451221388e-12
1.38491978524648e-09 8.0000207343393e-12
1.39291980598082e-09 8.04199908905764e-12
1.40096180506987e-09 8.08419150904054e-12
1.40904599657891e-09 8.12659920554594e-12
1.41717259578446e-09 8.16922339827172e-12
1.42534181918273e-09 8.21206305143855e-12
1.43355388223417e-09 8.2551224002843e-12
1.44180900463445e-09 8.29839888657353e-12
1.45010740352103e-09 8.34189831946507e-12
1.45844930184049e-09 8.38561812757389e-12
1.46683491996807e-09 8.42956032065135e-12
1.47526448028872e-09 8.47372537297145e-12
1.48373820566169e-09 8.51811689064429e-12
1.49225632255233e-09 8.56273222443107e-12
1.50081905477677e-09 8.60757579274988e-12
1.50942663056952e-09 8.65264730209087e-12
1.51807927787161e-09 8.6979472357024e-12
1.52677722510731e-09 8.74347768318075e-12
1.53552070279049e-09 8.78923913675349e-12
1.54430994192724e-09 8.83523534660643e-12
1.55314517727385e-09 8.8814619129757e-12
1.56202663918682e-09 8.92792588193057e-12
1.57095456506876e-09 8.97462529927907e-12
1.57992919036803e-09 9.02156065289933e-12
1.58895075102093e-09 9.06873578170565e-12
1.59801948680264e-09 9.11615121034149e-12
1.60713563801298e-09 9.16380490562557e-12
1.61629944291861e-09 9.2117007494836e-12
1.62551114366809e-09 9.25984011218349e-12
1.63477098378027e-09 9.30822437355966e-12
1.64407920815383e-09 9.35685318523768e-12
1.65343606133907e-09 9.40572879170694e-12
1.66284179013078e-09 9.45485258761167e-12
1.67229664271839e-09 9.50422597734885e-12
1.68180086869574e-09 9.55384682031205e-12
1.69135471551605e-09 9.60372184469563e-12
1.70095843736075e-09 9.65385071641266e-12
1.71061228807716e-09 9.70423036035545e-12
1.72031651843751e-09 9.75486761026915e-12
1.73007138604778e-09 9.80576028921e-12
1.73987714633699e-09 9.85690890763053e-12
1.74973405524462e-09 9.90832043666872e-12
1.75964237568129e-09 9.95998896499369e-12
1.76960236464629e-09 1.00119205812296e-11
1.77961428522752e-09 1.00641149060788e-11
1.78967840013359e-09 1.0116571529311e-11
1.79979497166291e-09 1.01692957140453e-11
1.80996426737695e-09 1.02222870807042e-11
1.82018655445765e-09 1.02755452182649e-11
1.83046209967592e-09 1.03290725847721e-11
1.84079117226069e-09 1.03828697253504e-11
1.85117404198604e-09 1.04369410857856e-11
1.86161098307183e-09 1.04912833201896e-11
1.87210226639202e-09 1.05459008966354e-11
1.88264816728865e-09 1.06007943812559e-11
1.89324896166991e-09 1.06559643292509e-11
1.90390492599916e-09 1.07114143018447e-11
1.914616340301e-09 1.07671448813299e-11
1.92538348518233e-09 1.08231546048136e-11
1.93620663978715e-09 1.0879450135644e-11
1.94708608992279e-09 1.09360259182576e-11
1.95802211584105e-09 1.09928917649815e-11
1.96901500760603e-09 1.10500389586011e-11
1.98006504656463e-09 1.11074794846678e-11
1.9911725260493e-09 1.11652066359238e-11
2.00233773268522e-09 1.12232272831952e-11
2.01356095996842e-09 1.12815377874716e-11
2.02484249775589e-09 1.13401440320488e-11
2.03618264178794e-09 1.13990455512512e-11
2.04758168733919e-09 1.14582429257258e-11
2.05903993026492e-09 1.1517737811963e-11
2.07055766807688e-09 1.15775340660911e-11
2.08213520214297e-09 1.16376323036855e-11
2.09377283444666e-09 1.16980320218902e-11
2.10547086646855e-09 1.1758736018839e-11
2.11722960248738e-09 1.18197437727779e-11
2.12904934626016e-09 1.18810626001918e-11
2.14093040886035e-09 1.19426863766976e-11
2.15287309523705e-09 1.20046213314938e-11
2.16487771656855e-09 1.20668703732705e-11
2.17694458694182e-09 1.21294283945859e-11
2.1890740153364e-09 1.21923017189956e-11
2.2012663170554e-09 1.22554944566961e-11
2.21352181151209e-09 1.23190014214577e-11
2.22584081293355e-09 1.23828290516151e-11
2.23822364198517e-09 1.24469779852046e-11
2.25067061997037e-09 1.25114488471157e-11
2.26318206881749e-09 1.2576242248984e-11
2.27575831106647e-09 1.2641362398574e-11
2.28839967346504e-09 1.27068087294317e-11
2.30110648219448e-09 1.27725855019666e-11
2.31387906769644e-09 1.28386897016444e-11
2.32671775739809e-09 1.29051292934706e-11
2.33962288669156e-09 1.29718987799323e-11
2.35259478547149e-09 1.30390062008815e-11
2.36563379167237e-09 1.31064497357982e-11
2.37874024140817e-09 1.31742312701536e-11
2.39191447267832e-09 1.32423527027877e-11
2.40515682538111e-09 1.33108159459837e-11
2.4184676413271e-09 1.33796216460998e-11
2.4318472629732e-09 1.34487704351648e-11
2.44529603340836e-09 1.35182681060074e-11
2.45881430151437e-09 1.35881127434893e-11
2.47240241425786e-09 1.36583115195418e-11
2.4860607257774e-09 1.37288572618041e-11
2.4997895830392e-09 1.37997598104054e-11
2.51358934284961e-09 1.38710158881751e-11
2.52746035873778e-09 1.39426261296826e-11
2.54140298486747e-09 1.40145978811939e-11
2.55541758274866e-09 1.40869277973717e-11
2.56950451054603e-09 1.41596219524209e-11
2.58366413249845e-09 1.42326810515578e-11
2.59789681355001e-09 1.43061016575516e-11
2.61220291520756e-09 1.43798912949734e-11
2.62658280650254e-09 1.44540506677378e-11
2.64103685717027e-09 1.45285818630457e-11
2.65556543903332e-09 1.46034841693708e-11
2.67016892320269e-09 1.46787582433119e-11
2.684847681446e-09 1.47544118379214e-11
2.69960209328392e-09 1.48304414014817e-11
2.71443253468541e-09 1.49068533418089e-11
2.72933938802721e-09 1.49836440504202e-11
2.74432303207763e-09 1.50608228989992e-11
2.75938385497663e-09 1.51383818806616e-11
2.7745222368573e-09 1.52163274894901e-11
2.78973856434679e-09 1.52946678098176e-11
2.8050332321566e-09 1.53733947098235e-11
2.82040662686643e-09 1.54525162985284e-11
2.83585914316495e-09 1.55320318068485e-11
2.8513911749718e-09 1.56119449530401e-11
2.86700311992484e-09 1.56922579831919e-11
2.88269537790804e-09 1.5772967042216e-11
2.89846834495025e-09 1.58540819981261e-11
2.91432242694838e-09 1.59356005309625e-11
2.93025802747934e-09 1.60175233461112e-11
2.94627555082545e-09 1.60998558222806e-11
2.96237540664773e-09 1.6182600277528e-11
2.97855800692526e-09 1.62657543028259e-11
2.99482376122809e-09 1.6349323352353e-11
3.01117308458044e-09 1.643330816928e-11
3.02760639274972e-09 1.65177094786405e-11
3.04412410222836e-09 1.66025360706114e-11
3.06072663829897e-09 1.66877806354778e-11
3.07741441893445e-09 1.67734520162506e-11
3.0941878709507e-09 1.6859547707622e-11
3.11104741865832e-09 1.69460700733442e-11
3.12799348873167e-09 1.70330264807983e-11
3.14502651521246e-09 1.71204127223416e-11
3.16214692793481e-09 1.72082328665064e-11
3.17935516080131e-09 1.72964944157566e-11
3.19665165521707e-09 1.73851897040367e-11
3.21403684492111e-09 1.74743279517572e-11
3.23151117287286e-09 1.75639082339113e-11
3.24907508110677e-09 1.76539312967649e-11
3.26672901240354e-09 1.77444048175498e-11
3.28447341722109e-09 1.78353261201517e-11
3.30230874334124e-09 1.79266994611214e-11
3.32023544280236e-09 1.80185273861889e-11
3.33825397018855e-09 1.81108089058654e-11
3.35636477909442e-09 1.82035501180387e-11
3.37456832921246e-09 1.8296746437381e-11
3.39286507564984e-09 1.83904130123248e-11
3.41125548866216e-09 1.8484538036008e-11
3.42974002669817e-09 1.85791331513444e-11
3.44831915984951e-09 1.86741991969672e-11
3.46699335904648e-09 1.87697314497475e-11
3.48576309049623e-09 1.88657380459387e-11
3.50462882854217e-09 1.89622235260684e-11
3.52359105206824e-09 1.90591831006589e-11
3.54265023516889e-09 1.91566269434102e-11
3.5618068621123e-09 1.92545502200854e-11
3.58106141233239e-09 1.93529594076014e-11
3.60041437173999e-09 1.94518553249165e-11
3.61986622706491e-09 1.95512426301463e-11
3.63941746969505e-09 1.96511202187673e-11
3.65906858991382e-09 1.97514908261965e-11
3.67882008074002e-09 1.98523591704605e-11
3.69867243991048e-09 1.99537300318043e-11
3.71862616994228e-09 2.00555963446379e-11
3.73868176628692e-09 2.01579688108847e-11
3.75883973509781e-09 2.02608502976008e-11
3.77910058539541e-09 2.03642376383111e-11
3.79946482303372e-09 2.04681356727567e-11
3.81993295870647e-09 2.05725472644744e-11
3.84050550597095e-09 2.06774711941648e-11
3.86118297716511e-09 2.07829185529366e-11
3.88196589571805e-09 2.08888902581876e-11
3.90285478597624e-09 2.09953767736131e-11
3.92385016274985e-09 2.11023913868334e-11
3.94495255413668e-09 2.12099349776022e-11
3.96616248911429e-09 2.13180084013895e-11
3.98748049751568e-09 2.14266188869357e-11
4.00890711640261e-09 2.15357630543319e-11
4.03044287945694e-09 2.16454460315687e-11
4.05208832548851e-09 2.17556665100419e-11
4.07384399199855e-09 2.18664361905473e-11
4.0957104281891e-09 2.19777450608781e-11
4.11768817324998e-09 2.20896093001528e-11
4.13977778255013e-09 2.22020210117671e-11
4.1619798035619e-09 2.23149921423083e-11
4.18429479570421e-09 2.24285101994945e-11
4.2067233059037e-09 2.25425961793056e-11
4.22926590208301e-09 2.26572397635484e-11
4.25192314184656e-09 2.27724485926119e-11
4.27469559043917e-09 2.28882235540248e-11
4.29758381399319e-09 2.30045701164404e-11
4.32058838410963e-09 2.31214891877944e-11
4.34370987329743e-09 2.32389816491922e-11
4.36694885494662e-09 2.33570530391994e-11
4.39030590798582e-09 2.34757089699234e-11
4.41378161695574e-09 2.35949409182839e-11
4.43737655787402e-09 2.37147639428526e-11
4.46109132181688e-09 2.38351742261548e-11
4.48492649604303e-09 2.39561750430069e-11
4.50888267108604e-09 2.40777769548049e-11
4.53296044804084e-09 2.41999712283847e-11
4.55716041926923e-09 2.43227684751861e-11
4.58148318774442e-09 2.44461647208629e-11
4.60592935246528e-09 2.45701707058259e-11
4.6304995231711e-09 2.46947874002228e-11
4.65519431057133e-09 2.48200107408298e-11
4.68001432131216e-09 2.49458516241082e-11
4.70496017293626e-09 2.50723059536812e-11
4.73003247888995e-09 2.51993873022568e-11
4.7552318661922e-09 2.53270839067974e-11
4.780558950099e-09 2.54554197082235e-11
4.80601436980722e-09 2.55843751487914e-11
4.83159874495602e-09 2.5713958801863e-11
4.85731270375788e-09 2.58441846072098e-11
4.88315688836509e-09 2.59750483501009e-11
4.90913193671519e-09 2.610655095983e-11
4.93523848767502e-09 2.62387039678238e-11
4.96147719164284e-09 2.63714977192253e-11
4.98784868936207e-09 2.65049464874468e-11
5.01435363584952e-09 2.66390458854488e-11
5.04099268173496e-09 2.67737995307748e-11
5.06776648126574e-09 2.69092137996535e-11
5.09467569506539e-09 2.70452979007288e-11
5.12172099296612e-09 2.71820390875551e-11
5.14890303205368e-09 2.7319452062104e-11
5.17622248411578e-09 2.74575406193972e-11
5.20368002473518e-09 2.75962973483863e-11
5.23127632208356e-09 2.77357400386429e-11
5.25901206212221e-09 2.78758555770077e-11
5.28688791769922e-09 2.8016667627197e-11
5.31490458532641e-09 2.81581601194746e-11
5.34306274544589e-09 2.83003483325422e-11
5.37136309377843e-09 2.84432246016831e-11
5.39980631838011e-09 2.85868043878481e-11
5.42839312276796e-09 2.87310858240718e-11
5.45712420859203e-09 2.88760669462828e-11
5.48600027553832e-09 2.90217605258384e-11
5.51502203606415e-09 2.91681646382523e-11
5.54419020070241e-09 2.93152802596283e-11
5.57350548096203e-09 2.94631173782405e-11
5.60296859834028e-09 2.96116770431352e-11
5.63258027538341e-09 2.97609572187377e-11
5.66234123260215e-09 2.99109619000495e-11
5.6922521945022e-09 3.00617074419059e-11
5.7223139019441e-09 3.02131794966903e-11
5.75252708144079e-09 3.03653976315647e-11
5.78289247907236e-09 3.05183473059139e-11
5.81341082637827e-09 3.0672048267298e-11
5.84408287464557e-09 3.0826498452554e-11
5.87490937309812e-09 3.09816988792034e-11
5.90589107197733e-09 3.11376569332873e-11
5.93702872891061e-09 3.12943704380063e-11
5.96832309934862e-09 3.14518565394623e-11
5.99977495588808e-09 3.1610103386776e-11
6.03138505927486e-09 3.17691119084827e-11
6.06315417118334e-09 3.19289093290414e-11
6.09508308051238e-09 3.20894737474283e-11
6.12717255425981e-09 3.2250819337957e-11
6.15942337359777e-09 3.24129538268047e-11
6.19183632742457e-09 3.25758715848983e-11
6.22441219900947e-09 3.27395837152547e-11
6.25715178272473e-09 3.29040946940004e-11
6.29005587741873e-09 3.30694021891541e-11
6.32312527960788e-09 3.32355106333741e-11
6.35636079024125e-09 3.34024348652325e-11
6.38976322510649e-09 3.35701586864976e-11
6.42333338379298e-09 3.37386969495319e-11
6.45707208074252e-09 3.39080577331557e-11
6.49098013847567e-09 3.40782421559929e-11
6.52505838063166e-09 3.42492512948843e-11
6.55930763192655e-09 3.44210897575454e-11
6.59372872168409e-09 3.45937585929162e-11
6.62832248027701e-09 3.47672696437951e-11
6.6630897499208e-09 3.49416204130915e-11
6.6980313703339e-09 3.51168155870019e-11
6.7331481859209e-09 3.52928598860845e-11
6.76844104580698e-09 3.54697580654364e-11
6.80391080387242e-09 3.56475223388942e-11
6.83955832621131e-09 3.5826131522266e-11
6.87538445773358e-09 3.60056164490502e-11
6.91139007418263e-09 3.61859708139231e-11
6.94757604499655e-09 3.63671881065016e-11
6.98394323310305e-09 3.65492921267245e-11
7.02049252522978e-09 3.67322764320414e-11
7.05722480166182e-09 3.69161459405992e-11
7.09414094760242e-09 3.71009056066139e-11
7.13124185320903e-09 3.72865565219374e-11
7.16852840973097e-09 3.74731036519847e-11
7.20600151338295e-09 3.76605559400691e-11
7.24366206932302e-09 3.78489105614515e-11
7.28151097988448e-09 3.80381844824923e-11
7.31954916436697e-09 3.82283749292685e-11
7.35777753929624e-09 3.84194709390775e-11
7.39619701023531e-09 3.86115017454997e-11
7.43480851198081e-09 3.88044523414124e-11
7.47361296432223e-09 3.89983400808173e-11
7.51261130440304e-09 3.91931579159238e-11
7.55180446231897e-09 3.93889234103347e-11
7.5911933857293e-09 3.95856336206004e-11
7.6307790193499e-09 3.97832854654918e-11
7.67056230481539e-09 3.9981900968662e-11
7.71054420578405e-09 4.01814687078706e-11
7.75072567449193e-09 4.03820024610284e-11
7.79110767695295e-09 4.05834991198883e-11
7.83169117607284e-09 4.07859683337738e-11
7.87247714440661e-09 4.09894112364783e-11
7.91346655564309e-09 4.11938419503003e-11
7.95466039759339e-09 4.1399252969804e-11
7.9960596505632e-09 4.16056497349059e-11
8.0376653002981e-09 4.18130465622316e-11
8.07947834686033e-09 4.2021444669588e-11
8.12149979152992e-09 4.22308407553556e-11
8.16373063228528e-09 4.24412493327249e-11
8.206171881618e-09 4.26526670856777e-11
8.24882454870368e-09 4.28650996280903e-11
8.29168964833177e-09 4.30785617443091e-11
8.33476821007608e-09 4.32930455074519e-11
8.37806125558353e-09 4.35085704268833e-11
8.42156982601041e-09 4.37251285110804e-11
8.46529495452149e-09 4.39427208459453e-11
8.50923767536744e-09 4.41613578412816e-11
8.55339903320872e-09 4.43810547642858e-11
8.59778008797301e-09 4.46017939372557e-11
8.64238188191026e-09 4.48236096600304e-11
8.68720549157029e-09 4.50464889528249e-11
8.73225198052312e-09 4.52704232935613e-11
8.77752240381668e-09 4.54954378135344e-11
8.82301784163021e-09 4.57215483547807e-11
8.868739389985e-09 4.59487318274421e-11
8.91468812181244e-09 4.61770088852214e-11
8.96086513069766e-09 4.64063757828605e-11
9.00727150648052e-09 4.66368485231412e-11
9.05390835500366e-09 4.68684283490873e-11
9.10077678335275e-09 4.7101111411433e-11
9.14787789476418e-09 4.73349088728384e-11
9.19521280363702e-09 4.75698473094798e-11
9.2427826509465e-09 4.78058872831799e-11
9.29058853822968e-09 4.80430655666753e-11
9.33863160379636e-09 4.82813937784547e-11
9.38691299757481e-09 4.85208473048049e-11
9.43543384487961e-09 4.87614479600975e-11
9.48419529283971e-09 4.9003207426633e-11
9.53319850026634e-09 4.92461216949351e-11
9.58244462196128e-09 4.94902078285629e-11
9.63193482978984e-09 4.97354404365637e-11
9.68167027022641e-09 4.99818633077474e-11
9.73165213353415e-09 5.02294670824639e-11
9.78188160061662e-09 5.04782475368205e-11
9.83235984815344e-09 5.07282166397642e-11
9.8830880647932e-09 5.09793865241906e-11
9.93406745131739e-09 5.12317474206004e-11
9.98529919873799e-09 5.14853336343062e-11
1.00367845323723e-08 5.17401187599077e-11
1.00885246511322e-08 5.19961205936209e-11
1.01405207717258e-08 5.22533459432039e-11
1.0192774117669e-08 5.2511813002574e-11
1.02452859306716e-08 5.27714889683613e-11
1.029805741964e-08 5.30324204602317e-11
1.03510898401002e-08 5.32945973887667e-11
1.0404384437489e-08 5.35580209358795e-11
1.04579424584248e-08 5.38227038592119e-11
1.05117651622841e-08 5.40886415277164e-11
1.05658538038118e-08 5.43558585466699e-11
1.06202096623584e-08 5.46243444377119e-11
1.06748340067962e-08 5.48941181516092e-11
1.07297281249478e-08 5.51651690319275e-11
1.07848932939797e-08 5.54375161704787e-11
1.08403308101502e-08 5.5711160824507e-11
1.08960419709747e-08 5.59860920189894e-11
1.09520280629937e-08 5.62623595742243e-11
1.10082904225679e-08 5.6539928226588e-11
1.10648303507945e-08 5.6818823650805e-11
1.11216491744453e-08 5.70990471172026e-11
1.11787482215625e-08 5.73805935753016e-11
1.12361288151378e-08 5.7663489164495e-11
1.12937923043023e-08 5.79477289087768e-11
1.13517400332111e-08 5.82333330124827e-11
1.14099733662235e-08 5.85202837128104e-11
1.14684936499364e-08 5.88085948483573e-11
1.15273022447847e-08 5.90982804488661e-11
1.15864005252336e-08 5.93893352798505e-11
1.16457898605134e-08 5.96817799740717e-11
1.17054716404875e-08 5.99756223837642e-11
1.17654472628713e-08 6.02708572369517e-11
1.18257181201082e-08 6.05674856701543e-11
1.18862856057784e-08 6.08655353885796e-11
1.19471511411669e-08 6.11649876870855e-11
1.2008316128854e-08 6.14658637644261e-11
1.20697819926185e-08 6.17681716192162e-11
1.21315501642377e-08 6.20719056952861e-11
1.2193622069933e-08 6.23770875865436e-11
1.22559991575195e-08 6.26837117105744e-11
1.23186828692301e-08 6.29918068462084e-11
1.23816746760763e-08 6.33013466267172e-11
1.2444976022703e-08 6.36123599589285e-11
1.25085883826619e-08 6.39248481288982e-11
1.25725132307908e-08 6.42388194051831e-11
1.2636752050196e-08 6.45542750120221e-11
1.2701306325208e-08 6.48712089428335e-11
1.27661775341509e-08 6.51896652343667e-11
1.28313671993852e-08 6.55096237434085e-11
1.28968768231286e-08 6.58311000877739e-11
1.29627079232164e-08 6.61540882020211e-11
1.30288620114184e-08 6.64786184726885e-11
1.30953406298911e-08 6.68046701629319e-11
1.31621453000541e-08 6.71322739086563e-11
1.32292775739627e-08 6.7461408670751e-11
1.32967389826335e-08 6.77921203326923e-11
1.33645311029662e-08 6.81243877822138e-11
1.34326554907484e-08 6.84582348152363e-11
1.35011137255636e-08 6.87936475125757e-11
1.35699073730762e-08 6.91306498460342e-11
1.36390380229222e-08 6.94692430687625e-11
1.3708507265991e-08 6.98094438257944e-11
1.37783167098168e-08 7.01512378524953e-11
1.38484679476693e-08 7.04946574226516e-11
1.39189626050919e-08 7.08396802884973e-11
1.39898022853804e-08 7.11863389886188e-11
1.4060988624369e-08 7.15346348120791e-11
1.41325232591811e-08 7.18845769466161e-11
1.42044078361277e-08 7.22361907264265e-11
1.42766440268542e-08 7.25894210707882e-11
1.43492334479249e-08 7.29443416262216e-11
1.44221777895512e-08 7.33009212676342e-11
1.44954787108188e-08 7.36592020040107e-11
1.45691379128228e-08 7.40191522879418e-11
1.46431570651108e-08 7.4380814493062e-11
1.47175378796038e-08 7.47441649907082e-11
1.47922820445945e-08 7.51092382614736e-11
1.4867391282856e-08 7.5476027205018e-11
1.4942867310061e-08 7.58445244422089e-11
1.50187118345032e-08 7.62147819959654e-11
1.50949266164992e-08 7.65867671316327e-11
1.51715133836308e-08 7.69605066201507e-11
1.5248473890251e-08 7.73360276646273e-11
1.53258099179156e-08 7.77132707995874e-11
1.54035231887152e-08 7.80922977824526e-11
1.54816154864976e-08 7.84731275184631e-11
1.55600886140161e-08 7.88557437668606e-11
1.5638944357783e-08 7.92401565056666e-11
1.57181845142886e-08 7.96263489505519e-11
1.57978108632392e-08 8.00143847813529e-11
1.58778252480205e-08 8.04042203703473e-11
1.59582294683909e-08 8.07959292162469e-11
1.60390253976071e-08 8.1189449129319e-11
1.61202148467364e-08 8.15847991716844e-11
1.62017996459081e-08 8.19820171487301e-11
1.62837816630569e-08 8.23811043730319e-11
1.63661627674299e-08 8.27820807157186e-11
1.64489448481456e-08 8.31849006171022e-11
1.65321297487627e-08 8.3589640101946e-11
1.66157193888647e-08 8.3996262802835e-11
1.66997156516675e-08 8.44047886741472e-11
1.67841204403416e-08 8.48152379487652e-11
1.68689356782904e-08 8.52276118597764e-11
1.69541632901502e-08 8.56419115217501e-11
1.70398052016719e-08 8.6058137930137e-11
1.71258633396021e-08 8.64763507317458e-11
1.72123396903338e-08 8.68964826533986e-11
1.72992361729872e-08 8.73185935736351e-11
1.73865547665608e-08 8.77426847622763e-11
1.74742974513231e-08 8.81687573666475e-11
1.75624662086898e-08 8.85968124109522e-11
1.76510630211007e-08 8.90268912486275e-11
1.77400899123493e-08 8.94589647757441e-11
1.78295488771251e-08 8.98930644605711e-11
1.79194419415857e-08 9.03292120043779e-11
1.800977115359e-08 9.07673674220249e-11
1.81005385210121e-08 9.12075832197136e-11
1.81917461042318e-08 9.16498502021392e-11
1.82833959544339e-08 9.20941798234299e-11
1.83754901342573e-08 9.25405836255728e-11
1.84680307178829e-08 9.29890944574459e-11
1.85610198123404e-08 9.34396817000844e-11
1.86544594940404e-08 9.38923782777276e-11
1.87483518723182e-08 9.4347185307902e-11
1.88426990576261e-08 9.48041146125146e-11
1.89375031722386e-08 9.52631672087421e-11
1.90327663394473e-08 9.57243549325298e-11
1.91284906943799e-08 9.61877117340427e-11
1.92246784061139e-08 9.66532167594259e-11
1.93213316228733e-08 9.71208930771389e-11
1.94184525159505e-08 9.75907417013791e-11
1.95160432576518e-08 9.80627860040896e-11
1.96141060436559e-08 9.85370383750836e-11
1.9712643082031e-08 9.90134999299499e-11
1.9811656581961e-08 9.94921487868576e-11
1.99111487307478e-08 9.9973054365599e-11
2.00111217851134e-08 1.00456194963232e-10
2.01115779800767e-08 1.00941583092968e-10
2.02125195631696e-08 1.0142923136411e-10
2.03139487945337e-08 1.01919117275263e-10
2.0415867911809e-08 1.02411300283049e-10
2.0518279212092e-08 1.02905793471326e-10
2.06211850055634e-08 1.03402586173776e-10
2.07245875917371e-08 1.0390165534333e-10
2.08284892470805e-08 1.04403037545845e-10
2.09328922846263e-08 1.04906782058524e-10
2.10377990666848e-08 1.05412853750975e-10
2.11432119204358e-08 1.0592127781002e-10
2.12491331982458e-08 1.06432055157065e-10
2.13555652534029e-08 1.06945223685e-10
2.14625104770879e-08 1.07460759696433e-10
2.15699712367843e-08 1.07978676346718e-10
2.16779499131311e-08 1.08499012039558e-10
2.17864489251706e-08 1.09021755241306e-10
2.18954706804119e-08 1.09546919414792e-10
2.20050175998267e-08 1.10074518127008e-10
2.21150921179537e-08 1.10604577891424e-10
2.22256966958451e-08 1.11137073950779e-10
2.23368337697959e-08 1.11672032770619e-10
2.24485058025665e-08 1.12209481189674e-10
2.25607152837562e-08 1.12749420188535e-10
2.26734647039448e-08 1.13291850585113e-10
2.27867565545299e-08 1.13836812801874e-10
2.29005933673317e-08 1.14384267956651e-10
2.30149776352884e-08 1.14934283355723e-10
2.31299119186441e-08 1.15486819772358e-10
2.32453987384165e-08 1.16041945296966e-10
2.33614406837134e-08 1.16599606743276e-10
2.34780402904567e-08 1.17159845419875e-10
2.35952001358766e-08 1.17722689553194e-10
2.37129228254298e-08 1.18288126278302e-10
2.38312109517081e-08 1.18856197881607e-10
2.39500671495897e-08 1.19426891431591e-10
2.40694940410213e-08 1.20000193536195e-10
2.41894942345575e-08 1.20576160959377e-10
2.43100703955169e-08 1.21154780456614e-10
2.44312251759735e-08 1.21736081136535e-10
2.455296125711e-08 1.22320063817725e-10
2.46752813209277e-08 1.22906729140409e-10
2.47981880500681e-08 1.2349612106987e-10
2.4921684171138e-08 1.24088211392608e-10
2.50457723825306e-08 1.24683044392236e-10
2.51704554269229e-08 1.25280606140643e-10
2.52957360330635e-08 1.25880926656447e-10
2.54216169597199e-08 1.2648402149231e-10
2.55481009812123e-08 1.27089891353118e-10
2.56751908725654e-08 1.27698551804306e-10
2.58028894243697e-08 1.28310003406153e-10
2.59311994277758e-08 1.28924307355577e-10
2.60601237351314e-08 1.29541403613573e-10
2.6189665138745e-08 1.30161353637078e-10
2.63198264923821e-08 1.30784158156624e-10
2.64506106505387e-08 1.31409848770411e-10
2.65820204993091e-08 1.32038395070692e-10
2.67140588943798e-08 1.32669812899793e-10
2.68467287072796e-08 1.33304181335295e-10
2.69800328886149e-08 1.33941422266026e-10
2.71139743108809e-08 1.34581615204116e-10
2.7248555926085e-08 1.3522474492309e-10
2.73837806710081e-08 1.35870844007913e-10
2.7519651515016e-08 1.36519880709567e-10
2.76561713957256e-08 1.37171920115752e-10
2.77933433158413e-08 1.37826962965319e-10
2.79311702788067e-08 1.38484976881536e-10
2.80696552556882e-08 1.39146060949601e-10
2.82088013166378e-08 1.39810116520671e-10
2.83486114331585e-08 1.40477260025161e-10
2.84890886931836e-08 1.41147475632184e-10
2.86302361688158e-08 1.41820746957622e-10
2.87720569157734e-08 1.42497091027691e-10
2.89145540068011e-08 1.43176542076191e-10
2.90577305488773e-08 1.43859134821009e-10
2.92015896836983e-08 1.44544818202294e-10
2.93461345019006e-08 1.45233661294208e-10
2.94913681631948e-08 1.45925664630303e-10
2.96372938278251e-08 1.46620828526326e-10
2.97839146563515e-08 1.47319188317298e-10
2.99312338446687e-08 1.48020726701652e-10
3.00792545713704e-08 1.48725532625354e-10
3.02279801039958e-08 1.49433481842853e-10
3.03774135858386e-08 1.5014468123795e-10
3.05275582670766e-08 1.5085918540834e-10
3.06784174524849e-08 1.51576904370157e-10
3.08299943568551e-08 1.52297928842317e-10
3.09822922856974e-08 1.53022259305811e-10
3.11353145450032e-08 1.53749896011725e-10
3.12890644410149e-08 1.54480857548315e-10
3.14435452985632e-08 1.55215125318596e-10
3.15987604238818e-08 1.55952773931344e-10
3.17547131978132e-08 1.5669382270176e-10
3.19114070205149e-08 1.57438196285198e-10
3.20688452168001e-08 1.58185970045279e-10
3.22270311868454e-08 1.5893718233689e-10
3.23859683691823e-08 1.59691814269224e-10
3.25456601834515e-08 1.60449904407536e-10
3.27061100878591e-08 1.61211414003825e-10
3.28673215018629e-08 1.61976479376798e-10
3.30292979812397e-08 1.62744944341452e-10
3.31920429255811e-08 1.6351694585957e-10
3.33555598714407e-08 1.64292444570517e-10
3.35198523160112e-08 1.65071519941954e-10
3.36849238359532e-08 1.658541122156e-10
3.38507779481688e-08 1.66640261112521e-10
3.40174182092813e-08 1.67430006921787e-10
3.41848482162031e-08 1.68223329292652e-10
3.43530715454957e-08 1.69020289246024e-10
3.45220918347418e-08 1.69820866323724e-10
3.46919127010655e-08 1.70625060116533e-10
3.4862537761182e-08 1.71432974129119e-10
3.50339707353111e-08 1.72244483337251e-10
3.52062152186484e-08 1.73059712546914e-10
3.53792749311953e-08 1.73878661880923e-10
3.55531535930762e-08 1.74701288646978e-10
3.57278548817232e-08 1.75527720112639e-10
3.59033826018358e-08 1.7635784939999e-10
3.60797404512358e-08 1.77191783289053e-10
3.62569322345249e-08 1.78029500136824e-10
3.64349617346617e-08 1.78871021262407e-10
3.66138327559241e-08 1.7971634620186e-10
3.6793549102126e-08 1.80565474216145e-10
3.69741145763421e-08 1.81418537383656e-10
3.71555331137258e-08 1.82275380322402e-10
3.73378084940482e-08 1.83136180433437e-10
3.75209446744816e-08 1.84000825550077e-10
3.77049455000317e-08 1.84869472742038e-10
3.78898149727737e-08 1.85741986014353e-10
3.80755569587881e-08 1.86618432308474e-10
3.82621753910965e-08 1.87498925684021e-10
3.84496743167806e-08 1.88383374092328e-10
3.86380576908729e-08 1.89271799563564e-10
3.88273294904365e-08 1.90164317786535e-10
3.9017493808223e-08 1.91060788108695e-10
3.92085545963317e-08 1.91961397337083e-10
3.94005159936688e-08 1.92866003470705e-10
3.95933819971395e-08 1.93774747674396e-10
3.97871567448139e-08 1.94687605802153e-10
3.9981844350616e-08 1.9560452880935e-10
4.01774488794254e-08 1.96525636038649e-10
4.0373974515464e-08 1.97450927156479e-10
4.05714254426205e-08 1.98380401522476e-10
4.0769805844143e-08 1.99314058188269e-10
4.09691199023312e-08 2.00251945391706e-10
4.11693718477229e-08 2.0119401255213e-10
4.13705658602751e-08 2.02140382818044e-10
4.15727062430931e-08 2.03091055863386e-10
4.17757972989565e-08 2.04045929972713e-10
4.19798432289292e-08 2.05005155071955e-10
4.21848483840012e-08 2.05968730650515e-10
4.23908171146517e-08 2.06936630210594e-10
4.25977537448623e-08 2.0790892961039e-10
4.28056626744727e-08 2.08885576276868e-10
4.30145482507495e-08 2.0986656840216e-10
4.32244148191517e-08 2.1085208728343e-10
4.34352669064351e-08 2.11842001493875e-10
4.3647108907929e-08 2.12836361966938e-10
4.38599452698959e-08 2.1383516713891e-10
4.40737804370348e-08 2.14838548885464e-10
4.42886189859203e-08 2.15846426288665e-10
4.4504465412209e-08 2.16858851635873e-10
4.47213242638448e-08 2.17875742089838e-10
4.49392000059347e-08 2.18897285991845e-10
4.51580972919265e-08 2.19923373149206e-10
4.53780206650757e-08 2.20954084019738e-10
4.55989747490955e-08 2.2198950038154e-10
4.5820964249477e-08 2.23029510114415e-10
4.60439937595914e-08 2.240742508085e-10
4.62680680103999e-08 2.25123608902781e-10
4.64931916193027e-08 2.26177694824776e-10
4.67193693141275e-08 2.27236507031032e-10
4.69466058211585e-08 2.2830010086273e-10
4.71749059220212e-08 2.29368446140383e-10
4.74042743681616e-08 2.30441598503202e-10
4.76347159666648e-08 2.31519614389201e-10
4.7866235581054e-08 2.32602375710956e-10
4.8098837956765e-08 2.33690055393717e-10
4.83325280121587e-08 2.34782593330781e-10
4.85673106054895e-08 2.35880046571547e-10
4.8803190652061e-08 2.36982383485142e-10
4.90401730355462e-08 2.38089661429086e-10
4.92782626969753e-08 2.3920190844456e-10
4.95174646054198e-08 2.40319122498106e-10
4.97577837279179e-08 2.41441392545828e-10
4.99992251204638e-08 2.4256865591783e-10
5.02417937763816e-08 2.43700909876842e-10
5.04854946862584e-08 2.44838336900493e-10
5.07303330231589e-08 2.45980749671436e-10
5.09763137728304e-08 2.47128300545249e-10
5.12234420733756e-08 2.48281018950063e-10
5.14717230923257e-08 2.494389029668e-10
5.17211619952925e-08 2.50601886789503e-10
5.1971763882082e-08 2.51770094390337e-10
5.22235339764723e-08 2.5294358775101e-10
5.24764775642233e-08 2.54122300773175e-10
5.27305998649965e-08 2.55306262879715e-10
5.29859061278762e-08 2.5649540601002e-10
5.32424015338862e-08 2.5768998782451e-10
5.35000915217107e-08 2.58889908773411e-10
5.37589814304842e-08 2.60095099995238e-10
5.40190765304794e-08 2.61305723670747e-10
5.42803822541501e-08 2.62521710902137e-10
5.45429039650523e-08 2.6374312543078e-10
5.4806647090483e-08 2.64970031919598e-10
5.50716171224026e-08 2.66202394110529e-10
5.53378195165132e-08 2.67440242885448e-10
5.56052597593986e-08 2.68683575077666e-10
5.58739433344763e-08 2.69932421566117e-10
5.61438757560424e-08 2.71186917454195e-10
5.64150626734966e-08 2.72446921494066e-10
5.66875095949907e-08 2.73712534321549e-10
5.69612221293122e-08 2.74983823034947e-10
5.72362059523472e-08 2.76260784937287e-10
5.75124667372844e-08 2.77543381322279e-10
5.77900101186067e-08 2.78831751050242e-10
5.8068841869657e-08 2.80125783877258e-10
5.83489676535342e-08 2.8142551141396e-10
5.86303931649482e-08 2.82731147048e-10
5.89131243119962e-08 2.84042543162652e-10
5.91971668551588e-08 2.85359695475563e-10
5.94825265506344e-08 2.86682746711555e-10
5.97692092973459e-08 2.88011656786125e-10
6.00572209541321e-08 2.89346533401468e-10
6.03465674875335e-08 2.90687261372062e-10
6.06372547489056e-08 2.9203402387172e-10
6.09292887727773e-08 2.93386704725381e-10
6.12226754775027e-08 2.94745337109632e-10
6.15174208146123e-08 2.96110030919631e-10
6.1813530845532e-08 2.97480821020623e-10
6.21110116665526e-08 2.98857588097564e-10
6.24098692546501e-08 3.00240520549603e-10
6.27101097751997e-08 3.01629615084237e-10
6.3011739390284e-08 3.03024750268903e-10
6.33147641405529e-08 3.04426156586139e-10
6.3619190297139e-08 3.05833791390785e-10
6.39250240885298e-08 3.07247610745336e-10
6.42322716992751e-08 3.08667649474728e-10
6.45409393487499e-08 3.10093982931752e-10
6.48510333316816e-08 3.11526768448662e-10
6.51625601001303e-08 3.12965718901973e-10
6.54755258190323e-08 3.1441099045456e-10
6.57899368094868e-08 3.15862865220623e-10
6.61057996747075e-08 3.17321011281499e-10
6.6423120685989e-08 3.18785629053113e-10
6.67419063150421e-08 3.20256755723331e-10
6.70621630707654e-08 3.21734323974119e-10
6.73838973947395e-08 3.2321847539787e-10
6.77071158701374e-08 3.24709121033754e-10
6.80318249911711e-08 3.26206339991951e-10
6.83580313311631e-08 3.27710212537347e-10
6.86857415437004e-08 3.29220691058381e-10
6.90149622347588e-08 3.30737834625954e-10
6.93457000693848e-08 3.32261703052549e-10
6.96779617724373e-08 3.33792225859904e-10
7.00117539982972e-08 3.35329594132186e-10
7.03470835924294e-08 3.36873627230297e-10
7.06839572196597e-08 3.38424517468683e-10
7.10223817371284e-08 3.39982259941393e-10
7.13623639970698e-08 3.41546826770745e-10
7.17039108238405e-08 3.43118256629853e-10
7.20470290804704e-08 3.44696656425789e-10
7.23917257368962e-08 3.46281975468517e-10
7.27380077123647e-08 3.47874298805336e-10
7.308588201117e-08 3.49473551810802e-10
7.34353555629808e-08 3.51079935167677e-10
7.37864354981485e-08 3.52693327969832e-10
7.41391288261184e-08 3.54313839844293e-10
7.44934426659627e-08 3.55941417905596e-10
7.48493840838683e-08 3.57576243568984e-10
7.52069603274372e-08 3.59218169542537e-10
7.55661784969798e-08 3.60867331014471e-10
7.59270458279942e-08 3.62523745666969e-10
7.62895695736612e-08 3.64187358839808e-10
7.6653756932501e-08 3.65858380434612e-10
7.70196153129356e-08 3.67536683611786e-10
7.73871519965474e-08 3.69222358482024e-10
7.77563743550294e-08 3.70915422772017e-10
7.81272897778015e-08 3.72615943457162e-10
7.84999057212586e-08 3.74323864256787e-10
7.88742295855154e-08 3.76039252010339e-10
7.92502688375257e-08 3.77762224554469e-10
7.96280310620802e-08 3.79492725153361e-10
8.00075237872336e-08 3.81230796759435e-10
8.0388754583993e-08 3.82976457224349e-10
8.07717310412174e-08 3.84729801031486e-10
8.11564608422489e-08 3.86490821150307e-10
8.15429516633992e-08 3.88259509897266e-10
8.19312111732964e-08 3.90035962877203e-10
8.23212471361736e-08 3.91820172615094e-10
8.27130673087887e-08 3.93612183477834e-10
8.31066794922666e-08 3.95412013817467e-10
8.35020915060841e-08 3.97219761402211e-10
8.38993112674863e-08 3.99035392137333e-10
8.42983466596236e-08 4.0085895110434e-10
8.46992056107279e-08 4.02690483763291e-10
8.51018960944912e-08 4.04530008886517e-10
8.55064261033777e-08 4.0637751788808e-10
8.59128036212658e-08 4.08233138216703e-10
8.63210367594825e-08 4.10096834418341e-10
8.67311335939009e-08 4.11968707922651e-10
8.71431023018235e-08 4.13848695042766e-10
8.75569509968663e-08 4.15736897737285e-10
8.79726878946036e-08 4.17633307258723e-10
8.83903212018623e-08 4.19538055113099e-10
8.88098592569754e-08 4.21451019836798e-10
8.92313102768122e-08 4.23372361827949e-10
8.96546826386401e-08 4.25302100996303e-10
9.00799847396365e-08 4.27240228315046e-10
9.05072249679515e-08 4.29186734027063e-10
9.09364117019786e-08 4.31141694843459e-10
9.1367553396822e-08 4.33105246886198e-10
9.18006586437082e-08 4.3507735222688e-10
9.22357359959351e-08 4.37058001125561e-10
9.26727939970607e-08 4.3904724242168e-10
9.31118412394824e-08 4.41045125370417e-10
9.35528863648528e-08 4.43051759577854e-10
9.39959381244306e-08 4.45067105648332e-10
9.4441005230079e-08 4.47091153101114e-10
9.48880963831801e-08 4.4912404282388e-10
9.5337220426004e-08 4.51165734431262e-10
9.57883861604352e-08 4.53216216897754e-10
9.6241602377333e-08 4.55275725572648e-10
9.66968781029056e-08 4.57344158312253e-10
9.71542222612179e-08 4.59421535189257e-10
9.76136437964071e-08 4.61507876098192e-10
9.80751516725053e-08 4.63603263810493e-10
9.85387549363158e-08 4.6570781384385e-10
9.90044627501596e-08 4.67821420454675e-10
9.94722841706143e-08 4.69944263314675e-10
9.9942228433929e-08 4.72076299835903e-10
1.00414304733765e-07 4.74217485980546e-10
1.00888522219745e-07 4.76367971267672e-10
1.01364890191013e-07 4.78527776913341e-10
1.01843417967926e-07 4.80696923944325e-10
1.02324114891871e-07 4.82875466197441e-10
1.02806990358068e-07 4.85063491133254e-10
1.03292053849201e-07 4.87260887305221e-10
1.03779314736507e-07 4.89467842005923e-10
1.04268782578513e-07 4.91684309892475e-10
1.04760466888405e-07 4.93910379490793e-10
1.05254377267896e-07 4.96146072421395e-10
1.05750523340317e-07 4.9839141010694e-10
1.06248914750424e-07 5.0064648249999e-10
1.06749561232924e-07 5.02911242545516e-10
1.0725247247547e-07 5.051857804899e-10
1.0775765825596e-07 5.07470152848513e-10
1.08265128408808e-07 5.0976441661639e-10
1.08774892825425e-07 5.12068558780729e-10
1.09286961384205e-07 5.14382636279652e-10
1.09801344020485e-07 5.1670663533305e-10
1.10318050655818e-07 5.19040720173919e-10
1.10837091375992e-07 5.21384805874469e-10
1.11358476181866e-07 5.23739022067181e-10
1.11882215203934e-07 5.26103427634806e-10
1.12408318631568e-07 5.2847800892839e-10
1.12936796640497e-07 5.30862751370711e-10
1.13467659391867e-07 5.3325786076247e-10
1.1400091725263e-07 5.35663138505185e-10
1.14536580391135e-07 5.38078940325669e-10
1.15074659331461e-07 5.40504991670157e-10
1.15615164323131e-07 5.42941501198054e-10
1.16158105824329e-07 5.45388529714718e-10
1.16703494354044e-07 5.47846062502082e-10
1.17251340416546e-07 5.50314160298844e-10
1.17801654576845e-07 5.52792884365214e-10
1.1835444746121e-07 5.55282257885352e-10
1.18909729719095e-07 5.57782303815642e-10
1.19467512022911e-07 5.60293044884414e-10
1.20027805067795e-07 5.62814621154226e-10
1.20590619688949e-07 5.65346938435505e-10
1.21155966627385e-07 5.67890216680056e-10
1.21723856844065e-07 5.70444361187197e-10
1.22294301205252e-07 5.73009474621806e-10
1.22867310679874e-07 5.75585540408794e-10
1.23442896220283e-07 5.78172702515877e-10
1.24021068922799e-07 5.80770944653937e-10
1.24601839867453e-07 5.8338029030125e-10
1.25185220157754e-07 5.86000885712415e-10
1.25771221043466e-07 5.88632714443021e-10
1.26359853757909e-07 5.91275593316864e-10
1.26951129351226e-07 5.93930042590704e-10
1.27545059393817e-07 5.9659575520157e-10
1.28141655149018e-07 5.99272879879274e-10
1.28740928028898e-07 6.01961356245724e-10
1.29342889385143e-07 6.04661504315171e-10
1.29947550889459e-07 6.07373094656099e-10
1.30554923984115e-07 6.10096278750093e-10
1.31165020262865e-07 6.12831167206954e-10
1.31777851430072e-07 6.15577698697167e-10
1.32393429128769e-07 6.18335853504884e-10
1.33011764982274e-07 6.21105961030171e-10
1.33632870943304e-07 6.2388778439306e-10
1.34256758727697e-07 6.26681523515181e-10
1.34883440251212e-07 6.29487114838367e-10
1.3551292736605e-07 6.32304805475965e-10
1.36145232171526e-07 6.35134397699414e-10
1.36780366569226e-07 6.37976140323581e-10
1.37418342709549e-07 6.40829878175806e-10
1.38059172587725e-07 6.43695908016634e-10
1.38702868495742e-07 6.46574119423893e-10
1.39349442615166e-07 6.49464537128624e-10
1.39998907152294e-07 6.52367370643753e-10
1.40651274522938e-07 6.55282460819763e-10
1.41306556983758e-07 6.58209971734236e-10
1.41964766955492e-07 6.61149975974134e-10
1.42625916931466e-07 6.64102499551857e-10
1.43290019431018e-07 6.67067615633802e-10
1.43957087046652e-07 6.70045159631523e-10
1.44627132206283e-07 6.73035585900847e-10
1.45300167792184e-07 6.76038586336738e-10
1.45976206378521e-07 6.79054426810187e-10
1.46655260805331e-07 6.82082939801438e-10
1.47337343745133e-07 6.85124589268174e-10
1.48022468334401e-07 6.88178913861641e-10
1.48710647248263e-07 6.91246232499275e-10
1.49401893480762e-07 6.94326621402955e-10
1.50096220102165e-07 6.97420057699327e-10
1.50793640159864e-07 7.00526717756573e-10
1.51494166877621e-07 7.03646478274048e-10
1.52197813355895e-07 7.06779415248231e-10
1.52904592771143e-07 7.09925656237616e-10
1.53614518427381e-07 7.13085330461567e-10
1.54327603757842e-07 7.16258260418586e-10
1.55043862018261e-07 7.19444625908817e-10
1.5576330664417e-07 7.22644557504112e-10
1.56485951201674e-07 7.25858083116906e-10
1.57211809284791e-07 7.29085125467028e-10
1.57940894410258e-07 7.32325868425752e-10
1.58673220278683e-07 7.35580339709858e-10
1.59408800618393e-07 7.38848566712269e-10
1.60147649185105e-07 7.42130576501784e-10
1.60889779761607e-07 7.4542639582291e-10
1.6163520615743e-07 7.48736159160731e-10
1.62383942316591e-07 7.52060057061751e-10
1.63136002373653e-07 7.55397846280758e-10
1.63891400219933e-07 7.58749936153423e-10
1.64650150156087e-07 7.62116026489783e-10
1.65412266182577e-07 7.65496308970571e-10
1.66177762491547e-07 7.68891033824422e-10
1.66946653525372e-07 7.72299895684218e-10
1.67718953421056e-07 7.75723200947436e-10
1.68494676622003e-07 7.79160921996727e-10
1.69273837544e-07 7.82613143375342e-10
1.70056450687375e-07 7.86079950373872e-10
1.70842530637749e-07 7.89561314296263e-10
1.71632091952045e-07 7.9305732029974e-10
1.72425149272345e-07 7.96568112243817e-10
1.73221717384589e-07 8.00093602933713e-10
1.74021810987523e-07 8.0363405371625e-10
1.74825445041239e-07 8.07189377189878e-10
1.75632634418429e-07 8.10759660653989e-10
1.76443394079083e-07 8.14344932778381e-10
1.77257739011861e-07 8.17945341271859e-10
1.78075684353133e-07 8.21560795773805e-10
1.78897245148907e-07 8.25191504743548e-10
1.7972243665365e-07 8.28837437348628e-10
1.80551274090999e-07 8.32498804828516e-10
1.81383772895828e-07 8.3617551552465e-10
1.82219948411352e-07 8.39867536557752e-10
1.8305981594791e-07 8.43575080767857e-10
1.83903391028678e-07 8.47298364181045e-10
1.84750689392859e-07 8.51037044080576e-10
1.85601726436939e-07 8.54791523151599e-10
1.86456517960091e-07 8.58561706435516e-10
1.87315079666527e-07 8.62347813038917e-10
1.88177427479565e-07 8.66149619483402e-10
1.89043577099049e-07 8.69967601107896e-10
1.89913544700157e-07 8.73801276532465e-10
1.90787345976689e-07 8.77651253130622e-10
1.9166499722982e-07 8.81517239453147e-10
1.92546514469273e-07 8.85399459766249e-10
1.93431913929039e-07 8.89297879213313e-10
1.94321211808253e-07 8.93212725057414e-10
1.9521442453331e-07 8.97143896571925e-10
1.96111568429882e-07 9.01091423284796e-10
1.97012659853167e-07 9.05055468186868e-10
1.97917715321354e-07 9.0903619642173e-10
1.98826751517775e-07 9.13033437270798e-10
1.99739784955046e-07 9.17047491290704e-10
2.00656832446337e-07 9.21078322432058e-10
2.01577910768769e-07 9.25125824291735e-10
2.02503036593061e-07 9.2919037012849e-10
2.03432226963189e-07 9.33271854262395e-10
2.04365498817451e-07 9.37370307217524e-10
2.05302869124669e-07 9.41485829079564e-10
2.06244354953749e-07 9.45618661521263e-10
2.0718997361527e-07 9.49768696362117e-10
2.08139742311632e-07 9.53935964354555e-10
2.09093678275986e-07 9.58120709992876e-10
2.10051798985979e-07 9.62322679180873e-10
2.1101412166516e-07 9.6654240504364e-10
2.11980664070204e-07 9.70779560349647e-10
2.12951443630554e-07 9.75034393066866e-10
2.1392647802362e-07 9.79306862150374e-10
2.14905784885771e-07 9.83597145342756e-10
2.15889382031114e-07 9.87905274913649e-10
2.16877287306027e-07 9.92231505506741e-10
2.17869518811534e-07 9.96575498370036e-10
2.18866094309904e-07 1.00093765733719e-09
2.19867031967241e-07 1.0053178652078e-09
2.20872349832449e-07 1.00971638024896e-09
2.21882066212698e-07 1.01413308389304e-09
2.22896199296591e-07 1.01856823677273e-09
2.23914767533364e-07 1.02302164204283e-09
2.24937789175407e-07 1.02749356164013e-09
2.25965282737047e-07 1.03198418378256e-09
2.26997266920829e-07 1.03649330893208e-09
2.28033760229761e-07 1.04102120318476e-09
2.29074781432946e-07 1.04556782135141e-09
2.30120349254297e-07 1.05013335387557e-09
2.31170482608173e-07 1.05471767531106e-09
2.32225200283484e-07 1.05932113665954e-09
2.33284521420144e-07 1.06394345137399e-09
2.34348464871518e-07 1.06858521497416e-09
2.35417050086492e-07 1.07324597776444e-09
2.36490296064256e-07 1.07792601458714e-09
2.37568222078843e-07 1.08262560443852e-09
2.38650847683282e-07 1.08734453606728e-09
2.39738192219349e-07 1.09208300703859e-09
2.40830275226388e-07 1.09684096789456e-09
2.41927116194282e-07 1.10161870159047e-09
2.43028734895873e-07 1.10641624319692e-09
2.4413515113907e-07 1.11123345833101e-09
2.45246384597401e-07 1.11607054837062e-09
2.46362455145771e-07 1.12092771739072e-09
2.47483382863162e-07 1.12580491501728e-09
2.48609187778179e-07 1.13070217484245e-09
2.49739889953022e-07 1.13561970304777e-09
2.5087550965607e-07 1.14055753457084e-09
2.5201606719064e-07 1.14551570379599e-09
2.53161582894436e-07 1.15049433240843e-09
2.54312077226845e-07 1.15549354320573e-09
2.5546757077005e-07 1.16051328265271e-09
2.56628084052703e-07 1.1655536732905e-09
2.57793637725994e-07 1.17061492839214e-09
2.58964252654386e-07 1.17569690388771e-09
2.60139949558274e-07 1.18079990415633e-09
2.6132074946243e-07 1.1859237834854e-09
2.62506673245915e-07 1.19106875766396e-09
2.63697742003579e-07 1.19623486170579e-09
2.64893976865285e-07 1.20142249918301e-09
2.66095399364468e-07 1.20663115267036e-09
2.67302030517139e-07 1.21186131877378e-09
2.68513891835912e-07 1.21711294040799e-09
2.6973100477632e-07 1.2223862404679e-09
2.70953391016788e-07 1.22768116106978e-09
2.72181072177858e-07 1.23299764193384e-09
2.73414069819792e-07 1.23833600244299e-09
2.74652405822235e-07 1.2436964708173e-09
2.75896102293052e-07 1.24907869954384e-09
2.77145180992596e-07 1.2544833025185e-09
2.78399664295114e-07 1.25990973510883e-09
2.79659574030223e-07 1.26535851778086e-09
2.80924932548004e-07 1.27082958942177e-09
2.82195762137426e-07 1.27632328184583e-09
2.83472085419272e-07 1.28183943513672e-09
2.84753924854408e-07 1.28737808463899e-09
2.86041302939047e-07 1.29293936538446e-09
2.87334242304432e-07 1.29852341366555e-09
2.88632765718097e-07 1.30413036703752e-09
2.89936896085135e-07 1.30976026251389e-09
2.91246656347649e-07 1.31541313645508e-09
2.92562069484104e-07 1.32108923018769e-09
2.93883158714292e-07 1.32678837500403e-09
2.95209947089296e-07 1.33251060527871e-09
2.96542457694574e-07 1.3382567893894e-09
2.97880714483964e-07 1.34402592359531e-09
2.99224740407559e-07 1.34981888015146e-09
3.00574559287711e-07 1.35563527604194e-09
3.01930194563753e-07 1.36147557074438e-09
3.03291670134497e-07 1.3673396964965e-09
3.04659009830993e-07 1.37322769027004e-09
3.06032237521264e-07 1.37913980428823e-09
3.07411377325552e-07 1.38507586015516e-09
3.08796453185707e-07 1.39103611081391e-09
3.10187489296521e-07 1.39702092218986e-09
3.11584510218711e-07 1.40302989496874e-09
3.12987540113679e-07 1.40906306339884e-09
3.14396603177078e-07 1.41512123933052e-09
3.15811724416409e-07 1.42120390779652e-09
3.17232928324205e-07 1.42731121624315e-09
3.18660239540448e-07 1.43344353917398e-09
3.20093683079622e-07 1.43960057645768e-09
3.2153328365608e-07 1.44578293231501e-09
3.22979066588395e-07 1.45199030500764e-09
3.24431056893403e-07 1.45822284580538e-09
3.25889279739208e-07 1.46448059179135e-09
3.27353760330999e-07 1.47076404404229e-09
3.28824524375042e-07 1.47707277760875e-09
3.3030159715265e-07 1.48340729658704e-09
3.31785004449238e-07 1.48976728786547e-09
3.33274771737103e-07 1.49615302329323e-09
3.34770924760396e-07 1.50256501652612e-09
3.36273489776922e-07 1.50900283230905e-09
3.37782492609231e-07 1.51546674693731e-09
3.39297959356169e-07 1.52195667803063e-09
3.40819916034199e-07 1.52847314715819e-09
3.42348389181358e-07 1.53501607426431e-09
3.43883405255622e-07 1.54158549879078e-09
3.45424990754413e-07 1.54818121301155e-09
3.46973171967424e-07 1.55480387031072e-09
3.48527975837735e-07 1.56145313974589e-09
3.50089428977481e-07 1.56812930756854e-09
3.51657558285049e-07 1.57483241269747e-09
3.53232390697747e-07 1.58156299813781e-09
3.54813953695885e-07 1.58832047397245e-09
3.56402274169857e-07 1.59510512978439e-09
3.57997379299641e-07 1.60191751529005e-09
3.59599296814931e-07 1.60875728802915e-09
3.61208054102961e-07 1.61562474413417e-09
3.62823678847095e-07 1.62251966388944e-09
3.64446198510984e-07 1.62944273606571e-09
3.6607564124705e-07 1.63639334846109e-09
3.67712034595511e-07 1.64337219448964e-09
3.69355406790001e-07 1.65037931647388e-09
3.71005786106475e-07 1.65741448953558e-09
3.7266320059601e-07 1.66447801820164e-09
3.74327678614212e-07 1.67156994221709e-09
3.75999248556429e-07 1.67869057069669e-09
3.77677939127125e-07 1.6858398095965e-09
3.79363778936722e-07 1.69301797076634e-09
3.81056796907488e-07 1.70022482185495e-09
3.82757021729343e-07 1.70746095112307e-09
3.84464482680466e-07 1.71472584869989e-09
3.86179208529166e-07 1.72202010639224e-09
3.87901228635558e-07 1.72934348675339e-09
3.89630572122312e-07 1.73669658904349e-09
3.91367268711355e-07 1.74407861054002e-09
3.93111347321895e-07 1.75149085943981e-09
3.94862838181335e-07 1.75893281393464e-09
3.9662177099527e-07 1.76640479997738e-09
3.98388175795247e-07 1.77390642832111e-09
4.00162082223568e-07 1.78143845770549e-09
4.01943520681274e-07 1.78900020617722e-09
4.03732520887451e-07 1.7965925836277e-09
4.05529113471079e-07 1.80421563490768e-09
4.07333329105986e-07 1.81186866662196e-09
4.09145197772608e-07 1.81955274871581e-09
4.10964750521324e-07 1.82726733173308e-09
4.12792017853057e-07 1.83501305103892e-09
4.14627030904096e-07 1.84278980048553e-09
4.16469820704582e-07 1.85059762120057e-09
4.18320418325782e-07 1.8584365533276e-09
4.2017885487911e-07 1.86630678856601e-09
4.22045161667676e-07 1.87420867374765e-09
4.23919370341423e-07 1.88214194431854e-09
4.25801512285742e-07 1.89010710283238e-09
4.27691619388574e-07 1.89810403739682e-09
4.29589723425971e-07 1.90613263220374e-09
4.31495856058175e-07 1.91419386675444e-09
4.33410049924929e-07 1.92228668573035e-09
4.3533233661066e-07 1.93041239060637e-09
4.37262749001266e-07 1.93857007484334e-09
4.39201319076109e-07 1.94676025396416e-09
4.41148079330074e-07 1.95498345139638e-09
4.4310306278147e-07 1.9632389052462e-09
4.45066301686716e-07 1.97152778678456e-09
4.47037829473501e-07 1.97984916545052e-09
4.49017678638951e-07 1.98820405957995e-09
4.51005882698531e-07 1.99659218626491e-09
4.53002474884796e-07 2.00501342098757e-09
4.55007488305784e-07 2.01346863352462e-09
4.57020956939308e-07 2.02195703588594e-09
4.59042913975194e-07 2.03047950367406e-09
4.61073393478868e-07 2.0390355763217e-09
4.6311242905519e-07 2.04762597030741e-09
4.65160055025497e-07 2.05625039076464e-09
4.67216305416262e-07 2.06490904926134e-09
4.69281214465523e-07 2.07360198730318e-09
4.71354816452827e-07 2.08232941822896e-09
4.73437145871056e-07 2.09109155745683e-09
4.75528237428512e-07 2.099888622486e-09
4.77628126050998e-07 2.1087204819491e-09
4.79736846532947e-07 2.11758735271834e-09
4.81854433885666e-07 2.12648909943434e-09
4.839809229851e-07 2.13542647245347e-09
4.86116349457554e-07 2.14439933970693e-09
4.88260748797261e-07 2.15340720511554e-09
4.90414156002376e-07 2.16245118703913e-09
4.92576607189415e-07 2.17153115227561e-09
4.94748138341691e-07 2.18064678067695e-09
4.96928785122368e-07 2.18979847714324e-09
4.99118583599511e-07 2.19898665216484e-09
5.01317570251676e-07 2.20821024166489e-09
5.03525780493341e-07 2.21747113443995e-09
5.05743251627781e-07 2.22676845032331e-09
5.07970020078104e-07 2.23610260458538e-09
5.10206122682689e-07 2.24547345236477e-09
5.12451596135054e-07 2.25488122312375e-09
5.14706477358178e-07 2.26432652946557e-09
5.16970803887643e-07 2.27380846245337e-09
5.19244612350097e-07 2.28332820926037e-09
5.21527940559357e-07 2.29288581790533e-09
5.23820826377262e-07 2.3024805585756e-09
5.26123306935838e-07 2.31211324639025e-09
5.28435420182228e-07 2.32178431759698e-09
5.30757204499825e-07 2.33149303266773e-09
5.33088697532493e-07 2.34123982362675e-09
5.3542993735612e-07 2.35102532737655e-09
5.37780962683496e-07 2.36084899167007e-09
5.40141811675166e-07 2.37071185803138e-09
5.42512523533198e-07 2.38061337130038e-09
5.44893136904498e-07 2.39055357192283e-09
5.47283690476421e-07 2.40053311006263e-09
5.49684223586483e-07 2.41055182717534e-09
5.52094775413659e-07 2.42060976522881e-09
5.54515385178888e-07 2.43070737810408e-09
5.56946092556992e-07 2.44084450306606e-09
5.59386937060058e-07 2.45102118080692e-09
5.61837958240865e-07 2.46123828915035e-09
5.64299196530015e-07 2.47149524556345e-09
5.66770691775578e-07 2.481792512684e-09
5.69252484288262e-07 2.4921301342395e-09
5.71744614422502e-07 2.50250836623088e-09
5.74247122788733e-07 2.51292682306927e-09
5.76760049611802e-07 2.52338662000393e-09
5.79283436231806e-07 2.5338873733148e-09
5.81817323605121e-07 2.54442890766536e-09
5.84361752512786e-07 2.5550121365634e-09
5.8691676464935e-07 2.56563666873921e-09
5.89482401318089e-07 2.57630232433259e-09
5.92058703642421e-07 2.58701002807918e-09
5.94645713670501e-07 2.59775938107888e-09
5.97243473051579e-07 2.60855109551519e-09
5.99852024147095e-07 2.6193845430829e-09
6.02471408690178e-07 2.6302606657216e-09
6.05101669355899e-07 2.64117928355448e-09
6.07742848639454e-07 2.65214021101199e-09
6.10394988850466e-07 2.66314440470071e-09
6.13058133255166e-07 2.67419145252034e-09
6.15732324707687e-07 2.68528093236435e-09
6.18417605640051e-07 2.69641427521785e-09
6.21114019915269e-07 2.70759106414775e-09
6.23821610979417e-07 2.7188108720624e-09
6.26540421851479e-07 2.73007491544185e-09
6.29270496766921e-07 2.74138276922319e-09
6.32011879536144e-07 2.75273423656465e-09
6.34764613772709e-07 2.76413055261697e-09
6.37528744325326e-07 2.77557056489963e-09
6.40304314890225e-07 2.78705527483861e-09
6.43091370165064e-07 2.79858497068578e-09
6.4588995513575e-07 2.81015872216865e-09
6.48700113857919e-07 2.82177827933336e-09
6.51521892137252e-07 2.83344295595684e-09
6.54355335093209e-07 2.84515279397008e-09
6.57200487887179e-07 2.85690758470312e-09
6.60057395471882e-07 2.86870836411791e-09
6.62926103836e-07 2.8805554307681e-09
6.65806659266768e-07 2.89244782332575e-09
6.68699107090094e-07 2.90438633665355e-09
6.71603493426747e-07 2.91637177788326e-09
6.7451986520463e-07 2.92840291690006e-09
6.77448268121531e-07 2.94048081519327e-09
6.80388748936724e-07 2.952605775474e-09
6.83341354712198e-07 2.96477784357389e-09
6.86306132555772e-07 2.97699706358405e-09
6.89283129619356e-07 2.98926295314348e-09
6.92272392572499e-07 3.00157686386418e-09
6.95273969436363e-07 3.01393831561951e-09
6.98287907751983e-07 3.0263473490941e-09
7.01314255101077e-07 3.03880453801825e-09
7.04353059639095e-07 3.05130992677036e-09
7.07404369565866e-07 3.06386328798811e-09
7.10468232853854e-07 3.07646547255705e-09
7.13544698326411e-07 3.08911652682071e-09
7.16633814853232e-07 3.10181567381371e-09
7.19735630527045e-07 3.11456432084546e-09
7.22850194847891e-07 3.12736196341185e-09
7.25977556811303e-07 3.14020947386325e-09
7.29117766285166e-07 3.15310578433652e-09
7.32270872069502e-07 3.16605260884493e-09
7.35436924678347e-07 3.17904887279165e-09
7.38615973551139e-07 3.19209517764925e-09
7.41808068728788e-07 3.20519184891923e-09
7.45013260577707e-07 3.21833835805705e-09
7.48231598935764e-07 3.23153646133768e-09
7.51463135397102e-07 3.244784482441e-09
7.54707919879543e-07 3.25808390023828e-09
7.57966003779781e-07 3.27143388806011e-09
7.61237437667842e-07 3.2848359424968e-09
7.64522273610338e-07 3.29828952662206e-09
7.6782056313696e-07 3.31179438625201e-09
7.71132357523212e-07 3.32535085354231e-09
7.74457708376755e-07 3.33895956234173e-09
7.77796667939096e-07 3.3526202564142e-09
7.81149288195511e-07 3.36633417745555e-09
7.84515622372966e-07 3.38010016700224e-09
7.87895722539968e-07 3.39391947408937e-09
7.91289642014058e-07 3.40779153553742e-09
7.94697433549595e-07 3.42171638869368e-09
7.98119149938289e-07 3.43569437718335e-09
8.01554844315472e-07 3.44972677744418e-09
8.05004571092917e-07 3.46381177417037e-09
8.08468382867087e-07 3.47795095571151e-09
8.11946333822798e-07 3.49214530839896e-09
8.15438479131197e-07 3.50639299256053e-09
8.18944872123758e-07 3.5206953036481e-09
8.22465567427406e-07 3.53505228341213e-09
8.26000619710818e-07 3.54946429165028e-09
8.29550084002469e-07 3.56393072677622e-09
8.33114014729245e-07 3.5784532358943e-09
8.36692467965139e-07 3.59303089531874e-09
8.40285498860458e-07 3.60766439291852e-09
8.43893163253376e-07 3.62235377057728e-09
8.47515517023954e-07 3.63709807987693e-09
8.51152615103831e-07 3.65190032354702e-09
8.54804515427378e-07 3.66675790355467e-09
8.58471273330932e-07 3.68167218032969e-09
8.62152945511262e-07 3.69664319371482e-09
8.65849588704977e-07 3.71167131856256e-09
8.69561260023539e-07 3.72675761124656e-09
8.73288017634786e-07 3.74190042075373e-09
8.7702991805554e-07 3.75710114141663e-09
8.80787019196956e-07 3.77235878444966e-09
8.84559377981406e-07 3.7876754477274e-09
8.88347053429133e-07 3.80304979512276e-09
8.92150103224256e-07 3.81848325153342e-09
8.95968586475789e-07 3.83397481332713e-09
8.99802561289117e-07 3.84952521482976e-09
9.03652086503946e-07 3.86513449373729e-09
9.07517220997684e-07 3.88080339577212e-09
9.11398024393456e-07 3.89653124967388e-09
9.1529455564313e-07 3.91231916165594e-09
9.19206874804785e-07 3.9281671742582e-09
9.23135041979044e-07 3.94407496566203e-09
9.27079116944706e-07 3.96004293240564e-09
9.31039159877111e-07 3.97607147519175e-09
9.35015231352303e-07 3.99216099888547e-09
9.39007392351188e-07 4.00831043727464e-09
9.43015702788463e-07 4.02452203673342e-09
9.47040224825196e-07 4.04079510287346e-09
9.5108101992807e-07 4.05712929940914e-09
9.55138149227479e-07 4.07352540828575e-09
9.59211674635765e-07 4.08998308975725e-09
9.63301657725522e-07 4.10650351222925e-09
9.67408161237751e-07 4.12308557518537e-09
9.71531246812937e-07 4.13973083560547e-09
9.75670977648542e-07 4.1564389517767e-09
9.79827416600319e-07 4.17320995903487e-09
9.84000626559354e-07 4.19004389015897e-09
9.88190670449513e-07 4.20694155578373e-09
9.92397612005297e-07 4.22390338595331e-09
9.9662151539125e-07 4.24092902735428e-09
1.0008624444186e-06 4.25801811696242e-09
1.00512046253557e-06 4.27517266763788e-09
1.0093956352032e-06 4.29239073064168e-09
1.01368802593385e-06 4.30967433214214e-09
1.01799770026599e-06 4.32702270909342e-09
1.02232472297508e-06 4.34443629664356e-09
1.02666915927173e-06 4.36191553454315e-09
1.03103107480627e-06 4.37946086714179e-09
1.03541053567341e-06 4.39707151079825e-09
1.03980760718421e-06 4.41474831558238e-09
1.04422235549979e-06 4.43249131421103e-09
1.048654846814e-06 4.45030095333888e-09
1.05310514776734e-06 4.46817894023838e-09
1.05757332670758e-06 4.48612238276094e-09
1.06205944909034e-06 4.50413298149286e-09
1.06656358207183e-06 4.52221246460992e-09
1.07108579453644e-06 4.54035917546236e-09
1.07562615371191e-06 4.55857313814879e-09
1.08018472685005e-06 4.5768552351131e-09
1.08476158208517e-06 4.59520722656526e-09
1.08935678931173e-06 4.61362698931609e-09
1.09397041630105e-06 4.63211541485531e-09
1.0986025317159e-06 4.65067428485134e-09
1.10325320600076e-06 4.66930144271575e-09
1.10792250744347e-06 4.6879982319704e-09
1.11261050567544e-06 4.7067664619122e-09
1.11731727213735e-06 4.72560260702447e-09
1.12204287474438e-06 4.74451070894494e-09
1.12678738545332e-06 4.76348811118544e-09
1.13155087356451e-06 4.78253754516077e-09
1.13633341110967e-06 4.80165723392665e-09
1.1411350683436e-06 4.82084948270131e-09
1.1459559178263e-06 4.84011111848977e-09
1.15079602894479e-06 4.85944675876112e-09
1.15565547570355e-06 4.87885321274122e-09
1.16053432891629e-06 4.89833235618362e-09
1.16543266127247e-06 4.91788422176893e-09
1.17035054549424e-06 4.93750836852215e-09
1.17528805386276e-06 4.95720576213045e-09
1.1802452596249e-06 4.97697690710593e-09
1.185222236532e-06 4.99682088180267e-09
1.1902190574138e-06 5.01673914129537e-09
1.1952357965551e-06 5.03673123667056e-09
1.20027252779177e-06 5.05679767495384e-09
1.20532932546672e-06 5.07693848247212e-09
1.2104062639492e-06 5.09715465913172e-09
1.21550341860833e-06 5.11744476560086e-09
1.22062086337393e-06 5.13781127684333e-09
1.22575867465077e-06 5.15825274631607e-09
1.23091692739709e-06 5.17877068318215e-09
1.23609569808027e-06 5.19936412037848e-09
1.24129506220065e-06 5.22003407865995e-09
1.24651509627931e-06 5.24078007962833e-09
1.25175587635894e-06 5.26160366029997e-09
1.25701748001924e-06 5.28250383491803e-09
1.26229998385415e-06 5.30348113122156e-09
1.26760346498538e-06 5.32453711080884e-09
1.27292800209618e-06 5.34567026056277e-09
1.27827367235675e-06 5.36688163065222e-09
1.2836405539874e-06 5.38817124375133e-09
1.28902872523115e-06 5.40953964278869e-09
1.29443826487394e-06 5.4309863242581e-09
1.2998692511982e-06 5.45251394338844e-09
1.30532176514159e-06 5.47411935723941e-09
1.31079588449883e-06 5.49580523151317e-09
1.31629168973034e-06 5.51757052376372e-09
1.3218092602541e-06 5.53941686145884e-09
1.32734867711556e-06 5.56134373314231e-09
1.3329100208487e-06 5.58335061413294e-09
1.33849337146284e-06 5.60543860471125e-09
1.34409881006755e-06 5.62760882096354e-09
1.34972641888851e-06 5.64986074132847e-09
1.35537627962984e-06 5.67219383076948e-09
1.36104847346061e-06 5.69460976591939e-09
1.36674308322653e-06 5.7171068961403e-09
1.37246019012267e-06 5.73968746763946e-09
1.37819987759031e-06 5.76235150646291e-09
1.38396222909677e-06 5.7850984681667e-09
1.38974732756494e-06 5.8079289331581e-09
1.3955552564981e-06 5.83084348818652e-09
1.40138609998628e-06 5.85384100247475e-09
1.40723994098876e-06 5.87692378488645e-09
1.41311686477364e-06 5.90009128151725e-09
1.41901695605516e-06 5.92334408962989e-09
1.42494030014479e-06 5.94668105683342e-09
1.43088698120162e-06 5.97010453467618e-09
1.4368570857363e-06 5.9936127767832e-09
1.44285069851308e-06 6.01720815636606e-09
1.44886790666945e-06 6.0408895068936e-09
1.45490879617634e-06 6.06465743396924e-09
1.46097345361031e-06 6.08851194801676e-09
1.46706196555833e-06 6.11245486940258e-09
1.47317442042773e-06 6.13648440190177e-09
1.47931090482963e-06 6.1606017643124e-09
1.48547150659395e-06 6.18480757993737e-09
1.49165631417388e-06 6.20910186292121e-09
1.4978654160368e-06 6.23348400455367e-09
1.50409890004136e-06 6.25795524606113e-09
1.51035685528742e-06 6.28251684654858e-09
1.51663937213397e-06 6.30716694596575e-09
1.52294653907993e-06 6.33190742874279e-09
1.52927844650868e-06 6.35673767565489e-09
1.53563518418433e-06 6.38165768828087e-09
1.54201684187261e-06 6.40667065952933e-09
1.54842351253214e-06 6.4317727717971e-09
1.55485528530394e-06 6.45696723053289e-09
1.56131225253447e-06 6.48225275781789e-09
1.56779450529229e-06 6.50763065258735e-09
1.57430213594488e-06 6.53310092442e-09
1.5808352368693e-06 6.55866357855258e-09
1.58739390044785e-06 6.58431861589838e-09
1.59397821906375e-06 6.61006802239577e-09
1.60058828708614e-06 6.63590915136343e-09
1.60722419623751e-06 6.66184599738729e-09
1.61388604223489e-06 6.68787522552543e-09
1.62057391746042e-06 6.71399884083133e-09
1.62728791630125e-06 6.74021887964943e-09
1.6340281351809e-06 6.76653331937377e-09
1.64079466850027e-06 6.79294283625602e-09
1.64758761133653e-06 6.81944673813532e-09
1.65440705807467e-06 6.84604915454103e-09
1.66125310722921e-06 6.87274595089249e-09
1.6681258531801e-06 6.89953919289663e-09
1.675025392373e-06 6.92643167932574e-09
1.68195182405232e-06 6.95341850930999e-09
1.68890524256163e-06 6.9805038851938e-09
1.69588574644683e-06 7.0076871056662e-09
1.70289343355249e-06 7.03496959357702e-09
1.70992840314607e-06 7.06234920667887e-09
1.71699075235275e-06 7.08982808257333e-09
1.72408058043532e-06 7.11740622099524e-09
1.73119798665632e-06 7.14508434391632e-09
1.73834307100023e-06 7.17286099010704e-09
1.74551593199034e-06 7.20073907041605e-09
1.75271667106076e-06 7.22871638249103e-09
1.75994538744325e-06 7.25679512343389e-09
1.76720218256668e-06 7.2849752926878e-09
1.77448715785937e-06 7.31325688474642e-09
1.78180041474411e-06 7.34163838763127e-09
1.78914205313175e-06 7.3701250463016e-09
1.79651217817805e-06 7.39871082768472e-09
1.80391088900573e-06 7.42740176651302e-09
1.81133829077225e-06 7.45619558768507e-09
1.81879448635993e-06 7.48509150719219e-09
1.82627957786712e-06 7.5140918095295e-09
1.83379366967665e-06 7.54319493833456e-09
1.84133686461499e-06 7.57240475687487e-09
1.84890926937186e-06 7.60171893208653e-09
1.85651098830395e-06 7.63113665662901e-09
1.86414212496058e-06 7.66066105242423e-09
1.871802786013e-06 7.69028973881546e-09
1.87949307575182e-06 7.72002506961842e-09
1.88721310082144e-06 7.7498678341833e-09
1.89496296865562e-06 7.77981802629345e-09
1.90274278668191e-06 7.80987401858458e-09
1.9105526607005e-06 7.84003739662543e-09
1.91839269809712e-06 7.87030895377337e-09
1.9262630070509e-06 7.90068949225461e-09
1.93416369654315e-06 7.93117817752798e-09
1.94209487472068e-06 7.96177415529529e-09
1.95005664887597e-06 7.9924807034041e-09
1.95804912957938e-06 8.02329698132419e-09
1.9660724265607e-06 8.0542229664253e-09
1.97412664952713e-06 8.08525947243301e-09
1.98221190899956e-06 8.11640647654561e-09
1.99032831547611e-06 8.14766310086938e-09
1.99847597857698e-06 8.1790318610597e-09
2.00665501043804e-06 8.21051359709844e-09
2.01486552403513e-06 8.24210571303564e-09
2.02310762974817e-06 8.2738107536764e-09
2.03138144050185e-06 8.30562956505941e-09
2.03968707006691e-06 8.33755950995015e-09
2.04802462957686e-06 8.3696049171043e-09
2.05639423449396e-06 8.40176489886363e-09
2.06479599939282e-06 8.43403677594096e-09
2.07323003616876e-06 8.4664222633988e-09
2.08169645843216e-06 8.4989257815235e-09
2.09019538421369e-06 8.53154284843125e-09
2.09872692706212e-06 8.56427701167868e-09
2.1072912040738e-06 8.59712553640273e-09
2.1158883296102e-06 8.6300910930934e-09
2.12451842070329e-06 8.66317456598674e-09
2.13318159526928e-06 8.6963722587931e-09
2.14187796752807e-06 8.72968962817924e-09
2.15060765715625e-06 8.76312480916094e-09
2.15937078196541e-06 8.79667869051023e-09
2.16816746065592e-06 8.83034936624234e-09
2.17699781002217e-06 8.86414240559461e-09
2.18586195242776e-06 8.8980512039348e-09
2.1947600036317e-06 8.93208230511773e-09
2.20369208593681e-06 8.96623188863849e-09
2.21265831782545e-06 9.00050371338805e-09
2.22165882153884e-06 9.03489487260892e-09
2.23069371641145e-06 9.06940819452752e-09
2.23976312460598e-06 9.10404170332814e-09
2.2488671663093e-06 9.13879825341426e-09
2.25800596456272e-06 9.17367682969031e-09
2.26717964139241e-06 9.20868130824873e-09
2.27638832270066e-06 9.24380476546283e-09
2.28563212746612e-06 9.27905502994147e-09
2.29491118249606e-06 9.31442810447944e-09
2.30422561060054e-06 9.34992392004852e-09
2.31357553452059e-06 9.38554541776935e-09
2.32296107993836e-06 9.42129356432041e-09
2.33238237350268e-06 9.45716629316036e-09
2.34183953979584e-06 9.49316557313596e-09
2.35133270536898e-06 9.52929135392288e-09
2.3608619967229e-06 9.56554152139109e-09
2.37042753824429e-06 9.60192115202043e-09
2.38002945939631e-06 9.63842606341369e-09
2.38966788545972e-06 9.67506242126483e-09
2.39934294788099e-06 9.71182497113851e-09
2.40905477285213e-06 9.74871572637705e-09
2.4188034885785e-06 9.7857388438533e-09
2.42858922742236e-06 9.82288686734777e-09
2.43841211428971e-06 9.86016713736537e-09
2.44827228142707e-06 9.89757747389724e-09
2.45816985890097e-06 9.93512103418704e-09
2.46810497993515e-06 9.97279129376693e-09
2.47807777122892e-06 1.00105957281256e-08
2.48808836695705e-06 1.00485343000319e-08
2.49813690125708e-06 1.00866003893335e-08
2.50822350164641e-06 1.01248026682513e-08
2.51834830431466e-06 1.01631366830222e-08
2.52851144099769e-06 1.02016056727526e-08
2.53871304667044e-06 1.02402084630013e-08
2.54895325513344e-06 1.02789449738374e-08
2.55923220010728e-06 1.03178151181707e-08
2.56955001522545e-06 1.03568233264971e-08
2.57990683855194e-06 1.03959672819054e-08
2.59030280583385e-06 1.04352457623286e-08
2.60073805159618e-06 1.04746609586919e-08
2.61121271255487e-06 1.05142127904285e-08
2.6217269253453e-06 1.05539011695663e-08
2.63228082651487e-06 1.05937283252946e-08
2.64287455484016e-06 1.06336941841915e-08
2.65350824902435e-06 1.06738010108272e-08
2.66418205003518e-06 1.07140440336141e-08
2.67489609406879e-06 1.07544278600768e-08
2.68565052192887e-06 1.07949500387194e-08
2.69644547196759e-06 1.08356152346536e-08
2.70728108720224e-06 1.08764209897588e-08
2.718157508192e-06 1.09173672068644e-08
2.72907487539887e-06 1.09584525706978e-08
2.74003332796956e-06 1.09996818172532e-08
2.75103300978682e-06 1.10410560939317e-08
2.76207406588075e-06 1.10825704262994e-08
2.77315663630705e-06 1.1124227142777e-08
2.78428086344982e-06 1.11660323204844e-08
2.79544689577031e-06 1.12079784545403e-08
2.80665487422485e-06 1.12500728950292e-08
2.81790494711988e-06 1.12923080538569e-08
2.82919725517374e-06 1.13346900719794e-08
2.84053194524571e-06 1.13772213917055e-08
2.85190916663742e-06 1.14198955866671e-08
2.86332906222409e-06 1.14627176126627e-08
2.87479177983675e-06 1.15056899380537e-08
2.8862974697748e-06 1.15488060420242e-08
2.89784627581683e-06 1.15920722357673e-08
2.9094383480526e-06 1.16354884286705e-08
2.92107383648127e-06 1.16790519080983e-08
2.93275288838936e-06 1.17227651589671e-08
2.94447565354833e-06 1.17666293842481e-08
2.95624228293258e-06 1.18106431519757e-08
2.96805292608456e-06 1.18548103209039e-08
2.97990773640546e-06 1.18991281271445e-08
2.9918068645326e-06 1.19436004648106e-08
3.00375046499741e-06 1.19882205000578e-08
3.01573868549747e-06 1.20329975303744e-08
3.02777168302785e-06 1.20779219571148e-08
3.03984960498496e-06 1.21230072460084e-08
3.05197261223097e-06 1.21682451200892e-08
3.06414085735106e-06 1.22136326692402e-08
3.0763544900203e-06 1.22591807811783e-08
3.08861367080148e-06 1.23048838251413e-08
3.10091855462662e-06 1.23507416575043e-08
3.11326929628412e-06 1.23967583381444e-08
3.12566605462227e-06 1.24429309377195e-08
3.13810898555999e-06 1.24892621367124e-08
3.1505982476967e-06 1.2535750385561e-08
3.16313399808226e-06 1.25823955309159e-08
3.17571639361318e-06 1.26292031541611e-08
3.18834559676734e-06 1.26761702710083e-08
3.20102176703835e-06 1.27232938386641e-08
3.21374506087701e-06 1.27705809434505e-08
3.22651564182046e-06 1.28180270912907e-08
3.23933366891175e-06 1.28656365147229e-08
3.25219930542647e-06 1.29134061367756e-08
3.26511271156325e-06 1.29613387474926e-08
3.27807405031074e-06 1.30094342013977e-08
3.29108348451214e-06 1.30576953334255e-08
3.30414117984557e-06 1.31061160097214e-08
3.31724729585529e-06 1.31547035605281e-08
3.33040199941581e-06 1.32034578589768e-08
3.34360545727479e-06 1.32523757243813e-08
3.35685783299917e-06 1.33014615585156e-08
3.37015929455769e-06 1.33507090820409e-08
3.38351000363973e-06 1.34001273267006e-08
3.39691013096643e-06 1.34497130763817e-08
3.41035984404281e-06 1.34994614959872e-08
3.4238593055388e-06 1.35493848580274e-08
3.43740869039683e-06 1.35994736529184e-08
3.45100816404975e-06 1.36497339744148e-08
3.46465789802416e-06 1.37001640914052e-08
3.47835806211557e-06 1.37507590528412e-08
3.49210882116841e-06 1.38015330001808e-08
3.50591035416859e-06 1.38524746164689e-08
3.51976282878506e-06 1.39035852872895e-08
3.53366641407235e-06 1.3954869656103e-08
3.54762128372845e-06 1.4006332438502e-08
3.56162761616695e-06 1.40579637101221e-08
3.57568557987707e-06 1.41097665058993e-08
3.58979534638297e-06 1.41617472050805e-08
3.60395709358805e-06 1.42139023481055e-08
3.61817099593616e-06 1.42662350649035e-08
3.63243723100106e-06 1.43187418451421e-08
3.6467559728462e-06 1.43714241482785e-08
3.66112739699448e-06 1.44242885110843e-08
3.67555168550557e-06 1.44773237867658e-08
3.69002900929233e-06 1.45305407518021e-08
3.70455955004413e-06 1.45839358315057e-08
3.71914348587564e-06 1.4637510532694e-08
3.73378099640833e-06 1.46912629315865e-08
3.74847225933992e-06 1.4745196260832e-08
3.76321745560075e-06 1.47993120609286e-08
3.77801676766168e-06 1.48536083954716e-08
3.79287037605715e-06 1.49080859205562e-08
3.80777846197771e-06 1.49627452961648e-08
3.82274120727387e-06 1.50175889571867e-08
3.83775879623106e-06 1.50726158142589e-08
3.85283141204532e-06 1.51278256451986e-08
3.86795923769052e-06 1.51832209089104e-08
3.88314245859943e-06 1.52388004928143e-08
3.89838125909224e-06 1.52945641632478e-08
3.91367582325549e-06 1.53505171320027e-08
3.92902634038749e-06 1.54066546428531e-08
3.94443299503035e-06 1.54629791915859e-08
3.95989597422193e-06 1.55194933089972e-08
3.97541546753093e-06 1.55761949320684e-08
3.990991662463e-06 1.56330838146802e-08
4.00662474627768e-06 1.56901634352089e-08
4.02231490971289e-06 1.57474326325049e-08
4.03806234234539e-06 1.58048930447615e-08
4.05386723539015e-06 1.58625444370538e-08
4.06972977982721e-06 1.59203856118897e-08
4.0856501654391e-06 1.5978422028547e-08
4.10162858746764e-06 1.60366486796973e-08
4.11766523614734e-06 1.60950681728734e-08
4.13376030432021e-06 1.61536831523476e-08
4.14991398747256e-06 1.62124924109561e-08
4.16612647988352e-06 1.62714956893011e-08
4.18239797557282e-06 1.63306956578459e-08
4.19872867123066e-06 1.63900900991798e-08
4.21511876132984e-06 1.64496807081078e-08
4.23156844203795e-06 1.65094701942255e-08
4.24807791223218e-06 1.65694573119833e-08
4.26464736954416e-06 1.66296427917473e-08
4.28127701233591e-06 1.66900273682302e-08
4.29796703970414e-06 1.67506107689868e-08
4.31471765047312e-06 1.68113937250345e-08
4.33152904419816e-06 1.68723769718888e-08
4.34840142117005e-06 1.69335632995654e-08
4.36533498446961e-06 1.69949524480571e-08
4.38232993691767e-06 1.70565410420261e-08
4.3993864779597e-06 1.71183329123812e-08
4.41650481087208e-06 1.71803288170148e-08
4.43368513968909e-06 1.72425295182704e-08
4.45092766920736e-06 1.73049336778525e-08
4.46823260288522e-06 1.73675420412937e-08
4.48560014492651e-06 1.74303596064148e-08
4.50303050453292e-06 1.74933818472465e-08
4.52052388638017e-06 1.75566127235713e-08
4.53808049910374e-06 1.76200497973319e-08
4.55570054890107e-06 1.76836949043823e-08
4.57338424380546e-06 1.77475488178871e-08
4.59113179262334e-06 1.78116112253832e-08
4.60894340384873e-06 1.78758861817598e-08
4.62681929003049e-06 1.79403701011881e-08
4.64475966013168e-06 1.80050659584425e-08
4.66276472609012e-06 1.80699723309845e-08
4.6808346984211e-06 1.81350911081371e-08
4.69896978952924e-06 1.82004242027641e-08
4.717170213732e-06 1.82659701775656e-08
4.73543618390957e-06 1.83317309510876e-08
4.75376791486066e-06 1.83977050621967e-08
4.77216561992285e-06 1.84638944354391e-08
4.79062951435829e-06 1.85303021639508e-08
4.80915981652224e-06 1.85969256359889e-08
4.82775674215823e-06 1.86637644965567e-08
4.84642050665479e-06 1.87308241753129e-08
4.8651513308301e-06 1.87980997005765e-08
4.88394943053068e-06 1.88655977085064e-08
4.90281502823918e-06 1.89333120112387e-08
4.92174834025042e-06 1.90012481118241e-08
4.94074958836225e-06 1.90694056696155e-08
4.95981899403186e-06 1.9137781947828e-08
4.97895677597969e-06 1.92063837234689e-08
4.99816315970316e-06 1.92752082682043e-08
5.01743836797137e-06 1.93442540053376e-08
5.0367826219767e-06 1.94135241709197e-08
5.05619614614762e-06 1.9483020829541e-08
5.07567916697716e-06 1.95527399585195e-08
5.09523190693568e-06 1.96226885105861e-08
5.11485459544627e-06 1.96928624459263e-08
5.1345474578922e-06 1.97632613642848e-08
5.15431071925648e-06 1.98338910714716e-08
5.17414461032795e-06 1.99047474640454e-08
5.194049357792e-06 1.99758326367789e-08
5.21402519042878e-06 2.00471487109454e-08
5.23407233913972e-06 2.01186927693931e-08
5.25419103190912e-06 2.01904720117793e-08
5.27438150392089e-06 2.02624809750625e-08
5.29464398489596e-06 2.03347217935917e-08
5.31497870668955e-06 2.04071953402254e-08
5.33538590202977e-06 2.04799050820447e-08
5.35586580711182e-06 2.05528441350229e-08
5.37641865124684e-06 2.06260224652672e-08
5.39704467371211e-06 2.06994344594998e-08
5.41774410817161e-06 2.07730823042659e-08
5.43851719047588e-06 2.08469682138948e-08
5.45936415868977e-06 2.09210917729417e-08
5.48028525046271e-06 2.09954512152161e-08
5.50128070167793e-06 2.10700527787638e-08
5.52235075445669e-06 2.11448906797553e-08
5.54349564513645e-06 2.12199698463403e-08
5.56471561498279e-06 2.12952925636489e-08
5.58601090754644e-06 2.13708543247296e-08
5.60738176187117e-06 2.14466573885983e-08
5.62882841925976e-06 2.1522704043233e-08
5.650351123303e-06 2.15989924593091e-08
5.67195011576231e-06 2.16755290966041e-08
5.69362564485891e-06 2.17523079649448e-08
5.71537795282385e-06 2.18293327670936e-08
5.73720728559095e-06 2.1906603039202e-08
5.75911388863015e-06 2.19841211255821e-08
5.78109800975573e-06 2.20618851438808e-08
5.80315989489961e-06 2.21398988710632e-08
5.82529979377068e-06 2.22181604127094e-08
5.84751795418339e-06 2.22966721458284e-08
5.86981462632921e-06 2.23754321463998e-08
5.89219005847561e-06 2.245444714949e-08
5.9146445056251e-06 2.25337094283412e-08
5.93717821505344e-06 2.2613225746069e-08
5.95979144079951e-06 2.26929941541382e-08
5.98248443495365e-06 2.27730170887085e-08
6.00525745204236e-06 2.28532940528292e-08
6.02811074609519e-06 2.29338260201667e-08
6.05104457211536e-06 2.30146154659783e-08
6.07405918758133e-06 2.30956588907332e-08
6.09715484647207e-06 2.31769602677261e-08
6.12033180673979e-06 2.32585190828735e-08
6.14359032582267e-06 2.33403348039303e-08
6.1669306606266e-06 2.34224129919976e-08
6.19035307361859e-06 2.3504747014059e-08
6.21385782063265e-06 2.35873455300426e-08
6.2374451661627e-06 2.36702034019953e-08
6.26111536956469e-06 2.37533231704318e-08
6.28486869273512e-06 2.38367058470699e-08
6.30870539858219e-06 2.39203524506007e-08
6.33262575103279e-06 2.40042624315925e-08
6.35663001346439e-06 2.40884368038044e-08
6.38071845026819e-06 2.41728765881926e-08
6.40489132685638e-06 2.42575828128861e-08
6.42914890966927e-06 2.43425565131604e-08
6.45349146618243e-06 2.44277971217463e-08
6.47791926330418e-06 2.45133072856105e-08
6.50243257058979e-06 2.45990880616913e-08
6.52703165865148e-06 2.46851356216502e-08
6.55171679427313e-06 2.47714542539047e-08
6.57648824852703e-06 2.48580450180798e-08
6.60134629354511e-06 2.49449056767822e-08
6.62629119922189e-06 2.50320422427679e-08
6.65132324146466e-06 2.51194508182993e-08
6.67644269228296e-06 2.52071274312729e-08
6.70164981971423e-06 2.52950882084586e-08
6.72694490792269e-06 2.53833191406056e-08
6.7523282270633e-06 2.5471828021545e-08
6.77780005508484e-06 2.55606142485981e-08
6.80336066933344e-06 2.56496771987926e-08
6.82901034653223e-06 2.57390213826832e-08
6.85474936791492e-06 2.58286427478115e-08
6.88057801066273e-06 2.59185423634986e-08
6.90649655302623e-06 2.60087247879712e-08
6.9325052778142e-06 2.60991859045896e-08
6.95860446371879e-06 2.61899302966058e-08
6.98479439401539e-06 2.62809626126281e-08
7.01107535662802e-06 2.63722751709675e-08
7.03744763179899e-06 2.64638690456534e-08
7.06391150084464e-06 2.65557524639341e-08
7.09046725330858e-06 2.66479194264746e-08
7.11711517273505e-06 2.67403746349132e-08
7.14385554736996e-06 2.68331156200348e-08
7.17068866299e-06 2.69261434965437e-08
7.19761480648654e-06 2.70194648631787e-08
7.22463427134972e-06 2.71130735843252e-08
7.25174734493405e-06 2.72069707772421e-08
7.27895431571129e-06 2.73011612659447e-08
7.30625547697723e-06 2.73956443720853e-08
7.33365112134932e-06 2.74904212603453e-08
7.36114154260966e-06 2.75854874845304e-08
7.38872703009419e-06 2.76808498030936e-08
7.41640787989729e-06 2.77765075177293e-08
7.44418438741502e-06 2.78724599078761e-08
7.47205684732289e-06 2.79687100423056e-08
7.5000255573652e-06 2.8065257201588e-08
7.52809081456679e-06 2.81621025661169e-08
7.5562529171329e-06 2.82592473251181e-08
7.58451216445802e-06 2.83566907377616e-08
7.61286885519578e-06 2.8454437882393e-08
7.64132329307818e-06 2.85524802197625e-08
7.66987577329794e-06 2.86508247740177e-08
7.69852659807196e-06 2.87494767018503e-08
7.72727607477381e-06 2.88484273649241e-08
7.75612450213873e-06 2.89476858802252e-08
7.78507218801896e-06 2.90472515118567e-08
7.81411943953081e-06 2.91471194865351e-08
7.84326655901735e-06 2.92472970358792e-08
7.87251385605323e-06 2.93477773294201e-08
7.90186163338265e-06 2.94485676456133e-08
7.93131020102826e-06 2.95496651628581e-08
7.96085986619112e-06 2.96510772553687e-08
7.99051094344649e-06 2.97527969907609e-08
8.02026374043725e-06 2.9854829722003e-08
8.05011857015925e-06 2.99571725702021e-08
8.08007574272945e-06 3.00598309432319e-08
8.11013557367269e-06 3.0162801945825e-08
8.14029837561851e-06 3.0266082624608e-08
8.17056445824312e-06 3.03696868736336e-08
8.20093414511675e-06 3.04736033344773e-08
8.23140774845123e-06 3.05778375034516e-08
8.26198558595468e-06 3.06823863937889e-08
8.29266797234847e-06 3.0787259858287e-08
8.32345523220676e-06 3.08924441492943e-08
8.35434767635605e-06 3.0997957809867e-08
8.38534563416592e-06 3.110378265361e-08
8.41644941681953e-06 3.12099373667859e-08
8.44765935418632e-06 3.13164167680196e-08
8.47897577095434e-06 3.14232133731571e-08
8.51039898432749e-06 3.15303350736475e-08
8.54192931940114e-06 3.16377832044882e-08
8.57356710260563e-06 3.17455524077735e-08
8.6053126550134e-06 3.18536551801887e-08
8.63716631019359e-06 3.19620816733418e-08
8.66912839186693e-06 3.20708377106804e-08
8.70119922957761e-06 3.21799246533887e-08
8.733379154231e-06 3.22893415902662e-08
8.76566849582126e-06 3.23990875839423e-08
8.79806758340521e-06 3.25091616711489e-08
8.83057674507636e-06 3.26195790488122e-08
8.86319632412517e-06 3.27303203142675e-08
8.89592664443944e-06 3.28413983897599e-08
8.9287680428292e-06 3.29528100015874e-08
8.96172085283078e-06 3.30645588682686e-08
8.99478541169905e-06 3.31766416704066e-08
9.02796205336946e-06 3.32890621412046e-08
9.06125111551066e-06 3.34018288285193e-08
9.09465294433918e-06 3.35149288704808e-08
9.12816787320966e-06 3.36283684100623e-08
9.16179624161973e-06 3.37421488527633e-08
9.19553839047249e-06 3.38562740391938e-08
9.22939466451168e-06 3.397073568993e-08
9.26336540020161e-06 3.40855473812112e-08
9.29745094758282e-06 3.42006958928873e-08
9.33165164347571e-06 3.43161998306875e-08
9.3659678433064e-06 3.44320409490394e-08
9.40039988425544e-06 3.45482305351721e-08
9.43494811479061e-06 3.46647700594707e-08
9.46961288485008e-06 3.47816559880933e-08
9.50439454083817e-06 3.48988947931229e-08
9.5392934356313e-06 3.50164778630882e-08
9.57430991349438e-06 3.51344142180053e-08
9.60944432771239e-06 3.52527053592941e-08
9.64469703307168e-06 3.53713476762216e-08
9.68006838074791e-06 3.54903426339373e-08
9.71555872338184e-06 3.56096942940042e-08
9.75116841767585e-06 3.57293989869262e-08
9.78689781666277e-06 3.58494607905649e-08
9.82274727745334e-06 3.59698812199862e-08
9.85871715867332e-06 3.60906565460836e-08
9.89480781521941e-06 3.62117908869632e-08
9.93101960610637e-06 3.63332884158481e-08
9.96735289452222e-06 3.64551427125415e-08
1.00038080372348e-05 3.65773659558638e-08
1.00403854031906e-05 3.6699940975201e-08
1.00770853441658e-05 3.68228826681065e-08
1.01139082268339e-05 3.6946187206868e-08
1.01508544140408e-05 3.70698588480212e-08
1.01879242728888e-05 3.71938991736263e-08
1.02251181720625e-05 3.7318304293447e-08
1.02624364763559e-05 3.7443078505493e-08
1.02998795548614e-05 3.75682178673525e-08
1.03374477727287e-05 3.76937294727731e-08
1.03751415022015e-05 3.78196065700045e-08
1.04129611087715e-05 3.79458590960133e-08
1.04509069678675e-05 3.80724858819866e-08
1.04889794537495e-05 3.819947725154e-08
1.05271789310011e-05 3.8326851735709e-08
1.05655057827368e-05 3.84545968070997e-08
1.06039603795439e-05 3.85827140324593e-08
1.06425430935763e-05 3.87112136141881e-08
1.06812543071905e-05 3.88400885903085e-08
1.07200943957808e-05 3.89693434674178e-08
1.07590637392482e-05 3.90989711705927e-08
1.07981627104188e-05 3.92289849606106e-08
1.08373916953794e-05 3.93593777516368e-08
1.08767510731311e-05 3.94901511750517e-08
1.09162412243061e-05 3.96213068770223e-08
1.09558625311832e-05 3.97528524639597e-08
1.09956153836471e-05 3.98847777381225e-08
1.10355001613852e-05 4.00170843192044e-08
1.10755172457044e-05 4.01497888965994e-08
1.1115667034601e-05 4.02828781765469e-08
1.11559499127776e-05 4.04163477487921e-08
1.11963662605264e-05 4.05502053201163e-08
1.12369164658465e-05 4.0684461772133e-08
1.12776009276186e-05 4.08191066197712e-08
1.13184200342384e-05 4.09541384623936e-08
1.13593741727008e-05 4.1089571373192e-08
1.1400463744074e-05 4.12253916063562e-08
1.14416891356803e-05 4.1361610206247e-08
1.14830507458866e-05 4.14982195358849e-08
1.15245489654225e-05 4.16352370587575e-08
1.15661842024812e-05 4.17726361563448e-08
1.16079568386376e-05 4.19104438526651e-08
1.16498672824902e-05 4.20486492566929e-08
1.16919159317469e-05 4.21872509143665e-08
1.17341031826613e-05 4.23262634453414e-08
1.17764294461066e-05 4.24656661009318e-08
1.18188951122076e-05 4.26054800267853e-08
1.18615005922344e-05 4.27456908038985e-08
1.19042462830383e-05 4.28863132598153e-08
1.19471325962981e-05 4.30273361229414e-08
1.1990159932421e-05 4.31687677555146e-08
1.20333287001765e-05 4.33106133227034e-08
1.20766393134992e-05 4.3452858064493e-08
1.21200921715637e-05 4.35955137454291e-08
1.21636876853092e-05 4.37385855851147e-08
1.22074262708943e-05 4.38820687483086e-08
1.22513083396426e-05 4.40259549208796e-08
1.22953342945635e-05 4.41702628720042e-08
1.23395045574355e-05 4.43149808981522e-08
1.23838195383336e-05 4.44601176890542e-08
1.24282796560227e-05 4.46056717204501e-08
1.24728853277431e-05 4.47516379696699e-08
1.25176369657128e-05 4.48980217498078e-08
1.25625349874626e-05 4.50448249565097e-08
1.26075798124191e-05 4.51920565129871e-08
1.26527718689321e-05 4.5339697311275e-08
1.26981115662434e-05 4.54877668102207e-08
1.27435993330536e-05 4.56362670173088e-08
1.27892356000709e-05 4.57851750050731e-08
1.2835020775076e-05 4.59345175858542e-08
1.28809552926618e-05 4.60842824441331e-08
1.2927039575106e-05 4.62344751046638e-08
1.29732740502106e-05 4.63850902927312e-08
1.30196591405034e-05 4.6536144479749e-08
1.30661952849831e-05 4.66876178284787e-08
1.31128829028116e-05 4.68395305560071e-08
1.31597224333676e-05 4.69918700090778e-08
1.32067143033767e-05 4.71446418308186e-08
1.32538589452075e-05 4.72978443069792e-08
1.33011567895145e-05 4.74514868835471e-08
1.3348608276398e-05 4.76055603983858e-08
1.33962138367964e-05 4.7760078119383e-08
1.34439739149158e-05 4.79150232672813e-08
1.34918889381831e-05 4.80704091564838e-08
1.35399593473395e-05 4.82262378633618e-08
1.35881855852029e-05 4.8382507654898e-08
1.36365680928578e-05 4.85392167573067e-08
1.36851073096151e-05 4.86963672169996e-08
1.37338036768321e-05 4.88539649772219e-08
1.37826576418093e-05 4.9012000489569e-08
1.38316696422989e-05 4.91704835898945e-08
1.38808401258888e-05 4.93294124797143e-08
1.39301695383685e-05 4.94887853192095e-08
1.39796583236877e-05 4.96486041864829e-08
1.40293069278742e-05 4.98088831067131e-08
1.40791158109809e-05 4.99696043746342e-08
1.41290854153555e-05 5.01307740462591e-08
1.41792161894018e-05 5.02924063132797e-08
1.42295085957151e-05 5.04544791936831e-08
1.42799630749088e-05 5.06170190610593e-08
1.43305800939698e-05 5.07799996964992e-08
1.43813600936663e-05 5.094344357946e-08
1.44323035372458e-05 5.11073488666762e-08
1.44834108861125e-05 5.12717095429436e-08
1.45346825956554e-05 5.14365277760211e-08
1.45861191234314e-05 5.16018015932485e-08
1.46377209250247e-05 5.17675373394463e-08
1.46894884623641e-05 5.19337414467443e-08
1.47414222038109e-05 5.21004035736198e-08
1.47935226073845e-05 5.22675343668756e-08
1.48457901417514e-05 5.24351233754164e-08
1.48982252651268e-05 5.26031855811522e-08
1.49508284507079e-05 5.27717061855015e-08
1.50036001568934e-05 5.29407045773054e-08
1.50565408614707e-05 5.31101658601675e-08
1.51096510273309e-05 5.32800965912003e-08
1.51629311239221e-05 5.34505034185739e-08
1.52163816273407e-05 5.36213799515446e-08
1.52700030072922e-05 5.37927196861816e-08
1.53237957269784e-05 5.39645513105376e-08
1.53777602782889e-05 5.41368374748573e-08
1.54318971157638e-05 5.43096203326458e-08
1.54862067360964e-05 5.44828622493789e-08
1.55406895983458e-05 5.465659678443e-08
1.55953461951303e-05 5.48307994320368e-08
1.56501769945623e-05 5.50054860128761e-08
1.57051824805752e-05 5.51806498651057e-08
1.57603631304403e-05 5.53563070227603e-08
1.5815719437463e-05 5.55324371029058e-08
1.58712518745659e-05 5.57090515966174e-08
1.59269609261626e-05 5.58861575433379e-08
1.59828470837059e-05 5.60637435214637e-08
1.60389108272274e-05 5.6241830527715e-08
1.60951526577551e-05 5.64203743812619e-08
1.61515730321363e-05 5.65994382434653e-08
1.62081724703798e-05 5.67789777565782e-08
1.62649514481364e-05 5.69590189049774e-08
1.63219104670414e-05 5.713954050229e-08
1.63790500075436e-05 5.73205592289339e-08
1.64363705667726e-05 5.7502072829509e-08
1.64938726396021e-05 5.76840838156733e-08
1.65515567234178e-05 5.78665850527253e-08
1.66094233084705e-05 5.80495935636164e-08
1.66674729020341e-05 5.82330973641159e-08
1.67257059993982e-05 5.84170989593911e-08
1.67841230983576e-05 5.86016008816392e-08
1.68427246992392e-05 5.87866007524641e-08
1.69015112999917e-05 5.89721110182217e-08
1.69604834110099e-05 5.91581243903607e-08
1.70196415354003e-05 5.93446284536663e-08
1.7078986163854e-05 5.95316507505735e-08
1.71385178146045e-05 5.971917891096e-08
1.71982369935155e-05 5.99072104811845e-08
1.72581442039967e-05 6.00957632890056e-08
1.73182399672857e-05 6.02848094884257e-08
1.73785247767741e-05 6.04743771663739e-08
1.74389991539405e-05 6.06644485155056e-08
1.7499663602456e-05 6.08550312781414e-08
1.75605186337341e-05 6.10461436838812e-08
1.7621564777418e-05 6.1237762542682e-08
1.76828025399607e-05 6.1429885220764e-08
1.77442324251815e-05 6.16225353052762e-08
1.78058549604867e-05 6.18157103563856e-08
1.78676706708431e-05 6.20093919869087e-08
1.792968006283e-05 6.22035987513899e-08
1.79918836615814e-05 6.23983281129579e-08
1.80542819896944e-05 6.25935828451003e-08
1.81168755725395e-05 6.27893603642139e-08
1.81796649329037e-05 6.29856472167047e-08
1.82426505801204e-05 6.31824894700532e-08
1.83058330695904e-05 6.33798248215514e-08
1.8369212894412e-05 6.35777104633392e-08
1.84327906048753e-05 6.37761164831258e-08
1.84965667213585e-05 6.39750511400999e-08
1.85605417724986e-05 6.41745172657534e-08
1.86247162897643e-05 6.43745177223379e-08
1.86890908074867e-05 6.45750498125049e-08
1.87536658572992e-05 6.47761107841612e-08
1.88184419680833e-05 6.49777091040298e-08
1.88834196771873e-05 6.51798420374361e-08
1.89485995192248e-05 6.53825181606158e-08
1.90139820373854e-05 6.55857290480971e-08
1.90795677664335e-05 6.57894890518664e-08
1.91453572554854e-05 6.59937666997138e-08
1.92113510221851e-05 6.61985935789155e-08
1.9277549615764e-05 6.64039669438164e-08
1.93439535827078e-05 6.6609895641793e-08
1.94105634783496e-05 6.68163593924149e-08
1.9477379837742e-05 6.70233610847718e-08
1.95444031988268e-05 6.72309154388455e-08
1.96116341142656e-05 6.74390136992724e-08
1.96790731279649e-05 6.76476648027537e-08
1.97467207927677e-05 6.78568539255372e-08
1.98145776466932e-05 6.80666079756806e-08
1.98826442546689e-05 6.82769060964776e-08
1.99509211607654e-05 6.84877694144346e-08
2.00194089301798e-05 6.86991708040829e-08
2.00881081009839e-05 6.89111314743307e-08
2.01570192324582e-05 6.9123648467212e-08
2.02261428809254e-05 6.93367249112005e-08
2.02954796058366e-05 6.95503516274429e-08
2.03650299574641e-05 6.97645502666229e-08
2.04347945077307e-05 6.99793116876843e-08
2.05047738194184e-05 7.01946140986013e-08
2.0574968433517e-05 7.04104980969951e-08
2.0645378931614e-05 7.06269293008118e-08
2.07160058609148e-05 7.08439360381061e-08
2.07868497969529e-05 7.10614962507648e-08
2.08579112932036e-05 7.12796385476417e-08
2.09291909317513e-05 7.14983407347587e-08
2.1000689272486e-05 7.17176124128684e-08
2.10724068848989e-05 7.19374504060341e-08
2.1144344335305e-05 7.21578774081952e-08
2.12165022127131e-05 7.23788578603429e-08
2.12888810705735e-05 7.26004144723454e-08
2.13614814850458e-05 7.28225506026745e-08
2.14343040356485e-05 7.30452498769184e-08
2.15073492855254e-05 7.32685353611452e-08
2.15806178208866e-05 7.34923905964071e-08
2.1654110211483e-05 7.37168388877982e-08
2.17278270503708e-05 7.39418569900709e-08
2.18017689073609e-05 7.41674481950274e-08
2.18759363555559e-05 7.43936360973121e-08
2.19503299916532e-05 7.46203971655668e-08
2.20249503888188e-05 7.48477415432129e-08
2.2099798130362e-05 7.5075672680339e-08
2.21748738030423e-05 7.53041734704996e-08
2.22501779765128e-05 7.5533281685612e-08
2.23257112581984e-05 7.57629802843699e-08
2.24014742384828e-05 7.59932588987514e-08
2.24774674973815e-05 7.62241279279358e-08
2.25536916253095e-05 7.64555909113368e-08
2.26301472162208e-05 7.66876373570478e-08
2.27068348535779e-05 7.69202919263537e-08
2.27837551455042e-05 7.71535228917042e-08
2.28609086683959e-05 7.73873550138881e-08
2.29382960234098e-05 7.76217991160281e-08
2.30159178225258e-05 7.78568230811973e-08
2.3093774645607e-05 7.80924519777388e-08
2.31718670975848e-05 7.83286822840931e-08
2.32501957798689e-05 7.85655031413561e-08
2.33287612830102e-05 7.88029473120656e-08
2.34075642303223e-05 7.90409674182676e-08
2.34866051977406e-05 7.92796110232345e-08
2.35658848087638e-05 7.95188525066718e-08
2.36454036612705e-05 7.9758695523269e-08
2.37251623567937e-05 7.99991512232352e-08
2.3805161508017e-05 8.02402084720563e-08
2.3885401716489e-05 8.0481893509057e-08
2.39658836099981e-05 8.07241650815016e-08
2.40466077750796e-05 8.09670570252292e-08
2.41275748321048e-05 8.121057326574e-08
2.42087854053706e-05 8.1454702502236e-08
2.42902401078728e-05 8.16994179173004e-08
2.43719395257901e-05 8.19447769473272e-08
2.44538843027374e-05 8.21907451459892e-08
2.45360750478834e-05 8.24373185687529e-08
2.46185123664522e-05 8.26845321609052e-08
2.47011968986131e-05 8.29323666189879e-08
2.47841292652321e-05 8.31808023309746e-08
2.4867310067563e-05 8.34298667037329e-08
2.49507399342668e-05 8.3679547952198e-08
2.5034419482219e-05 8.39298579559963e-08
2.5118349340175e-05 8.41808007782576e-08
2.52025301409532e-05 8.44323644955831e-08
2.52869625054488e-05 8.4684561139779e-08
2.53716470665886e-05 8.49373705842119e-08
2.54565844371728e-05 8.51908210784227e-08
2.55417752582512e-05 8.54449086948464e-08
2.56272201669461e-05 8.56996130685602e-08
2.57129197800146e-05 8.59549710186011e-08
2.57988747510332e-05 8.62109374269111e-08
2.58850856884601e-05 8.64675492992646e-08
2.59715532377594e-05 8.67247942992969e-08
2.60582780320587e-05 8.69826932869448e-08
2.61452607253456e-05 8.7241217123688e-08
2.62325019424693e-05 8.75003783049322e-08
2.63200023207743e-05 8.77601726032243e-08
2.64077624933775e-05 8.80206211743204e-08
2.64957831145518e-05 8.82817028786731e-08
2.65840648174305e-05 8.85434304650782e-08
2.66726082478956e-05 8.88058168635443e-08
2.67614140647591e-05 8.906881481273e-08
2.68504828795718e-05 8.93324975649704e-08
2.69398153771368e-05 8.9596800347605e-08
2.70294121774844e-05 8.98617621594697e-08
2.71192739396439e-05 9.01273699853519e-08
2.72094013096292e-05 9.03936282033305e-08
2.72997949378326e-05 9.06605412464673e-08
2.7390455479079e-05 9.09281047297437e-08
2.74813835838088e-05 9.11963275533093e-08
2.75725799113621e-05 9.14652008494727e-08
2.76640451122116e-05 9.17347290772181e-08
2.77557798412888e-05 9.20049122435476e-08
2.78477847535323e-05 9.22757593986171e-08
2.79400605129309e-05 9.25472615348836e-08
2.80326077744658e-05 9.2819423189214e-08
2.8125427197655e-05 9.3092248956118e-08
2.82185194466111e-05 9.33657296849166e-08
2.83118851762961e-05 9.36398884131967e-08
2.84055250647093e-05 9.39146974914682e-08
2.84994397622007e-05 9.41901707571581e-08
2.85936299329579e-05 9.44663175710519e-08
2.86880962505289e-05 9.47431380319864e-08
2.87828393885609e-05 9.50206133716683e-08
2.88778600019326e-05 9.52987671264194e-08
2.8973158769059e-05 9.55775851592276e-08
2.90687363542182e-05 9.58570674237069e-08
2.91645934216419e-05 9.61372426070252e-08
2.9260730664249e-05 9.64180724740928e-08
2.93571487367231e-05 9.66995906460889e-08
2.94538483273692e-05 9.6981777900074e-08
2.95508301052692e-05 9.72646439239291e-08
2.96480947491932e-05 9.75481887641933e-08
2.97456429379574e-05 9.7832412456606e-08
2.9843475350414e-05 9.81173100989096e-08
2.99415926605129e-05 9.84028866014174e-08
3.00399955471143e-05 9.86891568735119e-08
3.01386847039878e-05 9.89761011210621e-08
3.02376608051089e-05 9.92637393051608e-08
3.0336924544414e-05 9.95520464224383e-08
3.04364765908365e-05 9.98410475699184e-08
3.05363176384064e-05 1.00130737798038e-07
3.06364483762044e-05 1.00421122248722e-07
3.07368694984531e-05 1.00712180580561e-07
3.08375816790337e-05 1.01003938312479e-07
3.09385856173462e-05 1.01296380127181e-07
3.10398819974734e-05 1.01589526669858e-07
3.11414715241432e-05 1.0188335214904e-07
3.12433548762923e-05 1.02177872087203e-07
3.13455327483795e-05 1.02473096995792e-07
3.14480058453752e-05 1.02769021763321e-07
3.15507748671386e-05 1.03065635912624e-07
3.16538405030512e-05 1.03362939397808e-07
3.1757203442449e-05 1.03660958762021e-07
3.1860864401211e-05 1.03959667523864e-07
3.19648240687349e-05 1.042590709709e-07
3.20690831397058e-05 1.04559190614157e-07
3.21736423303199e-05 1.04860010434028e-07
3.2278502340754e-05 1.05161541296831e-07
3.23836638820508e-05 1.05463766974324e-07
3.24891276490251e-05 1.05766698343532e-07
3.25948943473687e-05 1.06070335449495e-07
3.27009646828182e-05 1.06374694873502e-07
3.28073393776917e-05 1.06679743595284e-07
3.29140191212869e-05 1.06985514810828e-07
3.30210046360978e-05 1.07291991963361e-07
3.31282966280611e-05 1.07599191865233e-07
3.32358958199264e-05 1.07907092179671e-07
3.3343802912106e-05 1.08215709776118e-07
3.34520186218822e-05 1.08525050421979e-07
3.35605436723041e-05 1.08835102873571e-07
3.36693787751777e-05 1.09145878581619e-07
3.37785246537593e-05 1.09457354712704e-07
3.3887982008472e-05 1.09769554199106e-07
3.39977515626711e-05 1.10082477158229e-07
3.41078340398294e-05 1.10396123698225e-07
3.42182301635276e-05 1.10710499751597e-07
3.43289406632792e-05 1.11025582043497e-07
3.44399662453227e-05 1.1134141163125e-07
3.45513076569539e-05 1.11657947513875e-07
3.46629656044678e-05 1.11975213278366e-07
3.47749408177462e-05 1.12293203097654e-07
3.48872340208438e-05 1.12611928974925e-07
3.49998459498187e-05 1.12931367086093e-07
3.51127773169048e-05 1.13251547457069e-07
3.52260288643619e-05 1.135724642647e-07
3.53396013286266e-05 1.13894099444583e-07
3.54534954280712e-05 1.14216489521187e-07
3.55677119175924e-05 1.14539591983888e-07
3.56822515095763e-05 1.14863431279462e-07
3.57971149408557e-05 1.15188013702256e-07
3.5912302954558e-05 1.15513314658962e-07
3.6027816269217e-05 1.15839383813359e-07
3.61436556530303e-05 1.16166159162944e-07
3.62598218121933e-05 1.16493696889598e-07
3.63763155090829e-05 1.16821965882985e-07
3.64931374749658e-05 1.17150978796445e-07
3.66102884537623e-05 1.17480729430227e-07
3.67277691831925e-05 1.17811224224923e-07
3.68455804074174e-05 1.18142456918696e-07
3.69637228643361e-05 1.18474453253277e-07
3.70821973175894e-05 1.18807181322039e-07
3.72010044989114e-05 1.19140660516842e-07
3.73201451594283e-05 1.19474878019782e-07
3.74396200374481e-05 1.19809866484199e-07
3.75594299039323e-05 1.20145580434537e-07
3.76795754843668e-05 1.20482052632768e-07
3.78000575369996e-05 1.20819289908116e-07
3.79208768269077e-05 1.21157252778195e-07
3.80420340796859e-05 1.21495994347467e-07
3.81635300740334e-05 1.21835474949499e-07
3.82853655489829e-05 1.22175721409394e-07
3.84075412703923e-05 1.22516720528913e-07
3.85300579909212e-05 1.22858465669912e-07
3.86529164565911e-05 1.23200970459698e-07
3.87761174270508e-05 1.23544255535273e-07
3.88996616825861e-05 1.23888280236138e-07
3.90235499628222e-05 1.24233072003056e-07
3.91477830348252e-05 1.24578624185707e-07
3.9272361659011e-05 1.2492493695372e-07
3.93972865959647e-05 1.25272010473161e-07
3.95225586064378e-05 1.25619851887173e-07
3.9648178458325e-05 1.25968447411774e-07
3.97741469057368e-05 1.26317832309368e-07
3.99004647380461e-05 1.26667964642149e-07
4.00271327026883e-05 1.27018872775713e-07
4.0154151575464e-05 1.27370549883071e-07
4.02815221253471e-05 1.27723003326887e-07
4.0409245128674e-05 1.28076204683316e-07
4.05373213333573e-05 1.28430182758255e-07
4.06657515161155e-05 1.28784945071342e-07
4.07945364611869e-05 1.2914048471487e-07
4.09236769459017e-05 1.29496787378765e-07
4.10531737332805e-05 1.29853853182734e-07
4.11830275864632e-05 1.30211704298049e-07
4.13132392907613e-05 1.30570333695373e-07
4.14438096244567e-05 1.30929734234734e-07
4.15747393586914e-05 1.31289920982018e-07
4.17060292796734e-05 1.31650886812841e-07
4.18376801664863e-05 1.32012624491949e-07
4.19696927909782e-05 1.32375156783678e-07
4.21020679477619e-05 1.32738453877244e-07
4.22348064016391e-05 1.33102523459687e-07
4.23679089250988e-05 1.33467403798699e-07
4.25013763288975e-05 1.33833057234326e-07
4.26352093861318e-05 1.34199499295055e-07
4.27694088854269e-05 1.34566714898792e-07
4.29039756003257e-05 1.34934727435296e-07
4.3038910327761e-05 1.35303521781765e-07
4.31742138495427e-05 1.35673098190799e-07
4.33098869477335e-05 1.360434647478e-07
4.34459304124813e-05 1.36414629651562e-07
4.35823450421329e-05 1.36786569639366e-07
4.37191316117723e-05 1.37159308656615e-07
4.38562909204289e-05 1.37532863036178e-07
4.39938237834651e-05 1.37907169460354e-07
4.41317309529254e-05 1.38282300021606e-07
4.4270013252947e-05 1.38658207088954e-07
4.4408671460036e-05 1.39034906998489e-07
4.45477063670345e-05 1.39412416323043e-07
4.46871187833575e-05 1.39790719280404e-07
4.48269095026379e-05 1.40169824391583e-07
4.49670793270295e-05 1.40549699239055e-07
4.51076290262686e-05 1.40930393379791e-07
4.52485594196484e-05 1.41311882594293e-07
4.53898713022426e-05 1.4169419216248e-07
4.55315654944051e-05 1.42077280983858e-07
4.5673642775389e-05 1.42461174364586e-07
4.58161039497536e-05 1.42845864343724e-07
4.59589498140973e-05 1.432313766095e-07
4.61021811907068e-05 1.43617686364276e-07
4.62457988770711e-05 1.44004785464452e-07
4.63898036625355e-05 1.44392708361973e-07
4.65341963708975e-05 1.44781429970587e-07
4.66789778008681e-05 1.45170959276541e-07
4.68241487601446e-05 1.45561279463617e-07
4.69697100396082e-05 1.45952425542046e-07
4.71156624651503e-05 1.46344380750342e-07
4.72620068459006e-05 1.46737154318821e-07
4.74087440002194e-05 1.47130720482332e-07
4.75558747207018e-05 1.47525097184151e-07
4.77033998178859e-05 1.4792031147808e-07
4.7851320129364e-05 1.48316310830317e-07
4.79996364401943e-05 1.48713140075957e-07
4.81483495802703e-05 1.49110764094473e-07
4.82974603443648e-05 1.49509219187571e-07
4.84469695635523e-05 1.49908478992474e-07
4.85968780425448e-05 1.5030855301328e-07
4.87471865955581e-05 1.5070945998963e-07
4.88978960555477e-05 1.51111182390876e-07
4.90490072379386e-05 1.51513702430695e-07
4.92005209403693e-05 1.51917066511729e-07
4.9352438006881e-05 1.52321229280275e-07
4.95047592361613e-05 1.52726228235766e-07
4.96574854643971e-05 1.53132045525838e-07
4.98106175099229e-05 1.53538672390185e-07
4.99641561823131e-05 1.53946109334654e-07
5.01181022916477e-05 1.54354404003889e-07
5.02724566956516e-05 1.54763500631653e-07
5.04272201962833e-05 1.55173428147259e-07
5.05823936244305e-05 1.55584158675231e-07
5.07379777831058e-05 1.55995740541228e-07
5.0893973523647e-05 1.56408126638603e-07
5.10503816502856e-05 1.5682135603654e-07
5.12072030063221e-05 1.57235410235968e-07
5.13644384165581e-05 1.57650280196532e-07
5.15220886967546e-05 1.58065995809702e-07
5.16801546925643e-05 1.58482538379466e-07
5.18386372309438e-05 1.58899898781154e-07
5.1997537129725e-05 1.59318077644139e-07
5.21568552073691e-05 1.5973710536921e-07
5.23165923127383e-05 1.60156953044262e-07
5.24767492657826e-05 1.60577651324534e-07
5.26373269171071e-05 1.60999171085579e-07
5.27983260881927e-05 1.61421513013678e-07
5.29597476012063e-05 1.61844708156361e-07
5.31215923093627e-05 1.62268716920175e-07
5.32838610262829e-05 1.62693580705641e-07
5.34465546069885e-05 1.63119269862762e-07
5.36096738768513e-05 1.63545774868453e-07
5.37732196517197e-05 1.63973137648234e-07
5.3937192789368e-05 1.64401348948131e-07
5.41015941383161e-05 1.64830368188578e-07
5.42664245065047e-05 1.65260237714375e-07
5.44316847442191e-05 1.65690937612473e-07
5.45973756818315e-05 1.66122489763336e-07
5.47634981715949e-05 1.66554863559524e-07
5.49300530351544e-05 1.66988091571174e-07
5.50970411267256e-05 1.67422153619808e-07
5.52644632803454e-05 1.67857039926409e-07
5.54323203202718e-05 1.68292804940738e-07
5.56006131252125e-05 1.68729396197801e-07
5.57693425214103e-05 1.69166803729557e-07
5.59385093251399e-05 1.69605060852801e-07
5.61081143859927e-05 1.70044168678403e-07
5.62781585546711e-05 1.704841392709e-07
5.6448642693942e-05 1.7092492995824e-07
5.66195676239002e-05 1.71366585660582e-07
5.67909342095608e-05 1.71809041269022e-07
5.69627432508298e-05 1.72252386308202e-07
5.7134995637138e-05 1.72696577728371e-07
5.73076922148664e-05 1.73141594258941e-07
5.74808338091253e-05 1.73587459303434e-07
5.76544212684288e-05 1.74034162750634e-07
5.78284554311794e-05 1.7448173966995e-07
5.80029371708493e-05 1.74930157385548e-07
5.81778673282349e-05 1.75379394178676e-07
5.83532467224136e-05 1.75829519739305e-07
5.85290762421529e-05 1.76280443640618e-07
5.87053566857935e-05 1.76732270577596e-07
5.88820889563711e-05 1.77184897973139e-07
5.90592738543442e-05 1.77638408092131e-07
5.92369122624364e-05 1.78092744111308e-07
5.94150050065477e-05 1.7854795401503e-07
5.95935529605627e-05 1.7900401579261e-07
5.97725569763553e-05 1.79460918949221e-07
5.99520178953045e-05 1.79918664723233e-07
6.01319365600278e-05 1.80377290136494e-07
6.03123138501643e-05 1.80836737017395e-07
6.04931505871817e-05 1.81297042473993e-07
6.06744476296556e-05 1.81758195917795e-07
6.08562058255734e-05 1.82220222933898e-07
6.10384260485073e-05 1.82683100861241e-07
6.12211091493686e-05 1.83146831122789e-07
6.14042559804914e-05 1.83611390676102e-07
6.15878673711675e-05 1.84076805350215e-07
6.17719441765177e-05 1.84543113694275e-07
6.1956487290212e-05 1.85010243277237e-07
6.21414975334892e-05 1.85478245051554e-07
6.23269757785408e-05 1.85947083283533e-07
6.25129228618243e-05 1.86416796965914e-07
6.26993396587902e-05 1.8688736272095e-07
6.28862270215112e-05 1.87358782116493e-07
6.30735858036276e-05 1.87831044070044e-07
6.32614168476977e-05 1.88304175556037e-07
6.34497210232537e-05 1.88778165589577e-07
6.36384991888433e-05 1.89253015869861e-07
6.38277522047132e-05 1.89728728128519e-07
6.40174809328417e-05 1.90205252400887e-07
6.42076861852426e-05 1.90682680851455e-07
6.4398368866094e-05 1.91160937515675e-07
6.45895298036097e-05 1.91640076209055e-07
6.47811698798188e-05 1.92120072704644e-07
6.49732899525234e-05 1.92600915626982e-07
6.51658908681504e-05 1.93082619929832e-07
6.53589734880802e-05 1.93565174212983e-07
6.55525386622932e-05 1.94048606949864e-07
6.57465872692431e-05 1.94532880061096e-07
6.59411201493042e-05 1.95018008722577e-07
6.61361381580267e-05 1.95504021836e-07
6.63316421798627e-05 1.95990867421518e-07
6.65276330472842e-05 1.96478601595902e-07
6.67241116488801e-05 1.96967172038798e-07
6.69210788209189e-05 1.97456594246288e-07
6.71185354151652e-05 1.97946870191598e-07
6.73164822853568e-05 1.98438043332932e-07
6.75149203286898e-05 1.98930060667914e-07
6.77138503893577e-05 1.99422938068576e-07
6.79132733274262e-05 1.9991664972063e-07
6.81131899771469e-05 2.00411267676108e-07
6.8313601244823e-05 2.00906738244615e-07
6.85145079830676e-05 2.01403021130589e-07
6.87159110041982e-05 2.01900189052876e-07
6.89178111932511e-05 2.02398230272948e-07
6.9120209423524e-05 2.02897118589726e-07
6.93231065421137e-05 2.03396870529537e-07
6.95265034126433e-05 2.03897488451424e-07
6.97304009010947e-05 2.0439894581896e-07
6.99347998469136e-05 2.04901302905841e-07
7.01397011498195e-05 2.05404504170418e-07
7.03451056539899e-05 2.0590853722735e-07
7.05510141912173e-05 2.06413448331809e-07
7.07574276395491e-05 2.06919195881949e-07
7.0964346835431e-05 2.07425856197479e-07
7.11717726916285e-05 2.07933343122856e-07
7.13797060347514e-05 2.08441673794662e-07
7.1588147708546e-05 2.08950910566014e-07
7.1797098619112e-05 2.09460966254701e-07
7.20065595853667e-05 2.09971903476778e-07
7.22165314888435e-05 2.10483679636102e-07
7.24270151684796e-05 2.10996327644605e-07
7.26380114961242e-05 2.11509819790057e-07
7.28495213159143e-05 2.12024189331837e-07
7.30615455052461e-05 2.12539423826738e-07
7.32740849290728e-05 2.13055510671214e-07
7.34871404397441e-05 2.1357245261906e-07
7.37007128923631e-05 2.14090268056597e-07
7.39148031604197e-05 2.14608913108816e-07
7.41294120735285e-05 2.15128429630901e-07
7.43445405031594e-05 2.15648804941284e-07
7.45601893081007e-05 2.16170026199114e-07
7.47763593342998e-05 2.16692143913172e-07
7.4993051478213e-05 2.17215073835056e-07
7.52102665520481e-05 2.1773887456588e-07
7.54280054266139e-05 2.18263533271759e-07
7.56462689598857e-05 2.18789053081222e-07
7.58650580129669e-05 2.19315421000553e-07
7.60843734339675e-05 2.19842656374282e-07
7.63042160903418e-05 2.20370738058799e-07
7.65245868284006e-05 2.20899693759961e-07
7.67454865221605e-05 2.21429494057558e-07
7.69669160162181e-05 2.21960133896074e-07
7.71888761501142e-05 2.22491649588999e-07
7.74113677997032e-05 2.23024003147548e-07
7.76343918028507e-05 2.23557222847983e-07
7.78579490256987e-05 2.2409129549022e-07
7.80820403211889e-05 2.24626224533426e-07
7.83066665457223e-05 2.25161996621979e-07
7.85318285423443e-05 2.25698623668421e-07
7.87575271660127e-05 2.2623609225152e-07
7.89837632582642e-05 2.26774440036962e-07
7.92105376983012e-05 2.27313610917268e-07
7.94378513092185e-05 2.27853651320418e-07
7.96657049605389e-05 2.28394547860511e-07
7.98940995083994e-05 2.28936295659683e-07
8.01230358040591e-05 2.29478872383783e-07
8.03525146764429e-05 2.30022316605011e-07
8.05825369930479e-05 2.30566606034758e-07
8.08131035990826e-05 2.31111735716362e-07
8.1044215334799e-05 2.31657727179959e-07
8.1275873061979e-05 2.32204549022545e-07
8.15080776110015e-05 2.32752240717157e-07
8.17408298517187e-05 2.33300752862648e-07
8.19741306045813e-05 2.33850134173545e-07
8.22079807387549e-05 2.34400361955627e-07
8.24423811007105e-05 2.34951404177633e-07
8.26773325048881e-05 2.35503328315306e-07
8.29128358332034e-05 2.36056093383993e-07
8.31488919265874e-05 2.36609694467976e-07
8.33855016210554e-05 2.37164126616692e-07
8.36226657476721e-05 2.37719403293321e-07
8.38603851509654e-05 2.38275538177574e-07
8.4098660689143e-05 2.38832507983761e-07
8.43374931971267e-05 2.3939033578532e-07
8.4576883532912e-05 2.39948979437272e-07
8.48168325123493e-05 2.40508471466893e-07
8.50573409838162e-05 2.41068797691017e-07
8.52984097815072e-05 2.41629972185816e-07
8.5540039753693e-05 2.42191990228156e-07
8.57822317439212e-05 2.42754827963279e-07
8.60249865718845e-05 2.43318518750075e-07
8.62683050906346e-05 2.43883019468936e-07
8.65121881101035e-05 2.44448373367081e-07
8.67566364834706e-05 2.45014566147384e-07
8.7001651049618e-05 2.45581593076513e-07
8.72472326426945e-05 2.46149439619317e-07
8.74933820823138e-05 2.46718130307892e-07
8.77401002126217e-05 2.47287660508984e-07
8.79873878731307e-05 2.47858005790054e-07
8.82352458789207e-05 2.48429200944755e-07
8.84836750798655e-05 2.49001201606727e-07
8.87326762814722e-05 2.49574042815318e-07
8.89822503242875e-05 2.50147709950363e-07
8.92323980342379e-05 2.50722208372577e-07
8.94831202426104e-05 2.51297523326587e-07
8.9734417765937e-05 2.51873690648845e-07
8.99862914565859e-05 2.52450654985491e-07
9.02387421115714e-05 2.53028452328358e-07
9.04917705638997e-05 2.53607078127805e-07
9.07453776420275e-05 2.54186517497975e-07
9.09995641595255e-05 2.54766786430749e-07
9.12543309459563e-05 2.55347880399541e-07
9.15096788263558e-05 2.55929784424307e-07
9.17656086107801e-05 2.56512514761403e-07
9.20221211255415e-05 2.57096056407105e-07
9.22792171819486e-05 2.57680415286924e-07
9.25368975972355e-05 2.58265576273345e-07
9.27951631735089e-05 2.5885156658909e-07
9.3054014740098e-05 2.5943838185959e-07
9.33134531219576e-05 2.60025996264986e-07
9.35734791182225e-05 2.60614448180295e-07
9.38340935664028e-05 2.61203679412611e-07
9.40952972458155e-05 2.61793739354747e-07
9.43570909851702e-05 2.62384601991876e-07
9.46194755871621e-05 2.62976251911843e-07
9.48824518390739e-05 2.63568739291782e-07
9.51460205783657e-05 2.64162016028048e-07
9.54101825943938e-05 2.64756121741274e-07
9.5674938716135e-05 2.65351007954646e-07
9.59402897240897e-05 2.65946692339837e-07
9.62062364164295e-05 2.66543215197666e-07
9.64727796316272e-05 2.67140505287991e-07
9.67399201369152e-05 2.67738603001264e-07
9.70076587399164e-05 2.68337504133654e-07
9.72759962440501e-05 2.689371817836e-07
9.75449334258337e-05 2.69537677043922e-07
9.78144711028776e-05 2.70138974466694e-07
9.80846100773443e-05 2.70741035489814e-07
9.83553511128341e-05 2.71343913209837e-07
9.8626695026044e-05 2.71947580569677e-07
9.88986426066136e-05 2.72552033395875e-07
9.91711946400095e-05 2.73157267508251e-07
9.94443519075178e-05 2.73763302107329e-07
9.97181152096251e-05 2.74370133223733e-07
9.99924853428488e-05 2.74977721529498e-07
0.000100267463064378 2.75586098185823e-07
0.000100543049162564 2.7619525921182e-07
0.000100819244421776 2.76805224456331e-07
0.000101096049646232 2.77415966223782e-07
0.000101373465612456 2.78027468499955e-07
0.000101651493080956 2.78639751277684e-07
0.000101930132832234 2.79252822772844e-07
0.000102209385655007 2.79866667063629e-07
0.00010248925232207 2.80481268062931e-07
0.000102769733590133 2.81096634005859e-07
0.000103050830224139 2.81712810158229e-07
0.000103332543034297 2.82329719097589e-07
0.000103614872753395 2.8294741860523e-07
0.000103897820172 2.83565867869472e-07
0.000104181386039869 2.84185087961499e-07
0.000104465571127831 2.84805075245862e-07
0.000104750376203077 2.85425813518963e-07
0.000105035802016596 2.86047311655293e-07
0.000105321849328251 2.86669591374093e-07
0.000105608518919625 2.87292598441486e-07
0.000105895811518067 2.87916367303934e-07
0.000106183727885371 2.88540920119974e-07
0.000106472268805491 2.89166202221141e-07
0.000106761435007712 2.89792222816225e-07
0.000107051227230528 2.9041900426584e-07
0.000107341646234794 2.91046530260146e-07
0.000107632692765054 2.91674823503806e-07
0.000107924367588558 2.92303854623543e-07
0.000108216671443181 2.92933593908699e-07
0.00010850960503709 2.93564116994882e-07
0.000108803169154085 2.94195354734428e-07
0.000109097364508819 2.94827330279635e-07
0.000109392191839099 2.95460067160446e-07
0.000109687651906259 2.96093522217416e-07
0.000109983745428477 2.96727705624329e-07
0.000110280473134101 2.97362614245574e-07
0.000110577835748347 2.97998258534736e-07
0.000110875834006881 2.9863463553051e-07
0.000111174468642412 2.99271728623037e-07
0.000111473740371035 2.99909534767323e-07
0.000111773649905802 3.00548092267903e-07
0.00011207419799807 3.01187357044354e-07
0.000112375385355115 3.01827340002568e-07
0.000112677212695117 3.02468024401041e-07
0.000112979680719518 3.03109449283042e-07
0.000113282790168801 3.03751584086858e-07
0.000113586541752888 3.04394411994832e-07
0.000113890936164883 3.05037972617717e-07
0.000114195974137501 3.05682235166505e-07
0.000114501656372667 3.06327182757772e-07
0.000114807983555425 3.06972841280569e-07
0.000115114956396705 3.07619208318331e-07
0.000115422575605024 3.08266252655365e-07
0.000115730841857679 3.08914015089604e-07
0.000116039755872769 3.09562464402192e-07
0.000116349318337171 3.10211598188896e-07
0.00011665952993536 3.10861443363296e-07
0.000116970391378723 3.11511968494902e-07
0.000117281903347218 3.12163200797529e-07
0.000117594066548016 3.12815064285162e-07
0.000117906881612301 3.13467660375392e-07
0.000118220349272676 3.14120912899074e-07
0.000118534470185575 3.1477484956073e-07
0.000118849245035136 3.15429468450621e-07
0.000119164674503587 3.16084752616961e-07
0.000119480759256204 3.16740730395995e-07
0.0001197974999866 3.17397339353058e-07
0.000120114897325953 3.18054638395498e-07
0.000120432951964348 3.18712595379075e-07
0.000120751664559727 3.19371208560975e-07
0.000121071035768288 3.20030507128769e-07
0.000121391066275417 3.20690427763171e-07
0.00012171175670318 3.21351061921843e-07
0.000122033107765102 3.22012283771961e-07
0.000122355120048874 3.22674177467865e-07
0.000122677794226342 3.2333674971456e-07
0.000123001130976056 3.23999936310816e-07
0.000123325130912367 3.246637832472e-07
0.000123649794695614 3.25328273563533e-07
0.000123975122969178 3.25993382166766e-07
0.000124301116351345 3.26659147851834e-07
0.000124627775499196 3.273255456358e-07
0.000124955101044832 3.2799256643906e-07
0.000125283093611271 3.28660217366536e-07
0.000125611753828638 3.29328497565898e-07
0.000125941082326204 3.29997406258251e-07
0.000126271079732462 3.30666926337175e-07
0.000126601746658799 3.31337081719072e-07
0.000126933083740518 3.32007838878865e-07
0.000127265091579397 3.32679213704787e-07
0.000127597770793102 3.33351222386263e-07
0.000127931122015488 3.3402381454496e-07
0.000128265145830033 3.34697014735011e-07
0.000128599842844768 3.35370822667594e-07
0.000128935213667436 3.36045221232264e-07
0.000129271258888668 3.36720235613535e-07
0.000129607979124282 3.37395848828301e-07
0.00012994537497311 3.38072035205808e-07
0.000130283447008316 3.38748828913071e-07
0.000130622195837229 3.39426195740301e-07
0.000130961622032969 3.40104161655252e-07
0.000131301726194624 3.40782692297426e-07
0.000131642508886922 3.41461831372548e-07
0.000131983970718294 3.42141527039238e-07
0.000132326112245333 3.42821779547746e-07
0.000132668934024881 3.43502633325968e-07
0.000133012436658207 3.44184036164868e-07
0.000133356620694372 3.44865997425915e-07
0.000133701486691798 3.45548526700228e-07
0.000134047035218498 3.462316338037e-07
0.000134393266852302 3.46915283863886e-07
0.000134740182136166 3.47599477713025e-07
0.000135087781613879 3.48284234402636e-07
0.000135436065848281 3.48969518828201e-07
0.00013578503536711 3.4965537759908e-07
0.000136134690744709 3.50341775652963e-07
0.000136485032520362 3.51028677562695e-07
0.000136836061197924 3.51716139783944e-07
0.000137187777337708 3.52404127038109e-07
0.000137540181464746 3.53092640856797e-07
0.000137893274105603 3.5378168290052e-07
0.000138247055788504 3.54471254957742e-07
0.000138601527043461 3.55161349544544e-07
0.000138956688393006 3.55851940313394e-07
0.000139312540333319 3.56543057511584e-07
0.000139669083390831 3.57234684358799e-07
0.00014002631807519 3.57926813503542e-07
0.000140384244888693 3.58619447189154e-07
0.000140742864335882 3.59312568569497e-07
0.000141102176904452 3.60006199301365e-07
0.000141462183103753 3.60700293616928e-07
0.00014182288339737 3.61394931698033e-07
0.000142184278329068 3.62090028921006e-07
0.000142546368357989 3.6278561725436e-07
0.000142909153975244 3.63481670186978e-07
0.000143272635645431 3.64178220222379e-07
0.000143636813865653 3.64875221113038e-07
0.000144001689086766 3.65572685819041e-07
0.000144367261772585 3.66270667542081e-07
0.000144733532440127 3.66969079938293e-07
0.000145100501520065 3.67667946338824e-07
0.000145468169466404 3.68367260209495e-07
0.000145836536726614 3.69067045472645e-07
0.000146205603772086 3.69767265415041e-07
0.000146575371037501 3.70467944261512e-07
0.000146945838981763 3.71169055400899e-07
0.000147317008037164 3.71870582291437e-07
0.000147688878619455 3.72572580639466e-07
0.000148061451200095 3.73274982532393e-07
0.000148434726182627 3.73977833820059e-07
0.000148808704016447 3.74681097469983e-07
0.000149183385113917 3.75384788543062e-07
0.00014955876990246 3.76088869773805e-07
0.000149934858772234 3.76793377537854e-07
0.000150311652149772 3.77498306374921e-07
0.000150689150456147 3.78203629573098e-07
0.00015106735408572 3.7890936296667e-07
0.000151446263448687 3.79615469069947e-07
0.000151825878917757 3.80321996224752e-07
0.000152206200913981 3.81028885401509e-07
0.000152587229799383 3.81736163770393e-07
0.000152968965963153 3.82443837205588e-07
0.000153351409800359 3.83151889912988e-07
0.000153734561690272 3.83860295046247e-07
0.000154118421985318 3.84569091672174e-07
0.00015450299107699 3.85278242070373e-07
0.000154888269319061 3.85987752580066e-07
0.000155274257071641 3.86697629765903e-07
0.000155660954701407 3.87407824475542e-07
0.000156048362525882 3.88118421833128e-07
0.000156436480947715 3.88829327833316e-07
0.000156825310275549 3.89540560547462e-07
0.000157214850836096 3.90252172516896e-07
0.000157605103008613 3.90964097378367e-07
0.000157996067105991 3.91676359606536e-07
0.000158387743465598 3.92388932444126e-07
0.000158780132398042 3.9310183506369e-07
0.000159173234233106 3.93815040731117e-07
0.000159567049273837 3.94528563184535e-07
0.000159961577837021 3.95242398995111e-07
0.000160356820236016 3.95956538981054e-07
0.000160752776774997 3.96670968113587e-07
0.000161149447743111 3.97385689019675e-07
0.000161546833432131 3.98100716358092e-07
0.000161944934148489 3.98816011634315e-07
0.000162343750160123 3.99531583738858e-07
0.000162743281743862 4.00247447827748e-07
0.00016314352919169 4.0096357732475e-07
0.000163544492769014 4.01679969600742e-07
0.000163946172738615 4.02396640325035e-07
0.00016434856937894 4.03113550803227e-07
0.000164751682929743 4.03830716930528e-07
0.000165155513646674 4.04548130468049e-07
0.000165560061777142 4.05265807829552e-07
0.000165965327584972 4.05983716412784e-07
0.000166371311301384 4.06701841943912e-07
0.000166778013143328 4.07420213677691e-07
0.000167185433357006 4.08138817706794e-07
0.000167593572174713 4.08857633835407e-07
0.000168002429808548 4.09576654357547e-07
0.000168412006462906 4.10295903217378e-07
0.000168822302366123 4.1101536680062e-07
0.000169233317732924 4.11735012389853e-07
0.000169645052745314 4.12454864505421e-07
0.000170057507609819 4.13174896867703e-07
0.000170470682506687 4.13895128082244e-07
0.000170884577634769 4.14615551326515e-07
0.000171299193186095 4.15336140403017e-07
0.000171714529326499 4.160569015004e-07
0.000172130586227999 4.16777834533565e-07
0.000172547364062532 4.17498933033302e-07
0.000172964862995566 4.18220184039272e-07
0.000173383083179605 4.18941587822514e-07
0.000173802024767428 4.19663144839579e-07
0.000174221687912267 4.2038483575475e-07
0.000174642072748022 4.21106667905271e-07
0.000175063179415927 4.21828628778133e-07
0.000175485008044705 4.2255071935467e-07
0.00017590755876406 4.23272947575151e-07
0.000176330831711635 4.23995280941531e-07
0.000176754826992577 4.24717713975068e-07
0.000177179544706552 4.25440268677203e-07
0.000177604984975229 4.26162912604989e-07
0.000178031147887834 4.26885661321935e-07
0.000178458033549156 4.27608503116967e-07
0.000178885642052273 4.28331419374543e-07
0.000179313973471647 4.29054415830248e-07
0.000179743027887478 4.29777498491559e-07
0.000180172805385969 4.30500635010818e-07
0.00018060330602098 4.31223845693216e-07
0.000181034529866673 4.31947112385638e-07
0.000181466476979059 4.32670431104466e-07
0.000181899147410163 4.333937980164e-07
0.00018233254120818 4.34117205861793e-07
0.000182766658414041 4.34840651082627e-07
0.000183201499065124 4.35564126672936e-07
0.000183637063191797 4.36287625741503e-07
0.000184073350817539 4.37011145148789e-07
0.000184510361962687 4.37734674628034e-07
0.000184948096637315 4.38458211312492e-07
0.000185386554848628 4.39181759859504e-07
0.000185825736608487 4.3990529937025e-07
0.000186265641907858 4.40628819998339e-07
0.000186706270727856 4.41352338009929e-07
0.000187147623065866 4.42075832779025e-07
0.000187589698898645 4.42799298609672e-07
0.000188032498197255 4.43522733711151e-07
0.000188476020930966 4.44246132713548e-07
0.000188920267063679 4.44969479030443e-07
0.00018936523654271 4.45692778903529e-07
0.000189810929321613 4.4641602742486e-07
0.000190257345349038 4.47139202599511e-07
0.000190704484551638 4.47862320843508e-07
0.000191152346872481 4.48585358464524e-07
0.000191600932230946 4.49308318823983e-07
0.00019205024054977 4.50031189992178e-07
0.000192500271739762 4.5075396987988e-07
0.000192951025709642 4.51476654641591e-07
0.000193402502364283 4.52199228806229e-07
0.000193854701593089 4.52921694715913e-07
0.000194307623287805 4.53644045063966e-07
0.000194761267332869 4.54366268703612e-07
0.000195215633601573 4.55088364572749e-07
0.000195670721966146 4.55810323812032e-07
0.000196126532289958 4.56532139701183e-07
0.000196583064429659 4.57253807696379e-07
0.000197040318237355 4.57975322423571e-07
0.000197498293559779 4.58696675628019e-07
0.000197956990235407 4.59417857149825e-07
0.000198416408092557 4.60138866180836e-07
0.000198876546958738 4.60859695456493e-07
0.000199337406654194 4.61580337867344e-07
0.000199798986992061 4.62300785425261e-07
0.000200261287777487 4.63021032375675e-07
0.000200724308809862 4.63741073144176e-07
0.000201188049883007 4.64460899715293e-07
0.000201652510782722 4.65180506334696e-07
0.000202117691289057 4.66037128248131e-07
0.000202583728417305 4.67466395565067e-07
0.00020305119481287 4.68899779653639e-07
0.000203520094592523 4.7033783155489e-07
0.000203990432424078 4.71780567204103e-07
0.000204462212991282 4.73228005805928e-07
0.000204935440997088 4.74680161587568e-07
0.000205410121158676 4.76137052842201e-07
0.000205886258211518 4.77598697146421e-07
0.000206363856908664 4.78940500600839e-07
0.000206842797409265 4.79691633299307e-07
0.000207322489042565 4.8044313831157e-07
0.000207802932180876 4.81194447093143e-07
0.000208284126627969 4.8194555346021e-07
0.00020876607218143 4.82696451413118e-07
0.000209248768632843 4.83447133777027e-07
0.00020973221576662 4.84197593824381e-07
0.000210216413360444 4.8494782480262e-07
0.000210701361185247 4.85817307233649e-07
0.00021118717849248 4.87307249875398e-07
0.000211674485742356 4.88801461874842e-07
0.000212163287204231 4.90300539797896e-07
0.000212653587744029 4.91804500261686e-07
0.00021314539224429 4.93313362180324e-07
0.000213638705606471 4.94827142609073e-07
0.00021413353274908 4.96345858402118e-07
0.000214629878607482 4.97869528439031e-07
0.000215127748135921 4.99398174753581e-07
0.000215627146310674 5.00368150427191e-07
0.000216127514461102 5.01153030762686e-07
0.000216628667491864 5.0193788734238e-07
0.000217130605379207 5.02722539473787e-07
0.00021763332791868 5.03506979620255e-07
0.000218136834898301 5.04291199855553e-07
0.000218641126098156 5.05075193852538e-07
0.000219146201292009 5.0585895433721e-07
0.000219652060246346 5.0664247386283e-07
0.000220158702720209 5.07695968889649e-07
0.000220666398689098 5.09252928801939e-07
0.0002211756516179 5.10814487223613e-07
0.000221686466105124 5.12381130547696e-07
0.000222198847235672 5.13952878114071e-07
0.000222712800113786 5.15529745868769e-07
0.000223228329859655 5.17111756798495e-07
0.000223745441616453 5.18698925570034e-07
0.000224264140542023 5.20291271859092e-07
0.000224784431813882 5.21888817470915e-07
0.000225306320631353 5.23089047912528e-07
0.000225829409679266 5.2391038128798e-07
0.000226353320060554 5.24731870557437e-07
0.000226878051931111 5.25553152233e-07
0.000227403605083344 5.26374215365053e-07
0.000227929979298709 5.27195054481561e-07
0.000228457174353191 5.28015661652738e-07
0.000228985190014843 5.28836029136666e-07
0.00022951402604398 5.29656149233781e-07
0.000230043682193214 5.30476015378776e-07
0.000230574158208593 5.31850381135844e-07
0.000231106008589728 5.33481263401472e-07
0.00023163948985313 5.35117217772029e-07
0.000232174607070902 5.36758500741423e-07
0.000232711365571643 5.38405130958876e-07
0.000233249770702602 5.40057128373051e-07
0.000233789827830975 5.41714510895931e-07
0.000234331542341871 5.43377299866848e-07
0.000234874919641738 5.4504551520247e-07
0.000235419965156941 5.46719173559183e-07
0.0002359666843305 5.48083450769562e-07
0.000236514767781269 5.48944858064572e-07
0.000237063712639334 5.49806536017985e-07
0.000237613519175352 5.50667994994527e-07
0.000238164187170346 5.51529236317377e-07
0.000238715716406664 5.52390244268841e-07
0.000239268106650933 5.53251013808255e-07
0.000239821357664741 5.54111537010816e-07
0.000240375469201752 5.54971805841004e-07
0.000240930441007593 5.55831812623788e-07
0.000241486272820216 5.56768546756121e-07
0.000242043041366973 5.58476119017662e-07
0.00024260151748599 5.601885276725e-07
0.000243161706013663 5.61906512233453e-07
0.000243723612525896 5.63630093342875e-07
0.000244287242619239 5.65359290463602e-07
0.000244852601909703 5.67094124421107e-07
0.000245419696034124 5.68834615179516e-07
0.000245988530649303 5.70580783113054e-07
0.000246559111432416 5.72332650925908e-07
0.000247131444083342 5.74090238552008e-07
0.000247705534321894 5.75616817400328e-07
0.000248281151139295 5.76522428287799e-07
0.000248857673567582 5.77428413740299e-07
0.000249435101981323 5.78334179605067e-07
0.000250013436160928 5.79239716808684e-07
0.000250592675877736 5.80145015174154e-07
0.000251172820892911 5.81050067320213e-07
0.000251753870960231 5.81954866088813e-07
0.00025233582582632 5.82859402576294e-07
0.000252918685228896 5.83763668580544e-07
0.000253502448897476 5.84667655702731e-07
0.000254087116553179 5.85989678053783e-07
0.000254673106231233 5.87786680435341e-07
0.000255260892911668 5.89589089820582e-07
0.000255850482001489 5.91397369565461e-07
0.000256441879371054 5.93211540275485e-07
0.00025703509091133 5.95031622649147e-07
0.000257630122533979 5.9685763848378e-07
0.000258226980172463 5.98689610682939e-07
0.000258825669783146 6.00527561250153e-07
0.000259426197344396 6.02371508595516e-07
0.000260028568852991 6.04221476254242e-07
0.000260632790329246 6.0599823679706e-07
0.000261238788566043 6.06952783917029e-07
0.00026184574134996 6.07907893846228e-07
0.000262453649243806 6.08862775294303e-07
0.0002630625120191 6.09817420547355e-07
0.000263672329439648 6.10771824855738e-07
0.000264283101264503 6.11725975508647e-07
0.000264894827240012 6.12679864095878e-07
0.000265507507104108 6.13633483817228e-07
0.000266121140587925 6.14586824306226e-07
0.000266735727412231 6.15539877491332e-07
0.000267351267289723 6.1649263510127e-07
0.000267967759924824 6.18117709527977e-07
0.000268585877634352 6.20013105899968e-07
0.000269205890740252 6.21914423740273e-07
0.000269827805163992 6.23821933733177e-07
0.000270451627097725 6.25735658232363e-07
0.000271077362755958 6.27655620399031e-07
0.000271705018376357 6.29581842440747e-07
0.000272334600218798 6.31514347727294e-07
0.000272966114566525 6.33453157967059e-07
0.000273599567724492 6.35398296738309e-07
0.00027423496602123 6.3734978737456e-07
0.000274872315808605 6.39307652963451e-07
0.000275511623461568 6.40597878069838e-07
0.000276152221339638 6.41607507477956e-07
0.000276793828847116 6.42617170680356e-07
0.000277436446017796 6.43626595123955e-07
0.00027808007261292 6.44635768359523e-07
0.00027872470838128 6.4564468607186e-07
0.000279370353067352 6.46653337715177e-07
0.000280017006405067 6.47661712231718e-07
0.000280664668117299 6.48669802063715e-07
0.000281313337919362 6.49677596612552e-07
0.000281963015515975 6.50685088630539e-07
0.000282613700604605 6.51692267164829e-07
0.00028326539287177 6.53398974912539e-07
0.000283918791846683 6.55402562506208e-07
0.000284574194409189 6.57412399327667e-07
0.000285231606808517 6.59428782090829e-07
0.000285891035590607 6.61451733307866e-07
0.000286552487323915 6.63481278950697e-07
0.000287215968602866 6.65517441750535e-07
0.000287881486044617 6.67560245663081e-07
0.00028854904629028 6.6960971512809e-07
0.000289218656005408 6.71665875072892e-07
0.000289890321880481 6.73728747168369e-07
0.000290564050627649 6.75798357308332e-07
0.000291239848984957 6.77874735637864e-07
0.000291917723720595 6.78954519377545e-07
0.000292596678239973 6.800256787544e-07
0.000293276703918727 6.81096603940684e-07
0.000293957800522668 6.82167276907175e-07
0.000294639967799575 6.83237690424881e-07
0.00029532320549 6.8430783754087e-07
0.000296007513327541 6.85377704672734e-07
0.000296692891032213 6.86447283059775e-07
0.000297379338315273 6.87516561883196e-07
0.000298066854877156 6.8858553483357e-07
0.00029875544041199 6.89654188688246e-07
0.000299445094600678 6.90722515424063e-07
0.000300135817116102 6.92094739076041e-07
0.000300827911855178 6.94217226476704e-07
0.000301522129081655 6.96345921843726e-07
0.000302218475003499 6.9848155026093e-07
0.00030291695655376 7.00624134931558e-07
0.000303617580688691 7.02773701140537e-07
0.000304320354389832 7.04930275475718e-07
0.000305025284665308 7.07093882666265e-07
0.000305732378547974 7.09264550330968e-07
0.000306441643098305 7.11442297087629e-07
0.000307153085395392 7.13627157126519e-07
0.000307866712552519 7.15819153273986e-07
0.000308582531705793 7.18018311246176e-07
0.000309300550017039 7.20224656480826e-07
0.00031002077467352 7.21594944200638e-07
0.000310742369617721 7.22735200676935e-07
0.000311465104818398 7.2387542786763e-07
0.000312188980246265 7.25015399051202e-07
0.000312913995645316 7.26155107903814e-07
0.00031364015075322 7.27294533810743e-07
0.000314367445287031 7.28433679081452e-07
0.000315095878966112 7.29572525201013e-07
0.000315825451491313 7.30711063656767e-07
0.00031655616255497 7.31849284579519e-07
0.00031728801183955 7.32987178374488e-07
0.000318020999017924 7.34124733652135e-07
0.000318755123751576 7.35261940010883e-07
0.000319490385691587 7.36727730644697e-07
0.000320227113422232 7.38987092835895e-07
0.000320966100515068 7.41253068685988e-07
0.000321707353583754 7.43526423321397e-07
0.000322450880007075 7.45807183533061e-07
0.000323196687190608 7.48095376233554e-07
0.000323944782566842 7.50391027193343e-07
0.000324695173594035 7.52694166096104e-07
0.000325447867760131 7.55004818120137e-07
0.000326202872578251 7.57323011515726e-07
0.000326960195589767 7.59648772549967e-07
0.000327719844362317 7.61982130573356e-07
0.000328481826492891 7.64323112957027e-07
0.000329246149605848 7.66671745080102e-07
0.000330012821350928 7.69028057105508e-07
0.000330781849408033 7.70367254634277e-07
0.000331552216662667 7.71586405603252e-07
0.000332323803068271 7.72805420610408e-07
0.000333096608488881 7.74024171680325e-07
0.000333870632660561 7.75242643225903e-07
0.000334645875303787 7.76460830247886e-07
0.000335422336134035 7.7767871942402e-07
0.000336200014853459 7.78896296809268e-07
0.000336978911150269 7.80113559193936e-07
0.000337759024709462 7.8133048883118e-07
0.000338540355198294 7.82547076101236e-07
0.000339322902274395 7.8376331036441e-07
0.000340106665584759 7.84979180832318e-07
0.000340891644765592 7.8619467511841e-07
0.00034167783944071 7.88020138049318e-07
0.000342465859578759 7.90436656106728e-07
0.000343256296234866 7.92860490582208e-07
0.000344049156725448 7.952922183842e-07
0.000344844448943833 7.97731869425307e-07
0.000345642180813258 8.00179470603541e-07
0.000346442360283861 8.02635052092314e-07
0.000347244995335954 8.05098640144927e-07
0.000348050093976099 8.07570267902945e-07
0.000348857664244002 8.10049965502999e-07
0.000349667714209505 8.1253775372779e-07
0.000350480251963232 8.15033672905124e-07
0.000351295285636137 8.17537744993263e-07
0.000352112823381131 8.20050004284304e-07
0.000352932873385415 8.22570475708902e-07
0.000353755443861124 8.24990997248273e-07
0.000354580434858372 8.26299914604331e-07
0.000355406734772977 8.27609642043938e-07
0.00035623434441502 8.28919105214465e-07
0.000357063263520235 8.30228288697209e-07
0.000357893491808932 8.31537188380954e-07
0.000358725028997313 8.32845789440998e-07
0.000359557874786754 8.34154081023218e-07
0.000360392028867777 8.35462046988099e-07
0.000361227490914765 8.36769682673628e-07
0.000362064260597439 8.38076972536256e-07
0.000362902337569975 8.39383903174786e-07
0.00036374172147315 8.40690467156377e-07
0.000364582411940307 8.41996648860021e-07
0.000365424408589167 8.43302437221066e-07
0.000366267711026388 8.44607820123166e-07
0.000367112318846511 8.46792060027459e-07
0.000367959110906538 8.49388681095374e-07
0.000368808499587634 8.5199337376242e-07
0.000369660492961396 8.54606549492094e-07
0.000370515099510888 8.57228239382187e-07
0.00037137232775027 8.59858474188655e-07
0.000372232186224459 8.62497286260231e-07
0.000373094683510719 8.65144701797059e-07
0.000373959828212516 8.67800756326362e-07
0.000374827628968843 8.70465482146355e-07
0.000375698094450989 8.73138911221098e-07
0.00037657123336221 8.7582106934525e-07
0.000377447054431555 8.78511991669965e-07
0.000378325566423225 8.81211709130988e-07
0.000379206778132356 8.83920264016792e-07
0.000380090698396373 8.86637674929793e-07
0.000380977336071303 8.89252970349794e-07
0.000381866589041653 8.90666798082195e-07
0.000382757255839735 8.92081518997857e-07
0.000383649337358733 8.93495963981438e-07
0.000384542833322714 8.94910127833754e-07
0.000385437743450548 8.96323993870908e-07
0.000386334067444419 8.97737553630285e-07
0.000387231804998049 8.99150797022162e-07
0.000388130955795071 9.00563706287073e-07
0.000389031519501359 9.01976267946413e-07
0.000389933495769305 9.03388472877267e-07
0.000390836884242182 9.04800307259322e-07
0.000391741684549442 9.06211757586647e-07
0.000392647896307028 9.07622811696848e-07
0.000393555519118725 9.09033456230789e-07
0.000394464552574956 9.10443679188006e-07
0.000395374996254144 9.11853467366828e-07
0.000396286849721511 9.13961814095304e-07
0.000397200811535606 9.16764544424799e-07
0.000398117576080031 9.19575752980345e-07
0.000399037151833011 9.22396116667383e-07
0.000399959547949678 9.25225667569495e-07
0.000400884773617248 9.28064442092921e-07
0.000401812838059341 9.30912470018323e-07
0.000402743750529359 9.33769785966647e-07
0.000403677520315326 9.366364262891e-07
0.000404614156741615 9.39512421743742e-07
0.000405553669163359 9.42397804800552e-07
0.000406496066968159 9.45292618050118e-07
0.000407441359586209 9.48196886956704e-07
0.000408389556473166 9.5111064918644e-07
0.000409340667122352 9.54033939953918e-07
0.000410294701062306 9.56966798327341e-07
0.000411251667860634 9.59909244063414e-07
0.000412211577104697 9.62861334449434e-07
0.000413174438439147 9.65064316549241e-07
0.000414139502755696 9.66601802115118e-07
0.000415106104557811 9.68139641477572e-07
0.000416074244199289 9.69677207790264e-07
0.000417043921407079 9.71214471670108e-07
0.000418015135878749 9.72751433922833e-07
0.000418987887312672 9.74288070020337e-07
0.000419962175382692 9.75824370778984e-07
0.000420937999753471 9.77360327418904e-07
0.00042191536008089 9.78895916311394e-07
0.000422894255997201 9.80431129367524e-07
0.000423874687126569 9.81965956728575e-07
0.000424856653083297 9.83500376813432e-07
0.000425840153460111 9.85034380471618e-07
0.000426825187840582 9.86567951753492e-07
0.000427811755792336 9.88101075045788e-07
0.000428799856867382 9.89633740956454e-07
0.000429789490608338 9.91165931320221e-07
0.000430780656539658 9.93573238348304e-07
0.000431774229778007 9.96620039757055e-07
0.000432770849817764 9.99676165352135e-07
0.000433770525983116 1.00274224477484e-06
0.000434773268227891 1.00581831173537e-06
0.000435779086539626 1.00890440690667e-06
0.000436787990946533 1.01200056035762e-06
0.00043779999150689 1.01510681422828e-06
0.000438815098321119 1.01822320004561e-06
0.000439833321521164 1.02134975801885e-06
0.000440854671279183 1.0244865279766e-06
0.00044187915780716 1.0276335448025e-06
0.000442906791351962 1.03079084068631e-06
0.000443937582192649 1.03395846110494e-06
0.000444971540653754 1.03713643288362e-06
0.000446008677086637 1.04032480757484e-06
0.000447049001894212 1.04352362037678e-06
0.000448092525514589 1.04673290149431e-06
0.000449139258416083 1.04995268069242e-06
0.000450189211096776 1.05318302864557e-06
0.000451242394125421 1.0548845070543e-06
0.000452297278632475 1.0565691908774e-06
0.000453353847823353 1.05825361570332e-06
0.000454412101439056 1.05993774182284e-06
0.000455472039180879 1.06162158086206e-06
0.000456533660761741 1.06330508663636e-06
0.000457596965848377 1.064988259916e-06
0.000458661954108293 1.06667108082199e-06
0.000459728625189115 1.06835354162335e-06
0.000460796978730739 1.07003561842332e-06
0.000461867014349162 1.07171730428976e-06
0.000462938731653452 1.07339857840954e-06
0.000464012130231861 1.07507942629069e-06
0.000465087209658152 1.07675983745798e-06
0.00046616396949561 1.07843978977571e-06
0.000467242409285386 1.08011927478611e-06
0.000468322528560172 1.08179827231124e-06
0.000469404326832483 1.08347676832819e-06
0.000470487803600811 1.08515474815749e-06
0.000471572958348969 1.08752636682171e-06
0.00047266048471579 1.09086142649829e-06
0.000473751346142289 1.09420644317663e-06
0.000474845552585465 1.09756235410227e-06
0.000475943114939568 1.10092919627107e-06
0.000477044044135839 1.10430701119508e-06
0.000478148351147034 1.1076958393333e-06
0.000479256046986367 1.11109571946323e-06
0.00048036714270583 1.11450669240866e-06
0.000481481649398239 1.11792879481667e-06
0.000482599578193056 1.12136207535781e-06
0.000483720940268413 1.12480656232414e-06
0.000484845746830738 1.12826231100782e-06
0.000485974009141745 1.13172935382484e-06
0.00048710573849557 1.13520773272868e-06
0.000488240946228299 1.13869749425822e-06
0.000489379643722557 1.14219867200596e-06
0.000490521842394563 1.14571130410932e-06
0.000491667553698672 1.14923544835984e-06
0.000492816789147032 1.15277113705849e-06
0.000493969560284091 1.15631840202253e-06
0.000495125878686113 1.15987731489811e-06
0.000496285756001011 1.16192903341652e-06
0.000497447685034428 1.16379112526795e-06
0.000498611476159696 1.16565314675501e-06
0.000499777129306451 1.16751485643602e-06
0.000500944644162887 1.16937628132171e-06
0.000502114020444208 1.17123738778292e-06
0.000503285257831991 1.1730981320596e-06
0.000504458355964051 1.17495854027697e-06
0.000505633314504328 1.1768185772133e-06
0.000506810133081541 1.17867822865843e-06
0.0005079888113102 1.18053747561429e-06
0.000509169348785814 1.18239630472023e-06
0.000510351745090534 1.18425469780541e-06
0.000511535999788339 1.18611263974758e-06
0.000512722112428087 1.18797011055813e-06
0.000513910082538645 1.18982709463516e-06
0.00051509990963328 1.19168357816268e-06
0.000516291593211443 1.19353954242446e-06
0.000517485132753868 1.19539496979186e-06
0.000518680527723659 1.19724984306814e-06
0.000519877777566727 1.19910414685662e-06
0.000521076881713584 1.20165650905923e-06
0.000522278538222643 1.20534160937268e-06
0.000523483879832016 1.20903764838132e-06
0.000524692917480397 1.21274572428089e-06
0.000525905663204678 1.21646587867806e-06
0.000527122129083356 1.22019815473952e-06
0.000528342327238096 1.22394260270174e-06
0.000529566269840797 1.22769925859065e-06
0.000530793969099388 1.23146817442555e-06
0.000532025437273814 1.23524939075907e-06
0.000533260686664573 1.23904295039679e-06
0.000534499729614969 1.24284889841054e-06
0.00053574257851338 1.24666729044435e-06
0.000536989245803824 1.25049815683329e-06
0.000538239743960658 1.25434154949051e-06
0.000539494085510148 1.25819751157485e-06
0.000540752283021723 1.26206610238947e-06
0.000542014349124112 1.2659473419905e-06
0.000543280296466103 1.26984129979947e-06
0.000544550137765903 1.27374801709998e-06
0.000545823885783002 1.2776675291106e-06
0.000547101553312113 1.28159989278618e-06
0.000548383153204899 1.28554516466971e-06
0.000549668698369569 1.28950336741986e-06
0.000550958201736989 1.29255709628221e-06
0.000552250758833271 1.29463779348935e-06
0.00055354539662676 1.296719157109e-06
0.000554842115783869 1.29880024380721e-06
0.000556140916027677 1.30088103134878e-06
0.000557441797059025 1.3029615205869e-06
0.000558744758579612 1.30504168457242e-06
0.000560049800264185 1.30712149096494e-06
0.00056135692175515 1.30920094213636e-06
0.000562666122697286 1.31128001236279e-06
0.000563977402709649 1.31335868206027e-06
0.000565290761391709 1.31543693208634e-06
0.000566606198323795 1.3175147466646e-06
0.00056792371307046 1.31959211344172e-06
0.000569243305183902 1.32166900005136e-06
0.000570564974183953 1.32374539505548e-06
0.000571888719579009 1.32582128758325e-06
0.000573214540866592 1.32789664505996e-06
0.000574542437511652 1.32997145906662e-06
0.000575872408970718 1.33204570833163e-06
0.00057720445467905 1.3341193690323e-06
0.000578538574048082 1.33619242606752e-06
0.00057987476647415 1.33826486147351e-06
0.000581213031335623 1.34033665447158e-06
0.000582553367990095 1.34366634036576e-06
0.000583897034330461 1.34778668524221e-06
0.000585244821015703 1.35191971120992e-06
0.000586596740726913 1.35606619650186e-06
0.000587952806923415 1.36022619211682e-06
0.000589313033115531 1.36439974544982e-06
0.000590677432860981 1.36858690487862e-06
0.00059204601976586 1.3727877228457e-06
0.000593418807488706 1.37700224665141e-06
0.000594795809735357 1.3812305276629e-06
0.00059617704026302 1.38547261363283e-06
0.000597562512876653 1.38972855793323e-06
0.000598952241434586 1.39399841032837e-06
0.000600346239844914 1.39828222004275e-06
0.000601744522064957 1.40258003266325e-06
0.00060314710209762 1.40689190869066e-06
0.000604553994006311 1.41121790195029e-06
0.000605965211908261 1.4155580533477e-06
0.000607380769961609 1.41991240940338e-06
0.000608800682371013 1.42428104714226e-06
0.000610224963418155 1.42866398723987e-06
0.000611653627405395 1.43306131812751e-06
0.000613086688723522 1.4374730531677e-06
0.00061452416177669 1.4418992673181e-06
0.000615966061044008 1.44634000393606e-06
0.000617412401047944 1.45079533703076e-06
0.000618863196384975 1.45526529020212e-06
0.000620318461675177 1.45811434566461e-06
0.000621776576020842 1.46047288815023e-06
0.000623237048908992 1.46283163743961e-06
0.000624699880546431 1.46519014126714e-06
0.000626165070687699 1.46754836697601e-06
0.000627632619054675 1.46990630769258e-06
0.000629102525362367 1.47226391886741e-06
0.000630574789281235 1.47462120744331e-06
0.000632049410488678 1.47697811683148e-06
0.000633526388605509 1.4793346551103e-06
0.00063500572326062 1.48169079879844e-06
0.000636487414059418 1.4840465313938e-06
0.000637971460590812 1.48640181734534e-06
0.000639457862408157 1.48875664111349e-06
0.000640946619049271 1.4911109844553e-06
0.000642437730033726 1.49346482637892e-06
0.000643931194860105 1.49581815305475e-06
0.00064542701301316 1.49817093461589e-06
0.000646925183947776 1.50052314495906e-06
0.000648425707092735 1.50287477859819e-06
0.000649928581871333 1.50522580214695e-06
0.00065143380767348 1.50757619951911e-06
0.000652941383872999 1.50992594845375e-06
0.000654451309821453 1.51227502808213e-06
0.000655963584849535 1.51462341296639e-06
0.000657478208262501 1.51697108590642e-06
0.000658995179348408 1.51931802419448e-06
0.000660514497372602 1.52387787817624e-06
0.000662038375250778 1.52855042779515e-06
0.000663566925678574 1.53323809795275e-06
0.000665100163776526 1.53794103683647e-06
0.000666638104813363 1.54265929950561e-06
0.000668180764112868 1.54739294300986e-06
0.000669728157055878 1.55214202030827e-06
0.000671280299076187 1.55690659069906e-06
0.000672837205666886 1.56168670590821e-06
0.000674398892372794 1.56648243098738e-06
0.000675965374803781 1.57129381645064e-06
0.000677536668620232 1.57612091916115e-06
0.000679112789539393 1.58096379537183e-06
0.000680693753334765 1.58582250772745e-06
0.000682279575842492 1.59069711479198e-06
0.000683870272957284 1.59558766400518e-06
0.00068546586062129 1.60049422321186e-06
0.000687066354844502 1.60541684565136e-06
0.000688671771690153 1.61035558393157e-06
0.000690282127274084 1.61531051818974e-06
0.000691897437792274 1.62028169285384e-06
0.000693517719485128 1.62526915167049e-06
0.000695142988636798 1.63027300123505e-06
0.000696773261638034 1.63529323477012e-06
0.000698408554872804 1.64032996473943e-06
0.000700048884837543 1.64538324669293e-06
0.000701694268084236 1.65045310722878e-06
0.000703344721191465 1.65553963597183e-06
0.000705000260827437 1.66064288663884e-06
0.000706660903714075 1.66576293363156e-06
0.000708326666647707 1.67010151549086e-06
0.000709996768163198 1.67282131085208e-06
0.00071166958947405 1.67554248709534e-06
0.000713345131961145 1.67826347709982e-06
0.000715023395438245 1.68098422669912e-06
0.000716704379664944 1.6837047324392e-06
0.000718388084397384 1.68642496991893e-06
0.000720074509367302 1.68914490799516e-06
0.000721763654275298 1.69186453790248e-06
0.0007234555188132 1.69458382962011e-06
0.00072515010264282 1.69730275360552e-06
0.000726847405396426 1.70002128820085e-06
0.000728547426684627 1.70273943460457e-06
0.000730250166119231 1.70545714277631e-06
0.000731955623262007 1.70817437786704e-06
0.000733663797639875 1.71089115800652e-06
0.000735374688797881 1.71360742712441e-06
0.000737088296225005 1.71632317847501e-06
0.00073880461940348 1.71903836059178e-06
0.000740523657764072 1.72175298321596e-06
0.000742245410747288 1.72446700359304e-06
0.000743969877750881 1.72718040620876e-06
0.00074569705815709 1.72989316471556e-06
0.000747426951321806 1.73260524948913e-06
0.000749159556571295 1.73531663728689e-06
0.000750894873208582 1.73802730940937e-06
0.000752632900517991 1.74073724199425e-06
0.000754373637759985 1.74344639905836e-06
0.000756117084159044 1.74615476581434e-06
0.000757863238924858 1.74886231538674e-06
0.000759612101240245 1.75156902090158e-06
0.000761363670261146 1.75626893518024e-06
0.000763119939196327 1.76165440912971e-06
0.000764881593605456 1.76705678634825e-06
0.000766648650391805 1.77247676044031e-06
0.000768421127152245 1.77791439524424e-06
0.000770199041547489 1.78336974686502e-06
0.000771982411294354 1.78884289072795e-06
0.000773771254185082 1.79433388553641e-06
0.000775565588070619 1.79984279327475e-06
0.000777365430863893 1.80536969331791e-06
0.000779170800557211 1.81091464024735e-06
0.000780981715197459 1.81647769594514e-06
0.000782798192893404 1.82205892963848e-06
0.000784620251823042 1.82765841391059e-06
0.000786447910236953 1.83327620451448e-06
0.000788281186441467 1.83891238071763e-06
0.000790120098822185 1.84456699686991e-06
0.000791964665819055 1.85024013086877e-06
0.000793814905949924 1.85593185186925e-06
0.000795670837801793 1.86164222022877e-06
0.000797532480022022 1.86737129557162e-06
0.000799399851317593 1.87311916118031e-06
0.000801272970478774 1.87888587531613e-06
0.00080315185635409 1.88467152808491e-06
0.000805036527882175 1.89047614379853e-06
0.000806927004025973 1.89629983559703e-06
0.00080882330386157 1.90214265084261e-06
0.000810725446512413 1.90800468514707e-06
0.00081263345119756 1.91388595994494e-06
0.000814547337157505 1.9197865939923e-06
0.000816467123751497 1.92570662366975e-06
0.000818392830375167 1.93164615012637e-06
0.000820324476525293 1.93760520831016e-06
0.000822262081733603 1.94358391448719e-06
0.000824205665648091 1.94958226932061e-06
0.000826155247917411 1.95530347946785e-06
0.000828110551396879 1.95851512707085e-06
0.00083006906652395 1.96172909561743e-06
0.000832030795619567 1.96494297519633e-06
0.000833995738594764 1.96815669082897e-06
0.000835963895285593 1.97137026789065e-06
0.000837935265553483 1.97458369948248e-06
0.000839909849252966 1.97779686161741e-06
0.000841887646114583 1.98100984961172e-06
0.000843868655964195 1.98422253176128e-06
0.000845852878495956 1.98743493758808e-06
0.000847840313433544 1.99064705522716e-06
0.000849830960488772 1.9938587963661e-06
0.000851824819285138 1.99707018463782e-06
0.000853821889469775 2.00028118442818e-06
0.000855822170654204 2.00349175199442e-06
0.000857825662406198 2.00670187893848e-06
0.000859832364285136 2.00991151402574e-06
0.000861842275799162 2.01312065912107e-06
0.000863855396458283 2.01632927305984e-06
0.000865871725731343 2.019537324048e-06
0.000867891263055391 2.02274478094154e-06
0.000869914007836333 2.02595163110418e-06
0.000871939959467437 2.0291578314626e-06
0.000873969117298899 2.03236337092588e-06
0.000876001480669825 2.03556819873399e-06
0.000878037048868559 2.03877230079448e-06
0.000880075821169354 2.04197565029014e-06
0.000882117796819644 2.04517820746497e-06
0.000884162975027109 2.04837995377324e-06
0.000886211354980882 2.05158085314874e-06
0.000888262935834031 2.05478088171999e-06
0.000890317716715751 2.05798000948223e-06
0.000892375696725233 2.06117820484876e-06
0.000894436874930082 2.06437543988214e-06
0.000896501250369964 2.06757168596446e-06
0.000898568822055929 2.07241188737055e-06
0.000900641233943299 2.07876730940203e-06
0.000902720001252701 2.08514201080694e-06
0.000904805143263508 2.09153747610218e-06
0.00090689668073961 2.09795377775602e-06
0.000908994634517366 2.10439098738082e-06
0.000911099025504747 2.11084918994905e-06
0.000913209874694696 2.11732845541443e-06
0.000915327203150111 2.12382885285979e-06
0.00091745103200297 2.13035048613342e-06
0.000919581382489104 2.13689340608998e-06
0.000921718275895194 2.14345768640564e-06
0.0009238617335816 2.15004343801612e-06
0.000926011777019616 2.15665070446919e-06
0.000928168427724085 2.16327958078468e-06
0.000930331707304869 2.16993015647806e-06
0.000932501637461348 2.17660246772542e-06
0.000934678239929073 2.18329663574869e-06
0.000936861536564822 2.19001274288592e-06
0.000939051549307708 2.1967508323408e-06
0.000941248300140049 2.20351100384579e-06
0.000943451811143894 2.21029337563568e-06
0.00094566210451953 2.21709795004015e-06
0.00094787920246957 2.22392488201458e-06
0.000950103127351585 2.23077419135733e-06
0.000952333901542942 2.23764601232447e-06
0.000954571547555267 2.24454041116837e-06
0.000956816087966435 2.25145744359778e-06
0.000959067545410033 2.25839721266323e-06
0.000961325942622696 2.26535978204808e-06
0.000963591302404744 2.27234527259049e-06
0.000965863647677334 2.27935378518529e-06
0.00096814300146252 2.28638536187283e-06
0.000970429386824393 2.29344004365029e-06
0.000972722826868043 2.3005179870173e-06
0.00097502334485506 2.30761923142824e-06
0.000977330964086488 2.31474393206416e-06
0.000979645708018553 2.32189210737022e-06
0.000981967600125923 2.32906383310383e-06
0.000984296663959027 2.3362592427194e-06
0.000986632923201746 2.34347841056072e-06
0.000988976401612307 2.35072142967879e-06
0.000991327123041985 2.35798837281198e-06
0.000993685111414797 2.3621925715581e-06
0.000996047303986356 2.36611444638109e-06
0.000998413418432737 2.37003675512777e-06
0.00100078345518786 2.37395904929754e-06
0.00100315741423716 2.37788147156608e-06
0.00100553529570873 2.38180382861441e-06
0.00100791709953734 2.38572616595745e-06
0.0010103028257033 2.38964845050258e-06
0.0010126924741538 2.39357067005126e-06
0.00101508604482385 2.39749273242511e-06
0.00101748353755628 2.4014146470458e-06
0.00101988495220332 2.40533634304962e-06
0.00102229028854637 2.40925787271582e-06
0.00102469954641909 2.41317914629421e-06
0.00102711272556538 2.41710011533264e-06
0.00102952982568072 2.4210207526856e-06
0.0010319508464334 2.42494107366484e-06
0.00103437578750707 2.42886101151104e-06
0.00103680464851858 2.43278054172281e-06
0.0010392374290603 2.4366995986586e-06
0.00104167412865896 2.44061819096585e-06
0.00104411474684993 2.44453626508294e-06
0.00104655928311501 2.44845378928308e-06
0.00104900773690429 2.45237077539829e-06
0.00105146010767969 2.45628709734983e-06
0.00105391639477704 2.46020279008713e-06
0.00105637659756713 2.46411781470847e-06
0.00105884071538184 2.4680321005729e-06
0.00106130874748241 2.47194566448427e-06
0.00106378069314689 2.4758584264583e-06
0.00106625655157335 2.4797703670998e-06
0.00106873632194045 2.48368147359315e-06
0.00107122000341404 2.48759169008426e-06
0.00107370759510413 2.49150097796752e-06
0.0010761990960821 2.49540931618588e-06
0.00107869450539828 2.49931664844013e-06
0.00108119382204672 2.50322296394057e-06
0.00108369704501066 2.50712821933921e-06
0.00108620417323 2.5110323720988e-06
0.0010887152056021 2.51493539044529e-06
0.00109123014099255 2.51883724144918e-06
0.00109374897823399 2.52273788529098e-06
0.00109627171611929 2.52811802776969e-06
0.00109879983414706 2.53587147626559e-06
0.00110133570562332 2.54364795360521e-06
0.00110387935357693 2.55144975844341e-06
0.00110643080333537 2.55927698019131e-06
0.00110899008031556 2.56712971155761e-06
0.00111155721002712 2.57500804567768e-06
0.0011141322180728 2.58291207756507e-06
0.00111671513015036 2.5908418896381e-06
0.00111930597204 2.59879759803101e-06
0.00112190476963803 2.6067792831711e-06
0.0011245115489212 2.61478703601666e-06
0.00112712633595722 2.62282095230824e-06
0.00112974915690953 2.63088112678168e-06
0.00113238003803631 2.63896767063408e-06
0.00113501900570694 2.64708064752446e-06
0.00113766608635447 2.6552202190894e-06
0.00114032130657356 2.66338641791336e-06
0.00114298469299147 2.67157934533328e-06
0.0011456562723368 2.67979910170383e-06
0.00114833607143851 2.68804582151736e-06
0.00115102411726002 2.69631957991178e-06
0.00115372043683994 2.70462048609011e-06
0.00115642505732603 2.71294860138389e-06
0.00115913800592741 2.72130406814678e-06
0.00116185930999556 2.72968695745361e-06
0.00116458899695301 2.73809736276438e-06
0.00116732709431577 2.74653544718887e-06
0.00117007362976296 2.75500124355667e-06
0.00117282863100652 2.76349490132383e-06
0.00117559212590784 2.77201645115149e-06
0.00117836414235899 2.77751553709269e-06
0.00118114165789609 2.78210005470344e-06
0.00118392375795079 2.78668600724892e-06
0.00118671044395804 2.79127227127862e-06
0.00118950171622932 2.79585885969065e-06
0.00119229757508901 2.80044559441521e-06
0.00119509802068342 2.80503287559346e-06
0.00119790305355902 2.80961994679792e-06
0.00120071267350582 2.81420759952379e-06
0.00120352688110534 2.81879546493836e-06
0.00120634567657028 2.82338297461726e-06
0.0012091690595449 2.8279705380212e-06
0.00121199703008292 2.83255857120567e-06
0.00121482958865412 2.83714630726551e-06
0.00121766673496139 2.84173416461994e-06
0.00122050846912601 2.84632196914587e-06
0.00122335479109515 2.85090974620032e-06
0.00122620570084135 2.85549732148492e-06
0.00122906119816284 2.86008472176903e-06
0.00123192128288461 2.86467217821797e-06
0.00123478595506283 2.86925870507936e-06
0.0012376552137679 2.8738455526539e-06
0.00124052905932056 2.87843173286231e-06
0.00124340749105342 2.88301789293234e-06
0.00124629050894635 2.88760345002287e-06
0.00124917811239638 2.89218864472805e-06
0.0012520703010411 2.89677351391435e-06
0.00125496707455502 2.90135767830704e-06
0.00125786843223333 2.90594138441871e-06
0.00126077437361774 2.91052488326882e-06
0.00126368489850101 2.91510758498374e-06
0.001266600006086 2.91968921174618e-06
0.00126951969529774 2.92427065486112e-06
0.0012724439659526 2.92885121535812e-06
0.00127537281716796 2.93343115207281e-06
0.00127830624832004 2.93801019018668e-06
0.00128124425851022 2.94258848510306e-06
0.00128418684699533 2.94716587016262e-06
0.00128713401286549 2.9517425046736e-06
0.00129008575537016 2.95631822342821e-06
0.00129304207359359 2.96089286050483e-06
0.00129600296645409 2.96546668986524e-06
0.00129896843314396 2.97003921652461e-06
0.00130193847236048 2.97461082841883e-06
0.0013049130831889 2.97918114019269e-06
0.0013078922643291 2.98375032210676e-06
0.0013108760146512 2.98831854807351e-06
0.00131386433319928 2.99288531967869e-06
0.00131685721851896 2.99745103828151e-06
0.00131985466955724 3.00201509027846e-06
0.00132285668464751 3.00657810909959e-06
0.00132586326275661 3.01113959405131e-06
0.00132887440235067 3.01569984311497e-06
0.00133189010219378 3.02025823771019e-06
0.00133491036043149 3.02481554099529e-06
0.00133793517597249 3.0293710179469e-06
0.00134096454699043 3.0339249746195e-06
0.00134399847196505 3.03847737158755e-06
0.00134703694933664 3.04302793558019e-06
0.00135007997727222 3.04757721651926e-06
0.00135312755448874 3.0521243529611e-06
0.0013561796788417 3.05666978054225e-06
0.00135923634862224 3.06121358442426e-06
0.00136229756220667 3.0657550147017e-06
0.00136536331722137 3.07029475509691e-06
0.00136843361197647 3.07483265563324e-06
0.0013715084446321 3.07936844489399e-06
0.00137458781307699 3.08390233558157e-06
0.00137767171541257 3.08843405690207e-06
0.00138076014946948 3.09296370347183e-06
0.00138385311317295 3.09749100414054e-06
0.00138695060417709 3.1020164260259e-06
0.00139005262060311 3.10653932949213e-06
0.00139315915993261 3.11105993839451e-06
0.001396270219871 3.11557835640958e-06
0.00139938579822741 3.12009418927465e-06
0.00140250589241669 3.12460779359891e-06
0.00140563050021028 3.12911890132138e-06
0.00140875961911161 3.13362736929167e-06
0.0014118932464809 3.13813356280332e-06
0.0014150313800437 3.1426368325395e-06
0.00141817401687624 3.14713767557407e-06
0.00142132115455181 3.15163569694607e-06
0.00142447279024876 3.15613114375095e-06
0.00142762892139251 3.16062362014647e-06
0.00143078954501266 3.1651133773118e-06
0.00143395465838997 3.169600279741e-06
0.00143712425866971 3.1740843229761e-06
0.00144029834299269 3.17856537271416e-06
0.0014434769083654 3.18304316272237e-06
0.00144665995152812 3.18751848557438e-06
0.0014498474700137 3.19199028292842e-06
0.00145303946029663 3.19645895390694e-06
0.00145623591925053 3.20092450245147e-06
0.00145943684375298 3.20538679977971e-06
0.00146264223055276 3.209845852375e-06
0.00146585207640514 3.21430166862476e-06
0.00146906637807376 3.21875398662007e-06
0.00147228513206038 3.22320281628381e-06
0.00147550833487667 3.2276485809939e-06
0.00147873598345766 3.23209060988918e-06
0.00148196807406755 3.23652919280528e-06
0.00148520460326036 3.24096393159781e-06
0.00148844556719195 3.24539498204398e-06
0.001491690962174 3.24982264363186e-06
0.00149494078481763 3.25424623930535e-06
0.00149819503105694 3.25866621213605e-06
0.00150145369726907 3.26308216450219e-06
0.00150471677943357 3.26749440528999e-06
0.00150798427383886 3.27190282182818e-06
0.00151125617666069 3.27630701589511e-06
0.00151453248367659 3.28070730399349e-06
0.00151781319098058 3.28510328817433e-06
0.00152109829426875 3.28949543533179e-06
0.00152438778970409 3.29388349420144e-06
0.00152768167319829 3.29826692075646e-06
0.00153097994011904 3.30264633667805e-06
0.00153428258645572 3.30702134548798e-06
0.00153758960780121 3.31139198995097e-06
0.00154090099979116 3.31575816744608e-06
0.00154421675795861 3.32012007319935e-06
0.00154753687803181 3.32447731041049e-06
0.00155086135534222 3.32883007808133e-06
0.0015541901854203 3.33317767828567e-06
0.00155752336309858 3.33752106573468e-06
0.00156086088416432 3.34185969511298e-06
0.00156420274385943 3.34619347216992e-06
0.0015675489373316 3.35052230363354e-06
0.00157089945963524 3.35484640355032e-06
0.00157425430603879 3.35916552953891e-06
0.00157761347156832 3.36347974692352e-06
0.00158097695131525 3.36778850433712e-06
0.00158434473981959 3.37209264537897e-06
0.00158771683246496 3.37639130918603e-06
0.00159109322377415 3.38068487988283e-06
0.00159447390865403 3.38497343404402e-06
0.00159785888208808 3.38925626174955e-06
0.00160124813834983 3.39353391458944e-06
0.00160464167226442 3.39780615775448e-06
0.00160803947842217 3.40207307510384e-06
0.00161144155149727 3.40633411237579e-06
0.00161484788560965 3.41058999837204e-06
0.00161825847560802 3.41484001905105e-06
0.00162167331562707 3.41908442682993e-06
0.0016250924000539 3.42332282837066e-06
0.00162851572288227 3.42755597188009e-06
0.00163194327885415 3.43178281231917e-06
0.00163537506166647 3.43600377622667e-06
0.0016388110654427 3.44021896728372e-06
0.00164225128440998 3.44442799480438e-06
0.00164569571240479 3.44863096539556e-06
0.00164914434337018 3.45282815663708e-06
0.00165259717152682 3.45701884443863e-06
0.00165605419037126 3.46120330930415e-06
0.00165951539368056 3.46538158396848e-06
0.00166298077526453 3.46955327934134e-06
0.00166645032854387 3.47371885641324e-06
0.00166992404740029 3.47787775741953e-06
0.00167340192515771 3.48203019320511e-06
0.00167688395535091 3.48617612104429e-06
0.00168037013147196 3.49031532695359e-06
0.00168386044679891 3.49444794437454e-06
0.00168735489474328 3.49857376193647e-06
0.00169085346850522 3.50269265569567e-06
0.00169435616116092 3.50680485439228e-06
0.00169786296601531 3.51091015084277e-06
0.00170137387616615 3.51500824915446e-06
0.0017048888844153 3.51909956385941e-06
0.00170840798397916 3.52318371366965e-06
0.00171193116769283 3.52726058392243e-06
0.00171545842827676 3.53133024113941e-06
0.0017189897585179 3.53539275530799e-06
0.0017225251512732 3.53944801848574e-06
0.00172606459929169 3.54349565086327e-06
0.00172960809494255 3.54753591021459e-06
0.00173315563085277 3.55156869332336e-06
0.00173670719954609 3.55559389829226e-06
0.00174026279344438 3.55961151704705e-06
0.00174382240496143 3.5636212656941e-06
0.00174738602622712 3.56762332534737e-06
0.00175095364955247 3.57161760157078e-06
0.00175452526715404 3.57560418918056e-06
0.00175810087134322 3.57958262133951e-06
0.00176168045396456 3.58355309045371e-06
0.00176526400705502 3.58751541425044e-06
0.00176885152246927 3.59146979237199e-06
0.00177244299226164 3.59541585537549e-06
0.00177603840811701 3.59935371246333e-06
0.00177963776182948 3.60328328411768e-06
0.00178324104511359 3.60720439579491e-06
0.00178684824950939 3.6111171653031e-06
0.00179045936667469 3.61502142197834e-06
0.00179407438809667 3.61891699587791e-06
0.00179769330509255 3.62280420967285e-06
0.00180131610930222 3.62668250420911e-06
0.00180494279180643 3.63055210929785e-06
0.00180857334391573 3.63441286255873e-06
0.00181220775677829 3.63826490221954e-06
0.00181584602168051 3.64210786966594e-06
0.00181948812955017 3.64594180751967e-06
0.00182313407135769 3.64976666091217e-06
0.0018267838380186 3.65358247877487e-06
0.00183043742049738 3.6573890080163e-06
0.0018340948095054 3.66118630222453e-06
0.00183775599580762 3.66497431605252e-06
0.00184142097012367 3.66875280047782e-06
0.00184508972292415 3.67252192038487e-06
0.00184876224484454 3.67628143030178e-06
0.00185243852627484 3.68003139765768e-06
0.0018561185576725 3.68377168446489e-06
0.00185980232935696 3.68750236434389e-06
0.0018634898317213 3.69122319838166e-06
0.00186718105491969 3.69493405377049e-06
0.00187087598897346 3.69863501201237e-06
0.00187457462398547 3.70232605209195e-06
0.00187827695003756 3.70600683435098e-06
0.00188198295687191 3.70967766382933e-06
0.00188569263453574 3.71333831246066e-06
0.0018894059728482 3.71698855252176e-06
0.00189312296140072 3.72062853788411e-06
0.00189684358993861 3.72425809972696e-06
0.00190056784803833 3.72787723502528e-06
0.00190429572527336 3.73148561352593e-06
0.00190802721088689 3.73508367854569e-06
0.00191176229456543 3.7386708828407e-06
0.00191550096544827 3.74224734459072e-06
0.00191924321279286 3.74581296308552e-06
0.00192298902575595 3.7493677521508e-06
0.0019267383935081 3.75291161638894e-06
0.00193049130512449 3.75644440599705e-06
0.00193424774953048 3.75996602964257e-06
0.00193800771556013 3.76347656962734e-06
0.00194177119212975 3.76697588355927e-06
0.00194553816801331 3.77046383075241e-06
0.00194930863184407 3.77394021458827e-06
0.00195308257205865 3.77740530356874e-06
0.00195685997736222 3.7808589073847e-06
0.00196064083626961 3.78430083686034e-06
0.00196442513710647 3.7877311388193e-06
0.00196821286824529 3.79114962867165e-06
0.00197200401787396 3.79455630064192e-06
0.0019757985741746 3.79795109321023e-06
0.00197959652526781 3.80133388816466e-06
0.00198339785915598 3.80470474911121e-06
0.00198720256390509 3.8080633835872e-06
0.00199101062728867 3.81140992158454e-06
0.00199482203721026 3.81474401391917e-06
0.00199863678122418 3.81806591905941e-06
0.00200245484714324 3.82137535300347e-06
0.00200627622249624 3.8246724611156e-06
0.00201010089495736 3.82795677892036e-06
0.00201392885173628 3.83122861248615e-06
0.00201776008034876 3.83448765523737e-06
0.002021594568004 3.83773388096892e-06
0.00202543230188497 3.8409673296858e-06
0.00202927326921466 3.84418776328663e-06
0.00203311745697794 3.84739522836629e-06
0.00203696485220631 3.85058961789442e-06
0.0020408154418242 3.85377079573718e-06
0.00204466921261994 3.85693875573706e-06
0.00204852615137568 3.86009339965938e-06
0.00205238624477534 3.86323459997349e-06
0.00205624947937531 3.86636232856379e-06
0.00206011584170387 3.8694765287128e-06
0.00206398531823259 3.87257704950933e-06
0.0020678578952821 3.87566393842945e-06
0.00207173355922053 3.87873695245444e-06
0.00207561229617298 3.88179614625621e-06
0.00207949409231924 3.88484138102156e-06
0.00208337893370026 3.88787255368461e-06
0.00208726680625394 3.89088968092757e-06
0.00209115769593487 3.89389259983783e-06
0.00209505158853471 3.89688121703846e-06
0.00209894846975175 3.89985554364868e-06
0.00210284832529539 3.9028154089581e-06
0.00210675114070435 3.90576078064106e-06
0.00211065690148499 3.90869152796193e-06
0.00211456559301296 3.91160764309816e-06
0.00211847720065605 3.9145089934989e-06
0.00212239170964955 3.91739552728497e-06
0.00212630910517684 3.92026714441611e-06
0.00213022937232125 3.92312373947403e-06
0.00213415249606073 3.92596529786047e-06
0.00213807846135859 3.92879166885617e-06
0.00214200725302744 3.93160280597375e-06
0.00214593885583342 3.93439861592217e-06
0.00214987325444934 3.93717901674907e-06
0.00215381043346609 3.94335853883274e-06
0.00215775379200492 3.95502446302963e-06
0.00216170881646795 3.96671825154622e-06
0.0021656755347195 3.97844409476134e-06
0.00216965397881426 3.99020212826324e-06
0.00217364418094252 4.00199244217481e-06
0.0021776461733847 4.01381514821762e-06
0.00218165998853292 4.02567039764469e-06
0.00218568565893056 4.03755827846428e-06
0.00218972321720903 4.04947892263863e-06
0.00219377269613166 4.06143245253585e-06
0.0021978341285842 4.07306004254776e-06
0.00220190718862675 4.07610383378049e-06
0.00220598329246053 4.0791387612358e-06
0.00221006243122176 4.08215826448278e-06
0.00221414458948625 4.08516229073204e-06
0.00221822975177698 4.08815072787174e-06
0.00222231790250485 4.09112349448071e-06
0.00222640902599933 4.09408054949643e-06
0.00223050310654883 4.09702173693144e-06
0.00223460012828576 4.09994702115828e-06
0.00223870007530692 4.10285628779059e-06
0.00224280293159471 4.10574946337787e-06
0.00224690868105809 4.11542841795988e-06
0.00225102410947604 4.12759996407339e-06
0.00225515170944012 4.13980301072915e-06
0.00225929151245085 4.1520395189787e-06
0.00226344355196983 4.16430961699128e-06
0.00226760786158682 4.17661340884868e-06
0.00227178447499567 4.18895104916369e-06
0.00227597342604483 4.20132262658372e-06
0.00228017474867141 4.2137282755763e-06
0.00228438847694699 4.22616812058504e-06
0.00228861464506757 4.23864228534495e-06
0.00229285328735292 4.25115091152273e-06
0.00229710443826444 4.25527241995247e-06
0.00230135971068439 4.25845163705096e-06
0.00230561816232145 4.26161553084894e-06
0.0023098797778523 4.26476331682711e-06
0.00231414454116912 4.26789486607079e-06
0.00231841243603519 4.27101010992431e-06
0.00232268344614512 4.27410897439053e-06
0.00232695755511951 4.27719135136627e-06
0.00233123474647087 4.28025715566263e-06
0.00233551500362654 4.28330629891203e-06
0.00233979830992545 4.28633869194337e-06
0.00234408464861739 4.29038306451044e-06
0.0023483750316819 4.30307823561485e-06
0.00235267810991752 4.31580171578216e-06
0.0023569939116333 4.32856006753892e-06
0.00236132247170084 4.34135342128943e-06
0.00236566382512213 4.3541818920131e-06
0.00237001800701414 4.36704561336493e-06
0.00237438505262751 4.37994472310033e-06
0.00237876499735061 4.39287932900429e-06
0.00238315787667961 4.4058495867465e-06
0.00238756372626636 4.41885560263921e-06
0.002391982581869 4.43189751140326e-06
0.0023964144793804 4.44497543731331e-06
0.00240085945481771 4.45087367751235e-06
0.00240531032849522 4.45421124461069e-06
0.00240976453973984 4.45753401541639e-06
0.00241422207375525 4.46083998163238e-06
0.00241868291373688 4.46412904497502e-06
0.00242314704278186 4.46740111113268e-06
0.00242761444389299 4.4706560799171e-06
0.00243208509997291 4.4738938800872e-06
0.002436558993853 4.47711440474826e-06
0.00244103610825774 4.48031756103887e-06
0.00244551642581878 4.48350324514763e-06
0.00244999992906393 4.48667137635912e-06
0.00245448660044029 4.49400444760836e-06
0.0024589806048879 4.5072988279004e-06
0.0024634879037158 4.52062518650871e-06
0.00246800852890231 4.53398807032299e-06
0.00247254251697263 4.54738762224723e-06
0.00247708990459488 4.56082398436588e-06
0.00248165072857924 4.57429726225711e-06
0.0024862250258415 4.587807606507e-06
0.00249081283344801 4.60135516692894e-06
0.00249541418861494 4.61494003144676e-06
0.00250002912864638 4.62856238895424e-06
0.00250465769103534 4.64222233605216e-06
0.00250929991337139 4.65592003975363e-06
0.00251395583341114 4.66495099568131e-06
0.00251862078440683 4.66846426243095e-06
0.00252328924866926 4.67196427691337e-06
0.00252796121294617 4.67544674075978e-06
0.00253263665968693 4.67891156779585e-06
0.00253731557125473 4.68235865552231e-06
0.00254199792991025 4.68578790561584e-06
0.00254668371781586 4.68919923443758e-06
0.0025513729170503 4.69259250003008e-06
0.00255606550955033 4.69596764303271e-06
0.00256076147719336 4.69932456673872e-06
0.0025654608017601 4.70266315765338e-06
0.00257016346491776 4.70598331847702e-06
0.00257486944823623 4.71516137495588e-06
0.00257958460961119 4.72910836035367e-06
0.00258431371797154 4.7430900062749e-06
0.00258905680797782 4.7571099915351e-06
0.00259381391796935 4.77116843191668e-06
0.00259858508640127 4.7852655118317e-06
0.0026033703519131 4.79940133469115e-06
0.00260816975324779 4.81357604575518e-06
0.00261298332929355 4.82778976806301e-06
0.00261781111906161 4.84204269857725e-06
0.00262265316176019 4.85633493743297e-06
0.00262750949669762 4.87066664795118e-06
0.00263238016334557 4.88503791798171e-06
0.00263726520126355 4.8994489731845e-06
0.00264216465023674 4.90361699972789e-06
0.00264706826723647 4.90731711482733e-06
0.00265197558435129 4.91099927115386e-06
0.00265688658362245 4.9146630100781e-06
0.00266180124663253 4.91830825134186e-06
0.00266671955488387 4.92193481074e-06
0.00267164148969461 4.9255426383858e-06
0.00267656703233299 4.9291316348061e-06
0.0026814961639678 4.9327017105744e-06
0.00268642886567837 4.93625272576417e-06
0.00269136511840414 4.93978457227774e-06
0.00269630490297642 4.94329717997703e-06
0.00270124820015639 4.94679043209794e-06
0.00270619499058849 4.95485586879325e-06
0.00271114984645728 4.9695133949513e-06
0.00271611935985223 4.9842061572819e-06
0.00272110356600952 4.99893919911761e-06
0.00272610250520863 5.01371266600318e-06
0.00273111621787464 5.0285266856753e-06
0.00273614474456031 5.04338146364033e-06
0.00274118812602395 5.05827706410192e-06
0.00274624640308806 5.07321369629496e-06
0.00275131961678435 5.08819149006138e-06
0.00275640780827441 5.10321059680985e-06
0.00276151101887122 5.11827114465112e-06
0.00276662929001587 5.13337331691819e-06
0.00277176266333279 5.1485172849805e-06
0.00277691118061777 5.16251313325913e-06
0.00278207369375103 5.16643595457039e-06
0.0027872401297056 5.17034723655381e-06
0.00279241047694215 5.17423926520069e-06
0.00279758471620735 5.17811191454491e-06
0.0028027628281219 5.18196510851671e-06
0.00280794479323042 5.18579873039001e-06
0.00281313059196081 5.18961265652169e-06
0.00281832020461733 5.19340676778405e-06
0.00282351361138511 5.19718100748438e-06
0.0028287107923926 5.20093520243481e-06
0.00283391172759503 5.20466929419333e-06
0.00283911639688923 5.20838314785804e-06
0.00284432478003708 5.21207666392021e-06
0.002849536856701 5.21574972208626e-06
0.00285475260642309 5.22945817629463e-06
0.00285998206459938 5.2449225504003e-06
0.00286522698714978 5.26042800261125e-06
0.0028704874151524 5.27597599285525e-06
0.00287576339114525 5.29156664475576e-06
0.00288105495779001 5.30720013425641e-06
0.00288636215792426 5.32287661860497e-06
0.00289168503454287 5.33859624226721e-06
0.00289702363078513 5.35435914875378e-06
0.00290237798993389 5.37016549245809e-06
0.00290774815542635 5.38601550970471e-06
0.00291313417093605 5.40190923498659e-06
0.00291853608017104 5.4178469500223e-06
0.00292395392712106 5.43382871129963e-06
0.00292938775583236 5.44985472788594e-06
0.00293483761056025 5.45687543199663e-06
0.00294029448599224 5.46103087707741e-06
0.00294575551686932 5.4651683049868e-06
0.00295122068517431 5.46928535524608e-06
0.00295668997052955 5.47338196560072e-06
0.00296216335249515 5.47745807931541e-06
0.00296764081057447 5.48151341590408e-06
0.00297312232399037 5.48554798860156e-06
0.00297860787197898 5.48956163472192e-06
0.0029840974336137 5.49355428149404e-06
0.00298959098789519 5.49752575130165e-06
0.00299508851364649 5.50147598783678e-06
0.00300058998963433 5.50540484788848e-06
0.00300609539448222 5.50931222718014e-06
0.0030116047067094 5.51319799597374e-06
0.00301711790470537 5.52608343061377e-06
0.00302264398813599 5.54242654148158e-06
0.00302818641467747 5.55881186927456e-06
0.00303374522654674 5.57524212932935e-06
0.00303932046867607 5.59171748497794e-06
0.00304491218616105 5.60823808598669e-06
0.00305052042424704 5.62480411239794e-06
0.00305614522835943 5.64141571823156e-06
0.00306178664407766 5.65807308154004e-06
0.0030674447171592 5.67477635439904e-06
0.0030731194935136 5.69152567538019e-06
0.00307881101918898 5.70832128209713e-06
0.00308451934047108 5.72516332387494e-06
0.00309024450379496 5.74205193660947e-06
0.00309598655573157 5.75898731770376e-06
0.00310174554304927 5.77596955131239e-06
0.00310752151260058 5.78353550801257e-06
0.00311330504810859 5.78796156191498e-06
0.00311909300967051 5.79236862481044e-06
0.00312488537829532 5.79675424787943e-06
0.0031306821325432 5.8011182344508e-06
0.00313648325077765 5.80546054448909e-06
0.00314228871132214 5.80978100383718e-06
0.00314809849232598 5.81407954532572e-06
0.0031539125718713 5.81835597910543e-06
0.00315973092785041 5.82261026177192e-06
0.00316555353811218 5.82684220064317e-06
0.00317138038031282 5.83105172464156e-06
0.00317721143203746 5.83523868376457e-06
0.00318304667072123 5.8394029593227e-06
0.00318888607368055 5.8435444348442e-06
0.0031947296181154 5.84766298330742e-06
0.0032005772810987 5.86287575002958e-06
0.00320644015684873 5.88021323121458e-06
0.00321232037007995 5.89759665266514e-06
0.00321821796673261 5.91502774344243e-06
0.00322413299447605 5.93250666801409e-06
0.00323006550114407 5.95003360302233e-06
0.00323601553474709 5.96760877719112e-06
0.00324198314352428 5.98523227219173e-06
0.00324796837579647 6.00290434107786e-06
0.00325397128013755 6.02062509001638e-06
0.00325999190522757 6.03839478324235e-06
0.00326603030001081 6.05621348521284e-06
0.00327208651349602 6.07408145804899e-06
0.00327816059495407 6.09199887028639e-06
0.00328425259382436 6.10996590275533e-06
0.00329036255972711 6.12798266912075e-06
0.00329649054239623 6.14604940114219e-06
0.00330263659179738 6.15239741814346e-06
0.00330878898921552 6.15712949135448e-06
0.00331494611870687 6.16184013238448e-06
0.00332110795883926 6.16652806355758e-06
0.00332727448690282 6.17119307131826e-06
0.00333344567997413 6.17583516210076e-06
0.00333962151513624 6.18045405180053e-06
0.00334580196918804 6.18504971800105e-06
0.00335198701890604 6.18962202241321e-06
0.00335817664092845 6.19417077740229e-06
0.00336437081170585 6.19869593775087e-06
0.0033705695076436 6.20319727164102e-06
0.00337677270491524 6.2076747457772e-06
0.00338298037966102 6.21212818069153e-06
0.00338919250784171 6.21655744748501e-06
0.0033954090652892 6.22096242485659e-06
0.00340163002771406 6.2253429845447e-06
0.0034078553706986 6.24360255451119e-06
0.00341409897325311 6.26206370563971e-06
0.00342036103695875 6.28057531992099e-06
0.00342664161227867 6.29913771943588e-06
0.00343294074999811 6.31775105544807e-06
0.00343925850105356 6.33641554166232e-06
0.00344559491659522 6.35513134825871e-06
0.00345195004794348 6.37389870081983e-06
0.0034583239466443 6.39271769669892e-06
0.003464716664341 6.41158862976302e-06
0.00347112825297076 6.43051163766765e-06
0.00347755876460843 6.44948684278974e-06
0.00348400825145122 6.46851454977597e-06
0.00349047676600099 6.48759485084287e-06
0.00349696436085183 6.50672804855974e-06
0.00350347108890039 6.52591417683566e-06
0.00350999700307723 6.54515359244726e-06
0.00351654215666968 6.56444638382638e-06
0.0035231066030535 6.57084886196008e-06
0.00352967745191546 6.57593338663938e-06
0.0035362533853021 6.58099479571903e-06
0.00354283438009782 6.58603208960389e-06
0.00354942041218743 6.59104503446583e-06
0.00355601145722189 6.59603357312948e-06
0.00356260749079502 6.60099748243175e-06
0.00356920848827745 6.60593674640825e-06
0.00357581442502386 6.61085118228408e-06
0.00358242527620614 6.61574059802535e-06
0.00358904101680417 6.62060490934251e-06
0.00359566162171351 6.62544395046744e-06
0.00360228706566398 6.63025760559594e-06
0.00360891732326958 6.63504571344648e-06
0.00361555236898302 6.63980816321039e-06
0.00362219217714623 6.64454479085977e-06
0.00362883672193709 6.64925547013383e-06
0.00363548597740723 6.65394004802307e-06
0.00364213991745525 6.67222257658096e-06
0.00364881214003183 6.69195231893224e-06
0.00365550409235076 6.71173508520041e-06
0.00366221582743596 6.73157208937621e-06
0.00366894739952534 6.75146354710555e-06
0.00367569886307244 6.77140964256751e-06
0.00368247027271501 6.79141060404304e-06
0.00368926168331905 6.81146661332954e-06
0.00369607314993238 6.83157786611447e-06
0.0037029047277985 6.85174452669113e-06
0.00370975647232519 6.87196689398839e-06
0.00371662843921918 6.89224500943627e-06
0.00372352068422861 6.91257929017107e-06
0.00373043326351879 6.93296974548017e-06
0.00373736623326427 6.95341666961696e-06
0.00374431964993388 6.97392022028233e-06
0.00375129357015416 6.99448068962807e-06
0.00375828805084379 7.01509817314857e-06
0.00376530314901694 7.03577296083033e-06
0.00377233892197777 7.04812273633891e-06
0.00377938704471411 7.05362091554318e-06
0.00378644066562965 7.05909862001522e-06
0.00379349976424967 7.06455062007291e-06
0.00380056431486974 7.06997680771652e-06
0.00380763429167746 7.07537695909667e-06
0.00381470966863655 7.08075094774018e-06
0.00382179041958429 7.08609865365587e-06
0.00382887651823795 7.09141987050558e-06
0.00383596793810846 7.09671455303753e-06
0.00384306465266149 7.10198249184124e-06
0.00385016663515333 7.10722353012294e-06
0.00385727385868346 7.1124375803788e-06
0.00386438629626384 7.11762437264547e-06
0.00387150392063648 7.12278386415395e-06
0.00387862670450064 7.12791589256077e-06
0.0038857546203932 7.13302028593121e-06
0.00389288764067913 7.138096882705e-06
0.00390002573756183 7.14314556013742e-06
0.00390716888312197 7.15270851103703e-06
0.00391432159163301 7.17386948450063e-06
0.00392149546111751 7.19507977570288e-06
0.00392869054089321 7.21634820994227e-06
0.00393590688910315 7.23767498102094e-06
0.00394314456408417 7.25906030572127e-06
0.0039504036243899 7.28050438324887e-06
0.00395768412877314 7.30200748452411e-06
0.00396498613625767 7.32356976569203e-06
0.00397230970602336 7.34519149508242e-06
0.00397965489751844 7.36687279391869e-06
0.00398702177031236 7.38861394409689e-06
0.00399441038425646 7.4104151453787e-06
0.00400182079940184 7.43227667730377e-06
0.00400925307607914 7.4541986726183e-06
0.00401670727475176 7.47618134366963e-06
0.00402418345609543 7.49822501492399e-06
0.00403168168111035 7.52032979961513e-06
0.00403920201090997 7.54249589049885e-06
0.00404674450680047 7.56472359232327e-06
0.00405430923039279 7.58701325745706e-06
0.00406189624365025 7.60188689283616e-06
0.00406949813054308 7.60786541020505e-06
0.00407710599595329 7.61382334983476e-06
0.00408471981930312 7.61975363463465e-06
0.00409233957293776 7.62565636587849e-06
0.00409996522930363 7.63153126048976e-06
0.00410759676056412 7.63737807332407e-06
0.00411523413863745 7.6431967965901e-06
0.00412287733543404 7.64898719836002e-06
0.0041305263226324 7.65474911924156e-06
0.00413818107175164 7.66048240661802e-06
0.00414584155415826 7.66618691477946e-06
0.00415350774107304 7.67186247126345e-06
0.0041611796035443 7.67750896123992e-06
0.00416885711250554 7.6831261411399e-06
0.00417654023864668 7.68855407978524e-06
0.00418422879272647 7.68200899529263e-06
0.00419191080172176 7.67615528809874e-06
0.00419958695700986 7.67100114117879e-06
0.00420725795815104 7.6665341520264e-06
0.00421492449230306 7.66273777490195e-06
0.00422258723007796 7.65959801254207e-06
0.00423024682809051 7.65710157775268e-06
0.00423790392966826 7.65523527381329e-06
0.00424555916494207 7.65398903868721e-06
0.00425321315398076 7.65334860868449e-06
0.00426086650258944 7.65330528589993e-06
0.00426851980787534 7.65384921203291e-06
0.00427617365708738 7.65497058291557e-06
0.00428382862767029 7.65666025497578e-06
0.00429148528792527 7.65891035536934e-06
0.00429914419828064 7.66171366650515e-06
0.00430680591194714 7.66505931274616e-06
0.00431447097125989 7.66894383370614e-06
0.00432213991509359 7.67335948872334e-06
0.00432981327458232 7.67830041026995e-06
0.00433749157499259 7.68376013328669e-06
0.00434517533512587 7.68973406784487e-06
0.00435286506919372 7.69621764371445e-06
0.00436056128683743 7.70320506141413e-06
0.00436826449189885 7.71069114932045e-06
0.00437597518304817 7.7186738637125e-06
0.00438369385691188 7.72715055547335e-06
0.00439142100746735 7.73611357082388e-06
0.00439915712103818 7.74556277336231e-06
0.00440690268381154 7.75549553251711e-06
0.00441465817934406 7.7659073280851e-06
0.00442242408667214 7.7767974223196e-06
0.00443020088409446 7.78816255428735e-06
0.00443798904664875 7.80000263132983e-06
0.00444578904928008 7.81231693774618e-06
0.00445360136621783 7.82509965409132e-06
0.00446142646587192 7.83835324409182e-06
0.00446926481911601 7.85207635018812e-06
0.0044771168954662 7.86626825198669e-06
0.00448498316371818 7.88092822622627e-06
0.00449286409194441 7.896056839129e-06
0.00450076014878354 7.91165206599517e-06
0.00450867180084953 7.92771771823185e-06
0.00451659951856777 7.94425176703992e-06
0.00452454377033481 7.96125412007157e-06
0.00453250502445488 7.97872730330938e-06
0.00454048375175819 7.99667254300007e-06
0.00454848042430119 8.01508974495318e-06
0.00455649551404614 8.03398211537428e-06
0.00456452949616151 8.04867378931279e-06
0.00457257816995083 8.05772676189991e-06
0.00458063589671273 8.06727871187464e-06
0.0045887031754246 8.07733602046615e-06
0.00459678051144507 8.08789528654677e-06
0.00460486840673161 8.09895442403511e-06
0.00461296736115565 8.1105087119214e-06
0.00462107786986757 8.12255737912056e-06
0.00462920042724669 8.1351003280246e-06
0.00463733552757471 8.14813415101019e-06
0.00464548366172572 8.16165942106779e-06
0.00465364532114679 8.17567271764451e-06
0.00466182099386444 8.1901746153501e-06
0.00467001116847979 8.2051636847981e-06
0.00467821633216458 8.22064185365378e-06
0.00468643697401824 8.23660566684727e-06
0.00469467357968509 8.25305840636841e-06
0.00470292663809145 8.26999863033555e-06
0.00471119663672179 8.28742555748839e-06
0.00471948406227928 8.30534385786467e-06
0.00472778940613714 8.32375276011127e-06
0.00473611315889725 8.34265147239527e-06
0.00474445581036965 8.3620440089106e-06
0.00475281785437856 8.38193026273121e-06
0.00476119978464129 8.39698486501946e-06
0.00476959676950631 8.40605178379373e-06
0.00477800282129011 8.41564412286191e-06
0.00478641846541297 8.42576648675298e-06
0.00479484423189972 8.43641532338762e-06
0.00480328064722311 8.4475877675781e-06
0.00481172823499069 8.4592816444158e-06
0.0048201875166351 8.47149340452608e-06
0.00482865901003963 8.48422225339593e-06
0.00483714323229302 8.49746532834652e-06
0.00484564069762137 8.51122183995721e-06
0.00485415191946133 8.52549030769175e-06
0.00486267740976902 8.54026924730283e-06
0.00487121767901632 8.55556136772591e-06
0.00487977324038405 8.57136028570654e-06
0.00488834460066975 8.58766941043986e-06
0.00489693227008019 8.60448724608119e-06
0.00490553675732628 8.62181511083031e-06
0.00491415857243711 8.63965362318103e-06
0.00492279822606029 8.65800197832835e-06
0.00493145622803862 8.67686149667123e-06
0.00494013308953529 8.69623493561151e-06
0.0049488293244709 8.71612147832912e-06
0.00495754544594923 8.73652172519019e-06
0.00496628196767442 8.75744205265771e-06
0.00497503940972707 8.777135251027e-06
0.0049838165449781 8.78616048915666e-06
0.00499260270546726 8.79573264497821e-06
0.00500139843811224 8.80586148362571e-06
0.00501020429959586 8.81654328126927e-06
0.00501902084287713 8.82777790157744e-06
0.00502784862077871 8.83791886197277e-06
0.00503668653964068 8.84328207920531e-06
0.00504552982171989 8.84861250563553e-06
0.00505437843422552 8.85390834546976e-06
0.00506323234257099 8.85916827587389e-06
0.00507209151084687 8.86439268451316e-06
0.00508095590353138 8.8695809851763e-06
0.00508982548451656 8.87473358267789e-06
0.00509870021809923 8.87984890554763e-06
0.00510758006700478 8.88492861650413e-06
0.00511646499562129 8.88997114821959e-06
0.00512535496676951 8.89497743863502e-06
0.00513424994420814 8.89994667629496e-06
0.00514314989088444 8.90487855499221e-06
0.00515205476943943 8.90977328254263e-06
0.00516096454272197 8.91463031002349e-06
0.00516987917303199 8.9194498605038e-06
0.0051787986228925 8.92423087845978e-06
0.00518772285377096 8.928975023032e-06
0.00519665182879399 8.9336800813517e-06
0.00520558550887534 8.93834708515179e-06
0.00521452385596049 8.94297564563663e-06
0.00522346683160613 8.94756537734921e-06
0.00523241439698348 8.95211589851787e-06
0.005241366512882 8.95662762762537e-06
0.00525032314050962 8.96109979754864e-06
0.00525928424030717 8.96553271068516e-06
0.00526824977301786 8.96992601004653e-06
0.0052772196990279 8.97427934276207e-06
0.00528619397837066 8.97859290224871e-06
0.00529517257127291 8.98286621287171e-06
0.00530415543748578 8.98709907499815e-06
0.00531314253656078 8.99129102116162e-06
0.00532213382758194 8.99544241362795e-06
0.00533112926999557 8.99955307500126e-06
0.00534012882307057 9.00362269556821e-06
0.00534913244576614 9.0076506917744e-06
0.00535814009645792 9.01163732224972e-06
0.00536715173378017 9.01558243626492e-06
0.00537616731621643 9.01948560785424e-06
0.00538518680182429 9.02334655676028e-06
0.00539421014838105 9.0271654358273e-06
0.00540323731381687 9.03094169431062e-06
0.00541226825551118 9.03467564543448e-06
0.00542130293115662 9.0383664623733e-06
0.00543034129761899 9.0420146204692e-06
0.00543938331223946 9.04561915678207e-06
0.00544842893139624 9.04918063891856e-06
0.00545747811203516 9.05269840520728e-06
0.00546653081044037 9.05617238421413e-06
0.00547558698282458 9.05960243959196e-06
0.00548464658526417 9.06298829467936e-06
0.00549370957355885 9.066329679285e-06
0.00550277590323814 9.06962685388341e-06
0.00551184553009202 9.07287896455303e-06
0.00552091840905657 9.07608628909407e-06
0.00552999449534567 9.07924843678081e-06
0.00553907374378245 9.08236517440226e-06
0.00554815610895685 9.0854365055231e-06
0.00555724154546238 9.08846190665779e-06
0.00556633000736903 9.09144155209798e-06
0.00557542144892113 9.09437512552733e-06
0.00558451582404666 9.09726223929931e-06
0.00559361308628596 9.100102745816e-06
0.00560271318903177 9.10289662404906e-06
0.00561181608565582 9.10564358778525e-06
0.00562092172924361 9.10834335793974e-06
0.00563003007260155 9.11099578195444e-06
0.0056391410683835 9.11360063657046e-06
0.00564825466902007 9.11615780687969e-06
0.00565737082682695 9.11866696635104e-06
0.0056664894937933 9.12112797727673e-06
0.00567561062177058 9.12354063032988e-06
0.00568473416240091 9.12590466371914e-06
0.00569386006706463 9.12821994650958e-06
0.00570298828701114 9.13048623942564e-06
0.00571211877325056 9.13270332264261e-06
0.00572125147657321 9.15713632639251e-06
0.0057304086128996 9.18418043644161e-06
0.00573959279333604 9.21128539711126e-06
0.00574880407873315 9.23845312984118e-06
0.00575804253186299 9.26568388234313e-06
0.00576730821574534 9.29297781290043e-06
0.00577660119355824 9.32033536223745e-06
0.00578592152892047 9.34775661377974e-06
0.00579526928553425 9.37524189172542e-06
0.00580464452742598 9.40279145201438e-06
0.00581404731887799 9.4304054207529e-06
0.00582347772429875 9.45808416415349e-06
0.0058329358084629 9.48582795998953e-06
0.00584242163642289 9.49081628981554e-06
0.0058519124527127 9.49367319278549e-06
0.00586140612590549 9.49648233187165e-06
0.00587090260823736 9.49924202895709e-06
0.00588040185026632 9.50195217624091e-06
0.00588990380244256 9.50461257160982e-06
0.00589940841501417 9.50722287505025e-06
0.00590891563788922 9.509782985678e-06
0.0059184254208749 9.51229260147371e-06
0.00592793771347637 9.51475159840614e-06
0.00593745246507478 9.51715968133961e-06
0.00594696962475612 9.51951667587854e-06
0.005956489141432 9.52231444629216e-06
0.00596601145587829 9.55046722594297e-06
0.00597556192310423 9.57866848558385e-06
0.00598514059158982 9.60693497245936e-06
0.00599474752656228 9.63526692194567e-06
0.00600438279348422 9.66366457314304e-06
0.00601404645805737 9.6921282120116e-06
0.00602373858626938 9.72065813910021e-06
0.00603345924440848 9.74925454057259e-06
0.00604320849894905 9.77791770318883e-06
0.00605298641665224 9.80664788547121e-06
0.00606279306453771 9.83544533923053e-06
0.00607262850987694 9.8643103524572e-06
0.0060824928202294 9.89324312095658e-06
0.00609238606335035 9.90980264801084e-06
0.00610229586599837 9.91283020882596e-06
0.00611220869620719 9.91581555769546e-06
0.00612212451176489 9.91874959479547e-06
0.00613204326135968 9.92163193880421e-06
0.00614196489329849 9.92446251975193e-06
0.00615188935581824 9.92724110427699e-06
0.00616181659692252 9.92996744620149e-06
0.00617174656436872 9.93264135239541e-06
0.00618167920572111 9.93526252899851e-06
0.00619161446825011 9.93783079064689e-06
0.00620155229904076 9.94034591747015e-06
0.00621149264495823 9.94280766011275e-06
0.00622143545261834 9.9460070277982e-06
0.00623138145964614 9.97541154213546e-06
0.00624135687118828 9.99964513114693e-06
0.00625135651631942 1.00075466147605e-05
0.00626136406293418 1.00160796301679e-05
0.00627138014256435 1.00252550699427e-05
0.00628140539763429 1.00350733533491e-05
0.00629144047098764 1.0045528418666e-05
0.00630148599940631 1.00566142028076e-05
0.00631154261360912 1.00683287312506e-05
0.00632161094234037 1.00806634824063e-05
0.00633169160582277 1.00936189475405e-05
0.00634178522477031 1.01071898781532e-05
0.00635189241464847 1.01213734859055e-05
0.00636201378813437 1.01361669800215e-05
0.00637214995511439 1.01515692237095e-05
0.0063823015243381 1.01675774208987e-05
0.006392469101759 1.01841895966352e-05
0.00640265329135564 1.02014054394296e-05
0.00641285469679507 1.02192212874188e-05
0.00642307391808249 1.02376368098609e-05
0.00643331155489235 1.02566567311745e-05
0.00644356821162352 1.02762731416459e-05
0.00645384448476517 1.02964907616662e-05
0.00646414097552683 1.03173075523262e-05
0.00647445828307916 1.03387257064081e-05
0.00648479700878557 1.03607465727638e-05
0.00649515775535833 1.03833672106979e-05
0.00650554112256903 1.0406592373162e-05
0.00651594771494219 1.04236779518985e-05
0.00652637139289409 1.04396588796554e-05
0.00653681105177374 1.04492491812104e-05
0.00654726030095495 1.04595003304088e-05
0.00655771980128536 1.04704127630181e-05
0.00656819021404838 1.04819809949863e-05
0.00657867219504337 1.04942029553374e-05
0.0065891663979987 1.05070723153967e-05
0.0065996734703141 1.05205870157269e-05
0.00661019405732983 1.05347424312864e-05
0.00662072879976111 1.05495356465973e-05
0.00663127833540771 1.05649671953944e-05
0.00664184330260311 1.05810289838072e-05
0.00665242433158691 1.05977215347133e-05
0.00666302205312163 1.06150419104526e-05
0.00667363709503208 1.06329915135395e-05
0.00668427008654562 1.06515656493566e-05
0.00669492165219498 1.06707665911565e-05
0.00670559241878613 1.0690589606921e-05
0.00671628300839305 1.07110404869448e-05
0.00672699404888 1.07321135906963e-05
0.0067377261624707 1.0753811185499e-05
0.00674847997365619 1.07761355524669e-05
0.00675925610920866 1.07990827451378e-05
0.0067700551919538 1.08226594860809e-05
0.00678087785143988 1.08468608962586e-05
0.00679172471233614 1.08716964141757e-05
0.00680259640875031 1.08873846692266e-05
0.00681348379341954 1.0896522029401e-05
0.00682438031544894 1.09063562393903e-05
0.00683528667168833 1.09168868433456e-05
0.00684620355853168 1.09281143158739e-05
0.00685713167284755 1.09400276233819e-05
0.00686807170047093 1.09526254929651e-05
0.0068790243259639 1.09659004316882e-05
0.00688999022639559 1.09798529733345e-05
0.00690097007936892 1.09944747222228e-05
0.00691196455409114 1.10097626328831e-05
0.00692297431672403 1.10257190603163e-05
0.00693400003578434 1.10423346662029e-05
0.00694504237045055 1.10596109054673e-05
0.00695610198135601 1.10775447244916e-05
0.00696717952608051 1.1096135780413e-05
0.00697827566186092 1.11153800881989e-05
0.00698939104194912 1.11352781997603e-05
0.00700052632014888 1.11558297573531e-05
0.00701168214990623 1.11770343983262e-05
0.00702285918430456 1.11988908304045e-05
0.00703405807513496 1.12213995893591e-05
0.00704527947472432 1.12445621336106e-05
0.00705652403685793 1.12683780647671e-05
0.0070677924149227 1.12928497622136e-05
0.00707908526468491 1.13179749355573e-05
0.00709040323962047 1.13437587547009e-05
0.00710174699837517 1.13702036009379e-05
0.00711311720197611 1.13849197365512e-05
0.00712450212171266 1.13941250594345e-05
0.0071358962467721 1.14040653620653e-05
0.00714730031213416 1.14147383192398e-05
0.0071587150504534 1.14261407146851e-05
0.00717014119116808 1.14382693584272e-05
0.00718157946052651 1.14511136368487e-05
0.00719303057416336 1.1464671295467e-05
0.00720449524545883 1.14789382303201e-05
0.00721597418368915 1.14939084661324e-05
0.00722746809215528 1.15095788265172e-05
0.0072389776709818 1.15259480169854e-05
0.00725050361899878 1.15430109826888e-05
0.00726204662998147 1.1560764535673e-05
0.00727360739451715 1.15792102140115e-05
0.00728518660473116 1.15983419821845e-05
0.00729678494671334 1.16181594734676e-05
0.00730840310618681 1.16386623238783e-05
0.00732004176851069 1.16598482540666e-05
0.00733170161676475 1.16817197630167e-05
0.00734338333652777 1.17042697435869e-05
0.00735508760627136 1.17275083899319e-05
0.00736681511466129 1.1751426626338e-05
0.00737856654128763 1.17760288654654e-05
0.00739034257015309 1.18013176047174e-05
0.00740214388775781 1.18272933968622e-05
0.00741397118115467 1.18539528586076e-05
0.00742582513401328 1.18813033608079e-05
0.00743770643737409 1.19093474012149e-05
0.0074496157847753 1.19267813414214e-05
0.00746154256611673 1.19357929876642e-05
0.00747347835910439 1.19455738005056e-05
0.0074854239329049 1.19561338864837e-05
0.00749738006679138 1.19674650335321e-05
0.00750934753182491 1.19795580591452e-05
0.00752132708988406 1.19924115616705e-05
0.00753331950144573 1.20060144157111e-05
0.00754532551586144 1.2020365237929e-05
0.00755734588109937 1.20354616921428e-05
0.00756938134279151 1.20512936014105e-05
0.00758143263639292 1.20678615670556e-05
0.00759350049795998 1.20851612887068e-05
0.00760558565924868 1.2103187464565e-05
0.00761768884671325 1.21219387322497e-05
0.0076298107854455 1.21414137334198e-05
0.00764195219917892 1.21616111102329e-05
0.00765411381028915 1.21825265053392e-05
0.00766629633679449 1.22041615350207e-05
0.00767850049832951 1.22265138173478e-05
0.00769072701214686 1.22495809464268e-05
0.00770297659309328 1.22733655370875e-05
0.00771524995863037 1.22978661736981e-05
0.00772754782480407 1.23230854781249e-05
0.0077398709102822 1.234902099407e-05
0.00775221993127627 1.2375676352283e-05
0.00776459560762855 1.24030511050681e-05
0.00777699865873362 1.24311468331263e-05
0.00778942980556674 1.24599682039709e-05
0.00780188977377072 1.24895105981953e-05
0.00781437928436891 1.25196203106636e-05
0.00782689890467957 1.25280159806945e-05
0.00783942692066027 1.25372142849778e-05
0.00785196413494525 1.25472409444089e-05
0.00786451137588966 1.25580893457124e-05
0.00787706946523537 1.2569749841841e-05
0.00788963921507721 1.25822158454732e-05
0.00790222143092268 1.25954818023932e-05
0.00791481691272508 1.2609541145282e-05
0.00792742645387036 1.26243883325513e-05
0.00794005084220291 1.26400167943821e-05
0.00795269085899729 1.26564251041164e-05
0.00796534728410141 1.2673607723385e-05
0.00797802089182479 1.26915590989385e-05
0.00799071245092373 1.27102767717985e-05
0.00800342272769553 1.27178724973289e-05
0.00801614060019286 1.26866220643068e-05
0.00802882722225716 1.26570221799246e-05
0.00804148424443709 1.26291348323336e-05
0.00805411337926942 1.2602899001059e-05
0.00806671627827048 1.25782544438829e-05
0.00807929453271436 1.25551525345844e-05
0.00809184968524895 1.25335403086531e-05
0.0081043832255576 1.2513373301244e-05
0.00811689659885885 1.24946055785303e-05
0.00812939120443738 1.2477195634533e-05
0.00814186840007191 1.24611053510215e-05
0.00815432950542293 1.2446296003466e-05
0.0081667758014264 1.24327341562341e-05
0.00817920853558263 1.24203896482047e-05
0.00819162892523084 1.24092276625645e-05
0.0082040381528934 1.23992205566115e-05
0.00821643737345001 1.23903419070114e-05
0.00822882771535702 1.23825635246465e-05
0.00824121027888167 1.23758643282658e-05
0.00825358614320993 1.23702164883022e-05
0.00826595635969824 1.23656032075082e-05
0.00827832196290574 1.2362001894091e-05
0.00829068396479984 1.23593910690559e-05
0.00830304335586889 1.23577543177449e-05
0.00831540111018664 1.23570753295208e-05
0.00832775818551616 1.23573339141517e-05
0.00834011551943031 1.23585159139559e-05
0.00835247403534426 1.23606122197723e-05
0.00836483464756404 1.23636008548915e-05
0.00837719824841893 1.23674748260851e-05
0.00838956572324501 1.23722152296342e-05
0.00840193793847465 1.23778151726289e-05
0.00841431575364728 1.23842628121211e-05
0.0084267000164594 1.23915503411522e-05
0.00843909156680055 1.23996629614984e-05
0.00845149122976205 1.24085989426222e-05
0.00846389982870467 1.24183404930883e-05
0.00847631816919776 1.24288849170526e-05
0.00848874705411481 1.24402265262857e-05
0.0085011872806411 1.2452354586121e-05
0.00851363963522722 1.24652644283594e-05
0.00852610489965558 1.24789503805832e-05
0.00853858385003616 1.24934088081064e-05
0.00855107725884427 1.25086299612938e-05
0.00856358588880556 1.25246142799e-05
0.00857611050308546 1.2541351982836e-05
0.0085886518550683 1.25588435118067e-05
0.0086012106985801 1.25770852131259e-05
0.00861378778379323 1.25960723875318e-05
0.00862638385618076 1.26158054837612e-05
0.00863899966166452 1.26362766648815e-05
0.00865163593832941 1.26574894715604e-05
0.00866429342780096 1.26794401807927e-05
0.00867697286798176 1.27021302627334e-05
0.00868967499824449 1.27255549077748e-05
0.00870240055315226 1.27497134577009e-05
0.00871515026660996 1.27746084011091e-05
0.00872792487501107 1.2800240124662e-05
0.00874072511513574 1.28266068818065e-05
0.00875355172201754 1.28537111427084e-05
0.00876640543316025 1.28815532481244e-05
0.00877928698640837 1.29101335166954e-05
0.00879219711992507 1.29213714603403e-05
0.00880511849138541 1.29304669841461e-05
0.00881804895836956 1.29404032251861e-05
0.00883098936159474 1.29511773533385e-05
0.00884394053894808 1.29627834228016e-05
0.00885690332237088 1.29752070683539e-05
0.00886987852943924 1.29884486794596e-05
0.0088828669781187 1.30024970471153e-05
0.00889586947516581 1.30173515377429e-05
0.00890888682670355 1.30330019829349e-05
0.00892191982868649 1.30494456320174e-05
0.00893496927431851 1.30666776081703e-05
0.00894803595192668 1.30846930229164e-05
0.00896112064494959 1.31034901889904e-05
0.00897422413513858 1.31230641986093e-05
0.00898734719933719 1.31434122730713e-05
0.00900049061161026 1.31645337819795e-05
0.00901365514539224 1.31864237646754e-05
0.00902684156915692 1.3209082649517e-05
0.00904005065180644 1.32325076033908e-05
0.00905328315940983 1.32566979472086e-05
0.00906653985735704 1.32816551791993e-05
0.00907982151253624 1.33073775098228e-05
0.00909312889004606 1.33338631185542e-05
0.00910646275316461 1.33611167758515e-05
0.00911982386994046 1.33891344231622e-05
0.00913321300436363 1.34179186007646e-05
0.00914663092296439 1.34474729658906e-05
0.00916007839593028 1.34745719437516e-05
0.00917355296787403 1.34826024311772e-05
0.00918703557030521 1.34915027335503e-05
0.00920052707303876 1.35012927415163e-05
0.00921402836578028 1.35119651249958e-05
0.00922754033090527 1.35235092849951e-05
0.00924106384019027 1.35359179199339e-05
0.0092545997581102 1.35491859429229e-05
0.00926814894405312 1.35633016631181e-05
0.00928171224571624 1.35782622069633e-05
0.0092952905079232 1.35940602908167e-05
0.00930888456821402 1.36106897280565e-05
0.00932249525794208 1.362814765954e-05
0.00933612340560162 1.3646426772983e-05
0.0093497698323746 1.36655253145552e-05
0.00936343535768916 1.36854404181367e-05
0.00937712079810729 1.37061635961817e-05
0.00939082696170348 1.37276986886687e-05
0.00940455466039214 1.37500371638626e-05
0.00941830469755601 1.37731806052274e-05
0.00943207787816123 1.379712834537e-05
0.0094458750065066 1.38218751599747e-05
0.00945969688166658 1.38474214741937e-05
0.00947354430314077 1.38737688542653e-05
0.00948741807199504 1.39009165773564e-05
0.00950131898857239 1.39288638989472e-05
0.00951524785247134 1.39576100488533e-05
0.00952920546252019 1.39871553846271e-05
0.00954319261790482 1.40175060478172e-05
0.00955721012395264 1.40486589043201e-05
0.00957125878285696 1.40806165934511e-05
0.00958533939945041 1.40945501331647e-05
0.00959943394958358 1.41029256112698e-05
0.00961353687519485 1.41122338650355e-05
0.00962764910905988 1.41224774734599e-05
0.00964177158653334 1.41336442023017e-05
0.00965590523073564 1.41457195208372e-05
0.00967005095025648 1.41587061299978e-05
0.00968420965638648 1.41725860637696e-05
0.00969838224245025 1.41873609228227e-05
0.00971256960337307 1.42030161723459e-05
0.00972677261954542 1.4219548813877e-05
0.0097409921683593 1.42369535447144e-05
0.00975522912190401 1.42552238950036e-05
0.00976948434579901 1.42743557106977e-05
0.00978375870150971 1.42943448327265e-05
0.00979805304634244 1.43151859198076e-05
0.00981236823226225 1.43368783049826e-05
0.00982670511056723 1.43594177980552e-05
0.00984106452836528 1.43827990028652e-05
0.00985544732736815 1.44070247680132e-05
0.00986985435213616 1.44320884781808e-05
0.00988428644061434 1.44579929750311e-05
0.00989874443358938 1.44847315785087e-05
0.00991322916516788 1.45123095000548e-05
0.00992774147466794 1.45407247934644e-05
0.0099422821994614 1.45699754774648e-05
0.00995685217493887 1.46000667731562e-05
0.00997145224171203 1.46309930404913e-05
0.00998608323475252 1.46627606943798e-05
0.0100007459954469 1.46953688838166e-05
0.0100154413643307 1.47288179365989e-05
0.0100301701822673 1.47618636174332e-05
0.0100449320458847 1.4769203297315e-05
0.0100597012491821 1.47775098123169e-05
0.0100744787589944 1.4786813223945e-05
0.0100892655722183 1.47970970883812e-05
0.0101040626693067 1.4808356960001e-05
0.0101188710262667 1.48205800268578e-05
0.0101336916062936 1.48337558817857e-05
0.0101485253621753 1.48478789460415e-05
0.0101633732411214 1.486294124726e-05
0.0101782361823686 1.48789336041028e-05
0.0101931151159728 1.48958480361343e-05
0.0102080109640089 1.49136789839311e-05
0.0102229246429928 1.49324233253968e-05
0.0102378570663182 1.49440857696213e-05
0.0102528011520878 1.49433537563566e-05
0.0102677445058442 1.49425374641766e-05
0.0102826870433084 1.49416292810688e-05
0.0102976286725894 1.49680647717033e-05
0.0103125967373611 1.50124444673268e-05
0.0103276091818285 1.50569001565635e-05
0.010342666081985 1.5101442752971e-05
0.010357767524738 1.51408053187037e-05
0.0103729083300567 1.5168442723991e-05
0.0103880767727807 1.51969451254901e-05
0.0104032737179062 1.52263279649484e-05
0.0104185000458711 1.52117861793557e-05
0.0104337118320505 1.51761972331328e-05
0.0104488880292836 1.51425887854218e-05
0.010464030618069 1.51109582175433e-05
0.0104791415762866 1.5081237950896e-05
0.0104942228142375 1.50533624294508e-05
0.0105092761766669 1.50272775578196e-05
0.0105243034542248 1.50029180203059e-05
0.0105393063722451 1.49802393340455e-05
0.0105542866115791 1.4959184492859e-05
0.010569245796072 1.49397112506991e-05
0.0105841855073227 1.49217730626544e-05
0.0105991072803853 1.4905329730271e-05
0.0106140126101156 1.48903414261426e-05
0.0106289029515417 1.48767698470191e-05
0.0106437797213888 1.48645829243475e-05
0.0106586443043131 1.48537429341523e-05
0.0106734980472473 1.48442254504458e-05
0.0106883422726977 1.4835993219735e-05
0.0107031782659174 1.48290246195201e-05
0.010718007290537 1.48232934627144e-05
0.0107328305839997 1.48187701609648e-05
0.0107476493541606 1.48154324005008e-05
0.0107624647865611 1.48132615699743e-05
0.0107772780481311 1.48122332269776e-05
0.0107920902813581 1.48123277930786e-05
0.0108069026091512 1.48135293616545e-05
0.0108217161385128 1.48158173376434e-05
0.0108365319558505 1.48191735792606e-05
0.0108513511294297 1.482358718411e-05
0.0108661747166138 1.48290401299017e-05
0.0108810037567437 1.48355180282359e-05
0.010895839274772 1.48430089315269e-05
0.0109106822837035 1.48514985231727e-05
0.0109255337822267 1.48609785308329e-05
0.0109403947607575 1.48714346843404e-05
0.0109552661954418 1.48828563398558e-05
0.0109701490517817 1.48952389196914e-05
0.0109850442907014 1.4908565748922e-05
0.0109999528564503 1.49228322661523e-05
0.0110148756887165 1.49380363706145e-05
0.0110298137250871 1.49541613526151e-05
0.0110447678864397 1.49712051057335e-05
0.0110597390915454 1.49891594212007e-05
0.0110747282509666 1.50080209767248e-05
0.0110897362719434 1.50277839939938e-05
0.0111047640559373 1.50484414421943e-05
0.0111198124973795 1.50699924370434e-05
0.0111348824898166 1.50924323868822e-05
0.0111499749222035 1.51157554321372e-05
0.0111650906776356 1.51399618977869e-05
0.0111802306395334 1.51650471230489e-05
0.0111953956866564 1.51910101606398e-05
0.0112105866968171 1.52178500516103e-05
0.0112258045468687 1.52455633041498e-05
0.0112410501101728 1.52741501671452e-05
0.01125632426034 1.53036108774925e-05
0.0112716278712175 1.53339431178159e-05
0.0112869618143353 1.53651508884714e-05
0.0113023269652238 1.53972318233058e-05
0.0113177241970471 1.54301860612956e-05
0.0113331543831084 1.54592337946756e-05
0.011348613616903 1.54666060548238e-05
0.0113640802229579 1.54749911075061e-05
0.0113795552140654 1.54844115682381e-05
0.0113950396256336 1.54948512771083e-05
0.0114105344769107 1.5506304143736e-05
0.0114260407810545 1.551875655131e-05
0.0114415595376058 1.55321986644414e-05
0.0114570917362702 1.55466231838428e-05
0.011472638359454 1.55620202867449e-05
0.0114882003797408 1.55783826808865e-05
0.0115037787624217 1.55957017998976e-05
0.0115193744642216 1.56139741635396e-05
0.0115349884383851 1.56331911914966e-05
0.0115506216295766 1.5653344273185e-05
0.0115662749738498 1.56744363166915e-05
0.0115819494101665 1.56964535480207e-05
0.0115976458637145 1.57193975800372e-05
0.0116133652612945 1.5743263589929e-05
0.0116291085248845 1.57680467249092e-05
0.0116448765716094 1.57937459949555e-05
0.0116606703176043 1.58203591014805e-05
0.0116764906767058 1.58478837235994e-05
0.0116923385604294 1.58763162035021e-05
0.0117082148766329 1.59056580918381e-05
0.0117241205347248 1.59359069905872e-05
0.0117400564417153 1.59670631015575e-05
0.0117560235048169 1.5999125282827e-05
0.0117720226300997 1.60320989977429e-05
0.0117880547290975 1.60659817446733e-05
0.0118041207108421 1.61007709609299e-05
0.0118202214818031 1.61294406373277e-05
0.0118363509224404 1.61360452437867e-05
0.0118524869676842 1.6143719364631e-05
0.0118686306870488 1.61524891376229e-05
0.0118847831761864 1.6162340304221e-05
0.0119009455164907 1.61732599381162e-05
0.0119171187764288 1.61852377584369e-05
0.0119333040141872 1.61982621898743e-05
0.0119495022763771 1.62123190255944e-05
0.0119657145954027 1.62274032879854e-05
0.0119819419986907 1.6243507382272e-05
0.0119981855060729 1.62606170895072e-05
0.0120144461231625 1.6278732761836e-05
0.0120307248559243 1.62978401528226e-05
0.0120470226960771 1.63179342934614e-05
0.0120633406303706 1.63390088756816e-05
0.0120796796392463 1.63610642742595e-05
0.0120960407035205 1.63840914903692e-05
0.0121124247950109 1.64080841657061e-05
0.0121288328791766 1.64330399539855e-05
0.0121452659191306 1.64589524419415e-05
0.0121617248715725 1.64858300870675e-05
0.0121782107016596 1.65136528706492e-05
0.0121947243545302 1.65424333082793e-05
0.0122112667878385 1.65721635236789e-05
0.0122278389513622 1.66028437791038e-05
0.0122444417951413 1.66344715763318e-05
0.0122610762667176 1.66670471308027e-05
0.0122777433138484 1.67005734032824e-05
0.0122944438872517 1.67350491996491e-05
0.0123111789364514 1.677047328219e-05
0.0123279494097336 1.68068471549915e-05
0.0123447562568885 1.68441750992866e-05
0.0123616004319878 1.68676215091914e-05
0.012378468053497 1.68740116843843e-05
0.0123953420651814 1.68815435773233e-05
0.0124122236087587 1.6890226759196e-05
0.0124291138355179 1.69000463004489e-05
0.0124460138818184 1.69109927828269e-05
0.0124629248746012 1.69230499635907e-05
0.0124798479245648 1.69362098528166e-05
0.0124967841344176 1.69504589816209e-05
0.0125137345933992 1.69657852551555e-05
0.0125307003786544 1.69821821036288e-05
0.012547682560758 1.6999637432984e-05
0.012564682198191 1.70181488439499e-05
0.0125817003470349 1.70377014488078e-05
0.0125987380484838 1.70582928464161e-05
0.0126157963413302 1.70799136712478e-05
0.0126328762550014 1.71025587217301e-05
0.0126499788137231 1.71262269952561e-05
0.0126671050407184 1.71509048451931e-05
0.0126842559455636 1.71765996820783e-05
0.0127014325452457 1.72032963787903e-05
0.0127186358416245 1.72309981070048e-05
0.0127358668397315 1.7259696707398e-05
0.0127531265364389 1.72893981898552e-05
0.0127704159346287 1.7320091479987e-05
0.0127877360261087 1.73517811404891e-05
0.0128050878072492 1.73844645868633e-05
0.0128224722718361 1.74181391915766e-05
0.0128398904110276 1.74528080555692e-05
0.0128573432190832 1.74884699414796e-05
0.0128748316890247 1.75251264742054e-05
0.0128923568154989 1.75627763475243e-05
0.0129099195918464 1.76014225870412e-05
0.0129275210144335 1.7641069676177e-05
0.0129451620841096 1.76720794456125e-05
0.0129628341635552 1.76775427382101e-05
0.0129805117062935 1.7684206507741e-05
0.0129981959128012 1.76920949771088e-05
0.0130158880077783 1.77011939011012e-05
0.0130335892016794 1.77114862101465e-05
0.0130513006878896 1.77229606039381e-05
0.0130690236484935 1.77356043814774e-05
0.013086759252875 1.77476007918778e-05
0.0131045068536669 1.7707115998124e-05
0.013122213969665 1.76688271221909e-05
0.0131398827967872 1.76328057406061e-05
0.0131575156025278 1.75989816549021e-05
0.0131751145841827 1.75672786060216e-05
0.0131926818627887 1.75376309152572e-05
0.013210219493704 1.75099736506622e-05
0.0132277294673546 1.74842453432634e-05
0.0132452137126979 1.74603865331104e-05
0.013262674099231 1.74383508079667e-05
0.013280112450039 1.74180839251096e-05
0.0132975305339641 1.73995376520023e-05
0.0133149300716161 1.73826711013176e-05
0.0133323127427174 1.73674382084771e-05
0.0133496801809259 1.73537987947838e-05
0.0133670339797206 1.73417185320538e-05
0.0133843756982527 1.73311605905646e-05
0.0134017068588433 1.73220911621819e-05
0.0134190289500054 1.73144752713445e-05
0.0134363434252768 1.73082906401806e-05
0.013453651715917 1.73035040577185e-05
0.0134709552199747 1.73000852467242e-05
0.0134882553052214 1.7298012416792e-05
0.0135055533176382 1.72972639101341e-05
0.0135228505815483 1.72978153967175e-05
0.0135401483969451 1.72996440357102e-05
0.0135574480409808 1.73027284646897e-05
0.0135747507694455 1.73070529872543e-05
0.0135920578224327 1.73125963806828e-05
0.0136093704188134 1.73193472814e-05
0.0136266897660948 1.73272803526254e-05
0.0136440170464474 1.73363857233523e-05
0.0136613534321708 1.73466521693231e-05
0.0136787000843401 1.73580586322388e-05
0.0136960581429723 1.73705967465606e-05
0.0137134287397189 1.73842610122599e-05
0.0137308130007312 1.73990275451493e-05
0.0137482120282763 1.74148979485692e-05
0.0137656269262249 1.74318539806506e-05
0.0137830587802055 1.74498887420766e-05
0.0138005086689476 1.74689967666125e-05
0.0138179776657142 1.74891683024078e-05
0.0138354668340166 1.75103964362735e-05
0.0138529772304529 1.75326728015237e-05
0.0138705099032544 1.75559976399256e-05
0.0138880659008943 1.75803567830452e-05
0.0139056462576774 1.76057518850385e-05
0.0139232520095624 1.76321759257132e-05
0.0139408841854881 1.76596261971302e-05
0.0139585438116853 1.76880970574926e-05
0.0139762319087428 1.77175901221385e-05
0.0139939494988649 1.77480982257922e-05
0.0140116975970907 1.77796185342811e-05
0.014029477215625 1.78121570122736e-05
0.0140472893726373 1.78457063702033e-05
0.0140651350790075 1.78802651484484e-05
0.0140830153441559 1.79158392748342e-05
0.0141009311834307 1.79524242774593e-05
0.0141188836077082 1.79900200845215e-05
0.0141368736277927 1.80286340798167e-05
0.0141549022618725 1.80410109341998e-05
0.0141729432728067 1.80473652525396e-05
0.0141909906380593 1.80549568936455e-05
0.0142090455949529 1.80637755088558e-05
0.0142271093704618 1.80738078792791e-05
0.0142451831783411 1.80850349510388e-05
0.0142632682132921 1.80974464938813e-05
0.014281365659786 1.81110264184337e-05
0.0142994766862044 1.81257719084056e-05
0.0143176024581128 1.81416595103643e-05
0.0143357441176232 1.81586834687716e-05
0.0143539028010919 1.81768410215136e-05
0.0143720796421135 1.81961101190093e-05
0.0143902757522325 1.82164924459533e-05
0.0144084922446784 1.82379748172064e-05
0.0144267302194956 1.82605544620813e-05
0.0144449907739577 1.82842226268997e-05
0.0144632749965846 1.83089720214811e-05
0.0144815839686061 1.83347983328429e-05
0.0144999187669389 1.83616927026691e-05
0.0145182804596416 1.83896613422045e-05
0.0145366701209838 1.84186892896464e-05
0.0145550888102735 1.8448779701554e-05
0.014573537589975 1.84799266145692e-05
0.0145920175165896 1.85121301180466e-05
0.0146105296467076 1.85453856932601e-05
0.0146290750324009 1.8579693372585e-05
0.0146476547257735 1.86150516272959e-05
0.0146662697774008 1.86514635252668e-05
0.014684921240926 1.86889243860668e-05
0.0147036101653121 1.87274341094633e-05
0.0147223375994216 1.87670003528813e-05
0.0147411045997744 1.88076151723463e-05
0.0147599122149468 1.88222283207346e-05
0.0147787344432675 1.88272526885113e-05
0.014797561695956 1.88335873245866e-05
0.0148163952832806 1.88412228774574e-05
0.0148352365061581 1.88501500802135e-05
0.0148540866562383 1.88603459740874e-05
0.0148729470022124 1.88717998569491e-05
0.0148918188020693 1.88844980060714e-05
0.0149107033000754 1.88984190369057e-05
0.0149296017191123 1.89135569282933e-05
0.0149485152760406 1.89298995360678e-05
0.0149674451755767 1.89474316270014e-05
0.0149863926072037 1.8966150321751e-05
0.0150053587575254 1.89860326233198e-05
0.0150243447901487 1.9007083403047e-05
0.0150433518735518 1.90292842596872e-05
0.0150623811578115 1.90526338651674e-05
0.0150814337916766 1.90771231002227e-05
0.0151005109147769 1.91027428069384e-05
0.0151196136575838 1.91294916345155e-05
0.0151387431492183 1.91573619441368e-05
0.0151579005111625 1.91863492047086e-05
0.0151770868603672 1.92164488562375e-05
0.0151963033092234 1.92476594755964e-05
0.015215550968699 1.92799748562542e-05
0.0152348309435553 1.93133935118628e-05
0.0152541443370671 1.93479139318675e-05
0.015273492250999 1.93835329729702e-05
0.015292875783972 1.94202554781521e-05
0.0153122960394501 1.94580718062699e-05
0.0153317541112564 1.94969867368952e-05
0.0153512510979933 1.95370018228274e-05
0.0153707880998161 1.95781153414058e-05
0.0153903662151575 1.96203271379873e-05
0.0154099865422955 1.9663643553211e-05
0.0154296501858487 1.968193092275e-05
0.0154493321167714 1.96861071891674e-05
0.0154690182239606 1.96916622711628e-05
0.0154887098862318 1.96985990652141e-05
0.015508408485297 1.9706899870455e-05
0.0155281153851674 1.97165438444258e-05
0.0155478319290119 1.97275197730323e-05
0.0155675594487849 1.97398068855257e-05
0.0155872992556704 1.97533876216464e-05
0.0156070526432921 1.97682540715949e-05
0.0156268208973637 1.97843935399393e-05
0.0156466052909036 1.9801786887027e-05
0.0156664070777906 1.98204246303014e-05
0.0156862275024209 1.98403005347199e-05
0.0157060678029557 1.98613970296064e-05
0.0157259291999853 1.98837111119966e-05
0.0157458129110973 1.99072349204035e-05
0.0157657201460177 1.99319540498132e-05
0.0157856521000675 1.99578654770932e-05
0.0158056099655446 1.99849629080313e-05
0.0158255949284526 2.00132367372554e-05
0.0158456081651899 2.00426855379321e-05
0.0158656508507278 2.00733012806483e-05
0.0158857241520084 2.01050841532292e-05
0.0159058292361617 2.01380277108153e-05
0.0159259672638725 2.01721254484878e-05
0.015946139389321 2.02073791357555e-05
0.0159663467684567 2.02437872018282e-05
0.0159865905556585 2.02813463662952e-05
0.0160068719020248 2.02614200357796e-05
0.0160271333220606 2.02178111739256e-05
0.0160473511332345 2.01767213811486e-05
0.0160675278546157 2.01381343790443e-05
0.0160876659889947 2.01019724538322e-05
0.0161077679614486 2.00681460815973e-05
0.0161278361075302 2.00365920907558e-05
0.0161478726996209 2.00072416859508e-05
0.0161678799413069 1.99800299487277e-05
0.0161878599712556 1.99548910028923e-05
0.0162078148622585 1.99317754373357e-05
0.0162277466376958 1.9910623222095e-05
0.0162476572609179 1.98913811535795e-05
0.0162675486420715 1.98740059785056e-05
0.01628742264805 1.98584548171377e-05
0.0163072811028671 1.98446787741761e-05
0.0163271257816413 1.98326403867465e-05
0.0163469584220281 1.98223008778524e-05
0.0163667807229059 1.98136233080818e-05
0.016386594346214 1.98065725501288e-05
0.0164064009187641 1.98011184507473e-05
0.0164262020372149 1.97972278488704e-05
0.0164459992650638 1.97948757096897e-05
0.0164657941407734 1.97940291640323e-05
0.0164855881699375 1.97946666353141e-05
0.0165053828365728 1.97967650661547e-05
0.0165251796016389 1.98002934916476e-05
0.0165449798951306 1.98052370294812e-05
0.0165647851321601 1.98115728668965e-05
0.016584596705027 1.9819283061338e-05
0.0166044159880883 1.98283448979135e-05
0.0166242443329862 1.98387453491568e-05
0.0166440830783354 1.98504633703722e-05
0.0166639335417057 1.9863489229552e-05
0.0166837970309353 1.98778035280658e-05
0.0167036748344634 1.98933965786886e-05
0.0167235682310421 1.99102522235445e-05
0.0167434784832656 1.99283607915158e-05
0.0167634068440571 1.9947709358833e-05
0.0167833545534159 1.99682898792871e-05
0.0168033228432952 1.99900926710336e-05
0.0168233129359663 2.00131063937071e-05
0.01684332604236 2.00373262410636e-05
0.016863363368601 2.00627408202002e-05
0.0168834261094212 2.00893436329542e-05
0.0169035154530542 2.01171331174182e-05
0.0169236325861716 2.01460961112511e-05
0.0169437786822829 2.01762293281271e-05
0.016963954911611 2.02075361262371e-05
0.0169841624477372 2.02400048630313e-05
0.0170044024526003 2.02736338358044e-05
0.0170246760864361 2.0308416280932e-05
0.017044984502717 2.03443571419294e-05
0.0170653288598589 2.03814495751193e-05
0.017085710309434 2.04196951093153e-05
0.0171061300045434 2.04590935624991e-05
0.0171265890981059 2.0499639609167e-05
0.017147088737715 2.05413380738087e-05
0.0171676300757888 2.05841869380543e-05
0.0171882142627269 2.06281892658413e-05
0.0172088424519927 2.06353465141228e-05
0.0172294777985069 2.06396637807047e-05
0.0172501174622876 2.06454357730908e-05
0.0172707628980606 2.06526436999154e-05
0.0172914155417606 2.06612721842185e-05
0.0173120768139448 2.06712958483005e-05
0.0173327481097931 2.06827078006171e-05
0.0173534308175937 2.06954759921552e-05
0.0173741262935859 2.07096020192407e-05
0.0173948358956051 2.07250605774982e-05
0.0174155609561826 2.07418398371733e-05
0.0174363027960198 2.07599212064739e-05
0.0174570627172262 2.07793064166174e-05
0.0174778420236429 2.07999717779602e-05
0.0174986419954208 2.08219122425328e-05
0.0175194639076633 2.0845119368886e-05
0.0175403090270322 2.08695778632917e-05
0.0175611786048955 2.08952826451249e-05
0.0175820738875407 2.092222691328e-05
0.0176029961144539 2.09504055647659e-05
0.0176239465200187 2.09798083032868e-05
0.017644926328322 2.1010429953853e-05
0.0176659367582758 2.10422670432062e-05
0.017686979025319 2.10753160742365e-05
0.0177080543413933 2.11095682925885e-05
0.0177291639096859 2.11450253397421e-05
0.0177503089350256 2.11816818567059e-05
0.0177714906168823 2.12195376857668e-05
0.0177927101545681 2.12585873637903e-05
0.0178139687419319 2.12988341757553e-05
0.0178352675761076 2.13402707830012e-05
0.0178566078468906 2.13829074937264e-05
0.0178779907543843 2.14267333076601e-05
0.017899417487692 2.14717549242365e-05
0.0179208892426162 2.15179736875883e-05
0.0179424072163038 2.15298379204221e-05
0.0179639370542243 2.15322012866084e-05
0.0179854692555109 2.15361140748068e-05
0.0180070053695857 2.15415600552479e-05
0.0180285469296409 2.15485213539942e-05
0.0180500954509949 2.15569749364372e-05
0.0180716524259314 2.15668995624476e-05
0.0180932193254938 2.1578279284971e-05
0.0181147976047788 2.15910876767966e-05
0.0181363886924556 2.16053211375879e-05
0.0181579940135932 2.16209550320314e-05
0.0181796149686252 2.16379752654202e-05
0.0182012529438906 2.16563659850115e-05
0.0182229093098756 2.16761201708661e-05
0.0182445854300465 2.16972237431281e-05
0.0182662826537896 2.17196608217896e-05
0.0182880023146114 2.17434261567815e-05
0.0183097457407682 2.17685038156725e-05
0.0183315142445839 2.17948903055857e-05
0.0183533091348894 2.1822574984484e-05
0.0183751317098739 2.18515525462155e-05
0.0183969832624201 2.18818086758496e-05
0.018418865071096 2.19133451896658e-05
0.0184407784162857 2.19461585122056e-05
0.0184627245747979 2.19802341760037e-05
0.0184847048089739 2.20155739353825e-05
0.0185067203829092 2.20521686321598e-05
0.0185287725515414 2.20900236202714e-05
0.0185508625751617 2.21291278151243e-05
0.0185729917029768 2.21694846891658e-05
0.018595161187666 2.22110885204187e-05
0.0186173722761864 2.22539408813865e-05
0.0186396262170678 2.2298043324297e-05
0.0186619242603921 2.23433918054707e-05
0.0186842676521975 2.2389987776667e-05
0.0187066576399742 2.24378382564238e-05
0.0187290954782306 2.24869352927755e-05
0.0187515824135234 2.25139462625407e-05
0.0187740963597859 2.25147320443165e-05
0.0187966110918303 2.25171297727744e-05
0.018819128221603 2.25211659840793e-05
0.0188416493875871 2.25268146300296e-05
0.0188641762022171 2.25340479137716e-05
0.0188867102501309 2.25428417428797e-05
0.0189092530918738 2.25531867073755e-05
0.0189318062785812 2.25650515114766e-05
0.0189543713300927 2.25784176840465e-05
0.0189769497477767 2.25932704565443e-05
0.0189995430182332 2.26095932536801e-05
0.0190221526114869 2.26273731987235e-05
0.0190447799846856 2.26465863553976e-05
0.019067426571041 2.26672290797956e-05
0.0190900938001208 2.26892811026946e-05
0.0191127830812235 2.27127350930095e-05
0.0191354958163165 2.27375762909467e-05
0.0191582333926075 2.27482779166126e-05
0.0191809816705241 2.27032913665795e-05
0.0192036849618907 2.26609269625789e-05
0.0192263458888533 2.26212524935806e-05
0.0192489671413468 2.25841782334911e-05
0.0192715513195803 2.25496333160905e-05
0.0192941009528964 2.2517535130697e-05
0.0193166184880271 2.24878143743579e-05
0.0193391063024015 2.24604006246218e-05
0.0193615667030261 2.24352348180437e-05
0.0193840019378441 2.24122584346453e-05
0.0194064141962788 2.2391411660199e-05
0.019428805607939 2.23726458739911e-05
0.019451178253813 2.23559074841601e-05
0.0194735341612971 2.23411504274274e-05
0.0194958753117246 2.23283307583307e-05
0.0195182036424829 2.23174048244248e-05
0.0195405210473073 2.2308336407738e-05
0.019562829383715 2.23010823509166e-05
0.019585130466066 2.22956086757572e-05
0.0196074260747417 2.22918815917892e-05
0.0196297179563335 2.22898692705628e-05
0.0196520078256041 2.22895436279675e-05
0.019674297369232 2.22908713069006e-05
0.0196965882405389 2.22938316709538e-05
0.0197188820722099 2.22983915603653e-05
0.0197411804637703 2.23045341385907e-05
0.0197634849979089 2.23122354252888e-05
0.0197857972333341 2.23214678682133e-05
0.0198081187012024 2.23322111940484e-05
0.0198304509123964 2.23444542518803e-05
0.0198527953666483 2.23581750364423e-05
0.0198751535416847 2.2373353364645e-05
0.0198975268950494 2.23899763511228e-05
0.0199199168714005 2.24080293031261e-05
0.0199423249007036 2.24274920312713e-05
0.0199647523927349 2.24483644916846e-05
0.0199872007572266 2.24706191258866e-05
0.0200096713763525 2.24942577379801e-05
0.0200321656340904 2.25192581987215e-05
0.0200546848922892 2.25456204721659e-05
0.0200772305127613 2.25733278779406e-05
0.0200998038406393 2.26023785096039e-05
0.0201224062191489 2.2632755576739e-05
0.0201450389747256 2.26644645747193e-05
0.0201677034393003 2.26974848673043e-05
0.0201904009241676 2.2731823784601e-05
0.0202131327479522 2.27674699231884e-05
0.0202359002178754 2.28044174298665e-05
0.0202587046353053 2.284266794805e-05
0.0202815473032533 2.28822098591013e-05
0.0203044295131124 2.29230523103773e-05
0.0203273525654228 2.29651816522059e-05
0.020350317747075 2.30086031697543e-05
0.0203733263502448 2.30533125850909e-05
0.0203963796628299 2.30993132176035e-05
0.0204194789760475 2.31466025911798e-05
0.0204426255786387 2.31951839464645e-05
0.0204658207625851 2.32328473422806e-05
0.0204890536099274 2.32333995200406e-05
0.0205122870094474 2.32355865159432e-05
0.0205355225959634 2.3239460000725e-05
0.0205587620559641 2.32449816379963e-05
0.0205820070376021 2.32521376246091e-05
0.0206052591752267 2.32608972807627e-05
0.0206285200725075 2.32712412862713e-05
0.0206517913137938 2.3283144698217e-05
0.020675074458492 2.3296597745643e-05
0.0206983710562376 2.33115717510509e-05
0.0207216826279887 2.33280532058859e-05
0.0207450106811945 2.33460286296808e-05
0.0207683567098242 2.33654788368832e-05
0.0207917221886611 2.33863884345253e-05
0.0208151085770956 2.34087515824586e-05
0.0208385173286781 2.34325452116705e-05
0.0208619498738898 2.34577692207663e-05
0.0208854076431105 2.34844043067944e-05
0.0209088920474173 2.35124445831473e-05
0.0209324044920005 2.35418744914582e-05
0.0209559463664919 2.35726938918708e-05
0.0209795190603838 2.36048890736479e-05
0.0210031239494575 2.36384540227798e-05
0.0210267624034802 2.36733924463535e-05
0.0210504357959266 2.3709684615529e-05
0.0210741454805421 2.37473302406578e-05
0.0210978928107828 2.37863231256356e-05
0.0211216791339084 2.38266688332314e-05
0.0211455058027416 2.38683551727938e-05
0.0211693741579144 2.39113836852928e-05
0.0211932855415997 2.39557459604353e-05
0.0212172412875602 2.40014454250286e-05
0.0212412427329852 2.40484854995687e-05
0.0212652912184848 2.40968595701533e-05
0.0212893880780549 2.41465709509994e-05
0.0213135346490059 2.41976188997795e-05
0.0213377322679057 2.42435145496131e-05
0.0213619757824553 2.42414224849162e-05
0.0213862172049402 2.42410721357317e-05
0.021410458277076 2.42425249507989e-05
0.0214347008020268 2.42457506062061e-05
0.021458946552633 2.42507208424725e-05
0.0214831972734754 2.42574074878714e-05
0.0215074546809633 2.42657863739011e-05
0.0215317204673372 2.427583339718e-05
0.0215559963007344 2.4287526475118e-05
0.0215802838272095 2.43008435654192e-05
0.0216045846707749 2.43157685860543e-05
0.021628900439361 2.43322755861472e-05
0.0216532327149471 2.43503524823336e-05
0.0216775830674295 2.43699812612776e-05
0.0217019530486907 2.43911458900855e-05
0.0217263441945808 2.44138343142637e-05
0.0217507580288951 2.44380304817404e-05
0.0217751960593768 2.44637163008144e-05
0.0217996597756776 2.44908936876181e-05
0.0218241506693653 2.45195404912633e-05
0.0218486702098565 2.45496485535565e-05
0.0218732198584101 2.45812096933989e-05
0.0218978010681035 2.46142177220847e-05
0.0219224152858256 2.46486603390176e-05
0.0219470639461646 2.46845332952738e-05
0.0219717484794599 2.47218323169086e-05
0.0219964703117768 2.47605469659934e-05
0.0220212308587428 2.4800676953793e-05
0.0220460315356966 2.48422158175519e-05
0.0220708737515141 2.4885157018804e-05
0.0220957589085329 2.49295001302128e-05
0.0221206884086631 2.49752488339206e-05
0.022145663657497 2.50223922782775e-05
0.0221706860497753 2.50709298728533e-05
0.0221957569796482 2.51208693287412e-05
0.0222208778489769 2.51721995327581e-05
0.0222460500485097 2.52249323042494e-05
0.0222712749808139 2.52790605596228e-05
0.0222965540413735 2.53345897486522e-05
0.0223218886311222 2.53510907712982e-05
0.0223472397218935 2.53484092209248e-05
0.0223725881311144 2.53476214593176e-05
0.0223979357525737 2.53487283242444e-05
0.022423284480898 2.53516960351209e-05
0.0224486361769331 2.53565011752781e-05
0.0224739926781084 2.5302515579218e-05
0.0224992951936876 2.52512627676795e-05
0.0225245464564553 2.52031338591354e-05
0.0225497495903144 2.51580255247777e-05
0.0225749076158392 2.51158415868174e-05
0.022600023457426 2.50764968871727e-05
0.0226250999543132 2.50398952360615e-05
0.0226501398495492 2.50059652432341e-05
0.0226751458147925 2.49746243146489e-05
0.0227001204391071 2.49458084934338e-05
0.0227250662476006 2.49194404985637e-05
0.0227499856880991 2.48954635441979e-05
0.0227748811516433 2.48738213479409e-05
0.0227997549729913 2.48544461355171e-05
0.0228246094191268 2.48372904732459e-05
0.0228494467096 2.48223072984569e-05
0.0228742690168985 2.48094399154044e-05
0.0228990784568139 2.47986498726595e-05
0.0229238771066865 2.4789895000019e-05
0.0229486670016866 2.47831273749646e-05
0.0229734501290615 2.47783152608126e-05
0.0229982284443223 2.47754211191696e-05
0.0230230038654415 2.47744075728091e-05
0.0230477782730143 2.47752473977637e-05
0.0230725535204121 2.47779014754814e-05
0.0230973314218876 2.47823488382521e-05
0.0231221137707258 2.47885605963045e-05
0.0231469023313221 2.47965079317897e-05
0.0231716988392539 2.48061681243518e-05
0.0231965050073783 2.4817514476597e-05
0.0232213225218549 2.48305283978034e-05
0.0232461530502527 2.48451913420543e-05
0.0232709982415947 2.48614787134748e-05
0.0232958597203082 2.48793780809791e-05
0.0233207390983892 2.48988668814318e-05
0.0233456379652706 2.49199265908152e-05
0.0233705578918614 2.49425529447526e-05
0.0233955004448062 2.49667253736627e-05
0.0234204671701798 2.49924293893656e-05
0.0234454595995692 2.50196545723505e-05
0.0234704792541416 2.50483843134694e-05
0.023495527638455 2.50786184180521e-05
0.0235206062568731 2.51103340071578e-05
0.0235457165908802 2.51435370389786e-05
0.0235708601279192 2.51782086441295e-05
0.0235960383365633 2.52143443742991e-05
0.0236212526809376 2.52519355840283e-05
0.0236465046165217 2.52909819156506e-05
0.0236717955984373 2.53314746240725e-05
0.0236971270730614 2.53734090753636e-05
0.0237225004821367 2.54167784692893e-05
0.023747917260606 2.54615843637126e-05
0.0237733788449697 2.550781983163e-05
0.0237988866648014 2.55554842103093e-05
0.0238244421490117 2.56045789164303e-05
0.0238500467279281 2.56550967894988e-05
0.0238757018247176 2.57070433882079e-05
0.0239014088681058 2.57604221206743e-05
0.0239271692902265 2.58152277442028e-05
0.0239529845179707 2.58262397114359e-05
0.0239788107576821 2.58243995897061e-05
0.0240046351572718 2.5824472597093e-05
0.0240304596298689 2.58264449514068e-05
0.0240562860748203 2.58302904954711e-05
0.0240821163653158 2.58359748150757e-05
0.0241079523401309 2.58434740431825e-05
0.0241337958141741 2.58527622998404e-05
0.0241596485764739 2.5863815865947e-05
0.0241855123923399 2.58766047603159e-05
0.0242113889971002 2.58911116497911e-05
0.02423728010875 2.59073129169439e-05
0.0242631874216669 2.59251912864654e-05
0.0242891126129534 2.59447273845651e-05
0.0243150573403379 2.59659081936057e-05
0.0243410232485316 2.59887058397928e-05
0.0243670119543713 2.60131200344445e-05
0.0243930250744058 2.60391271036986e-05
0.0244190642015095 2.6066711831691e-05
0.0244451309133412 2.60958718037228e-05
0.0244712267851449 2.61265853290388e-05
0.0244973533704739 2.61588435019082e-05
0.0245235122139759 2.61926438491643e-05
0.024549704857825 2.62279731080155e-05
0.024575932830933 2.62648244241372e-05
0.0246021976553572 2.63031843906401e-05
0.0246285008397478 2.63430525435868e-05
0.0246548438922914 2.63844175119203e-05
0.0246812283098033 2.64272831173404e-05
0.0247076555929207 2.64716356688326e-05
0.0247341272285895 2.65174789054254e-05
0.0247606447074949 2.65648055570743e-05
0.024787209513052 2.66136126666269e-05
0.0248138231257186 2.66638972058751e-05
0.0248404870229245 2.67156627336943e-05
0.0248672026856582 2.67689105631876e-05
0.0248939715962214 2.68236263142408e-05
0.0249207952225356 2.68798267690593e-05
0.0249476750493047 2.69375040849539e-05
0.0249746125533896 2.69500129707683e-05
0.0250015625663604 2.69450089798765e-05
0.0250285075753403 2.69420511619612e-05
0.0250554496265022 2.69411379393089e-05
0.0250823907644416 2.69422331275749e-05
0.0251093329975691 2.69453093951359e-05
0.0251362783069643 2.69503242676267e-05
0.0251632286312319 2.69572528128794e-05
0.0251901858840448 2.69660658236639e-05
0.0252171519498684 2.69767341571164e-05
0.0252441286840255 2.69892374887216e-05
0.0252711179215143 2.70035467718741e-05
0.0252981214682861 2.70196461658857e-05
0.025325141114452 2.70375000542591e-05
0.0253521786145063 2.70571080658308e-05
0.0253792357225721 2.70784412022981e-05
0.0254063141637744 2.71014770448041e-05
0.0254334156408192 2.71262042248835e-05
0.0254605418450441 2.71526113867742e-05
0.0254876944564309 2.71806760417116e-05
0.0255148751324726 2.72103890034624e-05
0.025542085521476 2.72417366075791e-05
0.0255693272580836 2.72747073810593e-05
0.0255966019654647 2.73092942976977e-05
0.0256239112597624 2.73454790584647e-05
0.0256512567388208 2.73832590341255e-05
0.025678639997855 2.74226248093123e-05
0.0257060626226643 2.74635691665687e-05
0.0257335261918309 2.75060871012851e-05
0.0257610322789321 2.75501667276443e-05
0.0257885824456598 2.75958074577582e-05
0.0258161782531175 2.76430086796799e-05
0.0258438212617972 2.76917582721864e-05
0.0258715130200694 2.77420554725429e-05
0.025899255075542 2.77939040872001e-05
0.0259270489796291 2.78472963405445e-05
0.0259548962759697 2.78850501522049e-05
0.0259827813261219 2.78252576478681e-05
0.0260106065837698 2.77687577738291e-05
0.0260383753415436 2.77157003878315e-05
0.0260660910419314 2.76659695365362e-05
0.026093757011468 2.76194615361912e-05
0.0261213764730042 2.75760738464595e-05
0.0261489525468506 2.75357093641855e-05
0.0261764882562148 2.74982916686761e-05
0.0262039865478835 2.74637188527495e-05
0.0262314502667362 2.74319270719887e-05
0.0262588821938082 2.74028334230319e-05
0.0262862850272312 2.73763753593895e-05
0.0263136614025906 2.73524799305278e-05
0.0263410138825212 2.7331085654472e-05
0.0263683449681756 2.73121315019776e-05
0.0263956570996776 2.72955700079783e-05
0.0264229526696856 2.72813409122551e-05
0.0264502340105978 2.72693930557977e-05
0.0264775034036536 2.72596843528599e-05
0.0265047630880065 2.72521729827132e-05
0.0265320152609892 2.72468019657439e-05
0.026559262062955 2.72435453068995e-05
0.0265865056082619 2.72423573946533e-05
0.0266137479656565 2.72432059814464e-05
0.026640991171638 2.72460589634325e-05
0.0266682372306014 2.72508777294575e-05
0.0266954881083308 2.72576392268748e-05
0.0267227457475577 2.72663050087861e-05
0.0267500120525665 2.72768588307464e-05
0.0267772889113973 2.72892690037573e-05
0.026804578180401 2.7303508299734e-05
0.0268318816887007 2.73195650932883e-05
0.026859201253794 2.73374032997117e-05
0.0268865386570937 2.73570202762452e-05
0.02691389567737 2.73783776737616e-05
0.0269412740550438 2.74014639234042e-05
0.0269686755189672 2.74262742152353e-05
0.0269961017931824 2.7452776793803e-05
0.0270235545699762 2.74809645670686e-05
0.0270510355345433 2.75108214247867e-05
0.0270785463559681 2.75423357268005e-05
0.0271060886916949 2.75755026007301e-05
0.0271336641942956 2.76102944471621e-05
0.0271612744887427 2.76467244908714e-05
0.0271889212132336 2.76847604191493e-05
0.0272166059736528 2.77244040006611e-05
0.0272443303776534 2.77656478499716e-05
0.0272720960255034 2.78084868180759e-05
0.0272999045123215 2.78529110921835e-05
0.0273277574234137 2.78989176903732e-05
0.027355656341104 2.79465012635879e-05
0.0273836028423676 2.7995658706553e-05
0.0274115985010742 2.80463798570919e-05
0.0274396448809313 2.80986824479862e-05
0.0274677435633792 2.8152537476415e-05
0.0274958961008557 2.82079649321889e-05
0.0275241040657879 2.82649495972209e-05
0.0275523690153851 2.83235043863894e-05
0.0275806925197715 2.83836209362579e-05
0.0276090761407077 2.84102811158782e-05
0.0276374864218236 2.84042108257747e-05
0.0276658906326494 2.84002811257492e-05
0.0276942909137751 2.83985130941404e-05
0.0277226894268693 2.83988661030596e-05
0.0277510882929723 2.84012950629579e-05
0.0277794895880353 2.84057872001316e-05
0.0278078953752354 2.84122907459808e-05
0.0278363076659814 2.84207816323904e-05
0.0278647284476138 2.84312381967738e-05
0.0278931596858106 2.84436203610176e-05
0.0279216033061716 2.84579135119908e-05
0.0279500612196836 2.84740868837534e-05
0.0279785353065673 2.84921189918454e-05
0.0280070274255592 2.85119883697039e-05
0.0280355394139289 2.85336782138923e-05
0.0280640730921428 2.8557164729942e-05
0.0280926302568727 2.85824287579673e-05
0.0281212126856307 2.86094581370687e-05
0.0281498221437677 2.86382407070587e-05
0.0281784603844748 2.86687478313949e-05
0.0282071291323062 2.87009790196037e-05
0.0282358301113258 2.87349196582613e-05
0.0282645650309841 2.87705527027621e-05
0.0282933355836868 2.8807870502182e-05
0.028322143454189 2.88468677496911e-05
0.0283509903219387 2.8887524816293e-05
0.028379877846755 2.89298410300151e-05
0.028408807687785 2.89738085324561e-05
0.0284377814963175 2.90194169911872e-05
0.0284668009133086 2.90666680012355e-05
0.0284958675813099 2.91155535011568e-05
0.028524983134811 2.91660653262029e-05
0.0285541492001372 2.92182000495457e-05
0.0285833674001868 2.92719638981609e-05
0.0286126393640849 2.93273411584149e-05
0.0286419667052434 2.93843403614321e-05
0.0286713510456048 2.94429577964515e-05
0.0287007940034012 2.95031896416611e-05
0.0287302971930429 2.95650442962031e-05
0.0287598622373391 2.96285153117727e-05
0.0287894907526509 2.96484706401553e-05
0.028819139223291 2.96386938283656e-05
0.0288487779171194 2.96312326755838e-05
0.028878409149795 2.96260920863891e-05
0.0289080352418814 2.96232342087981e-05
0.0289376584760902 2.96226166001409e-05
0.0289672810926903 2.96241993727669e-05
0.0289969052920631 2.96279451746241e-05
0.0290265332372377 2.96338191724721e-05
0.0290561670564102 2.96417890376254e-05
0.0290858088454478 2.96518273417896e-05
0.0291154606727896 2.96638995065785e-05
0.0291451245722962 2.9677980640863e-05
0.029174802552937 2.96940386533595e-05
0.0292044965915904 2.9712053557704e-05
0.0292342086451481 2.973200298241e-05
0.0292639406481305 2.97538645669735e-05
0.0292936945126975 2.97776159451707e-05
0.0293234721286427 2.98032396032519e-05
0.0293532753682459 2.98307155769453e-05
0.0293831060838229 2.98600238633273e-05
0.0294129661076862 2.98911566613983e-05
0.0294428572643476 2.99240914489796e-05
0.0294727813557966 2.9958817909681e-05
0.0295027401737062 2.99953257016388e-05
0.0295327354994079 3.00335945593188e-05
0.0295627690939672 3.00736239101167e-05
0.0295928427178773 3.01154007857639e-05
0.0296229581186631 3.01589096380437e-05
0.0296531170283011 3.02041522577988e-05
0.0296833211805589 3.02511129436281e-05
0.0297135722935025 3.02278001129585e-05
0.0297438000936155 3.0172194610289e-05
0.0297739722882258 3.01200612412533e-05
0.029804092349467 3.00713693490851e-05
0.0298341637188161 3.0026024554431e-05
0.0298641897433706 2.99839263351e-05
0.0298941736697057 2.99449727454611e-05
0.0299241186424511 2.9909086627108e-05
0.0299540277290782 2.98761772452704e-05
0.0299839039063235 2.98461689201848e-05
0.0300137500752437 2.98189842143061e-05
0.030043569059458 2.97945629930789e-05
0.0300733636224511 2.97728241185889e-05
0.0301031364465697 2.97537179989924e-05
0.0301328901645686 2.97371787140918e-05
0.0301626273432827 2.97231526743907e-05
0.0301923504959571 2.97115890153711e-05
0.0302220620849725 2.9702434771994e-05
0.0302517645197445 2.96956420288108e-05
0.0302814601617733 2.96911678959528e-05
0.0303111513296693 2.96889696880491e-05
0.0303408402993573 2.96890048940974e-05
0.0303705293042514 2.96912383651113e-05
0.0304002205426165 2.9695632682072e-05
0.0304299161752986 2.97021505312679e-05
0.0304596183258299 2.97107715757097e-05
0.0304893290974056 2.9721453847242e-05
0.0305190505512528 2.97341699112937e-05
0.0305487847211641 2.97488948078757e-05
0.030578533615972 2.97656036198844e-05
0.0306082992195919 2.97842714547527e-05
0.0306380834910466 2.9804873426299e-05
0.0306678883644729 2.98273870754635e-05
0.0306977157515484 2.98518045852343e-05
0.0307275675561336 2.98780888275051e-05
0.0307574456449611 2.99062319575005e-05
0.0307873518769186 2.9936218791741e-05
0.0308172880957104 2.99680267334411e-05
0.0308472561224438 3.00016478893364e-05
0.0308772577703331 3.00370718909864e-05
0.0309072948422241 3.00742734767911e-05
0.0309373691157009 3.01132495671123e-05
0.030967482365268 3.01539896203518e-05
0.0309976363548884 3.01964855207336e-05
0.0310278328404091 3.02407265944684e-05
0.0310580735670036 3.02866945602522e-05
0.0310883602615638 3.03344061352746e-05
0.0311186946676991 3.03838303236532e-05
0.0311490784980228 3.04349762180845e-05
0.0311795134742408 3.04878377758223e-05
0.0312100013120167 3.05423987024178e-05
0.0312405437107191 3.05986755867195e-05
0.0312711423863058 3.06566519448475e-05
0.0313017990382507 3.0716326420522e-05
0.0313325153646712 3.07777052753823e-05
0.0313632930699466 3.08407844591706e-05
0.0313941338544057 3.09055597913813e-05
0.0314250394141971 3.09720399066837e-05
0.0314560114541038 3.09748436444817e-05
0.0314869862977483 3.09652950465783e-05
0.0315179515927949 3.09581736767846e-05
0.0315489097664716 3.09534571818927e-05
0.0315798632236535 3.09510984446583e-05
0.0316108143220982 3.09510605393292e-05
0.0316417653826375 3.09532991902987e-05
0.0316727186818278 3.09577727523179e-05
0.0317036764545801 3.09644572652349e-05
0.0317346409118454 3.09733163291437e-05
0.0317656142281745 3.09843085755223e-05
0.03179659853675 3.09974178748536e-05
0.0318275959546249 3.10125953785058e-05
0.0318586085500034 3.10298402247246e-05
0.0318896383902281 3.10491061115448e-05
0.0319206874963397 3.10703745433269e-05
0.031951757870883 3.10936295932086e-05
0.0319828515004762 3.11188451805419e-05
0.0320139703456567 3.11459977267944e-05
0.0320451163433835 3.11750763756952e-05
0.0320762914197592 3.12060574900136e-05
0.0321074974772492 3.12389301720205e-05
0.0321387364074213 3.12736783750784e-05
0.0321700100857963 3.13102834191548e-05
0.0322013203692155 3.13487291131621e-05
0.0322326690983286 3.13890198673945e-05
0.032264058118196 3.14311290530692e-05
0.0322954892472491 3.14750480307573e-05
0.0323269642952799 3.15207733073624e-05
0.0323584850685872 3.15682961412917e-05
0.0323900533647285 3.16176024746688e-05
0.0324216709672032 3.16686964720505e-05
0.0324533396636753 3.1721563901992e-05
0.0324850612275772 3.17762009164263e-05
0.0325168374284937 3.18326009465233e-05
0.0325486700294402 3.18907732202309e-05
0.0325805608026604 3.19507004133226e-05
0.0326125115030737 3.201238629291e-05
0.0326445238893667 3.20758265711507e-05
0.0326765997159378 3.21410275641929e-05
0.032708740743502 3.22079848083505e-05
0.0327409487283104 3.22766990926665e-05
0.032773225427403 3.23393853506543e-05
0.0328055648127537 3.23232653563353e-05
0.03283788807811 3.23096922990661e-05
0.0328701977704091 3.22987514271181e-05
0.0329024965218362 3.22904034500711e-05
0.0329347869252863 3.22845885129672e-05
0.0329670715137992 3.22812678391131e-05
0.0329993527816383 3.22803872098297e-05
0.0330316331688482 3.22819134623993e-05
0.0330639150823106 3.22858005328635e-05
0.0330962008828434 3.22920050863048e-05
0.0331284928879297 3.23004943636513e-05
0.0331607933822934 3.23112409559882e-05
0.0331931046232494 3.23242017827304e-05
0.0332254288250321 3.23393548280319e-05
0.0332577681798601 3.23566623406205e-05
0.0332901248422008 3.23761050310997e-05
0.0333225009472319 3.2397658377011e-05
0.0333548986056089 3.24212952176438e-05
0.0333873199008265 3.24469883689214e-05
0.0334197668891954 3.24747132614638e-05
0.0334522416024569 3.25044665773869e-05
0.0334847460690343 3.25362103991993e-05
0.0335172822794335 3.25699440552093e-05
0.0335498522234887 3.26056348099156e-05
0.0335824578582986 3.26432819569246e-05
0.0336151011402555 3.25959029065318e-05
0.0336476970431621 3.25419557263318e-05
0.0336802389988884 3.24916337026533e-05
0.033712730632591 3.24448691538731e-05
0.0337451755017449 3.24015513683614e-05
0.0337775770531133 3.23615809716983e-05
0.033809938634085 3.23248698134102e-05
0.0338422635038984 3.2291325354821e-05
0.0338745548292532 3.22608687045298e-05
0.0339068156979577 3.22334216071545e-05
0.0339390491195649 3.22089167280325e-05
0.0339712580362929 3.2187279485642e-05
0.0340034453157786 3.21684435242879e-05
0.0340356137593028 3.21523532565357e-05
0.0340677661125594 3.2138943105983e-05
0.0340999050556654 3.21281633674649e-05
0.0341320332190328 3.21199568521295e-05
0.034164153175885 3.21142744051669e-05
0.0341962674502901 3.21110748893634e-05
0.0342283785251795 3.21103095764845e-05
0.034260488834756 3.21119377042067e-05
0.0342926007724602 3.21159160538359e-05
0.034324716688514 3.21222119509749e-05
0.034356838900465 3.21307850076895e-05
0.0343889696854727 3.21416053599155e-05
0.0344211112908326 3.21546406080063e-05
0.0344532659314406 3.21698557798932e-05
0.0344854357872205 3.21872316692839e-05
0.0345176230188898 3.22067333625773e-05
0.0345498297522524 3.22283338164655e-05
0.0345820580860688 3.22520218039414e-05
0.0346143101078728 3.22777597365144e-05
0.0346465878676093 3.23055390325971e-05
0.0346788934066419 3.23353352479439e-05
0.0347112287418898 3.23671212156041e-05
0.0347435958631054 3.24008909626869e-05
0.0347759967540681 3.24366225394437e-05
0.0348084333766076 3.24743045896823e-05
0.0348409076811972 3.25139230432826e-05
0.0348734216042405 3.25554583930974e-05
0.0349059770626336 3.25989125317623e-05
0.0349385759751654 3.26442550265533e-05
0.0349712202301919 3.26914930456385e-05
0.0350039117232376 3.27406094325119e-05
0.0350366523326701 3.27915895894548e-05
0.0350694439222595 3.28444487261359e-05
0.0351022883709857 3.28991557518759e-05
0.0351351875267376 3.29557148371494e-05
0.0351681432415747 3.30141274045625e-05
0.0352011573689793 3.3074381077207e-05
0.0352342317500565 3.31364743348533e-05
0.0352673682243913 3.32004028053431e-05
0.0353005686271967 3.32661703226747e-05
0.0353338347975193 3.33337695391799e-05
0.0353671685670585 3.34032041053366e-05
0.0354005717711639 3.34744804120998e-05
0.035434046251576 3.35340514074732e-05
0.0354675803029834 3.3518183177939e-05
0.0355010984861614 3.35049459663662e-05
0.0355346034321277 3.34944174844731e-05
0.0355680978496122 3.34865380481951e-05
0.0356015843876604 3.34812671545869e-05
0.035635065654815 3.34785564232842e-05
0.0356685442112383 3.34783468293202e-05
0.0357020225580676 3.34806120309676e-05
0.0357355031700986 3.3485298725384e-05
0.0357689884688239 3.34923700021208e-05
0.0358024808388261 3.35017999440161e-05
0.0358359826387701 3.35135382307662e-05
0.0358694961770009 3.35275591015005e-05
0.0359030237361024 3.35438341411477e-05
0.0359365675702435 3.35623295074443e-05
0.0359701298997509 3.3583019578213e-05
0.0360037129193292 3.3605878749345e-05
0.0360373187980785 3.36308786662125e-05
0.0360709496767447 3.36580019556281e-05
0.0361046076787003 3.36872257363652e-05
0.0361382949044367 3.3718524323782e-05
0.0361720134287605 3.37518830366091e-05
0.0362057653117971 3.37872816251929e-05
0.0362395525934223 3.38247081102134e-05
0.0362733773015325 3.38641449125371e-05
0.036307241446445 3.39055743716517e-05
0.0363411470208167 3.39489899238904e-05
0.0363750960107406 3.39943681546947e-05
0.0364090903788953 3.40417135900051e-05
0.0364431320924853 3.40909998072783e-05
0.0364772230922926 3.41422312289742e-05
0.0365113653235215 3.41953839912376e-05
0.0365455607075128 3.4250470901225e-05
0.036579811178414 3.4307462165305e-05
0.0366141186405793 3.4366376184587e-05
0.0366484850167639 3.44271885727521e-05
0.0366829122053366 3.44899090800618e-05
0.0367174021144167 3.45545244746387e-05
0.0367519566388913 3.46210357451803e-05
0.0367865776746365 3.46894409173164e-05
0.0368212671155538 3.47597379075465e-05
0.0368560268534614 3.48319419800486e-05
0.0368908587954414 3.49060305017455e-05
0.0369257648259432 3.49820214795251e-05
0.0369607468474227 3.49938420700209e-05
0.0369957406894927 3.49735714169647e-05
0.0370307142609097 3.49562147055896e-05
0.0370656704756153 3.49417680539458e-05
0.0371006122436692 3.49301773009652e-05
0.0371355424209702 3.49213773377019e-05
0.0371704637983079 3.49153174203393e-05
0.0372053791157282 3.49119583449183e-05
0.0372402910740731 3.49112272500367e-05
0.0372752023013232 3.4913096637028e-05
0.0373101153979602 3.49175080813483e-05
0.0373450329060416 3.49244372485008e-05
0.0373799573432901 3.49338287663936e-05
0.0374148911720565 3.49456556979995e-05
0.0374498368277544 3.49598798408852e-05
0.0374847967075953 3.49764687298819e-05
0.0375197731763252 3.49953842366351e-05
0.0375547685605618 3.50166053630047e-05
0.0375897851659249 3.50400968590388e-05
0.0376248252627839 3.50131210637557e-05
0.0376598383838476 3.49560507613838e-05
0.037694794434609 3.49028158891976e-05
0.0377296972504982 3.48533718392348e-05
0.0377645506223375 3.48076248587653e-05
0.0377993582471962 3.47654460322432e-05
0.0378341236932285 3.47267574536205e-05
0.0378688504506821 3.46914597729016e-05
0.037903541910455 3.4659459954632e-05
0.0379382013704096 3.46306934392259e-05
0.0379728320638489 3.46050628904118e-05
0.0380074371267393 3.4582510456395e-05
0.0380420196371957 3.45629620742669e-05
0.0380765825992699 3.45463441103623e-05
0.0381111289433803 3.45326000188073e-05
0.0381456615433991 3.45216763863118e-05
0.0381801832197854 3.45135061640863e-05
0.0382146967259495 3.45080476665971e-05
0.0382492047736161 3.45052399088989e-05
0.038283710013525 3.45050444477077e-05
0.0383182150579727 3.45074118415833e-05
0.0383527224698143 3.45123039893184e-05
0.0383872347738036 3.45196829279138e-05
0.0384217544567315 3.45295051890801e-05
0.0384562839619206 3.45417301783457e-05
0.038490825692099 3.4556328607904e-05
0.0385253820207069 3.45732712578947e-05
0.0385599552919648 3.45925233075838e-05
0.0385945478152723 3.46140640718504e-05
0.0386291618793442 3.46378530858957e-05
0.0386637997324301 3.46638781758354e-05
0.0386984636106059 3.46921186997758e-05
0.0387331557293057 3.47225255383729e-05
0.0387678782548441 3.47551092687204e-05
0.0388026333641128 3.47898320445114e-05
0.0388374231961573 3.48266787534339e-05
0.0388722498749107 3.48656342462289e-05
0.038907115509157 3.49066775716676e-05
0.0389420221867286 3.49497934324618e-05
0.0389769719801611 3.4994978001137e-05
0.0390119669581622 3.50422100796991e-05
0.0390470091682419 3.50914828193387e-05
0.0390821006510613 3.51427835037335e-05
0.039117243434565 3.51960993035585e-05
0.0391524395338686 3.52514231075908e-05
0.0391876909569761 3.53087535767559e-05
0.0392229997105529 3.53680687645918e-05
0.0392583677793175 3.54293788734384e-05
0.0392937971581909 3.54926675731276e-05
0.0393292898257641 3.55579390422103e-05
0.0393648477648063 3.56251796125994e-05
0.0394004729444189 3.56943992242388e-05
0.0394361673436431 3.57655869238185e-05
0.0394719329305669 3.58387435283435e-05
0.0395077716740953 3.59138697582773e-05
0.0395436855438535 3.59909601985237e-05
0.0395796765040521 3.60684593028528e-05
0.0396157449633549 3.60470339010966e-05
0.039651791997256 3.6028486721224e-05
0.0396878204839772 3.60129470552491e-05
0.0397238334310325 3.60003472961239e-05
0.0397598337783286 3.59906317793833e-05
0.039795824410108 3.59837364125024e-05
0.0398318081465205 3.59796118893491e-05
0.0398677877584099 3.5978203307313e-05
0.0399037659617172 3.59794705178298e-05
0.039939745432235 3.59833677202849e-05
0.0399757287999553 3.59898404865832e-05
0.0400117186404419 3.59988666348165e-05
0.0400477175070767 3.60103919330104e-05
0.0400837278990097 3.60243885494431e-05
0.0401197522875591 3.60408111274765e-05
0.0401557930986866 3.60596437028428e-05
0.0401918527423895 3.60808439121759e-05
0.0402279335863016 3.61043870398322e-05
0.0402640379733415 3.61302454360055e-05
0.0403001682187775 3.6158388475988e-05
0.0403363266072535 3.6188797338502e-05
0.040372515404592 3.62214502302781e-05
0.0404087368548223 3.62563193701317e-05
0.0404449931741924 3.62933917870523e-05
0.0404812865659794 3.63326485240351e-05
0.0405176192145035 3.63740615768151e-05
0.0405539932760803 3.6417635783177e-05
0.0405904109118635 3.64633339786264e-05
0.0406268742458421 3.65111548936857e-05
0.0406633854007358 3.65610851924372e-05
0.0406999464859282 3.66131114413169e-05
0.0407365595973695 3.66672170614615e-05
0.040773226814431 3.67234005278086e-05
0.0408099502149588 3.67816541856304e-05
0.0408467318691444 3.68419611130015e-05
0.0408835738302574 3.69043256452939e-05
0.0409204781559027 3.69687367479114e-05
0.0409574468926506 3.70351832225823e-05
0.0409944820758732 3.71036722324285e-05
0.0410315857481056 3.71741923470377e-05
0.0410687599404527 3.72467474707268e-05
0.0411060066879234 3.7321335222382e-05
0.0411433280231458 3.73979468407107e-05
0.0411807259699865 3.74765953048779e-05
0.0412182025652914 3.75572716019176e-05
0.0412557598368933 3.76399791065865e-05
0.0412933998159999 3.76333459478931e-05
0.0413310331619478 3.76074351286762e-05
0.0413686405970764 3.75847788152557e-05
0.0414062253758917 3.756533288193e-05
0.0414437907087736 3.75490445825974e-05
0.0414813397533562 3.75358434197115e-05
0.0415188755967759 3.75256531809994e-05
0.0415564012499569 3.75184373387082e-05
0.0415939196872957 3.75141172111146e-05
0.0416314338045068 3.75126507315919e-05
0.0416689464552384 3.75139869461967e-05
0.0417064604421845 3.75180750724466e-05
0.041743978517257 3.74551295764856e-05
0.0417814336468335 3.7391284159573e-05
0.0418188249309931 3.73317057836855e-05
0.0418561566367767 3.72762564606424e-05
0.0418934328932374 3.72248351995517e-05
0.0419306577284369 3.71773153635689e-05
0.0419678350438005 3.71335951692033e-05
0.0420049686389697 3.70935648511107e-05
0.0420420622038208 3.70571303642734e-05
0.0420791193341851 3.70242043691766e-05
0.0421161435385543 3.69946972389658e-05
0.0421531382357932 3.696853185696e-05
0.0421901067676502 3.69456227371211e-05
0.0422270523903873 3.69258997595001e-05
0.0422639782901468 3.69092962210842e-05
0.0423008875863679 3.68957517677886e-05
0.0423377833381357 3.68851914977331e-05
0.0423746685296334 3.68775646505307e-05
0.042411546094284 3.68728207468379e-05
0.0424484189150308 3.68709005899757e-05
0.0424852898156208 3.68717571280779e-05
0.0425221615727489 3.68753375028348e-05
0.0425590369102517 3.6881606961184e-05
0.0425959185172129 3.68905159058089e-05
0.0426328090331187 3.69020268252341e-05
0.0426697110599439 3.69160992883339e-05
0.0427066271592322 3.69327049577563e-05
0.04274355986419 3.6951797477033e-05
0.042780511661667 3.69733636784231e-05
0.0428174850253455 3.69973511750202e-05
0.0428544823765205 3.70237498784611e-05
0.0428915061263989 3.70525224715737e-05
0.0429285586488705 3.70836467516554e-05
0.0429656422956222 3.71171004969704e-05
0.0430027593961191 3.71528583968315e-05
0.043039912254516 3.71909011798401e-05
0.0430771031556958 3.72312125849948e-05
0.0431143343682808 3.72737701629718e-05
0.0431516081384438 3.73185544318454e-05
0.0431889266928756 3.73655581385277e-05
0.0432262922510142 3.74147678252126e-05
0.0432637070188394 3.74661513647386e-05
0.0433011731702041 3.75197229425158e-05
0.0433386928931466 3.75754470719293e-05
0.0433762683402186 3.76333253831455e-05
0.0434139016656017 3.76933563715959e-05
0.0434515950219733 3.77555102675452e-05
0.0434893505322408 3.78197978513172e-05
0.0435271703300922 3.78862173453516e-05
0.0435650565474375 3.79547384449535e-05
0.0436030112858825 3.80253811880405e-05
0.0436410366670705 3.80981212321615e-05
0.0436791347883027 3.81729817118918e-05
0.0437173077700145 3.82499379444563e-05
0.043755557707959 3.83289969412383e-05
0.0437938867049002 3.84101624545771e-05
0.0438322968673548 3.84934284686949e-05
0.0438707902958235 3.85787984719315e-05
0.0439093690942954 3.85527224533615e-05
0.0439479218167488 3.85287539360142e-05
0.0439864505706848 3.85080877225907e-05
0.0440249586584074 3.84906540562706e-05
0.0440634493124637 3.84763804841471e-05
0.0441019256929478 3.84652042232791e-05
0.0441403908971711 3.84570690247942e-05
0.0441788479661959 3.84519095959292e-05
0.0442172998757918 3.84496702080581e-05
0.0442557495459999 3.84503046856868e-05
0.0442941998506856 3.8453751453312e-05
0.0443326536021389 3.84599802705626e-05
0.0443711135824094 3.84689360706059e-05
0.04440958251848 3.8480579497947e-05
0.044448063097978 3.84948775545271e-05
0.0444865579755325 3.85117785042743e-05
0.0445250697540368 3.853125887148e-05
0.0445636010129083 3.85532826750249e-05
0.0446021542955833 3.85778139330421e-05
0.0446407321095163 3.8604829265601e-05
0.0446793369387819 3.86342926638331e-05
0.0447179712314458 3.86661838844927e-05
0.0447566374153303 3.8700476336449e-05
0.0447953378916667 3.87371465491398e-05
0.0448340750382159 3.87761741793829e-05
0.0448728512123952 3.88175420205352e-05
0.0449116687544158 3.88612200230446e-05
0.0449505299744388 3.89072004126854e-05
0.0449894371748515 3.89554625557692e-05
0.0450283926374073 3.90059953516477e-05
0.0450673986327589 3.90587779565149e-05
0.0451064574107154 3.91137990706508e-05
0.0451455712097861 3.91710537840532e-05
0.0451847422635701 3.92305241378348e-05
0.045223972787708 3.9292205025413e-05
0.0452632649927334 3.93560782007197e-05
0.0453026210709341 3.94221481290237e-05
0.0453420432190631 3.94904094180264e-05
0.0453815336284812 3.9560840103007e-05
0.0454210944685842 3.96334509425523e-05
0.0454607279195267 3.97082361712389e-05
0.045500436155698 3.97851765941791e-05
0.0455402213322921 3.98642960003097e-05
0.0455800856282924 3.99455682295721e-05
0.045620031196522 4.00290136128242e-05
0.0456600602101348 4.01146256971667e-05
0.045700174835832 4.02024011878318e-05
0.0457403772370198 4.02791877839253e-05
0.0457806564248038 4.02442845090588e-05
0.0458209007093128 4.02128637917353e-05
0.0458611135731046 4.01407279587715e-05
0.0459012543010633 4.00535214278781e-05
0.0459413078224912 3.99714431327404e-05
0.0459812792656239 3.98943712300224e-05
0.046021173636854 3.98221381218222e-05
0.0460609957749758 3.97545939179792e-05
0.0461007503688938 3.96915903845227e-05
0.0461404419592783 3.96329871363331e-05
0.0461800749464146 3.95786546493641e-05
0.046219653601064 3.952847095219e-05
0.0462591820720162 3.94823215029403e-05
0.0462986643935191 3.94401022389347e-05
0.0463381044957581 3.94017036663633e-05
0.0463775061994244 3.9367029750578e-05
0.046416873229175 3.93359978266995e-05
0.0464562092270017 3.93085100630993e-05
0.0464955177370648 3.92844945180398e-05
0.0465348022315828 3.92638639464202e-05
0.0465740660955292 3.92465537233503e-05
0.0466133126492526 3.92324869683272e-05
0.0466525451362209 3.92216061749942e-05
0.0466917667423959 3.92138446505749e-05
0.0467309805870465 3.92091423229902e-05
0.0467701897293695 3.92074520715317e-05
0.046809397181441 3.92087111014034e-05
0.0468486058925424 3.92128695051568e-05
0.0468878187620476 3.92198870884454e-05
0.046927038649136 3.92297110393418e-05
0.0469662683601754 3.92423077897215e-05
0.0470055106679651 3.92576310865771e-05
0.0470447682990517 3.92756443218284e-05
0.0470840439433735 3.92963141420856e-05
0.0471233402575156 3.93196008021444e-05
0.0471626598583177 3.93454741902631e-05
0.047202005332508 3.93739106451323e-05
0.0472413792431531 3.94048736043059e-05
0.0472807841167574 3.94383393658423e-05
0.0473202224561233 3.94742809616237e-05
0.0473596967370849 3.95126810993738e-05
0.0473992094181843 3.9553509451382e-05
0.0474387629276357 3.95967486018829e-05
0.0474783596762375 3.96423810780801e-05
0.0475180020573156 3.9690386059614e-05
0.0475576924433752 3.97407524533685e-05
0.0475974331958286 3.97934526683128e-05
0.0476372266484969 3.98484852771789e-05
0.0476770751337741 3.99058224180138e-05
0.0477169809561921 3.99654691046505e-05
0.0477569464252968 4.00274071394254e-05
0.0477969738324362 4.00916214638256e-05
0.0478370654539 4.01581068545592e-05
0.0478772235607546 4.02268613366608e-05
0.0479174504220912 4.02978660831127e-05
0.0479577482881744 4.03711221970255e-05
0.0479981194103714 4.04466273389923e-05
0.0480385660377104 4.05243722888603e-05
0.0480790904099992 4.06043612017162e-05
0.0481196947712009 4.06865811500535e-05
0.048160381352351 4.07710360118228e-05
0.0482011523883628 4.0857736424587e-05
0.0482420101247874 4.09466655264119e-05
0.0482829567903138 4.10378336746267e-05
0.0483239946239885 4.10454923262413e-05
0.0483650401163147 4.10146938291289e-05
0.0484060548101438 4.09874488139145e-05
0.0484470422589577 4.09637680005866e-05
0.0484880060269583 4.0943557082e-05
0.0485289495840403 4.09267585032441e-05
0.0485698763425436 4.09132821044418e-05
0.048610789624648 4.09030711041082e-05
0.0486516926957521 4.08960558200565e-05
0.0486925887515722 4.08921866909054e-05
0.0487334809382631 4.0891394537199e-05
0.0487743723328003 4.08936269319925e-05
0.0488152659597323 4.08988415833672e-05
0.0488561648013156 4.09069864009969e-05
0.0488970717877166 4.09180060727697e-05
0.0489379897937894 4.09318686660032e-05
0.0489789216624554 4.09485323582902e-05
0.0490198701948137 4.09679453548273e-05
0.0490608381401685 4.09900892899689e-05
0.0491018282294585 4.10149123979494e-05
0.0491428431418564 4.10423963861041e-05
0.0491838855382425 4.10724994962967e-05
0.0492249580377388 4.11051967190807e-05
0.0492660632344579 4.1140463030513e-05
0.0493072036974884 4.11782666133001e-05
0.0493483819641017 4.12185890946725e-05
0.0493896005531964 4.1261415463432e-05
0.0494308619686598 4.13067102888195e-05
0.0494721686789486 4.13544515786829e-05
0.0495135231305273 4.14046308852547e-05
0.0495549277614126 4.14572328947425e-05
0.0495963849943073 4.15122353449399e-05
0.0496378972296523 4.15696261207844e-05
0.049679466855773 4.16293930116439e-05
0.0497210962487847 4.16915202435101e-05
0.0497627877690282 4.17559953484437e-05
0.0498045437643767 4.18228126583429e-05
0.049846366577035 4.18919594544801e-05
0.0498882585364895 4.19634437783539e-05
0.0499302219802678 4.20372352108294e-05
0.0499722592154787 4.2113348558907e-05
0.0500143725640376 4.21917564876282e-05
0.0500565643205252 4.22724771438258e-05
0.050098836797669 4.23555004590422e-05
0.0501411922981281 4.24408196912456e-05
0.0501836331178193 4.25284350177431e-05
0.0502261615528371 4.25556588269008e-05
0.050268717211664 4.24603432361492e-05
0.0503111775549001 4.23703156944032e-05
0.0503535478705945 4.22856923768706e-05
0.0503958335629714 4.22063113705099e-05
0.0504380398743419 4.2131989268656e-05
0.0504801718636105 4.20625781449349e-05
0.0505222344417555 4.19979116134869e-05
0.050564232353369 4.19378483269034e-05
0.0506061702016959 4.18822684127857e-05
0.0506480524701086 4.18310364654245e-05
0.0506898835065741 4.17840282646646e-05
0.0507316675348387 4.17411440431533e-05
0.0507734086788819 4.17022681833364e-05
0.0508151109470652 4.1667299285452e-05
0.0508567782463507 4.16361500766037e-05
0.0508984143964273 4.16087339361179e-05
0.0509400231303634 4.15849581261685e-05
0.0509816080884896 4.15647404848453e-05
0.0510231728289744 4.15480194387649e-05
0.0510647208484132 4.15347002727977e-05
0.051106255548686 4.15247389857371e-05
0.0511477802876717 4.151805831825e-05
0.05118929834599 4.1514598083625e-05
0.0512308129440736 4.15143017028516e-05
0.0512723272457764 4.15171229172437e-05
0.0513138443686937 4.15229920451909e-05
0.0513553673607389 4.1531869895922e-05
0.0513968992306348 4.15437140481768e-05
0.051438442944683 4.15584754163277e-05
0.0514800014200993 4.15761151387338e-05
0.051521577535238 4.15965876238795e-05
0.0515631741228619 4.16198608866287e-05
0.0516047939837485 4.16459063874772e-05
0.051646439890136 4.1674681972048e-05
0.0516881145721081 4.17061488376542e-05
0.0517298207209457 4.17402989187524e-05
0.0517715610198645 4.17770865081391e-05
0.0518133381063726 4.18164863486132e-05
0.0518551545927212 4.18584868929181e-05
0.0518970130796141 4.1903049009381e-05
0.0519389161286235 4.19501679350043e-05
0.0519808662965585 4.19998077596979e-05
0.0520228661043182 4.20519601258414e-05
0.0520649180644441 4.21066027310676e-05
0.0521070246671751 4.21637235809977e-05
0.0521491883907561 4.22233036041278e-05
0.0521914116943603 4.22853270715925e-05
0.0522336970214319 4.23497921546628e-05
0.0522760468135865 4.24166828995463e-05
0.0523184634964861 4.2485969051268e-05
0.0523609494655373 4.25576801944309e-05
0.0524035071457318 4.26317787078119e-05
0.0524461389244396 4.27082692362922e-05
0.0524888471936759 4.27871385467102e-05
0.0525316343322226 4.28683874930138e-05
0.0525745027197156 4.29520024780884e-05
0.0526174547221937 4.30380020422346e-05
0.0526604927242359 4.31263650856672e-05
0.0527036190893216 4.32170954896527e-05
0.0527468361848112 4.33101970313674e-05
0.0527901463818426 4.34056624398646e-05
0.0528335520442825 4.35034951579156e-05
0.0528770555394404 4.35063804335017e-05
0.0529205619198739 4.34694320352938e-05
0.0529640313519092 4.34363574630379e-05
0.0530074677093722 4.34071603337971e-05
0.053050874869706 4.33817365955426e-05
0.0530942566063016 4.3360003704231e-05
0.0531376166100058 4.33418935871784e-05
0.053180958503593 4.3327314127587e-05
0.0532242858177206 4.33162050709941e-05
0.0532676020227916 4.33084925018836e-05
0.0533109105152934 4.33041097952223e-05
0.0533542146250887 4.33030010987856e-05
0.0533975176261875 4.33051072758725e-05
0.0534408227334633 4.33103764007124e-05
0.053484133109864 4.33187567087314e-05
0.0535274518665728 4.33301859873264e-05
0.0535707820525601 4.33446373603517e-05
0.0536141266899204 4.33620523054204e-05
0.0536574887422259 4.3382400598236e-05
0.0537008711428241 4.34056272969009e-05
0.053744276770121 4.34317057902174e-05
0.0537877084759112 4.34606095196035e-05
0.0538311690854308 4.34922870353954e-05
0.0538746613724662 4.35267188518521e-05
0.0539181880913181 4.3563871218141e-05
0.0539617519625362 4.36037246185349e-05
0.0540053556871547 4.36462308360173e-05
0.0540490019179908 4.36913953239818e-05
0.0540926933133147 4.37391804525914e-05
0.0541364324937673 4.37895664318372e-05
0.0541802220601992 4.3842529765837e-05
0.054224064589965 4.38980540687192e-05
0.0542679626440337 4.39561264865456e-05
0.0543119187705203 4.40167304384776e-05
0.0543559355009588 4.40798382658117e-05
0.0544000153392246 4.41454622946549e-05
0.0544441608015192 4.42135672778247e-05
0.054488374368797 4.42841543756788e-05
0.0545326585231727 4.43572099752647e-05
0.054577015733148 4.44327350590857e-05
0.0546214484682071 4.45107046201926e-05
0.0546659591728273 4.45911267611014e-05
0.0547105502995884 4.46739834997431e-05
0.0547552242830881 4.47592752484299e-05
0.0547999835583365 4.47360540950038e-05
0.0548447196124315 4.46442693355163e-05
0.0548893638817671 4.45579363400258e-05
0.0549339218181071 4.44770312672982e-05
0.0549783988493744 4.44013935719557e-05
0.0550228002429463 4.43308397738463e-05
0.0550671310827202 4.42652341292254e-05
0.0551113963168494 4.42044176244771e-05
0.0551556007344739 4.41482644661669e-05
0.05519974899894 4.40966430123836e-05
0.0552438456419524 4.40494192125455e-05
0.055287895061165 4.40064988985381e-05
0.0553319015600635 4.39677499206875e-05
0.0553758693099842 4.39330939603373e-05
0.0554198024039445 4.39024180718019e-05
0.0554637048220163 4.38756347093089e-05
0.0555075804567257 4.38526569070158e-05
0.0555514331136327 4.38334017528601e-05
0.0555952665153855 4.38177974132748e-05
0.0556390843127988 4.38057582928824e-05
0.0556828900710917 4.37972239516575e-05
0.0557266872950433 4.37921307277201e-05
0.0557704794257711 4.37904045776142e-05
0.0558142698303487 4.37920036567719e-05
0.0558580618340054 4.37968578944508e-05
0.0559018586918999 4.38049044663989e-05
0.0559456635963663 4.38161198873454e-05
0.0559894797162536 4.383043444911e-05
0.0560333101507028 4.3847817778528e-05
0.0560771579684813 4.38682145569515e-05
0.0561210261830382 4.38916017262863e-05
0.0561649177847645 4.39179132291782e-05
0.0562088356979937 4.39471368329534e-05
0.0562527828348266 4.39792315893808e-05
0.056296762066416 4.40141637023432e-05
0.0563407762301184 4.4051906555114e-05
0.0563848281366735 4.40924262517045e-05
0.0564289205629252 4.41356996830147e-05
0.0564730562626082 4.41817000485073e-05
0.0565172379626567 4.4230400447331e-05
0.056561468363104 4.42817921158607e-05
0.0566057501552199 4.43358406636589e-05
0.0566500859958836 4.43925261519332e-05
0.0566944785220355 4.44518432178937e-05
0.0567389303652534 4.45137643626418e-05
0.056783444129616 4.45782803280892e-05
0.0568280224099441 4.46453743613985e-05
0.0568726677843055 4.47150295395337e-05
0.056917382813845 4.47872510781993e-05
0.0569621700649232 4.48620031538677e-05
0.0570070320680771 4.49392981748843e-05
0.057051971366252 4.50191260913446e-05
0.0570969904923433 4.51014653860173e-05
0.0571420919577293 4.51863168604767e-05
0.0571872782745898 4.5273684999647e-05
0.0572325519595895 4.53635514523968e-05
0.0572779155110419 4.54559279821929e-05
0.0573233714390241 4.55507958033811e-05
0.0573689222348274 4.56481740538477e-05
0.0574145704088813 4.5748043515348e-05
0.0574603184523966 4.58504115414478e-05
0.0575061688639381 4.59552815179335e-05
0.057552124145456 4.5940341655053e-05
0.0575980644871111 4.5897203083231e-05
0.0576439616901943 4.58582975159792e-05
0.0576898199877103 4.58235690393359e-05
0.0577356435567496 4.57929329639522e-05
0.0577814364897136 4.57662794459215e-05
0.0578272027691595 4.57435250213857e-05
0.0578729462941809 4.57245904290659e-05
0.0579186708846099 4.57093747148617e-05
0.0579643802593248 4.56978327023709e-05
0.0580100780920272 4.56898715559157e-05
0.0580557679635831 4.5685435700054e-05
0.0581014533992831 4.56844402233368e-05
0.0581471378395065 4.56868485725359e-05
0.058192824688079 4.56925947682947e-05
0.0582385172828473 4.57016129631183e-05
0.0582842188958104 4.57138597136275e-05
0.0583299327555241 4.57292879842391e-05
0.0583756620435083 4.57478545528896e-05
0.0584214098980612 4.57695050633235e-05
0.0584671794031245 4.57942001021875e-05
0.0585129736032267 4.58219115149891e-05
0.0585587955147417 4.58525924446607e-05
0.0586046481071864 4.58862072336604e-05
0.05865053431442 4.59227239489429e-05
0.058696457038369 4.59621181553509e-05
0.0587424191565243 4.60043502876404e-05
0.058788423506812 4.60494033486077e-05
0.0588344729101606 4.60972451587318e-05
0.0588805701553193 4.61478472005628e-05
0.0589267180025199 4.62011960523203e-05
0.0589729191985722 4.62572706168605e-05
0.059019176469189 4.63160535021287e-05
0.0590654925226912 4.63775118773787e-05
0.0591118700345686 4.64416395517863e-05
0.0591583116741203 4.65084264332111e-05
0.0592048201005536 4.6577843032691e-05
0.0592513979435862 4.66498905348027e-05
0.059298047834121 4.67245545803925e-05
0.0593447723887014 4.68018245186491e-05
0.0593915742132201 4.68816895371901e-05
0.0594384559027573 4.69641347360782e-05
0.0594854200374934 4.68956775582602e-05
0.0595323157150516 4.68072452878651e-05
0.0595791229603395 4.67244057430735e-05
0.0596258473660826 4.66470282691139e-05
0.0596724943943517 4.6574965326006e-05
0.0597190693596777 4.65080301247741e-05
0.0597655773898024 4.6446093252078e-05
0.0598120234830545 4.63890192057557e-05
0.0598584125022603 4.63366588688567e-05
0.0599047491611291 4.62888828545298e-05
0.0599510380439837 4.62455962275104e-05
0.0599972836402112 4.62066752187754e-05
0.06004349031543 4.61720080324861e-05
0.0600896623234624 4.61414984724945e-05
0.0601358038219349 4.61150584315323e-05
0.0601819188803665 4.60925855051694e-05
0.0602280114658716 4.60740112941806e-05
0.0602740854771658 4.60592492509043e-05
0.0603201447264167 4.60482169479383e-05
0.0603661929433647 4.60408584079493e-05
0.0604122338017726 4.60370806608687e-05
0.0604582708824335 4.6036843254119e-05
0.0605043077256876 4.60400686209643e-05
0.0605503477943086 4.604671678009e-05
0.0605963945110886 4.60567142288697e-05
0.0606424512253175 4.60700100454096e-05
0.0606885212353629 4.60865759594545e-05
0.0607346078113224 4.61063387051919e-05
0.0607807141500276 4.61292814782552e-05
0.0608268434315058 4.61553385691799e-05
0.060872998770075 4.61844781798066e-05
0.0609191832482548 4.62166647570667e-05
0.0609653999130119 4.62518665248195e-05
0.0610116517795367 4.62900478871872e-05
0.0610579418274239 4.63311693732216e-05
0.0611042729967971 4.63752104579439e-05
0.061150648207255 4.64221544144736e-05
0.0611970703616695 4.64719462173584e-05
0.0612435423078869 4.65245919123126e-05
0.0612900668997992 4.65800476792499e-05
0.0613366469474784 4.66383040933279e-05
0.0613832852515718 4.66993362476146e-05
0.0614299845878194 4.676311905835e-05
0.0614767477068777 4.68296543976749e-05
0.0615235773612754 4.68989169276488e-05
0.0615704762782031 4.69708810715819e-05
0.0616174471592746 4.7045544440399e-05
0.061664492703715 4.71229084951935e-05
0.0617116156122102 4.72029314390418e-05
0.0617588185436493 4.72856340283914e-05
0.0618061041776777 4.73709936895573e-05
0.0618534751713672 4.74589994091962e-05
0.0619009341707764 4.75496518688415e-05
0.0619484838226453 4.7642947651436e-05
0.0619961267702967 4.77388791737177e-05
0.0620438656494704 4.78374426314099e-05
0.0620917030921018 4.79386420596379e-05
0.0621396417341615 4.80424652373941e-05
0.0621876841993989 4.81489238931372e-05
0.062235833123292 4.82580134628179e-05
0.0622840911367548 4.83697413361339e-05
0.062332460878091 4.83574132506636e-05
0.0623808182913416 4.83071718749426e-05
0.0624291254632166 4.82614874435706e-05
0.0624773869506601 4.82203273274313e-05
0.0625256072779876 4.81835705892861e-05
0.0625737908485769 4.81511319317199e-05
0.0626219419805086 4.81228918555651e-05
0.0626700648723641 4.80987624846371e-05
0.0627181636348488 4.80786564854557e-05
0.0627662422913342 4.80624908854803e-05
0.0628143047822197 4.80501792494115e-05
0.0628623549614691 4.80416471615774e-05
0.0629103966086307 4.80368205280592e-05
0.0629584334291588 4.80356372083167e-05
0.0630064690663671 4.80380236178987e-05
0.063054507089985 4.80439297583232e-05
0.0631025510197433 4.80532902046378e-05
0.063150604309948 4.80660591963961e-05
0.0631986703691444 4.80821676155938e-05
0.0632467525367599 4.81015894891339e-05
0.0632948541262491 4.81242479500008e-05
0.0633429783741991 4.81501289458298e-05
0.0633911285031449 4.81791791961294e-05
0.063439307682341 4.8211357189807e-05
0.0634875190395308 4.82466253316733e-05
0.0635357656648625 4.82849578584021e-05
0.0635840506227209 4.83263052166917e-05
0.0636323769279376 4.83706494631462e-05
0.0636807475774007 4.84179646978809e-05
0.0637291655420986 4.84682090012008e-05
0.0637776337510998 4.85213642265603e-05
0.0638261551153264 4.85774161731403e-05
0.0638747325314995 4.86363305291783e-05
0.0639233688620287 4.86980848290072e-05
0.0639720669468577 4.87626725802697e-05
0.064020829619438 4.88300630127796e-05
0.0640696596824508 4.89002453481754e-05
0.0641185599277989 4.89732046429026e-05
0.0641675331324418 4.9048929864701e-05
0.0642165820623065 4.91274057623541e-05
0.0642657094680689 4.90526704737271e-05
0.0643147621385426 4.89662537028773e-05
0.0643637283922455 4.88855303863846e-05
0.0644126139226319 4.88103577406255e-05
0.0644614242803725 4.87405790640284e-05
0.0645101648594365 4.86760353445061e-05
0.064558840894781 4.86165807154146e-05
0.0646074574754965 4.8562082299177e-05
0.0646560195577956 4.85123889121192e-05
0.0647045319467078 4.84673932933509e-05
0.0647529993400011 4.84269813236416e-05
0.0648014263213248 4.83910397333121e-05
0.0648498173610581 4.83594599114688e-05
0.0648981768209695 4.83321417221706e-05
0.0649465089626917 4.83089934328207e-05
0.0649948179561245 4.82899355554218e-05
0.0650431078916799 4.82748656559068e-05
0.0650913827573358 4.82637246746892e-05
0.0651396464820105 4.82564226656689e-05
0.0651879029046762 4.82528973680208e-05
0.0652361558020442 4.82530828971578e-05
0.0652844088849414 4.82569057620279e-05
0.0653326657907034 4.82643122684941e-05
0.0653809301029719 4.82752489063901e-05
0.0654292053518783 4.82896505036663e-05
0.065477495002382 4.83074755908295e-05
0.0655258024779728 4.83286630849496e-05
0.0655741311410578 4.83531795593664e-05
0.0656224843206171 4.83809718872547e-05
0.0656708652925044 4.84120146475555e-05
0.0657192773071519 4.8446250729034e-05
0.065767723557881 4.84836507290742e-05
0.06581620720861 4.85241772732827e-05
0.0658647313858833 4.85678048834481e-05
0.0659132991907668 4.86144960555247e-05
0.0659619136868223 4.86642171600016e-05
0.0660105779039823 4.87169585229994e-05
0.0660592948625053 4.87726782996402e-05
0.0661080675408049 4.88313585939546e-05
0.0661568988993989 4.8892977383652e-05
0.0662057918767825 4.89575125091066e-05
0.0662547493892917 4.90249457108797e-05
0.0663037743350025 4.90952667201046e-05
0.0663528696017226 4.91684366223667e-05
0.066402038038345 4.92444692899247e-05
0.0664512825076349 4.93233335929899e-05
0.0665006058412279 4.94050186120238e-05
0.0665500108598399 4.94895173793675e-05
0.0665995003772193 4.957682278098e-05
0.0666490772000003 4.96669109680366e-05
0.0666987441109683 4.97597826740921e-05
0.0667485038936424 4.98554426875894e-05
0.06679835933633 4.99538789995119e-05
0.0668483132153295 5.00550709443446e-05
0.0668983682862739 5.01590395132287e-05
0.0669485273257871 5.02657635891961e-05
0.0669987930893763 5.03752554740848e-05
0.0670491683448504 5.04875104394735e-05
0.0670996558552898 5.06025234912954e-05
0.0671502583787811 5.07203107111943e-05
0.0672009786894923 5.07732358123115e-05
0.0672517519253047 5.07138793825207e-05
0.0673024658046872 5.06593565582948e-05
0.0673531251612455 5.06097415065514e-05
0.067403734902752 5.05649264362512e-05
0.0674542998291883 5.05247801065026e-05
0.0675048246092948 5.04891883652348e-05
0.06755531379766 5.04580540590518e-05
0.0676057718517191 5.04312685051053e-05
0.0676562031202242 5.04087398747398e-05
0.0677066118600989 5.03903727947263e-05
0.0677570022328936 5.0376080489585e-05
0.0678073783133832 5.03657928854186e-05
0.0678577441062687 5.03594198884939e-05
0.0679081035261572 5.03568961722594e-05
0.0679584604223294 5.0358140344971e-05
0.0680088185626744 5.03631039207856e-05
0.0680591816665952 5.03717222713277e-05
0.0681095533888665 5.03839227114001e-05
0.0681599373115779 5.03996613541386e-05
0.0682103369729321 5.04188821197209e-05
0.0682607558550518 5.04415372093031e-05
0.0683111973922611 5.04675788737353e-05
0.0683616649711348 5.04969469970102e-05
0.0684121619181318 5.05296392576857e-05
0.0684626915573895 5.05655748515261e-05
0.068513257132241 5.06047349253573e-05
0.0685638618671664 5.06470882148916e-05
0.0686145089553813 5.06925867628286e-05
0.0686652015421441 5.07412074602896e-05
0.0687159427496044 5.07929146224039e-05
0.0687667356642268 5.08476975373002e-05
0.0688175833617641 5.09055203233506e-05
0.0688684888820874 5.09663511053632e-05
0.0689194552331928 5.10301746696358e-05
0.0689704854078624 5.10969630472607e-05
0.0690215823709097 5.11667092261538e-05
0.0690727490801359 5.12393934110185e-05
0.0691239884735469 5.1222384629657e-05
0.0691752108581765 5.11355098001459e-05
0.0692263463679767 5.10543708205314e-05
0.0692774007387972 5.09789420558358e-05
0.069328379680853 5.09090850691742e-05
0.0693792887659222 5.08446140633546e-05
0.0694301333799856 5.07854017496583e-05
0.0694809187817352 5.07312854420816e-05
0.0695316500671773 5.06821647251771e-05
0.0695823322319025 5.06378831795512e-05
0.069632970115082 5.05983301451782e-05
0.0696835684452272 5.05634080157244e-05
0.0697341318532429 5.05329954794352e-05
0.0697846648487224 5.05070004258423e-05
0.0698351718491482 5.04853231819476e-05
0.0698856571723302 5.04678809202184e-05
0.0699361250532504 5.04545790299027e-05
0.0699865796322803 5.04453437264327e-05
0.0700370249760067 5.0440093408051e-05
0.0700874650694148 5.04387713335923e-05
0.0701379038407484 5.04412882729041e-05
0.0701883451290213 5.04475920837658e-05
0.070238792721105 5.04576185239798e-05
0.070289250339629 5.04713034906962e-05
0.0703397216431197 5.04885994476249e-05
0.0703902102425673 5.0509450730927e-05
0.0704407196932983 5.05338099823538e-05
0.0704912535032806 5.05616298906427e-05
0.0705418151331713 5.05928672984989e-05
0.0705924080004698 5.06274748996414e-05
0.0706430354753694 5.06654219538929e-05
0.0706937008973233 5.07066610771221e-05
0.0707444075584004 5.07511614456754e-05
0.0707951587198461 5.07989005434803e-05
0.0708459576203896 5.08498265321509e-05
0.0708968074469217 5.09039250813683e-05
0.0709477113720031 5.09611650386306e-05
0.0709986725370417 5.10215235235537e-05
0.0710496940605653 5.10849690994267e-05
0.0711007790296647 5.1151482818979e-05
0.0711519305124837 5.12210413683329e-05
0.071203151553852 5.12936297518654e-05
0.0712544451836039 5.13692371015723e-05
0.0713058144207055 5.14478310791176e-05
0.0713572622517846 5.1529408994885e-05
0.0714087916607795 5.16139509121099e-05
0.0714604056116916 5.17014495548268e-05
0.0715121070612464 5.17918802344075e-05
0.0715638989414808 5.18852482200686e-05
0.0716157841897009 5.19815370264081e-05
0.0716677657267273 5.20807472863168e-05
0.0717198464740136 5.21828576787139e-05
0.0717720293316923 5.22878859065687e-05
0.0718243172175989 5.23958013993783e-05
0.0718767130189983 5.25066127125691e-05
0.0719292196317108 5.26203283074738e-05
0.0719818399600183 5.27369388083528e-05
0.0720345768988266 5.28564389584715e-05
0.0720874333377851 5.29788321298622e-05
0.072140412169915 5.31041304431267e-05
0.0721935163003581 5.31397519647766e-05
0.0722466560523229 5.30731072689791e-05
0.0722997291595919 5.30116656134907e-05
0.0723527408252053 5.29554950147569e-05
0.0724056963202201 5.29044562991432e-05
0.0724586007765192 5.2858411364403e-05
0.0725114591878837 5.28172358122946e-05
0.072564276423696 5.27808188450881e-05
0.072617057242541 5.27490419310381e-05
0.0726698062844721 5.27218084727468e-05
0.0727225280929448 5.2699018229241e-05
0.0727752271111741 5.26805757494308e-05
0.0728279076869235 5.26663817919708e-05
0.0728805740687155 5.26563545568009e-05
0.0729332304232723 5.26504254013861e-05
0.0729858808486736 5.26485046715027e-05
0.0730385293533451 5.26505328536825e-05
0.0730911798861988 5.265642930278e-05
0.0731438363155016 5.26661520601386e-05
0.0731965024675617 5.26796079441861e-05
0.0732491820755059 5.26967681639078e-05
0.0733018788436698 5.2717552549775e-05
0.0733545963962196 5.27419325379244e-05
0.0734073383287576 5.27698538419039e-05
0.0734601081825995 5.28012535295669e-05
0.073512909436129 5.28361161409437e-05
0.07356574555227 5.28743700351094e-05
0.0736186199223051 5.29159910810467e-05
0.0736715359133861 5.29609464801331e-05
0.0737244968598663 5.3009194673358e-05
0.0737775060545396 5.3060702692331e-05
0.0738305667572319 5.31154462045219e-05
0.0738836822034365 5.31733876657164e-05
0.0739368555911022 5.32345068985535e-05
0.0739900900980007 5.32987836383827e-05
0.0740433888816391 5.33661886962616e-05
0.0740967550703354 5.33305984377327e-05
0.0741500856687731 5.32453715726741e-05
0.0742033310403458 5.31660385002107e-05
0.074256497078846 5.30925270959669e-05
0.074309589605942 5.30246731643937e-05
0.0743626142791064 5.29623310108281e-05
0.0744155766101172 5.29053392981342e-05
0.0744684819494153 5.28535676644718e-05
0.0745213355170798 5.2806882592138e-05
0.074574142399672 5.27651600491263e-05
0.0746269075597211 5.27282811369262e-05
0.074679635840858 5.26961319975285e-05
0.0747323319728555 5.26686207374468e-05
0.074785000593593 5.26456348259954e-05
0.074837646228419 5.26270750446504e-05
0.0748902733034636 5.26128724743885e-05
0.074942886175938 5.26029245536646e-05
0.0749954891004917 5.25971631916995e-05
0.0750480862636834 5.25954992949859e-05
0.0751006817629784 5.25978653845806e-05
0.075153279628363 5.26042113436459e-05
0.0752058838397066 5.26144487521704e-05
0.0752584982884588 5.26285278673587e-05
0.0753111268163261 5.26463905247614e-05
0.0753637732068509 5.26679743531179e-05
0.075416441181204 5.26932342397936e-05
0.0754691344154438 5.27221208307279e-05
0.0755218565362745 5.27545934259892e-05
0.0755746111297005 5.27905940443786e-05
0.0756274017237449 5.28300906035218e-05
0.0756802318143484 5.2873038005458e-05
0.0757331048523539 5.2919412799211e-05
0.0757860242651531 5.29691610388488e-05
0.0758389934261919 5.30222722165863e-05
0.0758920156984085 5.30786921236476e-05
0.0759450943905322 5.31383925670759e-05
0.0759982327830992 5.32013671888031e-05
0.076051434150288 5.32675876315319e-05
0.0761047017379196 5.33370077135415e-05
0.0761580387456331 5.34096295545311e-05
0.0762114483751877 5.34854331370489e-05
0.0762649338083247 5.35643716079662e-05
0.0763184981799327 5.3646446681996e-05
0.0763721446266147 5.37316421871484e-05
0.0764258762688018 5.38199462265069e-05
0.0764796962150283 5.39113422331524e-05
0.0765336075572615 5.40058178977512e-05
0.0765876133751592 5.41033561769124e-05
0.0766417167313361 5.42039623727783e-05
0.0766959206937089 5.43076099380041e-05
0.0767502283036469 5.44143083233399e-05
0.0768046426119703 5.45240486578679e-05
0.0768591666606281 5.46368080616505e-05
0.0769138034686898 5.47526091531782e-05
0.076968556077843 5.48714377381808e-05
0.0770234275155812 5.49932977351767e-05
0.0770784208133163 5.5118174326042e-05
0.0771335389876424 5.52460894981632e-05
0.0771887850771405 5.53770278955412e-05
0.0772441621050361 5.55094566085034e-05
0.0772996715616446 5.54586077706514e-05
0.0773551301694152 5.53861412942841e-05
0.0774105163107095 5.53193520678889e-05
0.0774658356627774 5.52581373516098e-05
0.077521093800129 5.52023557619406e-05
0.077576296155891 5.51518449395807e-05
0.0776314480008305 5.51064967528891e-05
0.0776865544975834 5.50661774192182e-05
0.0777416206750026 5.50307584344516e-05
0.0777966514334371 5.50001297780492e-05
0.0778516515632151 5.49741954044823e-05
0.0779066257586196 5.49528421165081e-05
0.0779615786007361 5.49359749871246e-05
0.0780165145757233 5.49235128785672e-05
0.0780714380886018 5.49153572787852e-05
0.0781263534458806 5.49114411526564e-05
0.0781812648870333 5.49116755180473e-05
0.0782361765625513 5.49159849907639e-05
0.0782910925475421 5.49243211762236e-05
0.0783460168687183 5.49365956915594e-05
0.0784009534644099 5.49527604863636e-05
0.0784559062248962 5.4972736300869e-05
0.0785108789611971 5.49965066845431e-05
0.0785658754678816 5.50239790187051e-05
0.0786208994469003 5.50551235233154e-05
0.0786759545704237 5.50898879807179e-05
0.0787310444584044 5.51282336688748e-05
0.0787861726920732 5.51701082905258e-05
0.0788413428003638 5.52154820804725e-05
0.0788965582824442 5.52643161809605e-05
0.0789518225986252 5.53165807280014e-05
0.0790071391793532 5.53722184552996e-05
0.0790625113978085 5.54312311541159e-05
0.0791179426289626 5.54803422623518e-05
0.079173422971225 5.53922312754677e-05
0.0792288152025004 5.53100678343007e-05
0.0792841252703347 5.52339852863019e-05
0.079339359255621 5.51637818674094e-05
0.0793945230374885 5.50993149093281e-05
0.0794496223523978 5.50404166024714e-05
0.0795046627690002 5.49869557843947e-05
0.0795596497247846 5.49387979987079e-05
0.0796145885227833 5.48958098118368e-05
0.0796694843325952 5.48578587076945e-05
0.0797243421913029 5.48248395270477e-05
0.0797791670308299 5.4796643416253e-05
0.0798339636742462 5.47731754522103e-05
0.0798887368496984 5.47543280029987e-05
0.0799434911777014 5.47399983612421e-05
0.0799982311760626 5.47301197369947e-05
0.0800529612957996 5.47245946834701e-05
0.0801076858904831 5.4723348275587e-05
0.0801624092387587 5.47263014324503e-05
0.0802171355401912 5.47334064750238e-05
0.0802718689466662 5.47445669521993e-05
0.0803266135136184 5.47597311117503e-05
0.0803813732447301 5.47788473720199e-05
0.0804361520921022 5.48018463781603e-05
0.0804909539384803 5.48286811978363e-05
0.0805457826196782 5.48592959915379e-05
0.0806006419156697 5.48936483970688e-05
0.0806555355640668 5.49316870667633e-05
0.0807104672511335 5.49733651012182e-05
0.0807654406162347 5.50186581217898e-05
0.0808204592743565 5.50675236711879e-05
0.0808755267980277 5.51199101102487e-05
0.0809306467081379 5.51757883186457e-05
0.0809858224964566 5.5235142753192e-05
0.0810410576392098 5.52979304797537e-05
0.0810963555696896 5.53641266194345e-05
0.081151719696309 5.54336924163841e-05
0.0812071533887254 5.55066255979085e-05
0.0812626600143233 5.55828778595604e-05
0.0813182428921828 5.56624558787083e-05
0.0813739053480615 5.57453201201899e-05
0.0814296506681817 5.58314631373023e-05
0.081485482131319 5.59208494774253e-05
0.0815414029807965 5.60134852522883e-05
0.0815974164660487 5.61093578597173e-05
0.0816535258239085 5.62084357384819e-05
0.0817097342596469 5.63107198028561e-05
0.0817660449794498 5.64162061396542e-05
0.0818224611855894 5.65248717513843e-05
0.0818789860573408 5.66367216842888e-05
0.0819356227790251 5.67517275891134e-05
0.0819923745066142 5.68699130770086e-05
0.0820492444196912 5.69912587709599e-05
0.0821062356784622 5.71157784483971e-05
0.0821633514569106 5.72434424901601e-05
0.0822205948994007 5.73742738087924e-05
0.0822779691732095 5.74719092050617e-05
0.0823354410824146 5.75208379554119e-05
0.08239296192037 5.75733335418487e-05
0.0824505352539119 5.7629383627471e-05
0.0825081646375393 5.76889711714446e-05
0.0825658536087108 5.76593581090896e-05
0.0826235129668199 5.75882615782064e-05
0.0826811012283981 5.75229294138264e-05
0.0827386241578119 5.74633017472639e-05
0.0827960874595592 5.74092230329965e-05
0.0828534966825922 5.73605480872504e-05
0.0829108572306794 5.73171465767613e-05
0.0829681743772562 5.72788936867687e-05
0.0830254532709429 5.72456838675714e-05
0.0830826989548105 5.72173707525178e-05
0.083139916325563 5.71938824801631e-05
0.0831971102080432 5.71750830920193e-05
0.0832542852911352 5.71609064394424e-05
0.0833114461975747 5.71512359481107e-05
0.0833685974335228 5.71460155778766e-05
0.0834257434491007 5.71451479558665e-05
0.0834828885970565 5.71485405816689e-05
0.0835400371376382 5.71561522381044e-05
0.0835971932898763 5.71678861898315e-05
0.0836543611760661 5.71836876634468e-05
0.0837115448637296 5.72035067050202e-05
0.0837687483704346 5.72272608165222e-05
0.0838259756312511 5.72549048537869e-05
0.0838832305361049 5.72863937501366e-05
0.083940516929855 5.7321668413904e-05
0.0839978385982689 5.73606790815199e-05
0.0840551992773505 5.74033947541619e-05
0.0841126026721046 5.74497561756494e-05
0.0841700524282803 5.7499732238623e-05
0.0842275521605189 5.75532965257334e-05
0.0842851054570446 5.75063409952123e-05
0.0843426117980398 5.74217616907603e-05
0.0844000335597306 5.73433968673962e-05
0.084457376956598 5.72711429556338e-05
0.0845146480995536 5.72048381553308e-05
0.084571852937709 5.71443221101017e-05
0.0846289972598191 5.7089440363704e-05
0.0846860867001828 5.70400671801055e-05
0.0847431267673629 5.699605950093e-05
0.0848001228268638 5.6957293583066e-05
0.0848570801204469 5.69236511181911e-05
0.084914003771565 5.68950191433124e-05
0.0849708987907084 5.68712899585841e-05
0.0850277700806669 5.68523610520846e-05
0.085084622441719 5.68381350312541e-05
0.0851414605767503 5.68285426028678e-05
0.0851982891193532 5.68234780149697e-05
0.0852551125973681 5.68228450415706e-05
0.0853119354424097 5.68266031583489e-05
0.0853687620455681 5.68346520543819e-05
0.0854255966976225 5.68469332146126e-05
0.0854824436308371 5.68633883247639e-05
0.0855393070191618 5.68839360107598e-05
0.0855961909551726 5.69085367577533e-05
0.0856530994919304 5.69371186071454e-05
0.0857100366105375 5.69696561910945e-05
0.0857670062667286 5.70060589018649e-05
0.0858240123256305 5.70463201092372e-05
0.0858810586457397 5.70903677652017e-05
0.0859381490135049 5.71381765499088e-05
0.0859952871900548 5.71897023570541e-05
0.0860524768924119 5.72448915352175e-05
0.0861097217839471 5.73037279852878e-05
0.0861670255119324 5.73661766904935e-05
0.0862243916886229 5.74321977412299e-05
0.0862818238863641 5.75017795161671e-05
0.0863393256658803 5.75748770336123e-05
0.0863969005429139 5.76514688587541e-05
0.0864545520117726 5.77315429698256e-05
0.0865122835547425 5.78150536840573e-05
0.0865700986084265 5.79020029763222e-05
0.0866280006114029 5.79923687126513e-05
0.0866859929801155 5.80861236781168e-05
0.0867440791037936 5.81832500252371e-05
0.0868022623538189 5.82837587913836e-05
0.0868605461126103 5.83876025827638e-05
0.086918933715193 5.84947969009587e-05
0.086977428512094 5.86053327845035e-05
0.0870360338448785 5.87191715601855e-05
0.0870947530164387 5.88363281646795e-05
0.0871535893446033 5.89567928096504e-05
0.087212546137413 5.90805653126119e-05
0.0872716267027256 5.92076154464724e-05
0.0873308343181721 5.93379922032913e-05
0.0873901723103754 5.94716448352099e-05
0.0874496439552106 5.95832641296504e-05
0.0875092272193402 5.96118083131469e-05
0.0875688390276534 5.96442640798161e-05
0.0876284832917332 5.96806963791145e-05
0.0876881639881123 5.97210436829617e-05
0.0877478850317952 5.97652443656434e-05
0.0878076502761609 5.98133004094546e-05
0.0878674635765703 5.98651255751665e-05
0.0879273287021455 5.98265154370415e-05
0.0879871552175825 5.97573769113708e-05
0.0880469125944939 5.96941475511107e-05
0.088106606742045 5.96367038293909e-05
0.0881662434458744 5.95849329598817e-05
0.0882258283788343 5.95386801135688e-05
0.0882853670589479 5.94978058074426e-05
0.0883448648647553 5.9462195381225e-05
0.0884043270601365 5.94317253583977e-05
0.0884637587854949 5.94062681436477e-05
0.0885231650536386 5.93857351205044e-05
0.0885825507887591 5.93700238160601e-05
0.0886419208125751 5.93590322169415e-05
0.0887012798447921 5.93526731279086e-05
0.08876063251792 5.93508693348676e-05
0.0888199833872549 5.93535198440468e-05
0.0888793369070989 5.93605576205793e-05
0.0889386974647195 5.93719158637583e-05
0.0889980693805832 5.93875182876563e-05
0.0890574568988709 5.94073080730867e-05
0.089116864206944 5.94311994424665e-05
0.0891762954063865 5.9459164834118e-05
0.0892357545712206 5.94911282460233e-05
0.0892952456994666 5.95270428012055e-05
0.0893547727422678 5.95668713898121e-05
0.0894143396136576 5.96105476224397e-05
0.0894739501612801 5.95995676953328e-05
0.0895335497289754 5.95120692960076e-05
0.0895930617982714 5.94309379678529e-05
0.0896524927362393 5.935615222097e-05
0.0897118488884602 5.92875491139274e-05
0.0897711364375741 5.92249671957861e-05
0.0898303614047699 5.91682320961647e-05
0.0898895296368661 5.91172135076387e-05
0.0899486468503737 5.90717631648826e-05
0.0900077186135386 5.90317718678807e-05
0.0900667503854065 5.89970931905133e-05
0.090125747478597 5.89676243558424e-05
0.0901847151029529 5.89432537516509e-05
0.0902436583567045 5.8923875144755e-05
0.0903025822318493 5.89093828360101e-05
0.0903614916146853 5.88996859149792e-05
0.0904203913006002 5.88947130102138e-05
0.0904792860136105 5.88943548578728e-05
0.0905381803684683 5.88985503334621e-05
0.0905970789188018 5.89072146411658e-05
0.0906559861334429 5.89202775679856e-05
0.0907149064110109 5.89376738813764e-05
0.0907738440848923 5.89593288626644e-05
0.090832803413755 5.89852112282802e-05
0.0908917886249833 5.90152319663839e-05
0.0909508038569496 5.90493551321825e-05
0.0910098532120818 5.90875158300373e-05
0.0910689407279119 5.91296684781568e-05
0.09112807039639 5.91757771897943e-05
0.0911872461735798 5.92257914761588e-05
0.091246471965056 5.92796753541275e-05
0.0913057516404101 5.93373781179832e-05
0.0913650890185281 5.93988831317354e-05
0.0914244879016598 5.94641394290356e-05
0.0914839520410888 5.95331056086461e-05
0.0915434851466975 5.96057892995194e-05
0.091603090935997 5.96821291305225e-05
0.0916627730651275 5.9762107818402e-05
0.0917225351729459 5.98456930783612e-05
0.0917823808660243 5.993288715624e-05
0.0918423137531805 6.0023647443548e-05
0.0919023374006241 6.01179658930626e-05
0.0919624553665171 6.02158092825522e-05
0.0920226711757997 6.03171691197242e-05
0.0920829883449194 6.04220468120626e-05
0.0921434103917315 6.05304083236985e-05
0.0922039408000552 6.06422394094323e-05
0.0922645830394646 6.07575458495446e-05
0.0923253405853141 6.08763129516268e-05
0.0923862168982658 6.09985154734632e-05
0.0924472154137392 6.11241789437545e-05
0.092508339592683 6.12532827071653e-05
0.0925695928753901 6.13858056483053e-05
0.0926309786810385 6.15217675429727e-05
0.0926925004485814 6.16611621942108e-05
0.0927541616107756 6.17934134619269e-05
0.0928159550242375 6.180275599621e-05
0.0928777577802338 6.18163964415738e-05
0.0929395741766753 6.18344512695345e-05
0.0930014086279449 6.18568613736224e-05
0.0930632654893185 6.18835526309641e-05
0.0931251490419495 6.19144711494495e-05
0.0931870635130989 6.19495529733629e-05
0.0932490130660723 6.1988744255436e-05
0.0933110018103277 6.20320063610569e-05
0.0933730338166888 6.19697358569416e-05
0.0934350035525457 6.19024633965506e-05
0.0934969060159423 6.18412462583173e-05
0.0935587472622006 6.17859472497531e-05
0.0936205332094503 6.17364154270823e-05
0.0936822696248774 6.16925108179795e-05
0.0937439621356954 6.16541043114414e-05
0.0938056162400068 6.16210676216282e-05
0.0938672373076285 6.15932831365713e-05
0.093928830590765 6.1570633891194e-05
0.0939904012246562 6.15530134390362e-05
0.0940519542380953 6.15403307760258e-05
0.0941134945688713 6.15324803912718e-05
0.0941750270492626 6.15293671052129e-05
0.0942365564163678 6.15309260145027e-05
0.0942980873423823 6.15370625412043e-05
0.0943596244049235 6.15476973063574e-05
0.0944211721022298 6.15627661374332e-05
0.0944827348683673 6.15821849637469e-05
0.094544317053331 6.16059049316625e-05
0.0946059229582627 6.16338572047432e-05
0.0946675568154674 6.16659880744751e-05
0.0947292228035419 6.16835371817694e-05
0.0947909063407237 6.15917989956788e-05
0.0948524981397193 6.15066373080087e-05
0.0949140047770274 6.14280937303769e-05
0.0949754328707577 6.1355994416226e-05
0.095036788865174 6.12901572529941e-05
0.095098079022427 6.12304261971434e-05
0.0951593094486241 6.11766514106222e-05
0.0952204861000347 6.11286792831577e-05
0.0952816147793179 6.10863818732126e-05
0.0953427011611911 6.1049627233627e-05
0.0954037507884247 6.1018308891335e-05
0.095464769097316 6.09922816513168e-05
0.0955257613789674 6.09714651021719e-05
0.0955867328440695 6.09557399256377e-05
0.0956476885839952 6.09450119922711e-05
0.0957086335959875 6.0939192561783e-05
0.0957695727885492 6.09381932787139e-05
0.0958305109818279 6.09419261072841e-05
0.0958914529079352 6.09503131925159e-05
0.0959524032211277 6.09632868429659e-05
0.0960133665079707 6.09807646517315e-05
0.0960743472726224 6.10026941933618e-05
0.0961353499668158 6.10290032600627e-05
0.0961963789700759 6.10596346627969e-05
0.0962574386047387 6.10945262664475e-05
0.0963185331310051 6.11336359635579e-05
0.0963796667669687 6.11769066414733e-05
0.0964408436736102 6.12242811163595e-05
0.0965020679547265 6.12757323062425e-05
0.0965633436870328 6.13311978446762e-05
0.0966246748848774 6.13906505240076e-05
0.0966860655354014 6.14540580407784e-05
0.0967475195934422 6.15213676966755e-05
0.0968090409611389 6.15925468646187e-05
0.0968706335080035 6.1667588242044e-05
0.0969323010962456 6.17464385617132e-05
0.0969940475348073 6.18290902546488e-05
0.0970558766250619 6.1915479264325e-05
0.0971177921043263 6.2005628445271e-05
0.0971797977327715 6.20994886383398e-05
0.0972418972214099 6.21970463994117e-05
0.0973040942678093 6.22982829226548e-05
0.0973663925507319 6.24031895448989e-05
0.0974287957402768 6.25117261635352e-05
0.0974913074664404 6.26238991956985e-05
0.0975539313656361 6.27396992735742e-05
0.0976166710649096 6.2859095767558e-05
0.0976795301606772 6.29821102607278e-05
0.0977425122709379 6.31087009562648e-05
0.0978056209718942 6.32388678136867e-05
0.0978688598397079 6.33726212089213e-05
0.0979322324609168 6.35099393916336e-05
0.0979957424003084 6.36508268651818e-05
0.0980593932271736 6.37952825459207e-05
0.0981231885097196 6.39433104356802e-05
0.0981871318201552 6.40593021926463e-05
0.0982511911223479 6.40509888064321e-05
0.0983152421111543 6.40474499225044e-05
0.0983792895610768 6.40487994759275e-05
0.0984433383605527 6.4054928567486e-05
0.0985073932891202 6.40657857504684e-05
0.0985714590748707 6.4081293808411e-05
0.0986355403686791 6.41013391415736e-05
0.0986996417078207 6.41259021898114e-05
0.0987637676100105 6.4154890408419e-05
0.0988279225004189 6.41692020801643e-05
0.0988920917024991 6.40968454886289e-05
0.0989561885479877 6.40307111620057e-05
0.0990202192591497 6.39707747909733e-05
0.0990841900339407 6.39168847137918e-05
0.0991481069186545 6.38688852564626e-05
0.0992119758039109 6.38266577433208e-05
0.0992758024616543 6.37900484022856e-05
0.0993395925100565 6.37589248329993e-05
0.0994033514348895 6.37331810757417e-05
0.0994670846159653 6.37127066574018e-05
0.0995307973226227 6.36973916563025e-05
0.099594494714279 6.36871317818585e-05
0.0996581818460609 6.36818283130792e-05
0.0997218636743739 6.36813983797524e-05
0.0997855450727537 6.36857542601424e-05
0.0998492308270138 6.36948084787211e-05
0.0999129256354926 6.37084892994898e-05
0.099976634124792 6.37267147874894e-05
0.10004036083958 6.37494238890581e-05
0.100104110263469 6.36729683445892e-05
0.100167783231813 6.3581728543025e-05
0.100231364960356 6.34973851580615e-05
0.100294862345514 6.3419803628679e-05
0.100358282149143 6.33487899530698e-05
0.100421630939096 6.32841669736209e-05
0.10048491510607 6.32257894676365e-05
0.100548140895537 6.31735032800187e-05
0.100611314398817 6.3127145206199e-05
0.100674441544023 6.30866039652201e-05
0.100737528147989 6.30517386211851e-05
0.10080057988661 6.30224243209745e-05
0.100863602310931 6.29985471159193e-05
0.100926600858047 6.29799987877571e-05
0.100989580856835 6.2966681882671e-05
0.101052547538717 6.29584943301203e-05
0.101115506033047 6.29553446979821e-05
0.101178461377745 6.29571367968757e-05
0.101241418514542 6.29638003434703e-05
0.101304382314886 6.29752499584307e-05
0.101367357564844 6.29914004497282e-05
0.101430348965294 6.30122027566985e-05
0.101493361168051 6.30375771331518e-05
0.101556398745184 6.30674645014263e-05
0.101619466209685 6.31018006982216e-05
0.101682568010383 6.3140526741982e-05
0.101745708537125 6.31835991848613e-05
0.10180889213631 6.32309538475986e-05
0.101872123090158 6.32825576207454e-05
0.101935405647779 6.33383513660785e-05
0.101998743999145 6.33983070773024e-05
0.102062142306222 6.34623705856521e-05
0.102125604676808 6.35305189331389e-05
0.102189135195741 6.36026976158645e-05
0.102252737893357 6.36788886587223e-05
0.102316416782015 6.37590529309518e-05
0.102380175834946 6.38431616183356e-05
0.102444018996565 6.39312121918746e-05
0.102507950208756 6.4023122460447e-05
0.102571973331217 6.41189266266865e-05
0.102636092257844 6.42185791155676e-05
0.102700310836959 6.43220499406214e-05
0.1027646328869 6.44293355868047e-05
0.102829062222487 6.45404162794442e-05
0.102893602638766 6.46552719419891e-05
0.102958257910708 6.47738983939135e-05
0.103023031809102 6.48962749934192e-05
0.103087928084095 6.50224024752426e-05
0.103152950486571 6.51522486638047e-05
0.103218102735234 6.52858246069962e-05
0.103283388559841 6.54231192976401e-05
0.103348811679139 6.55641268702108e-05
0.103414375806009 6.57088356098933e-05
0.103480084641619 6.58572500121483e-05
0.103545941891631 6.60093743312396e-05
0.103611951265963 6.61652014037848e-05
0.103678116467366 6.63247348410844e-05
0.103744441202207 6.6344724469024e-05
0.103810785926676 6.6320738126644e-05
0.103877106664803 6.6302129731307e-05
0.103943408794534 6.62888654588877e-05
0.104009697659993 6.62808369378014e-05
0.104075978496931 6.62779576878685e-05
0.104142256454619 6.62801254731758e-05
0.104208536580092 6.6287249094834e-05
0.104274823829187 6.62992429780837e-05
0.104341123072165 6.63160325310182e-05
0.104407439104696 6.62876327231625e-05
0.104473726737419 6.62147456436751e-05
0.104539941483063 6.61483151165929e-05
0.104606089798179 6.60882525634578e-05
0.104672178050743 6.60344121783896e-05
0.104738212462921 6.59866121005117e-05
0.104804199075022 6.59447352433892e-05
0.104870143810265 6.59086441630432e-05
0.104936052454428 6.58782022142377e-05
0.105001930656643 6.58532894134024e-05
0.105067783946056 6.58337917238118e-05
0.10513361773778 6.58195956535383e-05
0.105199437333433 6.58106095051146e-05
0.105265247942938 6.5806726002206e-05
0.105331054668941 6.58078488782754e-05
0.105396862517819 6.58139142372108e-05
0.105462676432056 6.57707456032375e-05
0.105528447177659 6.56704368466599e-05
0.105594117614506 6.55773614546573e-05
0.105659694975961 6.5491431640007e-05
0.105725186407601 6.54124457712089e-05
0.105790598853372 6.53402459852562e-05
0.105855939099357 6.52746129747708e-05
0.105921213712332 6.52154286523042e-05
0.105986429140984 6.51625026671817e-05
0.106051591643651 6.51157036003571e-05
0.106116707347252 6.50748905492747e-05
0.106181782237801 6.5039918270328e-05
0.106246822156071 6.50106791322169e-05
0.106311832835204 6.49870504564639e-05
0.10637681988566 6.49689207256424e-05
0.106441788806386 6.49561947889802e-05
0.106506745001175 6.49487305447101e-05
0.106571693731719 6.49464917792104e-05
0.106636640223499 6.4949358260318e-05
0.106701589581759 6.49572470000453e-05
0.106766546828759 6.49700752735699e-05
0.106831516904032 6.49877764628348e-05
0.106896504680495 6.5010257612526e-05
0.106961514938108 6.50374789640086e-05
0.107026552417072 6.50693690373211e-05
0.107091621786109 6.51058350544676e-05
0.107156727621164 6.51468695362591e-05
0.1072218744907 6.51923743457295e-05
0.107287066865046 6.52423260785079e-05
0.107352309191124 6.52966692379738e-05
0.107417605860362 6.5355337455761e-05
0.107482961197818 6.54183233902564e-05
0.107548379521208 6.54855550477642e-05
0.107613865076256 6.55570141678337e-05
0.107679422090424 6.56326499584966e-05
0.107745054740382 6.57124439367646e-05
0.107810767184319 6.57963448881711e-05
0.107876563529207 6.58843448916169e-05
0.107942447874099 6.597639223729e-05
0.108008424266336 6.60724896069596e-05
0.108074496755943 6.61725847336844e-05
0.108140669340677 6.62766799436948e-05
0.10820694602062 6.63847333366812e-05
0.108273330753957 6.64967468479269e-05
0.108339827500805 6.66126890127182e-05
0.108406440189818 6.67325390757649e-05
0.108473172728893 6.68563038547486e-05
0.108540029032748 6.6983962077208e-05
0.108607012994825 6.71155033025779e-05
0.108674128498128 6.72509055139517e-05
0.108741379403642 6.73901631880472e-05
0.10880876956683 6.75332931752281e-05
0.108876302860005 6.76802667752909e-05
0.108943983126781 6.7831088905387e-05
0.109011814215686 6.79857585244318e-05
0.10907979997421 6.81442742662448e-05
0.109147944248477 6.83066286554497e-05
0.109216250877132 6.84728253344734e-05
0.109284723702467 6.86428618216535e-05
0.109353366564288 6.86633635834298e-05
0.109422029927872 6.86204318784829e-05
0.10949065035975 6.85834304086181e-05
0.109559233790159 6.85523275547338e-05
0.109627786117713 6.85269873645606e-05
0.109696313105078 6.85073132930365e-05
0.109764820418371 6.84931761509574e-05
0.109833313594522 6.84844583111688e-05
0.109901798052833 6.84810758618554e-05
0.109970279128695 6.84829286326137e-05
0.110038762057328 6.84063105962907e-05
0.110107168367924 6.83306822975398e-05
0.110175499050221 6.82618167233154e-05
0.110243760866945 6.81995345832023e-05
0.110311960401528 6.81436853060712e-05
0.110380104086834 6.80940975652947e-05
0.110448198184399 6.80506394691066e-05
0.110516248823868 6.80131526381959e-05
0.110584261976507 6.79815014645384e-05
0.110652243477971 6.79555949978173e-05
0.110720199072969 6.79352715476364e-05
0.110788134344517 6.79204524018019e-05
0.110856054796918 6.79062816040305e-05
0.110923961078522 6.77927525462949e-05
0.110991753831069 6.76869237778354e-05
0.111059440754847 6.75887400732855e-05
0.11112702949492 6.74980072862965e-05
0.111194527502206 6.74145062479083e-05
0.111261942008454 6.73380521523646e-05
0.111329280060606 6.72684510528816e-05
0.111396548511659 6.72055321735601e-05
0.111463754043833 6.7149136920664e-05
0.111530903180754 6.7099113333313e-05
0.111598002294087 6.70553159594672e-05
0.111665057610046 6.70176003263135e-05
0.111732075210373 6.69858390808807e-05
0.111799061049454 6.69599002247767e-05
0.111866020949678 6.69396904002424e-05
0.111932960640079 6.69250843199656e-05
0.111999885724398 6.6915973493564e-05
0.112066801697892 6.69122770655362e-05
0.112133713974958 6.69138656372673e-05
0.112200627840595 6.69206972164265e-05
0.112267548537811 6.69326538787098e-05
0.11233448119169 6.69496669649135e-05
0.112401430858655 6.69716516394127e-05
0.112468402510294 6.69985560240535e-05
0.112535401066318 6.70303010169191e-05
0.112602431367335 6.70668185155757e-05
0.112669498185851 6.71080624321829e-05
0.112736606248283 6.71539702343539e-05
0.112803760218517 6.72044683025644e-05
0.11287096468682 6.72595381310696e-05
0.112938224224951 6.7319105959016e-05
0.11300554333091 6.73831477021542e-05
0.113072926478612 6.74515892663841e-05
0.113140378067879 6.75244286199965e-05
0.113207902496499 6.76016024440847e-05
0.113275504098943 6.76830918113194e-05
0.113343187190754 6.77688440925487e-05
0.113410956034847 6.78588456355129e-05
0.113478814880482 6.79530601813699e-05
0.113546767940663 6.80514624707049e-05
0.113614819403134 6.81540213553659e-05
0.113682973424489 6.82607223992864e-05
0.113751234146889 6.83715452908119e-05
0.11381960569218 6.84864694518923e-05
0.113888092161631 6.8605462571838e-05
0.113956697624203 6.87285263116738e-05
0.114025426150515 6.88556449561209e-05
0.114094281795471 6.8986796700885e-05
0.114163268592172 6.91219651160564e-05
0.114232390557288 6.92611565992636e-05
0.114301651713887 6.94043541200539e-05
0.114371056068007 6.95515577270689e-05
0.114440607625734 6.97027496414361e-05
0.114510310375376 6.98579292187055e-05
0.114580168304595 7.00170955048725e-05
0.114650185400099 7.01802531254126e-05
0.114720365653225 7.03473826901203e-05
0.114790713035915 7.05184820651795e-05
0.11486123151798 7.06935964976839e-05
0.114931925114478 7.08726874894011e-05
0.115002797801967 7.10447796282997e-05
0.115073842581596 7.09784085572081e-05
0.115144820990153 7.09183955802193e-05
0.115215739385733 7.0864989707498e-05
0.11528660437544 7.08180304496608e-05
0.11535742240589 7.07773640468759e-05
0.115428199769937 7.07428547668843e-05
0.115498942624704 7.07143505612999e-05
0.115569656975265 7.06917514860622e-05
0.115640348726751 7.06241619571201e-05
0.115710972888708 7.05356192964939e-05
0.115781508508005 7.04542853277495e-05
0.115851962793333 7.03800294846006e-05
0.115922342822817 7.03126718778767e-05
0.115992655494695 7.02520114577615e-05
0.116062907506153 7.01978936602302e-05
0.116133105399813 7.01501707114561e-05
0.116203255570525 7.0108678903346e-05
0.116273364249428 7.00732893559391e-05
0.116343437538784 6.99785980593346e-05
0.116413416136843 6.98546207532937e-05
0.116483270757596 6.97389220020912e-05
0.116553009679599 6.96313087888392e-05
0.116622640988387 6.95315570767345e-05
0.116692172545464 6.94394507103512e-05
0.116761611996174 6.93547533667169e-05
0.116830966749541 6.92772919126862e-05
0.116900244041454 6.92068670563889e-05
0.11696945090851 6.91433144635384e-05
0.117038594222974 6.90864600385771e-05
0.117107680683012 6.90361420679944e-05
0.11717671682508 6.89922278013015e-05
0.117245709052882 6.89545631903768e-05
0.117314663616072 6.89230173642921e-05
0.117383586633436 6.8897482552235e-05
0.117452484115989 6.88778070352709e-05
0.117521361923024 6.88639066934586e-05
0.117590225829717 6.88556700343349e-05
0.117659081499752 6.88529916135289e-05
0.117727934491365 6.88557775764884e-05
0.117796790268942 6.8863928802288e-05
0.117865654197744 6.88773744977729e-05
0.117934531572242 6.88960329115793e-05
0.118003427605153 6.89198224769247e-05
0.11807234742763 6.89486617507069e-05
0.118141296089381 6.89825088659736e-05
0.118210278598247 6.90212656197017e-05
0.118279299863867 6.90648846337198e-05
0.1183483647485 6.91133242762944e-05
0.118417478072777 6.91665088951839e-05
0.118486644581672 6.92244025006597e-05
0.118555868984172 6.92869292091778e-05
0.118625155913382 6.93540814112734e-05
0.118694509994793 6.94257886668659e-05
0.11876393578346 6.95020203529629e-05
0.118833437803813 6.9582740007697e-05
0.11890302054382 6.96678994816257e-05
0.118972688443302 6.9757473424702e-05
0.119042445916727 6.98514363386525e-05
0.119112297353065 6.99497509464446e-05
0.119182247104012 7.00524087314702e-05
0.119252299512743 7.01593602883741e-05
0.119322458873032 7.02705791029505e-05
0.119392729452135 7.03860735032681e-05
0.119463115525638 7.05057989459905e-05
0.119533621324584 7.06297398000586e-05
0.119604251064384 7.07579037744468e-05
0.119675008968158 7.08902451995266e-05
0.119745899213358 7.10267712209381e-05
0.119816925984579 7.11674590782231e-05
0.119888093443657 7.13123034764447e-05
0.119959405747134 7.14612868388086e-05
0.120030867033972 7.16144332201104e-05
0.120102481467192 7.17716942957421e-05
0.120174253161488 7.19330874380527e-05
0.120246186248926 7.20986238354557e-05
0.120318284872762 7.22682657434798e-05
0.120390553138505 7.24420601549134e-05
0.12046299519866 7.26199561461357e-05
0.120535615154806 7.28020002089757e-05
0.120608417155015 7.29881710778198e-05
0.120681405326093 7.3178465357707e-05
0.120754583791451 7.33729164697034e-05
0.12082795670792 7.33493246719537e-05
0.120901306032592 7.32675213344064e-05
0.120974573553927 7.31929468678471e-05
0.121047766500795 7.31254850726932e-05
0.121120891985867 7.30649976344785e-05
0.121193956983502 7.30112770385151e-05
0.12126696826054 7.2897098668183e-05
0.121339865359209 7.27903818321774e-05
0.121412655741041 7.26916331856499e-05
0.121485347374226 7.26005747546917e-05
0.121557947948981 7.25170004706276e-05
0.121630464949452 7.24407118917188e-05
0.121702905661343 7.23715238398644e-05
0.121775277185183 7.22745160193526e-05
0.121847551701203 7.21249071811093e-05
0.121919676608384 7.19844783917635e-05
0.121991661086776 7.18530295081197e-05
0.122063514116284 7.17303060507259e-05
0.122135244422334 7.16160164374687e-05
0.122206860438772 7.15099178015449e-05
0.122278370356573 7.14117869598408e-05
0.122349782143533 7.13213858096931e-05
0.122421103529343 7.12385241200773e-05
0.122492342053463 7.11629905885455e-05
0.122563505044052 7.10946156528847e-05
0.122634599659704 7.10332140615385e-05
0.122705632873766 7.09786133590887e-05
0.122776611487125 7.09306709202226e-05
0.122847542158045 7.08892451944455e-05
0.12291843140324 7.08541784010428e-05
0.122989285581641 7.0825347997781e-05
0.123060110929639 7.08026264683324e-05
0.123130913556107 7.07858984395677e-05
0.123201699454546 7.07750606183673e-05
0.123272474515165 7.07699872336804e-05
0.123343244502398 7.07706104709778e-05
0.123414015112869 7.07767938305172e-05
0.1234847919067 7.07884933057916e-05
0.123555580400006 7.08055728956458e-05
0.123626385972901 7.08280180710573e-05
0.123697213990972 7.08556815459529e-05
0.123768069672518 7.08885260363778e-05
0.123838958198555 7.09265028884532e-05
0.123909884701443 7.09695228802418e-05
0.123980854224323 7.1017525810716e-05
0.124051871750134 7.10704631406457e-05
0.124122942213275 7.11282629555099e-05
0.12419407047623 7.11909000202013e-05
0.124265261376251 7.12583198296584e-05
0.12433651969608 7.13304559632282e-05
0.124407850152043 7.14072829571342e-05
0.124479257435001 7.14887635033234e-05
0.124550746198504 7.15748778863675e-05
0.12462232107639 7.16655411098417e-05
0.1246939866175 7.17607507754749e-05
0.124765747368276 7.18604866339912e-05
0.12483760785491 7.19647043983792e-05
0.124909572559308 7.20733773494528e-05
0.124981645936657 7.21864905001456e-05
0.125053832427158 7.23040166375356e-05
0.125126136443795 7.24259282148747e-05
0.12519856237201 7.25522215131133e-05
0.125271114593523 7.26828623238148e-05
0.125343797455847 7.28178524413853e-05
0.125416615308288 7.29571508075483e-05
0.125489572459096 7.31007891542348e-05
0.12556267324825 7.32487257036732e-05
0.125635921973954 7.34009487579281e-05
0.125709322922712 7.35574647509665e-05
0.125782880387463 7.37182675217556e-05
0.125856598654984 7.38833318942489e-05
0.125930481986879 7.40526694729595e-05
0.126004534656352 7.42262979109208e-05
0.126078760954263 7.44041719521024e-05
0.126153165126215 7.45863398463408e-05
0.126227751466061 7.47727615744638e-05
0.126302524227635 7.49634786106763e-05
0.126377487706246 7.51584561439719e-05
0.12645264616239 7.53577350771522e-05
0.126528003897467 7.55612986653638e-05
0.126603565196133 7.57691615912944e-05
0.126679334357724 7.57125039154928e-05
0.126755046861639 7.55617579664973e-05
0.126830608619606 7.54112581480052e-05
0.126906019877754 7.52701878081296e-05
0.126981290065562 7.51382541384739e-05
0.1270564283197 7.50151616822175e-05
0.127131443481383 7.49006300328155e-05
0.127206344111416 7.47551342637446e-05
0.127281099245679 7.45692207563121e-05
0.127355668466436 7.43938647870471e-05
0.127430062331223 7.42287883858738e-05
0.127504291119608 7.40736293671656e-05
0.127578364748976 7.39280771926485e-05
0.127652292826168 7.37917957556316e-05
0.127726084621924 7.3664517424329e-05
0.127799749139348 7.35459541790328e-05
0.127873295093527 7.34358445008709e-05
0.127946730938028 7.333395303524e-05
0.128020064891063 7.32400467851941e-05
0.128093304937849 7.31539242886819e-05
0.128166458862137 7.3075380113414e-05
0.128239534242251 7.30041988166507e-05
0.128312538441067 7.29402253055509e-05
0.128385478666373 7.28832764807742e-05
0.128458361942854 7.28331998993495e-05
0.128531195142753 7.27898442415026e-05
0.128603984986994 7.27530591903889e-05
0.128676738046185 7.27227070901967e-05
0.128749460753275 7.26986746374597e-05
0.128822159427913 7.26808256678735e-05
0.12889484025358 7.26690364042164e-05
0.128967509289985 7.26632249205267e-05
0.129040172514905 7.26632684449492e-05
0.12911283578335 7.26690800512025e-05
0.129185504863401 7.26805494889936e-05
0.12925818541289 7.26976201023296e-05
0.129330883032993 7.27201702623532e-05
0.129403603203255 7.27481616082589e-05
0.129476351364863 7.27814965479244e-05
0.129549132861411 7.28201192210122e-05
0.129621952980632 7.28639440363375e-05
0.129694816924669 7.29129212189189e-05
0.129767729845887 7.29669710965377e-05
0.129840696816984 7.30260918727739e-05
0.129913722908857 7.30901797849962e-05
0.129986813088642 7.31592089812434e-05
0.130059972297623 7.32331113938663e-05
0.130133205409017 7.33118670611819e-05
0.130206517276078 7.33954378481829e-05
0.130279912713926 7.34837611679177e-05
0.130353396475094 7.35768105818895e-05
0.130426973285676 7.36745595135802e-05
0.13050064784519 7.37769750992504e-05
0.130574424820289 7.38840303498644e-05
0.130648308850639 7.39956857457713e-05
0.130722304536385 7.41119321920789e-05
0.130796416468577 7.42327419226995e-05
0.130870649210499 7.43580930253133e-05
0.130945007303525 7.44879446416572e-05
0.131019495248166 7.46223176591044e-05
0.131094117565825 7.47611768159388e-05
0.131168878742641 7.4904511365288e-05
0.131243783254007 7.50522914035285e-05
0.13131883554541 7.52045368873302e-05
0.131394040082297 7.53612235094906e-05
0.131469401305807 7.55223391019132e-05
0.131544923644909 7.56878837861477e-05
0.131620611528695 7.58578509921916e-05
0.131696469379687 7.60322337365246e-05
0.131772501613424 7.62110374377801e-05
0.131848712650862 7.63942607565499e-05
0.131925106911618 7.65818954670378e-05
0.132001688807085 7.67739393018353e-05
0.132078462746387 7.6970415564306e-05
0.132155433161951 7.71713147157869e-05
0.132232604476667 7.73766528341843e-05
0.132309981129501 7.75864325314362e-05
0.132387567562033 7.78006493068624e-05
0.13246536821134 7.79934397176958e-05
0.132543361651057 7.7795333036925e-05
0.132621156984094 7.75439299233254e-05
0.132698700914018 7.73056735273854e-05
0.132776006587545 7.70801544028783e-05
0.132853086741948 7.68668851680914e-05
0.132929953627116 7.66653920385839e-05
0.133006619019154 7.6475214202576e-05
0.133083094233357 7.62959517783334e-05
0.133159390185135 7.61272285553567e-05
0.133235517413691 7.59686611754869e-05
0.133311486074866 7.58199253533603e-05
0.13338730600022 7.56807068481357e-05
0.133462986707068 7.55506950755679e-05
0.133538537402143 7.54296190260709e-05
0.133613967021169 7.53172106413441e-05
0.133689284231811 7.52132407547187e-05
0.133764497472565 7.51174524309399e-05
0.133839614924996 7.5029645228683e-05
0.133914644570225 7.49495844720135e-05
0.133989594154697 7.48771216859152e-05
0.134064471276383 7.48120315683766e-05
0.134139283307951 7.47541445427405e-05
0.134214037452494 7.47033224672314e-05
0.134288740774961 7.46593921457747e-05
0.134363400167107 7.46222055448618e-05
0.134438022372652 7.45916457395281e-05
0.134512614018391 7.45675482864161e-05
0.134587181566678 7.4549803838726e-05
0.134661731370517 7.45383097535807e-05
0.13473626968027 7.45329336749734e-05
0.134810802613945 7.45335861175322e-05
0.134885336200063 7.45401659045941e-05
0.134959876365967 7.45525661220798e-05
0.135034428932089 7.45706983525712e-05
0.135108999630442 7.45945109686337e-05
0.13518359414141 7.46238794569149e-05
0.135258218020867 7.46587708881288e-05
0.135332876791756 7.46990730936219e-05
0.135407575864849 7.47447472975654e-05
0.135482320612147 7.47957119346142e-05
0.135557116324081 7.48519406668353e-05
0.135631968264748 7.4913339566058e-05
0.135706881604314 7.4979876115501e-05
0.13578186148043 7.50514931094258e-05
0.135856912973539 7.51281393735379e-05
0.135932041112913 7.52097759796612e-05
0.136007250888892 7.52963763163453e-05
0.136082547265209 7.53878763029068e-05
0.136157935141512 7.54842489494356e-05
0.136233419390461 7.55854733838471e-05
0.136309004863845 7.56914909500848e-05
0.136384696354795 7.58022991375077e-05
0.136460498653932 7.59178638688439e-05
0.136536416517801 7.60381570512018e-05
0.136612454674853 7.61631375945273e-05
0.136688617812447 7.62928274994085e-05
0.136764910639946 7.6427166009567e-05
0.136841337805956 7.6566161938492e-05
0.136917903967895 7.67097791610763e-05
0.136994613747056 7.68580195626768e-05
0.137071471766618 7.70108783924635e-05
0.137148482645011 7.71683118157646e-05
0.137225650956826 7.73303466090562e-05
0.137302981303436 7.74969575153557e-05
0.137380478260951 7.76681382662151e-05
0.137458146399217 7.78439018385116e-05
0.137535990301056 7.80242150200995e-05
0.137614014516076 7.82090965599425e-05
0.137692223612636 7.83985385812704e-05
0.137770622151217 7.85925592380925e-05
0.137849214710455 7.87911431653482e-05
0.13792800585362 7.89942876989014e-05
0.138007000141319 7.92020231942513e-05
0.138086202164514 7.94143260260649e-05
0.13816561649054 7.96312190211433e-05
0.138245247709561 7.98527111897736e-05
0.13832510042075 7.96735440701231e-05
0.138404773964821 7.94184905827545e-05
0.138484192455403 7.91767178963425e-05
0.1385633691733 7.89479337664002e-05
0.138642317107066 7.87316026051247e-05
0.138721048709671 7.85272465769882e-05
0.138799575956248 7.83344134358867e-05
0.138877910369684 7.81527069318326e-05
0.138956063076616 7.79817238630278e-05
0.139034044800479 7.78210971631074e-05
0.139111865897642 7.76704767096979e-05
0.139189536374352 7.75295784434629e-05
0.139267065952795 7.739805994337e-05
0.139344464012739 7.72756503184567e-05
0.139421739663057 7.71621001824979e-05
0.13949890176324 7.7057150444671e-05
0.139575958913684 7.69605444765281e-05
0.139652919458161 7.68720896733878e-05
0.139729791547834 7.67915706461986e-05
0.13980658311848 7.67187737969047e-05
0.139883301892277 7.6653555113237e-05
0.13995995544739 7.65956792917475e-05
0.140036551126682 7.65450297930701e-05
0.140113096156475 7.6501423204043e-05
0.140189597579679 7.6464726629327e-05
0.140266062306309 7.64347895273615e-05
0.140342497095836 7.64114869364846e-05
0.140418908582773 7.6394669821908e-05
0.140495303252594 7.63842641912869e-05
0.140571687516786 7.63801283835702e-05
0.140648067645169 7.63821646559364e-05
0.140724449809825 7.63902632495854e-05
0.140800840073075 7.64043458720157e-05
0.140877244418947 7.64243033870691e-05
0.140953668722334 7.64500767869029e-05
0.141030118799121 7.64815573209117e-05
0.141106600356442 7.65186926239774e-05
0.141183119049066 7.65613929031551e-05
0.141259680441969 7.66096060312834e-05
0.141336290048 7.66632674014673e-05
0.141412953315402 7.67222871788544e-05
0.14148967560258 7.678666372577e-05
0.141566462266306 7.68562944449108e-05
0.141643318560751 7.69311587362435e-05
0.141720249719487 7.70111852639667e-05
0.141797260904751 7.70963532981197e-05
0.141874357258049 7.71866166005115e-05
0.14195154387465 7.7281909536278e-05
0.142028825784186 7.73822429352044e-05
0.142106208027121 7.74875443038133e-05
0.142183695571425 7.75977920828213e-05
0.142261293363508 7.77129645403392e-05
0.142339006328048 7.78330397386469e-05
0.142416839367787 7.79579825306374e-05
0.142494797350318 7.80877703797335e-05
0.142572885120697 7.82223869599297e-05
0.142651107507657 7.83618025907772e-05
0.142729469310248 7.85060199281727e-05
0.142807975330176 7.86550217598227e-05
0.142886630351936 7.88087641220696e-05
0.142965439116058 7.89672751076208e-05
0.143044406391166 7.91305165331086e-05
0.143123536907699 7.92984894431324e-05
0.143202835397142 7.94711945978482e-05
0.14328230659174 7.96486123556647e-05
0.143361955204096 7.98307493714727e-05
0.143441785953467 8.00176120105163e-05
0.143521803565478 8.02091792670273e-05
0.143602012744745 8.04054566017535e-05
0.143682418201346 8.06064559122695e-05
0.143763024657259 8.08121614425479e-05
0.143843836818701 8.10226047535e-05
0.143924859423455 8.12377553488977e-05
0.144006097178804 8.14576577886359e-05
0.144087554836592 8.16823081267726e-05
0.144169237144719 8.15074722277805e-05
0.144250744616947 8.12499427705485e-05
0.144331994559717 8.10058521000732e-05
0.144413000411817 8.07749161570893e-05
0.144493775327974 8.05566143274648e-05
0.144574331942302 8.03504464712913e-05
0.144654682388773 8.01559704537413e-05
0.144734838359227 7.9972769381227e-05
0.144814811128608 7.9800463707222e-05
0.144894611592315 7.96386724839985e-05
0.144974250264799 7.94870510865136e-05
0.145053737315886 7.93452843313464e-05
0.145133082600217 7.92130796907213e-05
0.145212295679908 7.90901415819781e-05
0.14529138582149 7.89761901114555e-05
0.145370362011601 7.88709924172932e-05
0.145449233004019 7.87743116945313e-05
0.145528007315713 7.8685919657218e-05
0.14560669323537 7.86056089810319e-05
0.145685298844352 7.85331741135454e-05
0.145763832018465 7.84684300872428e-05
0.145842300448552 7.8411212353551e-05
0.145920711660906 7.83613386525271e-05
0.145999072999558 7.83186722081789e-05
0.146077391671767 7.8283026582109e-05
0.146155674698349 7.82543049860902e-05
0.146233929003335 7.82323416954469e-05
0.14631216134503 7.8217028797208e-05
0.146390378373827 7.82082399707527e-05
0.146468586613798 7.82058748700013e-05
0.146546792488668 7.82097954444888e-05
0.146625002284113 7.82199468258211e-05
0.146703222230938 7.82362044323801e-05
0.146781458435371 7.82584758125195e-05
0.146859716911183 7.82867007271281e-05
0.146938003611911 7.83207743720734e-05
0.147016324386283 7.83606304703979e-05
0.147094685016753 7.84061900320937e-05
0.147173091206785 7.84573998325346e-05
0.147251548606618 7.85141809540123e-05
0.147330062787572 7.85764866735016e-05
0.147408639274245 7.86442444205026e-05
0.147487283518666 7.87174268299336e-05
0.147566000945496 7.87959546421389e-05
0.147644796900138 7.88798003409092e-05
0.147723676700479 7.89689233534086e-05
0.147802645623832 7.90632568177503e-05
0.14788170888065 7.91627989892907e-05
0.147960871679639 7.92674759818926e-05
0.148040139155621 7.93772791792492e-05
0.1481195164348 7.9492186731947e-05
0.148199008621532 7.96121369309832e-05
0.148278620758463 7.973712053273e-05
0.148358357878996 7.98671348038249e-05
0.1484382250138 8.000211692864e-05
0.148518227130728 8.01420768892488e-05
0.148598369207618 8.02869844276659e-05
0.148678656192045 8.04368222620869e-05
0.148759093014307 8.05915929651958e-05
0.148839684607272 8.07512448516909e-05
0.148920435852124 8.0915820356021e-05
0.14900135167248 8.10852669112007e-05
0.149082436939391 8.1259599287416e-05
0.149163696538679 8.14388115797207e-05
0.149245135350259 8.16228700115304e-05
0.14932675822027 8.18118158093533e-05
0.149408570036079 8.20056142841426e-05
0.149490575650364 8.22042715111585e-05
0.149572779921875 8.24078001596764e-05
0.149655187722034 8.26161986267617e-05
0.149737803920661 8.28294647954064e-05
0.149820633385457 8.30476171044964e-05
0.149903681002561 8.32706383959922e-05
0.149986951640957 8.34985532263408e-05
0.150070450194183 8.33096027560787e-05
0.150153759796939 8.30501393123971e-05
0.150236809936252 8.28043317085563e-05
0.15031961426796 8.25718062716681e-05
0.150402186074232 8.23520525119448e-05
0.150484538126744 8.2144587074056e-05
0.150566682713818 8.19489660339235e-05
0.150648631679852 8.17647711046744e-05
0.150730396450957 8.15916025248609e-05
0.150811988053482 8.14290915370349e-05
0.150893417145019 8.12768868555519e-05
0.150974694031874 8.11346996500763e-05
0.151055828731524 8.10021927364556e-05
0.151136830924261 8.08790906608879e-05
0.151217710014922 8.07651403366886e-05
0.151298475155258 8.06600718890384e-05
0.151379135227147 8.05636437938066e-05
0.151459698870941 8.0475668495112e-05
0.151540174539436 8.03958891376941e-05
0.151620570428574 8.03241413157646e-05
0.15170089456989 8.02602168565768e-05
0.151781154786746 8.02039543558597e-05
0.151861358741102 8.01551548080286e-05
0.15194151389591 8.01136981182146e-05
0.152021627594028 8.00794263209284e-05
0.152101707020349 8.00521823462726e-05
0.152181759202696 8.00318423714065e-05
0.152261791045067 8.00182897935561e-05
0.152341809334861 8.00113826283047e-05
0.152421820717489 8.001104448581e-05
0.152501831761975 8.00171278446908e-05
0.152581848889819 8.0029563756766e-05
0.152661878453576 8.00482379860761e-05
0.152741926691562 8.00730692100789e-05
0.152821999760772 8.01039698155668e-05
0.152902103730588 8.01408523540467e-05
0.152982244582942 8.01836688872031e-05
0.153062428251829 8.02323059127033e-05
0.153142660557742 8.02867354265658e-05
0.153222947293168 8.03468636454438e-05
0.153303294156814 8.04126561059162e-05
0.15338370681292 8.04840386990393e-05
0.153464190851619 8.05609570360685e-05
0.153544751808655 8.06433832131235e-05
0.153625395191868 8.07312560244901e-05
0.153706126447892 8.08245140051244e-05
0.153786950961898 8.09231556125242e-05
0.15386787411751 8.10271190387657e-05
0.153948901236549 8.1136368962321e-05
0.154030037605511 8.12508765647313e-05
0.154111288482076 8.13706060528303e-05
0.154192659088129 8.14955416335082e-05
0.154274154629762 8.16256605493263e-05
0.154355780290312 8.176091254272e-05
0.154437541202854 8.1901315046355e-05
0.154519442517901 8.20468102572677e-05
0.154601489328158 8.2197401423678e-05
0.154683686729582 8.23530641214112e-05
0.154766039793703 8.25137941816138e-05
0.154848553587885 8.26795802404054e-05
0.154931233168125 8.28504105566153e-05
0.155014083578682 8.30262660116129e-05
0.155097109844693 8.3207161904851e-05
0.155180317006598 8.33930713139305e-05
0.155263710077912 8.35839947736425e-05
0.155347294072686 8.37799324386199e-05
0.155431074005124 8.39808911336875e-05
0.155515054896258 8.41868560121928e-05
0.15559924175227 8.43978472254835e-05
0.155683639599496 8.46138632252461e-05
0.155768253462721 8.48348947411624e-05
0.155853088357462 8.50609822906393e-05
0.155938149339753 8.52920940179949e-05
0.156023441433771 8.50919976402229e-05
0.156108533431411 8.48306424571318e-05
0.156193364073868 8.45831016152553e-05
0.156277947175483 8.43489820796992e-05
0.156362296157563 8.41277976960925e-05
0.156446423955259 8.39190295997451e-05
0.156530342984859 8.37222525507504e-05
0.15661406523741 8.35370405887124e-05
0.156697602277998 8.33629932109497e-05
0.156780965271209 8.31997680211956e-05
0.156864165039231 8.30469871375009e-05
0.156947212026368 8.29043630430783e-05
0.157030116389411 8.27715454272623e-05
0.157112887934838 8.26483000191815e-05
0.157195536234858 8.25343291227266e-05
0.15727807056398 8.24293774999168e-05
0.15736049994148 8.23332055517081e-05
0.157442833147032 8.22456089333834e-05
0.157525078755965 8.21663653645462e-05
0.15760724512133 8.20952808067807e-05
0.157689340402137 8.20321561728112e-05
0.157771372558309 8.19768136586656e-05
0.157853349371968 8.19291032258897e-05
0.157935278475194 8.18888627201817e-05
0.158017167337914 8.18559110975575e-05
0.158099023249012 8.18301411717086e-05
0.158180853390183 8.18114133939638e-05
0.158262664803577 8.1799595551633e-05
0.158344464399129 8.1794562683768e-05
0.158426258961813 8.17962169836662e-05
0.158508055178796 8.18044478147664e-05
0.158589859626611 8.18191449208424e-05
0.158671678771532 8.18402117057353e-05
0.158753518983238 8.18675719108985e-05
0.158835386555149 8.19011428545563e-05
0.158917287698003 8.19408219095816e-05
0.158999228519913 8.19865467839197e-05
0.159081215066697 8.20382553352727e-05
0.159163253322032 8.20958720338398e-05
0.159245349194066 8.21593213129762e-05
0.159327508515379 8.22285748620035e-05
0.159409737090241 8.23035638435037e-05
0.159492040654084 8.2384212463757e-05
0.159574424866548 8.24704922886067e-05
0.159656895358837 8.25623680734733e-05
0.15973945772691 8.26597566646051e-05
0.159822117483575 8.27626634431148e-05
0.159904880147018 8.28710321727305e-05
0.159987751179191 8.29848200021605e-05
0.160070735999193 8.31040182493057e-05
0.160153840017442 8.32285766995741e-05
0.160237068594142 8.33584724030498e-05
0.160320427066545 8.3493675210856e-05
0.160403920741756 8.36341755199447e-05
0.160487554917275 8.37799495642787e-05
0.16057133486684 8.39309662108807e-05
0.160655265833051 8.40872430261955e-05
0.160739353076077 8.42487200802734e-05
0.160823601796157 8.44154072521511e-05
0.160908017203409 8.45873001113581e-05
0.160992604503521 8.47643725832288e-05
0.161077368876104 8.4946626525293e-05
0.161162315502629 8.51340563375795e-05
0.161247449558967 8.53266631785572e-05
0.161332776222145 8.55244406397492e-05
0.161418300662785 8.57273818267501e-05
0.161504028044612 8.59354865736316e-05
0.161589963531185 8.61487760735818e-05
0.161676112307259 8.63672274990084e-05
0.161762479534758 8.65908758185663e-05
0.161849070410577 8.68196897393176e-05
0.161935890100316 8.70536960159083e-05
0.162022943796332 8.68663473731064e-05
0.162109810143705 8.66025482052041e-05
0.16219641269191 8.63526993137341e-05
0.162282765391224 8.61164423706722e-05
0.162368881833594 8.58932825494092e-05
0.162454775116144 8.56827119204943e-05
0.162540457828064 8.54842838998341e-05
0.162625942111964 8.52975851276997e-05
0.162711239697092 8.51222144515401e-05
0.162796361911543 8.49578095973647e-05
0.162881319721141 8.48040059178784e-05
0.162966123727059 8.466050381396e-05
0.163050784230873 8.45269936629462e-05
0.163135311224536 8.44031826560007e-05
0.163219714407192 8.42887877100702e-05
0.163304003194902 8.41835622444032e-05
0.163388186757146 8.40872755794115e-05
0.163472274032725 8.39997194665722e-05
0.163556273752192 8.39206402473472e-05
0.163640194392439 8.38498604449782e-05
0.163724044252884 8.37871838463868e-05
0.163807831436731 8.37324562526273e-05
0.163891563892983 8.36854705782276e-05
0.163975249363562 8.36460953487515e-05
0.16405889545891 8.36141730131092e-05
0.164142509631923 8.35895604696655e-05
0.164226099192393 8.35721086195397e-05
0.164309671301013 8.35617165762591e-05
0.164393233017589 8.35582501301555e-05
0.164476791267719 8.35616027867157e-05
0.164560352870506 8.35716685288831e-05
0.164643924539035 8.3588348554224e-05
0.164727512887589 8.36115170813688e-05
0.16481112440467 8.36411236956995e-05
0.164894765528366 8.36770635881682e-05
0.164978442591954 8.37192594593576e-05
0.165062161851413 8.37676410145964e-05
0.165145929492428 8.38221380682363e-05
0.165229751630496 8.38826735935191e-05
0.16531363430409 8.3949177415897e-05
0.165397583481506 8.40216138642189e-05
0.16548160509537 8.40999335012614e-05
0.165565705028871 8.41840382558787e-05
0.165649889067127 8.42739270046619e-05
0.165734162994132 8.43695221528887e-05
0.165818532516285 8.44707946026088e-05
0.165903003310887 8.45777081719232e-05
0.165987581019059 8.4690226500212e-05
0.166072271245559 8.48083130051988e-05
0.166157079558565 8.49319378897503e-05
0.166242011496454 8.50610569750993e-05
0.166327072553429 8.51956540101277e-05
0.166412268207439 8.53357196477991e-05
0.166497603927087 8.54812158816557e-05
0.166583085142969 8.56321327973268e-05
0.166668717275766 8.5788438755547e-05
0.166754505714522 8.59501231747023e-05
0.166840455837696 8.61171679607908e-05
0.166926573005657 8.62895835003634e-05
0.167012862589158 8.64673293071843e-05
0.167099329918465 8.66504223163459e-05
0.167185980340781 8.6838835586427e-05
0.167272819176368 8.70326000493164e-05
0.167359851776417 8.72316658925262e-05
0.167447083442309 8.74360559476083e-05
0.167534519498257 8.76457781198526e-05
0.167622165276377 8.78608102971993e-05
0.167710026086674 8.80811742458097e-05
0.16779810726092 8.83068765653607e-05
0.167886414137485 8.85379009160263e-05
0.167974952038401 8.87742903433085e-05
0.168063726328745 8.86440646218229e-05
0.168152370393366 8.83767313118184e-05
0.168240747124678 8.81234441889729e-05
0.168328870568867 8.7883957966259e-05
0.168416754526833 8.76577616383777e-05
0.168504412288472 8.74443655652318e-05
0.168591856654037 8.72432869000014e-05
0.168679099940937 8.70541600795998e-05
0.168766154101017 8.68765345906292e-05
0.168853030635607 8.67100621038128e-05
0.168939740697711 8.65543848000377e-05
0.169026295082511 8.64091696733116e-05
0.169112704252184 8.62741219328988e-05
0.169198978374117 8.61489362091491e-05
0.169285127310327 8.60333515814139e-05
0.169371160661908 8.59271166799911e-05
0.169457087778588 8.58299756350879e-05
0.169542917754223 8.57417023914375e-05
0.169628659456614 8.56620797539629e-05
0.169714321536368 8.55909268192811e-05
0.169799912463188 8.55280366323796e-05
0.16988544049982 8.54732174827972e-05
0.169970913717303 8.54263134909573e-05
0.170056340030794 8.53871699242658e-05
0.170141727200718 8.53556330728332e-05
0.170227082833791 8.53315501278338e-05
0.170312414383919 8.5314782922765e-05
0.170397729166842 8.53052147950437e-05
0.170483034381637 8.53027227819357e-05
0.170568337104419 8.53071914006913e-05
0.170653644295819 8.53185195405125e-05
0.17073896281536 8.53365786472891e-05
0.170824299394007 8.53613031623188e-05
0.170909660697169 8.53925999888939e-05
0.170995053297158 8.54303622566421e-05
0.171080483659415 8.54745321882697e-05
0.171165958191603 8.55250101602882e-05
0.171251483201763 8.55817597348406e-05
0.171337064961498 8.56446813778268e-05
0.171422709642876 8.57137176734658e-05
0.17150842336055 8.57888182752803e-05
0.171594212178825 8.58699328355888e-05
0.17168008211166 8.59570109553886e-05
0.171766039122616 8.60499737186453e-05
0.171852089096334 8.61488059224785e-05
0.171938237902257 8.6253449617937e-05
0.172024491351875 8.63638823014668e-05
0.172110855234176 8.64800527294871e-05
0.172197335286906 8.66019380452855e-05
0.172283937224951 8.67294936349663e-05
0.172370666718586 8.68626889413072e-05
0.172457529407527 8.70015220584435e-05
0.172544530929586 8.71459402112108e-05
0.172631676869797 8.72959627990371e-05
0.172718972832596 8.74515290355229e-05
0.172806424361632 8.76126285969766e-05
0.172894036990229 8.77792655508891e-05
0.172981816255779 8.79513996436175e-05
0.173069767655423 8.81290563840984e-05
0.173157896711807 8.83122094656469e-05
0.173246208921273 8.85008394167631e-05
0.17333470976069 8.86949560183365e-05
0.173423404716708 8.88945613337916e-05
0.173512299278042 8.90996270671375e-05
0.173601398905109 8.93101768345107e-05
0.173690709081943 8.95261963471912e-05
0.173780235278291 8.97476933901971e-05
0.173869982971681 8.99746829464568e-05
0.173959957654627 9.02071643984193e-05
0.174050164819026 9.04451365549707e-05
0.174140609955581 9.04366060649673e-05
0.174231046561646 9.01641105995896e-05
0.174321210672245 8.99056837358417e-05
0.174411116355981 8.96613118678648e-05
0.174500777667849 8.94304951916159e-05
0.17459020816304 8.92127413473876e-05
0.174679420904388 8.90075719461161e-05
0.174768428476334 8.88145715455796e-05
0.17485724304788 8.86333019130244e-05
0.174945876349793 8.8463428962941e-05
0.175034339778756 8.83045664623374e-05
0.175122644345218 8.8156388869638e-05
0.175210800734087 8.80185602126634e-05
0.1752988192943 8.78908325340358e-05
0.175386710126834 8.77728832447042e-05
0.175474483010079 8.76644912353036e-05
0.175562147501314 8.75653673293507e-05
0.175649712868644 8.74753091736375e-05
0.175737188177817 8.73941022873602e-05
0.175824582280105 8.73215058052586e-05
0.17591190378591 8.72573721150566e-05
0.175999161158025 8.72014916035123e-05
0.176086362649628 8.71536982730556e-05
0.176173516347901 8.71138343518318e-05
0.176260630182253 8.70817289916436e-05
0.176347711911245 8.70572263758483e-05
0.176434769137621 8.70402351250325e-05
0.176521809372746 8.70305939044449e-05
0.17660883996665 8.70281773578157e-05
0.176695868144008 8.70328748521015e-05
0.17678290101886 8.70445975400569e-05
0.1768699456164 8.70632073021467e-05
0.176957008823702 8.7088637391276e-05
0.177044097461094 8.71207715887386e-05
0.177131218232682 8.71595437471538e-05
0.17721837777643 8.72048737004985e-05
0.17730558265013 8.7256652797265e-05
0.177392839302927 8.73148439928661e-05
0.17748015414692 8.73793745825925e-05
0.177567533521503 8.74501430766818e-05
0.177654983664579 8.75271414159718e-05
0.177742510805995 8.76102896153251e-05
0.177830121095611 8.76995508553544e-05
0.177917820646466 8.7794844820135e-05
0.178005615491286 8.78961416822091e-05
0.178093511632968 8.80034188493847e-05
0.178181515051818 8.81166026244104e-05
0.178269631654442 8.82356773379418e-05
0.17835786733178 8.83606052736062e-05
0.178446227937054 8.84913704819363e-05
0.178534719307536 8.86279200478664e-05
0.178623347227584 8.87702374850877e-05
0.178712117465069 8.89182986920939e-05
0.178801035763761 8.90720941001312e-05
0.178890107857861 8.92315990353642e-05
0.178979339456896 8.93967884255497e-05
0.179068736245322 8.95676367580703e-05
0.17915830388208 8.97441706113142e-05
0.179248048052691 8.99263488069486e-05
0.179337974401498 9.01141747758055e-05
0.179428088576274 9.03076365210582e-05
0.179518396212795 9.05067291752134e-05
0.17960890294197 9.07114627036881e-05
0.179699614404674 9.09218391388442e-05
0.179790536243813 9.11378217094541e-05
0.179881674065522 9.13594497895583e-05
0.179973033515312 9.15867163626848e-05
0.180064620231674 9.18196060397443e-05
0.180156439837714 9.20581649852426e-05
0.180248498002699 9.22512614131636e-05
0.180340749264113 9.19760892021122e-05
0.180432725353315 9.17102364741442e-05
0.180524435589789 9.14587813064044e-05
0.180615894371095 9.12212492333698e-05
0.180707115620329 9.09970791154882e-05
0.180798112699444 9.07858257358632e-05
0.18088889852518 9.05870428958765e-05
0.180979485568076 9.04002974151345e-05
0.181069885865491 9.02252190809724e-05
0.181160111084572 9.00614062923627e-05
0.181250172490864 8.99085626044521e-05
0.181340081053469 8.9766344886752e-05
0.181429847398356 8.96344207381774e-05
0.181519481819094 8.95125687718371e-05
0.181608994387866 8.94004696797252e-05
0.181698394857545 8.92979002054167e-05
0.181787692757751 8.92046034259077e-05
0.181876897361177 8.91203748048252e-05
0.181966017735981 8.90449757326223e-05
0.182055062711714 8.89782267853994e-05
0.182144040938499 8.89199428558844e-05
0.182232960881355 8.88699330009555e-05
0.182321830814356 8.88280434575759e-05
0.182410658857814 8.87940999583093e-05
0.182499452957772 8.87679796074798e-05
0.18258822093738 8.87495099382763e-05
0.182676970447318 8.87385913335929e-05
0.182765709038652 8.87350743587034e-05
0.18285444411301 8.87388534730907e-05
0.182943182966483 8.87497947250103e-05
0.183031932761208 8.87678152394559e-05
0.183120700576448 8.87928253313752e-05
0.183209493401779 8.88247066022581e-05
0.183298318108381 8.88633698954794e-05
0.183387181478277 8.89087553857774e-05
0.183476090233663 8.89607670281078e-05
0.183565051000691 8.90193307155954e-05
0.183654070331406 8.9084401683089e-05
0.183743154733089 8.91558766653599e-05
0.183832310609755 8.92337109299767e-05
0.183921544320685 8.93178671621618e-05
0.184010862187847 8.94082712285253e-05
0.184100270459075 8.95048635314548e-05
0.184189775322607 8.96076361124192e-05
0.184279382958719 8.9716506926056e-05
0.184369099465645 8.9831460396143e-05
0.184458930926042 8.99524511178303e-05
0.184548883377159 9.00794408699302e-05
0.184638962818029 9.02124061384503e-05
0.184729175224168 9.03513157082038e-05
0.184819526539876 9.0496145593837e-05
0.18491002268547 9.06468715359338e-05
0.185000669557006 9.08034613896748e-05
0.185091473018395 9.09659205313899e-05
0.185182438938927 9.11342237932247e-05
0.18527357316272 9.13083455672377e-05
0.185364881508287 9.14882980445026e-05
0.185456369806332 9.16740395443196e-05
0.185548043845876 9.18655815713771e-05
0.185639909427447 9.20629199952786e-05
0.185731972347443 9.22660270408974e-05
0.185824238374484 9.24749364516192e-05
0.185916713310935 9.26896273491248e-05
0.186009402938284 9.29101016516346e-05
0.186102313039936 9.3136368689019e-05
0.186195449408625 9.33684295255135e-05
0.186288817838151 9.35785578399615e-05
0.18638239639599 9.36647867300055e-05
0.186476061182721 9.37568756923805e-05
0.186569818058413 9.3550348468882e-05
0.186663368406882 9.328908649355e-05
0.186756657493375 9.30420361535127e-05
0.186849699529529 9.28087936358094e-05
0.186942508323165 9.25888806876372e-05
0.187035097203852 9.23818036499576e-05
0.187127479007502 9.21871486987169e-05
0.187219666156201 9.20045147636752e-05
0.187311670670965 9.18334983854393e-05
0.18740350416935 9.16737887284275e-05
0.187495177958078 9.15250128452897e-05
0.187586702970924 9.13868528819306e-05
0.187678089823806 9.12590382471522e-05
0.187769348862053 9.11412646513043e-05
0.187860490126704 9.1033311098024e-05
0.187951523437802 9.09348857379984e-05
0.18804245832354 9.0845779514525e-05
0.188133304103055 9.0765763354806e-05
0.18822406986641 9.06946465892988e-05
0.188314764512999 9.0632218167823e-05
0.188405396731167 9.05782977885775e-05
0.188495975028955 9.0532728432595e-05
0.188586507757388 9.04953249025986e-05
0.18867700308229 9.04659397049385e-05
0.188767469021995 9.04444409587441e-05
0.188857913462954 9.04306682095072e-05
0.188948344131164 9.04245131723218e-05
0.189038768644336 9.04258461428919e-05
0.189129194490479 9.04345379393576e-05
0.189219629028418 9.04505114752002e-05
0.189310079539893 9.04736162686539e-05
0.189400553156162 9.0503798193066e-05
0.189491056954355 9.05409591129175e-05
0.189581597913468 9.05849936666843e-05
0.189672182907135 9.06358411671829e-05
0.189762818748302 9.06934039357227e-05
0.189853512152238 9.07576364569991e-05
0.189944269788695 9.082846352906e-05
0.190035098252224 9.09058099106467e-05
0.190126004062134 9.0989622747159e-05
0.190216993684881 9.10798491633661e-05
0.190308073534045 9.11764512630501e-05
0.190399249985308 9.12793534173899e-05
0.190490529338725 9.13885476782606e-05
0.190581917886404 9.15039580297054e-05
0.190673421844433 9.16255687337816e-05
0.190765047413167 9.17533488012242e-05
0.190856800761968 9.18872517880747e-05
0.190948688013756 9.20272461720828e-05
0.191040715259928 9.21733231451754e-05
0.191132888583074 9.23254507148822e-05
0.191225214033788 9.24835810957081e-05
0.191317697614884 9.26477664124702e-05
0.191410345381297 9.28179196470607e-05
0.191503163300944 9.29940537736583e-05
0.191596157354717 9.31761583049211e-05
0.191689333513022 9.3364206761305e-05
0.191782697719784 9.35582270047548e-05
0.191876255946788 9.37581839586064e-05
0.191970014130747 9.39640812717129e-05
0.192063978212019 9.41759222638558e-05
0.192158154134282 9.43936860551721e-05
0.192252547820338 9.46174148480027e-05
0.192347165235186 9.48470709083499e-05
0.192442012306094 9.50826797370218e-05
0.192537094985831 9.51932461800781e-05
0.192632288232011 9.52543696400973e-05
0.192727542601651 9.53218054334725e-05
0.192822864407085 9.51658713182478e-05
0.192918030278403 9.49060954039968e-05
0.193012936373807 9.46604611345195e-05
0.193107596834941 9.4428658804821e-05
0.193202025493746 9.42102044655548e-05
0.193296235698212 9.40046507160486e-05
0.193390240348928 9.38115710263597e-05
0.193484051919954 9.36305591908614e-05
0.193577682479145 9.34612288236511e-05
0.193671143707969 9.33032427774298e-05
0.193764446950746 9.31562752608684e-05
0.193857603226007 9.30199891070939e-05
0.193950623215114 9.28941175901811e-05
0.194043517332704 9.27783819111459e-05
0.194136295714615 9.26725208232755e-05
0.194228968235439 9.25762754550744e-05
0.194321544510894 9.24894263788551e-05
0.194414033937273 9.24117635413357e-05
0.194506445700814 9.23430786209223e-05
0.194598788779435 9.22831872457021e-05
0.194691071966681 9.22318765813577e-05
0.194783303843262 9.21890097250265e-05
0.194875492852987 9.21544135545128e-05
0.194967647266542 9.21279458501049e-05
0.195059775212392 9.21094278710334e-05
0.195151884640263 9.20987639950931e-05
0.195243983404258 9.20957993961238e-05
0.195336079203654 9.21004323228342e-05
0.195428179635977 9.2112531548753e-05
0.195520292167525 9.21320038561126e-05
0.195612424171382 9.21587413981296e-05
0.19570458291278 9.2192644166594e-05
0.195796775556946 9.22336426091887e-05
0.195889009199555 9.22816220946799e-05
0.19598129082165 9.23365058857512e-05
0.196073627327536 9.23982477260385e-05
0.196166025575262 9.24667787874456e-05
0.196258492354049 9.25420074443823e-05
0.196351034361494 9.26238724273383e-05
0.196443658233921 9.27123277181228e-05
0.196536370561639 9.28073196498772e-05
0.196629177881289 9.29088021341847e-05
0.196722086683423 9.30167136077497e-05
0.196815103397031 9.31310384867373e-05
0.196908234435518 9.32517148815535e-05
0.197001486150399 9.33787192419487e-05
0.197094864869641 9.35120123878366e-05
0.197188376882029 9.36515548552186e-05
0.197282028436884 9.37973380448252e-05
0.197375825774929 9.39493454395172e-05
0.197469775120369 9.41075211118256e-05
0.197563882641481 9.42718478165705e-05
0.197658154489297 9.44423395476735e-05
0.197752596828845 9.46189786579065e-05
0.197847215807503 9.48017154094192e-05
0.197942017522912 9.49905708835724e-05
0.198037008093796 9.5185542199579e-05
0.198132193635995 9.53866021465927e-05
0.198227580238142 9.55937790644766e-05
0.198323174017206 9.58070368394221e-05
0.198418981054046 9.60263870090648e-05
0.198515007441055 9.62518327149955e-05
0.19861125927377 9.64833685406833e-05
0.198707742642311 9.6657759294934e-05
0.198804400401605 9.68039258501281e-05
0.198901204327456 9.6926821858042e-05
0.198998131149314 9.69662515022517e-05
0.199095097400816 9.68293184768159e-05
0.199191926719293 9.65674574466257e-05
0.199288494176739 9.63198535109814e-05
0.19938481403025 9.60862389180929e-05
0.199480900269168 9.58661376053141e-05
0.199576766406774 9.56590723785381e-05
0.199672425479152 9.54646330619704e-05
0.199767890112214 9.52823995072821e-05
0.199863172511722 9.51120097532765e-05
0.199958284521475 9.49531061416525e-05
0.200053237627616 9.48053425738886e-05
0.20014804297019 9.46684221433891e-05
0.200242711392334 9.45420359267778e-05
0.200337253428261 9.44259235044457e-05
0.200431679351765 9.43198346428117e-05
0.200525999186408 9.42234986887579e-05
0.200620222685097 9.41366851214365e-05
0.200714359370218 9.40591881248283e-05
0.200808418558343 9.3990818803298e-05
0.200902409377146 9.39313594282762e-05
0.200996340736574 9.38806316732704e-05
0.201090221368248 9.38384812844802e-05
0.201184059849532 9.38047094855029e-05
0.201277864559018 9.37792174513016e-05
0.201371643776469 9.37618082575037e-05
0.201465405584726 9.37523619381744e-05
0.201559157946665 9.37507592539659e-05
0.201652908705919 9.37568815950851e-05
0.201746665587514 9.37705955819563e-05
0.201840436183096 9.37918065245959e-05
0.20193422798962 9.38204201641486e-05
0.202028048409784 9.38563425935684e-05
0.202121904752378 9.38994647957085e-05
0.202215804217174 9.39497086878763e-05
0.202309753925861 9.40070195256314e-05
0.202403760945387 9.40712964458419e-05
0.202497832241833 9.41424539971169e-05
0.20259197469583 9.42204764635821e-05
0.202686195172294 9.43052707417849e-05
0.202780500443035 9.43967746272886e-05
0.202874897217663 9.44949570131601e-05
0.202969392174676 9.45997634038254e-05
0.20306399193808 9.47111313128969e-05
0.203158703069393 9.48290372290285e-05
0.203253532106622 9.49534418803862e-05
0.203348485548502 9.50843057995022e-05
0.203443569854301 9.52215971785019e-05
0.20353879145148 9.53652919070583e-05
0.203634156743387 9.55153577266672e-05
0.203729672101114 9.56717540928478e-05
0.203825343855207 9.58344879383783e-05
0.203921178343145 9.60035341312007e-05
0.204017181877276 9.61788832204849e-05
0.204113360760497 9.6360493275777e-05
0.204209721253772 9.65483701928755e-05
0.204306269623965 9.6742519692854e-05
0.204403012143658 9.69429229077744e-05
0.204499955066566 9.71495767562885e-05
0.204597104643322 9.73624777804002e-05
0.204694467121103 9.7581622105508e-05
0.204792048743208 9.78070136312634e-05
0.204889855756839 9.79963898342332e-05
0.204987852146674 9.81242174435773e-05
0.205085976364117 9.82579992881236e-05
0.205184234363405 9.83977044409905e-05
0.205282632067846 9.85433343604725e-05
0.205381175402207 9.85506820556311e-05
0.205479726084262 9.82829473293347e-05
0.205578009031592 9.80294625834625e-05
0.205676038494175 9.77902756074874e-05
0.205773828769783 9.75648624477734e-05
0.20587139363223 9.73527604032749e-05
0.205968746392634 9.71535516176681e-05
0.206065899944251 9.69667926275966e-05
0.206162866736879 9.67921070399797e-05
0.206259658843919 9.66291461212134e-05
0.20635628799004 9.64775651398861e-05
0.20645276555518 9.63370617017973e-05
0.206549102616882 9.62072902996953e-05
0.206645309907181 9.60880012499255e-05
0.206741397908431 9.5978947497867e-05
0.206837376855929 9.5879845770072e-05
0.206933256701699 9.57904691180215e-05
0.207029047170817 9.57106080208926e-05
0.207124757778838 9.56400470090984e-05
0.207220397825847 9.55785644886214e-05
0.207315976390336 9.55260099150051e-05
0.207411502400251 9.54822108414275e-05
0.207506984611092 9.54469650087011e-05
0.207602431576101 9.5420140880571e-05
0.207697851716982 9.54015923672314e-05
0.207793253309349 9.53911819561297e-05
0.207888644491305 9.53887573166419e-05
0.207984033248622 9.53942211246545e-05
0.208079427469746 9.54074611103121e-05
0.208174834930857 9.54283343126791e-05
0.208270263265169 9.54567604847827e-05
0.208365720025654 9.5492651993966e-05
0.208461212677648 9.55358980527963e-05
0.208556748575701 9.55864193603114e-05
0.208652334995061 9.5644152522418e-05
0.208747979147584 9.57090029158623e-05
0.208843688150499 9.57808995277777e-05
0.208939469050027 9.58597713902206e-05
0.209035328821417 9.59455791335117e-05
0.209131274400551 9.60382676682994e-05
0.209227312668219 9.61377580614877e-05
0.209323450426281 9.62440029258866e-05
0.209419694429207 9.63569786833921e-05
0.20951605140789 9.64766298399326e-05
0.20961252803773 9.66029406605721e-05
0.209709130978391 9.67358312267663e-05
0.209805866809617 9.68753255991649e-05
0.209902742135216 9.70213271604714e-05
0.209999763462377 9.71738677807387e-05
0.210096937330158 9.73328904541332e-05
0.210194270220612 9.74984025881072e-05
0.2102917686232 9.76703463833384e-05
0.210389438969583 9.78487450453243e-05
0.210487287714629 9.80335726833236e-05
0.210585321287312 9.82248193714681e-05
0.210683546106683 9.84224748398889e-05
0.210781968581523 9.86265284325986e-05
0.210880595109956 9.88370022407826e-05
0.210979432112197 9.90538517002178e-05
0.211078485963897 9.92771064713688e-05
0.211177763070368 9.94596177314638e-05
0.2112772226881 9.95724342926421e-05
0.211376795122392 9.96914172159205e-05
0.211476486539608 9.98165851291995e-05
0.211576303124737 9.9947857739968e-05
0.211676250982477 0.00010008526179545
0.211776336244273 0.000100064511275905
0.211876400755549 9.98011147917549e-05
0.21197620187034 9.95519544445194e-05
0.212075753824785 9.93169956201426e-05
0.212175070820405 9.90957730797774e-05
0.212274166593485 9.8887804221018e-05
0.212373054397706 9.86926754841216e-05
0.21247174707319 9.85099863700446e-05
0.21257025705956 9.83393726186092e-05
0.212668596432179 9.81804663428726e-05
0.212766776898522 9.80329271787206e-05
0.2128648098257 9.78964575990303e-05
0.212962706283299 9.77707553413214e-05
0.213060477038641 9.76555603159264e-05
0.213158132598957 9.75505992711569e-05
0.213255683198228 9.74556327398105e-05
0.213353138830968 9.73704312115184e-05
0.213450509262179 9.72947670712074e-05
0.21354780402925 9.7228445864719e-05
0.213645032475115 9.71712904056244e-05
0.213742203765521 9.71230776747596e-05
0.213839326843195 9.70836803438851e-05
0.213936410523539 9.70529013238438e-05
0.214033463424863 9.70306233070102e-05
0.21413049404817 9.70166825744638e-05
0.214227510730745 9.7010931933546e-05
0.214324521662678 9.70132643721859e-05
0.21442153492705 9.70235497857761e-05
0.214518558476836 9.7041674402194e-05
0.214615600151238 9.70675566263013e-05
0.214712667707865 9.71010597283497e-05
0.214809768767593 9.71420948736349e-05
0.214906910862467 9.71905894422849e-05
0.215004101451909 9.72464551394074e-05
0.215101347907048 9.730961978659e-05
0.215198657526835 9.73799953401105e-05
0.215296037522175 9.7457525819596e-05
0.215393495047995 9.75421473173713e-05
0.215491037195312 9.76338039721358e-05
0.215588670999284 9.77324318458215e-05
0.21568640343113 9.78379749558362e-05
0.215784241406086 9.79504014854292e-05
0.215882191807571 9.80696714951427e-05
0.215980261479066 9.81957205249115e-05
0.216078457199591 9.83285571302631e-05
0.216176785756721 9.84680838021364e-05
0.216275253840524 9.86143333578725e-05
0.216373868173881 9.87672403744356e-05
0.216472635414256 9.89267964759216e-05
0.216571562210732 9.90929849094174e-05
0.216670655195641 9.92657804035689e-05
0.216769920976045 9.94451573219661e-05
0.216869366133367 9.96311145924231e-05
0.216968997247959 9.98236425910207e-05
0.21706882089055 0.00010002273973957
0.21716884363029 0.000100228387378564
0.217269072017668 0.00010044057476678
0.217369512592435 0.000100659332968766
0.217470171925404 0.000100884633673469
0.217571056559077 0.000101015336446612
0.217672071895524 0.000101116765795629
0.21777318866132 0.000101224584139154
0.217874413245459 0.000101338802324052
0.217975752047783 0.000101459381203904
0.218077211428987 0.000101586247900022
0.218178797676887 0.000101649892464911
0.218280447569352 0.00010138631756484
0.218381833886917 0.000101136889767476
0.218482970776684 0.000100901753663096
0.218583872530347 0.000100680446274798
0.218684552976622 0.00010047249481351
0.218785025471435 0.000100277488438319
0.218885302959874 0.000100095005404368
0.218985397965278 9.99246767700215e-05
0.219085322642048 9.97661698002454e-05
0.219185088811848 9.96191475286354e-05
0.219284707959377 9.94832604834478e-05
0.21938419121986 9.93582822776519e-05
0.219483549502138 9.92438933354281e-05
0.219582793395474 9.91398486165086e-05
0.21968193324409 9.90458973764377e-05
0.219780979141466 9.89618149284172e-05
0.219879940956395 9.88874024351846e-05
0.21997882835883 9.882241477623e-05
0.220077650773606 9.87667043194922e-05
0.220176417477926 9.87200447964412e-05
0.220275137522722 9.86823152080843e-05
0.22037381983793 9.86533155854593e-05
0.220472473153516 9.86329190353797e-05
0.220571106072551 9.86209674747691e-05
0.220669727040026 9.86173276468077e-05
0.220768344367673 9.86218669682813e-05
0.220866966234641 9.86345017223335e-05
0.220965600736363 9.86550762904985e-05
0.221064255812654 9.86835079575653e-05
0.221162939320611 9.87196821513115e-05
0.221261659002763 9.87635088190652e-05
0.221360422511582 9.88149224868118e-05
0.221459237434069 9.88738174153635e-05
0.221558111251484 9.89401285441464e-05
0.221657051380028 9.90137747036638e-05
0.221756065154732 9.90947073702735e-05
0.221855159862102 9.91828373056402e-05
0.221954342699408 9.92781242264089e-05
0.222053620823634 9.93805033196051e-05
0.222153001326954 9.94899342944239e-05
0.222252491261248 9.96063933128711e-05
0.222352097654561 9.97297905302129e-05
0.222451827445091 9.98601183422151e-05
0.222551687563433 9.99973360464631e-05
0.22265168489948 0.000100141427650691
0.222751826327131 0.000100292318741906
0.222852118645872 0.000100450042908836
0.222952568688781 0.000100614516734973
0.223053183205516 0.000100785790382554
0.223153968995899 0.000100963779626008
0.223254932775525 0.000101148509094905
0.22335608128462 0.000101339978088228
0.223457421262708 0.000101538143211461
0.223558959405919 0.000101743037065536
0.223660702442985 0.000101954606846096
0.223762657049831 0.000102172876016967
0.223864829925848 0.000102397867957095
0.223967227793805 0.000102551892355006
0.22406977968616 0.000102639214922287
0.224172418901082 0.000102733167885855
0.224275152068968 0.00010283377927273
0.224377985848241 0.000102940967390881
0.224480926815632 0.00010305470112321
0.224583981516755 0.000103174923771752
0.224687156440527 0.000103044552905387
0.224790200993432 0.000102790152606204
0.224892991146038 0.00010255004366367
0.224995541189702 0.000102323993226211
0.225097865182928 0.000102111569534055
0.225199976752462 0.000101912297656296
0.225301889050119 0.000101725797701793
0.22540361484782 0.000101551661913338
0.225505166509734 0.000101389576392282
0.225606556086126 0.000101239165996044
0.225707795252122 0.000101100124223421
0.225808895376346 0.000100972147744788
0.22590986752409 0.000100854976732249
0.226010722500823 0.000100748337699085
0.226111470838522 0.000100651983892978
0.226212122822415 0.000100565670691142
0.226312688493106 0.000100489196008838
0.226413177689115 0.000100422335114068
0.226513600024229 0.000100364905469105
0.226613964929698 0.000100316717808971
0.226714281647507 0.000100277600391567
0.226814559247898 0.000100247382597825
0.226914806630496 0.000100225935538669
0.227015032566035 0.000100213082333141
0.227115245648368 0.0001002087039538
0.227215454352322 0.000100212665770435
0.227315667018092 0.000100224850102738
0.227415891868195 0.000100245139810508
0.227516137008005 0.000100273418197949
0.227616410426203 0.000100309609971021
0.227716720036174 0.000100353607384531
0.227817073643559 0.00010040530290467
0.227917478946464 0.00010046465509502
0.228017943601559 0.000100531548564194
0.228118475150123 0.00010060592575783
0.228219081075881 0.000100687729290072
0.228319768805171 0.000100776860362705
0.228420545665533 0.000100873319796424
0.22852141898533 0.000100976992072086
0.228622395977402 0.000101087886494997
0.228723483863897 0.000101205895515325
0.228824689759412 0.000101331011689728
0.228926020771102 0.000101463210890929
0.229027483981993 0.000101602435236658
0.229129086417229 0.000101748643372211
0.229230835060602 0.00010190183600594
0.229332736896608 0.0001020619714274
0.229434798868035 0.000102229041591016
0.229537027909626 0.000102403012719742
0.229639430922346 0.000102583859183115
0.229742014781529 0.000102771606472209
0.229844786388001 0.000102966211307593
0.229947752599309 0.000103167655655984
0.230050920254965 0.000103375990326018
0.230154296245291 0.000103591153484099
0.230257887398775 0.000103813178132036
0.230361700576907 0.000104042044845647
0.230465742621753 0.000104153959301473
0.230569896581054 0.000104230955433028
0.230674127536487 0.000104314838419275
0.230778442374906 0.00010440561109949
0.230882847986006 0.000104503190770052
0.230987351176776 0.00010460752887847
0.231091958705654 0.000104718550916206
0.23119667725657 0.000104522161867123
0.231301199418438 0.00010427185869591
0.231405471277134 0.000104035898845083
0.231509507175979 0.000103813990925974
0.231613321166905 0.000103605608611155
0.231716926775516 0.000103410388733902
0.23182033716425 0.000103227906803675
0.231923565071053 0.000103057776077738
0.232026622847131 0.000102899671806652
0.232129522518938 0.000102753256406277
0.232232275775344 0.000102618212212973
0.232334893987557 0.000102494257646162
0.232437388245203 0.000102381113880759
0.232539769359084 0.000102278537598539
0.232642047896682 0.000102186262984395
0.232744234159667 0.000102104075784332
0.232846338235451 0.000102031763580435
0.232948369999032 0.000101969115614995
0.233050339114647 0.000101915939137561
0.233152255053784 0.000101872067525823
0.23325412712131 0.000101837318835168
0.233355964440145 0.00010181153700004
0.233457775977145 0.000101794566916539
0.233559570544062 0.00010178626260717
0.233661356806669 0.000101786512019382
0.233763143318688 0.000101795178905572
0.233864938497594 0.000101812144192697
0.233966750641786 0.000101837272655627
0.234068587914442 0.000101870504425092
0.234170458418867 0.000101911713405869
0.234272370132273 0.000101960815479998
0.234374330947753 0.00010201772681673
0.23447634867457 0.000102082355412111
0.234578431029982 0.000102154634549905
0.234680585664532 0.000102234497670782
0.234782820162203 0.000102321869877599
0.23488514203208 0.000102416718468533
0.234987558750549 0.000102518943233105
0.235090077693782 0.000102628536888139
0.23519270623067 0.000102745415936843
0.235295451646607 0.000102869547614646
0.235398321194221 0.000103000924723771
0.235501322118945 0.000103139446098059
0.235604461565043 0.000103285155628337
0.235707746720672 0.000103437968748768
0.23581118468942 0.000103597894986411
0.235914782584407 0.000103764866217215
0.236018547450624 0.000103938917593913
0.236122486368218 0.00010411998031472
0.236226606348533 0.000104308089305497
0.236330914437838 0.000104503218557561
0.236435417656396 0.000104705350366068
0.236540123006762 0.000104914466611176
0.236645037473373 0.000105130601584917
0.236750168074958 0.000105353736615595
0.236855521811573 0.000105583861341978
0.236961105672915 0.000105737168712245
0.237066842841628 0.000105800841865824
0.237172643683494 0.000105871638042686
0.237278515321536 0.000105949577221168
0.237384464898757 0.000106034592931241
0.237490499491689 0.000106126609958075
0.237596626101647 0.000106225561668161
0.237702851663315 0.000106083358539631
0.237808935021854 0.000105831842561625
0.237914766864416 0.000105594716595246
0.238020361581011 0.000105371728458118
0.238125733309469 0.000105162420722294
0.238230895730192 0.000104966383574239
0.238335862113766 0.000104783187015586
0.238440645300782 0.000104612498013178
0.238545257798795 0.000104453937222971
0.238649711736018 0.000104307179413148
0.238754018915431 0.000104171911097587
0.238858190826529 0.000104047872113937
0.238962238698642 0.000103934763132235
0.239066173461775 0.000103832329239849
0.239170005791015 0.00010374030940096
0.239273746100415 0.000103658511652406
0.239377404612068 0.00010358668719414
0.239480991299262 0.0001035246559488
0.239584515955211 0.000103472230950005
0.239687988186161 0.000103429218182024
0.239791417404343 0.000103395441607044
0.23989481284595 0.00010337073465016
0.2399981835806 0.000103354973728527
0.240101538554329 0.000103347994074681
0.240204886548403 0.00010334969902404
0.240308236247427 0.000103359925195613
0.240411596172623 0.000103378560334926
0.240514974732958 0.000103405501161649
0.240618380234119 0.000103440653321242
0.240721820887441 0.000103483888954856
0.240825304776396 0.000103535156787137
0.240928839933183 0.000103594320953813
0.241032434254137 0.000103661364772937
0.241136095618909 0.000103736169683814
0.241239831788593 0.000103818693905334
0.241343650482499 0.000103908835960988
0.24144755931846 0.00010400656280176
0.241551565881261 0.000104111815768896
0.24165567769703 0.000104224536149841
0.24175990223318 0.000104344699639316
0.241864246932819 0.000104472247412582
0.241968719180232 0.00010460713774674
0.242073326317979 0.000104749337447886
0.242178075655427 0.000104898821888663
0.242282974477315 0.000105055583784529
0.2423880300611 0.000105219528296653
0.242493249589396 0.000105390717709594
0.242598640307106 0.000105569100455797
0.242704209407562 0.000105754642046106
0.242809964049608 0.000105947342929622
0.242915911392538 0.000106147221152488
0.24302205861369 0.000106354241351781
0.243128412855042 0.000106568403258934
0.243234981258301 0.000106789733189178
0.24334177099149 0.000107018176593716
0.243448789168084 0.000107253795086112
0.24355604296317 0.000107363819373812
0.243663406782544 0.000107418071163392
0.243770824853707 0.000107479752486402
0.243878304606193 0.000107548813272253
0.243985853419466 0.000107625159584099
0.24409347857905 0.000107708750368531
0.244201187329418 0.000107734691371456
0.24430892202079 0.000107476243919935
0.24441639826471 0.000107232185685172
0.244523630450395 0.000107002568510585
0.244630633018905 0.000106786952513988
0.244737419971419 0.000106584860852657
0.244844004832272 0.000106395890279651
0.244950400722552 0.000106219701869237
0.245056620424421 0.000106055892732169
0.245162676317153 0.000105904140565514
0.245268580457719 0.000105764118021904
0.245374344575741 0.000105635526456998
0.245479980102198 0.000105518104101892
0.245585498206299 0.000105411583250947
0.24569090978955 0.000105315698549265
0.2457962254881 0.000105230220787923
0.245901455708888 0.000105154939677568
0.246006610648565 0.000105089629631775
0.246111700278197 0.000105034117687109
0.246216734395884 0.000104988189700089
0.246321722585584 0.000104951683882421
0.246426674269467 0.000104924448107576
0.246531598717574 0.000104906322731767
0.246636505040306 0.000104897166075092
0.246741402206381 0.000104896845805191
0.246846299052186 0.000104905213175284
0.246951204265361 0.000104922154263826
0.247056126419625 0.000104947547120294
0.247161073966746 0.000104981338951046
0.247266055305697 0.000105023365734409
0.247371078671431 0.00010507356688485
0.247476152238316 0.000105131839101492
0.247581284077417 0.000105198113795603
0.247686482191213 0.000105272296651908
0.247791754487865 0.000105354345413298
0.247897108833278 0.000105444174644039
0.248002553007922 0.000105541733654175
0.248108094741576 0.000105646963116094
0.248213741704692 0.0001057598124047
0.248319501517097 0.000105880239614688
0.248425381756712 0.000106008176480268
0.248531389933192 0.00010614362481085
0.248637533558003 0.000106286524906314
0.248743820082909 0.000106436843233984
0.248850256926143 0.00010659456379659
0.24895685148994 0.000106759634992431
0.249063611124932 0.000106932084909073
0.249170543209841 0.000107111843666821
0.249277655053508 0.000107298948078306
0.249384954001587 0.000107493336464291
0.249492447338051 0.000107695036403092
0.249600142374454 0.000107904030425225
0.249708046404879 0.000108120309702567
0.249816166714582 0.000108343892292055
0.249924510606874 0.00010857476880419
0.250033085375678 0.000108812929389169
0.250141898305067 0.000108974602672993
0.25025087290774 0.000109016132333114
0.250359889040073 0.000109065318699343
0.250468954358773 0.000109122155048439
0.250578076513821 0.000109186581619908
0.250687263095441 0.000109258476278122
0.250796521571719 0.000109217979075716
0.250905739550795 0.000108961047847173
0.251014700598642 0.000108718630256313
0.251123419228898 0.000108490702746043
0.251231909931644 0.000108276786574869
0.251340186718219 0.000108076452014076
0.251448263170233 0.000107889283092945
0.251556152453326 0.000107714920352719
0.251663867373679 0.000107553008453042
0.251771420382132 0.000107403204475149
0.251878823586607 0.000107265168950485
0.251986088755558 0.000107138669102418
0.25209322742466 0.000107023362689446
0.25220025078735 0.000106919030885623
0.252307169818235 0.000106825413969005
0.252413995232204 0.000106742280189997
0.252520737512394 0.000106669391033744
0.252627406903428 0.000106606578754845
0.252734013482183 0.000106553625299385
0.252840567107482 0.000106510357182867
0.252947077464665 0.00010647659350141
0.253053554058166 0.000106452163086129
0.253160006221253 0.000106436956374477
0.253266443177627 0.000106430769371832
0.253372873946999 0.000106433502864809
0.253479307449864 0.000106445058417846
0.253585752508281 0.000106465277382421
0.253692217785664 0.000106494045041736
0.253798711830706 0.00010653127327799
0.253905243103984 0.00010657685695444
0.254011819960938 0.00010663070871833
0.254118450669656 0.000106692750264972
0.254225143419921 0.000106762868443765
0.254331906288365 0.000106841037988338
0.254438747326353 0.000106927154791549
0.254545674481145 0.000107021185193442
0.254652695666338 0.000107123033906123
0.254759818700245 0.000107232676264124
0.254867051376509 0.000107350052293342
0.254974401428802 0.000107475119687879
0.25508187654849 0.00010760783609315
0.255189484384583 0.000107748159048835
0.255297232543632 0.000107896036977441
0.255405128580609 0.000108051489809318
0.255513180070419 0.000108214447761763
0.25562139451818 0.000108384912647028
0.255729779430827 0.000108562877256149
0.255838342308084 0.00010874829800341
0.255947090606087 0.000108941158083099
0.25605603176417 0.000109141476877837
0.256165173241048 0.000109349218933421
0.256274522459981 0.000109564403254642
0.256384086863236 0.000109787021203929
0.25649387388444 0.000110017100675627
0.256603890985116 0.000110254586228972
0.256714145571345 0.000110499551436196
0.256824645122781 0.000110610635966199
0.256935255758747 0.000110643540742132
0.257045899299489 0.000110684358107376
0.257156583657596 0.000110733080964784
0.257267316738561 0.000110789621380186
0.257378106359941 0.000110802072722573
0.257488908432664 0.000110540332028911
0.257599448764693 0.000110293292724335
0.257709742057417 0.000110060948471741
0.257819803005889 0.000109842831048759
0.257929645836938 0.000109638513113232
0.258039284350051 0.000109447572494896
0.258148731922546 0.000109269644377626
0.258258001566923 0.000109104359384714
0.258367105926308 0.000108951369544215
0.258476057295852 0.000108810374175474
0.258584867670028 0.000108681049463634
0.258693548719491 0.000108563135765
0.258802111855256 0.00010845634098457
0.258910568196241 0.000108360436666261
0.259018928632907 0.000108275178944359
0.259127203811852 0.000108200352137201
0.259235404163989 0.00010813574228563
0.259343539906274 0.000108081145743222
0.259451621052018 0.000108036395328713
0.259559657447346 0.000108001307582868
0.259667658754929 0.000107975717717035
0.259775634472646 0.00010795945315227
0.259883593925799 0.000107952421328358
0.259991546347127 0.000107954424947143
0.260099500772074 0.00010796540826926
0.260207466180343 0.000107985148731508
0.260315451329075 0.000108013627161762
0.260423464956237 0.000108050674810076
0.260531515631047 0.000108096220514847
0.260639611851562 0.000108150202447332
0.260747762054009 0.00010821247923755
0.260855974533246 0.00010828299846753
0.260964257531714 0.000108361681306555
0.26107261921302 0.00010844845797142
0.261181067670992 0.000108543267722843
0.261289610938715 0.0001086460588699
0.261398256997585 0.000108756743870485
0.261507013741455 0.000108875315955042
0.26161588905741 0.000109001696470661
0.261724890753881 0.000109135860693182
0.261834026614574 0.000109277783938939
0.261943304398513 0.000109427396107825
0.262052731794621 0.0001095847085888
0.26216231650321 0.000109749678213386
0.262272066181423 0.000109922288934093
0.262381988470357 0.000110102497050271
0.262492090967407 0.000110290322801631
0.262602381290209 0.000110485721989738
0.262712867012199 0.000110688751598258
0.262823555763797 0.000110899320625229
0.262934455084422 0.000111117476457496
0.26304557256088 0.000111343210759406
0.263156915771639 0.00011157651481594
0.263268492286455 0.00011181742643058
0.263380309712886 0.000112065926951319
0.263492375639837 0.000112236082009541
0.263604611721846 0.000112256634445729
0.263716868356292 0.000112285338700681
0.263829153694993 0.000112322241753014
0.263941475936746 0.000112367235710058
0.264053843172456 0.000112224656034005
0.26416606782849 0.000111966329537945
0.264278034158028 0.000111722942708389
0.264389757100736 0.000111494223534411
0.264501251324271 0.000111279691313248
0.264612531015584 0.000111078951083111
0.264723609966667 0.000110891586097972
0.264834501552765 0.00011071721976612
0.264945218772531 0.000110555497377229
0.265055774269908 0.000110406085709102
0.265166180355617 0.000110268654914863
0.265276449010532 0.000110142931488418
0.265386591942021 0.000110028644652128
0.265496620586673 0.000109925517247832
0.265606546103921 0.000109833318778523
0.265716379422699 0.000109751794144873
0.265826131216844 0.000109680752267552
0.265935811969112 0.000109619968191928
0.266045431937304 0.000109569262899309
0.266155001200203 0.00010952844093727
0.26626452964114 0.000109497343647885
0.266374026984788 0.000109475813473052
0.266483502798261 0.000109463684909587
0.266592966483171 0.00010946083790118
0.266702427321072 0.000109467099608646
0.26681189442068 0.000109482387178984
0.266921376807859 0.000109506555810142
0.26703088336367 0.000109539505940694
0.26714042286961 0.000109581138494405
0.267250004008105 0.000109631363783313
0.267359635371888 0.000109690065461649
0.26746932543735 0.000109757181427113
0.267579082618777 0.000109832631842668
0.267688915250619 0.000109916327984652
0.267798831578604 0.000110008235549764
0.267908839814154 0.000110108266037099
0.268018948080191 0.000110216339927213
0.268129164420118 0.000110332477859846
0.268239496897978 0.000110456582200893
0.268349953480179 0.000110588609851162
0.26846054209003 0.000110728526822111
0.268571270616852 0.00011087630827141
0.268682146925123 0.000111031929325877
0.268793178854449 0.000111195328060134
0.268904374182509 0.000111366525480611
0.26901574070799 0.000111545477794323
0.269127286185784 0.000111732187368001
0.269239018373152 0.0001119266191838
0.269350944992336 0.000112128793980636
0.269463073786317 0.000112338657431634
0.269575412443748 0.000112556258084313
0.269687968701833 0.000112781569194875
0.269800750271028 0.000113014591891615
0.269913764862919 0.000113255355523738
0.270027020218443 0.000113503860810745
0.270140524079254 0.000113760108081583
0.270254284187335 0.000113871896677844
0.270368156084013 0.000113884271374225
0.270482040355387 0.000113905114531698
0.270595945469919 0.000113934408576109
0.270709879878495 0.000113757399078953
0.270823637277574 0.000113495678566095
0.27093713295614 0.000113249125711725
0.271050382081852 0.000113017401620229
0.271163399483472 0.000112800082514813
0.271276199565987 0.000112596695942802
0.27138879626193 0.00011240684680872
0.271501203108739 0.000112230171596285
0.271613433280335 0.000112066301889876
0.271725499582225 0.000111914900079265
0.271837414482304 0.000111775622968664
0.271949190105273 0.000111648220482741
0.272060838325755 0.000111532382278387
0.272172370708034 0.000111427872567092
0.272283798580601 0.000111334412826803
0.272395132993428 0.000111251789628612
0.272506384783056 0.000111179764391747
0.272617564547448 0.000111118163271243
0.272728682710719 0.000111066750867434
0.272839749461587 0.000111025383287168
0.272950774844874 0.000110993863764845
0.273061768708639 0.000110972032716162
0.273172740741355 0.000110959749617485
0.273283700490972 0.0001109568567491
0.273394657347721 0.000110963215238417
0.27350562056296 0.000110978750349877
0.27361659931331 0.000111003279191163
0.273727602592501 0.000111036719137883
0.273838639311639 0.000111078969927887
0.273949718281567 0.000111129913475591
0.274060848195042 0.000111189468438358
0.274172037663481 0.00011125759950497
0.274283295262986 0.000111334152803797
0.274394629415789 0.000111419102647909
0.274506048518437 0.000111512359432605
0.27461756087787 0.000111613888754511
0.274729174766624 0.000111723610325573
0.27484089837695 0.000111841471458695
0.274952739848409 0.00011196743798393
0.275064707286393 0.0001121014850798
0.275176808771472 0.000112243541488146
0.275289052312961 0.000112393582236171
0.275401445895197 0.000112551572974971
0.275513997468172 0.000112717507305954
0.275626714975478 0.000112891360073528
0.275739606335551 0.000113073105937346
0.275852679441489 0.000113262719318201
0.275965942160807 0.000113460202750033
0.276079402363557 0.000113665558699453
0.276193067922256 0.00011387877047741
0.276306946692734 0.000114099811490368
0.276421046504224 0.000114328750425325
0.276535375254649 0.000114565521934142
0.276649940776584 0.000114810146368288
0.276764750922952 0.000115062682629385
0.276879813605581 0.000115323102598493
0.27699513670818 0.000115504444623585
0.277110641152803 0.000115504550742085
0.277226145703545 0.000115513335111435
0.277341659038657 0.000115409642591919
0.277457068681249 0.000115137173081108
0.27757220585433 0.000114880145209674
0.27768708599954 0.000114638378327836
0.277801724377867 0.000114411357887863
0.277916135735755 0.000114198694330514
0.278030334430086 0.000113999911828697
0.278144334341914 0.000113814630962942
0.278258148972877 0.000113642467528431
0.278371791440406 0.000113483114341014
0.278485274554747 0.000113336185622822
0.27859861074037 0.000113201417557035
0.278711812157927 0.000113078503608117
0.278824890661535 0.000112967149065985
0.278937857810601 0.000112867125506823
0.279050724936108 0.000112778197557726
0.279163503133665 0.000112700113579625
0.279276203247245 0.000112632669361169
0.279388835916606 0.000112575644042118
0.279501411560648 0.000112528891296531
0.279613940451945 0.000112492202152835
0.279726432654098 0.000112465405366576
0.279838898059464 0.000112448349048542
0.279951346408513 0.000112440891423094
0.280063787299936 0.000112442882389456
0.280176230182325 0.00011245421847633
0.280288684400802 0.000112474732587602
0.280401159133389 0.000112504340897039
0.280513663474286 0.000112542923321633
0.280626206397608 0.000112590387849795
0.280738796785458 0.000112646633631939
0.28085144341909 0.000112711597131248
0.280964155016221 0.000112785150277195
0.281076940166498 0.00011286727642781
0.281189807442926 0.000112957857080363
0.281302765300006 0.000113056848147125
0.281415822148153 0.000113164196413577
0.281528986344567 0.000113279839398005
0.281642266183965 0.000113403733338543
0.281755669917303 0.000113535843902551
0.281869205761206 0.000113676099121629
0.281982881860327 0.00011382450224323
0.282096706362571 0.000113980990504447
0.282210687353075 0.000114145557690533
0.282324832910766 0.00011431817862558
0.282439151089391 0.000114498827975811
0.282553649917367 0.00011468750887154
0.282668337426239 0.000114884176526068
0.282783221602765 0.00011508887214568
0.28289831047491 0.000115301521576012
0.283013611996486 0.000115522175400143
0.283129134171887 0.000115750836054845
0.283244885007941 0.000115987476580758
0.283360872484522 0.000116232137705441
0.283477104622228 0.000116484821135902
0.283593589443363 0.00011674552821219
0.283710334971576 0.000117014289405735
0.283827349260981 0.000117135039618284
0.2839444843006 0.000117127140638149
0.284061611441238 0.000116910699827724
0.284178522141066 0.00011663518363933
0.284295157324705 0.000116375453045397
0.28441153277775 0.000116131157638089
0.284527663935388 0.000115901767255475
0.284643565702644 0.000115686859856743
0.284759252562501 0.000115486009412072
0.284874738571913 0.00011529881330094
0.284990037385214 0.000115124873350251
0.285105162258564 0.000114963869430481
0.285220126127994 0.00011481545723637
0.285334941585231 0.000114679323509669
0.28544962090874 0.000114555167217169
0.285564176075958 0.00011444275471491
0.285678618830672 0.00011434177159479
0.285792960602267 0.000114252025849573
0.285907212628117 0.00011417324424733
0.286021385872364 0.000114105247844652
0.286135491120209 0.000114047785315795
0.286249538905525 0.000114000727117696
0.286363539632642 0.000113963843189878
0.286477503475832 0.000113936988018761
0.286591440463851 0.000113919989355765
0.286705360453207 0.000113912713016188
0.286819273166223 0.000113915025696015
0.286933188191919 0.000113926776247667
0.287047114968167 0.000113947860704725
0.287161062828871 0.000113978138435852
0.287275040967307 0.000114017525260692
0.287389058492568 0.000114065900122515
0.28750312439269 0.000114123198452412
0.287617247591143 0.0001141892904718
0.287731436881615 0.00011426414041869
0.287845701022033 0.000114347647107695
0.287960048669141 0.000114439747096885
0.288074488416238 0.00011454038656033
0.288189028802798 0.000114649492903124
0.288303678295701 0.000114767021950241
0.288418445317652 0.00011489292962094
0.288533338247273 0.00011502716234468
0.288648365409617 0.000115169685540738
0.288763535095158 0.000115320455047053
0.288878855550205 0.000115479474495913
0.288994335024701 0.000115646661202979
0.289109981685904 0.000115822037878211
0.289225803723782 0.000116005588858505
0.289341809312641 0.000116197278987418
0.289458006591628 0.000116397101887966
0.289574403693516 0.000116605060789698
0.289691008754306 0.00011682112953827
0.289807829883844 0.000117045330524052
0.289924875214368 0.000117277686166886
0.290042152900535 0.000117518169606024
0.290159671070141 0.000117766792922729
0.290277437863064 0.000118023587822259
0.290395461450886 0.000118288546192122
0.290513749997078 0.000118561709291318
0.290632311706369 0.000118771938354324
0.290751083644724 0.000118546793800817
0.290869630438524 0.000118260132818673
0.290987890571343 0.000117989694121927
0.291105880265465 0.000117735072787452
0.291223615338253 0.000117495785545969
0.291341111123799 0.000117271327184156
0.291458382450983 0.000117061282795135
0.291575443733778 0.000116865261285609
0.291692308995063 0.000116682829317806
0.291808991824381 0.000116513642241853
0.291925505466623 0.000116357340466146
0.292041862807089 0.000116213624086716
0.292158076431176 0.000116082168230676
0.292274158599407 0.000115962716433664
0.29239012131584 0.000115854958626143
0.292505976274466 0.000115758690088958
0.292621734964555 0.000115673623927609
0.292737408588483 0.000115599568833056
0.292853008157316 0.000115536307119828
0.292968544464436 0.000115483641408826
0.293084028105845 0.000115441375725196
0.29319946948157 0.000115409352892793
0.293314878834463 0.000115387388713077
0.293430266223176 0.000115375337572733
0.293545641560749 0.000115373054783133
0.293661014615532 0.000115380405883177
0.293776395021415 0.000115397257130185
0.293891792278545 0.000115423484832762
0.294007215763378 0.000115458994201036
0.294122674757579 0.000115503690995581
0.294238178448574 0.000115557434031444
0.294353735882606 0.000115620167738267
0.294469356050344 0.00011569180848787
0.294585047858832 0.000115772244327279
0.294700820103159 0.000115861449206496
0.294816681552366 0.000115959330585342
0.294932640882951 0.000116065834199764
0.295048706717151 0.000116180905915462
0.295164887623066 0.000116304501279238
0.295281192124346 0.000116436546993998
0.29539762867134 0.000116577056475224
0.295514205727815 0.000116725937049146
0.295630931664864 0.000116883192562067
0.295747814857426 0.000117048788177661
0.295864863645604 0.000117222679154395
0.295982086324758 0.000117404888866978
0.296099491213625 0.000117595372353713
0.296217086585979 0.000117794143186173
0.296334880729165 0.000118001136200358
0.296452881865365 0.000118216433694983
0.29657109829906 0.000118439979947586
0.296689538279008 0.000118671768156831
0.296808210047165 0.000118911851021591
0.296927121898186 0.00011916020155291
0.297046282099739 0.000119416842281578
0.297165698942021 0.000119681795624101
0.297285380737645 0.000119955083840196
0.297405335821485 0.000120236718859427
0.297525572540344 0.00012003332419636
0.297645605864541 0.000119743397197869
0.297765349261739 0.000119469824828538
0.297884819086567 0.000119212264301828
0.298004031350869 0.000118970178903239
0.298123001529772 0.000118743095484563
0.298241744625257 0.000118530613152134
0.298360275238409 0.000118332269590884
0.298478607508 0.000118147654824479
0.298596755162824 0.000117976467543505
0.298714731630368 0.000117818305828889
0.298832549936197 0.000117672856730656
0.298950222792927 0.000117539829411231
0.299067762622339 0.000117418916938144
0.299185181539277 0.000117309871886354
0.299302491411163 0.00011721241125681
0.29941970382242 0.000117126330061526
0.299536830152481 0.000117051368331247
0.299653881520813 0.000116987343750991
0.299770868864564 0.000116934009138576
0.299887802873702 0.000116891223183349
0.300004694096886 0.00011685878887113
0.300121552885757 0.000116836557870441
0.300238389443627 0.000116824373390341
0.300355213817017 0.000116822070024577
0.300472035887042 0.000116829502212163
0.300588865389254 0.00011684658239829
0.300705711971652 0.000116873156864521
0.300822585128517 0.000116909129783109
0.3009394942583 0.000116954405883817
0.301056448664184 0.000117008861559824
0.301173457525744 0.000117072411914836
0.301290529937659 0.000117144982023129
0.301407674919682 0.000117226487621056
0.301524901407303 0.000117316873617268
0.30164221828092 0.000117416065828846
0.301759634346749 0.000117523990156948
0.301877158336906 0.000117640621106936
0.301994798958013 0.000117765855539654
0.302112564813552 0.000117899716843903
0.302230464530396 0.000118042121333328
0.30234850665173 0.000118193024180586
0.30246669967591 0.000118352449218049
0.302585052125128 0.000118520312330221
0.302703572437458 0.000118696607814011
0.302822269045272 0.000118881349807706
0.30294115039508 0.000119074503009044
0.303060224898089 0.000119276031788159
0.303179500929877 0.000119485969969998
0.303298986899847 0.000119704301593779
0.303418691201441 0.000119931020432199
0.303538622221873 0.000120166130070423
0.303658788351944 0.000120409664182431
0.303779198016126 0.00012066159577665
0.303899859611903 0.000120921968332745
0.304020781580236 0.000121190774501795
0.304141972354737 0.000121468067767297
0.304263440422505 0.000121671188559174
0.304385111611064 0.000121369577942031
0.304506481189006 0.000121084073510004
0.304627565262516 0.000120815042345031
0.304748380304861 0.000120561918422976
0.304868942223284 0.000120324229358702
0.304989266452643 0.00012010149915684
0.305109367951799 0.000119893295880279
0.30522926124768 0.000119699202207962
0.305348960449888 0.000119518834210975
0.305468479284099 0.000119351860087022
0.305587831144186 0.000119197874906744
0.305707029019092 0.000119056621220292
0.305826085640313 0.000118927796551162
0.305945013436864 0.00011881109161535
0.306063824528479 0.000118706257256315
0.306182530785736 0.000118613036985183
0.306301143822721 0.000118531205181048
0.306419675027902 0.000118460509270415
0.306538135537172 0.000118400804052912
0.306656536341225 0.000118351820900023
0.306774888162125 0.000118313446405468
0.306893201608531 0.000118285452956611
0.307011487061487 0.000118267719940356
0.307129754781428 0.000118260069951698
0.307248014851379 0.000118262336056616
0.307366277187436 0.000118274468008835
0.307484551655445 0.000118296252037618
0.307602847907482 0.000118327600613154
0.307721175508095 0.000118368446255214
0.307839543954351 0.000118418634705955
0.307957962589057 0.000118478089704331
0.308076440678761 0.00011854672568244
0.308194987404443 0.000118624457380619
0.308313611861824 0.000118711219316611
0.308432323081141 0.000118806936474235
0.308551130017615 0.000118911553586169
0.308670041571201 0.000119024995902229
0.308789066567103 0.000119147228046802
0.30890821379515 0.000119278185212248
0.309027491980362 0.000119417842056777
0.309146909822419 0.000119566163456744
0.309266475985876 0.000119723114287148
0.309386199100163 0.000119888659362179
0.309506087759525 0.000120062763375098
0.3096261505229 0.000120245420861307
0.309746395943762 0.000120436666519094
0.309866832610281 0.000120636404618815
0.3099874690149 0.00012084464946273
0.310108313664362 0.000121061455886832
0.310229375120249 0.000121286747292556
0.310350661867542 0.000121520598735101
0.310472182466277 0.00012176297361146
0.310593945439888 0.000122013875604618
0.310715959315493 0.000122273359468964
0.310838232674962 0.000122541408129353
0.310960774083091 0.000122818045242009
0.311083592128333 0.000123103335765741
0.311206695464099 0.000122855114636117
0.311329550578735 0.000122565262648789
0.311452115841384 0.000122291999716959
0.311574407841101 0.000122034841009849
0.311696442682111 0.000121793308275015
0.311818235990386 0.000121566909877813
0.311939802900263 0.000121355247502166
0.312061158147766 0.000121157888853579
0.312182316036619 0.000120974396603307
0.312303290433222 0.000120804493250682
0.312424094926473 0.000120647749404226
0.312544742675877 0.000120503894728691
0.312665246570606 0.000120372613340438
0.312785619183946 0.000120253601913296
0.31290587278586 0.000120146627693779
0.313026019413554 0.000120051411642617
0.313146070825196 0.000119967705981214
0.313266038531177 0.000119895342599689
0.313385933873777 0.000119834048134243
0.313505767921911 0.000119783657768573
0.31362555157968 0.000119743988637581
0.313745295568317 0.000119714849389348
0.313865010417707 0.000119696088778008
0.313984706506485 0.000119687546830467
0.314104394053315 0.000119689093773083
0.314224083147088 0.000119700561549108
0.314343783708637 0.000119721851258228
0.314463505559896 0.000119752845115383
0.314583258405011 0.000119793435710074
0.314703051840721 0.00011984350629837
0.314822895347019 0.000119902950339858
0.314942798297359 0.00011997173062732
0.315062770027987 0.000120049701883254
0.31518281972987 0.000120136827574379
0.315302956557444 0.000120233041872236
0.315423189599317 0.000120338259288081
0.315543527858605 0.000120452444071744
0.315663980302676 0.000120575530818586
0.315784555833495 0.00012070748407107
0.315905263317566 0.000120848218449423
0.316026111536015 0.000120997758613342
0.316147109294629 0.000121156069367744
0.316268265363996 0.000121323075154216
0.316389588439151 0.000121498790889703
0.31651108723004 0.000121683181112829
0.316632770411153 0.000121876230438515
0.316754646641592 0.000122077943737318
0.316876724585329 0.00012228830549748
0.316999012890827 0.000122507310232188
0.317121520201059 0.000122734972822261
0.317244255173881 0.000122971287553566
0.317367226461435 0.000123216279425522
0.31749044274086 0.000123469952739114
0.317613912693599 0.000123732290758476
0.317737644984358 0.000124003359591569
0.317861648343949 0.000124283152512549
0.317985931496462 0.000124500759984335
0.318110432256446 0.00012419769983217
0.318234629956278 0.000123910886522891
0.318358540842801 0.000123640679069169
0.31848218152187 0.000123386609331557
0.318605568131202 0.000123148116925084
0.318728716248127 0.000122924775917296
0.318851641024044 0.000122716126293776
0.318974357150338 0.000122521752455864
0.319096878902794 0.000122341302336604
0.319219220205131 0.000122174427846631
0.319341394632977 0.000122020755068163
0.319463415388045 0.000121879952821194
0.319585295340867 0.000121751791263504
0.31970704713213 0.000121635915429913
0.31982868304756 0.000121532110542231
0.319950215158102 0.000121440105049485
0.320071655263152 0.000121359658952516
0.320193014922104 0.000121290573451933
0.320314305495556 0.000121232631735699
0.320435538127292 0.000121185648038001
0.32055672377533 0.000121149408386356
0.320677873183716 0.000121123798620015
0.320798996982336 0.000121108616929363
0.320920105599266 0.000121103721684941
0.32104120932095 0.000121108962263944
0.321162318283214 0.000121124218503384
0.321283442501718 0.000121149361057785
0.321404591862776 0.000121184271099957
0.321525776133876 0.000121228860147576
0.321647004994023 0.000121283020364164
0.321768288014387 0.000121346644288646
0.321889634658676 0.000121419644709575
0.322011054303386 0.000121501974712321
0.322132556278098 0.000121593537726048
0.322254149815824 0.000121694247290032
0.322375844063114 0.000121804077320955
0.322497648140435 0.000121922992020204
0.322619571132455 0.000122050885162525
0.322741622017618 0.000122187731123791
0.322863809748741 0.000122333514597723
0.322986143263339 0.000122488159518966
0.323108631422858 0.000122651681143053
0.323231283104001 0.000122824054237008
0.323354107158238 0.000123005202359359
0.323477112360598 0.000123195140846692
0.323600307501444 0.000123393916099476
0.323723701417544 0.000123601430593789
0.323847302848138 0.000123817730617086
0.323971120578755 0.000124042800615706
0.32409516337937 0.000124276645552169
0.324219440024923 0.000124519280696054
0.324343959305619 0.000124770721256305
0.324468730026875 0.000125030982335482
0.32459376100921 0.000125300068355107
0.324719061077566 0.000125578015097125
0.324844639092663 0.00012586487953375
0.324970503972196 0.000125697574756016
0.325096201546952 0.000125404597279941
0.325221606144232 0.000125128268300531
0.325346734412533 0.000124868284019857
0.325471602696553 0.000124624156604123
0.325596226853157 0.000124395384397325
0.325720622237554 0.00012418156115644
0.325844803798711 0.000123982255705475
0.325968786054416 0.000123797061439406
0.326092583115856 0.000123625655575364
0.326216208771431 0.00012346766927291
0.326339676440704 0.000123322757074604
0.326462999197778 0.000123190636339467
0.326586189834118 0.000123071007327625
0.326709260841446 0.00012296362259877
0.326832224464044 0.00012286820717363
0.326955092671218 0.000122784557832135
0.32707787722905 0.000122712403576478
0.327200589632627 0.000122651544816117
0.327323241177443 0.000122601813409647
0.327445842990852 0.000122563022706956
0.327568406013559 0.000122534957381477
0.327690940970941 0.000122517473067601
0.327813458444008 0.000122510436450311
0.327935968880459 0.000122513695163489
0.328058482575622 0.000122527087610805
0.328181009663233 0.000122550512997258
0.32830356017623 0.000122583861213296
0.328426144037443 0.000122626992580211
0.328548771030024 0.000122679838261576
0.328671450868285 0.000122742289669682
0.328794193157955 0.000122814238522465
0.328917007396477 0.000122895647553434
0.329039903044031 0.000122986409080552
0.329162889453111 0.000123086476358284
0.32928597592947 0.000123195782619362
0.329409171712089 0.000123314261217299
0.329532485973306 0.000123441865970188
0.329655927839276 0.000123578540581774
0.329779506379858 0.00012372429024574
0.329903230670104 0.000123879017780886
0.330027109687885 0.000124042738811383
0.330151152426696 0.000124215438352217
0.330275367865048 0.00012439703938812
0.330399764904437 0.000124587588855131
0.330524352493292 0.000124787030185313
0.330649139523477 0.000124995379319813
0.330774134902797 0.000125212610507932
0.330899347513305 0.000125438781569359
0.331024786294874 0.00012567381408423
0.331150460108958 0.000125917776310706
0.331276377885269 0.000126170662968747
0.331402548548238 0.000126432500289728
0.331528981048528 0.000126703303839487
0.331655684352367 0.000126983099675356
0.331782667452042 0.000127271892315453
0.331909939344358 0.000127060260659246
0.332036999605017 0.000126768061558303
0.332163767666575 0.000126492647028807
0.332290260313604 0.000126233600144448
0.332416493913749 0.000125990459621366
0.33254248437337 0.000125762729755821
0.332668247103126 0.000125549970869848
0.332793797073996 0.000125351798647168
0.332919148872643 0.000125167803015571
0.333044316675658 0.000124997618340532
0.333169314293999 0.000124840922966417
0.333294155216965 0.000124697358342394
0.333418852575308 0.000124566679697216
0.333543419255005 0.000124448534316402
0.333667867789321 0.000124342712919989
0.333792210502241 0.000124248938040336
0.333916459440282 0.000124166964484105
0.334040626404766 0.000124096579136804
0.334164722983903 0.000124037590730662
0.334288760574633 0.000123989789381936
0.334412750364015 0.000123952976657098
0.334536703340672 0.000123926975529663
0.334660630316202 0.000123911680807291
0.334784541997009 0.000123906867070647
0.33490844886408 0.000123912451334783
0.335032361315415 0.000123928250242547
0.335156289565657 0.00012395417230196
0.335280243737959 0.000123990096291832
0.335404233834251 0.000124035901527902
0.335528269735779 0.000124091508509261
0.335652361244288 0.000124156817853119
0.335776518062141 0.000124231730516642
0.335900749792658 0.000124316178412194
0.33602506597107 0.000124410093783838
0.336149476064854 0.000124513398861127
0.336273989463715 0.000124626036572825
0.336398615500288 0.000124747950020132
0.336523363450308 0.000124879103069811
0.336648242553378 0.000125019449415182
0.336773262002793 0.000125168942791823
0.336898430945585 0.000125327557709037
0.337023758503294 0.000125495258329076
0.337149253761623 0.00012567204008967
0.337274925801713 0.000125857856672977
0.337400783658385 0.000126052724478731
0.337526836382864 0.000126256607495253
0.33765309299036 0.000126469511620267
0.33777956250198 0.000126691432198557
0.337906253934178 0.000126922385681357
0.33803317631986 0.00012716236727344
0.338160338687133 0.000127411393305625
0.338287750080439 0.000127669512182858
0.338415419592622 0.000127936665153926
0.338543356257776 0.000128212932552897
0.338671569190328 0.000128498319591449
0.33880006750992 0.00012859072885965
0.338928658238779 0.000128289811813621
0.339056948050593 0.00012800548780631
0.339184953538399 0.000127737907819366
0.339312691446219 0.000127486531768091
0.339440177977987 0.000127250877051167
0.339567428855038 0.000127030548373075
0.339694459403411 0.000126825033186831
0.339821284436598 0.000126633976723096
0.339947918413321 0.00012645701818379
0.340074375431505 0.00012629378027866
0.340200669211784 0.000126143940174819
0.340326813151958 0.000126007178225474
0.340452820330184 0.000125883248910752
0.340578703579095 0.000125771787211258
0.340704475366306 0.000125672623894904
0.340830147990201 0.000125585459539233
0.34095573344974 0.000125510088320992
0.341081243538061 0.000125446285820782
0.341206689823882 0.000125393859790567
0.341332083683672 0.000125352639837533
0.34145743632351 0.00012532240586789
0.341582758729378 0.000125303010388653
0.341708061739766 0.000125294296775522
0.341833356036542 0.000125296109347213
0.341958652145889 0.000125308344466262
0.342083960490355 0.00012533082755638
0.342209291317912 0.000125363466702885
0.342334654784615 0.000125406160404717
0.342460060945019 0.00012545876653569
0.342585519711555 0.000125521236063123
0.342711040947618 0.00012559344828045
0.342836634395899 0.000125675334387264
0.342962309730286 0.000125766815585722
0.343088076545872 0.000125867823687934
0.34321394436956 0.000125978332318232
0.343339922701878 0.000126098211305894
0.343466020913184 0.000126227465856822
0.343592248379041 0.000126366059822269
0.343718614438863 0.000126513894293114
0.343845128333156 0.000126670996062476
0.343971799329219 0.000126837318710904
0.344098636647929 0.000127012826251166
0.344225649474181 0.000127197503757194
0.344352846977938 0.000127391325711375
0.344480238303649 0.000127594330280793
0.34460783263393 0.000127806449389383
0.344735639083319 0.000128027710547495
0.344863666793867 0.000128258120032748
0.3449919249139 0.000128497694834406
0.345120422608734 0.000128746419605764
0.34524916902834 0.00012900435435243
0.345378173382692 0.000129271450967912
0.34550744483366 0.000129547801999143
0.345636992635659 0.000129833380573266
0.345766826016232 0.000129988258840297
0.345896814275073 0.000129685261125911
0.346026499536199 0.000129398861953532
0.346155898398152 0.000129129359864439
0.346285027758017 0.00012887618871124
0.346413903946728 0.000128638871467903
0.346542542818196 0.000128416947148845
0.346670959765345 0.000128210001223615
0.346799169766568 0.000128017623861001
0.346927187390429 0.000127839461017425
0.347055026851447 0.000127675131628605
0.347182701983075 0.000127524330240028
0.347310226313315 0.000127386713416682
0.347437613026732 0.000127261981823737
0.347564875008556 0.000127149921065923
0.347692024929621 0.000127050216214334
0.347819075145836 0.00012696262657278
0.347946037772409 0.000126886954590908
0.348072924727 0.000126822963308652
0.348199747690308 0.000126770458584411
0.348326518148893 0.00012672921679753
0.34845324736569 0.000126699098148727
0.348579946463839 0.000126679933100129
0.348706626396939 0.000126671553170501
0.348833297950109 0.000126673811496753
0.348959971761606 0.000126686582784653
0.349086658344391 0.000126709701050585
0.349213368045441 0.000126743094309022
0.34934011113975 0.000126786649764173
0.349466897789515 0.000126840234320339
0.349593738023835 0.000126903767349566
0.349720641791185 0.000126977158256755
0.349847618949441 0.000127060327247636
0.349974679276689 0.00012715320531751
0.350101832482006 0.000127255723752595
0.350229088205759 0.000127367803537259
0.350356456009296 0.000127489428946128
0.350483945438243 0.000127620510765417
0.350611565949008 0.000127761001943484
0.350739326950951 0.000127910919108903
0.35086723787006 0.000128070162491958
0.350995308032552 0.000128238738346582
0.351123546770899 0.000128416621203028
0.351251963392102 0.000128603796279864
0.351380567188382 0.000128800238088809
0.351509367426471 0.000129005953277611
0.351638373379748 0.000129220948602872
0.351767594328351 0.000129445166000973
0.351897039494352 0.000129678666061843
0.352026718160414 0.000129921455506612
0.352156639615921 0.00013017350824862
0.352286813124169 0.000130434907107433
0.352417248031277 0.000130705592896634
0.352547953624173 0.000130985670565372
0.352678939294739 0.000131275091299282
0.352810214386038 0.0001312532166298
0.352941467602668 0.000130954762489303
0.353072422365157 0.000130673160331072
0.353203095525488 0.000130408327217359
0.353333503852705 0.00013015978818998
0.353463663640895 0.000129927001322915
0.353593590642218 0.000129709565938869
0.353723300208157 0.000129507107052366
0.35385280731521 0.000129319129243415
0.353982126444453 0.000129145349583514
0.354111271794037 0.000128985395092557
0.354240257189129 0.000128838937858567
0.354369096126988 0.000128705663469161
0.354497801790457 0.000128585301925964
0.354626387092383 0.000128477575363507
0.354754864667746 0.000128382218633809
0.35488324688638 0.000128299020713096
0.355011545907093 0.000128227741249746
0.355139773648343 0.000128168152014941
0.355267941800358 0.000128120099265872
0.355396061899624 0.00012808332642705
0.355524145226051 0.000128057745059782
0.355652202971111 0.000128043132236056
0.355780246103347 0.000128039360013861
0.355908285463361 0.000128046249099959
0.356036331712461 0.000128063725689202
0.35616439543815 0.000128091632985538
0.356292487071135 0.000128129856742507
0.356420616927878 0.000128178283297
0.356548795211175 0.000128236820534373
0.356677032031709 0.000128305376823148
0.356805337408532 0.000128383860926696
0.356933721269459 0.000128472192497851
0.357062193461957 0.000128570291468425
0.357190763753425 0.000128678141688051
0.357319441895113 0.000128795642400655
0.357448237537514 0.000128922756720115
0.357577160294234 0.000129059415963412
0.357706219710197 0.000129205604931811
0.357835425315129 0.000129361276522171
0.357964786591651 0.000129526405115012
0.358094312996766 0.000129700965173743
0.35822401396194 0.000129884931185669
0.358353898893126 0.000130078299262154
0.358483977192388 0.000130281033038489
0.358614258225426 0.000130493172096878
0.358744751397523 0.000130714680014317
0.358875466077538 0.000130945552825936
0.359006411630363 0.000131185852305553
0.359137597482669 0.000131435541662708
0.359269033024332 0.000131694638741618
0.359400727663073 0.000131963172418796
0.359532690835492 0.000132241193821224
0.359664932029313 0.000132528665167822
0.359797460694481 0.000132697961979699
0.359930158656461 0.000132393916213431
0.360062552572674 0.000132106653374928
0.360194659226049 0.000131836417468113
0.360326495643517 0.000131582664345513
0.360458078307863 0.000131344908952189
0.360589423216815 0.000131122724570873
0.360720545941386 0.000130915689541928
0.360851461630928 0.000130723365838409
0.360982184996766 0.000130545414422163
0.361112730411188 0.00013038145796466
0.361243111869153 0.000130231175236252
0.361373343044389 0.000130094290199217
0.361503437334589 0.00012997046659003
0.361633407801179 0.000129859423355615
0.361763267224534 0.00012976094489235
0.361893028169427 0.000129674765149316
0.362022702934576 0.000129600662103775
0.36215230359668 0.000129538394442366
0.362281841991122 0.000129487796145606
0.362411329787268 0.000129448628895494
0.362540778416163 0.000129420792709946
0.362670199208873 0.000129404093918976
0.362799603302792 0.000129398318712645
0.362929001621505 0.000129403380990293
0.363058405002495 0.000129419142727551
0.363187824145223 0.000129445434847818
0.36331726958007 0.000129482216160881
0.363446751796231 0.000129529308212982
0.363576281104444 0.000129586639218056
0.363705867743662 0.000129654095354984
0.363835521839017 0.000129731627166241
0.363965253466184 0.000129819121585867
0.364095072587769 0.000129916508516773
0.364224989096286 0.000130023739600664
0.364355012835887 0.000130140734560634
0.364485153570447 0.000130267488577345
0.364615421059025 0.000130403900178922
0.364745824959204 0.000130549954170202
0.364876374913374 0.000130705581455262
0.365007080494829 0.00013087079967254
0.365137951294502 0.000131045561569192
0.365268996856071 0.000131229863412593
0.365400226719484 0.000131423657869132
0.365531650377353 0.00013162695217754
0.36566327732953 0.000131839731736722
0.365795117061267 0.000132062048009368
0.365927179109276 0.000132293820255549
0.366059472929532 0.00013253511101654
0.366192008040548 0.00013278594999143
0.36632479399054 0.000133046288948466
0.366457840279488 0.000133316213156029
0.366591156492644 0.00013359571877323
0.366724752211418 0.000133884812841664
0.366858637024259 0.000134015641409202
0.366992652665668 0.000133712400642847
0.367126365066311 0.000133426064167652
0.367259791130479 0.000133156751869875
0.367392947882349 0.000132903979682519
0.367525851862031 0.000132667237654474
0.367658519099686 0.000132446138592517
0.367790965238278 0.000132240172556576
0.367923205410835 0.000132049015189508
0.368055254426024 0.000131872282359242
0.368187126708384 0.000131709583141966
0.368318836291526 0.000131560636352574
0.368450396927878 0.000131425121372329
0.36858182204925 0.00013130273106032
0.368713124780311 0.0001311932033562
0.368844317983667 0.000131096278528619
0.368975414262196 0.000131011730851095
0.369106425993047 0.000130939315253737
0.369237365308301 0.000130878820309117
0.36936824412861 0.000130830078742592
0.369499074207352 0.000130792850176008
0.369629867057528 0.000130766991370371
0.369760634048899 0.000130752338964734
0.369891386387863 0.000130748730641096
0.370022135118505 0.000130756004991708
0.370152891123496 0.000130774076308662
0.370283665199805 0.000130802763357487
0.370414467963162 0.000130842003381632
0.370545309966544 0.000130891659229029
0.370676201625773 0.000130951604906369
0.370807153230679 0.00013102180095753
0.370938175031637 0.000131102122260526
0.371069277153897 0.000131192530314265
0.371200469684212 0.000131292943832869
0.371331762628045 0.000131403249194001
0.371463165877239 0.000131523441378397
0.371594689318617 0.000131653461453176
0.37172634278007 0.000131793239687532
0.371858136019758 0.000131942760986328
0.371990078780744 0.000132101999586608
0.372122180780331 0.000132270896927919
0.372254451677259 0.00013244944932188
0.37238690112658 0.000132637642255608
0.372519538768836 0.000132835450219137
0.372652374219055 0.000133042869794317
0.37278541708885 0.00013325989761476
0.372918676986464 0.000133486530312867
0.373052163516777 0.0001337227868266
0.373185886303604 0.000133968686208397
0.373319854989812 0.000134224213845741
0.373454079203658 0.000134489411180194
0.373588568614838 0.000134764263304954
0.373723332878143 0.000135048856984994
0.373858381735128 0.000135343188560498
0.373993724923689 0.00013520988043891
0.374128934804128 0.000134913760034979
0.374263848564163 0.000134634778331681
0.374398483342494 0.000134372671024947
0.374532856013519 0.000134126963777824
0.374666982977297 0.000133897166529052
0.374800880143826 0.000133682859115517
0.374934563002942 0.000133483626147703
0.375068046629089 0.000133299088848012
0.375201345717937 0.000133128883136479
0.375334474601074 0.000132972670015453
0.375467447271089 0.000132830124496073
0.375600277395585 0.000132700946035286
0.375732978341621 0.000132584890453085
0.375865563232074 0.000132481640857243
0.375998044872931 0.000132390947018357
0.376130435819949 0.000132312635909697
0.376262748455859 0.000132246450385116
0.376394994906244 0.000132192156429239
0.376527187062673 0.000132149618324574
0.376659336680998 0.000132118604880704
0.376791455285879 0.000132098961468786
0.376923554247347 0.000132090545374581
0.377055644792722 0.000132093214913474
0.377187738007635 0.000132106786074846
0.37731984479371 0.000132131162062773
0.377451975955773 0.000132166236069764
0.377584142191843 0.000132211869429491
0.377716354061272 0.000132267967379456
0.377848622028652 0.000132334424813106
0.377980956453465 0.000132411158808014
0.378113367612273 0.000132498108679785
0.378245865720953 0.000132595203258152
0.378378460924211 0.000132702327873729
0.378511163252084 0.000132819466568375
0.378643982718653 0.000132946559907272
0.37877692927856 0.000133083515557366
0.378910012794117 0.000133230395562863
0.37904324318968 0.000133387041613097
0.379176630231293 0.000133553516309289
0.379310183747603 0.000133729738609575
0.379443913486212 0.000133915716188489
0.379577829202401 0.000134111423503229
0.379711940625904 0.000134316868531168
0.379846257494435 0.000134532036985962
0.379980789531421 0.000134756903252336
0.380115546434673 0.000134991509169171
0.380250537943843 0.000135235862993084
0.380385773806836 0.000135489984308883
0.380521263791145 0.000135753858607004
0.380657017649752 0.000136027516669385
0.380793045166421 0.000136311023699358
0.38092935619012 0.000136604353424003
0.381065960543544 0.000136590804178548
0.381202551347723 0.00013629115854309
0.381338842506266 0.000136008662813047
0.381474851169079 0.000135743181218059
0.381610594350297 0.000135494278174114
0.381746088628471 0.000135261425987262
0.381881350054458 0.000135044232846948
0.382016394287305 0.000134842246551216
0.382151236533857 0.000134655106221772
0.382285891640078 0.000134482433242965
0.382420374073321 0.000134323917734116
0.382554697991055 0.000134179177189126
0.382688877168245 0.000134047962287919
0.382822925130532 0.000133929972176871
0.382956855102709 0.00013382494102921
0.383090680043739 0.000133732626963749
0.383224412670702 0.000133652779291391
0.383358065449994 0.000133585149165557
0.383491650599159 0.000133529576287426
0.383625180175447 0.00013348584757985
0.383758666023026 0.000133453794819439
0.383892119817846 0.000133433218388525
0.384025553036234 0.000133423974200917
0.384158977010435 0.00013342593012003
0.384292402940555 0.000133438911290001
0.384425841851845 0.000133462798204494
0.38455930465005 0.000133497494004535
0.384692802144054 0.000133542847779108
0.384826344991834 0.000133598774872153
0.384959943766706 0.000133665202212646
0.385093608968918 0.000133742013266803
0.385227350982185 0.000133829135852461
0.385361180118038 0.000133926487139817
0.385495106605177 0.000134033984550472
0.385629140589728 0.000134151601087652
0.385763292190816 0.000134279310193075
0.385897571501009 0.000134416985550593
0.386031988486559 0.000134564645405741
0.386166553131965 0.000134722230361731
0.386301275362327 0.000134889714554935
0.386436165076882 0.000135067083473498
0.386571232160355 0.000135254300264086
0.386706486460619 0.000135451373096945
0.386841937833716 0.000135658287770633
0.386977596121487 0.000135875018737031
0.387113471140224 0.000136101608464312
0.387249572748688 0.000136338008664834
0.387385910757353 0.00013658426195475
0.387522495019308 0.000136840422742846
0.387659335442051 0.000137106442400638
0.387796441884451 0.000137382363805491
0.387933824248257 0.000137668253170779
0.388071492501428 0.000137964095927821
0.388209456597355 0.000137853769139237
0.388347310366495 0.000137556673190251
0.388484867039685 0.000137276809873624
0.388622143849558 0.000137013988953877
0.388759157838512 0.000136767695653339
0.388895925534166 0.000136537486894063
0.38903246302106 0.000136322913814788
0.389168785934875 0.000136123554288222
0.389304909489163 0.000135939067236831
0.3894408485564 0.000135769071602529
0.389576617628002 0.000135613200894247
0.389712230828896 0.000135471201403432
0.3898477020303 0.000135342712782185
0.389983044743082 0.000135227508831825
0.390118272251914 0.000135125267163999
0.390253397519078 0.000135035788132342
0.39038843330721 0.000134958808322687
0.390523392115533 0.000134894120949034
0.390658286236482 0.000134841520872048
0.390793127757354 0.000134800848358641
0.390927928605713 0.000134771846167133
0.39106270045188 0.000134754423089356
0.391197454874969 0.000134748379097976
0.391332203254067 0.00013475357013583
0.391466956824203 0.000134769864066865
0.39160172668827 0.00013479715165177
0.391736523839921 0.000134835280195102
0.391871359120117 0.000134884186083953
0.3920062433062 0.000134943728848586
0.392141187035049 0.000135013812763534
0.392276200847813 0.00013509437590161
0.392411295223714 0.000135185312289764
0.392546480536004 0.000135286571945649
0.39268176710795 0.000135398071772995
0.392817165179723 0.000135519784826442
0.392952684964549 0.000135651628476054
0.393088336593025 0.00013579359879322
0.393224130191818 0.000135945602160991
0.393360075793979 0.000136107623756106
0.393496183417736 0.0001362796603327
0.393632463078068 0.000136461697595655
0.393768924775664 0.000136653664543213
0.393905578440207 0.000136855569575457
0.394042434009783 0.000137067444177066
0.39417950145396 0.000137289251474643
0.394316790705434 0.00013752102323088
0.394454311728665 0.00013776273390912
0.394592074462574 0.000138014426975281
0.39473008888955 0.000138276076708503
0.394868364966258 0.000138547773151979
0.39500691273941 0.000138829490539878
0.39514574222995 0.000139121296076802
0.395284863526027 0.000139309388850067
0.395424172914877 0.000139003789515463
0.395563176704392 0.000138715319160548
0.395701892023553 0.000138444162913697
0.395840336186467 0.000138189876865227
0.395978526063332 0.000137951923126608
0.396116477986458 0.000137729891329213
0.396254207877788 0.000137523364865008
0.396391731242653 0.000137331942687013
0.39652906318534 0.000137155238917953
0.396666218424258 0.000136992948841104
0.396803211373099 0.000136844682570345
0.396940056055669 0.000136710208186691
0.397076766263856 0.00013658917482248
0.397213355438678 0.000136481344792955
0.397349836783471 0.000136386449499864
0.397486223232971 0.00013630426669872
0.39762252749967 0.000136234553891199
0.397758762053561 0.000136177092433028
0.397894939145994 0.00013613170956268
0.398031070855557 0.000136098211764891
0.398167169067321 0.000136076428982803
0.398303245496304 0.000136066181194711
0.398439311677499 0.000136067356109587
0.398575379033609 0.000136079764520532
0.398711458798129 0.000136103284793794
0.398847562082923 0.000136137818397836
0.398983699901321 0.000136183256382668
0.399119883157703 0.000136239445644705
0.399256122603348 0.000136306356690326
0.399392428960038 0.000136383837332724
0.399528812797371 0.000136471836675736
0.399665284634047 0.000136570293089873
0.399801854927137 0.000136679100208961
0.399938534027346 0.000136798253444564
0.40007533228079 0.000136927658204338
0.400212259938995 0.000137067276578909
0.400349327215574 0.000137217070907169
0.400486544286481 0.000137377003711264
0.400623921290192 0.000137547060472703
0.400761468350665 0.000137727204010571
0.400899195554675 0.000137917408606072
0.401037112963281 0.00013811768306346
0.401175230646345 0.000138327990320438
0.401313558636665 0.000138548350908513
0.401452106987574 0.000138778785619538
0.401590885773193 0.000139019268971247
0.401729905042165 0.000139269845123088
0.401869174887288 0.000139530511834683
0.402008705399122 0.00013980126669406
0.402148506665816 0.000140082189364671
0.402288588855181 0.000140373301152794
0.402428962156334 0.000140651391727396
0.402569613548061 0.000140343146813492
0.402709956694875 0.000140051988860298
0.402850008683735 0.000139778329988705
0.402989787013724 0.000139521654921171
0.403129308668645 0.000139281432084137
0.403268590100729 0.00013905726978255
0.403407647370512 0.000138848747576287
0.403546496118088 0.00013865543838362
0.403685151556471 0.000138476975162332
0.403823628531634 0.000138313039259297
0.403961941570893 0.000138163259531415
0.404100104830425 0.000138027368473161
0.404238132198898 0.000137905045500947
0.404376037244399 0.00013779603961072
0.404513833284009 0.000137700079755993
0.404651533363765 0.000137616930514096
0.404789150294279 0.000137546369545603
0.404926696663825 0.00013748818742435
0.405064184851249 0.000137442165092782
0.405201627016342 0.000137408129684542
0.405339035146027 0.000137385920843867
0.405476421066871 0.000137375356954954
0.405613796423826 0.000137376291093063
0.405751172714919 0.00013738858852796
0.405888561303447 0.000137412115394093
0.406025973418841 0.000137446716033018
0.406163420134874 0.000137492348191639
0.406300912483065 0.000137548834904227
0.40643846131797 0.000137616112601242
0.406576077430571 0.000137694084344358
0.406713771514915 0.000137782687639847
0.406851554202555 0.000137881814983112
0.406989436017538 0.000137991450149006
0.407127427467687 0.000138111474789036
0.407265538942476 0.000138241884793769
0.40740378082727 0.000138382607854535
0.407542163435125 0.000138533594645164
0.40768069702977 0.000138694830462111
0.407819391860232 0.000138866277833088
0.407958258138065 0.000139047910900867
0.408097306048966 0.000139239738647946
0.408236545787614 0.000139441712305367
0.408375987499919 0.000139653876004427
0.408515641375924 0.00013987615767804
0.408655517533602 0.000140108636809179
0.408795626170411 0.00014035126457183
0.408935977434983 0.000140604085768547
0.409076581520751 0.000140867110158451
0.40921744863091 0.000141140371128652
0.409358589002038 0.00014142390222091
0.409500012904259 0.000141717713269311
0.409641730617528 0.000141879327481315
0.40978360994501 0.00014157426441804
0.409925184209428 0.000141286436108313
0.410066470645536 0.00014101604518827
0.410207486690724 0.000140762585243967
0.410348249275968 0.000140525623531556
0.4104887748995 0.000140304676078585
0.410629079575579 0.000140099320320257
0.410769178895899 0.000139909217065547
0.410909088112964 0.000139733940802093
0.411048822053766 0.000139573182516815
0.411188395236283 0.000139426613895031
0.411327821850178 0.000139293954728283
0.411467115804907 0.00013917487114604
0.411606290676053 0.000139069133278291
0.411745359809331 0.000138976457094202
0.411884336266425 0.000138896628310572
0.412023232894736 0.000138829423217323
0.412162062317953 0.000138774619783608
0.412300836937737 0.000138732031396053
0.412439568969133 0.000138701484144121
0.412578270453277 0.000138682794057896
0.412716953247335 0.00013867581226168
0.412855629059596 0.0001386803568896
0.412994309416486 0.000138696349099707
0.413133005765586 0.000138723608742473
0.413271729374328 0.000138762024526962
0.413410491398855 0.000138811508652673
0.413549302907508 0.000138871928350427
0.413688174835858 0.000138943208398937
0.413827118044257 0.000139025262689314
0.413966143306946 0.000139118005532213
0.414105261312479 0.000139221374545797
0.414244482687024 0.000139335273202671
0.414383817960227 0.000139459731892627
0.41452327769212 0.000139594562335697
0.414662872254455 0.000139739841781816
0.414802612096237 0.000139895486134211
0.414942507582371 0.000140061446006828
0.415082569028378 0.00014023773028128
0.415222806758659 0.000140424289858631
0.415363231048518 0.00014062112233908
0.415503852170857 0.000140828225526756
0.415644680396384 0.000141045620904195
0.415785726017288 0.000141273259500614
0.415926999276789 0.000141511174726596
0.416068510451515 0.000141759376601731
0.416210269828117 0.000142017863302174
0.416352287691419 0.000142286668654732
0.416494574360074 0.00014256586256073
0.416637140222635 0.000142855407478913
0.416779995630114 0.000143155385522411
0.416923151015636 0.000142998663237069
0.417066149678873 0.000142702468893589
0.417208852147767 0.000142423798114167
0.417351275945881 0.000142162344146192
0.417493438290027 0.000141917668567632
0.417635355958595 0.000141689258561679
0.417777045217156 0.000141476754633109
0.417918521971789 0.000141279710575917
0.418059801682365 0.000141097752765982
0.418200899435131 0.000140930534112366
0.418341829969244 0.000140777745086033
0.41848260771433 0.000140639033732434
0.418623246748062 0.000140514130640655
0.418763760878703 0.000140402757576304
0.418904163636279 0.000140304650033595
0.419044468286313 0.000140219568411691
0.419184687854725 0.000140147286434717
0.419324835141159 0.00014008761378299
0.419464922754942 0.000140040281890186
0.419604963036832 0.000140005160526291
0.419744968197359 0.000139982075158303
0.419884950272517 0.000139970840997827
0.420024921113515 0.000139971297161254
0.420164892410676 0.000139983318076083
0.420304875728752 0.000140006767612904
0.420444882496365 0.000140041510406243
0.420584924006771 0.000140087446242763
0.420725011453014 0.000140144475590043
0.420865155928604 0.000140212464900139
0.421005368393504 0.000140291361805908
0.42114565975531 0.000140381079859348
0.42128604083517 0.000140481544569524
0.421426522379739 0.000140592681791983
0.421567115061531 0.00014071441764607
0.421707829479177 0.000140846725044817
0.421848676204222 0.000140989565635476
0.421989665769857 0.0001411428662331
0.422130808636091 0.000141306612225444
0.422272115248316 0.000141480789306625
0.422413596037623 0.000141665324530933
0.422555261362154 0.000141860286333546
0.422697121648487 0.000142065590126016
0.422839187238613 0.000142281293147678
0.422981468531761 0.000142507334343426
0.423123975866104 0.000142743747582509
0.423266719613687 0.000142990555122977
0.42340971016881 0.000143247791404089
0.423552957960214 0.000143515418971941
0.423696473379186 0.000143793532515917
0.423840266911702 0.000144082118657978
0.42398434903036 0.000144381200021505
0.424128730230381 0.000144319108012268
0.424273049338393 0.000144020225257788
0.424417069563651 0.000143738839486903
0.424560808403138 0.000143474826236066
0.424704283229374 0.000143227708626459
0.424847510938001 0.000142996980824049
0.424990507918825 0.000142782303189086
0.425133290222014 0.000142583191025017
0.425275873413039 0.000142399301909821
0.425418272714949 0.000142230297145312
0.425560503012094 0.000142075772553825
0.425702578784648 0.000141935510969005
0.425844514295617 0.000141809148655753
0.425986323444273 0.000141696416437125
0.42612801986071 0.000141597058980655
0.42626961691969 0.000141510857583463
0.426411127777274 0.000141437560996866
0.426552565338271 0.000141376954245105
0.426693942292516 0.000141328823951925
0.426835271116468 0.00014129299274057
0.426976564109208 0.000141269284565677
0.427117833393774 0.000141257570740396
0.427259090964514 0.000141257619762338
0.427400348584277 0.000141269328099457
0.427541617912376 0.000141292593213856
0.42768291050559 0.000141327232313933
0.427824237737904 0.000141373167558698
0.427965610905463 0.0001414302637717
0.428107041169234 0.000141498490976117
0.42824853966021 0.000141577680127206
0.428390117340338 0.000141667790674541
0.428531785131012 0.000141768735902363
0.428673553866915 0.000141880452814389
0.428815434319729 0.000142002890491856
0.428957437210221 0.000142135974830922
0.429099573185052 0.000142279690756307
0.429241852875808 0.000142433976394232
0.429384286852202 0.000142598805407893
0.42952688565761 0.00014277417540568
0.429669659833016 0.000142960013025784
0.429812619846042 0.000143156328025533
0.429955776174067 0.000143363142439408
0.430099139316507 0.000143580406852094
0.430242719723359 0.000143808143573007
0.430386527866932 0.000144046363166758
0.430530574230098 0.000144295076328842
0.430674869306427 0.000144554305935995
0.430819423612363 0.000144824050739546
0.430964247663103 0.000145104394545226
0.431109352057648 0.000145395299765849
0.431254747357414 0.000145696862860764
0.431400444220275 0.000145534933046811
0.431545979153322 0.000145238819211177
0.431691217972533 0.000144960341010466
0.431836178313543 0.000144699211642711
0.431980877525186 0.000144454963525
0.432125332488711 0.000144227122879637
0.432269559611591 0.000144015267364831
0.432413574878955 0.00014381901392559
0.432557393892881 0.000143637983562855
0.432701031876444 0.000143471824193537
0.432844503700637 0.000143320210299859
0.432987823910937 0.000143182831024128
0.433131006741961 0.000143059389897102
0.433274066131859 0.000142949616181618
0.43341701574804 0.000142853253044954
0.433559869001085 0.000142770057352537
0.433702639058438 0.000142699811087758
0.433845338869525 0.000142642286352188
0.433987981155878 0.000142597291660541
0.434130578447538 0.000142564636955213
0.434273143084493 0.000142544168376583
0.43441568725287 0.000142535698317954
0.434558222951188 0.000142539098472236
0.43470076204966 0.000142554194845054
0.434843316244505 0.000142580884321433
0.434985897128827 0.000142619052950511
0.435128516181777 0.000142668552348077
0.435271184734125 0.000142729305007664
0.435413914039133 0.000142801210591066
0.435556715249724 0.000142884181003484
0.435699599430727 0.000142978140378736
0.435842577571106 0.000143082989646426
0.435985660560753 0.000143198712743149
0.436128859273496 0.000143325246804139
0.4362721845203 0.000143462481711021
0.436415647002011 0.000143610438083246
0.436559257440094 0.000143769065667335
0.436703026505761 0.000143938326265157
0.436846964832027 0.000144118181801529
0.436991083013828 0.000144308630266039
0.437135391644094 0.000144509669929224
0.437279901314023 0.000144721275166625
0.43742462258919 0.00014494343240691
0.437569566021597 0.000145176188699531
0.437714742210296 0.000145419530827919
0.437860161741124 0.000145673469843245
0.438005835210968 0.000145938041311148
0.438151773252279 0.000146213232028417
0.438297986484307 0.000146499139148084
0.438444485623455 0.000146795737337981
0.438591281360793 0.000146955849637038
0.43873823721043 0.000146650608883254
0.438884887819314 0.000146362864648958
0.439031250683963 0.000146092808180785
0.439177343492143 0.000145839895321355
0.439323183387465 0.000145603704930465
0.439468787092395 0.000145383797467956
0.439614170889863 0.000145179714698938
0.439759350604562 0.00014499114317556
0.439904341747738 0.000144817691289527
0.440049159439027 0.000144659006109976
0.440193818445137 0.000144514773018709
0.440338333218156 0.000144384692002448
0.440482717910158 0.000144268512492238
0.440626986422651 0.00014416593951289
0.440771152362163 0.00014407671539754
0.440915229077561 0.000144000654728334
0.441059229732289 0.000143937480189389
0.441203167212479 0.000143887033285746
0.441347054245764 0.000143849063208034
0.441490903308973 0.000143823461290974
0.441634726770263 0.000143810026216076
0.44177853679648 0.000143808581213421
0.441922345377693 0.000143819021103508
0.442066164398796 0.00014384117099552
0.442210005569792 0.00014387495109743
0.442353880520889 0.000143920199790384
0.44249780072068 0.000143976838765959
0.442641777559446 0.000144044754875909
0.442785822314322 0.000144123871038902
0.442929946185361 0.00014421409882427
0.443074160284185 0.000144315350191567
0.443218475634376 0.000144427585115877
0.443362903219492 0.000144550728219076
0.443507453947711 0.000144684728274329
0.443652138675986 0.000144829534333954
0.44379696821032 0.000144985119699167
0.443941953330019 0.000145151433883914
0.444087104763903 0.000145328486831595
0.444232433250734 0.000145516228442219
0.444377949479177 0.00014571463279687
0.444523664111973 0.000145923710501736
0.444669587822475 0.000146143484653363
0.444815731307129 0.000146373905391273
0.44496210521252 0.000146615032762066
0.445108720245282 0.000146866841426594
0.445255587086709 0.000147129367378914
0.445402716454087 0.000147402634546664
0.445550119088634 0.000147686691755668
0.44569780578039 0.000147981550879341
0.445845787331269 0.000148276413455884
0.445994063744725 0.000147967316072956
0.446142031060798 0.000147675708384804
0.446289706769183 0.0001474019140584
0.446437108683241 0.000147145478654763
0.446584254161896 0.000146905894225102
0.446731160056121 0.000146682740881116
0.446877842797002 0.000146475579809864
0.447024318376812 0.000146284047411767
0.447170602424224 0.000146107783959069
0.447316710208183 0.000145946421490847
0.447462656629674 0.000145799654333494
0.447608456284007 0.00014566719154972
0.447754123475557 0.000145548709474414
0.447899672185031 0.000145443993151585
0.448045116178183 0.000145352735364952
0.448190468913548 0.000145274749046339
0.448335743662594 0.000145209766242101
0.448480953428836 0.000145157627066421
0.448626111055903 0.000145118114022168
0.448771229169925 0.000145091046476672
0.448916320216402 0.000145076256890967
0.449061396473293 0.000145073590716771
0.449206470064009 0.000145082870667504
0.449351552934677 0.000145104015417601
0.449496656950094 0.000145136861306012
0.449641793811401 0.000145181316812266
0.449786975128213 0.00014523723149875
0.449932212359712 0.000145304539030709
0.450077516898742 0.00014538313784714
0.450222900036589 0.000145472950804108
0.450368372987393 0.000145573901222892
0.450513946888616 0.000145685912805457
0.450659632801422 0.000145808957769427
0.450805441759191 0.000145942924304686
0.450951384683496 0.000146087809408878
0.451097472492905 0.000146243586372263
0.451243716079277 0.000146410192350461
0.451390126271628 0.000146587601017637
0.451536713872645 0.000146775810646586
0.451683489683292 0.000146974783127748
0.45183046446642 0.000147184566157603
0.451977649032577 0.000147405085122991
0.4521250541177 0.000147636400491728
0.452272690518192 0.000147878449812313
0.452420568968004 0.0001481313435674
0.452568700311572 0.00014839503177521
0.452717095343347 0.000148669588497204
0.452865764931844 0.000148955013451202
0.453014719945295 0.000149251356308933
0.453163971301604 0.000149494848267805
0.453313466149872 0.00014918724262647
0.453462653392498 0.000148897172976114
0.453611550565474 0.000148624955286327
0.453760175520761 0.000148370120716657
0.453908545641477 0.000148132146394099
0.454056677787872 0.000147910622032655
0.454204588409904 0.000147705141943561
0.454352293551848 0.000147515280868483
0.454499808832716 0.000147340736552052
0.454647149569268 0.000147181150630045
0.454794330719898 0.000147036191778109
0.454941366911676 0.000146905555405207
0.455088272467082 0.000146788987197112
0.455235061454279 0.000146686175686656
0.455381747629965 0.000146596906907986
0.455528344536873 0.000146520933133597
0.455674865470007 0.000146458056136337
0.455821323526143 0.000146408043548501
0.455967731569692 0.000146370748046862
0.456114102317739 0.000146345904215589
0.456260448221954 0.000146333427111135
0.456406781649065 0.000146333137303052
0.456553114786368 0.000146344892257977
0.456699459678626 0.000146368514353775
0.45684582819298 0.000146403934763953
0.456992232127744 0.000146451013427715
0.457138683141172 0.000146509646986804
0.457285192788159 0.000146579756820108
0.457431772544979 0.000146661216605256
0.457578433761584 0.00014675394872012
0.457725187710304 0.000146857900234506
0.457872045610539 0.00014697301872154
0.45801901862926 0.000147099227854336
0.458166117857114 0.000147236439319693
0.458313354296434 0.000147384674752711
0.458460738971187 0.000147543858595908
0.458608282829783 0.000147713976569974
0.458755996806353 0.000147894990149695
0.458903891796502 0.000148086873213105
0.459051978669716 0.000148289673838007
0.459200268343554 0.000148503317000588
0.459348771660554 0.00014872782650752
0.459497499487062 0.000148963201650359
0.459646462688712 0.000149209479229843
0.459795672167942 0.000149466646409105
0.459945138814351 0.000149734727832349
0.460094873542183 0.000150013798625906
0.460244887340809 0.000150303846260394
0.46039519118707 0.00015060490848945
0.460545796095559 0.000150614399080234
0.460696410494639 0.000150313498801516
0.460846723993441 0.000150030370160057
0.460996754363601 0.000149764948460626
0.461146519312062 0.000149516740055427
0.461296036052117 0.000149285304842033
0.461445321356959 0.000149070243651158
0.46159439160061 0.000148871101664176
0.461743262702274 0.000148687560369797
0.461891950262644 0.000148519208787042
0.462040469471431 0.000148365771474806
0.462188835242906 0.000148226891934371
0.46233706213484 0.00014810231256741
0.462485164447408 0.000147991766281296
0.462633156213689 0.000147894940228523
0.462781051153918 0.000147811631827421
0.462928862785745 0.000147741640419803
0.463076604426165 0.000147684670835003
0.463224289097 0.000147640609988373
0.463371929706988 0.000147609201746598
0.463519538908735 0.000147590347920881
0.463667129256656 0.00014758384301882
0.463814713099675 0.0001475895308322
0.463962302630507 0.000147607256092663
0.464109909886599 0.000147636924901142
0.464257546811501 0.000147678420017723
0.464405225231518 0.000147731588495042
0.464552956820013 0.000147796362958335
0.464700753182972 0.000147872628052125
0.464848625811024 0.000147960293221359
0.464996586104245 0.000148059341642797
0.465144645445888 0.000148169634870579
0.465292815080758 0.000148291144766946
0.465441106225525 0.00014842383145473
0.46558953005698 0.000148567569315945
0.465738097626296 0.000148722429771863
0.465886820056068 0.000148888299932989
0.466035708356001 0.000149065178010673
0.466184773534012 0.000149253025385364
0.466334026559397 0.000149451890567767
0.466483478449965 0.000149661685607845
0.466633140135573 0.000149882459551752
0.466783022595124 0.000150114186872078
0.466933136781996 0.000150356917323727
0.46708349369932 0.000150610613014045
0.467234104312334 0.000150875349389733
0.467384979661724 0.000151151101256794
0.467536130762981 0.000151437931993126
0.467687568694974 0.00015173587999416
0.467839304574968 0.00015194945262239
0.46799125402759 0.000151642747314224
0.468142896774905 0.000151353764634984
0.46829425053954 0.000151082682315836
0.468445333221855 0.000150829062390743
0.468596162284246 0.000150592387368268
0.468746754671614 0.000150372278306432
0.468897126949921 0.000150168312230932
0.469047295262152 0.000149980094609183
0.469197275356761 0.000149807246838457
0.469347082603599 0.000149649490673038
0.469496732094273 0.000149506441939715
0.469646238536212 0.000149377864721512
0.469795616400934 0.000149263452978893
0.469944879853913 0.000149162939396249
0.470094042793309 0.000149076083048415
0.470243118876357 0.000149002644963506
0.470392121521321 0.000148942448610294
0.470541063969931 0.000148895234117702
0.470689959204049 0.000148860815897386
0.470838820019946 0.000148839094821781
0.470987659114768 0.000148829827068556
0.471136488941837 0.000148832854997743
0.471285321796834 0.000148848082926759
0.471434169879761 0.000148875367368723
0.47158304524713 0.000148914541152068
0.471731959788282 0.000148965535599687
0.471880925323881 0.000149028270615553
0.472029953594497 0.000149102580863375
0.47217905617536 0.000149188411871764
0.472328244587232 0.000149285722129384
0.472477530309362 0.000149394384401101
0.472626924693763 0.000149514333314854
0.472776439027078 0.000149645590508791
0.472926084617586 0.000149788017157355
0.473075872634744 0.000149941623292552
0.473225814258036 0.00015010636974099
0.473375920627777 0.000150282205056481
0.473526202832834 0.000150469127881437
0.473676671960715 0.000150667112143129
0.473827339072858 0.000150876182151183
0.473978215255009 0.000151096287080812
0.47412931154209 0.000151327464287047
0.474280639006377 0.000151569726275848
0.474432208732653 0.000151823060360147
0.474584031793013 0.000152087491956304
0.47473611928497 0.00015236307223625
0.474888482357206 0.000152649801580859
0.475041132158787 0.000152947770127279
0.475194079928914 0.00015318887277509
0.475347268801689 0.000152881439359309
0.475500150241048 0.000152591736684676
0.475652741977733 0.000152320042958295
0.475805062020691 0.000152065880507772
0.475957127901199 0.000151828740464058
0.476108956641663 0.000151608229135519
0.476260564870799 0.000151403932850949
0.47641196880365 0.000151215442115116
0.476563184245765 0.00015104244896813
0.476714226694733 0.000150884587746253
0.476865111282479 0.000150741532592256
0.477015852815071 0.000150613021571762
0.477166465836643 0.000150498722023129
0.477316964558666 0.000150398425851535
0.477467362984518 0.000150311853762277
0.47761767483828 0.000150238777315199
0.477767913615595 0.00015017900655329
0.477918092622149 0.000150132316421753
0.47806822493857 0.000150098532310727
0.478218323470881 0.000150077419634714
0.478368400890516 0.000150068929020259
0.478518469819536 0.000150072791287384
0.478668542610823 0.000150088922430706
0.478818631533254 0.000150117165625965
0.47896874869888 0.000150157451084586
0.479118906149965 0.000150209598826788
0.479269115748791 0.000150273552892718
0.479419389301684 0.000150349183834601
0.479569738485519 0.000150436424581371
0.4797201749101 0.000150535171376954
0.479870710081477 0.000150645395417706
0.480021355476895 0.000150767031137207
0.480172122508032 0.000150899975844956
0.480323022483877 0.000151044264503472
0.48047406674838 0.000151199769938239
0.480625266518319 0.000151366490274516
0.480776633008593 0.000151544424113885
0.480928177432707 0.000151733532627516
0.481079910965334 0.000151933777057736
0.481231844742392 0.000152145207387485
0.48138398994978 0.000152367747197197
0.481536357696977 0.00015260151070502
0.481688959207682 0.000152846408929739
0.481841805616612 0.000153102467412743
0.481994908084024 0.000153369763332833
0.482148277847357 0.000153648297327715
0.482301926144685 0.000153938082865518
0.48245586422755 0.000154239211125905
0.482610103438676 0.000154333696895885
0.482764437135572 0.000154030577827617
0.4829184677134 0.000153745319477615
0.483072213032877 0.000153477981811494
0.483225691014689 0.000153228134973228
0.483378919149662 0.000152995243345354
0.483531914393007 0.000152778948950068
0.483684693341958 0.000152578848785863
0.483837272190743 0.000152394531584135
0.483989666722328 0.000152225663698359
0.484141892386026 0.000152071890161216
0.484293964276187 0.000151932969898272
0.484445897246085 0.000151808553700357
0.484597705799786 0.000151698368817951
0.484749404168604 0.000151602181756892
0.484901006350361 0.000151519724123585
0.485052526074484 0.000151450791073792
0.485203976865558 0.000151395154816686
0.485355372020375 0.000151352638505409
0.48550672465888 0.000151323029664478
0.485658047688545 0.000151306191276556
0.485809353879821 0.000151301925661752
0.485960655805483 0.000151310110471935
0.486111965915955 0.000151330587172061
0.486263296503127 0.000151363222876383
0.486414659726003 0.000151407935224584
0.486566067661228 0.000151464543064248
0.486717532204292 0.000151533040205161
0.486869065244497 0.000151613259072277
0.48702067850357 0.000151705169872866
0.487172383673442 0.000151808618240947
0.487324192291683 0.000151923625554642
0.487476115917238 0.000152050100906189
0.487628166018144 0.000152187991350666
0.487780354009495 0.000152337231632968
0.487932691241128 0.000152497832555212
0.488085189073683 0.000152669704114936
0.488237858777798 0.00015285285776125
0.488390711635559 0.000153047279979798
0.488543758915539 0.000153252931981903
0.488697011847521 0.000153469851719281
0.48885048169924 0.00015369800075824
0.489004179699998 0.000153937417655301
0.489158117117654 0.000154188115660071
0.489312305233314 0.000154450069434928
0.489466755302749 0.000154723383020439
0.489621478685769 0.000155008005461009
0.48977648669123 0.00015530402856539
0.489931790719796 0.000155611466486764
0.490087402186282 0.0001553891933741
0.490242791379656 0.000155095277289164
0.490397886656946 0.000154819466738278
0.490552706123684 0.00015456138914254
0.490707267512826 0.000154320577572864
0.490861588090399 0.000154096557744198
0.491015684648143 0.000153889009125817
0.491169573657269 0.000153697503401522
0.491323271160671 0.000153521665827608
0.491476792826498 0.000153361149979999
0.491630153976478 0.000153215662258025
0.491783369638736 0.000153084899493658
0.49193645453823 0.000152968536298037
0.492089423074528 0.000152866386322704
0.492242289460851 0.000152778141115132
0.492395067601966 0.000152703606070101
0.492547771208036 0.000152642513756168
0.492700413721792 0.000152594722800302
0.492853008444593 0.000152559993734925
0.493005568438328 0.000152538175623919
0.493158106613951 0.000152529081366658
0.493310635695318 0.00015253258737404
0.493463168282692 0.000152548508617756
0.49361571679131 0.000152576723441628
0.493768293514752 0.000152617123582167
0.493920910638334 0.000152669626679132
0.494073580265013 0.000152734075760442
0.494226314340773 0.000152810389750944
0.494379124730524 0.000152898462975036
0.494532023193499 0.000152998265919151
0.494685021459418 0.000153109681240467
0.494838131140659 0.000153232693104913
0.494991363833764 0.00015336721016058
0.495144731043924 0.000153513204757684
0.495298244248682 0.000153670649685768
0.495451914898368 0.000153839467025176
0.495605754365393 0.000154019668383181
0.495759774033776 0.000154211227415762
0.495913985261192 0.000154414130813598
0.496068399392006 0.000154628378371289
0.496223027770377 0.000154853957230049
0.496377881727607 0.00015509085462597
0.496532972582233 0.000155339161702164
0.496688311743935 0.000155598788275546
0.496843910532211 0.000155869839146059
0.496999780371357 0.000156152328480488
0.497155932699837 0.000156446270502113
0.497312378970339 0.000156751758439908
0.497469130728779 0.000156662044431936
0.497625792773211 0.000156364429962753
0.497782157203174 0.00015608490820958
0.497938242111383 0.000155823254410614
0.498094065365794 0.000155579047844669
0.498249644413639 0.000155351797599769
0.498404996211238 0.000155141130270307
0.498560137341509 0.000154946626517188
0.498715083968026 0.000154767946026759
0.498869851914053 0.000154604689377344
0.49902445660343 0.00015445661060815
0.499178913214038 0.000154323378973708
0.499333236593012 0.000154204691440057
0.499487441284452 0.000154100310006722
0.499641541594459 0.000154009948756724
0.499795551543215 0.000153933424027594


==> Images/Results/planesource_timesteps_convergence_tol_1e-09_m1.txt <==
t dt
0.0 4.71571018702984e-13
4.71571018702984e-13 4.70489188651248e-13
9.42060207354232e-13 4.71904592575998e-13
1.41396479993023e-12 4.73322351252598e-13
1.88728715118283e-12 4.74744627495632e-13
2.36203177867846e-12 4.76171436315182e-13
2.83820321499364e-12 4.77602793701526e-13
3.31580600869517e-12 4.79038716898909e-13
3.79484472559408e-12 4.80479217963907e-13
4.27532394355799e-12 4.81924319328774e-13
4.75724826288676e-12 4.83374032338045e-13
5.2406222952248e-12 4.84828376568732e-13
5.72545067179354e-12 4.86287368023313e-13
6.21173803981685e-12 4.87751020186817e-13
6.69948906000367e-12 4.89219351565627e-13
7.18870841156929e-12 4.90692379236697e-13
7.67940079080599e-12 4.92170125325311e-13
8.1715709161313e-12 4.93652592156835e-13
8.66522350828814e-12 4.9513981192811e-13
9.16036332021625e-12 4.96631790559012e-13
9.65699511077526e-12 4.98128553064164e-13
1.01551236638394e-11 4.99630108951937e-13
1.06547537727914e-11 5.01136482529057e-13
1.11558902553204e-11 5.0264768256799e-13
1.16585379378884e-11 5.0416373483136e-13
1.21627016727198e-11 5.05684651707676e-13
1.26683863244274e-11 5.07210449552652e-13
1.31755967739801e-11 5.08741148712247e-13
1.36843379226923e-11 5.10276764821972e-13
1.41946146875143e-11 5.11817319693383e-13
1.47064320072077e-11 5.13362812947815e-13
1.52197948201555e-11 5.14913291845834e-13
1.57347081120013e-11 5.16468750927172e-13
1.62511768629285e-11 5.18029219280623e-13
1.67692060822091e-11 5.19594703771575e-13
1.72888007859807e-11 5.2116523716054e-13
1.78099660231413e-11 5.22740821188026e-13
1.83327068443293e-11 5.24321483501665e-13
1.88570283278309e-11 5.25907242637467e-13
1.93829355704684e-11 5.27498112364337e-13
1.99104336828327e-11 5.29094110461795e-13
2.04395277932945e-11 5.3069526315408e-13
2.09702230564486e-11 5.32301578690107e-13
2.15025246351387e-11 5.33913082555969e-13
2.20364377176947e-11 5.35529786645461e-13
2.25719675043402e-11 5.37151706865033e-13
2.31091192112052e-11 5.38778876441562e-13
2.36478980876468e-11 5.40411306156683e-13
2.41883093938034e-11 5.42049001938362e-13
2.47303583957418e-11 5.43691995896672e-13
2.52740503916385e-11 5.45340310955423e-13
2.58193907025939e-11 5.46993960794682e-13
2.63663846633886e-11 5.48652954237162e-13
2.69150376176257e-11 5.50317326394518e-13
2.74653549440203e-11 5.51987085341723e-13
2.8017342029362e-11 5.53662252098081e-13
2.85710042814601e-11 5.55342838378036e-13
2.91263471198381e-11 5.57028891234151e-13
2.96833760110722e-11 5.58720394858815e-13
3.02420964059311e-11 5.60417395556193e-13
3.08025138014873e-11 5.62119894577738e-13
3.1364633696065e-11 5.63827928578835e-13
3.19284616246438e-11 5.65541480039072e-13
3.24940031046829e-11 5.67260611737796e-13
3.30612637164207e-11 5.68985332333367e-13
3.36302490487541e-11 5.70715668051506e-13
3.42009647168056e-11 5.72451581662227e-13
3.47734162984678e-11 5.74193179574502e-13
3.53476094780423e-11 5.75940423813741e-13
3.5923549901856e-11 5.77693347995421e-13
3.65012432498515e-11 5.79451976370861e-13
3.70806952262223e-11 5.81216332824037e-13
3.76619115590464e-11 5.82986422735832e-13
3.82448979817822e-11 5.84762278226326e-13
3.88296602600085e-11 5.86543912921925e-13
3.94162041729304e-11 5.88331367290497e-13
4.00045355402209e-11 5.90124636020024e-13
4.0594660176241e-11 5.91923749684516e-13
4.11865839259255e-11 5.93728711157415e-13
4.17803126370829e-11 5.9553958669804e-13
4.23758522237809e-11 5.97356332797729e-13
4.29732085565787e-11 5.99179033196144e-13
4.35723875897748e-11 6.01007670906517e-13
4.41733952606813e-11 6.02842274128645e-13
4.477623753481e-11 6.04682889047324e-13
4.53809204238573e-11 6.06529497320042e-13
4.59874499211773e-11 6.0838213510362e-13
4.65958320562809e-11 6.10240829032627e-13
4.72060728853136e-11 6.12105586942371e-13
4.78181784722559e-11 6.13976453052272e-13
4.84321549253082e-11 6.15853443625298e-13
4.90480083689335e-11 6.17736565243434e-13
4.96657449341769e-11 6.19625823976584e-13
5.02853707581535e-11 6.21521280923163e-13
5.09068920390767e-11 6.23422950674226e-13
5.15303149897509e-11 6.25330828807167e-13
5.21556458185581e-11 6.27244966035507e-13
5.27828907845936e-11 6.29165357050659e-13
5.34120561416443e-11 6.31092061096959e-13
5.40431482027412e-11 6.33025062700658e-13
5.46761732654419e-11 6.34964401683697e-13
5.53111376671256e-11 6.36910098879024e-13
5.59480477660046e-11 6.38862165336626e-13
5.65869099313412e-11 6.40820630315276e-13
5.72277305616565e-11 6.42785541419972e-13
5.78705161030765e-11 6.44756880353959e-13
5.85152729834304e-11 6.4673471260763e-13
5.9162007696038e-11 6.48719009544702e-13
5.98107267055828e-11 6.50709835832551e-13
6.04614365414153e-11 6.52707218303633e-13
6.11141437597189e-11 6.54711089101621e-13
6.17688548488206e-11 6.5672160584615e-13
6.24255764546667e-11 6.58738699825531e-13
6.30843151544922e-11 6.60762433721156e-13
6.37450775882134e-11 6.62792832148532e-13
6.44078704203619e-11 6.64829919294784e-13
6.50727003396567e-11 6.66873661963919e-13
6.57395740016206e-11 6.68924140147934e-13
6.64084981417686e-11 6.70981357657793e-13
6.70794794994264e-11 6.73045355816959e-13
6.77525248552433e-11 6.75116137479769e-13
6.84276409927231e-11 6.77193781268593e-13
6.91048347739917e-11 6.79278193722087e-13
6.97841129677138e-11 6.81369490590791e-13
7.04654824583046e-11 6.83467730308876e-13
7.11489501886134e-11 6.85572836861035e-13
7.18345230254745e-11 6.87684867489365e-13
7.25222078929638e-11 6.89803879181135e-13
7.3212011772145e-11 6.919298901963e-13
7.39039416623413e-11 6.94062918297155e-13
7.45980045806384e-11 6.9620294215875e-13
7.52942075227972e-11 6.98350036221725e-13
7.59925575590189e-11 7.00504197451518e-13
7.66930617564704e-11 7.02665480220442e-13
7.73957272366909e-11 7.04833899869509e-13
7.81005611365604e-11 7.07009471202717e-13
7.88075706077631e-11 7.09192247328172e-13
7.95167628550913e-11 7.11382222725712e-13
8.0228145077817e-11 7.13579430129976e-13
8.09417245079469e-11 7.15783843353029e-13
8.16575083513e-11 7.17995611022708e-13
8.23755039623227e-11 7.20214647631814e-13
8.30957186099545e-11 7.22441022949467e-13
8.3818159632904e-11 7.24674767373727e-13
8.45428344002777e-11 7.26915891234167e-13
8.52697502915119e-11 7.29164404258872e-13
8.59989146957707e-11 7.31420374544613e-13
8.67303350703153e-11 7.33683791243843e-13
8.74640188615592e-11 7.35954741302068e-13
8.81999736028613e-11 7.38233153726724e-13
8.8938206756588e-11 7.40519134160478e-13
8.96787258907484e-11 7.42812649813848e-13
9.04215385405623e-11 7.45113785815726e-13
9.1166652326378e-11 7.47422547872972e-13
9.1914074874251e-11 7.49738941042877e-13
9.26638138152939e-11 7.52063029359696e-13
9.34158768446536e-11 7.54394777076629e-13
9.41702716217302e-11 7.56734267069011e-13
9.49270058887992e-11 7.59081542174084e-13
9.56860874309733e-11 7.6143652494145e-13
9.64475239559147e-11 7.63799356718937e-13
9.72113233126337e-11 7.66170018878433e-13
9.79774933315121e-11 7.68548552121207e-13
9.87460418836333e-11 7.70934976633609e-13
9.95169768602669e-11 7.73329271801643e-13
1.00290306132069e-10 7.75731536931457e-13
1.01066037669e-10 7.78141790662125e-13
1.01844179459662e-10 7.80560010666642e-13
1.02624739470329e-10 7.82986294992207e-13
1.03407725765321e-10 7.85420579736689e-13
1.04193146345058e-10 7.87863002442003e-13
1.049810093475e-10 7.9031349797724e-13
1.05771322845477e-10 7.92772121900583e-13
1.06564094967378e-10 7.95238929405862e-13
1.07359333896783e-10 7.97713934588135e-13
1.08157047831372e-10 8.00197171286935e-13
1.08957245002658e-10 8.02688611547589e-13
1.09759933614206e-10 8.05188369599428e-13
1.10565121983805e-10 8.07696436855985e-13
1.11372818420661e-10 8.10212824408219e-13
1.1218303124507e-10 8.12737604247822e-13
1.12995768849317e-10 8.15270745307138e-13
1.13811039594625e-10 8.17812318446287e-13
1.14628851913071e-10 8.20362353018723e-13
1.1544921426609e-10 8.22920877806409e-13
1.16272135143896e-10 8.25487879666528e-13
1.17097623023563e-10 8.2806344805235e-13
1.17925686471615e-10 8.30647568634196e-13
1.18756334040249e-10 8.33240309195883e-13
1.19589574349445e-10 8.35841674862215e-13
1.20425416024307e-10 8.38451690798319e-13
1.21263867715106e-10 8.41070402376716e-13
1.22104938117482e-10 8.43697833617079e-13
1.22948635951099e-10 8.46333986996304e-13
1.23794969938096e-10 8.48978968810126e-13
1.24643948906906e-10 8.51632738634125e-13
1.2549558164554e-10 8.54295296878997e-13
1.26349876942419e-10 8.56966769182652e-13
1.27206843711602e-10 8.59647155026865e-13
1.28066490866628e-10 8.62336474129454e-13
1.28928827340758e-10 8.65034766611571e-13
1.29793862107369e-10 8.67742008651993e-13
1.30661604116021e-10 8.70458281184088e-13
1.31532062397206e-10 8.73183580120814e-13
1.32405245977326e-10 8.75918027793046e-13
1.33281164005119e-10 8.78661704104185e-13
1.34159825709224e-10 8.81414305695402e-13
1.35041240014919e-10 8.84176165285128e-13
1.35925416180204e-10 8.86947318451574e-13
1.36812363498656e-10 8.89727586494271e-13
1.3770209108515e-10 8.92517216460217e-13
1.3859460830161e-10 8.95316156346201e-13
1.39489924457956e-10 8.98124438723443e-13
1.4038804889668e-10 9.00942052526418e-13
1.41288990949206e-10 9.03769071782348e-13
1.42192760020989e-10 9.0660561327919e-13
1.43099365634268e-10 9.09451491614979e-13
1.44008817125883e-10 9.12306951359969e-13
1.44921124077243e-10 9.15171891671714e-13
1.45836295968914e-10 9.18046426801113e-13
1.46754342395715e-10 9.20930627527295e-13
1.47675273023243e-10 9.23824390328509e-13
1.48599097413571e-10 9.2672782767896e-13
1.4952582524125e-10 9.29641008357481e-13
1.50455466249608e-10 9.32563913393994e-13
1.51388030163002e-10 9.35496522727056e-13
1.52323526685729e-10 9.38438946576209e-13
1.53261965632305e-10 9.41391207313555e-13
1.54203356839619e-10 9.44353326526756e-13
1.55147710166145e-10 9.47325413000105e-13
1.56095035579145e-10 9.50307399160011e-13
1.57045342978305e-10 9.53299348318494e-13
1.57998642326624e-10 9.56301323293173e-13
1.58954943649917e-10 9.59313253632704e-13
1.5991425690355e-10 9.62335333282151e-13
1.60876592236832e-10 9.65367534759194e-13
1.61841959771591e-10 9.68409829388155e-13
1.62810369600979e-10 9.71462320831046e-13
1.6378183192181e-10 9.7452502336991e-13
1.6475635694518e-10 9.77597995052528e-13
1.65733954940233e-10 9.80681203920686e-13
1.66714636144153e-10 9.83774706323818e-13
1.67698410850477e-10 9.86878558015478e-13
1.68685289408493e-10 9.89992904018695e-13
1.69675282312511e-10 9.93117664508232e-13
1.7066839997702e-10 9.96252848141094e-13
1.71664652825161e-10 9.99398417448403e-13
1.72664051242609e-10 1.00255465001446e-12
1.73666605892624e-10 1.00572141712536e-12
1.74672327309749e-10 1.00889867868842e-12
1.75681225988437e-10 1.01208671108806e-12
1.76693312699525e-10 1.01528542799606e-12
1.77708598127522e-10 1.01849478690503e-12
1.78727092914427e-10 1.0217149719941e-12
1.79748807886421e-10 1.02494584797858e-12
1.80773753734399e-10 1.02818755198499e-12
1.81801941286384e-10 1.03144012945782e-12
1.82833381415842e-10 1.0347036710254e-12
1.83868085086867e-10 1.03797812902715e-12
1.84906063215895e-10 1.04126345431929e-12
1.85947326670214e-10 1.04455987295993e-12
1.86991886543174e-10 1.04786738073991e-12
1.88039753923914e-10 1.05118587978621e-12
1.890909398037e-10 1.05451550199589e-12
1.90145455305696e-10 1.05785637918558e-12
1.91203311684881e-10 1.06120831771653e-12
1.92264520002598e-10 1.06457158682928e-12
1.93329091589427e-10 1.06794608372466e-12
1.94397037673152e-10 1.07133203058566e-12
1.95468369703738e-10 1.07472922922762e-12
1.96543098932965e-10 1.07813780668997e-12
1.97621236739655e-10 1.08155784292506e-12
1.9870279458258e-10 1.08498932335661e-12
1.99787783905937e-10 1.08843232627515e-12
2.00876216232212e-10 1.09188683511133e-12
2.01968103067323e-10 1.09535297366412e-12
2.03063456040987e-10 1.09883077093931e-12
2.04162286811927e-10 1.10232011284048e-12
2.05264606924767e-10 1.10582121533692e-12
2.06370428140104e-10 1.10933410480091e-12
2.07479762244905e-10 1.11285875901342e-12
2.08592621003919e-10 1.11639529743374e-12
2.09709016301352e-10 1.11994355266777e-12
2.1082895985402e-10 1.12350383315945e-12
2.11952463687179e-10 1.12707606526058e-12
2.1307953975244e-10 1.13066026950409e-12
2.14210200021944e-10 1.13425651342372e-12
2.15344456535368e-10 1.13786471937301e-12
2.16482321254741e-10 1.14148514545753e-12
2.17623806400198e-10 1.14511771243405e-12
2.18768924112632e-10 1.14876243594568e-12
2.19917686548578e-10 1.15241937895498e-12
2.21070105927533e-10 1.1560887007744e-12
2.22226194628308e-10 1.15977031758731e-12
2.23385964945895e-10 1.16346424103532e-12
2.2454942918693e-10 1.16717057913868e-12
2.25716599766069e-10 1.17088939062779e-12
2.26887489156697e-10 1.17462058653479e-12
2.28062109743231e-10 1.17836441911671e-12
2.29240474162348e-10 1.18212074842526e-12
2.30422594910773e-10 1.18588977646558e-12
2.31608484687239e-10 1.18967140987194e-12
2.32798156097111e-10 1.19346575064617e-12
2.33991621847757e-10 1.1972729002951e-12
2.35188894748052e-10 1.20109271215164e-12
2.36389987460204e-10 1.20492553315608e-12
2.3759491299336e-10 1.20877111536639e-12
2.38803684108726e-10 1.21262965548651e-12
2.40016313764213e-10 1.21650110112598e-12
2.41232814865339e-10 1.22038559789459e-12
2.42453200463233e-10 1.22428314111944e-12
2.43677483604353e-10 1.22819377482874e-12
2.44905677379182e-10 1.23211759223571e-12
2.46137794971417e-10 1.2360544847524e-12
2.4737384945617e-10 1.24000474451263e-12
2.48613854200682e-10 1.24396816002496e-12
2.49857822360707e-10 1.24794497157976e-12
2.51105767332287e-10 1.2519351668649e-12
2.52357702499152e-10 1.25593878277562e-12
2.53613641281928e-10 1.25995575344708e-12
2.54873597035375e-10 1.26398636731442e-12
2.56137583402689e-10 1.26803045490563e-12
2.57405613857595e-10 1.2720882014084e-12
2.58677702059003e-10 1.27615948511484e-12
2.59953861544118e-10 1.28024443807007e-12
2.61234105982188e-10 1.28434324329598e-12
2.62518449225484e-10 1.28845572387582e-12
2.6380690494936e-10 1.29258211207258e-12
2.65099487061432e-10 1.29672238257597e-12
2.66396209444008e-10 1.30087645665996e-12
2.67697085900668e-10 1.30504471953453e-12
2.69002130620203e-10 1.30922688373679e-12
2.7031135750394e-10 1.31342307361286e-12
2.71624780577553e-10 1.31763341301958e-12
2.72942413990572e-10 1.32185797319053e-12
2.74264271963763e-10 1.32609661544781e-12
2.7559036857921e-10 1.33034961707715e-12
2.76920718196288e-10 1.33461688917041e-12
2.78255335085458e-10 1.3388984980715e-12
2.7959423358353e-10 1.34319450911666e-12
2.80937428092646e-10 1.34750509205581e-12
2.82284933184702e-10 1.35183004691213e-12
2.83636763231614e-10 1.35616964646536e-12
2.84992932878079e-10 1.36052384630891e-12
2.86353456724388e-10 1.3648926000564e-12
2.87718349324445e-10 1.36927617837914e-12
2.89087625502824e-10 1.3736743732037e-12
2.90461299876028e-10 1.37808745335743e-12
2.91839387329385e-10 1.38251547451257e-12
2.93221902803898e-10 1.38695827696576e-12
2.94608861080863e-10 1.3914160735748e-12
2.96000277154438e-10 1.3958888623724e-12
2.97396166016811e-10 1.40037674742487e-12
2.98796542764235e-10 1.40487961624843e-12
3.00201422380484e-10 1.40939784010521e-12
3.01610820220589e-10 1.41393119627143e-12
3.03024751416861e-10 1.41847978384501e-12
3.04443231200706e-10 1.42304364673792e-12
3.05866274847443e-10 1.42762299085413e-12
3.07293897838298e-10 1.43221769499444e-12
3.08726115533292e-10 1.43682785372717e-12
3.10162943387019e-10 1.44145367019636e-12
3.11604397057216e-10 1.44609490894379e-12
3.13050491966159e-10 1.45075182510504e-12
3.14501243791264e-10 1.45542439913006e-12
3.15956668190395e-10 1.46011283009932e-12
3.17416781020494e-10 1.46481693045054e-12
3.18881597950944e-10 1.46953700724323e-12
3.20351134958188e-10 1.47427281408232e-12
3.2182540777227e-10 1.47902471156359e-12
3.23304432483834e-10 1.48379261654345e-12
3.24788225100377e-10 1.48857655486018e-12
3.26276801655237e-10 1.49337666247599e-12
3.27770178317713e-10 1.49819279498692e-12
3.292683711127e-10 1.50302525332073e-12
3.30771396366021e-10 1.50787400229881e-12
3.3227927036832e-10 1.51273917341365e-12
3.33792009541733e-10 1.51762061566026e-12
3.35309630157394e-10 1.5225185136685e-12
3.36832148671062e-10 1.52743305185392e-12
3.38359581722916e-10 1.53236413102777e-12
3.39891945853944e-10 1.53731176283789e-12
3.41429257616782e-10 1.5422761278343e-12
3.42971533744616e-10 1.54725717829054e-12
3.44518790922906e-10 1.55225509260145e-12
3.46071046015508e-10 1.55726976278566e-12
3.47628315778294e-10 1.56230142192531e-12
3.49190617200219e-10 1.56735007356339e-12
3.50757967273782e-10 1.57241566182819e-12
3.5233038293561e-10 1.57749841664792e-12
3.53907881352258e-10 1.58259833706588e-12
3.55490479689324e-10 1.58771530445122e-12
3.57078194993776e-10 1.59284977689117e-12
3.58671044770667e-10 1.59800134339079e-12
3.60269046114057e-10 1.60317051840209e-12
3.6187221663246e-10 1.60835688616618e-12
3.63480573518626e-10 1.61356107667859e-12
3.65094134595304e-10 1.6187824360544e-12
3.66712917031359e-10 1.62402170980672e-12
3.68336938741165e-10 1.62927870820032e-12
3.69966217449366e-10 1.63455312007448e-12
3.7160077056944e-10 1.63984569094081e-12
3.73240616260381e-10 1.64515587112877e-12
3.7488577213151e-10 1.65048405116197e-12
3.76536256182672e-10 1.65583050444231e-12
3.78192086687114e-10 1.66119467285737e-12
3.79853281359972e-10 1.66657718199956e-12
3.81519858541971e-10 1.6719775872441e-12
3.83191836129215e-10 1.6773963941838e-12
3.84869232523399e-10 1.68283351206362e-12
3.86552066035463e-10 1.68828884722742e-12
3.8824035488269e-10 1.69376290425271e-12
3.89934117786943e-10 1.69925546743998e-12
3.91633373254383e-10 1.70476619631674e-12
3.93338139450699e-10 1.71029595451494e-12
3.95048435405214e-10 1.71584427856136e-12
3.96764279683776e-10 1.7214113056751e-12
3.98485690989451e-10 1.72699692885888e-12
4.0021268791831e-10 1.73260176925375e-12
4.01945289687563e-10 1.73822547461688e-12
4.0368351516218e-10 1.74386817676635e-12
4.05427383338947e-10 1.74953000654876e-12
4.07176913345496e-10 1.75521097100242e-12
4.08932124316498e-10 1.76091095195225e-12
4.1069303526845e-10 1.76663044451695e-12
4.12459665712967e-10 1.77236908124296e-12
4.1423203479421e-10 1.77812735572065e-12
4.16010162149931e-10 1.7839050195924e-12
4.17794067169523e-10 1.78970231717018e-12
4.19583769486693e-10 1.79551887006996e-12
4.21379288356763e-10 1.8013554171915e-12
4.23180643773955e-10 1.80721170178219e-12
4.24987855475737e-10 1.81308796361559e-12
4.26800943439352e-10 1.81898394032323e-12
4.28619927379676e-10 1.82489986791625e-12
4.30444827247592e-10 1.83083585626337e-12
4.32275663103855e-10 1.83679176139713e-12
4.34112454865252e-10 1.84276794180049e-12
4.35955222807053e-10 1.84876450342966e-12
4.37803987310483e-10 1.85478155096374e-12
4.39658768861446e-10 1.86081867860931e-12
4.41519587540056e-10 1.86687636721879e-12
4.43386463907274e-10 1.87295471639129e-12
4.45259418623666e-10 1.87905331210458e-12
4.4713847193577e-10 1.88517263223227e-12
4.49023644568003e-10 1.89131289959782e-12
4.509149574676e-10 1.89747382146423e-12
4.52812431289065e-10 1.90365574539977e-12
4.54716087034464e-10 1.90985876115981e-12
4.56625945795624e-10 1.91608269775878e-12
4.58542028493383e-10 1.92232763991997e-12
4.60464356133303e-10 1.92859393098574e-12
4.62392950064289e-10 1.93488152394193e-12
4.64327831588231e-10 1.94119036892111e-12
4.66269021957152e-10 1.94752041311893e-12
4.68216542370271e-10 1.95387225670105e-12
4.70170414626972e-10 1.96024545141137e-12
4.72130660078383e-10 1.96664020090368e-12
4.74097300279287e-10 1.97305710424491e-12
4.76070357383532e-10 1.9794955733985e-12
4.7804985295693e-10 1.98595580745757e-12
4.80035808764388e-10 1.9924378720448e-12
4.82028246636433e-10 1.99894223009906e-12
4.84027188866532e-10 2.00546854639182e-12
4.86032657412923e-10 2.01201701446527e-12
4.88044674427389e-10 2.01858796105175e-12
4.9006326238844e-10 2.02518117681303e-12
4.92088443565253e-10 2.03179671676352e-12
4.94120240282017e-10 2.03843476857812e-12
4.96158675050595e-10 2.04509538414702e-12
4.98203770434742e-10 2.05177901913079e-12
5.00255549453873e-10 2.05848504655983e-12
5.02314034500433e-10 2.06521378170206e-12
5.04379248282135e-10 2.0719656763078e-12
5.06451213958442e-10 2.07874036547644e-12
5.08529954323919e-10 2.08553843497798e-12
5.10615492758897e-10 2.09235924090172e-12
5.12707851999799e-10 2.09920350299216e-12
5.14807055502791e-10 2.10607098250578e-12
5.16913126485297e-10 2.11296212488387e-12
5.19026088610181e-10 2.11987654857076e-12
5.21145965158751e-10 2.12681441924403e-12
5.23272779577995e-10 2.13377631752924e-12
5.25406555895525e-10 2.14076171520883e-12
5.27547317610733e-10 2.14777077259878e-12
5.29695088383332e-10 2.1548040674907e-12
5.31849892450823e-10 2.16186120163453e-12
5.34011753652457e-10 2.16894233079253e-12
5.3618069598325e-10 2.1760480308062e-12
5.38356744014056e-10 2.18317775454861e-12
5.40539921768605e-10 2.19033136991888e-12
5.42730253138524e-10 2.19751001263553e-12
5.44927763151159e-10 2.20471298561153e-12
5.47132476136771e-10 2.21194043379316e-12
5.49344416570564e-10 2.2191926429365e-12
5.51563609213501e-10 2.22646989880066e-12
5.53790079112301e-10 2.23377177304852e-12
5.5602385088535e-10 2.24109868912673e-12
5.58264949574476e-10 2.24845049804516e-12
5.60513400072522e-10 2.25582790896181e-12
5.62769227981483e-10 2.26323019475542e-12
5.65032458176239e-10 2.270657917497e-12
5.67303116093736e-10 2.27811091859501e-12
5.69581227012331e-10 2.28558961490655e-12
5.71866816627237e-10 2.29309384342498e-12
5.74159910470662e-10 2.30062387344245e-12
5.76460534344105e-10 2.30817953632786e-12
5.78768713880433e-10 2.31576124372972e-12
5.81084475124162e-10 2.32336911541751e-12
5.8340784423958e-10 2.33100282896889e-12
5.85738847068549e-10 2.33866279161388e-12
5.88077509860163e-10 2.3463489692498e-12
5.90423858829412e-10 2.3540617678716e-12
5.92777920597284e-10 2.3618007059483e-12
5.95139721303232e-10 2.36956648161087e-12
5.97509287784843e-10 2.3773586069876e-12
5.99886646391831e-10 2.38517762985088e-12
6.02271824021682e-10 2.39302380164486e-12
6.04664847823326e-10 2.40089662483557e-12
6.07065744448162e-10 2.40879679423238e-12
6.09474541242394e-10 2.41672395603099e-12
6.11891265198426e-10 2.42467835265867e-12
6.14315943551084e-10 2.43266037693296e-12
6.16748603928017e-10 2.44066951453943e-12
6.19189273442557e-10 2.44870645636289e-12
6.21637979898919e-10 2.45677128912758e-12
6.24094751188047e-10 2.46486333576387e-12
6.26559614523811e-10 2.47298328331468e-12
6.29032597807126e-10 2.4811315165586e-12
6.31513729323684e-10 2.48930811444542e-12
6.3400303743813e-10 2.49751238536114e-12
6.36500549823491e-10 2.50574516770079e-12
6.39006294991192e-10 2.51400653340944e-12
6.41520301524601e-10 2.52229624273815e-12
6.44042597767339e-10 2.53061467051223e-12
6.46573212437851e-10 2.53896157072822e-12
6.49112174008579e-10 2.54733762600081e-12
6.5165951163458e-10 2.55574227428212e-12
6.54215253908862e-10 2.56417635226653e-12
6.56779430261129e-10 2.57263944801415e-12
6.59352069709143e-10 2.58113192773427e-12
6.61933201636877e-10 2.58965352841559e-12
6.64522855165293e-10 2.59820477010219e-12
6.67121059935395e-10 2.60678570049655e-12
6.69727845635892e-10 2.61539620613641e-12
6.72343241842028e-10 2.62403680454493e-12
6.74967278646573e-10 2.63270706015686e-12
6.7759998570673e-10 2.64140764657243e-12
6.80241393353302e-10 2.65013812170099e-12
6.82891531475003e-10 2.65889899725637e-12
6.8555043047226e-10 2.66769046566051e-12
6.8821812093792e-10 2.6765123961407e-12
6.90894633334061e-10 2.68536481468039e-12
6.93579998148741e-10 2.69424806761432e-12
6.96274246216355e-10 2.70316217740841e-12
6.98977408393764e-10 2.71210732590227e-12
7.01689515719666e-10 2.72108369350534e-12
7.04410599413172e-10 2.73009096973746e-12
7.07140690382909e-10 2.7391298187063e-12
7.09879820201615e-10 2.74819992466831e-12
7.12628020126284e-10 2.75730195085484e-12
7.15385322077138e-10 2.76643574085296e-12
7.18151757817991e-10 2.77560129835715e-12
7.20927359116349e-10 2.78479862374337e-12
7.23712157740092e-10 2.79402821122812e-12
7.2650618595132e-10 2.80328989225951e-12
7.2930947584358e-10 2.81258399267742e-12
7.32122059836257e-10 2.82191067141684e-12
7.34943970507674e-10 2.8312697511826e-12
7.37775240258856e-10 2.84066171997952e-12
7.40615901978836e-10 2.85008605934451e-12
7.4346598803818e-10 2.85954392598644e-12
7.46325531964167e-10 2.86903462855584e-12
7.49194566592723e-10 2.87855864934052e-12
7.52073125242063e-10 2.88811596349399e-12
7.54961241205557e-10 2.89770705229752e-12
7.57858948257855e-10 2.90733137661556e-12
7.6076627963447e-10 2.91698941256812e-12
7.63683269047038e-10 2.926681637685e-12
7.66609950684723e-10 2.93640784499974e-12
7.69546358529723e-10 2.94616816574872e-12
7.72492526695472e-10 2.95596272902888e-12
7.75448489424501e-10 2.96579166176743e-12
7.78414281086268e-10 2.97565526178037e-12
7.81389936348048e-10 2.98555365299303e-12
7.84375490001041e-10 2.99548678324153e-12
7.87370976784283e-10 3.00545477057612e-12
7.90376431554859e-10 3.01545790540329e-12
7.93391889460262e-10 3.02549630250878e-12
7.96417385762771e-10 3.03557024983693e-12
7.99452956012608e-10 3.04567985889955e-12
8.02498635871507e-10 3.05582488620988e-12
8.05554460757717e-10 3.06600578904978e-12
8.08620466546767e-10 3.07622267160214e-12
8.11696689218369e-10 3.08647528045535e-12
8.14783164498825e-10 3.09676460165172e-12
8.17879929100476e-10 3.1070903793299e-12
8.20987019479806e-10 3.11745199380077e-12
8.24104471473607e-10 3.1278509657346e-12
8.27232322439342e-10 3.1382868521901e-12
8.30370609291532e-10 3.14875920202871e-12
8.3351936849356e-10 3.15926917995204e-12
8.36678637673512e-10 3.16981615027541e-12
8.39848453823788e-10 3.18040055493213e-12
8.4302885437872e-10 3.1910228368166e-12
8.46219877215537e-10 3.20168252896828e-12
8.49421559744505e-10 3.2123802514579e-12
8.52633939995963e-10 3.22311607808304e-12
8.55857056074046e-10 3.23388989628094e-12
8.59090945970327e-10 3.24470232419357e-12
8.6233564829452e-10 3.25555306111085e-12
8.65591201355631e-10 3.26644235374815e-12
8.68857643709379e-10 3.27737100331683e-12
8.72135014712696e-10 3.28833795932754e-12
8.75423352672024e-10 3.2993443894899e-12
8.78722697061514e-10 3.31039053746391e-12
8.82033087598978e-10 3.32147552396713e-12
8.85354563122945e-10 3.33260051823246e-12
8.88687163641177e-10 3.34376519517988e-12
8.92030928836357e-10 3.35496959915749e-12
8.95385898435515e-10 3.3662143374642e-12
8.98752112772979e-10 3.37749888476544e-12
9.02129611657744e-10 3.38882460301164e-12
9.05518436260756e-10 3.40019077354999e-12
9.08918627034306e-10 3.41159742862338e-12
9.12330224462929e-10 3.42304555213892e-12
9.15753270015068e-10 3.43453421975567e-12
9.19187804234824e-10 3.44606479688708e-12
9.22633869031711e-10 3.45763615828283e-12
9.26091505189994e-10 3.46924967024733e-12
9.29560754860241e-10 3.48090496974459e-12
9.33041659829986e-10 3.49260187984415e-12
9.3653426170983e-10 3.5043408006332e-12
9.40038602510463e-10 3.51612291158268e-12
9.43554725422046e-10 3.52794666791968e-12
9.47082672089965e-10 3.53981383118759e-12
9.50622485921153e-10 3.551723627772e-12
9.54174209548925e-10 3.56367645174776e-12
9.57737886000673e-10 3.5756725003692e-12
9.61313558501042e-10 3.5877115738775e-12
9.64901270074919e-10 3.59979505107411e-12
9.68501065125993e-10 3.61192193896856e-12
9.72112987064962e-10 3.62409242423694e-12
9.75737079489199e-10 3.63630748969465e-12
9.79373386978894e-10 3.64856672467516e-12
9.83021953703569e-10 3.66087051218532e-12
9.86682824215754e-10 3.67321903439271e-12
9.90356043250147e-10 3.68561287447684e-12
9.94041656124624e-10 3.69805140605338e-12
9.97739707530677e-10 3.71053520686518e-12
1.00145024273754e-09 3.72306445091406e-12
1.00517330718846e-09 3.735639717063e-12
1.00890894690552e-09 3.74826056656075e-12
1.01265720747208e-09 3.76092757430934e-12
1.01641813504639e-09 3.77364090744241e-12
1.02019177595383e-09 3.78640052539369e-12
1.02397817647923e-09 3.79920720714451e-12
1.02777738368637e-09 3.81206029052109e-12
1.03158944397689e-09 3.82496055125839e-12
1.03541440452815e-09 3.83790814684744e-12
1.039252312675e-09 3.85090323245476e-12
1.04310321590745e-09 3.86394596087795e-12
1.04696716186833e-09 3.87703710980588e-12
1.05084419897814e-09 3.8901757844852e-12
1.05473437476262e-09 3.90336275733496e-12
1.05863773751996e-09 3.91659817310284e-12
1.06255433569306e-09 3.92988259639402e-12
1.06648421828945e-09 3.94321595878446e-12
1.07042743424824e-09 3.95659839924554e-12
1.07438403264748e-09 3.97003005413301e-12
1.07835406270162e-09 3.98351148376991e-12
1.08233757418539e-09 3.99704239512384e-12
1.08633461658051e-09 4.01062377407636e-12
1.09034524035459e-09 4.02425510878969e-12
1.09436949546338e-09 4.03793695493627e-12
1.09840743241831e-09 4.05166965413848e-12
1.10245910207245e-09 4.06545289797692e-12
1.10652455497043e-09 4.0792874559029e-12
1.11060384242633e-09 4.09317344875009e-12
1.11469701587508e-09 4.10711099451858e-12
1.1188041268696e-09 4.12109998955031e-12
1.12292522685915e-09 4.13514142131585e-12
1.12706036828047e-09 4.14923496487714e-12
1.13120960324534e-09 4.16338116915929e-12
1.1353729844145e-09 4.17757992201623e-12
1.13955056433652e-09 4.19183177043682e-12
1.14374239610695e-09 4.20613659692292e-12
1.14794853270388e-09 4.22049494641877e-12
1.1521690276503e-09 4.23490714244058e-12
1.15640393479274e-09 4.24937306024057e-12
1.16065330785298e-09 4.26389324255073e-12
1.16491720109553e-09 4.27846778396102e-12
1.16919566887949e-09 4.29309655027768e-12
1.17348876542977e-09 4.30778053204117e-12
1.17779654596181e-09 4.32252004651906e-12
1.18211906600833e-09 4.33731404658652e-12
1.18645638005491e-09 4.35216465910946e-12
1.19080854471402e-09 4.36707060376579e-12
1.19517561531779e-09 4.38203264288408e-12
1.19955764796067e-09 4.39705085406982e-12
1.20395469881474e-09 4.41212623234662e-12
1.20836682504709e-09 4.42725816387543e-12
1.21279408321096e-09 4.44244718062283e-12
1.21723653039159e-09 4.45769404818626e-12
1.22169422443977e-09 4.47299814073146e-12
1.22616722258051e-09 4.48836022029725e-12
1.2306555828008e-09 4.50378035161502e-12
1.23515936315242e-09 4.51925953351904e-12
1.23967862268594e-09 4.53479665631212e-12
1.24421341934225e-09 4.55039342124936e-12
1.2487638127635e-09 4.5660491816692e-12
1.25332986194517e-09 4.58176422672997e-12
1.2579116261719e-09 4.59753908190045e-12
1.2625091652538e-09 4.61337403601902e-12
1.26712253928982e-09 4.62926985430644e-12
1.27175180914412e-09 4.6452261093373e-12
1.27639703525346e-09 4.66124308440508e-12
1.28105827833787e-09 4.67732130216922e-12
1.28573559964004e-09 4.69346104547807e-12
1.29042906068551e-09 4.70966211206715e-12
1.29513872279758e-09 4.725925263042e-12
1.29986464806062e-09 4.74225150691256e-12
1.30460689956754e-09 4.75863966470831e-12
1.30936553923224e-09 4.77509073977261e-12
1.31414062997202e-09 4.7916050069694e-12
1.31893223497899e-09 4.80818298556971e-12
1.32374041796456e-09 4.82482470340879e-12
1.32856524266796e-09 4.84153067828431e-12
1.33340677334625e-09 4.85830068613836e-12
1.33826507403239e-09 4.87513548936952e-12
1.34314020952176e-09 4.89203535643023e-12
1.34803224487819e-09 4.90900005480271e-12
1.35294124493299e-09 4.92603109749273e-12
1.35786727603048e-09 4.9431272485998e-12
1.36281040327908e-09 4.96029002248693e-12
1.36777069330157e-09 4.9775194319007e-12
1.37274821273347e-09 4.99481523202671e-12
1.3777430279655e-09 5.01217818563343e-12
1.38275520615113e-09 5.02960905968099e-12
1.38778481521081e-09 5.04710734969608e-12
1.39283192256051e-09 5.0646738198214e-12
1.39789659638033e-09 5.08230846882319e-12
1.40297890484915e-09 5.10001206239523e-12
1.40807891691155e-09 5.11778511257489e-12
1.41319670202412e-09 5.13562658104287e-12
1.41833232860516e-09 5.15353878359675e-12
1.42348586738876e-09 5.17152041825026e-12
1.42865738780701e-09 5.18957250950334e-12
1.43384696031651e-09 5.20769504336419e-12
1.43905465535988e-09 5.22588878731407e-12
1.44428054414719e-09 5.2441539873779e-12
1.44952469813457e-09 5.26249088771552e-12
1.45478718902229e-09 5.28090052345989e-12
1.46006808954575e-09 5.29938155209148e-12
1.46536747109784e-09 5.3179355334804e-12
1.47068540663132e-09 5.33656324166294e-12
1.47602196987298e-09 5.35526358470432e-12
1.48137723345769e-09 5.37403866801435e-12
1.4867512721257e-09 5.3928871244886e-12
1.49214415925019e-09 5.41180999055663e-12
1.49755596924074e-09 5.43080831001136e-12
1.50298677755076e-09 5.44988177977797e-12
1.50843665933053e-09 5.46903063159037e-12
1.51390568996212e-09 5.48825563978061e-12
1.51939394560191e-09 5.50755676357629e-12
1.52490150236548e-09 5.52693477847373e-12
1.53042843714396e-09 5.54638991498881e-12
1.53597482705894e-09 5.56592240146626e-12
1.54154074946041e-09 5.5855319116471e-12
1.54712628137206e-09 5.60522060284481e-12
1.5527315019749e-09 5.62498815382921e-12
1.55835649012873e-09 5.64483395614109e-12
1.56400132408487e-09 5.66475934384217e-12
1.56966608342872e-09 5.68476398168648e-12
1.5753508474104e-09 5.70484949116351e-12
1.58105569690157e-09 5.72501497374156e-12
1.58678071187531e-09 5.74526205667212e-12
1.59252597393198e-09 5.76558954983237e-12
1.59829156348181e-09 5.78599936753635e-12
1.60407756284935e-09 5.80649087903642e-12
1.60988405372838e-09 5.82706515441838e-12
1.6157111188828e-09 5.84772212603432e-12
1.62155884100884e-09 5.86846258190845e-12
1.62742730359075e-09 5.88928645045721e-12
1.6333165900412e-09 5.91019538703489e-12
1.63922678542824e-09 5.93118758630908e-12
1.64515797301455e-09 5.95226557271579e-12
1.65111023858726e-09 5.9734292746566e-12
1.65708366786192e-09 5.99467832246054e-12
1.66307834618438e-09 6.01601292260383e-12
1.66909435910698e-09 6.03743592275247e-12
1.67513179502974e-09 6.05894489725031e-12
1.68119073992699e-09 6.08054211279189e-12
1.68727128203978e-09 6.10222571041552e-12
1.69337350775019e-09 6.12399796298232e-12
1.69949750571318e-09 6.14586056988087e-12
1.70564336628306e-09 6.16781225781941e-12
1.71181117854088e-09 6.18985233205149e-12
1.71800103087293e-09 6.21198308941226e-12
1.72421301396234e-09 6.23420564394241e-12
1.73044721960628e-09 6.25651749074171e-12
1.73670373709702e-09 6.27892215177646e-12
1.7429826592488e-09 6.30141893063845e-12
1.74928407817944e-09 6.32400711704049e-12
1.75560808529648e-09 6.34668904433232e-12
1.76195477434081e-09 6.36946461593381e-12
1.76832423895675e-09 6.39233311360174e-12
1.77471657207035e-09 6.41529688922074e-12
1.78113186895957e-09 6.4383552249417e-12
1.78757022418451e-09 6.46150862956748e-12
1.79403173281408e-09 6.4847582350048e-12
1.80051649104908e-09 6.508103933554e-12
1.80702459498264e-09 6.53154686254173e-12
1.81355614184518e-09 6.55508502918947e-12
1.82011122687437e-09 6.57872270604745e-12
1.82668994958041e-09 6.60245916207238e-12
1.83329240874249e-09 6.62629175184396e-12
1.83991870049433e-09 6.65022604779547e-12
1.84656892654213e-09 6.67426004263873e-12
1.85324318658477e-09 6.69839297621017e-12
1.85994157956098e-09 6.7226285582875e-12
1.86666420811926e-09 6.74696411333561e-12
1.8734111722326e-09 6.77140143822144e-12
1.88018257367082e-09 6.79594040734633e-12
1.88697851407817e-09 6.82058348113206e-12
1.8937990975593e-09 6.84532924383745e-12
1.90064442680314e-09 6.87017821268867e-12
1.90751460501582e-09 6.89513417617875e-12
1.914409739192e-09 6.92019309244403e-12
1.92132993228445e-09 6.94535744272516e-12
1.92827528972717e-09 6.97062907378899e-12
1.93524591880096e-09 6.99600654047068e-12
1.94224192534143e-09 7.0214916929506e-12
1.94926341703438e-09 7.0470837355188e-12
1.9563105007699e-09 7.07278452792665e-12
1.96338328529783e-09 7.09859393808464e-12
1.97048187923591e-09 7.12451384196614e-12
1.97760639307788e-09 7.15054276416991e-12
1.98475693584205e-09 7.176682584073e-12
1.99193361842612e-09 7.20293248728065e-12
1.9991365509134e-09 7.22929504285867e-12
2.00636584595626e-09 7.25576875457473e-12
2.01362161471084e-09 7.2823568896046e-12
2.02090397160044e-09 7.30905863413689e-12
2.02821303023458e-09 7.33587246972363e-12
2.0355489027043e-09 7.36280237465342e-12
2.04291170507895e-09 7.38984891029671e-12
2.05030155398925e-09 7.41700847230952e-12
2.05771856246156e-09 7.44428576293469e-12
2.06516284822449e-09 7.47167994901152e-12
2.07263452817351e-09 7.49919298394521e-12
2.08013372115745e-09 7.52682262231369e-12
2.08766054377977e-09 7.55457222443989e-12
2.09521511600421e-09 7.58244094415992e-12
2.10279755694836e-09 7.61043004646138e-12
2.11040798699483e-09 7.63853938319081e-12
2.11804652637802e-09 7.66677022553076e-12
2.12571329660355e-09 7.69512457083834e-12
2.13340842117439e-09 7.72360012704526e-12
2.14113202130143e-09 7.75220104946236e-12
2.14888422235089e-09 7.78092431500813e-12
2.1566651466659e-09 7.80977192863863e-12
2.16447491859454e-09 7.83874591492928e-12
2.17231366450947e-09 7.86784685987038e-12
2.18018151136934e-09 7.89707388757692e-12
2.18807858525692e-09 7.92642757186965e-12
2.19600501282879e-09 7.95590995972163e-12
2.20396092278851e-09 7.98551942630612e-12
2.21194644221481e-09 8.01526098520322e-12
2.21996170320002e-09 8.0451307932031e-12
2.22800683399322e-09 8.07513165784785e-12
2.23608196565107e-09 8.10526566928845e-12
2.24418723132036e-09 8.13552968871674e-12
2.25232276100907e-09 8.16592805246289e-12
2.26048868906154e-09 8.19646061926821e-12
2.26868514968081e-09 8.22712496813553e-12
2.27691227464894e-09 8.25792775228113e-12
2.28517020240122e-09 8.2888642790945e-12
2.29345906668032e-09 8.31993895747025e-12
2.30177900563779e-09 8.35114858173029e-12
2.31013015421952e-09 8.38249835602792e-12
2.31851265257554e-09 8.41398583219751e-12
2.32692663840774e-09 8.44561471379089e-12
2.33537225312153e-09 8.47738175961976e-12
2.34384963488115e-09 8.50929224512074e-12
2.35235892712627e-09 8.5413421337977e-12
2.36090026926007e-09 8.57353438188173e-12
2.36947380364195e-09 8.60587197796692e-12
2.37807967561992e-09 8.63835242236763e-12
2.38671802804229e-09 8.67097871360933e-12
2.3953890067559e-09 8.70375070809748e-12
2.40409275746399e-09 8.73666825309224e-12
2.41282942571709e-09 8.76973518089522e-12
2.42159916089798e-09 8.80294975816542e-12
2.43040211065615e-09 8.83631102487605e-12
2.43923842168102e-09 8.86982445323698e-12
2.44810824613426e-09 8.90348668105049e-12
2.45701173281531e-09 8.93730159927776e-12
2.46594903441459e-09 8.97126988653857e-12
2.47492030430113e-09 9.00538895513827e-12
2.48392569325627e-09 9.03966355163944e-12
2.4929653568079e-09 9.07409272330609e-12
2.50203944953121e-09 9.10867797184795e-12
2.51114812750306e-09 9.14341915648278e-12
2.52029154665954e-09 9.17831778749126e-12
2.52946986444703e-09 9.21337372193211e-12
2.53868323816896e-09 9.24859015011389e-12
2.54793182831908e-09 9.28396694436943e-12
2.55721579526345e-09 9.31950396753899e-12
2.56653529923099e-09 9.35520191662261e-12
2.57589050114761e-09 9.39106487707046e-12
2.58528156602468e-09 9.42708763826673e-12
2.59470865366295e-09 9.4632793983999e-12
2.60417193306135e-09 9.49963408324014e-12
2.61367156714459e-09 9.53615667917926e-12
2.62320772382377e-09 9.57284362631275e-12
2.63278056745008e-09 9.60970166966667e-12
2.64239026911975e-09 9.64672810928236e-12
2.65203699722903e-09 9.68392454586078e-12
2.66172092177489e-09 9.72129259398113e-12
2.67144221436887e-09 9.75883213235047e-12
2.68120104650122e-09 9.79654390750938e-12
2.69099759040873e-09 9.83443219116282e-12
2.70083202259989e-09 9.87249335257103e-12
2.71070451595246e-09 9.91073079525782e-12
2.72061524674772e-09 9.94914618239267e-12
2.73056439293011e-09 9.98773762151078e-12
2.74055213055163e-09 1.00265103495561e-11
2.75057864090118e-09 1.00654615811234e-11
2.76064410248231e-09 1.01045947940589e-11
2.77074869727636e-09 1.01439080786908e-11
2.78089260535505e-09 1.01834058430053e-11
2.79107601119806e-09 1.02230879947753e-11
2.80129909919284e-09 1.02629562591419e-11
2.81156205545198e-09 1.03030077926118e-11
2.82186506324459e-09 1.03432489014378e-11
2.83220831214603e-09 1.03836785878837e-11
2.84259199073391e-09 1.04242967572489e-11
2.85301628749116e-09 1.04651060920667e-11
2.86348139358323e-09 1.05061065064669e-11
2.87398750008969e-09 1.05472988396658e-11
2.88453479892936e-09 1.05886858109148e-11
2.89512348474027e-09 1.0630267342984e-11
2.90575375208326e-09 1.06720452384402e-11
2.9164257973217e-09 1.07140203677174e-11
2.92713981768942e-09 1.07561926525594e-11
2.93789601034197e-09 1.07985667782322e-11
2.94869457712021e-09 1.08411388643738e-11
2.95953571598458e-09 1.0883916502185e-11
2.97041963248677e-09 1.09268929115128e-11
2.98134652539828e-09 1.09700747572208e-11
2.9923166001555e-09 1.10134600478571e-11
3.00333006020336e-09 1.10570555255586e-11
3.01438711572891e-09 1.11008582392554e-11
3.02548797396817e-09 1.11448661668489e-11
3.03663284013502e-09 1.11890880796744e-11
3.04782192821469e-09 1.12335170541521e-11
3.05905544526885e-09 1.1278161922585e-11
3.07033360719143e-09 1.13230196938899e-11
3.08165662688532e-09 1.13680923160818e-11
3.0930247192014e-09 1.14133827570085e-11
3.10443810195841e-09 1.1458888989738e-11
3.11589699094815e-09 1.15046139923126e-11
3.12740160494046e-09 1.15505617879991e-11
3.13895216672846e-09 1.1596727303586e-11
3.15054889403205e-09 1.16431176164675e-11
3.16219201164851e-09 1.16897317110432e-11
3.17388174335956e-09 1.17365695728464e-11
3.1856183129324e-09 1.17836352977279e-11
3.19740194823013e-09 1.18309278605018e-11
3.20923287609063e-09 1.18784524358e-11
3.22111132852643e-09 1.19262059327206e-11
3.23303753445915e-09 1.19741893836408e-11
3.24501172384279e-09 1.20224080193979e-11
3.25703413186219e-09 1.20708618746229e-11
3.26910499373681e-09 1.21195520292513e-11
3.28122454576607e-09 1.21684785078084e-11
3.29339302427387e-09 1.22176455780919e-11
3.30561066985197e-09 1.22670532897946e-11
3.31787772314176e-09 1.23167016816786e-11
3.33019442482344e-09 1.2366595081397e-11
3.34256101990484e-09 1.24167303168603e-11
3.3549777502217e-09 1.24671128186554e-11
3.36744486304035e-09 1.25177426530527e-11
3.37996260569341e-09 1.25686220562305e-11
3.39253122774964e-09 1.26197532855533e-11
3.40515098103519e-09 1.26711353248192e-11
3.41782211636001e-09 1.2722770437144e-11
3.43054488679715e-09 1.27746598007032e-11
3.44331954659786e-09 1.28268101501218e-11
3.45614635674798e-09 1.2879214937254e-11
3.46902557168523e-09 1.29318809225542e-11
3.48195745260779e-09 1.29848082211372e-11
3.49494226082892e-09 1.30379980634355e-11
3.50798025889236e-09 1.3091452815955e-11
3.52107171170831e-09 1.31451725985857e-11
3.5342168843069e-09 1.31991620748889e-11
3.54741604638179e-09 1.32534202512299e-11
3.56066946663302e-09 1.33079495468583e-11
3.57397741617988e-09 1.33627501016883e-11
3.58734016628156e-09 1.34178243551219e-11
3.60075799063669e-09 1.34731759296662e-11
3.61423116656635e-09 1.35288049973545e-11
3.62775997156371e-09 1.35847140555589e-11
3.64134468561927e-09 1.36409032807445e-11
3.65498558890001e-09 1.36973787223823e-11
3.66868296762239e-09 1.37541323339339e-11
3.68243709995633e-09 1.38111772714808e-11
3.69624827722781e-09 1.38685078392504e-11
3.71011678506706e-09 1.39261266001408e-11
3.7240429116672e-09 1.39840397380927e-11
3.73802695140529e-09 1.40422462982266e-11
3.75206919770352e-09 1.41007477116931e-11
3.76616994541521e-09 1.41595442046125e-11
3.78032948961982e-09 1.42186420750989e-11
3.79454813169492e-09 1.42780379335437e-11
3.80882616962847e-09 1.43377381291638e-11
3.82316390775763e-09 1.43977417118267e-11
3.83756164946946e-09 1.44580501712432e-11
3.8520196996407e-09 1.45186687235462e-11
3.86653836836425e-09 1.45795964288806e-11
3.88111796479313e-09 1.46408373128924e-11
3.89575880210602e-09 1.47023891796974e-11
3.91046119128572e-09 1.47642611086577e-11
3.92522545239437e-09 1.48264484102639e-11
3.94005190080464e-09 1.48889551808668e-11
3.9549408559855e-09 1.49517842917606e-11
3.96989264027727e-09 1.50149360876494e-11
3.98490757636491e-09 1.50784160315578e-11
3.99998599239647e-09 1.51422206447746e-11
4.01512821304125e-09 1.52063580063583e-11
4.03033457104761e-09 1.52708259289433e-11
4.04560539697655e-09 1.533562477755e-11
4.0609410217541e-09 1.54007640545536e-11
4.07634178580865e-09 1.54662428992075e-11
4.09180802870786e-09 1.55320591026781e-11
4.10734008781054e-09 1.55982183357878e-11
4.12293830614633e-09 1.56647236871238e-11
4.13860302983345e-09 1.57315742796297e-11
4.15433460411308e-09 1.57987718788808e-11
4.17013337599196e-09 1.58663236303439e-11
4.1859996996223e-09 1.59342300364489e-11
4.20193392965875e-09 1.6002487530353e-11
4.2179364171891e-09 1.60711101255643e-11
4.23400752731467e-09 1.61400861358761e-11
4.25014761345055e-09 1.62094269370136e-11
4.26635704038756e-09 1.62791358237072e-11
4.28263617621127e-09 1.63492064686985e-11
4.29898538267997e-09 1.64196504252617e-11
4.31540503310523e-09 1.6490466901594e-11
4.33189550000682e-09 1.65616536778023e-11
4.34845715368462e-09 1.66332196864751e-11
4.3650903733711e-09 1.67051641386413e-11
4.38179553750974e-09 1.67774918605282e-11
4.39857302937027e-09 1.68502006481009e-11
4.41542323001837e-09 1.69232982031009e-11
4.43234652822147e-09 1.6996782330087e-11
4.44934331055156e-09 1.70706593833786e-11
4.46641396993493e-09 1.71449300392859e-11
4.48355889997422e-09 1.72195993011461e-11
4.50077849927537e-09 1.72946635235307e-11
4.5180731627989e-09 1.73701320948593e-11
4.53544329489376e-09 1.74460057571241e-11
4.55288930065088e-09 1.7522283773638e-11
4.57041158442452e-09 1.75989727467638e-11
4.58801055717128e-09 1.76760734425851e-11
4.60568663061387e-09 1.77535881036391e-11
4.62344021871751e-09 1.78315234637863e-11
4.64127174218129e-09 1.79098743578527e-11
4.65918161653915e-09 1.79886520604062e-11
4.67717026859955e-09 1.80678544151312e-11
4.69523812301468e-09 1.81474822394306e-11
4.71338560525411e-09 1.82275454758888e-11
4.73161315073e-09 1.8308040449529e-11
4.74992119117953e-09 1.83889756792734e-11
4.76831016685881e-09 1.84703505547826e-11
4.78678051741359e-09 1.85521628836077e-11
4.8053326802972e-09 1.86344243940491e-11
4.82396710469125e-09 1.87171360658871e-11
4.84268424075713e-09 1.88002973038655e-11
4.861484538061e-09 1.88839121949971e-11
4.880368450256e-09 1.89679864479798e-11
4.89933643670398e-09 1.90525226704999e-11
4.91838895937447e-09 1.91375187121827e-11
4.93752647808666e-09 1.9222985147339e-11
4.956749463234e-09 1.93089182570703e-11
4.97605838149107e-09 1.93953255136541e-11
4.99545370700472e-09 1.94822096339119e-11
5.01493591663863e-09 1.95695717284575e-11
5.03450548836709e-09 1.96574177935703e-11
5.05416290616066e-09 1.97457506228838e-11
5.07390865678355e-09 1.98345680944185e-11
5.09374322487796e-09 1.99238812359621e-11
5.11366710611393e-09 2.00136896240009e-11
5.13368079573793e-09 2.01039944644779e-11
5.1537847902024e-09 2.01948036443427e-11
5.17397959384675e-09 2.02861184384578e-11
5.19426571228521e-09 2.03779418002168e-11
5.21464365408542e-09 2.04702783970298e-11
5.23511393248245e-09 2.05631261443844e-11
5.25567705862684e-09 2.06564982593175e-11
5.27633355688615e-09 2.07503910084858e-11
5.29708394789464e-09 2.08448126164144e-11
5.31792876051105e-09 2.09397610434943e-11
5.33886852155455e-09 2.10352446014714e-11
5.35990376615602e-09 2.11312629954705e-11
5.38103502915149e-09 2.122782464839e-11
5.40226285379988e-09 2.13249275461823e-11
5.42358778134606e-09 2.14225854995516e-11
5.44501036684561e-09 2.15207894731931e-11
5.46653115631881e-09 2.16195498302052e-11
5.48815070614901e-09 2.17188717152906e-11
5.5098695778643e-09 2.18187567369922e-11
5.5316883346013e-09 2.19192046940371e-11
5.55360753929533e-09 2.20202280259258e-11
5.57562776732126e-09 2.21218248028812e-11
5.59774959212414e-09 2.22239985064008e-11
5.61997359063054e-09 2.23267581472098e-11
5.64230034877775e-09 2.24301036461992e-11
5.66473045242395e-09 2.25340441384145e-11
5.68726449656236e-09 2.26385721585267e-11
5.70990306872089e-09 2.27437024680398e-11
5.73264677118893e-09 2.28494369315143e-11
5.75549620812044e-09 2.29557792913148e-11
5.77845198741176e-09 2.30627314275351e-11
5.80151471883929e-09 2.31703009113945e-11
5.82468501975069e-09 2.3278487782007e-11
5.8479635075327e-09 2.3387301616165e-11
5.87135080914886e-09 2.34967444275367e-11
5.8948475535764e-09 2.36068182258643e-11
5.91845437180226e-09 2.37175327777892e-11
5.94217190458005e-09 2.38288882400122e-11
5.96600079282006e-09 2.39408886456377e-11
5.9899416814657e-09 2.40535439561879e-11
6.01399522542189e-09 2.41668524233895e-11
6.03816207784528e-09 2.42808201578628e-11
6.06244289800314e-09 2.43954533375286e-11
6.08683835134067e-09 2.45107582086019e-11
6.11134910954927e-09 2.46267390771864e-11
6.13597584862646e-09 2.47433942285421e-11
6.160719242855e-09 2.48607320085127e-11
6.18557997486351e-09 2.49787629054969e-11
6.21055873776901e-09 2.50974852820042e-11
6.23565622305101e-09 2.52169056422125e-11
6.26087312869323e-09 2.53370346892738e-11
6.2862101633825e-09 2.54578666944607e-11
6.31166803007696e-09 2.55794145136357e-11
6.3372474445906e-09 2.57016786435995e-11
6.3629491232342e-09 2.58246679439956e-11
6.38877379117819e-09 2.59483850589443e-11
6.41472217623714e-09 2.6072841109251e-11
6.44079501734639e-09 2.61980324693249e-11
6.46699304981571e-09 2.63239682270842e-11
6.4933170180428e-09 2.64506554394902e-11
6.51976767348229e-09 2.65780947699814e-11
6.54634576825227e-09 2.67062976797175e-11
6.57305206593198e-09 2.68352649041994e-11
6.59988733083618e-09 2.6965005888233e-11
6.62685233672442e-09 2.70955236081484e-11
6.65394786033256e-09 2.72268254559247e-11
6.68117468578849e-09 2.73589144732474e-11
6.70853360026174e-09 2.74917981579607e-11
6.7360253984197e-09 2.7625479618396e-11
6.76365087803809e-09 2.77599709547248e-11
6.79141084899282e-09 2.78952708914964e-11
6.81930611988431e-09 2.8031389412485e-11
6.8473375092968e-09 2.81683320746334e-11
6.87550584137143e-09 2.83061021925884e-11
6.90381194356402e-09 2.84447122821374e-11
6.93225665584616e-09 2.85841588663437e-11
6.9608408147125e-09 2.87244592280698e-11
6.98956527394057e-09 2.88656076035607e-11
7.01843088154413e-09 2.90076191376593e-11
7.04743850068179e-09 2.91504997888155e-11
7.07658900047061e-09 2.92942532025939e-11
7.1058832536732e-09 2.94388830310878e-11
7.13532213670429e-09 2.9584397704047e-11
7.16490653440834e-09 2.97308105413957e-11
7.19463734494973e-09 2.98781230118359e-11
7.22451546796157e-09 3.00263341275672e-11
7.25454180208913e-09 3.017546469163e-11
7.28471726678076e-09 3.03255040922277e-11
7.31504277087299e-09 3.04764807024196e-11
7.34551925157541e-09 3.06283839317093e-11
7.37614763550712e-09 3.07812276833444e-11
7.40692886319046e-09 3.09350210820638e-11
7.43786388427253e-09 3.10897708582615e-11
7.46895365513079e-09 3.12454762659666e-11
7.50019913139676e-09 3.14021490915965e-11
7.53160128048835e-09 3.15598038127915e-11
7.56316108430115e-09 3.17184321856464e-11
7.59487951648679e-09 3.18780590094266e-11
7.62675757549622e-09 3.20386811990696e-11
7.65879625669529e-09 3.22003110393297e-11
7.69099656773462e-09 3.23629453989027e-11
7.72335951313352e-09 3.25266070978085e-11
7.75588612023133e-09 3.26912957311453e-11
7.78857741596248e-09 3.285702134347e-11
7.82143443730595e-09 3.30237914500068e-11
7.85445822875595e-09 3.31916109737744e-11
7.88764983972973e-09 3.33604848534136e-11
7.92101032458314e-09 3.35304314679327e-11
7.95454075605107e-09 3.37014532874651e-11
7.98824220933854e-09 3.38735635913559e-11
8.02211577292989e-09 3.40467622157508e-11
8.05616253514564e-09 3.42210625950362e-11
8.09038359774068e-09 3.43964700912449e-11
8.12478006783192e-09 3.45729956135917e-11
8.15935306344551e-09 3.47506474222086e-11
8.19410371086772e-09 3.49294366434144e-11
8.22903314751114e-09 3.51093633161746e-11
8.26414251082731e-09 3.52904499366348e-11
8.29943296076395e-09 3.54726967002162e-11
8.33490565746416e-09 3.56561094054975e-11
8.37056176686966e-09 3.58407024535872e-11
8.40640246932325e-09 3.60264846909907e-11
8.44242895401424e-09 3.62134621574634e-11
8.4786424161717e-09 3.64016467224338e-11
8.51504406289413e-09 3.65910533132507e-11
8.55163511620739e-09 3.678167653915e-11
8.58841679274654e-09 3.69735343679612e-11
8.6253903271145e-09 3.71666479902447e-11
8.66255697510474e-09 3.73610091701232e-11
8.69991798427486e-09 3.75566363123072e-11
8.73747462058717e-09 3.77535360705343e-11
8.77522815665771e-09 3.79517211682148e-11
8.81317987782592e-09 3.81512014458202e-11
8.85133107927174e-09 3.83519837860477e-11
8.88968306305779e-09 3.85540812342991e-11
8.92823714429209e-09 3.87575069923871e-11
8.96699465128447e-09 3.89622682276415e-11
9.00595691951211e-09 3.9168369029271e-11
9.04512528854139e-09 3.93758322239853e-11
9.08450112076537e-09 3.95846621302991e-11
9.12408578289567e-09 3.97948693582955e-11
9.16388065225397e-09 4.00064646190483e-11
9.20388711687301e-09 4.02194651093677e-11
9.24410658198238e-09 4.04338690129788e-11
9.28454045099536e-09 4.06497033736747e-11
9.32519015436904e-09 4.0866969746458e-11
9.36605712411549e-09 4.10856793661653e-11
9.40714280348166e-09 4.13058435755252e-11
9.44844864705719e-09 4.15274836989518e-11
9.48997613075614e-09 4.1750604838314e-11
9.53172673559445e-09 4.19752120717339e-11
9.57370194766618e-09 4.22013238195479e-11
9.61590327148573e-09 4.24289553960939e-11
9.65833222688183e-09 4.26581155495913e-11
9.70099034243142e-09 4.28888130759612e-11
9.74387915550738e-09 4.31210670532445e-11
9.78700022256063e-09 4.33548933933685e-11
9.83035511595399e-09 4.35902909681307e-11
9.87394540692212e-09 4.38272792729176e-11
9.91777268619504e-09 4.40658745891768e-11
9.96183856078422e-09 4.43060898968498e-11
1.00061446506811e-08 4.45479347847129e-11
1.00506925854658e-08 4.47914259724792e-11
1.00954840114383e-08 4.50365661593827e-11
1.01405205775976e-08 4.52833901267803e-11
1.01858039677244e-08 4.55318937111299e-11
1.02313358614356e-08 4.57820905684431e-11
1.0277117952004e-08 4.60340090180747e-11
1.03231519610221e-08 4.62876486181701e-11
1.03694396096402e-08 4.65430344497557e-11
1.041598264409e-08 4.68001661408294e-11
1.04627828102308e-08 4.70590728231659e-11
1.0509841883054e-08 4.73197729029753e-11
1.0557161655957e-08 4.758226252035e-11
1.06047439184773e-08 4.78465639453027e-11
1.06525904824226e-08 4.81127035478758e-11
1.07007031859705e-08 4.83806890481958e-11
1.07490838750187e-08 4.86505243273578e-11
1.0797734399346e-08 4.8922243977104e-11
1.08466566433232e-08 4.91958483218026e-11
1.0895852491645e-08 4.94713686469315e-11
1.09453238602919e-08 4.9748801519619e-11
1.09950726618115e-08 5.00281825871282e-11
1.10451008443986e-08 5.03095045790881e-11
1.10954103489777e-08 5.0592815551483e-11
1.11460031645292e-08 5.08781084449019e-11
1.11968812729741e-08 5.11654080101961e-11
1.12480466809843e-08 5.1454727220158e-11
1.12995014082045e-08 5.17460913265931e-11
1.13512474995311e-08 5.20395014190938e-11
1.14032870009501e-08 5.23349953851425e-11
1.14556219963353e-08 5.26325828274072e-11
1.15082545791627e-08 5.29322733516066e-11
1.15611868525143e-08 5.32340890953066e-11
1.16144209416096e-08 5.35380482755029e-11
1.16679589898851e-08 5.38441861906407e-11
1.17218031760758e-08 5.4152496246195e-11
1.1775955672322e-08 5.44630141740617e-11
1.1830418686496e-08 5.47757462293846e-11
1.18851944327254e-08 5.50907158485516e-11
1.19402851485739e-08 5.54079467652185e-11
1.19956930953392e-08 5.5727463014808e-11
1.2051420558354e-08 5.60492669903316e-11
1.21074698253443e-08 5.63733917993199e-11
1.21638432171436e-08 5.66998621800033e-11
1.22205430793236e-08 5.70286719400101e-11
1.22775717512636e-08 5.73598683646097e-11
1.23349316196282e-08 5.76934634527035e-11
1.2392625083081e-08 5.80294919200094e-11
1.2450654575001e-08 5.83679479318463e-11
1.25090225229328e-08 5.87088665775386e-11
1.25677313895103e-08 5.90522742540186e-11
1.26267836637644e-08 5.93981791252588e-11
1.26861818428896e-08 5.97466172893123e-11
1.27459284601789e-08 6.00976066188666e-11
1.28060260667978e-08 6.04511651220455e-11
1.28664772319198e-08 6.0807320442322e-11
1.29272845523622e-08 6.11660862494131e-11
1.29884506386116e-08 6.15275098715752e-11
1.30499781484832e-08 6.18915766346046e-11
1.31118697251178e-08 6.22583392596598e-11
1.31741280643774e-08 6.26278220753078e-11
1.32367558864527e-08 6.30000349296136e-11
1.32997559213823e-08 6.33750024269836e-11
1.33631309238093e-08 6.37527643563764e-11
1.34268836881657e-08 6.4133331120229e-11
1.34910170192859e-08 6.45167331690112e-11
1.35555337524549e-08 6.4902991230605e-11
1.36204367436856e-08 6.52921414631877e-11
1.36857288851487e-08 6.56842000761996e-11
1.37514130852249e-08 6.60791987743384e-11
1.38174922839993e-08 6.64771593196479e-11
1.38839694433189e-08 6.68780984408178e-11
1.39508475417597e-08 6.72820800720582e-11
1.40181296218318e-08 6.76890902691942e-11
1.4085818712101e-08 6.80991833144048e-11
1.41539178954154e-08 6.85123717697979e-11
1.42224302671852e-08 6.89286842260541e-11
1.42913589514113e-08 6.93481603824476e-11
1.43607071117937e-08 6.97708188090624e-11
1.44304779306028e-08 7.01966999836902e-11
1.45006746305865e-08 7.06258230086727e-11
1.45713004535951e-08 7.10582070605578e-11
1.46423586606557e-08 7.14939158495536e-11
1.47138525765052e-08 7.19329471403073e-11
1.47857855236455e-08 7.23753432362764e-11
1.48581608668818e-08 7.28211414037287e-11
1.49309820082855e-08 7.3270368019208e-11
1.50042523763048e-08 7.37230496845933e-11
1.50779754259893e-08 7.41792189894433e-11
1.51521546449788e-08 7.46389204831793e-11
1.5226793565462e-08 7.51021702200839e-11
1.53018957356821e-08 7.55690135382506e-11
1.53774647492203e-08 7.60394787410778e-11
1.54535042279614e-08 7.6513606252397e-11
1.55300178342138e-08 7.69914250894998e-11
1.56070092593033e-08 7.74729525048585e-11
1.56844822118081e-08 7.79582601278659e-11
1.5762440471936e-08 7.84473600542073e-11
1.58408878319902e-08 7.89402825612553e-11
1.59198281145515e-08 7.94370766677527e-11
1.59992651912192e-08 7.99377797281488e-11
1.60792029709474e-08 8.04424108267081e-11
1.61596453817741e-08 8.09510266552373e-11
1.62405964084293e-08 8.14636595665062e-11
1.63220600679958e-08 8.19803422052308e-11
1.64040404102011e-08 8.250112029e-11
1.64865415304911e-08 8.30260208684278e-11
1.65695675513595e-08 8.35551034778295e-11
1.66531226548373e-08 8.40883960620699e-11
1.67372110508994e-08 8.46259332679311e-11
1.68218369841673e-08 8.51677698330084e-11
1.69070047540003e-08 8.57139347839727e-11
1.69927186887843e-08 8.62644639836417e-11
1.70789831527679e-08 8.68194070574695e-11
1.71658025598254e-08 8.73788345805734e-11
1.7253181394406e-08 8.79427435173048e-11
1.73411241379233e-08 8.85111917452771e-11
1.74296353296686e-08 8.90842311238503e-11
1.75187195607924e-08 8.96619280823092e-11
1.76083814888747e-08 9.02442803737986e-11
1.76986257692485e-08 9.08313622691785e-11
1.77894571315177e-08 9.14232210504369e-11
1.78808803525681e-08 9.20198903451981e-11
1.79729002429133e-08 9.2621425450496e-11
1.80655216683638e-08 9.32278680214311e-11
1.81587495363853e-08 9.38392746053222e-11
1.82525888109906e-08 9.44556879408521e-11
1.83470444989314e-08 9.50771658592151e-11
1.84421216647906e-08 9.57037300506153e-11
1.85378253948413e-08 9.63354764079866e-11
1.86341608712492e-08 9.69724277674489e-11
1.87311332990167e-08 9.76146369519207e-11
1.88287479359686e-08 9.826214226024e-11
1.89270100782289e-08 9.89150356537821e-11
1.90259251138826e-08 9.95733339442995e-11
1.91254984478269e-08 1.00237130910684e-10
1.92257355787376e-08 1.00906428647409e-10
1.9326642007385e-08 1.01581306823223e-10
1.94282233142083e-08 1.02261838526467e-10
1.95304851527347e-08 1.02948058286651e-10
1.96334332110214e-08 1.03640032667677e-10
1.9737073243689e-08 1.04337797000994e-10
1.984141104069e-08 1.05041475734732e-10
1.99464525164248e-08 1.05751049125701e-10
2.00522035655505e-08 1.06466627239896e-10
2.01586701927904e-08 1.07188256159493e-10
2.02658584489499e-08 1.07915982298629e-10
2.03737744312485e-08 1.08649894236069e-10
2.04824243254846e-08 1.09390039898713e-10
2.05918143653833e-08 1.1013646756406e-10
2.07019508329473e-08 1.10889285610904e-10
2.08128401185582e-08 1.11648509863998e-10
2.09244886284222e-08 1.12414224800739e-10
2.1036902853223e-08 1.13186524912477e-10
2.11500893781355e-08 1.13965453645545e-10
2.1264054831781e-08 1.14751072260382e-10
2.13788059040414e-08 1.15543460429412e-10
2.14943493644708e-08 1.16342681059286e-10
2.16106920455301e-08 1.17148806723612e-10
2.17278408522537e-08 1.17961919979066e-10
2.18458027722328e-08 1.18782077160387e-10
2.19645848493931e-08 1.19609362626626e-10
2.20841942120198e-08 1.20443852681592e-10
2.22046380647014e-08 1.21285605952077e-10
2.23259236706534e-08 1.22134719072257e-10
2.24480583897257e-08 1.22991280733681e-10
2.25710496704594e-08 1.23855323803598e-10
2.2694904994263e-08 1.2472694792448e-10
2.28196319421874e-08 1.2560624464801e-10
2.29452381868355e-08 1.26493297125753e-10
2.30717314839612e-08 1.27388160224624e-10
2.31991196441858e-08 1.28290948176604e-10
2.33274105923624e-08 1.29201727527093e-10
2.34566123198895e-08 1.30120585354207e-10
2.35867329052437e-08 1.31047619915964e-10
2.37177805251597e-08 1.31982890368875e-10
2.38497634155286e-08 1.32926517377715e-10
2.39826899329063e-08 1.33878572267572e-10
2.41165685051739e-08 1.348391580108e-10
2.42514076631847e-08 1.35808347815247e-10
2.43872160109999e-08 1.36786236504375e-10
2.45240022475043e-08 1.37772951838848e-10
2.46617751993431e-08 1.38768549231093e-10
2.48005437485742e-08 1.39773137752722e-10
2.49403168863269e-08 1.40786784880693e-10
2.50811036712076e-08 1.41809656329542e-10
2.52229133275372e-08 1.42841811490131e-10
2.53657551390273e-08 1.43883342938499e-10
2.55096384819658e-08 1.44934366512455e-10
2.56545728484783e-08 1.45994999748826e-10
2.58005678482271e-08 1.47065350640625e-10
2.59476331988677e-08 1.48145483196838e-10
2.60957786820646e-08 1.49235518727752e-10
2.62450142007923e-08 1.50335614885188e-10
2.63953498156775e-08 1.51445827724968e-10
2.65467956434025e-08 1.52566283245347e-10
2.66993619266478e-08 1.53491317860701e-10
2.68528532445085e-08 1.54287893657998e-10
2.70071411381665e-08 1.55088751310556e-10
2.71622298894771e-08 1.55893651727124e-10
2.73181235412042e-08 1.56702543374815e-10
2.7474826084579e-08 1.57515567556381e-10
2.76323416521354e-08 1.58332612831746e-10
2.77906742649671e-08 1.59153776569039e-10
2.79498280415362e-08 1.59979081950211e-10
2.81098071234864e-08 1.60808506463593e-10
2.827061562995e-08 1.61642118981593e-10
2.84322577489316e-08 1.62479896804766e-10
2.85947376457363e-08 1.63321831927449e-10
2.87580594776638e-08 1.64168040876263e-10
2.892222751854e-08 1.65018485205149e-10
2.90872460037452e-08 1.65873188488508e-10
2.92531191922337e-08 1.66732206258511e-10
2.94198513984922e-08 1.67595483016738e-10
2.9587446881509e-08 1.68463090282248e-10
2.97559099717912e-08 1.69335084631487e-10
2.99252450564227e-08 1.70211425987177e-10
3.00954564824099e-08 1.71092138408708e-10
3.02665486208186e-08 1.71977262564675e-10
3.04385258833832e-08 1.72866823125162e-10
3.06113927065084e-08 1.73760861556638e-10
3.0785153568065e-08 1.74659369716368e-10
3.09598129377814e-08 1.75562389335906e-10
3.11353753271173e-08 1.76469895076266e-10
3.13118452221936e-08 1.77381928661869e-10
3.14892271508555e-08 1.78298549458661e-10
3.16675257003141e-08 1.79219766190458e-10
3.18467454665046e-08 1.80145587386882e-10
3.20268910538915e-08 1.81076038763761e-10
3.22079670926552e-08 1.82011093781152e-10
3.23899781864364e-08 1.82950883131621e-10
3.2572929069568e-08 1.83895380911439e-10
3.27568244504794e-08 1.84844560247229e-10
3.29416690107267e-08 1.85798446910283e-10
3.31274674576369e-08 1.86757174699121e-10
3.33142246323361e-08 1.87720644985162e-10
3.35019452773212e-08 1.886889383257e-10
3.36906342156469e-08 1.89662063546839e-10
3.38802962791938e-08 1.90640029267304e-10
3.40709363084611e-08 1.91622954786997e-10
3.42625592632481e-08 1.92610701420238e-10
3.44551699646683e-08 1.93603444744974e-10
3.46487734094133e-08 1.94601100680554e-10
3.48433745100938e-08 1.95603752973046e-10
3.50389782630669e-08 1.96611391778598e-10
3.52355896548455e-08 1.97624044843882e-10
3.54332136996894e-08 1.98641759330048e-10
3.56318554590194e-08 1.9966454436739e-10
3.58315200033868e-08 2.00692467161889e-10
3.60322124705487e-08 2.01725439643592e-10
3.62339379101923e-08 2.02763626837857e-10
3.64367015370301e-08 2.03806979612964e-10
3.66405085166431e-08 2.04855506932772e-10
3.68453640235759e-08 2.05909257494598e-10
3.70512732810705e-08 2.06968260544176e-10
3.72582415416146e-08 2.08032525331008e-10
3.74662740669456e-08 2.09102101506826e-10
3.76753761684525e-08 2.10177039373944e-10
3.78855532078264e-08 2.11257266628069e-10
3.80968104744545e-08 2.12342853552995e-10
3.83091533280075e-08 2.13433892314036e-10
3.85225872203215e-08 2.14530372198046e-10
3.87371175925196e-08 2.15632281800911e-10
3.89527498743205e-08 2.1673967239015e-10
3.91694895467106e-08 2.17852532187629e-10
3.93873420788983e-08 2.18970998220666e-10
3.96063130771189e-08 2.20094973800174e-10
3.98264080509191e-08 2.2122457563392e-10
4.0047632626553e-08 2.22359727067762e-10
4.02699923536208e-08 2.23500524021775e-10
4.04934928776425e-08 2.24647064058789e-10
4.07181399417013e-08 2.25799247656332e-10
4.09439391893577e-08 2.26957128081899e-10
4.11708963174396e-08 2.28120803967035e-10
4.13990171214066e-08 2.29290218453077e-10
4.16283073398597e-08 2.30465448431608e-10
4.18587727882913e-08 2.31646503892117e-10
4.20904192921834e-08 2.32833440223155e-10
4.23232527324065e-08 2.34026290583719e-10
4.25572790229903e-08 2.35224949861706e-10
4.2792503972852e-08 2.36429681582264e-10
4.30289336544342e-08 2.37640334381093e-10
4.32665739888153e-08 2.38856964333803e-10
4.35054309531491e-08 2.40079651863131e-10
4.37455106050123e-08 2.41308383720566e-10
4.39868189887328e-08 2.42543241331382e-10
4.42293622300642e-08 2.43784187407902e-10
4.44731464174721e-08 2.45031279872131e-10
4.47181776973442e-08 2.46284553147002e-10
4.49644622504913e-08 2.47544041901093e-10
4.52120062923923e-08 2.48809707444669e-10
4.5460815999837e-08 2.50081707115329e-10
4.57108977069523e-08 2.51359977891051e-10
4.59622576848434e-08 2.52644579586826e-10
4.62149022644302e-08 2.53935547723619e-10
4.64688378121538e-08 2.55232867628176e-10
4.6724070679782e-08 2.56536599882679e-10
4.69806072796647e-08 2.57846805872137e-10
4.72384540855368e-08 2.59163496497557e-10
4.74976175820344e-08 2.60486682364692e-10
4.77581042643991e-08 2.61816373781895e-10
4.8019920638181e-08 2.63152737207737e-10
4.82830733753887e-08 2.64495575103237e-10
4.8547568950492e-08 2.65845133304138e-10
4.88134140837961e-08 2.67201370839e-10
4.90806154546351e-08 2.68564245287566e-10
4.93491796999227e-08 2.69933873605803e-10
4.96191135735285e-08 2.71310213026238e-10
4.98904237865547e-08 2.72693409032756e-10
5.01631171955874e-08 2.74083418941394e-10
5.04372006145288e-08 2.7548028079293e-10
5.07126808953218e-08 2.76884088014833e-10
5.09895649833366e-08 2.78294741533825e-10
5.12678597248704e-08 2.79712362468173e-10
5.15475720873386e-08 2.81137017980545e-10
5.18287091053192e-08 2.82568635257254e-10
5.21112777405764e-08 2.84007309305112e-10
5.23952850498815e-08 2.85453136632492e-10
5.2680738186514e-08 2.86906014762627e-10
5.29676442012766e-08 2.88366184029148e-10
5.32560103853058e-08 2.89833339150696e-10
5.35458437244565e-08 2.91307895659742e-10
5.38371516201162e-08 2.92789633335176e-10
5.41299412534514e-08 2.94278679895803e-10
5.44242199333472e-08 2.95775076433856e-10
5.47199950097811e-08 2.97278804795643e-10
5.50172738145767e-08 2.98789935644476e-10
5.53160637502212e-08 3.00308450283985e-10
5.56163722005052e-08 3.01834571149844e-10
5.5918206771655e-08 3.03368129247742e-10
5.62215749009027e-08 3.04909196117378e-10
5.65264840970201e-08 3.06457844257336e-10
5.68329419412775e-08 3.0801411619026e-10
5.71409560574677e-08 3.09578054744037e-10
5.74505341122118e-08 3.1114967177006e-10
5.77616837839818e-08 3.12729010211874e-10
5.80744127941937e-08 3.1431608169278e-10
5.83887288758865e-08 3.15910961076347e-10
5.87046398369628e-08 3.17513692241768e-10
5.90221535292046e-08 3.19124255069855e-10
5.93412777842744e-08 3.2074275771174e-10
5.96620205419862e-08 3.22369147462533e-10
5.99843896894487e-08 3.24003533300796e-10
6.03083932227495e-08 3.25645927312335e-10
6.06340391500618e-08 3.27296440359566e-10
6.09613355904214e-08 3.28955018869257e-10
6.12902906092907e-08 3.30621741130144e-10
6.16209123504208e-08 3.32296619268041e-10
6.19532089696888e-08 3.33979698804753e-10
6.22871886684936e-08 3.35671059566433e-10
6.262285972806e-08 3.3737067995377e-10
6.29602304080138e-08 3.39078640286382e-10
6.32993090483002e-08 3.40794918336598e-10
6.36401039666368e-08 3.4251962965124e-10
6.3982623596288e-08 3.44252786840462e-10
6.43268763831285e-08 3.45994437219586e-10
6.46728708203481e-08 3.47744593138686e-10
6.50206154134868e-08 3.49503337536894e-10
6.53701187510237e-08 3.51270718761851e-10
6.57213894697855e-08 3.53046677828599e-10
6.60744361476141e-08 3.54831334248109e-10
6.64292674818622e-08 3.56624736847296e-10
6.67858922187095e-08 3.58426898315828e-10
6.71443191170253e-08 3.60237904295475e-10
6.75045570213208e-08 3.62057730893204e-10
6.7866614752214e-08 3.63886390088702e-10
6.82305011423027e-08 3.65724079919248e-10
6.85962252222219e-08 3.6757073944737e-10
6.89637959616693e-08 3.69426418822022e-10
6.93332223804913e-08 3.71291130638414e-10
6.97045135111298e-08 3.73164887046323e-10
7.00776783981761e-08 3.75047891424194e-10
7.04527262896003e-08 3.76940003882704e-10
7.0829666293483e-08 3.78841429605932e-10
7.12085077230889e-08 3.80752104667277e-10
7.15892598277562e-08 3.8267204138703e-10
7.19719318691432e-08 3.84601409225228e-10
7.23565332783684e-08 3.86540182461631e-10
7.27430734608301e-08 3.8848833406421e-10
7.31315617948943e-08 3.90446075999113e-10
7.35220078708934e-08 3.92413342126773e-10
7.39144212130202e-08 3.94390185596473e-10
7.43088113986166e-08 3.96376619228472e-10
7.47051880178451e-08 3.98372778182487e-10
7.51035607960276e-08 4.00378635099089e-10
7.55039394311267e-08 4.0239424403623e-10
7.59063336751629e-08 4.04419659446746e-10
7.63107533346097e-08 4.06454978026188e-10
7.67172083126359e-08 4.08500213611375e-10
7.71257085262472e-08 4.10555337237043e-10
7.75362638634843e-08 4.12620531226448e-10
7.79488843947107e-08 4.14695724400893e-10
7.83635801191116e-08 4.16780972270618e-10
7.87803610913822e-08 4.18876417237154e-10
7.91992375086194e-08 4.20982030042083e-10
7.96202195386615e-08 4.23097954854257e-10
8.00433174935157e-08 4.25224074382428e-10
8.04685415678981e-08 4.27360533189505e-10
8.08959021010877e-08 4.29507389260969e-10
8.13254094903486e-08 4.31664566955265e-10
8.17570740573039e-08 4.33832302690723e-10
8.21909063599946e-08 4.3601065644321e-10
8.26269170164378e-08 4.38199461512639e-10
8.30651164779505e-08 4.40398866480076e-10
8.35055153444306e-08 4.42609022300871e-10
8.39481243667314e-08 4.44829897635298e-10
8.43929542643667e-08 4.47061459614756e-10
8.48400157239815e-08 4.49304000574856e-10
8.52893197245563e-08 4.51557348926984e-10
8.57408770734833e-08 4.53821564482035e-10
8.61946986379653e-08 4.56096802389594e-10
8.66507954403549e-08 4.58383077141313e-10
8.71091785174962e-08 4.60680402663204e-10
8.75698589201595e-08 4.62988840542401e-10
8.80328477607019e-08 4.65308549806642e-10
8.84981563105085e-08 4.67639448204047e-10
8.89657957587125e-08 4.69981646934645e-10
8.94357774056472e-08 4.7233506152461e-10
8.99081124671718e-08 4.74699951760456e-10
9.03828124189323e-08 4.77076283100523e-10
9.08598887020328e-08 4.79464169671016e-10
9.13393528717038e-08 4.81863525611811e-10
9.18212163973156e-08 4.84274515598584e-10
9.23054909129142e-08 4.86697154135749e-10
9.27921880670499e-08 4.89131557541016e-10
9.3281319624591e-08 4.91577637739964e-10
9.37728972623309e-08 4.94035614481169e-10
9.42669328768121e-08 4.96505398973761e-10
9.47634382757859e-08 4.98987265956441e-10
9.52624255417423e-08 5.01480916248779e-10
9.57639064579911e-08 5.03986731170971e-10
9.6267893189162e-08 5.06504673680617e-10
9.67743978628427e-08 5.0903470497406e-10
9.72834325678167e-08 5.11576999596067e-10
9.77950095674128e-08 5.14131518576456e-10
9.83091410859892e-08 5.166983298905e-10
9.88258394158797e-08 5.19277611345673e-10
9.93451170272254e-08 5.2186926875929e-10
9.98669862959847e-08 5.24473481274656e-10
1.00391459777259e-07 5.2709015307053e-10
1.0091854993033e-07 5.29719520504759e-10
1.01448269450835e-07 5.32361543147836e-10
1.01980630993982e-07 5.35016348139475e-10
1.02515647342122e-07 5.37683893983727e-10
1.03053331236106e-07 5.40364251490649e-10
1.03593695487596e-07 5.430575493999e-10
1.04136753036996e-07 5.45763802760729e-10
1.04682516839757e-07 5.48483141994153e-10
1.05230999981751e-07 5.51215582588758e-10
1.0578221556434e-07 5.53961022006444e-10
1.06336176586346e-07 5.56719826394462e-10
1.06892896412741e-07 5.59491834936115e-10
1.07452388247677e-07 5.62277180479785e-10
1.08014665428157e-07 5.65075937728954e-10
1.08579741365886e-07 5.67888121658578e-10
1.09147629487544e-07 5.7071392833813e-10
1.09718343415882e-07 5.73553130407173e-10
1.1029189654629e-07 5.76406107289244e-10
1.10868302653579e-07 5.79272875841875e-10
1.11447575529421e-07 5.82153204447128e-10
1.12029728733868e-07 5.85047540492548e-10
1.1261477627436e-07 5.8795565111992e-10
1.1320273192548e-07 5.9087773807948e-10
1.1379360966356e-07 5.93814006352414e-10
1.14387423669912e-07 5.96764155085146e-10
1.14984187824997e-07 5.99728643717546e-10
1.15583916468715e-07 6.02707232757963e-10
1.16186623701473e-07 6.05700129258197e-10
1.16792323830731e-07 6.08707348498944e-10
1.1740103117923e-07 6.11728970361549e-10
1.18012760149591e-07 6.14765206794266e-10
1.18627525356386e-07 6.17815942645371e-10
1.19245341299031e-07 6.20881192086359e-10
1.19866222491117e-07 6.23961235740943e-10
1.20490183726858e-07 6.27056090360623e-10
1.21117239817219e-07 6.30165569269429e-10
1.21747405386488e-07 6.33290023958077e-10
1.22380695410447e-07 6.36429539155647e-10
1.23017124949602e-07 6.39583994273945e-10
1.23656708943876e-07 6.4275347205701e-10
1.24299462415933e-07 6.45938264043796e-10
1.24945400679977e-07 6.49138387713935e-10
1.25594539067691e-07 6.52353649270814e-10
1.26246892716962e-07 6.55584202269249e-10
1.26902476919231e-07 6.58830273289753e-10
1.27561307192521e-07 6.62091949951644e-10
1.28223399142472e-07 6.65369105481431e-10
1.28888768247954e-07 6.68661825423144e-10
1.29557430073377e-07 6.71970630705316e-10
1.30229400704082e-07 6.75294886471602e-10
1.30904695590554e-07 6.78635261573983e-10
1.31583330852128e-07 6.81991554166062e-10
1.32265322406294e-07 6.85363778982365e-10
1.32950686185276e-07 6.8875217317983e-10
1.33639438358456e-07 6.92156603501378e-10
1.34331594961957e-07 6.95577384120031e-10
1.35027172346077e-07 6.99014456355454e-10
1.35726186802433e-07 7.02467987212615e-10
1.36428654789646e-07 7.05937840075124e-10
1.37134592629721e-07 7.09424181741139e-10
1.37844016811462e-07 7.12927413219483e-10
1.38556944224681e-07 7.16447243205802e-10
1.39273391467887e-07 7.1998376363733e-10
1.39993375231524e-07 7.23537145710038e-10
1.40716912377234e-07 7.27107483978347e-10
1.41444019861213e-07 7.30694953113997e-10
1.42174714814327e-07 7.34299330936637e-10
1.42909014145263e-07 7.37920951205522e-10
1.43646935096469e-07 7.41559830604965e-10
1.44388494927074e-07 7.45215903695929e-10
1.4513371083077e-07 7.48889428689298e-10
1.45882600259459e-07 7.52580421866597e-10
1.46635180681326e-07 7.5628898098225e-10
1.47391469662308e-07 7.60015038695098e-10
1.48151484701003e-07 7.63759025079339e-10
1.48915243726082e-07 7.67520707456084e-10
1.49682764433539e-07 7.71300352432614e-10
1.50454064785971e-07 7.75097807307358e-10
1.51229162593279e-07 7.78913511016009e-10
1.52008076104295e-07 7.82747139683798e-10
1.52790823243978e-07 7.86599049981162e-10
1.53577422293959e-07 7.90469258508037e-10
1.54367891552468e-07 7.94357780813111e-10
1.55162249333281e-07 7.98264806377809e-10
1.55960514139658e-07 8.02190439316703e-10
1.56762704578975e-07 8.06134607634883e-10
1.5756883918661e-07 8.10097414246454e-10
1.58378936600856e-07 8.14079141637763e-10
1.59193015742494e-07 8.18079807184443e-10
1.60011095549679e-07 8.22099156082261e-10
1.60833194705761e-07 8.26137835247924e-10
1.61659332541009e-07 8.30195499070501e-10
1.62489528040079e-07 8.34272435999404e-10
1.63323800476079e-07 8.38368754476514e-10
1.64162169230555e-07 8.4248437810651e-10
1.65004653608662e-07 8.46619414066417e-10
1.65851273022728e-07 8.50774251817171e-10
1.66702047274545e-07 8.54948532891541e-10
1.67556995807437e-07 8.59142838149679e-10
1.68416138645587e-07 8.6335671037442e-10
1.69279495355961e-07 8.67590639820183e-10
1.70147085995781e-07 8.71844643708667e-10
1.7101893063949e-07 8.76118834979422e-10
1.71895049474469e-07 8.80412840343862e-10
1.72775462314813e-07 8.84727354505781e-10
1.73660189669319e-07 8.89062297569749e-10
1.74549251966889e-07 8.93417784371035e-10
1.7544266975126e-07 8.97793930602301e-10
1.76340463681862e-07 9.02190552636988e-10
1.77242654234499e-07 9.0660796444204e-10
1.78149262198941e-07 9.11046080497513e-10
1.79060308279439e-07 9.15505422028442e-10
1.79975813701467e-07 9.19985701797316e-10
1.80895799403264e-07 9.24487138807398e-10
1.81820286542072e-07 9.29009955090735e-10
1.82749296497162e-07 9.33553856307427e-10
1.8368285035347e-07 9.38119166999091e-10
1.84620969520469e-07 9.42706216958804e-10
1.85563675737428e-07 9.47314707868575e-10
1.86510990445296e-07 9.51945182573912e-10
1.8746293562787e-07 9.56597340067225e-10
1.88419532967937e-07 9.61271193189797e-10
1.89380804161127e-07 9.65967184865001e-10
1.90346771345992e-07 9.70685331969297e-10
1.91317456677962e-07 9.75425650052089e-10
1.92292882328014e-07 9.80188372514165e-10
1.93273070700528e-07 9.84973625794985e-10
1.94258044326323e-07 9.89781204963789e-10
1.95247825531287e-07 9.94611344583558e-10
1.9624243687587e-07 9.99464282486062e-10
1.97241901158356e-07 1.00434025978822e-09
1.98246241418144e-07 1.009238955086e-09
1.9925548037323e-07 1.01416060738355e-09
2.00269640980614e-07 1.01910557340079e-09
2.01288746554015e-07 1.02407375561702e-09
2.02312820309632e-07 1.02906516831983e-09
2.03341885477952e-07 1.03408005683377e-09
2.04375965534785e-07 1.03911855303786e-09
2.05415084087823e-07 1.04418055485504e-09
2.06459264642678e-07 1.04926642874159e-09
2.0750853107142e-07 1.0543760721202e-09
2.0856290714354e-07 1.05951009471617e-09
2.09622417238256e-07 1.06466767706578e-09
2.10687084915322e-07 1.06984991121736e-09
2.11756934826539e-07 1.07505621212028e-09
2.1283199103866e-07 1.0802867123207e-09
2.1391227775098e-07 1.08554215838486e-09
2.14997819909365e-07 1.09082183159872e-09
2.16088641740964e-07 1.09612660724611e-09
2.1718476834821e-07 1.10145588218985e-09
2.182862242304e-07 1.10681041648209e-09
2.19393034646882e-07 1.11218997694442e-09
2.20505224623826e-07 1.11759470337415e-09
2.21622819327201e-07 1.12302486389366e-09
2.22745844191094e-07 1.12848021858436e-09
2.23874324409679e-07 1.13396129237681e-09
2.25008285702055e-07 1.13946771412529e-09
2.26147753416181e-07 1.14500027303942e-09
2.2729275368922e-07 1.15055859665615e-09
2.28443312285876e-07 1.15614256556257e-09
2.29599454851439e-07 1.1617531127358e-09
2.30761207964175e-07 1.16738946232506e-09
2.319285974265e-07 1.173052422402e-09
2.33101649848902e-07 1.17874201067483e-09
2.34280391859577e-07 1.1844578383992e-09
2.35464849697976e-07 1.19020086331491e-09
2.36655050561291e-07 1.19597001550044e-09
2.37851020576791e-07 1.20176639443071e-09
2.39052786971222e-07 1.20759001790784e-09
2.4026037698913e-07 1.21344048632751e-09
2.41473817475457e-07 1.21931850423855e-09
2.42693135979696e-07 1.2252239485755e-09
2.43918359928271e-07 1.23115683244536e-09
2.45149516760717e-07 1.23711730876474e-09
2.46386634069481e-07 1.24310538932998e-09
2.47629739458811e-07 1.24912208558813e-09
2.48878861544399e-07 1.25516641442893e-09
2.50134027958828e-07 1.2612386714422e-09
2.51395266630271e-07 1.26733959247403e-09
2.52662606222745e-07 1.27346890367798e-09
2.53936075126423e-07 1.2796264702746e-09
2.55215701596697e-07 1.28581289108411e-09
2.56501514487781e-07 1.29202803292181e-09
2.57793542520703e-07 1.29827205623427e-09
2.59091814576937e-07 1.30454542282293e-09
2.6039635999976e-07 1.31084769677742e-09
2.61707207696538e-07 1.3171791892858e-09
2.63024386885823e-07 1.32354052085211e-09
2.64347927406676e-07 1.32993109645524e-09
2.65677858503131e-07 1.33635169336397e-09
2.67014210196495e-07 1.34280186353724e-09
2.68357012060032e-07 1.34928208184482e-09
2.69706294141877e-07 1.35579236117415e-09
2.71062086503051e-07 1.36233271247576e-09
2.72424419215527e-07 1.36890361944488e-09
2.73793322834972e-07 1.37550525545671e-09
2.75168828090428e-07 1.38213715552877e-09
2.76550965245957e-07 1.38880028970567e-09
2.77939765535663e-07 1.39549402971603e-09
2.79335259565379e-07 1.40221854436099e-09
2.8073747810974e-07 1.40897465713589e-09
2.82146452766876e-07 1.41576189267081e-09
2.83562214659546e-07 1.42258075389106e-09
2.84984795413438e-07 1.42943108805145e-09
2.86414226501489e-07 1.43631340427494e-09
2.87850539905764e-07 1.44322738131361e-09
2.89293767287077e-07 1.45017353198893e-09
2.90743940819066e-07 1.45715169942039e-09
2.92201092518487e-07 1.46416240275182e-09
2.93665254921239e-07 1.4712053129926e-09
2.95136460234231e-07 1.47828095305788e-09
2.96614741187289e-07 1.48538933496438e-09
2.98100130522253e-07 1.49253081667106e-09
2.99592661338925e-07 1.49970471132369e-09
3.01092366050248e-07 1.50691242625714e-09
3.02599278476505e-07 1.51415327361015e-09
3.04113431750116e-07 1.52142725985046e-09
3.05634859009966e-07 1.52873528276749e-09
3.07163594292733e-07 1.53607699871898e-09
3.08699671291452e-07 1.54345223505649e-09
3.10243123526509e-07 1.5508620840978e-09
3.11793985610607e-07 1.55830601558189e-09
3.13352291626189e-07 1.56578421968689e-09
3.14918075845875e-07 1.57329688807803e-09
3.16491372733954e-07 1.58084458478153e-09
3.18072217318735e-07 1.58842676443986e-09
3.19660644083175e-07 1.59604380491448e-09
3.21256687888089e-07 1.60369646621134e-09
3.22860384354301e-07 1.61138419572177e-09
3.24471768550023e-07 1.61910718839467e-09
3.26090875738417e-07 1.62686583211407e-09
3.27717741570531e-07 1.63466052023032e-09
3.29352402090762e-07 1.64249068445386e-09
3.30994892775215e-07 1.65035749223737e-09
3.32645250267453e-07 1.65825998227727e-09
3.3430351024973e-07 1.66619933241782e-09
3.35969709582148e-07 1.67417476673288e-09
3.37643884348881e-07 1.68218727797521e-09
3.39326071626856e-07 1.69023667891745e-09
3.41016308305773e-07 1.69832297645191e-09
3.42714631282225e-07 1.70644637672737e-09
3.44421077658953e-07 1.71460708751143e-09
3.46135684746464e-07 1.72280552208736e-09
3.47858490268552e-07 1.73104168960892e-09
3.4958953195816e-07 1.73931559667537e-09
3.51328847554836e-07 1.74762724732025e-09
3.53076474802156e-07 1.75597789236811e-09
3.54832452694524e-07 1.76436629367087e-09
3.56596818988195e-07 1.77279328910271e-09
3.58369612277298e-07 1.78125888496204e-09
3.6015087116226e-07 1.78976372287969e-09
3.6194063488514e-07 1.7983073859826e-09
3.63738942271122e-07 1.80689009070956e-09
3.65545832361832e-07 1.81551227125046e-09
3.67361344633082e-07 1.8241743679274e-09
3.6918551900101e-07 1.83287551729761e-09
3.71018394518307e-07 1.84161703007522e-09
3.72860011548382e-07 1.85039869673305e-09
3.74710410245115e-07 1.8592203004833e-09
3.76569630545599e-07 1.8680827320342e-09
3.78437713277633e-07 1.87698532858823e-09
3.80314698606221e-07 1.8859287627036e-09
3.82200627368925e-07 1.89491349142141e-09
3.84095540860346e-07 1.90393929512065e-09
3.85999480155467e-07 1.91300617558074e-09
3.87912486331048e-07 1.92211459191333e-09
3.89834600922961e-07 1.9312645471328e-09
3.91765865470094e-07 1.94045673893041e-09
3.93706322209024e-07 1.94969070758662e-09
3.95656012916611e-07 1.95896715580478e-09
3.97614980072416e-07 1.96828585287728e-09
3.99583265925293e-07 1.97764679778443e-09
4.01560912723077e-07 1.98705118004701e-09
4.03547963903124e-07 1.99649829086592e-09
4.0554446219399e-07 2.00598836864654e-09
4.07550450562637e-07 2.01552213866393e-09
4.09565972701301e-07 2.02509863165926e-09
4.1159107133296e-07 2.03471930587862e-09
4.13625790638839e-07 2.0443846611247e-09
4.15670175299963e-07 2.0540929755457e-09
4.17724268275509e-07 2.06384672059278e-09
4.19788114996102e-07 2.07364441158564e-09
4.21861759407687e-07 2.08348629096734e-09
4.23945245698655e-07 2.09337361461194e-09
4.26038619313267e-07 2.10330562741558e-09
4.28141924940682e-07 2.11328308873563e-09
4.30255208029418e-07 2.1233059997209e-09
4.32378514029139e-07 2.1333751329445e-09
4.34511889162083e-07 2.14348919693975e-09
4.36655378359023e-07 2.15365000177998e-09
4.38809028360803e-07 2.16385676839976e-09
4.40972885129203e-07 2.17411028050483e-09
4.43146995409708e-07 2.18441027433927e-09
4.45331405684047e-07 2.19475727678296e-09
4.4752616296083e-07 2.20515101867014e-09
4.497313139795e-07 2.21559202978546e-09
4.51946906009285e-07 2.22608057681711e-09
4.54172986586103e-07 2.23661720063173e-09
4.56409603786734e-07 2.2472010822161e-09
4.5865680486895e-07 2.25783358196096e-09
4.60914638450911e-07 2.26851442645278e-09
4.63183152877364e-07 2.27924333320257e-09
4.65462396210567e-07 2.29002140699345e-09
4.6775241761756e-07 2.30084836806449e-09
4.70053265985625e-07 2.31172392743949e-09
4.72364989913064e-07 2.32264948900542e-09
4.7468763940207e-07 2.33362420047529e-09
4.77021263602545e-07 2.34464890862454e-09
4.79365912511169e-07 2.35572389773557e-09
4.81721636408905e-07 2.36684858529804e-09
4.84088484994203e-07 2.37802382936362e-09
4.86466508823567e-07 2.38924991661101e-09
4.88855758740178e-07 2.40052684173163e-09
4.91256285581909e-07 2.41185489150114e-09
4.9366814047341e-07 2.42323405764757e-09
4.96091374531058e-07 2.43466462704798e-09
4.98526039158106e-07 2.44614779020164e-09
5.00972186948308e-07 2.45768173804372e-09
5.03429868686351e-07 2.46926887129709e-09
5.05899137557648e-07 2.48090858426279e-09
5.08380046141911e-07 2.49259964151544e-09
5.10872645783427e-07 2.50434509616597e-09
5.13376990879592e-07 2.51614279012391e-09
5.15893133669716e-07 2.52799425672751e-09
5.18421127926444e-07 2.5398988643135e-09
5.20961026790757e-07 2.55185722406979e-09
5.23512884014827e-07 2.56386995595997e-09
5.26076753970787e-07 2.57593705244466e-09
5.28652691023232e-07 2.58805818216513e-09
5.31240749205397e-07 2.60023461071545e-09
5.33840983816113e-07 2.61246568664442e-09
5.36453449502757e-07 2.6247523656256e-09
5.39078201868382e-07 2.63709398621337e-09
5.41715295854596e-07 2.64949151089964e-09
5.44364787365495e-07 2.66194492806007e-09
5.47026732293555e-07 2.67445422192001e-09
5.49701186515476e-07 2.6870203727535e-09
5.52388206888229e-07 2.6996427011064e-09
5.55087849589335e-07 2.71232219423445e-09
5.5780017178357e-07 2.72505917825427e-09
5.60525230961824e-07 2.73785330102735e-09
5.63263084262851e-07 2.75070488363113e-09
5.66013789146483e-07 2.76361356181556e-09
5.68777402708298e-07 2.77658138036285e-09
5.71553984088661e-07 2.78960764107436e-09
5.74343591729735e-07 2.80269197672174e-09
5.77146283706457e-07 2.81583576455968e-09
5.79962119471017e-07 2.82903793464914e-09
5.82791157405666e-07 2.84229987520975e-09
5.85633457280876e-07 2.85562228519663e-09
5.88489079566072e-07 2.86900372212818e-09
5.913580832882e-07 2.88244523303441e-09
5.94240528521235e-07 2.89594643303084e-09
5.97136474954266e-07 2.90950947459546e-09
6.00045984428861e-07 2.92313325499318e-09
6.02969117683854e-07 2.93681811664529e-09
6.059059358005e-07 2.95056440474463e-09
6.08856500205244e-07 2.96437246726639e-09
6.11820872672511e-07 2.97824228124299e-09
6.14799114953754e-07 2.99217457035634e-09
6.1779128952411e-07 3.00616855814355e-09
6.20797458082254e-07 3.02022648493703e-09
6.23817684567191e-07 3.03434643487036e-09
6.26852031002061e-07 3.04853028436713e-09
6.29900561286428e-07 3.06277763034313e-09
6.32963338916771e-07 3.07708805710374e-09
6.36040426973875e-07 3.09146386313517e-09
6.3913189083701e-07 3.10590308167609e-09
6.42237793918686e-07 3.12040763773251e-09
6.45358201556419e-07 3.13497672135396e-09
6.48493178277773e-07 3.1496110925017e-09
6.51642789370274e-07 3.16431112233186e-09
6.54807100492606e-07 3.17907678314569e-09
6.57986177275752e-07 3.19390844609397e-09
6.61180085721846e-07 3.20880648533961e-09
6.64388892207186e-07 3.22377086995315e-09
6.67612663077139e-07 3.23880279455591e-09
6.70851465871695e-07 3.25390099912095e-09
6.74105366870816e-07 3.2690670950841e-09
6.773744339659e-07 3.28430105532633e-09
6.80658735021226e-07 3.29960326626543e-09
6.83958338287491e-07 3.31497369645283e-09
6.87273311983944e-07 3.33041230912677e-09
6.90603724293071e-07 3.34591948753629e-09
6.93949643780607e-07 3.36149690072701e-09
6.97311140681334e-07 3.3771432382868e-09
7.00688283919621e-07 3.39285975044893e-09
7.0408114367007e-07 3.40864597107159e-09
7.07489789641142e-07 3.42450272923495e-09
7.10914292370377e-07 3.44043042726149e-09
7.14354722797638e-07 3.45642858872213e-09
7.1781115138636e-07 3.47249805262366e-09
7.21283649438984e-07 3.48863922455341e-09
7.24772288663537e-07 3.50485296125485e-09
7.28277141624792e-07 3.52113743059596e-09
7.31798279055388e-07 3.53749528390696e-09
7.35335774339295e-07 3.55392649197668e-09
7.38889700831272e-07 3.5704301054169e-09
7.42460130936689e-07 3.5870069890594e-09
7.46047137925748e-07 3.60365755837116e-09
7.49650795484119e-07 3.62038223221775e-09
7.53271177716337e-07 3.63718236632985e-09
7.56908360082667e-07 3.65405605452824e-09
7.60562416137195e-07 3.67100464815008e-09
7.64233420785345e-07 3.68802904684811e-09
7.67921449832193e-07 3.70512921032234e-09
7.71626579042516e-07 3.7223041344382e-09
7.75348883176954e-07 3.73955615952191e-09
7.79088439336476e-07 3.75688428085324e-09
7.82845323617329e-07 3.77428990005232e-09
7.86619613517381e-07 3.7917734639736e-09
7.90411386981355e-07 3.80933296609506e-09
7.9422071994745e-07 3.82697129369215e-09
7.98047691241142e-07 3.84468741517095e-09
8.01892378656313e-07 3.86248226896133e-09
8.05754860925274e-07 3.88035630548482e-09
8.09635217230759e-07 3.89830897043992e-09
8.13533526201199e-07 3.9163417202411e-09
8.1744986792144e-07 3.93445399760778e-09
8.21384321919048e-07 3.95264574068572e-09
8.25336967659734e-07 3.97091893979542e-09
8.29307886599529e-07 3.98927355051168e-09
8.33297160150041e-07 4.00770796192009e-09
8.37304868111961e-07 4.0262247066957e-09
8.41331092818657e-07 4.04482321088303e-09
8.4537591602954e-07 4.06350393950782e-09
8.49439419969047e-07 4.08226736142755e-09
8.53521687330475e-07 4.10111394934496e-09
8.5762280127982e-07 4.12004310733612e-09
8.61742844387156e-07 4.13905637804086e-09
8.65881900765197e-07 4.15815370411996e-09
8.70040054469317e-07 4.17733529364997e-09
8.74217389762967e-07 4.19660162691129e-09
8.78413991389878e-07 4.21595263796181e-09
8.8262994402784e-07 4.23538908341182e-09
8.86865333111252e-07 4.25491172936436e-09
8.91120244840616e-07 4.27452051338641e-09
8.95394765354002e-07 4.29421536596452e-09
8.99688980719967e-07 4.31399733941226e-09
9.04002978059379e-07 4.33386608291059e-09
9.0833684414229e-07 4.35382237338662e-09
9.12690666515676e-07 4.37386671093654e-09
9.17064533226613e-07 4.39399959977778e-09
9.21458532826391e-07 4.41422154826291e-09
9.25872754374653e-07 4.43453190472239e-09
9.30307286279376e-07 4.45493175379126e-09
9.34762218033167e-07 4.47542131380628e-09
9.39237639346973e-07 4.49600109703777e-09
9.43733640444011e-07 4.51667161999456e-09
9.48250312064006e-07 4.53743310484973e-09
9.52787745168855e-07 4.55828517188785e-09
9.57346030340743e-07 4.57922984113301e-09
9.61925260181876e-07 4.6002661347482e-09
9.66525526316624e-07 4.62139457298866e-09
9.71146920889613e-07 4.64261598680485e-09
9.75789536876418e-07 4.66393121759641e-09
9.80453468094014e-07 4.68533926040497e-09
9.85138807354419e-07 4.70684157252179e-09
9.89845648926941e-07 4.72843869620509e-09
9.94574087623146e-07 4.7501299211359e-09
9.99324217544282e-07 4.77191641178667e-09
1.00409613395607e-06 4.79379871467819e-09
1.00888993267075e-06 4.81577738084531e-09
1.01370571005159e-06 4.83785168287675e-09
1.01854356173447e-06 4.8600221620908e-09
1.02340358389656e-06 4.88229098459579e-09
1.02828587488116e-06 4.90465677049362e-09
1.03319053165165e-06 4.92712105211366e-09
1.03811765270376e-06 4.94968308259192e-09
1.04306733578635e-06 4.97234407804006e-09
1.0480396798644e-06 4.98988041475355e-09
1.05302956027915e-06 4.99317039171137e-09
1.05802273067086e-06 4.99651690377845e-09
1.06301924757464e-06 4.99994044099712e-09
1.06801918801564e-06 5.00344128666496e-09
1.0730226293023e-06 5.00701906777985e-09
1.07802964837008e-06 5.0106735779951e-09
1.08304032194808e-06 5.01440462824034e-09
1.08805472657632e-06 5.01821212146535e-09
1.09307293869778e-06 5.02209568019073e-09
1.09809503437797e-06 5.02605531727681e-09
1.10312108969525e-06 5.03009106344567e-09
1.10815118075869e-06 5.03420214968832e-09
1.11318538290838e-06 5.03838916348756e-09
1.11822377207187e-06 5.04265144796258e-09
1.12326642351983e-06 5.04698947873441e-09
1.12831341299857e-06 5.05140248929945e-09
1.13336481548787e-06 5.05589084473095e-09
1.1384207063326e-06 5.0604544107287e-09
1.14348116074333e-06 5.06509277669568e-09
1.14854625352002e-06 5.06980629199349e-09
1.15361605981202e-06 5.07459451249283e-09
1.15869065432451e-06 5.07945775364175e-09
1.16377011207815e-06 5.08439583424828e-09
1.1688545079124e-06 5.08940859402739e-09
1.17394391650643e-06 5.09449589373043e-09
1.17903841240016e-06 5.09965835272955e-09
1.18413807075289e-06 5.10489557983914e-09
1.18924296633273e-06 5.11020735312109e-09
1.19435317368585e-06 5.11559376707739e-09
1.19946876745292e-06 5.12105493824613e-09
1.20458982239117e-06 5.12659085836149e-09
1.20971641324953e-06 5.13220183586437e-09
1.2148486150854e-06 5.13788717312961e-09
1.21998650225853e-06 5.14364795864086e-09
1.22513015021717e-06 5.14948339502388e-09
1.23027963361219e-06 5.1553938828429e-09
1.23543502749503e-06 5.16137925943747e-09
1.24059640675447e-06 5.16743982611835e-09
1.24576384658059e-06 5.17357605508419e-09
1.25093742263567e-06 5.17978697757693e-09
1.25611720961325e-06 5.18607340735724e-09
1.26130328302061e-06 5.19243545095863e-09
1.26649571847157e-06 5.19887324020263e-09
1.27169459171177e-06 5.2053866397428e-09
1.27689997835151e-06 5.21197583245442e-09
1.28211195418397e-06 5.21864102716205e-09
1.28733059521113e-06 5.22538202029272e-09
1.29255597723142e-06 5.23219980384125e-09
1.29778817703526e-06 5.23909378973068e-09
1.30302727082499e-06 5.24606414689911e-09
1.30827333497189e-06 5.25311150957214e-09
1.31352644648146e-06 5.26023566383129e-09
1.31878668214529e-06 5.26743700716083e-09
1.32405411915246e-06 5.2747155274784e-09
1.32932883467993e-06 5.28207167855285e-09
1.33461090635849e-06 5.28950506781036e-09
1.3399004114263e-06 5.29701693507808e-09
1.34519742836138e-06 5.30460636337229e-09
1.35050203472475e-06 5.31227435903584e-09
1.35581430908378e-06 5.32002079292849e-09
1.36113432987671e-06 5.32784600270512e-09
1.36646217587942e-06 5.33575021069717e-09
1.37179792609011e-06 5.34373366977649e-09
1.37714165975989e-06 5.35179666367137e-09
1.38249345642356e-06 5.35993936167023e-09
1.38785339578523e-06 5.36816225558833e-09
1.39322155804082e-06 5.37646514135264e-09
1.39859802318217e-06 5.38484886522187e-09
1.40398287204739e-06 5.3933134332438e-09
1.40937618548064e-06 5.40185902928832e-09
1.41477804450993e-06 5.41048630655061e-09
1.42018853081648e-06 5.41919536997612e-09
1.42560772618645e-06 5.42798606677622e-09
1.43103571225323e-06 5.43685973217179e-09
1.4364725719854e-06 5.44581599138898e-09
1.44191838797679e-06 5.45485537600842e-09
1.4473732433528e-06 5.46397816180069e-09
1.4528372215146e-06 5.47318480507684e-09
1.45831040631968e-06 5.48247550690113e-09
1.46379288182658e-06 5.49185050386904e-09
1.46928473233045e-06 5.50131079583829e-09
1.47478604312628e-06 5.51085611112582e-09
1.48029689923741e-06 5.52048723206658e-09
1.48581738646948e-06 5.53020396052474e-09
1.49134759043e-06 5.54000773511402e-09
1.49688759816512e-06 5.54989785199429e-09
1.50243749601711e-06 5.55987568044794e-09
1.50799737169756e-06 5.56994088413315e-09
1.51356731258169e-06 5.58009432833875e-09
1.51914740691003e-06 5.59033619087322e-09
1.5247377431009e-06 5.60066741651005e-09
1.53033841051741e-06 5.61108782668222e-09
1.5359494983441e-06 5.62159859223348e-09
1.54157109693633e-06 5.63219932480109e-09
1.54720329626113e-06 5.64289113154944e-09
1.55284618739268e-06 5.65367428882812e-09
1.55849986168151e-06 5.66454926021835e-09
1.56416441094173e-06 5.67551626019284e-09
1.56983992720192e-06 5.68657685686186e-09
1.57552650405878e-06 5.69773062383156e-09
1.58122423468261e-06 5.70897805066892e-09
1.58693321273328e-06 5.72032010824636e-09
1.59265353284153e-06 5.73175708384701e-09
1.59838528992537e-06 5.74328974664022e-09
1.60412857967202e-06 5.75491847401328e-09
1.60988349814603e-06 5.76664398054535e-09
1.61565014212657e-06 5.77846673548743e-09
1.62142860886206e-06 5.79038710839608e-09
1.62721899597046e-06 5.80240595342915e-09
1.63302140192389e-06 5.81452417307542e-09
1.63883592609696e-06 5.82674198808073e-09
1.64466266808504e-06 5.83905995890284e-09
1.65050172804395e-06 5.85147898720834e-09
1.65635320703115e-06 5.86399958608188e-09
1.66221720661724e-06 5.87662231813135e-09
1.66809382893537e-06 5.88934808885459e-09
1.67398317702422e-06 5.90217741614426e-09
1.67988535444037e-06 5.91511116183227e-09
1.6858004656022e-06 5.92814921436856e-09
1.69172861481657e-06 5.94129327106997e-09
1.69766990808764e-06 5.95454361891834e-09
1.70362445170656e-06 5.96790118385462e-09
1.70959235289041e-06 5.9813666529956e-09
1.71557371954341e-06 5.99494047415404e-09
1.72156866001756e-06 6.0086237367646e-09
1.72757728375432e-06 6.02241699917503e-09
1.7335997007535e-06 6.03632087511092e-09
1.73963602162861e-06 6.05033647568189e-09
1.74568635810429e-06 6.06446482336024e-09
1.75175082292765e-06 6.0787059686247e-09
1.75782952889628e-06 6.09306208013045e-09
1.76392259097641e-06 6.10753170577281e-09
1.77003012268218e-06 6.12211786830546e-09
1.77615224055049e-06 6.13682070826611e-09
1.78228906125875e-06 6.15164071960457e-09
1.78844070197836e-06 6.16657934249765e-09
1.79460728132085e-06 6.18163660348435e-09
1.80078891792434e-06 6.19681495439771e-09
1.80698573287874e-06 6.21211366172804e-09
1.81319784654046e-06 6.22753441789229e-09
1.81942538095836e-06 6.24307839062515e-09
1.82566845934898e-06 6.25874592466086e-09
1.83192720527364e-06 6.27453831804411e-09
1.83820174359169e-06 6.29045664012769e-09
1.84449220023181e-06 6.30650202817053e-09
1.85079870225998e-06 6.32267509383421e-09
1.85712137735382e-06 6.33897770565448e-09
1.86346035505947e-06 6.35540912700175e-09
1.86981576418648e-06 6.3719719593494e-09
1.87618773614582e-06 6.3886670942358e-09
1.88257640324006e-06 6.40549459950796e-09
1.88898189783957e-06 6.42245759546515e-09
1.89540435543503e-06 6.43955480535996e-09
1.90184391024039e-06 6.45678860177258e-09
1.90830069884217e-06 6.47416084007069e-09
1.91477485968224e-06 6.49167165905461e-09
1.92126653134129e-06 6.50932186821649e-09
1.92777585320951e-06 6.52711355178536e-09
1.93430296676129e-06 6.54504797669621e-09
1.94084801473799e-06 6.56312588889397e-09
1.94741114062688e-06 6.5813490136412e-09
1.95399248964052e-06 6.59971765559859e-09
1.96059220729612e-06 6.61823400248404e-09
1.96721044129861e-06 6.63689912431675e-09
1.97384734042292e-06 6.65571417362038e-09
1.98050305459654e-06 6.67468099038108e-09
1.98717773558692e-06 6.69380029452433e-09
1.99387153588145e-06 6.71307349372833e-09
2.00058460937518e-06 6.73250268867344e-09
2.00731711206385e-06 6.75208855788665e-09
2.01406920062174e-06 6.77183338151754e-09
2.02084103400326e-06 6.79173710695269e-09
2.02763277111021e-06 6.81180280248882e-09
2.0344445739127e-06 6.83203150971199e-09
2.04127660542241e-06 6.85242466590052e-09
2.04812903008831e-06 6.87298349801097e-09
2.05500201358632e-06 6.89371024216227e-09
2.06189572382848e-06 6.91460509822522e-09
2.06881032892671e-06 6.93567171795437e-09
2.07574600064466e-06 6.95691049955578e-09
2.08270291114422e-06 6.97832346583902e-09
2.08968123461006e-06 6.99991182380158e-09
2.09668114643386e-06 7.02167841534688e-09
2.10370282484921e-06 7.04362281360364e-09
2.11074644766281e-06 7.06574929784186e-09
2.11781219696065e-06 7.08805826679475e-09
2.12490025522745e-06 7.11055176010543e-09
2.13201080698755e-06 7.1332319283858e-09
2.13914403891594e-06 7.15610010804217e-09
2.14630013902398e-06 7.17915898184037e-09
2.15347929800582e-06 7.20241011250063e-09
2.16068170811832e-06 7.2258551754357e-09
2.16790756329376e-06 7.24949627111647e-09
2.17515705956487e-06 7.27333561874719e-09
2.18243039518362e-06 7.29737524717328e-09
2.18972777043079e-06 7.32161730620179e-09
2.19704938773699e-06 7.34606375668132e-09
2.20439545149368e-06 7.37071699508054e-09
2.21176616848876e-06 7.39557860675109e-09
2.21916174709551e-06 7.42065155332001e-09
2.22658239864883e-06 7.44593767610716e-09
2.23402833632493e-06 7.47144051517977e-09
2.24149977684011e-06 7.49715966317362e-09
2.24899693650329e-06 7.52309955124164e-09
2.25652003605453e-06 7.54926223866887e-09
2.2640692982932e-06 7.57565055206016e-09
2.27164494884526e-06 7.60226651203969e-09
2.2792472153573e-06 7.62911164374077e-09
2.28687632700104e-06 7.65619046305385e-09
2.29453251746409e-06 7.68350478781857e-09
2.30221602225191e-06 7.71105625919068e-09
2.3099270785111e-06 7.73884920887746e-09
2.31766592771998e-06 7.76688558078759e-09
2.32543281330077e-06 7.79516746629024e-09
2.33322798076706e-06 7.82369966780675e-09
2.34105168043486e-06 7.85248331557042e-09
2.34890416375043e-06 7.88152097002746e-09
2.35678568472046e-06 7.91081760228275e-09
2.36469650232274e-06 7.94037482253684e-09
2.37263687714528e-06 7.97019600970735e-09
2.38060707315499e-06 8.00028439209145e-09
2.38860735754708e-06 8.03064240017482e-09
2.39663799994726e-06 8.06127490232114e-09
2.40469927484958e-06 8.09218436101862e-09
2.4127914592106e-06 8.1233730863734e-09
2.42091483229697e-06 8.15484616881323e-09
2.42906967846578e-06 8.18660661474822e-09
2.43725628508053e-06 8.21865728806564e-09
2.4454749423686e-06 8.25100254814407e-09
2.45372594491674e-06 8.28364531493005e-09
2.46200959023167e-06 8.31658968491937e-09
2.47032617991659e-06 8.34984061723332e-09
2.47867602053382e-06 8.38339998641617e-09
2.48705942052024e-06 8.41727216840944e-09
2.49547669268865e-06 8.45146208424197e-09
2.50392815477289e-06 8.48597421380114e-09
2.51241412898669e-06 8.52081159594618e-09
2.52093494058264e-06 8.55597781174708e-09
2.52949091839438e-06 8.59147932897488e-09
2.53808239772336e-06 8.62731851797753e-09
2.54670971624134e-06 8.66350131008395e-09
2.55537321755142e-06 8.70003120097884e-09
2.5640732487524e-06 8.73691393256274e-09
2.57281016268496e-06 8.77415314177486e-09
2.58158431582674e-06 8.81175472755058e-09
2.59039607055429e-06 8.84972180534632e-09
2.59924579235963e-06 8.88806179643664e-09
2.60813385415607e-06 8.92677900939056e-09
2.61706063316546e-06 8.96587800888306e-09
2.62602651117434e-06 9.00536430405908e-09
2.6350318754784e-06 9.04524333764304e-09
2.64407711881605e-06 9.08552117386826e-09
2.65316263998992e-06 9.12620382307488e-09
2.66228884381299e-06 9.16729517829187e-09
2.67145613899128e-06 9.20880354629683e-09
2.68066494253758e-06 9.25073341033676e-09
2.68991567594792e-06 9.29309127451051e-09
2.69920876722243e-06 9.33588361013687e-09
2.70854465083256e-06 9.37911651073664e-09
2.7179237673433e-06 9.4227970868051e-09
2.7273465644301e-06 9.46693138441181e-09
2.73681349581452e-06 9.51152647838767e-09
2.7463250222929e-06 9.55658943611313e-09
2.75588161172902e-06 9.60212802662577e-09
2.76548373975564e-06 9.64814720128594e-09
2.77513188695693e-06 9.69465684924904e-09
2.78482654380618e-06 9.74166583863467e-09
2.79456820964481e-06 9.7891777336787e-09
2.80435738737849e-06 9.83720356826818e-09
2.81419459094676e-06 9.88575194414492e-09
2.8240803428909e-06 9.93482756341362e-09
2.83401517045432e-06 9.98444340417931e-09
2.8439996138585e-06 1.00346057050159e-08
2.85403421956351e-06 1.00853232680561e-08
2.86411954283157e-06 1.01366060535833e-08
2.87425614888515e-06 1.01884644771761e-08
2.88444461336233e-06 1.0240905775981e-08
2.89468551913831e-06 1.02939427393175e-08
2.90497946187763e-06 1.03475820700253e-08
2.91532704394765e-06 1.04018360584467e-08
2.9257288800061e-06 1.04567153049089e-08
2.93618559531101e-06 1.05122286976995e-08
2.94669782400871e-06 1.05683922948384e-08
2.95726621630355e-06 1.06252130815353e-08
2.96789142938508e-06 1.06827030021816e-08
2.97857413238726e-06 1.07408760582535e-08
2.98931500844552e-06 1.07997430953864e-08
3.0001147515409e-06 1.0859318535086e-08
3.01097407007599e-06 1.09196136452865e-08
3.02189368372128e-06 1.09806425556866e-08
3.03287432627696e-06 1.10424177547134e-08
3.04391674403168e-06 1.11049561715107e-08
3.05502170020319e-06 1.11682685513348e-08
3.06618996875452e-06 1.12323747074578e-08
3.07742234346198e-06 1.12972852104107e-08
3.08871962867239e-06 1.13630190015565e-08
3.10008264767395e-06 1.14295911529612e-08
3.11151223882691e-06 1.14970190296487e-08
3.12300925785656e-06 1.15653168770027e-08
3.13457457473356e-06 1.16345075263881e-08
3.14620908225995e-06 1.17046044880155e-08
3.15791368674796e-06 1.17756315086803e-08
3.16968931825664e-06 1.184760298697e-08
3.18153692124361e-06 1.19205428757e-08
3.19345746411931e-06 1.19944705288105e-08
3.20545193464812e-06 1.20694062256096e-08
3.21752134087373e-06 1.21453728115458e-08
3.22966671368528e-06 1.2222392539047e-08
3.24188910622433e-06 1.23004919317882e-08
3.25418959815611e-06 1.23796913198631e-08
3.26656928947598e-06 1.24600169672983e-08
3.27902930644328e-06 1.25414971217314e-08
3.29157080356501e-06 1.26241563153026e-08
3.30419495988031e-06 1.270802521683e-08
3.31690298509714e-06 1.27931283421431e-08
3.32969611343928e-06 1.28794989317618e-08
3.34257561237104e-06 1.29671674593925e-08
3.35554277983044e-06 1.30561657910586e-08
3.3685989456215e-06 1.31465272405132e-08
3.38174547286201e-06 1.32382874757945e-08
3.3949837603378e-06 1.33314811950035e-08
3.40831524153281e-06 1.34261481164743e-08
3.42174138964928e-06 1.35223236781727e-08
3.43526371332745e-06 1.36200527707546e-08
3.44888376609821e-06 1.37193726619442e-08
3.46260313876015e-06 1.38203320022603e-08
3.47642347076241e-06 1.3922975395397e-08
3.49034644615781e-06 1.40273494847654e-08
3.50437379564258e-06 1.41335056965335e-08
3.51850730133911e-06 1.42414941869657e-08
3.53274879552607e-06 1.43513718861593e-08
3.54710016741223e-06 1.44631946500249e-08
3.56156336206226e-06 1.45770253978547e-08
3.57614038746011e-06 1.46929198456908e-08
3.5908333073058e-06 1.48109500603872e-08
3.60564425736619e-06 1.4931181151042e-08
3.62057543851723e-06 1.50536877166042e-08
3.63562912623384e-06 1.51785449197211e-08
3.65080767115356e-06 1.53058322981501e-08
3.66611350345171e-06 1.54356358447922e-08
3.6815491392965e-06 1.55680407355991e-08
3.6971171800321e-06 1.57031427693183e-08
3.71282032280142e-06 1.5841041156758e-08
3.72866136395818e-06 1.59818387224866e-08
3.74464320268066e-06 1.61256488890626e-08
3.76076885156973e-06 1.62725864103734e-08
3.7770414379801e-06 1.64227763416423e-08
3.79346421432174e-06 1.65763476177026e-08
3.81004056193944e-06 1.67334452302033e-08
3.82677400716965e-06 1.68942179614388e-08
3.84366822513109e-06 1.70588206873765e-08
3.86072704581846e-06 1.72274249031998e-08
3.87795447072166e-06 1.7400215456407e-08
3.89535468617807e-06 1.75707055422104e-08
3.91292539172028e-06 1.7646220400238e-08
3.93057161212052e-06 1.7722217612783e-08
3.9482938297333e-06 1.77985246061409e-08
3.96609235433944e-06 1.78751418574888e-08
3.98396749619693e-06 1.79520698350744e-08
4.001919566032e-06 1.80293146525708e-08
4.01994888068458e-06 1.81068739979932e-08
4.03805575468257e-06 1.81847454965903e-08
4.05624050017916e-06 1.82629367521609e-08
4.07450343693132e-06 1.83414468454069e-08
4.09284488377673e-06 1.84202733719369e-08
4.11126515714866e-06 1.84994225976169e-08
4.12976457974628e-06 1.85788950374434e-08
4.14834347478372e-06 1.86586882569659e-08
4.16700216304069e-06 1.87388086199819e-08
4.18574097166067e-06 1.88192522012011e-08
4.20456022386187e-06 1.89000224403106e-08
4.22346024630218e-06 1.89811213246663e-08
4.24244136762685e-06 1.90625508601693e-08
4.26150391848702e-06 1.91443100439442e-08
4.28064822853096e-06 1.9226399355981e-08
4.29987462788695e-06 1.93088253806647e-08
4.31918345326761e-06 1.93915825194203e-08
4.33857503578703e-06 1.94746773963722e-08
4.3580497131834e-06 1.95581074354239e-08
4.37760782061883e-06 1.96418762267514e-08
4.39724969684558e-06 1.97259842765714e-08
4.41697568112215e-06 1.98104336549062e-08
4.43678611477706e-06 1.98952248695666e-08
4.45668133964662e-06 1.998035841815e-08
4.47666169806477e-06 2.00658379822439e-08
4.49672753604702e-06 2.01516608734719e-08
4.51687919692049e-06 2.02378340093372e-08
4.53711703092982e-06 2.03243530736655e-08
4.55744138400349e-06 2.04112234197507e-08
4.57785260742324e-06 2.04984439361503e-08
4.59835105135939e-06 2.05860184035338e-08
4.61893706976293e-06 2.06739490011054e-08
4.63961101876403e-06 2.07622263043703e-08
4.6603732450684e-06 2.08508673900239e-08
4.68122411245842e-06 2.09398628080617e-08
4.70216397526649e-06 2.10292214436482e-08
4.72319319671013e-06 2.11189370901767e-08
4.74431213380031e-06 2.12090136118651e-08
4.76552114741218e-06 2.12994549258224e-08
4.786820602338e-06 2.13902598478895e-08
4.80821086218589e-06 2.14814340563701e-08
4.82969229624226e-06 2.15729711712564e-08
4.85126526741351e-06 2.16648803612508e-08
4.87293014777477e-06 2.17571551807075e-08
4.89468730295547e-06 2.18498066449008e-08
4.91653710960037e-06 2.19428300350913e-08
4.93847993963547e-06 2.20362258542177e-08
4.96051616548968e-06 2.21299981661457e-08
4.98264616365583e-06 2.22241475002549e-08
5.00487031115608e-06 2.23186725706581e-08
5.02718898372674e-06 2.2413579295679e-08
5.04960256302242e-06 2.25088700411288e-08
5.07211143306355e-06 2.26045398746358e-08
5.09471597293819e-06 2.27005966221199e-08
5.11741656956031e-06 2.27970371475899e-08
5.1402136067079e-06 2.28938656615419e-08
5.16310747236944e-06 2.29910845658696e-08
5.18609855693531e-06 2.30886869101684e-08
5.20918724384548e-06 2.31866882011729e-08
5.23237393204665e-06 2.32850777091145e-08
5.25565900975576e-06 2.33838654067889e-08
5.27904287516255e-06 2.34830480502653e-08
5.30252592321282e-06 2.35826223117628e-08
5.32610854552458e-06 2.3682596361451e-08
5.34979114188603e-06 2.37829765614014e-08
5.37357411844743e-06 2.38837557256072e-08
5.39745787417304e-06 2.39849343441732e-08
5.42144280851721e-06 2.40865247030724e-08
5.44552933322029e-06 2.4188517541624e-08
5.46971785076191e-06 2.42909153251891e-08
5.4940087660871e-06 2.43937225403117e-08
5.51840248862741e-06 2.44969457415316e-08
5.54289943436894e-06 2.46005835171178e-08
5.56750001788606e-06 2.47046283262482e-08
5.59220464621231e-06 2.48090907870116e-08
5.61701373699932e-06 2.4913969419446e-08
5.64192770641876e-06 2.50192668034218e-08
5.66694697322219e-06 2.5124983478058e-08
5.69207195670024e-06 2.52311199690255e-08
5.71730307666927e-06 2.53376830455691e-08
5.74264075971484e-06 2.54446691007246e-08
5.76808542881556e-06 2.55520807536387e-08
5.7936375095692e-06 2.56599248811894e-08
5.81929743445039e-06 2.57681957060513e-08
5.84506563015644e-06 2.58768980017176e-08
5.87094252815816e-06 2.59860301662064e-08
5.89692855832437e-06 2.60955991732955e-08
5.92302415749766e-06 2.62056034315444e-08
5.94922976092921e-06 2.63160434733374e-08
5.97554580440254e-06 2.64269220057751e-08
6.00197272640832e-06 2.65382417623732e-08
6.02851096817069e-06 2.66500055030854e-08
6.05516097367378e-06 2.67622137935679e-08
6.08192318746735e-06 2.68748649533694e-08
6.10879805242072e-06 2.69879639729902e-08
6.13578601639371e-06 2.7101513658393e-08
6.1628875300521e-06 2.72155123144674e-08
6.19010304236657e-06 2.73299604642603e-08
6.21743300283083e-06 2.74448677598239e-08
6.24487787059065e-06 2.75602325227235e-08
6.27243810311337e-06 2.76760437843928e-08
6.30011414689777e-06 2.77923251358178e-08
6.32790647203358e-06 2.79090586351068e-08
6.35581553066869e-06 2.79426774364899e-08
6.38375820810518e-06 2.78564401754801e-08
6.41161464828066e-06 2.77738401179467e-08
6.43938848839861e-06 2.76949895831619e-08
6.46708347798177e-06 2.76196834855873e-08
6.49470316146736e-06 2.75477364887824e-08
6.52225089795614e-06 2.74789689608377e-08
6.54972986691698e-06 2.74132196832463e-08
6.57714308660022e-06 2.73503429704189e-08
6.60449342957064e-06 2.72901971922434e-08
6.63178362676289e-06 2.72326466013134e-08
6.6590162733642e-06 2.71775868825183e-08
6.68619386024672e-06 2.71248906118517e-08
6.71331875085857e-06 2.70744631475968e-08
6.74039321400617e-06 2.70262034718803e-08
6.76741941747805e-06 2.69800253837777e-08
6.79439944286182e-06 2.69358443937159e-08
6.82133528725554e-06 2.68935712246706e-08
6.84822885848021e-06 2.6853134869004e-08
6.87508199334921e-06 2.68144717050953e-08
6.90189646505431e-06 2.6777512751621e-08
6.92867397780593e-06 2.67421940429841e-08
6.95541617184891e-06 2.6708462674727e-08
6.98212463452364e-06 2.66762517518233e-08
7.00880088627547e-06 2.66455216996533e-08
7.03544640797512e-06 2.66162146243293e-08
7.06206262259945e-06 2.65882913410345e-08
7.08865091394048e-06 2.65617065587978e-08
7.11521262049928e-06 2.65364129641165e-08
7.1417490334634e-06 2.65123713284731e-08
7.16826140479187e-06 2.64895564221222e-08
7.19475096121399e-06 2.64679164217513e-08
7.22121887763574e-06 2.64474275234629e-08
7.24766630515921e-06 2.64280574279214e-08
7.27409436258713e-06 2.64097713995591e-08
7.30050413398669e-06 2.6392544232656e-08
7.32689667821934e-06 2.63763461577406e-08
7.35327302437708e-06 2.63611547772398e-08
7.37963417915432e-06 2.63469390870022e-08
7.40598111824133e-06 2.63336773312893e-08
7.43231479557261e-06 2.6321348981024e-08
7.45863614455364e-06 2.63099268123525e-08
7.48494607136599e-06 2.62993965886296e-08
7.51124546795462e-06 2.62897353425525e-08
7.53753520329717e-06 2.62809251240536e-08
7.56381612842123e-06 2.6272945117588e-08
7.59008907353881e-06 2.62657755368756e-08
7.61635484907569e-06 2.62594034242978e-08
7.64261425249999e-06 2.62538206323486e-08
7.66886807313234e-06 2.62489985816026e-08
7.69511707171394e-06 2.62449270672391e-08
7.72136199878118e-06 2.62415947958918e-08
7.74760359357707e-06 2.62389816696193e-08
7.77384257524669e-06 2.62370857535473e-08
7.80007966100024e-06 2.62358789747955e-08
7.82631553997503e-06 2.62353609458396e-08
7.85255090092087e-06 2.62355204944378e-08
7.87878642141531e-06 2.62363414521623e-08
7.90502276286747e-06 2.62378122041485e-08
7.93126057507162e-06 2.62399237393565e-08
7.95750049881098e-06 2.62426677192379e-08
7.98374316653022e-06 2.62460326637367e-08
8.00998919919395e-06 2.625001343387e-08
8.03623921262782e-06 2.62545960404977e-08
8.06249380866832e-06 2.62597746913806e-08
8.0887535833597e-06 2.62655404090192e-08
8.11501912376872e-06 2.62718810354764e-08
8.1412910048042e-06 2.62787962963887e-08
8.16756980110059e-06 2.6286277051356e-08
8.19385607815194e-06 2.62943090819329e-08
8.22015038723388e-06 2.63028937325591e-08
8.24645328096644e-06 2.63120197327074e-08
8.27276530069914e-06 2.63216819533283e-08
8.29908698265247e-06 2.63318738949527e-08
8.32541885654742e-06 2.63425914182244e-08
8.35176144796565e-06 2.63538234018855e-08
8.37811527136753e-06 2.63655703880601e-08
8.40448084175559e-06 2.63778259225626e-08
8.43085866767816e-06 2.63905784316595e-08
8.45724924610981e-06 2.64038316588985e-08
8.48365307776871e-06 2.64175730654356e-08
8.51007065083415e-06 2.64317998261112e-08
8.53650245066026e-06 2.6446511383106e-08
8.56294896204336e-06 2.64616983316031e-08
8.58941066037497e-06 2.64773609256236e-08
8.61588802130059e-06 2.64934887250611e-08
8.64238151002565e-06 2.65100827655885e-08
8.66889159279124e-06 2.65271389249258e-08
8.69541873171616e-06 2.65446516159803e-08
8.72196338333215e-06 2.65626174665874e-08
8.74852600079873e-06 2.65810279471696e-08
8.7751070287459e-06 2.65998932815215e-08
8.80170692202743e-06 2.66191946257685e-08
8.82832611665319e-06 2.66389337020755e-08
8.85496505035527e-06 2.66591144016333e-08
8.8816241647569e-06 2.66797262703092e-08
8.90830389102721e-06 2.67007683572025e-08
8.93500465938442e-06 2.67222363691972e-08
8.96172689575361e-06 2.6744129995775e-08
8.98847102574939e-06 2.67664474090003e-08
9.01523747315839e-06 2.67891816023637e-08
9.04202665476075e-06 2.68123295330697e-08
9.06883898429382e-06 2.68358957686658e-08
9.09567488006249e-06 2.68598742088321e-08
9.12253475427132e-06 2.68842590464258e-08
9.14941901331774e-06 2.69090520634027e-08
9.17632806538115e-06 2.69342553241098e-08
9.20326232070526e-06 2.69598547548981e-08
9.23022217546016e-06 2.69858602631235e-08
9.25720803572328e-06 2.70122601514484e-08
9.28422029587473e-06 2.70390593907476e-08
9.31125935526548e-06 2.70662541065886e-08
9.33832560937206e-06 2.70938443276129e-08
9.36541945369968e-06 2.7121826697794e-08
9.39254128039747e-06 2.71501926510002e-08
9.41969147304847e-06 2.71789502494652e-08
9.44687042329794e-06 2.72081005268177e-08
9.47407852382475e-06 2.72376338443053e-08
9.50131615766906e-06 2.72675480757178e-08
9.52858370574478e-06 2.72978467880218e-08
9.5558815525328e-06 2.73285301478769e-08
9.58321008268068e-06 2.73595894597743e-08
9.61056967214045e-06 2.73910271619132e-08
9.63796069930236e-06 2.7422845920794e-08
9.66538354522316e-06 2.74550413551067e-08
9.69283858657826e-06 2.74876111186635e-08
9.72032619769693e-06 2.75205548991794e-08
9.7478467525961e-06 2.7553870780452e-08
9.77540062337656e-06 2.7587564332511e-08
9.80298818770907e-06 2.76216267926789e-08
9.83060981450175e-06 2.76560586894608e-08
9.85826587319121e-06 2.76908589378405e-08
9.88595673212905e-06 2.77260357522437e-08
9.91368276788129e-06 2.77615775458677e-08
9.94144434542716e-06 2.77974856513194e-08
9.96924183107848e-06 2.78337579585877e-08
9.99707558903707e-06 2.78703998302559e-08
1.00249459888673e-05 2.79074113691843e-08
1.00528534002365e-05 2.79447819414043e-08
1.00807981821779e-05 2.79825192968456e-08
1.01087807014748e-05 2.80206186315508e-08
1.01368013201063e-05 2.80590880746798e-08
1.0164860408181e-05 2.80979140777519e-08
1.01929583222587e-05 2.81371051262918e-08
1.0221095427385e-05 2.81766589576923e-08
1.02492720863427e-05 2.82165716557778e-08
1.02774886579985e-05 2.82568504220665e-08
1.03057455084206e-05 2.82974898664158e-08
1.0334042998287e-05 2.83384865829881e-08
1.036238148487e-05 2.83798501183107e-08
1.03907613349883e-05 2.84215682735061e-08
1.04191829032618e-05 2.84636509299717e-08
1.04476465541918e-05 2.85060935225958e-08
1.04761526477144e-05 2.85488952974681e-08
1.05047015430118e-05 2.85920593221227e-08
1.05332936023339e-05 2.86355778387504e-08
1.05619291801727e-05 2.8679459721911e-08
1.05906086398946e-05 2.87237030250072e-08
1.06193323429196e-05 2.87683059509006e-08
1.06481006488705e-05 2.88132686861272e-08
1.06769139175566e-05 2.88585897323688e-08
1.0705772507289e-05 2.89042732505691e-08
1.07346767805396e-05 2.89503143690321e-08
1.07636270949086e-05 2.89967193880937e-08
1.07926238142967e-05 2.90434818870628e-08
1.08216672961838e-05 2.90906066220247e-08
1.08507579028058e-05 2.91380911348319e-08
1.08798959939406e-05 2.9185936790086e-08
1.09090819307307e-05 2.92341450980499e-08
1.09383160758288e-05 2.92827121725594e-08
1.09675987880013e-05 2.93316453417448e-08
1.09969304333431e-05 2.93809410004636e-08
1.10263113743435e-05 2.94305975170769e-08
1.10557419718606e-05 2.94806170926405e-08
1.10852225889532e-05 2.95309965085131e-08
1.11147535854618e-05 2.95817419406571e-08
1.11443353274024e-05 2.96328560080853e-08
1.11739681834105e-05 2.96843303232227e-08
1.12036525137337e-05 2.97361696087405e-08
1.12333886833425e-05 2.97883805954457e-08
1.12631770639379e-05 2.98409496823848e-08
1.12930180136203e-05 2.98938894320464e-08
1.13229119030523e-05 2.99471920633938e-08
1.13528590951157e-05 3.00008685569176e-08
1.13828599636727e-05 3.0054907638297e-08
1.1412914871311e-05 3.01093205498849e-08
1.14430241918608e-05 3.01640999836309e-08
1.14731882918445e-05 3.02192518345741e-08
1.1503407543679e-05 3.02747746410235e-08
1.15336823183201e-05 3.03306632972071e-08
1.15640129816173e-05 3.03869259424162e-08
1.15943999075597e-05 3.04435652272293e-08
1.16248434727869e-05 3.05005801650797e-08
1.1655344052952e-05 3.05579661097692e-08
1.16859020190618e-05 3.06157260503478e-08
1.17165177451121e-05 3.06738649902501e-08
1.17471916101024e-05 3.07323786178056e-08
1.17779239887202e-05 3.07912721707958e-08
1.1808715260891e-05 3.08505434461941e-08
1.18395658043372e-05 3.09101941305047e-08
1.18704759984677e-05 3.09702222298291e-08
1.19014462206975e-05 3.10306372477213e-08
1.19324768579452e-05 3.10914279185183e-08
1.19635682858637e-05 3.11526096834704e-08
1.19947208955472e-05 3.12141695730742e-08
1.20259350651203e-05 3.12761156467679e-08
1.2057211180767e-05 3.13384522884477e-08
1.20885496330555e-05 3.14011687042383e-08
1.21199508017597e-05 3.14642771243747e-08
1.21514150788841e-05 3.15277746073063e-08
1.21829428534914e-05 3.15916621346445e-08
1.22145345156261e-05 3.16559427145699e-08
1.22461904583406e-05 3.17206136976123e-08
1.22779110720382e-05 3.17856802234578e-08
1.23096967522617e-05 3.18511398418876e-08
1.23415478921036e-05 3.191699597897e-08
1.23734648880826e-05 3.19832502422939e-08
1.24054481383248e-05 3.20499024075241e-08
1.24374980407324e-05 3.21169542819171e-08
1.24696149950143e-05 3.21844077769436e-08
1.25017994027912e-05 3.22522649085426e-08
1.25340516676998e-05 3.23205180650968e-08
1.25663721857649e-05 3.23891830665857e-08
1.25987613688315e-05 3.24582525028856e-08
1.26312196213343e-05 3.2527728779501e-08
1.26637473501138e-05 3.25976124493728e-08
1.26963449625632e-05 3.26679061170657e-08
1.27290128686803e-05 3.27386144540859e-08
1.27617514831344e-05 3.28097363552424e-08
1.27945612194896e-05 3.2881268828084e-08
1.28274424883177e-05 3.29532168285331e-08
1.28603957051462e-05 3.30255854302924e-08
1.28934212905765e-05 3.30983699458362e-08
1.29265196605224e-05 3.31715776149598e-08
1.29596912381373e-05 3.32452039191132e-08
1.29929364420564e-05 3.33192523317734e-08
1.30262556943882e-05 3.33937284199366e-08
1.30596494228081e-05 3.34686318994655e-08
1.30931180547076e-05 3.35439605732325e-08
1.31266620152808e-05 3.36197202963365e-08
1.31602817355772e-05 3.3695913045914e-08
1.31939776486231e-05 3.3772532883167e-08
1.32277501815063e-05 3.38495919583001e-08
1.32615997734646e-05 3.39270865157391e-08
1.32955268599803e-05 3.40050168765648e-08
1.33295318768569e-05 3.40833874721844e-08
1.3363615264329e-05 3.4162202843275e-08
1.33977774671723e-05 3.42414575336807e-08
1.3432018924706e-05 3.4321158272727e-08
1.34663400829787e-05 3.4401303802747e-08
1.35007413867815e-05 3.4481901057563e-08
1.3535223287839e-05 3.4562946924699e-08
1.35697862347637e-05 3.46444464953165e-08
1.36044306812591e-05 3.47263988489717e-08
1.3639157080108e-05 3.48088051769469e-08
1.3673965885285e-05 3.48916728966293e-08
1.37088575581816e-05 3.49749992970395e-08
1.37438325574786e-05 3.50587858294734e-08
1.37788913433081e-05 3.51430381449158e-08
1.3814034381453e-05 3.52277537613606e-08
1.38492621352144e-05 3.53129385110102e-08
1.38845750737254e-05 3.5398596272645e-08
1.3919973669998e-05 3.54847206625618e-08
1.39554583906606e-05 3.55713177749549e-08
1.39910297084356e-05 3.56583938204047e-08
1.4026688102256e-05 3.57459509603257e-08
1.40624340532163e-05 3.58339830930804e-08
1.40982680363094e-05 3.59225029566378e-08
1.4134190539266e-05 3.60115046044037e-08
1.41702020438704e-05 3.61009947019572e-08
1.42063030385724e-05 3.61909674203456e-08
1.42424940059927e-05 3.62814380130298e-08
1.42787754440057e-05 3.63723923803716e-08
1.43151478363861e-05 3.64638501992662e-08
1.43516116865854e-05 3.65558059562585e-08
1.43881674925416e-05 3.664825840249e-08
1.44248157509441e-05 3.67412233510995e-08
1.44615569742952e-05 3.68346784708561e-08
1.44983916527661e-05 3.69286567936025e-08
1.45353203095597e-05 3.70231318231104e-08
1.45723434413828e-05 3.71181240332671e-08
1.46094615654161e-05 3.72136369615987e-08
1.46466752023777e-05 3.73096613359544e-08
1.46839848637136e-05 3.7406200795531e-08
1.47213910645091e-05 3.75032677068556e-08
1.4758894332216e-05 3.76008572983899e-08
1.47964951895144e-05 3.76989734885455e-08
1.48341941630029e-05 3.77976246334368e-08
1.48719917876364e-05 3.78968018135135e-08
1.49098885894499e-05 3.79965222567376e-08
1.49478851117066e-05 3.80967771832254e-08
1.49859818888899e-05 3.8197566552517e-08
1.50241794554424e-05 3.82988991564272e-08
1.50624783545988e-05 3.84007883190377e-08
1.51008791429178e-05 3.85032255148668e-08
1.51393823684327e-05 3.86062022008025e-08
1.51779885706335e-05 3.87097452028665e-08
1.52166983158364e-05 3.88138328834437e-08
1.52555121487198e-05 3.89184923300873e-08
1.52944306410499e-05 3.90236975140059e-08
1.53334543385639e-05 3.91294802166401e-08
1.53725838187805e-05 3.92358368024064e-08
1.5411819655583e-05 3.93427591794172e-08
1.54511624147624e-05 3.94502571939493e-08
1.54906126719563e-05 3.9558331839272e-08
1.55301710037956e-05 3.96669931898975e-08
1.55698379969855e-05 3.97762288756558e-08
1.56096142258611e-05 3.9886049105949e-08
1.56495002749671e-05 3.99964733150572e-08
1.56894967482822e-05 4.01074802400052e-08
1.57296042285222e-05 4.02190803776718e-08
1.57698233088998e-05 4.03312843756898e-08
1.58101545932755e-05 4.04440938782974e-08
1.58505986871538e-05 4.05575014201946e-08
1.5891156188574e-05 4.06715225105771e-08
1.59318277110846e-05 4.07861636401234e-08
1.59726138747247e-05 4.09014083148409e-08
1.60135152830396e-05 4.10172723426905e-08
1.60545325553822e-05 4.11337717347483e-08
1.6095666327117e-05 4.12508808460782e-08
1.61369172079631e-05 4.13686297753045e-08
1.61782858377384e-05 4.14870069096735e-08
1.62197728446481e-05 4.16060239897369e-08
1.62613788686378e-05 4.17256741422154e-08
1.630310454278e-05 4.18459740012861e-08
1.63449505167813e-05 4.19669215485725e-08
1.63869174383299e-05 4.2088514793533e-08
1.64290059531234e-05 4.22107659890736e-08
1.64712167191125e-05 4.2333663807752e-08
1.65135503829202e-05 4.24572397062891e-08
1.65560076226265e-05 4.25814777796923e-08
1.65985891004062e-05 4.2706381144836e-08
1.6641295481551e-05 4.28319577911815e-08
1.66841274393422e-05 4.29582110277763e-08
1.672708565037e-05 4.30851394236036e-08
1.67701707897936e-05 4.32127560693072e-08
1.68133835458629e-05 4.33410645503304e-08
1.68567246104132e-05 4.34700636795553e-08
1.69001946740928e-05 4.35997669006034e-08
1.69437944409934e-05 4.37301585709423e-08
1.69875245995643e-05 4.3861262050758e-08
1.70313858616151e-05 4.3993071572424e-08
1.70753789331875e-05 4.41255911800188e-08
1.71195045243675e-05 4.42588299294776e-08
1.7163763354297e-05 4.43927920751663e-08
1.72081561463722e-05 4.45274720542075e-08
1.72526836184264e-05 4.46628990382595e-08
1.72973465174646e-05 4.47990428252687e-08
1.73421455602899e-05 4.49359228289517e-08
1.73870814831189e-05 4.50735587117285e-08
1.74321550418306e-05 4.52119352797344e-08
1.74773669771103e-05 4.5351062357259e-08
1.75227180394676e-05 4.54909499144756e-08
1.75682089893821e-05 4.56315979601981e-08
1.76138405873423e-05 4.57730116102148e-08
1.76596135989525e-05 4.59151909935477e-08
1.7705528789946e-05 4.60581515622173e-08
1.77515869415082e-05 4.6201878328742e-08
1.7797788819837e-05 4.6346402270026e-08
1.7844135222107e-05 4.64917136641246e-08
1.78906269357711e-05 4.66378181642758e-08
1.79372647539354e-05 4.6784716360565e-08
1.7984049470296e-05 4.69324244146562e-08
1.80309818947106e-05 4.70809223734827e-08
1.80780628170841e-05 4.7230252545242e-08
1.81252930696294e-05 4.73803899132794e-08
1.81726734595426e-05 4.75313667705879e-08
1.82202048263132e-05 4.76831580972637e-08
1.82678879844105e-05 4.78357807108717e-08
1.83157237651214e-05 4.79892569306759e-08
1.8363713022052e-05 4.8143561754696e-08
1.84118565838067e-05 4.82987229735048e-08
1.84601553067802e-05 4.84547421340267e-08
1.85086100489143e-05 4.86116154995e-08
1.85572216644138e-05 4.87693500195931e-08
1.86059910144334e-05 4.89279742133809e-08
1.86549189886467e-05 4.90874631732375e-08
1.870400645182e-05 4.92478240961568e-08
1.87532542759161e-05 4.94090913419703e-08
1.88026633672581e-05 4.95712291814192e-08
1.88522345964395e-05 4.97342776576831e-08
1.89019688740972e-05 4.98982391271908e-08
1.89518671132244e-05 5.00631105329525e-08
1.90019302237574e-05 5.02288888100865e-08
1.90521591125674e-05 5.0395592897187e-08
1.91025547054646e-05 5.05632254309713e-08
1.91531179308956e-05 5.07317946427218e-08
1.92038497255383e-05 5.0901297787941e-08
1.92547510233263e-05 5.10717543849184e-08
1.93058227777112e-05 5.12431562971618e-08
1.93570659340083e-05 5.14155177149908e-08
1.94084814517233e-05 5.1588847411012e-08
1.94600702991343e-05 5.17631542909482e-08
1.95118334534253e-05 5.1938430445382e-08
1.95637718838707e-05 5.2114690557988e-08
1.96158865744287e-05 5.22919438340484e-08
1.96681785182627e-05 5.24701825145283e-08
1.97206487007772e-05 5.26494445083764e-08
1.97732981452856e-05 5.28297051365036e-08
1.98261278504221e-05 5.30109854511851e-08
1.98791388358733e-05 5.31932952510893e-08
1.99323321311244e-05 5.33766213307762e-08
1.99857087524552e-05 5.35609967772414e-08
2.00392697492324e-05 5.37464201814278e-08
2.00930161694138e-05 5.39328784557431e-08
2.01469490478696e-05 5.41204169490301e-08
2.02010694648186e-05 5.43090110908687e-08
2.02553784759095e-05 5.44986713828391e-08
2.03098771472923e-05 5.46894203046298e-08
2.03645665675969e-05 5.48812569178112e-08
2.04194478245148e-05 5.50741862391385e-08
2.04745220107539e-05 5.52682133667214e-08
2.05297902241206e-05 5.54633434804897e-08
2.05852535676011e-05 5.56596118737608e-08
2.06409131794749e-05 5.5856994065918e-08
2.06967701735408e-05 5.60555075797299e-08
2.07528256811205e-05 5.62551701817614e-08
2.08090808513023e-05 5.6455963390127e-08
2.08655368146924e-05 5.66579295128994e-08
2.09221947442053e-05 5.68610563358587e-08
2.09790558005412e-05 5.70653437777095e-08
2.10361211443189e-05 5.72708348953158e-08
2.10933919792142e-05 5.74775115211864e-08
2.11508694907354e-05 5.76853614566105e-08
2.1208554852192e-05 5.78944283394204e-08
2.12664492805314e-05 5.81047127126583e-08
2.13245539932441e-05 5.83162151361056e-08
2.13828702083802e-05 5.85289550329918e-08
2.14413991634132e-05 5.87429331882205e-08
2.15001420966014e-05 5.89581567285905e-08
2.155910025333e-05 5.91746392293269e-08
2.16182748925593e-05 5.93923753590243e-08
2.16776672679183e-05 5.96114044283207e-08
2.17372786723466e-05 5.98317022084445e-08
2.17971103745551e-05 6.00532955800434e-08
2.18571636701351e-05 6.02762053470089e-08
2.19174398754821e-05 6.05004137657068e-08
2.19779402892478e-05 6.072594831353e-08
2.20386662375614e-05 6.09528173009216e-08
2.20996190548623e-05 6.1181022616485e-08
2.21608000774788e-05 6.1410566175303e-08
2.22222106436541e-05 6.16414828374986e-08
2.22838521264916e-05 6.18737683150792e-08
2.23457258948067e-05 6.21074248871406e-08
2.24078333196938e-05 6.23424748177527e-08
2.24701757945115e-05 6.25789206592359e-08
2.25327547151708e-05 6.28167783922066e-08
2.2595571493563e-05 6.30560642208036e-08
2.26586275577838e-05 6.32967675977518e-08
2.27219243253815e-05 6.35389251949922e-08
2.27854632505765e-05 6.37825266626271e-08
2.28492457772392e-05 6.40275751251936e-08
2.29132733523644e-05 6.4274107941298e-08
2.29775474603057e-05 6.45221355471271e-08
2.30420695958528e-05 6.47716409692628e-08
2.3106841236822e-05 6.50226622759159e-08
2.3171863899098e-05 6.52751895201675e-08
2.32371390886181e-05 6.55292543681024e-08
2.33026683429862e-05 6.57848540040292e-08
2.33684531969903e-05 6.60420065924463e-08
2.34344952035827e-05 6.63007235141275e-08
2.35007959270968e-05 6.65610092403337e-08
2.35673569363372e-05 6.6822882467949e-08
2.36341798188051e-05 6.70863479271173e-08
2.37012661667322e-05 6.73514318187974e-08
2.3768617598551e-05 6.7618139220028e-08
2.38362357377711e-05 6.78864680723433e-08
2.39041222058434e-05 6.81564595739143e-08
2.39722786654173e-05 6.84281048091443e-08
2.40407067702265e-05 6.87014165193236e-08
2.41094081867458e-05 6.89764076144543e-08
2.41783845943602e-05 6.92530985007497e-08
2.4247637692861e-05 6.95315172219412e-08
2.43171692100829e-05 6.98116479439393e-08
2.43869808580269e-05 7.00934967851179e-08
2.4457074354812e-05 7.03771145396471e-08
2.45274514693516e-05 7.06624930474776e-08
2.45981139623991e-05 7.0949668940438e-08
2.46690636313396e-05 7.12385966691197e-08
2.47403022280087e-05 7.15293582622491e-08
2.48118315862709e-05 7.1821923337222e-08
2.48836535096081e-05 7.21163218481075e-08
2.49557698314563e-05 7.24125765453345e-08
2.50281824080016e-05 7.27106875066461e-08
2.51008930955082e-05 7.30106778522521e-08
2.51739037733605e-05 7.33125555804303e-08
2.52472163289409e-05 7.36163287744595e-08
2.53208326577154e-05 7.39220367335829e-08
2.5394754694449e-05 7.42296724595186e-08
2.54689843669085e-05 7.45392601711851e-08
2.55435236270797e-05 7.4850816553413e-08
2.56183744436331e-05 7.5164366415123e-08
2.56935388100482e-05 7.54799031717893e-08
2.576901871322e-05 7.57974599174026e-08
2.58448161731374e-05 7.61170222377944e-08
2.59209331953752e-05 7.6438671791383e-08
2.59973718671666e-05 7.6762346394277e-08
2.60741342135608e-05 7.70881203913865e-08
2.61512223339522e-05 7.74159717681703e-08
2.62286383057204e-05 7.77459515185504e-08
2.63063842572389e-05 7.80780540727863e-08
2.63844623113117e-05 7.84122901567628e-08
2.64628746014685e-05 7.87487201518921e-08
2.65416233216204e-05 7.90873224664091e-08
2.66207106440868e-05 7.94281250304494e-08
2.67001387691172e-05 7.97711310957391e-08
2.6779909900213e-05 8.01163774656722e-08
2.68600262776787e-05 8.04638762073793e-08
2.6940490153886e-05 8.08136479776515e-08
2.70213038018637e-05 8.11657137049173e-08
2.71024695155686e-05 8.15201031231747e-08
2.71839896186918e-05 8.18768035632473e-08
2.7265866422255e-05 8.22358622677984e-08
2.73481022845228e-05 8.25972667428008e-08
2.74306995512656e-05 8.29610735770729e-08
2.75136606248427e-05 8.33272966944497e-08
2.75969879215371e-05 8.36959414255248e-08
2.76806838629627e-05 8.40670306664653e-08
2.77647508936291e-05 8.44405699787481e-08
2.78491914636079e-05 8.48166003480335e-08
2.79340080639559e-05 8.51951633706293e-08
2.80192032273265e-05 8.55762387527268e-08
2.81047794660793e-05 8.59598774975268e-08
2.81907393435768e-05 8.63460773539618e-08
2.82770854209308e-05 8.67348811536701e-08
2.83638203020844e-05 8.71262960363616e-08
2.84509465981208e-05 8.75203291603483e-08
2.85384669272811e-05 8.79170609930289e-08
2.86263839882742e-05 8.83164628905428e-08
2.87147004511647e-05 8.8718588760443e-08
2.88034190399252e-05 8.91234005371494e-08
2.88925424404623e-05 8.95310085034211e-08
2.89820734489657e-05 8.99413656263363e-08
2.90720148145921e-05 9.03545367477059e-08
2.91623693513398e-05 9.07705216326774e-08
2.92531398729724e-05 9.11893673418547e-08
2.93443292403143e-05 9.16110835407363e-08
2.9435940323855e-05 9.20356799365755e-08
2.95279760037916e-05 9.24632335563956e-08
2.9620439237348e-05 9.28937164850644e-08
2.97133329538331e-05 9.33271874361887e-08
2.98066601412693e-05 9.37636573440123e-08
2.99004237986133e-05 9.42031469803542e-08
2.99946269455936e-05 9.464570683038e-08
3.0089272652424e-05 9.50913190481425e-08
3.01843639714721e-05 9.5540064470185e-08
3.02799040359423e-05 9.59919356106172e-08
3.03758959715529e-05 9.64469847239271e-08
3.04723429562769e-05 9.69051945047658e-08
3.05692481507816e-05 9.73666481364561e-08
3.06666147989181e-05 9.7831338884422e-08
3.07644461378025e-05 9.82993208572207e-08
3.08627454586597e-05 9.87705875766758e-08
3.09615160462364e-05 9.92452042523155e-08
3.10607612504887e-05 9.97231958085565e-08
3.11604844462973e-05 1.00204556316258e-07
3.12606890026135e-05 1.00689373391255e-07
3.13613783760048e-05 1.01177652305949e-07
3.14625560283107e-05 1.01669398237817e-07
3.15642254265486e-05 1.02164669132495e-07
3.16663900956811e-05 1.0266350258867e-07
3.17690535982697e-05 1.03165926042897e-07
3.18722195243126e-05 1.03671945799712e-07
3.19758914701123e-05 1.04181632715833e-07
3.20800731028282e-05 1.04695004666046e-07
3.21847681074942e-05 1.05212090524928e-07
3.22899801980191e-05 1.05732930427792e-07
3.23957131284469e-05 1.06257543096641e-07
3.25019706715436e-05 1.06786002548873e-07
3.26087566740925e-05 1.07318317488332e-07
3.27160749915808e-05 1.0785451882575e-07
3.28239295104065e-05 1.08394649023376e-07
3.29323241594299e-05 1.08938762372714e-07
3.30412629218026e-05 1.09486868770287e-07
3.31507497905729e-05 1.10038989405023e-07
3.32607887799779e-05 1.10595225505214e-07
3.33713840054832e-05 1.11155553888325e-07
3.34825395593715e-05 1.11720065879216e-07
3.35942596252507e-05 1.12288750115654e-07
3.37065483753664e-05 1.12861664552291e-07
3.38194100399187e-05 1.13438868015161e-07
3.39328489079338e-05 1.14020384957304e-07
3.40468692928911e-05 1.14606263648231e-07
3.41614755565394e-05 1.15196529286074e-07
3.42766720858254e-05 1.15791243058333e-07
3.43924633288838e-05 1.16390443099189e-07
3.45088537719829e-05 1.16994155947924e-07
3.46258479279309e-05 1.17602456799764e-07
3.47434503847306e-05 1.18215361197427e-07
3.48616657459281e-05 1.18832921363401e-07
3.49804986672915e-05 1.1945519024915e-07
3.50999538575406e-05 1.20082209189224e-07
3.52200360667298e-05 1.2071400759517e-07
3.5340750074325e-05 1.21350677546071e-07
3.54621007518711e-05 1.21992212278054e-07
3.55840929641491e-05 1.22638692800581e-07
3.57067316569497e-05 1.23290163398499e-07
3.58300218203482e-05 1.23946668894708e-07
3.59539684892429e-05 1.24608216229433e-07
3.60785767054723e-05 1.25274953721684e-07
3.6203851659194e-05 1.259468512065e-07
3.63297985104005e-05 1.26623994560567e-07
3.64564225049611e-05 1.27306431820803e-07
3.65837289367819e-05 1.27994211613867e-07
3.67117231483958e-05 1.28687383163946e-07
3.68404105315597e-05 1.29385969727764e-07
3.69697965012875e-05 1.30090088104778e-07
3.70998865893923e-05 1.30799776573569e-07
3.72306863659658e-05 1.31515046768114e-07
3.73622014127339e-05 1.32236018666665e-07
3.74944374314006e-05 1.32962732493242e-07
3.76274001638939e-05 1.33695215132032e-07
3.77610953790259e-05 1.34433534921991e-07
3.78955289139479e-05 1.35177761180693e-07
3.80307066751286e-05 1.35927964220416e-07
3.8166634639349e-05 1.36684187332207e-07
3.83033188266812e-05 1.37446502404061e-07
3.84407653290853e-05 1.38214954020856e-07
3.85789802831061e-05 1.38989644181746e-07
3.87179699272879e-05 1.39770590627348e-07
3.88577405179152e-05 1.40557926144501e-07
3.89982984440597e-05 1.40518765734778e-07
3.91388172097945e-05 1.39815021881519e-07
3.9278632231676e-05 1.3913699391012e-07
3.94177692255861e-05 1.38487067158997e-07
3.95562562927451e-05 1.37863707253184e-07
3.96941199999983e-05 1.37265452794431e-07
3.98313854527927e-05 1.36690985482528e-07
3.99680764382753e-05 1.361390800975e-07
4.01042155183728e-05 1.35608604059942e-07
4.02398241224327e-05 1.35098502613016e-07
4.03749226250457e-05 1.34607813663763e-07
4.05095304387095e-05 1.34135617391372e-07
4.06436660561009e-05 1.33681087994999e-07
4.07773471440959e-05 1.33243429781462e-07
4.09105905738773e-05 1.32821914681705e-07
4.1043412488559e-05 1.32415855159514e-07
4.11758283437185e-05 1.32024613141942e-07
4.13078529568605e-05 1.3164759127452e-07
4.1439500548135e-05 1.31284220992808e-07
4.15707847691278e-05 1.30933971774516e-07
4.17017187409023e-05 1.30596342937145e-07
4.18323150838395e-05 1.30270876325297e-07
4.19625859601648e-05 1.29957120802148e-07
4.20925430809669e-05 1.29654655586286e-07
4.22221977365532e-05 1.29363102883772e-07
4.2351560839437e-05 1.29082076030431e-07
4.24806429154674e-05 1.28811223124241e-07
4.26094541385916e-05 1.2855021268335e-07
4.2738004351275e-05 1.28298733017342e-07
4.28663030842923e-05 1.28056478321885e-07
4.29943595626142e-05 1.27823171556154e-07
4.31221827341704e-05 1.27598527403544e-07
4.32497812615739e-05 1.27382311449381e-07
4.33771635730233e-05 1.27174253901015e-07
4.35043378269243e-05 1.26974144742737e-07
4.3631311971667e-05 1.26781738194928e-07
4.3758093709862e-05 1.26596847221618e-07
4.38846905570836e-05 1.26419251938407e-07
4.4011109809022e-05 1.26248777329573e-07
4.41373585863516e-05 1.26085215354669e-07
4.42634438017062e-05 1.2592841496711e-07
4.43893722166733e-05 1.25778195008722e-07
4.45151504116821e-05 1.25634395437667e-07
4.46407848071197e-05 1.25496867418286e-07
4.4766281674538e-05 1.25365460427921e-07
4.48916471349659e-05 1.25240031648318e-07
4.50168871666143e-05 1.2512045206675e-07
4.5142007618681e-05 1.25006590550147e-07
4.52670142092311e-05 1.24898323173692e-07
4.53919125324048e-05 1.24795526826442e-07
4.55167080592313e-05 1.24698097779401e-07
4.56414061570107e-05 1.24605911104417e-07
4.57660120681151e-05 1.24518879582199e-07
4.58905309476973e-05 1.24436879236334e-07
4.60149678269336e-05 1.2435983576785e-07
4.61393276627015e-05 1.24287641169069e-07
4.62636153038706e-05 1.24220212149929e-07
4.63878355160205e-05 1.2415746847207e-07
4.65119929844926e-05 1.24099311578595e-07
4.66360922960711e-05 1.2404566722878e-07
4.67601379632999e-05 1.23996460986242e-07
4.68841344242862e-05 1.23951618187105e-07
4.70080860424733e-05 1.23911075960655e-07
4.71319971184339e-05 1.23874744005698e-07
4.72558718624396e-05 1.23842576790337e-07
4.737971443923e-05 1.23814495307537e-07
4.75035289345375e-05 1.23790456019787e-07
4.76273193905573e-05 1.23770382002918e-07
4.77510897725602e-05 1.23754225630549e-07
4.78748439981908e-05 1.23741920840119e-07
4.79985859190309e-05 1.2373342765618e-07
4.81223193466871e-05 1.23728684701927e-07
4.8246048031389e-05 1.23727650611936e-07
4.83697756820009e-05 1.23730268560127e-07
4.8493505950561e-05 1.23736519189939e-07
4.8617242469751e-05 1.23746320730218e-07
4.87409887904812e-05 1.23759646373469e-07
4.88647484368547e-05 1.23776442151422e-07
4.89885248790061e-05 1.23796691179369e-07
4.91123215701855e-05 1.23820355255958e-07
4.92361419254414e-05 1.23847380813604e-07
4.9359989306255e-05 1.23877722167313e-07
4.94838670284223e-05 1.2391136455583e-07
4.96077783929782e-05 1.23948283541756e-07
4.97317266765199e-05 1.23988410524263e-07
4.98557150870442e-05 1.24031753728764e-07
4.9979746840773e-05 1.24078259978344e-07
5.01038251007513e-05 1.24127895281505e-07
5.02279529960328e-05 1.24180650412586e-07
5.03521336464454e-05 1.24236495084911e-07
5.04763701415303e-05 1.24295389475659e-07
5.0600665531006e-05 1.24357324102781e-07
5.07250228551087e-05 1.24422257148974e-07
5.08494451122577e-05 1.24490188380102e-07
5.09739353006378e-05 1.24561079623082e-07
5.10984963802609e-05 1.24634900207685e-07
5.12231312804686e-05 1.24711649497303e-07
5.13478429299659e-05 1.24791283443753e-07
5.14726342134096e-05 1.24873816131922e-07
5.15975080295416e-05 1.24959207069781e-07
5.17224672366113e-05 1.25047445651477e-07
5.18475146822628e-05 1.25138494955889e-07
5.19726531772187e-05 1.25232375819901e-07
5.20978855530386e-05 1.25329021256651e-07
5.22232145742953e-05 1.25428466620051e-07
5.23486430409153e-05 1.2553066520804e-07
5.24741737061233e-05 1.25635616656884e-07
5.25998093227802e-05 1.25743305585251e-07
5.27255526283655e-05 1.25853712765135e-07
5.28514063411306e-05 1.25966831769925e-07
5.29773731729005e-05 1.26082641233339e-07
5.31034558141339e-05 1.26201149157844e-07
5.32296569632917e-05 1.26322326514238e-07
5.3355979289806e-05 1.26446168076283e-07
5.34824254578823e-05 1.26572664775147e-07
5.36089981226574e-05 1.26701820233111e-07
5.37356999428905e-05 1.26833579242445e-07
5.3862533522133e-05 1.26967992725481e-07
5.39895015148584e-05 1.27105019891865e-07
5.41166065347503e-05 1.27244671028488e-07
5.42438512057788e-05 1.27386914274275e-07
5.43712381200531e-05 1.27531757774962e-07
5.4498769877828e-05 1.27679178548937e-07
5.4626449056377e-05 1.2782920443845e-07
5.47542782608154e-05 1.27981804946615e-07
5.4882260065762e-05 1.28136978538732e-07
5.50103970443008e-05 1.2829471991839e-07
5.51386917642191e-05 1.28455030914338e-07
5.52671467951335e-05 1.28617887885112e-07
5.53957646830186e-05 1.28783317736738e-07
5.55245480007553e-05 1.28951289406675e-07
5.5653499290162e-05 1.29121811476714e-07
5.57826211016387e-05 1.2929487798104e-07
5.59119159796198e-05 1.29470495475467e-07
5.60413864750952e-05 1.29648645208693e-07
5.61710351203039e-05 1.29829331744772e-07
5.63008644520487e-05 1.30012555961247e-07
5.64308770080099e-05 1.30198325842152e-07
5.65610753338521e-05 1.30386624171634e-07
5.66914619580237e-05 1.30577440852917e-07
5.68220393988767e-05 1.30770805151401e-07
5.69528102040281e-05 1.30966694334407e-07
5.70837768983625e-05 1.31165119632378e-07
5.72149420179948e-05 1.31366061830655e-07
5.73463080798255e-05 1.31569546351764e-07
5.74778776261773e-05 1.31775562869105e-07
5.76096531890464e-05 1.31984113529913e-07
5.77416373025763e-05 1.32195196898494e-07
5.78738324994748e-05 1.32408807964684e-07
5.80062413074395e-05 1.32624948834814e-07
5.81388662562743e-05 1.32843628732231e-07
5.82717098850065e-05 1.33064853331654e-07
5.84047747383382e-05 1.33288614105779e-07
5.85380633524439e-05 1.33514914985125e-07
5.86715782674291e-05 1.33743756376085e-07
5.88053220238051e-05 1.3397515646615e-07
5.89392971802713e-05 1.34209098019935e-07
5.90735062782912e-05 1.34445586891702e-07
5.92079518651829e-05 1.34684630761589e-07
5.93426364959445e-05 1.34926233833066e-07
5.94775627297776e-05 1.35170396842095e-07
5.96127331266197e-05 1.35417122371159e-07
5.97481502489908e-05 1.356664254676e-07
5.98838166744584e-05 1.35918291231441e-07
6.00197349656899e-05 1.36172727819178e-07
6.01559076935091e-05 1.36429739960975e-07
6.029233743347e-05 1.36689344859368e-07
6.04290267783294e-05 1.36951529851585e-07
6.0565978308181e-05 1.3721630532273e-07
6.07031946135037e-05 1.37483672980483e-07
6.08406782864842e-05 1.37753641723877e-07
6.09784319282081e-05 1.38026211796017e-07
6.11164581400041e-05 1.38301385353919e-07
6.1254759525358e-05 1.38579187610418e-07
6.13933387129684e-05 1.38859587640634e-07
6.15321983006091e-05 1.39142614492489e-07
6.16713409151015e-05 1.39428272794916e-07
6.18107691878965e-05 1.39716558577358e-07
6.19504857464738e-05 1.40007485643343e-07
6.20904932321172e-05 1.40301048676269e-07
6.22307942807934e-05 1.40597254860854e-07
6.23713915356543e-05 1.40896118632909e-07
6.25122876542872e-05 1.41197635344374e-07
6.26534852896316e-05 1.41501812861718e-07
6.27949871024933e-05 1.41808655781993e-07
6.29367957582753e-05 1.42118170703167e-07
6.30789139289784e-05 1.42430360966697e-07
6.32213442899451e-05 1.42745237191609e-07
6.33640895271367e-05 1.43062785698432e-07
6.35071523128352e-05 1.4338303691345e-07
6.36505353497486e-05 1.43705986494515e-07
6.37942413362432e-05 1.44031626855778e-07
6.39382729630989e-05 1.44359984003922e-07
6.40826329471029e-05 1.44691054461823e-07
6.42273240015647e-05 1.45024810473741e-07
6.43723488120384e-05 1.4536133150319e-07
6.45177101435416e-05 1.45700541395412e-07
6.4663410684937e-05 1.4604250267559e-07
6.48094531876126e-05 1.46387185366975e-07
6.49558403729796e-05 1.46734614098501e-07
6.51025749870781e-05 1.47084794582182e-07
6.52496597816603e-05 1.4743770305172e-07
6.5397097484712e-05 1.47793380886123e-07
6.55448908655981e-05 1.48151787467014e-07
6.56930426530651e-05 1.48512968329292e-07
6.58415556213944e-05 1.48876918596722e-07
6.59904325399911e-05 1.49243624949452e-07
6.61396761649406e-05 1.49613086640491e-07
6.62892892515811e-05 1.49985347106315e-07
6.64392745986874e-05 1.50360378326849e-07
6.65896349770142e-05 1.50738175354597e-07
6.67403731523688e-05 1.51118756373214e-07
6.68914919087421e-05 1.5150212065872e-07
6.70429940294008e-05 1.51888248522919e-07
6.71948822779237e-05 1.52277196029465e-07
6.73471594739532e-05 1.52668905663017e-07
6.74998283796162e-05 1.53063416633289e-07
6.76528917962495e-05 1.53460707156922e-07
6.78063525034064e-05 1.53860778551148e-07
6.79602132819575e-05 1.54263665845972e-07
6.81144769478035e-05 1.54669321963557e-07
6.82691462697671e-05 1.55077786102566e-07
6.84242240558696e-05 1.55489025873475e-07
6.85797130817431e-05 1.55903042502441e-07
6.87356161242456e-05 1.56319870943464e-07
6.8891935995189e-05 1.56739453401076e-07
6.90486754485901e-05 1.57161828926597e-07
6.92058372775167e-05 1.57586986000321e-07
6.9363424263517e-05 1.58014925691475e-07
6.95214391892085e-05 1.5844563001688e-07
6.96798848192254e-05 1.58879125235433e-07
6.98387639444608e-05 1.59315344665237e-07
6.99980792891261e-05 1.59754339660088e-07
7.01578336287861e-05 1.60196089797039e-07
7.03180297185832e-05 1.60640587181799e-07
7.0478670305765e-05 1.6108781532941e-07
7.06397581210944e-05 1.61537791434889e-07
7.08012959125293e-05 1.61990492428438e-07
7.09632864049577e-05 1.62445886552864e-07
7.11257322915106e-05 1.62904007425967e-07
7.12886362989365e-05 1.63364837800261e-07
7.14520011367368e-05 1.63828341127905e-07
7.16158294778647e-05 1.64294514443576e-07
7.17801239923083e-05 1.64763377889747e-07
7.1944887370198e-05 1.65234889970739e-07
7.21101222601688e-05 1.65709021526157e-07
7.22758312816949e-05 1.66185787590777e-07
7.24420170692857e-05 1.66665173266086e-07
7.26086822425518e-05 1.67147144195699e-07
7.27758293867475e-05 1.6763171019273e-07
7.29434610969402e-05 1.68118840404297e-07
7.31115799373445e-05 1.68608505630996e-07
7.32801884429755e-05 1.69100720843599e-07
7.34492891638191e-05 1.69595449624698e-07
7.36188846134438e-05 1.70092657122702e-07
7.37889772705665e-05 1.70592331314351e-07
7.39595696018809e-05 1.71094440481885e-07
7.41306640423627e-05 1.71598997020444e-07
7.43022630393832e-05 1.72105951046368e-07
7.44743689904296e-05 1.72615286035384e-07
7.46469842764649e-05 1.73126965613189e-07
7.48201112420781e-05 1.73640976109795e-07
7.49937522181879e-05 1.74157294615409e-07
7.51679095128033e-05 1.74675867552401e-07
7.53425853803557e-05 1.75196674578886e-07
7.55177820549346e-05 1.75719728710451e-07
7.56935017836451e-05 1.76244948180939e-07
7.5869746731826e-05 1.76772316359398e-07
7.60465190481854e-05 1.7730178572762e-07
7.6223820833913e-05 1.77833341907612e-07
7.64016541758206e-05 1.78366971666959e-07
7.65800211474876e-05 1.78902587924698e-07
7.67589237354123e-05 1.79440168627941e-07
7.69383639040402e-05 1.79979703419321e-07
7.71183436074596e-05 1.80521118608582e-07
7.72988647260681e-05 1.81064405536455e-07
7.74799291316046e-05 1.8160949207689e-07
7.76615386236815e-05 1.82156360361503e-07
7.7843694984043e-05 1.82704961085691e-07
7.80263999451287e-05 1.83255224056341e-07
7.8209655169185e-05 1.83807133250615e-07
7.83934623024356e-05 1.84360651779676e-07
7.85778229542153e-05 1.84915700244385e-07
7.87627386544597e-05 1.85472231769778e-07
7.89482108862294e-05 1.86030221333951e-07
7.91342411075634e-05 1.86589612005317e-07
7.93208307195687e-05 1.87150347046661e-07
7.95079810666154e-05 1.87712359082379e-07
7.96956934256978e-05 1.88275613082869e-07
7.98839690387806e-05 1.88840020230542e-07
8.00728090590112e-05 1.89405599330833e-07
8.0262214658342e-05 1.89972229210118e-07
8.04521868875521e-05 1.90539874565471e-07
8.06427267621176e-05 1.91108467573409e-07
8.0833835229691e-05 1.91677961655719e-07
8.10255131913467e-05 1.92248288322985e-07
8.12177614796697e-05 1.92819400214086e-07
8.14105808798838e-05 1.93391217110966e-07
8.16039720969948e-05 1.93963690559612e-07
8.17979357875544e-05 1.94536771515251e-07
8.19924725590696e-05 1.95110377849902e-07
8.21875829369195e-05 1.95684404952193e-07
8.23832673418717e-05 1.96258855328763e-07
8.25795261972005e-05 1.96833655092142e-07
8.27763598522926e-05 1.97408707694679e-07
8.29737685599873e-05 1.97983969504106e-07
8.31717525294914e-05 1.98559352528483e-07
8.33703118820199e-05 1.99134832425792e-07
8.35694467144457e-05 1.99710307935142e-07
8.37691570223808e-05 2.00285730455556e-07
8.39694427528364e-05 2.00861017526961e-07
8.41703037703633e-05 2.01436095957281e-07
8.43717398663206e-05 2.02010912610444e-07
8.45737507789311e-05 2.02585423578106e-07
8.47763362025092e-05 2.03159529143162e-07
8.49794957316523e-05 2.0373316019126e-07
8.51832288918436e-05 2.04306278234525e-07
8.53875351700781e-05 2.04878810431766e-07
8.55924139805099e-05 2.05450671082206e-07
8.57978646515921e-05 2.0602180485338e-07
8.60038864564454e-05 2.06592175969038e-07
8.62104786324145e-05 2.07161681508901e-07
8.64176403139234e-05 2.07730270341861e-07
8.66253705842652e-05 2.08297878179724e-07
8.6833668462445e-05 2.0886443830933e-07
8.70425329007543e-05 2.09429935700391e-07
8.72519628364547e-05 2.09994244557711e-07
8.74619570810124e-05 2.1055735547638e-07
8.76725144364888e-05 2.11119202341816e-07
8.78836336388306e-05 2.11679694624803e-07
8.80953133334554e-05 2.12238825557494e-07
8.83075521590129e-05 2.12796499001599e-07
8.85203486580145e-05 2.13352702427726e-07
8.87337013604422e-05 2.13907377130813e-07
8.8947608737573e-05 2.14460428896896e-07
8.91620691664699e-05 2.15011890191857e-07
8.93770810566618e-05 2.1556164987431e-07
8.95926427065361e-05 2.16109701662554e-07
8.98087524081986e-05 2.16655992863617e-07
9.00254084010622e-05 2.17200467489526e-07
9.02426088685517e-05 2.17743109431295e-07
9.0460351977983e-05 2.18283877640712e-07
9.06786358556238e-05 2.18822738456011e-07
9.08974585940798e-05 2.1935966556589e-07
9.11168182596457e-05 2.19894629180994e-07
9.13367128888266e-05 2.20427606780696e-07
9.15571404956073e-05 2.20958550713415e-07
9.17780990463208e-05 2.21487463617187e-07
9.19995865099379e-05 2.22014312194545e-07
9.22216008221325e-05 2.22539124135547e-07
9.2444139946268e-05 2.23061805020217e-07
9.26672017512883e-05 2.23582418126521e-07
9.28907841694148e-05 2.24100915462282e-07
9.31148850848771e-05 2.24617309790379e-07
9.33395023946674e-05 2.25131545598264e-07
9.35646339402657e-05 2.25643756992319e-07
9.3790277697258e-05 2.2615379511206e-07
9.40164314923701e-05 2.26661721885986e-07
9.42430932142561e-05 2.27167573988427e-07
9.44702607882445e-05 2.27671341386362e-07
9.46979321296309e-05 2.28173010193235e-07
9.49261051398241e-05 2.28672626938345e-07
9.51547777667624e-05 2.29170212904544e-07
9.5383947979667e-05 2.29665785535155e-07
9.56136137652021e-05 2.30159358429616e-07
9.58437731236317e-05 2.30650984104628e-07
9.60744241077364e-05 2.3114068989739e-07
9.63055647976338e-05 2.31628499332889e-07
9.65371932969666e-05 2.32114389435524e-07
9.67693076864022e-05 2.32598482693856e-07
9.7001906169096e-05 2.33080833904542e-07
9.72349870030006e-05 2.3356140892207e-07
9.74685484119227e-05 2.3404034014243e-07
9.77025887520651e-05 2.34517607358815e-07
9.79371063594239e-05 2.3499329296054e-07
9.81720996523844e-05 2.35467433185091e-07
9.84075670855695e-05 2.3594016679394e-07
9.86435072523635e-05 2.36411459252833e-07
9.88799187116163e-05 2.36881378464485e-07
9.91168000900808e-05 2.37350052351412e-07
9.93541501424322e-05 2.37817499501219e-07
9.95919676419334e-05 2.38283819688045e-07
9.98302514616215e-05 2.38749067003528e-07
0.000100069000528625 2.39213334440457e-07
0.000100308213863065 2.39676711690097e-07
0.000100547890574756 2.40139243005526e-07
0.000100788029817761 2.40601032680152e-07
0.000101028630850441 2.4106213972094e-07
0.000101269692990162 2.41522725291753e-07
0.000101511215715454 2.41982821323411e-07
0.000101753198536777 2.42442477804259e-07
0.000101995641014582 2.42901909829466e-07
0.000102238542924411 2.43361098773615e-07
0.000102481904023185 2.43820191029283e-07
0.000102725724214214 2.44279309304009e-07
0.000102970003523518 2.44738510843158e-07
0.000103214742034361 2.45197913105233e-07
0.000103459939947466 2.4565765195461e-07
0.000103705597599421 2.4611777724716e-07
0.000103951715376668 2.46578461782366e-07
0.00010419829383845 2.47039792621416e-07
0.000104445333631072 2.47501896355013e-07
0.000104692835527427 2.47964855799201e-07
0.000104940800383226 2.48428772565514e-07
0.000105189229155792 2.48893871164428e-07
0.000105438123026956 2.49360166337787e-07
0.000105687483193294 2.49827795747149e-07
0.000105937310989041 2.50296895363023e-07
0.000106187607884404 2.50767661828826e-07
0.000106438375546233 2.51240103687698e-07
0.000106689615649921 2.51714393865684e-07
0.000106941330043786 2.52190683265452e-07
0.000107193520727052 2.52669121597332e-07
0.000107446189848649 2.53149816119911e-07
0.000107699339664769 2.53632873090504e-07
0.000107952972537859 2.54118521812709e-07
0.000108207091059672 2.54606743059462e-07
0.000108461697802732 2.55097847015079e-07
0.000108716795649747 2.5559185460583e-07
0.000108972387504353 2.56089012977693e-07
0.00010922847651733 2.5658938355059e-07
0.000109485065900881 2.57093089214243e-07
0.000109742158990095 2.57600437903129e-07
0.000109999759427998 2.58111367373265e-07
0.000110257870795371 2.58626226525285e-07
0.000110516497021897 2.59145056343392e-07
0.00011077564207824 2.59668021307204e-07
0.000111035310099547 2.6019530686144e-07
0.000111295505406409 2.60727119568729e-07
0.000111556232525977 2.61263482088204e-07
0.000111817496008066 2.61804745884133e-07
0.00011207930075395 2.62350915044753e-07
0.000112341651668995 2.62902240483868e-07
0.000112604553909478 2.63458892454981e-07
0.000112868012801933 2.64021001589025e-07
0.000113132033803522 2.64588802312604e-07
0.000113396622605835 2.65162489816222e-07
0.000113661785095651 2.65742158751175e-07
0.000113927527254402 2.66328069231517e-07
0.000114193855323634 2.66920381244196e-07
0.000114460775704878 2.67519297845983e-07
0.000114728295002724 2.68125004015132e-07
0.000114996420006739 2.68737707673696e-07
0.000115265157714413 2.69357598982117e-07
0.000115534515313395 2.69984891356837e-07
0.000115804500204752 2.70619801231479e-07
0.000116075120005983 2.71262507325213e-07
0.000116346382513309 2.71913293867818e-07
0.000116618295807176 2.72572346535243e-07
0.000116890868153712 2.73239895537119e-07
0.000117164108049249 2.73916134074249e-07
0.000117438024183323 2.7460136162208e-07
0.000117712625544945 2.75295779821334e-07
0.000117987921324766 2.75999697043756e-07
0.00011826392102181 2.76713283267655e-07
0.000118540634305078 2.77436795031592e-07
0.000118818071100109 2.7817061693395e-07
0.000119096241717043 2.78914831991493e-07
0.000119375156549035 2.796699176775e-07
0.000119654826466712 2.80436050465181e-07
0.000119935262517178 2.81213453564154e-07
0.000120216475970742 2.82002623184538e-07
0.000120498478593926 2.82803693307802e-07
0.000120781282287234 2.83617030199073e-07
0.000121064899317433 2.844429870243e-07
0.000121349342304457 2.85281883489987e-07
0.000121634624187947 2.86134067718809e-07
0.000121920758255666 2.86999896078561e-07
0.000122207758151745 2.87879754156756e-07
0.000122495637905902 2.88773933354151e-07
0.000122784411839256 2.89682940548086e-07
0.000123074094779804 2.90607086176342e-07
0.00012336470186598 2.91546773072419e-07
0.000123656248639053 2.92502538908391e-07
0.000123948751177961 2.93474725598054e-07
0.000124242225903559 2.94463872864613e-07
0.000124536689776424 2.95470387415883e-07
0.000124832160163839 2.96494792150125e-07
0.00012512865495599 2.97537539873102e-07
0.000125426192495863 2.98599263684277e-07
0.000125724791759547 2.99680423618667e-07
0.000126024472183166 3.00781661510209e-07
0.000126325253844676 3.01903446679869e-07
0.000126627157291356 3.03046515862295e-07
0.000126930203807218 3.04211434622805e-07
0.000127234415241841 3.05398933394021e-07
0.000127539814175235 3.0660965647768e-07
0.000127846423831713 3.0784430979206e-07
0.000128154268141505 3.09103747008733e-07
0.000128463371888513 3.10388653475773e-07
0.000128773760541989 3.11699842823438e-07
0.000129085460384813 3.1303823797566e-07
0.000129398498622788 3.14404723795759e-07
0.000129712903346584 3.15800276019615e-07
0.000130028703622604 3.1722581309359e-07
0.000130345929435697 3.18682368528181e-07
0.000130664611804225 3.20171115155636e-07
0.000130984782919381 3.21693130313969e-07
0.000131306476049695 3.23249612530141e-07
0.000131629725662225 3.24841797585143e-07
0.00013195456745981 3.26471156857724e-07
0.000132281038616668 3.28138964947692e-07
0.000132609177581616 3.29846736936872e-07
0.000132939024318553 3.31596080016588e-07
0.000133270620398569 3.33388586421104e-07
0.00013360400898499 3.35226078953576e-07
0.000133939235063944 3.37110394870936e-07
0.000134276345458815 3.3904350004191e-07
0.000134615388958857 3.41027516311719e-07
0.000134956416475168 3.43064659772728e-07
0.000135299481134941 3.45157358575791e-07
0.000135644638493517 3.47308101743867e-07
0.000135991946595261 3.49519626188347e-07
0.000136341466221449 3.5179478866341e-07
0.000136693261010113 3.54136848692699e-07
0.000137047397858805 3.56548997446562e-07
0.000137403946856252 3.59034918293277e-07
0.000137762981774545 3.61598407981334e-07
0.000138124580182526 3.6424371423436e-07
0.000138488823896761 3.66975271506215e-07
0.000138855799168267 3.69798069774456e-07
0.000139225597238041 3.72717273008348e-07
0.00013959831451105 3.75738834516509e-07
0.000139974053345566 3.7886887904051e-07
0.000140352922224607 3.82114377426986e-07
0.000140735036602034 3.85482771518592e-07
0.000141120519373552 3.88982376159517e-07
0.000141509501749712 3.92622353567797e-07
0.00014190212410328 3.96412689735215e-07
0.000142298536793015 4.00364552989554e-07
0.000142698901346005 4.04490445444278e-07
0.000143103391791449 4.08804136096322e-07
0.000143512195927545 4.13321221180921e-07
0.000143925517148726 4.18059252009041e-07
0.000144343576400735 4.23037880671192e-07
0.000144766614281406 4.24835691797714e-07
0.000145191449973204 4.25033304682763e-07
0.000145616483277887 4.25239428486998e-07
0.000146041722706374 4.25452763619354e-07
0.000146467175469993 4.25673373932609e-07
0.000146892848843926 4.25901312904835e-07
0.000147318750156831 4.26136638406299e-07
0.000147744886795237 4.26379407261796e-07
0.000148171266202499 4.26629682675585e-07
0.000148597895885174 4.26887530636892e-07
0.000149024783415811 4.27153012647842e-07
0.000149451936428459 4.27426196828653e-07
0.000149879362625288 4.27707154328333e-07
0.000150307069779616 4.27995952055799e-07
0.000150735065731672 4.28292667472334e-07
0.000151163358399144 4.28597373976312e-07
0.00015159195577312 4.2891015018524e-07
0.000152020865923306 4.29231078193652e-07
0.000152450097001499 4.29560236309471e-07
0.000152879657237809 4.29897708346567e-07
0.000153309554946155 4.30243585571488e-07
0.000153739798531727 4.30597959449382e-07
0.000154170396491176 4.30960910693242e-07
0.000154601357401869 4.31332546199702e-07
0.000155032689948069 4.31712956813383e-07
0.000155464402904883 4.32102245059936e-07
0.000155896505149943 4.32500514215735e-07
0.000156329005664158 4.32907866578989e-07
0.000156761913530737 4.33324403583447e-07
0.000157195237934321 4.33750255454524e-07
0.000157628988189775 4.34185527843715e-07
0.000158063173717619 4.34630327759828e-07
0.000158497804045379 4.35084800666487e-07
0.000158932888846045 4.35549041959496e-07
0.000159368437888005 4.36023200560735e-07
0.000159804461088565 4.36507397773356e-07
0.000160240968486339 4.37001775488141e-07
0.000160677970261827 4.37506463044697e-07
0.000161115476724872 4.38021618119397e-07
0.000161553498342991 4.38547371336276e-07
0.000161992045714327 4.39083881999592e-07
0.000162431129596327 4.39631301221699e-07
0.000162870760897549 4.40189794352811e-07
0.000163310950691901 4.40759518898871e-07
0.0001637517102108 4.41340646985978e-07
0.000164193050857786 4.41933346985354e-07
0.000164634984204772 4.42537806030744e-07
0.000165077522010802 4.43154204196157e-07
0.000165520676214998 4.43782718392565e-07
0.000165964458933391 4.44423559875254e-07
0.000166408882493266 4.45076918576909e-07
0.000166853959411843 4.45743008080423e-07
0.000167299702419924 4.4642203227978e-07
0.000167746124452203 4.4711421550947e-07
0.000168193238667713 4.47819776647846e-07
0.000168641058444361 4.48538951828819e-07
0.00016908959739619 4.49271976010018e-07
0.0001695388693722 4.50019094490329e-07
0.00016998888846669 4.50780563225817e-07
0.000170439669029916 4.51556645395149e-07
0.000170891225675311 4.52347607952857e-07
0.000171343573283264 4.53153718167757e-07
0.000171796727001431 4.53975281661895e-07
0.000172250702283093 4.54812571161469e-07
0.000172705514854255 4.55665917385223e-07
0.00017316118077164 4.56535615076506e-07
0.000173617716386717 4.57421991342515e-07
0.000174075138378059 4.58325394825206e-07
0.000174533463772884 4.59246158219219e-07
0.000174992709931103 4.6018464798516e-07
0.000175452894579089 4.61141226887089e-07
0.000175914035805976 4.62116288685064e-07
0.000176376152094661 4.63110224415854e-07
0.000176839262319077 4.6218173867495e-07
0.000177301444057752 4.60004502676812e-07
0.000177761448560428 4.57935369965042e-07
0.000178219383930393 4.55971925546441e-07
0.00017867535585594 4.54107589989992e-07
0.00017912946344593 4.52336355699884e-07
0.00017958179980163 4.5065262306719e-07
0.000180032452424697 4.49051407219166e-07
0.000180481503831916 4.47528042114789e-07
0.000180929031874031 4.46078254874698e-07
0.000181375110128906 4.44698239354203e-07
0.00018181980836826 4.43384147135331e-07
0.000182263192515395 4.42132928823732e-07
0.000182705325444219 4.40941424943905e-07
0.000183146266869163 4.39806628156983e-07
0.00018358607349732 4.38725940125627e-07
0.000184024799437445 4.37697028342504e-07
0.000184462496465788 4.36717292371517e-07
0.000184899213758159 4.35784911784695e-07
0.000185334998669944 4.34897699727778e-07
0.000185769896369672 4.34053712483517e-07
0.000186203950082155 4.3325132950095e-07
0.000186637201411656 4.32488642664769e-07
0.000187069690054321 4.31764446573501e-07
0.000187501454500895 4.31077198172638e-07
0.000187932531699067 4.30425318332982e-07
0.0001883629570174 4.2980770207718e-07
0.000188792764719477 4.29222987870015e-07
0.000189221987707347 4.2867002576547e-07
0.000189650657733113 4.28147915832257e-07
0.000190078805648945 4.27655454847835e-07
0.000190506461103793 4.27191770415919e-07
0.000190933652874209 4.26755727394172e-07
0.000191360408601603 4.26346810810567e-07
0.000191786755412414 4.25963820207017e-07
0.000192212719232621 4.25606129182928e-07
0.000192638325361804 4.25273053318754e-07
0.000193063598415122 4.24963683132048e-07
0.000193488562098254 4.24677508790395e-07
0.000193913239607045 4.24413876445354e-07
0.00019433765348349 4.24172112913443e-07
0.000194761825596404 4.23951607802486e-07
0.000195185777204206 4.23751936317838e-07
0.000195609529140524 4.23572362267663e-07
0.000196033101502792 4.23412457388764e-07
0.00019645651396018 4.23271851974055e-07
0.000196879785812154 4.23149823114368e-07
0.000197302935635269 4.23046239931657e-07
0.0001977259818752 4.2296041230292e-07
0.000198148942287503 4.2289203478534e-07
0.000198571834322289 4.22840775318825e-07
0.000198994675097608 4.22806152415181e-07
0.000199417481250023 4.22787861784329e-07
0.000199840269111807 4.22785489836264e-07
0.000200263054601643 4.22798839487033e-07
0.00020068585344113 4.22827481479374e-07
0.00020110868092261 4.22871120670281e-07
0.00020153155204328 4.22929513978837e-07
0.000201954481557259 4.23002307598031e-07
0.000202377483864857 4.23089320825387e-07
0.000202800573185682 4.23190221152681e-07
0.000203223763406835 4.23304767299592e-07
0.000203647068174135 4.23432727771389e-07
0.000204070500901906 4.2357388057464e-07
0.000204494074782481 4.23728093767996e-07
0.000204917802876249 4.23895001974116e-07
0.000205341697878223 4.24074450549068e-07
0.000205765772328772 4.24266212571236e-07
0.000206190038541343 4.24470190365023e-07
0.000206614508731708 4.24685971742026e-07
0.00020703919470345 4.24913756841658e-07
0.000207464108460292 4.25153149064843e-07
0.000207889261609357 4.25403880149703e-07
0.000208314665489506 4.25665930565343e-07
0.000208740331420072 4.25939167061059e-07
0.000209166270587133 4.26223382810095e-07
0.000209592493969943 4.26518417911235e-07
0.000210019012387854 4.26824199419489e-07
0.000210445836587273 4.27140540174887e-07
0.000210872977127448 4.27467339640476e-07
0.000211300444467089 4.27804503386634e-07
0.000211728248970475 4.28151782189481e-07
0.000212156400752665 4.28509173696107e-07
0.000212584909926361 4.28876681330475e-07
0.000213013786607692 4.29253912313835e-07
0.000213443040520005 4.29640921137651e-07
0.000213872681441143 4.30037687392521e-07
0.000214302719128536 4.30444035223958e-07
0.000214733163163759 4.30859753607248e-07
0.000215164022917367 4.31284958001278e-07
0.000215595307875368 4.31719366956195e-07
0.000216027027242324 4.32163065509379e-07
0.000216459190307834 4.32615902334742e-07
0.000216891806210168 4.33077770864346e-07
0.000217324883981033 4.33548689759905e-07
0.000217758432670793 4.34028400525951e-07
0.000218192461071319 4.3451709162613e-07
0.000218626978162945 4.35014432700743e-07
0.000219061992595645 4.35520580588967e-07
0.000219497513176234 4.36035293671907e-07
0.000219933548469906 4.36558575938103e-07
0.000220370107045844 4.37090475867036e-07
0.000220807197521711 4.37630884721551e-07
0.000221244828406433 4.38179576379189e-07
0.000221683007982812 4.38736691614034e-07
0.000222121744674426 4.39302173385441e-07
0.000222561046847812 4.39875887457925e-07
0.00022300092273527 4.40457824346269e-07
0.000223441380559616 4.41047937756014e-07
0.000223882428497372 4.41646184898747e-07
0.000224324074682271 4.42252566974037e-07
0.000224766327249245 4.42866967068284e-07
0.000225209194216313 4.43489393103965e-07
0.000225652683609417 4.44119815854365e-07
0.000226096803425271 4.44758168744187e-07
0.000226541561594015 4.45404428956352e-07
0.000226986966022972 4.46058576872875e-07
0.000227433024599845 4.46720596042016e-07
0.000227879745195887 4.47390473147413e-07
0.000228327135669034 4.4806811641163e-07
0.000228775203785446 4.48753518429495e-07
0.000229223957303875 4.49446715668653e-07
0.000229673404019544 4.50147625126027e-07
0.00023012355164467 4.50856207353195e-07
0.000230574407852023 4.51572589472707e-07
0.000231025980441496 4.52296492193252e-07
0.000231478276933689 4.53028048099568e-07
0.000231931304981789 4.53767269981771e-07
0.00023238507225177 4.54514173482666e-07
0.000232839586425253 4.55268612530287e-07
0.000233294855037783 4.56030607804657e-07
0.000233750885645588 4.56800223968491e-07
0.000234207685869556 4.57577404864624e-07
0.000234665263274421 4.58362055385699e-07
0.000235123625329807 4.5915433059498e-07
0.000235582779660402 4.59954099162884e-07
0.000236042733759565 4.60761397354066e-07
0.000236503495156919 4.6157626410208e-07
0.000236965071421021 4.62398491876919e-07
0.000237427469912898 4.63228373301501e-07
0.000237890698286199 4.64065705560444e-07
0.00023835476399176 4.64910495459647e-07
0.000238819674487219 4.65762835596217e-07
0.000239285437322815 4.66622737872999e-07
0.000239752060060688 4.67490049328695e-07
0.000240219550110017 4.68364869577609e-07
0.000240687914979595 4.69247133377761e-07
0.000241157162112973 4.70136903218175e-07
0.000241627299016191 4.71034202116153e-07
0.000242098333218307 4.71938971256433e-07
0.000242570272189563 4.72851279994265e-07
0.000243043123469558 4.73771115859262e-07
0.000243516894585417 4.74698426177392e-07
0.000243991593011594 4.75633329189757e-07
0.000244467226340784 4.7657569183214e-07
0.000244943802032616 4.77525594277857e-07
0.000245421327626894 4.78483076735709e-07
0.00024589981070363 4.7944809661732e-07
0.000246379258800247 4.80420698200542e-07
0.000246859679498448 4.81400885352447e-07
0.0002473410803838 4.82388621195067e-07
0.000247823469004995 4.83383956047576e-07
0.000248306852961043 4.84386942443855e-07
0.000248791239903487 4.85397463579418e-07
0.000249276637367066 4.86415704402365e-07
0.000249763053071468 4.87441594819507e-07
0.000250250494666288 4.88475152261681e-07
0.000250738969818549 4.89516309777275e-07
0.000251228486128327 4.90565304246246e-07
0.000251719051432573 4.91621943114167e-07
0.000252210673375687 4.92686337711241e-07
0.000252703359713398 4.93758515031578e-07
0.00025319711822843 4.94838417001487e-07
0.000253691956645431 4.95926117514843e-07
0.000254187882762946 4.97021518147362e-07
0.000254684904281094 4.9812491475067e-07
0.000255183029195844 4.99236125455124e-07
0.000255682265321299 5.00355231806784e-07
0.000256182620553106 5.01482229729379e-07
0.000256684102782836 5.02617072730626e-07
0.000257186719855566 5.03759935915566e-07
0.000257690479791482 5.04910776547982e-07
0.00025819539056803 5.06069553145349e-07
0.000258701460121175 5.07236402662683e-07
0.000259208696523838 5.08411287125936e-07
0.000259717107810964 5.09594214257635e-07
0.000260226702025221 5.10785326961783e-07
0.000260737487352183 5.11984503058857e-07
0.000261249471855242 5.13191799692907e-07
0.000261762663654935 5.14407365483721e-07
0.000262277071020419 5.15631127389317e-07
0.000262792702147808 5.16863058185398e-07
0.000263309565205993 5.18103311972426e-07
0.000263827668517966 5.19351955295092e-07
0.000264347020473261 5.20608875872931e-07
0.000264867629349134 5.21874052478499e-07
0.000265389503401612 5.2314778268176e-07
0.000265912651184294 5.24429867854716e-07
0.000266437081052149 5.25720519012423e-07
0.000266962801571161 5.27019630845565e-07
0.000267489821202007 5.28327281409897e-07
0.000268018148483417 5.29643550752941e-07
0.00026854779203417 5.30968383211157e-07
0.000269078760417381 5.32301861952911e-07
0.000269611062279334 5.3364407216088e-07
0.000270144706351495 5.34995008682504e-07
0.000270679701360177 5.36354667606424e-07
0.000271216056027784 5.37723092628119e-07
0.000271753779120412 5.39100375551194e-07
0.000272292879495963 5.40486703375142e-07
0.000272833366199338 5.41881752724563e-07
0.000273375247952063 5.43285899979715e-07
0.000273918533852042 5.44699057519633e-07
0.000274463232909562 5.46121185116111e-07
0.000275009354094678 5.47552431610416e-07
0.000275556906526288 5.48992901230562e-07
0.000276105899427519 5.504424640408e-07
0.00027665634189156 5.51901321640809e-07
0.000277208243213201 5.53369346378394e-07
0.000277761612559579 5.5484679115197e-07
0.000278316459350731 5.56333530947163e-07
0.000278872792881678 5.57829775204865e-07
0.000279430622656883 5.5933544913183e-07
0.000279989958106015 5.60850574346955e-07
0.000280550808680362 5.62375366205744e-07
0.000281113184046567 5.63909705726383e-07
0.000281677093752294 5.65453715507566e-07
0.000282242547467801 5.67007423543152e-07
0.000282809554891344 5.68570859176342e-07
0.000283378125750521 5.70144150422392e-07
0.000283948269900943 5.71727427614872e-07
0.000284519997328558 5.73320481225624e-07
0.000285093317809784 5.74923541714533e-07
0.000285668241351498 5.76536646387254e-07
0.000286244777997885 5.78159833953818e-07
0.000286822937831839 5.79793144533033e-07
0.000287402730976372 5.81436669128023e-07
0.0002879841676455 5.83090500666637e-07
0.000288567258146167 5.84754584893637e-07
0.000289152012731061 5.86429166969331e-07
0.00028973844189803 5.88113996030263e-07
0.00029032655589406 5.87742923565849e-07
0.000290914298817626 5.87355340399996e-07
0.000291501654158026 5.86997118455634e-07
0.000292088651276482 5.86667852876346e-07
0.000292675319129358 5.86366833543218e-07
0.000293261685962901 5.86093680622129e-07
0.000293847779643523 5.85847634247748e-07
0.000294433627277771 5.85628413484524e-07
0.000295019255691256 5.85435357995496e-07
0.000295604691049251 5.85268082155415e-07
0.000296189959131407 5.85126097619999e-07
0.000296775085229027 5.85008938532914e-07
0.000297360094167559 5.84916235408878e-07
0.000297945010402968 5.8484763967291e-07
0.000298529858042641 5.84802675183789e-07
0.000299114660717825 5.8478103467412e-07
0.000299699441752499 5.84782307748329e-07
0.000300284224060248 5.84806226650344e-07
0.000300869030286898 5.84852371485412e-07
0.000301453882658383 5.84920512764638e-07
0.000302038803171148 5.85010390611812e-07
0.00030262381356176 5.85121617872338e-07
0.000303208935179632 5.85253923169318e-07
0.000303794189102801 5.85407101422644e-07
0.000304379596204224 5.855808685752e-07
0.000304965177072799 5.85774958352103e-07
0.000305550952031151 5.85989121983322e-07
0.000306136941153135 5.86223271666459e-07
0.000306723164424801 5.86477025162962e-07
0.000307309641449964 5.86750161118859e-07
0.000307896391611083 5.87042617713526e-07
0.000308483434228796 5.87354111375867e-07
0.000309070788340172 5.87684470270317e-07
0.000309658472810443 5.88033515093638e-07
0.000310246506325536 5.88401082698627e-07
0.000310834907408235 5.887870259424e-07
0.000311423694434177 5.89191166483881e-07
0.000312012885600661 5.89613294936198e-07
0.000312602498895597 5.90053382027777e-07
0.000313192552277625 5.90511156169083e-07
0.000313783063433794 5.90986572196605e-07
0.000314374050005991 5.91479483437767e-07
0.000314965529489429 5.91989758742887e-07
0.000315557519248171 5.92517235869611e-07
0.000316150036484041 5.93061860884682e-07
0.000316743098344926 5.9362352537558e-07
0.000317336721870301 5.9420204361455e-07
0.000317930923913916 5.94797360819626e-07
0.000318525721274736 5.95409414102778e-07
0.000319121130688838 5.96038040423414e-07
0.000319717168729262 5.96683230016833e-07
0.000320313851959279 5.97344781250443e-07
0.000320911196740529 5.98022737154068e-07
0.000321509219477683 5.98716972216634e-07
0.0003221079364499 5.99427353205996e-07
0.000322707363803106 6.00153830506478e-07
0.000323307517633612 6.00896392186953e-07
0.000323908414025799 6.01654858942205e-07
0.000324510068884741 6.02429271376647e-07
0.000325112498156118 6.03219480346606e-07
0.000325715717636465 6.04025510655804e-07
0.00032631974314712 6.04847243263844e-07
0.000326924590390384 6.05684642111894e-07
0.000327530275032496 6.0653766345177e-07
0.000328136812695948 6.07406188175926e-07
0.000328744218884124 6.08290247565105e-07
0.000329352509131689 6.09189775110879e-07
0.0003299616989068 6.10104651844633e-07
0.000330571803558645 6.11034886278727e-07
0.000331182838444923 6.11980479398049e-07
0.000331794818924321 6.12941335044517e-07
0.000332407760259366 6.13917417011769e-07
0.000333021677676378 6.14908614620869e-07
0.000333636586290998 6.15915011213364e-07
0.000334252501302212 6.16936548742846e-07
0.000334869437850955 6.17973028124267e-07
0.000335487410879079 6.19024577660558e-07
0.000336106435456739 6.20091207009411e-07
0.000336726526663749 6.21172718490164e-07
0.000337347699382239 6.22269152090332e-07
0.000337969968534329 6.23380429653399e-07
0.000338593348963983 6.24506532666091e-07
0.000339217855496649 6.2564750220714e-07
0.000339843502998856 6.26803173028752e-07
0.000340470306171885 6.2797357234826e-07
0.000341098279744233 6.29158698406032e-07
0.000341727438442639 6.30358476353729e-07
0.000342357796918993 6.31572846702687e-07
0.000342989369765695 6.32801809458655e-07
0.000343622171575154 6.34045291762891e-07
0.000344256216866917 6.35303236129251e-07
0.000344891520103046 6.36575732602616e-07
0.000345528095835649 6.3786253449238e-07
0.000346165958370141 6.39163674404047e-07
0.000346805122044545 6.40479288259027e-07
0.000347445601332804 6.41809000264464e-07
0.000348087410333069 6.43152932864869e-07
0.000348730563265934 6.44511136162963e-07
0.000349375074402097 6.45883368761704e-07
0.000350020957770858 6.47269755181535e-07
0.00035066822752604 6.48670041188853e-07
0.000351316897567229 6.50084294216289e-07
0.000351966981861445 6.51512509596726e-07
0.000352618494371042 6.52954391929755e-07
0.000353271448762971 6.54410054255418e-07
0.000353925858817227 6.5587945025154e-07
0.000354581738267478 6.5736237421622e-07
0.000355239100641695 6.58858810062912e-07
0.000355897959451758 6.60368669630076e-07
0.000356558328121388 6.61891879830136e-07
0.000357220220001218 6.63428382625528e-07
0.000357883648383843 6.64978091452248e-07
0.000358548626475296 6.66540760511786e-07
0.000359215167235807 6.68116376249773e-07
0.000359883283612057 6.69704852933084e-07
0.00036055298846499 6.71306163041643e-07
0.000361224294628032 6.72919989501449e-07
0.000361897214617533 6.74546246704118e-07
0.000362571760864237 6.76184993751672e-07
0.000363247945857989 6.77835956976687e-07
0.000363925781814966 6.79498963515898e-07
0.000364605280778482 6.81173984654906e-07
0.000365286454763137 6.8286074555067e-07
0.000365969315508687 6.84559201749352e-07
0.000366653874710437 6.86269019211034e-07
0.000367340143729648 6.87990180381011e-07
0.000368028133910029 6.89722464700872e-07
0.00036871785637473 6.91465621406179e-07
0.000369409321996136 6.93219499139116e-07
0.000370102541495275 6.94983959381101e-07
0.000370797525454656 6.96758789821765e-07
0.000371494284244478 6.98543574319022e-07
0.000372192827818797 7.00338340808976e-07
0.000372893166159606 7.02142654209573e-07
0.000373595308813815 7.03956436409321e-07
0.000374299265250225 7.05779318705763e-07
0.00037500504456893 7.07611072910589e-07
0.000375712655641841 7.09451395464589e-07
0.000376422107037306 7.11300036519162e-07
0.000377133407073825 7.1315667033374e-07
0.000377846563744158 7.15021110517172e-07
0.000378561584854676 7.16892878850163e-07
0.000379278477733526 7.18771764789515e-07
0.000379997249498315 7.20657394707649e-07
0.000380717906893023 7.22549360538853e-07
0.000381440456253562 7.24447477720068e-07
0.000382164903731282 7.26351225645588e-07
0.000382891254956927 7.2826026314807e-07
0.000383619515220075 7.30174213283676e-07
0.000384349689433359 7.32092705918563e-07
0.000385081782139278 7.34015377368215e-07
0.000385815797516646 7.35941698129972e-07
0.000386551739214776 7.37871229930855e-07
0.000387289610444707 7.39803539506733e-07
0.000388029413984213 7.41738198174726e-07
0.000388771152182388 7.43674824321871e-07
0.00038951482700671 7.45612825688853e-07
0.000390260439832399 7.47551655841152e-07
0.00039100799148824 7.49490985118359e-07
0.000391757482473358 7.51430229225908e-07
0.000392508912702584 7.5336880537063e-07
0.000393262281507955 7.55306302902913e-07
0.000394017587810858 7.57242055188417e-07
0.000394774829866046 7.59175523640141e-07
0.000395534005389686 7.61106254522799e-07
0.000396295111644209 7.63033494057487e-07
0.000397058145138267 7.64956785297979e-07
0.000397823101923565 7.66875583729218e-07
0.000398589977507294 7.6878908608709e-07
0.000399358766593381 7.70696826259885e-07
0.000400129463419641 7.72598248885796e-07
0.000400902061668527 7.74492453346122e-07
0.000401676554121873 7.76379128897339e-07
0.00040245293325077 7.78257533872795e-07
0.000403231190784643 7.80126919910199e-07
0.000404011317704553 7.81986701062273e-07
0.000404793304405615 7.83836325869354e-07
0.000405577140731485 7.85674895229931e-07
0.000406362815626715 7.87502008989657e-07
0.000407150317635704 7.89316749294326e-07
0.000407939634384999 7.91118695169658e-07
0.000408730753080168 7.92907034217691e-07
0.000409523660114386 7.94681111103683e-07
0.00041031834122549 7.96440384543538e-07
0.000411114781610033 7.98183963043417e-07
0.000411912965573077 7.99911278181236e-07
0.000412712876851258 8.0162183116598e-07
0.000413514498682424 8.0331473001815e-07
0.000414317813412442 8.04989528897937e-07
0.00041512280294134 8.06645388208864e-07
0.000415929448329549 8.0828195411741e-07
0.000416737730283666 8.09898269407605e-07
0.000417547628553074 8.11494027542164e-07
0.000418359122580616 8.13068402105489e-07
0.000419172190982721 8.14620839374684e-07
0.000419986811822096 8.16150807197604e-07
0.000420802962629294 8.17657835941923e-07
0.000421620620465236 8.19141227168258e-07
0.000422439761692404 8.2060042686613e-07
0.00042326036211927 8.22035065771022e-07
0.000424082397185041 8.23444544826336e-07
0.000424905841729867 8.24828406995789e-07
0.000425730670136863 8.2618613009966e-07
0.000426556856266963 8.27517455773145e-07
0.000427384373722736 8.28821771615101e-07
0.000428213195494351 8.3009880957645e-07
0.000429043294303928 8.3134807059835e-07
0.000429874642374526 8.3256935672846e-07
0.000430707211731254 8.33762238676867e-07
0.000431540973969931 8.34926341760459e-07
0.000432375900311692 8.36061670522239e-07
0.000433211961982214 8.37167632133642e-07
0.000434049129614348 8.38244335899588e-07
0.000434887373950247 8.39291456562352e-07
0.00043572666540681 8.40308599856792e-07
0.000436566974006666 8.41295826204184e-07
0.000437408269832871 8.42253245572369e-07
0.000438250523078443 8.43180615820011e-07
0.000439093703694263 8.44077585009063e-07
0.000439937781279272 8.44944410948031e-07
0.00044078272569022 8.45781239158222e-07
0.000441628506929378 8.4658778536981e-07
0.000442475094714748 8.47364370462587e-07
0.000443322459085211 8.48110648471003e-07
0.000444170569733682 8.48827271101847e-07
0.000445019397004783 8.49514224144175e-07
0.000445868911228928 8.50171540753765e-07
0.000446719082769681 8.50799457886912e-07
0.000447569882227568 8.51398179694413e-07
0.000448421280407263 8.51968190203952e-07
0.000449273248597467 8.52509394001923e-07
0.000450125757991469 8.53022287005965e-07
0.000450978780278475 8.53507331074996e-07
0.00045183228760955 8.53964335879124e-07
0.000452686251945429 8.54394315891358e-07
0.00045354064626132 8.54797325388596e-07
0.000454395443586709 8.55173618608328e-07
0.000455250617205317 8.55523877423849e-07
0.000456106141082741 8.55848673167084e-07
0.000456961989755908 8.56148011297062e-07
0.000457818137767205 8.56422627613294e-07
0.000458674560394818 8.56673072629607e-07
0.000459531233467448 8.56899864786065e-07
0.000460388133332234 8.57103340465393e-07
0.000461245236672699 8.57284181650602e-07
0.00046210252085435 8.57442663871525e-07
0.000462959963518222 8.57579855308172e-07
0.00046381754337353 8.57695970883083e-07
0.000464675239344413 8.57791421088175e-07
0.000465533030765501 8.57867180149312e-07
0.00046639089794565 8.57923673145796e-07
0.000467248821618796 8.57961150447516e-07
0.000468106782769244 8.57980790587886e-07
0.000468964763559831 8.5798300750187e-07
0.000469822746567333 8.57968335061262e-07
0.000470680714902395 8.57937280535133e-07
0.00047153865218293 8.57890687856901e-07
0.000472396542870787 8.57828938815532e-07
0.000473254371809602 8.57752751815064e-07
0.000474112124561417 8.5766289085124e-07
0.000474969787452269 8.5755980715899e-07
0.000475827347259428 8.57444071976084e-07
0.000476684791331404 8.57316304262113e-07
0.000477542107635666 8.57177241592477e-07
0.000478399284877258 8.57027456008286e-07
0.000479256312333267 8.56867427029728e-07
0.000480113179760296 8.5669789506734e-07
0.000480969877655364 8.56519367567435e-07
0.000481826397022931 8.56332472049391e-07
0.00048268272949498 8.56137885362832e-07
0.000483538867380343 8.55935985875085e-07
0.000484394803366218 8.55727342747205e-07
0.000485250530708965 8.555125757879e-07
0.000486106043284753 8.552924242403e-07
0.000486961335708994 8.55067196204591e-07
0.000487816402905198 8.54837527713323e-07
0.000488671240432912 8.54604037729988e-07
0.000489525844470642 8.54366988367613e-07
0.000490380211459009 8.54127172063957e-07
0.000491234338631073 8.53885093478132e-07
0.000492088223724551 8.5364110838145e-07
0.000492941864832933 8.5339576220359e-07
0.000493795260595136 8.53149385641328e-07
0.000494648409980778 8.52902833348563e-07
0.000495501312814126 8.5265627781469e-07
0.000496353969091941 8.52410215212074e-07
0.000497206379307153 8.52165263017696e-07
0.000498058544570171 8.51921564079566e-07
0.00049891046613425 8.51679847116068e-07
0.000499762145981366 8.51440500175575e-07
0.000500613586481542 8.51203706083207e-07
0.000501464790187625 8.50970098532662e-07
0.000502315760286158 8.50739975368986e-07
0.000503166500261527 8.50513757630371e-07
0.000504017014019157 8.50291923689411e-07
0.000504867305942846 8.5007481517568e-07
0.000505717380758022 8.49862574423554e-07
0.000506567243332446 8.49655853642309e-07
0.000507416899186088 8.49454784523723e-07
0.000508266353970612 8.49259878799557e-07
0.000509115613849411 8.49071450936474e-07
0.000509964685300348 8.48889811268948e-07
0.000510813575111617 8.48715266324971e-07
0.000511662290377942 8.48548182346628e-07
0.000512510838560288 8.48388606774028e-07
0.000513359227167062 8.48237403316982e-07
0.000514207464570379 8.48094300274306e-07
0.000515055558870654 8.47959841015341e-07
0.000515903518711669 8.47834315487201e-07
0.000516751353027156 8.47717949793552e-07
0.00051759907097695 8.47611093210777e-07
0.000518446682070161 8.47513845899188e-07
0.00051929419591606 8.4742667887145e-07
0.000520141622594931 8.47349814872394e-07
0.000520988972409804 8.47283353957977e-07
0.000521836255763762 8.47227642424792e-07
0.000522683483406186 8.47182903963301e-07
0.00052353066631015 8.47149302048148e-07
0.000524377815612198 8.47127244768707e-07
0.000525224942856967 8.47116836771333e-07
0.000526072059693738 8.47118427030222e-07
0.000526919178120768 8.47131942604439e-07
0.000527766310063373 8.47157916683659e-07
0.000528613467980056 8.47196281340889e-07
0.000529460664261397 8.47247572329543e-07
0.000530307911833727 8.47311667651714e-07
0.000531155223501378 8.47389106648819e-07
0.000532002612608027 8.47479714695552e-07
0.000532850092322723 8.47583976196773e-07
0.00053369767629892 8.47702021192914e-07
0.000534545378320113 8.47833806054276e-07
0.000535393212126167 8.47979882452513e-07
0.000536241192008619 8.48140155588898e-07
0.000537089332164208 8.48315006552584e-07
0.000537937647170761 8.48504467352921e-07
0.000538786151638114 8.48708867824961e-07
0.000539634860505939 8.48928190792049e-07
0.000540483788696731 8.49162716231091e-07
0.000541332951412962 8.49412728205253e-07
0.000542182364141167 8.49678224665923e-07
0.000543032042365833 8.49959499315117e-07
0.000543882001865148 8.50256618905023e-07
0.000544732258484053 8.50569886960525e-07
0.000545582828371013 8.50899265890839e-07
0.000546433727636904 8.51245127351391e-07
0.000547284972764256 8.51607560498603e-07
0.000548136580324754 8.51986717982606e-07
0.000548988567042737 8.52382872860736e-07
0.000549840949915598 8.52796018118907e-07
0.000550693745933716 8.5322660987927e-07
0.000551546972543596 8.53674483054997e-07
0.000552400647026651 8.54139878211097e-07
0.000553254786904862 8.54623155505656e-07
0.000554109410060368 8.55124397684447e-07
0.000554964534458052 8.55643751170204e-07
0.000555820178209222 8.56181312836721e-07
0.000556676359522059 8.56737355905612e-07
0.000557533096877965 8.57312047654048e-07
0.000558390408925619 8.57905562555543e-07
0.000559248314488174 8.58518082364205e-07
0.000560106832570538 8.59149852264763e-07
0.000560965982422803 8.59800900833919e-07
0.000561825783323637 8.6047137651483e-07
0.000562686254700152 8.61161826269019e-07
0.000563547416526421 8.61872023337453e-07
0.000564409288549758 8.62602362558564e-07
0.000565271890912317 8.63352968145802e-07
0.000566135243880463 8.64124139256961e-07
0.00056699936801972 8.64916016642982e-07
0.000567864284036363 8.65728638773866e-07
0.000568730012675137 8.66562495658539e-07
0.000569596575170795 8.67417643031923e-07
0.000570463992813827 8.68294311361055e-07
0.000571332287125188 8.691926847367e-07
0.000572201479809925 8.70113066449324e-07
0.000573071592876374 8.71055493489245e-07
0.000573942648369863 8.72020452247126e-07
0.000574814668822111 8.73008108408707e-07
0.000575687676930519 8.74018472614196e-07
0.000576561695403133 8.75052058877016e-07
0.00057743674746201 8.76108952257253e-07
0.000578312856414268 8.7718935734768e-07
0.000579190045771615 8.78293707512427e-07
0.000580068339479128 8.79422172813692e-07
0.000580947761651941 8.80574988305915e-07
0.000581828336640247 8.81752508625217e-07
0.000582710089148872 8.82954880802583e-07
0.000583593044029675 8.84182589652159e-07
0.000584477226619327 8.85435586183082e-07
0.00058536266220551 8.86714540116474e-07
0.000586249376745627 8.88019533948823e-07
0.000587137396279576 8.89350933470582e-07
0.000588026747213046 8.90709116047932e-07
0.000588917456329094 8.92094307907376e-07
0.000589809550637001 8.9350685579193e-07
0.000590703057492793 8.94947064314254e-07
0.000591598004557108 8.96415413147196e-07
0.000592494419970255 8.9791212349091e-07
0.000593392332093746 8.9943770028793e-07
0.000594291769794034 9.00992444855271e-07
0.000595192762238889 9.02576617511959e-07
0.000596095338856401 9.0419081689106e-07
0.000596999529673292 9.05835330659227e-07
0.000597905365003951 9.07510731088241e-07
0.000598812875735039 9.09217117666063e-07
0.000599722092852705 9.10955307652875e-07
0.000600633048160358 9.12725484162991e-07
0.000601545773644521 9.14528223879439e-07
0.000602460301868401 9.16363956706391e-07
0.000603376665825107 9.18233182322967e-07
0.00060429489900743 9.20136524797485e-07
0.000605215035532228 9.22074354192877e-07
0.000606137109886421 9.2404705695579e-07
0.000607061156943376 9.26055523758616e-07
0.000607987212467135 9.28100013574692e-07
0.00060891531248071 9.30181344393512e-07
0.000609845493825103 9.32300082241366e-07
0.000610777793907344 9.34456703411765e-07
0.000611712250610756 9.3665175718909e-07
0.000612648902367945 9.38886029306166e-07
0.000613587788397252 9.41160326176356e-07
0.000614528948723428 9.43475366869706e-07
0.000615472424090298 9.45831456972412e-07
0.00061641825554727 9.48229683659901e-07
0.00061736648523093 9.50670613689458e-07
0.000618317155844619 9.53155162755482e-07
0.000619270311007375 9.55684052777893e-07
0.000620225995060153 9.5825824777116e-07
0.000621184253307924 9.6087851906802e-07
0.000622145131826992 9.63545663278446e-07
0.00062310867749027 9.66260612331312e-07
0.000624074938102602 9.69024544447483e-07
0.000625043962647049 9.71838338584191e-07
0.000626015800985633 9.74702902159227e-07
0.000626990503887793 9.77619281661705e-07
0.000627968123169454 9.80588664361417e-07
0.000628948711833816 9.83612160022423e-07
0.000629932323993838 9.86690911310477e-07
0.000630919014905149 9.89826205212985e-07
0.000631908841110362 9.93019143595487e-07
0.000632901860253957 9.96271085057992e-07
0.000633898131339015 9.99583426479256e-07
0.000634897714765494 1.00295738239337e-06
0.000635900672147888 1.00639498462629e-06
0.000636907067132514 1.00989719884942e-06
0.000637916964331364 1.01346558769075e-06
0.000638930429919054 1.01710209438007e-06
0.000639947532013434 1.02080804096181e-06
0.000640968340054396 1.02458535596175e-06
0.000641992925410358 1.02843624546577e-06
0.000643021361655824 1.03236207249312e-06
0.000644053723728317 1.03636515272886e-06
0.000645090088881046 1.04044763744295e-06
0.000646130536518489 1.0446111734485e-06
0.000647175147691937 1.04885871415889e-06
0.000648224006406096 1.05319226337469e-06
0.000649277198669471 1.05761423287515e-06
0.000650334812902346 1.06212744981675e-06
0.000651396940352163 1.06673436263871e-06
0.000652463674714801 1.07143795686773e-06
0.000653535112671669 1.07624153506308e-06
0.000654611354206732 1.08114733821102e-06
0.000655692501544943 1.08615965901632e-06
0.00065677866120396 1.09128116025235e-06
0.000657869942364212 1.09651576394742e-06
0.000658966458128159 1.10186738995847e-06
0.000660068325518118 1.10733960776019e-06
0.000661175665125878 1.11293716285024e-06
0.000662288602288728 1.11866399565099e-06
0.000663407266284379 1.1245250070403e-06
0.000664531791291419 1.13052501131432e-06
0.000665662316302734 1.13666957431096e-06
0.000666798985877045 1.14296383634297e-06
0.000667941949713388 1.14941371077628e-06
0.000669091363424164 1.15602542337718e-06
0.000670247388847541 1.16280564668362e-06
0.000671410194494225 1.16976090830985e-06
0.000672579955402535 1.17689955052238e-06
0.000673756854953057 1.18422871186044e-06
0.000674941083664917 1.19175689685931e-06
0.000676132840561777 1.19949339945782e-06
0.000677332333961234 1.20744783557583e-06
0.00067853978179681 1.21563041333176e-06
0.000679755412210142 1.22405208708218e-06
0.000680979464297224 1.2327248446464e-06
0.000682212189141871 1.24166162467556e-06
0.000683453850766546 1.2508757213155e-06
0.000684704726487862 1.26038248663357e-06
0.000685965108974495 1.2701979905707e-06
0.000687235306965066 1.28033919707782e-06
0.000688515646162144 1.29082559355592e-06
0.0006898064717557 1.30167732391391e-06
0.000691108149079614 1.31291750605701e-06
0.000692421066585671 1.32456982974005e-06
0.000693745636415411 1.33666199581923e-06
0.00069508229841123 1.34922319699582e-06
0.000696431521608226 1.36228629093479e-06
0.000697793807899161 1.37588718477371e-06
0.000699169695083934 1.39006615680483e-06
0.000700559761240739 1.40486785529149e-06
0.000701964629096031 1.42034202822593e-06
0.000703384971124257 1.43654446226179e-06
0.000704821515586518 1.45353873523715e-06
0.000706275054321756 1.47139591149975e-06
0.000707746450233255 1.49019723635673e-06
0.000709236647469612 1.51003556912069e-06
0.000710746683038733 1.53101806347598e-06
0.000712277701102209 1.55326853112452e-06
0.000713830969633333 1.57693090584615e-06
0.000715407900539179 1.60217556333991e-06
0.000717010076102519 1.62920320023379e-06
0.000718639279302753 1.65825484277229e-06
0.000720297534145525 1.68962113476814e-06
0.000721987155280294 1.71990037984784e-06
0.000723707055660141 1.74763185652666e-06
0.000725454687516668 1.77761090240256e-06
0.000727232298419071 1.81010282198531e-06
0.000729042401241056 1.84550685353619e-06
0.000730887908094592 1.88432010109522e-06
0.000732772228195687 1.92717161810262e-06
0.00073469939981379 1.97487374381966e-06
0.00073667427355761 2.02849685313761e-06
0.000738702770410747 2.0758163394232e-06
0.00074077858675017 2.10660431150231e-06
0.000742885191061673 2.13952289031061e-06
0.000745024713951983 2.17466705081728e-06
0.000747199381002801 2.21231948840547e-06
0.000749411700491206 2.25281557688856e-06
0.000751664516068095 2.26901668006315e-06
0.000753933532748158 2.27484768633611e-06
0.000756208380434494 2.28070303475516e-06
0.000758489083469249 2.28656935468602e-06
0.000760775652823935 2.29244683120339e-06
0.000763068099655139 2.29833565215696e-06
0.000765366435307296 2.30423540572967e-06
0.000767670670713025 2.31014658154872e-06
0.000769980817294574 2.31606876561788e-06
0.000772296886060192 2.25589242735085e-06
0.000774552778487543 2.17914947508939e-06
0.000776731927962632 2.1154770945786e-06
0.000778847405057211 2.0618704770727e-06
0.000780909275534283 2.01586602823064e-06
0.000782925141562514 1.97578554415341e-06
0.000784900927106667 1.94044118853422e-06
0.000786841368295202 1.90896320312987e-06
0.000788750331498332 1.88069590549032e-06
0.000790631027403822 1.85513450164938e-06
0.000792486161905471 1.83188101004352e-06
0.000794318042915515 1.8106176954752e-06
0.00079612866061099 1.79108609770671e-06
0.000797919746708697 1.7730740459735e-06
0.00079969282075467 1.75640543629639e-06
0.000801449226190967 1.74093168509645e-06
0.000803190157876063 1.72652720968337e-06
0.000804916685085746 1.71308490781672e-06
0.000806629769993563 1.70051271148961e-06
0.000808330282705053 1.68873013108058e-06
0.000810019012836133 1.67766754232969e-06
0.000811696680378463 1.66726446261994e-06
0.000813363944841083 1.65746643946859e-06
0.000815021411280551 1.64822605906369e-06
0.000816669637339615 1.63950082777453e-06
0.00081830913816739 1.63125345059155e-06
0.000819940391617981 1.62344970681835e-06
0.0008215638413248 1.61605894863297e-06
0.000823179900273432 1.60905393368103e-06
0.000824788954207114 1.60240988330892e-06
0.000826391364090422 1.59610423624531e-06
0.000827987468326668 1.59011615578961e-06
0.000829577584482457 1.58442735971404e-06
0.000831162011842171 1.57901982279461e-06
0.000832741031664966 1.57387883656444e-06
0.00083431491050153 1.5689895693109e-06
0.000835883900070841 1.56433870733977e-06
0.000837448238778181 1.55991376424351e-06
0.000839008152542424 1.55570329846644e-06
0.000840563855840891 1.55169750891588e-06
0.000842115553349807 1.54788591774153e-06
0.000843663439267548 1.54425988174914e-06
0.000845207699149298 1.54081079308944e-06
0.000846748509942387 1.53753069069095e-06
0.000848286040633078 1.53441236316375e-06
0.000849820452996242 1.53144895429215e-06
0.000851351901950534 1.52863419593177e-06
0.000852880536146466 1.52596189661012e-06
0.000854406498043076 1.52342605508706e-06
0.000855929924098163 1.52102220214731e-06
0.00085745094630031 1.51874443207051e-06
0.000858969690732381 1.51658895996182e-06
0.000860486279692342 1.51455055247286e-06
0.000862000830244815 1.51262570352258e-06
0.000863513455948338 1.51080993777453e-06
0.000865024265886112 1.50909987643488e-06
0.000866533365762547 1.50749201188083e-06
0.000868040857774428 1.50598270449338e-06
0.000869546840478921 1.50456926430679e-06
0.000871051409743228 1.50324813436912e-06
0.000872554657877597 1.50201681563267e-06
0.00087405667469323 1.500872656171e-06
0.000875557547349401 1.49981296891283e-06
0.000877057360318314 1.49883538726524e-06
0.000878556195705579 1.49793750200974e-06
0.000880054133207589 1.49711709709407e-06
0.000881551250304683 1.49637238368569e-06
0.000883047622688369 1.49570092606159e-06
0.00088454332361443 1.49510082938633e-06
0.000886038424443817 1.4945707343109e-06
0.000887532995178128 1.49410851051677e-06
0.000889027103688644 1.49371267704046e-06
0.000890520816365685 1.4933814526698e-06
0.000892014197818354 1.49311346311965e-06
0.000893507311281474 1.49290714849396e-06
0.000895000218429968 1.49276111551558e-06
0.000896492979545484 1.49267437042459e-06
0.000897985653915908 1.49264490657963e-06
0.000899478298822488 1.49267228839988e-06
0.000900970971110888 1.49275483055373e-06
0.000902463725941442 1.49289159252803e-06
0.00090395661753397 1.49308167263384e-06
0.000905449699206603 1.49332362189749e-06
0.000906943022828501 1.49361649646721e-06
0.000908436639324968 1.49395997205317e-06
0.000909930599297021 1.49435224000756e-06
0.000911424951537029 1.49479304338171e-06
0.000912919744580411 1.49528134034446e-06
0.000914415025920755 1.49581612075616e-06
0.000915910842041511 1.49639710425471e-06
0.000917407239145766 1.49702299148498e-06
0.000918904262137251 1.49769344367777e-06
0.000920401955580929 1.49840733514423e-06
0.000921900362916073 1.49916449831886e-06
0.000923399527414392 1.49996409411265e-06
0.000924899491508504 1.50080530932395e-06
0.000926400296817828 1.50168770459367e-06
0.000927901984522422 1.50261051633197e-06
0.000929404595038754 1.50357358574121e-06
0.000930908168624495 1.50457619647149e-06
0.000932412744820967 1.50561753867094e-06
0.000933918362359638 1.50669763755281e-06
0.000935425059997191 1.50781537872397e-06
0.000936932875375914 1.50897082990972e-06
0.000938441846205824 1.51016338295173e-06
0.000939952009588776 1.51139256587207e-06
0.000941463402154648 1.51265792633341e-06
0.000942976060080981 1.51395937968831e-06
0.00094449001946067 1.51529604730731e-06
0.000946005315507977 1.51666788167784e-06
0.000947521983389655 1.51807438891889e-06
0.000949040057778574 1.51951532507374e-06
0.000950559573103647 1.52099034739731e-06
0.000952080563451045 1.52249901381301e-06
0.000953603062464858 1.52404089862465e-06
0.000955127103363482 1.52561629021543e-06
0.000956652719653698 1.52722433036018e-06
0.000958179943984058 1.52886487384327e-06
0.000959708808857901 1.53053790752693e-06
0.000961239346765428 1.53224261844666e-06
0.000962771589383875 1.53397948914169e-06
0.000964305568873017 1.53574773591874e-06
0.000965841316608935 1.53754728791459e-06
0.00096737886389685 1.53937808868819e-06
0.000968918241985538 1.54123962901781e-06
0.000970459481614556 1.54313187969116e-06
0.000972002613494247 1.5450548253152e-06
0.000973547668319562 1.54700764554719e-06
0.000975094675965109 1.54899070112523e-06
0.000976643666666235 1.5510041329613e-06
0.000978194670799196 1.55304692398679e-06
0.000979747717723183 1.55511947341189e-06
0.000981302837196595 1.55722149053622e-06
0.000982860058687131 1.55935304830071e-06
0.000984419411735432 1.56151364484482e-06
0.000985980925380277 1.56370314125167e-06
0.000987544628521528 1.56592152758373e-06
0.000989110550049112 1.56816904102814e-06
0.00099067871909014 1.57044522433829e-06
0.000992249164314478 1.57274951198885e-06
0.000993821913826467 1.57508288154031e-06
0.000995396996708008 1.57744431767467e-06
0.000996974441025682 1.57983423041083e-06
0.000998554275256093 1.58225209568183e-06
0.00100013652735177 1.58469822674829e-06
0.00100172122557852 1.58717235602289e-06
0.00100330839793455 1.58967458100477e-06
0.00100489807251555 1.59220465356504e-06
0.00100649027716912 1.59476233450372e-06
0.00100808503950362 1.59734775035011e-06
0.00100968238725397 1.59996115708664e-06
0.00101128234841106 1.60260234470492e-06
0.00101288495075576 1.60527075372009e-06
0.00101449022150948 1.60796690658191e-06
0.00101609818841606 1.61069061996578e-06
0.00101770887903603 1.61344147936104e-06
0.00101932232051539 1.61622015598944e-06
0.00102093854067138 1.61902613345861e-06
0.00102255756680484 1.62185962240262e-06
0.00102417942642724 1.62472036218625e-06
0.00102580414678943 1.62760870151899e-06
0.00102743175549095 1.63052403502527e-06
0.00102906227952597 1.63346721095711e-06
0.00103069574673693 1.63643715688433e-06
0.00103233218389381 1.63943473872979e-06
0.00103397161863254 1.64245938150358e-06
0.00103561407801405 1.64551160681294e-06
0.00103725958962086 1.6485909754709e-06
0.00103890818059633 1.65169790500986e-06
0.00104055987850134 1.65483233605545e-06
0.0010422147108374 1.65799372880398e-06
0.0010438727045662 1.66118264684056e-06
0.00104553388721304 1.66439905324927e-06
0.00104719828626629 1.66764267345081e-06
0.00104886592893974 1.67091409689944e-06
0.00105053684303664 1.6742126960469e-06
0.00105221105573269 1.67753907635075e-06
0.00105388859480904 1.68089286903509e-06
0.00105556948767807 1.68427420335877e-06
0.00105725376188143 1.68768309286982e-06
0.0010589414449743 1.69111968180731e-06
0.00106063256465611 1.69458424609463e-06
0.0010623271489022 1.69807644993429e-06
0.00106402522535214 1.70159621052181e-06
0.00106572682156266 1.70514432229672e-06
0.00106743196588496 1.70871997124607e-06
0.0010691406858562 1.71232371761395e-06
0.00107085300957382 1.71595563176015e-06
0.00107256896520558 1.71961579095199e-06
0.00107428858099653 1.72330390299239e-06
0.00107601188489952 1.72702005683171e-06
0.00107773890495635 1.73076485168265e-06
0.00107946966980803 1.73453826686655e-06
0.0010812042080749 1.73833965625464e-06
0.00108294254773115 1.74216976651051e-06
0.00108468471749767 1.74602834199816e-06
0.00108643074583966 1.74991601966602e-06
0.00108818066185933 1.75383217554183e-06
0.00108993449403487 1.75777720580796e-06
0.00109169227124068 1.76175138777619e-06
0.00109345402262846 1.76575462310585e-06
0.00109521977725156 1.76978694643086e-06
0.00109698956419799 1.77384865483624e-06
0.00109876341285283 1.7779396677036e-06
0.00110054135252053 1.78206003805349e-06
0.00110232341255859 1.78620995376545e-06
0.00110410962251235 1.7903897388545e-06
0.00110590001225121 1.79459920737544e-06
0.00110769461145858 1.79883856639122e-06
0.00110949345002497 1.80310802990469e-06
0.00111129655805488 1.8074075584491e-06
0.00111310396561333 1.8117373783662e-06
0.00111491570299169 1.81609746154177e-06
0.00111673180045323 1.82048804668215e-06
0.00111855228849992 1.82490924828727e-06
0.0011203771977482 1.82936118682688e-06
0.00112220655893503 1.83384398875292e-06
0.00112404040292378 1.83835765448061e-06
0.00112587876057826 1.84290258619005e-06
0.00112772166316445 1.84747879666452e-06
0.00112956914196112 1.85208643644755e-06
0.00113142122839757 1.85396570979721e-06
0.00113327519410736 1.85208891258004e-06
0.00113512728301994 1.85023614214455e-06
0.00113697751916209 1.84840972327004e-06
0.00113882592888536 1.84660956161261e-06
0.00114067253844697 1.84483559980053e-06
0.00114251737404677 1.84308774584884e-06
0.00114436046179262 1.8413659448122e-06
0.00114620182773743 1.83967010739607e-06
0.00114804149784483 1.8380002051343e-06
0.00114987949804996 1.83635613588586e-06
0.00115171585418585 1.83473786631407e-06
0.00115355059205216 1.83314532131518e-06
0.00115538373737348 1.83157845515178e-06
0.00115721531582863 1.83003723566702e-06
0.0011590453530643 1.82852158939402e-06
0.00116087387465369 1.8270314724136e-06
0.0011627009061261 1.82556683115748e-06
0.00116452647295726 1.82412765727689e-06
0.00116635060061454 1.82271389382239e-06
0.00116817331450836 1.82132549020153e-06
0.00116999463999856 1.8199624333969e-06
0.00117181460243196 1.81862467786953e-06
0.00117363322710983 1.81731220799744e-06
0.00117545053931783 1.81602498371065e-06
0.00117726656430154 1.8147629794882e-06
0.00117908132728102 1.81352621536122e-06
0.00118089485349639 1.81231461761045e-06
0.001182707168114 1.81112820474025e-06
0.00118451829631874 1.80996696368236e-06
0.00118632826328242 1.80883088090894e-06
0.00118813709416333 1.80771991946453e-06
0.00118994481408279 1.8066341268568e-06
0.00119175144820965 1.80557346578748e-06
0.00119355702167544 1.80453794513452e-06
0.00119536155962057 1.80352757386968e-06
0.00119716508719444 1.80254233822323e-06
0.00119896762953266 1.8015822554633e-06
0.00120076921178813 1.8006473815278e-06
0.00120256985916966 1.79973765070488e-06
0.00120436959682036 1.79885313556973e-06
0.00120616844995593 1.79799384845433e-06
0.00120796644380438 1.79715980274302e-06
0.00120976360360713 1.79635099780757e-06
0.00121155995460493 1.79556751034885e-06
0.00121335552211528 1.79480932729759e-06
0.00121515033144258 1.79407651310969e-06
0.00121694440795569 1.79336910357556e-06
0.00121873777705927 1.79268713636315e-06
0.00122053046419563 1.79203062093368e-06
0.00122232249481656 1.79139965964313e-06
0.00122411389447621 1.79079423628056e-06
0.00122590468871249 1.79021444284522e-06
0.00122769490315533 1.7896603286645e-06
0.001229484563484 1.78913193083212e-06
0.00123127369541483 1.78862933457315e-06
0.0012330623247494 1.78815258309927e-06
0.0012348504773325 1.78770175299884e-06
0.0012366381790855 1.7872769393006e-06
0.0012384254560248 1.78687816567811e-06
0.00124021233419048 1.78650551965096e-06
0.00124199883971013 1.78615910766647e-06
0.0012437849988178 1.785838995433e-06
0.00124557083781323 1.78554525306828e-06
0.0012473563830663 1.78527797020739e-06
0.0012491416610365 1.78503728597509e-06
0.00125092669832248 1.78482325489895e-06
0.00125271152157738 1.78463598142365e-06
0.0012544961575588 1.78447559020266e-06
0.00125628063314901 1.78434212214901e-06
0.00125806497527115 1.78423578754658e-06
0.0012598492110587 1.78415659450403e-06
0.00126163336765321 1.78410478014837e-06
0.00126341747243335 1.78408035045438e-06
0.00126520155278381 1.78408351092518e-06
0.00126698563629473 1.78411434043881e-06
0.00126876975063517 1.78417299905313e-06
0.00127055392363422 1.78425959490527e-06
0.00127233818322913 1.78437433243133e-06
0.00127412255756156 1.78451732031835e-06
0.00127590707488188 1.78468869011734e-06
0.001277691763572 1.78488859644564e-06
0.00127947665216844 1.7851172614525e-06
0.0012812617694299 1.7853747390919e-06
0.00128304714416899 1.78566129880492e-06
0.00128483280546779 1.78597705723458e-06
0.00128661878252503 1.78632224373339e-06
0.00128840510476876 1.78669697978853e-06
0.00129019180174855 1.78710148535076e-06
0.0012919789032339 1.7875359173062e-06
0.00129376643915121 1.78800056084517e-06
0.00129555443971205 1.78849553593513e-06
0.00129734293524799 1.78902103269598e-06
0.00129913195628068 1.78957737028467e-06
0.00130092153365097 1.79016465981186e-06
0.00130271169831078 1.7907832006863e-06
0.00130450248151147 1.79143318769547e-06
0.00130629391469916 1.79211482864398e-06
0.0013080860295278 1.79282843252304e-06
0.00130987885796033 1.79357421952339e-06
0.00131167243217985 1.79435242390077e-06
0.00131346678460375 1.79516335282856e-06
0.00131526194795658 1.79600721128354e-06
0.00131705795516786 1.79688433635597e-06
0.00131885483950422 1.79779497838997e-06
0.00132065263448261 1.79873938908597e-06
0.0013224513738717 1.79971795332923e-06
0.00132425109182503 1.80073091217092e-06
0.0013260518227372 1.80177859685017e-06
0.00132785360133405 1.80286129786182e-06
0.00132965646263191 1.80397941130685e-06
0.00133146044204321 1.80513319136648e-06
0.00133326557523458 1.80632299870023e-06
0.00133507189823328 1.80754922800204e-06
0.00133687944746128 1.8088122064449e-06
0.00133868825966773 1.81011231078261e-06
0.00134049837197851 1.81144993871084e-06
0.00134230982191722 1.81282542195094e-06
0.00134412264733917 1.81423921618204e-06
0.00134593688655536 1.81569169764316e-06
0.001347752578253 1.81718330934485e-06
0.00134956976156234 1.81871447425584e-06
0.0013513884760366 1.82028565414262e-06
0.00135320876169074 1.82189720450112e-06
0.00135503065889524 1.82354963727965e-06
0.00135685420853252 1.82524353422792e-06
0.00135867945206675 1.82697919796631e-06
0.00136050643126472 1.8287572933679e-06
0.00136233518855808 1.82788306288567e-06
0.00136416307162097 1.82492275983248e-06
0.0013659879943808 1.82201002997697e-06
0.00136781000441078 1.81914755763944e-06
0.00136962915196842 1.81633488927126e-06
0.00137144548685769 1.81357234844538e-06
0.00137325905920614 1.81086003078834e-06
0.00137506991923692 1.80819756137211e-06
0.0013768781167983 1.80558471776709e-06
0.00137868370151606 1.80302179495586e-06
0.00138048672331102 1.80050849866038e-06
0.00138228723180968 1.79804456311077e-06
0.00138408527637279 1.79563023492994e-06
0.00138588090660772 1.79326493797476e-06
0.00138767417154569 1.79094872884085e-06
0.00138946512027454 1.78868144857173e-06
0.00139125380172311 1.78646284549264e-06
0.0013930402645686 1.78429305211149e-06
0.00139482455762071 1.78217151340943e-06
0.00139660672913412 1.78009829541312e-06
0.00139838682742953 1.77807360541218e-06
0.00140016490103495 1.77609650118987e-06
0.00140194099753614 1.7741668928807e-06
0.00140371516442902 1.77228541382392e-06
0.00140548744984284 1.770451323105e-06
0.00140725790116595 1.76866425893732e-06
0.00140902656542488 1.76692446328973e-06
0.00141079348988817 1.76523128105193e-06
0.00141255872116922 1.76358511766768e-06
0.00141432230628689 1.76198548570325e-06
0.0014160842917726 1.76043215389152e-06
0.00141784472392649 1.75892503015897e-06
0.00141960364895665 1.75746393382142e-06
0.00142136111289047 1.75604870934438e-06
0.00142311716159981 1.75467900144033e-06
0.00142487184060125 1.75335504092782e-06
0.00142662519564218 1.75207652158529e-06
0.00142837727216377 1.75084294064496e-06
0.00143012811510441 1.74965471007517e-06
0.00143187776981449 1.748511044313e-06
0.0014336262808588 1.74741240045125e-06
0.00143537369325925 1.74635815447037e-06
0.00143712005141372 1.74534836810678e-06
0.00143886539978183 1.74438301543223e-06
0.00144060978279726 1.74346154785386e-06
0.00144235324434511 1.74258431321499e-06
0.00144409582865833 1.74175081095264e-06
0.00144583757946928 1.74096110717344e-06
0.00144757854057645 1.74021518128452e-06
0.00144931875575774 1.73951260431266e-06
0.00145105826836205 1.73885350860678e-06
0.00145279712187066 1.73823772584965e-06
0.00145453535959651 1.73766500364777e-06
0.00145627302460016 1.73713532562943e-06
0.00145801015992579 1.73664859039779e-06
0.00145974680851618 1.73620503612751e-06
0.00146148301355231 1.73580386345865e-06
0.00146321881741577 1.7354455646914e-06
0.00146495426298046 1.73513012340624e-06
0.00146668939310387 1.73485691449313e-06
0.00146842425001836 1.73462627986337e-06
0.00147015887629822 1.73443816170248e-06
0.00147189331445993 1.73429231460644e-06
0.00147362760677453 1.73418872305181e-06
0.00147536179549758 1.73412739178839e-06
0.00147709592288937 1.73410844921685e-06
0.00147883003133859 1.73413142319673e-06
0.00148056416276179 1.73419668921059e-06
0.001482298359451 1.73430412598471e-06
0.00148403266357698 1.73445342754879e-06
0.00148576711700453 1.73464502669731e-06
0.00148750176203123 1.73487865769034e-06
0.00148923664068892 1.7351542801321e-06
0.00149097179496905 1.73547197529277e-06
0.00149270726694434 1.73583174188569e-06
0.00149444309868623 1.73623369964024e-06
0.00149617933238587 1.73667778460402e-06
0.00149791601017047 1.73716385149946e-06
0.00149965317402197 1.73769207786999e-06
0.00150139086609984 1.73826255894396e-06
0.00150312912865879 1.73887510708818e-06
0.00150486800376587 1.73953005676875e-06
0.00150660753382264 1.74022765995432e-06
0.0015083477614826 1.74096758645545e-06
0.00151008872906905 1.74174952670787e-06
0.00151183047859576 1.74257458788695e-06
0.00151357305318365 1.74344189998842e-06
0.00151531649508364 1.74435220665896e-06
0.0015170608472903 1.74530527485285e-06
0.00151880615256515 1.74630128812551e-06
0.00152055245385327 1.74734044843789e-06
0.00152229979430171 1.74842258071805e-06
0.00152404821688243 1.74954812185656e-06
0.00152579776500429 1.75071693483789e-06
0.00152754848193912 1.75192968980459e-06
0.00152930041162893 1.75318589411861e-06
0.00153105359752305 1.75448586131877e-06
0.00153280808338437 1.75583031536053e-06
0.00153456391369973 1.75721862610768e-06
0.00153632113232583 1.75865135832478e-06
0.00153807978368416 1.76012889899447e-06
0.00153983991258315 1.76165106781802e-06
0.00154160156365097 1.7632182892147e-06
0.00154336478194019 1.76483042154575e-06
0.00154512961236173 1.76648831567048e-06
0.0015468961006774 1.76819206265503e-06
0.00154866429274006 1.7699415788435e-06
0.0015504342343189 1.77173680021508e-06
0.00155220597111912 1.77357884511248e-06
0.00155397954996423 1.77546768794655e-06
0.00155575501765218 1.77740351652338e-06
0.0015575324211687 1.77938634489814e-06
0.0015593118075136 1.7814169794287e-06
0.00156109322449303 1.78349489458768e-06
0.00156287671938761 1.78562189930527e-06
0.00156466234128692 1.78779712348663e-06
0.00156645013841041 1.79002106597133e-06
0.00156824015947638 1.7922944378334e-06
0.00157003245391421 1.79461720101764e-06
0.00157182707111523 1.79699010669847e-06
0.00157362406122193 1.79941335028312e-06
0.00157542347457221 1.80188733990316e-06
0.00157722536191211 1.80441250453198e-06
0.00157902977441664 1.80698967768349e-06
0.00158083676409433 1.80961856440465e-06
0.00158264638265873 1.81230004037135e-06
0.0015844586826991 1.81503462001059e-06
0.00158627371731911 1.81782264830823e-06
0.00158809153996742 1.82066487498174e-06
0.0015899122048424 1.82356130725594e-06
0.00159173576614966 1.82651293056241e-06
0.00159356227908022 1.8295203712904e-06
0.00159539179945151 1.83258370586729e-06
0.00159722438315738 1.83570418001706e-06
0.0015990600873374 1.83888172688612e-06
0.00160089896906428 1.84211744883487e-06
0.00160274108651312 1.84541113644482e-06
0.00160458649764956 1.84876489510946e-06
0.00160643526254467 1.85217856657857e-06
0.00160828744111125 1.85565239866359e-06
0.00161014309350991 1.85918780967907e-06
0.00161200228131959 1.86278529089408e-06
0.00161386506661049 1.86644555079443e-06
0.00161573151216128 1.8701695158878e-06
0.00161760168167717 1.87395814071965e-06
0.00161947563981789 1.87781202638956e-06
0.00162135345184428 1.88173180206286e-06
0.00162323518364634 1.88571869872491e-06
0.00162512090234507 1.88977378695708e-06
0.00162701067613202 1.8938974033286e-06
0.00162890457353535 1.89809086982723e-06
0.00163080266440518 1.90235515835372e-06
0.00163270501956353 1.90669165587703e-06
0.00163461171121941 1.9111008260319e-06
0.00163652281204544 1.91558393031874e-06
0.00163843839597576 1.92014188168138e-06
0.00164035853785744 1.92477639454755e-06
0.00164228331425199 1.92948826193456e-06
0.00164421280251392 1.93427908021379e-06
0.00164614708159414 1.93914952414972e-06
0.00164808623111829 1.94410126588111e-06
0.00165003033238417 1.94913563380087e-06
0.00165197946801797 1.95425399674686e-06
0.00165393372201472 1.95945815060461e-06
0.00165589318016532 1.96474877830021e-06
0.00165785792894362 1.97012795395415e-06
0.00165982805689758 1.97559721976668e-06
0.00166180365411734 1.98115835755487e-06
0.0016637848124749 1.98681281035958e-06
0.00166577162528526 1.99256187482973e-06
0.00166776418716009 1.99840825373772e-06
0.00166976259541382 2.00435334733477e-06
0.00167176694876116 2.01039919011785e-06
0.00167377734795128 2.01654787251483e-06
0.00167579389582379 2.0228011525457e-06
0.00167781669697634 2.02916143071517e-06
0.00167984585840705 2.0356307790144e-06
0.00168188148918607 2.0422117228442e-06
0.00168392370090891 2.04890665823238e-06
0.00168597260756714 2.05571745933799e-06
0.00168802832502648 2.06264724540085e-06
0.00169009097227188 2.06969842405329e-06
0.00169216067069594 2.0768740677116e-06
0.00169423754476365 2.08417693366755e-06
0.00169632172169731 2.09160966077354e-06
0.00169841333135809 2.0991757620777e-06
0.00170051250712017 2.10687824501954e-06
0.00170261938536519 2.11471980706952e-06
0.00170473410517226 2.1227050294143e-06
0.00170685681020167 2.13083740223479e-06
0.0017089876476039 2.13912011595949e-06
0.00171112676771986 2.14755726482133e-06
0.00171327432498468 2.15615265321144e-06
0.0017154304776379 2.16491100524598e-06
0.00171759538864314 2.17383676691956e-06
0.00171976922541006 2.1829341056963e-06
0.00172195215951576 2.19220812901872e-06
0.00172414436764478 2.2016644938808e-06
0.00172634603213866 2.21130737639322e-06
0.00172855733951505 2.2211425253854e-06
0.00173077848204044 2.23117626350186e-06
0.00173300965830394 2.24141467728525e-06
0.00173525107298122 2.25186382492032e-06
0.00173750293680614 2.26252994772145e-06
0.00173976546675386 2.27342093294082e-06
0.00174203888768681 2.28454322094098e-06
0.00174432343090775 2.29590534118999e-06
0.00174661933624894 2.30751480869439e-06
0.00174892685105763 2.31938042831618e-06
0.00175124623148595 2.33151105848937e-06
0.00175357774254444 2.34391646838537e-06
0.00175592165901282 2.35660630012275e-06
0.00175827826531294 2.36959135699471e-06
0.00176064785666994 2.38288299372133e-06
0.00176303073966366 2.39649270797319e-06
0.00176542723237163 2.41043301939971e-06
0.00176783766539103 2.42471772152297e-06
0.00177026238311256 2.43936039732496e-06
0.00177270174350988 2.45437661918598e-06
0.00177515612012907 2.46978203111566e-06
0.00177762590216018 2.48559347272372e-06
0.00178011149563291 2.50182924937758e-06
0.00178261332488228 2.51850919003008e-06
0.00178513183407231 2.53565381160719e-06
0.00178766748788392 2.55328503830244e-06
0.00179022077292222 2.57142740147817e-06
0.0017927922003237 2.59010563284093e-06
0.00179538230595654 2.60934791540594e-06
0.00179799165387195 2.62918417603325e-06
0.00180062083804798 2.64964664398353e-06
0.00180327048469197 2.67077020229713e-06
0.00180594125489426 2.69259205289658e-06
0.00180863384694716 2.71515350889184e-06
0.00181134900045605 2.73849972315603e-06
0.00181408750017921 2.76267941618019e-06
0.00181685017959539 2.78774557227268e-06
0.00181963792516766 2.81375740340666e-06
0.00182245168257107 2.84077897647989e-06
0.00182529246154755 2.86888251275242e-06
0.0018281613440603 2.8981458658426e-06
0.00183105948992614 2.92865748184682e-06
0.00183398814740799 2.96051477419478e-06
0.00183694866218218 2.97797943981989e-06
0.001839926641622 2.9691399806599e-06
0.00184289578160266 2.96067263935109e-06
0.00184585645424201 2.95274867629315e-06
0.00184880920291831 2.94534400730183e-06
0.00185175454692561 2.93843527221164e-06
0.00185469298219782 2.93200037072303e-06
0.00185762498256854 2.92601934088865e-06
0.00186055100190943 2.92047392561762e-06
0.00186347147583505 2.91534703826166e-06
0.00186638682287331 2.91062294420213e-06
0.00186929744581751 2.90628720925346e-06
0.00187220373302677 2.90232572839282e-06
0.00187510605875516 2.89872653899851e-06
0.00187800478529416 2.89547781696858e-06
0.00188090026311113 2.892568770533e-06
0.00188379283188166 2.88998903931586e-06
0.00188668282092098 2.88773003215552e-06
0.00188957055095313 2.88578251820873e-06
0.00189245633347134 2.88413831154394e-06
0.00189534047178288 2.88279024514724e-06
0.00189822326202803 2.88173136596557e-06
0.001901104993394 2.88095481256832e-06
0.00190398594820657 2.88045513739609e-06
0.00190686640334396 2.88022629158728e-06
0.00190974662963555 2.88026328025165e-06
0.0019126268929158 2.8805613749344e-06
0.00191550745429074 2.88111610605642e-06
0.00191838857039679 2.88192325592673e-06
0.00192127049365272 2.88297928849617e-06
0.00192415347294121 2.88428068699478e-06
0.00192703775362821 2.88582395120942e-06
0.00192992357757942 2.88760667697031e-06
0.00193281118425639 2.88962581756295e-06
0.00193570081007395 2.89187919575972e-06
0.00193859268926971 2.89436474342539e-06
0.00194148705401314 2.89708017857626e-06
0.00194438413419171 2.90002439767267e-06
0.00194728415858939 2.90319554534825e-06
0.00195018735413473 2.90659219243046e-06
0.00195309394632716 2.91021333359289e-06
0.00195600415966076 2.9140584920985e-06
0.00195891821815286 2.91812623435431e-06
0.00196183634438721 2.92241692810772e-06
0.00196475876131532 2.92692977704246e-06
0.00196768569109236 2.93166398905885e-06
0.00197061735508142 2.9366209903928e-06
0.00197355397607181 2.94180000190211e-06
0.00197649577607371 2.9472012020413e-06
0.00197944297727576 2.95282509664058e-06
0.0019823958023724 2.9586727310811e-06
0.00198535447510348 2.96474527442739e-06
0.0019883192203779 2.97104276888458e-06
0.00199129026314679 2.97756664296292e-06
0.00199426782978975 2.98431825237066e-06
0.00199725214804212 2.99129888528213e-06
0.00200024344692741 2.99851018426264e-06
0.00200324195711167 3.00595352671549e-06
0.00200624791063838 3.01363127892599e-06
0.00200926154191731 3.02154493063804e-06
0.00201228308684795 3.02969738710602e-06
0.00201531278423505 3.03260150581756e-06
0.00201834538574087 3.02735008504172e-06
0.00202137273582591 3.02213708729343e-06
0.00202439487291321 3.01697317143567e-06
0.00202741184608464 3.01185800974951e-06
0.00203042370409439 3.00679129780252e-06
0.00203343049539219 3.00177268890507e-06
0.0020364322680811 2.99680193164931e-06
0.00203942907001275 2.99187864760652e-06
0.00204242094866035 2.98700250163262e-06
0.00204540795116199 2.9821733183368e-06
0.00204839012448032 2.97739067913436e-06
0.00205136751515946 2.97265435120867e-06
0.00205434016951067 2.96796406651324e-06
0.00205730813357718 2.96331948353805e-06
0.00206027145306072 2.95872038088668e-06
0.0020632301734416 2.95416643813584e-06
0.00206618433987974 2.94965744173145e-06
0.00206913399732147 2.94519310514017e-06
0.00207207919042661 2.94077313338445e-06
0.00207501996356 2.9363973378355e-06
0.00207795636089783 2.93206543193845e-06
0.00208088842632977 2.92777718445107e-06
0.00208381620351422 2.92353233036845e-06
0.00208673973584459 2.91933067247064e-06
0.00208965906651706 2.91517194197144e-06
0.00209257423845903 2.91105592523118e-06
0.00209548529438426 2.90698243822259e-06
0.00209839227682249 2.90295117568679e-06
0.00210129522799817 2.89896200055521e-06
0.00210419418999873 2.89501467985347e-06
0.00210708920467858 2.89110899802374e-06
0.00210998031367661 2.88724474440361e-06
0.00211286755842101 2.88342171328132e-06
0.00211575098013429 2.87963976609989e-06
0.00211863061990039 2.87589865730289e-06
0.00212150651855769 2.87219819632745e-06
0.00212437871675402 2.86853823489805e-06
0.00212724725498892 2.86491856802356e-06
0.00213011217355694 2.86133904548478e-06
0.00213297351260243 2.85779946075368e-06
0.00213583131206318 2.85429966211219e-06
0.00213868561172529 2.85083951553732e-06
0.00214153645124083 2.84741879445226e-06
0.00214438387003528 2.84403741286024e-06
0.00214722790744814 2.84069515581325e-06
0.00215006860260396 2.83739191208204e-06
0.00215290599451604 2.83412752745594e-06
0.00215574012204349 2.83090184162941e-06
0.00215857102388512 2.82771473688953e-06
0.00216139873862201 2.8245660894685e-06
0.00216422330471148 2.82145573342165e-06
0.0021670447604449 2.81838354558537e-06
0.00216986314399049 2.81534943333228e-06
0.00217267849342382 2.81235322611366e-06
0.00217549084664993 2.80939485647039e-06
0.0021783002415064 2.80647419136955e-06
0.00218110671569777 2.80359108073571e-06
0.00218391030677851 2.80074547738869e-06
0.0021867110522559 2.79793723328143e-06
0.00218950898948918 2.79516629127851e-06
0.00219230415578046 2.79243251782402e-06
0.00219509658829828 2.7897358225962e-06
0.00219788632412088 2.78707613458478e-06
0.00220067340025546 2.78445333089778e-06
0.00220345785358636 2.78186737944812e-06
0.00220623972096581 2.77931813732118e-06
0.00220901903910313 2.77680557617176e-06
0.0022117958446793 2.77432964001353e-06
0.00221457017431932 2.77189017482979e-06
0.00221734206449415 2.7694871764963e-06
0.00222011155167064 2.76712057842124e-06
0.00222287867224906 2.76479029904146e-06
0.0022256434625481 2.76249630067799e-06
0.00222840595884878 2.76023853088633e-06
0.00223116619737967 2.75801692270348e-06
0.00223392421430237 2.75583144159855e-06
0.00223668004574397 2.75368199214384e-06
0.00223943372773612 2.75156861652876e-06
0.00224218529635264 2.74949126128295e-06
0.00224493478761393 2.74744989417754e-06
0.0022476822375081 2.74544443465119e-06
0.00225042768194276 2.74347484695549e-06
0.00225317115678971 2.74154123266234e-06
0.00225591269802237 2.73964341392686e-06
0.0022586523414363 2.73778146631582e-06
0.00226139012290262 2.73595537163159e-06
0.00226412607827425 2.73416511075835e-06
0.00226686024338501 2.73241064083909e-06
0.00226959265402585 2.73069201049056e-06
0.00227232334603634 2.72900919882719e-06
0.00227505235523516 2.7273622077312e-06
0.00227777971744289 2.72575103902276e-06
0.00228050546848192 2.72417569465455e-06
0.00228322964417657 2.72263629115572e-06
0.00228595228046773 2.72113267126427e-06
0.00228867341313899 2.71966499823823e-06
0.00229139307813723 2.71823327624525e-06
0.00229411131141348 2.71683746510332e-06
0.00229682814887858 2.71547768520322e-06
0.00229954362656378 2.71415385377905e-06
0.00230225778041756 2.71286611689461e-06
0.00230497064653446 2.71161453148874e-06
0.00230768226106594 2.71039904340058e-06
0.00231039266010935 2.7092197819289e-06
0.00231310187989127 2.70807676569467e-06
0.00231580995665697 2.70697010638287e-06
0.00231851692676335 2.70589985083518e-06
0.00232122282661419 2.70486598157694e-06
0.00232392769259576 2.70386866469571e-06
0.00232663156126046 2.70290791231189e-06
0.00232933446917277 2.70198392014778e-06
0.00233203645309292 2.7010966185719e-06
0.00233473754971149 2.70024618916668e-06
0.00233743779590066 2.69943266112251e-06
0.00234013722856178 2.69865618042397e-06
0.0023428358847422 2.6979168756265e-06
0.00234553380161783 2.69721479125568e-06
0.00234823101640909 2.69655004448211e-06
0.00235092756645357 2.69592275828623e-06
0.00235362348921186 2.69533303946619e-06
0.00235631882225132 2.6947810679377e-06
0.00235901360331926 2.69426689680235e-06
0.00236170787021606 2.69379067508897e-06
0.00236440166089115 2.69335253680568e-06
0.00236709501342796 2.69295266778671e-06
0.00236978796609574 2.69259115082932e-06
0.00237248055724657 2.69226814335392e-06
0.00237517282538993 2.69198387746937e-06
0.0023778648092674 2.69173843917366e-06
0.00238055654770657 2.69153203401712e-06
0.00238324807974059 2.69136478856227e-06
0.00238593944452915 2.69123688319486e-06
0.00238863068141234 2.69114857432238e-06
0.00239132182998667 2.69109995246139e-06
0.00239401292993913 2.69109127290156e-06
0.00239670402121203 2.69112271389535e-06
0.00239939514392592 2.69119446507677e-06
0.002402086338391 2.69130674974027e-06
0.00240477764514074 2.69145982513211e-06
0.00240746910496587 2.69165382938186e-06
0.00241016075879525 2.69188902305093e-06
0.00241285264781831 2.6921656579277e-06
0.00241554481347623 2.69248399933314e-06
0.00241823729747557 2.69284421724332e-06
0.00242093014169281 2.69324667083624e-06
0.00242362338836365 2.69369151562927e-06
0.00242631707987927 2.69417900973987e-06
0.00242901125888901 2.69470955768739e-06
0.0024317059684467 2.69528334018558e-06
0.00243440125178689 2.69590064167306e-06
0.00243709715242856 2.69656182879493e-06
0.00243979371425736 2.69726708973311e-06
0.00244249098134709 2.69801682629721e-06
0.00244518899817339 2.69881134985854e-06
0.00244788780952324 2.69965099059941e-06
0.00245058746051384 2.70053607628633e-06
0.00245328799659013 2.70146678093166e-06
0.00245598946337106 2.70244381939341e-06
0.00245869190719045 2.70346725513674e-06
0.00246139537444559 2.70453754153787e-06
0.00246409991198713 2.7056550888106e-06
0.00246680556707594 2.70682022136304e-06
0.0024695123872973 2.70803326501096e-06
0.00247222042056231 2.70929489356641e-06
0.00247492971545588 2.71060526439388e-06
0.00247764032072027 2.71196501358059e-06
0.00248035228573385 2.71337434883769e-06
0.00248306566008269 2.71483378469101e-06
0.00248578049386738 2.71634397017e-06
0.00248849683783755 2.71790512835887e-06
0.00249121474296591 2.71951792024003e-06
0.00249393426088615 2.721182711871e-06
0.00249665544359802 2.7229000495618e-06
0.00249937834364758 2.72467048806762e-06
0.00250210301413565 2.72649441894435e-06
0.0025048295085546 2.72837254526724e-06
0.00250755788109986 2.73030540850269e-06
0.00251028818650837 2.73229351853637e-06
0.0025130204800269 2.73433739750758e-06
0.00251575481742441 2.73643779584644e-06
0.00251849125522026 2.73859521968438e-06
0.00252122985043994 2.7408102329073e-06
0.00252397066067285 2.74308371617893e-06
0.00252671374438903 2.74541605052505e-06
0.00252945916043955 2.74780806441907e-06
0.00253220696850397 2.75026038969354e-06
0.00253495722889367 2.75277380647518e-06
0.00253771000270014 2.75534894319701e-06
0.00254046535164334 2.75798662150802e-06
0.00254322333826485 2.76068747040193e-06
0.00254598402573525 2.7634524861027e-06
0.00254874747822135 2.76628230246184e-06
0.00255151376052381 2.76917766468035e-06
0.00255428293818849 2.77213973153659e-06
0.00255705507792003 2.77516908794353e-06
0.00255983024700797 2.77826673455017e-06
0.00256260851374252 2.78143348731116e-06
0.00256538994722983 2.78467032256068e-06
0.00256817461755239 2.7879782494476e-06
0.00257096259580184 2.79135822523682e-06
0.00257375395402708 2.79481124259852e-06
0.00257654876526968 2.79833824491749e-06
0.00257934710351459 2.8019404289046e-06
0.0025821490439435 2.8056188159592e-06
0.00258495466275946 2.80937451165852e-06
0.00258776403727112 2.81320879358938e-06
0.00259057724606471 2.81712268238982e-06
0.0025933943687471 2.82111737369562e-06
0.00259621548612079 2.82519424017434e-06
0.00259904068036097 2.82935448862822e-06
0.00260187003484959 2.83359946326394e-06
0.00260470363431286 2.83793051834022e-06
0.0026075415648312 2.84234893362477e-06
0.00261038391376482 2.84685621836606e-06
0.00261323076998319 2.85145381140838e-06
0.0026160822237946 2.85614338559283e-06
0.00261893836718019 2.86092637476399e-06
0.00262179929355495 2.865804234635e-06
0.00262466509778959 2.87077879136983e-06
0.00262753587658096 2.87585172528327e-06
0.00263041172830624 2.88102483267613e-06
0.00263329275313892 2.88629972496224e-06
0.00263617905286388 2.89167852477804e-06
0.00263907073138866 2.89716282822275e-06
0.00264196789421688 2.90275483512961e-06
0.00264487064905201 2.90845644104206e-06
0.00264777910549305 2.91426984789816e-06
0.00265069337534095 2.92019717626983e-06
0.00265361357251722 2.92624072944469e-06
0.00265653981324667 2.93240260464732e-06
0.00265947221585131 2.93868530636897e-06
0.00266241090115768 2.94509135842137e-06
0.0026653559925161 2.9516232198901e-06
0.00266830761573599 2.95828341951473e-06
0.00267126589915551 2.96507486644767e-06
0.00267423097402196 2.9720001542208e-06
0.00267720297417618 2.97906226530337e-06
0.00268018203644148 2.98626426974074e-06
0.00268316830071122 2.99360910973016e-06
0.00268616190982095 3.00110013178772e-06
0.00268916300995274 3.00874060861688e-06
0.00269217175056136 3.01653391982905e-06
0.00269518828448119 3.02448369011374e-06
0.0026982127681713 3.03259370744024e-06
0.00270124536187874 3.04086770771763e-06
0.00270428622958646 3.04930964610764e-06
0.00270733553923256 3.05792361533998e-06
0.0027103934628479 3.06671411983789e-06
0.00271346017696774 3.07568537163135e-06
0.00271653586233937 3.08484227678936e-06
0.00271962070461616 3.08618374369392e-06
0.00272270688835986 3.07782363883398e-06
0.00272578471199869 3.06961908130816e-06
0.00272885433108 3.06158514963714e-06
0.00273191591622964 3.05371870071343e-06
0.00273496963493035 3.04601675605104e-06
0.0027380156516864 3.03847669021281e-06
0.00274105412837661 3.03109525437495e-06
0.00274408522363099 3.02386954971366e-06
0.0027471090931807 3.01679720900481e-06
0.00275012589038971 3.00987524024074e-06
0.00275313576562995 3.00310174451946e-06
0.00275613886737447 2.99647381550273e-06
0.00275913534118997 2.9899886855753e-06
0.00276212532987555 2.983644842849e-06
0.00276510897471839 2.97743884001917e-06
0.00276808641355841 2.97136977833821e-06
0.00277105778333675 2.96543445956462e-06
0.00277402321779632 2.95963110250487e-06
0.00277698284889882 2.95395821679703e-06
0.00277993680711562 2.94841277552537e-06
0.00278288521989114 2.94299368712293e-06
0.00278582821357827 2.93769832777537e-06
0.00278876591190604 2.93252544476496e-06
0.00279169843735081 2.92747316080048e-06
0.00279462591051161 2.92253951906653e-06
0.00279754845003067 2.91772319363633e-06
0.00280046617322431 2.91302188529949e-06
0.00280337919510961 2.90843462751284e-06
0.00280628762973712 2.90395912998646e-06
0.00280919158886711 2.89959459701979e-06
0.00281209118346413 2.89533961172361e-06
0.00281498652307585 2.89119197198369e-06
0.00281787771504784 2.88715077606087e-06
0.0028207648658239 2.88321467852306e-06
0.00282364808050242 2.87938206810488e-06
0.00282652746257052 2.87565209659869e-06
0.00282940311466712 2.8720229626741e-06
0.0028322751376298 2.86849413226334e-06
0.00283514363176206 2.86506344294637e-06
0.00283800869520501 2.86173033007677e-06
0.00284087042553508 2.85849395439798e-06
0.00284372891948948 2.85535287076521e-06
0.00284658427236025 2.8523057034486e-06
0.0028494365780637 2.84935164303993e-06
0.00285228592970674 2.84649043783715e-06
0.00285513242014457 2.84371957676703e-06
0.00285797613972134 2.84103958982913e-06
0.00286081717931117 2.83844842408667e-06
0.00286365562773526 2.83594573299342e-06
0.00286649157346825 2.83353073196465e-06
0.00286932510420021 2.83120204099541e-06
0.00287215630624121 2.82895979984752e-06
0.00287498526604106 2.82680160602307e-06
0.00287781206764708 2.82472834944695e-06
0.00288063679599653 2.82273806307925e-06
0.00288345953405961 2.82083140691208e-06
0.00288628036546652 2.81900556254815e-06
0.00288909937102907 2.81726224238432e-06
0.00289191663327145 2.81559841826015e-06
0.00289473223168971 2.81401461722203e-06
0.00289754624630693 2.81251140301239e-06
0.00290035875770995 2.81108590794444e-06
0.00290316984361789 2.80973878761957e-06
0.00290597958240551 2.80846916387444e-06
0.00290878805156938 2.80727714371351e-06
0.0029115953287131 2.80616006433994e-06
0.00291440148877744 2.80512030170184e-06
0.00291720660907914 2.80415559489845e-06
0.00292001076467404 2.80326559636226e-06
0.0029228140302704 2.80245030717936e-06
0.00292561648057758 2.80170884079908e-06
0.00292841818941838 2.80104066106479e-06
0.00293121923007944 2.80044619187456e-06
0.00293401967627132 2.79992374780686e-06
0.00293681960001912 2.7994744384315e-06
0.00293961907445756 2.79909665911078e-06
0.00294241817111667 2.79879097853839e-06
0.00294521696209521 2.79855587295355e-06
0.00294801551796816 2.79839228357626e-06
0.00295081391025174 2.79829906541162e-06
0.00295361220931715 2.7982760182122e-06
0.00295641048533536 2.79832327672747e-06
0.00295920880861209 2.79844040759916e-06
0.00296200724901969 2.79862641365831e-06
0.00296480587543334 2.79888183021804e-06
0.00296760475726356 2.79920751992698e-06
0.00297040396478349 2.79960079979372e-06
0.00297320356558328 2.80006289644844e-06
0.00297600362847973 2.8005938744726e-06
0.0029788042223542 2.80119294119958e-06
0.0029816054152954 2.80186022565331e-06
0.00298440727552106 2.8025950017835e-06
0.00298720987052284 2.8033980499595e-06
0.0029900132685728 2.80426870717697e-06
0.00299281753727998 2.80520693071766e-06
0.00299562274421069 2.80621241491639e-06
0.00299842895662561 2.80728605519482e-06
0.00300123624268081 2.80842643656474e-06
0.00300404466911737 2.80963422042931e-06
0.0030068543033378 2.81090922121981e-06
0.00300966521255902 2.8122518645965e-06
0.00301247746442362 2.81366115256503e-06
0.00301529112557618 2.8151375686045e-06
0.00301810626314479 2.81668191229022e-06
0.00302092294505708 2.81829269759137e-06
0.00302374123775467 2.81997164601985e-06
0.00302656120940069 2.82171762034589e-06
0.00302938292702103 2.82353037874801e-06
0.00303220645739978 2.82541114483969e-06
0.00303503186854462 2.82735973167738e-06
0.0030378592282763 2.82937512130805e-06
0.00304068860339761 2.83145861648631e-06
0.00304352006201409 2.83361040048229e-06
0.00304635367241457 2.83583039864273e-06
0.00304918950281322 2.83811770876839e-06
0.00305202762052199 2.84047373753822e-06
0.00305486809425952 2.84289792375852e-06
0.00305771099218328 2.84539172506652e-06
0.00306055638390835 2.84795378414214e-06
0.00306340433769249 2.85058532713365e-06
0.00306625492301963 2.85328618838822e-06
0.00306910820920801 2.85605623021379e-06
0.00307196426543823 2.85889675669364e-06
0.00307482316219492 2.86180683692692e-06
0.00307768496903185 2.86478782744922e-06
0.0030805497568593 2.86783941810875e-06
0.00308341759627741 2.87096245416434e-06
0.00308628855873157 2.87415668128817e-06
0.00308916271541286 2.87742215451147e-06
0.00309204013756737 2.88076064308476e-06
0.00309492089821045 2.88417141435979e-06
0.00309780506962481 2.88765516794297e-06
0.00310069272479276 2.89121235031568e-06
0.00310358393714307 2.89484343577524e-06
0.00310647878057885 2.89854836626792e-06
0.00310937732894512 2.902328511728e-06
0.00311227965745684 2.90618359123418e-06
0.00311518584104808 2.91011447099979e-06
0.00311809595551908 2.91412204567322e-06
0.00312101007756475 2.91820584205049e-06
0.0031239282834068 2.92236709089901e-06
0.0031268506504977 2.9266067730097e-06
0.00312977725727071 2.93092422505732e-06
0.00313270818149577 2.93532132223447e-06
0.003135643502818 2.93979801893011e-06
0.00313858330083693 2.94435541382342e-06
0.00314152765625076 2.94899380061276e-06
0.00314447665005137 2.95371433872682e-06
0.0031474303643901 2.95851682702358e-06
0.00315038888121712 2.96340332110506e-06
0.00315335228453822 2.96837368360171e-06
0.00315632065822183 2.97342947736357e-06
0.00315929408769919 2.97857035151962e-06
0.00316227265805071 2.98379821114244e-06
0.00316525645626185 2.98911360552748e-06
0.00316824556986738 2.99451739520436e-06
0.00317124008726258 3.00001047465008e-06
0.00317424009773723 3.00559349465058e-06
0.00317724569123188 3.01126825248616e-06
0.00318025695948437 3.01703491422643e-06
0.0031832739943986 3.0228950705418e-06
0.00318629688946914 3.02885034994885e-06
0.00318932573981909 3.03489991626849e-06
0.00319236063973536 3.04104741716873e-06
0.00319540168715252 3.04729237167436e-06
0.0031984489795242 3.05363628167591e-06
0.00320150261580587 3.06008013267292e-06
0.00320456269593855 3.06662634204464e-06
0.00320762932228059 3.07327570085197e-06
0.00321070259798144 3.08002876203292e-06
0.00321378262674348 3.08688779096202e-06
0.00321686951453444 3.09385426306063e-06
0.0032199633687975 3.10092914061241e-06
0.00322306429793811 3.10811426676109e-06
0.00322617241220487 3.11541125299961e-06
0.00322928782345787 3.12282203791353e-06
0.00323241064549579 3.1303474917463e-06
0.00323554099298753 3.13799048910642e-06
0.00323867898347664 3.1457522810782e-06
0.00324182473575772 3.15363388841271e-06
0.00324497836964613 3.16163806289272e-06
0.00324814000770902 3.16976705384615e-06
0.00325130977476287 3.17802232600974e-06
0.00325448779708888 3.18640624165404e-06
0.00325767420333053 3.19492094221556e-06
0.00326086912427275 3.20356834815511e-06
0.0032640726926209 3.21235128548578e-06
0.00326728504390639 3.22127123718102e-06
0.00327050631514357 3.2303314401299e-06
0.0032737366465837 3.23953435570267e-06
0.0032769761809394 3.24888251447166e-06
0.00328022506345387 3.25837880129926e-06
0.00328348344225517 3.26802504198659e-06
0.00328675146729716 3.27782511858592e-06
0.00329002929241575 3.28778186134074e-06
0.00329331707427709 3.29789789579975e-06
0.00329661497217289 3.30817735224395e-06
0.00329992314952513 3.31862274214306e-06
0.00330324177226727 3.32923694586834e-06
0.00330657100921314 3.34002464815113e-06
0.00330991103386129 3.35098920497834e-06
0.00331326202306627 3.36213406856663e-06
0.00331662415713484 3.37346307770378e-06
0.00331999762021254 3.3849810396529e-06
0.0033233826012522 3.39669085861925e-06
0.00332677929211081 3.40859871868112e-06
0.0033301878908295 3.42070775434133e-06
0.00333360859858384 3.43302236952377e-06
0.00333704162095336 3.44554883487909e-06
0.00334048716978824 3.45829182005159e-06
0.00334394546160829 3.47125612848811e-06
0.00334741671773678 3.4844472864093e-06
0.00335090116502319 3.49787096927746e-06
0.00335439903599247 3.5115338878224e-06
0.00335791056988029 3.52544145263079e-06
0.00336143601133292 3.53960011949922e-06
0.00336497561145242 3.55401740732331e-06
0.00336852962885974 3.56869925205712e-06
0.0033720983281118 3.58365355197476e-06
0.00337568198166377 3.5988878193474e-06
0.00337928086948312 3.61440977719447e-06
0.00338289527926032 3.63022826541765e-06
0.00338652550752573 3.64635116387986e-06
0.00339017185868961 3.662789595265e-06
0.00339383464828488 3.67955014002477e-06
0.0033975141984249 3.69664445119448e-06
0.0034012108428761 3.71408297248173e-06
0.00340492492584858 3.7318767530426e-06
0.00340865680260162 3.75003685566772e-06
0.00341240683945729 3.76857467200914e-06
0.0034161754141293 3.78750470376343e-06
0.00341996291883306 3.8068390797207e-06
0.00342376975791278 3.82659185464773e-06
0.00342759634976743 3.84677812566316e-06
0.00343144312789309 3.86741437726131e-06
0.00343531054227036 3.88851539411722e-06
0.00343919905766447 3.91009957952218e-06
0.003443109157244 3.93218526264681e-06
0.00344704134250664 3.95479134706882e-06
0.00345099613385371 3.97793956677109e-06
0.00345497407342048 4.00165105706594e-06
0.00345897572447755 4.00964354822285e-06
0.00346298536802577 4.00386716416946e-06
0.00346698923518994 3.99813039865773e-06
0.0034709873655886 3.99245002702175e-06
0.00347497981561562 3.98682581931069e-06
0.00347896664143493 3.98125753385742e-06
0.00348294789896879 3.97574484907962e-06
0.00348692364381787 3.9702875179795e-06
0.00349089393133585 3.96488526535791e-06
0.0034948588166012 3.95953785625304e-06
0.00349881835445746 3.95424501079587e-06
0.00350277259946825 3.94900645558929e-06
0.00350672160592384 3.94382199150603e-06
0.00351066542791535 3.93869135801061e-06
0.00351460411927336 3.93361431815772e-06
0.00351853773359152 3.92859069222782e-06
0.00352246632428374 3.92362013880515e-06
0.00352638994442255 3.91870254231654e-06
0.00353030864696487 3.9138376594327e-06
0.0035342224846243 3.90902525407833e-06
0.00353813150987838 3.90426509751485e-06
0.00354203577497589 3.89955706849128e-06
0.00354593533204438 3.8949008861658e-06
0.00354983023293055 3.89029637744897e-06
0.003553720529308 3.8857433767506e-06
0.00355760627268475 3.88124170951076e-06
0.00356148751439426 3.87679112624915e-06
0.00356536430552051 3.8723915180018e-06
0.00356923669703851 3.86804268455624e-06
0.00357310473972307 3.8637444505463e-06
0.00357696848417361 3.85949666542762e-06
0.00358082798083904 3.85529913780157e-06
0.00358468327997684 3.85115176698799e-06
0.00358853443174383 3.84705436253588e-06
0.00359238148610637 3.84300675940765e-06
0.00359622449286577 3.83900886690715e-06
0.00360006350173268 3.83506052172134e-06
0.0036038985622544 3.83116160246416e-06
0.00360772972385687 3.82731191586798e-06
0.00361155703577273 3.82351142449672e-06
0.00361538054719723 3.81975993818095e-06
0.00361920030713541 3.81605734161943e-06
0.00362301636447703 3.81240361019714e-06
0.00362682876808723 3.80879855160141e-06
0.00363063756663883 3.80524203252619e-06
0.00363444280867136 3.80173407492242e-06
0.00363824454274628 3.79827443776959e-06
0.00364204281718405 3.79486303580229e-06
0.00364583768021985 3.79149993868436e-06
0.00364962918015853 3.78818489062456e-06
0.00365341736504916 3.78491791931134e-06
0.00365720228296847 3.78169888791581e-06
0.00366098398185639 3.77852771922958e-06
0.00366476250957562 3.77540436369394e-06
0.00366853791393931 3.77232879944105e-06
0.00367231024273875 3.76930087377718e-06
0.00367607954361253 3.76632062089816e-06
0.00367984586423343 3.76338794468666e-06
0.00368360925217811 3.7605027776562e-06
0.00368736975495577 3.75766514408783e-06
0.00369112742009986 3.75487497068924e-06
0.00369488229507055 3.75213211886186e-06
0.00369863442718941 3.74943669953497e-06
0.00370238386388894 3.74678860120402e-06
0.00370613065249015 3.74418789892452e-06
0.00370987484038907 3.74163444652863e-06
0.0037136164748356 3.73912831583151e-06
0.00371735560315143 3.73666948338268e-06
0.00372109227263481 3.73425789362804e-06
0.00372482653052844 3.73189361508243e-06
0.00372855842414352 3.72957655989511e-06
0.00373228800070342 3.72730688892934e-06
0.00373601530759235 3.72508442097415e-06
0.00373974039201332 3.72290931684666e-06
0.00374346330133017 3.72078155145445e-06
0.00374718408288162 3.71870113154769e-06
0.00375090278401317 3.71666809582013e-06
0.00375461945210899 3.71468245330787e-06
0.0037583341345623 3.71274427628427e-06
0.00376204687883858 3.71085360786895e-06
0.00376575773244645 3.70901049321824e-06
0.00376946674293967 3.70721494908901e-06
0.00377317395788876 3.70546705631906e-06
0.00377687942494508 3.70376692916767e-06
0.00378058319187425 3.70211453177088e-06
0.00378428530640602 3.70050995440231e-06
0.00378798581636042 3.69895338263445e-06
0.00379168476974305 3.69744479205152e-06
0.00379538221453511 3.69598431536349e-06
0.00379907819885047 3.69457196792374e-06
0.00380277277081839 3.69320789195957e-06
0.00380646597871035 3.69189220438454e-06
0.00381015787091474 3.69062496689692e-06
0.00381384849588163 3.6894063685358e-06
0.00381753790225017 3.68823645279656e-06
0.00382122613870297 3.68711536075297e-06
0.00382491325406372 3.68604321004133e-06
0.00382859929727376 3.68502021616272e-06
0.00383228431748992 3.68404642083621e-06
0.00383596836391076 3.68312187397967e-06
0.00383965148578474 3.68224693526144e-06
0.00384333373272 3.68142161119231e-06
0.00384701515433119 3.68064618830802e-06
0.0038506958005195 3.6799206316946e-06
0.0038543757211512 3.67924533690076e-06
0.0038580549664881 3.67862034912666e-06
0.00386173358683722 3.67804584427577e-06
0.0038654116326815 3.67752209894608e-06
0.00386908915478045 3.67704925125958e-06
0.0038727662040317 3.67662748106741e-06
0.00387644283151277 3.67625704008511e-06
0.00388011908855286 3.67593807311567e-06
0.00388379502662597 3.67567088710111e-06
0.00388747069751307 3.6754556830234e-06
0.0038911461531961 3.67529270550579e-06
0.0038948214459016 3.67518215394479e-06
0.00389849662805555 3.675124331671e-06
0.00390217175238722 3.6751194086319e-06
0.00390584687179585 3.67516774857552e-06
0.00390952203954443 3.67526955329825e-06
0.00391319730909772 3.67542513019374e-06
0.00391687273422792 3.67563477407943e-06
0.003920548369002 3.67589870861686e-06
0.00392422426771061 3.67621735300766e-06
0.00392790048506362 3.67659090857551e-06
0.0039315770759722 3.67701968451556e-06
0.00393525409565671 3.67750412764887e-06
0.00393893159978436 3.67804443955e-06
0.00394260964422391 3.67864110784623e-06
0.00394628828533176 3.67929437635673e-06
0.00394996757970812 3.6800045992197e-06
0.00395364758430734 3.68077212365349e-06
0.00395732835643099 3.68159734933777e-06
0.00396100995378033 3.68248078764751e-06
0.00396469243456797 3.68342271001603e-06
0.00396837585727799 3.68442361823082e-06
0.00397206028089622 3.68548377575532e-06
0.00397574576467198 3.68660361888431e-06
0.00397943236829086 3.68778375708319e-06
0.00398312015204794 3.6890244468102e-06
0.00398680917649475 3.69032635307954e-06
0.00399049950284783 3.69168978966553e-06
0.0039941911926375 3.69311530460941e-06
0.00399788430794211 3.69460327185963e-06
0.00400157891121397 3.69615441753836e-06
0.00400527506563151 3.69776912024396e-06
0.00400897283475175 3.69944799539539e-06
0.00401267228274715 3.70119131292486e-06
0.00401637347406007 3.70299987229327e-06
0.00402007647393236 3.70487436219981e-06
0.00402378134829456 3.7068150706124e-06
0.00402748816336518 3.70882275872565e-06
0.0040311969861239 3.71089796347296e-06
0.00403490788408738 3.71304140560583e-06
0.00403862092549298 3.7152535836683e-06
0.00404233617907665 3.71753535604001e-06
0.00404605371443269 3.71988707054737e-06
0.00404977360150324 3.72230978489372e-06
0.00405349591128813 3.72480393243491e-06
0.00405722071522057 3.72737036786659e-06
0.00406094808558843 3.73000984604472e-06
0.00406467809543448 3.73272296512443e-06
0.0040684108183996 3.73551063142876e-06
0.00407214632903103 3.73837353887608e-06
0.00407588470256991 3.74131257575096e-06
0.00407962601514566 3.74432865205809e-06
0.00408337034379772 3.74742241113415e-06
0.00408711776620885 3.75059480987735e-06
0.00409086836101873 3.75384671472088e-06
0.00409462220773345 3.75717925022482e-06
0.00409837938698367 3.76059304803201e-06
0.0041021399800317 3.76408917392257e-06
0.00410590406920563 3.7676686664001e-06
0.00410967173787203 3.77133259595257e-06
0.00411344307046798 3.77508177721284e-06
0.00411721815224519 3.77891734869054e-06
0.00412099706959388 3.78284036953093e-06
0.00412477990996341 3.78685211020548e-06
0.00412856676207362 3.7909535336667e-06
0.00413235771560728 3.79514593289901e-06
0.00413615286154018 3.79943029657218e-06
0.00413995229183676 3.80380812019062e-06
0.00414375609995695 3.80828042498384e-06
0.00414756438038193 3.81284874252625e-06
0.00415137722912446 3.81751413364045e-06
0.0041551947432581 3.82227805744843e-06
0.00415901702131555 3.82714196876716e-06
0.00416284416328431 3.83210720427734e-06
0.00416667627048859 3.83717533160038e-06
0.00417051344582019 3.84234774645053e-06
0.00417435579356664 3.84762607972384e-06
0.00417820341964636 3.8530118525636e-06
0.00418205643149893 3.85850665208889e-06
0.00418591493815102 3.86411230762604e-06
0.00418977905045864 3.86983048783699e-06
0.00419364888094648 3.87566276063266e-06
0.00419752454370711 3.88161123333171e-06
0.00420140615494044 3.88767757023988e-06
0.00420529383251068 3.89386380656751e-06
0.00420918769631725 3.9001717133786e-06
0.00421308786803063 3.90660367083651e-06
0.00421699447170147 3.91316133627513e-06
0.00422090763303774 3.91984715630728e-06
0.00422482748019405 3.9266632672523e-06
0.0042287541434613 3.93361196267503e-06
0.00423268775542398 3.94069546412866e-06
0.00423662845088811 3.9479163318898e-06
0.00424057636722 3.9552769449526e-06
0.00424453164416495 3.96277985365405e-06
0.0042484944240186 3.97042772550937e-06
0.00425246485174411 3.97822323252626e-06
0.00425644307497664 3.98616923027592e-06
0.00426042924420691 3.99426852864491e-06
0.00426442351273556 4.00252412967594e-06
0.00426842603686524 4.01093911545489e-06
0.00427243697598069 4.01951665275189e-06
0.00427645649263344 4.02826005650326e-06
0.00428048475268995 4.03717256025349e-06
0.0042845219252502 4.04625773170226e-06
0.0042885681829819 4.05551930298657e-06
0.00429262370228489 4.06496064677676e-06
0.00429668866293166 4.074585839986e-06
0.00430076324877165 4.08439872959518e-06
0.00430484764750124 4.09440352727794e-06
0.00430894205102852 4.1046045810822e-06
0.0043130466556096 4.11500626399771e-06
0.0043171616618736 4.12561298028911e-06
0.00432128727485389 4.13642929065509e-06
0.00432542370414455 4.14746027626685e-06
0.00432957116442081 4.1587114307337e-06
0.00433372987585155 4.17018736067889e-06
0.00433790006321222 4.18189381318701e-06
0.00434208195702541 4.19383637925062e-06
0.00434627579340466 4.20602097890602e-06
0.00435048181438357 4.2184536329311e-06
0.0043547002680165 4.23114071231095e-06
0.00435893140872881 4.24408883038175e-06
0.00436317549755919 4.25730485459961e-06
0.00436743280241379 4.27079579836818e-06
0.00437170359821216 4.28456931559818e-06
0.00437598816752776 4.29863275065244e-06
0.00438028680027841 4.31299435766271e-06
0.00438459979463607 4.32766271514298e-06
0.00438892745735122 4.34264613411178e-06
0.00439327010348533 4.35795425155267e-06
0.00439762805773688 4.37359610618868e-06
0.00440200165384307 4.38958222496686e-06
0.00440639123606804 4.40592244967956e-06
0.00441079715851772 4.42262778666e-06
0.00441521978630438 4.4397099453427e-06
0.00441965949624972 4.45718087141002e-06
0.00442411667712113 4.47505264466014e-06
0.00442859172976579 4.49333886363892e-06
0.00443308506862943 4.51205294717601e-06
0.0044375971215766 4.53120939939128e-06
0.00444212833097599 4.55082359830559e-06
0.0044466791545743 4.57091145734151e-06
0.00445125006603164 4.59148996161832e-06
0.00445584155599326 4.61257670805118e-06
0.00446045413270131 4.63419019666876e-06
0.00446508832289798 4.65635063646043e-06
0.00446974467353444 4.679078481599e-06
0.00447442375201604 4.70239574585321e-06
0.00447912614776189 4.72632619543031e-06
0.00448385247395732 4.75089400861938e-06
0.00448860336796594 4.77612588768126e-06
0.00449337949385362 4.8020494721458e-06
0.00449818154332577 4.8206058159901e-06
0.00450300214914176 4.7969022973332e-06
0.00450779905143909 4.77371706168819e-06
0.00451257276850078 4.75116204462706e-06
0.00451732393054541 4.72921320612339e-06
0.00452205314375153 4.70785000883316e-06
0.00452676099376036 4.68705145315551e-06
0.00453144804521352 4.66679723910573e-06
0.00453611484245263 4.64706888312167e-06
0.00454076191133575 4.62785021770739e-06
0.00454538976155345 4.60912243432408e-06
0.00454999888398778 4.59087125733841e-06
0.00455458975524512 4.57308029158903e-06
0.00455916283553671 4.55573640497775e-06
0.00456371857194168 4.53882403843296e-06
0.00456825739598012 4.52233136172977e-06
0.00457277972734185 4.5062457457661e-06
0.00457728597308761 4.49055514273039e-06
0.00458177652823034 4.47524751377288e-06
0.00458625177574412 4.46031271214366e-06
0.00459071208845626 4.44574000063493e-06
0.00459515782845689 4.43151885999469e-06
0.00459958934731689 4.41764056976747e-06
0.00460400698788666 4.40409524359701e-06
0.00460841108313026 4.39087421789685e-06
0.00461280195734815 4.37796922821838e-06
0.00461717992657637 4.36537239201731e-06
0.00462154529896839 4.35307567457048e-06
0.00462589837464296 4.34107114299676e-06
0.00463023944578595 4.32935249396468e-06
0.00463456879827992 4.31791220630517e-06
0.00463888671048622 4.3067438450339e-06
0.00464319345433126 4.29584102163208e-06
0.00464748929535289 4.28519738752797e-06
0.00465177449274042 4.27480737737489e-06
0.00465604930011779 4.26466494384834e-06
0.00466031396506164 4.25476504788309e-06
0.00466456873010953 4.2451019086673e-06
0.00466881383201819 4.23567073069393e-06
0.00467304950274889 4.22646670305938e-06
0.00467727596945195 4.21748450992324e-06
0.00468149345396187 4.20872051312329e-06
0.00468570217447499 4.20016862210664e-06
0.0046899023430971 4.19182728995223e-06
0.00469409417038705 4.18368963659785e-06
0.00469827786002365 4.17575329116187e-06
0.00470245361331481 4.16801320360559e-06
0.00470662162651842 4.16046687643942e-06
0.00471078209339486 4.15311009034232e-06
0.0047149352034852 4.14593973765444e-06
0.00471908114322285 4.1389524028346e-06
0.00472322009562569 4.13214436526105e-06
0.00472735223999095 4.12551206356226e-06
0.00473147775205451 4.11905393082954e-06
0.00473559680598534 4.11276577499791e-06
0.00473970957176034 4.10664493023373e-06
0.00474381621669057 4.1006897743371e-06
0.00474791690646491 4.09489653737974e-06
0.00475201180300229 4.08926159182692e-06
0.00475610106459412 4.08378504724626e-06
0.00476018484964136 4.07846262043264e-06
0.00476426331226179 4.07329195606812e-06
0.00476833660421786 4.06827214973044e-06
0.00477240487636759 4.06339928831416e-06
0.00477646827565591 4.05867179836305e-06
0.00478052694745427 4.05408864730914e-06
0.00478458103610158 4.04964626050386e-06
0.00478863068236208 4.04534293275638e-06
0.00479267602529484 4.04117792756336e-06
0.0047967172032224 4.03714841866952e-06
0.00480075435164107 4.03325298524451e-06
0.00480478760462632 4.02948943063607e-06
0.00480881709405695 4.02585565282564e-06
0.00481284294970978 4.02235178891141e-06
0.00481686530149869 4.01897504775e-06
0.00482088427654644 4.01572401489399e-06
0.00482490000056133 4.01259650562677e-06
0.00482891259706696 4.00959296792051e-06
0.00483292219003488 4.00671052621886e-06
0.0048369289005611 4.00394766134857e-06
0.00484093284822245 4.00130377195256e-06
0.0048449341519944 3.99877706543079e-06
0.00484893292905983 3.99636708093422e-06
0.00485292929614077 3.99407217016998e-06
0.00485692336831094 3.99189159033519e-06
0.00486091525990127 3.98982175847351e-06
0.00486490508165974 3.98786497180026e-06
0.00486889294663154 3.98601902464129e-06
0.00487287896565619 3.98428302034113e-06
0.00487686324867653 3.98265448163264e-06
0.00488084590315816 3.98113387144012e-06
0.0048848270370296 3.97972006762415e-06
0.00488880675709722 3.97841200907101e-06
0.00489278516910629 3.97720910084829e-06
0.00489676237820714 3.97610958647807e-06
0.00490073848779362 3.97511379551204e-06
0.00490471360158913 3.97422089355643e-06
0.00490868782248269 3.97342929570061e-06
0.00491266125177839 3.97273827985462e-06
0.00491663399005824 3.97214878004489e-06
0.00492060613883829 3.97165777077528e-06
0.00492457779660906 3.97126588545698e-06
0.00492854906249452 3.97097180733863e-06
0.00493252003430186 3.97077705558017e-06
0.00493649081135744 3.97067882221947e-06
0.00494046149017966 3.97067594416639e-06
0.00494443216612383 3.97077046837213e-06
0.0049484029365922 3.97096013702662e-06
0.00495237389672923 3.97124510894952e-06
0.00495634514183818 3.97162440648251e-06
0.00496031676624466 3.97209866681885e-06
0.00496428886491148 3.9726650452856e-06
0.00496826152995676 3.97332582805182e-06
0.00497223485578482 3.97407943336059e-06
0.00497620893521818 3.97492627289399e-06
0.00498018386149107 3.97586407872359e-06
0.00498415972556979 3.97689450870508e-06
0.0049881366200785 3.978016543721e-06
0.00499211463662222 3.97922998090734e-06
0.00499609386660313 3.98053388576666e-06
0.00500007440048889 3.9819300601559e-06
0.00500405633054905 3.98341495677245e-06
0.00500803974550582 3.98499121875172e-06
0.00501202473672457 3.98665768508671e-06
0.00501601139440966 3.98841361924017e-06
0.0050199998080289 3.99026061493576e-06
0.00502399006864384 3.99219648418848e-06
0.00502798226512802 3.99422289007713e-06
0.0050319764880181 3.99633734455649e-06
0.00503597282536266 3.99854233791051e-06
0.00503997136770057 4.00083659718689e-06
0.00504397220429776 4.0032196462988e-06
0.00504797542394406 4.00569331317754e-06
0.00505198111725723 4.00825530339911e-06
0.00505598937256063 4.01090675676156e-06
0.00506000027931739 4.01364771453638e-06
0.00506401392703193 4.01647862830656e-06
0.00506803040566024 4.0193988564289e-06
0.00507204980451666 4.02240779318844e-06
0.00507607221230985 4.0255078645096e-06
0.00508009772017436 4.02869666066009e-06
0.00508412641683502 4.03197554846032e-06
0.00508815839238348 4.03534443170553e-06
0.00509219373681519 4.03880473932814e-06
0.00509623254155452 4.04235420653224e-06
0.00510027489576105 4.04599507101032e-06
0.00510432089083206 4.04972625410309e-06
0.00510837061708616 4.05354931140217e-06
0.00511242416639756 4.05746323246526e-06
0.00511648162963003 4.0614700061921e-06
0.00512054309963622 4.06556720900018e-06
0.00512460866684522 4.06975763199679e-06
0.00512867842447722 4.07404076920941e-06
0.00513275246524643 4.07841688709634e-06
0.00513683088213353 4.08288591582613e-06
0.00514091376804935 4.08744966146439e-06
0.00514500121771082 4.09210775147716e-06
0.00514909332546229 4.09685984705753e-06
0.00515319018530935 4.1017074812993e-06
0.00515729189279065 4.10665074917494e-06
0.00516139854353982 4.11169014612662e-06
0.00516551023368595 4.11682620052805e-06
0.00516962705988648 4.12205984054557e-06
0.00517374911972702 4.12739056141541e-06
0.00517787651028844 4.13282082226717e-06
0.00518200933111071 4.13834945463854e-06
0.00518614768056535 4.14397788525075e-06
0.0051902916584506 4.14970647738397e-06
0.00519444136492798 4.15553672485097e-06
0.00519859690165283 4.16146832937016e-06
0.0052027583699822 4.16750285279259e-06
0.00520692587283499 4.17364006696528e-06
0.00521109951290196 4.17988196741132e-06
0.00521527939486937 4.18622766782091e-06
0.00521946562253719 4.19267996215252e-06
0.00522365830249934 4.19923913038075e-06
0.00522785754162973 4.2059054886316e-06
0.00523206344711836 4.21267975329681e-06
0.00523627612687165 4.21956413392692e-06
0.00524049569100558 4.22655833031531e-06
0.0052447222493359 4.23366499065979e-06
0.00524895591432656 4.24088352817243e-06
0.00525319679785473 4.2482155759236e-06
0.00525744501343065 4.25566171517872e-06
0.00526170067514583 4.26322438488007e-06
0.00526596389953071 4.2709042475281e-06
0.00527023480377824 4.27870164191315e-06
0.00527451350542015 4.28661876508647e-06
0.00527880012418524 4.29465676647994e-06
0.00528309478095172 4.30281683788402e-06
0.0052873975977896 4.31110094164489e-06
0.00529170869873125 4.31950999406613e-06
0.00529602820872531 4.32804495501747e-06
0.00530035625368033 4.33670792011787e-06
0.00530469296160045 4.34550030462494e-06
0.00530903846190507 4.35442357044895e-06
0.00531339288547552 4.36347922689045e-06
0.00531775636470241 4.37266992424085e-06
0.00532212903462665 4.38199617945552e-06
0.00532651103080611 4.39146001408641e-06
0.0053309024908202 4.40106459566782e-06
0.00533530355541586 4.41080986664247e-06
0.00533971436528251 4.42069873532773e-06
0.00534413506401783 4.43073307306917e-06
0.0053485657970909 4.44091553724044e-06
0.00535300671262814 4.45124774887947e-06
0.00535745796037702 4.46173102015277e-06
0.00536191969139718 4.47236891395024e-06
0.00536639206031113 4.48316359603136e-06
0.00537087522390716 4.49411619582842e-06
0.00537536934010299 4.50523119938568e-06
0.00537987457130237 4.51650950100197e-06
0.00538439108080337 4.52795425671959e-06
0.00538891903506009 4.53956795983004e-06
0.00539345860301992 4.55135390873551e-06
0.00539800995692866 4.56331510977681e-06
0.00540257327203843 4.57545354082961e-06
0.00540714872557926 4.58777272535243e-06
0.00541173649830462 4.60027589964191e-06
0.00541633677420426 4.61296638198741e-06
0.00542094974058625 4.62584683588922e-06
0.00542557558742214 4.63892222636172e-06
0.0054302145096485 4.65219465426146e-06
0.00543486670430276 4.6656681564492e-06
0.00543953237245921 4.67934649502955e-06
0.00544421171895424 4.69323352899393e-06
0.00544890495248323 4.70733433319437e-06
0.00545361228681643 4.72165148588765e-06
0.00545833393830231 4.73619027167038e-06
0.00546307012857398 4.75095497188969e-06
0.00546782108354587 4.76595072870022e-06
0.00547258703427457 4.78118130837113e-06
0.00547736821558294 4.79665171660462e-06
0.00548216486729955 4.81057129862021e-06
0.00548697543859817 4.80692289665873e-06
0.00549178236149483 4.80331934173073e-06
0.00549658568083656 4.79977551703221e-06
0.00550138545635359 4.7962912774185e-06
0.00550618174763101 4.79286671518733e-06
0.0055109746143462 4.78950180005275e-06
0.00551576411614625 4.78619638017459e-06
0.00552055031252642 4.78295054117209e-06
0.0055253332630676 4.77976428723841e-06
0.00553011302735484 4.77663758161283e-06
0.00553488966493645 4.77357030749578e-06
0.00553966323524394 4.77056262502803e-06
0.00554443379786897 4.76761437711095e-06
0.00554920141224608 4.76472572321252e-06
0.0055539661379693 4.76189658588245e-06
0.00555872803455518 4.75912704625242e-06
0.00556348716160143 4.75641710748403e-06
0.00556824357870891 4.75376677411972e-06
0.00557299734548303 4.751176130914e-06
0.00557774852161395 4.74864514676879e-06
0.00558249716676072 4.74617394977355e-06
0.00558724334071049 4.74376255298857e-06
0.00559198710326348 4.74141101166064e-06
0.00559672851427514 4.73911934533709e-06
0.00560146763362048 4.7368877722732e-06
0.00560620452139275 4.73471620273147e-06
0.00561093923759548 4.73260482420111e-06
0.00561567184241968 4.73055363429414e-06
0.00562040239605398 4.72856283008589e-06
0.00562513095888406 4.72663249749085e-06
0.00562985759138156 4.72476257348319e-06
0.00563458235395504 4.72295334998296e-06
0.00563930530730502 4.72120497037921e-06
0.0056440265122754 4.71951739206253e-06
0.00564874602966746 4.7178908888897e-06
0.00565346392055635 4.7163255109969e-06
0.00565818024606735 4.71482139403922e-06
0.00566289506746139 4.71337872081753e-06
0.00566760844618221 4.7119977599357e-06
0.00567232044394214 4.71067840560581e-06
0.00567703112234775 4.7094210993739e-06
0.00568174054344712 4.70822579466844e-06
0.00568644876924179 4.70709280070669e-06
0.0056911558620425 4.70602232301673e-06
0.00569586188436551 4.70501446436831e-06
0.00570056689882988 4.7040694926243e-06
0.00570527096832251 4.70318761199664e-06
0.0057099741559345 4.70236900188158e-06
0.00571467652493638 4.70161389353074e-06
0.00571937813882991 4.70092260838042e-06
0.00572407906143829 4.70029521661585e-06
0.00572877935665491 4.69973210753792e-06
0.00573347908876245 4.69923345844574e-06
0.00573817832222089 4.69879961457489e-06
0.00574287712183547 4.69843074862499e-06
0.00574757555258409 4.69812716429951e-06
0.00575227367974839 4.69788922091111e-06
0.0057569715689693 4.69771710741182e-06
0.00576166928607672 4.69761110746253e-06
0.00576636689718418 4.6975718634251e-06
0.0057710644690476 4.69759920903639e-06
0.00577576206825664 4.69769378980004e-06
0.00578045976204644 4.69785570818725e-06
0.00578515761775463 4.69808557740045e-06
0.00578985570333203 4.69838369502356e-06
0.00579455408702705 4.69875019462425e-06
0.00579925283722168 4.69918572126074e-06
0.00580395202294294 4.69969053221303e-06
0.00580865171347515 4.70026524702564e-06
0.00581335197872218 4.70090980047365e-06
0.00581805288852265 4.7016249394079e-06
0.00582275451346206 4.7024111760655e-06
0.00582745692463812 4.70326864025651e-06
0.00583216019327838 4.70419812493929e-06
0.00583686439140332 4.705199893173e-06
0.00584156959129649 4.70627427590602e-06
0.0058462758655724 4.70742211908286e-06
0.00585098328769148 4.70864359340997e-06
0.00585569193128489 4.70993931154274e-06
0.00586040187059643 4.71130988228237e-06
0.00586511318047872 4.71275568877508e-06
0.00586982593616749 4.71427748336876e-06
0.00587454021365086 4.71587557215891e-06
0.00587925608922302 4.71755070601354e-06
0.00588397363992903 4.71930326594643e-06
0.00588869294319498 4.72113415301998e-06
0.005893414077348 4.72304375263014e-06
0.00589813712110063 4.72503282371501e-06
0.00590286215392434 4.72710183394547e-06
0.00590758925575829 4.72925162603382e-06
0.00591231850738432 4.73148275368322e-06
0.00591704999013801 4.73379585205879e-06
0.00592178378599006 4.73619200757404e-06
0.00592651997799764 4.73867143122425e-06
0.00593125864942886 4.74123500847778e-06
0.00593599988443734 4.74388363653417e-06
0.00594074376807388 4.74661815188787e-06
0.00594549038622576 4.74943903714135e-06
0.00595023982526291 4.75234737907516e-06
0.00595499217264198 4.75534376599195e-06
0.00595974751640797 4.75842939232029e-06
0.00596450594580029 4.76160480988943e-06
0.00596926755061018 4.764870958355e-06
0.00597403242156854 4.76822894588204e-06
0.00597880065051442 4.77167931610804e-06
0.00598357232983053 4.77522344455722e-06
0.00598834755327508 4.77886207192383e-06
0.00599312641534701 4.78259633292841e-06
0.00599790901167994 4.78642695077489e-06
0.00600269543863071 4.79035526536551e-06
0.00600748579389608 4.79438242828727e-06
0.00601228017632436 4.79850933113217e-06
0.0060170786856555 4.80273690016946e-06
0.00602188142255567 4.80706675738589e-06
0.00602668848931305 4.81149983036643e-06
0.00603149998914342 4.81603723282396e-06
0.00603631602637624 4.82068033957279e-06
0.00604113670671582 4.82543049550883e-06
0.00604596213721132 4.83028879776086e-06
0.00605079242600909 4.83525660987605e-06
0.00605562768261896 4.84033541744769e-06
0.00606046801803641 4.84552661055991e-06
0.00606531354464697 4.85083141248383e-06
0.00607016437605945 4.85625139391239e-06
0.00607502062745337 4.86178825578711e-06
0.00607988241570915 4.86744324599365e-06
0.00608474985895515 4.87321818582588e-06
0.00608962307714097 4.8791143748178e-06
0.00609450219151579 4.88513376366606e-06
0.00609938732527946 4.89127815216168e-06
0.00610427860343162 4.89754889849661e-06
0.00610917615233011 4.90394794614478e-06
0.00611408010027626 4.91047731468792e-06
0.00611899057759095 4.91713858981533e-06
0.00612390771618076 4.92393409733845e-06
0.0061288316502781 4.93086536856947e-06
0.00613376251564667 4.93793475382032e-06
0.00613870045040049 4.94514425411814e-06
0.00614364559465461 4.95249610997608e-06
0.00614859809076458 4.95999229152699e-06
0.00615355808305611 4.96763523455402e-06
0.00615852571829067 4.97542740456603e-06
0.00616350114569523 4.98337085967681e-06
0.00616848451655491 4.99146828087738e-06
0.00617347598483579 4.99972224265696e-06
0.00617847570707844 5.00813521624309e-06
0.00618348384229469 5.01671001403843e-06
0.00618850055230872 5.02544920600697e-06
0.00619352600151473 5.034355784998e-06
0.00619856035729973 5.0434325095404e-06
0.00620360378980927 5.05268249636576e-06
0.00620865647230564 5.06210885744435e-06
0.00621371858116308 5.07171455678744e-06
0.00621879029571987 5.08150307834493e-06
0.00622387179879821 5.09147806366499e-06
0.00622896327686188 5.10164250468278e-06
0.00623406491936656 5.11199963266216e-06
0.00623917691899922 5.12255410790284e-06
0.00624429947310712 5.13330921865064e-06
0.00624943278232578 5.14426895424041e-06
0.00625457705128002 5.15543712426404e-06
0.00625973248840428 5.16681825376648e-06
0.00626489930665805 5.17841685040358e-06
0.00627007772350845 5.19023666718829e-06
0.00627526796017564 5.20228278744767e-06
0.00628047024296309 5.21455970296282e-06
0.00628568480266605 5.2270728079735e-06
0.00629091187547402 5.23982647188581e-06
0.00629615170194591 5.25282642984016e-06
0.00630140452837575 5.26607800473146e-06
0.00630667060638048 5.27958686075351e-06
0.00631195019324123 5.29335886391573e-06
0.00631724355210515 5.3073997917359e-06
0.00632255095189688 5.32171579176839e-06
0.00632787266768865 5.33631384448047e-06
0.00633320898153313 5.35120042383723e-06
0.00633856018195697 5.3663821061594e-06
0.00634392656406313 5.38186633573751e-06
0.00634930843039887 5.39766068649806e-06
0.00635470609108536 5.41377272268999e-06
0.00636011986380805 5.43021091996107e-06
0.00636555007472802 5.4469830148378e-06
0.00637099705774285 5.46409844385707e-06
0.00637646115618671 5.48156563018593e-06
0.0063819427218169 5.49939427624352e-06
0.00638744211609314 5.51759401449857e-06
0.00639295971010764 5.53617549335386e-06
0.00639849588560099 5.55514886908244e-06
0.00640405103447008 5.57452535337505e-06
0.00640962555982345 5.59431647159085e-06
0.00641521987629504 5.61453439242003e-06
0.00642083441068746 5.6351919537413e-06
0.0064264696026412 5.6563016054974e-06
0.0064321259042467 5.67787821946655e-06
0.00643780378246617 5.69993525118913e-06
0.00644350371771736 5.72248801893793e-06
0.00644922620573629 5.74555265723776e-06
0.00645497175839353 5.76914536953237e-06
0.00646074090376306 5.79328355462173e-06
0.00646653418731769 5.81798537857867e-06
0.00647235217269627 5.84327028859095e-06
0.00647819544298486 5.86915795490595e-06
0.00648406460093976 5.89566989393259e-06
0.00648996027083369 5.92282841744672e-06
0.00649588309925114 5.95065652250238e-06
0.00650183375577364 5.9791795424763e-06
0.00650781293531612 6.00842297946505e-06
0.00651382135829558 6.03841529020106e-06
0.00651985977358579 6.06918475284838e-06
0.00652592895833863 6.10076259524203e-06
0.00653202972093388 6.13318163874059e-06
0.00653816290257262 6.16647638647588e-06
0.00654432937895909 6.20068393766972e-06
0.00655053006289676 6.23584328364208e-06
0.00655676590618041 6.27199640956392e-06
0.00656303790258997 6.30918710824594e-06
0.00656934708969821 6.34746343419255e-06
0.00657569455313241 6.38687521317695e-06
0.00658208142834558 6.42747737258821e-06
0.00658850890571817 6.46932780620812e-06
0.00659497823352438 6.51248841011664e-06
0.0066014907219345 6.55702616105337e-06
0.00660804774809555 6.60301355748766e-06
0.00661465076165304 6.65052754128374e-06
0.00662130128919432 6.69965238256112e-06
0.00662800094157688 6.75047885310757e-06
0.00663475142042999 6.80310514532964e-06
0.00664155452557532 6.85763873158293e-06
0.0066484121643069 6.91419566497935e-06
0.00665532635997188 6.97290327816573e-06
0.00666229926325005 7.03390051625918e-06
0.00666933316376631 7.09734032190217e-06
0.00667643050408821 7.16339053935282e-06
0.00668359389462756 7.23223676186773e-06
0.00669082613138943 7.20747201559267e-06
0.00669803360340502 7.14151174978642e-06
0.00670517511515481 7.07824177509465e-06
0.0067122533569299 7.01770897470597e-06
0.00671927106590461 6.95972481162895e-06
0.00672623079071624 6.90411900911784e-06
0.00673313490972535 6.85074084258866e-06
0.00673998565056794 6.7994482544259e-06
0.00674678509882237 6.75011590045722e-06
0.00675353521472283 6.70262674748562e-06
0.00676023784147031 6.65687556785649e-06
0.00676689471703817 6.6127646070222e-06
0.00677350748164519 6.57020470008892e-06
0.00678007768634528 6.5291135767649e-06
0.00678660679992204 6.48941584101665e-06
0.00679309621576306 6.45103985128653e-06
0.00679954725561435 6.41392132855049e-06
0.0068059611769429 6.37799837886826e-06
0.00681233917532177 6.34321663558192e-06
0.00681868239195735 6.30952249275055e-06
0.0068249919144501 6.27686712025204e-06
0.00683126878157035 6.24520511274177e-06
0.00683751398668309 6.21449357263952e-06
0.00684372848025573 6.18469269973205e-06
0.00684991317295546 6.15576490947081e-06
0.00685606893786493 6.12767327071201e-06
0.00686219661113565 6.10038752363863e-06
0.00686829699865928 6.07387280919095e-06
0.00687437087146847 6.04810283633222e-06
0.00688041897430481 6.02304871289858e-06
0.00688644202301771 5.99868352181769e-06
0.00689244070653952 5.97498326880803e-06
0.00689841568980833 5.95192470558788e-06
0.00690436761451392 5.92948425783892e-06
0.00691029709877176 5.90764174407536e-06
0.00691620474051583 5.88637755780141e-06
0.00692209111807363 5.86567095392632e-06
0.00692795678902756 5.84550572676189e-06
0.00693380229475432 5.82586377202401e-06
0.00693962815852635 5.80672973328751e-06
0.00694543488825963 5.78808698199516e-06
0.00695122297524163 5.76992154398937e-06
0.00695699289678562 5.75221748141255e-06
0.00696274511426703 5.73496401614283e-06
0.00696848007828317 5.71814641699971e-06
0.00697419822470017 5.70175054582844e-06
0.006979899975246 5.68576853756848e-06
0.00698558574378357 5.67018791755697e-06
0.00699125593170113 5.65499609259207e-06
0.00699691092779372 5.64018471353361e-06
0.00700255111250725 5.62574149203622e-06
0.00700817685399929 5.61166079058685e-06
0.00701378851478988 5.59792993173276e-06
0.00701938644472161 5.58454097684134e-06
0.00702497098569845 5.57148634975896e-06
0.00703054247204821 5.55875882271572e-06
0.00703610123087093 5.54634667188883e-06
0.00704164757754281 5.53424698430436e-06
0.00704718182452712 5.52244991704898e-06
0.00705270427444417 5.51095074345048e-06
0.00705821522518762 5.49974085052476e-06
0.00706371496603814 5.48881371324762e-06
0.00706920377975139 5.47816484836664e-06
0.00707468194459976 5.46778650230017e-06
0.00708014973110206 5.45767586905012e-06
0.00708560740697111 5.44782338321988e-06
0.00709105523035433 5.43822555772748e-06
0.00709649345591206 5.42887911136979e-06
0.00710192233502342 5.41977580035844e-06
0.00710734211082378 5.41091335471574e-06
0.0071127530241785 5.40228683545148e-06
0.00711815531101395 5.3938903775196e-06
0.00712354920139147 5.38572058918115e-06
0.00712893492198065 5.37777256932426e-06
0.00713431269454998 5.37004385236321e-06
0.00713968273840234 5.36252878184487e-06
0.00714504526718418 5.35522523471965e-06
0.0071504004924189 5.34812846457218e-06
0.00715574862088347 5.34123555893179e-06
0.00716108985644241 5.33454155476956e-06
0.00716642439799718 5.32804550068617e-06
0.00717175244349786 5.32174219469813e-06
0.00717707418569256 5.31563041676605e-06
0.00718238981610933 5.30970635268134e-06
0.00718769952246201 5.30396633514999e-06
0.00719300348879716 5.29840737811424e-06
0.00719830189617527 5.29302824015052e-06
0.00720359492441542 5.28782511135248e-06
0.00720888274952677 5.28279698884911e-06
0.00721416554651562 5.27793924640704e-06
0.00721944348576203 5.2732495201846e-06
0.00722471673528222 5.26872873537609e-06
0.00722998546401759 5.26437050942747e-06
0.00723524983452702 5.26017544787437e-06
0.00724051000997489 5.2561405634313e-06
0.00724576615053832 5.25226350374274e-06
0.00725101841404207 5.2485420200118e-06
0.00725626695606208 5.24497552416494e-06
0.00726151193158624 5.24156091968239e-06
0.00726675349250593 5.23829573209404e-06
0.00727199178823802 5.23518067815194e-06
0.00727722696891617 5.23221242914817e-06
0.00728245918134532 5.22938878412185e-06
0.00728768857012944 5.22670967828747e-06
0.00729291527980773 5.22417205719259e-06
0.00729813945186492 5.2217744872256e-06
0.00730336122635215 5.21951815188079e-06
0.00730858074450403 5.21739771198767e-06
0.00731379814221602 5.21541551047289e-06
0.00731901355772649 5.2135673891574e-06
0.00732422712511565 5.21185230018604e-06
0.00732943897741583 5.21027127081241e-06
0.00733464924868664 5.2088208825947e-06
0.00733985806956924 5.20750129501393e-06
0.00734506557086425 5.20631073566505e-06
0.00735027188159992 5.20524750380096e-06
0.00735547712910372 5.20431145454071e-06
0.00736068144055826 5.20350200697374e-06
0.00736588494256523 5.20281864105077e-06
0.00737108776120629 5.2022579439009e-06
0.00737629001915019 5.20182001663019e-06
0.00738149183916682 5.20150403328019e-06
0.0073866933432001 5.20131118208499e-06
0.00739189465438218 5.20123830611635e-06
0.0073970958926883 5.20128475435937e-06
0.00740229717744266 5.2014509024267e-06
0.00740749862834508 5.20173474985623e-06
0.00741270036309494 5.20213822944919e-06
0.00741790250132439 5.20265703394172e-06
0.00742310515835833 5.20329271361093e-06
0.00742830845107194 5.20404445243815e-06
0.00743351249552438 5.20491004593826e-06
0.00743871740557032 5.20589214138952e-06
0.00744392329771171 5.20698719927212e-06
0.00744913028491098 5.20819699777731e-06
0.00745433848190876 5.20951906121045e-06
0.00745954800096997 5.21095382639326e-06
0.00746475895479636 5.21250129731828e-06
0.00746997145609368 5.21416057377294e-06
0.00747518561666745 5.21593222389453e-06
0.00748040154889134 5.21781449353841e-06
0.00748561936338488 5.21980756673866e-06
0.00749083917095162 5.22191119787779e-06
0.0074960610821495 5.22412659564479e-06
0.00750128520874515 5.22644984002256e-06
0.00750651165858517 5.22888363242418e-06
0.00751174054221759 5.23142789513559e-06
0.00751697197011273 5.23408072204505e-06
0.00752220605083477 5.23684305528603e-06
0.00752744289389006 5.23971494120435e-06
0.00753268260883126 5.24269506960962e-06
0.00753792530390087 5.24578542782284e-06
0.0075431710893287 5.24898339432988e-06
0.00754842007272302 5.25229056685549e-06
0.00755367236328988 5.255706724858e-06
0.00755892807001474 5.25923214949517e-06
0.00756418730216423 5.26286577447464e-06
0.00756945016793871 5.26660888017215e-06
0.00757471677681888 5.27046001795655e-06
0.00757998723683684 5.27442146053597e-06
0.00758526165829737 5.27849045856982e-06
0.00759054014875594 5.28267027241827e-06
0.00759582281902836 5.28695823299909e-06
0.00760110977726136 5.29135583513608e-06
0.0076064011330965 5.29586460673572e-06
0.00761169699770323 5.30048199817409e-06
0.00761699747970141 5.30521052157662e-06
0.00762230269022298 5.31004907344363e-06
0.00762761273929643 5.31499841058141e-06
0.00763292773770701 5.32005977956483e-06
0.00763824779748657 5.32523127987005e-06
0.00764357302876644 5.33051513683534e-06
0.00764890354390328 5.33591088632047e-06
0.0076542394547896 5.34141946082701e-06
0.00765958087425043 5.34704137483561e-06
0.00766492791562526 5.35277672602635e-06
0.00767028069235129 5.35862519607524e-06
0.00767563931754736 5.36458876128276e-06
0.00768100390630865 5.37066717527616e-06
0.00768637457348392 5.37686158123593e-06
0.00769175143506516 5.3831713550623e-06
0.00769713460642022 5.38959771055165e-06
0.00770252420413077 5.39614189666447e-06
0.00770792034602744 5.40280429875354e-06
0.00771332315032619 5.40958443988767e-06
0.00771873273476608 5.41648502345415e-06
0.00772414921978953 5.42350474910787e-06
0.00772957272453864 5.43064639082386e-06
0.00773500337092946 5.43790782756674e-06
0.00774044127875703 5.44529369633598e-06
0.00774588657245337 5.45280195391255e-06
0.00775133937440728 5.46043462315674e-06
0.00775679980903043 5.46819197502953e-06
0.00776226800100546 5.47607565986787e-06
0.00776774407666533 5.48408647256591e-06
0.0077732281631379 5.49222524674964e-06
0.00777872038838465 5.50049196163889e-06
0.00778422088034629 5.5088906531844e-06
0.00778972977099947 5.51741915075964e-06
0.00779524719015023 5.52608022955814e-06
0.00780077327037979 5.53487536824208e-06
0.00780630814574803 5.54380519520323e-06
0.00781185195094323 5.55287127159313e-06
0.00781740482221483 5.56207386376526e-06
0.00782296689607859 5.57141417041294e-06
0.007828538310249 5.58089610615079e-06
0.00783411920635516 5.59051873255595e-06
0.00783970972508771 5.60028382498097e-06
0.00784531000891269 5.61019409477261e-06
0.00785092020300747 5.62024873797378e-06
0.00785654045174544 5.63045189154904e-06
0.00786217090363699 5.64080507218742e-06
0.00786781170870918 5.65130628178756e-06
0.00787346301499096 5.66196157930462e-06
0.00787912497657027 5.67276995584546e-06
0.00788479774652611 5.68373490093495e-06
0.00789048148142705 5.69485728612292e-06
0.00789617633871317 5.70613936918332e-06
0.00790188247808236 5.71758346162704e-06
0.00790760006154398 5.72919148427183e-06
0.00791332925302825 5.73611689460625e-06
0.00791906536992286 5.73539004143734e-06
0.0079248007599643 5.73473740657316e-06
0.00793053549737087 5.73416339329926e-06
0.00793626966076417 5.73366837103136e-06
0.0079420033291352 5.73325259275622e-06
0.00794773658172796 5.73291647132768e-06
0.00795346949819929 5.73266030469837e-06
0.00795920215850398 5.73248455176097e-06
0.00796493464305575 5.73238946659252e-06
0.00797066703252234 5.73237546555154e-06
0.00797639940798789 5.73244285348026e-06
0.00798213185084137 5.73259209863873e-06
0.00798786444294001 5.7328237417945e-06
0.0079935972666818 5.73313803234209e-06
0.00799933040471415 5.73353556736537e-06
0.00800506394028151 5.73401647258385e-06
0.0080107979567541 5.73458158642576e-06
0.00801653253834052 5.73523118702473e-06
0.00802226776952755 5.73596572091726e-06
0.00802800373524846 5.73678580342913e-06
0.00803374052105189 5.73769185654805e-06
0.00803947821290844 5.73868429151424e-06
0.00804521689719995 5.73976387182768e-06
0.00805095666107178 5.7409310801276e-06
0.00805669759215191 5.74218639106066e-06
0.00806243977854297 5.74353045292268e-06
0.00806818330899589 5.74496381741161e-06
0.0080739282728133 5.74648703108147e-06
0.00807967475984438 5.74810072652416e-06
0.00808542286057091 5.74980562322315e-06
0.00809117266619413 5.75160225829886e-06
0.00809692426845243 5.75349134794335e-06
0.00810267775980037 5.75547333842828e-06
0.0081084332331388 5.75754948641905e-06
0.00811419078262522 5.75971997201421e-06
0.00811995050259724 5.76198569765167e-06
0.00812571248829489 5.76434748029246e-06
0.00813147683577518 5.76680596311698e-06
0.0081372436417383 5.76936188595313e-06
0.00814301300362425 5.77201617594182e-06
0.00814878501980019 5.77476967987704e-06
0.00815455978948007 5.77762289709054e-06
0.00816033741237716 5.78057705482393e-06
0.00816611798943198 5.78363294605937e-06
0.00817190162237804 5.78679119962863e-06
0.00817768841357767 5.79005308587146e-06
0.00818347846666354 5.79341953494638e-06
0.00818927188619849 5.79689113867918e-06
0.00819506877733717 5.80046895541844e-06
0.00820086924629259 5.80415433266012e-06
0.00820667340062525 5.80794810588918e-06
0.00821248134873113 5.81185122451333e-06
0.00821829319995565 5.81586484241373e-06
0.00822410906479806 5.81998987403687e-06
0.0082299290546721 5.82422779759723e-06
0.0082357532824697 5.82857949925394e-06
0.00824158186196895 5.83304616502082e-06
0.00824741490813397 5.83762910442624e-06
0.0082532525372384 5.84232948545514e-06
0.00825909486672385 5.84714878102864e-06
0.00826494201550488 5.85208797074192e-06
0.00827079410347562 5.85714843156037e-06
0.00827665125190718 5.86233167313965e-06
0.00828251358358032 5.86763889564003e-06
0.00828838122247596 5.87307161347854e-06
0.00829425429408944 5.87863121339153e-06
0.00830013292530283 5.88431931171106e-06
0.00830601724461454 5.89013740148794e-06
0.00831190738201603 5.89608703220682e-06
0.00831780346904824 5.9021696345173e-06
0.00832370563868275 5.90838705497507e-06
0.00832961402573773 5.91474093746385e-06
0.00833552876667519 5.92123272545393e-06
0.00834144999940065 5.92786481789807e-06
0.00834737786421855 5.9346383542758e-06
0.00835331250257282 5.94155534551012e-06
0.00835925405791833 5.94861796762975e-06
0.00836520267588596 5.95582794359059e-06
0.00837115850382955 5.96318725539145e-06
0.00837712169108495 5.97069814724462e-06
0.00838309238923219 5.97836233009282e-06
0.00838907075156228 5.98618231515627e-06
0.00839505693387744 5.99416008673079e-06
0.00840105109396417 6.0022978146553e-06
0.00840705339177882 6.01059821302234e-06
0.00841306398999185 6.01906347886362e-06
0.00841908305347071 6.02769591626581e-06
0.00842511074938698 6.03649829539437e-06
0.00843114724768237 6.04547287956916e-06
0.00843719272056194 6.05462258324965e-06
0.00844324734314519 6.06394982149598e-06
0.00844931129296668 6.0734574908066e-06
0.00845538475045749 6.08314861847564e-06
0.00846146789907597 6.09302618909592e-06
0.00846756092526506 6.10309288151662e-06
0.00847366401814658 6.11335231896833e-06
0.00847977737046555 6.12380711637064e-06
0.00848590117758192 6.13446093153558e-06
0.00849203563851345 6.14531686822202e-06
0.00849818095538167 6.15637899562837e-06
0.0085043373343773 6.16765021474284e-06
0.00851050498459205 6.17913440214641e-06
0.00851668411899419 6.19083552544422e-06
0.00852287495451963 6.20275729148244e-06
0.00852907771181112 6.21490386637811e-06
0.0085352926156775 6.22727934613949e-06
0.00854151989502364 6.23988794135402e-06
0.00854775978296499 6.25273380444537e-06
0.00855401251676944 6.26582229118352e-06
0.00856027833906062 6.27915728068821e-06
0.00856655749634131 6.29274333010722e-06
0.00857285023967141 6.3065862240182e-06
0.00857915682589543 6.32069082929365e-06
0.00858547751672473 6.33506217786393e-06
0.00859181257890259 6.3497060156842e-06
0.00859816228491827 6.36462773241231e-06
0.00860452691265069 6.37983327006437e-06
0.00861090674592075 6.3953285925515e-06
0.0086173020745133 6.41112005626419e-06
0.00862371319456957 6.42721369723213e-06
0.0086301404082668 6.44361705089667e-06
0.0086365840253177 6.46033572421432e-06
0.00864304436104191 6.47737775196245e-06
0.00864952173879387 6.49474998683674e-06
0.00865601648878071 6.51246046879008e-06
0.0086625289492495 6.53051698655205e-06
0.00866905946623605 6.54892745236633e-06
0.00867560839368842 6.5677008287541e-06
0.00868217609451717 6.58684550230461e-06
0.00868876294001948 6.60637057476981e-06
0.00869536931059425 6.62628588251911e-06
0.00870199559647677 6.64660109806859e-06
0.00870864219757484 6.66732629551861e-06
0.00871530952387035 6.68847196930975e-06
0.00872199799583966 6.71004979270765e-06
0.00872870804563237 6.73207079619657e-06
0.00873544011642857 6.7545466753989e-06
0.00874219466310397 6.77749037247161e-06
0.00874897215347644 6.80091499244946e-06
0.00875577306846889 6.82483307969402e-06
0.00876259790154858 6.84925999171438e-06
0.0087694471615403 6.87420927724277e-06
0.00877632137081754 6.89969717536233e-06
0.0087832210679929 6.92573910322667e-06
0.00879014680709613 6.95235230558329e-06
0.00879709915940171 6.97955382914337e-06
0.00880407871323085 7.00736187056861e-06
0.00881108607510142 7.03579638855429e-06
0.00881812187148998 7.06487687944204e-06
0.00882518674836942 7.09462430657715e-06
0.008832281372676 7.12506153621634e-06
0.00883940643421221 7.15621072233302e-06
0.00884656264493455 7.18809678679048e-06
0.00885375074172134 7.22074557744497e-06
0.00886097148729878 7.25418353938658e-06
0.00886822567083817 7.28843931683928e-06
0.00887551411015501 7.32354286640716e-06
0.00888283765302141 7.35952630848413e-06
0.0088901971793299 7.39642187072729e-06
0.00889759360120063 7.43426508098939e-06
0.00890502786628162 7.47309351213883e-06
0.00891250095979375 7.51294649133634e-06
0.00892001390628509 7.55386599516913e-06
0.00892756777228026 7.59589578308191e-06
0.00893516366806334 7.63908350718751e-06
0.00894280275157053 7.68347907754475e-06
0.00895048623064807 7.72913621000392e-06
0.00895821536685808 7.77611079307931e-06
0.00896599147765115 7.8244642870237e-06
0.00897381594193818 7.87426173060209e-06
0.00898169020366878 7.925571544215e-06
0.008989615775213 7.97846924255536e-06
0.00899759424445555 8.03303384111065e-06
0.00900562727829666 8.08935184548964e-06
0.00901371663014215 8.14751512806772e-06
0.00902186414527022 8.2076237885649e-06
0.00903007176905878 8.26978576090466e-06
0.00903834155481969 8.33411749381731e-06
0.00904667567231351 8.4007457524818e-06
0.00905507641806599 8.46980887871539e-06
0.0090635462269447 8.52475428917568e-06
0.00907207098123388 8.50468115577503e-06
0.00908057566238965 8.4846229626009e-06
0.00908906028535225 8.46472715633192e-06
0.00909752501250858 8.44499268467677e-06
0.00910597000519326 8.4254182394345e-06
0.0091143954234327 8.40600251691919e-06
0.00912280142594962 8.38674427299482e-06
0.00913118817022261 8.36764223114299e-06
0.00913955581245375 8.34869517412446e-06
0.00914790450762788 8.32990187069253e-06
0.00915623440949857 8.31126111217781e-06
0.00916454567061075 8.29277174853716e-06
0.00917283844235929 8.27443261563005e-06
0.00918111287497492 8.25624248154971e-06
0.00918936911745647 8.23820026302617e-06
0.00919760731771949 8.22030488052801e-06
0.00920582762260002 8.20255516904776e-06
0.00921403017776907 8.18495003967407e-06
0.00922221512780874 8.16748844328916e-06
0.00923038261625203 8.15016937026338e-06
0.00923853278562229 8.13299162011925e-06
0.00924666577724241 8.11595433349476e-06
0.00925478173157591 8.09905637196567e-06
0.00926288078794787 8.08229681337712e-06
0.00927096308476125 8.06567459895361e-06
0.0092790287593602 8.04918881482503e-06
0.00928707794817503 8.03283844628734e-06
0.00929511078662132 8.0166225879887e-06
0.0093031274092093 8.00054033866858e-06
0.00931112794954797 7.98459059335971e-06
0.00931911254014133 7.96877270273429e-06
0.00932708131284407 7.95308557133661e-06
0.0093350343984154 7.93752828219564e-06
0.0093429719266976 7.92210016370845e-06
0.00935089402686131 7.90680020466889e-06
0.00935880082706598 7.89162760512496e-06
0.0093666924546711 7.87658146726488e-06
0.00937456903613837 7.86166103489497e-06
0.00938243069717326 7.84686545437958e-06
0.00939027756262764 7.83219394529091e-06
0.00939810975657293 7.81764576600201e-06
0.00940592740233893 7.80321994355423e-06
0.00941373062228249 7.78891588223783e-06
0.00942151953816472 7.77473275516259e-06
0.00942929427091989 7.76066987558534e-06
0.00943705494079547 7.74672639460244e-06
0.00944480166719007 7.73290160340666e-06
0.00945253456879348 7.71919489873009e-06
0.00946025376369221 7.70560534988197e-06
0.00946795936904209 7.69213249827939e-06
0.00947565150154037 7.67877559161705e-06
0.00948333027713199 7.66553378520062e-06
0.00949099581091719 7.65240660450778e-06
0.0094986482175217 7.63939331673609e-06
0.00950628761083843 7.62649326182635e-06
0.00951391410410026 7.61370575366395e-06
0.00952152780985392 7.60103021130251e-06
0.00952912884006522 7.58846606026723e-06
0.00953671730612549 7.57601253734168e-06
0.00954429331866283 7.56366921251362e-06
0.00955185698787535 7.55143536981065e-06
0.00955940842324516 7.53931043100383e-06
0.00956694773367616 7.52729392220262e-06
0.00957447502759837 7.5153850539903e-06
0.00958199041265236 7.5035835289827e-06
0.00958949399618134 7.49188854195553e-06
0.00959698588472329 7.48029974630037e-06
0.00960446618446959 7.46881654625287e-06
0.00961193500101585 7.45743829098183e-06
0.00961939243930683 7.4461646576937e-06
0.00962683860396452 7.43499494916454e-06
0.00963427359891369 7.42392882749516e-06
0.00964169752774118 7.4058283662871e-06
0.00964910335610747 7.37724411221004e-06
0.00965648060021968 7.34942474771616e-06
0.0096638300249674 7.32237053326128e-06
0.00967115239550066 7.29605447869861e-06
0.00967844844997936 7.27045154408736e-06
0.00968571890152344 7.24553620150641e-06
0.00969296443772495 7.22128710956575e-06
0.00970018572483451 7.19768154142125e-06
0.00970738340637593 7.17469848783024e-06
0.00971455810486377 7.15231782300624e-06
0.00972171042268677 7.13052331770652e-06
0.00972884094600448 7.10929416781978e-06
0.0097359502401723 7.08861491140273e-06
0.0097430388550837 7.06846851770766e-06
0.00975010732360141 7.04883790406268e-06
0.00975715616150547 7.02971261643727e-06
0.00976418587412191 7.01107386131392e-06
0.00977119694798322 6.99291088253901e-06
0.00977818985886576 6.97521050914346e-06
0.0097851650693749 6.95795792662562e-06
0.00979212302730153 6.9411439570213e-06
0.00979906417125855 6.92475698283113e-06
0.00980598892824138 6.90878370792568e-06
0.00981289771194931 6.89321633682971e-06
0.00981979092828614 6.87804390548888e-06
0.00982666897219162 6.86325517324464e-06
0.00983353222736487 6.84884355996079e-06
0.00984038107092483 6.83479791056413e-06
0.00984721586883539 6.82111167266882e-06
0.00985403698050806 6.80777444032645e-06
0.00986084475494839 6.79477965083283e-06
0.00986763953459922 6.78211828837778e-06
0.0098744216528876 6.76978511446808e-06
0.00988119143800207 6.75777174210082e-06
0.00988794920974417 6.74607078061888e-06
0.00989469528052479 6.73467717088814e-06
0.00990142995769568 6.72358340099682e-06
0.00990815354109667 6.7127842634777e-06
0.00991486632536015 6.70227210905771e-06
0.00992156859746921 6.69204357371613e-06
0.00992826064104292 6.68209017092669e-06
0.00993494273121385 6.67241032464445e-06
0.0099416151415385 6.66299535910303e-06
0.0099482781368976 6.6538414739584e-06
0.00995493197837156 6.64494637865295e-06
0.00996157692475021 6.63630141240294e-06
0.00996821322616261 6.62790533381402e-06
0.00997484113149643 6.61975185608134e-06
0.00998146088335251 6.61183684395911e-06
0.00998807272019647 6.60415698702215e-06
0.00999467687718349 6.59670785492003e-06
0.0100012735850384 6.58948711644793e-06
0.0100078630721549 6.58248875564317e-06
0.0100144455609105 6.57571076376924e-06
0.0100210212716743 6.56914809668882e-06
0.010027590419771 6.56279967555083e-06
0.0100341532194465 6.55666076030299e-06
0.0100407098802068 6.55072928556406e-06
0.0100472606094924 6.54500017983199e-06
0.0100538056096722 6.53947290282248e-06
0.010060345082575 6.53414328382123e-06
0.0100668792258589 6.52900853649033e-06
0.0100734082343953 6.52406599990653e-06
0.0100799323003953 6.51931375275071e-06
0.010086451614148 6.5147493708427e-06
0.0100929663635188 6.51036808886341e-06
0.0100994767316077 6.50617139964596e-06
0.0101059829030074 6.50215415449923e-06
0.0101124850571619 6.49831438311622e-06
0.010118983371545 6.49465082516822e-06
0.0101254780223701 6.49116049814272e-06
0.0101319691828683 6.48784294390082e-06
0.0101384570258122 6.48469357167233e-06
0.0101449417193839 6.48171451848573e-06
0.0101514234339023 6.47889959085201e-06
0.0101579023334932 6.4762498961525e-06
0.0101643785833893 6.47376243358257e-06
0.0101708523458229 6.4714360845682e-06
0.0101773237819075 6.46926803148209e-06
0.010183793049939 6.46725910116332e-06
0.0101902603090401 6.46540605097992e-06
0.0101967257150911 6.46370632048975e-06
0.0102031894214116 6.46216096169742e-06
0.0102096515823733 6.46076815405058e-06
0.0102161123505274 6.45952498591518e-06
0.0102225718755133 6.45843096510944e-06
0.0102290303064784 6.45748624862372e-06
0.010235487792727 6.45668814991875e-06
0.0102419444808769 6.4560346418851e-06
0.0102484005155188 6.45552666379714e-06
0.0102548560421826 6.45516116725916e-06
0.0102613112033499 6.45493979103063e-06
0.0102677661431409 6.45485962277112e-06
0.0102742210027637 6.45491954670213e-06
0.0102806759223104 6.45511850984271e-06
0.0102871310408202 6.45545666354839e-06
0.0102935864974838 6.45593307269062e-06
0.0103000424305565 6.45654629275892e-06
0.0103064989768492 6.45729607689392e-06
0.0103129562729261 6.4581816654326e-06
0.0103194144545915 6.45920178917847e-06
0.0103258736563807 6.46035693157997e-06
0.0103323340133123 6.46164367800242e-06
0.0103387956569903 6.4630654341171e-06
0.0103452587224244 6.46461777382551e-06
0.0103517233401982 6.46630307080434e-06
0.010358189643269 6.4681192575044e-06
0.0103646577625266 6.47006655951407e-06
0.0103711278290861 6.47214357522544e-06
0.0103775999726613 6.47435118379645e-06
0.0103840743238451 6.47668641502723e-06
0.0103905510102601 6.47915190777659e-06
0.0103970301621679 6.48174700996268e-06
0.0104035119091779 6.4844694581094e-06
0.010409996378636 6.48732035695051e-06
0.0104164836989929 6.49029919604771e-06
0.010422973998189 6.49340496013393e-06
0.0104294674031491 6.49663833062817e-06
0.0104359640414797 6.5000000292985e-06
0.010442464041509 6.50348752879433e-06
0.0104489675290378 6.50710218535292e-06
0.0104554746312232 6.51084375201901e-06
0.0104619854749752 6.51471147851132e-06
0.0104685001864537 6.51870683900997e-06
0.0104750188932927 6.52282698851258e-06
0.0104815417202812 6.52707619992801e-06
0.0104880687964812 6.53145117169476e-06
0.0104946002476528 6.53595190674841e-06
0.0105011361995596 6.54058061395469e-06
0.0105076767801735 6.54533574925272e-06
0.0105142221159228 6.55021743354033e-06
0.0105207723333563 6.55522744547975e-06
0.0105273275608018 6.56036382565047e-06
0.0105338879246275 6.56562842732351e-06
0.0105404535530548 6.57101991153481e-06
0.0105470245729663 6.57653912977254e-06
0.0105536011120961 6.58218857968192e-06
0.0105601833006758 6.58796489660312e-06
0.0105667712655724 6.59387118660313e-06
0.010573365136759 6.59990684348484e-06
0.0105799650436025 6.60607076643918e-06
0.0105865711143689 6.6123656310928e-06
0.01059318348 6.6187909465397e-06
0.0105998022709465 6.6253483922742e-06
0.0106064276193388 6.63203595738439e-06
0.0106130596552962 6.63885592646828e-06
0.0106196985112227 6.64580955590891e-06
0.0106263443207786 6.65289601537804e-06
0.010632997216794 6.66011610522953e-06
0.0106396573328992 6.66747013274499e-06
0.0106463248030319 6.67496056120893e-06
0.0106529997635931 6.68258512720008e-06
0.0106596823487203 6.69034795299072e-06
0.0106663726966733 6.69824738339871e-06
0.0106730709440567 6.70628391532945e-06
0.0106797772279721 6.71446124935909e-06
0.0106864916892214 6.72277679517717e-06
0.0106932144660166 6.73123379936497e-06
0.010699945699816 6.73983238605426e-06
0.010706685532202 6.7485732450802e-06
0.0107134341054471 6.75745815740683e-06
0.0107201915636045 6.76648684041706e-06
0.0107269580504449 6.77566272932934e-06
0.0107337337131743 6.78498352271449e-06
0.010740518696697 6.79445220816983e-06
0.0107473131489051 6.80407023971706e-06
0.0107541172191449 6.81383963715897e-06
0.010760931058782 6.82375931729689e-06
0.0107677548180993 6.83383190577096e-06
0.0107745886500051 6.84405849953713e-06
0.0107814327085046 6.85444076190789e-06
0.0107882871492665 6.86497935291573e-06
0.0107951521286194 6.87495558305389e-06
0.0108020270842025 6.8801861226928e-06
0.0108089072703252 6.88555348554365e-06
0.0108157928238107 6.89105942577589e-06
0.0108226838832365 6.89670542969552e-06
0.0108295805886662 6.90249303135667e-06
0.0108364830816976 6.9084238148047e-06
0.0108433915055124 6.91449931198701e-06
0.0108503060048244 6.920721109438e-06
0.0108572267259338 6.92709095499479e-06
0.0108641538168888 6.93361023864589e-06
0.0108710874271274 6.94028124654999e-06
0.010878027708374 6.94710528674002e-06
0.0108849748136607 6.95408446397538e-06
0.0108919288981247 6.96122043161744e-06
0.0108988901185563 6.96851533235106e-06
0.0109058586338887 6.97597096736122e-06
0.010912834604856 6.98358942432435e-06
0.0109198181942804 6.9913726636187e-06
0.010926809566944 6.99932283383618e-06
0.0109338088897778 7.00744217078427e-06
0.0109408163319486 7.01573289650047e-06
0.0109478320648451 7.02419722242988e-06
0.0109548562620675 7.03283724840674e-06
0.0109618890993159 7.04165579961852e-06
0.0109689307551155 7.05065497184219e-06
0.0109759814100874 7.05983748897844e-06
0.0109830412475764 7.06920587362494e-06
0.01099011045345 7.07876265894931e-06
0.0109971892161089 7.0885108095675e-06
0.0110042777269185 7.09845268329816e-06
0.0110113761796018 7.10859149422715e-06
0.011018484771096 7.11893017094576e-06
0.011025603701267 7.12947136011933e-06
0.0110327331726271 7.14021847380591e-06
0.0110398733911009 7.15117465167247e-06
0.0110470245657526 7.16234286926731e-06
0.0110541869086218 7.17372688232492e-06
0.0110613606355042 7.18532987524789e-06
0.0110685459653794 7.19715540513915e-06
0.0110757431207846 7.20920709416029e-06
0.0110829523278787 7.22148894874024e-06
0.0110901738168275 7.23400421496629e-06
0.0110974078210424 7.24675726590775e-06
0.0111046545783083 7.25975193521091e-06
0.0111119143302435 7.27299256888078e-06
0.0111191873228124 7.28648340403912e-06
0.0111264738062165 7.30022878440922e-06
0.0111337740350009 7.3142329570221e-06
0.0111410882679579 7.32850133840481e-06
0.0111484167692963 7.34303842480483e-06
0.0111557598077211 7.35784905679116e-06
0.0111631176567779 7.3729380068547e-06
0.0111704905947848 7.38831103906941e-06
0.0111778789058238 7.40397344647394e-06
0.0111852828792703 7.41993090003793e-06
0.0111927028101703 7.43618882546568e-06
0.0112001389989958 7.45275388843334e-06
0.0112075917528842 7.46963126221496e-06
0.0112150613841464 7.48682801268933e-06
0.0112225482121591 7.5043501540839e-06
0.0112300525623132 7.52220540718062e-06
0.0112375747677204 7.54039961357533e-06
0.011245115167334 7.55894055565203e-06
0.0112526741078896 7.5778356414239e-06
0.0112602519435311 7.59709191295963e-06
0.011267849035444 7.61671861060019e-06
0.0112754657540546 7.6367229357655e-06
0.0112831024769904 7.65711389062583e-06
0.011290759590881 7.67790038018617e-06
0.0112984374912612 7.69909079666629e-06
0.0113061365820579 7.72069581369322e-06
0.0113138572778715 7.74272412829668e-06
0.0113216000019998 7.76518654029894e-06
0.0113293651885401 7.78809340364403e-06
0.0113371532819438 7.81145549986746e-06
0.0113449647374437 7.83528492073414e-06
0.0113528000223644 7.85959272092112e-06
0.0113606596150853 7.88439130584549e-06
0.0113685440063912 7.90969359572794e-06
0.0113764536999869 7.9355126157316e-06
0.0113843892126026 7.96186238653514e-06
0.0113923510749892 7.98875686635542e-06
0.0114003398318555 8.01621149911768e-06
0.0114083560433546 8.04424128603472e-06
0.0114164002846407 8.07286343216682e-06
0.0114244731480728 8.1020932277236e-06
0.0114325752413005 8.13194976722541e-06
0.0114407071910678 8.16245073501313e-06
0.0114488696418028 8.19361594893279e-06
0.0114570632577517 8.22546431970535e-06
0.0114652887220714 8.25801830461789e-06
0.011473546740376 8.29129865403459e-06
0.0114818380390301 8.32532932349841e-06
0.0114901633683536 8.36013375864632e-06
0.0114985235021122 8.39573783642063e-06
0.0115069192399486 8.43216769689953e-06
0.0115153514076455 8.46945114010194e-06
0.0115238208587856 8.50761747068123e-06
0.0115323284762563 8.54669802176397e-06
0.0115408751742781 8.58672419680702e-06
0.0115494618984749 8.62773048203793e-06
0.0115580896289569 8.66975295753591e-06
0.0115667593819145 8.71282938572424e-06
0.0115754722113002 8.75699953525036e-06
0.0115842292108354 8.80230666827947e-06
0.0115930315175037 8.8487942115e-06
0.0116018803117152 8.89651024500881e-06
0.0116107768219602 8.94550465009271e-06
0.0116197223266103 8.99583133854861e-06
0.0116287181579489 9.04754585189023e-06
0.0116377657038008 9.10070879576769e-06
0.0116468664125965 9.15538464241492e-06
0.0116560217972389 9.21164075031629e-06
0.0116652334379893 9.2695508981426e-06
0.0116745029888874 9.32919294198136e-06
0.0116838321818294 9.39064930733321e-06
0.0116932228311367 9.45400992708801e-06
0.0117026768410638 9.51937139981256e-06
0.0117121962124636 9.58683565393446e-06
0.0117217830481176 9.65221178046175e-06
0.011731435259898 9.6305256173979e-06
0.0117410657855154 9.60884769431913e-06
0.0117506746332097 9.58734240725731e-06
0.011760261975617 9.5660086929013e-06
0.0117698279843099 9.54484530239594e-06
0.0117793728296123 9.52385096965609e-06
0.0117888966805819 9.50302441175481e-06
0.0117983997049937 9.48236430866832e-06
0.0118078820693024 9.46186950971677e-06
0.0118173439388121 9.44153876481142e-06
0.0118267854775769 9.42137099209227e-06
0.011836206848569 9.40136478572675e-06
0.0118456082133547 9.38151915372578e-06
0.0118549897325084 9.36183290322243e-06
0.0118643515654117 9.34230492702311e-06
0.0118736938703387 9.32293412184498e-06
0.0118830168044605 9.30371930769174e-06
0.0118923205237682 9.2846594303612e-06
0.0119016051831986 9.26575339941859e-06
0.011910870936598 9.24700020910456e-06
0.0119201179368071 9.22839877753896e-06
0.0119293463355846 9.2099481473531e-06
0.011938556283732 9.19164716589436e-06
0.0119477479308979 9.17349508359962e-06
0.0119569214259815 9.1554906775821e-06
0.0119660769166591 9.13763308767022e-06
0.0119752145497467 9.11992129958493e-06
0.0119843344710463 9.10235434370433e-06
0.01199343682539 9.0849314126391e-06
0.0120025217568027 9.06765150689073e-06
0.0120115894083096 9.05051371091797e-06
0.0120206399220205 9.03351715341126e-06
0.0120296734391739 9.01666100703179e-06
0.0120386901001809 8.99994433273882e-06
0.0120476900445137 8.98336623626123e-06
0.0120566734107499 8.9669260225795e-06
0.0120656403367725 8.95062265362293e-06
0.0120745909594261 8.93445548392992e-06
0.0120835254149101 8.9184236418001e-06
0.0120924438385519 8.90252637705354e-06
0.0121013463649289 8.88676279208617e-06
0.012110233127721 8.87113214913513e-06
0.0121191042598701 8.85563375453677e-06
0.0121279598936247 8.84026684441909e-06
0.0121368001604691 8.82503058564023e-06
0.0121456251910547 8.8099243039489e-06
0.0121544351153587 8.79494729365075e-06
0.0121632300626523 8.78009885587828e-06
0.0121720101615082 8.76537818583782e-06
0.012180775539694 8.75078474971823e-06
0.0121895263244438 8.73631768248555e-06
0.0121982626421262 8.72197650216369e-06
0.0122069846186284 8.70776047165554e-06
0.0122156923791001 8.69366886228186e-06
0.0122243860479624 8.67970113986875e-06
0.0122330657491022 8.66585666624123e-06
0.0122417316057685 8.65213473750805e-06
0.012250383740506 8.63853484369328e-06
0.0122590222753497 8.62505626133606e-06
0.012267647331611 8.61169857125079e-06
0.0122762590301823 8.59846099445228e-06
0.0122848574911767 8.58534301929198e-06
0.012293442834196 8.57234421620732e-06
0.0123020151784122 8.55946387186811e-06
0.0123105746422841 8.54670142965196e-06
0.0123191213437137 8.53405645208027e-06
0.0123276554001658 8.52152832937925e-06
0.0123361769284952 8.50911660766367e-06
0.0123446860451028 8.49682069826619e-06
0.0123531828658011 8.48464013210071e-06
0.0123616675059332 8.47257445070578e-06
0.0123701400803839 8.46062306246871e-06
0.0123786007034464 8.44878560334056e-06
0.0123870494890497 8.43706157653652e-06
0.0123954865506263 8.4254504613713e-06
0.0124039120010876 8.41395185667523e-06
0.0124123259529443 8.40256523040179e-06
0.0124207285181747 8.39129024146088e-06
0.0124291198084162 8.38012641855688e-06
0.0124374999348347 8.36907337444966e-06
0.0124458690082092 8.35813059307984e-06
0.0124542271388023 8.34729778445068e-06
0.0124625744365867 8.33657449489827e-06
0.0124709110110816 8.3259603905778e-06
0.0124792369714722 8.31545490514205e-06
0.0124875524263773 8.30505787383492e-06
0.0124958574842512 8.29476889976597e-06
0.0125041522531509 8.2845875660341e-06
0.012512436840717 8.27451350605945e-06
0.012520711354223 8.26454640350984e-06
0.0125289759006265 8.25468592262811e-06
0.0125372305865492 8.24493177822749e-06
0.0125454755183274 8.23528338873291e-06
0.0125537108017161 8.2257409178119e-06
0.0125619365426339 8.21630360933536e-06
0.0125701528462433 8.20697138268777e-06
0.012578359817626 8.19774386298015e-06
0.0125865575614889 8.18862086535625e-06
0.0125947461823543 8.17960205041406e-06
0.0126029257844047 8.17068720010407e-06
0.0126110964716048 8.16187594326717e-06
0.0126192583475481 8.15316809900088e-06
0.0126274115156471 8.1445634025765e-06
0.0126355560790497 8.13606164275582e-06
0.0126436921406924 8.12766252569022e-06
0.0126518198032181 8.11936587973548e-06
0.0126599391690978 8.11117151929221e-06
0.0126680503406171 8.10307910984659e-06
0.012676153419727 8.09508857519545e-06
0.0126842485083022 8.08719962334928e-06
0.0126923357079255 8.07941228784996e-06
0.0127004151202134 8.07172605075031e-06
0.0127084868462641 8.06414092236329e-06
0.0127165509871865 8.05665669971596e-06
0.0127246076438862 8.049273303556e-06
0.0127326569171898 8.04199037641938e-06
0.0127406989075662 8.03480801998423e-06
0.0127487337155862 8.0277259917384e-06
0.0127567614415779 8.02074424076294e-06
0.0127647821858187 8.0138625077187e-06
0.0127727960483264 8.00708072528426e-06
0.0127808031290517 8.00039875198622e-06
0.0127888035278037 7.99381663814238e-06
0.0127967973444418 7.98733416203266e-06
0.0128047846786038 7.98095129454778e-06
0.0128127656298984 7.97466793456257e-06
0.0128207402978329 7.96848404163823e-06
0.0128287087818746 7.96239950456093e-06
0.0128366711813791 7.95641427367162e-06
0.0128446275956528 7.95052836098718e-06
0.0128525781240138 7.94474157825996e-06
0.0128605228655921 7.93905419301901e-06
0.0128684619197851 7.93346594620025e-06
0.0128763953857313 7.92797683891857e-06
0.0128843233625702 7.9225868707435e-06
0.0128922459494409 7.91729610533946e-06
0.0129001632455463 7.91210460564809e-06
0.0129080753501519 7.90701230462422e-06
0.0129159823624565 7.9020192010395e-06
0.0129238843816576 7.89712529490526e-06
0.0129317815069525 7.89233091138632e-06
0.0129396738378639 7.88763579535043e-06
0.0129475614736592 7.88304001828175e-06
0.0129554445136775 7.87854391261382e-06
0.0129633230575901 7.87414710570985e-06
0.0129711972046958 7.86985019528223e-06
0.0129790670548911 7.8656530116361e-06
0.0129869327079028 7.86155558411886e-06
0.0129947942634869 7.85755807661639e-06
0.0130026518215635 7.85366072352865e-06
0.013010505482287 7.84986357453258e-06
0.0130183553458615 7.84616681524526e-06
0.0130262015126768 7.84257051224368e-06
0.013034044083189 7.83907486898408e-06
0.013041883158058 7.83568016220859e-06
0.0130497188382202 7.83238629766486e-06
0.0130575512245179 7.82919370084651e-06
0.0130653804182187 7.82610236454677e-06
0.0130732065205833 7.82311280123625e-06
0.0130810296333845 7.82022490309928e-06
0.0130888498582876 7.81743908267384e-06
0.0130966672973703 7.81475551398502e-06
0.0131044820528843 7.81217438653477e-06
0.0131122942272708 7.80969609487094e-06
0.0131201039233657 7.80732073527942e-06
0.013127911244101 7.80504873620077e-06
0.0131357162928372 7.80288035544159e-06
0.0131435191731926 7.80081568173785e-06
0.0131513199888743 7.79885526263512e-06
0.013159118844137 7.79699947764341e-06
0.0131669158436146 7.79524841480518e-06
0.0131747110920294 7.7936025596672e-06
0.0131825046945891 7.79206223301382e-06
0.0131902967568221 7.7906279663954e-06
0.0131980873847885 7.78929950591329e-06
0.0132058766842944 7.78807818004055e-06
0.0132136647624745 7.78696353839627e-06
0.0132214517260129 7.78595658822758e-06
0.0132292376826011 7.78505768067394e-06
0.0132370227402818 7.78426688610673e-06
0.0132448070071679 7.78358486293625e-06
0.0132525905920308 7.78301223779763e-06
0.0132603736042686 7.78254923586501e-06
0.0132681561535045 7.78219667135369e-06
0.0132759383501758 7.78195446566443e-06
0.0132837203046415 7.78182387079813e-06
0.0132915021285123 7.78180463251972e-06
0.0132992839331448 7.77837742498506e-06
0.0133070623105698 7.77332260699355e-06
0.0133148356331768 7.76847416671972e-06
0.0133226041073435 7.76383138737803e-06
0.0133303679387309 7.75939086579603e-06
0.0133381273295967 7.75515001632403e-06
0.013345882479613 7.75110913925502e-06
0.0133536335887522 7.74726378361302e-06
0.0133613808525359 7.7436110027764e-06
0.0133691244635386 7.74014864775531e-06
0.0133768646121864 7.73687604297191e-06
0.0133846014882294 7.73379123300203e-06
0.0133923352794624 7.73089031214851e-06
0.0134000661697745 7.72817288879501e-06
0.0134077943426633 7.72563797367041e-06
0.013415519980637 7.72328127506958e-06
0.0134232432619121 7.72110266402307e-06
0.0134309643645761 7.71910006386317e-06
0.0134386834646399 7.71727215883657e-06
0.0134464007367988 7.71561704337187e-06
0.0134541163538421 7.71413222624085e-06
0.0134618304860684 7.712817974791e-06
0.0134695433040432 7.71167195650741e-06
0.0134772549759997 7.71069325205246e-06
0.0134849656692517 7.70988101437442e-06
0.0134926755502661 7.70923248067777e-06
0.0135003847827468 7.70874695211395e-06
0.0135080935296989 7.708424456406e-06
0.0135158019541553 7.70826113533813e-06
0.0135235102152906 7.70825912486756e-06
0.0135312184744155 7.70841536599063e-06
0.0135389268897815 7.70872949330388e-06
0.0135466356192748 7.70920120197344e-06
0.0135543448204768 7.70982633852035e-06
0.0135620546468153 7.71060863033217e-06
0.0135697652554456 7.71154535191088e-06
0.0135774768007975 7.71263449632269e-06
0.0135851894352939 7.71387670729468e-06
0.0135929033120012 7.7152694529652e-06
0.0136006185814541 7.7168141314579e-06
0.0136083353955856 7.71850897208555e-06
0.0136160539045577 7.72035354839763e-06
0.0136237742581061 7.72234812775975e-06
0.0136314966062338 7.72449046949243e-06
0.0136392210967033 7.72678030837843e-06
0.0136469478770117 7.72921870387185e-06
0.0136546770957156 7.73180357894931e-06
0.0136624088992945 7.73453672495413e-06
0.0136701434360195 7.73741490123686e-06
0.0136778808509207 7.74043872659235e-06
0.0136856212896473 7.74360886360894e-06
0.0136933648985109 7.74692475678689e-06
0.0137011118232677 7.75038463920352e-06
0.0137088622079069 7.75398868342099e-06
0.0137166161965903 7.75773961846601e-06
0.0137243739362088 7.76163330951648e-06
0.0137321355695183 7.76567257048732e-06
0.0137399012420888 7.7698552463112e-06
0.0137476710973351 7.774181106757e-06
0.0137554452784419 7.77865183593929e-06
0.0137632239302778 7.7832660418463e-06
0.0137710071963196 7.78802486740482e-06
0.0137787952211871 7.79292701034149e-06
0.0137865881481974 7.79797369546699e-06
0.0137943861218929 7.80316556643893e-06
0.0138021892874593 7.80850021428413e-06
0.0138099977876736 7.81397960299774e-06
0.0138178117672766 7.81960388083796e-06
0.0138256313711574 7.82537262069263e-06
0.0138334567437781 7.83128666859929e-06
0.0138412880304467 7.83734690920657e-06
0.0138491253773559 7.84355180951906e-06
0.0138569689291654 7.84990233429789e-06
0.0138648188314997 7.85640071147191e-06
0.0138726752322112 7.86304430819335e-06
0.0138805382765194 7.86983542864428e-06
0.013888408111948 7.87677457967307e-06
0.0138962848865277 7.88386169732346e-06
0.013904168748225 7.89109736735153e-06
0.0139120598455924 7.89848221432155e-06
0.0139199583278067 7.90601629329965e-06
0.0139278643441 7.9137021299259e-06
0.0139357780462299 7.921537428814e-06
0.0139436995836588 7.92952418412865e-06
0.0139516291078429 7.93766382048161e-06
0.0139595667716634 7.9459565896473e-06
0.013967512728253 7.95440338839098e-06
0.0139754671316414 7.96300515265541e-06
0.0139834301367941 7.97176104565237e-06
0.0139914018978397 7.98067509984095e-06
0.0139993825729396 7.98974475051175e-06
0.0140073723176901 7.99897350218323e-06
0.0140153712911922 8.0083612838996e-06
0.0140233796524761 8.01790866769072e-06
0.0140313975611438 8.02761807014851e-06
0.014039425179214 8.03749014503403e-06
0.014047462669359 8.04752498711614e-06
0.0140555101943461 8.05772513355893e-06
0.0140635679194797 8.06809076335418e-06
0.014071636010243 8.07862209776611e-06
0.0140797146323408 8.08932359411592e-06
0.0140878039559349 8.1001931651456e-06
0.0140959041491001 8.11123415355209e-06
0.0141040153832536 8.12244815071376e-06
0.0141121378314043 8.13383619450688e-06
0.0141202716675988 8.14539936750705e-06
0.0141284170669664 8.15713879715869e-06
0.0141365742057635 8.16905744762569e-06
0.0141447432632111 8.18115594215091e-06
0.0141529244191533 8.19343674058633e-06
0.0141611178558939 8.20590056116887e-06
0.014169323756455 8.21854936213515e-06
0.0141775423058172 8.23138515035326e-06
0.0141857736909675 8.2444117703607e-06
0.0141940181027379 8.25762835253699e-06
0.0142022757310904 8.27103705412066e-06
0.0142105467681446 8.28464187072199e-06
0.0142188314100153 8.29844328021769e-06
0.0142271298532955 8.31244300288877e-06
0.0142354422962984 8.32664638465079e-06
0.014243768942683 8.34105287945435e-06
0.0142521099955625 8.3556655650829e-06
0.0142604656611276 8.37048638762002e-06
0.0142688361475152 8.38551854130925e-06
0.0142772216660565 8.40076349609021e-06
0.0142856224295526 8.41622575664606e-06
0.0142940386553092 8.43190632287957e-06
0.0143024705616321 8.44780923104823e-06
0.0143109183708632 8.46393679952137e-06
0.0143193823076627 8.48029141208752e-06
0.0143278625990748 8.49687611441083e-06
0.0143363594751892 8.51369461698688e-06
0.0143448731698062 8.5307507030351e-06
0.0143534039205092 8.54804644312563e-06
0.0143619519669523 8.56558457477898e-06
0.0143705175515271 8.58337088999066e-06
0.0143791009224171 8.60140709222149e-06
0.0143877023295093 8.61969794170179e-06
0.014396322027451 8.63824649432803e-06
0.0144049602739454 8.65705588781236e-06
0.0144136173298332 8.67613113477606e-06
0.0144222934609679 8.69547614515066e-06
0.0144309889371131 8.71509491920971e-06
0.0144397040320323 8.73499274585685e-06
0.0144484390247782 8.75517262069827e-06
0.0144571941973989 8.77564122405943e-06
0.0144659698386229 8.79639935659793e-06
0.0144747662379795 8.81745569785041e-06
0.0144835836936774 8.83881485312779e-06
0.0144924225085305 8.86047853619415e-06
0.0145012829870667 8.88245636574479e-06
0.0145101654434324 8.90475088574268e-06
0.0145190701943182 8.92736955882755e-06
0.014527997563877 8.95031697136711e-06
0.0145369478808484 8.97359903685589e-06
0.0145459214798852 8.99722300665029e-06
0.0145549187028919 9.02119446407016e-06
0.0145639398973559 9.0455209418695e-06
0.0145729854182978 9.07020770544444e-06
0.0145820556260033 9.09526258342472e-06
0.0145911508885867 9.12069174706939e-06
0.0146002715803337 9.14650334192232e-06
0.0146094180836757 9.17270689898237e-06
0.0146185907905747 9.19930726990935e-06
0.0146277900978446 9.22631555224331e-06
0.0146370164133968 9.25373695294873e-06
0.0146462701503498 9.28158234051943e-06
0.0146555517326903 9.30985974107842e-06
0.0146648615924314 9.33858043893895e-06
0.0146742001728703 9.36775226999806e-06
0.0146835679251403 9.39738511927356e-06
0.0146929653102596 9.42749032986883e-06
0.0147023928005894 9.45807887638513e-06
0.0147118508794658 9.48916198457617e-06
0.0147213400414504 9.5207492878287e-06
0.0147308607907382 9.55285500218282e-06
0.0147404136457404 9.58549178493972e-06
0.0147499991375253 9.61867010604272e-06
0.0147596178076314 9.65240569259977e-06
0.014769270213324 9.68670962762421e-06
0.0147789569229516 9.72159954032054e-06
0.0147886785224919 9.75708968482379e-06
0.0147984356121768 9.79319592385216e-06
0.0148082288081006 9.8299319900084e-06
0.0148180587400906 9.86731701947183e-06
0.0148279260571101 9.90537058576231e-06
0.0148378314276959 9.9441051345259e-06
0.0148477755328304 9.98354617061626e-06
0.014857759079001 1.00237083179143e-05
0.0148677827873189 1.00646193703757e-05
0.0148778474066893 1.01062936928276e-05
0.0148879537003821 1.01487576302636e-05
0.0148981024580124 1.01920343045051e-05
0.0149082944923169 1.02361487285614e-05
0.0149185306410454 1.0219908265154e-05
0.0149287505493106 1.02007674080727e-05
0.0149389513167187 1.01817775521593e-05
0.0149491330942708 1.01629429483818e-05
0.0149592960372192 1.01442627383431e-05
0.0149694402999576 1.01257358506402e-05
0.0149795660358082 1.01073614821254e-05
0.0149896733972903 1.00891386610225e-05
0.0149997625359513 1.00710666389825e-05
0.0150098336025903 1.00531444133135e-05
0.0150198867470036 1.00353711613916e-05
0.015029922118165 1.0017746066811e-05
0.0150399398642318 1.00002683195804e-05
0.0150499401325514 9.98293711631957e-06
0.0150599230696677 9.96575144648967e-06
0.0150698888211142 9.94871069256048e-06
0.0150798375318068 9.93181402974392e-06
0.0150897693458365 9.91506072601544e-06
0.0150996844065625 9.89844997170722e-06
0.0151095828565343 9.88198096524332e-06
0.0151194648374995 9.86565312465198e-06
0.0151293304906242 9.84946545300823e-06
0.0151391799560772 9.83341763718467e-06
0.0151490133737143 9.81750848717534e-06
0.0151588308822015 9.80173774759364e-06
0.0151686326199491 9.78610437349575e-06
0.0151784187243226 9.7706079579827e-06
0.0151881893322806 9.7552477678874e-06
0.0151979445800485 9.74002295512319e-06
0.0152076846030036 9.72493318071834e-06
0.0152174095361843 9.70997761601502e-06
0.0152271195138003 9.69515565048654e-06
0.0152368146694508 9.68046676619277e-06
0.015246495136217 9.66591024889972e-06
0.0152561610464659 9.65148556018944e-06
0.0152658125320261 9.63719213099212e-06
0.0152754497241571 9.62302932122271e-06
0.0152850727534783 9.60899666599979e-06
0.0152946817501443 9.59509346637629e-06
0.0153042768436107 9.58131936189235e-06
0.0153138581629726 9.56767367751093e-06
0.0153234258366501 9.55415591360388e-06
0.0153329799925637 9.54076562323235e-06
0.0153425207581869 9.52750220990423e-06
0.0153520482603968 9.51436525200388e-06
0.0153615626256488 9.50135417940251e-06
0.0153710639798282 9.48846851629163e-06
0.0153805524483445 9.47570784057968e-06
0.0153900281561851 9.46307166360901e-06
0.0153994912278487 9.45055971097923e-06
0.0154089417875597 9.43817124254223e-06
0.0154183799588022 9.42590581369132e-06
0.0154278058646159 9.41376327322962e-06
0.0154372196278892 9.4017428084125e-06
0.0154466213706976 9.38984461543492e-06
0.015456011215313 9.37806783410556e-06
0.0154653892831471 9.36641213674918e-06
0.0154747556952839 9.35487709334704e-06
0.0154841105723772 9.3434624876406e-06
0.0154934540348649 9.3321677656797e-06
0.0155027862026305 9.32099290192216e-06
0.0155121071955325 9.309937142262e-06
0.0155214171326747 9.29900041761855e-06
0.0155307161330923 9.28818224608865e-06
0.0155400043153384 9.27748236002883e-06
0.0155492817976985 9.26690031577435e-06
0.0155585486980142 9.25643619447057e-06
0.0155678051342087 9.24608920264325e-06
0.0155770512234113 9.23585945993598e-06
0.0155862870828713 9.22574652400923e-06
0.0155955128293953 9.2157497810622e-06
0.0156047285791764 9.20586960318877e-06
0.0156139344487795 9.19610518766634e-06
0.0156231305539672 9.18645671650858e-06
0.0156323170106837 9.17692358603532e-06
0.0156414939342697 9.16750571455857e-06
0.0156506614399843 9.15820285107304e-06
0.0156598196428354 9.1490149585502e-06
0.0156689686577939 9.13994152706303e-06
0.015678108599321 9.13098241452997e-06
0.0156872395817355 9.12213754068464e-06
0.0156963617192762 9.1134068871412e-06
0.0157054751261633 9.10478989157024e-06
0.0157145799160549 9.0962865862795e-06
0.0157236762026412 9.08789668846173e-06
0.0157327640993297 9.07962043223592e-06
0.0157418437197619 9.07145713522694e-06
0.0157509151768971 9.06340700944252e-06
0.0157599785839066 9.0554698796599e-06
0.0157690340537862 9.0476456362933e-06
0.0157780816994225 9.03993393608424e-06
0.0157871216333586 9.03233510101254e-06
0.0157961539684596 9.02484862186475e-06
0.0158051788170815 9.01747472920956e-06
0.0158141962918107 9.01021304959665e-06
0.0158232065048603 9.00306379902677e-06
0.0158322095686593 8.99602674079986e-06
0.0158412055954001 8.98910185592283e-06
0.015850194697256 8.98228919428847e-06
0.0158591769864503 8.97558857921988e-06
0.0158681525750295 8.96900005226681e-06
0.0158771215750818 8.9625236513407e-06
0.0158860840987332 8.95615933774543e-06
0.0158950402580709 8.94990699724286e-06
0.0159039901650681 8.94376680813806e-06
0.0159129339318763 8.9377388003045e-06
0.0159218716706766 8.9318229299212e-06
0.0159308034936065 8.92601900740186e-06
0.0159397295126139 8.92032750211249e-06
0.015948649840116 8.9147482265128e-06
0.0159575645883425 8.90928136029986e-06
0.0159664738697028 8.90392679427404e-06
0.0159753777964971 8.89868485914971e-06
0.0159842764813563 8.89355530793157e-06
0.0159931700366642 8.88853862425926e-06
0.0160020585752885 8.88363471624766e-06
0.0160109422100047 8.8788437155532e-06
0.0160198210537203 8.87416576024443e-06
0.0160286952194805 8.86960113973026e-06
0.0160375648206202 8.86514979049901e-06
0.0160464299704107 8.86081194619385e-06
0.0160552907823569 8.85658784936669e-06
0.0160641473702063 8.85247753688567e-06
0.0160729998477432 8.84848141527116e-06
0.0160818483291584 8.84459954354088e-06
0.016090692928702 8.84083227947764e-06
0.0160995337609815 8.83717956450396e-06
0.016108370940546 8.83364192559936e-06
0.0161172045824716 8.83021933274765e-06
0.0161260348018043 8.82691241291531e-06
0.0161348617142172 8.82372109640314e-06
0.0161436854353136 8.82064575773425e-06
0.0161525060810714 8.81768685956942e-06
0.0161613237679309 8.81484452785402e-06
0.0161701386124588 8.81211897914019e-06
0.0161789507314379 8.80951087475878e-06
0.0161877602423127 8.80702040109452e-06
0.0161965672627138 8.80464790798639e-06
0.0162053719106218 8.8023934857851e-06
0.0162141743041075 8.80025781278527e-06
0.0162229745619203 8.79824137953168e-06
0.0162317728032999 8.79634449064962e-06
0.0162405691477905 8.79456726659687e-06
0.0162493637150571 8.79291048739936e-06
0.0162581566255445 8.79137460960115e-06
0.0162669480001541 8.78995976864089e-06
0.0162757379599228 8.78866662071457e-06
0.0162845266265435 8.78749592240095e-06
0.0162933141224659 8.78644783307743e-06
0.0163021005702989 8.78552289504281e-06
0.016310886093194 8.78472147549099e-06
0.0163196708146695 8.78404474328126e-06
0.0163284548594128 8.78349271899442e-06
0.0163372383521318 8.78306608769422e-06
0.0163460214182195 8.78276522527951e-06
0.0163548041834447 8.78259131111114e-06
0.0163635867747558 8.78254466243832e-06
0.0163723693194183 8.78262556990506e-06
0.0163811519449882 8.78283540633531e-06
0.0163899347803945 8.78317399630832e-06
0.0163987179543908 8.78364280132398e-06
0.0164075015971922 8.78424215390089e-06
0.0164162858393461 8.78497278037795e-06
0.0164250708121264 8.78583552524386e-06
0.0164338566476517 8.78683107662299e-06
0.0164426434787283 8.78796024347751e-06
0.0164514314389718 8.7892240942551e-06
0.016460220663066 8.79062299538069e-06
0.0164690112860614 8.79215798826836e-06
0.0164778034440497 8.79382996536085e-06
0.016486597274015 8.79563980924805e-06
0.0164953929138243 8.79758825715738e-06
0.0165041905020814 8.79967658775807e-06
0.0165129901786692 8.80190538948473e-06
0.0165217920840587 8.80427593175175e-06
0.0165305963599904 8.80678907136828e-06
0.0165394031490618 8.80944580164057e-06
0.0165482125948634 8.81224698067361e-06
0.0165570248418441 8.81519415204594e-06
0.0165658400359962 8.81828818158375e-06
0.0165746583241778 8.82152994195615e-06
0.0165834798541197 8.82492085920786e-06
0.0165923047749789 8.82846223298143e-06
0.0166011332372119 8.83215455845659e-06
0.0166099653917704 8.83600038502737e-06
0.0166188013921554 8.8399994225275e-06
0.0166276413915779 8.84415370921811e-06
0.0166364855452871 8.84846503068923e-06
0.0166453340103178 8.85293397270856e-06
0.0166541869442905 8.85756195930557e-06
0.0166630445062498 8.86235098255213e-06
0.0166719068572324 8.86730224920208e-06
0.0166807741594816 8.87241672565748e-06
0.0166896465762072 8.87769649413097e-06
0.0166985242727014 8.88314299465347e-06
0.016707407415696 8.88875743394715e-06
0.01671629617313 8.89454214006194e-06
0.01672519071527 8.90049799594369e-06
0.016734091213266 8.90662728030909e-06
0.0167429978405463 8.91293137317048e-06
0.0167519107719195 8.91941210917903e-06
0.0167608301840286 8.92607177998919e-06
0.0167697562558086 8.9329116526785e-06
0.0167786891674613 8.93993359150179e-06
0.0167876291010528 8.94713992554583e-06
0.0167965762409783 8.95453264273157e-06
0.0168055307736211 8.96211339288465e-06
0.016814492887014 8.96988497286385e-06
0.0168234627719868 8.97784863544642e-06
0.0168324406206223 8.98600719001345e-06
0.0168414266278123 8.99436258212251e-06
0.0168504209903944 9.00291724296542e-06
0.0168594239076374 9.0116738236288e-06
0.016868435581461 9.01316236357963e-06
0.0168774487438246 9.00807389121197e-06
0.0168864568177158 9.00320417787583e-06
0.0168954600218937 8.99855683032691e-06
0.016904458578724 8.99412621678554e-06
0.0169134527049408 8.98991148491701e-06
0.0169224426164257 8.98591188104695e-06
0.0169314285283067 8.98212136331697e-06
0.0169404106496701 8.9785416994193e-06
0.0169493891913695 8.97516631040724e-06
0.0169583643576799 8.97199791537863e-06
0.0169673363555953 8.96903168004825e-06
0.0169763053872753 8.96626288871443e-06
0.016985271650164 8.96369527790573e-06
0.0169942353454419 8.96132356168889e-06
0.0170031966690036 8.95914558789079e-06
0.0170121558145915 8.9571630587711e-06
0.0170211129776503 8.95537098163426e-06
0.0170300683486319 8.9537674690371e-06
0.017039022116101 8.95235445594145e-06
0.0170479744705569 8.95112573095845e-06
0.0170569255962879 8.95008338038262e-06
0.0170658756796682 8.94922508962828e-06
0.0170748249047579 8.94854862707893e-06
0.017083773453385 8.94805332060077e-06
0.0170927215067056 8.94773856767317e-06
0.0171016692452732 8.94760236153575e-06
0.0171106168476348 8.94764424105469e-06
0.0171195644918758 8.94786161045893e-06
0.0171285123534863 8.94825487829524e-06
0.0171374606083646 8.94882305063147e-06
0.0171464094314152 8.9495637414499e-06
0.0171553589951567 8.95047681974751e-06
0.0171643094719764 8.95156148702587e-06
0.0171732610334634 8.95281773145868e-06
0.0171822138511949 8.95424415149287e-06
0.0171911680953464 8.95583724281487e-06
0.0172001239325892 8.95760150228326e-06
0.0172090815340915 8.95953282509206e-06
0.0172180410669166 8.96163149056481e-06
0.0172270026984071 8.96389496201232e-06
0.0172359665933691 8.966325061003e-06
0.0172449329184301 8.96892222347992e-06
0.0172539018406536 8.97168408286026e-06
0.0172628735247365 8.97460975869398e-06
0.0172718481344952 8.97769913529316e-06
0.0172808258336305 8.98095214694746e-06
0.0172898067857774 8.98437019454264e-06
0.017298791155972 8.98794835602491e-06
0.017307779104328 8.9916909590184e-06
0.017316770795287 8.99559671995921e-06
0.017325766392007 8.99966370462933e-06
0.0173347660557116 9.00389284529855e-06
0.0173437699485569 9.00828371312255e-06
0.01735277823227 9.0128387309094e-06
0.0173617910710009 9.01755336031053e-06
0.0173708086243612 9.02242941483127e-06
0.0173798310537761 9.0274680482058e-06
0.0173888585218243 9.03266906161698e-06
0.0173978911908859 9.03803160617541e-06
0.0174069292224921 9.04355557531672e-06
0.0174159727780674 9.04924229495774e-06
0.0174250220203623 9.05509174458872e-06
0.0174340771121069 9.06110394795301e-06
0.0174431382160549 9.06727758967311e-06
0.0174522054936445 9.07361554450805e-06
0.0174612791091891 9.08011520481636e-06
0.0174703592243939 9.08677952391149e-06
0.0174794460039178 9.09360736183205e-06
0.0174885396112796 9.100601060768e-06
0.0174976402123404 9.10775750855451e-06
0.0175067479698489 9.11508118525724e-06
0.0175158630510342 9.12256838411662e-06
0.0175249856194183 9.13022365894494e-06
0.0175341158430773 9.13804544514189e-06
0.0175432538885224 9.14603427232504e-06
0.0175523999227947 9.15419275718795e-06
0.0175615541155519 9.16251878490051e-06
0.0175707166343368 9.1710157321611e-06
0.017579887650069 9.17968225229045e-06
0.0175890673323213 9.18851840218283e-06
0.0175982558507235 9.19752699521633e-06
0.0176074533777187 9.20670952664409e-06
0.0176166600872453 9.21606550043243e-06
0.0176258761527457 9.225595818171e-06
0.0176351017485639 9.23530209940562e-06
0.0176443370506633 9.24518397754923e-06
0.0176535822346409 9.25524383034761e-06
0.0176628374784712 9.26548272689934e-06
0.0176721029611981 9.27590312754112e-06
0.0176813788643257 9.28650147185689e-06
0.0176906653657975 9.29728367041926e-06
0.0176999626494679 9.30824961895322e-06
0.0177092708990869 9.31939993073525e-06
0.0177185902990176 9.33073593527588e-06
0.0177279210349529 9.34226034906306e-06
0.017737263295302 9.35397257831222e-06
0.0177466172678803 9.36587609850878e-06
0.0177559831439788 9.37797174972251e-06
0.0177653611157285 9.39026041879474e-06
0.0177747513761473 9.40274437820275e-06
0.0177841541205255 9.4154252785851e-06
0.0177935695458041 9.42830414983971e-06
0.0178029978499539 9.4413834070427e-06
0.017812439233361 9.45466484630629e-06
0.0178218938982073 9.46815098153398e-06
0.0178313620491888 9.48184237491343e-06
0.0178408438915637 9.49574030650754e-06
0.0178503396318702 9.50985010995303e-06
0.0178598494819802 9.5241711722709e-06
0.0178693736531525 9.53870626579723e-06
0.0178789123594183 9.55345821761656e-06
0.0178884658176359 9.56842857834365e-06
0.0178980342462142 9.58361962040452e-06
0.0179076178658346 9.59903433928828e-06
0.0179172169001739 9.61467445784837e-06
0.0179268315746318 9.63054442031463e-06
0.0179364621190521 9.64664340936678e-06
0.0179461087624614 9.66297798514232e-06
0.0179557717404466 9.67954745652532e-06
0.0179654512879031 9.6963565142822e-06
0.0179751476444174 9.71340792135448e-06
0.0179848610523387 9.73070583818841e-06
0.0179945917581769 9.74824983873265e-06
0.0180043400080157 9.76604687825795e-06
0.0180141060548939 9.78409800269037e-06
0.0180238901528966 9.80240632251752e-06
0.0180336925592191 9.8209756871889e-06
0.0180435135349063 9.83981268541929e-06
0.0180533533475917 9.85891467298362e-06
0.0180632122622647 9.87829105290866e-06
0.0180730905533176 9.89794333409371e-06
0.0180829884966517 9.91787510153395e-06
0.0180929063717533 9.93809002481065e-06
0.0181028444617781 9.95859519211938e-06
0.0181128030569702 9.9793917920749e-06
0.0181227824487623 1.00004837635733e-05
0.0181327829325258 1.00218784736873e-05
0.0181428048109995 1.00435780583197e-05
0.0181528483890579 1.00655887505114e-05
0.0181629139778084 1.0087916223664e-05
0.018173001894032 1.01105629193507e-05
0.0181831124569514 1.01335353890859e-05
0.0181932459923405 1.01568396324311e-05
0.0182034028319729 1.01804790898111e-05
0.0182135833110627 1.02044613293267e-05
0.018223787772392 1.02287933791803e-05
0.0182340165657712 1.02534770349394e-05
0.0182442700428062 1.02785222541878e-05
0.0182545485650603 1.03039331020255e-05
0.0182648524981624 1.03297178021481e-05
0.0182751822159645 1.03558820383273e-05
0.0182855380980028 1.0382433654705e-05
0.0182959205316575 1.04093786303184e-05
0.0183063299102879 1.04367251165613e-05
0.0183167666354044 1.04644800802609e-05
0.0183272311154847 1.04926547042354e-05
0.0183377237701889 1.05212508967508e-05
0.0183482450210857 1.05502815371907e-05
0.0183587953026229 1.05797529396273e-05
0.0183693750555625 1.06096756643387e-05
0.0183799847312268 1.06400591209254e-05
0.0183906247903478 1.06709129251242e-05
0.0184012957032729 1.07022469056878e-05
0.0184119979501786 1.07340670215309e-05
0.0184227320172001 1.07663889838119e-05
0.0184334984061839 1.07601625606368e-05
0.0184442585687446 1.07440417728617e-05
0.0184550026105174 1.0728050997125e-05
0.0184657306615145 1.07122047288281e-05
0.0184764428662434 1.06965023664974e-05
0.0184871393686099 1.06809432754822e-05
0.0184978203118853 1.066552674332e-05
0.0185084858386287 1.06502524779341e-05
0.0185191360911066 1.06351196569255e-05
0.0185297712107635 1.06201277431243e-05
0.0185403913385066 1.06052762577042e-05
0.0185509966147644 1.0590564645465e-05
0.0185615871794098 1.05759923654334e-05
0.0185721631717753 1.05615586229239e-05
0.0185827247303982 1.05472633982453e-05
0.0185932719937964 1.05331059262702e-05
0.0186038050997227 1.05190857701125e-05
0.0186143241854928 1.05052021974566e-05
0.0186248293876903 1.04914550693406e-05
0.0186353208427596 1.04778438628101e-05
0.0186457986866224 1.04643680276589e-05
0.0186562630546501 1.04510271632869e-05
0.0186667140818134 1.04378204900542e-05
0.0186771519023034 1.04247482578076e-05
0.0186875766505612 1.04118096340425e-05
0.0186979884601953 1.03990042008088e-05
0.0187083874643961 1.03863316896628e-05
0.0187187737960857 1.03737915448526e-05
0.0187291475876306 1.03613835354725e-05
0.0187395089711661 1.03491072318313e-05
0.0187498580783979 1.03369623545418e-05
0.0187601950407524 1.03249484272983e-05
0.0187705199891797 1.03130652112431e-05
0.018780833054391 1.03013122719051e-05
0.0187911343666629 1.02896893259291e-05
0.0188014240559888 1.02781960682727e-05
0.0188117022520571 1.02668323446628e-05
0.0188219690844017 1.02555974647914e-05
0.0188322246818665 1.02444914912417e-05
0.0188424691733578 1.02335141229406e-05
0.0188527026874807 1.0222664954451e-05
0.0188629253524352 1.0211943818086e-05
0.0188731372962533 1.02013503572367e-05
0.0188833386466105 1.01908843680435e-05
0.0188935295309785 1.01805457987861e-05
0.0189037100767773 1.01703342412293e-05
0.0189138804110186 1.01602494409966e-05
0.0189240406604595 1.01502912969679e-05
0.0189341909517565 1.01404596078593e-05
0.0189443314113644 1.01307541576336e-05
0.018954462165522 1.01211747161364e-05
0.0189645833402381 1.01117212075391e-05
0.0189746950614457 1.01023935422711e-05
0.018984797454988 1.00931914503827e-05
0.0189948906464383 1.00841146503853e-05
0.0190049747610887 1.00751631834854e-05
0.0190150499242722 1.00663369955811e-05
0.0190251162612678 1.00576359385115e-05
0.0190351738972063 1.00490598543102e-05
0.0190452229570606 1.00406085758499e-05
0.0190552635656365 1.00322820930855e-05
0.0190652958477295 1.00240804699608e-05
0.0190753199281995 1.00160034317505e-05
0.0190853359316313 1.00080509449718e-05
0.0190953439825762 1.00002231341222e-05
0.0191053442057104 9.99251970582445e-06
0.0191153367254162 9.98494093730736e-06
0.0191253216663535 9.97748652566193e-06
0.0191352991528791 9.9701565746023e-06
0.0191452693094537 9.96295118378933e-06
0.0191552322606375 9.95587028624865e-06
0.0191651881309238 9.948913813146e-06
0.0191751370447369 9.94208185733138e-06
0.0191850791265943 9.93537451041656e-06
0.0191950145011047 9.92879186350345e-06
0.0192049432929682 9.92233392679981e-06
0.019214865626895 9.91600063080595e-06
0.0192247816275258 9.90979223198496e-06
0.0192346914197578 9.90370874605936e-06
0.0192445951285038 9.8977502729142e-06
0.0192544928787767 9.89191715805536e-06
0.0192643847959348 9.886209106644e-06
0.0192742710050414 9.88062663479397e-06
0.0192841516316762 9.8751697009871e-06
0.0192940268013772 9.86983843163681e-06
0.0193038966398089 9.86463312095605e-06
0.0193137612729298 9.85955383091861e-06
0.0193236208267607 9.85460071290245e-06
0.0193334754274736 9.84977416763767e-06
0.0193433252016413 9.84507436654385e-06
0.0193531702760078 9.84050149262812e-06
0.0193630107775005 9.83605566175947e-06
0.0193728468331622 9.83173724156638e-06
0.0193826785704038 9.82754637506034e-06
0.0193925061167788 9.8234836166012e-06
0.0194023296003954 9.81954898098041e-06
0.0194121491493764 9.81574297479941e-06
0.0194219648923512 9.81206564732896e-06
0.0194317769579985 9.80851754027818e-06
0.0194415854755388 9.805098819626e-06
0.0194513905743585 9.80181006550293e-06
0.019461192384424 9.79865140636049e-06
0.0194709910358303 9.79562322893269e-06
0.0194807866590593 9.79272625651879e-06
0.0194905793853158 9.78996037289457e-06
0.0195003693456887 9.78732666273221e-06
0.0195101566723514 9.78482490457338e-06
0.019519941497256 9.78245576529258e-06
0.0195297239530213 9.78022001679373e-06
0.0195395041730381 9.77811744509061e-06
0.0195492822904831 9.77614919240583e-06
0.0195590584396756 9.77431541811104e-06
0.0195688327550937 9.77261685880804e-06
0.0195786053719525 9.77105373979679e-06
0.0195883764256923 9.76962701978061e-06
0.0195981460527121 9.76833699386067e-06
0.0196079143897059 9.76718453649661e-06
0.0196176815742424 9.76616955303462e-06
0.0196274477437954 9.76529361286525e-06
0.0196372130374083 9.76455654633952e-06
0.0196469775939546 9.76395923029318e-06
0.0196567415531849 9.76350281458488e-06
0.0196665050559995 9.76318749016347e-06
0.0196762682434897 9.76301387901091e-06
0.0196860312573687 9.76298303395151e-06
0.0196957942404027 9.76309551671543e-06
0.0197055573359194 9.76335216863954e-06
0.019715320688088 9.76375380438914e-06
0.0197250844418924 9.76430106025238e-06
0.0197348487429527 9.76499485560954e-06
0.0197446137378083 9.76583578145035e-06
0.0197543795735897 9.76682563195344e-06
0.0197641463992217 9.76796404128824e-06
0.019773914363263 9.76925276615429e-06
0.0197836836160291 9.77069247765937e-06
0.0197934543085068 9.77228398560646e-06
0.0198032265924924 9.7740285443666e-06
0.0198130006210367 9.77592694010668e-06
0.0198227765479768 9.77798010217394e-06
0.019832554528079 9.78018925642805e-06
0.0198423347173355 9.78255577441793e-06
0.0198521172731099 9.78508026415947e-06
0.019861902353374 9.78776393897161e-06
0.019871690117313 9.79060816310571e-06
0.0198814807254761 9.79361399888912e-06
0.019891274339475 9.79678266353802e-06
0.0199010711221385 9.80011537947678e-06
0.019910871237518 9.80361337633387e-06
0.0199206748508943 9.80727789295909e-06
0.0199304821287873 9.81111033050336e-06
0.0199402932391178 9.81511195234354e-06
0.0199501083510701 9.81928448994377e-06
0.0199599276355601 9.82362893805257e-06
0.0199697512644981 9.82814691442801e-06
0.0199795794114126 9.83284020922615e-06
0.0199894122516218 9.83770988389433e-06
0.0199992499615057 9.84275762876127e-06
0.0200090927191345 9.84798501253439e-06
0.020018940704147 9.85339378558725e-06
0.0200287940979326 9.85898558174963e-06
0.0200386530835143 9.86476192100417e-06
0.0200485178454353 9.87072466252374e-06
0.0200583885700979 9.87687615703741e-06
0.0200682654462549 9.88321729923132e-06
0.0200781486635541 9.88975038051856e-06
0.0200880384139346 9.89647729203621e-06
0.0200979348912267 9.90340012720471e-06
0.0201078382913539 9.91052073522009e-06
0.0201177488120891 9.91784117333711e-06
0.0201276666532624 9.92536370977742e-06
0.0201375920169722 9.93309022826762e-06
0.0201475251072005 9.94102312882299e-06
0.0201574661303293 9.94916458311951e-06
0.0201674152949124 9.9575169863776e-06
0.0201773728118988 9.96608266178438e-06
0.0201873388945606 9.97486386394611e-06
0.0201973137584245 9.98386337994888e-06
0.0202072976218045 9.99308363687148e-06
0.0202172907054414 1.00025268547513e-05
0.0202272932322961 1.001219639398e-05
0.0202373054286901 1.00220946696366e-05
0.0202473275233597 1.00322241999158e-05
0.0202573597475596 1.00425885055618e-05
0.0202674023360652 1.00531895777494e-05
0.020277455525643 1.00640313131261e-05
0.0202875195569561 1.00751165355349e-05
0.0202975946734916 1.00864478947573e-05
0.0203076811213864 1.00980295117836e-05
0.0203177791508982 1.01098640013445e-05
0.0203278890148995 1.01219551602716e-05
0.0203380109700598 1.01343063326773e-05
0.0203481452763924 1.01469208619118e-05
0.0203582921972544 1.01598028415532e-05
0.0203684520000959 1.01729557789245e-05
0.0203786249558748 1.01863839425219e-05
0.0203888113398174 1.0200090876445e-05
0.0203990114306938 1.02140807479567e-05
0.0204092255114418 1.02283576079541e-05
0.0204194538690497 1.02429262924688e-05
0.0204296967953422 1.02577907878707e-05
0.0204399545861301 1.02729555794143e-05
0.0204502275417095 1.02884252104673e-05
0.0204605159669199 1.0304205036359e-05
0.0204708201719563 1.0320299589132e-05
0.0204811404715454 1.03367140774261e-05
0.0204914771856229 1.03534531988815e-05
0.0205018306388217 1.03705229412185e-05
0.020512201161763 1.03879281990374e-05
0.020522589089962 1.03914159782695e-05
0.0205329805059403 1.03806380090394e-05
0.0205433611439493 1.03701645377748e-05
0.0205537313084871 1.03600034266302e-05
0.0205640913119137 1.03501490755161e-05
0.0205744414609892 1.03405996863166e-05
0.0205847820606755 1.03313464541475e-05
0.0205951134071297 1.03223870583222e-05
0.020605435794188 1.03137157751773e-05
0.0206157495099632 1.03053306242285e-05
0.0206260548405874 1.02972235769245e-05
0.0206363520641643 1.02893947556651e-05
0.02064664145892 1.02818408860511e-05
0.0206569232998061 1.02745527030853e-05
0.0206671978525091 1.02675316503235e-05
0.0206774653841595 1.02607705464319e-05
0.0206877261547059 1.02542684819987e-05
0.0206979804231879 1.02480237998945e-05
0.0207082284469878 1.02420297744285e-05
0.0207184704767622 1.02362858889729e-05
0.0207287067626512 1.02307874317076e-05
0.0207389375500829 1.02255324099863e-05
0.0207491630824929 1.02205163792439e-05
0.0207593835988721 1.02157393013425e-05
0.0207695993381735 1.02111986797631e-05
0.0207798105368532 1.02068861845031e-05
0.0207900174230377 1.02028072074241e-05
0.0208002202302452 1.01989553512706e-05
0.0208104191855964 1.01953277326319e-05
0.0208206145133291 1.01919249435406e-05
0.0208308064382726 1.01887417821396e-05
0.0208409951800547 1.01857790320549e-05
0.0208511809590868 1.0183032541903e-05
0.0208613639916287 1.01805007726454e-05
0.0208715444924013 1.01781814445795e-05
0.0208817226738459 1.01760748616973e-05
0.0208918987487076 1.01741756091864e-05
0.0209020729243168 1.01724866443547e-05
0.0209122454109612 1.01710035631126e-05
0.0209224164145243 1.01697253539882e-05
0.0209325861398783 1.01686494435322e-05
0.0209427547893218 1.01677749833117e-05
0.0209529225643051 1.01671028342213e-05
0.0209630896671393 1.01666273993179e-05
0.0209732562945386 1.01663521332522e-05
0.0209834226466719 1.01662724180397e-05
0.0209935889190899 1.01663877808498e-05
0.0210037553068708 1.016669700764e-05
0.0210139220038784 1.01671997623099e-05
0.0210240892036407 1.01678941630988e-05
0.0210342570978038 1.01687808126525e-05
0.0210444258786165 1.01698571629089e-05
0.0210545957357794 1.01711231427731e-05
0.0210647668589222 1.01725771428356e-05
0.021074939436065 1.01742184189067e-05
0.0210851136544839 1.01760478813304e-05
0.0210952897023652 1.01780633144451e-05
0.0211054677656797 1.01802641577576e-05
0.0211156480298374 1.01826499096513e-05
0.0211258306797471 1.01852209171474e-05
0.0211360159006642 1.01879728453976e-05
0.0211462038735096 1.01909124639264e-05
0.0211563947859736 1.01940331943362e-05
0.0211665888191679 1.01973340384746e-05
0.0211767861532064 1.02008203254212e-05
0.0211869869735318 1.02044872392672e-05
0.0211971914607711 1.0208335506844e-05
0.0212073997962779 1.02123651226216e-05
0.0212176121614005 1.02165761319397e-05
0.0212278287375325 1.02209678528248e-05
0.0212380497053853 1.02255396560439e-05
0.0212482752450413 1.02302917394578e-05
0.0212585055367808 1.02352266717716e-05
0.0212687407634526 1.02403408772866e-05
0.0212789811043299 1.02456362457944e-05
0.0212892267405757 1.02511116250506e-05
0.0212994778522007 1.02567666844831e-05
0.0213097346188852 1.02626042165483e-05
0.0213199972231017 1.02686224463561e-05
0.0213302658455481 1.02748219522413e-05
0.0213405406675003 1.02812025920412e-05
0.0213508218700924 1.0287765035321e-05
0.0213611096351277 1.02945092325706e-05
0.0213714041443603 1.03014351807758e-05
0.021381705579541 1.03085452079634e-05
0.021392014124749 1.03158393999785e-05
0.021402329964149 1.03233148499596e-05
0.0214126532789989 1.03309770522136e-05
0.0214229842560512 1.03388216786488e-05
0.0214333230777298 1.03468512721229e-05
0.0214436699290019 1.03550691706763e-05
0.0214540249981726 1.03634719519438e-05
0.0214643884701245 1.03720622843206e-05
0.0214747605324089 1.03808413680867e-05
0.021485141373777 1.03898081880276e-05
0.021495531181965 1.03989655380706e-05
0.0215059301475031 1.04083117435153e-05
0.0215163384592466 1.04178504339124e-05
0.0215267563096805 1.04275822781994e-05
0.0215371838919587 1.04375057430419e-05
0.0215476213977017 1.04476230867861e-05
0.0215580690207885 1.04579366101022e-05
0.0215685269573986 1.04684464152363e-05
0.0215789954038139 1.04791541446781e-05
0.0215894745579585 1.0490061485926e-05
0.0215999646194445 1.05011656995702e-05
0.021610465785144 1.0512473033665e-05
0.0216209782581777 1.05239830790057e-05
0.0216315022412567 1.05356962191254e-05
0.0216420379374758 1.05476158576925e-05
0.0216525855533335 1.05597417314919e-05
0.021663145295065 1.05720758527684e-05
0.0216737173709178 1.05846195399651e-05
0.0216843019904577 1.05973741602782e-05
0.021694899364618 1.06103433517671e-05
0.0217055097079698 1.06235263610415e-05
0.0217161332343308 1.0636925444699e-05
0.0217267701597755 1.06505436488688e-05
0.0217374207034244 1.06643825934158e-05
0.0217480850860178 1.06784417353912e-05
0.0217587635277532 1.06927264888113e-05
0.021769456254242 1.07072386328316e-05
0.0217801634928748 1.07219763148361e-05
0.0217908854691897 1.07369465803487e-05
0.02180162241577 1.07521491648818e-05
0.0218123745649349 1.07675868060418e-05
0.021823142151741 1.0783260826861e-05
0.0218339254125678 1.07991748157563e-05
0.0218447245873836 1.08153309499464e-05
0.0218555399183335 1.08317322024967e-05
0.021866371650536 1.08483816086075e-05
0.0218772200321446 1.08652793268337e-05
0.0218880853114715 1.08824307205935e-05
0.0218989677421921 1.08998368128035e-05
0.0219098675790049 1.09175030977713e-05
0.0219207850821026 1.0935429265549e-05
0.0219317205113682 1.09536216793508e-05
0.0219426741330475 1.09720809037387e-05
0.0219536462139513 1.09908112418962e-05
0.0219646370251932 1.10098170717667e-05
0.0219756468422649 1.10290991780027e-05
0.0219866759414429 1.1048663554981e-05
0.0219977246049979 1.10685126096386e-05
0.0220087931176076 1.1088649560592e-05
0.0220198817671681 1.11090799091044e-05
0.0220309908470773 1.11298070414788e-05
0.0220421206541187 1.11508329602798e-05
0.022053271487079 1.1172164156313e-05
0.0220644436512353 1.11938042781005e-05
0.0220756374555134 1.12157577994443e-05
0.0220868532133129 1.12380285541053e-05
0.022098091241867 1.12606219404025e-05
0.0221093518638074 1.12835412527922e-05
0.0221206354050602 1.13067935593705e-05
0.0221319421986195 1.13303823619445e-05
0.0221432725809815 1.13543134722441e-05
0.0221546268944537 1.13785913421628e-05
0.0221660054857959 1.14020269136498e-05
0.0221774075127095 1.13883614440112e-05
0.0221887958741535 1.13747892603837e-05
0.0222001706634139 1.13613608767927e-05
0.0222115320242907 1.13480758649172e-05
0.0222228801001556 1.13349340562603e-05
0.0222342150342119 1.13219347823396e-05
0.0222455369689942 1.13090779199719e-05
0.0222568460469142 1.12963632262599e-05
0.0222681424101405 1.12837901514245e-05
0.0222794262002919 1.12713584066157e-05
0.0222906975586985 1.12590676804073e-05
0.0223019566263789 1.12469178272099e-05
0.0223132035442061 1.12349084917627e-05
0.0223244384526979 1.12230392047937e-05
0.0223356614919027 1.12113099447986e-05
0.0223468728018475 1.11997202960044e-05
0.0223580725221435 1.11882700104626e-05
0.022369260792154 1.11769591003335e-05
0.0223804377512543 1.11657869084465e-05
0.0223916035381627 1.11547535963903e-05
0.0224027582917591 1.11438587513333e-05
0.0224139021505105 1.113310231455e-05
0.022425035252825 1.11224837493178e-05
0.0224361577365743 1.11120034263702e-05
0.0224472697400007 1.11016607789621e-05
0.0224583714007797 1.10914555955075e-05
0.0224694628563752 1.10813882010746e-05
0.0224805442445762 1.1071457989614e-05
0.0224916157025658 1.10616650763383e-05
0.0225026773676422 1.10520091068526e-05
0.022513729376749 1.10424903546757e-05
0.0225247718671037 1.10331082615523e-05
0.0225358049753653 1.10238629885382e-05
0.0225468288383538 1.10147545951909e-05
0.022557843592949 1.10057828597189e-05
0.0225688493758087 1.09969475529407e-05
0.0225798463233617 1.09882490715042e-05
0.0225908345724332 1.0979686990897e-05
0.0226018142594241 1.09712613328476e-05
0.0226127855207569 1.09629722032615e-05
0.0226237484929602 1.09548196127281e-05
0.0226347033125729 1.09468036573254e-05
0.0226456501162302 1.0938924070791e-05
0.022656589040301 1.09311811223386e-05
0.0226675202214233 1.09235746311161e-05
0.0226784437960545 1.09161049514059e-05
0.0226893599010059 1.09087719898009e-05
0.0227002686729957 1.09015758317315e-05
0.0227111702488274 1.08945164745036e-05
0.0227220647653019 1.0887594094934e-05
0.0227329523593968 1.08808090491281e-05
0.022743833168446 1.08741607211932e-05
0.0227547073291672 1.08676500941151e-05
0.0227655749792613 1.08612768269974e-05
0.0227764362560883 1.08550413804013e-05
0.0227872912974687 1.08489436031546e-05
0.0227981402410718 1.08429838804408e-05
0.0228089832249523 1.08371623408254e-05
0.0228198203872931 1.08314791218716e-05
0.022830651866415 1.08259346339763e-05
0.0228414778010489 1.08205290345101e-05
0.0228522983300834 1.08152624049993e-05
0.0228631135924884 1.08101351891707e-05
0.0228739237276776 1.08051475813265e-05
0.0228847288752589 1.08002998771736e-05
0.0228955291751361 1.07955923872388e-05
0.0229063247675234 1.0791025437793e-05
0.0229171157929611 1.07865991981018e-05
0.0229279023921592 1.07823142026387e-05
0.0229386847063619 1.0778170743853e-05
0.0229494628771057 1.07741690474922e-05
0.0229602370461532 1.0770309879093e-05
0.0229710073560323 1.07665930745447e-05
0.0229817739491069 1.07630196156947e-05
0.0229925369687226 1.07595894720466e-05
0.0230032965581946 1.07563035861809e-05
0.0230140528617808 1.07531614630543e-05
0.0230248060232438 1.07501646130595e-05
0.0230355561878569 1.07473127692075e-05
0.0230463035006261 1.0744607324507e-05
0.0230570481079506 1.07420479011768e-05
0.0230677901558518 1.07396350964794e-05
0.0230785297909483 1.07373703088315e-05
0.0230892671612571 1.07352530043014e-05
0.0231000024142614 1.07332844779547e-05
0.0231107356987394 1.07314651214875e-05
0.0231214671638608 1.07297959602291e-05
0.0231321969598211 1.07282769514293e-05
0.0231429252367725 1.07269088585487e-05
0.0231536521456311 1.0725692400759e-05
0.0231643778380318 1.07246287632643e-05
0.0231751024667951 1.07237184111382e-05
0.0231858261852062 1.07229616012263e-05
0.0231965491468074 1.07223593988902e-05
0.0232072715062063 1.07219128317756e-05
0.0232179934190381 1.0721622553927e-05
0.023228715041592 1.07214891859438e-05
0.023239436530778 1.0721513653613e-05
0.0232501580444316 1.07216965149327e-05
0.0232608797409465 1.07220393087506e-05
0.0232716017802553 1.07225425361663e-05
0.0232823243227914 1.07232073450716e-05
0.0232930475301365 1.07240343550353e-05
0.0233037715644916 1.07250248343936e-05
0.0233144965893259 1.07261791920411e-05
0.023325222768518 1.0727498990726e-05
0.0233359502675087 1.07289852725698e-05
0.0233466792527813 1.07306390639583e-05
0.0233574098918452 1.07324610433224e-05
0.0233681423528886 1.07344530461505e-05
0.0233788768059347 1.07366153950978e-05
0.0233896134213298 1.07389500727436e-05
0.0234003523714026 1.07414575546565e-05
0.0234110938289572 1.07441396447541e-05
0.023421837968602 1.07469974780987e-05
0.0234325849660801 1.07500320232895e-05
0.0234433349981034 1.07532445831995e-05
0.0234540882426866 1.07566371283476e-05
0.0234648448798149 1.07602103069087e-05
0.0234756050901218 1.07639661025017e-05
0.0234863690562243 1.07679056796059e-05
0.0234971369619039 1.077203054674e-05
0.0235079089924507 1.07763422270902e-05
0.0235186853346778 1.07808424262951e-05
0.023529466177104 1.07855325386305e-05
0.0235402517096427 1.07904139804507e-05
0.0235510421236231 1.07954888531602e-05
0.0235618376124763 1.08007586243304e-05
0.0235726383711006 1.08062252861074e-05
0.0235834445963867 1.08118902029046e-05
0.0235942564865896 1.08177554334098e-05
0.023605074242023 1.08238227440338e-05
0.0236158980647671 1.08300944354187e-05
0.0236267281592025 1.08365718635014e-05
0.023637564731066 1.08432574175805e-05
0.0236484079884836 1.08501530422302e-05
0.0236592581415258 1.08572607339631e-05
0.0236701154022598 1.08645828728958e-05
0.0236809799851327 1.08721212401234e-05
0.0236918521063728 1.08798788275149e-05
0.0237027319852003 1.08878570499648e-05
0.0237136198422503 1.08960588672149e-05
0.0237245159011175 1.0904486654101e-05
0.0237354203877716 1.09131423683968e-05
0.02374633353014 1.09220290298483e-05
0.0237572555591698 1.09311490846824e-05
0.0237681867082545 1.09405052287786e-05
0.0237791272134833 1.09501002476567e-05
0.0237900773137309 1.09599366928653e-05
0.0238010372504238 1.09700177046306e-05
0.0238120072681284 1.09803458701055e-05
0.0238229876139985 1.0990924373148e-05
0.0238339785383717 1.10017563441738e-05
0.0238449802947159 1.10128447009332e-05
0.0238559931394168 1.10241929708838e-05
0.0238670173323877 1.10358039874318e-05
0.0238780531363751 1.10476813662523e-05
0.0238891008177414 1.10598290199945e-05
0.0239001606467614 1.10722498551905e-05
0.0239112328966166 1.10849477387716e-05
0.0239223178443553 1.10979265229014e-05
0.0239334157708782 1.111118988677e-05
0.023944526960765 1.11247418323867e-05
0.0239556517025974 1.11385861998766e-05
0.0239667902887973 1.11527274906685e-05
0.0239779430162879 1.11671697294171e-05
0.0239891101860173 1.11819172870995e-05
0.0240002921033044 1.11969745604745e-05
0.0240114890778649 1.1212346305622e-05
0.0240227014241705 1.1228037154173e-05
0.0240339294613247 1.12440519470034e-05
0.0240451735132717 1.12603954140152e-05
0.0240564339086857 1.12770731631957e-05
0.0240677109818489 1.12940898884154e-05
0.0240790050717373 1.13114515040329e-05
0.0240903165232414 1.13291633531859e-05
0.0241016456865946 1.13472311974887e-05
0.0241129929177921 1.13656602423376e-05
0.0241243585780344 1.13844577675615e-05
0.024135743035802 1.14036285482924e-05
0.0241471466643503 1.1423180107937e-05
0.0241585698444582 1.14431181384142e-05
0.0241700129625966 1.14634504457345e-05
0.0241814764130423 1.14841830226013e-05
0.0241929605960649 1.15053230111208e-05
0.0242044659190761 1.15268783879613e-05
0.024215992797464 1.1548856661363e-05
0.0242275416541254 1.15712648799135e-05
0.0242391129190053 1.15941116188078e-05
0.0242507070306241 1.16174056786967e-05
0.0242623244363028 1.16411547786154e-05
0.0242739655910814 1.16653685348872e-05
0.0242856309596163 1.16900548475898e-05
0.0242973210144639 1.17152248652706e-05
0.0243090362393292 1.17408870579389e-05
0.0243207771263871 1.17670515224308e-05
0.0243325441779095 1.17937286791272e-05
0.0243443379065887 1.18209292884714e-05
0.0243561588358771 1.18486641360419e-05
0.0243680075000132 1.18769457102471e-05
0.0243798844457234 1.19057849024046e-05
0.0243917902306258 1.18921022213916e-05
0.0244036823328472 1.18728729559326e-05
0.0244155552058032 1.18541181955454e-05
0.0244274093239987 1.18358368969306e-05
0.0244392451608956 1.18180167624341e-05
0.0244510631776581 1.18006500776949e-05
0.0244628638277358 1.17837273897533e-05
0.0244746475551255 1.17672375280532e-05
0.0244864147926536 1.17511769160668e-05
0.0244981659695696 1.17355329870355e-05
0.0245099015025567 1.17202986679227e-05
0.0245216218012246 1.17054692239627e-05
0.0245333272704486 1.16910340752895e-05
0.0245450183045238 1.16769860082774e-05
0.0245566952905321 1.16633201084525e-05
0.0245683586106406 1.16500286845696e-05
0.0245800086393251 1.1637106325339e-05
0.0245916457456505 1.16245458583542e-05
0.0246032702915088 1.16123393676455e-05
0.0246148826308765 1.16004851600808e-05
0.0246264831160366 1.15889718154212e-05
0.024638072087852 1.15777990650943e-05
0.0246496498869171 1.15669618777214e-05
0.0246612168487948 1.15564495378887e-05
0.0246727732983327 1.1546263337211e-05
0.0246843195616699 1.15363949427972e-05
0.0246958559566127 1.15268381948061e-05
0.0247073827948075 1.15175948954718e-05
0.024718900389703 1.15086553610399e-05
0.024730409045064 1.15000159221604e-05
0.0247419090609862 1.14916730751644e-05
0.0247534007340613 1.14836244367877e-05
0.0247648843584981 1.14758610780684e-05
0.0247763602195762 1.14683866700241e-05
0.0247878286062462 1.14611926099614e-05
0.0247992897988562 1.14542771280948e-05
0.0248107440759843 1.14476357482512e-05
0.0248221917117325 1.14412660323183e-05
0.0248336329777648 1.14351647330386e-05
0.0248450681424979 1.14293287391583e-05
0.024856497471237 1.14237550717126e-05
0.0248679212263087 1.14184399469996e-05
0.0248793396662557 1.14133834378731e-05
0.0248907530496936 1.14085792170041e-05
0.0249021616289106 1.14040275891646e-05
0.0249135656564998 1.13997234091737e-05
0.024924965379909 1.1395664430699e-05
0.0249363610443397 1.13918503553808e-05
0.024947752894695 1.13882791438218e-05
0.0249591411738389 1.13849470316303e-05
0.0249705261208705 1.13818540216454e-05
0.0249819079748921 1.1378994738588e-05
0.0249932869696307 1.13763675644286e-05
0.0250046633371952 1.13739755081188e-05
0.0250160373127033 1.13718089765453e-05
0.0250274091216798 1.13698738651707e-05
0.025038778995545 1.13681635015723e-05
0.0250501471590466 1.13666776257312e-05
0.0250615138366723 1.1365415158861e-05
0.0250728792518312 1.13643733151767e-05
0.0250842436251463 1.13635520789633e-05
0.0250956071772253 1.13629497258276e-05
0.0251069701269511 1.13625655033792e-05
0.0251183326924545 1.13623969606005e-05
0.0251296950894151 1.13624435020043e-05
0.0251410575329171 1.13627028371033e-05
0.0251524202357542 1.13631754020806e-05
0.0251637834111563 1.13638581768673e-05
0.0251751472693332 1.13647526164819e-05
0.0251865120219496 1.13658567261325e-05
0.0251978778786758 1.13671685866407e-05
0.0252092450472624 1.13686898462382e-05
0.0252206137371086 1.1370417848479e-05
0.0252319841549571 1.13723517535685e-05
0.0252433565067107 1.13744907870471e-05
0.0252547309974977 1.13768351057515e-05
0.0252661078326035 1.13793840601693e-05
0.0252774872166637 1.13821361994443e-05
0.0252888693528631 1.1385091863241e-05
0.0253002544447263 1.13882497255243e-05
0.0253116426944519 1.13916111025319e-05
0.0253230343055544 1.13951739291782e-05
0.0253344294794836 1.13989370628323e-05
0.0253458284165464 1.14029045531592e-05
0.0253572313210996 1.14070702411696e-05
0.0253686383913407 1.14114382797546e-05
0.0253800498296205 1.14160069000687e-05
0.0253914658365206 1.14207752448906e-05
0.0254028866117655 1.1425744211006e-05
0.0254143123559765 1.14309138974851e-05
0.0254257432698739 1.14362844561823e-05
0.0254371795543301 1.14418552464513e-05
0.0254486214095766 1.14476265259865e-05
0.0254600690361026 1.14535977610518e-05
0.0254715226338636 1.14597709949504e-05
0.0254829824048586 1.14661457955766e-05
0.0254944485506541 1.14727201062672e-05
0.0255059212707604 1.14794977920847e-05
0.0255174007685525 1.14864760634212e-05
0.0255288872446159 1.14936580391213e-05
0.025540380902655 1.15010418722706e-05
0.0255518819445273 1.15086291056846e-05
0.025563390573633 1.15164196630541e-05
0.025574906993296 1.15244143497898e-05
0.0255864314076458 1.15326140190943e-05
0.0255979640216649 1.15410204014455e-05
0.0256095050420664 1.15496311314188e-05
0.0256210546731978 1.15584505189017e-05
0.0256326131237167 1.15674771279233e-05
0.0256441806008446 1.15767120531902e-05
0.0256557573128978 1.15861539627137e-05
0.0256673434668605 1.15958089911164e-05
0.0256789392758516 1.16056734352815e-05
0.0256905449492869 1.16157502271647e-05
0.0257021606995141 1.16260407005033e-05
0.0257137867402146 1.16365437760384e-05
0.0257254232839906 1.16472633448846e-05
0.0257370705473355 1.16581984289961e-05
0.0257487287457645 1.1669350557518e-05
0.025760398096322 1.16807221254522e-05
0.0257720788184475 1.16923147592359e-05
0.0257837711332067 1.17041276874843e-05
0.0257954752608942 1.17161642681543e-05
0.0258071914251623 1.17284246489026e-05
0.0258189198498112 1.17409098438777e-05
0.0258306607596551 1.17536241718803e-05
0.025842414383827 1.17665663122744e-05
0.0258541809501393 1.17797382478575e-05
0.0258659606883871 1.17931428247256e-05
0.0258777538312119 1.18067829412929e-05
0.0258895606141532 1.18206566873421e-05
0.0259013812708405 1.18347686876986e-05
0.0259132160395282 1.18491211922425e-05
0.0259250651607204 1.18637148891576e-05
0.0259369288756096 1.18785513318145e-05
0.0259488074269414 1.18936345539227e-05
0.0259607010614953 1.19089654168434e-05
0.0259726100269122 1.19245464548472e-05
0.025984534573367 1.19403786481528e-05
0.0259964749520152 1.19564654552277e-05
0.0260084314174704 1.19728112011706e-05
0.0260204042286716 1.198941544109e-05
0.0260323936441127 1.20062818179857e-05
0.0260443999259307 1.20234140388327e-05
0.0260564233399695 1.20408126582523e-05
0.0260684641526277 1.20584815125946e-05
0.0260805226341403 1.20764245057387e-05
0.0260925990586461 1.2094643199813e-05
0.0261046937018459 1.21040441926373e-05
0.0261167977460385 1.20925333774374e-05
0.026128890279416 1.20811459281031e-05
0.0261409714253441 1.20699078403882e-05
0.0261530413331845 1.20588193265011e-05
0.026165100152511 1.20478797854545e-05
0.0261771480322964 1.20370893997607e-05
0.0261891851216962 1.20264481382229e-05
0.0262012115698344 1.20159555599084e-05
0.0262132275253943 1.20056117082379e-05
0.0262252331371025 1.19954165155385e-05
0.0262372285536181 1.19853698045208e-05
0.0262492139234226 1.1975471585314e-05
0.0262611893950079 1.19657218581981e-05
0.0262731551168661 1.19561204179316e-05
0.026285111237284 1.19466673463627e-05
0.0262970579046304 1.19373625214959e-05
0.0263089952671519 1.19282061087277e-05
0.0263209234732606 1.1919197875948e-05
0.0263328426711366 1.19103379772969e-05
0.0263447530091139 1.19016262695659e-05
0.0263566546353834 1.18930630931808e-05
0.0263685476984766 1.18846482013155e-05
0.0263804323466779 1.1876381831602e-05
0.0263923087285095 1.18682640257464e-05
0.0264041769925353 1.18602948251052e-05
0.0264160372873604 1.18524742715331e-05
0.0264278897616319 1.18448026977731e-05
0.0264397345643297 1.18372798591875e-05
0.0264515718441889 1.18299060930897e-05
0.026463401750282 1.18226816433327e-05
0.0264752244319253 1.18156065657849e-05
0.0264870400384911 1.180868092209e-05
0.0264988487194132 1.18019050678399e-05
0.026510650624481 1.17952791736638e-05
0.0265224459036547 1.17888034182794e-05
0.026534234707073 1.17824778939992e-05
0.026546017184967 1.17763030846092e-05
0.0265577934880516 1.17702791980663e-05
0.0265695637672496 1.17644063591167e-05
0.0265813281736088 1.17586847056653e-05
0.0265930868583144 1.17531150535091e-05
0.0266048399733679 1.17476973784719e-05
0.0266165876707464 1.17424319570527e-05
0.0266283301027035 1.17373191769266e-05
0.0266400674218804 1.17323595374784e-05
0.0266517997814179 1.17275531790049e-05
0.0266635273345969 1.17229005447579e-05
0.0266752502351416 1.17184021924556e-05
0.0266869686373341 1.17140585130544e-05
0.0266986826958471 1.17098695450278e-05
0.0267103925653922 1.17058360083407e-05
0.0267220984014005 1.17019587405954e-05
0.0267338003601411 1.16982375753239e-05
0.0267454985977164 1.16946735903047e-05
0.0267571932713067 1.16912666763558e-05
0.0267688845379831 1.16880177816562e-05
0.0267805725557647 1.16849277906295e-05
0.0267922574835554 1.1681996595205e-05
0.0268039394801506 1.16792247734259e-05
0.026815618704924 1.1676613402043e-05
0.0268272953183261 1.16741629427513e-05
0.0268389694812688 1.16718739875077e-05
0.0268506413552563 1.16697468890581e-05
0.0268623111021454 1.16677828730556e-05
0.0268739788850184 1.16659823729972e-05
0.0268856448673914 1.16643459578879e-05
0.0268973092133493 1.16628747019827e-05
0.0269089720880513 1.16615690788593e-05
0.0269206336571302 1.1660429885638e-05
0.0269322940870158 1.16594582432822e-05
0.0269439535452591 1.16586544945847e-05
0.0269556121997537 1.16580194935861e-05
0.0269672702192472 1.16575547887113e-05
0.026978927774036 1.16572604231108e-05
0.0269905850344591 1.16571380540268e-05
0.0270022421725131 1.16571880220946e-05
0.0270138993605352 1.16574113680151e-05
0.0270255567719032 1.16578092840548e-05
0.0270372145811873 1.16583827504638e-05
0.0270488729639377 1.16591329026349e-05
0.0270605320968404 1.1660060485963e-05
0.0270721921573263 1.16611665869589e-05
0.0270838533239133 1.16624526340733e-05
0.0270955157765474 1.16639196717407e-05
0.0271071796962191 1.16655685450863e-05
0.0271188452647642 1.16674009911747e-05
0.0271305126657554 1.16694180067021e-05
0.0271421820837621 1.16716207580811e-05
0.0271538537045201 1.16740102209006e-05
0.027165527714741 1.16765882680721e-05
0.0271772043030091 1.16793560425601e-05
0.0271888836590517 1.16823146841711e-05
0.0272005659737358 1.16854662345201e-05
0.0272122514399704 1.168881129161e-05
0.027223940251262 1.16923520808164e-05
0.0272356326033428 1.16960897506135e-05
0.0272473286930934 1.17000256379864e-05
0.0272590287187314 1.17041618103187e-05
0.0272707328805417 1.17084994476647e-05
0.0272824413799894 1.17130406446529e-05
0.027294154420634 1.17177867944487e-05
0.0273058722074285 1.17227398495808e-05
0.0273175949472781 1.17279014263638e-05
0.0273293228487044 1.17332733462845e-05
0.0273410561220507 1.17388574591684e-05
0.0273527949795099 1.17446558251541e-05
0.027364539635335 1.1750670000996e-05
0.027376290305336 1.17569026545935e-05
0.0273880472079906 1.17633554197466e-05
0.0273998105634104 1.17700305099703e-05
0.0274115805939203 1.17769298271725e-05
0.0274233575237475 1.1784055679813e-05
0.0274351415794273 1.17914106071411e-05
0.0274469329900345 1.1798996668346e-05
0.0274587319867028 1.18068159817e-05
0.0274705388026845 1.18148712629845e-05
0.0274823536739475 1.18231647587589e-05
0.0274941768387062 1.18316994980164e-05
0.0275060085382043 1.18404776918322e-05
0.0275178490158961 1.18495018063006e-05
0.0275296985177024 1.18587747442036e-05
0.0275415572924466 1.18682994927622e-05
0.0275534255919394 1.18780787717844e-05
0.0275653036707111 1.18881152157343e-05
0.0275771917859269 1.18984120893282e-05
0.0275890901980162 1.1908972580474e-05
0.0276009991705967 1.19197992713321e-05
0.027612918969868 1.1930895742418e-05
0.0276248498656104 1.19422656887549e-05
0.0276367921312992 1.19539116808828e-05
0.0276487460429801 1.19658376564376e-05
0.0276607118806365 1.19780469715488e-05
0.027672689927608 1.19905431160577e-05
0.0276846804707241 1.20033306067012e-05
0.0276966838013308 1.20164123294354e-05
0.0277087002136602 1.20297927397697e-05
0.0277207300064 1.20434753836708e-05
0.0277327734817837 1.20574650330416e-05
0.0277448309468167 1.20717652070564e-05
0.0277569027120238 1.20863806623736e-05
0.0277689890926862 1.21013154475225e-05
0.0277810904081337 1.21165746838569e-05
0.0277932069828175 1.21321626201609e-05
0.0278053391454377 1.21480845913912e-05
0.0278174872300291 1.21643447182186e-05
0.0278296515747473 1.21809485761627e-05
0.0278418325233235 1.21979010734086e-05
0.0278540304243969 1.22152084113929e-05
0.0278662456328083 1.22328748960699e-05
0.0278784785077043 1.22509066741186e-05
0.0278907294143785 1.22693096113608e-05
0.0279029987239898 1.22880900116767e-05
0.0279152868140015 1.23072532033335e-05
0.0279275940672048 1.23268056800167e-05
0.0279399208728848 1.23467547567695e-05
0.0279522676276416 1.2367106088798e-05
0.0279646347337304 1.23878665255145e-05
0.0279770226002559 1.24090441236541e-05
0.0279894316443796 1.24306445959329e-05
0.0280018622889755 1.24526770199669e-05
0.0280143149659955 1.24751485079419e-05
0.0280267901145034 1.24980667094442e-05
0.0280392881812129 1.25214401815116e-05
0.0280518096213944 1.25452766165811e-05
0.028064354898011 1.25695849961351e-05
0.0280769244830071 1.25943745347381e-05
0.0280895188575418 1.26196543356717e-05
0.0281021385118775 1.26454344781916e-05
0.0281147839463557 1.2671723884419e-05
0.0281274556702401 1.26985324798429e-05
0.02814015420272 1.27258715712515e-05
0.0281528800742912 1.27537509942507e-05
0.0281656338252855 1.27821830760769e-05
0.0281784160083615 1.28111783463238e-05
0.0281912271867079 1.28407487847648e-05
0.0282040679354926 1.28709074858133e-05
0.0282169388429784 1.29016661568442e-05
0.0282298405091353 1.29330383783157e-05
0.0282427735475136 1.29650378263213e-05
0.0282557385853399 1.29976786546517e-05
0.0282687362639946 1.3030975155743e-05
0.0282817672391503 1.30649428705199e-05
0.0282948321820208 1.30995964400237e-05
0.0283079317784609 1.31349532566973e-05
0.0283210667317176 1.31710298683838e-05
0.0283342377615859 1.32078427251765e-05
0.0283474456043111 1.32454114878477e-05
0.028360691015799 1.32837543298872e-05
0.0283739747701289 1.33228901482278e-05
0.0283872976602771 1.33628396967349e-05
0.0284006604999738 1.34036237971429e-05
0.028414064123771 1.34452652084986e-05
0.0284275093889795 1.34877861007099e-05
0.0284409971750802 1.35312102950004e-05
0.0284545283853752 1.35714057532157e-05
0.0284680997911284 1.35395121190473e-05
0.0284816393032474 1.35082864137983e-05
0.0284951475896612 1.34778235331817e-05
0.0285086254131944 1.34481064252651e-05
0.0285220735196197 1.34191139148483e-05
0.0285354926335345 1.33908280147254e-05
0.0285488834615492 1.33632314421716e-05
0.0285622466929914 1.33363028018912e-05
0.0285755829957933 1.33100333361011e-05
0.0285888930291294 1.32844005622477e-05
0.0286021774296917 1.32593909719579e-05
0.0286154368206636 1.32349927894805e-05
0.0286286718134531 1.32111865523622e-05
0.0286418830000055 1.3187961580768e-05
0.0286550709615862 1.31653065080775e-05
0.0286682362680943 1.31432092846524e-05
0.028681379477379 1.31216537192921e-05
0.0286945011310983 1.31006298808727e-05
0.0287076017609791 1.30801271142824e-05
0.0287206818880934 1.30601340446582e-05
0.0287337420221381 1.30406419892724e-05
0.0287467826641273 1.30216381146382e-05
0.028759804302242 1.30031145168427e-05
0.0287728074167588 1.29850602699232e-05
0.0287857924770287 1.29674693035663e-05
0.0287987599463323 1.29503269338687e-05
0.0288117102732662 1.29336333330753e-05
0.0288246439065993 1.29173744966396e-05
0.0288375612810959 1.29015412174608e-05
0.0288504628223134 1.28861301065553e-05
0.0288633489524199 1.28711314422594e-05
0.0288762200838622 1.28565379994193e-05
0.0288890766218616 1.2842343918351e-05
0.0289019189657799 1.28285414239536e-05
0.0289147475072039 1.28151262581902e-05
0.0289275626334621 1.28020879193622e-05
0.0289403647213815 1.27894247947905e-05
0.0289531541461762 1.27771279594641e-05
0.0289659312741357 1.27651930229169e-05
0.0289786964671586 1.27536136736197e-05
0.0289914500808322 1.27423880720588e-05
0.0290041924689043 1.27315060856094e-05
0.0290169239749899 1.27209673341144e-05
0.029029644942324 1.2710763172383e-05
0.0290423557054964 1.27008893815282e-05
0.0290550565948779 1.26913461103819e-05
0.0290677479409883 1.26821200851299e-05
0.0290804300610734 1.26732159749188e-05
0.0290931032770484 1.26646260925438e-05
0.0291057679031409 1.26563450208051e-05
0.0291184242481617 1.26483706130737e-05
0.0291310726187748 1.26406977804489e-05
0.0291437133165552 1.26333246786615e-05
0.0291563466412339 1.26262495998873e-05
0.0291689728908338 1.26194648467089e-05
0.0291815923556805 1.26129690082975e-05
0.0291942053246888 1.26067577524536e-05
0.0292068120824412 1.26008319557486e-05
0.029219412914397 1.25951845174093e-05
0.0292320080989144 1.25898125294227e-05
0.0292445979114438 1.25847162250088e-05
0.0292571826276688 1.2579890926348e-05
0.0292697625185952 1.2575336092335e-05
0.0292823378546875 1.25710452999286e-05
0.0292949088999875 1.25670192364549e-05
0.0293074759192239 1.25632547080284e-05
0.0293200391739319 1.25597506186929e-05
0.0293325989245506 1.25565039964935e-05
0.0293451554285471 1.25535100093386e-05
0.0293577089385565 1.25507718156996e-05
0.0293702597103722 1.25482838075625e-05
0.0293828079941797 1.25460453972003e-05
0.0293953540395769 1.25440541310682e-05
0.029407898093708 1.25423096047316e-05
0.0294204404033127 1.25408085801526e-05
0.0294329812118929 1.25395479204945e-05
0.0294455207598134 1.25385323363088e-05
0.0294580592921497 1.25377540220643e-05
0.0294705970461717 1.25372149434707e-05
0.0294831342611152 1.25369132795699e-05
0.0294956711743948 1.25368472956852e-05
0.0295082080216905 1.25370134237714e-05
0.0295207450351142 1.25374139292999e-05
0.0295332824490435 1.25380492267125e-05
0.0295458204982703 1.25389140819534e-05
0.0295583594123522 1.25400071650118e-05
0.0295708994195172 1.25413310188021e-05
0.029583440750536 1.25428835027164e-05
0.0295959836340387 1.25446635014645e-05
0.0296085282975402 1.25466699723529e-05
0.0296210749675126 1.25489019438467e-05
0.0296336238694564 1.25513613365558e-05
0.029646175230793 1.2554044492353e-05
0.0296587292752853 1.25569515847271e-05
0.02967128622687 1.2560082849175e-05
0.0296838463097192 1.25634376486584e-05
0.0296964097473679 1.25670154114261e-05
0.0297089767627793 1.25708156299769e-05
0.0297215475784093 1.25748369305191e-05
0.0297341224153398 1.25790817173622e-05
0.0297467014970572 1.25835478122178e-05
0.0297592850448694 1.25882349559315e-05
0.0297718732798253 1.25931447964173e-05
0.0297844664246217 1.25982753453398e-05
0.0297970646999671 1.26036283637672e-05
0.0298096683283308 1.26092001479083e-05
0.0298222775284787 1.26149962450233e-05
0.0298348925247238 1.26210121561896e-05
0.02984751353688 1.26272498634167e-05
0.0298601407867434 1.26337104838674e-05
0.0298727744972272 1.26403924495625e-05
0.0298854148896768 1.26472969885405e-05
0.0298980621866653 1.26544262908537e-05
0.0299107166129562 1.26617753241895e-05
0.0299233783882804 1.26693500206157e-05
0.029936047738301 1.26771481897104e-05
0.0299487248864907 1.26851722307338e-05
0.0299614100587214 1.26934200701178e-05
0.0299741034787916 1.2701893307981e-05
0.0299868053720995 1.27105935945818e-05
0.0299995159656941 1.27195208290744e-05
0.0300122354865232 1.2728675866037e-05
0.0300249641623892 1.27380605117634e-05
0.030037702222901 1.27476730323166e-05
0.0300504498959333 1.27575180303824e-05
0.0300632074139637 1.27675929870304e-05
0.0300759750069507 1.27779008134621e-05
0.0300887529077642 1.2788440894222e-05
0.0301015413486584 1.27992162422299e-05
0.0301143405649006 1.2810227243921e-05
0.0301271507921446 1.28214752322956e-05
0.0301399722673769 1.28329615940592e-05
0.0301528052289709 1.28446851017024e-05
0.0301656499140726 1.28566508055138e-05
0.0301785065648781 1.28688575900659e-05
0.0301913754224682 1.28791490655263e-05
0.0302042545715337 1.28691748453156e-05
0.030217123746379 1.28593364761674e-05
0.0302299830828552 1.28496582551747e-05
0.0302428327411104 1.28401397727121e-05
0.0302556728808831 1.28307812463121e-05
0.0302685036621294 1.28215829938625e-05
0.0302813252451233 1.28125444924175e-05
0.0302941377896157 1.28036662646496e-05
0.0303069414558803 1.27949484128088e-05
0.0303197364042931 1.27863909347979e-05
0.0303325227952279 1.27779937257058e-05
0.0303453007889536 1.27697572028019e-05
0.0303580705461565 1.27616815770044e-05
0.0303708322277335 1.27537667514499e-05
0.0303835859944849 1.27460130487756e-05
0.0303963320075337 1.27384203826964e-05
0.0304090704279164 1.27309895002281e-05
0.0304218014174166 1.2723720018939e-05
0.0304345251374355 1.27166124938909e-05
0.0304472417499294 1.27096671792403e-05
0.0304599514171087 1.2702884133712e-05
0.0304726543012424 1.26962639408881e-05
0.0304853505651833 1.26898065802941e-05
0.0304980403717636 1.26835124551838e-05
0.0305107238842188 1.26773820847171e-05
0.0305234012663035 1.26714154919187e-05
0.0305360726817954 1.26656131251833e-05
0.0305487382949206 1.26599754497835e-05
0.0305613982703704 1.26545028472495e-05
0.0305740527732176 1.26491954137461e-05
0.0305867019686314 1.26440540791931e-05
0.0305993460227105 1.26390787794353e-05
0.03061198510149 1.26342704877773e-05
0.0306246193719778 1.26296289857523e-05
0.0306372490009635 1.26251551940894e-05
0.0306498741561576 1.26208497555239e-05
0.0306624950059131 1.26167128358531e-05
0.030675111718749 1.26127451345475e-05
0.0306877244638835 1.26089474812147e-05
0.0307003334113647 1.26053200324836e-05
0.0307129387313972 1.26018632802469e-05
0.0307255405946775 1.2598578051491e-05
0.030738139172729 1.25954653079252e-05
0.0307507346380369 1.25925247458848e-05
0.0307633271627828 1.25897584020744e-05
0.0307759169211848 1.25871660512342e-05
0.0307885040872361 1.25847482102166e-05
0.0308010888354463 1.25825063356183e-05
0.0308136713417819 1.25804408301725e-05
0.0308262517826121 1.25785522422982e-05
0.0308388303348544 1.25768414657742e-05
0.0308514071763202 1.25753103357167e-05
0.0308639824866559 1.25739580559528e-05
0.0308765564447118 1.25727863635894e-05
0.0308891292310754 1.25717961549411e-05
0.0309017010272304 1.25709878861564e-05
0.0309142720151165 1.25703629600332e-05
0.0309268423780765 1.25699227370697e-05
0.0309394123008136 1.25696671564739e-05
0.0309519819679701 1.25695976996685e-05
0.0309645515656698 1.25697154172526e-05
0.030977121281087 1.2570021719583e-05
0.0309896913028066 1.25705171978476e-05
0.0310022618200044 1.25712032002943e-05
0.0310148330232047 1.2572081046586e-05
0.0310274051042513 1.25731512454215e-05
0.0310399782554967 1.25744158507419e-05
0.0310525526713475 1.25758755218363e-05
0.0310651285468693 1.25775318776896e-05
0.031077706078747 1.25793859321465e-05
0.0310902854646792 1.25814390746956e-05
0.0311028669037539 1.25836926811601e-05
0.031115450596435 1.25861481160164e-05
0.031128036744551 1.25888071246285e-05
0.0311406255516757 1.25916706658192e-05
0.0311532172223415 1.25947406682409e-05
0.0311658119630097 1.25980184741174e-05
0.0311784099814838 1.26015054263729e-05
0.0311910114869102 1.26052034538969e-05
0.0312036166903641 1.26091144903676e-05
0.0312162258048545 1.26132395068264e-05
0.0312288390443613 1.26175806492447e-05
0.0312414566250105 1.26221394946751e-05
0.0312540787645052 1.26269178298591e-05
0.0312667056823351 1.26319176535869e-05
0.0312793375999887 1.26371411792004e-05
0.0312919747411679 1.26425896772051e-05
0.0313046173308451 1.26482657985124e-05
0.0313172655966436 1.2654170871454e-05
0.031329919767515 1.26603072231899e-05
0.0313425800747382 1.26666772166377e-05
0.0313552467519549 1.2673282868078e-05
0.031367920034823 1.26801266218365e-05
0.0313806001614448 1.26872103898588e-05
0.0313932873718346 1.26945363259085e-05
0.0314059819081606 1.27021077909786e-05
0.0314186840159515 1.27099260851822e-05
0.0314313939420367 1.27179942994085e-05
0.0314441119363361 1.27263152027589e-05
0.0314568382515389 1.27348910545978e-05
0.0314695731425935 1.27437245691107e-05
0.0314823168671626 1.27528185347977e-05
0.0314950696856974 1.27621760103786e-05
0.0315078318617078 1.27717995612704e-05
0.031520603661269 1.27816922230283e-05
0.0315333853534921 1.27918569300768e-05
0.0315461772104221 1.28022970951946e-05
0.0315589795075173 1.28130154639793e-05
0.0315717925229813 1.28240160354805e-05
0.0315846165390168 1.28353011934784e-05
0.0315974518402103 1.28468751583639e-05
0.0316102987153686 1.28587407370971e-05
0.0316231574561057 1.28709020080157e-05
0.0316360283581137 1.28833626035962e-05
0.0316489117207173 1.28961260983143e-05
0.0316618078468157 1.29091967792546e-05
0.0316747170435949 1.29225781214014e-05
0.0316876396217163 1.29362741317416e-05
0.0317005758958481 1.29502895465116e-05
0.0317135261853946 1.29646284988744e-05
0.0317264908138934 1.29792947156572e-05
0.0317394701086091 1.29942934353885e-05
0.0317524644020445 1.30096287387536e-05
0.0317654740307833 1.30253058486756e-05
0.0317784993366319 1.30413294170892e-05
0.031791540666049 1.30577041047091e-05
0.0318045983701537 1.30744355441955e-05
0.0318176728056979 1.30915292011652e-05
0.0318307643348991 1.31089896160994e-05
0.0318438733245152 1.31268230885798e-05
0.0318570001476038 1.3145034817958e-05
0.0318701451824217 1.31636308229174e-05
0.0318833088132446 1.31826171855379e-05
0.0318964914304302 1.32019998683268e-05
0.0319096934302985 1.32217858714797e-05
0.03192291521617 1.32419811372606e-05
0.0319361571973072 1.32625932387549e-05
0.031949419790546 1.32836267936824e-05
0.0319627034173397 1.33050919008981e-05
0.0319760085092406 1.33269941938327e-05
0.0319893355034344 1.33493402089427e-05
0.0320026848436433 1.33721404692216e-05
0.0320160569841126 1.33954010603766e-05
0.0320294523851729 1.34191305419403e-05
0.0320428715157149 1.34433368921302e-05
0.032056314852607 1.34680298246642e-05
0.0320697828824317 1.34932177297094e-05
0.0320832761001614 1.35189103758155e-05
0.0320967950105372 1.35451162321352e-05
0.0321103401267693 1.35718463299565e-05
0.0321239119730993 1.35991096599851e-05
0.0321375110827593 1.3626918193788e-05
0.0321511380009531 1.36552815063181e-05
0.0321647932824594 1.36842106435638e-05
0.032178477493103 1.37137185318974e-05
0.0321921912116349 1.37438157471008e-05
0.0322059350273819 1.37745147789676e-05
0.0322197095421609 1.38058285080955e-05
0.032233515370669 1.38377706140868e-05
0.0322473531412831 1.3870354045518e-05
0.0322612234953286 1.39035933668229e-05
0.0322751270886954 1.39375020644269e-05
0.0322890645907599 1.39720968444833e-05
0.0323030366876044 1.40073910474762e-05
0.0323170440786518 1.40434036243633e-05
0.0323310874822762 1.40801494303481e-05
0.0323451676317065 1.41176454785695e-05
0.0323592852771851 1.41559113717077e-05
0.0323734411885568 1.41949642499282e-05
0.0323876361528068 1.4234824688179e-05
0.0324018709774949 1.42755128198852e-05
0.0324161464903148 1.43170487564442e-05
0.0324304635390713 1.43594537996092e-05
0.0324448229928709 1.44027520622636e-05
0.0324592257449331 1.44469665727471e-05
0.0324736727115059 1.44921208836815e-05
0.0324881648323896 1.4538241492148e-05
0.0325027030738817 1.45853535351741e-05
0.0325172884274169 1.46334875811876e-05
0.0325319219149981 1.46826693612967e-05
0.0325466045843594 1.47329293468741e-05
0.0325613375137062 1.4784300843716e-05
0.03257612181455 1.48368152607366e-05
0.0325909586298107 1.48905065567422e-05
0.0326058491363674 1.49454109187193e-05
0.0326207945472862 1.50015668432176e-05
0.0326357961141294 1.50590107761681e-05
0.0326508551249055 1.51177880850487e-05
0.0326659729129906 1.51779378088634e-05
0.0326811508507995 1.52395077004895e-05
0.0326963903584999 1.53025442158535e-05
0.0327116929027158 1.53670966615372e-05
0.0327270599993773 1.53952137836742e-05
0.032742455213161 1.53462463608694e-05
0.0327578014595219 1.52983903842494e-05
0.0327730998499061 1.52517748192808e-05
0.0327883516247254 1.52063570519612e-05
0.0328035579817774 1.51620989000625e-05
0.0328187200806774 1.5118966469194e-05
0.0328338390471466 1.50769161941648e-05
0.0328489159633408 1.50359266582848e-05
0.0328639518899991 1.499595974445e-05
0.0328789478497435 1.49569827680177e-05
0.0328939048325115 1.49189710336945e-05
0.0329088238035452 1.48818955004444e-05
0.0329237056990457 1.48457255346517e-05
0.0329385514245803 1.4810442273083e-05
0.0329533618668534 1.47760197444637e-05
0.0329681378865979 1.47424329362769e-05
0.0329828803195341 1.47096603872571e-05
0.0329975899799214 1.467768147363e-05
0.033012267661395 1.46464750693727e-05
0.0330269141364644 1.46160208380907e-05
0.0330415301573025 1.45863030826219e-05
0.0330561164603851 1.45572990454179e-05
0.0330706737594305 1.45289944215352e-05
0.0330852027538521 1.45013729654878e-05
0.0330997041268176 1.44744165147256e-05
0.0331141785433323 1.44481126129553e-05
0.0331286266559452 1.44224392523057e-05
0.0331430490951975 1.43973939364082e-05
0.033157446489134 1.43729545224988e-05
0.0331718194436565 1.43491082304881e-05
0.0331861685518869 1.43258452587326e-05
0.0332004943971457 1.43031488267423e-05
0.0332147975459724 1.42810113049498e-05
0.0332290785572774 1.4259419319322e-05
0.0332433379765967 1.42383624006209e-05
0.0332575763389973 1.4217832928851e-05
0.0332717941719262 1.41978151513783e-05
0.0332859919870775 1.41783010320798e-05
0.0333001702881096 1.41592804767553e-05
0.0333143295685864 1.41407461640391e-05
0.0333284703147504 1.41226887081031e-05
0.0333425930034585 1.41051002629356e-05
0.0333566981037215 1.40879685478834e-05
0.0333707860722693 1.40712899400162e-05
0.0333848573622093 1.40550528089163e-05
0.0333989124150183 1.40392564594502e-05
0.0334129516714777 1.4023885161951e-05
0.0334269755566397 1.40089352521971e-05
0.0334409844918919 1.39943998044847e-05
0.0334549788916964 1.39802733203332e-05
0.0334689591650167 1.3966550546793e-05
0.0334829257155635 1.3953219541479e-05
0.033496878935105 1.39402813222588e-05
0.0335108192164272 1.39277255968544e-05
0.0335247469420241 1.39155469216934e-05
0.0335386624889458 1.39037434939881e-05
0.0335525662324398 1.38923045942689e-05
0.033566458537034 1.38812299683364e-05
0.0335803397670024 1.38705138672493e-05
0.0335942102808696 1.38601473665904e-05
0.0336080704282362 1.3850130763901e-05
0.0336219205590001 1.38404577740908e-05
0.0336357610167742 1.38311234288803e-05
0.0336495921402031 1.38221251721539e-05
0.0336634142653752 1.3813455048645e-05
0.0336772277204239 1.38051163897392e-05
0.0336910328368136 1.37970971521668e-05
0.0337048299339658 1.37893998555684e-05
0.0337186193338213 1.37820194259771e-05
0.0337324013532473 1.37749498581108e-05
0.0337461763031054 1.37681907851639e-05
0.0337599444938906 1.3761736505323e-05
0.0337737062303959 1.37555858310492e-05
0.033787461816227 1.37497355261472e-05
0.0338012115517531 1.37441814081297e-05
0.0338149557331612 1.37389237567086e-05
0.0338286946569179 1.3733954335989e-05
0.0338424286112539 1.37292769016549e-05
0.0338561578881556 1.37248834880263e-05
0.0338698827716436 1.37207759183376e-05
0.033883603547562 1.37169496979761e-05
0.0338973204972599 1.37134025925935e-05
0.0339110338998525 1.37101346048414e-05
0.0339247440344574 1.37071394721534e-05
0.0339384511739295 1.37044195294096e-05
0.0339521555934589 1.37019687446967e-05
0.0339658575622036 1.36997875345001e-05
0.0339795573497381 1.36978753503466e-05
0.0339932552250885 1.36962275415616e-05
0.03400695145263 1.36948437581827e-05
0.0340206462963882 1.36937237370031e-05
0.0340343400201252 1.36928641750323e-05
0.0340480328843002 1.36922649912957e-05
0.0340617251492915 1.36919241116742e-05
0.0340754170734032 1.36918395548686e-05
0.0340891089129581 1.36920125305189e-05
0.0341028009254886 1.36924381316898e-05
0.0341164933636203 1.36931187618889e-05
0.0341301864823822 1.36940507232301e-05
0.0341438805331054 1.36952334897659e-05
0.0341575757665952 1.36966696828436e-05
0.034171272436278 1.36983538119405e-05
0.03418497079009 1.37002876261144e-05
0.0341986710777161 1.37024688659681e-05
0.034212373546582 1.37048963707718e-05
0.0342260784429528 1.37075741264281e-05
0.0342397860170792 1.37104950339972e-05
0.0342534965121132 1.37136611933424e-05
0.0342672101733066 1.37170737529676e-05
0.0342809272470596 1.37207319100921e-05
0.0342946479789696 1.37246329227604e-05
0.0343083726118924 1.37287801506673e-05
0.0343221013920431 1.37331699902725e-05
0.0343358345620333 1.37378039223323e-05
0.0343495723659557 1.37379845230667e-05
0.0343633103504787 1.37281483993501e-05
0.0343770384988781 1.37184721984579e-05
0.0343907569710766 1.37089679468331e-05
0.0344044659390234 1.36996352251249e-05
0.0344181655742485 1.36904745081283e-05
0.0344318560487566 1.36814858248168e-05
0.0344455375345815 1.36726692066437e-05
0.0344592102037881 1.36640252435752e-05
0.0344728742290317 1.36555535298365e-05
0.0344865297825615 1.36472547743581e-05
0.0345001770373359 1.36391291368161e-05
0.0345138161664727 1.36311763423228e-05
0.034527447342815 1.36233968981213e-05
0.0345410707397131 1.36157915395378e-05
0.0345546865312527 1.36083600197695e-05
0.0345682948912724 1.36011023250617e-05
0.0345818959935975 1.35940194426853e-05
0.0345954900130402 1.35871112742078e-05
0.0346090771243144 1.3580378613065e-05
0.0346226575029275 1.35738212822248e-05
0.0346362313242097 1.35674399970613e-05
0.0346497987642067 1.35612347257111e-05
0.0346633599989324 1.35552063284264e-05
0.0346769152052609 1.35493550307757e-05
0.0346904645602917 1.35436812977374e-05
0.0347040082415894 1.35381856166343e-05
0.034717546427206 1.35328680645558e-05
0.0347310792952706 1.35277302614656e-05
0.034744607025532 1.35227715771819e-05
0.0347581297971092 1.35179923858827e-05
0.0347716477894951 1.35133942784564e-05
0.0347851611837736 1.35089774701955e-05
0.0347986701612438 1.3504742101376e-05
0.0348121749033451 1.35006893149785e-05
0.0348256755926601 1.34968195337846e-05
0.0348391724121939 1.34931328946423e-05
0.0348526655450885 1.34896309673354e-05
0.0348661551760559 1.34863137496916e-05
0.0348796414898056 1.34831828871747e-05
0.0348931246726927 1.34802378179773e-05
0.0349066049105107 1.34774802703674e-05
0.0349200823907811 1.34749104130202e-05
0.0349335573011941 1.34725298481632e-05
0.0349470298310423 1.34703381993812e-05
0.0349605001692417 1.34683371643012e-05
0.034973968506406 1.34665275317985e-05
0.0349874350339378 1.34649104617581e-05
0.0350008999443995 1.34634864245253e-05
0.035014363430824 1.34622564772102e-05
0.0350278256873012 1.34612212043058e-05
0.0350412869085056 1.34603824140232e-05
0.0350547472909196 1.34597408103787e-05
0.03506820703173 1.34592970552113e-05
0.0350816663287852 1.34590524032312e-05
0.0350951253811884 1.34590084910856e-05
0.0351085843896795 1.34591658635722e-05
0.0351220435555431 1.3459525663167e-05
0.0351355030812062 1.3460089840347e-05
0.0351489631710466 1.34608584215423e-05
0.0351624240294681 1.34618341363572e-05
0.0351758858636045 1.34630169569497e-05
0.0351893488805614 1.34644087202952e-05
0.0352028132892817 1.34660106112748e-05
0.035216279299893 1.34678244227027e-05
0.0352297471243157 1.34698515103203e-05
0.035243216975826 1.34720927964528e-05
0.0352566890686225 1.34745506528638e-05
0.0352701636192753 1.34772253520834e-05
0.0352836408446274 1.34801194541322e-05
0.0352971209640815 1.34832344693171e-05
0.0353106041985509 1.34865719047271e-05
0.0353240907704556 1.34901330587402e-05
0.0353375809035143 1.34939204796725e-05
0.035351074823994 1.3497935264318e-05
0.0353645727592583 1.35021791406517e-05
0.035378074938399 1.35066544691425e-05
0.0353915815928681 1.35113625851672e-05
0.0354050929554533 1.35163058767905e-05
0.0354186092613301 1.35214855069733e-05
0.035432130746837 1.35269051454402e-05
0.0354456576519825 1.35325657945936e-05
0.0354591902177771 1.35384688993936e-05
0.0354727286866765 1.35446177962214e-05
0.0354862733044727 1.35510146146632e-05
0.0354998243190873 1.35576611088081e-05
0.0355133819801962 1.35645598992151e-05
0.0355269465400954 1.35717130313292e-05
0.0355405182531267 1.35791234228748e-05
0.0355540973765496 1.35867934239994e-05
0.0355676841699736 1.35947256455704e-05
0.0355812788956191 1.36029225508746e-05
0.03559488181817 1.36113864595724e-05
0.0356084932046296 1.36201209915423e-05
0.0356221133256211 1.3629128396822e-05
0.035635742454018 1.36384120273376e-05
0.0356493808660453 1.36479742856142e-05
0.0356630288403309 1.36578182727348e-05
0.0356766866586036 1.36679475868644e-05
0.0356903546061905 1.36783648908192e-05
0.0357040329710813 1.36890735584839e-05
0.0357177220446398 1.3700076858602e-05
0.0357314221214984 1.3711378369695e-05
0.0357451334998681 1.37229815748492e-05
0.035758856481443 1.37348902766468e-05
0.0357725913717196 1.3747107782604e-05
0.0357863384795022 1.37596377297405e-05
0.0358000981172319 1.37724849091553e-05
0.0358138706021411 1.37856517904247e-05
0.0358276562539315 1.37991436451855e-05
0.0358414553975767 1.38129644594025e-05
0.0358552683620361 1.38271177575429e-05
0.0358690954797937 1.38416086547789e-05
0.0358829370884484 1.38564414083119e-05
0.0358967935298568 1.38716206508961e-05
0.0359106651505076 1.38871511928793e-05
0.0359245523017005 1.39030374150697e-05
0.0359384553391156 1.39192849118015e-05
0.0359523746240274 1.39358984531505e-05
0.0359663105224806 1.39528836279346e-05
0.0359802634061085 1.39702448058026e-05
0.0359942336509143 1.3987988826084e-05
0.0360082216397404 1.40061205071351e-05
0.0360222277602475 1.40246461301791e-05
0.0360362524063777 1.40435711982269e-05
0.0360502959775759 1.40629022852633e-05
0.0360643588798612 1.40826456135942e-05
0.0360784415254748 1.4102807471412e-05
0.0360925443329462 1.41233942217282e-05
0.0361066677271679 1.41444139505694e-05
0.0361208121411185 1.41658727923413e-05
0.0361349780139108 1.41877782140922e-05
0.0361491657921249 1.4210137798669e-05
0.0361633759299236 1.42329580247152e-05
0.0361776088879483 1.42562500183833e-05
0.0361918651379667 1.42800168540974e-05
0.0362061451548208 1.43042707860006e-05
0.0362204494256068 1.43290197333395e-05
0.0362347784453401 1.435427220996e-05
0.0362491327175501 1.43800377494726e-05
0.0362635127552995 1.44063244533447e-05
0.0362779190797529 1.44331443486078e-05
0.0362923522241015 1.4460505181246e-05
0.0363068127292828 1.44884182407694e-05
0.0363213011475235 1.45168946788238e-05
0.0363358180422023 1.45459446986439e-05
0.036350363986901 1.45755800425572e-05
0.0363649395669435 1.46058127756215e-05
0.0363795453797192 1.46366540634731e-05
0.0363941820337826 1.46681166663796e-05
0.036408850150449 1.47002141367056e-05
0.0364235503645857 1.47329595984257e-05
0.0364382833241842 1.47663661780592e-05
0.0364530496903622 1.48004495138973e-05
0.0364678501398761 1.48352223904499e-05
0.0364826853622666 1.48707022261048e-05
0.0364975560644927 1.49069027992605e-05
0.0365124629672919 1.49438421631379e-05
0.0365274068094551 1.49815372751994e-05
0.0365423883467303 1.50200035965185e-05
0.0365574083503268 1.50592617931583e-05
0.0365724676121199 1.50993302672271e-05
0.0365875669423872 1.51402272624083e-05
0.0366027071696496 1.51819738263366e-05
0.0366178891434759 1.52245917612663e-05
0.0366331137352372 1.52681028197961e-05
0.036648381838057 1.53125295784602e-05
0.0366636943676354 1.53578954773568e-05
0.0366790522631128 1.54042252840986e-05
0.0366944564883969 1.5451545141457e-05
0.0367099080335384 1.54998817703277e-05
0.0367254079153087 1.55492625143952e-05
0.0367409571778231 1.55997158117345e-05
0.0367565568936348 1.56512738027572e-05
0.0367722081674376 1.570396644211e-05
0.0367879121338797 1.57578266501336e-05
0.0368036699605298 1.58128903934381e-05
0.0368194828509233 1.58691929107517e-05
0.036835352043834 1.59267704781081e-05
0.0368512788143121 1.59856643529011e-05
0.036867264478665 1.60459148520492e-05
0.0368833103935171 1.61075648639044e-05
0.036899417958381 1.61706599466772e-05
0.0369155886183277 1.62352471298037e-05
0.0369318238654575 1.63013776206869e-05
0.0369481252430781 1.63691017016252e-05
0.0369644943447798 1.64384758019616e-05
0.0369809328205817 1.65095565306524e-05
0.0369974423771124 1.6582407812057e-05
0.0370140247849244 1.66570896250978e-05
0.0370306818745495 1.6712181404764e-05
0.0370473940559543 1.66810401446071e-05
0.0370640750960989 1.6650006968383e-05
0.0370807251030673 1.66192207464657e-05
0.0370973443238138 1.6588680416666e-05
0.0371139330042304 1.65583847795359e-05
0.03713049138901 1.65283320752205e-05
0.0371470197210852 1.64985211207086e-05
0.0371635182422059 1.64689505988695e-05
0.0371799871928048 1.64396189195141e-05
0.0371964268117243 1.64105249951336e-05
0.0372128373367194 1.63816673251113e-05
0.0372292190040445 1.63530446996685e-05
0.0372455720487442 1.63246559879641e-05
0.0372618967047322 1.62964997199393e-05
0.0372781932044521 1.62685747850237e-05
0.0372944617792371 1.62408798742174e-05
0.0373107026591113 1.62134138284878e-05
0.0373269160729398 1.61861755686531e-05
0.0373431022485085 1.61591637505053e-05
0.037359261412259 1.61323773179832e-05
0.037375393789577 1.61058152949045e-05
0.0373914996048719 1.60794763052761e-05
0.0374075790811771 1.60533593294069e-05
0.0374236324405065 1.60274633598675e-05
0.0374396599038664 1.6001787469913e-05
0.0374556616913363 1.59763303376891e-05
0.037471638021674 1.59510910639769e-05
0.037487589112738 1.59260686273682e-05
0.0375035151813654 1.59012622235242e-05
0.0375194164435889 1.58766705223504e-05
0.0375352931141112 1.58522928167468e-05
0.037551145406928 1.58281281446594e-05
0.0375669735350726 1.58041753589598e-05
0.0375827777104316 1.57804338651094e-05
0.0375985581442967 1.57569026823349e-05
0.037614315046979 1.57335807141106e-05
0.0376300486276932 1.57104675473932e-05
0.0376457590952405 1.56875617219188e-05
0.0376614466569625 1.56648627930193e-05
0.0376771115197555 1.56423700010873e-05
0.0376927538897566 1.56200822749706e-05
0.0377083739720315 1.5597998893718e-05
0.0377239719709253 1.55761192211044e-05
0.0377395480901464 1.55544425742509e-05
0.0377551025327206 1.55329678317339e-05
0.0377706355005523 1.55116946143647e-05
0.0377861471951667 1.54906222355118e-05
0.0378016378174022 1.54697495741256e-05
0.0378171075669764 1.54490763789703e-05
0.0378325566433553 1.54286018343929e-05
0.0378479852451897 1.54083250838415e-05
0.0378633935702736 1.53882457479313e-05
0.0378787818160215 1.53683634047838e-05
0.0378941501794263 1.53486766892103e-05
0.0379094988561155 1.53291858731639e-05
0.0379248280419887 1.53098897717907e-05
0.0379401379317604 1.52907878064713e-05
0.0379554287195669 1.52718798724787e-05
0.0379707005994394 1.52531649310695e-05
0.0379859537643705 1.52346429298962e-05
0.0380011884073004 1.52163130140424e-05
0.0380164047203144 1.51981748035403e-05
0.0380316028951179 1.51802276292604e-05
0.0380467831227472 1.51624712955094e-05
0.0380619455940427 1.51449050658197e-05
0.0380770904991085 1.51275290558576e-05
0.0380922180281644 1.51103418340708e-05
0.0381073283699985 1.50933438298137e-05
0.0381224217138283 1.50765343064716e-05
0.0381374982481347 1.50599127499306e-05
0.0381525581608847 1.50434792429433e-05
0.0381676016401276 1.50272325873885e-05
0.038182628872715 1.50111735575251e-05
0.0381976400462725 1.49953009011623e-05
0.0382126353471737 1.49796147122844e-05
0.038227614961886 1.49641145598875e-05
0.0382425790764459 1.49488002361981e-05
0.0382575278766821 1.49336713846061e-05
0.0382724615480667 1.49187275015167e-05
0.0382873802755682 1.49039685548532e-05
0.038302284244123 1.48893943657172e-05
0.0383171736384888 1.48750046102693e-05
0.038332048643099 1.48607991898551e-05
0.0383469094422889 1.48467779850796e-05
0.038361756220274 1.48329402448512e-05
0.0383765891605188 1.48192864245878e-05
0.0383914084469434 1.48058159824007e-05
0.0384062142629258 1.47925287270017e-05
0.0384210067916528 1.47794250594153e-05
0.0384357862167122 1.47665042693123e-05
0.0384505527209815 1.47537667265925e-05
0.0384653064877081 1.47412116950145e-05
0.0384800476994031 1.47288396381727e-05
0.0384947765390413 1.47166504010999e-05
0.0385094931894424 1.4704644059388e-05
0.0385241978335018 1.4692820075749e-05
0.0385388906535775 1.46811788679482e-05
0.0385535718324455 1.46697203628213e-05
0.0385682415528083 1.46584443601055e-05
0.0385828999971684 1.46473511328158e-05
0.0385975473483012 1.46364408274626e-05
0.0386121837891287 1.46257132270993e-05
0.0386268095023558 1.46151684699316e-05
0.0386414246708257 1.46048064527955e-05
0.0386560294772785 1.45946276659695e-05
0.0386706241049445 1.45846318844945e-05
0.038685208736829 1.45748194779389e-05
0.0386997835563069 1.45651903420989e-05
0.038714348746649 1.45557450855457e-05
0.0387289044917346 1.45464832549214e-05
0.0387434509749895 1.45374058192558e-05
0.0387579883808087 1.45285122178765e-05
0.0387725168930266 1.45198031938683e-05
0.0387870366962205 1.45112785553398e-05
0.0388015479747758 1.45029390594218e-05
0.0388160509138353 1.44947846501924e-05
0.0388305456984855 1.44868157519543e-05
0.0388450325142374 1.44790324494538e-05
0.0388595115466869 1.44714354250124e-05
0.0388739829821119 1.44640247904271e-05
0.0388884470069023 1.44568011395464e-05
0.0389029038080418 1.44497646163557e-05
0.0389173535726582 1.44429154995761e-05
0.0389317964881578 1.44362546674257e-05
0.0389462327428252 1.44297819731413e-05
0.0389606625247983 1.44234983354968e-05
0.0389750860231338 1.44174043470936e-05
0.0389895034274809 1.44114999309506e-05
0.0390039149274119 1.44057859603651e-05
0.0390183207133722 1.44002625270292e-05
0.0390327209758993 1.43949312484615e-05
0.0390471159071477 1.43897915828707e-05
0.0390615056987306 1.43848447458625e-05
0.0390758905434765 1.43800911796504e-05
0.0390902706346561 1.43755317042499e-05
0.0391046461663604 1.43711663725371e-05
0.0391190173327329 1.43669963048539e-05
0.0391333843290378 1.43630223150306e-05
0.0391477473513528 1.43592444570181e-05
0.0391621065958098 1.43556647655006e-05
0.0391764622605753 1.4352282922015e-05
0.0391908145434973 1.43491001343453e-05
0.0392051636436317 1.4346116631642e-05
0.0392195097602633 1.43433343947546e-05
0.0392338530946581 1.43407532949846e-05
0.039248193847953 1.43383747299589e-05
0.039262532222683 1.43361991291567e-05
0.0392768684218122 1.43342282211019e-05
0.0392912026500333 1.43324620930838e-05
0.0393055351121263 1.43309028108619e-05
0.0393198660149372 1.4329549902991e-05
0.0393341955648402 1.43284055540074e-05
0.0393485239703942 1.43274705449706e-05
0.0393628514409392 1.43267460598125e-05
0.039377178186999 1.43262332365489e-05
0.0393915044202355 1.43259327205707e-05
0.0394058303529561 1.43258466869463e-05
0.039420156199643 1.43259752520051e-05
0.0394344821748951 1.4326320736467e-05
0.0394488084956315 1.4326883857362e-05
0.0394631353794889 1.43276659707851e-05
0.0394774630454597 1.43286684020489e-05
0.0394917917138617 1.43298924481158e-05
0.0395061216063098 1.43313400489782e-05
0.0395204529463588 1.43330120058257e-05
0.0395347859583646 1.43349104357139e-05
0.0395491208688004 1.43370365457243e-05
0.0395634579053461 1.43393915272628e-05
0.0395777972968733 1.43419776691592e-05
0.0395921392745425 1.43447961378325e-05
0.0396064840706803 1.43478489791361e-05
0.0396208319196595 1.43511377889687e-05
0.0396351830574484 1.43546641601847e-05
0.0396495377216086 1.43584301280258e-05
0.0396638961517367 1.43624370660347e-05
0.0396782585888027 1.43666876797855e-05
0.0396926252764825 1.43711835771421e-05
0.0397069964600596 1.43759263775205e-05
0.0397213723864371 1.43809185972538e-05
0.0397357533050344 1.43861621075963e-05
0.039750139467142 1.43916592409813e-05
0.039764531126383 1.43974114721035e-05
0.0397789285378551 1.44034222838597e-05
0.0397933319601389 1.44096927680343e-05
0.039807741652907 1.44162264693629e-05
0.0398221578793763 1.44230245511228e-05
0.0398365809039275 1.44300899749792e-05
0.0398510109939024 1.44374257458544e-05
0.0398654484196483 1.4445033818884e-05
0.0398798934534672 1.44529168588389e-05
0.039894346370326 1.44610778046197e-05
0.0399088074481306 1.446951987297e-05
0.0399232769680036 1.44782448104999e-05
0.0399377552128141 1.44872566202882e-05
0.0399522424694344 1.44965576255755e-05
0.03996673902706 1.45061511001725e-05
0.0399812451781601 1.45160399602209e-05
0.0399957612181203 1.45262276431235e-05
0.0400102874457635 1.45367174563951e-05
0.0400248241632199 1.45475123640766e-05
0.0400393716755839 1.45586158648692e-05
0.0400539302914488 1.45700322149906e-05
0.0400685003236638 1.45817642512101e-05
0.040083082087915 1.45938160138252e-05
0.0400976759039288 1.46061910069955e-05
0.0401122820949358 1.4618893512239e-05
0.0401269009884481 1.46319275040896e-05
0.0401415329159522 1.46452964378005e-05
0.04015617821239 1.46590052156937e-05
0.0401708372176057 1.46730577971969e-05
0.0401855102754029 1.46874589470014e-05
0.0402001977343499 1.47022122815872e-05
0.0402148999466314 1.47173235408705e-05
0.0402296172701723 1.47327966770899e-05
0.0402443500668494 1.47486371256188e-05
0.040259098703975 1.47648492006593e-05
0.0402738635531757 1.47814384954227e-05
0.0402886449916711 1.47984103668246e-05
0.0403034434020379 1.48157701602672e-05
0.0403182591721982 1.48335229993788e-05
0.0403330926951976 1.48516753168367e-05
0.0403479443705144 1.48702320344069e-05
0.0403628146025488 1.48892002691984e-05
0.040377703802818 1.49085852092297e-05
0.0403926123880273 1.49283936020546e-05
0.0404075407816293 1.49486320241795e-05
0.0404224894136535 1.49693071075332e-05
0.040437458720761 1.49904255487022e-05
0.0404524491463097 1.50119945540846e-05
0.0404674611408638 1.50340216328064e-05
0.0404824951624966 1.50565141715845e-05
0.0404975516766682 1.5079479226614e-05
0.0405126311558948 1.51029248412933e-05
0.0405277340807361 1.51268600596341e-05
0.0405428609407957 1.51512931950404e-05
0.0405580122339908 1.51762318397244e-05
0.0405731884658305 1.52016854940498e-05
0.0405883901513246 1.52276642742162e-05
0.0406036178155988 1.52541754307995e-05
0.0406188719910296 1.52812303471001e-05
0.0406341532213767 1.53088380055706e-05
0.0406494620593822 1.53370093692793e-05
0.0406647990687515 1.53657552142233e-05
0.0406801648239657 1.53950865815278e-05
0.0406955599105473 1.54250134783753e-05
0.0407109849240257 1.54555492752662e-05
0.0407264404733009 1.54867054701014e-05
0.040741927178771 1.5518493892473e-05
0.0407574456726635 1.55509280406143e-05
0.0407729966007041 1.55840213480198e-05
0.0407885806220521 1.56177872016755e-05
0.0408041984092538 1.56522394011853e-05
0.040819850648655 1.56873935031519e-05
0.0408355380421581 1.57232642038933e-05
0.040851261306362 1.57598666805918e-05
0.0408670211730426 1.57972179419165e-05
0.0408828183909845 1.58353350920704e-05
0.0408986537260766 1.58742344692802e-05
0.0409145279605459 1.59139347686915e-05
0.0409304418953146 1.59544548640136e-05
0.0409463963501786 1.59958138353331e-05
0.0409623921640139 1.60380318876029e-05
0.0409784301959015 1.60811299418072e-05
0.0409945113258433 1.61251292239726e-05
0.0410106364550673 1.61700539774486e-05
0.0410268065090448 1.62159252598372e-05
0.0410430224343046 1.62627685612719e-05
0.0410592852028659 1.63106093927231e-05
0.0410755958122586 1.63594742211609e-05
0.0410919552864798 1.64093891670599e-05
0.0411083646756468 1.64603831929223e-05
0.0411248250588397 1.65124872690573e-05
0.0411413375461088 1.65657317261546e-05
0.041157903277835 1.66201476522224e-05
0.0411745234254872 1.66757705741709e-05
0.0411911991960613 1.67326341954877e-05
0.0412079318302568 1.67907758896178e-05
0.0412247226061465 1.68502340594182e-05
0.0412415728402059 1.69110495773076e-05
0.0412584838897832 1.69732635861162e-05
0.0412754571533693 1.70369203182504e-05
0.0412924940736875 1.71020662810559e-05
0.0413095961399686 1.71687498958856e-05
0.0413267648898645 1.7237021135896e-05
0.0413440019110004 1.73069348656103e-05
0.041361308845866 1.73785463512676e-05
0.0413786873922173 1.74519136809909e-05
0.0413961393058982 1.75270997637954e-05
0.041413666405662 1.76041715652068e-05
0.0414312705772273 1.75802653791369e-05
0.0414488508426064 1.7548093470863e-05
0.0414663989360773 1.75161655291291e-05
0.0414839151016064 1.74844936985567e-05
0.0415013995953049 1.74530764194229e-05
0.0415188526717244 1.74219123657915e-05
0.0415362745840901 1.73910002947221e-05
0.0415536655843849 1.7360338526197e-05
0.0415710259229111 1.73299257629279e-05
0.041588355848674 1.72997607172484e-05
0.0416056556093912 1.72698421852405e-05
0.0416229254515765 1.72401686783038e-05
0.0416401656202548 1.72107390141146e-05
0.0416573763592689 1.71815517275931e-05
0.0416745579109965 1.71526058056579e-05
0.0416917105168021 1.71239000262368e-05
0.0417088344168284 1.70954330336738e-05
0.0417259298498621 1.70672036312806e-05
0.0417429970534933 1.70392107802367e-05
0.0417600362642736 1.70114532365596e-05
0.0417770477175101 1.69839298425825e-05
0.0417940316473527 1.69566395986976e-05
0.0418109882869514 1.69295812305976e-05
0.041827917868182 1.69027538387037e-05
0.0418448206220207 1.68761561784149e-05
0.0418616967781991 1.68497873076108e-05
0.0418785465655067 1.68236462273815e-05
0.0418953702117341 1.6797731740608e-05
0.0419121679434747 1.67720431653255e-05
0.0419289399866401 1.67465792660429e-05
0.0419456865659061 1.67213391801015e-05
0.0419624079050862 1.66963218492709e-05
0.0419791042269355 1.66715265864616e-05
0.0419957757535219 1.66469520167146e-05
0.0420124227055387 1.66225978408867e-05
0.0420290453033795 1.65984627222221e-05
0.0420456437661018 1.65745458364525e-05
0.0420622183119382 1.65508467279662e-05
0.0420787691586662 1.65273641912366e-05
0.0420952965228574 1.65040975310768e-05
0.0421118006203885 1.64810457248932e-05
0.0421282816661134 1.64582085357762e-05
0.0421447398746492 1.6435584429533e-05
0.0421611754590787 1.64131733503892e-05
0.0421775886324291 1.63909740879542e-05
0.042193979606517 1.63689862153955e-05
0.0422103485927324 1.63472088464006e-05
0.0422266958015788 1.63256413256494e-05
0.0422430214429045 1.63042826797086e-05
0.0422593257255842 1.62831332606107e-05
0.0422756088588448 1.62621910513812e-05
0.0422918710498962 1.62414561811391e-05
0.0423081125060773 1.62209284605266e-05
0.0423243334345379 1.62006060279104e-05
0.0423405340405658 1.61804894281952e-05
0.042356714529994 1.61605776716447e-05
0.0423728751076656 1.61408700022639e-05
0.0423890159776679 1.61213663008437e-05
0.0424051373439687 1.61020654660116e-05
0.0424212394094347 1.60829675717852e-05
0.0424373223770065 1.60640718476537e-05
0.0424533864488542 1.60453776229997e-05
0.0424694318264772 1.60268847278582e-05
0.042485458711205 1.60085925558992e-05
0.0425014673037609 1.5990500734475e-05
0.0425174578044954 1.59726087246588e-05
0.0425334304132201 1.59549163542155e-05
0.0425493853295743 1.59374227554056e-05
0.0425653227523297 1.59201282232292e-05
0.0425812428805529 1.59030319619742e-05
0.0425971459125149 1.58861331491828e-05
0.0426130320456641 1.5869432253089e-05
0.0426289014779172 1.58529285264087e-05
0.0426447544064436 1.58366218534472e-05
0.042660591028297 1.58205119600895e-05
0.0426764115402571 1.58045985466189e-05
0.0426922161388037 1.578888076628e-05
0.04270800501957 1.57733590556605e-05
0.0427237783786257 1.57580329129158e-05
0.0427395364115386 1.57429022053594e-05
0.0427552793137439 1.57279665186918e-05
0.0427710072802626 1.57132256782335e-05
0.0427867205059409 1.56986798775097e-05
0.0428024191858184 1.56843285137923e-05
0.0428181035143322 1.56701717425981e-05
0.0428337736860748 1.56562091852284e-05
0.04284942989526 1.56424408336951e-05
0.0428650723360937 1.56288664069667e-05
0.0428807012025006 1.56154861231863e-05
0.0428963166886238 1.56022996728863e-05
0.0429119189882967 1.55893071185199e-05
0.0429275082954152 1.55765079992077e-05
0.0429430848034144 1.55639031200438e-05
0.0429586487065345 1.5551491744063e-05
0.0429742001982786 1.55392741458122e-05
0.0429897394724244 1.55272500824324e-05
0.0430052667225068 1.55154200656895e-05
0.0430207821425725 1.55037838391784e-05
0.0430362859264117 1.5492341269126e-05
0.0430517782676808 1.54810927233483e-05
0.0430672593604041 1.5470038312851e-05
0.043082729398717 1.54591778945417e-05
0.0430981885766115 1.54485119539094e-05
0.0431136370885654 1.54380402212872e-05
0.0431290751287867 1.5427763182111e-05
0.0431445028919688 1.54176806961856e-05
0.043159920572665 1.54077935031479e-05
0.0431753283661682 1.53981013452499e-05
0.0431907264675134 1.53886045957361e-05
0.0432061150721092 1.5379303135329e-05
0.0432214943752445 1.53701978490221e-05
0.0432368645730935 1.53612886338461e-05
0.0432522258617274 1.53525758946773e-05
0.043267578437622 1.53440597990942e-05
0.0432829224974211 1.53357408988112e-05
0.0432982582383199 1.532761938721e-05
0.0433135858577072 1.53196958433786e-05
0.0433289055535505 1.53119703682223e-05
0.0433442175239188 1.53044436967795e-05
0.0433595219676155 1.52971160891774e-05
0.0433748190837047 1.52899877031098e-05
0.0433901090714078 1.52830593319918e-05
0.0434053921307398 1.52763316677296e-05
0.0434206684624075 1.52698046906437e-05
0.0434359382670982 1.5263479508697e-05
0.0434512017466069 1.52573560327074e-05
0.0434664591026396 1.52514350577484e-05
0.0434817105376973 1.52457172854114e-05
0.0434969562549827 1.52402035693186e-05
0.0435121964585521 1.52348949160407e-05
0.0435274313534681 1.52297902999144e-05
0.043542661143768 1.52248920119535e-05
0.04355788603578 1.52201995868477e-05
0.0435731062353668 1.52157153858371e-05
0.0435883219507527 1.5211438297606e-05
0.0436035333890503 1.52073705200644e-05
0.0436187407595703 1.52035119966302e-05
0.043633944271567 1.51998638031282e-05
0.0436491441353701 1.51964266995758e-05
0.0436643405620697 1.51932020957424e-05
0.0436795337641654 1.5190189887221e-05
0.0436947239540526 1.51873918249621e-05
0.0437099113458776 1.51848088710336e-05
0.0437250961547486 1.51824414435118e-05
0.0437402785961921 1.51802908568799e-05
0.043755458887049 1.51783581246256e-05
0.0437706372451736 1.51766444403559e-05
0.043785813889614 1.51751504630418e-05
0.043800989040077 1.51738782289716e-05
0.043816162918306 1.51728278130958e-05
0.0438313357461191 1.51720009090547e-05
0.0438465077470281 1.51713989227627e-05
0.0438616791459509 1.51710229757804e-05
0.0438768501689267 1.51708736711448e-05
0.0438920210425978 1.51709534693579e-05
0.0439071919960672 1.51712626555082e-05
0.0439223632587227 1.51718036112752e-05
0.043937535062334 1.51725767882648e-05
0.0439527076391222 1.51735840263052e-05
0.0439678812231486 1.51748271342043e-05
0.0439830560502828 1.5176307420469e-05
0.0439982323577032 1.51780264049085e-05
0.0440134103841081 1.51799855849201e-05
0.0440285903696931 1.51821869091266e-05
0.0440437725566022 1.51846313670987e-05
0.0440589571879693 1.51873215809399e-05
0.0440741445095502 1.51902585145492e-05
0.0440893347680648 1.51934442981026e-05
0.0441045282123629 1.51968812894551e-05
0.0441197250936523 1.52005704356207e-05
0.044134925664088 1.52045145590037e-05
0.044150130178647 1.52087150783383e-05
0.0441653388937253 1.52131743547328e-05
0.04418055206808 1.52178938221923e-05
0.0441957699619022 1.52228765630535e-05
0.0442109928384653 1.52281240386909e-05
0.044226220962504 1.52336391300194e-05
0.044241454601634 1.52394233393521e-05
0.0442566940249733 1.52454795935479e-05
0.0442719395045669 1.52518099153449e-05
0.0442871913144822 1.52584175240337e-05
0.0443024497320063 1.52653035794597e-05
0.0443177150355857 1.52724720729441e-05
0.0443329875076587 1.52799247128954e-05
0.0443482674323716 1.52876648817817e-05
0.0443635550972534 1.52956946189323e-05
0.0443788507918723 1.53040171794704e-05
0.0443941548090518 1.53126354129222e-05
0.0444094674444647 1.53215524636673e-05
0.0444247889969283 1.53307713113926e-05
0.0444401197682397 1.53402945439957e-05
0.0444554600627837 1.53501259834131e-05
0.0444708101887671 1.53602688372071e-05
0.0444861704576044 1.53707263980934e-05
0.0445015411840025 1.53815018173066e-05
0.0445169226858198 1.53925988032004e-05
0.044532315284623 1.54040209324307e-05
0.0445477193055554 1.54157721173311e-05
0.0445631350776727 1.54278559180051e-05
0.0445785629335907 1.54402762405906e-05
0.0445940032098313 1.54530371116971e-05
0.044609456246943 1.54661429148055e-05
0.0446249223898578 1.54795970114481e-05
0.0446404019868693 1.54934040539573e-05
0.0446558953909232 1.55075690688367e-05
0.0446714029599921 1.552209561827e-05
0.0446869250556103 1.55369888033038e-05
0.0447024620444136 1.55522531958768e-05
0.0447180142976095 1.55678939977176e-05
0.0447335821916072 1.55839156645953e-05
0.0447491661072718 1.56003237562267e-05
0.044764766431028 1.56171235615588e-05
0.0447803835545896 1.56343196450246e-05
0.0447960178742346 1.56519183874092e-05
0.044811669792622 1.56699254610485e-05
0.0448273397180831 1.56883460673772e-05
0.0448430280641505 1.57071867872218e-05
0.0448587352509377 1.5726453286882e-05
0.0448744617042246 1.57461521684232e-05
0.044890207856393 1.57662895971627e-05
0.0449059741459902 1.57868729228214e-05
0.044921761018913 1.58079083861797e-05
0.0449375689272992 1.5829402970201e-05
0.0449533983302694 1.58513641803493e-05
0.0449692496944497 1.58737991333156e-05
0.044985123493583 1.58967161804761e-05
0.0450010202097635 1.59201219227275e-05
0.0450169403316862 1.59440256001328e-05
0.0450328843572863 1.59684351866179e-05
0.045048852792473 1.59933592447295e-05
0.0450648461517177 1.60188060151504e-05
0.0450808649577328 1.60447852753487e-05
0.0450969097430082 1.60713060460454e-05
0.0451129810490542 1.60983779884515e-05
0.0451290794270427 1.61260114193775e-05
0.0451452054384621 1.61542154763424e-05
0.0451613596539384 1.61830018300946e-05
0.0451775426557685 1.6212380540391e-05
0.0451937550363089 1.6242363771411e-05
0.0452099974000803 1.62729621067172e-05
0.045226270362187 1.63041873414809e-05
0.0452425745495285 1.63360525035863e-05
0.0452589106020321 1.63685700184361e-05
0.0452752791720505 1.64017521883185e-05
0.0452916809242389 1.64356139996188e-05
0.0453081165382385 1.64701685011001e-05
0.0453245867067396 1.65054305390894e-05
0.0453410921372787 1.65414144561418e-05
0.0453576335517348 1.65781355080726e-05
0.0453742116872429 1.66156112906398e-05
0.0453908272985335 1.66538557012166e-05
0.0454074811542347 1.66928887605393e-05
0.0454241740429953 1.67327263753786e-05
0.0454409067693707 1.6773386897588e-05
0.0454576801562682 1.68148897576262e-05
0.0454744950460259 1.68572545593212e-05
0.0454913523005852 1.69005020488331e-05
0.045508252802634 1.69446532102359e-05
0.0455251974558443 1.69897297681454e-05
0.0455421871856124 1.7035755167469e-05
0.0455592229407799 1.70827527297967e-05
0.0455763056935097 1.71307466318618e-05
0.0455934364401415 1.71797633678145e-05
0.0456106162035093 1.72298289600252e-05
0.0456278460324694 1.72809713676373e-05
0.045645127003837 1.7333220067748e-05
0.0456624602239048 1.73866042058219e-05
0.0456798468281106 1.7441155021174e-05
0.0456972879831318 1.74969059120851e-05
0.0457147848890438 1.75538901116913e-05
0.0457323387791555 1.7612144571998e-05
0.0457499509237275 1.76717047713403e-05
0.0457676226284989 1.77326114905161e-05
0.0457853552399894 1.77949027322728e-05
0.0458031501427217 1.78586224456721e-05
0.0458210087651673 1.79238153334847e-05
0.0458389325805008 1.79905278992172e-05
0.0458569231084 1.80588075674377e-05
0.0458749819159675 1.81287071538345e-05
0.0458931106231213 1.82002786653287e-05
0.0459113109017866 1.82735807143535e-05
0.045929584482501 1.83486713370084e-05
0.045947933153838 1.84256115213424e-05
0.0459663587653593 1.8464882830275e-05
0.0459848236481896 1.8431626813622e-05
0.0460032552750032 1.8398523111162e-05
0.0460216537981144 1.83656856023788e-05
0.0460400194837168 1.83331130792695e-05
0.0460583525967961 1.83008041071029e-05
0.0460766534009032 1.82687574955847e-05
0.0460949221583987 1.82369713621632e-05
0.0461131591297609 1.82054445385809e-05
0.0461313645742995 1.81741757884769e-05
0.046149538750088 1.81431637311914e-05
0.0461676819138192 1.81124066892401e-05
0.0461857943205084 1.80819037707566e-05
0.0462038762242791 1.80516534008251e-05
0.04622192787768 1.80216547103181e-05
0.0462399495323903 1.79919059975472e-05
0.0462579414383878 1.79624063421202e-05
0.04627590384473 1.79331543773047e-05
0.0462938369991073 1.79041489038987e-05
0.0463117411480112 1.7875388965078e-05
0.0463296165369762 1.78468730864319e-05
0.0463474634100627 1.7818600416406e-05
0.0463652820104791 1.77905698147297e-05
0.0463830725802938 1.77627798557214e-05
0.0464008353601495 1.77352298092412e-05
0.0464185705899588 1.77079185838087e-05
0.0464362785085426 1.76808450302295e-05
0.0464539593535728 1.76540082417419e-05
0.0464716133618146 1.76274069553542e-05
0.0464892407687699 1.76010404493942e-05
0.0465068418092193 1.75749076471233e-05
0.0465244167168664 1.75490077140784e-05
0.0465419657245805 1.75233393159925e-05
0.0465594890638965 1.74979019541388e-05
0.0465769869658506 1.74726949257112e-05
0.0465944596607763 1.74477165900896e-05
0.0466119073773664 1.74229668761933e-05
0.0466293303442426 1.73984441886408e-05
0.0466467287884313 1.73741482037429e-05
0.046664102936635 1.735007795905e-05
0.0466814530145941 1.73262324430905e-05
0.0466987792470372 1.73026114699966e-05
0.0467160818585071 1.72792134930212e-05
0.0467333610720002 1.72560383731712e-05
0.0467506171103733 1.72330849061102e-05
0.0467678501952795 1.72103527109368e-05
0.0467850605479904 1.71878409253293e-05
0.0468022483889157 1.71655489303924e-05
0.0468194139378461 1.71434760617495e-05
0.0468365574139079 1.71216213235998e-05
0.0468536790352315 1.70999848246175e-05
0.0468707790200561 1.70785650526182e-05
0.0468878575851087 1.70573618862225e-05
0.0469049149469949 1.70363747316934e-05
0.0469219513217266 1.70156028120441e-05
0.0469389669245387 1.69950457372168e-05
0.0469559619702759 1.69747029346694e-05
0.0469729366732105 1.69545737930986e-05
0.0469898912470036 1.6934657663475e-05
0.0470068259046671 1.69149542831511e-05
0.0470237408589503 1.68954630696345e-05
0.0470406363220199 1.6876183545533e-05
0.0470575125055654 1.68571151981756e-05
0.0470743696207636 1.68382577608228e-05
0.0470912078785244 1.68196103724711e-05
0.0471080274888969 1.68011733982147e-05
0.0471248286622951 1.67829456329676e-05
0.0471416116079281 1.67649268190561e-05
0.0471583765347471 1.67471173619561e-05
0.0471751236521091 1.67295158295006e-05
0.0471918531679386 1.67121227054637e-05
0.0472085652906441 1.66949371961411e-05
0.0472252602278402 1.66779591732411e-05
0.0472419381870134 1.66611882050814e-05
0.0472585993752185 1.66446243853089e-05
0.0472752439996038 1.66282669561194e-05
0.04729187226656 1.66121159613433e-05
0.0473084843825213 1.65961712828736e-05
0.0473250805538042 1.65804323692761e-05
0.0473416609861734 1.6564899058969e-05
0.0473582258852324 1.65495715783906e-05
0.0473747754568108 1.6534449315194e-05
0.047391309906126 1.65195324559969e-05
0.047407829438582 1.65048203532934e-05
0.0474243342589353 1.64903134292272e-05
0.0474408245723645 1.64760112750285e-05
0.0474573005836396 1.64619140087097e-05
0.0474737624976483 1.64480214630894e-05
0.0474902105191114 1.64343333234286e-05
0.0475066448524348 1.64208500709975e-05
0.0475230657025058 1.6407571098453e-05
0.0475394732736042 1.63944968640046e-05
0.0475558677704682 1.6381627144425e-05
0.0475722493976127 1.63689621104951e-05
0.0475886183597232 1.63565017913551e-05
0.0476049748615145 1.6344245809783e-05
0.0476213191073243 1.63321948508108e-05
0.0476376513021751 1.63203486613049e-05
0.0476539716508364 1.63087073850915e-05
0.0476702803582215 1.62972714290096e-05
0.0476865776296505 1.62860406678226e-05
0.0477028636703183 1.62750149777075e-05
0.047719138685296 1.62641952941332e-05
0.0477354028805902 1.6253581232326e-05
0.0477516564618225 1.62431730724608e-05
0.047767899634895 1.62329710990975e-05
0.0477841326059941 1.62229756024405e-05
0.0478003555815965 1.62131870108317e-05
0.0478165687686073 1.62036052360064e-05
0.0478327723738433 1.61942309861833e-05
0.0478489666048295 1.61850644557195e-05
0.0478651516692852 1.61761055904679e-05
0.0478813277748757 1.61673552639591e-05
0.0478974951301397 1.6158813841218e-05
0.0479136539439809 1.61504813130634e-05
0.047929804425294 1.61423585985484e-05
0.0479459467838925 1.61344458547404e-05
0.0479620812297472 1.61267436485555e-05
0.0479782079733958 1.61192524383258e-05
0.0479943272258341 1.61119725758708e-05
0.04801043919841 1.61049046959159e-05
0.0480265441031059 1.60980497161961e-05
0.0480426421528221 1.60914076782422e-05
0.0480587335605004 1.60849792974087e-05
0.0480748185397978 1.6078765446983e-05
0.0480908973052448 1.60727666455795e-05
0.0481069700718903 1.60669830605155e-05
0.0481230370549508 1.60614160481835e-05
0.048139098470999 1.6056066358855e-05
0.0481551545373579 1.60509343969729e-05
0.0481712054717549 1.60460207351224e-05
0.04818725149249 1.60413266250805e-05
0.0482032928191151 1.60368527226416e-05
0.0482193296718377 1.60325996011926e-05
0.0482353622714389 1.60285685166151e-05
0.0482513908399555 1.6024760136278e-05
0.0482674156000918 1.60211753046788e-05
0.0482834367753965 1.60178147911034e-05
0.0482994545901876 1.60146803047051e-05
0.0483154692704923 1.60117724690784e-05
0.0483314810429614 1.60090915868788e-05
0.0483474901345482 1.60066399150674e-05
0.0483634967744633 1.60044178761908e-05
0.0483795011923395 1.60024265874404e-05
0.0483955036189269 1.60006673565467e-05
0.0484115042862835 1.59991411802918e-05
0.0484275034274638 1.59978495016543e-05
0.0484435012769654 1.5996792955308e-05
0.0484594980699207 1.59959736299237e-05
0.0484754940435507 1.59953925596634e-05
0.0484914894361103 1.59950512324302e-05
0.0485074844873428 1.59949505901733e-05
0.0485234794379329 1.59950922826637e-05
0.0485394745302156 1.59954779184965e-05
0.0485554700081341 1.59961085688627e-05
0.048571466116703 1.59969860181561e-05
0.0485874631027211 1.59981120170976e-05
0.0486034612147382 1.59994880367206e-05
0.0486194607027749 1.60011152719239e-05
0.0486354618180469 1.60029958872549e-05
0.0486514648139341 1.60051317755146e-05
0.0486674699457096 1.60075240653387e-05
0.048683477469775 1.60101753571773e-05
0.0486994876451321 1.60130865020107e-05
0.0487155007316341 1.60162605694146e-05
0.0487315169922036 1.6019698639924e-05
0.0487475366908435 1.60234027793236e-05
0.0487635600936228 1.60273752981874e-05
0.048779587468921 1.60316182609123e-05
0.0487956190871819 1.60361337362812e-05
0.0488116552209182 1.60409242937658e-05
0.048827696145212 1.60459915278245e-05
0.0488437421367398 1.6051338032855e-05
0.0488597934747726 1.60569664204363e-05
0.0488758504411931 1.60628780935914e-05
0.0488919133192867 1.60690769386064e-05
0.0489079823962253 1.60755646580206e-05
0.0489240579608833 1.60823437238515e-05
0.0489401403046071 1.60894176252267e-05
0.0489562297222324 1.60967881738675e-05
0.0489723265104062 1.61044586963394e-05
0.0489884309691026 1.61124315865901e-05
0.0490045434006892 1.61207100250491e-05
0.0490206641107142 1.61292970030782e-05
0.0490367934077173 1.61381958167464e-05
0.049052931603534 1.61474090931816e-05
0.0490690790126272 1.61569402617866e-05
0.049085235952889 1.61667923368047e-05
0.0491014027452258 1.61769696313025e-05
0.0491175797148571 1.61874741006183e-05
0.0491337671889577 1.61983107155034e-05
0.0491499654996732 1.62094828320134e-05
0.0491661749825053 1.62209934167447e-05
0.049182395975922 1.62328467576786e-05
0.0491986288226797 1.62450467637388e-05
0.0492148738694434 1.62575974575674e-05
0.049231131466901 1.62705024942267e-05
0.0492474019693952 1.62837666270772e-05
0.0492636857360223 1.62973940104074e-05
0.0492799831300327 1.63113886920399e-05
0.0492962945187247 1.63257553488422e-05
0.0493126202740736 1.63404990498756e-05
0.0493289607731235 1.63556240476625e-05
0.0493453163971711 1.63711354857066e-05
0.0493616875326568 1.63870384335171e-05
0.0493780745710903 1.64033376505863e-05
0.0493944779087409 1.64200385648474e-05
0.0494108979473058 1.64371465515833e-05
0.0494273350938574 1.64546676694274e-05
0.0494437897615268 1.64726067258486e-05
0.0494602623682526 1.64909697119612e-05
0.0494767533379646 1.65097633258561e-05
0.0494932631012905 1.65289932820827e-05
0.0495097920945725 1.65486657757708e-05
0.0495263407603483 1.65687874916872e-05
0.04954290954784 1.65893648852707e-05
0.0495594989127253 1.6610405162687e-05
0.049576109317888 1.66319148342035e-05
0.0495927412327222 1.66539014226346e-05
0.0496093951341448 1.66763722603674e-05
0.0496260715064052 1.66993349849827e-05
0.0496427708413902 1.67227977931816e-05
0.0496594936391833 1.6746767994517e-05
0.0496762404071779 1.67712556663918e-05
0.0496930116628442 1.67962673507141e-05
0.049709807930195 1.6821812136264e-05
0.0497266297423312 1.68478997307353e-05
0.049743477642062 1.68745399883482e-05
0.0497603521820503 1.69017419495636e-05
0.0497772539239999 1.69295143384858e-05
0.0497941834383384 1.69578689849769e-05
0.0498111413073233 1.69868154876763e-05
0.049828128122811 1.70163651214267e-05
0.0498451444879324 1.70465289065276e-05
0.049862191016839 1.7077317622935e-05
0.0498792683344619 1.71087442660571e-05
0.049896377078728 1.71408206520162e-05
0.04991351789938 1.71735598736899e-05
0.0499306914592537 1.72069733886259e-05
0.0499478984326423 1.72410764126097e-05
0.0499651395090549 1.72758815888451e-05
0.0499824153906437 1.73114034052962e-05
0.049999726794049 1.73476572421166e-05
0.0500170744512912 1.73846589059344e-05
0.0500344591101971 1.74224231799213e-05
0.050051881533377 1.74609667889661e-05
0.050069342500166 1.75003074488408e-05
0.0500868428076148 1.75404609412097e-05
0.050104383268556 1.75814470399227e-05
0.050121964715596 1.76232851208216e-05
0.0501395880007168 1.76659922108223e-05
0.0501572539929276 1.77095904131508e-05
0.0501749635833408 1.77541005366831e-05
0.0501927176838774 1.77995436028691e-05
0.0502105172274803 1.7845943356757e-05
0.0502283631708371 1.78933208570989e-05
0.0502462564916942 1.79417034362436e-05
0.0502641981951304 1.79911148287238e-05
0.0502821893099591 1.80415806608361e-05
0.05030023089062 1.80931290013168e-05
0.0503183240196213 1.81457894212958e-05
0.0503364698090426 1.81995895453858e-05
0.050354669398588 1.82310046070962e-05
0.0503729004031951 1.82607434807525e-05
0.0503911611466758 1.82909566878982e-05
0.0504094521033637 1.8321640132753e-05
0.0504277737434965 1.83528060362848e-05
0.0504461265495327 1.83844575064175e-05
0.0504645110070392 1.84166047266765e-05
0.0504829276117658 1.84492464562836e-05
0.0505013768582221 1.84823954696164e-05
0.0505198592536917 1.85160554405975e-05
0.0505383753091323 1.85502371318867e-05
0.0505569255462642 1.85849398912879e-05
0.0505755104861555 1.8620177098788e-05
0.0505941306632543 1.86559553606221e-05
0.0506127866186149 1.86922768114693e-05
0.0506314788954264 1.87291599600247e-05
0.0506502080553864 1.87665980188347e-05
0.0506689746534053 1.88046144764287e-05
0.0506877792678817 1.88432075332756e-05
0.050706622475415 1.88823894656843e-05
0.0507255048648806 1.89221704297904e-05
0.0507444270353104 1.89625561365916e-05
0.050763389591447 1.90035617789333e-05
0.050782393153226 1.90451911540478e-05
0.05080143834438 1.90600870199016e-05
0.0508204984313999 1.90278105675094e-05
0.0508395262419674 1.89957276205797e-05
0.050858521969588 1.89639098098391e-05
0.0508774858793978 1.89323559785087e-05
0.0508964182353763 1.89010649016298e-05
0.050915319300278 1.88700352872892e-05
0.0509341893355653 1.88392656977084e-05
0.050953028601263 1.88087550308487e-05
0.0509718373562938 1.87785021985687e-05
0.0509906158584924 1.87485058085873e-05
0.051009364364301 1.87187646447086e-05
0.0510280831289457 1.86892777449705e-05
0.0510467724066907 1.86600437666775e-05
0.0510654324504573 1.86310614644745e-05
0.0510840635119218 1.8602330162925e-05
0.0511026658420847 1.85738484930407e-05
0.0511212396905778 1.8545615420065e-05
0.0511397853059978 1.85176296923918e-05
0.0511583029356902 1.84898907044466e-05
0.0511767928263947 1.84623966960406e-05
0.0511952552230907 1.84351480355868e-05
0.0512136903711263 1.84081423804722e-05
0.0512320985135068 1.83813790482785e-05
0.0512504798925551 1.83548576080233e-05
0.0512688347501631 1.8328576950873e-05
0.051287163327114 1.83025354512015e-05
0.0513054658625652 1.82767334363627e-05
0.0513237425960015 1.8251169326324e-05
0.0513419937653278 1.82258421065956e-05
0.0513602196074344 1.82007513238266e-05
0.0513784203587583 1.81758960113352e-05
0.0513965962547696 1.81512754573204e-05
0.0514147475302269 1.81268885939977e-05
0.0514328744188209 1.81027349136377e-05
0.0514509771537345 1.80788134020205e-05
0.0514690559671366 1.80551237554549e-05
0.051487111090892 1.8031664711963e-05
0.051505142755604 1.80084363244068e-05
0.0515231511919284 1.79854367857646e-05
0.0515411366287142 1.79626663562212e-05
0.0515590992950704 1.79401240433594e-05
0.0515770394191137 1.79178094119595e-05
0.0515949572285257 1.78957216823973e-05
0.0516128529502081 1.78738601823005e-05
0.0516307268103904 1.7852223899088e-05
0.0516485790342895 1.783081326959e-05
0.0516664098475591 1.78096270488431e-05
0.0516842194746079 1.77886648460522e-05
0.051702008139454 1.77679260819444e-05
0.0517197760655359 1.77474104345605e-05
0.0517375234759705 1.77271171001395e-05
0.0517552505930706 1.77070456816805e-05
0.0517729576387523 1.76871960394893e-05
0.0517906448347918 1.7667567262165e-05
0.0518083124020539 1.76481594325422e-05
0.0518259605614865 1.76289718646543e-05
0.0518435895333511 1.7610003694918e-05
0.0518611995370461 1.75912551971638e-05
0.0518787907922432 1.75727258816426e-05
0.0518963635181249 1.75544152287048e-05
0.0519139179333536 1.75363231253976e-05
0.051931454256479 1.75184489937216e-05
0.0519489727054727 1.75007926632087e-05
0.0519664734981359 1.74833537909284e-05
0.0519839568519268 1.7466132007927e-05
0.0520014229839348 1.74491276404836e-05
0.0520188721115752 1.7432339549081e-05
0.0520363044511243 1.74157682985322e-05
0.0520537202194228 1.73994132797008e-05
0.0520711196327025 1.73832744364522e-05
0.052088502907139 1.73673515481445e-05
0.0521058702586871 1.73516442317797e-05
0.0521232219029189 1.73361527990423e-05
0.052140558055718 1.73208769721218e-05
0.0521578789326901 1.73058163149811e-05
0.0521751847490051 1.72909710865298e-05
0.0521924757200916 1.7276341387172e-05
0.0522097520614788 1.72619265952554e-05
0.052227013988074 1.72477272088727e-05
0.0522442617152829 1.72337428652487e-05
0.0522614954581481 1.72199737557145e-05
0.0522787154319039 1.72064197795027e-05
0.0522959218516834 1.71930809680355e-05
0.0523131149326514 1.71799576254418e-05
0.0523302948902768 1.71670494878868e-05
0.0523474619397647 1.71543568469391e-05
0.0523646162966117 1.71418795698426e-05
0.0523817581761815 1.7129617800553e-05
0.0523988877939821 1.71175720984851e-05
0.0524160053660805 1.7105742463868e-05
0.0524331111085444 1.70941286201596e-05
0.0524502052371646 1.70827311263594e-05
0.0524672879682909 1.707155012682e-05
0.0524843595184178 1.70605859083009e-05
0.0525014201043261 1.70498390385864e-05
0.0525184699433646 1.70393091246871e-05
0.0525355092524893 1.70289967484619e-05
0.0525525382492378 1.70189022240285e-05
0.0525695571514618 1.70090261503782e-05
0.0525865661776122 1.69993685877843e-05
0.0526035655462 1.69899298846153e-05
0.0526205554760846 1.6980710540243e-05
0.0526375361866248 1.6971711205694e-05
0.0526545078978305 1.69629317284948e-05
0.052671470829559 1.69543727950377e-05
0.0526884252023541 1.69460353827123e-05
0.0527053712377368 1.69379191274088e-05
0.0527223091568642 1.69300251856685e-05
0.0527392391820499 1.69223541924864e-05
0.0527561615362423 1.6914906536839e-05
0.0527730764427792 1.69076820937288e-05
0.0527899841248729 1.69006825274491e-05
0.0528068848074004 1.68939077720926e-05
0.0528237787151725 1.68873587404999e-05
0.052840666073913 1.68810367820192e-05
0.052857547110695 1.68749412590022e-05
0.052874422051954 1.68690743990877e-05
0.0528912911263531 1.68634353731132e-05
0.0529081545617262 1.68580262150454e-05
0.0529250125879412 1.68528469854e-05
0.0529418654349266 1.68478992632633e-05
0.0529587133341899 1.6843183198995e-05
0.0529755565173889 1.68387004617434e-05
0.0529923952178506 1.68344507647644e-05
0.0530092296686154 1.68304358754426e-05
0.0530260601044908 1.6826656944767e-05
0.0530428867614356 1.68231142460778e-05
0.0530597098756817 1.6819809838932e-05
0.0530765296855206 1.6816744111675e-05
0.0530933464296323 1.68139179127767e-05
0.0531101603475451 1.68113328160046e-05
0.0531269716803611 1.68089903254832e-05
0.0531437806706865 1.6806890291256e-05
0.0531605875609778 1.68050354102192e-05
0.053177392596388 1.68034264653998e-05
0.0531941960228534 1.68020644457953e-05
0.0532109980872992 1.68009508113671e-05
0.0532277990381106 1.68000869671538e-05
0.0532445991250777 1.67994745290121e-05
0.0532613985996067 1.67991142741789e-05
0.0532781977138809 1.67990085098466e-05
0.0532949967223908 1.67991584470713e-05
0.0533117958808378 1.67995649935391e-05
0.0533285954458314 1.68002305903716e-05
0.0533453956764217 1.68011568547873e-05
0.0533621968332765 1.68023445856316e-05
0.0533789991778622 1.68037963811012e-05
0.0533958029742433 1.68055132425298e-05
0.0534126084874858 1.68074977121538e-05
0.053429415985198 1.68097515258517e-05
0.0534462257367238 1.68122756185761e-05
0.0534630380123424 1.68150735125312e-05
0.0534798530858549 1.68181455923789e-05
0.0534966712314473 1.68214948335442e-05
0.0535134927262808 1.68251226438989e-05
0.0535303178489247 1.68290322443507e-05
0.0535471468811691 1.68332247782815e-05
0.0535639801059474 1.68377029476782e-05
0.0535808178088951 1.68424689412372e-05
0.0535976602778363 1.68475246979119e-05
0.0536145078025342 1.6852873462607e-05
0.0536313606759968 1.68585174611468e-05
0.0536482191934579 1.68644579062349e-05
0.0536650836513642 1.68706993910882e-05
0.0536819543507553 1.68772429216947e-05
0.053698831593677 1.68840926308853e-05
0.0537157156863078 1.68912498502026e-05
0.053732606936158 1.68987182694184e-05
0.0537495056544275 1.69065008480222e-05
0.0537664121552755 1.69146000781015e-05
0.0537833267553536 1.69230192748911e-05
0.0538002497746285 1.69317618090173e-05
0.0538171815364375 1.69408298267436e-05
0.0538341223662642 1.69502278503547e-05
0.0538510725941146 1.69599586740909e-05
0.0538680325527887 1.69700259361626e-05
0.0538850025787248 1.69804323278956e-05
0.0539019830110527 1.69911826749991e-05
0.0539189741937277 1.70022795857053e-05
0.0539359764733134 1.70137278113198e-05
0.0539529902011248 1.70255304100937e-05
0.0539700157315348 1.70376918246151e-05
0.0539870534233595 1.70502163516475e-05
0.0540041036397111 1.70631071251592e-05
0.0540211667468363 1.70763694458305e-05
0.0540382431162821 1.70900069527329e-05
0.0540553331232348 1.71040249513947e-05
0.0540724371481862 1.71184276100423e-05
0.0540895555757963 1.71332194983536e-05
0.0541066887952946 1.71484053385115e-05
0.0541238372006331 1.71639902670733e-05
0.0541410011909002 1.71799798419082e-05
0.0541581811707421 1.71963787736842e-05
0.0541753775495158 1.72131924633853e-05
0.0541925907419792 1.72304267547668e-05
0.054209821168734 1.72480864119146e-05
0.0542270692551459 1.72661781863247e-05
0.0542443354333322 1.72847072563499e-05
0.0542616201405885 1.73036802937339e-05
0.0542789238208823 1.73231036885213e-05
0.0542962469245708 1.73429830475151e-05
0.0543135899076183 1.73633257514166e-05
0.0543309532333697 1.73841384164448e-05
0.0543483373717862 1.74054276675071e-05
0.0543657427994537 1.74272006574055e-05
0.0543831700001111 1.74494653322305e-05
0.0544006194654433 1.7472228657701e-05
0.054418091694101 1.74954984128451e-05
0.0544355871925139 1.75192829467758e-05
0.0544531064754607 1.75435904253804e-05
0.054470650065886 1.75684288420555e-05
0.0544882184947281 1.75938075597629e-05
0.0545058123022878 1.76197347734112e-05
0.0545234320370613 1.76462205828168e-05
0.0545410782576441 1.76732736900249e-05
0.0545587515313341 1.7700903451918e-05
0.054576452434786 1.77291219392318e-05
0.0545941815567253 1.77579368010259e-05
0.0546119394935263 1.7787361493481e-05
0.0546297268550198 1.7817404568648e-05
0.0546475442595884 1.78480778623337e-05
0.0546653923374507 1.78793939599125e-05
0.0546832717314107 1.79113651906705e-05
0.0547011830966013 1.79440021056702e-05
0.054719127098707 1.7977318102427e-05
0.0547371044168094 1.80113279141107e-05
0.0547551157447235 1.8046044039874e-05
0.0547731617887634 1.80814798359084e-05
0.0547912432685993 1.81176515940016e-05
0.0548093609201933 1.81545729170095e-05
0.0548275154931103 1.81922598738408e-05
0.0548457077529842 1.82307289721098e-05
0.0548639384819563 1.826999563599e-05
0.0548822084775923 1.83100773183352e-05
0.0549005185549106 1.83509930186847e-05
0.0549188695479293 1.83927596992535e-05
0.0549372623076285 1.84353974707826e-05
0.0549556977050993 1.84789254955808e-05
0.0549741766305949 1.85233651184822e-05
0.0549926999957134 1.8544206793766e-05
0.0550112442025072 1.85605498079761e-05
0.0550298047523151 1.85772573668569e-05
0.055048382009682 1.85943334959033e-05
0.0550669763431779 1.86117823051132e-05
0.055085588125483 1.86296004753025e-05
0.0551042177259583 1.86477972988023e-05
0.0551228655232571 1.86663671424805e-05
0.0551415318903996 1.86853182172618e-05
0.0551602172086168 1.87046500776908e-05
0.0551789218586945 1.87243673632257e-05
0.0551976462260578 1.87444723099655e-05
0.0552163906983677 1.8764967247625e-05
0.0552351556656153 1.87858545999879e-05
0.0552539415202153 1.88071381295781e-05
0.0552727486583449 1.88288204505036e-05
0.0552915774787954 1.88509055161524e-05
0.0553104283843116 1.88733961354482e-05
0.055329301780447 1.88962952163353e-05
0.0553481980756634 1.89196070070144e-05
0.0553671176826704 1.8943335856688e-05
0.0553860610185271 1.89674825000034e-05
0.0554050285010271 1.89920514905346e-05
0.0554240205525176 1.90170499620687e-05
0.0554430376024797 1.90424789690355e-05
0.0554620800814487 1.90683409104598e-05
0.0554811484223591 1.9094645711941e-05
0.0555002430680711 1.91213910537876e-05
0.0555193644591249 1.91485858454837e-05
0.0555385130449704 1.91762317026699e-05
0.055557689276673 1.92043377640698e-05
0.0555768936144371 1.92329034155046e-05
0.0555961265178526 1.92619380315568e-05
0.0556153884558842 1.92914437105553e-05
0.0556346798995947 1.93214226723812e-05
0.0556540013222671 1.93518895928865e-05
0.05567335321186 1.93828420247306e-05
0.0556927360538847 1.94142875066967e-05
0.0557121503413914 1.94462361797379e-05
0.0557315965775711 1.94786884667392e-05
0.0557510752660379 1.95116547841506e-05
0.055770586920822 1.9545135836446e-05
0.0557901320566585 1.95791373937556e-05
0.0558097111940522 1.95977569768526e-05
0.0558293089510291 1.95669191049198e-05
0.055848875870134 1.95362713905287e-05
0.0558684121415245 1.95058869270403e-05
0.0558879180284516 1.94757651678467e-05
0.0559073937936194 1.94459047568024e-05
0.0559268396983762 1.94163046869296e-05
0.0559462560030632 1.93869639697071e-05
0.0559656429670329 1.93578806532739e-05
0.0559850008476861 1.93290545278377e-05
0.056004329902214 1.93004846641693e-05
0.0560236303868781 1.92721697464405e-05
0.0560429025566246 1.92441085637082e-05
0.0560621466651883 1.92163003338344e-05
0.0560813629655221 1.91887442147912e-05
0.0561005517097369 1.91614389828478e-05
0.0561197131487198 1.91343840039299e-05
0.0561388475327237 1.91075784244904e-05
0.0561579551111482 1.90810206923232e-05
0.0561770361318405 1.90547106474028e-05
0.0561960908424879 1.90286471101623e-05
0.0562151194895981 1.9002829168871e-05
0.0562341223187669 1.89772558591207e-05
0.0562530995746261 1.89519272789184e-05
0.056272051501905 1.89268415623208e-05
0.0562909783434673 1.89019987022576e-05
0.0563098803421696 1.887739721177e-05
0.0563287577393813 1.8853036823007e-05
0.0563476107762043 1.88289172160831e-05
0.0563664396934204 1.88050369184052e-05
0.0563852447303388 1.87813955149713e-05
0.0564040261258538 1.87579922285463e-05
0.0564227841180823 1.87348271761618e-05
0.0564415189452585 1.87118985489634e-05
0.0564602308438075 1.86892062176333e-05
0.0564789200500251 1.86667500060135e-05
0.0564975868000311 1.86445289148704e-05
0.056516231328946 1.86225423712021e-05
0.0565348538713172 1.86007897606977e-05
0.0565534546610779 1.85792712024413e-05
0.0565720339322803 1.85579852273276e-05
0.0565905919175076 1.85369320292498e-05
0.0566091288495369 1.85161105283202e-05
0.0566276449600652 1.84955208403729e-05
0.0566461404809056 1.84751624276243e-05
0.0566646156433332 1.84550347172767e-05
0.0566830706780505 1.84351371026471e-05
0.0567015058151531 1.84154697076036e-05
0.0567199212848607 1.83960315530489e-05
0.0567383173164138 1.83768226964298e-05
0.0567566941391102 1.83578425537929e-05
0.056775051981664 1.83390909672463e-05
0.0567933910726313 1.83205677484648e-05
0.0568117116403797 1.83022722263182e-05
0.056830013912606 1.82842044589897e-05
0.056848298117065 1.82663640239198e-05
0.0568665644810889 1.82487503232379e-05
0.0568848132314122 1.82313636377273e-05
0.0569030445950499 1.82142040715046e-05
0.0569212587991214 1.81972706556467e-05
0.0569394560697771 1.81805636000993e-05
0.0569576366333772 1.81640827931485e-05
0.0569758007161703 1.81478276556466e-05
0.056993948543826 1.81317986340955e-05
0.0570120803424601 1.81159955594862e-05
0.0570301963380195 1.81004180979532e-05
0.0570482967561175 1.8085066049395e-05
0.0570663818221669 1.80699399396839e-05
0.0570844517621066 1.80550390958038e-05
0.0571025068012024 1.8040363868492e-05
0.0571205471650709 1.80259140057105e-05
0.0571385730790766 1.80116901292541e-05
0.0571565847692058 1.79976913793285e-05
0.0571745824605852 1.79839186532789e-05
0.0571925663792384 1.79703715186447e-05
0.0572105367507571 1.79570501249674e-05
0.057228493800882 1.79439549091144e-05
0.0572464377557912 1.79310857193419e-05
0.0572643688415105 1.79184425487684e-05
0.0572822872840593 1.79060259722681e-05
0.0573001933100315 1.78938358364553e-05
0.057318087145868 1.78818728617267e-05
0.0573359690187297 1.7870136754396e-05
0.0573538391554841 1.78586278061102e-05
0.0573716977832902 1.78473466026455e-05
0.0573895451298929 1.78362931575487e-05
0.0574073814230504 1.78254679260012e-05
0.0574252068909764 1.78148712278077e-05
0.0574430217622042 1.78045035372236e-05
0.0574608262657414 1.77943649091539e-05
0.0574786206306506 1.77844561303431e-05
0.0574964050867809 1.77747769979434e-05
0.0575141798637789 1.7765328901572e-05
0.0575319451926805 1.77561116728009e-05
0.0575497013043533 1.77471257357968e-05
0.0575674484300891 1.77383719631113e-05
0.0575851868020522 1.7729850536098e-05
0.0576029166525883 1.77215620876785e-05
0.0576206382146759 1.77135074175847e-05
0.0576383517220935 1.77056870676922e-05
0.0576560574091612 1.76981014667472e-05
0.057673755510628 1.76907517817246e-05
0.0576914462624097 1.76836379370338e-05
0.0577091299003467 1.76767608814069e-05
0.0577268066612281 1.76701220205144e-05
0.0577444767832487 1.76637209628622e-05
0.0577621405042115 1.76575591886008e-05
0.0577797980634001 1.7651638074757e-05
0.0577974497014749 1.76459572130757e-05
0.057815095658688 1.76405180664299e-05
0.0578327361767544 1.76353220008471e-05
0.0578503714987552 1.76303686088374e-05
0.0578680018673641 1.76256599129392e-05
0.057885627527277 1.76211970055567e-05
0.0579032487242826 1.76169806133116e-05
0.0579208657048959 1.76130111006969e-05
0.0579384787159966 1.76092904225416e-05
0.0579560880064191 1.76058190600388e-05
0.0579736938254792 1.76025990855643e-05
0.0579912964245647 1.75996305499195e-05
0.0580088960551146 1.75969153750456e-05
0.0580264929704897 1.75944545784597e-05
0.0580440874250681 1.7592249386334e-05
0.0580616796744545 1.75903009585278e-05
0.058079269975413 1.75886112199772e-05
0.058096858586633 1.75871806524866e-05
0.0581144457672855 1.75860110598247e-05
0.0581320317783453 1.75851044634614e-05
0.0581496168828088 1.75844611779448e-05
0.0581672013439867 1.75840839442232e-05
0.0581847854279309 1.75839732532834e-05
0.0582023694011842 1.75841314741344e-05
0.0582199535326583 1.7584560107546e-05
0.0582375380927659 1.7585260339908e-05
0.0582551233531058 1.75862346898233e-05
0.0582727095877956 1.75874839974625e-05
0.0582902970717931 1.75890109863675e-05
0.0583078860827794 1.75908167099159e-05
0.0583254768994894 1.75929035615329e-05
0.0583430698030509 1.7595273637573e-05
0.0583606650766885 1.75979287414703e-05
0.0583782630054299 1.76008701154615e-05
0.0583958638755454 1.76041014382042e-05
0.0584134679769836 1.76076233839391e-05
0.0584310756003675 1.76114396110479e-05
0.0584486870399786 1.76155513278714e-05
0.0584663025913064 1.76199605581319e-05
0.0584839225518646 1.76246706845333e-05
0.0585015472225491 1.76296834689891e-05
0.0585191769060181 1.76350020385508e-05
0.0585368119080567 1.7640627909662e-05
0.0585544525359663 1.76465645108429e-05
0.0585720991004772 1.76528139395958e-05
0.0585897519144168 1.76593796700174e-05
0.0586074112940868 1.76662638549991e-05
0.0586250775579418 1.76734697607972e-05
0.0586427510277026 1.76810001515395e-05
0.0586604320278541 1.7688857833398e-05
0.0586781208856875 1.76970464668153e-05
0.0586958179321543 1.77055684163327e-05
0.0587135235005707 1.77144277165046e-05
0.0587312379282872 1.77236263095457e-05
0.0587489615545967 1.77331702346e-05
0.0587666947248313 1.77430602251159e-05
0.0587844377850564 1.77533013869439e-05
0.0588021910864434 1.77638967565787e-05
0.0588199549831999 1.77748499916029e-05
0.0588377298331915 1.77861656434103e-05
0.0588555159988349 1.77978464812962e-05
0.0588733138453162 1.78098977867669e-05
0.058891123743103 1.78223233394264e-05
0.0589089460664424 1.78351262272364e-05
0.0589267811926697 1.7848312064599e-05
0.0589446295047343 1.78618852509384e-05
0.0589624913899852 1.78758492451588e-05
0.0589803672392304 1.78902100485902e-05
0.058998257449279 1.7904971933206e-05
0.0590161624212122 1.79201393196866e-05
0.0590340825605319 1.79357175855778e-05
0.0590520182781174 1.79517120035544e-05
0.059069969990121 1.79681280157208e-05
0.0590879381181367 1.79849704397747e-05
0.0591059230885765 1.80022453451849e-05
0.0591239253339217 1.8019958726432e-05
0.0591419452926481 1.80381154432106e-05
0.0591599834080913 1.80567224303389e-05
0.0591780401305217 1.80757857717422e-05
0.0591961159162934 1.80953109752069e-05
0.0592142112272686 1.81153056485477e-05
0.0592323265329171 1.81357755082148e-05
0.0592504623084254 1.81567283885348e-05
0.0592686190368139 1.81781705180962e-05
0.059286797207332 1.82001094621917e-05
0.0593049973167942 1.82225522665016e-05
0.0593232198690607 1.82455073341973e-05
0.0593414653763949 1.82689817698989e-05
0.0593597343581648 1.82929848575392e-05
0.0593780273430223 1.83175235377205e-05
0.05939634486656 1.83426069524598e-05
0.0594146874735125 1.83682437909832e-05
0.0594330557173035 1.83944431018036e-05
0.0594514501604053 1.84212145727464e-05
0.059469871374978 1.84485674764216e-05
0.0594883199424545 1.84765109492047e-05
0.0595067964534037 1.85050564095226e-05
0.0595253015098132 1.85342132998075e-05
0.059543835723113 1.85639933743795e-05
0.0595623997164874 1.8594406439814e-05
0.0595809941229272 1.86254651815255e-05
0.0595996195881087 1.86571798330893e-05
0.0596182767679418 1.86895651486617e-05
0.0596369663330905 1.87226313234542e-05
0.0596556889644139 1.87563915014864e-05
0.0596744453559154 1.87908596574571e-05
0.0596932362155729 1.8826049544628e-05
0.0597120622651175 1.88619757869403e-05
0.0597309242409044 1.88986512146323e-05
0.0597498228921191 1.89360933291606e-05
0.0597687589854482 1.89743162731196e-05
0.0597877333017213 1.90133372979068e-05
0.0598067466390193 1.90531714116651e-05
0.0598257998104309 1.90938378620523e-05
0.059844893648293 1.91353531655899e-05
0.0598640290014586 1.91777359788563e-05
0.0598832067374374 1.92210065946922e-05
0.0599024277440321 1.92651831904574e-05
0.0599216929272226 1.93102878000483e-05
0.0599410032150226 1.9348314663499e-05
0.0599603515296861 1.93564781885504e-05
0.0599797080078747 1.93650009925551e-05
0.0599990730088672 1.93738877379518e-05
0.0600184468966052 1.938313769062e-05
0.0600378300342958 1.93927502161935e-05
0.060057222784512 1.94027275093943e-05
0.0600766255120214 1.94130718539108e-05
0.0600960385838753 1.94237801760475e-05
0.0601154623640513 1.94348563078e-05
0.0601348972203591 1.94462973737836e-05
0.0601543435177329 1.94581087418115e-05
0.0601738016264747 1.94702877303421e-05
0.0601932719142051 1.94828398805275e-05
0.0602127547540856 1.94957627045685e-05
0.0602322505167902 1.95090551673024e-05
0.0602517595719575 1.95227244214363e-05
0.0602712822963789 1.95367655745027e-05
0.0602908190619534 1.95511859506332e-05
0.060310370247904 1.95659835441798e-05
0.0603299362314482 1.95811631634384e-05
0.0603495173946117 1.9596720314194e-05
0.0603691141149259 1.96126640056573e-05
0.0603887267789315 1.96289899402779e-05
0.0604083557688718 1.9645704623223e-05
0.060428001473495 1.96628093009123e-05
0.0604476642827959 1.96803013117562e-05
0.0604673445841077 1.96981874296452e-05
0.0604870427715373 1.97164705183292e-05
0.0605067592420557 1.97351482121359e-05
0.0605264943902678 1.97542262271945e-05
0.060546248616495 1.97737090418969e-05
0.0605660223255369 1.97935959186583e-05
0.0605858159214555 1.98138875484047e-05
0.0606056298090039 1.98345940019445e-05
0.0606254644030059 1.98557095444735e-05
0.0606453201125504 1.98772444355211e-05
0.0606651973569859 1.98991957993827e-05
0.0606850965527853 1.99215701210553e-05
0.0607050181229063 1.99443687004006e-05
0.0607249624916067 1.99675969030897e-05
0.0607449300885098 1.99912562395867e-05
0.0607649213447494 2.00153509645729e-05
0.060784936695714 2.00398880755741e-05
0.0608049765837895 2.00648654566338e-05
0.0608250414492462 2.00902876858206e-05
0.060845131736932 2.01161660314909e-05
0.0608652479029635 2.01424934586757e-05
0.0608853903964222 2.01692814535557e-05
0.0609055596778757 2.0196532417543e-05
0.0609257562102933 2.01735489310333e-05
0.0609459297592243 2.01437157791455e-05
0.0609660734750034 2.01141382830925e-05
0.0609861876132865 2.00848255735573e-05
0.0610062724388601 2.00557770032201e-05
0.0610263282158633 2.00269915233647e-05
0.0610463552073867 1.99984678567324e-05
0.0610663536752434 1.99702053412635e-05
0.0610863238805847 1.9942202917986e-05
0.0611062660835026 1.99144598055642e-05
0.0611261805433082 1.98869748295177e-05
0.0611460675181377 1.98597472611422e-05
0.0611659272653989 1.98327761477636e-05
0.0611857600415466 1.98060604817624e-05
0.0612055661020284 1.97795998658994e-05
0.0612253457018943 1.97533931830187e-05
0.0612450990950773 1.97274399264026e-05
0.0612648265350037 1.9701738709177e-05
0.0612845282737129 1.96762892504803e-05
0.0613042045629634 1.96510905570192e-05
0.0613238556535204 1.96261420795491e-05
0.0613434817955999 1.9601443218112e-05
0.061363083238818 1.95769928323021e-05
0.0613826602316504 1.95527908802348e-05
0.0614022130225306 1.9528835964062e-05
0.0614217418584946 1.95051281095038e-05
0.0614412469866042 1.94816664798394e-05
0.061460728653084 1.94584501949552e-05
0.0614801871032789 1.94354791423011e-05
0.0614996225824212 1.94127525164903e-05
0.0615190353349377 1.93902694713251e-05
0.0615384256044091 1.93680300877575e-05
0.0615577936344968 1.93460332763009e-05
0.0615771396677731 1.93242790353885e-05
0.0615964639468085 1.93027661992561e-05
0.0616157667130078 1.92814953289042e-05
0.0616350482083367 1.92604651843209e-05
0.061654308673521 1.92396756107603e-05
0.0616735483491318 1.92191259386817e-05
0.0616927674750704 1.91988159426581e-05
0.0617119662910131 1.91787455215003e-05
0.0617311450365346 1.91589140643666e-05
0.061750303950599 1.91393212467449e-05
0.0617694432718457 1.91199668713237e-05
0.061788563238717 1.91008503948617e-05
0.0618076640891119 1.90819715616731e-05
0.0618267460606736 1.90633304025589e-05
0.0618458093910761 1.90449262918379e-05
0.061864854317368 1.90267596773851e-05
0.0618838810770453 1.90088294134049e-05
0.0619028899064588 1.89911357418649e-05
0.0619218810422006 1.89736785674515e-05
0.0619408547207681 1.8956457772678e-05
0.0619598111785407 1.89394730636074e-05
0.0619787506516044 1.89227245934825e-05
0.0619976733761978 1.89062117200804e-05
0.0620165795879179 1.88899347157082e-05
0.0620354695226336 1.88738935251279e-05
0.0620543434161587 1.88580882321965e-05
0.0620732015043909 1.88425184434311e-05
0.0620920440228344 1.8827184216066e-05
0.0621108712070504 1.88120862100295e-05
0.0621296832932605 1.8797223382664e-05
0.0621484805166431 1.87825965266533e-05
0.0621672631131698 1.87682055041291e-05
0.0621860313186739 1.87540504768239e-05
0.0622047853691507 1.87401314475229e-05
0.0622235255005983 1.87264485672342e-05
0.0622422519491655 1.87130021355884e-05
0.0622609649513011 1.8699792145258e-05
0.0622796647434463 1.8686818740606e-05
0.062298351562187 1.86740825213123e-05
0.0623170256447083 1.86615828757524e-05
0.062335687227584 1.86493211645724e-05
0.0623543365487486 1.86372967847811e-05
0.0623729738455334 1.8625510650909e-05
0.0623915993561843 1.86139624769745e-05
0.0624102133186612 1.86026530408108e-05
0.0624288159717021 1.85915825272771e-05
0.0624474075542293 1.85807512832175e-05
0.0624659883055126 1.85701599678771e-05
0.0624845584654804 1.85598088046534e-05
0.0625031182742851 1.8549698033401e-05
0.0625216679723185 1.85398286581133e-05
0.0625402078009766 1.85302009538586e-05
0.0625587380019304 1.85208150679087e-05
0.0625772588169984 1.85116719141549e-05
0.0625957704889125 1.85027719826588e-05
0.0626142732608952 1.84941159369723e-05
0.0626327673768321 1.848570402236e-05
0.0626512530808545 1.84775378454095e-05
0.0626697306186999 1.84696169695189e-05
0.0626882002356694 1.84619429129993e-05
0.0627066621785824 1.84545153071917e-05
0.0627251166938896 1.844733632627e-05
0.0627435640302159 1.84404059689277e-05
0.0627620044361848 1.84337250099953e-05
0.0627804381611948 1.84272938242269e-05
0.062798865455019 1.84211144428376e-05
0.0628172865694619 1.84151870327886e-05
0.0628357017564947 1.84095122483549e-05
0.062854111268743 1.84040921076569e-05
0.0628725153608507 1.83989261930924e-05
0.0628909142870438 1.83940169141896e-05
0.062909308303958 1.83893642529377e-05
0.0629276976682109 1.83849695602467e-05
0.0629460826377711 1.83808338076563e-05
0.0629644634715788 1.83769581721309e-05
0.0629828404297509 1.83733449079455e-05
0.0630012137746589 1.83699932866987e-05
0.0630195837679456 1.83669062718752e-05
0.0630379506742174 1.83640838527269e-05
0.0630563147580702 1.8361528260706e-05
0.0630746762863309 1.83592399209215e-05
0.0630930355262518 1.83572212114907e-05
0.0631113927474633 1.83554730005472e-05
0.0631297482204638 1.83539963820302e-05
0.0631481022168459 1.83527938278927e-05
0.0631664550106738 1.83518660247096e-05
0.0631848068766985 1.83512150411494e-05
0.0632031580917396 1.83508420308859e-05
0.0632215089337705 1.83507486716482e-05
0.0632398596824422 1.83509371662184e-05
0.0632582106196084 1.83514090992247e-05
0.0632765620287076 1.83521660139475e-05
0.0632949141947216 1.83532099866561e-05
0.0633132674047082 1.83545422009693e-05
0.0633316219469092 1.83561655201735e-05
0.0633499781124294 1.83580819208797e-05
0.0633683361943502 1.83602924990687e-05
0.0633866964868493 1.83627997516895e-05
0.063405059286601 1.83656064388053e-05
0.0634234248930398 1.83687138821078e-05
0.0634417936069219 1.83721248107433e-05
0.0634601657317327 1.83758410918696e-05
0.0634785415728245 1.83798651536802e-05
0.0634969214379782 1.83841994210833e-05
0.0635153056373993 1.83888471685861e-05
0.0635336944845679 1.8393809410882e-05
0.0635520882939788 1.83990899996749e-05
0.0635704873839784 1.84046908190986e-05
0.0635888920747975 1.84106148993414e-05
0.0636073026896969 1.84168647255116e-05
0.0636257195544224 1.8423443652612e-05
0.063644142998075 1.84303539357238e-05
0.0636625733520107 1.8437599270798e-05
0.0636810109512815 1.84451822634836e-05
0.063699456133545 1.84531055607026e-05
0.0637179092391057 1.84613732605532e-05
0.0637363706123663 1.84699881050117e-05
0.0637548406004713 1.84789534526329e-05
0.0637733195539239 1.84882732823733e-05
0.0637918078272063 1.84979502340194e-05
0.0638103057774403 1.85079886993786e-05
0.0638288137661397 1.85183917422259e-05
0.0638473321578819 1.85291630661671e-05
0.0638658613209481 1.85403078592208e-05
0.0638844016288073 1.85518285995611e-05
0.0639029534574069 1.85637298199906e-05
0.0639215171872269 1.85760161539198e-05
0.0639400932033808 1.85886912230859e-05
0.0639586818946039 1.86017598799291e-05
0.0639772836544838 1.86152262573059e-05
0.0639958988807411 1.86290948922442e-05
0.0640145279756333 1.86433710112322e-05
0.0640331713466446 1.86580591410937e-05
0.0640518294057857 1.8673164231999e-05
0.0640705025700177 1.86886913851794e-05
0.0640891912614028 1.87046453021291e-05
0.064107895906705 1.8721032800962e-05
0.0641266169395059 1.87378575278514e-05
0.0641453547970338 1.87551266525782e-05
0.0641641099236863 1.87728450255133e-05
0.0641828827687119 1.87910188065791e-05
0.0642016737875184 1.88096540809101e-05
0.0642204834415993 1.88287571456404e-05
0.064239312198745 1.88483345185046e-05
0.0642581605332635 1.88683926682391e-05
0.0642770289259317 1.88889380234046e-05
0.0642959178639551 1.89099778166023e-05
0.0643148278417717 1.8931519816241e-05
0.064333759361588 1.89535701096787e-05
0.0643527129316977 1.89761372869808e-05
0.0643716890689846 1.89992277211879e-05
0.0643906882967058 1.90228511440088e-05
0.0644097111478498 1.90470142574936e-05
0.0644287581621073 1.90717260309545e-05
0.0644478298881383 1.90969952094556e-05
0.0644669268833477 1.91228303251153e-05
0.0644860497136728 1.9149240544193e-05
0.064505198954217 1.91762356805442e-05
0.0645243751898976 1.92038250950138e-05
0.0645435790149926 1.92320185435107e-05
0.0645628110335361 1.92608261910903e-05
0.0645820718597272 1.92902594632833e-05
0.0646013621191905 1.93203282741767e-05
0.0646206824474647 1.93510443852036e-05
0.0646400334918499 1.93824186339594e-05
0.0646594159104838 1.94144631806572e-05
0.0646788303736645 1.94471904107208e-05
0.0646982775640752 1.94806135110193e-05
0.0647177581775862 1.9514743134483e-05
0.0647372729207207 1.95495969186416e-05
0.0647568225176394 1.95851849774245e-05
0.0647764077026168 1.96215227709496e-05
0.0647960292253877 1.96586255422802e-05
0.06481568785093 1.96965088975858e-05
0.0648353843598276 1.97351860232652e-05
0.0648551195458509 1.97746755547091e-05
0.0648748942214056 1.98149948827919e-05
0.0648947092162884 1.9856160171476e-05
0.0649145653764598 1.98981886250673e-05
0.0649344635650849 1.99411007693332e-05
0.0649544046658542 1.99849137333613e-05
0.0649743895795876 2.00296485878911e-05
0.0649944192281755 2.00753270081511e-05
0.0650144945551836 2.01219679165849e-05
0.0650346165231002 2.01695959769254e-05
0.0650547861190771 2.02182320379845e-05
0.0650750043511151 2.02679016397809e-05
0.0650952722527549 2.03186288381173e-05
0.065115590881593 2.03500973321151e-05
0.0651359409789251 2.03518747973471e-05
0.0651562928537225 2.03540377061349e-05
0.0651766468914286 2.03565964682098e-05
0.0651970034878968 2.0359545155348e-05
0.0652173630330522 2.03628898922091e-05
0.0652377259229444 2.03666250037395e-05
0.0652580925479481 2.03707508909197e-05
0.065278463298839 2.03752636242994e-05
0.0652988385624634 2.0380166796036e-05
0.0653192187292594 2.03854611422776e-05
0.0653396041904017 2.03911430883532e-05
0.06535999533349 2.03972121285144e-05
0.0653803925456185 2.04036693373833e-05
0.0654007962149559 2.04105129612825e-05
0.0654212067279172 2.0417742826264e-05
0.0654416244707435 2.04253617904088e-05
0.0654620498325339 2.04333655090681e-05
0.0654824831980429 2.04417614223891e-05
0.0655029249594653 2.04505410384831e-05
0.0655233755005038 2.04597119910817e-05
0.0655438352124949 2.04692703803793e-05
0.0655643044828753 2.04792153248297e-05
0.0655847836982001 2.04895518394043e-05
0.0656052732500395 2.0500277799257e-05
0.0656257735278388 2.05113940783282e-05
0.0656462849219171 2.05229045349823e-05
0.0656668078264521 2.05348030408496e-05
0.0656873426294929 2.05470965316287e-05
0.0657078897260246 2.05597834075209e-05
0.0657284495094321 2.05728650459193e-05
0.065749022374478 2.05863443560608e-05
0.0657696087188341 2.06002200492339e-05
0.0657902089388833 2.06144952317584e-05
0.0658108234341151 2.0629171677199e-05
0.0658314526057922 2.06442469793226e-05
0.0658520968527716 2.06597288137898e-05
0.0658727565815854 2.06756121327115e-05
0.0658934321937181 2.06919033770072e-05
0.0659141240970951 2.07086048161372e-05
0.0659348327019112 2.07257174010528e-05
0.0659555584193123 2.0743239350605e-05
0.0659763016586629 2.07611774879326e-05
0.0659970628361508 2.07795302391745e-05
0.06601784236639 2.07983017925712e-05
0.0660386406681825 2.08174921974404e-05
0.06605945816038 2.08371100752092e-05
0.0660802952704552 2.08571528625978e-05
0.0661011524233178 2.08384582606229e-05
0.0661219908815784 2.08088296597642e-05
0.0661427997112382 2.07794562968775e-05
0.0661635791675351 2.07503530734371e-05
0.0661843295206085 2.07215197285469e-05
0.066205051040337 2.06929548928344e-05
0.0662257439952299 2.06646580090981e-05
0.066246408653239 2.06366277660203e-05
0.066267045281005 2.06088634895514e-05
0.0662876541444945 2.05813642747011e-05
0.0663082355087692 2.05541295054603e-05
0.0663287896382747 2.05271578207516e-05
0.0663493167960954 2.05004491825756e-05
0.066369817245278 2.04740019510963e-05
0.0663902912472291 2.04478158082539e-05
0.0664107390630374 2.0421890209999e-05
0.0664311609532474 2.03962240480191e-05
0.0664515571772954 2.03708166765927e-05
0.066471927993972 2.03456677396688e-05
0.0664922736617116 2.03207759819782e-05
0.0665125944376936 2.02961411198809e-05
0.0665328905788135 2.02717626510579e-05
0.0665531623414646 2.02476396884642e-05
0.066573409981153 2.02237719750475e-05
0.0665936337531281 2.02001585342631e-05
0.0666138339116624 2.01767986839877e-05
0.0666340107103463 2.01536923702628e-05
0.0666541644027166 2.01308386574781e-05
0.0666742952413741 2.01082374065703e-05
0.0666944034787807 2.00858877689612e-05
0.0667144893665496 2.00637895248414e-05
0.0667345531560745 2.00419422482762e-05
0.0667545950983227 2.00203453097868e-05
0.0667746154436325 1.99989982101816e-05
0.0667946144418427 1.99779007459339e-05
0.0668145923425887 1.99570530080017e-05
0.0668345493955967 1.99364535672922e-05
0.066854485849164 1.99161029433328e-05
0.0668744019521073 1.98960006330073e-05
0.0668942979527403 1.98761459395154e-05
0.0669141740986798 1.98565389576432e-05
0.0669340306376374 1.98371794242518e-05
0.0669538678170617 1.98180670485826e-05
0.0669736858841103 1.97992015135504e-05
0.0669934850856238 1.97805824770264e-05
0.0670132656681009 1.97622102232895e-05
0.0670330278783241 1.97440841991848e-05
0.0670527719625233 1.97262043174849e-05
0.0670724981668408 1.97085703075883e-05
0.0670922067371484 1.9691182364187e-05
0.0671118979195126 1.96740400160909e-05
0.0671315719595287 1.96571437427115e-05
0.0671512291032714 1.9640493038848e-05
0.0671708695963102 1.96240880285377e-05
0.0671904936843388 1.96079286602564e-05
0.067210101612999 1.9592014709355e-05
0.0672296936277084 1.9576346579956e-05
0.0672492699742883 1.9560924344152e-05
0.0672688308986325 1.9545747745511e-05
0.067288376646378 1.95308169985624e-05
0.0673079074633766 1.95161321511431e-05
0.0673274235955277 1.95016934043637e-05
0.0673469252889321 1.94875011130341e-05
0.0673664127900451 1.94735549944828e-05
0.0673858863450396 1.94598557150001e-05
0.0674053462007546 1.94464031485973e-05
0.0674247926039032 1.94331973293725e-05
0.0674442258012326 1.94202390818181e-05
0.0674636460403144 1.9407528602316e-05
0.0674830535689167 1.93950657785283e-05
0.0675024486346952 1.93828511337058e-05
0.0675218314858289 1.93708851979574e-05
0.0675412023710269 1.93591680405378e-05
0.0675605615390674 1.93477003676487e-05
0.0675799092394351 1.9336482272213e-05
0.0675992457217073 1.93255141739094e-05
0.0676185712358812 1.93147969745733e-05
0.0676378860328558 1.93043306583677e-05
0.0676571903635142 1.92941160061121e-05
0.0676764844795203 1.92841536623606e-05
0.0676957686331826 1.92744441379341e-05
0.0677150430773206 1.92649875030674e-05
0.0677343080648236 1.92557850906662e-05
0.0677535638499143 1.92468368686144e-05
0.0677728106867829 1.92381443766867e-05
0.0677920488311596 1.92297073340901e-05
0.0678112785384937 1.92215271866109e-05
0.0678305000656803 1.92136040285836e-05
0.0678497136697089 1.92059393724566e-05
0.0678689196090814 1.91985336924904e-05
0.0678881181427738 1.91913876561285e-05
0.06790730953043 1.91845018192797e-05
0.0679264940322493 1.91778781556908e-05
0.067945671910405 1.91715163920698e-05
0.067964843426797 1.91654179817182e-05
0.0679840088447787 1.91595845767738e-05
0.0680031684293555 1.91540162054788e-05
0.068022322445561 1.91487140150105e-05
0.068041471159576 1.91436790550363e-05
0.068060614838631 1.91389131896289e-05
0.0680797537518207 1.91344169769257e-05
0.0680988881687976 1.91301914917151e-05
0.0681180183602893 1.91262377212388e-05
0.0681371445980106 1.91225577751967e-05
0.0681562671557858 1.91191524715491e-05
0.0681753863082573 1.91160231516438e-05
0.0681945023314089 1.9113171078713e-05
0.0682136155024877 1.91105974407329e-05
0.0682327260999284 1.91083039539476e-05
0.0682518344038823 1.91062922633975e-05
0.0682709406961457 1.91045630466461e-05
0.0682900452591924 1.91031190149304e-05
0.0683091483782073 1.91019607194864e-05
0.0683282503389268 1.9101090747446e-05
0.0683473514296742 1.91005095359634e-05
0.0683664519392102 1.91002201571936e-05
0.0683855521593674 1.91002238399682e-05
0.0684046523832074 1.91005220644457e-05
0.0684237529052718 1.91011162665197e-05
0.0684428540215383 1.91020099226551e-05
0.068461956031461 1.91032037925306e-05
0.0684810592352535 1.91046997905061e-05
0.068500163935044 1.91065003917789e-05
0.0685192704354358 1.91086077448488e-05
0.0685383790431806 1.9111023675975e-05
0.0685574900668566 1.91137502854131e-05
0.068576603817142 1.91167905415397e-05
0.0685957206076836 1.91201465091092e-05
0.0686148407541927 1.91238196507094e-05
0.0686339645738434 1.91278134875072e-05
0.0686530923873309 1.9132129469644e-05
0.0686722245168005 1.91367716998396e-05
0.0686913612885004 1.91417416307485e-05
0.0687105030301311 1.91470419006414e-05
0.0687296500720318 1.915267574636e-05
0.0687488027477781 1.91586455368728e-05
0.068767961393315 1.91649542477928e-05
0.0687871263475628 1.91716048773349e-05
0.0688062979524401 1.91786007440115e-05
0.0688254765531841 1.91859446111278e-05
0.0688446624977953 1.91936395712821e-05
0.0688638561373666 1.92016890503235e-05
0.0688830578264169 1.92100965189006e-05
0.0689022679229358 1.92188649123326e-05
0.0689214867878481 1.92279980979309e-05
0.0689407147859461 1.92374994177344e-05
0.0689599522853638 1.92473722784744e-05
0.0689791996576423 1.92576213241441e-05
0.0689984572789664 1.92682495224751e-05
0.0690177255284889 1.92792607968908e-05
0.0690370047892858 1.92906600307888e-05
0.0690562954493166 1.93024507416128e-05
0.0690755979000582 1.93146371266584e-05
0.0690949125371848 1.93272234860075e-05
0.0691142397606708 1.93402142284874e-05
0.0691335799748993 1.93536144595613e-05
0.0691529335893589 1.93674282426038e-05
0.0691723010176015 1.93816609314705e-05
0.069191682678533 1.93963165611139e-05
0.0692110789950941 1.94114007598509e-05
0.0692304903958539 1.94269184323497e-05
0.0692499173142863 1.94428760897127e-05
0.069269360190376 1.94592772124841e-05
0.0692888194675885 1.94761280619049e-05
0.0693082955956504 1.94934350761358e-05
0.0693277890307265 1.95112034280809e-05
0.0693473002341546 1.95294390631575e-05
0.0693668296732178 1.95481487074937e-05
0.0693863778219252 1.95673381372083e-05
0.0694059451600625 1.95870139257505e-05
0.0694255321739882 1.96071825834672e-05
0.0694451393565717 1.96278523054516e-05
0.0694647672088771 1.96490280559117e-05
0.069484416236933 1.96707188189031e-05
0.069504086955752 1.96929306576211e-05
0.0695237798864096 1.97156722266155e-05
0.0695434955586362 1.973894985914e-05
0.0695632345084953 1.97627736594556e-05
0.0695829972821548 1.97871505645577e-05
0.0696027844327193 1.98120898565845e-05
0.0696225965225759 1.9837599120426e-05
0.0696424341216964 1.98636885999389e-05
0.0696622978102963 1.98903665768433e-05
0.0696821881768731 1.99176434381268e-05
0.0697021058203113 1.99455273435019e-05
0.0697220513476548 1.99740306138372e-05
0.0697420253782686 2.00031619221067e-05
0.0697620285401907 2.00329329719539e-05
0.0697820614731627 2.0063353585533e-05
0.0698021248267482 2.00944366483505e-05
0.0698222192633966 2.01261929058473e-05
0.0698423454563024 2.01586332967083e-05
0.0698625040895991 2.01917718748832e-05
0.069882695861474 2.02256206033867e-05
0.0699029214820774 2.02601934362892e-05
0.0699231816755137 2.02955040155095e-05
0.0699434771795292 2.03315639413269e-05
0.0699638087434705 2.0368390937498e-05
0.069984177134408 2.0405997821766e-05
0.0700045831322298 2.04443995034977e-05
0.0700250275317333 2.04836147627119e-05
0.070045511146496 2.05236569480828e-05
0.0700660348034441 2.05645456580222e-05
0.0700865993491021 2.06062962701682e-05
0.0701072056453723 2.06489275494637e-05
0.0701278545729217 2.06924587619517e-05
0.0701485470316837 2.07369091172067e-05
0.0701692839408009 2.07822989670424e-05
0.0701900662397679 2.08286486653422e-05
0.0702108948884333 2.08759797708554e-05
0.0702317708682041 2.09243150834136e-05
0.0702526951832875 2.09736769166996e-05
0.0702736688602042 2.10240912497851e-05
0.070294692951454 2.10755795293639e-05
0.0703157685309834 2.11281704778248e-05
0.0703368967014612 2.11818907244232e-05
0.0703580785921856 2.12367671946668e-05
0.0703793153593803 2.12928295195116e-05
0.0704006081888998 2.13501077237461e-05
0.0704219582966236 2.14086322710327e-05
0.0704433669288946 2.14517106139009e-05
0.0704648186395085 2.14472834644543e-05
0.0704862659229729 2.14432823384705e-05
0.0705077092053114 2.14397292675585e-05
0.070529148934579 2.14366236073127e-05
0.0705505855581863 2.14339567834331e-05
0.0705720195149697 2.14317317125934e-05
0.0705934512466823 2.14299433876982e-05
0.07061488119007 2.14285917943499e-05
0.0706363097818644 2.14276706447101e-05
0.0706577374525091 2.14271850284424e-05
0.0706791646375375 2.14271257684562e-05
0.070700591763306 2.14274966287656e-05
0.0707220192599348 2.14282935307236e-05
0.0707434475534655 2.1429514139424e-05
0.0707648770676049 2.14311578486845e-05
0.0707863082254536 2.14332257677833e-05
0.0708077414512214 2.14357112320099e-05
0.0708291771624534 2.14386171980239e-05
0.0708506157796514 2.14419435857578e-05
0.0708720577232372 2.14456857280784e-05
0.0708935034089652 2.14498469473199e-05
0.0709149532559126 2.14544212781554e-05
0.0709364076771907 2.14594107212111e-05
0.0709578670879119 2.14648158277216e-05
0.0709793319037396 2.14706341508054e-05
0.0710008025378905 2.14768680409735e-05
0.0710222794059314 2.14835137448144e-05
0.0710437629196762 2.1490576947782e-05
0.071065253496624 2.14980494942655e-05
0.0710867515461183 2.15059357468525e-05
0.0711082574818651 2.15142339908103e-05
0.071129771715856 2.15229441747123e-05
0.0711512946600307 2.15320709794449e-05
0.0711728267310101 2.15416084240403e-05
0.0711943683394342 2.15515614075149e-05
0.0712159199008417 2.15619287934775e-05
0.0712374818296351 2.15727095628947e-05
0.071259054539198 2.15839058695952e-05
0.0712806384450676 2.15955199723147e-05
0.0713022339650399 2.16075481363266e-05
0.0713238415131763 2.15899795361439e-05
0.0713454314927124 2.1559640438397e-05
0.0713669911331508 2.15295629889291e-05
0.0713885206961397 2.14997649727681e-05
0.0714100204611125 2.14702455797483e-05
0.0714314907066923 2.14410035776479e-05
0.0714529317102699 2.14120382153657e-05
0.0714743437484853 2.13833485018909e-05
0.0714957270969872 2.13549337464503e-05
0.0715170820307336 2.13267931992505e-05
0.0715384088239329 2.12989255175298e-05
0.0715597077494504 2.12713305525236e-05
0.0715809790800029 2.12440066733421e-05
0.0716022230866763 2.12169539748147e-05
0.0716234400406511 2.11901710750702e-05
0.0716446302117262 2.11636574276948e-05
0.0716657938691539 2.11374120799218e-05
0.0716869312812338 2.11114349104272e-05
0.0717080427161442 2.10857248643115e-05
0.0717291284410085 2.10602808396608e-05
0.0717501887218482 2.10351032665116e-05
0.0717712238251147 2.10101905954498e-05
0.0717922340157101 2.09855422843496e-05
0.0718132195579945 2.09611582679949e-05
0.0718341807162625 2.09370375624538e-05
0.0718551177538249 2.09131800114321e-05
0.0718760309338363 2.08895845455413e-05
0.0718969205183819 2.08662509226849e-05
0.0719177867693046 2.08431788579097e-05
0.0719386299481625 2.08203673341633e-05
0.0719594503154967 2.07978163325861e-05
0.0719802481318292 2.07755256213195e-05
0.0720010236574506 2.07534942428004e-05
0.0720217771516934 2.07317220639774e-05
0.0720425088737573 2.07102087436714e-05
0.072063219082501 2.0688953906204e-05
0.0720839080364072 2.0667957142736e-05
0.07210457599355 2.0647218183024e-05
0.072125223211733 2.06267367253532e-05
0.0721458499484583 2.06065122679929e-05
0.0721664564607263 2.05865449598764e-05
0.0721870430056862 2.05668344115786e-05
0.0722076098400978 2.05473803767313e-05
0.0722281572204745 2.05281825833194e-05
0.0722486854030578 2.05092409036112e-05
0.0722691946439614 2.04905553543497e-05
0.0722896851993158 2.04721254247175e-05
0.0723101573247405 2.04539510880493e-05
0.0723306112758285 2.04360327997324e-05
0.0723510473086283 2.0418369822144e-05
0.0723714656784504 2.04009619045867e-05
0.072391866640355 2.03838097816553e-05
0.0724122504501367 2.03669131691825e-05
0.0724326173633058 2.03502716039965e-05
0.0724529676349098 2.03338857750435e-05
0.0724733015206849 2.03177553612034e-05
0.0724936192760461 2.0301880529738e-05
0.0725139211565758 2.02862611076076e-05
0.0725342074176834 2.02708975758707e-05
0.0725544783152593 2.02557899126007e-05
0.0725747341051719 2.02409382562229e-05
0.0725949750434281 2.02263429059395e-05
0.0726152013863341 2.02120036653135e-05
0.0726354133899994 2.01979214867499e-05
0.0726556113114861 2.01840958456412e-05
0.0726757954073318 2.01705270405496e-05
0.0726959659343723 2.01572160263769e-05
0.0727161231503987 2.014416261786e-05
0.0727362673130166 2.01313676155833e-05
0.0727563986806321 2.01188306869161e-05
0.0727765175113191 2.01065524862835e-05
0.0727966240638054 2.00945336775164e-05
0.0728167185974829 2.00827742873431e-05
0.0728368013717702 2.00712751672257e-05
0.0728568726469374 2.00600365357286e-05
0.0728769326834732 2.0049058952366e-05
0.0728969817424255 2.00383429949897e-05
0.0729170200854205 2.00278891004535e-05
0.072937047974521 2.0017698210475e-05
0.0729570656727315 2.00077703251267e-05
0.0729770734430566 1.99981065952752e-05
0.0729970715496519 1.99887077160048e-05
0.0730170602573679 1.99795737709294e-05
0.0730370398311388 1.99707059955877e-05
0.0730570105371344 1.99621048575039e-05
0.0730769726419919 1.99537719758475e-05
0.0730969264139677 1.99457066133112e-05
0.0731168721205811 1.99379110994242e-05
0.0731368100316805 1.99303854140591e-05
0.0731567404170946 1.99231310109473e-05
0.0731766635481055 1.99161476413117e-05
0.0731965796957468 1.99094374821604e-05
0.073216489133229 1.99030016463724e-05
0.0732363921348753 1.98968398739951e-05
0.0732562889747493 1.98909549609649e-05
0.0732761799297103 1.98853461242147e-05
0.0732960652758345 1.98800162664701e-05
0.073315945292101 1.98749647234761e-05
0.0733358202568245 1.98701938843849e-05
0.0733556904507088 1.98657050979365e-05
0.0733755561558068 1.98614989933487e-05
0.0733954176548001 1.98575770529127e-05
0.073415275231853 1.98539406715636e-05
0.0734351291725246 1.98505911598657e-05
0.0734549797636845 1.98475303719743e-05
0.0734748272940564 1.98447591452482e-05
0.0734946720532017 1.98422785544628e-05
0.0735145143317562 1.98400911598199e-05
0.073534354422916 1.98381982025247e-05
0.0735541926211185 1.9836601167742e-05
0.0735740292222862 1.98353014757658e-05
0.073593864523762 1.98343014164296e-05
0.0736136988251784 1.98336019779437e-05
0.0736335324271564 1.98332059532831e-05
0.0736533656331097 1.98331145313867e-05
0.073673198747641 1.98333294711806e-05
0.0736930320771122 1.98338527936265e-05
0.0737128659299058 1.98346870929162e-05
0.0737327006169988 1.98358330696153e-05
0.0737525364500684 1.98372935477437e-05
0.0737723737436161 1.98390713151553e-05
0.0737922128149313 1.984116789619e-05
0.0738120539828275 1.98435854043085e-05
0.0738318975682318 1.98463262364812e-05
0.0738517438944683 1.9849392768943e-05
0.0738715932872372 1.98527876678556e-05
0.0738914460749051 1.98565132791114e-05
0.0739113025881842 1.98605719394636e-05
0.0739311631601237 1.98649665927791e-05
0.0739510281267164 1.9869699568663e-05
0.0739708978262851 1.98747731995433e-05
0.0739907725994846 1.98801910468568e-05
0.0740106527905315 1.98859560704485e-05
0.0740305387466019 1.98920703292662e-05
0.0740504308169312 1.98985377320931e-05
0.0740703293546633 1.99053606857823e-05
0.0740902347153491 1.99125422349178e-05
0.074110147257584 1.99200860650341e-05
0.074130067343649 1.99279955936015e-05
0.0741499953392426 1.99362739754778e-05
0.0741699316132181 1.9944924715991e-05
0.0741898765379341 1.99539510679344e-05
0.0742098304890021 1.99633569476377e-05
0.0742297938459497 1.99731460290517e-05
0.0742497669919787 1.99833226591684e-05
0.0742697503146379 1.99938894380546e-05
0.074289744204076 2.00048511645579e-05
0.0743097490552405 2.0016212416879e-05
0.0743297652676574 2.00279766509676e-05
0.0743497932443084 2.00401483252087e-05
0.0743698333926336 2.00527323005486e-05
0.0743898861249341 2.00657329396423e-05
0.0744099518578738 2.00791541136272e-05
0.0744300310119874 2.00930016250453e-05
0.0744501240136125 2.01072798919592e-05
0.0744702312935044 2.01219943702922e-05
0.0744903532878747 2.01371491463301e-05
0.074510490437021 2.0152750262206e-05
0.0745306431872832 2.01688033100225e-05
0.0745508119905933 2.01853131381105e-05
0.0745709973037314 2.02022859682833e-05
0.0745911995896996 2.02197269929105e-05
0.0746114193166926 2.023764339527e-05
0.0746316569600878 2.02560395390585e-05
0.0746519129996269 2.02749236007532e-05
0.0746721879232276 2.02943006545739e-05
0.0746924822238822 2.03141774965125e-05
0.0747127964013787 2.03345617508378e-05
0.0747331309631296 2.0355459773335e-05
0.0747534864229029 2.03768784653615e-05
0.0747738633013683 2.0398825584538e-05
0.0747942621269528 2.0421308852774e-05
0.0748146834358056 2.04443359664982e-05
0.0748351277717721 2.04679143061411e-05
0.0748555956860782 2.04920533531194e-05
0.0748760877394313 2.05167598898218e-05
0.0748966044993211 2.0542044024469e-05
0.0749171465433456 2.05679134906144e-05
0.0749377144568362 2.05943784699159e-05
0.0749583088353061 2.06214473951967e-05
0.0749789302827013 2.06491308725743e-05
0.0749995794135739 2.06774383872242e-05
0.0750202568519611 2.07063804219749e-05
0.0750409632323831 2.07359669673016e-05
0.0750616991993504 2.07662093413153e-05
0.0750824654086917 2.07971193035877e-05
0.0751032625279953 2.08287063591216e-05
0.0751240912343545 2.08609856047692e-05
0.0751449522199592 2.08939669057079e-05
0.0751658461868649 2.09276627390593e-05
0.075186773849604 2.09620876144541e-05
0.0752077359372185 2.09972544758661e-05
0.0752287331916943 2.10331759223748e-05
0.0752497663676167 2.10698672460687e-05
0.0752708362348628 2.11073428334905e-05
0.0752919435776963 2.11456179965366e-05
0.0753130891956928 2.11847083910741e-05
0.0753342739040839 2.12246306447909e-05
0.0753554985347287 2.12654011713232e-05
0.0753767639359 2.1307036797874e-05
0.0753980709726979 2.13495553965251e-05
0.0754194205280944 2.13929765200048e-05
0.0754408135046144 2.14373183976618e-05
0.075462250823012 2.14826016020429e-05
0.0754837334246141 2.15288442203786e-05
0.0755052622688345 2.157607039266e-05
0.0755268383392271 2.16243006237051e-05
0.0755484626398508 2.16735572818463e-05
0.0755701361971327 2.17238646400998e-05
0.0755918600617728 2.17752476978243e-05
0.0756136353094706 2.18277297721596e-05
0.0756354630392428 2.18813386442179e-05
0.075657344377887 2.1936101108021e-05
0.075679280478995 2.19920466834372e-05
0.0757012725256784 2.20492033742536e-05
0.0757233217290527 2.21076013879621e-05
0.0757454293304407 2.21672731939541e-05
0.0757675966036346 2.22282517354287e-05
0.07578982485537 2.2290571714366e-05
0.0758121154270844 2.23542690358636e-05
0.0758344696961203 2.24193808687124e-05
0.075856889076989 2.24859457088629e-05
0.0758793750226978 2.25540040670446e-05
0.0759019290267649 2.26235985447252e-05
0.0759245526253096 2.26169787372828e-05
0.0759471696040469 2.26065474612498e-05
0.0759697761515081 2.25966329432675e-05
0.0759923727844514 2.2587238882317e-05
0.0760149600233337 2.25783586296534e-05
0.0760375383819634 2.25699787830196e-05
0.0760601083607464 2.25621123738022e-05
0.0760826704731202 2.25547394703813e-05
0.0761052252125906 2.25478664950698e-05
0.0761277730790857 2.25414861471801e-05
0.0761503145652328 2.25355913500749e-05
0.0761728501565829 2.2530185588651e-05
0.0761953803421715 2.25252638917383e-05
0.0762179056060633 2.25208163380566e-05
0.0762404264224013 2.25168537880581e-05
0.0762629432761894 2.25133598466943e-05
0.0762854566360361 2.25103388507577e-05
0.0763079669748868 2.25077850529954e-05
0.0763304747599398 2.25056996916837e-05
0.0763529804596315 2.25040739789586e-05
0.0763754845336105 2.25029128655469e-05
0.076397987446476 2.25022112909329e-05
0.076420489657767 2.2501967743264e-05
0.0764429916255102 2.25021758188655e-05
0.0764654938013291 2.25028410459156e-05
0.076487996642375 2.25039590106176e-05
0.0765105006013856 2.25055271383916e-05
0.076533006128524 2.25050397417778e-05
0.0765555111682658 2.24723899441138e-05
0.0765779835582099 2.24399883959575e-05
0.0766004235466059 2.24078802963537e-05
0.0766228314269022 2.23760659920038e-05
0.0766452074928942 2.23445431211871e-05
0.0766675520360154 2.23133111422974e-05
0.0766898653471577 2.22823690708542e-05
0.0767121477162286 2.22517160451257e-05
0.0767343994322737 2.22213505794678e-05
0.0767566207828532 2.21912724331449e-05
0.0767788120552863 2.21614799975587e-05
0.0768009735352839 2.21319725358018e-05
0.0768231055078197 2.21027496202671e-05
0.0768452082574399 2.20738098366253e-05
0.0768672820672766 2.20451524541645e-05
0.0768893272197307 2.20167770523782e-05
0.0769113439967831 2.1988682048057e-05
0.0769333326788312 2.19608676430997e-05
0.0769552935464743 2.19333319623129e-05
0.0769772268784366 2.19060749129681e-05
0.0769991329533495 2.1879095797132e-05
0.0770210120491467 2.18523940467758e-05
0.0770428644431934 2.18259681318563e-05
0.0770646904113253 2.1799818475427e-05
0.0770864902298007 2.17739432680814e-05
0.0771082641730688 2.17483430124988e-05
0.0771300125160813 2.17230167109168e-05
0.0771517355327922 2.16979633213727e-05
0.0771734334961136 2.16731828395872e-05
0.0771951066789532 2.16486743140327e-05
0.0772167553532672 2.16244374698564e-05
0.0772383797907371 2.16004714502404e-05
0.0772599802621873 2.15767766109575e-05
0.0772815570387982 2.15533516544666e-05
0.0773031103904527 2.15301961399595e-05
0.0773246405865927 2.15073101218106e-05
0.0773461478967145 2.14846930806035e-05
0.0773676325897951 2.1462344283451e-05
0.0773890949340785 2.14402638495974e-05
0.0774105351979281 2.14184509765029e-05
0.0774319536489046 2.13969055370946e-05
0.0774533505544417 2.13756273707e-05
0.0774747261818124 2.13546159324226e-05
0.0774960807977448 2.13338711758673e-05
0.0775174146689207 2.1313392673326e-05
0.077538728061594 2.12931799701159e-05
0.0775600212415641 2.12732338105341e-05
0.0775812944753747 2.12535528119556e-05
0.0776025480281866 2.12341374922369e-05
0.0776237821656789 2.12149878197466e-05
0.0776449971534986 2.11961030446436e-05
0.0776661932565433 2.11774836147967e-05
0.0776873707401581 2.11591294353579e-05
0.0777085298695934 2.11410398738079e-05
0.0777296709094672 2.1123215838952e-05
0.0777507941253062 2.11056566654204e-05
0.0777718997819716 2.10883621935401e-05
0.0777929881441651 2.10713329393699e-05
0.0778140594771045 2.10545688888562e-05
0.0778351140459934 2.1038069845922e-05
0.0778561521158393 2.10218359490633e-05
0.0778771739517884 2.10058676706328e-05
0.077898179819459 2.09901644493213e-05
0.0779191699839083 2.09747274281076e-05
0.0779401447113364 2.09595560373972e-05
0.0779611042673738 2.0944650559467e-05
0.0779820489179333 2.09300114449944e-05
0.0780029789293783 2.09156389742602e-05
0.0780238945683525 2.09015332597921e-05
0.0780447961016123 2.08876945874034e-05
0.0780656837961997 2.08741235857559e-05
0.0780865579197855 2.08608202133538e-05
0.0781074187399988 2.0847785112547e-05
0.0781282665251114 2.08350185972248e-05
0.0781491015437086 2.08225209926642e-05
0.0781699240647013 2.08102929729543e-05
0.0781907343576742 2.07983348900696e-05
0.0782115326925643 2.07866469449267e-05
0.0782323193395092 2.07752303607321e-05
0.07825309456987 2.07640850406211e-05
0.0782738586549106 2.07532119124038e-05
0.078294611866823 2.07426115918168e-05
0.0783153544784148 2.07322843861463e-05
0.078336086762801 2.07222316274907e-05
0.0783568089944285 2.0712453179102e-05
0.0783775214476076 2.07029500980704e-05
0.0783982243977056 2.06937236373678e-05
0.078418918121343 2.0684774254476e-05
0.0784396028955975 2.06761019479482e-05
0.0784602789975454 2.06677085721156e-05
0.0784809467061175 2.06595948628199e-05
0.0785016063009804 2.06517617624541e-05
0.0785222580627428 2.0644209434295e-05
0.0785429022721771 2.06369398968764e-05
0.078563539212074 2.06299534072587e-05
0.0785841691654812 2.0623251422165e-05
0.0786047924169034 2.06168346297976e-05
0.0786254092515332 2.06107045913211e-05
0.0786460199561245 2.0604862105456e-05
0.07866662481823 2.05993081935823e-05
0.0786872241264235 2.05940447532665e-05
0.0787078181711768 2.05890719511604e-05
0.078728407243128 2.05843918122489e-05
0.0787489916349402 2.05800059390308e-05
0.0787695716408792 2.05759148666305e-05
0.0787901475557459 2.05721206649736e-05
0.0788107196764109 2.05686243425467e-05
0.0788312883007534 2.0565427472239e-05
0.0788518537282256 2.05625318683654e-05
0.078872416260094 2.05599386192234e-05
0.0788929761987132 2.05576497068224e-05
0.0789135338484201 2.05556667163137e-05
0.0789340895151364 2.05539908404895e-05
0.0789546435059769 2.05526241717823e-05
0.0789751961301486 2.05515687371576e-05
0.0789957476988858 2.0550825858906e-05
0.0790162985247447 2.05503977654433e-05
0.0790368489225101 2.05502863083064e-05
0.0790573992088184 2.05504936077173e-05
0.0790779497024262 2.05510214145986e-05
0.0790985007238408 2.0551872074942e-05
0.0791190525959157 2.05530469329639e-05
0.0791396056428487 2.05545488929025e-05
0.0791601601917416 2.05563801837024e-05
0.0791807165719253 2.05585433215014e-05
0.0792012751152468 2.05610398379289e-05
0.0792218361550847 2.05638725153245e-05
0.0792424000276001 2.05670444324604e-05
0.0792629670720325 2.05705567424249e-05
0.0792835376287749 2.05744134467383e-05
0.0793041120422217 2.0578616630209e-05
0.0793246906588519 2.05831690078682e-05
0.0793452738278598 2.05880726594467e-05
0.0793658619005192 2.05933312524245e-05
0.0793864552317716 2.05989478267072e-05
0.0794070541795983 2.06049254333838e-05
0.0794276591050317 2.06112665069396e-05
0.0794482703715387 2.06179744507215e-05
0.0794688883459894 2.06250523765194e-05
0.0794895133983659 2.06325040565861e-05
0.0795101459024225 2.06403320351291e-05
0.0795307862344576 2.06485404720179e-05
0.0795514347749296 2.06571326249426e-05
0.0795720919075546 2.06661127451043e-05
0.0795927580202997 2.06754838783886e-05
0.0796134335041781 2.06852494449723e-05
0.079634118753623 2.06954138725749e-05
0.0796548141674956 2.07059816581619e-05
0.0796755201491538 2.07169561177864e-05
0.0796962371052716 2.07283419046243e-05
0.0797169654471762 2.074014281727e-05
0.0797377055899935 2.07523640016886e-05
0.0797584579539952 2.07650094486085e-05
0.0797792229634438 2.07780841940915e-05
0.0798000010476379 2.07915924459823e-05
0.0798207926400838 2.08055394694382e-05
0.0798415981795533 2.08199294023015e-05
0.0798624181089556 2.08347690164994e-05
0.0798832528779721 2.08500627203342e-05
0.0799041029406924 2.08658153805534e-05
0.079924968756073 2.08820329542236e-05
0.0799458507890272 2.0898721246198e-05
0.0799667495102734 2.09158856046586e-05
0.079987665395878 2.09335331148562e-05
0.0800085989289929 2.09516685488101e-05
0.0800295505975417 2.09702984309572e-05
0.0800505208959727 2.09894294863002e-05
0.080071510325459 2.10090689612958e-05
0.0800925193944203 2.10292224495218e-05
0.0801135486168698 2.10498976427205e-05
0.0801345985145125 2.10711012225142e-05
0.080155669615735 2.10928410521858e-05
0.0801767624567872 2.11151246283938e-05
0.0801978775814156 2.11379587792675e-05
0.0802190155401949 2.11613527913911e-05
0.0802401768929863 2.11853134351395e-05
0.0802613622064214 2.12098499604715e-05
0.0802825720563819 2.1234971305368e-05
0.0803038070276872 2.12606861072045e-05
0.0803250677137944 2.1287002402295e-05
0.0803463547161967 2.13139304426804e-05
0.0803676686466394 2.13414808413876e-05
0.0803890101274808 2.13696620916126e-05
0.0804103797895724 2.13984843182493e-05
0.0804317782738907 2.14279586703649e-05
0.080453206232561 2.1458096089504e-05
0.0804746643286505 2.14889070116633e-05
0.0804961532356622 2.15204038776026e-05
0.0805176736395398 2.15525967822533e-05
0.0805392262363221 2.15855006665073e-05
0.0805608117369886 2.1619125038481e-05
0.080582430862027 2.16534845985352e-05
0.0806040843466256 2.16885911443308e-05
0.0806257729377699 2.1724461084313e-05
0.0806474973988542 2.17611054608176e-05
0.080669258504315 2.1798541842874e-05
0.0806910570461579 2.18367824707389e-05
0.0807128938286287 2.18758430271915e-05
0.0807347696716559 2.19157426706544e-05
0.0807566854143265 2.19564952910995e-05
0.0807786419096176 2.19981182956141e-05
0.0808006400279132 2.20406301339106e-05
0.0808226806580471 2.20840478136481e-05
0.0808447647058608 2.21283919477031e-05
0.0808668930978085 2.21736798760902e-05
0.0808890667776846 2.22199344902505e-05
0.0809112867121748 2.22671748374554e-05
0.0809335538870123 2.23154224345479e-05
0.0809558693094468 2.23647006787356e-05
0.0809782340101256 2.24150323621254e-05
0.0810006490424877 2.24664422286119e-05
0.0810231154847163 2.25189538541589e-05
0.0810456344385705 2.2572593473562e-05
0.081068207032044 2.26273881300502e-05
0.0810908344201741 2.26833669869367e-05
0.081113517787161 2.2740556932677e-05
0.0811362583440937 2.27989896017193e-05
0.0811590573336954 2.28586950810363e-05
0.0811819160287765 2.29197064053612e-05
0.0812048357351818 2.29820570705563e-05
0.0812278177922524 2.30457830020961e-05
0.0812508635752545 2.31109200632693e-05
0.0812739744953177 2.31775060288352e-05
0.0812971520013466 2.32455819384412e-05
0.081320397583285 2.33151876812504e-05
0.0813437127709663 2.33863671952809e-05
0.0813670991381615 2.34591653415163e-05
0.0813905583035031 2.35336305615162e-05
0.0814140919340646 2.36098098037556e-05
0.0814377017438683 2.36877563580522e-05
0.0814613895002264 2.37675235018781e-05
0.0814851570237283 2.38491671817796e-05
0.08150900619091 2.38454046766381e-05
0.0815328515955867 2.38281911193469e-05
0.081556679786706 2.38115877176466e-05
0.0815804913744237 2.37955916275184e-05
0.0816042869660512 2.37801964870633e-05
0.0816280671625383 2.37524847183343e-05
0.0816518196472566 2.37144964922072e-05
0.0816755341437488 2.36768153459364e-05
0.0816992109590947 2.36394552064739e-05
0.0817228504143012 2.36024150137864e-05
0.081746452829315 2.35656929284658e-05
0.0817700185222435 2.35292881314872e-05
0.0817935478103749 2.34931988285642e-05
0.0818170410092035 2.34574238463347e-05
0.0818404984330498 2.34219619346513e-05
0.0818639203949845 2.33868121630908e-05
0.0818873072071476 2.33519723418273e-05
0.0819106591794894 2.33174419850178e-05
0.0819339766214744 2.32832197432931e-05
0.0819572598412177 2.32493041964014e-05
0.0819805091454141 2.32156942458116e-05
0.0820037248396599 2.31823893078237e-05
0.0820269072289677 2.3149387361222e-05
0.082050056616329 2.31166878782646e-05
0.0820731733042072 2.30842894826929e-05
0.0820962575936899 2.3052191701944e-05
0.0821193097853919 2.30203928326837e-05
0.0821423301782245 2.29888920758462e-05
0.0821653190703004 2.29576885661494e-05
0.0821882767588665 2.29267813735704e-05
0.0822112035402401 2.28961689288734e-05
0.082234099709169 2.2865851137748e-05
0.0822569655603067 2.2835826882574e-05
0.0822798013871893 2.28060949867171e-05
0.082302607482176 2.27766547876202e-05
0.0823253841369637 2.27475055626622e-05
0.0823481316425263 2.27186461508181e-05
0.0823708502886771 2.26900760945902e-05
0.0823935403647717 2.26617943105336e-05
0.0824162021590823 2.26338002287279e-05
0.082438835959311 2.26060934123939e-05
0.0824614420527234 2.25786724284349e-05
0.0824840207251518 2.25515372992217e-05
0.082506572262451 2.2524686865713e-05
0.0825290969493168 2.24981206705377e-05
0.0825515950699873 2.24718380186869e-05
0.082574066908006 2.24458383536729e-05
0.0825965127463597 2.24201212574694e-05
0.0826189328676171 2.23946857065419e-05
0.0826413275533237 2.23695315629904e-05
0.0826636970848867 2.23446584565566e-05
0.0826860417433432 2.23200650473297e-05
0.0827083618083906 2.22957518054366e-05
0.082730657560196 2.22717174938905e-05
0.0827529292776899 2.22479623130997e-05
0.082775177240003 2.22244853173417e-05
0.0827974017253203 2.2201286627037e-05
0.0828196030119474 2.21783652229742e-05
0.0828417813771704 2.21557211513393e-05
0.0828639370983217 2.21333544210572e-05
0.0828860704527428 2.21112639111127e-05
0.0829081817166539 2.20894497469823e-05
0.0829302711664008 2.20679116566262e-05
0.0829523390780575 2.20466493376479e-05
0.0829743857273951 2.20256628212086e-05
0.0829964113902163 2.20049513852449e-05
0.0830184163416016 2.19845150063754e-05
0.0830404008566079 2.19643538150705e-05
0.083062365210423 2.19444673754634e-05
0.0830843096777985 2.19248557696593e-05
0.0831062345335681 2.19055186976168e-05
0.0831281400522658 2.18864560190176e-05
0.0831500265082848 2.1867668111596e-05
0.0831718941763964 2.18491544388778e-05
0.0831937433308352 2.18309149857627e-05
0.083215574245821 2.18129500781585e-05
0.0832373871958992 2.1795260026229e-05
0.0832591824559254 2.17778438818728e-05
0.0832809602998073 2.17607026428743e-05
0.0833027210024501 2.17438360517753e-05
0.0833244648385019 2.17272440212676e-05
0.0833461920825232 2.17109273414468e-05
0.0833679030098646 2.16948855581644e-05
0.0833895978954228 2.16791190971243e-05
0.0834112770145199 2.16636280280338e-05
0.083432940642548 2.16484129471205e-05
0.0834545890554951 2.16334737470341e-05
0.0834762225292421 2.1618811024859e-05
0.083497841340267 2.16044246792936e-05
0.0835194457649463 2.15903153148187e-05
0.0835410360802611 2.15764837155178e-05
0.0835626125639766 2.15629292768779e-05
0.0835841754932535 2.15496533234198e-05
0.0836057251465769 2.15366559696115e-05
0.0836272618025465 2.15239378651392e-05
0.0836487857404117 2.15114989796902e-05
0.0836702972393914 2.14993405137721e-05
0.0836917965799051 2.14874622990104e-05
0.0837132840422041 2.14758655717996e-05
0.0837347599077759 2.14645505518535e-05
0.0837562244583278 2.14535180006908e-05
0.0837776779763285 2.14427687042816e-05
0.0837991207450328 2.14323031311269e-05
0.0838205530481639 2.14221219510292e-05
0.0838419751701149 2.14122265505225e-05
0.0838633873966654 2.1402616462005e-05
0.0838847900131275 2.13932938234398e-05
0.0839061833069509 2.13842585825522e-05
0.0839275675655335 2.13755122650995e-05
0.0839489430777986 2.13670552414043e-05
0.08397031013304 2.13588891183403e-05
0.0839916690221583 2.13510136738606e-05
0.0840130200358322 2.13434309456838e-05
0.0840343634667778 2.13361421679978e-05
0.0840556996089458 2.13291474387576e-05
0.0840770287563846 2.13224480979544e-05
0.0840983512044825 2.13160463858982e-05
0.0841196672508684 2.13099420624019e-05
0.0841409771929308 2.13041368088972e-05
0.0841622813297397 2.12986325361676e-05
0.0841835799622759 2.12934297017829e-05
0.0842048733919777 2.12885296745841e-05
0.0842261619216523 2.12839347333037e-05
0.0842474458563856 2.12796457148124e-05
0.0842687255021004 2.12756630293703e-05
0.0842900011651298 2.12719896812341e-05
0.084311273154811 2.12686269083987e-05
0.0843325417817194 2.12655758652146e-05
0.0843538073575846 2.12628376254836e-05
0.0843750701952101 2.12604155225058e-05
0.0843963306107326 2.12583098071352e-05
0.0844175889205397 2.12565229940172e-05
0.0844388454435337 2.12550568599627e-05
0.0844601005003937 2.12539124499343e-05
0.0844813544128436 2.12530924088747e-05
0.0845026075052525 2.12525983232269e-05
0.0845238601035757 2.12524327183179e-05
0.084545112536294 2.12525970699881e-05
0.084566365133364 2.12530937983985e-05
0.0845876182271624 2.12539252757795e-05
0.0846088721524382 2.12550931690689e-05
0.0846301272456073 2.12565994366244e-05
0.0846513838450439 2.12584476510168e-05
0.0846726422926949 2.12606393704665e-05
0.0846939029320654 2.12631767848931e-05
0.0847151661088503 2.12660627177249e-05
0.084736432171568 2.12692999700342e-05
0.0847577014715381 2.1272890995971e-05
0.084778974362534 2.12768385648496e-05
0.0848002512010989 2.12811451078886e-05
0.0848215323462068 2.12858140354583e-05
0.0848428181602422 2.12908474442821e-05
0.0848641090076865 2.12962490732975e-05
0.0848854052567598 2.13020210305624e-05
0.0849067072777904 2.13081677273281e-05
0.0849280154455177 2.13146913005433e-05
0.0849493301368182 2.13215961967325e-05
0.084970651733015 2.13288839476919e-05
0.0849919806169627 2.13365593812311e-05
0.0850133171763439 2.13446260539498e-05
0.0850346618023979 2.13530865850157e-05
0.0850560148889829 2.13619452688101e-05
0.0850773768342517 2.13712057983332e-05
0.08509874804005 2.13808722479165e-05
0.0851201289122979 2.13909494034158e-05
0.0851415198617013 2.14014388665319e-05
0.0851629213005679 2.14123471866927e-05
0.0851843336477546 2.14236777422658e-05
0.0852057573254968 2.14354346457703e-05
0.0852271927601426 2.14476227488556e-05
0.0852486403828915 2.14602463506987e-05
0.0852701006292422 2.14733111498039e-05
0.085291573940392 2.14868210094339e-05
0.0853130607614014 2.15007808807124e-05
0.0853345615422821 2.15151961608716e-05
0.085356076738443 2.1530072052775e-05
0.0853776068104957 2.15454135722738e-05
0.085399152224068 2.15612268491373e-05
0.0854207134509172 2.15775171943509e-05
0.0854422909681115 2.1594290077752e-05
0.0854638852581893 2.16115514587568e-05
0.085485496809648 2.16293077942207e-05
0.0855071261174422 2.16475647549762e-05
0.0855287736821972 2.16663294942025e-05
0.0855504400116914 2.16856080739197e-05
0.0855721256197653 2.17054070872862e-05
0.0855938310268526 2.17257333449239e-05
0.0856155567601976 2.17465942067899e-05
0.0856373033544043 2.17679972694025e-05
0.0856590713516737 2.17899497308204e-05
0.0856808613014046 2.18124587228253e-05
0.0857026737601274 2.18355332555813e-05
0.0857245092933829 2.18591797158454e-05
0.0857463684730988 2.18834083233129e-05
0.0857682518814221 2.19082260528996e-05
0.085790160107475 2.19336427679545e-05
0.0858120937502429 2.19596667217867e-05
0.0858340534169647 2.1986308113996e-05
0.0858560397250787 2.20135749141034e-05
0.0858780532999928 2.20414786744839e-05
0.0859000947786673 2.20700287448773e-05
0.0859221648074122 2.20992351846063e-05
0.0859442640425968 2.21291084547281e-05
0.0859663931510515 2.2159660723234e-05
0.0859885528117748 2.21909026568403e-05
0.0860107437144316 2.22228456917453e-05
0.0860329665601234 2.22555020505529e-05
0.0860552220621739 2.22888841142868e-05
0.0860775109462882 2.23230041161599e-05
0.0860998339504044 2.23578751269913e-05
0.0861221918255313 2.23935117211613e-05
0.0861445853372525 2.24299274129558e-05
0.0861670152646655 2.24671366122959e-05
0.0861894824012777 2.25051533522858e-05
0.08621198755463 2.25439926019529e-05
0.086234531547232 2.25836735280339e-05
0.08625711522076 2.26242085164062e-05
0.0862797394292764 2.26656154854913e-05
0.0863024050447619 2.27079127404206e-05
0.0863251129575023 2.27511170511322e-05
0.0863478640745535 2.27952475662151e-05
0.0863706593221197 2.28403238984614e-05
0.0863934996460181 2.28863655025851e-05
0.0864163860115207 2.29333936532557e-05
0.086439319405174 2.29814262714934e-05
0.0864623008314455 2.30304903182882e-05
0.0864853313217638 2.30806049136558e-05
0.0865084119266774 2.31317956865183e-05
0.0865315437223639 2.3184085695344e-05
0.0865547278080593 2.32375000240244e-05
0.0865779653080833 2.32920664824267e-05
0.0866012573745657 2.33478104173976e-05
0.0866246051849831 2.34047626048417e-05
0.086648009947588 2.34629507884739e-05
0.0866714728983764 2.35224056154326e-05
0.0866949953039919 2.35831580654678e-05
0.0867185784620573 2.36452427910877e-05
0.0867422237048484 2.3708692253564e-05
0.086765932397102 2.37735433585849e-05
0.0867897059404606 2.38398322494987e-05
0.0868135457727101 2.39075983266495e-05
0.0868374533710367 2.39768810123935e-05
0.0868614302520491 2.40477237930733e-05
0.0868854779758422 2.41201696580844e-05
0.0869095981455003 2.41942638224779e-05
0.0869337924093228 2.42700531448097e-05
0.0869580624624676 2.43475895530411e-05
0.0869824100520206 2.44269241406649e-05
0.0870068369761613 2.45081119294336e-05
0.0870313450880907 2.45912079570733e-05
0.0870559362960478 2.46386310863396e-05
0.0870805749271341 2.45985175347796e-05
0.0871051734446689 2.45586122356513e-05
0.0871297320569045 2.45190428607275e-05
0.0871542510997653 2.44798080519897e-05
0.0871787309078173 2.44409064703938e-05
0.0872031718142877 2.44023363830722e-05
0.0872275741506707 2.43640966992343e-05
0.08725193824737 2.43261855237522e-05
0.0872762644328937 2.42886017064504e-05
0.0873005530346002 2.42513439131072e-05
0.0873248043785133 2.42144107303079e-05
0.0873490187892436 2.41778006669618e-05
0.0873731965899105 2.41415127673083e-05
0.0873973381026778 2.41055449792382e-05
0.0874214436476571 2.40698970078011e-05
0.0874455135446649 2.40345668548151e-05
0.0874695481115197 2.39995534646597e-05
0.0874935476649844 2.39648559089775e-05
0.0875175125208933 2.39304727819313e-05
0.0875414429936753 2.38964032108683e-05
0.0875653393968861 2.38626458487728e-05
0.0875892020427349 2.38291994803862e-05
0.0876130312422153 2.37960630218622e-05
0.0876368273052372 2.37632355204642e-05
0.0876605905407576 2.3730716154305e-05
0.0876843212569119 2.36985032378403e-05
0.0877080197601498 2.3666596612085e-05
0.0877316863567618 2.3634994858597e-05
0.0877553213516204 2.36036970911193e-05
0.0877789250487116 2.35727021622914e-05
0.0878024977508738 2.35420096520081e-05
0.0878260397605258 2.35116182887137e-05
0.0878495513788146 2.34815273318832e-05
0.0878730329061464 2.34517359805425e-05
0.087896484642127 2.34222431791169e-05
0.0879199068853061 2.33930484016556e-05
0.0879432999337078 2.33641508686697e-05
0.0879666640845764 2.33355497448403e-05
0.0879899996343213 2.33072443347332e-05
0.088013306878656 2.32792338887457e-05
0.0880365861125448 2.325151721738e-05
0.0880598376297621 2.32240948215917e-05
0.0880830617245837 2.31969652148121e-05
0.0881062586897985 2.31701278287843e-05
0.0881294288176273 2.31435822382061e-05
0.0881525723998655 2.31173277768228e-05
0.0881756897276424 2.30913637320318e-05
0.0881987810913744 2.30656899202276e-05
0.0882218467812946 2.30403057289362e-05
0.0882448870870235 2.30152105025986e-05
0.0882679022975261 2.29904037343587e-05
0.0882908927012605 2.29658852561079e-05
0.0883138585865166 2.29416542884606e-05
0.088336800240805 2.29177105830502e-05
0.0883597179513881 2.28940536632624e-05
0.0883826120050514 2.28706835824011e-05
0.0884054826886338 2.28475992244182e-05
0.0884283302878582 2.28248011368623e-05
0.088451155088995 2.2802288513381e-05
0.0884739573775084 2.27800612686317e-05
0.088496737438777 2.27581189103707e-05
0.0885194955576874 2.27364612917768e-05
0.0885422320189792 2.2715088050042e-05
0.0885649471070292 2.26939995414973e-05
0.0885876411065707 2.26731949762281e-05
0.088610314301547 2.26526744721623e-05
0.0886329669760191 2.26324379364643e-05
0.0886555994139556 2.26124854390581e-05
0.0886782118993946 2.25928166577822e-05
0.0887008047160524 2.25734316215445e-05
0.088723378147674 2.25543299713525e-05
0.0887459324776453 2.25355122539302e-05
0.0887684679898992 2.2516977893629e-05
0.0887909849677929 2.24987275893084e-05
0.0888134836953822 2.2480761106377e-05
0.0888359644564885 2.24630782002301e-05
0.0888584275346888 2.24456797151777e-05
0.088880873214404 2.24285652047316e-05
0.0889033017796087 2.24117345828491e-05
0.0889257135141915 2.23951888516536e-05
0.0889481087030432 2.23789277319464e-05
0.0889704876307751 2.23629514890663e-05
0.0889928505822642 2.23472602056226e-05
0.0890151978424698 2.23318546898906e-05
0.0890375296971597 2.23167346643651e-05
0.0890598464318241 2.23019009416114e-05
0.0890821483327657 2.22873534351631e-05
0.0891044356862009 2.22730931482793e-05
0.0891267087793492 2.22591200103942e-05
0.0891489678993596 2.22454345022803e-05
0.0891712133338618 2.22320369368529e-05
0.0891934453707987 2.22189283580159e-05
0.0892156642991567 2.22061089276451e-05
0.0892378704080844 2.21935793624784e-05
0.0892600639874468 2.21813398617771e-05
0.0892822453273086 2.21693913601884e-05
0.0893044147186688 2.2157734457242e-05
0.089326572453126 2.21463699547833e-05
0.0893487188230808 2.21352983250319e-05
0.0893708541214059 2.21245200692123e-05
0.0893929786414751 2.21140366054278e-05
0.0894150926780805 2.21038483191979e-05
0.0894371965263997 2.20939558084194e-05
0.0894592904822081 2.20843609437611e-05
0.0894813748431519 2.20750629846542e-05
0.0895034499061365 2.2066063879118e-05
0.0895255159700157 2.20573650855117e-05
0.0895475733351012 2.20489661715264e-05
0.0895696223012727 2.20408693897797e-05
0.0895916631706625 2.2033075458883e-05
0.0896136962461214 2.20255846242069e-05
0.0896357218307456 2.20183994616836e-05
0.0896577402302072 2.20115199761133e-05
0.0896797517501834 2.20049478053591e-05
0.0897017566979887 2.19986841227131e-05
0.0897237553821114 2.19927303384474e-05
0.0897457481124499 2.19870881014158e-05
0.0897677352005513 2.19817579100966e-05
0.0897897169584614 2.19767418986304e-05
0.08981169370036 2.19720410569916e-05
0.089833665741417 2.19676569716342e-05
0.0898556333983886 2.19635907870538e-05
0.0898775969891757 2.19598456317519e-05
0.0898995568348074 2.19564210844373e-05
0.0899215132558919 2.19533200954774e-05
0.0899434665759874 2.19505434583515e-05
0.0899654171194457 2.19480932667229e-05
0.0899873652127124 2.19459722240527e-05
0.0900093111849365 2.19441805495368e-05
0.090031255365486 2.19427211442653e-05
0.0900531980866303 2.19415958085719e-05
0.0900751396824389 2.19408066213656e-05
0.0900970804890602 2.19403552572057e-05
0.0901190208443174 2.19402440181861e-05
0.0901409610883356 2.19404751511549e-05
0.0901629015634868 2.19410511933132e-05
0.0901848426146801 2.19419732675566e-05
0.0902067845879476 2.19432448437445e-05
0.0902287278327914 2.19448673031263e-05
0.0902506727000945 2.19468440363607e-05
0.0902726195441309 2.19491773780007e-05
0.0902945687215089 2.19518692939489e-05
0.0903165205908028 2.19549224059091e-05
0.0903384755132087 2.19583406726854e-05
0.0903604338538814 2.19621246403775e-05
0.0903823959785218 2.19662792543592e-05
0.0904043622577761 2.19708063978052e-05
0.090426333064174 2.19757089672332e-05
0.0904483087731412 2.19809901975367e-05
0.0904702897633387 2.19866533276622e-05
0.0904922764166664 2.19927016053445e-05
0.0905142691182717 2.19991379542215e-05
0.090536268256226 2.20059656542228e-05
0.0905582742218802 2.20131890201198e-05
0.0905802874109003 2.20208107084529e-05
0.0906023082216088 2.20288337468689e-05
0.0906243370553556 2.20372632213753e-05
0.090646374318577 2.2046102577484e-05
0.0906684204211545 2.2055355309964e-05
0.0906904757764645 2.20650246320986e-05
0.0907125408010966 2.20751165042544e-05
0.0907346159176008 2.20856335934556e-05
0.0907567015511943 2.20965799813481e-05
0.0907787981311756 2.21079611678283e-05
0.0908009060923435 2.21197817293311e-05
0.0908230258740728 2.21320449915524e-05
0.0908451579190644 2.21447563856931e-05
0.0908673026754501 2.2157921444284e-05
0.0908894605968943 2.21715434661099e-05
0.0909116321403605 2.21856288759119e-05
0.0909338177692364 2.22001825483706e-05
0.0909560179517847 2.22152094876096e-05
0.0909782331612723 2.22307151683045e-05
0.0910004638764406 2.22467055427992e-05
0.0910227105819834 2.2263186047106e-05
0.0910449737680305 2.22801632775999e-05
0.0910672539313081 2.2297642329709e-05
0.0910895515736379 2.23156301417499e-05
0.0911118672037796 2.23341325019441e-05
0.0911342013362815 2.23531567240348e-05
0.0911565544930056 2.23727086565795e-05
0.0911789272016622 2.23927956907041e-05
0.0912013199973529 2.24134241043269e-05
0.0912237334214572 2.24346024021259e-05
0.0912461680238593 2.24563369967156e-05
0.091268624360856 2.24786362135159e-05
0.0912911029970696 2.25015079712969e-05
0.0913136045050408 2.25249594596083e-05
0.0913361294645005 2.25489998118052e-05
0.0913586784643123 2.25736371219212e-05
0.0913812521014342 2.25988797864316e-05
0.0914038509812206 2.26247378473345e-05
0.091426475719068 2.26512200105906e-05
0.0914491269390785 2.2678334988096e-05
0.0914718052740666 2.27060938399005e-05
0.0914945113679065 2.27345059961895e-05
0.0915172458739027 2.27635815984099e-05
0.0915400094555011 2.27933318468249e-05
0.0915628027873479 2.28237663526346e-05
0.0915856265537006 2.28548981445747e-05
0.0916084814518452 2.28867373621961e-05
0.0916313681892074 2.29192969284948e-05
0.0916542874861359 2.29525889064104e-05
0.0916772400750423 2.29866251796692e-05
0.0917002267002219 2.30214211361337e-05
0.0917232481213581 2.30569863568517e-05
0.0917463051077149 2.30933379609436e-05
0.0917693984456759 2.31304879647007e-05
0.0917925289336406 2.3168453300117e-05
0.0918156973869407 2.32072458308542e-05
0.0918389046327716 2.32468870559906e-05
0.0918621515198275 2.32873867722782e-05
0.0918854389065998 2.33287657933011e-05
0.0919087676723931 2.3371038613787e-05
0.0919321387110069 2.3414224120526e-05
0.0919555529351274 2.3458342283895e-05
0.0919790112774113 2.35034108360715e-05
0.0920025146882474 2.35494486400474e-05
0.0920260641368875 2.35964763913317e-05
0.0920496606132788 2.36445159819099e-05
0.0920733051292607 2.3693588518102e-05
0.0920969987177788 2.37437163635276e-05
0.0921207424341423 2.37949238487197e-05
0.0921445373579911 2.38472332708069e-05
0.0921683845912619 2.39006709829758e-05
0.0921922852622448 2.39552634019708e-05
0.0922162405256468 2.40110370440518e-05
0.0922402515626909 2.40680172092847e-05
0.0922643195799002 2.41262374870464e-05
0.0922884458173872 2.41857242656892e-05
0.0923126315416529 2.4246509613285e-05
0.0923368780512662 2.43086272842526e-05
0.0923611866785504 2.43721100570931e-05
0.0923855587886075 2.44369924963834e-05
0.0924099957811039 2.45033110140463e-05
0.0924344990921179 2.45711046165945e-05
0.0924590701967345 2.46404136125133e-05
0.092483710610347 2.47112776257187e-05
0.0925084218879728 2.47837390735127e-05
0.0925332056270463 2.48578446235169e-05
0.0925580634716698 2.49336391089034e-05
0.0925829971107787 2.50111731515113e-05
0.0926080082839302 2.50904977695129e-05
0.0926330987816997 2.51716644548531e-05
0.0926582704461546 2.5254730790731e-05
0.0926835251769453 2.53397536622291e-05
0.0927088649306076 2.53046682981305e-05
0.0927341695989057 2.52639432439656e-05
0.0927594335421496 2.52235541590194e-05
0.0927846570963087 2.51835081621374e-05
0.0928098406044708 2.51438038103312e-05
0.0928349844082811 2.51044395758739e-05
0.092860088847857 2.50654142720304e-05
0.092885154262129 2.5026726098223e-05
0.0929101809882272 2.49883739139675e-05
0.0929351693621412 2.49503556523911e-05
0.0929601197177936 2.49126706439959e-05
0.0929850323884376 2.48753170846889e-05
0.0930099077055223 2.48382943524309e-05
0.0930347459998747 2.48016002780457e-05
0.0930595476001528 2.476523408287e-05
0.0930843128342356 2.4729194283283e-05
0.0931090420285189 2.46934801536997e-05
0.0931337355086726 2.46580900601124e-05
0.0931583935987327 2.46230227121304e-05
0.0931830166214449 2.45882771607212e-05
0.0932076048986056 2.45538519705203e-05
0.0932321587505761 2.45197466670064e-05
0.0932566784972431 2.44859594672214e-05
0.0932811644567103 2.44524895496778e-05
0.09330561694626 2.44193364322883e-05
0.0933300362826923 2.43864979256977e-05
0.093354422780618 2.43539744349436e-05
0.0933787767550529 2.43217638450164e-05
0.0934030985188979 2.42898656104561e-05
0.0934273883845084 2.42582789160121e-05
0.0934516466634244 2.42270028825743e-05
0.093475873666307 2.41960361641891e-05
0.0935000697024712 2.41653785680659e-05
0.0935242350810392 2.41350288291026e-05
0.0935483701098683 2.41049862292353e-05
0.0935724750960976 2.40752503930898e-05
0.0935965503464907 2.4045819482004e-05
0.0936205961659727 2.40166938091252e-05
0.0936446128597818 2.39878720272921e-05
0.0936686007318091 2.39593541349797e-05
0.0936925600859441 2.3931138281203e-05
0.0937164912242253 2.39032249549467e-05
0.0937403944491802 2.38756129995702e-05
0.0937642700621798 2.38483014095903e-05
0.0937881183635894 2.38212907146593e-05
0.093811939654304 2.37945794155478e-05
0.0938357342337196 2.37681675483654e-05
0.0938595024012679 2.37420537226424e-05
0.0938832444549906 2.37162382761202e-05
0.0939069606932667 2.36907205174058e-05
0.0939306514137841 2.36654995181338e-05
0.0939543169133022 2.36405758749842e-05
0.0939779574891772 2.36159481870422e-05
0.0940015734373643 2.35916163839131e-05
0.0940251650537482 2.35675801609477e-05
0.0940487326339091 2.35438393706774e-05
0.0940722764732798 2.35203932473976e-05
0.0940957968665272 2.34972415744272e-05
0.0941192941081016 2.3474384294839e-05
0.0941427684923965 2.3451821125711e-05
0.0941662203135222 2.34295517537727e-05
0.0941896498652759 2.34075760293325e-05
0.0942130574413053 2.33858937744006e-05
0.0942364433350797 2.33645045924781e-05
0.0942598078396722 2.33434086374384e-05
0.0942831512483096 2.33226056550973e-05
0.0943064738539647 2.33020957511477e-05
0.0943297759497159 2.32818784369734e-05
0.0943530578281528 2.32619539675688e-05
0.0943763197821204 2.32423223876511e-05
0.094399562104508 2.32229835346064e-05
0.0944227850880427 2.32039374203899e-05
0.094445989025463 2.31851844211267e-05
0.0944691742098842 2.3166724520466e-05
0.0944923409344046 2.31485569363254e-05
0.094515489491341 2.31306831420797e-05
0.094538620174483 2.31131023380352e-05
0.0945617332768211 2.30958152253799e-05
0.0945848290920464 2.30788217467721e-05
0.0946079079137932 2.30621222169922e-05
0.0946309700360102 2.30457169480842e-05
0.0946540157529583 2.30296060642521e-05
0.0946770453590225 2.30137898779143e-05
0.0947000591489005 2.2998268703953e-05
0.0947230574176044 2.29830430475665e-05
0.094746040460652 2.29681136049604e-05
0.0947690085742569 2.2953479964942e-05
0.0947919620542219 2.29391432120691e-05
0.094814901197434 2.29251038836398e-05
0.0948378263013176 2.29113619748485e-05
0.0948607376632925 2.28979182361102e-05
0.0948836355815286 2.28847734331379e-05
0.0949065203549617 2.28719279805937e-05
0.0949293922829423 2.28593823138822e-05
0.0949522516652562 2.28471374420712e-05
0.0949750988026983 2.28351938460933e-05
0.0949979339965444 2.28235518501703e-05
0.0950207575483945 2.2812213088716e-05
0.0950435697614832 2.2801177942664e-05
0.0950663709394259 2.27904468262305e-05
0.0950891613862521 2.27800205534887e-05
0.0951119414068056 2.27699001563452e-05
0.095134711306962 2.2760087249538e-05
0.0951574713942115 2.2750582213201e-05
0.0951802219764247 2.27413852902781e-05
0.095202963361715 2.2732499127165e-05
0.0952256958608421 2.27239229704176e-05
0.0952484197838125 2.27156595582774e-05
0.0952711354433708 2.27077093254168e-05
0.0952938431526962 2.2700072581967e-05
0.0953165432252782 2.26927513189121e-05
0.0953392359765971 2.26857466820904e-05
0.0953619217232792 2.26790593385263e-05
0.0953846007826177 2.26726916371401e-05
0.0954072734742549 2.26666450913652e-05
0.0954299401193462 2.26609193100686e-05
0.0954526010386563 2.26555177394876e-05
0.0954752565563958 2.26504397774187e-05
0.0954979069961732 2.26456897297448e-05
0.095520552685903 2.2641266437141e-05
0.0955431939523401 2.26371725757876e-05
0.0955658311249159 2.26334100114669e-05
0.0955884645349274 2.26299794500857e-05
0.0956110945143774 2.26268843577646e-05
0.0956337213987352 2.26241249125396e-05
0.0956563455236477 2.26217037002955e-05
0.095678967227348 2.26196228713819e-05
0.0957015868502194 2.26178837914084e-05
0.0957242047340108 2.26164881094636e-05
0.0957468212221203 2.26154381140207e-05
0.0957694366602343 2.26147370875133e-05
0.0957920513973218 2.26143850699489e-05
0.0958146657823918 2.26143859284907e-05
0.0958372801683203 2.26147410040719e-05
0.0958598949093243 2.26154537015488e-05
0.0958825103630259 2.26165249127511e-05
0.0959051268879386 2.26179583016435e-05
0.0959277448462403 2.26197553817309e-05
0.095950364601622 2.26219193875497e-05
0.0959729865210096 2.26244528185412e-05
0.0959956109738281 2.26273581463236e-05
0.0960182383319744 2.26306378188982e-05
0.0960408689697933 2.26342953145862e-05
0.0960635032651079 2.26383333954538e-05
0.0960861415985034 2.26427555113148e-05
0.0961087843540147 2.26475633586163e-05
0.0961314319173733 2.26527603781228e-05
0.0961540846777514 2.2658350360522e-05
0.096176743028112 2.26643371021831e-05
0.0961994073652141 2.26707226694197e-05
0.0962220780878836 2.26775108865855e-05
0.0962447555987701 2.26847055985068e-05
0.0962674403043686 2.26923099807703e-05
0.0962901326143494 2.2700328282741e-05
0.0963128329426321 2.27087637484046e-05
0.0963355417063805 2.27176203580851e-05
0.0963582593267386 2.27269024859132e-05
0.0963809862292246 2.27366135190609e-05
0.0964037228427436 2.27467579428226e-05
0.0964264696006864 2.275734030641e-05
0.0964492269409929 2.27683648831351e-05
0.096471995305876 2.27798356770225e-05
0.096494775141553 2.27917578116184e-05
0.0965175668993646 2.28041358079667e-05
0.0965403710351726 2.28169746277349e-05
0.0965631880098003 2.28302786441374e-05
0.0965860182884445 2.28440540638988e-05
0.0966088623425084 2.28583041054448e-05
0.0966317206466138 2.2873036935676e-05
0.0966545936835495 2.28882556822655e-05
0.0966774819392317 2.29039670548694e-05
0.0967003859062866 2.29201761860249e-05
0.0967233060824726 2.29368890490921e-05
0.0967462429715217 2.29541117776251e-05
0.0967691970832993 2.29718520493428e-05
0.0967921689353487 2.29901135929555e-05
0.0968151590489416 2.30089047909969e-05
0.0968381679537326 2.30282318146168e-05
0.0968611961855473 2.3048101038043e-05
0.0968842442865853 2.30685200780402e-05
0.0969073128066633 2.30894967732709e-05
0.0969304023034366 2.3111037134084e-05
0.0969535133405707 2.31331494713308e-05
0.096976646490042 2.31558426910403e-05
0.096999802332733 2.31791228734078e-05
0.0970229814556064 2.32029998018854e-05
0.0970461844554083 2.32274808000007e-05
0.0970694119362083 2.32525762306826e-05
0.097092664512439 2.32782929916722e-05
0.0971159428054307 2.33046420717936e-05
0.0971392474475025 2.33316317058132e-05
0.0971625790792083 2.33592721869771e-05
0.0971859383513953 2.33875741669209e-05
0.0972093259255622 2.34165476403388e-05
0.0972327424732025 2.34462012711853e-05
0.0972561886744737 2.34765489242366e-05
0.097279665223398 2.35076000788209e-05
0.0973031728234768 2.35393663575969e-05
0.0973267121898344 2.35718601722756e-05
0.0973502840500067 2.36050930241e-05
0.0973738891430308 2.36390782654711e-05
0.0973975282212962 2.36738283725511e-05
0.0974212020496688 2.37093577092399e-05
0.097444911407378 2.37456784250334e-05
0.0974686570858031 2.3782806311991e-05
0.097492439892115 2.38207553307437e-05
0.0975162606474458 2.38595396887825e-05
0.0975401201871346 2.38991773027697e-05
0.0975640193644373 2.39396815672382e-05
0.0975879590460046 2.39810703170335e-05
0.0976119401163216 2.40233610394087e-05
0.097635963477361 2.40665715854828e-05
0.0976600300489465 2.41107174347704e-05
0.0976841407663813 2.4155822065377e-05
0.0977082965884466 2.42019011239393e-05
0.0977324984895706 2.42489769339213e-05
0.0977567474665045 2.42970695597322e-05
0.0977810445360642 2.43462009773218e-05
0.0978053907370416 2.4396394419365e-05
0.0978297871314609 2.44476702523689e-05
0.0978542348017133 2.45000543167566e-05
0.09787873485603 2.45535710449171e-05
0.097903288427075 2.46082441817902e-05
0.0979278966712568 2.46641044653625e-05
0.0979525607757221 2.47211771738268e-05
0.0979772819528959 2.47794904917787e-05
0.0980020614433877 2.48390762638245e-05
0.0980269005196515 2.48999616799981e-05
0.0980518004813315 2.49621825670372e-05
0.0980767626638986 2.50257701957614e-05
0.0981017884340943 2.50907575998803e-05
0.0981268791916942 2.51571859483798e-05
0.0981520363776426 2.52250885042513e-05
0.0981772614661468 2.52945046795082e-05
0.0982025559708263 2.53654766161914e-05
0.0982279214474425 2.543804503504e-05
0.0982533594924776 2.55122535192965e-05
0.0982788717459969 2.55881521372635e-05
0.0983044598981341 2.56657848168601e-05
0.098330125682951 2.57452028360458e-05
0.098355870885787 2.5826459988725e-05
0.0983816973457758 2.59096091259663e-05
0.0984076069549017 2.59947079294666e-05
0.0984336016628312 2.59937886277997e-05
0.098459595451459 2.59523294134978e-05
0.0984855477808725 2.59111640840455e-05
0.0985114589449565 2.58703499888537e-05
0.0985373292949454 2.58298857972821e-05
0.0985631591807427 2.5789770200563e-05
0.0985889489509432 2.57500014770162e-05
0.0986146989524203 2.57105782572401e-05
0.0986404095306775 2.56714990879088e-05
0.0986660810297654 2.56327624333917e-05
0.0986917137921988 2.55943675413527e-05
0.0987173081597402 2.55563120650106e-05
0.0987428644718052 2.55185953060627e-05
0.0987683830671112 2.54812158382007e-05
0.0987938642829494 2.54441721576666e-05
0.0988193084551071 2.5407463754407e-05
0.0988447159188615 2.53710887553975e-05
0.0988700870076169 2.53350458557549e-05
0.0988954220534726 2.52993338890697e-05
0.0989207213873617 2.52639518270751e-05
0.0989459853391888 2.52288992031743e-05
0.098971214238392 2.51941735703938e-05
0.0989964084119624 2.51597749530315e-05
0.0990215681869154 2.51257018222584e-05
0.0990466938887376 2.50919530036429e-05
0.0990717858417413 2.5058527674988e-05
0.0990968443694163 2.50254253642906e-05
0.0991218697947806 2.49926440651355e-05
0.0991468624388457 2.49601835915838e-05
0.0991718226224373 2.49280428541515e-05
0.0991967506652914 2.48962209087731e-05
0.0992216468862002 2.48647167488948e-05
0.0992465116029491 2.48335295143207e-05
0.0992713451324634 2.4802658284076e-05
0.0992961477907475 2.47721026977065e-05
0.0993209198934452 2.47418617144559e-05
0.0993456617551597 2.47119346492192e-05
0.0993703736898089 2.46823207597142e-05
0.0993950560105686 2.46530190428934e-05
0.0994197090296115 2.4624029262097e-05
0.0994443330588736 2.45953505109555e-05
0.0994689284093845 2.45669818321464e-05
0.0994934953912167 2.45389232376394e-05
0.0995180343144543 2.45111738716156e-05
0.0995425454883259 2.44837326276387e-05
0.0995670292209536 2.44565997735104e-05
0.0995914858207271 2.44297749180072e-05
0.0996159155956451 2.44032562090141e-05
0.0996403188518541 2.43770443801992e-05
0.0996646958962343 2.43511385033904e-05
0.0996890470347377 2.43255380130726e-05
0.0997133725727508 2.43002433070854e-05
0.0997376728160579 2.42752531354094e-05
0.0997619480691933 2.42505672148489e-05
0.0997861986364081 2.42261856238117e-05
0.0998104248220319 2.4202107404839e-05
0.0998346269294368 2.4178333162291e-05
0.0998588052625991 2.4154861672347e-05
0.0998829601242714 2.41316934708148e-05
0.0999070918177422 2.41088280670058e-05
0.0999312006458092 2.40862647440692e-05
0.0999552869105533 2.4064004142697e-05
0.099979350914696 2.40420452936286e-05
0.10000339295999 2.40203887822412e-05
0.100027413348772 2.39990339854702e-05
0.100051412382757 2.3977981438449e-05
0.100075390364196 2.39572302786873e-05
0.100099347594474 2.39367809984737e-05
0.100123284375473 2.39166332864431e-05
0.100147201008759 2.38967874012111e-05
0.100171097796161 2.3877243584292e-05
0.100194975039745 2.38580012831521e-05
0.100218833041028 2.38390612962713e-05
0.100242672102324 2.38204232425351e-05
0.100266492525567 2.38020873150313e-05
0.100290294612882 2.37840536982949e-05
0.10031407866658 2.37663227633498e-05
0.100337844989344 2.37488944892072e-05
0.100361593883833 2.37317692380347e-05
0.100385325653071 2.37149475620337e-05
0.100409040600633 2.36984292429925e-05
0.100432739029876 2.36822154102897e-05
0.100456421245286 2.36663054674274e-05
0.100480087550754 2.36507001672369e-05
0.100503738250921 2.36354002673456e-05
0.100527373651188 2.36204053865591e-05
0.100550994056575 2.36057168735351e-05
0.100574599773448 2.35913347518486e-05
0.1005981911082 2.35772598216205e-05
0.100621768368022 2.35634925174432e-05
0.100645331860539 2.35500332918652e-05
0.100668881893831 2.35368829961899e-05
0.100692418776827 2.35240419343033e-05
0.100715942818761 2.35115113795377e-05
0.100739454330141 2.34992914954662e-05
0.100762953621636 2.34873834175795e-05
0.100786441005054 2.3475787179271e-05
0.100809916792233 2.34645045404469e-05
0.100833381296774 2.34535357879289e-05
0.100856834832562 2.34428825592738e-05
0.100880277715121 2.34325444656105e-05
0.100903710259587 2.34225235956419e-05
0.100927132783182 2.34128200193437e-05
0.100950545603202 2.34034351611965e-05
0.100973949038363 2.33943706769228e-05
0.10099734340904 2.3385627337355e-05
0.101020729036377 2.33772054074041e-05
0.101044106241784 2.33691068811183e-05
0.101067475348666 2.33613328769985e-05
0.101090836681543 2.33538843866351e-05
0.101114190565929 2.33467630188807e-05
0.101137537328948 2.33399695194207e-05
0.101160877298468 2.33335059954982e-05
0.101184210804463 2.3327372958325e-05
0.101207538177421 2.33215730219646e-05
0.101230859750443 2.33161072119422e-05
0.101254175857655 2.33109760795198e-05
0.101277486833735 2.33061826485118e-05
0.101300793016383 2.33017283667868e-05
0.10132409474475 2.32976134830773e-05
0.101347392358233 2.3293840721243e-05
0.101370686198954 2.32904127093715e-05
0.101393976611664 2.32873301540185e-05
0.101417263941818 2.32845944100367e-05
0.101440548536228 2.32822089420928e-05
0.10146383074517 2.32801742116486e-05
0.101487110919382 2.32784935245943e-05
0.101510389412906 2.32771686535426e-05
0.10153366658156 2.32762005748771e-05
0.101556942782135 2.3275592383492e-05
0.101580218374518 2.32753460197613e-05
0.101603493720538 2.3275464454976e-05
0.101626769184993 2.32759495160042e-05
0.101650045134509 2.32768044291907e-05
0.101673321938938 2.32780298376401e-05
0.101696599968776 2.32796299623756e-05
0.101719879598738 2.32816064510879e-05
0.101743161205189 2.3283963446128e-05
0.101766445168635 2.32867010861252e-05
0.101789731869721 2.32898245358868e-05
0.101813021694257 2.32933360500128e-05
0.101836315030307 2.32972378659596e-05
0.101859612268173 2.33015340071018e-05
0.10188291380218 2.33062263282709e-05
0.101906220028509 2.33113191960435e-05
0.101929531347705 2.33168151794357e-05
0.101952848162884 2.33227182878931e-05
0.101976170881172 2.33290314634108e-05
0.101999499912635 2.33357580211095e-05
0.102022835670656 2.33429016534162e-05
0.10204617857231 2.33504664345012e-05
0.102069529038744 2.3358456467409e-05
0.102092887495212 2.33668741028937e-05
0.102116254369315 2.33757245908818e-05
0.102139630093906 2.33850110837337e-05
0.102163015104989 2.3394738569859e-05
0.102186409843559 2.34049113808133e-05
0.10220981475494 2.34155331986449e-05
0.102233230288139 2.34266084875021e-05
0.102256656896626 2.34381428545688e-05
0.102280095039481 2.34501398531063e-05
0.102303545179334 2.34626045478147e-05
0.102327007783882 2.34755420976586e-05
0.102350483325979 2.34889577627359e-05
0.102373972283742 2.35028562010289e-05
0.102397475139943 2.35172432509492e-05
0.102420992383194 2.35321245182487e-05
0.102444524507712 2.35475046744876e-05
0.102468072012387 2.35633903016149e-05
0.102491635402688 2.35797870630744e-05
0.102515215189751 2.3596700421107e-05
0.102538811890173 2.36141374157476e-05
0.102562426027588 2.36321034859319e-05
0.102586058131074 2.36506070801885e-05
0.102609708738154 2.36696518797865e-05
0.102633378390034 2.36892470676846e-05
0.102657067637102 2.37093984949289e-05
0.102680777035597 2.3730114701652e-05
0.102704507150298 2.3751400916948e-05
0.102728258551215 2.37732675510302e-05
0.102752031818766 2.3795720311755e-05
0.102775827539078 2.38187676336307e-05
0.102799646306712 2.38424178629209e-05
0.102823488724575 2.38666796219026e-05
0.102847355404197 2.38915618203228e-05
0.102871246966017 2.39170726075955e-05
0.102895164038625 2.39432222091513e-05
0.102919107260834 2.3970019762225e-05
0.102943077280596 2.39974740335489e-05
0.10296707475463 2.40255951970493e-05
0.102991100349827 2.40543952017985e-05
0.103015154745028 2.40838828440163e-05
0.103039238627872 2.41140690740196e-05
0.103063352696946 2.41449656005811e-05
0.103087497662547 2.41765845538351e-05
0.103111674247101 2.42089360281661e-05
0.103135883183129 2.42420330404841e-05
0.103160125216169 2.42758887246104e-05
0.103184401104894 2.43105159948698e-05
0.103208711620889 2.43459268553878e-05
0.103233057547744 2.43821345367902e-05
0.103257439682281 2.44191563470891e-05
0.103281858838628 2.44570037934838e-05
0.103306315842422 2.4495693558592e-05
0.10333081153598 2.45352404528272e-05
0.103355346776433 2.45756595545267e-05
0.103379922435988 2.46169683576324e-05
0.103404539404345 2.46591832560539e-05
0.103429198587601 2.47023231093648e-05
0.103453900910711 2.47464043066984e-05
0.103478647315017 2.47914471722113e-05
0.10350343876219 2.48374696105634e-05
0.1035282762318 2.48844920989431e-05
0.103553160723899 2.49325348786482e-05
0.103578093258778 2.49816215406221e-05
0.103603074880318 2.50317705218951e-05
0.10362810665084 2.50830072274671e-05
0.103653189658068 2.51353555348776e-05
0.103678325013603 2.51888385325356e-05
0.103703513852135 2.5243480690953e-05
0.103728757332826 2.5299311478905e-05
0.103754056644305 2.53563568394126e-05
0.103779413001144 2.54146427877514e-05
0.103804827643932 2.54742011849103e-05
0.103830301845117 2.5535061200697e-05
0.103855836906318 2.55972558043802e-05
0.103881434162122 2.56608167978971e-05
0.10390709497892 2.5725777012497e-05
0.103932820755933 2.57921754080435e-05
0.103958612931341 2.58600470623861e-05
0.103984472978403 2.59294289743672e-05
0.104010402407377 2.60003615772674e-05
0.104036402768955 2.60728880965555e-05
0.104062475657051 2.61470510035235e-05
0.104088622708055 2.62228957024081e-05
0.104114845603757 2.63004669801199e-05
0.104141146070737 2.63798185404364e-05
0.104167525889278 2.64609978275803e-05
0.104193986887105 2.65440599312424e-05
0.104220530947036 2.66290604127524e-05
0.104247160007449 2.66726920392748e-05
0.104273832699489 2.66305039373919e-05
0.104300463203426 2.65885524780759e-05
0.104327051755904 2.6546960647822e-05
0.104353598716552 2.65057272158323e-05
0.104380104443768 2.64648506380466e-05
0.104406569294406 2.64243290609651e-05
0.104432993623467 2.63841616623999e-05
0.104459377785129 2.6344345751509e-05
0.104485722130881 2.63048814482412e-05
0.104512027012329 2.62657661199261e-05
0.104538292778449 2.62269994928716e-05
0.104564519777942 2.61885792181351e-05
0.10459070835716 2.61505046355838e-05
0.104616858861795 2.61127743413437e-05
0.104642971636137 2.60753868537032e-05
0.10466904702299 2.6038341052675e-05
0.104695085364043 2.60016355219524e-05
0.104721086999565 2.59652698614563e-05
0.104747052269426 2.59292420663026e-05
0.104772981511493 2.58935513673957e-05
0.10479887506286 2.5858196269024e-05
0.104824733259129 2.58231758554118e-05
0.104850556434985 2.57884895705094e-05
0.104876344924555 2.57541357057402e-05
0.104902099060261 2.57201135643889e-05
0.104927819173825 2.56864219492143e-05
0.104953505595774 2.56530604551605e-05
0.10497915865623 2.56200275360833e-05
0.105004778683766 2.5587322225771e-05
0.105030366005991 2.55549441340727e-05
0.105055920950126 2.55228919519572e-05
0.105081443842077 2.5491165161486e-05
0.105106935007239 2.54597625443687e-05
0.105132394769783 2.54286838840984e-05
0.105157823453667 2.53979278434817e-05
0.105183221381511 2.53674936642469e-05
0.105208588875175 2.53373811634458e-05
0.105233926256339 2.5307589046458e-05
0.105259233845385 2.52781170178832e-05
0.105284511962403 2.52489638871858e-05
0.10530976092629 2.52201300894148e-05
0.10533498105638 2.51916137023052e-05
0.105360172670082 2.51634152652473e-05
0.105385336085347 2.51355331783209e-05
0.105410471618525 2.51079678795303e-05
0.105435579586405 2.5080718093062e-05
0.105460660304498 2.50537841602585e-05
0.105485714088658 2.50271643035413e-05
0.105510741252962 2.50008596023019e-05
0.105535742112564 2.49748686096216e-05
0.105560716981174 2.49491912853945e-05
0.105585666172459 2.49238273422535e-05
0.105610589999801 2.48987758382044e-05
0.10563548877564 2.48740368223841e-05
0.105660362812462 2.4849610510671e-05
0.105685212422973 2.48254960600892e-05
0.105710037919033 2.48016930057631e-05
0.105734839612039 2.47782016669039e-05
0.105759617813705 2.47550217191928e-05
0.105784372835425 2.47321532160768e-05
0.105809104988641 2.47095947629248e-05
0.105833814583404 2.46873481844115e-05
0.105858501931588 2.46654114294561e-05
0.105883167343018 2.46437858649354e-05
0.105907811128882 2.46224708128204e-05
0.105932433599695 2.46014659803208e-05
0.105957035065676 2.45807720615361e-05
0.105981615837737 2.45603887262387e-05
0.106006176226463 2.45403156299889e-05
0.106030716542093 2.45205536160414e-05
0.106055237095709 2.4501101912697e-05
0.106079738197622 2.4481961735902e-05
0.106104220159358 2.44631324936549e-05
0.106128683291852 2.44446145839641e-05
0.106153127906436 2.44264079998688e-05
0.106177554314435 2.44085133254777e-05
0.106201962827761 2.43909303475874e-05
0.106226353758109 2.43736600403743e-05
0.106250727418149 2.43567017946031e-05
0.106275084119944 2.43400569796939e-05
0.106299424176923 2.43237251908737e-05
0.106323747902114 2.43077074093173e-05
0.106348055609523 2.42920036382795e-05
0.106372347613162 2.42766144804215e-05
0.106396624227642 2.4261540156532e-05
0.106420885767799 2.42467818795094e-05
0.106445132549678 2.4232339896466e-05
0.106469364889575 2.42182144722222e-05
0.106493583104047 2.42044064759648e-05
0.106517787510523 2.41909166012544e-05
0.106541978427124 2.41777451747518e-05
0.106566156172299 2.41648935196649e-05
0.106590321065818 2.41523620131109e-05
0.106614473427832 2.41401516431303e-05
0.106638613579475 2.41282628468473e-05
0.106662741842322 2.41166962885706e-05
0.10668685853861 2.41054542118285e-05
0.106710963992822 2.40945360000918e-05
0.106735058528822 2.40839431997935e-05
0.106759142472022 2.40736772038766e-05
0.106783216149226 2.40637381026832e-05
0.106807279887328 2.40541273789069e-05
0.106831334014707 2.40448459867608e-05
0.106855378860694 2.40358962713997e-05
0.106879414756965 2.40272777584828e-05
0.106903442034724 2.40189925179231e-05
0.106927461027242 2.40110417204238e-05
0.106951472068962 2.40034260256606e-05
0.106975475494988 2.39961478715922e-05
0.10699947164286 2.39892076661762e-05
0.107023460850526 2.39826068385639e-05
0.107047443457364 2.39763489757841e-05
0.10707141980634 2.39704322346515e-05
0.107095390238575 2.3964860729111e-05
0.107119355099304 2.39596350498584e-05
0.107143314734354 2.39547560618192e-05
0.107167269490416 2.39502271710599e-05
0.107191219717587 2.3946049037384e-05
0.107215165766624 2.39422233567202e-05
0.107239107989981 2.39387524836135e-05
0.107263046742464 2.39356371756818e-05
0.10728698237964 2.39328818628733e-05
0.107310915261503 2.39304860042437e-05
0.107334845747507 2.39284531099457e-05
0.107358774200617 2.39267847352536e-05
0.107382700985352 2.39254831115984e-05
0.107406626468464 2.39245503997944e-05
0.107430551018864 2.3923988320389e-05
0.107454475007184 2.3923800398689e-05
0.107478398807583 2.39239882328339e-05
0.107502322795816 2.39245544855126e-05
0.107526247350301 2.39255017673255e-05
0.107550172852068 2.392683189701e-05
0.107574099683965 2.39285492534969e-05
0.107598028233219 2.39306544581721e-05
0.107621958887677 2.39331518130415e-05
0.10764589203949 2.39360433606862e-05
0.107669828082851 2.39393329714591e-05
0.107693767415822 2.39430222699173e-05
0.107717710438092 2.39471154554173e-05
0.107741657553548 2.3951614863207e-05
0.107765609168411 2.39565242992193e-05
0.10778956569271 2.39618475643941e-05
0.107813527540274 2.39675862463118e-05
0.107837495126521 2.39737456281123e-05
0.107861468872149 2.39803280532913e-05
0.107885449200202 2.39873380923524e-05
0.107909436538295 2.39947795996288e-05
0.107933431317894 2.40026553527987e-05
0.107957433973247 2.40109696328292e-05
0.10798144494288 2.40197271247237e-05
0.108005464670005 2.40289310875714e-05
0.108029493601092 2.40385862976623e-05
0.10805353218739 2.40486972186561e-05
0.108077580884608 2.40592676420087e-05
0.10810164015225 2.4070303257763e-05
0.108125710455508 2.40818068997696e-05
0.108149792262408 2.40937847755604e-05
0.108173886047184 2.41062417146618e-05
0.108197992288898 2.41191819085264e-05
0.108222111470807 2.41326111099508e-05
0.108246244081917 2.41465348125931e-05
0.108270390616729 2.41609578937397e-05
0.108294551574623 2.41758868113052e-05
0.108318727461434 2.41913259631786e-05
0.108342918787398 2.42072817066258e-05
0.108367126069104 2.42237605425253e-05
0.108391349829647 2.42407676665285e-05
0.108415590597313 2.42583109837697e-05
0.108439848908297 2.4276394563468e-05
0.10846412530286 2.42950273832621e-05
0.108488420330244 2.43142138771526e-05
0.108512734544121 2.43339630387258e-05
0.10853706850716 2.43542815208235e-05
0.10856142278868 2.43751761903956e-05
0.108585797964871 2.43966552284307e-05
0.108610194620099 2.44187255964796e-05
0.108634613345696 2.4441395226523e-05
0.108659054740922 2.44646733948971e-05
0.108683519414317 2.44885674650887e-05
0.108708007981782 2.45130861662637e-05
0.108732521067948 2.45382388789999e-05
0.108757059306827 2.45640341952337e-05
0.108781623341023 2.45904813818114e-05
0.108806213822404 2.46175903932348e-05
0.108830831412798 2.46453707959445e-05
0.108855476783594 2.46738332329603e-05
0.108880150616827 2.47029872603397e-05
0.108904853604087 2.47328449897363e-05
0.108929586449077 2.47634152972244e-05
0.108954349864374 2.47947121835702e-05
0.108979144576557 2.48267446302391e-05
0.109003971321188 2.48595267743824e-05
0.109028830847962 2.48930695801229e-05
0.109053723917542 2.49273870242682e-05
0.109078651304566 2.49624913958039e-05
0.109103613795962 2.49983958532322e-05
0.109128612191816 2.50351151709934e-05
0.109153647306987 2.50726639438538e-05
0.10917871997093 2.51110562417304e-05
0.109203831027172 2.51503063549466e-05
0.109228981333527 2.5190431725947e-05
0.109254171765253 2.52314493389576e-05
0.109279403214592 2.5273372826481e-05
0.109304676587418 2.53162219532293e-05
0.109329992809372 2.53600124525188e-05
0.109355352821824 2.54047647884425e-05
0.109380757586613 2.54504976296055e-05
0.109406208084242 2.54972300581166e-05
0.1094317053143 2.55449830580088e-05
0.109457250297358 2.55937758946745e-05
0.109482844073253 2.56436319866716e-05
0.10950848770524 2.56945730973545e-05
0.109534182278337 2.57466230195186e-05
0.109559928901357 2.57998054169045e-05
0.109585728706773 2.58541445889555e-05
0.109611582851362 2.59096662409396e-05
0.109637492517603 2.59663982604422e-05
0.109663458915864 2.60243685594192e-05
0.109689483284423 2.60836029033652e-05
0.109715566887327 2.61441359875171e-05
0.109741711023314 2.62059945705445e-05
0.109767917017885 2.62692137068749e-05
0.109794186231592 2.63338235417761e-05
0.109820520055133 2.63998611601584e-05
0.109846919916293 2.64673610531744e-05
0.109873387277347 2.65363610810853e-05
0.109899923638428 2.66069018066713e-05
0.109926530540234 2.6679021366229e-05
0.109953209561601 2.67527629494347e-05
0.10997996232455 2.68281734076328e-05
0.110006790497958 2.69052936430219e-05
0.110033695791601 2.69841735707221e-05
0.110060679965171 2.70648647780214e-05
0.110087744829949 2.71474153621512e-05
0.110114892245312 2.72318842400293e-05
0.110142124129552 2.7318326284249e-05
0.110169442455836 2.73050855005157e-05
0.110196747541336 2.72623279793639e-05
0.110224009869316 2.72198962770152e-05
0.110251229765593 2.71778303629782e-05
0.110278407595956 2.71361303661194e-05
0.110305543726322 2.7094793797702e-05
0.11033263852012 2.70538199162053e-05
0.110359692340036 2.70132065207522e-05
0.110386705546557 2.69729524679685e-05
0.110413678499025 2.69330560737165e-05
0.110440611555098 2.68935167052592e-05
0.110467505071803 2.68543320585182e-05
0.110494359403862 2.68155015602833e-05
0.110521174905422 2.67770234244508e-05
0.110547951928847 2.67388966878342e-05
0.110574690825535 2.67011203059152e-05
0.11060139194584 2.6663692258461e-05
0.110628055638099 2.66266122423944e-05
0.110654682250341 2.65898780865768e-05
0.110681272128428 2.65534897791398e-05
0.110707825618207 2.65174456694873e-05
0.110734343063877 2.64817444811724e-05
0.110760824808358 2.64463853096e-05
0.110787271193667 2.64113671775801e-05
0.110813682560845 2.63766883748025e-05
0.11084005924922 2.63423495497531e-05
0.110866401598769 2.6308347972534e-05
0.110892709946742 2.62746837115573e-05
0.110918984630454 2.62413554472509e-05
0.110945225985901 2.62083622348635e-05
0.110971434348136 2.61757035024073e-05
0.110997610051638 2.61433786127581e-05
0.111023753430251 2.6111385994956e-05
0.111049864816246 2.60797253251293e-05
0.111075944541571 2.60483957827278e-05
0.111101992937354 2.60173962722092e-05
0.111128010333626 2.59867267229569e-05
0.111153997060349 2.59563861407826e-05
0.11117995344649 2.59263732625668e-05
0.111205879819752 2.58966887094191e-05
0.111231776508462 2.58673304659701e-05
0.111257643838928 2.58382986160766e-05
0.111283482137544 2.58095927607766e-05
0.111309291730304 2.57812122369399e-05
0.111335072942541 2.57531561205742e-05
0.111360826098662 2.57254240814344e-05
0.111386551522743 2.56980157422996e-05
0.111412249538486 2.56709308928362e-05
0.111437920469378 2.56441684306774e-05
0.111463564637809 2.56177284840239e-05
0.111489182366293 2.55916105037408e-05
0.111514773976797 2.55658143237137e-05
0.111540339791121 2.55403393176264e-05
0.111565880130438 2.55151854543072e-05
0.111591395315893 2.54903518263135e-05
0.111616885667719 2.54658391711708e-05
0.11164235150689 2.5441646514965e-05
0.111667793153405 2.54177736917248e-05
0.111693210927097 2.53942207136594e-05
0.11171860514781 2.53709871469336e-05
0.111743976134957 2.5348073571275e-05
0.111769324208529 2.53254790840916e-05
0.111794649687613 2.53032046278417e-05
0.111819952892241 2.52812480130333e-05
0.111845234140254 2.52596119986557e-05
0.111870493752252 2.52382945643502e-05
0.111895732046817 2.5217296772061e-05
0.111920949343589 2.51966178103492e-05
0.111946145961399 2.51762587056276e-05
0.111971322220105 2.51562188251098e-05
0.11199647843893 2.51364985518283e-05
0.112021614937482 2.51170982571903e-05
0.112046732035739 2.50980180986564e-05
0.112071830053837 2.50792576150242e-05
0.112096909311452 2.50608177685498e-05
0.112121970129221 2.50426989042136e-05
0.112147012828125 2.50249007555104e-05
0.112172037728881 2.50074240724769e-05
0.112197045152953 2.49902689971207e-05
0.11222203542195 2.49734358780784e-05
0.112247008857828 2.49569254732721e-05
0.112271965783302 2.49407385460758e-05
0.112296906521848 2.49248740543713e-05
0.112321831395902 2.4909334393605e-05
0.112346740730296 2.48941185478507e-05
0.112371634848844 2.48792281311554e-05
0.112396514076975 2.48646631663106e-05
0.112421378740141 2.4850424897962e-05
0.112446229165039 2.48365133893699e-05
0.112471065678428 2.48229295274364e-05
0.112495888607956 2.48096736246934e-05
0.11252069828158 2.47967478141882e-05
0.112545495029395 2.47841512689557e-05
0.112570279180664 2.4771886179218e-05
0.112595051066843 2.47599519852765e-05
0.112619811018828 2.47483509426193e-05
0.112644559369771 2.47370835576424e-05
0.112669296453328 2.47261505760536e-05
0.112694022603904 2.47155529840242e-05
0.112718738156888 2.47052920094564e-05
0.112743443448898 2.4695369123367e-05
0.112768138818021 2.46857844673137e-05
0.112792824602489 2.46765411861545e-05
0.112817501143675 2.4667637171343e-05
0.112842168780846 2.4659076853887e-05
0.1128668278577 2.46508602074038e-05
0.112891478717907 2.46429878590875e-05
0.112916121705766 2.46354622618121e-05
0.112940757168028 2.46282853460148e-05
0.112965385453374 2.46214569651012e-05
0.112990006910339 2.46149803622078e-05
0.113014621890702 2.46088563201348e-05
0.113039230747022 2.4603084730481e-05
0.113063833831752 2.45976700378139e-05
0.11308843150179 2.45926126875793e-05
0.113113024114478 2.45879137976825e-05
0.113137612028275 2.45835767075503e-05
0.113162195604983 2.45796023304663e-05
0.113186775207313 2.4575991872015e-05
0.113211351199185 2.45727479903118e-05
0.113235923947176 2.45698732509666e-05
0.113260493820427 2.45673697458744e-05
0.113285061190172 2.45652383287121e-05
0.113309626428501 2.45634820846902e-05
0.113334189910586 2.45621028674786e-05
0.113358752013453 2.45611028432675e-05
0.113383313116297 2.45604848770101e-05
0.113407873601174 2.45602513842156e-05
0.113432433852558 2.45604047194908e-05
0.113456994257277 2.4560946415558e-05
0.113481555203693 2.45618810125904e-05
0.113506117084706 2.45632091777189e-05
0.113530680293883 2.45649345910282e-05
0.113555245228474 2.45670605083899e-05
0.113579812288983 2.45695893864314e-05
0.113604381878369 2.4572523270119e-05
0.113628954401639 2.45758668417071e-05
0.113653530268481 2.4579622096115e-05
0.113678109890577 2.45837921517781e-05
0.113702693682729 2.45883804930449e-05
0.113727282063222 2.45933913534893e-05
0.113751875454575 2.45988266870058e-05
0.113776474281262 2.46046899661169e-05
0.113801078971229 2.46109869401961e-05
0.113825689958169 2.46177192056453e-05
0.113850307677374 2.46248917808064e-05
0.113874932569155 2.46325066818659e-05
0.113899565075837 2.46405693525293e-05
0.11392420564519 2.46490845125069e-05
0.113948854729702 2.46580535259256e-05
0.113973512783228 2.46674838339502e-05
0.113998180267062 2.46773784046764e-05
0.114022857645467 2.46877417700333e-05
0.114047545387237 2.46985777720023e-05
0.114072243965009 2.4709892201944e-05
0.114096953857211 2.47216897979649e-05
0.114121675547009 2.47339753802488e-05
0.114146409522389 2.47467531069413e-05
0.114171156275496 2.47600291084219e-05
0.114195916304604 2.47738096167941e-05
0.114220690114221 2.47880975995467e-05
0.114245478211821 2.4802900264679e-05
0.114270281112085 2.48182238199883e-05
0.114295099335905 2.48340731079193e-05
0.114319933409013 2.48504538601789e-05
0.114344783862873 2.48673738273426e-05
0.114369651236701 2.48848382982193e-05
0.114394536074999 2.49028534748121e-05
0.114419438928474 2.49214264802875e-05
0.114444360354954 2.49405646203524e-05
0.114469300919574 2.49602735249373e-05
0.114494261193099 2.49805623857598e-05
0.114519241755485 2.50014372456093e-05
0.114544243192731 2.50229058606844e-05
0.114569266098591 2.50449758446305e-05
0.114594311074436 2.50676561712397e-05
0.114619378730607 2.50909538283819e-05
0.114644469684436 2.51148783036657e-05
0.114669584562739 2.51394382404787e-05
0.11469472400098 2.51646410763394e-05
0.114719888642056 2.51904979001263e-05
0.114745079139956 2.52170171295435e-05
0.114770296157086 2.52442086218617e-05
0.114795540365708 2.52720821967404e-05
0.114820812447904 2.53006483946971e-05
0.114846113096299 2.53299166276624e-05
0.114871443012927 2.53598985457012e-05
0.114896802911472 2.53906054448838e-05
0.114922193516917 2.54220493999066e-05
0.114947615566317 2.54542402980005e-05
0.114973069806615 2.54871918156085e-05
0.114998556998431 2.55209158477032e-05
0.115024077914278 2.55554247584503e-05
0.115049633339037 2.55907325175977e-05
0.115075224071555 2.56268524828064e-05
0.115100850924037 2.56637985355535e-05
0.115126514722573 2.57015847272466e-05
0.1151522163073 2.57402267917149e-05
0.115177956534092 2.57797399285126e-05
0.11520373627402 2.582013956873e-05
0.115229556413589 2.58614421435147e-05
0.115255417855733 2.59036636128949e-05
0.115281321519345 2.59468239740201e-05
0.11530726834332 2.59909368214855e-05
0.115333259280141 2.6036025818114e-05
0.115359295305959 2.6082105281859e-05
0.115385377411241 2.61291996596979e-05
0.115411506610901 2.61773248484161e-05
0.115437683935749 2.62265046912866e-05
0.11546391044044 2.62767590281322e-05
0.115490187199469 2.63281142229155e-05
0.115516515313691 2.63805896940069e-05
0.115542895903385 2.64342106988917e-05
0.115569330114084 2.64890016191994e-05
0.115595819115704 2.65449905094812e-05
0.115622364106213 2.66022031201057e-05
0.115648966309333 2.66606651840918e-05
0.115675626974517 2.67204100052128e-05
0.115702347384522 2.67814626673968e-05
0.11572912884719 2.68438566705344e-05
0.11575597270386 2.69076234204591e-05
0.115782880327281 2.69727968082133e-05
0.115809853124089 2.7039414030606e-05
0.11583689253812 2.71075057831699e-05
0.115864000043903 2.71771137575319e-05
0.11589117715766 2.72482770636762e-05
0.115918425434724 2.73210315025406e-05
0.115945746466227 2.73954256279915e-05
0.115973141891855 2.74714972065818e-05
0.116000613389061 2.75492999853921e-05
0.116028162689047 2.76288755242317e-05
0.116055791564571 2.77102754229561e-05
0.116083501839994 2.77935530205276e-05
0.116111295393014 2.78787604044466e-05
0.116139174153419 2.79659592759511e-05
0.116167140112695 2.79390619688175e-05
0.116195079174663 2.78956964439125e-05
0.116222974871107 2.78526834068501e-05
0.116250827554514 2.78100438321371e-05
0.116278637598346 2.7767777099544e-05
0.116306405375446 2.77258813230413e-05
0.116334131256769 2.76843552318523e-05
0.116361815612001 2.76431976994988e-05
0.1163894588097 2.76024065803042e-05
0.116417061216281 2.75619808092522e-05
0.11644462319709 2.75219187709038e-05
0.116472145115861 2.74822194618016e-05
0.116499627335323 2.74428817933799e-05
0.116527070217116 2.74039034417213e-05
0.116554474120558 2.73652843090727e-05
0.116581839404867 2.73270223733604e-05
0.11660916642724 2.72891166846612e-05
0.116636455543925 2.72515659846372e-05
0.116663707109909 2.72143696232972e-05
0.116690921479533 2.71775255042907e-05
0.116718099005037 2.71410332821956e-05
0.116745240038319 2.7104892078505e-05
0.116772344930398 2.70690998076359e-05
0.116799414030205 2.70336561283775e-05
0.116826447686334 2.69985594952715e-05
0.116853446245829 2.69638100994534e-05
0.116880410055928 2.69294055812614e-05
0.11690733946151 2.68953462171643e-05
0.116934234807727 2.68616299677516e-05
0.116961096437695 2.68282569730009e-05
0.116987924694668 2.67952257384626e-05
0.117014719920406 2.67625351564999e-05
0.117041482455563 2.67301853944962e-05
0.117068212640957 2.66981749973761e-05
0.117094910815954 2.66665035635327e-05
0.117121577319518 2.663516974477e-05
0.117148212489263 2.66041732444054e-05
0.117174816662507 2.65735134861617e-05
0.117201390175993 2.65431900582653e-05
0.117227933366052 2.65132013939414e-05
0.117254446567446 2.64835476357449e-05
0.117280930115081 2.64542279933944e-05
0.117307384343075 2.64252422840563e-05
0.117333809585359 2.63965889629151e-05
0.117360206174322 2.6368268842444e-05
0.117386574443164 2.6340280285671e-05
0.11741291472345 2.63126237910745e-05
0.117439227347241 2.62852980713716e-05
0.117465512645312 2.62583031017503e-05
0.117491770948414 2.62316385975436e-05
0.117518002587012 2.62053044496039e-05
0.117544207891461 2.61792994306119e-05
0.117570387190892 2.6153624649473e-05
0.117596540815541 2.6128278161791e-05
0.117622669093703 2.61032612175488e-05
0.117648772354921 2.60785722394669e-05
0.11767485092716 2.60542121937491e-05
0.117700905139354 2.60301800872957e-05
0.117726935319441 2.60064763959938e-05
0.117752941795837 2.59831002872193e-05
0.117778924896124 2.5960052607778e-05
0.117804884948732 2.59373324764955e-05
0.117830822281209 2.59149402660335e-05
0.117856737221475 2.58928756905841e-05
0.117882630097165 2.58711388689876e-05
0.117908501236034 2.58497301126194e-05
0.117934350966147 2.58286492935299e-05
0.11796017961544 2.58078962700236e-05
0.11798598751171 2.5787471308791e-05
0.118011774983019 2.57673750840379e-05
0.118037542358103 2.57476067905812e-05
0.118063289964894 2.57281672942019e-05
0.118089018132188 2.57090570330431e-05
0.118114727189221 2.56902758135918e-05
0.118140417465035 2.56718236500635e-05
0.118166089288685 2.56537018055009e-05
0.11819174299049 2.5635910292216e-05
0.118217378900782 2.56184485040725e-05
0.118242997349286 2.56013185382458e-05
0.118268598667825 2.55845195925497e-05
0.118294183187417 2.55680529457759e-05
0.118319751240363 2.55519182316097e-05
0.118345303158595 2.55361167489249e-05
0.118370839275344 2.55206487776435e-05
0.118396359924121 2.55055148205573e-05
0.118421865438942 2.54907158095403e-05
0.118447356154751 2.54762524900832e-05
0.118472832407241 2.54621252197952e-05
0.118498294532461 2.54483343819267e-05
0.118523742866843 2.54348820219945e-05
0.118549177748865 2.54217675558212e-05
0.118574599516421 2.54089924737807e-05
0.118600008508895 2.53965576856659e-05
0.11862540506658 2.5384464746215e-05
0.118650789531327 2.53727132143695e-05
0.118676162244541 2.53613049253973e-05
0.118701523549466 2.53502411454372e-05
0.118726873790612 2.53395221724424e-05
0.118752213312784 2.53291493646942e-05
0.118777542462149 2.5319124734345e-05
0.118802861586883 2.5309448527317e-05
0.118828171035411 2.53001220544507e-05
0.118853471157465 2.52911468842427e-05
0.118878762304349 2.52825248445074e-05
0.118904044829194 2.52742560167241e-05
0.11892931908521 2.52663423563015e-05
0.118954585427567 2.52587856837533e-05
0.11897984421325 2.52515864879346e-05
0.119005095799738 2.52447483321577e-05
0.119030340548071 2.52382706560144e-05
0.119055578818727 2.5232155976797e-05
0.119080810974703 2.52264058942486e-05
0.119106037380598 2.52210222920956e-05
0.11913125840289 2.52160069424696e-05
0.119156474409832 2.52113615097273e-05
0.119181685771342 2.52070879511213e-05
0.119206892859293 2.52031881225505e-05
0.119232096047416 2.51996645746681e-05
0.11925729571199 2.51965177837411e-05
0.119282492229774 2.51937516978975e-05
0.119307685981472 2.51913674081088e-05
0.11933287734888 2.51893675034057e-05
0.119358066716383 2.51877540978144e-05
0.119383254470481 2.51865296237425e-05
0.119408441000105 2.51856960476914e-05
0.119433626696153 2.51852564485368e-05
0.119458811952601 2.51852134464603e-05
0.119483997166048 2.51855688162662e-05
0.119509182734864 2.51863254550502e-05
0.119534369060319 2.51874865990468e-05
0.119559556546918 2.51890546525237e-05
0.119584745601571 2.51910327595971e-05
0.11960993663433 2.51934232429425e-05
0.119635130057573 2.5196229954174e-05
0.119660326287527 2.51994547617217e-05
0.119685525742289 2.52031022407352e-05
0.11971072884453 2.52071753840682e-05
0.119735936019914 2.52116760011392e-05
0.119761147695915 2.52166093948525e-05
0.11978636430531 2.52219777478964e-05
0.119811586283058 2.5227785186985e-05
0.119836814068245 2.52340354536066e-05
0.119862048103698 2.5240731910495e-05
0.119887288835609 2.52478790989557e-05
0.119912536714708 2.52554808044429e-05
0.119937792195512 2.52635408385561e-05
0.119963055736351 2.52720618837083e-05
0.119988327798234 2.52810513025339e-05
0.120013608849537 2.5290510698726e-05
0.120038899360236 2.5300445205593e-05
0.120064199805441 2.53108607829206e-05
0.120089510666224 2.53217607496287e-05
0.120114832426974 2.53331500370507e-05
0.120140165577011 2.53450344219147e-05
0.120165510611433 2.5357418220617e-05
0.120190868029653 2.53703054535436e-05
0.120216238335107 2.53837040859171e-05
0.120241622039193 2.53976179517587e-05
0.120267019657145 2.54120529189712e-05
0.120292431710064 2.54270134351685e-05
0.120317858723499 2.54425071470601e-05
0.120343301230646 2.54585399130794e-05
0.120368759770559 2.54751173490506e-05
0.120394234887908 2.54922456040312e-05
0.120419727133512 2.5509931368306e-05
0.12044523706488 2.55281814983441e-05
0.120470765246379 2.55470026424177e-05
0.120496312249021 2.5566401633075e-05
0.120521878650654 2.55863866457226e-05
0.1205474650373 2.56069637609997e-05
0.120573072001061 2.5628140421024e-05
0.120598700141482 2.56499258218257e-05
0.120624350067304 2.56723274794724e-05
0.120650022394783 2.56953520059495e-05
0.120675717746789 2.57190097102324e-05
0.120701436756499 2.57433081078293e-05
0.120727180064607 2.57682572856756e-05
0.120752948321893 2.57938653262106e-05
0.120778742187219 2.58201417594604e-05
0.120804562328979 2.58470956644242e-05
0.120830409424643 2.5874738357357e-05
0.120856284163 2.59030792018867e-05
0.120882187242202 2.59321282963464e-05
0.120908119370499 2.59618972524638e-05
0.120934081267751 2.59923961532088e-05
0.120960073663904 2.60236366233429e-05
0.120986097300528 2.60556310816812e-05
0.121012152931609 2.60883904638263e-05
0.121038241322073 2.61219280588855e-05
0.121064363250132 2.6156255705592e-05
0.121090519505838 2.6191387630774e-05
0.121116710893468 2.62273366460106e-05
0.121142938230114 2.62641172230706e-05
0.121169202347337 2.63017424542001e-05
0.121195504089792 2.63402278949506e-05
0.121221844317687 2.6379589292251e-05
0.121248223906979 2.6419842605123e-05
0.121274643749584 2.64610017271462e-05
0.121301104751311 2.65030846325677e-05
0.121327607835944 2.65461095765134e-05
0.12135415394552 2.65900935849007e-05
0.121380744039105 2.66350555430684e-05
0.121407379094648 2.6681012387352e-05
0.121434060107035 2.67279860350957e-05
0.121460788093071 2.67759949758057e-05
0.121487564088046 2.68250612043064e-05
0.121514389149251 2.68752056461771e-05
0.121541264354897 2.69264512607886e-05
0.121568190806158 2.69788207686752e-05
0.121595169626926 2.70323389932391e-05
0.12162220196592 2.70870282742369e-05
0.121649288994194 2.71429162064931e-05
0.1216764319104 2.72000272029455e-05
0.121703631937603 2.72583917900814e-05
0.121730890329393 2.73180373931738e-05
0.121758208366786 2.73789914547451e-05
0.121785587358241 2.74412876737411e-05
0.121813028645915 2.7504955222468e-05
0.121840533601137 2.75700288569684e-05
0.121868103629994 2.76365412226155e-05
0.121895740171217 2.77045275554351e-05
0.121923444698772 2.7774028084415e-05
0.121951218726857 2.78450787579701e-05
0.121979063805615 2.79177190741812e-05
0.122006981524689 2.79919921605958e-05
0.12203497351685 2.80679385962632e-05
0.122063041455446 2.81456074252692e-05
0.122091187062871 2.82250437287649e-05
0.1221194121066 2.83062949459337e-05
0.122147718401546 2.83894156847545e-05
0.122176107817231 2.84744576080893e-05
0.122204582274839 2.85614750098037e-05
0.122233143749848 2.85809502346882e-05
0.122261724700083 2.85369080727896e-05
0.122290261608156 2.84931592681189e-05
0.122318754767424 2.84497922899963e-05
0.122347204559714 2.84068061408191e-05
0.122375611365855 2.83641987714798e-05
0.122403975564626 2.83219690024528e-05
0.122432297533629 2.82801155633669e-05
0.122460577649192 2.82386363812277e-05
0.122488816285573 2.81975309628237e-05
0.122517013816536 2.81567968269877e-05
0.122545170613363 2.81164337806541e-05
0.122573287047144 2.80764391781513e-05
0.122601363486322 2.80368135987619e-05
0.122629400299921 2.79975535289806e-05
0.12265739785345 2.79586591456076e-05
0.122685356512595 2.79201291299238e-05
0.122713276641725 2.78819618512372e-05
0.122741158603576 2.78441560708385e-05
0.122769002759647 2.78067114055725e-05
0.122796809471053 2.77696262286102e-05
0.122824579097282 2.77328990740226e-05
0.122852311996356 2.76965293315187e-05
0.122880008525687 2.76605160838525e-05
0.122907669041771 2.76248585723462e-05
0.122935293900343 2.75895552749095e-05
0.122962883455618 2.75546046036597e-05
0.122990438060222 2.75200072028182e-05
0.123017958067425 2.74857608885198e-05
0.123045443828313 2.74518654785876e-05
0.123072895693792 2.74183195793605e-05
0.123100314013371 2.73851231050253e-05
0.123127699136476 2.73522745367503e-05
0.123155051411013 2.73197734350096e-05
0.123182371184448 2.72876190710828e-05
0.123209658803519 2.72558104306548e-05
0.12323691461395 2.72243471215717e-05
0.123264138961071 2.7193228467492e-05
0.123291332189539 2.71624535114421e-05
0.12331849464305 2.71320221438797e-05
0.123345626665194 2.71019330765598e-05
0.123372728598271 2.70721867671663e-05
0.123399800785038 2.70427811551085e-05
0.123426843566193 2.70137170443711e-05
0.123453857283237 2.69849936218668e-05
0.123480842276859 2.69566102527445e-05
0.123507798887112 2.69285667027428e-05
0.123534727453815 2.69008622487119e-05
0.123561628316063 2.68734961268986e-05
0.12358850181219 2.68464688622466e-05
0.123615348281052 2.68197798304092e-05
0.123642168060883 2.67934283705084e-05
0.123668961489253 2.6767415108173e-05
0.123695728904362 2.67417384298313e-05
0.123722470642791 2.67163991104367e-05
0.123749187041902 2.66913963525075e-05
0.123775878438254 2.66667306440147e-05
0.123802545168898 2.66424015657469e-05
0.123829187570464 2.66184091084385e-05
0.123855805979573 2.65947523643637e-05
0.123882400731937 2.65714319279471e-05
0.123908972163865 2.65484479323061e-05
0.123935520611797 2.65258002710657e-05
0.123962046412068 2.65034888182553e-05
0.123988549900886 2.64815134301379e-05
0.124015031414317 2.64598743789039e-05
0.124041491288696 2.64385719204821e-05
0.124067929860616 2.64176056505628e-05
0.124094347466267 2.63969764456436e-05
0.124120744442712 2.63766840950425e-05
0.124147121126807 2.63567290248595e-05
0.124173477855832 2.63371112253703e-05
0.124199814967057 2.63178308970319e-05
0.124226132797954 2.62988890915418e-05
0.124252431687046 2.62802851502826e-05
0.124278711972196 2.62620201232176e-05
0.12430497399232 2.62440942091064e-05
0.124331218086529 2.62265073997256e-05
0.124357444593928 2.62092607553148e-05
0.124383653854684 2.61923549180651e-05
0.124409846209602 2.61757899053419e-05
0.124436021999507 2.61595665937968e-05
0.124462181566101 2.61436854510263e-05
0.124488325251552 2.61281467507987e-05
0.124514453398303 2.61129520489334e-05
0.124540566350352 2.60981010268757e-05
0.124566664451379 2.60835950716594e-05
0.12459274804645 2.60694349634599e-05
0.124618817481414 2.60556210907025e-05
0.124644873102504 2.60421544997572e-05
0.124670915257004 2.60290366850077e-05
0.124696944293689 2.60162670866608e-05
0.124722960560776 2.60038478943751e-05
0.12474896440867 2.59917798748217e-05
0.124774956188545 2.59800640440269e-05
0.124800936252589 2.59687008385291e-05
0.124826904953428 2.5957693022884e-05
0.12485286264645 2.59470398835721e-05
0.124878809686334 2.59367430395023e-05
0.124904746429373 2.59268035411108e-05
0.124930673232915 2.59172239393018e-05
0.124956590456854 2.59080049836935e-05
0.124982498461838 2.58991468693971e-05
0.125008397608707 2.58906525324855e-05
0.125034288261239 2.58825227103716e-05
0.12506017078395 2.58747588277318e-05
0.125086045542778 2.58673625863747e-05
0.125111912905364 2.58603351481294e-05
0.125137773240512 2.58536791856814e-05
0.125163626919698 2.58473952015643e-05
0.125189474314899 2.58414864393107e-05
0.125215315801339 2.5835953166057e-05
0.125241151754505 2.58307971695594e-05
0.125266982551674 2.5826021755023e-05
0.125292808573429 2.58216280835787e-05
0.125318630201513 2.58176172153743e-05
0.125344447818728 2.58139921420601e-05
0.12537026181087 2.58107557560172e-05
0.125396072566626 2.5807908829837e-05
0.125421880475456 2.58054536694721e-05
0.125447685929126 2.58033937078592e-05
0.125473489322833 2.58017306779089e-05
0.125499291053511 2.58004666401773e-05
0.125525091520151 2.57996039855335e-05
0.125550891124137 2.57991462435721e-05
0.125576690270381 2.5799094461265e-05
0.125602489364842 2.57994532465703e-05
0.125628288818088 2.58002235298769e-05
0.125654089041618 2.58014094040623e-05
0.125679890451022 2.58030121028501e-05
0.125705693463125 2.58050372274425e-05
0.125731498500353 2.58074851281116e-05
0.125757305985481 2.58103601267987e-05
0.125783116345608 2.58136657125947e-05
0.12580893001132 2.58174045493339e-05
0.125834747415869 2.58215804786933e-05
0.125860568996348 2.58261957298665e-05
0.125886395192078 2.58312553133364e-05
0.125912226447391 2.5836761841072e-05
0.125938063209232 2.58427195182665e-05
0.125963905928751 2.58491329515668e-05
0.125989755061702 2.5856003576675e-05
0.126015611065279 2.58633372180262e-05
0.126041474402497 2.58711381303249e-05
0.126067345540627 2.58794090083036e-05
0.126093224949636 2.58881553566873e-05
0.126119113104992 2.58973819247174e-05
0.126145010486917 2.59070915263266e-05
0.126170917578443 2.59172901944942e-05
0.126196834868638 2.5927982435725e-05
0.126222762851074 2.59391728208109e-05
0.126248702023894 2.59508659913958e-05
0.126274652889886 2.59630674564078e-05
0.126300615957342 2.59757824138576e-05
0.126326591739756 2.59890157586055e-05
0.126352580755515 2.60027740614758e-05
0.126378583529576 2.60170620279487e-05
0.126404600591604 2.6031885659486e-05
0.126430632477264 2.60472506848221e-05
0.126456679727948 2.60631629618886e-05
0.12648274289091 2.60796296661185e-05
0.126508822520576 2.60966557584947e-05
0.126534919176335 2.61142491063487e-05
0.126561033425441 2.61324157743878e-05
0.126587165841216 2.61511627848884e-05
0.126613317004 2.61704969481373e-05
0.126639487500949 2.61904256571294e-05
0.126665677926606 2.62109568970263e-05
0.126691888883503 2.62320972931864e-05
0.126718120980796 2.62538552595966e-05
0.126744374836056 2.62762382637404e-05
0.126770651074319 2.62992551897875e-05
0.126796950329509 2.63229147816359e-05
0.126823273244291 2.63472248703778e-05
0.126849620469161 2.63721943446747e-05
0.126875992663506 2.63978331627075e-05
0.126902390496669 2.64241507978936e-05
0.126928814647466 2.64511558593955e-05
0.126955265803326 2.64788596291743e-05
0.126981744662955 2.65072713772202e-05
0.127008251934332 2.65364022896519e-05
0.127034788336622 2.65662619595268e-05
0.127061354598581 2.65968630986317e-05
0.12708795146168 2.66282160729413e-05
0.127114579677753 2.66603328309954e-05
0.127141240010584 2.66932257462297e-05
0.12716793323633 2.67269076335179e-05
0.127194660143964 2.67613901992201e-05
0.127221421534163 2.67966871899632e-05
0.127248218221353 2.68328128461493e-05
0.127275051034199 2.68697807451652e-05
0.127301920814944 2.69076042100725e-05
0.127328828419154 2.69462990718731e-05
0.127355774718226 2.69858813417813e-05
0.127382760599568 2.70263664474619e-05
0.127409786966015 2.70677692519266e-05
0.127436854735267 2.71101079978328e-05
0.127463964843265 2.71533988418862e-05
0.127491118242107 2.71976605847285e-05
0.127518315902692 2.72429115588527e-05
0.127545558814251 2.7289171223825e-05
0.127572847985474 2.73364578350932e-05
0.12760018444331 2.73847931870204e-05
0.127627569236497 2.74341971408219e-05
0.127655003433637 2.7484691583634e-05
0.127682488125221 2.75362996766078e-05
0.127710024424898 2.75890435235406e-05
0.127737613468421 2.76429481429259e-05
0.127765256416564 2.76980383535272e-05
0.127792954454918 2.77543372253678e-05
0.127820708792143 2.78118748047779e-05
0.127848520666948 2.78706786866306e-05
0.127876391345634 2.79307740386722e-05
0.127904322119673 2.79921939325094e-05
0.127932314313606 2.80549667301803e-05
0.127960369280336 2.81191240408189e-05
0.127988488404377 2.81846999867538e-05
0.128016673104363 2.82517304679772e-05
0.128044924834831 2.83202492369855e-05
0.128073245084068 2.83902935150283e-05
0.128101635377583 2.84619008712707e-05
0.128130097278455 2.85351132739912e-05
0.128158632391729 2.86099707746056e-05
0.128187242362503 2.86865179607908e-05
0.128215928880464 2.87648000389148e-05
0.128244693680503 2.88448612941769e-05
0.128273538541797 2.89267548018553e-05
0.128302465296599 2.90105280667379e-05
0.128331475824666 2.90962383777379e-05
0.128360572063043 2.91839384229733e-05
0.128389756001466 2.91922392797128e-05
0.128418948240746 2.91476219804841e-05
0.128448095862727 2.91033199751191e-05
0.128477199182702 2.90594074701086e-05
0.128506258590172 2.90158828889113e-05
0.128535274473061 2.89727438311949e-05
0.128564247216892 2.89299902502443e-05
0.128593177207142 2.88876195665849e-05
0.128622064826709 2.88456310629402e-05
0.128650910457772 2.88040227176407e-05
0.128679714480489 2.87627938782725e-05
0.128708477274368 2.87219423531918e-05
0.128737199216721 2.86814670770568e-05
0.128765880683798 2.86413671396951e-05
0.128794522050938 2.86016410656412e-05
0.128823123692003 2.85622880183136e-05
0.128851685980022 2.85233061212731e-05
0.128880209286143 2.8484694139476e-05
0.128908693980282 2.84464512364295e-05
0.128937140431519 2.84085767340361e-05
0.128965549008253 2.83710684504878e-05
0.128993920076703 2.83339260320102e-05
0.129022254002735 2.82971488093925e-05
0.129050551151545 2.82607346212629e-05
0.129078811886166 2.82246831276366e-05
0.129107036569294 2.81889936782067e-05
0.129135225562972 2.81536650813572e-05
0.129163379228053 2.81186960787541e-05
0.129191497924132 2.80840858151119e-05
0.129219582009947 2.8049833836081e-05
0.129247631843783 2.80159391533795e-05
0.129275647782936 2.79824009488489e-05
0.129303630183885 2.7949218109491e-05
0.129331579401995 2.79163903911404e-05
0.129359495792386 2.78839167915263e-05
0.129387379709177 2.78517964824995e-05
0.12941523150566 2.7820029271592e-05
0.129443051534932 2.77886137548728e-05
0.129470840148686 2.7757549858296e-05
0.129498597698545 2.77268369913737e-05
0.129526324535536 2.76964745111712e-05
0.129554021010047 2.7666461724086e-05
0.129581687471771 2.7636798344675e-05
0.129609324270116 2.76074831250365e-05
0.129636931753241 2.75785165968631e-05
0.129664510269838 2.75498981031909e-05
0.129692060167941 2.75216262628884e-05
0.129719581794204 2.74937023776512e-05
0.129747075496582 2.74661247557613e-05
0.129774541621337 2.74388934807747e-05
0.129801980514818 2.74120083695805e-05
0.129829392523188 2.73854689759423e-05
0.129856777992164 2.73592750437496e-05
0.129884137267207 2.73334265072306e-05
0.129911470693715 2.73079228186056e-05
0.129938778616533 2.72827642962512e-05
0.12996606138083 2.72579505556709e-05
0.129993319331385 2.72334814087852e-05
0.130020552812794 2.72093566413694e-05
0.130047762169435 2.71855769049545e-05
0.13007494774634 2.7162141268788e-05
0.130102109887609 2.71390498943906e-05
0.130129248937503 2.71163035868707e-05
0.13015636524109 2.70939015806013e-05
0.130183459142671 2.70718446436167e-05
0.130210530987315 2.70501322021772e-05
0.130237581119517 2.70287647739361e-05
0.130264609884291 2.70077428631269e-05
0.130291617627154 2.69870654253895e-05
0.130318604692579 2.69667342653414e-05
0.130345571426844 2.69467489838631e-05
0.130372518175828 2.692710918082e-05
0.130399445285009 2.69078162038933e-05
0.130426353101213 2.68888703048673e-05
0.130453241971518 2.68702717374147e-05
0.130480112243255 2.68520203241503e-05
0.13050696426358 2.68341174159095e-05
0.130533798380995 2.6816562848246e-05
0.130560614943844 2.67993577684929e-05
0.130587414301612 2.67825022507197e-05
0.130614196803863 2.67659970324997e-05
0.130640962800895 2.67498428660129e-05
0.130667712643761 2.6734039873858e-05
0.130694446683635 2.67185897068202e-05
0.130721165273342 2.67034918840394e-05
0.130747868765226 2.66887483148038e-05
0.130774557513541 2.66743594289718e-05
0.13080123187297 2.66603259004898e-05
0.13082789219887 2.66466486484475e-05
0.130854538847519 2.66333284110853e-05
0.13088117217593 2.66203668158621e-05
0.130907792542746 2.66077638207272e-05
0.130934400306567 2.65955215558094e-05
0.130960995828122 2.65836402764597e-05
0.130987579468399 2.65721217722993e-05
0.131014151590171 2.65609668176089e-05
0.131040712556989 2.65501764500187e-05
0.131067262733439 2.65397515488033e-05
0.131093802484988 2.65296945289138e-05
0.131120332179516 2.65200059594177e-05
0.131146852185476 2.65106871053479e-05
0.131173362872581 2.65017399272318e-05
0.131199864612508 2.64931658187446e-05
0.131226357778327 2.64849660327578e-05
0.13125284274436 2.64771421048527e-05
0.131279319886465 2.64696954357907e-05
0.131305789581901 2.64626277142003e-05
0.131332252209615 2.64559413370192e-05
0.131358708150952 2.64496377377186e-05
0.13138515778869 2.6443717811473e-05
0.131411601506501 2.64381848408715e-05
0.131438039691342 2.64330399052146e-05
0.131464472731247 2.64282852239322e-05
0.131490901016471 2.64239224917286e-05
0.131517324938963 2.64199532998243e-05
0.131543744892263 2.64163824608287e-05
0.131570161274723 2.64132084619712e-05
0.131596574483185 2.64104359225747e-05
0.131622984919108 2.64080664680523e-05
0.131649392985576 2.64061024672489e-05
0.131675799088043 2.64045457940931e-05
0.131702203633837 2.64034007229425e-05
0.13172860703456 2.64026673256514e-05
0.131755009701886 2.64023505556699e-05
0.131781412052442 2.64024520015547e-05
0.131807814504443 2.64029740163777e-05
0.131834217478459 2.64039205413756e-05
0.131860621399001 2.64052934095518e-05
0.13188702669241 2.64070968705259e-05
0.131913433789281 2.64093326678942e-05
0.131939843121949 2.6412004557892e-05
0.131966255126507 2.64151158521044e-05
0.131992670242359 2.64186702419234e-05
0.132019088912601 2.6422670167766e-05
0.132045511582769 2.64271196864081e-05
0.132071938702455 2.64320220231487e-05
0.132098370724478 2.64373808028213e-05
0.132124808105281 2.64432008691889e-05
0.13215125130615 2.64494846225595e-05
0.132177700790773 2.64562365078061e-05
0.13220415702728 2.64634609817046e-05
0.132230620488262 2.64711617061627e-05
0.132257091649968 2.64793427744114e-05
0.132283570992743 2.64880095278578e-05
0.132310059002271 2.64971649091207e-05
0.13233655616718 2.65068143378437e-05
0.132363062981518 2.65169624710042e-05
0.132389579943989 2.65276144259208e-05
0.132416107558414 2.65387745721688e-05
0.132442646332987 2.65504473486271e-05
0.132469196780335 2.65626396957146e-05
0.132495759420031 2.65753558063637e-05
0.132522334775837 2.65886003682852e-05
0.132548923376206 2.66023805885936e-05
0.132575525756794 2.66167009534697e-05
0.132602142457748 2.66315672721125e-05
0.13262877402502 2.66469866829327e-05
0.132655421011703 2.66629644372429e-05
0.13268208397614 2.66795071315303e-05
0.132708763483272 2.66966207016768e-05
0.132735460103973 2.67143124443657e-05
0.132762174416418 2.67325890136147e-05
0.132788907005431 2.67514572347549e-05
0.132815658462666 2.67709241136049e-05
0.13284242938678 2.67909980515718e-05
0.132869220384831 2.68116848374311e-05
0.132896032069669 2.68329936827869e-05
0.132922865063351 2.68549316098871e-05
0.132949719994961 2.68775074770417e-05
0.132976597502438 2.69007295811732e-05
0.133003498232019 2.69246056689555e-05
0.133030422837688 2.69491457562007e-05
0.133057371983445 2.6974358128882e-05
0.133084346341573 2.70002525630389e-05
0.133111346594136 2.70268383325299e-05
0.133138373432469 2.70541250232277e-05
0.133165427557492 2.70821241496854e-05
0.133192509681642 2.71108443593385e-05
0.133219620526001 2.71402962538769e-05
0.133246760822255 2.71704928054986e-05
0.133273931315061 2.72014437623398e-05
0.133301132758823 2.7233160870504e-05
0.133328365919693 2.7265656688779e-05
0.133355631576382 2.72989426010367e-05
0.133382930518983 2.73330320376135e-05
0.133410263551021 2.73679376883663e-05
0.133437631488709 2.74036731223508e-05
0.133465035161832 2.74402520046627e-05
0.133492475413836 2.74776881144651e-05
0.133519953101951 2.75159973694819e-05
0.13354746909932 2.75551938371796e-05
0.133575024293157 2.75952925595183e-05
0.133602619585717 2.76363111810327e-05
0.133630255896898 2.76782647560008e-05
0.133657934161654 2.7721170985043e-05
0.133685655332639 2.77650482354044e-05
0.133713420380874 2.78099127520856e-05
0.133741230293626 2.78557859132345e-05
0.13376908607954 2.79026838110293e-05
0.133796988763351 2.79506285285329e-05
0.133824939391879 2.79996393274317e-05
0.133852939031207 2.80497391110102e-05
0.133880988770318 2.81009488224738e-05
0.13390908971914 2.81532931128239e-05
0.133937243012253 2.82067923144884e-05
0.133965449804567 2.82614737604336e-05
0.133993711278328 2.83173597242963e-05
0.134022028638052 2.83744787526197e-05
0.134050403116805 2.84328568264589e-05
0.134078835973631 2.84925214342699e-05
0.134107328495066 2.85535032375106e-05
0.134135881998303 2.86158312586096e-05
0.134164497829562 2.8679535347646e-05
0.134193177364909 2.87446486658731e-05
0.134221922013575 2.88112077486307e-05
0.134250733221324 2.88792428000924e-05
0.134279612464124 2.89487940021649e-05
0.134308561258126 2.90198953076769e-05
0.134337581153434 2.90925875196053e-05
0.134366673740953 2.91669118481957e-05
0.134395840652802 2.92429099697322e-05
0.134425083562771 2.93206249070986e-05
0.134454404187678 2.94001035622408e-05
0.134483804291241 2.9481395165802e-05
0.134513285686406 2.95645472468351e-05
0.134542850233653 2.96496122813065e-05
0.134572499845935 2.97366436783401e-05
0.134602236489613 2.98225057857609e-05
0.134632058995399 2.9777190394817e-05
0.134661836185793 2.97320897161947e-05
0.13469156827551 2.96873861201288e-05
0.13472125566163 2.96430785733292e-05
0.134750898740203 2.9599165446913e-05
0.13478049790565 2.95556450208385e-05
0.134810053550671 2.95125162311441e-05
0.134839566066902 2.94697766810522e-05
0.134869035843583 2.94274263668336e-05
0.13489846326995 2.9385462716356e-05
0.134927848732666 2.93438852982156e-05
0.134957192617964 2.93026918658478e-05
0.13498649530983 2.92618818138292e-05
0.135015757191644 2.92214532221533e-05
0.135044978644866 2.91814055609511e-05
0.135074160050427 2.91417372366631e-05
0.135103301787664 2.91024468215817e-05
0.135132404234486 2.90635337836094e-05
0.135161467768269 2.90249960504047e-05
0.13519049276432 2.89868339035228e-05
0.135219479598223 2.89490446344888e-05
0.135248428642858 2.89116283699654e-05
0.135277340271227 2.88745834666186e-05
0.135306214854694 2.88379091754194e-05
0.13533505276387 2.88016044337687e-05
0.135363854368303 2.87656685890082e-05
0.135392620036892 2.87300999594966e-05
0.135421350136852 2.86948989518318e-05
0.135450045035804 2.86600632725897e-05
0.135478705099076 2.86255929539363e-05
0.13550733069203 2.85914867690889e-05
0.135535922178799 2.85577443802753e-05
0.13556447992318 2.85243646740836e-05
0.135593004287854 2.84913471884151e-05
0.135621495635042 2.84586909277994e-05
0.13564995432597 2.8426394604701e-05
0.135678380720575 2.83944592322146e-05
0.135706775179807 2.83628829380883e-05
0.135735138062745 2.83316654456833e-05
0.135763469728191 2.83008064236081e-05
0.135791770534614 2.82703045523666e-05
0.135820040839166 2.82401603344193e-05
0.135848280999501 2.8210372353116e-05
0.135876491371854 2.81809407786554e-05
0.135904672312633 2.81518650347543e-05
0.135932824177667 2.812314473344e-05
0.135960947322401 2.80947794436226e-05
0.135989042101845 2.80667686929477e-05
0.136017108870537 2.80391124312721e-05
0.136045147982969 2.80118103378519e-05
0.136073159793307 2.79848618249119e-05
0.136101144655131 2.79582669600623e-05
0.136129102922092 2.79320248576238e-05
0.136157034946949 2.79061364352659e-05
0.136184941083384 2.78806009729925e-05
0.136212821684357 2.7855418409558e-05
0.136240677102767 2.78305884276363e-05
0.136268507691195 2.7806111823126e-05
0.136296313803018 2.77819873172427e-05
0.136324095790335 2.77582156575359e-05
0.136351854005993 2.77347968865352e-05
0.136379588802879 2.77117301220811e-05
0.136407300533001 2.76890171805143e-05
0.136434989550182 2.76666564688857e-05
0.136462656206651 2.76446493176257e-05
0.136490300855968 2.7622995238841e-05
0.136517923851207 2.76016944112735e-05
0.136545525545618 2.75807479022524e-05
0.136573106293521 2.75601551998937e-05
0.13660066644872 2.75399164621488e-05
0.136628206365183 2.75200325145261e-05
0.136655726397697 2.75005035095303e-05
0.136683226901207 2.74813298240607e-05
0.136710708231031 2.74625120601254e-05
0.136738170743091 2.74440510456522e-05
0.136765614794136 2.74259460603491e-05
0.136793040740197 2.74081983922836e-05
0.136820448938589 2.73908091153338e-05
0.136847839747704 2.73737779879179e-05
0.136875213525692 2.73571058906138e-05
0.136902570631583 2.73407937198463e-05
0.136929911425303 2.73248419499558e-05
0.136957236267253 2.73092515173678e-05
0.13698454551877 2.7294023161705e-05
0.137011839541932 2.72791572100544e-05
0.137039118699142 2.72646551147565e-05
0.137066383354257 2.72505179186053e-05
0.137093633872175 2.72367458227798e-05
0.137120870617998 2.7223339939478e-05
0.137148093957937 2.72103025075774e-05
0.137175304260445 2.71976329714272e-05
0.137202501893416 2.71853327811358e-05
0.137229687226198 2.71734036475413e-05
0.137256860629845 2.71618466762218e-05
0.137284022476521 2.7150662373441e-05
0.137311173138895 2.71398532486311e-05
0.137338312992143 2.71294190522557e-05
0.137365442411196 2.71193619737853e-05
0.137392561773169 2.71096836136088e-05
0.137419671456783 2.71003854198959e-05
0.137446771842203 2.70914678317128e-05
0.137473863310035 2.70829337257199e-05
0.13750094624376 2.70747841140608e-05
0.137528021027875 2.70670203009409e-05
0.137555088048175 2.70596443129198e-05
0.137582147692488 2.70526584710102e-05
0.137609200350959 2.70460632549839e-05
0.137636246414214 2.70398620132309e-05
0.137663286276228 2.70340549801551e-05
0.137690320331208 2.7028645260603e-05
0.137717348976468 2.70236341371777e-05
0.137744372610606 2.70190249102209e-05
0.137771391635516 2.70148177934692e-05
0.137798406453309 2.70110171479613e-05
0.137825417470457 2.70076234103037e-05
0.137852425093867 2.70046398921729e-05
0.13787942973376 2.70020685394592e-05
0.137906431802299 2.69999116334477e-05
0.137933431713933 2.69981722161773e-05
0.137960429886149 2.69968524031047e-05
0.137987426738552 2.69959542343182e-05
0.138014422692786 2.6995481786218e-05
0.138041418174572 2.69954369581787e-05
0.138068413611531 2.69958220088139e-05
0.138095409433539 2.69966416609129e-05
0.1381224060752 2.69978972180732e-05
0.138149403972418 2.69995924557069e-05
0.138176403564874 2.70017298439641e-05
0.138203405294718 2.70043134895689e-05
0.138230409608208 2.70073462053151e-05
0.138257416954413 2.70108316106794e-05
0.138284427786024 2.701477288057e-05
0.138311442558904 2.7019173169499e-05
0.138338461732074 2.70240377038239e-05
0.138365485769777 2.70293683597862e-05
0.138392515138137 2.70351699295303e-05
0.138419550308067 2.7041445954246e-05
0.138446591754021 2.70482008141885e-05
0.138473639954835 2.7055438900708e-05
0.138500695393736 2.70631629597188e-05
0.138527758556696 2.70713790858549e-05
0.138554829935782 2.7080090909833e-05
0.138581910026691 2.70893025142067e-05
0.138608999329206 2.70990196824964e-05
0.138636098348888 2.71092461733676e-05
0.138663207595061 2.71199878724402e-05
0.138690327582934 2.71312486564524e-05
0.13871745883159 2.71430341266557e-05
0.138744601865717 2.71553503727078e-05
0.13877175721609 2.71682019134244e-05
0.138798925418003 2.71815937716273e-05
0.138826107011775 2.71955327191856e-05
0.138853302544494 2.72100248069934e-05
0.138880512569301 2.72250749617351e-05
0.138907737644263 2.72406886440662e-05
0.138934978332907 2.72568751524711e-05
0.138962235208059 2.72736377432233e-05
0.138989508845802 2.72909851728118e-05
0.139016799830975 2.73089226476126e-05
0.139044108753623 2.73274580069779e-05
0.13907143621163 2.73465984405254e-05
0.13909878281007 2.73663509094161e-05
0.13912614916098 2.73867229781469e-05
0.139153535883958 2.74077228242435e-05
0.139180943606782 2.74293571946298e-05
0.139208372963977 2.74516355227368e-05
0.139235824599499 2.74745662440596e-05
0.139263299165744 2.749815680753e-05
0.139290797322551 2.75224161486225e-05
0.1393183197387 2.75473542906366e-05
0.13934586709299 2.75729794856277e-05
0.139373440072476 2.75993019172487e-05
0.139401039374393 2.76263304332342e-05
0.139428665704826 2.76540766578234e-05
0.139456319781484 2.76825500868481e-05
0.139484002331571 2.77117613795188e-05
0.139511714092951 2.77417207332109e-05
0.139539455813684 2.77724403566127e-05
0.13956722825404 2.78039316170916e-05
0.139595032185658 2.78362058747171e-05
0.139622868391532 2.78692761371982e-05
0.13965073766767 2.79031550283533e-05
0.139678640822698 2.79378543940007e-05
0.139706578677092 2.79733885972851e-05
0.139734552065689 2.8009771259782e-05
0.139762561836949 2.80470165084688e-05
0.139790608853457 2.80851373541026e-05
0.139818693990811 2.81241506303972e-05
0.139846818141442 2.81640712771484e-05
0.139874982212719 2.8204915229193e-05
0.139903187127948 2.82466986181647e-05
0.139931433826566 2.82894382047565e-05
0.139959723264771 2.83331518129728e-05
0.139988056416584 2.83778571229951e-05
0.140016434273707 2.8423574571711e-05
0.140044857848279 2.84703191608692e-05
0.14007332816744 2.85181152742661e-05
0.140101846282714 2.85669819184102e-05
0.140130413264632 2.86169368483215e-05
0.140159030201481 2.86680073009869e-05
0.140187698208782 2.87202110989569e-05
0.140216418419881 2.87735731398573e-05
0.140245191993021 2.88281196778928e-05
0.140274020112698 2.88838742328262e-05
0.140302903986931 2.89408609160416e-05
0.140331844847847 2.89991077741928e-05
0.140360843955621 2.90586435328247e-05
0.140389902599154 2.91194951520141e-05
0.140419022094306 2.91816919991399e-05
0.140448203786305 2.924526755977e-05
0.140477449053865 2.93102511986406e-05
0.140506759305064 2.93766773201917e-05
0.140536135982384 2.94445796189646e-05
0.140565580562003 2.95139936192111e-05
0.140595094555622 2.95849559002147e-05
0.140624679511522 2.9657507490558e-05
0.140654337019013 2.97316855969572e-05
0.14068406870461 2.98075336672163e-05
0.140713876238277 2.98850939552009e-05
0.140743761332232 2.99644134396387e-05
0.140773725745672 3.0045537206455e-05
0.140803771282878 3.01285135410866e-05
0.14083389979642 3.02133948624764e-05
0.140864113191282 3.03002344567657e-05
0.140894413425739 3.03890890916961e-05
0.140924802514831 3.03857774710095e-05
0.140955188292302 3.03400423456247e-05
0.140985528334647 3.02946528992877e-05
0.141015822987546 3.02496666297088e-05
0.141046072654176 3.02050824938845e-05
0.14107627773667 3.01608990981338e-05
0.141106438635768 3.01171141954869e-05
0.141136555749964 3.00737269711663e-05
0.141166629476935 3.00307362632869e-05
0.141196660213198 2.99881400631281e-05
0.141226648353261 2.9945937284476e-05
0.141256594290546 2.99041262501275e-05
0.141286498416796 2.9862705951156e-05
0.141316361122747 2.9821675541906e-05
0.141346182798289 2.97810328418469e-05
0.141375963831131 2.97407773385911e-05
0.141405704608469 2.97009074384988e-05
0.141435405515908 2.96614219668564e-05
0.141465066937875 2.96223199175854e-05
0.141494689257792 2.95836007003772e-05
0.141524272858493 2.95452619161127e-05
0.141553818120409 2.95073040563644e-05
0.141583325424465 2.94697250675387e-05
0.141612795149533 2.94325243030067e-05
0.141642227673836 2.93957005512805e-05
0.141671623374387 2.93592530208661e-05
0.141700982627408 2.9323181093775e-05
0.141730305808502 2.92874833499659e-05
0.141759593291852 2.92521592792436e-05
0.141788845451131 2.92172078170596e-05
0.141818062658948 2.91826280781134e-05
0.141847245287026 2.91484200827762e-05
0.141876393707109 2.9114582091854e-05
0.141905508289201 2.90811135181489e-05
0.141934589402719 2.90480144367783e-05
0.141963637417156 2.90152831760655e-05
0.141992652700332 2.89829196944668e-05
0.142021635620026 2.89509234116912e-05
0.142050586543438 2.89192939323908e-05
0.14207950583737 2.88880298515002e-05
0.142108393867222 2.8857131387379e-05
0.142137250998609 2.8826597513076e-05
0.142166077596122 2.87964283449665e-05
0.142194874024467 2.87666229992402e-05
0.142223640647466 2.87371812599359e-05
0.142252377828726 2.87081026290315e-05
0.142281085931355 2.86793870388547e-05
0.142309765318394 2.86510331994233e-05
0.142338416351593 2.8623042141392e-05
0.142367039393735 2.859541296861e-05
0.142395634806703 2.85681454560873e-05
0.14242420295216 2.8541238874789e-05
0.142452744191034 2.8514693869162e-05
0.142481258884904 2.8488510346112e-05
0.14250974739525 2.84626874819829e-05
0.142538210082732 2.84372253600855e-05
0.142566647308092 2.84121240356787e-05
0.142595059432127 2.83873837702734e-05
0.142623446815898 2.8363003872465e-05
0.14265180981977 2.8338985021966e-05
0.142680148804792 2.83153264873848e-05
0.14270846413128 2.82920296010149e-05
0.142736756160881 2.82690929052839e-05
0.142765025253786 2.82465179287301e-05
0.142793271771715 2.82243048003996e-05
0.142821496076515 2.82024524905963e-05
0.142849698529006 2.81809620295744e-05
0.142877879491035 2.815983352041e-05
0.142906039324556 2.81390675186041e-05
0.142934178392074 2.81186643464944e-05
0.142962297056421 2.80986240968382e-05
0.142990395680517 2.80789475469317e-05
0.143018474628064 2.80596347925462e-05
0.143046534262857 2.80406863894168e-05
0.143074574949246 2.80221028992012e-05
0.143102597052146 2.80038851181386e-05
0.143130600937264 2.79860329473697e-05
0.143158586970211 2.79685476586589e-05
0.14318655551787 2.79514294079665e-05
0.143214506947278 2.79346794966045e-05
0.143242441626774 2.79182983426458e-05
0.143270359925117 2.79022861623556e-05
0.143298262211279 2.78866445442177e-05
0.143326148855824 2.78713737548689e-05
0.143354020229578 2.78564749869486e-05
0.143381876704565 2.7841949238976e-05
0.143409718653804 2.78277970958273e-05
0.1434375464509 2.78140196254216e-05
0.143465360470526 2.78006183787981e-05
0.143493161088904 2.77875931661084e-05
0.143520948682071 2.7774947178016e-05
0.143548723629249 2.7762679870543e-05
0.143576486309119 2.77507927494857e-05
0.143604237101869 2.77392880344845e-05
0.143631976389903 2.77281655629475e-05
0.143659704555466 2.77174276636831e-05
0.14368742198313 2.77070747354392e-05
0.143715129057865 2.76971101072468e-05
0.143742826167972 2.7687532984024e-05
0.143770513700956 2.76783459446872e-05
0.143798192046901 2.76695509761068e-05
0.143825861597877 2.76611490405658e-05
0.143853522746918 2.76531418368795e-05
0.143881175888755 2.76455322381597e-05
0.143908821420993 2.76383194791398e-05
0.143936459740472 2.76315079135203e-05
0.143964091248385 2.76250987026748e-05
0.143991716347088 2.76190928852148e-05
0.144019335439973 2.76134931230706e-05
0.144046948933096 2.76083023930218e-05
0.144074557235489 2.76035209466061e-05
0.144102160756436 2.75991524044082e-05
0.14412975990884 2.75951981065374e-05
0.144157355106947 2.75916610263815e-05
0.144184946767973 2.75885423041871e-05
0.144212535310278 2.75858464491757e-05
0.144240121156727 2.75835739839023e-05
0.144267704730711 2.75817279401168e-05
0.144295286458651 2.75803121280394e-05
0.144322866770779 2.75793272590846e-05
0.144350446098038 2.75787778511542e-05
0.144378024875889 2.75786649055645e-05
0.144405603540795 2.75789936614894e-05
0.144433182534456 2.75797649962027e-05
0.144460762299452 2.75809831689637e-05
0.144488343282621 2.75826515268075e-05
0.144515925934148 2.75847720841213e-05
0.144543510706232 2.75873481001766e-05
0.144571098054332 2.75903845080214e-05
0.14459868843884 2.75938832132034e-05
0.144626282322054 2.75978486601972e-05
0.144653880170714 2.7602283989398e-05
0.144681482454703 2.76071936051004e-05
0.144709089648308 2.76125806207468e-05
0.144736702228929 2.7618448997242e-05
0.144764320677926 2.76248031208985e-05
0.144791945481047 2.76316465325704e-05
0.14481957712758 2.76389844855306e-05
0.144847216112065 2.7646820125443e-05
0.144874862932191 2.76551595943995e-05
0.144902518091785 2.76640052444453e-05
0.14493018209703 2.76733628580266e-05
0.144957855459888 2.76832374111435e-05
0.144985538697299 2.7693633505371e-05
0.145013232330804 2.77045557985698e-05
0.145040936886603 2.7716009857471e-05
0.14506865289646 2.77280013180128e-05
0.145096380897778 2.77405354703301e-05
0.145124121433249 2.77536168446233e-05
0.145151875050093 2.77672513296575e-05
0.145179642301423 2.77814466003067e-05
0.145207423748023 2.77962062214175e-05
0.145235219954245 2.78115380888323e-05
0.145263031492333 2.78274472720534e-05
0.145290858939606 2.78439419203104e-05
0.145318702881526 2.78610269556081e-05
0.145346563908481 2.78787091327288e-05
0.145374442617614 2.78969966259076e-05
0.14540233961424 2.79158956745065e-05
0.145430255509915 2.79354135354087e-05
0.14545819092345 2.7955558071892e-05
0.145486146481522 2.79763373434835e-05
0.145514122818865 2.79977583568422e-05
0.145542120577222 2.80198300142864e-05
0.145570140407237 2.80425606066051e-05
0.145598182967843 2.80659582437891e-05
0.145626248926087 2.80900325437171e-05
0.145654338958631 2.81147908702294e-05
0.145682453749501 2.81402442133621e-05
0.145710593993714 2.81664009153533e-05
0.14573876039463 2.81932721302592e-05
0.14576695366676 2.82208672288896e-05
0.145795174533989 2.82491950679276e-05
0.145823423729057 2.82782686106714e-05
0.145851701997667 2.83080978230373e-05
0.14588001009549 2.83386938741791e-05
0.145908348789365 2.83700678953461e-05
0.14593671885726 2.8402231832337e-05
0.145965121089092 2.84351988806215e-05
0.145993556287973 2.84689805710063e-05
0.146022025268544 2.85035901345234e-05
0.146050528858678 2.85390412647951e-05
0.146079067899943 2.857534687928e-05
0.146107643246822 2.86125216494424e-05
0.146136255768472 2.86505799268849e-05
0.146164906348399 2.8689537438071e-05
0.146193595885837 2.87294075337738e-05
0.146222325293371 2.87702083312098e-05
0.146251095501702 2.88119539386017e-05
0.14627990745564 2.88546636952863e-05
0.146308762119336 2.88983542345487e-05
0.14633766047357 2.89430415976931e-05
0.146366603515168 2.89887462934142e-05
0.146395592261461 2.90354866145329e-05
0.146424627748076 2.90832828581185e-05
0.146453711030934 2.91321548351785e-05
0.146482843185769 2.91821244188139e-05
0.146512025310188 2.92332122126701e-05
0.146541258522401 2.92854409421332e-05
0.146570543963343 2.9338833806579e-05
0.146599882797149 2.93934161974622e-05
0.146629276213347 2.9449210678532e-05
0.146658725424025 2.95062437570987e-05
0.146688231667782 2.95645425569589e-05
0.146717796210339 2.96241340113286e-05
0.146747420344351 2.96850465893155e-05
0.14677710539094 2.97473111873324e-05
0.146806852702127 2.98109569456921e-05
0.146836663659073 2.98760146702263e-05
0.146866539673743 2.99425185797153e-05
0.146896482192323 3.00105029722517e-05
0.146926492695295 3.00800039717619e-05
0.146956572699267 3.01510553317442e-05
0.146986723754599 3.02236986902295e-05
0.147016947453289 3.02979717348266e-05
0.147047245425024 3.03739159125866e-05
0.147077619340936 3.04515748019895e-05
0.147108070915738 3.05309941868315e-05
0.147138601909925 3.06122169929954e-05
0.147169214126918 3.06952961970596e-05
0.147199909423115 3.0780280369369e-05
0.147230689703485 3.08672214499536e-05
0.147261556924935 3.09561731252377e-05
0.14729251309806 3.09774310951459e-05
0.147323490529155 3.09311107147457e-05
0.14735442163987 3.08851087534417e-05
0.147385306748623 3.08395168428228e-05
0.147416146265466 3.0794335086819e-05
0.147446940600553 3.0749560636712e-05
0.14747769016119 3.0705193143117e-05
0.147508395354333 3.06612298363646e-05
0.147539056584169 3.06176701808128e-05
0.14756967425435 3.05745125173091e-05
0.147600248766867 3.05317558687064e-05
0.147630780522736 3.0489398399863e-05
0.147661269921136 3.04474389585641e-05
0.147691717360094 3.0405875796161e-05
0.14772212323589 3.03647086092978e-05
0.1477524879445 3.032393548114e-05
0.147782811879981 3.02835554314016e-05
0.147813095435412 3.02435671443184e-05
0.147843339002557 3.02039699829895e-05
0.14787354297254 3.01647619680132e-05
0.147903707734508 3.01259428098521e-05
0.147933833677317 3.00875111326548e-05
0.14796392118845 3.00494657384122e-05
0.147993970654189 3.0011806107301e-05
0.148023982460296 2.99745308942173e-05
0.14805395699119 2.99376391839871e-05
0.148083894630374 2.99011299911433e-05
0.148113795760365 2.98650027589168e-05
0.148143660763124 2.98292568609003e-05
0.148173490019985 2.9793890364578e-05
0.14820328391035 2.97589037519887e-05
0.148233042814102 2.97242952119468e-05
0.148262767109314 2.9690064602328e-05
0.148292457173916 2.96562114702772e-05
0.148322113385386 2.96227345650008e-05
0.148351736119951 2.958963331642e-05
0.148381325753268 2.95569073417707e-05
0.148410882660609 2.95245554682442e-05
0.148440407216078 2.94925784239675e-05
0.148469899794502 2.94609739541062e-05
0.148499360768456 2.94297424373975e-05
0.148528790510893 2.9398883954717e-05
0.148558189394848 2.93683970812271e-05
0.148587557791929 2.93382818027504e-05
0.148616896073732 2.93085375741982e-05
0.148646204611306 2.92791642899081e-05
0.148675483775596 2.92501615596346e-05
0.148704733937155 2.9221528952721e-05
0.148733955466108 2.91932660000295e-05
0.148763148732108 2.91653726752297e-05
0.148792314104783 2.91378486754228e-05
0.148821451953459 2.91106941416709e-05
0.1488505626476 2.90839087033568e-05
0.148879646556304 2.90574919599515e-05
0.148908704048264 2.90314444343496e-05
0.148937735492698 2.90057649559613e-05
0.148966741257654 2.89804547053436e-05
0.148995721712359 2.89555131748432e-05
0.149024677225534 2.89309400733769e-05
0.149053608165608 2.89067357989289e-05
0.149082514901407 2.88829004929613e-05
0.1491113978019 2.88594345148941e-05
0.149140257236414 2.88363367973218e-05
0.149169093573212 2.88136090819698e-05
0.149197907182294 2.87912507473573e-05
0.149226698433041 2.87692623367266e-05
0.149255467695378 2.87476434492117e-05
0.149284215338827 2.87263955484515e-05
0.149312941734375 2.87055182241743e-05
0.1493416472526 2.86850117661288e-05
0.149370332264366 2.86648769294082e-05
0.149398997141295 2.86451140054621e-05
0.149427642255301 2.86257239860827e-05
0.149456267979287 2.86067064782889e-05
0.149484874685765 2.85880627198724e-05
0.149513462748485 2.85697925709851e-05
0.149542032541056 2.85518979827464e-05
0.149570584439039 2.85343781524816e-05
0.149599118817191 2.85172348306475e-05
0.149627636052022 2.85004681750445e-05
0.149656136520197 2.84840790558782e-05
0.149684620599253 2.84680688251516e-05
0.149713088668078 2.84524374865173e-05
0.149741541105564 2.84371864469746e-05
0.149769978292011 2.84223166862445e-05
0.149798400608698 2.8407828989745e-05
0.149826808437687 2.83937241799351e-05
0.149855202161867 2.83800035734955e-05
0.149883582165441 2.83666687544527e-05
0.149911948834195 2.83537202149112e-05
0.14994030255441 2.83411587226968e-05
0.149968643713133 2.83289866802689e-05
0.149996972699813 2.83172049555492e-05
0.150025289904769 2.83058142471178e-05
0.150053595719016 2.8294815989806e-05
0.150081890535005 2.82842132549776e-05
0.15011017474826 2.82740053468771e-05
0.150138448753607 2.8264195014508e-05
0.150166712948622 2.82547830513124e-05
0.150194967731673 2.82457714466635e-05
0.15022321350312 2.82371615918296e-05
0.150251450664712 2.82289560759231e-05
0.150279679620788 2.82211568961399e-05
0.150307900777684 2.82137636780315e-05
0.150336114541362 2.82067799335669e-05
0.150364321321295 2.82002077009379e-05
0.150392521528996 2.81940493352841e-05
0.150420715578332 2.81883048431719e-05
0.150448903883175 2.81829781147662e-05
0.15047708686129 2.81780711427e-05
0.150505264932432 2.81735858072573e-05
0.150533438518239 2.81695234377571e-05
0.150561608041677 2.81658888007349e-05
0.150589773930478 2.81626816920758e-05
0.15061793661217 2.81599066759621e-05
0.150646096518846 2.81575655703712e-05
0.150674254084416 2.81556596658116e-05
0.150702409744082 2.81541932545139e-05
0.150730563937337 2.81531687840209e-05
0.150758717106121 2.81525890665736e-05
0.150786869695187 2.81524564038856e-05
0.150815022151591 2.81527743488853e-05
0.15084317492594 2.81535455138513e-05
0.150871328471454 2.81547742071058e-05
0.150899483245661 2.81564620550449e-05
0.150927639707716 2.81586132643235e-05
0.15095579832098 2.81612306854297e-05
0.150983959551666 2.81643188790078e-05
0.151012123870545 2.81678797525525e-05
0.151040291750297 2.81719186777926e-05
0.151068463668975 2.81764370794744e-05
0.151096640106055 2.81814415947021e-05
0.151124821547649 2.81869344933966e-05
0.151153008482143 2.81929202170193e-05
0.15118120140236 2.81994023375824e-05
0.151209400804697 2.82063848682346e-05
0.151237607189566 2.82138740036641e-05
0.151265821063569 2.82218724852594e-05
0.151294042936055 2.8230385248045e-05
0.151322273321303 2.82394172570916e-05
0.15135051273856 2.82489726487656e-05
0.151378761711208 2.82590569015358e-05
0.15140702076811 2.82696751113796e-05
0.151435290443221 2.82808319997145e-05
0.151463571275221 2.82925327846637e-05
0.151491863808006 2.83047844819707e-05
0.151520168592488 2.83175898722266e-05
0.15154848618236 2.83309561356435e-05
0.151576817138496 2.83448901140934e-05
0.15160516202861 2.83593965977621e-05
0.151633521425207 2.83744809183936e-05
0.151661895906126 2.83901515377558e-05
0.151690286057664 2.84064131726986e-05
0.151718692470836 2.84232732554424e-05
0.151747115744092 2.84407376430899e-05
0.151775556481735 2.84588149229721e-05
0.151804015296658 2.84775108388386e-05
0.151832492807497 2.84968334524544e-05
0.151860989640949 2.8516789719652e-05
0.151889506430669 2.85373880742054e-05
0.151918043818743 2.85586358650467e-05
0.151946602454608 2.85805419388314e-05
0.151975182996547 2.86031132224175e-05
0.152003786109769 2.8626359874503e-05
0.152032412469644 2.86502897291921e-05
0.152061062759373 2.86749125894036e-05
0.152089737671962 2.87002368142093e-05
0.152118437908776 2.87262723266258e-05
0.152147164181103 2.87530293426124e-05
0.152175917210446 2.8780517100589e-05
0.152204697727546 2.88087468685558e-05
0.152233506474415 2.8837728964502e-05
0.152262344203379 2.88674740528368e-05
0.152291211677432 2.88979931586484e-05
0.152320109670591 2.89292981100914e-05
0.152349038968701 2.89614019818345e-05
0.152378000370683 2.89943144081534e-05
0.152406994685091 2.90280497192546e-05
0.15243602273481 2.90626209764009e-05
0.152465085355787 2.90980408426231e-05
0.152494183396629 2.913432330991e-05
0.152523317719939 2.91714824357179e-05
0.152552489202375 2.92095315056437e-05
0.15258169873388 2.92484877567875e-05
0.152610947221637 2.92883651304521e-05
0.152640235586768 2.93291807053389e-05
0.152669564767473 2.93709483033163e-05
0.152698935715776 2.94136870664555e-05
0.152728349402843 2.94574137823098e-05
0.152757806816625 2.95021463280879e-05
0.152787308962953 2.954790283937e-05
0.152816856865793 2.9594703878284e-05
0.152846451569671 2.96425664612606e-05
0.152876094136132 2.96915122248491e-05
0.152905785648357 2.97415640331751e-05
0.15293552721239 2.97927408569044e-05
0.152965319953247 2.98450655204478e-05
0.152995165018768 2.98985630254666e-05
0.153025063581793 2.99532554288192e-05
0.153055016837222 3.00091670256436e-05
0.153085026004247 3.00663261129141e-05
0.15311509233036 3.01247572850599e-05
0.153145217087645 3.01844874881728e-05
0.153175401575134 3.02455460662105e-05
0.1532056471212 3.03079622192555e-05
0.153235955083419 3.03717659057613e-05
0.153266326849325 3.04369904813865e-05
0.153296763839806 3.05036666993942e-05
0.153327267506506 3.0571829670917e-05
0.153357839336176 3.06415128638716e-05
0.15338848084904 3.07127550845789e-05
0.153419193604125 3.07855944770407e-05
0.153449979198602 3.08600694399562e-05
0.153480839268042 3.09362195514267e-05
0.153511775487593 3.10140917342231e-05
0.153542789579328 3.10937264006169e-05
0.153573883305728 3.11751714471917e-05
0.153605058477175 3.12584744979424e-05
0.153636316951673 3.13436882252156e-05
0.153667660639899 3.14308616858186e-05
0.153699091501584 3.15200500266551e-05
0.153730611551611 3.15560954972783e-05
0.153762167647108 3.15092187350583e-05
0.153793676865843 3.14626459139149e-05
0.153825139511757 3.14164909443686e-05
0.153856556002702 3.13707527442493e-05
0.153887926755446 3.13254298694782e-05
0.153919252185315 3.1280519729497e-05
0.153950532705045 3.12360220111183e-05
0.153981768727056 3.11919344672029e-05
0.154012960661523 3.11482565962021e-05
0.154044108918119 3.1104986234612e-05
0.154075213904354 3.10621224386291e-05
0.154106276026793 3.10196636542693e-05
0.154137295690447 3.09776087621435e-05
0.154168273299209 3.09359560385395e-05
0.154199209255248 3.0894705489276e-05
0.154230103960737 3.08538547060164e-05
0.154260957815443 3.0813402753085e-05
0.154291771218196 3.07733493844865e-05
0.15432254456758 3.07336919586812e-05
0.154353278259539 3.06944310978836e-05
0.154383972690637 3.06555640109338e-05
0.154414628254648 3.06170916729929e-05
0.154445245346321 3.05790111485696e-05
0.154475824357469 3.05413227497851e-05
0.154506365680219 3.05040249308654e-05
0.15453686970515 3.04671170939148e-05
0.154567336822244 3.04305980638213e-05
0.154597767420308 3.0394467105027e-05
0.154628161887413 3.03587239193777e-05
0.154658520611332 3.03233671332161e-05
0.154688843978465 3.02883963184262e-05
0.154719132374784 3.02538104806176e-05
0.154749386185265 3.02196088166362e-05
0.154779605794081 3.01857912147336e-05
0.154809791585296 3.01523562531626e-05
0.154839943941549 3.01193044524275e-05
0.154870063246001 3.00866337822981e-05
0.154900149879784 3.00543449004013e-05
0.154930204224684 3.00224369164922e-05
0.154960226661601 2.99909093869721e-05
0.154990217570988 2.99597613240997e-05
0.155020177332312 2.99289931763757e-05
0.155050106325488 2.98986033692574e-05
0.155080004928857 2.98685927506927e-05
0.155109873521608 2.98389603987432e-05
0.155139712482007 2.98097060889914e-05
0.155169522188096 2.97808290666667e-05
0.155199303017162 2.97523300082231e-05
0.155229055347171 2.9724208327496e-05
0.155258779555498 2.96964629177192e-05
0.155288476018416 2.96690950773781e-05
0.155318145113493 2.9642104121136e-05
0.155347787217614 2.96154895792872e-05
0.155377402707194 2.95892511979861e-05
0.155406991958392 2.95633899072137e-05
0.155436555348299 2.95379049161476e-05
0.155466093253215 2.95127966209902e-05
0.155495606049836 2.94880651538961e-05
0.15552509411499 2.94637101462646e-05
0.155554557825136 2.94397319346287e-05
0.155583997557071 2.94161308386642e-05
0.155613413687909 2.93929066845104e-05
0.155642806594594 2.93700602445605e-05
0.155672176654839 2.93475913234748e-05
0.155701524246162 2.93255006738013e-05
0.155730849746836 2.93037880874775e-05
0.155760153534923 2.92824543060008e-05
0.155789435989229 2.92614993547616e-05
0.155818697488584 2.9240923972241e-05
0.155847938412556 2.92207281872824e-05
0.155877159140744 2.92009129807845e-05
0.155906360053724 2.91814791016651e-05
0.155935541532826 2.91624263632622e-05
0.155964703959189 2.91437557706177e-05
0.15599384771496 2.91254681047349e-05
0.156022973183065 2.91075636915278e-05
0.156052080746756 2.9090043814293e-05
0.15608117079057 2.90729086023967e-05
0.156110243699173 2.90561591460032e-05
0.156139299858319 2.90397965585484e-05
0.156168339654877 2.90238212792083e-05
0.156197363476157 2.90082340115265e-05
0.156226371710168 2.89930364228969e-05
0.156255364746591 2.89782292822018e-05
0.156284342975873 2.89638133962957e-05
0.15631330678927 2.89497898444469e-05
0.156342256579114 2.89361592847654e-05
0.156371192738399 2.8922924966961e-05
0.156400115663366 2.89100862516755e-05
0.156429025749617 2.88976441728976e-05
0.15645792339379 2.88856005099831e-05
0.1564868089943 2.88739577870418e-05
0.156515682952087 2.88627160524608e-05
0.15654454566814 2.88518770296042e-05
0.156573397545169 2.88414418168186e-05
0.156602238986986 2.88314127274959e-05
0.156631070399714 2.88217905399564e-05
0.156659892190254 2.88125786250045e-05
0.156688704768879 2.88037765402058e-05
0.156717508545419 2.87953873539293e-05
0.156746303932773 2.8787413073225e-05
0.156775091345846 2.87798546523624e-05
0.156803871200498 2.8772714275949e-05
0.156832643914774 2.87659939935479e-05
0.156861409908768 2.87596952699686e-05
0.156890169604038 2.87538212594369e-05
0.156918923425297 2.87483745367929e-05
0.156947671799834 2.87433557459627e-05
0.15697641515558 2.87387676817291e-05
0.157005153923262 2.87346139295936e-05
0.157033888537191 2.87308948047718e-05
0.157062619431996 2.87276132310449e-05
0.157091347045227 2.87247738337472e-05
0.157120071819061 2.87223766368536e-05
0.157148794195698 2.87204260778572e-05
0.157177514621776 2.87189238076985e-05
0.157206233545583 2.8717873642941e-05
0.157234951419226 2.87172766295648e-05
0.157263668695856 2.87171386744193e-05
0.15729238583453 2.87174602368207e-05
0.157321103294767 2.87182452978093e-05
0.157349821540065 2.87194973308537e-05
0.157378541037396 2.87212197553121e-05
0.157407262257151 2.87234159418165e-05
0.157435985673093 2.87260883259579e-05
0.157464711761419 2.87292415346653e-05
0.157493441002953 2.87328783788682e-05
0.157522173881332 2.8737004312375e-05
0.157550910885645 2.87416207631605e-05
0.157579652506408 2.87467335886992e-05
0.157608399239997 2.8752345524935e-05
0.157637151585521 2.87584610790087e-05
0.1576659100466 2.87650852010908e-05
0.157694675131802 2.87722219610511e-05
0.157723447353763 2.87798749995288e-05
0.157752227228762 2.87880493043044e-05
0.157781015278066 2.87967498877276e-05
0.157809812027954 2.88059813517892e-05
0.157838618009306 2.88157483372821e-05
0.157867433757643 2.8826056412965e-05
0.157896259814056 2.88369103171982e-05
0.157925096724373 2.88483152887828e-05
0.157953945039662 2.8860277073355e-05
0.157982805316736 2.88728010497605e-05
0.158011678117785 2.88858931182976e-05
0.158040564010904 2.8899558828336e-05
0.158069463569732 2.89138038263386e-05
0.158098377373558 2.89286356209452e-05
0.158127306009179 2.89440591983957e-05
0.158156250068378 2.89600814229616e-05
0.158185210149801 2.89767097273089e-05
0.158214186859528 2.89939490516807e-05
0.15824318080858 2.90118088682532e-05
0.158272192617448 2.90302939856903e-05
0.158301222911434 2.9049412883999e-05
0.158330272324318 2.90691733432645e-05
0.158359341497661 2.9089582016803e-05
0.158388431079678 2.91106488170277e-05
0.158417541728495 2.91323794892254e-05
0.158446674107984 2.91547839314968e-05
0.158475828891915 2.91778700846125e-05
0.158505006762 2.92016470030002e-05
0.158534208409003 2.92261235553782e-05
0.158563434532558 2.92513101838993e-05
0.158592685842742 2.92772141127487e-05
0.158621963056855 2.93038480924712e-05
0.158651266904947 2.93312195003914e-05
0.158680598124448 2.93593399546539e-05
0.158709957464403 2.93882200920746e-05
0.158739345684495 2.94178708908891e-05
0.158768763555385 2.94483032487984e-05
0.158798211858634 2.94795284336645e-05
0.158827691387068 2.9511559407539e-05
0.158857202946475 2.95444077899163e-05
0.158886747354265 2.95780856172286e-05
0.158916325439883 2.96126062318147e-05
0.158945938046114 2.96479834277021e-05
0.158975586029542 2.9684230159626e-05
0.159005270259702 2.9721361177454e-05
0.159034991620879 2.97593899923952e-05
0.159064751010872 2.97983332580195e-05
0.15909454934413 2.98382042476863e-05
0.159124387548377 2.9879019852953e-05
0.15915426656823 2.99207975547119e-05
0.159184187365785 2.99635519517696e-05
0.159214150917737 3.0007302202426e-05
0.159244158219939 3.00520655030565e-05
0.159274210285442 3.00978606033326e-05
0.159304308146046 3.01447043357544e-05
0.159334452850381 3.01926216953027e-05
0.159364645472077 3.02416275112714e-05
0.159394887099588 3.02917448273729e-05
0.159425178844415 3.03429961960408e-05
0.159455521840611 3.03954028291401e-05
0.15948591724344 3.04489863752297e-05
0.159516366229816 3.05037742139318e-05
0.15954687000403 3.05597889774496e-05
0.159577429793007 3.06170573458614e-05
0.159608046850353 3.06756030668247e-05
0.15963872245342 3.07354566494077e-05
0.159669457910069 3.07966439915474e-05
0.159700254554061 3.08591952009258e-05
0.159731113749262 3.09231420100164e-05
0.159762036891272 3.09885142970547e-05
0.159793025405569 3.10553454133328e-05
0.159824080750982 3.11236678276664e-05
0.15985520441881 3.11935193554181e-05
0.159886397938165 3.12649335011898e-05
0.159917662871666 3.13379492256306e-05
0.159949000820892 3.14126074823463e-05
0.159980413428374 3.14889468453436e-05
0.16001190237522 3.15670097682269e-05
0.160043469384988 3.16468426673304e-05
0.160075116227655 3.17284897747319e-05
0.16010684471743 3.18119994274248e-05
0.160138656716857 3.18974214838148e-05
0.160170554138341 3.19848082978322e-05
0.160202538946639 3.20742121236786e-05
0.160234613158763 3.21256564733176e-05
0.160266738815236 3.20782330390844e-05
0.160298817048275 3.20311006748622e-05
0.16033084814895 3.19843930204556e-05
0.16036283254197 3.19381088388949e-05
0.160394770650809 3.18922467949567e-05
0.160426662897604 3.1846804921958e-05
0.160458509702526 3.18017824984836e-05
0.160490311485025 3.17571773721699e-05
0.160522068662397 3.17129883687343e-05
0.160553781650766 3.1669214221949e-05
0.160585450864988 3.16258535756835e-05
0.160617076718563 3.15829055151954e-05
0.160648659624078 3.1540367979635e-05
0.160680199992058 3.14982404098183e-05
0.160711698232468 3.14565208415113e-05
0.160743154753309 3.14152090711612e-05
0.160774569962381 3.13743029710144e-05
0.160805944265352 3.13338016477421e-05
0.160837278066999 3.12937051719692e-05
0.160868571772171 3.12540106594395e-05
0.160899825782831 3.12147180246016e-05
0.160931040500855 3.11758263201936e-05
0.160962216327176 3.11373340052488e-05
0.160993353661181 3.10992407640876e-05
0.161024452901945 3.10615456880606e-05
0.161055514447633 3.10242475399008e-05
0.161086538695173 3.0987345272986e-05
0.161117526040446 3.09508385455257e-05
0.161148476878991 3.09147261759753e-05
0.161179391605167 3.087900768897e-05
0.161210270612856 3.08436825436156e-05
0.1612411142954 3.0808749369246e-05
0.161271923044769 3.07742077583595e-05
0.161302697252527 3.07400569877315e-05
0.161333437309515 3.0706297039023e-05
0.161364143606554 3.06729263114027e-05
0.161394816532866 3.06399451815139e-05
0.161425456478047 3.06073524494926e-05
0.161456063830497 3.05751478773303e-05
0.161486638978374 3.05433311749407e-05
0.161517182309549 3.05119020022458e-05
0.161547694211551 3.04808592174391e-05
0.161578175070769 3.04502028913751e-05
0.16160862527366 3.04199330480531e-05
0.161639045206708 3.03900484164298e-05
0.161669435255124 3.03605494375251e-05
0.161699795804562 3.03314360103151e-05
0.161730127240572 3.03027072485828e-05
0.161760429947821 3.02743634763033e-05
0.161790704311297 3.02464044840249e-05
0.161820950715781 3.0218829782243e-05
0.161851169545563 3.01916393472695e-05
0.161881361184911 3.0164833372869e-05
0.161911526018284 3.01384117774671e-05
0.161941664430061 3.01123747005028e-05
0.161971776804762 3.00867217652153e-05
0.162001863526527 3.00614530661663e-05
0.162031924979593 3.00365686777071e-05
0.162061961548271 3.00120693905879e-05
0.162091973617661 2.99879547537321e-05
0.162121961572415 2.99642247931413e-05
0.162151925797208 2.9940880010801e-05
0.162181866677219 2.99179208969566e-05
0.162211784598116 2.98953474462878e-05
0.162241679945562 2.98731601341019e-05
0.162271553105696 2.98513591883559e-05
0.162301404464885 2.982994507753e-05
0.162331234409962 2.9808918027971e-05
0.16236104332799 2.9788278993183e-05
0.162390831606983 2.97680282054592e-05
0.162420599635189 2.9748166386255e-05
0.162450347801575 2.97286935436131e-05
0.162480076495119 2.97096108994198e-05
0.162509786106018 2.96909192063781e-05
0.162539477025224 2.96726182744283e-05
0.162569149643499 2.96547100873793e-05
0.162598804353586 2.96371944941862e-05
0.16262844154808 2.96200723244547e-05
0.162658061620405 2.96033451471956e-05
0.162687664965552 2.95870131282714e-05
0.16271725197868 2.95710778921948e-05
0.162746823056573 2.95555401437251e-05
0.162776378596716 2.95404001497276e-05
0.162805918996866 2.95256598747367e-05
0.162835444656741 2.95113203739722e-05
0.162864955977115 2.94973827457784e-05
0.162894453359861 2.94838478984455e-05
0.162923937207759 2.9470717025286e-05
0.162953407924784 2.94579920767719e-05
0.162982865916861 2.94456738796084e-05
0.163012311590741 2.94337635540494e-05
0.163041745354295 2.94222629844535e-05
0.163071167617279 2.94111734134524e-05
0.163100578790693 2.94004973200123e-05
0.163129979288013 2.93902351452274e-05
0.163159369523158 2.93803890402192e-05
0.163188749912198 2.93709600633147e-05
0.163218120872261 2.93619514494523e-05
0.163247482823711 2.93533625544824e-05
0.163276836186265 2.93451972431917e-05
0.163306181383508 2.93374573719241e-05
0.16333551884088 2.93301432652877e-05
0.163364848984146 2.93232583600037e-05
0.163394172242506 2.93168054921598e-05
0.163423489047998 2.93107850542828e-05
0.163452799833052 2.93052000908381e-05
0.163482105033143 2.93000521376308e-05
0.163511405085281 2.92953449203708e-05
0.163540700430201 2.9291079744212e-05
0.163569991509945 2.9287259188725e-05
0.163599278769134 2.92838861876109e-05
0.163628562655321 2.92809631132225e-05
0.163657843618435 2.92784927008114e-05
0.163687122111136 2.92764780516426e-05
0.163716398589187 2.92749203462104e-05
0.163745673509533 2.92738248043384e-05
0.163774947334338 2.9273192903495e-05
0.163804220527241 2.92730283350325e-05
0.163833493555576 2.92733338065753e-05
0.163862766889383 2.92741128743706e-05
0.163892041002257 2.92753685786647e-05
0.163921316370836 2.92771034505003e-05
0.163950593474286 2.92793227025604e-05
0.163979872796989 2.92820292267385e-05
0.164009154826216 2.92852258775561e-05
0.164038440052093 2.9288917292759e-05
0.164067728969386 2.92931071730975e-05
0.164097022076559 2.92977991970974e-05
0.164126319875756 2.93029961212892e-05
0.164155622871877 2.93087052178604e-05
0.164184931577095 2.93149278702772e-05
0.164214246504966 2.9321669534425e-05
0.1642435681745 2.93289356710153e-05
0.164272897110171 2.93367285940124e-05
0.164302233838765 2.93450546987244e-05
0.164331578893464 2.93539172493901e-05
0.164360932810713 2.93633226974715e-05
0.164390296133411 2.93732752813479e-05
0.164419669408692 2.93837806362937e-05
0.164449053189328 2.93948435513811e-05
0.16447844803288 2.94064697754763e-05
0.164507854502655 2.94186651250523e-05
0.16453727316778 2.94314341456399e-05
0.164566704601926 2.94447837097095e-05
0.164596149385636 2.94587203313996e-05
0.164625608105967 2.94732488314447e-05
0.164655081354798 2.94883759304459e-05
0.164684569730729 2.95041080166088e-05
0.164714073838745 2.95204533921582e-05
0.164743594292138 2.95374151248522e-05
0.164773131707262 2.95550044732623e-05
0.164802686711736 2.95732256953557e-05
0.164832259937431 2.9592087231522e-05
0.164861852024663 2.96115967990148e-05
0.164891463621462 2.96317618491756e-05
0.164921095383311 2.9652589577827e-05
0.164950747972889 2.96740891658925e-05
0.164980422062054 2.96962682220933e-05
0.165010118330277 2.97191363608217e-05
0.165039837466637 2.97427012020873e-05
0.16506958016784 2.97669723932112e-05
0.165099347140233 2.97919593932195e-05
0.165129139099626 2.98176714851838e-05
0.165158956771111 2.98441182338537e-05
0.165188800889345 2.98713099435012e-05
0.165218672199288 2.98992572261612e-05
0.165248571456515 2.99279701252703e-05
0.16527849942664 2.99574607988619e-05
0.165308456887439 2.99877381961549e-05
0.165338444625635 3.0018815632365e-05
0.165368463441267 3.00507045792231e-05
0.165398514145847 3.00834177927421e-05
0.165428597563639 3.01169666613981e-05
0.165458714530301 3.0151363889371e-05
0.16548886589419 3.01866244040874e-05
0.165519052518594 3.02227609283827e-05
0.165549275279522 3.02597879987546e-05
0.165579535067521 3.02977193167455e-05
0.165609832786838 3.03365695457493e-05
0.165640169356384 3.03763543315838e-05
0.165670545710715 3.04170912143356e-05
0.16570096280193 3.04587938661116e-05
0.165731421595796 3.05014810079926e-05
0.165761923076804 3.0545168872261e-05
0.165792468245676 3.05898756732634e-05
0.165823058121349 3.0635619407285e-05
0.165853693740757 3.06824196584093e-05
0.165884376160415 3.07302958440227e-05
0.165915106456259 3.07792667934696e-05
0.165945885723052 3.08293574647394e-05
0.165976715080517 3.08805860472604e-05
0.166007595666564 3.09329728978941e-05
0.166038528639462 3.09865459372317e-05
0.1660695151854 3.10413255100777e-05
0.16610055651091 3.10973378045275e-05
0.166131653848714 3.11546068516921e-05
0.166162808455566 3.12131599227057e-05
0.166194021615489 3.12730248885608e-05
0.166225294640377 3.13342275684937e-05
0.166256628867946 3.13967989346652e-05
0.16628802566688 3.14607697874308e-05
0.166319486436668 3.15261689972756e-05
0.166351012605665 3.15930316290392e-05
0.166382605637294 3.16613873166075e-05
0.166414267024611 3.1731277392871e-05
0.166445998302003 3.18027324619669e-05
0.166477801034465 3.18757931413766e-05
0.166509676827607 3.19504939106422e-05
0.166541627321517 3.20268812104755e-05
0.166573654202728 3.21049936591436e-05
0.166605759196387 3.21848765572918e-05
0.166637944072944 3.22665738263488e-05
0.166670210646771 3.23501344187393e-05
0.166702560781189 3.24356078715288e-05
0.166734996389061 3.25230461999093e-05
0.166767519435261 3.26125003389443e-05
0.1668001319356 3.26899220632096e-05
0.166832821857663 3.26419464493547e-05
0.166865463804112 3.25942326679527e-05
0.16689805803678 3.25469506297618e-05
0.16693060498741 3.25000991925214e-05
0.166963105086603 3.24536765685338e-05
0.166995558763171 3.24076819651446e-05
0.167027966445136 3.23621131314814e-05
0.167060328558268 3.23169690848174e-05
0.167092645527353 3.22722487469631e-05
0.1671249177761 3.22279493251617e-05
0.167157145725425 3.21840717223071e-05
0.167189329797147 3.21406126991268e-05
0.167221470409846 3.20975713603882e-05
0.167253567981207 3.20549472582663e-05
0.167285622928465 3.20127382481076e-05
0.167317635666713 3.19709439783047e-05
0.167349606610691 3.19295626752941e-05
0.167381536173367 3.18885932871101e-05
0.167413424766654 3.18480346811947e-05
0.167445272801335 3.18078867077222e-05
0.167477080688043 3.17681470146574e-05
0.167508848835057 3.17288155618201e-05
0.167540577650619 3.16898903805113e-05
0.167572267541 3.16513715425368e-05
0.167603918912542 3.16132579890628e-05
0.167635532170531 3.15755480663715e-05
0.167667107718598 3.15382418907801e-05
0.167698645960488 3.15013376730303e-05
0.167730147298161 3.1464835652789e-05
0.167761612133814 3.14287344336503e-05
0.167793040868248 3.13930333403035e-05
0.167824433901588 3.1357731634747e-05
0.167855791633223 3.13228287777517e-05
0.167887114462001 3.12883241698971e-05
0.167918402786171 3.12542168950597e-05
0.167949657003066 3.12205072732525e-05
0.167980877510339 3.11871935025797e-05
0.168012064703841 3.1154275793592e-05
0.168043218979635 3.11217537869834e-05
0.168074340733422 3.10896265596128e-05
0.168105430359982 3.10578941666338e-05
0.168136488254148 3.10265555908571e-05
0.168167514809739 3.09956110494213e-05
0.168198510420789 3.09650599479051e-05
0.168229475480736 3.0934901905716e-05
0.168260410382642 3.09051367562925e-05
0.168291315519398 3.08757642937498e-05
0.168322191283692 3.08467845282492e-05
0.16835303806822 3.08181971806526e-05
0.168383856265401 3.07900019388942e-05
0.16841464626734 3.07621982079748e-05
0.168445408465548 3.07347873790523e-05
0.168476143252927 3.07077680427937e-05
0.16850685102097 3.06811405274217e-05
0.168537532161497 3.06549048842368e-05
0.168568187066381 3.06290616421465e-05
0.168598816128024 3.0603610307586e-05
0.168629419738331 3.05785513690733e-05
0.1686599982897 3.05538842999598e-05
0.168690552174 3.05296103033281e-05
0.168721081784304 3.05057290739234e-05
0.168751587513377 3.04822410423929e-05
0.16878206975442 3.04591461343127e-05
0.168812528900554 3.04364447649097e-05
0.168842965345319 3.04141378381988e-05
0.168873379483157 3.03922252664366e-05
0.168903771708424 3.03707077026967e-05
0.168934142416126 3.03495855547565e-05
0.168964492001681 3.03288592346092e-05
0.168994820860916 3.03085296514112e-05
0.169025129390567 3.02885969861336e-05
0.169055417987553 3.02690619215439e-05
0.169085687049475 3.02499253973786e-05
0.169115936974872 3.02311878794425e-05
0.169146168162752 3.0212850339622e-05
0.169176381013091 3.01949132821439e-05
0.169206575926374 3.01773779640868e-05
0.169236753304338 3.0160244694697e-05
0.169266913549032 3.01435150251975e-05
0.169297057064058 3.01271890813596e-05
0.169327184253139 3.01112687176852e-05
0.169357295521857 3.0095754854181e-05
0.169387391276711 3.00806477255804e-05
0.169417471924436 3.00659492969696e-05
0.169447537873733 3.00516603700409e-05
0.169477589534103 3.00377822746206e-05
0.169507627316378 3.00243175891072e-05
0.169537651633967 3.00112648624534e-05
0.16956766289883 2.99986277379876e-05
0.169597661526568 2.99864067978797e-05
0.169627647933365 2.99746034046987e-05
0.16965762253677 2.99632187460476e-05
0.169687585755516 2.99522562225564e-05
0.169717538011739 2.99417147735179e-05
0.169747479726512 2.99315979397883e-05
0.169777411324452 2.99219076681758e-05
0.16980733323212 2.99126433733611e-05
0.169837245875494 2.99038100132455e-05
0.169867149685507 2.9895406700275e-05
0.169897045092207 2.98874371403088e-05
0.169926932529347 2.98799029989961e-05
0.169956812432346 2.98728062754536e-05
0.169986685238622 2.98661488329641e-05
0.170016551387455 2.98599333457854e-05
0.170046411320801 2.98541614169832e-05
0.170076265482218 2.98488354678003e-05
0.170106114317685 2.98439582685982e-05
0.170135958275954 2.983953200313e-05
0.170165797807957 2.98355606194459e-05
0.170195633368577 2.98320437382652e-05
0.170225465412315 2.98289865009374e-05
0.170255294398816 2.98263897349256e-05
0.170285120788551 2.98242583822565e-05
0.170314945046933 2.98225940224395e-05
0.170344767640955 2.98214000181936e-05
0.170374589040974 2.98206777870441e-05
0.170404409718761 2.98204333288008e-05
0.170434230152089 2.98206674495534e-05
0.170464050819539 2.98213846122156e-05
0.170493872204151 2.98225878227896e-05
0.170523694791974 2.98242800320206e-05
0.170553519072006 2.98264659946902e-05
0.170583345538001 2.98291485647697e-05
0.170613174686565 2.98323319459879e-05
0.170643007018511 2.98360189191173e-05
0.170672843037431 2.98402136238753e-05
0.170702683251054 2.98449210991361e-05
0.170732528172154 2.98501440572918e-05
0.170762378316211 2.98558884285589e-05
0.170792234204639 2.98621564486976e-05
0.170822096361088 2.98689540402644e-05
0.170851965315128 2.98762857494632e-05
0.170881841600878 2.98841547562917e-05
0.170911725755634 2.98925679377589e-05
0.170941618323572 2.99015294388095e-05
0.170971519853011 2.99110434385048e-05
0.171001430896449 2.99211155323488e-05
0.171031352011982 2.99317499869325e-05
0.171061283761968 2.99429547878497e-05
0.171091226716756 2.99547334013823e-05
0.171121181450158 2.99670921100834e-05
0.171151148542268 2.99800368148848e-05
0.171181128579083 2.99935735009036e-05
0.171211122152584 3.00077077887832e-05
0.171241129860372 3.00224463130488e-05
0.171271152306685 3.00377962729503e-05
0.171301190102958 3.00537631603426e-05
0.171331243866119 3.00703535058419e-05
0.171361314219625 3.00875748864496e-05
0.171391401794511 3.0105435478441e-05
0.171421507229989 3.01239408797381e-05
0.171451631170869 3.01430991279821e-05
0.171481774269997 3.01629179786698e-05
0.171511937187976 3.01834053705131e-05
0.171542120593346 3.0204570345071e-05
0.171572325163691 3.0226418966916e-05
0.171602551582658 3.02489620591104e-05
0.171632800544717 3.02722074915367e-05
0.171663072752209 3.02961633719791e-05
0.171693368915581 3.03208403271505e-05
0.171723689755908 3.03462474301764e-05
0.171754036003338 3.03723949356477e-05
0.171784408398274 3.0399290209606e-05
0.171814807688483 3.04269477197805e-05
0.171845234636203 3.04553745399744e-05
0.171875690010743 3.04845835100903e-05
0.171906174594253 3.05145846388212e-05
0.171936689178892 3.05453905563436e-05
0.171967234569448 3.05770119982477e-05
0.171997811581447 3.06094614451489e-05
0.172028421042892 3.06427517800692e-05
0.172059063794672 3.0676894945451e-05
0.172089740689617 3.071190513091e-05
0.172120452594748 3.07477960737512e-05
0.172151200390822 3.07845792630618e-05
0.172181984970085 3.0822272565704e-05
0.172212807242651 3.08608884693611e-05
0.17224366813112 3.09004436129834e-05
0.172274568574733 3.09409520124558e-05
0.172305509526746 3.09824314242221e-05
0.17233649195817 3.1024898384593e-05
0.172367516856554 3.10683691360767e-05
0.17239858522569 3.11128619171279e-05
0.172429698087608 3.1158394720232e-05
0.172460856482328 3.12049871307407e-05
0.172492061469459 3.12526576306166e-05
0.172523314127089 3.13014268001079e-05
0.172554615553889 3.13513155318177e-05
0.172585966869421 3.14023436944722e-05
0.172617369213116 3.14545369789566e-05
0.172648823750095 3.15079132965797e-05
0.172680331663391 3.1562500079032e-05
0.17271189416347 3.16183197690872e-05
0.172743512483239 3.16753980358606e-05
0.172775187881275 3.17337619960677e-05
0.172806921643271 3.17934347792007e-05
0.17283871507805 3.18544492397946e-05
0.17287056952729 3.19168306787011e-05
0.172902486357969 3.19806105595967e-05
0.172934466968528 3.20458192576126e-05
0.172966512787786 3.21124897570692e-05
0.172998625277543 3.21806531250649e-05
0.173030805930668 3.22503449640143e-05
0.173063056275632 3.23216036462066e-05
0.173095377879278 3.23944602713083e-05
0.17312777233955 3.24689598224338e-05
0.173160241299372 3.25451382892372e-05
0.173192786437661 3.26230392512701e-05
0.173225409476913 3.27027038350656e-05
0.173258112180748 3.27841781430294e-05
0.173290896358891 3.28675096499202e-05
0.173323763868541 3.29527454247436e-05
0.173356716613965 3.30399377539983e-05
0.173389756551719 3.31291386821593e-05
0.173422885690402 3.32204037988967e-05
0.173456106094201 3.32040754034536e-05
0.173489310169604 3.31557704272697e-05
0.173522465940031 3.31078606930885e-05
0.173555573800724 3.30603887127366e-05
0.173588634189437 3.30133533109443e-05
0.173621647542748 3.29667526593755e-05
0.173654614295407 3.29205851126761e-05
0.17368753488052 3.28748494838381e-05
0.173720409730004 3.28295439401909e-05
0.173753239273944 3.27846679338226e-05
0.173786023941878 3.27402199974362e-05
0.173818764161875 3.26961980274597e-05
0.173851460359903 3.26526009303384e-05
0.173884112960833 3.26094280695428e-05
0.173916722388903 3.25666779017044e-05
0.173949289066804 3.2524349616361e-05
0.173981813416421 3.2482440960791e-05
0.174014295857381 3.24409517738258e-05
0.174046736809155 3.23998807258942e-05
0.174079136689881 3.23592269492296e-05
0.17411149591683 3.23189886886453e-05
0.174143814905519 3.2279166267894e-05
0.174176094071787 3.2239756974336e-05
0.174208333828761 3.22007612477129e-05
0.174240534590009 3.21621775739796e-05
0.174272696767583 3.21240051727368e-05
0.174304820772756 3.20862434596669e-05
0.174336907016215 3.20488915143242e-05
0.17436895590773 3.20119480843299e-05
0.174400967855814 3.19754129154062e-05
0.174432943268729 3.19392851566452e-05
0.174464882553886 3.19035641596665e-05
0.174496786118046 3.18682492147623e-05
0.17452865436726 3.18333398163876e-05
0.174560487707077 3.17988346112878e-05
0.174592286541688 3.17647345571086e-05
0.174624051276245 3.17310379263917e-05
0.174655782314172 3.16977439921689e-05
0.174687480058164 3.16648530219957e-05
0.174719144911186 3.16323647072623e-05
0.174750777275893 3.16002779088584e-05
0.174782377553802 3.15685930050613e-05
0.174813946146807 3.15373087670301e-05
0.174845483455574 3.15064254825178e-05
0.174876989881057 3.14759433940296e-05
0.174908465824451 3.14458608924554e-05
0.174939911685343 3.14161786596421e-05
0.174971327864003 3.13868965630619e-05
0.175002714760566 3.13580139207335e-05
0.175034072774487 3.13295307908684e-05
0.175065402305277 3.13014477122481e-05
0.17509670375299 3.12737641668992e-05
0.175127977517157 3.12464796118423e-05
0.175159223996768 3.12195950126507e-05
0.175190443591781 3.119310926717e-05
0.175221636701048 3.11670238023291e-05
0.17525280372485 3.114133798524e-05
0.175283945062836 3.11160521840187e-05
0.17531506111502 3.10911662429802e-05
0.175346152281263 3.10666805002777e-05
0.175377218961763 3.10425957868902e-05
0.17540826155755 3.10189116596846e-05
0.17543928046921 3.09956286792356e-05
0.175470276097889 3.09727471477525e-05
0.175501248845037 3.09502678667562e-05
0.175532199112903 3.09281906310147e-05
0.175563127303534 3.09065169931021e-05
0.175594033820527 3.08852462518535e-05
0.175624919066779 3.08643797161329e-05
0.175655783446495 3.08439172017596e-05
0.175686627363697 3.08238605316184e-05
0.175717451224229 3.08042095446074e-05
0.175748255433773 3.07849650922795e-05
0.175779040398866 3.07661280426285e-05
0.175809806526908 3.07476990347882e-05
0.175840554225943 3.07296789781337e-05
0.175871283904921 3.07120690534555e-05
0.175901995973975 3.0694869726525e-05
0.175932690843701 3.06780819879158e-05
0.175963368925689 3.06617068602558e-05
0.175994030632549 3.06457458929354e-05
0.176024676378442 3.06301999337707e-05
0.176055306578376 3.06150698719295e-05
0.176085921648248 3.06003566406145e-05
0.176116522004889 3.05860624437976e-05
0.176147108067332 3.05721878187265e-05
0.176177680255151 3.05587345782612e-05
0.17620823898973 3.05457033682098e-05
0.176238784693098 3.05330966001187e-05
0.176269317789698 3.05209145519817e-05
0.17629983870425 3.05091597575203e-05
0.176330347864007 3.04978335992436e-05
0.176360845697607 3.04869377727415e-05
0.176391332635379 3.04764733195843e-05
0.176421809108699 3.04664425697606e-05
0.176452275551269 3.04568472054331e-05
0.176482732398474 3.04476892334882e-05
0.176513180087708 3.04389695405136e-05
0.176543619057248 3.04306927203821e-05
0.176574049749968 3.04228569527987e-05
0.176604472606921 3.04154689423669e-05
0.176634888075864 3.04085261116098e-05
0.176665296601975 3.04020339205988e-05
0.176695698635896 3.03959928930032e-05
0.176726094628789 3.03904072616137e-05
0.17675648503605 3.03852773021767e-05
0.176786870313353 3.03806070012442e-05
0.176817250920354 3.03763987929794e-05
0.176847627319147 3.03726535698539e-05
0.176877999972717 3.03693764120302e-05
0.176908369349129 3.03665689575869e-05
0.176938735918086 3.03642332259672e-05
0.176969100151312 3.03623744726759e-05
0.176999462525785 3.03609931100724e-05
0.177029823518895 3.03600942180957e-05
0.177060183613113 3.03596790004939e-05
0.177090543292114 3.03597523808833e-05
0.177120903044495 3.036031731692e-05
0.177151263361811 3.03613757578364e-05
0.177181624737569 3.03629338492285e-05
0.177211987671419 3.03649924849073e-05
0.177242352663903 3.0367557233227e-05
0.177272720221137 3.03706303167607e-05
0.177303090851453 3.03742181624902e-05
0.177333465069616 3.03783219848303e-05
0.177363843391601 3.03829472099648e-05
0.177394226338811 3.03880983018171e-05
0.177424614437113 3.03937778321381e-05
0.177455008214945 3.03999921213372e-05
0.177485408207066 3.04067437341564e-05
0.1775158149508 3.04140389915469e-05
0.177546228989792 3.04218823500498e-05
0.177576650872142 3.04302787526251e-05
0.177607081150894 3.0439231296559e-05
0.177637520382191 3.0448747318716e-05
0.17766796912951 3.04588313891875e-05
0.177698427960899 3.04694885915064e-05
0.17772889744949 3.04807249953632e-05
0.177759378174486 3.04925443994189e-05
0.177789870718885 3.05049543994368e-05
0.177820375673285 3.05179612678364e-05
0.177850893634552 3.05315699645354e-05
0.177881425204517 3.05457869379569e-05
0.177911970991455 3.05606182715099e-05
0.177942531609726 3.05760706221139e-05
0.177973107680349 3.05921521571981e-05
0.178003699832506 3.06088674556949e-05
0.178034308699961 3.0626225409737e-05
0.178064934925371 3.06442318081381e-05
0.178095579157179 3.06628953765343e-05
0.178126242052556 3.06822222231802e-05
0.178156924274779 3.07022223370483e-05
0.178187626497116 3.07229017227438e-05
0.178218349398839 3.07442693578843e-05
0.178249093668197 3.07663339624743e-05
0.178279860002159 3.07891040104256e-05
0.17831064910617 3.08125882035733e-05
0.178341461694373 3.08367968703429e-05
0.178372298491244 3.08617368927968e-05
0.178403160228136 3.08874200374911e-05
0.178434047648174 3.09138555752939e-05
0.178464961503749 3.09410544519549e-05
0.178495902558201 3.09690251449086e-05
0.178526871583346 3.09977801407123e-05
0.178557869363487 3.10273304099375e-05
0.178588896693897 3.1057686344425e-05
0.178619954380241 3.10888605409043e-05
0.178651043240782 3.11208645866467e-05
0.178682164105369 3.11537109203348e-05
0.178713317816289 3.11874114640632e-05
0.178744505227753 3.12219794848585e-05
0.178775727207238 3.12574300743235e-05
0.178806984637312 3.12937750921672e-05
0.178838278412404 3.13310296405891e-05
0.178869609442045 3.13692074715044e-05
0.178900978649516 3.14083251573461e-05
0.178932386974674 3.1448397037416e-05
0.178963835371711 3.1489438927172e-05
0.178995324810638 3.15314686029066e-05
0.179026856279241 3.15745016706199e-05
0.179058430780912 3.1618555740225e-05
0.179090049336652 3.1663649990163e-05
0.179121712986642 3.17098019595975e-05
0.179153422788602 3.1757029879247e-05
0.179185179818481 3.18053550092425e-05
0.17921698517349 3.185479843531e-05
0.179248839971926 3.19053797067672e-05
0.179280745351632 3.19571205616188e-05
0.179312702472194 3.20100431086292e-05
0.179344712515303 3.2064173563847e-05
0.179376776688867 3.21195311711385e-05
0.179408896220038 3.21761449017167e-05
0.179441072364939 3.22340377474278e-05
0.179473306402687 3.22932360152367e-05
0.179505599638702 3.23537684452823e-05
0.179537953407147 3.24156643980245e-05
0.179570369071545 3.24789501732621e-05
0.179602848021719 3.25436583421471e-05
0.179635391680061 3.26098194325443e-05
0.179668001499493 3.26774666215122e-05
0.179700678966115 3.2746632059206e-05
0.179733425598174 3.28173534438156e-05
0.179766242951618 3.28896666218947e-05
0.17979913261824 3.29636074968745e-05
0.179832096225737 3.30392176963471e-05
0.179865135443433 3.31165334117001e-05
0.179898251976845 3.31956032432499e-05
0.179931447580088 3.32764676754973e-05
0.179964724047764 3.33591713048716e-05
0.179998083219068 3.34437629278181e-05
0.180031526981996 3.35302937501719e-05
0.180065057275746 3.36188127543696e-05
0.180098676088501 3.37093752555e-05
0.180132385463756 3.37683117955517e-05
0.180166153775552 3.37193890122104e-05
0.180199873164564 3.36707667308213e-05
0.180233543931295 3.36225890801778e-05
0.180267166520375 3.35748557609205e-05
0.180300741376136 3.35275641146098e-05
0.180334268940251 3.34807136417666e-05
0.180367749653892 3.34343020575564e-05
0.18040118395595 3.33883286680195e-05
0.180434572284618 3.33427912838356e-05
0.180467915075902 3.32976895813992e-05
0.180501212765483 3.32530214689994e-05
0.180534465786952 3.32087861599992e-05
0.180567674573112 3.31649816666621e-05
0.180600839554779 3.31216070265853e-05
0.180633961161805 3.3078661742579e-05
0.180667039823548 3.30361438492068e-05
0.180700075967397 3.29940526801291e-05
0.180733070020077 3.2952386659625e-05
0.180766022406737 3.29111449578573e-05
0.180798933551695 3.28703266644094e-05
0.180831803878359 3.28299307904319e-05
0.18086463380915 3.27899562707563e-05
0.18089742376542 3.27504019659738e-05
0.180930174167386 3.27112677524362e-05
0.180962885435139 3.26725515289701e-05
0.180995557986668 3.26342532999086e-05
0.181028192239968 3.2596371912795e-05
0.18106078861188 3.25589064197719e-05
0.1810933475183 3.25218563471439e-05
0.181125869374647 3.24852214240575e-05
0.181158354596071 3.24490005075718e-05
0.181190803596579 3.24131923959512e-05
0.181223216788975 3.23777971699647e-05
0.181255594586145 3.23428140453639e-05
0.18128793740019 3.23082424491335e-05
0.181320245642639 3.22740820195636e-05
0.181352519724659 3.22403318080464e-05
0.181384760056467 3.22069918792566e-05
0.181416967048346 3.21740614486011e-05
0.181449141109795 3.21415402144299e-05
0.181481282650009 3.21094280918495e-05
0.181513392078101 3.20777241570377e-05
0.181545469802258 3.2046428500131e-05
0.181577516230758 3.20155406407902e-05
0.181609531771399 3.19850605851845e-05
0.181641516831984 3.19549877750589e-05
0.181673471819759 3.19253224033224e-05
0.181705397142163 3.18960643645789e-05
0.181737293206527 3.18672132592183e-05
0.181769160419786 3.18387691796391e-05
0.181800999188966 3.18107316674519e-05
0.181832809920633 3.17831015389811e-05
0.181864593022172 3.17558782829992e-05
0.181896348900455 3.17290618861109e-05
0.181928077962342 3.17026530902744e-05
0.181959780615432 3.167665132256e-05
0.181991457266754 3.16510570284579e-05
0.182023108323783 3.16258703789453e-05
0.182054734194162 3.16010915318326e-05
0.182086335285694 3.15767206340772e-05
0.182117912006328 3.15527585938506e-05
0.182149464764922 3.15292055407708e-05
0.182180993970462 3.15060616007691e-05
0.182212500032063 3.14833271539112e-05
0.182243983359217 3.14610030903323e-05
0.182275444362307 3.14390895355779e-05
0.182306883451843 3.14175876389192e-05
0.182338301039482 3.13964972827004e-05
0.182369697536765 3.13758188688135e-05
0.182401073355633 3.1355553824895e-05
0.182432428909458 3.13357028293165e-05
0.182463764612288 3.13162663238248e-05
0.182495080878611 3.12972450223817e-05
0.182526378123634 3.1278640164351e-05
0.182557656763798 3.1260452255423e-05
0.182588917216054 3.12426820803469e-05
0.182620159898134 3.12253309552451e-05
0.182651385229089 3.12083997242982e-05
0.182682593628813 3.11918895167714e-05
0.18271378551833 3.11758017483969e-05
0.182744961320079 3.11601366235687e-05
0.182776121456702 3.11448958900749e-05
0.182807266352592 3.11300808397616e-05
0.182838396433432 3.11156938079953e-05
0.18286951212724 3.11017339440695e-05
0.182900613861184 3.10882046820341e-05
0.182931702065866 3.10751052870902e-05
0.182962777171153 3.10624393050686e-05
0.182993839610458 3.10502071190336e-05
0.183024889817577 3.10384104185455e-05
0.183055928227996 3.10270507148711e-05
0.183086955278711 3.10161313187633e-05
0.183117971410029 3.10056524077234e-05
0.183148977062437 3.09956154746051e-05
0.183179972677912 3.09860238165931e-05
0.183210958701728 3.09768771277902e-05
0.183241935578856 3.09681803510535e-05
0.183272903759207 3.09599333656118e-05
0.183303863692573 3.09521388474e-05
0.18333481583142 3.09447993258962e-05
0.183365760630746 3.09379167003393e-05
0.183396698547446 3.09314932227208e-05
0.183427630040669 3.09255310127794e-05
0.183458555571682 3.09200330369975e-05
0.183489475604719 3.09150016495629e-05
0.183520390606369 3.09104395716246e-05
0.18355130104594 3.0906348922867e-05
0.183582207394863 3.09027317135218e-05
0.183613110126577 3.08995932427153e-05
0.183644009719819 3.08969343417022e-05
0.183674906654161 3.08947581697287e-05
0.183705801412331 3.08930677927838e-05
0.183736694480123 3.0891867637996e-05
0.183767586347761 3.08911591507734e-05
0.183798477506912 3.08909461139944e-05
0.183829368453026 3.08912312727271e-05
0.183860259684299 3.0892020675123e-05
0.183891151704974 3.08933140484778e-05
0.183922045019023 3.08951177994821e-05
0.183952940136822 3.08974339550451e-05
0.183983837570777 3.09002678580095e-05
0.184014737838635 3.09036224102099e-05
0.184045641461045 3.09075019178133e-05
0.184076548962963 3.09119096998427e-05
0.184107460872663 3.09168509667562e-05
0.18413837772363 3.092232995389e-05
0.184169300053584 3.09283508857907e-05
0.184200228404469 3.09349189371911e-05
0.184231163323407 3.09420368987712e-05
0.184262105360305 3.09497104320684e-05
0.184293055070737 3.09579456879338e-05
0.184324013016425 3.09667459810628e-05
0.184354979762406 3.09761175113134e-05
0.184385955879918 3.09860655617308e-05
0.18441694194548 3.09965945080968e-05
0.184447938539988 3.10077106768105e-05
0.184478946250664 3.10194199762905e-05
0.184509965670641 3.10317279058718e-05
0.184540997398547 3.10446390905651e-05
0.184572042037637 3.10581615538053e-05
0.184603100199191 3.1072301985918e-05
0.184634172501177 3.10870652820591e-05
0.184665259566459 3.11024578641744e-05
0.184696362024323 3.11184881602349e-05
0.184727480512483 3.11351618858432e-05
0.184758615674369 3.11524858354954e-05
0.184789768160205 3.1170468362683e-05
0.184820938628567 3.11891165567665e-05
0.184852127745124 3.12084381412327e-05
0.184883336183265 3.12284405402027e-05
0.184914564623806 3.12491323031208e-05
0.184945813756109 3.12705221723174e-05
0.184977084278281 3.12926172099201e-05
0.185008376895491 3.1315427989429e-05
0.18503969232348 3.13389624861959e-05
0.185071031285967 3.1363230796343e-05
0.185102394516763 3.13882404434563e-05
0.185133782757206 3.14140039168563e-05
0.185165196761123 3.14405283386659e-05
0.185196637289462 3.14678262900079e-05
0.185228105115752 3.14959064237604e-05
0.185259601022176 3.15247814669918e-05
0.185291125803643 3.15544621276597e-05
0.18532268026577 3.15849575782491e-05
0.185354265223348 3.16162825157154e-05
0.185385881505864 3.16484482554522e-05
0.18541752995412 3.16814665024436e-05
0.185449211420622 3.17153498367914e-05
0.185480926770459 3.17501131397239e-05
0.185512676883599 3.17857679775511e-05
0.185544462651576 3.18223287204146e-05
0.185576284980297 3.18598111543849e-05
0.185608144791451 3.18982287448141e-05
0.185640043020196 3.19375959396666e-05
0.185671980616135 3.19779305388487e-05
0.185703958546674 3.20192471429737e-05
0.185735977793817 3.20615618669032e-05
0.185768039355684 3.21048937733513e-05
0.185800144249458 3.21492583205611e-05
0.185832293507778 3.21946748991189e-05
0.185864488182677 3.22411626318346e-05
0.185896729345309 3.22887403974461e-05
0.185929018085707 3.23374259133854e-05
0.18596135551162 3.23872432882663e-05
0.185993742754908 3.24382122377473e-05
0.186026180967146 3.24903542220736e-05
0.186058671321368 3.25436929503325e-05
0.186091215014318 3.25982487599611e-05
0.186123813263078 3.26540508969695e-05
0.186156467313975 3.27111196490704e-05
0.186189178433624 3.2769485228323e-05
0.186221947918853 3.28291698932743e-05
0.186254777088746 3.28902030751151e-05
0.186287667291821 3.29526138762133e-05
0.186320619905697 3.30164311062654e-05
0.186353636336803 3.30816861604822e-05
0.186386718022964 3.31484102281908e-05
0.186419866433192 3.32166352814435e-05
0.186453083068474 3.32863960197603e-05
0.186486369464493 3.33577289790156e-05
0.186519727193472 3.34306687848154e-05
0.186553157862257 3.35052558029543e-05
0.18658666311806 3.35815276499198e-05
0.18662024464571 3.36595249491861e-05
0.186653904170659 3.37392933126125e-05
0.186687643463972 3.38208729196507e-05
0.186721464336892 3.39043119306788e-05
0.186755368648822 3.39896579843245e-05
0.186789358306807 3.40769611347436e-05
0.186823435267941 3.41662739363677e-05
0.186857601541878 3.42576486495071e-05
0.186891859190527 3.42886954258477e-05
0.186926147885953 3.42393512398719e-05
0.186960387237193 3.4190350823182e-05
0.186994577588016 3.41418025609517e-05
0.187028719390577 3.40937040291573e-05
0.187062813094606 3.4046053854356e-05
0.18709685914846 3.39988505648344e-05
0.187130857999025 3.39520934467332e-05
0.187164810092472 3.39057796975715e-05
0.18719871587217 3.38599092668059e-05
0.187232575781436 3.38144803041319e-05
0.187266390261741 3.3769491436861e-05
0.187300159753177 3.37249412030342e-05
0.18733388469438 3.36808288980867e-05
0.187367565523279 3.363715260275e-05
0.187401202675881 3.35939117192367e-05
0.187434796587601 3.35511050015135e-05
0.187468347692602 3.35087311212027e-05
0.187501856423723 3.34667897856882e-05
0.187535323213509 3.34252786674459e-05
0.187568748492176 3.33841970364519e-05
0.187602132689213 3.33435443608104e-05
0.187635476233574 3.33033200296841e-05
0.187668779553603 3.32635222492707e-05
0.187702043075853 3.32241505385939e-05
0.187735267226391 3.31852040667965e-05
0.187768452430458 3.31466819326831e-05
0.187801599112391 3.3108583441526e-05
0.187834707695832 3.30709078308298e-05
0.187867778603663 3.3033653998737e-05
0.187900812257662 3.29968216014051e-05
0.187933809079263 3.29604099574637e-05
0.187966769489221 3.29244185970797e-05
0.187999693907818 3.28888464462544e-05
0.188032582754264 3.28536929190033e-05
0.188065436447183 3.28189584574168e-05
0.18809825540564 3.2784641278634e-05
0.188131040046919 3.27507417157208e-05
0.188163790788635 3.27172589670037e-05
0.188196508047602 3.26841927220495e-05
0.188229192240324 3.26515426221277e-05
0.188261843782946 3.2619308799304e-05
0.188294463091745 3.25874899987063e-05
0.188327050581744 3.25560868014655e-05
0.188359606668545 3.25250984073599e-05
0.188392131766953 3.24945250474698e-05
0.188424626292 3.24643658480134e-05
0.188457090657848 3.24346214994848e-05
0.188489525279348 3.24052915923945e-05
0.18852193057094 3.23763759526535e-05
0.188554306946893 3.23478746419535e-05
0.188586654821535 3.2319787429548e-05
0.188618974608964 3.22921148521142e-05
0.188651266723816 3.22648563658495e-05
0.188683531580182 3.2238012461183e-05
0.188715769592643 3.22115836069371e-05
0.18874798117625 3.21855697279703e-05
0.188780166745978 3.2159970210961e-05
0.188812326716189 3.21347867881563e-05
0.188844461502977 3.21100185604264e-05
0.188876571521538 3.20856659300011e-05
0.188908657187468 3.20617300733479e-05
0.188940718917541 3.20382113777858e-05
0.188972757128919 3.20151091891119e-05
0.189004772238108 3.19924249337635e-05
0.189036764663042 3.19701589993432e-05
0.189068734822041 3.19483117785487e-05
0.18910068313382 3.19268839300329e-05
0.18913261001775 3.1905875605226e-05
0.189164515893355 3.18852882578084e-05
0.189196401181613 3.18651225798605e-05
0.189228266304193 3.1845379023146e-05
0.189260111683216 3.18260588299105e-05
0.189291937742046 3.18071619803032e-05
0.189323744904026 3.17886897624853e-05
0.189355533593789 3.1770643745254e-05
0.189387304237534 3.17530242472967e-05
0.189419057261781 3.17358323873873e-05
0.189450793094168 3.17190695734097e-05
0.189482512163742 3.1702736486206e-05
0.189514214900228 3.16868348651985e-05
0.189545901735093 3.16713657293473e-05
0.189577573100823 3.16563298910922e-05
0.189609229430714 3.16417282136583e-05
0.189640871158927 3.1627563889738e-05
0.189672498722817 3.16138368764499e-05
0.189704112559694 3.16005494651987e-05
0.189735713109159 3.15877022414908e-05
0.1897673008114 3.15752976204958e-05
0.189798876109021 3.15633363218441e-05
0.189830439445343 3.15518213992998e-05
0.189861991266742 3.15407537181301e-05
0.18989353202046 3.15301354770262e-05
0.189925062155937 3.15199682031932e-05
0.18995658212414 3.15102532592211e-05
0.189988092377399 3.15009933459283e-05
0.190019593370745 3.14921905044397e-05
0.19005108556125 3.14838466215961e-05
0.190082569407871 3.14759644303763e-05
0.190114045372302 3.14685450234476e-05
0.190145513917325 3.14615913422554e-05
0.190176975508668 3.14551056915154e-05
0.190208430614359 3.14490912338182e-05
0.190239879705593 3.14435505044704e-05
0.190271323256097 3.14384834390216e-05
0.190302761739536 3.1433895297959e-05
0.190334195634834 3.14297882537009e-05
0.190365625423088 3.14261633813288e-05
0.190397051586469 3.14230270758908e-05
0.190428474613545 3.14203792169034e-05
0.190459894992762 3.14182240229943e-05
0.190491313216785 3.14165641411889e-05
0.190522729780926 3.14154026224435e-05
0.190554145183549 3.14147439067689e-05
0.190585559927456 3.14145894108794e-05
0.190616974516867 3.14149448922009e-05
0.190648389461759 3.14158121185693e-05
0.190679805273877 3.1417195733988e-05
0.190711222469611 3.14190973906923e-05
0.190742641567002 3.14215235765787e-05
0.190774063090579 3.14244768242333e-05
0.190805487567403 3.14279620666032e-05
0.190836915529469 3.14319817645244e-05
0.190868347511234 3.14365412741885e-05
0.190899784052508 3.14416444676061e-05
0.190931225696976 3.14472956873231e-05
0.190962672992663 3.1453500237264e-05
0.1909941264929 3.14602629309803e-05
0.191025586755831 3.14675871297652e-05
0.191057054342961 3.1475478630258e-05
0.191088529821591 3.14839422750887e-05
0.191120013763866 3.14929829304488e-05
0.191151506746797 3.15026064607097e-05
0.191183009353258 3.15128182835216e-05
0.191214522171541 3.152362289531e-05
0.191246045794436 3.15350272605473e-05
0.191277580821697 3.15470364719414e-05
0.191309127858169 3.15596566557894e-05
0.191340687514825 3.15728940142373e-05
0.191372260408839 3.15867548336287e-05
0.191403847163672 3.16012454929896e-05
0.191435448409165 3.16163724726552e-05
0.191467064781638 3.16321423630502e-05
0.191498696924001 3.16485623544287e-05
0.191530345486356 3.1665640245519e-05
0.191562011126601 3.16833825311919e-05
0.191593694509132 3.17017968143766e-05
0.191625396305947 3.17208913348447e-05
0.191657117197282 3.17406735397699e-05
0.191688857870821 3.17611515336073e-05
0.191720619022355 3.17823331294154e-05
0.191752401355484 3.18042272975731e-05
0.191784205582782 3.18268441763696e-05
0.191816032426958 3.18501902942656e-05
0.191847882617253 3.18742762431119e-05
0.191879756893496 3.18991109450972e-05
0.191911656004441 3.19247059722803e-05
0.191943580710413 3.19510683834119e-05
0.191975531778796 3.19782112589192e-05
0.192007509990055 3.20061427164726e-05
0.192039516132772 3.20348750075802e-05
0.192071551007779 3.20644192743786e-05
0.192103615427054 3.2094786519835e-05
0.192135710213574 3.21259885780408e-05
0.192167836202152 3.21580381297392e-05
0.192199994240281 3.21909468075088e-05
0.192232185187089 3.22247271217643e-05
0.192264409914211 3.2259393433088e-05
0.192296669307644 3.22949581495561e-05
0.192328964265793 3.23314365188946e-05
0.192361295702312 3.23688413950334e-05
0.192393664543707 3.24071885080825e-05
0.192426071732215 3.2446491709665e-05
0.192458518223925 3.24867677670984e-05
0.192491004991692 3.25280330433637e-05
0.192523533024735 3.2570304473116e-05
0.192556103329209 3.26135971951696e-05
0.192588716926404 3.26579307847948e-05
0.192621374857189 3.27033216354191e-05
0.192654078178824 3.2749790148303e-05
0.192686827968972 3.27973535904414e-05
0.192719625322563 3.28460347241696e-05
0.192752471357287 3.28958517959359e-05
0.192785367209083 3.29468262106842e-05
0.192818314035294 3.2998980172749e-05
0.192851313015466 3.30523367164587e-05
0.192884365352183 3.31069182998065e-05
0.192917472270483 3.31627497095823e-05
0.192950635020192 3.3219855221619e-05
0.192983854875414 3.32782615110425e-05
0.193017133136925 3.33379948128953e-05
0.193050471131738 3.33990819157553e-05
0.193083870213653 3.34615511606852e-05
0.193117331764814 3.35254334467053e-05
0.193150857198261 3.35907584290524e-05
0.19318444795669 3.36575564799957e-05
0.19321810551317 3.37258625897385e-05
0.19325183137576 3.37957087121691e-05
0.193285627084472 3.38671334513338e-05
0.193319494217923 3.39401676443072e-05
0.193353434385567 3.40148537135681e-05
0.193387449239281 3.40912302900287e-05
0.193421540469571 3.41693351507713e-05
0.193455709804722 3.42492149682531e-05
0.19348995901969 3.43309108553981e-05
0.193524289930545 3.44144690822426e-05
0.193558704399628 3.44999382509808e-05
0.193593204337879 3.45873664528829e-05
0.193627791704331 3.4676806208717e-05
0.19366246851054 3.47683116404199e-05
0.193697236822181 3.48172460680256e-05
0.193732054068249 3.47674068518898e-05
0.193766821475101 3.47178938944652e-05
0.193801539368995 3.46688386982099e-05
0.193836208207693 3.46202406659134e-05
0.193870828448359 3.45720976443312e-05
0.193905400546003 3.45244085446677e-05
0.193939924954548 3.44771713118648e-05
0.19397440212586 3.44303849532436e-05
0.194008832510813 3.43840483790709e-05
0.194043216559192 3.43381604048401e-05
0.194077554719597 3.42927188930314e-05
0.19411184743849 3.42477224803816e-05
0.194146095160971 3.4203170572585e-05
0.194180298331543 3.41590619129312e-05
0.194214457393456 3.41153951588888e-05
0.194248572788615 3.40721697369766e-05
0.194282644958352 3.4029383567955e-05
0.19431667434192 3.3987035629839e-05
0.19435066137755 3.39451253850908e-05
0.194384606502935 3.39036519315055e-05
0.194418510154866 3.38626140067786e-05
0.194452372768873 3.38220108367044e-05
0.19448619477971 3.37818415712426e-05
0.194519976621281 3.37421044458624e-05
0.194553718725727 3.37027993085563e-05
0.194587421525035 3.36639259326764e-05
0.194621085450968 3.36254823461777e-05
0.194654710933314 3.35874687442141e-05
0.194688298402059 3.35498841389e-05
0.194721848286197 3.35127272025778e-05
0.1947553610134 3.34759979339411e-05
0.194788837011334 3.34396959904136e-05
0.194822276707324 3.34038201404421e-05
0.194855680527465 3.33683704769066e-05
0.194889048897942 3.33333459323643e-05
0.194922382243874 3.32987459378848e-05
0.194955680989812 3.32645704210748e-05
0.194988945560233 3.32308189827476e-05
0.195022176379216 3.31974909012214e-05
0.195055373870117 3.31645865013756e-05
0.195088538456618 3.31321044235674e-05
0.195121670561042 3.31000446308914e-05
0.195154770605673 3.30684078581786e-05
0.195187839013531 3.30371926246708e-05
0.195220876206156 3.30063998560713e-05
0.195253882606012 3.29760288131324e-05
0.195286858634825 3.29460792655282e-05
0.19531980471409 3.29165514902936e-05
0.195352721265581 3.28874451936276e-05
0.195385608710774 3.28587605921186e-05
0.195418467471366 3.28304976062094e-05
0.195451297968973 3.28026558643587e-05
0.195484100624837 3.27752365803672e-05
0.195516875861417 3.27482385369129e-05
0.195549624099954 3.2721663707158e-05
0.195582345763661 3.26955103087324e-05
0.19561504127397 3.266977948183e-05
0.195647711053452 3.26444718187371e-05
0.195680355525271 3.26195871045635e-05
0.195712975112375 3.25951264441301e-05
0.195745570238819 3.25710893459967e-05
0.195778141328165 3.25474763767183e-05
0.195810688804542 3.25242888928389e-05
0.195843213093435 3.25015266675735e-05
0.195875714620103 3.24791910602147e-05
0.195908193811163 3.24572813307351e-05
0.195940651092494 3.24357985907184e-05
0.195973086891084 3.24147450087645e-05
0.196005501636093 3.23941188351516e-05
0.196037895754928 3.23739227902951e-05
0.196070269677718 3.23541572554976e-05
0.196102623834974 3.23348226353728e-05
0.196134958657609 3.23159198810508e-05
0.19616727457749 3.22974504899069e-05
0.19619957202798 3.22794149475562e-05
0.196231851442928 3.22618145517461e-05
0.19626411325748 3.22446506338372e-05
0.196296357908113 3.22279237856851e-05
0.196328585831899 3.22116354168494e-05
0.196360797467316 3.21957872372149e-05
0.196392993254553 3.21803791968016e-05
0.19642517363375 3.21654136168418e-05
0.196457339047367 3.21508920953149e-05
0.196489489939462 3.21368155141699e-05
0.196521626754976 3.2123186611379e-05
0.196553749941588 3.21100048509154e-05
0.196585859946439 3.20972736079648e-05
0.196617957220047 3.20849940182622e-05
0.196650042214065 3.20731660140585e-05
0.196682115380079 3.20617949643179e-05
0.196714177175043 3.20508794244089e-05
0.196746228054468 3.20404233868579e-05
0.196778268477854 3.20304276169235e-05
0.196810298905471 3.20208942420412e-05
0.196842319799713 3.20118257347883e-05
0.196874331625448 3.20032239018861e-05
0.19690633484935 3.1995090903658e-05
0.196938329940254 3.19874297622526e-05
0.196970317370016 3.19802418363251e-05
0.197002297611852 3.1973529355625e-05
0.197034271141208 3.19672959256346e-05
0.197066238437134 3.19615435045329e-05
0.197098199980638 3.19562744270794e-05
0.197130156255065 3.19514914074766e-05
0.197162107746473 3.19471975424449e-05
0.197194054944015 3.19433948093716e-05
0.197225998338825 3.19400875838942e-05
0.197257938426408 3.19372776281961e-05
0.197289875704037 3.19349686083915e-05
0.197321810672645 3.19331635932515e-05
0.197353743836238 3.19318650615319e-05
0.1973856757013 3.19310774038895e-05
0.197417606778704 3.19308029334286e-05
0.197449537581637 3.19310463809861e-05
0.197481468628018 3.19318099158645e-05
0.197513400437934 3.19330981322809e-05
0.197545333536066 3.19349145692824e-05
0.197577268450636 3.1937263705748e-05
0.197609205714341 3.19401489792939e-05
0.197641145863321 3.19435737866946e-05
0.197673089437107 3.19475424803967e-05
0.197705036979588 3.19520608668314e-05
0.197736989040455 3.19571317583409e-05
0.197768946172213 3.19627604235248e-05
0.197800908932636 3.19689511305327e-05
0.197832877883767 3.19757081433396e-05
0.19786485359191 3.19830367146401e-05
0.197896836628625 3.19909416120905e-05
0.197928827570237 3.19994286039487e-05
0.197960826998841 3.20085020035461e-05
0.197992835500845 3.20181695979176e-05
0.198024853670442 3.20284333098619e-05
0.198056882103752 3.20393005148874e-05
0.198088921404267 3.20507771652791e-05
0.198120972181432 3.20628682918905e-05
0.198153035049724 3.20755814461803e-05
0.198185110631171 3.20889208236068e-05
0.198217199551994 3.21028951143296e-05
0.198249302447108 3.21175091827788e-05
0.198281419956291 3.21327699538889e-05
0.198313552726245 3.21486854408336e-05
0.198345701411686 3.21652613315646e-05
0.198377866673018 3.21825053983891e-05
0.198410049178416 3.22004255516031e-05
0.198442249603968 3.22190288732507e-05
0.198474468632841 3.22383230919312e-05
0.198506706955933 3.2258316104691e-05
0.198538965272037 3.22790169625849e-05
0.198571244289 3.23004339313823e-05
0.198603544722931 3.23225749905925e-05
0.198635867297922 3.23454497929671e-05
0.198668212747715 3.23690667540733e-05
0.198700581814469 3.23934359851801e-05
0.198732975250454 3.24185673586136e-05
0.198765393817813 3.24444690611807e-05
0.198797838286874 3.24711529566902e-05
0.198830309439831 3.24986292504522e-05
0.198862808069081 3.25269079614641e-05
0.198895334977043 3.25560003941051e-05
0.198927890977437 3.25859186666525e-05
0.198960476896103 3.26166732970326e-05
0.1989930935694 3.26482771035044e-05
0.199025741846504 3.2680741335142e-05
0.199058422587839 3.27140800579819e-05
0.199091136667897 3.27483053167003e-05
0.199123884973214 3.2783431034848e-05
0.199156668404249 3.28194701198327e-05
0.199189487874368 3.28564378787639e-05
0.199222344312247 3.2894347668718e-05
0.199255238659916 3.29332147979591e-05
0.199288171874714 3.29730560619796e-05
0.199321144930776 3.30138858801416e-05
0.199354158816656 3.30557216554187e-05
0.199387214538311 3.30985794279305e-05
0.199420313117739 3.31424763233447e-05
0.199453455594063 3.31874305768771e-05
0.199486643024639 3.32334610724311e-05
0.199519876485712 3.32805868816065e-05
0.199553157072593 3.33288272884832e-05
0.199586485899882 3.33782023014658e-05
0.199619864102183 3.34287331674223e-05
0.199653292835351 3.34804414283055e-05
0.199686773276779 3.35333499234889e-05
0.199720306626703 3.35874794123899e-05
0.199753894106115 3.36428563936788e-05
0.199787536962509 3.36995048672496e-05
0.199821236467376 3.37574473327162e-05
0.199854993914709 3.38167145754952e-05
0.199888810629284 3.38773291316956e-05
0.199922687958416 3.39393228772582e-05
0.199956627281293 3.40027214600351e-05
0.199990630002753 3.40675580060854e-05
0.200024697560759 3.41338614449064e-05
0.200058831422204 3.42016643668919e-05
0.200093033086571 3.42710001411545e-05
0.200127304086712 3.43419029627135e-05
0.200161645989675 3.44144088833257e-05
0.200196060398558 3.44885558680951e-05
0.200230548954426 3.45643828715066e-05
0.200265113337298 3.46419289094748e-05
0.200299755266207 3.47212340970604e-05
0.200334476500304 3.48023446406894e-05
0.200369278844945 3.48853020736701e-05
0.200404164147019 3.49701561337486e-05
0.200439134303152 3.50569539962932e-05
0.200474191257149 3.51457452745464e-05
0.200509337002423 3.52365850795189e-05
0.200544573587503 3.53295251944012e-05
0.200579903112697 3.53069805959947e-05
0.200615210093293 3.52568239767409e-05
0.20065046691727 3.52070965856272e-05
0.200685674013856 3.51578328575257e-05
0.200720831846713 3.51090309440718e-05
0.200755940877657 3.50606903695864e-05
0.200791001568027 3.50128093799124e-05
0.200826014377407 3.49653861264085e-05
0.200860979763533 3.49184192526739e-05
0.200895898182786 3.48719081834099e-05
0.200930770090969 3.48258507892915e-05
0.200965595941759 3.47802457273214e-05
0.201000376187486 3.47350924354699e-05
0.201035111279921 3.4690389679301e-05
0.201069801669601 3.46461346917432e-05
0.201104447804292 3.46023286709923e-05
0.201139050132963 3.45589695464118e-05
0.20117360910251 3.45160554584189e-05
0.201208125157968 3.44735864805991e-05
0.201242598744449 3.44315608798257e-05
0.201277030305329 3.43899779934346e-05
0.201311420283322 3.43488365085347e-05
0.201345769119831 3.43081358943005e-05
0.201380077255725 3.42678749742845e-05
0.201414345130699 3.42280533537782e-05
0.201448573184053 3.41886697134714e-05
0.201482761853766 3.41497238004516e-05
0.201516911577567 3.41112138774434e-05
0.201551022791444 3.40731404046121e-05
0.201585095931849 3.40355017983381e-05
0.201619131433647 3.39982986676379e-05
0.201653129732315 3.39615290256299e-05
0.20168709126134 3.39251925160452e-05
0.201721016453857 3.38892887232815e-05
0.20175490574258 3.38538177335498e-05
0.201788759560313 3.38187787382034e-05
0.201822578339052 3.37841708778139e-05
0.201856362509929 3.37499938004604e-05
0.20189011250373 3.37162473822246e-05
0.201923828751112 3.36829314502949e-05
0.201957511682562 3.36500452317968e-05
0.201991161727794 3.36175892942753e-05
0.202024779317088 3.35855622274613e-05
0.202058364879316 3.35539647912059e-05
0.202091918844107 3.3522795776602e-05
0.202125441639884 3.34920564156862e-05
0.202158933696299 3.34617454310068e-05
0.20219239544173 3.34318639831852e-05
0.202225827305714 3.34024104622683e-05
0.202259229716176 3.33733859679338e-05
0.202292603102144 3.33447904775018e-05
0.202325947892621 3.3316623944429e-05
0.202359264516566 3.32888863006688e-05
0.202392553402866 3.32615774590228e-05
0.202425814980325 3.3234698941265e-05
0.202459049679267 3.32082492704404e-05
0.202492257928537 3.31822296663625e-05
0.202525440158203 3.31566405232143e-05
0.202558596798727 3.31314816867824e-05
0.202591728280413 3.31067538054687e-05
0.202624835034219 3.30824577903759e-05
0.202657917492009 3.30585932065764e-05
0.202690976085216 3.30351609630317e-05
0.202724011246179 3.301216196912e-05
0.202757023408148 3.29895966029911e-05
0.202790013004751 3.29674647174207e-05
0.202822980469468 3.29457680436189e-05
0.202855926237512 3.29245075217986e-05
0.202888850745034 3.29036830430162e-05
0.202921754428077 3.28832955811819e-05
0.202954637723658 3.286334586423e-05
0.202987501069522 3.28438351725299e-05
0.203020344904695 3.28247645455822e-05
0.20305316966924 3.28061347863914e-05
0.203085975804027 3.27879467294445e-05
0.203118763750756 3.27702020335952e-05
0.20315153395279 3.27529010763925e-05
0.203184286853866 3.27360455911984e-05
0.203217022899457 3.27196368263335e-05
0.203249742536284 3.27036752888782e-05
0.203282446211573 3.26881628456759e-05
0.203315134374418 3.26731019352161e-05
0.203347807476354 3.26584921737068e-05
0.203380465968527 3.26443355889972e-05
0.203413110304116 3.26306345275708e-05
0.203445740938644 3.26173900954523e-05
0.203478358328739 3.26046042471835e-05
0.203510962932986 3.25922782275905e-05
0.203543555211214 3.25804130974586e-05
0.203576135624311 3.25690123281677e-05
0.20360870463664 3.2558076619519e-05
0.203641262713259 3.25476080517973e-05
0.203673810321311 3.25376095667753e-05
0.203706347930878 3.25280818732343e-05
0.203738876012751 3.25190286132546e-05
0.203771395041364 3.25104501770608e-05
0.203803905491541 3.25023504052615e-05
0.203836407841947 3.24947299011168e-05
0.203868902571848 3.24875937448994e-05
0.203901390165593 3.24809412282748e-05
0.203933871106821 3.24747771477346e-05
0.203966345883969 3.24691036017544e-05
0.20399881498757 3.24639225617469e-05
0.204031278910132 3.24592379191458e-05
0.204063738148051 3.24550508922244e-05
0.204096193198943 3.24513671750562e-05
0.204128644566118 3.2448186743862e-05
0.204161092752862 3.2445514055597e-05
0.204193538266918 3.24433514302617e-05
0.204225981618348 3.24417041408096e-05
0.204258423322489 3.2440572799523e-05
0.204290863895289 3.24399625017176e-05
0.20432330385779 3.24398772457512e-05
0.204355743735036 3.24403189307971e-05
0.204388184053967 3.24412924240598e-05
0.204420625346391 3.24428010111491e-05
0.204453068147402 3.24448489303371e-05
0.204485512996332 3.24474393584849e-05
0.204517960435691 3.24505779471785e-05
0.204550411013638 3.24542667801948e-05
0.204582865280418 3.24585109298793e-05
0.204615323791348 3.24633164440763e-05
0.204647787107792 3.24686858295979e-05
0.204680255793622 3.24746255975408e-05
0.204712730419219 3.24811377324877e-05
0.204745211556952 3.24882297354625e-05
0.204777699786687 3.24959045994639e-05
0.204810195691287 3.2504168836409e-05
0.204842699860123 3.25130279741553e-05
0.204875212888097 3.25224860666337e-05
0.204907735374164 3.25325492014497e-05
0.204940267923365 3.25432230068576e-05
0.204972811146372 3.25545136586591e-05
0.205005365660031 3.25664268899586e-05
0.205037932086921 3.25789684986452e-05
0.205070511055419 3.259214435556e-05
0.205103103199775 3.26059629019364e-05
0.205135709162677 3.26204281885645e-05
0.205168329590866 3.26355488428289e-05
0.205200965139708 3.26513301182059e-05
0.205233616469827 3.26677808636319e-05
0.20526628425069 3.26849070729955e-05
0.205298969157763 3.27027173582838e-05
0.205331671875121 3.27212184914669e-05
0.205364393093613 3.27404178962638e-05
0.205397133511509 3.27603251447552e-05
0.205429893836654 3.27809470113474e-05
0.205462674783665 3.28022924391715e-05
0.205495477076104 3.28243715592038e-05
0.205528301447664 3.28471912467054e-05
0.20556114863891 3.28707620618817e-05
0.205594019400972 3.28950933135197e-05
0.205626914494286 3.29201935665658e-05
0.205659834687852 3.29460741152537e-05
0.205692780761968 3.29727450416476e-05
0.205725753507009 3.3000216217558e-05
0.205758753723227 3.30284983059506e-05
0.205791782221533 3.30576032687106e-05
0.205824839824802 3.3087541912244e-05
0.205857927366714 3.31183258768584e-05
0.205891045692591 3.31499671582853e-05
0.205924195659749 3.31824791105505e-05
0.205957378138859 3.32158720207227e-05
0.20599059401088 3.32501624997175e-05
0.20602384417338 3.32853611670505e-05
0.206057129534547 3.33214830256457e-05
0.206090451017573 3.335854156196e-05
0.206123809559135 3.33965522167985e-05
0.206157206111351 3.34355299390641e-05
0.20619064164129 3.34754896979336e-05
0.206224117130988 3.35164484766186e-05
0.206257633579465 3.35584223345715e-05
0.2062911920018 3.36014274142036e-05
0.206324793429214 3.36454809495976e-05
0.206358438910163 3.36906022781793e-05
0.206392129512442 3.37368103989801e-05
0.206425866322841 3.37841215258863e-05
0.206459650444366 3.38325584926896e-05
0.206493483002859 3.388214091004e-05
0.206527365143769 3.39328886441174e-05
0.206561298032413 3.39848238215668e-05
0.206595282856235 3.40379693793211e-05
0.206629320825614 3.40923466212886e-05
0.206663413172235 3.41479831637354e-05
0.206697561155399 3.42048986234365e-05
0.206731766054023 3.42631219643089e-05
0.206766029175987 3.43226786734565e-05
0.20680035185466 3.43835947505775e-05
0.206834735449411 3.44458997219395e-05
0.206869181349133 3.45096227183222e-05
0.206903690971851 3.45747944987481e-05
0.20693826576635 3.46414445132619e-05
0.206972907210863 3.47096039217739e-05
0.207007616814785 3.47793086304039e-05
0.207042396123415 3.48505923828379e-05
0.207077246715798 3.49234907838849e-05
0.207112170206582 3.49980433520016e-05
0.207147168249934 3.50742855977946e-05
0.207182242535532 3.51522600501781e-05
0.207217394795582 3.52320063415037e-05
0.207252626801924 3.53135682572186e-05
0.207287940370181 3.53969918127749e-05
0.207323337361994 3.5482324324227e-05
0.207358819686318 3.55696104591221e-05
0.207394389296777 3.56589053612424e-05
0.207430048202138 3.57502596833754e-05
0.207465798461822 3.5843728702555e-05
0.207501642190524 3.58107076753188e-05
0.207537452898199 3.57601315498314e-05
0.207573213029749 3.57100030224875e-05
0.207608923032772 3.5660344522031e-05
0.207644583377294 3.56111552166984e-05
0.20768019453251 3.55624323822719e-05
0.207715756964893 3.55141752870251e-05
0.20775127114018 3.54663833942236e-05
0.207786737523574 3.54190536946662e-05
0.207822156577269 3.53721854625694e-05
0.207857528762731 3.53257778750159e-05
0.207892854540606 3.52798291300921e-05
0.207928134369736 3.52343379277487e-05
0.207963368707664 3.51893031732872e-05
0.207998558010837 3.51447245634808e-05
0.208033702735401 3.51005996551372e-05
0.208068803335056 3.50569276819632e-05
0.208103860262738 3.50137077924923e-05
0.20813887397053 3.49709390524073e-05
0.208173844909583 3.49286204468283e-05
0.20820877353003 3.48867508825659e-05
0.208243660280912 3.48453291903387e-05
0.208278505610103 3.48043549942228e-05
0.208313309965097 3.47638269754593e-05
0.208348073792072 3.47237446101868e-05
0.208382797536682 3.46841070143974e-05
0.208417481643697 3.46449126613511e-05
0.208452126556358 3.46061616813252e-05
0.20848673271804 3.45678538473934e-05
0.208521300571887 3.45299874373453e-05
0.208555830559324 3.44925620989676e-05
0.208590323121423 3.44555777023343e-05
0.208624778699126 3.44190332029167e-05
0.208659197732329 3.43829286370005e-05
0.208693580660966 3.43472625652642e-05
0.208727927923531 3.43120351974519e-05
0.208762239958728 3.42772461224979e-05
0.208796517204851 3.42428948790777e-05
0.20883076009973 3.42089809579027e-05
0.208864969080688 3.41755038039946e-05
0.208899144584492 3.41424636609381e-05
0.208933287048153 3.41098604463232e-05
0.208967396908599 3.40776931965981e-05
0.209001474601796 3.40459625894977e-05
0.209035520564385 3.40146675874641e-05
0.209069535231973 3.39838090722587e-05
0.209103519041045 3.395338594067e-05
0.209137472426985 3.3923399007587e-05
0.209171395825993 3.38938476681037e-05
0.209205289673661 3.38647324008871e-05
0.209239154406062 3.38360533809855e-05
0.209272990459443 3.38078102081735e-05
0.209306798269651 3.37800032910649e-05
0.209340578272942 3.37526332936541e-05
0.209374330906236 3.37256994872085e-05
0.209408056605723 3.36992030546508e-05
0.209441755808778 3.36731437923226e-05
0.20947542895257 3.36475223104557e-05
0.209509076474881 3.3622338937436e-05
0.209542698813818 3.35975937241063e-05
0.209576296407542 3.35732878104303e-05
0.209609869695353 3.35494217886844e-05
0.209643419117141 3.35259954377917e-05
0.209676945112579 3.35030101731469e-05
0.209710448122752 3.34804660583818e-05
0.209743928588811 3.34583639813153e-05
0.209777386952792 3.34367048409211e-05
0.209810823657633 3.34154887403468e-05
0.209844239146373 3.33947174203701e-05
0.209877633863794 3.33743910223067e-05
0.209911008254816 3.33545113264445e-05
0.209944362766142 3.33350785235311e-05
0.209977697844666 3.3316093908426e-05
0.210011013938574 3.32975582699097e-05
0.210044311496844 3.32794726990282e-05
0.210077590969543 3.32618391248247e-05
0.210110852808668 3.32446584453077e-05
0.210144097467113 3.32279308027587e-05
0.210177325397916 3.32116593171626e-05
0.210210537057233 3.3195843427736e-05
0.210243732900661 3.31804860847123e-05
0.210276913386746 3.31655878999011e-05
0.210310078974646 3.31511508707653e-05
0.210343230125516 3.31371762601557e-05
0.210376367301777 3.31236661892435e-05
0.210409490967966 3.31106209971535e-05
0.210442601588963 3.30980439993112e-05
0.210475699632962 3.30859362093141e-05
0.210508785569172 3.30743000369566e-05
0.210541859869208 3.30631366575507e-05
0.210574923005866 3.30524475965161e-05
0.210607975453463 3.30422373536271e-05
0.210641017690816 3.3032505536004e-05
0.210674050196352 3.30232547336032e-05
0.210707073451086 3.30144878960279e-05
0.210740087938982 3.30062062465919e-05
0.210773094145228 3.29984139888574e-05
0.210806092559217 3.29911125661448e-05
0.210839083671783 3.2984303280632e-05
0.210872067975064 3.29779909384506e-05
0.210905045966002 3.29721765664802e-05
0.210938018142569 3.29668636607406e-05
0.21097098500623 3.2962054551427e-05
0.211003947060781 3.29577514483707e-05
0.21103690481223 3.2953959551403e-05
0.211069858771781 3.29506798055376e-05
0.211102809451586 3.2947916670521e-05
0.211135757368257 3.2945671919699e-05
0.211168703040177 3.29439503268905e-05
0.211201646990504 3.29427550245136e-05
0.211234589745528 3.29420875149272e-05
0.211267531833043 3.29419543666366e-05
0.21130047378741 3.2942357440276e-05
0.21133341614485 3.29433005842317e-05
0.211366359445434 3.29447880947737e-05
0.211399304233529 3.29468236955608e-05
0.211432251057224 3.29494115697552e-05
0.211465200468794 3.29525553412738e-05
0.211498153024136 3.29562601279371e-05
0.211531109284263 3.29605299888959e-05
0.211564069814252 3.29653689553152e-05
0.211597035183208 3.29707825674188e-05
0.211630005965775 3.29767743086777e-05
0.211662982740084 3.29833496934517e-05
0.211695966089777 3.29905137233354e-05
0.211728956603501 3.29982714044449e-05
0.211761954874905 3.30066282630599e-05
0.211794961503168 3.30155883197081e-05
0.211827977091488 3.30251591770257e-05
0.211861002250665 3.30353454238247e-05
0.211894037596089 3.30461521990554e-05
0.211927083748288 3.30575857051123e-05
0.211960141333993 3.30696516944971e-05
0.211993210985687 3.30823585160894e-05
0.212026293344203 3.30957100370786e-05
0.21205938905424 3.31097142546217e-05
0.212092498768495 3.31243767283815e-05
0.212125623145223 3.31397056442623e-05
0.212158762850868 3.31557067716982e-05
0.212191918557639 3.3172388522274e-05
0.212225090946162 3.3189756912628e-05
0.212258280703074 3.32078216265244e-05
0.212291488524701 3.32265884628053e-05
0.212324715113164 3.32460664012183e-05
0.212357961179565 3.32662635820383e-05
0.212391227443147 3.32871883244411e-05
0.212424514631471 3.33088491374431e-05
0.212457823480609 3.3331255233986e-05
0.212491154735843 3.33544155367817e-05
0.21252450915138 3.3378340198114e-05
0.212557887491578 3.34030380997005e-05
0.212591290529677 3.34285183724107e-05
0.21262471904805 3.34547919149878e-05
0.212658173839965 3.34818699009903e-05
0.212691655709866 3.35097622870668e-05
0.212725165472153 3.35384798337613e-05
0.212758703951987 3.35680341195288e-05
0.212792271986106 3.35984375554985e-05
0.212825870423662 3.36297003920233e-05
0.212859500124054 3.36618357469594e-05
0.212893161959801 3.36948566145697e-05
0.212926856816415 3.37287753806137e-05
0.212960585591796 3.37636063447399e-05
0.21299434919814 3.37993622305979e-05
0.213028148560371 3.38360567078401e-05
0.213061984617079 3.38737059143399e-05
0.213095858322993 3.39123234658417e-05
0.213129770646459 3.39519254839771e-05
0.213163722571943 3.39925276117034e-05
0.213197715099555 3.40341455340929e-05
0.213231749245089 3.40767970041779e-05
0.213265826042093 3.41204983582789e-05
0.213299946540451 3.41652685469456e-05
0.213334111808998 3.42111246489646e-05
0.213368322933647 3.42580864053164e-05
0.213402581020053 3.43061732386008e-05
0.213436887193291 3.43554042771878e-05
0.213471242597568 3.44058023957062e-05
0.213505648399964 3.44573877237952e-05
0.213540105787688 3.45101826889093e-05
0.213574615970377 3.45642090358812e-05
0.213609180179413 3.46194908695636e-05
0.213643799670282 3.46760546923315e-05
0.213678475724974 3.47339224006491e-05
0.213713209647375 3.47931213669092e-05
0.213748002768742 3.48536784492363e-05
0.213782856447191 3.49156220396084e-05
0.213817772069231 3.49789770643404e-05
0.213852751046295 3.50437801377775e-05
0.213887794826433 3.51100574442662e-05
0.213922904883877 3.51778398828299e-05
0.21395808272376 3.52471631281715e-05
0.213993329886888 3.53180626394433e-05
0.214028647949528 3.53905696553947e-05
0.214064038519183 3.54647223608646e-05
0.214099503241544 3.55405588733534e-05
0.214135043800417 3.56181203370796e-05
0.214170661920754 3.56974469296802e-05
0.214206359367684 3.57785799434423e-05
0.214242137947628 3.58615659177306e-05
0.214277999513545 3.59464485812553e-05
0.214313945962127 3.60332780720985e-05
0.214349979240199 3.6122101856238e-05
0.214386101342055 3.62129719291056e-05
0.214422314313984 3.63059438931489e-05
0.214458620257877 3.63316804568087e-05
0.214494951938334 3.628055786371e-05
0.214531232496198 3.6229811530333e-05
0.214567462307728 3.61795423433161e-05
0.214603641850071 3.61297482972163e-05
0.214639771598369 3.60804284984231e-05
0.214675852026867 3.60315816481238e-05
0.214711883608515 3.59832051437379e-05
0.214747866813659 3.59352993004636e-05
0.214783802112959 3.58878613259014e-05
0.214819689974285 3.58408904403563e-05
0.214855530864726 3.57943857680902e-05
0.214891325250494 3.5748345742812e-05
0.214927073596236 3.57027690087812e-05
0.214962776365245 3.56576544205117e-05
0.214998434019666 3.56130007456815e-05
0.215034047020411 3.55688069637372e-05
0.215069615827375 3.55250722657226e-05
0.215105140899641 3.54817954635788e-05
0.215140622695104 3.54389752896292e-05
0.215176061670394 3.53966112816124e-05
0.215211458281676 3.53547017215184e-05
0.215246812983397 3.5313246579849e-05
0.215282126229977 3.52722442835372e-05
0.215317398474261 3.52316943601991e-05
0.215352630168621 3.51915962640905e-05
0.215387821764885 3.51519487959421e-05
0.215422973713681 3.51127512728965e-05
0.215458086464954 3.50740032359365e-05
0.21549316046819 3.50357035805378e-05
0.21552819617177 3.49978522994051e-05
0.21556319402407 3.49604484539573e-05
0.215598154472524 3.49234910484024e-05
0.215633077963572 3.48869804715404e-05
0.215667964944044 3.48509159012969e-05
0.215702815859945 3.48152967506443e-05
0.215737631156696 3.47801223812045e-05
0.215772411279077 3.47453926776872e-05
0.215807156671754 3.47111077604511e-05
0.215841867779515 3.46772662748465e-05
0.21587654504579 3.46438691052206e-05
0.215911188914895 3.46109150967387e-05
0.215945799829992 3.45784041942248e-05
0.215980378234186 3.4546336869604e-05
0.216014924571056 3.45147124226048e-05
0.216049439283478 3.44835309688563e-05
0.216083922814447 3.44527925900405e-05
0.216118375607037 3.4422496491294e-05
0.216152798103528 3.43926438220089e-05
0.21618719074735 3.43632342947931e-05
0.216221553981645 3.43342673192378e-05
0.216255888248964 3.4305743966272e-05
0.216290193992931 3.42776641634076e-05
0.216324471657094 3.42500278215468e-05
0.216358721684916 3.42228353950234e-05
0.216392944520311 3.41960873236939e-05
0.216427140607634 3.41697834795186e-05
0.216461310391114 3.41439245607093e-05
0.216495454315675 3.4118511257339e-05
0.216529572826932 3.40935437003622e-05
0.216563666370632 3.40690225734973e-05
0.216597735393206 3.40449480081234e-05
0.216631780341214 3.40213209677658e-05
0.216665801662182 3.39981421444572e-05
0.216699799804326 3.39754122381245e-05
0.216733775216564 3.39531319593269e-05
0.216767728348524 3.39313014835725e-05
0.216801659650007 3.39099229218729e-05
0.216835569572929 3.38889953896442e-05
0.216869458568319 3.3868521035782e-05
0.216903327089354 3.38485006637339e-05
0.216937175590018 3.38289351044542e-05
0.216971004525123 3.38098252192457e-05
0.217004814350342 3.37911727178423e-05
0.21703860552306 3.37729774429832e-05
0.217072378500503 3.37552422626964e-05
0.217106133742765 3.37379671013702e-05
0.217139871709867 3.37211540962282e-05
0.217173592863963 3.37048038080111e-05
0.217207297667771 3.3688919008896e-05
0.21724098658678 3.36735000945697e-05
0.217274660086875 3.36585472526633e-05
0.217308318634127 3.36440658423881e-05
0.21734196269997 3.3630053486522e-05
0.217375592753456 3.36165145934492e-05
0.21740920926805 3.36034490779768e-05
0.217442812717128 3.3590860413139e-05
0.217476403577541 3.35787481343272e-05
0.217509982325675 3.35671169375165e-05
0.217543549442613 3.35559670600366e-05
0.217577105409673 3.35453012304293e-05
0.217610650710903 3.3535120403959e-05
0.217644185831307 3.35254285585334e-05
0.217677711259865 3.35162268447629e-05
0.21771122748671 3.35075167852857e-05
0.217744735003496 3.34993023965464e-05
0.217778234305892 3.34915854187996e-05
0.217811725891311 3.34843685030149e-05
0.217845210259814 3.34776536267633e-05
0.217878687913441 3.34714447400428e-05
0.217912159358181 3.34657424901925e-05
0.217945625100671 3.34605516130937e-05
0.217979085652284 3.34558740817505e-05
0.218012541526366 3.34517133273875e-05
0.218045993239693 3.34480716129655e-05
0.218079441311306 3.34449531906199e-05
0.218112886264497 3.34423611544141e-05
0.218146328625651 3.34402984974261e-05
0.218179768924149 3.34387675941162e-05
0.218213207691743 3.34377733443335e-05
0.218246645465087 3.3437318991678e-05
0.218280082784079 3.34374066568155e-05
0.218313520190735 3.34380425608149e-05
0.218346958233296 3.34392297240134e-05
0.21838039746302 3.344097110584e-05
0.218413838434126 3.3443272731491e-05
0.218447281706858 3.34461364128806e-05
0.21848072784327 3.34495680763504e-05
0.218514177411347 3.34535720489617e-05
0.218547630983396 3.34581526254507e-05
0.218581089136021 3.34633130386512e-05
0.21861455244906 3.34690601284493e-05
0.218648021509188 3.34753970962332e-05
0.218681496906285 3.34823297253286e-05
0.21871497923601 3.34898632817283e-05
0.218748469099292 3.34980030391701e-05
0.218781967102331 3.350675428663e-05
0.218815473856617 3.35161223358918e-05
0.218848989978953 3.35261125291967e-05
0.218882516091483 3.35367317918196e-05
0.218916052823274 3.35479845200981e-05
0.218949600807794 3.35598782520722e-05
0.218983160686047 3.35724175017377e-05
0.219016733103548 3.35856104514687e-05
0.219050318714 3.35994633066424e-05
0.219083918177306 3.36139818477157e-05
0.219117532159154 3.36291740041723e-05
0.219151161333158 3.36450467849366e-05
0.219184806379943 3.36616068018565e-05
0.219218467986745 3.36788618161972e-05
0.219252146848561 3.36968192114509e-05
0.219285843667773 3.37154875389768e-05
0.219319559155312 3.37348744815703e-05
0.219353294029793 3.37549889099902e-05
0.219387049018703 3.37758383378011e-05
0.219420824857041 3.37974319984958e-05
0.21945462228904 3.38197783024116e-05
0.219488442067342 3.384288689079e-05
0.219522284954233 3.38667676265228e-05
0.219556151721859 3.38914295863497e-05
0.219590043151446 3.39168826035987e-05
0.219623960034049 3.39431367708549e-05
0.21965790317082 3.39702034724565e-05
0.219691873374292 3.39980928503268e-05
0.219725871467143 3.40268158557268e-05
0.219759898282999 3.40563842633785e-05
0.219793954667262 3.40868086493225e-05
0.219828041475911 3.41181029878082e-05
0.219862159578899 3.41502785592762e-05
0.219896309857458 3.41833465101021e-05
0.219930493203968 3.4217322448648e-05
0.219964710526417 3.42522183227144e-05
0.21999896274474 3.42880485405257e-05
0.22003325079328 3.43248264283062e-05
0.220067575619709 3.43625678090434e-05
0.220101938187518 3.4401286953278e-05
0.220136339474471 3.4440998631725e-05
0.220170780473103 3.44817201706352e-05
0.220205262193273 3.45234674047979e-05
0.220239785660678 3.45662572408767e-05
0.220274351917919 3.46101061534471e-05
0.220308962024072 3.46550337694253e-05
0.220343617057842 3.4701056278274e-05
0.22037831811412 3.47481945957772e-05
0.220413066308716 3.47964677770853e-05
0.220447862776493 3.48458955848375e-05
0.220482708672078 3.48964990257692e-05
0.220517605171104 3.49483008900562e-05
0.220552553471994 3.50013217047726e-05
0.220587554793698 3.50555848559411e-05
0.220622610378554 3.51111140746309e-05
0.220657721492629 3.51679339786991e-05
0.220692889426608 3.52260695961699e-05
0.220728115496204 3.52855458877616e-05
0.220763401042092 3.53463934020122e-05
0.220798747435494 3.54086370807487e-05
0.220834156072574 3.54723054828384e-05
0.220869628378057 3.55374287868061e-05
0.220905165806844 3.56040398605446e-05
0.220940769846705 3.56721681622341e-05
0.220976442014867 3.57418469466705e-05
0.221012183861814 3.58131122985021e-05
0.221047996974112 3.58859990815546e-05
0.221083882973194 3.59605430350713e-05
0.221119843516229 3.6036782883307e-05
0.221155880299112 3.61147593713865e-05
0.221191995058483 3.6194512236429e-05
0.22122818957072 3.62760854138341e-05
0.221264465656134 3.63595219547083e-05
0.221300825178088 3.64448692473038e-05
0.221337270047336 3.65321739313099e-05
0.221373802221267 3.66214860998968e-05
0.221410423707367 3.67128593892189e-05
0.221447136566756 3.68063448428355e-05
0.221483942911599 3.68214757665533e-05
0.221520764387365 3.6769950259851e-05
0.221557534337625 3.67188207209671e-05
0.221594253158346 3.66681749738252e-05
0.22163092133332 3.66180105139498e-05
0.221667539343834 3.65683259676937e-05
0.221704107669802 3.65191204723239e-05
0.221740626790274 3.64703918422357e-05
0.221777097182116 3.64221402368731e-05
0.221813519322353 3.63743620615131e-05
0.221849893684415 3.63270578912201e-05
0.221886220742306 3.62802254694811e-05
0.221922500967775 3.62338639671662e-05
0.221958734831743 3.61879721609433e-05
0.221994922803904 3.61425481368496e-05
0.22203106535204 3.60975917037303e-05
0.222067162943744 3.60531019786718e-05
0.222103216045723 3.60090770946946e-05
0.222139225122818 3.59655166039118e-05
0.222175190639421 3.59224187795376e-05
0.222211113058201 3.58797830131229e-05
0.222246992841214 3.58376092119324e-05
0.222282830450426 3.57958948252899e-05
0.222318626345251 3.57546407982988e-05
0.22235438098605 3.57138453273555e-05
0.222390094831377 3.5673507135441e-05
0.222425768338512 3.56336266501361e-05
0.222461401965163 3.55942024566327e-05
0.222496996167619 3.55552342552773e-05
0.222532551401874 3.55167210928504e-05
0.222568068122967 3.54786619557494e-05
0.222603546784923 3.54410575284319e-05
0.222638987842451 3.54039060915282e-05
0.222674391748543 3.53672079179712e-05
0.222709758956461 3.53309623472922e-05
0.222745089918808 3.5295168376161e-05
0.222780385087184 3.52598264048823e-05
0.222815644913589 3.5224935620197e-05
0.222850869849209 3.51904957427324e-05
0.222886060344952 3.5156507025165e-05
0.222921216851977 3.51229685193981e-05
0.222956339820497 3.50898801037275e-05
0.2229914297006 3.50572419037856e-05
0.223026486942504 3.50250540058216e-05
0.22306151199651 3.49933158857044e-05
0.223096505312396 3.49620272742827e-05
0.22313146733967 3.49311890154626e-05
0.223166398528686 3.49008007772595e-05
0.223201299329463 3.48708619172223e-05
0.22323617019138 3.48413731943944e-05
0.223271011564574 3.48123342045074e-05
0.223305823898779 3.47837465117078e-05
0.223340607645291 3.47556091041993e-05
0.223375363254395 3.47279223749717e-05
0.22341009117677 3.4700686702229e-05
0.223444791863472 3.46739027341691e-05
0.223479465766206 3.46475705445883e-05
0.223514113336751 3.46216907645051e-05
0.223548735027515 3.45962637383533e-05
0.223583331291254 3.45712898089798e-05
0.223617902581063 3.45467701608363e-05
0.223652449351224 3.45227042993758e-05
0.223686972055523 3.44990939758078e-05
0.223721471149499 3.44759395487927e-05
0.223755947089048 3.44532408316927e-05
0.223790400329879 3.44310001597092e-05
0.223824831330039 3.44092176533068e-05
0.223859240547692 3.43878937322203e-05
0.223893628441424 3.43670293937048e-05
0.223927995470818 3.43466267658646e-05
0.223962342097584 3.43266855102201e-05
0.223996668783094 3.43072072566961e-05
0.224030975990351 3.42881928378799e-05
0.224065264183189 3.42696439492431e-05
0.224099533827138 3.42515614971717e-05
0.224133785388635 3.42339464307846e-05
0.224168019335066 3.42168005681501e-05
0.224202236135634 3.42001252247068e-05
0.224236436260859 3.41839209456495e-05
0.224270620181805 3.41681902473861e-05
0.224304788372052 3.41529348800619e-05
0.224338941306932 3.41381547441747e-05
0.224373079461676 3.41238538971119e-05
0.224407203315573 3.41100323723051e-05
0.224441313347946 3.40966921829285e-05
0.224475410040128 3.40838351437216e-05
0.224509493875272 3.40714639606537e-05
0.224543565339233 3.40595789799481e-05
0.224577624918213 3.40481830737809e-05
0.224611673101287 3.40372805512528e-05
0.224645710381838 3.40268690562289e-05
0.224679737250894 3.40169536265504e-05
0.224713754204521 3.40075364265675e-05
0.224747761740947 3.39986194560882e-05
0.224781760360403 3.39902050931014e-05
0.224815750565496 3.39822950221696e-05
0.224849732860519 3.39748934614437e-05
0.22488370775398 3.39680017960458e-05
0.224917675755776 3.39616218077227e-05
0.224951637377584 3.39557599576326e-05
0.224985593137541 3.39504150797973e-05
0.225019543552621 3.39455922991759e-05
0.22505348914492 3.39412939430804e-05
0.225087430438863 3.39375227549444e-05
0.225121367961618 3.39342824301514e-05
0.225155302244049 3.39315765538594e-05
0.225189233820602 3.39294075439402e-05
0.225223163228146 3.3927780377458e-05
0.225257091008524 3.39266967514953e-05
0.225291017705275 3.39261614607923e-05
0.225324943866736 3.39261786855993e-05
0.225358870045422 3.39267498832364e-05
0.225392796795305 3.39278817331642e-05
0.225426724677038 3.39295760892214e-05
0.225460654253127 3.39318400300205e-05
0.225494586093157 3.39346742461332e-05
0.225528520767403 3.39380846595219e-05
0.225562458852063 3.39420760951884e-05
0.225596400928158 3.39466538699352e-05
0.225630347582028 3.39518211689931e-05
0.225664299403197 3.39575816855395e-05
0.225698256984883 3.39639433009876e-05
0.225732220928184 3.39709107366109e-05
0.22576619183892 3.39784866178828e-05
0.225800170325538 3.39866788213508e-05
0.225834157004359 3.39954915690151e-05
0.225868152495928 3.40049301537985e-05
0.225902157426082 3.40150014676091e-05
0.22593617242755 3.40257103481944e-05
0.225970198137898 3.40370637695761e-05
0.226004235201668 3.40490671926426e-05
0.22603828426886 3.40617277063956e-05
0.226072345996567 3.40750498630783e-05
0.22610642104643 3.40890435068032e-05
0.226140510089937 3.41037133590364e-05
0.226174613803296 3.41190668434939e-05
0.226208732870139 3.41351109698631e-05
0.226242867981109 3.41518533840696e-05
0.226277019834493 3.41693018576643e-05
0.226311189136351 3.41874648173993e-05
0.226345376601168 3.42063487589021e-05
0.226379582949927 3.42259624112045e-05
0.226413808912338 3.42463141511729e-05
0.226448055226489 3.42674130522306e-05
0.226482322639542 3.42892678584983e-05
0.2265166119074 3.43118875149459e-05
0.226550923794915 3.43352811790984e-05
0.226585259076094 3.43594587508552e-05
0.226619618534845 3.43844303669998e-05
0.226654002965212 3.44102053790317e-05
0.226688413170591 3.44367949532192e-05
0.226722849965544 3.44642079458058e-05
0.22675731417349 3.44924576391098e-05
0.226791806631129 3.45215540009385e-05
0.22682632818513 3.45515093847325e-05
0.226860879694515 3.45823344104442e-05
0.226895462028925 3.46140426294004e-05
0.226930076071555 3.46466458915315e-05
0.226964722717446 3.46801569434916e-05
0.22699940287439 3.47145889289111e-05
0.227034117463319 3.47499569548766e-05
0.227068867420274 3.47862734635365e-05
0.227103653693737 3.48235523785279e-05
0.227138477246116 3.48618101569992e-05
0.227173339056273 3.49010621970813e-05
0.22720824011847 3.49413223400131e-05
0.22724318144081 3.49826085678644e-05
0.227278164049378 3.50249368329405e-05
0.22731318898621 3.50683231418154e-05
0.227348257309352 3.51127877089197e-05
0.227383370097061 3.51583467213907e-05
0.227418528443783 3.52050201046189e-05
0.227453733463887 3.52528274193361e-05
0.227488986291307 3.53017873687647e-05
0.227524288078675 3.53519209235194e-05
0.227559639999599 3.54032492844287e-05
0.227595043248883 3.54557949446912e-05
0.227630499043828 3.55095801689796e-05
0.227666008623997 3.55646280566907e-05
0.227701573252054 3.56209630916574e-05
0.227737194215145 3.56786101411053e-05
0.227772872825286 3.57375939703221e-05
0.227808610419257 3.5797941866953e-05
0.227844408361124 3.58596816089793e-05
0.227880268042733 3.59228425398768e-05
0.227916190885273 3.59874514571372e-05
0.22795217833673 3.60535399125932e-05
0.227988231876642 3.61211401120219e-05
0.228024353016754 3.61902839184938e-05
0.228060543300673 3.62610049747435e-05
0.228096804305648 3.63333387546823e-05
0.228133137644402 3.64073215749322e-05
0.228169544965977 3.64829896025012e-05
0.22820602795558 3.65603830792048e-05
0.228242588338659 3.66395411684714e-05
0.228279227879827 3.6720506186072e-05
0.228315948386013 3.68033236730494e-05
0.228352751709686 3.68880372325161e-05
0.228389639746919 3.69746938225033e-05
0.228426614440741 3.70633427885603e-05
0.22846367778353 3.71540338413912e-05
0.228500831817371 3.72468202840627e-05
0.228538078637655 3.73340536679616e-05
0.228575412691323 3.72819660338172e-05
0.228612694657357 3.72301864909034e-05
0.228649924843848 3.71788965285207e-05
0.228687103740377 3.71280955058374e-05
0.228724231835882 3.70777817421261e-05
0.228761309617625 3.70279528372739e-05
0.228798337570462 3.69786087730506e-05
0.228835316179235 3.69297472621193e-05
0.228872245926497 3.68813671596613e-05
0.228909127293657 3.68334672243685e-05
0.228945960760881 3.67860464279601e-05
0.228982746807309 3.67391033418316e-05
0.229019485910651 3.66926361419787e-05
0.229056178546793 3.66466441411953e-05
0.229092825190934 3.66011268664265e-05
0.2291294263178 3.6556081927924e-05
0.229165982399728 3.65115095945727e-05
0.229202493909323 3.64674082237901e-05
0.229238961317547 3.64237757928265e-05
0.22927538509334 3.63806129262217e-05
0.229311765706266 3.63379183498313e-05
0.229348103624616 3.62956904140871e-05
0.22938439931503 3.6253928602278e-05
0.229420653243632 3.62126329228871e-05
0.229456865876555 3.61718018093363e-05
0.229493037678364 3.61314339293728e-05
0.229529169112294 3.60915296785225e-05
0.229565260641972 3.60520878882226e-05
0.22960131272986 3.60131082215911e-05
0.229637325838082 3.59745899799901e-05
0.229673300428062 3.59365327012097e-05
0.229709236960763 3.58989349745101e-05
0.229745135895738 3.58617968159171e-05
0.229780997692554 3.58251184782929e-05
0.229816822811032 3.57888989775088e-05
0.229852611710009 3.57531375754244e-05
0.229888364847585 3.57178343678438e-05
0.229924082681953 3.56829891067694e-05
0.229959765671059 3.56486017910131e-05
0.22999541427285 3.56146712039183e-05
0.230031028944054 3.55811978448274e-05
0.230066610141899 3.55481812944462e-05
0.230102158323194 3.55156216794449e-05
0.230137673944873 3.54835190894029e-05
0.230173157463962 3.54518732890671e-05
0.230208609337252 3.54206837228409e-05
0.230244030020974 3.5389951255751e-05
0.23027941997223 3.53596755652132e-05
0.230314779647795 3.53298571714371e-05
0.230350109504967 3.53004948408429e-05
0.230385409999808 3.52715904913333e-05
0.230420681590299 3.524314400251e-05
0.230455924734301 3.52151549530054e-05
0.230491139889254 3.51876237707256e-05
0.230526327513025 3.51605517298671e-05
0.230561488064755 3.51339383771974e-05
0.230596622003132 3.51077843983008e-05
0.230631729787531 3.50820899037504e-05
0.230666811877434 3.50568561422128e-05
0.230701868733577 3.50320829394212e-05
0.230736900816516 3.50077723976936e-05
0.230771908588914 3.49839229354812e-05
0.230806892511849 3.4960536951305e-05
0.2308418530488 3.49376148692664e-05
0.23087679066367 3.49151565646976e-05
0.230911705820234 3.48931644699184e-05
0.230946598984704 3.48716384967375e-05
0.230981470623201 3.48505794268363e-05
0.231016321202628 3.48299886289825e-05
0.231051151191257 3.48098674981809e-05
0.231085961058755 3.47902163388742e-05
0.231120751275094 3.47710368907584e-05
0.231155522311985 3.47523298106232e-05
0.231190274641795 3.47340969129649e-05
0.231225008738708 3.47163394955941e-05
0.231259725078204 3.46990586241164e-05
0.231294424136828 3.46822556923465e-05
0.23132910639252 3.46659324240238e-05
0.231363772324944 3.4650089765745e-05
0.23139842241471 3.46347295559079e-05
0.231433057144266 3.46198545237804e-05
0.23146767699879 3.46054649739007e-05
0.231502282463764 3.45915626649118e-05
0.231536874026429 3.45781508059912e-05
0.231571452177235 3.45652290984181e-05
0.231606017406333 3.45528003560882e-05
0.231640570206689 3.45408682970034e-05
0.231675111074986 3.45294337021727e-05
0.231709640508688 3.45184971742422e-05
0.231744159005863 3.45080629749926e-05
0.231778667068838 3.44981335433024e-05
0.231813165202381 3.44887095080072e-05
0.231847653911889 3.44797940665917e-05
0.231882133705955 3.44713902520152e-05
0.231916605096207 3.44634998488034e-05
0.231951068596056 3.44561250353078e-05
0.231985524721092 3.44492705608888e-05
0.232019973991652 3.44429366807575e-05
0.232054416928333 3.44371278591426e-05
0.232088854056192 3.44318467954085e-05
0.232123285902988 3.44270966021079e-05
0.23215771299959 3.4422879185596e-05
0.232192135878775 3.44191990386262e-05
0.232226555077814 3.44160589164841e-05
0.232260971136731 3.44134620066423e-05
0.232295384598737 3.44114130104041e-05
0.232329796011748 3.44099132970863e-05
0.232364205925045 3.44089689909568e-05
0.232398614894036 3.44085807478316e-05
0.232433023474784 3.4408755057426e-05
0.232467432229841 3.44094951077139e-05
0.232501841724949 3.44108045551497e-05
0.232536252529504 3.44126869933927e-05
0.232570665216497 3.4415148100711e-05
0.232605080364598 3.44181913614226e-05
0.232639498555959 3.44218212856394e-05
0.232673920377245 3.44260428787359e-05
0.232708346420124 3.44308605795895e-05
0.232742777280703 3.44362793355092e-05
0.232777213560039 3.44423019437232e-05
0.232811655861983 3.44489375828041e-05
0.232846104799565 3.44561890345991e-05
0.2328805609886 3.44640617467325e-05
0.232915025050347 3.44725601139149e-05
0.232949497610461 3.4481692266763e-05
0.232983979302727 3.44914621120958e-05
0.233018470764839 3.45018762442174e-05
0.233052972641084 3.45129407674327e-05
0.233087485581851 3.45246602463281e-05
0.233122010242097 3.45370440688973e-05
0.233156547286166 3.45500963952374e-05
0.233191097382562 3.45638246355404e-05
0.233225661207197 3.45782357542508e-05
0.233260239442951 3.45933368084695e-05
0.23329483277976 3.46091349573691e-05
0.233329441914717 3.46256364165587e-05
0.233364067551134 3.46428517424609e-05
0.233398710402876 3.46607858225118e-05
0.233433371188699 3.46794479026513e-05
0.233468050636601 3.46988457997839e-05
0.233502749482401 3.47189869671572e-05
0.233537468469368 3.47398837672353e-05
0.233572208353136 3.47615413822565e-05
0.233606969894518 3.4783969924229e-05
0.233641753864442 3.48071781357302e-05
0.233676561042578 3.48311776062417e-05
0.233711392220184 3.48559759556051e-05
0.23374624819614 3.48815857745428e-05
0.233781129781914 3.49080141379517e-05
0.233816037796052 3.49352741643047e-05
0.233850973070216 3.49633755849019e-05
0.233885936445801 3.49923305280889e-05
0.233920928776329 3.50221503873774e-05
0.233955950926717 3.50528474092485e-05
0.233991003774126 3.50844315634454e-05
0.234026088205689 3.51169199912876e-05
0.234061205125681 3.5150319732342e-05
0.234096355445413 3.51846476459098e-05
0.234131540093059 3.5219917859642e-05
0.234166760010919 3.52561428337432e-05
0.234202016153752 3.52933370439383e-05
0.234237309490796 3.5331515953656e-05
0.23427264100675 3.53706944626657e-05
0.234308011701213 3.54108884972832e-05
0.23434342258971 3.54521145077401e-05
0.234378874704218 3.54943879179341e-05
0.234414369092136 3.55377278597311e-05
0.234449906819995 3.55821509136541e-05
0.234485488970909 3.56276747949742e-05
0.234521116645704 3.5674319426573e-05
0.234556790965131 3.57221032980907e-05
0.234592513068429 3.57710461086965e-05
0.234628284114537 3.58211693190897e-05
0.234664105283856 3.58724935593295e-05
0.234699977777416 3.59250402275408e-05
0.234735902817643 3.59788336185777e-05
0.234771881651262 3.60338951862674e-05
0.234807915546448 3.60902509168001e-05
0.234844005797365 3.61479229673158e-05
0.234880153720332 3.62069391451383e-05
0.234916360659477 3.62673261238285e-05
0.234952627985601 3.63291068430756e-05
0.234988957092444 3.63923184232499e-05
0.235025349410868 3.64569827682413e-05
0.235061806393636 3.65231328864159e-05
0.235098329526522 3.65907982124108e-05
0.235134920324735 3.66600151825946e-05
0.235171580339917 3.6730813584113e-05
0.235208311153501 3.68032292444619e-05
0.235245114382746 3.68772998756556e-05
0.235281991682621 3.69530608988384e-05
0.23531894474352 3.70305528926168e-05
0.235355975296413 3.71098142525344e-05
0.235393085110665 3.71908875950336e-05
0.23543027599826 3.72738177125267e-05
0.235467549815973 3.73586473929798e-05
0.235504908463366 3.74454249119401e-05
0.235542353888278 3.75341977397099e-05
0.235579888086018 3.76250189958381e-05
0.235617513105013 3.77179390176899e-05
0.235655231044031 3.78130128890588e-05
0.23569304405692 3.77673790641903e-05
0.235730811435984 3.77151556145654e-05
0.235768526591599 3.76634186614882e-05
0.23580619001026 3.76121771594658e-05
0.23584380218742 3.75614288808926e-05
0.235881363616301 3.75111724435052e-05
0.235918874788744 3.74614066778936e-05
0.235956336195422 3.7412129376248e-05
0.235993748324798 3.73633404244705e-05
0.236031111665223 3.73150380466575e-05
0.23606842670327 3.72672200649853e-05
0.236105693923335 3.72198863884729e-05
0.236142913809723 3.71730355878395e-05
0.236180086845311 3.71266664553026e-05
0.236217213511766 3.70807770778124e-05
0.236254294288844 3.70353676191224e-05
0.236291329656463 3.69904359958754e-05
0.236328320092459 3.69459818915232e-05
0.236365266074351 3.69020042901711e-05
0.236402168078641 3.68585014839961e-05
0.236439026580125 3.68154729142626e-05
0.236475842053039 3.67729185536821e-05
0.236512614971593 3.67308358581309e-05
0.236549345807451 3.66892261739181e-05
0.236586035033625 3.66480868163553e-05
0.236622683120441 3.66074180734376e-05
0.236659290538514 3.65672186462289e-05
0.236695857757161 3.65274883815184e-05
0.236732385245542 3.6488226455599e-05
0.236768873471998 3.64494328866653e-05
0.236805322904884 3.64111055246744e-05
0.236841734010409 3.63732454710618e-05
0.23687810725588 3.63358513640166e-05
0.236914443107244 3.62989235865743e-05
0.236950742030831 3.62624606720341e-05
0.236987004491503 3.6226462897593e-05
0.2370232309544 3.61909301898044e-05
0.23705942188459 3.61558618320958e-05
0.237095577746422 3.61212570650227e-05
0.237131699003487 3.60871171628121e-05
0.23716778612065 3.60534406876266e-05
0.237203839561338 3.60202273510454e-05
0.237239859788689 3.59874785980195e-05
0.237275847267287 3.59551925907675e-05
0.237311802459878 3.59233707029093e-05
0.237347725830581 3.58920119210655e-05
0.237383617842502 3.58611163816e-05
0.237419478958883 3.58306850723923e-05
0.237455309643956 3.58007177834938e-05
0.237491110361739 3.57712139932437e-05
0.237526881575732 3.5742174912887e-05
0.237562623750645 3.57135999852954e-05
0.237598337350631 3.56854906771079e-05
0.237634022841308 3.56578461151928e-05
0.237669680687423 3.56306668715363e-05
0.237705311354294 3.56039535096226e-05
0.237740915307804 3.55777074541625e-05
0.237776493015258 3.55519283913604e-05
0.23781204494365 3.55266165878798e-05
0.237847571560237 3.55017731776723e-05
0.237883073333415 3.54773981477832e-05
0.237918550731563 3.54534932181579e-05
0.237954004224781 3.54300589680291e-05
0.237989434283749 3.54070957044564e-05
0.238024841379454 3.53846043243595e-05
0.238060225983778 3.53625863140234e-05
0.238095588570092 3.53410417530969e-05
0.238130929611845 3.53199721730712e-05
0.238166249584018 3.52993785615341e-05
0.23820154896258 3.52792622205138e-05
0.2382368282248 3.52596239170413e-05
0.238272087848717 3.52404647392138e-05
0.238307328313456 3.52217860976772e-05
0.238342550099554 3.52035902924319e-05
0.238377753689847 3.51858768426063e-05
0.238412939566689 3.51686484242631e-05
0.238448108215113 3.51519063524292e-05
0.238483260121466 3.51356508731428e-05
0.238518395772339 3.51198870707621e-05
0.23855351565941 3.51046119422923e-05
0.238588620271352 3.50898312546891e-05
0.238623710102607 3.50755438308987e-05
0.238658785646438 3.50617527709177e-05
0.238693847399209 3.50484604080445e-05
0.238728895859617 3.50356677589802e-05
0.238763931527376 3.50233767630194e-05
0.238798954904139 3.50115908382464e-05
0.238833966494977 3.50003093188771e-05
0.238868966804296 3.49895385861943e-05
0.238903956342882 3.49792776159997e-05
0.238938935620498 3.4969530209146e-05
0.238973905150707 3.49602977770249e-05
0.239008865448484 3.49515832279628e-05
0.239043817031712 3.49433898602696e-05
0.239078760421572 3.49357197096964e-05
0.239113696141282 3.4928575213541e-05
0.239148624716496 3.49219597644255e-05
0.23918354667626 3.4915875510307e-05
0.23921846255177 3.49103266627361e-05
0.239253372878433 3.49053145511532e-05
0.239288278192984 3.49008431257655e-05
0.23932317903611 3.48969162118444e-05
0.239358075952322 3.48935364205309e-05
0.239392969488742 3.48907073472273e-05
0.23942786019609 3.48884324801572e-05
0.23946274862857 3.48867146602429e-05
0.23949763534323 3.48855588171952e-05
0.239532520902047 3.48849676068031e-05
0.239567405869654 3.48849452374951e-05
0.239602290814891 3.48854969267986e-05
0.239637176311818 3.48866240104249e-05
0.239672062935829 3.48883337406147e-05
0.239706951269569 3.48906278733091e-05
0.239741841897443 3.48935119133092e-05
0.239776735409356 3.48969913151475e-05
0.239811632400671 3.49010682407125e-05
0.239846533468912 3.49057502342898e-05
0.239881439219146 3.49110393988067e-05
0.239916350258545 3.49169432255361e-05
0.23995126720177 3.49234654070304e-05
0.239986190667177 3.49306107110426e-05
0.240021121277888 3.49383855241721e-05
0.240056059663413 3.49467957002455e-05
0.240091006459113 3.49558465697026e-05
0.240125962305683 3.49655429487615e-05
0.240160927848631 3.49758912996335e-05
0.240195903739931 3.49868991977529e-05
0.240230890639129 3.49985715784282e-05
0.240265889210707 3.50109139716748e-05
0.240300900124679 3.50239341189183e-05
0.240335924058798 3.50376392970507e-05
0.240370961698095 3.50520352570502e-05
0.240406013733352 3.50671299850794e-05
0.240441080863337 3.5082929425816e-05
0.240476163792763 3.50994428458402e-05
0.240511263235609 3.51166769563229e-05
0.240546379912565 3.5134639668689e-05
0.240581514552234 3.51533395690892e-05
0.240616667891803 3.51727832582089e-05
0.240651840675061 3.51929817699704e-05
0.240687033656831 3.52139420409479e-05
0.240722247598872 3.52356733264261e-05
0.240757483272198 3.52581850771231e-05
0.240792741457275 3.52814869512299e-05
0.240828022944227 3.53055877611062e-05
0.240863328531988 3.53304986819596e-05
0.24089865903067 3.53562290040787e-05
0.240934015259674 3.53827904052814e-05
0.240969398050079 3.54101916423159e-05
0.241004808241721 3.54384454812895e-05
0.241040246687203 3.54675617969152e-05
0.241075714249 3.54975539683992e-05
0.241111211802968 3.55284330465719e-05
0.241146740236015 3.55602114899182e-05
0.241182300447504 3.55929021175911e-05
0.241217893349622 3.56265175944052e-05
0.241253519867216 3.56610715099604e-05
0.241289180938726 3.56965783962305e-05
0.241324877517123 3.57330505585981e-05
0.241360610567681 3.57705049972806e-05
0.241396381072679 3.58089544003732e-05
0.241432190027079 3.5848415656988e-05
0.241468038442736 3.58889040386028e-05
0.241503927346774 3.59304364044022e-05
0.241539857783179 3.59730285680834e-05
0.241575830811747 3.60167000985848e-05
0.241611847511846 3.60614663791021e-05
0.241647908978225 3.61073465924294e-05
0.241684016324817 3.61543600308269e-05
0.241720170684848 3.62025255889619e-05
0.241756373210437 3.62518644456769e-05
0.241792625074883 3.63023963725752e-05
0.241828927471255 3.63541434798265e-05
0.241865281614735 3.64071270570024e-05
0.241901688741792 3.64613713238096e-05
0.241938150113116 3.65168981440343e-05
0.24197466701126 3.65737323732652e-05
0.242011240743633 3.66319008331159e-05
0.242047872644466 3.66914270208152e-05
0.242084564071487 3.67523380614203e-05
0.242121316409548 3.68146620868666e-05
0.242158131071635 3.68784298761074e-05
0.242195009501511 3.6943667427292e-05
0.242231953168939 3.70104055918244e-05
0.24226896357453 3.70786801325061e-05
0.242306042254663 3.71485200193815e-05
0.242343190774682 3.72199592159426e-05
0.242380410733898 3.72930346021722e-05
0.2424177037685 3.73677828185506e-05
0.242455071551319 3.7444240312267e-05
0.242492515791631 3.75224466051701e-05
0.242530038238236 3.76024432860226e-05
0.242567640681522 3.76842719241782e-05
0.242605324953447 3.77679762770038e-05
0.242643092929724 3.78536023595946e-05
0.242680946532083 3.79411963611459e-05
0.242718887728444 3.80308068666537e-05
0.242756918535311 3.8122487097999e-05
0.242795041022409 3.82162906857258e-05
0.242833257313095 3.8280805057049e-05
0.242871538118152 3.82279545683016e-05
0.24290976607272 3.81754532945233e-05
0.242947941526015 3.81234544064746e-05
0.242986064980421 3.80719552939425e-05
0.243024136935715 3.8020956114837e-05
0.24306215789183 3.79704543738489e-05
0.243100128346204 3.79204484339485e-05
0.243138048794638 3.78709375104716e-05
0.243175919732148 3.78219200861883e-05
0.243213741652234 3.77733948650075e-05
0.243251515047099 3.77253604569762e-05
0.243289240407556 3.76778156948385e-05
0.243326918223251 3.76307599474312e-05
0.243364548983199 3.75841912386531e-05
0.243402133174437 3.75381084476861e-05
0.243439671282885 3.74925113036034e-05
0.243477163794189 3.74473982003729e-05
0.243514611192389 3.74027683855247e-05
0.243552013960774 3.73586204033092e-05
0.243589372581178 3.73149542706957e-05
0.243626687535448 3.72717680654753e-05
0.243663959303514 3.7229061648381e-05
0.243701188365162 3.71868335685858e-05
0.243738375198731 3.71450835374791e-05
0.243775520282268 3.71038105783262e-05
0.243812624092847 3.70630142602323e-05
0.243849687107107 3.7022693777346e-05
0.243886709800884 3.69828482593341e-05
0.243923692649144 3.69434773841129e-05
0.243960636126528 3.6904580157009e-05
0.243997540706685 3.68661570470171e-05
0.244034406863732 3.68282066374508e-05
0.244071235070369 3.67907286739199e-05
0.244108025799043 3.67537231496199e-05
0.244144779522193 3.67171890967543e-05
0.24418149671129 3.66811264061341e-05
0.244218177837696 3.66455352205187e-05
0.244254823372916 3.66104150326308e-05
0.244291433787949 3.65757652926827e-05
0.244328009553241 3.65415860105763e-05
0.244364551139252 3.6507877454784e-05
0.244401059016707 3.64746389570404e-05
0.244437533655664 3.64418707121654e-05
0.244473975526376 3.64095725821731e-05
0.244510385098958 3.63777452913774e-05
0.24454676284425 3.63463877484867e-05
0.244583109231998 3.63155006219154e-05
0.24461942473262 3.62850842563507e-05
0.244655709816876 3.62551386774865e-05
0.244691964955554 3.62256641874915e-05
0.244728190619741 3.61966610707299e-05
0.244764387280812 3.61681293018832e-05
0.244800555410114 3.61400694329644e-05
0.244836695479547 3.6112482004774e-05
0.244872807961552 3.60853678430222e-05
0.244908893329395 3.60587263018433e-05
0.244944952055697 3.60325593706779e-05
0.244980984615067 3.60068664029844e-05
0.24501699148147 3.59816488024605e-05
0.245052973130273 3.59569062264247e-05
0.245088930036499 3.59326406719132e-05
0.245124862677171 3.59088523974356e-05
0.245160771529568 3.5885542547536e-05
0.245196657072116 3.58627111223646e-05
0.245232519783238 3.58403595915669e-05
0.24526836014283 3.58184885769772e-05
0.245304178631407 3.57970995922948e-05
0.245339975730999 3.57761933118219e-05
0.245375751924311 3.57557715935002e-05
0.245411507695905 3.57358346006398e-05
0.245447243530505 3.57163842602159e-05
0.245482959914765 3.56974211019674e-05
0.245518657335867 3.56789474200385e-05
0.245554336283287 3.56609641202421e-05
0.245589997247408 3.56434724453627e-05
0.245625640719853 3.56264734060834e-05
0.245661267193259 3.56099706360355e-05
0.245696877163895 3.55939629802145e-05
0.245732471126875 3.55784541911323e-05
0.245768049581066 3.5563445523125e-05
0.24580361302659 3.55489385858826e-05
0.245839161965175 3.55349347797447e-05
0.245874696899955 3.55214364327481e-05
0.245910218336388 3.55084451038209e-05
0.245945726781492 3.54959632849801e-05
0.245981222744777 3.54839938369099e-05
0.246016706738614 3.54725377374016e-05
0.246052179276351 3.54615980348996e-05
0.246087640874386 3.54511753445744e-05
0.246123092049731 3.5441274042723e-05
0.246158533323773 3.54318977654457e-05
0.246193965221539 3.5423044932471e-05
0.246229388266471 3.5414720533466e-05
0.246264802987005 3.54069277132783e-05
0.246300209914718 3.53996683438509e-05
0.246335609583062 3.53929458257129e-05
0.246371002528888 3.53867617402202e-05
0.246406389290628 3.53811225480285e-05
0.246441770413176 3.5376027329043e-05
0.246477146440505 3.53714806069161e-05
0.246512517921112 3.53674862214732e-05
0.246547885407333 3.53640484472212e-05
0.24658324945578 3.53611681155817e-05
0.246618610623896 3.53588503894508e-05
0.246653969474285 3.53570992176026e-05
0.246689326573503 3.5355917898201e-05
0.246724682491401 3.53553101920694e-05
0.246760037801593 3.53552786706735e-05
0.246795393080264 3.53558302422589e-05
0.246830748910506 3.53569667742821e-05
0.246866105877281 3.53586928260027e-05
0.246901464570107 3.53610134450183e-05
0.246936825583552 3.53639330728869e-05
0.246972189516624 3.53674561031586e-05
0.247007556972728 3.53715863392947e-05
0.247042928559067 3.53763297458156e-05
0.247078304888813 3.53816911605668e-05
0.247113686579973 3.53876754006817e-05
0.247149074255374 3.53942878172428e-05
0.247184468543191 3.5401533207463e-05
0.247219870076399 3.54094180099134e-05
0.247255279494409 3.54179464850239e-05
0.247290697440894 3.54271250947313e-05
0.247326124565988 3.54369614144875e-05
0.247361561527403 3.54474586883473e-05
0.247397008986091 3.54586240181221e-05
0.247432467610109 3.54704656413925e-05
0.247467938075751 3.54829874974496e-05
0.247503421063248 3.54961979451778e-05
0.247538917261193 3.55101026984807e-05
0.247574427363892 3.55247097291413e-05
0.247609952073621 3.55400260151595e-05
0.247645492099636 3.55560591801188e-05
0.247681048158816 3.55728164175056e-05
0.247716620975234 3.55903050435388e-05
0.247752211280277 3.56085341326657e-05
0.24778781981441 3.56275118183512e-05
0.247823447326228 3.56472458466495e-05
0.247859094572075 3.56677452108548e-05
0.247894762317286 3.5689018538978e-05
0.247930451335825 3.57110757277432e-05
0.247966162411553 3.57339257918482e-05
0.248001896337344 3.57575774171932e-05
0.248037653914762 3.57820422136796e-05
0.248073435956975 3.58073287878907e-05
0.248109243285763 3.583344815484e-05
0.248145076733918 3.58604110525114e-05
0.248180937144971 3.58882284953172e-05
0.248216825373466 3.59169107096458e-05
0.248252742284175 3.59464714613107e-05
0.248288688755637 3.59769205244221e-05
0.248324665676161 3.60082707020726e-05
0.248360673946863 3.60405351481135e-05
0.248396714482011 3.60737268449058e-05
0.248432788208856 3.61078580812165e-05
0.248468896066938 3.61429431614286e-05
0.248505039010099 3.61789957313904e-05
0.24854121800583 3.62160314882934e-05
0.248577434037319 3.62540638932873e-05
0.248613688101212 3.62931084955876e-05
0.248649981209708 3.63331807999936e-05
0.248686314390508 3.63742984404747e-05
0.248722688688948 3.64164763577203e-05
0.248759105165306 3.64597327394563e-05
0.248795564898045 3.65040847387729e-05
0.248832068982784 3.65495501105053e-05
0.248868618532894 3.65961488508417e-05
0.248905214681745 3.66438999932448e-05
0.248941858581739 3.66928227086972e-05
0.248978551404447 3.67429379474418e-05
0.249015294342395 3.67942679298231e-05
0.249052088610325 3.68468329415858e-05
0.249088935443266 3.69006556705943e-05
0.249125836098937 3.69557596228731e-05
0.24916279185856 3.70121696940232e-05
0.249199804028254 3.70699100447289e-05
0.249236873938298 3.71290052098218e-05
0.249274002943508 3.71894828324729e-05
0.249311192426341 3.72513710059144e-05
0.249348443797347 3.73146956065578e-05
0.249385758492953 3.7379487894967e-05
0.249423137980848 3.74457775369454e-05
0.249460583758385 3.75135969687104e-05
0.249498097355354 3.75829760293225e-05
0.249535680331383 3.76539495814712e-05
0.249573334280965 3.77265521505243e-05
0.249611060833115 3.78008201395999e-05
0.249648861653255 3.78767897112942e-05
0.249686738442966 3.79545011843027e-05
0.24972469294415 3.80339914858836e-05
0.249762726935636 3.81153072567672e-05
0.249800842242893 3.8198488605716e-05
0.249839040731499 3.82835800409343e-05
0.24987732431154 3.83706250915132e-05
0.249915694936631 3.84596783883235e-05
0.249954154615019 3.85507871926535e-05
0.249992705402212 3.8644003467172e-05
0.250031349405679 3.87393828786054e-05
0.250070088788558 3.87185981502696e-05
0.250108807386708 3.86655343587488e-05
0.250147472921067 3.86129372609371e-05
0.250186085858328 3.85608461020322e-05
0.25022464670443 3.85092610736095e-05
0.250263155965503 3.84581806451695e-05
0.250301614146149 3.84076025438064e-05
0.250340021748692 3.83575260052968e-05
0.250378379274698 3.83079495236506e-05
0.250416687224221 3.82588721362962e-05
0.250454946096358 3.82102918274629e-05
0.250493156388185 3.81622077657873e-05
0.250531318595951 3.81146193432863e-05
0.250569433215294 3.80675245900742e-05
0.250607500739884 3.8020922402652e-05
0.250645521662287 3.7974812222524e-05
0.250683496474509 3.79291924566385e-05
0.250721425666966 3.7884063006231e-05
0.250759309729972 3.78394217993593e-05
0.250797149151772 3.77952685735443e-05
0.250834944420345 3.77516017309233e-05
0.250872696022076 3.77084214775506e-05
0.250910404443554 3.76657263773394e-05
0.250948070169931 3.76235149249915e-05
0.250985693684856 3.7581788348341e-05
0.251023275473204 3.75405443773459e-05
0.251060816017582 3.74997828544415e-05
0.251098315800436 3.74595026245135e-05
0.251135775303061 3.74197033988468e-05
0.25117319500646 3.73803851334607e-05
0.251210575391593 3.73415471052215e-05
0.251247916938698 3.73031879189734e-05
0.251285220126617 3.72653079710383e-05
0.251322485434588 3.72279069854785e-05
0.251359713341574 3.71909846334547e-05
0.251396904326207 3.71545396189225e-05
0.251434058865826 3.71185730441653e-05
0.25147117743887 3.70830838249808e-05
0.251508260522695 3.70480717504019e-05
0.251545308594446 3.70135368712377e-05
0.251582322131317 3.69794785907845e-05
0.251619301609908 3.69458980939539e-05
0.251656247508002 3.69127941047442e-05
0.251693160302106 3.68801665280262e-05
0.251730040468634 3.68480167451417e-05
0.251766888485379 3.68163430918637e-05
0.251803704828471 3.67851471924118e-05
0.251840489975664 3.67544285383768e-05
0.251877244404202 3.67241872023275e-05
0.251913968591405 3.66944235372124e-05
0.251950663014942 3.66651381771133e-05
0.251987328153119 3.66363308446923e-05
0.252023964483964 3.66080024451561e-05
0.252060572486409 3.65801538713728e-05
0.25209715264028 3.65527845213831e-05
0.252133705424801 3.65258946838108e-05
0.252170231319485 3.64994864236972e-05
0.252206730805909 3.64735594326573e-05
0.252243204365342 3.64481140008188e-05
0.252279652479342 3.64231519010238e-05
0.252316075631243 3.63986728472349e-05
0.252352474304091 3.63746780407937e-05
0.252388848982131 3.63511684014097e-05
0.252425200150533 3.63281448654258e-05
0.252461528295398 3.63056083888529e-05
0.252497833903787 3.62835596577201e-05
0.252534117463445 3.62619999697213e-05
0.252570379463415 3.6240930066215e-05
0.252606620393481 3.62203521796065e-05
0.25264284074566 3.6200265951716e-05
0.252679041011612 3.6180673395516e-05
0.252715221685008 3.616157627126e-05
0.252751383261279 3.61429752212009e-05
0.2527875262365 3.61248720970928e-05
0.252823651108597 3.61072679315054e-05
0.252859758376529 3.60901643910098e-05
0.25289584854092 3.60735652200631e-05
0.25293192210614 3.60574681603289e-05
0.2529679795743 3.60418782337047e-05
0.253004021452534 3.60267944759194e-05
0.25304004824701 3.60122203150102e-05
0.253076060467325 3.59981583870934e-05
0.253112058625712 3.5984608824487e-05
0.253148043234536 3.59715744263571e-05
0.253184014808963 3.59590583616018e-05
0.253219973867324 3.59470613143109e-05
0.253255920928639 3.59355854954316e-05
0.253291856514134 3.59246352100993e-05
0.253327781149344 3.59142100175786e-05
0.253363695359362 3.59043149989727e-05
0.253399599674361 3.58949510744647e-05
0.253435494625435 3.58861207044258e-05
0.25347138074614 3.58778284544453e-05
0.253507258574594 3.58700736250633e-05
0.253543128648219 3.58628615999345e-05
0.253578991509819 3.58561959083972e-05
0.253614847705727 3.58500782386538e-05
0.253650697783966 3.58445112721421e-05
0.253686542295238 3.58394986845135e-05
0.253722381793923 3.58350440204727e-05
0.253758216837943 3.58311512626405e-05
0.253794047989206 3.58278220242358e-05
0.25382987581123 3.58250611806967e-05
0.253865700872411 3.58228718122614e-05
0.253901523744223 3.58212574592754e-05
0.253937345001682 3.5820223246833e-05
0.253973165224929 3.58197708477284e-05
0.254008984995777 3.58199068891759e-05
0.254044804902666 3.58206334430603e-05
0.254080625536109 3.58219564222101e-05
0.254116447492531 3.58238783221463e-05
0.254152271370853 3.58264043699238e-05
0.254188097775223 3.58295408513686e-05
0.254223927316075 3.58332889932376e-05
0.254259760605068 3.58376572190762e-05
0.254295598262287 3.5842647799228e-05
0.254331440910086 3.58482663150391e-05
0.254367289176401 3.58545194373425e-05
0.254403143695839 3.58614110501943e-05
0.254439005106889 3.5868947806502e-05
0.254474874054695 3.58771335918608e-05
0.254510751188287 3.58859767323226e-05
0.254546637165019 3.58954794860803e-05
0.254582532644506 3.59056507750235e-05
0.254618438295281 3.59164973425079e-05
0.254654354792623 3.59280226635179e-05
0.254690282815287 3.59402352331151e-05
0.25472622305052 3.59531419504967e-05
0.25476217619247 3.59667486825937e-05
0.254798142941153 3.59810630281763e-05
0.254834124004181 3.59960915727784e-05
0.254870120095754 3.60118426502115e-05
0.254906131938404 3.60283236012412e-05
0.254942160262005 3.60455418843308e-05
0.25497820580389 3.60635061841496e-05
0.255014269310074 3.60822231271254e-05
0.255050351533201 3.61017033301376e-05
0.255086453236531 3.61219542775859e-05
0.255122575190809 3.61429841737867e-05
0.255158718174982 3.61648035974461e-05
0.25519488297858 3.61874211295769e-05
0.255231070399709 3.62108466528722e-05
0.255267281246362 3.62350897210771e-05
0.255303516336083 3.62601601191777e-05
0.255339776496202 3.6286068970262e-05
0.255376062565173 3.63128265611403e-05
0.255412375391734 3.63404450899355e-05
0.255448715836824 3.63689332145681e-05
0.255485084770038 3.63983042633846e-05
0.255521483074302 3.64285702405512e-05
0.255557911644542 3.64597429340285e-05
0.255594371387476 3.64918344771031e-05
0.255630863221953 3.65248590021524e-05
0.255667388080956 3.65588277451107e-05
0.255703946908701 3.65937572478521e-05
0.255740540665949 3.66296584639208e-05
0.255777170324412 3.66665487777133e-05
0.25581383687319 3.67044394777335e-05
0.255850541312668 3.67433488647282e-05
0.255887284661533 3.67832908201147e-05
0.255924067952353 3.68242835509064e-05
0.255960892235904 3.6866341431312e-05
0.255997758577335 3.69094832029503e-05
0.256034668060538 3.69537254546718e-05
0.256071621785993 3.6999087007198e-05
0.256108620873 3.70455862108429e-05
0.256145666459211 3.70932426058036e-05
0.256182759701816 3.71420753109265e-05
0.256219901777127 3.71921063238161e-05
0.256257093883451 3.72433561841729e-05
0.256294337239635 3.72958456359702e-05
0.256331633085271 3.73495989332514e-05
0.256368982684204 3.74046367726189e-05
0.256406387320977 3.74609861533929e-05
0.25644384830713 3.7518668941167e-05
0.256481366976072 3.75777133726136e-05
0.256518944689444 3.76381437088346e-05
0.256556582833153 3.76999879212426e-05
0.256594282821074 3.77632733560163e-05
0.25663204609443 3.78280306038197e-05
0.256669874125034 3.78942919042631e-05
0.256707768416938 3.79620813161642e-05
0.256745730498255 3.80314388756219e-05
0.25678376193713 3.8102391044097e-05
0.256821864328174 3.81749770733622e-05
0.256860039305248 3.82492326076927e-05
0.256898288537855 3.83251930162559e-05
0.256936613730872 3.84028978449085e-05
0.256975016628717 3.84823853743693e-05
0.257013499014091 3.85636970778912e-05
0.257052062711169 3.86468787960131e-05
0.257090709589965 3.87319730810732e-05
0.257129441563046 3.88190269799846e-05
0.257168260590026 3.89080843693366e-05
0.257207168674395 3.89992004073208e-05
0.257246167874803 3.90924272474334e-05
0.25728526030205 3.91878140881895e-05
0.257324448116138 3.91886622520281e-05
0.25736363677839 3.91351690575275e-05
0.257402771947448 3.90821188661593e-05
0.257441854066314 3.90295823336019e-05
0.257480883648647 3.89775571249172e-05
0.257519861205772 3.89260427607142e-05
0.257558787248533 3.88750373540577e-05
0.257597662285887 3.88245392455854e-05
0.257636486825133 3.87745479742567e-05
0.257675261373107 3.87250607145705e-05
0.257713986433822 3.86760781038603e-05
0.257752662511925 3.862759745368e-05
0.257791290109379 3.85796182430042e-05
0.257829869727622 3.85321388935995e-05
0.257868401866516 3.84851587021123e-05
0.257906887025218 3.84386762361022e-05
0.257945325701454 3.83926912567105e-05
0.257983718392711 3.83472018433853e-05
0.258022065594554 3.83022072717172e-05
0.258060367801826 3.82577070531066e-05
0.258098625508879 3.82136993499313e-05
0.258136839208229 3.81701844688379e-05
0.258175009392698 3.81271610549783e-05
0.258213136553753 3.80846279991923e-05
0.258251221181752 3.80425847527827e-05
0.258289263766505 3.80010310108163e-05
0.258327264797515 3.79599660846939e-05
0.2583652247636 3.79193892204062e-05
0.25840314415282 3.78792996010271e-05
0.258441023452421 3.78396966614567e-05
0.258478863149083 3.7800580400355e-05
0.258516663729483 3.77619498217734e-05
0.258554425679305 3.77238051199951e-05
0.258592149484425 3.76861451907629e-05
0.258629835629616 3.76489704309526e-05
0.258667484600047 3.76122796369359e-05
0.258705096879684 3.75760734152316e-05
0.258742672953099 3.75403510885009e-05
0.258780213304187 3.75051119383921e-05
0.258817718416126 3.74703570523071e-05
0.258855188773178 3.74360856302462e-05
0.258892624858808 3.74022977583596e-05
0.258930027156567 3.73689934872011e-05
0.258967396150054 3.73361722233646e-05
0.259004732322277 3.73038348717087e-05
0.259042036157149 3.72719810862244e-05
0.259079308138235 3.72406114101366e-05
0.259116548749645 3.72097254502048e-05
0.259153758475096 3.71793237051063e-05
0.259190937798801 3.71494069564824e-05
0.259228087205757 3.71199741530339e-05
0.25926520717991 3.70910272563904e-05
0.259302298207167 3.70625657968567e-05
0.259339360772963 3.70345902039486e-05
0.259376395363167 3.70071015026789e-05
0.25941340246467 3.698010011164e-05
0.259450382564782 3.69535861495299e-05
0.259487336150931 3.69275606375658e-05
0.259524263711569 3.69020240017195e-05
0.25956116573557 3.68769775724497e-05
0.259598042713143 3.68524214947536e-05
0.259634895134638 3.68283574187033e-05
0.259671723492056 3.68047849245141e-05
0.259708528276981 3.67817059932747e-05
0.259745309982974 3.67591211397311e-05
0.259782069104114 3.67370317941304e-05
0.259818806135908 3.67154388208597e-05
0.259855521574729 3.66943428204743e-05
0.259892215917549 3.66737464954171e-05
0.259928889664045 3.66536499258992e-05
0.259965543313971 3.66340544147801e-05
0.260002177368385 3.66149616021816e-05
0.260038792329988 3.65963725863093e-05
0.260075388702574 3.6578289983022e-05
0.260111966992557 3.65607135275174e-05
0.260148527706084 3.65436456521383e-05
0.260185071351737 3.65270885536645e-05
0.26022159844029 3.65110436147994e-05
0.260258109483905 3.64955131615195e-05
0.260294604997067 3.64804975502127e-05
0.260331085494617 3.6465999253523e-05
0.26036755149387 3.64520211106474e-05
0.260404003514981 3.64385645886604e-05
0.26044044207957 3.64256315326531e-05
0.260476867711102 3.64132253263371e-05
0.260513280936429 3.64013456828702e-05
0.260549682282112 3.63899967560702e-05
0.260586072278868 3.63791813521136e-05
0.26062245146022 3.63689009405451e-05
0.26065882036116 3.6359157392751e-05
0.260695179518553 3.63499564370767e-05
0.26073152947499 3.63412955762001e-05
0.260767870770566 3.63331825019364e-05
0.260804203953068 3.63256184215847e-05
0.26084052957149 3.63186049672474e-05
0.260876848176457 3.63121464886239e-05
0.260913160322946 3.63062466156294e-05
0.260949466569561 3.63009065527011e-05
0.260985767476114 3.62961308017055e-05
0.261022063606916 3.6291922592191e-05
0.261058355529508 3.62882856012433e-05
0.261094643815109 3.62852228189911e-05
0.261130929037928 3.62827382629367e-05
0.261167211776191 3.62808358436508e-05
0.261203492612035 3.62795182357756e-05
0.261239772130271 3.62787914258047e-05
0.261276050921696 3.62786567731148e-05
0.26131232957847 3.62791217899768e-05
0.26134860870026 3.62801882470333e-05
0.261384888888507 3.62818618082981e-05
0.261421170750315 3.62841458121718e-05
0.261457454896127 3.62870435428244e-05
0.26149374193967 3.62905638760592e-05
0.261530032503546 3.6294709437137e-05
0.261566327212983 3.6299483946024e-05
0.261602626696929 3.63048939087778e-05
0.261638931590838 3.63109452440537e-05
0.261675242536082 3.63176416071928e-05
0.261711560177689 3.63249888949012e-05
0.261747885166584 3.63329941251425e-05
0.261784218160709 3.63416609576112e-05
0.261820559821667 3.63509969932084e-05
0.26185691081866 3.63610081742099e-05
0.261893271826834 3.63716999158691e-05
0.26192964352675 3.63830793527793e-05
0.261966026606103 3.63951525499002e-05
0.262002421758653 3.64079267478504e-05
0.262038829685401 3.64214075789231e-05
0.26207525109298 3.64356046580383e-05
0.262111686697638 3.64505226646473e-05
0.262148137220302 3.64661697197495e-05
0.262184603390022 3.6482554605164e-05
0.262221085944627 3.64996845464868e-05
0.262257585629174 3.65175680080095e-05
0.262294103197182 3.65362113648177e-05
0.262330639408546 3.65556244749507e-05
0.262367195033021 3.65758162412608e-05
0.262403770849263 3.65967968459793e-05
0.262440367646109 3.66185727649276e-05
0.262476986218874 3.66411545519468e-05
0.262513627373425 3.66645518547193e-05
0.26255029192528 3.66887750919645e-05
0.262586980700372 3.67138343572566e-05
0.262623694534729 3.67397388783198e-05
0.262660434273608 3.67665003546109e-05
0.262697200773962 3.67941302010124e-05
0.262733994904163 3.68226395624716e-05
0.262770817543726 3.68520393286394e-05
0.262807669583054 3.68823418087968e-05
0.262844551924863 3.69135596404927e-05
0.262881465484504 3.69457052522813e-05
0.262918411189756 3.69787914328942e-05
0.262955389981189 3.70128319007663e-05
0.26299240281309 3.70478391097364e-05
0.263029450652199 3.70838297940975e-05
0.263066534481993 3.71208155919966e-05
0.263103655297585 3.7158813562268e-05
0.263140814111148 3.7197837364146e-05
0.263178011948512 3.72379039059262e-05
0.263215249852418 3.72790300520914e-05
0.26325252888247 3.73212298807074e-05
0.263289850112351 3.73645235437158e-05
0.263327214635894 3.74089267952093e-05
0.263364623562689 3.74544587462294e-05
0.263402078021436 3.75011385759592e-05
0.263439579160012 3.75489855558743e-05
0.263477128145568 3.75980185213337e-05
0.263514726164089 3.76482597670235e-05
0.263552374423856 3.7699729548575e-05
0.263590074153405 3.77524494246528e-05
0.263627826602829 3.78064422872184e-05
0.263665633045116 3.78617323933686e-05
0.26370349477751 3.79183431836518e-05
0.263741413120693 3.79762989719439e-05
0.263779389419665 3.8035625533073e-05
0.263817425045199 3.80963501395844e-05
0.263855521395338 3.81584999365697e-05
0.263893679895275 3.82221025307435e-05
0.263931901997805 3.82871876927985e-05
0.263970189185498 3.83537840700547e-05
0.264008542969568 3.84219286666641e-05
0.264046964898235 3.84916469028015e-05
0.264085456545138 3.85629748592346e-05
0.264124019519997 3.86359482317323e-05
0.264162655468229 3.87106012606206e-05
0.264201366069489 3.87869734587e-05
0.264240153042948 3.88651018751284e-05
0.264279018144823 3.89450267152186e-05
0.264317963171538 3.90267902905159e-05
0.264356989961829 3.91104348472744e-05
0.264396100396676 3.91960026214265e-05
0.264435296399297 3.92835459788356e-05
0.264474579945276 3.9373108473041e-05
0.264513953053749 3.94647416921541e-05
0.264553417795441 3.95584997562396e-05
0.264592976295198 3.96544349038289e-05
0.264632630730101 3.96397922507842e-05
0.264672270522352 3.95859543641404e-05
0.264711856476716 3.95325855933365e-05
0.26475138906231 3.94797362745007e-05
0.264790868798584 3.94274048460716e-05
0.26483029620343 3.93755889856739e-05
0.264869671792416 3.93242875892544e-05
0.264908996080005 3.92735007623449e-05
0.264948269580768 3.92232252289845e-05
0.264987492805997 3.91734602432543e-05
0.26502666626624 3.91242049603428e-05
0.2650657904712 3.90754581136073e-05
0.265104865929314 3.9027218019828e-05
0.265143893147334 3.89794838820987e-05
0.265182872631216 3.8932255136593e-05
0.265221804886352 3.88855301593047e-05
0.265260690416512 3.88393078901904e-05
0.265299529724402 3.8793587185997e-05
0.265338323311588 3.87483671443982e-05
0.265377071678732 3.87036477461466e-05
0.265415775326478 3.86594269651153e-05
0.265454434753443 3.8615704306061e-05
0.265493050457749 3.85724798361006e-05
0.265531622937586 3.85297513119665e-05
0.265570152688897 3.84875189758846e-05
0.265608640207873 3.84457829954026e-05
0.265647085990869 3.84045406099301e-05
0.265685490531479 3.83637924916337e-05
0.26572385432397 3.83235376603475e-05
0.265762177861631 3.82837766562815e-05
0.265800461638287 3.82445077472471e-05
0.265838706146034 3.82057310399562e-05
0.265876911877074 3.8167445954212e-05
0.265915079323028 3.81296524853629e-05
0.265953208975514 3.80923499491456e-05
0.265991301325463 3.80555379272587e-05
0.26602935686339 3.80192168923293e-05
0.266067376080282 3.79833860210482e-05
0.266105359466304 3.79480450738234e-05
0.266143307511377 3.79131947038441e-05
0.266181220706081 3.78788339700321e-05
0.266219099540051 3.78449634498905e-05
0.266256944503501 3.7811582755673e-05
0.266294756086257 3.77786920885289e-05
0.266332534778345 3.77462919284378e-05
0.266370281070274 3.77143818025489e-05
0.266407995452076 3.76829621399369e-05
0.266445678414216 3.76520333465943e-05
0.266483330447563 3.76215955015233e-05
0.266520952043064 3.75916486678344e-05
0.266558543691732 3.75621938130946e-05
0.266596105885545 3.75332312791432e-05
0.266633639116825 3.75047613989309e-05
0.266671143878223 3.74767841947761e-05
0.266708620662418 3.74493009038058e-05
0.266746069963322 3.74223112397804e-05
0.266783492274562 3.73958167417588e-05
0.266820888091304 3.73698177369772e-05
0.266858257909041 3.73443148636803e-05
0.266895602223904 3.7319309374291e-05
0.266932921533279 3.72948019282205e-05
0.266970216335207 3.72707928998043e-05
0.267007487128107 3.72472835864939e-05
0.267044734411693 3.72242753052657e-05
0.267081958686998 3.72017684956309e-05
0.267119160455494 3.71797645260489e-05
0.26715634022002 3.71582650933572e-05
0.267193498485113 3.71372707298294e-05
0.267230635755843 3.71167823057949e-05
0.267267752538149 3.70968025219693e-05
0.267304849340671 3.70773311383577e-05
0.267341926671809 3.70583709423558e-05
0.267378985042752 3.70399223889312e-05
0.267416024965141 3.70219880673422e-05
0.267453046953208 3.70045688411633e-05
0.267490051522049 3.69876662290535e-05
0.267527039188278 3.69712821094655e-05
0.267564010470388 3.69554187227506e-05
0.26760096588911 3.69400780835304e-05
0.267637905967194 3.69252613967384e-05
0.267674831228591 3.69109702426995e-05
0.267711742198833 3.68972077550561e-05
0.267748639406588 3.68839762687892e-05
0.267785523382857 3.68712779151132e-05
0.267822394660772 3.68591128690383e-05
0.267859253773641 3.68474852153045e-05
0.267896101258857 3.68363982577844e-05
0.267932937657114 3.68258521919639e-05
0.267969763509306 3.68158517074576e-05
0.268006579361014 3.68063978138575e-05
0.268043385758828 3.67974936834675e-05
0.268080183252511 3.67891434835595e-05
0.268116972395995 3.67813477294931e-05
0.268153753743724 3.67741108501529e-05
0.268190527854574 3.67674353785058e-05
0.268227295289953 3.67613254402799e-05
0.268264056615393 3.67557827020959e-05
0.268300812398095 3.67508110115803e-05
0.268337563209107 3.67464146614686e-05
0.268374309623768 3.67425966626186e-05
0.268411052220431 3.6739359907605e-05
0.268447791580338 3.67367077526974e-05
0.268484528288091 3.67346457483281e-05
0.268521262933839 3.67331764629092e-05
0.268557996110302 3.67323046695554e-05
0.268594728414972 3.67320333269087e-05
0.268631460448299 3.67323681792747e-05
0.268668192816478 3.67333114510808e-05
0.268704926127929 3.67348693073718e-05
0.268741660997237 3.67370455554679e-05
0.268778398042792 3.67398456603872e-05
0.268815137888452 3.67432733199689e-05
0.268851881161772 3.67473333305433e-05
0.268888628495103 3.6752032160995e-05
0.268925380527264 3.67573722573922e-05
0.268962137899521 3.67633623105461e-05
0.268998901261832 3.67700058672776e-05
0.269035671267699 3.67773093121092e-05
0.269072448577011 3.67852767540728e-05
0.269109233853765 3.67939151504132e-05
0.269146027768916 3.68032309034542e-05
0.269182830999819 3.68132293035802e-05
0.269219644229123 3.68239173736132e-05
0.269256468146496 3.6835301042186e-05
0.269293303447539 3.68473868529255e-05
0.269330150834392 3.68601825378596e-05
0.269367011016929 3.68736941981191e-05
0.269403884711128 3.68879285763962e-05
0.269440772639704 3.69028941945817e-05
0.269477675533899 3.69185991034519e-05
0.269514594133002 3.6935049201764e-05
0.269551529182204 3.69522533235931e-05
0.269588481435527 3.69702192999877e-05
0.269625451654827 3.69889562242443e-05
0.269662440611052 3.70084722096204e-05
0.269699449083261 3.70287755273273e-05
0.269736477858789 3.70498768676257e-05
0.269773527735656 3.70717837271004e-05
0.269810599519383 3.70945060438972e-05
0.269847694025427 3.71180545223664e-05
0.26988481207995 3.71424372759467e-05
0.269921954517225 3.71676671399129e-05
0.269959122184365 3.71937521414662e-05
0.269996315936507 3.7220705614479e-05
0.270033536642121 3.72485366765074e-05
0.270070785178798 3.72772575338608e-05
0.270108062436332 3.73068801319067e-05
0.270145369316464 3.73374156099536e-05
0.270182706732074 3.73688787991105e-05
0.270220075610873 3.74012803959793e-05
0.270257476891269 3.74346336994352e-05
0.270294911524968 3.74689523875246e-05
0.270332380477356 3.75042505348577e-05
0.27036988472789 3.75405420706332e-05
0.270407425269961 3.75778424760242e-05
0.270445003112437 3.76161660051514e-05
0.270482619278442 3.76555285017728e-05
0.270520274806944 3.76959457410924e-05
0.270557970752685 3.77374340095519e-05
0.270595708186695 3.77800118051982e-05
0.2706334881985 3.78236942649942e-05
0.270671311892765 3.78684998987686e-05
0.270709180392664 3.79144489370888e-05
0.270747094841601 3.79615583193651e-05
0.27078505639992 3.80098495506455e-05
0.270823066249471 3.80593408948699e-05
0.270861125590366 3.81100546748615e-05
0.27089923564504 3.81620105846356e-05
0.270937397655625 3.82152329945141e-05
0.27097561288862 3.82697437043816e-05
0.271013882632324 3.83255670117342e-05
0.271052208199336 3.83827258223932e-05
0.271090590925158 3.84412467256317e-05
0.271129032171884 3.85011549862456e-05
0.27116753332687 3.85624773802067e-05
0.27120609580425 3.86252416714901e-05
0.271244721045922 3.86894766503609e-05
0.271283410522572 3.87552116110799e-05
0.271322165734183 3.88224775159078e-05
0.271360988211699 3.88913070403345e-05
0.271399879518739 3.89617312423803e-05
0.271438841249982 3.90337852306449e-05
0.271477875035212 3.91075037152115e-05
0.271516982538928 3.91829221788791e-05
0.271556165461107 3.92600780555709e-05
0.271595425539162 3.93390141770848e-05
0.271634764553339 3.94197675452014e-05
0.271674184320884 3.9502379536905e-05
0.271713686700421 3.95868959807199e-05
0.271753273596402 3.96733627046543e-05
0.271792946959107 3.976182559568e-05
0.271832708784702 3.98523329319362e-05
0.271872561117634 3.99449354603862e-05
0.271912506053095 4.00396864786636e-05
0.271952545739573 4.01280833107667e-05
0.271992673822884 4.00736483325235e-05
0.272032747471217 4.00195567310587e-05
0.272072767027948 3.99659908521671e-05
0.2721127330188 3.99129487459579e-05
0.272152645967546 3.98604303600419e-05
0.272192506397906 3.98084335340553e-05
0.27223231483144 3.97569566751807e-05
0.272272071788115 3.97059984235404e-05
0.272311777786539 3.96555576519184e-05
0.27235143334419 3.9605633465562e-05
0.272391038977656 3.95562238835742e-05
0.27243059520154 3.95073284818956e-05
0.272470102530021 3.94589457546254e-05
0.272509561475776 3.94110741083483e-05
0.272548972549884 3.93637135011331e-05
0.272588336263386 3.93168618376831e-05
0.272627653125223 3.92705192280683e-05
0.272666923644451 3.92246834132475e-05
0.272706148327865 3.91793543367094e-05
0.272745327682201 3.91345312083003e-05
0.27278446221341 3.90902125120299e-05
0.272823552425922 3.90463982775908e-05
0.272862598824199 3.90030871644184e-05
0.272901601911364 3.89602790530612e-05
0.272940562190417 3.89179721415258e-05
0.272979480162558 3.88761664941882e-05
0.273018356329052 3.88348617843882e-05
0.273057191190837 3.87940569793553e-05
0.273095985247816 3.87537516264422e-05
0.273134738999443 3.8713945212503e-05
0.273173452944655 3.86746381225888e-05
0.273212127582778 3.86358284538359e-05
0.273250763411231 3.85975167994219e-05
0.273289360928031 3.85597030609107e-05
0.273327920631092 3.85223861389737e-05
0.273366443017231 3.84855661560534e-05
0.273404928583387 3.84492431871784e-05
0.273443377826574 3.84134166323201e-05
0.273481791243206 3.83780871118352e-05
0.273520169330318 3.83432542607136e-05
0.273558512584579 3.83089170516468e-05
0.273596821501631 3.82750769348377e-05
0.273635096578565 3.82417331312706e-05
0.273673338311697 3.82088857740274e-05
0.273711547197471 3.81765349689112e-05
0.27374972373244 3.8144681420112e-05
0.27378786841386 3.81133254959932e-05
0.273825981739356 3.80824663024426e-05
0.273864064205658 3.80521054146967e-05
0.273902116311073 3.80222422194726e-05
0.273940138553292 3.79928776422406e-05
0.273978131430934 3.7964012905112e-05
0.27401609544384 3.79356470613576e-05
0.274054031090901 3.79077813223563e-05
0.274091938872223 3.7880416279729e-05
0.274129819288503 3.78535531404112e-05
0.274167672841643 3.78271912729482e-05
0.274205500032916 3.78013328147137e-05
0.274243301365731 3.77759780713978e-05
0.274281077343802 3.775112675273e-05
0.274318828470555 3.77267816386598e-05
0.274356555252194 3.77029430823202e-05
0.274394258195276 3.76796114609914e-05
0.274431937806737 3.76567886979569e-05
0.274469594595435 3.76344749198072e-05
0.274507229070355 3.76126718029331e-05
0.274544841742158 3.7591381055151e-05
0.274582433123213 3.7570602908039e-05
0.274620003726121 3.7550339750678e-05
0.274657554065872 3.75305925038248e-05
0.274695084658376 3.75113624381659e-05
0.274732596020814 3.74926514767636e-05
0.274770088672291 3.74744615946698e-05
0.274807563133885 3.74567927225698e-05
0.274845019926608 3.74396475553087e-05
0.274882459574163 3.74230279500578e-05
0.274919882602113 3.74069361304841e-05
0.274957289538244 3.73913734946837e-05
0.274994680911738 3.73763430093182e-05
0.275032057254748 3.73618432481109e-05
0.275069419097996 3.7347880914657e-05
0.27510676697891 3.73344553520079e-05
0.275144101434262 3.73215686767734e-05
0.275181423002939 3.73092257700527e-05
0.275218732228709 3.72974259746714e-05
0.275256029654684 3.72861737783286e-05
0.275293315828462 3.72754705177839e-05
0.27533059129898 3.72653179413047e-05
0.275367856616921 3.72557217511295e-05
0.275405112338672 3.72466815724799e-05
0.275442359020245 3.72382027595784e-05
0.275479597223004 3.7230285789593e-05
0.275516827508794 3.72229351015157e-05
0.275554050443896 3.72161538021248e-05
0.275591266597698 3.7209944849745e-05
0.275628476542547 3.72043116460182e-05
0.275665680854193 3.71992562838015e-05
0.275702880110477 3.71947848200225e-05
0.275740074895297 3.71908985040533e-05
0.275777265793801 3.71876013886175e-05
0.27581445339519 3.71848979926344e-05
0.275851638293183 3.71827909754666e-05
0.275888821084158 3.71812858059112e-05
0.275926002369964 3.71803855248376e-05
0.275963182755489 3.71800948271277e-05
0.276000362850316 3.71804171597515e-05
0.276037543267476 3.71813570525365e-05
0.276074724624528 3.71829195416346e-05
0.27611190754407 3.71851095957607e-05
0.276149092653666 3.71879303875774e-05
0.276186280584053 3.71913885094726e-05
0.276223471972563 3.71954864602391e-05
0.276260667459023 3.72002324778349e-05
0.276297867691501 3.72056301475703e-05
0.276335073321648 3.72116847633926e-05
0.276372285006412 3.72184027546968e-05
0.276409503409167 3.72257888134692e-05
0.27644672919798 3.7233847632257e-05
0.276483963045612 3.72425873607296e-05
0.276521205632973 3.72520138619549e-05
0.276558457646835 3.72621324487425e-05
0.276595719779284 3.72729496143119e-05
0.276632992728898 3.72844718918312e-05
0.27667027720079 3.72967070093439e-05
0.276707573907799 3.73096616064246e-05
0.276744883569406 3.73233412458687e-05
0.276782206910652 3.73377538566058e-05
0.276819544664508 3.73529091675977e-05
0.276856897573676 3.73688124310069e-05
0.276894266386107 3.7385471862932e-05
0.27693165185797 3.74028957952743e-05
0.276969054753765 3.74210926864897e-05
0.277006475846451 3.74400711325344e-05
0.277043915917584 3.74598381682377e-05
0.277081375755752 3.74804061162351e-05
0.277118856161868 3.75017806355943e-05
0.277156357942504 3.75239738317275e-05
0.277193881916336 3.75469928834329e-05
0.277231428909219 3.75708497282346e-05
0.277268999758947 3.75955553863398e-05
0.277306595314334 3.76211159967706e-05
0.277344216430331 3.76475476046762e-05
0.277381863977935 3.76748574276703e-05
0.277419538835363 3.77030580689099e-05
0.277457241893432 3.77321618529769e-05
0.277494974055285 3.77621797063504e-05
0.277532736234991 3.7793125144353e-05
0.277570529360135 3.78250097489326e-05
0.277608354369884 3.78578471545396e-05
0.277646212217039 3.78916490957043e-05
0.277684103866135 3.79264322264784e-05
0.277722030298361 3.79622073698176e-05
0.277759992505731 3.79989908681964e-05
0.277797991496599 3.80367978041772e-05
0.277836028294403 3.80756437189873e-05
0.277874103938122 3.8115542932348e-05
0.277912219481055 3.81565130939844e-05
0.277950375994149 3.81985689746155e-05
0.277988574563123 3.82417309830574e-05
0.278026816294106 3.82860138624091e-05
0.278065102307969 3.83314380380837e-05
0.278103433746007 3.83780211482801e-05
0.278141811767155 3.84257820307202e-05
0.278180237549186 3.84747424491878e-05
0.278218712291635 3.85249214551075e-05
0.27825723721309 3.85763410782964e-05
0.278295813554168 3.86290218225361e-05
0.278334442575991 3.86829889294484e-05
0.27837312556492 3.87382633399603e-05
0.27841186382826 3.87948690910188e-05
0.278450658697351 3.88528333534366e-05
0.278489511530705 3.89121785215158e-05
0.278528423709226 3.89729335934837e-05
0.27856739664282 3.90351228579157e-05
0.278606431765678 3.90987784216713e-05
0.278645530544099 3.91639266201191e-05
0.27868469447072 3.92305994159509e-05
0.278723925070135 3.92988259167504e-05
0.278763223896052 3.93686403791575e-05
0.278802592536431 3.94400742899851e-05
0.278842032610721 3.95131643821805e-05
0.278881545775104 3.95879469944878e-05
0.278921133722098 3.96644558314585e-05
0.27896079817793 3.97427299983756e-05
0.279000540907928 3.98228106442242e-05
0.279040363718572 3.99047375893758e-05
0.279080268456161 3.99885585372357e-05
0.279120257014699 4.0074311973414e-05
0.279160331326672 4.01620478286929e-05
0.279200493374501 4.02518103735093e-05
0.279240745184874 4.03436543438948e-05
0.279281088839218 4.04376278069647e-05
0.279321526467025 4.05337848599102e-05
0.279362060251885 4.05465414979395e-05
0.279402606793383 4.0491908497571e-05
0.279443098701881 4.04377211357843e-05
0.279483536423016 4.03840646728225e-05
0.279523920487689 4.03309377041542e-05
0.279564251425393 4.02783390571564e-05
0.279604529764451 4.02262667831817e-05
0.279644756031234 4.01747198422472e-05
0.279684930751076 4.01236967583356e-05
0.279725054447834 4.00731969611875e-05
0.279765127644795 4.00232174455662e-05
0.279805150862241 3.99737591183975e-05
0.279845124621359 3.99248194572408e-05
0.279885049440817 3.98763981799214e-05
0.279924925838997 3.98284935852339e-05
0.279964754332582 3.97811045498655e-05
0.280004535437132 3.97342308555837e-05
0.280044269667987 3.96878708777607e-05
0.280083957538865 3.96420235718668e-05
0.280123599562437 3.95966887990844e-05
0.280163196251236 3.95518650267298e-05
0.280202748116263 3.95075513045296e-05
0.280242255667567 3.94637479153947e-05
0.280281719415483 3.94204524542931e-05
0.280321139867937 3.93776660373493e-05
0.280360517533974 3.93353871007781e-05
0.280399852921075 3.92936146687565e-05
0.280439146535744 3.92523493229991e-05
0.280478398885067 3.92115893115307e-05
0.280517610474379 3.91713347667196e-05
0.280556781809145 3.91315854363627e-05
0.280595913394582 3.90923403668987e-05
0.280635005734948 3.90535998392616e-05
0.280674059334788 3.90153631158167e-05
0.280713074697904 3.89776300520861e-05
0.280752052327956 3.89403998151409e-05
0.280790992727771 3.89036731267163e-05
0.280829896400897 3.88674497032782e-05
0.280868763850601 3.88317289024559e-05
0.280907595579503 3.8796510999702e-05
0.280946392090503 3.87617959145198e-05
0.280985153886417 3.87275838494394e-05
0.281023881470267 3.86938743410842e-05
0.281062575344608 3.86606684795392e-05
0.281101236013087 3.86279651136103e-05
0.281139863978201 3.8595765279991e-05
0.281178459743481 3.8564069674143e-05
0.281217023813155 3.8532877712822e-05
0.281255556690868 3.85021894275619e-05
0.281294058880296 3.84720064031994e-05
0.281332530886699 3.84423280166265e-05
0.281370973214715 3.84131555150367e-05
0.28140938637023 3.83844891992234e-05
0.28144777085943 3.83563293671162e-05
0.281486127188797 3.83286766277828e-05
0.281524455865425 3.83015319024673e-05
0.281562757397327 3.82748964257645e-05
0.281601032293753 3.82487695781244e-05
0.281639281063331 3.82231532317097e-05
0.281677504216563 3.81980480307264e-05
0.281715702264593 3.81734549449355e-05
0.281753875719538 3.81493749627958e-05
0.281792025094501 3.81258084791167e-05
0.28183015090298 3.81027580680551e-05
0.281868253661048 3.80802232556791e-05
0.281906333884304 3.80582060590291e-05
0.281944392090363 3.80367073012685e-05
0.281982428797664 3.80157293741278e-05
0.282020444527038 3.79952725679726e-05
0.282058439799606 3.79753387473332e-05
0.282096415138354 3.79559289087192e-05
0.282134371067262 3.79370447104296e-05
0.282172308111973 3.79186881688832e-05
0.282210226800142 3.79008604464852e-05
0.282248127660588 3.78835648918594e-05
0.28228601122548 3.7866800976203e-05
0.282323878026456 3.78505709712865e-05
0.282361728597428 3.78348781264563e-05
0.282399563475554 3.78197242540716e-05
0.282437383199808 3.78051091380961e-05
0.282475188308946 3.77910383760798e-05
0.282512979347322 3.77775119273987e-05
0.28255075685925 3.77645313545351e-05
0.282588521390604 3.77521016200693e-05
0.282626273492224 3.77402232822062e-05
0.282664013715506 3.77288997060451e-05
0.282701742615213 3.77181328678889e-05
0.28273946074808 3.77079245614354e-05
0.282777168672642 3.76982787910499e-05
0.282814866951433 3.76891987854984e-05
0.282852556150218 3.76806864108691e-05
0.282890236836629 3.76727457521077e-05
0.282927909582381 3.76653777581999e-05
0.28296557496014 3.76585873874332e-05
0.283003233547527 3.76523764762111e-05
0.283040885924003 3.76467508704503e-05
0.283078532674874 3.76417109401819e-05
0.283116174385814 3.76372622560112e-05
0.28315381164807 3.76334072995353e-05
0.283191445055369 3.76301513864823e-05
0.283229075206756 3.762749558213e-05
0.283266702702338 3.76254473332689e-05
0.283304328149671 3.76240063167717e-05
0.283341952155988 3.76231809493056e-05
0.283379575336937 3.76229730774734e-05
0.283417198310015 3.76233874057149e-05
0.28345482169742 3.76244291453914e-05
0.283492446126566 3.76261016742809e-05
0.28353007222824 3.76284094790485e-05
0.283567700637719 3.76313581585662e-05
0.283605331995878 3.76349538428089e-05
0.283642966949721 3.76391996913603e-05
0.283680606149412 3.76441011665979e-05
0.283718250250579 3.76496654507773e-05
0.283755899916029 3.7655894449987e-05
0.283793555810479 3.76627976387885e-05
0.283831218608118 3.76703792347397e-05
0.283868888987353 3.76786434586948e-05
0.283906567630812 3.76875991956842e-05
0.283944255230007 3.76972506924002e-05
0.2839819524807 3.77076051281987e-05
0.284019660085828 3.77186691341307e-05
0.284057378754962 3.7730448223192e-05
0.284095109203185 3.77429514400072e-05
0.284132852154625 3.77561838306001e-05
0.284170608338456 3.77701539881622e-05
0.284208378492444 3.77848688471852e-05
0.284246163361291 3.78003354319907e-05
0.284283963696723 3.78165626010624e-05
0.284321780259324 3.78335575876017e-05
0.284359613816912 3.78513289005575e-05
0.284397465145812 3.78698846018045e-05
0.284435335030414 3.78892346259557e-05
0.28447322426504 3.79093861757503e-05
0.284511133651216 3.79303495017102e-05
0.284549064000718 3.7952132724517e-05
0.284587016133442 3.79747481854431e-05
0.284624990881628 3.79982026672039e-05
0.284662989084295 3.80225071957783e-05
0.28470101159149 3.80476735978194e-05
0.284739059265088 3.80737110632458e-05
0.284777132976152 3.81006307602184e-05
0.284815233606912 3.81284441236542e-05
0.284853362051035 3.81571634443561e-05
0.28489151921448 3.81867990114529e-05
0.284929706013491 3.82173642967035e-05
0.284967923377788 3.82488725246291e-05
0.285006172250313 3.82813338185827e-05
0.285044453584131 3.83147643996512e-05
0.285082768348531 3.8349176849281e-05
0.28512111752538 3.83845841422523e-05
0.285159502109522 3.84210019588265e-05
0.285197923111481 3.84584452627272e-05
0.285236381556744 3.84969277461587e-05
0.28527487848449 3.85364675830893e-05
0.285313414952073 3.85770777034762e-05
0.285351992029777 3.86187772780614e-05
0.285390610807055 3.86615831436355e-05
0.285429272390198 3.87055103957629e-05
0.285467977900594 3.87505810105749e-05
0.285506728481605 3.8796810686153e-05
0.285545525292291 3.88442203283344e-05
0.285584369512619 3.88928280519424e-05
0.285623262340671 3.89426560853902e-05
0.285662204996756 3.89937239183448e-05
0.285701198720675 3.90460540617737e-05
0.285740244774737 3.90996692113184e-05
0.285779344443948 3.91545922761021e-05
0.285818499036224 3.92108464081803e-05
0.285857709882632 3.92684567562165e-05
0.285896978339388 3.93274487777328e-05
0.285936305788166 3.93878471222301e-05
0.285975693635288 3.9449681411944e-05
0.2860151433167 3.95129776623665e-05
0.286054656294363 3.95777652121263e-05
0.286094234059575 3.96440744671544e-05
0.286133878134042 3.97119352141846e-05
0.286173590069256 3.97813818446743e-05
0.286213371451101 3.98524436097469e-05
0.286253223894711 3.99251561809701e-05
0.286293149050892 3.9999558256139e-05
0.286333148609148 4.00756823750751e-05
0.286373224291523 4.01535665003289e-05
0.286413377858023 4.02332529329968e-05
0.286453611110956 4.03147802795794e-05
0.286493925891236 4.03981915976159e-05
0.286534324082833 4.04835309935787e-05
0.286574807613827 4.05708436853788e-05
0.286615378457512 4.06601760672492e-05
0.286656038633579 4.07515815924377e-05
0.286696790215172 4.08451045834381e-05
0.286737635319755 4.09408023803508e-05
0.286778576122136 4.10061582456269e-05
0.286819582280381 4.09510486841284e-05
0.286860533329066 4.08963230645996e-05
0.28690142965213 4.08421345739543e-05
0.286942271786704 4.07884818243318e-05
0.286983060268528 4.07353633222474e-05
0.287023795631851 4.06827778108868e-05
0.287064478409662 4.0630723930791e-05
0.287105109133592 4.05791995455585e-05
0.287145688333138 4.05282047907225e-05
0.287186216537929 4.04777376724092e-05
0.287226694275601 4.04277967800936e-05
0.287267122072381 4.0378381283527e-05
0.287307500453665 4.03294899234099e-05
0.287347829943588 4.02811216865666e-05
0.287388111065275 4.0233275471516e-05
0.287428344340746 4.01859500910851e-05
0.287468530290837 4.01391452745239e-05
0.287508669436112 4.00928586687705e-05
0.28754876229478 4.0047091501501e-05
0.287588809386282 4.00018409310164e-05
0.287628811227213 3.99571073603725e-05
0.287668768334573 3.9912889458571e-05
0.287708681224032 3.98691864848252e-05
0.287748550410517 3.98259979567735e-05
0.287788376408474 3.97833236506493e-05
0.287828159732124 3.97411619605206e-05
0.287867900894085 3.96995131874345e-05
0.287907600407272 3.96583765831042e-05
0.287947258783855 3.96177516664273e-05
0.287986876535522 3.95776375715348e-05
0.288026454173093 3.95380346806627e-05
0.288065992207774 3.94989416919057e-05
0.288105491149466 3.94603595282007e-05
0.288144951508994 3.94222864631967e-05
0.288184373795457 3.93847239660484e-05
0.288223758519423 3.93476698975656e-05
0.288263106189321 3.9311125633721e-05
0.288302417314954 3.92750908908495e-05
0.288341692405845 3.92395650260329e-05
0.288380931970871 3.92045486473004e-05
0.288420136519519 3.91700413635511e-05
0.288459306560882 3.91360427542483e-05
0.288498442603636 3.91025539702302e-05
0.288537545157607 3.90695748535175e-05
0.28857661473246 3.9037105542223e-05
0.288615651838002 3.90051461530272e-05
0.288654656984155 3.8973697101791e-05
0.288693630681257 3.89427587870838e-05
0.288732573440044 3.89123319099869e-05
0.288771485771954 3.88824162094655e-05
0.288810368188164 3.88530126829689e-05
0.288849221200847 3.88241216883486e-05
0.288888045322535 3.87957442111478e-05
0.288926841066746 3.87678799759527e-05
0.288965608946722 3.87405309133065e-05
0.289004349477636 3.87136970703853e-05
0.289043063174706 3.86873791323574e-05
0.289081750553838 3.86615784216023e-05
0.28912041213226 3.86362953346805e-05
0.289159048427595 3.8611530911486e-05
0.289197659958506 3.85872865230515e-05
0.289236247245029 3.85635629392517e-05
0.289274810807968 3.85403612682552e-05
0.289313351169237 3.85176829580008e-05
0.289351868852195 3.84955288676272e-05
0.289390364381062 3.84739005129754e-05
0.289428838281575 3.845279913869e-05
0.289467291080714 3.84322263411635e-05
0.289505723307055 3.84121834533282e-05
0.289544135490508 3.83926718579679e-05
0.289582528162366 3.83736932989719e-05
0.289620901855665 3.83552489611628e-05
0.289659257104626 3.83373416261627e-05
0.289697594446253 3.83199722951575e-05
0.289735914418548 3.83031423460512e-05
0.289774217560894 3.82868553710038e-05
0.289812504416265 3.82711104472433e-05
0.289850775526712 3.82559125407544e-05
0.289889031439253 3.82412627260392e-05
0.289927272701979 3.82271630819887e-05
0.289965499865061 3.8213616082955e-05
0.290003713481144 3.8200623386025e-05
0.29004191410453 3.81881870533603e-05
0.290080102291583 3.81763113738989e-05
0.290118278602957 3.81649986182688e-05
0.290156443601575 3.81542484478328e-05
0.290194597850023 3.81440676013463e-05
0.290232741917624 3.81344547743039e-05
0.290270876372399 3.81254175474331e-05
0.290309001789946 3.81169554826449e-05
0.290347118745429 3.81090722009795e-05
0.29038522781763 3.81017711611944e-05
0.290423329588791 3.80950562667392e-05
0.290461424645058 3.80889300691581e-05
0.290499513575127 3.80833949781281e-05
0.290537596970105 3.80784574604149e-05
0.290575675427566 3.80741178569433e-05
0.290613749545422 3.80703811736063e-05
0.290651819926596 3.80672516935606e-05
0.29068988717829 3.80647329862883e-05
0.290727951911276 3.80628279163428e-05
0.290766014739192 3.80615428219645e-05
0.290804076282014 3.8060880367171e-05
0.290842137162381 3.80608449131452e-05
0.290880198007295 3.80614413305417e-05
0.290918259448625 3.80626744109916e-05
0.290956322123036 3.80645476879339e-05
0.290994386670724 3.80670670037686e-05
0.291032453737728 3.80702363641021e-05
0.291070523974092 3.80740620931226e-05
0.291108598036185 3.80785475122532e-05
0.291146676583697 3.80837018195659e-05
0.291184760285517 3.80895253202615e-05
0.291222849810837 3.80960277489601e-05
0.291260945838586 3.81032123335496e-05
0.29129904905092 3.81110864256488e-05
0.291337160137345 3.81196544331403e-05
0.291375279791778 3.81289243078988e-05
0.291413408716086 3.81389010783443e-05
0.291451547617165 3.81495927410791e-05
0.291489697209906 3.81610043911246e-05
0.291527858214297 3.81731446928172e-05
0.29156603135899 3.81860188438418e-05
0.291604217377834 3.81996344532753e-05
0.291642417012287 3.82139997890699e-05
0.291680631012076 3.82291214451834e-05
0.291718860133521 3.82450084509433e-05
0.291757105141972 3.82616675986204e-05
0.291795366809571 3.82791081341672e-05
0.291833645917705 3.82973382588548e-05
0.291871943255964 3.83163651420801e-05
0.291910259621106 3.83361984360406e-05
0.291948595819542 3.83568485338889e-05
0.291986952668076 3.83783236653627e-05
0.292025330991741 3.84006339920288e-05
0.292063731625733 3.8423788121471e-05
0.292102155413854 3.84477977812777e-05
0.292140603211636 3.84726720070037e-05
0.292179075883643 3.84984223962289e-05
0.292217574306039 3.85250584656058e-05
0.292256099364505 3.85525929011688e-05
0.292294651957406 3.85810369192927e-05
0.292333232994325 3.86104026077007e-05
0.292371843396933 3.86407011967735e-05
0.29241048409813 3.86719459803503e-05
0.29244915604411 3.87041500078453e-05
0.292487860194118 3.87373255200134e-05
0.292526597519638 3.87714868689202e-05
0.292565369006507 3.88066476326285e-05
0.292604175654139 3.88428223742631e-05
0.292643018476514 3.88800260801384e-05
0.292681898502594 3.89182730179576e-05
0.292720816775612 3.89575802373334e-05
0.292759774355849 3.8997962369083e-05
0.292798772318218 3.90394368657437e-05
0.292837811755084 3.90820205435066e-05
0.292876893775627 3.91257307635938e-05
0.292916019506391 3.91705860351137e-05
0.292955190092426 3.92166042984073e-05
0.292994406696724 3.92638052688314e-05
0.293033670501993 3.93122081419528e-05
0.293072982710135 3.93618321977618e-05
0.293112344542333 3.94127014702997e-05
0.293151757243803 3.9464835493545e-05
0.293191222079297 3.95182562882863e-05
0.293230740335585 3.95729878140006e-05
0.293270313323399 3.96290525162466e-05
0.293309942375915 3.9686475420697e-05
0.293349628851336 3.97452824263546e-05
0.293389374133762 3.98054997584785e-05
0.293429179633521 3.98671522571323e-05
0.293469046785778 3.99302703897073e-05
0.293508977056168 3.99948804066396e-05
0.293548971936574 4.00610131001708e-05
0.293589032949674 4.01286997781811e-05
0.293629161649453 4.01979717222703e-05
0.293669359621175 4.02688619776929e-05
0.293709628483152 4.03414018996856e-05
0.293749969885052 4.04156293646044e-05
0.293790385514417 4.04915829992692e-05
0.293830877097416 4.05692987237182e-05
0.29387144639614 4.06488109565836e-05
0.293912095207096 4.07301643669976e-05
0.293952825371463 4.08134010851154e-05
0.293993638772548 4.08985654362037e-05
0.294034537337985 4.09857004865926e-05
0.294075523038471 4.10748563194626e-05
0.294116597894791 4.1166078375299e-05
0.294157763973166 4.12594169045468e-05
0.294199023390071 4.13549270618017e-05
0.294240378317132 4.1452661928757e-05
0.294281830979061 4.1398435121924e-05
0.294323229414183 4.1343243266778e-05
0.29436457265745 4.12885927160287e-05
0.294405861250166 4.1234483858088e-05
0.294447095734024 4.11809155871519e-05
0.294488276649611 4.1127886347878e-05
0.294529404535959 4.10753941409472e-05
0.2945704799301 4.10234385811525e-05
0.294611503368681 4.09720174707396e-05
0.294652475386152 4.09211305661466e-05
0.294693396516718 4.08707758204547e-05
0.294734267292538 4.08209524573619e-05
0.294775088244996 4.07716592671025e-05
0.294815859904263 4.0722894950409e-05
0.294856582799213 4.06746587969878e-05
0.29489725745801 4.06269500080458e-05
0.294937884408018 4.05797670254562e-05
0.294978464175044 4.05331095569407e-05
0.295018997284601 4.04869762186531e-05
0.295059484260819 4.04413658860385e-05
0.295099925626705 4.03962783627886e-05
0.295140321905068 4.03517127060134e-05
0.295180673617774 4.03076685677215e-05
0.295220981286342 4.02641448610213e-05
0.295261245431203 4.02211407647674e-05
0.295301466571968 4.01786560554065e-05
0.295341645228023 4.01366897798231e-05
0.295381781917803 4.00952422471105e-05
0.29542187716005 4.00543127104398e-05
0.29546193147276 4.00138993771507e-05
0.295501945372137 3.99740036968326e-05
0.295541919375834 3.99346244256532e-05
0.29558185400026 3.98957615850755e-05
0.295621749761845 3.98574148173134e-05
0.295661607176662 3.98195840445612e-05
0.295701426760707 3.97822684898245e-05
0.295741209029197 3.97454679883827e-05
0.295780954497185 3.97091839625624e-05
0.295820663681148 3.9673415187855e-05
0.295860337096336 3.96381613838424e-05
0.295899975257719 3.96034238582783e-05
0.295939578681578 3.95692012924429e-05
0.29597914788287 3.95354946080632e-05
0.296018683377478 3.95023037286238e-05
0.296058185681207 3.94696295217425e-05
0.296097655310729 3.94374715439316e-05
0.296137092782273 3.9405829979289e-05
0.296176498612252 3.93747062796598e-05
0.296215873318531 3.93440993158099e-05
0.296255217417847 3.93140108342077e-05
0.296294531428682 3.92844409701005e-05
0.296333815869652 3.92553901744731e-05
0.296373071259826 3.92268595335323e-05
0.29641229811936 3.91988491775418e-05
0.296451496968537 3.91713595603024e-05
0.296490668328098 3.91443927290053e-05
0.296529812720827 3.9117948516714e-05
0.296568930669343 3.90920274059797e-05
0.296608022696749 3.90666317917383e-05
0.296647089328541 3.90417612409923e-05
0.296686131089782 3.90174172389948e-05
0.296725148507021 3.89936009786805e-05
0.296764142108 3.89703143087017e-05
0.296803112422308 3.89475572224227e-05
0.296842059979531 3.8925331319922e-05
0.296880985310851 3.89036385502465e-05
0.296919888949401 3.8882479962617e-05
0.296958771429364 3.88618566519521e-05
0.296997633286016 3.88417706979655e-05
0.297036475056714 3.88222232946745e-05
0.297075297280008 3.88032153812709e-05
0.297114100495389 3.87847501332859e-05
0.297152885245523 3.87668295408748e-05
0.297191652075064 3.8749452869161e-05
0.297230401527933 3.8732624107459e-05
0.29726913415204 3.87163451452274e-05
0.297307850497185 3.87006170228421e-05
0.297346551114208 3.86854430256881e-05
0.297385236557234 3.86708243624633e-05
0.297423907381596 3.86567644899879e-05
0.297462564146086 3.86432641864822e-05
0.297501207410273 3.863032648383e-05
0.297539837736757 3.86179535930108e-05
0.29757845569035 3.86061481387798e-05
0.297617061838489 3.85949131625809e-05
0.297655656751651 3.85842521256816e-05
0.297694241003777 3.8574165245849e-05
0.297732815169023 3.85646580627784e-05
0.297771379827085 3.85557316629264e-05
0.297809935558748 3.85473900143878e-05
0.297848482948763 3.85396363083615e-05
0.297887022585071 3.85324735759333e-05
0.297925555058647 3.85259040867722e-05
0.297964080962734 3.85199336052323e-05
0.298002600896339 3.85145628953182e-05
0.298041115459234 3.85097968305395e-05
0.298079625256065 3.85056401482866e-05
0.298118130896213 3.85020950386635e-05
0.298156632991252 3.84991659916169e-05
0.298195132157243 3.84968573809128e-05
0.298233629014624 3.84951716623539e-05
0.298272124186287 3.84941148078887e-05
0.298310618301095 3.84936914854395e-05
0.29834911199258 3.8493903266344e-05
0.298387605895846 3.849475885577e-05
0.298426100654702 3.84962584684895e-05
0.298464596913171 3.84984106579401e-05
0.298503095323829 3.8501219711169e-05
0.29854159654354 3.8504688664014e-05
0.298580101232204 3.85088223036892e-05
0.298618610054507 3.85136289646924e-05
0.298657123683472 3.85191127595915e-05
0.298695642796232 3.85252795694417e-05
0.298734168075801 3.85321328704291e-05
0.298772700208672 3.85396826909704e-05
0.298811239891362 3.85479313050046e-05
0.298849787822667 3.85568857625651e-05
0.29888834470843 3.85665549116001e-05
0.298926911263342 3.85769422683414e-05
0.29896548820561 3.85880555454446e-05
0.299004076261155 3.85999013072217e-05
0.299042676162463 3.86124879489942e-05
0.299081288650412 3.86258209583648e-05
0.29911991447137 3.86399088582396e-05
0.299158554380228 3.86547590641184e-05
0.299197209139292 3.86703784886099e-05
0.299235879517781 3.86867765114375e-05
0.299274566294292 3.87039596630344e-05
0.299313270253955 3.87219381426668e-05
0.299351992192098 3.87407199155633e-05
0.299390732912014 3.876031368064e-05
0.299429493225694 3.87807277003864e-05
0.299468273953395 3.8801972763443e-05
0.299507075926158 3.88240574757148e-05
0.299545899983634 3.88469929917974e-05
0.299584746976626 3.88707871321235e-05
0.299623617763758 3.88954526462444e-05
0.299662513216404 3.89209983890825e-05
0.299701434214793 3.89474375792083e-05
0.299740381652372 3.8974778394443e-05
0.299779356430767 3.90030345783457e-05
0.299818359465345 3.90322166303564e-05
0.299857391681975 3.90623382900692e-05
0.299896454020265 3.90934094980243e-05
0.299935547429764 3.9125446402819e-05
0.299974672876166 3.91584602136481e-05
0.30001383133638 3.91924648539276e-05
0.300053023801234 3.92274740418124e-05
0.300092251275276 3.92635013077877e-05
0.300131514776584 3.93005641228461e-05
0.300170815340706 3.93386751128084e-05
0.300210154015819 3.93778502933443e-05
0.300249531866113 3.94181073305213e-05
0.300288949973443 3.94594614540007e-05
0.300328409434897 3.95019284103365e-05
0.300367911363307 3.95455285930075e-05
0.3004074568919 3.9590277678706e-05
0.300447047169579 3.96361948618533e-05
0.300486683364441 3.96832999472319e-05
0.300526366664388 3.97316122010795e-05
0.300566098276589 3.97811515491623e-05
0.300605879428138 3.98319397775614e-05
0.300645711367916 3.98839964513059e-05
0.300685595364367 3.99373465728987e-05
0.30072553271094 3.99920112216035e-05
0.300765524722162 4.00480146253547e-05
0.300805572736787 4.01053806706873e-05
0.300845678117458 4.01641358723804e-05
0.30088584225333 4.02243041187714e-05
0.300926066557449 4.02859137569789e-05
0.300966352471206 4.03489923424965e-05
0.301006701463549 4.04135684383269e-05
0.301047115031987 4.04796710650571e-05
0.301087594703052 4.05473320967739e-05
0.301128142035149 4.06165821827011e-05
0.301168758617331 4.06874560918975e-05
0.301209446073423 4.07599821463588e-05
0.30125020605557 4.08341999538665e-05
0.301291040255524 4.09101463173722e-05
0.301331950401841 4.09878576355743e-05
0.301372938259476 4.10673723153387e-05
0.301414005631792 4.1148732014512e-05
0.301455154363806 4.12319745983127e-05
0.301496386338405 4.13171507783198e-05
0.301537703489183 4.14042993083634e-05
0.301579107788491 4.14934683627366e-05
0.301620601256854 4.15847108918516e-05
0.301662185967746 4.16780692408584e-05
0.301703864036987 4.17736037441888e-05
0.301745637640731 4.1871364282599e-05
0.301787509005014 4.18355560545152e-05
0.301829344561068 4.17799773091138e-05
0.301871124538377 4.17249219157186e-05
0.301912849460293 4.16704137921287e-05
0.301954519874085 4.16164519029331e-05
0.301996136325988 4.15630354524849e-05
0.30203769936144 4.15101614607822e-05
0.302079209522901 4.1457829968441e-05
0.30212066735287 4.14060395276825e-05
0.302162073392397 4.13547882499537e-05
0.302203428180647 4.13040748428317e-05
0.30224473225549 4.12538992934333e-05
0.302285986154784 4.12042594336446e-05
0.302327190414217 4.11551550640386e-05
0.302368345569281 4.11065838424931e-05
0.302409452153124 4.10585457345512e-05
0.302450510698858 4.10110395941487e-05
0.302491521738452 4.09640648730608e-05
0.302532485803325 4.09176199225727e-05
0.302573403423248 4.08717040354743e-05
0.302614275127284 4.08263177787696e-05
0.302655101445062 4.07814585994277e-05
0.302695882903662 4.07371265773335e-05
0.302736620030239 4.06933210439954e-05
0.302777313351283 4.06500419335959e-05
0.302817963393217 4.06072867636628e-05
0.30285857067998 4.05650573489001e-05
0.302899135737329 4.05233517520762e-05
0.302939659089081 4.04821696518797e-05
0.302980141258733 4.04415113339687e-05
0.303020582770067 4.04013756936872e-05
0.303060984145761 4.03617635687564e-05
0.30310134590933 4.03226730866644e-05
0.303141668582416 4.02841046512213e-05
0.303181952687067 4.02460586153959e-05
0.303222198745683 4.02085342944153e-05
0.303262407279977 4.01715309639137e-05
0.303302578810941 4.01350501653081e-05
0.303342713861107 4.00990907659463e-05
0.303382812951873 4.00636525877364e-05
0.30342287660446 4.00287367305748e-05
0.303462905341191 3.99943429505875e-05
0.303502899684141 3.99604709779598e-05
0.303542860155119 3.99271211717761e-05
0.303582787276291 3.9894293541939e-05
0.303622681569833 3.98619890545599e-05
0.303662543558888 3.98302076809854e-05
0.303702373766569 3.97989497037148e-05
0.303742172716272 3.97682163646113e-05
0.303781940932637 3.97380079225149e-05
0.30382167894056 3.97083236625155e-05
0.303861387264222 3.96791657726806e-05
0.303901066429995 3.96505338573221e-05
0.303940716963852 3.96224294561139e-05
0.303980339393308 3.95948531464925e-05
0.304019934246455 3.95678045527835e-05
0.304059502051007 3.95412858762761e-05
0.304099043336884 3.95152980468937e-05
0.304138558634931 3.94898413727833e-05
0.304178048476303 3.94649174602946e-05
0.304217513393764 3.94405269808783e-05
0.304256953920745 3.9416670633995e-05
0.304296370591379 3.93933510559484e-05
0.304335763942435 3.93705680547868e-05
0.304375134510489 3.93483236983822e-05
0.304414482834188 3.93266194579661e-05
0.304453809453646 3.93054565312723e-05
0.304493114910177 3.92848364789859e-05
0.304532399746656 3.92647602809656e-05
0.304571664506937 3.92452305469288e-05
0.304610909737484 3.92262477385561e-05
0.304650135985223 3.92078148956576e-05
0.304689343800118 3.91899335489698e-05
0.304728533733667 3.91726049854555e-05
0.304767706338653 3.91558315053872e-05
0.304806862170158 3.91396139207862e-05
0.304846001784079 3.91239565626127e-05
0.304885125740641 3.91088616544662e-05
0.304924234602296 3.90943287046e-05
0.304963328931 3.90803619910119e-05
0.305002409292991 3.9066963705274e-05
0.305041476256697 3.90541358301569e-05
0.305080530392527 3.90418813858004e-05
0.305119572273913 3.90302025709663e-05
0.305158602476484 3.90191026285246e-05
0.305197621579112 3.90085846092347e-05
0.305236630163721 3.89986495248256e-05
0.305275628813246 3.89893019148175e-05
0.305314618115161 3.89805436728226e-05
0.305353598658834 3.89723796049367e-05
0.305392571038439 3.8964811886894e-05
0.305431535850326 3.89578449967318e-05
0.305470493695323 3.89514801857347e-05
0.305509445175508 3.8945721630121e-05
0.305548390897138 3.89405733613868e-05
0.3055873314705 3.89360398851678e-05
0.305626267510385 3.89321243508814e-05
0.305665199634736 3.89288291739176e-05
0.30570412846391 3.89261590965443e-05
0.305743054623006 3.89241199658924e-05
0.305781978742972 3.89227150806003e-05
0.305820901458053 3.89219470329166e-05
0.305859823405086 3.89218225840186e-05
0.30589874522767 3.89223447552655e-05
0.305937667572425 3.8923518920691e-05
0.305976591091346 3.89253503790914e-05
0.306015516441725 3.89278431490167e-05
0.306054444284874 3.89310017974422e-05
0.306093375286671 3.89348332614368e-05
0.306132310119933 3.89393420098587e-05
0.306171249461943 3.89445324760905e-05
0.306210193994419 3.89504114816331e-05
0.3062491444059 3.89569846164e-05
0.306288101390517 3.89642580597773e-05
0.306327065648576 3.89722361766903e-05
0.306366037884753 3.89809275532025e-05
0.306405018812306 3.89903365689199e-05
0.306444009148875 3.90004706335287e-05
0.306483009619509 3.90113371833403e-05
0.306522020956692 3.90229424894482e-05
0.306561043899182 3.90352928703217e-05
0.306600079192052 3.90483959009887e-05
0.306639127587953 3.90622592211135e-05
0.306678189847174 3.90768899457931e-05
0.30671726673712 3.90922976714107e-05
0.306756359034791 3.91084878974791e-05
0.306795467522689 3.91254710182633e-05
0.306834592993707 3.91432533563168e-05
0.306873736247063 3.91618461449697e-05
0.306912898093208 3.91812553773656e-05
0.306952079348586 3.92014919758888e-05
0.306991280840561 3.92225646357403e-05
0.307030503405197 3.92444846127159e-05
0.30706974788981 3.92672591736083e-05
0.307109015148984 3.92908987657556e-05
0.307148306047749 3.93154164310287e-05
0.30718762146418 3.93408188832775e-05
0.307226962283064 3.93671220075729e-05
0.307266329405071 3.93943330118883e-05
0.307305723738083 3.94224641323213e-05
0.307345146202215 3.94515278859794e-05
0.307384597730101 3.94815370864447e-05
0.307424079267188 3.951250248136e-05
0.307463591769669 3.95444387124421e-05
0.307503136208382 3.95773577946942e-05
0.307542713566176 3.96112738863869e-05
0.307582324840063 3.96462021184285e-05
0.307621971042181 3.96821532671638e-05
0.307661653195448 3.97191462413536e-05
0.30770137234169 3.97571932601743e-05
0.30774112953495 3.97963123369997e-05
0.307780925847287 3.98365172103954e-05
0.307820762364497 3.98778262655033e-05
0.307860640190763 3.99202554355278e-05
0.307900560446198 3.99638223759912e-05
0.307940524268574 4.00085458948057e-05
0.307980532814469 4.00544436020553e-05
0.308020587258071 4.01015348997814e-05
0.308060688792971 4.01498398210088e-05
0.308100838632792 4.0199379055599e-05
0.308141038011848 4.02501716016025e-05
0.308181288183449 4.0302240132967e-05
0.308221590423582 4.03556092516534e-05
0.308261946032834 4.04102989850943e-05
0.308302356331819 4.04663325296109e-05
0.308342822664348 4.05237362865632e-05
0.308383346400635 4.05825351449162e-05
0.30842392893578 4.06427536986401e-05
0.308464571689479 4.07044204424737e-05
0.308505276109921 4.07675624607319e-05
0.308546043672382 4.08322084348669e-05
0.308586875880817 4.08983868973995e-05
0.308627774267714 4.09661304394939e-05
0.308668740398154 4.10354686099484e-05
0.308709775866764 4.11064356978119e-05
0.308750882302461 4.11790642269548e-05
0.308792061366688 4.12533909630468e-05
0.308833314757651 4.13294521958414e-05
0.308874644209847 4.14072849792643e-05
0.308916051494826 4.14869259855803e-05
0.308957538420812 4.15684175388449e-05
0.308999106838351 4.16518029008471e-05
0.309040758641252 4.17371203342172e-05
0.309082495761586 4.18244223327863e-05
0.309124320183919 4.1913749331845e-05
0.309166233933251 4.20051549473666e-05
0.309208239088198 4.20986844546576e-05
0.309250337772653 4.21943928704398e-05
0.309292532165523 4.22923342291592e-05
0.309334824499752 4.22639198371679e-05
0.309377088419589 4.22079851349236e-05
0.309419296404724 4.21525680393198e-05
0.309461448972764 4.20977055182279e-05
0.309503546678282 4.20433945080086e-05
0.30954559007279 4.1989633603088e-05
0.309587579706393 4.19364219944e-05
0.309629516128387 4.18837573714639e-05
0.309671399885759 4.18316404674413e-05
0.309713231526226 4.17800680778746e-05
0.309755011594304 4.17290389989214e-05
0.309796740633303 4.16785540127387e-05
0.309838419187316 4.16286103361268e-05
0.309880047797652 4.15792075245996e-05
0.309921627005176 4.15303443514265e-05
0.309963157349528 4.14820191602183e-05
0.310004639368688 4.14342322762933e-05
0.310046073600964 4.13869822186806e-05
0.310087460583183 4.13402684568929e-05
0.31012880085164 4.12940896956648e-05
0.310170094941336 4.12484442243691e-05
0.31021134338556 4.12033340123574e-05
0.310252546719572 4.1158756176108e-05
0.310293705475748 4.11147108320319e-05
0.31033482018658 4.10711966666332e-05
0.310375891383247 4.10282139970632e-05
0.310416919597244 4.09857617186022e-05
0.310457905358963 4.09438396802264e-05
0.310498849198643 4.09024473319171e-05
0.310539751645975 4.08615840664049e-05
0.310580613230041 4.08212505656107e-05
0.310621434480607 4.07814451045204e-05
0.310662215925711 4.07421682589881e-05
0.31070295809397 4.07034192138951e-05
0.310743661513184 4.06651987800035e-05
0.310784326711964 4.06275057185993e-05
0.310824954217683 4.05903407520398e-05
0.310865544558435 4.05537035619729e-05
0.310906098261997 4.05175941263943e-05
0.310946615856123 4.04820123889215e-05
0.310987097868512 4.04469585924974e-05
0.311027544827105 4.04124336104191e-05
0.311067957260715 4.03784363063391e-05
0.311108335697022 4.0344967831832e-05
0.311148680664853 4.03120279965193e-05
0.31118899269285 4.02796179069149e-05
0.311229272310757 4.02477370096518e-05
0.311269520047766 4.02163857246934e-05
0.311309736433491 4.01855657689351e-05
0.31134992199926 4.01552762328478e-05
0.311390077275493 4.01255184910548e-05
0.311430202793984 4.00962935861472e-05
0.31147029908757 4.0067600933386e-05
0.311510366688504 4.00394422303586e-05
0.311550406130734 4.00118185277681e-05
0.311590417949262 3.99847299129484e-05
0.311630402679175 3.99581777826684e-05
0.311670360856957 3.99321629008481e-05
0.311710293019858 3.99066857282635e-05
0.311750199705586 3.98817483603448e-05
0.311790081453947 3.98573522694298e-05
0.311829938806216 3.98334973482542e-05
0.311869772303564 3.98101851310085e-05
0.311909582488695 3.97874168648487e-05
0.31194936990556 3.97651944753818e-05
0.311989135100036 3.97435189685191e-05
0.312028878619004 3.97223926740735e-05
0.312068601011678 3.97018160539934e-05
0.312108302827732 3.96817912193208e-05
0.312147984618952 3.96623193807277e-05
0.312187646938332 3.96434027634188e-05
0.312227290341096 3.96250436540381e-05
0.31226691538475 3.96072437708148e-05
0.312306522628521 3.95900026879157e-05
0.312346112631209 3.9573326071007e-05
0.31238568595728 3.95572136502306e-05
0.31242524317093 3.95416680869616e-05
0.312464784839017 3.95266918126804e-05
0.312504311530829 3.95122864052568e-05
0.312543823817235 3.94984569991206e-05
0.312583322274234 3.94852028521256e-05
0.312622807477086 3.94725274160912e-05
0.312662280004502 3.94604339349054e-05
0.312701740438437 3.94489241985532e-05
0.312741189362635 3.94380010561463e-05
0.312780627363692 3.94276684162039e-05
0.312820055032108 3.94179281269786e-05
0.312859472960235 3.94087831077737e-05
0.312898881743343 3.94002392180065e-05
0.312938281982561 3.93922952958665e-05
0.312977674277856 3.9384957488449e-05
0.313017059235345 3.93782292922117e-05
0.313056437464637 3.93721121901616e-05
0.313095809576827 3.93666124825582e-05
0.31313517618931 3.93617307484595e-05
0.313174537920058 3.93574736266199e-05
0.313213895393685 3.93538439106548e-05
0.313253249237596 3.93508448919043e-05
0.313292600082487 3.93484809805148e-05
0.313331948563468 3.93467564751578e-05
0.313371295319943 3.93456761858851e-05
0.313410640996129 3.93452448239286e-05
0.313449986240953 3.93454657794918e-05
0.313489331706732 3.93463460467338e-05
0.313528678052779 3.93478870135905e-05
0.313568025939793 3.93500955244408e-05
0.313607376035317 3.93529771302828e-05
0.313646729012448 3.93565361006104e-05
0.313686085548548 3.93607778818051e-05
0.31372544632643 3.93657078787371e-05
0.313764812034309 3.93713326845236e-05
0.313804183366993 3.9377657643971e-05
0.313843561024637 3.93846874751927e-05
0.313882945712112 3.93924299364349e-05
0.313922338142049 3.94008897361064e-05
0.313961739031785 3.94100734184671e-05
0.314001149105203 3.94199887596376e-05
0.314040569093963 3.94306417347947e-05
0.314079999735698 3.94420395690171e-05
0.314119441775267 3.94541883155458e-05
0.314158895963582 3.94670971149202e-05
0.314198363060697 3.94807709223872e-05
0.31423784383162 3.94952184041517e-05
0.314277339050024 3.95104489121867e-05
0.314316849498936 3.95264688620868e-05
0.314356375967798 3.95432871939049e-05
0.314395919254992 3.95609117506837e-05
0.314435480166742 3.95793505001529e-05
0.314475059517243 3.95986145662783e-05
0.314514658131809 3.96187109913273e-05
0.3145542768428 3.96396505990885e-05
0.314593916493399 3.96614425731192e-05
0.314633577935972 3.96840956773624e-05
0.31467326203165 3.97076218857063e-05
0.314712969653536 3.97320297645104e-05
0.3147527016833 3.97573317166217e-05
0.314792459015017 3.97835373692995e-05
0.314832242552386 3.98106590072454e-05
0.314872053211393 3.98387079753848e-05
0.314911891919369 3.98676958973584e-05
0.314951759615266 3.9897635291853e-05
0.314991657250558 3.99285377844063e-05
0.315031585788342 3.99604171285434e-05
0.315071546205471 3.99932874193693e-05
0.31511153949289 4.00271601069704e-05
0.315151566652997 4.00620506201359e-05
0.315191628703617 4.00979735804362e-05
0.315231726677198 4.01349428205516e-05
0.315271861620018 4.01729744042833e-05
0.315312034594422 4.02120842456853e-05
0.315352246678668 4.02522863281157e-05
0.315392498964996 4.02936005253585e-05
0.315432792565522 4.03360412242993e-05
0.315473128606746 4.03796269438068e-05
0.31551350823369 4.04243755594266e-05
0.315553932609249 4.04703067261965e-05
0.315594402915975 4.0517438303266e-05
0.315634920354279 4.05657899766033e-05
0.315675486144255 4.06153832861755e-05
0.315716101527541 4.06662386530039e-05
0.315756767766194 4.07183772047971e-05
0.315797486143399 4.07718214045246e-05
0.315838257964804 4.08265944802538e-05
0.315879084559284 4.08827204556606e-05
0.31591996727974 4.09402235807147e-05
0.31596090750332 4.09991277616368e-05
0.316001906631082 4.10594607999012e-05
0.316042966091882 4.11212490225707e-05
0.316084087340904 4.11845197186156e-05
0.316125271860623 4.12493029819518e-05
0.316166521163605 4.13156263373447e-05
0.316207836789942 4.13835225998616e-05
0.316249220312542 4.14530220970634e-05
0.316290673334639 4.1524156920656e-05
0.31633219749156 4.15969633869485e-05
0.316373794454947 4.16714742497453e-05
0.316415465929197 4.1747725373482e-05
0.31645721365457 4.18257582090937e-05
0.316499039412779 4.19056077726632e-05
0.316540945020552 4.1987315978426e-05
0.31658293233653 4.20709244552087e-05
0.316625003260986 4.21564782351923e-05
0.316667159739221 4.22440209749923e-05
0.316709403760196 4.2333596219714e-05
0.316751737356415 4.24252596125944e-05
0.316794162616028 4.25190547027319e-05
0.316836681670731 4.26150372866877e-05
0.316879296708017 4.271326214546e-05
0.316922009970163 4.26849857960857e-05
0.316964694955959 4.26287157467153e-05
0.317007323671706 4.25729698245009e-05
0.31704989664153 4.25177826152355e-05
0.317092414424145 4.24631529107156e-05
0.317134877577056 4.24090793962947e-05
0.317177286656452 4.23555599473053e-05
0.3172196422164 4.23025944579606e-05
0.317261944810858 4.22501798996612e-05
0.317304194990757 4.21983173729732e-05
0.31734639330813 4.21470036593055e-05
0.31738854031179 4.20962393098316e-05
0.317430636551099 4.20460219769706e-05
0.317472682573076 4.199635027729e-05
0.317514678923354 4.19472251787184e-05
0.317556626148532 4.18986433782481e-05
0.317598524791911 4.18506056677458e-05
0.317640375397578 4.18031099738206e-05
0.317682178507552 4.17561565711137e-05
0.317723934664123 4.17097432314651e-05
0.317765644407355 4.16638704167796e-05
0.317807308277772 4.16185374744486e-05
0.317848926815246 4.15737423045731e-05
0.317890500557551 4.15294858327948e-05
0.317932030043383 4.14857665097384e-05
0.317973515809893 4.14425851191678e-05
0.318014958395012 4.13999396420361e-05
0.318056358334654 4.13578297105353e-05
0.318097716164365 4.13162555772351e-05
0.318139032419942 4.12752164142151e-05
0.318180307636356 4.12347130371946e-05
0.318221542349394 4.11947438318497e-05
0.318262737093225 4.11553088316817e-05
0.318303892402057 4.11164083580957e-05
0.318345008810415 4.10780416725059e-05
0.318386086852088 4.10402086693625e-05
0.318427127060757 4.10029098742683e-05
0.318468129970631 4.09661450999809e-05
0.318509096115731 4.09299141241864e-05
0.318550026029855 4.08942170269524e-05
0.318590920246882 4.0859054191379e-05
0.318631779301074 4.08244256371857e-05
0.318672603726711 4.07903320252498e-05
0.318713394058736 4.07567723279411e-05
0.318754150831064 4.0723749157052e-05
0.318794874580221 4.06912601201906e-05
0.318835565840341 4.06593077913055e-05
0.318876225148133 4.06278917448044e-05
0.318916853039877 4.05970125407041e-05
0.318957450052418 4.05666713915735e-05
0.31899801672381 4.05368681857767e-05
0.319038553591996 4.05076041296852e-05
0.319079061196125 4.04788794438883e-05
0.319119540075569 4.04506950122236e-05
0.319159990770581 4.0423051398441e-05
0.31920041382198 4.03959504867604e-05
0.319240809772467 4.0369392864458e-05
0.319281179165331 4.03433791378184e-05
0.319321522544469 4.03179099353576e-05
0.319361840454404 4.02929878630978e-05
0.319402133442267 4.02686129481382e-05
0.319442402055215 4.02447862264444e-05
0.319482646841442 4.02215103887553e-05
0.319522868351831 4.01987855675855e-05
0.319563067137398 4.01766138807978e-05
0.319603243751279 4.01549958730657e-05
0.319643398747152 4.01339337527736e-05
0.319683532680905 4.01134291325814e-05
0.319723646110037 4.00934840016906e-05
0.319763739594039 4.00740991216131e-05
0.319803813693161 4.00552766036471e-05
0.319843868969764 4.00370192649712e-05
0.319883905989029 4.00193277483905e-05
0.319923925316778 4.00022050140323e-05
0.319963927521792 3.99856531383168e-05
0.32000391317493 3.99696739609462e-05
0.320043882848891 3.99542690905059e-05
0.320083837117982 3.99394430928496e-05
0.320123776561074 3.99251945799234e-05
0.320163701755654 3.99115289453245e-05
0.3202036132846 3.98984481860998e-05
0.320243511732786 3.98859540925035e-05
0.320283397686878 3.98740501528829e-05
0.320323271737031 3.98627390214673e-05
0.320363134476053 3.98520237907824e-05
0.320402986499843 3.98419061017074e-05
0.320442828405945 3.98323911982451e-05
0.320482660797143 3.98234791007711e-05
0.320522484276244 3.98151772161708e-05
0.32056229945346 3.98074852286582e-05
0.320602106938689 3.98004070669879e-05
0.320641907345756 3.97939477561823e-05
0.320681701293512 3.97881096593769e-05
0.320721489403171 3.97828975028167e-05
0.320761272300674 3.97783139943894e-05
0.320801050614669 3.97743635868131e-05
0.320840824978256 3.97710512286862e-05
0.320880596029484 3.97683786267214e-05
0.320920364408111 3.97663523652762e-05
0.320960130760476 3.97649758012482e-05
0.320999895736278 3.97642528148932e-05
0.321039659989092 3.97641884361752e-05
0.321079424177529 3.97647888479341e-05
0.321119188966376 3.97660564252792e-05
0.321158955022802 3.97679971951401e-05
0.321198723019997 3.97706171148132e-05
0.321238493637112 3.97739196039091e-05
0.321278267556716 3.97779117449582e-05
0.321318045468461 3.97825980997354e-05
0.32135782806656 3.97879844302251e-05
0.321397616050991 3.97940770860979e-05
0.321437410128077 3.98008811614183e-05
0.321477211009238 3.98084023551003e-05
0.321517019411593 3.98166475935435e-05
0.321556836059187 3.98256238056288e-05
0.321596661682992 3.98353373169428e-05
0.321636497020309 3.98457938603627e-05
0.32167634281417 3.98570016574274e-05
0.321716199815827 3.98689671258572e-05
0.321756068782953 3.98816973469115e-05
0.3217959504803 3.98951994607011e-05
0.321835845679761 3.99094819014983e-05
0.321875755161662 3.99245531811025e-05
0.321915679714843 3.99404200635703e-05
0.321955620134907 3.99570912489053e-05
0.321995577226156 3.99745749353301e-05
0.322035551801091 3.99928794424085e-05
0.322075544680533 4.00120162759906e-05
0.322115556696809 4.00319909794093e-05
0.322155588687789 4.00528153562704e-05
0.322195641503145 4.007449832659e-05
0.322235716001472 4.0097050210454e-05
0.322275813051682 4.01204796924993e-05
0.322315933531375 4.01447993186409e-05
0.322356078330693 4.01700188085368e-05
0.322396248349502 4.01961487239447e-05
0.322436444498226 4.02232010904571e-05
0.322476667699316 4.02511869781611e-05
0.322516918886294 4.02801189493802e-05
0.322557199005244 4.03100098575869e-05
0.322597509015101 4.03408698245205e-05
0.322637849884926 4.0372714154908e-05
0.322678222599081 4.04055554556256e-05
0.322718628154536 4.04394072968658e-05
0.322759067561833 4.0474283622129e-05
0.322799541845455 4.05101987659933e-05
0.322840052044221 4.05471674723929e-05
0.322880599211694 4.05852055203511e-05
0.322921184417214 4.06243291370332e-05
0.322961808746351 4.06645525909021e-05
0.323002473298942 4.07058942774793e-05
0.32304317919322 4.07483712834061e-05
0.323083927564503 4.07920000137512e-05
0.323124719564517 4.08367998529996e-05
0.32316555636437 4.08827877311269e-05
0.323206439152101 4.09299848172938e-05
0.323247369136918 4.09784104826203e-05
0.323288347547401 4.10280841428709e-05
0.323329375631544 4.10790271040763e-05
0.323370454658648 4.11312613780803e-05
0.323411585920026 4.1184810318157e-05
0.323452770730344 4.12396956143425e-05
0.323494010425958 4.12959403546205e-05
0.323535306366313 4.13535714867851e-05
0.3235766599378 4.14126119608191e-05
0.323618072549761 4.14730886504762e-05
0.323659545638411 4.15350287485931e-05
0.32370108066716 4.15984610182423e-05
0.323742679128178 4.16634115741334e-05
0.323784342539752 4.17299130383675e-05
0.32382607245279 4.17979948578197e-05
0.323867870447648 4.1867687595858e-05
0.323909738135244 4.19390254130018e-05
0.323951677160657 4.20120430731845e-05
0.32399368920373 4.20867735492067e-05
0.324035775977279 4.21632547736839e-05
0.324077939232053 4.22415242087727e-05
0.324120180756262 4.23216237817167e-05
0.324162502380044 4.24035877235337e-05
0.324204905967767 4.24874597190915e-05
0.324247393427486 4.25732856558849e-05
0.324289966713142 4.26611124664618e-05
0.324332627825609 4.27509820580282e-05
0.324375378807667 4.28429460796728e-05
0.324418221753746 4.29370537484115e-05
0.324461158807495 4.30333555910218e-05
0.324504192163086 4.31319084445206e-05
0.32454732407153 4.31001932101234e-05
0.32459042426474 4.30436016051641e-05
0.324633467866346 4.29875439882604e-05
0.324676455410334 4.29320506996558e-05
0.324719387461033 4.28771206294035e-05
0.324762264581663 4.28227522032207e-05
0.324805087333866 4.27689430317136e-05
0.324847856276898 4.27156934779083e-05
0.324890571970376 4.26630009521696e-05
0.324933234971328 4.2610864548841e-05
0.324975845835877 4.25592839722674e-05
0.325018405119849 4.25082574134836e-05
0.325060913377263 4.24577833284591e-05
0.325103371160591 4.24078618466596e-05
0.325145779022438 4.23584905407051e-05
0.325188137512978 4.23096700646099e-05
0.325230447183043 4.22613981748077e-05
0.325272708581218 4.22136736028976e-05
0.325314922254821 4.21664977961142e-05
0.325357088752617 4.21198679258954e-05
0.325399208620543 4.20737838842297e-05
0.325441282404427 4.20282447900199e-05
0.325483310649217 4.19832503849267e-05
0.325525293899602 4.19387999919138e-05
0.325567232699594 4.18948918291392e-05
0.325609127591423 4.18515275083286e-05
0.325650979118931 4.18087054633065e-05
0.325692787824395 4.17664244171184e-05
0.325734554248812 4.17246854435213e-05
0.325776278934255 4.16834874930004e-05
0.325817962421748 4.16428298081033e-05
0.325859605251556 4.16027132915166e-05
0.325901207964848 4.15631367411688e-05
0.325942771101589 4.15241002766766e-05
0.325984295201866 4.14856039710469e-05
0.326025780805837 4.14476475138273e-05
0.326067228453351 4.14102312344207e-05
0.326108638684585 4.13733544062432e-05
0.326150012038991 4.13370179631405e-05
0.326191349056954 4.13012217883863e-05
0.326232650278743 4.12659653992497e-05
0.326273916244142 4.12312499730244e-05
0.326315147494115 4.11970753120183e-05
0.326356344569427 4.1163441534732e-05
0.326397508010962 4.11303494119708e-05
0.326438638360374 4.10977990261516e-05
0.3264797361594 4.10657907819077e-05
0.326520801950182 4.10343257409308e-05
0.326561836275923 4.10034036203137e-05
0.326602839679543 4.09730264668091e-05
0.32664381270601 4.09431929928556e-05
0.326684755899003 4.0913905241372e-05
0.326725669804244 4.08851639261312e-05
0.32676655496817 4.08569691056246e-05
0.326807411937276 4.08293225051029e-05
0.326848241259781 4.08022248679881e-05
0.326889043484649 4.07756766248525e-05
0.326929819161274 4.07496802042446e-05
0.326970568841478 4.07242350905834e-05
0.327011293076569 4.06993427723734e-05
0.327051992419341 4.0675006077991e-05
0.327092667425419 4.06512239294463e-05
0.327133318649348 4.06279995490935e-05
0.327173946648897 4.06053329222733e-05
0.32721455198182 4.05832270210772e-05
0.327255135208841 4.05616825757325e-05
0.327295696891417 4.05407003700609e-05
0.327336237591787 4.05202838466289e-05
0.327376757875633 4.05004329253993e-05
0.327417258308559 4.04811505148035e-05
0.327457739459073 4.04624386118906e-05
0.327498201897685 4.04442989587857e-05
0.327538646196644 4.04267330482946e-05
0.327579072929692 4.04097440667925e-05
0.327619482673759 4.03933323750785e-05
0.327659876006134 4.0377501325383e-05
0.32770025350746 4.03622533898993e-05
0.32774061576085 4.0347590812761e-05
0.327780963351662 4.03335162580106e-05
0.32782129686792 4.03200315296143e-05
0.32786161689945 4.03071395024141e-05
0.327901924038952 4.02948434820995e-05
0.327942218882434 4.0283145929791e-05
0.327982502028364 4.02720484709832e-05
0.328022774076835 4.02615557321491e-05
0.328063035632567 4.0251670871774e-05
0.328103287303439 4.02423962290499e-05
0.328143529699668 4.02337333326696e-05
0.328183763433001 4.02256892633064e-05
0.328223989122264 4.02182645763671e-05
0.328264207386841 4.02114628464187e-05
0.328304418849687 4.02052893934808e-05
0.32834462413908 4.0199746852062e-05
0.328384823885932 4.01948396139689e-05
0.328425018725546 4.01905706690705e-05
0.328465209296216 4.01869441413366e-05
0.328505396240357 4.01839640297744e-05
0.328545580204387 4.01816361054326e-05
0.328585761840492 4.01799635059147e-05
0.328625941803998 4.01789505247119e-05
0.328666120754523 4.01786032422422e-05
0.328706299357765 4.01789238767416e-05
0.328746478281642 4.01799195859864e-05
0.328786658201228 4.01815943105799e-05
0.328826839795538 4.01839519230408e-05
0.328867023747461 4.01869987381661e-05
0.328907210746199 4.0190742262854e-05
0.328947401488462 4.01951849531664e-05
0.328987596673415 4.02003329770216e-05
0.329027797006393 4.02061943399203e-05
0.329068003200732 4.02127714080582e-05
0.32910821597214 4.022007276742e-05
0.329148436044908 4.02281045010846e-05
0.329188664149409 4.02368726931046e-05
0.329228901022102 4.02463834373675e-05
0.329269147405539 4.02566440890451e-05
0.329309404049628 4.02676614085966e-05
0.329349671711037 4.0279442813616e-05
0.329389951153851 4.02919957671717e-05
0.329430243149618 4.03053265484016e-05
0.329470548476166 4.03194433613358e-05
0.329510867919528 4.03343544846284e-05
0.329551202274012 4.03500682822589e-05
0.329591552342294 4.03665925961142e-05
0.329631918934891 4.03839347578596e-05
0.329672302869648 4.04021053064189e-05
0.329712704974955 4.04211130564553e-05
0.329753126088011 4.04409663470355e-05
0.329793567054358 4.04616742875438e-05
0.329834028728646 4.04832486181909e-05
0.329874511977264 4.05056969421322e-05
0.329915017674206 4.05290307496576e-05
0.329955546704956 4.0553259886392e-05
0.329996099964842 4.05783956456443e-05
0.330036678360488 4.06044495507423e-05
0.330077282810039 4.063143152437e-05
0.330117914241563 4.06593535925657e-05
0.330158573595156 4.06882280545404e-05
0.33019926182321 4.07180681124832e-05
0.330239979891323 4.07488854303253e-05
0.330280728776753 4.07806926064331e-05
0.330321509469359 4.08135044175014e-05
0.330362322973777 4.08473323115265e-05
0.330403170306088 4.0882192402369e-05
0.330444052498491 4.09180981256582e-05
0.330484970596616 4.0955064550743e-05
0.330525925661167 4.0993108399869e-05
0.330566918769567 4.10322431623325e-05
0.330607951012729 4.1072485244321e-05
0.330649023497974 4.11138539907841e-05
0.330690137351965 4.11563643518469e-05
0.330731293716316 4.12000342576944e-05
0.330772493750574 4.12448815776556e-05
0.330813738632152 4.12909265953037e-05
0.330855029558747 4.13381859039437e-05
0.330896367744651 4.13866816225627e-05
0.330937754426274 4.14364340704155e-05
0.330979190860344 4.14874630166878e-05
0.331020678323361 4.15397913853853e-05
0.331062218114746 4.15934409943029e-05
0.33110381155574 4.16484344214382e-05
0.331145459990162 4.17047968760292e-05
0.331187164787038 4.17625519379229e-05
0.331228927338976 4.18217258819905e-05
0.331270749064858 4.18823440318549e-05
0.33131263140889 4.19444332471338e-05
0.331354575842137 4.20080213466194e-05
0.331396583863483 4.20731396048386e-05
0.331438657003088 4.21398141900334e-05
0.331480796817278 4.22080766429162e-05
0.331523004893921 4.22779614707243e-05
0.331565282855392 4.2349498809332e-05
0.331607632354201 4.24227236895764e-05
0.331650055077891 4.24976699340453e-05
0.331692552747825 4.25743775977956e-05
0.331735127125423 4.26528825496951e-05
0.331777780007972 4.27332214424245e-05
0.331820513229415 4.28154391795652e-05
0.331863328668594 4.28995729281529e-05
0.331906228241522 4.29856694617086e-05
0.331949213910984 4.30737753547358e-05
0.331992287686339 4.31639320818765e-05
0.332035451618421 4.3256193418831e-05
0.33207870781184 4.33506069465333e-05
0.332122058418786 4.34472277535871e-05
0.33216550564654 4.3546107351249e-05
0.332209051753891 4.35109570876268e-05
0.332252562710979 4.34540504558048e-05
0.332296016761434 4.33976861129493e-05
0.332339414447547 4.33418918796779e-05
0.332382756339427 4.3286666743091e-05
0.33242604300617 4.32320074194829e-05
0.332469275013589 4.31779144925079e-05
0.332512452928082 4.31243851987412e-05
0.332555577313281 4.30714191946082e-05
0.332598648732475 4.30190146009429e-05
0.332641667747076 4.29671715908654e-05
0.332684634918667 4.29158877379664e-05
0.332727550806405 4.28651626685647e-05
0.332770415969074 4.28149944923788e-05
0.332813230963566 4.27653833654804e-05
0.332855996346932 4.27163272249028e-05
0.332898712674156 4.26678260523811e-05
0.332941380500209 4.26198786827354e-05
0.332984000378892 4.25724842250049e-05
0.333026572863117 4.25256417105754e-05
0.333069098504827 4.24793504472921e-05
0.333111577855275 4.2433610721091e-05
0.333154011465996 4.23884206394336e-05
0.333196399886635 4.23437799956018e-05
0.333238743666631 4.229968816409e-05
0.333281043354795 4.2256145151544e-05
0.333323299499946 4.22131502028784e-05
0.333365512650149 4.21707028513911e-05
0.333407683353001 4.21288025722482e-05
0.333449812155573 4.20874494778799e-05
0.333491899605051 4.20466432787805e-05
0.333533946248329 4.20063822534157e-05
0.333575952630583 4.1966668085801e-05
0.333617919298669 4.19274999941858e-05
0.333659846798663 4.18888781869989e-05
0.33370173567685 4.18508014571145e-05
0.333743586478307 4.18132716472962e-05
0.333785399749954 4.17762874755745e-05
0.33382717603743 4.17398489990798e-05
0.333868915886429 4.17039572665863e-05
0.333910619843696 4.16686112502557e-05
0.333952288454946 4.16338126223758e-05
0.333993922267568 4.15995603082895e-05
0.334035521827877 4.15658549145843e-05
0.334077087682791 4.15326987209757e-05
0.334118620381512 4.15000895880457e-05
0.3341601204711 4.14680290900238e-05
0.33420158850019 4.14365184490197e-05
0.334243025018639 4.14055568575874e-05
0.334284430575497 4.13751465366372e-05
0.334325805722033 4.1345286342023e-05
0.334367151008375 4.13159788279944e-05
0.334408466987204 4.12872238675464e-05
0.334449754211071 4.12590223494647e-05
0.334491013233421 4.12313755077814e-05
0.334532244608928 4.12042845898202e-05
0.334573448893518 4.1177749194896e-05
0.334614626642713 4.11517719426157e-05
0.334655778414656 4.11263541418642e-05
0.334696904768797 4.11014958022513e-05
0.3347380062646 4.1077198957297e-05
0.334779083463557 4.10534650102785e-05
0.334820136928567 4.10302947416909e-05
0.334861167223309 4.10076893063513e-05
0.334902174912615 4.09856522124306e-05
0.334943160564828 4.09641833883589e-05
0.334984124748216 4.0943284794692e-05
0.335025068033011 4.09229584471437e-05
0.335065990991458 4.09032057646721e-05
0.335106894197223 4.08840288869721e-05
0.33514777822611 4.08654293663999e-05
0.335188643655476 4.08474098091431e-05
0.335229491065285 4.08299712632577e-05
0.335270321036548 4.08131190990083e-05
0.335311134155647 4.07968499671354e-05
0.335351931005615 4.07811700602722e-05
0.335392712175675 4.07660827253327e-05
0.3354334782584 4.07515865355092e-05
0.335474229844936 4.07376863389239e-05
0.335514967531275 4.07243848148414e-05
0.335555691916089 4.07116857237338e-05
0.335596403601813 4.0699588737766e-05
0.335637103190551 4.06880991470985e-05
0.335677791289698 4.06772194569086e-05
0.335718468509155 4.06669519820128e-05
0.335759135461137 4.06572994964072e-05
0.335799792760633 4.06482678081462e-05
0.335840441028442 4.06398580459658e-05
0.335881080886487 4.06320737417784e-05
0.335921712960229 4.06249176215351e-05
0.335962337877851 4.06183960965411e-05
0.336002956273947 4.06125102993544e-05
0.336043568784247 4.06072650578393e-05
0.336084176049305 4.06026644174601e-05
0.336124778713722 4.05987110128316e-05
0.336165377424735 4.0595411177731e-05
0.336205972835913 4.05927679341401e-05
0.336246565603847 4.05907861003562e-05
0.336287156389947 4.0589469113212e-05
0.33632774585906 4.05888228500444e-05
0.33636833468191 4.05888505513165e-05
0.336408923532462 4.05895591764046e-05
0.336449513091638 4.05909511638903e-05
0.336490104042802 4.05930345804575e-05
0.336530697077382 4.05958117271444e-05
0.33657129288911 4.05992892755892e-05
0.336611892178385 4.06034732110319e-05
0.336652495651596 4.06083682117092e-05
0.336693104019808 4.0613981443573e-05
0.336733718001251 4.06203168916023e-05
0.336774338318143 4.06273835611275e-05
0.336814965701704 4.06351847785169e-05
0.336855600886483 4.06437282733136e-05
0.336896244614756 4.06530198935243e-05
0.33693689763465 4.06630680142781e-05
0.336977560702664 4.06738785221988e-05
0.337018234581186 4.06854579657426e-05
0.337058920039152 4.06978154430892e-05
0.337099617854595 4.07109563446571e-05
0.33714032881094 4.07248905069591e-05
0.337181053701447 4.07396234574034e-05
0.337221793324904 4.0755165184915e-05
0.337262548490089 4.07715232700004e-05
0.337303320013359 4.07887072714684e-05
0.33734410872063 4.08067237415254e-05
0.337384915444372 4.08255831037509e-05
0.337425741027476 4.08452952946197e-05
0.33746658632277 4.08658679071175e-05
0.337507452190677 4.0887311812285e-05
0.33754833950249 4.09096368092406e-05
0.337589249139299 4.09328535067909e-05
0.337630181992806 4.09569720916743e-05
0.337671138964897 4.0982003586375e-05
0.337712120968484 4.10079573756367e-05
0.337753128925859 4.1034846814595e-05
0.337794163772674 4.10626842710784e-05
0.337835226456945 4.10914786576012e-05
0.337876317935603 4.11212460020954e-05
0.337917439181605 4.11519958064749e-05
0.337958591177411 4.11837428541847e-05
0.337999774920265 4.12164997812871e-05
0.338040991420047 4.12502808150764e-05
0.338082241700862 4.12850999312182e-05
0.338123526800793 4.13209714915959e-05
0.338164847772285 4.13579102626157e-05
0.338206205682547 4.13959320538177e-05
0.338247601614601 4.14350524983612e-05
0.338289036667099 4.14752883120653e-05
0.338330511955411 4.15166554558886e-05
0.338372028610867 4.15591710147189e-05
0.338413587781882 4.16028532196417e-05
0.338455190635102 4.16477208518723e-05
0.338496838355954 4.16937914079795e-05
0.338538532147362 4.17410842188978e-05
0.33858027323158 4.1789621095689e-05
0.338622062852676 4.18394195433748e-05
0.33866390227222 4.18905033126946e-05
0.338705792775532 4.19428931417817e-05
0.338747735668674 4.19966117363204e-05
0.33878973228041 4.20516819414839e-05
0.338831783962352 4.21081273909682e-05
0.338873892089743 4.21659737785467e-05
0.338916058063521 4.22252451721789e-05
0.338958283308694 4.22859683845136e-05
0.339000569277078 4.23481711507107e-05
0.339042917448229 4.24118796817786e-05
0.339085329327911 4.24771249050015e-05
0.339127806452816 4.25439356805286e-05
0.339170350388496 4.26123413182999e-05
0.339212962729814 4.26823772135223e-05
0.339255645107028 4.27540730888838e-05
0.339298399180117 4.28274642181537e-05
0.339341226644335 4.29025852622163e-05
0.339384129229597 4.29794752958025e-05
0.339427108704893 4.30581685206042e-05
0.339470166873414 4.31387061443003e-05
0.339513305579558 4.32211277214161e-05
0.339556526707279 4.33054774441467e-05
0.339599832184724 4.33917954663839e-05
0.33964322398019 4.34801291993971e-05
0.339686704109389 4.3570523388703e-05
0.339730274632778 4.36630301860144e-05
0.339773937662964 4.37577004727781e-05
0.339817695363437 4.38545826631848e-05
0.3398615499461 4.39537328094972e-05
0.339905503678909 4.39186700578379e-05
0.339949422348967 4.38614439560999e-05
0.339993283792923 4.38047654970493e-05
0.34003708855842 4.37486628563618e-05
0.340080837221277 4.36931336548194e-05
0.340124530354932 4.36381768693136e-05
0.340168168531801 4.35837913708374e-05
0.340211752323172 4.35299752023493e-05
0.340255282298374 4.34767277587751e-05
0.340298759026133 4.34240476104909e-05
0.340342183073743 4.33719339545706e-05
0.340385555007698 4.33203851718056e-05
0.34042887539287 4.32693999134272e-05
0.340472144792783 4.32189781772368e-05
0.34051536377096 4.31691180757858e-05
0.340558532889036 4.3119819071273e-05
0.340601652708107 4.30710805393151e-05
0.340644723788647 4.30229014155524e-05
0.340687746690062 4.29752809127669e-05
0.340730721970975 4.29282174554861e-05
0.340773650188431 4.28817118793068e-05
0.34081653190031 4.28357624591367e-05
0.340859367662769 4.2790368818407e-05
0.340902158031587 4.27455301570164e-05
0.340944903561744 4.27012463136576e-05
0.340987604808058 4.26575167084108e-05
0.341030262324767 4.26143403482848e-05
0.341072876665115 4.25717179360767e-05
0.341115448383051 4.25296483603804e-05
0.341157978031411 4.24881311575467e-05
0.341200466162569 4.24471665094595e-05
0.341242913329078 4.24067548931774e-05
0.341285320083971 4.2366893950991e-05
0.341327686977922 4.23275854589836e-05
0.341370014563381 4.22888297523498e-05
0.341412303393134 4.22506250458943e-05
0.34145455401818 4.22129722913919e-05
0.341496766990471 4.21758713642162e-05
0.341538942861835 4.21393227970387e-05
0.341581082184632 4.21033260573461e-05
0.34162318551069 4.20678823068271e-05
0.341665253392997 4.20329913045087e-05
0.341707286384301 4.19986534750636e-05
0.341749285037776 4.19648685386668e-05
0.341791249906315 4.19316375686434e-05
0.341833181543883 4.18989616210349e-05
0.341875080505504 4.18668400344206e-05
0.341916947345539 4.18352738462197e-05
0.341958782619385 4.18042640862982e-05
0.342000586883471 4.17738111018101e-05
0.342042360694573 4.17439159199846e-05
0.342084104610493 4.17145782171412e-05
0.34212581918871 4.16858007227611e-05
0.342167504989433 4.16575827933239e-05
0.342209162572226 4.16299261646964e-05
0.342250792498391 4.16028315760821e-05
0.342292395329967 4.15763007960451e-05
0.342333971630763 4.15503335993729e-05
0.342375521964363 4.15249324750459e-05
0.342417046896838 4.15000979275817e-05
0.342458546994765 4.14758318355688e-05
0.342500022826601 4.14521347764004e-05
0.342541474961377 4.14290093722885e-05
0.34258290397075 4.14064562860902e-05
0.342624310427036 4.13844772299784e-05
0.342665694904266 4.13630742992056e-05
0.342707057978565 4.13422489787386e-05
0.342748400227543 4.13220024821299e-05
0.342789722230026 4.13023370811872e-05
0.342831024567107 4.12832547821877e-05
0.342872307821889 4.12647579921945e-05
0.342913572579881 4.12468482020863e-05
0.342954819428083 4.12295279724949e-05
0.342996048956056 4.12127983002419e-05
0.343037261754356 4.11966632326148e-05
0.343078458417589 4.1181124603798e-05
0.343119639542192 4.11661833623921e-05
0.343160805725555 4.11518441667263e-05
0.343201957569721 4.11381088274606e-05
0.343243095678549 4.11249802487813e-05
0.343284220658798 4.11124598160308e-05
0.343325333118614 4.11005519742553e-05
0.343366433670588 4.1089257702878e-05
0.343407522928291 4.10785836504649e-05
0.343448601511941 4.10685291090395e-05
0.34348967004105 4.10591003438895e-05
0.343530729141394 4.10502995363739e-05
0.343571779440931 4.10421280487664e-05
0.343612821568979 4.10345922623541e-05
0.343653856161242 4.1027695151122e-05
0.343694883856393 4.10214395340318e-05
0.343735905295927 4.10158293731395e-05
0.3437769211253 4.10108691300554e-05
0.34381793199443 4.10065618366162e-05
0.343858938556267 4.1002912970813e-05
0.343899941469238 4.09999259502993e-05
0.343940941395188 4.09976060038469e-05
0.343981939001192 4.0995956317904e-05
0.34402293495751 4.09949825427485e-05
0.344063929940052 4.09946889439474e-05
0.344104924628996 4.09950803362264e-05
0.344145919709333 4.09961614487696e-05
0.344186915870781 4.09979382120828e-05
0.344227913808993 4.10004152056491e-05
0.344268914224199 4.10035988626716e-05
0.344309917823062 4.10074917298743e-05
0.344350925314792 4.10121026876765e-05
0.344391937417479 4.10174373840595e-05
0.344432954854863 4.10234995257512e-05
0.344473978354389 4.10302972530058e-05
0.344515008651642 4.10378355082045e-05
0.34455604648715 4.10461224055625e-05
0.344597092609556 4.10551628842296e-05
0.34463814777244 4.10649631658254e-05
0.344679212735606 4.10755326622763e-05
0.344720288268268 4.10868776431103e-05
0.344761375145911 4.10990050513958e-05
0.344802474150963 4.11119218792738e-05
0.344843586072842 4.11256364426359e-05
0.344884711709285 4.11401558609613e-05
0.344925851865146 4.11554898600651e-05
0.344967007355006 4.11716450968752e-05
0.345008179000102 4.11886314853e-05
0.345049367631588 4.12064577879292e-05
0.345090574089376 4.12251303691399e-05
0.345131799219745 4.12446626596064e-05
0.345173043882404 4.1265061306178e-05
0.345214308943711 4.12863362635692e-05
0.345255595279974 4.13084982860389e-05
0.34529690377826 4.13315564244111e-05
0.345338235334685 4.13555224410489e-05
0.345379590857126 4.13804070510187e-05
0.345420971264177 4.14062218214867e-05
0.345462377485998 4.14329760461515e-05
0.345503810462044 4.14606836650035e-05
0.345545271145709 4.14893551200581e-05
0.345586760500829 4.15190048994383e-05
0.345628279505729 4.15496421458494e-05
0.345669829147875 4.15812832115542e-05
0.345711410431086 4.16139397657425e-05
0.345753024370852 4.16476257046646e-05
0.345794671996557 4.16823565422027e-05
0.345836354353099 4.171814504408e-05
0.345878072498143 4.17550075075361e-05
0.345919827505651 4.1792958772284e-05
0.345961620464423 4.18320134914364e-05
0.346003452477914 4.18721899064609e-05
0.346045324667821 4.19135036111975e-05
0.346087238171432 4.19559719519187e-05
0.346129194143384 4.19996134242651e-05
0.346171193756808 4.20444445677735e-05
0.346213238201376 4.20904862440633e-05
0.34625532868762 4.21377567818627e-05
0.346297466444402 4.21862757529086e-05
0.346339652720155 4.22360633722426e-05
0.346381888783527 4.2287141776352e-05
0.346424175925303 4.23395331750206e-05
0.346466515458478 4.23932592529104e-05
0.346508908717731 4.24483418224274e-05
0.346551357059554 4.25048078622316e-05
0.346593861867416 4.25626795365601e-05
0.346636424546952 4.26219829862678e-05
0.346679046529939 4.26827433560532e-05
0.346721729273295 4.27449904662951e-05
0.346764474263761 4.28087500810673e-05
0.346807283013842 4.28740514587851e-05
0.346850157065301 4.29409242605547e-05
0.346893097989562 4.30094004720251e-05
0.346936107390034 4.30795094255387e-05
0.346979186899459 4.31512872550976e-05
0.347022338186714 4.32247656471433e-05
0.347065562952361 4.32999819299002e-05
0.347108862934291 4.3376969700143e-05
0.347152239903991 4.34557701874307e-05
0.347195695674179 4.35364191032254e-05
0.347239232093282 4.36189567529004e-05
0.347282851050035 4.37034318925395e-05
0.347326554481928 4.37898803588401e-05
0.347370344362286 4.38783515962905e-05
0.347414222713883 4.39688885489497e-05
0.347458191602432 4.40615454054837e-05
0.347502253147837 4.41563674551822e-05
0.347546409515292 4.42534101208933e-05
0.347590662925413 4.43527263941318e-05
0.347635015651807 4.4324700656938e-05
0.347679340352464 4.42671431778482e-05
0.347723607495642 4.42101302703049e-05
0.347767817625912 4.41536974943548e-05
0.347811971323407 4.40978440150739e-05
0.347856069167422 4.40425685209372e-05
0.347900111735943 4.3987869596263e-05
0.347944099605539 4.39337464556777e-05
0.347988033351995 4.3880196384839e-05
0.34803191354838 4.38272194969493e-05
0.348075740767877 4.37748143451336e-05
0.348119515582222 4.37229801168176e-05
0.348163238562338 4.36717148175174e-05
0.348206910277156 4.36210181784964e-05
0.348250531295335 4.35708891153711e-05
0.34829410218445 4.35213268191733e-05
0.348337623511269 4.34723300360089e-05
0.348381095841305 4.34238985110632e-05
0.348424519739816 4.33760304702226e-05
0.348467895770286 4.33287265763137e-05
0.348511224496863 4.32819845457893e-05
0.348554506481408 4.32358048888615e-05
0.348597742286297 4.31901873244041e-05
0.348640932473622 4.3145129720269e-05
0.348684077603342 4.31006327305833e-05
0.348727178236073 4.3056695518585e-05
0.348770234931591 4.30133178962266e-05
0.348813248249487 4.29704992605644e-05
0.348856218748748 4.29282396589754e-05
0.348899146988407 4.28865380236834e-05
0.348942033526431 4.28453949992486e-05
0.34898487892143 4.28048097688465e-05
0.349027683731199 4.2764782524504e-05
0.349070448513723 4.27253130606872e-05
0.349113173826784 4.26864011297756e-05
0.349155860227914 4.26480471439224e-05
0.349198508275058 4.26102507777189e-05
0.349241118525835 4.25730123695743e-05
0.349283691538205 4.2536331876466e-05
0.349326227870081 4.25002102688041e-05
0.34936872808035 4.24646467519667e-05
0.349411192727102 4.24296418978974e-05
0.349453622369 4.2395196601535e-05
0.349496017565602 4.23613103552075e-05
0.349538378875957 4.23279847091035e-05
0.349580706860666 4.22952191290624e-05
0.349623002079795 4.22630144516018e-05
0.349665265094247 4.2231371848226e-05
0.349707496466095 4.22002917980151e-05
0.349749696757893 4.21697747801173e-05
0.349791866532673 4.21398216189659e-05
0.349834006354292 4.21104328025522e-05
0.349876116787095 4.20816105339621e-05
0.349918198397628 4.20533546379947e-05
0.349960251752266 4.20256656397984e-05
0.350002277417906 4.1998545783004e-05
0.350044275963689 4.1971995631379e-05
0.350086247959321 4.19460167924086e-05
0.350128193976113 4.19206098850921e-05
0.350170114585998 4.18957765766007e-05
0.350212010362575 4.18715182303583e-05
0.350253881880805 4.18478362487041e-05
0.350295729717054 4.1824732749805e-05
0.350337554449804 4.18022078784441e-05
0.350379356657682 4.17802645212349e-05
0.350421136922203 4.17589039365303e-05
0.35046289582614 4.1738127777e-05
0.350504633953917 4.17179377571728e-05
0.350546351891674 4.16983366597593e-05
0.350588050228334 4.16793259985588e-05
0.350629729554332 4.16609076961098e-05
0.350671390462028 4.16430827542473e-05
0.350713033544783 4.16258552537413e-05
0.350754659400036 4.1609227029094e-05
0.350796268627066 4.15931996752499e-05
0.350837861826741 4.15777765418637e-05
0.350879439603283 4.15629600814293e-05
0.350921002563364 4.15487511972241e-05
0.350962551314561 4.15351558616875e-05
0.351004086470423 4.15221725598929e-05
0.351045608642983 4.15098088089951e-05
0.351087118451792 4.14980640016879e-05
0.351128616515794 4.14869419463172e-05
0.35117010345774 4.14764462525975e-05
0.351211579903992 4.14665809947219e-05
0.351253046484987 4.14573467805097e-05
0.351294503831768 4.14487505982635e-05
0.351335952582366 4.14407933613921e-05
0.351377393375727 4.14334784390016e-05
0.351418826854166 4.14268116515806e-05
0.351460253665818 4.14207960473143e-05
0.351501674461865 4.14154345271077e-05
0.351543089896392 4.14107318051573e-05
0.351584500628198 4.14066911548837e-05
0.351625907319352 4.14033189717637e-05
0.351667310638324 4.14006163248002e-05
0.351708711254649 4.13985913125345e-05
0.351750109845962 4.13972460774721e-05
0.351791507092039 4.13965859035399e-05
0.351832903677943 4.13966166232097e-05
0.351874300294566 4.13973420363604e-05
0.351915697636602 4.13987665090683e-05
0.351957096403111 4.14008975617711e-05
0.351998497300673 4.14037394159787e-05
0.352039901040089 4.14072981695936e-05
0.352081308338258 4.14115772902098e-05
0.352122719915549 4.14165853544896e-05
0.352164136500903 4.14223263946305e-05
0.352205558827298 4.14288076319598e-05
0.35224698763493 4.14360356235318e-05
0.352288423670553 4.144401434764e-05
0.352329867684901 4.14527548389782e-05
0.35237132043974 4.14622591585325e-05
0.352412782698898 4.14725357955107e-05
0.352454255234694 4.14835945411088e-05
0.352495738829235 4.149543946028e-05
0.352537234268695 4.15080797810391e-05
0.352578742348476 4.15215228662882e-05
0.352620263871343 4.15357755052144e-05
0.352661799646848 4.15508483914697e-05
0.352703350495239 4.15667452856013e-05
0.352744917240525 4.15834802474592e-05
0.352786500720772 4.16010591561751e-05
0.352828101779929 4.16194899228659e-05
0.352869721269851 4.1638784407747e-05
0.352911360054259 4.16589507940059e-05
0.352953019005053 4.16799986917677e-05
0.352994699003745 4.17019378776853e-05
0.353036400941623 4.1724779578137e-05
0.353078125721201 4.17485326714437e-05
0.353119874253872 4.17732087812021e-05
0.353161647462653 4.17988203842588e-05
0.353203446283038 4.18253770195723e-05
0.353245271660057 4.18528922787215e-05
0.353287124552336 4.18813749454734e-05
0.353329005927281 4.19108404176917e-05
0.353370916767699 4.19413005860261e-05
0.353412858068285 4.19727682842521e-05
0.353454830836569 4.20052554061602e-05
0.353496836091976 4.20387786182042e-05
0.353538874870594 4.20733498859125e-05
0.35358094822048 4.21089847156147e-05
0.353623057205195 4.21456977455264e-05
0.353665202902941 4.21835040292597e-05
0.35370738640697 4.22224196873958e-05
0.353749608826658 4.22624612955964e-05
0.353791871287953 4.2303645905413e-05
0.353834174933858 4.23459879051356e-05
0.353876520921764 4.23895097835463e-05
0.353918910431547 4.24342257270439e-05
0.353961344657274 4.24801561705459e-05
0.354003824813445 4.25273202430269e-05
0.354046352133688 4.25757376864643e-05
0.354088927871374 4.26254295134111e-05
0.354131553300888 4.26764148738282e-05
0.354174229715761 4.272871866409e-05
0.354216958434425 4.27823614482872e-05
0.354259740795874 4.2837365801779e-05
0.354302578161676 4.28937569756745e-05
0.354345471918651 4.2951560402143e-05
0.354388423479053 4.30107972968701e-05
0.35443143427635 4.30714986028039e-05
0.354474505774953 4.31336879551032e-05
0.354517639462908 4.3197396260239e-05
0.354560836859168 4.32626490819347e-05
0.35460409950825 4.33294787010281e-05
0.354647428986951 4.33979152982586e-05
0.35469082690225 4.34679888888513e-05
0.354734294891139 4.35397350711153e-05
0.35477783462621 4.36131874704778e-05
0.35482144781368 4.36883790455021e-05
0.354865136192726 4.37653465764263e-05
0.354908901539302 4.38441307257534e-05
0.354952745670028 4.39247652877503e-05
0.354996670435316 4.4007297577678e-05
0.355040677732893 4.40917643381644e-05
0.355084769497231 4.41782108666191e-05
0.355128947708098 4.42666809038964e-05
0.355173214389002 4.43572192372091e-05
0.355217571608239 4.44498807095291e-05
0.355262021488949 4.45447098737396e-05
0.355306566198822 4.46417627613753e-05
0.355351207961584 4.4741091640004e-05
0.355395949053224 4.47303976946414e-05
0.355440679450918 4.46724879707689e-05
0.355485351938889 4.46151060576436e-05
0.355529967044947 4.45583103172875e-05
0.355574525355264 4.45020984914439e-05
0.355619027453756 4.44464708141483e-05
0.35566347392457 4.43914251863652e-05
0.355707865349756 4.43369605192522e-05
0.355752202310275 4.42830752540227e-05
0.355796485385529 4.4229767735626e-05
0.355840715153265 4.41770376842527e-05
0.355884892190949 4.41248843536965e-05
0.355929017075303 4.40733054395846e-05
0.355973090380742 4.40223007467773e-05
0.356017112681489 4.39718692574201e-05
0.356061084550747 4.39220098678217e-05
0.356105006560614 4.38727217547719e-05
0.356148879282369 4.38240043756068e-05
0.356192703286745 4.37758563816445e-05
0.356236479143126 4.37282781581244e-05
0.356280207421285 4.36812671197992e-05
0.356323888688404 4.36348242238681e-05
0.356367523512628 4.35889485476661e-05
0.356411112461176 4.35436391017173e-05
0.356454656100278 4.34988955499872e-05
0.356498154995828 4.34547178493704e-05
0.356541609713677 4.34111048198663e-05
0.356585020818497 4.33680570113202e-05
0.356628388875508 4.33255734855788e-05
0.356671714448994 4.32836543209528e-05
0.356714998103315 4.32422995415853e-05
0.356758240402856 4.32015077014733e-05
0.356801441910558 4.31612797938623e-05
0.356844603190352 4.31216157000479e-05
0.356887724806052 4.30825149062935e-05
0.356930807320958 4.30439772144903e-05
0.356973851298172 4.30060045031526e-05
0.357016857302676 4.29685947399099e-05
0.357059825897416 4.29317486804085e-05
0.357102757646096 4.28954677492512e-05
0.357145653113845 4.28597505387415e-05
0.357188512864384 4.28245987719042e-05
0.357231337463156 4.27900117011904e-05
0.357274127474857 4.27559896125071e-05
0.35731688346447 4.27225348654657e-05
0.357359605999335 4.26896463236583e-05
0.357402295645659 4.26573245851245e-05
0.357444952970244 4.26255709348845e-05
0.357487578541179 4.25943859599126e-05
0.357530172927139 4.25637702479969e-05
0.357572736697387 4.2533724736159e-05
0.357615270422123 4.25042507119586e-05
0.357657774672835 4.24753480942229e-05
0.357700250020929 4.24470185378039e-05
0.357742697039467 4.24192630242463e-05
0.357785116302491 4.23920828977778e-05
0.357827508385389 4.23654784976368e-05
0.357869873863886 4.23394519024643e-05
0.357912213315789 4.23140038513052e-05
0.35795452731964 4.22891364829859e-05
0.357996816456123 4.22648502672263e-05
0.35803908130639 4.22411470789231e-05
0.358081322453469 4.22180288355543e-05
0.358123540482305 4.21954964833395e-05
0.358165735978788 4.21735523785009e-05
0.358207909531167 4.21521982533182e-05
0.35825006172942 4.21314348857744e-05
0.358292193164306 4.21112648095808e-05
0.358334304429115 4.20916909605521e-05
0.358376396120076 4.20727143216209e-05
0.358418468834397 4.20543362921262e-05
0.35846052317069 4.20365620501931e-05
0.35850255973274 4.20193884563086e-05
0.358544579121196 4.20028235427489e-05
0.358586581944739 4.19868663722552e-05
0.358628568811111 4.19715211349208e-05
0.358670540332246 4.19567897779648e-05
0.358712497122024 4.19426733564449e-05
0.35875443979538 4.19291767094644e-05
0.35879636897209 4.19163031198056e-05
0.35883828527521 4.19040536613614e-05
0.358880189328871 4.18924325311106e-05
0.358922081761402 4.18814417292629e-05
0.358963963203131 4.18710870435563e-05
0.359005834290175 4.18613681005173e-05
0.359047695658276 4.1852290311001e-05
0.359089547948587 4.18438582394246e-05
0.359131391806826 4.18360729714597e-05
0.359173227879797 4.18289393929772e-05
0.35921505681919 4.18224609065633e-05
0.359256879280097 4.1816642078338e-05
0.359298695922175 4.18114866657948e-05
0.359340507408841 4.18069995996679e-05
0.359382314408441 4.18031830453766e-05
0.359424117591486 4.18000429817206e-05
0.359465917634468 4.17975839489289e-05
0.359507715218417 4.17958097160558e-05
0.359549511028133 4.17947239450186e-05
0.359591305752078 4.17943347751756e-05
0.359633100086853 4.17946437091625e-05
0.359674894730562 4.17956580453527e-05
0.359716690388608 4.17973810825942e-05
0.35975848776969 4.17998206132088e-05
0.359800287590303 4.18029804513313e-05
0.359842090570755 4.18068669601407e-05
0.359883897437715 4.18114858013561e-05
0.359925708923516 4.18168419457051e-05
0.359967525765462 4.18229429293213e-05
0.360009348708391 4.18297943142629e-05
0.360051178502706 4.18374029442247e-05
0.36009301590565 4.18457743588619e-05
0.360134861680009 4.18549160430917e-05
0.360176716596052 4.18648354908831e-05
0.360218581431543 4.18755389220632e-05
0.360260456970465 4.18870345254905e-05
0.36030234400499 4.18993285905325e-05
0.360344243333581 4.19124306836658e-05
0.360386155764264 4.19263465583422e-05
0.360428082110823 4.19410839738145e-05
0.360470023194797 4.19566546342375e-05
0.360511979849431 4.19730638925365e-05
0.360553952913323 4.19903210679747e-05
0.360595943234391 4.20084362351274e-05
0.360637951670627 4.20274176638373e-05
0.36067997908829 4.20472750463752e-05
0.360722026363337 4.20680188655822e-05
0.360764094382202 4.20896578393334e-05
0.360806184040042 4.21122027849987e-05
0.360848296242827 4.2135663423717e-05
0.36089043190625 4.21600516002646e-05
0.360932591957851 4.21853780911612e-05
0.360974777335942 4.22116551821986e-05
0.361016988991124 4.22388921998902e-05
0.361059227883324 4.22671025689535e-05
0.361101494985893 4.22962987060592e-05
0.361143791284599 4.23264926760807e-05
0.361186117777275 4.23576974871629e-05
0.361228475474762 4.23899277461317e-05
0.361270865402508 4.24231964796694e-05
0.361313288598988 4.24575164299214e-05
0.361355746115418 4.24929039049474e-05
0.361398239019323 4.25293724100621e-05
0.361440768391733 4.25669384137545e-05
0.361483335330147 4.26056168980767e-05
0.361525940947045 4.26454252085412e-05
0.361568586372253 4.26863792455364e-05
0.361611272751499 4.27284941225861e-05
0.361654001245621 4.27717912073294e-05
0.361696773036829 4.28162860229921e-05
0.361739589322852 4.28619984770198e-05
0.361782451321329 4.29089484212894e-05
0.36182536026975 4.29571544000554e-05
0.36186831742415 4.30066362255814e-05
0.361911324060376 4.30574169196584e-05
0.361954381477295 4.31095157234178e-05
0.361997490993019 4.31629576938321e-05
0.362040653950712 4.32177635261843e-05
0.362083871714239 4.32739591531897e-05
0.362127145673392 4.33315674820148e-05
0.362170477240874 4.3390614167744e-05
0.362213867855042 4.34511257338035e-05
0.362257318980775 4.35131283283774e-05
0.362300832109104 4.357665031411e-05
0.362344408759418 4.36417203899991e-05
0.362388050479808 4.37083676281744e-05
0.362431758847436 4.37766221516545e-05
0.362475535469588 4.38465170962754e-05
0.362519381986684 4.39180848172516e-05
0.362563300071501 4.39913582092272e-05
0.36260729142971 4.40663733146479e-05
0.362651357803025 4.41431661720741e-05
0.362695500969197 4.42217722198104e-05
0.362739722741417 4.43022334041629e-05
0.362784024974821 4.43845886172011e-05
0.362828409563438 4.44688775923944e-05
0.362872878441031 4.45551473948617e-05
0.362917433588426 4.46434396327852e-05
0.362962077028058 4.47338007979927e-05
0.363006810828856 4.48262810592362e-05
0.363051637109916 4.49209278888628e-05
0.363096558037805 4.50177964484583e-05
0.363141575834253 4.51169393533834e-05
0.363186692773606 4.51370927464017e-05
0.363231829866353 4.50788007006235e-05
0.363276908667053 4.50210028564109e-05
0.36332192966991 4.4963797344399e-05
0.363366893467254 4.49071819303766e-05
0.363411800649185 4.48511554002071e-05
0.363456651804585 4.4795716807181e-05
0.363501447521392 4.47408636097596e-05
0.363546188385002 4.46865965197186e-05
0.363590874981522 4.46329124263476e-05
0.363635507893948 4.45798122097668e-05
0.363680087706158 4.45272929440964e-05
0.363724614999102 4.44753549452101e-05
0.363769090354047 4.44239954810751e-05
0.363813514349528 4.43732154213621e-05
0.36385788756495 4.43230133339232e-05
0.363902210578283 4.42733880722545e-05
0.363946483966356 4.42243387754647e-05
0.363990708305131 4.41758648683477e-05
0.36403488417 4.41279653317391e-05
0.364079012135331 4.40806401654755e-05
0.364123092775497 4.40338878371527e-05
0.364167126663334 4.39877085641058e-05
0.364211114371898 4.3942101039988e-05
0.364255056472938 4.38970653441515e-05
0.364298953538282 4.38526011270676e-05
0.364342806139409 4.38087076160883e-05
0.364386614847025 4.37653847017311e-05
0.364430380231727 4.37226314968242e-05
0.364474102863224 4.36804488583594e-05
0.364517783312082 4.36388350753128e-05
0.364561422147158 4.35977912592441e-05
0.364605019938417 4.355731703793e-05
0.364648577255455 4.35174119961759e-05
0.364692094667451 4.3478076747867e-05
0.364735572744199 4.3439310085269e-05
0.364779012054284 4.3401113612842e-05
0.364822413167897 4.33634864099118e-05
0.364865776654307 4.33264289470967e-05
0.364909103083254 4.32899420187794e-05
0.364952393025273 4.32540253313702e-05
0.364995647050604 4.321867927685e-05
0.365038865729881 4.31839038748272e-05
0.365082049633756 4.31497005362946e-05
0.365125199334292 4.31160692487421e-05
0.365168315403541 4.30830103417812e-05
0.365211398413883 4.30505251884407e-05
0.365254448939071 4.30186134046471e-05
0.365297467552476 4.29872767044769e-05
0.36534045482918 4.29565154035705e-05
0.365383411344584 4.29263305205535e-05
0.365426337675104 4.28967223852076e-05
0.36546923439749 4.28676923824801e-05
0.365512102089872 4.28392415624911e-05
0.365554941331435 4.28113716852743e-05
0.36559775270312 4.27840827991655e-05
0.365640536785919 4.27573763633597e-05
0.365683294162282 4.27312538634808e-05
0.365726025416146 4.27057168153514e-05
0.365768731132961 4.26807653923886e-05
0.365811411898354 4.26564032481494e-05
0.365854068301602 4.26326302934534e-05
0.365896700931895 4.26094482058414e-05
0.365939310380101 4.25868593967218e-05
0.365981897239498 4.25648649600747e-05
0.366024462104458 4.25434667329139e-05
0.366067005571191 4.25226669544632e-05
0.366109528238145 4.25024672464011e-05
0.366152030705392 4.24828693010977e-05
0.366194513574693 4.24638748856483e-05
0.366236977449578 4.24454875434341e-05
0.366279422937122 4.24277098772945e-05
0.366321850646999 4.24105422043858e-05
0.366364261189203 4.23939879850021e-05
0.366406655177188 4.23780504327046e-05
0.366449033227621 4.23627298202982e-05
0.366491395957441 4.23480315909047e-05
0.366533743989032 4.23339562346278e-05
0.366576077945267 4.23205073914047e-05
0.366618398452658 4.23076884808506e-05
0.366660706141139 4.2295501365955e-05
0.366703001642505 4.22839490482861e-05
0.366745285591554 4.22730370084277e-05
0.366787558628562 4.2262765169124e-05
0.366829821393731 4.22531399604546e-05
0.366872074533692 4.22441629424812e-05
0.366914318696634 4.22358375047407e-05
0.366956554534139 4.22281695310999e-05
0.36699878270367 4.2221160736153e-05
0.367041003864406 4.22148153416448e-05
0.367083218679748 4.22091374137933e-05
0.367125427817161 4.22041308704242e-05
0.367167631948032 4.21998008150728e-05
0.367209831748847 4.21961508878972e-05
0.367252027899735 4.21931846023977e-05
0.367294221084337 4.21909073375484e-05
0.367336411991675 4.21893243549792e-05
0.36737860131603 4.21884414674028e-05
0.367420789757497 4.21882604245875e-05
0.367462978017922 4.218878816556e-05
0.367505166806087 4.21900295616166e-05
0.367547356835649 4.21919894059009e-05
0.367589548825055 4.21946750525423e-05
0.367631743500107 4.219809050173e-05
0.367673941590609 4.22022423287486e-05
0.367716143832938 4.22071357471403e-05
0.367758350968685 4.22127765883609e-05
0.367800563745273 4.22191719638346e-05
0.367842782917237 4.22263276512891e-05
0.367885009244888 4.22342513790145e-05
0.367927243496267 4.22429482530654e-05
0.367969486444521 4.22524246935775e-05
0.368011738869214 4.22626903997597e-05
0.368054001559614 4.22737518269165e-05
0.368096275311441 4.22856148126517e-05
0.368138560926253 4.22982878465292e-05
0.3681808592141 4.23117794694354e-05
0.368223170993569 4.2326096331586e-05
0.368265497089901 4.23412490620185e-05
0.368307838338963 4.23572425194981e-05
0.368350195581483 4.23740894604569e-05
0.368392569670943 4.2391795599016e-05
0.368434961466542 4.24103719642332e-05
0.368477371838506 4.2429826469055e-05
0.368519801664975 4.24501710608665e-05
0.368562251836036 4.24714126540407e-05
0.36860472324869 4.24935635155508e-05
0.368647216812206 4.2516634147899e-05
0.368689733446354 4.25406345998001e-05
0.368732274080953 4.25655770686907e-05
0.368774839658022 4.25914687979135e-05
0.36881743112682 4.26183263195495e-05
0.36886004945314 4.26461586574636e-05
0.368902695611797 4.26749802706367e-05
0.368945370592068 4.27048013766583e-05
0.368988075393444 4.27356363641759e-05
0.369030811029809 4.27674967064806e-05
0.369073578526515 4.28004000144104e-05
0.369116378926529 4.28343552129912e-05
0.369159213281743 4.28693806215232e-05
0.369202082662364 4.29054884931558e-05
0.369244988150857 4.29426972846741e-05
0.369287930848142 4.29810187830033e-05
0.369330911866925 4.30204703700331e-05
0.369373932337295 4.30610705329366e-05
0.369416993407828 4.31028343750928e-05
0.369460096242203 4.31457800791888e-05
0.369503242022282 4.31899257092922e-05
0.369546431947991 4.32352898777578e-05
0.369589667237869 4.32818904802096e-05
0.369632949128349 4.33297492285371e-05
0.369676278877578 4.33788858812216e-05
0.369719657763459 4.34293195549806e-05
0.369763087083014 4.34810732600554e-05
0.369806568156274 4.35341700662155e-05
0.36985010232634 4.35886305527528e-05
0.369893690956893 4.36444812123869e-05
0.369937335438106 4.37017441761367e-05
0.369981037182282 4.37604443282011e-05
0.37002479762661 4.38206086975012e-05
0.370068618235307 4.38822645596391e-05
0.370112500499867 4.39454375349948e-05
0.370156445937402 4.40101567825728e-05
0.370200456094185 4.40764524617809e-05
0.370244532546646 4.41443551263736e-05
0.370288676901773 4.42138938248421e-05
0.370332890795598 4.42851038922231e-05
0.37037717589949 4.43580160161311e-05
0.370421533915506 4.44326679102976e-05
0.370465966583416 4.45090927298423e-05
0.370510475676146 4.45873301111558e-05
0.370555063006257 4.46674158736925e-05
0.370599730422131 4.4749393077638e-05
0.370644479815209 4.48333004242319e-05
0.370689313115633 4.49191800808247e-05
0.370734232295714 4.50070803496486e-05
0.370779239376063 4.50970414471983e-05
0.370824336417511 4.51891150462744e-05
0.370869525532557 4.52833487629908e-05
0.37091480888132 4.53797953255002e-05
0.370960188676645 4.54785074480461e-05
0.371005667184093 4.55461038389903e-05
0.371051213287932 4.54873895236115e-05
0.371096700677456 4.54291176245116e-05
0.37114212979508 4.53714419505153e-05
0.371187501237031 4.53143629180602e-05
0.371232815599949 4.52578785615834e-05
0.37127807347851 4.52019868140871e-05
0.371323275465325 4.51466881404493e-05
0.371368422153465 4.50919795167724e-05
0.371413514132982 4.50378604525601e-05
0.371458551993434 4.49843299815886e-05
0.371503536323416 4.49313866679866e-05
0.371548467710084 4.48790301023743e-05
0.371593346740186 4.48272586644421e-05
0.371638173998851 4.47760713911835e-05
0.371682950070242 4.47254679739338e-05
0.371727675538216 4.46754469054136e-05
0.371772350985121 4.46260073384399e-05
0.37181697699246 4.45771490831063e-05
0.371861554141543 4.4528871131375e-05
0.371906083012674 4.44811720333133e-05
0.371950564184708 4.44340528387257e-05
0.371994998237546 4.43875115849028e-05
0.372039385749131 4.43415480771487e-05
0.372083727297208 4.4296162051936e-05
0.37212802345926 4.42513528153808e-05
0.372172274812076 4.4207119977074e-05
0.372216481932053 4.41634638139318e-05
0.372260645395867 4.41203830905975e-05
0.372304765778957 4.40778776093301e-05
0.372348843656567 4.4035947843408e-05
0.37239287960441 4.39945934903039e-05
0.3724368741979 4.39538145619829e-05
0.372480828012462 4.39136099450004e-05
0.372524741622407 4.38739810067484e-05
0.372568615603414 4.38349272729107e-05
0.372612450530687 4.37964482355217e-05
0.372656246978922 4.37585455037401e-05
0.372700005524426 4.3721217788669e-05
0.372743726742215 4.36844662792844e-05
0.372787411208494 4.36482899959986e-05
0.37283105949849 4.3612691501807e-05
0.372874672189992 4.35776694200592e-05
0.372918249859412 4.35432248503443e-05
0.372961793084262 4.35093581665983e-05
0.373005302442429 4.34760700865589e-05
0.373048778512515 4.3443361319553e-05
0.373092221873835 4.34112322170808e-05
0.373135633106052 4.33796834830918e-05
0.373179012789535 4.33487161751815e-05
0.37322236150571 4.33183317059447e-05
0.373265679837416 4.32885300899395e-05
0.373308968367506 4.32593127590818e-05
0.373352227680265 4.32306808079285e-05
0.373395458361073 4.32026353489282e-05
0.373438660996422 4.31751771670174e-05
0.373481836173589 4.31483074223963e-05
0.373524984481012 4.31220283483805e-05
0.37356810650936 4.30963401202465e-05
0.37361120284948 4.30712450375045e-05
0.373654274094518 4.30467437013086e-05
0.373697320838219 4.30228388377671e-05
0.373740343677057 4.29995311394689e-05
0.373783343208196 4.29768230810946e-05
0.373826320031277 4.29547154634516e-05
0.373869274746741 4.2933211217678e-05
0.373912207957958 4.29123112677724e-05
0.373955120269226 4.28920176397704e-05
0.373998012286866 4.28723338037983e-05
0.37404088462067 4.28532581547051e-05
0.374083737878825 4.28347991158351e-05
0.37412657267794 4.28169525094974e-05
0.37416938963045 4.27997248661488e-05
0.374212189355316 4.27831163061849e-05
0.374254972471622 4.27671308068077e-05
0.374297739602429 4.2751770738249e-05
0.374340491373167 4.27370395987755e-05
0.374383228412766 4.27229379360394e-05
0.374425951350702 4.27094694770051e-05
0.374468660820179 4.26966370487499e-05
0.374511357457228 4.26844459760279e-05
0.374554041903204 4.26728959536504e-05
0.374596714799158 4.26619925713216e-05
0.374639376791729 4.26517378371737e-05
0.374682028529566 4.26421355972294e-05
0.374724670665163 4.26331895111439e-05
0.374767303854674 4.26249044059609e-05
0.37480992875908 4.26172815683597e-05
0.374852546040649 4.2610326158011e-05
0.374895156366807 4.26040424981904e-05
0.374937760409305 4.25984327441165e-05
0.374980358842049 4.25935029292376e-05
0.375022952344978 4.25892576007605e-05
0.375065541602579 4.25856998323246e-05
0.375108127302411 4.25828339094517e-05
0.375150710136321 4.25806659997281e-05
0.375193290802321 4.25791994834056e-05
0.375235870001804 4.2578439636457e-05
0.37527844844144 4.25783929654163e-05
0.375321026834406 4.25790632184429e-05
0.375363605897624 4.25804547265109e-05
0.375406186352351 4.25825744020647e-05
0.375448768926753 4.25854270922361e-05
0.375491354353845 4.25890175833281e-05
0.375533943371428 4.25933552486321e-05
0.375576536726677 4.25984421227975e-05
0.3756191351688 4.26042868288615e-05
0.375661739455629 4.26108939876016e-05
0.375704350349616 4.26182721674246e-05
0.375746968621784 4.26264266192797e-05
0.375789595048403 4.26353645737888e-05
0.375832230412977 4.26450926078489e-05
0.375874875505585 4.26556179739334e-05
0.375917531123559 4.26669486083837e-05
0.375960198072167 4.2679091823811e-05
0.376002877163991 4.26920543208138e-05
0.376045569218312 4.27058468010637e-05
0.376088275065113 4.27204760868695e-05
0.376130995541199 4.27359497360185e-05
0.376173731490936 4.27522760511543e-05
0.376216483766987 4.27694654014462e-05
0.376259253232388 4.27875262981224e-05
0.376302040758686 4.28064680303357e-05
0.376344847226717 4.282630002129e-05
0.376387673526738 4.28470318405621e-05
0.376430520558578 4.28686751793464e-05
0.376473389233758 4.28912392838347e-05
0.376516280473042 4.29147342397818e-05
0.376559195207281 4.29391709849557e-05
0.376602134378266 4.29645600160431e-05
0.376645098938282 4.29909159732861e-05
0.376688089854256 4.30182478634248e-05
0.376731108102119 4.30465688645581e-05
0.376774154670984 4.30758917735181e-05
0.376817230562757 4.31062264144082e-05
0.376860336789172 4.31375907354842e-05
0.376903474379907 4.31699958372825e-05
0.376946644375744 4.32034544602269e-05
0.376989847830205 4.32379823035323e-05
0.377033085812508 4.32735928342656e-05
0.377076359405342 4.33103044665614e-05
0.377119669709809 4.33481288664325e-05
0.377163017838675 4.33870833335575e-05
0.377206404922009 4.3427185617457e-05
0.377249832107626 4.34684500354029e-05
0.377293300557662 4.35108959478761e-05
0.37733681145361 4.35545399779892e-05
0.377380365993588 4.3599401885617e-05
0.377423965395473 4.36454987395205e-05
0.377467610894213 4.36928520923508e-05
0.377511303746305 4.37414808556611e-05
0.377555045227161 4.37914052242201e-05
0.377598836632385 4.38426486544183e-05
0.377642679281039 4.38952300899031e-05
0.377686574511129 4.39491750410102e-05
0.37773052368617 4.40045058644494e-05
0.377774528192035 4.40612456913061e-05
0.377818589437726 4.41194191086561e-05
0.377862708856835 4.4179053495147e-05
0.37790688791033 4.42401738502858e-05
0.37795112808418 4.43028073807218e-05
0.377995430891561 4.43669828877247e-05
0.378039797874449 4.44327288514236e-05
0.3780842306033 4.45000767256486e-05
0.378128730680026 4.4569055114759e-05
0.37817329973514 4.46396976320051e-05
0.378217939432772 4.47120377339913e-05
0.378262651470506 4.47861081089103e-05
0.378307437578615 4.4861945289253e-05
0.378352299523905 4.49395864420654e-05
0.378397239110347 4.50190661475281e-05
0.378442258176494 4.51004295229321e-05
0.378487358606017 4.51837126736275e-05
0.378532542318691 4.52689590850721e-05
0.378577811277776 4.53562118406056e-05
0.378623167489616 4.54455162993481e-05
0.378668613005916 4.55369214778605e-05
0.378714149927394 4.56304735575524e-05
0.378759780400951 4.57262225080182e-05
0.378805506623459 4.58242261210591e-05
0.37885133084958 4.59245329935103e-05
0.378897255382574 4.58995524653986e-05
0.378943154935039 4.5840775183623e-05
0.378988995710223 4.5782558049682e-05
0.379034778268272 4.57249428420635e-05
0.379080503211115 4.56679279432114e-05
0.379126171139058 4.56115120106699e-05
0.379171782651068 4.55556943561019e-05
0.379217338345424 4.550047267085e-05
0.379262838818095 4.54458464421593e-05
0.379308284664537 4.53918150546367e-05
0.379353676479592 4.53383759104642e-05
0.379399014855503 4.52855293345389e-05
0.379444300384837 4.5233274049914e-05
0.379489533658887 4.5181608316805e-05
0.379534715267204 4.51305321825734e-05
0.379579845799386 4.50800437360739e-05
0.379624925843123 4.503014322576e-05
0.379669955986348 4.49808293237883e-05
0.379714936815672 4.49321017413812e-05
0.379759868917413 4.48839586267407e-05
0.37980475287604 4.4836400652887e-05
0.379849589276693 4.47894261946705e-05
0.379894378702888 4.47430365163578e-05
0.379939121739404 4.46972287505341e-05
0.379983818968155 4.46520043939455e-05
0.380028470972549 4.46073608286134e-05
0.380073078333377 4.4563300157254e-05
0.380117641633535 4.45198203827911e-05
0.380162161453917 4.44769227533499e-05
0.380206638376671 4.44346059006784e-05
0.380251072982571 4.43928695065282e-05
0.380295465852078 4.43517139339338e-05
0.380339817566012 4.43111398619387e-05
0.380384128705874 4.42711461093692e-05
0.380428399851983 4.42317332734061e-05
0.380472631585256 4.41929015497706e-05
0.380516824486806 4.41546514609339e-05
0.380560979138267 4.41169813322238e-05
0.380605096119599 4.40798941521398e-05
0.380649176013752 4.40433881944958e-05
0.380693219401946 4.40074642346218e-05
0.380737226866181 4.39721237430617e-05
0.380781198989924 4.39373660199617e-05
0.380825136355944 4.39031925029121e-05
0.380869039548447 4.38696024719706e-05
0.380912909150919 4.38365977016902e-05
0.38095674574862 4.38041792443863e-05
0.381000549927865 4.37723463716122e-05
0.381044322274236 4.37411012042809e-05
0.38108806337544 4.37104433800335e-05
0.381131773818821 4.36803757374326e-05
0.381175454194558 4.36508979352903e-05
0.381219105092493 4.36220110662654e-05
0.38126272710356 4.35937162411906e-05
0.381306320819801 4.35660145927362e-05
0.381349886834393 4.35389083343392e-05
0.381393425742728 4.35123979476965e-05
0.381436938140675 4.34864850032758e-05
0.381480424625679 4.3461170406116e-05
0.381523885796085 4.34364561532378e-05
0.381567322252238 4.34123442831961e-05
0.381610734596521 4.33888358329952e-05
0.381654123432354 4.33659322422371e-05
0.381697489364597 4.33436360514902e-05
0.381740833000648 4.33219488142287e-05
0.381784154949462 4.33008721485817e-05
0.381827455821611 4.32804087821758e-05
0.381870736230393 4.32605597788703e-05
0.381913996790172 4.32413269745914e-05
0.381957238117146 4.32227153978422e-05
0.382000460832544 4.32047242810425e-05
0.382043665556825 4.31873567513432e-05
0.382086852913577 4.31706163709684e-05
0.382130023529948 4.31545057639444e-05
0.382173178035712 4.3139025250878e-05
0.382216317060962 4.31241804184891e-05
0.382259441241381 4.31099718109192e-05
0.382302551213192 4.30964031810089e-05
0.382345647616373 4.30834780584576e-05
0.382388731094431 4.30711990728196e-05
0.382431802293504 4.30595693291614e-05
0.382474861862833 4.3048592411573e-05
0.382517910455245 4.30382710236734e-05
0.382560948726269 4.30286104028153e-05
0.382603977336671 4.30196094724647e-05
0.382646996946144 4.30112785424991e-05
0.382690008224686 4.30036161870341e-05
0.382733011840873 4.29966282885116e-05
0.382776008469162 4.29903192061255e-05
0.382818998788368 4.29846931425768e-05
0.382861983481511 4.29797514461204e-05
0.382904963232957 4.29755020869962e-05
0.382947938735044 4.29719488390628e-05
0.382990910683883 4.29690940003365e-05
0.383033879777883 4.29669451433181e-05
0.383076846723026 4.29655050049897e-05
0.383119812228031 4.29647775649942e-05
0.383162777005596 4.29647707368067e-05
0.383205741776333 4.29654903189591e-05
0.383248707266652 4.29669379973317e-05
0.383291674204649 4.29691220925152e-05
0.383334643326742 4.29720474986734e-05
0.383377615374241 4.2975719049422e-05
0.38342059109329 4.29801442014999e-05
0.383463571237492 4.29853283574579e-05
0.383506556565849 4.29912775517176e-05
0.383549547843401 4.29979984575526e-05
0.383592545841858 4.3005497060707e-05
0.383635551338919 4.3013781336005e-05
0.383678565120255 4.30228565902977e-05
0.383721587976845 4.3032732798984e-05
0.383764620709644 4.30434146293079e-05
0.383807664124274 4.30549107672516e-05
0.383850719035041 4.30672272766014e-05
0.383893786262317 4.30803735889665e-05
0.383936866635906 4.3094358527275e-05
0.383979960994434 4.31091883294298e-05
0.384023070182763 4.31248726274991e-05
0.384066195055391 4.31414204793392e-05
0.38410933647587 4.31588410434513e-05
0.384152495316913 4.31771409447077e-05
0.384195672457858 4.31963335464743e-05
0.384238868791405 4.32164250754948e-05
0.38428208521648 4.32374278553246e-05
0.384325322644335 4.32593517281844e-05
0.384368581996063 4.32822067114955e-05
0.384411864202775 4.3306003011069e-05
0.384455170205786 4.3330752353312e-05
0.384498500958139 4.33564666798721e-05
0.384541857424819 4.33831575035307e-05
0.384585240582323 4.34108339477287e-05
0.38462865141627 4.34395139552374e-05
0.384672090930226 4.34692052126679e-05
0.384715560135438 4.34999222786473e-05
0.384759060057717 4.35316787035161e-05
0.384802591736421 4.35644883621708e-05
0.384846156224783 4.35983654714258e-05
0.384889754590254 4.36333232932869e-05
0.384933387913547 4.36693787527028e-05
0.3849770572923 4.37065458870145e-05
0.385020763838187 4.37448404628318e-05
0.38506450867865 4.3784278025618e-05
0.385108292956676 4.38248772030464e-05
0.385152117833879 4.38666531618053e-05
0.38519598448704 4.39096248486222e-05
0.385239894111889 4.39538077934757e-05
0.385283847919683 4.39992246320576e-05
0.385327847144315 4.40458926641487e-05
0.385371893036979 4.40938310928873e-05
0.385415986868072 4.41430603944083e-05
0.385460129928466 4.41936049705186e-05
0.385504323533437 4.42454800514771e-05
0.385548569013488 4.42987133735922e-05
0.385592867726862 4.43533248724707e-05
0.385637221051734 4.44093404888256e-05
0.385681630392223 4.4466782357055e-05
0.38572609717458 4.45256773675869e-05
0.385770622851948 4.45860499806162e-05
0.385815208901928 4.4647930139262e-05
0.385859856832067 4.47113414838015e-05
0.385904568173551 4.47763151782394e-05
0.385949344488729 4.48428800992047e-05
0.385994187368829 4.49110654985016e-05
0.386039098434327 4.4980905649235e-05
0.386084079339976 4.50524300236297e-05
0.38612913177 4.51256745168971e-05
0.386174257444517 4.52006729428938e-05
0.38621945811746 4.52774610267783e-05
0.386264735578487 4.53560771165039e-05
0.386310091655603 4.54365582791391e-05
0.386355528213882 4.55189449672534e-05
0.386401047158849 4.56032791003411e-05
0.38644665043795 4.56896061078682e-05
0.386492340044058 4.57779670586207e-05
0.386538118011116 4.58684066427305e-05
0.386583986417759 4.59609719204641e-05
0.386629947389679 4.60557203545837e-05
0.386676003110034 4.61526947038762e-05
0.386722155804738 4.6251952242823e-05
0.386768407756981 4.6316615395732e-05
0.386814724372377 4.625731571266e-05
0.386860981688089 4.61984707686205e-05
0.386907180158858 4.61402347788516e-05
0.386953320393637 4.60826037439143e-05
0.386999402997381 4.60255793241447e-05
0.387045428576705 4.59691573145634e-05
0.387091397734019 4.59133383915603e-05
0.387137311072411 4.58581204481271e-05
0.387183169192859 4.58035031870179e-05
0.387228972696046 4.57494839279385e-05
0.387274722179974 4.56960629401909e-05
0.387320418242914 4.56432396340561e-05
0.387366061482548 4.55910118138536e-05
0.387411652494362 4.55393779575103e-05
0.38745719187232 4.54883394744151e-05
0.387502680211794 4.54378935374331e-05
0.387548118105331 4.53880406294915e-05
0.387593506145961 4.53387792711704e-05
0.387638844925232 4.52901082841653e-05
0.387684135033516 4.52420279125073e-05
0.387729377061429 4.51945375757038e-05
0.387774571599004 4.51476366225691e-05
0.387819719235627 4.5101323962364e-05
0.387864820559589 4.50556002984775e-05
0.387909876159888 4.50104640399075e-05
0.387954886623928 4.49659150220543e-05
0.38799985253895 4.49219537598353e-05
0.38804477449271 4.48785792317266e-05
0.388089653071941 4.48357914723592e-05
0.388134488863414 4.47935897285163e-05
0.388179282453142 4.47519754056794e-05
0.388224034428548 4.47109465551402e-05
0.388268745375103 4.46705052233239e-05
0.388313415880326 4.46306501150433e-05
0.388358046530441 4.45913813651712e-05
0.388402637911807 4.45526990736725e-05
0.38844719061088 4.45146036728413e-05
0.388491705214553 4.44770966550633e-05
0.388536182311208 4.44401758512803e-05
0.388580622487059 4.4403843430437e-05
0.38862502633049 4.43680997226596e-05
0.388669394430212 4.43329443186692e-05
0.388713727374531 4.42983786034201e-05
0.388758025753135 4.42644032257863e-05
0.38880229015636 4.42310173871049e-05
0.388846521173747 4.41982238836708e-05
0.388890719397631 4.41660219118643e-05
0.388934885419543 4.41344128268705e-05
0.38897901983237 4.41033976281292e-05
0.389023123229998 4.40729769651917e-05
0.389067196206963 4.40431529276796e-05
0.389111239359891 4.40139247640935e-05
0.389155253284655 4.39852942406462e-05
0.389199238578896 4.39572634975712e-05
0.389243195842393 4.39298336312401e-05
0.389287125676024 4.39030047042089e-05
0.389331028680729 4.38767789411652e-05
0.38937490545967 4.38511582455885e-05
0.389418756617915 4.38261431464486e-05
0.389462582761062 4.38017359840443e-05
0.389506384497046 4.37779377340207e-05
0.38955016243478 4.37547504817012e-05
0.389593917185262 4.37321756635197e-05
0.389637649360925 4.37102161805212e-05
0.389681359577106 4.36888735910774e-05
0.389725048450697 4.36681495229082e-05
0.38976871660022 4.36480460268531e-05
0.389812364646246 4.3628565579293e-05
0.389855993211826 4.36097103870683e-05
0.389899602922213 4.35914816967719e-05
0.38994319440391 4.35738832846629e-05
0.389986768287194 4.35569186681094e-05
0.390030325205862 4.35405876397031e-05
0.390073865793502 4.35248939209833e-05
0.390117390687423 4.3509843069896e-05
0.390160900530493 4.34954334794546e-05
0.390204395963972 4.34816695535005e-05
0.390247877633526 4.34685561585903e-05
0.390291346189685 4.34560944881914e-05
0.390334802284173 4.34442869093193e-05
0.390378246571082 4.34331390282455e-05
0.39042167971011 4.34226548678881e-05
0.390465102364978 4.34128348196162e-05
0.390508515199798 4.34036845876152e-05
0.390551918884385 4.3395206943936e-05
0.390595314091329 4.33874044871308e-05
0.390638701495817 4.33802844397277e-05
0.390682081780256 4.33738497481793e-05
0.390725455630004 4.33681018387861e-05
0.390768823731843 4.33630488189169e-05
0.390812186780662 4.33586911406559e-05
0.390855545471803 4.33550379847575e-05
0.390898900509788 4.33520888603853e-05
0.390942252598648 4.33498526860495e-05
0.390985602451334 4.33483314586618e-05
0.391028950782793 4.33475338608821e-05
0.391072298316653 4.33474603255977e-05
0.391115645776979 4.33481186564598e-05
0.391158993895636 4.33495145323384e-05
0.391202343410168 4.33516515225891e-05
0.39124569506169 4.33545371853071e-05
0.391289049598876 4.33581776599177e-05
0.391332407776536 4.33625783552219e-05
0.391375770354891 4.33677439600457e-05
0.391419138098851 4.33736824971397e-05
0.391462511781348 4.33803992622901e-05
0.39150589218061 4.33879028972975e-05
0.391549280083508 4.33961993386996e-05
0.391592676282846 4.34052938502964e-05
0.391636081576697 4.34151964062624e-05
0.391679496773103 4.34259109526846e-05
0.391722922684056 4.34374488444538e-05
0.3917663601329 4.34498167752349e-05
0.391809809949675 4.34630194777786e-05
0.391853272969153 4.3477069778846e-05
0.391896750038932 4.34919725383592e-05
0.39194024201147 4.35077380484499e-05
0.391983749749519 4.35243773569909e-05
0.392027274126876 4.35418942643311e-05
0.39207081602114 4.35603020347128e-05
0.392114376323175 4.35796073810001e-05
0.392157955930556 4.35998238242417e-05
0.39220155575438 4.36209590331835e-05
0.392245176713413 4.36430221737426e-05
0.392288819735587 4.36660272493367e-05
0.392332485762836 4.36899811283673e-05
0.392376175743965 4.37148988686668e-05
0.392419890642833 4.37407904223584e-05
0.392463631433256 4.37676659742232e-05
0.39250739909923 4.37955392787402e-05
0.392551194638509 4.38244223582877e-05
0.392595019060867 4.38543288410146e-05
0.392638873389708 4.38852719846226e-05
0.392682758661692 4.39172627021749e-05
0.392726675924395 4.39503168782617e-05
0.392770626241273 4.39844480881497e-05
0.392814610689361 4.40196722589025e-05
0.39285863036162 4.4056003709478e-05
0.39290268636533 4.40934551695429e-05
0.392946779820499 4.41320470772092e-05
0.392990911867576 4.41717936846142e-05
0.393035083661261 4.4212712353314e-05
0.393079296373614 4.42548189385354e-05
0.393123551192553 4.42981324469552e-05
0.393167849325 4.43426717489329e-05
0.393212191996749 4.43884542768377e-05
0.393256580451025 4.44354986963118e-05
0.393301015949722 4.44838275805959e-05
0.393345499777302 4.45334614790802e-05
0.393390033238781 4.45844189408369e-05
0.393434617657722 4.4636725149087e-05
0.393479254382871 4.46904000336481e-05
0.393523944782905 4.47454682288269e-05
0.393568690251134 4.48019524835982e-05
0.393613492203617 4.48598776641994e-05
0.393658352081282 4.49192694629138e-05
0.393703271350745 4.49801564206327e-05
0.393748251507165 4.50425613452882e-05
0.39379329406851 4.51065159244249e-05
0.393838400584435 4.51720468482641e-05
0.393883572631283 4.5239184461003e-05
0.393928811815744 4.53079594878307e-05
0.393974119775232 4.53784050671327e-05
0.394019498180299 4.54505528110427e-05
0.39406494873311 4.55244368298668e-05
0.39411047316994 4.56000937827139e-05
0.394156073263723 4.56775582731059e-05
0.394201750821996 4.57568668808734e-05
0.394247507688877 4.58380615467443e-05
0.394293345750423 4.59211816455215e-05
0.394339266932069 4.60062666938707e-05
0.394385273198763 4.60933650783356e-05
0.394431366563841 4.61825141164218e-05
0.394477549077958 4.62737667919761e-05
0.39452382284475 4.63671745025694e-05
0.394570190019252 4.6462776405322e-05
0.394616652795657 4.65606315684247e-05
0.394663213427226 4.6660793667278e-05
0.394709874220893 4.66800260729532e-05
0.394756554246966 4.66205533414028e-05
0.394803174800307 4.65615975018239e-05
0.394849736397809 4.65032533460326e-05
0.394896239651155 4.64455197344599e-05
0.39494268517089 4.63883969637916e-05
0.394989073567854 4.63318825161894e-05
0.39503540545037 4.62759757033168e-05
0.395081681426073 4.62206745797045e-05
0.395127902100653 4.61659782565239e-05
0.395174068078909 4.61118861294782e-05
0.395220179965039 4.60583971143643e-05
0.395266238362153 4.60055096532059e-05
0.395312243871806 4.59532228631328e-05
0.39535819709467 4.59015361530574e-05
0.395404098630823 4.58504488441341e-05
0.395449949079667 4.57999594147573e-05
0.395495749039082 4.57500681584473e-05
0.39554149910724 4.57007737721812e-05
0.395587199881012 4.56520745025967e-05
0.395632851955515 4.5603971917502e-05
0.395678455927432 4.55564637402501e-05
0.395724012391173 4.55095502621605e-05
0.395769521941435 4.5463230578388e-05
0.395814985172013 4.54175044702142e-05
0.395860402676483 4.53723720291068e-05
0.395905775048512 4.53278325382951e-05
0.395951102881051 4.52838841088929e-05
0.39599638676516 4.52405296399374e-05
0.3960416272948 4.51977675062483e-05
0.396086825062306 4.51555971534838e-05
0.396131980659459 4.5114018353024e-05
0.396177094677812 4.50730323111673e-05
0.396222167710123 4.50326379724428e-05
0.396267200348096 4.49928353539732e-05
0.39631219318345 4.49536262768008e-05
0.396357146809727 4.49150088469426e-05
0.396402061818574 4.48769848191871e-05
0.396446938803393 4.48395533495124e-05
0.396491778356742 4.48027150383994e-05
0.396536581071781 4.47664708288668e-05
0.39658134754261 4.4730821278277e-05
0.396626078363888 4.4695765835906e-05
0.396670774129724 4.46613068531512e-05
0.396715435436577 4.46274437587295e-05
0.396760062880336 4.45941767066595e-05
0.396804657057042 4.45615072991394e-05
0.396849218564341 4.45294367731335e-05
0.396893748001115 4.44979652841646e-05
0.396938245966399 4.44670937195359e-05
0.396982713060118 4.44368244177153e-05
0.397027149884536 4.44071557689273e-05
0.397071557040305 4.43780912211945e-05
0.397115935131526 4.43496320806329e-05
0.397160284763607 4.43217775281997e-05
0.397204606541135 4.42945300017865e-05
0.397248901071137 4.42678923231466e-05
0.39729316896346 4.42418637751107e-05
0.397337410827235 4.4216447252834e-05
0.397381627274488 4.41916424852735e-05
0.397425818916973 4.41674531662026e-05
0.397469986370139 4.41438812564482e-05
0.397514130251396 4.41209266433892e-05
0.397558251178039 4.40985921143402e-05
0.397602349770154 4.4076879808264e-05
0.397646426649962 4.40557919305063e-05
0.397690482441892 4.40353300513783e-05
0.397734517771944 4.40154972287933e-05
0.397778533269172 4.39962941330485e-05
0.397822529563305 4.39777246896672e-05
0.397866507287995 4.39597890435692e-05
0.397910467077039 4.39424927040018e-05
0.397954409569743 4.39258353099505e-05
0.397998335405053 4.39098232647778e-05
0.398042245228317 4.38944557236228e-05
0.398086139684041 4.38797379046611e-05
0.398130019421946 4.3865670599762e-05
0.398173885092546 4.38522585643788e-05
0.39821773735111 4.38395035424903e-05
0.398261576854652 4.38274105455395e-05
0.398305404265198 4.3815982285487e-05
0.398349220247483 4.38052205789937e-05
0.398393025468062 4.37951305170712e-05
0.398436820598579 4.37857156086196e-05
0.398480606314188 4.37769791773908e-05
0.398524383293366 4.37689243689011e-05
0.398568152217734 4.37615555385674e-05
0.398611913773273 4.37548775634009e-05
0.398655668650836 4.37488958468412e-05
0.398699417546683 4.37436108145651e-05
0.398743161157498 4.37390303238842e-05
0.398786900187822 4.37351552079626e-05
0.39883063534303 4.37319951040291e-05
0.398874367338134 4.37295505894334e-05
0.398918096888723 4.37278276174079e-05
0.398961824716341 4.37268320258007e-05
0.399005551548366 4.37265695454752e-05
0.399049278117912 4.37270437573133e-05
0.399093005161669 4.37282595229338e-05
0.399136733421192 4.37302257189004e-05
0.399180463646911 4.37329450012833e-05
0.399224196591912 4.37364240565612e-05
0.399267933015969 4.37406701925125e-05
0.399311673686161 4.37456886234451e-05
0.399355419374785 4.37514845250385e-05
0.39939917085931 4.37580650815476e-05
0.399442928924391 4.37654388105352e-05
0.399486694363202 4.37736101410129e-05
0.399530467973343 4.37825868919501e-05
0.399574250560235 4.37923782405879e-05
0.399618042938476 4.3802989312576e-05
0.399661845927788 4.38144286452028e-05
0.399705660356433 4.38267027796697e-05
0.399749487059213 4.38398210069003e-05
0.39979332688022 4.38537913200511e-05
0.39983718067154 4.38686224535361e-05
0.399881049293993 4.38843218689793e-05
0.399924933615862 4.39008977916674e-05
0.399968834513654 4.3918362590106e-05
0.400012752876244 4.3936724025832e-05
0.40005668960027 4.39559913321255e-05
0.400100645591602 4.39761738782313e-05
0.40014462176548 4.39972825269075e-05
0.400188619048007 4.40193269568667e-05
0.400232638374964 4.40423190372745e-05
0.400276680694001 4.40662694811266e-05
0.400320746963483 4.40911892035094e-05
0.400364838152686 4.41170886646555e-05
0.400408955241351 4.4143981238794e-05
0.400453099222589 4.41718778627178e-05
0.400497271100452 4.42007917453002e-05
0.400541471892197 4.42307363716371e-05
0.400585702628569 4.42617241798076e-05
0.400629964352749 4.42937692567237e-05
0.400674258122006 4.43268846766921e-05
0.400718585006682 4.43610845270696e-05
0.400762946091209 4.43963852642122e-05
0.400807342476474 4.44328010492433e-05
0.400851775277523 4.44703457736425e-05
0.400896245623297 4.4509037090477e-05
0.400940754660387 4.45488930922844e-05
0.400985303553479 4.45899269842241e-05
0.401029893480464 4.46321591346406e-05
0.401074525639598 4.46756050695556e-05
0.401119201244668 4.47202855169241e-05
0.401163921530185 4.47662190823718e-05
0.401208687749267 4.48134249444418e-05
0.401253501174212 4.48619202059753e-05
0.401298363094418 4.49117312765977e-05
0.401343274825694 4.49628751984295e-05
0.401388237700893 4.50153763683784e-05
0.401433253077261 4.50692558815823e-05
0.401478322333143 4.51245369019193e-05
0.401523446870044 4.51812433568672e-05
0.401568628113401 4.52394033119802e-05
0.401613867516713 4.52990376415998e-05
0.401659166554355 4.53601767673238e-05
0.401704526731122 4.54228446546858e-05
0.401749949575777 4.54870715468882e-05
0.401795436647324 4.55528873211311e-05
0.401840989534645 4.56203181761375e-05
0.401886609852821 4.56893987154373e-05
0.401932299251536 4.57601592787662e-05
0.401978059410815 4.58326333430745e-05
0.402023892044158 4.59068548908205e-05
0.402069798899049 4.59828611382048e-05
0.402115781760187 4.60606838642584e-05
0.402161842444052 4.61403675695884e-05
0.402207982811621 4.62219460534336e-05
0.402254204757675 4.6305459901706e-05
0.402300510217576 4.63909565650888e-05
0.402346901174141 4.64784736122127e-05
0.402393379647754 4.65680616454254e-05
0.402439947709399 4.66597614963096e-05
0.402486607470895 4.67536258271779e-05
0.402533361096723 4.68497030464457e-05
0.402580210799769 4.69480481637804e-05
0.402627158847933 4.70487120705803e-05
0.402674207560003 4.70501409333851e-05
0.402721257700937 4.69904284906275e-05
0.402768248129427 4.69312589538894e-05
0.402815179388381 4.68727079400329e-05
0.402862052096321 4.68147720757317e-05
0.402908866868397 4.67574513967658e-05
0.402955624319794 4.67007450481811e-05
0.403002325064842 4.66446489666127e-05
0.403048969713809 4.65891663628218e-05
0.403095558880171 4.65342929770779e-05
0.403142093173148 4.648002794587e-05
0.403188573201094 4.64263710803458e-05
0.403234999572175 4.63733213251608e-05
0.4032813728935 4.63208775355607e-05
0.403327693771035 4.62690392469851e-05
0.403373962810282 4.62178051416641e-05
0.403420180615424 4.61671742036213e-05
0.403466347789628 4.61171464814955e-05
0.403512464936109 4.60677204177551e-05
0.403558532656527 4.60188951440958e-05
0.403604551551671 4.5970671996738e-05
0.403650522223668 4.59230484404085e-05
0.403696445272108 4.58760241522444e-05
0.40374232129626 4.58296006302431e-05
0.403788150896891 4.57837747724288e-05
0.403833934671663 4.5738548325121e-05
0.403879673219988 4.56939195808288e-05
0.403925367139569 4.56498890355393e-05
0.403971017028605 4.56064571273788e-05
0.404016623485732 4.55636219951302e-05
0.404062187107727 4.55213851007493e-05
0.404107708492828 4.54797448679594e-05
0.404153188237696 4.54387034101788e-05
0.404198626941106 4.53982590706219e-05
0.404244025200177 4.53584127635802e-05
0.40428938361294 4.53191638814576e-05
0.404334702776822 4.52805132698695e-05
0.404379983290092 4.52424617423552e-05
0.404425225751834 4.52050086073832e-05
0.404470430760441 4.51681557360021e-05
0.404515598916177 4.5131901659343e-05
0.404560730817837 4.50962482092143e-05
0.404605827066046 4.5061194994894e-05
0.404650888261041 4.50267434522187e-05
0.404695915004493 4.4992893907588e-05
0.404740907898401 4.495964778131e-05
0.404785867546182 4.49270042996818e-05
0.404830794550481 4.4894965978905e-05
0.40487568951646 4.48635331491418e-05
0.40492055304961 4.483270615243e-05
0.404965385755762 4.48024867980644e-05
0.40501018824256 4.47728758201926e-05
0.40505496111838 4.47438754221527e-05
0.405099704993802 4.47154856565155e-05
0.405144420479459 4.46877076910258e-05
0.40518910818715 4.46605441665701e-05
0.405233768731316 4.46339945113734e-05
0.405278402725828 4.46080621564356e-05
0.405323010787984 4.45827480515624e-05
0.405367593536036 4.45580535535996e-05
0.405412151589589 4.45339815032742e-05
0.405456685571093 4.4510531211547e-05
0.405501196102304 4.44877070609312e-05
0.405545683809365 4.44655095583427e-05
0.405590149318924 4.44439414216853e-05
0.405634593260345 4.44230050799511e-05
0.405679016265425 4.44027005453546e-05
0.40572341896597 4.43830325358064e-05
0.405767801998506 4.43640033587074e-05
0.405812166001865 4.43456122193834e-05
0.405856511614084 4.43278658623768e-05
0.405900839479947 4.43107643939922e-05
0.405945150244341 4.42943119172868e-05
0.405989444556258 4.42785080495089e-05
0.406033723064308 4.42633592271769e-05
0.406077986423535 4.4248867413294e-05
0.406122235290948 4.42350343442361e-05
0.406166470325292 4.42218636438898e-05
0.406210692188936 4.42093601188696e-05
0.406254901549055 4.41975255524719e-05
0.406299099074607 4.418636292632e-05
0.406343285437534 4.41758771205553e-05
0.406387461314654 4.41660700189934e-05
0.406431627384673 4.41569475107861e-05
0.406475784332184 4.41485118065979e-05
0.406519932843991 4.41407670353941e-05
0.406564073611026 4.41337171542665e-05
0.40660820732818 4.41273673469209e-05
0.406652334695527 4.41217191613354e-05
0.406696456414689 4.41167823328505e-05
0.406740573197022 4.41125567264975e-05
0.406784685753748 4.41090469335328e-05
0.406828794800682 4.41062601835763e-05
0.406872901060865 4.41041987336055e-05
0.406917005259599 4.41028709513886e-05
0.40696110813055 4.41022788721071e-05
0.407005210409422 4.41024292671117e-05
0.407049312838689 4.41033281207345e-05
0.40709341616681 4.41049785747185e-05
0.407137521145385 4.41073898927242e-05
0.407181628535278 4.41105657585937e-05
0.407225739101036 4.41145111738509e-05
0.40726985361221 4.41192345219054e-05
0.407313972846732 4.41247427644837e-05
0.407358097589496 4.41310380269434e-05
0.407402228627523 4.41381306375174e-05
0.407446366758161 4.41460295298649e-05
0.407490512787691 4.41547360998642e-05
0.407534667523791 4.41642606422191e-05
0.407578831784433 4.41746100400717e-05
0.407623006394473 4.41857939288937e-05
0.407667192188402 4.4197817195121e-05
0.407711390005597 4.42106888619125e-05
0.407755600694459 4.42244180018747e-05
0.407799825112461 4.42390123862879e-05
0.407844064124847 4.42544798603722e-05
0.407888318604707 4.42708303952984e-05
0.407932589435103 4.42880726966427e-05
0.407976877507799 4.4306216937038e-05
0.408021183724736 4.43252720494222e-05
0.408065508996786 4.43452470993027e-05
0.408109854243885 4.43661533327073e-05
0.408154220397218 4.43880014736994e-05
0.408198608398691 4.44108003831035e-05
0.408243019199075 4.44345624949175e-05
0.408287453761569 4.44592984080188e-05
0.408331913059978 4.4485020287843e-05
0.408376398080265 4.45117391727065e-05
0.408420909819438 4.45394690489325e-05
0.408465449288487 4.45682201018059e-05
0.408510017508589 4.45980054941481e-05
0.408554615514083 4.46288400288614e-05
0.408599244354112 4.46607361117277e-05
0.408643905090224 4.46937071466083e-05
0.40868859879737 4.47277675522987e-05
0.408733326564922 4.47629354806357e-05
0.408778089500403 4.4799220687086e-05
0.40882288872109 4.48366420931228e-05
0.408867725363183 4.48752149880794e-05
0.408912600578171 4.49149550961802e-05
0.408957515533268 4.49558806201491e-05
0.409002471413888 4.49980082174664e-05
0.409047469422105 4.50413557184053e-05
0.409092510777824 4.50859414746139e-05
0.409137596719298 4.5131785056543e-05
0.409182728504355 4.51789052557491e-05
0.40922790740961 4.52273228048021e-05
0.409273134732415 4.52770570336063e-05
0.409318411789449 4.5328131960482e-05
0.409363739921409 4.53805668866633e-05
0.409409120488296 4.54343865299824e-05
0.409454554874826 4.54896122954376e-05
0.409500044487122 4.55462697164988e-05
0.409545590756838 4.56043830965187e-05
0.409591195139935 4.56639775609455e-05
0.409636859117495 4.57250784155535e-05
0.409682584195911 4.57877165780524e-05
0.409728371912489 4.58519171501556e-05
0.409774223829639 4.59177095661868e-05
0.409820141539205 4.59851242625062e-05
0.409866126663468 4.60541920419858e-05
0.40991218085551 4.61249454652934e-05
0.409958305800975 4.61974175437527e-05
0.410004503218519 4.62716404289391e-05
0.410050774858948 4.63476508654192e-05
0.410097122509813 4.6425485511289e-05
0.410143547995325 4.65051836935361e-05
0.410190053179018 4.65867806880133e-05
0.410236639959706 4.66703213145993e-05
0.410283310281021 4.67558430633891e-05
0.410330066124084 4.68433937696173e-05
0.410376909517854 4.69330154076948e-05
0.410423842533262 4.70247577198186e-05
0.410470867290981 4.71186660643621e-05
0.410517985957046 4.7214790988555e-05
0.410565200748034 4.73131855922592e-05
0.410612513933627 4.7413906973086e-05
0.4106599278406 4.74281231446979e-05
0.410707355963744 4.7368095100154e-05
0.410754724058845 4.73086009235764e-05
0.410802032659768 4.72497283813666e-05
0.410849282388149 4.71914780827449e-05
0.410896473866232 4.71338477708243e-05
0.410943607714003 4.70768346980663e-05
0.410990684548701 4.70204399326901e-05
0.411037704988634 4.6964662085841e-05
0.41108466965072 4.69094996714415e-05
0.411131579150391 4.68549511091874e-05
0.4111784341015 4.68010155040723e-05
0.411225235117004 4.67476922556814e-05
0.41127198280926 4.66949806713645e-05
0.411318677789931 4.66428791967846e-05
0.411365320669128 4.65913869676699e-05
0.411411912056096 4.65405038068921e-05
0.411458452559903 4.6490228299748e-05
0.411504942788202 4.64405608760771e-05
0.411551383349079 4.63915007337624e-05
0.411597774849812 4.63430450855744e-05
0.411644117894898 4.6295196050692e-05
0.411690413090949 4.62479518512104e-05
0.4117366610428 4.62013125540088e-05
0.411782862355354 4.61552777793555e-05
0.411829017633133 4.61098463274506e-05
0.411875127479461 4.60650195970511e-05
0.411921192499058 4.602079551692e-05
0.411967213294575 4.59771749945008e-05
0.412013190469569 4.59341581263183e-05
0.412059124627695 4.5891743830183e-05
0.412105016371526 4.58499328641103e-05
0.41215086630439 4.58087248132281e-05
0.412196675029203 4.57681207248546e-05
0.412242443149928 4.57281197330517e-05
0.412288171269661 4.56887213170428e-05
0.412333859990978 4.56499286604541e-05
0.412379509919638 4.56117389416174e-05
0.41242512165858 4.55741534229219e-05
0.412470695812003 4.5537173711445e-05
0.412516232985714 4.55007987921758e-05
0.412561733784506 4.54650302350687e-05
0.412607198814742 4.54298677422765e-05
0.412652628682484 4.53953132273074e-05
0.412698023995711 4.53613667465031e-05
0.412743385362458 4.53280283563017e-05
0.412788713390814 4.52952988523913e-05
0.412834008689666 4.52631805034634e-05
0.41287927187017 4.52316733772168e-05
0.412924503543547 4.52007793877991e-05
0.412969704322935 4.51704971659039e-05
0.413014874820101 4.51408319479958e-05
0.413060015652049 4.51117805795303e-05
0.413105127432628 4.50833476034994e-05
0.413150210780232 4.50555324807455e-05
0.413195266312712 4.50283372568477e-05
0.413240294649969 4.50017632840717e-05
0.413285296413253 4.49758119546613e-05
0.413330272225208 4.49504857911327e-05
0.413375222710999 4.49257855512318e-05
0.41342014849655 4.49017134927542e-05
0.413465050210043 4.48782708444883e-05
0.413509928480888 4.48554599780776e-05
0.413554783940866 4.48332822472416e-05
0.413599617223113 4.48117415921353e-05
0.413644428964705 4.47908377096141e-05
0.413689219802415 4.47705750443454e-05
0.413733990377459 4.47509541735485e-05
0.413778741331633 4.47319768398767e-05
0.413823473308472 4.47136480942275e-05
0.413868186956567 4.46959698602596e-05
0.413912882926427 4.46789423811407e-05
0.413957561868808 4.46625706424948e-05
0.414002224439451 4.46468572407157e-05
0.414046871296691 4.46318038212529e-05
0.414091503100513 4.46174146377081e-05
0.41413612051515 4.46036929998778e-05
0.41418072420815 4.45906419923282e-05
0.414225314850142 4.45782630659218e-05
0.414269893113208 4.45665595848913e-05
0.414314459672793 4.45555389426723e-05
0.414359015211736 4.45452012646067e-05
0.414403560413001 4.45355507202265e-05
0.414448095963721 4.4526590584097e-05
0.414492622554305 4.45183274657708e-05
0.414537140881771 4.45107628717129e-05
0.414581651644642 4.45039009536017e-05
0.414626155545596 4.44977471017003e-05
0.414670653292698 4.44923044440473e-05
0.414715145597142 4.44875787617357e-05
0.414759633175903 4.44835742901991e-05
0.414804116750194 4.44802951296164e-05
0.414848597045323 4.44777473467673e-05
0.41489307479267 4.44759340934861e-05
0.414937550726763 4.44748611990078e-05
0.414982025587962 4.44745350796918e-05
0.415026500123042 4.44749599626613e-05
0.415070975083005 4.44761434617192e-05
0.415115451226467 4.44780868515608e-05
0.415159929313318 4.44807996686622e-05
0.415204410112987 4.44842865196042e-05
0.415248894399506 4.44885554194331e-05
0.415293382954926 4.44936094825016e-05
0.415337876564408 4.44994573224997e-05
0.415382376021731 4.45061061331141e-05
0.415426882127864 4.4513560320117e-05
0.415471395688184 4.45218291114329e-05
0.415515917517295 4.45309196561762e-05
0.415560448436952 4.45408370401648e-05
0.415604989273992 4.4551591878625e-05
0.41564954086587 4.45631899869484e-05
0.415694104055857 4.45756385944653e-05
0.415738679694452 4.45889484144454e-05
0.415783268642866 4.46031267765301e-05
0.415827871769643 4.46181810789363e-05
0.415872489950722 4.46341215448387e-05
0.415917124072266 4.4650957113092e-05
0.41596177502938 4.46686954527806e-05
0.416006443724832 4.46873484592191e-05
0.416051131073292 4.47069260959942e-05
0.416095837999388 4.47274364112961e-05
0.416140565435799 4.47488903428439e-05
0.416185314326142 4.4771298991576e-05
0.416230085625133 4.47946729518935e-05
0.416274880298085 4.48190230096551e-05
0.416319699321095 4.48443615222324e-05
0.416364543682617 4.48707003836761e-05
0.416409414383001 4.48980510404742e-05
0.416454312434041 4.49264251894297e-05
0.416499238859231 4.49558368389174e-05
0.41654419469607 4.49862989150944e-05
0.416589180994985 4.50178253239857e-05
0.416634198820309 4.50504289241649e-05
0.416679249249233 4.5084124269009e-05
0.416724333373502 4.51189262621333e-05
0.416769452299764 4.51548488142494e-05
0.416814607148578 4.51919096264845e-05
0.416859799058205 4.52301227245535e-05
0.416905029180929 4.52695059625036e-05
0.416950298686892 4.53100749214578e-05
0.416995608761813 4.5351846330712e-05
0.417040960608144 4.53948408098725e-05
0.417086355448954 4.54390733731848e-05
0.417131794522327 4.548456568815e-05
0.417177279088015 4.55313331848854e-05
0.4172228104212 4.55793993527586e-05
0.417268389820553 4.56287855745608e-05
0.417314018606127 4.56795091107767e-05
0.417359698115238 4.5731596718988e-05
0.417405429711957 4.57850656542098e-05
0.417451214777611 4.58399427238211e-05
0.417497054720335 4.5896250048633e-05
0.417542950970384 4.59540139275409e-05
0.417588904984311 4.60132580724873e-05
0.417634918242384 4.60740083976525e-05
0.417680992250782 4.61362950978751e-05
0.417727128545879 4.62001424812948e-05
0.417773328688361 4.62655812461194e-05
0.417819594269607 4.63326396773833e-05
0.417865926909284 4.64013498093967e-05
0.417912328259094 4.64717427033163e-05
0.417958800001797 4.65438518928612e-05
0.41800534385369 4.66177113864229e-05
0.418051961565076 4.66933557108782e-05
0.418098654920787 4.67708199566271e-05
0.418145425740744 4.68501425563213e-05
0.4181922758833 4.69313632938745e-05
0.418239207246594 4.70145213073213e-05
0.418286221767901 4.70996578729848e-05
0.418333321425774 4.71868178354779e-05
0.41838050824361 4.72760421419433e-05
0.418427784285752 4.73673822761747e-05
0.418475151668028 4.74608811582797e-05
0.418522612549186 4.75565910134541e-05
0.4185701691402 4.76545666110897e-05
0.418617823706811 4.77548529665535e-05
0.418665578559777 4.78151731481131e-05
0.418713393732925 4.77547451288195e-05
0.418761148478054 4.76947988911696e-05
0.418808843276945 4.76354803538965e-05
0.418856478757299 4.75767893454847e-05
0.418904055546645 4.75187232058093e-05
0.41895157426985 4.74612811516626e-05
0.418999035551002 4.7404461898872e-05
0.419046440012901 4.73482652425003e-05
0.419093788278144 4.72926885155664e-05
0.419141080966659 4.72377321004552e-05
0.41918831869876 4.71833939269062e-05
0.419235502092686 4.71296730107682e-05
0.419282631765697 4.70765694477924e-05
0.419329708335145 4.70240812920164e-05
0.419376732416437 4.69722084622294e-05
0.419423704624899 4.69209500128482e-05
0.419470625574912 4.68703041430882e-05
0.419517495879055 4.68202716879987e-05
0.419564316150743 4.67708514659338e-05
0.419611087002209 4.67220422246187e-05
0.419657809044434 4.66738445693016e-05
0.419704482889003 4.66262578764718e-05
0.41975110914688 4.65792806895001e-05
0.419797688427569 4.65329126432358e-05
0.419844221340212 4.64871556065119e-05
0.419890708495819 4.64420064113895e-05
0.41993715050223 4.63974668081015e-05
0.419983547969038 4.63535361976569e-05
0.420029901505236 4.63102131723644e-05
0.420076211718408 4.62674997001747e-05
0.420122479218109 4.62253950394068e-05
0.420168704613148 4.61838976530406e-05
0.420214888510801 4.61430105077e-05
0.420261031521309 4.61027319899131e-05
0.420307134253299 4.60630627225247e-05
0.420353197316021 4.60240021665809e-05
0.420399221318188 4.59855512619801e-05
0.42044520686945 4.59477109204071e-05
0.42049115458037 4.59104805306188e-05
0.420537065060901 4.5873862086182e-05
0.420582938922987 4.5837854942886e-05
0.42062877677793 4.58024595689585e-05
0.420674579237499 4.57676767963521e-05
0.420720346914295 4.57335081939224e-05
0.420766080422489 4.56999534665994e-05
0.420811780375956 4.56670141795901e-05
0.420857447390135 4.56346907873712e-05
0.420903082080923 4.56029852334732e-05
0.420948685066156 4.55718976208001e-05
0.420994256963777 4.55414288087481e-05
0.421039798392586 4.55115807808086e-05
0.421085309973366 4.54823540665618e-05
0.421130792327433 4.54537499587488e-05
0.421176246077392 4.54257712467038e-05
0.421221671848638 4.53984174479019e-05
0.421267070266086 4.53716906866979e-05
0.421312441956773 4.53455931249093e-05
0.421357787549898 4.53201258708566e-05
0.421403107675769 4.52952908126174e-05
0.421448402966581 4.52710902539566e-05
0.421493674056835 4.52475254618093e-05
0.421538921582297 4.52245984927e-05
0.42158414618079 4.52023103789398e-05
0.421629348491169 4.51806651248342e-05
0.421674529156294 4.51596631809302e-05
0.421719688819475 4.51393094207708e-05
0.421764828128895 4.51196022903235e-05
0.421809947731186 4.51005464689764e-05
0.421855048277655 4.50821449174531e-05
0.421900130422572 4.50643988918452e-05
0.421945194821464 4.50473122703567e-05
0.421990242133734 4.50308879555367e-05
0.42203527302169 4.5015126449894e-05
0.42208028814814 4.50000330373215e-05
0.422125288181177 4.49856098935111e-05
0.422170273791071 4.49718603958113e-05
0.422215245651466 4.49587876950465e-05
0.422260204439161 4.49463954358382e-05
0.422305150834597 4.49346863350057e-05
0.422350085520932 4.49236636154563e-05
0.422395009184548 4.49133331437198e-05
0.422439922517691 4.49036963202029e-05
0.422484826214012 4.48947579119447e-05
0.422529720971924 4.48865217903946e-05
0.422574607493714 4.48789916501478e-05
0.422619486485364 4.48721710162179e-05
0.42266435865638 4.48660667866619e-05
0.422709224723167 4.48606814565188e-05
0.422754085404624 4.48560194932697e-05
0.422798941424117 4.48520873363423e-05
0.422843793511453 4.48488877618256e-05
0.422888642399215 4.48464255336139e-05
0.422933488824749 4.48447067003604e-05
0.422978333531449 4.48437357884731e-05
0.423023177267237 4.48435200272625e-05
0.423068020787265 4.4844063035429e-05
0.4231128648503 4.48453697467643e-05
0.423157710220047 4.4847447814329e-05
0.423202557667861 4.48503041122132e-05
0.423247407971973 4.48539405520752e-05
0.423292261912526 4.48583673797009e-05
0.423337120279905 4.48635891981572e-05
0.423381983869103 4.48696126664577e-05
0.42342685348177 4.48764458058468e-05
0.423471729927576 4.48840931300788e-05
0.423516614020706 4.48925633205944e-05
0.423561506584026 4.49018643567266e-05
0.423606408448383 4.49120021377786e-05
0.423651320450521 4.49229867498538e-05
0.423696243437271 4.49348234424664e-05
0.423741178260713 4.49475202811445e-05
0.423786125780994 4.49610874584835e-05
0.423831086868453 4.49755324511031e-05
0.423876062400904 4.49908641915767e-05
0.423921053265096 4.50070916929763e-05
0.423966060356789 4.5024224752431e-05
0.424011084581541 4.5042270505453e-05
0.424056126852046 4.5061242424909e-05
0.424101188094471 4.50811472026756e-05
0.424146269241674 4.51019951267377e-05
0.424191371236801 4.51238000887771e-05
0.42423649503689 4.51465685601657e-05
0.42428164160545 4.51703140900512e-05
0.42432681191954 4.51950490431801e-05
0.424372006968583 4.52207818617219e-05
0.424417227750445 4.52475267216095e-05
0.424462475277166 4.52752959726895e-05
0.424507750573139 4.53041008443062e-05
0.424553054673983 4.53339562756555e-05
0.424598388630259 4.53648733680662e-05
0.424643753503627 4.5396867650756e-05
0.424689150371278 4.54299522257334e-05
0.424734580323503 4.54641425945713e-05
0.424780044466098 4.54994518692556e-05
0.424825543917967 4.55358969697012e-05
0.424871079814937 4.55734924653915e-05
0.424916653307402 4.56122560849564e-05
0.424962265563487 4.56522018757515e-05
0.425007917765363 4.56933498275427e-05
0.425053611115191 4.57357162932897e-05
0.425099346831484 4.57793181246368e-05
0.425145126149609 4.582417680881e-05
0.425190950326417 4.58703082093939e-05
0.425236820634627 4.5917734242218e-05
0.425282738368869 4.59664733055946e-05
0.425328704842175 4.60165485299971e-05
0.425374721390705 4.60679802669494e-05
0.425420789370972 4.61207922838609e-05
0.425466910163255 4.61750056244361e-05
0.42551308516888 4.6230643433346e-05
0.425559315812313 4.62877316741268e-05
0.425605603543987 4.63462950485826e-05
0.425651949839036 4.64063590839536e-05
0.42569835619812 4.64679494799678e-05
0.4257448241476 4.65310948873009e-05
0.425791355242487 4.65958235156421e-05
0.425837951066003 4.66621652281724e-05
0.425884613231231 4.67301481473159e-05
0.425931343379378 4.67998076201841e-05
0.425978143186999 4.68711718429575e-05
0.426025014358841 4.69442756324892e-05
0.426071958634474 4.70191536083552e-05
0.426118977788082 4.70958416119555e-05
0.426166073629694 4.71743774437577e-05
0.426213248007138 4.72547974718918e-05
0.42626050280461 4.73371414988711e-05
0.426307839946109 4.74214521343764e-05
0.426355261398243 4.75077686475224e-05
0.426402769166891 4.75961387441687e-05
0.426450365305635 4.76866041488844e-05
0.426498051909784 4.77792144638036e-05
0.426545831124248 4.78740189618017e-05
0.426593705143209 4.79710694176703e-05
0.426641676212627 4.80704132544291e-05
0.426689746625881 4.8172111621052e-05
0.426737918737502 4.8151596935995e-05
0.426786070334438 4.80911098593722e-05
0.426834161444298 4.80312070521024e-05
0.42688219265135 4.79719364661811e-05
0.426930164587816 4.79132965649169e-05
0.426978077884381 4.78552876966378e-05
0.427025933172078 4.77979061200858e-05
0.427073731078198 4.77411531651301e-05
0.427121472231363 4.76850260845759e-05
0.427169157257447 4.76295240201522e-05
0.427216786781468 4.75746468055682e-05
0.427264361428273 4.75203918110749e-05
0.427311881820084 4.74667594726775e-05
0.427359348579557 4.74137497360531e-05
0.427406762329293 4.73613589263745e-05
0.427454123688219 4.73095887814552e-05
0.427501433277001 4.72584366430984e-05
0.427548691713644 4.72079044666091e-05
0.427595899618111 4.71579882717502e-05
0.427643057606382 4.71086898562791e-05
0.427690166296239 4.70600086020825e-05
0.427737226304841 4.70119422712864e-05
0.427784238247112 4.69644924388747e-05
0.427831202739551 4.69176567395834e-05
0.42787812039629 4.68714370009319e-05
0.427924991833291 4.6825831897292e-05
0.427971817665189 4.67808408213222e-05
0.42801859850601 4.67364638815589e-05
0.428065334969892 4.66927019002884e-05
0.428112027671792 4.66495529663492e-05
0.428158677224758 4.66070185727099e-05
0.428205284243331 4.65650978711659e-05
0.428251849341202 4.65237918834168e-05
0.428298373133085 4.64830996863716e-05
0.428344856232772 4.6443022607797e-05
0.42839129925538 4.64035596618373e-05
0.428437702815041 4.63647117347055e-05
0.428484067526776 4.63264800624103e-05
0.428530394006839 4.6288864343374e-05
0.428576682871182 4.62518646377169e-05
0.42862293473582 4.62154821214397e-05
0.428669150217941 4.61797168261229e-05
0.428715329934767 4.61445702787342e-05
0.428761474505046 4.61100421203544e-05
0.428807584547166 4.60761338667871e-05
0.428853660681033 4.60428470304902e-05
0.428899703528064 4.60101812570325e-05
0.428945713709321 4.59781380699713e-05
0.428991691847391 4.59467182558253e-05
0.429037638565646 4.59159237322842e-05
0.429083554489379 4.58857545736237e-05
0.429129440243952 4.58562131063601e-05
0.429175296457059 4.5827299083596e-05
0.429221123756142 4.57990159942047e-05
0.429266922772136 4.57713636548849e-05
0.429312694135791 4.57443434021495e-05
0.429358438479194 4.57179580877364e-05
0.429404156437281 4.56922091296685e-05
0.429449848646411 4.56670972600304e-05
0.429495515743671 4.56426251033808e-05
0.429541158368774 4.56187949704998e-05
0.429586777163745 4.55956073996462e-05
0.429632372771144 4.55730662924136e-05
0.429677945837437 4.55511719580032e-05
0.429723497009395 4.55299269763038e-05
0.429769026936371 4.55093343681298e-05
0.429814536270739 4.54893975981317e-05
0.429860025668337 4.54701154861701e-05
0.429905495783824 4.54514931332609e-05
0.429950947276957 4.54335317356656e-05
0.429996380808693 4.54162365831827e-05
0.430041797045276 4.53996083560513e-05
0.430087196653632 4.53836503850966e-05
0.430132580304017 4.53683657546013e-05
0.430177948669771 4.53537573091453e-05
0.430223302427081 4.53398283812935e-05
0.430268642255462 4.5326581354859e-05
0.430313968836817 4.53140219912487e-05
0.430359282858808 4.53021500785491e-05
0.430404585008886 4.52909731033101e-05
0.43044987598199 4.52804918806193e-05
0.43049515647387 4.52707113352528e-05
0.430540427185206 4.52616354806498e-05
0.430585688820686 4.52532674293684e-05
0.430630942088116 4.52456115461426e-05
0.430676187699662 4.52386734495617e-05
0.430721426373111 4.52324550236456e-05
0.430766658828135 4.52269622740558e-05
0.430811885790409 4.52222010497727e-05
0.430857107991459 4.52181734965548e-05
0.430902326164955 4.52148851808063e-05
0.430947541050136 4.52123415359978e-05
0.430992753391672 4.52105492891767e-05
0.431037963940961 4.52095100885073e-05
0.43108317345105 4.5209231853623e-05
0.431128382682904 4.52097195683521e-05
0.431173592402472 4.52109788322111e-05
0.431218803381304 4.52130158666981e-05
0.431264016397171 4.52158346997863e-05
0.431309232231871 4.52194456407215e-05
0.431354451677511 4.52238504776655e-05
0.431399675527989 4.52290572930279e-05
0.431444904585282 4.52350734206818e-05
0.431490139658703 4.5241904755041e-05
0.431535381563458 4.52495606808818e-05
0.431580631124139 4.52580442484577e-05
0.431625889168387 4.52673669276847e-05
0.431671156535315 4.52775331782273e-05
0.431716434068493 4.5288552383852e-05
0.431761722620877 4.53004325517484e-05
0.431807023053428 4.53131796272233e-05
0.431852336233056 4.53268058977306e-05
0.431897663038953 4.53413167169109e-05
0.43194300435567 4.53567230984734e-05
0.431988361078769 4.53730319471234e-05
0.432033734110716 4.53902544475454e-05
0.432079124365164 4.5408397704294e-05
0.432124532762868 4.54274745148852e-05
0.432169960237383 4.54474936249996e-05
0.432215407731008 4.54684646200372e-05
0.432260876195628 4.54903993282384e-05
0.432306366594956 4.55133062688476e-05
0.432351879901225 4.55372010954753e-05
0.43239741710232 4.55620906240877e-05
0.432442979192944 4.55879888291243e-05
0.432488567181773 4.56149078269831e-05
0.4325341820896 4.56428606692707e-05
0.43257982495027 4.56718585834566e-05
0.432625496808853 4.57019137637031e-05
0.432671198722617 4.57330428522431e-05
0.432716931765469 4.57652572532295e-05
0.432762697022722 4.57985721584341e-05
0.432808495594881 4.58330024081685e-05
0.432854328597289 4.58685611251811e-05
0.432900197158414 4.59052666556723e-05
0.43294610242507 4.59431322074564e-05
0.432992045557277 4.59821762487284e-05
0.433038027733526 4.60224135354396e-05
0.433084050147062 4.60638627401246e-05
0.433130114009802 4.61065409417156e-05
0.433176220550743 4.61504671047707e-05
0.433222371017848 4.6195660028851e-05
0.433268566677877 4.62421383718623e-05
0.433314808816249 4.62899220564991e-05
0.433361098738305 4.63390322959206e-05
0.433407437770601 4.63894881636575e-05
0.433453827258765 4.64413142222553e-05
0.433500268572987 4.64945322603777e-05
0.433546763105248 4.65491640829508e-05
0.433593312269331 4.66052349968356e-05
0.433639917504327 4.66627683131283e-05
0.43368658027264 4.67217902158862e-05
0.433733302062856 4.67823263396051e-05
0.433780084389196 4.68444031842408e-05
0.43382692879238 4.69080488421184e-05
0.433873836841222 4.69732930359013e-05
0.433920810134258 4.70401650810017e-05
0.433967850299339 4.71086925357425e-05
0.434014958991875 4.71789109338416e-05
0.434062137902809 4.72508520634999e-05
0.434109388754872 4.73245488510526e-05
0.434156713303723 4.74000354057023e-05
0.434204113339129 4.74773491481589e-05
0.434251590688277 4.75565273955291e-05
0.434299147215673 4.76376074075697e-05
0.43434678482308 4.77206299091917e-05
0.434394505452989 4.78056370675315e-05
0.434442311090057 4.78926690705608e-05
0.434490203759128 4.79817739197094e-05
0.434538185533047 4.8072994979e-05
0.434586258528026 4.81663793782765e-05
0.434634424907405 4.82619794859893e-05
0.434682686886891 4.83598474123452e-05
0.434731046734303 4.84600280845457e-05
0.434779506762387 4.85599407220149e-05
0.434828066703109 4.84988584827657e-05
0.434876565561592 4.84382194707582e-05
0.434925003781063 4.83782189295895e-05
0.434973381999993 4.83188555845691e-05
0.435021700855577 4.82601276502931e-05
0.435069960983228 4.82020344406388e-05
0.435118163017668 4.81445747613661e-05
0.43516630759243 4.80877477156424e-05
0.435214395340145 4.80315511087034e-05
0.435262426891254 4.79759838493625e-05
0.435310402875103 4.79210471360402e-05
0.435358323922239 4.78667372989061e-05
0.435406190659538 4.78130545554107e-05
0.435454003714094 4.77599990276386e-05
0.435501763713121 4.77075679820266e-05
0.435549471281103 4.76557625546305e-05
0.435597127043658 4.76045806407705e-05
0.435644731624299 4.75540216368038e-05
0.435692285645935 4.75040856468303e-05
0.435739789731582 4.74547719137348e-05
0.435787244503496 4.7406079610302e-05
0.435834650583106 4.73580090134783e-05
0.43588200859212 4.73105587709427e-05
0.435929319150891 4.72637286395694e-05
0.43597658287953 4.72175187031201e-05
0.436023800398233 4.71719289849355e-05
0.436070972327218 4.71269586767507e-05
0.436118099285895 4.70826080809867e-05
0.436165181893976 4.70388766753483e-05
0.436212220770651 4.6995765049196e-05
0.436259216535701 4.69532725893047e-05
0.43630616980829 4.69114001817131e-05
0.436353081208472 4.6870146366833e-05
0.436399951354839 4.68295138729528e-05
0.436446780868711 4.67895004080181e-05
0.43649357036912 4.67501078662798e-05
0.436540320476986 4.67113354363459e-05
0.436587031812422 4.66731853368668e-05
0.436633704997759 4.6635656333157e-05
0.436680340654092 4.65987487013007e-05
0.436726939402793 4.65624653596207e-05
0.436773501868153 4.65268046585954e-05
0.436820028672812 4.64917683567726e-05
0.436866520441168 4.64573566922897e-05
0.436912977797861 4.64235714137419e-05
0.436959401369274 4.63904135145016e-05
0.437005791782789 4.63578817365424e-05
0.437052149664525 4.6325979725185e-05
0.437098475644251 4.62947069997697e-05
0.43714477035125 4.6264065726125e-05
0.437191034416977 4.62340569632467e-05
0.43723726847394 4.62046814212682e-05
0.437283473155361 4.61759405869722e-05
0.437329649095948 4.61478367234029e-05
0.437375796932671 4.6120370264339e-05
0.437421917302936 4.60935431744391e-05
0.43746801084611 4.6067357459862e-05
0.43751407820357 4.60418140601703e-05
0.43756012001763 4.60169158212106e-05
0.437606136933452 4.59926637906252e-05
0.437652129597242 4.59690605568949e-05
0.437698098657799 4.59461076630121e-05
0.437744044765462 4.59238070908208e-05
0.437789968572553 4.59021608953501e-05
0.437835870733448 4.5881172679848e-05
0.437881751906128 4.5860843553758e-05
0.437927612749682 4.58411750845627e-05
0.437973453924766 4.58221736965425e-05
0.438019276098463 4.58038374788524e-05
0.438065079935942 4.5786169390004e-05
0.438110866105332 4.57691765088455e-05
0.438156635281841 4.57528568918914e-05
0.438202388138732 4.57372178362106e-05
0.438248125356569 4.5722257646899e-05
0.438293847614216 4.57079831323891e-05
0.438339555597348 4.56943964992525e-05
0.438385249993847 4.56815004574168e-05
0.438430931494305 4.56692989483475e-05
0.438476600793253 4.56577964218208e-05
0.438522258589675 4.56469949473105e-05
0.438567905584622 4.56369000101255e-05
0.438613542484632 4.56275125642034e-05
0.438659169997196 4.56188398727371e-05
0.438704788837069 4.56108839639037e-05
0.438750399721033 4.56036510140797e-05
0.438796003372047 4.55971427109203e-05
0.438841600514758 4.55913663334568e-05
0.438887191881092 4.55863246914966e-05
0.438932778205783 4.55820233192359e-05
0.438978360229102 4.55784654583419e-05
0.439023938694561 4.55756592302042e-05
0.439069514353791 4.55736061861519e-05
0.439115087959977 4.5572312768428e-05
0.439160660272745 4.55717860183038e-05
0.439206232058764 4.5572030729969e-05
0.439251804089494 4.55730516040555e-05
0.439297377141098 4.55748561040677e-05
0.439342951997202 4.5577447341956e-05
0.439388529444544 4.55808340522039e-05
0.439434110278596 4.55850220599773e-05
0.439479695300656 4.55900178480038e-05
0.439525285318504 4.55958271453238e-05
0.439570881145649 4.56024570647715e-05
0.439616483602714 4.5609916108751e-05
0.439662093518823 4.56182106372413e-05
0.43970771172946 4.56273470050155e-05
0.439753339076465 4.56373336916593e-05
0.439798976410157 4.56481777755638e-05
0.439844624587932 4.56598884768636e-05
0.439890284476409 4.5672473636889e-05
0.439935956950046 4.56859404373164e-05
0.439981642890483 4.5700298934907e-05
0.440027343189418 4.57155585470995e-05
0.440073058747965 4.57317245472011e-05
0.440118790472513 4.57488107419285e-05
0.440164539283254 4.57668254115803e-05
0.440210306108666 4.57857755475561e-05
0.440256091884214 4.58056752919045e-05
0.440301897559505 4.58265326062705e-05
0.440347724092112 4.58483591146689e-05
0.440393572451226 4.58711645031823e-05
0.44043944361573 4.58949621427788e-05
0.440485338577872 4.59197613943772e-05
0.440531258339267 4.59455753300274e-05
0.440577203914597 4.59724151449064e-05
0.440623176329742 4.60002936727609e-05
0.440669176623414 4.60292247009685e-05
0.440715205848115 4.60592201899109e-05
0.440761265068305 4.6090292387378e-05
0.440807355360693 4.61224587357213e-05
0.440853477819428 4.61557293150651e-05
0.440899633548744 4.61901215275253e-05
0.440945823670271 4.62256510382186e-05
0.440992049321309 4.62623303993085e-05
0.441038311651709 4.63001774422955e-05
0.441084611829151 4.63392104145425e-05
0.441130951039565 4.63794410254285e-05
0.441177330480591 4.64208912025288e-05
0.441223751371793 4.64635763813563e-05
0.441270214948175 4.65075159833767e-05
0.441316722464158 4.65527278634196e-05
0.441363275192022 4.65992325146315e-05
0.441409874424536 4.66470482150949e-05
0.441456521472751 4.66961987179437e-05
0.441503217671469 4.67467028271869e-05
0.441549964374296 4.6798580691693e-05
0.441596762954988 4.68518580152378e-05
0.441643614813003 4.69065584241659e-05
0.441690521371427 4.69627014020855e-05
0.44173748407283 4.70203155592812e-05
0.441784504388389 4.70794247320625e-05
0.441831583813121 4.71400556777199e-05
0.441878723868799 4.72022346244042e-05
0.441925926103423 4.72659886985638e-05
0.441973192092122 4.73313501484265e-05
0.44202052344227 4.73983445251209e-05
0.442067921786795 4.74670053659269e-05
0.442115388792161 4.75373609815101e-05
0.442162926153143 4.76094477563177e-05
0.442210535600899 4.76832983300705e-05
0.442258218899229 4.7758945824151e-05
0.442305977845053 4.78364301820734e-05
0.442353814275235 4.79157835396989e-05
0.442401730058775 4.79970484501559e-05
0.442449727107225 4.80802639578364e-05
0.442497807371183 4.81654705424542e-05
0.442545972841725 4.82527129818118e-05
0.442594225554707 4.83420327029568e-05
0.44264256758741 4.84334797627875e-05
0.442691001067173 4.85271009975738e-05
0.44273952816817 4.86229428816523e-05
0.442788151111052 4.87210586256503e-05
0.442836872169678 4.88215012309659e-05
0.442885693670909 4.89193285543958e-05
0.442934612999463 4.8857981912266e-05
0.442983470981375 4.87970872248105e-05
0.4430322680686 4.87368359369254e-05
0.443081004904537 4.86772256405411e-05
0.443129682130178 4.8618256657223e-05
0.443178300386835 4.85599271726772e-05
0.443226860314008 4.85022360782253e-05
0.443275362550086 4.84451821626073e-05
0.443323807732248 4.83887641151841e-05
0.443372196496364 4.83329813312058e-05
0.443420529477695 4.82778323072331e-05
0.443468807310002 4.82233166491185e-05
0.443517030626651 4.81694330707387e-05
0.443565200059722 4.81161809968868e-05
0.443613316240719 4.80635593672384e-05
0.443661379800086 4.80115670396787e-05
0.443709391367126 4.79602043790449e-05
0.443757351571505 4.79094696867337e-05
0.443805261041191 4.78593627748097e-05
0.443853120403966 4.78098837739747e-05
0.44390093028774 4.77610311648886e-05
0.443948691318905 4.77128045454857e-05
0.443996404123451 4.76652042329072e-05
0.444044069327683 4.76182300853246e-05
0.444091687557769 4.7571880334162e-05
0.444139259438103 4.75261566781414e-05
0.444186785594781 4.74810572391559e-05
0.44423426665202 4.74365828231091e-05
0.444281703234843 4.73927334035552e-05
0.444329095968247 4.73495085190224e-05
0.444376445476766 4.73069084423316e-05
0.444423752385208 4.72649337914881e-05
0.444471017319 4.72235843708113e-05
0.444518240903371 4.71828599517121e-05
0.444565423763322 4.71427606615e-05
0.444612566523984 4.71032877540056e-05
0.444659669811738 4.70644409152913e-05
0.444706734252653 4.70262209637431e-05
0.444753760473617 4.69886290796493e-05
0.444800749102696 4.69516641277864e-05
0.444847700766824 4.69153284075262e-05
0.444894616095232 4.68796207659791e-05
0.444941495715998 4.68445442444129e-05
0.444988340260242 4.68100976842589e-05
0.445035150357926 4.67762829768461e-05
0.445081926640903 4.674310125352e-05
0.445128669742157 4.6710552515316e-05
0.445175380294672 4.66786398064296e-05
0.445222058934478 4.66473608854551e-05
0.445268706295364 4.66167207157809e-05
0.44531532301608 4.6586717857733e-05
0.445361909733937 4.6557354297516e-05
0.445408467088235 4.65286335515144e-05
0.445454995721786 4.65005535284767e-05
0.445501496275315 4.64731185645719e-05
0.44554796939388 4.64463285310503e-05
0.445594415722411 4.64201863441286e-05
0.445640835908755 4.63946934699337e-05
0.445687230602225 4.63698514294482e-05
0.445733600453654 4.63456625479577e-05
0.445779946116202 4.63221288389114e-05
0.445826268245041 4.62992516386515e-05
0.44587256749668 4.62770338422714e-05
0.445918844530522 4.62554776754431e-05
0.445965100008197 4.62345858141014e-05
0.446011334594011 4.62143587975488e-05
0.446057548952809 4.61948005868899e-05
0.446103743753396 4.61759148622009e-05
0.446149919668258 4.61577020801946e-05
0.446196077370338 4.61401661236977e-05
0.446242217536462 4.61233091406009e-05
0.446288340845603 4.61071367018669e-05
0.446334447982305 4.60916482485033e-05
0.446380539630553 4.6076848857814e-05
0.446426616479411 4.60627411658549e-05
0.446472679220577 4.60493283113799e-05
0.446518728548888 4.60366154013534e-05
0.446564765164289 4.60246029371012e-05
0.446610789767227 4.60132977814903e-05
0.446656803065008 4.60027014793255e-05
0.446702805766487 4.59928190215883e-05
0.446748798585509 4.59836537469767e-05
0.446794782239256 4.59752109878848e-05
0.446840757450244 4.5967492262885e-05
0.446886724942507 4.59605039995432e-05
0.446932685446506 4.59542510025697e-05
0.446978639697509 4.59487371913359e-05
0.4470245884347 4.5943967056495e-05
0.447070532401757 4.59399442202527e-05
0.447116472345977 4.59366757772518e-05
0.447162409021754 4.593416507895e-05
0.447208343186833 4.59324204002999e-05
0.447254275607233 4.59314426935118e-05
0.447300207049927 4.5931240724521e-05
0.447346138290651 4.59318188384061e-05
0.44739207010949 4.59331841628783e-05
0.447438003293653 4.59353408683288e-05
0.447483938634521 4.59382952037567e-05
0.447529876929725 4.59420540663768e-05
0.447575818983791 4.59466257247156e-05
0.447621765609516 4.59520141025564e-05
0.447667717623618 4.59582259472416e-05
0.447713675849566 4.59652708310065e-05
0.447759641120397 4.59731547308912e-05
0.447805614275127 4.59818821877165e-05
0.447851596157315 4.59914648709972e-05
0.447897587622186 4.60019087530257e-05
0.447943589530939 4.6013221962232e-05
0.447989602752901 4.60254112324695e-05
0.448035628164134 4.60384876032993e-05
0.448081666651737 4.60524571877103e-05
0.448127719108925 4.60673311328514e-05
0.448173786440058 4.60831171077041e-05
0.448219869557165 4.60998235765252e-05
0.448265969380742 4.61174626441015e-05
0.448312086843386 4.61360408541412e-05
0.44835822288424 4.61555698304469e-05
0.448404378454071 4.61760599134118e-05
0.448450554513984 4.61975215902288e-05
0.448496752035574 4.62199676291934e-05
0.448542972003203 4.62434046121766e-05
0.448589215407816 4.62678492001094e-05
0.448635483257016 4.62933097814002e-05
0.448681776566797 4.63197984924941e-05
0.44872809636529 4.63473277019475e-05
0.448774443692992 4.63759135517963e-05
0.448820819606543 4.64055646935785e-05
0.448867225171237 4.64362978117898e-05
0.448913661469049 4.64681249565317e-05
0.448960129594005 4.65010591970764e-05
0.449006630653202 4.65351181586488e-05
0.449053165771361 4.65703141865842e-05
0.449099736085548 4.66066642171057e-05
0.449146342749765 4.66441841681442e-05
0.449192986933933 4.66828896628439e-05
0.449239669823596 4.67227953464015e-05
0.449286392618942 4.67639233429807e-05
0.449333156542285 4.68062871119254e-05
0.449379962829397 4.68499076324621e-05
0.44942681273703 4.68948021850513e-05
0.449473707539215 4.69409906972642e-05
0.449520648529912 4.69884908504516e-05
0.449567637020762 4.70373258313356e-05
0.449614674346594 4.70875159309828e-05
0.449661761862525 4.71390841894627e-05
0.449708900946714 4.71920493992041e-05
0.449756092996113 4.72464373696365e-05
0.449803339433483 4.73022718297075e-05
0.449850641705313 4.73595751573279e-05
0.44989800128047 4.74183768417218e-05
0.449945419657312 4.74786966554483e-05
0.449992898353967 4.75405664641973e-05
0.450040438920431 4.76040112961963e-05
0.450088042931727 4.76690606167157e-05
0.450135711992344 4.77357455588466e-05
0.450183447737903 4.78040947418333e-05
0.450231251832645 4.78741385258996e-05
0.450279125971171 4.7945911872101e-05
0.450327071883043 4.80194466466011e-05
0.45037509132969 4.80947787007443e-05
0.45042318610839 4.81719429909724e-05
0.450471358051381 4.82509771472708e-05
0.450519609028529 4.83319187054062e-05
0.450567940947234 4.84148065661776e-05
0.4506163557538 4.849968599519e-05
0.450664855439795 4.85865959763004e-05
0.450713442035772 4.86755798483572e-05
0.45076211761562 4.87666889171683e-05
0.450810884304537 4.88599620099308e-05
0.450859744266547 4.89554545350591e-05
0.450908699721082 4.90532173450231e-05
0.450957752938427 4.91532981987667e-05
0.451006906236626 4.92557588619084e-05
0.451056161995488 4.92300864087978e-05
0.451105392081896 4.91688115776317e-05
0.451154560893474 4.91081425826552e-05
0.451203669036057 4.90481200860222e-05
0.451252717156143 4.89887440162305e-05
0.451301705900159 4.89300129662496e-05
0.451350635913125 4.88719250191113e-05
0.451399507838144 4.88144809981238e-05
0.451448322319143 4.875767635186e-05
0.451497079995494 4.87015121096045e-05
0.451545781507604 4.86459879817041e-05
0.451594427495586 4.85911023727216e-05
0.451643018597958 4.85368544044207e-05
0.451691555452363 4.84832415043196e-05
0.451740038693867 4.84302654319883e-05
0.451788468959299 4.83779238472862e-05
0.451836846883146 4.83262171342171e-05
0.451885173100281 4.8275143597865e-05
0.451933448243878 4.82247030656934e-05
0.451981672946944 4.81748960839357e-05
0.452029847843028 4.81257207405481e-05
0.452077973563769 4.80771766480411e-05
0.452126050740417 4.80292641438595e-05
0.452174080004561 4.79819815234179e-05
0.452222061986084 4.79353305782923e-05
0.452269997316662 4.78893094873017e-05
0.45231788662615 4.78439191349494e-05
0.452365730545285 4.77991587777289e-05
0.452413529704062 4.77550284100446e-05
0.452461284732472 4.77115283707796e-05
0.452508996260843 4.76686585626646e-05
0.452556664919406 4.76264192387126e-05
0.452604291338644 4.75848098343936e-05
0.452651876148479 4.75438316990917e-05
0.452699419980178 4.7503484202679e-05
0.452746923464381 4.74637678546329e-05
0.452794387232235 4.74246839125231e-05
0.452841811916148 4.73862316737795e-05
0.452889198147822 4.73484119671312e-05
0.452936546559789 4.73112259893397e-05
0.452983857785778 4.72746733813124e-05
0.453031132459159 4.72387564710394e-05
0.45307837121563 4.72034745009786e-05
0.453125574690131 4.71688282521731e-05
0.453172743518384 4.71348196553355e-05
0.453219878338039 4.71014491111265e-05
0.45326697978715 4.70687174126616e-05
0.453314048504563 4.7036627272281e-05
0.453361085131835 4.70051768402189e-05
0.453408090308675 4.69743700040201e-05
0.453455064678679 4.69442076231246e-05
0.453502008886302 4.6914689826884e-05
0.453548923576129 4.68858186744369e-05
0.453595809394804 4.68575962561771e-05
0.45364266699106 4.68300235645569e-05
0.453689497014624 4.68031023914414e-05
0.453736300117016 4.67768345742608e-05
0.45378307695159 4.67512216238942e-05
0.453829828173214 4.67262654828836e-05
0.453876554438697 4.67019685277118e-05
0.453923256407225 4.66783316961611e-05
0.453969934738921 4.66553597435484e-05
0.454016590098664 4.66330511267008e-05
0.454063223149791 4.66114103724397e-05
0.454109834560163 4.65904398402116e-05
0.454156425000004 4.65701416025003e-05
0.454202995141606 4.65505181960805e-05
0.454249545659802 4.65315726249023e-05
0.454296077232427 4.65133068771681e-05
0.454342590539304 4.64957234199423e-05
0.454389086262724 4.64788266848761e-05
0.454435565089409 4.64626186215824e-05
0.454482027708031 4.64471031532672e-05
0.454528474811184 4.64322817398964e-05
0.454574907092924 4.64181585619185e-05
0.454621325251486 4.64047390392333e-05
0.454667729990525 4.63920224667e-05
0.454714122012992 4.63800152908961e-05
0.454760502028283 4.63687222649585e-05
0.454806870750547 4.63581442599981e-05
0.454853228894808 4.63482870900449e-05
0.454899577181898 4.63391549027203e-05
0.4549459163368 4.63307501930777e-05
0.454992247086993 4.63230782050604e-05
0.455038570165198 4.63161432740774e-05
0.455084886308472 4.63099502977607e-05
0.45513119625877 4.63045032824574e-05
0.455177500762053 4.62998082684058e-05
0.455223800570321 4.629586750602e-05
0.455270096437827 4.62926882047416e-05
0.455316389126032 4.6290275983036e-05
0.455362679402015 4.62886348823201e-05
0.455408968036897 4.62877695564205e-05
0.455455255806454 4.62876881764994e-05
0.45550154349463 4.62883944620724e-05
0.455547831889092 4.62898934926402e-05
0.455594121782585 4.62921938805325e-05
0.455640413976465 4.62953005448714e-05
0.45568670927701 4.62992212287403e-05
0.455733008498239 4.63039600082246e-05
0.455779312458247 4.63095237988829e-05
0.455825621982046 4.63159216366642e-05
0.455871937903683 4.63231596444155e-05
0.455918261063327 4.63312446456822e-05
0.455964592307973 4.63401856101093e-05
0.456010932493583 4.63499864766443e-05
0.45605728248006 4.63606598122838e-05
0.456103643139872 4.63722103063507e-05
0.456150015350178 4.63846477015605e-05
0.45619639999788 4.63979789141503e-05
0.456242797976794 4.64122166419263e-05
0.456289210193436 4.64273636246706e-05
0.45633563755706 4.64434348411737e-05
0.456382080991902 4.64604367741957e-05
0.456428541428676 4.64783810092459e-05
0.456475019809685 4.64972742444393e-05
0.45652151708393 4.65171290133031e-05
0.456568034212943 4.65379558446617e-05
0.456614572168787 4.65597632797026e-05
0.456661131932067 4.65825671497596e-05
0.456707714499217 4.66063734913543e-05
0.456754320872708 4.66311970788618e-05
0.456800952069787 4.6657047199505e-05
0.456847609116987 4.66839397647368e-05
0.456894293056751 4.67118831015584e-05
0.456941004939853 4.67408943198398e-05
0.456987745834173 4.67709829828852e-05
0.457034516817156 4.68021653325676e-05
0.457081318982488 4.68344550734119e-05
0.457128153437562 4.68678655211597e-05
0.457175021303083 4.690241174923e-05
0.457221923714832 4.69381098973102e-05
0.457268861824729 4.69749757722377e-05
0.457315836800502 4.70130227407548e-05
0.457362849823242 4.70522695463247e-05
0.457409902092789 4.70927325342939e-05
0.457456994825323 4.71344313418642e-05
0.457504129256665 4.71773804191037e-05
0.457551306637084 4.7221601091817e-05
0.457598528238176 4.72671116712027e-05
0.457645795349847 4.73139310174062e-05
0.457693109280864 4.73620806885796e-05
0.457740471361553 4.74115778859584e-05
0.457787882939439 4.74624482225405e-05
0.457835345387661 4.75147130111051e-05
0.457882860100673 4.75683928281216e-05
0.457930428493501 4.76235139145643e-05
0.457978052007415 4.76800961713294e-05
0.458025732103587 4.77381694720399e-05
0.458073470273059 4.77977567069453e-05
0.458121268029766 4.78588844312738e-05
0.458169126914197 4.79215814868698e-05
0.458217048495684 4.79858740787987e-05
0.458265034369762 4.80517928944497e-05
0.458313086162657 4.81193639296531e-05
0.458361205526587 4.81886234113552e-05
0.458409394149998 4.82596008316697e-05
0.45845765375083 4.83323296176178e-05
0.458505986080447 4.84068436320424e-05
0.458554392924079 4.84831793485401e-05
0.458602876103428 4.85613716392649e-05
0.458651437475067 4.86414587919758e-05
0.458700078933859 4.87234797229157e-05
0.458748802413582 4.8807474739481e-05
0.458797609888321 4.88934877324817e-05
0.458846503376054 4.89815598297435e-05
0.458895484935884 4.90717358557656e-05
0.458944556671739 4.91640615490867e-05
0.458993720733288 4.92585907649959e-05
0.459042979324053 4.9355365568747e-05
0.459092334689622 4.94544448429205e-05
0.459141789134465 4.95558758121586e-05
0.459191345010277 4.96163559058847e-05
0.459240961366183 4.95545841553786e-05
0.459290515950339 4.94933183100375e-05
0.459340009268649 4.94327055570055e-05
0.459389441974206 4.93727445163813e-05
0.459438814718722 4.93134337004491e-05
0.459488128152423 4.92547715168783e-05
0.459537382923939 4.91967574980138e-05
0.459586579681438 4.91393902543321e-05
0.459635719071692 4.90826695208284e-05
0.459684801741213 4.90265928976972e-05
0.45973382833411 4.89711603348184e-05
0.459782799494445 4.89163700633465e-05
0.459831715864508 4.88622226574274e-05
0.459880578087166 4.88087161718901e-05
0.459929386803338 4.87558501966273e-05
0.459978142653534 4.87036238345628e-05
0.460026846277369 4.86520365118891e-05
0.460075498313881 4.86010871757857e-05
0.460124099401057 4.85507759032104e-05
0.46017265017696 4.85011018954063e-05
0.460221151278855 4.84520654839504e-05
0.460269603344339 4.84036657331161e-05
0.460318007010072 4.83559024424151e-05
0.460366362912515 4.83087737593697e-05
0.460414671686274 4.8262281353059e-05
0.460462933967627 4.82164248449438e-05
0.460511150392472 4.81712038046631e-05
0.460559321596277 4.81266185434158e-05
0.46060744821482 4.80826677454433e-05
0.460655530882566 4.80393528142253e-05
0.46070357023538 4.7996673531595e-05
0.460751566908912 4.79546296426774e-05
0.460799521538554 4.79132224274958e-05
0.460847434760982 4.78724511708416e-05
0.460895307212152 4.78323159151798e-05
0.460943139528068 4.77928182395011e-05
0.460990932346307 4.77539573552101e-05
0.461038686303662 4.77157351845942e-05
0.461086402038847 4.76781516831691e-05
0.46113408019053 4.76412067964143e-05
0.461181721397327 4.76049016258857e-05
0.461229326298952 4.75692376515617e-05
0.461276895536604 4.7534215573995e-05
0.461324429752178 4.74998349370743e-05
0.461371929587115 4.74660979926913e-05
0.461419395685108 4.74330062242745e-05
0.461466828691332 4.74005592025882e-05
0.461514229250535 4.73687595908415e-05
0.461561598010125 4.73376066139038e-05
0.461608935616739 4.7307103738826e-05
0.461656242720478 4.72772513904012e-05
0.461703519971869 4.72480507912717e-05
0.46175076802266 4.72195043427695e-05
0.461797987527003 4.71916129568999e-05
0.46184517913996 4.71643775905081e-05
0.46189234351755 4.71378011485691e-05
0.461939481318699 4.71118858223951e-05
0.461986593204521 4.70866308249193e-05
0.462033679835346 4.7062041493697e-05
0.46208074187684 4.70381183016273e-05
0.462127779995141 4.701486330566e-05
0.462174794858447 4.69922786348404e-05
0.462221787137082 4.69703672481082e-05
0.46226875750433 4.69491306781627e-05
0.462315706635008 4.6928572425345e-05
0.462362635207433 4.69086926988997e-05
0.462409543900132 4.68894981847206e-05
0.462456433398317 4.68709877908377e-05
0.462503304386108 4.68531669029328e-05
0.462550157553011 4.68360354037329e-05
0.462596993588414 4.68196011389542e-05
0.462643813189553 4.68038627388633e-05
0.462690617052292 4.6788824561116e-05
0.462737405876853 4.67744914625385e-05
0.462784180368316 4.67608658308599e-05
0.462830941234147 4.67479490865289e-05
0.462877689183233 4.67357483667772e-05
0.4629244249316 4.67242646545402e-05
0.462971149196255 4.67135046521202e-05
0.463017862700907 4.67034696740824e-05
0.463064566170581 4.66941652776685e-05
0.463111260335859 4.66855938735773e-05
0.463157945929732 4.66777621167145e-05
0.463204623691849 4.66706742687773e-05
0.463251294366118 4.66643314793075e-05
0.463297958697597 4.66587398894967e-05
0.463344617437486 4.66539084174567e-05
0.463391271345904 4.66498384849694e-05
0.463437921184389 4.66465335816849e-05
0.463484567717971 4.6644001461685e-05
0.463531211719432 4.66422468193845e-05
0.463577853966252 4.66412749639682e-05
0.463624495241216 4.66410918253855e-05
0.463671136333041 4.66417032308423e-05
0.463717778036272 4.664311418445e-05
0.463764421150456 4.66453332504384e-05
0.463811066483707 4.6648363814179e-05
0.463857714847521 4.6652212109481e-05
0.46390436705963 4.66568864918452e-05
0.463951023946122 4.66623952629085e-05
0.463997686341385 4.66687423255984e-05
0.464044355083711 4.66759344589593e-05
0.46409103101817 4.66839827694802e-05
0.464137715000939 4.66928911017977e-05
0.464184407892041 4.67026669244657e-05
0.464231110558965 4.67133227776406e-05
0.464277823881743 4.67248618158796e-05
0.464324548743559 4.6737295900082e-05
0.464371286039459 4.67506304287831e-05
0.464418036669888 4.6764875185691e-05
0.464464801545074 4.67800414578724e-05
0.464511581586531 4.67961355598773e-05
0.464558377722091 4.68131682180359e-05
0.464605190890309 4.68311488161416e-05
0.464652022039125 4.68500882885216e-05
0.464698872127414 4.68699948163952e-05
0.46474574212223 4.68908817508896e-05
0.464792633003981 4.69127575626403e-05
0.464839545761544 4.69356366326265e-05
0.464886481398177 4.69595241880331e-05
0.464933440922365 4.69844378477644e-05
0.464980425360212 4.70103861122693e-05
0.465027435746325 4.70373841574219e-05
0.465074473130482 4.70654438132854e-05
0.465121538574295 4.70945757321035e-05
0.465168633150027 4.71247965644582e-05
0.465215757946592 4.71561175211303e-05
0.465262914064113 4.71885544104347e-05
0.465310102618523 4.72221197856982e-05
0.465357324738309 4.72568315454487e-05
0.465404581569855 4.72927029426679e-05
0.465451874272797 4.73297490372666e-05
0.465499204021834 4.73679888586079e-05
0.465546572010693 4.7407434710386e-05
0.465593979445403 4.74481079038796e-05
0.465641427553307 4.74900244984733e-05
0.465688917577806 4.75332031768732e-05
0.465736450780983 4.75776609847125e-05
0.465784028441967 4.76234176356951e-05
0.465831651859603 4.76704955369181e-05
0.46587932235514 4.77189119646016e-05
0.465927041267105 4.77686890770093e-05
0.465974809956182 4.78198475209619e-05
0.466022629803703 4.78724107392995e-05
0.466070502214442 4.79264014329463e-05
0.466118428615875 4.79818423021089e-05
0.466166410458177 4.80387560748544e-05
0.466214449214252 4.80971726758995e-05
0.466262546386928 4.81571157042711e-05
0.466310703502632 4.82186088810813e-05
0.466358922111513 4.82816832237466e-05
0.466407203794737 4.83463656648425e-05
0.466455550160402 4.84126862241278e-05
0.466503962846626 4.84806759074934e-05
0.466552443522533 4.85503624571089e-05
0.46660099388499 4.86217818233821e-05
0.466649615666814 4.86949653500577e-05
0.466698310632164 4.87699469589929e-05
0.466747080579123 4.88467639159084e-05
0.466795927343039 4.89254525878745e-05
0.466844852795627 4.90060506359016e-05
0.466893858846263 4.90885977833495e-05
0.466942947444046 4.9173133002879e-05
0.466992120577049 4.92597017411941e-05
0.46704138027879 4.93483437892853e-05
0.467090728622579 4.9439109122287e-05
0.467140167731702 4.95320414621191e-05
0.467189699773164 4.96271912603904e-05
0.467239326964424 4.97246035487512e-05
0.467289051567973 4.98243388735004e-05
0.467338875906846 4.99264445926281e-05
0.467388802351439 4.995565094084e-05
0.46743875800238 4.98937072505669e-05
0.46748865170963 4.9832311388572e-05
0.467538484021019 4.97715737717209e-05
0.467588255594791 4.9711492323225e-05
0.467637967087114 4.96520652762698e-05
0.46768761915239 4.9593292822264e-05
0.467737212445212 4.95351729835796e-05
0.467786747618196 4.94777040975803e-05
0.467836225322294 4.94208860464973e-05
0.46788564620834 4.93647177919239e-05
0.467935010926132 4.93091977932838e-05
0.467984320123925 4.92543256460296e-05
0.468033574449571 4.92001000390939e-05
0.46808277454961 4.91465203908731e-05
0.468131921070001 4.90935860344348e-05
0.468181014656036 4.90412962208908e-05
0.468230055952257 4.89896509319637e-05
0.468279045603189 4.89386488575754e-05
0.468327984252046 4.88882890214219e-05
0.468376872541068 4.88385715865007e-05
0.468425711112654 4.87894974476417e-05
0.468474500610102 4.87410634126993e-05
0.468523241673515 4.86932714521478e-05
0.468571934944967 4.8646120662373e-05
0.468620581065629 4.85996108849282e-05
0.468669180676514 4.85537419064338e-05
0.46871773441842 4.85085126654713e-05
0.468766242931086 4.84639248404793e-05
0.468814706855926 4.84199772751262e-05
0.468863126833201 4.83766707586572e-05
0.46891150350396 4.83340052446762e-05
0.468959837509205 4.82919806507179e-05
0.469008129489855 4.82505976511275e-05
0.469056380087507 4.82098557048065e-05
0.469104589943211 4.81697558213696e-05
0.469152759699033 4.81302989824953e-05
0.469200889998015 4.80914853609799e-05
0.469248981483376 4.80533151132163e-05
0.469297034798489 4.80157887740478e-05
0.469345050587264 4.79789072579121e-05
0.469393029494521 4.79426722503238e-05
0.469440972166772 4.79070830899125e-05
0.469488879249862 4.78721406776043e-05
0.469536751390539 4.78378474705967e-05
0.46958458923801 4.78042032087304e-05
0.469632393441219 4.77712091973885e-05
0.469680164650416 4.77388671409999e-05
0.469727903517557 4.77071775990233e-05
0.469775610695156 4.76761419265063e-05
0.469823286837083 4.76457615026379e-05
0.469870932598585 4.76160385047093e-05
0.46991854863709 4.75869743702415e-05
0.46996613561146 4.7558568269929e-05
0.47001369417973 4.75308251766716e-05
0.470061225004907 4.75037447321562e-05
0.470108728749639 4.74773293129915e-05
0.470156206078952 4.74515817281328e-05
0.47020365766068 4.74265014062714e-05
0.470251084162086 4.74020935636896e-05
0.47029848625565 4.7378357760846e-05
0.470345864613411 4.73552974402889e-05
0.470393219910851 4.73329149754791e-05
0.470440552825827 4.73112113023485e-05
0.470487864037129 4.72901904768025e-05
0.470535154227606 4.7269854745934e-05
0.470582424082352 4.72502060741261e-05
0.470629674288426 4.72312476594946e-05
0.470676905536085 4.72129831792519e-05
0.470724118519265 4.71954137803025e-05
0.470771313933045 4.71785448681875e-05
0.470818492477913 4.71623755711821e-05
0.470865654853484 4.71469130388591e-05
0.470912801766523 4.71321581627746e-05
0.470959933924686 4.71181146004674e-05
0.471007052039286 4.71047880205401e-05
0.471054156827307 4.70921793725592e-05
0.471101249006679 4.70802923814498e-05
0.471148329299061 4.70691335415827e-05
0.471195398432602 4.70587039143462e-05
0.471242457136517 4.70490103249456e-05
0.471289506146842 4.70400534451989e-05
0.471336546200287 4.70318411998944e-05
0.471383578041487 4.70243731561324e-05
0.471430602414643 4.70176613282566e-05
0.471477620075971 4.70117027236717e-05
0.471524631778695 4.70065060552491e-05
0.47157163828475 4.70020769136073e-05
0.471618640361664 4.69984185259236e-05
0.47166563878019 4.69955362012982e-05
0.471712634316391 4.69934351182903e-05
0.471759627751509 4.69921218073239e-05
0.471806619873317 4.69916012092952e-05
0.471853611474526 4.69918803677505e-05
0.471900603354894 4.69929625500697e-05
0.471947596317444 4.6994856816115e-05
0.47199459117426 4.69975670008278e-05
0.472041588741261 4.70011012722795e-05
0.472088589842533 4.70054648004894e-05
0.472135595307333 4.7010664900836e-05
0.472182605972234 4.70167088425139e-05
0.472229622681077 4.70236053208507e-05
0.472276646286397 4.70313578887186e-05
0.472323677644286 4.70399759303685e-05
0.472370717620217 4.70494680907961e-05
0.472417767088307 4.70598408306595e-05
0.472464826929138 4.70711035421329e-05
0.47251189803268 4.70832641846393e-05
0.472558981296865 4.70963300271148e-05
0.472606077626892 4.71103112965216e-05
0.472653187938188 4.71252160963963e-05
0.472700313154285 4.71410547810523e-05
0.472747454209066 4.71578370600919e-05
0.472794612046126 4.71755691104518e-05
0.472841787615236 4.7194265196003e-05
0.472888981880432 4.72139338981012e-05
0.47293619581433 4.72345846574835e-05
0.472983430398988 4.72562299579662e-05
0.473030686628946 4.7278880994625e-05
0.473077965509941 4.73025476902415e-05
0.473125268057631 4.73272437719759e-05
0.473172595301403 4.73529788329961e-05
0.473219948280236 4.73797670203455e-05
0.473267328047256 4.74076205475769e-05
0.473314735667804 4.74365511564491e-05
0.47336217221896 4.7466573019499e-05
0.47340963879198 4.74977013126548e-05
0.473457136493292 4.75299486272989e-05
0.47350466644192 4.75633307559375e-05
0.473552229772676 4.7597859502828e-05
0.473599827632179 4.76335527893678e-05
0.473647461184968 4.7670427469514e-05
0.473695131612437 4.77084964701497e-05
0.473742840108907 4.77477781697266e-05
0.473790587887077 4.77882913806876e-05
0.473838376178458 4.78300510537052e-05
0.473886206229512 4.78730762131545e-05
0.473934079305725 4.79173863835096e-05
0.473981996692108 4.79629980161546e-05
0.474029959690124 4.80099331424764e-05
0.474077969623267 4.80582136481943e-05
0.474126027836915 4.81078555452831e-05
0.47417413569246 4.81588855333364e-05
0.474222294577994 4.82113223379196e-05
0.474270505900332 4.82651896750159e-05
0.474318771090007 4.83205119693947e-05
0.474367091601976 4.83773136657703e-05
0.474415468915642 4.84356178200648e-05
0.474463904533462 4.84954526026323e-05
0.474512399986064 4.85568434239377e-05
0.474560956829488 4.86198165606093e-05
0.474609576646049 4.868440350944e-05
0.474658261049558 4.87506302341225e-05
0.474707011679793 4.88185287110792e-05
0.474755830208504 4.8888129056799e-05
0.47480471833756 4.89594646057218e-05
0.474853677802166 4.90325669127889e-05
0.474902710369079 4.91074737212731e-05
0.4749518178428 4.91842160395016e-05
0.47500100205884 4.92628325963115e-05
0.475050264891436 4.93433634136791e-05
0.47509960825485 4.94258448028518e-05
0.475149034099653 4.95103166260852e-05
0.475198544416279 4.95968252522002e-05
0.475248141241531 4.96854098886324e-05
0.475297826651419 4.97761185332756e-05
0.475347602769953 4.9868997926272e-05
0.475397471767879 4.99640950533967e-05
0.475447435862932 5.00614601090853e-05
0.475497497323042 5.01611443964757e-05
0.475547658467438 5.02632076644833e-05
0.475597921675103 5.031068469104e-05
0.475648232359794 5.02484343534949e-05
0.475698480794147 5.0186715453794e-05
0.475748667509601 5.01256593566456e-05
0.475798793168957 5.00652644394282e-05
0.475848858433397 5.00055285577379e-05
0.475898863961955 4.99464527870535e-05
0.475948810414742 4.98880347707169e-05
0.475998698449512 4.98302716449814e-05
0.476048528721157 4.97731658257973e-05
0.476098301886983 4.97167126039892e-05
0.476148018599587 4.96609146063153e-05
0.476197679514193 4.96057690055894e-05
0.476247285283199 4.9551275358251e-05
0.476296836558557 4.94974323128431e-05
0.47634633399087 4.94442392547583e-05
0.476395778230125 4.93916967114723e-05
0.476445169926836 4.93398026797086e-05
0.476494509729516 4.92885579355659e-05
0.476543798287452 4.92379599244301e-05
0.476593036247376 4.91880104928425e-05
0.476642224257869 4.91387073571704e-05
0.476691362965226 4.90900518167874e-05
0.476740453017043 4.90420418701803e-05
0.476789495058913 4.89946790918465e-05
0.476838489738005 4.89479613679353e-05
0.476887437699373 4.89018901561435e-05
0.476936339589529 4.88564644473069e-05
0.476985196053976 4.88116847906463e-05
0.477034007738767 4.87675508868679e-05
0.477082775289654 4.87240631943408e-05
0.477131499352848 4.86812217311758e-05
0.477180180574579 4.8639026479626e-05
0.477228819601059 4.85974781846115e-05
0.477277417079244 4.85565767644274e-05
0.477325973656008 4.85163225086463e-05
0.477374489978517 4.84767160790853e-05
0.477422966694596 4.84377589061153e-05
0.477471404453502 4.83994492412507e-05
0.477519803902743 4.83617900620795e-05
0.477568165692805 4.83247815693793e-05
0.477616490474375 4.82884239592764e-05
0.477664778898334 4.82527189964825e-05
0.47771303161733 4.82176653061544e-05
0.477761249282636 4.81832662232383e-05
0.47780943254886 4.81495219520054e-05
0.477857582070812 4.81164334917615e-05
0.477905698504303 4.80840030257029e-05
0.477953782507329 4.80522304152529e-05
0.478001834737744 4.80211174934454e-05
0.478049855855238 4.79906661165914e-05
0.478097846521355 4.79608770055662e-05
0.47814580739836 4.79317516924621e-05
0.478193739150053 4.79032925202622e-05
0.478241642442573 4.78755010981613e-05
0.478289517943671 4.78483779246056e-05
0.478337366321596 4.78219266350434e-05
0.478385188248231 4.77961482186923e-05
0.478432984396449 4.77710441117207e-05
0.478480755440561 4.77466173507427e-05
0.478528502057912 4.77228698861199e-05
0.478576224927798 4.76998037412896e-05
0.478623924731539 4.76774206349499e-05
0.478671602152174 4.76557250431029e-05
0.478719257877217 4.76347165607091e-05
0.478766892593778 4.76144006005933e-05
0.478814506994379 4.75947777129349e-05
0.478862101772092 4.75758512181131e-05
0.47890967762331 4.75576249200773e-05
0.47895723524823 4.75401000753795e-05
0.479004775348305 4.75232814731226e-05
0.479052298629778 4.75071713685935e-05
0.479099805801147 4.74917732816744e-05
0.479147297574429 4.74770904863146e-05
0.479194774664915 4.74631260177557e-05
0.479242237790933 4.74498841871302e-05
0.47928968767512 4.74373675704893e-05
0.47933712504269 4.74255830399094e-05
0.47938455062573 4.74145289784316e-05
0.479431965154709 4.74042148382876e-05
0.479479369369547 4.73946393552128e-05
0.479526764008902 4.73858138224732e-05
0.479574149822725 4.73777358532403e-05
0.479621527558578 4.73704133679906e-05
0.479668897971946 4.73638503683365e-05
0.479716261822314 4.73580521838961e-05
0.479763619874498 4.73530217467864e-05
0.479810972896245 4.73487648222053e-05
0.479858321661067 4.73452885172213e-05
0.479905666949584 4.73425968229477e-05
0.479953009546407 4.73406928623488e-05
0.48000035023927 4.73395878082006e-05
0.480047689827078 4.73392815819351e-05
0.48009502910866 4.73397821660457e-05
0.480142368890826 4.7341095960502e-05
0.480189709986786 4.73432300165664e-05
0.480237053216803 4.73461898263335e-05
0.480284399406629 4.73499808138767e-05
0.480331749387443 4.73546098205329e-05
0.480379103997264 4.73600858477167e-05
0.480426464083111 4.73664134282976e-05
0.48047383049654 4.73736036951756e-05
0.480521204100235 4.73816596560187e-05
0.480568585759891 4.73905909321918e-05
0.480615976350823 4.74004056685121e-05
0.480663376756491 4.74111090792683e-05
0.480710787865571 4.74227137402006e-05
0.480758210579311 4.74352263816043e-05
0.480805645805693 4.74486545098477e-05
0.480853094460202 4.74630086143078e-05
0.480900557468817 4.74782963167091e-05
0.480948035765133 4.74945275104464e-05
0.480995530292644 4.75117143685927e-05
0.481043042007012 4.75298640450104e-05
0.481090571871057 4.75489860001492e-05
0.481138120857058 4.75690934699122e-05
0.481185689950527 4.75901932584396e-05
0.481233280143786 4.7612301076838e-05
0.481280892444863 4.76354255080458e-05
0.481328527870371 4.76595775032831e-05
0.481376187447874 4.76847696649868e-05
0.481423872217539 4.7711016988321e-05
0.481471583234527 4.7738328142687e-05
0.48151932156267 4.77667171320728e-05
0.481567088279802 4.77961967618942e-05
0.481614884476564 4.78267815644263e-05
0.481662711258129 4.78584870883983e-05
0.481710569745217 4.78913255581669e-05
0.481758461070775 4.79253109765089e-05
0.481806386381752 4.79604598677548e-05
0.481854346841619 4.79967876672651e-05
0.481902343629287 4.80343116439502e-05
0.481950377940931 4.80730443911667e-05
0.481998450985322 4.81130083527564e-05
0.482046563993675 4.81542169911739e-05
0.482094718210666 4.81966900336321e-05
0.482142914900699 4.82404433464508e-05
0.482191155344046 4.82854991041159e-05
0.48223944084315 4.83318763941761e-05
0.482287772719544 4.83795926893964e-05
0.482336152312233 4.84286718421149e-05
0.482384580984076 4.84791332455923e-05
0.482433060117321 4.85309998272936e-05
0.482481591117148 4.85842930069268e-05
0.482530175410155 4.86390370704162e-05
0.482578814447226 4.8695256303499e-05
0.482627509703529 4.87529757463655e-05
0.482676262679276 4.88122190507441e-05
0.482725074898326 4.88730143079901e-05
0.482773947912634 4.89353861138157e-05
0.482822883298748 4.89993657471926e-05
0.482871882664495 4.90649817897454e-05
0.482920947646285 4.91322616068589e-05
0.482970079907892 4.92012386375972e-05
0.48301928114653 4.92719401073454e-05
0.483068553086637 4.93444066556152e-05
0.483117897493293 4.94186633595919e-05
0.483167316156652 4.94947531556391e-05
0.483216810909808 4.95727071330055e-05
0.483266383616941 4.9652564176519e-05
0.483316036181117 4.9734362307183e-05
0.483365770543425 4.98181423669672e-05
0.483415588685792 4.99039488075596e-05
0.483465492634599 4.99918195544523e-05
0.483515484454154 5.00818020748108e-05
0.483565566256228 5.01739417986235e-05
0.483615740198027 5.02682865485236e-05
0.483666008484576 5.03648844182372e-05
0.483716373368994 5.04637911471536e-05
0.483766837160141 5.05650548575173e-05
0.483817402214998 5.06687365865496e-05
0.483868070951585 5.06198377634902e-05
0.483918690789348 5.05576057551684e-05
0.483969248395104 5.0496025088548e-05
0.484019744420192 5.04351105248495e-05
0.484070179530717 5.03748623718617e-05
0.484120554393089 5.03152778939293e-05
0.484170869670983 5.02563555127646e-05
0.484221126026496 5.01980952172138e-05
0.484271324121713 5.01404968895758e-05
0.484321464618602 5.00835574022565e-05
0.484371548176005 5.00272768624635e-05
0.484421575452867 4.99716548645818e-05
0.484471547107732 4.99166892573402e-05
0.484521463796989 4.98623798724564e-05
0.484571326176862 4.98087268647999e-05
0.484621134903726 4.9755728245843e-05
0.484670890631972 4.97033844180312e-05
0.48472059401639 4.9651692831761e-05
0.484770245709222 4.96006557844596e-05
0.484819846365006 4.95502709917139e-05
0.484869396635998 4.95005389656631e-05
0.484918897174964 4.94514585179103e-05
0.484968348633482 4.94030300275509e-05
0.485017751663509 4.93552529971697e-05
0.485067106916506 4.93081260621825e-05
0.485116415042569 4.92616514516095e-05
0.48516567669402 4.92158276926524e-05
0.485214892521713 4.91706544813931e-05
0.485264063176194 4.91261322748165e-05
0.485313189308469 4.90822618866068e-05
0.485362271570356 4.90390428815894e-05
0.485411310613237 4.89964743896222e-05
0.485460307087627 4.89545579148231e-05
0.485509261645542 4.89132949239924e-05
0.485558174940466 4.88726832571407e-05
0.485607047623723 4.88327255273365e-05
0.48565588034925 4.87934207324357e-05
0.485704673769983 4.87547698479392e-05
0.485753428539831 4.87167738328316e-05
0.485802145313663 4.8679434426358e-05
0.48585082474809 4.86427509800776e-05
0.48589946749907 4.86067244297515e-05
0.4859480742235 4.8571355315283e-05
0.485996645578815 4.85366461523978e-05
0.486045182224967 4.85025967004347e-05
0.486093684821668 4.84692090941313e-05
0.486142154030762 4.84364831218646e-05
0.486190590513884 4.84044205568055e-05
0.486238994934441 4.837302397452e-05
0.486287367958415 4.83422928421493e-05
0.486335710251257 4.83122301800477e-05
0.486384022481437 4.82828366949783e-05
0.486432305318132 4.82541143037334e-05
0.486480559432436 4.82260649635881e-05
0.4865287854974 4.81986895110645e-05
0.486576984186911 4.81719907771798e-05
0.486625156177688 4.81459697054164e-05
0.486673302147393 4.81206292377517e-05
0.486721422776631 4.80959723756495e-05
0.486769518749007 4.80719987095432e-05
0.486817590747716 4.80487117696069e-05
0.486865639459486 4.80261151578316e-05
0.486913665574644 4.80042087054837e-05
0.486961669783349 4.7982996568047e-05
0.487009652779917 4.79624826021411e-05
0.487057615262519 4.79426657716899e-05
0.487105557928291 4.79235524328421e-05
0.487153481480724 4.79051440616592e-05
0.487201386624786 4.78874433976821e-05
0.487249274068183 4.78704529165506e-05
0.4872971445211 4.78541786498392e-05
0.48734499869975 4.78386210339813e-05
0.487392837320784 4.78237833120224e-05
0.487440661104096 4.780967152659e-05
0.487488470775622 4.77962876802999e-05
0.487536267063302 4.77836343111028e-05
0.487584050697614 4.77717167691323e-05
0.487631822414383 4.7760539426525e-05
0.487679582953809 4.77501064447858e-05
0.487727333060254 4.77404180052552e-05
0.487775073478259 4.7731484670951e-05
0.48782280496293 4.77233047332123e-05
0.487870528267663 4.77158876179916e-05
0.487918244155281 4.77092350363552e-05
0.487965953390318 4.77033530509513e-05
0.488013656743369 4.76982468089772e-05
0.488061354990178 4.76939198030681e-05
0.488109048909981 4.76903776336721e-05
0.488156739287614 4.76876272601912e-05
0.488204426914875 4.76856725140662e-05
0.488252112587389 4.76845208479494e-05
0.488299797108237 4.7684174365991e-05
0.488347481282603 4.76846425407726e-05
0.488395165925144 4.76859310094682e-05
0.488442851856153 4.76880430860587e-05
0.488490539899239 4.76909902029872e-05
0.488538230889442 4.76947747812396e-05
0.488585925664223 4.76994043940972e-05
0.488633625068617 4.77048880462916e-05
0.488681329956664 4.7711228013469e-05
0.488729041184677 4.77184391594333e-05
0.488776759623837 4.77265222242147e-05
0.488824486146061 4.77354883190337e-05
0.48887222163438 4.77453433631258e-05
0.488919966977743 4.77560977254111e-05
0.488967723075468 4.7767756613572e-05
0.489015490832082 4.77803333966523e-05
0.489063271165479 4.77938333540966e-05
0.489111064998833 4.78082647741935e-05
0.489158873263607 4.78236389590388e-05
0.489206696902566 4.78399635975341e-05
0.489254536866163 4.78572508880367e-05
0.489302394117051 4.78755087082768e-05
0.48935026962576 4.78947494661908e-05
0.489398164375226 4.79149798093988e-05
0.489446079355035 4.79362131439839e-05
0.489494015568179 4.79584630258459e-05
0.489541974031205 4.79817365665768e-05
0.489589955767772 4.80060462007009e-05
0.489637961813972 4.80314060248912e-05
0.489685993219997 4.8057826678319e-05
0.489734051046676 4.8085320493783e-05
0.489782136367169 4.8113902977457e-05
0.489830250270147 4.81435847651789e-05
0.489878393854912 4.81743811627578e-05
0.489926568236075 4.82063055715573e-05
0.489974774541646 4.82393717029586e-05
0.490023013913349 4.8273596522464e-05
0.490071287509872 4.83089936850154e-05
0.490119596503557 4.83455808671324e-05
0.490167942084424 4.83833710136818e-05
0.490216325455438 4.84223840517354e-05
0.490264747839489 4.84626359509585e-05
0.49031321047544 4.85041423976572e-05
0.490361714617838 4.85469239289123e-05
0.490410261541767 4.85909971926207e-05
0.490458852538959 4.8636384462299e-05
0.490507488923422 4.86831019812068e-05
0.490556172025403 4.87311716645109e-05
0.490604903197067 4.87806160177402e-05
0.490653683813085 4.88314537835023e-05
0.490702515266869 4.88837079943141e-05
0.490751398974863 4.89374023539194e-05
0.490800336377217 4.89925598064849e-05
0.490849328937023 4.90492032945545e-05
0.490898378140318 4.91073601694069e-05
0.490947485500487 4.91670527356509e-05
0.490996652553223 4.92283136113291e-05
0.491045880866834 4.92911638663628e-05
0.491095172030701 4.93556356815471e-05
0.491144527666382 4.94217570604787e-05
0.491193949423443 4.94895562420458e-05
0.491243438979685 4.95590675860235e-05
0.491292998047271 4.96303213886976e-05
0.49134262836866 4.97033512273038e-05
0.491392331719887 4.97781910823927e-05
0.491442109910969 4.98548746489841e-05
0.491491964785618 4.99334434349849e-05
0.491541898229053 5.00139307135721e-05
0.491591912159767 5.00963769352564e-05
0.491642008536702 5.0180821733598e-05
0.491692189358436 5.02673105766033e-05
0.491742456669012 5.03558823609301e-05
0.491792812551373 5.04465863351147e-05
0.491843259137708 5.05394652923016e-05
0.491893798603001 5.06345681044242e-05
0.491944433171105 5.07319490736329e-05
0.491995165120179 5.08316554997206e-05
0.492045996775678 5.09337431912127e-05
0.49209693051887 5.10091153945294e-05
0.492147939634264 5.09462837422177e-05
0.492198885918006 5.08839594138739e-05
0.49224976987742 5.08223071323048e-05
0.492300592184552 5.076132663546e-05
0.492351353511188 5.07010154391258e-05
0.492402054526627 5.06413726435852e-05
0.492452695899271 5.05823980834164e-05
0.492503278297354 5.05240898086954e-05
0.492553802387163 5.04664466130292e-05
0.492604268833776 5.04094676123374e-05
0.492654678301388 5.03531530793067e-05
0.492705031454467 5.02975002725408e-05
0.49275532895474 5.02425096990394e-05
0.492805571464439 5.01881796957878e-05
0.492855759644135 5.01345110076187e-05
0.492905894155142 5.00815009795149e-05
0.492955975656122 5.00291501939599e-05
0.493006004806316 4.99774575007149e-05
0.493055982263817 4.99264233265544e-05
0.493105908687143 4.98760472001126e-05
0.493155784734343 4.98263273510483e-05
0.493205611061694 4.97772652299774e-05
0.493255388326924 4.97288597602651e-05
0.493305117186685 4.96811098103471e-05
0.493354798296495 4.96340174600498e-05
0.493404432313955 4.95875806506998e-05
0.493454019894606 4.95418005366612e-05
0.493503561695142 4.94966757819312e-05
0.493553058370924 4.94522074453489e-05
0.49360251057837 4.94083953243252e-05
0.493651918973694 4.93652403919754e-05
0.493701284214086 4.93227415639292e-05
0.49375060695565 4.92809009543646e-05
0.493799887856604 4.92397174198517e-05
0.493849127574024 4.91991914061883e-05
0.49389832676543 4.91593249413503e-05
0.493947486090372 4.91201172218037e-05
0.493996606207593 4.90815686352975e-05
0.494045687776229 4.90436807567195e-05
0.494094731456985 4.90064543496411e-05
0.494143737911335 4.89698901721662e-05
0.494192707801507 4.89339881851185e-05
0.494241641789692 4.88987515337234e-05
0.494290540541226 4.88641774068943e-05
0.494339404718633 4.88302713409324e-05
0.494388234989974 4.87970321375878e-05
0.494437032022112 4.87644606020271e-05
0.494485796482714 4.87325595347262e-05
0.494534529042248 4.87013297831762e-05
0.494583230372032 4.86707722256356e-05
0.494631901144257 4.86408881682218e-05
0.494680542032425 4.8611680524484e-05
0.49472915371295 4.8583150282443e-05
0.494777736863232 4.85552996525686e-05
0.494826292162885 4.8528129328107e-05
0.494874820292213 4.85016424038233e-05
0.494923321934617 4.84758400766717e-05
0.494971797774694 4.84507243882409e-05
0.495020248499082 4.84262990033343e-05
0.495068674798085 4.84025637652728e-05
0.49511707736185 4.83795228730457e-05
0.495165456884723 4.83571778845333e-05
0.495213814062608 4.83355312209694e-05
0.495262149593829 4.831458655458e-05
0.495310464180383 4.82943464896109e-05
0.495358758526873 4.82748118013611e-05
0.495407033338674 4.8255988389406e-05
0.495455289327064 4.82378757066099e-05
0.495503527202771 4.82204798733218e-05
0.495551747682644 4.82038013568129e-05
0.495599951484001 4.81878457498912e-05
0.495648139329751 4.81726153189489e-05
0.49569631194507 4.81581136210554e-05
0.495744470058691 4.81443439739762e-05
0.495792614402665 4.81313125209068e-05
0.495840745715185 4.81190190625264e-05
0.495888864734248 4.81074723456839e-05
0.495936972206594 4.8096670220735e-05
0.495985068876814 4.80866210077214e-05
0.496033155497822 4.80773297715349e-05
0.496081232827594 4.80687975832793e-05
0.496129301625177 4.80610306507373e-05
0.496177362655828 4.80540342391097e-05
0.496225416690067 4.80478119249365e-05
0.496273464501992 4.80423701510384e-05
0.496321506872143 4.80377121743408e-05
0.496369544584317 4.80338433735748e-05
0.496417578427691 4.80307712493481e-05
0.49646560919894 4.80284986380397e-05
0.496513637697578 4.80270327778298e-05
0.496561664730356 4.80263785264911e-05
0.496609691108882 4.8026541386792e-05
0.496657717650269 4.80275290160399e-05
0.496705745179285 4.80293467225848e-05
0.496753774526008 4.80320012341364e-05
0.496801806527242 4.80354992030382e-05
0.496849842026445 4.8039846466802e-05
0.496897881872912 4.80450510543752e-05
0.496945926923966 4.80511194495225e-05
0.496993978043416 4.80580588476831e-05
0.497042036102263 4.80658786580718e-05
0.497090101980922 4.80745830443098e-05
0.497138176563966 4.80841828826811e-05
0.497186260746848 4.80946868114746e-05
0.49723435543366 4.81060990133356e-05
0.497282461532673 4.81184304024951e-05
0.497330579963076 4.81316919253736e-05
0.497378711655001 4.81458893688105e-05
0.49742685754437 4.81610337851895e-05
0.497475018578155 4.81771333252606e-05
0.49752319571148 4.81941999360094e-05
0.497571389911416 4.82122419491202e-05
0.497619602153366 4.82312678072872e-05
0.497667833421173 4.82512927454441e-05
0.497716084713918 4.82723232420398e-05
0.49776435703716 4.82943718506581e-05
0.497812651409011 4.83174505463723e-05
0.497860968859557 4.834157222078e-05
0.497909310431778 4.83667447827085e-05
0.497957677176561 4.8392984478406e-05
0.498006070161039 4.84203018655998e-05
0.498054490462905 4.84487114331989e-05
0.498102939174338 4.84782257102245e-05
0.498151417400048 4.8508858235347e-05
0.498199926258284 4.85406235732837e-05
0.498248466881857 4.85735351202731e-05
0.498297040416977 4.86076080707683e-05
0.498345648025048 4.86428609089016e-05
0.498394290885957 4.86793043783043e-05
0.498442970190335 4.87169584406869e-05
0.498491687148776 4.87558390421538e-05
0.498540442987818 4.87959596067762e-05
0.498589238947425 4.88373435679218e-05
0.498638076290993 4.88800052608781e-05
0.498686956296254 4.89239631860094e-05
0.49873588025944 4.89692400325977e-05
0.498784849499472 4.90158524077945e-05
0.49883386535188 4.90638189474528e-05
0.498882929170827 4.91131647541355e-05
0.498932042335582 4.91639089270208e-05
0.498981206244509 4.92160741431622e-05
0.499030422318652 4.92696830110597e-05
0.499079692001663 4.93247610404549e-05
0.499129016762703 4.93813278498364e-05
0.499178398090553 4.94394133682933e-05
0.499227837503921 4.94990409639724e-05
0.499277336544885 4.95602362932191e-05
0.499326896781179 4.96230280721629e-05
0.499376519809251 4.9687444436834e-05
0.499426207253688 4.9753515921238e-05
0.499475960769609 4.98212681362763e-05
0.499525782037745 4.98907372589333e-05
0.499575672775004 4.99619546280476e-05
0.499625634729632 5.00349482455493e-05
0.499675669677878 5.01097582852622e-05
0.499725779436163 5.01864179994316e-05
0.499775965854162 5.02649625937934e-05
0.499826230816756 5.03454329678126e-05
0.499876576249724 5.04278639679896e-05
0.499927004113692 5.05122999263788e-05


==> Images/Results/planesource_timesteps_convergence_tol_1e-09_m10.txt <==
t dt
0.0 3.42195794649811e-13
3.42195794649811e-13 3.40807316591318e-13
6.8300311124113e-13 3.41989710729358e-13
1.02499282197049e-12 3.43173193398441e-13
1.36816601536893e-12 3.44361046217852e-13
1.71252706158678e-12 3.45553283490561e-13
2.05808034507734e-12 3.46749922882148e-13
2.40483026795949e-12 3.47950982311325e-13
2.75278125027081e-12 3.49156479952697e-13
3.10193773022351e-12 3.50366433843574e-13
3.45230416406709e-12 3.51580861881572e-13
3.80388502594866e-12 3.52799783413971e-13
4.15668480936263e-12 3.54023216065177e-13
4.51070802542781e-12 3.55251178112534e-13
4.86595920354034e-12 3.56483688895198e-13
5.22244289243554e-12 3.57720766416808e-13
5.58016365885235e-12 3.58962430952391e-13
5.93912608980474e-12 3.6020869982897e-13
6.29933478963371e-12 3.61459590218903e-13
6.66079437985261e-12 3.62715124817489e-13
7.0235095046701e-12 3.63975321341144e-13
7.38748482601124e-12 3.65240198984222e-13
7.75272502499546e-12 3.66509775985608e-13
8.11923480098107e-12 3.67784073712573e-13
8.48701887469364e-12 3.69063110130439e-13
8.85608198482408e-12 3.70346903873752e-13
9.22642888869784e-12 3.71635476730943e-13
9.59806436542878e-12 3.72928847065988e-13
9.97099321249477e-12 3.74227035578794e-13
1.03452202480736e-11 3.7553006034628e-13
1.07207503084198e-11 3.76837945122913e-13
1.10975882535428e-11 3.78150708552695e-13
1.14757389620954e-11 3.79468367450801e-13
1.18552073295462e-11 3.80790945176028e-13
1.22359982747223e-11 3.82118461615692e-13
1.2618116736338e-11 3.83450934826257e-13
1.30015676711642e-11 3.84788392852797e-13
1.3386356064017e-11 3.86130845026217e-13
1.37724869090432e-11 3.87478322521723e-13
1.4159965231565e-11 3.88830841149525e-13
1.45487960727145e-11 3.90188423363204e-13
1.49389844960777e-11 3.91551086356072e-13
1.53305355824338e-11 3.9291885744634e-13
1.57234544398801e-11 3.9429175527492e-13
1.6117746195155e-11 3.95669796591184e-13
1.65134159917462e-11 3.97053010068701e-13
1.69104690018149e-11 3.98441412181782e-13
1.73089104139967e-11 3.99835031384993e-13
1.77087454453817e-11 4.01233882125652e-13
1.81099793275073e-11 4.02637987372086e-13
1.85126173148794e-11 4.04047371720342e-13
1.89166646865998e-11 4.05462056146727e-13
1.93221267427465e-11 4.06882063240428e-13
1.97290088059869e-11 4.08307411928787e-13
2.01373162179157e-11 4.09738129814379e-13
2.05470543477301e-11 4.11174235551481e-13
2.09582285832816e-11 4.1261575295199e-13
2.13708443362336e-11 4.14062705705835e-13
2.17849070419394e-11 4.15515113803486e-13
2.22004221557429e-11 4.16973002444904e-13
2.26173951581878e-11 4.18436396720477e-13
2.30358315549083e-11 4.19905321609348e-13
2.34557368765176e-11 4.21379782113649e-13
2.38771166586312e-11 4.22859826342811e-13
2.42999764849741e-11 4.24345462621481e-13
2.47243219475955e-11 4.25836720804655e-13
2.51501586684002e-11 4.27333619738581e-13
2.55774922881388e-11 4.2883618905347e-13
2.60063284771922e-11 4.30344447310737e-13
2.6436672924503e-11 4.31858420230025e-13
2.6868531344733e-11 4.33378129730434e-13
2.73019094744634e-11 4.34903608657036e-13
2.77368130831205e-11 4.36434871297103e-13
2.81732479544176e-11 4.37971946546138e-13
2.86112199009637e-11 4.39514855769288e-13
2.9050734756733e-11 4.41063635093456e-13
2.94917983918265e-11 4.42618294445826e-13
2.99344166862723e-11 4.44178865964118e-13
3.03785955522364e-11 4.4574537421128e-13
3.08243409264477e-11 4.47317839840977e-13
3.12716587662887e-11 4.48896294665714e-13
3.17205550609544e-11 4.50480762858511e-13
3.21710358238129e-11 4.52071264646217e-13
3.26231070884591e-11 4.53667835304216e-13
3.30767749237633e-11 4.5527049098574e-13
3.35320454147491e-11 4.56879259092694e-13
3.39889246738418e-11 4.58494174591897e-13
3.44474188484337e-11 4.60115249323156e-13
3.49075340977568e-11 4.617425218497e-13
3.53692766196065e-11 4.63376015265572e-13
3.58326526348721e-11 4.65015752497181e-13
3.62976683873693e-11 4.66661760189044e-13
3.67643301475583e-11 4.68314072654872e-13
3.72326442202132e-11 4.69972704615069e-13
3.77026169248283e-11 4.71637690121217e-13
3.81742546149495e-11 4.73309067105913e-13
3.86475636820554e-11 4.74986834090953e-13
3.91225505161463e-11 4.76671048401112e-13
3.95992215645475e-11 4.78361727963829e-13
4.00775832925113e-11 4.80058890468672e-13
4.055764218298e-11 4.81762573270728e-13
4.10394047562507e-11 4.83472797736742e-13
4.15228775539874e-11 4.85189605043514e-13
4.20080671590309e-11 4.86913008298635e-13
4.24949801673296e-11 4.88643040426914e-13
4.29836232077565e-11 4.90379734277845e-13
4.34740029420343e-11 4.92123110489381e-13
4.39661260525237e-11 4.938732178696e-13
4.44599992703933e-11 4.95630056537573e-13
4.49556293269309e-11 4.9739367099951e-13
4.54530229979304e-11 4.99164089462521e-13
4.59521870873929e-11 5.00941344095523e-13
4.64531284314884e-11 5.02725462866179e-13
4.69558538943546e-11 5.04516465359507e-13
4.74603703597141e-11 5.06314395705146e-13
4.79666847554193e-11 5.0811927736495e-13
4.84748040327842e-11 5.09931133602023e-13
4.89847351663863e-11 5.11750008295988e-13
4.94964851746822e-11 5.13575924486877e-13
5.00100610991691e-11 5.15408909192969e-13
5.05254700083621e-11 5.17248993465639e-13
5.10427190018277e-11 5.19096220863199e-13
5.15618152226909e-11 5.20950601213608e-13
5.20827658239045e-11 5.22812194747292e-13
5.26055780186518e-11 5.24680994038335e-13
5.31302590126902e-11 5.26557059143134e-13
5.36568160718333e-11 5.28440407681853e-13
5.41852564795151e-11 5.30331099754654e-13
5.47155875792698e-11 5.32229118495404e-13
5.52478166977652e-11 5.34134523732029e-13
5.57819512214972e-11 5.36047358253784e-13
5.6317998579751e-11 5.37967638922532e-13
5.68559662186735e-11 5.39895408304115e-13
5.73958616269777e-11 5.41830682890541e-13
5.79376923098682e-11 5.43773505008754e-13
5.8481465814877e-11 5.45723899502338e-13
5.90271897143793e-11 5.47681926047835e-13
5.95748716404271e-11 5.49647583021315e-13
6.01245192234485e-11 5.51620921124046e-13
6.06761401445725e-11 5.53601982310365e-13
6.12297421268829e-11 5.55590764233638e-13
6.17853328911165e-11 5.57587361690921e-13
6.23429202528074e-11 5.5959175432257e-13
6.290251200713e-11 5.6160399244117e-13
6.34641159995712e-11 5.63624126432486e-13
6.40277401260037e-11 5.65652161870028e-13
6.45933922878737e-11 5.67688166881766e-13
6.51610804547555e-11 5.69732146693137e-13
6.57308126014486e-11 5.71784151318209e-13
6.63025967527668e-11 5.7384421268286e-13
6.68764409654496e-11 5.75912380761743e-13
6.74523533462114e-11 5.7798865083921e-13
6.80303419970506e-11 5.80036832664749e-13
6.86103788297154e-11 5.82059939719117e-13
6.91924387694345e-11 5.84090341151847e-13
6.97765291105863e-11 5.86128037253795e-13
7.03626571478401e-11 5.88173094983227e-13
7.09508302428234e-11 5.90225514588534e-13
7.15410557574119e-11 5.92285312845156e-13
7.2133341070257e-11 5.94352540074866e-13
7.27276936103319e-11 5.96427196192385e-13
7.33241208065243e-11 5.98509348433827e-13
7.39226301549581e-11 6.00598996654574e-13
7.45232291516127e-11 6.02696157392194e-13
7.51259253090049e-11 6.04800898059293e-13
7.57307262070642e-11 6.06913201244036e-13
7.63376394083082e-11 6.09033134428326e-13
7.69466725427365e-11 6.11160731242372e-13
7.75578332739789e-11 6.1329597393648e-13
7.81711292479154e-11 6.154389816798e-13
7.87865682295952e-11 6.17589633598054e-13
7.94041578631933e-11 6.19748117699149e-13
8.00239059808924e-11 6.21914381641744e-13
8.06458203625342e-11 6.24088441532298e-13
8.12699088040665e-11 6.26270365362404e-13
8.18961791694289e-11 6.28460204100443e-13
8.25246393735293e-11 6.30657904422877e-13
8.31552972779522e-11 6.32863569234188e-13
8.37881608471864e-11 6.35077197216251e-13
8.44232380444026e-11 6.37298856818579e-13
8.50605369012212e-11 6.39528546630707e-13
8.57000654478519e-11 6.41766264924144e-13
8.63418317127761e-11 6.44012080142993e-13
8.6985843792919e-11 6.46266043420035e-13
8.76321098363391e-11 6.48528135287531e-13
8.82806379716266e-11 6.50798477646492e-13
8.89314364492731e-11 6.53076962273497e-13
8.95845134115466e-11 6.55363711043036e-13
9.02398771225896e-11 6.57658775326424e-13
9.08975358979161e-11 6.59962135177887e-13
9.1557498033094e-11 6.62273823882938e-13
9.22197718569769e-11 6.64593928579381e-13
9.28843657855563e-11 6.66922447007564e-13
9.35512882325638e-11 6.69259322498132e-13
9.4220547555062e-11 6.7160473227275e-13
9.48921522873347e-11 6.7395863779683e-13
9.55661109251315e-11 6.76321090512879e-13
9.62424320156444e-11 6.78692105699036e-13
9.69211241213435e-11 6.81071698454351e-13
9.76021958197978e-11 6.83459993164696e-13
9.82856558129625e-11 6.85856895722265e-13
9.89715127086848e-11 6.88262493962622e-13
9.96597752026474e-11 6.90676876240954e-13
1.00350452078888e-10 6.93100002689072e-13
1.01043552081577e-10 6.95531943313482e-13
1.01739084024891e-10 6.97972694586651e-13
1.02437056719478e-10 7.00422289621543e-13
1.03137479009099e-10 7.02880854245089e-13
1.03840359863344e-10 7.05348329342373e-13
1.04545708192687e-10 7.07824785243811e-13
1.0525353297793e-10 7.10310217979476e-13
1.0596384319591e-10 7.12804697992315e-13
1.06676647893902e-10 7.15308258594098e-13
1.07391956152496e-10 7.17820989416743e-13
1.08109777141913e-10 7.20342792477427e-13
1.0883011993439e-10 7.22873775878115e-13
1.09552993710269e-10 7.2541401063933e-13
1.10278407720908e-10 7.27963473472184e-13
1.1100637119438e-10 7.30522235369939e-13
1.1173689342975e-10 7.33090310636577e-13
1.12469983740387e-10 7.35667732413601e-13
1.132056514728e-10 7.38254571993671e-13
1.13943906044794e-10 7.40850843628899e-13
1.14684756888423e-10 7.43456580528722e-13
1.15428213468951e-10 7.46071796659666e-13
1.16174285265611e-10 7.486965635123e-13
1.16922981829123e-10 7.51330895049129e-13
1.17674312724173e-10 7.53974843668894e-13
1.18428287567841e-10 7.56628481297939e-13
1.19184916049139e-10 7.59291783158412e-13
1.19944207832298e-10 7.61964762762009e-13
1.2070617259506e-10 7.64647530839527e-13
1.21470820125899e-10 7.67340120715099e-13
1.22238160246614e-10 7.70042506953721e-13
1.23008202753568e-10 7.72754820421757e-13
1.2378095757399e-10 7.75477015999644e-13
1.2455643458999e-10 7.78209165936824e-13
1.25334643755926e-10 7.80951303340312e-13
1.26115595059267e-10 7.83703461267891e-13
1.26899298520535e-10 7.86465712373458e-13
1.27685764232908e-10 7.89238050196488e-13
1.28475002283104e-10 7.92020527550282e-13
1.29267022810655e-10 7.94813197387623e-13
1.30061836008042e-10 7.97616092814433e-13
1.30859452100857e-10 8.00429206812026e-13
1.31659881307669e-10 8.03252712584457e-13
1.32463134020253e-10 8.06086503026759e-13
1.3326922052328e-10 8.0893065102179e-13
1.34078151174302e-10 8.11785270186444e-13
1.34889936444488e-10 8.14650312910404e-13
1.35704586757399e-10 8.17525913322843e-13
1.36522112670722e-10 8.20412003172032e-13
1.37342524673894e-10 8.2330869650815e-13
1.38165833370402e-10 8.26215965180241e-13
1.38992049335582e-10 8.291339849837e-13
1.39821183320566e-10 8.32062645986573e-13
1.40653245966552e-10 8.35002103908041e-13
1.4148824807046e-10 8.37952330274812e-13
1.42326200400735e-10 8.40913378475723e-13
1.43167113779211e-10 8.43885302022415e-13
1.44010999081233e-10 8.468681752828e-13
1.44857867256516e-10 8.49861989882544e-13
1.45707729246399e-10 8.5286677858057e-13
1.46560596024979e-10 8.55882657488135e-13
1.47416478682467e-10 8.58909597137938e-13
1.48275388279605e-10 8.61947651148493e-13
1.49137335930754e-10 8.64996894249416e-13
1.50002332825003e-10 8.68057317340922e-13
1.50870390142344e-10 8.71129079495019e-13
1.51741519221839e-10 8.74212045135664e-13
1.52615731266975e-10 8.77306415712198e-13
1.53493037682687e-10 8.80412266954691e-13
1.54373449949642e-10 8.83529419729464e-13
1.55256979369371e-10 8.86658076300239e-13
1.56143637445671e-10 8.89798355099735e-13
1.57033435800771e-10 8.92950075650981e-13
1.57926385876422e-10 8.96113484261649e-13
1.58822499360684e-10 8.99288485304056e-13
1.59721787845988e-10 9.02475283388733e-13
1.60624263129376e-10 9.05673739282974e-13
1.61529936868659e-10 9.08884058131031e-13
1.6243882092679e-10 9.12106186477435e-13
1.63350927113268e-10 9.15340200283905e-13
1.64266267313552e-10 9.18586132269899e-13
1.65184853445822e-10 9.21844146015372e-13
1.66106697591837e-10 9.25114100061978e-13
1.67031811691899e-10 9.2839620184268e-13
1.67960207893742e-10 9.31690352844618e-13
1.68891898246586e-10 9.34996673288424e-13
1.69826894919875e-10 9.38315195882392e-13
1.70765210115757e-10 9.41646085912852e-13
1.7170685620167e-10 9.44989243935526e-13
1.72651845445606e-10 9.48344657878541e-13
1.73600190103484e-10 9.5171258220594e-13
1.7455190268569e-10 9.5509296117663e-13
1.75506995646867e-10 9.58485872186497e-13
1.76465481519053e-10 9.61891303322936e-13
1.77427372822376e-10 9.65309286990296e-13
1.78392682109366e-10 9.68739990488342e-13
1.79361422099855e-10 9.72183356792282e-13
1.80333605456647e-10 9.7563955389203e-13
1.81309245010539e-10 9.79108388517505e-13
1.82288353399057e-10 9.8259020988119e-13
1.83270943608938e-10 9.86084915172242e-13
1.8425702852411e-10 9.89592582512591e-13
1.85246621106623e-10 9.93113198909184e-13
1.86239734305532e-10 9.96646888189472e-13
1.87236381193721e-10 1.00019382089272e-12
1.88236575014614e-10 1.003753708648e-12
1.89240328723262e-10 1.00732685918073e-12
1.90247655582443e-10 1.01091339799494e-12
1.91258568980438e-10 1.01451317346444e-12
1.92273082153902e-10 1.01812621761354e-12
1.93291208371516e-10 1.02175274840455e-12
1.9431296111992e-10 1.02539279901233e-12
1.95338353918932e-10 1.02904635573125e-12
1.96367400274664e-10 1.03271349790248e-12
1.97400113772566e-10 1.03639425823284e-12
1.98436508030799e-10 1.04008866925699e-12
1.99476596700056e-10 1.04379681048728e-12
2.00520393510543e-10 1.04751876174484e-12
2.01567912272288e-10 1.05125455579893e-12
2.02619166828087e-10 1.05500427272344e-12
2.03674171100811e-10 1.05876799291475e-12
2.04732939093725e-10 1.06254560633602e-12
2.05795484700061e-10 1.0663372880428e-12
2.06861821988104e-10 1.07014311857008e-12
2.07931965106674e-10 1.07396322679054e-12
2.09005928333465e-10 1.07779750182069e-12
2.10083725835285e-10 1.08164602399772e-12
2.11165371859283e-10 1.08550892228614e-12
2.12250880781569e-10 1.08938627802411e-12
2.13340267059593e-10 1.09327797866003e-12
2.14433545038253e-10 1.09718425055834e-12
2.15530729288812e-10 1.10110512681843e-12
2.1663183441563e-10 1.1050405425887e-12
2.17736874958219e-10 1.10899062775476e-12
2.18845865585974e-10 1.112955513005e-12
2.19958821098979e-10 1.11693532986724e-12
2.21075756428846e-10 1.12092986543767e-12
2.22196686294284e-10 1.12493934896559e-12
2.23321625643249e-10 1.12896376378301e-12
2.24450589407032e-10 1.13300339047483e-12
2.25583592797507e-10 1.13705791472367e-12
2.26720650712231e-10 1.14112766689308e-12
2.27861778379124e-10 1.14521268023447e-12
2.29006991059358e-10 1.14931293768677e-12
2.30156303997045e-10 1.15342847167005e-12
2.31309732468715e-10 1.15755951574663e-12
2.32467291984462e-10 1.16170600262697e-12
2.33628997987089e-10 1.1658679648993e-12
2.34794865951988e-10 1.17004553629199e-12
2.3596491148828e-10 1.17423874975634e-12
2.37139150238036e-10 1.1784476380153e-12
2.38317597876052e-10 1.18267228458894e-12
2.39500270160641e-10 1.18691282445064e-12
2.40687182985091e-10 1.19116923960963e-12
2.41878352224701e-10 1.19544156269069e-12
2.43073793787391e-10 1.19972992908033e-12
2.44273523716472e-10 1.20403447501172e-12
2.45477558191484e-10 1.20835502711478e-12
2.46685913218598e-10 1.21269198008269e-12
2.47898605198681e-10 1.2170450564288e-12
2.4911565025511e-10 1.22141444404e-12
2.5033706469915e-10 1.22580027994921e-12
2.51562864979099e-10 1.23020259736057e-12
2.5279306757646e-10 1.2346214816987e-12
2.54027689058158e-10 1.23905701869888e-12
2.55266746076857e-10 1.2435091889979e-12
2.56510255265855e-10 1.247977972407e-12
2.57758233238262e-10 1.25246361263249e-12
2.59010696850895e-10 1.25696630229203e-12
2.60267663153187e-10 1.26148580990952e-12
2.61529148963096e-10 1.2660222208278e-12
2.62795171183924e-10 1.27057578097221e-12
2.64065746964896e-10 1.27514657757532e-12
2.65340893542471e-10 1.27973442974051e-12
2.66620627972212e-10 1.28433953069851e-12
2.67904967502911e-10 1.28896212903598e-12
2.69193929631947e-10 1.29360209692415e-12
2.70487531728871e-10 1.29825946711255e-12
2.71785791195983e-10 1.30293454363923e-12
2.73088725739622e-10 1.30762708871833e-12
2.74396352828341e-10 1.31233740708492e-12
2.75708690235426e-10 1.31706547789285e-12
2.77025755713319e-10 1.32181133425592e-12
2.78347567047574e-10 1.32657511889189e-12
2.79674142166466e-10 1.33135697539969e-12
2.81005499141866e-10 1.33615677221679e-12
2.82341655914083e-10 1.34097476309632e-12
2.83682630677179e-10 1.34581098197344e-12
2.85028441659153e-10 1.35066535129124e-12
2.86379107010444e-10 1.35553818210509e-12
2.87734645192549e-10 1.3604293971167e-12
2.89095074589666e-10 1.36533908551644e-12
2.90460413675182e-10 1.37026728064681e-12
2.91830680955829e-10 1.37521412803819e-12
2.93205895083867e-10 1.38017983050687e-12
2.94586074914374e-10 1.38516414021222e-12
2.95971239054586e-10 1.39016742916592e-12
2.97361406483752e-10 1.39518961838943e-12
2.98756596102142e-10 1.4002307981421e-12
3.00156826900284e-10 1.40529105895897e-12
3.01562117959243e-10 1.41037049165722e-12
3.029724884509e-10 1.41546918734262e-12
3.04387957638242e-10 1.42058729488344e-12
3.05808544933126e-10 1.42572467607131e-12
3.07234269609197e-10 1.43088159464649e-12
3.08665151203844e-10 1.43605802712751e-12
3.10101209230971e-10 1.44125406509096e-12
3.11542463296062e-10 1.4464699166894e-12
3.12988933212752e-10 1.4517055001999e-12
3.14440638712951e-10 1.45696108285818e-12
3.1589759979581e-10 1.46223640700987e-12
3.1735983620282e-10 1.46753191591034e-12
3.1882736811873e-10 1.47284740962663e-12
3.20300215528357e-10 1.4781832751694e-12
3.21778398803526e-10 1.48353913441496e-12
3.23261937937941e-10 1.48891567116111e-12
3.24750853609102e-10 1.49431250660884e-12
3.26245166115711e-10 1.49972985259913e-12
3.2774489596831e-10 1.50516768375076e-12
3.29250063652061e-10 1.51062639249195e-12
3.30760690044553e-10 1.51610583500995e-12
3.32276795879563e-10 1.5216060455504e-12
3.33798401925113e-10 1.52712741956825e-12
3.35325529344681e-10 1.5326695707744e-12
3.36858198915456e-10 1.53823283454302e-12
3.38396431749999e-10 1.54381742773624e-12
3.39940249177735e-10 1.54942332547106e-12
3.41489672503206e-10 1.5550504408485e-12
3.43044722944054e-10 1.56069911320951e-12
3.44605422057264e-10 1.5663693784159e-12
3.4617179143568e-10 1.57206102622168e-12
3.47743852461902e-10 1.57777464384962e-12
3.49321627105751e-10 1.58350995996547e-12
3.50905137065717e-10 1.58926719453109e-12
3.52494404260248e-10 1.59504632101016e-12
3.54089450581258e-10 1.60084749831411e-12
3.55690298079572e-10 1.60667101097004e-12
3.57296969090542e-10 1.61251670850439e-12
3.58909485799046e-10 1.6183846258929e-12
3.60527870424939e-10 1.62427504881042e-12
3.6215214547375e-10 1.63018801353474e-12
3.63782333487284e-10 1.63612355595211e-12
3.65418457043237e-10 1.64208190126778e-12
3.67060538944504e-10 1.64806283259304e-12
3.68708601777097e-10 1.65406689242206e-12
3.70362668669519e-10 1.66009367285821e-12
3.72022762342378e-10 1.6661436547062e-12
3.73688905997084e-10 1.67221674711508e-12
3.75361122744199e-10 1.67831337079742e-12
3.77039436114996e-10 1.6844330497278e-12
3.78723869164724e-10 1.69057620454866e-12
3.80414445369273e-10 1.69674306577812e-12
3.82111188435051e-10 1.7029333472688e-12
3.8381412178232e-10 1.70914747339365e-12
3.85523269255713e-10 1.71538548167879e-12
3.87238654737392e-10 1.72164747452301e-12
3.88960302211915e-10 1.72793335830885e-12
3.90688235570224e-10 1.73424343109676e-12
3.92422479001321e-10 1.7405777303651e-12
3.94163056731686e-10 1.74693635907839e-12
3.95909993090764e-10 1.75331935440091e-12
3.97663312445165e-10 1.75972701802104e-12
3.99423039463186e-10 1.76615912287091e-12
4.01189198586057e-10 1.77261603760552e-12
4.02961814623663e-10 1.77909773369918e-12
4.04740912357362e-10 1.78560438213105e-12
4.06526516739493e-10 1.79213602077686e-12
4.0831865276027e-10 1.7986928887405e-12
4.1011734564901e-10 1.80527495733968e-12
4.1192262060635e-10 1.81188233180842e-12
4.13734502938158e-10 1.81851511765196e-12
4.1555301805581e-10 1.82517342064791e-12
4.17378191476458e-10 1.83185741491509e-12
4.19210048891373e-10 1.83856720739208e-12
4.21048616098765e-10 1.84530283691824e-12
4.22893918935684e-10 1.85206434185385e-12
4.24745983277537e-10 1.85885189753803e-12
4.26604835175076e-10 1.86566588709498e-12
4.28470501062171e-10 1.87250593714397e-12
4.30343006999314e-10 1.87937243098418e-12
4.32222379430299e-10 1.88626540813826e-12
4.34108644838437e-10 1.89318504684727e-12
4.36001829885284e-10 1.90013138688155e-12
4.37901961272166e-10 1.90710446751881e-12
4.39809065739685e-10 1.91410460801118e-12
4.41723170347696e-10 1.92113156788898e-12
4.43644301915585e-10 1.92818594867307e-12
4.45572487864258e-10 1.9352676512562e-12
4.47507755515514e-10 1.94237643283264e-12
4.49450131948347e-10 1.94951289887628e-12
4.51399644847223e-10 1.95667680657147e-12
4.53356321653794e-10 1.96386848024722e-12
4.55320190134042e-10 1.97108824692809e-12
4.5729127838097e-10 1.97833571924515e-12
4.59269614100215e-10 1.98561136720696e-12
4.61255225467422e-10 1.99291494437813e-12
4.632481404118e-10 2.00024692308983e-12
4.6524838733489e-10 2.00760749027848e-12
4.67255994825168e-10 2.01499668881414e-12
4.69270991513982e-10 2.02241426986827e-12
4.71293405783851e-10 2.02986056464378e-12
4.73323266348494e-10 2.03733590706546e-12
4.7536060225556e-10 2.0448401937326e-12
4.77405442449293e-10 2.05237361322707e-12
4.7945781606252e-10 2.05993635525704e-12
4.81517752417777e-10 2.06752831502969e-12
4.83585280732806e-10 2.07514983011414e-12
4.85660430562921e-10 2.08280079516732e-12
4.87743231358088e-10 2.0904816983961e-12
4.89833713056484e-10 2.09819228592266e-12
4.91931905342407e-10 2.10593304845502e-12
4.94037838390862e-10 2.11370373085056e-12
4.96151542121712e-10 2.12150482632376e-12
4.98273046948036e-10 2.12933577674496e-12
5.00402382724781e-10 2.1371978312519e-12
5.02539580556033e-10 2.14509012966773e-12
5.046846706857e-10 2.15301316890689e-12
5.06837683854607e-10 2.16096714569686e-12
5.08998651000304e-10 2.16895210519038e-12
5.11167603105495e-10 2.17696809198845e-12
5.13344571197483e-10 2.18501545721818e-12
5.15529586654701e-10 2.19309393917989e-12
5.17722680593881e-10 2.20120388939871e-12
5.1992388448328e-10 2.20934581705135e-12
5.22133230300331e-10 2.2175193053635e-12
5.24350749605695e-10 2.22572455376049e-12
5.26576474159455e-10 2.23396191873089e-12
5.28810436078186e-10 2.24223144711776e-12
5.31052667525304e-10 2.25053349864967e-12
5.33303201023953e-10 2.25886765050526e-12
5.35562068674459e-10 2.26723426145427e-12
5.37829302935913e-10 2.27563400908968e-12
5.40104936945003e-10 2.28406615274066e-12
5.42389003097743e-10 2.29253137069333e-12
5.44681534468437e-10 2.30102971130011e-12
5.46982564179737e-10 2.30956138190471e-12
5.49292125561641e-10 2.31812627117561e-12
5.51610251832817e-10 2.3267247464636e-12
5.53936976579281e-10 2.33535669581969e-12
5.562723332751e-10 2.3440226496478e-12
5.58616355924748e-10 2.35272249684903e-12
5.60969078421597e-10 2.36145644796411e-12
5.63330534869561e-10 2.3702243898729e-12
5.65700759259434e-10 2.3790270213256e-12
5.6807978628076e-10 2.38786374161822e-12
5.70467650022378e-10 2.39673574280646e-12
5.72864385765184e-10 2.40564209575438e-12
5.75270027860939e-10 2.4145833404609e-12
5.776846112014e-10 2.42355936193841e-12
5.80108170563338e-10 2.43257120058316e-12
5.82540741763921e-10 2.44161824920911e-12
5.8498236001313e-10 2.45070055751427e-12
5.87433060570645e-10 2.45981867463695e-12
5.89892879245282e-10 2.46897282058604e-12
5.92361852065868e-10 2.47816254640812e-12
5.94840014612276e-10 2.48738874080268e-12
5.97327403353079e-10 2.49665112240587e-12
5.99824054475484e-10 2.50594974313621e-12
6.02330004218621e-10 2.51528499289774e-12
6.04845289211518e-10 2.52465709510615e-12
6.07369946306625e-10 2.53406576388261e-12
6.09904012070507e-10 2.54351173269849e-12
6.12447523803206e-10 2.55299488678674e-12
6.15000518689992e-10 2.56251528034663e-12
6.17563033970339e-10 2.57207331092936e-12
6.20135107281268e-10 2.5816690345537e-12
6.22716776315822e-10 2.59130216079412e-12
6.25308078476616e-10 2.60097343463124e-12
6.27909051911248e-10 2.61068256555612e-12
6.30519734476804e-10 2.62043047823799e-12
6.33140164955042e-10 2.63021705857137e-12
6.35770382013613e-10 2.64004183949785e-12
6.38410423853111e-10 2.64990504968535e-12
6.41060328902796e-10 2.65980762350828e-12
6.43720136526304e-10 2.66974909243151e-12
6.46389885618736e-10 2.67973004332312e-12
6.49069615662059e-10 2.68975018109531e-12
6.51759365843154e-10 2.6998102736681e-12
6.54459176116822e-10 2.70990966913558e-12
6.57169085785958e-10 2.7200493167377e-12
6.59889135102696e-10 2.73022874045193e-12
6.62619363843148e-10 2.74044853640994e-12
6.65359812379558e-10 2.75070876538078e-12
6.68110521144938e-10 2.76100984911299e-12
6.70871530994051e-10 2.7713513065312e-12
6.73642882300583e-10 2.78173410361281e-12
6.76424616404195e-10 2.79215739384592e-12
6.79216773798041e-10 2.80262232932925e-12
6.82019396127371e-10 2.81312860861889e-12
6.8483252473599e-10 2.82367666013286e-12
6.87656201396122e-10 2.83426654756668e-12
6.90490467943689e-10 2.84489833396039e-12
6.9333536627765e-10 2.85557226682841e-12
6.96190938544478e-10 2.86628840949853e-12
6.99057226953976e-10 2.87704738307042e-12
7.01934274337047e-10 2.8878488813209e-12
7.04822123218368e-10 2.89869334155376e-12
7.07720816559922e-10 2.90958064183754e-12
7.10630397201759e-10 2.92051122175344e-12
7.13550908423512e-10 2.93148514730589e-12
7.16482393570818e-10 2.94250286211844e-12
7.19424896432937e-10 2.95356424463611e-12
7.22378460677573e-10 2.96466955070422e-12
7.25343130228277e-10 2.97581884701003e-12
7.28318949075287e-10 2.98701296427132e-12
7.31305962039558e-10 2.99825120803414e-12
7.34304213247593e-10 3.00953441176035e-12
7.37313747659353e-10 3.02086245367288e-12
7.40334610113026e-10 3.03223540226786e-12
7.43366845515294e-10 3.04365371281847e-12
7.46410499228112e-10 3.05511745591149e-12
7.49465616684024e-10 3.06662709105464e-12
7.52532243775078e-10 3.0781823003877e-12
7.55610426075466e-10 3.08978393582288e-12
7.58700210011289e-10 3.10143109043852e-12
7.61801641101727e-10 3.11312520778384e-12
7.64914766309511e-10 3.12486636502555e-12
7.68039632674537e-10 3.13665345089753e-12
7.71176286125434e-10 3.14848811828182e-12
7.74324774243716e-10 3.16036964969849e-12
7.77485143893414e-10 3.17229911372671e-12
7.80657443007141e-10 3.18427578907142e-12
7.83841718796213e-10 3.19630075013769e-12
7.8703801954635e-10 3.20837327175178e-12
7.90246392818102e-10 3.22049423238403e-12
7.93466887050486e-10 3.23266371021356e-12
7.966995507607e-10 3.24488157988806e-12
7.99944432340588e-10 3.25714811964267e-12
8.0320158046023e-10 3.26946442516055e-12
8.06471044885391e-10 3.2818297632189e-12
8.0975287464861e-10 3.29424441540153e-12
8.13047119064011e-10 3.30670866494534e-12
8.16353827728957e-10 3.31922300295944e-12
8.19673050731916e-10 3.33178751133327e-12
8.2300483824325e-10 3.34440206396091e-12
8.2634924030721e-10 3.35706715504744e-12
8.29706307462258e-10 3.36978307459251e-12
8.3307609053685e-10 3.38254990538714e-12
8.36458640442237e-10 3.39536835820515e-12
8.39854008800443e-10 3.40823788989482e-12
8.43262246690337e-10 3.42115879181851e-12
8.46683405482156e-10 3.43413177962034e-12
8.50117537261776e-10 3.44715694026653e-12
8.53564694202043e-10 3.46023414759507e-12
8.57024928349638e-10 3.47336391119358e-12
8.60498292260832e-10 3.48654653142033e-12
8.63984838792252e-10 3.49978188210902e-12
8.67484620674361e-10 3.51307069288254e-12
8.70997691367243e-10 3.52641240818113e-12
8.74524103775425e-10 3.53980840752721e-12
8.78063912182952e-10 3.5532579198543e-12
8.81617170102806e-10 3.56676146581043e-12
8.85183931568617e-10 3.58031978825675e-12
8.88764251356873e-10 3.5939321088561e-12
8.92358183465729e-10 3.60759938949613e-12
8.95965782855226e-10 3.62132128455905e-12
8.99587104139785e-10 3.63509898341611e-12
9.03222203123201e-10 3.64893214275614e-12
9.06871135265957e-10 3.66282107736559e-12
9.10533956343322e-10 3.676765438008e-12
9.1421072178133e-10 3.69076642739134e-12
9.17901488208722e-10 3.70482392174229e-12
9.21606312130464e-10 3.71893779389679e-12
9.25325249924361e-10 3.73310858650793e-12
9.29058358510869e-10 3.74733639675022e-12
9.32805694907619e-10 3.76162199810733e-12
9.36567316905726e-10 3.77596504002369e-12
9.4034328194575e-10 3.79036630042882e-12
9.44133648246179e-10 3.80482565453713e-12
9.47938473900716e-10 3.81934274584541e-12
9.51757816646561e-10 3.83391904211485e-12
9.55591735688676e-10 3.84855442081237e-12
9.59440290109488e-10 3.86324829572986e-12
9.63303538405218e-10 3.87800237892058e-12
9.67181540784138e-10 3.89281493053031e-12
9.71074355714669e-10 3.90768836392903e-12
9.74982044078598e-10 3.92262162984583e-12
9.78904665708444e-10 3.93761553078031e-12
9.82842281239224e-10 3.95266994109671e-12
9.86794951180321e-10 3.96778567009978e-12
9.9076273685042e-10 3.98296188794641e-12
9.94745698738367e-10 3.99819987596515e-12
9.98743898614332e-10 4.01349974611281e-12
1.00275739836044e-09 4.02886113511501e-12
1.00678625949556e-09 4.044285576544e-12
1.0108305450721e-09 4.0597719962218e-12
1.01489031706833e-09 4.07532121871576e-12
1.01896563828704e-09 4.09093383665e-12
1.02305657212369e-09 4.10660900416973e-12
1.02716318112786e-09 4.12234875818442e-12
1.03128552988605e-09 4.13815177117776e-12
1.03542368165722e-09 4.15401888081327e-12
1.03957770053804e-09 4.16995068954168e-12
1.04374765122758e-09 4.18594707307497e-12
1.04793359830065e-09 4.20200863747082e-12
1.05213560693812e-09 4.21813550332537e-12
1.05635374244145e-09 4.2343272983499e-12
1.0605880697398e-09 4.25058512391614e-12
1.06483865486372e-09 4.26690959787318e-12
1.06910556446159e-09 4.28329985459195e-12
1.07338886431618e-09 4.29975700627541e-12
1.07768862132246e-09 4.31628117838079e-12
1.08200490250084e-09 4.33287274593406e-12
1.08633777524677e-09 4.34953108241515e-12
1.09068730632919e-09 4.36625806797314e-12
1.09505356439716e-09 4.38305257508945e-12
1.09943661697225e-09 4.39991548475206e-12
1.103836532457e-09 4.41684768653518e-12
1.10825338014354e-09 4.43384829697229e-12
1.11268722844051e-09 4.45091897190078e-12
1.11713814741241e-09 4.46805831353216e-12
1.12160620572594e-09 4.48526824156109e-12
1.1260914739675e-09 4.50254786530102e-12
1.1305940218328e-09 4.51989834597348e-12
1.13511392017878e-09 4.53731904446805e-12
1.13965123922324e-09 4.5548113884172e-12
1.14420605061166e-09 4.57237525855136e-12
1.14877842587021e-09 4.59001027056758e-12
1.15336843614078e-09 4.60771786594386e-12
1.15797615400672e-09 4.62549713814304e-12
1.16260165114487e-09 4.64334980045105e-12
1.16724500094532e-09 4.6612749439416e-12
1.17190627588926e-09 4.67927376478443e-12
1.17658554965404e-09 4.69734587783872e-12
1.18128289553188e-09 4.7154916897443e-12
1.18599838722163e-09 4.73371214394749e-12
1.19073209936558e-09 4.752006585706e-12
1.19548410595128e-09 4.7703764989076e-12
1.20025448245019e-09 4.78882122791229e-12
1.2050433036781e-09 4.8073414573508e-12
1.20985064513545e-09 4.82593760681712e-12
1.21467658274227e-09 4.84461037035947e-12
1.21952119311263e-09 4.86335881284221e-12
1.22438455192547e-09 4.88218471801027e-12
1.22926673664348e-09 4.9010871481944e-12
1.23416782379168e-09 4.92006790031922e-12
1.23908789169199e-09 4.93912575861859e-12
1.24402701745061e-09 4.95826253070563e-12
1.24898527998132e-09 4.97747671683254e-12
1.25396275669815e-09 4.99677068874735e-12
1.2589595273869e-09 5.01614349878338e-12
1.26397567088568e-09 5.03559558303383e-12
1.26901126646872e-09 5.05512794127847e-12
1.27406639440999e-09 5.07474045796458e-12
1.27914113486796e-09 5.09443385968482e-12
1.28423556872764e-09 5.1142071818206e-12
1.28934977590946e-09 5.1340622821419e-12
1.29448383819161e-09 5.1539990470966e-12
1.2996378372387e-09 5.1740176442944e-12
1.304811854883e-09 5.1941188130465e-12
1.31000597369604e-09 5.21430215097142e-12
1.31522027584702e-09 5.23456897494998e-12
1.32045484482197e-09 5.25491888338709e-12
1.32570976370535e-09 5.27535233532161e-12
1.33098511604067e-09 5.29587066384205e-12
1.33628098670452e-09 5.31647317746051e-12
1.34159745988198e-09 5.33716004919524e-12
1.34693461993117e-09 5.35793262293412e-12
1.35229255255411e-09 5.3787907877909e-12
1.3576713433419e-09 5.39973442849489e-12
1.36307107777039e-09 5.4207651982183e-12
1.36849184296861e-09 5.44188210102044e-12
1.37393372506963e-09 5.46308561128688e-12
1.37939681068092e-09 5.48437680244679e-12
1.38488118748336e-09 5.50575645960576e-12
1.39038694394297e-09 5.52722447543846e-12
1.39591416841841e-09 5.5487798360732e-12
1.40146294825448e-09 5.57042513038505e-12
1.40703337338487e-09 5.59215934767157e-12
1.41262553273254e-09 5.61398419131694e-12
1.41823951692386e-09 5.63589773256935e-12
1.42387541465642e-09 5.65790259155077e-12
1.42953331724798e-09 5.67999835854194e-12
1.43521331560652e-09 5.70218522924858e-12
1.44091550083577e-09 5.72446401424845e-12
1.44663996485001e-09 5.74683460511513e-12
1.45238679945513e-09 5.76929812723509e-12
1.45815609758236e-09 5.79185447506399e-12
1.46394795205743e-09 5.81450447276419e-12
1.46976245653019e-09 5.83724770236507e-12
1.47559970423256e-09 5.86008499024862e-12
1.48145978922281e-09 5.88301685581772e-12
1.48734280607862e-09 5.90604413692189e-12
1.49324885021555e-09 5.92916609861726e-12
1.49917801631416e-09 5.95238389492055e-12
1.50513040020908e-09 5.97569837333582e-12
1.51110609858242e-09 5.99910911351601e-12
1.51710520769594e-09 6.02261664560583e-12
1.52312782434154e-09 6.04622182378776e-12
1.52917404616533e-09 6.06992486641792e-12
1.53524397103175e-09 6.09372695909868e-12
1.54133769799085e-09 6.11762703420605e-12
1.54745532502505e-09 6.14162627854314e-12
1.5535969513036e-09 6.16572523961844e-12
1.55976267654321e-09 6.18992414199321e-12
1.56595260068521e-09 6.21422353697137e-12
1.57216682422218e-09 6.23862365096658e-12
1.57840544787315e-09 6.26312569781184e-12
1.58466857357096e-09 6.28772859098688e-12
1.59095630216194e-09 6.31243420815519e-12
1.5972687363701e-09 6.33724278603937e-12
1.60360597915614e-09 6.36215356088493e-12
1.60996813271702e-09 6.38716876386147e-12
1.61635530148088e-09 6.41228729849985e-12
1.62276758877938e-09 6.43751107689381e-12
1.62920509985628e-09 6.4628389966545e-12
1.63566793885293e-09 6.48827230525112e-12
1.64215621115818e-09 6.51381226249304e-12
1.64867002342068e-09 6.53945741836632e-12
1.65520948083904e-09 6.56521039593708e-12
1.66177469123498e-09 6.59106939813281e-12
1.66836576063311e-09 6.61703672086027e-12
1.67498279735397e-09 6.64311261967829e-12
1.68162590997365e-09 6.66929665881421e-12
1.68829520663247e-09 6.69558977860913e-12
1.69499079641108e-09 6.72199292764439e-12
1.70171278933872e-09 6.74850532030769e-12
1.70846129465903e-09 6.7751286035982e-12
1.71523642326263e-09 6.80186339012489e-12
1.72203828665275e-09 6.82870959321158e-12
1.72886699624596e-09 6.855666415535e-12
1.7357226626615e-09 6.88273729034561e-12
1.74260539995184e-09 6.90992072407413e-12
1.74951532067592e-09 6.93721662312623e-12
1.75645253729904e-09 6.96462774409508e-12
1.76341716504314e-09 6.99215293711619e-12
1.77040931798025e-09 7.01979318781002e-12
1.77742911116806e-09 7.04754768945059e-12
1.78447665885751e-09 7.07541995569845e-12
1.79155207881321e-09 7.10340774428e-12
1.79865548655749e-09 7.13151277727e-12
1.80578699933476e-09 7.15973497220062e-12
1.81294673430696e-09 7.18807497244859e-12
1.82013480927941e-09 7.21653379217094e-12
1.82735134307158e-09 7.24511135089899e-12
1.83459645442248e-09 7.27380940754241e-12
1.84187026383002e-09 7.30262603894458e-12
1.84917288986897e-09 7.33156486010972e-12
1.85650445472908e-09 7.36062357202458e-12
1.8638650783011e-09 7.38980357534949e-12
1.87125488187645e-09 7.41910665908623e-12
1.87867398853554e-09 7.44853237707331e-12
1.88612252091261e-09 7.47808140330686e-12
1.89360060231592e-09 7.50775366007036e-12
1.90110835597599e-09 7.5375509596104e-12
1.9086459069356e-09 7.56747209117629e-12
1.91621337902678e-09 7.59751925623432e-12
1.92381089828301e-09 7.62769276763438e-12
1.93143859105065e-09 7.65799178644655e-12
1.93909658283709e-09 7.68841930705279e-12
1.94678500214414e-09 7.71897295341872e-12
1.95450397509756e-09 7.74965573495315e-12
1.96225363083252e-09 7.78046681159062e-12
1.97003409764411e-09 7.81140727544883e-12
1.97784550491956e-09 7.84247705574355e-12
1.9856879819753e-09 7.87367725178156e-12
1.99356165922708e-09 7.9050093656629e-12
2.00146666859274e-09 7.93647254817901e-12
2.00940314114092e-09 7.96806830748375e-12
2.01737120944841e-09 7.99979618269348e-12
2.0253710056311e-09 8.03165729378402e-12
2.03340266292488e-09 8.06365237123216e-12
2.04146631529612e-09 8.09578255058763e-12
2.0495620978467e-09 8.12804656737569e-12
2.05769014441408e-09 8.16044676119893e-12
2.06585059117528e-09 8.19298388101338e-12
2.07404357505629e-09 8.22565746454245e-12
2.08226923252083e-09 8.25846825797221e-12
2.09052770077881e-09 8.29141701208727e-12
2.09881911779089e-09 8.32450407322664e-12
2.10714362186412e-09 8.35773142844892e-12
2.11550135329257e-09 8.39109696978191e-12
2.12389245026235e-09 8.42460433608514e-12
2.13231705459844e-09 8.45825265366468e-12
2.1407753072521e-09 8.49204227811176e-12
2.14926734953021e-09 8.525974397639e-12
2.15779332392785e-09 8.56004979283479e-12
2.16635337372069e-09 8.59426841069931e-12
2.17494764213139e-09 8.62863019192944e-12
2.18357627232332e-09 8.66313844554111e-12
2.19223941076886e-09 8.69778974879261e-12
2.20093720051765e-09 8.73258911653209e-12
2.20966978963418e-09 8.7675356643602e-12
2.21843732529854e-09 8.8026284905476e-12
2.22723995378909e-09 8.83787010262943e-12
2.23607782389172e-09 8.87325959819058e-12
2.24495108348991e-09 8.9087995052721e-12
2.25385988299518e-09 8.94448719146753e-12
2.26280437018665e-09 8.98032865734526e-12
2.27178469884399e-09 9.01631866681276e-12
2.28080101751081e-09 9.05246150832631e-12
2.28985347901913e-09 9.08875626878919e-12
2.29894223528792e-09 9.12520640793699e-12
2.30806744169586e-09 9.16180837866811e-12
2.31722925007453e-09 9.19856564936407e-12
2.32642781572389e-09 9.23547818322796e-12
2.33566329390712e-09 9.27254771521485e-12
2.34493584162234e-09 9.30977153799498e-12
2.35424561316033e-09 9.34715405882472e-12
2.36359276721916e-09 9.38469525076425e-12
2.37297746246992e-09 9.42239327992567e-12
2.38239985574985e-09 9.46025169948455e-12
2.39186010744933e-09 9.49827138660282e-12
2.40135837883593e-09 9.53645049810823e-12
2.41089482933404e-09 9.57479080545148e-12
2.42046962013949e-09 9.61329501173714e-12
2.43008291515123e-09 9.6519612643494e-12
2.43973487641558e-09 9.69079043927485e-12
2.44942566685485e-09 9.72978526344008e-12
2.45915545211829e-09 9.76894479099025e-12
2.46892439690928e-09 9.80826991406632e-12
2.47873266682335e-09 9.84775966696937e-12
2.48858042649032e-09 9.88741960538358e-12
2.4984678460957e-09 9.92724504221471e-12
2.50839509113792e-09 9.96723968304873e-12
2.51836233082097e-09 1.00074063334584e-11
2.52836973715442e-09 1.00477402607459e-11
2.53841747741517e-09 1.00882461528482e-11
2.54850572356802e-09 1.01289249456156e-11
2.55863464851363e-09 1.01697756705982e-11
2.56880442418423e-09 1.02107982973435e-11
2.57901522248158e-09 1.02519956711224e-11
2.5892672181527e-09 1.02933687404694e-11
2.59956058689317e-09 1.03349145911619e-11
2.60989550148433e-09 1.03766389938094e-11
2.62027214047814e-09 1.04185390310514e-11
2.63069067950919e-09 1.04606175964843e-11
2.64115129710567e-09 1.05028756570167e-11
2.65165417276269e-09 1.05453092732557e-11
2.66219948203595e-09 1.05879272564998e-11
2.67278740929245e-09 1.06307246898298e-11
2.68341813398228e-09 1.06737035243529e-11
2.69409183750663e-09 1.07168657301054e-11
2.70480870323674e-09 1.07602113005076e-11
2.71556891453724e-09 1.08037402213832e-11
2.72637265475863e-09 1.08474534749462e-11
2.73722010823357e-09 1.08913530564897e-11
2.74811146129006e-09 1.09354379488777e-11
2.75904689923894e-09 1.09797131963461e-11
2.77002661243529e-09 1.10241757681353e-11
2.78105078820342e-09 1.10688236045965e-11
2.79211961180802e-09 1.11136658678595e-11
2.80323327767588e-09 1.11586964368625e-11
2.81439197411274e-09 1.12039183686421e-11
2.82559589248138e-09 1.1249333720611e-11
2.83684522620199e-09 1.12949424974288e-11
2.84814016869942e-09 1.13407426162516e-11
2.85948091131567e-09 1.13867413449101e-11
2.87086765266058e-09 1.1432934532722e-11
2.88230058719331e-09 1.14793232124864e-11
2.89377991040579e-09 1.15259094756399e-11
2.90530581988143e-09 1.15726933211554e-11
2.91687851320259e-09 1.16196768589656e-11
2.92849819006155e-09 1.16668611564663e-11
2.94016505121802e-09 1.17142451544409e-11
2.95187929637246e-09 1.17618331197602e-11
2.96364112949222e-09 1.18096207835064e-11
2.97545075027573e-09 1.18576145759004e-11
2.98730836485163e-09 1.19058123662806e-11
2.99921417721791e-09 1.19542141531552e-11
3.01116839137106e-09 1.20028231869527e-11
3.02317121455801e-09 1.20516394827219e-11
3.03522285404074e-09 1.21006630469412e-11
3.04732351708768e-09 1.21498960719619e-11
3.05947341315964e-09 1.21993385695641e-11
3.0716727517292e-09 1.22489927514839e-11
3.08392174448069e-09 1.22988553112531e-11
3.09622059979194e-09 1.23489340020569e-11
3.108569533794e-09 1.23992255248192e-11
3.12096875931882e-09 1.24497310002403e-11
3.13341849031906e-09 1.25004515550652e-11
3.14591894187412e-09 1.25513894479221e-11
3.15847033132204e-09 1.26025435712917e-11
3.17107287489334e-09 1.26539150587605e-11
3.1837267899521e-09 1.27055095962597e-11
3.19643229954836e-09 1.27573203966739e-11
3.20918961994503e-09 1.28093542958017e-11
3.22199897424083e-09 1.28616101814534e-11
3.23486058442228e-09 1.2914088067698e-11
3.24777467248998e-09 1.29667914236387e-11
3.26074146391362e-09 1.30197191221915e-11
3.27376118303581e-09 1.30728723354836e-11
3.2868340553713e-09 1.31262534079011e-11
3.2999603087792e-09 1.31798588572761e-11
3.31314016763647e-09 1.32336968785069e-11
3.32637386451498e-09 1.32877639967119e-11
3.33966162851169e-09 1.33420602222086e-11
3.3530036887339e-09 1.33965902946643e-11
3.36640027902857e-09 1.34513542543678e-11
3.37985163328293e-09 1.35063545172685e-11
3.3933579878002e-09 1.35615851478944e-11
3.4069195729481e-09 1.3617053320387e-11
3.42053662626848e-09 1.36727590730647e-11
3.43420938534155e-09 1.37287024343806e-11
3.44793808777593e-09 1.37848834224988e-11
3.46172297119843e-09 1.38413069082097e-11
3.47556427810664e-09 1.38979705009909e-11
3.48946224860763e-09 1.39548778847077e-11
3.50341712649234e-09 1.40120254178649e-11
3.5174291519102e-09 1.40694192498627e-11
3.53149857116006e-09 1.41270594268248e-11
3.54562563058689e-09 1.41849459847085e-11
3.5598105765716e-09 1.42430777052656e-11
3.57405365427686e-09 1.43014620750607e-11
3.58835511635192e-09 1.43600916542542e-11
3.60271520800618e-09 1.44189752117972e-11
3.61713418321797e-09 1.44781090299181e-11
3.63161229224789e-09 1.45374969106515e-11
3.64614978915854e-09 1.45971388937369e-11
3.66074692805228e-09 1.46570362800137e-11
3.67540396433229e-09 1.47171903768541e-11
3.69012115470915e-09 1.47775986572051e-11
3.70489875336635e-09 1.48382688224118e-11
3.71973702218877e-09 1.48991983605603e-11
3.73463622054933e-09 1.4960388591413e-11
3.74959660914074e-09 1.502184084115e-11
3.76461844998189e-09 1.50835590449879e-11
3.77970200902688e-09 1.51455354319688e-11
3.79484754445885e-09 1.52077817556686e-11
3.81005532621451e-09 1.52702928401067e-11
3.82532561905462e-09 1.5333071334218e-11
3.84065869038884e-09 1.5396119911476e-11
3.85605481030031e-09 1.54594412705085e-11
3.87151425157082e-09 1.55230274859703e-11
3.88703727905679e-09 1.55868905412871e-11
3.90262416959808e-09 1.56510278365364e-11
3.91827519743462e-09 1.57154380671993e-11
3.93399063550182e-09 1.57801252920341e-11
3.94977076079385e-09 1.58450895546848e-11
3.96561585034853e-09 1.59103308864546e-11
3.98152618123499e-09 1.59758520296579e-11
3.99750203326465e-09 1.60416543855786e-11
4.01354368765023e-09 1.61077393620574e-11
4.02965142701228e-09 1.61741097488796e-11
4.04582553676116e-09 1.62407600831171e-11
4.06206629684428e-09 1.63077014230494e-11
4.07837399826733e-09 1.63749255253873e-11
4.09474892379272e-09 1.64424379510746e-11
4.11119136174379e-09 1.65102415294693e-11
4.12770160327326e-09 1.65783377137308e-11
4.14427994098699e-09 1.66467223354053e-11
4.1609266633224e-09 1.67154024471526e-11
4.17764206576955e-09 1.678437668875e-11
4.1944264424583e-09 1.68536436668024e-11
4.2112800861251e-09 1.69232147850668e-11
4.22820330091017e-09 1.69930787084813e-11
4.24519637961865e-09 1.70632425835338e-11
4.26225962220218e-09 1.71337136428989e-11
4.27939333584508e-09 1.72044818733488e-11
4.29659781771843e-09 1.727555304748e-11
4.31387337076591e-09 1.73469286422137e-11
4.33122029940812e-09 1.74186145170305e-11
4.34863891392516e-09 1.74906034272381e-11
4.36612951735239e-09 1.75629041634377e-11
4.38369242151583e-09 1.7635515312682e-11
4.40132793682851e-09 1.7708436905327e-11
4.41903637373384e-09 1.77816748889278e-11
4.43681804862277e-09 1.78552233771794e-11
4.45467327199995e-09 1.79290898200791e-11
4.47260236182003e-09 1.80032727714171e-11
4.49060563459144e-09 1.80777737544231e-11
4.50868340834587e-09 1.81525973135221e-11
4.52683600565939e-09 1.82277374539587e-11
4.54506374311335e-09 1.83032017382193e-11
4.56336694485157e-09 1.83789932522776e-11
4.58174593810384e-09 1.84551074722408e-11
4.60020104557608e-09 1.85315459246312e-11
4.61873259150071e-09 1.86083147543091e-11
4.63734090625502e-09 1.8685418634485e-11
4.65602632488951e-09 1.87628468096833e-11
4.67478917169919e-09 1.8840610097879e-11
4.69362978179707e-09 1.89187085466115e-11
4.71254849034368e-09 1.89971406244676e-11
4.73154563096815e-09 1.90759126042901e-11
4.75062154357244e-09 1.91550213890611e-11
4.7697765649615e-09 1.92344669788041e-11
4.7890110319403e-09 1.93142588614357e-11
4.80832529080174e-09 1.93943907485878e-11
4.82771968155033e-09 1.9474869003208e-11
4.84719455055354e-09 1.95556888614006e-11
4.86675023941494e-09 1.96368599218985e-11
4.88638709933684e-09 1.97183757961325e-11
4.90610547513297e-09 1.98002477631729e-11
4.92590572289614e-09 1.98824677888369e-11
4.94578819068498e-09 1.99650423477754e-11
4.96575323303275e-09 2.00479730924622e-11
4.98580120612522e-09 2.01312567683572e-11
5.00593246289357e-09 2.02149032008419e-11
5.02614736609441e-09 2.02989058522383e-11
5.04644627194665e-09 2.03832713056009e-11
5.06682954325225e-09 2.04679962623418e-11
5.0872975395146e-09 2.0553090678766e-11
5.10785063019336e-09 2.06385479290488e-11
5.12848917812241e-09 2.07243713312396e-11
5.14921354945365e-09 2.08105675953579e-11
5.17002411704901e-09 2.08971316971441e-11
5.19092124874615e-09 2.09840669866243e-11
5.21190531573278e-09 2.10713802398077e-11
5.23297669597258e-09 2.11590629717828e-11
5.25413575894437e-09 2.12471287871163e-11
5.27538288773148e-09 2.13355691612967e-11
5.29671845689278e-09 2.14243926431149e-11
5.31814284953589e-09 2.15135957936007e-11
5.3396564453295e-09 2.16031855028991e-11
5.36125963083239e-09 2.16931565685987e-11
5.38295278740099e-09 2.1783519395288e-11
5.40473630679628e-09 2.18742687628216e-11
5.4266105755591e-09 2.19654063814751e-11
5.44857598194058e-09 2.205693748989e-11
5.47063291943047e-09 2.21488656135209e-11
5.49278178504399e-09 2.22411854382808e-11
5.51502297048227e-09 2.23339022329356e-11
5.53735687271521e-09 2.24270213210131e-11
5.55978389403622e-09 2.25205355385231e-11
5.58230442957474e-09 2.26144591727361e-11
5.60491888874748e-09 2.27087850479051e-11
5.62762767379538e-09 2.28035131044377e-11
5.65043118689982e-09 2.2898650524579e-11
5.6733298374244e-09 2.29941972836364e-11
5.69632403470804e-09 2.30901569919347e-11
5.71941419169997e-09 2.31865277869481e-11
5.74260071948692e-09 2.32833151201811e-11
5.7658840346071e-09 2.33805152657069e-11
5.78926454987281e-09 2.34781373930829e-11
5.81274268726589e-09 2.35761796264059e-11
5.8363188668923e-09 2.36746456374869e-11
5.85999351252979e-09 2.37735316416967e-11
5.88376704417148e-09 2.38728469240127e-11
5.9076398910955e-09 2.39725858053467e-11
5.93161247690084e-09 2.40727576282644e-11
5.95568523452911e-09 2.41733585673286e-11
5.97985859309644e-09 2.42743942368672e-11
6.0041329873333e-09 2.43758588493751e-11
6.02850884618268e-09 2.44777675907798e-11
6.05298661377346e-09 2.45801127688365e-11
6.07756672654229e-09 2.46829000627342e-11
6.10224962660503e-09 2.47861255307607e-11
6.12703575213579e-09 2.48898006896618e-11
6.15192555282545e-09 2.49939216073274e-11
6.17691947443278e-09 2.50984901379455e-11
6.20201796457072e-09 2.52035081383922e-11
6.22722147270912e-09 2.53089774681364e-11
6.25253045017725e-09 2.54149059155801e-11
6.27794535609283e-09 2.55212855007543e-11
6.30346664159359e-09 2.56281260031593e-11
6.32909476759675e-09 2.57354253457032e-11
6.35483019294245e-09 2.58431854011807e-11
6.38067337834363e-09 2.59514160808839e-11
6.40662479442451e-09 2.60601052401423e-11
6.43268489966466e-09 2.61692688512837e-11
6.45885416851594e-09 2.62788987377541e-11
6.48513306725369e-09 2.63890049074324e-11
6.51152207216113e-09 2.64995811408243e-11
6.53802165330195e-09 2.66106375049232e-11
6.56463229080687e-09 2.6722167728877e-11
6.59135445853575e-09 2.68341840029604e-11
6.61818864253871e-09 2.69466841698017e-11
6.64513532670851e-09 2.70596660150224e-11
6.67219499272353e-09 2.71731314361657e-11
6.6993681241597e-09 2.7287088608577e-11
6.72665521276828e-09 2.74015395012355e-11
6.75405675226951e-09 2.75164797654304e-11
6.78157323203494e-09 2.76319197590094e-11
6.80920515179395e-09 2.77478529953494e-11
6.8369530047893e-09 2.78642898921252e-11
6.86481729468143e-09 2.79812303139662e-11
6.89279852499539e-09 2.80986719537966e-11
6.92089719694919e-09 2.82166210433648e-11
6.94911381799255e-09 2.83350752478472e-11
6.9774488932404e-09 2.84540473233003e-11
7.0059029405637e-09 2.85735262910977e-11
7.0344764668548e-09 2.86935205998141e-11
7.06316998745461e-09 2.88140366055013e-11
7.09198402406011e-09 2.89350697570135e-11
7.12091909381713e-09 2.90566242157592e-11
7.14997571803289e-09 2.91787063842265e-11
7.17915442441711e-09 2.93013138621116e-11
7.20845573827923e-09 2.94244508586434e-11
7.23788018913787e-09 2.95481149190734e-11
7.26742830405694e-09 2.96723169613007e-11
7.29710062101824e-09 2.97970567966463e-11
7.32689767781489e-09 2.99223342046413e-11
7.35682001201953e-09 3.00481466691982e-11
7.38686815868873e-09 3.01745029592643e-11
7.41704266164799e-09 3.03014096633659e-11
7.44734407131136e-09 3.04288620066854e-11
7.47777293331805e-09 3.055686658365e-11
7.5083297999017e-09 3.06854208479523e-11
7.53901522074965e-09 3.0814529113981e-11
7.56982974986363e-09 3.09442003631157e-11
7.60077395022674e-09 3.10744273998835e-11
7.63184837762663e-09 3.12052145593086e-11
7.66305359218594e-09 3.13365708908629e-11
7.6943901630768e-09 3.14684914490808e-11
7.72585865452588e-09 3.16009829718185e-11
7.7574596374977e-09 3.173405226387e-11
7.78919368976157e-09 3.18676895830419e-11
7.82106137934461e-09 3.20019064482187e-11
7.85306328579283e-09 3.21367025648933e-11
7.88519998835772e-09 3.22720823984062e-11
7.91747207075613e-09 3.24080456344291e-11
7.94988011639056e-09 3.25445943360296e-11
7.98242471072659e-09 3.2681737832345e-11
8.01510644855893e-09 3.28194709691181e-11
8.04792591952805e-09 3.29578055609238e-11
8.08088372508897e-09 3.30967315306843e-11
8.11398045661966e-09 3.32362607277912e-11
8.14721671734745e-09 3.3376397747213e-11
8.18059311509466e-09 3.35171323781236e-11
8.21411024747279e-09 3.36347733263537e-11
8.24774502079914e-09 3.37432264475256e-11
8.28148824724667e-09 3.38520625723625e-11
8.31534030981903e-09 3.39612761509302e-11
8.34930158596996e-09 3.4070861515878e-11
8.38337244748584e-09 3.41808221074188e-11
8.41755326959326e-09 3.42911598034505e-11
8.45184442939671e-09 3.44018779901574e-11
8.48624630738686e-09 3.45129738335391e-11
8.5207592812204e-09 3.46244568400946e-11
8.5553837380605e-09 3.4736317869304e-11
8.5901200559298e-09 3.48485616768447e-11
8.62496861760665e-09 3.4961196143078e-11
8.65992981374972e-09 3.5074216617616e-11
8.69500403036734e-09 3.51876230610248e-11
8.73019165342836e-09 3.53014232634331e-11
8.7654930766918e-09 3.54156155491574e-11
8.80090869224095e-09 3.55302013365087e-11
8.83643889357746e-09 3.56451819993654e-11
8.87208407557683e-09 3.57605540831289e-11
8.90784462965996e-09 3.5876328420942e-11
8.9437209580809e-09 3.59925030840242e-11
8.97971346116492e-09 3.61090776684216e-11
9.01582253883334e-09 3.62260517044512e-11
9.0520485905378e-09 3.63434327320815e-11
9.08839202326988e-09 3.64612185968822e-11
9.12485324186676e-09 3.65794119300632e-11
9.16143265379682e-09 3.66980153303765e-11
9.1981306691272e-09 3.68170280991483e-11
9.23494769722635e-09 3.6936454377337e-11
9.27188415160368e-09 3.70562917264518e-11
9.30894044333014e-09 3.71765474890203e-11
9.34611699081916e-09 3.72972191302355e-11
9.38341420994939e-09 3.74183089854892e-11
9.42083251893488e-09 3.75398193531619e-11
9.45837233828804e-09 3.76617508315223e-11
9.49603408911956e-09 3.77841089630113e-11
9.53381819808257e-09 3.79068909319548e-11
9.57172508901453e-09 3.80300988545394e-11
9.60975518786907e-09 3.8153738167151e-11
9.64790892603622e-09 3.82778092492558e-11
9.68618673528548e-09 3.84023107311393e-11
9.72458904601662e-09 3.85272428564889e-11
9.7631162888731e-09 3.86526176941808e-11
9.80176890656728e-09 3.87784269521354e-11
9.84054733351942e-09 3.89046775448303e-11
9.87945201106425e-09 3.90313712642393e-11
9.91848338232849e-09 3.91585047079818e-11
9.95764188703647e-09 3.92860812531316e-11
9.9969279682896e-09 3.94141094258855e-11
1.00363420777155e-08 3.95425856717092e-11
1.00758846633872e-08 3.96715115341836e-11
1.01155561749214e-08 3.98008902474326e-11
1.01553570651688e-08 3.99307250157669e-11
1.01952877901846e-08 4.00610172643786e-11
1.0235348807449e-08 4.01917631066625e-11
1.02755405705556e-08 4.0322970852954e-11
1.03158635414086e-08 4.04546453148518e-11
1.03563181867234e-08 4.05867789160893e-11
1.03969049656395e-08 4.07193798801872e-11
1.04376243455197e-08 4.08524529017776e-11
1.04784767984215e-08 4.09859919671712e-11
1.05194627903887e-08 4.11200034355256e-11
1.05605827938242e-08 4.125449187827e-11
1.06018372857025e-08 4.13894528659243e-11
1.06432267385684e-08 4.15248962637841e-11
1.06847516348322e-08 4.16608193342592e-11
1.07264124541664e-08 4.17972246740179e-11
1.07682096788404e-08 4.19341130232947e-11
1.08101437918637e-08 4.20714923476045e-11
1.08522152842113e-08 4.22093560214808e-11
1.08944246402328e-08 4.23477155891082e-11
1.09367723558219e-08 4.2486562454297e-11
1.09792589182762e-08 4.26259062678476e-11
1.10218848245441e-08 4.27657493342784e-11
1.10646505738783e-08 4.29060920620661e-11
1.11075566659404e-08 4.30469329360987e-11
1.11506035988765e-08 4.31882871114902e-11
1.1193791885988e-08 4.33301399714337e-11
1.12371220259594e-08 4.34725028714771e-11
1.12805945288309e-08 4.36153759611722e-11
1.13242099047921e-08 4.3758766851106e-11
1.13679686716432e-08 4.39026680634229e-11
1.14118713397066e-08 4.40470871068231e-11
1.14559184268134e-08 4.41920296060822e-11
1.15001104564195e-08 4.43374935630706e-11
1.15444479499826e-08 4.44834845198863e-11
1.15889314345025e-08 4.46299965223986e-11
1.16335614310249e-08 4.47770426718536e-11
1.16783384736967e-08 4.4924620746834e-11
1.17232630944436e-08 4.50727342177688e-11
1.17683358286613e-08 4.52213768405302e-11
1.18135572055019e-08 4.53705674628615e-11
1.18589277729647e-08 4.55202958742761e-11
1.1904448068839e-08 4.56705692412859e-11
1.19501186380803e-08 4.58213927814846e-11
1.19959400308618e-08 4.59727599171277e-11
1.20419127907789e-08 4.61246855767549e-11
1.20880374763557e-08 4.62771551692171e-11
1.21343146315249e-08 4.64301894986394e-11
1.21807448210235e-08 4.65837797509253e-11
1.22273286007744e-08 4.67379368457937e-11
1.22740665376202e-08 4.68926557780862e-11
1.23209591933983e-08 4.70479414199648e-11
1.23680071348183e-08 4.72037966151509e-11
1.24152109314334e-08 4.73602241632221e-11
1.24625711555967e-08 4.75172268188783e-11
1.25100883824155e-08 4.76748093170809e-11
1.25577631917326e-08 4.78329723074293e-11
1.260559616404e-08 4.79917143307352e-11
1.26535878783708e-08 4.81510440473903e-11
1.27017389224182e-08 4.83109660437013e-11
1.27500498884619e-08 4.84714787161458e-11
1.2798521367178e-08 4.86325824227954e-11
1.28471539496008e-08 4.87942857132314e-11
1.2895948235314e-08 4.89565888676488e-11
1.29449048241817e-08 4.91194941676123e-11
1.29940243183493e-08 4.92830080108074e-11
1.30433073263601e-08 4.94471305178858e-11
1.3092754456878e-08 4.96118596321108e-11
1.31423663165101e-08 4.97772079113718e-11
1.31921435244215e-08 4.99431690001941e-11
1.32420866934217e-08 5.01097533062721e-11
1.32921964467279e-08 5.02769627945074e-11
1.33424734095225e-08 5.04447951150581e-11
1.33929182046375e-08 5.06132542075727e-11
1.34435314588451e-08 5.07823525363525e-11
1.34943138113814e-08 5.09520854620189e-11
1.35452658968435e-08 5.11224568152393e-11
1.35963883536587e-08 5.12934660703991e-11
1.36476818197291e-08 5.14651191063405e-11
1.36991469388354e-08 5.16374261318552e-11
1.37507843649673e-08 5.18103777915278e-11
1.38025947427588e-08 5.19839885597689e-11
1.38545787313186e-08 5.21582532826372e-11
1.39067369846012e-08 5.23331820389197e-11
1.39590701666401e-08 5.2508773924062e-11
1.40115789405642e-08 5.26850301455559e-11
1.40642639707098e-08 5.2861960706456e-11
1.41171259314162e-08 5.30395600790216e-11
1.41701654914952e-08 5.32178381911378e-11
1.42233833296864e-08 5.33967960565568e-11
1.42767801257429e-08 5.35764413434764e-11
1.43303565670864e-08 5.37567704738497e-11
1.43841133375603e-08 5.39377910208358e-11
1.44380511285811e-08 5.41195060336001e-11
1.44921706346147e-08 5.43019207793064e-11
1.4546472555394e-08 5.44850336673867e-11
1.46009575890614e-08 5.46688498489603e-11
1.46556264389103e-08 5.48533744475107e-11
1.47104798133579e-08 5.50386102602679e-11
1.47655184236181e-08 5.52245600269203e-11
1.4820742983645e-08 5.54112333644562e-11
1.48761542170095e-08 5.55986260033552e-11
1.49317528430129e-08 5.57867405048927e-11
1.49875395835177e-08 5.59755887003652e-11
1.50435151722181e-08 5.61651707746465e-11
1.50996803429928e-08 5.63554891674541e-11
1.51560358321602e-08 5.65465462539206e-11
1.52125823784141e-08 5.67383467048745e-11
1.5269320725119e-08 5.69308998914155e-11
1.53262516250104e-08 5.71242009505581e-11
1.5383375825961e-08 5.73182615437817e-11
1.54406940875048e-08 5.7513079039326e-11
1.54982071665441e-08 5.77086602658915e-11
1.555591582681e-08 5.79050120404652e-11
1.56138208388504e-08 5.81021291046326e-11
1.56719229679551e-08 5.8300025394646e-11
1.57302229933497e-08 5.8498702786665e-11
1.57887216961364e-08 5.86981606457875e-11
1.58474198567822e-08 5.88984079987686e-11
1.59063182647809e-08 5.90994440860222e-11
1.5965417708867e-08 5.93012778677099e-11
1.60247189867347e-08 5.95039084552263e-11
1.60842228951899e-08 5.97073447382388e-11
1.61439302399281e-08 5.99115931367796e-11
1.62038418330649e-08 6.0116647607801e-11
1.62639584806727e-08 6.03225218963482e-11
1.63242810025691e-08 6.05292147957687e-11
1.63848102173648e-08 6.07367350263902e-11
1.64455469523912e-08 6.09450837564415e-11
1.65064920361477e-08 6.11542645909558e-11
1.65676463007386e-08 6.13642836106017e-11
1.66290105843492e-08 6.15751494112569e-11
1.66905857337605e-08 6.17868552834751e-11
1.6752372589044e-08 6.19994147994089e-11
1.68143720038434e-08 6.22128287603478e-11
1.68765848326037e-08 6.24271030204659e-11
1.69390119356242e-08 6.2642248568296e-11
1.70016541841925e-08 6.28582582804181e-11
1.70645124424729e-08 6.30751404319308e-11
1.71275875829048e-08 6.32929032944207e-11
1.71908804861992e-08 6.35115525186956e-11
1.72543920387179e-08 6.37310884664892e-11
1.73181231271844e-08 6.3951516658488e-11
1.73820746438429e-08 6.4172839931904e-11
1.74462474837748e-08 6.43950663478762e-11
1.75106425501227e-08 6.461820395853e-11
1.75752607540812e-08 6.48422474686014e-11
1.76401030015498e-08 6.5067212806017e-11
1.77051702143558e-08 6.52930971986135e-11
1.77704633115545e-08 6.55199138807076e-11
1.78359832254352e-08 6.57476572287522e-11
1.79017308826639e-08 6.59763322693774e-11
1.79677072149333e-08 6.6205963013591e-11
1.80339131779469e-08 6.6436532744533e-11
1.81003497106914e-08 6.66680572501201e-11
1.81670177679415e-08 6.69005331833895e-11
1.82339183011249e-08 6.71339790716748e-11
1.83010522801966e-08 6.73683914536583e-11
1.83684206716503e-08 6.76037722446661e-11
1.84360244438949e-08 6.78401399544935e-11
1.85038645838494e-08 6.80774880939745e-11
1.85719420719434e-08 6.83158211632443e-11
1.86402578931066e-08 6.85551492155848e-11
1.87088130423222e-08 6.87954823120964e-11
1.87776085246343e-08 6.90368220368521e-11
1.88466453466712e-08 6.9279169866689e-11
1.89159245165379e-08 6.95225385563461e-11
1.89854470550942e-08 6.97669266211573e-11
1.90552139817154e-08 7.00123381569098e-11
1.91252263198723e-08 7.02587944343314e-11
1.91954851143066e-08 7.05062764928875e-11
1.92659913907995e-08 7.07548141858416e-11
1.93367462049853e-08 7.10044056934715e-11
1.94077506106788e-08 7.1255040295388e-11
1.94790056509742e-08 7.15067537641426e-11
1.95505124047383e-08 7.17595294254671e-11
1.96222719341638e-08 7.20133796704348e-11
1.96942853138342e-08 7.22683110151411e-11
1.97665536248494e-08 7.25243299255529e-11
1.98390779547749e-08 7.2781442816059e-11
1.9911859397591e-08 7.30396590307877e-11
1.99848990566218e-08 7.32989759287862e-11
2.00581980325506e-08 7.35594027018809e-11
2.01317574352524e-08 7.38209545508913e-11
2.02055783898033e-08 7.40836255779669e-11
2.02796620153813e-08 7.43474278599634e-11
2.03540094432413e-08 7.46123734939736e-11
2.04286218167352e-08 7.48784562711616e-11
2.05035002730064e-08 7.5145691201109e-11
2.05786459642075e-08 7.54140841265213e-11
2.0654060048334e-08 7.56836439064302e-11
2.07297436922405e-08 7.59543700827856e-11
2.08056980623233e-08 7.62262744661197e-11
2.08819243367894e-08 7.64993657604872e-11
2.09584237025499e-08 7.67736432520268e-11
2.10351973458019e-08 7.70491186174363e-11
2.11122464644193e-08 7.73258035400885e-11
2.11895722679594e-08 7.76036970662056e-11
2.12671759650256e-08 7.78828044131504e-11
2.13450587694388e-08 7.81631434423872e-11
2.14232219128811e-08 7.84447129430421e-11
2.15016666258242e-08 7.87275275492069e-11
2.15803941533734e-08 7.90115794258994e-11
2.16594057327993e-08 7.92968927352572e-11
2.17387026255346e-08 7.95834659073975e-11
2.1818286091442e-08 7.98713166822973e-11
2.18981574081242e-08 8.01604270099731e-11
2.19783178351342e-08 8.04508340501767e-11
2.20587686691844e-08 8.07425326263305e-11
2.21395112018107e-08 8.10355304992613e-11
2.222054673231e-08 8.13298353674278e-11
2.23018765676774e-08 8.16254482268761e-11
2.23835020159043e-08 8.19223932277081e-11
2.2465424409132e-08 8.22206646058059e-11
2.25476450737378e-08 8.25202731083404e-11
2.26301653468461e-08 8.28212328236206e-11
2.27129865796698e-08 8.31235443483212e-11
2.27961101240181e-08 8.34272182765865e-11
2.28795373422947e-08 8.37322617692511e-11
2.29632696040639e-08 8.40386887348137e-11
2.30473082927987e-08 8.43465062426694e-11
2.31316547990414e-08 8.46557109592303e-11
2.32163105100006e-08 8.49663234739819e-11
2.33012768334746e-08 8.52783540927878e-11
2.33865551875674e-08 8.5591802649801e-11
2.34721469902172e-08 8.59066757610352e-11
2.35580536659782e-08 8.62229904485999e-11
2.36442766564268e-08 8.65407567578441e-11
2.37308174131847e-08 8.68599811555962e-11
2.38176773943403e-08 8.71806629238332e-11
2.39048580572641e-08 8.75028224489329e-11
2.39923608797131e-08 8.7826462385297e-11
2.40801873420984e-08 8.81515995364117e-11
2.41683389416348e-08 8.84782291962973e-11
2.42568171708311e-08 8.88063788259874e-11
2.4345623549657e-08 8.91360471371594e-11
2.44347595967942e-08 8.94672471367902e-11
2.4524226843931e-08 8.97999808769965e-11
2.4614026824808e-08 9.01342648585947e-11
2.47041610896666e-08 9.04701156108993e-11
2.47946312052775e-08 9.08075238932072e-11
2.48854387291707e-08 9.11465133980586e-11
2.49765852425688e-08 9.14870930985964e-11
2.50680723356674e-08 9.18292644250603e-11
2.51599016000924e-08 9.21730473054612e-11
2.52520746473979e-08 9.25184542300417e-11
2.53445931016279e-08 9.28654750365395e-11
2.54374585766645e-08 9.32141445684623e-11
2.55306727212329e-08 9.35644561970126e-11
2.56242371774299e-08 9.39164334453358e-11
2.57181536108753e-08 9.42700770026652e-11
2.58124236878779e-08 9.46254103670438e-11
2.5907049098245e-08 9.49824147549688e-11
2.60020315129999e-08 9.53411327543303e-11
2.60973726457543e-08 9.57015607535637e-11
2.61930742065078e-08 9.60637182266947e-11
2.62891379247345e-08 9.64276090425162e-11
2.6385565533777e-08 9.67932408043194e-11
2.64823587745814e-08 9.7160632805541e-11
2.65795194073869e-08 9.7529796462364e-11
2.66770492038493e-08 9.79007391337301e-11
2.6774949942983e-08 9.82734680301656e-11
2.68732234110132e-08 9.86480022200565e-11
2.69718714132332e-08 9.90243487426075e-11
2.70708957619758e-08 9.94025306146403e-11
2.71702982925905e-08 9.97825425876119e-11
2.72700808351781e-08 1.0016440751785e-10
2.73702452426959e-08 1.00548140177246e-10
2.74707933828732e-08 1.0093374709389e-10
2.75717271299671e-08 1.01321238729423e-10
2.76730483686965e-08 1.01710633683125e-10
2.77747590023796e-08 1.02101933977136e-10
2.78768609363568e-08 1.02495166345024e-10
2.79793561027018e-08 1.02890332580608e-10
2.80822464352824e-08 1.03287455181945e-10
2.81855338904643e-08 1.03686535650189e-10
2.82892204261145e-08 1.04087600573064e-10
2.83933080266876e-08 1.04490651191292e-10
2.84977986778789e-08 1.04895709762307e-10
2.86026943876412e-08 1.05302781476951e-10
2.87079971691181e-08 1.05711879885577e-10
2.88137090490037e-08 1.06123039995899e-10
2.89198320889996e-08 1.06536240782235e-10
2.90263683297818e-08 1.06951521405496e-10
2.91333198511873e-08 1.07368890784647e-10
2.9240688741972e-08 1.07788357653867e-10
2.93484770996259e-08 1.08209939353253e-10
2.94566870389791e-08 1.08633657582961e-10
2.95653206965621e-08 1.09059511886571e-10
2.96743802084486e-08 1.09487528169067e-10
2.97838677366177e-08 1.09917723470147e-10
2.98937854600879e-08 1.10350092320151e-10
3.0004135552408e-08 1.10784678373185e-10
3.01149202307812e-08 1.11221489444005e-10
3.02261417202252e-08 1.1166052857393e-10
3.03378022487991e-08 1.12101816736207e-10
3.04499040655353e-08 1.12545379459977e-10
3.05624494449953e-08 1.1299121013481e-10
3.06754406551301e-08 1.13439347840496e-10
3.07888800029706e-08 1.13889799468089e-10
3.09027698024387e-08 1.14342571641803e-10
3.10171123740805e-08 1.14797712778326e-10
3.11319100868588e-08 1.15255205993237e-10
3.12471652928521e-08 1.15715076148527e-10
3.13628803690006e-08 1.16177352853018e-10
3.14790577218536e-08 1.16642037292344e-10
3.1595699759146e-08 1.17109154126809e-10
3.17128089132728e-08 1.17578723225574e-10
3.18303876364984e-08 1.18050759563264e-10
3.19484383960616e-08 1.1852528760993e-10
3.20669636836715e-08 1.1900230756165e-10
3.21859659912332e-08 1.19481853299124e-10
3.23054478445323e-08 1.19963939267495e-10
3.24254117837998e-08 1.20448579718738e-10
3.25458603635186e-08 1.20935803507098e-10
3.26667961670257e-08 1.21425614751489e-10
3.27882217817771e-08 1.21918047048035e-10
3.29101398288252e-08 1.22413114116021e-10
3.30325529429412e-08 1.22910829447353e-10
3.31554637723886e-08 1.23411216378504e-10
3.32788749887671e-08 1.23914298172692e-10
3.34027892869397e-08 1.24420092930709e-10
3.35272093798705e-08 1.24928623686634e-10
3.36521380035571e-08 1.25439903128421e-10
3.37775779066855e-08 1.25953959117642e-10
3.39035318658031e-08 1.26470809154397e-10
3.40300026749575e-08 1.26990475731024e-10
3.41569931506886e-08 1.27512981219139e-10
3.42845061319077e-08 1.28038342623781e-10
3.44125444745315e-08 1.28566581986401e-10
3.45411110565179e-08 1.29097737058145e-10
3.4670208793576e-08 1.29631803251769e-10
3.47998405968278e-08 1.30168818011113e-10
3.49300094148389e-08 1.30708802825481e-10
3.50607182176644e-08 1.31251784386787e-10
3.51919700020512e-08 1.31797778493934e-10
3.53237677805451e-08 1.32346816935895e-10
3.5456114597481e-08 1.3289890424343e-10
3.55890135017244e-08 1.33454088239982e-10
3.57224675899644e-08 1.34012384020742e-10
3.58564799739852e-08 1.34573806357878e-10
3.5991053780343e-08 1.35138386329952e-10
3.6126192166673e-08 1.35706166105611e-10
3.62618983327786e-08 1.36277154409595e-10
3.63981754871882e-08 1.36851370747625e-10
3.65350268579358e-08 1.3742884564259e-10
3.66724557035784e-08 1.38009609529585e-10
3.6810465313108e-08 1.38593675653229e-10
3.69490589887612e-08 1.39181096915637e-10
3.70882400856769e-08 1.39771869012257e-10
3.72280119546891e-08 1.40366044659104e-10
3.73683779993482e-08 1.40963653639241e-10
3.75093416529875e-08 1.41564696447662e-10
3.76509063494351e-08 1.42169213890301e-10
3.77930755633254e-08 1.42777240933631e-10
3.79358528042591e-08 1.43388806563384e-10
3.80792416108224e-08 1.44003927704505e-10
3.8223245538527e-08 1.4462263876039e-10
3.83678681772873e-08 1.45244980022506e-10
3.85131131573098e-08 1.4587096769958e-10
3.86589841250094e-08 1.46500653831635e-10
3.88054847788411e-08 1.47134035972564e-10
3.89526188148136e-08 1.47771165798992e-10
3.91003899806126e-08 1.48412076763487e-10
3.92488020573761e-08 1.49056789824082e-10
3.93978588472002e-08 1.49705344098689e-10
3.95475641912989e-08 1.50357772401775e-10
3.96979219637006e-08 1.51014107337371e-10
3.9848936071038e-08 1.51674375007552e-10
4.00006104460456e-08 1.52338620085226e-10
4.01529490661308e-08 1.53006880887621e-10
4.03059559470184e-08 1.53679176479949e-10
4.04596351234984e-08 1.54355538208661e-10
4.0613990661707e-08 1.55036016413552e-10
4.07690266781206e-08 1.55720655024875e-10
4.09247473331454e-08 1.56409471925357e-10
4.10811568050708e-08 1.57102497459663e-10
4.12382593025305e-08 1.57799787832469e-10
4.13960590903629e-08 1.58501392783628e-10
4.15545604831466e-08 1.59207309094151e-10
4.17137677922407e-08 1.59917605664826e-10
4.18736853979055e-08 1.60632318315777e-10
4.20343177162213e-08 1.61351482553338e-10
4.21956691987747e-08 1.62075126804341e-10
4.2357744325579e-08 1.62803319706287e-10
4.25205476452853e-08 1.63536068844496e-10
4.26840837141298e-08 1.6427344253355e-10
4.28483571566633e-08 1.65015468046805e-10
4.30133726247101e-08 1.65762206685428e-10
4.31791348313956e-08 1.66513678135472e-10
4.3345648509531e-08 1.67269936280383e-10
4.35129184458114e-08 1.68031027905731e-10
4.36809494737172e-08 1.68797006621946e-10
4.38497464803391e-08 1.6956789756095e-10
4.40193143779e-08 1.70343753677775e-10
4.41896581315778e-08 1.71124634939239e-10
4.43607827665171e-08 1.71910565284492e-10
4.45326933318016e-08 1.72701611312019e-10
4.47053949431136e-08 1.73497817874919e-10
4.48788927609885e-08 1.74299251380453e-10
4.50531920123689e-08 1.75105934186446e-10
4.52282979465554e-08 1.75917924717256e-10
4.54042158712726e-08 1.76735281244751e-10
4.55809511525174e-08 1.77558039481871e-10
4.57585091919993e-08 1.78386271997767e-10
4.5936895463997e-08 1.7922004390309e-10
4.61161155079001e-08 1.80059367168585e-10
4.62961748750687e-08 1.80904321141249e-10
4.647707919621e-08 1.81754977678299e-10
4.66588341738883e-08 1.82611370139572e-10
4.68414455440278e-08 1.83473569763224e-10
4.70249191137911e-08 1.84341632172396e-10
4.72092607459635e-08 1.85215596950722e-10
4.73944763429142e-08 1.86095557966557e-10
4.75805719008807e-08 1.86981546209848e-10
4.77675534470906e-08 1.87873655263067e-10
4.79554271023536e-08 1.88771931082761e-10
4.81441990334364e-08 1.89676418913802e-10
4.83338754523502e-08 1.90587203626442e-10
4.85244626559767e-08 1.91504378268122e-10
4.87159670342448e-08 1.92427946309711e-10
4.89083949805545e-08 1.93358024402933e-10
4.91017530049574e-08 1.94294663855628e-10
4.9296047668813e-08 1.95237923521567e-10
4.94912855923346e-08 1.96187920028828e-10
4.96874735123634e-08 1.97144669949906e-10
4.98846181823133e-08 1.98108289478559e-10
5.00827264717919e-08 1.99078827502739e-10
5.02818052992946e-08 2.00056366072799e-10
5.04818616653674e-08 2.01040978408412e-10
5.06829026437758e-08 2.02032754495189e-10
5.0884935398271e-08 2.03031766833836e-10
5.10879671651049e-08 2.04038087369102e-10
5.1292005252474e-08 2.0505181374986e-10
5.14970570662238e-08 2.06073034738368e-10
5.17031301009622e-08 2.07101794464689e-10
5.19102318954269e-08 2.08138216002677e-10
5.21183701114296e-08 2.09182386951e-10
5.23275524983806e-08 2.10234376443855e-10
5.25377868748244e-08 2.11294307169145e-10
5.27490811819936e-08 2.12362219993758e-10
5.29614434019873e-08 2.13438255136148e-10
5.31748816571235e-08 2.14522488823842e-10
5.33894041459473e-08 2.15615014978333e-10
5.36050191609256e-08 2.16715945683471e-10
5.38217351066091e-08 2.17825383491008e-10
5.40395604901001e-08 2.18943392770697e-10
5.42585038828708e-08 2.20070131594642e-10
5.44785740144655e-08 2.21205663247863e-10
5.46997796777133e-08 2.22350116880064e-10
5.49221297945934e-08 2.23503602336364e-10
5.51456333969298e-08 2.2466620954911e-10
5.53702996064789e-08 2.25838095993036e-10
5.55961377024719e-08 2.27019331087803e-10
5.58231570335597e-08 2.2821005203846e-10
5.60513670855982e-08 2.29410376108153e-10
5.62807774617063e-08 2.30620430049926e-10
5.65113978917562e-08 2.31840350335817e-10
5.67432382420921e-08 2.33070232655048e-10
5.69763084747471e-08 2.34310232739941e-10
5.7210618707487e-08 2.35560465388001e-10
5.7446179172875e-08 2.36821096192365e-10
5.76830002690674e-08 2.38092228618166e-10
5.79210924976856e-08 2.39374017169273e-10
5.81604665148548e-08 2.40666616232306e-10
5.84011331310872e-08 2.41970137624246e-10
5.86431032687114e-08 2.43284766511283e-10
5.88863880352227e-08 2.44610624112964e-10
5.91309986593356e-08 2.45947873635107e-10
5.93769465329708e-08 2.47296699769303e-10
5.96242432327401e-08 2.48657232734559e-10
5.98729004654746e-08 2.50029667564824e-10
6.01229301330394e-08 2.51414122071478e-10
6.03743442551109e-08 2.52810823853687e-10
6.06271550789646e-08 2.54219900498345e-10
6.08813749794629e-08 2.55641579604341e-10
6.11370165590673e-08 2.57075998638641e-10
6.13940925577059e-08 2.58523373594942e-10
6.16526159313009e-08 2.59983874735949e-10
6.19125998060368e-08 2.61457729365409e-10
6.21740575354022e-08 2.62945130210132e-10
6.24370026656124e-08 2.64446234197896e-10
6.27014488998103e-08 2.65961291295454e-10
6.29674101911057e-08 2.67490516475288e-10
6.3234900707581e-08 2.69034136397733e-10
6.35039348439787e-08 2.70592353479564e-10
6.37745271974583e-08 2.72165393582712e-10
6.4046692591041e-08 2.73753518913424e-10
6.43204461099544e-08 2.75356918249877e-10
6.45958030282043e-08 2.76975915208292e-10
6.48727789434126e-08 2.78610697890339e-10
6.51513896413029e-08 2.80261540534835e-10
6.54316511818378e-08 2.81928742993692e-10
6.57135799248315e-08 2.83612503921448e-10
6.59971924287529e-08 2.85313161194237e-10
6.62825055899471e-08 2.87031015466429e-10
6.65695366054136e-08 2.88766276604322e-10
6.68583028820179e-08 2.9051930967409e-10
6.7148822191692e-08 2.9229042875444e-10
6.74411126204464e-08 2.9407994820209e-10
6.77351925686485e-08 2.9588812885357e-10
6.80310806975021e-08 2.97715324524875e-10
6.8328796022027e-08 2.99561998740388e-10
6.86283580207674e-08 3.0142834466957e-10
6.89297863654369e-08 3.03314799898598e-10
6.92331011653355e-08 3.05221721212981e-10
6.95383228865485e-08 3.07149465520505e-10
6.9845472352069e-08 3.09098474362207e-10
7.01545708264312e-08 3.11069148723305e-10
7.04656399751545e-08 3.13027649774634e-10
7.07786676249292e-08 3.14836425233786e-10
7.10935040501629e-08 3.16660814297517e-10
7.14101648644605e-08 3.18500594313908e-10
7.17286654587744e-08 3.20355939772861e-10
7.20490213985472e-08 3.22226994153222e-10
7.23712483927004e-08 3.24114011327077e-10
7.26953624040275e-08 3.2601716783343e-10
7.3021379571861e-08 3.2793667256543e-10
7.33493162444264e-08 3.29872751586937e-10
7.36791889960133e-08 3.31825583700868e-10
7.40110145797142e-08 3.33795380532322e-10
7.43448099602465e-08 3.35782321773606e-10
7.46805922820201e-08 3.37786752509769e-10
7.50183790345299e-08 3.39808772381208e-10
7.53581878069111e-08 3.41848679853774e-10
7.57000364867649e-08 3.43681176765438e-10
7.60437176635303e-08 3.45358024836946e-10
7.63890756883673e-08 3.47044079114622e-10
7.67361197674819e-08 3.48739043604702e-10
7.70848588110866e-08 3.50442906788722e-10
7.74353017178753e-08 3.52155766071433e-10
7.77874574839467e-08 3.53877647592643e-10
7.81413351315394e-08 3.55608651348676e-10
7.84969437828881e-08 3.57348879165753e-10
7.88542926620538e-08 3.59098175841124e-10
7.92133908378949e-08 3.60856754893601e-10
7.95742475927885e-08 3.62624684499172e-10
7.99368722772877e-08 3.64401921740025e-10
8.03012741990277e-08 3.66188573481034e-10
8.06674627725088e-08 3.67984635227686e-10
8.10354474077364e-08 3.69790216304079e-10
8.14052376240405e-08 3.71605351863612e-10
8.17768429759041e-08 3.73430154305539e-10
8.21502731302097e-08 3.75264545993688e-10
8.25255376762034e-08 3.77108795326933e-10
8.29026464715303e-08 3.78962671774669e-10
8.3281609143305e-08 3.80826446775299e-10
8.36624355900802e-08 3.82700084027441e-10
8.40451356741077e-08 3.84583664466071e-10
8.44297193385738e-08 3.86477231174916e-10
8.48161965697487e-08 3.88380907321053e-10
8.52045774770697e-08 3.90294619611695e-10
8.55948720966814e-08 3.92218533164896e-10
8.59870906298463e-08 3.94152655796471e-10
8.63812432856428e-08 3.96097076162388e-10
8.67773403618052e-08 3.98051763329739e-10
8.71753921251349e-08 4.00016889067241e-10
8.75754090142022e-08 4.01992465223809e-10
8.7977401479426e-08 4.03978504039749e-10
8.83813799834657e-08 4.05975182730426e-10
8.87873551661961e-08 4.07982475285971e-10
8.91953376414821e-08 4.10000438422747e-10
8.96053380799049e-08 4.12029130078136e-10
9.0017367209983e-08 4.14068693148857e-10
9.04314359031319e-08 4.16119063150755e-10
9.08475549662826e-08 4.18180343522171e-10
9.12657353098048e-08 4.20252639791187e-10
9.1685987949596e-08 4.22335931890031e-10
9.2108323881486e-08 4.24430456204235e-10
9.25327543376902e-08 4.26536110072649e-10
9.29592904477629e-08 4.28653004900386e-10
9.33879434526633e-08 4.30781211053258e-10
9.38187246637165e-08 4.3292071343962e-10
9.42516453771561e-08 4.35071759118327e-10
9.46867171362745e-08 4.3723420500189e-10
9.51239513412763e-08 4.39408258260885e-10
9.55633595995372e-08 4.41593953089319e-10
9.60049535526265e-08 4.43791324623253e-10
9.64487448772498e-08 4.46000453603681e-10
9.68947453308535e-08 4.48221422570108e-10
9.73429667534236e-08 4.50454315904663e-10
9.77934210693283e-08 4.52699129436136e-10
9.82461201987644e-08 4.54955950116428e-10
9.87010761488808e-08 4.57224958070649e-10
9.91583011069515e-08 4.59506108033277e-10
9.96178072149848e-08 4.61799446334009e-10
1.00079606661319e-07 4.64105159165142e-10
1.00543711820484e-07 4.66402806506441e-10
1.0101011462699e-07 4.68699093903644e-10
1.01478813720894e-07 4.71007343508047e-10
1.01949821064402e-07 4.7332757612038e-10
1.02423148640522e-07 4.75659894107853e-10
1.0289880853463e-07 4.78004362793781e-10
1.03376812897424e-07 4.80361090247126e-10
1.03857173987671e-07 4.8273006641886e-10
1.0433990405409e-07 4.85111526131692e-10
1.04825015580222e-07 4.87505383461979e-10
1.05312520963684e-07 4.8991171619461e-10
1.05802432679878e-07 4.92330687112982e-10
1.06294763366991e-07 4.94762422011373e-10
1.06789525789003e-07 4.9720692603915e-10
1.07286732715042e-07 4.99664247572758e-10
1.07786396962615e-07 5.02134520928233e-10
1.08288531483543e-07 5.04617842369119e-10
1.08793149325912e-07 5.07114311429483e-10
1.09300263637341e-07 5.09623904128477e-10
1.0980988754147e-07 5.12146894956164e-10
1.10322034436426e-07 5.14683138499021e-10
1.10836717574925e-07 5.17232873802739e-10
1.11353950448728e-07 5.19796259825071e-10
1.11873746708553e-07 5.22373244279804e-10
1.12396119952833e-07 5.24963992435054e-10
1.12921083945268e-07 5.27568630745274e-10
1.13448652576013e-07 5.30187114988818e-10
1.13978839691002e-07 5.32819709099142e-10
1.14511659400101e-07 5.35211578814659e-10
1.15046870978916e-07 5.37192268660914e-10
1.15584063247577e-07 5.39183912789908e-10
1.16123247160366e-07 5.41186077046219e-10
1.16664433237413e-07 5.43198834746112e-10
1.17207632072159e-07 5.45222476592773e-10
1.17752854548752e-07 5.47256900604792e-10
1.18300111449356e-07 5.4930220035818e-10
1.18849413649715e-07 5.51358497528111e-10
1.19400772147243e-07 5.53425793713472e-10
1.19954197940956e-07 5.55504245514645e-10
1.20509702186471e-07 5.57593910758147e-10
1.21067296097229e-07 5.59695046039472e-10
1.21626991143268e-07 5.61807617724199e-10
1.22188798760993e-07 5.63931491461895e-10
1.22752730252455e-07 5.66067245255482e-10
1.2331879749771e-07 5.68214653447828e-10
1.23887012151158e-07 5.70373882059362e-10
1.24457386033217e-07 5.7254504078611e-10
1.25029931074003e-07 5.74728290326037e-10
1.25604659364329e-07 5.76923670190196e-10
1.2618158303452e-07 5.7913127057256e-10
1.26760714305092e-07 5.81351276292215e-10
1.27342065581384e-07 5.83583859355732e-10
1.2792564944074e-07 5.85829026695716e-10
1.28511478467436e-07 5.88086966991401e-10
1.29099565434427e-07 5.90357856325116e-10
1.29689923290752e-07 5.92641639566584e-10
1.30282564930319e-07 5.94938684776724e-10
1.30877503615096e-07 5.97248910603195e-10
1.31474752525699e-07 5.99572660295236e-10
1.32074325185994e-07 6.01909914132796e-10
1.32676235100127e-07 6.04260836704353e-10
1.33280495936831e-07 6.06625646494904e-10
1.33887121583326e-07 6.09004483866293e-10
1.34496126067192e-07 6.11397454627292e-10
1.3510752352182e-07 6.13804851770851e-10
1.3572132837359e-07 6.16002070439689e-10
1.3633733044403e-07 6.17836367633797e-10
1.36955166811664e-07 6.19680040373938e-10
1.37574846852038e-07 6.21532653467841e-10
1.38196379505506e-07 6.23394227901047e-10
1.38819773733407e-07 6.25264772298908e-10
1.39445038505706e-07 6.27144302657478e-10
1.40072182808363e-07 6.29033002749636e-10
1.40701215811113e-07 6.30930694260692e-10
1.41332146505374e-07 6.32837627579114e-10
1.41964984132953e-07 6.34753668861731e-10
1.42599737801814e-07 6.36678903331559e-10
1.43236416705146e-07 6.38613465740533e-10
1.43875030170887e-07 6.4055726437957e-10
1.44515587435266e-07 6.42510563680576e-10
1.45158097998947e-07 6.44473236332911e-10
1.4580257123528e-07 6.464452747624e-10
1.46449016510042e-07 6.4842677258552e-10
1.47097443282628e-07 6.50418010190391e-10
1.47747861292818e-07 6.52418796611803e-10
1.4840028008943e-07 6.54429167008575e-10
1.49054709256438e-07 6.56449355233121e-10
1.49711158611671e-07 6.58479287428566e-10
1.503696378991e-07 6.60519131015791e-10
1.51030157030116e-07 6.62568806475472e-10
1.51692725836591e-07 6.64628466660475e-10
1.52357354303252e-07 6.66698209645297e-10
1.53024052512897e-07 6.68778126433497e-10
1.5369283063933e-07 6.70868317126541e-10
1.54363698956457e-07 6.72968666990171e-10
1.55036667623447e-07 6.75079330728816e-10
1.55711746954176e-07 6.77200429128805e-10
1.56388947383305e-07 6.7933212027994e-10
1.57068279503585e-07 6.81474355845518e-10
1.5774975385943e-07 6.83627189388464e-10
1.58433381048819e-07 6.85790873559899e-10
1.59119171922379e-07 6.87965509665794e-10
1.59807137432044e-07 6.90150847050812e-10
1.60497288279095e-07 6.92347296747276e-10
1.61189635575843e-07 6.94554965251669e-10
1.61884190541094e-07 6.96773871403305e-10
1.62580964412497e-07 6.99004157019919e-10
1.63279968569517e-07 7.01245858758822e-10
1.63981214428276e-07 7.0349916645038e-10
1.64684713594727e-07 7.05763961186283e-10
1.65390477555913e-07 7.08040649517018e-10
1.6609851820543e-07 7.10329218673719e-10
1.66808847424104e-07 7.12629887216082e-10
1.6752147731132e-07 7.14942743257508e-10
1.68236420054577e-07 7.17267646888003e-10
1.68953687701465e-07 7.19605107488812e-10
1.69673292808954e-07 7.21955040125143e-10
1.70395247849079e-07 7.24317516677395e-10
1.71119565365756e-07 7.26693058631583e-10
1.71846258424388e-07 7.29081428053477e-10
1.72575339852442e-07 7.31482871887804e-10
1.73306822724329e-07 7.33897435097643e-10
1.74040720159427e-07 7.36325772761227e-10
1.74777045932188e-07 7.38767473596499e-10
1.75515813405785e-07 7.41222758967276e-10
1.76257036164752e-07 7.43692104197836e-10
1.7700072826895e-07 7.46175344677639e-10
1.77746903613628e-07 7.48672941732538e-10
1.7849557655536e-07 7.51184950165529e-10
1.79246761505526e-07 7.53711351311805e-10
1.80000472856837e-07 7.56252820036403e-10
1.80756725676874e-07 7.58809086814799e-10
1.81515534763689e-07 7.61380455722508e-10
1.82276915219411e-07 7.63967282268942e-10
1.8304088250168e-07 7.66569741697742e-10
1.83807452243378e-07 7.69187993912212e-10
1.8457664023729e-07 7.71822111392041e-10
1.85348462348682e-07 7.74472588104619e-10
1.86122934936787e-07 7.77139447177793e-10
1.86900074383964e-07 7.79822964217075e-10
1.87679897348182e-07 7.82523466887587e-10
1.88462420815069e-07 7.85241089300866e-10
1.8924766190437e-07 7.87976129372373e-10
1.90035638033742e-07 7.90728911017168e-10
1.9082636694476e-07 7.9349964274296e-10
1.91619866587502e-07 7.96288510097556e-10
1.924161550976e-07 7.99095961410672e-10
1.93215251059011e-07 8.01922158718333e-10
1.94017173217729e-07 8.0476745985306e-10
1.94821940677582e-07 8.0763222222312e-10
1.95629572899805e-07 8.10516372318163e-10
1.96440089272123e-07 8.13420756074183e-10
1.97253510028198e-07 8.16345379488436e-10
1.98069855407686e-07 8.192906005405e-10
1.98889146008227e-07 8.22256779842281e-10
1.99711402788069e-07 8.25244550506332e-10
2.00536647338575e-07 8.28253960517843e-10
2.01364901299093e-07 8.31285122819691e-10
2.02196186421913e-07 8.34338944309122e-10
2.03030525366222e-07 8.3741559102215e-10
2.03867940957244e-07 8.40515645678163e-10
2.04708456602922e-07 8.43639035642769e-10
2.05552095638565e-07 8.46786288018695e-10
2.06398881926584e-07 8.49958473149112e-10
2.07248840399733e-07 8.53155182247482e-10
2.0810199558198e-07 8.56377144674712e-10
2.08958372726655e-07 8.59625359819404e-10
2.09817998086474e-07 8.62899824669619e-10
2.10680897911144e-07 8.66200836575235e-10
2.11547098747719e-07 8.69528878719308e-10
2.12416627626438e-07 8.72885238639167e-10
2.13289512865078e-07 8.76269818243373e-10
2.14165782683321e-07 8.79682950548247e-10
2.15045465633869e-07 8.83125700323913e-10
2.15928591334193e-07 8.86598102643683e-10
2.16815189436837e-07 8.90101410713757e-10
2.17705290847551e-07 8.9363573073823e-10
2.18598926578289e-07 8.97201550833163e-10
2.19496128129122e-07 9.0080011955691e-10
2.20396928248679e-07 9.0443161992269e-10
2.21301359868602e-07 9.08096824275704e-10
2.22209456692877e-07 9.11796152785497e-10
2.23121252845663e-07 9.15530836208134e-10
2.24036783681871e-07 9.19301509385091e-10
2.24956085191256e-07 9.23108644645495e-10
2.25879193835901e-07 9.26952903801401e-10
2.26806146739703e-07 9.30835078582972e-10
2.27736981818286e-07 9.34756853366264e-10
2.28671738671652e-07 9.38718134597554e-10
2.2961045680625e-07 9.42719602993545e-10
2.30553176409243e-07 9.46762629818553e-10
2.31499939039062e-07 9.50848437419085e-10
2.32450787476481e-07 9.5497747262195e-10
2.33405764949103e-07 9.59150803096603e-10
2.34364915752199e-07 9.63369093505989e-10
2.35328284845705e-07 9.67633581645842e-10
2.36295918427351e-07 9.71945881389631e-10
2.37267864308741e-07 9.76306092445573e-10
2.38244170401186e-07 9.80716025416415e-10
2.39224886426603e-07 9.85176436792808e-10
2.40210062863396e-07 9.89688684076094e-10
2.41199751547472e-07 9.94253981531976e-10
2.42194005529004e-07 9.98873558733835e-10
2.43192879087737e-07 1.00354824169138e-09
2.44196427329429e-07 1.00828002473834e-09
2.45204707354167e-07 1.01306985648983e-09
2.46217777210657e-07 1.01791931291061e-09
2.47235696523568e-07 1.02282944036734e-09
2.48258525963935e-07 1.0278027303926e-09
2.49286328694328e-07 1.03283970629546e-09
2.50319168400623e-07 1.03794235998745e-09
2.5135711076061e-07 1.04311192864626e-09
2.52400222689257e-07 1.04870261840458e-09
2.53448925307661e-07 1.0548236535942e-09
2.54503748961255e-07 1.06103336841882e-09
2.55564782329674e-07 1.06733335028797e-09
2.56632115679962e-07 1.07372680930093e-09
2.57705842489263e-07 1.08021595587786e-09
2.58786058445141e-07 1.08680341386223e-09
2.59872861859003e-07 1.09349164000346e-09
2.60966353499007e-07 1.10028351196528e-09
2.62066637010972e-07 1.10718204963832e-09
2.6317381906061e-07 1.1141907286272e-09
2.64288009789238e-07 1.12131190718341e-09
2.65409321696421e-07 1.12854886128037e-09
2.66537870557701e-07 1.13590503137999e-09
2.67673775589081e-07 1.14338296659263e-09
2.68817158555674e-07 1.15098809415987e-09
2.69968146649834e-07 1.15872297962172e-09
2.71126869629456e-07 1.1665907148769e-09
2.72293460344332e-07 1.17459608484813e-09
2.73468056429181e-07 1.18274403482169e-09
2.74650800464002e-07 1.19103689664063e-09
2.75841837360643e-07 1.19948065594823e-09
2.77041318016591e-07 1.20807926881317e-09
2.78249397285404e-07 1.2168377478064e-09
2.79466235033211e-07 1.22576054595944e-09
2.8069199557917e-07 1.23485300064516e-09
2.81926848579815e-07 1.2441201508634e-09
2.83170968730679e-07 1.25356845837209e-09
2.84424537189051e-07 1.26320204116209e-09
2.85687739230213e-07 1.27302811313119e-09
2.86960767343344e-07 1.28305187820153e-09
2.88243819221546e-07 1.29328207144134e-09
2.89537101292987e-07 1.29227326375108e-09
2.90829374556738e-07 1.28529999135065e-09
2.92114674548089e-07 1.27865753516211e-09
2.93393332083251e-07 1.27234372653958e-09
2.9466567580979e-07 1.26633747741356e-09
2.95932013287204e-07 1.26062422256505e-09
2.97192637509769e-07 1.25518172821421e-09
2.98447819237983e-07 1.24999677223721e-09
2.9969781601022e-07 1.2450559775121e-09
3.00942871987732e-07 1.24034602583287e-09
3.02183218013565e-07 1.23585472469691e-09
3.03419072738262e-07 1.23157165200693e-09
3.04650644390269e-07 1.22748669699563e-09
3.05878131087265e-07 1.2235909559166e-09
3.07101722043181e-07 1.21987637917985e-09
3.08321598422361e-07 1.21633383428733e-09
3.09537932256649e-07 1.21295697534261e-09
3.10750889231991e-07 1.20973802520854e-09
3.119606272572e-07 1.2066716165123e-09
3.13167298873712e-07 1.20375077665341e-09
3.14371049650365e-07 1.20097192425334e-09
3.15572021574619e-07 1.19832828962492e-09
3.16770349864244e-07 1.19581526602341e-09
3.17966165130267e-07 1.19342882072883e-09
3.19159593950996e-07 1.19116533174856e-09
3.20350759282744e-07 1.18902026720371e-09
3.21539779549948e-07 1.18698949738841e-09
3.22726769047337e-07 1.18507043400187e-09
3.23911839481338e-07 1.18325833871263e-09
3.25095097820051e-07 1.18155328892055e-09
3.26276651108972e-07 1.17994898378935e-09
3.27456600092761e-07 1.17844497762502e-09
3.28635045070386e-07 1.17703710740249e-09
3.29812082177789e-07 1.17572459391582e-09
3.30987806771704e-07 1.17450408785725e-09
3.32162310859562e-07 1.17337327439634e-09
3.33335684133958e-07 1.17233106457837e-09
3.34508015198536e-07 1.17137660258261e-09
3.35679391801119e-07 1.17050676366299e-09
3.36849898564782e-07 1.16971887749834e-09
3.3801961744228e-07 1.16901327094814e-09
3.39188630713228e-07 1.16838772847529e-09
3.40357018441704e-07 1.16783902885902e-09
3.41524857470563e-07 1.1673701363365e-09
3.42692227606899e-07 1.16697723730468e-09
3.43859204844204e-07 1.16665872647441e-09
3.45025863570678e-07 1.16641429842175e-09
3.461922778691e-07 1.16624290160416e-09
3.47358520770704e-07 1.16614355537575e-09
3.4852466432608e-07 1.16611433649676e-09
3.49690778662577e-07 1.16615823892339e-09
3.508569369015e-07 1.16627030988838e-09
3.52023207211388e-07 1.16645111247738e-09
3.53189658323866e-07 1.166701130151e-09
3.54356359454017e-07 1.16701796503024e-09
3.55523377419047e-07 1.16740195243331e-09
3.5669077937148e-07 1.16785354772651e-09
3.57858632919207e-07 1.16837087015455e-09
3.59027003789361e-07 1.16895289685493e-09
3.60195956686216e-07 1.16960269732599e-09
3.61365559383542e-07 1.17031565499304e-09
3.62535875038535e-07 1.17109447734776e-09
3.63706969515883e-07 1.17193855551024e-09
3.64878908071393e-07 1.17284628282094e-09
3.66051754354214e-07 1.17381820995186e-09
3.67225572564166e-07 1.17485519865524e-09
3.68400427762821e-07 1.17595508050414e-09
3.69576382843325e-07 1.17711940608036e-09
3.70753502249406e-07 1.1783480728141e-09
3.7193185032222e-07 1.17964096299057e-09
3.7311149128521e-07 1.18099709558771e-09
3.74292488380798e-07 1.18241755973207e-09
3.7547490594053e-07 1.18390232001589e-09
3.76658808260546e-07 1.18545191040113e-09
3.77844260170947e-07 1.18706554848802e-09
3.79031325719435e-07 1.18874477414043e-09
3.80220070493576e-07 1.19048799506269e-09
3.81410558488638e-07 1.19229762444006e-09
3.82602856113078e-07 1.1941718455666e-09
3.83797027958645e-07 1.19611258327599e-09
3.84993140541921e-07 1.19812077561778e-09
3.86191261317539e-07 1.20019495081958e-09
3.87391456268358e-07 1.20233724445928e-09
3.88593793512818e-07 1.20454589693818e-09
3.89798339409756e-07 1.2068235293532e-09
3.91005162939109e-07 1.20916997047023e-09
3.92214332909579e-07 1.21158684502109e-09
3.934259197546e-07 1.21407195169786e-09
3.94639991706298e-07 1.2166309587946e-09
3.95856622665093e-07 1.21925912370126e-09
3.97075881788794e-07 1.22196066791403e-09
3.98297842456708e-07 1.22473444249222e-09
3.995225768992e-07 1.22758290569829e-09
4.00750159804899e-07 1.23050611721898e-09
4.01980665922118e-07 1.23350503202379e-09
4.03214170954141e-07 1.2365794963954e-09
4.04450750450537e-07 1.23973271431656e-09
4.05690483164853e-07 1.24296581885277e-09
4.06933448983706e-07 1.2462782532223e-09
4.08179727236928e-07 1.24967198103101e-09
4.09429399217959e-07 1.25314773321929e-09
4.10682546951179e-07 1.25670695221374e-09
4.11939253903392e-07 1.26035160204134e-09
4.13199605505434e-07 1.26408235001232e-09
4.14463687855446e-07 1.26790103585174e-09
4.15731588891298e-07 1.27180846267356e-09
4.17003397353971e-07 1.27580576196506e-09
4.18279203115936e-07 1.27989832034006e-09
4.19559101436276e-07 1.28408442569889e-09
4.20843185861975e-07 1.28836648430949e-09
4.22131552346285e-07 1.29274521444248e-09
4.23424297560727e-07 1.29722423370898e-09
4.24721521794436e-07 1.30180627033551e-09
4.26023328064772e-07 1.30649243260188e-09
4.27329820497374e-07 1.3112845054583e-09
4.28641105002832e-07 1.31618376788235e-09
4.29957288770714e-07 1.32119675375333e-09
4.31278485524468e-07 1.32632110795835e-09
4.32604806632426e-07 1.3315622470104e-09
4.33936368879436e-07 1.3369225228339e-09
4.3527329140227e-07 1.34240539661366e-09
4.36615696798884e-07 1.34801210937822e-09
4.37963708908262e-07 1.35374715499339e-09
4.39317456063256e-07 1.3596134190824e-09
4.40677069482338e-07 1.36561404735005e-09
4.42042683529688e-07 1.37175414096547e-09
4.43414437670654e-07 1.37803557482819e-09
4.44792473245482e-07 1.38446197692411e-09
4.46176935222406e-07 1.39104032396669e-09
4.47567975546373e-07 1.39777171491095e-09
4.48965747261284e-07 1.40466449452002e-09
4.50370411755804e-07 1.4117212624849e-09
4.51782133018288e-07 1.4189461513255e-09
4.53201079169614e-07 1.42634458009957e-09
4.54627423749714e-07 1.4339249473166e-09
4.5606134869703e-07 1.44168978893252e-09
4.57503038485963e-07 1.44964907683294e-09
4.58952687562796e-07 1.4578057978025e-09
4.60410493360598e-07 1.46616777526752e-09
4.61876661135866e-07 1.47474353996848e-09
4.63351404675834e-07 1.48353966118048e-09
4.64834944337015e-07 1.49256626398493e-09
4.66327510601e-07 1.50183025810555e-09
4.67829340859105e-07 1.51134001065578e-09
4.69340680869761e-07 1.52110582238051e-09
4.70861786692141e-07 1.53114216061241e-09
4.72392928852754e-07 1.5414554067255e-09
4.73934384259479e-07 1.5520603358064e-09
4.75486444595286e-07 1.56296815086315e-09
4.77049412746149e-07 1.5741911309181e-09
4.78623603877067e-07 1.58574624335409e-09
4.80209350120421e-07 1.59764782913693e-09
4.81806997949558e-07 1.60991085163018e-09
4.83416908801188e-07 1.62255728636079e-09
4.85039466087549e-07 1.63560602804867e-09
4.86675072115598e-07 1.6490745031505e-09
4.88324146618748e-07 1.66298511767826e-09
4.89987131736426e-07 1.67736422023554e-09
4.91664495956662e-07 1.69224087797075e-09
4.93356736834633e-07 1.70763805247902e-09
4.95064374887112e-07 1.72359048251862e-09
4.9678796536963e-07 1.74013289734671e-09
4.98528098266977e-07 1.75730104454791e-09
5.00285399311525e-07 1.77513634533323e-09
5.02060535656858e-07 1.79368392239717e-09
5.03854219579255e-07 1.81299649241987e-09
5.05667216071675e-07 1.83312848254588e-09
5.07500344554221e-07 1.85413605616615e-09
5.09354480610387e-07 1.87609657034287e-09
5.1123057718073e-07 1.89908093583705e-09
5.13129658116567e-07 1.92317763705581e-09
5.15052835753623e-07 1.94848814048993e-09
5.17001323894113e-07 1.97512187320203e-09
5.18976445767315e-07 2.00320081539588e-09
5.20979646582711e-07 2.03287881697411e-09
5.23012525399685e-07 2.06432606595536e-09
5.2507685146564e-07 2.09773160148119e-09
5.27174583067121e-07 2.13332941264165e-09
5.29307912479763e-07 2.17139226374198e-09
5.31479304743505e-07 2.19029983406091e-09
5.33669604577566e-07 2.18942207417838e-09
5.35859026651744e-07 2.18875728517227e-09
5.38047783936917e-07 2.18832266792653e-09
5.40236106604843e-07 2.18811553270208e-09
5.42424222137545e-07 2.18811834632817e-09
5.44612340483873e-07 2.1883458688025e-09
5.46800686352676e-07 2.188777899587e-09
5.48989464252263e-07 2.1894200272801e-09
5.51178884279543e-07 2.19027193682534e-09
5.53369156216368e-07 2.19132517482015e-09
5.55560481391188e-07 2.19257869990097e-09
5.57753060091089e-07 2.19402800887655e-09
5.59947088099966e-07 2.19567468028503e-09
5.62142762780251e-07 2.19750553503112e-09
5.64340268315282e-07 2.1995361623392e-09
5.66539804477621e-07 2.20175455365783e-09
5.68741559031279e-07 2.20415481956346e-09
5.70945713850843e-07 2.20674105573843e-09
5.73152454906581e-07 2.2095063922678e-09
5.75361961298849e-07 2.21245631202317e-09
5.77574417610872e-07 2.2155816420892e-09
5.79789999252961e-07 2.21888493299752e-09
5.82008884185959e-07 2.2223608035613e-09
5.8423124498952e-07 2.2260088554171e-09
5.86457253844937e-07 2.22983638194606e-09
5.88687090226883e-07 2.23383366243735e-09
5.9092092388932e-07 2.2380015858973e-09
5.93158925475218e-07 2.24233450767081e-09
5.95401259982889e-07 2.24684238243254e-09
5.97648102365321e-07 2.25151162213158e-09
5.99899613987453e-07 2.25634636372406e-09
6.02155960351177e-07 2.26135011680879e-09
6.04417310467985e-07 2.2665224806513e-09
6.06683832948637e-07 2.27185974722625e-09
6.08955692695863e-07 2.27735493526574e-09
6.11233047631129e-07 2.28301188859651e-09
6.13516059519725e-07 2.28884600025139e-09
6.15804905519977e-07 2.29483652071019e-09
6.18099742040687e-07 2.30098919467379e-09
6.20400731235361e-07 2.30729817130178e-09
6.22708029406662e-07 2.31378358652436e-09
6.25021812993187e-07 2.32042340503558e-09
6.27342236398222e-07 2.32722846138416e-09
6.29669464859607e-07 2.31845396401224e-09
6.31987918823619e-07 2.30159031665853e-09
6.34289509140277e-07 2.28589632339791e-09
6.36575405463675e-07 2.27129803858176e-09
6.38846703502257e-07 2.25769814876444e-09
6.41104401651021e-07 2.24500649649211e-09
6.43349408147513e-07 2.23314893936303e-09
6.45582557086877e-07 2.22205719933008e-09
6.47804614286207e-07 2.21166579707151e-09
6.50016280083278e-07 2.20193178247553e-09
6.52218211865754e-07 2.19279996617219e-09
6.54411011831926e-07 2.1842313008813e-09
6.56595243132807e-07 2.17618488315381e-09
6.58771428015961e-07 2.16862583902991e-09
6.60940053854991e-07 2.16152012220552e-09
6.63101573977196e-07 2.15485161007036e-09
6.65256425587267e-07 2.14858304338971e-09
6.67405008630656e-07 2.14268813670399e-09
6.6954769676736e-07 2.13715128660762e-09
6.71684848053968e-07 2.13195563325915e-09
6.73816803687227e-07 2.1270769607518e-09
6.75943880647979e-07 2.12250126634954e-09
6.78066381914328e-07 2.11821068500897e-09
6.80184592599337e-07 2.11419131226067e-09
6.82298783911598e-07 2.11043452140071e-09
6.84409218432999e-07 2.10692226634348e-09
6.86516140699342e-07 2.10364507245715e-09
6.88619785771799e-07 2.10058826268945e-09
6.90720374034489e-07 2.09775308049222e-09
6.92818127114981e-07 2.09512052315383e-09
6.94913247638135e-07 2.0926837884534e-09
6.97005931426588e-07 2.0904361896993e-09
6.99096367616287e-07 2.08836701034609e-09
7.01184734626634e-07 2.08647235480402e-09
7.03271206981438e-07 2.08474718162989e-09
7.05355954163067e-07 2.08318001093971e-09
7.07439134174007e-07 2.08176763741771e-09
7.09520901811425e-07 2.08050398277093e-09
7.11601405794196e-07 2.07938571530884e-09
7.13680791509505e-07 2.07840679904544e-09
7.1575919830855e-07 2.0775591860493e-09
7.17836757494599e-07 2.07684277234147e-09
7.19913600266941e-07 2.07625371472221e-09
7.21989853981663e-07 2.07578176874213e-09
7.24065635750405e-07 2.07542726167627e-09
7.26141063012081e-07 2.07519046519995e-09
7.28216253477281e-07 2.0750620713383e-09
7.3029131554862e-07 2.07504009707266e-09
7.32366355645692e-07 2.075124168263e-09
7.34441479813955e-07 2.07531068552094e-09
7.36516790499476e-07 2.07559250773691e-09
7.38592383007213e-07 2.07596708886979e-09
7.40668350096083e-07 2.0764434011253e-09
7.42744793497208e-07 2.07700500903189e-09
7.4482179850624e-07 2.07765609129452e-09
7.46899454597535e-07 2.0783946227856e-09
7.4897784922032e-07 2.07921684928375e-09
7.51057066069604e-07 2.08011942983944e-09
7.53137185499443e-07 2.08110238914013e-09
7.55218287888583e-07 2.08216270023781e-09
7.57300450588821e-07 2.08329888504623e-09
7.59383749473868e-07 2.08451461083784e-09
7.61468264084705e-07 2.08580279775877e-09
7.63554066882464e-07 2.08715971139961e-09
7.65641226593864e-07 2.08858494818467e-09
7.67729811542048e-07 2.09008387330331e-09
7.69819895415352e-07 2.09164558737176e-09
7.71911541002723e-07 2.09327409124383e-09
7.74004815093967e-07 2.09496838145784e-09
7.76099783475425e-07 2.09672604100103e-09
7.78196509516426e-07 2.09854746883545e-09
7.80295056985262e-07 2.1004280714561e-09
7.82395485056718e-07 2.1023702896172e-09
7.84497855346335e-07 2.10436816321522e-09
7.8660222350955e-07 2.10642486507239e-09
7.88708648374622e-07 2.10854085029717e-09
7.9081718922492e-07 2.11071013012367e-09
7.92927899355043e-07 2.11293728959193e-09
7.95040836644635e-07 2.11521723231977e-09
7.97156053876955e-07 2.11755137637806e-09
7.99273605253333e-07 2.11993405341732e-09
8.0139353930675e-07 2.12237370657489e-09
8.03515913013325e-07 2.12486296290637e-09
8.05640775976232e-07 2.12740175830727e-09
8.07768177734539e-07 2.12999006056334e-09
8.09898167795102e-07 2.13262819233173e-09
8.12030795987434e-07 2.13531311334585e-09
8.1416610910078e-07 2.13804391143388e-09
8.16304153012214e-07 2.14082729696473e-09
8.18444980309178e-07 2.14365482974912e-09
8.20588635138928e-07 2.14652632783679e-09
8.22735161466764e-07 2.14944470472873e-09
8.24884606171493e-07 2.15240805827485e-09
8.27037014229768e-07 2.15541224834129e-09
8.29192426478109e-07 2.15846333037003e-09
8.31350889808479e-07 2.16155592441963e-09
8.33512445732899e-07 2.1646941980936e-09
8.35677139930992e-07 2.1678724945401e-09
8.37845012425532e-07 2.17109567299357e-09
8.40016108098526e-07 2.17435214056768e-09
8.42190460239094e-07 2.17765858743109e-09
8.44368118826525e-07 2.18100136910407e-09
8.46549120195629e-07 2.18438510424029e-09
8.48733505299869e-07 2.18781120748918e-09
8.50921316507358e-07 2.19127480916903e-09
8.53112591316527e-07 2.19477687238151e-09
8.55307368188909e-07 2.19831951430293e-09
8.57505687703212e-07 2.20189937250405e-09
8.59707587075716e-07 2.20551779050738e-09
8.61913104866223e-07 2.20917273154048e-09
8.64122277597764e-07 2.21286379103552e-09
8.66335141388799e-07 2.216595119027e-09
8.68551736507826e-07 2.22036651685381e-09
8.7077210302468e-07 2.22417180071044e-09
8.72996274825391e-07 2.22801160057139e-09
8.75224286425962e-07 2.23189094729113e-09
8.77456177373253e-07 2.23580418262869e-09
8.79691981555882e-07 2.23975442144548e-09
8.81931735977327e-07 2.24373797469494e-09
8.84175473952022e-07 2.2477604280457e-09
8.86423234380068e-07 2.25181275253072e-09
8.88675047132599e-07 2.25590414025908e-09
8.90930951272858e-07 2.2600332391644e-09
8.93190984512022e-07 2.26419218610262e-09
8.95455176698125e-07 2.26838664111397e-09
8.97723563339239e-07 2.2726147895769e-09
8.99996178128816e-07 2.27687710942593e-09
9.02273055238242e-07 2.28117425642511e-09
9.04554229494667e-07 2.28550379441411e-09
9.06839733289081e-07 2.28986656225188e-09
9.09129599851333e-07 2.29426095743473e-09
9.11423860808767e-07 2.29869291974787e-09
9.13722553728515e-07 2.30315678350948e-09
9.16025710512025e-07 2.30765458340603e-09
9.18333365095431e-07 2.31218426842173e-09
9.20645549363852e-07 2.31674346067782e-09
9.2296229282453e-07 2.32133816902361e-09
9.25283630993554e-07 2.32596670380354e-09
9.27609597697357e-07 2.33062210786502e-09
9.29940219805222e-07 2.33531602946061e-09
9.32275535834683e-07 2.34003988757058e-09
9.34615575722254e-07 2.34479729062974e-09
9.36960373012883e-07 2.3495857587795e-09
9.39309958771663e-07 2.35440512535289e-09
9.41664363897016e-07 2.3592573836396e-09
9.44023621280655e-07 2.36413758665438e-09
9.4638775886731e-07 2.36905271151489e-09
9.48756811578825e-07 2.37399948735605e-09
9.51130811066181e-07 2.37897812507197e-09
9.53509789191253e-07 2.38398701582243e-09
9.55893776207075e-07 2.38902688083131e-09
9.58282803087906e-07 2.39409845270919e-09
9.60676901540616e-07 2.39920080807674e-09
9.63076102348692e-07 2.40433753358784e-09
9.6548043988228e-07 2.40950355404853e-09
9.67889943436329e-07 2.41469962919605e-09
9.70304643065525e-07 2.41992485521362e-09
9.72724567920738e-07 2.42518536928153e-09
9.7514975329002e-07 2.43047409529435e-09
9.77580227385314e-07 2.4357923231392e-09
9.80016019708453e-07 2.44114606337517e-09
9.82457165771829e-07 2.44652857599271e-09
9.84903694347821e-07 2.45194218872395e-09
9.87355636536545e-07 2.45738503167363e-09
9.89813021568219e-07 2.46285843869021e-09
9.92275880006909e-07 2.46836324998099e-09
9.9474424325689e-07 2.47389760902364e-09
9.97218140865914e-07 2.47946439839796e-09
9.99697605264312e-07 2.48506567547949e-09
1.00218267093979e-06 2.49069570502267e-09
1.00467336664481e-06 2.49635110405415e-09
1.00716971774887e-06 2.50204209076426e-09
1.00967175983963e-06 2.50776156751905e-09
1.01217952140715e-06 2.51350888334835e-09
1.0146930302905e-06 2.51929312472439e-09
1.01721232341522e-06 2.52510394164953e-09
1.01973742735687e-06 2.53094890662802e-09
1.0222683762635e-06 2.53681952704914e-09
1.02480519579055e-06 2.54272700402129e-09
1.02734792279457e-06 2.54866233142062e-09
1.02989658512599e-06 2.55462832686999e-09
1.03245121345286e-06 2.56062472811129e-09
1.03501183818097e-06 2.56665093062142e-09
1.0375784891116e-06 2.57270926726945e-09
1.04015119837886e-06 2.57879828461832e-09
1.04272999666348e-06 2.58491669760778e-09
1.04531491336109e-06 2.59106824674219e-09
1.04790598160783e-06 2.59724905947442e-09
1.05050323066731e-06 2.60346115500313e-09
1.05310669182231e-06 2.60970256429071e-09
1.0557163943866e-06 2.61597514534163e-09
1.05833236953194e-06 2.62228164527176e-09
1.06095465117721e-06 2.62861626580763e-09
1.06358326744302e-06 2.63498420485308e-09
1.06621825164788e-06 2.64138140560515e-09
1.06885963305348e-06 2.64781045988478e-09
1.07150744351337e-06 2.65426976033042e-09
1.0741617132737e-06 2.66075892459045e-09
1.07682247219829e-06 2.66728338995281e-09
1.07948975558824e-06 2.67383715641345e-09
1.08216359274465e-06 2.68042179046676e-09
1.08484401453512e-06 2.68703674696764e-09
1.08753105128209e-06 2.69368697820982e-09
1.0902247382603e-06 2.70036486325465e-09
1.09292510312355e-06 2.70707393741708e-09
1.09563217706097e-06 2.71381437833966e-09
1.09834599143931e-06 2.72059207728693e-09
1.10106658351659e-06 2.72739688920508e-09
1.1037939804058e-06 2.73423452662687e-09
1.10652821493243e-06 2.74110429298466e-09
1.10926931922541e-06 2.74800477149166e-09
1.1120173239969e-06 2.75493687467271e-09
1.11477226087158e-06 2.76190188412389e-09
1.1175341627557e-06 2.76889856862939e-09
1.12030306132433e-06 2.7759253291463e-09
1.12307898665348e-06 2.78298544124516e-09
1.12586197209472e-06 2.79007985149684e-09
1.12865205194622e-06 2.79720661265308e-09
1.13144925855887e-06 2.80436485604869e-09
1.13425362341492e-06 2.8115560752747e-09
1.13706517949019e-06 2.81877521248618e-09
1.13988395470268e-06 2.82603105414278e-09
1.14270998575682e-06 2.83332074696071e-09
1.14554330650378e-06 2.84064270141972e-09
1.1483839492052e-06 2.84799458365992e-09
1.15123194378886e-06 2.85538047777303e-09
1.15408732426664e-06 2.86279916050153e-09
1.15695012342714e-06 2.87025106113395e-09
1.15982037448827e-06 2.87773679875991e-09
1.16269811128703e-06 2.88525533343612e-09
1.16558336662047e-06 2.89281043876204e-09
1.16847617705923e-06 2.90039347816557e-09
1.1713765705374e-06 2.90801248949866e-09
1.17428458302689e-06 2.91566234560022e-09
1.17720024537249e-06 2.92334963902345e-09
1.18012359501152e-06 2.93107054593674e-09
1.18305466555745e-06 2.93882383605854e-09
1.18599348939351e-06 2.94661221030545e-09
1.18894010160382e-06 2.95443331796588e-09
1.19189453492178e-06 2.96228780298484e-09
1.19485682272477e-06 2.97017989885156e-09
1.19782700262362e-06 2.97810329446428e-09
1.20080510591809e-06 2.98605995651419e-09
1.2037911658746e-06 2.99405092009594e-09
1.2067852167947e-06 3.00207893908753e-09
1.20978729573378e-06 3.01014317588751e-09
1.21279743890967e-06 3.0182443125806e-09
1.21581568322225e-06 3.02637329879492e-09
1.21884205652105e-06 3.03454071497575e-09
1.22187659723602e-06 3.04274304650275e-09
1.22491934028252e-06 3.05097963098503e-09
1.22797031991351e-06 3.05925403311355e-09
1.23102957394662e-06 3.06755693621313e-09
1.23409713088284e-06 3.07590172810766e-09
1.23717303261094e-06 3.08428237336617e-09
1.24025731498431e-06 3.09269860088801e-09
1.2433500135852e-06 3.10115130275346e-09
1.24645116488795e-06 3.10963690534378e-09
1.24956080179329e-06 3.11816115900019e-09
1.2526789629523e-06 3.12671892966952e-09
1.25580568188196e-06 3.13531599427985e-09
1.25894099787624e-06 3.14394583254831e-09
1.26208494370879e-06 3.15261620264907e-09
1.26523755991144e-06 3.16132214225514e-09
1.2683988820537e-06 3.17006396883092e-09
1.27156894602253e-06 3.17884160756248e-09
1.27474778763009e-06 3.18765913823552e-09
1.27793544676833e-06 3.19651373770543e-09
1.28113196050603e-06 3.20540613420513e-09
1.28433736664024e-06 3.21433487320607e-09
1.28755170151344e-06 3.22329908563607e-09
1.29077500059908e-06 3.23230308936626e-09
1.29400730368844e-06 3.24134623542635e-09
1.29724864992387e-06 3.25042084869804e-09
1.30049907077257e-06 3.25954008839183e-09
1.30375861086096e-06 3.26869709162456e-09
1.30702730795259e-06 3.27789462107141e-09
1.31030520257366e-06 3.28712798291702e-09
1.31359233055657e-06 3.29639770865785e-09
1.31688872826523e-06 3.305708799892e-09
1.32019443706512e-06 3.31505450482343e-09
1.32350949156995e-06 3.32444859702525e-09
1.32683394016697e-06 3.33387454283919e-09
1.33016781470981e-06 3.3433418548894e-09
1.3335111565647e-06 3.35284762157106e-09
1.33686400418627e-06 3.36239013745265e-09
1.34022639432372e-06 3.37197653507729e-09
1.3435983708588e-06 3.3816051393638e-09
1.34697997599817e-06 3.39127115865494e-09
1.35037124715682e-06 3.40097908050617e-09
1.35377222623733e-06 3.41072741201199e-09
1.35718295364934e-06 3.4205111090779e-09
1.36060346475842e-06 3.43034029971639e-09
1.36403380505813e-06 3.44020974445147e-09
1.36747401480258e-06 3.45011917979471e-09
1.37092413398238e-06 3.46006959778364e-09
1.37438420358016e-06 3.47006178862511e-09
1.37785426536879e-06 3.48009233522681e-09
1.38133435770401e-06 3.49017298996534e-09
1.38482453069398e-06 3.50029297479867e-09
1.38832482366878e-06 3.51044946776953e-09
1.39183527313655e-06 3.52064875605971e-09
1.39535592189261e-06 3.53089399058219e-09
1.39888681588319e-06 3.54118109557476e-09
1.40242799697876e-06 3.55151023351103e-09
1.40597950721228e-06 3.56188178164736e-09
1.40954138899392e-06 3.5722939716491e-09
1.41311368296557e-06 3.58275319738103e-09
1.41669643616295e-06 3.59325404724658e-09
1.4202896902102e-06 3.60379797573459e-09
1.42389348818593e-06 3.61438710008876e-09
1.42750787528602e-06 3.62501986515599e-09
1.43113289515118e-06 3.63569600561042e-09
1.43476859115679e-06 3.64641437974845e-09
1.43841500553654e-06 3.65717820549111e-09
1.44207218374203e-06 3.66798810161372e-09
1.44574017184364e-06 3.67884227653077e-09
1.44941901412017e-06 3.68974288134247e-09
1.45310875700152e-06 3.70068657279933e-09
1.45680944357432e-06 3.71167527894434e-09
1.46052111885326e-06 3.72270762172962e-09
1.46424382647499e-06 3.73378798147407e-09
1.46797761445646e-06 3.74491477121979e-09
1.47172252922768e-06 3.75608727944294e-09
1.47547861650713e-06 3.76730411537149e-09
1.4792459206225e-06 3.77856969884189e-09
1.48302449032134e-06 3.78988108056696e-09
1.48681437140191e-06 3.80123798173834e-09
1.49061560938365e-06 3.81264372896264e-09
1.49442825311261e-06 3.82409331323148e-09
1.49825234642584e-06 3.83559482011893e-09
1.50208794124596e-06 3.84714119321513e-09
1.50593508243917e-06 3.85873577845888e-09
1.50979381821763e-06 3.87037510621506e-09
1.51366419332385e-06 3.88206642219096e-09
1.51754625974604e-06 3.89380557831703e-09
1.52144006532436e-06 3.90559366939819e-09
1.52534565899375e-06 3.91742926526941e-09
1.52926308825902e-06 3.92931415218166e-09
1.5331924024112e-06 3.94124943822328e-09
1.53713365184943e-06 3.95323438492347e-09
1.54108688623435e-06 3.96526568619922e-09
1.54505215192055e-06 3.97735282114518e-09
1.5490295047417e-06 3.98948620367483e-09
1.55301899094537e-06 4.00166856108015e-09
1.55702065950645e-06 4.01390335058864e-09
1.56103456285704e-06 4.02618629669232e-09
1.56506074915373e-06 4.03852558073787e-09
1.56909927473447e-06 4.05091078532066e-09
1.57315018551979e-06 4.06334489423161e-09
1.57721353041402e-06 4.07583495892954e-09
1.58128936537295e-06 4.0883790510985e-09
1.58537774442405e-06 4.10096853496389e-09
1.58947871295901e-06 4.11361000006802e-09
1.59359232295908e-06 4.12631442103678e-09
1.59771863738012e-06 4.13906354299914e-09
1.60185770092312e-06 4.15187170746971e-09
1.60600957263059e-06 4.16472681768978e-09
1.61017429944828e-06 4.17763699920948e-09
1.61435193644749e-06 4.19059977357821e-09
1.61854253622106e-06 4.2036170164125e-09
1.62274615323748e-06 4.21668964434732e-09
1.62696284288182e-06 4.22981907081647e-09
1.63119266195264e-06 4.24299494749579e-09
1.63543565690014e-06 4.25623337097239e-09
1.63969189027111e-06 4.26952447570511e-09
1.64396141474681e-06 4.28287262242341e-09
1.64824428736924e-06 4.29627131441934e-09
1.65254055868366e-06 4.309730872056e-09
1.65685028955571e-06 4.32324329768199e-09
1.66117353285339e-06 4.33681448417488e-09
1.66551034733757e-06 4.35043286673873e-09
1.66986078020431e-06 4.36411936839923e-09
1.67422489957271e-06 4.37785941896907e-09
1.67860275899168e-06 4.39166098309874e-09
1.68299441997478e-06 4.40551542355187e-09
1.68739993539833e-06 4.4194281995099e-09
1.69181936359784e-06 4.43339517037774e-09
1.69625275876821e-06 4.44742947039575e-09
1.70070018823861e-06 4.46151781251508e-09
1.70516170605113e-06 4.47566417357351e-09
1.7096373702247e-06 4.48986743599979e-09
1.7141272376607e-06 4.50412955513626e-09
1.71863136721584e-06 4.51845818172787e-09
1.72314982539756e-06 4.53284345522091e-09
1.72768266885278e-06 4.54729407940007e-09
1.73222996293218e-06 4.5617944047575e-09
1.73679175733694e-06 4.57636250139602e-09
1.74136811983834e-06 4.59098997109245e-09
1.74595910980943e-06 4.60568194897455e-09
1.7505647917584e-06 4.62043206094294e-09
1.75518522381935e-06 4.63524597874362e-09
1.75982046979809e-06 4.6501220368638e-09
1.76447059183495e-06 4.66505536911323e-09
1.76913564720407e-06 4.6800591102446e-09
1.77381570631431e-06 4.69512257381942e-09
1.77851082888813e-06 4.71024883318738e-09
1.78322107772132e-06 4.72544313409424e-09
1.78794652085541e-06 4.74069682065183e-09
1.79268721767607e-06 4.75601728303144e-09
1.7974432349591e-06 4.77140065763259e-09
1.80221463561673e-06 4.78685115043688e-09
1.80700148676717e-06 4.80236270212923e-09
1.8118038494693e-06 4.81794332582903e-09
1.81662179279512e-06 4.83358530204844e-09
1.82145537809717e-06 4.84929722889959e-09
1.82630467532607e-06 4.86507024780042e-09
1.83116974557387e-06 4.88091794283494e-09
1.83605066351671e-06 4.89682923500487e-09
1.84094749275171e-06 4.91281005559948e-09
1.84586030280731e-06 4.92885586535026e-09
1.85078915867266e-06 4.94496985201876e-09
1.85573412852468e-06 4.9611557934164e-09
1.8606952843181e-06 4.97739961845603e-09
1.86567268393655e-06 4.99371791854713e-09
1.8706664018551e-06 5.01011847991861e-09
1.87567652033502e-06 5.02657141200717e-09
1.88070309174703e-06 5.04310242610836e-09
1.88574619417314e-06 5.05970352287841e-09
1.89080589769601e-06 5.076373425546e-09
1.89588227112156e-06 5.09311311741293e-09
1.90097538423897e-06 5.10992587459989e-09
1.90608531011357e-06 5.12680927635094e-09
1.91121211938992e-06 5.14376719047441e-09
1.9163558865804e-06 5.16079603403792e-09
1.92151668261444e-06 5.17789333302749e-09
1.92669457594746e-06 5.19506411296237e-09
1.93188964006043e-06 5.21231984671508e-09
1.93710195990714e-06 5.22963717154517e-09
1.94233159707869e-06 5.24703802859599e-09
1.94757863510728e-06 5.26450476083839e-09
1.95284313986812e-06 5.28204829573727e-09
1.95812518816386e-06 5.29966553980478e-09
1.96342485370366e-06 5.31736695277412e-09
1.96874222065644e-06 5.33513703301108e-09
1.97407735768945e-06 5.35298564999687e-09
1.97943034333944e-06 5.37090609376503e-09
1.98480124943321e-06 5.38890950436291e-09
1.99019015893757e-06 5.40697957021977e-09
1.99559713850779e-06 5.42514367249398e-09
2.00102228218029e-06 5.4433782606085e-09
2.00646566044089e-06 5.46168852318879e-09
2.01192734896408e-06 5.48007909917271e-09
2.01740742806326e-06 5.4985540700741e-09
2.02290598213333e-06 5.51710536138505e-09
2.02842308749472e-06 5.53573703094298e-09
2.03395882452566e-06 5.55444827170153e-09
2.03951327279736e-06 5.57323641505626e-09
2.04508650921242e-06 5.59211171420661e-09
2.05067862092662e-06 5.61106411662251e-09
2.05628968504324e-06 5.63010703030468e-09
2.06191979207355e-06 5.6492284960504e-09
2.0675690205696e-06 5.6684288904873e-09
2.07323744946009e-06 5.68771547741211e-09
2.0789251649375e-06 5.70708429839464e-09
2.08463224923589e-06 5.72653763984657e-09
2.09035878687574e-06 5.7460708603879e-09
2.09610485773613e-06 5.76570080042927e-09
2.10187055853656e-06 5.7854082760106e-09
2.10765596681257e-06 5.80519871991951e-09
2.11346116553249e-06 5.82508401936082e-09
2.11928624955185e-06 5.84504927060574e-09
2.12513129882245e-06 5.86510703460323e-09
2.13099640585706e-06 5.8852442186218e-09
2.13688165007568e-06 5.90547732338839e-09
2.14278712739907e-06 5.92579579277502e-09
2.14871292319184e-06 5.9462065071934e-09
2.15465912969904e-06 5.96669096411159e-09
2.16062582066315e-06 5.98728542948922e-09
2.16661310609264e-06 6.0079622494284e-09
2.17262106834207e-06 6.02872899188569e-09
2.17864979733395e-06 6.04958273999371e-09
2.18469938007395e-06 6.07053776675267e-09
2.1907699178407e-06 6.09157727137742e-09
2.19686149511208e-06 6.11270957450958e-09
2.20297420468659e-06 6.13392904800598e-09
2.20910813373459e-06 6.15525816526101e-09
2.21526339189985e-06 6.17667122241946e-09
2.22144006312227e-06 6.19818201054139e-09
2.22763824513281e-06 6.21978959208782e-09
2.2338580347249e-06 6.24148350113359e-09
2.24009951822603e-06 6.26327629537913e-09
2.24636279452141e-06 6.28516906772029e-09
2.25264796358913e-06 6.30715674806716e-09
2.2589551203372e-06 6.32923694439476e-09
2.2652843572816e-06 6.35142378156095e-09
2.27163578106316e-06 6.3736962696449e-09
2.2780094773328e-06 6.3960817273337e-09
2.28440555906014e-06 6.41856186530079e-09
2.29082412092544e-06 6.44113980173004e-09
2.29726526072717e-06 6.46381027955385e-09
2.30372907100672e-06 6.48660029541657e-09
2.31021567130214e-06 6.50948501723517e-09
2.31672515631937e-06 6.5324590847837e-09
2.32325761540416e-06 6.55554969522456e-09
2.32981316509938e-06 6.57872318534892e-09
2.33639188828473e-06 6.6020239793644e-09
2.34299391226409e-06 6.62542616946986e-09
2.34961933843356e-06 6.64892433663153e-09
2.3562682627702e-06 6.67253676760298e-09
2.3629407995378e-06 6.69623859705955e-09
2.36963703813486e-06 6.72004524412552e-09
2.37635708337898e-06 6.74398396549215e-09
2.38310106734448e-06 6.7680057188696e-09
2.38986907306335e-06 6.79214722157286e-09
2.39666122028492e-06 6.81638836200755e-09
2.40347760864693e-06 6.84075223936479e-09
2.41031836088629e-06 6.86521714612313e-09
2.41718357803241e-06 6.88979297486718e-09
2.42407337100728e-06 6.91447560090667e-09
2.43098784660819e-06 6.93926979461254e-09
2.4379271164028e-06 6.96418412607364e-09
2.44489130052887e-06 6.98920547907212e-09
2.45188050600795e-06 7.01434090748954e-09
2.45889484691544e-06 7.03958847427584e-09
2.46593443538971e-06 7.06494468927615e-09
2.47299938007899e-06 7.09042047002412e-09
2.48008980054901e-06 7.11601465138679e-09
2.4872058152004e-06 7.14172221177353e-09
2.49434753741217e-06 7.16754266469575e-09
2.50151508007687e-06 7.19348399147587e-09
2.50870856406834e-06 7.21954343802687e-09
2.51592810750637e-06 7.24572363783172e-09
2.5231738311442e-06 7.27202101863727e-09
2.53044585216284e-06 7.2984413278246e-09
2.53774429349067e-06 7.32496999405853e-09
2.54506926348472e-06 7.35162213156244e-09
2.55242088561629e-06 7.37840752541224e-09
2.5597992931417e-06 7.40530519878778e-09
2.56720459834049e-06 7.4323272493617e-09
2.57463692558985e-06 7.45948194397318e-09
2.58209640753382e-06 7.48674885650012e-09
2.58958315639032e-06 7.51414498972741e-09
2.59709730138005e-06 7.54166663305265e-09
2.6046389680131e-06 7.56931001390587e-09
2.61220827802701e-06 7.59708832075156e-09
2.61980536634776e-06 7.62499295170695e-09
2.62743035929947e-06 7.65301109397039e-09
2.63508337039344e-06 7.68117478500029e-09
2.64276454517844e-06 7.70946473091809e-09
2.65047400990935e-06 7.73788114524849e-09
2.6582118910546e-06 7.76643415990881e-09
2.66597832521451e-06 7.79511494521847e-09
2.67377344015973e-06 7.82393452589611e-09
2.68159737468563e-06 7.85287147582819e-09
2.68945024616145e-06 7.88195269431143e-09
2.69733219885577e-06 7.9111734711314e-09
2.7052433723269e-06 7.94051213165431e-09
2.71318388445855e-06 7.97000429513018e-09
2.72115388875368e-06 7.99963421242161e-09
2.7291535229661e-06 8.02939101863055e-09
2.73718291398473e-06 8.05928251474799e-09
2.74524219649948e-06 8.08931745829302e-09
2.75333151395778e-06 8.11949523726062e-09
2.76145100919504e-06 8.14981348869767e-09
2.76960082268373e-06 8.18027935034288e-09
2.77778110203408e-06 8.21087827588808e-09
2.78599198030996e-06 8.24161035589153e-09
2.79423359066586e-06 8.27249847033913e-09
2.8025060891362e-06 8.30353149134212e-09
2.81080962062754e-06 8.33470606692994e-09
2.81914432669447e-06 8.3660249871922e-09
2.82751035168166e-06 8.39749195802218e-09
2.83590784363968e-06 8.42911429475405e-09
2.84433695793444e-06 8.46087522409049e-09
2.85279783315853e-06 8.49279456501069e-09
2.86129062772354e-06 8.52485633284201e-09
2.86981548405638e-06 8.55706330476448e-09
2.87837254736114e-06 8.58943099963998e-09
2.88696197836078e-06 8.62194962524417e-09
2.89558392798603e-06 8.65462112464378e-09
2.90423854911067e-06 8.6874492906604e-09
2.91292599840133e-06 8.72042413825021e-09
2.92164642253958e-06 8.75355678629621e-09
2.93039997932588e-06 8.7868501506047e-09
2.93918682947648e-06 8.82030158803155e-09
2.94800713106452e-06 8.85388971272474e-09
2.95686102077724e-06 8.88768096501408e-09
2.96574870174225e-06 8.92160250791499e-09
2.97467030425017e-06 8.95567960015822e-09
2.98362598385033e-06 8.98993690766955e-09
2.992615920758e-06 9.02435282615134e-09
3.00164027358415e-06 9.05893406219875e-09
3.01069920764635e-06 9.09367686454371e-09
3.01979288451089e-06 9.12858029588871e-09
3.02892146480678e-06 9.16365979803703e-09
3.03808512460482e-06 9.19889130700008e-09
3.04728401591182e-06 9.23430580491554e-09
3.05651832171673e-06 9.26987714484466e-09
3.06578819886158e-06 9.30562872261403e-09
3.07509382758419e-06 9.34154593067816e-09
3.08443537351487e-06 9.3776385908131e-09
3.09381301210568e-06 9.41391071359625e-09
3.10322692281928e-06 9.45034747035147e-09
3.11267727028963e-06 9.48696970190548e-09
3.12216423999154e-06 9.52376350455729e-09
3.13168800349609e-06 9.56072379206022e-09
3.14124872728815e-06 9.59787564034222e-09
3.1508466029285e-06 9.63521209251008e-09
3.16048181502101e-06 9.67271082874689e-09
3.17015452584975e-06 9.71040832258008e-09
3.17986493417233e-06 9.74826788257358e-09
3.18961320205491e-06 9.78630875068324e-09
3.19939951080559e-06 9.82456075428587e-09
3.20922407155988e-06 9.86297445422779e-09
3.2190870460141e-06 9.90155574490079e-09
3.228988601759e-06 9.94038358970347e-09
3.23892898534871e-06 9.9793800776372e-09
3.24890836542634e-06 1.0018560651386e-08
3.25892692607773e-06 1.00579240961862e-08
3.26898485017392e-06 1.00974839798933e-08
3.27908233415381e-06 1.01372274937543e-08
3.28921956164756e-06 1.01771757446856e-08
3.29939673739225e-06 1.02173105299426e-08
3.30961404792219e-06 1.02576402147447e-08
3.31987168813694e-06 1.02981786670564e-08
3.33016986680399e-06 1.03389204565063e-08
3.3405087872605e-06 1.03798622225098e-08
3.35088864948301e-06 1.04209808911868e-08
3.3613096303742e-06 1.04623198256965e-08
3.37177195019989e-06 1.0503872463091e-08
3.38227582266298e-06 1.05455802424565e-08
3.39282140290544e-06 1.05875432174342e-08
3.40340894612287e-06 1.06297195023913e-08
3.41403866562527e-06 1.06720777017504e-08
3.42471074332702e-06 1.07146733309935e-08
3.43542541665801e-06 1.07574479884199e-08
3.44618286464643e-06 1.08004383420017e-08
3.45698330298843e-06 1.08436578015857e-08
3.46782696079002e-06 1.08870641912098e-08
3.47871402498123e-06 1.09307323440217e-08
3.48964475732525e-06 1.09745558581237e-08
3.50061931318337e-06 1.10090551475689e-08
3.51162836833094e-06 1.10314369538667e-08
3.52265980528481e-06 1.10540019162947e-08
3.5337138072011e-06 1.10767436354923e-08
3.54479055083659e-06 1.10996622445116e-08
3.55589021308111e-06 1.11227581599225e-08
3.56701297124103e-06 1.11460310429795e-08
3.57815900228401e-06 1.11694816892436e-08
3.58932848397325e-06 1.11931100427471e-08
3.600521594016e-06 1.12169165215159e-08
3.61173851053751e-06 1.12409010658568e-08
3.62297941160337e-06 1.12650642838167e-08
3.63424447588719e-06 1.12894067856154e-08
3.6455338826728e-06 1.13139283145574e-08
3.65684781098736e-06 1.13386297678889e-08
3.66818644075525e-06 1.13635111734107e-08
3.67954995192866e-06 1.13885732348171e-08
3.69093852516348e-06 1.14138162667209e-08
3.7023523414302e-06 1.14392406784324e-08
3.71379158210863e-06 1.14648471220874e-08
3.72525642923072e-06 1.1490636101827e-08
3.73674706533254e-06 1.15166079714024e-08
3.74826367330395e-06 1.15427634762175e-08
3.75980643678016e-06 1.15691031130083e-08
3.77137553989317e-06 1.15956274247304e-08
3.7829711673179e-06 1.16223371006853e-08
3.79459350441859e-06 1.16492327278033e-08
3.80624273714639e-06 1.16763150399402e-08
3.81791905218633e-06 1.17035846173344e-08
3.82962263680367e-06 1.17310422882231e-08
3.84135367909189e-06 1.17586885745861e-08
3.85311236766648e-06 1.17865244497602e-08
3.86489889211624e-06 1.18145505798558e-08
3.87671344269609e-06 1.18427676257282e-08
3.88855621032182e-06 1.18711767041214e-08
3.90042738702594e-06 1.18997782620955e-08
3.91232716528804e-06 1.19285733569451e-08
3.92425573864498e-06 1.19575628365631e-08
3.93621330148154e-06 1.19867475436351e-08
3.94820004902518e-06 1.20161284193401e-08
3.96021617744452e-06 1.20457064521646e-08
3.97226188389668e-06 1.20754825209539e-08
3.98433736641764e-06 1.21054575505987e-08
3.99644282396824e-06 1.21356325650762e-08
4.00857845653331e-06 1.21660086885402e-08
4.02074446522185e-06 1.21965868278987e-08
4.03294105204975e-06 1.22273681483874e-08
4.04516842019814e-06 1.22583536496769e-08
4.05742677384782e-06 1.22895443773013e-08
4.06971631822512e-06 1.23209415305087e-08
4.08203725975563e-06 1.23525463023487e-08
4.09438980605798e-06 1.23843598791234e-08
4.1067741659371e-06 1.24163832768894e-08
4.11919054921399e-06 1.24486178287839e-08
4.13163916704277e-06 1.24810646975162e-08
4.14412023174029e-06 1.25137252562099e-08
4.1566339569965e-06 1.25466006509391e-08
4.16918055764744e-06 1.25796922937001e-08
4.18176024994114e-06 1.26130013674526e-08
4.19437325130859e-06 1.26465294336348e-08
4.20701978074222e-06 1.2680277824028e-08
4.21970005856625e-06 1.27142478044722e-08
4.23241430637072e-06 1.27484407418668e-08
4.24516274711259e-06 1.27828583308837e-08
4.25794560544347e-06 1.2817501919913e-08
4.27076310736339e-06 1.28523728454429e-08
4.28361548020883e-06 1.28874729156847e-08
4.29650295312452e-06 1.29228035316548e-08
4.30942575665617e-06 1.29583662249043e-08
4.32238412288107e-06 1.29941626592058e-08
4.33537828554028e-06 1.30301944299667e-08
4.34840847997025e-06 1.30664632075071e-08
4.36147494317775e-06 1.31029706795678e-08
4.37457791385732e-06 1.31397185218211e-08
4.38771763237914e-06 1.31767084264032e-08
4.40089434080555e-06 1.32139422487478e-08
4.41410828305429e-06 1.32514216554171e-08
4.42735970470971e-06 1.32891486241304e-08
4.44064885333384e-06 1.33271248535437e-08
4.45397597818738e-06 1.33653522952565e-08
4.46734133048264e-06 1.34038328279318e-08
4.48074516331057e-06 1.34425684057918e-08
4.49418773171636e-06 1.34815609687086e-08
4.50766929268507e-06 1.35208125322334e-08
4.52119010521731e-06 1.35603250817755e-08
4.53475043029908e-06 1.36001007241161e-08
4.5483505310232e-06 1.3640141550922e-08
4.56199067257412e-06 1.36804496377567e-08
4.57567112221188e-06 1.37210271512345e-08
4.58939214936311e-06 1.37618763344584e-08
4.60315402569757e-06 1.38029993831061e-08
4.61695702508068e-06 1.38443985375918e-08
4.63080142361827e-06 1.38860760988343e-08
4.6446874997171e-06 1.3928034397097e-08
4.6586155341142e-06 1.3970275791745e-08
4.67258580990594e-06 1.40128027027535e-08
4.6865986126087e-06 1.40556175791414e-08
4.70065423018784e-06 1.40987228426517e-08
4.71475295303049e-06 1.41421210672268e-08
4.72889507409772e-06 1.4185814781334e-08
4.74308088887905e-06 1.42298065938239e-08
4.75731069547287e-06 1.42740991450778e-08
4.77158479461795e-06 1.4327386497373e-08
4.78591218111532e-06 1.43814060119295e-08
4.80029358712725e-06 1.44358758186639e-08
4.81472946294592e-06 1.44908012871043e-08
4.82922026423302e-06 1.45461875889932e-08
4.84376645182202e-06 1.46020400407876e-08
4.8583684918628e-06 1.46583639576061e-08
4.87302685582041e-06 1.47151647881016e-08
4.88774202060851e-06 1.47724481431132e-08
4.90251446875162e-06 1.4830219606705e-08
4.91734468835833e-06 1.48884849897511e-08
4.93223317334808e-06 1.49472500902669e-08
4.94718042343835e-06 1.50065208641163e-08
4.96218694430246e-06 1.50663034291455e-08
4.97725324773161e-06 1.51266038649665e-08
4.99237985159658e-06 1.51874285216205e-08
5.0075672801182e-06 1.5248783768528e-08
5.02281606388672e-06 1.53106761169046e-08
5.03812674000363e-06 1.53731122238508e-08
5.05349985222748e-06 1.54360987581201e-08
5.0689359509856e-06 1.54996426451445e-08
5.08443559363075e-06 1.55637509687135e-08
5.09999934459946e-06 1.56284306960417e-08
5.1156277752955e-06 1.5693689273548e-08
5.13132146456905e-06 1.5759534004076e-08
5.14708099857312e-06 1.58259723991944e-08
5.16290697097232e-06 1.58930122202062e-08
5.17879998319253e-06 1.59606612360284e-08
5.19476064442855e-06 1.6028927510423e-08
5.21078957193898e-06 1.60978190519426e-08
5.22688739099092e-06 1.61673442095836e-08
5.2430547352005e-06 1.62375114652048e-08
5.25929224666571e-06 1.63083294743096e-08
5.27560057614002e-06 1.63798070353013e-08
5.29198038317532e-06 1.64519529491031e-08
5.30843233612442e-06 1.65247766779621e-08
5.32495711280238e-06 1.65982871160487e-08
5.34155539991843e-06 1.66724941235346e-08
5.35822789404197e-06 1.67474072944283e-08
5.3749753013364e-06 1.68230364719093e-08
5.3917983378083e-06 1.6899391829849e-08
5.40869772963815e-06 1.69764837328884e-08
5.42567421337104e-06 1.70543227429072e-08
5.44272853611395e-06 1.71329195507145e-08
5.45986145566466e-06 1.72122849814819e-08
5.47707374064615e-06 1.72924303778933e-08
5.49436617102404e-06 1.73733673858621e-08
5.5117395384099e-06 1.74551074312513e-08
5.52919464584115e-06 1.75376624822282e-08
5.54673230832338e-06 1.76210446800856e-08
5.56435335300347e-06 1.77052669612593e-08
5.58205861996473e-06 1.77903414558268e-08
5.59984896142055e-06 1.78762816442122e-08
5.61772524306476e-06 1.79631005216017e-08
5.63568834358637e-06 1.80508119189086e-08
5.65373915550528e-06 1.81394298183969e-08
5.67187858532367e-06 1.8228968046224e-08
5.6901075533699e-06 1.83194416943171e-08
5.70842699506421e-06 1.84108654070781e-08
5.72683786047129e-06 1.85032546494489e-08
5.74534111512074e-06 1.85966246102117e-08
5.76393773973095e-06 1.86909919647352e-08
5.78262873169569e-06 1.87863721739902e-08
5.80141510386968e-06 1.88827823730863e-08
5.82029788624276e-06 1.89800607907601e-08
5.83927794703352e-06 1.90302776476075e-08
5.85830822468113e-06 1.90808883595605e-08
5.87738911304069e-06 1.91318558846812e-08
5.89652096892537e-06 1.91831804802103e-08
5.91570414940558e-06 1.92348626980117e-08
5.93493901210359e-06 1.92869027299538e-08
5.95422591483355e-06 1.93393013924946e-08
5.97356521622604e-06 1.93920588103156e-08
5.99295727503636e-06 1.94451754020971e-08
6.01240245043846e-06 1.94986518844698e-08
6.03190110232293e-06 1.9552488941446e-08
6.05145359126437e-06 1.96066865518731e-08
6.07106027781624e-06 1.9661245998301e-08
6.09072152381455e-06 1.97161673528902e-08
6.11043769116744e-06 1.97714514914871e-08
6.13020914265892e-06 1.98270989154035e-08
6.15003624157433e-06 1.98831105126255e-08
6.16991935208695e-06 1.99394866217517e-08
6.1898588387087e-06 1.99962279673147e-08
6.20985506667602e-06 2.00533355793013e-08
6.22990840225532e-06 2.01108100191814e-08
6.2500192122745e-06 2.01686521525789e-08
6.27018786442708e-06 2.02268626312429e-08
6.29041472705832e-06 2.02854425005359e-08
6.31070016955886e-06 2.03443921532361e-08
6.33104456171209e-06 2.04037129897399e-08
6.35144827470183e-06 2.04634055802697e-08
6.3719116802821e-06 2.05234707134761e-08
6.39243515099558e-06 2.05839096663218e-08
6.4130190606619e-06 2.06447230518328e-08
6.43366378371373e-06 2.07059117921628e-08
6.4543696955059e-06 2.07674772132026e-08
6.4751371727191e-06 2.08294197883631e-08
6.49596659250746e-06 2.08917410239401e-08
6.5168583335314e-06 2.0954441659798e-08
6.5378127751912e-06 2.10175227493882e-08
6.55883029794059e-06 2.10809855731918e-08
6.57991128351378e-06 2.11448308157037e-08
6.60105611432948e-06 2.12090599368086e-08
6.62226517426629e-06 2.1273674167433e-08
6.64353884843373e-06 2.13386739478787e-08
6.66487752238161e-06 2.14040612427915e-08
6.6862815836244e-06 2.14698368555261e-08
6.70775142047992e-06 2.15360020026397e-08
6.72928742248256e-06 2.16025577554571e-08
6.75088998023802e-06 2.16695054152318e-08
6.77255948565325e-06 2.17368466116944e-08
6.79429633226495e-06 2.18045822602333e-08
6.81610091452518e-06 2.18727136005202e-08
6.8379736281257e-06 2.19412421059182e-08
6.85991487023162e-06 2.20101690053159e-08
6.88192503923693e-06 2.2079495665086e-08
6.90400453490202e-06 2.21492234939748e-08
6.926153758396e-06 2.2219353650871e-08
6.94837311204687e-06 2.22898880183436e-08
6.97066300006521e-06 2.23608274470885e-08
6.9930238275123e-06 2.24321737087425e-08
7.01545600122104e-06 2.25039283244507e-08
7.03795992954549e-06 2.25760924601886e-08
7.06053602200568e-06 2.2648667917485e-08
7.08318468992317e-06 2.27216561430602e-08
7.10590634606623e-06 2.2795058623865e-08
7.12870140469009e-06 2.28688769883092e-08
7.1515702816784e-06 2.29431127042902e-08
7.17451339438269e-06 2.30177675845155e-08
7.19753116196721e-06 2.30928429750513e-08
7.22062400494226e-06 2.31683408231252e-08
7.24379234576538e-06 2.32442625550461e-08
7.26703660832043e-06 2.33206099447292e-08
7.29035721826516e-06 2.33973848083846e-08
7.31375460307354e-06 2.34745886398379e-08
7.33722919171338e-06 2.35522235983113e-08
7.36078141531169e-06 2.3630290996622e-08
7.38441170630831e-06 2.37087930784296e-08
7.40812049938674e-06 2.37877314462247e-08
7.43190823083297e-06 2.38671078994836e-08
7.45577533873245e-06 2.39469244914939e-08
7.47972226322395e-06 2.40271831582505e-08
7.5037494463822e-06 2.41078856616603e-08
7.52785733204386e-06 2.4189034072444e-08
7.5520463661163e-06 2.42706302868172e-08
7.57631699640312e-06 2.43526764043108e-08
7.60066967280743e-06 2.44351745121546e-08
7.62510484731958e-06 2.45181266294191e-08
7.649622973949e-06 2.46015349260587e-08
7.67422450887506e-06 2.46854013924843e-08
7.69890991026754e-06 2.47697282810995e-08
7.72367963854864e-06 2.48545177473321e-08
7.74853415629598e-06 2.49397721561341e-08
7.77347392845211e-06 2.50254935777009e-08
7.79849942202981e-06 2.5111684461e-08
7.82361110649081e-06 2.5198346929375e-08
7.84880945342019e-06 2.52851040281477e-08
7.87409455744834e-06 2.53641844740523e-08
7.89945874192239e-06 2.54435980396549e-08
7.92490233996204e-06 2.55233274745812e-08
7.95042566743662e-06 2.56033855414007e-08
7.97602905297802e-06 2.56837619833538e-08
8.00171281496138e-06 2.57644678539863e-08
8.02747728281536e-06 2.58455000028896e-08
8.05332278281825e-06 2.59268624192199e-08
8.07924964523747e-06 2.6008555533676e-08
8.10525820077115e-06 2.60905851877821e-08
8.13134878595893e-06 2.61729464358254e-08
8.15752173239476e-06 2.62556451492543e-08
8.18377737754401e-06 2.63386781746215e-08
8.21011605571864e-06 2.64220550713093e-08
8.23653811078994e-06 2.65057745422735e-08
8.26304388533222e-06 2.65898371041918e-08
8.28963372243641e-06 2.66742432760785e-08
8.31630796571249e-06 2.67589935791388e-08
8.34306695929163e-06 2.68440977607765e-08
8.3699110570524e-06 2.69295527255333e-08
8.39684060977794e-06 2.70153590498895e-08
8.42385596882783e-06 2.71015247496988e-08
8.45095749357752e-06 2.71217838976566e-08
8.47807927747518e-06 2.70883202807857e-08
8.50516759775597e-06 2.70582886660542e-08
8.53222588642202e-06 2.70281062097888e-08
8.55925399263181e-06 2.69997997746598e-08
8.58625379240647e-06 2.69743221425789e-08
8.61322811454905e-06 2.69482655819128e-08
8.64017638013096e-06 2.69273368404958e-08
8.66710371697146e-06 2.69047351831604e-08
8.69400845215462e-06 2.68849616462151e-08
8.72089341380083e-06 2.6865638670838e-08
8.74775905247167e-06 2.68467252037213e-08
8.77460577767539e-06 2.68304228455735e-08
8.80143620052097e-06 2.68147274364929e-08
8.82825092795746e-06 2.68027070605152e-08
8.85505363501797e-06 2.67901824788647e-08
8.88184381749684e-06 2.6777809476882e-08
8.90862162697372e-06 2.67677905838421e-08
8.93538941755756e-06 2.67577164861291e-08
8.96214713404369e-06 2.67487160302987e-08
8.98889585007399e-06 2.67412146359067e-08
9.0156370647099e-06 2.67347317924369e-08
9.04237179650233e-06 2.67272092833356e-08
9.06909900578567e-06 2.67244358538793e-08
9.09582344163955e-06 2.67206135753963e-08
9.12254405521494e-06 2.67171029942826e-08
9.14926115820923e-06 2.67140526490973e-08
9.17597521085832e-06 2.67131259295621e-08
9.20268833678789e-06 2.6712660022821e-08
9.22940099681071e-06 2.67127768996635e-08
9.25611377371037e-06 2.67129012922642e-08
9.28282667500263e-06 2.67135674190989e-08
9.30954024242173e-06 2.67157511298549e-08
9.33625599355159e-06 2.6718663828471e-08
9.36297465738006e-06 2.67217923403732e-08
9.38969644972043e-06 2.67255592869878e-08
9.41642200900742e-06 2.67303574291827e-08
9.4431523664366e-06 2.67341657084503e-08
9.46988653214505e-06 2.67404220242995e-08
9.49662695416935e-06 2.67479024049869e-08
9.52337485657434e-06 2.67547019398963e-08
9.55012955851424e-06 2.67609236844314e-08
9.57689048219867e-06 2.67680249031917e-08
9.60365850710186e-06 2.67772641671982e-08
9.63043577126906e-06 2.67854989344593e-08
9.65722127020352e-06 2.67949852005411e-08
9.68401625540406e-06 2.68038909592521e-08
9.71082014636331e-06 2.68151856351812e-08
9.73763533199849e-06 2.68255936026002e-08
9.76446092560109e-06 2.68374108798253e-08
9.79129833648092e-06 2.68486076756575e-08
9.81814694415657e-06 2.68604909089852e-08
9.84500743506556e-06 2.6873088278309e-08
9.87188052334387e-06 2.68853676826284e-08
9.8987658910265e-06 2.68969714160124e-08
9.92566286244251e-06 2.69114612950368e-08
9.95257432373754e-06 2.69227721024324e-08
9.97949709583998e-06 2.69398170499825e-08
1.000643691289e-05 2.69546622091333e-08
1.00333915750991e-05 2.69693235744207e-08
1.00603608986735e-05 2.69845450812417e-08
1.00873454437548e-05 2.69996082438612e-08
1.01143450519986e-05 2.70146918812459e-08
1.01413597438799e-05 2.70319067605921e-08
1.01683916506405e-05 2.70463820070251e-08
1.01954380326475e-05 2.70639854025944e-08
1.02225020180501e-05 2.70817707281369e-08
1.02495837887782e-05 2.70995704846492e-08
1.02766833592629e-05 2.71159051991381e-08
1.0303799264462e-05 2.71347366498802e-08
1.03309340011119e-05 2.7152751224205e-08
1.03580867523361e-05 2.7170342303031e-08
1.03852570946391e-05 2.71878843526524e-08
1.04124449789918e-05 2.72069193784928e-08
1.04396518983703e-05 2.72269200526905e-08
1.0466878818423e-05 2.72455183589355e-08
1.04941243367819e-05 2.72628119356168e-08
1.05213871487175e-05 2.72841354709607e-08
1.05486712841885e-05 2.73027529088218e-08
1.05759740370973e-05 2.73242142944155e-08
1.06032982513917e-05 2.73442692244729e-08
1.06306425206162e-05 2.73651480973606e-08
1.06580076687135e-05 2.73848720026675e-08
1.06853925407162e-05 2.74043915983197e-08
1.07127969323145e-05 2.74252024938334e-08
1.07402221348084e-05 2.74451110550436e-08
1.07676672458634e-05 2.74692878345097e-08
1.07951365336979e-05 2.74896924665735e-08
1.08226262261645e-05 2.75123690742021e-08
1.08501385952387e-05 2.75336951804246e-08
1.08776722904191e-05 2.75544515576837e-08
1.09052267419768e-05 2.75765515790577e-08
1.09328032935559e-05 2.75972425512729e-08
1.09604005361071e-05 2.76192591302274e-08
1.09880197952374e-05 2.76409214570673e-08
1.10156607166944e-05 2.76632265651828e-08
1.10433239432596e-05 2.76843154626651e-08
1.10710082587223e-05 2.7706975148992e-08
1.10987152338713e-05 2.77301610094008e-08
1.11264453948807e-05 2.77528191204234e-08
1.11541982140011e-05 2.77751077485629e-08
1.11819733217496e-05 2.77974787362964e-08
1.12097708004859e-05 2.7818843138012e-08
1.1237589643624e-05 2.78418907929142e-08
1.12654315344169e-05 2.78642005376721e-08
1.12932957349545e-05 2.78869697577798e-08
1.13211827047123e-05 2.79103533970004e-08
1.13490930581093e-05 2.79322711490097e-08
1.13770253292583e-05 2.79552359668516e-08
1.14049805652252e-05 2.7975901088677e-08
1.14329564663139e-05 2.79991667106923e-08
1.14609556330246e-05 2.80228438655421e-08
1.14889784768901e-05 2.80449406102434e-08
1.15170234175003e-05 2.80676432881157e-08
1.15450910607885e-05 2.80898987975895e-08
1.1573180959586e-05 2.81123297989495e-08
1.1601293289385e-05 2.81345103916575e-08
1.16294277997767e-05 2.81565322398383e-08
1.16575843320165e-05 2.81773339379133e-08
1.16857616659544e-05 2.82009465576044e-08
1.1713962612512e-05 2.8222745673771e-08
1.17421853581858e-05 2.82442696824109e-08
1.17704296278682e-05 2.82660794436656e-08
1.17986957073119e-05 2.82873246467859e-08
1.18269830319586e-05 2.83075695029557e-08
1.18552906014616e-05 2.83304947931661e-08
1.18836210962548e-05 2.83530590465328e-08
1.19119741553013e-05 2.83737677947838e-08
1.19403479230961e-05 2.83947375080496e-08
1.19687426606041e-05 2.84163304759314e-08
1.19971589910801e-05 2.84366848260162e-08
1.20255956759061e-05 2.84561090697347e-08
1.20540517849758e-05 2.84783807076979e-08
1.20825301656835e-05 2.84975344368258e-08
1.21110277001203e-05 2.85178366488952e-08
1.21395455367692e-05 2.85376870173537e-08
1.21680832237866e-05 2.85580849816883e-08
1.21966413087683e-05 2.85775326778607e-08
1.22252188414461e-05 2.85968290210276e-08
1.22538156704672e-05 2.86158921551371e-08
1.22824315626223e-05 2.86334831645538e-08
1.23110650457869e-05 2.86530159286827e-08
1.23397180617155e-05 2.86709413571726e-08
1.23683890030727e-05 2.86913507002515e-08
1.2397080353773e-05 2.87069291411351e-08
1.24257872829141e-05 2.87249029230192e-08
1.24545121858371e-05 2.87423313690788e-08
1.24832545172062e-05 2.87586457601803e-08
1.25120131629664e-05 2.87754635699751e-08
1.25407886265363e-05 2.87929062865774e-08
1.25695815328229e-05 2.88084702878985e-08
1.25983900031108e-05 2.88238390992024e-08
1.262721384221e-05 2.88398095089109e-08
1.26560536517189e-05 2.88563405348378e-08
1.26849099922538e-05 2.88702794632132e-08
1.2713780271717e-05 2.88840852640177e-08
1.2742664356981e-05 2.89005135318641e-08
1.27715648705129e-05 2.89144332791037e-08
1.2800479303792e-05 2.89275045118043e-08
1.28294068083038e-05 2.89404298759786e-08
1.28583472381798e-05 2.8954146481594e-08
1.28873013846613e-05 2.8967518264154e-08
1.29162689029255e-05 2.8978476414696e-08
1.29452473793402e-05 2.89900833984779e-08
1.29742374627387e-05 2.90003684661368e-08
1.30032378312048e-05 2.90109951452754e-08
1.30322488263501e-05 2.90218919601533e-08
1.30612707183102e-05 2.90333570311458e-08
1.30903040753414e-05 2.90432525480127e-08
1.31193473278894e-05 2.905239754745e-08
1.31483997254369e-05 2.90603936976903e-08
1.31774601191345e-05 2.90698119570097e-08
1.32065299310916e-05 2.90782684960361e-08
1.32356081995876e-05 2.90832990428609e-08
1.32646914986304e-05 2.90923623884447e-08
1.32937838610189e-05 2.90987741067635e-08
1.33228826351257e-05 2.91043135862731e-08
1.33519869487119e-05 2.91087634026632e-08
1.33810957121146e-05 2.91169717115756e-08
1.34102126838262e-05 2.91200816255007e-08
1.34393327654517e-05 2.91224037487846e-08
1.34684551692005e-05 2.9129825796007e-08
1.34975849949965e-05 2.91319605874368e-08
1.35267169555839e-05 2.9135458447617e-08
1.35558524140315e-05 2.91383283006301e-08
1.35849907423321e-05 2.91383976787265e-08
1.36141291400109e-05 2.91409736931899e-08
1.36432701137041e-05 2.91418123743845e-08
1.36724119260784e-05 2.91411921633321e-08
1.37015531182418e-05 2.91402408788266e-08
1.37306933591206e-05 2.91399417606876e-08
1.37598333008813e-05 2.91389741797132e-08
1.3788972275061e-05 2.91357683253399e-08
1.38181080433863e-05 2.91345711587541e-08
1.38472426145451e-05 2.91314593587657e-08
1.38763740739039e-05 2.91273456521679e-08
1.3905501419556e-05 2.91240285424922e-08
1.39346254480985e-05 2.91164082435585e-08
1.39637418563421e-05 2.91133868977222e-08
1.39928552432398e-05 2.91078039625591e-08
1.40219630472024e-05 2.9101779520368e-08
1.40510648267227e-05 2.90936367579881e-08
1.40801584634807e-05 2.90882246801302e-08
1.41092466881609e-05 2.90800287359997e-08
1.41383267168968e-05 2.90695306568142e-08
1.41673962475537e-05 2.90618844129929e-08
1.41964581319667e-05 2.90520122832661e-08
1.42255101442499e-05 2.90415971987362e-08
1.42545517414487e-05 2.90313843980734e-08
1.42835831258467e-05 2.90195652025723e-08
1.43126026910493e-05 2.9007652924482e-08
1.43416103439738e-05 2.89948463727088e-08
1.43706051903465e-05 2.89815591669509e-08
1.43995867495134e-05 2.89668462295318e-08
1.4428553595743e-05 2.89526814542614e-08
1.44575062771972e-05 2.89393227219302e-08
1.44864455999192e-05 2.89234151302304e-08
1.45153690150494e-05 2.89078631365193e-08
1.45442768781859e-05 2.889262088121e-08
1.45731694990671e-05 2.88747175632075e-08
1.46020442166303e-05 2.88565604570444e-08
1.46309007770874e-05 2.88395115647567e-08
1.46597402886521e-05 2.88183179171777e-08
1.46885586065693e-05 2.88013025455869e-08
1.47173599091149e-05 2.87813790439262e-08
1.47461412881588e-05 2.87617449382634e-08
1.47749030330971e-05 2.87411925831151e-08
1.48036442256802e-05 2.87207971362955e-08
1.48323650228165e-05 2.86966455148483e-08
1.48610616683314e-05 2.86746747479652e-08
1.48897363430793e-05 2.86527089551691e-08
1.49183890520345e-05 2.86275734330385e-08
1.49470166254675e-05 2.86056100547103e-08
1.49756222355222e-05 2.85789947424337e-08
1.50042012302647e-05 2.85557542828891e-08
1.50327569845476e-05 2.85296316368709e-08
1.50612866161844e-05 2.85054423709809e-08
1.50897920585554e-05 2.84799696513033e-08
1.51182720282067e-05 2.84524500084111e-08
1.51467244782151e-05 2.84248704242358e-08
1.51751493486394e-05 2.83974263657965e-08
1.52035467750052e-05 2.83692356166443e-08
1.52319160106218e-05 2.83417526827147e-08
1.52602577633045e-05 2.83117607871605e-08
1.52885695240917e-05 2.82830822027572e-08
1.53168526062944e-05 2.8254531863613e-08
1.5345107138158e-05 2.82227180942964e-08
1.53733298562523e-05 2.81917404129357e-08
1.54015215966653e-05 2.81605976386945e-08
1.5429682194304e-05 2.8128943217431e-08
1.54578111375214e-05 2.80971401262571e-08
1.54859082776477e-05 2.80650295799882e-08
1.55139733072276e-05 2.80323568195728e-08
1.55420056640472e-05 2.79992002333908e-08
1.55700048642806e-05 2.79663836023411e-08
1.5597971247883e-05 2.79333336630581e-08
1.5625904581546e-05 2.78991353370341e-08
1.5653803716883e-05 2.78645418750517e-08
1.56816682587581e-05 2.7830478624568e-08
1.57094987373827e-05 2.77953144395182e-08
1.57372940518222e-05 2.77592119722123e-08
1.57650532637944e-05 2.77243549314581e-08
1.57927776187259e-05 2.76888240810098e-08
1.58204664428069e-05 2.76531715193224e-08
1.58481196143262e-05 2.76168217816914e-08
1.58757364361079e-05 2.75795925432226e-08
1.59033160286511e-05 2.75433090202362e-08
1.59308593376713e-05 2.75066103058642e-08
1.59583659479772e-05 2.74695118076029e-08
1.59858354597848e-05 2.74326526808126e-08
1.60132681124656e-05 2.73941914304441e-08
1.60406623038961e-05 2.73562058849922e-08
1.60680185097811e-05 2.73191220652589e-08
1.60953376318463e-05 2.72816089149682e-08
1.61226192407613e-05 2.72415871167812e-08
1.61498608278781e-05 2.72028580928284e-08
1.61770636859709e-05 2.71639885617127e-08
1.62042276745326e-05 2.71272082789984e-08
1.62313548828116e-05 2.70891399970136e-08
1.62584440228086e-05 2.70503577011743e-08
1.62854943805098e-05 2.70113656221447e-08
1.63125057461319e-05 2.69716745744457e-08
1.63394774207064e-05 2.69331657497728e-08
1.63664105864562e-05 2.6894642142017e-08
1.63933052285982e-05 2.68561992668325e-08
1.6420161427865e-05 2.68171083392428e-08
1.64469785362043e-05 2.67774857514748e-08
1.64737560219557e-05 2.67382010331186e-08
1.65004942229888e-05 2.66988709709142e-08
1.65271930939598e-05 2.6660008071229e-08
1.6553853102031e-05 2.66209215785175e-08
1.65804740236095e-05 2.65827959111003e-08
1.66070568195206e-05 2.65436425560081e-08
1.66336004620766e-05 2.65047725145497e-08
1.66601052345912e-05 2.64655556490166e-08
1.66865707902402e-05 2.64268338511742e-08
1.67129976240914e-05 2.63894229632546e-08
1.67393870470546e-05 2.63512106391366e-08
1.67657382576938e-05 2.63123732732796e-08
1.6792050630967e-05 2.62735555488864e-08
1.68183241865159e-05 2.62369797430051e-08
1.68445611662589e-05 2.6198873744467e-08
1.68707600400034e-05 2.6161134166495e-08
1.68969211741699e-05 2.61232537515522e-08
1.69230444279214e-05 2.60872540115515e-08
1.6949131681933e-05 2.60499039774848e-08
1.69751815859105e-05 2.60116752969959e-08
1.70011932612075e-05 2.59771269575594e-08
1.7027170388165e-05 2.59420101242293e-08
1.70531123982893e-05 2.59064118635244e-08
1.70790188101528e-05 2.58709539358707e-08
1.71048897640887e-05 2.58358762623667e-08
1.7130725640351e-05 2.58018154124354e-08
1.71565274557635e-05 2.57663747953952e-08
1.71822938305589e-05 2.57320027366049e-08
1.72080258332955e-05 2.56980062936166e-08
1.72337238395891e-05 2.56657778270129e-08
1.72593896174161e-05 2.56334070464115e-08
1.72850230244625e-05 2.56002581182998e-08
1.73106232825808e-05 2.55683912387589e-08
1.73361916738196e-05 2.55372348346154e-08
1.73617289086542e-05 2.55055147906046e-08
1.73872344234448e-05 2.54751756859888e-08
1.74127095991308e-05 2.54440394834861e-08
1.74381536386143e-05 2.54149326502184e-08
1.74635685712645e-05 2.53869629527642e-08
1.74889555342172e-05 2.53588724092672e-08
1.75143144066265e-05 2.53308988879132e-08
1.75396453055144e-05 2.53046994298206e-08
1.75649500049442e-05 2.5278152068269e-08
1.75902281570125e-05 2.52513046475502e-08
1.76154794616601e-05 2.5226690143473e-08
1.76407061518035e-05 2.52019447129162e-08
1.76659080965165e-05 2.51773231241661e-08
1.76910854196406e-05 2.51548975621625e-08
1.77162403172028e-05 2.5132941550236e-08
1.7741373258753e-05 2.51110476153464e-08
1.77664843063684e-05 2.50913307499574e-08
1.77915756371183e-05 2.50716235694843e-08
1.78166472606878e-05 2.50523466434065e-08
1.78416996073312e-05 2.50364012172856e-08
1.78667360085485e-05 2.50179976259577e-08
1.78917540061744e-05 2.50016665176058e-08
1.79167556726921e-05 2.49875207342096e-08
1.79417431934263e-05 2.49730857935888e-08
1.79667162792199e-05 2.49601145452895e-08
1.79916763937651e-05 2.4948550847304e-08
1.80166249446124e-05 2.49386274114679e-08
1.80415635720239e-05 2.492830300519e-08
1.80664918750291e-05 2.49197091629862e-08
1.80914115841921e-05 2.4913686672121e-08
1.81163252708642e-05 2.49072956659548e-08
1.81412325665302e-05 2.49028617852622e-08
1.81661354283154e-05 2.49002604847467e-08
1.81910356888002e-05 2.48992362306946e-08
1.82159349250309e-05 2.48988718008058e-08
1.82408337968317e-05 2.4899201018024e-08
1.82657329978497e-05 2.49016211549703e-08
1.82906346190047e-05 2.49084579329424e-08
1.83155430769376e-05 2.49142921829431e-08
1.83404573691205e-05 2.49228926547399e-08
1.83653802617753e-05 2.49336067793637e-08
1.83903138685546e-05 2.49461562373986e-08
1.8415260024792e-05 2.49591472396001e-08
1.84402191720316e-05 2.49753890614697e-08
1.84651945610931e-05 2.49946020702882e-08
1.84901891631634e-05 2.50153595006121e-08
1.8515204522664e-05 2.5037849654418e-08
1.85402423723184e-05 2.50626310059319e-08
1.85653050033244e-05 2.50882949390213e-08
1.85903932982634e-05 2.51211955126692e-08
1.86155144937761e-05 2.51565219152139e-08
1.86406710156913e-05 2.51921131513675e-08
1.86658631288426e-05 2.52318832859536e-08
1.86910950121286e-05 2.52755373602648e-08
1.87163705494889e-05 2.53225314702373e-08
1.87416930809591e-05 2.53734317854665e-08
1.87670665127446e-05 2.54278266382275e-08
1.87924943393828e-05 2.54841107656716e-08
1.88179784501485e-05 2.55437239056375e-08
1.88435221740541e-05 2.56110206897756e-08
1.88691331947439e-05 2.5686436353827e-08
1.88948196310977e-05 2.57612829737045e-08
1.89205809140714e-05 2.58440919894722e-08
1.89464250060609e-05 2.59324129594388e-08
1.89723574190203e-05 2.60272304081387e-08
1.89983846494285e-05 2.61264801460631e-08
1.90245111295745e-05 2.62341953648111e-08
1.90507453249393e-05 2.63494720603588e-08
1.90770947969997e-05 2.64725811941255e-08
1.91035673781938e-05 2.6604560822357e-08
1.91301719390162e-05 2.67469558281035e-08
1.91569188948443e-05 2.68986091623079e-08
1.91838175040066e-05 2.70625447684647e-08
1.9210880048775e-05 2.72390946713787e-08
1.92381191434464e-05 2.74268047126792e-08
1.92655459481591e-05 2.76299579707025e-08
1.92931759061298e-05 2.78490496153564e-08
1.93210249557452e-05 2.80888624743557e-08
1.93491138182195e-05 2.83491812388624e-08
1.93774629994584e-05 2.86336193162838e-08
1.94060966187747e-05 2.89409980381699e-08
1.94350376168128e-05 2.92788319924778e-08
1.94643164488053e-05 2.9651801379878e-08
1.94939682501852e-05 3.00654824046503e-08
1.95240337325898e-05 3.051880950803e-08
1.95545525420979e-05 3.10323403962214e-08
1.95855848824941e-05 3.1612504819365e-08
1.96171973873134e-05 3.22758350482663e-08
1.96494732223617e-05 3.30429416726713e-08
1.96825161640344e-05 3.39334410585279e-08
1.97164496050929e-05 3.49886682668937e-08
1.97514382733598e-05 3.62818122882642e-08
1.97877200856481e-05 3.78947450921796e-08
1.98256148307402e-05 4.0005931129844e-08
1.98656207618701e-05 4.29530713874946e-08
1.99085738332576e-05 4.55120261460916e-08
1.99540858594037e-05 4.70732889584843e-08
2.00011591483622e-05 4.90801341304186e-08
2.00502392824926e-05 5.04969569673919e-08
2.010073623946e-05 4.63287237863059e-08
2.01470649632463e-05 4.11389616472376e-08
2.01882039248935e-05 3.78580797285242e-08
2.0226062004622e-05 3.55822263145651e-08
2.02616442309366e-05 3.38492444049654e-08
2.02954934753416e-05 3.24495735289265e-08
2.03279430488705e-05 3.1280065349693e-08
2.03592231142202e-05 3.02871182191739e-08
2.03895102324394e-05 2.9419691840621e-08
2.041892992428e-05 2.8651364931905e-08
2.04475812892119e-05 2.79604683146673e-08
2.04755417575266e-05 2.73429404573653e-08
2.05028846979839e-05 2.67873292920467e-08
2.0529672027276e-05 2.62730284210509e-08
2.0555945055697e-05 2.57987676379867e-08
2.0581743823335e-05 2.53615858582825e-08
2.06071054091933e-05 2.49565800741111e-08
2.06320619892674e-05 2.45779648226099e-08
2.065663995409e-05 2.42237258491233e-08
2.06808636799391e-05 2.38898631700019e-08
2.07047535431091e-05 2.35748107320156e-08
2.07283283538412e-05 2.32841726767119e-08
2.07516125265179e-05 2.30018346268813e-08
2.07746143611447e-05 2.27414756831997e-08
2.0797355836828e-05 2.24918450588714e-08
2.08198476818868e-05 2.22514676951272e-08
2.08420991495819e-05 2.20273660005235e-08
2.08641265155825e-05 2.18104258290501e-08
2.08859369414115e-05 2.16041784221358e-08
2.09075411198337e-05 2.14083467477325e-08
2.09289494665814e-05 2.12207068433524e-08
2.09501701734247e-05 2.10372176532953e-08
2.0971207391078e-05 2.08656044167143e-08
2.09920729954947e-05 2.0700642160507e-08
2.10127736376553e-05 2.05415261934598e-08
2.10333151638487e-05 2.03885131235304e-08
2.10537036769722e-05 2.02414270981686e-08
2.10739451040704e-05 2.00990038085824e-08
2.1094044107879e-05 1.99654897657091e-08
2.11140095976447e-05 1.98338621562716e-08
2.1133843459801e-05 1.97083613817792e-08
2.11535518211828e-05 1.95868605455446e-08
2.11731386817283e-05 1.94661760483394e-08
2.11926048577766e-05 1.93551469416394e-08
2.12119600047183e-05 1.92456027692828e-08
2.12312056074876e-05 1.91386906606013e-08
2.12503442981482e-05 1.90366998452381e-08
2.12693809979934e-05 1.89386811028298e-08
2.12883196790962e-05 1.88431781692393e-08
2.13071628572655e-05 1.87521910962394e-08
2.13259150483617e-05 1.86634811300321e-08
2.13445785294917e-05 1.85767796266497e-08
2.13631553091184e-05 1.84931808516434e-08
2.138164848997e-05 1.84123112927031e-08
2.14000608012627e-05 1.833472791285e-08
2.14183955291756e-05 1.82597570086751e-08
2.14366552861843e-05 1.81858341044471e-08
2.14548411202887e-05 1.81158557718264e-08
2.14729569760605e-05 1.80469451994588e-08
2.149100392126e-05 1.79798019544776e-08
2.15089837232145e-05 1.79177756097006e-08
2.15269014988242e-05 1.78558937616347e-08
2.15447573925858e-05 1.77966481974023e-08
2.15625540407832e-05 1.7739609136459e-08
2.15802936499197e-05 1.76828986112122e-08
2.15979765485309e-05 1.76279465672894e-08
2.16156044950982e-05 1.75741859819104e-08
2.16331786810801e-05 1.75222939508926e-08
2.1650700975031e-05 1.74751188664178e-08
2.16681760938974e-05 1.74294259734047e-08
2.16856055198708e-05 1.73829087790508e-08
2.17029884286498e-05 1.73376967589212e-08
2.17203261254088e-05 1.72980623342823e-08
2.1737624187743e-05 1.72569413933358e-08
2.17548811291364e-05 1.72166138693769e-08
2.17720977430058e-05 1.71786603450112e-08
2.17892764033508e-05 1.71415591087012e-08
2.18064179624595e-05 1.71070256604944e-08
2.182352498812e-05 1.70712768605403e-08
2.18405962649805e-05 1.70370887899092e-08
2.18576333537704e-05 1.70071390931493e-08
2.18746404928636e-05 1.69777337427473e-08
2.18916182266063e-05 1.69481571323586e-08
2.19085663837387e-05 1.69219436624781e-08
2.19254883274011e-05 1.68938677712738e-08
2.19423821951724e-05 1.68697132723241e-08
2.19592519084447e-05 1.68468924041796e-08
2.19760988008489e-05 1.6823204035394e-08
2.19929220048843e-05 1.67998662018705e-08
2.20097218710862e-05 1.67786713791713e-08
2.20265005424654e-05 1.67581554498674e-08
2.20432586979152e-05 1.67399416425498e-08
2.20599986395578e-05 1.67250384327072e-08
2.20767236779905e-05 1.67067509462738e-08
2.20934304289368e-05 1.66901677487382e-08
2.21101205966855e-05 1.66754522736708e-08
2.21267960489592e-05 1.66616677017284e-08
2.21434577166609e-05 1.6648591493367e-08
2.21601063081543e-05 1.66377457533757e-08
2.21767440539076e-05 1.66234860479697e-08
2.21933675399556e-05 1.66164500457504e-08
2.22099839900014e-05 1.6602970138246e-08
2.22265869601396e-05 1.65974535111258e-08
2.22431844136507e-05 1.65914114664934e-08
2.22597758251172e-05 1.65849742631029e-08
2.22763607993803e-05 1.65793437222323e-08
2.22929401431026e-05 1.65735568287868e-08
2.23095136999313e-05 1.65700615523852e-08
2.23260837614837e-05 1.65652545310657e-08
2.23426490160148e-05 1.65624283493592e-08
2.23592114443641e-05 1.65617980781614e-08
2.23757732424423e-05 1.65610642208653e-08
2.23923343066632e-05 1.65570152771474e-08
2.24088913219403e-05 1.65618710799244e-08
2.24254531930202e-05 1.6564607634276e-08
2.24420178006545e-05 1.65655434132613e-08
2.24585833440678e-05 1.65694729105885e-08
2.24751528169784e-05 1.6574490154726e-08
2.24917273071331e-05 1.65758907870927e-08
2.25083031979202e-05 1.65839516926795e-08
2.25248871496129e-05 1.65900116512757e-08
2.25414771612641e-05 1.65946691146091e-08
2.25580718303787e-05 1.66053888752354e-08
2.2574677219254e-05 1.66122235417402e-08
2.25912894427957e-05 1.66201044556689e-08
2.26079095472514e-05 1.66302009060027e-08
2.26245397481574e-05 1.66418796185447e-08
2.26411816277759e-05 1.66541691849212e-08
2.26578357969609e-05 1.66658963273507e-08
2.26745016932882e-05 1.66788604155122e-08
2.26911805537037e-05 1.66900074874442e-08
2.27078705611912e-05 1.67066652983123e-08
2.27245772264895e-05 1.67194427226922e-08
2.27412966692122e-05 1.67391999706951e-08
2.27580358691829e-05 1.67548561321297e-08
2.2774790725315e-05 1.6771141449416e-08
2.27915618667644e-05 1.67902878421268e-08
2.28083521546065e-05 1.68089977943364e-08
2.28251611524009e-05 1.68280194085362e-08
2.28419891718094e-05 1.68474429417642e-08
2.28588366147512e-05 1.68674115579453e-08
2.28757040263091e-05 1.68876592419778e-08
2.28925916855511e-05 1.6910785656392e-08
2.29095024712075e-05 1.6931998223061e-08
2.29264344694306e-05 1.69547090164932e-08
2.2943389178447e-05 1.69784876863111e-08
2.29603676661334e-05 1.70061741555411e-08
2.29773738402889e-05 1.70309033847936e-08
2.29944047436737e-05 1.70551588558202e-08
2.30114599025295e-05 1.70877317013018e-08
2.30285476342308e-05 1.7114133314563e-08
2.30456617675454e-05 1.71435640886162e-08
2.3062805331634e-05 1.71729931391362e-08
2.30799783247731e-05 1.7202135910259e-08
2.30971804606834e-05 1.72315307019639e-08
2.31144119913853e-05 1.72642267863445e-08
2.31316762181717e-05 1.72967100815679e-08
2.31489729282533e-05 1.73272671169539e-08
2.31663001953702e-05 1.73650243117389e-08
2.31836652196819e-05 1.73991093577146e-08
2.32010643290397e-05 1.74335192984396e-08
2.32184978483381e-05 1.74694200999596e-08
2.32359672684381e-05 1.75085156399869e-08
2.3253475784078e-05 1.75454026950999e-08
2.32710211867731e-05 1.75826976579143e-08
2.32886038844311e-05 1.76220854768949e-08
2.3306225969908e-05 1.76589220917193e-08
2.33238848919997e-05 1.77030589966041e-08
2.33415879509963e-05 1.77448551913836e-08
2.33593328061877e-05 1.77891206851976e-08
2.33771219268729e-05 1.78301006151571e-08
2.3394952027488e-05 1.7877191236815e-08
2.34128292187248e-05 1.79201355424622e-08
2.34307493542673e-05 1.79666203802915e-08
2.34487159746476e-05 1.8014334529722e-08
2.34667303091773e-05 1.8062875004362e-08
2.34847931841817e-05 1.81079680204978e-08
2.35029011522022e-05 1.81584343284501e-08
2.35210595865306e-05 1.82098169172929e-08
2.35392694034479e-05 1.82623427079515e-08
2.35575317461559e-05 1.83145159113564e-08
2.35758462620672e-05 1.83666078764346e-08
2.35942128699437e-05 1.84222778380121e-08
2.36126351477817e-05 1.84772609357571e-08
2.36311124087174e-05 1.85358378636725e-08
2.36496482465811e-05 1.85909860344446e-08
2.36682392326155e-05 1.86495990887481e-08
2.36868888317043e-05 1.87080114519665e-08
2.37055968431563e-05 1.87693094238632e-08
2.37243661525801e-05 1.88335893211712e-08
2.37431997419013e-05 1.88961628308095e-08
2.37620959047321e-05 1.89597381440735e-08
2.37810556428762e-05 1.90263762095653e-08
2.38000820190857e-05 1.90912775649503e-08
2.38191732966507e-05 1.91589038790464e-08
2.38383322005297e-05 1.92280145601575e-08
2.38575602150899e-05 1.92978516727762e-08
2.38768580667627e-05 1.93703538934179e-08
2.38962284206561e-05 1.94405456558588e-08
2.39156689663119e-05 1.95129846209286e-08
2.39351819509329e-05 1.95908375397911e-08
2.39547727884727e-05 1.96701134156764e-08
2.39744429018883e-05 1.97483466050897e-08
2.39941912484934e-05 1.98243297128109e-08
2.40140155782062e-05 1.99098090718068e-08
2.4033925387278e-05 1.99905607278049e-08
2.40539159480059e-05 2.00767936609361e-08
2.40739927416668e-05 2.01622760349304e-08
2.40941550177017e-05 2.02508365713042e-08
2.4114405854273e-05 2.03425137168398e-08
2.41347483679899e-05 2.04320784865894e-08
2.41551804464765e-05 2.05235736227848e-08
2.41757040200992e-05 2.06189321794008e-08
2.41963229522786e-05 2.07138007054075e-08
2.4217036752984e-05 2.08181471626341e-08
2.42378549001467e-05 2.09196899303135e-08
2.4258774590077e-05 2.10215373062518e-08
2.42797961273832e-05 2.11294142505812e-08
2.43009255416338e-05 2.12342260238933e-08
2.43221597676577e-05 2.13430246661955e-08
2.43435027923239e-05 2.14609550461324e-08
2.43649637473701e-05 2.15758852682958e-08
2.43865396326383e-05 2.16942155046972e-08
2.4408233848143e-05 2.18175601232672e-08
2.44300514082663e-05 2.19394880736234e-08
2.44519908963399e-05 2.20684716772095e-08
2.44740593680171e-05 2.21984599866733e-08
2.44962578280038e-05 2.23281539097877e-08
2.45185859819136e-05 2.24666847461103e-08
2.45410526666597e-05 2.26047949069672e-08
2.45636574615667e-05 2.2750869351721e-08
2.45864083309184e-05 2.28988335418434e-08
2.46093071644602e-05 2.30495567069304e-08
2.46323567211672e-05 2.32040423150351e-08
2.46555607634822e-05 2.33632590723156e-08
2.46789240225545e-05 2.35309024476171e-08
2.47024549250021e-05 2.37017294159339e-08
2.47261566544181e-05 2.38740572063925e-08
2.47500307116245e-05 2.40537372848217e-08
2.47740844489093e-05 2.42398411352899e-08
2.47983242900446e-05 2.44347413679239e-08
2.48227590314125e-05 2.46350575593665e-08
2.48473940889719e-05 2.48333283578557e-08
2.48722274173297e-05 2.50446437798914e-08
2.48972720611096e-05 2.52721411512232e-08
2.49225442022608e-05 2.55008295791933e-08
2.494804503184e-05 2.57357122625001e-08
2.49737807441025e-05 2.59817697404321e-08
2.4999762513843e-05 2.62399074907884e-08
2.50260024213338e-05 2.65052665738906e-08
2.50525076879076e-05 2.67851578868245e-08
2.50792928457945e-05 2.70756661894948e-08
2.5106368511984e-05 2.73790482462495e-08
2.51337475602302e-05 2.76992943012503e-08
2.51614468545315e-05 2.80375351875247e-08
2.5189484389719e-05 2.83907267098322e-08
2.52178751164288e-05 2.8768934425169e-08
2.5246644050854e-05 2.91580926629367e-08
2.52758021435169e-05 2.9580383954766e-08
2.53053825274717e-05 3.00290269559241e-08
2.53354115544276e-05 3.05071710462795e-08
2.53659187254739e-05 3.1022899595578e-08
2.53969416250695e-05 3.15650812560345e-08
2.54285067063255e-05 3.21628514160685e-08
2.54606695577416e-05 3.28154555210734e-08
2.54934850132626e-05 3.35244363638795e-08
2.55270094496265e-05 3.43053582608776e-08
2.55613148078874e-05 3.51753215948362e-08
2.55964901294822e-05 3.61642331971598e-08
2.56326543626794e-05 3.72734779206186e-08
2.56699278406e-05 3.80107833267364e-08
2.57079386239268e-05 3.86904164666937e-08
2.57466290403934e-05 3.94131721347276e-08
2.57860422125282e-05 4.02090480346628e-08
2.58262512605628e-05 4.10722114787877e-08
2.58673234720416e-05 4.20189072327367e-08
2.59093423792744e-05 4.30695900607837e-08
2.59524119693351e-05 4.42362093605461e-08
2.59966481786957e-05 4.55600715744073e-08
2.60422082502701e-05 4.7066288044521e-08
2.60892745383146e-05 4.88272457395411e-08
2.61381017840542e-05 5.06832119283897e-08
2.61887849959826e-05 5.06344205267859e-08
2.62394194165093e-05 4.97709379498121e-08
2.62891903544591e-05 4.62217088694337e-08
2.63354120633286e-05 4.36652269331856e-08
2.63790772902618e-05 4.17477650056625e-08
2.64208250552674e-05 4.0221274928006e-08
2.64610463301954e-05 3.89786280808627e-08
2.65000249582763e-05 3.79188479593422e-08
2.65379438062356e-05 3.70084437858702e-08
2.65749522500215e-05 3.62117410347875e-08
2.66111639910563e-05 3.55114531328984e-08
2.66466754441892e-05 3.48827075430341e-08
2.66815581517322e-05 3.43076678326027e-08
2.67158658195648e-05 3.3793514213116e-08
2.6749659333778e-05 3.33242614753551e-08
2.67829835952533e-05 3.28858451993077e-08
2.68158694404526e-05 3.2480712563412e-08
2.6848350153016e-05 3.21139522919907e-08
2.6880464105308e-05 3.17613873690359e-08
2.69122254926771e-05 3.14376836079155e-08
2.6943663176285e-05 3.11347888356582e-08
2.69747979651206e-05 3.08460874825109e-08
2.70056440526031e-05 3.05768526162165e-08
2.70362209052194e-05 3.03225083085907e-08
2.70665434135279e-05 3.00801429950223e-08
2.7096623556523e-05 2.98544989664934e-08
2.71264780554895e-05 2.9635287222993e-08
2.71561133427125e-05 2.94289513409061e-08
2.71855422940534e-05 2.92301692365037e-08
2.72147724632899e-05 2.90414728926679e-08
2.72438139361825e-05 2.88632235755201e-08
2.72726771597581e-05 2.8689416238957e-08
2.7301366575997e-05 2.85260747810765e-08
2.73298926507781e-05 2.83659411473179e-08
2.73582585919254e-05 2.82142646393658e-08
2.73864728565648e-05 2.80685185097343e-08
2.74145413750745e-05 2.79272948279112e-08
2.74424686699024e-05 2.77933190001909e-08
2.74702619889026e-05 2.76614633598284e-08
2.74979234522624e-05 2.75351587345543e-08
2.7525458610997e-05 2.7413809728489e-08
2.75528724207255e-05 2.72967889469706e-08
2.75801692096725e-05 2.71836776711729e-08
2.76073528873436e-05 2.70738567909637e-08
2.76344267441346e-05 2.69669062934416e-08
2.7661393650428e-05 2.68663025794396e-08
2.76882599530075e-05 2.67665605233571e-08
2.77150265135308e-05 2.66692243300621e-08
2.77416957378609e-05 2.65746089939644e-08
2.77682703468549e-05 2.64852339753161e-08
2.77947555808302e-05 2.63966630043434e-08
2.78211522438345e-05 2.6311055122837e-08
2.78474632989574e-05 2.62279202016548e-08
2.7873691219159e-05 2.61465271713246e-08
2.78998377463303e-05 2.60683661164698e-08
2.79259061124468e-05 2.59912712943525e-08
2.79518973837412e-05 2.59174659490732e-08
2.79778148496902e-05 2.58454671458306e-08
2.80036603168361e-05 2.5773628032805e-08
2.80294339448689e-05 2.57061144541699e-08
2.8055140059323e-05 2.56374532791909e-08
2.80807775126022e-05 2.5569871569834e-08
2.81063473841721e-05 2.55102091549565e-08
2.8131857593327e-05 2.54476892080823e-08
2.81573052825351e-05 2.53889471013328e-08
2.81826942296364e-05 2.53294938732253e-08
2.82080237235097e-05 2.52706668475952e-08
2.82332943903573e-05 2.52151910821568e-08
2.82585095814394e-05 2.51602238763926e-08
2.82836698053158e-05 2.51054816295494e-08
2.83087752869454e-05 2.50544747127111e-08
2.83338297616581e-05 2.50017237016903e-08
2.83588314853598e-05 2.49524882568091e-08
2.83837839736166e-05 2.4903784141356e-08
2.84086877577579e-05 2.48570663032433e-08
2.84335448240612e-05 2.48116922474203e-08
2.84583565163086e-05 2.47662408124189e-08
2.8483122757121e-05 2.47204651119069e-08
2.85078432222329e-05 2.46769810388958e-08
2.85325202032718e-05 2.46338745117032e-08
2.85571540777835e-05 2.45924105311801e-08
2.85817464883147e-05 2.45514735076914e-08
2.86062979618224e-05 2.45110208997755e-08
2.86308089827222e-05 2.44714312751712e-08
2.86552804139973e-05 2.44338579561569e-08
2.86797142719535e-05 2.4394617459271e-08
2.87041088894128e-05 2.43587663380232e-08
2.87284676557508e-05 2.43224930914085e-08
2.87527901488422e-05 2.42835152778898e-08
2.87770736641201e-05 2.42529333047438e-08
2.88013265974248e-05 2.42206476393872e-08
2.88255472450642e-05 2.41854450614214e-08
2.88497326901256e-05 2.41526379752745e-08
2.88738853281009e-05 2.41214703013119e-08
2.88980067984022e-05 2.40891697906425e-08
2.89220959681929e-05 2.4060988204811e-08
2.89461569563977e-05 2.40295649657347e-08
2.89701865213634e-05 2.40015096180166e-08
2.89941880309814e-05 2.39707212988931e-08
2.90181587522803e-05 2.39424428065643e-08
2.90421011950869e-05 2.39150849470294e-08
2.90660162800339e-05 2.38874132793229e-08
2.90899036933132e-05 2.38606959450411e-08
2.91137643892583e-05 2.38358775521081e-08
2.91376002668104e-05 2.38094696400198e-08
2.91614097364504e-05 2.37856149016229e-08
2.9185195351352e-05 2.37615768405786e-08
2.92089569281926e-05 2.37363796672196e-08
2.92326933078598e-05 2.37138721207917e-08
2.92564071799806e-05 2.36900774695315e-08
2.92800972574502e-05 2.36641696945409e-08
2.93037614271447e-05 2.36406625530495e-08
2.93274020896977e-05 2.36213080675024e-08
2.93510233977652e-05 2.36020509828527e-08
2.93746254487481e-05 2.35774562548835e-08
2.9398202905003e-05 2.35572341306524e-08
2.94217601391336e-05 2.35365824991412e-08
2.94452967216328e-05 2.35179516935148e-08
2.94688146733263e-05 2.34985242907167e-08
2.9492313197617e-05 2.3475273368208e-08
2.95157884709852e-05 2.34573357679777e-08
2.95392458067532e-05 2.34406861994001e-08
2.95626864929526e-05 2.34181435426735e-08
2.95861046364953e-05 2.34008550239451e-08
2.96095054915192e-05 2.33842422564481e-08
2.96328897337757e-05 2.33683403001653e-08
2.96562580740758e-05 2.33499060747496e-08
2.96796079801506e-05 2.33367396113027e-08
2.97029447197619e-05 2.33221006730642e-08
2.97262668204349e-05 2.33051701205333e-08
2.97495719905555e-05 2.32878951601481e-08
2.97728598857156e-05 2.32745852670511e-08
2.97961344709827e-05 2.32574511393948e-08
2.98193919221221e-05 2.32435400999759e-08
2.9842635462222e-05 2.32302548810697e-08
2.98658657171031e-05 2.32158002647069e-08
2.98890815173678e-05 2.31992373761474e-08
2.9912280754744e-05 2.318398988315e-08
2.99354647446271e-05 2.31735811047108e-08
2.99586383257318e-05 2.31600991016667e-08
2.99817984248335e-05 2.31482881900069e-08
3.00049467130235e-05 2.31353472606403e-08
3.00280820602841e-05 2.31207331275467e-08
3.00512027934117e-05 2.31109570300061e-08
3.00743137504417e-05 2.31005060128951e-08
3.00974142564546e-05 2.30850107262644e-08
3.01204992671809e-05 2.30768573466302e-08
3.01435761245275e-05 2.30637722427808e-08
3.01666398967703e-05 2.30507904200369e-08
3.01896906871903e-05 2.30362075919642e-08
3.02127268947823e-05 2.30312649298424e-08
3.02357581597121e-05 2.30213097901162e-08
3.02587794695022e-05 2.30118051957972e-08
3.0281791274698e-05 2.29989114036131e-08
3.03047901861016e-05 2.29902639049886e-08
3.03277804500066e-05 2.29769005248206e-08
3.03507573505314e-05 2.29682940856798e-08
3.03737256446171e-05 2.29620253978871e-08
3.0396687670015e-05 2.29548059292729e-08
3.04196424759443e-05 2.29449666716118e-08
3.04425874426159e-05 2.29322908275365e-08
3.04655197334434e-05 2.29223342847628e-08
3.04884420677282e-05 2.2916646803572e-08
3.05113587145318e-05 2.29111805221122e-08
3.05342698950539e-05 2.29029932948067e-08
3.05571728883487e-05 2.28955901968573e-08
3.05800684785455e-05 2.28884135183993e-08
3.06029568920639e-05 2.28807419129395e-08
3.06258376339769e-05 2.28726677390486e-08
3.06487103017159e-05 2.28663375653112e-08
3.06715766392812e-05 2.28578210821288e-08
3.06944344603634e-05 2.2851388634104e-08
3.07172858489975e-05 2.28450315493674e-08
3.07401308805468e-05 2.28415630458863e-08
3.07629724435927e-05 2.28328528055631e-08
3.07858052963983e-05 2.28265838306474e-08
3.08086318802289e-05 2.28202424345749e-08
3.08314521226635e-05 2.28138124750441e-08
3.08542659351386e-05 2.28075411558778e-08
3.08770734762944e-05 2.28029925772017e-08
3.08998764688716e-05 2.27967424668973e-08
3.09226732113385e-05 2.27929316195866e-08
3.09454661429581e-05 2.2786880671736e-08
3.09682530236299e-05 2.27805883929013e-08
3.09910336120228e-05 2.2772597924715e-08
3.10138062099475e-05 2.27700928427935e-08
3.10365763027903e-05 2.27680884135066e-08
3.10593443912038e-05 2.27641320725419e-08
3.10821085232763e-05 2.27593841536441e-08
3.110486790743e-05 2.2754603531995e-08
3.1127622510962e-05 2.27516775570361e-08
3.1150374188519e-05 2.27461239515363e-08
3.11731203124705e-05 2.2740190371764e-08
3.11958605028423e-05 2.27391839416393e-08
3.12185996867839e-05 2.27344950610987e-08
3.1241334181845e-05 2.27330733441227e-08
3.12640672551892e-05 2.2727431804007e-08
3.12867946869932e-05 2.27242372707552e-08
3.13095189242639e-05 2.27216096577161e-08
3.13322405339216e-05 2.27219079575559e-08
3.13549624418792e-05 2.27145188868126e-08
3.1377676960766e-05 2.27110026129551e-08
3.1400387963379e-05 2.27063455829956e-08
3.1423094308962e-05 2.27072924292565e-08
3.14458016013912e-05 2.27048044775034e-08
3.14685064058687e-05 2.27015009687087e-08
3.14912079068374e-05 2.27019991327733e-08
3.15139099059702e-05 2.26973570679937e-08
3.15366072630382e-05 2.26945754399985e-08
3.15593018384782e-05 2.26929152011567e-08
3.15819947536793e-05 2.26915551601085e-08
3.16046863088395e-05 2.26938824925278e-08
3.1627380191332e-05 2.26900764779143e-08
3.16500702678099e-05 2.26887020173749e-08
3.16727589698273e-05 2.26846213595364e-08
3.16954435911868e-05 2.26900785838369e-08
3.17181336697706e-05 2.26886009890127e-08
3.17408222707597e-05 2.26846163951981e-08
3.17635068871549e-05 2.26826630075462e-08
3.17861895501624e-05 2.2685097488034e-08
3.18088746476504e-05 2.26799690402256e-08
3.18315546166907e-05 2.26821755083738e-08
3.1854236792199e-05 2.26789890191903e-08
3.18769157812182e-05 2.26790992030364e-08
3.18995948804213e-05 2.26807946580366e-08
3.19222756750793e-05 2.26815002467704e-08
3.19449571753261e-05 2.267513642671e-08
3.19676323117528e-05 2.26791762584875e-08
3.19903114880113e-05 2.26807375325911e-08
3.20129922255439e-05 2.26832717689453e-08
3.20356754973128e-05 2.26792462018093e-08
3.20583547435146e-05 2.26795508818272e-08
3.20810342943964e-05 2.26815316003366e-08
3.21037158259968e-05 2.26811343996136e-08
3.21263969603964e-05 2.26845528060032e-08
3.21490815132024e-05 2.2682125856327e-08
3.21717636390587e-05 2.26859407088634e-08
3.21944495797676e-05 2.26868035279555e-08
3.22171363832955e-05 2.26889547310406e-08
3.22398253380266e-05 2.26929461689455e-08
3.22625182841955e-05 2.26945970421007e-08
3.22852128812376e-05 2.26950109529875e-08
3.23079078921906e-05 2.26951194496359e-08
3.23306030116402e-05 2.26962490350616e-08
3.23532992606753e-05 2.26950822565601e-08
3.23759943429319e-05 2.27030162593688e-08
3.23986973591912e-05 2.27058651745282e-08
3.24214032243658e-05 2.27053690231264e-08
3.24441085933889e-05 2.27048879595795e-08
3.24668134813485e-05 2.27110857293497e-08
3.24895245670778e-05 2.2711578843039e-08
3.25122361459209e-05 2.2712635537415e-08
3.25349487814583e-05 2.27219408484384e-08
3.25576707223067e-05 2.27222445568679e-08
3.25803929668636e-05 2.2727141932619e-08
3.26031201087962e-05 2.27319655587505e-08
3.26258520743549e-05 2.27331304947633e-08
3.26485852048497e-05 2.27369311752533e-08
3.2671322136025e-05 2.27432791517807e-08
3.26940654151767e-05 2.27407792704433e-08
3.27168061944472e-05 2.27515968371799e-08
3.27395577912844e-05 2.27538006758357e-08
3.27623115919602e-05 2.27580661205572e-08
3.27850696580808e-05 2.27617244644263e-08
3.28078313825452e-05 2.27688936979223e-08
3.28306002762431e-05 2.27721689715841e-08
3.28533724452147e-05 2.27760546340529e-08
3.28761484998488e-05 2.27821628794639e-08
3.28989306627282e-05 2.27829381527085e-08
3.29217136008809e-05 2.27932932109133e-08
3.29445068940918e-05 2.2799046780064e-08
3.29673059408719e-05 2.28002276460761e-08
3.2990106168518e-05 2.28098719538719e-08
3.30129160404719e-05 2.28188327050369e-08
3.30357348731769e-05 2.28234390870505e-08
3.30585583122639e-05 2.28272853829325e-08
3.30813855976469e-05 2.28335881558553e-08
3.31042191858027e-05 2.28432271074819e-08
3.31270624129102e-05 2.28498542841295e-08
3.31499122671943e-05 2.28581253890921e-08
3.31727703925834e-05 2.28614483138902e-08
3.31956318408973e-05 2.28679251032469e-08
3.32184997660006e-05 2.28781096882634e-08
3.32413778756888e-05 2.28860761664785e-08
3.32642639518553e-05 2.28932288266221e-08
3.32871571806819e-05 2.29016203072928e-08
3.33100588009892e-05 2.29068322229273e-08
3.33329656332122e-05 2.29223929491264e-08
3.33558880261613e-05 2.29281087706544e-08
3.33788161349319e-05 2.29346874788692e-08
3.34017508224108e-05 2.29454016625777e-08
3.34246962240734e-05 2.29539668644347e-08
3.34476501909378e-05 2.29649972181627e-08
3.3470615188156e-05 2.29751134814251e-08
3.34935903016374e-05 2.29897000610976e-08
3.35165800016985e-05 2.29983933674597e-08
3.3539578395066e-05 2.3010664238345e-08
3.35625890593043e-05 2.30192203864759e-08
3.35856082796908e-05 2.30266477051765e-08
3.3608634927396e-05 2.3042710446293e-08
3.36316776378422e-05 2.30541703822717e-08
3.36547318082245e-05 2.30676554984854e-08
3.3677799463723e-05 2.30769683604008e-08
3.37008764320834e-05 2.30876854711206e-08
3.37239641175545e-05 2.30995487776471e-08
3.37470636663322e-05 2.31154524703608e-08
3.37701791188025e-05 2.31273946473378e-08
3.37933065134499e-05 2.3142767696309e-08
3.38164492811462e-05 2.31582689507744e-08
3.3839607550097e-05 2.31701723419256e-08
3.38627777224389e-05 2.31854118524029e-08
3.38859631342913e-05 2.31995404474723e-08
3.39091626747388e-05 2.32167470855095e-08
3.39323794218243e-05 2.32353928477324e-08
3.3955614814672e-05 2.32486299236471e-08
3.39788634445956e-05 2.3263903002813e-08
3.40021273475985e-05 2.32806749819597e-08
3.40254080225804e-05 2.32975746188619e-08
3.40487055971993e-05 2.33150272985869e-08
3.40720206244979e-05 2.33358714300351e-08
3.40953564959279e-05 2.33522498165693e-08
3.41187087457445e-05 2.33717159789536e-08
3.41420804617234e-05 2.33881235554398e-08
3.41654685852789e-05 2.34093820779501e-08
3.41888779673568e-05 2.34268940000684e-08
3.42123048613569e-05 2.34460505771353e-08
3.4235750911934e-05 2.34708852094901e-08
3.42592217971435e-05 2.34880261379283e-08
3.42827098232814e-05 2.35050166663323e-08
3.43062148399478e-05 2.35317336248574e-08
3.43297465735726e-05 2.35558141249891e-08
3.43533023876976e-05 2.35721100366659e-08
3.43768744977343e-05 2.35973451460648e-08
3.44004718428803e-05 2.36203272312802e-08
3.44240921701116e-05 2.36494213228317e-08
3.44477415914345e-05 2.36737818453106e-08
3.44714153732798e-05 2.36986858209274e-08
3.44951140591007e-05 2.37207864236189e-08
3.45188348455243e-05 2.37462173535366e-08
3.45425810628779e-05 2.37771801003291e-08
3.45663582429782e-05 2.38042705919598e-08
3.45901625135701e-05 2.38327893103765e-08
3.46139953028805e-05 2.38604202103271e-08
3.46378557230909e-05 2.38902797370845e-08
3.46617460028279e-05 2.3920255454653e-08
3.46856662582826e-05 2.39494741945866e-08
3.47096157324772e-05 2.39838048635001e-08
3.47335995373407e-05 2.40163907381472e-08
3.47576159280788e-05 2.40424142813149e-08
3.47816583423601e-05 2.4077901331091e-08
3.48057362436912e-05 2.41113793551325e-08
3.48298476230464e-05 2.41419498321628e-08
3.48539895728785e-05 2.41775827523307e-08
3.48781671556308e-05 2.42136389856835e-08
3.49023807946165e-05 2.42494206370131e-08
3.49266302152535e-05 2.42884272338126e-08
3.49509186424874e-05 2.4327530615732e-08
3.49752461731031e-05 2.4366742133138e-08
3.49996129152362e-05 2.44065287605488e-08
3.50240194439968e-05 2.44449256697561e-08
3.50484643696665e-05 2.44857138581678e-08
3.50729500835247e-05 2.45296026547043e-08
3.50974796861794e-05 2.4572036164045e-08
3.51220517223435e-05 2.4615399467467e-08
3.51466671218109e-05 2.4660242869146e-08
3.51713273646801e-05 2.47066233782455e-08
3.51960339880583e-05 2.47515714358937e-08
3.52207855594942e-05 2.47997486433062e-08
3.52455853081375e-05 2.48462141079509e-08
3.52704315222455e-05 2.48959199712905e-08
3.52953274422168e-05 2.49431325362915e-08
3.53202705747531e-05 2.49972065102873e-08
3.53452677812633e-05 2.50498430971544e-08
3.53703176243605e-05 2.51035351739866e-08
3.53954211595345e-05 2.51589728381284e-08
3.54205801323726e-05 2.52187866059669e-08
3.54457989189786e-05 2.52764132748946e-08
3.54710753322535e-05 2.53362350983394e-08
3.54964115673518e-05 2.53911695239793e-08
3.55218027368758e-05 2.54549339597756e-08
3.55472576708356e-05 2.55150210630433e-08
3.55727726918986e-05 2.55729265067509e-08
3.55983456184054e-05 2.56399343156872e-08
3.5623985552721e-05 2.57095304622446e-08
3.56496950831833e-05 2.57764278541631e-08
3.56754715110374e-05 2.58490010257818e-08
3.57013205120632e-05 2.5918519347145e-08
3.57272390314104e-05 2.59891533936742e-08
3.5753228184804e-05 2.60651100737133e-08
3.57792932948778e-05 2.61432069527978e-08
3.58054365018306e-05 2.62186203479096e-08
3.58316551221785e-05 2.62943533533436e-08
3.58579494755318e-05 2.63774164841559e-08
3.5884326892016e-05 2.64615243342921e-08
3.59107884163503e-05 2.65446271072046e-08
3.59373330434575e-05 2.66294107415963e-08
3.59639624541991e-05 2.67202403457268e-08
3.59906826945448e-05 2.68076408223906e-08
3.60174903353672e-05 2.69046883334602e-08
3.60443950237006e-05 2.69964994899238e-08
3.60713915231906e-05 2.70895898160857e-08
3.60984811130066e-05 2.71893163722788e-08
3.61256704293789e-05 2.72961126714532e-08
3.61529665420504e-05 2.7402256060858e-08
3.61803687981112e-05 2.75080155715377e-08
3.62078768136828e-05 2.76180681538105e-08
3.62354948818366e-05 2.77288776118507e-08
3.62632237594484e-05 2.78414396272044e-08
3.62910651990756e-05 2.7960609103498e-08
3.63190258081791e-05 2.80830716955903e-08
3.63471088798747e-05 2.82030334648575e-08
3.63753119133396e-05 2.83284266455404e-08
3.64036403399851e-05 2.84608563066407e-08
3.64321011962918e-05 2.85983087669511e-08
3.64606995050587e-05 2.87324180236363e-08
3.64894319230824e-05 2.88722855281064e-08
3.65183042086105e-05 2.90180725263316e-08
3.65473222811368e-05 2.91725430787773e-08
3.65764948242156e-05 2.93169352726059e-08
3.66058117594882e-05 2.94794763489264e-08
3.66352912358371e-05 2.96387280047577e-08
3.66649299638419e-05 2.9805181927323e-08
3.66947351457692e-05 2.99813297869747e-08
3.67247164755561e-05 3.01525667336631e-08
3.67548690422898e-05 3.03367596434785e-08
3.67852058019333e-05 3.05199388583265e-08
3.68157257407916e-05 3.07132039587447e-08
3.68464389447504e-05 3.09131369088458e-08
3.68773520816592e-05 3.11178966862795e-08
3.69084699783455e-05 3.13318849449566e-08
3.69398018632904e-05 3.15467231332779e-08
3.69713485864237e-05 3.17676951208347e-08
3.70031162815446e-05 3.20067979915538e-08
3.70351230795361e-05 3.22519256747679e-08
3.70673750052109e-05 3.24980789988881e-08
3.70998730842098e-05 3.2758222627279e-08
3.7132631306837e-05 3.30284771731732e-08
3.71656597840102e-05 3.33118826671932e-08
3.71989716666774e-05 3.35996111206604e-08
3.72325712777981e-05 3.39017378915058e-08
3.72664730156896e-05 3.42116416529947e-08
3.73006846573426e-05 3.45431288358913e-08
3.73352277861785e-05 3.48840883743585e-08
3.73701118745528e-05 3.52408506605962e-08
3.74053527252134e-05 3.56142434699439e-08
3.74409669686834e-05 3.60048641644373e-08
3.74769718328478e-05 3.64122818700183e-08
3.75133841147178e-05 3.68413365161918e-08
3.7550225451234e-05 3.72901918798008e-08
3.75875156431138e-05 3.77642716423224e-08
3.76252799147561e-05 3.82725947439738e-08
3.76635525095001e-05 3.88041092796753e-08
3.77023566187798e-05 3.93672790571413e-08
3.77417238978369e-05 3.99691987812503e-08
3.77816930966182e-05 4.0610060113116e-08
3.78223031567313e-05 4.12907027886135e-08
3.78635938595199e-05 4.20313738796642e-08
3.79056252333996e-05 4.28176790312296e-08
3.79484429124308e-05 4.36738197796302e-08
3.79921167322104e-05 4.46073489123269e-08
3.80367240811228e-05 4.56418712262918e-08
3.80823659523491e-05 4.6766604732909e-08
3.8129132557082e-05 4.80253357096102e-08
3.81771578927916e-05 4.94358177894619e-08
3.8226593710581e-05 5.10354483227406e-08
3.82776291589038e-05 5.28658793962115e-08
3.83304950383e-05 5.50463254298718e-08
3.83855413637299e-05 5.76622819876346e-08
3.84432036457175e-05 6.05955044004154e-08
3.85037991501179e-05 6.09162455348026e-08
3.85647153956527e-05 6.12454674324379e-08
3.86259608630851e-05 6.15973299237402e-08
3.86875581930089e-05 6.19556185835151e-08
3.87495138115924e-05 6.2320952334996e-08
3.88118347639274e-05 6.26973787131545e-08
3.88745321426405e-05 6.3080504325108e-08
3.89376126469657e-05 6.19615987014234e-08
3.89995742456671e-05 6.05635866310865e-08
3.90601378322982e-05 5.93644274752017e-08
3.91195022597734e-05 5.83287654271761e-08
3.91778310252005e-05 5.74253752156413e-08
3.92352564004162e-05 5.66334022134968e-08
3.92918898026297e-05 5.53050446354758e-08
3.93471948472652e-05 5.38962969957243e-08
3.94010911442609e-05 5.26954670234965e-08
3.94537866112844e-05 5.16576289161302e-08
3.95054442402005e-05 5.07538329450965e-08
3.95561980731456e-05 4.99584205606455e-08
3.96061564937062e-05 4.92459316184013e-08
3.96554024253246e-05 4.86183302875841e-08
3.97040207556122e-05 4.80505396554861e-08
3.97520712952677e-05 4.75355801785256e-08
3.97996068754462e-05 4.70570378657971e-08
3.9846663913312e-05 4.66348696092291e-08
3.98932987829213e-05 4.62405299909787e-08
3.99395393129122e-05 4.58819929902297e-08
3.99854213059025e-05 4.55551602212788e-08
4.00309764661237e-05 4.52481389634322e-08
4.00762246050872e-05 4.49678152074039e-08
4.01211924202946e-05 4.47114719574361e-08
4.0165903892252e-05 4.44711124391526e-08
4.02103750046912e-05 4.42457641946587e-08
4.02546207688858e-05 4.40379667049962e-08
4.02986587355908e-05 4.38481304738946e-08
4.03425068660647e-05 4.36700822613269e-08
4.03861769483261e-05 4.35085163812407e-08
4.04296854647073e-05 4.33507471946737e-08
4.0473036211902e-05 4.32141070612051e-08
4.05162503189632e-05 4.30843381813885e-08
4.05593346571446e-05 4.296468026538e-08
4.06022993374099e-05 4.28483488807114e-08
4.06451476862906e-05 4.27417450926749e-08
4.06878894313833e-05 4.26550824257104e-08
4.0730544513809e-05 4.25702829807746e-08
4.07731147967898e-05 4.2490924365397e-08
4.08156057211552e-05 4.24190305794615e-08
4.08580247517347e-05 4.23524012580582e-08
4.09003771529927e-05 4.2294108598722e-08
4.09426712615914e-05 4.22405766861733e-08
4.09849118382776e-05 4.21940902887556e-08
4.10271059285664e-05 4.21507564121511e-08
4.10692566849785e-05 4.21157624945786e-08
4.11113724474731e-05 4.20816811852494e-08
4.11534541286584e-05 4.2053034342594e-08
4.11955071630009e-05 4.20305916826702e-08
4.12375377546836e-05 4.20118478741879e-08
4.12795496025578e-05 4.20032242184901e-08
4.13215528267763e-05 4.19938234125513e-08
4.13635466501888e-05 4.19865072671662e-08
4.1405533157456e-05 4.19852912589166e-08
4.14475184487149e-05 4.19872046976207e-08
4.14895056534125e-05 4.1993428604065e-08
4.15314990820166e-05 4.20043315528393e-08
4.15735034135695e-05 4.20143517974995e-08
4.1615517765367e-05 4.20278333808507e-08
4.16575455987478e-05 4.20489452721926e-08
4.169959454402e-05 4.20692523171891e-08
4.17416637963372e-05 4.20929421570595e-08
4.17837567384942e-05 4.21226671614917e-08
4.18258794056557e-05 4.21524034888815e-08
4.18680318091446e-05 4.21851257395839e-08
4.19102169348842e-05 4.22153479461019e-08
4.19524322828303e-05 4.22585483331435e-08
4.19946908311634e-05 4.2300398301952e-08
4.20369912294654e-05 4.23447511533552e-08
4.20793359806188e-05 4.23917159517911e-08
4.21217276965705e-05 4.24360344489979e-08
4.21641637310195e-05 4.24884247682648e-08
4.22066521557878e-05 4.25412974464067e-08
4.22491934532342e-05 4.25959735552012e-08
4.22917894267894e-05 4.26509340691096e-08
4.23344403608585e-05 4.27099892023988e-08
4.23771503500609e-05 4.27728408434251e-08
4.24199231909043e-05 4.28373643376567e-08
4.2462760555242e-05 4.29020430756962e-08
4.25056625983177e-05 4.29692021018243e-08
4.25486318004195e-05 4.30391200825228e-08
4.2591670920502e-05 4.31081263829571e-08
4.2634779046885e-05 4.31838667192878e-08
4.26779629136043e-05 4.32573242478593e-08
4.27212202378521e-05 4.33307022906988e-08
4.27645509401428e-05 4.34104528535984e-08
4.28079613929964e-05 4.34923644503076e-08
4.28514537574468e-05 4.3573556994619e-08
4.28950273144414e-05 4.36603416177373e-08
4.29386876560591e-05 4.37447700682097e-08
4.29824324261273e-05 4.38302717456283e-08
4.30262626978729e-05 4.39205932487006e-08
4.30701832911216e-05 4.40102038064617e-08
4.31141934949281e-05 4.41013552653529e-08
4.31582948501935e-05 4.4190815786941e-08
4.32024856659804e-05 4.42913405367176e-08
4.32467770065171e-05 4.43865601758673e-08
4.3291163566693e-05 4.4484012032284e-08
4.33356475787253e-05 4.45849692066946e-08
4.3380232547932e-05 4.46837666793965e-08
4.34249163146114e-05 4.47873931196168e-08
4.3469703707731e-05 4.48953560056843e-08
4.35145990637367e-05 4.49983137407359e-08
4.35595973774774e-05 4.51062458128883e-08
4.36047036232903e-05 4.52138973293755e-08
4.36499175206197e-05 4.53200214931666e-08
4.36952375421128e-05 4.54366072316654e-08
4.37406741493445e-05 4.55502308305812e-08
4.37862243801751e-05 4.56614964322064e-08
4.38318858766073e-05 4.5777514216699e-08
4.3877663390824e-05 4.58927457216195e-08
4.39235561365456e-05 4.6012894102785e-08
4.39695690306484e-05 4.61343585214607e-08
4.40157033891698e-05 4.62537855870255e-08
4.40619571747569e-05 4.63737929633665e-08
4.41083309677202e-05 4.64983647855982e-08
4.41548293325058e-05 4.66242883831084e-08
4.42014536208889e-05 4.67510567612339e-08
4.42482046776502e-05 4.68760952514858e-08
4.42950807729017e-05 4.70025321648181e-08
4.43420833050665e-05 4.7132148116176e-08
4.43892154531827e-05 4.72660174955244e-08
4.44364814706782e-05 4.73983892308399e-08
4.4483879859909e-05 4.75315019743056e-08
4.45314113618833e-05 4.76668502965294e-08
4.45790782121799e-05 4.77992509802722e-08
4.46268774631601e-05 4.79410095942007e-08
4.46748184727543e-05 4.80826112996822e-08
4.4722901084054e-05 4.82211665635653e-08
4.47711222506176e-05 4.83603466147147e-08
4.48194825972323e-05 4.85002116253373e-08
4.48679828088576e-05 4.86480329476834e-08
4.49166308418053e-05 4.87926349143708e-08
4.49654234767197e-05 4.89376044980997e-08
4.50143610812178e-05 4.90835298861916e-08
4.5063444611104e-05 4.92317382490315e-08
4.5112676349353e-05 4.93818815670642e-08
4.51620582309201e-05 4.95312657115964e-08
4.52115894966317e-05 4.96835891500033e-08
4.52612730857817e-05 4.98357310778953e-08
4.53111088168596e-05 4.99925155054898e-08
4.53611013323651e-05 5.01475118862005e-08
4.54112488442513e-05 5.03037032732249e-08
4.54615525475245e-05 5.04603917759795e-08
4.55120129393005e-05 5.06177877891109e-08
4.55626307270896e-05 5.07796970384102e-08
4.5613410424128e-05 5.09389829000954e-08
4.56643494070281e-05 5.11019893862565e-08
4.57154513964143e-05 5.12661062510124e-08
4.57667175026653e-05 5.14304052742095e-08
4.58181479079396e-05 5.15956253207304e-08
4.58697435332603e-05 5.17616130299607e-08
4.59215051462902e-05 5.19252302322339e-08
4.59734303765225e-05 5.21000630342878e-08
4.60255304395568e-05 5.22678601832202e-08
4.607779829974e-05 5.24386149728481e-08
4.61302369147128e-05 5.26122630637031e-08
4.61828491777765e-05 5.27844952989176e-08
4.62356336730755e-05 5.29620458864466e-08
4.62885957189619e-05 5.31350405757337e-08
4.63417307595376e-05 5.33134039526869e-08
4.63950441634903e-05 5.3489594817752e-08
4.64485337583081e-05 5.36697016308176e-08
4.65022034599389e-05 5.3848939586994e-08
4.65560523995259e-05 5.40291254411687e-08
4.66100815249671e-05 5.42135705734239e-08
4.66642950955405e-05 5.43955977094113e-08
4.67186906932499e-05 5.45797646369421e-08
4.67732704578868e-05 5.47639886734107e-08
4.68280344465602e-05 5.49525588175184e-08
4.68829870053778e-05 5.51394594089048e-08
4.69381264647867e-05 5.53291781383277e-08
4.6993455642925e-05 5.55176491568612e-08
4.70489732920819e-05 5.57085278494013e-08
4.71046818199313e-05 5.58995688843749e-08
4.71605813888156e-05 5.60933616084612e-08
4.72166747504241e-05 5.62887012768247e-08
4.72729634517009e-05 5.64808137344417e-08
4.73294442654354e-05 5.66775144950554e-08
4.73861217799304e-05 5.68766508157755e-08
4.74429984307462e-05 5.7073464344222e-08
4.75000718950904e-05 5.72749684236854e-08
4.75573468635141e-05 5.74753347207628e-08
4.76148221982349e-05 5.76767382867634e-08
4.76724989365216e-05 5.78791673509135e-08
4.77303781038725e-05 5.807516850808e-08
4.77884532723806e-05 5.82870395551554e-08
4.78467403119358e-05 5.84896005647374e-08
4.79052299125005e-05 5.86978200895011e-08
4.796392773259e-05 5.89041590421001e-08
4.80228318916321e-05 5.91119572942624e-08
4.80819438489264e-05 5.93255877614075e-08
4.81412694366878e-05 5.95370250800593e-08
4.82008064617678e-05 5.97473297263605e-08
4.82605537914942e-05 5.99620717247985e-08
4.8320515863219e-05 6.01740328463028e-08
4.83806898960653e-05 6.03898449399279e-08
4.84410797410052e-05 6.06047429765337e-08
4.85016844839818e-05 6.0823948354237e-08
4.8562508432336e-05 6.10414016863103e-08
4.86235498340223e-05 6.12604373428923e-08
4.86848102713652e-05 6.14836042743779e-08
4.87462938756396e-05 6.16983324706654e-08
4.88079922081103e-05 6.19241548969444e-08
4.88699163630072e-05 6.21472182074189e-08
4.89320635812146e-05 6.2370706674967e-08
4.89944342878896e-05 6.25968297214425e-08
4.9057031117611e-05 6.2823727575287e-08
4.91198548451863e-05 6.3049537072012e-08
4.91829043822583e-05 6.32773146318027e-08
4.92461816968901e-05 6.35083555760927e-08
4.93096900524662e-05 6.37398997341144e-08
4.93734299522003e-05 6.39687167873697e-08
4.94373986689877e-05 6.42021418048253e-08
4.95016008107925e-05 6.44331300180746e-08
4.95660339408106e-05 6.4668264596358e-08
4.9630702205407e-05 6.49008564275011e-08
4.96956030618345e-05 6.51325353668259e-08
4.97607355972013e-05 6.53725057836241e-08
4.98261081029849e-05 6.5612092475043e-08
4.989172019546e-05 6.58490283399606e-08
4.99575692237999e-05 6.60908496936781e-08
5.00236600734936e-05 6.63282727951771e-08
5.00899883462888e-05 6.65748776864585e-08
5.01565632239752e-05 6.68161732944577e-08
5.02233793972697e-05 6.70570423990696e-08
5.02904364396688e-05 6.72987248670166e-08
5.03577351645358e-05 6.75497461554051e-08
5.04252849106912e-05 6.77983828140716e-08
5.04930832935053e-05 6.80427506645097e-08
5.05611260441698e-05 6.82907827233594e-08
5.06294168268931e-05 6.85395010953508e-08
5.06979563279885e-05 6.87928198183753e-08
5.07667491478069e-05 6.90446148590992e-08
5.0835793762666e-05 6.92943947353906e-08
5.09050881574013e-05 6.95481669147733e-08
5.09746363243161e-05 6.98005600644271e-08
5.10444368843805e-05 7.0054930642482e-08
5.1114491815023e-05 7.03115026239263e-08
5.1184803317647e-05 7.05673283574833e-08
5.12553706460044e-05 7.08211929660474e-08
5.13261918389705e-05 7.10827082978009e-08
5.13972745472683e-05 7.13412067119122e-08
5.14686157539802e-05 7.16013336697412e-08
5.15402170876499e-05 7.18650472543485e-08
5.16120821349043e-05 7.21229743080241e-08
5.16842051092123e-05 7.23809425565343e-08
5.17565860517688e-05 7.26454786715258e-08
5.18292315304404e-05 7.29110776858454e-08
5.19021426081262e-05 7.31797652786889e-08
5.19753223734049e-05 7.34433482037953e-08
5.20487657216087e-05 7.37051364683456e-08
5.2122470858077e-05 7.39782338245424e-08
5.21964490919016e-05 7.42457375383807e-08
5.227069482944e-05 7.45150684608952e-08
5.23452098979009e-05 7.47876211499568e-08
5.24199975190508e-05 7.50584326561078e-08
5.24950559517069e-05 7.53278074672096e-08
5.25703837591741e-05 7.56021346842214e-08
5.26459858938584e-05 7.58745020840138e-08
5.27218603959424e-05 7.61492883814262e-08
5.27980096843238e-05 7.64233272195476e-08
5.28744330115434e-05 7.66993230091985e-08
5.29511323345526e-05 7.69728326575878e-08
5.30281051672101e-05 7.72453560020048e-08
5.31053505232121e-05 7.75309958843154e-08
5.31828815190965e-05 7.78102194910365e-08
5.32606917385875e-05 7.80816604108987e-08
5.33387733989984e-05 7.83686357370041e-08
5.34171420347354e-05 7.86489805228977e-08
5.34957910152583e-05 7.89304417558056e-08
5.35747214570141e-05 7.92164750126665e-08
5.36539379320268e-05 7.94962459480934e-08
5.37334341779749e-05 7.97780981443353e-08
5.38132122761192e-05 8.00650129355174e-08
5.38932772890547e-05 8.03513099643939e-08
5.39736285990191e-05 8.06360323520507e-08
5.40542646313712e-05 8.09228922065651e-08
5.41351875235777e-05 8.12100585392465e-08
5.4216397582117e-05 8.15011430403451e-08
5.42978987251573e-05 8.17889787327658e-08
5.43796877038901e-05 8.20752369911463e-08
5.44617629408812e-05 8.23658122506443e-08
5.45441287531319e-05 8.26554354172595e-08
5.46267841885491e-05 8.2947212060782e-08
5.47097314006099e-05 8.32379462793146e-08
5.47929693468892e-05 8.35305653945526e-08
5.48764999122838e-05 8.38255841680843e-08
5.49603254964519e-05 8.41196681696911e-08
5.50444451646216e-05 8.44047380977191e-08
5.51288499027193e-05 8.47002258831815e-08
5.52135501286025e-05 8.50032208000844e-08
5.52985533494026e-05 8.53008118589345e-08
5.53838541612615e-05 8.55918350162222e-08
5.54694459962777e-05 8.58936734805812e-08
5.55553396697583e-05 8.61820613997621e-08
5.5641521731158e-05 8.64887706970681e-08
5.57280105018551e-05 8.67856210761083e-08
5.58147961229312e-05 8.70874627787629e-08
5.590188358571e-05 8.73889188689583e-08
5.59892725045789e-05 8.7686305910934e-08
5.60769588104899e-05 8.79866084195604e-08
5.61649454189094e-05 8.8292625281196e-08
5.62532380441906e-05 8.85972218190341e-08
5.63418352660097e-05 8.88936117794402e-08
5.64307288777891e-05 8.91993739548926e-08
5.6519928251744e-05 8.95046608745737e-08
5.66094329126186e-05 8.97996545147439e-08
5.66992325671333e-05 9.01161487716615e-08
5.6789348715905e-05 9.04197447347544e-08
5.68797684606397e-05 9.07285180912889e-08
5.6970496978731e-05 9.10294415790896e-08
5.70615264203101e-05 9.13394889397437e-08
5.71528659092498e-05 9.16455400274671e-08
5.72445114492773e-05 9.1949866070373e-08
5.73364613153477e-05 9.22588347663112e-08
5.7428720150114e-05 9.25654337699933e-08
5.7521285583884e-05 9.28678076022092e-08
5.76141533914862e-05 9.31838887348098e-08
5.7707337280221e-05 9.34951114242695e-08
5.78008323916453e-05 9.38020653470107e-08
5.78946344569923e-05 9.41165448308278e-08
5.79887510018231e-05 9.44288759155228e-08
5.80831798777386e-05 9.47350377596581e-08
5.81779149154983e-05 9.50475867282516e-08
5.82729625022265e-05 9.53613630343478e-08
5.83683238652609e-05 9.56668793630131e-08
5.84639907446239e-05 9.59820302486474e-08
5.85599727748726e-05 9.62960575206375e-08
5.86562688323932e-05 9.66089056603099e-08
5.87528777380535e-05 9.69207392056805e-08
5.88497984772592e-05 9.72362209973177e-08
5.89470346982565e-05 9.75498242541964e-08
5.90445845225107e-05 9.78642912341475e-08
5.91424488137448e-05 9.81750171613548e-08
5.92406238309062e-05 9.84902665999412e-08
5.93391140975061e-05 9.88015105950701e-08
5.94379156081012e-05 9.91201228538971e-08
5.95370357309551e-05 9.9433102507501e-08
5.96364688334626e-05 9.9751464827539e-08
5.97362202982901e-05 1.00068050293681e-07
5.98362883485838e-05 1.00385424810939e-07
5.99366737733948e-05 1.00696860478403e-07
6.00373706338732e-05 1.01016433985988e-07
6.01383870678591e-05 1.01332734755268e-07
6.02397198026144e-05 1.01649982338215e-07
6.03413697849526e-05 1.01963422347725e-07
6.04433332073003e-05 1.02282146118295e-07
6.05456153534186e-05 1.02593168410072e-07
6.06482085218287e-05 1.02913537119726e-07
6.07511220589484e-05 1.03230308281008e-07
6.08543523672294e-05 1.03549638461606e-07
6.09579020056911e-05 1.03873238630508e-07
6.10617752443216e-05 1.0419123546522e-07
6.11659664797868e-05 1.04501185661623e-07
6.12704676654484e-05 1.04824669026608e-07
6.1375292334475e-05 1.05139657621145e-07
6.14804319920962e-05 1.05455059595062e-07
6.15858870516912e-05 1.05778393421002e-07
6.16916654451122e-05 1.06091573597338e-07
6.17977570187096e-05 1.06410991267668e-07
6.19041680099773e-05 1.06730738223542e-07
6.20108987482008e-05 1.07056264141975e-07
6.21179550123428e-05 1.07369168310882e-07
6.22253241806537e-05 1.07688199124942e-07
6.23330123797786e-05 1.08004749043202e-07
6.24410171288218e-05 1.08329709617117e-07
6.25493468384389e-05 1.08646421585485e-07
6.26579932600244e-05 1.08963668318723e-07
6.27669569283431e-05 1.09281747087507e-07
6.28762386754306e-05 1.0960393313794e-07
6.29858426085686e-05 1.09918621756246e-07
6.30957612303248e-05 1.10239956056288e-07
6.32060011863811e-05 1.10556694100289e-07
6.33165578804814e-05 1.10878350629138e-07
6.34274362311105e-05 1.11197164950977e-07
6.35386333960615e-05 1.11512511457901e-07
6.36501459075194e-05 1.11828698856994e-07
6.37619746063764e-05 1.12148089170866e-07
6.38741226955473e-05 1.12468372620409e-07
6.39865910681677e-05 1.12777651174078e-07
6.40993687193417e-05 1.13095099199704e-07
6.42124638185415e-05 1.13420645668898e-07
6.43258844642103e-05 1.13735468341232e-07
6.44396199325516e-05 1.14052805153496e-07
6.45536727377051e-05 1.14370826765576e-07
6.46680435644707e-05 1.14684305855837e-07
6.47827278703265e-05 1.15004383413467e-07
6.489773225374e-05 1.15318164588806e-07
6.50130504183288e-05 1.15635190269858e-07
6.51286856085986e-05 1.15949093574292e-07
6.52446347021729e-05 1.1626955719023e-07
6.53609042593631e-05 1.16584778530082e-07
6.54774890378932e-05 1.16899507831195e-07
6.55943885457244e-05 1.17215324146216e-07
6.57116038698706e-05 1.17529854149507e-07
6.58291337240201e-05 1.17847743229385e-07
6.59469814672495e-05 1.18157379135816e-07
6.60651388463854e-05 1.18475430803459e-07
6.61836142771888e-05 1.18782992835997e-07
6.63023972700248e-05 1.19095330615828e-07
6.64214926006407e-05 1.19404123495814e-07
6.65408967241365e-05 1.19724852933202e-07
6.66606215770697e-05 1.20043767141336e-07
6.6780665344211e-05 1.20356887212972e-07
6.6901022231424e-05 1.2066930209026e-07
6.70216915335142e-05 1.20978092409575e-07
6.71426696259238e-05 1.212893885029e-07
6.72639590144267e-05 1.21599033056362e-07
6.73855580474831e-05 1.21912206035377e-07
6.75074702535185e-05 1.22223442355652e-07
6.76296936958741e-05 1.22535405606945e-07
6.77522291014811e-05 1.22840535144521e-07
6.78750696366256e-05 1.23152881749494e-07
6.79982225183751e-05 1.23461385462921e-07
6.8121683903838e-05 1.23770948367941e-07
6.82454548522059e-05 1.24077564026292e-07
6.83695324162322e-05 1.24382668774624e-07
6.84939150850068e-05 1.24694440738338e-07
6.86186095257452e-05 1.24994173015416e-07
6.87436036987606e-05 1.25300706675654e-07
6.88689044054362e-05 1.25599700050374e-07
6.89945041054866e-05 1.25909383860367e-07
6.9120413489347e-05 1.26221857959604e-07
6.92466353473066e-05 1.26522270817547e-07
6.93731576181241e-05 1.26827944945177e-07
6.94999855630693e-05 1.2713270756642e-07
6.96271182706357e-05 1.27433673214369e-07
6.97545519438501e-05 1.27733053849945e-07
6.98822849977001e-05 1.28036137809116e-07
7.00103211355092e-05 1.28340539484984e-07
7.01386616749942e-05 1.28643722830338e-07
7.02673053978245e-05 1.28937024813565e-07
7.03962424226381e-05 1.292400571203e-07
7.05254824797584e-05 1.29540644605383e-07
7.06550231243637e-05 1.2984364689525e-07
7.0784866771259e-05 1.30132769432394e-07
7.09149995406914e-05 1.3043152153502e-07
7.10454310622264e-05 1.30726909340962e-07
7.11761579715674e-05 1.31026260146333e-07
7.13071842317137e-05 1.3131864997582e-07
7.14385028816895e-05 1.31616409619724e-07
7.15701192913092e-05 1.3190975356651e-07
7.17020290448757e-05 1.32206900970862e-07
7.18342359458466e-05 1.32497719401458e-07
7.19667336652481e-05 1.32793705765913e-07
7.2099527371014e-05 1.33080171279017e-07
7.2232607542293e-05 1.33374552508493e-07
7.23659820948015e-05 1.33666381011124e-07
7.24996484758126e-05 1.33955108293409e-07
7.2633603584106e-05 1.34244159027525e-07
7.27678477431335e-05 1.34528024273841e-07
7.29023757674074e-05 1.34824289306921e-07
7.30372000567143e-05 1.3510812602275e-07
7.3172308182737e-05 1.35392807562726e-07
7.33077009902998e-05 1.3567961086618e-07
7.34433806011659e-05 1.35959847813495e-07
7.35793404489794e-05 1.36238126830542e-07
7.371557857581e-05 1.36528187368435e-07
7.38521067631784e-05 1.3681190526274e-07
7.39889186684411e-05 1.3709370605993e-07
7.41260123745011e-05 1.3737713473078e-07
7.42633895092319e-05 1.37655391746142e-07
7.4401044900978e-05 1.37926002317445e-07
7.45389709032954e-05 1.38212896793642e-07
7.46771838000891e-05 1.38491504033837e-07
7.48156753041229e-05 1.38770054411766e-07
7.49544453585347e-05 1.39046769704954e-07
7.50934921282396e-05 1.3931936159114e-07
7.52328114898308e-05 1.39595289968334e-07
7.53724067797991e-05 1.39869737535192e-07
7.55122765173343e-05 1.40145539905485e-07
7.56524220572398e-05 1.40406392884013e-07
7.57928284501238e-05 1.40682928506251e-07
7.593351137863e-05 1.40953309187353e-07
7.60744646878174e-05 1.41222504693177e-07
7.62156871925105e-05 1.41487176075651e-07
7.63571743685862e-05 1.41760570037254e-07
7.64989349386235e-05 1.4202113355868e-07
7.66409560721821e-05 1.42276538932436e-07
7.67832326111146e-05 1.42555968369072e-07
7.69257885794836e-05 1.42826274157854e-07
7.70686148536415e-05 1.43087085210602e-07
7.72117019388521e-05 1.43344739528043e-07
7.73550466783801e-05 1.43604423896277e-07
7.74986511022764e-05 1.43861017267781e-07
7.76425121195442e-05 1.44126709396722e-07
7.77866388289409e-05 1.44390169974562e-07
7.79310289989155e-05 1.44638984252237e-07
7.80756679831677e-05 1.44898707462492e-07
7.82205666906302e-05 1.45160564258718e-07
7.83657272548889e-05 1.45408996343892e-07
7.85111362512328e-05 1.45665871191626e-07
7.86568021224244e-05 1.4591927978513e-07
7.88027214022096e-05 1.46175747263963e-07
7.89488971494735e-05 1.46415945429111e-07
7.90953130949026e-05 1.46668951877549e-07
7.92419820467802e-05 1.46925101977549e-07
7.93889071487577e-05 1.47171185179273e-07
7.9536078333937e-05 1.47417759148029e-07
7.9683496093085e-05 1.47657741034978e-07
7.983115383412e-05 1.47908680398947e-07
7.99790625145189e-05 1.481490317652e-07
8.01272115462841e-05 1.48391915317392e-07
8.02756034616015e-05 1.48633669800262e-07
8.04242371314018e-05 1.48876453717724e-07
8.05731135851195e-05 1.49122871486944e-07
8.07222364566065e-05 1.4936257003367e-07
8.08715990266401e-05 1.49590592921175e-07
8.10211896195613e-05 1.49830557767513e-07
8.11710201773288e-05 1.50071191302134e-07
8.1321091368631e-05 1.50296910541268e-07
8.14713882791722e-05 1.50529595693415e-07
8.16219178748657e-05 1.50769083943359e-07
8.1772686958809e-05 1.50997999411253e-07
8.19236849582203e-05 1.51230000733354e-07
8.20749149589536e-05 1.51461043259693e-07
8.22263760022133e-05 1.5168870091999e-07
8.23780647031333e-05 1.51917997075386e-07
8.25299827002087e-05 1.52140623858257e-07
8.26821233240669e-05 1.52371502882867e-07
8.28344948269498e-05 1.52594558583549e-07
8.29870893855334e-05 1.5281855346914e-07
8.31399079390025e-05 1.53040069541868e-07
8.32929480085444e-05 1.53261011984928e-07
8.34462090205293e-05 1.53474351735313e-07
8.35996833722646e-05 1.53701266004001e-07
8.37533846382686e-05 1.53920007542448e-07
8.39073046458111e-05 1.54139793169298e-07
8.40614444389803e-05 1.54352415858108e-07
8.42157968548385e-05 1.54564572826853e-07
8.43703614276653e-05 1.54767976175902e-07
8.45251294038412e-05 1.54991039827672e-07
8.46801204436689e-05 1.55204424532567e-07
8.48353248682015e-05 1.55403997595084e-07
8.49907288657965e-05 1.55613969762423e-07
8.5146342835559e-05 1.55819454953714e-07
8.53021622905127e-05 1.56042741498074e-07
8.54582050320108e-05 1.56248339229642e-07
8.56144533712404e-05 1.56452998987175e-07
8.57709063702276e-05 1.56652155067424e-07
8.5927558525295e-05 1.5685652639725e-07
8.60844150516922e-05 1.57059072901571e-07
8.62414741245938e-05 1.57257977917367e-07
8.63987321025112e-05 1.57460717266288e-07
8.65561928197775e-05 1.57659458407813e-07
8.67138522781853e-05 1.57859665216588e-07
8.68717119434019e-05 1.58056415931071e-07
8.70297683593329e-05 1.58253963183657e-07
8.71880223225166e-05 1.58448995493686e-07
8.73464713180103e-05 1.58638301140018e-07
8.75051096191503e-05 1.58825315370056e-07
8.76639349345204e-05 1.59007658537322e-07
8.78229425930577e-05 1.59209873247666e-07
8.79821524663054e-05 1.59394835373208e-07
8.81415473016786e-05 1.59586275203921e-07
8.83011335768825e-05 1.59773151302843e-07
8.84609067281853e-05 1.59956702616557e-07
8.86208634308019e-05 1.6014676424844e-07
8.87810101950503e-05 1.60323913557829e-07
8.89413341086082e-05 1.60510823804595e-07
8.91018449324128e-05 1.60693022556323e-07
8.92625379549691e-05 1.60873457711945e-07
8.9423411412681e-05 1.61049623493657e-07
8.95844610361747e-05 1.61228774778374e-07
8.97456898109531e-05 1.61410689400916e-07
8.9907100500354e-05 1.61582537018022e-07
9.0068683037372e-05 1.61758268283874e-07
9.02304413056559e-05 1.61936202680502e-07
9.03923775083364e-05 1.62103175292398e-07
9.05544806836288e-05 1.62274027420644e-07
9.07167547110494e-05 1.62440337555826e-07
9.08791950486052e-05 1.62618606070476e-07
9.10418136546757e-05 1.62774091259652e-07
9.12045877459354e-05 1.62948293501286e-07
9.13675360394367e-05 1.63120002297786e-07
9.15306560417344e-05 1.63287734150483e-07
9.16939437758849e-05 1.63452147238042e-07
9.1857395923123e-05 1.6361774198955e-07
9.20210136651125e-05 1.63774510574371e-07
9.21847881756869e-05 1.63941426048779e-07
9.23487296017357e-05 1.64104611184608e-07
9.25128342129203e-05 1.64257464399919e-07
9.26770916773202e-05 1.64415554966103e-07
9.28415072322863e-05 1.64574011304536e-07
9.30060812435908e-05 1.64729273462259e-07
9.31708105170531e-05 1.64890220892786e-07
9.33357007379459e-05 1.65043572139792e-07
9.35007443100857e-05 1.651977958864e-07
9.36659421059721e-05 1.65344637401221e-07
9.38312867433733e-05 1.65500783139796e-07
9.39967875265131e-05 1.65644885343397e-07
9.41624324118565e-05 1.65793623993815e-07
9.43282260358503e-05 1.6595194332234e-07
9.44941779791726e-05 1.66085292699179e-07
9.46602632718718e-05 1.6623374234701e-07
9.48264970142188e-05 1.6638537127425e-07
9.49928823854931e-05 1.66535021362851e-07
9.51594174068559e-05 1.66674953773755e-07
9.53260923606297e-05 1.6681877980237e-07
9.54929111404321e-05 1.6694995807141e-07
9.56598610985035e-05 1.67097785252216e-07
9.58269588837557e-05 1.67239336104164e-07
9.59941982198598e-05 1.67384635158631e-07
9.61615828550185e-05 1.67514984676046e-07
9.63290978396945e-05 1.67652563261e-07
9.64967504029555e-05 1.67791003289765e-07
9.66645414062453e-05 1.67928675417594e-07
9.68324700816629e-05 1.68062254830006e-07
9.70005323364929e-05 1.68191793127768e-07
9.71687241296206e-05 1.68315239473666e-07
9.73370393690943e-05 1.68457925259722e-07
9.7505497294354e-05 1.68584883239487e-07
9.76740821775935e-05 1.68717555649739e-07
9.78427997332433e-05 1.68847684199988e-07
9.80116474174432e-05 1.68975253258962e-07
9.81806226707022e-05 1.69096610464665e-07
9.83497192811669e-05 1.69223056427285e-07
9.85189423375942e-05 1.69341869248165e-07
9.86882842068423e-05 1.69472856848751e-07
9.88577570636911e-05 1.69597347154926e-07
9.9027354410846e-05 1.69720275197345e-07
9.91970746860433e-05 1.69848280378856e-07
9.93669229664222e-05 1.69960336553091e-07
9.95368833029753e-05 1.70079948561841e-07
9.97069632515371e-05 1.7019891015249e-07
9.98771621616896e-05 1.70316238797378e-07
0.000100047478400487 1.70415395548354e-07
0.000100217893796035 1.70550280603776e-07
0.000100388444076639 1.70663456935956e-07
0.000100559107533575 1.7077941406791e-07
0.000100729886947643 1.70895720386986e-07
0.00010090078266803 1.71010412589865e-07
0.00010107179308062 1.71107105739281e-07
0.000101242900186359 1.71231038256815e-07
0.000101414131224616 1.71336552450171e-07
0.000101585467777066 1.7145265071911e-07
0.000101756920427785 1.71558041504415e-07
0.00010192847846929 1.71668582719741e-07
0.000102100147052009 1.71766904830816e-07
0.00010227191395684 1.71871642967379e-07
0.000102443785599808 1.71974287639479e-07
0.000102615759887447 1.7208793121326e-07
0.00010278784781866 1.72192001217028e-07
0.000102960039819877 1.72291471536628e-07
0.000103132331291414 1.72395107352715e-07
0.000103304726398767 1.72494907331243e-07
0.000103477221306098 1.72592329577018e-07
0.000103649813635675 1.72697812998715e-07
0.000103822511448674 1.72792197335039e-07
0.000103995303646009 1.72894442372554e-07
0.000104168198088381 1.72994842227845e-07
0.000104341192930609 1.73091539815381e-07
0.000104514284470425 1.73188562587046e-07
0.000104687473033012 1.73283480400429e-07
0.000104860756513412 1.73376455323945e-07
0.000105034132968736 1.73471782297075e-07
0.000105207604751033 1.73564085952819e-07
0.000105381168836986 1.73652791702577e-07
0.000105554821628688 1.73743627655444e-07
0.000105728565256344 1.73827968073678e-07
0.000105902393224418 1.73920013105584e-07
0.000106076313237523 1.7401082910205e-07
0.000106250324066625 1.74100457472303e-07
0.000106424424524097 1.74188052677026e-07
0.000106598612576774 1.7427687863121e-07
0.000106772889455406 1.7435604848091e-07
0.000106947245503887 1.74428816157984e-07
0.000107121674320045 1.74526860576917e-07
0.000107296201180622 1.74611606590276e-07
0.000107470812787212 1.74698036481197e-07
0.000107645510823693 1.74779451260847e-07
0.000107820290274954 1.74862523864406e-07
0.000107995152798818 1.74946526256293e-07
0.000108170099325075 1.75013345423385e-07
0.000108345112670498 1.75104304340489e-07
0.000108520216974838 1.75182901703309e-07
0.000108695399876542 1.75259848185544e-07
0.000108870659724727 1.75335486081963e-07
0.000109045995210809 1.75408994871209e-07
0.00010922140420568 1.75492180974817e-07
0.000109396896386655 1.75565692986536e-07
0.000109572462079642 1.75638748987272e-07
0.000109748100828629 1.75711363358386e-07
0.000109923812191987 1.75784725554536e-07
0.000110099596917542 1.75861815226669e-07
0.000110275458732769 1.7593137157465e-07
0.000110451390104343 1.76005674542678e-07
0.000110627395778886 1.76076138731131e-07
0.000110803471917617 1.76135094469188e-07
0.000110979607012086 1.76213715979615e-07
0.000111155820728066 1.76284724440419e-07
0.000111332105452506 1.76353686786736e-07
0.000111508459139293 1.76417342343997e-07
0.000111684876481637 1.76486778180061e-07
0.000111861363259817 1.76545453361487e-07
0.000112037908713179 1.76611348721715e-07
0.0001122145200619 1.76682473066353e-07
0.000112391202534967 1.76739636693461e-07
0.00011256794217166 1.76805968878027e-07
0.000112744748140538 1.76869397708694e-07
0.000112921617538247 1.76926672381073e-07
0.000113098544210628 1.7699161741311e-07
0.000113275535828041 1.77056814254068e-07
0.000113452592642295 1.7711908093748e-07
0.000113629711723233 1.77177328228971e-07
0.000113806889051462 1.7723078871174e-07
0.000113984119840173 1.77291686785579e-07
0.000114161411526959 1.77348933024967e-07
0.000114338760459984 1.77398493707118e-07
0.000114516158953691 1.77461568255204e-07
0.000114693620521946 1.77521579419843e-07
0.000114871142101366 1.77566220432994e-07
0.000115048708321799 1.77623661601216e-07
0.0001152263319834 1.77658321131206e-07
0.000115403990304531 1.77729726704231e-07
0.000115581720031236 1.77789985451013e-07
0.000115759510016687 1.77833568668025e-07
0.000115937343585355 1.77874788144173e-07
0.000116115218373499 1.77940160489722e-07
0.000116293158533989 1.77991541900179e-07
0.000116471150075889 1.78038678189906e-07
0.000116649188754079 1.78084675263035e-07
0.000116827273429342 1.78141084109351e-07
0.000117005414513451 1.7818845464576e-07
0.000117183602968097 1.7823305490058e-07
0.000117361836022997 1.78278576028376e-07
0.000117540114599026 1.7833021997807e-07
0.000117718444819004 1.78374084442889e-07
0.000117896818903447 1.78421738951527e-07
0.000118075240642398 1.78460297153882e-07
0.000118253700939552 1.7849980682669e-07
0.000118432200746379 1.7854490391451e-07
0.000118610745650293 1.78589635514153e-07
0.000118789335285807 1.78629868650981e-07
0.000118967965154458 1.78666732255185e-07
0.000119146631886714 1.78711381749412e-07
0.000119325343268463 1.7874527578636e-07
0.000119504088544249 1.78790326217617e-07
0.000119682878870467 1.78828832305262e-07
0.000119861707702772 1.7886632243186e-07
0.000120040574025204 1.78905038128649e-07
0.000120219479063333 1.78944040560223e-07
0.000120398423103893 1.78980105198288e-07
0.000120577403209091 1.79013219498444e-07
0.00012075641642859 1.79047834792888e-07
0.000120935464263383 1.79075795466537e-07
0.000121114540058849 1.79112326382272e-07
0.000121293652385231 1.79145794348862e-07
0.00012147279817958 1.79188443845757e-07
0.000121651986623426 1.79219732182075e-07
0.000121831206355608 1.79243202054825e-07
0.000122010449557663 1.7927635002723e-07
0.00012218972590769 1.79311663646473e-07
0.000122369037571337 1.79337584793318e-07
0.00012254837515613 1.7936738726275e-07
0.000122727742543393 1.79396018642375e-07
0.000122907138562035 1.79417808668522e-07
0.000123086556370704 1.79453240020561e-07
0.000123266009610724 1.79483824455746e-07
0.00012344549343518 1.79509682292332e-07
0.000123625003117472 1.79537072927147e-07
0.0001238045401904 1.79559176994729e-07
0.000123984099367394 1.79585239244503e-07
0.000124163684606639 1.79606926694935e-07
0.000124343291533334 1.79634367460802e-07
0.000124522925900794 1.79655956007593e-07
0.000124702581856802 1.79677864871571e-07
0.000124882259721674 1.79699450019658e-07
0.000125061959171693 1.79715627058948e-07
0.000125241674798752 1.79736375998474e-07
0.000125421411174751 1.79755880709157e-07
0.00012560116705546 1.79778119622625e-07
0.000125780945175082 1.79798644255926e-07
0.000125960743819338 1.79809343621189e-07
0.00012614055316296 1.79831712702697e-07
0.000126320384875662 1.79847358195114e-07
0.000126500232233857 1.79867024630717e-07
0.000126680099258488 1.79878631213092e-07
0.000126859977889701 1.79891992888357e-07
0.00012703986988259 1.7990224492611e-07
0.000127219772127516 1.79924067489392e-07
0.000127399696195005 1.79939436533515e-07
0.000127579635631539 1.79957695540943e-07
0.00012775959332708 1.79974751085597e-07
0.000127939568078165 1.79967697780945e-07
0.000128119535775946 1.79988185668113e-07
0.000128299523961614 1.7999858936051e-07
0.000128479522550975 1.800062124884e-07
0.000128659528763463 1.80021558802109e-07
0.000128839550322265 1.8006835057493e-07
0.00012901961867284 1.80522836487222e-07
0.000129200141509327 1.80981028762148e-07
0.00012938112253809 1.81434110867873e-07
0.000129562556648957 1.81889271509038e-07
0.000129744445920466 1.82341380777046e-07
0.000129926787301244 1.828004798274e-07
0.000130109587781071 1.83256890181788e-07
0.000130292844671253 1.83720611697656e-07
0.00013047656528295 1.84177084856156e-07
0.000130660742367807 1.84634819132905e-07
0.000130845377186939 1.85092025382507e-07
0.000131030469212322 1.85552688788151e-07
0.00013121602190111 1.86013726436314e-07
0.000131402035627546 1.86470118878857e-07
0.000131588505746425 1.86947568551154e-07
0.000131775453314976 1.87402026426718e-07
0.000131962855341403 1.87869815278358e-07
0.000132150725156681 1.88344327603541e-07
0.000132339069484285 1.88808253344795e-07
0.00013252787773763 1.8927485029132e-07
0.000132717152587921 1.89740258919703e-07
0.000132906892846841 1.90212346781478e-07
0.000133097105193622 1.90681349602727e-07
0.000133287786543225 1.91158616578051e-07
0.000133478945159803 1.91622881415433e-07
0.000133670568041218 1.92097947955706e-07
0.000133862665989174 1.92569923797488e-07
0.000134055235912972 1.93049158546768e-07
0.000134248285071518 1.93522741603928e-07
0.000134441807813122 1.93996601851802e-07
0.000134635804414974 1.94478773652508e-07
0.000134830283188627 1.94950343497986e-07
0.000135025233532125 1.95430140141951e-07
0.000135220663672267 1.959091649366e-07
0.000135416572837203 1.96387884297746e-07
0.000135612960721501 1.96874055062589e-07
0.000135809834776564 1.97353825117508e-07
0.000136007188601681 1.97832772943764e-07
0.000136205021374625 1.9831091984063e-07
0.000136403332294465 1.98801028877139e-07
0.000136602133323343 1.99284476114573e-07
0.000136801417799457 1.99773523364598e-07
0.000137001191322822 2.00256339505396e-07
0.000137201447662327 2.00744480725593e-07
0.000137402192143053 2.01235486493932e-07
0.000137603427629547 2.01728846565516e-07
0.000137805156476112 2.02213899650688e-07
0.000138007370375763 2.02701351236544e-07
0.000138210071726999 2.03201553128645e-07
0.000138413273280128 2.03697227743701e-07
0.000138616970507872 2.04188912966815e-07
0.000138821159420839 2.04681028805876e-07
0.000139025840449644 2.05184494265848e-07
0.00013923102494391 2.056784407941e-07
0.000139436703384704 2.06175176824592e-07
0.000139642878561529 2.06659991570476e-07
0.000139849538553099 2.07166003128053e-07
0.000140056704556228 2.07676998775894e-07
0.000140264381555003 2.08177596556769e-07
0.00014047255915156 2.08678743221658e-07
0.000140681237894782 2.09181973969948e-07
0.000140890419868752 2.09692573230397e-07
0.000141100112441982 2.10185190187219e-07
0.000141310297632169 2.10700520541304e-07
0.000141520998152711 2.11208522700043e-07
0.000141732206675411 2.11707657016423e-07
0.000141943914332427 2.12220365535398e-07
0.000142156134697963 2.1273533831495e-07
0.000142368870036278 2.13247758604754e-07
0.000142582117794882 2.13764082464418e-07
0.000142795881877347 2.14275149766288e-07
0.000143010157027113 2.1479117278088e-07
0.000143224948199894 2.1530643019359e-07
0.000143440254630087 2.15824245046653e-07
0.000143656078875134 2.1633836744473e-07
0.000143872417242579 2.16857176171191e-07
0.00014408927441875 2.1738318279968e-07
0.00014430665760155 2.17898700626035e-07
0.000144524556302176 2.18420606666777e-07
0.000144742976908843 2.18944483325338e-07
0.000144961921392168 2.19472554093579e-07
0.000145181393946261 2.2000098066901e-07
0.00014540139492693 2.20520518543929e-07
0.000145621915445474 2.21050567981757e-07
0.000145842966013456 2.21580055787287e-07
0.000146064546069243 2.22112551155894e-07
0.000146286658620399 2.226473992636e-07
0.000146509306019663 2.23178757049799e-07
0.000146732484776713 2.23707166023326e-07
0.000146956191942736 2.24242838623093e-07
0.000147180434781359 2.24772958621816e-07
0.000147405207739981 2.25317324801553e-07
0.000147630525064782 2.25845581898663e-07
0.000147856370646681 2.263915142499e-07
0.000148082762160931 2.26934931841713e-07
0.000148309697092773 2.27469957645789e-07
0.000148537167050419 2.28017392068249e-07
0.000148765184442487 2.28554975335841e-07
0.000148993739417823 2.29104043709533e-07
0.000149222843461532 2.29650082813229e-07
0.000149452493544345 2.30201450888104e-07
0.000149682694995233 2.30751164829764e-07
0.000149913446160063 2.31294029493538e-07
0.000150144740189557 2.3184216246867e-07
0.000150376582352025 2.32396404505876e-07
0.000150608978756531 2.32943862818788e-07
0.00015084192261935 2.33500562313213e-07
0.000151075423181663 2.34059970587383e-07
0.000151309483152251 2.34613121462708e-07
0.000151544096273713 2.35167568551084e-07
0.000151779263842264 2.35731866274681e-07
0.000152014995708539 2.36295155295407e-07
0.000152251290863835 2.36857629720298e-07
0.000152488148493555 2.37415707941869e-07
0.000152725564201497 2.37976010280434e-07
0.000152963540211777 2.3854966832231e-07
0.000153202089880099 2.39112283402356e-07
0.000153441202163502 2.39682240715738e-07
0.000153680884404218 2.40251072062146e-07
0.00015392113547628 2.40822736992462e-07
0.000154161958213272 2.41395732087942e-07
0.00015440335394536 2.41957738996446e-07
0.000154645311684357 2.42539692812778e-07
0.000154887851377169 2.43115974777154e-07
0.000155130967351947 2.4368541900528e-07
0.000155374652770952 2.44269125096288e-07
0.000155618921896048 2.44854289515999e-07
0.000155863776185564 2.45430272902753e-07
0.000156109206458467 2.46012703714806e-07
0.000156355219162182 2.46595869013321e-07
0.000156601815031195 2.471871471087e-07
0.000156849002178304 2.47773247021334e-07
0.000157096775425325 2.48359855805853e-07
0.000157345135281131 2.489491445427e-07
0.000157594084425674 2.49539563792151e-07
0.000157843623989466 2.50130110126136e-07
0.000158093754099592 2.50723972642971e-07
0.000158344478072235 2.51320127742467e-07
0.000158595798199977 2.51913087414946e-07
0.000158847711287392 2.5251015211876e-07
0.000159100221439511 2.53108144879447e-07
0.00015935332958439 2.53707350449019e-07
0.000159607036934839 2.5430513957748e-07
0.000159861342074417 2.54913418305365e-07
0.000160116255492722 2.55515279777607e-07
0.0001603717707725 2.56126498649895e-07
0.00016062789727115 2.56730139839653e-07
0.000160884627410989 2.57340207438227e-07
0.000161141967618428 2.5795121638234e-07
0.00016139991883481 2.5856622738195e-07
0.000161658485062192 2.59176146117371e-07
0.000161917661208309 2.5978840323899e-07
0.000162177449611548 2.60399722352239e-07
0.000162437849333901 2.61026030898526e-07
0.000162698875364799 2.61646059198433e-07
0.000162960521423998 2.62264043889404e-07
0.000163222785467887 2.6288649017729e-07
0.000163485671958064 2.63503230239513e-07
0.000163749175188304 2.64134110098468e-07
0.000164013309298402 2.64759950535645e-07
0.000164278069248938 2.65387273864084e-07
0.000164543456522802 2.6601751268104e-07
0.000164809474035483 2.66650022401403e-07
0.000165076124057884 2.67284483287563e-07
0.000165343408541172 2.67920126445072e-07
0.000165611328667617 2.68553661967572e-07
0.000165879882329585 2.69188797276429e-07
0.000166149071126861 2.69829673094817e-07
0.000166418900799956 2.70471288844735e-07
0.000166689372088801 2.71113303795013e-07
0.000166960485392596 2.71757458242833e-07
0.000167232242850838 2.72398918263687e-07
0.000167504641769102 2.73044343967549e-07
0.00016777768611307 2.73692695435538e-07
0.000168051378808505 2.74343996758477e-07
0.000168325722805264 2.74994259204353e-07
0.000168600717064468 2.75648125945271e-07
0.000168876365190413 2.76307234647542e-07
0.000169152672425061 2.76962711343482e-07
0.000169429635136404 2.77620479196287e-07
0.000169707255615601 2.78278941910127e-07
0.000169985534557511 2.78944666971561e-07
0.000170264479224482 2.79610269195727e-07
0.000170544089493678 2.80270367145105e-07
0.000170824359860823 2.80938398593593e-07
0.000171105298259417 2.81604322277951e-07
0.000171386902581695 2.8227673110264e-07
0.000171669179312797 2.82947591935073e-07
0.000171952126904732 2.8362252415064e-07
0.000172235749428883 2.84295865494806e-07
0.000172520045294378 2.8497417307502e-07
0.000172805019467453 2.85650882083358e-07
0.000173090670349536 2.86329849139683e-07
0.000173377000198676 2.87016721258237e-07
0.000173664016919934 2.87694204718484e-07
0.000173951711124653 2.88377134464653e-07
0.000174240088259117 2.89069779893415e-07
0.000174529158039011 2.89758895247192e-07
0.000174818916934258 2.9045317808907e-07
0.000175109370112347 2.90205029253921e-07
0.000175399575141601 2.89664204777164e-07
0.000175689239346378 2.89133574659815e-07
0.000175978372921038 2.88611903437788e-07
0.000176266984824476 2.88100465799548e-07
0.000176555085290275 2.87598349339229e-07
0.000176842683639614 2.87106599512629e-07
0.000177129790239127 2.86624460299803e-07
0.000177416414699427 2.86151602530271e-07
0.000177702566301957 2.85687643688544e-07
0.000177988253945646 2.85233670489241e-07
0.000178273487616135 2.84787990220192e-07
0.000178558275606355 2.84351050692671e-07
0.000178842626657048 2.83923270706461e-07
0.000179126549927754 2.83504230435786e-07
0.00017941005415819 2.83093499425254e-07
0.000179693147657615 2.82691941134392e-07
0.00017997583959875 2.82298567363026e-07
0.000180258138166113 2.81914593811325e-07
0.000180540052759924 2.81538163841258e-07
0.000180821590923765 2.81169592092225e-07
0.000181102760515858 2.80808927481739e-07
0.000181383569443339 2.80456843817043e-07
0.000181664026287156 2.80112956587446e-07
0.000181944139243744 2.79776193520562e-07
0.000182223915437264 2.79448168637364e-07
0.000182503363605902 2.79127741948652e-07
0.00018278249134785 2.78813321832272e-07
0.000183061304669683 2.78509051968658e-07
0.000183339813721651 2.78210846371119e-07
0.000183618024568022 2.77920472693944e-07
0.000183895945040716 2.77637604192633e-07
0.000184173582644909 2.77361831599105e-07
0.000184450944476508 2.77093441690731e-07
0.000184728037918199 2.76831628535401e-07
0.000185004869546734 2.76578397541606e-07
0.000185281447944276 2.76331177959366e-07
0.000185557779122235 2.7609175941044e-07
0.000185833870881646 2.75859004630867e-07
0.000186109729886276 2.75633092277042e-07
0.000186385362978554 2.75414576636677e-07
0.00018666077755519 2.75202840453838e-07
0.000186935980395644 2.74997647571206e-07
0.000187210978043215 2.74799855486401e-07
0.000187485777898702 2.74607936371974e-07
0.000187760385835074 2.74423097255213e-07
0.000188034808932329 2.74244881379633e-07
0.000188309053813708 2.74073768652713e-07
0.000188583127582361 2.73908786287045e-07
0.000188857036368648 2.73750176964799e-07
0.000189130786545613 2.73598948305236e-07
0.000189404385493918 2.73453464725659e-07
0.000189677838958644 2.73314508497291e-07
0.000189951153467141 2.7318330353435e-07
0.000190224336770676 2.7305769342773e-07
0.000190497394464103 2.72937948756282e-07
0.00019077033241286 2.7282509278933e-07
0.000191043157505649 2.72718439635374e-07
0.000191315875945284 2.72617406438834e-07
0.000191588493351723 2.72523966545185e-07
0.000191861017318268 2.72436674778285e-07
0.000192133453993047 2.72354890112579e-07
0.000192405808883159 2.7227974443661e-07
0.000192678088627596 2.72211213001606e-07
0.000192950299840597 2.72147328536413e-07
0.000193222447169134 2.72090524210714e-07
0.000193494537693344 2.72040640816812e-07
0.000193766578334161 2.71996324257168e-07
0.000194038574658418 2.71958984785275e-07
0.000194310533643204 2.71927881926378e-07
0.00019458246152513 2.71901345733928e-07
0.000194854362870864 2.71882358392001e-07
0.000195126245229256 2.71869682328599e-07
0.000195398114911585 2.71862216806641e-07
0.000195669977128391 2.71861496652149e-07
0.000195941838625043 2.71866119344746e-07
0.000196213704744388 2.71877480605846e-07
0.000196485582224994 2.71894575969282e-07
0.000196757476800963 2.71917831684678e-07
0.000197029394632648 2.71947242300933e-07
0.000197301341874949 2.71982748127792e-07
0.000197573324623077 2.72024699657579e-07
0.000197845349322734 2.72072035838903e-07
0.000198117421358573 2.72126342130529e-07
0.000198389547700704 2.7218614777851e-07
0.000198661733848482 2.72252463948259e-07
0.000198933986312431 2.72324223758948e-07
0.000199206310536189 2.72402652339876e-07
0.000199478713188529 2.72488054779488e-07
0.000199751201243309 2.72578303907428e-07
0.000200023779547216 2.7267550811755e-07
0.000200296455055334 2.72778519665948e-07
0.000200569233575 2.72888031316527e-07
0.000200842121606316 2.73003492824493e-07
0.000201115125099141 2.73125300029611e-07
0.00020138825039917 2.73253019938447e-07
0.000201661503419109 2.73387007625048e-07
0.000201934890426734 2.73527012459257e-07
0.000202208417439193 2.73674626412715e-07
0.000202482092065606 2.73827742965236e-07
0.000202755919808571 2.73986879344625e-07
0.000203029906687916 2.74152958995873e-07
0.000203304059646912 2.74325469713302e-07
0.000203578385116625 2.74503947124623e-07
0.00020385288906375 2.74689318397926e-07
0.000204127578382147 2.74880665696261e-07
0.000204402459047844 2.750784170246e-07
0.000204677537464868 2.75282642056963e-07
0.000204952820106925 2.75494000066396e-07
0.000205228314106992 2.75711564865415e-07
0.000205504025671857 2.75935587076997e-07
0.000205779961258934 2.76166535851559e-07
0.000206056127794786 2.76403289454705e-07
0.00020633253108424 2.76647771335072e-07
0.000206609178855575 2.76899763382934e-07
0.000206886078618958 2.77157441540106e-07
0.000207163236060498 2.77421954496877e-07
0.000207440658014995 2.77693664197018e-07
0.000207718351679192 2.77972148262805e-07
0.000207996323827455 2.78257310260409e-07
0.000208274581137716 2.78550034854171e-07
0.00020855313117257 2.78849327721081e-07
0.000208831980500291 2.79155916120376e-07
0.000209111136416411 2.79469413095944e-07
0.000209390605829507 2.7979016362923e-07
0.000209670395993136 2.801184827868e-07
0.000209950514475923 2.80454216947621e-07
0.000210230968692871 2.80797151040009e-07
0.000210511765843911 2.8114697631765e-07
0.000210792912820228 2.81505096850211e-07
0.000211074417917079 2.81869542943144e-07
0.000211356287460022 2.82242715110598e-07
0.000211638530175132 2.82623878595044e-07
0.000211921154053727 2.83012643071111e-07
0.000212204166696799 2.83408226187653e-07
0.000212487574922986 2.83812811199168e-07
0.000212771387734185 2.8422513251226e-07
0.000213055612866698 2.84645311683849e-07
0.000213340258178381 2.85073238654891e-07
0.000213625331417036 2.85509423378541e-07
0.000213910840840415 2.85954272577527e-07
0.000214196795112992 2.86407611111996e-07
0.000214483202724104 2.86869330518048e-07
0.000214770072054622 2.87338112244129e-07
0.000215057410166867 2.87816701607577e-07
0.000215345226868474 2.88304319877607e-07
0.000215633531188352 2.88800424504172e-07
0.000215922331612856 2.89305357665849e-07
0.000216211636970522 2.89820560550899e-07
0.000216501457531073 2.90343322282362e-07
0.000216791800853355 2.90875183511466e-07
0.000217082676036867 2.91417127171294e-07
0.000217374093164038 2.91967035567508e-07
0.000217666060199605 2.9253002378132e-07
0.000217958590223387 2.93100231414883e-07
0.000218251690454802 2.93680832992013e-07
0.000218545371287794 2.94270277028212e-07
0.000218839641564822 2.94870098932442e-07
0.000219134511663754 2.95479306651291e-07
0.000219429990970405 2.96101490600296e-07
0.000219726092461006 2.96732816452957e-07
0.000220022825277459 2.97373770337937e-07
0.000220320199047797 2.98025333690473e-07
0.000220618224381487 2.98688772487614e-07
0.000220916913153975 2.99364122845859e-07
0.000221216277276821 3.0005022858398e-07
0.000221516327505405 3.00746060854859e-07
0.000221817073566259 3.0145570366135e-07
0.000222118529269921 3.02176390147765e-07
0.000222420705660069 3.0290697361884e-07
0.000222723612633687 3.03652566273931e-07
0.000223027265199961 3.04409146882436e-07
0.000223331674346844 3.05178992724126e-07
0.000223636853339568 3.05960936391099e-07
0.000223942814275959 3.06754970314684e-07
0.000224249569246274 3.07562878009533e-07
0.000224557132124283 3.08382599469021e-07
0.000224865514723752 3.09217547007273e-07
0.00022517473227076 3.10065218855392e-07
0.000225484797489615 3.10929437687775e-07
0.000225795726927303 3.118040558493e-07
0.000226107530983152 3.12696238711735e-07
0.000226420227221864 3.13601314815758e-07
0.000226733828536679 3.14524187759446e-07
0.000227048352724439 3.15459730539807e-07
0.000227363812454979 3.16412628963832e-07
0.000227680225083943 3.17379800640223e-07
0.000227997604884583 3.18365199806475e-07
0.000228315970084389 3.19365883630778e-07
0.00022863533596802 3.20383974016361e-07
0.000228955719942036 3.21418127353754e-07
0.00022927713806939 3.22471587108706e-07
0.000229599609656499 3.23542524341183e-07
0.00022992315218084 3.24630931075754e-07
0.000230247783111916 3.25730474295174e-07
0.000230573513586211 3.2676060258463e-07
0.000230900274188796 3.27811609799482e-07
0.000231228085798595 3.28878518228977e-07
0.000231556964316824 3.29963865062627e-07
0.000231886928181887 3.31068865793837e-07
0.000232217997047681 3.3219541763602e-07
0.000232550192465317 3.3334003195824e-07
0.000232883532497275 3.34504883587876e-07
0.000233218037380863 3.35692841312853e-07
0.000233553730222175 3.36900299913722e-07
0.000233890630522089 3.38130038395606e-07
0.000234228760560485 3.39382856379992e-07
0.000234568143416865 3.4065871851806e-07
0.000234908802135383 3.41959216015238e-07
0.000235250761351398 3.43283602177533e-07
0.000235594044953576 3.44633320914122e-07
0.00023593867827449 3.46006381653719e-07
0.000236284684656143 3.47409099488229e-07
0.000236632093755632 3.48836512334797e-07
0.000236980930267967 3.50292129687553e-07
0.000237331222397654 3.51777389621183e-07
0.000237682999787275 3.53290761350767e-07
0.000238036290548626 3.5483545778003e-07
0.000238391126006406 3.56410349447851e-07
0.000238747536355854 3.58015689766004e-07
0.00023910555204562 3.59657116692926e-07
0.000239465209162313 3.61330425003593e-07
0.000239826539587316 3.63041656080998e-07
0.000240189581243397 3.64785836064615e-07
0.000240554367079462 3.66569835315915e-07
0.000240920936914778 3.68390652487851e-07
0.000241289327567266 3.70251860918609e-07
0.000241659579428184 3.72153201434027e-07
0.000242031732629618 3.74098014486362e-07
0.000242405830644105 3.76087282368251e-07
0.000242781917926473 3.78123244089687e-07
0.000243160041170563 3.80206300619034e-07
0.000243540247471182 3.82338014804266e-07
0.000243922585485986 3.84521040304691e-07
0.000244307106526291 3.86757446214874e-07
0.000244693863972506 3.89048242093164e-07
0.000245082912214599 3.91398209955495e-07
0.000245474310424554 3.93807178831999e-07
0.000245868117603386 3.96278641420557e-07
0.000246264396244807 3.98815645207231e-07
0.000246663211890014 4.01418834962091e-07
0.000247064630724976 4.04094076630568e-07
0.000247468724801607 4.06842654877273e-07
0.000247875567456484 4.09670490976642e-07
0.000248285237947461 4.12581005283331e-07
0.000248697818952744 4.1557707691788e-07
0.000249113396029662 4.18660642547279e-07
0.000249532056672209 4.2184142610791e-07
0.000249953898098317 4.25122188987326e-07
0.000250379020287304 4.28507244341177e-07
0.000250807527531645 4.32004395357664e-07
0.000251239531927003 4.35618930231516e-07
0.000251675150857235 4.39356683328189e-07
0.000252114507540563 4.43229803474062e-07
0.000252557737344037 4.47243235751628e-07
0.000253004980579788 4.51404839836295e-07
0.000253456385419625 4.55730596229354e-07
0.000253912116015854 4.60224305922981e-07
0.000254372340321777 4.64902010945013e-07
0.000254837242332722 4.69778450411117e-07
0.000255307020783133 4.74868956199397e-07
0.000255781889739333 4.80187535716751e-07
0.000256262077275049 4.80542582510412e-07
0.00025674261985756 4.80728442230478e-07
0.00025722334829979 4.80918986160445e-07
0.000257704267285951 4.81114157559579e-07
0.00025818538144351 4.81313905329713e-07
0.00025866669534884 4.81518171621143e-07
0.000259148213520461 4.8172689177748e-07
0.000259629940412239 4.81940017106834e-07
0.000260111880429346 4.82157471329067e-07
0.000260594037900675 4.82379216991866e-07
0.000261076417117666 4.82605199427605e-07
0.000261559022317094 4.82835346630368e-07
0.000262041857663724 4.83069617225669e-07
0.00026252492728095 4.83307960873551e-07
0.000263008235241824 4.83550328685861e-07
0.000263491785570509 4.83796660622045e-07
0.000263975582231132 4.84046906448387e-07
0.00026445962913758 4.84301030013066e-07
0.000264943930167593 4.84558977668432e-07
0.000265428489145261 4.84820703515827e-07
0.000265913309848777 4.85086158863405e-07
0.000266398396007641 4.85355302807747e-07
0.000266883751310448 4.85628081031671e-07
0.00026736937939148 4.8590445763367e-07
0.000267855283849114 4.86184396064026e-07
0.000268341468245178 4.86467843092863e-07
0.000268827936088271 4.86754751150734e-07
0.000269314690839421 4.87045096586967e-07
0.000269801735936008 4.87338835823481e-07
0.000270289074771832 4.87635910577284e-07
0.000270776710682409 4.87936305929104e-07
0.000271264646988338 4.88239965379686e-07
0.000271752886953718 4.8854686513696e-07
0.000272241433818855 4.88856972117925e-07
0.000272730290790973 4.89170217825782e-07
0.000273219461008799 4.89486598100321e-07
0.000273708947606899 4.89806061428422e-07
0.000274198753668327 4.90128579497905e-07
0.000274688882247825 4.90454108022186e-07
0.000275179336355847 4.90782629878296e-07
0.000275670118985726 4.91114088378609e-07
0.000276161233074104 4.91448465567275e-07
0.000276652681539672 4.91785729105851e-07
0.000277144467268777 4.92125851467976e-07
0.000277636593120245 4.92468785094594e-07
0.00027812906190534 4.92814489654168e-07
0.000278621876394994 4.93162973740558e-07
0.000279115039368735 4.93514173744949e-07
0.00027960855354248 4.93868064570503e-07
0.00028010242160705 4.94224623526432e-07
0.000280596646230577 4.94583817931899e-07
0.000281091230048508 4.95216903744883e-07
0.000281586446952253 4.96001896954419e-07
0.000282082448849208 4.96792506905915e-07
0.000282579241356114 4.97588769450695e-07
0.000283076830125564 4.98390668625594e-07
0.00028357522079419 4.99198201598426e-07
0.000284074418995788 5.00011383774108e-07
0.000284574430379563 5.00830204675961e-07
0.000285075260584238 5.01654681920035e-07
0.000285576915266158 5.02484800478106e-07
0.000286079400066637 5.03320565540804e-07
0.000286582720632177 5.0416198623844e-07
0.000287086882618416 5.05009071712645e-07
0.000287591891690129 5.05861804042348e-07
0.000288097753494171 5.06720204184151e-07
0.000288604473698355 5.07584275083361e-07
0.000289112057973438 5.08454018563224e-07
0.000289620511992002 5.0932943984389e-07
0.000290129841431846 5.10210533988958e-07
0.000290640051965834 5.11097329984352e-07
0.000291151149295819 5.11989801468628e-07
0.000291663139097287 5.12887984271834e-07
0.000292176027081559 5.13791864517777e-07
0.000292689818946077 5.14701454363164e-07
0.00029320452040044 5.15616777356993e-07
0.000293720137177797 5.16537807247637e-07
0.000294236674985045 5.17464566506788e-07
0.000294754139551552 5.18397081106517e-07
0.000295272536632658 5.19335344200547e-07
0.000295791871976859 5.20279347814217e-07
0.000296312151324673 5.21229119210874e-07
0.000296833380443884 5.22184682364198e-07
0.000297355565126248 5.23146014716592e-07
0.000297878711140964 5.24113140340967e-07
0.000298402824281305 5.25086050396971e-07
0.000298927910331702 5.26064794160971e-07
0.000299453975125863 5.27049344737275e-07
0.000299981024470601 5.28039740191307e-07
0.000300509064210792 5.29035967408489e-07
0.0003010381001782 5.29391231518394e-07
0.000301567491409719 5.2778433424583e-07
0.000302095275743965 5.26242482731302e-07
0.000302621518226696 5.2477107669174e-07
0.000303146289303388 5.23361918500856e-07
0.000303669651221889 5.2201633701339e-07
0.000304191667558902 5.20728169628211e-07
0.00030471239572853 5.19494317343158e-07
0.000305231890045873 5.18313605687163e-07
0.000305750203651561 5.17185256365748e-07
0.000306267388907926 5.16104269782865e-07
0.000306783493177709 5.150702102946e-07
0.000307298563388004 5.1408135477085e-07
0.000307812644742775 5.13132330629684e-07
0.000308325777073404 5.1222883624381e-07
0.000308838005909648 5.11360561029688e-07
0.000309349366470678 5.1053235958792e-07
0.000309859898830266 5.09739965338324e-07
0.000310369638795604 5.08978798269013e-07
0.000310878617593873 5.08257268165118e-07
0.000311386874862038 5.07567630276362e-07
0.000311894442492315 5.06907845993718e-07
0.000312401350338308 5.06278670591973e-07
0.0003129076290089 5.05676952776026e-07
0.000313413305961676 5.05106222243238e-07
0.00031391841218392 5.04560393316962e-07
0.000314422972577236 5.04042316492154e-07
0.000314927014893729 5.0354791893165e-07
0.00031543056281266 5.0308162227915e-07
0.000315933644434939 5.02637696589019e-07
0.000316436282131528 5.02216786664206e-07
0.000316938498918193 5.0181819373481e-07
0.000317440317111927 5.01443086936471e-07
0.000317941760198864 5.01087626816582e-07
0.00031844284782568 5.00753757094411e-07
0.000318943601582775 5.00439451968219e-07
0.000319444041034743 5.00145159936152e-07
0.000319944186194679 4.99870019577215e-07
0.000320444056214256 4.99612648512358e-07
0.000320943668862769 4.99372488593703e-07
0.000321443041351363 4.99150557631044e-07
0.000321942191908994 4.98946273293381e-07
0.000322441138182287 4.98757752286941e-07
0.000322939895934574 4.98586729381309e-07
0.000323438482663955 4.98431226329877e-07
0.000323936913890285 4.98290374426538e-07
0.000324435204264712 4.98164724958037e-07
0.00032493336898967 4.98054134640651e-07
0.00032543142312431 4.97956386949377e-07
0.00032592937951126 4.97874533319645e-07
0.000326427254044579 4.97806039315779e-07
0.000326925060083895 4.97749932414065e-07
0.000327422810016309 4.97708198124276e-07
0.000327920518214433 4.97678287374479e-07
0.000328418196501808 4.97661018246163e-07
0.000328915857520054 4.97656154157341e-07
0.000329413513674211 4.97663924804341e-07
0.000329911177599016 4.97682422906967e-07
0.000330408860021923 4.97712352062329e-07
0.000330906572373985 4.97754109135429e-07
0.000331404326483121 4.97806726090485e-07
0.000331902133209211 4.97871648239457e-07
0.00033240000485745 4.97944819986076e-07
0.000332897949677437 4.98029551013908e-07
0.00033339597922845 4.98123387480813e-07
0.000333894102615931 4.98229000445382e-07
0.000334392331616377 4.98343973901087e-07
0.000334890675590278 4.98468564409059e-07
0.000335389144154687 4.98602457965607e-07
0.000335887746612652 4.98745250249342e-07
0.000336386491862902 4.98897262462364e-07
0.000336885389125364 4.99058677172806e-07
0.000337384447802537 4.99228242605292e-07
0.000337883676045142 4.99407927053715e-07
0.000338383083972196 4.99595721752091e-07
0.000338882679693948 4.99791253802226e-07
0.00033938247094775 4.99995450352752e-07
0.000339882466398103 5.00207084513886e-07
0.000340382673482617 5.00428148192075e-07
0.000340883101630809 5.00655072877235e-07
0.000341383756703686 5.00890002583019e-07
0.000341884646706269 5.01133935291484e-07
0.000342385780641561 5.01385618410263e-07
0.000342887166259971 5.0164351454096e-07
0.000343388809774512 5.01908153233284e-07
0.000343890717927745 5.02182181258723e-07
0.000344392900109004 5.02463065489894e-07
0.000344895363174494 5.02750003202439e-07
0.000345398113177696 5.03043299437564e-07
0.000345901156477134 5.03343503503346e-07
0.000346404499980637 5.03650640288874e-07
0.000346908150620926 5.03965796254477e-07
0.000347412116417181 5.04286551870656e-07
0.000347916402969051 5.04612941140398e-07
0.000348421015910192 5.04945530783015e-07
0.000348925961440975 5.05286239894901e-07
0.00034943124768087 5.05632707691482e-07
0.000349936880388561 5.05984547921968e-07
0.000350442864936483 5.06342437121446e-07
0.000350949207373605 5.06705705941073e-07
0.000351455913079546 5.07076388354202e-07
0.0003519629894679 5.07451747367689e-07
0.000352470441215268 5.07833002721644e-07
0.000352978274217989 5.08220123574907e-07
0.000353486494341564 5.08613275249107e-07
0.000353995107616813 5.09011949280568e-07
0.000354504119566094 5.09415977493367e-07
0.000355013535543587 5.09825436069371e-07
0.000355523360979656 5.10238466540919e-07
0.000356033599446197 5.10659072516026e-07
0.000356544258518713 5.11085063456971e-07
0.00035705534358217 5.11515798500056e-07
0.00035756685938067 5.11952191233176e-07
0.000358078811571904 5.12392050936789e-07
0.00035859120362284 5.12838384821029e-07
0.000359104042007661 5.13289346496242e-07
0.000359617331354158 5.1374566662816e-07
0.000360131077020786 5.14205888370011e-07
0.000360645282909156 5.14670941305632e-07
0.000361159953850461 5.15142247865853e-07
0.000361675096098327 5.15616062843319e-07
0.000362190712161171 5.16096594121278e-07
0.000362706808755292 5.16580976517517e-07
0.000363223389731809 5.17070692109758e-07
0.000363740460423919 5.17565026657521e-07
0.000364258025450577 5.18062971691761e-07
0.000364776088422268 5.18566852102077e-07
0.000365294655274371 5.190742420488e-07
0.000365813729516419 5.19586098666514e-07
0.000366333315615086 5.20102696136376e-07
0.000366853418311222 5.20622933928552e-07
0.000367374041245151 5.21147876301471e-07
0.000367895189121452 5.21676818919603e-07
0.000368416865940372 5.22210832729459e-07
0.000368939076773101 5.22748427020148e-07
0.000369461825200121 5.23290924353656e-07
0.000369985116124475 5.23836537788816e-07
0.000370508952662264 5.24387832431708e-07
0.000371033340494696 5.24942429267441e-07
0.000371558282923963 5.25500570917592e-07
0.000372083783494881 5.26063942651299e-07
0.000372609847437532 5.26629864425154e-07
0.000373136477301957 5.27200970532193e-07
0.000373663678272489 5.27775276191805e-07
0.000374191453548681 5.28353482160805e-07
0.000374719807030842 5.28935345618934e-07
0.000375248742376461 5.29522422727791e-07
0.000375778264799189 5.3011302754972e-07
0.000376308377826738 5.3070737084689e-07
0.000376839085197585 5.31304413106436e-07
0.000377370389610692 5.31906723780555e-07
0.000377902296334472 5.32512164526181e-07
0.000378434808498998 5.33121555376904e-07
0.000378967930054375 5.33735167941429e-07
0.000379501665222317 5.34352117733848e-07
0.000380036017340051 5.34972375346831e-07
0.000380570989715397 5.35596417752391e-07
0.00038110658613315 5.36223663907414e-07
0.000381642809797057 5.36854189595159e-07
0.000382179663986652 5.37490150118352e-07
0.000382717154136771 5.38129197024016e-07
0.000383255283333795 5.38771105637722e-07
0.000383794054439433 5.39416261919489e-07
0.000384333470701352 5.40066939040539e-07
0.000384873537640393 5.40719101274795e-07
0.000385414256741667 5.413734415243e-07
0.000385955630183192 5.42033570325554e-07
0.000386497663753517 5.42697028596242e-07
0.000387040360782114 5.43364317886506e-07
0.0003875837251 5.44033224981853e-07
0.000388127758324982 5.4470691978433e-07
0.000388672465244766 5.45384989775783e-07
0.000389217850234542 5.46065322464657e-07
0.000389763915557007 5.46748683239908e-07
0.000390310664240247 5.47435326508054e-07
0.000390858099566755 5.48124837315774e-07
0.00039140622440407 5.48820526831499e-07
0.000391955044930902 5.49516965309515e-07
0.000392504561896211 5.50215494831208e-07
0.000393054777391043 5.50919440788712e-07
0.000393605696831831 5.51626423029443e-07
0.000394157323254861 5.52337802108417e-07
0.000394709661056969 5.53050720221802e-07
0.000395262711777191 5.53765858884685e-07
0.000395816477636076 5.54486521113597e-07
0.000396370964157189 5.55210474574334e-07
0.000396926174631764 5.55936420492011e-07
0.000397482111052256 5.56665944541932e-07
0.000398038776996798 5.57396695501425e-07
0.000398596173692299 5.5813458453722e-07
0.000399154308276836 5.58873471041068e-07
0.000399713181747877 5.59616536335856e-07
0.000400272798284213 5.60360999702713e-07
0.000400833159283916 5.61110321026552e-07
0.000401394269604942 5.61861345224839e-07
0.000401956130950167 5.6261765255029e-07
0.000402518748602718 5.63375710133233e-07
0.000403082124312851 5.64136018632969e-07
0.000403646260331484 5.64900791941046e-07
0.000404211161123425 5.65668086087371e-07
0.000404776829209512 5.6643825037039e-07
0.000405343267459882 5.67211530102449e-07
0.000405910478989985 5.67987958354531e-07
0.000406478466948339 5.68766762353583e-07
0.000407047233710693 5.69547866656295e-07
0.000407616781577349 5.70335191602706e-07
0.000408187116768952 5.71125058435133e-07
0.000408758241827387 5.71916366681827e-07
0.000409330158194069 5.72710939532326e-07
0.000409902869133601 5.7350757017685e-07
0.000410476376703778 5.74308365005009e-07
0.000411050685068783 5.75112773972159e-07
0.000411625797842755 5.75919698860462e-07
0.000412201717541616 5.76731918205433e-07
0.000412778449459821 5.7754445163178e-07
0.000413355993911453 5.78359969189324e-07
0.000413934353880642 5.79179400643449e-07
0.000414513533281286 5.79997903442478e-07
0.000415093531184728 5.80824223476907e-07
0.000415674355408205 5.81654185738955e-07
0.000416256009593944 5.8248491704715e-07
0.000416838494510991 5.8331906821707e-07
0.000417421813579208 5.84155756090484e-07
0.000418005969335299 5.84995649810049e-07
0.000418590964985109 5.85836639340919e-07
0.00041917680162445 5.86682292791103e-07
0.000419763483917241 5.8753257029041e-07
0.000420351016487531 5.88384129725235e-07
0.000420939400617256 5.89238991912714e-07
0.000421528639609169 5.90096776654906e-07
0.000422118736385824 5.90957102434881e-07
0.000422709693488259 5.91820319327785e-07
0.000423301513807587 5.92686329198951e-07
0.000423894200136786 5.93557014669537e-07
0.000424487757151455 5.94427130934286e-07
0.000425082184282389 5.95302357151066e-07
0.000425677486639541 5.96183463884174e-07
0.000426273670103425 5.97064902789664e-07
0.000426870735006214 5.97947082827096e-07
0.000427468682089042 5.98835735841899e-07
0.000428067517824883 5.99726149612925e-07
0.000428667243974496 6.00618861135707e-07
0.000429267862835632 6.01514815002849e-07
0.000429869377650635 6.02414675608832e-07
0.000430471792326244 6.03317266229045e-07
0.000431075109592473 6.04221345280142e-07
0.000431679330937753 6.05128328679607e-07
0.000432284459266432 6.06038250707547e-07
0.00043289049751714 6.06954403551012e-07
0.000433497451920691 6.07871131890388e-07
0.000434105323052581 6.08791496811112e-07
0.000434714114549393 6.09713377863382e-07
0.000435323827927256 6.10637746104e-07
0.00043593446567336 6.11568281360725e-07
0.000436546033954721 6.12499633315077e-07
0.000437158533588036 6.13435194779633e-07
0.000437771968782815 6.14370354521665e-07
0.000438386339137337 6.15312241741268e-07
0.000439001651379078 6.16256836227489e-07
0.000439617908215306 6.17202583748099e-07
0.000440235110799054 6.18152264062693e-07
0.000440853263063117 6.19104982132604e-07
0.000441472368045249 6.20060195994747e-07
0.000442092428241244 6.21018857505464e-07
0.000442713447098749 6.21980967269203e-07
0.000443335428066019 6.22945144893873e-07
0.000443958373210912 6.23910904314566e-07
0.000444582284115227 6.24883851594389e-07
0.000445207167966821 6.25856334686687e-07
0.000445833024301508 6.26833973429319e-07
0.000446459858274937 6.27813872060759e-07
0.000447087672146998 6.28795425622523e-07
0.000447716467572621 6.29784243385788e-07
0.000448346251816006 6.30772022013582e-07
0.00044897702383802 6.31763432543332e-07
0.000449608787270563 6.32757541087019e-07
0.00045024154481165 6.33755989131209e-07
0.000450875300800782 6.34757322110871e-07
0.000451510058122892 6.3576115547276e-07
0.000452145819278365 6.36769051150854e-07
0.000452782588329516 6.3777954799365e-07
0.00045342036787751 6.38794528305342e-07
0.000454059162405815 6.39811596374633e-07
0.00045469897400219 6.40831332561127e-07
0.000455339805334751 6.41853073394408e-07
0.000455981658408145 6.42882320777004e-07
0.000456624540728922 6.43910279760935e-07
0.000457268451008683 6.44942962463289e-07
0.000457913393971146 6.45978866541442e-07
0.000458559372837688 6.47017079057928e-07
0.000459206389916746 6.48059118548211e-07
0.000459854449035294 6.49105470400934e-07
0.000460503554505695 6.50154336280267e-07
0.000461153708841975 6.512045101036e-07
0.000461804913352079 6.5226109977315e-07
0.000462457174451852 6.5332004008354e-07
0.000463110494491936 6.5438236523966e-07
0.000463764876857175 6.55446708847855e-07
0.000464420323566023 6.56511856018977e-07
0.000465076835422042 6.57585655417932e-07
0.00046573442107746 6.58661137884446e-07
0.000466393082215345 6.59738120246407e-07
0.000467052820335591 6.60818369695243e-07
0.000467713638705286 6.61906177959355e-07
0.000468375544883245 6.62995165177251e-07
0.000469038540048423 6.64082106406593e-07
0.000469702622154829 6.65179198527542e-07
0.000470367801353357 6.66274188249707e-07
0.000471034075541607 6.67377222092028e-07
0.000471701452763699 6.68487075702903e-07
0.000472369939839402 6.69594869685551e-07
0.000473039534709087 6.70705318451376e-07
0.000473710240027538 6.71823644081473e-07
0.00047438206367162 6.72942616955263e-07
0.000475055006288575 6.74064433815002e-07
0.00047572907072239 6.75193990660233e-07
0.00047640426471305 6.76323306132469e-07
0.000477080588019183 6.7745442335863e-07
0.000477758042442542 6.78592035169122e-07
0.000478436634477711 6.79732190667353e-07
0.000479116366668378 6.80877478183382e-07
0.000479797244146561 6.8202623149427e-07
0.000480479270378056 6.83175988454163e-07
0.00048116244636651 6.84331944096269e-07
0.000481846778310606 6.85490585248555e-07
0.000482532268895855 6.86656357202702e-07
0.000483218925253057 6.87822920655762e-07
0.000483906748173713 6.88992494000676e-07
0.000484595740667714 6.90166177772302e-07
0.000485285906845486 6.91346018576426e-07
0.000485977252864062 6.92526899736566e-07
0.000486669779763799 6.93713782862182e-07
0.000487363493546661 6.94903341870634e-07
0.000488058396888532 6.96095018819383e-07
0.000488754491907351 6.97294069555074e-07
0.000489451785976906 6.98495506396696e-07
0.000490150281483303 6.99698875943478e-07
0.000490849980359246 7.00911030282886e-07
0.000491550891389529 7.02124233654528e-07
0.000492253015623184 7.03341253870595e-07
0.000492956356877054 7.04565384039378e-07
0.000493660922261094 7.05790642353229e-07
0.000494366712903447 7.07019787446348e-07
0.000495073732690893 7.08255067881312e-07
0.000495781987758775 7.09494443136578e-07
0.000496491482201911 7.10738016407229e-07
0.000497202220218319 7.11985063017944e-07
0.000497914205281337 7.13232391611267e-07
0.000498627437672948 7.14489123902435e-07
0.00049934192679685 7.15746419552504e-07
0.000500057673216403 7.17016991292349e-07
0.000500774690207695 7.18284702939058e-07
0.000501492974910634 7.19561285587252e-07
0.000502212536196221 7.20836191614047e-07
0.000502933372387836 7.2212115174041e-07
0.000503655493539576 7.23408716705603e-07
0.000504378902256282 7.24700038936386e-07
0.000505103602295218 7.25996766991671e-07
0.00050582959906221 7.27296506398972e-07
0.000506556895568608 7.28605208306239e-07
0.000507285500776915 7.2991581217656e-07
0.000508015416589091 7.31229789967162e-07
0.000508746646379058 7.32552244696848e-07
0.000509479198623755 7.33876967042774e-07
0.000510213075590798 7.35206849337756e-07
0.000510948282440136 7.36542992367643e-07
0.000511684825432503 7.37882817584075e-07
0.000512422708250087 7.39224944063859e-07
0.000513161933194151 7.40577775372673e-07
0.000513902510969524 7.4193579460989e-07
0.000514644446764134 7.43297432447776e-07
0.000515387744196582 7.44657749593028e-07
0.000516132401946175 7.46029633310777e-07
0.000516878431579485 7.47409886060008e-07
0.000517625841465546 7.48789404543736e-07
0.000518374630870089 7.50181465192196e-07
0.000519124812335281 7.51575774588238e-07
0.00051987638810987 7.5297358687317e-07
0.000520629361696743 7.5437200182174e-07
0.000521383733698565 7.55788170977884e-07
0.000522139521869543 7.57203976844785e-07
0.000522896725846387 7.58623967916725e-07
0.000523655349814304 7.60054174320304e-07
0.000524415403988624 7.61487284178114e-07
0.000525176891272802 7.62927194707958e-07
0.00052593981846751 7.64374675549102e-07
0.00052670419314306 7.65820686982408e-07
0.000527470013830042 7.67282006681034e-07
0.000528237295836723 7.68743574473329e-07
0.000529006039411196 7.70209738554414e-07
0.000529776249149751 7.7168762298615e-07
0.000530547936772737 7.73171322273253e-07
0.00053132110809501 7.74666457557891e-07
0.000532095774552568 7.76160886813511e-07
0.000532871935439381 7.7765844617599e-07
0.000533649593885557 7.79170121260167e-07
0.000534428764006818 7.80689738488777e-07
0.000535209453745306 7.8221093347406e-07
0.000535991664678781 7.83740155147093e-07
0.000536775404833928 7.8528108149503e-07
0.000537560685915423 7.86825773762547e-07
0.000538347511689185 7.88374830369986e-07
0.000539135886519555 7.89928563562591e-07
0.000539925815083118 7.91495457866611e-07
0.000540717310540984 7.9306919447711e-07
0.000541510379735461 7.94650750705155e-07
0.000542305030486167 7.96239066411889e-07
0.000543101269552579 7.97835684207811e-07
0.000543899105236786 7.99436321808949e-07
0.000544698541558595 8.01049322667676e-07
0.000545499590881263 8.02666695750974e-07
0.000546302257577014 8.04295540910459e-07
0.000547106553117925 8.05929596191945e-07
0.000547912482714116 8.07572480601825e-07
0.000548720055194718 8.09224222204675e-07
0.000549529279416923 8.10885157946134e-07
0.000550340164574869 8.12554219844003e-07
0.000551152718794713 8.14232185254544e-07
0.000551966950979968 8.15916959677792e-07
0.000552782867939645 8.17605314083238e-07
0.000553600473253729 8.19309201656508e-07
0.000554419782455385 8.21023926888523e-07
0.000555240806382274 8.22749006074264e-07
0.000556063555388348 8.2447939920541e-07
0.000556888034787553 8.26217513540972e-07
0.000557714252301094 8.27970277188421e-07
0.000558542222578283 8.29729182773739e-07
0.000559371951761056 8.31499639564718e-07
0.000560203451400621 8.33279472492224e-07
0.000561036730873113 8.35066757034466e-07
0.000561871797630148 8.36865911036163e-07
0.000562708663541184 8.38678676730118e-07
0.000563547342217914 8.40500178351993e-07
0.000564387842396266 8.42329487731485e-07
0.000565230171883998 8.44169593386826e-07
0.000566074341477384 8.46024037598867e-07
0.000566920365514983 8.47890805872049e-07
0.000567768256320855 8.49763041808733e-07
0.000568618019362664 8.51651149264068e-07
0.000569469670511928 8.53547878147309e-07
0.000570323218390075 8.55455431498009e-07
0.000571178673821573 8.57374317420102e-07
0.000572036048138993 8.59311970520215e-07
0.000572895360109514 8.61255183653315e-07
0.000573756615293167 8.63212503778599e-07
0.000574619827796946 8.65179136084765e-07
0.00057548500693303 8.67158607610001e-07
0.00057635216554064 8.69159040197428e-07
0.000577221324580838 8.71166030038267e-07
0.000578092490610876 8.73188140703911e-07
0.00057896567875158 8.75224357376009e-07
0.000579840903108956 8.77272460535892e-07
0.000580718175569492 8.79334883353744e-07
0.000581597510452846 8.81405043599446e-07
0.000582478915496445 8.83500606115972e-07
0.000583362416102561 8.85605427480463e-07
0.000584248021530042 8.87724275269366e-07
0.000585135745805311 8.89859039203057e-07
0.000586025604844514 8.92010360819872e-07
0.000586917615205334 8.94172397393079e-07
0.000587811787602727 8.96351695525957e-07
0.000588708139298253 8.98548607360768e-07
0.000589606687905614 9.00763074771076e-07
0.000590507450980385 9.02992078819417e-07
0.000591410443059204 9.05229796573973e-07
0.000592315672855778 9.07499459218019e-07
0.000593223172314996 9.09774420816813e-07
0.000594132946735813 9.12072783859854e-07
0.000595045019519673 9.14384433651022e-07
0.000595959403953324 9.16710799512002e-07
0.000596876114752836 9.1906997461079e-07
0.000597795184727447 9.21434783460553e-07
0.000598716619510907 9.23826805484705e-07
0.000599640446316392 9.26228087184069e-07
0.000600566674403576 9.28656298467605e-07
0.000601495330702044 9.31103675340491e-07
0.000602426434377384 9.33568675713749e-07
0.000603360003053098 9.36049733203389e-07
0.000604296052786301 9.38559474432796e-07
0.000605234612260734 9.41094664344114e-07
0.000606175706925078 9.43642233772824e-07
0.000607119349158851 9.46213801998998e-07
0.00060806556296085 9.48801662416219e-07
0.000609014364623266 9.51423593818535e-07
0.000609965788217085 9.54064355362064e-07
0.000610919852572447 9.56730204848153e-07
0.000611876582777295 9.59419285454502e-07
0.000612836002062749 9.62130966984619e-07
0.000613798133029734 9.64863513435524e-07
0.00061476299654317 9.67631157352298e-07
0.000615730627700522 9.70418533022548e-07
0.000616701046233545 9.73231059783644e-07
0.000617674277293328 9.76072602141679e-07
0.00061865034989547 9.78942143071869e-07
0.000619629292038542 9.8183651686503e-07
0.000620611128555407 9.84757010387766e-07
0.000621595885565795 9.8771207982103e-07
0.000622583597645616 9.90681153970049e-07
0.000623574278799586 9.93703230613746e-07
0.000624567982030199 9.96749780350511e-07
0.00062556473181055 9.99824267459814e-07
0.00062656455607801 1.00293106471179e-06
0.000627567487142722 1.00606793144075e-06
0.000628573555074162 1.00923855613408e-06
0.000629582793630296 1.01244427021044e-06
0.000630595237900507 1.01567976516443e-06
0.000631610917665671 1.0189569433577e-06
0.000632629874609029 1.02226454538374e-06
0.000633652139154413 1.02561679023916e-06
0.000634677755944652 1.02900131065403e-06
0.000635706757255306 1.03242482171623e-06
0.000636739182077022 1.03315740620987e-06
0.000637772339483232 1.03201534864113e-06
0.000638804354831873 1.03091762145782e-06
0.000639835272453331 1.02986471877153e-06
0.000640865137172103 1.02885556801138e-06
0.000641893992740114 1.02788913583975e-06
0.000642921881875954 1.0269644333681e-06
0.000643948846309322 1.02608051220891e-06
0.000644974926821531 1.02523645999392e-06
0.000646000163281525 1.02443140739943e-06
0.000647024594688924 1.02366451454221e-06
0.000648048259203466 1.02293497519677e-06
0.000649071194178663 1.02224201586842e-06
0.000650093436194531 1.02158489718193e-06
0.000651115021091713 1.02096290439975e-06
0.000652135983996113 1.02037534771145e-06
0.000653156359343825 1.0198215717097e-06
0.000654176180915534 1.01930093707942e-06
0.000655195481852614 1.01881283756244e-06
0.000656214294690176 1.018356684973e-06
0.000657232651375149 1.01793191286224e-06
0.000658250583288011 1.01753797639638e-06
0.000659268121264408 1.01717435332281e-06
0.000660285295617731 1.01694018356323e-06
0.000661302235801294 1.01695983999761e-06
0.000662319195641291 1.01700967805109e-06
0.000663336205319342 1.01708919482414e-06
0.000664353294514167 1.01719800455393e-06
0.00066537049251872 1.01733573491176e-06
0.000666387828253632 1.01750202990898e-06
0.000667405330283541 1.01769653977061e-06
0.000668423026823312 1.01791893946539e-06
0.000669440945762777 1.01816891314879e-06
0.000670459114675926 1.01844615179376e-06
0.00067147756082772 1.0187503685762e-06
0.000672496311196296 1.01908128048027e-06
0.000673515392476776 1.01943862025502e-06
0.000674534831097031 1.01982212604685e-06
0.000675554653223078 1.020231555651e-06
0.000676574884778729 1.02066667100257e-06
0.000677595551449731 1.02112724556501e-06
0.000678616678695297 1.02161305798446e-06
0.000679638291753281 1.02212391150744e-06
0.000680660415664788 1.02265960074058e-06
0.000681683075265529 1.02321993908314e-06
0.000682706295204612 1.02380474495341e-06
0.000683730099949566 1.02441385091545e-06
0.000684754513800481 1.02504709105014e-06
0.000685779560891531 1.02570431466932e-06
0.0006868052652062 1.02638536566502e-06
0.000687831650571865 1.02709010768692e-06
0.000688858740679552 1.02781841955037e-06
0.000689886559099103 1.02857016425644e-06
0.000690915129263359 1.02934522909111e-06
0.00069194447449245 1.03014350382954e-06
0.00069297461799628 1.03096488989673e-06
0.000694005582886177 1.03180928428187e-06
0.000695037392170459 1.03267660018236e-06
0.000696070068770641 1.03356675091985e-06
0.000697103635521561 1.03447966601362e-06
0.000698138115187574 1.03541526818615e-06
0.000699173530455761 1.03637349864238e-06
0.000700209903954403 1.0373542963679e-06
0.000701247258250771 1.03835761422954e-06
0.000702285615865 1.03938340285599e-06
0.000703324999267856 1.04043161752908e-06
0.000704365430885385 1.04150222971589e-06
0.000705406933115101 1.04259520862738e-06
0.000706449528323729 1.04371053043408e-06
0.000707493238854163 1.04484817827061e-06
0.000708538087032433 1.04600813761514e-06
0.000709584095170049 1.04719041016946e-06
0.000710631285580218 1.04839498147322e-06
0.000711679680561691 1.04962186950281e-06
0.000712729302431194 1.05087107143163e-06
0.000713780173502626 1.0521426099567e-06
0.000714832316112582 1.0534365101587e-06
0.000715885752622741 1.05475278090167e-06
0.000716940505403643 1.0560914729105e-06
0.000717996596876553 1.0574526021069e-06
0.00071905404947866 1.05883623099822e-06
0.000720112885709658 1.06024238958618e-06
0.000721173128099244 1.06167113589052e-06
0.000722234799235135 1.06312252570033e-06
0.000723297921760835 1.06459662892068e-06
0.000724362518389756 1.06609349920965e-06
0.000725428611888966 1.06761321604885e-06
0.000726496225105014 1.06915586610927e-06
0.000727565380971124 1.07072151512021e-06
0.000728636102486244 1.07231025942823e-06
0.000729708412745672 1.07392219793658e-06
0.000730782334943609 1.07555742269845e-06
0.000731857892366307 1.07721604714591e-06
0.000732935108413453 1.0788981779012e-06
0.000734014006591354 1.08060391945393e-06
0.000735094610510808 1.08233341196069e-06
0.000736176943922769 1.08408676046355e-06
0.000737261030683232 1.08586411047938e-06
0.000738346894793712 1.08766560081011e-06
0.000739434560394522 1.08949137774563e-06
0.000740524051772268 1.09134158559936e-06
0.000741615393357867 1.0932163762121e-06
0.000742708609734079 1.09511590899708e-06
0.000743803725643076 1.09704037007489e-06
0.000744900766013151 1.09898990556545e-06
0.000745999755918716 1.10096472655647e-06
0.000747100720645273 1.10296498980372e-06
0.000748203685635077 1.10499091245958e-06
0.000749308676547536 1.10704267645041e-06
0.000750415719223987 1.10912049074221e-06
0.000751524839714729 1.11122457227521e-06
0.000752636064287004 1.11335514602654e-06
0.00075374941943303 1.11551243058723e-06
0.000754864931863618 1.11769665262401e-06
0.000755982628516242 1.11990806631542e-06
0.000757102536582557 1.12214691477137e-06
0.000758224683497328 1.12441344938086e-06
0.000759349096946709 1.12670793961196e-06
0.000760475804886321 1.12903065367685e-06
0.000761604835539998 1.13138187804764e-06
0.000762736217418046 1.13376189806771e-06
0.000763869979316113 1.13617100284621e-06
0.00076500615031896 1.13860950000668e-06
0.000766144759818966 1.14107770603478e-06
0.000767285837525001 1.14357594144848e-06
0.00076842941346645 1.14610454562787e-06
0.000769575518012078 1.14866384244747e-06
0.000770724181854525 1.1512542192552e-06
0.00077187543607378 1.15387598384093e-06
0.000773029312057621 1.15652955224804e-06
0.000774185841609869 1.15921529075494e-06
0.000775345056900624 1.16193359011406e-06
0.000776506990490738 1.16468486081515e-06
0.000777671675351553 1.16746950830951e-06
0.000778839144859863 1.17028798305297e-06
0.000780009432842916 1.17314068566245e-06
0.000781182573528578 1.17602810717157e-06
0.00078235860163575 1.17895067889594e-06
0.000783537552314646 1.181908913134e-06
0.00078471946122778 1.18490326246986e-06
0.00078590436449025 1.18793426102941e-06
0.000787092298751279 1.19100240354094e-06
0.00078828330115482 1.19410825686335e-06
0.000789477409411683 1.19725234865795e-06
0.000790674661760341 1.20043524873317e-06
0.000791875097009074 1.20365751835487e-06
0.000793078754527429 1.20691981280825e-06
0.000794285674340238 1.21022266655094e-06
0.000795495897006789 1.21356677015236e-06
0.000796709463776941 1.21695277588935e-06
0.00079792641655283 1.22038133876876e-06
0.000799146797891599 1.22385314774523e-06
0.000800370651039344 1.22736890538148e-06
0.000801598019944726 1.2309293802108e-06
0.000802828949324936 1.23453531355487e-06
0.000804063484638491 1.23818744020413e-06
0.000805301672078696 1.24188662494133e-06
0.000806543558703637 1.24563366422989e-06
0.000807789192367867 1.24942940152389e-06
0.000809038621769391 1.25327473854663e-06
0.000810291896507937 1.25717054066032e-06
0.000811549067048598 1.26111777476161e-06
0.000812810184823359 1.26511742543258e-06
0.000814075302248792 1.26917043112234e-06
0.000815344472679914 1.27327782301499e-06
0.000816617750502929 1.27744071569445e-06
0.000817895191218624 1.28166013592646e-06
0.00081917685135455 1.28593723779062e-06
0.000820462788592341 1.2902732179137e-06
0.000821753061810255 1.29466924011324e-06
0.000823047731050368 1.29912657685796e-06
0.000824346857627226 1.30364650166427e-06
0.00082565050412889 1.30823035512044e-06
0.000826958734484011 1.31287950207413e-06
0.000828271613986085 1.31759537636167e-06
0.000829589209362446 1.32237948210473e-06
0.000830911588844551 1.32723331728115e-06
0.000832238822161832 1.33215848530618e-06
0.000833570980647138 1.33715660754467e-06
0.000834908137254683 1.34222941361562e-06
0.000836250366668299 1.34737864217623e-06
0.000837597745310475 1.35260616560508e-06
0.00083895035147608 1.35791383394616e-06
0.000840308265310026 1.36330365680405e-06
0.00084167156896683 1.36877769239021e-06
0.00084304034665922 1.37433806021778e-06
0.000844414684719438 1.37998697709024e-06
0.000845794671696528 1.38572673623044e-06
0.000847180398432759 1.39155977864302e-06
0.000848571958211402 1.39748855688523e-06
0.000849969446768287 1.40351568749384e-06
0.000851372962455781 1.40964391957844e-06
0.000852782606375359 1.41587602039276e-06
0.000854198482395752 1.42221497706425e-06
0.000855620697372816 1.42866387129292e-06
0.000857049361244109 1.43509278068116e-06
0.00085848445402479 1.43763050924182e-06
0.000859922084534032 1.44019932483853e-06
0.000861362283858871 1.44280163817633e-06
0.000862805085497047 1.44543763818734e-06
0.000864250523135234 1.44810735160571e-06
0.00086569863048684 1.45081099269982e-06
0.00086714944147954 1.45354864867802e-06
0.000868602990128218 1.45632069984422e-06
0.000870059310828062 1.4591269093545e-06
0.000871518437737417 1.46196796396902e-06
0.000872980405701386 1.46484344292569e-06
0.000874445249144311 1.46775405985766e-06
0.000875913003204169 1.4692613815442e-06
0.000877382264585713 1.46889278155288e-06
0.000878851157367266 1.46858800501114e-06
0.000880319745372277 1.46834805020023e-06
0.000881788093422478 1.4681721048971e-06
0.000883256265527375 1.46805934600761e-06
0.000884724324873382 1.46800903893164e-06
0.000886192333912314 1.46802045605307e-06
0.000887660354368367 1.46809295113256e-06
0.0008891284473195 1.46822585925216e-06
0.000890596673178752 1.46841857122979e-06
0.000892065091749981 1.46867048347492e-06
0.000893533762233456 1.46898104747902e-06
0.000895002743280935 1.46934975706861e-06
0.000896472093038004 1.46977608591853e-06
0.000897941869123923 1.47025962417194e-06
0.000899412128748095 1.47079984180806e-06
0.000900882928589903 1.47139638699722e-06
0.0009023543249769 1.47204883709107e-06
0.000903826373813991 1.47275684770764e-06
0.000905299130661699 1.47352006546979e-06
0.000906772650727168 1.47433817759787e-06
0.000908246988904766 1.47521086196842e-06
0.000909722199766735 1.47613782427842e-06
0.000911198337591013 1.4771188477373e-06
0.00091267545643875 1.4781536933571e-06
0.000914153610132107 1.47924214961972e-06
0.000915632852281727 1.4803839700323e-06
0.000917113236251759 1.48157907248945e-06
0.000918594815324249 1.48282724001883e-06
0.000920077642564267 1.48412833256441e-06
0.000921561770896832 1.48548223708805e-06
0.00092304725313392 1.48688888002708e-06
0.000924534142013947 1.48834815226687e-06
0.000926022490166214 1.48986000902311e-06
0.000927512350175237 1.4914244073439e-06
0.000929003774582581 1.49304129348538e-06
0.000930496815876066 1.49471069054386e-06
0.00093199152656661 1.49643256062855e-06
0.000933487959127239 1.49820698033775e-06
0.000934986166107576 1.50003394006462e-06
0.000936486200047641 1.50191349448045e-06
0.000937988113542121 1.50384576274354e-06
0.000939491959304865 1.50583080272329e-06
0.000940997790107588 1.50786869891997e-06
0.000942505658806508 1.50995963827852e-06
0.000944015618444787 1.5121036831757e-06
0.000945527722127962 1.51430103636254e-06
0.000947042023164325 1.51655186437324e-06
0.000948558575028698 1.51885630994447e-06
0.000950077431338643 1.52121464413648e-06
0.000951598645982779 1.5236270510239e-06
0.000953122273033803 1.52609375434491e-06
0.000954648366788148 1.52861501770069e-06
0.000956176981805849 1.53119111926372e-06
0.000957708172925112 1.53382232629371e-06
0.000959241995251406 1.53650895896902e-06
0.000960778504210375 1.53925133949845e-06
0.000962317755549873 1.53995561660784e-06
0.000963857711166481 1.53896176053407e-06
0.000965396672927015 1.53800578174893e-06
0.000966934678708764 1.5370906078554e-06
0.00096847176931662 1.53621289193082e-06
0.000970007982208551 1.53537591796978e-06
0.00097154335812652 1.53457744186935e-06
0.00097307793556839 1.53381155618555e-06
0.000974611747124575 1.5330807587918e-06
0.000976144827883367 1.53238763895054e-06
0.000977677215522318 1.53172558768799e-06
0.000979208941110006 1.53109783814921e-06
0.000980740038948155 1.53050530808547e-06
0.00098227054425624 1.52994034982862e-06
0.000983800484606069 1.52941400813505e-06
0.000985329898614204 1.52891322182735e-06
0.000986858811836031 1.52844053510725e-06
0.000988387252371139 1.52800363907697e-06
0.000989915256010215 1.52759531127118e-06
0.000991442851321487 1.52721127849828e-06
0.000992970062599985 1.52685399121765e-06
0.000994496916591203 1.52652725661786e-06
0.00099602344384782 1.52622863860768e-06
0.000997549672486428 1.52595095562733e-06
0.000999075623442055 1.52570160629323e-06
0.00100060132504835 1.52547663626587e-06
0.00100212680168461 1.5252781499045e-06
0.00100365207983452 1.52510256444117e-06
0.00100517718239896 1.52495378670186e-06
0.00100670213618566 1.52482866290596e-06
0.00100822696484857 1.52472526340845e-06
0.00100975169011198 1.52464336530647e-06
0.00101127633347728 1.52458506795838e-06
0.00101280091854524 1.52455060994169e-06
0.00101432546915518 1.52452953650022e-06
0.00101584999869168 1.52453590617225e-06
0.00101737453459786 1.52456638986036e-06
0.00101889910098772 1.52460993647949e-06
0.0010204237109242 1.52468261571174e-06
0.00102194839353991 1.52476663004388e-06
0.00102347316016995 1.52487867513042e-06
0.00102499803884508 1.5250032986084e-06
0.00102652304214369 1.52514942425874e-06
0.00102804819156795 1.52530807782817e-06
0.00102957349964578 1.52549871190046e-06
0.00103109899835768 1.52569511449839e-06
0.00103262469347218 1.52591767998143e-06
0.00103415061115216 1.52614904541511e-06
0.00103567676019757 1.52639838799889e-06
0.00103720315858557 1.52667182946535e-06
0.00103872983041504 1.52696306793937e-06
0.00104025679348298 1.52726011758398e-06
0.00104178405360056 1.52758446691675e-06
0.00104331163806748 1.52791980916309e-06
0.00104483955787664 1.52827132792325e-06
0.00104636782920456 1.52863833079827e-06
0.00104789646753536 1.5290188015797e-06
0.00104942548633694 1.52941656746483e-06
0.00105095490290441 1.52982618481296e-06
0.00105248472908922 1.53025770500192e-06
0.00105401498679422 1.53069881079766e-06
0.00105554568560502 1.53115480442058e-06
0.00105707684040944 1.53162202497381e-06
0.00105860846243441 1.53210169596962e-06
0.00106014056413038 1.53260404342666e-06
0.00106167316817381 1.53311403774082e-06
0.00106320628221155 1.53363792029539e-06
0.00106473992013185 1.53417676704199e-06
0.00106627409689889 1.5347225081227e-06
0.00106780881940701 1.53529004054174e-06
0.00106934410944755 1.53586520484827e-06
0.0010708799746524 1.53645079778526e-06
0.00107241642545019 1.53705237721043e-06
0.0010739534778274 1.5376680048359e-06
0.00107549114583223 1.53829152747997e-06
0.00107702943735971 1.53892498254957e-06
0.00107856836234226 1.53957302573788e-06
0.001080107935368 1.54023595207063e-06
0.00108164817132007 1.54090843752228e-06
0.00108318907975759 1.54158892009789e-06
0.00108473066867769 1.54227886843219e-06
0.00108627294754612 1.54298094155234e-06
0.00108781592848767 1.54369790219271e-06
0.00108935962638987 1.54442602848387e-06
0.00109090405241835 1.54516162150434e-06
0.00109244921403986 1.54590994909468e-06
0.00109399512398895 1.54666452684123e-06
0.00109554178851579 1.54742741860916e-06
0.0010970892159344 1.54820677906913e-06
0.00109863742271347 1.54899629147731e-06
0.00110018641900495 1.54979691126625e-06
0.00110173621591621 1.55060471189079e-06
0.0011032868206281 1.5514214222073e-06
0.00110483824205031 1.55224383187713e-06
0.00110639048588219 1.55307569105842e-06
0.00110794356157325 1.55392224031521e-06
0.00110949748381356 1.5547783496946e-06
0.00111105226216326 1.55564016492357e-06
0.00111260790232818 1.55651135484178e-06
0.00111416441368302 1.55739273469111e-06
0.00111572180641771 1.55828243596283e-06
0.00111728008885368 1.55917817138961e-06
0.00111883926702507 1.56008402606132e-06
0.00112039935105113 1.56100018859708e-06
0.00112196035123972 1.5619250503897e-06
0.00112352227629011 1.56285437480859e-06
0.00112508513066492 1.56379712824141e-06
0.00112664892779316 1.56474313995014e-06
0.00112821367093311 1.565699036364e-06
0.00112977936996948 1.56666159447832e-06
0.00113134603156396 1.56762509564915e-06
0.00113291365665961 1.56860715801401e-06
0.00113448226381762 1.5695965440341e-06
0.00113605186036165 1.57058844836797e-06
0.00113762244881002 1.57158913254313e-06
0.00113919403794256 1.57260242257055e-06
0.00114076664036514 1.57361607467388e-06
0.00114234025643981 1.57463933437107e-06
0.00114391489577418 1.5756697759387e-06
0.00114549056555012 1.57670456956418e-06
0.00114706727011968 1.57774884118911e-06
0.00114864501896087 1.57880147568265e-06
0.00115022382043655 1.57985863886738e-06
0.00115180367907542 1.58092261990635e-06
0.00115338460169533 1.58199520693976e-06
0.00115496659690227 1.5830726073207e-06
0.00115654966950959 1.58415872989204e-06
0.00115813382823948 1.58524554683865e-06
0.00115971907378632 1.58634439362701e-06
0.00116130541817995 1.58744751554179e-06
0.00116289286569549 1.58855476505812e-06
0.00116448142046055 1.58967481569838e-06
0.00116607109527624 1.59079574633785e-06
0.00116766189102258 1.59192224493344e-06
0.00116925381326752 1.59305522431489e-06
0.00117084686849183 1.59419529457405e-06
0.0011724410637864 1.59534107312321e-06
0.00117403640485953 1.59649155281198e-06
0.00117563289641234 1.59764817262775e-06
0.00117723054458497 1.6002004891604e-06
0.00117883074507413 1.60394253224238e-06
0.00118043468760637 1.60770130868561e-06
0.00118204238891506 1.6114747020312e-06
0.00118365386361709 1.61526217287717e-06
0.00118526912578996 1.61906413037055e-06
0.00118688818992033 1.62287859277421e-06
0.00118851106851311 1.62671262514513e-06
0.00119013778113825 1.63056065940832e-06
0.00119176834179766 1.63442207625707e-06
0.00119340276387392 1.63829897399578e-06
0.00119504106284792 1.64218795487363e-06
0.00119668325080279 1.64610056659762e-06
0.00119832935136939 1.65002525578029e-06
0.00119997937662517 1.6539600437017e-06
0.00120163333666887 1.65791309164905e-06
0.00120329124976052 1.66188300855039e-06
0.00120495313276907 1.66586857695845e-06
0.00120661900134603 1.66986893429821e-06
0.00120828887028033 1.67388471524577e-06
0.00120996275499557 1.67791284701359e-06
0.00121164066784258 1.6804442931583e-06
0.00121332111213574 1.67988704145242e-06
0.00121500099917719 1.67939954168768e-06
0.00121668039871888 1.67898274308797e-06
0.00121835938146197 1.67863579374785e-06
0.00122003801725572 1.67835784583536e-06
0.00122171637510155 1.67814811378992e-06
0.00122339452321534 1.67800588119438e-06
0.00122507252909654 1.67793043450541e-06
0.00122675045953104 1.67792110662971e-06
0.00122842838063767 1.67797726194868e-06
0.00123010635789962 1.67809831063061e-06
0.00123178445621025 1.67828370101821e-06
0.00123346273991127 1.67853290473251e-06
0.001235141272816 1.67884543835129e-06
0.00123682011825435 1.67922084123946e-06
0.00123849933909559 1.67965867532675e-06
0.00124017899777092 1.68015857607447e-06
0.001241859156347 1.68072013532358e-06
0.00124353987648232 1.68134305463174e-06
0.00124522121953695 1.68202699890423e-06
0.00124690324653585 1.68277171322435e-06
0.00124858601824908 1.68357692766032e-06
0.00125026959517674 1.68444241563514e-06
0.00125195403759237 1.68536799383764e-06
0.00125363940558621 1.68635349286045e-06
0.00125532575907907 1.68739874976424e-06
0.00125701315782884 1.688503659262e-06
0.0012587016614881 1.6896681223965e-06
0.0012603913296105 1.69089207578377e-06
0.00126208222168628 1.69217546957491e-06
0.00126377439715585 1.69351828941981e-06
0.00126546791544527 1.69492052707974e-06
0.00126716283597235 1.69638224652564e-06
0.00126885921821888 1.69790346637466e-06
0.00127055712168525 1.69948429217309e-06
0.00127225660597743 1.70112481348821e-06
0.00127395773079092 1.70282515539066e-06
0.00127566055594631 1.70458549328623e-06
0.00127736514143959 1.70640597921873e-06
0.00127907154741881 1.70828683040925e-06
0.00128077983424922 1.70990879076183e-06
0.00128248974303998 1.70970496914212e-06
0.00128419944800912 1.70951036005069e-06
0.00128590895836917 1.70932567760653e-06
0.00128761828404678 1.70915057759734e-06
0.00128932743462438 1.7089849373417e-06
0.00129103641956172 1.70882858810692e-06
0.00129274524814983 1.70868117329974e-06
0.00129445392932313 1.708542501934e-06
0.00129616247182506 1.70841246429957e-06
0.00129787088428936 1.70829087601595e-06
0.00129957917516538 1.70817744918189e-06
0.00130128735261456 1.70807210534586e-06
0.0013029954247199 1.7079745057192e-06
0.00130470339922562 1.70788464991943e-06
0.00130641128387554 1.7078021909879e-06
0.00130811908606653 1.70772709259845e-06
0.00130982681315913 1.70765907119532e-06
0.00131153447223032 1.70759785327578e-06
0.0013132420700836 1.7075435063702e-06
0.00131494961358997 1.70749576374694e-06
0.00131665710935372 1.70745448424593e-06
0.00131836456383796 1.70741939292977e-06
0.00132007198323089 1.7073903263391e-06
0.00132177937355723 1.70736723314176e-06
0.00132348674079037 1.70734997159814e-06
0.00132519409076197 1.70733822911461e-06
0.00132690142899109 1.70733195064398e-06
0.00132860876094173 1.70733104867578e-06
0.00133031609199041 1.70733522786736e-06
0.00133202342721827 1.70734452477354e-06
0.00133373077174305 1.70735854844895e-06
0.0013354381302915 1.70737728446187e-06
0.00133714550757596 1.70740060517581e-06
0.00133885290818113 1.70742837937765e-06
0.00134056033656051 1.70746045017154e-06
0.00134226779701068 1.70749663484531e-06
0.00134397529364553 1.70753690946598e-06
0.00134568283055499 1.70758102502702e-06
0.00134739041158002 1.70762882481755e-06
0.00134909804040484 1.70768027473736e-06
0.00135080572067958 1.70773523354608e-06
0.00135251345591312 1.70779363094732e-06
0.00135422124954407 1.70785515472703e-06
0.0013559291046988 1.70791976485997e-06
0.00135763702446366 1.70798742583977e-06
0.0013593450118895 1.70805796050565e-06
0.00136105306985 1.70813126691491e-06
0.00136276120111692 1.708207183472e-06
0.00136446940830039 1.70828563925407e-06
0.00136617769393964 1.70836647727612e-06
0.00136788606041692 1.70844959380198e-06
0.00136959451001072 1.70853488193421e-06
0.00137130304489266 1.70862222023684e-06
0.00137301166711289 1.70871152585122e-06
0.00137472037863874 1.70880272052333e-06
0.00137642918135927 1.70889574779908e-06
0.00137813807710707 1.70899027914217e-06
0.00137984706738621 1.70908639307056e-06
0.00138155615377928 1.70918395812672e-06
0.00138326533773741 1.70928290686159e-06
0.00138497462064427 1.70938305556218e-06
0.00138668400369983 1.70948429995714e-06
0.00138839348799979 1.7095866592253e-06
0.00139010307465901 1.7106865150777e-06
0.00139181376117409 1.71275509990429e-06
0.00139352651627399 1.71483372359794e-06
0.00139524134999759 1.71692220963915e-06
0.00139695827220723 1.71902059437202e-06
0.0013986772928016 1.72112871424884e-06
0.00140039842151585 1.72324662984594e-06
0.0014021216681457 1.72537419517899e-06
0.00140384704234088 1.72751148517498e-06
0.00140557455382605 1.72965829019772e-06
0.00140730421211625 1.73181462697797e-06
0.00140903602674323 1.73398060548339e-06
0.00141077000734871 1.73615601095894e-06
0.00141250616335967 1.73834085455945e-06
0.00141424450421423 1.74053507301286e-06
0.00141598503928724 1.74273857091539e-06
0.00141772777785816 1.74495156667971e-06
0.00141947272942484 1.74717378161345e-06
0.00142121990320645 1.74940518902268e-06
0.00142296930839547 1.75164568000262e-06
0.00142472095407548 1.75389551619341e-06
0.00142647484959167 1.75615440532569e-06
0.00142823100399699 1.7584222910888e-06
0.00142998942628808 1.76069933759345e-06
0.00143175012562568 1.7629853394727e-06
0.00143351311096515 1.76528042634804e-06
0.0014352783913915 1.76758427441585e-06
0.00143704597566591 1.76989729214362e-06
0.00143881587295806 1.77221912911272e-06
0.00144058809208717 1.77454974612566e-06
0.0014423626418333 1.77688925455672e-06
0.00144413953108785 1.779237420003e-06
0.00144591876850786 1.78159437204685e-06
0.0014477003628799 1.78396019980223e-06
0.0014494843230797 1.78633472320584e-06
0.00145127065780291 1.78871799601282e-06
0.00145305937579892 1.79110980289032e-06
0.00145485048560181 1.79351035228754e-06
0.0014566439959541 1.79591945433079e-06
0.00145843991540843 1.79833712945589e-06
0.00146023825253789 1.80076321286504e-06
0.00146203901575075 1.80319825134001e-06
0.00146384221400209 1.80564161910171e-06
0.00146564785562119 1.80809344673329e-06
0.00146745594906793 1.8105539529195e-06
0.00146926650302085 1.81302276166966e-06
0.00147107952578252 1.81550019150502e-06
0.00147289502597402 1.81798596667537e-06
0.0014747130119407 1.82048017187077e-06
0.00147653349211257 1.82298299457599e-06
0.00147835647510714 1.82549407406708e-06
0.00148018196918121 1.82801353043589e-06
0.00148200998271165 1.83054151061652e-06
0.00148384052422226 1.83307768945026e-06
0.00148567360191171 1.8356225844871e-06
0.0014875092244962 1.83817557693564e-06
0.00148934740007314 1.84073695018261e-06
0.00149118813702332 1.84330669718407e-06
0.0014930314437205 1.84588479207917e-06
0.00149487732851258 1.84847132585009e-06
0.00149672579983843 1.85106591839718e-06
0.00149857686575683 1.85366942102768e-06
0.00150043053517786 1.85628107000117e-06
0.00150228681624786 1.85890085007445e-06
0.00150414571709793 1.86152935875953e-06
0.00150600724645669 1.86416597137977e-06
0.00150787141242807 1.86681114136773e-06
0.00150973822356944 1.86946468689304e-06
0.00151160768825633 1.87212666216972e-06
0.0015134798149185 1.87479705704266e-06
0.00151535461197555 1.87747585697647e-06
0.00151723208783252 1.88016304298562e-06
0.00151911225087551 1.88285871153672e-06
0.00152099510958704 1.88556277470387e-06
0.00152288067236175 1.88827567934645e-06
0.00152476894804109 1.89099684947323e-06
0.00152665994489057 1.89372654257049e-06
0.00152855367143314 1.89646492163531e-06
0.00153045013635477 1.89921193555979e-06
0.00153234934829033 1.90196743870561e-06
0.00153425131572904 1.90473142991906e-06
0.00153615604715896 1.90750441101968e-06
0.00153806355156998 1.91028595319986e-06
0.00153997383752318 1.91307627931832e-06
0.0015418869138025 1.91587545802477e-06
0.00154380278926052 1.91868337392764e-06
0.00154572147263445 1.92150020462662e-06
0.00154764297283908 1.92432588413731e-06
0.00154956729872321 1.92716049018502e-06
0.0015514944592134 1.93000412502036e-06
0.00155342446333842 1.93285667721731e-06
0.00155535732001564 1.93571850609037e-06
0.00155729303852173 1.93858940052686e-06
0.00155923162792225 1.9414694412689e-06
0.00156117309736352 1.94435873331754e-06
0.00156311745609684 1.94725710876433e-06
0.0015650647132056 1.95016522569682e-06
0.0015670148784313 1.9530826978293e-06
0.00156896796112913 1.9560093705499e-06
0.00157092397049968 1.95894582513401e-06
0.00157288291632481 1.96189162911951e-06
0.00157484480795393 1.96484738169736e-06
0.00157680965533563 1.96781284687317e-06
0.0015787774681825 1.97078801977577e-06
0.00158074825620228 1.97377321542355e-06
0.0015827220294177 1.97676818072813e-06
0.00158469879759843 1.97977339634515e-06
0.00158667857099478 1.98278880488169e-06
0.00158866135979966 1.98581425432877e-06
0.00159064717405399 1.98885011866673e-06
0.00159263602417265 1.9918964410908e-06
0.00159462792061374 1.99495328841345e-06
0.00159662287390216 1.99802063290634e-06
0.00159862089453506 2.00109867690743e-06
0.00160062199321197 2.00418752829221e-06
0.00160262618074026 2.00728725944559e-06
0.00160463346799971 2.01039808415703e-06
0.00160664386608387 2.01351965018413e-06
0.00160865738573405 2.0166531311964e-06
0.00161067403886525 2.0197976336244e-06
0.00161269383649887 2.02295372960087e-06
0.00161471679022847 2.02612104342724e-06
0.0016167429112719 2.02930007575774e-06
0.00161877221134766 2.0324914685193e-06
0.00162080470281618 2.03569444639978e-06
0.00162284039726258 2.03890922693156e-06
0.00162487930648951 2.04213678569832e-06
0.00162692144327521 2.04537668259584e-06
0.0016289668199578 2.04862876481453e-06
0.00163101544872262 2.05189375411311e-06
0.00163306734247673 2.0551715446861e-06
0.00163512251402142 2.05846220060171e-06
0.00163718097622202 2.06176572107828e-06
0.0016392427419431 2.0650829790596e-06
0.00164130782492216 2.06841355196276e-06
0.00164337623847412 2.07175759704083e-06
0.00164544799607116 2.07511567581681e-06
0.00164752311174698 2.07848746526142e-06
0.00164960159921224 2.08187339750853e-06
0.00165168347260975 2.08527354755039e-06
0.0016537687461573 2.08868839425603e-06
0.00165585743455155 2.09211776702026e-06
0.00165794955231857 2.0955620742894e-06
0.00166004511439286 2.09902148486949e-06
0.00166214413587773 2.10249604478056e-06
0.00166424663192251 2.10598614501555e-06
0.00166635261806753 2.10949211260824e-06
0.00166846211018014 2.11301380145056e-06
0.00167057512398159 2.11655181920381e-06
0.00167269167580079 2.12010571657713e-06
0.00167481178151737 2.1236764984288e-06
0.0016769354580158 2.12726399684805e-06
0.00167906272201264 2.13086856364342e-06
0.00168119359057629 2.13449042860233e-06
0.00168332808100489 2.13812969941922e-06
0.00168546621070431 2.14178694526768e-06
0.00168760799764958 2.14546203025936e-06
0.00168975345967984 2.14915539630218e-06
0.00169190261507614 2.15286742209317e-06
0.00169405548249823 2.15659795650164e-06
0.00169621208045473 2.1603479509302e-06
0.00169837242840566 2.16411724495222e-06
0.00170053654565062 2.16790608089121e-06
0.00170270445173151 2.17171487112342e-06
0.00170487616660263 2.17554390695425e-06
0.00170705171050958 2.1793933002454e-06
0.00170923110380983 2.18326403226836e-06
0.0017114143678421 2.18715544937184e-06
0.00171360152329147 2.19106864009841e-06
0.00171579259193157 2.19500358301248e-06
0.00171798759551458 2.19896065986415e-06
0.00172018655617444 2.20294019021387e-06
0.00172238949636466 2.20694243142041e-06
0.00172459643879608 2.21096804462796e-06
0.00172680740684071 2.21501687240558e-06
0.00172902242371311 2.2190902089636e-06
0.00173124151392208 2.22318759958749e-06
0.00173346470152166 2.22730940013618e-06
0.0017356920109218 2.2314567203091e-06
0.00173792346764211 2.23562892093387e-06
0.00174015909656304 2.23982722160277e-06
0.00174239892378465 2.24405185059942e-06
0.00174464297563525 2.24830285852372e-06
0.00174689127849377 2.25258139940739e-06
0.00174914385989318 2.25688728679618e-06
0.00175140074717997 2.26122114632183e-06
0.00175366196832629 2.26558360198747e-06
0.00175592755192828 2.26997457721248e-06
0.00175819752650549 2.27439469162952e-06
0.00176047192119712 2.27884526291736e-06
0.00176275076646004 2.28332615260174e-06
0.00176503409261264 2.28783768600548e-06
0.00176732193029865 2.29238042020737e-06
0.00176961431071886 2.2969552031322e-06
0.00177191126592199 2.30156189172011e-06
0.00177421282781371 2.30620209044753e-06
0.00177651902990416 2.31087559831102e-06
0.00177882990550247 2.3155828542612e-06
0.00178114548835673 2.32032482234325e-06
0.00178346581317907 2.32510188459235e-06
0.00178579091506366 2.32991483198438e-06
0.00178812082989565 2.33476416520485e-06
0.00179045559406085 2.33965038599869e-06
0.00179279524444685 2.34457434788696e-06
0.00179513981879474 2.34953679010105e-06
0.00179748935558484 2.35453751907789e-06
0.00179984389310392 2.35499490435676e-06
0.00180219888800827 2.35183215613321e-06
0.00180455072016441 2.34876865723515e-06
0.00180689948882164 2.34580582129111e-06
0.00180924529464293 2.34294110761775e-06
0.00181158823575055 2.34017207128762e-06
0.00181392840782184 2.33749634191525e-06
0.00181626590416375 2.33491172112214e-06
0.00181860081588488 2.33241606251629e-06
0.00182093323194739 2.33000723114548e-06
0.00182326323917854 2.32768335897958e-06
0.00182559092253752 2.32544237016422e-06
0.00182791636490768 2.32328258184304e-06
0.00183023964748952 2.32120215081893e-06
0.00183256084964034 2.31919939816197e-06
0.00183488004903851 2.31727266050737e-06
0.00183719732169901 2.31542039762108e-06
0.00183951274209663 2.31364108332671e-06
0.00184182638317996 2.31193325407551e-06
0.00184413831643404 2.31029546894566e-06
0.00184644861190298 2.30872643689677e-06
0.00184875733833988 2.30722479976511e-06
0.00185106456313964 2.30578930880939e-06
0.00185337035244845 2.30441876514512e-06
0.0018556747712136 2.30311196027484e-06
0.00185797788317387 2.30186777396452e-06
0.00186027975094784 2.30068513445625e-06
0.00186258043608229 2.2995629590693e-06
0.00186487999904136 2.29850023247785e-06
0.00186717849927384 2.29749598666814e-06
0.00186947599526051 2.29654927108654e-06
0.0018717725445316 2.29565917197827e-06
0.00187406820370357 2.29482475305002e-06
0.00187636302845662 2.29404522242147e-06
0.00187865707367905 2.29331972571699e-06
0.00188095039340476 2.29264745403441e-06
0.0018832430408588 2.29202764370017e-06
0.0018855350685025 2.2914595267912e-06
0.00188782652802929 2.29094244911699e-06
0.00189011747047841 2.29047565324265e-06
0.00189240794613165 2.29005847534773e-06
0.001894698004607 2.28969027606347e-06
0.00189698769488306 2.28937041068192e-06
0.00189927706529374 2.28909827830305e-06
0.00190156616357204 2.28887330194524e-06
0.00190385503687399 2.28869488885932e-06
0.00190614373176285 2.28856251930047e-06
0.00190843229428215 2.2884756574476e-06
0.0019107207699396 2.28843376109325e-06
0.00191300920370069 2.28843638050234e-06
0.00191529764008119 2.28848299988953e-06
0.00191758612308108 2.28857318585234e-06
0.00191987469626693 2.28870648819008e-06
0.00192216340275512 2.28888245957128e-06
0.0019244522852147 2.28910070507786e-06
0.00192674138591977 2.28936081260777e-06
0.00192903074673238 2.28966242234364e-06
0.00193132040915473 2.29000511724164e-06
0.00193361041427197 2.29038858217581e-06
0.00193590080285414 2.29081244456628e-06
0.00193819161529871 2.29127642379103e-06
0.0019404828917225 2.29178015157119e-06
0.00194277467187407 2.2923233015294e-06
0.0019450669951756 2.29290563926002e-06
0.00194735990081486 2.29352685230264e-06
0.00194965342766716 2.29418667003941e-06
0.0019519476143372 2.29488482362362e-06
0.00195424249916083 2.29562110614591e-06
0.00195653812026697 2.29639522200934e-06
0.00195883451548898 2.29720697765183e-06
0.00196113172246663 2.29805615095246e-06
0.00196342977861759 2.2989425414349e-06
0.00196572872115902 2.29986591981997e-06
0.00196802858707884 2.30082614399806e-06
0.00197032941322284 2.30182300764748e-06
0.00197263123623049 2.30285634110585e-06
0.00197493409257159 2.30392599626693e-06
0.00197723801856786 2.30503182632042e-06
0.00197954305039418 2.30617366537494e-06
0.00198184922405955 2.30735142490701e-06
0.00198415657548446 2.30856493118624e-06
0.00198646514041565 2.30981410825588e-06
0.0019887749545239 2.3110988252991e-06
0.0019910860533492 2.31241899335979e-06
0.00199339847234256 2.31377452970375e-06
0.00199571224687227 2.31516532194694e-06
0.00199802741219421 2.31659134065366e-06
0.00200034400353487 2.3180524959819e-06
0.00200266205603085 2.31954872468975e-06
0.00200498160475554 2.32107997994426e-06
0.00200730268473548 2.32264623652418e-06
0.00200962533097201 2.32424743928472e-06
0.00201194957841129 2.32588356495782e-06
0.00201427546197625 2.32755459642356e-06
0.00201660301657267 2.32926052788865e-06
0.00201893227710056 2.33100134415468e-06
0.00202126327844472 2.33277705170548e-06
0.00202359605549642 2.3345876579865e-06
0.00202593064315441 2.33643317919288e-06
0.0020282670763336 2.33831366639278e-06
0.00203060538999999 2.34022912991279e-06
0.00203294561912991 2.34217959662834e-06
0.00203528779872653 2.34416512577629e-06
0.00203763196385231 2.34618578025776e-06
0.00203997814963257 2.34824159506991e-06
0.00204232639122764 2.35033269298991e-06
0.00204467672392063 2.35245908464275e-06
0.00204702918300527 2.35462091079894e-06
0.00204938380391607 2.35681822094344e-06
0.00205174062213701 2.35905112768222e-06
0.0020540996732647 2.36131975274313e-06
0.00205646099301744 2.36362419509673e-06
0.00205882461721254 2.3659645600711e-06
0.00206119058177261 2.36834099007337e-06
0.00206355892276268 2.37075363544275e-06
0.00206592967639812 2.3732026002533e-06
0.00206830287899838 2.37568807272721e-06
0.0020706785670711 2.3782101995595e-06
0.00207305677727066 2.38076914850218e-06
0.00207543754641917 2.38336509806466e-06
0.00207782091151723 2.3859982044809e-06
0.00208020690972171 2.38891613710893e-06
0.00208259582585882 2.39268789493004e-06
0.00208498851375375 2.39650377929895e-06
0.00208738501753305 2.40036431096155e-06
0.00208978538184401 2.40426983964623e-06
0.00209218965168366 2.40822068051025e-06
0.00209459787236417 2.41221721722016e-06
0.00209701008958139 2.41625977000304e-06
0.00209942634935139 2.42034874009432e-06
0.00210184669809148 2.42448448305998e-06
0.00210427118257454 2.42866741669747e-06
0.00210669984999124 2.43289793372458e-06
0.00210913274792497 2.43717644692905e-06
0.0021115699243719 2.44150337283356e-06
0.00211401142774473 2.44587916200097e-06
0.00211645730690673 2.45030426348302e-06
0.00211890761117021 2.4547791248401e-06
0.00212136239029505 2.4593042335662e-06
0.00212382169452862 2.4638800704028e-06
0.00212628557459902 2.46850714253424e-06
0.00212875408174156 2.47318596717969e-06
0.00213122726770874 2.47791706060247e-06
0.00213370518476934 2.48270097980859e-06
0.00213618788574915 2.48753823664694e-06
0.00213867542398579 2.49242944792453e-06
0.00214116785343372 2.49737518282164e-06
0.00214366522861654 2.50237606313031e-06
0.00214616760467967 2.50743266301266e-06
0.00214867503734268 2.5125456543173e-06
0.002151187582997 2.51771565032067e-06
0.00215370529864732 2.52294335699175e-06
0.00215622824200431 2.52822942188796e-06
0.0021587564714262 2.53357456895783e-06
0.00216129004599516 2.5389794920109e-06
0.00216382902548717 2.54444497319975e-06
0.00216637347046037 2.54997172535137e-06
0.00216892344218572 2.55556053882721e-06
0.00217147900272455 2.56121222547219e-06
0.00217404021495002 2.56692760750319e-06
0.00217660714255752 2.57270750628544e-06
0.00217917985006381 2.57855279374237e-06
0.00218175840285755 2.58446435859938e-06
0.00218434286721615 2.5904430894499e-06
0.0021869333103056 2.59648995510762e-06
0.00218952980026071 2.60260589631713e-06
0.00219213240615703 2.6087918486032e-06
0.00219474119800563 2.61504892097504e-06
0.0021973562469266 2.62137806859477e-06
0.0021999776249952 2.62778042109719e-06
0.0022026054054163 2.63425699466888e-06
0.00220523966241097 2.64080900453274e-06
0.0022078804714155 2.64743754135229e-06
0.00221052790895685 2.65414381485023e-06
0.0022131820527717 2.66092905005889e-06
0.00221584298182176 2.66779446422363e-06
0.00221851077628598 2.67474139580867e-06
0.00222118551768179 2.68177114149143e-06
0.00222386728882328 2.68888507357344e-06
0.00222655617389686 2.69608461737375e-06
0.00222925225851423 2.70337120471749e-06
0.00223195562971895 2.71074626234721e-06
0.00223466637598129 2.71821140192648e-06
0.00223738458738322 2.72576817258205e-06
0.0022401103555558 2.7334181557575e-06
0.00224284377371156 2.74116302551816e-06
0.00224558493673708 2.74900453788788e-06
0.00224833394127497 2.75694442407823e-06
0.00225109088569904 2.76498452272888e-06
0.00225385587022177 2.77312673325352e-06
0.00225662899695503 2.78137294437194e-06
0.0022594103698994 2.7897251553678e-06
0.00226220009505477 2.79818546563264e-06
0.0022649982805204 2.80675597890644e-06
0.0022678050364993 2.81543882806455e-06
0.00227062047532737 2.82423637151633e-06
0.00227344471169889 2.83315090228353e-06
0.00227627786260117 2.84218480732353e-06
0.00227912004740849 2.851340581512e-06
0.00228197138799 2.86062080482413e-06
0.00228483200879483 2.87002811917878e-06
0.00228770203691401 2.87956531674034e-06
0.00229058160223075 2.88923519305361e-06
0.0022934708374238 2.8990406850235e-06
0.00229636987810883 2.90898488603858e-06
0.00229927886299486 2.91199517757618e-06
0.00230219085817244 2.91476970170507e-06
0.00230510562787415 2.91758400815522e-06
0.0023080232118823 2.92043820074304e-06
0.00231094365008304 2.9233322855243e-06
0.00231386698236857 2.92626619444317e-06
0.00231679324856301 2.9292398800966e-06
0.00231972248844311 2.9322533631572e-06
0.00232265474180626 2.93530663759363e-06
0.00232559004844386 2.93839969435165e-06
0.00232852844813821 2.94153249762783e-06
0.00233146998063584 2.9447051745301e-06
0.00233441468581037 2.94791763586994e-06
0.00233736260344624 2.95116997902926e-06
0.00234031377342527 2.95446220361013e-06
0.00234326823562888 2.95779454336573e-06
0.00234622603017224 2.96116689729156e-06
0.00234918719706953 2.96457939845569e-06
0.00235215177646799 2.96803212966662e-06
0.00235511980859766 2.97152517086883e-06
0.00235809133376852 2.97505855168468e-06
0.00236106639232021 2.97863263108071e-06
0.00236404502495129 2.98224738590096e-06
0.00236702727233719 2.98590279003565e-06
0.00237001317512723 2.98959928929572e-06
0.00237300277441652 2.99333685243494e-06
0.00237599611126896 2.99711568283984e-06
0.0023789932269518 3.00093593392593e-06
0.00238199416288572 3.00479785165522e-06
0.00238499896073738 3.00870158463817e-06
0.00238800766232202 3.00635441903987e-06
0.00239101401674106 3.00369563162433e-06
0.00239401771237268 3.00114304933754e-06
0.00239701885542202 2.99869541589565e-06
0.00240001755083791 2.99635100720037e-06
0.00240301390184511 2.99410822425721e-06
0.00240600801006937 2.99196548940978e-06
0.00240899997555878 2.98992128419502e-06
0.00241198989684298 2.98797416137924e-06
0.00241497787100436 2.98612273139377e-06
0.00241796399373575 2.98436566165014e-06
0.0024209483593974 2.98270161213966e-06
0.00242393106100954 2.98112937519425e-06
0.00242691219038473 2.97964776001905e-06
0.00242989183814475 2.97825557958654e-06
0.00243287009372434 2.97695175187889e-06
0.00243584704547622 2.97573518496777e-06
0.00243882278066118 2.97217467799807e-06
0.00244179495533918 2.9642810628738e-06
0.00244475923640206 2.95664088645995e-06
0.00244771587728852 2.94925337890834e-06
0.00245066513066743 2.94210999196911e-06
0.00245360724065939 2.93520261270695e-06
0.0024565424432721 2.92852355986527e-06
0.00245947096683197 2.9220655359469e-06
0.00246239303236791 2.91582163785033e-06
0.00246530885400576 2.9097852913227e-06
0.00246821863929709 2.90395026290829e-06
0.00247112258955999 2.8983106086558e-06
0.00247402090016865 2.89286070602503e-06
0.00247691376087468 2.88759517834633e-06
0.00247980135605302 2.88250891496233e-06
0.00248268386496798 2.87759702847444e-06
0.00248556146199646 2.87285486289802e-06
0.00248843431685936 2.86827800817754e-06
0.00249130259486753 2.86386220220146e-06
0.00249416645706974 2.85960342124849e-06
0.00249702606049098 2.8554977889742e-06
0.00249988155827996 2.85154161707529e-06
0.00250273309989703 2.84773138358832e-06
0.00250558083128062 2.84406368673199e-06
0.00250842489496735 2.8405353045011e-06
0.00251126543027185 2.83714315494962e-06
0.0025141025734268 2.833884256936e-06
0.00251693645768374 2.83075577755144e-06
0.00251976721346129 2.82775499309348e-06
0.00252259496845439 2.82487932417814e-06
0.00252541984777856 2.82212624792598e-06
0.00252824197402649 2.81949335796938e-06
0.00253106146738446 2.81697833837488e-06
0.00253387844572283 2.81457904786646e-06
0.0025366930247707 2.81229331042857e-06
0.00253950531808113 2.81011912213094e-06
0.00254231543720326 2.80805453981901e-06
0.00254512349174308 2.80609769229996e-06
0.00254792958943538 2.80424675501505e-06
0.00255073383619039 2.80250005852882e-06
0.00255353633624892 2.80085588090277e-06
0.00255633719212983 2.79931271412627e-06
0.00255913650484395 2.79786895979881e-06
0.00256193437380375 2.79652319528382e-06
0.00256473089699903 2.7952740152944e-06
0.00256752617101433 2.79412006762057e-06
0.00257032029108195 2.79306006456353e-06
0.00257311335114651 2.79209274608244e-06
0.0025759054438926 2.7912169636994e-06
0.00257869666085629 2.79043153515566e-06
0.00258148709239145 2.78973537660208e-06
0.00258427682776805 2.78912745381304e-06
0.00258706595522187 2.78860676968337e-06
0.00258985456199155 2.78817236380544e-06
0.00259264273435535 2.78782327601478e-06
0.00259543055763137 2.78755867818147e-06
0.00259821811630955 2.78737771759154e-06
0.00260100549402714 2.78727958871021e-06
0.00260379277361585 2.78726349683879e-06
0.00260658003711269 2.78732876573552e-06
0.00260936736587843 2.78747468138317e-06
0.00261215484055981 2.78770053972702e-06
0.00261494254109954 2.78800576619816e-06
0.00261773054686573 2.78838974770717e-06
0.00262051893661344 2.78885194021749e-06
0.00262330778855366 2.78939177272798e-06
0.00262609718032639 2.79000874282267e-06
0.00262888718906921 2.79070238054046e-06
0.00263167789144975 2.7914722601425e-06
0.00263446936370989 2.7923179520781e-06
0.00263726168166197 2.79323904673612e-06
0.00264005492070871 2.79423519015527e-06
0.00264284915589886 2.79530603602997e-06
0.00264564446193489 2.79645129339977e-06
0.00264844091322829 2.79767066672405e-06
0.00265123858389502 2.79896387965995e-06
0.00265403754777468 2.80033069885647e-06
0.00265683787847353 2.80177089796468e-06
0.0026596396493715 2.80328431733744e-06
0.00266244293368884 2.8048707802162e-06
0.00266524780446905 2.80653014046835e-06
0.00266805433460952 2.80826227053932e-06
0.00267086259688006 2.81006708531394e-06
0.00267367266396537 2.8119445420787e-06
0.00267648460850745 2.81389449674267e-06
0.00267929850300419 2.81591701510695e-06
0.0026821144200193 2.81801203754271e-06
0.00268493243205684 2.8201796424564e-06
0.0026877526116993 2.82241978260252e-06
0.0026905750314819 2.82473257271583e-06
0.00269339976405462 2.82711812174749e-06
0.00269622688217637 2.82957646072343e-06
0.00269905645863709 2.83210773471793e-06
0.00270188856637181 2.83471215500875e-06
0.00270472327852682 2.83738980676079e-06
0.00270756066833358 2.84014096149338e-06
0.00271040080929507 2.84296578860271e-06
0.00271324377508367 2.84586449956596e-06
0.00271608963958324 2.84883746859339e-06
0.00271893847705183 2.85188487123522e-06
0.00272179036192307 2.85500702164148e-06
0.00272464536894471 2.85820425221991e-06
0.00272750357319693 2.86147696203344e-06
0.00273036505015896 2.86482549605606e-06
0.00273322987565502 2.86825024178344e-06
0.0027360981258968 2.87175162938095e-06
0.00273896987752618 2.87533013184894e-06
0.00274184520765803 2.87898619237309e-06
0.0027447241938504 2.88272032135707e-06
0.00274760691417176 2.88653302377045e-06
0.00275049344719553 2.89042484779443e-06
0.00275338387204333 2.89439640939831e-06
0.00275627826845272 2.89844824635895e-06
0.00275917671669908 2.90258098873547e-06
0.00276207929768782 2.90679538381024e-06
0.00276498609307163 2.91109197872118e-06
0.00276789718505035 2.91547163364458e-06
0.00277081265668399 2.91993495971298e-06
0.00277373259164371 2.92448275938535e-06
0.00277665707440309 2.92911588017714e-06
0.00277958619028327 2.93383516577629e-06
0.00278252002544905 2.93864138215151e-06
0.0027854586668312 2.94353556239276e-06
0.00278840220239359 2.94851848989297e-06
0.00279135072088348 2.95359124074778e-06
0.00279430431212423 2.95875474010521e-06
0.00279726306686434 2.96401005871775e-06
0.00280022707692305 2.96935833956322e-06
0.00280319643526262 2.9748005995271e-06
0.00280617123586214 2.98033797754821e-06
0.00280915157383969 2.98597173562112e-06
0.00281213754557531 2.99170313497109e-06
0.00281512924871028 2.99753331106877e-06
0.00281812678202135 3.00346372369676e-06
0.00282113024574505 3.00949568291697e-06
0.00282413974142797 3.01563062444637e-06
0.00282715537205241 3.02186998495579e-06
0.00283017724203737 3.02821527787431e-06
0.00283320545731524 3.03466809420985e-06
0.00283624012540945 3.04123007809791e-06
0.00283928135548755 3.04790282602989e-06
0.00284232925831358 3.05468814059564e-06
0.00284538394645418 3.06158780357953e-06
0.00284844553425776 3.06860365245431e-06
0.00285151413791021 3.07573763222764e-06
0.00285458987554244 3.0829916175427e-06
0.00285767286715998 3.09036784823505e-06
0.00286076323500822 3.09786836793109e-06
0.00286386110337615 3.10549533131424e-06
0.00286696659870746 3.11325100556818e-06
0.00287007984971303 3.12113787536491e-06
0.00287320098758839 3.12915825675478e-06
0.00287633014584515 3.13731478923583e-06
0.00287946746063439 3.14560999712371e-06
0.00288261307063151 3.15404668009061e-06
0.0028857671173116 3.16262757671108e-06
0.00288892974488831 3.17135565261613e-06
0.00289210110054093 3.18023391969335e-06
0.00289528133446062 3.18926556891394e-06
0.00289847060002953 3.19845378815434e-06
0.00290166905381769 3.20780197459016e-06
0.00290487685579228 3.21731365832097e-06
0.0029080941694506 3.22699247811513e-06
0.00291132116192871 3.23684215680719e-06
0.00291455800408552 3.24686674410621e-06
0.00291780487082963 3.25707024599294e-06
0.00292106194107562 3.26745697491832e-06
0.00292432939805054 3.27803128499148e-06
0.00292760742933553 3.28879776304581e-06
0.00293089622709858 3.29976128738083e-06
0.00293419598838596 3.31092681519584e-06
0.00293750691520115 3.32229949419963e-06
0.00294082921469535 3.3338847764103e-06
0.00294416309947176 3.34568836921849e-06
0.00294750878784098 3.35771604761379e-06
0.0029508665038886 3.36997409979161e-06
0.00295423647798839 3.38246889265719e-06
0.00295761894688104 3.39520709783077e-06
0.00296101415397888 3.4081958385822e-06
0.00296442234981746 3.42144239073125e-06
0.00296784379220819 3.43495446924746e-06
0.00297127874667744 3.44874015354932e-06
0.00297472748683099 3.4628078113742e-06
0.00297819029464236 3.47716642037709e-06
0.00298166746106274 3.49182518183245e-06
0.00298515928624457 3.50679393030441e-06
0.00298866608017487 3.5220828031181e-06
0.00299218816297799 3.53770271363451e-06
0.00299572586569163 3.55366496359188e-06
0.00299927953065522 3.56998148916448e-06
0.00300284951214438 3.5866649671023e-06
0.00300643617711149 3.60372865876758e-06
0.00301003990577025 3.62118660619192e-06
0.00301366109237644 3.63452666560516e-06
0.00301729561904205 3.63023686794831e-06
0.00302092585591 3.6260255154861e-06
0.00302455188142548 3.62191351716914e-06
0.00302817379494265 3.61789795443744e-06
0.00303179169289709 3.61397745276111e-06
0.00303540567034985 3.61014978723818e-06
0.00303901582013709 3.60641248120446e-06
0.00304262223261829 3.60276439691609e-06
0.00304622499701521 3.59920354441832e-06
0.00304982420055963 3.59572787787107e-06
0.0030534199284375 3.59233579145581e-06
0.00305701226422896 3.5890255218779e-06
0.00306060128975083 3.58579604122457e-06
0.00306418708579206 3.58264497111401e-06
0.00306776973076317 3.57957146137438e-06
0.00307134930222455 3.57657370720834e-06
0.00307492587593175 3.57365033839121e-06
0.00307849952627015 3.57080012052246e-06
0.00308207032639067 3.56802165690778e-06
0.00308563834804758 3.56531348734711e-06
0.00308920366153492 3.56267428584076e-06
0.00309276633582076 3.56010325615326e-06
0.00309632643907692 3.55759914007069e-06
0.00309988403821699 3.5551606136488e-06
0.00310343919883064 3.55278648490219e-06
0.00310699198531554 3.55047549513288e-06
0.00311054246081067 3.54822711090282e-06
0.00311409068792158 3.54603983927893e-06
0.00311763672776085 3.54391320903649e-06
0.00312118064096989 3.54184539235821e-06
0.00312472248636225 3.53983637508678e-06
0.00312826232273734 3.53788448814645e-06
0.00313180020722548 3.53598938014014e-06
0.00313533619660562 3.5341496384258e-06
0.00313887034624405 3.53236496933694e-06
0.00314240271121339 3.53063431439103e-06
0.00314593334552778 3.52895703966474e-06
0.00314946230256744 3.52733174552722e-06
0.00315298963431297 3.52575854753443e-06
0.0031565153928605 3.5242361994148e-06
0.00316003962905992 3.5227638785124e-06
0.00316356239293843 3.5213407886649e-06
0.00316708373372709 3.51996695433316e-06
0.00317060370068143 3.51864123429961e-06
0.00317412234191573 3.51736281092843e-06
0.00317763970472666 3.51613148839219e-06
0.00318115583621505 3.51494610208254e-06
0.00318467078231713 3.513806307848e-06
0.00318818458862498 3.51271188609669e-06
0.00319169730051108 3.51166184574432e-06
0.00319520896235682 3.51065551854851e-06
0.00319871961787537 3.50969285824147e-06
0.00320222931073361 3.50877294594461e-06
0.00320573808367955 3.5078952851518e-06
0.00320924597896471 3.50705950285896e-06
0.00321275303846757 3.50626505007667e-06
0.00321625930351764 3.5055115009754e-06
0.00321976481501862 3.50479815318476e-06
0.0032232696131718 3.50412502698263e-06
0.00322677373819878 3.50349156590929e-06
0.00323027722976469 3.50289683564592e-06
0.00323378012660034 3.50234102550591e-06
0.00323728246762585 3.50182304532516e-06
0.00324078429067117 3.50134353100988e-06
0.00324428563420218 3.50090123574608e-06
0.00324778653543793 3.50049613825208e-06
0.00325128703157618 3.50012763695379e-06
0.00325478715921313 3.49979545332629e-06
0.00325828695466646 3.49949943133109e-06
0.00326178645409779 3.49923893345724e-06
0.00326528569303125 3.49901424992515e-06
0.00326878470728117 3.49882418107997e-06
0.00327228353146225 3.49866885853697e-06
0.00327578220032079 3.49854813310627e-06
0.0032792807484539 3.49846167487467e-06
0.00328277921012877 3.49840866912428e-06
0.0032862776187979 3.4983895355135e-06
0.00328977600833341 3.49840355114854e-06
0.00329327441188456 3.49845082386619e-06
0.00329677286270842 3.49853082346981e-06
0.00330027139353189 3.49864324274975e-06
0.00330377003677464 3.49878779484561e-06
0.00330726882456949 3.4989647727211e-06
0.00331076778934221 3.49917357461178e-06
0.00331426696291682 3.49941377086088e-06
0.00331776637668768 3.49968551247686e-06
0.00332126606220016 3.49998825688504e-06
0.00332476605045704 3.50032234927194e-06
0.00332826637280632 3.50068682654474e-06
0.00333176705963286 3.50108233034733e-06
0.00333526814196321 3.50150798726385e-06
0.00333876964995047 3.50196417267001e-06
0.00334227161412314 3.50245015373006e-06
0.00334577406427687 3.5029662435001e-06
0.00334927703052037 3.50351195294719e-06
0.00335278054247332 3.50408737807591e-06
0.00335628462985139 3.50469248051267e-06
0.00335978932233191 3.50532641591395e-06
0.00336329464874782 3.5059901653125e-06
0.00336680063891313 3.5066827156913e-06
0.00337030732162883 3.50740431297382e-06
0.0033738147259418 3.50815444612347e-06
0.00337732288038792 3.50893360789459e-06
0.00338083181399582 3.50974158502131e-06
0.00338434155558084 3.51057766287879e-06
0.00338785213324372 3.51144234129258e-06
0.00339136357558501 3.51233567214274e-06
0.00339487591125715 3.51325668304841e-06
0.0033983891679402 3.51420598480977e-06
0.00340190337392501 3.51518347741048e-06
0.00340541855740242 3.51618913196981e-06
0.00340893474653439 3.51722283370867e-06
0.0034124519693681 3.51828401395209e-06
0.00341597025338205 3.51937338241551e-06
0.00341948962676447 3.52049030217639e-06
0.00342301011706664 3.52163515391007e-06
0.00342653175222055 3.52280744171371e-06
0.00343005455966227 3.52400758460359e-06
0.00343357856724687 3.52523549308412e-06
0.00343710380273996 3.52649083113472e-06
0.00344063029357109 3.52777391642696e-06
0.00344415806748752 3.52908407758207e-06
0.0034476871515651 3.53042209472921e-06
0.00345121757365983 3.53178765166873e-06
0.0034547493613115 3.53318076918533e-06
0.00345828254208068 3.53460143317929e-06
0.00346181714351386 3.53604943400308e-06
0.00346535319294787 3.53752495420547e-06
0.00346889071790207 3.53902798100574e-06
0.00347242974588308 3.54055884193754e-06
0.00347597030472501 3.54211691642811e-06
0.00347951242164144 3.54370289141106e-06
0.00348305612453285 3.54531645064806e-06
0.0034866014409835 3.54695767243329e-06
0.00349014839865593 3.54862649122427e-06
0.00349369702514716 3.55032291330909e-06
0.00349724734806047 3.5520474510701e-06
0.00350079939551154 3.55380003973233e-06
0.00350435319555127 3.55558025119654e-06
0.00350790877580247 3.55738827234762e-06
0.00351146616407481 3.55922463616055e-06
0.00351502538871098 3.56108907624355e-06
0.00351858647778722 3.56298145195213e-06
0.00352214945923917 3.56490196847092e-06
0.00352571436120764 3.56685106923821e-06
0.00352928121227688 3.56882844763571e-06
0.00353285004072452 3.57083436367172e-06
0.00353642087508819 3.57286882033596e-06
0.00353999374390852 3.57493233528161e-06
0.0035435686762438 3.57702472675428e-06
0.00354714570097056 3.57914538582547e-06
0.00355072484635638 3.5812952722547e-06
0.00355430614162864 3.58347475648138e-06
0.00355788961638512 3.58568316960232e-06
0.00356147529955472 3.58792091633963e-06
0.00356506322047106 3.59018870022551e-06
0.00356865340917129 3.59248562199139e-06
0.00357224589479328 3.59481264507354e-06
0.00357584070743835 3.59716963168117e-06
0.00357943787707003 3.5995564600705e-06
0.0035830374335301 3.6019735320366e-06
0.00358663940706214 3.60442149438841e-06
0.00359024382855653 3.6068998828736e-06
0.0035938507284394 3.60940864387825e-06
0.00359746013708328 3.61194808082763e-06
0.00360107208516411 3.61451959625239e-06
0.00360468660476036 3.61712245223991e-06
0.0036083037272126 3.61975620819039e-06
0.00361192348342079 3.6224215810872e-06
0.00361554590500188 3.62511907956436e-06
0.00361917102408144 3.6278486576708e-06
0.00362279887273911 3.6306108029409e-06
0.00362642948354205 3.63340533074354e-06
0.0036300628888728 3.63623282180381e-06
0.0036336991216946 3.63909277779144e-06
0.00363733821447239 3.64198633566233e-06
0.00364098020080806 3.64491314624522e-06
0.0036446251139543 3.6478735719993e-06
0.0036482729875263 3.65086799363057e-06
0.00365192385551993 3.65389692691039e-06
0.00365557775244684 3.65696032160686e-06
0.00365923471276845 3.66005779106338e-06
0.00366289477055951 3.66319166377707e-06
0.00366655796222329 3.66635988498304e-06
0.00367022432210827 3.66956323235357e-06
0.00367389388534063 3.67280333179913e-06
0.00367756668867243 3.67607911170165e-06
0.00368124276778413 3.67939217848728e-06
0.00368492215996261 3.68274163783975e-06
0.00368860490160045 3.68612773640753e-06
0.00369229102933686 3.68955181252708e-06
0.00369598058114939 3.69301370324879e-06
0.00369967359485264 3.69651343921357e-06
0.00370337010829185 3.70005154689744e-06
0.00370707015983875 3.7036291133576e-06
0.00371077378895211 3.70724543783645e-06
0.00371448103438994 3.71090167358737e-06
0.00371819193606353 3.71459739084425e-06
0.00372190653345437 3.71833362893611e-06
0.00372562486708331 3.72211123631631e-06
0.00372934697831963 3.72592943478478e-06
0.00373307290775441 3.72978886084703e-06
0.00373680269661526 3.73369111999052e-06
0.00374053638773525 3.73763508009798e-06
0.00374427402281535 3.74162241524471e-06
0.00374801564523059 3.74565297541719e-06
0.00375176129820601 3.74972705607363e-06
0.00375551102526208 3.75384530967793e-06
0.00375926487057176 3.75800846964586e-06
0.00376302287904141 3.76221663487151e-06
0.00376678509567628 3.76647048025245e-06
0.00377055156615653 3.77077060563918e-06
0.00377432233676217 3.77511784846664e-06
0.00377809745461064 3.77951202878013e-06
0.00378187696663942 3.78395376588676e-06
0.0037856609204053 3.78844394990124e-06
0.00378944936435521 3.79298292126854e-06
0.00379324234727647 3.79757141686346e-06
0.00379703991869334 3.8022098423833e-06
0.00380084212853572 3.8068992892793e-06
0.003804649027825 3.81163997531183e-06
0.00380846066780031 3.81643222847642e-06
0.00381227710002879 3.82127687384965e-06
0.00381609837690264 3.82617446579747e-06
0.00381992455136843 3.83112667370937e-06
0.00382375567804214 3.83613250544832e-06
0.00382759181054759 3.84119373150209e-06
0.00383143300427909 3.84631075000297e-06
0.0038352793150291 3.85148495312574e-06
0.00383913079998222 3.85671500796166e-06
0.00384298751499019 3.86200427262726e-06
0.00384684951926281 3.86735315325536e-06
0.00385071687241607 3.87276094861937e-06
0.00385458963336469 3.87822878076713e-06
0.00385846786214545 3.88375789240224e-06
0.00386235162003786 3.88934891642473e-06
0.00386624096895428 3.89500340230265e-06
0.00387013597235658 3.90072088432274e-06
0.00387403669324091 3.9065032998268e-06
0.00387794319654073 3.91235145446563e-06
0.0038818555479952 3.91826559782479e-06
0.00388577381359302 3.92424781750563e-06
0.00388969806141053 3.93029858588468e-06
0.00389362835999641 3.9364183207642e-06
0.00389756477831718 3.9426087491521e-06
0.00390150738706633 3.94887013579642e-06
0.00390545625720213 3.95520443777013e-06
0.0039094114616399 3.96161188516831e-06
0.00391337307352507 3.96809472027258e-06
0.00391734116824534 3.96853891830946e-06
0.00392130970716365 3.96855160524313e-06
0.00392527825876889 3.9686289573479e-06
0.00392924688772624 3.96877059768622e-06
0.00393321565832393 3.96897584538478e-06
0.00393718463416931 3.96924407455733e-06
0.00394115387824387 3.96957481246485e-06
0.00394512345305633 3.96996741201768e-06
0.00394909342046835 3.9704212478201e-06
0.00395306384171617 3.97093594576069e-06
0.00395703477766193 3.97151092374899e-06
0.00396100628858568 3.97214568669508e-06
0.00396497843427237 3.97283982659676e-06
0.00396895127409897 3.97359279216518e-06
0.00397292486689114 3.97440421767554e-06
0.00397689927110881 3.97527362660716e-06
0.00398087454473542 3.97620062912919e-06
0.00398485074536455 3.97718485616744e-06
0.00398882793022072 3.97822582703618e-06
0.00399280615604775 3.97932337914992e-06
0.0039967854794269 3.98047697334469e-06
0.00400076595640025 3.98168635548595e-06
0.00400474764275573 3.98295122552021e-06
0.00400873059398125 3.98427120390564e-06
0.00401271486518516 3.98564613049032e-06
0.00401670051131565 3.98707556586984e-06
0.00402068758688152 3.9885593233203e-06
0.00402467614620484 3.99009720286067e-06
0.0040286662434077 3.991688824048e-06
0.00403265793223175 3.99333416002821e-06
0.00403665126639177 3.99503280261169e-06
0.00404064629919439 3.99678459707305e-06
0.00404464308379146 3.9985894755043e-06
0.00404864167326696 4.00044712122518e-06
0.00405264212038819 4.00235743822324e-06
0.00405664447782641 4.00432024914489e-06
0.00406064879807556 4.00633536218103e-06
0.00406465513343774 4.00840267213132e-06
0.00406866353610987 4.01052216075257e-06
0.00407267405827062 4.01269359262176e-06
0.00407668675186324 4.0149168864796e-06
0.00408070166874972 4.0171920142249e-06
0.00408471886076395 4.01951883129904e-06
0.00408873837959525 4.02189734797697e-06
0.00409276027694323 4.02432738964889e-06
0.00409678460433287 4.02680907299919e-06
0.00410081141340587 4.02934222720602e-06
0.00410484075563308 4.03192687077988e-06
0.00410887268250386 4.03456297296538e-06
0.00411290724547682 4.03725059048262e-06
0.00411694449606731 4.03998973064977e-06
0.00412098448579796 4.04278028222822e-06
0.00412502726608018 4.04562235888899e-06
0.00412907288843907 4.0485160592054e-06
0.00413312140449828 4.05146134561329e-06
0.00413717286584389 4.05445830279977e-06
0.00414122732414669 4.05750706916264e-06
0.00414528483121585 4.06060757695076e-06
0.00414934543879281 4.06375998502022e-06
0.00415340919877783 4.06696445415672e-06
0.00415747616323198 4.07022107731579e-06
0.0041615463843093 4.07352987907586e-06
0.00416561991418837 4.07689105976966e-06
0.00416969680524814 4.08030464655329e-06
0.0041737771098947 4.08377101809166e-06
0.00417786088091279 4.08729027479171e-06
0.00418194817118758 4.09086244778395e-06
0.00418603903363537 4.09448779788351e-06
0.00419013352143325 4.09816653484249e-06
0.00419423168796809 4.10189878153544e-06
0.00419833358674963 4.10568490969724e-06
0.00420243927165932 4.10952502731995e-06
0.00420654879668664 4.11341938525007e-06
0.00421066221607189 4.1173682358314e-06
0.00421477958430772 4.1213718150156e-06
0.00421890095612274 4.12543041361818e-06
0.00422302638653636 4.12954444926721e-06
0.00422715593098563 4.13371391160206e-06
0.00423128964489723 4.13793943633105e-06
0.00423542758433356 4.14222110494265e-06
0.0042395698054385 4.14655937740063e-06
0.0042437163648159 4.15095449927694e-06
0.00424786731931518 4.15540680746708e-06
0.00425202272612265 4.15991682154106e-06
0.00425618264294419 4.16448482750356e-06
0.00426034712777169 4.16911111227002e-06
0.00426451623888396 4.17379625533389e-06
0.00426869003513929 4.17854054669579e-06
0.00427286857568599 4.18334444182372e-06
0.00427705192012781 4.18820839800991e-06
0.00428124012852582 4.19313289269414e-06
0.00428543326141852 4.19811833151035e-06
0.00428963137975003 4.20316528742657e-06
0.00429383454503745 4.20827415093705e-06
0.00429804281918839 4.21344555441217e-06
0.0043022562647428 4.21867989160547e-06
0.00430647494463441 4.22397779903393e-06
0.00431069892243344 4.22933979468437e-06
0.00431492826222813 4.23476648231291e-06
0.00431916302871044 4.22915813858206e-06
0.00432339218684902 4.220902630198e-06
0.00432761308947922 4.212894375449e-06
0.00433182598385467 4.20513082993918e-06
0.00433603111468461 4.1976052602945e-06
0.0043402287199449 4.1903112561801e-06
0.00434441903120108 4.18324265101145e-06
0.00434860227385209 4.17639355374208e-06
0.00435277866740583 4.1697584170275e-06
0.00435694842582286 4.16333178551734e-06
0.00436111175760838 4.15710857526329e-06
0.00436526886618364 4.151083795798e-06
0.00436941994997944 4.145252756181e-06
0.00437356520273562 4.13961090677172e-06
0.00437770481364239 4.1341539449326e-06
0.00438183896758733 4.12887765808157e-06
0.00438596784524541 4.12377804767948e-06
0.00439009162329309 4.11885129921174e-06
0.0043942104745923 4.11409369869055e-06
0.00439832456829099 4.10950169346212e-06
0.00440243406998445 4.10507192568924e-06
0.00440653914191014 4.1008010421652e-06
0.00441063994295231 4.09668599673553e-06
0.00441473662894904 4.09272367288036e-06
0.00441882935262192 4.08891116808454e-06
0.00442291826379001 4.08524570266758e-06
0.00442700350949267 4.08172458267073e-06
0.00443108523407534 4.07834521626831e-06
0.00443516357929161 4.07510507697906e-06
0.00443923868436859 4.07200177330014e-06
0.00444331068614189 4.06903294125379e-06
0.00444737971908315 4.0661964200122e-06
0.00445144591550316 4.06348996819287e-06
0.00445550940547135 4.06091163336531e-06
0.00445957031710472 4.05845931038201e-06
0.0044636287764151 4.05613111047627e-06
0.00446768490752557 4.05392518419899e-06
0.00447173883270977 4.05183973826747e-06
0.00447579067244804 4.04987301731089e-06
0.00447984054546535 4.04802342570896e-06
0.00448388856889106 4.04628931670748e-06
0.00448793485820777 4.04466914938407e-06
0.00449197952735715 4.04316143545759e-06
0.00449602268879261 4.04176477355959e-06
0.00450006445356617 4.04047776143477e-06
0.0045041049313276 4.03929906520372e-06
0.00450814423039281 4.03822740137539e-06
0.00451218245779418 4.03726157109886e-06
0.00451621971936528 4.03640037273511e-06
0.00452025611973802 4.03564261890736e-06
0.00452429176235692 4.03498730957835e-06
0.0045283267496665 4.03443330192956e-06
0.00453236118296843 4.0339795876031e-06
0.00453639516255603 4.03362524013562e-06
0.00454042878779617 4.03336927610036e-06
0.00454446215707227 4.03321082789498e-06
0.00454849536790017 4.03314898770175e-06
0.00455252851688787 4.03318296278594e-06
0.00455656169985065 4.03331197145175e-06
0.00456059501182211 4.03353520829683e-06
0.0045646285470304 4.0338519820183e-06
0.00456866239901242 4.03426162881192e-06
0.00457269666064123 4.03476339150513e-06
0.00457673142403274 4.03535669511798e-06
0.00458076678072786 4.03604092255682e-06
0.00458480282165041 4.03681553499734e-06
0.00458883963718541 4.03767995116011e-06
0.00459287731713657 4.03863361599839e-06
0.00459691595075257 4.03967613809191e-06
0.00460095562689066 4.0408069282741e-06
0.00460499643381893 4.0420256465704e-06
0.0046090384594655 4.04333189253038e-06
0.00461308179135804 4.04472518794624e-06
0.00461712651654598 4.04620525161724e-06
0.0046211727217976 4.04777165559471e-06
0.00462522049345319 4.04942416858702e-06
0.00462926991762178 4.05116254973222e-06
0.00463332108017151 4.05298637677272e-06
0.00463737406654829 4.05489559535821e-06
0.00464142896214364 4.05688983222274e-06
0.00464548585197587 4.05896894438699e-06
0.00464954482092025 4.06113277876339e-06
0.00465360595369902 4.06338113771781e-06
0.00465766933483673 4.06571398496928e-06
0.0046617350488217 4.06813117089045e-06
0.00466580317999259 4.07063246666334e-06
0.00466987381245926 4.07321801057718e-06
0.00467394703046983 4.07588769003602e-06
0.00467802291815987 4.07864148474725e-06
0.00468210155964462 4.08147936365964e-06
0.00468618303900828 4.08440135358904e-06
0.00469026744036187 4.0874075392174e-06
0.00469435484790108 4.09049802873622e-06
0.00469844534592982 4.09367274750898e-06
0.00470253901867733 4.0969318503881e-06
0.00470663595052772 4.10027558443671e-06
0.00471073622611215 4.10370397935391e-06
0.00471483993009151 4.10721722562395e-06
0.00471894714731713 4.11081557147742e-06
0.00472305796288861 4.11449911629624e-06
0.00472717246200491 4.11826818924598e-06
0.00473129073019415 4.12212300505857e-06
0.00473541285319921 4.12606383612928e-06
0.00473953891703534 4.13009090910849e-06
0.00474366900794445 4.13420471535882e-06
0.00474780321265981 4.13840542464122e-06
0.00475194161808445 4.14269347144872e-06
0.0047560843115559 4.14706921009571e-06
0.00476023138076599 4.15153305277117e-06
0.00476438291381876 4.15608543508392e-06
0.00476853899925385 4.16072678148789e-06
0.00477269972603534 4.16545764377917e-06
0.00477686518367911 4.17027835489547e-06
0.00478103546203401 4.17518961771853e-06
0.00478521065165173 4.18019191642068e-06
0.00478939084356815 4.18528572400364e-06
0.00479357612929215 4.19047171073185e-06
0.00479776660100288 4.19575043190576e-06
0.00480196235143479 4.20112274502468e-06
0.00480616347417981 4.20658897516818e-06
0.00481037006315498 4.21215006291676e-06
0.0048145822132179 4.2178066600879e-06
0.00481880001987799 4.22355944265834e-06
0.00482302357932065 4.22940932050636e-06
0.00482725298864115 4.23535701888575e-06
0.00483148834566004 4.24140339256253e-06
0.0048357297490526 4.24754918122224e-06
0.00483997729823382 4.2537954998112e-06
0.00484423109373363 4.26014313854228e-06
0.00484849123687218 4.266592947665e-06
0.00485275782981984 4.27314608395463e-06
0.0048570309759038 4.2798035196044e-06
0.0048613107794234 4.28656625267509e-06
0.00486559734567607 4.29343537781775e-06
0.00486989078105389 4.30041201624472e-06
0.00487419119307014 4.30749742200388e-06
0.00487849869049214 4.31469266430697e-06
0.00488281338315645 4.32199898077796e-06
0.00488713538213723 4.32941767213161e-06
0.00489146479980936 4.33695003161477e-06
0.00489580174984097 4.34459738059183e-06
0.00490014634722156 4.35236117562519e-06
0.00490449870839719 4.36024275991503e-06
0.0049088589511571 4.36824375528761e-06
0.00491322719491239 4.37636552807062e-06
0.00491760356044046 4.38460968847394e-06
0.00492198817012894 4.39297791324494e-06
0.00492638114804218 4.40147176682199e-06
0.004930782619809 4.41009309599822e-06
0.004935192712905 4.41884352825975e-06
0.00493961155643326 4.42772501096769e-06
0.00494403928144423 4.43673938078402e-06
0.00494847602082501 4.44588854374388e-06
0.00495292190936876 4.45517458463146e-06
0.00495737708395339 4.46459944217819e-06
0.00496184168339557 4.47416534400558e-06
0.00496631584873957 4.48387440897982e-06
0.00497079972314855 4.49372897456397e-06
0.00497529345212312 4.50373130684835e-06
0.00497979718342997 4.51388385620141e-06
0.00498431106728617 4.52418907598071e-06
0.00498883525636215 4.53464945952767e-06
0.00499336990582167 4.54526776148125e-06
0.00499791517358316 4.55604670582679e-06
0.00500247122028898 4.56698909666947e-06
0.00500703820938565 4.57809767138695e-06
0.00501161630705704 4.58937554499288e-06
0.00501620568260203 4.60082599158583e-06
0.00502080650859362 4.61245185106232e-06
0.00502541896044468 4.62425686721775e-06
0.0050300432173119 4.63624412859935e-06
0.0050346794614405 4.64841711022396e-06
0.00503932787855072 4.66077982842154e-06
0.00504398865837914 4.67333564401033e-06
0.00504866199402315 4.68608883841788e-06
0.00505334808286157 4.69904311379422e-06
0.00505804712597536 4.71220294996667e-06
0.00506275932892533 4.72557255165147e-06
0.00506748490147698 4.73915637843864e-06
0.00507222405785542 4.75295899606553e-06
0.00507697701685149 4.76698546085686e-06
0.00508174400231234 4.7812406368695e-06
0.00508652524294921 4.79572950165636e-06
0.00509132097245087 4.81045776511478e-06
0.00509613143021598 4.82543079859043e-06
0.00510095686101457 4.84065440601072e-06
0.00510579751542059 4.85613483095846e-06
0.00511065365025154 4.87187782915811e-06
0.0051155255280807 4.88789022516942e-06
0.00512041341830587 4.90417875396738e-06
0.00512531759705984 4.92075037536439e-06
0.0051302383474352 4.93761227882003e-06
0.00513517595971402 4.9547722837942e-06
0.00514013073199782 4.97223805817012e-06
0.00514510297005599 4.9900179927142e-06
0.0051500929880487 5.00812065591218e-06
0.00515510110870461 5.02655487895901e-06
0.00516012766358357 5.03203133772547e-06
0.0051651596949213 5.02298132383542e-06
0.00517018267624513 5.01422060440661e-06
0.00517519689684954 5.00576260552128e-06
0.00518020265945506 4.99760080721698e-06
0.00518520026026228 4.98972902041172e-06
0.00519018998928269 4.98214132643121e-06
0.00519517213060912 4.97483206131448e-06
0.00520014696267043 4.96779577849356e-06
0.00520511475844893 4.96102733257588e-06
0.0052100757857815 4.95452179836102e-06
0.00521503030757987 4.94827442351024e-06
0.00521997858200338 4.94228072369108e-06
0.00522492086272707 4.93653639172295e-06
0.00522985739911879 4.93103730558822e-06
0.00523478843642438 4.9257795691494e-06
0.00523971421599353 4.92075938967458e-06
0.0052446349753832 4.91597324944527e-06
0.00524955094863265 4.91141763165804e-06
0.0052544623662643 4.90708940911986e-06
0.00525936945567342 4.90298539714083e-06
0.00526427244107057 4.89910268785225e-06
0.00526917154375842 4.8954384315952e-06
0.00527406698219001 4.89198996510115e-06
0.00527895897215511 4.88875477725637e-06
0.00528384772693237 4.88573041040832e-06
0.00528873345734278 4.88291458846955e-06
0.00529361637193125 4.88030516147633e-06
0.00529849667709272 4.87790009349786e-06
0.00530337457718622 4.87569739685546e-06
0.00530825027458308 4.8736952601566e-06
0.00531312396984323 4.8718920147807e-06
0.00531799586185801 4.87028600484432e-06
0.00532286614786286 4.86887570454787e-06
0.00532773502356741 4.86765973866441e-06
0.00533260268330607 4.86663680646162e-06
0.00533746932011253 4.86580565946626e-06
0.005342335125772 4.86516518657228e-06
0.00534720029095857 4.86471440254846e-06
0.00535206500536112 4.86445231864946e-06
0.00535692945767977 4.86437810290123e-06
0.00536179383578267 4.86449101513982e-06
0.00536665832679781 4.86479039574969e-06
0.00537152311719356 4.86527563299463e-06
0.00537638839282655 4.86594623760742e-06
0.00538125433906416 4.86680183164596e-06
0.00538612114089581 4.86784206231534e-06
0.00539098898295812 4.86906665520953e-06
0.00539585804961333 4.87047548908679e-06
0.00540072852510242 4.87206850980235e-06
0.00540560059361222 4.8738456763693e-06
0.00541047443928859 4.87580710024459e-06
0.00541535024638883 4.87795294857012e-06
0.00542022819933741 4.8802834762194e-06
0.00542510848281362 4.88279901493943e-06
0.00542999128182856 4.88550001628488e-06
0.00543487678184485 4.88838696556123e-06
0.00543976516881041 4.89146044629507e-06
0.0054446566292567 4.89472116184192e-06
0.00544955135041855 4.89816984929557e-06
0.00545444952026784 4.90180737652026e-06
0.00545935132764436 4.90563467764819e-06
0.00546425696232201 4.90965280720124e-06
0.00546916661512921 4.91386284309771e-06
0.00547408047797231 4.91826601650537e-06
0.00547899874398882 4.92286366905902e-06
0.00548392160765788 4.92765717738505e-06
0.00548884926483526 4.93264804002711e-06
0.00549378191287529 4.93783788885225e-06
0.00549871975076414 4.94322840270665e-06
0.00550366297916685 4.94882141652763e-06
0.00550861180058337 4.95461883502115e-06
0.0055135664194184 4.96062272039176e-06
0.00551852704213879 4.9668351840839e-06
0.00552349387732287 4.97325849654962e-06
0.00552846713581942 4.97989507740026e-06
0.00553344703089682 4.98674738684569e-06
0.00553843377828367 4.99381810184237e-06
0.00554342759638551 5.00110991981391e-06
0.00554842870630532 5.00862582334851e-06
0.00555343733212867 5.01636886192845e-06
0.0055584537009906 5.02434215272613e-06
0.00556347804314333 5.03254908061325e-06
0.00556851059222394 5.04099323414765e-06
0.00557355158545809 5.0496781411798e-06
0.00557860126359927 5.0586077358978e-06
0.00558365987133516 5.06778600626081e-06
0.00558872765734143 5.07721715128435e-06
0.00559380487449271 5.08690553878772e-06
0.0055988917800315 5.09685577482272e-06
0.00560398863580632 5.10707266171833e-06
0.00560909570846804 5.11756124575449e-06
0.00561421326971379 5.12832677532116e-06
0.00561934159648911 5.13937468126274e-06
0.00562448097117038 5.15071076093449e-06
0.00562963168193131 5.16234093346945e-06
0.00563479402286478 5.17427158354115e-06
0.00563996829444832 5.18650922572232e-06
0.00564515480367404 5.19906069018145e-06
0.00565035386436423 5.21193326536558e-06
0.00565556579762959 5.22513433738328e-06
0.00566079093196697 5.2386719227995e-06
0.00566602960388977 5.25255419326596e-06
0.00567128215808304 5.26678982695069e-06
0.00567654894790999 5.28138787795988e-06
0.00568183033578795 5.29635785359953e-06
0.00568712669364155 5.3117096997414e-06
0.00569243840334129 5.32745392691633e-06
0.00569776585726821 5.34360150383843e-06
0.00570310945877205 5.36016400887163e-06
0.00570846962278092 5.37715350067788e-06
0.0057138467762816 5.39458279055411e-06
0.00571924135907215 5.4124653393174e-06
0.00572465382441147 5.43081522439211e-06
0.00573008463963586 5.44964739477942e-06
0.00573553428703064 5.46897752249994e-06
0.00574100326455314 5.48882221424323e-06
0.00574649208676738 5.50919898570181e-06
0.00575200128575309 5.53012633365113e-06
0.00575753141208674 5.55162381060205e-06
0.00576308303589734 5.57371212680711e-06
0.00576865674802415 5.59641328057157e-06
0.00577425316130472 5.61975046998225e-06
0.0057798729117747 5.64374847682154e-06
0.00578551666025152 5.66843348679073e-06
0.00579118509373831 5.69383348466436e-06
0.00579687892722298 5.71997813192087e-06
0.0058025989053549 5.74689920145e-06
0.00580834580455635 5.77463046608905e-06
0.00581412043502244 5.80320812512008e-06
0.00581992364314756 5.83267091175441e-06
0.00582575631405931 5.86306023344216e-06
0.00583161937429275 5.89442065966248e-06
0.00583751379495242 5.92679998459037e-06
0.00584344059493701 5.96024971931009e-06
0.00584940084465632 5.99482536829911e-06
0.00585539567002462 6.03058690984265e-06
0.00586142625693446 6.06759930229425e-06
0.00586749385623675 6.10593272095206e-06
0.00587359978895771 6.1456638787249e-06
0.00587974545283643 6.18687570981717e-06
0.00588593232854625 6.21981157815783e-06
0.00589215214012441 6.21505924861354e-06
0.00589836719937302 6.21032642493781e-06
0.00590457752579796 6.20566184306288e-06
0.00591078318764102 6.20121090138602e-06
0.0059169843985424 6.20136302141702e-06
0.00592318576156382 6.2015955931212e-06
0.00592938735715694 6.20190118260508e-06
0.00593558925833955 6.20227832941753e-06
0.00594179153666897 6.19966537962269e-06
0.00594799120204859 6.19705098967472e-06
0.00595418825303826 6.19464863921861e-06
0.00596038290167748 6.19245706410116e-06
0.00596657535874158 6.19047495291717e-06
0.0059727658336945 6.18870099734104e-06
0.00597895453469184 6.18713409470054e-06
0.00598514166878654 6.1857729913504e-06
0.00599132744177789 6.18461673921736e-06
0.00599751205851711 6.18366413643936e-06
0.00600369572265355 6.18291458939493e-06
0.00600987863724294 6.1823670464731e-06
0.00601606100428942 6.18202070774852e-06
0.00602224302499716 6.18187507468518e-06
0.00602842490007185 6.18192924021778e-06
0.00603460682931207 6.17251660174868e-06
0.00604077934591382 6.1584426870476e-06
0.00604693778860086 6.14464416237001e-06
0.00605308243276323 6.1311232041268e-06
0.00605921355596736 6.11787267512011e-06
0.00606533142864248 6.10488546164244e-06
0.00607143631410412 6.09215483343218e-06
0.00607752846893756 6.07967421156184e-06
0.00608360814314912 6.06743768780538e-06
0.00608967558083692 6.05543889543729e-06
0.00609573101973236 6.04367230651543e-06
0.00610177469203888 6.03213211070826e-06
0.00610780682414958 6.02081309594368e-06
0.00611382763724553 6.0097100772658e-06
0.00611983734732279 5.99881793532653e-06
0.00612583616525812 5.98813182116219e-06
0.00613182429707928 5.97764703396444e-06
0.00613780194411325 5.96735920541478e-06
0.00614376930331866 5.95726391837422e-06
0.00614972656723704 5.94735669606782e-06
0.0061556739239331 5.93763396709012e-06
0.00616161155790019 5.92809132935229e-06
0.00616753964922955 5.91872511557832e-06
0.00617345837434512 5.90953166563619e-06
0.00617936790601076 5.90050740268287e-06
0.00618526841341344 5.89164870427247e-06
0.00619116006211772 5.88643616796564e-06
0.00619704649828568 5.88199413404221e-06
0.00620292849241972 5.87770563057445e-06
0.0062088061980503 5.87356738797921e-06
0.00621467976543828 5.86957702736562e-06
0.00622054934246564 5.86573210643484e-06
0.00622641507457208 5.86203033102605e-06
0.0062322771049031 5.85846962894522e-06
0.00623813557453205 5.85504767391879e-06
0.00624399062220597 5.85176234721515e-06
0.00624984238455318 5.84861184991714e-06
0.0062556909964031 5.84559401697303e-06
0.00626153659042007 5.84270704069193e-06
0.00626737929746077 5.83994909165595e-06
0.00627321924655242 5.83731830557865e-06
0.006279056564858 5.8348131197135e-06
0.00628489137797771 5.83243156631255e-06
0.00629072380954403 5.83017213302894e-06
0.00629655398167706 5.82803325723967e-06
0.0063023820149343 5.82601332608687e-06
0.00630820802826038 5.824110830732e-06
0.00631403213909112 5.82232446819824e-06
0.00631985446355931 5.82065264000797e-06
0.00632567511619932 5.81909413214739e-06
0.00633149421033147 5.81764734550114e-06
0.00633731185767697 5.81631116609203e-06
0.00634312816884306 5.81508433730623e-06
0.00634894325318037 5.8139656388055e-06
0.00635475721881917 5.81295389886352e-06
0.00636057017271804 5.81204782869666e-06
0.00636638222054673 5.81124653060211e-06
0.00637219346707734 5.81054862100184e-06
0.00637800401569834 5.80995327108203e-06
0.00638381396896942 5.80945936907751e-06
0.0063896234283385 5.80906607744297e-06
0.00639543249441594 5.80877204882869e-06
0.00640124126646477 5.80857673949219e-06
0.00640704984320426 5.80847902013454e-06
0.0064128583222244 5.80847808420488e-06
0.0064186668003086 5.80857306929742e-06
0.0064244753733779 5.80876323304866e-06
0.00643028413661095 5.80904752602135e-06
0.00643609318413697 5.80942531957501e-06
0.00644190260945654 5.80989617877434e-06
0.00644771250563532 5.81045871092662e-06
0.00645352296434624 5.81111276812571e-06
0.00645933407711437 5.81185742025013e-06
0.00646514593453462 5.81269200533883e-06
0.00647095862653996 5.81361597897015e-06
0.00647677224251893 5.8146286896788e-06
0.00648258687120861 5.8157294289654e-06
0.00648840260063757 5.81691775447662e-06
0.00649421951839205 5.81819309171208e-06
0.00650003771148376 5.81955488324278e-06
0.006505857266367 5.82100266293691e-06
0.00651167826902994 5.82253583264344e-06
0.00651750080486258 5.82415400901895e-06
0.0065233249588716 5.82585672603214e-06
0.00652915081559764 5.82764345983845e-06
0.00653497845905747 5.82951382639833e-06
0.00654080797288387 5.83146743296247e-06
0.00654663944031684 5.83350392734895e-06
0.00655247294424418 5.83562284993239e-06
0.00655830856709412 5.83782397855037e-06
0.00656414639107267 5.84010698340428e-06
0.00656998649805607 5.84247142726733e-06
0.00657582896948334 5.84491706050508e-06
0.00658167388654384 5.84744342769142e-06
0.00658752132997153 5.85005060417068e-06
0.00659337138057571 5.85273826303586e-06
0.00659922411883874 5.85550587199148e-06
0.00660507962471073 5.85835337944706e-06
0.00661093797809018 5.85386364501475e-06
0.00661679184173519 5.83732070344446e-06
0.00662262916243864 5.82124489189675e-06
0.00662845040733054 5.80564524254424e-06
0.00663425605257308 5.79050519341085e-06
0.00664004655776649 5.77580904324927e-06
0.00664582236680974 5.7615418705867e-06
0.00665158390868033 5.74768952788894e-06
0.00665733159820822 5.73423859573027e-06
0.00666306583680395 5.7211762713478e-06
0.00666878701307529 5.70849044731761e-06
0.00667449550352261 5.69616953560101e-06
0.00668019167305821 5.68420252907063e-06
0.00668587587558728 5.67257894253691e-06
0.00669154845452982 5.66128877396583e-06
0.00669720974330379 5.6503224666291e-06
0.00670286006577042 5.6396708783969e-06
0.00670849973664881 5.62932533624881e-06
0.00671412906198506 5.61927749680722e-06
0.00671974833948187 5.60951938964734e-06
0.00672535785887152 5.60004340434182e-06
0.00673095790227586 5.59084222828206e-06
0.00673654874450414 5.58190888453156e-06
0.00674213065338867 5.57323667057522e-06
0.00674770389005925 5.56481916580631e-06
0.00675326870922505 5.55665020832864e-06
0.00675882535943338 5.5487238783254e-06
0.00676437408331171 5.54103450628216e-06
0.00676991511781799 5.53357664454934e-06
0.00677544869446254 5.52634508209861e-06
0.00678097503954464 5.51933473121091e-06
0.00678649437427585 5.51254079539763e-06
0.00679200691507124 5.505958607649e-06
0.00679751287367889 5.49958367661549e-06
0.00680301245735551 5.49341172031392e-06
0.00680850586907582 5.48743857869446e-06
0.00681399330765452 5.48166023574974e-06
0.00681947496789027 5.47607287765388e-06
0.00682495104076792 5.47067276993489e-06
0.00683042171353786 5.46545634007786e-06
0.00683588716987793 5.46042018748644e-06
0.00684134759006542 5.45556094964214e-06
0.00684680315101506 5.45087538478158e-06
0.00685225402639984 5.44636048980575e-06
0.00685770038688965 5.4420132116167e-06
0.00686314240010127 5.43783075657005e-06
0.00686858023085784 5.43381024304982e-06
0.00687401404110089 5.42994905793729e-06
0.00687944399015882 5.42624461697771e-06
0.0068848702347758 5.42269437588327e-06
0.00689029292915168 5.41929592427385e-06
0.00689571222507596 5.41604700805666e-06
0.00690112827208401 5.41294529176468e-06
0.00690654121737578 5.40998865353589e-06
0.00691195120602932 5.40717499491216e-06
0.00691735838102423 5.40450221670944e-06
0.00692276288324094 5.40196843032689e-06
0.00692816485167126 5.39957169777655e-06
0.00693356442336904 5.39731019586897e-06
0.00693896173356491 5.39518223876299e-06
0.00694435691580367 5.39318601920801e-06
0.00694975010182288 5.39131986623146e-06
0.00695514142168911 5.38958231438905e-06
0.0069605310040035 5.3879717053067e-06
0.00696591897570881 5.38648660841772e-06
0.00697130546231723 5.38512556313606e-06
0.00697669058788036 5.3838872185369e-06
0.0069820744750989 5.38277019291657e-06
0.00698745724529182 5.38177323653378e-06
0.00699283901852835 5.38089506809861e-06
0.00699821991359645 5.38013446756406e-06
0.00700360004806401 5.37949036856176e-06
0.00700897953843257 5.37896155602723e-06
0.0070143584999886 5.37854696785637e-06
0.00701973704695646 5.37824557835903e-06
0.00702511529253482 5.37805642110147e-06
0.00703049334895592 5.37797847281789e-06
0.00703587132742874 5.37801088464259e-06
0.00704124933831338 5.37815268097078e-06
0.00704662749099435 5.37840303679169e-06
0.00705200589403114 5.37876113861189e-06
0.00705738465516975 5.37922623040976e-06
0.00706276388140016 5.37979745188018e-06
0.00706814367885204 5.38047418426909e-06
0.00707352415303631 5.38125563497739e-06
0.00707890540867129 5.38214122925918e-06
0.00708428754990055 5.3831302873865e-06
0.00708967068018793 5.38422218575247e-06
0.00709505490237369 5.38541642563968e-06
0.00710044031879933 5.38671235698078e-06
0.00710582703115631 5.38810950020417e-06
0.00711121514065651 5.38960736206448e-06
0.00711660474801858 5.39120545850039e-06
0.00712199595347708 5.3929033604172e-06
0.00712738885683749 5.39470064759891e-06
0.00713278355748509 5.3965969085788e-06
0.00713818015439367 5.39859187816672e-06
0.00714357874627184 5.40068495557581e-06
0.00714897943122741 5.40287607586191e-06
0.00715438230730328 5.40516493006823e-06
0.00715978747223334 5.40755105693732e-06
0.00716519502329028 5.41003439283627e-06
0.00717060505768312 5.4126145383323e-06
0.00717601767222145 5.41529149126644e-06
0.00718143296371272 5.41806491361826e-06
0.00718685102862633 5.42093481853983e-06
0.00719227196344488 5.42390083744227e-06
0.00719769586428232 5.42696304422296e-06
0.00720312282732654 5.43012117674842e-06
0.00720855294850329 5.43337532357249e-06
0.00721398632382686 5.43672532870235e-06
0.00721942304915556 5.44017124932258e-06
0.00722486322040489 5.44371298950833e-06
0.00723030693339439 5.44735066638982e-06
0.00723575428406078 5.45108410650606e-06
0.00724120536816729 5.45491371561267e-06
0.0072466602818829 5.45883928839291e-06
0.0072521191211713 5.4628609696436e-06
0.00725758198214094 5.46697888810013e-06
0.00726304896102904 5.47119329381176e-06
0.00726852015432285 5.47550419169969e-06
0.00727399565851455 5.47991184524874e-06
0.0072794755703598 5.48441650181551e-06
0.00728495998686162 5.48901825504186e-06
0.00729044900511666 5.49371745720826e-06
0.00729594272257387 5.4985143068682e-06
0.00730144123688073 5.50340912376863e-06
0.0073069446460045 5.50840221137661e-06
0.00731245304821588 5.51349394860496e-06
0.00731796654216448 5.51868460629561e-06
0.00732348522677078 5.52397457656143e-06
0.00732900920134734 5.5293643730141e-06
0.00733453856572035 5.53485417149544e-06
0.00734007341989185 5.54044463667243e-06
0.00734561386452852 5.5461360954579e-06
0.00735116000062398 5.55192918019771e-06
0.00735671192980418 5.55782423115587e-06
0.00736226975403533 5.56382189424171e-06
0.00736783357592958 5.56992270728153e-06
0.00737340349863686 5.57612723795407e-06
0.00737897962587481 5.58243599164515e-06
0.00738456206186646 5.58884978025403e-06
0.00739015091164671 5.59536916935127e-06
0.00739574628081606 5.60199475443648e-06
0.0074013482755705 5.60872739201378e-06
0.00740695700296251 5.61556769199887e-06
0.00741257257065451 5.62251647939637e-06
0.00741819508713391 5.62957447109873e-06
0.00742382466160501 5.63674255335582e-06
0.00742946140415836 5.64402155073113e-06
0.00743510542570909 5.65141236499656e-06
0.00744075683807409 5.65891574344749e-06
0.00744641575381754 5.66653274260787e-06
0.00745208228656014 5.67426426487457e-06
0.00745775655082502 5.68211133690219e-06
0.00746343866216192 5.6900749240295e-06
0.00746912873708595 5.69815606974823e-06
0.0074748268931557 5.70635598930402e-06
0.007480533249145 5.71467565074913e-06
0.00748624792479575 5.72311614727572e-06
0.00749197104094303 5.73167883800688e-06
0.00749770271978103 5.7403648349853e-06
0.00750344308461602 5.74917542324098e-06
0.00750919226003926 5.75811178063968e-06
0.0075149503718199 5.76717544628334e-06
0.00752071754726618 5.77636766543631e-06
0.00752649391493162 5.7856898108379e-06
0.00753227960474246 5.79514338346108e-06
0.00753807474812592 5.80472987210387e-06
0.00754387947799802 5.81445080054239e-06
0.00754969392879857 5.82430768065599e-06
0.00755551823647922 5.83430229578657e-06
0.00756135253877501 5.84443618249265e-06
0.0075671969749575 5.85471110241782e-06
0.00757305168605992 5.86512866475774e-06
0.00757891681472468 5.87569098950796e-06
0.00758479250571418 5.88639966611814e-06
0.0075906789053803 5.89725665356833e-06
0.00759657616203387 5.90826428297762e-06
0.00760248442631685 5.91942411635301e-06
0.0076084038504332 5.93073856415653e-06
0.00761433458899736 5.94220945773627e-06
0.00762027679845509 5.95383928955435e-06
0.00762623063774465 5.96563025984757e-06
0.00763219626800449 5.97758465857417e-06
0.00763817385266307 5.98970496239149e-06
0.00764416355762546 6.00199354760269e-06
0.00765016555117306 6.0126400789508e-06
0.00765617819125201 6.0099182677576e-06
0.00766218810951977 6.00739459975032e-06
0.00766819550411952 6.00507721373686e-06
0.00767420058133326 6.00296431453417e-06
0.00768020354564779 6.00105420725655e-06
0.00768620459985505 5.99934527007475e-06
0.00769220394512512 5.99783597971158e-06
0.00769820178110483 5.99652489745461e-06
0.00770419830600229 5.99541065523844e-06
0.00771019371665753 5.99449202064207e-06
0.00771618820867817 5.99376776472965e-06
0.0077221819764429 5.99323684537907e-06
0.00772817521328828 5.99289818328995e-06
0.00773416811147157 5.9927508190526e-06
0.00774016086229062 5.99279391253392e-06
0.00774615365620315 5.99302665044077e-06
0.00775214668285359 5.99344832458133e-06
0.00775814013117818 5.99405829200637e-06
0.00776413418947018 5.99485600080598e-06
0.00777012904547099 5.99584085847034e-06
0.00777612488632946 5.99701252014443e-06
0.0077821218988496 5.99837059960666e-06
0.00778812026944921 5.99991474762067e-06
0.00779412018419683 6.00164486157256e-06
0.0078001218290584 6.00356066525228e-06
0.00780612538972366 6.00566212848113e-06
0.00781213105185214 6.00794925692008e-06
0.00781813900110906 6.01042211807697e-06
0.00782414942322713 6.01308081481191e-06
0.00783016250404195 6.01592545880661e-06
0.00783617842950075 6.01895645950032e-06
0.00784219738596025 6.02217402462455e-06
0.00784821955998488 6.02557863317435e-06
0.00785424513861805 6.02917069351647e-06
0.00786027430931157 6.03295080634864e-06
0.00786630726011792 6.03691955414925e-06
0.00787234417967207 6.04107763272715e-06
0.00787838525730479 6.04542574581235e-06
0.0078844306830506 6.04996478962158e-06
0.00789048064784022 6.0546956419953e-06
0.00789653534348222 6.05961932072374e-06
0.00790259496280294 6.06473677230276e-06
0.00790865969957525 6.07004924199381e-06
0.00791472974881724 6.07555782458314e-06
0.00792080530664182 6.08126388771682e-06
0.00792688657052954 6.08716878110053e-06
0.00793297373931064 6.0932739956069e-06
0.00793906701330625 6.09958097779529e-06
0.00794516659428404 6.10609144875663e-06
0.0079512726857328 6.11280700601857e-06
0.00795738549273882 6.11972954922402e-06
0.00796350522228804 6.1268609348392e-06
0.00796963208322288 6.13420308270282e-06
0.00797576628630559 6.14175816344288e-06
0.00798190804446903 6.14952835901194e-06
0.00798805757282804 6.15751591635003e-06
0.00799421508874439 6.1657232014241e-06
0.00800038081194581 6.17415275368913e-06
0.0080065549646995 6.1828071527667e-06
0.00801273777185227 6.1916891534041e-06
0.00801892946100567 6.20080152493571e-06
0.00802513026253061 6.21014734848155e-06
0.00803134040987909 6.21972955959364e-06
0.00803756013943869 6.22955146182631e-06
0.00804378969090051 6.23961643129593e-06
0.00805002930733181 6.24992794459016e-06
0.0080562792352764 6.26048955254478e-06
0.00806253972482894 6.27130515352378e-06
0.00806881102998247 6.28237864171069e-06
0.00807509340862418 6.29371409873853e-06
0.00808138712272292 6.3053157955941e-06
0.00808769243851851 6.3171882220564e-06
0.00809400962674057 6.32933592412608e-06
0.00810033896266469 6.34176380786192e-06
0.00810668072647256 6.35447683972507e-06
0.00811303520331228 6.36748018587424e-06
0.00811940268349816 6.38077935314831e-06
0.00812578346285131 6.39437991550521e-06
0.00813217784276681 6.40828779348969e-06
0.0081385861305603 6.42250911917546e-06
0.00814500863967947 6.43705023917749e-06
0.00815144568991865 6.45191788579732e-06
0.00815789760780445 6.46711881738365e-06
0.00816436472662183 6.4826604383998e-06
0.00817084738706023 6.49855013126681e-06
0.0081773459371915 6.51479585078456e-06
0.00818386073304229 6.53140570723229e-06
0.00819039213874952 6.54838825367503e-06
0.00819694052700319 6.56575249297357e-06
0.00820350627949617 6.58350748526128e-06
0.00821008978698143 6.60166326673564e-06
0.00821669145024816 6.62022974459423e-06
0.00822331167999276 6.63921770516037e-06
0.00822995089769792 6.6586381350777e-06
0.00823660953583299 6.67850271890637e-06
0.0082432880385519 6.69882361929888e-06
0.0082499868621712 6.71961357422074e-06
0.00825670647574542 6.74088590856699e-06
0.00826344736165399 6.76265466374168e-06
0.00827021001631773 6.78493446523019e-06
0.00827699495078296 6.80774077199986e-06
0.00828380269155496 6.83108977574379e-06
0.0082906337813307 6.85499844733448e-06
0.00829748877977804 6.87948476395953e-06
0.008304368264542 6.90456746236231e-06
0.00831127283200436 6.93026650928045e-06
0.00831820309851364 6.95660267734438e-06
0.00832515970119098 6.98359811254941e-06
0.00833214329930353 7.01127603322719e-06
0.00833915457533676 7.03966118707467e-06
0.00834619423652383 7.06877936892308e-06
0.00835326301589276 7.09865825341715e-06
0.00836036167414617 7.12932694981534e-06
0.00836749100109599 7.16081651121764e-06
0.00837465181760721 7.19315958401524e-06
0.00838184497719122 7.2263911803334e-06
0.00838907136837156 7.26054846453703e-06
0.00839633191683609 7.29567091679724e-06
0.00840362758775289 7.33180072746181e-06
0.00841095938848035 7.36898295014675e-06
0.0084183283714305 7.40726553423344e-06
0.00842573563696473 7.44670023762073e-06
0.00843318233720235 7.48734213970575e-06
0.00844066967934206 7.52925071732964e-06
0.00844819893005939 7.57248961118954e-06
0.00845577141967058 7.61712751960708e-06
0.00846338854719018 7.66323866508755e-06
0.00847105178585527 7.71090305219135e-06
0.00847876268890746 7.76004585836277e-06
0.00848652273476583 7.76711040533385e-06
0.00849428984517116 7.77440000879264e-06
0.00850206424517995 7.7819379219743e-06
0.00850984618310193 7.7897257194075e-06
0.00851763590882133 7.79776608029486e-06
0.00852543367490163 7.80606005755843e-06
0.00853323973495919 7.81461055504421e-06
0.00854105434551423 7.82341897301883e-06
0.00854887776448725 7.83248831729077e-06
0.00855671025280454 7.84182058692487e-06
0.00856455207339147 7.8514182677558e-06
0.00857240349165922 7.86128408472798e-06
0.00858026477574395 7.87142050275003e-06
0.0085881361962467 7.88183072709041e-06
0.00859601802697379 7.89251745392307e-06
0.00860391054442771 7.90072340976963e-06
0.00861181126783748 7.90387086352044e-06
0.008619715138701 7.90722677328331e-06
0.00862762236547429 7.91079443614204e-06
0.00863553315991043 7.91457381930185e-06
0.00864344773372973 7.91856432916519e-06
0.0086513662980589 7.92276527223171e-06
0.00865928906333113 7.92717631540915e-06
0.00866721623964654 7.93179714000401e-06
0.00867514803678654 7.93662709597609e-06
0.00868308466388252 7.94166612245426e-06
0.00869102633000497 7.94691394170755e-06
0.00869897324394668 7.95237028897832e-06
0.00870692561423566 7.95803491212243e-06
0.00871488364914778 7.96390711097618e-06
0.00872284755625876 7.96998826792724e-06
0.00873081754452668 7.97627678676306e-06
0.00873879382131345 7.98277361264424e-06
0.00874677659492609 7.9894785521121e-06
0.00875476607347821 7.99639119227863e-06
0.00876276246467048 8.00351251116521e-06
0.00877076597718165 8.01084257759334e-06
0.00877877681975924 8.01838054976119e-06
0.008786795200309 8.0261276664129e-06
0.00879482132797542 8.03408379583195e-06
0.00880285541177125 8.04224973655465e-06
0.0088108976615078 8.05062560624799e-06
0.00881894828711405 8.05921153142974e-06
0.00882700749864548 8.06800810813029e-06
0.00883507550675361 8.07701548038789e-06
0.008843152522234 8.0862354147951e-06
0.00885123875764879 8.09566715136039e-06
0.00885933442480015 8.10531155131684e-06
0.00886743973635147 8.11516971570227e-06
0.00887555490606717 8.12524183092127e-06
0.00888368014789809 8.13552901472502e-06
0.00889181567691282 8.14603170029038e-06
0.00889996170861311 8.15675102188979e-06
0.008908118459635 8.16768719675042e-06
0.00891628614683175 8.17884230081284e-06
0.00892446498913256 8.19021564068724e-06
0.00893265520477325 8.20180953984846e-06
0.0089408570143131 8.21362447768299e-06
0.00894907063879078 8.22566093942966e-06
0.00895729629973021 8.23792057746172e-06
0.00896553422030767 8.25040435611559e-06
0.00897378462466379 8.26311371193252e-06
0.00898204773837572 8.27604915853603e-06
0.00899032378753426 8.28921214628457e-06
0.00899861299968054 8.30061164469754e-06
0.00900691361132524 8.30281555440488e-06
0.00901521642687964 8.30505248922168e-06
0.00902352147936887 8.30733390597676e-06
0.00903182881327484 8.30966054178577e-06
0.00904013847381663 8.31203284361198e-06
0.00904845050666024 8.3144517132536e-06
0.00905676495837349 8.3169176217832e-06
0.00906508187599528 8.31943117685322e-06
0.00907340130717213 8.32199322837956e-06
0.00908172330040051 8.32460430395723e-06
0.00909004790470447 8.32726510350472e-06
0.00909837516980797 8.32997628789544e-06
0.00910670514609587 8.33273854977834e-06
0.00911503788464565 8.33555254363341e-06
0.00912337343718928 8.33841902658264e-06
0.00913171185621586 8.34133843799705e-06
0.00914005319465386 8.34431167096654e-06
0.00914839750632483 8.34733937180563e-06
0.00915674484569663 8.32171553366473e-06
0.0091650665612303 8.29334106252018e-06
0.00917335990229282 8.26563482643908e-06
0.00918162553711925 8.23858240445287e-06
0.00918986411952371 8.21216179053187e-06
0.00919807628131424 8.18635205448274e-06
0.00920626263336872 8.16113331159819e-06
0.00921442376668032 8.13648658548314e-06
0.0092225602532658 8.11239387134431e-06
0.00923067264713715 8.08883788506414e-06
0.00923876148502221 8.06580223717331e-06
0.00924682728725939 8.0432712520644e-06
0.00925487055851145 8.02122993279392e-06
0.00926289178844424 7.99966396245617e-06
0.0092708914524067 7.97855965264327e-06
0.00927887001205934 7.95790387960468e-06
0.00928682791593895 7.93768409910904e-06
0.00929476560003806 7.91788827076245e-06
0.00930268348830882 7.8985048763032e-06
0.00931058199318512 7.87952286188411e-06
0.00931846151604701 7.86246015556787e-06
0.00932632397620257 7.84871012182277e-06
0.00933417268632439 7.83531997371076e-06
0.00934200800629811 7.82227593366385e-06
0.00934983028223177 7.8095699939754e-06
0.00935763985222574 7.79719446375238e-06
0.0093654370466895 7.7697563282216e-06
0.00937320680301772 7.73806507432025e-06
0.00938094486809204 7.70729996867441e-06
0.00938865216806071 7.67743387041259e-06
0.00939632960193112 7.64842815871849e-06
0.00940397803008984 7.62024651053374e-06
0.00941159827660038 7.59285482593335e-06
0.00941919113142631 7.56622105818502e-06
0.0094267573524845 7.54031501623298e-06
0.00943429766750073 7.51510828825606e-06
0.00944181277578898 7.490574020423e-06
0.00944930334980941 7.46668694726113e-06
0.00945677003675667 7.44342306287097e-06
0.00946421345981954 7.42075972347908e-06
0.00947163421954302 7.39867549707185e-06
0.00947903289504009 7.37715006523065e-06
0.00948641004510532 7.35616413555207e-06
0.00949376620924087 7.33569936434762e-06
0.00950110190860522 7.31573840260161e-06
0.00950841764700782 7.29626468383563e-06
0.00951571391169166 7.27726248131047e-06
0.00952299117417297 7.25871680433569e-06
0.00953024989097731 7.240613360685e-06
0.00953749050433799 7.22293854407915e-06
0.00954471344288207 7.20567935030143e-06
0.00955191912223237 7.18882339862124e-06
0.00955910794563099 7.17235880979374e-06
0.00956628030444079 7.15627427698256e-06
0.00957343657871777 7.14055893741751e-06
0.00958057713765519 7.12520243637789e-06
0.00958770234009157 7.11019483217664e-06
0.00959481253492374 7.09552660932323e-06
0.00960190806153307 7.08118867602429e-06
0.00960898925020909 7.06717224533759e-06
0.00961605642245443 7.05346893870388e-06
0.00962310989139313 7.04007071531055e-06
0.00963014996210844 7.02696985640743e-06
0.00963717693196485 7.01415888154109e-06
0.00964419109084639 7.00180238878476e-06
0.00965119289323517 6.99269205526814e-06
0.00965818558529044 6.98385090136346e-06
0.00966516943619181 6.97526904623926e-06
0.00967214470523805 6.96694091798699e-06
0.00967911164615603 6.95886116863971e-06
0.00968607050732467 6.95102465159229e-06
0.00969302153197626 6.94342638183769e-06
0.0096999649583581 6.93606157237569e-06
0.00970690101993048 6.92892560446322e-06
0.00971382994553494 6.92201402530993e-06
0.00972075195956025 6.91532256132451e-06
0.00972766728212158 6.90884700013394e-06
0.00973457612912171 6.90258339727583e-06
0.00974147871251899 6.89652786961053e-06
0.0097483752403886 6.89067665939382e-06
0.00975526591704799 6.8850262170408e-06
0.00976215094326503 6.8795729998598e-06
0.00976903051626489 6.87431367019357e-06
0.00977590482993508 6.86924497122133e-06
0.0097827740749063 6.8643637563371e-06
0.00978963843866264 6.85966696500836e-06
0.00979649810562765 6.85515169776793e-06
0.00980335325732542 6.85081511592597e-06
0.00981020407244134 6.84665437996622e-06
0.00981705072682131 6.84266697500459e-06
0.00982389339379631 6.83885020121651e-06
0.00983073224399753 6.83520161300241e-06
0.00983756744561053 6.83171883589084e-06
0.00984439916444642 6.82839950538524e-06
0.00985122756395181 6.82524137201532e-06
0.00985805280532382 6.82224227025051e-06
0.00986487504759407 6.81940004250242e-06
0.00987169444763658 6.8167126889727e-06
0.00987851116032555 6.81417823147697e-06
0.00988532533855703 6.81179478799047e-06
0.00989213713334502 6.80956043707206e-06
0.00989894669378209 6.80747341226519e-06
0.00990575416719435 6.80553196656883e-06
0.00991255969916092 6.80373446169305e-06
0.00991936343362262 6.80207929272613e-06
0.00992616551291534 6.80056478335737e-06
0.0099329660776987 6.79918949872138e-06
0.00993976526719742 6.79795199120484e-06
0.00994656321918862 6.79685077051373e-06
0.00995336006995914 6.79588446703575e-06
0.00996015595442617 6.7950519054362e-06
0.00996695100633161 6.79435159936255e-06
0.00997374535793097 6.79378240453255e-06
0.00998053914033551 6.79334310263978e-06
0.00998733248343815 6.79303260863717e-06
0.00999412551604678 6.79284967429708e-06
0.0100009183657211 6.79279339108118e-06
0.0100077111591122 6.79286262767414e-06
0.0100145040217398 6.79305635518519e-06
0.010021297078095 6.79337370570257e-06
0.0100280904518007 6.79381358839635e-06
0.0100348842653891 6.79437536767614e-06
0.0100416786407568 6.79505794899277e-06
0.0100484736987058 6.79586060387508e-06
0.0100552695593097 6.79678255712254e-06
0.0100620663418668 6.79782298677633e-06
0.0100688641648536 6.79898122976437e-06
0.0100756631460833 6.80025657587096e-06
0.0100824634026592 6.80164832641028e-06
0.0100892650509856 6.80315585275229e-06
0.0100960682068384 6.80477859607942e-06
0.0101028729854344 6.80651586196519e-06
0.0101096795012964 6.80836725996791e-06
0.0101164878685564 6.81033217589803e-06
0.0101232982007323 6.81241006478403e-06
0.0101301106107971 6.81460050918295e-06
0.0101369252113062 6.81690310191199e-06
0.0101437421144082 6.81931735822118e-06
0.0101505614317664 6.8218429496343e-06
0.010157383274716 6.82447946991789e-06
0.0101642077541859 6.82722649348601e-06
0.0101710349806794 6.83008389656227e-06
0.010177865064576 6.83305121456893e-06
0.0101846981157905 6.83612825522514e-06
0.0101915342440458 6.83931477730292e-06
0.0101983735588231 6.84261057810853e-06
0.0102052161694012 6.84601534755517e-06
0.0102120621847487 6.84952898887734e-06
0.0102189117137376 6.85315138525745e-06
0.0102257648651229 6.8568823997808e-06
0.0102326217475227 6.86072187537383e-06
0.010239482469398 6.8646698095704e-06
0.0102463471392076 6.8687260048259e-06
0.0102532158652124 6.87289053454185e-06
0.010260088755747 6.87716339350643e-06
0.0102669659191405 6.88154449783868e-06
0.0102738474636383 6.88603391788328e-06
0.0102807334975562 6.89063170348261e-06
0.0102876241292597 6.89533788392383e-06
0.0102945194671436 6.90015281730665e-06
0.0103014196199609 6.9050760842385e-06
0.0103083246960451 6.91010829251984e-06
0.0103152348043377 6.91524938903244e-06
0.0103221500537267 6.92049976570295e-06
0.0103290705534924 6.92585938627972e-06
0.0103359964128787 6.93132848477177e-06
0.0103429277413635 6.93690744917437e-06
0.0103498646488126 6.94259647213809e-06
0.0103568072452848 6.9483957837362e-06
0.0103637556410685 6.95430588451563e-06
0.010370709946953 6.96032690489666e-06
0.0103776702738579 6.96645936222594e-06
0.0103846367332201 6.97270357846934e-06
0.0103916094367986 6.97905991308589e-06
0.0103985884967117 6.9855287630546e-06
0.0104055740254747 6.99211062123296e-06
0.010412566136096 6.99880619319272e-06
0.0104195649422892 7.00561558083572e-06
0.01042657055787 7.01253944834117e-06
0.0104335830973184 7.01957855628398e-06
0.0104406026758746 7.02673323639423e-06
0.010447629409111 7.03400403308122e-06
0.0104546634131441 7.04139187915047e-06
0.0104617048050233 7.04889704479077e-06
0.010468753702068 7.05652042214647e-06
0.0104758102224902 7.06426253264304e-06
0.0104828744850228 7.07212428661967e-06
0.0104899466093095 7.08010651617457e-06
0.0104970267158256 7.08820962371071e-06
0.0105041149254493 7.09643481077231e-06
0.0105112113602601 7.10478267399431e-06
0.0105183161429341 7.11325396549656e-06
0.0105254293968996 7.12184988660532e-06
0.0105325512467862 7.13057109175473e-06
0.010539681817878 7.13941868485583e-06
0.0105468212365628 7.14690960588544e-06
0.0105539681461687 7.14817131206516e-06
0.0105611163174808 7.14961991003996e-06
0.0105682659373908 7.15125805650475e-06
0.0105754171954473 7.15308530805674e-06
0.0105825702807554 7.15510154075329e-06
0.0105897253822961 7.15730639022329e-06
0.0105968826886863 7.15969981093282e-06
0.0106040423884973 7.16228164068629e-06
0.010611204670138 7.16505188014989e-06
0.0106183697220181 7.16801050604956e-06
0.0106255377325242 7.17115762640816e-06
0.0106327088901506 7.1744934181708e-06
0.0106398833835687 7.17801803364759e-06
0.0106470614016024 7.18173169360078e-06
0.010654243133296 7.18563484278161e-06
0.0106614287681388 7.18972774509404e-06
0.0106686184958839 7.19401095044451e-06
0.0106758125068343 7.19848488980287e-06
0.0106830109917241 7.20315015539047e-06
0.0106902141418795 7.20800731360916e-06
0.0106974221491931 7.21305718566392e-06
0.0107046352063788 7.21830044204239e-06
0.0107118535068208 7.22373791434221e-06
0.0107190772447352 7.22937037668613e-06
0.0107263066151119 7.23519892066221e-06
0.0107335418140325 7.24122451798211e-06
0.0107407830385505 7.24744823913056e-06
0.0107480304867896 7.2538712221744e-06
0.0107552843580118 7.2604946728236e-06
0.0107625448526846 7.26731989588561e-06
0.0107698121725805 7.27434826408331e-06
0.0107770865208446 7.28158112390611e-06
0.0107843681019685 7.28902010982645e-06
0.0107916571220783 7.29666667328072e-06
0.0107989537887516 7.30452252274301e-06
0.0108062583112744 7.31258943558022e-06
0.0108135709007099 7.32086913205386e-06
0.010820891769842 7.32936362236363e-06
0.0108282211334644 7.33807476537263e-06
0.0108355592082297 7.3470046475028e-06
0.0108429062128772 7.35615548878878e-06
0.010850262368366 7.36552948498336e-06
0.010857627897851 7.3751289660937e-06
0.0108650030268171 7.38495639708061e-06
0.0108723879832142 7.3950142831563e-06
0.0108797829974973 7.40530526555943e-06
0.0108871883027629 7.41583202668789e-06
0.0108946041347896 7.42659751386921e-06
0.0109020307323034 7.43760458938118e-06
0.0109094683368928 7.44885631804103e-06
0.0109169171932109 7.46035593653328e-06
0.0109243775491474 7.47210672625176e-06
0.0109318496558737 7.48411204582846e-06
0.0109393337679195 7.49637552490819e-06
0.0109468301434444 7.5089008083359e-06
0.0109543390442527 7.5216917824076e-06
0.0109618607360351 7.53475235050852e-06
0.0109693954883856 7.54808669251081e-06
0.0109769435750782 7.56169894276659e-06
0.0109845052740209 7.57559370983378e-06
0.0109920808677308 7.58977549481334e-06
0.0109996706432256 7.60424911455793e-06
0.0110072748923401 7.61901944340689e-06
0.0110148939117835 7.63409164305537e-06
0.0110225280034266 7.64947096881715e-06
0.0110301774743954 7.66516316500152e-06
0.0110378426375604 7.68117368022245e-06
0.0110455238112406 7.69750865410769e-06
0.0110532213198947 7.71417423083389e-06
0.0110609354941256 7.73117669213242e-06
0.0110686666708177 7.74852289053852e-06
0.0110764151937082 7.76621962436455e-06
0.0110841814133326 7.78427413757458e-06
0.0110919656874702 7.80269379145596e-06
0.0110997683812616 7.82148666917011e-06
0.0111075898679308 7.8406603436324e-06
0.0111154305282744 7.86022368827494e-06
0.0111232907519627 7.88018520812809e-06
0.0111311709371708 7.90055391499982e-06
0.0111390714910858 7.92133940260477e-06
0.0111469928304884 7.94255158347092e-06
0.0111549353820719 7.96420062630974e-06
0.0111628995826982 7.98629730225746e-06
0.0111708858800005 8.00885272061046e-06
0.0111788947327211 8.03187854113274e-06
0.0111869266112622 8.05538705242545e-06
0.0111949819983146 8.07939069943589e-06
0.0112030613890141 8.10390291902353e-06
0.0112111652919331 8.12893732322798e-06
0.0112192942292563 8.15450881945976e-06
0.0112274487380758 8.1806320951746e-06
0.011235629370171 8.20732309013089e-06
0.0112438366932611 8.23459866777944e-06
0.0112520712919289 8.2624759984765e-06
0.0112603337679274 8.29097348930532e-06
0.0112686247414167 8.32011009827942e-06
0.0112769448515149 8.34990591907048e-06
0.011285294757434 8.38038220594642e-06
0.01129367513964 8.41156096881863e-06
0.0113020867006088 8.44346557005992e-06
0.0113105301661788 8.47612061138554e-06
0.0113190062867902 8.5095520372862e-06
0.0113275158388275 8.54378694987089e-06
0.0113360596257774 8.5788543000837e-06
0.0113446384800775 8.61478449288046e-06
0.0113532532645703 8.65160964941375e-06
0.0113619048742198 8.68936365458764e-06
0.0113705942378743 8.72808272986344e-06
0.0113793223206042 8.76780497403832e-06
0.0113880901255782 8.80857079728954e-06
0.0113968986963755 8.85042367254529e-06
0.0114057491200481 8.8934089336317e-06
0.0114146425289817 8.93757575193232e-06
0.0114235801047336 8.98297571757607e-06
0.0114325630804512 9.02966447135225e-06
0.0114415927449226 9.07770160567525e-06
0.0114506704465282 9.1271503330066e-06
0.0114597975968613 9.17807864177408e-06
0.011468975675503 9.23055994473339e-06
0.0114782062354478 9.28467264392062e-06
0.0114874909080917 9.34050088872795e-06
0.0114968314089804 9.39813658010759e-06
0.0115062295455605 9.4576778934776e-06
0.011515687223454 9.51923175845165e-06
0.0115252064552124 9.5829139032433e-06
0.0115347893691157 9.64885032701156e-06
0.0115444382194427 9.71717835460081e-06
0.0115541553977973 9.7880475092115e-06
0.0115639434453065 9.82466370866888e-06
0.0115737681090152 9.85521986909397e-06
0.0115836233288843 9.88697925632804e-06
0.0115935103081406 9.91998177275237e-06
0.0116034302899134 9.93965775492869e-06
0.0116133699476683 9.95431016629082e-06
0.0116233242578346 9.96923298790217e-06
0.0116332934908225 9.98442875662681e-06
0.0116432779195791 9.99989864669606e-06
0.0116532778182258 1.00156452332339e-05
0.011663293463459 1.00316680643682e-05
0.0116733251315234 1.0047971135366e-05
0.0116833731026588 1.00645543051617e-05
0.0116934376569639 1.00814191097979e-05
0.0117035190760737 1.00985687702921e-05
0.011713617644844 1.01155554849099e-05
0.0117237332003289 1.01323566885163e-05
0.0117338655570174 1.01498093171744e-05
0.0117440153663346 1.01679231525717e-05
0.0117541832894872 1.01867078200062e-05
0.0117643699973072 1.02061739037188e-05
0.0117745761712109 1.02263325569827e-05
0.0117848025037679 1.02461735307505e-05
0.0117950486772987 1.02659581557424e-05
0.0118053146354544 1.02860463810597e-05
0.0118156006818355 1.03064391128398e-05
0.0118259071209483 1.03271389568338e-05
0.0118362342599051 1.03481474121073e-05
0.0118465824073172 1.03694682479625e-05
0.0118569518755652 1.03911024363388e-05
0.0118673429780015 1.04130535042446e-05
0.0118777560315058 1.0435322455677e-05
0.0118881913539615 1.04579134226114e-05
0.0118986492673841 1.04757791919897e-05
0.0119091250465761 1.04648073355959e-05
0.0119195898539117 1.04538031821187e-05
0.0119300436570938 1.04428115412068e-05
0.011940486468635 1.04365223639734e-05
0.011950922990999 1.04355512795208e-05
0.0119613585422785 1.04346112634457e-05
0.0119717931535419 1.04336960332386e-05
0.0119822268495752 1.04328069971744e-05
0.0119926596565723 1.04319456904848e-05
0.0120030916022628 1.04311137228554e-05
0.0120135227159857 1.04303124758749e-05
0.0120239530284616 1.04295435530492e-05
0.0120343825720146 1.04288083611221e-05
0.0120448113803757 1.04281084483895e-05
0.0120552394888241 1.04274453657065e-05
0.0120656669341898 1.04268204013607e-05
0.0120760937545912 1.04262351376101e-05
0.0120865199897288 1.0425691150034e-05
0.0120969456808788 1.04251895940421e-05
0.0121073708704729 1.04247321506392e-05
0.0121177956026235 1.04243201289854e-05
0.0121282199227525 1.04239549965779e-05
0.0121386438777491 1.04236381731871e-05
0.0121490675159223 1.04233709634272e-05
0.0121594908868857 1.04231547636084e-05
0.0121699140416493 1.04229909708967e-05
0.0121803370326202 1.04228808021423e-05
0.0121907599134223 1.04228256819319e-05
0.0122011827391043 1.04228270153893e-05
0.0122116055661197 1.04228860532423e-05
0.0122220284521729 1.04230038482775e-05
0.0122324514560212 1.04231820251751e-05
0.0122428746380463 1.04234214699957e-05
0.0122532980595163 1.04237237314798e-05
0.0122637217832478 1.04240898486944e-05
0.0122741458730965 1.04245210733325e-05
0.0122845703941699 1.04250186002029e-05
0.0122949954127701 1.04255834339693e-05
0.012305420996204 1.04262170618482e-05
0.0123158472132659 1.04269204245463e-05
0.0123262741336904 1.04276944998133e-05
0.0123367018281902 1.04285406592691e-05
0.0123471303688495 1.04294597330375e-05
0.0123575598285825 1.04304530793996e-05
0.0123679902816619 1.03944310085703e-05
0.0123783847126705 1.03556042770559e-05
0.0123887403169476 1.03177335031972e-05
0.0123990580504508 1.02807936421863e-05
0.0124093388440929 1.0244750719575e-05
0.0124195835948125 1.02095728773794e-05
0.0124297931676899 1.01752298477192e-05
0.0124399683975376 1.01416926995823e-05
0.0124501100902372 1.01089341164851e-05
0.0124602190243537 1.00769281030514e-05
0.0124702959524567 1.00456500241885e-05
0.0124803416024809 1.00150762529374e-05
0.0124903566787339 9.98518430204363e-06
0.0125003418630359 9.9559529763949e-06
0.0125102978160123 9.927361615194e-06
0.0125202251776275 9.89939096492341e-06
0.0125301245685924 9.87202229520902e-06
0.0125399965908876 9.84523783937413e-06
0.012549841828727 9.81902058552828e-06
0.0125596608493125 9.79335434961292e-06
0.0125694542036621 9.75825279178443e-06
0.0125792124564539 9.71391799889808e-06
0.0125889263744528 9.6709459764827e-06
0.0125985973204293 9.62930271286858e-06
0.0126082266231422 9.58892581142533e-06
0.0126178155489536 9.54975713150337e-06
0.0126273653060851 9.51174238816755e-06
0.0126368770484733 9.4748305224328e-06
0.0126463518789957 9.43897409913126e-06
0.0126557908530948 9.40412817029546e-06
0.0126651949812651 9.37025101219055e-06
0.0126745652322773 9.33730300886801e-06
0.0126839025352862 9.30524707753846e-06
0.0126932077823637 9.27404817230582e-06
0.012702481830536 9.2436732362194e-06
0.0127117255037723 9.21409111667024e-06
0.0127209395948889 9.18527240499256e-06
0.0127301248672939 9.15718908278932e-06
0.0127392820563767 9.12981480588614e-06
0.0127484118711826 9.10312455630204e-06
0.0127575149957389 9.07709457528362e-06
0.0127665920903142 9.0517023376662e-06
0.0127756437926518 9.02692637127717e-06
0.0127846707190231 9.00274635293271e-06
0.0127936734653761 8.97914289248692e-06
0.0128026526082685 8.95609751484342e-06
0.0128116087057834 8.93359268180164e-06
0.0128205422984652 8.91161160118586e-06
0.0128294539100664 8.89013817421538e-06
0.0128383440482406 8.86915731116632e-06
0.0128472132055518 8.84865427970624e-06
0.0128560618598315 8.82861511990527e-06
0.0128648904749514 8.80902649773664e-06
0.0128736995014491 8.78987569493716e-06
0.012882489377144 8.77115040753486e-06
0.0128912605275516 8.7528390064241e-06
0.012900013366558 8.73493012623667e-06
0.0129087482966842 8.71741307992072e-06
0.0129174657097642 8.70027746837426e-06
0.0129261659872325 8.68351344187849e-06
0.0129348495006744 8.66711138829776e-06
0.0129435166120627 8.65106217571588e-06
0.0129521676742384 8.63535699432726e-06
0.0129608030312327 8.61998733261415e-06
0.0129694230185654 8.60494512463953e-06
0.01297802796369 8.59022246058414e-06
0.0129866181861506 8.57581181067713e-06
0.0129951939979613 8.56170585050798e-06
0.0130037557038118 8.54789764679853e-06
0.0130123036014586 8.53438040770838e-06
0.0130208379818663 8.52114759338719e-06
0.0130293591294597 8.50819298831364e-06
0.013037867322448 8.49551041519396e-06
0.0130463628328632 8.48309410039995e-06
0.0130548459269636 8.47093833167061e-06
0.0130633168652952 8.45903773849744e-06
0.0130717759030337 8.44738697893604e-06
0.0130802232900127 8.43598093537389e-06
0.013088659270948 8.42481475926034e-06
0.0130970840857073 8.41388358714662e-06
0.0131054979692945 8.40318292888152e-06
0.0131139011522233 8.39270820552065e-06
0.0131222938604289 8.38245515627778e-06
0.0131306763155851 8.37241964428231e-06
0.0131390487352294 8.36259757079244e-06
0.0131474113328002 8.35298505199083e-06
0.0131557643178522 8.34357828865262e-06
0.0131641078961409 8.33437359303392e-06
0.0131724422697339 8.32536743796449e-06
0.0131807676371719 8.31655634388186e-06
0.0131890841935157 8.30850723066687e-06
0.0131973927007464 8.30431234960961e-06
0.013205697013096 8.30030882197692e-06
0.013213997321918 8.29649037381206e-06
0.0132222938122918 8.29285448677562e-06
0.0132305866667786 8.28939872081673e-06
0.0132388760654994 8.28612070995653e-06
0.0132471621862094 8.28301821735879e-06
0.0132554452044267 8.28008903462989e-06
0.0132637252934613 8.27733097675498e-06
0.0132720026244381 8.27474202527582e-06
0.0132802773664634 8.27232011444001e-06
0.0132885496865778 8.27006332527243e-06
0.0132968197499031 8.2679697692475e-06
0.0133050877196723 8.26603764327983e-06
0.0133133537573156 8.26426516461637e-06
0.0133216180224802 8.26265057052339e-06
0.0133298806730508 8.26119230200028e-06
0.0133381418653528 8.25988868105284e-06
0.0133464017540338 8.25873817728871e-06
0.0133546604922111 8.2577392511684e-06
0.0133629182314623 8.25689048221174e-06
0.0133711751219445 8.25619051343682e-06
0.0133794313124579 8.25563785874138e-06
0.0133876869503167 8.25523128730704e-06
0.013395942181604 8.25496954842352e-06
0.0134041971511524 8.25485135314034e-06
0.0134124520025055 8.25487552023251e-06
0.0134207068780258 8.25504090277001e-06
0.0134289619189285 8.25534642432677e-06
0.0134372172653529 8.25579098758627e-06
0.0134454730563404 8.25637361986308e-06
0.0134537294299603 8.25709319983e-06
0.0134619865231601 8.25794889397485e-06
0.0134702444720541 8.25893971982998e-06
0.0134785034117739 8.26006480035523e-06
0.0134867634765743 8.26132327286151e-06
0.0134950247998472 8.26271437952106e-06
0.0135032875142267 8.26423728584199e-06
0.0135115517515125 8.26589126182121e-06
0.0135198176427743 8.26767551873103e-06
0.0135280853182931 8.26958944429363e-06
0.0135363549077374 8.27163225873536e-06
0.0135446265399961 8.27380355711545e-06
0.0135529003435532 8.27610255001869e-06
0.0135611764461032 8.27852871401286e-06
0.0135694549748172 8.28108153850139e-06
0.0135777360563557 8.28376048956687e-06
0.0135860198168453 8.28656508204153e-06
0.0135943063819274 8.28949487936388e-06
0.0136025958768067 8.29254942139732e-06
0.0136108884262281 8.29572826039802e-06
0.0136191841544885 8.29903114090758e-06
0.0136274831856294 8.30245760368027e-06
0.0136357856432331 8.30600745344385e-06
0.0136440916506865 8.30968021923177e-06
0.0136524013309058 8.31310628685244e-06
0.0136607144371926 8.31388294582007e-06
0.0136690283201384 8.3148543681152e-06
0.0136773431745066 8.31602158352865e-06
0.0136856591960901 8.31738397357692e-06
0.0136939765800637 8.31894100071305e-06
0.0137022955210644 8.32069220793839e-06
0.0137106162132723 8.32263703844235e-06
0.0137189388503108 8.32477526721659e-06
0.013727263625578 8.32710646080599e-06
0.0137355907320388 8.32963048086573e-06
0.0137439203625196 8.33234698002121e-06
0.0137522527094997 8.33525586937951e-06
0.013760587965369 8.3383571023661e-06
0.0137689263224714 8.34165053049363e-06
0.0137772679730019 8.34513622696437e-06
0.0137856131092289 8.34881416254545e-06
0.0137939619233914 8.35268460124183e-06
0.0138023146079927 8.35674763220038e-06
0.0138106713556249 8.36100349339654e-06
0.0138190323591183 8.36545246347436e-06
0.0138273978115817 8.37009478948431e-06
0.0138357679063712 8.37493104695425e-06
0.0138441428374182 8.37996152736402e-06
0.0138525227989455 8.38518677829788e-06
0.0138609079857238 8.39060731509921e-06
0.0138692985930389 8.39622372882014e-06
0.0138776948167678 8.40203683051545e-06
0.0138860968535983 8.40804714601031e-06
0.0138945049007443 8.41425560134271e-06
0.0139029191563456 8.42066294530076e-06
0.0139113398192909 8.42727007416148e-06
0.0139197670893651 8.43407799568985e-06
0.0139282011673608 8.44108764831004e-06
0.0139366422550091 8.44830019037219e-06
0.0139450905551995 8.45571660211418e-06
0.0139535462718016 8.46333826488894e-06
0.0139620096100665 8.47116634569182e-06
0.0139704807764122 8.47920219550203e-06
0.0139789599786077 8.487447131841e-06
0.0139874474257395 8.49590272920635e-06
0.0139959433284687 8.50457038348063e-06
0.0140044478988522 8.51345171140334e-06
0.0140129613505636 8.52254844202307e-06
0.0140214838990056 8.53186227123627e-06
0.0140300157612768 8.54139497094289e-06
0.0140385571562478 8.55114842573794e-06
0.0140471083046735 8.56112463328403e-06
0.0140556694293068 8.57132559500543e-06
0.0140642407549018 8.58175342580197e-06
0.0140728225083276 8.59241035448715e-06
0.0140814149186821 8.60329857756559e-06
0.0140900182172597 8.61442055263894e-06
0.0140986326378123 8.62577885271149e-06
0.014107258416665 8.63737572534029e-06
0.0141158957923904 8.64921390086416e-06
0.0141245450062912 8.66129630013134e-06
0.0141332063025914 8.67362544508683e-06
0.0141418799280364 8.68620449090768e-06
0.0141505661325273 8.69903656394119e-06
0.0141592651690913 8.71212461339236e-06
0.0141679772937047 8.72547200350195e-06
0.0141767027657082 8.73908192212689e-06
0.0141854418476303 8.75295804879432e-06
0.0141941948056791 8.76710381348124e-06
0.0142029619094926 8.78152314051599e-06
0.0142117434326331 8.79621992949414e-06
0.0142205396525626 8.81119790564137e-06
0.0142293508504682 8.82646151712499e-06
0.0142381773119854 8.8420148157399e-06
0.0142470193268011 8.85786243035408e-06
0.0142558771892315 8.87400851843506e-06
0.0142647511977499 8.89045826924095e-06
0.0142736416560191 8.90721647861695e-06
0.0142825488724977 8.92428822626086e-06
0.014291473160724 8.94167857545161e-06
0.0143004148392995 8.95939317991906e-06
0.0143093742324794 8.97743760549671e-06
0.0143183516700849 8.99581778637246e-06
0.0143273474878712 9.01436228711161e-06
0.0143363618501584 9.02923151089325e-06
0.0143453910816693 9.04428937639037e-06
0.0143544353710456 9.05953803485641e-06
0.0143634949090805 9.07497991817447e-06
0.0143725698889987 9.09061715324819e-06
0.0143816605061519 9.10645251603446e-06
0.014390766958668 9.12248840560326e-06
0.0143998894470736 9.13872809418126e-06
0.0144090281751677 9.15517352144154e-06
0.0144181833486892 9.17182809073675e-06
0.0144273551767799 9.18869431477855e-06
0.0144365438710947 9.20577514152945e-06
0.0144457496462362 9.22307410528415e-06
0.0144549727203415 9.24059370085738e-06
0.0144642133140424 9.2583376026874e-06
0.0144734716516451 9.27630903923918e-06
0.0144827479606843 9.29451123675031e-06
0.014492042471921 9.31294756857136e-06
0.0145013554194896 9.33162200381275e-06
0.0145106870414934 9.35053776908419e-06
0.0145200375792625 9.36969913682135e-06
0.0145294072783993 9.38910948858898e-06
0.0145387963878879 9.40877325660588e-06
0.0145482051611445 9.42869398227888e-06
0.0145576338551268 9.44887656311021e-06
0.0145670827316899 9.46932515824538e-06
0.0145765520568482 9.49004378606746e-06
0.0145860421006342 9.51103768113946e-06
0.0145955531383154 9.53231073717317e-06
0.0146050854490525 9.55386852215731e-06
0.0146146393175747 9.57571586930446e-06
0.014624215033444 9.59785808569964e-06
0.0146338128915297 9.62029989366349e-06
0.0146434331914234 9.64304755729066e-06
0.0146530762389807 9.66610600088742e-06
0.0146627423449815 9.68948169913784e-06
0.0146724318266807 9.71317993947311e-06
0.0146821450066202 9.73720726347674e-06
0.0146918822138836 9.76156994524388e-06
0.0147016437838289 9.78627475889571e-06
0.0147114300585878 9.8113282148347e-06
0.0147212413868026 9.83673717573e-06
0.0147310781239783 9.86250947974254e-06
0.0147409406334581 9.88865162928469e-06
0.0147508292850874 9.9151718819212e-06
0.0147607444569693 9.94207840494118e-06
0.0147706865353742 9.96937880915582e-06
0.0147806559141834 9.99708170547786e-06
0.0147906529958889 1.00251964050075e-05
0.0148006781922939 1.00537308917258e-05
0.0148107319231856 1.00826954218242e-05
0.0148208146186074 1.01120997190263e-05
0.0148309267183264 1.01419532865308e-05
0.014841068671613 1.01722668296632e-05
0.0148512409384426 1.0203051163848e-05
0.0148614439896065 1.02343173777194e-05
0.0148716783069842 1.02660769987009e-05
0.0148819443839829 1.02983420016754e-05
0.0148922427259846 1.03311248180402e-05
0.0149025738508026 1.03644385055356e-05
0.0149129382893082 1.03982961171905e-05
0.0149233365854253 1.04327123169924e-05
0.0149337692977423 1.04677009820567e-05
0.0149442369987244 1.05032773025816e-05
0.014954740276027 1.05394573175246e-05
0.0149652797333445 1.05762564654106e-05
0.0149758559898099 1.06136925216978e-05
0.0149864696823316 1.06517830172669e-05
0.0149971214653489 1.06905460624187e-05
0.0150078120114113 1.0730001021205e-05
0.0150185420124325 1.0770168041624e-05
0.0150293121804741 1.0811067909337e-05
0.0150401232483835 1.08527223981918e-05
0.0150509759707817 1.08951547952072e-05
0.0150618711255769 1.09383885948811e-05
0.0150728095141717 1.09824488559556e-05
0.0150837919630277 1.10273617324539e-05
0.0150948193247602 1.10731546726508e-05
0.0151058924794328 1.11198566233505e-05
0.0151170123360562 1.11674972173199e-05
0.0151281798332735 1.12161086802051e-05
0.0151393959419537 1.12657240052868e-05
0.015150661665959 1.13163783619765e-05
0.0151619780443209 1.13681079435799e-05
0.0151733461522645 1.14209520896516e-05
0.0151847671043542 1.14749519740415e-05
0.0151962420563282 1.15301499629313e-05
0.0152077722062912 1.15865919488468e-05
0.01521935879824 1.16443260377957e-05
0.0152310031242778 1.17034031568034e-05
0.0152427065274346 1.17638771460311e-05
0.0152544704045806 1.18258053943638e-05
0.015266296209975 1.18892480568734e-05
0.0152781854580319 1.19542699670023e-05
0.0152901397279989 1.20209397017706e-05
0.0153021606677006 1.20893300859327e-05
0.0153142499977866 1.21595190850052e-05
0.0153264095168716 1.223158981007e-05
0.0153386411066816 1.2305630901802e-05
0.0153509467375834 1.23817378699224e-05
0.0153633284754534 1.24600122336292e-05
0.015375788487687 1.25109603974379e-05
0.0153882994480844 1.25286430615926e-05
0.015400828091146 1.25297651987895e-05
0.0154133578563448 1.25310089648516e-05
0.0154258888653097 1.25323884250104e-05
0.0154384212537347 1.25338983127673e-05
0.0154509551520474 1.25355343464133e-05
0.0154634906863939 1.25372917474095e-05
0.0154760279781413 1.25391662958889e-05
0.0154885671444372 1.25411534841255e-05
0.0155011082979213 1.2543249148964e-05
0.0155136515470702 1.25454488371564e-05
0.0155261969959074 1.25477490703925e-05
0.0155387447449778 1.25383808752685e-05
0.0155512831258531 1.25040267470823e-05
0.0155637871526001 1.24704082142483e-05
0.0155762575608144 1.2437565894643e-05
0.015588695126709 1.24054781675389e-05
0.0156011006048766 1.23741239928306e-05
0.0156134747288694 1.23434832114702e-05
0.0156258182120809 1.23135367884481e-05
0.0156381317488693 1.22842664228354e-05
0.0156504160152922 1.22556547403649e-05
0.0156626716700325 1.22276847011124e-05
0.0156748993547336 1.22003403173058e-05
0.0156870996950509 1.21736062709389e-05
0.0156992733013219 1.21474677449083e-05
0.0157114207690668 1.21219105665687e-05
0.0157235426796334 1.20969213493747e-05
0.0157356396009827 1.20724867607394e-05
0.0157477120877435 1.20485945406996e-05
0.0157597606822842 1.20252324644624e-05
0.0157717859147486 1.20023891020675e-05
0.0157837883038507 1.19800531963245e-05
0.015795768357047 1.19582142148482e-05
0.0158077265712619 1.19368617829395e-05
0.0158196634330448 1.19159860318802e-05
0.0158315794190767 1.18955774397395e-05
0.0158434749965164 1.1875626774872e-05
0.0158553506232913 1.18561251904863e-05
0.0158672067484818 1.18370644180453e-05
0.0158790438128998 1.18184358620139e-05
0.0158908622487619 1.18002317946209e-05
0.0159026624805565 1.17824447495662e-05
0.015914444925306 1.17650670224463e-05
0.0159262099923285 1.17480917583522e-05
0.0159379580840868 1.17315120543029e-05
0.0159496895961411 1.17153213518116e-05
0.015961404917493 1.16995131374172e-05
0.0159731044306304 1.16840811368232e-05
0.0159847885117672 1.16690198004491e-05
0.0159964575315676 1.16543232214682e-05
0.0160081118547891 1.15847006529932e-05
0.0160196965554421 1.15165560603524e-05
0.0160312131115025 1.14507954667116e-05
0.0160426639069692 1.13872922960787e-05
0.0160540511992652 1.13259263336958e-05
0.0160653771255989 1.12665865999176e-05
0.0160766437121989 1.12091703779085e-05
0.0160878528825768 1.11535824617044e-05
0.0160990064650385 1.10997344616744e-05
0.0161101061995001 1.10475441482769e-05
0.0161211537436484 1.09969348952622e-05
0.0161321506785437 1.09478352666329e-05
0.0161430985138103 1.09001784543505e-05
0.0161539986922647 1.08539020013144e-05
0.016164852594266 1.08089473740017e-05
0.01617566154164 1.07652596756226e-05
0.0161864268013156 1.072278731472e-05
0.0161971495886303 1.06814818280932e-05
0.0162078310704584 1.06437538998256e-05
0.0162184748243583 1.06078863613337e-05
0.0162290827107196 1.05730320267383e-05
0.0162396557427463 1.05391522561543e-05
0.0162501948950025 1.05062123812393e-05
0.0162607011073837 1.0474179593524e-05
0.0162711752869772 1.04430228001851e-05
0.0162816183097774 1.04127125278611e-05
0.0162920310223053 1.03832208457631e-05
0.0163024142431511 1.03545211848564e-05
0.0163127687643359 1.03265883054654e-05
0.0163230953526414 1.02993982321937e-05
0.0163333947508736 1.02729281452932e-05
0.0163436676790189 1.0247156286283e-05
0.0163539148353051 1.02220619172423e-05
0.0163641368972224 1.01976253269953e-05
0.0163743345225494 1.01738276285566e-05
0.0163845083501779 1.01506508427175e-05
0.0163946590010207 1.0128077767005e-05
0.0164047870787877 1.01060919764138e-05
0.0164148931707641 1.00846777742468e-05
0.0164249778485383 1.00638200882797e-05
0.0164350416686266 1.00435045584778e-05
0.0164450851731851 1.0023717401372e-05
0.0164551088905865 1.00044453877283e-05
0.0164651133359742 9.98567585411363e-06
0.0164750990118283 9.96739671466897e-06
0.016485066408543 9.94959623038431e-06
0.0164950160047733 9.93226328793594e-06
0.0165049482680613 9.91538712609571e-06
0.0165148636551874 9.89895741655706e-06
0.0165247626126039 9.8829642674399e-06
0.0165346455768714 9.86739816147459e-06
0.0165445129750328 9.85224989510663e-06
0.016554365224928 9.83751070343119e-06
0.0165642027356314 9.8231721016021e-06
0.016574025907733 9.80922590157153e-06
0.0165838351336346 9.79566427209423e-06
0.0165936307979067 9.78247960382192e-06
0.0166034132775105 9.7696646563123e-06
0.0166131829421668 9.75721238071924e-06
0.0166229401545475 9.74511606682475e-06
0.0166326852706143 9.7333691453576e-06
0.0166424186397597 9.72196529229697e-06
0.016652140605052 9.71089853233206e-06
0.0166618515035843 9.70016299965831e-06
0.016671551666584 9.68975297831282e-06
0.0166812414195623 9.67966313398829e-06
0.0166909210826963 9.66988814830716e-06
0.0167005909708446 9.66042297230672e-06
0.0167102513938169 9.65126273848254e-06
0.0167199026565554 9.64240267360438e-06
0.016729545059229 9.63383828737697e-06
0.0167391788975164 9.62556517932053e-06
0.0167488044626957 9.61757910045022e-06
0.0167584220417961 9.60987595130967e-06
0.0167680319177474 9.60245175901528e-06
0.0167776343695064 9.59530278073276e-06
0.0167872296722872 9.58842524931765e-06
0.0167968180975365 9.58181566636227e-06
0.0168063999132029 9.57547056927027e-06
0.0168159753837721 9.56938669777482e-06
0.0168255447704699 9.56356080379522e-06
0.0168351083312737 9.55798983869417e-06
0.0168446663211124 9.55267084715506e-06
0.0168542189919595 9.54760090341421e-06
0.016863766592863 9.54277727714264e-06
0.0168733093701401 9.53819739025751e-06
0.0168828475675304 9.53385852430612e-06
0.0168923814260547 9.52975831930797e-06
0.016901911184374 9.52589435625518e-06
0.0169114370787302 9.52226440579248e-06
0.016920959343136 9.51886609506338e-06
0.0169304782092311 9.51569752935814e-06
0.0169399939067604 9.51275654437139e-06
0.0169495066633048 9.51004116182226e-06
0.0169590167044666 9.50754958830619e-06
0.0169685242540549 9.50527992486072e-06
0.0169780295339798 9.503230497225e-06
0.016987532764477 9.50139964828283e-06
0.0169970341641253 9.49978582005209e-06
0.0170065339499454 9.49838742924131e-06
0.0170160323373746 9.49720315533865e-06
0.0170255295405299 9.49623140404065e-06
0.017035025771934 9.49547113084322e-06
0.0170445212430648 9.49492089295573e-06
0.0170540161639578 9.49457954894197e-06
0.0170635107435067 9.4944459699076e-06
0.0170730051894766 9.49451916237533e-06
0.017082499708639 9.49479802117387e-06
0.0170919945066602 9.49528157561498e-06
0.0171014897882358 9.49596915312001e-06
0.0171109857573889 9.49685976288438e-06
0.0171204826171518 9.49795258822404e-06
0.01712998056974 9.49924706802801e-06
0.0171394798168081 9.500742404112e-06
0.0171489805592122 9.50243809401828e-06
0.0171584829973062 9.50433352058512e-06
0.0171679873308268 9.50642823854056e-06
0.0171774937590653 9.50872168728435e-06
0.0171870024807526 9.51121355928452e-06
0.0171965136943119 9.51390351296559e-06
0.0172060275978249 9.51679125432883e-06
0.0172155443890792 9.51987653664174e-06
0.0172250642656158 9.52315920108407e-06
0.0172345874248169 9.52663901268622e-06
0.0172441140638296 9.53031598756057e-06
0.0172536443798172 9.53419002420987e-06
0.0172631785698414 9.53826114886492e-06
0.0172727168309902 9.54252951526821e-06
0.0172822593605055 9.54699511787407e-06
0.0172918063556234 9.5516581600066e-06
0.0173013580137834 9.55651884899175e-06
0.0173109145326324 9.56157751878375e-06
0.0173204761101512 9.56683438407306e-06
0.0173300429445352 9.57228982668314e-06
0.0173396152343619 9.57794435454376e-06
0.0173491931787165 9.58379827375655e-06
0.0173587769769902 9.58985222097459e-06
0.0173683668292112 9.59610679464403e-06
0.0173779629360058 9.60256247270438e-06
0.0173875654984785 9.60922010444491e-06
0.017397174718583 9.61608025436469e-06
0.0174067907988373 9.62314373506663e-06
0.0174164139425724 9.63041144327457e-06
0.0174260443540157 9.63788419549619e-06
0.0174356822382112 9.64556297421364e-06
0.0174453278011854 9.65344872250081e-06
0.0174549812499079 9.66154263164829e-06
0.0174646427925396 9.66984568896925e-06
0.0174743126382285 9.67835892407079e-06
0.0174839909971526 9.68708373827152e-06
0.0174936780808909 9.69602157582009e-06
0.0175033741024667 9.70517342907164e-06
0.0175130792758958 9.71454090956806e-06
0.0175227938168053 9.72412542420973e-06
0.0175325179422295 9.73392858749752e-06
0.017542251870817 9.74395180874735e-06
0.0175519958226258 9.7541967047809e-06
0.0175617500193306 9.76466551441008e-06
0.017571514684845 9.77535936113877e-06
0.0175812900442061 9.78628048683118e-06
0.0175910763246929 9.79743076277602e-06
0.0176008737554557 9.80881202014021e-06
0.0176106825674759 9.82042654816885e-06
0.017620502994024 9.83227651396516e-06
0.017630335270538 9.84436412830434e-06
0.0176401796346663 9.8566915624038e-06
0.0176500363262287 9.86926128109832e-06
0.0176599055875098 9.88207571033449e-06
0.0176697876632201 9.89513757100921e-06
0.0176796828007911 9.9084493787136e-06
0.0176895912501698 9.92201386104897e-06
0.0176995132640309 9.93067333287523e-06
0.0177094439373638 9.93787669754814e-06
0.0177193818140613 9.94521558294175e-06
0.0177293270296443 9.95269090694168e-06
0.0177392797205512 9.96030300194073e-06
0.0177492400235531 9.96805225865605e-06
0.0177592080758118 9.97593869698717e-06
0.0177691840145088 9.98396308171754e-06
0.0177791679775905 9.99212576428419e-06
0.0177891601033548 1.00004269830138e-05
0.0177991605303378 1.00088671634379e-05
0.0178091693975012 1.00174469184639e-05
0.0178191868444197 1.002616674824e-05
0.0178292130111679 1.00350271688769e-05
0.0178392480383368 1.00440287125276e-05
0.0178492920670493 1.00531718416378e-05
0.017859345238891 1.00624574639079e-05
0.0178694076963549 1.00718857741461e-05
0.017879479582129 1.00814579702648e-05
0.0178895610400993 1.00911744518961e-05
0.0178996522145512 1.01010358496909e-05
0.0179097532504009 1.01110431115414e-05
0.0179198642935124 1.01211967302998e-05
0.0179299854902427 1.01314979455618e-05
0.0179401169881883 1.01419472847518e-05
0.017950258935473 1.01525456788952e-05
0.0179604114811519 1.01632940337702e-05
0.0179705747751857 1.01741932299953e-05
0.0179807489684157 1.0185244295019e-05
0.0179909342127107 1.01964483175714e-05
0.0180011306610283 1.02078058459695e-05
0.0180113384668743 1.02193186073939e-05
0.0180215577854817 1.02309872736393e-05
0.0180317887727553 1.02428129219793e-05
0.0180420315856773 1.0254797122268e-05
0.0180522863827995 1.02669405605761e-05
0.0180625533233601 1.02792445876302e-05
0.0180728325679478 1.02917108759471e-05
0.0180831242788237 1.03043400418521e-05
0.0180934286188656 1.03171340570567e-05
0.0181037457529226 1.03300939236795e-05
0.0181140758468463 1.03432211386554e-05
0.0181244190679849 1.03565172637125e-05
0.0181347755852487 1.03699834940303e-05
0.0181451455687427 1.03836215212409e-05
0.0181555291902639 1.03974330165973e-05
0.0181659266232805 1.04114195447304e-05
0.0181763380428253 1.04255827365767e-05
0.0181867636255618 1.04399242032833e-05
0.0181972035497651 1.04544457961646e-05
0.0182076579955613 1.04691493479012e-05
0.0182181271449092 1.04840364994091e-05
0.0182286111814086 1.04991093932599e-05
0.0182391102908018 1.05143697212702e-05
0.0182496246605231 1.05298196782392e-05
0.0182601544802014 1.05454612691608e-05
0.0182706999414705 1.05612964827063e-05
0.0182812612379532 1.05773274654494e-05
0.0182918385654187 1.05935565228535e-05
0.0183024321219415 1.06099858590229e-05
0.0183130421078006 1.06266176638146e-05
0.0183236687254644 1.06434546364645e-05
0.0183343121801008 1.06604987663352e-05
0.0183449726788672 1.06777529896717e-05
0.0183556504318568 1.06952196210109e-05
0.0183663456514779 1.07129013129919e-05
0.0183770585527908 1.07308007957584e-05
0.0183877893535866 1.07489208778316e-05
0.0183985382744644 1.0767264271634e-05
0.0184093055387361 1.07858339445393e-05
0.0184200913726806 1.08046327693592e-05
0.01843089600545 1.08236641397768e-05
0.0184417196695897 1.08429308298662e-05
0.0184525626004196 1.08624364004312e-05
0.01846342503682 1.08821837935183e-05
0.0184743072206136 1.09021766530954e-05
0.0184852093972667 1.09224185348146e-05
0.0184961318158015 1.09429128178259e-05
0.0185070747286193 1.09636631468862e-05
0.0185180383917662 1.09846733460481e-05
0.0185290230651122 1.10059473318343e-05
0.0185400290124441 1.10274892033971e-05
0.0185510565016475 1.10493030667731e-05
0.0185621058047142 1.10713925019204e-05
0.0185731771972162 1.10937625196862e-05
0.0185842709597358 1.11164170752394e-05
0.0185953873768111 1.11393610261662e-05
0.0186065267378372 1.11625988881201e-05
0.0186176893367254 1.11861355494816e-05
0.0186288754722749 1.12099755580996e-05
0.018640085447833 1.12341243760534e-05
0.018651319572209 1.12585874890537e-05
0.0186625781596981 1.1283369868126e-05
0.0186738615295662 1.13084765073632e-05
0.0186851700060735 1.13339140489732e-05
0.0186965039201225 1.13596880874957e-05
0.01870786360821 1.13858040676013e-05
0.0187192494122776 1.14122685524706e-05
0.0187306616808301 1.14390879641723e-05
0.0187421007687943 1.14662689475867e-05
0.0187535670377419 1.14938180098645e-05
0.0187650608557517 1.15217418854312e-05
0.0187765825976371 1.15500484525794e-05
0.0187881326460897 1.15787443679745e-05
0.0187997113904577 1.16078376221316e-05
0.0188113192280798 1.16373360855472e-05
0.0188229565641654 1.16672475096698e-05
0.018834623811675 1.16975806326148e-05
0.0188463213923077 1.17283438996576e-05
0.0188580497362073 1.17595462018796e-05
0.0188698092824092 1.17911966978188e-05
0.018881600479107 1.18233051896508e-05
0.0188934237842967 1.18558806457597e-05
0.0189052796649424 1.18889339876001e-05
0.01891716859893 1.19224756879707e-05
0.018929091074618 1.19565157693047e-05
0.0189410475903873 1.19910666115639e-05
0.0189530386569989 1.20261388521509e-05
0.018965064795851 1.20617443794275e-05
0.0189771265402304 1.20978967275716e-05
0.018989224436958 1.21346076990064e-05
0.019001359044657 1.21718907562091e-05
0.0190135309354132 1.22097599069827e-05
0.0190257406953202 1.22482295254047e-05
0.0190379889248456 1.22873147424648e-05
0.0190502762395881 1.23270305048647e-05
0.019062603270093 1.2367392344066e-05
0.019074970662437 1.24084179259052e-05
0.0190873790803629 1.24501243888088e-05
0.0190998292047517 1.24925291151062e-05
0.0191123217338668 1.25356507084362e-05
0.0191248573845753 1.25795094057067e-05
0.019137436893981 1.26241241878671e-05
0.0191500610181689 1.26695174536752e-05
0.0191627305356225 1.27157101844012e-05
0.0191754462458069 1.27627258573235e-05
0.0191882089716643 1.28105883268542e-05
0.0192010195599911 1.28593218398864e-05
0.019213878881831 1.29089532310258e-05
0.019226787835062 1.29595089941232e-05
0.0192397473440561 1.30110182785023e-05
0.0192527583623346 1.30635099451842e-05
0.0192658218722798 1.311701558498e-05
0.0192789388878648 1.31715677672554e-05
0.0192921104556321 1.32272010823913e-05
0.0193053376567145 1.32839509772803e-05
0.0193186216076917 1.33418546017414e-05
0.0193319634622935 1.34009524923941e-05
0.0193453644147859 1.34612855812233e-05
0.0193588257003671 1.35228981056932e-05
0.0193723485984728 1.35858352168851e-05
0.0193859344336897 1.36067451986571e-05
0.0193995411788883 1.35832998942462e-05
0.0194131244787826 1.35602741434438e-05
0.019426684752926 1.35377443078833e-05
0.0194402224972339 1.35157018268379e-05
0.0194537381990607 1.34941375323785e-05
0.0194672323365931 1.34730432405106e-05
0.0194807053798336 1.34524108342041e-05
0.0194941577906678 1.34322321480788e-05
0.0195075900228159 1.3412499980344e-05
0.0195210025227963 1.33797892695145e-05
0.0195343823120658 1.32937623993126e-05
0.0195476760744651 1.32107210309983e-05
0.0195608867954961 1.31306969624255e-05
0.0195740174924585 1.30535170845873e-05
0.0195870710095431 1.29790217691986e-05
0.0196000500313123 1.29070641346888e-05
0.019612957095447 1.28375087819852e-05
0.019625794604229 1.27702307291138e-05
0.0196385648349581 1.27051143109453e-05
0.019651269949269 1.26420522783387e-05
0.0196639120015474 1.25809449907749e-05
0.0196764929465381 1.25216998906361e-05
0.0196890146464288 1.24642306578176e-05
0.0197014788770866 1.24084567779979e-05
0.0197138873338646 1.2354303047618e-05
0.0197262416369122 1.23016990432424e-05
0.0197385433359554 1.22505788330684e-05
0.0197507939147885 1.22008805113293e-05
0.0197629947952998 1.21525460374143e-05
0.0197751473413373 1.21055207135886e-05
0.0197872528620508 1.20597531258998e-05
0.0197993126151767 1.2015194789543e-05
0.0198113278099663 1.1971799957409e-05
0.0198232996099237 1.19295254517689e-05
0.0198352291353755 1.18883304487433e-05
0.0198471174658242 1.18481762888052e-05
0.019858965642113 1.18090264244575e-05
0.0198707746685375 1.17708461638537e-05
0.0198825455147013 1.17336026022669e-05
0.0198942791173036 1.16972645260577e-05
0.0199059763818297 1.16618022315803e-05
0.0199176381840612 1.16291628279862e-05
0.0199292673468892 1.15993493909445e-05
0.0199408666962802 1.15703116033697e-05
0.0199524370078835 1.15420223832373e-05
0.0199639790302668 1.15144598002893e-05
0.0199754934900671 1.14876029368492e-05
0.0199869810930039 1.14614318490045e-05
0.0199984425248529 1.1435927444447e-05
0.0200098784522974 1.14110714552257e-05
0.0200212895237526 1.13868464687046e-05
0.0200326763702213 1.13632357398409e-05
0.0200440396059611 1.13402232881973e-05
0.0200553798292493 1.13177937889242e-05
0.0200666976230383 1.12959325538602e-05
0.0200779935555921 1.12746254755937e-05
0.0200892681810677 1.12538590541364e-05
0.0201005220401218 1.12336203235261e-05
0.0201117556604454 1.12138968109138e-05
0.0201229695572563 1.11946765400578e-05
0.0201341642337963 1.11759480350579e-05
0.0201453401818314 1.11577002498918e-05
0.0201564978820813 1.11399225114216e-05
0.0201676378045927 1.11226046239085e-05
0.0201787604092166 1.11057367135824e-05
0.0201898661459302 1.1089309333648e-05
0.0202009554552639 1.10733133471821e-05
0.020212028768611 1.10577399709034e-05
0.0202230865085819 1.10425807696793e-05
0.0202341290893516 1.10278275168414e-05
0.0202451569168685 1.10134723610191e-05
0.0202561703892295 1.0999507796603e-05
0.0202671698970261 1.09859263793595e-05
0.0202781558234054 1.09727211609798e-05
0.0202891285445664 1.0959885222931e-05
0.0203000884297894 1.09474121100452e-05
0.0203110358418994 1.09352953905253e-05
0.0203219711372899 1.0923528991908e-05
0.0203328946662818 1.09121069560864e-05
0.0203438067732379 1.09010236054079e-05
0.0203547077968433 1.08902733952363e-05
0.0203655980702386 1.08798510076424e-05
0.0203764779212462 1.08697513246629e-05
0.0203873476725709 1.08599692583445e-05
0.0203982076418292 1.08505001554054e-05
0.0204090581419846 1.08413392685998e-05
0.0204198994812532 1.08324821135472e-05
0.0204307319633668 1.08239243947103e-05
0.0204415558877615 1.08156619319875e-05
0.0204523715496935 1.08076905878627e-05
0.0204631792402813 1.08000065032884e-05
0.0204739792467846 1.07926058347534e-05
0.0204847718526194 1.07854850135132e-05
0.0204955573376329 1.07786404361423e-05
0.020506335978069 1.07720687471179e-05
0.0205171080468161 1.07657665302723e-05
0.0205278738133464 1.07597307087125e-05
0.0205386335440551 1.07539581189346e-05
0.0205493875021741 1.07484458630959e-05
0.0205601359480372 1.07431910018284e-05
0.020570879139039 1.07381909056698e-05
0.0205816173299447 1.07334426201983e-05
0.0205923507725649 1.07289436395391e-05
0.0206030797162044 1.07246916699324e-05
0.0206138044078743 1.0720684207522e-05
0.0206245250920818 1.07169187721583e-05
0.020635242010854 1.07133933735137e-05
0.0206459554042275 1.07101056691863e-05
0.0206566655098967 1.0707053757732e-05
0.0206673725636544 1.07042354314637e-05
0.0206780767990859 1.07016488750237e-05
0.0206887784479609 1.06992922915778e-05
0.0206994777402525 1.06971638093351e-05
0.0207101749040618 1.069526175995e-05
0.0207208701658218 1.06935846774786e-05
0.0207315637504993 1.0692130740757e-05
0.02074225588124 1.06908985619653e-05
0.020752946779802 1.06898867217665e-05
0.0207636366665238 1.06890938152795e-05
0.020774325760339 1.06885185904704e-05
0.0207850142789295 1.06881597161232e-05
0.0207957024386456 1.06880161052407e-05
0.0208063904547509 1.06880865906864e-05
0.0208170785413416 1.06883700635306e-05
0.0208277669114051 1.06888654725544e-05
0.0208384557768776 1.06895720083784e-05
0.020849145348886 1.06904887336756e-05
0.0208598358376197 1.06916147213651e-05
0.0208705274523411 1.06929492847223e-05
0.0208812204016258 1.06944915619866e-05
0.0208919148931878 1.06962409769059e-05
0.0209026111341647 1.06981970538842e-05
0.0209133093312186 1.07003588190663e-05
0.0209240096900376 1.07027260431902e-05
0.0209347124160808 1.07052981362589e-05
0.0209454177142171 1.07080746995928e-05
0.0209561257889167 1.07110553414099e-05
0.0209668368442581 1.0714239814492e-05
0.0209775510840726 1.07176277399599e-05
0.0209882687118125 1.07212189748104e-05
0.0209989899307873 1.07250131519015e-05
0.0210097149439392 1.07290103691185e-05
0.0210204439543084 1.07332104537676e-05
0.0210311771647621 1.07376134218544e-05
0.021041914778184 1.07422191102227e-05
0.0210526569972942 1.07470276816759e-05
0.0210634040249759 1.07520393950776e-05
0.021074156064371 1.07572541456833e-05
0.0210849133185166 1.07626722917788e-05
0.0210956759908084 1.07682939654255e-05
0.0211064442847739 1.07741196694716e-05
0.0211172184044433 1.07801495422937e-05
0.0211279985539856 1.07863840926276e-05
0.0211387849380782 1.07928236480734e-05
0.0211495777617263 1.07994687684318e-05
0.0211603772304947 1.08063201997714e-05
0.0211711835506945 1.08133780006796e-05
0.0211819969286952 1.08206434729675e-05
0.0211928175721682 1.082811658686e-05
0.021203645688755 1.08357987397942e-05
0.0212144814874948 1.08436903650156e-05
0.0212253251778598 1.08517922188956e-05
0.0212361769700787 1.08601054733776e-05
0.0212470370755521 1.08686309794945e-05
0.0212579057065316 1.08773693586934e-05
0.0212687830758903 1.08863222929332e-05
0.0212796693981832 1.08954904976888e-05
0.0212905648886809 1.09048750113443e-05
0.0213014697636923 1.09144773803495e-05
0.0213123842410726 1.09242986444936e-05
0.0213233085397171 1.09343401669323e-05
0.021334242879884 1.0944603449998e-05
0.021345187483334 1.0955089580538e-05
0.0213561425729146 1.09658004313742e-05
0.021367108373346 1.09767372748398e-05
0.0213780851106208 1.0987902077569e-05
0.0213890730126984 1.09992962050195e-05
0.0214000723089034 1.10109215321669e-05
0.0214110832304355 1.10227797027035e-05
0.0214221060101383 1.10348730566304e-05
0.0214331408831949 1.10472029601777e-05
0.0214441880861551 1.10597717545643e-05
0.0214552478579096 1.10725814569551e-05
0.0214663204393666 1.10856341315193e-05
0.0214774060734981 1.10989319826452e-05
0.0214885050054807 1.11124775419027e-05
0.0214996174830226 1.11262731093832e-05
0.021510743756132 1.11403210327869e-05
0.0215218840771648 1.11546238944611e-05
0.0215330387010593 1.116918423167e-05
0.0215442078852909 1.11840050981707e-05
0.0215553918903891 1.11990887543891e-05
0.0215665909791435 1.12144387274087e-05
0.0215778054178709 1.12300574695988e-05
0.0215890354753405 1.12459481389754e-05
0.0216002814234795 1.12621141323563e-05
0.0216115435376118 1.12785586156796e-05
0.0216228220962275 1.12952847112462e-05
0.0216341173809388 1.1301277967659e-05
0.0216454186589064 1.1305499076707e-05
0.0216567241579831 1.13098716480585e-05
0.0216680340296312 1.13143965132415e-05
0.0216793484261444 1.13190731017794e-05
0.0216906674992462 1.13239011681409e-05
0.0217019914004144 1.13288803587335e-05
0.0217133202807731 1.13340103519814e-05
0.0217246542911251 1.13392906040549e-05
0.0217359935817291 1.13447211623613e-05
0.0217473383028915 1.13503016614903e-05
0.021758688604553 1.13560318442746e-05
0.0217700446363972 1.13619115489921e-05
0.0217814065479462 1.13679405570564e-05
0.0217927744885033 1.13741188594389e-05
0.0218041486073627 1.13804463649471e-05
0.0218155290537277 1.13869228116235e-05
0.0218269159765393 1.13935483497058e-05
0.021838309524889 1.1400322806772e-05
0.0218497098476958 1.14072463084424e-05
0.0218611170940042 1.14143187719178e-05
0.0218725314127761 1.14215404629674e-05
0.0218839529532391 1.14289111861324e-05
0.0218953818644252 1.14364311703349e-05
0.0219068182955956 1.1444100638845e-05
0.0219182623962344 1.1451919733527e-05
0.0219297143159679 1.14598886413296e-05
0.0219411742046093 1.14680074679666e-05
0.0219526422120772 1.14762766422928e-05
0.0219641184887195 1.14846962847671e-05
0.0219756031850043 1.14932667379881e-05
0.0219870964517423 1.15019884657653e-05
0.0219985984402081 1.15108616239568e-05
0.022010109301832 1.15198867169532e-05
0.022021629188549 1.15290641939303e-05
0.0220331582527429 1.15383944237084e-05
0.0220446966471666 1.15478778967371e-05
0.0220562445250633 1.155751502334e-05
0.0220678020400867 1.15673064366055e-05
0.0220793693465233 1.15772526898265e-05
0.0220909465992131 1.15873543070469e-05
0.0221025339535202 1.1597611783144e-05
0.0221141315653033 1.16080261894641e-05
0.0221257395914928 1.16185977111061e-05
0.0221373581892039 1.16293273114534e-05
0.0221489875165153 1.16402156733453e-05
0.0221606277321887 1.1651263400811e-05
0.0221722789955895 1.16624713723367e-05
0.0221839414669618 1.16738404890017e-05
0.0221956153074508 1.16853715737594e-05
0.0222073006790246 1.16970655229242e-05
0.0222189977445475 1.17089231550051e-05
0.0222307066677025 1.17209453117064e-05
0.0222424276130142 1.17331333629632e-05
0.0222541607463772 1.17454879457195e-05
0.0222659062343229 1.17580102758708e-05
0.0222776642445988 1.17707012908104e-05
0.0222894349458896 1.17835622553006e-05
0.0223012185081449 1.17965942065461e-05
0.0223130151023514 1.18097984592871e-05
0.0223248249008107 1.18231761517094e-05
0.0223366480769624 1.18367283969697e-05
0.0223484848053594 1.18504567889423e-05
0.0223603352621483 1.18643624932239e-05
0.0223721996246416 1.1878446651131e-05
0.0223840780712927 1.18927111893862e-05
0.0223959707824821 1.19071568990553e-05
0.0224078779393811 1.19217856605663e-05
0.0224197997250417 1.19365992312775e-05
0.022431736324273 1.19515985363854e-05
0.0224436879228094 1.19667856938572e-05
0.0224556547085032 1.19821623958523e-05
0.0224676368708991 1.19977299079676e-05
0.022479634600807 1.20134902856961e-05
0.0224916480910927 1.20294452606292e-05
0.0225036775363534 1.20455966460138e-05
0.0225157231329994 1.20619463373362e-05
0.0225277850793367 1.20784960080874e-05
0.0225398635753448 1.2095248125981e-05
0.0225519588234708 1.211220463381e-05
0.0225640710281046 1.21293673551837e-05
0.0225762003954598 1.21467381980489e-05
0.0225883471336578 1.21643199701349e-05
0.022600511453628 1.21821147521961e-05
0.0226126935683802 1.2200124405695e-05
0.0226248936927858 1.22183518985144e-05
0.0226371120446844 1.22367992682275e-05
0.0226493488439526 1.22554690488582e-05
0.0226616043130014 1.22743638645108e-05
0.022673878676866 1.22934862257749e-05
0.0226861721630917 1.23128389390587e-05
0.0226984850020308 1.23324245964749e-05
0.0227108174266273 1.23522460877383e-05
0.022723169672715 1.23723063969996e-05
0.022735541979112 1.23926083987314e-05
0.0227479345875107 1.24131551658474e-05
0.0227603477426766 1.24339492520801e-05
0.0227727816919287 1.24549946435572e-05
0.0227852366865722 1.24762942970057e-05
0.0227977129808692 1.24978514741785e-05
0.0228102108323434 1.25196696409539e-05
0.0228227305019844 1.25417521596895e-05
0.022835272254144 1.25641033216958e-05
0.0228478363574657 1.25867256668899e-05
0.0228604230831326 1.26096240078646e-05
0.0228730327071405 1.26328018207499e-05
0.0228856655089612 1.26562629998479e-05
0.0228983217719611 1.26800117570885e-05
0.0229110017837182 1.27040522096569e-05
0.0229237058359278 1.27283890037331e-05
0.0229364342249316 1.27530260708325e-05
0.0229491872510024 1.27779682899787e-05
0.0229619652192924 1.28032203483511e-05
0.0229747684396407 1.28287868455895e-05
0.0229875972264863 1.28546727120312e-05
0.0230004518991983 1.28808828983738e-05
0.0230133327820967 1.29074226909774e-05
0.0230262402047877 1.29342975058305e-05
0.0230391745022935 1.29615127858969e-05
0.0230521360150794 1.29890740026739e-05
0.0230651250890821 1.30169869731938e-05
0.0230781420760553 1.30452577586448e-05
0.0230911873338139 1.30738920352325e-05
0.0231042612258492 1.31028969926372e-05
0.0231173641228418 1.31322779652643e-05
0.0231304964008071 1.31620415944179e-05
0.0231436584424015 1.3192196051822e-05
0.0231568506384533 1.32227470215289e-05
0.0231700733854748 1.32537021449237e-05
0.0231833270876198 1.32850689100342e-05
0.0231966121565298 1.33168548655536e-05
0.0232099290113954 1.33490676234281e-05
0.0232232780790188 1.33817161441818e-05
0.023236659795163 1.34148077534394e-05
0.0232500746029164 1.34483519899349e-05
0.0232635229549063 1.34823565466438e-05
0.023277005311453 1.35168315593681e-05
0.0232905221430124 1.35517863993826e-05
0.0233040739294117 1.35872303168692e-05
0.0233176611597286 1.36231733074329e-05
0.023331284333036 1.36596265554333e-05
0.0233449439595915 1.3696599627938e-05
0.0233586405592194 1.37341041575396e-05
0.0233723746633769 1.37721514707573e-05
0.0233861468148477 1.38107532432171e-05
0.0233999575680909 1.3849921506965e-05
0.0234138074895979 1.38896695343494e-05
0.0234276971591322 1.39300094411399e-05
0.0234416271685734 1.39709552572245e-05
0.0234555981238306 1.40125207483555e-05
0.023469610644579 1.40547198596104e-05
0.0234836653644386 1.40975684928979e-05
0.0234977629329315 1.40623400061007e-05
0.0235118252729376 1.39967982575273e-05
0.0235258220711951 1.39330979989688e-05
0.0235397551691941 1.38712488454292e-05
0.0235536264180395 1.3811169341111e-05
0.0235674375873806 1.375278299465e-05
0.0235811903703752 1.36960180964693e-05
0.0235948863884717 1.36408073659803e-05
0.0236085271958377 1.35870875517626e-05
0.0236221142833895 1.35347991790817e-05
0.0236356490825685 1.3483886202629e-05
0.0236491329687712 1.34342957737335e-05
0.0236625672645449 1.33859780450651e-05
0.02367595324259 1.3338885893566e-05
0.0236892921284835 1.32929747689091e-05
0.0237025851032525 1.32482025325105e-05
0.023715833305785 1.32045291844849e-05
0.0237290378349694 1.3161916889322e-05
0.0237421997518588 1.3120329631559e-05
0.0237553200814903 1.30797333364822e-05
0.0237683998148268 1.3040095512018e-05
0.0237814399103388 1.30013852953524e-05
0.0237944412956342 1.2963573283622e-05
0.0238074048689178 1.29266315195269e-05
0.0238203315004373 1.28905332985373e-05
0.0238332220337359 1.28552531698638e-05
0.0238460772869057 1.28207668452696e-05
0.023858898053751 1.27870510884847e-05
0.0238716851048395 1.27540837780256e-05
0.0238844391886175 1.27218436744706e-05
0.023897161032292 1.26903105119654e-05
0.023909851342804 1.26598448201937e-05
0.0239225111876241 1.26344593550862e-05
0.0239351456469792 1.26097114327709e-05
0.023947755358412 1.258557736681e-05
0.0239603409357788 1.25620419410318e-05
0.0239729029777198 1.25390905541608e-05
0.023985442068274 1.25167092331945e-05
0.0239979587775072 1.24948844826911e-05
0.0240104536619899 1.24736033804128e-05
0.0240229272653703 1.24528535050139e-05
0.0240353801188753 1.24326228753236e-05
0.0240478127417506 1.24128999841869e-05
0.0240602256417348 1.23936737767997e-05
0.0240726193155116 1.23749335673985e-05
0.024084994249079 1.23566690949161e-05
0.0240973509181739 1.2338870440661e-05
0.0241096897886146 1.23215280706492e-05
0.0241220113166853 1.23046328091346e-05
0.0241343159494944 1.22881757783995e-05
0.0241466041252728 1.22721484349028e-05
0.0241588762737077 1.22565424825273e-05
0.0241711328161902 1.22413500317508e-05
0.024183374166222 1.22265633634681e-05
0.0241956007295854 1.22121750206869e-05
0.0242078129046061 1.21981778588237e-05
0.0242200110824649 1.21845649875191e-05
0.0242321956474525 1.21713296861161e-05
0.0242443669771386 1.21584655086237e-05
0.0242565254426472 1.21459661725798e-05
0.0242686714088198 1.21338257176381e-05
0.0242808052345374 1.21220382470759e-05
0.0242929272727845 1.21105981135427e-05
0.024305037870898 1.20994999160914e-05
0.0243171373708141 1.20887383103407e-05
0.0243292261091245 1.20783082470052e-05
0.0243413044173715 1.20682047824033e-05
0.0243533726221539 1.20584231033136e-05
0.0243654310452572 1.20489586579656e-05
0.0243774800039152 1.20398069146396e-05
0.0243895198108298 1.20309635990912e-05
0.0244015507744289 1.20224244803631e-05
0.0244135731989093 1.2014185554694e-05
0.024425587384464 1.20062428849436e-05
0.0244375936273489 1.19985927048875e-05
0.0244495922200538 1.19912313384527e-05
0.0244615834513922 1.19841552247706e-05
0.024473567606617 1.19773609431052e-05
0.0244855449675601 1.19708452114142e-05
0.0244975158127715 1.19646048062654e-05
0.0245094804175778 1.19586365880634e-05
0.0245214390541659 1.19529375261483e-05
0.024533391991692 1.19475048022467e-05
0.0245453394964943 1.19423356260157e-05
0.0245572818321203 1.19374271821047e-05
0.0245692192593024 1.19327768904222e-05
0.0245811520361928 1.19283824045867e-05
0.0245930804185974 1.19242409856833e-05
0.0246050046595831 1.19203504395469e-05
0.0246169250100226 1.19167085944039e-05
0.024628841718617 1.19133130406342e-05
0.0246407550316577 1.19101617018773e-05
0.0246526651933595 1.1907252729657e-05
0.0246645724460892 1.19045839322436e-05
0.0246764770300214 1.19021535000901e-05
0.0246883791835215 1.18999597454699e-05
0.024700279143267 1.18980007914939e-05
0.0247121771440585 1.18962748305284e-05
0.024724073418889 1.18947804849189e-05
0.0247359681993739 1.18935160830743e-05
0.024747861715457 1.18924802270322e-05
0.024759754195684 1.18916713790968e-05
0.0247716458670631 1.18910881707757e-05
0.0247835369552339 1.189072950491e-05
0.0247954276847388 1.18905939374041e-05
0.0248073182786762 1.18906803459856e-05
0.0248192089590222 1.18909876208163e-05
0.024831099946643 1.18915147668422e-05
0.0248429914614099 1.18922606465495e-05
0.0248548837220564 1.18932243903665e-05
0.0248667769464468 1.18944050881154e-05
0.0248786713515349 1.18958016862162e-05
0.0248905671532211 1.18974138587397e-05
0.0249024645670799 1.18992403155963e-05
0.0249143638073954 1.19012808518052e-05
0.0249262650882473 1.19035345029934e-05
0.0249381686227502 1.19060007741244e-05
0.0249500746235244 1.19086791270951e-05
0.0249619833026515 1.1911569082777e-05
0.0249738948717342 1.19146702717971e-05
0.024985809542006 1.19179820252811e-05
0.0249977275240313 1.19215043967199e-05
0.025009649028428 1.19252367819171e-05
0.02502157426521 1.19291789916695e-05
0.0250335034442016 1.19333309448714e-05
0.0250454367751465 1.19376924129577e-05
0.0250573744675595 1.19422631728305e-05
0.0250693167307323 1.19470434148864e-05
0.0250812637741472 1.19520328751676e-05
0.0250932158070223 1.19572316515622e-05
0.0251051730386739 1.19626398974092e-05
0.0251171356785713 1.19682577702664e-05
0.0251291039363416 1.19740852276189e-05
0.0251410780215692 1.19801225876976e-05
0.0251530581441569 1.19863701212686e-05
0.0251650445142782 1.19928282554472e-05
0.0251770373425336 1.19994971144577e-05
0.0251890368396481 1.20063773864365e-05
0.0252010432170345 1.20134692012619e-05
0.0252130566862358 1.20207731502638e-05
0.025225077459386 1.20282900823056e-05
0.0252371057494683 1.20360200832902e-05
0.0252491417695516 1.20439640061487e-05
0.0252611857335578 1.20521226548142e-05
0.0252732378562126 1.20604967840084e-05
0.0252852983529966 1.20690867926221e-05
0.0252973674397892 1.2077894050753e-05
0.02530944533384 1.2086918857811e-05
0.0253215322526978 1.20961625864297e-05
0.0253336284152842 1.21056262531794e-05
0.0253457340415374 1.21153104155566e-05
0.025357849351953 1.21252162957608e-05
0.0253699745682487 1.21353454749081e-05
0.0253821099137236 1.21456987680683e-05
0.0253942556124917 1.21562774507834e-05
0.0254064118899425 1.21670828502796e-05
0.0254185789727928 1.2178116447867e-05
0.0254307570892406 1.21893792642822e-05
0.0254429464685049 1.22008731910967e-05
0.025455147341696 1.22125995569253e-05
0.0254673599412529 1.22245599466601e-05
0.0254795845011996 1.22367557913495e-05
0.0254918212569909 1.22491891892642e-05
0.0255040704461802 1.22618618801475e-05
0.0255163323080604 1.22747754496342e-05
0.02552860708351 1.22879316371828e-05
0.0255408950151472 1.23013327481261e-05
0.0255531963478953 1.23149807285328e-05
0.0255655113286238 1.23288775760837e-05
0.0255778402061999 1.23430255463466e-05
0.0255901832317463 1.23574266376386e-05
0.0256025406583839 1.23720836225207e-05
0.0256149127420064 1.2386998294075e-05
0.0256272997403005 1.24021734265623e-05
0.0256397019137271 1.24176116410058e-05
0.0256521195253681 1.24333151973702e-05
0.0256645528405654 1.24492871329202e-05
0.0256770021276984 1.24655300208682e-05
0.0256894676577192 1.24820470063089e-05
0.0257019497047255 1.24988408737216e-05
0.0257144485455993 1.25159141491599e-05
0.0257269644597484 1.25332704518621e-05
0.0257394977302003 1.25509133537134e-05
0.025752048643554 1.2568845649162e-05
0.0257646174892032 1.25870708123005e-05
0.0257772045600155 1.26055925824599e-05
0.0257898101525979 1.2624414233588e-05
0.0258024345668315 1.26435398278698e-05
0.0258150781066594 1.2662973276994e-05
0.0258277410799364 1.26827181315031e-05
0.0258404237980679 1.27027788389149e-05
0.0258531265769068 1.2723159487396e-05
0.0258658497363942 1.27438642246685e-05
0.0258785936006188 1.27648979960944e-05
0.0258913584986149 1.27862649671344e-05
0.0259041447635821 1.28079698917041e-05
0.0259169527334738 1.28300179045344e-05
0.0259297827513783 1.28524135706625e-05
0.025942635164949 1.2875162684434e-05
0.0259555103276334 1.28982699420627e-05
0.0259684085975755 1.29217413796282e-05
0.0259813303389551 1.29455824662871e-05
0.0259942759214214 1.2969798740082e-05
0.0260072457201615 1.29943966628766e-05
0.0260202401168243 1.30193819165815e-05
0.0260332594987409 1.30292384213773e-05
0.0260462887371623 1.30248996873652e-05
0.0260593136368497 1.30207144664327e-05
0.0260723343513161 1.30166918362232e-05
0.0260853510431523 1.3012830628897e-05
0.0260983638737812 1.30091294342295e-05
0.0261113730032155 1.30055869999121e-05
0.0261243785902154 1.30022024609297e-05
0.0261373807926763 1.29989744788159e-05
0.0261503797671551 1.29959019581848e-05
0.0261633756691133 1.29929837881736e-05
0.0261763686529015 1.29902190433338e-05
0.0261893588719448 1.29876067245602e-05
0.0262023464786694 1.29851458448852e-05
0.0262153316245142 1.29828354579194e-05
0.0262283144599722 1.29806747152622e-05
0.0262412951346874 1.2978662823042e-05
0.0262542737975105 1.2976798824867e-05
0.0262672505963353 1.29750821650555e-05
0.0262802256785004 1.29735119221751e-05
0.0262931991904226 1.29720874160507e-05
0.0263061712778386 1.29708078891034e-05
0.0263191420857277 1.29696727960176e-05
0.0263321117585237 1.2968681542545e-05
0.0263450804400663 1.29678334049598e-05
0.0263580482734712 1.29671280168533e-05
0.0263710154014881 1.29665646196882e-05
0.0263839819661078 1.29661427828997e-05
0.0263969481088907 1.29658621748303e-05
0.0264099139710655 1.29657221864454e-05
0.026422879693252 1.29657224272345e-05
0.0264358454156792 1.29658624589527e-05
0.0264488112781381 1.29733708695627e-05
0.0264617846490077 1.29822547000017e-05
0.0264747669037077 1.29913043038162e-05
0.0264877582080115 1.30005193026846e-05
0.0265007587273142 1.30099000105255e-05
0.0265137686273247 1.30194467411789e-05
0.0265267880740659 1.30291595192232e-05
0.0265398172335851 1.30390391418675e-05
0.026552856272727 1.30490858466609e-05
0.0265659053585737 1.30592999850677e-05
0.0265789646585587 1.30696819786736e-05
0.0265920343405374 1.30802325974326e-05
0.0266051145731348 1.30909519648372e-05
0.0266182055250997 1.31018409186395e-05
0.0266313073660183 1.31128998700946e-05
0.0266444202658884 1.31241296085636e-05
0.026657544395497 1.31355306143729e-05
0.0266706799261113 1.31471035853757e-05
0.0266838270296967 1.3158849130104e-05
0.0266969858788268 1.31707681481363e-05
0.026710156646975 1.31828613332971e-05
0.0267233395083083 1.31951295246775e-05
0.0267365346378329 1.32075735022275e-05
0.0267497422113352 1.3220194045396e-05
0.0267629624053806 1.32329920503047e-05
0.0267761953974309 1.3245968647074e-05
0.0267894413660779 1.32591247323795e-05
0.0268027004908103 1.32724610571683e-05
0.0268159729518675 1.32859789871853e-05
0.0268292589308547 1.3299679246165e-05
0.0268425586101008 1.33135632024176e-05
0.0268558721733032 1.33276318459849e-05
0.0268691998051492 1.33418864906098e-05
0.0268825416916398 1.33563281014437e-05
0.0268958980197413 1.33709581434839e-05
0.0269092689778848 1.33857778216505e-05
0.0269226547557064 1.34007883148474e-05
0.0269360555440213 1.34159914203392e-05
0.0269494715354416 1.34313879738798e-05
0.0269629029234155 1.3446979722717e-05
0.0269763499031382 1.34627679800692e-05
0.0269898126711183 1.34787546208716e-05
0.0270032914257391 1.34949409696222e-05
0.0270167863667088 1.35113285031096e-05
0.0270302976952119 1.35279190856266e-05
0.0270438256142975 1.35447142076644e-05
0.0270573703285052 1.35617157481988e-05
0.0270709320442534 1.35789253890826e-05
0.0270845109696424 1.3596345084647e-05
0.0270981073147271 1.36139767104456e-05
0.0271117212914375 1.36318220634864e-05
0.027125353113501 1.36498832150345e-05
0.0271390029967161 1.36681620414943e-05
0.0271526711587576 1.36866608712256e-05
0.0271663578196288 1.37053820156998e-05
0.0271800632016445 1.37243271225761e-05
0.0271937875287671 1.37434986461086e-05
0.0272075310274132 1.37628989076268e-05
0.0272212939263208 1.37825302724782e-05
0.0272350764565933 1.38023953276013e-05
0.0272488788519209 1.38224959980455e-05
0.0272627013479189 1.38428356107318e-05
0.0272765441835296 1.38634158887219e-05
0.0272904075994184 1.38842401951746e-05
0.0273042918396135 1.39053109392653e-05
0.0273181971505528 1.39266309926512e-05
0.0273321237815455 1.39482031001192e-05
0.0273460719846456 1.39700303534011e-05
0.027360042014999 1.39921157193284e-05
0.0273740341307183 1.4014462158609e-05
0.0273880485928769 1.4037072863751e-05
0.0274020856657407 1.40599511420729e-05
0.0274161456168827 1.40831004170012e-05
0.0274302287172997 1.41065237539604e-05
0.0274443352410537 1.41302248110902e-05
0.0274584654658648 1.41542072476227e-05
0.0274726196731124 1.4178474367464e-05
0.0274867981474799 1.42030304295889e-05
0.0275010011779095 1.42278788641969e-05
0.0275152290567737 1.42530240604171e-05
0.0275294820808341 1.42784693408928e-05
0.027543760550175 1.43042188705444e-05
0.0275580647690455 1.43302777815185e-05
0.027572395046827 1.43566496641872e-05
0.0275867516964912 1.43833390775659e-05
0.0276011350355688 1.44103507156548e-05
0.0276155453862844 1.44376891692147e-05
0.0276299830754537 1.44653590466018e-05
0.0276444484345003 1.44933656970064e-05
0.0276589418001973 1.45217136503753e-05
0.0276734635138476 1.45504085428148e-05
0.0276880139223905 1.45794554350824e-05
0.0277025933778255 1.46088598977638e-05
0.0277172022377233 1.46386274112162e-05
0.0277318408651345 1.4668763729685e-05
0.0277465096288642 1.46992751270076e-05
0.0277612089039912 1.47301671884127e-05
0.0277759390711796 1.47534911733824e-05
0.027790692562353 1.47033931287275e-05
0.0278053959554817 1.46543431302696e-05
0.027820050298612 1.46064739175417e-05
0.0278346567725296 1.45597453996602e-05
0.0278492165179292 1.45141192110435e-05
0.0278637306371403 1.44695588330048e-05
0.0278782001959733 1.44260295716119e-05
0.0278926262255449 1.43834984260237e-05
0.0279070097239709 1.43419338807125e-05
0.0279213516578516 1.4301306002856e-05
0.0279356529638545 1.42615862233638e-05
0.0279499145500778 1.42227471849948e-05
0.0279641372972628 1.41847628611532e-05
0.027978322060124 1.41476083911361e-05
0.0279924696685151 1.41112599653333e-05
0.0280065809284804 1.40756947595565e-05
0.02802065662324 1.4040891019397e-05
0.0280346975142594 1.40068278554872e-05
0.0280487043421149 1.39734852988212e-05
0.0280626778274137 1.3940844161532e-05
0.0280766186715752 1.39088860394995e-05
0.0280905275576147 1.38775932999036e-05
0.0281044051509146 1.3846948991913e-05
0.0281182520999066 1.38169368785569e-05
0.0281320690367851 1.37875412775357e-05
0.0281458565780626 1.37587471815487e-05
0.0281596153252442 1.37305401207919e-05
0.028173345865365 1.37053037286549e-05
0.0281870511690936 1.3683885722202e-05
0.0282007350548158 1.3663001300822e-05
0.0282143980561167 1.36426340367997e-05
0.0282280406901535 1.36227730471796e-05
0.0282416634632006 1.36034078080639e-05
0.0282552668710087 1.35845282038539e-05
0.0282688513992126 1.35661244868981e-05
0.0282824175236995 1.35481872263799e-05
0.0282959657109258 1.35307073335584e-05
0.0283094964182594 1.35136760415731e-05
0.028323010094301 1.3497084878059e-05
0.028336507179179 1.34809256306389e-05
0.0283499881048097 1.34651904556247e-05
0.0283634532952653 1.34498716407593e-05
0.028376903166906 1.34349618495739e-05
0.0283903381287556 1.34204539448894e-05
0.0284037585827005 1.34063410006635e-05
0.0284171649237012 1.33926163734254e-05
0.0284305575400746 1.33792735797052e-05
0.0284439368136543 1.33663064272242e-05
0.0284573031200815 1.33537088631415e-05
0.0284706568289447 1.33414750162513e-05
0.0284839983039609 1.33295992240906e-05
0.028497327903185 1.33180760598979e-05
0.0285106459792449 1.33069002561757e-05
0.0285239528795011 1.32960665552594e-05
0.0285372489460563 1.32855701495197e-05
0.0285505345162059 1.32754061045773e-05
0.0285638099223104 1.32655698579566e-05
0.0285770754921684 1.3256056922841e-05
0.0285903315490912 1.32468627696409e-05
0.0286035784118609 1.32379833807735e-05
0.0286168163952417 1.32294145753768e-05
0.028630045809817 1.32211523593524e-05
0.0286432669621764 1.32131930109234e-05
0.0286564801551873 1.32055326710946e-05
0.0286696856878584 1.31981678376601e-05
0.0286828838556961 1.31910950723617e-05
0.0286960749507684 1.31843108548923e-05
0.0287092592616233 1.31778120750269e-05
0.0287224370736983 1.31715955670299e-05
0.0287356086692654 1.31656581381922e-05
0.0287487743274036 1.31599970014581e-05
0.028761934324405 1.31546091095031e-05
0.0287750889335145 1.31494919045956e-05
0.0287882384254191 1.31446425673356e-05
0.0288013830679865 1.31400585925029e-05
0.028814523126579 1.31357374423556e-05
0.0288276588640213 1.31316766898007e-05
0.0288407905407111 1.31278740174394e-05
0.0288539184147286 1.31243273026452e-05
0.0288670427420312 1.31210339863105e-05
0.0288801637760175 1.31179923902023e-05
0.0288932817684077 1.31152003409996e-05
0.0289063969687487 1.31126558000921e-05
0.0289195096245488 1.31103570910356e-05
0.0289326199816398 1.31083021562847e-05
0.0289457282837961 1.31064894701204e-05
0.0289588347732662 1.31049172960118e-05
0.0289719396905623 1.3103583914569e-05
0.0289850432744768 1.3102487907523e-05
0.0289981457623844 1.31016277585349e-05
0.0290112473901429 1.31010020803574e-05
0.0290243483922232 1.31006093302169e-05
0.0290374490015535 1.31004484907671e-05
0.0290505494500442 1.31005182177973e-05
0.029063649968262 1.3100817237421e-05
0.0290767507854995 1.31013444588344e-05
0.0290898521299583 1.31020988603423e-05
0.0291029542288186 1.31030794323098e-05
0.0291160573082509 1.310428517682e-05
0.0291291615934278 1.31057152203856e-05
0.0291422673086481 1.31073687004019e-05
0.0291553746773485 1.31092447648199e-05
0.0291684839221134 1.31113427411741e-05
0.0291815952648545 1.31136618538644e-05
0.0291947089267084 1.31162015060416e-05
0.0292078251282144 1.31189609971463e-05
0.0292209440892116 1.3121939973653e-05
0.0292340660291852 1.31251377522761e-05
0.0292471911669375 1.31285539396195e-05
0.0292603197208771 1.31321881500583e-05
0.0292734519090272 1.31360400054764e-05
0.0292865879490327 1.3140109191266e-05
0.0292997280582239 1.31443955122685e-05
0.0293128724537362 1.31488984987559e-05
0.029326021352235 1.31536183621786e-05
0.0293391749705971 1.31585546454276e-05
0.0293523335252426 1.31637074593543e-05
0.0293654972327019 1.3169076639417e-05
0.0293786663093413 1.3174662419712e-05
0.0293918409717611 1.31804646462538e-05
0.0294050214364073 1.3186483394597e-05
0.0294182079198019 1.31927190257132e-05
0.0294314006388276 1.31991713996921e-05
0.0294445998102273 1.3205841166784e-05
0.0294578056513941 1.32127283638253e-05
0.0294710183797579 1.32198331997949e-05
0.0294842382129577 1.32271565046816e-05
0.0294974653694624 1.32346982701394e-05
0.0295107000677325 1.32424592205481e-05
0.0295239425269531 1.32504395783001e-05
0.0295371929665314 1.32586400736506e-05
0.029550451606605 1.32670613835317e-05
0.0295637186679886 1.32757040190681e-05
0.0295769943720076 1.32845689989323e-05
0.0295902789410066 1.32936566144397e-05
0.029603572597621 1.33029678885256e-05
0.0296168755655095 1.33125037901429e-05
0.0296301880692997 1.3322265009391e-05
0.0296435103343091 1.33322524063524e-05
0.0296568425867154 1.3342467460612e-05
0.029670185054176 1.33529106985559e-05
0.0296835379648746 1.33635833779289e-05
0.0296969015482525 1.33744867017384e-05
0.0297102760349543 1.33856217055503e-05
0.0297236616566598 1.33969899319969e-05
0.0297370586465918 1.34085924188404e-05
0.0297504672390106 1.34204307108676e-05
0.0297638876697215 1.34325061851988e-05
0.0297773201759067 1.34448200507797e-05
0.0297907649959575 1.34573741365282e-05
0.029804222370094 1.34701697654963e-05
0.0298176925398595 1.34832088810906e-05
0.0298311757487406 1.34964930332725e-05
0.0298446722417739 1.35100239416647e-05
0.0298581822657155 1.35238034958493e-05
0.0298717060692114 1.35378334168519e-05
0.0298852439026282 1.35521158215499e-05
0.0298987960184498 1.35666527714867e-05
0.0299123626712213 1.35814462726139e-05
0.0299259441174939 1.3596498501357e-05
0.0299395406159952 1.36118114653133e-05
0.0299531524274606 1.36273876824059e-05
0.029966779815143 1.3643229275538e-05
0.0299804230444185 1.3659339105555e-05
0.0299940823835241 1.367571918463e-05
0.0300077581027087 1.3692372376843e-05
0.0300214504750855 1.37093011510031e-05
0.0300351597762365 1.37265084889938e-05
0.0300488862847255 1.3743996977169e-05
0.0300626302817027 1.37617699437544e-05
0.0300763920516464 1.37798295240221e-05
0.0300901718811705 1.37981797352427e-05
0.0301039700609057 1.38168231739864e-05
0.0301177868840797 1.38357634092719e-05
0.030131622647489 1.38550037290363e-05
0.030145477651218 1.38745473677173e-05
0.0301593521985857 1.38943980787327e-05
0.0301732465966645 1.39145595637337e-05
0.0301871611562282 1.3935035472375e-05
0.0302010961917006 1.3955829631792e-05
0.0302150520213324 1.39769460475301e-05
0.0302290289673799 1.39983892498651e-05
0.0302430273566298 1.40201626837006e-05
0.0302570475193135 1.40422714706199e-05
0.0302710897907841 1.40647195320212e-05
0.0302851545103161 1.40875115471707e-05
0.0302992420218633 1.41106526106157e-05
0.0303133526744739 1.41341470764072e-05
0.0303274868215503 1.41580002933036e-05
0.0303416448218436 1.41822176822522e-05
0.0303558270395258 1.42068038070039e-05
0.0303700338433328 1.42317645801895e-05
0.030384265607913 1.42571055242776e-05
0.0303985227134373 1.42828325860613e-05
0.0304128055460234 1.43089517892939e-05
0.0304271144978127 1.43354690014831e-05
0.0304414499668142 1.43623906359912e-05
0.0304558123574501 1.43897234216558e-05
0.0304702020808718 1.44174735830118e-05
0.0304846195544548 1.44456486017708e-05
0.0304990652030566 1.44742552236445e-05
0.0305135394582802 1.4503300987206e-05
0.0305280427592674 1.45327936396731e-05
0.0305425755529071 1.45627405471908e-05
0.0305571382934543 1.45931499964236e-05
0.0305717314434507 1.46240303714948e-05
0.0305863554738222 1.46553901554519e-05
0.0306010108639777 1.46872381700737e-05
0.0306156981021477 1.47195835795365e-05
0.0306304176857273 1.47524360138306e-05
0.0306451701217411 1.47858048550916e-05
0.0306599559265962 1.4819700316157e-05
0.0306747756269124 1.48398856125621e-05
0.0306896155125249 1.48337607744225e-05
0.0307044492732993 1.48278160871955e-05
0.0307192770893865 1.48220715240942e-05
0.0307340991609106 1.48165249475561e-05
0.0307489156858582 1.48111748130675e-05
0.0307637268606713 1.48060192846188e-05
0.0307785328799559 1.48010566129374e-05
0.0307933339365688 1.47962850084387e-05
0.0308081302215773 1.47917031469889e-05
0.0308229219247242 1.47873091565739e-05
0.0308377092338808 1.4783101566394e-05
0.0308524923354472 1.47790792436628e-05
0.0308672714146909 1.47752400608458e-05
0.0308820466547517 1.4771583179298e-05
0.030896818237931 1.4768107208547e-05
0.0309115863451396 1.4764810903965e-05
0.0309263511560435 1.47616926574051e-05
0.0309411128487009 1.47587517695549e-05
0.0309558716004705 1.47559867945421e-05
0.030970627587265 1.47533966217522e-05
0.0309853809838868 1.47509802208838e-05
0.0310001319641077 1.47487366416367e-05
0.0310148807007493 1.47466648216017e-05
0.0310296273655709 1.47447639053498e-05
0.0310443721294763 1.47430328603e-05
0.0310591151623366 1.47414707320511e-05
0.0310738566330686 1.47400767082918e-05
0.0310885967097769 1.4738850503982e-05
0.0311033355602809 1.47377906917775e-05
0.0311180733509727 1.47368969488831e-05
0.0311328102479215 1.4736168257811e-05
0.0311475464161794 1.47356041922114e-05
0.0311622820203716 1.4735204144544e-05
0.0311770172245161 1.47349674217811e-05
0.0311917521919379 1.473489360005e-05
0.0312064870855379 1.47349821047416e-05
0.0312212220676427 1.4735232403723e-05
0.0312359573000464 1.47356440394698e-05
0.0312506929440859 1.47362165640417e-05
0.0312654291606499 1.47369498309314e-05
0.0312801661104808 1.47378432481871e-05
0.031294903953729 1.47388966222023e-05
0.0313096428503512 1.47401095074492e-05
0.0313243829598587 1.47414817593684e-05
0.0313391244416181 1.47430132087734e-05
0.0313538674548268 1.4744703595938e-05
0.0313686121584228 1.47465526024957e-05
0.0313833587110253 1.47485602111042e-05
0.0313981072712364 1.4750726476837e-05
0.0314128579977132 1.47530511494992e-05
0.0314276110488627 1.47555341319885e-05
0.0314423665829947 1.47581754148115e-05
0.0314571247584095 1.47609752078992e-05
0.0314718857336174 1.47639334298925e-05
0.0314866496670473 1.47670500035732e-05
0.0315014167170509 1.47703252523727e-05
0.0315161870423032 1.47737590410262e-05
0.0315309608013443 1.47773519747263e-05
0.031545738153319 1.47811036264179e-05
0.0315605192569454 1.47850148579135e-05
0.0315753042718033 1.47890856378243e-05
0.0315900933574411 1.4793316144524e-05
0.0316048866735857 1.47977066918376e-05
0.0316196843802775 1.48022576897101e-05
0.0316344866379672 1.48069694179225e-05
0.0316492936073851 1.4818127219196e-05
0.0316641117346043 1.48332317019507e-05
0.0316789449663063 1.48485388436902e-05
0.03169379350515 1.48640482176267e-05
0.0317086575533676 1.48797610634841e-05
0.0317235373144311 1.48956788615597e-05
0.0317384329932926 1.49118028803743e-05
0.031753344796173 1.49281342438431e-05
0.0317682729304169 1.49446742418591e-05
0.0317832176046587 1.49614247757572e-05
0.0317981790294345 1.49783869578671e-05
0.0318131574163923 1.49955625630459e-05
0.0318281529789554 1.5012952753827e-05
0.0318431659317092 1.50305594906834e-05
0.0318581964911999 1.5048384240291e-05
0.0318732448754402 1.50664287311966e-05
0.0318883113041714 1.50846948539284e-05
0.0319033959990253 1.51031841742527e-05
0.0319184991831996 1.51218984710118e-05
0.0319336210816706 1.51408396024522e-05
0.031948761921273 1.51600097424396e-05
0.0319639219310155 1.51794108431905e-05
0.0319791013418587 1.51990447362611e-05
0.0319943003865949 1.52189131663616e-05
0.0320095192997613 1.52390192066367e-05
0.0320247583189679 1.52593643644247e-05
0.0320400176833323 1.52799509712755e-05
0.0320552976343036 1.53007814100092e-05
0.0320705984157136 1.5321857845551e-05
0.0320859202735592 1.53431828324085e-05
0.0321012634563916 1.53647588437228e-05
0.0321166282152353 1.53865885757003e-05
0.032132014803811 1.54086741716849e-05
0.0321474234779827 1.54310185733682e-05
0.0321628544965561 1.54536244416548e-05
0.0321783081209977 1.54764946979191e-05
0.0321937846156956 1.54996319161661e-05
0.0322092842476118 1.55230392710137e-05
0.0322248072868828 1.55467196593828e-05
0.0322403540065422 1.55706758358931e-05
0.0322559246823781 1.55949115666598e-05
0.0322715195939448 1.56194295971072e-05
0.0322871390235419 1.56176613259671e-05
0.0323027566848678 1.55760472565074e-05
0.0323183327321244 1.55352479731404e-05
0.0323338679800975 1.54953177925182e-05
0.03234936329789 1.54562323055897e-05
0.0323648195301956 1.54179680014705e-05
0.0323802374981971 1.53805023534598e-05
0.0323956180005505 1.53438137517141e-05
0.0324109618143022 1.53078814372393e-05
0.0324262696957395 1.52726855896824e-05
0.0324415423813292 1.5238207110108e-05
0.0324567805884393 1.52044276937332e-05
0.032471985016133 1.51713297505136e-05
0.0324871563458835 1.51388963269059e-05
0.0325022952422104 1.51071111970512e-05
0.0325174023534075 1.50759587097773e-05
0.0325324783121172 1.50454237799871e-05
0.0325475237358972 1.50154919978101e-05
0.032562539227895 1.49861493017185e-05
0.0325775253771968 1.49573823069696e-05
0.0325924827595037 1.4929178030178e-05
0.0326074119375339 1.49015239751262e-05
0.032622313461509 1.48744080764335e-05
0.0326371878695855 1.48478187479619e-05
0.0326520356883334 1.48217447418097e-05
0.0326668574330752 1.47961752330339e-05
0.0326816536083083 1.47776257312372e-05
0.0326964312340395 1.47596170047164e-05
0.0327111908510442 1.4742067249402e-05
0.0327259329182936 1.47249679115352e-05
0.0327406578862052 1.47083108786657e-05
0.0327553661970838 1.4692088336432e-05
0.0327700582854203 1.46762926042463e-05
0.0327847345780245 1.46609163296594e-05
0.0327993954943542 1.46459524761399e-05
0.0328140414468303 1.46313940574452e-05
0.0328286728408877 1.46172345034555e-05
0.0328432900753912 1.46034672887792e-05
0.03285789354268 1.45900862487671e-05
0.0328724836289287 1.45770852667384e-05
0.0328870607141955 1.45644585160559e-05
0.0329016251727115 1.45522003759346e-05
0.0329161773730875 1.45403052508542e-05
0.0329307176783383 1.45287679412435e-05
0.0329452464462796 1.45175832200699e-05
0.0329597640294996 1.45067461222995e-05
0.0329742707756219 1.4496251829585e-05
0.0329887670274515 1.44860956362938e-05
0.0330032531230878 1.44762729800686e-05
0.0330177293960679 1.44667795363774e-05
0.0330321961756043 1.44576110240631e-05
0.0330466537866283 1.44487632683088e-05
0.0330611025498966 1.44402322631901e-05
0.0330755427821598 1.44320142019275e-05
0.0330899747963617 1.44241053156589e-05
0.0331043989016774 1.44165019362482e-05
0.0331188154036137 1.44092005587114e-05
0.0331332246041724 1.4402197712602e-05
0.033147626801885 1.43954902151684e-05
0.0331620222921001 1.43890747253724e-05
0.0331764113668255 1.43829482508923e-05
0.0331907943150764 1.43771077028661e-05
0.0332051714227793 1.43715503067421e-05
0.033219542973086 1.43662730634317e-05
0.0332339092461494 1.43612734123063e-05
0.0332482705195617 1.43565486299103e-05
0.0332626270681917 1.43520961450388e-05
0.0332769791643367 1.43479136005231e-05
0.0332913270779372 1.43439985375786e-05
0.0333056710764748 1.43403486783668e-05
0.0333200114251532 1.43369617993268e-05
0.0333343483869525 1.43338357932256e-05
0.0333486822227457 1.43309684490318e-05
0.0333630131911947 1.4328357952598e-05
0.0333773415491473 1.43260023219806e-05
0.0333916675514693 1.43238996575889e-05
0.0334059914511269 1.43220481414936e-05
0.0334203134992684 1.43204461615618e-05
0.03343463394543 1.43190919363266e-05
0.0334489530373663 1.43179840135808e-05
0.0334632710213799 1.43171207086697e-05
0.0334775881420885 1.4316500664772e-05
0.0334919046427533 1.43161225407438e-05
0.0335062207652941 1.43159848243408e-05
0.0335205367501184 1.43160862669842e-05
0.0335348528363854 1.43164258206902e-05
0.0335491692622061 1.43170021411232e-05
0.0335634862643472 1.43178140218518e-05
0.0335778040783691 1.43188606414726e-05
0.0335921229390105 1.43201409433559e-05
0.0336064430799539 1.43216538214995e-05
0.0336207647337754 1.43233986150706e-05
0.0336350881323905 1.4325374241854e-05
0.0336494135066323 1.43275800637207e-05
0.033663741086696 1.43300152680013e-05
0.033678071101964 1.43326791761428e-05
0.0336924037811402 1.433557124321e-05
0.0337067393523834 1.4338690749076e-05
0.0337210780431325 1.43420371066253e-05
0.0337354200802391 1.43456099845221e-05
0.0337497656902236 1.43494087522797e-05
0.0337641150989759 1.4353433219241e-05
0.0337784685321951 1.43576828952261e-05
0.0337928262150904 1.43621575443812e-05
0.0338071883726347 1.43668568156176e-05
0.0338215552294504 1.43717804884324e-05
0.0338359270099388 1.4376928656969e-05
0.0338503039385958 1.43823008077699e-05
0.0338646862394035 1.43878972330172e-05
0.0338790741366365 1.4393717678519e-05
0.0338934678543151 1.43997620806933e-05
0.0339078676163958 1.44060308731943e-05
0.0339222736472689 1.44125238202961e-05
0.0339366861710892 1.44192411829245e-05
0.0339511054122722 1.44261832274227e-05
0.0339655315954996 1.44333498572628e-05
0.0339799649453569 1.44407421463836e-05
0.0339944056875032 1.44483597630417e-05
0.0340088540472663 1.44562032999445e-05
0.0340233102505662 1.44642728024072e-05
0.0340377745233686 1.4472569239611e-05
0.0340522470926082 1.44810932784871e-05
0.0340667281858867 1.44898449156453e-05
0.0340812180308024 1.44988248255711e-05
0.0340957168556279 1.45080342381427e-05
0.0341102248898661 1.4517473467539e-05
0.0341247423633336 1.45271430149768e-05
0.0341392695063486 1.45370440590689e-05
0.0341538065504077 1.4547177597895e-05
0.0341683537280056 1.45575442034775e-05
0.034182911272209 1.45681446343602e-05
0.0341974794168434 1.45789804488652e-05
0.0342120583972923 1.45900521658944e-05
0.0342266484494582 1.46013612264382e-05
0.0342412498106846 1.46129085221929e-05
0.0342558627192068 1.46246954991584e-05
0.0342704874147059 1.46367232991137e-05
0.0342851241380051 1.4648993127317e-05
0.0342997731311324 1.4661506743634e-05
0.034314434637876 1.46742649895335e-05
0.0343291089028655 1.46872696290445e-05
0.0343437961724946 1.47005222443894e-05
0.034358496694739 1.47140241126262e-05
0.0343732107188516 1.47277770655467e-05
0.0343879384959172 1.4741782998777e-05
0.0344026802789159 1.47560432566847e-05
0.0344174363221726 1.47705601078956e-05
0.0344322068822805 1.4785334900573e-05
0.0344469922171811 1.48003701539051e-05
0.034461792587335 1.48156674663142e-05
0.0344766082548013 1.48312292387282e-05
0.03449143948404 1.48470568268001e-05
0.0345062865408668 1.48631533755516e-05
0.0345211496942424 1.48795207386103e-05
0.034536029214981 1.48961610797879e-05
0.0345509253760608 1.49130768738793e-05
0.0345658384529347 1.49302710312263e-05
0.0345807687239659 1.49477457859172e-05
0.0345957164697518 1.49655036835649e-05
0.0346106819734354 1.49835473345953e-05
0.03462566552077 1.50018801579032e-05
0.0346406674009279 1.50205044000353e-05
0.0346556879053279 1.50394231158332e-05
0.0346707273284437 1.50586395507024e-05
0.0346857859679944 1.50781567686987e-05
0.0347008641247631 1.50979779004475e-05
0.0347159621026636 1.51181062678041e-05
0.0347310802089314 1.51385452601574e-05
0.0347462187541915 1.51592984593409e-05
0.0347613780526509 1.51803693911316e-05
0.034776558422042 1.52017618994237e-05
0.0347917601839414 1.52234795232593e-05
0.0348069836634647 1.52455264954553e-05
0.0348222291899602 1.52679067451493e-05
0.0348374970967053 1.52906242720678e-05
0.0348527877209774 1.53136831469181e-05
0.0348681014041243 1.53370882645444e-05
0.0348834384923888 1.53608438415673e-05
0.0348987993362304 1.53849542927476e-05
0.0349141842905231 1.54094248612588e-05
0.0349295937153844 1.54342601121314e-05
0.0349450279754965 1.54594649372059e-05
0.0349604874404337 1.54850448095902e-05
0.0349759724852433 1.55110049028712e-05
0.0349914834901462 1.55373507220173e-05
0.0350070208408682 1.55640878523673e-05
0.0350225849287206 1.55912222139728e-05
0.0350381761509346 1.56187593023942e-05
0.035053794910237 1.56467058383797e-05
0.0350694416160753 1.56750679948977e-05
0.0350851166840702 1.57038520308801e-05
0.0351008205361011 1.57330646748463e-05
0.035116553600776 1.57627128730978e-05
0.0351323163136491 1.57928040475822e-05
0.0351481091176966 1.58233446908608e-05
0.0351639324623875 1.58543427967425e-05
0.0351797868051842 1.58858063307063e-05
0.0351956726115149 1.59177428444286e-05
0.0352115903543594 1.59501607614124e-05
0.0352275405151208 1.59830683523279e-05
0.0352435235834731 1.60164745098094e-05
0.0352595400579829 1.60503883660422e-05
0.035275590446349 1.60848187770303e-05
0.035291675265126 1.61197756194892e-05
0.0353077950407455 1.61552687600796e-05
0.0353239503095056 1.61913080562745e-05
0.0353401416175618 1.62279049233895e-05
0.0353563695224852 1.62650689506935e-05
0.0353726345914359 1.63028123386271e-05
0.0353889374037746 1.63411465131483e-05
0.0354052785502877 1.63800826454376e-05
0.0354216586329331 1.64196342848333e-05
0.035438078267218 1.64598128972237e-05
0.0354545380801152 1.65006331344424e-05
0.0354710387132496 1.65421075691839e-05
0.0354875808208188 1.65842509233013e-05
0.0355041650717421 1.6627077697855e-05
0.03552079214944 1.66706027059837e-05
0.035537462752146 1.67129237995113e-05
0.0355541756759455 1.67049630900442e-05
0.0355708806390355 1.66972073729583e-05
0.0355875778464085 1.66897001693578e-05
0.0356042675465778 1.66824394159728e-05
0.0356209499859938 1.66754217783309e-05
0.0356376254077721 1.66686451292487e-05
0.0356542940529014 1.66621068946737e-05
0.0356709561597961 1.66558048798538e-05
0.0356876119646759 1.66497365788658e-05
0.0357042617012548 1.66438998636625e-05
0.0357209056011184 1.66382925693153e-05
0.0357375438936878 1.6632912493088e-05
0.0357541768061808 1.66277572552474e-05
0.0357708045634361 1.66228260966875e-05
0.0357874273895328 1.6618115866117e-05
0.0358040455053989 1.66136254475535e-05
0.0358206591308464 1.66093528527841e-05
0.0358372684836992 1.66052960509558e-05
0.0358538737797502 1.66014538004157e-05
0.0358704752335506 1.65978243998669e-05
0.0358870730579505 1.65944061034634e-05
0.0359036674640539 1.65911973981045e-05
0.035920258661452 1.65881971424353e-05
0.0359368468585945 1.65854037315787e-05
0.0359534322623261 1.65828157919919e-05
0.035970015078118 1.6580432181404e-05
0.0359865955102994 1.65782512910101e-05
0.0360031737615905 1.6576272719422e-05
0.0360197500343099 1.65744944800889e-05
0.03603632452879 1.65729156537337e-05
0.0360528974444437 1.65715358309572e-05
0.0360694689802747 1.65703531516554e-05
0.0360860393334263 1.65693671043454e-05
0.0361026087005307 1.65685768457701e-05
0.0361191772773764 1.65679813396508e-05
0.0361357452587161 1.65675796366353e-05
0.0361523128383527 1.65673708740261e-05
0.0361688802092267 1.65673545571888e-05
0.0361854475637839 1.65675302078324e-05
0.0362020150939918 1.65678967285169e-05
0.0362185829907203 1.65684536003432e-05
0.0362351514443206 1.65692003190868e-05
0.0362517206446397 1.65701362531792e-05
0.0362682907808929 1.65712610676207e-05
0.0362848620419605 1.65725741574247e-05
0.0363014346161179 1.65740750008484e-05
0.0363180086911188 1.65757633723405e-05
0.0363345844544911 1.65776386320647e-05
0.0363511620931232 1.65797010762974e-05
0.0363677417941995 1.65819498740679e-05
0.0363843237440736 1.65843849881272e-05
0.0364009081290617 1.65870061779874e-05
0.0364174951352397 1.65898130700016e-05
0.0364340849483097 1.65928060868913e-05
0.0364506777543966 1.65959845874902e-05
0.0364672737389841 1.65993485833316e-05
0.0364838730875674 1.66028981665816e-05
0.036500475985734 1.66066335099092e-05
0.0365170826192439 1.66105544343151e-05
0.0365336931736782 1.66146610557718e-05
0.036550307834734 1.66189534253017e-05
0.0365669267881593 1.66234319618003e-05
0.0365835502201211 1.66280963679549e-05
0.036600178316489 1.66329474374658e-05
0.0366168112639265 1.66379848838068e-05
0.0366334492488103 1.66432093680125e-05
0.0366500924581783 1.66486208303224e-05
0.0366667410790086 1.66542203794812e-05
0.0366833952993881 1.66600077460266e-05
0.0367000553071341 1.66659833920267e-05
0.0367167212905262 1.66721480394325e-05
0.0367333934385656 1.66785019021202e-05
0.0367500719404677 1.66850457824937e-05
0.0367667569862502 1.6691779936166e-05
0.0367834487661864 1.66987051713853e-05
0.0368001474713578 1.67058223363314e-05
0.0368168532936941 1.67131318025597e-05
0.0368335664254966 1.67206343849027e-05
0.0368502870598815 1.67283307149888e-05
0.0368670153905965 1.67362217211538e-05
0.0368837516123177 1.67443080362798e-05
0.036900495920354 1.6752590775654e-05
0.0369172485111296 1.67610708325888e-05
0.0369340095819622 1.67668466294046e-05
0.0369507764285916 1.67269728827919e-05
0.0369675034014744 1.66878234548238e-05
0.0369841912249292 1.66494617256268e-05
0.0370008406866549 1.66118675133164e-05
0.0370174525541682 1.65750212185441e-05
0.0370340275753867 1.65389038505812e-05
0.0370505664792373 1.65034974550874e-05
0.0370670699766924 1.64687845176891e-05
0.0370835387612101 1.64347482470407e-05
0.0370999735094571 1.64013725285101e-05
0.0371163748819856 1.63686418422902e-05
0.0371327435238279 1.63365411825066e-05
0.0371490800650104 1.63050561040882e-05
0.0371653851211145 1.62741727514525e-05
0.037181659293866 1.62438776883813e-05
0.0371979031715544 1.62141579641786e-05
0.0372141173295185 1.61850010803479e-05
0.0372303023305989 1.61563950208096e-05
0.0372464587256197 1.61283281380669e-05
0.0372625870537578 1.61007891662556e-05
0.037278687842924 1.6073767252261e-05
0.0372947616101763 1.60472519059997e-05
0.0373108088620823 1.60212329960312e-05
0.0373268300950783 1.59957006781148e-05
0.0373428257957564 1.59706455393101e-05
0.0373587964412957 1.59460582826674e-05
0.0373747424995784 1.59219300946713e-05
0.0373906644296731 1.58993110876678e-05
0.0374065637407607 1.58836516845318e-05
0.0374224473924453 1.58684212430213e-05
0.0374383158136883 1.5853604404464e-05
0.0374541694180928 1.58391945405406e-05
0.0374700086126333 1.58251853109444e-05
0.0374858337979442 1.58115705072448e-05
0.0375016453684515 1.57983440862482e-05
0.0375174437125377 1.5785500357828e-05
0.0375332292128956 1.57730336196201e-05
0.0375490022465152 1.57609384028906e-05
0.0375647631849181 1.57492094876418e-05
0.0375805123944057 1.57378417067171e-05
0.0375962502361124 1.57268301025648e-05
0.037611977066215 1.57161698900037e-05
0.037627693236105 1.57058563492794e-05
0.0376433990924543 1.56958850172059e-05
0.0376590949774715 1.56862514753065e-05
0.0376747812289468 1.56769515057747e-05
0.0376904581804526 1.5667980932814e-05
0.0377061261613854 1.56593358304778e-05
0.0377217854972159 1.56510122599389e-05
0.0377374365094758 1.56430064424583e-05
0.0377530795159183 1.56353148965899e-05
0.0377687148308149 1.56279339684516e-05
0.0377843427647833 1.56208602471419e-05
0.0377999636250304 1.56140904938068e-05
0.0378155777155243 1.56076213295408e-05
0.0378311853368538 1.56014498906741e-05
0.0378467867867445 1.55955729301915e-05
0.0378623823596747 1.55899877480735e-05
0.0378779723474227 1.55846912945237e-05
0.0378935570387173 1.55796810295537e-05
0.0379091367197468 1.55749542684369e-05
0.0379247116740153 1.55705083532336e-05
0.0379402821823685 1.55663408576429e-05
0.0379558485232261 1.55624494487657e-05
0.0379714109726749 1.55588317154114e-05
0.0379869698043903 1.55554854752933e-05
0.0380025252898656 1.55524085690266e-05
0.0380180776984346 1.55495989278163e-05
0.0380336272973624 1.554705450461e-05
0.038049174351867 1.55447734097465e-05
0.0380647191252768 1.55427536380066e-05
0.0380802618789148 1.55409934763128e-05
0.0380958028723911 1.55394912308113e-05
0.0381113423636219 1.55382452943199e-05
0.0381268806089162 1.55372538745457e-05
0.0381424178627908 1.55365154684759e-05
0.0381579543782593 1.55360287257775e-05
0.038173490406985 1.55357921098273e-05
0.0381890261990949 1.55358042358989e-05
0.0382045620033308 1.55360640055173e-05
0.0382200980673363 1.55365699303437e-05
0.0382356346372666 1.55373210098879e-05
0.0382511719582765 1.55383160557795e-05
0.0382667102743323 1.55395539614614e-05
0.0382822498282938 1.55410337016935e-05
0.0382977908619954 1.55427543993799e-05
0.0383133336163948 1.55447151232033e-05
0.038328878331518 1.55469150219224e-05
0.0383444252465399 1.5549353122377e-05
0.0383599745996623 1.55520287994872e-05
0.0383755266284618 1.55549415068798e-05
0.0383910815699687 1.55580903069624e-05
0.0384066396602757 1.55614748100234e-05
0.0384222011350857 1.55650943688534e-05
0.0384377662294545 1.55689485478456e-05
0.0384533351780024 1.55730367206844e-05
0.0384689082147231 1.55773586058066e-05
0.0384844855733289 1.55819138642877e-05
0.0385000674871932 1.55867023672267e-05
0.0385156541895604 1.55917234599445e-05
0.0385312459130203 1.55969770983656e-05
0.0385468428901187 1.56024631132982e-05
0.038562445353232 1.5608181477501e-05
0.0385780535347095 1.5614131971571e-05
0.0385936676666811 1.56203147178002e-05
0.0386092879813989 1.56267294458096e-05
0.0386249147108447 1.56333764931042e-05
0.0386405480873378 1.56402558709539e-05
0.0386561883432087 1.56473677310728e-05
0.0386718357109398 1.565471223205e-05
0.0386874904231719 1.56622896057923e-05
0.0387031527127776 1.56701001573132e-05
0.038718822812935 1.56781445309888e-05
0.038734500957466 1.56864226448049e-05
0.0387501873801108 1.56949350219765e-05
0.0387658823151327 1.57036823912458e-05
0.038781585997524 1.57126648879508e-05
0.0387972986624119 1.57218833850062e-05
0.0388130205457969 1.57313385611155e-05
0.038828751884358 1.57410307675214e-05
0.0388444929151256 1.57509608262357e-05
0.0388602438759518 1.57611297639025e-05
0.0388760050057157 1.57715378802697e-05
0.038891776543596 1.57821866106414e-05
0.0389075587302066 1.57930761311589e-05
0.0389233518063378 1.58042078861432e-05
0.0389391560142239 1.58155829920245e-05
0.0389549715972159 1.58272021039414e-05
0.0389707987993199 1.58390663467471e-05
0.0389866378656666 1.58511774484262e-05
0.0390024890431151 1.5863535744085e-05
0.0390183525788591 1.58761431028505e-05
0.039034228721962 1.58890007994447e-05
0.0390501177227614 1.59021096465209e-05
0.0390660198324079 1.59154717251004e-05
0.0390819353041331 1.59290883884376e-05
0.0390978643925215 1.59429607937454e-05
0.0391138073533152 1.59570907011793e-05
0.0391297644440164 1.59714798083881e-05
0.0391457359238248 1.59861300169796e-05
0.0391617220538418 1.60010423661443e-05
0.0391777230962079 1.60162194315217e-05
0.0391937393156395 1.60316626600877e-05
0.0392097709782995 1.60473741025754e-05
0.0392258183524021 1.60633558807406e-05
0.0392418817082829 1.60796101875161e-05
0.0392579613184704 1.60961383520829e-05
0.0392740574568224 1.61129435101731e-05
0.0392901704003326 1.61300275340346e-05
0.0393063004278667 1.61473927676781e-05
0.0393224478206343 1.61650413591146e-05
0.0393386128619935 1.61829761966674e-05
0.0393547958381901 1.62011997059765e-05
0.0393709970378961 1.62197143845245e-05
0.0393872167522806 1.62385229358379e-05
0.0394034552752165 1.62576282701215e-05
0.0394197129034866 1.62770332366239e-05
0.0394359899367232 1.62967407577131e-05
0.0394522866774809 1.63167538291436e-05
0.03946860343131 1.6337075385935e-05
0.039484940506696 1.63577089745385e-05
0.0395012982156705 1.63786574095962e-05
0.0395176768730801 1.63999245215556e-05
0.0395340767976017 1.64215135439199e-05
0.0395504983111456 1.64434279198977e-05
0.0395669417390655 1.64656717080293e-05
0.0395834074107735 1.64882485048235e-05
0.0395998956592783 1.65111621184643e-05
0.0396164068213968 1.65344164345942e-05
0.0396329412378314 1.65580155520717e-05
0.0396494992533835 1.65819639195018e-05
0.039666081217303 1.66062655238742e-05
0.0396826874828268 1.66309251093136e-05
0.0396993184079362 1.66559469591021e-05
0.0397159743548953 1.66813358447353e-05
0.03973265569074 1.67070967565861e-05
0.0397493627874966 1.67332343608042e-05
0.0397660960218574 1.67597538153433e-05
0.0397828557756727 1.67866607728591e-05
0.0397996424364456 1.68139597455434e-05
0.0398164563961911 1.68416569687495e-05
0.0398332980531599 1.68697578119921e-05
0.0398501678109719 1.68982681437253e-05
0.0398670660791156 1.69271939233535e-05
0.039883993273039 1.69565414766566e-05
0.0399009498145156 1.69863169488986e-05
0.0399179361314645 1.70165268543287e-05
0.0399349526583188 1.70471782167073e-05
0.0399519998365355 1.70782777458965e-05
0.0399690781142814 1.71098323885003e-05
0.0399861879466699 1.71418494681784e-05
0.0400033297961381 1.7174335996783e-05
0.0400205041321349 1.72073008900379e-05
0.0400377114330249 1.72407516516055e-05
0.0400549521846765 1.72746965868662e-05
0.0400722268812634 1.73091423047931e-05
0.0400895360235682 1.73441009515894e-05
0.0401068801245198 1.73795790908457e-05
0.0401242597036106 1.74155860457787e-05
0.0401416752896564 1.74521319623364e-05
0.0401591274216188 1.74892266956229e-05
0.0401766166483144 1.75268798086196e-05
0.040194143528123 1.75651022581318e-05
0.0402117086303811 1.76039049994566e-05
0.0402293125353806 1.76432981412053e-05
0.0402469558335218 1.76832934825937e-05
0.0402646391270044 1.7723903397519e-05
0.0402823630304019 1.77651399906338e-05
0.0403001281703925 1.78070150963882e-05
0.0403179351854889 1.78495422703592e-05
0.0403357847277593 1.78927356669819e-05
0.0403536774634263 1.79366080475338e-05
0.0403716140714738 1.79811742030169e-05
0.0403895952456768 1.8026449255878e-05
0.0404076216949327 1.80724480909322e-05
0.0404256941430236 1.81191870829335e-05
0.0404438133301066 1.81666823835529e-05
0.0404619800124901 1.82149510782402e-05
0.0404801949635684 1.82640109094615e-05
0.0404984589744778 1.83138805775097e-05
0.0405167728550553 1.8302848956702e-05
0.040535075704012 1.82811163815317e-05
0.0405533568203936 1.82600208635244e-05
0.0405716168412571 1.8239569876304e-05
0.0405898564111334 1.82197545865392e-05
0.0406080761657199 1.82005667364208e-05
0.0406262767324564 1.81819982494999e-05
0.0406444587307059 1.81640415369122e-05
0.0406626227722428 1.8146688872937e-05
0.0406807694611157 1.81299335527189e-05
0.0406988993946684 1.81137684945802e-05
0.040717013163163 1.8098187011023e-05
0.040735111350174 1.80831830354972e-05
0.0407531945332095 1.80687501937025e-05
0.0407712632834032 1.80548829561639e-05
0.0407893181663594 1.80415753266176e-05
0.040807359741686 1.80288225301541e-05
0.0408253885642162 1.8016618936272e-05
0.0408434051831524 1.80049597456247e-05
0.0408614101428981 1.79938403725551e-05
0.0408794039832706 1.79832565190111e-05
0.0408973872397896 1.79732034843091e-05
0.040915360443274 1.79636774625814e-05
0.0409333241207365 1.79546745464049e-05
0.0409512787952829 1.79461911067519e-05
0.0409692249863897 1.79382234859268e-05
0.0409871632098756 1.79307689095349e-05
0.0410050939787851 1.79238233526791e-05
0.0410230178021378 1.79173847348528e-05
0.0410409351868727 1.79114495704391e-05
0.0410588466364431 1.79060160083343e-05
0.0410767526524515 1.79010812463575e-05
0.0410946537336978 1.78966433527715e-05
0.0411125503770506 1.78926995951692e-05
0.0411304430766458 1.78892485628328e-05
0.0411483323252086 1.78862889509947e-05
0.0411662186141596 1.78838183481234e-05
0.0411841024325077 1.78818359616568e-05
0.0412019842684694 1.78803397389442e-05
0.0412198646082083 1.78793295451659e-05
0.0412377439377535 1.7878803983613e-05
0.0412556227417371 1.78787622108027e-05
0.0412735015039479 1.78792039349066e-05
0.0412913807078828 1.78801282051385e-05
0.0413092608360879 1.78815355271606e-05
0.0413271423716151 1.78834248391598e-05
0.0413450257964543 1.78857965335794e-05
0.0413629115929878 1.78886509449313e-05
0.0413808002439328 1.78919881979948e-05
0.0413986922321308 1.78958085091567e-05
0.0414165880406399 1.7900112940976e-05
0.0414344881535809 1.79049023441068e-05
0.041452393055925 1.79101775076436e-05
0.0414703032334326 1.79159394605654e-05
0.0414882191728932 1.79221893200305e-05
0.0415061413622132 1.79289291976641e-05
0.0415240702914109 1.79361594787067e-05
0.0415420064508896 1.79438832044908e-05
0.0415599503340941 1.79521015377678e-05
0.0415779024356319 1.79608170878874e-05
0.0415958632527198 1.79700316424092e-05
0.0416138332843622 1.79797478303618e-05
0.0416318130321925 1.79899682145771e-05
0.0416498030004071 1.80006958970499e-05
0.0416678036963041 1.80119337618288e-05
0.041685815630066 1.80236847773134e-05
0.0417038393148433 1.80359522993409e-05
0.0417218752671426 1.80487400717163e-05
0.0417399240072144 1.80257773291969e-05
0.0417579497845436 1.79854024391282e-05
0.0417759351869827 1.79457846378364e-05
0.0417938809716205 1.79069360871822e-05
0.0418117879077077 1.78688377009963e-05
0.0418296567454087 1.7831471217298e-05
0.041847488216626 1.77948191087845e-05
0.0418652830357348 1.77588642206421e-05
0.0418830418999554 1.77235902321665e-05
0.0419007654901876 1.76889813734825e-05
0.0419184544715611 1.76550224566781e-05
0.0419361094940177 1.7621698751218e-05
0.041953731192769 1.75889962884668e-05
0.0419713201890574 1.75569012704415e-05
0.0419888770903279 1.75254005894595e-05
0.0420064024909173 1.74944814717152e-05
0.0420238969723891 1.74641316659877e-05
0.042041361104055 1.74343393215801e-05
0.0420587954433766 1.74050929832784e-05
0.0420762005363599 1.73763814705637e-05
0.0420935769178305 1.73481941439145e-05
0.0421109251119744 1.73205206294559e-05
0.0421282456326038 1.72933508730972e-05
0.0421455389834769 1.72666751270735e-05
0.042162805658604 1.72404840618406e-05
0.0421800461426659 1.72147685408158e-05
0.0421972609112067 1.71895197424766e-05
0.0422144504309491 1.71647291955037e-05
0.0422316151601446 1.71403885546105e-05
0.0422487555486993 1.711648979496e-05
0.0422658720384942 1.70930252379652e-05
0.0422829650637322 1.70699872798972e-05
0.0423000350510121 1.70473686510957e-05
0.0423170824196632 1.70261756074766e-05
0.0423341085952707 1.70129926998266e-05
0.0423511215879705 1.70002067091804e-05
0.0423681217946797 1.69878028690203e-05
0.0423851095975487 1.69757758228656e-05
0.0424020853733715 1.69641204201786e-05
0.0424190494937917 1.69528316191329e-05
0.0424360023254109 1.69419046180644e-05
0.0424529442300289 1.69313347441744e-05
0.0424698755647731 1.69211173525586e-05
0.0424867966821257 1.69112480239251e-05
0.0425037079301496 1.69017224681002e-05
0.0425206096526177 1.68925365320408e-05
0.0425375021891497 1.68836861418588e-05
0.0425543858752916 1.68751674146746e-05
0.0425712610427063 1.68669765817583e-05
0.042588128019288 1.68591098934244e-05
0.0426049871291814 1.68515637683861e-05
0.0426218386929498 1.68443348485203e-05
0.0426386830277983 1.68374196603403e-05
0.0426555204474587 1.68308149888878e-05
0.0426723512624476 1.68245176145138e-05
0.0426891757800621 1.68185247600737e-05
0.0427059943048222 1.68128330821846e-05
0.0427228071379043 1.68074399390539e-05
0.0427396145778434 1.68023425314828e-05
0.0427564169203749 1.67975381260372e-05
0.0427732144585009 1.67930240914155e-05
0.0427900074825923 1.67887979717274e-05
0.0428067962805641 1.67848573371753e-05
0.0428235811379012 1.67811997835408e-05
0.0428403623376848 1.67778231165405e-05
0.0428571401608013 1.67747250181567e-05
0.0428739148858195 1.67719034895971e-05
0.0428906867893091 1.67693563703652e-05
0.0429074561456794 1.67670817805886e-05
0.04292422322746 1.67650777147391e-05
0.0429409883051747 1.67633423727337e-05
0.0429577516475475 1.67618739751351e-05
0.0429745135215226 1.67606708729123e-05
0.0429912741923955 1.67597313632415e-05
0.0430080339237588 1.67590539826525e-05
0.0430247929777414 1.67586368831931e-05
0.0430415516146246 1.67584791876985e-05
0.0430583100938123 1.67585790845276e-05
0.0430750686728968 1.67589354383204e-05
0.0430918276083351 1.67595466919445e-05
0.0431085871550271 1.67604118894137e-05
0.0431253475669165 1.67615299444684e-05
0.043142109096861 1.67628994219637e-05
0.0431588719962829 1.67645197041966e-05
0.0431756365159871 1.6766389459583e-05
0.0431924029054467 1.67685080267075e-05
0.0432091714134734 1.67708743216569e-05
0.0432259422877951 1.67734875655384e-05
0.0432427157753606 1.6776346993001e-05
0.0432594921223536 1.6779451851981e-05
0.0432762715742056 1.6782801548564e-05
0.0432930543757542 1.67863955014237e-05
0.0433098407712556 1.67902330691121e-05
0.0433266310043247 1.67943136223856e-05
0.0433434253179471 1.67986368335894e-05
0.0433602239547807 1.68032023140805e-05
0.0433770271570948 1.68080095418001e-05
0.0433938351666366 1.68130584397505e-05
0.0434106482250763 1.681834829097e-05
0.0434274665733673 1.68238793286765e-05
0.043444290452696 1.68296510737905e-05
0.0434611201037697 1.68356635629121e-05
0.0434779557673327 1.6841916770214e-05
0.0434947976841029 1.68484102466638e-05
0.0435116460943495 1.68551443461512e-05
0.0435285012386957 1.68621190711329e-05
0.0435453633577668 1.68693345772864e-05
0.0435622326923441 1.6876790957093e-05
0.0435791094833012 1.68844883117438e-05
0.0435959939716129 1.68924268949582e-05
0.0436128863985079 1.69006071127357e-05
0.0436297870056206 1.69090291633194e-05
0.043646696034784 1.69176936127382e-05
0.0436636137283967 1.69266005313298e-05
0.043680540328928 1.69357509321031e-05
0.0436974760798601 1.69451449008987e-05
0.043714421224761 1.69547830342465e-05
0.0437313760077953 1.69646661516156e-05
0.0437483406739469 1.69747947203712e-05
0.0437653154686672 1.69851697179557e-05
0.0437823006383852 1.69957914822285e-05
0.0437992964298674 1.70066611480635e-05
0.0438163030910155 1.70177794980632e-05
0.0438333208705136 1.70291472496899e-05
0.0438503500177633 1.70407654860518e-05
0.0438673907832493 1.70526355123444e-05
0.0438844434187617 1.70647579940988e-05
0.0439015081767558 1.70771341057719e-05
0.0439185853108615 1.70897652437026e-05
0.0439356750761052 1.71026521644045e-05
0.0439527777282696 1.71157964203397e-05
0.04396989352469 1.7129199498676e-05
0.0439870227241886 1.71428622465839e-05
0.0440041655864352 1.71567865944425e-05
0.0440213223730297 1.71709738328689e-05
0.0440384933468625 1.71854251866923e-05
0.0440556787720492 1.72001428207306e-05
0.04407287891487 1.72151279725833e-05
0.0440900940428425 1.72303826762964e-05
0.0441073244255188 1.72459081819861e-05
0.0441245703337008 1.72617068239412e-05
0.0441418320405248 1.72777802964749e-05
0.0441591098208212 1.72941305159817e-05
0.0441764039513372 1.73107593334994e-05
0.0441937147106707 1.73276689663261e-05
0.044211042379637 1.73448617108267e-05
0.0442283872413479 1.73623395106284e-05
0.0442457495808585 1.73801051082373e-05
0.0442631296859667 1.73981600295753e-05
0.0442805278459963 1.74165073197482e-05
0.0442979443533161 1.74351492397013e-05
0.0443153795025558 1.74540884182853e-05
0.0443328335909741 1.74733277089367e-05
0.044350306918683 1.74928691798981e-05
0.0443677997878629 1.75127161337919e-05
0.0443853125039967 1.75328713775055e-05
0.0444028453753742 1.75533375099559e-05
0.0444203987128841 1.75741180783122e-05
0.0444379728309624 1.75952155556162e-05
0.0444555680465181 1.76166339428686e-05
0.0444731846804609 1.76383757329357e-05
0.0444908230561939 1.76604448035468e-05
0.0445084835009974 1.76828445374481e-05
0.0445261663455349 1.77055784010997e-05
0.044543871923936 1.77286500902386e-05
0.0445616005740262 1.77520630951691e-05
0.0445793526371214 1.7775821862726e-05
0.0445971284589841 1.77999297643768e-05
0.0446149283887485 1.78243912748551e-05
0.0446327527800233 1.78492103750826e-05
0.0446506019903984 1.7874391570392e-05
0.0446684763819688 1.78999385805753e-05
0.0446863763205494 1.79258569634171e-05
0.0447043021775128 1.7952150618195e-05
0.044722254328131 1.79788248477607e-05
0.0447402331529788 1.80058840249291e-05
0.0447582390370037 1.80333334915215e-05
0.0447762723704952 1.8061178391223e-05
0.0447943335488864 1.80894239622967e-05
0.0448124229728487 1.81180761255644e-05
0.0448305410489743 1.81471397254241e-05
0.0448486881886997 1.81766210243919e-05
0.0448668648097241 1.82065259448704e-05
0.044885071335669 1.82368603624964e-05
0.0449033081960315 1.82676305487814e-05
0.0449215758265802 1.8298843026239e-05
0.0449398746696065 1.83305042748368e-05
0.0449582051738813 1.83626217679997e-05
0.0449765677956493 1.8395201461415e-05
0.0449949629971107 1.84282510463287e-05
0.0450133912481571 1.84617778828209e-05
0.0450318530260399 1.84957901874945e-05
0.0450503488162274 1.85302943614753e-05
0.0450688791105888 1.85652997463979e-05
0.0450874444103352 1.86008141701839e-05
0.0451060452245054 1.86368457298475e-05
0.0451246820702353 1.86734036914884e-05
0.0451433554739268 1.87104970021731e-05
0.0451620659709289 1.8748134888511e-05
0.0451808141058175 1.8786326859776e-05
0.0451996004326772 1.88250833126898e-05
0.0452184255159899 1.88644134312287e-05
0.0452372899294211 1.89043284961538e-05
0.0452561942579173 1.89448385802071e-05
0.0452751390964975 1.89859558676614e-05
0.0452941250523652 1.90276910372021e-05
0.0453131527434024 1.90700553751872e-05
0.0453322227987776 1.91130629102562e-05
0.0453513358616878 1.91245104622023e-05
0.04537046037215 1.91111690037276e-05
0.0453895715411537 1.90983543887791e-05
0.0454086698955425 1.90860926484751e-05
0.045427755988191 1.90743776756094e-05
0.0454468303658666 1.90632056061858e-05
0.0454658935714728 1.90525719036207e-05
0.0454849461433764 1.90424723274191e-05
0.0455039886157038 1.90329026082092e-05
0.045523021518312 1.90238592513204e-05
0.0455420453775634 1.90153382454994e-05
0.0455610607158089 1.90073363494043e-05
0.0455800680521583 1.89998501236962e-05
0.045599067902282 1.89928765725435e-05
0.0456180607788545 1.89864128200513e-05
0.0456370471916746 1.8980455627539e-05
0.0456560276473021 1.8975003156218e-05
0.0456750026504583 1.89700519188285e-05
0.0456939727023771 1.89656007850356e-05
0.0457129383031622 1.89616469741742e-05
0.0457318999501364 1.89581886169842e-05
0.0457508581387533 1.89552242729023e-05
0.0457698133630262 1.89527514898208e-05
0.0457887661145161 1.89507696803917e-05
0.0458077168841964 1.89492772433154e-05
0.0458266661614398 1.89482728411187e-05
0.0458456144342809 1.89477553987133e-05
0.0458645621896796 1.89477242616205e-05
0.0458835099139412 1.89481785564924e-05
0.0459024580924977 1.89491179878236e-05
0.0459214072104855 1.89505420392993e-05
0.0459403577525248 1.89524502919263e-05
0.0459593102028168 1.8954842582459e-05
0.0459782650453992 1.89577193211837e-05
0.0459972227647204 1.89610802159549e-05
0.0460161838449364 1.89649257057539e-05
0.0460351487706421 1.89692566410941e-05
0.0460541180272832 1.89740733271921e-05
0.0460730921006104 1.89793764792465e-05
0.0460920714770896 1.89851672217763e-05
0.0461110566443114 1.8991446609964e-05
0.0461300480909214 1.89982157883142e-05
0.0461490463067097 1.90054763088423e-05
0.0461680517830185 1.90132294929812e-05
0.0461870650125115 1.90214773875157e-05
0.046206086489899 1.90302213292092e-05
0.0462251167112282 1.90394635386715e-05
0.0462441561747669 1.90492069613983e-05
0.0462632053817283 1.9059452714252e-05
0.0462822648344426 1.90702042335577e-05
0.0463013350386761 1.90814637644045e-05
0.0463204165024405 1.90932344352592e-05
0.0463395097368758 1.91055189803115e-05
0.0463586152558561 1.91183211775262e-05
0.0463777335770336 1.91316437704922e-05
0.0463968652208041 1.91454907065937e-05
0.0464160107115107 1.91598660185087e-05
0.0464351705775292 1.91747733432947e-05
0.0464543453508725 1.91902165621866e-05
0.0464735355674347 1.92062006031507e-05
0.0464927417680378 1.92227296777893e-05
0.0465119644977156 1.92398090459197e-05
0.0465312043067616 1.92574434111594e-05
0.0465504617501727 1.92756377230403e-05
0.0465697373878958 1.92943979826866e-05
0.0465890317858784 1.93137296352959e-05
0.0466083455155137 1.93336385353086e-05
0.046627679154049 1.93541314321792e-05
0.0466470332854812 1.93752137123088e-05
0.0466664084991935 1.93968931119351e-05
0.0466858053923055 1.93860626748681e-05
0.0467051914549803 1.93434657892607e-05
0.0467245349207696 1.93016284758056e-05
0.0467438365492454 1.92605872520035e-05
0.0467630971364974 1.92203227222685e-05
0.0467823174592197 1.91808161109305e-05
0.0468014982753306 1.91420494201349e-05
0.0468206403247507 1.91040051686013e-05
0.0468397443299193 1.90666665087695e-05
0.0468588109964281 1.90300174685425e-05
0.0468778410138966 1.89940423578199e-05
0.0468968350562545 1.89587260125363e-05
0.046915793782267 1.89240539955947e-05
0.0469347178362626 1.88900123394863e-05
0.0469536078486021 1.88565874154786e-05
0.0469724644360176 1.88237661357647e-05
0.0469912882021533 1.87915359887223e-05
0.0470100797381421 1.87598846600211e-05
0.0470288396228021 1.8728800276929e-05
0.047047568423079 1.8698271485947e-05
0.0470662666945649 1.86682872409606e-05
0.0470849349818059 1.86388368610999e-05
0.047103573818667 1.86099099440322e-05
0.047122183728611 1.85814965272258e-05
0.0471407652251383 1.85535868365083e-05
0.0471593188119748 1.85261714889339e-05
0.0471778449834637 1.84992414478902e-05
0.0471963442249116 1.84727877729031e-05
0.0472148170126845 1.84468020488881e-05
0.0472332638147334 1.84212758482098e-05
0.0472516850905816 1.83962012626969e-05
0.0472700812918443 1.83715704280771e-05
0.0472884528622724 1.83473758195397e-05
0.0473068002380919 1.83236100747133e-05
0.0473251238481666 1.83002661247754e-05
0.0473434241142914 1.82773370230219e-05
0.0473617014513144 1.82548160454194e-05
0.0473799562673598 1.82326967294875e-05
0.0473981889640893 1.82109727877917e-05
0.0474163999368771 1.81896380767409e-05
0.0474345895749539 1.81700686239397e-05
0.0474527596435778 1.81592050698772e-05
0.0474709188486477 1.81487146463394e-05
0.047489067563294 1.81385832432396e-05
0.0475072061465373 1.81288065072553e-05
0.0475253349530445 1.81193801670025e-05
0.0475434543332115 1.81103001818032e-05
0.0475615646333933 1.81015624404414e-05
0.0475796661958338 1.80931632271704e-05
0.0475977593590609 1.80850987128719e-05
0.0476158444577738 1.80773652685453e-05
0.0476339218230423 1.8069959403127e-05
0.0476519917824455 1.80628776210362e-05
0.0476700546600665 1.80561166635128e-05
0.04768811077673 1.80496733056549e-05
0.0477061604500357 1.8043544355773e-05
0.0477242039943914 1.80377269158776e-05
0.0477422417213073 1.80322180387624e-05
0.0477602739393461 1.80270148280141e-05
0.0477783009541741 1.80221145775e-05
0.0477963230687516 1.80175146700952e-05
0.0478143405834217 1.80132124570017e-05
0.0478323537958787 1.80092054770655e-05
0.0478503630013558 1.80054913359407e-05
0.0478683684926917 1.80020676655925e-05
0.0478863705603573 1.7998932322876e-05
0.0479043694926802 1.79960830303365e-05
0.0479223655757105 1.79935177737499e-05
0.0479403590934842 1.79912344037627e-05
0.047958350327888 1.7989231151719e-05
0.0479763395590397 1.79875059938543e-05
0.0479943270650336 1.79860570874584e-05
0.048012313122121 1.79848828490438e-05
0.0480302980049701 1.79839814788012e-05
0.0480482819864489 1.79833513955213e-05
0.0480662653378444 1.79829911171807e-05
0.0480842483289616 1.79828989842932e-05
0.0481022312279459 1.79830737512703e-05
0.0481202143016972 1.79835140336258e-05
0.0481381978157308 1.7984218465535e-05
0.0481561820341963 1.7985185817464e-05
0.0481741672200138 1.79864147990664e-05
0.0481921536348128 1.79879045302568e-05
0.0482101415393431 1.79896538336449e-05
0.0482281311931767 1.79916616271902e-05
0.0482461228548039 1.79939270020691e-05
0.048264116781806 1.79964489087449e-05
0.0482821132307147 1.7999227018037e-05
0.0483001124577328 1.80022597637846e-05
0.0483181147174966 1.80055470032466e-05
0.0483361202644998 1.80090877481054e-05
0.0483541293522479 1.80128814934804e-05
0.0483721422337414 1.80169276704621e-05
0.0483901591614119 1.80212254900732e-05
0.0484081803869019 1.8025774956858e-05
0.0484262061618588 1.80305751532187e-05
0.048444236737012 1.8035625876176e-05
0.0484622723628882 1.80409268576039e-05
0.0484803132897458 1.80464776864106e-05
0.0484983597674322 1.80522781196206e-05
0.0485164120455518 1.80583281596736e-05
0.0485344703737115 1.80646274324267e-05
0.0485525350011439 1.80711758087502e-05
0.0485706061769527 1.80779736369055e-05
0.0485886841505896 1.80850205003806e-05
0.04860676917109 1.80923166147589e-05
0.0486248614877047 1.80998622065898e-05
0.0486429613499113 1.81076569707365e-05
0.0486610690068821 1.81157016202918e-05
0.0486791847085023 1.81239961815969e-05
0.0486973087046839 1.81325409238694e-05
0.0487154412456078 1.81413361266471e-05
0.0487335825817345 1.81503822344209e-05
0.0487517329639689 1.81596797017074e-05
0.0487698926436706 1.81692289929527e-05
0.0487880618726635 1.81790307370741e-05
0.0488062409034006 1.8189085186183e-05
0.0488244299885868 1.81993931430019e-05
0.0488426293817298 1.82099558060922e-05
0.0488608393375359 1.82207729156955e-05
0.0488790601104516 1.82318456888632e-05
0.0488972919561404 1.82431751202324e-05
0.0489155351312607 1.8254761827623e-05
0.0489337898930883 1.82666068239641e-05
0.0489520564999123 1.8278711208493e-05
0.0489703352111208 1.82910757036315e-05
0.0489886262868244 1.83037018896544e-05
0.049006929988714 1.83165903528588e-05
0.0490252465790669 1.83297422283932e-05
0.0490435763212953 1.83431592004092e-05
0.0490619194804957 1.83568424221968e-05
0.0490802763229179 1.83707931331148e-05
0.049098647116051 1.83850123499449e-05
0.049117032128401 1.83995021011245e-05
0.0491354316305021 1.84142637301849e-05
0.0491538458942323 1.84292985124388e-05
0.0491722751927447 1.84446084264711e-05
0.0491907198011712 1.84601949202223e-05
0.0492091799960914 1.84760599908488e-05
0.0492276560560823 1.84922049505046e-05
0.0492461482610328 1.85086319692175e-05
0.049264656893002 1.85253426864839e-05
0.0492831822356885 1.85423392914693e-05
0.0493017245749799 1.85596242150105e-05
0.0493202841991949 1.85771988943908e-05
0.0493388613980893 1.85950660891258e-05
0.0493574564641784 1.86132272563483e-05
0.0493760696914348 1.86316851759767e-05
0.0493947013766108 1.865044240732e-05
0.0494133518190181 1.86695008249144e-05
0.049432021319843 1.86888637825909e-05
0.0494507101836256 1.87085330224251e-05
0.049469418716648 1.87285116117472e-05
0.0494881472282598 1.8748802088496e-05
0.0495068960303483 1.87694073892831e-05
0.0495256654377376 1.87903303857482e-05
0.0495444557681233 1.88115743494754e-05
0.0495632673424728 1.88331417129833e-05
0.0495821004841858 1.88550360837333e-05
0.0496009555202695 1.88772605408584e-05
0.0496198327808104 1.8899818720437e-05
0.0496387325995308 1.89227129538355e-05
0.0496576553124846 1.89459479925275e-05
0.0496766012604771 1.89695269745689e-05
0.0496955707874517 1.89934531303976e-05
0.0497145642405821 1.90177311836081e-05
0.0497335819717657 1.9042364242771e-05
0.0497526243360085 1.90673565998621e-05
0.0497716916926084 1.90927121761428e-05
0.0497907844047845 1.91184353008519e-05
0.0498099028400854 1.91445302449139e-05
0.0498290473703303 1.91710013771893e-05
0.0498482183717075 1.91978534776757e-05
0.0498674162251851 1.92250914268847e-05
0.049886641316612 1.9252719267959e-05
0.04990589403588 1.92807422387542e-05
0.0499251747781187 1.93091659939972e-05
0.0499444839441127 1.93379947261551e-05
0.0499638219388389 1.936723445444e-05
0.0499831891732933 1.93968902069655e-05
0.0500025860635003 1.94269680597906e-05
0.0500220130315601 1.94574738841505e-05
0.0500414705054442 1.94884128737675e-05
0.050060958918318 1.95197914327231e-05
0.0500804787097507 1.95516160782655e-05
0.050100030325829 1.9583893442168e-05
0.0501196142192712 1.96166288499924e-05
0.0501392308481211 1.96498307428653e-05
0.050158880678864 1.96835053130673e-05
0.0501785641841771 1.97176587106785e-05
0.0501982818428878 1.97522998992956e-05
0.0502180341427871 1.978743590957e-05
0.0502378215786966 1.98230746901538e-05
0.0502576446533868 1.98592235226548e-05
0.0502775038769094 1.98958912489432e-05
0.0502973997681584 1.99330860489218e-05
0.0503173328542073 1.99708167149456e-05
0.0503373036709223 2.00090920173676e-05
0.0503573127629396 2.00479213459003e-05
0.0503773606842855 2.00474285428232e-05
0.0503974081128283 2.00418795135976e-05
0.0504174499923419 2.003683109417e-05
0.0504374868234361 2.00322857586963e-05
0.0504575191091948 2.00282420455729e-05
0.0504775473512404 2.00246974271597e-05
0.0504975720486675 2.00216506661344e-05
0.0505175936993337 2.00190989531908e-05
0.0505376127982869 2.00170417748083e-05
0.0505576298400617 2.00154773797552e-05
0.0505776453174414 2.00144044597699e-05
0.0505976597219012 2.00138221478412e-05
0.050617673544049 2.00137286737797e-05
0.0506376872727228 2.00141245526706e-05
0.0506577013972755 2.00150077162431e-05
0.0506777164049917 2.00163785462925e-05
0.050697732783538 2.00182366854466e-05
0.0507177510202235 2.00205812045917e-05
0.0507377716014281 2.00234121109704e-05
0.050757795013539 2.00267303468242e-05
0.0507778217438858 2.00305351067601e-05
0.0507978522789926 2.00348271890413e-05
0.0508178871061817 2.00396069835996e-05
0.0508379267131653 2.00448751415855e-05
0.0508579715883068 2.00506324070456e-05
0.0508780222207139 2.00568792810105e-05
0.0508980790999949 2.00636176964881e-05
0.0509181427176914 2.00708480017282e-05
0.0509382135656931 2.00785721432179e-05
0.0509582921378363 2.00867911515825e-05
0.0509783789289879 2.00955071520839e-05
0.05099847443614 2.0104721520409e-05
0.0510185791576604 2.01144367262015e-05
0.0510386935943866 2.01246538172378e-05
0.0510588182482038 2.01353764442862e-05
0.0510789536246481 2.01466063322671e-05
0.0510991002309804 2.01583461310641e-05
0.0511192585771115 2.01705982406826e-05
0.0511394291753521 2.01833663224906e-05
0.0511596125416746 2.01966531160067e-05
0.0511798091947906 2.02104616135581e-05
0.0512000196564042 2.02247959015202e-05
0.0512202444523057 2.02396594792789e-05
0.051240484111785 2.02550557624886e-05
0.0512607391675475 2.02709885877743e-05
0.0512810101561353 2.02874628878324e-05
0.0513012976190231 2.03044828386957e-05
0.0513216021018618 2.03220525321641e-05
0.051341924154394 2.03401773263303e-05
0.0513622643317203 2.03588619902515e-05
0.0513826231937105 2.03781115472249e-05
0.0514030013052578 2.0397931952424e-05
0.0514233992372102 2.0418328402193e-05
0.0514438175656124 2.04393070260464e-05
0.0514642568726384 2.04608740418578e-05
0.0514847177466803 2.04830354163507e-05
0.0515052007820966 2.05057983934519e-05
0.0515257065804901 2.05291692883095e-05
0.0515462357497784 2.05531558667489e-05
0.0515667889056451 2.05777649658321e-05
0.051587366670611 2.06030047071949e-05
0.0516079696753182 2.06288829663613e-05
0.0516285985582845 2.0655407884341e-05
0.0516492539661689 2.06825885537635e-05
0.0516699365547226 2.07104334819362e-05
0.0516906469882046 2.07389523032464e-05
0.0517113859405078 2.07681544117181e-05
0.0517321540949195 2.07980498196559e-05
0.0517529521447392 2.08286491617304e-05
0.0517737807939009 2.08076240086319e-05
0.0517945884179096 2.07618270618258e-05
0.0518153502449714 2.07168529447316e-05
0.0518360670979161 2.0672724973021e-05
0.0518567398228891 2.06294225955574e-05
0.0518773692454847 2.05869253888461e-05
0.0518979561708735 2.05452144781703e-05
0.0519185013853517 2.05042708282863e-05
0.05193900565618 2.04640768419178e-05
0.0519594697330219 2.04246153673259e-05
0.0519798943483892 2.03858693799614e-05
0.0520002802177692 2.03478230866584e-05
0.0520206280408559 2.03104607614175e-05
0.0520409385016173 2.02737677153843e-05
0.0520612122693327 2.02377291366418e-05
0.0520814499984693 2.02023312808981e-05
0.0521016523297502 2.01675605787825e-05
0.052121819890329 2.01334039405272e-05
0.0521419532942695 2.00998487503047e-05
0.0521620531430198 2.00668829489226e-05
0.0521821200259687 2.00344944557737e-05
0.0522021545204245 2.00026721341078e-05
0.0522221571925586 1.99714047287381e-05
0.0522421285972874 1.99406814791242e-05
0.0522620692787665 1.99104922464611e-05
0.0522819797710129 1.988082685041e-05
0.0523018605978633 1.98516755493908e-05
0.0523217122734127 1.98230289489577e-05
0.0523415353023617 1.9794877823096e-05
0.0523613301801848 1.97672133961369e-05
0.0523810973935809 1.97400269890457e-05
0.05240083742057 1.97133103889751e-05
0.0524205507309589 1.96870554742078e-05
0.0524402377864332 1.96612543213345e-05
0.0524598990407545 1.96358993558065e-05
0.0524795349401103 1.96109832400425e-05
0.0524991459233503 1.9586498871123e-05
0.0525187324222215 1.9562439073119e-05
0.0525382948612946 1.95387972937457e-05
0.0525578336585883 1.95155668599245e-05
0.0525773492254482 1.94927414453399e-05
0.0525968419668936 1.94703149156911e-05
0.0526163122818093 1.94482811744171e-05
0.0526357605629837 1.94266344499461e-05
0.0526551871974336 1.94053690052134e-05
0.0526745925664389 1.93844793377935e-05
0.0526939770457766 1.93639601483469e-05
0.052713341005925 1.93438061881052e-05
0.0527326848121131 1.93277573981562e-05
0.0527520125695113 1.93191690792392e-05
0.0527713317385905 1.93109336984576e-05
0.052790642672289 1.93030398423887e-05
0.0528099457121314 1.9295483884786e-05
0.0528292411960161 1.92882623830683e-05
0.0528485294583992 1.92813719254696e-05
0.0528678108303247 1.92748092114553e-05
0.0528870856395361 1.92685711154768e-05
0.0529063542106516 1.92626545778888e-05
0.0529256168652295 1.92570565719107e-05
0.0529448739218014 1.92517741891125e-05
0.0529641256959905 1.9246804681449e-05
0.052983372500672 1.92421453098613e-05
0.0530026146459818 1.92377934510975e-05
0.0530218524394329 1.92337466396926e-05
0.0530410861860726 1.92300022886781e-05
0.0530603161883613 1.92265580960191e-05
0.0530795427464573 1.92234117867414e-05
0.0530987661582441 1.92205611338468e-05
0.0531179867193779 1.92180039364736e-05
0.0531372047233144 1.92157381898893e-05
0.0531564204615043 1.92137618716067e-05
0.0531756342233759 1.92120731537985e-05
0.0531948462965297 1.92106699348991e-05
0.0532140569664646 1.92095507318008e-05
0.0532332665171964 1.92087136594093e-05
0.0532524752308558 1.92081571946357e-05
0.0532716833880504 1.92078797091028e-05
0.0532908912677595 1.92078795115486e-05
0.0533100991472711 1.92081553973508e-05
0.0533293073026684 1.92087058441301e-05
0.0533485160085126 1.92095295190379e-05
0.0533677255380316 1.92106251935751e-05
0.0533869361632252 1.92119916587707e-05
0.0534061481548839 1.92136277670287e-05
0.053425361782651 1.92155323475658e-05
0.0534445773149985 1.92177045847626e-05
0.0534637950195833 1.92201430924405e-05
0.0534830151626757 1.92228475110428e-05
0.0535022380101868 1.92258164063772e-05
0.0535214638265932 1.92290492852924e-05
0.0535406928758784 1.92325454195839e-05
0.053559925421298 1.92363039301942e-05
0.0535791617252282 1.92403243734388e-05
0.0535984020496017 1.92446059868112e-05
0.0536176466555885 1.92491481912523e-05
0.0536368958037797 1.92539504234209e-05
0.0536561497542032 1.92590126366834e-05
0.0536754087668398 1.92643341312501e-05
0.0536946731009711 1.92699145565198e-05
0.0537139430155276 1.92757538268683e-05
0.0537332187693545 1.92818512875568e-05
0.053752500620642 1.92882072151063e-05
0.0537717888278571 1.92948212335664e-05
0.0537910836490907 1.93016933141958e-05
0.0538103853424049 1.93088233588436e-05
0.0538296941657637 1.93162114493998e-05
0.0538490103772131 1.93238573487286e-05
0.0538683342345619 1.93317616641113e-05
0.053887665996226 1.93399241021206e-05
0.0539070059203281 1.93483452129139e-05
0.053926354265541 1.93570248954851e-05
0.0539457112904365 1.93659636425453e-05
0.053965077254079 1.93751618764634e-05
0.0539844524159555 1.93846198663972e-05
0.0540038370358219 1.93943379769353e-05
0.0540232313737989 1.94043169164533e-05
0.0540426356907153 1.94145570742992e-05
0.0540620502477896 1.94250592660848e-05
0.0540814753070557 1.94358237401542e-05
0.0541009111307958 1.94468512534991e-05
0.0541203579820493 1.94581430714658e-05
0.0541398161251208 1.94696995615975e-05
0.0541592858246824 1.94815213515059e-05
0.0541787673460339 1.94936099900689e-05
0.054198260956024 1.95059654676406e-05
0.0542177669214916 1.95185898523254e-05
0.0542372855113439 1.95314834891111e-05
0.054256816994833 1.95446478087065e-05
0.0542763616426418 1.95580833451262e-05
0.0542959197259869 1.95717920480522e-05
0.0543154915180349 1.95857749709321e-05
0.0543350772930059 1.96000332616686e-05
0.0543546773262675 1.96145683277366e-05
0.0543742918945953 1.96293818363129e-05
0.0543939212764316 1.96444750540424e-05
0.0544135657514856 1.96598495072475e-05
0.0544332256009929 1.96755064867889e-05
0.0544529011074797 1.96914483686786e-05
0.0544725925558483 1.97076764688358e-05
0.0544923002323172 1.97241921979316e-05
0.0545120244245151 1.97409978869361e-05
0.054531765422402 1.97580956324123e-05
0.0545515235180344 1.97754866359596e-05
0.0545712990046704 1.97931736801305e-05
0.0545910921783505 1.98111581578688e-05
0.0546109033365084 1.98294427133867e-05
0.0546307327792218 1.98480292618063e-05
0.0546505808084836 1.98669203098665e-05
0.0546704477287935 1.98861182960485e-05
0.0546903338470895 1.99056252601331e-05
0.0547102394723496 1.9925443999597e-05
0.0547301649163492 1.99455770792099e-05
0.0547501104934285 1.99660266654515e-05
0.0547700765200939 1.9986796014312e-05
0.0547900633161082 2.00078879848518e-05
0.0548100712040931 2.00293050386611e-05
0.0548301005091317 2.00510502322092e-05
0.0548501515593639 2.00731267216573e-05
0.0548702246860856 2.00955374321268e-05
0.0548903202235177 2.01182860513654e-05
0.0549104385095691 2.01413750432802e-05
0.0549305798846124 2.01648086290183e-05
0.0549507446932414 2.01885896409301e-05
0.0549709332828823 2.02127218417488e-05
0.0549911460047241 2.02372090975802e-05
0.0550113832138216 2.02620547144128e-05
0.0550316452685361 2.02872630978784e-05
0.0550519325316339 2.03128379289008e-05
0.0550722453695628 2.03387834919692e-05
0.0550925841530548 2.03651031802756e-05
0.0551129492562351 2.03918018231264e-05
0.0551333410580582 2.0418884026008e-05
0.0551537599420842 2.04463538371296e-05
0.0551742062959213 2.04742160794782e-05
0.0551946805120008 2.05024756868792e-05
0.0552151829876877 2.05311368704176e-05
0.0552357141245581 2.05602054542092e-05
0.0552562743300123 2.05896860413658e-05
0.0552768640160537 2.06195840163621e-05
0.0552974836000701 2.06499048794183e-05
0.0553181335049495 2.0680653912704e-05
0.0553388141588622 2.07118368502873e-05
0.0553595259957125 2.07434595453454e-05
0.0553802694552578 2.07755283070685e-05
0.0554010449835649 2.08080488957623e-05
0.0554218530324606 2.08410276976275e-05
0.0554426940601583 2.08744710555477e-05
0.0554635685312138 2.09083864483382e-05
0.0554844769176621 2.09427796325184e-05
0.0555054196972947 2.09776580076847e-05
0.0555263973553023 2.10130289376824e-05
0.05554741038424 2.10488997514552e-05
0.0555684592839915 2.10788085604793e-05
0.055589538092552 2.10805653235464e-05
0.0556106186578755 2.10827882717552e-05
0.0556317014461473 2.10855003811525e-05
0.0556527869465284 2.10887029137491e-05
0.0556738756494422 2.10923952963621e-05
0.0556949680447385 2.10965772298408e-05
0.0557160646219684 2.11012499182881e-05
0.0557371658718867 2.11064132561929e-05
0.0557582722851428 2.11120677607808e-05
0.0557793843529036 2.11182147469228e-05
0.0558005025676505 2.11248545692873e-05
0.0558216274222198 2.11319887300983e-05
0.0558427594109499 2.11396174184458e-05
0.0558638990283684 2.11477430238977e-05
0.0558850467713923 2.11563666218089e-05
0.0559062031380141 2.1165489905421e-05
0.0559273686279195 2.11751141307327e-05
0.0559485437420502 2.1185241697998e-05
0.0559697289837482 2.11958743934971e-05
0.0559909248581417 2.12070146196291e-05
0.0560121318727614 2.12186648672192e-05
0.0560333505376286 2.12308271869824e-05
0.0560545813648156 2.12435042445678e-05
0.0560758248690601 2.125669967329e-05
0.0560970815687334 2.1270415432521e-05
0.0561183519841659 2.12846555052123e-05
0.0561396366396711 2.12994223749455e-05
0.0561609360620461 2.13147200209392e-05
0.056182250782067 2.13305523326622e-05
0.0562035813343997 2.13469225794105e-05
0.0562249282569791 2.13638353514576e-05
0.0562462920923306 2.13812944420704e-05
0.0562676733867726 2.13993051439873e-05
0.0562890726919166 2.14178708911288e-05
0.0563104905628077 2.14369971479272e-05
0.0563319275599557 2.14566885804552e-05
0.0563533842485361 2.14769504717982e-05
0.0563748611990079 2.14977885464163e-05
0.0563963589875543 2.15192080835843e-05
0.0564178781956379 2.15412151592377e-05
0.0564394194107972 2.1563816115282e-05
0.0564609832269124 2.15870170264353e-05
0.0564825702439389 2.16108242331767e-05
0.056504181068172 2.16352446991783e-05
0.0565258163128712 2.16602860139276e-05
0.0565474765988851 2.16859549664435e-05
0.0565691625538516 2.17122596868494e-05
0.0565908748135384 2.17392075050549e-05
0.0566126140210435 2.17668067381447e-05
0.0566343808277816 2.17950665161401e-05
0.0566561758942978 2.18239953499848e-05
0.0566779998896478 2.18536018470264e-05
0.0566998534914948 2.18838959712531e-05
0.0567217373874661 2.19148877901116e-05
0.0567436522752562 2.19465865731828e-05
0.0567655988618293 2.19790038580402e-05
0.0567875778656874 2.20121502093523e-05
0.0568095900158967 2.20460368427065e-05
0.0568316360527394 2.20806754478247e-05
0.0568537167281873 2.21160785553879e-05
0.0568758328067427 2.2152258270268e-05
0.0568979850650129 2.21892277259444e-05
0.0569201742927389 2.22270009102348e-05
0.0569424012936491 2.22655913935245e-05
0.0569646668850426 2.23050137900305e-05
0.0569869718988327 2.2300938070598e-05
0.0570092728369033 2.22508624149433e-05
0.0570315236993182 2.22016515031209e-05
0.0570537253508213 2.21533650408437e-05
0.0570758787158622 2.21059798957235e-05
0.0570979846957579 2.20594736604155e-05
0.0571200441694183 2.20138249254352e-05
0.0571420579943437 2.19690130767183e-05
0.0571640270074205 2.19250180952492e-05
0.0571859520255157 2.18818208310498e-05
0.0572078338463467 2.183940261478e-05
0.0572296732489615 2.1797745721124e-05
0.0572514709946826 2.17568327930782e-05
0.0572732278274757 2.17166473997817e-05
0.0572949444748755 2.1677173274691e-05
0.0573166216481502 2.16383947801161e-05
0.0573382600429303 2.16002974627969e-05
0.0573598603403931 2.15628663560414e-05
0.0573814232067491 2.15260874777179e-05
0.0574029492942269 2.14899475409056e-05
0.0574244392417678 2.14544334326575e-05
0.0574458936752004 2.14195323501647e-05
0.0574673132075506 2.13852320764225e-05
0.057488698439627 2.13515207412704e-05
0.0575100499603683 2.13183870035606e-05
0.0575313683473718 2.12858195334968e-05
0.0575526541669053 2.12538077086237e-05
0.057573907974614 2.122234109639e-05
0.0575951303157104 2.1191409497503e-05
0.0576163217252079 2.11610030357009e-05
0.0576374827282436 2.11311124331437e-05
0.0576586138406767 2.11017284486951e-05
0.0576797155691254 2.10728420149912e-05
0.0577007884111404 2.10444443286602e-05
0.0577218328554691 2.10165274505373e-05
0.0577428493829196 2.09890827245682e-05
0.0577638384656442 2.09621025394587e-05
0.0577848005681836 2.0935579211871e-05
0.0578057361473955 2.09095050312465e-05
0.0578266456524267 2.08838730222173e-05
0.0578475295254489 2.08586760384799e-05
0.0578683882014874 2.08339071781559e-05
0.0578892221086656 2.08095599436297e-05
0.0579100316686092 2.07856278229022e-05
0.0579308172964321 2.07621046119039e-05
0.057951579401044 2.07389841350929e-05
0.0579723183851791 2.07162604289709e-05
0.0579930346456081 2.06939280176827e-05
0.0580137285736258 2.06719810560102e-05
0.0580344005546818 2.06504142297595e-05
0.0580550509689115 2.06292221646915e-05
0.0580756801910762 2.06083998643069e-05
0.0580962885909405 2.05879423155579e-05
0.0581168765332561 2.05678446609874e-05
0.0581374443779171 2.05481021686076e-05
0.0581579924800857 2.05287102393821e-05
0.0581785211903251 2.05096644876204e-05
0.0581990308548127 2.04989259417718e-05
0.0582195297807545 2.0492593674885e-05
0.0582400223744293 2.04865971527766e-05
0.0582605089715821 2.04809292341487e-05
0.0582809899008163 2.04755869224531e-05
0.0583014654877387 2.04705674324475e-05
0.0583219360551712 2.04658679650059e-05
0.0583424019231362 2.04614857526972e-05
0.0583628634088889 2.04574183113252e-05
0.0583833208272002 2.04536631865963e-05
0.0584037744903868 2.04502177593187e-05
0.0584242247081461 2.04470798853746e-05
0.0584446717880315 2.04442472430662e-05
0.0584651160352746 2.04417175615391e-05
0.0584855577528361 2.0439488870821e-05
0.0585059972417069 2.04375589314765e-05
0.0585264348006384 2.04359260083356e-05
0.0585468707266467 2.04345881187846e-05
0.0585673053147655 2.04335433284442e-05
0.058587738858094 2.04327901815144e-05
0.0586081716482755 2.04323267927236e-05
0.0586286039750682 2.04321515276092e-05
0.0586490361265958 2.04322629109389e-05
0.0586694683895067 2.04326594000034e-05
0.0586899010489067 2.04333396103954e-05
0.0587103343885171 2.04343022701742e-05
0.0587307686907873 2.04355459037438e-05
0.0587512042366911 2.04370694178772e-05
0.0587716413061089 2.04388716052324e-05
0.0587920801777142 2.04409513244297e-05
0.0588125211290386 2.04433077244042e-05
0.058832964436763 2.04459393900991e-05
0.0588534103761531 2.04488456453214e-05
0.0588738592217984 2.04520257881706e-05
0.0588943112475866 2.04554786428382e-05
0.0589147667262294 2.04592035907219e-05
0.0589352259298202 2.04632000317887e-05
0.0589556891298519 2.04674670266013e-05
0.0589761565968785 2.04720042803318e-05
0.0589966286011589 2.04768109797159e-05
0.0590171054121386 2.04818868655282e-05
0.0590375872990041 2.0487231249696e-05
0.0590580745302538 2.04928438186949e-05
0.0590785673740725 2.04987244544036e-05
0.0590990660985269 2.05048726101142e-05
0.059119570971137 2.05112881124911e-05
0.0591400822592495 2.05179704488956e-05
0.0591606002296984 2.05249203686844e-05
0.0591811251500671 2.05321367699709e-05
0.0592016572868371 2.05396202562854e-05
0.0592221969070934 2.05473706473571e-05
0.0592427442777407 2.05553880453883e-05
0.0592632996657861 2.05636723909605e-05
0.0592838633381771 2.05722242612657e-05
0.0593044355624383 2.05810433624087e-05
0.0593250166058007 2.05901301252074e-05
0.0593456067359259 2.05994851728589e-05
0.0593662062210988 2.06091084354843e-05
0.0593868153295343 2.06190006551768e-05
0.0594074343301895 2.06291620582456e-05
0.0594280634922477 2.06395933283831e-05
0.0594487030855761 2.06502948990583e-05
0.0594693533804752 2.06612675722729e-05
0.0594900146480474 2.06725118999203e-05
0.0595106871599473 2.06840285371925e-05
0.0595313711884845 2.06958182424783e-05
0.059552067006727 2.07078820538188e-05
0.0595727748887808 2.07202206711764e-05
0.059593495109452 2.0732835074073e-05
0.0596142279445261 2.07457259923424e-05
0.0596349736705184 2.07588947878855e-05
0.0596557325653063 2.07723429257028e-05
0.059676504908232 2.07860703876478e-05
0.0596972909786197 2.08000793732598e-05
0.0597180910579929 2.08143705996158e-05
0.0597389054285925 2.08289457677462e-05
0.0597597343743603 2.0843805801376e-05
0.0597805781801617 2.08589524318837e-05
0.0598014371325936 2.08743869659043e-05
0.0598223115195595 2.08901111656738e-05
0.0598432016307251 2.09061261929621e-05
0.0598641077569181 2.09224340171843e-05
0.0598850301909353 2.09390363597456e-05
0.059905969227295 2.09559348700825e-05
0.0599269251621651 2.09731313017168e-05
0.0599478982934668 2.09906280404498e-05
0.0599688889215073 2.10084261690419e-05
0.0599898973476763 2.10265282821711e-05
0.0600109238759585 2.10449361999059e-05
0.0600319688121584 2.1063652551225e-05
0.0600530324647096 2.10826786628949e-05
0.0600741151433725 2.11020179025642e-05
0.0600952171612751 2.1121671808654e-05
0.0601163388330837 2.11416432571755e-05
0.0601374804763409 2.1161934350852e-05
0.0601586424106918 2.11825478269483e-05
0.0601798249585187 2.12034863539682e-05
0.0602010284448727 2.12247527079595e-05
0.0602222531975806 2.12463492444409e-05
0.0602434995468251 2.12682793074432e-05
0.0602647678261325 2.12905459979782e-05
0.0602860583721305 2.13131519977026e-05
0.0603073715241282 2.13361002735596e-05
0.0603287076244017 2.13593940785691e-05
0.0603500670184803 2.13830371291473e-05
0.0603714500556095 2.14070321950118e-05
0.0603928570878045 2.14313832152352e-05
0.0604142884710197 2.14560937124477e-05
0.0604357445647322 2.14811667922581e-05
0.0604572257315244 2.1506606909097e-05
0.0604787323384335 2.15324173960484e-05
0.0605002647558296 2.15586022301631e-05
0.0605218233580597 2.15851658577472e-05
0.0605434085239175 2.16121121346759e-05
0.0605650206360521 2.16394452101487e-05
0.0605866600812623 2.16671691738136e-05
0.0606083272504361 2.16952892961591e-05
0.0606300225397323 2.17238099060056e-05
0.0606517463496383 2.17527352746938e-05
0.060673499084913 2.17820706808535e-05
0.0606952811555938 2.18118209943729e-05
0.0607170929765882 2.18419910308415e-05
0.060738934967619 2.18725864404893e-05
0.0607608075540595 2.1903612111648e-05
0.0607827111661712 2.19350741256823e-05
0.0608046462402969 2.19669778040378e-05
0.0608266132181009 2.19993287748601e-05
0.0608486125468758 2.20321327966528e-05
0.0608706446796724 2.20653968299191e-05
0.0608927100765023 2.20991263656138e-05
0.060914809202868 2.21333280991689e-05
0.0609369425309671 2.21680083277493e-05
0.0609591105392949 2.2203174380653e-05
0.0609813137136755 2.22388324765713e-05
0.0610035525461521 2.22502369580743e-05
0.0610258027831102 2.22611628376828e-05
0.0610480639459479 2.22725980421855e-05
0.06107033654399 2.22845457395749e-05
0.0610926210897296 2.22970084521806e-05
0.0611149180981818 2.23099884234126e-05
0.0611372280866052 2.2323488537454e-05
0.0611595515751427 2.23375113986198e-05
0.0611818890865413 2.23520602516175e-05
0.0612042411467929 2.23671386135286e-05
0.0612266082854064 2.2382749536182e-05
0.0612489910349426 2.23988965270079e-05
0.0612713899314696 2.24155828111614e-05
0.0612938055142808 2.24328131768461e-05
0.0613162383274576 2.24505910228546e-05
0.0613386889184805 2.24689209421497e-05
0.0613611578394226 2.24878070601765e-05
0.0613836456464828 2.2507253958224e-05
0.061406152900441 2.25272666743149e-05
0.0614286801671153 2.25478503336941e-05
0.061451228017449 2.25690095924926e-05
0.0614737970270415 2.25907499342188e-05
0.0614963877769758 2.26130774866382e-05
0.0615190008544624 2.26359977233412e-05
0.0615416368521857 2.26595169482447e-05
0.061564296369134 2.26836408099075e-05
0.0615869800099439 2.27083765331101e-05
0.061609688386477 2.27337305023201e-05
0.0616324221169793 2.27597097500261e-05
0.0616551818267294 2.27863219593731e-05
0.0616779681486887 2.28135741587854e-05
0.0617007817228475 2.28414744020948e-05
0.0617236231972496 2.28700304626323e-05
0.0617464932277122 2.28992511436688e-05
0.0617693924788559 2.29291451578921e-05
0.0617923216240138 2.29597211267969e-05
0.0618152813451406 2.29909883321862e-05
0.0618382723334728 2.30229567198406e-05
0.0618612952901926 2.30556363379781e-05
0.0618843509265306 2.30890373378962e-05
0.0619074399638685 2.31231701635348e-05
0.061930563134032 2.3158046310117e-05
0.0619537211803422 2.31936770050885e-05
0.0619769148573472 2.32300741549449e-05
0.0620001449315022 2.32672499701516e-05
0.0620234121814723 2.33052173479745e-05
0.0620467173988203 2.33439896872747e-05
0.0620700613885076 2.33835799386929e-05
0.0620934449684463 2.34240025122869e-05
0.0621168689709586 2.34652727152135e-05
0.0621403342436738 2.35074050344746e-05
0.0621638416487083 2.35504152427001e-05
0.062187392063951 2.35943196402071e-05
0.0622109863835912 2.36391356382282e-05
0.0622346255192294 2.3684880032762e-05
0.0622583103992622 2.37315718998619e-05
0.062282041971162 2.37792291313532e-05
0.0623058212002934 2.38278717236239e-05
0.062329649072017 2.38332583518883e-05
0.0623534823303689 2.37783699626187e-05
0.0623772607003315 2.37244147350266e-05
0.0624009851150665 2.36714767543625e-05
0.0624246565918209 2.36195300012733e-05
0.0624482761218222 2.35685492501762e-05
0.0624718446710723 2.3518510457532e-05
0.0624953631815299 2.3469390244906e-05
0.0625188325717748 2.3421166188051e-05
0.0625422537379628 2.33738167039415e-05
0.0625656275546668 2.33273208392202e-05
0.062588954875506 2.32816587594279e-05
0.0626122365342654 2.32368109386302e-05
0.062635473345204 2.31927588495924e-05
0.0626586661040536 2.3149484355609e-05
0.0626818155884092 2.31069700017086e-05
0.062704922558411 2.30651992048449e-05
0.0627279877576158 2.30241556491755e-05
0.062751011913265 2.29838236770856e-05
0.0627739957369421 2.29441879844661e-05
0.0627969399249265 2.29052343080597e-05
0.0628198451592346 2.28669482294939e-05
0.0628427121074641 2.28293158644724e-05
0.0628655414233286 2.2792324449522e-05
0.0628883337477781 2.27559607542469e-05
0.0629110897085323 2.2720212559948e-05
0.0629338099210923 2.26850678635938e-05
0.0629564949889559 2.26505148740363e-05
0.0629791455038299 2.26165423037525e-05
0.0630017620461337 2.25831394625729e-05
0.0630243451855962 2.25502956627186e-05
0.0630468954812589 2.25180004620665e-05
0.063069413481721 2.24862440538645e-05
0.0630918997257749 2.24550168693976e-05
0.0631143547426443 2.24243094277278e-05
0.063136779052072 2.23941126276028e-05
0.0631591731646996 2.23644177441815e-05
0.0631815375824438 2.23352161317782e-05
0.0632038727985755 2.23064995156879e-05
0.0632261792980912 2.22782598912932e-05
0.0632484575579825 2.2250489472542e-05
0.0632707080474551 2.22231805427645e-05
0.0632929312279978 2.21963258442919e-05
0.0633151275538421 2.2169918233221e-05
0.0633372974720754 2.21439505797289e-05
0.0633594414226551 2.21184162555007e-05
0.0633815598389106 2.20933086422462e-05
0.0634036531475528 2.20686213746238e-05
0.0634257217689275 2.20443483138906e-05
0.0634477661172413 2.20204832284792e-05
0.0634697866004698 2.19970205989969e-05
0.0634917836210688 2.19739544676645e-05
0.0635137575755365 2.19512793903013e-05
0.0635357088549268 2.19289899458743e-05
0.0635576378448727 2.19070808573718e-05
0.06357954492573 2.18855472346425e-05
0.0636014304729647 2.18643840111206e-05
0.0636232948569758 2.18435862725832e-05
0.0636451384432484 2.18231495367366e-05
0.0636669615927851 2.18030691168006e-05
0.0636887646619019 2.17833407067745e-05
0.0637105480026087 2.17639599466106e-05
0.0637323119625553 2.17449226349877e-05
0.0637540568851903 2.1726224716037e-05
0.0637757831099063 2.17078623210687e-05
0.0637974909722274 2.16898315736189e-05
0.063819180803801 2.16838006098504e-05
0.0638408646044109 2.16796774819488e-05
0.0638625442818928 2.16758782249562e-05
0.0638842201601178 2.1672398910188e-05
0.063905892559028 2.16692370997522e-05
0.0639275617961277 2.16663904044991e-05
0.0639492281865322 2.16638567326388e-05
0.0639708920432649 2.16616338027122e-05
0.0639925536770676 2.16597195564316e-05
0.064014213396624 2.16581119152213e-05
0.0640358715085392 2.16568090705654e-05
0.0640575283176098 2.16558090474026e-05
0.0640791841266572 2.16551102119857e-05
0.0641008392368692 2.16547105944205e-05
0.0641224939474636 2.16546086374037e-05
0.064144148556101 2.16548029053537e-05
0.0641658033590064 2.16552916504001e-05
0.0641874586506568 2.16560734868825e-05
0.0642091147241436 2.1657147197641e-05
0.0642307718713413 2.1658511156868e-05
0.0642524303824981 2.16601643391946e-05
0.0642740905468373 2.1662105406395e-05
0.0642957526522437 2.16643332353459e-05
0.0643174169854791 2.16668468214434e-05
0.0643390838323005 2.166964513458e-05
0.0643607534774351 2.16727270234518e-05
0.0643824262044586 2.16760918846241e-05
0.0644041022963432 2.16797386105716e-05
0.0644257820349538 2.16836665450849e-05
0.0644474657014989 2.16878748621695e-05
0.064469153576361 2.16923631380916e-05
0.0644908459394991 2.16971304933089e-05
0.0645125430699924 2.17021764023009e-05
0.0645342452463947 2.17075004548666e-05
0.0645559527468496 2.17131019281277e-05
0.0645776658487777 2.17189809268234e-05
0.0645993848297046 2.17251366255183e-05
0.0646211099663301 2.17315688830887e-05
0.0646428415352132 2.17382773879689e-05
0.0646645798126011 2.17452622269393e-05
0.0646863250748281 2.17525230320859e-05
0.0647080775978602 2.17600597387298e-05
0.0647298376575989 2.17678723956173e-05
0.0647516055299945 2.17759607865288e-05
0.064773381490781 2.17843251865894e-05
0.0647951658159676 2.17929657003377e-05
0.0648169587816679 2.18018824507883e-05
0.0648387606641187 2.18110756737204e-05
0.0648605717397925 2.18205459061181e-05
0.0648823922856986 2.18302928546098e-05
0.0649042225785532 2.1840317563599e-05
0.0649260628961168 2.18506199648919e-05
0.0649479135160817 2.18612009501705e-05
0.0649697747170318 2.18720607701536e-05
0.064991646777802 2.18832000700387e-05
0.065013529977872 2.18946196070065e-05
0.0650354245974791 2.19063199681911e-05
0.0650573309174473 2.19183017587798e-05
0.065079249219206 2.19305658837848e-05
0.0651011797850898 2.19431135478805e-05
0.0651231228986377 2.19559451289068e-05
0.0651450788437666 2.19690618675155e-05
0.0651670479056341 2.19824646471636e-05
0.0651890303702813 2.19961545571003e-05
0.0652110265248384 2.2010132611055e-05
0.0652330366574494 2.20244003097655e-05
0.0652550610577592 2.20389587038333e-05
0.065277100016463 2.20538091434898e-05
0.0652991538256065 2.20689523418907e-05
0.0653212227779484 2.20843906228711e-05
0.0653433071685713 2.210012492476e-05
0.065365407293496 2.21161570473745e-05
0.0653875234505434 2.21324885289702e-05
0.0654096559390724 2.21491206463752e-05
0.0654318050597188 2.21660553507652e-05
0.0654539711150696 2.21832945195053e-05
0.0654761544095891 2.22008395821387e-05
0.0654983552491712 2.22186928299496e-05
0.0655205739420011 2.22368562941592e-05
0.0655428107982953 2.22553311848606e-05
0.0655650661294802 2.22741206963332e-05
0.0655873402501765 2.22932257067381e-05
0.0656096334758832 2.23126494524406e-05
0.0656319461253357 2.23323937895247e-05
0.0656542785191252 2.23524608761803e-05
0.0656766309800014 2.23728537342649e-05
0.0656990038337356 2.23935743801444e-05
0.0657213974081158 2.24146251331895e-05
0.065743812033249 2.24360093645507e-05
0.0657662480426135 2.24577290669252e-05
0.0657887057716805 2.24797874722778e-05
0.0658111855591527 2.25021871827801e-05
0.0658336877463355 2.25249314801645e-05
0.0658562126778157 2.25480228298983e-05
0.0658787607006456 2.2571464751991e-05
0.0659013321653976 2.25952601382331e-05
0.0659239274255358 2.26194131239671e-05
0.0659465468386598 2.26439255325352e-05
0.0659691907641923 2.26688023033862e-05
0.0659918595664957 2.26940460652831e-05
0.066014553612561 2.27196606927474e-05
0.0660372732732537 2.27456499969212e-05
0.0660600189232506 2.27720179134841e-05
0.0660827909411641 2.27987679407882e-05
0.0661055897091049 2.28259046401999e-05
0.0661284156137451 2.28534317625377e-05
0.0661512690455076 2.28813535607429e-05
0.0661741503990683 2.29096746039167e-05
0.0661970600736723 2.29383992152015e-05
0.0662199984728875 2.29675318476101e-05
0.0662429660047351 2.29970778371139e-05
0.0662659630825722 2.3027040772554e-05
0.0662889901233447 2.30574268191626e-05
0.0663120475501639 2.30882403971364e-05
0.066335135790561 2.31194868138935e-05
0.0663582552773749 2.31511711369427e-05
0.0663814064485119 2.31832995137149e-05
0.0664045897480256 2.32158769124207e-05
0.066427805624938 2.3248909194965e-05
0.066451054534133 2.32824025544478e-05
0.0664743369366874 2.33163627615095e-05
0.0664976532994489 2.33507955417849e-05
0.0665210040949907 2.33857086578885e-05
0.0665443898036486 2.34211069962816e-05
0.0665678109106449 2.34569982399755e-05
0.0665912679088849 2.3493389089702e-05
0.0666147612979746 2.35302865889584e-05
0.0666382915845635 2.35676975570672e-05
0.0666618592821206 2.36056301093057e-05
0.0666854649122299 2.36440915726506e-05
0.0667091090038026 2.36830892445497e-05
0.0667327920930471 2.37168230056442e-05
0.0667565089160528 2.37409918575161e-05
0.0667802499079103 2.37657643819557e-05
0.0668040156722922 2.37911517108146e-05
0.066827806824003 2.38171604170453e-05
0.0668516239844201 2.38437975523207e-05
0.0668754677819724 2.38710694808374e-05
0.0668993388514533 2.38989842136589e-05
0.0669232378356669 2.39275496610771e-05
0.066947165385328 2.39567726560032e-05
0.066971122157984 2.39866622695448e-05
0.0669951088202535 2.40172264974961e-05
0.067019126046751 2.40484742121803e-05
0.0670431745209632 2.40804147749642e-05
0.0670672549357382 2.41130572540935e-05
0.0670913679929923 2.41464114048711e-05
0.0671155144043972 2.4180487280233e-05
0.0671396948916774 2.42152948387019e-05
0.0671639101865161 2.42508455204673e-05
0.0671881610320366 2.4287149888617e-05
0.0672124481819252 2.43242194018301e-05
0.067236772401327 2.43620664202623e-05
0.0672611344677473 2.44007030231198e-05
0.0672855351707704 2.44401418004272e-05
0.0673099753125708 2.44803962541186e-05
0.0673344557088249 2.45214790143205e-05
0.0673589771878392 2.45634058180246e-05
0.0673835405936573 2.46061899458258e-05
0.0674081467836031 2.46498469998304e-05
0.0674327966306029 2.46943927205718e-05
0.0674574910233235 2.47398431892922e-05
0.0674822308665128 2.47862152330648e-05
0.0675070170817458 2.48335260294856e-05
0.0675318506077753 2.48817939165912e-05
0.0675567324016919 2.49310375965806e-05
0.0675816634392885 2.4981276544691e-05
0.0676066447158332 2.50325302069938e-05
0.0676316772460402 2.5084820640394e-05
0.0676567620666806 2.51381686747446e-05
0.0676819002353553 2.51925963479343e-05
0.0677070928317033 2.52481277364122e-05
0.0677323409594397 2.53047869316957e-05
0.0677576457463714 2.53625986578671e-05
0.0677830083450292 2.54215895135875e-05
0.0678084299345428 2.53661468184695e-05
0.0678337960813613 2.53065017670893e-05
0.0678591025831284 2.52479851177825e-05
0.0678843505682462 2.5190576121756e-05
0.0679095411443679 2.51342459305026e-05
0.0679346753902984 2.50789663455966e-05
0.067959754356644 2.50247106525637e-05
0.0679847790672966 2.49714531787745e-05
0.0680097505204754 2.4919168644415e-05
0.0680346696891198 2.4867833524329e-05
0.0680595375226441 2.48174246587977e-05
0.0680843549473029 2.47679199815958e-05
0.0681091228672845 2.47192974548244e-05
0.0681338421647394 2.46715370591262e-05
0.0681585137017985 2.46246186761986e-05
0.0681831383204747 2.45785230277633e-05
0.0682077168435024 2.45332317702207e-05
0.0682322500752727 2.44887268563458e-05
0.068256738802129 2.44449910518025e-05
0.0682811837931808 2.44020076127494e-05
0.0683055858007936 2.43597602789273e-05
0.0683299455610725 2.43182336842984e-05
0.0683542637947568 2.42774123062358e-05
0.068378541207063 2.42372820248704e-05
0.0684027784890879 2.41978287596897e-05
0.0684269763178476 2.41590383618496e-05
0.0684511353562094 2.41208977544907e-05
0.0684752562539639 2.40833945093278e-05
0.0684993396484732 2.40465158026784e-05
0.0685233861642759 2.40102496591044e-05
0.068547396413935 2.39745844266992e-05
0.0685713709983617 2.39395090839639e-05
0.0685953105074457 2.39050126132821e-05
0.068619215520059 2.38710839983335e-05
0.0686430866040573 2.38377133598909e-05
0.0686669243174172 2.38048906049147e-05
0.0686907292080221 2.37726062520413e-05
0.0687145018142741 2.37408507039714e-05
0.0687382426649781 2.37096147621997e-05
0.0687619522797403 2.36788897270114e-05
0.0687856311694673 2.3648667084325e-05
0.0688092798365516 2.36189384000149e-05
0.0688328987749517 2.35896956273063e-05
0.068856488470579 2.3560930742962e-05
0.0688800494013219 2.35326363641153e-05
0.0689035820376861 2.35048050749573e-05
0.068927086842761 2.34774294766593e-05
0.0689505642722377 2.34505027009305e-05
0.0689740147749386 2.3424017840707e-05
0.0689974387927793 2.33979683092161e-05
0.0690208367610885 2.3372347940869e-05
0.0690442091090294 2.33471502167011e-05
0.0690675562592461 2.33223690873042e-05
0.0690908786283334 2.32979988162647e-05
0.0691141766271497 2.32740335150615e-05
0.0691374506606647 2.32504677596471e-05
0.0691607011284244 2.32272960223741e-05
0.0691839284244468 2.32045131855764e-05
0.0692071329376323 2.31821138450425e-05
0.0692303150514774 2.31600932613488e-05
0.0692534751447387 2.31384465344917e-05
0.0692766135912732 2.31171688860096e-05
0.0692997307601592 2.30962557864811e-05
0.0693228270159457 2.30757029027771e-05
0.0693459027188485 2.30555057364632e-05
0.0693689582245849 2.30356600863067e-05
0.0693919938846713 2.30161620986198e-05
0.0694150100467699 2.2997007493511e-05
0.0694380070542634 2.29781925299856e-05
0.0694609852467934 2.2959713489614e-05
0.069483944960283 2.29415666047343e-05
0.0695068865268877 2.29237484956827e-05
0.0695298102753834 2.29062556253147e-05
0.0695527165310087 2.28890846115652e-05
0.0695756056156203 2.28815808048242e-05
0.0695984871964251 2.28795454198819e-05
0.069621366741845 2.28778322669532e-05
0.0696442445741119 2.28764345763115e-05
0.0696671210086882 2.28753503027345e-05
0.069689996358991 2.28745776874467e-05
0.0697128709366784 2.28741147370775e-05
0.0697357450514155 2.28739598590175e-05
0.0697586190112745 2.2874111321742e-05
0.0697814931225963 2.28745676391149e-05
0.0698043676902354 2.28753271473769e-05
0.0698272430173827 2.28763884910963e-05
0.0698501194058738 2.28777502134749e-05
0.0698729971560873 2.28794110116361e-05
0.0698958765670989 2.28813695320703e-05
0.069918757936631 2.28836247781308e-05
0.0699416415614091 2.28861754217555e-05
0.0699645277368309 2.28890205162942e-05
0.0699874167573472 2.28921588854876e-05
0.0700103089162327 2.28955897840793e-05
0.0700332045060168 2.28993121862038e-05
0.070056103818203 2.29033252930513e-05
0.070079007143496 2.29076283295015e-05
0.0701019147718255 2.29122204427307e-05
0.0701248269922682 2.29171012081776e-05
0.0701477440934764 2.29222699712397e-05
0.0701706663634477 2.29277259488348e-05
0.0701935940893965 2.29334687344086e-05
0.0702165275581309 2.29394982969734e-05
0.0702394670564279 2.29458138207354e-05
0.0702624128702486 2.29524150671267e-05
0.0702853652853157 2.29593017692302e-05
0.070308324587085 2.29664736821418e-05
0.0703312910607671 2.29739306834708e-05
0.0703542649914506 2.29816728735989e-05
0.0703772466643242 2.29896998720582e-05
0.0704002363641962 2.29980120232294e-05
0.0704232343762195 2.30066087894775e-05
0.0704462409850089 2.30154908587701e-05
0.0704692564758677 2.30246581378616e-05
0.0704922811340056 2.30341108556777e-05
0.0705153152448613 2.30438494626512e-05
0.0705383590943239 2.30538739298627e-05
0.0705614129682538 2.30641849501516e-05
0.0705844771532039 2.30747827373015e-05
0.0706075519359412 2.30856680261502e-05
0.0706306376039674 2.30968410730323e-05
0.0706537344450404 2.31083024552161e-05
0.0706768427474956 2.31200529707351e-05
0.0706999628004664 2.31320933389512e-05
0.0707230948938053 2.31444240012886e-05
0.0707462393178066 2.31570461184083e-05
0.070769396363925 2.31699605731679e-05
0.0707925663244982 2.31831680706405e-05
0.0708157494925688 2.3196669437048e-05
0.0708389461620059 2.32104658188026e-05
0.0708621566278247 2.32245585829107e-05
0.0708853811864076 2.32389485212169e-05
0.0709086201349288 2.32536367458646e-05
0.0709318737716747 2.32686248880487e-05
0.0709551423965627 2.32839140047069e-05
0.0709784263105674 2.32995054731873e-05
0.0710017258160406 2.33154004945714e-05
0.0710250412165352 2.33316008883746e-05
0.0710483728174236 2.3348108099732e-05
0.0710717209255233 2.33649235967555e-05
0.07109508584912 2.33820491684407e-05
0.0711184678982885 2.33994867264291e-05
0.0711418673850149 2.34172375115791e-05
0.0711652846225265 2.34353038795786e-05
0.0711887199264061 2.34536871193979e-05
0.0712121736135255 2.3472390229953e-05
0.0712356460037554 2.34914143514108e-05
0.0712591374181068 2.35107615407535e-05
0.0712826481796476 2.35304349706072e-05
0.0713061786146182 2.35504357582569e-05
0.0713297290503764 2.35707665329598e-05
0.0713532998169094 2.35914300495449e-05
0.071376891246959 2.36124281978605e-05
0.0714005036751568 2.36337641827256e-05
0.0714241374393395 2.36554401469369e-05
0.0714477928794865 2.36774583598974e-05
0.0714714703378464 2.36998222090199e-05
0.0714951701600554 2.37225346156557e-05
0.071518892694671 2.3745598233319e-05
0.0715426382929044 2.37690160424417e-05
0.0715664073089468 2.37927905581492e-05
0.071590200099505 2.38169258126456e-05
0.0716140170253176 2.38414243836183e-05
0.0716378584497012 2.38662903672073e-05
0.0716617247400684 2.38915264058906e-05
0.0716856162664743 2.39171362652925e-05
0.0717095334027396 2.39431238445974e-05
0.0717334765265842 2.39694921852743e-05
0.0717574460187695 2.39962454546265e-05
0.0717814422642241 2.40233877574914e-05
0.0718054656519816 2.40509225411521e-05
0.0718295165745228 2.40788539846894e-05
0.0718535954285074 2.41071864051899e-05
0.0718777026149126 2.41359244574856e-05
0.0719018385393701 2.41650721419087e-05
0.071926003611512 2.41946337974768e-05
0.0719501982453095 2.42246143022416e-05
0.0719744228596118 2.42550182796403e-05
0.0719986778778914 2.42858510937422e-05
0.0720229637289851 2.43171170602803e-05
0.0720472808460454 2.43488214361751e-05
0.0720716296674816 2.43809698252918e-05
0.0720960106373069 2.44135671837625e-05
0.0721204242044906 2.44466192148499e-05
0.0721448708237055 2.44801315741536e-05
0.0721693509552796 2.45141096708261e-05
0.0721938650649505 2.4548560465111e-05
0.0722184136254156 2.45834892778265e-05
0.0722429971146934 2.46189023846138e-05
0.072267616017078 2.46548058201547e-05
0.0722922708228982 2.46912069795356e-05
0.0723169620298777 2.47281122215694e-05
0.0723416901420993 2.47655286695106e-05
0.0723664556707688 2.48034628117426e-05
0.0723912591335805 2.48419225068176e-05
0.0724161010560873 2.48809147820303e-05
0.0724409819708694 2.49204478404229e-05
0.0724659024187098 2.49605288557851e-05
0.0724908629475656 2.50011667863686e-05
0.0725158641143519 2.5042368961634e-05
0.0725409064833136 2.50841443003414e-05
0.0725659906276139 2.51265025131519e-05
0.0725911171301271 2.5169450071676e-05
0.0726162865801988 2.52129986779964e-05
0.0726414995788768 2.52571568018369e-05
0.0726667567356786 2.53019341177091e-05
0.0726920586697963 2.53473394876282e-05
0.0727174060092839 2.53933854187328e-05
0.0727427993947027 2.54400811865226e-05
0.0727682394758892 2.54874372875509e-05
0.0727937269131767 2.55354654485393e-05
0.0728192623786253 2.5584176600727e-05
0.072844846555226 2.56335829151101e-05
0.0728704801381411 2.56836965888469e-05
0.0728961638347299 2.57345294397663e-05
0.0729218983641697 2.57860941331567e-05
0.0729476844583029 2.58384050088308e-05
0.0729735228633117 2.58914744070975e-05
0.0729994143377188 2.59453175821602e-05
0.073025359655301 2.59999465630459e-05
0.073051359601864 2.60553791838456e-05
0.0730774149810478 2.6111628832135e-05
0.07310352660988 2.61687110190011e-05
0.073129695320899 2.62266425724444e-05
0.0731559219634714 2.62854404108991e-05
0.0731822074038823 2.63451211340897e-05
0.0732085525250164 2.64057022689834e-05
0.0732349582272854 2.64672026970781e-05
0.0732614254299825 2.65296414224368e-05
0.0732879550714049 2.65930371610914e-05
0.073314548108566 2.66574112648131e-05
0.0733412055198308 2.67227831517833e-05
0.0733679283029826 2.67891749003375e-05
0.073394717477883 2.68566091820408e-05
0.073421574087065 2.68799998716277e-05
0.0734484540869366 2.68163888643102e-05
0.0734752704758009 2.67538336607758e-05
0.0735020243094617 2.66924639624777e-05
0.0735287167734242 2.66322497671049e-05
0.0735553490231913 2.65731597599351e-05
0.0735819221829512 2.65151653215211e-05
0.0736084373482727 2.64582382753423e-05
0.0736348955865481 2.64023517644216e-05
0.0736612979383125 2.63474797903422e-05
0.0736876454181028 2.62935974212473e-05
0.0737139390155241 2.62406812200156e-05
0.0737401796967441 2.61887065747395e-05
0.0737663684033188 2.61376525580904e-05
0.0737925060558769 2.60874970445335e-05
0.0738185935529215 2.60382192462426e-05
0.0738446317721677 2.59897991489849e-05
0.0738706215713167 2.59422176121989e-05
0.0738965637889289 2.58954555896207e-05
0.0739224592445185 2.58494953315855e-05
0.0739483087398501 2.58043190568545e-05
0.073974113058907 2.57599104828876e-05
0.0739998729693898 2.57162526232277e-05
0.0740255892220131 2.56733303041596e-05
0.0740512625523172 2.56311277458387e-05
0.0740768936800631 2.55896307471649e-05
0.0741024833108102 2.55488248181683e-05
0.0741280321356284 2.55086958326357e-05
0.074153540831461 2.54692307867183e-05
0.0741790100622478 2.54304165917957e-05
0.0742044404788396 2.53922406164275e-05
0.074229832719456 2.53546910082014e-05
0.0742551874104642 2.53177555994734e-05
0.0742805051660637 2.52814231023046e-05
0.074305786589166 2.52456824502229e-05
0.0743310322716162 2.52105227948249e-05
0.074356242794411 2.51759339370353e-05
0.0743814187283481 2.51419055624392e-05
0.0744065606339105 2.51084278905393e-05
0.074431669061801 2.50754916708511e-05
0.0744567445534719 2.5043087202935e-05
0.0744817876406748 2.50112056366907e-05
0.0745067988463115 2.4979838751184e-05
0.0745317786850627 2.49489775422106e-05
0.0745567276626049 2.49186137390329e-05
0.0745816462763439 2.48887399090477e-05
0.074606535016253 2.48593480462737e-05
0.0746313943642993 2.48304303286707e-05
0.0746562247946279 2.48019796572539e-05
0.0746810267742852 2.47739890036001e-05
0.0747058007632888 2.47464515703686e-05
0.0747305472148592 2.47193603565015e-05
0.0747552665752157 2.46927089673988e-05
0.0747799592841831 2.46664912338097e-05
0.0748046257754169 2.46407005610227e-05
0.0748292664759779 2.46153313341038e-05
0.074853881807312 2.45903777254682e-05
0.0748784721850375 2.45658339100755e-05
0.0749030380189475 2.45416943885525e-05
0.0749275797133361 2.45179539314582e-05
0.0749520976672676 2.44946072532707e-05
0.0749765922745208 2.44716492815939e-05
0.0750010639238024 2.44490750476025e-05
0.07502551299885 2.44268799011217e-05
0.0750499398787512 2.44050590765091e-05
0.0750743449378277 2.43836082596088e-05
0.0750987285460873 2.43625227477825e-05
0.0751230910688351 2.43417985041848e-05
0.0751474328673392 2.43214312093415e-05
0.0751717542985486 2.43014168826801e-05
0.0751960557154313 2.4281751610733e-05
0.075220337467042 2.42624316814927e-05
0.0752445998987235 2.42434531230263e-05
0.0752688433518465 2.42248125286939e-05
0.0752930681643752 2.42065063653301e-05
0.0753172746707405 2.41885311619982e-05
0.0753414632019025 2.4170883671747e-05
0.0753656340855743 2.41535606741761e-05
0.0753897876462485 2.41365590898389e-05
0.0754139242053383 2.41198758234096e-05
0.0754380440811617 2.41035078459524e-05
0.0754621475890077 2.40889497240006e-05
0.0754862365387317 2.40889685403206e-05
0.075510325507272 2.40893159243758e-05
0.0755344148231964 2.4089977242568e-05
0.0755585048004389 2.40909508202471e-05
0.0755825957512592 2.4092235492896e-05
0.0756066879867521 2.40938297115597e-05
0.0756307818164636 2.40957319697555e-05
0.0756548775484334 2.40979411272393e-05
0.0756789754895606 2.41004560039668e-05
0.0757030759455646 2.4103275299269e-05
0.0757271792208639 2.41063981982416e-05
0.0757512856190621 2.4109823320433e-05
0.0757753954423825 2.41135499586364e-05
0.0757995089923412 2.41175771630983e-05
0.0758236265695043 2.41219040644308e-05
0.0758477484735687 2.41265298464751e-05
0.0758718750034152 2.41314538801566e-05
0.0758960064572953 2.41366754014249e-05
0.0759201431326968 2.41421938328489e-05
0.0759442853265296 2.41480087295809e-05
0.0759684333352592 2.41541195116617e-05
0.0759925874547708 2.41605258383725e-05
0.0760167479806092 2.41672272338583e-05
0.0760409152078431 2.41742233008748e-05
0.076065089431144 2.41815139872073e-05
0.0760892709451312 2.41890990520121e-05
0.0761134600441832 2.41969783325585e-05
0.0761376570225157 2.42051515843895e-05
0.0761618621741001 2.42136190666015e-05
0.0761860757931667 2.42223803713596e-05
0.0762102981735381 2.42314360190772e-05
0.0762345296095572 2.42407858637672e-05
0.0762587703954209 2.42504299964896e-05
0.0762830208254174 2.42603692753243e-05
0.0763072811946928 2.42706034158613e-05
0.0763315517981086 2.42811325825964e-05
0.0763558329306912 2.42919577058834e-05
0.0763801248883971 2.43030791048076e-05
0.0764044279675019 2.43144971230556e-05
0.076428742464625 2.43262125519252e-05
0.0764530686771769 2.43382259956323e-05
0.0764774069031725 2.43505377660396e-05
0.0765017574409386 2.43631488335033e-05
0.0765261205897721 2.43760601928606e-05
0.0765504966499649 2.4389272441564e-05
0.0765748859224065 2.4402786623995e-05
0.0765992887090305 2.44166034931486e-05
0.0766237053125236 2.44307242487601e-05
0.0766481360367724 2.44451499049953e-05
0.0766725811866774 2.44598813961015e-05
0.0766970410680735 2.44749203135075e-05
0.076721515988387 2.44902676427755e-05
0.0767460062560298 2.45059247110142e-05
0.0767705121807408 2.45218928713417e-05
0.0767950340736121 2.45381735030902e-05
0.0768195722471152 2.45547682222225e-05
0.0768441270153374 2.45716785662696e-05
0.0768686986939037 2.45889059946216e-05
0.0768932875998983 2.46064523088558e-05
0.0769178940522072 2.46243192329524e-05
0.0769425183714401 2.46425083086244e-05
0.0769671608797488 2.46610218401113e-05
0.0769918219015889 2.46798610058002e-05
0.0770165017625947 2.46990285860088e-05
0.0770412007911807 2.47185264461874e-05
0.0770659193176269 2.47383563761575e-05
0.077090657674003 2.47585207194558e-05
0.0771154161947225 2.47790219544707e-05
0.0771401952166769 2.47998624852848e-05
0.0771649950791622 2.48210435938808e-05
0.0771898161227561 2.48425692127715e-05
0.0772146586919689 2.48644411063569e-05
0.0772395231330752 2.48866624329171e-05
0.0772644097955082 2.49092348120265e-05
0.0772893190303202 2.49321623052919e-05
0.0773142511926255 2.49554468088001e-05
0.0773392066394343 2.497909161397e-05
0.0773641857310482 2.50030997329223e-05
0.0773891888307812 2.50274745274193e-05
0.0774142163053086 2.50522186620435e-05
0.0774392685239706 2.50773355707833e-05
0.0774643458595414 2.51028284106094e-05
0.077489448687952 2.51287011096263e-05
0.0775145773890616 2.51549569015564e-05
0.0775397323459632 2.51815991638489e-05
0.077564913945127 2.52086322570372e-05
0.0775901225773841 2.52360596399574e-05
0.077615358637024 2.52638849174588e-05
0.0776406225219415 2.52921124704404e-05
0.0776659146344119 2.532074619933e-05
0.0776912353806113 2.53497905730146e-05
0.0777165851711843 2.53792493715445e-05
0.0777419644205558 2.54091277845117e-05
0.0777673735483403 2.54394296854594e-05
0.0777928129780258 2.54701601499157e-05
0.0778182831381757 2.55013239884983e-05
0.0778437844621642 2.55329257472278e-05
0.0778693173879114 2.5564970338266e-05
0.0778948823582497 2.55974634622204e-05
0.0779204798217119 2.56304099286207e-05
0.0779461102316405 2.56638155481468e-05
0.0779717740471887 2.56976852420704e-05
0.0779974717324308 2.57320253569142e-05
0.0780232037577877 2.57668409313029e-05
0.078048970598719 2.58021390649182e-05
0.0780747727377839 2.58379247095207e-05
0.0781006106624934 2.58742046708406e-05
0.0781264848671643 2.59109852944983e-05
0.0781523958524588 2.59482730991909e-05
0.0781783441255579 2.59860752010723e-05
0.078204330200759 2.60243982605138e-05
0.0782303545990195 2.60632489047427e-05
0.0782564178479243 2.61026349985825e-05
0.0782825204829228 2.61425643804616e-05
0.0783086630473033 2.6183043592877e-05
0.0783348460908962 2.62240812703103e-05
0.0783610701721665 2.6265685391913e-05
0.0783873358575584 2.63078641296004e-05
0.078413643721688 2.63506256381583e-05
0.0784399943473262 2.63939789071422e-05
0.0784663883262333 2.64379333411368e-05
0.0784928262595744 2.64824974864555e-05
0.0785193087570609 2.65276807333714e-05
0.0785458364377943 2.65734928957268e-05
0.07857240993069 2.66199442152339e-05
0.0785990298749052 2.6667044084458e-05
0.0786256969189897 2.67148040373042e-05
0.078652411723027 2.67632339116397e-05
0.0786791749569386 2.68123456973022e-05
0.0787059873026359 2.68621496922157e-05
0.0787328494523282 2.69126579283425e-05
0.0787597621102565 2.69638824661467e-05
0.0787867259927226 2.7015835827687e-05
0.0788137418285503 2.70685305719678e-05
0.0788408103591223 2.71219797291139e-05
0.0788679323388514 2.71761963750815e-05
0.0788951085352265 2.7231194930718e-05
0.0789223397301572 2.72869881475938e-05
0.0789496267183048 2.73435927272922e-05
0.0789769703110321 2.74010228516861e-05
0.0790043713338838 2.74592932067258e-05
0.0790318306270905 2.75184202929438e-05
0.0790593490473835 2.7578421137704e-05
0.0790869274685212 2.76393124325064e-05
0.0791145667809537 2.77011109711261e-05
0.0791422678919248 2.77638349651279e-05
0.0791700317268899 2.78275036223792e-05
0.0791978592305123 2.78921354081968e-05
0.0792257513659205 2.79577502378425e-05
0.0792537091161583 2.80243690546483e-05
0.079281733485213 2.80920120846179e-05
0.0793098254972976 2.80323777965206e-05
0.0793378578750941 2.79714546988931e-05
0.079365829329793 2.79116448997938e-05
0.0793937409746928 2.78529256493297e-05
0.0794215939003421 2.77952690328367e-05
0.079449389169375 2.77386487259098e-05
0.0794771278181009 2.76830397443188e-05
0.0795048108578452 2.76284175020057e-05
0.0795324392753472 2.75747584953125e-05
0.0795600140338425 2.75220405206308e-05
0.0795875360743632 2.74702412754624e-05
0.0796150063156386 2.74193395058175e-05
0.0796424256551444 2.73693156855055e-05
0.0796697949708299 2.73201490088513e-05
0.0796971151198388 2.72718219916935e-05
0.0797243869418305 2.7224314934079e-05
0.0797516112567646 2.71776109779244e-05
0.0797787888677425 2.71316926468369e-05
0.0798059205603893 2.70865434494209e-05
0.0798330071038388 2.70421472976197e-05
0.0798600492511364 2.69984886152205e-05
0.0798870477397516 2.69555525603962e-05
0.079914003292312 2.69133246757727e-05
0.0799409166169878 2.68717907689153e-05
0.0799677884077567 2.6830936907744e-05
0.0799946193446644 2.67907506713746e-05
0.0800214100953358 2.67512186318733e-05
0.0800481613139677 2.67123285207774e-05
0.0800748736424884 2.66740683103771e-05
0.0801015477107988 2.66364267793671e-05
0.0801281841375782 2.65993920274582e-05
0.0801547835296056 2.65629532954567e-05
0.0801813464829011 2.65271002765801e-05
0.0802078735831777 2.64918223166504e-05
0.0802343654054943 2.64571093219113e-05
0.0802608225148162 2.64229520959005e-05
0.0802872454669121 2.63893406309714e-05
0.0803136348075431 2.63562660385024e-05
0.0803399910735816 2.63237194087429e-05
0.0803663147929903 2.62916921492174e-05
0.0803926064851396 2.62601758684863e-05
0.080418866661008 2.62291627140129e-05
0.0804450958237221 2.61986442349676e-05
0.080471294467957 2.61686128556982e-05
0.0804974630808127 2.61390611919737e-05
0.0805236021420047 2.61099823889161e-05
0.0805497121243936 2.60813690982371e-05
0.0805757934934919 2.60532142707283e-05
0.0806018467077626 2.60255112675025e-05
0.0806278722190301 2.59982537444815e-05
0.0806538704727746 2.59714355371135e-05
0.0806798419083117 2.59450506586088e-05
0.0807057869589703 2.59190925617886e-05
0.0807317060515321 2.58935558945115e-05
0.0807575996074266 2.58684350240262e-05
0.0807834680424506 2.58437243757919e-05
0.0808093117668264 2.58194186587252e-05
0.0808351311854851 2.57955128069968e-05
0.0808609266982921 2.57720016952505e-05
0.0808866986999874 2.57488804207528e-05
0.0809124475804082 2.57261442453656e-05
0.0809381737246535 2.57037887076293e-05
0.0809638775133611 2.56818089978298e-05
0.080989559322359 2.56602009776443e-05
0.0810152195233366 2.56389605549683e-05
0.0810408584838916 2.56180832857099e-05
0.0810664765671773 2.55975654507566e-05
0.0810920741326281 2.55774028631302e-05
0.0811176515354912 2.5557591945435e-05
0.0811432091274366 2.5538129019161e-05
0.0811687472564558 2.55190103888372e-05
0.0811942662668446 2.55002326250906e-05
0.0812197664994697 2.54817925353352e-05
0.0812452482920051 2.54636864807586e-05
0.0812707119784858 2.54459115977458e-05
0.0812961578900836 2.54284648018963e-05
0.0813215863548855 2.5411343000344e-05
0.0813469976978858 2.53945432616304e-05
0.0813723922411474 2.53780628149381e-05
0.0813977703039624 2.53618987502543e-05
0.0814231322027126 2.53460487297979e-05
0.0814484782514424 2.53305100326446e-05
0.0814738087614751 2.53152801970026e-05
0.0814991240416721 2.53063771676228e-05
0.0815244304188397 2.5308822625923e-05
0.0815497392414656 2.53115925941044e-05
0.0815750508340597 2.53146763995953e-05
0.0816003655104593 2.53180728500378e-05
0.0816256835833093 2.53217809681288e-05
0.0816510053642775 2.53257997563512e-05
0.0816763311640338 2.5330128303535e-05
0.0817016612923374 2.53347656000525e-05
0.0817269960579374 2.53397112046004e-05
0.081752335769142 2.5344964108935e-05
0.081777680733251 2.53505237023291e-05
0.0818030312569533 2.53563894025557e-05
0.0818283876463558 2.53625606558292e-05
0.0818537502070117 2.53690370780322e-05
0.0818791192440897 2.5375818058993e-05
0.0819044950621487 2.53829031580881e-05
0.0819298779653068 2.53902924421867e-05
0.081955268257749 2.53979853292285e-05
0.0819806662430782 2.5405981885111e-05
0.0820060722249633 2.54142818091914e-05
0.0820314865067725 2.54228847726277e-05
0.0820569093915451 2.54317912615641e-05
0.0820823411828067 2.5441001002684e-05
0.0821077821838094 2.54505140315069e-05
0.0821332326978409 2.54603306356865e-05
0.0821586930284766 2.54704514107207e-05
0.0821841634798873 2.5480875858584e-05
0.0822096443557459 2.54916046300222e-05
0.0822351359603759 2.55026382351327e-05
0.082260638598611 2.55139767640821e-05
0.0822861525753751 2.55256213416918e-05
0.0823116781967168 2.55375716111156e-05
0.0823372157683279 2.55498290317722e-05
0.0823627655973597 2.55623935270694e-05
0.0823883279908867 2.55752661652336e-05
0.082413903257052 2.55884478192644e-05
0.0824394917048712 2.56019395019576e-05
0.0824650936443732 2.56157418087319e-05
0.0824907093861819 2.56298554752659e-05
0.0825163392416572 2.56442816001394e-05
0.0825419835232573 2.56590215333467e-05
0.0825676425447907 2.56740760975372e-05
0.0825933166208882 2.56894467008694e-05
0.0826190060675891 2.5705134558532e-05
0.0826447112021476 2.57211406931809e-05
0.0826704323428408 2.57374667129028e-05
0.0826961698095537 2.57541139226699e-05
0.0827219239234763 2.57710836578656e-05
0.0827476950071342 2.57883778393912e-05
0.0827734833849736 2.58059979752362e-05
0.0827992893829488 2.5823945493746e-05
0.0828251133284426 2.58422222982832e-05
0.0828509555507409 2.58608301023094e-05
0.0828768163808432 2.58797708730616e-05
0.0829026961517162 2.58990463886971e-05
0.0829285951981049 2.59186586817207e-05
0.0829545138567867 2.59386099285819e-05
0.0829804524667152 2.59589021179466e-05
0.0830064113688332 2.59795376045409e-05
0.0830323909064377 2.60005186669249e-05
0.0830583914251047 2.60218469546619e-05
0.0830844132720593 2.60435262543229e-05
0.0831104567983136 2.60655576235699e-05
0.0831365223559372 2.6087944699499e-05
0.0831626103006367 2.61106892766267e-05
0.0831887209899133 2.61337946237997e-05
0.0832148547845371 2.61572630530301e-05
0.0832410120475902 2.61810983516909e-05
0.0832671931459418 2.62053020254979e-05
0.0832933984479673 2.62298783821754e-05
0.0833196283263495 2.62548296706559e-05
0.0833458831560202 2.62801598380935e-05
0.0833721633158583 2.63058716582256e-05
0.0833984691875165 2.63319689414998e-05
0.083424801156458 2.63584541050586e-05
0.0834511596105631 2.63853319299396e-05
0.083477544942493 2.64126051430338e-05
0.083503957547636 2.64402783949214e-05
0.083530397826031 2.64683545043135e-05
0.0835568661805353 2.6496838215364e-05
0.0835833630187506 2.65257328840034e-05
0.0836098887516346 2.6555043130701e-05
0.0836364437947653 2.6584772410027e-05
0.0836630285671754 2.66149265492955e-05
0.0836896434937247 2.66455088857742e-05
0.0837162890026104 2.66765240252847e-05
0.0837429655266357 2.67079767385889e-05
0.0837696735033743 2.67398721841151e-05
0.0837964133755584 2.67722145810846e-05
0.0838231855901395 2.68050100880135e-05
0.0838499906002275 2.68382625984642e-05
0.083876828862826 2.68719777259783e-05
0.083903700840552 2.69061614790467e-05
0.083930607002031 2.69408189328521e-05
0.0839575478209639 2.69759560026535e-05
0.0839845237769665 2.7011578337634e-05
0.0840115353553041 2.70476919873458e-05
0.0840385830472915 2.70843027378574e-05
0.0840656673500293 2.71214172230069e-05
0.0840927887672524 2.71590420393275e-05
0.0841199478092917 2.71971830803486e-05
0.084147144992372 2.72358482050019e-05
0.084174380840577 2.72750432397576e-05
0.0842016558838168 2.73147759810473e-05
0.0842289706597978 2.73550535303719e-05
0.0842563257133282 2.73958827392595e-05
0.0842837215960675 2.74372722168983e-05
0.0843111588682844 2.74792292146928e-05
0.0843386380974991 2.75217618554443e-05
0.0843661598593545 2.75648782449058e-05
0.0843937247375994 2.76085875912616e-05
0.0844213333251907 2.76528977513026e-05
0.084448986222942 2.76978179125327e-05
0.0844766840408545 2.77433572570396e-05
0.0845044273981116 2.77895251878026e-05
0.0845322169232993 2.78363304346698e-05
0.084560053253734 2.7883784644793e-05
0.0845879370383788 2.7931895884542e-05
0.0846158689342634 2.79806762681316e-05
0.0846438496105315 2.80301365803371e-05
0.0846718797471118 2.80802862726369e-05
0.0846999600333845 2.81311366138831e-05
0.0847280911699984 2.81826998001166e-05
0.0847562738697985 2.82349889627166e-05
0.0847845088587612 2.82880150130537e-05
0.0848127968737742 2.83417897997989e-05
0.084841138663574 2.83963274757047e-05
0.0848695349910497 2.8451641341486e-05
0.0848979866323912 2.85077438443237e-05
0.0849264943762356 2.85646502100221e-05
0.0849550590264456 2.86223739165881e-05
0.0849836814003622 2.86809312395489e-05
0.0850123623316017 2.87403358049573e-05
0.0850411026674067 2.88006035950942e-05
0.0850699032710018 2.88617515979687e-05
0.0850987650225997 2.89237959893587e-05
0.0851276888185891 2.89867535056291e-05
0.0851566755720947 2.90506432866994e-05
0.0851857262153814 2.91154827665112e-05
0.0852148416981479 2.91812899643586e-05
0.0852440229881123 2.91655286809295e-05
0.0852731885167932 2.91105284233906e-05
0.0853022990452166 2.90566824128304e-05
0.0853313557276295 2.90040341603172e-05
0.0853603597617898 2.89525582153831e-05
0.0853893123200052 2.89022302165249e-05
0.0854182145502217 2.88530272397688e-05
0.0854470675774615 2.88049259449093e-05
0.0854758725034064 2.87579053765534e-05
0.0855046304087829 2.87119437715246e-05
0.0855333423525544 2.86670209885895e-05
0.085562009373543 2.86231176389282e-05
0.085590632491182 2.8580214710839e-05
0.0856192127058928 2.85382935609471e-05
0.0856477509994538 2.84973368692403e-05
0.085676248336323 2.84573276605186e-05
0.0857047056639835 2.84182490567405e-05
0.0857331239130402 2.83800849902952e-05
0.0857615039980305 2.83428201926433e-05
0.0857898468182232 2.83064406609001e-05
0.0858181532588841 2.82709307839292e-05
0.085846424189668 2.82362769199237e-05
0.0858746604665879 2.82024652392961e-05
0.0859028629318272 2.81694836194364e-05
0.0859310324154467 2.81373190242527e-05
0.0859591697344709 2.80987619139552e-05
0.0859872684963849 2.8058875559333e-05
0.0860153273719442 2.80196273210446e-05
0.0860433469992652 2.79810080014204e-05
0.0860713280072667 2.79430063803874e-05
0.086099271013647 2.79056117138753e-05
0.0861271766253609 2.78688125420595e-05
0.086155045437903 2.7832599300795e-05
0.0861828780372038 2.77969614653538e-05
0.0862106749986691 2.77618892116789e-05
0.0862384368878808 2.77273736494672e-05
0.0862661642615303 2.7693404801585e-05
0.0862938576663319 2.7659974094174e-05
0.086321517640426 2.76270726918646e-05
0.0863491447131179 2.75946920887969e-05
0.0863767394052067 2.75628244613683e-05
0.0864043022296681 2.75314613617507e-05
0.0864318336910298 2.75005956123677e-05
0.0864593342866422 2.74702191698903e-05
0.0864868045058121 2.74403247828353e-05
0.0865142448305949 2.74109055148762e-05
0.0865416557361098 2.73819547426162e-05
0.0865690376908524 2.73534648510754e-05
0.0865963911557035 2.73254303116575e-05
0.0866237165860151 2.72978440077557e-05
0.0866510144300229 2.72707003132447e-05
0.0866782851303361 2.72439930766321e-05
0.0867055291234128 2.72177163304761e-05
0.0867327468397432 2.71918644081805e-05
0.0867599387041514 2.71664319423185e-05
0.0867871051360938 2.71414136261562e-05
0.0868142465497199 2.71168040938087e-05
0.0868413633538137 2.70925982150708e-05
0.0868684559520288 2.70687910939988e-05
0.0868955247431228 2.70453784229485e-05
0.0869225701215457 2.7022354881348e-05
0.0869495924764271 2.69997160903703e-05
0.0869765921925175 2.69774581373563e-05
0.0870035696506548 2.69555763888466e-05
0.0870305252270437 2.69340665568248e-05
0.0870574592936005 2.69129246976061e-05
0.0870843722182981 2.68921470920814e-05
0.0871112643653902 2.6871729532526e-05
0.0871381360949227 2.6851668805397e-05
0.0871649877637281 2.68319613248629e-05
0.0871918197250529 2.68126030128133e-05
0.0872186323280657 2.67935913177523e-05
0.0872454259193835 2.67749220644556e-05
0.087272200841448 2.67565925735241e-05
0.0872989574340215 2.67385997283069e-05
0.0873256960337498 2.67209404793461e-05
0.0873524169742291 2.67036119625218e-05
0.0873791205861917 2.66866110516426e-05
0.0874058071972433 2.66699353998512e-05
0.0874324771326431 2.66535823964158e-05
0.0874591307150396 2.66375490760772e-05
0.0874857682641156 2.66218331617714e-05
0.0875123900972774 2.66064322438831e-05
0.0875389965295213 2.65913441225392e-05
0.0875655878736438 2.65765664261257e-05
0.0875921644400699 2.65620967521675e-05
0.0876187265368221 2.65479334364804e-05
0.0876452744702586 2.6534074280561e-05
0.0876718085445392 2.65385469584543e-05
0.0876983470914976 2.65436861439794e-05
0.0877248907776416 2.65491426789084e-05
0.0877514399203205 2.65549156779489e-05
0.0877779948359984 2.65610043775576e-05
0.087804555840376 2.65674080385916e-05
0.0878311232484146 2.65741264009352e-05
0.0878576973748155 2.65811589970284e-05
0.0878842785338126 2.65885052864812e-05
0.087910867039099 2.65961651620658e-05
0.0879374632042611 2.66041380122199e-05
0.0879640673422733 2.66124238809938e-05
0.0879906797661543 2.66210224571394e-05
0.0880173007886115 2.66299338167701e-05
0.0880439307224282 2.66391577703048e-05
0.0880705698801986 2.66486945150214e-05
0.0880972185747136 2.66585437756274e-05
0.0881238771184892 2.66687059002343e-05
0.0881505458243894 2.66791813860275e-05
0.0881772250057755 2.66899700516484e-05
0.0882039149758271 2.67010723973537e-05
0.0882306160482245 2.67124885411049e-05
0.0882573285367656 2.67242193995554e-05
0.0882840527561651 2.67362652125332e-05
0.0883107890213777 2.6748626310633e-05
0.0883375376476883 2.67613036453448e-05
0.0883642989513336 2.6774297669622e-05
0.0883910732490033 2.67876092804227e-05
0.0884178608582837 2.6801239053642e-05
0.0884446620973373 2.68151877738618e-05
0.0884714772851112 2.68294566692883e-05
0.0884983067417805 2.68440463543133e-05
0.0885251507881348 2.68589580632965e-05
0.0885520097461981 2.68741928285891e-05
0.0885788839390267 2.68897517156649e-05
0.0886057736907423 2.69056359405901e-05
0.0886326793266829 2.692184687015e-05
0.0886596011735531 2.69383857877207e-05
0.0886865395593408 2.69552537765472e-05
0.0887134948131174 2.6972452773743e-05
0.0887404672658911 2.69899840487337e-05
0.0887674572499398 2.70078491399503e-05
0.0887944650990798 2.70260496210686e-05
0.0888214911487009 2.70445874520323e-05
0.0888485357361529 2.70634641612362e-05
0.0888755992003141 2.70826816638889e-05
0.088902681881978 2.71022417950616e-05
0.0889297841237731 2.71221466604e-05
0.0889569062704335 2.71423978194098e-05
0.0889840486682529 2.71629981530458e-05
0.0890112116664059 2.71839491807348e-05
0.0890383956155867 2.72052536270016e-05
0.0890656008692137 2.72269132062646e-05
0.0890928277824199 2.72489308383954e-05
0.0891200767132583 2.72713087843295e-05
0.0891473480220426 2.72940492292451e-05
0.0891746420712719 2.73171555646895e-05
0.0892019592268366 2.73406299430437e-05
0.0892292998567796 2.73644753744137e-05
0.089256664332154 2.73886944463521e-05
0.0892840530266004 2.7413290139423e-05
0.0893114663167398 2.743826536222e-05
0.089338904582102 2.74636234176655e-05
0.0893663682055197 2.74893675382772e-05
0.089393857573058 2.75155006540134e-05
0.089421373073712 2.75420263238975e-05
0.0894489151000359 2.75689480388483e-05
0.0894764840480747 2.75962692224002e-05
0.0895040803172971 2.76239929985645e-05
0.0895317043102957 2.76521238216852e-05
0.0895593564341174 2.76806656164727e-05
0.0895870370997338 2.77096215455416e-05
0.0896147467212794 2.77389961044177e-05
0.0896424857173838 2.77687930287297e-05
0.0896702545104125 2.77990169239184e-05
0.0896980535273364 2.78296718702873e-05
0.0897258831992067 2.78607618888928e-05
0.0897537439610956 2.78922923397457e-05
0.0897816362534354 2.79242673628269e-05
0.0898095605207982 2.79566917407813e-05
0.089837517212539 2.79895706680438e-05
0.089865506783207 2.80229088205556e-05
0.0898935296920276 2.80567110550973e-05
0.0899215864030827 2.8090983110125e-05
0.0899496773861928 2.81257302096895e-05
0.0899778031164025 2.81609577633144e-05
0.0900059640741658 2.81966711342674e-05
0.0900341607453001 2.82328768075605e-05
0.0900623936221076 2.82695798261601e-05
0.0900906632019338 2.83067870579035e-05
0.0901189699889917 2.83445046321293e-05
0.0901473144936238 2.83827384065627e-05
0.0901756972320304 2.84214951366808e-05
0.0902041187271671 2.84607815443596e-05
0.0902325795087114 2.85006040854145e-05
0.0902610801127968 2.85409705885939e-05
0.0902896210833854 2.85818876861003e-05
0.0903182029710715 2.86233629196418e-05
0.0903468263339912 2.8665403338965e-05
0.0903754917373302 2.87080173776539e-05
0.0904041997547078 2.8751212514004e-05
0.0904329509672218 2.879499738193e-05
0.0904617459646037 2.88393798984974e-05
0.0904905853445022 2.88843682030776e-05
0.0905194697127053 2.8929972070798e-05
0.0905483996847761 2.89761996278342e-05
0.0905773758844039 2.90230608778766e-05
0.0906063989452818 2.90705644145545e-05
0.0906354695096964 2.91187207176152e-05
0.090664588230414 2.916753886145e-05
0.0906937557692754 2.92170295797098e-05
0.0907229727988551 2.92672038582585e-05
0.0907522400027134 2.93180710481206e-05
0.0907815580737615 2.93696433549752e-05
0.0908109277171165 2.94219325414992e-05
0.090840349649658 2.9474948980584e-05
0.0908698245986386 2.95287054454476e-05
0.0908993533040841 2.95832142770843e-05
0.0909289365183611 2.96384869102001e-05
0.0909585750052714 2.96945376759442e-05
0.0909882695429473 2.97513790615552e-05
0.0910180209220088 2.98090245623317e-05
0.0910478299465712 2.9846345462425e-05
0.0910776762920336 2.97993434105278e-05
0.0911074756354441 2.97532633749457e-05
0.0911372288988191 2.97082199221024e-05
0.0911669371187412 2.96641935383218e-05
0.0911966013122795 2.96211667139119e-05
0.0912262224789934 2.95791207964915e-05
0.0912558015997899 2.95380384904724e-05
0.0912853396382804 2.94979035912954e-05
0.0913148375418717 2.94586984866266e-05
0.0913442962403583 2.9420409372825e-05
0.0913737166497311 2.93830195334488e-05
0.0914030996692646 2.93465155387861e-05
0.0914324461848034 2.93108827736355e-05
0.091461757067577 2.92761069212089e-05
0.0914910331744982 2.92421756785065e-05
0.0915202753501767 2.9209075545474e-05
0.0915494844257222 2.91767940370068e-05
0.0915786612197592 2.91453196720114e-05
0.0916078065394312 2.91146407411709e-05
0.0916369211801724 2.90847457936407e-05
0.091666005925966 2.90556236322336e-05
0.0916950615495982 2.90272642818227e-05
0.0917240888138801 2.89996570349764e-05
0.091753088470915 2.8972792152212e-05
0.0917820612630672 2.89466603685388e-05
0.0918110079234358 2.89212521622967e-05
0.0918399291755981 2.88965584790663e-05
0.0918688257340771 2.8872570967599e-05
0.0918976983050447 2.88492807686374e-05
0.0919265475858134 2.88266809219261e-05
0.0919553742667353 2.88047620273495e-05
0.0919841790287627 2.87835170571392e-05
0.0920129625458198 2.87629389430457e-05
0.0920417254847628 2.87430208141843e-05
0.092070468505577 2.8723755276654e-05
0.0920991922608537 2.8705135608778e-05
0.0921278973964625 2.86871564715273e-05
0.092156584552934 2.86698100863153e-05
0.0921852543630203 2.86530914832426e-05
0.0922139074545035 2.86369949181216e-05
0.0922425444494217 2.86215145874483e-05
0.0922711659640091 2.86066453390564e-05
0.0922997726093482 2.8592381482038e-05
0.0923283649908302 2.85787193931675e-05
0.0923569437102234 2.8565652063694e-05
0.0923855093622871 2.85531771504759e-05
0.0924140625394375 2.85412889242566e-05
0.0924426038283618 2.85299834739403e-05
0.0924711338118357 2.85192568116158e-05
0.0924996530686474 2.85091048715788e-05
0.0925281621735189 2.84995239800697e-05
0.092556661697499 2.84905108525564e-05
0.0925851522083516 2.84820614161094e-05
0.0926136342697677 2.84741724545789e-05
0.0926421084422222 2.84668418390997e-05
0.0926705752840613 2.84600657098526e-05
0.0926990353497712 2.84538415263207e-05
0.0927274891912975 2.84481664230257e-05
0.0927559373577205 2.84430383793061e-05
0.0927843803960998 2.84384543451995e-05
0.0928128188504451 2.84344121126022e-05
0.0928412532625577 2.84309105454345e-05
0.0928696841731031 2.84279463084187e-05
0.0928981121194115 2.84255187699194e-05
0.0929265376381814 2.84188528955884e-05
0.092954956491077 2.83944922813487e-05
0.0929833509833584 2.83705159866537e-05
0.093011721499345 2.83469377612219e-05
0.0930400684371063 2.83237534856429e-05
0.0930683921905919 2.83009587246444e-05
0.0930966931493166 2.82785488494901e-05
0.093124971698166 2.82565197170257e-05
0.0931532282178831 2.82348675448396e-05
0.0931814630854279 2.82135886007499e-05
0.0932096766740287 2.81926785208143e-05
0.0932378693525495 2.81721339796267e-05
0.0932660414865291 2.81519508316655e-05
0.0932941934373608 2.81321263401197e-05
0.0933223255637009 2.81126565735826e-05
0.0933504382202745 2.80935384501733e-05
0.0933785317587247 2.80747688067451e-05
0.0934066065275314 2.80563443977617e-05
0.0934346628719292 2.80382623287125e-05
0.0934627011342579 2.80205198691025e-05
0.093490721654127 2.80031139545747e-05
0.0935187247680815 2.79860417449733e-05
0.0935467108098265 2.79693007790878e-05
0.0935746801106056 2.79528886941438e-05
0.0936026329992997 2.79368026958628e-05
0.0936305698019956 2.79210404599631e-05
0.0936584908424556 2.79055997580226e-05
0.0936863964422136 2.78904782696476e-05
0.0937142869204832 2.78756739556618e-05
0.0937421625944389 2.78611845739484e-05
0.0937700237790128 2.78470083182877e-05
0.0937978707873311 2.78331432089774e-05
0.0938257039305401 2.78195872166738e-05
0.0938535235177568 2.78063386133306e-05
0.0938813298563701 2.77933958036568e-05
0.0939091232521738 2.77807570964453e-05
0.0939369040092702 2.77795012853125e-05
0.0939646835105555 2.77871715812239e-05
0.0939924706821368 2.77951720629261e-05
0.0940202658541997 2.78034953320972e-05
0.0940480693495318 2.78121411525959e-05
0.0940758814906844 2.78211090883893e-05
0.0941037025997728 2.78303995819808e-05
0.0941315329993548 2.78400120168413e-05
0.0941593730113716 2.78499468883632e-05
0.09418722295826 2.78602038839986e-05
0.094215083162144 2.78707833496538e-05
0.0942429539454936 2.7881685478826e-05
0.0942708356309724 2.78929104998518e-05
0.0942987285414723 2.79044587382159e-05
0.0943266330002105 2.7916330367902e-05
0.0943545493305784 2.7928526064148e-05
0.0943824778566426 2.79410461956084e-05
0.0944104189028382 2.79538914766891e-05
0.0944383727943149 2.79670624710574e-05
0.0944663398567859 2.79805597161153e-05
0.094494320416502 2.79943840949383e-05
0.094522314800597 2.80085362168458e-05
0.0945503233368138 2.8023017036895e-05
0.0945783463538507 2.80378275463884e-05
0.0946063841813971 2.80529687113277e-05
0.0946344371501084 2.80684414109645e-05
0.0946625055915194 2.80842469322609e-05
0.0946905898384517 2.81003863524061e-05
0.0947186902248041 2.81168610330342e-05
0.0947468070858371 2.81336718184695e-05
0.0947749407576556 2.81508205777744e-05
0.0948030915782334 2.81683086019268e-05
0.0948312598868353 2.81861370975866e-05
0.0948594460239329 2.82043080494923e-05
0.0948876503319824 2.82228226199816e-05
0.0949158731546024 2.82416826266366e-05
0.094944114837229 2.82608900501591e-05
0.0949723757272792 2.82804462969961e-05
0.0950006561735761 2.83003536751452e-05
0.0950289565272513 2.83206137966932e-05
0.095057277141048 2.83412285613614e-05
0.0950856183696093 2.83622002795838e-05
0.0951139805698889 2.83835315501354e-05
0.0951423641014391 2.84052237878919e-05
0.0951707693252269 2.84272794331499e-05
0.0951991966046601 2.84497010931765e-05
0.0952276463057533 2.84724914202033e-05
0.0952561187971735 2.84956524990326e-05
0.0952846144496725 2.85191870734035e-05
0.0953131336367459 2.85430980563608e-05
0.0953416767348023 2.85673879183092e-05
0.0953702441227206 2.85920591775892e-05
0.0953988361818982 2.86171152584671e-05
0.0954274532971566 2.86425589000088e-05
0.0954560958560566 2.86683932586544e-05
0.0954847642493153 2.86946214193231e-05
0.0955134588707346 2.87212471306713e-05
0.0955421801178653 2.87482727252949e-05
0.0955709283905906 2.87757020570899e-05
0.0955997040926477 2.88035394015145e-05
0.0956285076320492 2.88317872540596e-05
0.0956573394193033 2.88604500008337e-05
0.0956861998693041 2.88895307393338e-05
0.0957150894000434 2.89190344597224e-05
0.0957440084345032 2.89489638872079e-05
0.0957729573983904 2.89793233962418e-05
0.0958019367217866 2.9010118279023e-05
0.0958309468400656 2.90413510765662e-05
0.0958599881911422 2.90730279398724e-05
0.0958890612190821 2.91051525164484e-05
0.0959181663715985 2.91377286406414e-05
0.0959473041002392 2.91707627829459e-05
0.0959764748630221 2.92042586688508e-05
0.096005679121691 2.92382214384435e-05
0.0960349173431294 2.92726564253026e-05
0.0960641899995547 2.93075679333469e-05
0.096093497567488 2.93429626659224e-05
0.096122840530154 2.93788453212168e-05
0.0961522193754752 2.94152210404059e-05
0.0961816345965156 2.9452097125736e-05
0.0962110866936413 2.94894774072785e-05
0.0962405761710486 2.95273693488524e-05
0.0962701035403974 2.9565779396836e-05
0.0962996693197943 2.96047127340915e-05
0.0963292740325284 2.96441759782461e-05
0.0963589182085066 2.9684176450217e-05
0.0963886023849568 2.97247204585111e-05
0.0964183271054153 2.97658152638491e-05
0.0964480929206792 2.98074676087308e-05
0.0964779003882879 2.9849684947158e-05
0.0965077500732351 2.98924749565853e-05
0.0965376425481917 2.99358455405917e-05
0.0965675783937323 2.99798038467436e-05
0.096597558197579 3.00243582365848e-05
0.0966275825558156 3.00695165665956e-05
0.0966576520723822 3.01152881610963e-05
0.0966877673605433 3.01616808594242e-05
0.0967179290414027 3.02087047151659e-05
0.0967481377461178 3.02563678084736e-05
0.0967783941139263 3.03046794531765e-05
0.0968086987933795 3.03536492148703e-05
0.0968390524425944 3.04032876567222e-05
0.0968694557302511 3.04536041182937e-05
0.0968999093343694 3.05046091902597e-05
0.0969304139435596 3.05563132351589e-05
0.0969609702567948 3.05656355584395e-05
0.0969915358923532 3.05256655868523e-05
0.0970220615579401 3.04865503875848e-05
0.0970525481083277 3.04483468876987e-05
0.0970829964552154 3.04110412096881e-05
0.0971134074964251 3.03746182449074e-05
0.09714378211467 3.03390649757365e-05
0.0971741211796457 3.03043673997188e-05
0.0972044255470454 3.02705130761451e-05
0.0972346960601216 3.02374890802016e-05
0.0972649335492018 3.02052832705228e-05
0.0972951388324723 3.01738840272272e-05
0.0973253127164995 3.01432802451816e-05
0.0973554559967447 3.01134603184534e-05
0.0973855694570631 3.00844139041448e-05
0.0974156538709673 3.00561306533673e-05
0.0974457100016207 3.00286009621861e-05
0.0974757386025828 3.00018147101776e-05
0.097505740417293 2.99757622630981e-05
0.0975357161795561 2.99504349674799e-05
0.0975656666145236 2.9925823893301e-05
0.0975955924384169 2.9901920831258e-05
0.0976254943592482 2.98787172897449e-05
0.0976553730765379 2.98562054896069e-05
0.0976852292820275 2.9834377612424e-05
0.0977150636596399 2.98132265432892e-05
0.0977448768861832 2.97927446255043e-05
0.0977746696308087 2.97729246519594e-05
0.0978044425554607 2.9753760602654e-05
0.0978341963160633 2.97352459075852e-05
0.0978639315619709 2.97173744348945e-05
0.0978936489364058 2.97001392545686e-05
0.0979233490756604 2.96835355950306e-05
0.0979530326112554 2.96675566500603e-05
0.0979827001679055 2.96521980091712e-05
0.0980123523659146 2.96374537179552e-05
0.0980419898196326 2.96233197162853e-05
0.0980716131393489 2.96097896643025e-05
0.0981012229290132 2.95968603344965e-05
0.0981308197893477 2.95845262184333e-05
0.0981604043155661 2.95727834430218e-05
0.0981899770990091 2.9561628054195e-05
0.0982195387270633 2.95510552844975e-05
0.0982490897823478 2.95410617473582e-05
0.0982786308440952 2.95316442135533e-05
0.0983081624883087 2.95227988798768e-05
0.0983376852871886 2.95145216129468e-05
0.0983671998088016 2.95068106201223e-05
0.0983967066194217 2.94996620729696e-05
0.0984262062814947 2.94930730223818e-05
0.098455699354517 2.94870409099534e-05
0.098485186395427 2.94815633235756e-05
0.0985146679587506 2.94766372700794e-05
0.0985441445960207 2.94722606265289e-05
0.0985736168566472 2.94684318950826e-05
0.0986030852885423 2.94651482684934e-05
0.0986325504368108 2.94624082872065e-05
0.098662012845098 2.94602096641334e-05
0.0986914730547621 2.94585512141361e-05
0.0987209316059762 2.94574311639865e-05
0.0987503890371402 2.94568483567453e-05
0.098779845885497 2.94568012867762e-05
0.0988093026867837 2.94572893023274e-05
0.0988387599760861 2.94583111603084e-05
0.0988682182872464 2.94598664685432e-05
0.0988976781537149 2.9461953281043e-05
0.098927140106996 2.94645717015851e-05
0.0989566046786975 2.94677214792161e-05
0.0989860724001767 2.94714020080488e-05
0.0990155438021848 2.94756132863493e-05
0.0990450194154712 2.94803549558001e-05
0.099074499770427 2.94856267804817e-05
0.0991039853972074 2.94914293647572e-05
0.0991334768265722 2.94977629538555e-05
0.0991629745895261 2.9504627193933e-05
0.09919247921672 2.95120237655513e-05
0.0992219912404855 2.95199525513031e-05
0.0992515111930369 2.95284147476217e-05
0.0992810396077845 2.95374107096292e-05
0.0993105770184941 2.95469413862397e-05
0.0993401239598803 2.95570085583775e-05
0.0993696809684387 2.95470161297646e-05
0.0993992279845685 2.95256574305567e-05
0.099428753641999 2.95046626844198e-05
0.0994582583046835 2.94840395656509e-05
0.0994877423442491 2.94637849057652e-05
0.0995172061291549 2.94438947462793e-05
0.0995466500239012 2.94243660146707e-05
0.0995760743899158 2.94051956848051e-05
0.0996054795856006 2.93863802592108e-05
0.0996348659658599 2.93679169950888e-05
0.0996642338828549 2.93498028051841e-05
0.0996935836856601 2.93320352909812e-05
0.0997229157209511 2.93146112543891e-05
0.0997522303322055 2.92975281844941e-05
0.09978152786039 2.92807835450466e-05
0.099810808643935 2.92643747733914e-05
0.0998400730187084 2.92482995387361e-05
0.0998693213182472 2.92325557414786e-05
0.0998985538739886 2.92171407013009e-05
0.0999277710146899 2.92020529410354e-05
0.099956973067631 2.91872898160785e-05
0.099986160357447 2.91728494293187e-05
0.100015333206876 2.91587299484825e-05
0.100044491936825 2.9144929605279e-05
0.10007363686643 2.9131446499158e-05
0.100102768312929 2.91182790523521e-05
0.100131886591982 2.91054251454471e-05
0.100160992017127 2.90928842527256e-05
0.10019008490138 2.90806542444948e-05
0.100219165555624 2.90687333269067e-05
0.100248234288951 2.90571207939983e-05
0.100277291409745 2.90458150004052e-05
0.100306337224746 2.90348148533461e-05
0.100335372039599 2.90409641664713e-05
0.100364413003765 2.90516210891237e-05
0.100393464624855 2.90626132857149e-05
0.10042252723814 2.90739380253055e-05
0.100451601176166 2.90855952623682e-05
0.100480686771428 2.90975852113046e-05
0.100509784356639 2.91099090077491e-05
0.100538894265647 2.91225661274456e-05
0.100568016831774 2.91355577020216e-05
0.100597152389476 2.91488839395377e-05
0.100626301273416 2.91625455443935e-05
0.10065546381896 2.91765432280356e-05
0.100684640362188 2.91908777092626e-05
0.100713831239898 2.92055496819745e-05
0.10074303678958 2.92205602057673e-05
0.100772257349785 2.92359101856354e-05
0.100801493259971 2.92516002750973e-05
0.100830744860246 2.92676322081555e-05
0.100860012492454 2.92840062667445e-05
0.100889296498721 2.9300724397129e-05
0.100918597223118 2.93177871603548e-05
0.100947915010279 2.9335196456626e-05
0.100977250206735 2.93529532566022e-05
0.101006603159992 2.93710590922979e-05
0.101035974219084 2.9389515733218e-05
0.101065363734817 2.9408324216092e-05
0.101094772059033 2.94274865275125e-05
0.101124199545561 2.94470044398448e-05
0.101153646550001 2.94668794473354e-05
0.101183113429448 2.94871138003741e-05
0.101212600543248 2.95077088910792e-05
0.10124210825214 2.95286670618389e-05
0.101271636919201 2.95499903146339e-05
0.101301186909516 2.95716803118146e-05
0.101330758589828 2.95937400534462e-05
0.101360352329881 2.96161710407526e-05
0.101389968500922 2.96389764997677e-05
0.101419607477422 2.96621576443904e-05
0.101449269635066 2.9685718057599e-05
0.101478955353124 2.97096596990053e-05
0.101508665012823 2.9733985352295e-05
0.101538398998175 2.9758697724628e-05
0.1015681576959 2.97837995760579e-05
0.101597941495476 2.98092939775929e-05
0.101627750789453 2.98351836687318e-05
0.101657585973122 2.98614715726405e-05
0.101687447444695 2.9888161182717e-05
0.101717335605877 2.99152559206992e-05
0.101747250861798 2.99427581089996e-05
0.101777193619907 2.99706723131765e-05
0.10180716429222 2.99990012308826e-05
0.101837163293451 3.00277483906421e-05
0.101867191041842 3.00569177675804e-05
0.101897247959609 3.00865132707336e-05
0.10192733447288 3.01165386155418e-05
0.101957451011496 3.01469969391638e-05
0.101987598008435 3.01778941411867e-05
0.102017775902576 3.0209232335356e-05
0.102047985134911 3.02410176834472e-05
0.102078226152595 3.02732524354675e-05
0.10210849940503 3.0305943148479e-05
0.102138805348179 3.03390934983232e-05
0.102169144441677 3.03727071037946e-05
0.102199517148781 3.04067908681549e-05
0.102229923939649 3.04413480462787e-05
0.102260365287695 3.04763849230529e-05
0.102290841672618 3.05119059354338e-05
0.102321353578554 3.05479164986475e-05
0.102351901495052 3.05844217235126e-05
0.102382485916776 3.06214279601771e-05
0.102413107344736 3.06589399727937e-05
0.102443766284709 3.06969647964978e-05
0.102474463249505 3.07355076269051e-05
0.102505198757132 3.07745743912694e-05
0.102535973331524 3.08141709792081e-05
0.102566787502503 3.0854304531491e-05
0.102597641807034 3.08949818995461e-05
0.102628536788934 3.09362096466747e-05
0.102659472998581 3.09779943067568e-05
0.102690450992887 3.10203426435937e-05
0.102721471335531 3.10632624268108e-05
0.102752534597958 3.1106760888971e-05
0.102783641358847 3.11508455001608e-05
0.102814792204347 3.11955242287774e-05
0.102845987728576 3.12408047704082e-05
0.102877228533346 3.12866960991958e-05
0.102908515229445 3.13332053727247e-05
0.102939848434818 3.13654355771215e-05
0.102971213870395 3.13308686539423e-05
0.103002544739049 3.12970517353148e-05
0.103033841790784 3.12640654436088e-05
0.103065105856228 3.12318972195702e-05
0.103096337753448 3.12005368662273e-05
0.103127538290314 3.11699715719706e-05
0.103158708261886 3.11401921784958e-05
0.103189848454064 3.11111869096393e-05
0.103220959640974 3.108294632196e-05
0.103252042587296 3.10554606926743e-05
0.103283098047989 3.10287202781663e-05
0.103314126768267 3.10027155703449e-05
0.103345129483837 3.09774383260199e-05
0.103376106922163 3.09528794930707e-05
0.103407059801656 3.0929030759016e-05
0.103437988832415 3.09058840297817e-05
0.103468894716445 3.08834321973017e-05
0.103499778148642 3.08616665653495e-05
0.103530639815208 3.08405809579619e-05
0.103561480396166 3.082016760702e-05
0.103592300563773 3.08004197164122e-05
0.103623100983489 3.078133094407e-05
0.103653882314433 3.0762895142751e-05
0.103684645209576 3.07451053379535e-05
0.103715390314914 3.07279562760637e-05
0.10374611827119 3.07114418712233e-05
0.103776829713061 3.06955567319919e-05
0.103807525269793 3.06802959027301e-05
0.103838205565696 3.06656530855494e-05
0.103868871218781 3.06516249501629e-05
0.103899522843731 3.06382053001792e-05
0.103930161049032 3.06253903921867e-05
0.103960786439424 3.06131753885154e-05
0.103991399614812 3.06015556219154e-05
0.104022001170434 3.05905281058561e-05
0.10405259169854 3.05800885045609e-05
0.104083171787045 3.05702326467658e-05
0.104113742019691 3.05609577808359e-05
0.104144302977472 3.05522593026456e-05
0.104174855236775 3.05441350280863e-05
0.104205399371803 3.0536581421323e-05
0.104235935953224 3.05295956032488e-05
0.104266465548828 3.05231740959541e-05
0.104296988722924 3.05173153259776e-05
0.10432750603825 3.05120163664531e-05
0.104358018054616 3.05072744395705e-05
0.104388525329056 3.05030869149395e-05
0.104419028415971 3.04994533046601e-05
0.104449527869275 3.04963702683897e-05
0.104480024239544 3.04938363557727e-05
0.104510518075899 3.04918497585303e-05
0.104541009925658 3.04904093062905e-05
0.104571500334964 3.04895129711904e-05
0.104601989847935 3.04891601071033e-05
0.104632479008042 3.04893489600802e-05
0.104662968357003 3.04900786572512e-05
0.10469345843566 3.04913482108493e-05
0.104723949783871 3.04931570139722e-05
0.104754442940885 3.04955040947544e-05
0.104784938444979 3.04983891080574e-05
0.104815436834087 3.05018118378418e-05
0.104845938645925 3.05057717006058e-05
0.104876444417626 3.05102689835634e-05
0.104906954686609 3.05153023665588e-05
0.104937469988976 3.05208731310873e-05
0.104967990862107 3.05269807024515e-05
0.10499851784281 3.05336261142374e-05
0.105029051468924 3.05408095329415e-05
0.105059592278457 3.05485314942122e-05
0.105090140809951 3.05567924073824e-05
0.105120697602358 3.05655935432721e-05
0.105151263195902 3.05749355505133e-05
0.105181838131452 3.05848191962161e-05
0.105212422950648 3.05952466000802e-05
0.105243018197248 3.06062177759977e-05
0.105273624415024 3.06177355701671e-05
0.105304242150595 3.06297999814931e-05
0.105334871950576 3.06424138389776e-05
0.105365514364415 3.06555790983936e-05
0.105396169943513 3.06692965947705e-05
0.105426839240108 3.06835690032654e-05
0.105457522809111 3.06983986176215e-05
0.105488221207729 3.07137873494222e-05
0.105518934995078 3.07297382082068e-05
0.105549664733287 3.07462550547563e-05
0.105580410988341 3.07633381577233e-05
0.105611174326499 3.07809911025592e-05
0.105641955317602 3.07992168431394e-05
0.105672754534445 3.08180196761614e-05
0.105703572554121 3.08374017845019e-05
0.105734409955906 3.08287745222735e-05
0.105765238730428 3.08081377991796e-05
0.105796046868227 3.07878657382692e-05
0.105826834733965 3.07679658389842e-05
0.105857602699804 3.07484354672885e-05
0.105888351135272 3.07292709653257e-05
0.105919080406237 3.07104699305996e-05
0.105949790876167 3.0692028665189e-05
0.105980482904833 3.06739449268466e-05
0.106011156849759 3.06562155777571e-05
0.106041813065337 3.06388379941229e-05
0.106072451903331 3.06218098639792e-05
0.106103073713195 3.06051285134897e-05
0.106133678841709 3.05887917134013e-05
0.106164267633422 3.05727970722598e-05
0.106194840430494 3.0557141967676e-05
0.106225397572462 3.0541825096408e-05
0.106255939397559 3.05268435732031e-05
0.106286466241132 3.05121957635368e-05
0.106316978436895 3.04978797981672e-05
0.106347476316693 3.04838936392548e-05
0.106377960210333 3.04702355527131e-05
0.106408430445885 3.04569042094e-05
0.106438887350095 3.04438972619977e-05
0.106469331247357 3.04312141897058e-05
0.106499762461547 3.04188527050236e-05
0.106530181314252 3.04068117024896e-05
0.106560588125954 3.03950899014769e-05
0.106590983215856 3.03836858447686e-05
0.1066213669017 3.03725982714747e-05
0.106651739499972 3.0361826593326e-05
0.106682101326565 3.03513690039842e-05
0.106712452695569 3.03412251011136e-05
0.10674279392067 3.0331393619309e-05
0.106773125314289 3.03218736864744e-05
0.106803447187976 3.03126645718682e-05
0.106833759852548 3.03181459684827e-05
0.106864077998516 3.03319390563768e-05
0.106894409937573 3.03460832055644e-05
0.106924756020778 3.03605730987337e-05
0.106955116593877 3.03754101101443e-05
0.106985492003987 3.03905946160949e-05
0.107015882598603 3.04061270552983e-05
0.107046288725659 3.04220090549606e-05
0.107076710734713 3.04382411615664e-05
0.107107148975875 3.04548251777216e-05
0.107137603801053 3.04717611799772e-05
0.107168075562233 3.0489050790277e-05
0.107198564613023 3.05066954385604e-05
0.107229071308462 3.05246959553845e-05
0.107259596004417 3.05430544090015e-05
0.107290139058826 3.05617716576125e-05
0.107320700830484 3.05808495591165e-05
0.107351281680043 3.0600289408655e-05
0.107381881969451 3.06200932293346e-05
0.107412502062681 3.06402624151196e-05
0.107443142325096 3.06607987492133e-05
0.107473803123845 3.06817042686183e-05
0.107504484828114 3.07029807901699e-05
0.107535187808904 3.07246305209437e-05
0.107565912439425 3.07466552460104e-05
0.107596659094671 3.07690573446465e-05
0.107627428152015 3.0791838707912e-05
0.107658219990723 3.08150020247776e-05
0.107689034992748 3.08385495652054e-05
0.107719873542313 3.08624837218619e-05
0.107750736026035 3.08868066052119e-05
0.10778162283264 3.09115210576497e-05
0.107812534353698 3.09366305189642e-05
0.107843470984217 3.09621365961734e-05
0.107874433120813 3.09880428449872e-05
0.107905421163658 3.10143523406137e-05
0.107936435515999 3.10410674087849e-05
0.107967476583408 3.10681912455577e-05
0.107998544774653 3.10957271087256e-05
0.108029640501762 3.11236787233852e-05
0.108060764180485 3.11520490693438e-05
0.108091916229555 3.11808417301311e-05
0.108123097071285 3.12100596807537e-05
0.108154307130965 3.12397070406296e-05
0.108185546838006 3.12697877273559e-05
0.108216816625733 3.13003049186449e-05
0.108248116930652 3.13312630740571e-05
0.108279448193726 3.13626663200587e-05
0.108310810860046 3.13945179120025e-05
0.108342205377958 3.14268229288343e-05
0.108373632200887 3.14595854467843e-05
0.108405091786334 3.14928093479238e-05
0.108436584595682 3.15265000722711e-05
0.108468111095754 3.15606613876638e-05
0.108499671757142 3.15952991610854e-05
0.108531267056303 3.16304170515565e-05
0.108562897473354 3.16660206849654e-05
0.108594563494039 3.17021150980986e-05
0.108626265609137 3.17387052782158e-05
0.108658004314416 3.1775797242363e-05
0.108689780111658 3.18133956146944e-05
0.108721593507273 3.18515065908043e-05
0.108753445013863 3.18901360547294e-05
0.108785335149918 3.19292893104035e-05
0.108817264439229 3.19689732395644e-05
0.108849233412468 3.20091933394608e-05
0.108881242605808 3.20499558799855e-05
0.108913292561688 3.2091267637049e-05
0.108945383829325 3.21331350857934e-05
0.10897751696441 3.217556521166e-05
0.109009692529622 3.21954918315956e-05
0.109041888021454 3.21657624729536e-05
0.109074053783927 3.21367452654655e-05
0.109106190529192 3.2108494689699e-05
0.109138299023882 3.20810011689906e-05
0.109170380025051 3.20542561677879e-05
0.109202434281219 3.20282492470941e-05
0.109234462530466 3.20029728714502e-05
0.109266465503337 3.1978417597799e-05
0.109298443920935 3.19545758064286e-05
0.109330398496741 3.19314392986952e-05
0.10936232993604 3.19090006241687e-05
0.109394238936664 3.18872522799423e-05
0.109426126188944 3.18661864445247e-05
0.109457992375389 3.18457973552416e-05
0.109489838172744 3.18260778651606e-05
0.109521664250609 3.18070207665511e-05
0.109553471271376 3.17886208953958e-05
0.109585259892271 3.177087143785e-05
0.109617030763709 3.17537665636563e-05
0.109648784530273 3.17373008948384e-05
0.109680521831167 3.17214687156722e-05
0.109712243299883 3.17062647582759e-05
0.109743949564641 3.1691684722203e-05
0.109775641249364 3.16777226555802e-05
0.109807318972019 3.16643743546747e-05
0.109838983346374 3.1651635790062e-05
0.109870634982164 3.16395015412813e-05
0.109902274483705 3.16279684456701e-05
0.109933902452151 3.16170319467471e-05
0.109965519484098 3.160668817733e-05
0.109997126172275 3.15969339555709e-05
0.11002872310623 3.15877649653314e-05
0.110060310871196 3.15791783510539e-05
0.110091890049547 3.15711714164402e-05
0.110123461220963 3.15637403289645e-05
0.110155024961292 3.15568821911812e-05
0.110186581843483 3.15505945196612e-05
0.110218132438003 3.15448755008679e-05
0.110249677313504 3.15397206339159e-05
0.110281217034138 3.15351296989804e-05
0.110312752163837 3.15310990140021e-05
0.110344283262851 3.15276273657906e-05
0.110375810890217 3.15247126569818e-05
0.110407335602874 3.15223531933055e-05
0.110438857956067 3.15205466535151e-05
0.11047037850272 3.15192921447521e-05
0.110501897794865 3.1518588914709e-05
0.11053341638378 3.15184342979747e-05
0.110564934818078 3.15188278221063e-05
0.1105964536459 3.15197688953462e-05
0.110627973414795 3.15212560376028e-05
0.110659494670833 3.15232889296633e-05
0.110691017959763 3.15258663627048e-05
0.110722543826125 3.15289887971977e-05
0.110754072814922 3.15326550351102e-05
0.110785605469958 3.15368652889836e-05
0.110817142335247 3.15416186238771e-05
0.11084868395387 3.15469157676682e-05
0.110880230869638 3.15527573208684e-05
0.110911783626959 3.15591422246879e-05
0.110943342769184 3.15660720997215e-05
0.110974908841283 3.15735466509222e-05
0.111006482387934 3.15815664738263e-05
0.111038063954408 3.15901327980139e-05
0.111069654087206 3.1599246721334e-05
0.111101253333928 3.16089079351722e-05
0.111132862241863 3.16191190556227e-05
0.111164481360918 3.16298800173286e-05
0.111196111240936 3.16411929129103e-05
0.111227752433849 3.16530586810933e-05
0.11125940549253 3.16654801617292e-05
0.111291070972691 3.1678457512364e-05
0.111322749430204 3.16919943171726e-05
0.111354441424521 3.17060899500779e-05
0.111386147514471 3.17207492455745e-05
0.111417868263717 3.17359743547937e-05
0.111449604238071 3.17517647441598e-05
0.111481356002816 3.17681263559384e-05
0.111513124129171 3.17850593938665e-05
0.111544909188565 3.18025679914465e-05
0.111576711756557 3.18206551230025e-05
0.11160853241168 3.18393226022571e-05
0.111640371734282 3.18585756633178e-05
0.111672230309945 3.18784158340019e-05
0.111704108725779 3.18988480617898e-05
0.111736007573841 3.19198751137803e-05
0.111767927448955 3.19415001208009e-05
0.111799868949076 3.19637291252156e-05
0.111831832678201 3.19865639488483e-05
0.11186381924215 3.20100103430714e-05
0.111895829252493 3.20340723851373e-05
0.111927863324878 3.20587550253707e-05
0.111959922079903 3.20840625574613e-05
0.111992006142461 3.21100001478994e-05
0.112024116142609 3.21365733266667e-05
0.112056252715935 3.21637869660128e-05
0.112088416502901 3.21861262319737e-05
0.112120602629133 3.21651707488383e-05
0.112152767799882 3.21445629172696e-05
0.112184912362799 3.21243398135735e-05
0.112217036702613 3.21044981548539e-05
0.112249141200768 3.20850351282346e-05
0.112281226235896 3.20659475555158e-05
0.112313292183452 3.20472325873322e-05
0.112345339416039 3.20288867277098e-05
0.112377368302767 3.20109077823732e-05
0.112409379210549 3.1993292768628e-05
0.112441372503318 3.19760395865e-05
0.112473348542904 3.19591447863576e-05
0.112505307687691 3.19426067767785e-05
0.112537250294467 3.19264231722497e-05
0.11256917671764 3.19105910003093e-05
0.11260108730864 3.18951087274523e-05
0.112632982417367 3.18799742313874e-05
0.112664862391599 3.18651852188889e-05
0.112696727576818 3.18507401352212e-05
0.112728578316953 3.1836636902552e-05
0.112760414953855 3.18228740402807e-05
0.112792237827896 3.18094493313545e-05
0.112824047277227 3.17963615759474e-05
0.112855843638803 3.17836092569306e-05
0.11288762724806 3.17711909601639e-05
0.11291939843902 3.17591048808542e-05
0.112951157543901 3.17473502307586e-05
0.112982904894132 3.17359251243177e-05
0.113014640819256 3.17248291504957e-05
0.113046365648407 3.17140606566507e-05
0.113078079709063 3.17036188291775e-05
0.113109783327892 3.16935024215759e-05
0.113141476830314 3.1683710991111e-05
0.113173160541305 3.167424334131e-05
0.113204834784646 3.1665098671086e-05
0.113236499883317 3.16562763975072e-05
0.113268156159715 3.16477758180209e-05
0.113299803935533 3.16395963223702e-05
0.113331443531855 3.16317376587462e-05
0.113363075269514 3.16241989189307e-05
0.113394699468433 3.16169799966813e-05
0.11342631644843 3.16115877170136e-05
0.113457928036147 3.16287028138443e-05
0.113489556738961 3.16461962169782e-05
0.113521202935178 3.1664053103867e-05
0.113552866988281 3.16822749007466e-05
0.113584549263182 3.1700863237156e-05
0.113616250126419 3.17198190997479e-05
0.113647969945519 3.17391439379656e-05
0.113679709089457 3.17588391475921e-05
0.113711467928605 3.17789069255467e-05
0.11374324683553 3.1799348241813e-05
0.113775046183772 3.18201649393098e-05
0.113806866348711 3.18413595913333e-05
0.113838707708303 3.18629331921808e-05
0.113870570641495 3.18848877162294e-05
0.113902455529211 3.19072255850635e-05
0.113934362754796 3.19299487096909e-05
0.113966292703506 3.19530590591899e-05
0.113998245762565 3.19765590868061e-05
0.114030222321652 3.20004510922704e-05
0.114062222772744 3.20247372226177e-05
0.114094247509967 3.20494203231519e-05
0.11412629693029 3.20745027338246e-05
0.114158371433024 3.20999868566591e-05
0.11419047141988 3.21258757227142e-05
0.114222597295603 3.21521720727825e-05
0.114254749467676 3.21788784290504e-05
0.114286928346105 3.22059982275599e-05
0.114319134344332 3.223353440479e-05
0.114351367878737 3.22614900348766e-05
0.114383629368772 3.22898677650159e-05
0.114415919236537 3.23186714415157e-05
0.114448237907979 3.23479044153116e-05
0.114480585812394 3.23775703905963e-05
0.114512963382784 3.2407672154645e-05
0.114545371054939 3.24382142617763e-05
0.114577809269201 3.24691996460945e-05
0.114610278468847 3.25006324455972e-05
0.114642779101293 3.25325168744217e-05
0.114675311618167 3.25648568006384e-05
0.114707876474968 3.25976564528993e-05
0.114740474131421 3.26309198572941e-05
0.114773105051278 3.26646518262365e-05
0.114805769703104 3.26988564081105e-05
0.114838468559512 3.27335382989256e-05
0.114871202097811 3.27687019975205e-05
0.114903970799809 3.28043526532981e-05
0.114936775152462 3.28404949394823e-05
0.114969615647401 3.28771340417034e-05
0.115002492781443 3.29142752367077e-05
0.11503540705668 3.29519233294797e-05
0.115068358980009 3.29900839241205e-05
0.115101349063933 3.30287630031051e-05
0.115134377826937 3.30679659415054e-05
0.115167445792878 3.30520078136039e-05
0.115200497800692 3.30267072820698e-05
0.115233524507974 3.30021193056498e-05
0.115266526627279 3.29782485531788e-05
0.115299504875833 3.29550869939833e-05
0.115332459962827 3.29326268171068e-05
0.115365392589644 3.2910860701044e-05
0.115398303450345 3.28897823544264e-05
0.115431193232699 3.28693840578663e-05
0.115464062616757 3.28496593897737e-05
0.115496912276147 3.28306018592911e-05
0.115529742878006 3.28122057191194e-05
0.115562555083725 3.27944646048326e-05
0.11559534954833 3.27773728901997e-05
0.11562812692122 3.27609248705542e-05
0.115660887846091 3.27451155722317e-05
0.115693632961663 3.27299391282307e-05
0.115726362900791 3.27153906682332e-05
0.115759078291459 3.27014663126559e-05
0.115791779757772 3.26881599378533e-05
0.11582446791771 3.26754690988333e-05
0.115857143386809 3.26633877607019e-05
0.11588980677457 3.26519124838984e-05
0.115922458687053 3.26410389270973e-05
0.115955099725981 3.26307634566705e-05
0.115987730489437 3.26210834103706e-05
0.116020351572848 3.26119944187213e-05
0.116052963567266 3.26034928145824e-05
0.116085567060081 3.25955766971452e-05
0.116118162636778 3.25882419236923e-05
0.116150750878702 3.25814858475155e-05
0.116183332364549 3.25753062464613e-05
0.116215907670796 3.2569700522224e-05
0.116248477371318 3.25646662324107e-05
0.11628104203755 3.25602008232629e-05
0.116313602238374 3.25563021600505e-05
0.116346158540534 3.25529685248509e-05
0.116378711509058 3.25501978188104e-05
0.116411261706877 3.25479883573441e-05
0.116443809695235 3.25463386032078e-05
0.116476356033838 3.25452471652179e-05
0.116508901281003 3.25447127970073e-05
0.1165414459938 3.25447341313809e-05
0.116573990727931 3.25453099439511e-05
0.116606536037875 3.25464396802009e-05
0.116639082477556 3.25481221332462e-05
0.116671630599689 3.25503570275312e-05
0.116704180956716 3.25531431699709e-05
0.116736734099886 3.25564808234263e-05
0.11676929058071 3.25603690682622e-05
0.116801850949778 3.25648081741121e-05
0.116834415757952 3.25697980174678e-05
0.11686698555597 3.25753380814947e-05
0.116899560894051 3.25814292974223e-05
0.116932142323349 3.2588071411884e-05
0.11696473039476 3.25952656168289e-05
0.116997325660377 3.26030116559828e-05
0.117029928672033 3.26113104531688e-05
0.117062539982486 3.26201625342818e-05
0.117095160145021 3.26295693400248e-05
0.117127789714361 3.26395313866461e-05
0.117160429245747 3.2650050365849e-05
0.117193079296113 3.26611273063225e-05
0.11722574042342 3.26727646726357e-05
0.117258413188092 3.2684960592202e-05
0.117291098148684 3.26977203974569e-05
0.117323795869082 3.27110445589394e-05
0.117356506913641 3.27249349794933e-05
0.11738923184862 3.27393939445036e-05
0.117421971242565 3.27544220235826e-05
0.117454725664588 3.27700243621666e-05
0.117487495688951 3.27862017680397e-05
0.117520281890719 3.28029575259798e-05
0.117553084848245 3.28202926788361e-05
0.117585905140923 3.28382123180384e-05
0.117618743353241 3.28567177198106e-05
0.117651600070961 3.28758121104326e-05
0.117684475883072 3.28955006671085e-05
0.117717371383739 3.29157857988979e-05
0.117750287169538 3.29366692416336e-05
0.117783223838779 3.295815782733e-05
0.117816181996607 3.29802529954773e-05
0.117849162249602 3.30029602322317e-05
0.117882165209834 3.30262822514388e-05
0.117915191492086 3.30502247652919e-05
0.117948241716851 3.30747917622081e-05
0.117981316508613 3.30999881299443e-05
0.118014416496743 3.31258191312439e-05
0.118047542315874 3.31522883017291e-05
0.118080694604176 3.31794021776028e-05
0.118113874006354 3.32071655680563e-05
0.118147081171922 3.32355847078499e-05
0.11818031675663 3.32646641021818e-05
0.118213581420732 3.32944107342436e-05
0.118246875831466 3.33248309104745e-05
0.118280200662377 3.33559297315016e-05
0.118313556592108 3.33877147789095e-05
0.118346944306887 3.3420192429388e-05
0.118380364499316 3.34533694341527e-05
0.118413817868751 3.34872534476545e-05
0.118447305122198 3.35218509167241e-05
0.118480826973115 3.35571707766852e-05
0.118514384143892 3.35561904892165e-05
0.118547940334381 3.35349121091814e-05
0.11858147524649 3.35140177209855e-05
0.118614989264211 3.34935217900033e-05
0.118648482786001 3.34734217447447e-05
0.118681956207746 3.34537136328738e-05
0.118715409921379 3.34343952841319e-05
0.118748844316663 3.34154625678807e-05
0.118782259779231 3.33969131345557e-05
0.118815656692365 3.33787443991181e-05
0.118849035436764 3.33609531067813e-05
0.118882396389871 3.33435367736215e-05
0.118915739926645 3.33264923873067e-05
0.118949066419032 3.33098185717609e-05
0.118982376237604 3.32935122643625e-05
0.119015669749868 3.32775708811003e-05
0.119048947320749 3.32619928951886e-05
0.119082209313644 3.32467758105816e-05
0.119115456089455 3.32319173180827e-05
0.119148688006773 3.32174164545506e-05
0.119181905423228 3.3203270412466e-05
0.11921510869364 3.31894781646062e-05
0.119248298171805 3.31760372704114e-05
0.119281474209075 3.3162946125299e-05
0.1193146371552 3.31502043252729e-05
0.119347787359526 3.31378091739573e-05
0.1193809251687 3.31257599016973e-05
0.119414050928601 3.31140549715019e-05
0.119447164983573 3.31026930245539e-05
0.119480267676597 3.30916732447455e-05
0.119513359349842 3.30809944819681e-05
0.119546440344324 3.30706555426589e-05
0.119579510999867 3.3060655554646e-05
0.119612571655421 3.30509935273855e-05
0.119645622648949 3.30416684238719e-05
0.119678664317373 3.30326803337357e-05
0.119711696997706 3.30240281248758e-05
0.119744721025831 3.30157109457858e-05
0.119777736736777 3.30077284094182e-05
0.119810744465186 3.30000799675391e-05
0.119843744545154 3.29927651671595e-05
0.119876737310321 3.29857839449681e-05
0.119909723094266 3.2979135667335e-05
0.119942702229933 3.29728203102449e-05
0.119975675050244 3.29668376278139e-05
0.120008641887872 3.2961187113392e-05
0.120041603074985 3.29558694806912e-05
0.120074558944466 3.29508845330914e-05
0.120107509828999 3.29462321065064e-05
0.120140456061105 3.2942763365119e-05
0.12017339882447 3.29638216651e-05
0.120206362646135 3.29852820377948e-05
0.120239347928173 3.30071298607896e-05
0.120272355058034 3.30293670712528e-05
0.120305384425105 3.30519953704624e-05
0.120338436420476 3.30750172562376e-05
0.120371511437732 3.30984346759987e-05
0.120404609872408 3.31222493065299e-05
0.120437732121714 3.31464640399926e-05
0.120470878585754 3.31710807568679e-05
0.120504049666511 3.31961020712433e-05
0.120537245768583 3.32215302925822e-05
0.120570467298875 3.32473677603685e-05
0.120603714666636 3.32736175120291e-05
0.120636988284148 3.33002822830565e-05
0.120670288566431 3.33273644339378e-05
0.120703615930865 3.33548669879606e-05
0.120736970797853 3.33827931876342e-05
0.12077035359104 3.34111458294079e-05
0.12080376473687 3.34399280047193e-05
0.120837204664874 3.34691431748698e-05
0.120870673808049 3.34987940624225e-05
0.120904172602112 3.35288850926925e-05
0.120937701487204 3.35594185500594e-05
0.120971260905754 3.35903990881854e-05
0.121004851304843 3.36218294445774e-05
0.121038473134287 3.3653714284052e-05
0.121072126848571 3.3686056949354e-05
0.12110581290552 3.37188614565614e-05
0.121139531766977 3.37521314622693e-05
0.121173283898439 3.3785871741784e-05
0.121207069770181 3.38200868617319e-05
0.121240889857043 3.385478014742e-05
0.12127474463719 3.38899566367405e-05
0.121308634593827 3.3925622049132e-05
0.121342560215876 3.3961779539084e-05
0.121376521995415 3.39539286323951e-05
0.121410475924048 3.39321422100766e-05
0.121444408066258 3.39110304882651e-05
0.121478319096746 3.38906042050285e-05
0.121512209700951 3.38708557453096e-05
0.121546080556696 3.38517785435717e-05
0.12157993233524 3.38333681944643e-05
0.121613765703434 3.38156171365772e-05
0.121647581320571 3.37985205223422e-05
0.121681379841093 3.37820725820751e-05
0.121715161913675 3.37662682964922e-05
0.121748928181972 3.37511017239558e-05
0.121782679283696 3.37365685022793e-05
0.121816415852198 3.37226644532555e-05
0.121850138516651 3.37093841950347e-05
0.121883847900846 3.36967233607562e-05
0.121917544624207 3.36846785928798e-05
0.1219512293028 3.36732453272156e-05
0.121984902548127 3.36624194530662e-05
0.12201856496758 3.36521975859418e-05
0.122052217165166 3.36425754099977e-05
0.122085859740576 3.36335507092543e-05
0.122119493291285 3.36251195070474e-05
0.122153118410793 3.36172788202554e-05
0.122186735689613 3.36100263799788e-05
0.122220345715993 3.36033584324249e-05
0.122253949074425 3.35972724852118e-05
0.12228754634691 3.35917664800129e-05
0.12232113811339 3.35868376948807e-05
0.122354724951085 3.35824849344963e-05
0.12238830743602 3.35787046963187e-05
0.122421886140716 3.35754950019426e-05
0.122455461635718 3.35728553917226e-05
0.12248903449111 3.35707839179012e-05
0.122522605275028 3.35692779659109e-05
0.122556174552994 3.35683367081264e-05
0.122589742889702 3.35679589192262e-05
0.122623310848621 3.35681435208651e-05
0.122656878992142 3.35688898526155e-05
0.122690447881994 3.35701960384694e-05
0.122724018078033 3.35720622502786e-05
0.122757590140283 3.35744874426395e-05
0.122791164627726 3.35774709837696e-05
0.12282474209871 3.3581012925298e-05
0.122858323111635 3.35851131864497e-05
0.122891908224821 3.35897704688044e-05
0.12292549799529 3.35949855101054e-05
0.1229590929808 3.3600758912771e-05
0.122992693739713 3.36070895183363e-05
0.123026300829231 3.36139790117847e-05
0.123059914808243 3.36214275867205e-05
0.12309353623583 3.3629435569932e-05
0.1231271656714 3.36380034204315e-05
0.12316080367482 3.36471330806351e-05
0.123194450807901 3.36568244600948e-05
0.123228107632361 3.36670786795967e-05
0.123261774711041 3.36778967184495e-05
0.123295452607759 3.36892821153792e-05
0.123329141889874 3.37012339444994e-05
0.123362843123819 3.37137549176731e-05
0.123396556878737 3.372684544255e-05
0.123430283724179 3.374050848163e-05
0.123464024232661 3.37547463122128e-05
0.123497778978973 3.37695605260262e-05
0.123531548539499 3.3784954187465e-05
0.123565333493686 3.38009275156718e-05
0.123599134421202 3.3817485977959e-05
0.12363295190718 3.38346305775537e-05
0.123666786537758 3.38523627079734e-05
0.123700638900466 3.38706879295217e-05
0.123734509588395 3.38896078768972e-05
0.123768399196272 3.39091256526364e-05
0.123802308321925 3.39292463671441e-05
0.123836237568292 3.3949971203205e-05
0.123870187539495 3.39713055081199e-05
0.123904158845003 3.39932523194905e-05
0.123938152097323 3.40158139818406e-05
0.123972167911304 3.40389980846896e-05
0.124006206909389 3.40628066678853e-05
0.124040269716057 3.40872443159642e-05
0.124074356960373 3.41123149194314e-05
0.124108469275292 3.41380254559862e-05
0.124142607300748 3.4164378968468e-05
0.124176771679717 3.41913815862887e-05
0.124210963061303 3.42190382039378e-05
0.124245182099507 3.42473535601489e-05
0.124279429453067 3.42763344017417e-05
0.124313705787469 3.43059846151634e-05
0.124348011772084 3.43363133431967e-05
0.124382348085427 3.4367324161362e-05
0.124416715409589 3.43990248200491e-05
0.124451114434409 3.44314212899457e-05
0.124485545855699 3.44645199269317e-05
0.124520010375626 3.44983296437535e-05
0.124554508705269 3.4532855943879e-05
0.124589041561213 3.45681063440536e-05
0.124623609667557 3.46040892927895e-05
0.12465821375685 3.46408125414069e-05
0.124692854569392 3.46782842299753e-05
0.124727532853622 3.47165128883317e-05
0.12476224936651 3.47555058023349e-05
0.124797004872312 3.47952744618485e-05
0.124831800146774 3.48358258459188e-05
0.12486663597262 3.48771711418507e-05
0.124901513143762 3.4919319204412e-05
0.124936432462966 3.49622781865856e-05
0.124971394741153 3.49610435214037e-05
0.125006355784674 3.49390855292285e-05
0.125041294870203 3.49175293736899e-05
0.125076212399577 3.48963917607621e-05
0.125111108791338 3.48756689966139e-05
0.125145984460335 3.48553573013048e-05
0.125180839817636 3.48354539955798e-05
0.125215675271631 3.48159551230893e-05
0.125250491226754 3.47968581236661e-05
0.125285288084878 3.47781591561824e-05
0.125320066244034 3.47598565187463e-05
0.125354826100553 3.4741946033896e-05
0.125389568046587 3.4724425960706e-05
0.125424292472548 3.47072929719207e-05
0.12545899976552 3.46905454319729e-05
0.125493690310952 3.46741796668247e-05
0.125528364490618 3.46581945893596e-05
0.125563022685208 3.46425876675428e-05
0.125597665272875 3.46273562662887e-05
0.125632292629142 3.46124985440191e-05
0.125666905127686 3.45980121052975e-05
0.125701503139791 3.45838962463002e-05
0.125736087036037 3.45701477582735e-05
0.125770657183795 3.45567666233269e-05
0.125805213950419 3.4543749412755e-05
0.125839757699832 3.45310954395865e-05
0.125874288795271 3.45188034553271e-05
0.125908807598726 3.45068714967423e-05
0.125943314470223 3.44952983892128e-05
0.125977809768612 3.44840832954074e-05
0.126012293851908 3.44732246588526e-05
0.126046767076567 3.44627215597456e-05
0.126081229798126 3.4452572279974e-05
0.126115682370406 3.44427773246397e-05
0.126150125147731 3.44333346590074e-05
0.12618455848239 3.44242443206703e-05
0.126218982726711 3.44155049370569e-05
0.126253398231648 3.44071155411805e-05
0.126287805347189 3.43990764833391e-05
0.126322204423672 3.43913865452132e-05
0.126356595810217 3.43840455207873e-05
0.126390979855738 3.43770533808088e-05
0.126425356909119 3.43704092048433e-05
0.126459727318324 3.43641130085912e-05
0.126494091431332 3.4358164714862e-05
0.126528449596047 3.43525639609121e-05
0.126562802160008 3.43473103259188e-05
0.126597149470334 3.43424052068172e-05
0.126631491875541 3.43378469153575e-05
0.126665829722456 3.43336370760043e-05
0.126700163359532 3.43297751424545e-05
0.126734493134675 3.43262612153623e-05
0.12676881939589 3.43230963134814e-05
0.126803142492204 3.43202806798806e-05
0.126837462772883 3.43178139512449e-05
0.126871780586835 3.4315697520923e-05
0.126906096284356 3.43139313056392e-05
0.126940410215661 3.4312516439125e-05
0.1269747227321 3.43251455904476e-05
0.127009047877691 3.43508821513795e-05
0.127043398759842 3.43770444418106e-05
0.127077775804284 3.44036258502083e-05
0.127112179430134 3.44306303587258e-05
0.127146610060493 3.44580595919219e-05
0.127181068120085 3.44859164899391e-05
0.127215554036575 3.45142039723948e-05
0.127250068240547 3.45429248231785e-05
0.127284611165371 3.45720826205581e-05
0.127319183247991 3.46016802480215e-05
0.127353784928239 3.46317209014315e-05
0.127388416649141 3.46622072002016e-05
0.127423078856341 3.46931438181364e-05
0.127457772000159 3.47245333474207e-05
0.127492496533506 3.47563797787953e-05
0.127527252913285 3.47886865702752e-05
0.127562041599855 3.48214574983588e-05
0.127596863057354 3.48546965046996e-05
0.127631717753858 3.48884074655831e-05
0.127666606161324 3.48703168140079e-05
0.127701476478138 3.48518856610042e-05
0.127736328363799 3.48341185591801e-05
0.127771162482358 3.48170100503042e-05
0.127805979492408 3.48005554466053e-05
0.127840780047855 3.47847502532558e-05
0.127875564798108 3.47695873062606e-05
0.127910334385415 3.47550642113727e-05
0.127945089449626 3.47411741881077e-05
0.127979830623814 3.47279137862963e-05
0.1280145585376 3.47152785974828e-05
0.128049273816198 3.47032649653615e-05
0.128083977081163 3.46918679912578e-05
0.128118668949154 3.46810838102673e-05
0.128153350032965 3.46709098696689e-05
0.128188020942834 3.46613415202607e-05
0.128222682284355 3.46523765559775e-05
0.128257334660911 3.46440103916632e-05
0.128291978671302 3.4636241444239e-05
0.128326614912746 3.46290654691097e-05
0.128361243978216 3.46224812157257e-05
0.128395866459431 3.46164850556391e-05
0.128430482944487 3.46110743725199e-05
0.128465094018859 3.46062481212725e-05
0.128499700266981 3.46020031625352e-05
0.128534302270143 3.45983373625861e-05
0.128568900607506 3.45952493081856e-05
0.128603495856814 3.45927371799011e-05
0.128638088593994 3.45907984715598e-05
0.128672679392466 3.45894333580304e-05
0.128707268825824 3.45886396402762e-05
0.128741857465464 3.45884158330597e-05
0.128776445881297 3.45887611622086e-05
0.128811034642459 3.45896747224075e-05
0.128845624317182 3.45911557564767e-05
0.128880215472938 3.45932036542614e-05
0.128914808676592 3.45958168336476e-05
0.128949404493426 3.45989960934614e-05
0.128984003489519 3.46027404204008e-05
0.12901860622994 3.46070497821904e-05
0.129053213279722 3.46119245672178e-05
0.129087825204289 3.46173639102829e-05
0.129122442568199 3.46233684807052e-05
0.12915706593668 3.46299390863915e-05
0.129191695875767 3.46370747236539e-05
0.12922633295049 3.46447773111997e-05
0.129260977727801 3.46530472333697e-05
0.129295630775035 3.46618847322655e-05
0.129330292659767 3.46712910195178e-05
0.129364963950787 3.46812677186404e-05
0.129399645218505 3.4691814640496e-05
0.129434337033146 3.47029347857865e-05
0.129469039967932 3.47146276747322e-05
0.129503754595606 3.47268965700396e-05
0.129538481492176 3.47397423650653e-05
0.129573221234541 3.47531669160343e-05
0.129607974401457 3.47671719305984e-05
0.129642741573388 3.47817584120767e-05
0.1296775233318 3.47969322092647e-05
0.129712320264009 3.48126918064408e-05
0.129747132955816 3.4829041640653e-05
0.129781961997456 3.48459826685924e-05
0.129816807980125 3.48635201332535e-05
0.129851671500258 3.48816546875968e-05
0.129886553154946 3.49003912692426e-05
0.129921453546215 3.49197307797731e-05
0.129956373276995 3.49396778492571e-05
0.129991312954844 3.49602347348524e-05
0.130026273189579 3.49814063123029e-05
0.130061254595891 3.50031973032138e-05
0.130096257793195 3.50256094999495e-05
0.130131283402694 3.50486467569796e-05
0.130166332049451 3.50723144372964e-05
0.130201404363889 3.5096616638125e-05
0.130236500980527 3.51215578546923e-05
0.130271622538382 3.5147142980281e-05
0.130306769681362 3.51733761954306e-05
0.130341943057557 3.52002642999195e-05
0.130377143321857 3.52278083807984e-05
0.130412371130238 3.52560188102655e-05
0.130447627149048 3.52848985817315e-05
0.13048291204763 3.5314453306854e-05
0.130518226500937 3.5344688438183e-05
0.130553571189375 3.53756103814965e-05
0.130588946799757 3.54072276112517e-05
0.130624354027368 3.54395445484458e-05
0.130659793571916 3.54725671224301e-05
0.130695266139039 3.55063044465131e-05
0.130730772443485 3.55407621337008e-05
0.130766313205619 3.55759484245855e-05
0.130801889154043 3.56118697283917e-05
0.130837501023772 3.56485339684378e-05
0.13087314955774 3.56859505864767e-05
0.130908835508327 3.57241266333368e-05
0.13094455963496 3.57630712367261e-05
0.130980322706197 3.58027928088422e-05
0.131016125499006 3.5843300724237e-05
0.13105196879973 3.58846036414333e-05
0.131087853403371 3.59267117437616e-05
0.131123780115115 3.5969633938423e-05
0.131159749749054 3.60133817834138e-05
0.131195763130837 3.60579655633049e-05
0.1312318210964 3.6103394846474e-05
0.131267924491247 3.61496812969228e-05
0.131304074172544 3.61968369930446e-05
0.131340271009537 3.62448733017396e-05
0.131376515882838 3.62938014395354e-05
0.131412809684278 3.63436352967112e-05
0.131449153319575 3.63943863610964e-05
0.131485547705936 3.63799547264685e-05
0.131521927660662 3.63572914500893e-05
0.131558284952112 3.63350635155797e-05
0.131594620015628 3.63132767656284e-05
0.131630933292394 3.6291925651089e-05
0.131667225218045 3.62710075966819e-05
0.131703496225641 3.62505187174265e-05
0.131739746744359 3.62304553467839e-05
0.131775977199705 3.6210814035508e-05
0.131812188013741 3.61915924702052e-05
0.131848379606211 3.61727860993463e-05
0.131884552392311 3.61543924252217e-05
0.131920706784736 3.61364090097806e-05
0.131956843193746 3.61188325514821e-05
0.131992962026297 3.61016602659136e-05
0.132029063686563 3.60848898853632e-05
0.132065148576448 3.60685185810458e-05
0.132101217095029 3.60525440387002e-05
0.132137269639068 3.60369641500625e-05
0.132173306603218 3.60217759325351e-05
0.132209328379151 3.60069784578471e-05
0.132245335357608 3.59925691492837e-05
0.132281327926758 3.59785462489467e-05
0.132317306473007 3.59649068082469e-05
0.132353271379815 3.59516503975872e-05
0.132389223030213 3.59387747752732e-05
0.132425161804988 3.59262788260635e-05
0.132461088083814 3.59141599263492e-05
0.13249700224374 3.59024181295281e-05
0.13253290466187 3.58910508907374e-05
0.132568795712761 3.58800575665819e-05
0.132604675770327 3.58694369299889e-05
0.132640545207257 3.58591871672836e-05
0.132676404394424 3.58493082128239e-05
0.132712253702637 3.58397994133818e-05
0.132748093502051 3.58306587445468e-05
0.132783924160795 3.58218856176605e-05
0.132819746046413 3.58134797885389e-05
0.132855559526201 3.5805440574695e-05
0.132891364966776 3.57977673226339e-05
0.132927162734099 3.57904594851529e-05
0.132962953193584 3.57835162281373e-05
0.132998736709812 3.57769381565034e-05
0.133034513647968 3.57707242515455e-05
0.13307028437222 3.57648743037404e-05
0.133106049246524 3.57593883630743e-05
0.133141808634887 3.57542664233293e-05
0.13317756290131 3.57495087363939e-05
0.133213312410046 3.57451147057292e-05
0.133249057524752 3.57410845431121e-05
0.133284798609295 3.57374187163522e-05
0.133320536028012 3.57341175527132e-05
0.133356270145564 3.57311813958195e-05
0.13339200132696 3.57286096512315e-05
0.133427729936611 3.57264047976953e-05
0.133463456341409 3.57245657506138e-05
0.13349918090716 3.57230929868067e-05
0.133534904000147 3.57219887098446e-05
0.133570625988856 3.57212521826108e-05
0.133606347241039 3.57208848320369e-05
0.133642068125871 3.572088721475e-05
0.133677789013086 3.57212605952965e-05
0.133713510273681 3.5722005683937e-05
0.133749232279365 3.57231230949636e-05
0.13378495540246 3.57246148136582e-05
0.133820680017274 3.57264818701755e-05
0.133856406499144 3.57287260553701e-05
0.133892135225199 3.57445824083219e-05
0.133927879807608 3.57754140421665e-05
0.13396365522165 3.58067104752137e-05
0.133999461932125 3.58162404975566e-05
0.134035278172622 3.58004632779449e-05
0.1340710786359 3.57853071714916e-05
0.134106863943072 3.57707951296725e-05
0.134142634738202 3.57569220291954e-05
0.134178391660231 3.57436844037909e-05
0.134214135344635 3.57310763361641e-05
0.134249866420971 3.57190961957486e-05
0.134285585517166 3.57077375592779e-05
0.134321293254726 3.56969988652246e-05
0.134356990253591 3.56868749328112e-05
0.134392677128524 3.5677363387597e-05
0.134428354491911 3.56684605724639e-05
0.134464022952484 3.56601630062443e-05
0.13449968311549 3.56524676726157e-05
0.134535335583163 3.56453728888817e-05
0.134570980956052 3.56388745270496e-05
0.134606619830579 3.56329709515934e-05
0.13464225280153 3.56276598222878e-05
0.134677880461353 3.56229383851987e-05
0.134713503399738 3.56188049198522e-05
0.134749122204658 3.56152572892736e-05
0.134784737461947 3.56122940962242e-05
0.134820349756043 3.56099132363343e-05
0.134855959669279 3.5608113053486e-05
0.134891567782333 3.56068923376574e-05
0.134927174674671 3.56062494582633e-05
0.134962780924129 3.56061838045436e-05
0.134998387107933 3.56066949187263e-05
0.135033993802852 3.56077801933748e-05
0.135069601583045 3.56094400509137e-05
0.135105211023096 3.56116733381057e-05
0.135140822696434 3.56144804881895e-05
0.135176437176923 3.56178600720199e-05
0.135212055036995 3.56218119571592e-05
0.135247676848952 3.56263367310345e-05
0.135283303185683 3.56314336923912e-05
0.135318934619375 3.56371034315816e-05
0.135354571722807 3.56433455364162e-05
0.135390215068343 3.56501611696449e-05
0.135425865229513 3.56575490593888e-05
0.135461522778572 3.5665512367498e-05
0.13549718829094 3.56740501041818e-05
0.135532862341044 3.56831645651457e-05
0.135568545505609 3.5692855611632e-05
0.135604238361221 3.57031241005655e-05
0.135639941485321 3.57139718828082e-05
0.135675655457204 3.5725400088557e-05
0.135711380857293 3.57374102691614e-05
0.135747118267562 3.57500032545979e-05
0.135782868270816 3.57631831478753e-05
0.135818631453964 3.57769504765527e-05
0.135854408404441 3.57913067571938e-05
0.135890199711198 3.58062533534559e-05
0.135926005964551 3.58217937564168e-05
0.135961827758308 3.58379313031306e-05
0.135997665689611 3.58546663257653e-05
0.136033520355937 3.58720029914832e-05
0.136069392358928 3.58899441721639e-05
0.1361052823031 3.59084920137877e-05
0.136141190795114 3.59276490754442e-05
0.13617711844419 3.59474200386453e-05
0.136213065864228 3.5967808858345e-05
0.136249033673087 3.598881705243e-05
0.136285022490139 3.60104493990297e-05
0.136321032939538 3.60327093784133e-05
0.136357065648917 3.60556003115652e-05
0.136393121249228 3.60791276397755e-05
0.136429200376868 3.61032955056407e-05
0.136465303672374 3.61281078917435e-05
0.136501431780265 3.61535686198723e-05
0.136537585348885 3.61796830613505e-05
0.136573765031947 3.62064569978208e-05
0.136609971488944 3.62338949098392e-05
0.136646205383854 3.62620016866018e-05
0.136682467385541 3.62907831969551e-05
0.136718758168738 3.63202451487256e-05
0.136755078413886 3.63503942305239e-05
0.136791428808117 3.63812335424975e-05
0.136827810041659 3.64127717328864e-05
0.136864222813392 3.64450150054145e-05
0.136900667828398 3.64779699734687e-05
0.136937145798371 3.65116436607306e-05
0.136973657442032 3.6546040639816e-05
0.137010203482672 3.65811716150285e-05
0.137046784654287 3.66170419807193e-05
0.137083401696268 3.66536592575539e-05
0.137120055355525 3.66910325246588e-05
0.13715674638805 3.67291695555108e-05
0.137193475557605 3.67680785359192e-05
0.137230243636141 3.68077680650424e-05
0.137267051404206 3.68482471565382e-05
0.137303899651363 3.68895252398447e-05
0.137340789176603 3.69316104352651e-05
0.137377720787038 3.69745141552309e-05
0.137414695301193 3.70182459311175e-05
0.137451713547124 3.70628151357218e-05
0.13748877636226 3.71082332903309e-05
0.13752588459555 3.71545111864415e-05
0.137563039106737 3.72016588827286e-05
0.137600240765619 3.72496903283578e-05
0.137637490455948 3.72986158562415e-05
0.137674789071804 3.73484468008426e-05
0.137712137518605 3.73991978218475e-05
0.137749536716427 3.74508799568342e-05
0.137786987596384 3.7503507573619e-05
0.137824491103957 3.75570954803964e-05
0.137862048199438 3.76116548547752e-05
0.137899659854292 3.76672031276556e-05
0.13793732705742 3.77237546875881e-05
0.137975050812108 3.77813237831705e-05
0.138012832135891 3.78370979552336e-05
0.138050669233846 3.78132892851124e-05
0.138088482523131 3.77898774991054e-05
0.13812627240063 3.77669358080324e-05
0.138164039336438 3.77444597106686e-05
0.138201783796149 3.77224443098561e-05
0.138239506240459 3.77008865139243e-05
0.138277207126973 3.76797815729298e-05
0.138314886908546 3.76591262258055e-05
0.138352546034771 3.76389161788411e-05
0.13839018495095 3.76191489412511e-05
0.138427804099892 3.75998194083557e-05
0.1384654039193 3.75809258550394e-05
0.138502984845155 3.75624642532264e-05
0.138540547309408 3.75444320595736e-05
0.138578091741468 3.75268263189065e-05
0.138615618567787 3.7509643978444e-05
0.138653128211765 3.74928815695641e-05
0.138690621093335 3.7476537106674e-05
0.138728097630441 3.74606085034347e-05
0.138765558238945 3.74450932537951e-05
0.138803003332199 3.74299887471464e-05
0.138840433320946 3.74152919490939e-05
0.138877848612895 3.74010022601551e-05
0.138915249615155 3.73871165891545e-05
0.138952636731744 3.73736331660529e-05
0.13899001036491 3.73605505880948e-05
0.139027370915498 3.73478668628923e-05
0.139064718782361 3.73355800436751e-05
0.139102054362405 3.73236893455901e-05
0.13913937805175 3.73121924313549e-05
0.139176690244182 3.73010882838375e-05
0.139213991332466 3.72903757682036e-05
0.139251281708234 3.72800529896225e-05
0.139288561761223 3.72701196940878e-05
0.139325831880918 3.72605748655785e-05
0.139363092455783 3.72514165618495e-05
0.139400343872345 3.72426446422502e-05
0.139437586516987 3.72342577161217e-05
0.139474820774703 3.72262558742219e-05
0.139512047030578 3.7218638114133e-05
0.139549265668692 3.72114037868291e-05
0.139586477072478 3.72045519509238e-05
0.139623681624429 3.71980831478227e-05
0.139660879707577 3.71803255000784e-05
0.139698060033077 3.71531377223524e-05
0.1397352131708 3.71266969251443e-05
0.139772339867725 3.71010075338463e-05
0.139809440875259 3.70760597198466e-05
0.139846516934978 3.7051847271347e-05
0.13988356878225 3.70283629763838e-05
0.139920597145226 3.70055980151847e-05
0.139957602743241 3.69835462444422e-05
0.139994586289486 3.69622011293534e-05
0.140031548490615 3.69415557442613e-05
0.140068490046359 3.69216042952058e-05
0.140105411650655 3.69023393758469e-05
0.14014231399003 3.68837559223941e-05
0.140179197745953 3.68658487732827e-05
0.140216063594726 3.68486114562524e-05
0.140252912206182 3.68320398257284e-05
0.140289744246008 3.68161275146078e-05
0.140326560373523 3.68008695680069e-05
0.140363361243091 3.67862615299983e-05
0.140400147504621 3.67723000430502e-05
0.140436919804664 3.67589792284414e-05
0.140473678783892 3.67462949076542e-05
0.1405104250788 3.67342439926456e-05
0.140547159322793 3.6722822378435e-05
0.140583882145171 3.67120258461295e-05
0.140620594171017 3.67018503617946e-05
0.140657296021379 3.6692293871157e-05
0.14069398831525 3.66833527009693e-05
0.140730671667951 3.66750233576112e-05
0.140767346691309 3.66673028238991e-05
0.140804013994132 3.66601891531508e-05
0.140840674183286 3.66536793773458e-05
0.140877327862663 3.66477701055071e-05
0.140913975632769 3.66424605010387e-05
0.14095061809327 3.66377472154637e-05
0.140987255840485 3.66336282597605e-05
0.141023889468745 3.66301032962266e-05
0.141060519572041 3.66271682899331e-05
0.141097146740331 3.66248232306428e-05
0.141133771563562 3.66230655992489e-05
0.141170394629161 3.66218948172549e-05
0.141207016523978 3.66213086883324e-05
0.141243637832666 3.66213072476717e-05
0.141280259139914 3.66218886163124e-05
0.14131688102853 3.66230525508743e-05
0.141353504081081 3.66247983717142e-05
0.141390128879453 3.66271246680395e-05
0.141426756004121 3.66300316585586e-05
0.14146338603578 3.66335191235008e-05
0.141500019554903 3.66375861101605e-05
0.141536657141013 3.66422329952608e-05
0.141573299374008 3.6647460009796e-05
0.141609946834018 3.66532666501314e-05
0.141646600100668 3.66596540315448e-05
0.1416832597547 3.66666225329807e-05
0.141719926377233 3.66741729731611e-05
0.141756600550206 3.66823042591009e-05
0.141793282854465 3.66910186736697e-05
0.141829973873139 3.67003171738863e-05
0.141866674190313 3.67102011528029e-05
0.141903384391466 3.67206695047977e-05
0.14194010506097 3.67317262521617e-05
0.141976836787223 3.67433717444804e-05
0.142013580158967 3.67556061784441e-05
0.142050335765145 3.67684336994378e-05
0.142087104198845 3.67818547817194e-05
0.142123886053627 3.67958709163022e-05
0.142160681924543 3.6810485781007e-05
0.142197492410324 3.68256993836687e-05
0.142234318109708 3.68415150880321e-05
0.142271159624796 3.68579372709523e-05
0.142308017562067 3.68749660545976e-05
0.142344892528121 3.68926049137868e-05
0.142381785133035 3.69108565792597e-05
0.142418695989614 3.692972420739e-05
0.142455625713822 3.6949210794708e-05
0.142492574924616 3.69693203474727e-05
0.142529544244964 3.69900549565056e-05
0.14256653429992 3.70114200609237e-05
0.142603545719981 3.70334174293229e-05
0.142640579137411 3.70560521773782e-05
0.142677635189588 3.70793286743602e-05
0.142714714518262 3.71032487869137e-05
0.142751817767049 3.71278206533777e-05
0.142788945587703 3.71530469857826e-05
0.142826098634688 3.71789309164235e-05
0.142863277565605 3.72054789242813e-05
0.142900483044529 3.72326955699035e-05
0.142937715740099 3.72605864203509e-05
0.142974976326519 3.72891562932665e-05
0.143012265482813 3.73184121843715e-05
0.143049583894997 3.73483574114213e-05
0.143086932252408 3.73789998125085e-05
0.143124311252221 3.74103441327927e-05
0.143161721596354 3.74423984689498e-05
0.143199163994823 3.74751672364451e-05
0.143236639162059 3.75086593766449e-05
0.143274147821436 3.75428789743899e-05
0.14331169070041 3.75778352293264e-05
0.143349268535639 3.76135360059653e-05
0.143386882071645 3.7649987242652e-05
0.143424532058888 3.76871964738815e-05
0.143462219255362 3.77251740108427e-05
0.143499944429373 3.77639247098403e-05
0.143537708354083 3.78034603214168e-05
0.143575511814404 3.78437871392252e-05
0.143613355601543 3.78849160037308e-05
0.143651240517547 3.7926854649385e-05
0.143689167372196 3.79696141858614e-05
0.143727136986382 3.80132037950951e-05
0.143765150190177 3.80576319060931e-05
0.143803207822083 3.81029121048935e-05
0.143841310734188 3.81490513203354e-05
0.143879459785509 3.81960646010276e-05
0.14391765585011 3.82439603343125e-05
0.143955899810444 3.82927502998142e-05
0.143994192560744 3.8342448496899e-05
0.144032535009241 3.83930652152662e-05
0.144070928074456 3.84446147462889e-05
0.144109372689202 3.84971082620819e-05
0.144147869797464 3.85505615423739e-05
0.144186420359007 3.86049866528459e-05
0.14422502534566 3.86603972961647e-05
0.144263685742956 3.87168106121627e-05
0.144302402553568 3.87742406212696e-05
0.144341176794189 3.88327017984553e-05
0.144380009495988 3.88922114720464e-05
0.14441890170746 3.89527850433059e-05
0.144457854492503 3.90144413788488e-05
0.144496868933882 3.90771962210888e-05
0.144535946130103 3.91410663816592e-05
0.144575087196485 3.92060739655934e-05
0.14461429327045 3.92722361528426e-05
0.144653565506603 3.9265921152294e-05
0.144692831427755 3.92416077277668e-05
0.144732073035483 3.92177776753782e-05
0.144771290813159 3.91944412866733e-05
0.144810485254445 3.91715958570263e-05
0.144849656850302 3.91492353699054e-05
0.144888806085672 3.91273572845973e-05
0.144927933442957 3.91059563894352e-05
0.144967039399346 3.90850280346828e-05
0.145006124427381 3.90645700752712e-05
0.145045188997456 3.90445763903163e-05
0.145084233573846 3.90250453070177e-05
0.145123258619153 3.8999646144054e-05
0.145162258265297 3.89530276452839e-05
0.145201211292943 3.89074043037748e-05
0.145240118697247 3.8862789595629e-05
0.145278981486842 3.8819168477492e-05
0.14531780065532 3.87765249471893e-05
0.145356577180267 3.87348439963541e-05
0.145395312024263 3.86941122473931e-05
0.145434006136511 3.86543143773476e-05
0.145472660450888 3.86154379763674e-05
0.145511275888864 3.85774696513904e-05
0.145549853358516 3.85403969630561e-05
0.145588393755479 3.85042068079444e-05
0.145626897962287 3.84688879889189e-05
0.145665366850276 3.84344286343139e-05
0.14570380127891 3.84008181205359e-05
0.14574220209703 3.83680445041841e-05
0.145780570141535 3.83360986769554e-05
0.145818906240212 3.83049695645884e-05
0.145857211209776 3.82746470012493e-05
0.145895485856777 3.8245122038878e-05
0.145933730978816 3.82163853508357e-05
0.145971947364167 3.81884278659422e-05
0.146010135792033 3.81612410812003e-05
0.146048297033114 3.81348157923675e-05
0.146086431848907 3.81091449361968e-05
0.146124540993843 3.80842201092642e-05
0.146162625213952 3.80600334624695e-05
0.146200685247415 3.80365786389786e-05
0.146238721826054 3.80138466828428e-05
0.146276735672736 3.79918323227808e-05
0.146314727505059 3.79705280000076e-05
0.146352698033059 3.79499270070197e-05
0.146390647960066 3.79300247311051e-05
0.146428577984797 3.79108127128269e-05
0.14646648879751 3.78922877036563e-05
0.146504381085214 3.78744422976313e-05
0.146542255527511 3.78572717928209e-05
0.146580112799304 3.78407707592655e-05
0.146617953570064 3.78249339721682e-05
0.146655778504036 3.78097573396017e-05
0.146693588261375 3.77952354185918e-05
0.146731383496794 3.77813635854963e-05
0.146769164860379 3.77681386491646e-05
0.146806932999029 3.77555557561346e-05
0.146844688554785 3.77436105557143e-05
0.14688243216534 3.77322991965404e-05
0.146920164464537 3.77216198627776e-05
0.1469578860844 3.77115669209322e-05
0.146995597651321 3.77021383090908e-05
0.14703329978963 3.76933303024008e-05
0.147070993119932 3.76851399725197e-05
0.147108678259905 3.76775648771118e-05
0.147146355824782 3.76706021384271e-05
0.14718402642692 3.76642493618887e-05
0.147221690676282 3.76585034104193e-05
0.147259349179693 3.76533628500365e-05
0.147297002542543 3.76488251958784e-05
0.147334651367738 3.76448884399462e-05
0.147372296256178 3.764155165838e-05
0.147409937807837 3.76388110474841e-05
0.147447576618884 3.76366669321932e-05
0.147485213285816 3.76351179740162e-05
0.14752284840379 3.76341614790207e-05
0.147560482565269 3.76337973496312e-05
0.147598116362619 3.76340244339986e-05
0.147635750387053 3.76348417416075e-05
0.147673385228795 3.76362481388435e-05
0.147711021476934 3.76382435606758e-05
0.147748659720494 3.76408271903273e-05
0.147786300547685 3.76439986710137e-05
0.147823944546356 3.76477574991315e-05
0.147861592303855 3.76521039309565e-05
0.147899244407786 3.76570398872703e-05
0.147936901447673 3.76625604916027e-05
0.147974564008164 3.76686703856851e-05
0.14801223267855 3.76753692263915e-05
0.148049908047777 3.76826565202696e-05
0.148087590704297 3.76905322258759e-05
0.148125281236523 3.769899976648e-05
0.148162980236289 3.77080569860318e-05
0.148200688293275 3.77177063959434e-05
0.148238405999671 3.77279503514832e-05
0.148276133950023 3.77387880419643e-05
0.148313872738065 3.77502221126531e-05
0.148351622960177 3.77622532465948e-05
0.148389385213424 3.77748831728123e-05
0.148427160096597 3.77881146648571e-05
0.148464948211261 3.78019485342481e-05
0.148502750159796 3.78163884387239e-05
0.148540566548234 3.78314342712918e-05
0.148578397982506 3.78470893695594e-05
0.148616245071875 3.78633563097552e-05
0.148654108428185 3.7880238708108e-05
0.148691988666893 3.78977364171403e-05
0.14872988640331 3.79158551302749e-05
0.148767802258441 3.79345967774412e-05
0.148805736855218 3.79539649262594e-05
0.148843690820144 3.79739611808763e-05
0.148881664781325 3.79945917819723e-05
0.148919659373107 3.80158574068038e-05
0.148957675230514 3.80377639674239e-05
0.148995712994481 3.80603148121926e-05
0.149033773309294 3.80835125242011e-05
0.149071856821818 3.81073631205738e-05
0.149109964184938 3.81318700538019e-05
0.149148096054992 3.81570378101128e-05
0.149186253092802 3.81828713097582e-05
0.149224435964112 3.82093753068957e-05
0.149262645339419 3.82365549894074e-05
0.149300881894408 3.82644141778282e-05
0.149339146308586 3.82929613281695e-05
0.149377439269914 3.83221981267202e-05
0.149415761468041 3.83521326955048e-05
0.149454113600737 3.8382770589187e-05
0.149492496371326 3.84141165937099e-05
0.149530910487919 3.84461789325515e-05
0.149569356666852 3.84789626584673e-05
0.149607835629511 3.85124756620988e-05
0.149646348105173 3.85467232623189e-05
0.149684894828435 3.85817124135904e-05
0.149723476540849 3.86174529135677e-05
0.149762093993762 3.86539501819104e-05
0.149800747943944 3.86912118776709e-05
0.149839439155822 3.87292460960569e-05
0.149878168401918 3.87680613694888e-05
0.149916936463287 3.88076672722226e-05
0.149955744130559 3.88480701976615e-05
0.149994592200757 3.88892799923483e-05
0.150033481480749 3.89313075492922e-05
0.150072412788299 3.89741605791946e-05
0.150111386948878 3.90178466246e-05
0.150150404795502 3.90623803230174e-05
0.150189467175826 3.91077695008439e-05
0.150228574945326 3.91540242404632e-05
0.150267728969567 3.92011574949287e-05
0.150306930127062 3.92491778161339e-05
0.150346179304878 3.92980996626121e-05
0.15038547740454 3.93479324832444e-05
0.150424825337024 3.93986898205685e-05
0.150464224026844 3.94503832409855e-05
0.150503674410085 3.95030265910502e-05
0.150543177436676 3.9556633569198e-05
0.150582734070246 3.96112171152719e-05
0.150622345287361 3.96667900178979e-05
0.150662012077379 3.97233691936616e-05
0.150701735446572 3.97809677531206e-05
0.150741516414325 3.98396023323294e-05
0.150781356016658 3.9899288206784e-05
0.150821255304865 3.99600429675662e-05
0.150861215347832 4.002188039055e-05
0.150901237228223 4.00848202566915e-05
0.150941322048479 4.01488803829036e-05
0.150981470928862 4.02140778444298e-05
0.151021685006707 4.02804326742644e-05
0.151061965439381 4.03479629391845e-05
0.15110231340232 4.04166902964876e-05
0.151142730092617 4.04302982162396e-05
0.151183160390833 4.03746274499533e-05
0.151223535018283 4.03200343725391e-05
0.151263855052655 4.02665990739166e-05
0.151304121651729 4.02143002302702e-05
0.15134433595196 4.01631186360612e-05
0.151384499070596 4.01130358284588e-05
0.151424612106424 4.0064032727123e-05
0.151464676139151 4.00160913186743e-05
0.15150469223047 3.99691953154094e-05
0.151544661425785 3.99233271174954e-05
0.151584584752903 3.98784711688405e-05
0.151624463224072 3.98346109278607e-05
0.151664297835 3.9791732542654e-05
0.151704089567542 3.97498204953323e-05
0.151743839388038 3.97088596072389e-05
0.151783548247645 3.9668838020972e-05
0.151823217085666 3.96297405426048e-05
0.151862846826208 3.95915552824293e-05
0.151902438381491 3.95542696625894e-05
0.151941992651153 3.95178707493155e-05
0.151981510521903 3.9482347228755e-05
0.152020992869131 3.94476884062455e-05
0.152060440557538 3.94138815727924e-05
0.152099854439111 3.9380916934125e-05
0.152139235356045 3.93487836599345e-05
0.152178584139705 3.93174718498895e-05
0.152217901611554 3.92869715459329e-05
0.1522571885831 3.92572740342777e-05
0.152296445857135 3.92283692314496e-05
0.152335674226366 3.92002479660636e-05
0.152374874474332 3.91729026201528e-05
0.152414047376952 3.91463245245822e-05
0.152453193701477 3.91205049347276e-05
0.152492314206412 3.90954372920359e-05
0.152531409643704 3.90711126891785e-05
0.152570480756393 3.90475240738742e-05
0.152609528280467 3.90246652703559e-05
0.152648552945737 3.90025287213565e-05
0.152687555474458 3.89811080642682e-05
0.152726536582523 3.89603961977049e-05
0.15276549697872 3.89403878478805e-05
0.152804437366568 3.89210766764362e-05
0.152843358443245 3.89024568833324e-05
0.152882260900128 3.88845222444045e-05
0.152921145422372 3.88672686643667e-05
0.152960012691037 3.88506906595647e-05
0.152998863381696 3.88347823184385e-05
0.153037698164015 3.88195401641892e-05
0.153076517704179 3.88049586948238e-05
0.153115322662874 3.87910338820321e-05
0.153154113696756 3.87777609441157e-05
0.1531928914577 3.87651362483786e-05
0.153231656593948 3.87531560394433e-05
0.153270409749988 3.87418167548492e-05
0.153309151566743 3.87311134441219e-05
0.153347882680187 3.87210445058146e-05
0.153386603724693 3.87116059993102e-05
0.153425315330692 3.87027938575146e-05
0.153464018124549 3.86946064034226e-05
0.153502712730953 3.86870408820463e-05
0.153541399771835 3.86800940917721e-05
0.153580079865927 3.86737633264827e-05
0.153618753629253 3.86680466864263e-05
0.15365742167594 3.86629418211738e-05
0.153696084617761 3.8658446869617e-05
0.15373474306463 3.86545598317706e-05
0.153773397624462 3.86512788810063e-05
0.153812048903343 3.86486023626587e-05
0.153850697505706 3.86465287926787e-05
0.153889344034498 3.86450565443403e-05
0.153927989091043 3.86441850948949e-05
0.153966633276138 3.86439125293728e-05
0.154005277188667 3.86442386570461e-05
0.154043921427324 3.86451615834797e-05
0.154082566588908 3.86466820675484e-05
0.154121213270975 3.86487985419206e-05
0.154159862069517 3.86515108449775e-05
0.154198513580362 3.86548186647536e-05
0.154237168399027 3.8658722159136e-05
0.154275827121186 3.86632188533105e-05
0.154314490340039 3.86683129418738e-05
0.154353158652981 3.86740022654255e-05
0.154391832655247 3.86802869910663e-05
0.154430512942238 3.86871677504693e-05
0.154469200109988 3.86946468759028e-05
0.154507894756864 3.8702721594788e-05
0.154546597478459 3.87113957810927e-05
0.15458530887424 3.87206682054036e-05
0.154624029542445 3.87305430413629e-05
0.154662760085487 3.87410181274836e-05
0.154701501103614 3.87520960835031e-05
0.154740253199698 3.87637799854513e-05
0.154779016979683 3.87760690475227e-05
0.154817793048731 3.87889660242167e-05
0.154856582014755 3.88024722752078e-05
0.15489538448703 3.88165908473029e-05
0.154934201077877 3.88313227762556e-05
0.154973032400654 3.88466713991707e-05
0.155011879072053 3.88626386579281e-05
0.155050741710711 3.88792257150352e-05
0.155089620936426 3.88964372622469e-05
0.155128517373688 3.89142741335472e-05
0.155167431647821 3.89327431516358e-05
0.155206364390973 3.8951842975245e-05
0.155245316233948 3.89715788641476e-05
0.155284287812813 3.89919528361713e-05
0.155323279765649 3.90129704327162e-05
0.155362292736081 3.90346351836819e-05
0.155401327371265 3.9056949221678e-05
0.155440384320487 3.90799169709312e-05
0.155479464237458 3.9103544532958e-05
0.155518567781991 3.91278335372115e-05
0.155557695615528 3.91527897482175e-05
0.155596848405276 3.91784175325659e-05
0.155636026822809 3.92047217028876e-05
0.155675231544512 3.92317062875583e-05
0.155714463250799 3.92593776055988e-05
0.155753722628405 3.92877418079021e-05
0.155793010370213 3.93168024154667e-05
0.155832327172628 3.93465652392945e-05
0.155871673737867 3.93770365363321e-05
0.155911050774404 3.94082236257802e-05
0.155950458998029 3.94401311957366e-05
0.155989899129225 3.94727643783214e-05
0.156029371893604 3.950613244679e-05
0.15606887802605 3.95402414276336e-05
0.156108418267478 3.95750965601467e-05
0.156147993364038 3.96107078445251e-05
0.156187604071883 3.96470807987697e-05
0.156227251152681 3.96842232367289e-05
0.156266935375918 3.97221428037496e-05
0.156306657518722 3.97608482113648e-05
0.156346418366933 3.98003486222317e-05
0.156386218715555 3.98406505607934e-05
0.156426059366116 3.98817653266849e-05
0.156465941131443 3.99236991091356e-05
0.156505864830552 3.99664628759412e-05
0.156545831293428 4.00100674334235e-05
0.156585841360861 4.00545203278733e-05
0.156625895881189 4.00998326550607e-05
0.156665995713844 4.01460165907343e-05
0.156706141730435 4.01930791868791e-05
0.156746334809622 4.02410341555278e-05
0.156786575843778 4.02898931914379e-05
0.156826865736969 4.03396659648525e-05
0.156867205402934 4.03903663381613e-05
0.156907595769272 4.04420073999802e-05
0.156948037776672 4.04945983453734e-05
0.156988532375017 4.05481550650976e-05
0.157029080530082 4.06026908097847e-05
0.157069683220892 4.06582211781688e-05
0.15711034144207 4.07147553721295e-05
0.157151056197442 4.07723118161866e-05
0.157191828509259 4.08309062985577e-05
0.157232659415557 4.08905532134056e-05
0.157273549968771 4.09512674373737e-05
0.157314501236208 4.10130674746053e-05
0.157355514303683 4.10759691870575e-05
0.15739659027287 4.11399889290919e-05
0.157437730261799 4.12051485941209e-05
0.157478935410393 4.12714623957708e-05
0.157520206872789 4.13389513539379e-05
0.157561545824143 4.14076357471485e-05
0.15760295345989 4.135503063747e-05
0.157644308490527 4.13009261880906e-05
0.157685609416715 4.12479634314691e-05
0.157726857380147 4.11961267747261e-05
0.157768053506921 4.11453975402353e-05
0.157809198904462 4.10957574493739e-05
0.157850294661911 4.10471886148551e-05
0.157891341850526 4.09996728437095e-05
0.15793234152337 4.09531947328796e-05
0.157973294718103 4.09077368330373e-05
0.158014202454936 4.08632844624099e-05
0.158055065739398 4.08198212306985e-05
0.158095885560629 4.07773338333997e-05
0.158136662894462 4.0735805883595e-05
0.158177398700346 4.0695226446931e-05
0.158218093926793 4.06555791165789e-05
0.158258749505909 4.06168529140607e-05
0.158299366358823 4.05790337730987e-05
0.158339945392596 4.05421106502014e-05
0.158380487503247 4.05060714460201e-05
0.158420993574693 4.04709040223071e-05
0.158461464478715 4.04365972098522e-05
0.158501901075925 4.04031411355168e-05
0.15854230421706 4.03705245248302e-05
0.158582674741585 4.03387373914489e-05
0.158623013478976 4.03077710263105e-05
0.158663321250003 4.02776136409813e-05
0.158703598863644 4.02482583977374e-05
0.158743847122042 4.02196940411706e-05
0.158784066816083 4.01919135800228e-05
0.158824258729663 4.0164908939287e-05
0.158864423638602 4.01386703010717e-05
0.158904562308903 4.01131907552762e-05
0.158944675499658 4.00884626378047e-05
0.158984763962296 4.00644791870659e-05
0.159024828441483 4.00412325552866e-05
0.159064869674038 4.00187154624332e-05
0.159104888389501 3.99969221798345e-05
0.159144885311681 3.99758458874682e-05
0.159184861157568 3.99554803218927e-05
0.15922481663789 3.9935820100122e-05
0.15926475245799 3.99168584180962e-05
0.159304669316408 3.98985906596866e-05
0.159344567907068 3.98810101307682e-05
0.159384448917199 3.98641129705908e-05
0.159424313030169 3.9847893892605e-05
0.159464160924062 3.98323478207285e-05
0.159503993271883 3.98174702128103e-05
0.159543810742096 3.98032567315064e-05
0.159583613998827 3.97897029170859e-05
0.159623403701744 3.97768048363622e-05
0.159663180506581 3.97645587548309e-05
0.159702945065335 3.97529608106266e-05
0.159742698026146 3.97420070139562e-05
0.15978244003316 3.97316942170693e-05
0.159822171727377 3.97220194634009e-05
0.15986189374684 3.97129796629742e-05
0.159901606726503 3.97045709466244e-05
0.15994131129745 3.96967915691266e-05
0.159981008089019 3.96896383574993e-05
0.160020697727377 3.96831096116586e-05
0.160060380836988 3.96772025259737e-05
0.160100058039514 3.96719138347285e-05
0.160139729953349 3.96672433439897e-05
0.160179397196693 3.96631881467253e-05
0.16021906038484 3.96597458360841e-05
0.160258720130676 3.96569161043119e-05
0.16029837704678 3.96546972149995e-05
0.160338031743995 3.96530876058425e-05
0.160377684831601 3.96520846087634e-05
0.16041733691621 3.96516898817982e-05
0.160456988606091 3.96519004596983e-05
0.160496640506551 3.96527161018702e-05
0.160536293222653 3.96541367343509e-05
0.160575947359387 3.96561605373853e-05
0.160615603519925 3.96587887246047e-05
0.160655262308649 3.96620198078459e-05
0.160694924328457 3.96658531006964e-05
0.160734590181558 3.96702903051122e-05
0.160774260471863 3.96753304233324e-05
0.160813935802286 3.96809735727231e-05
0.160853616775859 3.96872209828805e-05
0.160893303996842 3.96940718212148e-05
0.160932998068663 3.97015276344128e-05
0.160972699596298 3.97095898087499e-05
0.161012409186106 3.97182576694708e-05
0.161052127443776 3.97275322825611e-05
0.161091854976058 3.97374164515548e-05
0.16113159239251 3.97479096530915e-05
0.161171340302163 3.97590149979932e-05
0.161211099317161 3.97707322715264e-05
0.161250870049433 3.97830636249467e-05
0.161290653113058 3.97960110450551e-05
0.161330449124103 3.98095776173255e-05
0.16137025870172 3.98237631044399e-05
0.161410082464824 3.98385708923304e-05
0.161449921035717 3.98540035692441e-05
0.161489775039286 3.98700622950138e-05
0.161529645101581 3.98867518478588e-05
0.161569531853429 3.99040736848922e-05
0.161609435927114 3.99220290958103e-05
0.161649357956209 3.99406223543825e-05
0.161689298578564 3.99598588264727e-05
0.16172925843739 3.99797392976045e-05
0.161769238176688 4.00002662744927e-05
0.161809238442962 4.00214458746864e-05
0.161849259888837 4.00432802661309e-05
0.161889303169103 4.00657745963875e-05
0.1619293689437 4.0088931323206e-05
0.161969457875023 4.01127558828266e-05
0.162009570630906 4.01372510213788e-05
0.162049707881927 4.01624237226129e-05
0.16208987030565 4.01882763908993e-05
0.162130058582041 4.02148144074578e-05
0.162170273396448 4.02420436122366e-05
0.16221051544006 4.02699690441643e-05
0.162250785409104 4.02985955703078e-05
0.162291084004675 4.03279278852904e-05
0.16233141193256 4.03579724015251e-05
0.162371769904962 4.03887366209206e-05
0.162412158641582 4.04202234620611e-05
0.162452578865045 4.04524419733605e-05
0.162493031307018 4.04853972506788e-05
0.162533516704269 4.05190954777872e-05
0.162574035799746 4.05535451899859e-05
0.162614589344936 4.05887515976596e-05
0.162655178096534 4.06247228934732e-05
0.162695802819427 4.0661466468795e-05
0.162736464285896 4.0698992071049e-05
0.162777163277967 4.07373035930716e-05
0.16281790058156 4.07764123359781e-05
0.162858676993896 4.08163237449567e-05
0.162899493317641 4.08570500492632e-05
0.162940350367691 4.08985976200432e-05
0.162981248965311 4.09409764538504e-05
0.163022189941765 4.09841970148785e-05
0.163063174138779 4.10282670670971e-05
0.163104202405846 4.10731973740735e-05
0.163145275603221 4.11189979009536e-05
0.163186394601122 4.11656809868755e-05
0.163227560282108 4.12132550002566e-05
0.163268773537109 4.12617319533262e-05
0.163310035269062 4.13111243348669e-05
0.163351346393397 4.13614419299169e-05
0.163392707835327 4.14126988159959e-05
0.163434120534143 4.14649070065159e-05
0.163475585441149 4.15180783565014e-05
0.163517103519506 4.15722258387292e-05
0.163558675745345 4.16273648265681e-05
0.163600303110171 4.16835086300064e-05
0.163641986618801 4.17406716863364e-05
0.163683727290487 4.17988663636971e-05
0.163725526156851 4.18581112842146e-05
0.163767384268135 4.19184198076498e-05
0.163809302687943 4.19798109224412e-05
0.163851282498865 4.20422977058737e-05
0.163893324796571 4.21058988745952e-05
0.163935430695446 4.21706317314398e-05
0.163977601327177 4.22365153824381e-05
0.16401983784256 4.2303566230383e-05
0.16406214140879 4.23570804333868e-05
0.164104498489224 4.23030928249916e-05
0.164146801582049 4.2250100995601e-05
0.164189051683044 4.21982336903606e-05
0.164231249916735 4.21474723984674e-05
0.164273397389133 4.20977993616986e-05
0.164315495188495 4.2049195795335e-05
0.16435754438429 4.20016461294152e-05
0.164399546030419 4.19551319867826e-05
0.164441501162406 4.19096388866153e-05
0.164483410801293 4.18651509413516e-05
0.164525275952234 4.18216533187276e-05
0.164567097605553 4.17791315300872e-05
0.164608876737083 4.17375714245046e-05
0.164650614308508 4.16969584854013e-05
0.164692311266993 4.16572802677682e-05
0.164733968547261 4.16185235984078e-05
0.164775587070859 4.15806763141104e-05
0.164817167747173 4.15437262118829e-05
0.164858711473385 4.1507662084682e-05
0.16490021913547 4.14724716389335e-05
0.164941691607109 4.14381439142133e-05
0.164983129751023 4.14046689271028e-05
0.16502453441995 4.13720369745518e-05
0.165065906456925 4.13402355390624e-05
0.165107246692464 4.13092578779005e-05
0.165148555950342 4.12790930529378e-05
0.165189835043394 4.12497317688089e-05
0.165231084775163 4.12211656773099e-05
0.165272305940841 4.11933863466046e-05
0.165313499327187 4.11663849193669e-05
0.165354665712107 4.11401544940994e-05
0.165395805866601 4.11146867153861e-05
0.165436920553316 4.10899738159154e-05
0.165478010527132 4.10660082724643e-05
0.165519076535404 4.10427838178175e-05
0.165560119319222 4.102029408061e-05
0.165601139613303 4.09985315719956e-05
0.165642138144875 4.09774903868063e-05
0.165683115635262 4.09571631633135e-05
0.165724072798425 4.09375457974119e-05
0.165765010344222 4.091863238605e-05
0.165805928976608 4.0900416912787e-05
0.165846829393521 4.08828935819975e-05
0.165887712287103 4.0866058490196e-05
0.165928578345593 4.08499059373599e-05
0.165969428251531 4.08344314406044e-05
0.166010262682971 4.08196307261846e-05
0.166051082313698 4.08054983940446e-05
0.166091887812092 4.07920322505908e-05
0.166132679844342 4.07792263077344e-05
0.16617345907065 4.07670777770556e-05
0.166214226148427 4.07555824069804e-05
0.166254981730834 4.07447381364542e-05
0.166295726468971 4.07345394517762e-05
0.166336461008422 4.07249843515545e-05
0.166377185992774 4.07160710243146e-05
0.166417902063798 4.07077942120286e-05
0.16645860985801 4.07001531460513e-05
0.166499310011156 4.06931446020647e-05
0.166540003155758 4.06867658746234e-05
0.166580689921633 4.06810144449439e-05
0.166621370936078 4.06758896246775e-05
0.166662046825703 4.06713876171068e-05
0.16670271821332 4.06675084257944e-05
0.166743385721745 4.06642492759013e-05
0.166784049971021 4.06616085586103e-05
0.16682471157958 4.06595854988508e-05
0.166865371165079 4.06581788419426e-05
0.166906029343921 4.06573865269687e-05
0.166946686730448 4.06572086321028e-05
0.16698734393908 4.0657644099297e-05
0.167028001583179 4.06586917167031e-05
0.167068660274896 4.06603517505779e-05
0.167109320626646 4.06626216996642e-05
0.167149983248346 4.06655041263224e-05
0.167190648752472 4.0668997520235e-05
0.167231317749993 4.06731002151256e-05
0.167271990850208 4.06778142938682e-05
0.167312668664502 4.06831403752653e-05
0.167353351804877 4.06890776167687e-05
0.167394040882494 4.06956263162968e-05
0.16743473650881 4.07027879093625e-05
0.167475439296719 4.07105623694336e-05
0.167516149859089 4.07189508058334e-05
0.167556868809895 4.07279535151865e-05
0.16759759676341 4.07375745210633e-05
0.167638334337931 4.07478118462504e-05
0.167679082149777 4.07586672385873e-05
0.167719840817016 4.07701442223776e-05
0.167760610961238 4.0782240974803e-05
0.167801393202213 4.07949626273436e-05
0.16784218816484 4.08083089661235e-05
0.167882996473806 4.08222841378782e-05
0.167923818757944 4.08368882406631e-05
0.167964655646185 4.08521244365214e-05
0.168005507770621 4.08679957178162e-05
0.168046375766339 4.08845016770499e-05
0.168087260268016 4.09016494875538e-05
0.168128161917504 4.09194403398618e-05
0.168169081357844 4.09378746086778e-05
0.168210019232452 4.09569589521104e-05
0.168250976191404 4.09766953391915e-05
0.168291952886744 4.09970862125016e-05
0.168332949972956 4.10181357777297e-05
0.168373968108734 4.10398487132146e-05
0.168415007957447 4.1062228879947e-05
0.168456070186327 4.1085278676256e-05
0.168497155465003 4.11090029063162e-05
0.16853826446791 4.11334068459621e-05
0.168579397874756 4.11584923736409e-05
0.168620556367129 4.1184268930698e-05
0.16866174063606 4.12107361149688e-05
0.168702951372175 4.12379030196696e-05
0.168744189275194 4.12657734079487e-05
0.168785455048602 4.12943502228392e-05
0.168826749398825 4.13236426805417e-05
0.168868073041506 4.13536540212387e-05
0.168909426695527 4.13843911790328e-05
0.168950811086706 4.14158596244994e-05
0.168992226946331 4.14480665892179e-05
0.16903367501292 4.14810171956988e-05
0.169075156030116 4.1514718327213e-05
0.169116670748443 4.1549177984733e-05
0.169158219926427 4.15844027057141e-05
0.169199804329133 4.16203988534105e-05
0.169241424727987 4.16571752009204e-05
0.169283081903188 4.16947384116041e-05
0.169324776641599 4.17330969139641e-05
0.169366509738513 4.17722583183819e-05
0.169408281996831 4.18122320032347e-05
0.169450094228835 4.18530258831071e-05
0.169491947254718 4.18946496426725e-05
0.16953384190436 4.19371102070702e-05
0.169575779014568 4.19804201588056e-05
0.169617759434726 4.20245854356301e-05
0.169659784020162 4.20696202300095e-05
0.169701853640392 4.21155314391912e-05
0.169743969171831 4.21623303301423e-05
0.169786131502161 4.2210029305284e-05
0.169828341531467 4.22586373567583e-05
0.169870600168823 4.23081665588982e-05
0.169912908335382 4.23586294761168e-05
0.169955266964858 4.2410038514154e-05
0.169997677003373 4.2462403313368e-05
0.170040139406686 4.25157392152027e-05
0.170082655145901 4.2570058802372e-05
0.170125225204703 4.26253751534588e-05
0.170167850579857 4.26817018453833e-05
0.170210532281702 4.27390542641742e-05
0.170253271335966 4.27974463410733e-05
0.170296068782308 4.28568938221349e-05
0.17033892567613 4.29174109991714e-05
0.170381843087129 4.29790159534331e-05
0.170424822103082 4.30417226933395e-05
0.170467863825776 4.31055503389777e-05
0.170510969376115 4.31705139365139e-05
0.170554139890051 4.32366343185644e-05
0.17059737652437 4.33039282460843e-05
0.170640680452616 4.32772929454795e-05
0.170683957745561 4.32248512637892e-05
0.170727182596825 4.31734877969761e-05
0.170770356084622 4.3123220345706e-05
0.170813479304968 4.30740313483766e-05
0.170856553336316 4.30259032670019e-05
0.170899579239583 4.29788207494015e-05
0.170942558060333 4.29327666431974e-05
0.170985490826976 4.28877256045532e-05
0.17102837855258 4.28436830026514e-05
0.171071222235583 4.28006238352345e-05
0.171114022859418 4.27585348758963e-05
0.171156781394294 4.27174010840563e-05
0.171199498795378 4.26772095397998e-05
0.171242176004918 4.26379480003286e-05
0.171284813952918 4.25996034699723e-05
0.171327413556388 4.25621636230562e-05
0.171369975720011 4.25256178597945e-05
0.171412501337871 4.24899530445831e-05
0.171454991290916 4.24551598820074e-05
0.171497446450798 4.24212265367628e-05
0.171539867677334 4.23881432288538e-05
0.171582255820563 4.23558994030656e-05
0.171624611719966 4.2324485839674e-05
0.171666936205806 4.2293892889711e-05
0.171709230098696 4.22641111762818e-05
0.171751494209872 4.22351326402124e-05
0.171793729342512 4.2206948434098e-05
0.171835936290946 4.21795496229997e-05
0.171878115840569 4.21529285764946e-05
0.171920268769146 4.2127077915381e-05
0.171962395847061 4.21019898136977e-05
0.172004497836875 4.20776570406687e-05
0.172046575493916 4.20540726090766e-05
0.172088629566525 4.2031229426182e-05
0.172130660795951 4.20091209841249e-05
0.172172669916935 4.19877417005258e-05
0.172214657658635 4.19670844981299e-05
0.172256624743134 4.1947144255794e-05
0.172298571887389 4.19279143563927e-05
0.172340499801746 4.19093901296418e-05
0.172382409191875 4.1891565751625e-05
0.172424300757627 4.1874436306523e-05
0.172466175193934 4.18579974384349e-05
0.172508033191372 4.18422436369485e-05
0.172549875435009 4.18271706336435e-05
0.172591702605643 4.18127750537811e-05
0.172633515380696 4.17990506597555e-05
0.172675314431356 4.17859948357848e-05
0.172717100426192 4.17736041463782e-05
0.172758874030338 4.17618736589985e-05
0.172800635903997 4.1750800346022e-05
0.172842386704343 4.17403817183647e-05
0.172884127086062 4.17306141273375e-05
0.172925857700189 4.17214941232098e-05
0.172967579194312 4.17130198070513e-05
0.173009292214119 4.1705187442833e-05
0.173050997401562 4.16979948415218e-05
0.173092695396404 4.16914406794616e-05
0.173134386837083 4.16855207849682e-05
0.173176072357868 4.16802338755766e-05
0.173217752591744 4.16755791904766e-05
0.173259428170934 4.16715531241089e-05
0.173301099724058 4.1668155957587e-05
0.173342767880016 4.16653837841535e-05
0.1733844332638 4.16632372479675e-05
0.173426096501048 4.16617144863843e-05
0.173467758215534 4.16608144883219e-05
0.173509419030023 4.16605354164392e-05
0.173551079565439 4.16608779554759e-05
0.173592740443394 4.16618396190917e-05
0.173634402283014 4.16634217764579e-05
0.17367606570479 4.16656229614292e-05
0.173717731327751 4.16684428847607e-05
0.173759399770636 4.16718817633109e-05
0.173801071652399 4.16759383178592e-05
0.173842747590717 4.16806151071784e-05
0.173884428205825 4.16859105267997e-05
0.173926114116351 4.16918241425916e-05
0.173967805940494 4.16983593488179e-05
0.174009504299843 4.17055140508247e-05
0.174051209813894 4.17132906443744e-05
0.174092923104538 4.17216893637966e-05
0.174134644793902 4.17307102772869e-05
0.174176375504179 4.17403579324744e-05
0.174218115862112 4.17506294079171e-05
0.174259866491519 4.17615282491963e-05
0.174301628019769 4.17730558420047e-05
0.174343401075611 4.17852127400044e-05
0.174385186288351 4.17980033017696e-05
0.174426984291652 4.18114270786716e-05
0.174468795718731 4.18254880861218e-05
0.174510621206817 4.18401855351556e-05
0.174552461392352 4.18555250812912e-05
0.174594316917434 4.18715075771859e-05
0.174636188425011 4.18881356870254e-05
0.174678076560698 4.19054125628731e-05
0.174719981973261 4.19233418441528e-05
0.174761905315105 4.19419243541184e-05
0.174803847239459 4.19611640446985e-05
0.174845808403504 4.19810660139447e-05
0.174887789469518 4.20016332047298e-05
0.174929791102722 4.20228677251964e-05
0.174971813970448 4.20447748084192e-05
0.175013858745256 4.20673568725393e-05
0.175055926102129 4.20906194592006e-05
0.175098016721588 4.21145666151033e-05
0.175140131288203 4.21392022111171e-05
0.175182270490414 4.21645319211199e-05
0.175224435022335 4.21905592643512e-05
0.175266625581599 4.22172882428229e-05
0.175308842869842 4.22447259799311e-05
0.175351087595822 4.22728774449816e-05
0.175393360473267 4.23017474308283e-05
0.175435662220698 4.23313418729609e-05
0.175477993562571 4.23616658709453e-05
0.175520355228442 4.23927256670002e-05
0.175562747954109 4.24245286471872e-05
0.175605172482756 4.24570787226773e-05
0.175647629561479 4.24903849066306e-05
0.175690119946385 4.25244520779748e-05
0.175732644398463 4.2559288899623e-05
0.175775203687363 4.25949012194912e-05
0.175817798588583 4.26312953689449e-05
0.175860429883951 4.2668481467395e-05
0.175903098365419 4.2706466158956e-05
0.175945804831578 4.27452572339834e-05
0.175988550088812 4.27848629699128e-05
0.176031334951782 4.28252921323862e-05
0.176074160243914 4.2866553314714e-05
0.176117026797229 4.29086569238429e-05
0.176159935454153 4.29516092243442e-05
0.176202887063377 4.29954216037527e-05
0.176245882484981 4.30401032948551e-05
0.176288922588276 4.30856660123488e-05
0.176332008254288 4.31321173256404e-05
0.176375140371614 4.31794692759423e-05
0.17641831984089 4.32277337413041e-05
0.176461547574631 4.32769197787674e-05
0.17650482449441 4.33270409288318e-05
0.176548151535338 4.33781065827304e-05
0.176591529641921 4.34301326188879e-05
0.17663495977454 4.34831294377664e-05
0.176678442903978 4.35371092736774e-05
0.176721980013252 4.35920855349833e-05
0.176765572098786 4.36480734768396e-05
0.176809220172263 4.37050855342574e-05
0.176852925257798 4.37631373267331e-05
0.176896688395124 4.38222423212018e-05
0.176940510637446 4.38824178485768e-05
0.176984393055294 4.39436764119671e-05
0.177028336731706 4.40060370649312e-05
0.177072342768771 4.40695153763005e-05
0.177116412284147 4.41341287886233e-05
0.177160546412936 4.41998939389743e-05
0.177204746306875 4.42668286749813e-05
0.17724901313555 4.42283793151084e-05
0.177293241514865 4.41768800135373e-05
0.177337418394879 4.41264586574789e-05
0.177381544853536 4.40771172406387e-05
0.177425621970777 4.40288391395678e-05
0.177469650809916 4.39816062599924e-05
0.177513632416176 4.39354045761608e-05
0.177557567820752 4.3890217836852e-05
0.177601458038589 4.38460319895158e-05
0.177645304070579 4.38028307575951e-05
0.177689106901336 4.37606026127583e-05
0.177732867503949 4.3719331960901e-05
0.17777658683591 4.36790068352661e-05
0.177820265842745 4.36396144934373e-05
0.177863905457239 4.36011414204513e-05
0.177907506598659 4.35635762376326e-05
0.177951070174897 4.35269078712418e-05
0.177994597082768 4.34911240994787e-05
0.178038088206868 4.34562155354293e-05
0.178081544422403 4.34221698287664e-05
0.178124966592232 4.33889774514633e-05
0.178168355569683 4.33566291568678e-05
0.17821171219884 4.33251141787017e-05
0.178255037313019 4.32944241870467e-05
0.178298331737206 4.32645489696238e-05
0.178341596286175 4.32354803788406e-05
0.178384831766554 4.32072105298794e-05
0.178428038977084 4.31797307266242e-05
0.178471218707811 4.31530332471128e-05
0.178514371741058 4.31271095559769e-05
0.178557498850614 4.31019535071882e-05
0.178600600804121 4.30775567128277e-05
0.178643678360834 4.30539135188791e-05
0.178686732274353 4.30310160300243e-05
0.178729763290383 4.30088576577659e-05
0.178772772148041 4.29874341716345e-05
0.178815759582212 4.29667369809135e-05
0.178858726319193 4.29467612624136e-05
0.178901673080456 4.29275024190801e-05
0.178944600582875 4.29089529131508e-05
0.178987509535788 4.28911093039914e-05
0.179030400645092 4.28739662624881e-05
0.179073274611354 4.28575186818738e-05
0.179116132130036 4.28417616753687e-05
0.179158973891711 4.28266912732899e-05
0.179201800582985 4.28123026711695e-05
0.179244612885656 4.2798592326127e-05
0.179287411477982 4.2785556207259e-05
0.179330197034189 4.27731901450152e-05
0.179372970224334 4.2761490874357e-05
0.179415731715209 4.27504553348675e-05
0.179458482170544 4.27400796273902e-05
0.179501222250171 4.27303614446308e-05
0.179543952611616 4.27212972914503e-05
0.179586673908907 4.27128842198087e-05
0.179629386793127 4.27051194797324e-05
0.179672091912607 4.26980019002036e-05
0.179714789914507 4.26915280841832e-05
0.179757481442591 4.26856958660338e-05
0.179800167138457 4.26805039615143e-05
0.179842847642418 4.26759498973752e-05
0.179885523592316 4.26720320796317e-05
0.179928195624395 4.26687491020671e-05
0.179970864373498 4.26660994013194e-05
0.180013530472899 4.26640816000314e-05
0.180056194554499 4.26626948486788e-05
0.180098857249348 4.26619384805206e-05
0.180141519187828 4.26618096121182e-05
0.18018418099744 4.26623099962556e-05
0.180226843307436 4.26634371129602e-05
0.180269506744549 4.26651927282433e-05
0.180312171937278 4.26675750235947e-05
0.180354839512301 4.26705833850621e-05
0.180397510095686 4.2674218399447e-05
0.180440184314086 4.26784804867812e-05
0.180482862794573 4.26833692186124e-05
0.180525546163791 4.2688886044546e-05
0.180568235049836 4.26950288403499e-05
0.180610930078676 4.27018007617371e-05
0.180653631879438 4.27092013909885e-05
0.180696341080829 4.27172308224641e-05
0.180739058311651 4.27258930585006e-05
0.18078178420471 4.27351871732536e-05
0.180824519391883 4.27451127513409e-05
0.180867264504634 4.27556746359356e-05
0.18091002017927 4.27668720686225e-05
0.180952787051339 4.27787081887856e-05
0.180995565759528 4.2791182573084e-05
0.181038356942101 4.28042993687321e-05
0.18108116124147 4.28180584842516e-05
0.181123979299954 4.28324650711139e-05
0.181166811765025 4.28475180138933e-05
0.181209659283039 4.28632227892785e-05
0.181252522505828 4.28795806393068e-05
0.181295402086467 4.2896593983373e-05
0.181338298680451 4.29142664168156e-05
0.181381212946868 4.29326000069809e-05
0.181424145546875 4.29516000227977e-05
0.181467097146897 4.29712668280719e-05
0.181510068413725 4.29916066875132e-05
0.181553060020413 4.30126209621886e-05
0.181596072641375 4.30343162360601e-05
0.181639106957611 4.30566935161843e-05
0.181682163651127 4.30797576804649e-05
0.181725243408808 4.31035154530554e-05
0.181768346924261 4.31279659592014e-05
0.18181147489022 4.31531189380574e-05
0.181854628009158 4.31789765319074e-05
0.18189780698569 4.32055434017376e-05
0.181941012529092 4.32328267278432e-05
0.18198424535582 4.32608308153307e-05
0.182027506186635 4.3289558441293e-05
0.182070795745076 4.33190196219321e-05
0.182114114764698 4.33492174530813e-05
0.182157463982151 4.33801575483922e-05
0.1822008441397 4.34118473666494e-05
0.182244255987066 4.34442928404011e-05
0.182287700279907 4.34774990490265e-05
0.182331177778956 4.35114749414444e-05
0.182374689253897 4.35462265918522e-05
0.182418235480489 4.3581761246308e-05
0.182461817241735 4.36180859740282e-05
0.182505435327709 4.36552083424783e-05
0.182549090536052 4.36931370938115e-05
0.182592783673146 4.373187674183e-05
0.182636515549888 4.37714404047643e-05
0.182680286990292 4.38118335980264e-05
0.18272409882389 4.38530657148301e-05
0.182767951889605 4.38951446227696e-05
0.182811847034228 4.39380807206917e-05
0.182855785114949 4.39818849142868e-05
0.182899766999863 4.40265632002207e-05
0.182943793563063 4.40721302032217e-05
0.182987865693266 4.41185922552131e-05
0.183031984285522 4.41659616123919e-05
0.183076150247134 4.4214249688414e-05
0.183120364496822 4.42634656950586e-05
0.183164627962517 4.43136234266633e-05
0.183208941585944 4.43647331217967e-05
0.183253306319066 4.44168075707226e-05
0.183297723126637 4.44698587233201e-05
0.18334219298536 4.45239010901521e-05
0.18338671688645 4.45789456227135e-05
0.183431295832073 4.4635006516023e-05
0.183475930838589 4.46920984937424e-05
0.183520622937083 4.47502340812577e-05
0.183565373171164 4.48094317933801e-05
0.183610182602957 4.48697038577773e-05
0.183655052306815 4.49310650810193e-05
0.183699983371896 4.49935335452302e-05
0.183744976905441 4.50571251432076e-05
0.183790034030585 4.51218563123922e-05
0.183835155886897 4.51877440384755e-05
0.183880343630935 4.52124476841911e-05
0.18392555607862 4.51612422034431e-05
0.183970717320823 4.51110301144227e-05
0.184015828350937 4.50618936009889e-05
0.184060890244538 4.50138158649928e-05
0.184105904060403 4.4966780485543e-05
0.184150870840889 4.49207725429498e-05
0.184195791613432 4.48757774748426e-05
0.184240667390907 4.48317791924295e-05
0.184285499170099 4.47887645882078e-05
0.184330287934687 4.47467197669735e-05
0.184375034654454 4.47056307963483e-05
0.184419740285251 4.46654855694807e-05
0.18446440577082 4.4626271926548e-05
0.184509032042747 4.45879769089013e-05
0.184553620019656 4.45505886185962e-05
0.184598170608274 4.45140965789863e-05
0.184642684704853 4.44784891314718e-05
0.184687163193985 4.44437556588886e-05
0.184731606949644 4.4409885838013e-05
0.184776016835482 4.43768696354314e-05
0.184820393705117 4.43446969355461e-05
0.184864738402053 4.43133586412559e-05
0.184909051760694 4.42828462985533e-05
0.184953334606992 4.42531502587773e-05
0.184997587757251 4.42242618793743e-05
0.185041812019131 4.41961724195975e-05
0.18508600819155 4.41688755934153e-05
0.185130177067144 4.41423631807473e-05
0.185174319430324 4.41166257651329e-05
0.185218436056089 4.40916585535567e-05
0.185262527714643 4.40674519114827e-05
0.185306595166555 4.40440011761051e-05
0.185350639167731 4.40212997483549e-05
0.185394660467479 4.39993398255378e-05
0.185438659807305 4.39781167400317e-05
0.185482637924045 4.39576238911978e-05
0.185526595547936 4.39378556365879e-05
0.185570533403572 4.3918806565867e-05
0.185614452210138 4.39004714983967e-05
0.185658352681637 4.38828454808952e-05
0.185702235527118 4.38659234265133e-05
0.185746101450544 4.3849700114269e-05
0.185789951150658 4.383417269344e-05
0.185833785323352 4.38193353095659e-05
0.185877604658661 4.38051837592602e-05
0.185921409842421 4.37917151247741e-05
0.185965201557545 4.37789252730189e-05
0.186008980482818 4.3766810283897e-05
0.186052747293102 4.37553668039358e-05
0.186096502659906 4.37445920429481e-05
0.186140247251949 4.37344819961586e-05
0.186183981733945 4.37250339303445e-05
0.186227706767876 4.37162460235801e-05
0.186271423013899 4.37081145294508e-05
0.186315131128429 4.37006373197641e-05
0.186358831765748 4.36938128176727e-05
0.186402525578566 4.36876375239925e-05
0.18644621321609 4.36821095501798e-05
0.18648989532564 4.36772289642204e-05
0.186533572554605 4.36729921497293e-05
0.186577245546754 4.36693974467374e-05
0.186620914944201 4.36664440896439e-05
0.186664581388291 4.3664131852563e-05
0.186708245520143 4.36624571861807e-05
0.186751907977329 4.36614205924988e-05
0.186795569397922 4.3661021004373e-05
0.186839230418926 4.36612582412691e-05
0.186882891677167 4.36621298563377e-05
0.186926553807024 4.36636360381535e-05
0.186970217443062 4.36657789040191e-05
0.187013883221966 4.36685548108512e-05
0.187057551776777 4.36719655384839e-05
0.187101223742315 4.36760112991125e-05
0.187144899753614 4.36806907407588e-05
0.187188580444355 4.3686006524665e-05
0.18723226645088 4.36919583520088e-05
0.187275958409232 4.36985464500401e-05
0.187319656955682 4.37057694833605e-05
0.187363362725165 4.371363220408e-05
0.187407076357369 4.37221322370395e-05
0.187450798489606 4.37312746780123e-05
0.187494529764284 4.37410561135e-05
0.187538270820398 4.37514819814135e-05
0.187582022302379 4.37625499109636e-05
0.18762578485229 4.3774264985769e-05
0.187669559117276 4.37866279524222e-05
0.187713345745229 4.37996407678139e-05
0.187757145385996 4.38133052122451e-05
0.187800958691209 4.38276228892305e-05
0.187844786314098 4.38425979928302e-05
0.187888628912091 4.38582310799705e-05
0.187932487143171 4.38745259878621e-05
0.187976361669158 4.38914856834859e-05
0.188020253154842 4.39091122642408e-05
0.188064162267106 4.39274090306125e-05
0.188108089676137 4.39463797944507e-05
0.188152036055931 4.39660274976886e-05
0.188196002083429 4.39863549028301e-05
0.188239988438332 4.40073659728897e-05
0.188283995804305 4.40290665608182e-05
0.188328024870866 4.40514575104042e-05
0.188372076328376 4.40745450032133e-05
0.188416150873379 4.40983329715613e-05
0.188460249206351 4.4122824477743e-05
0.188504372030828 4.41480265400588e-05
0.188548520057368 4.41739418603787e-05
0.188592693999229 4.42005757167127e-05
0.188636894574946 4.42279366531839e-05
0.188681122511599 4.42560233850484e-05
0.188725378534984 4.42848468502777e-05
0.188769663381834 4.43144102275377e-05
0.188813977792062 4.43447199599356e-05
0.188858322512022 4.43757823107042e-05
0.188902698294332 4.44076019844688e-05
0.188947105896317 4.44401876407133e-05
0.188991546083957 4.44735436247189e-05
0.189036019627582 4.45076803055489e-05
0.189080527307888 4.45425996020516e-05
0.18912506990749 4.45783135934111e-05
0.189169648221083 4.46148245291073e-05
0.189214263045612 4.46521441322648e-05
0.189258915189745 4.46902791234378e-05
0.189303605468868 4.472923742475e-05
0.189348334706293 4.4769027471634e-05
0.189393103733764 4.48096568328621e-05
0.189437913390597 4.48511356626969e-05
0.18948276452626 4.48934725608976e-05
0.189527657998821 4.49366766432964e-05
0.189572594675464 4.49807568517451e-05
0.189617575432316 4.50257233372183e-05
0.189662601155653 4.50715860793033e-05
0.189707672741732 4.51183576550811e-05
0.189752791099387 4.51660456294563e-05
0.189797957145017 4.52146629334399e-05
0.18984317180795 4.52642188693872e-05
0.18988843602682 4.53147274222007e-05
0.189933750754242 4.53661968672612e-05
0.189979116951109 4.54186429419653e-05
0.190024535594051 4.54720777581737e-05
0.190070007671809 4.55265118757938e-05
0.190115534183685 4.55819626422589e-05
0.190161116146327 4.56384389102915e-05
0.190206754585238 4.56959577170914e-05
0.190252450542955 4.57545331689353e-05
0.190298205076124 4.58141785224656e-05
0.190344019254646 4.58749103682221e-05
0.190389894165014 4.59367444563385e-05
0.190435830909471 4.59996956941929e-05
0.190481830605165 4.60637816403262e-05
0.190527894386805 4.6129019718227e-05
0.190574023406523 4.61810160667941e-05
0.19062020442259 4.61303452233117e-05
0.190666334767814 4.60806269831066e-05
0.190712415394797 4.60319749611204e-05
0.190758447369758 4.59843744912808e-05
0.190804431744249 4.59378089576781e-05
0.190850369553207 4.58922628851045e-05
0.190896261816092 4.58477230790438e-05
0.190942109539171 4.5804174770269e-05
0.190987913713941 4.57616035382087e-05
0.191033675317479 4.57199964517916e-05
0.191079395313931 4.56793412923565e-05
0.191125074655223 4.56396250220392e-05
0.191170714280246 4.56008341674224e-05
0.191216315114413 4.55629589971531e-05
0.19126187807341 4.5525987047354e-05
0.191307404060457 4.54899080600558e-05
0.191352893968517 4.54547098075641e-05
0.191398348678325 4.5420382632706e-05
0.191443769060958 4.53869179218723e-05
0.19148915597888 4.53543032041587e-05
0.191534510282084 4.53225315687076e-05
0.191579832813653 4.52915914954737e-05
0.191625124405148 4.52614758755715e-05
0.191670385881024 4.52321759948118e-05
0.191715618057018 4.52036819156981e-05
0.191760821738934 4.51759877070519e-05
0.191805997726641 4.51490847105995e-05
0.191851146811352 4.5122964905065e-05
0.191896269776257 4.50976223873378e-05
0.191941367398644 4.50730481622118e-05
0.191986440446806 4.50492372018709e-05
0.192031489684008 4.50261817578191e-05
0.192076515865766 4.50038765515091e-05
0.192121519742317 4.49823139582389e-05
0.192166502056276 4.4961489551477e-05
0.192211463545827 4.49413969266018e-05
0.192256404942754 4.49220310220235e-05
0.192301326973776 4.4903385905586e-05
0.192346230359681 4.48854573477629e-05
0.192391115817029 4.48682398782265e-05
0.192435984056907 4.48517286223782e-05
0.19248083578553 4.48359200291301e-05
0.192525671705559 4.48208082084564e-05
0.192570492513767 4.48063911483315e-05
0.192615298904916 4.47926634012344e-05
0.192660091568317 4.47796211997055e-05
0.192704871189517 4.47672617197854e-05
0.192749638451236 4.47555812580103e-05
0.192794394032494 4.47445752342394e-05
0.192839138607729 4.47342432749434e-05
0.192883872851004 4.47245804939396e-05
0.192928597431498 4.47155840295983e-05
0.192973313015527 4.47072519500937e-05
0.193018020267477 4.46995821645039e-05
0.193062719849642 4.46925713391099e-05
0.193107412420981 4.46862174273985e-05
0.193152098638408 4.46805193039387e-05
0.193196779157712 4.46754749591792e-05
0.193241454632671 4.46710818618729e-05
0.193286125714533 4.46673394777492e-05
0.193330793054011 4.46642453089791e-05
0.19337545729932 4.46617984908731e-05
0.193420119097811 4.46599987095252e-05
0.19346477909652 4.46588447655284e-05
0.193509437941286 4.46583342178115e-05
0.193554096275504 4.46584680405775e-05
0.193598754743544 4.46592456044138e-05
0.193643413989149 4.46606661104935e-05
0.193688074655259 4.46627285903879e-05
0.19373273738385 4.46654340479186e-05
0.193777402817898 4.46687818858755e-05
0.193822071599783 4.46727727620148e-05
0.193866744372545 4.46774050222306e-05
0.193911421777568 4.46826811152068e-05
0.193956104458683 4.46886018884496e-05
0.194000793060571 4.46951665917356e-05
0.194045488227163 4.47023764346949e-05
0.194090190603598 4.47102317399171e-05
0.194134900835338 4.47187354952728e-05
0.194179619570833 4.47278869603063e-05
0.194224347457793 4.47376873482719e-05
0.194269085145141 4.47481398220716e-05
0.194313833284964 4.47592459470977e-05
0.194358592530911 4.47710056936596e-05
0.194403363536604 4.47834223957129e-05
0.194448146959 4.47964963751613e-05
0.194492943455375 4.48102320210416e-05
0.194537753687396 4.48246300042783e-05
0.194582578317401 4.48396922308568e-05
0.194627418009631 4.48554246668376e-05
0.194672273434298 4.48718267370536e-05
0.194717145261035 4.48889012186355e-05
0.194762034162254 4.49066549433874e-05
0.194806940817197 4.49250860902129e-05
0.194851865903288 4.49441990088343e-05
0.194896810102296 4.49640013933987e-05
0.19494177410369 4.49844922920666e-05
0.194986758595982 4.50056776227932e-05
0.195031764273605 4.50275588910899e-05
0.195076791832496 4.50501437631566e-05
0.195121841976259 4.50734319712815e-05
0.19516691540823 4.50974322238244e-05
0.195212012840454 4.51221481158335e-05
0.19525713498857 4.51475823554742e-05
0.195302282570925 4.51737409889035e-05
0.195347456311914 4.52006277671523e-05
0.195392656939681 4.52282504827053e-05
0.195437885190164 4.52566139303107e-05
0.195483141804094 4.52857227222015e-05
0.195528427526817 4.5315581991731e-05
0.195573743108808 4.53461980974671e-05
0.195619089306906 4.53775779200679e-05
0.195664466884826 4.54097274548851e-05
0.195709876612281 4.54426532195101e-05
0.1957553192655 4.5476362958483e-05
0.195800795628459 4.55108607155747e-05
0.195846306489174 4.55461545760723e-05
0.19589185264375 4.55822538543471e-05
0.195937434897605 4.56191641651953e-05
0.19598305406177 4.56568944641813e-05
0.196028710956234 4.56954514154759e-05
0.19607440640765 4.57348436171764e-05
0.196120141251267 4.57750808998041e-05
0.196165916332166 4.58161693932897e-05
0.19621173250156 4.58581199835961e-05
0.196257590621543 4.59009398565662e-05
0.1963034915614 4.59446423703605e-05
0.19634943620377 4.59892336572936e-05
0.196395425437428 4.60347239061602e-05
0.196441460161334 4.60811238397608e-05
0.196487541285173 4.61284447168926e-05
0.19653366972989 4.61766969205883e-05
0.196579846426811 4.62258899563012e-05
0.196626072316767 4.62760388177814e-05
0.196672348355585 4.63271526778186e-05
0.196718675508263 4.63792440785204e-05
0.196765054752341 4.64323232733479e-05
0.196811487075615 4.64864074368248e-05
0.196857973483052 4.65415057923334e-05
0.196904514988844 4.65976337809315e-05
0.196951112622625 4.66548045617569e-05
0.196997767427187 4.67130325579901e-05
0.197044480459745 4.67723313292345e-05
0.197091252791074 4.68327178384914e-05
0.197138085508912 4.68942053464604e-05
0.197184979714259 4.69568112356604e-05
0.197231936525494 4.70205513242654e-05
0.197278957076819 4.70854427153585e-05
0.197326042519534 4.71379289709389e-05
0.197373180448505 4.70879682184961e-05
0.197420268416723 4.70389492046606e-05
0.197467307365928 4.69909863713617e-05
0.197514298352299 4.69440633086294e-05
0.197561242415608 4.68981659450204e-05
0.197608140581553 4.68532793855894e-05
0.197654993860939 4.68093886990928e-05
0.197701803249638 4.67664808713579e-05
0.197748569730509 4.67245424443462e-05
0.197795294272954 4.66835618566303e-05
0.19784197783481 4.66435239762534e-05
0.197888621358786 4.66044182867454e-05
0.197935225777073 4.65662330299545e-05
0.197981792010103 4.65289567626619e-05
0.198028320966866 4.64925775782003e-05
0.198074813544444 4.64570861976834e-05
0.198121270630642 4.64224717071155e-05
0.198167693102349 4.63887231069222e-05
0.198214081825456 4.63558316176924e-05
0.198260437657073 4.63237879755535e-05
0.198306761445049 4.6292582433531e-05
0.198353054027482 4.62622066773039e-05
0.19839931623416 4.62326519024325e-05
0.198445548886062 4.62039103431342e-05
0.198491752796405 4.61759725948592e-05
0.198537928769 4.61488321922358e-05
0.198584077601192 4.6122481406557e-05
0.198630200082599 4.6096913150859e-05
0.19867629699575 4.6072119457367e-05
0.198722369115207 4.60480945115622e-05
0.198768417209719 4.60248316118824e-05
0.198814442041331 4.60023239290889e-05
0.19886044436526 4.59805667700023e-05
0.19890642493203 4.59595526644947e-05
0.198952384484694 4.59392762732606e-05
0.198998323760967 4.59197328711141e-05
0.199044243493839 4.59009168403825e-05
0.199090144410679 4.58828235501649e-05
0.199136027234229 4.58654474765497e-05
0.199181892681706 4.58487840774225e-05
0.199227741465783 4.58328297866087e-05
0.19927357429557 4.58175786468373e-05
0.199319391874216 4.58030282892691e-05
0.199365194902506 4.57891735802018e-05
0.199410984076086 4.57760114726269e-05
0.199456760087559 4.5763538764462e-05
0.199502523626323 4.57517506122547e-05
0.199548275376935 4.57406449911911e-05
0.199594016021926 4.57302189743428e-05
0.199639746240901 4.57204694766495e-05
0.199685466710377 4.57113936248047e-05
0.199731178104002 4.57029880160364e-05
0.199776881092018 4.56952513050393e-05
0.199822576343323 4.56881816120138e-05
0.199868264524935 4.56817761554275e-05
0.199913946301091 4.56760327281514e-05
0.199959622333819 4.5670950062642e-05
0.200005293283882 4.56665263559228e-05
0.200050959810238 4.56627596382782e-05
0.200096622569876 4.5659649976094e-05
0.200142282219852 4.56571943285221e-05
0.20018793941418 4.56553931551974e-05
0.200233594807336 4.56542441776239e-05
0.200279249051513 4.56537489753206e-05
0.200324902800489 4.56539038303567e-05
0.200370556704319 4.56547099753465e-05
0.200416211414294 4.56561670048865e-05
0.200461867581299 4.56582743396801e-05
0.200507525855639 4.56610319558469e-05
0.200553186887595 4.56644411119016e-05
0.200598851328707 4.56684999745976e-05
0.200644519828681 4.56732094496955e-05
0.200690193038131 4.56785702646969e-05
0.200735871608396 4.56845829689963e-05
0.200781556191365 4.56912493872205e-05
0.200827247440752 4.5698569711418e-05
0.200872946010463 4.57065432299059e-05
0.200918652553693 4.57151726807268e-05
0.200964367726374 4.57244606195981e-05
0.201010092186993 4.57344072465161e-05
0.20105582659424 4.57450133066896e-05
0.201101571607547 4.5756280812848e-05
0.20114732788836 4.57682115956517e-05
0.201193096099955 4.57808080270093e-05
0.201238876907982 4.57940730191146e-05
0.201284670981001 4.58080078558065e-05
0.201330478988857 4.58226143613714e-05
0.201376301603218 4.58378963434502e-05
0.201422139499562 4.58538559818684e-05
0.201467993355544 4.58704959948234e-05
0.201513863851539 4.5887817474267e-05
0.201559751669013 4.590582709698e-05
0.20160565749611 4.59245284707239e-05
0.201651582024581 4.5943919975388e-05
0.201697525944556 4.5964009172753e-05
0.201743489953729 4.59847983973127e-05
0.201789474752126 4.60062912392611e-05
0.201835481043365 4.60284939832097e-05
0.201881509537349 4.60514076912028e-05
0.20192756094504 4.60750397162498e-05
0.201973635984756 4.60993907520479e-05
0.202019735375508 4.61244699381629e-05
0.202065859845446 4.61502790384145e-05
0.202112010124485 4.61768239457217e-05
0.20215818694843 4.6204110368409e-05
0.202204391058799 4.62321423926382e-05
0.202250623201191 4.62609275137817e-05
0.202296884128705 4.62904680122734e-05
0.202343174596717 4.63207731700347e-05
0.202389495369887 4.63518470557628e-05
0.202435847216943 4.6383697865588e-05
0.202482230914809 4.64163300199934e-05
0.202528647244829 4.64497513484882e-05
0.202575096996177 4.6483968061142e-05
0.202621580964238 4.6518986903767e-05
0.202668099951142 4.65548173152675e-05
0.202714654768458 4.65914635226874e-05
0.20276124623198 4.66289360395418e-05
0.20280787516802 4.66672408872498e-05
0.202854542408907 4.67063882203003e-05
0.202901248797127 4.67463837002359e-05
0.202947995180828 4.67872378424316e-05
0.20299478241867 4.68289595475692e-05
0.203041611378218 4.68715568192877e-05
0.203088482935037 4.69150396428336e-05
0.20313539797468 4.69594171084779e-05
0.203182357391788 4.70047002919452e-05
0.20322936209208 4.70508979353792e-05
0.203276412990015 4.70980214888768e-05
0.203323511011504 4.71460807904682e-05
0.203370657092295 4.71950876699498e-05
0.203417852179965 4.72450552330751e-05
0.203465097235198 4.72959906456964e-05
0.203512393225844 4.73479095644256e-05
0.203559741135408 4.74008224309353e-05
0.203607141957839 4.74547416877215e-05
0.203654596699527 4.7509681784913e-05
0.203702106381312 4.75656548451407e-05
0.203749672036157 4.76226757261513e-05
0.203797294711883 4.76807569589224e-05
0.203844975468842 4.77399145407844e-05
0.203892715383383 4.78001628707994e-05
0.203940515546253 4.78615147449296e-05
0.203988377060998 4.79239900681579e-05
0.204036301051066 4.79876020723011e-05
0.204084288653139 4.80523689298649e-05
0.204132341022069 4.80868506865273e-05
0.204180427872755 4.80377105428367e-05
0.204228465583298 4.79895250284114e-05
0.204276455108326 4.79423830233123e-05
0.20432439749135 4.78962691033133e-05
0.204372293760453 4.78511686095961e-05
0.204420144929063 4.78070680399839e-05
0.204467951997103 4.77639538386105e-05
0.204515715950941 4.77218127925484e-05
0.204563437763734 4.76806316282848e-05
0.204611118395362 4.76403982023074e-05
0.204658758793564 4.76010999024108e-05
0.204706359893467 4.75627260267008e-05
0.204753922619493 4.75252649976725e-05
0.204801447884491 4.74887055515003e-05
0.204848936590043 4.74530371280748e-05
0.204896389627171 4.7418249864057e-05
0.204943807877035 4.73843330128155e-05
0.204991192210048 4.73512776975578e-05
0.205038543487745 4.73190745440365e-05
0.205085862562289 4.72877136819534e-05
0.205133150275971 4.72571874836795e-05
0.205180407463455 4.72274866432165e-05
0.205227634950098 4.71986025247669e-05
0.205274833552623 4.71705287146154e-05
0.205322004081337 4.71432555613628e-05
0.205369147336899 4.7116777573177e-05
0.205416264114472 4.70910864099016e-05
0.205463355200882 4.70661755467382e-05
0.205510421376429 4.70420387148428e-05
0.205557463415143 4.70186675802059e-05
0.205604482082724 4.6996058313952e-05
0.205651478141038 4.69742030871207e-05
0.205698452344125 4.69530977901324e-05
0.205745405441915 4.69327354754781e-05
0.20579233817739 4.6913111363775e-05
0.205839251288754 4.68942193790831e-05
0.205886145508133 4.68760559856589e-05
0.205933021564119 4.68586151992373e-05
0.205979880179318 4.68418931851486e-05
0.206026722072503 4.68258855739936e-05
0.206073547958077 4.68105878447016e-05
0.206120358545922 4.6795995324164e-05
0.206167154541246 4.67821062316392e-05
0.206213936647478 4.67689152016936e-05
0.206260705562679 4.67564189962139e-05
0.206307461981676 4.67446142175413e-05
0.206354206595893 4.67334980663953e-05
0.20640094009396 4.67230675812796e-05
0.206447663161541 4.67133196383979e-05
0.206494376481179 4.67042520852331e-05
0.206541080733264 4.66958622257314e-05
0.20658777659549 4.66881464444838e-05
0.206634464741935 4.66811054853299e-05
0.20668114584742 4.66747346451474e-05
0.206727820582065 4.66690335739526e-05
0.206774489615639 4.66639998688746e-05
0.206821153615508 4.66596317095897e-05
0.206867813247218 4.66559282307426e-05
0.206914469175448 4.66528880185818e-05
0.206961122063467 4.66505102360503e-05
0.207007772573703 4.66487923745856e-05
0.207054421366077 4.66477369906749e-05
0.207101069103068 4.66473408524354e-05
0.207147716443921 4.6647602798596e-05
0.207194364046719 4.66485237313731e-05
0.207241012570451 4.66501021356533e-05
0.207287662672586 4.66523407923825e-05
0.207334315013379 4.66552378302744e-05
0.207380970251209 4.66587912029566e-05
0.207427629042412 4.66630053816501e-05
0.207474292047793 4.66678779609794e-05
0.207520959925754 4.6673410073837e-05
0.207567633335828 4.66796026709151e-05
0.207614312938499 4.66864565209169e-05
0.20766099939502 4.66939729520456e-05
0.207707693367972 4.6702153850568e-05
0.207754395521823 4.67109986973559e-05
0.20780110652052 4.67205090129594e-05
0.207847827029533 4.67306876134396e-05
0.207894557717146 4.67415356505527e-05
0.207941299252797 4.67530533534899e-05
0.207988052306151 4.67652444616128e-05
0.208034817550612 4.67781125272991e-05
0.208081595663139 4.67916564888545e-05
0.208128387319628 4.68058802657595e-05
0.208175193199894 4.68207861155497e-05
0.20822201398601 4.68363768470639e-05
0.208268850362857 4.6852655082874e-05
0.20831570301794 4.68696254687222e-05
0.208362572643408 4.68872880458658e-05
0.208409459931454 4.69056478222532e-05
0.208456365579276 4.6924707410873e-05
0.208503290286687 4.69444721800306e-05
0.208550234758867 4.69649436342728e-05
0.208597199702502 4.69861282372139e-05
0.208644185830739 4.70080256512336e-05
0.20869119385639 4.70306449029863e-05
0.208738224501293 4.70539882208933e-05
0.208785278489514 4.70780591155263e-05
0.208832356548629 4.71028623786975e-05
0.208879459411008 4.71284040831367e-05
0.208926587815091 4.71546886469727e-05
0.208973742503738 4.71817217692347e-05
0.209020924225507 4.72095082288355e-05
0.209068133733736 4.72380533517967e-05
0.209115371787088 4.72673630113537e-05
0.209162639150099 4.72974436282813e-05
0.209209936593728 4.7328298503994e-05
0.209257264892232 4.73599388204185e-05
0.209304624831052 4.73923675099051e-05
0.209352017198562 4.74255931850911e-05
0.209399442791747 4.74596191417086e-05
0.209446902410889 4.74944558226451e-05
0.209494396866711 4.75301112896867e-05
0.209541926978001 4.75665897550558e-05
0.209589493567756 4.76038996464359e-05
0.209637097467403 4.76420506772925e-05
0.20968473951808 4.7681049446845e-05
0.209732420567527 4.77209045731891e-05
0.2097801414721 4.77616252285142e-05
0.209827903097329 4.78032196723498e-05
0.209875706317001 4.78456967190037e-05
0.20992355201372 4.78890664733032e-05
0.209971441080193 4.79333373952241e-05
0.210019374417588 4.79785207058755e-05
0.210067352938294 4.80246267188851e-05
0.210115377565013 4.80716641041064e-05
0.210163449229117 4.81196450323921e-05
0.21021156887415 4.81685800346054e-05
0.210259737454184 4.82184787344217e-05
0.210307955932919 4.82693557363824e-05
0.210356225288655 4.83212225382713e-05
0.210404546511193 4.83740882606284e-05
0.210452920599454 4.84279699608538e-05
0.210501348569415 4.84828756946197e-05
0.210549831445109 4.85388221986443e-05
0.210598370267308 4.8595823106731e-05
0.210646966090415 4.86538911572825e-05
0.210695619981572 4.87130404083688e-05
0.210744333021981 4.87732847641586e-05
0.210793106306745 4.88346431553228e-05
0.2108419409499 4.88971284530822e-05
0.210890838078353 4.89607578203568e-05
0.210939798836173 4.90255460570206e-05
0.21098882438223 4.9031158740071e-05
0.211037855540971 4.8982893464829e-05
0.211086838434435 4.89356067330874e-05
0.211135774041168 4.88893500585229e-05
0.211184663391227 4.88441094326405e-05
0.21123350750066 4.87998712012266e-05
0.211282307371861 4.87566212432376e-05
0.211331063993104 4.87143470073478e-05
0.211379778340111 4.86730346520953e-05
0.211428451374764 4.86326735170365e-05
0.211477084048281 4.8593250829772e-05
0.21152567729911 4.85547553598206e-05
0.21157423205447 4.85171753856747e-05
0.211622749229856 4.8480500309185e-05
0.211671229730165 4.84447198402646e-05
0.211719674450005 4.84098231885855e-05
0.211768084273194 4.8375801072307e-05
0.211816460074266 4.83426437016443e-05
0.211864802717968 4.83103415809585e-05
0.211913113059549 4.82788871039806e-05
0.211961391946653 4.82482697500573e-05
0.212009640216403 4.82184820798228e-05
0.212057858698483 4.81895153356277e-05
0.212106048213818 4.81613626281758e-05
0.212154209576446 4.81340161449327e-05
0.212202343592591 4.81074671541254e-05
0.212250451059745 4.80817103635715e-05
0.212298532770109 4.80567375729436e-05
0.212346589507682 4.80325436124787e-05
0.212394622051294 4.80091211975238e-05
0.212442631172492 4.79864640901575e-05
0.212490617636582 4.79645666986452e-05
0.212538582203281 4.79434228939918e-05
0.212586525626175 4.79230275813731e-05
0.212634448653756 4.79033755176529e-05
0.212682352029274 4.78844609195458e-05
0.212730236490193 4.78662794204431e-05
0.212778102769614 4.78488264998409e-05
0.212825951596114 4.78320974831763e-05
0.212873783693597 4.78160887107779e-05
0.212921599782308 4.78007944177033e-05
0.212969400576725 4.77862125756218e-05
0.213017186789301 4.77723378825154e-05
0.213064959127183 4.77591675973327e-05
0.213112718294781 4.7746698426514e-05
0.213160464993207 4.77349265257118e-05
0.213208199919733 4.77238490486374e-05
0.213255923768782 4.77134629826034e-05
0.213303637231764 4.77037670789145e-05
0.213351340998843 4.76947564452591e-05
0.213399035755288 4.76864302661352e-05
0.213446722185555 4.76787860114428e-05
0.213494400971566 4.76718209810794e-05
0.213542072792547 4.7665533841836e-05
0.213589738326389 4.76599227020996e-05
0.213637398249091 4.76549854969159e-05
0.213685053234588 4.76507219041854e-05
0.213732703956492 4.76471287430409e-05
0.213780351085235 4.76442072523715e-05
0.213827995292487 4.76419554299393e-05
0.213875637247917 4.76403707164564e-05
0.213923277618634 4.7639453431439e-05
0.213970917072065 4.76392052382269e-05
0.214018556277304 4.76396222804628e-05
0.214066195899584 4.76407066217592e-05
0.214113836606206 4.76424570955273e-05
0.214161479063301 4.76448731163236e-05
0.214209123936418 4.7647955437524e-05
0.214256771891855 4.76517053879885e-05
0.214304423597243 4.76561218348462e-05
0.214352079719078 4.76612064981406e-05
0.214399740925576 4.76669578800525e-05
0.214447407883456 4.76733796039112e-05
0.21449508126306 4.76804705615692e-05
0.214542761733622 4.76882324889403e-05
0.214590449966111 4.76966676911491e-05
0.214638146633802 4.77057767744857e-05
0.214685852410576 4.77155594047865e-05
0.214733567969981 4.77260195922164e-05
0.214781293989573 4.77371596478409e-05
0.214829031149221 4.77489794329241e-05
0.214876780128654 4.77614816381664e-05
0.214924541610292 4.77746702721146e-05
0.214972316280564 4.77885438829083e-05
0.215020104824447 4.78031091126402e-05
0.21506790793356 4.78183648882099e-05
0.215115726298448 4.78343174706634e-05
0.215163560615919 4.78509676677853e-05
0.215211411583586 4.78683198569904e-05
0.215259279903443 4.78863744703207e-05
0.215307166277914 4.79051392603801e-05
0.215355071417174 4.79246135319485e-05
0.215402996030706 4.79448046562083e-05
0.215450940835362 4.79657138127101e-05
0.215498906549175 4.79873472419085e-05
0.215546893896417 4.80097057466818e-05
0.215594903602163 4.80327974360258e-05
0.2156429363996 4.80566249840215e-05
0.215690993024584 4.80811916252003e-05
0.215739074216209 4.81065048986474e-05
0.215787180721107 4.81325684104984e-05
0.215835313289518 4.81593870755793e-05
0.215883472676593 4.81869686143163e-05
0.215931659645208 4.82153145718952e-05
0.21597987495978 4.82444330395335e-05
0.216028119392819 4.82743304246247e-05
0.216076393723244 4.83050107027947e-05
0.216124698733947 4.83364814021806e-05
0.216173035215349 4.83687506127139e-05
0.216221403965961 4.84018210025043e-05
0.216269805786964 4.84357032796025e-05
0.216318241490244 4.84704019846714e-05
0.216366711892228 4.85059267079048e-05
0.216415217818936 4.8542282368398e-05
0.216463760101305 4.85794766913612e-05
0.216512339577996 4.86175202110805e-05
0.216560957098207 4.86564187924176e-05
0.216609613516999 4.8696182605717e-05
0.216658309699605 4.87368171515602e-05
0.216707046516757 4.87783337341302e-05
0.216755824850491 4.88207427324158e-05
0.216804645593223 4.88640491070053e-05
0.21685350964233 4.89082673703271e-05
0.216902417909701 4.89534043743724e-05
0.216951371314075 4.89994705369961e-05
0.217000370784612 4.90464783502234e-05
0.217049417262962 4.90944356380896e-05
0.2170985116986 4.91433530466278e-05
0.217147655051647 4.91932448008259e-05
0.217196848296448 4.92441212098074e-05
0.217246092417657 4.92959939135036e-05
0.217295388411571 4.9348875135684e-05
0.217344737286707 4.94027784378478e-05
0.217394140065145 4.94577157174418e-05
0.217443597780862 4.95136987080534e-05
0.21749311147957 4.9570744998764e-05
0.217542682224569 4.96288652570636e-05
0.217592311089826 4.96880729987729e-05
0.217641999162825 4.97483868589035e-05
0.217691747549684 4.98098208093048e-05
0.217741557370493 4.98723879160613e-05
0.217791429758409 4.99361063762771e-05
0.217841365864785 5.00009927404865e-05
0.217891366857526 4.99738997025484e-05
0.217941340757228 4.99265085860077e-05
0.217991267265814 4.98801241637408e-05
0.218041147389978 4.9834757847121e-05
0.218090982147825 4.97903949909556e-05
0.218140772542816 4.97470233870362e-05
0.218190519566203 4.97046295045986e-05
0.218240224195708 4.96632005712689e-05
0.218289887396279 4.9622725807187e-05
0.218339510122086 4.95831914474595e-05
0.218389093313534 4.9544586126791e-05
0.21843863789966 4.95069004480274e-05
0.218488144800108 4.94701232633074e-05
0.218537614923372 4.94342429166606e-05
0.218587049166288 4.93992501168041e-05
0.218636448416405 4.93651342326038e-05
0.218685813550638 4.93318877993759e-05
0.218735145438437 4.92994999616588e-05
0.218784444938399 4.9267962203069e-05
0.218833712900602 4.92372658859072e-05
0.218882950166488 4.92074030636936e-05
0.218932157569551 4.91783656630676e-05
0.218981335935214 4.91501450774135e-05
0.219030486080292 4.91227354086367e-05
0.219079608815701 4.90961281914729e-05
0.219128704943892 4.90703160425919e-05
0.219177775259935 4.90452938630181e-05
0.219226820553798 4.90210531833971e-05
0.219275841606981 4.89975890220552e-05
0.219324839196003 4.8974895845644e-05
0.219373814091849 4.89529651628719e-05
0.219422767057012 4.89317947591879e-05
0.219471698851771 4.89113762502606e-05
0.219520610228021 4.8891707110576e-05
0.219569501935132 4.88727802567175e-05
0.219618374715388 4.88545912509654e-05
0.219667229306639 4.88371362942607e-05
0.219716066442934 4.88204110281265e-05
0.219764886853962 4.88044101389028e-05
0.219813691264101 4.87891297441713e-05
0.219862480393845 4.87745673850411e-05
0.21991125496123 4.87607180558938e-05
0.219960015679286 4.87475789656996e-05
0.220008763258251 4.87351467589366e-05
0.22005749840501 4.87234167272023e-05
0.220106221821738 4.87123883392281e-05
0.220154934210077 4.87020577316822e-05
0.220203636267808 4.86924216611948e-05
0.22025232868947 4.86834782877992e-05
0.220301012167757 4.86752263824646e-05
0.22034968739414 4.86676617897008e-05
0.22039835505593 4.86607837159292e-05
0.220447015839646 4.86545892278763e-05
0.220495670428873 4.86490783514597e-05
0.220544319507225 4.86442485822942e-05
0.220592963755807 4.86400980219657e-05
0.220641603853829 4.8636626937634e-05
0.220690240480767 4.86338318998233e-05
0.220738874312667 4.86317155434663e-05
0.22078750602821 4.86302725202497e-05
0.22083613630073 4.86295074332144e-05
0.220884765808164 4.86294161317058e-05
0.220933395224295 4.86299981773782e-05
0.220982025222473 4.8631255278296e-05
0.221030656477751 4.8633187401185e-05
0.221079289665152 4.86357935520757e-05
0.221127925458704 4.86390717783432e-05
0.221176564530483 4.8643025367427e-05
0.22122520755585 4.86476550919485e-05
0.221273855210942 4.86529607635666e-05
0.221322508171705 4.86589435541771e-05
0.22137116711526 4.86656044471337e-05
0.221419832719707 4.8672944237506e-05
0.221468505663944 4.8680962760564e-05
0.221517186626705 4.86896635203255e-05
0.221565876290225 4.86990475160717e-05
0.221614575337741 4.87091147880763e-05
0.221663284452529 4.87198705777604e-05
0.221712004323107 4.87313114681332e-05
0.221760735634575 4.87434438558575e-05
0.221809479078431 4.87562700982907e-05
0.221858235348529 4.87697908257155e-05
0.221907005139355 4.87840072473369e-05
0.221955789146602 4.87989257550939e-05
0.222004588072357 4.88145464084884e-05
0.222053402618766 4.88308721458434e-05
0.222102233490912 4.88479072469369e-05
0.222151081398159 4.88656535002942e-05
0.222199947051659 4.88841155676832e-05
0.222248831167227 4.89032971526716e-05
0.222297734464379 4.89232010018418e-05
0.222346657665381 4.89438312009911e-05
0.222395601496582 4.8965192409049e-05
0.222444566688991 4.89872890932267e-05
0.222493553978084 4.90101232359891e-05
0.22254256410132 4.90337019787544e-05
0.222591597803299 4.90580299789231e-05
0.222640655833278 4.90831086476349e-05
0.222689738941926 4.91089476060237e-05
0.222738847889532 4.91355471217634e-05
0.222787983436654 4.91629179595266e-05
0.222837146354613 4.91910607717578e-05
0.222886337415385 4.92199851781614e-05
0.222935557400563 4.92496937421976e-05
0.222984807094305 4.92801957037589e-05
0.223034087290009 4.9311494774819e-05
0.223083398784784 4.93435982919191e-05
0.223132742383076 4.93765134038109e-05
0.22318211889648 4.94102455464978e-05
0.223231529142026 4.94448037814042e-05
0.223280973945807 4.94801931713138e-05
0.223330454138979 4.95164231674429e-05
0.223379970562146 4.95534999863562e-05
0.223429524062133 4.95914342350394e-05
0.223479115496368 4.96302302369601e-05
0.223528745726605 4.96698997567533e-05
0.223578415626361 4.97104475139807e-05
0.223628126073875 4.97518864348288e-05
0.22367787796031 4.97942239280261e-05
0.223727672184238 4.98374679836209e-05
0.223777509652222 4.98816294640668e-05
0.223827391281686 4.99267190556701e-05
0.223877318000742 4.99727472694517e-05
0.223927290748011 5.00197213863268e-05
0.223977310469397 5.00676546196477e-05
0.224027378124017 5.0116558485578e-05
0.224077494682503 5.01664405073844e-05
0.22412766112301 5.02173172071034e-05
0.224177878440217 5.02691980633279e-05
0.22422814763828 5.03220954436959e-05
0.224278469733724 5.0376020785121e-05
0.224328845754509 5.04309899532469e-05
0.224379276744462 5.04870140621221e-05
0.224429763758525 5.05441048274218e-05
0.224480307863352 5.06022814706728e-05
0.224530910144823 5.06615530976596e-05
0.22458157169792 5.07219386261378e-05
0.224632293636546 5.07834506904327e-05
0.224683077087237 5.0846104074984e-05
0.224733923191312 5.09099172607671e-05
0.224784833108573 5.09652582292531e-05
0.224835798366802 5.09177911623517e-05
0.224886716157964 5.08712353893903e-05
0.224937587393354 5.08257001803119e-05
0.224988413093534 5.07811719885489e-05
0.225039194265522 5.07376363465961e-05
0.225089931901869 5.06950821070043e-05
0.225140626983976 5.06534963395535e-05
0.225191280480316 5.06128660312061e-05
0.225241893346347 5.05731810356929e-05
0.225292466527382 5.05344281571684e-05
0.22534300095554 5.04965983149883e-05
0.225393497553855 5.04596789587622e-05
0.225443957232813 5.04236612138026e-05
0.225494380894027 5.03885339964201e-05
0.225544769428024 5.0354289040339e-05
0.225595123717064 5.03209158701929e-05
0.225645444632934 5.0288405563243e-05
0.225695733038497 5.02567494896027e-05
0.225745989787987 5.0225939308758e-05
0.225796215727296 5.01959661365461e-05
0.225846411693432 5.01668217894644e-05
0.225896578515222 5.01385000197404e-05
0.225946717015242 5.01109931977305e-05
0.225996828008439 5.00842927313356e-05
0.226046912301171 5.00583927778695e-05
0.226096970693948 5.0033286523769e-05
0.226147003980472 5.00089670107749e-05
0.226197012947483 4.99854291873595e-05
0.22624699837667 4.99626657983127e-05
0.226296961042469 4.99406710797564e-05
0.226346901713548 4.99194403409352e-05
0.226396821153889 4.98989687325379e-05
0.226446720122622 4.9879250023045e-05
0.226496599372645 4.98602782341281e-05
0.226546459650879 4.98420513001769e-05
0.226596301702179 4.98245629194331e-05
0.226646126265099 4.98078094754312e-05
0.226695934074574 4.97917863733124e-05
0.226745725860947 4.97764892587798e-05
0.226795502350206 4.97619156344303e-05
0.226845264265841 4.97480612129592e-05
0.226895012327054 4.97349223469901e-05
0.226944747249401 4.97224972352426e-05
0.226994469746636 4.97107810791383e-05
0.227044180527715 4.9699770522173e-05
0.227093880298237 4.96894652510332e-05
0.227143569763488 4.96798607524895e-05
0.227193249624241 4.96709555529758e-05
0.227242920579794 4.96627475975637e-05
0.227292583327391 4.96552338513149e-05
0.227342238561243 4.9648413503371e-05
0.227391886974746 4.9642283160827e-05
0.227441529257907 4.96368436474288e-05
0.227491166101554 4.96320916080138e-05
0.227540798193162 4.96280270980567e-05
0.22759042622026 4.96246475960208e-05
0.227640050867856 4.96219531857045e-05
0.227689672821042 4.96199421726586e-05
0.227739292763215 4.96186142683252e-05
0.227788911377483 4.96179705850403e-05
0.227838529348068 4.96180080778337e-05
0.227888147356146 4.96187274843695e-05
0.22793776608363 4.96201309364501e-05
0.227987386214567 4.96222140404692e-05
0.228037008428607 4.96249793420453e-05
0.228086633407949 4.96284276114638e-05
0.228136261835561 4.96325610081895e-05
0.228185894396569 4.9637375973565e-05
0.228235531772542 4.96428766537862e-05
0.228285174649196 4.96490614801677e-05
0.228334823710676 4.96559334234178e-05
0.2283844796441 4.96634928976147e-05
0.228434143136997 4.96717409130047e-05
0.22848381487791 4.96806798605649e-05
0.228533495557771 4.96903103658323e-05
0.228583185868137 4.97006360044438e-05
0.228632886504141 4.97116570171083e-05
0.228682598161158 4.97233742382225e-05
0.228732321535397 4.97357937984725e-05
0.228782057329195 4.97489137939179e-05
0.228831806242989 4.97627383980092e-05
0.228881568981387 4.97772700224937e-05
0.22893134625141 4.97925140154465e-05
0.228981138765425 4.98084708359353e-05
0.229030947236261 4.98251430970308e-05
0.229080772379358 4.98425355624229e-05
0.22913061491492 4.98606504570982e-05
0.229180475565377 4.98794913746166e-05
0.229230355056752 4.98990632754887e-05
0.229280254120028 4.99193685848143e-05
0.229330173488612 4.99404110946627e-05
0.229380113899707 4.99621959627057e-05
0.22943007609567 4.99847289319845e-05
0.229480060824602 5.0008010876292e-05
0.229530068835478 5.0032050267529e-05
0.229580100885745 5.00568499317269e-05
0.229630157735677 5.00824125026033e-05
0.22968024014818 5.01087482055734e-05
0.229730348896385 5.01358592905601e-05
0.229780484755676 5.0163750928163e-05
0.229830648506604 5.01924319868809e-05
0.229880840938591 5.02219056994713e-05
0.22993106284429 5.02521766628375e-05
0.229981315020953 5.02832547259301e-05
0.230031598275679 5.03151441058589e-05
0.230081913419785 5.03478519391773e-05
0.230132261271724 5.03813851733551e-05
0.230182642656898 5.0415751344614e-05
0.230233058408242 5.04509570241455e-05
0.230283509365266 5.04870101498734e-05
0.230333996375416 5.05239184732798e-05
0.230384520293889 5.05616887825608e-05
0.230435081982672 5.06003315661366e-05
0.230485682314238 5.06398532433994e-05
0.230536322167482 5.06802623803989e-05
0.230587002429862 5.07215689150992e-05
0.230637723998777 5.07637810497139e-05
0.230688487779827 5.08069099151106e-05
0.230739294689742 5.08509610203945e-05
0.230790145650762 5.08959498025923e-05
0.230841041600565 5.09418814149019e-05
0.23089198348198 5.09887693865923e-05
0.230942972251366 5.10366231849006e-05
0.230994008874551 5.10854552155452e-05
0.231045094329767 5.11352738207976e-05
0.231096229603588 5.11860926192836e-05
0.231147415696207 5.12379242848775e-05
0.231198653620492 5.12907797667094e-05
0.231249944400259 5.13446714049298e-05
0.231301289071663 5.1399611375038e-05
0.231352688683038 5.14556163704743e-05
0.231404144299409 5.15126959071978e-05
0.231455656995316 5.15708663620935e-05
0.231507227861678 5.16301416182884e-05
0.231558858003297 5.16905369679314e-05
0.231610548540264 5.17520652076847e-05
0.231662300605472 5.18147444568042e-05
0.231714115349929 5.18785879987831e-05
0.231765993937928 5.19119989356151e-05
0.231817905936863 5.18652667990675e-05
0.231869771203662 5.18194645372503e-05
0.2319215906682 5.17746724899313e-05
0.23197336534069 5.17308781829202e-05
0.232025096218873 5.16880690552847e-05
0.232076784287928 5.16462324576774e-05
0.232128430520386 5.16053560811935e-05
0.232180035876467 5.15654283824718e-05
0.232231601304849 5.15264372881425e-05
0.232283127742137 5.14883744824417e-05
0.23233461611662 5.14512259645494e-05
0.232386067342584 5.14149831948978e-05
0.232437482325779 5.13796370830858e-05
0.232488861962862 5.13451762859778e-05
0.232540207139148 5.13115918997822e-05
0.232591518731048 5.12788753184088e-05
0.232642797606366 5.12470182300312e-05
0.232694044624597 5.1216010919448e-05
0.232745260635516 5.11858465046942e-05
0.232796446482021 5.11565162719736e-05
0.232847602998293 5.11280130596779e-05
0.232898731011352 5.11003291414849e-05
0.232949831340494 5.10734579109165e-05
0.233000904798405 5.10473913528994e-05
0.233051952189758 5.10221242458334e-05
0.233102974314003 5.09976495355993e-05
0.233153971963539 5.09739608554181e-05
0.233204945924394 5.0951052520701e-05
0.233255896976915 5.09289182719732e-05
0.233306825895187 5.09075537780986e-05
0.233357733448965 5.08869532941421e-05
0.233408620402259 5.08671117471508e-05
0.233459487514006 5.08480234854555e-05
0.233510335537492 5.08296851846627e-05
0.233561165222677 5.08120908624027e-05
0.233611977313539 5.07952376853421e-05
0.233662772551224 5.07791214051004e-05
0.233713551672629 5.07637367773179e-05
0.233764315409407 5.07490808654459e-05
0.233815064490272 5.07351517929903e-05
0.233865799642065 5.07219442103631e-05
0.233916521586276 5.07094550663324e-05
0.233967231041342 5.06976815430014e-05
0.234017928722885 5.06866218748652e-05
0.23406861534476 5.06762720645002e-05
0.234119291616824 5.06666303958015e-05
0.23416995824722 5.06576945601528e-05
0.23422061594178 5.06494628844892e-05
0.234271265404665 5.0641931878404e-05
0.234321907336543 5.06351011355585e-05
0.234372542437679 5.06289680232995e-05
0.234423171405702 5.06235317622568e-05
0.234473794937464 5.06187905714056e-05
0.234524413728036 5.06147432970067e-05
0.234575028471333 5.06113898159614e-05
0.234625639861149 5.06087277861646e-05
0.234676248588935 5.0606756707347e-05
0.234726855345642 5.06054775093153e-05
0.234777460823151 5.06048876907098e-05
0.234828065710842 5.06049869908508e-05
0.234878670697833 5.06057765739334e-05
0.234929276474407 5.06072582171898e-05
0.234979883732624 5.06094278542349e-05
0.235030493160478 5.06122892980646e-05
0.235081105449776 5.06158397159498e-05
0.235131721289492 5.06200825293336e-05
0.235182341372022 5.06250177422524e-05
0.235232966389764 5.06306451663951e-05
0.23528359703493 5.06369668313875e-05
0.235334234001762 5.0643983767506e-05
0.235384877985529 5.0651696008072e-05
0.235435529681537 5.06601074026842e-05
0.23548618978894 5.06692175948439e-05
0.235536859006535 5.06790292392448e-05
0.235587538035774 5.06895439929799e-05
0.235638227579767 5.07007633176016e-05
0.235688928343085 5.07126900783578e-05
0.235739641033163 5.07253269433582e-05
0.235790366360106 5.07386755854403e-05
0.235841105035692 5.07527374820438e-05
0.235891857773174 5.07675187023827e-05
0.235942625291876 5.07830187359039e-05
0.235993408310612 5.07992440530697e-05
0.236044207554665 5.08161929571989e-05
0.236095023747622 5.08338739125081e-05
0.236145857621535 5.08522880178607e-05
0.236196709909553 5.08714377694006e-05
0.236247581347322 5.08913302401122e-05
0.236298472677562 5.09119683291506e-05
0.236349384645891 5.09333547407129e-05
0.236400318000632 5.09554943675878e-05
0.236451273495 5.09783903178142e-05
0.236502251885317 5.10020510626737e-05
0.23655325393638 5.1026478526418e-05
0.236604280414907 5.1051679201058e-05
0.236655332094108 5.10776554166244e-05
0.236706409749524 5.1104414861427e-05
0.236757514164386 5.11319642362754e-05
0.236808646128622 5.11603060843573e-05
0.236859806434706 5.11894490970387e-05
0.236910995883803 5.12193978103263e-05
0.236962215281614 5.12501581525831e-05
0.237013465439766 5.12817390293119e-05
0.237064747178796 5.13141428179136e-05
0.237116061321613 5.13473804166244e-05
0.23716740870203 5.13814569907857e-05
0.237218790159021 5.1416380683383e-05
0.237270206539704 5.14521570732109e-05
0.237321658696777 5.14887963009856e-05
0.237373147493078 5.15263043622319e-05
0.237424673797441 5.15646918157363e-05
0.237476238489256 5.16039634933632e-05
0.23752784245275 5.16441303741328e-05
0.237579486583124 5.16852008792981e-05
0.237631171784003 5.17271832467236e-05
0.23768289896725 5.17700894916937e-05
0.237734669056742 5.1813925906779e-05
0.237786482982648 5.18587033542863e-05
0.237838341686003 5.19044317266294e-05
0.237890246117729 5.19511239085825e-05
0.237942197241638 5.1998788649591e-05
0.237994196030288 5.20474353145903e-05
0.238046243465602 5.20970778505853e-05
0.238098340543453 5.21477260715514e-05
0.238150488269524 5.2199393585553e-05
0.23820268766311 5.22520914548402e-05
0.238254939754565 5.23058297791876e-05
0.238307245584344 5.23606264300208e-05
0.238359606210774 5.24164895936404e-05
0.238412022700367 5.24734376162614e-05
0.238464496137984 5.25314815413754e-05
0.238517027619525 5.25906346359141e-05
0.238569618254161 5.26509139888923e-05
0.23862226916815 5.27123341559748e-05
0.238674981502306 5.27749103396343e-05
0.238727756412646 5.2838656798982e-05
0.238780595069445 5.28646761985848e-05
0.238833459745643 5.28185386588511e-05
0.238886278284302 5.27733329797936e-05
0.238939051617282 5.27291311947706e-05
0.238991780748477 5.2685920172616e-05
0.239044466668649 5.26436871312101e-05
0.23909711035578 5.26024205105904e-05
0.239149712776291 5.25621095236244e-05
0.239202274885815 5.25227406471219e-05
0.239254797626462 5.24843050674199e-05
0.239307281931529 5.24467912284542e-05
0.239359728722758 5.24101883338155e-05
0.239412138911091 5.23744880794585e-05
0.239464513399171 5.2339679423344e-05
0.239516853078594 5.23057533723342e-05
0.239569158831967 5.22727003685459e-05
0.239621431532335 5.22405133183785e-05
0.239673672045653 5.22091823936176e-05
0.239725881228047 5.21787002215081e-05
0.239778059928269 5.21490575618615e-05
0.23983020898583 5.21202489070577e-05
0.239882329234737 5.20922655875387e-05
0.239934421500325 5.20651000777132e-05
0.239986486600403 5.20387468441928e-05
0.240038525347247 5.20131984838211e-05
0.240090538545731 5.19884482960195e-05
0.240142526994027 5.19644907040321e-05
0.240194491484731 5.1941319969441e-05
0.2402464328047 5.19189301920543e-05
0.240298351734892 5.18973153096541e-05
0.240350249050202 5.18764716444449e-05
0.240402125521846 5.18563915305384e-05
0.240453981913377 5.18370730723547e-05
0.240505818986449 5.18185091181727e-05
0.240557637495567 5.18006974240682e-05
0.240609438192992 5.17836321898311e-05
0.240661221825181 5.17673099759804e-05
0.240712989135157 5.17517271655447e-05
0.240764740862323 5.1736880384789e-05
0.240816477742708 5.17227652412431e-05
0.240868200507949 5.17093784254655e-05
0.240919909886374 5.16967168669858e-05
0.240971606603241 5.16847785699929e-05
0.241023291381811 5.16735605168696e-05
0.241074964942328 5.16630590898829e-05
0.241126628001418 5.16532725773127e-05
0.241178281273995 5.16441990799721e-05
0.241229925473075 5.16358356784509e-05
0.241281561308754 5.16281809336097e-05
0.241333189489687 5.16212336328768e-05
0.24138481072332 5.16149911275502e-05
0.241436425714448 5.16094522426289e-05
0.24148803516669 5.16046160269035e-05
0.241539639782717 5.16004817518462e-05
0.241591240264469 5.15970480828126e-05
0.241642837312552 5.1594311840223e-05
0.241694431624392 5.15922770944375e-05
0.241746023901487 5.15909402805436e-05
0.241797614841767 5.15902992975991e-05
0.241849205141065 5.15903567996786e-05
0.241900795497865 5.15911135921918e-05
0.241952386611457 5.15925669921621e-05
0.242003979178449 5.15947174164594e-05
0.242055573895865 5.15975683719948e-05
0.242107171464237 5.1601117415665e-05
0.242158772581653 5.16053651958402e-05
0.242210377946849 5.16103129835705e-05
0.242261988259832 5.16159634901855e-05
0.242313604223323 5.16223151327771e-05
0.242365226538455 5.16293718627854e-05
0.242416855910318 5.16371325231398e-05
0.242468493042841 5.16456006655906e-05
0.242520138643507 5.16547755572042e-05
0.242571793419064 5.16646603506408e-05
0.242623458079415 5.16752588131825e-05
0.242675133338228 5.16865712504696e-05
0.242726819909478 5.16985977720145e-05
0.24277851850725 5.1711344804413e-05
0.242830229852055 5.17248128736531e-05
0.242881954664928 5.17390071893903e-05
0.242933693672118 5.17539254433727e-05
0.242985447597561 5.17695748839728e-05
0.243037217172445 5.1785956870955e-05
0.243089003129316 5.18030758139711e-05
0.24314080620513 5.18209343000114e-05
0.24319262713943 5.18395371511344e-05
0.243244466676581 5.1858888179184e-05
0.24329632556476 5.18789885667028e-05
0.243348204553327 5.18998457798754e-05
0.243400104399107 5.1921460606687e-05
0.243452025859714 5.19438409240321e-05
0.243503969700638 5.19669903634624e-05
0.243555936691001 5.19909139776787e-05
0.243607927604979 5.20156150050523e-05
0.243659943219984 5.20410989128743e-05
0.243711984318897 5.20673725879937e-05
0.243764051691485 5.20944402970152e-05
0.243816146131782 5.21223101500755e-05
0.243868268441932 5.21509827939066e-05
0.243920419424726 5.21804699842809e-05
0.24397259989471 5.22107752104018e-05
0.244024810669921 5.22419033821018e-05
0.244077052573303 5.22738632504603e-05
0.244129326436553 5.23066617606734e-05
0.244181633098314 5.23403040527547e-05
0.244233973402367 5.23747999148072e-05
0.244286348202281 5.24101532993496e-05
0.244338758355581 5.24463760327249e-05
0.244391204731613 5.24834741092857e-05
0.244443688205723 5.25214541408734e-05
0.244496209659864 5.25603249701733e-05
0.244548769984834 5.26000968665542e-05
0.2446013700817 5.26407783026633e-05
0.244654010860003 5.26823759537863e-05
0.244706693235957 5.27249035683067e-05
0.244759418139525 5.27683658449141e-05
0.24481218650537 5.28127745559201e-05
0.244864999279926 5.2858140489267e-05
0.244917857420415 5.29044726418139e-05
0.244970761893057 5.2951782252508e-05
0.245023713675309 5.30000819997952e-05
0.245076713757309 5.30493795473675e-05
0.245129763136857 5.30996888403076e-05
0.245182862825697 5.31510196186175e-05
0.245236013845316 5.32033871043126e-05
0.24528921723242 5.32568007015313e-05
0.245342474033121 5.33112753013057e-05
0.245395785308423 5.33668215927269e-05
0.245449152130015 5.34234541424594e-05
0.245502575584158 5.34811897875137e-05
0.245556056773945 5.35400379306012e-05
0.245609596811876 5.36000167159811e-05
0.245663196828592 5.36611376640008e-05
0.245716857966256 5.372342024144e-05
0.245770581386497 5.37868772928893e-05
0.24582436826379 5.38253521416304e-05
0.245878193615932 5.37796273318812e-05
0.245931973243264 5.37348164395465e-05
0.245985708059703 5.36910045298308e-05
0.246039399064233 5.36481804971478e-05
0.24609304724473 5.36063295455012e-05
0.246146653574276 5.35654421509077e-05
0.246200219016427 5.35255064361282e-05
0.246253744522863 5.34865108583975e-05
0.246307231033721 5.34484459842047e-05
0.246360679479706 5.34113004757272e-05
0.246414090780181 5.33750633190915e-05
0.2464674658435 5.33397269196681e-05
0.24652080557042 5.33052813300947e-05
0.24657411085175 5.32717169130774e-05
0.246627382568663 5.32390243374777e-05
0.246680621593001 5.32071967756935e-05
0.246733828789776 5.31762250510863e-05
0.246787005014828 5.31461011629122e-05
0.24684015111599 5.31168187158923e-05
0.246893267934706 5.30883676561468e-05
0.246946356302362 5.30607439090305e-05
0.246999417046271 5.30339379917453e-05
0.247052450984263 5.30079459434419e-05
0.247105458930207 5.29827584068249e-05
0.247158441688613 5.29583715287752e-05
0.247211400060142 5.29347786768247e-05
0.247264334838819 5.29119734898019e-05
0.247317246812309 5.28899511746367e-05
0.247370136763484 5.28687059009909e-05
0.247423005469385 5.28482338306794e-05
0.247475853703215 5.28285292220407e-05
0.247528682232437 5.28095865942236e-05
0.247581491819031 5.27914033081289e-05
0.24763428322234 5.27739743907329e-05
0.24768705719673 5.27572955529222e-05
0.247739814492283 5.27413631852014e-05
0.247792555855468 5.27261734964886e-05
0.247845282028965 5.27117225142376e-05
0.247897993751479 5.26980086503911e-05
0.24795069176013 5.26850271366275e-05
0.248003376787266 5.2672775158705e-05
0.248056049562425 5.2661250994388e-05
0.248108710813419 5.2650451453326e-05
0.248161361264873 5.26403727335815e-05
0.248214001637606 5.26310155228837e-05
0.248266632653129 5.26223760645435e-05
0.248319255029194 5.26144525370186e-05
0.248371869481731 5.26072425031473e-05
0.248424476724234 5.26007462984371e-05
0.248477077470532 5.25949606766584e-05
0.248529672431209 5.25898847380917e-05
0.248582262315947 5.25855190759517e-05
0.248634847835023 5.25818607100903e-05
0.248687429695733 5.25789077343145e-05
0.248740008603467 5.25766647847481e-05
0.248792585268252 5.25751236686142e-05
0.248845160391921 5.25742919856075e-05
0.248897734683906 5.25741636806674e-05
0.248950308847587 5.25747417457173e-05
0.249002883589333 5.25760239359387e-05
0.249055459613269 5.25780145155567e-05
0.249108037627784 5.25807091690269e-05
0.249160618336953 5.25841092472058e-05
0.2492132024462 5.2588221750301e-05
0.249265790667951 5.25930392658259e-05
0.249318383707217 5.25985667180849e-05
0.249370982273935 5.26048063203288e-05
0.249423587080255 5.26117559155363e-05
0.24947619883617 5.26194189826707e-05
0.249528818255153 5.26277979631711e-05
0.249581446053116 5.26368926001542e-05
0.249634082945716 5.26467057639679e-05
0.24968672965148 5.2657239290772e-05
0.249739386890771 5.26684973064091e-05
0.249792055388078 5.26804787532021e-05
0.249844735866831 5.26931881822378e-05
0.249897429055013 5.27066282819976e-05
0.249950135683295 5.27208015393132e-05
0.250002856484834 5.27357102397911e-05
0.250055592195074 5.27513572957159e-05
0.25010834355237 5.2767748726663e-05
0.250161111301096 5.27848837336661e-05
0.25021389618483 5.28027687583726e-05
0.250266698953588 5.28214059081534e-05
0.250319520359497 5.28408020449251e-05
0.250372361161542 5.28609580503334e-05
0.250425222119592 5.28818787330459e-05
0.250478103998325 5.29035695254778e-05
0.25053100756785 5.2926034835079e-05
0.250583933602686 5.29492780458247e-05
0.250636882880731 5.29733039905195e-05
0.250689856184722 5.29981205968e-05
0.250742854305319 5.30237290067289e-05
0.250795878034325 5.30501383956578e-05
0.250848928172721 5.3077352803477e-05
0.250902005525525 5.31053760734224e-05
0.250955110901598 5.31342176085302e-05
0.251008245119207 5.31638808601352e-05
0.251061409000067 5.31943731940566e-05
0.251114603373261 5.32257026028313e-05
0.251167829075864 5.32578727765603e-05
0.25122108694864 5.32908937835075e-05
0.251274377842424 5.332476892818e-05
0.251327702611352 5.33595095348131e-05
0.251381062120887 5.33951218101765e-05
0.251434457242697 5.34316125912809e-05
0.251487888855288 5.34689909881395e-05
0.251541357846276 5.35072626382685e-05
0.251594865108915 5.3546439557513e-05
0.251648411548472 5.35865294723039e-05
0.251701998077944 5.36275391017524e-05
0.251755625617046 5.36694815462833e-05
0.251809295098592 5.37123606949578e-05
0.251863007459287 5.37561925650545e-05
0.251916763651852 5.38009831458129e-05
0.251970564634998 5.38467423485468e-05
0.252024411377347 5.38934823693964e-05
0.252078304859716 5.39412144083049e-05
0.252132246074124 5.39899478475635e-05
0.252186236021972 5.40396943582816e-05
0.25224027571633 5.40904654397181e-05
0.25229436618177 5.41422748864035e-05
0.252348508456656 5.41951330387462e-05
0.252402703589695 5.42490525343848e-05
0.25245695264223 5.43040483140976e-05
0.252511256690544 5.43601326915629e-05
0.252565616823235 5.44173161721606e-05
0.252620034139407 5.4475617330349e-05
0.252674509756738 5.45350488289686e-05
0.252729044805567 5.45956239982324e-05
0.252783640429565 5.46573609604587e-05
0.252838297790525 5.47202727495019e-05
0.252893018063275 5.47843755484541e-05
0.252947802438823 5.47504778078713e-05
0.253002552916631 5.4705827101969e-05
0.253057258743733 5.46621611815212e-05
0.253111920904915 5.46194811519359e-05
0.253166540386067 5.45777756292107e-05
0.253221118161696 5.45370317481246e-05
0.253275655193444 5.44972397127298e-05
0.253330152433157 5.44583882377317e-05
0.253384610821394 5.44204663681744e-05
0.253439031287763 5.4383464379366e-05
0.253493414752142 5.4347372863894e-05
0.253547762125006 5.43121809247677e-05
0.253602074305931 5.42778806843022e-05
0.253656352186615 5.42444636674073e-05
0.253710596650282 5.42119203553116e-05
0.253764808570638 5.41802419830505e-05
0.253818988812621 5.41494223230999e-05
0.253873138234944 5.41194514121818e-05
0.253927257686356 5.40903222663836e-05
0.253981348008622 5.40620286334059e-05
0.254035410037256 5.4034564097162e-05
0.254089444601353 5.40079198555001e-05
0.254143452521209 5.39820905025544e-05
0.254197434611711 5.39570700186311e-05
0.25425139168173 5.39328522154727e-05
0.254305324533945 5.39094320625013e-05
0.254359233966008 5.38868025885804e-05
0.254413120768596 5.38649584193842e-05
0.254466985727016 5.3843896208137e-05
0.254520829623224 5.38236097852477e-05
0.254574653233009 5.38040941265641e-05
0.254628457327136 5.37853453463471e-05
0.254682242672482 5.37673589374069e-05
0.254736010031419 5.37501310869332e-05
0.254789760162506 5.37336582350299e-05
0.254843493820741 5.37179361992288e-05
0.254897211756941 5.3702961922012e-05
0.254950914718863 5.36887304139554e-05
0.255004603449277 5.36752399860647e-05
0.255058278689263 5.36624878852845e-05
0.255111941177148 5.36504702989652e-05
0.255165591647447 5.36391858304828e-05
0.255219230833277 5.36286315867152e-05
0.255272859464864 5.36188049162726e-05
0.25532647826978 5.36097038404393e-05
0.255380087973621 5.36013266176984e-05
0.255433689300238 5.35936717423904e-05
0.255487282971981 5.35867375121041e-05
0.255540869709493 5.35805215971369e-05
0.25559445023109 5.3575024055948e-05
0.255648025255146 5.35702421645126e-05
0.255701595497311 5.35661768720188e-05
0.255755161674183 5.35628259180097e-05
0.255808724500101 5.35601894199173e-05
0.255862284689521 5.35582690072489e-05
0.255915842958528 5.35570583962804e-05
0.255969400016924 5.3556563096088e-05
0.25602295658002 5.35567789956236e-05
0.256076513359016 5.35577103341525e-05
0.25613007106935 5.35593543106599e-05
0.256183630423661 5.3561713898892e-05
0.256237192137559 5.356478589862e-05
0.256290756923458 5.35685754301408e-05
0.256344325498888 5.35730797427724e-05
0.256397898578631 5.35783009914945e-05
0.256451476879623 5.35842411249069e-05
0.256505061120747 5.35909018861504e-05
0.256558652022634 5.35982831166601e-05
0.25661225030575 5.36063870003112e-05
0.256665856692751 5.36152163628111e-05
0.256719471909113 5.3624772130137e-05
0.256773096681244 5.36350558717717e-05
0.256826731737115 5.36460689532958e-05
0.256880377806069 5.36578192985208e-05
0.256934035625367 5.36703027929121e-05
0.25698770592816 5.36835235693962e-05
0.257041389451729 5.36974872414018e-05
0.257095086938971 5.37121949980582e-05
0.257148799133969 5.37276503553191e-05
0.257202526784324 5.37438549398089e-05
0.257256270639264 5.37608160698256e-05
0.257310031455334 5.37785324402713e-05
0.257363809987774 5.37970118003883e-05
0.257417606999574 5.3816256647496e-05
0.257471423256222 5.38362701178468e-05
0.25752525952634 5.38570576657804e-05
0.257579116584006 5.38786237024959e-05
0.257632995207708 5.39009707584398e-05
0.257686896178467 5.39241070368345e-05
0.257740820285503 5.39480363438071e-05
0.257794768321847 5.39727631240078e-05
0.257848741084971 5.39982924601703e-05
0.257902739377431 5.40246292350161e-05
0.257956764006666 5.40517789693915e-05
0.258010815785636 5.40797503346031e-05
0.25806489553597 5.41085476171202e-05
0.258119004083587 5.41381774171723e-05
0.258173142261005 5.41686444642794e-05
0.258227310905469 5.41999566377877e-05
0.258281510862107 5.4232121621122e-05
0.258335742983728 5.42651435577406e-05
0.258390008127286 5.42990339214812e-05
0.258444307161207 5.43337964696281e-05
0.258498640957677 5.43694397813147e-05
0.258553010397458 5.44059739156668e-05
0.258607416371374 5.44434020563534e-05
0.25866185977343 5.44817372224716e-05
0.258716341510652 5.4520987233203e-05
0.258770862497886 5.45611588844079e-05
0.25882542365677 5.46022629616834e-05
0.258880025919732 5.46443058887925e-05
0.258934670225621 5.46872997515056e-05
0.258989357525372 5.47312556192919e-05
0.259044088780991 5.47761810392904e-05
0.259098864962031 5.48220858829841e-05
0.259153687047914 5.48689831853759e-05
0.259208556031099 5.49168816281877e-05
0.259263472912727 5.49657930585964e-05
0.259318438705786 5.5015729986791e-05
0.259373454435772 5.50667014076974e-05
0.25942852113718 5.51187245051938e-05
0.259483639861685 5.51718045918789e-05
0.259538811666277 5.52259601894093e-05
0.259594037626467 5.52812012959563e-05
0.259649318827763 5.5337542765027e-05
0.259704656370528 5.53949992931219e-05
0.259760051369821 5.54535820709929e-05
0.259815504951892 5.55133063179436e-05
0.25987101825821 5.55741896169194e-05
0.259926592447827 5.5636244376509e-05
0.259982228692203 5.5699486207537e-05
0.260037928178411 5.57330525934747e-05
0.260093661231004 5.56883315254706e-05
0.26014934956253 5.56445214741024e-05
0.260204994084004 5.56017010750101e-05
0.260260595785079 5.55598569354873e-05
0.260316155642014 5.55189778674466e-05
0.260371674619882 5.54790539447363e-05
0.260427153673826 5.54400732604758e-05
0.260482593747087 5.54020260878943e-05
0.260537995773175 5.53649011810192e-05
0.260593360674356 5.53286894599031e-05
0.260648689363816 5.52933821587553e-05
0.260703982745974 5.52589708224952e-05
0.260759241716797 5.5225444100243e-05
0.260814467160897 5.51927950725108e-05
0.26086965995597 5.51610162027879e-05
0.260924820972172 5.51300979734981e-05
0.260979951070146 5.51000343562626e-05
0.261035051104502 5.5070816428644e-05
0.261090121920931 5.50424382884737e-05
0.261145164359219 5.50148915975159e-05
0.261200179250817 5.4988171024262e-05
0.261255167421841 5.49622701584834e-05
0.261310129692 5.49371815164638e-05
0.261365066873516 5.49129001512629e-05
0.261419979773667 5.48894209368614e-05
0.261474869194604 5.4866737219791e-05
0.261529735931824 5.48448444180959e-05
0.261584580776242 5.48237377671941e-05
0.261639404514009 5.48034118722514e-05
0.261694207925881 5.4783862052471e-05
0.261748991787934 5.47650852300747e-05
0.261803756873164 5.47470750129111e-05
0.261858503948177 5.47298283958506e-05
0.261913233776573 5.47133430720258e-05
0.261967947119645 5.46976134269765e-05
0.262022644733072 5.46826372164934e-05
0.262077327370288 5.46684097819763e-05
0.26213199578007 5.46549293793775e-05
0.26218665070945 5.46421931808781e-05
0.26224129290263 5.46301977216894e-05
0.262295923100352 5.46189411110503e-05
0.262350542041463 5.46084203770153e-05
0.26240515046184 5.45986349974201e-05
0.262459749096838 5.45895802833264e-05
0.262514338677121 5.45812561947119e-05
0.262568919933316 5.45736607282507e-05
0.262623493594044 5.45667925595893e-05
0.262678060386603 5.45606506016407e-05
0.262732621037205 5.45552335651856e-05
0.26278717627077 5.45505395215155e-05
0.262841726810292 5.45465676540144e-05
0.262896273377946 5.45433186907048e-05
0.262950816696637 5.45407914057107e-05
0.263005357488042 5.45389843710239e-05
0.263059896472413 5.45378994436099e-05
0.263114434371857 5.45375356574512e-05
0.263168971907514 5.45378927139737e-05
0.263223509800228 5.45389709794931e-05
0.263278048771208 5.45407706141231e-05
0.263332589541822 5.45432924404325e-05
0.263387132834262 5.4546537941392e-05
0.263441679372204 5.45505057914826e-05
0.263496229877995 5.4555199659544e-05
0.263550785077655 5.45606178091414e-05
0.263605345695464 5.45667652211327e-05
0.263659912460685 5.45736397483768e-05
0.263714486100433 5.45812459521718e-05
0.263769067346385 5.45895838659564e-05
0.263823656930251 5.45986559063035e-05
0.263878255586158 5.46084616958542e-05
0.263932864047854 5.46190075439744e-05
0.263987483055398 5.46302935206792e-05
0.264042113348918 5.4642322933395e-05
0.264096755671852 5.46550971616793e-05
0.264151410769013 5.4668620816551e-05
0.26420607938983 5.46828957234056e-05
0.264260762285553 5.46979260771419e-05
0.26431546021163 5.47137141491968e-05
0.26437017392578 5.47302620058415e-05
0.264424904187786 5.4747576649663e-05
0.264479651764435 5.47656597348894e-05
0.26453441742417 5.47845144245354e-05
0.264589201938595 5.48041470992748e-05
0.264644006085694 5.48245605116345e-05
0.264698830646206 5.48457589206088e-05
0.264753676405126 5.48677480898924e-05
0.264808544153216 5.48905327242772e-05
0.26486343468594 5.49141156176378e-05
0.264918348801558 5.49385061901609e-05
0.264973287307748 5.49637034187639e-05
0.265028251011167 5.49897188751244e-05
0.265083240730042 5.50165545476383e-05
0.26513825728459 5.50442173396697e-05
0.265193301501929 5.50727148059593e-05
0.265248374216735 5.510204919016e-05
0.265303476265925 5.51322319058714e-05
0.265358608497831 5.51632665048268e-05
0.265413771764336 5.51951597468229e-05
0.265468966924083 5.52279198969591e-05
0.26552419484398 5.52615524718379e-05
0.265579456396452 5.52960670466063e-05
0.265634752463498 5.53314696002868e-05
0.265690083933099 5.53677693204439e-05
0.265745451702419 5.54049743526253e-05
0.265800856676772 5.54430909509381e-05
0.265856299767723 5.5482129429562e-05
0.265911781897152 5.55220982143086e-05
0.265967303995367 5.5563006393314e-05
0.26602286700176 5.5604862018239e-05
0.266078471863778 5.56476772049201e-05
0.266134119540983 5.56914587871294e-05
0.26618981099977 5.57362202143815e-05
0.266245547219985 5.57819671074754e-05
0.266301329187092 5.58287142546891e-05
0.266357157901347 5.58764720198268e-05
0.266413034373367 5.59252488896832e-05
0.266468959622256 5.59750591260614e-05
0.266524934681382 5.60259117186081e-05
0.266580960593101 5.6077823138272e-05
0.266637038416239 5.61308003350703e-05
0.266693169216574 5.61848611465503e-05
0.266749354077721 5.62400138913617e-05
0.266805594091612 5.62962752313345e-05
0.266861890366844 5.63536591193913e-05
0.266918244025963 5.64121776481083e-05
0.266974656203611 5.64718461595143e-05
0.267031128049771 5.65326789926842e-05
0.267087660728763 5.65946928939999e-05
0.267144255421657 5.66579027608654e-05
0.267200913324418 5.66843767451035e-05
0.267257597701163 5.66401670995303e-05
0.267314237868263 5.65968734972546e-05
0.26737083474176 5.65545630385079e-05
0.267427389304799 5.65132258394666e-05
0.267483902530638 5.64728485821867e-05
0.26754037537922 5.64334220595339e-05
0.26759680880128 5.6394935041815e-05
0.267653203736322 5.63573771012619e-05
0.267709561113423 5.63207400087951e-05
0.267765881853432 5.62850130446252e-05
0.267822166866476 5.62501867460136e-05
0.267878417053222 5.62162538291623e-05
0.267934633307051 5.61832054518351e-05
0.267990816512503 5.61510321511116e-05
0.268046967544654 5.61197266291352e-05
0.268103087271284 5.60892814218954e-05
0.268159176552705 5.60596893617243e-05
0.268215236242067 5.60309431123342e-05
0.26827126718518 5.60030347072065e-05
0.268327270219887 5.59759587770038e-05
0.268383246178664 5.59497093126404e-05
0.268439195887976 5.59242787491274e-05
0.268495120166725 5.58996625621445e-05
0.268551019829288 5.58758537503641e-05
0.268606895683038 5.58528478830414e-05
0.268662748530921 5.58306394279567e-05
0.268718579170349 5.5809222213096e-05
0.268774388392562 5.57885939889123e-05
0.268830176986551 5.57687482093925e-05
0.26888594573476 5.57496813316799e-05
0.268941695416092 5.5731386893367e-05
0.268997426802985 5.57138646022155e-05
0.269053140667588 5.5697108973493e-05
0.269108837776561 5.56811161461629e-05
0.269164518892707 5.56658829696114e-05
0.269220184775677 5.56514065479706e-05
0.269275836182225 5.56376833360355e-05
0.269331473865561 5.56247104938051e-05
0.269387098576055 5.56124858826844e-05
0.269442711061938 5.56010067127482e-05
0.26949831206865 5.55902713422515e-05
0.269553902339993 5.55802765795246e-05
0.269609482616572 5.55710212757279e-05
0.269665053637848 5.55625031807591e-05
0.269720616141029 5.55547207371855e-05
0.269776170861766 5.55476730770433e-05
0.269831718534843 5.55413586792933e-05
0.269887259893522 5.55357753721381e-05
0.269942795668894 5.55309230091302e-05
0.269998326591903 5.55268021254744e-05
0.270053853394029 5.55234094871139e-05
0.270109376803516 5.55207461041373e-05
0.27016489754962 5.55188118866175e-05
0.270220416361507 5.55176074233262e-05
0.27027593396893 5.55171295466659e-05
0.270331451098477 5.55173793168582e-05
0.270386968477794 5.55183602374443e-05
0.270442486838031 5.55200720579723e-05
0.270498006910089 5.55225125534577e-05
0.270553529422642 5.55256837099843e-05
0.270609055106352 5.55295873007018e-05
0.270664584693653 5.55342231238543e-05
0.270720118916777 5.55395934126825e-05
0.27077565851019 5.55457001880273e-05
0.270831204210378 5.55525426206486e-05
0.270886756752998 5.55601249489253e-05
0.270942316877947 5.5568446804452e-05
0.270997885324752 5.5577512000966e-05
0.271053462836753 5.55873215072381e-05
0.27110905015826 5.55978787134178e-05
0.271164648036973 5.56091859217302e-05
0.271220257222895 5.56212434738937e-05
0.271275878466369 5.56340576291072e-05
0.271331512523998 5.56476283111124e-05
0.271387160152309 5.56619613553062e-05
0.271442822113665 5.56770562705468e-05
0.271498499169935 5.56929193441363e-05
0.271554192089279 5.57095531610612e-05
0.27160990164244 5.57269627147189e-05
0.271665628605155 5.5745152788936e-05
0.271721373757944 5.57641218617669e-05
0.271777137879806 5.57838795271685e-05
0.271832921759333 5.5804429074897e-05
0.271888726188408 5.5825773589329e-05
0.271944551961997 5.58479185580545e-05
0.272000399880555 5.58708692620742e-05
0.272056270749817 5.5894628170594e-05
0.272112165377988 5.59192071017714e-05
0.27216808458509 5.59446055130104e-05
0.272224029190603 5.59708296037763e-05
0.272280000020206 5.59978879721713e-05
0.272335997908179 5.60257829426269e-05
0.272392023691121 5.60545235744566e-05
0.272448078214696 5.60841143917471e-05
0.272504162329087 5.61145631845114e-05
0.272560276892272 5.61458784093372e-05
0.272616422770681 5.61780622626211e-05
0.272672600832944 5.62111271325727e-05
0.272728811960076 5.6245075689114e-05
0.272785057035765 5.62799190603175e-05
0.272841336954826 5.63156629881554e-05
0.272897652617814 5.63523164810304e-05
0.272954004934295 5.63898874898222e-05
0.273010394821785 5.64283846386718e-05
0.273066823206423 5.64678163613746e-05
0.273123291022785 5.65081909023535e-05
0.273179799213687 5.65495206410119e-05
0.273236348734328 5.65918117199286e-05
0.273292940546048 5.66350735527632e-05
0.273349575619601 5.66793188272003e-05
0.273406254938428 5.67245574572272e-05
0.273462979495885 5.67707974470028e-05
0.273519750293332 5.68180509423451e-05
0.273576568344275 5.68663290481937e-05
0.273633434673323 5.69156426939084e-05
0.273690350316017 5.69660052291135e-05
0.273747316321246 5.70174263740506e-05
0.27380433374762 5.70699208666483e-05
0.273861403668486 5.71234998198608e-05
0.273918527168306 5.71781750444063e-05
0.273975705343351 5.72339625134889e-05
0.274032939305864 5.72908719837847e-05
0.274090230177848 5.73489225720583e-05
0.27414757910042 5.74081237208346e-05
0.274204987224141 5.74684951072398e-05
0.274262455719248 5.75300467345908e-05
0.274319985765983 5.75927971178428e-05
0.2743775785631 5.76513767125701e-05
0.274435229939813 5.7607342650724e-05
0.274492837282464 5.75641905925917e-05
0.274550401473056 5.7522021101185e-05
0.274607923494158 5.74808236414757e-05
0.274665404317799 5.74405865799027e-05
0.274722844904379 5.74012995810917e-05
0.27478024620396 5.73629526421133e-05
0.274837609156602 5.73255360885586e-05
0.274894934692691 5.72890400946968e-05
0.274952223732785 5.725345563342e-05
0.275009477188419 5.72187725710209e-05
0.27506669596099 5.71849839377152e-05
0.275123880944928 5.71520802276079e-05
0.275181033025155 5.71200546111436e-05
0.275238153079766 5.70888977267078e-05
0.275295241977493 5.70586038202528e-05
0.275352300581313 5.70291636642146e-05
0.275409329744978 5.70005725650397e-05
0.275466330317543 5.69728209504693e-05
0.275523303138493 5.69459047060725e-05
0.275580249043199 5.69198167190415e-05
0.275637168859918 5.68945511007164e-05
0.275694063411019 5.68701022450647e-05
0.275750933513264 5.68464634277703e-05
0.275807779976692 5.68236319322074e-05
0.275864603608624 5.68015997281473e-05
0.275921405208352 5.67803646440113e-05
0.275978185572996 5.67599196679638e-05
0.276034945492664 5.67402617735646e-05
0.276091685754438 5.67213868091677e-05
0.276148407141247 5.67032904274159e-05
0.276205110431674 5.66859685470481e-05
0.276261796400221 5.66694173508297e-05
0.276318465817572 5.66536342045505e-05
0.276375119451777 5.6638615351142e-05
0.276431758067128 5.66243572937779e-05
0.276488382424422 5.66108586296594e-05
0.276544993283051 5.65981149975754e-05
0.276601591398049 5.65861250436474e-05
0.276658177523092 5.65748858332108e-05
0.276714752408926 5.65643960559998e-05
0.276771316804982 5.65546523671567e-05
0.276827871457349 5.65456539552443e-05
0.276884417111304 5.65373993426615e-05
0.276940954510647 5.65298872984367e-05
0.276997484397945 5.65231150185957e-05
0.277054007512964 5.65170817651707e-05
0.277110524594729 5.65117879502687e-05
0.277167036382679 5.65072328654004e-05
0.277223543615545 5.65034128743404e-05
0.277280047028419 5.65003313769585e-05
0.277336547359796 5.64979861269248e-05
0.277393045345923 5.64963755748014e-05
0.277449541721498 5.6495501572187e-05
0.27750603722307 5.64953657534985e-05
0.277562532588823 5.64959641320065e-05
0.277619028552955 5.64973033199884e-05
0.277675525856275 5.64993780105576e-05
0.277732025234286 5.65021907853961e-05
0.277788527425071 5.65057431104381e-05
0.277845033168182 5.65100380314462e-05
0.277901543206213 5.65150738943441e-05
0.277958058280107 5.65208533169774e-05
0.278014579133424 5.65273778059278e-05
0.27807110651123 5.65346468654309e-05
0.278127641158096 5.65426651533429e-05
0.278184183823249 5.65514344289833e-05
0.278240735257678 5.65609571316818e-05
0.27829729621481 5.65712354873381e-05
0.278353867450297 5.65822697263647e-05
0.278410449720023 5.65940634331533e-05
0.278467043783457 5.66066217580277e-05
0.278523650405215 5.66199442970245e-05
0.278580270349512 5.66340366631804e-05
0.278636904386175 5.66489015878432e-05
0.278693553287763 5.66645415915775e-05
0.278750217829354 5.66809607599716e-05
0.278806898790114 5.66981638539747e-05
0.278863596953968 5.67161536493876e-05
0.278920313107618 5.67349353718354e-05
0.278977048042989 5.675451049275e-05
0.279033802553482 5.67748864743049e-05
0.279090577439957 5.67960661419277e-05
0.279147373506098 5.68180556524378e-05
0.279204191561751 5.68408583011138e-05
0.279261032420052 5.68644807122349e-05
0.279317896900764 5.68889284187695e-05
0.279374785829183 5.69142058645764e-05
0.279431700035048 5.69403172887264e-05
0.279488640352336 5.6967272902842e-05
0.279545607625239 5.69950747736022e-05
0.279602602700013 5.70237309389823e-05
0.279659626430952 5.70532465890198e-05
0.279716679677541 5.70836284749034e-05
0.279773763306016 5.71148849087771e-05
0.279830878190924 5.714702224106e-05
0.279888025213165 5.71800475040001e-05
0.279945205260669 5.72139675318393e-05
0.280002419228201 5.72487924824428e-05
0.280059668020684 5.7284526158069e-05
0.280116952546842 5.73211800840876e-05
0.280174273726926 5.73587603144939e-05
0.28023163248724 5.7397277108042e-05
0.280289029764348 5.74367387738296e-05
0.280346466503122 5.74771534308984e-05
0.280403943656553 5.75185325262846e-05
0.280461462189079 5.75608838042456e-05
0.280519023072884 5.76042183390336e-05
0.280576627291223 5.76485426258859e-05
0.280634275833849 5.76938717655649e-05
0.280691969705614 5.77402145279318e-05
0.280749709920142 5.77875821397221e-05
0.280807497502282 5.78359830130905e-05
0.280865333485295 5.78854332943555e-05
0.280923218918589 5.7935938410001e-05
0.280981154856999 5.79875185562487e-05
0.281039142375555 5.80401805782272e-05
0.281097182556134 5.80939373036808e-05
0.281155276493437 5.8148804034139e-05
0.281213425297472 5.82047932721578e-05
0.281271630090744 5.82619173587662e-05
0.281329892008102 5.83201928759654e-05
0.281388212200978 5.83796318528207e-05
0.281446591832831 5.84402514457543e-05
0.281505032084277 5.85020651425843e-05
0.28156353414942 5.85650889249591e-05
0.281622099238344 5.8591448877879e-05
0.281680690687222 5.8548099466361e-05
0.281739238786689 5.85056603330667e-05
0.281797744447022 5.84641967683775e-05
0.28185620864379 5.84236989382744e-05
0.281914632342728 5.83841558840351e-05
0.281973016498612 5.83455569855529e-05
0.282031362055598 5.83078934122744e-05
0.28208966994901 5.82711542352514e-05
0.282147941103245 5.8235332242217e-05
0.282206176435488 5.82004161862109e-05
0.282264376851674 5.81663985242914e-05
0.282322543250198 5.81332715407666e-05
0.282380676521739 5.81010263857252e-05
0.282438777548125 5.80696550009171e-05
0.282496847203126 5.80391520309395e-05
0.282554886355157 5.80095081040474e-05
0.282612895863261 5.79807160695644e-05
0.28267087657933 5.79527709831463e-05
0.282728829350313 5.79256653257e-05
0.282786755015639 5.78993942544434e-05
0.282844654409893 5.78739489301238e-05
0.282902528358824 5.78493274596171e-05
0.282960377686283 5.78255206298691e-05
0.283018203206913 5.78025261555813e-05
0.283076005733069 5.77803372884629e-05
0.283133786070357 5.77589503991548e-05
0.283191545020756 5.77383588261564e-05
0.283249283379582 5.77185613730875e-05
0.283307001940955 5.76995509840947e-05
0.28336470149194 5.7681325585272e-05
0.283422382817525 5.76638810158135e-05
0.283480046698541 5.76472119759726e-05
0.283537693910517 5.76313181213489e-05
0.283595325228638 5.76161937450109e-05
0.283652941422383 5.7601837617215e-05
0.28371054326 5.75882459612447e-05
0.283768131505961 5.7575415729099e-05
0.283825706921691 5.75633455291228e-05
0.28388327026722 5.75520328265117e-05
0.283940822300046 5.75414758073809e-05
0.283998363775854 5.75316715180235e-05
0.284055895447372 5.75226200438287e-05
0.284113418067415 5.75143180094083e-05
0.284170932385425 5.75067646101431e-05
0.284228439150035 5.74999592891644e-05
0.284285939109324 5.74938998885563e-05
0.284343433009213 5.74885863474861e-05
0.28440092159556 5.74840174664137e-05
0.284458405613027 5.7480194596431e-05
0.284515885807623 5.74771151871248e-05
0.28457336292281 5.74747792375879e-05
0.284630837702048 5.74731883681087e-05
0.284688310890416 5.74723403074288e-05
0.284745783230723 5.74722362427515e-05
0.284803255466966 5.74728771425775e-05
0.284860728344109 5.74742619267459e-05
0.284918202606035 5.74763938761464e-05
0.284975678999912 5.74792723932205e-05
0.285033158272305 5.74829003203476e-05
0.285090641172625 5.74872748043744e-05
0.28514812844743 5.74924028138831e-05
0.285205620850243 5.74982801558576e-05
0.285263119130399 5.75049124469539e-05
0.285320624042846 5.75122996207215e-05
0.285378136342467 5.75204432161753e-05
0.285435656785683 5.75293454649134e-05
0.285493186131148 5.75390120129179e-05
0.285550725143161 5.75494419343268e-05
0.285608274585095 5.75606386262606e-05
0.285665835223722 5.75726061746446e-05
0.285723407829896 5.75853448266013e-05
0.285780993174723 5.75988600470387e-05
0.28583859203477 5.76131543696468e-05
0.285896205189139 5.76282310185543e-05
0.285953833420158 5.7644093907216e-05
0.286011477514065 5.76607449296252e-05
0.286069138258995 5.76781902793129e-05
0.286126816449274 5.7696432327333e-05
0.286184512881602 5.77154795425717e-05
0.286242228361144 5.77353311705059e-05
0.286299963692315 5.77559934530488e-05
0.286357719685768 5.77774697196794e-05
0.286415497155487 5.77997684871221e-05
0.286473296923974 5.78228935643064e-05
0.286531119817539 5.78468476540131e-05
0.286588966665193 5.78716377435827e-05
0.286646838302936 5.78972742028116e-05
0.286704735577139 5.79237537292697e-05
0.286762659330868 5.79510907634789e-05
0.286820610421632 5.79792851860426e-05
0.286878589706818 5.80083483314879e-05
0.286936598055149 5.80382841584689e-05
0.286994636339308 5.80690982160496e-05
0.287052705437524 5.81008021216676e-05
0.287110806239646 5.81333983363122e-05
0.287168939637982 5.81668971793774e-05
0.287227106535161 5.82013051910245e-05
0.287285307840352 5.82366296088202e-05
0.287343544469961 5.82728810523605e-05
0.287401817351013 5.83100636850997e-05
0.287460127414699 5.83481895245665e-05
0.287518475604223 5.83872677137615e-05
0.287576862871937 5.84273045227322e-05
0.28763529017646 5.84683105003042e-05
0.28769375848696 5.85102960072121e-05
0.287752268782967 5.85532703240631e-05
0.287810822053291 5.85972407584962e-05
0.28786941929405 5.86422233690583e-05
0.287928061517419 5.86882233128593e-05
0.287986749740732 5.87352544989671e-05
0.288045484995231 5.87833261922781e-05
0.288104268321423 5.88324519477461e-05
0.288163100773371 5.88826406794574e-05
0.28822198341405 5.89339064884244e-05
0.288280917320539 5.89862624137541e-05
0.288339903582952 5.9039719539738e-05
0.288398943302492 5.9094291465018e-05
0.288458037593957 5.9149991625662e-05
0.288517187585583 5.92068341914309e-05
0.288576394419774 5.92648304912777e-05
0.288635659250265 5.93239988512746e-05
0.288694983249117 5.93843520823832e-05
0.288754367601199 5.94459037376268e-05
0.288813813504937 5.95086725919737e-05
0.288873322177529 5.95505707905488e-05
0.288932872748319 5.95075007637082e-05
0.288992380249083 5.94653235577158e-05
0.289051845572641 5.9424120417815e-05
0.289111269693058 5.93838822933713e-05
0.289170653575352 5.93445965103772e-05
0.289229998171862 5.93062541995631e-05
0.289289304426062 5.92688473113652e-05
0.289348573273373 5.92323641796242e-05
0.289407805637553 5.91967969154498e-05
0.289467002434468 5.91621374552136e-05
0.289526164571923 5.91283756005241e-05
0.289585292947524 5.90955039230706e-05
0.289644388451447 5.90635157914234e-05
0.289703451967238 5.90324029257502e-05
0.289762484370164 5.90021578427755e-05
0.289821486528007 5.89727733630823e-05
0.28988045930137 5.89442430939601e-05
0.289939403544464 5.8916560453364e-05
0.289998320104917 5.88897201236489e-05
0.290057209825041 5.8863714656316e-05
0.290116073539697 5.88385393154405e-05
0.290174912079013 5.88141872354338e-05
0.290233726266248 5.87906542516753e-05
0.2902925169205 5.87679350340408e-05
0.290351284855534 5.87460259770719e-05
0.290410030881511 5.87249203888402e-05
0.2904687558019 5.87046152198794e-05
0.29052746041712 5.86851057750115e-05
0.290586145522895 5.86663881131559e-05
0.290644811911008 5.86484585650372e-05
0.290703460369573 5.86313127768455e-05
0.29076209168235 5.8614949049574e-05
0.290820706631399 5.85993626125574e-05
0.290879305994012 5.85845513444136e-05
0.290937890545356 5.85705114848057e-05
0.290996461056841 5.855724238649e-05
0.291055018299227 5.85447398654884e-05
0.291113563039093 5.85330023714317e-05
0.291172096041464 5.85220262460565e-05
0.29123061806771 5.8511812345832e-05
0.291289129880056 5.85023570560074e-05
0.291347632237112 5.84936598523661e-05
0.291406125896965 5.84857185785032e-05
0.291464611615543 5.84785318047104e-05
0.291523090147348 5.84720997646541e-05
0.291581562247113 5.84664210621699e-05
0.291640028668175 5.84614931467388e-05
0.291698490161321 5.84573188779647e-05
0.291756947480199 5.84538962056632e-05
0.291815401376405 5.84512247366529e-05
0.291873852601142 5.84493057283177e-05
0.29193230190687 5.84481355466791e-05
0.291990750042417 5.84477187438985e-05
0.292049197761161 5.84480540488937e-05
0.29210764581521 5.84491418378812e-05
0.292166094957047 5.84509841286269e-05
0.292224545941176 5.84535799269593e-05
0.292282999521103 5.84569308099405e-05
0.292341456451913 5.84610409177698e-05
0.292399917492831 5.84659067451379e-05
0.292458383399576 5.84715338444239e-05
0.29251685493342 5.84779219836426e-05
0.292575332855404 5.84850734911228e-05
0.292633817928895 5.84929904746103e-05
0.29269231091937 5.85016738983689e-05
0.292750812593268 5.85111300490999e-05
0.292809323723317 5.85213576067322e-05
0.292867845080924 5.85323596494244e-05
0.292926377440573 5.85441390358284e-05
0.292984921579609 5.85567002476259e-05
0.293043478279857 5.85700457060165e-05
0.293102048325563 5.85841794551864e-05
0.293160632505018 5.85991025643253e-05
0.293219231607582 5.86148204815119e-05
0.293277846428064 5.86313366000432e-05
0.293336477764664 5.86486540980191e-05
0.293395126418762 5.86667805234228e-05
0.293453793199285 5.86857167910928e-05
0.293512478916076 5.87054672694128e-05
0.293571184383346 5.8726037028325e-05
0.293629910420374 5.87474327539583e-05
0.293688657853128 5.87696581748662e-05
0.293747427511303 5.87927195515922e-05
0.293806220230855 5.88166192782897e-05
0.293865036850133 5.88413650207029e-05
0.293923878215154 5.8866963320347e-05
0.293982745178474 5.88934186847295e-05
0.294041638597159 5.89207381509906e-05
0.29410055933531 5.8948927637011e-05
0.294159508262947 5.89779919434387e-05
0.29421848625489 5.90079402221525e-05
0.294277494195112 5.90387786872472e-05
0.2943365329738 5.90705151713238e-05
0.294395603488971 5.91031545739851e-05
0.294454706643545 5.91367070546553e-05
0.2945138433506 5.91711798430883e-05
0.294573014530443 5.92065781515343e-05
0.294632221108594 5.92429133603764e-05
0.294691464021955 5.9280194835539e-05
0.29475074421679 5.9318428112724e-05
0.294810062644903 5.93576221692356e-05
0.294869420267072 5.93977885162423e-05
0.294928818055588 5.94389348408863e-05
0.294988256990429 5.94810704578296e-05
0.295047738060887 5.95242063108419e-05
0.295107262267198 5.95683522502188e-05
0.295166830619448 5.96135197587202e-05
0.295226444139207 5.96597183214764e-05
0.295286103857528 5.97069581507379e-05
0.295345810815679 5.97552529122425e-05
0.295405566068591 5.98046115567674e-05
0.295465370680148 5.98550483074965e-05
0.295525225728456 5.99065717685445e-05
0.295585132300224 5.99591985445523e-05
0.295645091498769 6.0012939627255e-05
0.295705104438396 6.00678067496755e-05
0.295765172245146 6.0123816931477e-05
0.295825296062077 6.01809834027326e-05
0.29588547704548 6.02393156005201e-05
0.29594571636108 6.02988327987327e-05
0.296006015193879 6.03595495812856e-05
0.29606637474346 6.04214785646358e-05
0.296126796222025 6.04846385823283e-05
0.296187280860607 6.04867797050799e-05
0.296247767640312 6.04444262976041e-05
0.29630821206661 6.04030030904117e-05
0.2963686150697 6.03625464156259e-05
0.296428977616116 6.03230489517532e-05
0.296489300665068 6.02844986811211e-05
0.296549585163749 6.02468854356949e-05
0.296609832049185 6.02102018836618e-05
0.296670042251068 6.01744385125376e-05
0.296730216689581 6.01395866359108e-05
0.296790356276217 6.01056373901611e-05
0.296850461913607 6.00725827291352e-05
0.296910534496336 6.00404164112553e-05
0.296970574912747 6.00091280344702e-05
0.297030584040782 5.99787129677547e-05
0.29709056275375 5.99491639054905e-05
0.297150511917655 5.99204728587634e-05
0.297210432390514 5.98926346112501e-05
0.297270325025125 5.98656437462041e-05
0.297330190668871 5.98394916951328e-05
0.297390030160566 5.98141755983815e-05
0.297449844336165 5.97896879679325e-05
0.297509634024133 5.97660255331958e-05
0.297569400049666 5.9743180897137e-05
0.297629143230563 5.9721150867107e-05
0.29768886438143 5.96999305735267e-05
0.297748564312004 5.96795149409889e-05
0.297808243826945 5.96599020971863e-05
0.297867903729042 5.9641086060807e-05
0.297927544815103 5.96230635626158e-05
0.297987167878665 5.96058311199026e-05
0.298046773709785 5.95893850371439e-05
0.298106363094822 5.95737238267633e-05
0.298165936818649 5.95588423965048e-05
0.298225495661046 5.95447397929594e-05
0.298285040400839 5.95314129107467e-05
0.298344571813749 5.9518858911589e-05
0.298404090672661 5.95070761852203e-05
0.298463597748846 5.94960624204672e-05
0.298523093811267 5.94858160489751e-05
0.298582579627316 5.94763352822242e-05
0.298642055962598 5.94676195500961e-05
0.298701523582148 5.94596656656155e-05
0.298760983247814 5.94524750095672e-05
0.298820435722823 5.94460444338699e-05
0.298879881767257 5.94403734394174e-05
0.298939322140696 5.94354641652039e-05
0.298998757604862 5.94313104218796e-05
0.299058188915283 5.94279200914137e-05
0.299117616835375 5.94252846443936e-05
0.299177042120019 5.94234105526525e-05
0.299236465530572 5.94222955048188e-05
0.299295887826077 5.94219398184317e-05
0.299355309765895 5.9422342640373e-05
0.299414732108536 5.94235076307033e-05
0.299474155616166 5.94254344354404e-05
0.299533581050602 5.94281234254866e-05
0.299593009174027 5.94315775826392e-05
0.29965244075161 5.94357958875105e-05
0.299711876547497 5.94407808736923e-05
0.299771317328371 5.94465339072436e-05
0.299830763862278 5.94530589555226e-05
0.299890216921234 5.94603559968869e-05
0.299949677277231 5.94684266710417e-05
0.300009145703902 5.94772742743422e-05
0.300068622978176 5.94869009406187e-05
0.300128109879117 5.94973104580344e-05
0.300187607189575 5.95085045171279e-05
0.300247115694092 5.95204873987616e-05
0.300306636181491 5.95332584817939e-05
0.300366169439972 5.95468253475485e-05
0.30042571626532 5.95611906773501e-05
0.300485277455997 5.95763541325759e-05
0.30054485381013 5.95923244956487e-05
0.300604446134626 5.9609104725813e-05
0.300664055239351 5.96266975662597e-05
0.300723681936918 5.96451074083527e-05
0.300783327044326 5.96643374950814e-05
0.300842991381821 5.96843955084636e-05
0.300902675777329 5.97052842599521e-05
0.300962381061589 5.97270100679514e-05
0.301022108071657 5.97495762473137e-05
0.301081857647905 5.97729905460585e-05
0.301141630638451 5.97972558549764e-05
0.301201427894306 5.98223813521128e-05
0.301261250275658 5.98483695082028e-05
0.301321098645166 5.98752281505315e-05
0.301380973873317 5.99029630421532e-05
0.301440876836359 5.99315806649961e-05
0.301500808417024 5.99610872938496e-05
0.301560769504318 5.99914927012279e-05
0.301620760997019 6.00227981233094e-05
0.301680783795142 6.00550166232648e-05
0.301740838811765 6.00881536594563e-05
0.301800926965425 6.01222163391441e-05
0.301861049181764 6.01572134183791e-05
0.301921206395182 6.01931534541355e-05
0.301981399548636 6.02300429577801e-05
0.302041629591594 6.02678928635222e-05
0.302101897484458 6.03067111399626e-05
0.302162204195598 6.0346506485919e-05
0.302222550702084 6.03872883316149e-05
0.302282937990415 6.04290677634172e-05
0.302343367058179 6.04718519875555e-05
0.302403838910166 6.05156535600384e-05
0.302464354563726 6.05604811614438e-05
0.302524915044888 6.06063488250691e-05
0.302585521393713 6.06532639461822e-05
0.302646174657659 6.07012365065358e-05
0.302706875894165 6.07502818451798e-05
0.302767626176011 6.08004105157924e-05
0.302828426586526 6.08516356663917e-05
0.302889278222193 6.09039675074685e-05
0.3029501821897 6.09574197699809e-05
0.30301113960947 6.10120069429098e-05
0.303072151616413 6.1067741508135e-05
0.303133219357921 6.1124634862951e-05
0.303194343992784 6.11827047053496e-05
0.30325552669749 6.12419639670619e-05
0.303316768661457 6.13024291195887e-05
0.303378071090576 6.13641127938901e-05
0.30343943520337 6.14270311662054e-05
0.303500862234536 6.14447985825515e-05
0.303562307033119 6.14026952048383e-05
0.303623709728324 6.13615059712051e-05
0.303685071234295 6.1321283125118e-05
0.30374639251742 6.1282017118125e-05
0.303807674534538 6.12436992484365e-05
0.303868918233787 6.12063185991259e-05
0.303930124552386 6.11698666264947e-05
0.303991294419012 6.1134334604886e-05
0.304052428753617 6.10997151471988e-05
0.304113528468764 6.10659981462794e-05
0.304174594466911 6.1033177360587e-05
0.304235627644271 6.10012453423107e-05
0.304296628889614 6.09701934439667e-05
0.304357599083057 6.09400153469003e-05
0.304418539098404 6.09107050360285e-05
0.30447944980344 6.08822547900101e-05
0.30454033205823 6.08546586981542e-05
0.304601186716929 6.08279116479136e-05
0.304662014628577 6.08020058211643e-05
0.304722816634398 6.07769386944085e-05
0.304783593573092 6.07527025408027e-05
0.304844346275633 6.07292934189323e-05
0.304905075569052 6.07067066766148e-05
0.304965782275728 6.0684937450863e-05
0.305026467213179 6.06639801724229e-05
0.305087131193352 6.06438325309373e-05
0.305147775025883 6.06244900161406e-05
0.305208399515899 6.06059479051595e-05
0.305269005463804 6.05882047171404e-05
0.305329593668521 6.05712552964094e-05
0.305390164923817 6.05550967378393e-05
0.305450720020555 6.05397269000215e-05
0.305511259747455 6.05251429279903e-05
0.305571784890383 6.05113412564029e-05
0.30563229623164 6.04983205525928e-05
0.305692794552192 6.04860782795787e-05
0.305753280630472 6.04746126572546e-05
0.305813755243129 6.04639221703618e-05
0.305874219165299 6.04540031277486e-05
0.305934673168427 6.04448564945902e-05
0.305995118024922 6.04364810563746e-05
0.306055554505978 6.04288744012004e-05
0.306115983380379 6.04220358395739e-05
0.306176405416219 6.04159649410315e-05
0.30623682138116 6.04106610483291e-05
0.306297232042208 6.04061227939889e-05
0.306357638165002 6.04023529422889e-05
0.306418040517945 6.03993472541003e-05
0.306478439865199 6.03971099695272e-05
0.306538836975168 6.03956383346959e-05
0.306599232613503 6.03949341983718e-05
0.306659627547701 6.03949972518592e-05
0.306720022544953 6.03958288868857e-05
0.30678041837384 6.03974293049557e-05
0.306840815803145 6.03998004040923e-05
0.306901215603549 6.04029448135708e-05
0.306961618548363 6.04068591777803e-05
0.307022025407541 6.04115495094996e-05
0.30708243695705 6.0417016796616e-05
0.307142853973847 6.04232608459418e-05
0.307203277234693 6.04302850671751e-05
0.30726370751976 6.04380926412195e-05
0.307324145612401 6.04466855670938e-05
0.307384592297968 6.04560646657502e-05
0.307445048362634 6.04662333963756e-05
0.30750551459603 6.04771949920593e-05
0.307565991791022 6.04889534130935e-05
0.307626480744435 6.05015085896154e-05
0.307686982253025 6.05148678390411e-05
0.307747497120864 6.05290334994831e-05
0.307808026154363 6.05440086386284e-05
0.307868570163002 6.05597961036033e-05
0.307929129959106 6.05764013664615e-05
0.307989706360472 6.0593826833689e-05
0.308050300187306 6.0612080376856e-05
0.308110912267683 6.06311639646295e-05
0.308171543431647 6.06510821888667e-05
0.308232194513836 6.06718413147343e-05
0.308292866355151 6.06934454989028e-05
0.30835355980065 6.07159005720937e-05
0.308414275701222 6.07392112051037e-05
0.308475014912427 6.07633818549971e-05
0.308535778294282 6.07884195955016e-05
0.308596566713878 6.08143312863223e-05
0.308657381045164 6.08411245172619e-05
0.308718222169681 6.08688000732057e-05
0.308779090969754 6.08973707732511e-05
0.308839988340528 6.09268398119228e-05
0.30890091518034 6.09572139419221e-05
0.308961872394282 6.09885044120091e-05
0.309022860898694 6.10207128623511e-05
0.309083881611556 6.10538501302403e-05
0.309144935461686 6.10879259093679e-05
0.309206023387595 6.11229421773602e-05
0.309267146329773 6.11589129206841e-05
0.309328305242694 6.11958462933164e-05
0.309389501088987 6.12337474368822e-05
0.309450734836424 6.12726269276444e-05
0.309512007463351 6.13124960857905e-05
0.309573319959437 6.13533622874998e-05
0.309634673321725 6.13952364695025e-05
0.309696068558194 6.14381275044759e-05
0.309757506685699 6.14820459527948e-05
0.309818988731651 6.15270031270938e-05
0.309880515734778 6.15730073448682e-05
0.309942088742123 6.16200714272755e-05
0.310003708813551 6.16682089543036e-05
0.310065377022505 6.1717428644576e-05
0.31012709445115 6.17677437257959e-05
0.310188862194875 6.18191653796505e-05
0.310250681360255 6.18717083654817e-05
0.31031255306862 6.19253816536735e-05
0.310374478450274 6.19802024807451e-05
0.310436458652755 6.20361832383756e-05
0.310498494835993 6.20933370948394e-05
0.310560588173088 6.21516798732575e-05
0.310622739852961 6.22112244320751e-05
0.310684951077393 6.22719853520048e-05
0.310747223062745 6.23339798791438e-05
0.310809557042625 6.23972251183301e-05
0.310871954267743 6.23833831006006e-05
0.310934337650844 6.23419047211141e-05
0.310996679555565 6.23013699216663e-05
0.311058980925486 6.22617956105532e-05
0.311121242721097 6.22231740144353e-05
0.311183465895111 6.21854945832055e-05
0.311245651389695 6.2148750724577e-05
0.311307800140419 6.21129304898124e-05
0.311369913070909 6.20780274258064e-05
0.311431991098335 6.2044033850875e-05
0.311494035132186 6.2010940348062e-05
0.311556046072534 6.19787398780642e-05
0.311618024812412 6.19474267388404e-05
0.311679972239151 6.19169914419748e-05
0.311741889230592 6.18874294172678e-05
0.31180377666001 6.18587338416574e-05
0.311865635393851 6.18308966705984e-05
0.311927466290522 6.18039147477543e-05
0.31198927020527 6.17777801247789e-05
0.312051047985395 6.17524871899532e-05
0.312112800472584 6.17280326538482e-05
0.312174528505238 6.17044109824829e-05
0.312236232916221 6.16816164304473e-05
0.312297914532651 6.16596455643934e-05
0.312359574178216 6.16384932179823e-05
0.312421212671434 6.16181555208344e-05
0.312482830826954 6.15986278800934e-05
0.312544429454835 6.15799084985691e-05
0.312606009363333 6.15619923419826e-05
0.312667571355675 6.15448771659759e-05
0.312729116232841 6.15285584985077e-05
0.31279064479134 6.15130351474816e-05
0.312852157826487 6.14983026956069e-05
0.312913656129183 6.14843599970566e-05
0.31297514048918 6.14712041816244e-05
0.313036611693361 6.14588336473967e-05
0.313098070527009 6.14472465640657e-05
0.313159517773573 6.143644037756e-05
0.31322095421395 6.14264137962583e-05
0.313282380627747 6.14171652994047e-05
0.313343797793046 6.14086951171323e-05
0.313405206488163 6.14010002807975e-05
0.313466607488444 6.13940800672933e-05
0.313528001568511 6.13879350030208e-05
0.313589389503514 6.13825643954909e-05
0.31365077206791 6.13779678151958e-05
0.313712150035725 6.13741446028514e-05
0.313773524180328 6.13710938702681e-05
0.313834895274198 6.13688194093241e-05
0.313896264093607 6.13673188874366e-05
0.313957631412495 6.13665907289226e-05
0.314018998003224 6.13666399850339e-05
0.314080364643209 6.13674665750425e-05
0.314141732109784 6.1369068236407e-05
0.31420310117802 6.13714493183811e-05
0.314264472627339 6.13746100302384e-05
0.314325847237369 6.13785523033868e-05
0.314387225789672 6.13832768646225e-05
0.314448609066537 6.13887851862451e-05
0.314509997851723 6.13950824007229e-05
0.314571392934124 6.14021675760439e-05
0.3146327951017 6.14100434410868e-05
0.314694205145141 6.14187134652166e-05
0.314755623858606 6.14281808878268e-05
0.314817052039494 6.14384458142349e-05
0.314878490485308 6.14495129667713e-05
0.314939939998275 6.14613868375911e-05
0.315001401385113 6.14740697576051e-05
0.31506287545487 6.14875619024476e-05
0.315124363016773 6.15018709490769e-05
0.315185864887722 6.15170004849515e-05
0.315247381888207 6.15329529104558e-05
0.315308914841117 6.1549734258461e-05
0.315370464575375 6.15673455229612e-05
0.315432031920898 6.1585793253518e-05
0.315493617714152 6.16050837754399e-05
0.315555222797927 6.16252193476216e-05
0.315616848017275 6.16462058547882e-05
0.31567849422313 6.16680480017086e-05
0.315740162271132 6.16907531542559e-05
0.315801853024286 6.171432462329e-05
0.315863567348909 6.17387683816087e-05
0.315925306117291 6.17640930607614e-05
0.315987070210351 6.17903003724969e-05
0.316048860510724 6.18174013913786e-05
0.316110677912115 6.18454002786804e-05
0.316172523312394 6.18743048125935e-05
0.316234397617207 6.19041187369024e-05
0.316296301735944 6.19348532339084e-05
0.316358236589177 6.19665135445278e-05
0.316420203102722 6.19991075698724e-05
0.316482202210292 6.20326430061775e-05
0.316544234853298 6.20671283007475e-05
0.316606301981599 6.21025716989171e-05
0.316668404553298 6.21389821995306e-05
0.316730543535497 6.2176366695514e-05
0.316792719902193 6.22147366491519e-05
0.316854934638842 6.22540985615785e-05
0.316917188737403 6.22944654100402e-05
0.316979483202814 6.23358414057579e-05
0.317041819044219 6.2378241046016e-05
0.317104197285265 6.24216748308657e-05
0.317166618960096 6.24661511697984e-05
0.317229085111266 6.25116820954013e-05
0.317291596793361 6.25582766021826e-05
0.317354155069964 6.26059454066745e-05
0.31741676101537 6.26547057091371e-05
0.317479415721079 6.27045659717568e-05
0.317542120287051 6.27555354328008e-05
0.317604875822484 6.28076298185448e-05
0.317667683452302 6.28608637372787e-05
0.31773054431604 6.29152459226771e-05
0.317793459561962 6.29707944584472e-05
0.317856430356421 6.30275196578656e-05
0.317919457876079 6.30854383360672e-05
0.317982543314415 6.3144563348679e-05
0.318045687877763 6.32049093018912e-05
0.318108892787065 6.3266493509787e-05
0.318172159280575 6.3329330287281e-05
0.318235488610862 6.33461074983035e-05
0.318298834718361 6.33047318361631e-05
0.318362139450197 6.32642674875307e-05
0.318425403717684 6.32247664930071e-05
0.318488628484177 6.31862187919556e-05
0.318551814702969 6.31486157172012e-05
0.318614963318687 6.31119478852895e-05
0.318678075266572 6.30762067718167e-05
0.318741151473344 6.3041385227774e-05
0.318804192858572 6.30074727676638e-05
0.318867200331339 6.2974464979576e-05
0.318930174796319 6.29423520257096e-05
0.318993117148344 6.29111280383985e-05
0.319056028276383 6.28807853806406e-05
0.319118909061763 6.28513177682536e-05
0.319181760379532 6.28227187067823e-05
0.319244583098238 6.27949835611052e-05
0.3193073780818 6.2768104378124e-05
0.319370146186178 6.27420771274333e-05
0.319432888263305 6.27168954957222e-05
0.319495605158801 6.26925555297357e-05
0.319558297714331 6.26690520256254e-05
0.319620966766356 6.26463790485141e-05
0.319683613145405 6.26245330106981e-05
0.319746237678415 6.26035106109921e-05
0.319808841189026 6.25833078106237e-05
0.319871424496837 6.2563918815567e-05
0.319933988415653 6.25453416943745e-05
0.319996533757347 6.25275737739782e-05
0.320059061331121 6.25106106260569e-05
0.320121571941747 6.24944491240325e-05
0.320184066390871 6.24790889587422e-05
0.32024654547983 6.24645255279427e-05
0.320309010005358 6.24507550200835e-05
0.320371460760378 6.24377789617023e-05
0.320433898539339 6.24255930784994e-05
0.320496324132418 6.24141953962484e-05
0.320558738327814 6.24035857257678e-05
0.32062114191354 6.23937621304275e-05
0.32068353567567 6.2384722442918e-05
0.320745920398113 6.23764657733262e-05
0.320808296863887 6.23689930055507e-05
0.320870665856892 6.23623027790179e-05
0.320933028159671 6.23563930009152e-05
0.320995384552672 6.23512648520033e-05
0.321057735817524 6.23469167748998e-05
0.321120082734299 6.23433514767614e-05
0.321182426085776 6.23405664337516e-05
0.32124476665221 6.23385628831197e-05
0.321307105215093 6.23373408293115e-05
0.321369442555922 6.23369030289703e-05
0.321431779458951 6.23372470287586e-05
0.32149411670598 6.23383780956231e-05
0.321556455084075 6.23402943056933e-05
0.321618795378381 6.23429945009336e-05
0.321681138372882 6.2346485220077e-05
0.321743484858102 6.23507678076593e-05
0.32180583562591 6.23558404098921e-05
0.32186819146632 6.23617068773428e-05
0.321930553173197 6.23683718110567e-05
0.321992921545008 6.23758346425739e-05
0.32205529737965 6.23840965497878e-05
0.3221176814762 6.23931634066632e-05
0.322180074639607 6.24030388814004e-05
0.322242477678488 6.24137224768724e-05
0.322304891400965 6.24252183870525e-05
0.322367316619352 6.24375295924017e-05
0.322429754148945 6.24506617894963e-05
0.322492204810734 6.24646175010406e-05
0.322554669428235 6.24794000047609e-05
0.32261714882824 6.24950133320902e-05
0.322679643841572 6.25114603095443e-05
0.322742155301882 6.25287474529137e-05
0.322804684049335 6.2546881050216e-05
0.322867230930385 6.25658622788247e-05
0.322929796792664 6.25856969804188e-05
0.322992382489644 6.26063917490825e-05
0.323054988881393 6.26279500300957e-05
0.323117616831423 6.26503779752626e-05
0.323180267209399 6.26736795676858e-05
0.323242940888966 6.26978644165829e-05
0.323305638753383 6.2722934123771e-05
0.323368361687507 6.27488978619558e-05
0.323431110585369 6.27757626412097e-05
0.32349388634801 6.28035323417742e-05
0.323556689880352 6.28322145194709e-05
0.323619522094871 6.28618184601029e-05
0.323682383913331 6.28923483843243e-05
0.323745276261715 6.29238131575862e-05
0.323808200074873 6.29562214368941e-05
0.32387115629631 6.29895777942217e-05
0.323934145874104 6.30238924140001e-05
0.323997169766518 6.30591762454583e-05
0.324060228942764 6.30954332548109e-05
0.324123324376018 6.31326749568859e-05
0.324186457050975 6.31709087947195e-05
0.32424962795977 6.32101458865257e-05
0.324312838105656 6.32503942524376e-05
0.324376088499909 6.329166558949e-05
0.324439380165498 6.33339655999861e-05
0.324502714131098 6.33773075327749e-05
0.324566091438631 6.34217044496813e-05
0.324629513143081 6.34671624608208e-05
0.324692980305542 6.35136952248988e-05
0.324756494000767 6.35613123542021e-05
0.324820055313121 6.36100281136931e-05
0.324883665341234 6.3659852727914e-05
0.324947325193962 6.37107991455455e-05
0.325011035993108 6.37628801443488e-05
0.325074798873252 6.38161083335694e-05
0.325138614981586 6.38704961561566e-05
0.325202485477742 6.39260578234856e-05
0.325266411535565 6.39828073870305e-05
0.325330394342952 6.40407616402804e-05
0.325394435104593 6.40999314269878e-05
0.32545853503602 6.41603332346481e-05
0.325522695369254 6.42219805046526e-05
0.325586917349759 6.42848923319686e-05
0.325651202242091 6.42923509320961e-05
0.325715494593023 6.42513926397663e-05
0.325779745985663 6.42113546687474e-05
0.325843957340332 6.41722789466017e-05
0.325908129619278 6.41341540538672e-05
0.325972263773332 6.40969710551622e-05
0.326036360744387 6.40607229486579e-05
0.326100421467336 6.40253998667502e-05
0.326164446867203 6.39909944029736e-05
0.326228437861606 6.39574989440994e-05
0.32629239536055 6.39249067293624e-05
0.326356320267279 6.38932086722597e-05
0.326420213475951 6.38623997085404e-05
0.32648407587566 6.38324740264096e-05
0.326547908349686 6.38034224384326e-05
0.326611711772125 6.37752408115319e-05
0.326675487012936 6.37479232116765e-05
0.326739234936148 6.37214640110151e-05
0.326802956400159 6.3695857361818e-05
0.326866652257521 6.36710982426811e-05
0.326930323355763 6.36471814088425e-05
0.326993970537172 6.36241034787927e-05
0.327057594640651 6.36018592779934e-05
0.327121196499929 6.35804449690888e-05
0.327184776944898 6.3559855966243e-05
0.327248336800864 6.35400895328569e-05
0.327311876890397 6.35211406260112e-05
0.327375398031023 6.35030081186997e-05
0.327438901039142 6.34856875426753e-05
0.327502386726685 6.34691747192485e-05
0.327565855901404 6.34534688513396e-05
0.327629309370255 6.34385673559725e-05
0.327692747937611 6.34244679310702e-05
0.327756172405542 6.34111664983049e-05
0.32781958357204 6.33986638841517e-05
0.327882982235925 6.33869550296295e-05
0.327946369190954 6.33760428457655e-05
0.3280097452338 6.33659228296165e-05
0.32807311115663 6.33565938295671e-05
0.328136467750459 6.33480559881164e-05
0.328199815806447 6.33403081868039e-05
0.328263156114634 6.33333490706899e-05
0.328326489463705 6.33271790849256e-05
0.32838981664279 6.33217969088403e-05
0.328453138439699 6.33172035262838e-05
0.328516455643225 6.33133971429607e-05
0.328579769040368 6.33103828280881e-05
0.328643079423196 6.33081552718071e-05
0.328706387578468 6.33067170369206e-05
0.328769694295505 6.33060694316314e-05
0.328833000364936 6.3306213524937e-05
0.328896306578461 6.33071471210272e-05
0.328959613725582 6.33088768674676e-05
0.32902292260245 6.33114011035841e-05
0.329086234003553 6.33147219650548e-05
0.329149548725518 6.3318841349588e-05
0.329212867566868 6.33237589091945e-05
0.329276191325777 6.33294790835909e-05
0.329339520804861 6.33360050684654e-05
0.329402856809929 6.33433368163623e-05
0.329466200146745 6.33514790570751e-05
0.329529551625803 6.33604322796443e-05
0.329592912058082 6.33702017428494e-05
0.329656282259825 6.33807884717185e-05
0.329719663048297 6.33921962575866e-05
0.329783055244554 6.34044296561818e-05
0.329846459674211 6.34174919931766e-05
0.329909877166204 6.34313853682555e-05
0.329973308551572 6.34461136448413e-05
0.330036754665217 6.34616834412239e-05
0.330100216348658 6.34780981609424e-05
0.330163694446819 6.34953599881607e-05
0.330227189806807 6.35134758477423e-05
0.330290703282655 6.35324524351343e-05
0.33035423573509 6.35522902687648e-05
0.330417788025359 6.35729965865458e-05
0.330481361021945 6.35945774097482e-05
0.330544955599355 6.36170375468858e-05
0.330608572636902 6.36403835652296e-05
0.330672213020467 6.36646208223455e-05
0.33073587764129 6.36897544576535e-05
0.330799567395747 6.37157903815564e-05
0.330863283186129 6.37427382376827e-05
0.330927025924366 6.37706035037914e-05
0.33099079652787 6.37993904584607e-05
0.331054595918329 6.38291100720708e-05
0.331118425028401 6.38597671866384e-05
0.331182284795587 6.3891369391849e-05
0.331246176164979 6.39239260383977e-05
0.331310100091018 6.39574433153843e-05
0.331374057534333 6.39919321282767e-05
0.331438049466461 6.40273972742829e-05
0.331502076863736 6.40638512180354e-05
0.331566140714954 6.41012983562091e-05
0.33163024201331 6.41397527172702e-05
0.331694381766027 6.4179221252689e-05
0.33175856098728 6.42197146490987e-05
0.331822780701929 6.42612404530182e-05
0.331887041942382 6.4303811911481e-05
0.331951345754293 6.43474352095239e-05
0.332015693189503 6.43921251787608e-05
0.332080085314682 6.44378915590028e-05
0.332144523206241 6.44847458697124e-05
0.33220900795211 6.45326994499301e-05
0.33227354065156 6.45817644415869e-05
0.332338122416002 6.46319508489847e-05
0.332402754366851 6.46832743874253e-05
0.332467437641238 6.47357456992824e-05
0.332532173386938 6.47893791810923e-05
0.332596962766119 6.48441871036975e-05
0.332661806953222 6.49001845173562e-05
0.33272670713774 6.49573853336413e-05
0.332791664523073 6.50158023271622e-05
0.332856680325401 6.50754520416159e-05
0.332921755777442 6.51363498921626e-05
0.332986892127334 6.5198511148473e-05
0.333052090638483 6.52619509375351e-05
0.33311735258942 6.52238570335934e-05
0.333182576446454 6.51836063169612e-05
0.333247760052771 6.51443176105769e-05
0.333312904370381 6.51059852928742e-05
0.333378010355674 6.50685986488367e-05
0.333443078954323 6.50321516380568e-05
0.333508111105961 6.49966336823833e-05
0.333573107739643 6.49620388612673e-05
0.333638069778505 6.49283567271303e-05
0.333702998135232 6.48955830862231e-05
0.333767893718318 6.48637086838834e-05
0.333832757427002 6.48327272769242e-05
0.333897590154279 6.48026334726655e-05
0.333962392787751 6.47734195155382e-05
0.334027166207267 6.47450795713373e-05
0.334091911286838 6.47176091818256e-05
0.33415662889602 6.46910009969072e-05
0.334221319897017 6.46652501075324e-05
0.334285985147125 6.46403535000071e-05
0.334350625500625 6.4616303681688e-05
0.334415241804306 6.45930982379845e-05
0.334479834902544 6.45707302834564e-05
0.334544405632828 6.45491985219956e-05
0.33460895483135 6.45284987756e-05
0.334673483330125 6.45086250534786e-05
0.334737991955179 6.44895764018621e-05
0.334802481531581 6.44713484682695e-05
0.334866952880049 6.44539377184434e-05
0.334931406817767 6.44373424803614e-05
0.334995844160248 6.44215592690782e-05
0.335060265719517 6.44065859339732e-05
0.335124672305451 6.43924195621959e-05
0.335189064725013 6.43790590914629e-05
0.335253443784104 6.436650269505e-05
0.335317810286799 6.43547493475739e-05
0.335382165036147 6.43437951807612e-05
0.335446508831328 6.43336412887978e-05
0.335510842472617 6.43242859220371e-05
0.335575166758539 6.43157276102758e-05
0.335639482486149 6.43079656792744e-05
0.335703790451828 6.43010007647595e-05
0.335768091452593 6.42948306732997e-05
0.335832386283266 6.4289457105058e-05
0.335896675740371 6.42848784183799e-05
0.33596096061879 6.42810942801609e-05
0.33602524171307 6.42781092634056e-05
0.336089519822333 6.42759174039959e-05
0.336153795739737 6.42745258701059e-05
0.336218070265607 6.42739292537432e-05
0.336282344194861 6.42741352531849e-05
0.336346618330114 6.42751390141558e-05
0.336410893469128 6.4276945693015e-05
0.336475170414821 6.42795540598682e-05
0.336539449968881 6.42829677601332e-05
0.336603732936641 6.42871871319047e-05
0.336668020123773 6.42922173772391e-05
0.33673231234115 6.4298059375567e-05
0.336796610400526 6.43047107165124e-05
0.336860915111242 6.43121830057545e-05
0.336925227294248 6.43204703094541e-05
0.336989547764558 6.43295806967852e-05
0.337053877345254 6.43395138692092e-05
0.337118216859124 6.435027538463e-05
0.337182567134508 6.4361869547549e-05
0.337246929004056 6.43742963756927e-05
0.337311303300432 6.43875607195928e-05
0.337375690861151 6.44016702281584e-05
0.337440092531379 6.44166242271381e-05
0.337504509155606 6.44324309083471e-05
0.337568941586515 6.44490911619395e-05
0.337633390677677 6.44666106970175e-05
0.337697857288374 6.44849959998431e-05
0.337762342284374 6.45042492972581e-05
0.337826846533671 6.45243776266464e-05
0.337891370911298 6.45453857845984e-05
0.337955916297082 6.45672813603108e-05
0.338020483578442 6.45900656872709e-05
0.33808507364413 6.46137479167933e-05
0.338149687392046 6.4638333963191e-05
0.33821432572601 6.46638285176579e-05
0.338278989554527 6.46902410682467e-05
0.338343679795596 6.47175748684414e-05
0.338408397370464 6.47458379679487e-05
0.338473143208432 6.47750392015982e-05
0.338537918247634 6.48051831854669e-05
0.338602723430819 6.48362813293884e-05
0.338667559712148 6.48683368289166e-05
0.338732428048977 6.49013596715631e-05
0.338797329408649 6.49353596358337e-05
0.338862264768285 6.49703422977141e-05
0.338927235110582 6.5006318023529e-05
0.338992241428606 6.50432959779762e-05
0.339057284724584 6.50812841270819e-05
0.339122366008711 6.51202942292789e-05
0.33918748630294 6.51603318610277e-05
0.339252646634801 6.52014093844858e-05
0.339317848044186 6.52435379714427e-05
0.339383091582157 6.5286726609613e-05
0.339448378308767 6.53309870876007e-05
0.339513709295854 6.53763280187355e-05
0.339579085623873 6.54227618160617e-05
0.339644508385689 6.5470301706831e-05
0.339709978687396 6.55189577520796e-05
0.339775497645148 6.55687438183744e-05
0.339841066388966 6.56196686207072e-05
0.339906686057587 6.56717476690428e-05
0.339972357805256 6.57249963060545e-05
0.340038082801562 6.57794237378411e-05
0.3401038622253 6.58350449768961e-05
0.340169697270277 6.58918758720286e-05
0.340235589146149 6.59499281353493e-05
0.340301539074284 6.60092183000865e-05
0.340367548292584 6.60697617556264e-05
0.34043361805434 6.61315747408826e-05
0.340499749629081 6.61596049110703e-05
0.340565909233992 6.61623251783196e-05
0.34063207155917 6.61425339519519e-05
0.340698214093122 6.61033456470804e-05
0.340764317438769 6.60650937960899e-05
0.340830382532565 6.60277906109402e-05
0.340896410323176 6.59914276754996e-05
0.340962401750852 6.59559958142085e-05
0.341028357746666 6.59214894741284e-05
0.34109427923614 6.58878995966663e-05
0.341160167135737 6.58552180042963e-05
0.341226022353741 6.58234395733958e-05
0.341291845793315 6.57925562292343e-05
0.341357638349544 6.57625634836435e-05
0.341423400913027 6.57334533588524e-05
0.341489134366386 6.57052198260219e-05
0.341554839586212 6.56778598750396e-05
0.341620517446087 6.56513648507866e-05
0.341686168810938 6.56257318173974e-05
0.341751794542756 6.56009549022523e-05
0.341817395497658 6.55770296178721e-05
0.341882972527276 6.5553951241088e-05
0.341948526478517 6.55317169611627e-05
0.342014058195478 6.55103215802986e-05
0.342079568517058 6.54897623450514e-05
0.342145058279403 6.54700341201545e-05
0.342210528313523 6.54511342074384e-05
0.342275979447731 6.54330607325687e-05
0.342341412508463 6.54158089114828e-05
0.342406828317375 6.53993785147933e-05
0.34247222769589 6.53837648095119e-05
0.342537611460699 6.53689665442664e-05
0.342602980427243 6.53549816901166e-05
0.342668335408934 6.53418079741077e-05
0.342733677216908 6.53294423512922e-05
0.342799006659259 6.53178868209275e-05
0.34286432454608 6.5307137319048e-05
0.342929631683399 6.52971932368661e-05
0.342994928876636 6.52880542449708e-05
0.343060216930881 6.52797187141428e-05
0.343125496649595 6.52721868744844e-05
0.343190768836469 6.52654581827181e-05
0.343256034294652 6.52595328992151e-05
0.343321293827551 6.52544089415112e-05
0.343386548236493 6.52500876510554e-05
0.343451798324144 6.5246570119713e-05
0.343517044894264 6.52438592809663e-05
0.343582288753545 6.524194842353e-05
0.343647530701968 6.52408452084979e-05
0.343712771547177 6.5240546616113e-05
0.343778012093793 6.52410566777102e-05
0.34384325315047 6.52423739739122e-05
0.343908495524444 6.52445030810023e-05
0.343973740027525 6.5247444172376e-05
0.344038987471698 6.52511992559885e-05
0.344104238670954 6.52557690605189e-05
0.344169494440014 6.52611561453363e-05
0.34423475559616 6.52673669636416e-05
0.344300022963123 6.5274400484711e-05
0.344365297363608 6.52822564780228e-05
0.344430579620086 6.52909437638508e-05
0.34449587056385 6.53004616321774e-05
0.344561171025482 6.53108153226292e-05
0.344626481840805 6.53220067446149e-05
0.344691803847549 6.53340406585743e-05
0.344757137888208 6.53469205581817e-05
0.344822484808766 6.53606486747911e-05
0.344887845457441 6.53752321389141e-05
0.34495322068958 6.53906727137275e-05
0.345018611362293 6.54069750080627e-05
0.345084018337301 6.54241454461497e-05
0.345149442482748 6.54421881709858e-05
0.345214884670919 6.54611091421668e-05
0.345280345780061 6.54809099999015e-05
0.345345826690061 6.55015993120761e-05
0.345411328289373 6.55231823518146e-05
0.345476851471725 6.5545664166853e-05
0.345542397135891 6.55690506008387e-05
0.345607966186492 6.55933482930781e-05
0.345673559534785 6.56185626412182e-05
0.345739178097427 6.56446998408979e-05
0.345804822797267 6.56717719740289e-05
0.345870494569241 6.56997776765824e-05
0.345936194346918 6.57287285918396e-05
0.34600192307551 6.57586341107899e-05
0.346067681709621 6.57894973148967e-05
0.346133471206936 6.58213302144222e-05
0.34619929253715 6.58541354719382e-05
0.346265146672622 6.58879277178561e-05
0.34633103460034 6.59227112306178e-05
0.34639695731157 6.59584961677994e-05
0.346462915807738 6.59952904555844e-05
0.346528911098194 6.60331058706781e-05
0.346594944204064 6.60719479127659e-05
0.346661016151977 6.61118309961639e-05
0.346727127982973 6.6152761241325e-05
0.346793280744215 6.61947486228086e-05
0.346859475492837 6.6237806969418e-05
0.346925713299807 6.62819438522219e-05
0.346991995243659 6.63271717106763e-05
0.34705832241537 6.63735017883833e-05
0.347124695917158 6.64209461573247e-05
0.347191116863315 6.64695167098237e-05
0.347257586380025 6.65192251610715e-05
0.347324105605186 6.65700840618787e-05
0.347390675689248 6.66221057912134e-05
0.347457297795039 6.66753025586653e-05
0.347523973097598 6.67296914574953e-05
0.347590702789056 6.67852823502748e-05
0.347657488071406 6.68420930170468e-05
0.347724330164423 6.69001360343692e-05
0.347791230300457 6.69594248340813e-05
0.347858189725291 6.70199757267237e-05
0.347925209701018 6.70253378080718e-05
0.347992235038826 6.70284218389969e-05
0.348059263460665 6.70323437636647e-05
0.348126295804429 6.70371001120891e-05
0.348193332904541 6.70426860194373e-05
0.34826037559056 6.70127582669734e-05
0.348327388348827 6.69758026228397e-05
0.34839436415145 6.69397800550194e-05
0.348461303931505 6.69046883510444e-05
0.348528208619856 6.687052060765e-05
0.348595079140464 6.6837270804006e-05
0.348661916411268 6.68049304745085e-05
0.348728721341742 6.67734931448067e-05
0.348795494834887 6.67429532147506e-05
0.348862237788102 6.6713302645538e-05
0.348928951090747 6.66845375781638e-05
0.348995635628326 6.6656651162876e-05
0.349062292279489 6.66296379672341e-05
0.349128921917456 6.66034939671566e-05
0.349195525411423 6.65782138016081e-05
0.349262103625225 6.65537918731141e-05
0.349328657417098 6.65302245321712e-05
0.34939518764163 6.65075067946853e-05
0.349461695148425 6.64856361606232e-05
0.349528180784585 6.64646071621576e-05
0.349594645391747 6.64444173536803e-05
0.349661089809101 6.64250640408552e-05
0.349727514873142 6.64065421149028e-05
0.349793921415257 6.63888505579482e-05
0.349860310265815 6.63719853962332e-05
0.349926682251211 6.63559451129862e-05
0.349993038196324 6.6340726862064e-05
0.350059378923186 6.63263286285924e-05
0.350125705251815 6.63127486870002e-05
0.350192018000502 6.6299985062476e-05
0.350258317985564 6.62880371421927e-05
0.350324606022706 6.62769019168769e-05
0.350390882924623 6.62665804171742e-05
0.35045714950504 6.62570702077184e-05
0.350523406575248 6.62483707455974e-05
0.350589654945994 6.62404828383991e-05
0.350655895428832 6.62334027745297e-05
0.350722128831607 6.62271345913933e-05
0.350788355966198 6.62216756791925e-05
0.350854577641877 6.62170274383117e-05
0.350920794669315 6.62131894230091e-05
0.350987007858738 6.62101620012647e-05
0.35105321802074 6.62079452921095e-05
0.351119425966032 6.62065423430618e-05
0.351185632508375 6.62059527738053e-05
0.351251838461149 6.62061770163532e-05
0.351318044638165 6.62072194792695e-05
0.351384251857644 6.62090779873737e-05
0.351450460935632 6.62117575041585e-05
0.351516672693136 6.6215257474047e-05
0.35158288795061 6.62195823606698e-05
0.351649107532971 6.62247311213637e-05
0.351715332264092 6.62307098262505e-05
0.351781562973918 6.62375190464836e-05
0.351847800492965 6.62451601623114e-05
0.351914045653127 6.62536405978279e-05
0.351980299293725 6.62629591522964e-05
0.352046562252877 6.62731196210937e-05
0.352112835372498 6.62841297365815e-05
0.352179119502235 6.62959886294874e-05
0.352245415490864 6.63087004168522e-05
0.352311724191281 6.63222710611128e-05
0.352378046462342 6.63367041995773e-05
0.352444383166542 6.63520042749534e-05
0.352510735170817 6.63681754940208e-05
0.352577103346311 6.63852197499604e-05
0.352643488566061 6.6403148056749e-05
0.352709891714117 6.64219628798699e-05
0.352776313676997 6.64416664578487e-05
0.352842755343455 6.64622670245411e-05
0.35290921761048 6.6483772580191e-05
0.35297570138306 6.65061815728779e-05
0.353042207564633 6.65295077596609e-05
0.353108737072392 6.65537543169154e-05
0.353175290826709 6.65789273028106e-05
0.353241869754012 6.66050325529522e-05
0.353308474786565 6.66320798134825e-05
0.353375106866379 6.66600744783616e-05
0.353441766940857 6.6689024820456e-05
0.353508455965677 6.67189347695685e-05
0.353575174900447 6.67498162897441e-05
0.353641924716737 6.67816759758303e-05
0.353708706392713 6.68145212419469e-05
0.353775520913955 6.68483613514971e-05
0.353842369275306 6.68832022714381e-05
0.353909252477578 6.69190579931733e-05
0.353976171535571 6.6955934074169e-05
0.354043127469645 6.69938389549874e-05
0.3541101213086 6.70327829306589e-05
0.35417715409153 6.7072779179023e-05
0.354244226870709 6.71138345187271e-05
0.354311340705228 6.71559586551339e-05
0.354378496663883 6.71991631541381e-05
0.354445695827037 6.72434614440665e-05
0.354512939288482 6.72888606102832e-05
0.354580228149092 6.73353737075131e-05
0.354647563522799 6.73830136080288e-05
0.354714946536407 6.74317919793661e-05
0.354782378328387 6.74817172362891e-05
0.354849860045623 6.75328099186277e-05
0.354917392855542 6.75850770738611e-05
0.354984977932616 6.76385317276616e-05
0.355052616464343 6.76931908388148e-05
0.355120309655182 6.77490660824808e-05
0.355188058721265 6.78061740968225e-05
0.355255864895361 6.78645272678826e-05
0.355323729422629 6.78852830581411e-05
0.355391614705687 6.78881095195436e-05
0.355459502815207 6.78917673476197e-05
0.355527394582554 6.78962631985042e-05
0.355595290845753 6.79015915519877e-05
0.355663192437305 6.79077471167973e-05
0.355731100184422 6.79147251145871e-05
0.355799014909536 6.79225212200526e-05
0.355866937430756 6.79140395516828e-05
0.355934851470308 6.78786082220559e-05
0.35600273007853 6.78440795677476e-05
0.356070574158098 6.78104751577961e-05
0.356138384633256 6.77777847183664e-05
0.356206162417974 6.77460033706394e-05
0.356273908421345 6.77151259932311e-05
0.356341623547338 6.76851438661395e-05
0.356409308691204 6.765605307309e-05
0.356476964744277 6.76278461022919e-05
0.356544592590379 6.7600519668262e-05
0.356612193110048 6.75740668962249e-05
0.356679767176944 6.7548485122401e-05
0.356747315662066 6.75237669901595e-05
0.356814839429057 6.74999093436484e-05
0.3568823393384 6.74769082223172e-05
0.356949816246622 6.74547588652995e-05
0.357017271005488 6.74334584757663e-05
0.357084704463964 6.74130029019803e-05
0.357152117466866 6.73933888470268e-05
0.357219510855713 6.73746149640924e-05
0.357286885470677 6.73566758042386e-05
0.357354242146481 6.73395695178974e-05
0.357421581715999 6.732329454859e-05
0.357488905010547 6.73078490845349e-05
0.357556212859632 6.72932288735278e-05
0.357623506088506 6.72794343326908e-05
0.357690785522838 6.7266462345561e-05
0.357758051985184 6.72543122713392e-05
0.357825306297455 6.72429821244719e-05
0.35789254927958 6.72324707551174e-05
0.357959781750335 6.72227794742222e-05
0.358027004529809 6.72139055354232e-05
0.358094218435344 6.72058491956837e-05
0.35816142428454 6.71986099143209e-05
0.358228622894454 6.71921874380319e-05
0.358295815081892 6.71865812599978e-05
0.358363001663152 6.71817933184591e-05
0.358430183456471 6.71778225985383e-05
0.358497361279069 6.7174671604811e-05
0.358564535950674 6.71723388187078e-05
0.358631708289493 6.71708246246501e-05
0.358698879114118 6.71701323762771e-05
0.358766049246494 6.71702640963795e-05
0.35883321951059 6.7171218340152e-05
0.35890039072893 6.71729998421261e-05
0.358967563728772 6.71756066611918e-05
0.359034739335434 6.7179043026556e-05
0.35910191837846 6.71833129117486e-05
0.359169101691372 6.71884168373509e-05
0.359236290108209 6.71943582772708e-05
0.359303484466487 6.72011361964744e-05
0.359370685602683 6.72087567680877e-05
0.359437894359451 6.72172237850036e-05
0.359505111583236 6.72265407931987e-05
0.359572338124029 6.72367068485938e-05
0.359639574830878 6.72477292553367e-05
0.359706822560133 6.72596118876591e-05
0.359774082172021 6.72723552012836e-05
0.359841354527222 6.72859689391062e-05
0.359908640496161 6.73004520209677e-05
0.359975940948182 6.73158137020251e-05
0.360043256761884 6.73320534892577e-05
0.360110588815374 6.7349181211142e-05
0.360177937996585 6.7367199071819e-05
0.360245305195656 6.73861132596753e-05
0.360312691308916 6.74059276220413e-05
0.360380097236538 6.74266499848045e-05
0.360447523886523 6.74482826815275e-05
0.360514972169205 6.74708372787288e-05
0.360582443006483 6.74943146039941e-05
0.360649937321087 6.75187257617102e-05
0.360717456046849 6.75440711336556e-05
0.360785000117983 6.7570363466671e-05
0.360852570481449 6.75976079421173e-05
0.360920168089391 6.76258095224652e-05
0.360987793898914 6.76549781870033e-05
0.361055448877101 6.76851226480445e-05
0.361123133999749 6.77162472174473e-05
0.361190850246966 6.77483633133838e-05
0.36125859861028 6.7781474823798e-05
0.361326380085103 6.78155958737993e-05
0.361394195680977 6.7850730978899e-05
0.361462046411956 6.78868896685375e-05
0.361529933301625 6.79240843962194e-05
0.361597857386021 6.79623211535377e-05
0.361665819707174 6.80016119880575e-05
0.361733821319163 6.80419645787525e-05
0.361801863283741 6.80833926600736e-05
0.361869946676401 6.81259035219929e-05
0.361938072579923 6.81695094697842e-05
0.362006242089393 6.82142194957855e-05
0.362074456308889 6.82600496908516e-05
0.36214271635858 6.83070045155738e-05
0.362211023363095 6.83551038531606e-05
0.362279378466949 6.84043549273658e-05
0.362347782821876 6.84547720648371e-05
0.362416237593941 6.85063673397722e-05
0.362484743961281 6.85591547352652e-05
0.362553303116016 6.86131470281062e-05
0.362621916263044 6.86683568307046e-05
0.362690584619875 6.87248028302863e-05
0.362759309422705 6.87824962848231e-05
0.36282809191899 6.87960816794869e-05
0.362896888000669 6.87534229455918e-05
0.362965641423615 6.87526012123137e-05
0.363034394024827 6.8757837167574e-05
0.363103151861995 6.87639057569636e-05
0.363171915767752 6.87707988797818e-05
0.363240686566631 6.87785114246769e-05
0.363309465078056 6.8787038911723e-05
0.363378252116968 6.87963768139494e-05
0.363447048493782 6.88065207107107e-05
0.363515855014493 6.88092923849654e-05
0.363584664306878 6.87755588265833e-05
0.363653439865704 6.87427085844284e-05
0.363722182574289 6.87107737931503e-05
0.363790893348082 6.86797440823091e-05
0.363859573092164 6.86496162405127e-05
0.363928222708405 6.86203839653501e-05
0.36399684309237 6.8592040712753e-05
0.364065435133083 6.85645819593942e-05
0.364133999715042 6.85380034964743e-05
0.364202537718538 6.85122980443302e-05
0.364271050016583 6.8487463153263e-05
0.364339537479736 6.84634944272634e-05
0.364408000974163 6.84403860965508e-05
0.36447644136026 6.84181355119106e-05
0.364544859495772 6.83967392060993e-05
0.364613256234978 6.83761934578228e-05
0.364681632428436 6.83564942929031e-05
0.364749988922729 6.83376408337576e-05
0.364818326563562 6.83196280376834e-05
0.3648866461916 6.83024556251637e-05
0.364954948647225 6.8286117491561e-05
0.365023234764717 6.82706150641418e-05
0.365091505379781 6.82559456168401e-05
0.365159761325398 6.82421067233124e-05
0.365228003432121 6.82290968087289e-05
0.36529623252893 6.82169156985591e-05
0.365364449444628 6.82055612998717e-05
0.365432655005928 6.81950329193686e-05
0.365500850038848 6.81853290537208e-05
0.365569035367901 6.81764495944546e-05
0.365637211817496 6.81683958221399e-05
0.365705380213318 6.81611654596516e-05
0.365773541378777 6.81547581724799e-05
0.36584169613695 6.81491761083992e-05
0.365909845313058 6.81444184147714e-05
0.365977989731473 6.81404867191304e-05
0.366046130218192 6.81373785652612e-05
0.366114267596758 6.81350983426371e-05
0.3661824026951 6.81336469032808e-05
0.366250536342003 6.81330237550172e-05
0.366318669365758 6.81332292429926e-05
0.366386802595001 6.81342699820299e-05
0.366454936864983 6.81361447168271e-05
0.3665230730097 6.81388541166559e-05
0.366591211863817 6.81424018524908e-05
0.366659354265669 6.81467880891489e-05
0.366727501053759 6.81520181547228e-05
0.366795653071913 6.81580927941036e-05
0.366863811164707 6.81650189872731e-05
0.366931976183695 6.81727937413046e-05
0.367000148977436 6.81814256901304e-05
0.367068330403126 6.81909135095956e-05
0.367136521316636 6.82012631747483e-05
0.367204722579811 6.82124782570013e-05
0.367272935058068 6.82245610075743e-05
0.367341159619075 6.82375198807571e-05
0.367409397138956 6.82513534192007e-05
0.367477648492375 6.82660717313872e-05
0.367545914564106 6.82816761000335e-05
0.367614196240206 6.82981707867659e-05
0.367682494410993 6.83155630252464e-05
0.367750809974018 6.83338555294255e-05
0.367819143829548 6.83530561242306e-05
0.367887496885672 6.83731702590571e-05
0.367955870055931 6.83942020822862e-05
0.368024264258013 6.84161565785175e-05
0.368092680414592 6.84390427659727e-05
0.368161119457358 6.84628672980873e-05
0.368229582324656 6.8487634470289e-05
0.368298069959126 6.85133515464046e-05
0.368366583310673 6.85400276911634e-05
0.368435123338364 6.85676665281517e-05
0.368503691004892 6.85962778372742e-05
0.368572287282729 6.86258679895286e-05
0.368640913150719 6.86564473839014e-05
0.368709569598103 6.86880208959104e-05
0.368778257618999 6.87205984906486e-05
0.368846978217489 6.87541888585745e-05
0.368915732406348 6.87887994194048e-05
0.368984521205767 6.88244405614358e-05
0.369053345646329 6.88611192889938e-05
0.369122206765618 6.88988487514544e-05
0.369191105614369 6.89376376623876e-05
0.369260043252032 6.89774934781217e-05
0.36932902074551 6.90184276856197e-05
0.369398039173195 6.9060452631867e-05
0.369467099625827 6.91035762442471e-05
0.369536203202072 6.9147809427793e-05
0.369605351011499 6.91931681778316e-05
0.369674544179677 6.92396598591714e-05
0.369743783839536 6.92872979857155e-05
0.369813071137522 6.93360948359064e-05
0.369882407232358 6.93860593459414e-05
0.369951793291704 6.94372087140443e-05
0.370021230500418 6.94895568043796e-05
0.370090720057222 6.9543114150333e-05
0.370160263171373 6.95978963905614e-05
0.370229861067763 6.96539158402951e-05
0.370299514983603 6.97111899259489e-05
0.370369226173529 6.97058057375152e-05
0.370438931979267 6.96631619853367e-05
0.370508595141252 6.96213067902842e-05
0.370578216448042 6.96173144631778e-05
0.370647833762506 6.96242607657862e-05
0.370717458023271 6.9632033803815e-05
0.370787090057075 6.96406226766932e-05
0.370856730679752 6.96500230088593e-05
0.370926380702761 6.96602301785535e-05
0.370996040932939 6.96712402947574e-05
0.371065712173234 6.96830493737738e-05
0.371135395222608 6.96956536898078e-05
0.371205090876298 6.97004740939329e-05
0.371274791350392 6.96685841194967e-05
0.371344459934511 6.96375684490574e-05
0.37141409750296 6.9607457817874e-05
0.371483704960778 6.95782468807539e-05
0.371553283207659 6.9549928318303e-05
0.371622833135977 6.95224980095478e-05
0.371692355633987 6.94959521491149e-05
0.371761851586136 6.94702838136346e-05
0.371831321869949 6.94454904045308e-05
0.371900767360354 6.94215667781154e-05
0.371970188927132 6.93985086777698e-05
0.37203958743581 6.93763132976055e-05
0.372108963749108 6.93549770017721e-05
0.372178318726109 6.93344947614433e-05
0.372247653220871 6.93148658293475e-05
0.3723169680867 6.92960863588904e-05
0.372386264173059 6.92781539431756e-05
0.372455542327002 6.92610642196494e-05
0.372524803391222 6.9244817647169e-05
0.372594048208869 6.92294121597615e-05
0.372663277621029 6.92148437423115e-05
0.372732492464771 6.92011126210149e-05
0.372801693577392 6.91882176304821e-05
0.372870881795023 6.91761562210099e-05
0.372940057951244 6.91649278249956e-05
0.373009222879069 6.91545316105736e-05
0.373078377410679 6.91449676007292e-05
0.37314752237828 6.91362355538224e-05
0.373216658613834 6.91283321779011e-05
0.373285786946012 6.91212617246479e-05
0.373354908207736 6.91150220506418e-05
0.373424023229787 6.9109614647923e-05
0.373493132844435 6.91050374126648e-05
0.373562237881848 6.91012940874358e-05
0.373631339175935 6.90983848207659e-05
0.373700437560756 6.90963089496788e-05
0.373769533869705 6.90950688730882e-05
0.373838628938579 6.909466783137e-05
0.37390772360641 6.90951032831653e-05
0.373976818709693 6.9096380157339e-05
0.37404591508985 6.90984998115812e-05
0.374115013589662 6.91014655488996e-05
0.374184115055211 6.91052749157257e-05
0.374253220330127 6.91099361985415e-05
0.374322330266325 6.91154486343754e-05
0.37439144571496 6.9121817793353e-05
0.374460567532753 6.91290424123793e-05
0.374529696575165 6.91371297421921e-05
0.374598833704907 6.91460802101059e-05
0.374667979785118 6.91559005556998e-05
0.374737135685673 6.91665918022508e-05
0.374806302277475 6.91781590939738e-05
0.374875480436569 6.91906073244341e-05
0.374944671043894 6.92039367816779e-05
0.375013874980675 6.92181562232725e-05
0.375083093136899 6.92332687152637e-05
0.375152326405614 6.92492803440144e-05
0.375221575685958 6.92661947793427e-05
0.375290841880737 6.92840176232225e-05
0.375360125898361 6.93027520680152e-05
0.375429428650429 6.93224097417379e-05
0.37549875106017 6.93429890285889e-05
0.375568094049199 6.93645010777315e-05
0.375637458550277 6.93869503057465e-05
0.375706845500582 6.94103430615212e-05
0.375776255843644 6.94346854628131e-05
0.375845690529107 6.94599855578868e-05
0.375915150514665 6.94862500863696e-05
0.375984636764751 6.95134877193149e-05
0.37605415025247 6.95417004340833e-05
0.376123691952904 6.95709007648607e-05
0.376193262853669 6.96010967120404e-05
0.376262863950381 6.96322939046343e-05
0.376332496244286 6.96645009840998e-05
0.37640216074527 6.96977274513181e-05
0.376471858472721 6.97319836679429e-05
0.376541590456389 6.97672754862985e-05
0.376611357731876 6.98036128473785e-05
0.376681161344723 6.98410076314661e-05
0.376751002352354 6.9879468294009e-05
0.376820881820648 6.99190020164137e-05
0.376890800822665 6.99596222145115e-05
0.376960760444879 7.00013399613884e-05
0.377030761784841 7.00441650637502e-05
0.377100805949905 7.00881060650032e-05
0.37717089405597 7.01331798862871e-05
0.377241027235856 7.01793936254471e-05
0.377311206629481 7.02267616891473e-05
0.37738143339117 7.0275294022116e-05
0.377451708685193 7.03250035999737e-05
0.377522033688793 7.03759053620176e-05
0.377592409594155 7.04280108673609e-05
0.377662837605022 7.04813336443245e-05
0.377733318938666 7.05358881245304e-05
0.377803854826791 7.05916875084562e-05
0.377874446514299 7.0648749112943e-05
0.377945095263412 7.06081940051944e-05
0.378015703457417 7.05656764852054e-05
0.378086269133903 7.05239646899029e-05
0.378156793098593 7.0483052038794e-05
0.378227276150631 7.04828681892682e-05
0.378297759018821 7.04916350356894e-05
0.378368250653856 7.05012184040471e-05
0.37843875187226 7.05116088452711e-05
0.378509263481106 7.05228023097282e-05
0.378579786283415 7.05347947316118e-05
0.378650321078147 7.05475825029853e-05
0.37872086866065 7.05611618782776e-05
0.378791429822528 7.05755296850806e-05
0.378862005352213 7.05906830847459e-05
0.378932596035298 7.05893984131632e-05
0.379003185433711 7.05594743169224e-05
0.379073744908028 7.05304227424318e-05
0.379144275330771 7.05022688239983e-05
0.379214777599595 7.04750064782804e-05
0.379285252606073 7.04486305301448e-05
0.379355701236603 7.0423137286822e-05
0.37942612437389 7.03985210544206e-05
0.379496522894944 7.03747793542469e-05
0.379566897674298 7.03519065510686e-05
0.379637249580849 7.03299007925768e-05
0.379707579481642 7.03087588038147e-05
0.379777888240446 7.02884753197006e-05
0.379848176715766 7.02690494162345e-05
0.379918445765182 7.02504776007773e-05
0.379988696242783 7.02327566916497e-05
0.380058928999474 7.02158883964271e-05
0.380129144887871 7.0199865564882e-05
0.380199344753436 7.01846870818176e-05
0.380269529440517 7.01703532733631e-05
0.380339699793791 7.01568624823411e-05
0.380409856656273 7.01442127856784e-05
0.380480000869059 7.01324037010856e-05
0.38055013327276 7.0121433341824e-05
0.380620254706102 7.01113023933729e-05
0.380690366008495 7.01020090038501e-05
0.380760468017499 7.00935533227201e-05
0.380830561570822 7.00859369270508e-05
0.380900647507749 7.00791582992852e-05
0.380970726666048 7.00732173532485e-05
0.381040799883401 7.00681154282816e-05
0.381110867998829 7.00638530327386e-05
0.381180931851862 7.00604309727245e-05
0.381250992282835 7.00578514749223e-05
0.38132105013431 7.00561131319775e-05
0.381391106247442 7.00552198859195e-05
0.381461161467328 7.00551709284766e-05
0.381531216638256 7.00559730278459e-05
0.381601272611284 7.0057620381084e-05
0.381671330231665 7.00601225795565e-05
0.381741390354245 7.00634766614196e-05
0.381811453830906 7.00676872219038e-05
0.381881521518128 7.00727574779758e-05
0.381951594275606 7.00786892746622e-05
0.382021672964881 7.00854853140035e-05
0.382091758450195 7.00931502638061e-05
0.382161851600459 7.01016874233772e-05
0.382231953287882 7.01110987292979e-05
0.382302064386611 7.01213891921674e-05
0.382372185775803 7.01325646744645e-05
0.382442318340478 7.01446230408696e-05
0.382512462963519 7.01575762870164e-05
0.382582620539806 7.01714250999553e-05
0.382652791964906 7.01861732378575e-05
0.382722978138144 7.02018242138787e-05
0.382793179962357 7.02183890113222e-05
0.382863398351369 7.02358684488729e-05
0.382933634219818 7.02542697130917e-05
0.383003888489531 7.02735964475908e-05
0.383074162085978 7.02938564548747e-05
0.383144455942433 7.03150550997571e-05
0.383214770997533 7.03371986089368e-05
0.383285108196142 7.03602929739927e-05
0.383355468489116 7.03843461456098e-05
0.383425852835261 7.04093625547633e-05
0.383496262197816 7.04353529736479e-05
0.38356669755079 7.04623202828102e-05
0.383637159871073 7.04902747957232e-05
0.383707650145868 7.0519223318855e-05
0.383778169369187 7.05491735290476e-05
0.383848718542716 7.05801372492487e-05
0.383919298679965 7.06121162595394e-05
0.383989910796225 7.06451241262281e-05
0.384060555920351 7.0679167655224e-05
0.384131235088006 7.07142578001254e-05
0.384201949345807 7.07503998567758e-05
0.384272699745663 7.07876065361911e-05
0.3843434873522 7.08258870762206e-05
0.384414313239276 7.08652537751311e-05
0.384485178493051 7.09057132920095e-05
0.384556084206343 7.09472775242404e-05
0.384627031483867 7.09899592590721e-05
0.384698021443126 7.10337667445716e-05
0.384769055209871 7.10787102107478e-05
0.384840133920081 7.11248083850142e-05
0.384911258728466 7.11720656989623e-05
0.384982430794165 7.12204983391659e-05
0.385053651292505 7.12701179733322e-05
0.385124921410478 7.13209360932049e-05
0.385196242346571 7.13729705240008e-05
0.385267615317095 7.14262291646542e-05
0.38533904154626 7.14807305871223e-05
0.385410522276847 7.15364856151217e-05
0.385482058762462 7.15474939835424e-05
0.385553606256446 7.15044452732574e-05
0.385625110701719 7.14621722957063e-05
0.385696572874015 7.14207001753032e-05
0.38576799357419 7.13800215486364e-05
0.385839373595738 7.13401286122748e-05
0.385910713724351 7.13497384239947e-05
0.385982063462775 7.13604104207342e-05
0.386053423873195 7.13718850351079e-05
0.386124795758231 7.13841585840278e-05
0.386196179916815 7.13972272440929e-05
0.386267577144059 7.14110867904465e-05
0.386338988230849 7.1425734700423e-05
0.38641041396555 7.14411674254403e-05
0.386481855132975 7.14573815132324e-05
0.386553312514488 7.14743744060853e-05
0.386624786888894 7.14921443177943e-05
0.386696279033212 7.14777216308706e-05
0.386767756754843 7.14498629181632e-05
0.386839206617761 7.14228836029354e-05
0.386910629501364 7.1396794772e-05
0.386982026296136 7.13715913061825e-05
0.387053397887442 7.1347268411002e-05
0.387124745155853 7.13238233731393e-05
0.387196068979226 7.13012496943004e-05
0.387267370228921 7.12795493901641e-05
0.387338649778311 7.12587136749214e-05
0.387409908491986 7.12387428473692e-05
0.387481147234833 7.12196334287103e-05
0.387552366868262 7.12013834183442e-05
0.38762356825168 7.11839893813695e-05
0.387694752241062 7.11674493573248e-05
0.387765919690419 7.11517622732457e-05
0.387837071452692 7.11369267820011e-05
0.387908208379474 7.11229395296124e-05
0.387979331319004 7.11098009399327e-05
0.388050441119944 7.10975094287615e-05
0.388121538629372 7.10860642947255e-05
0.388192624693667 7.10754645645628e-05
0.388263700158232 7.10657107193495e-05
0.388334765868951 7.10568006692162e-05
0.38840582266962 7.10487372214337e-05
0.388476871406842 7.10415166011462e-05
0.388547912923443 7.10351427879576e-05
0.388618948066231 7.10296137628191e-05
0.388689977679994 7.10249323848665e-05
0.388761002612379 7.10210983850313e-05
0.388832023710764 7.1018111229283e-05
0.388903041821993 7.10159752437172e-05
0.388974057797237 7.10146904966773e-05
0.389045072487733 7.10142579301297e-05
0.389116086745663 7.1014679356759e-05
0.38918710142502 7.10159563233529e-05
0.389258117381343 7.10180935117631e-05
0.389329135474855 7.10210942011463e-05
0.389400156569056 7.10249546202922e-05
0.389471181523677 7.10296831798432e-05
0.389542211206857 7.10352789834211e-05
0.38961324648584 7.10417487780433e-05
0.389684288234618 7.10490945347926e-05
0.389755337329153 7.10573190953613e-05
0.389826394648248 7.10664261700785e-05
0.389897461074418 7.10764180884769e-05
0.389968537492507 7.10873014195292e-05
0.390039624793926 7.10990779838457e-05
0.39011072387191 7.11117560808893e-05
0.390181835627991 7.11253359082698e-05
0.390252960963899 7.1139824138392e-05
0.390324100788038 7.1155222715888e-05
0.390395256010753 7.11715445199206e-05
0.390466427555273 7.11887876492135e-05
0.390537616342923 7.12069600157574e-05
0.390608823302938 7.12260659372106e-05
0.390680049368876 7.12461150638888e-05
0.390751295483939 7.12671101167885e-05
0.390822562594056 7.12890558095372e-05
0.390893851649866 7.13119644064153e-05
0.390965163614272 7.1335837922996e-05
0.391036499452195 7.13606837024532e-05
0.391107860135898 7.13865099648787e-05
0.391179246645863 7.1413325807938e-05
0.391250659971671 7.14411356629981e-05
0.391322101107334 7.14699481719121e-05
0.391393571055505 7.14997706427099e-05
0.391465070826148 7.15306134826025e-05
0.391536601439631 7.15624857693699e-05
0.3916081639254 7.15953919379986e-05
0.391679759317338 7.16293461602205e-05
0.391751388663498 7.16643513393823e-05
0.391823053014838 7.17004234254047e-05
0.391894753438263 7.17375649058156e-05
0.391966491003169 7.1775793514955e-05
0.392038266796684 7.18151157468985e-05
0.392110081912431 7.18555401014493e-05
0.392181937452532 7.18970803906241e-05
0.392253834532923 7.19397458206732e-05
0.392325774278744 7.1983548708852e-05
0.392397757827452 7.20284978772546e-05
0.39246978632533 7.2074610766236e-05
0.392541860936096 7.21218936251295e-05
0.392613982829721 7.21703613229357e-05
0.392686153191044 7.22200285488967e-05
0.392758373219593 7.2270904318269e-05
0.392830644123911 7.23230062684269e-05
0.39290296713018 7.2376344173725e-05
0.392975343474353 7.24309342357523e-05
0.393047774408589 7.24820185781675e-05
0.393120256427167 7.24385124658902e-05
0.393192694939633 7.23957582413815e-05
0.393265090697875 7.23538061148627e-05
0.393337444503989 7.23126484074406e-05
0.393409757152397 7.22722775987139e-05
0.393482029429996 7.22326868898892e-05
0.393554262116885 7.22064406049929e-05
0.39362646855749 7.22182521613278e-05
0.393698686809652 7.22308840114567e-05
0.393770917693663 7.22443104778262e-05
0.393843162004141 7.22585268949235e-05
0.393915420531036 7.22735314792895e-05
0.393987694062515 7.22893196389157e-05
0.394059983382154 7.23058885422941e-05
0.394132289270696 7.23232356132633e-05
0.39420461250631 7.23413585701077e-05
0.39427695386488 7.23602545340229e-05
0.394349314119414 7.23799214045105e-05
0.394421694040818 7.2393448722686e-05
0.394494087489541 7.23668876485117e-05
0.39456645437719 7.234118004656e-05
0.394638795557236 7.23163605264515e-05
0.394711111917763 7.22924245917678e-05
0.394783404342354 7.22693704463818e-05
0.394855673712801 7.22471918610019e-05
0.394927920904662 7.22258888614535e-05
0.395000146793523 7.2205455269549e-05
0.395072352248793 7.21858905549841e-05
0.395144538139348 7.2167191542947e-05
0.395216705330891 7.21493553756041e-05
0.395288854686266 7.21323806879046e-05
0.395360987066954 7.21162652483441e-05
0.395433103332202 7.21010077255353e-05
0.395505204339928 7.20866059243774e-05
0.395577290945852 7.20730597199519e-05
0.395649364005572 7.20603663665917e-05
0.395721424371939 7.20485275246772e-05
0.395793472899464 7.20375393156439e-05
0.395865510438779 7.20274051774123e-05
0.395937537843957 7.20181206868344e-05
0.396009555964644 7.20096904690715e-05
0.396081565655113 7.2002109559838e-05
0.396153567764672 7.19953826064834e-05
0.396225563147279 7.19895075889619e-05
0.396297552654868 7.19844851183007e-05
0.396369537139986 7.19803190044803e-05
0.396441517458991 7.19770075732953e-05
0.396513494466564 7.19745523519525e-05
0.396585469018916 7.19729557489613e-05
0.396657441974665 7.19722181702414e-05
0.396729414192835 7.19723432095207e-05
0.396801386536045 7.19733330358328e-05
0.39687335986908 7.19751872510741e-05
0.396945335056332 7.19779097888499e-05
0.39701731296612 7.19815031643251e-05
0.397089294469285 7.19859719187252e-05
0.397161280441203 7.1991314599255e-05
0.397233271755803 7.19975409387554e-05
0.397305269296741 7.20046478193726e-05
0.397377273944561 7.20126410118499e-05
0.397449286585573 7.20215260200449e-05
0.397521308111593 7.20313046643616e-05
0.397593339416257 7.20419807892507e-05
0.397665381397046 7.20535591199324e-05
0.397737434956166 7.2066045261285e-05
0.397809501001427 7.20794411525005e-05
0.39788158044258 7.20937552961056e-05
0.397953674197876 7.21089913976132e-05
0.398025783189274 7.21251506477439e-05
0.398097908339921 7.21422453216498e-05
0.398170050585243 7.21602761156519e-05
0.398242210861359 7.21792514061328e-05
0.398314390112765 7.21991736690917e-05
0.398386589286434 7.22200530492565e-05
0.398458809339483 7.22418937999813e-05
0.398531051233283 7.22647021943569e-05
0.398603315935478 7.22884865221756e-05
0.398675604422 7.2313254834928e-05
0.398747917676835 7.23390093198052e-05
0.398820256686154 7.23657620640858e-05
0.398892622448219 7.23935192959528e-05
0.398965015967514 7.24222892647368e-05
0.399037438256779 7.24520799929419e-05
0.399109890336772 7.2482900401499e-05
0.399182373237174 7.25147569447366e-05
0.399254887994118 7.25476581017329e-05
0.39932743565222 7.25816177378141e-05
0.399400017269958 7.26166405365049e-05
0.399472633910494 7.26527354514395e-05
0.399545286645946 7.26899179411376e-05
0.399617976563887 7.2728190945596e-05
0.399690704754833 7.2767569505376e-05
0.399763472324338 7.28080617477015e-05
0.399836280386086 7.28496811881015e-05
0.399909130067274 7.28924366753787e-05
0.399982022503949 7.2936340214655e-05
0.400054958844164 7.2981401386385e-05
0.40012794024555 7.30276351619757e-05
0.400200967880712 7.30750540952571e-05
0.400274042934807 7.31236694426599e-05
0.40034716660425 7.31734911665509e-05
0.400420340095417 7.32245368555856e-05
0.400493564632272 7.32768194682508e-05
0.40056684145174 7.33303506801473e-05
0.400640171802421 7.3385146456883e-05
0.400713556948878 7.3368817752926e-05
0.40078692576663 7.33256592691791e-05
0.4008602514259 7.32832873964263e-05
0.400933534713296 7.32417105333293e-05
0.401006776423829 7.32009210240039e-05
0.401079977344853 7.31609124953812e-05
0.401153138257349 7.31216768008073e-05
0.40122625993415 7.30832075527417e-05
0.401299343141702 7.30747180915623e-05
0.401372417859794 7.30885465338203e-05
0.401445506406328 7.31031771536437e-05
0.401518609583481 7.31185940143233e-05
0.401591728177496 7.313479381619e-05
0.401664862971312 7.31517740528596e-05
0.401738014745365 7.31695315299682e-05
0.401811184276895 7.31880634741429e-05
0.401884372340369 7.32073674899995e-05
0.401957579707859 7.32274410257495e-05
0.402030807148885 7.32482835428081e-05
0.402104055432427 7.32698915189509e-05
0.402177325323946 7.32922641786823e-05
0.402250617588125 7.32825017657052e-05
0.402323900089891 7.32581547504987e-05
0.402397158244641 7.32346807408764e-05
0.402470392925382 7.32120903321659e-05
0.402543605015714 7.31903787565982e-05
0.402616795394471 7.31695475756517e-05
0.402689964942046 7.31495896617557e-05
0.402763114531708 7.31305048091646e-05
0.402836245036517 7.31122889356106e-05
0.402909357325453 7.30949400740851e-05
0.402982452265527 7.30784583620569e-05
0.403055530723889 7.30628412663227e-05
0.403128593565155 7.30480865716449e-05
0.403201641651727 7.30341929734899e-05
0.403274675844701 7.30211600739098e-05
0.403347697004775 7.30089871921868e-05
0.403420705991967 7.29976739590279e-05
0.403493703665926 7.29872179499526e-05
0.403566690883876 7.29776223751198e-05
0.403639668506251 7.29688848426203e-05
0.403712637391093 7.29610056368042e-05
0.40378559839673 7.29539859402979e-05
0.403858552382671 7.29478254784421e-05
0.403931500208149 7.29425248764279e-05
0.404004442733025 7.29380868299105e-05
0.404077380819855 7.29345102348829e-05
0.40415031533009 7.29317978176831e-05
0.404223247127908 7.29299520248664e-05
0.404296177079933 7.29289721035219e-05
0.404369106052036 7.29288611209666e-05
0.404442034913157 7.29296207011357e-05
0.404514964533858 7.29312545276454e-05
0.404587895788386 7.29337648445199e-05
0.404660829553231 7.29371536261135e-05
0.404733766706857 7.29414214169733e-05
0.404806708128274 7.29465754646146e-05
0.404879654703738 7.2952616938406e-05
0.404952607320677 7.29595455877646e-05
0.405025566866264 7.29673759571927e-05
0.405098534242222 7.29761003213062e-05
0.405171510342543 7.29857269011276e-05
0.405244496069444 7.29962590258337e-05
0.40531749232847 7.30077020735921e-05
0.405390500030543 7.30200611610432e-05
0.405463520091705 7.30333399940094e-05
0.405536553431699 7.30475420241749e-05
0.405609600973723 7.30626762018215e-05
0.405682663649925 7.30787443205525e-05
0.405755742394245 7.30957536711273e-05
0.405828838147916 7.31137101429123e-05
0.405901951858059 7.31326170829873e-05
0.405975084475142 7.31524810333581e-05
0.406048236956176 7.31733128697274e-05
0.406121410269045 7.31951152067904e-05
0.406194605384252 7.32178927112317e-05
0.406267823276963 7.32416543833959e-05
0.406341064931347 7.32664112659337e-05
0.406414331342613 7.32921650295788e-05
0.406487623507642 7.33189262439684e-05
0.406560942433886 7.33467018224389e-05
0.406634289135709 7.33754995887274e-05
0.406707664635297 7.34053271387197e-05
0.406781069962436 7.34361929809789e-05
0.406854506155417 7.34681088122925e-05
0.406927974264229 7.35010792846033e-05
0.407001475343514 7.35351167885664e-05
0.407075010460303 7.35702300882691e-05
0.407148580690391 7.36064265994889e-05
0.40722218711699 7.36437192009206e-05
0.407295830836191 7.3682117157856e-05
0.407369512953349 7.37216272629802e-05
0.407443234580612 7.37622651719945e-05
0.407516996845784 7.3804040673512e-05
0.407590800886458 7.3846964491487e-05
0.407664647850949 7.38910471552021e-05
0.407738538898104 7.3936301264996e-05
0.407812475199369 7.39827392318939e-05
0.407886457938601 7.4030372150422e-05
0.407960488310752 7.40792154541977e-05
0.408034567526206 7.41292798773636e-05
0.408108696806083 7.41805793679163e-05
0.408182877385451 7.42331265720878e-05
0.408257110512023 7.42869384842677e-05
0.408331397450508 7.42963554999995e-05
0.408405693806007 7.42528333127252e-05
0.40847994663932 7.42100824889826e-05
0.408554156721809 7.41681272930825e-05
0.408628324849102 7.41269603963123e-05
0.408702451809499 7.40865740646718e-05
0.408776538383563 7.40469609681215e-05
0.408850585344531 7.40081149914879e-05
0.408924593459523 7.39700288183316e-05
0.408998563488341 7.39326964017363e-05
0.409072496184743 7.39447199877403e-05
0.409146440904731 7.39605858285253e-05
0.409220401490559 7.39772350090224e-05
0.409294378725568 7.39946632764277e-05
0.409368373388845 7.4012868199993e-05
0.409442386257045 7.40318465249965e-05
0.40951641810357 7.40515957527987e-05
0.409590469699322 7.40721138058654e-05
0.409664541813128 7.40933991504579e-05
0.409738635212279 7.41154487634729e-05
0.409812750661042 7.41382625677283e-05
0.40988688892361 7.41618383741525e-05
0.409961050761984 7.41861741201269e-05
0.410035236936104 7.41976003380554e-05
0.410109434536442 7.41746723363916e-05
0.410183609208779 7.41525990957831e-05
0.410257761807874 7.41314108981205e-05
0.410331893218773 7.4111103559726e-05
0.410406004322332 7.40916744396187e-05
0.410480095996772 7.4073122431379e-05
0.410554169119203 7.40554431112536e-05
0.410628224562315 7.4038637827318e-05
0.410702263200142 7.40227027978314e-05
0.41077628590294 7.40076369806752e-05
0.41085029353992 7.39934396495717e-05
0.41092428697957 7.39801097913892e-05
0.410998267089361 7.39676455070207e-05
0.411072234734868 7.39560482190842e-05
0.411146190783088 7.39453148604234e-05
0.411220136097948 7.39354480794401e-05
0.411294071546027 7.39264460423013e-05
0.41136799799207 7.39183090288544e-05
0.411441916301099 7.39110388265798e-05
0.411515827339925 7.39046351468471e-05
0.411589731975072 7.38990980177814e-05
0.41166363107309 7.38944307588817e-05
0.411737525503849 7.38906310516488e-05
0.4118114161349 7.38877046217075e-05
0.411885303839522 7.38856497837025e-05
0.411959189489306 7.38844675465826e-05
0.412033073956852 7.38841651551117e-05
0.412106958122007 7.38847389169856e-05
0.412180842860924 7.38861931519982e-05
0.412254729054077 7.38885330792492e-05
0.412328617587156 7.38917577400578e-05
0.412402509344896 7.38958718037211e-05
0.4124764052167 7.39008749542013e-05
0.412550306091654 7.39067760208887e-05
0.412624212867675 7.39135753246874e-05
0.412698126442999 7.39212776216055e-05
0.412772047720621 7.39298862247499e-05
0.412845977606846 7.39394041824734e-05
0.412919917011028 7.39498377928189e-05
0.412993866848821 7.39611884064517e-05
0.413067828037227 7.39734641315801e-05
0.413141801501359 7.39866704724019e-05
0.413215788171831 7.4000805671683e-05
0.413289788977503 7.40158817199682e-05
0.413363804859223 7.40319021820425e-05
0.413437836761405 7.40488703723444e-05
0.413511885631777 7.40667963364288e-05
0.413585952428114 7.40856805613657e-05
0.413660038108675 7.41055337490419e-05
0.413734143642424 7.41263617024643e-05
0.413808270004127 7.41481688203595e-05
0.413882418172947 7.41709638977446e-05
0.413956589136845 7.41947531675889e-05
0.414030783890012 7.42195426241278e-05
0.414105003432637 7.42453414957872e-05
0.414179248774132 7.42721599285589e-05
0.414253520934061 7.42999985881545e-05
0.414327820932649 7.43288729297898e-05
0.414402149805579 7.43587877829365e-05
0.414476508593362 7.43897500613997e-05
0.414550898343423 7.4421772219531e-05
0.414625320115643 7.44548630286227e-05
0.414699774978671 7.44890264342878e-05
0.414774264005106 7.45242811323277e-05
0.414848788286238 7.45606294892702e-05
0.414923348915727 7.45980828651565e-05
0.414997946998592 7.46366535580344e-05
0.415072583652151 7.46763525087489e-05
0.415147260004659 7.47171881574544e-05
0.415221977192817 7.47591710403046e-05
0.415296736363857 7.48023160848502e-05
0.415371538679942 7.48466334337535e-05
0.415446385313376 7.48921307452782e-05
0.415521277444121 7.49388280981143e-05
0.415596216272219 7.49867350706163e-05
0.41567120300729 7.50358610603625e-05
0.41574623886835 7.50862233025261e-05
0.415821325091653 7.51378308424631e-05
0.415896462922495 7.51907039994521e-05
0.415971653626495 7.52221118488629e-05
0.416046875738343 7.51782465442261e-05
0.416122053984888 7.51351392565611e-05
0.416197189124144 7.50928284877717e-05
0.416272281952632 7.50513058237975e-05
0.416347333258456 7.50105648811714e-05
0.416422343823337 7.49705972703266e-05
0.416497314420607 7.49313964627675e-05
0.41657224581707 7.48929565080559e-05
0.416647138773578 7.48552699052904e-05
0.416721994043483 7.48183310874574e-05
0.416796812374571 7.47991702768644e-05
0.416871611544848 7.48162682756302e-05
0.416946427813123 7.48341639866281e-05
0.41702126197711 7.48528355763325e-05
0.417096114812686 7.48722793062607e-05
0.417170987091993 7.48924930658298e-05
0.417245879585058 7.49134749162584e-05
0.417320793059975 7.49352225852238e-05
0.41739572828256 7.49577340549404e-05
0.417470686016615 7.49810074768581e-05
0.417545667024092 7.50050430157228e-05
0.417620672067107 7.50298373548688e-05
0.417695701904462 7.50553901526745e-05
0.417770757294615 7.5081700854565e-05
0.41784583899547 7.51087683586694e-05
0.417920947763828 7.50914547667652e-05
0.417996039218595 7.50708258932371e-05
0.418071110044488 7.50510771566052e-05
0.418146161121645 7.50322111252576e-05
0.41822119333277 7.5014226373953e-05
0.418296207559144 7.49971199588155e-05
0.418371204679103 7.4980891100104e-05
0.418446185570203 7.49655387249748e-05
0.418521151108928 7.49510608587578e-05
0.418596102169787 7.49374564604855e-05
0.418671039626247 7.49247241998018e-05
0.418745964350447 7.49128648939274e-05
0.418820877215341 7.49018784581152e-05
0.418895779093799 7.4891763303588e-05
0.418970670857103 7.48825205915432e-05
0.419045553377694 7.48741499796231e-05
0.419120427527674 7.48666526560432e-05
0.41919529418033 7.48600283106591e-05
0.41927015420864 7.48542781621173e-05
0.419345008486803 7.48494025389184e-05
0.419419857889341 7.48454051026451e-05
0.419494703294444 7.48422856113628e-05
0.419569545580056 7.4840046552067e-05
0.419644385626608 7.48386883245089e-05
0.419719224314932 7.48382122512278e-05
0.419794062527183 7.48386247713441e-05
0.419868901151955 7.48399248452359e-05
0.4199437410768 7.48421135578901e-05
0.420018583190358 7.48451976976492e-05
0.420093428388056 7.48491789878373e-05
0.420168277567043 7.4854060073263e-05
0.420243131627117 7.48598433258232e-05
0.420317991470442 7.48665344195996e-05
0.420392858004862 7.4874133991771e-05
0.420467732138854 7.48826495494897e-05
0.420542614788403 7.48920847585761e-05
0.420617506873162 7.49024406450585e-05
0.420692409313807 7.49137239046131e-05
0.420767323037712 7.49259397778301e-05
0.420842248977489 7.49390932407721e-05
0.42091718807073 7.49531878248603e-05
0.420992141258555 7.49682303499284e-05
0.421067109488905 7.4984226193039e-05
0.421142093715098 7.50011792947014e-05
0.421217094894393 7.50190968806279e-05
0.421292113991273 7.50379859202804e-05
0.421367151977194 7.50578495980198e-05
0.421442209826792 7.50786990890568e-05
0.421517288525881 7.51005370831639e-05
0.421592389062964 7.51233719052122e-05
0.421667512434869 7.51472128075802e-05
0.421742659647677 7.51720629315381e-05
0.421817831710608 7.51979345647605e-05
0.421893029645173 7.52248303765283e-05
0.421968254475549 7.52527621758722e-05
0.422043507237725 7.52817356817287e-05
0.422118788973407 7.53117610637553e-05
0.422194100734471 7.53428470918695e-05
0.422269443581563 7.53750011416419e-05
0.422344818582704 7.54082362048197e-05
0.422420226818909 7.54425568791842e-05
0.422495669375788 7.5477978046668e-05
0.422571147353835 7.55145050419869e-05
0.422646661858877 7.55521464867053e-05
0.422722214005364 7.55909189454788e-05
0.422797804924309 7.56308294572858e-05
0.422873435753766 7.56718895142456e-05
0.422949107643281 7.57141127328706e-05
0.423024821756014 7.57575055537649e-05
0.423100579261567 7.58020835228247e-05
0.42317638134509 7.58478573443461e-05
0.423252229202434 7.58948421801957e-05
0.423328124044615 7.59430472009637e-05
0.423404067091816 7.5992487199696e-05
0.423480059579015 7.60431767906015e-05
0.423556102755806 7.60951246132735e-05
0.423632197880419 7.61470664959205e-05
0.423708344946915 7.61028614771542e-05
0.423784447808392 7.60594031767226e-05
0.423860507211569 7.60167415269242e-05
0.423936523953096 7.59748687024485e-05
0.424012498821798 7.59337773616481e-05
0.42408843259916 7.58934609005801e-05
0.424164326060061 7.58539115385422e-05
0.424240179971599 7.58151227827221e-05
0.424315995094382 7.57770880023154e-05
0.424391772182384 7.57398008313814e-05
0.424467511983216 7.57032564145767e-05
0.42454321523963 7.56674474331839e-05
0.424618882687063 7.56698615407661e-05
0.424694552548604 7.56889924755755e-05
0.42477024154108 7.57089037647417e-05
0.424845950444844 7.57295840020076e-05
0.424921680028846 7.57510311097019e-05
0.424997431059956 7.57732432029124e-05
0.425073204303159 7.57962182268043e-05
0.425149000521386 7.58199544664236e-05
0.425224820475852 7.58444506301408e-05
0.425300664926482 7.58697056782995e-05
0.425376534632161 7.58957183555785e-05
0.425452430350516 7.59224874452895e-05
0.425528352837962 7.59500127006043e-05
0.425604302850662 7.59782930641202e-05
0.425680281143726 7.60073292919729e-05
0.425756288473018 7.60090899932857e-05
0.425832297563011 7.59899343802996e-05
0.425908287497392 7.59716476271703e-05
0.425984259145019 7.59542454363921e-05
0.426060213390455 7.593772762284e-05
0.426136151118078 7.59220918410949e-05
0.426212073209919 7.5907336074265e-05
0.426287980545994 7.58934629627565e-05
0.426363874008956 7.5880467425805e-05
0.426439754476382 7.58683508928185e-05
0.426515622827275 7.58571151087656e-05
0.426591479942384 7.58467559776509e-05
0.426667326698361 7.5837276504116e-05
0.426743163974865 7.5828676319208e-05
0.426818992651185 7.58209553783818e-05
0.426894813606563 7.58141151864713e-05
0.42697062772175 7.58081551187126e-05
0.427046435876868 7.58030791576561e-05
0.427122238956026 7.57988848792073e-05
0.427198037840905 7.57955762950206e-05
0.4272738334172 7.57931559022452e-05
0.427349626573102 7.57916240827138e-05
0.427425418197185 7.57909833706379e-05
0.427501209180556 7.57912347989702e-05
0.427577000415355 7.57923827629423e-05
0.427652792798118 7.57944277310203e-05
0.427728587225849 7.57973759549912e-05
0.427804384601804 7.58012273444757e-05
0.427880185829148 7.58059863762757e-05
0.427955991815524 7.58116560376792e-05
0.428031803471562 7.58182426619774e-05
0.428107621714224 7.582574506469e-05
0.428183447459289 7.58341702343656e-05
0.428259281629523 7.58435236755829e-05
0.428335125153199 7.58538034024857e-05
0.428410978956601 7.58650252002336e-05
0.428486843981801 7.58771841486309e-05
0.42856272116595 7.58902894799406e-05
0.42863861145543 7.59043465558425e-05
0.428714515801986 7.591935807952e-05
0.428790435160065 7.59353312854053e-05
0.428866370491351 7.59522719488722e-05
0.4289423227633 7.59701867824926e-05
0.429018292950082 7.59890810476943e-05
0.42909428203113 7.60089597537168e-05
0.429170290990884 7.60298336211127e-05
0.429246320824505 7.6051704773605e-05
0.429322372529278 7.60745834287537e-05
0.429398447112707 7.60984771732431e-05
0.42947454558988 7.61233909720045e-05
0.429550668980852 7.61493331165885e-05
0.429626818313969 7.6176312845261e-05
0.429702994626814 7.62043379707003e-05
0.429779198964785 7.62334184432961e-05
0.429855432383228 7.62635568683593e-05
0.429931695940097 7.62947662886498e-05
0.430007990706385 7.63270583299636e-05
0.430084317764715 7.63604384752232e-05
0.43016067820319 7.63949202671616e-05
0.430237073123458 7.64305052063803e-05
0.430313503628664 7.64672123033669e-05
0.430389970840967 7.65050485393161e-05
0.430466475889507 7.65440218679604e-05
0.430543019911375 7.65841494732428e-05
0.430619604060848 7.66254353600791e-05
0.430696229496208 7.66678963002449e-05
0.430772897392508 7.6711541794926e-05
0.430849608934303 7.67563846841013e-05
0.430926365318987 7.68024340837393e-05
0.431003167753071 7.68497083357697e-05
0.431080017461407 7.68982161845718e-05
0.431156915677591 7.69479732500356e-05
0.431233863650841 7.69989890958368e-05
0.431310862639937 7.70512813383325e-05
0.431387913921276 7.70276548987784e-05
0.431464941576174 7.69838451528693e-05
0.431541925421327 7.69408198767965e-05
0.431618866241204 7.68985850425836e-05
0.431695764826246 7.68571320615362e-05
0.431772621958308 7.68164542516805e-05
0.43184943841256 7.67765445185827e-05
0.431926214957078 7.67373962558856e-05
0.432002952353334 7.66990023119483e-05
0.432079651355646 7.66613565369933e-05
0.432156312712183 7.66244536755612e-05
0.432232937165859 7.658828781481e-05
0.432309525453674 7.65528523384778e-05
0.432386078306012 7.65208912270112e-05
0.432462599197239 7.65412256096531e-05
0.432539140422849 7.65623569789957e-05
0.432615702779828 7.65842542721961e-05
0.4326922870341 7.6606915680378e-05
0.43276889394978 7.66303391777536e-05
0.432845524288958 7.6654522844344e-05
0.432922178811802 7.66794657898616e-05
0.432998858277592 7.67051666032007e-05
0.433075563444195 7.6731624040482e-05
0.433152295068236 7.67588376679966e-05
0.433229053905904 7.6786805972415e-05
0.433305840711876 7.68155287633402e-05
0.43338265624064 7.68450062274423e-05
0.433459501246867 7.68752374717756e-05
0.433536376484339 7.69062231783826e-05
0.433613282707517 7.692804612204e-05
0.433690210753639 7.69103685116673e-05
0.433767121122151 7.68935471638703e-05
0.433844014669315 7.68776137256702e-05
0.43392089228304 7.68625667687323e-05
0.433997754849809 7.68484070744359e-05
0.434074603256884 7.68351344927782e-05
0.434151438391376 7.68227466971055e-05
0.434228261138074 7.68112441931591e-05
0.434305072382267 7.68006278101571e-05
0.434381873010077 7.67908955839806e-05
0.434458663905661 7.67820508643844e-05
0.434535445956525 7.67740904761967e-05
0.434612220047002 7.67670190366462e-05
0.434688987066038 7.67608346506309e-05
0.434765747900689 7.67555400969941e-05
0.434842503440786 7.67511372370501e-05
0.434919254578023 7.67476239277777e-05
0.434996002201951 7.67450063951706e-05
0.435072747208346 7.6743284389407e-05
0.435149490492735 7.67424616936799e-05
0.435226232954429 7.67425393345731e-05
0.435302975493763 7.67435180553513e-05
0.435379719011819 7.67454038494546e-05
0.435456464415668 7.67481975037871e-05
0.435533212613172 7.67519044348008e-05
0.435609964517607 7.67565248676269e-05
0.435686721042474 7.67620673257433e-05
0.4357634831098 7.67685278065628e-05
0.435840251637607 7.67759167149041e-05
0.435917027554322 7.67842368352012e-05
0.435993811791157 7.67934894601008e-05
0.436070605280617 7.68036829284595e-05
0.436147408963545 7.68148204261008e-05
0.436224223783972 7.68269085220956e-05
0.436301050692494 7.6839946218377e-05
0.436377890638712 7.68539431947022e-05
0.436454744581907 7.68689064272502e-05
0.436531613488334 7.68848401999246e-05
0.436608498328534 7.69017497494538e-05
0.436685400078283 7.69196424751634e-05
0.436762319720759 7.69385255155672e-05
0.436839258246274 7.69584009157798e-05
0.43691621664719 7.69792789310747e-05
0.436993195926121 7.70011647288741e-05
0.43707019709085 7.7024070467499e-05
0.437147221161317 7.70479959944716e-05
0.437224269157312 7.70729517657972e-05
0.437301342109078 7.70989467847376e-05
0.437378441055862 7.71259910146304e-05
0.437455567046877 7.71540869639435e-05
0.437532721133841 7.71832489281091e-05
0.437609904382769 7.72134813541956e-05
0.437687117864123 7.7244795664117e-05
0.437764362659787 7.72772006490036e-05
0.437841639860436 7.73107048745502e-05
0.437918950565311 7.734532027818e-05
0.437996295885589 7.73810561797819e-05
0.438073676941769 7.74179192890305e-05
0.438151094861058 7.7455924477059e-05
0.438228550785535 7.74950780299463e-05
0.438306045863565 7.75353967838511e-05
0.438383581260349 7.75768878091387e-05
0.438461158148158 7.76195639469164e-05
0.438538777712105 7.76634366447521e-05
0.438616441148749 7.77085183476714e-05
0.438694149667097 7.77548201156911e-05
0.438771904487213 7.78023575887004e-05
0.438849706844802 7.78511426455661e-05
0.438927557987447 7.79011869844525e-05
0.439005459174432 7.79525056986631e-05
0.43908341168013 7.79536087651326e-05
0.439161365288895 7.79094204679621e-05
0.439239274709363 7.78660031271198e-05
0.43931714071249 7.78233768567512e-05
0.439394964089347 7.77815336380896e-05
0.439472745622985 7.77404671218898e-05
0.439550486090107 7.7700169156544e-05
0.439628186259264 7.76606340400461e-05
0.439705846893304 7.76218541329833e-05
0.439783468747437 7.75838242455451e-05
0.439861052571682 7.75465371584905e-05
0.439938599108841 7.75099871008915e-05
0.440016109095942 7.74741698166113e-05
0.440093583265758 7.74390786637839e-05
0.440171022344422 7.74047080927745e-05
0.440248427052515 7.73903078557511e-05
0.440325817360371 7.74126045905774e-05
0.440403229964961 7.74356843328642e-05
0.440480665649294 7.74595254741419e-05
0.440558125174768 7.74841265035733e-05
0.440635609301272 7.75094857747849e-05
0.440713118787046 7.75356015490892e-05
0.440790654388596 7.75624739524887e-05
0.440868216862548 7.75901012760879e-05
0.440945806963824 7.7618482282113e-05
0.441023425446106 7.76476176781203e-05
0.441101073063784 7.76775062080979e-05
0.441178750569993 7.77081479511941e-05
0.441256458717944 7.77395431053305e-05
0.441334198261049 7.7771691553734e-05
0.441411969952603 7.78045943364946e-05
0.441489774546939 7.78382520913362e-05
0.441567612799031 7.7832419668049e-05
0.441645445218699 7.78170577127109e-05
0.441723262276411 7.78025798873936e-05
0.441801064856299 7.77889949482243e-05
0.441878853851247 7.77763011685692e-05
0.441956630152415 7.77644996895704e-05
0.442034394652105 7.77535894477337e-05
0.442112148241553 7.77435722400564e-05
0.442189891813793 7.77344470329615e-05
0.442267626260826 7.77262162789718e-05
0.442345352477105 7.77188777179392e-05
0.442423071354823 7.77124350892317e-05
0.442500783789912 7.77068874279131e-05
0.44257849067734 7.77022384983091e-05
0.442656192915838 7.7698488626956e-05
0.442733891404465 7.76956384752115e-05
0.44281158704294 7.76936927912247e-05
0.442889280735731 7.76926516479687e-05
0.442966973387379 7.76925185773523e-05
0.443044665905957 7.7693295569712e-05
0.443122359201527 7.76949849500063e-05
0.443200054186477 7.76975906222502e-05
0.443277751777099 7.77011162003014e-05
0.443355452893299 7.77055625267611e-05
0.443433158455826 7.77109363701318e-05
0.443510869392196 7.77172404879919e-05
0.443588586632684 7.77244785974026e-05
0.443666311111281 7.7732654135657e-05
0.443744043765417 7.77417714990074e-05
0.443821785536916 7.77518360411083e-05
0.443899537372957 7.77628553059503e-05
0.443977300228263 7.77748279270632e-05
0.44405507505619 7.77877645987835e-05
0.444132862820789 7.78016671164468e-05
0.444210664487905 7.78165443934431e-05
0.444288481032299 7.78323976964564e-05
0.444366313429995 7.78492378589001e-05
0.444444162667854 7.78670693071155e-05
0.444522029737161 7.78858974363611e-05
0.444599915634598 7.790572738484e-05
0.444677821361983 7.79265713802699e-05
0.444755747933363 7.79484316012308e-05
0.444833696364964 7.79713160939022e-05
0.444911667681058 7.79952338738023e-05
0.444989662914932 7.80201912649769e-05
0.445067683106197 7.80461967875234e-05
0.445145729302984 7.80732587173645e-05
0.445223802561702 7.81013875257811e-05
0.445301903949227 7.81305873568849e-05
0.445380034536584 7.8160869424588e-05
0.445458195406009 7.81922434905338e-05
0.445536387649499 7.82247166552864e-05
0.445614612366155 7.82583018664085e-05
0.445692870668021 7.82930057745557e-05
0.445771163673796 7.83288384512646e-05
0.445849492512247 7.83658133859495e-05
0.445927858325633 7.84039377904656e-05
0.446006262263423 7.84432271452766e-05
0.446084705490569 7.84836846118933e-05
0.446163189175181 7.85253313015861e-05
0.446241714506482 7.85681723926011e-05
0.446320282678875 7.86122213310104e-05
0.446398894900206 7.86574901570114e-05
0.446477552390363 7.87039931340822e-05
0.446556256383497 7.8751741921129e-05
0.446635008125418 7.88007491995523e-05
0.446713808874617 7.88510310892636e-05
0.446792659905707 7.88816988228048e-05
0.44687154160453 7.88370865968755e-05
0.446950378691126 7.87932311728194e-05
0.447029171922299 7.87501687155691e-05
0.447107922091015 7.87078912308423e-05
0.447186629982246 7.86663918879386e-05
0.447265296374134 7.8625663353814e-05
0.447343922037487 7.85856984046964e-05
0.447422507735892 7.85464906269222e-05
0.447501054226519 7.85080338896173e-05
0.447579562260409 7.84703217721764e-05
0.447658032582181 7.84333484854997e-05
0.447736465930666 7.83971082995121e-05
0.447814863038966 7.83615956957051e-05
0.447893224634661 7.83268052557638e-05
0.447971551439917 7.8292731946701e-05
0.448049844171864 7.82593722284202e-05
0.448128103544092 7.82589838230689e-05
0.448206362527915 7.82831829656101e-05
0.448284645710881 7.83081545902963e-05
0.448362953865471 7.83338839929032e-05
0.448441287749464 7.83603696875913e-05
0.448519648119152 7.83876104672232e-05
0.448598035729619 7.84156056221803e-05
0.448676451335241 7.84443540370579e-05
0.448754895689278 7.84738563888065e-05
0.448833369545667 7.85041111014089e-05
0.448911873656769 7.85351181253796e-05
0.448990408774894 7.85668777056803e-05
0.4490689756526 7.85993894163653e-05
0.449147575042016 7.86326553160949e-05
0.449226207697332 7.8666674163535e-05
0.449304874371496 7.8701448337318e-05
0.449383575819833 7.87369780564024e-05
0.449462312797889 7.87562590944811e-05
0.449541069056984 7.8742337615137e-05
0.449619811394599 7.87292855196191e-05
0.449698540680118 7.8717131003316e-05
0.449777257811122 7.87058768491224e-05
0.449855963687971 7.86955197620933e-05
0.449934659207733 7.86860625485234e-05
0.450013345270282 7.86775051464529e-05
0.450092022775428 7.86698484682007e-05
0.450170692623896 7.86630931224449e-05
0.450249355717019 7.86572400532384e-05
0.450328012957072 7.86522911754637e-05
0.450406665248247 7.86482487367988e-05
0.450485313496984 7.86451140489193e-05
0.450563958611033 7.8642889394175e-05
0.450642601500427 7.86415761235349e-05
0.450721243076551 7.86411771915035e-05
0.450799884253742 7.86416952556565e-05
0.450878525948998 7.86431345729382e-05
0.450957169083571 7.86454946901051e-05
0.451035814578261 7.86487836906474e-05
0.451114463361952 7.86530018034768e-05
0.451193116363755 7.86581527500128e-05
0.451271774516505 7.86642424763297e-05
0.451350438758982 7.86712716179148e-05
0.451429110030599 7.86792468036494e-05
0.451507789277403 7.86881718685177e-05
0.451586477449272 7.86980503683296e-05
0.45166517549964 7.8708890583547e-05
0.451743884390223 7.87206930140438e-05
0.451822605083238 7.8733467879869e-05
0.451901338551117 7.87472151396454e-05
0.451980085766257 7.8761944460542e-05
0.452058847710718 7.87776602509546e-05
0.452137625370968 7.87943678986799e-05
0.452216419738867 7.88120762557974e-05
0.452295231815123 7.8830787695704e-05
0.452374062602819 7.88505142663034e-05
0.452452913117085 7.88712578253866e-05
0.45253178437491 7.88930274179672e-05
0.452610677402328 7.8915831830249e-05
0.452689593234159 7.89396758815248e-05
0.45276853291004 7.89645703278712e-05
0.452847497480368 7.899052196593e-05
0.452926488002334 7.9017537349355e-05
0.453005505539683 7.90456264933097e-05
0.453084551166177 7.90747967039835e-05
0.453163625962881 7.91050612138159e-05
0.453242731024094 7.91364243937405e-05
0.453321867448488 7.91688977744941e-05
0.453401036346263 7.92024914246754e-05
0.453480238837687 7.92372139569884e-05
0.453559476051644 7.9273077448717e-05
0.453638749129093 7.93100900708011e-05
0.453718059219164 7.93482622343063e-05
0.453797407481398 7.93876078166985e-05
0.453876795089215 7.94281355774534e-05
0.453956223224792 7.94698589734336e-05
0.454035693083766 7.95127888060503e-05
0.454115205872572 7.95569381262449e-05
0.454194762810698 7.96023161156939e-05
0.454274365126814 7.96489403288048e-05
0.454354014067142 7.9696819567158e-05
0.45443371088671 7.9745971006462e-05
0.454513456857716 7.97964055289593e-05
0.454593253263245 7.97678207999043e-05
0.454673021084045 7.97234743741664e-05
0.454752744558419 7.96799139922147e-05
0.454832424472411 7.96371417196187e-05
0.454912061614131 7.95951494843565e-05
0.454991656763615 7.9553930834233e-05
0.455071210694449 7.95134781914416e-05
0.455150724172641 7.94737854196116e-05
0.455230197958061 7.94348447202597e-05
0.455309632802781 7.93966516869483e-05
0.455389029454468 7.93591988269916e-05
0.455468388653295 7.93224811521778e-05
0.455547711134447 7.92864927586602e-05
0.455626997627206 7.92512285584467e-05
0.455706248855764 7.92166834335636e-05
0.455785465539198 7.91828525906704e-05
0.455864648391788 7.91497313706114e-05
0.455943798123159 7.91173149988912e-05
0.456022915438158 7.91259955613585e-05
0.456102041433719 7.91520251556562e-05
0.456181193458875 7.91788187063884e-05
0.456260372277581 7.92063677677613e-05
0.456339578645349 7.92346709159683e-05
0.456418813316265 7.92637267394717e-05
0.456498077043004 7.92935347505287e-05
0.456577370577755 7.93240950268264e-05
0.456656694672782 7.93554067877934e-05
0.45673605007957 7.93874707055191e-05
0.456815437550275 7.94202865046446e-05
0.45689485783678 7.94538542947168e-05
0.456974311691074 7.94881754556206e-05
0.45705379986653 7.95232498882993e-05
0.457133323116418 7.95590790280582e-05
0.457212882195446 7.9595663894602e-05
0.457292477859341 7.96330055349819e-05
0.457372110864876 7.96711057305695e-05
0.457451781970607 7.96694113809548e-05
0.457531451381988 7.96577484802948e-05
0.457611109130468 7.96469811497943e-05
0.457690756111618 7.96371187694511e-05
0.457770393230387 7.96281632563574e-05
0.457850021393643 7.96201149213348e-05
0.457929641508565 7.9612974414989e-05
0.45800925448298 7.96067427272154e-05
0.458088861225707 7.96014218311828e-05
0.458168462647538 7.95970133931567e-05
0.458248059660931 7.9593520061181e-05
0.458327653180993 7.9590942251302e-05
0.458407244123244 7.95892839321368e-05
0.458486833407176 7.95885462029809e-05
0.458566421953379 7.95887324287221e-05
0.458646010685808 7.95898456740194e-05
0.458725600531482 7.95918867896237e-05
0.458805192418271 7.95948627194062e-05
0.458884787280991 7.95987743644696e-05
0.458964386055355 7.96036274366426e-05
0.459043989682792 7.96094248059385e-05
0.459123599107598 7.96161690559875e-05
0.459203215276654 7.9623867567632e-05
0.459282839144222 7.96325198130415e-05
0.459362471664035 7.96421351360238e-05
0.459442113799171 7.96527175187578e-05
0.459521766516689 7.96642719309532e-05
0.45960143078862 7.96768017993415e-05
0.45968110759042 7.96903153316468e-05
0.459760797905751 7.97048166672623e-05
0.459840502722418 7.97203109375327e-05
0.459920223033356 7.97368067850885e-05
0.459999959840141 7.97543075414466e-05
0.460079714147683 7.9772822568776e-05
0.460159486970251 7.97923559300147e-05
0.460239279326181 7.98129164561745e-05
0.460319092242638 7.98345127146146e-05
0.460398926755352 7.98571479954387e-05
0.460478783903348 7.98808328616361e-05
0.460558664736209 7.99055751129033e-05
0.460638570311322 7.99313835507706e-05
0.460718501694873 7.99582629758165e-05
0.460798459957849 7.99862254488145e-05
0.460878446183298 8.00152765368644e-05
0.460958461459834 8.00454278137677e-05
0.461038506887648 8.00766918603313e-05
0.461118583579508 8.01090710454966e-05
0.461198692650554 8.01425774848507e-05
0.461278835228039 8.01772230622508e-05
0.461359012451101 8.02130169452263e-05
0.461439225468046 8.02499705687292e-05
0.461519475438615 8.02880939050232e-05
0.46159976353252 8.03273991971877e-05
0.461680090931717 8.03678947494704e-05
0.461760458826467 8.04095923839798e-05
0.461840868418851 8.04525111615031e-05
0.461921320930012 8.04966562946037e-05
0.462001817586307 8.0542040241302e-05
0.462082359626548 8.05886777430708e-05
0.462162948304291 8.06365833497833e-05
0.462243584887641 8.06857677102694e-05
0.462324270655351 8.07026240839062e-05
0.462404973279435 8.06577247940714e-05
0.462485631004229 8.06135893772041e-05
0.462566244593606 8.05702451778869e-05
0.462646814838784 8.05276848599144e-05
0.462727342523644 8.04859013858892e-05
0.46280782842503 8.04448873004377e-05
0.46288827331233 8.04046353542383e-05
0.462968677947685 8.03651398458542e-05
0.463049043087531 8.03263941140199e-05
0.463129369481645 8.02883915203172e-05
0.463209657873165 8.0251126524104e-05
0.463289908999689 8.02145934262371e-05
0.463370123593115 8.01787869957979e-05
0.463450302380111 8.01437016154542e-05
0.463530446081726 8.01093333926445e-05
0.463610555415119 8.0075674986245e-05
0.463690631090105 8.00427260903184e-05
0.463770673816196 8.00104791058639e-05
0.463850684295302 7.99789313945845e-05
0.463930663226696 7.99903136736752e-05
0.46401065354037 8.0018085831616e-05
0.464090671626201 8.00466214463322e-05
0.464170718247648 8.00759092429184e-05
0.464250794156891 8.01059482011524e-05
0.464330900105092 8.01367393134607e-05
0.464411036844405 8.01682813960173e-05
0.464491205125801 8.02005744652921e-05
0.464571405700267 8.0233618476864e-05
0.464651639318743 8.02674154357801e-05
0.464731906734179 8.03019630648384e-05
0.464812208697244 8.03372642307492e-05
0.464892545961475 8.03733186868741e-05
0.464972919280162 8.04101280064514e-05
0.465053329408168 8.04476929825149e-05
0.465133777101151 8.0486015687322e-05
0.465214263116838 8.05250967871933e-05
0.465294788213625 8.05649394775714e-05
0.465375353153103 8.05981997218713e-05
0.465455951352825 8.05878786399376e-05
0.465536539231465 8.05784326588898e-05
0.465617117664123 8.05699002542005e-05
0.465697687564378 8.05622828038613e-05
0.465778249847181 8.05555807194499e-05
0.465858805427901 8.05497967164567e-05
0.465939355224617 8.05449299355352e-05
0.466019900154553 8.05409844287984e-05
0.466100441138982 8.0537961981366e-05
0.466180979100963 8.05358634230812e-05
0.466261514964386 8.05346938288615e-05
0.466342049658215 8.05344534210818e-05
0.466422584111636 8.05351453673578e-05
0.466503119257003 8.05367751226077e-05
0.466583656032126 8.05393433085733e-05
0.466664195375435 8.05428541329932e-05
0.466744738229568 8.05473102139512e-05
0.466825285539782 8.0552720325034e-05
0.466905838260107 8.0559081338946e-05
0.466986397341446 8.05664053008545e-05
0.467066963746746 8.05746885155247e-05
0.467147538435262 8.05839411518219e-05
0.467228122376414 8.05941679441005e-05
0.467308716544358 8.06053720608836e-05
0.467389321916419 8.06175589552626e-05
0.467469939475374 8.06307350792033e-05
0.467550570210453 8.06449053249652e-05
0.467631215115778 8.06600768658661e-05
0.467711875192644 8.06762565981905e-05
0.467792551449242 8.06934473176661e-05
0.46787324489656 8.07116579307646e-05
0.467953956554491 8.0730895797406e-05
0.468034687450288 8.07511692838576e-05
0.468115438619572 8.07724788611621e-05
0.468196211098433 8.07948387298164e-05
0.468277005937163 8.08182564704711e-05
0.468357824193633 8.08427381403366e-05
0.468438666931774 8.08682882792088e-05
0.468519535220053 8.08949187840174e-05
0.468600430138837 8.09226412976458e-05
0.468681352780135 8.09514608873655e-05
0.468762304241022 8.09813874424172e-05
0.468843285628464 8.10124293478236e-05
0.468924298057812 8.10445960163099e-05
0.469005342653829 8.10779004134763e-05
0.469086420554242 8.11123502255735e-05
0.469167532904468 8.11479554362581e-05
0.469248680859904 8.11847270654192e-05
0.469329865586969 8.12226746524888e-05
0.469411088261622 8.1261812554763e-05
0.469492350074177 8.13021523969443e-05
0.469573652226573 8.13437018222481e-05
0.469654995928396 8.13864758101992e-05
0.469736382404206 8.14304866225969e-05
0.469817812890828 8.14757438113249e-05
0.46989928863464 8.15222630089022e-05
0.469980810897649 8.15700571455702e-05
0.470062380954794 8.16191402181717e-05
0.470144000095012 8.15969959026964e-05
0.470225597090915 8.1552203655827e-05
0.470307149294571 8.15081957096949e-05
0.470388657490281 8.14649757761033e-05
0.470470122466057 8.14225374196657e-05
0.470551545003476 8.13808721627262e-05
0.470632925875639 8.13399733640732e-05
0.470714265849003 8.12998354070321e-05
0.47079556568441 8.12604500822582e-05
0.470876826134493 8.12218127343411e-05
0.470958047947227 8.11839160193696e-05
0.471039231863246 8.11467543374286e-05
0.471120378617584 8.11103229278413e-05
0.471201488940512 8.10746160546927e-05
0.471282563556566 8.10396284101447e-05
0.471363603184976 8.10053554770598e-05
0.471444608540453 8.09717924836006e-05
0.471525580332937 8.09389338096713e-05
0.471606519266747 8.09067784225041e-05
0.471687426045169 8.0875318076895e-05
0.471768301363246 8.084455372881e-05
0.471849145916975 8.08508153409286e-05
0.471929996732316 8.0880233959256e-05
0.472010876966275 8.09104155919523e-05
0.472091787381867 8.09413481670915e-05
0.472172728730034 8.09730318347909e-05
0.472253701761869 8.10054662957913e-05
0.472334707228165 8.10386503244405e-05
0.472415745878489 8.10725866339992e-05
0.472496818465123 8.11072732825301e-05
0.472577925738406 8.11427119447289e-05
0.47265906845035 8.11789026866206e-05
0.472740247353037 8.1215847777442e-05
0.472821463200814 8.12535481508137e-05
0.472902716748965 8.12920040412965e-05
0.472984008753007 8.13312174295162e-05
0.473065339970436 8.13711903199809e-05
0.473146711160756 8.14119253741982e-05
0.47322812308613 8.14534225660079e-05
0.473309576508696 8.14956873148691e-05
0.473391072196011 8.15194590131026e-05
0.473472591655024 8.15112802234563e-05
0.473554102935248 8.1503996922987e-05
0.473635606932171 8.14976371716985e-05
0.473717104569342 8.1492200861495e-05
0.473798596770204 8.14876921979071e-05
0.473880084462402 8.14841117691787e-05
0.473961568574171 8.14814624924196e-05
0.474043050036663 8.1479746314904e-05
0.474124529782978 8.14789661918432e-05
0.47420600874917 8.14791254272249e-05
0.474287487874597 8.14802263623518e-05
0.47436896810096 8.1482272347269e-05
0.474450450373307 8.14852657745746e-05
0.474531935639081 8.14892126625412e-05
0.474613424851744 8.14941167636514e-05
0.474694918968508 8.14999808808922e-05
0.474776418949388 8.15068101331378e-05
0.474857925759522 8.15146067373142e-05
0.474939440366259 8.15233791317656e-05
0.475020963745391 8.15331289529698e-05
0.475102496874344 8.15438601555907e-05
0.475184040734499 8.15555854960205e-05
0.475265596319995 8.15683031633564e-05
0.475347164623159 8.15820214478057e-05
0.475428746644606 8.15967444691384e-05
0.475510343389076 8.16124812467666e-05
0.475591955870322 8.16292379330299e-05
0.475673585108255 8.16470191162133e-05
0.475755232127372 8.16658329883144e-05
0.47583689796036 8.16856861801731e-05
0.47591858364654 8.17065863452087e-05
0.476000290232885 8.17285395848319e-05
0.47608201877247 8.17515568864916e-05
0.476163770329357 8.1775643831763e-05
0.476245545973188 8.18008070349172e-05
0.476327346780223 8.18270579927802e-05
0.476409173838216 8.18544028159982e-05
0.476491028241032 8.18828512163745e-05
0.476572911092248 8.19124139398926e-05
0.476654823506188 8.19430950883601e-05
0.476736766601277 8.19749113228996e-05
0.4768187415126 8.20078688320997e-05
0.476900749381432 8.20419774096957e-05
0.476982791358841 8.20772491734583e-05
0.477064868608015 8.21136947366815e-05
0.477146982302751 8.21513206640395e-05
0.477229133623416 8.21901435016322e-05
0.477311323766917 8.22301706561578e-05
0.477393553937573 8.2271419511751e-05
0.477475825357085 8.23138945126808e-05
0.477558139251598 8.23576151682544e-05
0.477640496866766 8.24025893381748e-05
0.477722899456104 8.24488310424716e-05
0.477805348287147 8.24963541066055e-05
0.477887844641253 8.25423591560808e-05
0.477970387000409 8.24968270309195e-05
0.47805288382744 8.2452045230006e-05
0.47813533587267 8.24080575559705e-05
0.478217743930226 8.23648570190054e-05
0.478300108787245 8.23224354827947e-05
0.478382431222728 8.22807863950625e-05
0.478464712009123 8.22399022351116e-05
0.478546951911358 8.21997763353673e-05
0.478629151687694 8.21604027899195e-05
0.478711312090483 8.21217748096605e-05
0.478793433865293 8.20838865472728e-05
0.47887551775184 8.20467326399964e-05
0.47895756448448 8.20103073849894e-05
0.479039574791865 8.19746054696866e-05
0.479121549397335 8.19396216042932e-05
0.479203489018939 8.1905350841183e-05
0.479285394369781 8.18717898130669e-05
0.479367266159594 8.1838933290239e-05
0.479449105092884 8.18067766563337e-05
0.47953091186954 8.17753171499497e-05
0.47961268718669 8.17445501161077e-05
0.479694431736806 8.17144724256252e-05
0.479776146209232 8.17063055051051e-05
0.479857852514737 8.1737257693968e-05
0.479939589772431 8.17689803427241e-05
0.480021358752774 8.18014526385717e-05
0.480103160205412 8.18346754608319e-05
0.480184994880873 8.18686491626746e-05
0.480266863530036 8.19033727443223e-05
0.48034876690278 8.19388467045805e-05
0.480430705749485 8.19750729914533e-05
0.480512680822476 8.20120521536073e-05
0.48059469287463 8.2049784214561e-05
0.480676742658844 8.20882711488258e-05
0.480758830929993 8.2127514862307e-05
0.480840958444855 8.21675158188858e-05
0.480923125960674 8.22082769784418e-05
0.481005334237653 8.22498004081242e-05
0.481087584038061 8.22920868269618e-05
0.481169876124888 8.23351408162158e-05
0.481252211265704 8.2378963142407e-05
0.481334590228846 8.24235582480155e-05
0.481417013787094 8.24452166294114e-05
0.481499459003724 8.24391042376517e-05
0.481581898107961 8.24339006873716e-05
0.481664332008649 8.24296328393866e-05
0.481746761641488 8.24263004505272e-05
0.481829187941939 8.2423906305178e-05
0.481911611848244 8.24224542052846e-05
0.481994034302449 8.24219463065104e-05
0.482076456248756 8.24223857857706e-05
0.482158878634542 8.24237761747711e-05
0.482241302410716 8.24261200338764e-05
0.48232372853075 8.24294209456792e-05
0.482406157951696 8.24336841747787e-05
0.482488591635871 8.24389133570211e-05
0.482571030549228 8.24451105078617e-05
0.482653475659736 8.24522826302277e-05
0.482735927942366 8.246043246691e-05
0.482818388374833 8.24695690586484e-05
0.482900857943891 8.24796932450754e-05
0.482983337637136 8.2490809531303e-05
0.483065828446668 8.25029273906394e-05
0.483148331374058 8.25160507491797e-05
0.483230847424808 8.25301832531395e-05
0.483313377608061 8.25453348235748e-05
0.483395922942884 8.25615085462486e-05
0.48347848445143 8.25787137775913e-05
0.483561063165208 8.25969582855406e-05
0.483643660123494 8.26162443394479e-05
0.483726276367833 8.2636581778025e-05
0.483808912949611 8.265797625435e-05
0.483891570925865 8.26804422803608e-05
0.483974251368146 8.27039797711397e-05
0.484056955347917 8.27285975040464e-05
0.484139683945421 8.2754307897282e-05
0.484222438253318 8.27811205093884e-05
0.484305219373828 8.28090394538445e-05
0.484388028413282 8.28380750899769e-05
0.484470866488372 8.28682375290094e-05
0.484553734725901 8.28995379339993e-05
0.484636634263835 8.29319833424173e-05
0.484719566247177 8.29655857353201e-05
0.484802531832912 8.30003555651379e-05
0.484885532188477 8.30363017625431e-05
0.48496856849024 8.3073434325644e-05
0.485051641924566 8.31117669029731e-05
0.485134753691469 8.31513116308848e-05
0.485217905003099 8.31920791405247e-05
0.48530109708224 8.32340785638385e-05
0.485384331160804 8.32773252676168e-05
0.485467608486071 8.33218331240825e-05
0.485550930319196 8.33676145179726e-05
0.485634297933714 8.3414677779991e-05
0.485717712611494 8.34485638127317e-05
0.485801161175306 8.34029263613926e-05
0.485884564101668 8.33580457855053e-05
0.485967922147453 8.33139596027593e-05
0.486051236107056 8.32706595704085e-05
0.486134506766626 8.32281386801432e-05
0.486217734905307 8.31863896864475e-05
0.486300921294993 8.31454052885217e-05
0.486384066700282 8.31051792337707e-05
0.486467171879515 8.30657048433419e-05
0.486550237584359 8.3026976392897e-05
0.486633264560752 8.29889873593619e-05
0.486716253548111 8.29517321721147e-05
0.486799205280283 8.29152049196136e-05
0.486882120485203 8.28794011037893e-05
0.486964999886306 8.28443153281072e-05
0.487047844201634 8.2809943238237e-05
0.487130654144873 8.27762784650229e-05
0.487213430423338 8.27433206386642e-05
0.487296173743976 8.27110619463136e-05
0.487378884805923 8.26794993233341e-05
0.487461564305246 8.26486303977939e-05
0.487544212935644 8.26184502585673e-05
0.487626831385902 8.25889559260182e-05
0.487709420341828 8.25601442618503e-05
0.48779198048609 8.25878932003588e-05
0.487874568379291 8.26210359092615e-05
0.4879571894152 8.26549308620887e-05
0.488039844346062 8.26895753981137e-05
0.48812253392146 8.27249707479618e-05
0.488205258892208 8.27611167483847e-05
0.488288020008956 8.27980140052236e-05
0.488370818022962 8.28356635200754e-05
0.488453653686482 8.28740660396926e-05
0.488536527752521 8.29132248388781e-05
0.48861944097736 8.29531387638313e-05
0.488702394116124 8.29938107629018e-05
0.488785387926887 8.30352433424087e-05
0.488868423170229 8.30774364394059e-05
0.488951500606669 8.31203947320149e-05
0.489034621001401 8.31641202373692e-05
0.489117785121638 8.3208615087805e-05
0.489200993736726 8.32538818077e-05
0.489284247618534 8.32999236821468e-05
0.489367547542216 8.33467445717215e-05
0.489450894286788 8.33748326278899e-05
0.489534269119415 8.33706936883684e-05
0.489617639813104 8.33674721316355e-05
0.489701007285235 8.33651970394217e-05
0.489784372482275 8.33638707879404e-05
0.489867736353063 8.33634967862971e-05
0.489951099849849 8.33640767824311e-05
0.490034463926632 8.33656169214594e-05
0.490117829543553 8.33681183291291e-05
0.490201197661882 8.33715858544236e-05
0.490284569247737 8.33760233657906e-05
0.490367945271102 8.33814337571843e-05
0.49045132670486 8.33878243040836e-05
0.490534714529164 8.33951986318465e-05
0.490618109727795 8.34035573991431e-05
0.490701513285195 8.34129103136415e-05
0.490784926195508 8.34232627773898e-05
0.490868349458286 8.34346172364607e-05
0.490951784075522 8.34469811732124e-05
0.491035231056695 8.34603604472905e-05
0.491118691417143 8.34747593038467e-05
0.491202166176446 8.34901896667311e-05
0.491285656366113 8.3506651236711e-05
0.49136916301735 8.35241527200194e-05
0.49145268717007 8.35427025405558e-05
0.49153622987261 8.35623075221984e-05
0.491619792180133 8.35829715754126e-05
0.491703375151708 8.36047102273584e-05
0.491786979861935 8.36275268526561e-05
0.491870607388788 8.36514258891819e-05
0.491954258814677 8.3676419421243e-05
0.492037935234099 8.37025126873069e-05
0.492121637746786 8.37297251410018e-05
0.492205367471927 8.37580509984126e-05
0.492289125522925 8.37875105141371e-05
0.492372913033439 8.38181066185504e-05
0.492456731140058 8.38498538118565e-05
0.49254058099387 8.38827584837672e-05
0.492624463752354 8.39168333411818e-05
0.492708380585695 8.3952088236417e-05
0.492792332673931 8.39885354093133e-05
0.49287632120934 8.40261816424437e-05
0.492960347390983 8.40650426467035e-05
0.49304441243363 8.41051260735054e-05
0.493128517559703 8.41464511096104e-05
0.493212664010813 8.4189021069753e-05
0.493296853031882 8.42328534114764e-05
0.493381085885294 8.42779588679567e-05
0.493465363844162 8.43243544873058e-05
0.493549688198649 8.43620157366679e-05
0.493634050214386 8.43161460960922e-05
0.493718366360482 8.42710322423551e-05
0.493802637392724 8.42267137060368e-05
0.49388686410643 8.41831838440615e-05
0.493971047290274 8.41404335521175e-05
0.494055187723827 8.40984555294286e-05
0.494139286179356 8.40572442802555e-05
0.494223343423636 8.40167922112781e-05
0.494307360215847 8.39770927882493e-05
0.494391337308636 8.39381394195516e-05
0.494475275448055 8.38999269444084e-05
0.494559175375 8.38624489314968e-05
0.494643037823931 8.3825699912604e-05
0.494726863523844 8.37896758494922e-05
0.494810653199693 8.3754370119917e-05
0.494894407569813 8.37197788364009e-05
0.49497812734865 8.36858972038912e-05
0.495061813245853 8.36527205451668e-05
0.495145465966399 8.36202453294482e-05
0.495229086211728 8.35884664557428e-05
0.495312674678184 8.35573822645093e-05
0.495396232060448 8.35269876931842e-05
0.495479759048141 8.34972797602232e-05
0.495563256327902 8.34682560883381e-05
0.49564672458399 8.34399124583596e-05
0.495730164496448 8.34308676589184e-05
0.495813595364107 8.3465283408225e-05
0.495897060647516 8.35004707770085e-05
0.495980561118293 8.35364079029293e-05
0.496064097526195 8.35730960036396e-05
0.496147670622199 8.36105351213293e-05
0.49623128115732 8.36487261679943e-05
0.496314929883488 8.36876712520792e-05
0.496398617554741 8.37273700639261e-05
0.496482344924804 8.37678253186835e-05
0.496566112750123 8.38090384398725e-05
0.496649921788563 8.38510108730488e-05
0.496733772799436 8.38937458642463e-05
0.4968176665453 8.39372444343149e-05
0.496901603789735 8.39815096837813e-05
0.496985585299418 8.40265444533375e-05
0.497069611843872 8.40723512311998e-05
0.497153684195103 8.4118933274101e-05
0.497237803128377 8.41662938600263e-05
0.497321969422237 8.4214437407721e-05
0.497406183859645 8.42633663065456e-05
0.497490447225951 8.43075585601616e-05
0.497574754784512 8.43052825489707e-05
0.497659060067061 8.43039238260009e-05
0.497743363990887 8.43035240500018e-05
0.497827667514937 8.43040883284203e-05
0.497911971603265 8.43056160028255e-05
0.497996277219268 8.4308114270462e-05
0.498080585333538 8.43115872887764e-05
0.498164896920827 8.43160382256397e-05
0.498249212959053 8.432146790959e-05
0.498333534426962 8.43278856734421e-05
0.498417862312636 8.43352957965578e-05
0.498502197608432 8.43436995539865e-05
0.498586541307986 8.43531046805429e-05
0.498670894412667 8.43635186051669e-05
0.498755257931272 8.43749430645606e-05
0.498839632874336 8.43873835502065e-05
0.498924020257887 8.44008519879882e-05
0.499008421109875 8.4415343871439e-05
0.499092836453746 8.4430877260555e-05
0.499177267331007 8.44474497775824e-05
0.499261714780784 8.4465076210502e-05
0.499346179856995 8.44837563160931e-05
0.499430663613311 8.45035002965419e-05
0.499515167113607 8.45243180727756e-05
0.49959969143168 8.45462139445946e-05
0.499684237645625 8.45691986255196e-05
0.49976880684425 8.45932785552568e-05
0.499853400122806 8.46184599136609e-05


==> Images/Results/planesource_timesteps_convergence_tol_1e-09_m50.txt <==
t dt
0.0 3.42188284935824e-13
3.42188284935824e-13 3.40799886341963e-13
6.82988171277787e-13 3.41982166727862e-13
1.02497033800565e-12 3.43165534950521e-13
1.36813587295617e-12 3.44353272609248e-13
1.71248914556542e-12 3.45545393573076e-13
2.05803453913849e-12 3.46741914874355e-13
2.40477645401285e-12 3.47942855764281e-13
2.75271930977713e-12 3.49148233000981e-13
3.10186754277811e-12 3.50358066162236e-13
3.45222560894035e-12 3.51572372918629e-13
3.80379798185898e-12 3.52791170798469e-13
4.15658915265745e-12 3.54014478780819e-13
4.51060363143827e-12 3.55242316514531e-13
4.8658459479528e-12 3.56474701120055e-13
5.22232064907285e-12 3.57711651173293e-13
5.58003230024615e-12 3.58953185113085e-13
5.93898548535923e-12 3.60199323661475e-13
6.2991848090207e-12 3.61450084996756e-13
6.66063489401746e-12 3.62705487153472e-13
7.02334038117093e-12 3.63965550460136e-13
7.38730593163107e-12 3.65230293492136e-13
7.75253622512321e-12 3.6649973468261e-13
8.11903595980582e-12 3.67773894778153e-13
8.48680985458397e-12 3.6905279276209e-13
8.85586264734606e-12 3.70336449947703e-13
9.22619909729376e-12 3.71624881754167e-13
9.59782397904793e-12 3.72918109211535e-13
9.97074208825947e-12 3.742161565468e-13
1.03449582448063e-11 3.75519037921638e-13
1.07204772827279e-11 3.76826776469478e-13
1.10973040591974e-11 3.78139394387477e-13
1.14754434535849e-11 3.79456905384113e-13
1.1854900358969e-11 3.807793363985e-13
1.22356796953675e-11 3.82106699154481e-13
1.2617786394522e-11 3.83439023712638e-13
1.30012254182346e-11 3.8477632826022e-13
1.33860017464948e-11 3.86118630824521e-13
1.37721203773193e-11 3.87465954370964e-13
1.41595863316903e-11 3.88818316641096e-13
1.45484046483314e-11 3.90175740334583e-13
1.4938580388666e-11 3.9153824803626e-13
1.53301186367022e-11 3.92905860496901e-13
1.57230244971991e-11 3.94278598329459e-13
1.61173030955286e-11 3.95656478554299e-13
1.65129595740829e-11 3.9703953185225e-13
1.69099991059351e-11 3.9842777152743e-13
1.73084268774626e-11 3.99821222831921e-13
1.77082481002945e-11 4.01219910924638e-13
1.81094680112191e-11 4.0262384688874e-13
1.85120918581079e-11 4.04033062578512e-13
1.89161249206864e-11 4.05447575774188e-13
1.93215724964606e-11 4.06867416401909e-13
1.97284399128625e-11 4.08292593159851e-13
2.01367325060223e-11 4.09723137468026e-13
2.05464556434904e-11 4.11159070070246e-13
2.09576147135606e-11 4.12600413337931e-13
2.13702151268985e-11 4.14047191291561e-13
2.17842623181901e-11 4.15499424260024e-13
2.21997617424501e-11 4.16957137789428e-13
2.26167188802395e-11 4.1842035193456e-13
2.30351392321741e-11 4.19889090188201e-13
2.34550283223623e-11 4.21363375916099e-13
2.38763916982784e-11 4.22843232354563e-13
2.4299234930633e-11 4.24328693497345e-13
2.47235636241303e-11 4.25819767855265e-13
2.51493833919856e-11 4.27316478232294e-13
2.55766998702179e-11 4.28818861920934e-13
2.60055187321388e-11 4.30326930569392e-13
2.64358456627082e-11 4.31840721290744e-13
2.68676863839989e-11 4.33360245419222e-13
2.73010466294182e-11 4.34885528794784e-13
2.77359321582129e-11 4.36416604554114e-13
2.81723487627671e-11 4.37953490950192e-13
2.86103022537173e-11 4.39496209760766e-13
2.9049798463478e-11 4.41044786335539e-13
2.94908432498136e-11 4.42599253387313e-13
2.99334425032009e-11 4.44159632335478e-13
3.03776021355363e-11 4.45725940671069e-13
3.08233280762074e-11 4.47298214526854e-13
3.12706262907343e-11 4.48876474909765e-13
3.1719502765644e-11 4.50460746442234e-13
3.21699635120863e-11 4.52051053611006e-13
3.26220145656973e-11 4.53647420764181e-13
3.30756619864615e-11 4.5524987974811e-13
3.35309118662096e-11 4.56858450863297e-13
3.39877703170729e-11 4.5847316190001e-13
3.44462434789729e-11 4.60094040542973e-13
3.49063375195159e-11 4.61721110509854e-13
3.53680586300257e-11 4.63354399233625e-13
3.58314130292593e-11 4.64993930154616e-13
3.6296406959414e-11 4.66639746001213e-13
3.67630467054152e-11 4.68291854465888e-13
3.72313385598811e-11 4.69950278538041e-13
3.77012888384191e-11 4.71615064556511e-13
3.81729039029756e-11 4.73286231447243e-13
3.86461901344229e-11 4.74963797919489e-13
3.91211539323423e-11 4.766478101152e-13
3.95978017424575e-11 4.78338274659587e-13
4.00761400171171e-11 4.80035241499703e-13
4.05561752586168e-11 4.81738712936733e-13
4.10379139715536e-11 4.83448734769347e-13
4.15213627063229e-11 4.85165332867047e-13
4.200652803919e-11 4.86888532953652e-13
4.24934165721436e-11 4.88618364627377e-13
4.2982034936771e-11 4.90354853346406e-13
4.34723897901174e-11 4.92098028458424e-13
4.39644878185758e-11 4.93847923254844e-13
4.44583357418307e-11 4.95604562828315e-13
4.4953940304659e-11 4.97367976185356e-13
4.54513082808443e-11 4.99138200388443e-13
4.59504464812328e-11 5.00915247884052e-13
4.64513617291168e-11 5.026991595681e-13
4.69540608886849e-11 5.04489963990949e-13
4.74585508526759e-11 5.06287697835629e-13
4.79648385505115e-11 5.08092368757021e-13
4.84729309192685e-11 5.09904042172895e-13
4.89828349614414e-11 5.11722708849415e-13
4.94945576702909e-11 5.13548429949903e-13
5.00081061002408e-11 5.15381220836137e-13
5.05234873210769e-11 5.1722111336758e-13
5.10407084344445e-11 5.19068139302893e-13
5.15597765737474e-11 5.2092232607818e-13
5.20806988998255e-11 5.22783717897213e-13
5.26034826177228e-11 5.24652342036936e-13
5.31281349597597e-11 5.26528225616635e-13
5.36546631853763e-11 5.2841138706406e-13
5.41830745724404e-11 5.30301878748279e-13
5.47133764511887e-11 5.32199727444032e-13
5.52455761786327e-11 5.34104959756487e-13
5.57796811383892e-11 5.36017602116432e-13
5.63156987405056e-11 5.37937715352902e-13
5.68536364558585e-11 5.39865308517746e-13
5.73935017643763e-11 5.41800398969647e-13
5.79353021633459e-11 5.43743064774949e-13
5.84790452281209e-11 5.45693288312985e-13
5.90247385164339e-11 5.47651138869625e-13
5.95723896553035e-11 5.49616642125638e-13
6.01220062974291e-11 5.51589823566809e-13
6.06735961209959e-11 5.5357071731058e-13
6.12271668383065e-11 5.55559357373596e-13
6.17827261956801e-11 5.57555786549492e-13
6.23402819822296e-11 5.59560029823828e-13
6.28998420120534e-11 5.61572147683667e-13
6.34614141597371e-11 5.63592129204594e-13
6.40250062889417e-11 5.65620025657832e-13
6.45906263145995e-11 5.67655888406745e-13
6.51582822030062e-11 5.69699741832843e-13
6.57279819448391e-11 5.71751628192054e-13
6.62997335730311e-11 5.73811571574641e-13
6.68735451446058e-11 5.75879604936462e-13
6.74494247495422e-11 5.77955770226533e-13
6.80273805197688e-11 5.80029508011558e-13
6.86074100277803e-11 5.82052669581791e-13
6.91894626973621e-11 5.84083194133748e-13
6.97735458914959e-11 5.86121032444869e-13
7.03596669239407e-11 5.88166168027861e-13
7.09478330919686e-11 5.90218701331596e-13
7.15380517933002e-11 5.92278632676459e-13
7.21303304259766e-11 5.94345978946154e-13
7.27246764049228e-11 5.96420756902009e-13
7.33210971618248e-11 5.98503050786866e-13
7.39196002126117e-11 6.00592826823803e-13
7.45201930394355e-11 6.02690152442306e-13
7.51228831918778e-11 6.04795010416161e-13
7.5727678202294e-11 6.06907485282319e-13
7.63345856875763e-11 6.09027576748968e-13
7.69436132643253e-11 6.11155318444068e-13
7.75547685827693e-11 6.13290726888043e-13
7.81680593096574e-11 6.15433869985651e-13
7.8783493179643e-11 6.17584712761205e-13
7.94010778924042e-11 6.19743374780853e-13
8.00208212671851e-11 6.21909786434016e-13
8.06427310536191e-11 6.2408405024865e-13
8.12668151038677e-11 6.26266130677117e-13
8.18930812345449e-11 6.28456130568494e-13
8.25215373651134e-11 6.30654031560399e-13
8.31521913966737e-11 6.32859919517125e-13
8.37850513161909e-11 6.35073740954573e-13
8.44201250571454e-11 6.37295599249593e-13
8.5057420656395e-11 6.39525440471317e-13
8.56969460968663e-11 6.41763385765534e-13
8.63387094826319e-11 6.44009433759461e-13
8.69827189163913e-11 6.46263600427763e-13
8.76289825168191e-11 6.48525954684073e-13
8.82775084715032e-11 6.50796477136134e-13
8.89283049486393e-11 6.53075236739048e-13
8.95813801853783e-11 6.55362213775454e-13
9.02367423991538e-11 6.57657512909011e-13
9.08943999120628e-11 6.59961114364057e-13
9.15543610264269e-11 6.62273087430239e-13
9.22166341138571e-11 6.64593412003608e-13
9.28812275258607e-11 6.66922175385478e-13
9.35481497012462e-11 6.69259357266979e-13
9.42174090585132e-11 6.71605027119855e-13
9.4889014085633e-11 6.73959200478196e-13
9.55629732861112e-11 6.76321928973215e-13
9.62392952150844e-11 6.78693228075667e-13
9.69179884431601e-11 6.81073131290583e-13
9.75990615744507e-11 6.83461672121724e-13
9.82825232465724e-11 6.85858902354453e-13
9.89683821489269e-11 6.88264837314382e-13
9.96566469862413e-11 6.9067952886453e-13
1.00347326515106e-10 6.93102955464257e-13
1.0104042947057e-10 6.95535242488927e-13
1.01735964713059e-10 6.97976313032416e-13
1.02433941026091e-10 7.00426274182321e-13
1.03134367300274e-10 7.02885159548021e-13
1.03837252459822e-10 7.05353002737647e-13
1.04542605462559e-10 7.07829800107798e-13
1.05250435262667e-10 7.1031558495735e-13
1.05960750847625e-10 7.12810465364955e-13
1.06673561312989e-10 7.15314400224412e-13
1.07388875713214e-10 7.17827460347906e-13
1.08106703173562e-10 7.20349660447006e-13
1.08827052834009e-10 7.22881052740993e-13
1.0954993388675e-10 7.25421651825327e-13
1.10275355538575e-10 7.2797152888918e-13
1.11003327067464e-10 7.30530736505074e-13
1.11733857803969e-10 7.3309923236055e-13
1.1246695703633e-10 7.35677068625507e-13
1.13202634104955e-10 7.38264335803093e-13
1.13940898440759e-10 7.40861067546697e-13
1.14681759508305e-10 7.4346720163724e-13
1.15425226709942e-10 7.4608290540348e-13
1.16171309615346e-10 7.48708116459607e-13
1.16920017731806e-10 7.51342925770868e-13
1.17671360657576e-10 7.53987366845063e-13
1.18425348024421e-10 7.56641473163675e-13
1.19181989497585e-10 7.59305239351619e-13
1.19941294736937e-10 7.6197873741906e-13
1.20703273474356e-10 7.6466202022494e-13
1.21467935494581e-10 7.67355101717569e-13
1.22235290596298e-10 7.70058054342093e-13
1.2300534865064e-10 7.72770892046387e-13
1.23778119542687e-10 7.75493589228118e-13
1.24553613131915e-10 7.78226296938556e-13
1.25331839428853e-10 7.80968969949179e-13
1.26112808398803e-10 7.83721720465056e-13
1.26896530119268e-10 7.86484522664949e-13
1.27683014641933e-10 7.89257449420507e-13
1.28472272091353e-10 7.92040514222778e-13
1.29264312605576e-10 7.94833750260725e-13
1.30059146355837e-10 7.97637270634491e-13
1.30856783626471e-10 8.00451028919635e-13
1.31657234655391e-10 8.03275078222851e-13
1.32460509733614e-10 8.06109512024094e-13
1.33266619245638e-10 8.08954323541826e-13
1.3407557356918e-10 8.11809586356991e-13
1.34887383155536e-10 8.14675293403909e-13
1.3570205844894e-10 8.17551498019139e-13
1.3651960994696e-10 8.2043827400527e-13
1.37340048220965e-10 8.23335654755631e-13
1.3816338387572e-10 8.26243673604659e-13
1.38989627549325e-10 8.29162322891666e-13
1.39818789872217e-10 8.32091738024433e-13
1.40650881610241e-10 8.3503189095804e-13
1.41485913501199e-10 8.3798283534375e-13
1.42323896336543e-10 8.40944624960626e-13
1.43164840961504e-10 8.43917272350739e-13
1.44008758233854e-10 8.46900893409737e-13
1.44855659127264e-10 8.49895500935243e-13
1.45705554628199e-10 8.52901044995686e-13
1.46558455673195e-10 8.55917704208465e-13
1.47414373377403e-10 8.58945428607189e-13
1.48273318806011e-10 8.61984293012785e-13
1.49135303099023e-10 8.65034372579815e-13
1.50000337471603e-10 8.68095658640544e-13
1.50868433130244e-10 8.71168184188685e-13
1.51739601314432e-10 8.7425206664984e-13
1.52613853381082e-10 8.77347339507476e-13
1.5349120072059e-10 8.80453908820797e-13
1.54371654629411e-10 8.83571934484103e-13
1.55255226563895e-10 8.86701534943174e-13
1.56141928098838e-10 8.89842615812731e-13
1.57031770714651e-10 8.92995338213729e-13
1.57924766052864e-10 8.96159564105055e-13
1.58820925616969e-10 8.99335540606762e-13
1.59720261157576e-10 9.02523258343958e-13
1.6062278441592e-10 9.05722707420459e-13
1.61528507123341e-10 9.08934050528316e-13
1.62437441173869e-10 9.12157147944628e-13
1.63349598321814e-10 9.15392118891024e-13
1.64264990440705e-10 9.18639039771146e-13
1.65183629480476e-10 9.21897987317549e-13
1.66105527467793e-10 9.2516903860654e-13
1.670306965064e-10 9.28452051803521e-13
1.67959148558203e-10 9.31747278679988e-13
1.68890895836883e-10 9.35054620775505e-13
1.69825950457659e-10 9.38374243001097e-13
1.7076432470066e-10 9.41706134552613e-13
1.71706030835213e-10 9.45050328391031e-13
1.72651081163604e-10 9.48406990641583e-13
1.73599488154245e-10 9.51775976985997e-13
1.74551264131231e-10 9.5515749815781e-13
1.75506421629389e-10 9.58551498241875e-13
1.76464973127631e-10 9.6195800991923e-13
1.7742693113755e-10 9.65377245403575e-13
1.78392308382954e-10 9.6880905847257e-13
1.79361117441426e-10 9.72253571629553e-13
1.80333371013056e-10 9.75710953368031e-13
1.81309081966424e-10 9.79181056228532e-13
1.82288263022652e-10 9.82664048670238e-13
1.83270927071323e-10 9.86160009363778e-13
1.84257087080686e-10 9.89668880461808e-13
1.85246755961148e-10 9.93190785907444e-13
1.86239946747056e-10 9.96725712965108e-13
1.87236672460021e-10 1.00027378603746e-12
1.88236946246058e-10 1.00383499224485e-12
1.89240781238303e-10 1.00740959484207e-12
1.90248190833145e-10 1.01099735082192e-12
1.91259188183967e-10 1.01459843114388e-12
1.92273786615111e-10 1.01821286871538e-12
1.93291999483826e-10 1.02184069627541e-12
1.94313840180102e-10 1.02548208631405e-12
1.95339322266416e-10 1.02913702563552e-12
1.96368459292051e-10 1.03280550041013e-12
1.97401264792461e-10 1.03648763700716e-12
1.98437752429469e-10 1.04018346847518e-12
1.99477935897944e-10 1.04389312202593e-12
2.0052182901997e-10 1.04761644207001e-12
2.0156944546204e-10 1.05135374461874e-12
2.02620799206658e-10 1.05510482616035e-12
2.03675904032819e-10 1.05886990881967e-12
2.04734773941638e-10 1.06264912111709e-12
2.05797423062755e-10 1.06644235340561e-12
2.06863865416161e-10 1.07024963809059e-12
2.07934115054252e-10 1.07407124744738e-12
2.09008186301699e-10 1.07790702295868e-12
2.10086093324658e-10 1.08175709331337e-12
2.11167850417971e-10 1.08562153965651e-12
2.12253471957628e-10 1.08950039499639e-12
2.13342972352624e-10 1.09339378926947e-12
2.14436366141893e-10 1.09730160989539e-12
2.15533667751789e-10 1.10122403523022e-12
2.16634891787019e-10 1.1051611471668e-12
2.17740052934186e-10 1.10911292991999e-12
2.18849165864106e-10 1.11307941609552e-12
2.19962245280201e-10 1.11706078573953e-12
2.21079306065941e-10 1.12105707224371e-12
2.22200363138185e-10 1.12506816047137e-12
2.23325431298656e-10 1.12909437951169e-12
2.24454525678168e-10 1.1331356143384e-12
2.25587661292506e-10 1.1371918477218e-12
2.26724853140228e-10 1.14126331113488e-12
2.27866116451363e-10 1.14535013790595e-12
2.29011466589269e-10 1.14945206124416e-12
2.30160918650513e-10 1.15356941379569e-12
2.31314488064309e-10 1.15770222902445e-12
2.32472190293333e-10 1.16185038878767e-12
2.33634040682121e-10 1.1660142283344e-12
2.34800054910455e-10 1.170193578914e-12
2.35970248489369e-10 1.17438852347158e-12
2.37144637012841e-10 1.17859934894126e-12
2.38323236361782e-10 1.18282588531709e-12
2.39506062247099e-10 1.18706826718504e-12
2.40693130514284e-10 1.19132652739306e-12
2.41884457041677e-10 1.19560074993298e-12
2.4308005779161e-10 1.19989101908453e-12
2.44279948810695e-10 1.20419741942489e-12
2.4548414623012e-10 1.20851988057461e-12
2.46692666110694e-10 1.21285864201679e-12
2.47905524752711e-10 1.21721363322774e-12
2.49122738385939e-10 1.22158514710262e-12
2.50344323533041e-10 1.22597295675781e-12
2.51570296489799e-10 1.23037725108567e-12
2.52800673740885e-10 1.23479811541361e-12
2.54035471856298e-10 1.23923558277014e-12
2.55274707439069e-10 1.24368952776324e-12
2.56518396966832e-10 1.24816050987834e-12
2.5776655747671e-10 1.25264824663909e-12
2.59019205723349e-10 1.25715282351893e-12
2.60276358546868e-10 1.26167421984269e-12
2.61538032766711e-10 1.26621278734602e-12
2.62804245554057e-10 1.270768453296e-12
2.64075014007353e-10 1.27534119714046e-12
2.65350355204493e-10 1.27993121225353e-12
2.66630286416747e-10 1.28453847813783e-12
2.67914824894885e-10 1.28916302737655e-12
2.69203987922261e-10 1.29380510853803e-12
2.70497793030799e-10 1.29846464700902e-12
2.71796257677808e-10 1.30314178404015e-12
2.73099399461849e-10 1.30783638946662e-12
2.74407235851315e-10 1.31254893143928e-12
2.75719784782754e-10 1.31727911657683e-12
2.77037063899331e-10 1.3220271412129e-12
2.78359091040544e-10 1.32679320311106e-12
2.79685884243655e-10 1.33157711585922e-12
2.81017461359514e-10 1.33637907691009e-12
2.82353840436425e-10 1.34119922979766e-12
2.83695039666222e-10 1.34603755249074e-12
2.85041077218713e-10 1.35089418887799e-12
2.86391971407591e-10 1.35576922798035e-12
2.87747740635571e-10 1.36066259148708e-12
2.89108403227058e-10 1.36557453557029e-12
2.90473977762629e-10 1.3705049255246e-12
2.91844482688153e-10 1.37545413090197e-12
2.93219936819055e-10 1.38042190415782e-12
2.94600358723213e-10 1.38540844663153e-12
2.95985767169845e-10 1.39041396111794e-12
2.97376181130962e-10 1.39543836791578e-12
2.98771619498878e-10 1.40048181349658e-12
3.00172101312375e-10 1.40554433106645e-12
3.01577645643441e-10 1.41062601068019e-12
3.02988271654121e-10 1.4157269999905e-12
3.04403998654112e-10 1.42084733259515e-12
3.05824845986707e-10 1.42598698413227e-12
3.07250832970839e-10 1.43114610247984e-12
3.08681979073319e-10 1.4363247784965e-12
3.10118303851816e-10 1.44152316132205e-12
3.11559827013138e-10 1.44674122651798e-12
3.13006568239656e-10 1.45197912354345e-12
3.14458547363199e-10 1.45723676899608e-12
3.15915784132195e-10 1.46251442926209e-12
3.17378298561457e-10 1.46781231417401e-12
3.18846110875631e-10 1.47312998772802e-12
3.20319240863359e-10 1.47846812930544e-12
3.21797708992665e-10 1.48382641963303e-12
3.23281535412298e-10 1.48920506870624e-12
3.24770740481004e-10 1.49460410977834e-12
3.26265344590782e-10 1.50002381394588e-12
3.27765368404728e-10 1.50546403659599e-12
3.29270832441324e-10 1.51092487015149e-12
3.30781757311476e-10 1.51640646723874e-12
3.32298163778714e-10 1.52190910164493e-12
3.33820072880359e-10 1.52743250690572e-12
3.35347505387265e-10 1.53297701707799e-12
3.36880482404343e-10 1.53854260568442e-12
3.38419025010028e-10 1.54412924517073e-12
3.39963154255198e-10 1.5497373937429e-12
3.41512891648941e-10 1.55536672079135e-12
3.43068258369732e-10 1.56101756395444e-12
3.44629275933687e-10 1.56669001857502e-12
3.46195965952262e-10 1.57238399591952e-12
3.47768349948181e-10 1.57809971344403e-12
3.49346449661625e-10 1.58383720494826e-12
3.50930286866574e-10 1.58959656568523e-12
3.52519883432259e-10 1.59537789113638e-12
3.54115261323395e-10 1.60118133920972e-12
3.55716442662605e-10 1.60700688171097e-12
3.57323449544316e-10 1.61285461429476e-12
3.58936304158611e-10 1.61872469547345e-12
3.60555028854084e-10 1.6246172846797e-12
3.62179646138764e-10 1.63053235344114e-12
3.63810178492205e-10 1.63646999834368e-12
3.65446648490549e-10 1.64243018967291e-12
3.67089078680222e-10 1.64841340379932e-12
3.68737492084021e-10 1.65441935876992e-12
3.70391911442791e-10 1.66044827841431e-12
3.72052359721205e-10 1.66650019654421e-12
3.73718859917749e-10 1.67257546663181e-12
3.75391435384381e-10 1.6786736749964e-12
3.77070109059378e-10 1.68479536760925e-12
3.78754904426987e-10 1.69094051512704e-12
3.80445844942114e-10 1.6971091516864e-12
3.821429540938e-10 1.70330157018823e-12
3.83846255663989e-10 1.70951754614055e-12
3.85555773210129e-10 1.71575743785695e-12
3.87271530647986e-10 1.72202108440706e-12
3.88993551732393e-10 1.72830878032661e-12
3.9072186051272e-10 1.73462069130445e-12
3.92456481204024e-10 1.74095665513156e-12
3.94197437859156e-10 1.74731696842024e-12
3.95944754827576e-10 1.75370186408595e-12
3.97698456691662e-10 1.76011104669338e-12
3.99458567738355e-10 1.76654481437897e-12
4.01225112552734e-10 1.77300333449366e-12
4.02998115887228e-10 1.77948670860007e-12
4.04777602595828e-10 1.78599483774277e-12
4.06563597433571e-10 1.79252809047014e-12
4.08356125524041e-10 1.79908643506121e-12
4.10155211959102e-10 1.8056699059269e-12
4.11960881865029e-10 1.81227867206275e-12
4.13773160537092e-10 1.81891290340599e-12
4.15592073440498e-10 1.82557256712481e-12
4.17417646007623e-10 1.83225796946421e-12
4.19249903977087e-10 1.83896900967299e-12
4.2108887298676e-10 1.84570579016023e-12
4.2293457877692e-10 1.85246861926239e-12
4.24787047396182e-10 1.85925739528207e-12
4.26646304791465e-10 1.86607229011791e-12
4.28512377081582e-10 1.87291347661513e-12
4.30385290558198e-10 1.87978105932364e-12
4.32265071617521e-10 1.88667514300451e-12
4.34151746760526e-10 1.89359555415507e-12
4.36045342314681e-10 1.90054288397516e-12
4.37945885198656e-10 1.90751695975917e-12
4.39853402158415e-10 1.914517816287e-12
4.41767919974702e-10 1.92154576895503e-12
4.43689465743657e-10 1.9286006422972e-12
4.45618066385954e-10 1.93568296447619e-12
4.47553749350431e-10 1.94279248937958e-12
4.4949654183981e-10 1.94992953523979e-12
4.5144647137505e-10 1.95709413808339e-12
4.53403565513133e-10 1.96428619057281e-12
4.55367851703706e-10 1.97150644172251e-12
4.57339358145429e-10 1.97875406993649e-12
4.59318112215365e-10 1.98603011293226e-12
4.61304142328297e-10 1.99333417732023e-12
4.63297476505618e-10 2.00066615331212e-12
4.6529814265893e-10 2.0080269431241e-12
4.67306169602054e-10 2.01541571491062e-12
4.69321585316964e-10 2.02283337395494e-12
4.71344418690919e-10 2.03027981272516e-12
4.73374698503644e-10 2.0377550678219e-12
4.75412453571466e-10 2.04525917519338e-12
4.7745771274666e-10 2.05279217009557e-12
4.79510504916755e-10 2.06035467700292e-12
4.81570859593758e-10 2.06794599574439e-12
4.83638805589503e-10 2.0755671957892e-12
4.85714372785292e-10 2.08321742587001e-12
4.87797590211162e-10 2.09089776061639e-12
4.89888487971778e-10 2.09860779227235e-12
4.91987095764051e-10 2.10634770629399e-12
4.94093443470345e-10 2.11411738889153e-12
4.96207560859236e-10 2.12191732578663e-12
4.98329478185023e-10 2.12974755449196e-12
5.00459225739515e-10 2.13760841436455e-12
5.02596834153879e-10 2.14549948933326e-12
5.04742333643213e-10 2.1534214216048e-12
5.06895755064817e-10 2.16137379268542e-12
5.09057128857503e-10 2.16935755334476e-12
5.11226486410848e-10 2.17737197903035e-12
5.13403858389878e-10 2.18541741078655e-12
5.15589275800665e-10 2.19349419234105e-12
5.17782769993006e-10 2.20160236146477e-12
5.1998437235447e-10 2.20974241948843e-12
5.22194114773959e-10 2.21791363113388e-12
5.24412028405093e-10 2.22611711807097e-12
5.26638145523164e-10 2.23435214230922e-12
5.28872497665473e-10 2.24261905059342e-12
5.31115116716066e-10 2.25091850589223e-12
5.33366035221959e-10 2.25925039191115e-12
5.3562528561387e-10 2.26761443231287e-12
5.37892900046183e-10 2.27601097814359e-12
5.40168911024326e-10 2.28444054160106e-12
5.42453351565927e-10 2.29290284577506e-12
5.44746254411702e-10 2.3013980868726e-12
5.47047652498575e-10 2.30992646211168e-12
5.49357578960687e-10 2.31848784975022e-12
5.51676066810437e-10 2.32708308780482e-12
5.54003149898242e-10 2.33571157540614e-12
5.56338861473648e-10 2.34437367088255e-12
5.5868323514453e-10 2.35306941210208e-12
5.61036304556632e-10 2.36179964641619e-12
5.63398104203049e-10 2.37056344246292e-12
5.65768667645512e-10 2.37936164872533e-12
5.68148029294237e-10 2.38819446892432e-12
5.70536223763161e-10 2.39706145292867e-12
5.7293328521609e-10 2.40596329325411e-12
5.75339248509344e-10 2.41489953698022e-12
5.77754148046324e-10 2.42387137480592e-12
5.8017801942113e-10 2.43287785918858e-12
5.82610897280319e-10 2.44191952314994e-12
5.85052816803469e-10 2.45099640560407e-12
5.87503813209073e-10 2.46010921152876e-12
5.89963922420601e-10 2.46925764980073e-12
5.92433180070402e-10 2.4784417598214e-12
5.94911621830224e-10 2.48766174811982e-12
5.97399283578343e-10 2.49691782225313e-12
5.99896201400597e-10 2.50621052867929e-12
6.02402411929276e-10 2.51553923342262e-12
6.04917951162698e-10 2.5249046521095e-12
6.07442855814808e-10 2.53430665612061e-12
6.09977162470929e-10 2.54374562601458e-12
6.12520908096943e-10 2.55322177429421e-12
6.15074129871237e-10 2.562734456692e-12
6.17636864327929e-10 2.57228508425185e-12
6.20209149412181e-10 2.58187301345021e-12
6.22791022425631e-10 2.59149862943248e-12
6.25382521055064e-10 2.60116180028635e-12
6.2798368285535e-10 2.61086308644338e-12
6.30594545941793e-10 2.62060235632366e-12
6.33215148298117e-10 2.63037999961787e-12
6.35845528297735e-10 2.64019588354025e-12
6.38485724181275e-10 2.65005075062452e-12
6.411357749319e-10 2.65994376557355e-12
6.43795718697473e-10 2.66987584766325e-12
6.46465594545137e-10 2.67984721726946e-12
6.49145441762406e-10 2.68985774091362e-12
6.5183529950332e-10 2.69990746007061e-12
6.5453520696339e-10 2.70999712901815e-12
6.57245204092409e-10 2.72012607806015e-12
6.59965330170469e-10 2.73029524268026e-12
6.62695625413149e-10 2.74050394904503e-12
6.65436129362194e-10 2.75075313694452e-12
6.68186882499138e-10 2.76104248997256e-12
6.70947924989111e-10 2.77137295558548e-12
6.73719297944696e-10 2.78174367316859e-12
6.76501041617865e-10 2.79215504621455e-12
6.7929319666408e-10 2.80260748135497e-12
6.82095804145435e-10 2.81310175493482e-12
6.84908905900369e-10 2.82363699761426e-12
6.87732542897984e-10 2.834213801807e-12
6.90566756699791e-10 2.84483239595086e-12
6.93411589095741e-10 2.85549300963131e-12
6.96267082105373e-10 2.86619568793075e-12
6.99133277793303e-10 2.87694010254708e-12
7.02010217895851e-10 2.88772778621912e-12
7.0489794568207e-10 2.8985572938373e-12
7.07796502975907e-10 2.90943016398023e-12
7.10705933139887e-10 2.92034569403419e-12
7.13626278833921e-10 2.93130430336481e-12
7.16557583137286e-10 2.94230641465413e-12
7.1949988955194e-10 2.95335169533678e-12
7.22453241247277e-10 2.96444132859106e-12
7.25417682575868e-10 2.97557422195439e-12
7.28393256797823e-10 2.9867511801484e-12
7.31380007977971e-10 2.9979728240647e-12
7.34377980802036e-10 3.0092386271275e-12
7.37387219429163e-10 3.0205490184437e-12
7.40407768447607e-10 3.03190423728011e-12
7.43439672684887e-10 3.04330413654293e-12
7.4648297682143e-10 3.05474953704568e-12
7.49537726358476e-10 3.06624029371744e-12
7.52603966652193e-10 3.0777764533995e-12
7.55681743105593e-10 3.08935825759432e-12
7.58771101363187e-10 3.10098594893169e-12
7.61872087312119e-10 3.11265996810085e-12
7.64984747280219e-10 3.12438075936727e-12
7.68109128039587e-10 3.13614718692959e-12
7.71245275226516e-10 3.14796068000239e-12
7.74393235906519e-10 3.15982109086842e-12
7.77553056997387e-10 3.17172846787707e-12
7.80724785465264e-10 3.18368345848863e-12
7.83908468923753e-10 3.19568531163526e-12
7.87104154235388e-10 3.20773527727178e-12
7.9031188951266e-10 3.21983280295681e-12
7.93531722315617e-10 3.23197894603418e-12
7.96763701261651e-10 3.24417294934838e-12
8.00007874210999e-10 3.25641567180078e-12
8.032642898828e-10 3.26870675721913e-12
8.06532996640019e-10 3.28104686566288e-12
8.09814043505682e-10 3.29343625321178e-12
8.13107479758894e-10 3.30587476603242e-12
8.16413354524926e-10 3.31836307115067e-12
8.19731717596077e-10 3.33090080824516e-12
8.23062618404322e-10 3.34348843981513e-12
8.26406106844137e-10 3.35612622417772e-12
8.29762233068315e-10 3.36881442086663e-12
8.33131047489182e-10 3.38155329065475e-12
8.36512600779836e-10 3.39434267650067e-12
8.39906943456337e-10 3.4071828377076e-12
8.43314126294045e-10 3.42007529880047e-12
8.46734201592845e-10 3.43301822092877e-12
8.50167219813774e-10 3.44601291840462e-12
8.53613232732179e-10 3.45905944497716e-12
8.57072292177156e-10 3.47215806607553e-12
8.60544450243231e-10 3.4853090483711e-12
8.64029759291602e-10 3.49851244564216e-12
8.67528271737244e-10 3.51176852505239e-12
8.71040040262297e-10 3.52507733965343e-12
8.7456511760195e-10 3.53843980476012e-12
8.7810355740671e-10 3.55185532927947e-12
8.8165541273599e-10 3.56532439840287e-12
8.85220737134393e-10 3.57884793653736e-12
8.8879958507093e-10 3.59242469441647e-12
8.92392009765347e-10 3.60605603216978e-12
8.95998065797516e-10 3.61974222689996e-12
8.99617808024416e-10 3.63348333699756e-12
9.03251291361414e-10 3.64727853670137e-12
9.06898569898115e-10 3.66112920107541e-12
9.10559699099191e-10 3.67503583211597e-12
9.14234734931307e-10 3.68899804580942e-12
9.17923732977116e-10 3.70301589765403e-12
9.2162674887477e-10 3.71709011292035e-12
9.2534383898769e-10 3.73122052607783e-12
9.29075059513768e-10 3.7454074174022e-12
9.3282046693117e-10 3.75965197088253e-12
9.36580118902053e-10 3.77395289423673e-12
9.4035407179629e-10 3.78831114584028e-12
9.4414238294213e-10 3.80272723853452e-12
9.47945110180665e-10 3.81720123302624e-12
9.51762311413691e-10 3.83173318858872e-12
9.5559404460228e-10 3.84632339237683e-12
9.59440367994656e-10 3.86097259287424e-12
9.63301340587531e-10 3.87567993088516e-12
9.67177020518416e-10 3.89044661611626e-12
9.71067467134532e-10 3.90527271109275e-12
9.74972739845625e-10 3.92015827687864e-12
9.78892898122503e-10 3.93510407272832e-12
9.82828002195232e-10 3.95010946164937e-12
9.86778111656881e-10 3.9651752037155e-12
9.90743286860596e-10 3.98030159560574e-12
9.94723588456202e-10 3.99548893534273e-12
9.98719077391545e-10 4.01073704929149e-12
1.00272981444084e-09 4.0260469451247e-12
1.00675586138596e-09 4.04141868931187e-12
1.01079728007527e-09 4.05685139287726e-12
1.01485413146815e-09 4.07234654494983e-12
1.0189264780131e-09 4.08790445148118e-12
1.02301438246458e-09 4.10352493889999e-12
1.02711790740348e-09 4.11920831144095e-12
1.03123711571492e-09 4.13495463281135e-12
1.03537207034773e-09 4.15076469259578e-12
1.03952283504033e-09 4.1666383149142e-12
1.04368947335524e-09 4.18257629479269e-12
1.04787204965004e-09 4.19857821183448e-12
1.05207062786187e-09 4.21464486420817e-12
1.05628527272608e-09 4.23077631965279e-12
1.06051604904573e-09 4.24697289089648e-12
1.06476302193663e-09 4.26323489203578e-12
1.06902625682866e-09 4.27956214250311e-12
1.07330581897117e-09 4.29595545177243e-12
1.07760177442294e-09 4.31241538738942e-12
1.08191418981033e-09 4.32894152098449e-12
1.08624313133131e-09 4.34553441959623e-12
1.09058866575091e-09 4.36219465470351e-12
1.09495086040561e-09 4.37892154111977e-12
1.09932978194673e-09 4.39571716496433e-12
1.1037254991117e-09 4.41257957709501e-12
1.10813807868879e-09 4.42951087158138e-12
1.11256758956037e-09 4.44651061488569e-12
1.11701410017526e-09 4.46357913295698e-12
1.12147767930822e-09 4.48071649658309e-12
1.1259583958048e-09 4.49792328927144e-12
1.13045631909407e-09 4.51520009911224e-12
1.13497151919318e-09 4.53254648394985e-12
1.13950406567713e-09 4.54996355018898e-12
1.14405402922732e-09 4.567451114331e-12
1.14862148034165e-09 4.58500872692221e-12
1.15320648906858e-09 4.60263854686189e-12
1.15780912761544e-09 4.62033987066803e-12
1.16242946748611e-09 4.63811224655692e-12
1.16706757973266e-09 4.6559570616488e-12
1.17172353679431e-09 4.67387439425349e-12
1.17639741118856e-09 4.6918640554745e-12
1.18108927524404e-09 4.70992718209583e-12
1.18579920242614e-09 4.72806332070022e-12
1.19052726574684e-09 4.7462730801373e-12
1.19527353882697e-09 4.76455761094339e-12
1.20003809643792e-09 4.78291538301572e-12
1.20482101182093e-09 4.80134808407804e-12
1.20962235990501e-09 4.819855795474e-12
1.21444221570048e-09 4.8384385967043e-12
1.21928065429719e-09 4.85709683764965e-12
1.22413775113484e-09 4.87583141582891e-12
1.22901358255067e-09 4.89464159385388e-12
1.23390822414452e-09 4.91352881938633e-12
1.23882175296391e-09 4.93249235171379e-12
1.24375424531562e-09 4.95153364772683e-12
1.24870577896335e-09 4.9706519634053e-12
1.25367643092675e-09 4.98984848713355e-12
1.25866627941389e-09 5.00912330474191e-12
1.26367540271863e-09 5.02847622071215e-12
1.26870387893934e-09 5.04790843511039e-12
1.27375178737445e-09 5.06741919282805e-12
1.27881920656728e-09 5.08701026270442e-12
1.28390621682998e-09 5.10668032363137e-12
1.28901289715361e-09 5.1264314362984e-12
1.29413932858991e-09 5.14626255718142e-12
1.29928559114709e-09 5.16617490727466e-12
1.30445176605437e-09 5.18616800426831e-12
1.30963793405864e-09 5.20624307706183e-12
1.3148441771357e-09 5.2263999290194e-12
1.32007057706472e-09 5.24663951148232e-12
1.3253172165762e-09 5.2669616276899e-12
1.33058417820389e-09 5.28736636525043e-12
1.33587154456914e-09 5.30785497326016e-12
1.3411793995424e-09 5.32842667107895e-12
1.34650782621348e-09 5.3490830057116e-12
1.35185690921919e-09 5.36982348633501e-12
1.35722673270553e-09 5.39064878981776e-12
1.36261738149534e-09 5.41155871278551e-12
1.36802894020813e-09 5.43255541401484e-12
1.37346149562214e-09 5.45363721711599e-12
1.37891513283926e-09 5.47480539837912e-12
1.38438993823764e-09 5.49606005247309e-12
1.38988599829011e-09 5.51740187079896e-12
1.39540340016091e-09 5.53883155016289e-12
1.40094223171107e-09 5.56034798558406e-12
1.40650257969666e-09 5.58195337747536e-12
1.41208453307413e-09 5.60364692113553e-12
1.41768817999527e-09 5.6254299251385e-12
1.42331360992041e-09 5.64730188285228e-12
1.42896091180326e-09 5.66926319454802e-12
1.43463017499781e-09 5.69131518157804e-12
1.44032149017939e-09 5.71345764160784e-12
1.44603494782099e-09 5.73568974955786e-12
1.45177063757055e-09 5.75801437666545e-12
1.45752865194722e-09 5.7804300856825e-12
1.4633090820329e-09 5.80293821665603e-12
1.46911202024956e-09 5.82553793958098e-12
1.47493755818914e-09 5.84823091291244e-12
1.48078578910205e-09 5.87101693006467e-12
1.48665680603211e-09 5.89389703690206e-12
1.49255070306902e-09 5.91687102660996e-12
1.49846757409563e-09 5.93993931910015e-12
1.50440751341473e-09 5.96310297085204e-12
1.51037061638558e-09 5.98636081941106e-12
1.51635697720499e-09 6.0097151962119e-12
1.5223666924012e-09 6.03316525615287e-12
1.52839985765735e-09 6.05671206678673e-12
1.53445656972414e-09 6.0803554169268e-12
1.54053692514107e-09 6.10409638124252e-12
1.54664102152231e-09 6.12793507220464e-12
1.55276895659452e-09 6.15187159987512e-12
1.55892082819439e-09 6.17590704971776e-12
1.56509673524411e-09 6.20004120954246e-12
1.57129677645365e-09 6.22427484418092e-12
1.57752105129783e-09 6.24860872436299e-12
1.58376966002219e-09 6.27304329702141e-12
1.59004270331922e-09 6.29757735686402e-12
1.59634028067608e-09 6.32221332861722e-12
1.6026624940047e-09 6.34695066932027e-12
1.60900944467402e-09 6.37179082755855e-12
1.61538123550158e-09 6.39673325818145e-12
1.62177796875976e-09 6.4217777406668e-12
1.62819974650042e-09 6.44692640454206e-12
1.63464667290497e-09 6.47217870094355e-12
1.64111885160591e-09 6.49753508600809e-12
1.64761638669192e-09 6.52299703681142e-12
1.65413938372873e-09 6.54856297872805e-12
1.66068794670746e-09 6.57423541357856e-12
1.66726218212104e-09 6.6000134436376e-12
1.67386219556467e-09 6.62589821808438e-12
1.68048809378276e-09 6.65189020709773e-12
1.68713998398986e-09 6.67798953687873e-12
1.69381797352673e-09 6.70419667783773e-12
1.70052217020457e-09 6.73051279797268e-12
1.70725268300255e-09 6.75693733145042e-12
1.714009620334e-09 6.78347215062859e-12
1.72079309248462e-09 6.81011598863096e-12
1.72760320847326e-09 6.83687037429554e-12
1.73444007884755e-09 6.86373543937187e-12
1.74130381428692e-09 6.89071166706906e-12
1.74819452595399e-09 6.91779989764807e-12
1.75511232585164e-09 6.94500062155772e-12
1.7620573264732e-09 6.97231361643686e-12
1.76902964008963e-09 6.99973972777619e-12
1.77602937981741e-09 7.02728052654128e-12
1.78305666034395e-09 7.0549347149988e-12
1.79011159505895e-09 7.08270459060903e-12
1.79719429964956e-09 7.11058848591983e-12
1.80430488813548e-09 7.13858834544946e-12
1.81144347648093e-09 7.16670540454529e-12
1.81861018188547e-09 7.19493871397067e-12
1.82580512059944e-09 7.22328914306429e-12
1.83302840974251e-09 7.25175683126863e-12
1.84028016657378e-09 7.28034339242374e-12
1.8475605099662e-09 7.30904823402406e-12
1.85486955820023e-09 7.33787372360779e-12
1.86220743192383e-09 7.36681778274662e-12
1.86957424970658e-09 7.39588241283931e-12
1.87697013211942e-09 7.42506851178342e-12
1.8843952006312e-09 7.45437510410078e-12
1.8918495757353e-09 7.48380421420213e-12
1.89933337994951e-09 7.51335561807643e-12
1.90684673556758e-09 7.54303022232009e-12
1.9143897657899e-09 7.57282817920868e-12
1.92196259396911e-09 7.60275078338541e-12
1.9295653447525e-09 7.63279704389827e-12
1.93719814179639e-09 7.66296864032847e-12
1.94486111043672e-09 7.69326611344995e-12
1.95255437655017e-09 7.72369077898205e-12
1.96027806732916e-09 7.75424202699941e-12
1.96803230935615e-09 7.78491923441921e-12
1.97581722859057e-09 7.81572605408832e-12
1.98363295464466e-09 7.84666031486571e-12
1.99147961495953e-09 7.87772373500526e-12
1.99935733869453e-09 7.90891686957316e-12
2.00726625556411e-09 7.94024027572558e-12
2.01520649583983e-09 7.97169530455048e-12
2.02317819114438e-09 8.00328014284579e-12
2.03118147128723e-09 8.03499772787103e-12
2.0392164690151e-09 8.06684783405199e-12
2.04728331684915e-09 8.09883102902741e-12
2.05538214787818e-09 8.13094748055573e-12
2.06351309535873e-09 8.16319856272743e-12
2.07167629392146e-09 8.19558444909543e-12
2.07987187837056e-09 8.22810531004148e-12
2.0880999836806e-09 8.26076253333201e-12
2.09636074621393e-09 8.29355588701255e-12
2.10465430210094e-09 8.32648717741161e-12
2.11298078927835e-09 8.3595561760734e-12
2.12134034545443e-09 8.39276264591524e-12
2.12973310810034e-09 8.42610964620357e-12
2.13815921774655e-09 8.45959529820271e-12
2.14661881304475e-09 8.49322184942526e-12
2.15511203489418e-09 8.52698781881947e-12
2.16363902271299e-09 8.56089755517306e-12
2.17219992026817e-09 8.59494706898209e-12
2.18079486733715e-09 8.62914030715523e-12
2.18942400764431e-09 8.66347746431691e-12
2.19808748510862e-09 8.69795873197776e-12
2.2067854438406e-09 8.7325830242325e-12
2.21551802686483e-09 8.76735349463108e-12
2.22428538035946e-09 8.80227076892922e-12
2.23308765112839e-09 8.83733290363934e-12
2.24192498403203e-09 8.87254480239564e-12
2.25079752883443e-09 8.90790194041588e-12
2.25970543077484e-09 8.94340751309667e-12
2.26864883828794e-09 8.97906388434913e-12
2.27762790217229e-09 9.01486822047892e-12
2.28664277039277e-09 9.05082462948951e-12
2.29569359502226e-09 9.08693113672381e-12
2.30478052615898e-09 9.12319012802764e-12
2.31390371628701e-09 9.15960225226847e-12
2.32306331853928e-09 9.19616550864759e-12
2.33225948404793e-09 9.23288407063614e-12
2.34149236811856e-09 9.2697568240848e-12
2.35076212494265e-09 9.30678352589568e-12
2.36006890846854e-09 9.34396750335003e-12
2.36941287597189e-09 9.38130763289398e-12
2.37879418360479e-09 9.41880457070468e-12
2.38821298817549e-09 9.45645987858559e-12
2.39766944805408e-09 9.49427422662145e-12
2.4071637222807e-09 9.5322455603673e-12
2.41669596784106e-09 9.5703809092674e-12
2.42626634875033e-09 9.608672756336e-12
2.43587502150667e-09 9.64712999171699e-12
2.44552215149839e-09 9.68574597257482e-12
2.45520789747096e-09 9.72452688487247e-12
2.46493242435583e-09 9.76346973020063e-12
2.47469589408603e-09 9.80257889471539e-12
2.48449847298075e-09 9.84185043019282e-12
2.49434032341094e-09 9.88129061059241e-12
2.50422161402153e-09 9.92089641097917e-12
2.51414251043251e-09 9.96066946181502e-12
2.52410317989433e-09 1.00006085779074e-11
2.53410378847224e-09 1.00407191762022e-11
2.54414450764844e-09 1.00809981950964e-11
2.55422550584354e-09 1.01214453818178e-11
2.56434695122535e-09 1.01620662049944e-11
2.57450901743035e-09 1.02028585333928e-11
2.58471187596374e-09 1.02438230840501e-11
2.59495569904779e-09 1.02849596120733e-11
2.60524065865986e-09 1.0326269796586e-11
2.61556692845645e-09 1.03677572728867e-11
2.62593468572934e-09 1.04094198778264e-11
2.63634410560716e-09 1.0451257364736e-11
2.6467953629719e-09 1.04932724146864e-11
2.65728863538659e-09 1.05354647897264e-11
2.66782410017631e-09 1.0577837198364e-11
2.67840193737468e-09 1.06203874344349e-11
2.68902232480911e-09 1.06631211895804e-11
2.69968544599869e-09 1.07060322850223e-11
2.71039147828371e-09 1.07491274263442e-11
2.72114060571006e-09 1.07924053922136e-11
2.73193301110227e-09 1.08358649371977e-11
2.74276887603947e-09 1.0879511844302e-11
2.75364838788377e-09 1.09233408490444e-11
2.76457172873281e-09 1.09673577610432e-11
2.77553908649386e-09 1.10115603238778e-11
2.78655064681774e-09 1.10559503240325e-11
2.79760659714177e-09 1.11005305879391e-11
2.80870712772971e-09 1.11452967850633e-11
2.81985242451477e-09 1.119025584827e-11
2.83104268036304e-09 1.12354054972331e-11
2.84227808586027e-09 1.12807454857754e-11
2.85355883134605e-09 1.13262807553605e-11
2.86488511210141e-09 1.13720079618437e-11
2.87625712006325e-09 1.14179299859104e-11
2.88767505004916e-09 1.14640476398171e-11
2.89913909768898e-09 1.15103596325712e-11
2.91064945732155e-09 1.15568709855676e-11
2.92220632830712e-09 1.16035783025801e-11
2.9338099066097e-09 1.16504855743707e-11
2.94546039218407e-09 1.16975925719346e-11
2.957157984756e-09 1.17448979848748e-11
2.96890288274088e-09 1.17924058424805e-11
2.98069528858336e-09 1.18401191440456e-11
2.99253540772741e-09 1.18880312008631e-11
3.00442343892827e-09 1.19361514767175e-11
3.01635959040499e-09 1.19844732518822e-11
3.02834406365687e-09 1.2033001700478e-11
3.04037706535735e-09 1.20817387769966e-11
3.05245880413434e-09 1.21306809672395e-11
3.06458948510158e-09 1.2179835708683e-11
3.07676932081027e-09 1.22291983839703e-11
3.08899851919424e-09 1.2278769843019e-11
3.10127728903725e-09 1.23285553839593e-11
3.11360584442121e-09 1.2378552563951e-11
3.12598439698516e-09 1.24287622532528e-11
3.13841315923842e-09 1.24791864469558e-11
3.15089234568537e-09 1.25298260327093e-11
3.16342217171808e-09 1.25806830305574e-11
3.17600285474864e-09 1.26317560804942e-11
3.18863461082913e-09 1.2683047204076e-11
3.20131765803321e-09 1.27345573011032e-11
3.21405221533431e-09 1.27862895620896e-11
3.2268385048964e-09 1.28382437698995e-11
3.2396767486663e-09 1.28904162415861e-11
3.25256716490789e-09 1.29428147821517e-11
3.26550997969004e-09 1.29954380263393e-11
3.27850541771638e-09 1.30482845806917e-11
3.29155370229707e-09 1.31013588527824e-11
3.30465506114985e-09 1.315465711307e-11
3.31780971826292e-09 1.32081861321522e-11
3.33101790439508e-09 1.32619433462211e-11
3.3442798477413e-09 1.33159332327335e-11
3.35759578097403e-09 1.3370153212187e-11
3.37096593418622e-09 1.34246042255016e-11
3.38439053841172e-09 1.34792896014455e-11
3.39786982801316e-09 1.35342091158383e-11
3.411404037129e-09 1.35893637315574e-11
3.42499340086056e-09 1.36447544146278e-11
3.43863815527519e-09 1.37003821342019e-11
3.45233853740939e-09 1.37562527100652e-11
3.46609479011945e-09 1.38123598752416e-11
3.4799071499947e-09 1.3868707022864e-11
3.49377585701756e-09 1.3925297582507e-11
3.50770115460007e-09 1.39821313383427e-11
3.52168328593841e-09 1.40392080611805e-11
3.53572249399959e-09 1.40965287435033e-11
3.54981902274309e-09 1.41540980994348e-11
3.56397312084253e-09 1.42119134369576e-11
3.57818503427949e-09 1.42699795013856e-11
3.59245501378087e-09 1.43282910805375e-11
3.60678330486141e-09 1.43868554352427e-11
3.62117016029665e-09 1.44456723581699e-11
3.63561583265482e-09 1.4504742892276e-11
3.6501205755471e-09 1.45640655483353e-11
3.66468464109543e-09 1.46236438933185e-11
3.67930828498875e-09 1.46834789804623e-11
3.69399176396921e-09 1.47435693059711e-11
3.70873533327518e-09 1.48039223250554e-11
3.72353925560024e-09 1.48645326995254e-11
3.73840378829977e-09 1.49254040552319e-11
3.753329192355e-09 1.49865400572121e-11
3.76831573241221e-09 1.50479366029157e-11
3.78336366901513e-09 1.51095973538595e-11
3.79847326636899e-09 1.51715273208539e-11
3.81364479368984e-09 1.52337210613016e-11
3.82887851475114e-09 1.5296186227908e-11
3.84417470097905e-09 1.53589186653938e-11
3.85953361964444e-09 1.54219194561963e-11
3.87495553910064e-09 1.54851963421193e-11
3.89044073544276e-09 1.55487438057799e-11
3.90598947924854e-09 1.56125642803578e-11
3.9216020435289e-09 1.56766642540132e-11
3.93727870778291e-09 1.57410354578812e-11
3.95301974324079e-09 1.58056884389529e-11
3.96882543167974e-09 1.58706230195145e-11
3.98469605469926e-09 1.5935833559422e-11
4.00063188825868e-09 1.60013266251296e-11
4.01663321488381e-09 1.60671033789143e-11
4.03270031826273e-09 1.61331636116288e-11
4.04883348187435e-09 1.61995112386405e-11
4.06503299311299e-09 1.62661446799718e-11
4.08129913779297e-09 1.63330650988835e-11
4.09763220289185e-09 1.64002764493899e-11
4.11403247934124e-09 1.64677799322117e-11
4.13050025927345e-09 1.65355725440436e-11
4.14703583181749e-09 1.66036610779526e-11
4.16363949289545e-09 1.6672043937808e-11
4.18031153683326e-09 1.67407209087336e-11
4.19705225774199e-09 1.68096974448763e-11
4.21386195518687e-09 1.68789705082592e-11
4.23074092569512e-09 1.69485455889993e-11
4.24768947128412e-09 1.70184196290004e-11
4.26470789091312e-09 1.70885995946161e-11
4.28179649050774e-09 1.71590838680644e-11
4.29895557437581e-09 1.72298722451061e-11
4.31618544662091e-09 1.73009688683145e-11
4.33348641548923e-09 1.73723691697112e-11
4.35085878465894e-09 1.74440846074847e-11
4.36830286926642e-09 1.75161106305972e-11
4.38581897989702e-09 1.75884470313298e-11
4.40340742692835e-09 1.76610980208009e-11
4.42106852494915e-09 1.77340619216218e-11
4.43880258687077e-09 1.7807348926046e-11
4.45660993579682e-09 1.78809499434687e-11
4.47449088574028e-09 1.79548722216272e-11
4.49244575796191e-09 1.80291140770724e-11
4.51047487203898e-09 1.81036783128836e-11
4.52857855035187e-09 1.81785677574821e-11
4.54675711810935e-09 1.82537837468972e-11
4.56501090185625e-09 1.83293230517927e-11
4.58334022490804e-09 1.84051961375272e-11
4.60174542104557e-09 1.84813967359161e-11
4.62022681778148e-09 1.85579277062514e-11
4.63878474548773e-09 1.86347903897246e-11
4.65741953587746e-09 1.87119907779885e-11
4.67613152665545e-09 1.87895271636028e-11
4.69492105381905e-09 1.88673977999336e-11
4.71378845161898e-09 1.89456102859106e-11
4.7327340619049e-09 1.90241628965609e-11
4.75175822480146e-09 1.91030570166888e-11
4.77086128181815e-09 1.91822987754958e-11
4.79004358059364e-09 1.92618801071071e-11
4.80930546070075e-09 1.9341808720219e-11
4.82864726942097e-09 1.94220908219349e-11
4.8480693602429e-09 1.95027182821756e-11
4.86757207852508e-09 1.95836989042052e-11
4.88715577742928e-09 1.96650309154147e-11
4.9068208083447e-09 1.97467205883927e-11
4.92656752893309e-09 1.98287645334481e-11
4.94639629346654e-09 1.99111690651157e-11
4.96630746253165e-09 1.99939324044367e-11
4.98630139493609e-09 2.00770543698445e-11
5.00637844930593e-09 2.01605446278175e-11
5.02653899393375e-09 2.02443964669143e-11
5.04678339040067e-09 2.03286096852639e-11
5.06711200008593e-09 2.04131990110483e-11
5.08752519909698e-09 2.04981527004864e-11
5.10802335179747e-09 2.05834788920053e-11
5.12860683068947e-09 2.06691791122552e-11
5.14927600980173e-09 2.07552532095874e-11
5.17003126301131e-09 2.08417027023641e-11
5.19087296571368e-09 2.09285358931031e-11
5.21180150160678e-09 2.10157407802015e-11
5.23281724238698e-09 2.11033341786264e-11
5.25392057656561e-09 2.11913057356898e-11
5.2751118823013e-09 2.1279665545696e-11
5.296391547847e-09 2.1368410042192e-11
5.31775995788919e-09 2.14575442366568e-11
5.33921750212584e-09 2.15470697246847e-11
5.36076457185053e-09 2.16369863662251e-11
5.38240155821675e-09 2.17272957482165e-11
5.40412885396497e-09 2.18180012151578e-11
5.42594685518013e-09 2.19091079005041e-11
5.44785596308063e-09 2.20006086413702e-11
5.469856571722e-09 2.20925138592163e-11
5.49194908558122e-09 2.21848198947973e-11
5.51413390547602e-09 2.22775337133044e-11
5.53641143918932e-09 2.23706498417291e-11
5.55878208903105e-09 2.24641770666124e-11
5.58124626609766e-09 2.25581170798347e-11
5.6038043831775e-09 2.26524679656827e-11
5.62645685114318e-09 2.27472313877769e-11
5.64920408253096e-09 2.28424126528122e-11
5.67204649518377e-09 2.29380061735856e-11
5.69498450135735e-09 2.30340264085074e-11
5.71801852776586e-09 2.31304659544175e-11
5.74114899372028e-09 2.32273301890891e-11
5.76437632390937e-09 2.33246171480181e-11
5.78770094105739e-09 2.34223359571446e-11
5.81112327701453e-09 2.35204790905464e-11
5.83464375610508e-09 2.36190613221401e-11
5.85826281742722e-09 2.37180732402009e-11
5.88198089066742e-09 2.38175203309695e-11
5.90579841099839e-09 2.39174043635748e-11
5.92971581536196e-09 2.40177271125929e-11
5.95373354247455e-09 2.41184941602137e-11
5.97785203663477e-09 2.42197016118285e-11
6.0020717382466e-09 2.43213569799406e-11
6.02639309522654e-09 2.4423462104102e-11
6.05081655733064e-09 2.45260130489106e-11
6.07534257037955e-09 2.46290154691057e-11
6.09997158584866e-09 2.47324750806346e-11
6.12470406092929e-09 2.48363898743798e-11
6.14954045080367e-09 2.4940757790928e-11
6.1744812085946e-09 2.50455904407807e-11
6.19952679903538e-09 2.51508858140535e-11
6.22467768484943e-09 2.52566418504407e-11
6.24993432669987e-09 2.53628683201659e-11
6.27529719502004e-09 2.54695592170879e-11
6.30076675423713e-09 2.55767243773234e-11
6.32634347861445e-09 2.56843617540297e-11
6.35202784036848e-09 2.57924752716278e-11
6.37782031564011e-09 2.59010628462158e-11
6.40372137848632e-09 2.6010132448167e-11
6.42973151093449e-09 2.61196799718969e-11
6.45585119090639e-09 2.62297195471203e-11
6.48208091045351e-09 2.63402389383291e-11
6.50842114939184e-09 2.64512482506118e-11
6.53487239764245e-09 2.6562749488596e-11
6.56143514713104e-09 2.66747364098812e-11
6.58810988354093e-09 2.67872254325243e-11
6.61489710897345e-09 2.69002124161836e-11
6.64179732138963e-09 2.70136931370218e-11
6.66881101452665e-09 2.71276842047171e-11
6.69593869873137e-09 2.72421730617262e-11
6.7231808717931e-09 2.73571722187918e-11
6.75053804401189e-09 2.74726753240046e-11
6.77801071933589e-09 2.75886928751926e-11
6.80559941221109e-09 2.77052248594527e-11
6.83330463707054e-09 2.78222733754354e-11
6.86112691044597e-09 2.79398362426855e-11
6.88906674668866e-09 2.80579241257356e-11
6.91712467081439e-09 2.81765348754346e-11
6.94530120568983e-09 2.82956706169785e-11
6.97359687630681e-09 2.84153334820266e-11
7.00201220978883e-09 2.85355277887948e-11
7.03054773757763e-09 2.86562535188021e-11
7.05920399109643e-09 2.87775150185881e-11
7.08798150611502e-09 2.88993122677816e-11
7.1168808183828e-09 2.90216540620193e-11
7.14590247244482e-09 2.91445337747021e-11
7.17504700621952e-09 2.92679669135347e-11
7.20431497313306e-09 2.9391942387893e-11
7.23370691552095e-09 2.95164690885932e-11
7.26322338460954e-09 2.96415447664112e-11
7.29286492937595e-09 2.97671806532162e-11
7.32263211002917e-09 2.98933722684174e-11
7.35252548229759e-09 3.00201286737851e-11
7.38254561097137e-09 3.01474453565665e-11
7.41269305632794e-09 3.02753291519912e-11
7.44296838547993e-09 3.04037800808126e-11
7.47337216556074e-09 3.05327981370427e-11
7.50390496369779e-09 3.06623971604101e-11
7.5345673608582e-09 3.07925656459127e-11
7.56535992650411e-09 3.09233175022082e-11
7.59628324400632e-09 3.10546481250328e-11
7.62733789213135e-09 3.11865668816425e-11
7.65852445901299e-09 3.13190691341612e-11
7.68984352814715e-09 3.14521643134462e-11
7.7212956924606e-09 3.15858501164916e-11
7.75288154257709e-09 3.17201360649995e-11
7.78460167864209e-09 3.18550150940646e-11
7.81645669373616e-09 3.19904895811995e-11
7.84844718331735e-09 3.21265763240324e-11
7.88057375964139e-09 3.22632658230956e-11
7.91283702546448e-09 3.24005677624551e-11
7.94523759322694e-09 3.25384773753051e-11
7.97777607060224e-09 3.26770044111775e-11
8.01045307501342e-09 3.28161514013492e-11
8.04326922641477e-09 3.29559135260101e-11
8.07622513994078e-09 3.30963030958629e-11
8.10932144303664e-09 3.32373152824371e-11
8.14255875831908e-09 3.33789600293994e-11
8.17593771834848e-09 3.35212349599496e-11
8.20945895330843e-09 3.36641426243787e-11
8.24312309593281e-09 3.38076956009107e-11
8.27693079153372e-09 3.39518865136565e-11
8.31088267804737e-09 3.40967179371048e-11
8.34497939598448e-09 3.42422000475539e-11
8.37922159603203e-09 3.43883304397156e-11
8.41360992647175e-09 3.45351091905683e-11
8.44814503566232e-09 3.4682551696567e-11
8.48282758735888e-09 3.48306530141938e-11
8.51765824037308e-09 3.4979415823924e-11
8.552637656197e-09 3.51288376433544e-11
8.58776649384036e-09 3.52789340820288e-11
8.62304542792238e-09 3.54297001216646e-11
8.65847512804405e-09 3.55811410880199e-11
8.69405626913207e-09 3.573325710984e-11
8.72978952624191e-09 3.58860535473361e-11
8.76567557978925e-09 3.60395437295753e-11
8.80171512351882e-09 3.61937173046371e-11
8.83790884082346e-09 3.63485743690977e-11
8.87425741519255e-09 3.65041283294313e-11
8.91076154352199e-09 3.66603740136151e-11
8.9474219175356e-09 3.68173276374329e-11
8.98423924517303e-09 3.69749813543125e-11
9.02121422652735e-09 3.71333434045973e-11
9.05834756993194e-09 3.72924166860568e-11
9.095639986618e-09 3.74522013801525e-11
9.13309218799815e-09 3.7612694901039e-11
9.17070488289919e-09 3.77739192925309e-11
9.20847880219173e-09 3.79358610854194e-11
9.24641466327715e-09 3.80985369809537e-11
9.2845132002581e-09 3.82619333808998e-11
9.322775133639e-09 3.84260698541482e-11
9.36120120349315e-09 3.85909354962061e-11
9.39979213898935e-09 3.87565500433472e-11
9.4385486890327e-09 3.89229053565848e-11
9.47747159438928e-09 3.90900044328917e-11
9.51656159882218e-09 3.92578616121658e-11
9.55581946043434e-09 3.94264658207318e-11
9.59524592625507e-09 3.95958286114558e-11
9.63484175486653e-09 3.97659559461835e-11
9.67460771081271e-09 3.99368509657801e-11
9.71454456177849e-09 4.01085052841432e-11
9.75465306706264e-09 4.02809364016782e-11
9.79493400346431e-09 4.04541417109368e-11
9.83538814517525e-09 4.06281272729575e-11
9.87601627244821e-09 4.0802896276611e-11
9.91681916872482e-09 4.09784489846843e-11
9.9577976177095e-09 4.11548003575425e-11
9.99895241806705e-09 4.13319359739771e-11
1.0040284354041e-08 4.15098797328252e-11
1.00817942337738e-08 4.16886111845454e-11
1.01234828449584e-08 4.18681543605208e-11
1.01653509993189e-08 4.20485066220233e-11
1.02073995059409e-08 4.22296742812331e-11
1.02496291802222e-08 4.2411654643824e-11
1.0292040834866e-08 4.25944540290225e-11
1.0334635288895e-08 4.27780848960114e-11
1.0377413373791e-08 4.29625323732428e-11
1.04203759061643e-08 4.31478211568621e-11
1.04635237273211e-08 4.33339393749668e-11
1.05068576666961e-08 4.35209027096924e-11
1.05503785694058e-08 4.37087053595224e-11
1.05940872747653e-08 4.38973569345513e-11
1.06379846316999e-08 4.40868609100439e-11
1.06820714926099e-08 4.42772207721696e-11
1.07263487133821e-08 4.44684400178805e-11
1.07708171534e-08 4.46605253078773e-11
1.08154776787078e-08 4.48534770329122e-11
1.08603311557407e-08 4.50472987224681e-11
1.09053784544632e-08 4.52420002905807e-11
1.09506204547538e-08 4.5437572567724e-11
1.09960580273215e-08 4.56340350908349e-11
1.10416920624124e-08 4.58313883212872e-11
1.10875234507336e-08 4.6029629450871e-11
1.11335530801845e-08 4.62287685630311e-11
1.11797818487475e-08 4.64288093374514e-11
1.1226210658085e-08 4.66297521972039e-11
1.12728404102822e-08 4.68316073662877e-11
1.13196720176485e-08 4.70343720128327e-11
1.13667063896613e-08 4.72380663409516e-11
1.14139444560023e-08 4.74426710331497e-11
1.14613871270354e-08 4.76482096865301e-11
1.1509035336722e-08 4.78546661400475e-11
1.1556890002862e-08 4.80620675068174e-11
1.16049520703688e-08 4.82704143600772e-11
1.16532224847289e-08 4.84796971091908e-11
1.17017021818381e-08 4.86899296839034e-11
1.1750392111522e-08 4.89011193793367e-11
1.17992932309013e-08 4.91132667305363e-11
1.18484064976319e-08 4.93263653838366e-11
1.18977328630157e-08 4.9540443209287e-11
1.1947273306225e-08 4.97554836135165e-11
1.19970287898385e-08 4.99715043192641e-11
1.20470002941578e-08 5.01885058999333e-11
1.20971888000577e-08 5.04064923759642e-11
1.21475952924337e-08 5.06254677801542e-11
1.21982207602138e-08 5.08454361575141e-11
1.22490661963713e-08 5.10664050901364e-11
1.23001326014615e-08 5.12883751509401e-11
1.23514209766124e-08 5.15113575229293e-11
1.24029323341353e-08 5.17353492566343e-11
1.2454667683392e-08 5.19603616118063e-11
1.25066280450038e-08 5.21864023808171e-11
1.25588144473846e-08 5.24134614131914e-11
1.26112279087978e-08 5.26415500428632e-11
1.26638694588407e-08 5.28706906111716e-11
1.27167401494518e-08 5.31008620510483e-11
1.27698410115029e-08 5.33320831234543e-11
1.28231730946263e-08 5.35643581519067e-11
1.28767374527782e-08 5.37976877922011e-11
1.29305351405704e-08 5.40320800468497e-11
1.29845672206173e-08 5.42675392795826e-11
1.30388347598969e-08 5.45040773115102e-11
1.30933388372084e-08 5.47416874150157e-11
1.31480805246234e-08 5.4980377700635e-11
1.3203060902324e-08 5.52201563488566e-11
1.32582810586729e-08 5.54610278349584e-11
1.33137420865078e-08 5.57030042286586e-11
1.33694450907365e-08 5.5946074906826e-11
1.34253911656433e-08 5.61902633875105e-11
1.34815814290308e-08 5.64355590095824e-11
1.35380169880404e-08 5.66819662741368e-11
1.35946989543146e-08 5.69295089936687e-11
1.36516284633082e-08 5.71781803006399e-11
1.37088066436089e-08 5.74279770527492e-11
1.37662346206616e-08 5.76789233171714e-11
1.38239135439788e-08 5.79310199763161e-11
1.38818445639551e-08 5.8184252145249e-11
1.39400288161003e-08 5.84386519929817e-11
1.39984674680933e-08 5.86942085707212e-11
1.40571616766641e-08 5.89509385210725e-11
1.41161126151851e-08 5.92088347525267e-11
1.41753214499377e-08 5.94679140243351e-11
1.4234789363962e-08 5.97281812414197e-11
1.42945175452034e-08 5.99896292266012e-11
1.435450717443e-08 6.02522830111594e-11
1.44147594574412e-08 6.051613951716e-11
1.44752755969583e-08 6.0781187403619e-11
1.45360567843619e-08 6.10474682910812e-11
1.4597104252653e-08 6.1314950453134e-11
1.46584192031062e-08 6.15836634446461e-11
1.47200028665508e-08 6.18536041162287e-11
1.4781856470667e-08 6.21247899709776e-11
1.4843981260638e-08 6.23972095452785e-11
1.49063784701833e-08 6.26708720505348e-11
1.49690493422338e-08 6.29457993732392e-11
1.50319951416071e-08 6.32219757490264e-11
1.50952171173561e-08 6.34994274009277e-11
1.5158716544757e-08 6.37781469332659e-11
1.52224946916903e-08 6.40581523361201e-11
1.52865528440264e-08 6.43394276016267e-11
1.5350892271628e-08 6.46219993301804e-11
1.54155142709582e-08 6.49058772376501e-11
1.54804201481959e-08 6.5191049505531e-11
1.55456111977014e-08 6.54775257645173e-11
1.56110887234659e-08 6.5765320083743e-11
1.56768540435497e-08 6.60544335679387e-11
1.57429084771176e-08 6.63448804363737e-11
1.5809253357554e-08 6.66366574444426e-11
1.58758900149984e-08 6.69297789117328e-11
1.59428197939101e-08 6.72242415642147e-11
1.60100440354744e-08 6.75200553679972e-11
1.60775640908424e-08 6.78172348450829e-11
1.61453813256874e-08 6.81157812153651e-11
1.62134971069028e-08 6.84156911447522e-11
1.62819127980476e-08 6.87169882948968e-11
1.63506297863425e-08 6.90196739439998e-11
1.64196494602865e-08 6.93237447661788e-11
1.64889732050526e-08 6.96292201627845e-11
1.65586024252154e-08 6.9936092243626e-11
1.6628538517459e-08 7.02443897560173e-11
1.66987829072151e-08 7.05540956123185e-11
1.67693370028274e-08 7.08652341299087e-11
1.68402022369573e-08 7.11777973440146e-11
1.69113800343013e-08 7.14918144745793e-11
1.69828718487759e-08 7.1807263532676e-11
1.70546791123086e-08 7.21241786023279e-11
1.71268032909109e-08 7.24425469751571e-11
1.7199245837886e-08 7.2762384124798e-11
1.72720082220108e-08 7.30837009313476e-11
1.73450919229422e-08 7.34064844791157e-11
1.74184984074213e-08 7.37307743274521e-11
1.74922291817488e-08 7.40565480016024e-11
1.75662857297504e-08 7.43838357450974e-11
1.76406695654955e-08 7.47126342514563e-11
1.77153821997469e-08 7.50429352166619e-11
1.77904251349636e-08 7.53747740997633e-11
1.78657999090633e-08 7.57081377975145e-11
1.79415080468608e-08 7.60430424557556e-11
1.80175510893166e-08 7.63795043945735e-11
1.80939305937112e-08 7.67175153154917e-11
1.81706481090267e-08 7.70570816419621e-11
1.82477051906686e-08 7.73982248059132e-11
1.83251034154745e-08 7.77409313906431e-11
1.84028443468652e-08 7.80852430568376e-11
1.8480929589922e-08 7.84311363573397e-11
1.85593607262794e-08 7.87786279642691e-11
1.86381393542436e-08 7.91277398195642e-11
1.87172670940632e-08 7.94784481433215e-11
1.87967455422065e-08 7.9830790238655e-11
1.88765763324452e-08 8.01847678786634e-11
1.89567611003238e-08 8.05403776133303e-11
1.90373014779372e-08 8.08976314117835e-11
1.91181991093489e-08 8.12565413460254e-11
1.9199455650695e-08 8.16171143673169e-11
1.92810727650623e-08 8.19793679404112e-11
1.93630521330027e-08 8.23432881319406e-11
1.94453954211346e-08 8.27088924065173e-11
1.95281043135412e-08 8.30762037207327e-11
1.96111805172619e-08 8.34452186861884e-11
1.96946257359481e-08 8.381592842821e-11
1.97784416643763e-08 8.41883828478113e-11
1.98626300472241e-08 8.45625410129204e-11
1.9947192588237e-08 8.4938453130894e-11
2.00321310413679e-08 8.53160995897916e-11
2.01174471409577e-08 8.56954984931161e-11
2.02031426394508e-08 8.60766626734393e-11
2.02892193021243e-08 8.64571012398083e-11
2.03756764033641e-08 8.68371039036632e-11
2.04625135072677e-08 8.72188565514753e-11
2.05497323638192e-08 8.76023626607468e-11
2.063733472648e-08 8.79876356727196e-11
2.07253223621527e-08 8.83746690814657e-11
2.08136970312341e-08 8.87634914396642e-11
2.09024605226738e-08 8.91541063852174e-11
2.0991614629059e-08 8.95465175238318e-11
2.10811611465829e-08 8.99407335190889e-11
2.11711018801019e-08 9.0336763079049e-11
2.1261438643181e-08 9.07346200860491e-11
2.1352173263267e-08 9.11343031027135e-11
2.14433075663698e-08 9.15358312468258e-11
2.15348433976166e-08 9.19392082827534e-11
2.16267826058993e-08 9.23444483526189e-11
2.1719127054252e-08 9.27515552763875e-11
2.18118786095283e-08 9.31605328399117e-11
2.19050391423683e-08 9.35714058492601e-11
2.19986105482175e-08 9.39841729871898e-11
2.20925947212047e-08 9.4398838123844e-11
2.21869935593285e-08 9.48154157390967e-11
2.22818089750676e-08 9.52339311283312e-11
2.2377042906196e-08 9.56543562638738e-11
2.24726972624598e-08 9.60767325500561e-11
2.25687739950099e-08 9.65010587242328e-11
2.26652750537341e-08 9.69273496732981e-11
2.27622024034074e-08 9.73556040916169e-11
2.2859558007499e-08 9.77858369418514e-11
2.29573438444409e-08 9.82180578383423e-11
2.30555619022792e-08 9.86522874533011e-11
2.31542141897325e-08 9.90885080152965e-11
2.32533026977478e-08 9.95267568175829e-11
2.33528294545654e-08 9.99670271156843e-11
2.34527964816811e-08 1.00409334300767e-10
2.35532058159819e-08 1.00853688296057e-10
2.36540595042779e-08 1.01300093449626e-10
2.37553595977276e-08 1.01748576668731e-10
2.38571081743963e-08 1.02199131161325e-10
2.39593073055576e-08 1.02651778378565e-10
2.40619590839362e-08 1.0310651715505e-10
2.41650656010912e-08 1.03563357667852e-10
2.42686289587591e-08 1.04022310147007e-10
2.43726512689061e-08 1.04483402205757e-10
2.44771346711118e-08 1.04946621198665e-10
2.45820812923105e-08 1.05412000731024e-10
2.46874932930415e-08 1.05879516413614e-10
2.47933728094552e-08 1.06349219587025e-10
2.48997220290422e-08 1.06821097553132e-10
2.50065431265953e-08 1.07295160933029e-10
2.51138382875283e-08 1.07771426333496e-10
2.52216097138618e-08 1.08249904560125e-10
2.5329859618422e-08 1.08730600503015e-10
2.5438590218925e-08 1.09213531009577e-10
2.55478037499346e-08 1.09698707061168e-10
2.56575024569957e-08 1.10186127615667e-10
2.57676885846114e-08 1.10675815756424e-10
2.58783644003678e-08 1.11167776555372e-10
2.59895321769232e-08 1.11662027268711e-10
2.61011942041919e-08 1.12158573043714e-10
2.62133527772356e-08 1.12657431304019e-10
2.63260102085396e-08 1.1315860727359e-10
2.64391688158132e-08 1.13662124748064e-10
2.65528309405613e-08 1.1416797042783e-10
2.66669989109891e-08 1.14676186924394e-10
2.67816750979135e-08 1.15186748406433e-10
2.68968618463199e-08 1.15699697770109e-10
2.701256154409e-08 1.16215021590979e-10
2.7128776565681e-08 1.16732756859355e-10
2.72455093225404e-08 1.17252909192196e-10
2.73627622317326e-08 1.17775471389698e-10
2.74805377031223e-08 1.18300480923856e-10
2.75988381840461e-08 1.18827930657709e-10
2.77176661147038e-08 1.19357832608523e-10
2.78370239473124e-08 1.19890211835572e-10
2.79569141591479e-08 1.20425074130716e-10
2.80773392332787e-08 1.2096243178898e-10
2.81983016650676e-08 1.21502284047959e-10
2.83198039491156e-08 1.22044669528106e-10
2.84418486186437e-08 1.22589581050259e-10
2.8564438199694e-08 1.23137044377852e-10
2.86875752440718e-08 1.23687052242474e-10
2.88112622963143e-08 1.24239623878531e-10
2.89355019201928e-08 1.2479477869435e-10
2.90602966988872e-08 1.25352536275333e-10
2.91856492351625e-08 1.25912902859118e-10
2.93115621380216e-08 1.26475884649473e-10
2.94380380226711e-08 1.27041487814178e-10
2.95650795104853e-08 1.27609739006572e-10
2.96926892494918e-08 1.28180644568147e-10
2.982086989406e-08 1.28754210804701e-10
2.99496241048647e-08 1.29330492420037e-10
3.00789545972847e-08 1.29909447617854e-10
3.02088640449026e-08 1.3049111745779e-10
3.03393551623604e-08 1.31075501525082e-10
3.04704306638855e-08 1.31662620332605e-10
3.06020932842181e-08 1.32252487528129e-10
3.07343457717462e-08 1.32845123914569e-10
3.08671908956608e-08 1.33440543380402e-10
3.10006314390412e-08 1.34038731363515e-10
3.11346701704047e-08 1.34639737360444e-10
3.12693099077651e-08 1.35243554020569e-10
3.14045534617857e-08 1.35850209801722e-10
3.15404036715874e-08 1.3645969726274e-10
3.16768633688502e-08 1.37072045042408e-10
3.18139354138926e-08 1.37687267496403e-10
3.1951622681389e-08 1.38305371737297e-10
3.20899280531263e-08 1.3892637954794e-10
3.22288544326742e-08 1.39550298148719e-10
3.23684047308229e-08 1.40177149543095e-10
3.2508581880366e-08 1.40806941061393e-10
3.26493888214274e-08 1.41439694930761e-10
3.27908285163582e-08 1.42075403604687e-10
3.29329039199628e-08 1.42714119444295e-10
3.30756180394071e-08 1.43355819980694e-10
3.32189738593878e-08 1.44000558034066e-10
3.33629744174219e-08 1.44648295802553e-10
3.35076227132245e-08 1.45299078743289e-10
3.36529217919677e-08 1.45952945217975e-10
3.37988747371857e-08 1.46609880167035e-10
3.39454846173528e-08 1.4726989130905e-10
3.40927545086618e-08 1.4793302510729e-10
3.42406875337691e-08 1.48599266323236e-10
3.43892868000923e-08 1.49268638389928e-10
3.45385554384823e-08 1.49941172800131e-10
3.46884966112824e-08 1.50616862010241e-10
3.48391134732926e-08 1.51295737721076e-10
3.49904092110137e-08 1.51977816105634e-10
3.51423870271193e-08 1.52663097497182e-10
3.52950501246165e-08 1.53351598061357e-10
3.54484017226779e-08 1.5404336616939e-10
3.56024450888473e-08 1.54738386330927e-10
3.57571834751782e-08 1.55436666905785e-10
3.5912620142084e-08 1.56138256823426e-10
3.60687583989074e-08 1.56843148563964e-10
3.62256015474714e-08 1.57551358864887e-10
3.63831529063363e-08 1.58262929206572e-10
3.65414158355428e-08 1.58977835588937e-10
3.67003936711318e-08 1.59696127957323e-10
3.68600897990891e-08 1.60417798712764e-10
3.70205075978018e-08 1.61142881669413e-10
3.71816504794713e-08 1.61871394260358e-10
3.73435218737316e-08 1.62603328799759e-10
3.75061252025314e-08 1.63338753253785e-10
3.76694639557852e-08 1.64077617897356e-10
3.78335415736825e-08 1.64819982580647e-10
3.79983615562632e-08 1.65565856713223e-10
3.81639274129764e-08 1.66315266815044e-10
3.83302426797914e-08 1.67068205235664e-10
3.84973108850271e-08 1.67824715836637e-10
3.86651356008637e-08 1.68584782310013e-10
3.88337203831737e-08 1.69348466230722e-10
3.90030688494045e-08 1.70115760083039e-10
3.91731846094875e-08 1.70886673582153e-10
3.93440712830696e-08 1.71661251631145e-10
3.95157325347008e-08 1.72439477793619e-10
3.96881720124944e-08 1.73221388414706e-10
3.98613934009091e-08 1.74007011327431e-10
4.00354004122365e-08 1.74796347794369e-10
4.02101967600309e-08 1.75589425834095e-10
4.0385786185865e-08 1.76386255698947e-10
4.0562172441564e-08 1.77186874750912e-10
4.07393593163149e-08 1.779912753498e-10
4.09173505916647e-08 1.78799485999624e-10
4.10961500776643e-08 1.79611535466383e-10
4.12757616131307e-08 1.80427434405383e-10
4.14561890475361e-08 1.81247211890172e-10
4.16374362594262e-08 1.82070850963311e-10
4.18195071103895e-08 1.82898417847021e-10
4.20024055282366e-08 1.83729914312363e-10
4.21861354425489e-08 1.84565341951347e-10
4.23707007845003e-08 1.85404749195913e-10
4.25561055336962e-08 1.86248137851222e-10
4.27423536715474e-08 1.87095509539774e-10
4.29294491810872e-08 1.87946932302202e-10
4.31173961133894e-08 1.88802398660693e-10
4.33061985120501e-08 1.8966191038971e-10
4.34958604224398e-08 1.90525526835864e-10
4.36863859492756e-08 1.91393230784915e-10
4.38777791800606e-08 1.92265072435787e-10
4.40700442524963e-08 1.93141034409984e-10
4.42631852869063e-08 1.94021177044984e-10
4.44572064639513e-08 1.94905502548113e-10
4.46521119664994e-08 1.9579403264819e-10
4.48479059991476e-08 1.96686808990989e-10
4.50445928081386e-08 1.97583804159323e-10
4.52421766122979e-08 1.98485079790474e-10
4.54406616920884e-08 1.99390648257657e-10
4.56400523403461e-08 2.00300531956392e-10
4.58403528723024e-08 2.01214723155578e-10
4.6041567595458e-08 2.02133294781035e-10
4.6243700890239e-08 2.03056219055172e-10
4.64467571092942e-08 2.03983559368395e-10
4.66507406686626e-08 2.04915308190939e-10
4.68556559768535e-08 2.05851498778747e-10
4.70615074756323e-08 2.06792164695743e-10
4.7268299640328e-08 2.0773729834861e-10
4.74760369386767e-08 2.08686912593048e-10
4.76847238512697e-08 2.09641103843529e-10
4.78943649551132e-08 2.10599802020358e-10
4.81049647571336e-08 2.1156310414157e-10
4.83165278612752e-08 2.12531002852517e-10
4.85290588641277e-08 2.13503511658459e-10
4.87425623757861e-08 2.14480654692853e-10
4.8957043030479e-08 2.15462456235384e-10
4.91725054867144e-08 2.16448962192641e-10
4.9388954448907e-08 2.17440165067035e-10
4.96063946139741e-08 2.18436100278764e-10
4.98248307142528e-08 2.19436781842191e-10
5.0044267496095e-08 2.20442267382776e-10
5.02647097634778e-08 2.21452560457803e-10
5.04861623239356e-08 2.22467653428244e-10
5.07086299773638e-08 2.23487615537042e-10
5.09321175929009e-08 2.24512450414554e-10
5.11566300433154e-08 2.25542183738843e-10
5.13821722270543e-08 2.26576830176302e-10
5.16087490572306e-08 2.27616438009126e-10
5.18363654952397e-08 2.28660999759318e-10
5.2065026494999e-08 2.29710597973844e-10
5.22947370929729e-08 2.30765180131143e-10
5.2525502273104e-08 2.31824817875642e-10
5.27573270909796e-08 2.32889526578451e-10
5.29902166175581e-08 2.33959356035281e-10
5.32241759735934e-08 2.35034287426566e-10
5.34592102610199e-08 2.36114347632115e-10
5.36953246086521e-08 2.37199598550213e-10
5.39325242072023e-08 2.38290032836322e-10
5.41708142400386e-08 2.39385724714559e-10
5.44101999647532e-08 2.40486620029515e-10
5.46506865847827e-08 2.41592816883545e-10
5.48922794016662e-08 2.42704308066814e-10
5.5134983709733e-08 2.43821085959567e-10
5.53788047956926e-08 2.44943309740494e-10
5.56237481054331e-08 2.46070853146353e-10
5.58698189585794e-08 2.47203828301329e-10
5.61170227868808e-08 2.48342252201758e-10
5.63653650390825e-08 2.4948609329094e-10
5.66148511323735e-08 2.50635441013182e-10
5.68654865733866e-08 2.51790288149319e-10
5.7117276861536e-08 2.5295067617508e-10
5.7370227537711e-08 2.54116646950922e-10
5.7624344184662e-08 2.55288242728647e-10
5.78796324273906e-08 2.56465431598379e-10
5.8136097858989e-08 2.57648280614573e-10
5.83937461396036e-08 2.58836807534568e-10
5.86525829471381e-08 2.60031055248815e-10
5.89126140023869e-08 2.6123104179782e-10
5.91738450441848e-08 2.62436734504353e-10
5.94362817786891e-08 2.63648303437715e-10
5.96999300821268e-08 2.6486564010428e-10
5.99647957222311e-08 2.66088864769582e-10
6.02308845870007e-08 2.67317944841885e-10
6.04982025318426e-08 2.68552950296917e-10
6.07667554821395e-08 2.69793874064242e-10
6.10365493562037e-08 2.71040812888885e-10
6.13075901690926e-08 2.7229370778494e-10
6.15798838768776e-08 2.73552629816915e-10
6.18534365066945e-08 2.74817650901145e-10
6.21282541575956e-08 2.76088658433639e-10
6.24043428160293e-08 2.77365909840157e-10
6.26817087258694e-08 2.78649266079684e-10
6.29603579919491e-08 2.79938746258301e-10
6.32402967382074e-08 2.81234450180727e-10
6.35215311883881e-08 2.82536424941967e-10
6.38040676133301e-08 2.83844690955839e-10
6.40879123042859e-08 2.85159214164031e-10
6.437307151845e-08 2.86480096294409e-10
6.46595516147444e-08 2.87807303168472e-10
6.49473589179129e-08 2.8914093748396e-10
6.52364998553968e-08 2.90480992617495e-10
6.55269808480143e-08 2.91827544822871e-10
6.58188083928372e-08 2.93180559699706e-10
6.61119889525369e-08 2.94540085921713e-10
6.64065290384586e-08 2.95906144494543e-10
6.67024351829531e-08 2.97278812866934e-10
6.69997139958201e-08 2.98658141076331e-10
6.72983721368964e-08 3.00044094262131e-10
6.75984162311585e-08 3.01436693745209e-10
6.78998529249037e-08 3.02836075567017e-10
6.82026890004708e-08 3.04242204877814e-10
6.85069312053486e-08 3.05655045863516e-10
6.88125862512121e-08 3.07074823009849e-10
6.91196610742219e-08 3.08501414415578e-10
6.94281624886375e-08 3.09934842072022e-10
6.97380973307095e-08 3.11375245480466e-10
7.004947257619e-08 3.12822530090606e-10
7.03622951062806e-08 3.14276895563736e-10
7.06765720018443e-08 3.15738247142317e-10
7.09923102489867e-08 3.17206667227503e-10
7.13095169162142e-08 3.18682209230145e-10
7.16281991254443e-08 3.20164806664373e-10
7.19483639321087e-08 3.21654633279143e-10
7.22700185653878e-08 3.23151622612171e-10
7.2593170188e-08 3.24655858992869e-10
7.29178260469929e-08 3.26167397175312e-10
7.32439934441682e-08 3.27686231006749e-10
7.35716796751749e-08 3.29212446317527e-10
7.39008921214925e-08 3.30746006138692e-10
7.42316381276311e-08 3.32286965704996e-10
7.45639250933361e-08 3.33835349551002e-10
7.48977604428872e-08 3.35391307535968e-10
7.52331517504231e-08 3.36954739943887e-10
7.5570106490367e-08 3.38525766057038e-10
7.5908632256424e-08 3.40104443312695e-10
7.62487366997367e-08 3.41690670473247e-10
7.659042737021e-08 3.43284599922637e-10
7.69337119701326e-08 3.44886257778529e-10
7.72785982279112e-08 3.46495670161055e-10
7.76250938980722e-08 3.48112863189176e-10
7.79732067612614e-08 3.49737927960916e-10
7.83229446892223e-08 3.51370826177524e-10
7.86743155153998e-08 3.53011682215582e-10
7.90273271976154e-08 3.5466042478047e-10
7.93819876223959e-08 3.56317245077935e-10
7.97383048674738e-08 3.57982005554168e-10
8.0096286873028e-08 3.59654865458481e-10
8.04559417384865e-08 3.61335785734123e-10
8.08172775242206e-08 3.63024927547878e-10
8.11803024517685e-08 3.64722285860334e-10
8.15450247376288e-08 3.66427821247684e-10
8.19114525588765e-08 3.68141662984211e-10
8.22795942218607e-08 3.69863771529935e-10
8.26494579933906e-08 3.71594208926848e-10
8.30210522023175e-08 3.73333106553399e-10
8.33943853088709e-08 3.75080390398612e-10
8.37694656992695e-08 3.76836158023024e-10
8.41463018572925e-08 3.78600508154196e-10
8.45249023654467e-08 3.80373365981423e-10
8.49052757314282e-08 3.82154865450503e-10
8.52874305968787e-08 3.83945001366948e-10
8.56713755982456e-08 3.85743767947156e-10
8.60571193661928e-08 3.87551336386937e-10
8.64446707025797e-08 3.8936770198379e-10
8.68340384045635e-08 3.91192752028977e-10
8.72252311565925e-08 3.93026802802356e-10
8.76182579593948e-08 3.9486970617726e-10
8.80131276655721e-08 3.96721600951498e-10
8.84098492665236e-08 3.98582445801643e-10
8.88084317123252e-08 4.00452344339969e-10
8.92088840566652e-08 4.02331328037051e-10
8.96112153847023e-08 4.04219465210576e-10
9.00154348499128e-08 4.06116750832405e-10
9.04215516007452e-08 4.08023290673993e-10
9.08295748914192e-08 4.0993904260559e-10
9.12395139340248e-08 4.11864150455346e-10
9.16513780844802e-08 4.13798609575127e-10
9.20651766940553e-08 4.1574245244102e-10
9.24809191464963e-08 4.17695673626723e-10
9.2898614820123e-08 4.19658571527425e-10
9.33182733916505e-08 4.21630952299494e-10
9.373990434395e-08 4.23612886823028e-10
9.4163517230773e-08 4.2560444662163e-10
9.45891216773946e-08 4.27605742557997e-10
9.50167274199526e-08 4.29616692609023e-10
9.54463441125616e-08 4.31637524786314e-10
9.5877981637348e-08 4.33668196301683e-10
9.63116498336496e-08 4.35708663059343e-10
9.6747358496709e-08 4.37759155996949e-10
9.71851176527059e-08 4.39819512985131e-10
9.76249371656911e-08 4.41890046198413e-10
9.80668272118895e-08 4.43970592942927e-10
9.85107978048324e-08 4.46061147673893e-10
9.89568589525063e-08 4.48162066816493e-10
9.94050210193228e-08 4.50273105377801e-10
9.98552941247006e-08 4.52394419838832e-10
1.00307688544539e-07 4.54526127956277e-10
1.00762214672496e-07 4.56668144089439e-10
1.01218882816585e-07 4.58820709548072e-10
1.01677703526133e-07 4.60983697482469e-10
1.02138687223616e-07 4.6315718558264e-10
1.02601844409198e-07 4.6534121060356e-10
1.03067185619802e-07 4.6753601834151e-10
1.03534721638143e-07 4.69741480363598e-10
1.04004463118507e-07 4.71957634008394e-10
1.04476420752515e-07 4.74184601262866e-10
1.04950605353778e-07 4.76422420565706e-10
1.05427027774344e-07 4.78671215718502e-10
1.05905698990062e-07 4.80930897755187e-10
1.06386629887818e-07 4.83201676705452e-10
1.06869831564523e-07 4.85483506337847e-10
1.07355315070861e-07 4.87776338965595e-10
1.07843091409827e-07 4.90080386761907e-10
1.08333171796588e-07 4.92395777403516e-10
1.08825567573992e-07 4.94722376590482e-10
1.09320289950582e-07 4.97060355726194e-10
1.09817350306309e-07 4.99409711361861e-10
1.10316760017671e-07 5.01770528230645e-10
1.10818530545901e-07 5.04142936482722e-10
1.11322673482384e-07 5.06526843673651e-10
1.11829200326058e-07 5.08922335127422e-10
1.12338122661185e-07 5.11329587334292e-10
1.12849452248519e-07 5.13748552193806e-10
1.13363200800713e-07 5.16179316790794e-10
1.13879380117504e-07 5.18622060522958e-10
1.14398002178027e-07 5.21076597570609e-10
1.14919078775597e-07 5.23543153446147e-10
1.15442621929044e-07 5.26021725175853e-10
1.15968643654219e-07 5.28512402051177e-10
1.16497156056271e-07 5.31015274173627e-10
1.17028171330444e-07 5.33530291747683e-10
1.17561701622192e-07 5.36057591777484e-10
1.18097759213969e-07 5.38597265593067e-10
1.18636356479562e-07 5.41149357866804e-10
1.19177505837429e-07 5.43713865607059e-10
1.19721219703036e-07 5.4629092866443e-10
1.20267510631701e-07 5.4888054430182e-10
1.20816391176003e-07 5.51482853812261e-10
1.21367874029815e-07 5.54097806243688e-10
1.21921971836059e-07 5.56725641074282e-10
1.22478697477133e-07 5.59366161209874e-10
1.23038063638343e-07 5.6201975437805e-10
1.23600083392721e-07 5.64686173491324e-10
1.24164769566212e-07 5.6736561182296e-10
1.24732135178035e-07 5.70058265192994e-10
1.25302193443228e-07 5.72763982699783e-10
1.25874957425928e-07 5.75482910682962e-10
1.26450440336611e-07 5.78215146888506e-10
1.27028655483499e-07 5.80960638367051e-10
1.27609616121866e-07 5.83719685579152e-10
1.28193335807445e-07 5.86492236755898e-10
1.28779828044201e-07 5.89278238411624e-10
1.29369106282613e-07 5.92077840776034e-10
1.29961184123389e-07 5.94891195845249e-10
1.30556075319234e-07 5.97718302026308e-10
1.31153793621261e-07 6.00559156857353e-10
1.31754352778118e-07 6.02926045910959e-10
1.32357278824029e-07 6.04725894726614e-10
1.32962004718756e-07 6.06532234124612e-10
1.3356853695288e-07 6.08344603074395e-10
1.34176881555955e-07 6.10163045418763e-10
1.34787044601373e-07 6.11987492352236e-10
1.35399032093726e-07 6.13817985386849e-10
1.36012850079112e-07 6.15654597373932e-10
1.36628504676486e-07 6.17497223647624e-10
1.37246001900134e-07 6.19345902495891e-10
1.3786534780263e-07 6.2120065520036e-10
1.3848654845783e-07 6.23061534440803e-10
1.39109609992271e-07 6.24928494755381e-10
1.39734538487026e-07 6.26801505279531e-10
1.40361339992306e-07 6.28680664101268e-10
1.40990020656407e-07 6.30565938228057e-10
1.41620586594635e-07 6.32457309473858e-10
1.42253043904109e-07 6.3435480747545e-10
1.42887398711585e-07 6.36258493809074e-10
1.43523657205394e-07 6.3816824790099e-10
1.44161825453295e-07 6.40084211261993e-10
1.44801909664557e-07 6.42006310053621e-10
1.4544391597461e-07 6.43934584678612e-10
1.46087850559289e-07 6.45869057977629e-10
1.46733719617266e-07 6.47809818450209e-10
1.47381529435717e-07 6.49756669831324e-10
1.48031286105548e-07 6.51709731066231e-10
1.48682995836614e-07 6.53669070530205e-10
1.49336664907144e-07 6.55634671736164e-10
1.49992299578881e-07 6.57606466045205e-10
1.50649906044926e-07 6.5958456886373e-10
1.5130949061379e-07 6.61458943445321e-10
1.51970949557235e-07 6.62893260815152e-10
1.5263384281805e-07 6.64339278524536e-10
1.53298182096575e-07 6.65796705391827e-10
1.53963978801966e-07 6.67265382255148e-10
1.54631244184221e-07 6.68745151777693e-10
1.55299989335999e-07 6.70236083108419e-10
1.55970225419108e-07 6.71737835803876e-10
1.56641963254911e-07 6.73250426590783e-10
1.57315213681502e-07 6.74773724257491e-10
1.5798998740576e-07 6.7630769319094e-10
1.58666295098951e-07 6.7785216783696e-10
1.59344147266788e-07 6.79407078085994e-10
1.60023554344874e-07 6.80972431002563e-10
1.60704526775876e-07 6.82547951874622e-10
1.61387074727751e-07 6.84133593453136e-10
1.62071208321204e-07 6.85729518633853e-10
1.62756937839838e-07 6.8733541825169e-10
1.63444273258089e-07 6.88951230085689e-10
1.64133224488175e-07 6.90577026416735e-10
1.64823801514592e-07 6.92212652679238e-10
1.65516014167271e-07 6.9385795477211e-10
1.66209872122043e-07 6.95512989344377e-10
1.66905385111388e-07 6.97177719010734e-10
1.67602562830398e-07 6.98852011547925e-10
1.68301414841946e-07 7.00535792698976e-10
1.69001950634645e-07 7.02229123515822e-10
1.69704179758161e-07 7.03931854724949e-10
1.70408111612886e-07 7.05643933559774e-10
1.71113755546446e-07 7.07365385182798e-10
1.71821120931629e-07 7.09096061791863e-10
1.7253021699342e-07 7.10836086740083e-10
1.73241053080161e-07 7.12585274669899e-10
1.7395363835483e-07 7.14343556363468e-10
1.74667981911194e-07 7.16111038061915e-10
1.75384092949256e-07 7.17887593606685e-10
1.76101980542863e-07 7.1967315522169e-10
1.76821653698084e-07 7.21467733514953e-10
1.77543121431599e-07 7.23271359380596e-10
1.7826639279098e-07 7.25083868398547e-10
1.78991476659378e-07 7.26905350879578e-10
1.79718382010258e-07 7.28735583496102e-10
1.80447117593754e-07 7.30574854121115e-10
1.81177692447875e-07 7.32422900534905e-10
1.8191011534841e-07 7.34279795081247e-10
1.82644395143491e-07 7.36145432796087e-10
1.83380540576287e-07 7.38019866938794e-10
1.84118560443226e-07 7.39903032277565e-10
1.84858463475504e-07 7.41794883262999e-10
1.85600258358767e-07 7.43695533691604e-10
1.86343953892458e-07 7.45604838911442e-10
1.8708955873137e-07 7.47522793339578e-10
1.87837081524709e-07 7.49449451591949e-10
1.88586530976301e-07 7.51384728384462e-10
1.89337915704686e-07 7.53328618269044e-10
1.90091244322955e-07 7.5528109568919e-10
1.90846525418644e-07 7.57242215595887e-10
1.9160376763424e-07 7.59211972790055e-10
1.9236297960703e-07 7.61190260859446e-10
1.93124169867889e-07 7.63177154955202e-10
1.93887347022845e-07 7.65172568320704e-10
1.94652519591165e-07 7.67176555814119e-10
1.95419696146979e-07 7.69189050366264e-10
1.96188885197346e-07 7.71210208772503e-10
1.96960095406118e-07 7.73239759547364e-10
1.97733335165666e-07 7.75277940936823e-10
1.98508613106602e-07 7.77324582512081e-10
1.99285937689115e-07 7.79379820598299e-10
2.00065317509713e-07 7.81443565869959e-10
2.00846761075583e-07 7.83515789913766e-10
2.01630276865497e-07 7.85596505131787e-10
2.02415873370628e-07 7.87685806536583e-10
2.03203559177165e-07 7.89783582195728e-10
2.03993342759361e-07 7.91889864374483e-10
2.04785232623735e-07 7.94004726875187e-10
2.0557923735061e-07 7.96128076905124e-10
2.06375365427515e-07 7.98259987656662e-10
2.07173625415172e-07 8.00400365068995e-10
2.07974025780241e-07 8.0254932356541e-10
2.08776575103807e-07 8.04706725972203e-10
2.09581281829779e-07 8.06872707118988e-10
2.10388154536898e-07 8.09047318134833e-10
2.11197201855033e-07 8.1123041996136e-10
2.12008432274994e-07 8.13422062350017e-10
2.12821854337344e-07 8.1562227372851e-10
2.13637476611072e-07 8.17831124712045e-10
2.14455307735784e-07 8.20048494390795e-10
2.15275356230175e-07 8.22274430860171e-10
2.16097630661035e-07 8.24508982025323e-10
2.16922139643061e-07 8.26752174188338e-10
2.17748891817249e-07 8.29003968916905e-10
2.18577895786166e-07 8.31264369795489e-10
2.19409160155961e-07 8.33533379785561e-10
2.20242693535747e-07 8.35811065924204e-10
2.21078504601671e-07 8.38097473538252e-10
2.21916602075209e-07 8.40392517727281e-10
2.22756994592937e-07 8.42696198946214e-10
2.23599690791883e-07 8.45008582150048e-10
2.24444699374033e-07 8.4732968855754e-10
2.25292029062591e-07 8.4965951700485e-10
2.26141688579595e-07 8.51998087432389e-10
2.26993686667028e-07 8.54345375360391e-10
2.27848032042388e-07 8.56701530959926e-10
2.28704733573348e-07 8.59066418941641e-10
2.2956379999229e-07 8.61440100412259e-10
2.30425240092702e-07 8.63822525755243e-10
2.31289062618457e-07 8.66213931791414e-10
2.32155276550249e-07 8.686140465584e-10
2.33023890596807e-07 8.71023150341753e-10
2.33894913747149e-07 8.73441146546241e-10
2.34768354893695e-07 8.7586798147115e-10
2.35644222875166e-07 8.78303756532236e-10
2.36522526631698e-07 8.80748483547177e-10
2.37403275115246e-07 8.83202106191705e-10
2.38286477221437e-07 8.85664746650876e-10
2.39172141968088e-07 8.88136392046462e-10
2.40060278360135e-07 8.90617096203063e-10
2.40950895456338e-07 8.93106844591329e-10
2.41844002300929e-07 8.95605621591276e-10
2.4273960792252e-07 8.98113433188735e-10
2.43637721355709e-07 9.00630466611827e-10
2.44538351822321e-07 9.03156521879828e-10
2.45441508344201e-07 9.05691762052377e-10
2.46347200106253e-07 9.08236236090909e-10
2.47255436342344e-07 9.1078978572818e-10
2.48166226128072e-07 9.13352664396968e-10
2.49079578792469e-07 9.15924757876717e-10
2.49995503550346e-07 9.18506088494025e-10
2.5091400963884e-07 9.21096724027272e-10
2.51835106362867e-07 9.23696778222676e-10
2.5275880314109e-07 9.2630610901262e-10
2.53685109250103e-07 9.28924735048994e-10
2.54614033985152e-07 9.31552790812758e-10
2.55545586775964e-07 9.3419022370015e-10
2.56479776999664e-07 9.36837190580766e-10
2.57416614190245e-07 9.39493613634186e-10
2.58356107803879e-07 9.42159530953291e-10
2.59298267334833e-07 9.44834932632126e-10
2.60243102267465e-07 9.47519854824981e-10
2.6119062212229e-07 9.5021442768661e-10
2.62140836549976e-07 9.52918686401893e-10
2.63093755236378e-07 9.55632451032718e-10
2.64049387687411e-07 9.58356015978259e-10
2.65007743703389e-07 9.61089198959781e-10
2.65968832902349e-07 9.63832102357401e-10
2.66932665004706e-07 9.6658475624884e-10
2.67899249760955e-07 9.69347261989804e-10
2.68868597022945e-07 9.72119479438191e-10
2.69840716502383e-07 9.74901604349222e-10
2.70815618106732e-07 9.77693663489946e-10
2.71793311770222e-07 9.80495464081164e-10
2.72773807234304e-07 9.83307443004312e-10
2.73757114677308e-07 9.86129210753918e-10
2.74743243888062e-07 9.88961081734285e-10
2.75732204969796e-07 9.91802931076602e-10
2.76724007900873e-07 9.94654803298759e-10
2.77718662704171e-07 9.97516865088527e-10
2.7871617956926e-07 1.00038896278848e-09
2.79716568532048e-07 1.00327136018457e-09
2.80719839892233e-07 1.00616382676938e-09
2.81726003719002e-07 1.00906667476916e-09
2.82735070393771e-07 1.01197974522889e-09
2.83747050139e-07 1.01490310080004e-09
2.847619532398e-07 1.01783682838224e-09
2.85779790068183e-07 1.02078088906633e-09
2.86800570957249e-07 1.02373539287673e-09
2.87824306350126e-07 1.02670032366958e-09
2.88851006673795e-07 1.02967578990298e-09
2.89880682463698e-07 1.03266172268873e-09
2.90913344186387e-07 1.0356581777802e-09
2.91949002364167e-07 1.03866528627276e-09
2.9298766765044e-07 1.04168307728701e-09
2.94029350727727e-07 1.04471150224372e-09
2.95074062229971e-07 1.04775056180294e-09
2.96121812791774e-07 1.05080040901577e-09
2.97172613200789e-07 1.05386099140255e-09
2.98226474192192e-07 1.05693251209172e-09
2.99283406704284e-07 1.06001476166333e-09
3.00343421465947e-07 1.06310799295659e-09
3.01406529458904e-07 1.06621217451134e-09
3.02472741633415e-07 1.06932732506596e-09
3.03542068958481e-07 1.07245351416848e-09
3.04614522472649e-07 1.07559070606281e-09
3.05690113178712e-07 1.07873909877564e-09
3.06768852277488e-07 1.08189841836686e-09
3.07850750695855e-07 1.08506912323014e-09
3.08935819819085e-07 1.0882510419517e-09
3.10024070861037e-07 1.09144415844524e-09
3.11115515019482e-07 1.09464856088218e-09
3.12210163580364e-07 1.09786433675747e-09
3.13308027917121e-07 1.10109157288368e-09
3.14409119490005e-07 1.10433024863696e-09
3.15513449738642e-07 1.10758034159711e-09
3.16621030080239e-07 1.11084204203009e-09
3.17731872122269e-07 1.11411511047763e-09
3.18845987232747e-07 1.1174000039444e-09
3.19963387236691e-07 1.1206964802777e-09
3.21084083716969e-07 1.12400461810256e-09
3.22208088335072e-07 1.12732449520675e-09
3.23335412830278e-07 1.1306562429419e-09
3.2446606907322e-07 1.13399971965111e-09
3.25600068792871e-07 1.13735521795367e-09
3.26737424010825e-07 1.14072259335894e-09
3.27878146604184e-07 1.14410202786149e-09
3.29022248632045e-07 1.14749331811906e-09
3.30169741950164e-07 1.15089664345662e-09
3.31320638593621e-07 1.15431218334916e-09
3.3247495077697e-07 1.15774000646935e-09
3.3363269078344e-07 1.16117995801907e-09
3.34793870741459e-07 1.16463210288363e-09
3.35958502844342e-07 1.16809650487888e-09
3.37126599349221e-07 1.17157333880346e-09
3.38298172688025e-07 1.17506277954017e-09
3.39473235467565e-07 1.17856438262868e-09
3.40651799850194e-07 1.18207865684164e-09
3.41833878507035e-07 1.18560554859655e-09
3.43019484055632e-07 1.1891448317657e-09
3.44208628887397e-07 1.19269690166291e-09
3.4540132578906e-07 1.19626175684369e-09
3.46597587545904e-07 1.19983927972143e-09
3.47797426825626e-07 1.20342969347042e-09
3.49000856519096e-07 1.20703293455288e-09
3.50207889453649e-07 1.21064905210474e-09
3.51418538505754e-07 1.21427815167036e-09
3.52632816657424e-07 1.21792028017232e-09
3.53850736937596e-07 1.22157548316698e-09
3.55072312420763e-07 1.22524374663923e-09
3.56297556167402e-07 1.22892540450714e-09
3.5752648157191e-07 1.23262003217466e-09
3.58759101604084e-07 1.23632813660455e-09
3.59995429740689e-07 1.24004958175066e-09
3.61235479322439e-07 1.24378440496924e-09
3.62479263727409e-07 1.24753264208383e-09
3.63726796369493e-07 1.251294445819e-09
3.64978090815311e-07 1.2550698498342e-09
3.66233160665146e-07 1.25885876712372e-09
3.67492019432269e-07 1.2626614062106e-09
3.6875468083848e-07 1.26647785620948e-09
3.7002115869469e-07 1.27030814522057e-09
3.7129146683991e-07 1.27415223950029e-09
3.7256561907941e-07 1.27801022354859e-09
3.73843629302959e-07 1.28188224123236e-09
3.75125511544191e-07 1.28576819345739e-09
3.76411279737649e-07 1.28966828192609e-09
3.77700948019575e-07 1.29358252566749e-09
3.78994530545242e-07 1.29751081965358e-09
3.80292041364896e-07 1.30145366826557e-09
3.81593495033161e-07 1.3054107808332e-09
3.82898905813995e-07 1.3093822925125e-09
3.84208288106507e-07 1.31336802909632e-09
3.85521656135603e-07 1.31736855528537e-09
3.86839024690889e-07 1.32138357083195e-09
3.88160408261721e-07 1.32541326797028e-09
3.89485821529691e-07 1.32945765170009e-09
3.90815279181391e-07 1.333516787496e-09
3.92148795968887e-07 1.33759067665366e-09
3.93486386645541e-07 1.3416796328397e-09
3.9482806627838e-07 1.3457835295077e-09
3.96173849807888e-07 1.34990223650587e-09
3.97523752044394e-07 1.35403619073474e-09
3.98877788235129e-07 1.3581853866722e-09
4.00235973621801e-07 1.36234962524553e-09
4.01598323247046e-07 1.36652895860945e-09
4.02964852205656e-07 1.3707240782388e-09
4.04335576283895e-07 1.37493439566165e-09
4.05710510679556e-07 1.37916034467176e-09
4.07089671024228e-07 1.38340178006016e-09
4.08473072804288e-07 1.38765861747638e-09
4.09860731421765e-07 1.3919313540648e-09
4.11252662775829e-07 1.39621996906128e-09
4.12648882744891e-07 1.40052417782151e-09
4.14049406922712e-07 1.40484447622021e-09
4.15454251398932e-07 1.4091805751483e-09
4.16863431974081e-07 1.41353283851847e-09
4.18276964812599e-07 1.41790116965723e-09
4.19694865982256e-07 1.42228533592709e-09
4.21117151318184e-07 1.42668636147997e-09
4.22543837679663e-07 1.43110334844057e-09
4.23974941028104e-07 1.43553685542137e-09
4.25410477883525e-07 1.43998677531545e-09
4.26850464658841e-07 1.44445326593796e-09
4.28294917924779e-07 1.44893628242355e-09
4.29743854207202e-07 1.45343604700942e-09
4.31197290254212e-07 1.45795264656286e-09
4.32655242900775e-07 1.46248582691725e-09
4.34117728727692e-07 1.46703614557373e-09
4.35584764873266e-07 1.47160334451485e-09
4.37056368217781e-07 1.47618777647988e-09
4.3853255599426e-07 1.48078931504395e-09
4.40013345309304e-07 1.48540796745967e-09
4.41498753276764e-07 1.4900439456365e-09
4.42988797222401e-07 1.49469711507284e-09
4.44483494337473e-07 1.49936796211179e-09
4.45982862299585e-07 1.5040563493267e-09
4.47486918648912e-07 1.50876213503349e-09
4.48995680783945e-07 1.51348580359782e-09
4.50509166587543e-07 1.51822721020463e-09
4.52027393797748e-07 1.52298634652783e-09
4.53550380144276e-07 1.52776355464648e-09
4.55078143698922e-07 1.53255875286389e-09
4.56610702451786e-07 1.53737185577779e-09
4.58148074307564e-07 1.5422032729876e-09
4.59690277580551e-07 1.54705284449332e-09
4.61237330425045e-07 1.55192090726242e-09
4.62789251332307e-07 1.55680736822664e-09
4.64346058700534e-07 1.56171220247212e-09
4.65907770903006e-07 1.56663559880996e-09
4.67474406501816e-07 1.57157781793991e-09
4.69045984319756e-07 1.57653875726339e-09
4.70622523077019e-07 1.58151845591155e-09
4.72204041532931e-07 1.5865171699737e-09
4.73790558702904e-07 1.59153471561226e-09
4.75382093418517e-07 1.59657171300677e-09
4.76978665131523e-07 1.60162753265153e-09
4.78580292664175e-07 1.60670271836947e-09
4.80186995382544e-07 1.61179744649128e-09
4.81798792829036e-07 1.61691159476445e-09
4.834157044238e-07 1.62204526038145e-09
4.85037749684182e-07 1.62719838893359e-09
4.86664948073115e-07 1.63237129773383e-09
4.88297319370849e-07 1.63756422955211e-09
4.89934883600401e-07 1.6427769738112e-09
4.91577660574212e-07 1.64800961729922e-09
4.93225670191512e-07 1.65326239669399e-09
4.94878932588206e-07 1.65853531977618e-09
4.96537467907982e-07 1.66382869700547e-09
4.98201296604987e-07 1.66914230278583e-09
4.99870438907773e-07 1.67447636693265e-09
5.01544915274706e-07 1.67983096459628e-09
5.03224746239302e-07 1.68520616860486e-09
5.04909952407907e-07 1.69060235978081e-09
5.06600554767688e-07 1.69601937557618e-09
5.08296574143264e-07 1.70145720426172e-09
5.09998031347525e-07 1.70691598723054e-09
5.11704947334756e-07 1.71239617840721e-09
5.13417343513163e-07 1.71789728871581e-09
5.15135240801879e-07 1.72342000479723e-09
5.16858660806676e-07 1.72896422589197e-09
5.18587625032568e-07 1.73452968758519e-09
5.20322154720153e-07 1.74011699581159e-09
5.22062271715965e-07 1.74572612074964e-09
5.23807997836715e-07 1.75135702872135e-09
5.25559354865436e-07 1.7570096821195e-09
5.27316364547556e-07 1.76268460435152e-09
5.29079049151907e-07 1.76838151216846e-09
5.30847430664075e-07 1.77410076491689e-09
5.32621531428992e-07 1.77984231552632e-09
5.34401373744519e-07 1.78560643958528e-09
5.36186980184104e-07 1.791393248566e-09
5.3797837343267e-07 1.7972026050073e-09
5.39775576037677e-07 1.80303477842707e-09
5.41578610816104e-07 1.80888970708808e-09
5.43387500523192e-07 1.81476790569989e-09
5.45202268428892e-07 1.82066905919461e-09
5.47022937488087e-07 1.82659342932688e-09
5.48849530917414e-07 1.83254119359245e-09
5.50682072111006e-07 1.83851219176066e-09
5.52520584302767e-07 1.84450710073027e-09
5.54365091403497e-07 1.85052558733731e-09
5.56215616990834e-07 1.85656756476532e-09
5.580721845556e-07 1.86263387728117e-09
5.59934818432881e-07 1.86872409543514e-09
5.61803542528316e-07 1.87483829414405e-09
5.6367838082246e-07 1.88097663119428e-09
5.65559357453654e-07 1.88713952092709e-09
5.67446496974582e-07 1.8933267737346e-09
5.69339823748316e-07 1.89953880063452e-09
5.71239362548951e-07 1.9057754917588e-09
5.73145138040709e-07 1.91203673168311e-09
5.75057174772393e-07 1.91832318746391e-09
5.76975497959856e-07 1.92463438853505e-09
5.78900132348392e-07 1.93097108788425e-09
5.80831103436276e-07 1.93733333669088e-09
5.82768436772967e-07 1.94372047290129e-09
5.84712157245868e-07 1.9501335123311e-09
5.86662290758199e-07 1.95657196200622e-09
5.88618862720205e-07 1.96303639294711e-09
5.90581899113152e-07 1.96952666039949e-09
5.92551425773552e-07 1.97604288374108e-09
5.94527468657293e-07 1.98258554123641e-09
5.96510054198529e-07 1.98915438705513e-09
5.98499208585585e-07 1.99574980485822e-09
6.00494958390443e-07 2.00237153950309e-09
6.02497329929946e-07 2.00902024421713e-09
6.04506350174163e-07 2.01569547308205e-09
6.06522045647245e-07 2.02239769198443e-09
6.08544443339229e-07 2.02912681310052e-09
6.1057357015233e-07 2.03588367116616e-09
6.12609453823496e-07 2.04266771004331e-09
6.14652121533539e-07 2.04947892217923e-09
6.16701600455719e-07 2.05631776396752e-09
6.18757918219686e-07 2.06318450491139e-09
6.20821102724597e-07 2.07007931886229e-09
6.2289118204346e-07 2.07700180887723e-09
6.24968183852337e-07 2.08395242296088e-09
6.27052136275298e-07 2.09093141949654e-09
6.29143067694794e-07 2.09793905534277e-09
6.31241006750137e-07 2.10497500991995e-09
6.33345981760057e-07 2.11203981996522e-09
6.35458021580022e-07 2.11913344461956e-09
6.37577155024642e-07 2.12625612818393e-09
6.39703411152826e-07 2.13340782126938e-09
6.41836818974095e-07 2.14058846861985e-09
6.43977407442715e-07 2.14779918420375e-09
6.46125206626919e-07 2.15503902824485e-09
6.48280245655164e-07 2.16230842327317e-09
6.50442554078437e-07 2.16960808903269e-09
6.5261216216747e-07 2.17693755842522e-09
6.54789099725895e-07 2.18429734865007e-09
6.56973397074545e-07 2.19168727885849e-09
6.59165084353403e-07 2.1991076616882e-09
6.61364192015092e-07 2.20655880852245e-09
6.63570750823614e-07 2.21404032256284e-09
6.65784791146177e-07 2.22155301189275e-09
6.6800634415807e-07 2.22909687663108e-09
6.70235441034701e-07 2.23667129902012e-09
6.72472112333721e-07 2.24427800182103e-09
6.74716390335542e-07 2.25191574647002e-09
6.76968306082012e-07 2.25958502400021e-09
6.79227891106012e-07 2.26728622294988e-09
6.81495177328962e-07 2.2750199389585e-09
6.8377019726792e-07 2.28278520740374e-09
6.86052982475324e-07 2.29058292588567e-09
6.8834356540121e-07 2.29841284458458e-09
6.90641978245794e-07 2.30627575679634e-09
6.92948254002591e-07 2.31417140440511e-09
6.95262425406996e-07 2.32209973152645e-09
6.97584525138522e-07 2.33006141995746e-09
6.9991458655848e-07 2.33805662102349e-09
7.02252643179503e-07 2.34608483906564e-09
7.04598728018569e-07 2.35414685524792e-09
7.06952874873817e-07 2.36224270010794e-09
7.09315117573925e-07 2.37037261471434e-09
7.11685490188639e-07 2.37853651107012e-09
7.14064026699709e-07 2.38673472958435e-09
7.16450761429294e-07 2.39496717117171e-09
7.18845728600465e-07 2.40323471714602e-09
7.21248963317611e-07 2.41153671159535e-09
7.23660500029207e-07 2.41987369929164e-09
7.26080373728498e-07 2.42824600398068e-09
7.28508619732479e-07 2.43665372437206e-09
7.30945273456851e-07 2.44509650645979e-09
7.33390369963311e-07 2.45357566745585e-09
7.35843945630767e-07 2.46209028407765e-09
7.38306035914844e-07 2.47064099512081e-09
7.40776676909965e-07 2.47922764744062e-09
7.43255904557406e-07 2.48785133088023e-09
7.45743755888286e-07 2.49651097281517e-09
7.48240266861101e-07 2.50520823015894e-09
7.5074547509126e-07 2.51394189906027e-09
7.5325941699032e-07 2.52271283018234e-09
7.55782129820503e-07 2.53152106755051e-09
7.58313650888053e-07 2.54036676472711e-09
7.6085401765278e-07 2.54925018678306e-09
7.63403267839564e-07 2.5581715950726e-09
7.65961439434636e-07 2.5671312471198e-09
7.68528570681756e-07 2.5761291603308e-09
7.71104699842087e-07 2.58516510757003e-09
7.73689864949657e-07 2.59424027814259e-09
7.76284105227799e-07 2.6033543186613e-09
7.78887459546461e-07 2.61250734199116e-09
7.81499966888452e-07 2.62169957497037e-09
7.84121666463422e-07 2.63093123973904e-09
7.86752597703161e-07 2.64020231122892e-09
7.8939280001439e-07 2.64951385065615e-09
7.92042313865046e-07 2.65886497305604e-09
7.94701178838102e-07 2.66825673301774e-09
7.9736943557112e-07 2.67768896221143e-09
8.00047124533332e-07 2.68716172833899e-09
8.02734286261671e-07 2.69667583532399e-09
8.05430962096995e-07 2.70623059749043e-09
8.08137192694485e-07 2.71582655921001e-09
8.10853019253695e-07 2.72546438969282e-09
8.13578483643388e-07 2.73514387853513e-09
8.16313627521923e-07 2.74486518230367e-09
8.19058492704227e-07 2.75462857784396e-09
8.21813121282071e-07 2.76443459178146e-09
8.24577555873852e-07 2.77428311079878e-09
8.27351838984651e-07 2.78417465205501e-09
8.30136013636706e-07 2.79410908760577e-09
8.32930122724312e-07 2.80408640759128e-09
8.35734209131903e-07 2.8141077603891e-09
8.38548316892292e-07 2.82417234879604e-09
8.41372489241088e-07 2.83428131520291e-09
8.44206770556291e-07 2.8444337098767e-09
8.47051204266168e-07 2.85463093068037e-09
8.49905835196848e-07 2.86487213858331e-09
8.52770707335431e-07 2.87515859653347e-09
8.55645865931965e-07 2.8854907771724e-09
8.58531356709137e-07 2.89586727696057e-09
8.61427223986098e-07 2.90629028811245e-09
8.6433351427421e-07 2.91675838503569e-09
8.67250272659246e-07 2.92727200563453e-09
8.7017754466488e-07 2.93783226406591e-09
8.73115376928946e-07 2.94843959906519e-09
8.76063816528012e-07 2.95909307571836e-09
8.7902290960373e-07 2.96979352223739e-09
8.81992703125967e-07 2.98054080259415e-09
8.84973243928561e-07 2.99133587711157e-09
8.87964579805673e-07 3.00217831853729e-09
8.9096675812421e-07 3.01306852060499e-09
8.93979826644815e-07 3.02400673207618e-09
8.97003833376891e-07 3.03499333552799e-09
9.00038826712419e-07 3.04602927413572e-09
9.03084855986555e-07 3.05711293910458e-09
9.0614196892566e-07 3.0682466765468e-09
9.09210215602206e-07 3.07942956641229e-09
9.12289645168619e-07 3.09066238708512e-09
9.15380307555704e-07 3.10194476356599e-09
9.1848225231927e-07 3.1132764482769e-09
9.21595528767547e-07 3.12465950520713e-09
9.24720188272754e-07 3.13609324469403e-09
9.27856281517448e-07 3.14757739412899e-09
9.31003858911577e-07 3.1591125480141e-09
9.34162971459591e-07 3.17069826366244e-09
9.37333669723253e-07 3.18233764131739e-09
9.40516007364571e-07 3.19402830445449e-09
9.43710035669025e-07 3.20577066929001e-09
9.46915806338315e-07 3.21756514642302e-09
9.50133371484738e-07 3.22941289492459e-09
9.53362784379663e-07 3.24131401946084e-09
9.56604098399124e-07 3.25326830941745e-09
9.59857366708541e-07 3.26527569075178e-09
9.63122642399293e-07 3.27733684224313e-09
9.66399979241536e-07 3.28945167070283e-09
9.69689430912239e-07 3.30162192404842e-09
9.72991052836287e-07 3.31384563851833e-09
9.76304898474806e-07 3.32612579491777e-09
9.79631024269724e-07 3.33845977225162e-09
9.82969484041975e-07 3.35084976760271e-09
9.86320333809578e-07 3.36329500042539e-09
9.89683628810004e-07 3.37579577363408e-09
9.93059424583638e-07 3.38835476955569e-09
9.96447779353193e-07 3.400968944514e-09
9.99848748297707e-07 3.41364000770468e-09
1.00326238830541e-06 3.42636710263774e-09
1.00668875540805e-06 3.43915339250189e-09
1.01012790880055e-06 3.45199736264707e-09
1.0135799061632e-06 3.46489860193995e-09
1.01704480476514e-06 3.47785815386071e-09
1.020522662919e-06 3.49087607644759e-09
1.02401353899545e-06 3.50395390237079e-09
1.02751749289782e-06 3.51709001903078e-09
1.03103458291685e-06 3.53028610806418e-09
1.03456486902491e-06 3.54354185378867e-09
1.0381084108787e-06 3.55685725648331e-09
1.04166526813518e-06 3.57023314592528e-09
1.04523550128111e-06 3.58366933220973e-09
1.04881917061332e-06 3.59716714043571e-09
1.05241633775376e-06 3.61072550602702e-09
1.05602706325978e-06 3.62434642481757e-09
1.0596514096846e-06 3.63802724897452e-09
1.06328943693357e-06 3.65177029850793e-09
1.06694120723208e-06 3.66557809058617e-09
1.07060678532267e-06 3.67944722160392e-09
1.07428623254427e-06 3.69338106492327e-09
1.0779796136092e-06 3.7073763299168e-09
1.08168698993911e-06 3.72143461546826e-09
1.08540842455458e-06 3.73555913289344e-09
1.08914398368747e-06 3.74974705285824e-09
1.09289373074033e-06 3.76399925139977e-09
1.09665772999173e-06 3.77831642211867e-09
1.10043604641385e-06 3.79269889090676e-09
1.10422874530476e-06 3.80714788150215e-09
1.10803589318626e-06 3.82165950391369e-09
1.11185755269017e-06 3.83624153219224e-09
1.11569379422237e-06 3.85088821158798e-09
1.11954468243395e-06 3.86560089326159e-09
1.12341028332722e-06 3.88038149197978e-09
1.1272906648192e-06 3.89522876066172e-09
1.13118589357986e-06 3.91014516637706e-09
1.13509603874623e-06 3.92512886381909e-09
1.13902116761005e-06 3.94018155552111e-09
1.14296134916557e-06 3.95530248167091e-09
1.14691665164724e-06 3.97049142375769e-09
1.150887143071e-06 3.98575140410354e-09
1.15487289447511e-06 4.00108027187539e-09
1.15887397474698e-06 4.01647891877684e-09
1.16289045366576e-06 4.0319480382524e-09
1.16692240170401e-06 4.04748812088748e-09
1.1709698898249e-06 4.06309846795574e-09
1.17503298829285e-06 4.07878091319408e-09
1.17911176920605e-06 4.09453413193763e-09
1.18320630333799e-06 4.11035775161745e-09
1.1873166610896e-06 4.12625737289718e-09
1.1914429184625e-06 4.14222822723268e-09
1.19558514668973e-06 4.15827331264902e-09
1.19974342000238e-06 4.17438876555466e-09
1.20391780876794e-06 4.19057918904971e-09
1.20810838795699e-06 4.2068435170541e-09
1.21231523147404e-06 4.22318126014591e-09
1.21653841273419e-06 4.23959272542023e-09
1.22077800545961e-06 4.25608038330622e-09
1.22503408584291e-06 4.27264620553073e-09
1.22930673204844e-06 4.28928442691962e-09
1.23359601647536e-06 4.30599799592578e-09
1.23790201447129e-06 4.32278883543286e-09
1.24222480330672e-06 4.33965569450373e-09
1.24656445900123e-06 4.35659674404296e-09
1.25092105574527e-06 4.37361899877881e-09
1.25529467474405e-06 4.390719020897e-09
1.25968539376494e-06 4.40789577654192e-09
1.26409328954149e-06 4.42514938682373e-09
1.26851843892831e-06 4.44248235626541e-09
1.27296092128458e-06 4.45989183298981e-09
1.27742081311757e-06 4.47738272163508e-09
1.2818981958392e-06 4.49495411909085e-09
1.28639314995829e-06 4.51260374566951e-09
1.29090575370396e-06 4.53033160640529e-09
1.29543608531037e-06 4.54814116850768e-09
1.29998422647887e-06 4.56603062969451e-09
1.30455025710857e-06 4.58400539505869e-09
1.30913426250363e-06 4.60205657352015e-09
1.31373631907715e-06 4.6201935379453e-09
1.31835651261509e-06 4.63841072370521e-09
1.3229949233388e-06 4.65670764618726e-09
1.32765163098498e-06 4.67508890431882e-09
1.3323267198893e-06 4.69355226374816e-09
1.33702027215305e-06 4.71209941586577e-09
1.34173237156892e-06 4.73073205850095e-09
1.34646310362742e-06 4.74944762729585e-09
1.35121255125471e-06 4.76824348503357e-09
1.35598079473975e-06 4.78712649908874e-09
1.36076792123884e-06 4.80609605981001e-09
1.36557401729865e-06 4.82514753000852e-09
1.37039916482866e-06 4.84428539459916e-09
1.37524345022325e-06 4.86350858045804e-09
1.38010695880371e-06 4.88281609113796e-09
1.38498977489485e-06 4.9022134213938e-09
1.38989198831624e-06 4.92169536143408e-09
1.39481368367768e-06 4.94126006420147e-09
1.39975494374188e-06 4.96091363294376e-09
1.40471585737482e-06 4.98065898966316e-09
1.40969651636449e-06 5.00048922380467e-09
1.41469700558829e-06 5.02040831999429e-09
1.41971741390829e-06 5.04041277900403e-09
1.42475782668729e-06 5.06050824794871e-09
1.42981833493524e-06 5.08068858965669e-09
1.43489902352489e-06 5.10096217004343e-09
1.43999998569494e-06 5.12132029186782e-09
1.44512130598681e-06 5.14177082368297e-09
1.45026307681049e-06 5.16230820387792e-09
1.45542538501437e-06 5.18293731777553e-09
1.46060832233214e-06 5.20365926222828e-09
1.46581198159437e-06 5.22446817949709e-09
1.47103644977387e-06 5.24536478651841e-09
1.47628181456039e-06 5.26635761609021e-09
1.48154817217648e-06 5.28744177130567e-09
1.48683561394778e-06 5.30861250492905e-09
1.49214422645271e-06 5.32987536756233e-09
1.49747410182027e-06 5.35123089339807e-09
1.50282533271367e-06 5.37267946048612e-09
1.50819801217416e-06 5.39421725081302e-09
1.51359222942497e-06 5.41584789941966e-09
1.51900807732439e-06 5.43757438162584e-09
1.52444565170602e-06 5.45939277602354e-09
1.52990504448204e-06 5.48130360308897e-09
1.53538634808513e-06 5.50330465257711e-09
1.54088965273771e-06 5.52539967367597e-09
1.54641505241138e-06 5.54758582357018e-09
1.55196263823495e-06 5.56987134598764e-09
1.55753250958094e-06 5.59224682789852e-09
1.56312475640884e-06 5.61471671527376e-09
1.56873947312411e-06 5.63727947329068e-09
1.5743767525974e-06 5.6599375088198e-09
1.58003669010622e-06 5.68269041944672e-09
1.58571938052567e-06 5.70553686882289e-09
1.59142491739449e-06 5.72847682119198e-09
1.59715339421568e-06 5.75151172592737e-09
1.60290490594161e-06 5.77463497445419e-09
1.60867954091607e-06 5.7978633442862e-09
1.61447740426035e-06 5.82118210445154e-09
1.6202985863648e-06 5.84459767898957e-09
1.62614318404379e-06 5.86810478878335e-09
1.63201128883258e-06 5.89171176478142e-09
1.63790300059736e-06 5.91540980844438e-09
1.6438184104058e-06 5.93920159831345e-09
1.64975761200412e-06 5.96309079355868e-09
1.65572070279767e-06 5.98707679299785e-09
1.66170777959067e-06 6.01115430551988e-09
1.66771893389619e-06 6.03532500348925e-09
1.67375425889968e-06 6.05959818775584e-09
1.67981385708744e-06 6.08341683707307e-09
1.68589727392451e-06 6.10615360401931e-09
1.69200342752853e-06 6.12893193697092e-09
1.6981323594655e-06 6.15174793799854e-09
1.7042841074035e-06 6.17464929006629e-09
1.71045875669357e-06 6.20173655333247e-09
1.7166604932469e-06 6.23207035389954e-09
1.7228925636008e-06 6.25709300376261e-09
1.72914965660456e-06 6.28222126451552e-09
1.73543187786908e-06 6.30744298597029e-09
1.74173932085505e-06 6.33275830615663e-09
1.7480720791612e-06 6.3581775510333e-09
1.75443025671224e-06 6.38368218238724e-09
1.76081393889462e-06 6.40928439611573e-09
1.76722322329074e-06 6.43498114055858e-09
1.7736582044313e-06 6.46077458477562e-09
1.78011897901607e-06 6.48666247526958e-09
1.78660564149134e-06 6.51264517321738e-09
1.79311828666456e-06 6.53872050997942e-09
1.79965700717454e-06 6.56489258033993e-09
1.80622189975488e-06 6.59115245523055e-09
1.81281305221011e-06 6.61750526240583e-09
1.81943055747252e-06 6.64395217491595e-09
1.82607450964743e-06 6.67050767949234e-09
1.83274501732692e-06 6.6971447198037e-09
1.83944216204673e-06 6.72387510012176e-09
1.84616603714685e-06 6.75070277350406e-09
1.85291673992035e-06 6.77762003940975e-09
1.85969435995976e-06 6.80463650734859e-09
1.86649899646711e-06 6.8317342569912e-09
1.8733307307241e-06 6.8589309248647e-09
1.88018966164897e-06 6.88621744152467e-09
1.88707587909049e-06 6.9135911434073e-09
1.8939894702339e-06 6.94107177897798e-09
1.90093054201288e-06 6.96863683623671e-09
1.90789917884911e-06 6.99628882178898e-09
1.9148954676709e-06 7.02401696850183e-09
1.9219194846394e-06 7.05186825824674e-09
1.92897135289765e-06 7.07979774705075e-09
1.9360511506447e-06 7.10781696349834e-09
1.9431589676082e-06 7.13591367780165e-09
1.950294881286e-06 7.16411998454826e-09
1.95745900127055e-06 7.19241002170094e-09
1.96465141129225e-06 7.22077723355351e-09
1.97187218852581e-06 7.24924114036297e-09
1.97912142966617e-06 7.27779928086704e-09
1.98639922894704e-06 7.30644997517058e-09
1.99370567892221e-06 7.3351735132431e-09
2.00104085243545e-06 7.36399808958518e-09
2.00840485052503e-06 7.39291395695428e-09
2.01579776448199e-06 7.42191890733829e-09
2.02321968338933e-06 7.4509929279731e-09
2.0306706763173e-06 7.48015784501375e-09
2.03815083416231e-06 7.50941886474885e-09
2.04566025302706e-06 7.53876587797021e-09
2.05319901890503e-06 7.56819476732952e-09
2.06076721367236e-06 7.59771270210484e-09
2.06836492637447e-06 7.62732555140214e-09
2.07599225192587e-06 7.65700909464388e-09
2.08364926102051e-06 7.68678782397817e-09
2.09133604884449e-06 7.71664923355461e-09
2.09905269807804e-06 7.74659891494591e-09
2.10679929699299e-06 7.77662827831827e-09
2.11457592527131e-06 7.80675746522537e-09
2.12238268273653e-06 7.83696385315179e-09
2.13021964658969e-06 7.86725053744145e-09
2.13808689712713e-06 7.89762353235424e-09
2.14598452065948e-06 7.92808804450262e-09
2.15391260870398e-06 7.95863099590188e-09
2.16187123969989e-06 7.98927042513098e-09
2.16986051012502e-06 8.01997990099398e-09
2.17788049002601e-06 8.05077952731599e-09
2.18593126955333e-06 8.08166036687445e-09
2.1940129299202e-06 8.11264888562543e-09
2.20212557880583e-06 8.14370080006098e-09
2.21026927960589e-06 8.17483206217797e-09
2.21844411166807e-06 8.20606626669235e-09
2.22665017793476e-06 8.23738063824968e-09
2.23488755857301e-06 8.26877577065378e-09
2.24315633434366e-06 8.30025893229172e-09
2.25145659327595e-06 8.33183513529863e-09
2.25978842841125e-06 8.36350151678654e-09
2.26815192992804e-06 8.39524777076994e-09
2.27654717769881e-06 8.42709148857545e-09
2.28497426918738e-06 8.45901031405768e-09
2.29343327950144e-06 8.49101819923537e-09
2.30192429770068e-06 8.52311506408425e-09
2.31044741276476e-06 8.55532922956946e-09
2.31900274199433e-06 8.58759108310131e-09
2.32759033307743e-06 8.61997164509992e-09
2.33621030472253e-06 8.65243311966632e-09
2.3448627378422e-06 8.68498298536478e-09
2.35354772082756e-06 8.71765085687926e-09
2.36226537168444e-06 8.75038443071716e-09
2.37101575611516e-06 8.783225816598e-09
2.37979898193176e-06 8.81616609700327e-09
2.38861514802876e-06 8.849200143324e-09
2.39746434817208e-06 8.88233810965845e-09
2.40634668628174e-06 8.91556893795578e-09
2.4152622552197e-06 8.94891736047116e-09
2.42421117258017e-06 8.98235072661523e-09
2.43319352330678e-06 9.01588949578299e-09
2.44220941280257e-06 9.0495337890073e-09
2.45125894659158e-06 9.08327195403207e-09
2.46034221854561e-06 9.11716883178304e-09
2.46945938737739e-06 9.1511317718455e-09
2.47861051914924e-06 9.18521693668824e-09
2.48779573608592e-06 9.21941890703015e-09
2.49701515499295e-06 9.25373742150394e-09
2.50626889241446e-06 9.2881894047657e-09
2.51555708181922e-06 9.32275039077295e-09
2.52487983221e-06 9.35742751693927e-09
2.53423725972694e-06 9.39224123608457e-09
2.54362950096302e-06 9.42718592445381e-09
2.55305668688747e-06 9.46223307507934e-09
2.56251891996255e-06 9.49746507821617e-09
2.57201638504077e-06 9.53280007333253e-09
2.5815491851141e-06 9.56830671773432e-09
2.59111749183184e-06 9.60393419778339e-09
2.60072142602962e-06 9.63972356453727e-09
2.61036114959416e-06 9.67563973440798e-09
2.62003678932857e-06 9.71170706058836e-09
2.62974849638915e-06 9.74798028556943e-09
2.63949647667472e-06 9.78438332065108e-09
2.64928085999537e-06 9.82097489049766e-09
2.65910183488587e-06 9.83106393965467e-09
2.66893289882553e-06 9.83584139698629e-09
2.67876874022251e-06 9.84096042543735e-09
2.68860970064795e-06 9.84641478946887e-09
2.69845611543742e-06 9.85219798908331e-09
2.7083083134265e-06 9.85830341721822e-09
2.71816661684372e-06 9.86472508613026e-09
2.72803134192985e-06 9.87145689535514e-09
2.73790279882521e-06 9.87849335979409e-09
2.747781292185e-06 9.88582895811633e-09
2.75766712114312e-06 9.89345853703556e-09
2.76756057968015e-06 9.90137714706892e-09
2.77746195682722e-06 9.90957971412801e-09
2.78737153654135e-06 9.91806193564206e-09
2.79728959847699e-06 9.92681905425035e-09
2.80721641753124e-06 9.93584708229059e-09
2.81715226461353e-06 9.94514157291239e-09
2.82709740618644e-06 9.95469868333686e-09
2.83705210486978e-06 9.96451492949617e-09
2.84701661979928e-06 9.9745862800323e-09
2.85699120607931e-06 9.98490914080563e-09
2.86697611522012e-06 9.99548043836349e-09
2.87697159565848e-06 1.00062968770626e-08
2.88697789253554e-06 1.0017355184384e-08
2.89699524771993e-06 1.00286524412242e-08
2.90702390016115e-06 1.00401855011641e-08
2.91706408566231e-06 1.00519519025391e-08
2.92711603756485e-06 1.00639487052229e-08
2.93717998627008e-06 1.00761733202977e-08
2.94725615959037e-06 1.00886232604676e-08
2.95734478285084e-06 1.0101296474359e-08
2.9674460793252e-06 1.01141901745624e-08
2.97756026949976e-06 1.01273023425869e-08
2.98768757184235e-06 1.01406308081792e-08
2.99782820265053e-06 1.01541734997821e-08
3.00798237615031e-06 1.01679284441905e-08
3.0181503045945e-06 1.0181893597127e-08
3.02833219819163e-06 1.0196067603993e-08
3.03852826579562e-06 1.02104480225176e-08
3.04873871381814e-06 1.02250336929347e-08
3.05896374751107e-06 1.02398226187962e-08
3.06920357012987e-06 1.02548134946188e-08
3.07945838362449e-06 1.0270004599758e-08
3.08972838822425e-06 1.02853945646235e-08
3.10001378278887e-06 1.03009821155475e-08
3.11031476490442e-06 1.03167659028846e-08
3.1206315308073e-06 1.03327444995047e-08
3.13096427530681e-06 1.03489166581899e-08
3.141313191965e-06 1.03652813125422e-08
3.15167847327754e-06 1.03818375779412e-08
3.16206031085548e-06 1.03985837975344e-08
3.17245889465302e-06 1.04155195349951e-08
3.18287441418801e-06 1.04326434063301e-08
3.19330705759434e-06 1.04499546422914e-08
3.20375701223663e-06 1.04674522184297e-08
3.21422446445506e-06 1.04851354659466e-08
3.22470959992101e-06 1.05030034592968e-08
3.23521260338031e-06 1.05210553653446e-08
3.24573365874565e-06 1.05392906202786e-08
3.25627294936593e-06 1.05577084009389e-08
3.26683065776687e-06 1.05763081535691e-08
3.27740696592044e-06 1.05950889740058e-08
3.28800205489444e-06 1.06140507612743e-08
3.29861610565572e-06 1.06331925295602e-08
3.30924929818528e-06 1.0652513919121e-08
3.3199018121044e-06 1.06720145748461e-08
3.33057382667924e-06 1.0691693696402e-08
3.34126552037565e-06 1.07115512039575e-08
3.3519770715796e-06 1.07315864815258e-08
3.36270865806113e-06 1.07517994565947e-08
3.37346045751772e-06 1.07721893356454e-08
3.38423264685337e-06 1.07927562324174e-08
3.39502540308579e-06 1.08134997192871e-08
3.40583890280507e-06 1.08344194602317e-08
3.41667332226531e-06 1.08555154862421e-08
3.42752883775155e-06 1.08767874645673e-08
3.43840562521611e-06 1.08982349701675e-08
3.44930386018628e-06 1.09198582224225e-08
3.4602237184087e-06 1.09416568897633e-08
3.47116537529847e-06 1.09636310100649e-08
3.48212900630853e-06 1.09857807157564e-08
3.49311478702429e-06 1.10081053024563e-08
3.50412289232675e-06 1.10306055546015e-08
3.51515349788135e-06 1.10532810463089e-08
3.52620677892766e-06 1.1076131816823e-08
3.53728291074448e-06 1.10991579050288e-08
3.54838206864951e-06 1.11223596323266e-08
3.55950442828183e-06 1.11457366590843e-08
3.57065016494092e-06 1.1169289589592e-08
3.58181945453051e-06 1.11930181753503e-08
3.59301247270586e-06 1.12169228306863e-08
3.60422939553655e-06 1.12410037797149e-08
3.61547039931626e-06 1.12652609575675e-08
3.62673566027383e-06 1.12896947759458e-08
3.63802535504978e-06 1.13143054536884e-08
3.64933966050346e-06 1.13390932073509e-08
3.66067875371082e-06 1.13640584448309e-08
3.67204281215565e-06 1.13892012811811e-08
3.68343201343683e-06 1.14145224122687e-08
3.6948465358491e-06 1.14400216548983e-08
3.70628655750399e-06 1.14656997984741e-08
3.71775225730247e-06 1.14915570438106e-08
3.72924381434628e-06 1.15175938333509e-08
3.74076140817963e-06 1.15438107057216e-08
3.75230521888535e-06 1.15702079494157e-08
3.76387542683477e-06 1.15967860965634e-08
3.77547221293133e-06 1.1623545576666e-08
3.787095758508e-06 1.16504870151053e-08
3.7987462455231e-06 1.16776107837911e-08
3.81042385630689e-06 1.17049176517126e-08
3.82212877395861e-06 1.17324079318329e-08
3.83386118189044e-06 1.17600823352086e-08
3.84562126422565e-06 1.17879413667942e-08
3.85740920559244e-06 1.18159857297297e-08
3.86922519132217e-06 1.18442160212364e-08
3.88106940734341e-06 1.18726329357715e-08
3.89294204027918e-06 1.19012370604383e-08
3.90484327733962e-06 1.19300291825141e-08
3.91677330652213e-06 1.19590100333801e-08
3.92873231655551e-06 1.19881801835595e-08
3.94072049673907e-06 1.20175405084836e-08
3.95273803724755e-06 1.20470918271609e-08
3.96478512907471e-06 1.20768346914491e-08
3.97686196376616e-06 1.21067702224449e-08
3.98896873398861e-06 1.21368989590237e-08
4.00110563294763e-06 1.21672219062803e-08
4.01327285485391e-06 1.21977398526227e-08
4.02547059470654e-06 1.22284537386372e-08
4.03769904844517e-06 1.22593644454936e-08
4.04995841289067e-06 1.22904729007927e-08
4.06224888579146e-06 1.23217799177018e-08
4.07457066570916e-06 1.23532867319669e-08
4.08692395244113e-06 1.23849940344627e-08
4.09930894647559e-06 1.24169029934222e-08
4.11172584946901e-06 1.24490145537264e-08
4.12417486402274e-06 1.24813298154048e-08
4.13665619383814e-06 1.25138497616451e-08
4.14917004359979e-06 1.25465755315339e-08
4.16171661913132e-06 1.25795081462468e-08
4.17429612727757e-06 1.26126487282407e-08
4.18690877600581e-06 1.26459985580524e-08
4.19955477456386e-06 1.26795586862115e-08
4.21223433325007e-06 1.27133303206591e-08
4.22494766357073e-06 1.27473147166536e-08
4.23769497828739e-06 1.27815129518276e-08
4.25047649123922e-06 1.28159264315326e-08
4.26329241767075e-06 1.28505563833785e-08
4.27614297405413e-06 1.28854039961326e-08
4.28902837805026e-06 1.29204706756715e-08
4.30194884872593e-06 1.29557577615919e-08
4.31490460648752e-06 1.29912665544038e-08
4.32789587304193e-06 1.30269985453219e-08
4.34092287158725e-06 1.30629550424896e-08
4.35398582662974e-06 1.30991375743675e-08
4.36708496420411e-06 1.3135547455426e-08
4.38022051165953e-06 1.31721862211934e-08
4.39339269788073e-06 1.32090554258914e-08
4.40660175330662e-06 1.32461565242928e-08
4.41984790983091e-06 1.32834911655045e-08
4.43313140099641e-06 1.33210608393458e-08
4.44645246183576e-06 1.33588671414212e-08
4.45981132897718e-06 1.3396911774473e-08
4.47320824075165e-06 1.34351963394625e-08
4.48664343709112e-06 1.34737224839985e-08
4.50011715957511e-06 1.3512492053962e-08
4.51362965162908e-06 1.35515067015621e-08
4.52718115833064e-06 1.35907681862448e-08
4.54077192651688e-06 1.36302782842434e-08
4.55440220480113e-06 1.36700388497645e-08
4.56807224365089e-06 1.37100517849743e-08
4.58178229543586e-06 1.37503188699881e-08
4.59553261430585e-06 1.37908420708542e-08
4.60932345637671e-06 1.38316233239555e-08
4.62315507970066e-06 1.38726646444645e-08
4.63702774434512e-06 1.39139679542268e-08
4.65094171229935e-06 1.39555353950641e-08
4.66489724769442e-06 1.39973689281608e-08
4.67889461662258e-06 1.40394707436323e-08
4.69293408736621e-06 1.40818428968224e-08
4.70701593026303e-06 1.41244876658517e-08
4.72114041792888e-06 1.41674071647466e-08
4.73530782509363e-06 1.42106036871168e-08
4.74951842878075e-06 1.42540794918133e-08
4.76377250827256e-06 1.42978368710286e-08
4.77807034514359e-06 1.4348530536118e-08
4.79241887567971e-06 1.44019478750224e-08
4.80682082355473e-06 1.44557911488775e-08
4.82127661470361e-06 1.45100672079373e-08
4.83578668191155e-06 1.45647808277789e-08
4.85035146273932e-06 1.46199367093324e-08
4.86497139944866e-06 1.46755398328487e-08
4.87964693928151e-06 1.4731595029102e-08
4.89437853431061e-06 1.47881074054858e-08
4.90916664171609e-06 1.48450820659261e-08
4.92401172378202e-06 1.49025242806113e-08
4.93891424806263e-06 1.49604392701828e-08
4.95387468733281e-06 1.5018832596135e-08
4.96889351992895e-06 1.50777096405248e-08
4.98397122956947e-06 1.51370759966744e-08
4.99910830556615e-06 1.51969374397184e-08
5.01430524300587e-06 1.52572996907805e-08
5.02956254269665e-06 1.53181687444731e-08
5.04488071144112e-06 1.5379550598659e-08
5.06026026203978e-06 1.54414513079445e-08
5.07570171334772e-06 1.55038772292365e-08
5.09120559057696e-06 1.55668345405543e-08
5.10677242511752e-06 1.56303298686678e-08
5.12240275498618e-06 1.56943697723601e-08
5.13809712475854e-06 1.57589609891117e-08
5.15385608574765e-06 1.58241102986823e-08
5.16968019604634e-06 1.58898246670776e-08
5.18557002071341e-06 1.59561112514492e-08
5.20152613196486e-06 1.60229773339283e-08
5.21754910929879e-06 1.60904301827071e-08
5.2336395394815e-06 1.61584773762131e-08
5.24979801685771e-06 1.62271265946311e-08
5.26602514345234e-06 1.62963855514834e-08
5.28232152900383e-06 1.63662624304689e-08
5.2986877914343e-06 1.64367651695811e-08
5.31512455660388e-06 1.65079023331476e-08
5.33163245893702e-06 1.65796819554834e-08
5.34821214089251e-06 1.665211300043e-08
5.36486425389294e-06 1.67252040556224e-08
5.38158945794856e-06 1.67989642878624e-08
5.39838842223642e-06 1.68734027891489e-08
5.41526182502557e-06 1.69419297192083e-08
5.43220375474478e-06 1.69895242330254e-08
5.44919327897781e-06 1.70375761115298e-08
5.46623085508933e-06 1.70860560624878e-08
5.48331691115182e-06 1.71350373689119e-08
5.50045194852073e-06 1.71844460516573e-08
5.51763639457239e-06 1.72342773950955e-08
5.53487067196749e-06 1.7284497846217e-08
5.5521551698137e-06 1.733520531237e-08
5.56949037512607e-06 1.73863231655921e-08
5.58687669829167e-06 1.74378858252076e-08
5.60431458411687e-06 1.748998373117e-08
5.62180456784804e-06 1.75427287672305e-08
5.63934729661527e-06 1.75956717682697e-08
5.65694296838354e-06 1.76290839174298e-08
5.67457205230097e-06 1.76547567604645e-08
5.69222680906144e-06 1.76806537789369e-08
5.70990746284038e-06 1.77069477728684e-08
5.72761441061324e-06 1.77335284699112e-08
5.74534793908316e-06 1.77602864653895e-08
5.76310822554854e-06 1.77873848626777e-08
5.78089561041122e-06 1.78146076410909e-08
5.79871021805231e-06 1.78422179217064e-08
5.81655243597402e-06 1.78666057453777e-08
5.8344190417194e-06 1.78726714459579e-08
5.85229171316535e-06 1.7879125771885e-08
5.87017083893724e-06 1.78859714088154e-08
5.88805681034606e-06 1.78932193142989e-08
5.90595002966035e-06 1.79008352293652e-08
5.92385086488972e-06 1.79088100504519e-08
5.94175967494017e-06 1.79171053891028e-08
5.95967678032927e-06 1.79257424551867e-08
5.97760252278446e-06 1.79346993341329e-08
5.99553722211859e-06 1.79440981965987e-08
6.01348132031519e-06 1.79538114322459e-08
6.03143513174744e-06 1.79638672736264e-08
6.04939899902107e-06 1.79741901181433e-08
6.06737318913921e-06 1.79848391352536e-08
6.08535802827446e-06 1.79959108679137e-08
6.10335393914238e-06 1.8007215142449e-08
6.12136115428482e-06 1.80188548446309e-08
6.13938000912946e-06 1.80308019661536e-08
6.15741081109561e-06 1.80430776262408e-08
6.17545388872185e-06 1.8055649498552e-08
6.1935095382204e-06 1.80685401490861e-08
6.21157807836949e-06 1.80816447217311e-08
6.22965972309122e-06 1.80950923649665e-08
6.24775481545619e-06 1.81088984681251e-08
6.26586371392431e-06 1.81229386554308e-08
6.28398665257974e-06 1.81372812821026e-08
6.30212393386184e-06 1.81518705545955e-08
6.32027580441644e-06 1.81667761194806e-08
6.33844258053592e-06 1.81819184189352e-08
6.35662449895486e-06 1.81973548275134e-08
6.37482185378237e-06 1.82130595639332e-08
6.3930349133463e-06 1.82290864637938e-08
6.4112639998101e-06 1.82453230813716e-08
6.42950932289147e-06 1.82616852556942e-08
6.44777100814716e-06 1.82785888709727e-08
6.46604959701813e-06 1.82955366205651e-08
6.4843451336387e-06 1.83127705168974e-08
6.5026579041556e-06 1.83303636852048e-08
6.5209882678408e-06 1.83481017969431e-08
6.53933636963775e-06 1.83662184252717e-08
6.55770258806302e-06 1.83844274096168e-08
6.57608701547263e-06 1.84030309257192e-08
6.59449004639835e-06 1.84218455235482e-08
6.6129118919219e-06 1.84408497910306e-08
6.63135274171293e-06 1.84600754336787e-08
6.64981281714661e-06 1.84796255880273e-08
6.66829244273464e-06 1.84993166357401e-08
6.68679175937038e-06 1.85193635998449e-08
6.70531112297022e-06 1.85395447698608e-08
6.72385066774008e-06 1.8560050352349e-08
6.74241071809243e-06 1.85807167221457e-08
6.76099143481458e-06 1.86016159874244e-08
6.779593050802e-06 1.86227098112227e-08
6.79821576061322e-06 1.86441205870685e-08
6.81685988120029e-06 1.86657334156429e-08
6.83552561461594e-06 1.86875440210327e-08
6.85421315863697e-06 1.87096126728714e-08
6.87292277130984e-06 1.87318219426338e-08
6.89165459325247e-06 1.87542976523066e-08
6.91040889090478e-06 1.87770409021728e-08
6.92918593180695e-06 1.87998471622708e-08
6.94798577896922e-06 1.88230771186637e-08
6.96680885608789e-06 1.88465459307622e-08
6.98565540201865e-06 1.88700445981967e-08
7.00452544661685e-06 1.88938630009506e-08
7.0234193096178e-06 1.89179068755313e-08
7.04233721649333e-06 1.89421521550838e-08
7.06127936864841e-06 1.89665065403394e-08
7.08024587518875e-06 1.89911845595479e-08
7.0992370597483e-06 1.90160307926959e-08
7.118253090541e-06 1.90411061803298e-08
7.13729419672133e-06 1.90664372331692e-08
7.15636063395449e-06 1.90918109182581e-08
7.17545244487275e-06 1.91175732808436e-08
7.1945700181536e-06 1.91434634931934e-08
7.21371348164679e-06 1.91695179464708e-08
7.23288299959326e-06 1.91958849559097e-08
7.25207888454917e-06 1.922242993563e-08
7.2713013144848e-06 1.92490836546871e-08
7.29055039813949e-06 1.9276087292349e-08
7.30982648543184e-06 1.93030952863401e-08
7.32912958071818e-06 1.93304608354579e-08
7.34846004155364e-06 1.93580391158658e-08
7.3678180806695e-06 1.93857893304964e-08
7.38720387e-06 1.94136494126908e-08
7.40661751941269e-06 1.94417803800134e-08
7.4260592997927e-06 1.94701089027955e-08
7.4455294086955e-06 1.949862923318e-08
7.46502803792868e-06 1.95272737844251e-08
7.4845553117131e-06 1.9556345467806e-08
7.50411165718091e-06 1.95854831062397e-08
7.52369714028715e-06 1.96148030100635e-08
7.54331194329721e-06 1.96442445698678e-08
7.56295618786708e-06 1.96739961866975e-08
7.58263018405378e-06 1.97039142725649e-08
7.60233409832634e-06 1.97339363934704e-08
7.62206803471981e-06 1.97642116026088e-08
7.64183224632242e-06 1.97947612933543e-08
7.66162700761578e-06 1.98254729244671e-08
7.68145248054024e-06 1.98563940991946e-08
7.70130887463944e-06 1.98874967685561e-08
7.72119637140799e-06 1.99187840106088e-08
7.7411151554186e-06 1.99501869112943e-08
7.7610653423299e-06 1.99817942399022e-08
7.7810471365698e-06 2.00136005536314e-08
7.80106073712343e-06 2.00457272992299e-08
7.82110646442266e-06 2.00780250569897e-08
7.84118448947965e-06 2.01104728990055e-08
7.86129496237865e-06 2.01430997279498e-08
7.8814380621066e-06 2.01758974416695e-08
7.90161395954827e-06 2.0208924523271e-08
7.92182288407154e-06 2.02421437638158e-08
7.94206502783536e-06 2.02755992313094e-08
7.96234062706667e-06 2.03091567374852e-08
7.98264978380415e-06 2.03428759531581e-08
8.00299265975731e-06 2.03769425406391e-08
8.02336960229795e-06 2.04111262541364e-08
8.04378072855209e-06 2.04454674683532e-08
8.06422619602044e-06 2.04800520419508e-08
8.08470624806239e-06 2.05148184899548e-08
8.10522106655234e-06 2.05497228854458e-08
8.12577078943779e-06 2.05848652080109e-08
8.1463556546458e-06 2.06202215087203e-08
8.16697587615452e-06 2.06557124705726e-08
8.1876315886251e-06 2.06915057277283e-08
8.20832309435282e-06 2.0727470796117e-08
8.22905056514894e-06 2.0763425185325e-08
8.24981399033426e-06 2.07997527095516e-08
8.27061374304382e-06 2.08363388414616e-08
8.29145008188528e-06 2.08730547323772e-08
8.31232313661765e-06 2.09098226972027e-08
8.33323295931486e-06 2.09469348041553e-08
8.35417989411901e-06 2.09842185069188e-08
8.37516411262593e-06 2.10216819273654e-08
8.3961857945533e-06 2.10593851456311e-08
8.41724517969893e-06 2.109722283411e-08
8.43834240253304e-06 2.11352251376826e-08
8.45947762767072e-06 2.117348640362e-08
8.48065111407434e-06 2.12119272636212e-08
8.50186304133796e-06 2.12505862922018e-08
8.52311362763016e-06 2.12894561549732e-08
8.54440308378514e-06 2.1328435141654e-08
8.56573151892679e-06 2.13676764024179e-08
8.58709919532921e-06 2.14071246021658e-08
8.60850631993137e-06 2.14467322483771e-08
8.62995305217975e-06 2.14865262653533e-08
8.6514395784451e-06 2.15263964928269e-08
8.67296597493793e-06 2.1566721235459e-08
8.69453269617339e-06 2.16071364266602e-08
8.71613983260005e-06 2.16477824210805e-08
8.73778761502113e-06 2.16885834398683e-08
8.759476198461e-06 2.17295648162288e-08
8.78120576327723e-06 2.17707886200338e-08
8.80297655189726e-06 2.18121891783267e-08
8.82478874107559e-06 2.1853800277413e-08
8.846642541353e-06 2.18955173325654e-08
8.86853805868557e-06 2.1937631077342e-08
8.89047568976291e-06 2.1979876207221e-08
8.91245556597013e-06 2.20222682567186e-08
8.93447783422685e-06 2.20648412984123e-08
8.95654267552526e-06 2.21076808712827e-08
8.97865035639654e-06 2.21507273338941e-08
9.00080108373044e-06 2.2193949529522e-08
9.02299503325996e-06 2.22374251902065e-08
9.04523245845017e-06 2.22811048442573e-08
9.06751356329442e-06 2.232488517705e-08
9.08983844847147e-06 2.2368963724318e-08
9.11220741219579e-06 2.24131754078014e-08
9.13462058760359e-06 2.24576957126596e-08
9.15707828331625e-06 2.25022950604904e-08
9.17958057837674e-06 2.25472487889216e-08
9.20212782716567e-06 2.25922979610031e-08
9.22472012512667e-06 2.26376688529523e-08
9.24735779397962e-06 2.268316220354e-08
9.27004095618316e-06 2.27288987297104e-08
9.29276985491287e-06 2.27747785887337e-08
9.31554463350161e-06 2.28209229751277e-08
9.33836555647673e-06 2.28672801102885e-08
9.36123283658702e-06 2.29138084284357e-08
9.38414664501546e-06 2.29607830725553e-08
9.40710742808801e-06 2.30076907176075e-08
9.43011511880562e-06 2.30548819441217e-08
9.45317000074974e-06 2.31022964883911e-08
9.47627229723813e-06 2.31498378886528e-08
9.49942213512679e-06 2.31977450762828e-08
9.52261988020307e-06 2.32458776696592e-08
9.54586575787273e-06 2.32942830360275e-08
9.56916004090876e-06 2.33428136824312e-08
9.59250285459119e-06 2.3391495440323e-08
9.61589435003151e-06 2.34404883720031e-08
9.63933483840351e-06 2.34896361286303e-08
9.66282447453214e-06 2.35390715868255e-08
9.68636354611897e-06 2.3588691334779e-08
9.70995223745375e-06 2.36386288589953e-08
9.73359086631274e-06 2.368867139474e-08
9.75727953770748e-06 2.3738954632393e-08
9.78101849233988e-06 2.37895528558502e-08
9.80480804519573e-06 2.38401405382294e-08
9.82864818573396e-06 2.38912867389479e-08
9.8525394724729e-06 2.39425432515526e-08
9.87648201572446e-06 2.39939734881006e-08
9.90047598921256e-06 2.40455568572281e-08
9.92452154606979e-06 2.40975719147652e-08
9.94861911798455e-06 2.41496714889387e-08
9.97276878947349e-06 2.42021064348002e-08
9.99697089590829e-06 2.42547067216812e-08
1.002122560263e-05 2.4307635021244e-08
1.00455332376512e-05 2.43607514116207e-08
1.00698939890628e-05 2.44141120247424e-08
1.00943081010876e-05 2.44676418855521e-08
1.01187757429731e-05 2.45213291957924e-08
1.01432970721689e-05 2.45754413769845e-08
1.01678725135459e-05 2.46298226914879e-08
1.01925023362374e-05 2.4684393567073e-08
1.02171867298045e-05 2.47391357684126e-08
1.02419258655729e-05 2.47940796432421e-08
1.02667199452161e-05 2.48494996355617e-08
1.02915694448517e-05 2.49049550105604e-08
1.03164743998623e-05 2.49607714251889e-08
1.03414351712874e-05 2.50168269169883e-08
1.03664519982044e-05 2.50730723176039e-08
1.0391525070522e-05 2.51295967083082e-08
1.04166546672303e-05 2.51863376106472e-08
1.0441841004841e-05 2.52434070493293e-08
1.04670844118903e-05 2.53007067505125e-08
1.04923851186408e-05 2.5358252514048e-08
1.05177433711549e-05 2.54160715602171e-08
1.05431594427151e-05 2.54740423225805e-08
1.05686334850377e-05 2.55324969804374e-08
1.05941659820181e-05 2.55910588167867e-08
1.06197570408349e-05 2.56498294787207e-08
1.06454068703136e-05 2.57090478203912e-08
1.0671115918134e-05 2.57683327725648e-08
1.06968842509066e-05 2.58280692932492e-08
1.07227123201998e-05 2.58879893474267e-08
1.07486003095473e-05 2.59481480171271e-08
1.07745484575644e-05 2.60085457832914e-08
1.08005570033477e-05 2.60693463124605e-08
1.08266263496601e-05 2.61303485677121e-08
1.08527566982278e-05 2.61916705411576e-08
1.0878948368769e-05 2.62532509742825e-08
1.09052016197433e-05 2.63150744546111e-08
1.09315166941979e-05 2.63772437391323e-08
1.0957893937937e-05 2.64396556832991e-08
1.09843335936203e-05 2.65023436736053e-08
1.10108359372939e-05 2.6565322741213e-08
1.10374012600351e-05 2.66285426639064e-08
1.10640298026991e-05 2.66921400794975e-08
1.10907219427785e-05 2.67559667047291e-08
1.11174779094833e-05 2.68201174097321e-08
1.1144298026893e-05 2.68844878084297e-08
1.11711825147014e-05 2.69492155813968e-08
1.11981317302828e-05 2.70142411124786e-08
1.12251459713953e-05 2.707953510875e-08
1.12522255065041e-05 2.71451747959895e-08
1.12793706813001e-05 2.7210962426465e-08
1.13065816437265e-05 2.72773057646162e-08
1.13338589494911e-05 2.73438836619255e-08
1.13612028331531e-05 2.7410585059399e-08
1.13886134182125e-05 2.74776524223885e-08
1.14160910706348e-05 2.7545296696396e-08
1.14436363673312e-05 2.76130742755039e-08
1.14712494416067e-05 2.7681113621582e-08
1.14989305552283e-05 2.77494574030892e-08
1.15266800126314e-05 2.78181898036292e-08
1.1554498202435e-05 2.78872600456521e-08
1.15823854624807e-05 2.79566412430713e-08
1.16103421037238e-05 2.80262698115681e-08
1.16383683735353e-05 2.8096266965519e-08
1.16664646405009e-05 2.81666377236398e-08
1.16946312782245e-05 2.82371864206755e-08
1.17228684646452e-05 2.8308265281625e-08
1.17511767299268e-05 2.83796715797593e-08
1.17795564015066e-05 2.84512796877682e-08
1.18080076811943e-05 2.8523160395407e-08
1.18365308415897e-05 2.85956498512648e-08
1.1865126491441e-05 2.86683286358798e-08
1.18937948200769e-05 2.87413872658072e-08
1.19225362073427e-05 2.88147142588092e-08
1.19513509216015e-05 2.88884616224875e-08
1.1980239383224e-05 2.89625877560605e-08
1.200920197098e-05 2.90370457150262e-08
1.20382390166951e-05 2.91118308518871e-08
1.2067350847547e-05 2.91868303072391e-08
1.20965376778542e-05 2.92623740478841e-08
1.21258000519021e-05 2.93384286579678e-08
1.215513848056e-05 2.941461347633e-08
1.21845530940364e-05 2.94913236334421e-08
1.22140444176698e-05 2.956830924894e-08
1.22436127269188e-05 2.96455960622784e-08
1.2273258322981e-05 2.97234323781076e-08
1.23029817553591e-05 2.98015566971929e-08
1.23327833120563e-05 2.98800952291402e-08
1.23626634072855e-05 2.99589619022967e-08
1.23926223691878e-05 3.00382013512015e-08
1.2422660570539e-05 3.01177268876024e-08
1.24527782974266e-05 3.01978576177633e-08
1.24829761550443e-05 3.02783810396886e-08
1.2513254536084e-05 3.03592465671408e-08
1.25436137826512e-05 3.04405048556944e-08
1.25740542875069e-05 3.0522256740066e-08
1.26045765442469e-05 3.06042818683434e-08
1.26351808261153e-05 3.06868303979336e-08
1.26658676565132e-05 3.07696654583461e-08
1.26966373219716e-05 3.08531229572136e-08
1.27274904449288e-05 3.09367938739491e-08
1.27584272388027e-05 3.10209993265553e-08
1.27894482381293e-05 3.11055907751558e-08
1.28205538289044e-05 3.11906099747684e-08
1.28517444388792e-05 3.12760777782118e-08
1.28830205166574e-05 3.1361900240949e-08
1.29143824168984e-05 3.14482667931755e-08
1.29458306836915e-05 3.15349332986298e-08
1.29773656169902e-05 3.16223349863281e-08
1.30089879519765e-05 3.17099876722481e-08
1.30406979396487e-05 3.17980305488323e-08
1.30724959701976e-05 3.18866965350008e-08
1.31043826667326e-05 3.19758372920546e-08
1.31363585040246e-05 3.2065292103717e-08
1.31684237961283e-05 3.21552459233426e-08
1.32005790420517e-05 3.22457019727511e-08
1.32328247440244e-05 3.23365673679514e-08
1.32651613113924e-05 3.24279494117264e-08
1.32975892608041e-05 3.25200449420114e-08
1.33301093057461e-05 3.26125655978739e-08
1.3362721871344e-05 3.27054226829759e-08
1.3395427294027e-05 3.27986239978325e-08
1.34282259180248e-05 3.28924620064016e-08
1.34611183800312e-05 3.29869554085968e-08
1.34941053354398e-05 3.30819324804558e-08
1.35271872679203e-05 3.31772337765062e-08
1.35603645016968e-05 3.32733323522869e-08
1.3593637834049e-05 3.33697399355632e-08
1.36270075739846e-05 3.34667251808397e-08
1.36604742991655e-05 3.35642642514938e-08
1.36940385634169e-05 3.36621536768082e-08
1.37277007170938e-05 3.3760847418347e-08
1.37614615645121e-05 3.3860011383902e-08
1.3795321575896e-05 3.39596523495234e-08
1.38292812282455e-05 3.4059814615069e-08
1.38633410428606e-05 3.41605805187593e-08
1.38975016233794e-05 3.42621375204464e-08
1.39317637608998e-05 3.43641413666662e-08
1.39661279022665e-05 3.44665698521862e-08
1.40005944721187e-05 3.45694530587696e-08
1.40351639251774e-05 3.46732367638541e-08
1.40698371619413e-05 3.47773599643911e-08
1.41046145219057e-05 3.48825582033378e-08
1.4139497080109e-05 3.49879711395254e-08
1.41744850512485e-05 3.50938287765537e-08
1.42095788800251e-05 3.52003014705179e-08
1.42447791814956e-05 3.53079897446231e-08
1.42800871712402e-05 3.5415849158266e-08
1.43155030203985e-05 3.55244409825861e-08
1.43510274613811e-05 3.56336883023899e-08
1.43866611496835e-05 3.5743450213821e-08
1.44224045998973e-05 3.58539611486897e-08
1.4458258561046e-05 3.59650803084192e-08
1.44942236413544e-05 3.60768108607111e-08
1.45303004522151e-05 3.61893628598848e-08
1.4566489815075e-05 3.63026591278547e-08
1.46027924742028e-05 3.64161260905378e-08
1.46392086002934e-05 3.65305331790815e-08
1.46757391334725e-05 3.66460867801722e-08
1.47123852202526e-05 3.6761986812562e-08
1.47491472070652e-05 3.68786769919318e-08
1.47860258840571e-05 3.6995929781786e-08
1.48230218138389e-05 3.71138666971767e-08
1.48601356805361e-05 3.72325982708799e-08
1.4897368278807e-05 3.73523491606916e-08
1.49347206279677e-05 3.74724014483249e-08
1.4972193029416e-05 3.75934334374443e-08
1.50097864628534e-05 3.77152534248259e-08
1.50475017162783e-05 3.78377212696387e-08
1.50853394375479e-05 3.79609780486663e-08
1.51233004155966e-05 3.80850837307508e-08
1.51613854993273e-05 3.82100159260129e-08
1.51995955152533e-05 3.83357231382671e-08
1.52379312383916e-05 3.8462227279943e-08
1.52763934656715e-05 3.8589456971601e-08
1.53149829226431e-05 3.87174630094997e-08
1.53537003856526e-05 3.88464885058449e-08
1.53925468741585e-05 3.89763300942005e-08
1.54315232042527e-05 3.91068602933379e-08
1.5470630064546e-05 3.92385369165966e-08
1.55098686014626e-05 3.93708304069919e-08
1.55492394318696e-05 3.95040919899318e-08
1.55887435238595e-05 3.96382835848533e-08
1.56283818074444e-05 3.97732537528786e-08
1.56681550611973e-05 3.99091889208379e-08
1.57080642501181e-05 4.00460941838404e-08
1.5748110344302e-05 4.01838875680397e-08
1.578829423187e-05 4.03227013553229e-08
1.58286169332253e-05 4.04622814941364e-08
1.58690792147195e-05 4.06029936346871e-08
1.59096822083541e-05 4.0744562871639e-08
1.59504267712258e-05 4.08871708065886e-08
1.59913139420324e-05 4.10307039946682e-08
1.6032344646027e-05 4.11753494576781e-08
1.60735199954847e-05 4.132101792788e-08
1.61148410134126e-05 4.14677433245499e-08
1.61563087567371e-05 4.16153694245867e-08
1.61979241261617e-05 4.17642909067627e-08
1.62396884170685e-05 4.19138784053649e-08
1.62816022954739e-05 4.20649156378613e-08
1.63236672111117e-05 4.22168268256449e-08
1.63658840379374e-05 4.23649095410392e-08
1.64082489474784e-05 4.25072940132008e-08
1.64507562414916e-05 4.26505911378711e-08
1.64934068326295e-05 4.27948720897399e-08
1.65362017047192e-05 4.29400103267219e-08
1.65791417150459e-05 4.30489589124522e-08
1.66221906739584e-05 4.30991558055254e-08
1.66652898297639e-05 4.31504669130674e-08
1.6708440296677e-05 4.32016154064974e-08
1.67516419120835e-05 4.32525376407875e-08
1.67948944497243e-05 4.33035690328253e-08
1.68381980187571e-05 4.33544871594749e-08
1.68815525059166e-05 4.34049346515093e-08
1.69249574405681e-05 4.34556950012061e-08
1.69684131355693e-05 4.3508184139494e-08
1.70119213197088e-05 4.35591742510596e-08
1.70554804939598e-05 4.36102855942959e-08
1.70990907795541e-05 4.36621375688482e-08
1.7142752917123e-05 4.37136087311546e-08
1.71864665258541e-05 4.37647894882515e-08
1.72302313153424e-05 4.3816179014638e-08
1.7274047494357e-05 4.38682176766778e-08
1.73179157120337e-05 4.39201120618349e-08
1.73618358240955e-05 4.39716260782058e-08
1.74058074501738e-05 4.4022464302513e-08
1.74498299144763e-05 4.40733820002374e-08
1.74939032964765e-05 4.41266907986732e-08
1.75380299872752e-05 4.41786935101316e-08
1.75822086807853e-05 4.42301404961949e-08
1.76264388212815e-05 4.42818080145613e-08
1.76707206292961e-05 4.43343272757069e-08
1.77150549565718e-05 4.43862774560277e-08
1.77594412340278e-05 4.44380714444143e-08
1.78038793054722e-05 4.44898157579767e-08
1.78483691212302e-05 4.4542401156247e-08
1.78929115223864e-05 4.4594494268243e-08
1.79375060166547e-05 4.46469008832676e-08
1.79821529175379e-05 4.47001116307192e-08
1.80268530291687e-05 4.47513205280733e-08
1.80716043496967e-05 4.48042380421504e-08
1.81164085877389e-05 4.4856838694289e-08
1.81612654264332e-05 4.49100074864732e-08
1.82061754339197e-05 4.4962040888063e-08
1.82511374748077e-05 4.50153214470921e-08
1.82961527962548e-05 4.50675167980333e-08
1.83412203130528e-05 4.51215294319044e-08
1.83863418424847e-05 4.51742861367483e-08
1.84315161286215e-05 4.52261832794802e-08
1.8476742311901e-05 4.52798557347348e-08
1.85220221676357e-05 4.53321229173854e-08
1.85673542905531e-05 4.53855264123291e-08
1.86127398169654e-05 4.5439334984407e-08
1.86581791519498e-05 4.54933098976568e-08
1.87036724618475e-05 4.554608606825e-08
1.87492185479157e-05 4.55994168808243e-08
1.87948179647966e-05 4.56534257476903e-08
1.88404713905443e-05 4.57067113627074e-08
1.8886178101907e-05 4.57606625180341e-08
1.8931938764425e-05 4.58134227611567e-08
1.89777521871861e-05 4.5867591005056e-08
1.90236197781912e-05 4.59215088344137e-08
1.90695412870256e-05 4.59762125912242e-08
1.91155174996168e-05 4.60300343658893e-08
1.91615475339827e-05 4.60839970831047e-08
1.92076315310658e-05 4.61375321471766e-08
1.9253769063213e-05 4.61934795827626e-08
1.92999625427958e-05 4.62475067675351e-08
1.93462100495633e-05 4.63014186732078e-08
1.93925114682365e-05 4.63562955607945e-08
1.94388677637973e-05 4.64111219601688e-08
1.94852788857575e-05 4.64656770033307e-08
1.95317445627608e-05 4.6520562476787e-08
1.95782651252376e-05 4.65755396954534e-08
1.9624840664933e-05 4.66310317147004e-08
1.96714716966477e-05 4.66853019768176e-08
1.97181569986246e-05 4.67409053724154e-08
1.9764897903997e-05 4.67964697876498e-08
1.98116943737846e-05 4.68518332296604e-08
1.98585462070143e-05 4.6907732273806e-08
1.99054539392881e-05 4.6963185719953e-08
1.99524171250081e-05 4.70179317721729e-08
1.99994350567802e-05 4.70747338874546e-08
2.00465097906677e-05 4.71306312111224e-08
2.00936404218788e-05 4.71868718560639e-08
2.01408272937349e-05 4.72429953010079e-08
2.01880702890359e-05 4.72996158391833e-08
2.02353699048751e-05 4.73559086902658e-08
2.02827258135653e-05 4.74122934139727e-08
2.03301381069793e-05 4.74691149160322e-08
2.03776072218953e-05 4.75265433162092e-08
2.04251337652115e-05 4.75826817982424e-08
2.04727164470098e-05 4.76396638712696e-08
2.05203561108811e-05 4.76969108012572e-08
2.05680530216823e-05 4.77542031596774e-08
2.0615807224842e-05 4.78112863991832e-08
2.06636185112412e-05 4.78689403645475e-08
2.07114874516057e-05 4.79269116304277e-08
2.07594143632361e-05 4.79846635532607e-08
2.08073990267894e-05 4.80431217392261e-08
2.08554421485286e-05 4.81009095766839e-08
2.09035430581053e-05 4.81581049152096e-08
2.09517011630205e-05 4.82171739147024e-08
2.09999183369352e-05 4.82751540913686e-08
2.10481934910266e-05 4.83338449836637e-08
2.10965273360103e-05 4.83931711351948e-08
2.11449205071455e-05 4.84518878715863e-08
2.11933723950171e-05 4.85116978467395e-08
2.12418840928638e-05 4.85706788976704e-08
2.12904547717615e-05 4.86298130927401e-08
2.13390845848542e-05 4.86886861117254e-08
2.13877732709659e-05 4.87489682918508e-08
2.14365222392578e-05 4.88087463515632e-08
2.14853309856093e-05 4.88683937258907e-08
2.15341993793352e-05 4.89284725244189e-08
2.15831278518596e-05 4.89894208538075e-08
2.16321172727135e-05 4.90496233499379e-08
2.16811668960634e-05 4.91101760831841e-08
2.17302770721466e-05 4.91702135385411e-08
2.17794472856851e-05 4.92321366867985e-08
2.18286794223719e-05 4.92929900783969e-08
2.18779724124503e-05 4.93540705757245e-08
2.1927326483026e-05 4.94157707243246e-08
2.19767422537504e-05 4.94776990334286e-08
2.20262199527838e-05 4.95398854361587e-08
2.20757598382199e-05 4.96013604491893e-08
2.21253611986691e-05 4.96635060530416e-08
2.21750247047222e-05 4.9725745133825e-08
2.2224750449856e-05 4.97886842300528e-08
2.22745391340861e-05 4.98515151869496e-08
2.2324390649273e-05 4.99140143757718e-08
2.23743046636488e-05 4.99763242345354e-08
2.24242809878833e-05 5.00404815365711e-08
2.24743214694199e-05 5.010401243633e-08
2.25244254818562e-05 5.0167645616989e-08
2.25745931274732e-05 5.02310141206394e-08
2.26248241415938e-05 5.02953011794036e-08
2.26751194427732e-05 5.03587883171259e-08
2.27254782310904e-05 5.0422908583233e-08
2.27759011396736e-05 5.04877776229109e-08
2.28263889172965e-05 5.05534118623647e-08
2.28769423291589e-05 5.06184383572433e-08
2.29275607675161e-05 5.06829897386231e-08
2.29782437572547e-05 5.07487355628115e-08
2.30289924928176e-05 5.08145729666665e-08
2.30798070657842e-05 5.08805141041755e-08
2.31306875798884e-05 5.0946522497145e-08
2.31816341023855e-05 5.10127324566773e-08
2.32326468348422e-05 5.10790662599565e-08
2.32837259011022e-05 5.11453222753823e-08
2.33348712233776e-05 5.12117991074538e-08
2.3386083022485e-05 5.12791756577758e-08
2.34373621981428e-05 5.13476766721969e-08
2.3488709874815e-05 5.1414451414092e-08
2.35401243262291e-05 5.14824420853126e-08
2.35916067683144e-05 5.15502495773005e-08
2.36431570178917e-05 5.16184510614517e-08
2.36947754689531e-05 5.1687036431312e-08
2.37464625053845e-05 5.17558099791521e-08
2.37982183153636e-05 5.18251125572801e-08
2.38500434279209e-05 5.18945583814362e-08
2.39019379863023e-05 5.19633686965261e-08
2.39539013549988e-05 5.20331310821612e-08
2.4005934486081e-05 5.21027838237462e-08
2.40580372699048e-05 5.21732688520484e-08
2.41102105387568e-05 5.22432664398692e-08
2.41624538051967e-05 5.2313540948781e-08
2.42147673461455e-05 5.23851574891811e-08
2.42671525036346e-05 5.24563531754586e-08
2.43196088568101e-05 5.25268434586707e-08
2.43721357002688e-05 5.25990830742724e-08
2.4424734783343e-05 5.2671174431903e-08
2.44774059577749e-05 5.27429981678891e-08
2.45301489559428e-05 5.28154437750994e-08
2.45829643997179e-05 5.28882883580012e-08
2.46358526880759e-05 5.29610570438601e-08
2.46888137451198e-05 5.30343121445618e-08
2.47418480572643e-05 5.31078017527826e-08
2.47949558590171e-05 5.31814091938582e-08
2.4848137268211e-05 5.32551552943152e-08
2.49013924235053e-05 5.33295140519678e-08
2.49547219375573e-05 5.34035315357249e-08
2.5008125469093e-05 5.34788959571647e-08
2.50616043650502e-05 5.35538702332866e-08
2.51151582352834e-05 5.36289529327317e-08
2.51687871882162e-05 5.37048856869904e-08
2.52224920739032e-05 5.37806161960516e-08
2.52762726900992e-05 5.3856683260925e-08
2.53301293733601e-05 5.39329118566245e-08
2.53840622852168e-05 5.40099427627331e-08
2.54380722279795e-05 5.40866903096403e-08
2.54921589182891e-05 5.41641489604966e-08
2.55463230672496e-05 5.42419880738549e-08
2.56005650553235e-05 5.43191196693282e-08
2.56548841749928e-05 5.43980932191324e-08
2.5709282268212e-05 5.44758444277796e-08
2.57637581126397e-05 5.45549652377624e-08
2.58183130778775e-05 5.46347061949699e-08
2.58729477840725e-05 5.47134319498486e-08
2.59276612160223e-05 5.4793534291895e-08
2.59824547503142e-05 5.48732505940188e-08
2.60373280009082e-05 5.49538980750123e-08
2.60922818989832e-05 5.50347486661758e-08
2.61473166476494e-05 5.51152186813215e-08
2.62024318663307e-05 5.51967135165541e-08
2.62576285798473e-05 5.52786209144964e-08
2.63129072007618e-05 5.53600982873531e-08
2.63682672990491e-05 5.54425383961281e-08
2.64237098374453e-05 5.55250742818609e-08
2.64792349117271e-05 5.56082761725354e-08
2.65348431878997e-05 5.56908571891507e-08
2.65905340450888e-05 5.57748630705788e-08
2.66463089081594e-05 5.58588289413808e-08
2.67021677371008e-05 5.59426836289194e-08
2.67581104207297e-05 5.6026462686803e-08
2.68141368834165e-05 5.61116621986409e-08
2.68702485456151e-05 5.61972388566459e-08
2.69264457844718e-05 5.6282772792134e-08
2.69827285572639e-05 5.636866400771e-08
2.70390972212716e-05 5.64547852832074e-08
2.70955520065548e-05 5.65409915450416e-08
2.71520929980999e-05 5.66273547765832e-08
2.72087203528765e-05 5.67152515873174e-08
2.72654356044638e-05 5.68029881004591e-08
2.73222385925642e-05 5.68912292468821e-08
2.73791298218111e-05 5.69796131245456e-08
2.74361094349357e-05 5.7067475804373e-08
2.749317691074e-05 5.71573179276436e-08
2.75503342286677e-05 5.72465296986582e-08
2.76075807583663e-05 5.73360966232551e-08
2.76649168549896e-05 5.742632895121e-08
2.77223431839408e-05 5.75158304353751e-08
2.77798590143762e-05 5.76076446804657e-08
2.78374666590567e-05 5.76992109060784e-08
2.78951658699627e-05 5.77905032577666e-08
2.79529563732205e-05 5.78825923682566e-08
2.80108389655888e-05 5.79752698664652e-08
2.80688142354552e-05 5.80681768051042e-08
2.81268824122603e-05 5.81612174523551e-08
2.81850436297127e-05 5.82545033962925e-08
2.8243298133109e-05 5.83486989335895e-08
2.83016468320426e-05 5.84423618524288e-08
2.8360089193895e-05 5.85366844177429e-08
2.84186258783127e-05 5.86326624934026e-08
2.84772585408061e-05 5.87283894234543e-08
2.85359869302296e-05 5.88236788842155e-08
2.85948106091138e-05 5.89194206353325e-08
2.86537300297491e-05 5.90170981459968e-08
2.87127471278951e-05 5.91143392670857e-08
2.87718614671622e-05 5.92116176095409e-08
2.88310730847718e-05 5.93099449461643e-08
2.88903830297179e-05 5.94081524098161e-08
2.89497911821277e-05 5.95072250097955e-08
2.90092984071375e-05 5.96064261768944e-08
2.90689048333144e-05 5.97057363677538e-08
2.91286105696822e-05 5.98067529303495e-08
2.91884173226125e-05 5.99069296611307e-08
2.92483242522737e-05 6.00073898101667e-08
2.93083316420838e-05 6.01091314254885e-08
2.93684407735093e-05 6.02104729648763e-08
2.94286512464742e-05 6.03128467450165e-08
2.94889640932192e-05 6.04158403450296e-08
2.95493799335642e-05 6.05193619126434e-08
2.96098992954769e-05 6.06224746508512e-08
2.96705217701277e-05 6.07255116497321e-08
2.97312472817775e-05 6.08309734034759e-08
2.97920782551809e-05 6.09362169522454e-08
2.98530144721332e-05 6.1041275790649e-08
2.99140557479238e-05 6.11473832053544e-08
2.99752031311292e-05 6.12539196414621e-08
3.00364570507707e-05 6.13598376998183e-08
3.00978168884705e-05 6.14675066897692e-08
3.01592843951602e-05 6.15749985876424e-08
3.02208593937479e-05 6.16833347593455e-08
3.02825427285072e-05 6.17923363594982e-08
3.03443350648667e-05 6.1901840455771e-08
3.04062369053225e-05 6.20108660231259e-08
3.04682477713456e-05 6.21209630767323e-08
3.05303687344224e-05 6.22317199895758e-08
3.05926004544119e-05 6.23425231465935e-08
3.06549429775585e-05 6.24545032620573e-08
3.07173974808206e-05 6.25665038527212e-08
3.07799639846733e-05 6.26793260038912e-08
3.08426433106772e-05 6.2791782419005e-08
3.09054350930962e-05 6.29057794430397e-08
3.09683408725392e-05 6.30200366169165e-08
3.10313609091562e-05 6.31342686365319e-08
3.10944951777927e-05 6.32496872716107e-08
3.11577448650643e-05 6.33652772734337e-08
3.12211101423377e-05 6.34817942953003e-08
3.1284591936633e-05 6.35983236942793e-08
3.13481902603273e-05 6.37155348511835e-08
3.14119057951785e-05 6.38330141555749e-08
3.14757388093341e-05 6.39515510987831e-08
3.15396903604329e-05 6.40702282003097e-08
3.16037605886332e-05 6.41888246178488e-08
3.1667949413251e-05 6.43094076951597e-08
3.17322588209462e-05 6.44299530802926e-08
3.17966887740265e-05 6.45502466750423e-08
3.18612390207015e-05 6.46726041699282e-08
3.19259116248714e-05 6.47947886432187e-08
3.19907064135146e-05 6.49179573959661e-08
3.20556243709106e-05 6.50408166935816e-08
3.21206651876042e-05 6.51643409707552e-08
3.2185829528575e-05 6.52886824464473e-08
3.22511182110214e-05 6.54137939272587e-08
3.23165320049487e-05 6.55391230532917e-08
3.23820711280019e-05 6.56652805786031e-08
3.24477364085805e-05 6.57923773115403e-08
3.25135287858921e-05 6.59195455249481e-08
3.2579448331417e-05 6.60476521341789e-08
3.26454959835512e-05 6.61760975886081e-08
3.27116720811398e-05 6.63056989336918e-08
3.27779777800735e-05 6.64345513509896e-08
3.28444123314245e-05 6.65648111530412e-08
3.29109771425775e-05 6.66960055397275e-08
3.29776731481173e-05 6.68257536674263e-08
3.30444989017847e-05 6.69600014566687e-08
3.31114589032414e-05 6.70931824745185e-08
3.31785520857159e-05 6.72255531749423e-08
3.32457776388908e-05 6.73600659751687e-08
3.3313137704866e-05 6.74937362137226e-08
3.33806314410797e-05 6.76308574707715e-08
3.34482622985505e-05 6.77661359820205e-08
3.35160284345325e-05 6.79031434599412e-08
3.35839315779925e-05 6.80400621098918e-08
3.36519716401023e-05 6.8177843008545e-08
3.37201494831109e-05 6.83162179239168e-08
3.37884657010348e-05 6.84564838413884e-08
3.38569221848762e-05 6.85962805451637e-08
3.39255184654214e-05 6.87359416468835e-08
3.39942544070682e-05 6.88784038420444e-08
3.40631328109103e-05 6.90197426606118e-08
3.41321525535709e-05 6.91623105350778e-08
3.4201314864106e-05 6.93059216047682e-08
3.42706207857107e-05 6.94494003567103e-08
3.43400701860675e-05 6.95943548644023e-08
3.44096645409319e-05 6.9740177115228e-08
3.44794047180471e-05 6.98864228217474e-08
3.45492911408688e-05 7.00334101324818e-08
3.46193245510013e-05 7.01806185167234e-08
3.4689505169518e-05 7.03287933535079e-08
3.47598339628715e-05 7.04784245040369e-08
3.48303123873756e-05 7.06276675943112e-08
3.49009400549699e-05 7.07792882531629e-08
3.49717193432231e-05 7.09308175698308e-08
3.50426501607929e-05 7.10817374448464e-08
3.51137318982377e-05 7.12352506941215e-08
3.51849671489319e-05 7.13892026935821e-08
3.52563563516254e-05 7.15431360852788e-08
3.53278994877107e-05 7.16989460951707e-08
3.53995984338059e-05 7.18542584994069e-08
3.54714526923053e-05 7.20108769566549e-08
3.55434635692619e-05 7.21687904047412e-08
3.56156323596667e-05 7.23268316252474e-08
3.56879591912919e-05 7.24852751905045e-08
3.57604444664824e-05 7.26462769919468e-08
3.58330907434744e-05 7.28059959505845e-08
3.5905896739425e-05 7.29677261809982e-08
3.5978864465606e-05 7.31293458388619e-08
3.60519938114448e-05 7.32935247995033e-08
3.61252873362443e-05 7.34578827897906e-08
3.61987452190341e-05 7.36225239359531e-08
3.62723677429701e-05 7.37879595524153e-08
3.63461557025225e-05 7.39549257213191e-08
3.64201106282438e-05 7.41221504608334e-08
3.64942327787046e-05 7.42907155238448e-08
3.65685234942285e-05 7.44599466395597e-08
3.6642983440868e-05 7.46300304857244e-08
3.67176134713538e-05 7.48010424094932e-08
3.67924145137633e-05 7.49729492027801e-08
3.6867387462966e-05 7.5144409671261e-08
3.69425318726373e-05 7.53181771604864e-08
3.70178500497978e-05 7.54929466406081e-08
3.70933429964384e-05 7.56684270658791e-08
3.71690114235043e-05 7.58454837548472e-08
3.72448569072591e-05 7.60216928046371e-08
3.73208786000638e-05 7.62005112904156e-08
3.73970791113542e-05 7.63798301307203e-08
3.74734589414849e-05 7.65605890346618e-08
3.75500195305195e-05 7.67417605623285e-08
3.76267612910819e-05 7.69240723101831e-08
3.77036853633921e-05 7.71069368731564e-08
3.77807923002652e-05 7.72910895786588e-08
3.78580833898439e-05 7.74751994465742e-08
3.79355585892904e-05 7.76617886275281e-08
3.8013220377918e-05 7.78487598323586e-08
3.80910691377503e-05 7.80368422239447e-08
3.81691059799743e-05 7.82256116893192e-08
3.82473315916636e-05 7.84160106726488e-08
3.83257476023362e-05 7.86077782790251e-08
3.84043553806153e-05 7.87985935471985e-08
3.84831539741625e-05 7.89913471358412e-08
3.85621453212983e-05 7.91872401548006e-08
3.86413325614531e-05 7.93824952917378e-08
3.87207150567448e-05 7.95792059826156e-08
3.88002942627275e-05 7.97761485625822e-08
3.888007041129e-05 7.99758226793801e-08
3.89600462339694e-05 8.01731563001642e-08
3.90402193902696e-05 8.03764883819534e-08
3.91205958786515e-05 8.05790479981033e-08
3.92011749266496e-05 8.07815083409301e-08
3.92819564349906e-05 8.09831033586933e-08
3.93629395383493e-05 8.11911226963873e-08
3.94441306610456e-05 8.1396618368834e-08
3.95255272794145e-05 8.16042220794002e-08
3.96071315014939e-05 8.18136040045187e-08
3.96889451054984e-05 8.20250727280769e-08
3.97709701782265e-05 8.22353910342245e-08
3.98532055692607e-05 8.24483810012984e-08
3.9935653950262e-05 8.26633998668443e-08
4.00183173501288e-05 8.28773042848702e-08
4.01011946544137e-05 8.30931110082801e-08
4.0184287765422e-05 8.33127130089374e-08
4.02676004784309e-05 8.35305915623638e-08
4.03511310699933e-05 8.37494997603029e-08
4.04348805697536e-05 8.3972073539648e-08
4.05188526432932e-05 8.41950706427369e-08
4.0603047713936e-05 8.44183353654791e-08
4.06874660493015e-05 8.46450979750683e-08
4.07721111472765e-05 8.48703141474291e-08
4.0856981461424e-05 8.50998913689936e-08
4.09420813527929e-05 8.53291091928272e-08
4.10274104619858e-05 8.55599713422464e-08
4.1112970433328e-05 8.57911908112666e-08
4.11987616241393e-05 8.60237671218273e-08
4.12847853912611e-05 8.6259722158227e-08
4.13710451134193e-05 8.64970359417253e-08
4.14575421493611e-05 8.67349906392854e-08
4.15442771400004e-05 8.69748266360989e-08
4.16312519666365e-05 8.72153298340261e-08
4.17184672964705e-05 8.74563466110994e-08
4.18059236430816e-05 8.77004080165659e-08
4.18936240510982e-05 8.79458255678308e-08
4.1981569876666e-05 8.81920311655918e-08
4.20697619078316e-05 8.8440255956993e-08
4.21582021637886e-05 8.869184436405e-08
4.22468940081526e-05 8.89426399625819e-08
4.23358366481152e-05 8.91946577169656e-08
4.24250313058322e-05 8.9449320700536e-08
4.25144806265327e-05 8.97059734504877e-08
4.26041865999832e-05 8.99648516361186e-08
4.26941514516193e-05 9.02234756315902e-08
4.27843749272509e-05 9.04856884770235e-08
4.28748606157279e-05 9.0748110308852e-08
4.29656087260368e-05 9.10121107345831e-08
4.30566208367714e-05 9.12768977961948e-08
4.31478977345676e-05 9.15439469546893e-08
4.32394416815222e-05 9.18170475512479e-08
4.33312587290735e-05 9.20871362425623e-08
4.3423345865316e-05 9.23607707288437e-08
4.35157066360449e-05 9.26344189732231e-08
4.36083410550181e-05 9.29122747178105e-08
4.37012533297359e-05 9.31914903864802e-08
4.37944448201224e-05 9.34728368337322e-08
4.38879176569561e-05 9.37560611204296e-08
4.39816737180766e-05 9.40388314567669e-08
4.40757125495333e-05 9.43232560895056e-08
4.41700358056228e-05 9.46120827446749e-08
4.42646478883675e-05 9.49038527613002e-08
4.43595517411288e-05 9.51952799692553e-08
4.44547470210981e-05 9.54887028117045e-08
4.45502357239098e-05 9.57859833612752e-08
4.46460217072711e-05 9.60841531427632e-08
4.47421058604138e-05 9.63830388167329e-08
4.48384888992305e-05 9.66862865360237e-08
4.49351751857666e-05 9.69900380944647e-08
4.5032165223861e-05 9.72936210465274e-08
4.51294588449076e-05 9.76064314872773e-08
4.52270652763948e-05 9.79166195430337e-08
4.53249818959379e-05 9.82282341027815e-08
4.54232101300406e-05 9.85448672433001e-08
4.5521754997284e-05 9.88631146694004e-08
4.56206181119534e-05 9.9181491775161e-08
4.57197996037285e-05 9.95034372608794e-08
4.58193030409894e-05 9.9826761117091e-08
4.59191298021065e-05 1.00155406644644e-07
4.60192852087511e-05 1.00485556400929e-07
4.61197707651521e-05 1.00816710473746e-07
4.62205874756258e-05 1.01150514279903e-07
4.63217379899057e-05 1.01486072131402e-07
4.64232240620371e-05 1.01827238508012e-07
4.65250513005451e-05 1.02168749008385e-07
4.66272200495535e-05 1.02510298981538e-07
4.67297303485351e-05 1.02859074045045e-07
4.68325894225801e-05 1.03206651260838e-07
4.69357960738409e-05 1.03560949626373e-07
4.70393570234673e-05 1.03916671798833e-07
4.71432736952661e-05 1.04272834858612e-07
4.72475465301247e-05 1.0463203719111e-07
4.73521785673159e-05 1.04996782610768e-07
4.74571753499266e-05 1.05360833782534e-07
4.75625361837092e-05 1.05730183494151e-07
4.76682663672033e-05 1.06102135441394e-07
4.77743685026447e-05 1.06477036435427e-07
4.78808455390801e-05 1.06854955754822e-07
4.7987700494835e-05 1.07236213793526e-07
4.80949367086285e-05 1.07617236971912e-07
4.82025539456004e-05 1.08005436860856e-07
4.83105593824612e-05 1.08395898724771e-07
4.8418955281186e-05 1.08791466658323e-07
4.85277467478443e-05 1.09183133401314e-07
4.86369298812457e-05 1.09583747094234e-07
4.87465136283399e-05 1.09987595316938e-07
4.88565012236568e-05 1.10394433400713e-07
4.89668956570575e-05 1.10804863089789e-07
4.90777005201473e-05 1.11217964410844e-07
4.91889184845582e-05 1.11636690631296e-07
4.93005551751895e-05 1.1205468320415e-07
4.94126098583936e-05 1.12480078285112e-07
4.95250899366787e-05 1.12909730701848e-07
4.96379996673806e-05 1.13340125354135e-07
4.97513397927347e-05 1.13773794691248e-07
4.9865113587426e-05 1.14213252366405e-07
4.99793268397924e-05 1.14656249779972e-07
5.00939830895723e-05 1.1510046652326e-07
5.02090835560956e-05 1.15548766838582e-07
5.03246323229342e-05 1.16007761596715e-07
5.04406400845309e-05 1.16466683589907e-07
5.05571067681208e-05 1.16928643152726e-07
5.06740354112735e-05 1.17395042874627e-07
5.07914304541482e-05 1.17872051542137e-07
5.09093025056903e-05 1.18348862442614e-07
5.10276513681329e-05 1.18830869388199e-07
5.11464822375211e-05 1.19312479518763e-07
5.12657947170399e-05 1.19806287589408e-07
5.13856010046293e-05 1.20301625386716e-07
5.1505902630016e-05 1.20798326741912e-07
5.16267009567579e-05 1.21303339013178e-07
5.17480042957711e-05 1.2181456751944e-07
5.18698188632905e-05 1.22328316009566e-07
5.19921471793001e-05 1.22849318003643e-07
5.21149964973037e-05 1.233732826623e-07
5.2238369779966e-05 1.23901525881779e-07
5.23622713058478e-05 1.24439028089057e-07
5.24867103339369e-05 1.24973634653759e-07
5.26116839685906e-05 1.25522201093937e-07
5.27372061696846e-05 1.26078438794302e-07
5.28632846084789e-05 1.26638480531693e-07
5.29899230890106e-05 1.27200900050944e-07
5.31171239890615e-05 1.27770080609671e-07
5.32448940696712e-05 1.28346882677276e-07
5.33732409523484e-05 1.28929012363637e-07
5.35021699647121e-05 1.29520292314661e-07
5.36316902570267e-05 1.30116596920946e-07
5.37618068539477e-05 1.30713946551913e-07
5.38925208004996e-05 1.31319695618422e-07
5.4023840496118e-05 1.31941813871584e-07
5.41557823099896e-05 1.32564696336933e-07
5.42883470063265e-05 1.33195174806254e-07
5.44215421811328e-05 1.33832244778762e-07
5.45553744259116e-05 1.34477158786824e-07
5.46898515846984e-05 1.35126978178753e-07
5.48249785628771e-05 1.35789340536546e-07
5.49607679034137e-05 1.36457260371188e-07
5.50972251637849e-05 1.37134476751486e-07
5.52343596405364e-05 1.37819138252815e-07
5.53721787787892e-05 1.38511189126197e-07
5.55106899679154e-05 1.39212520155165e-07
5.56499024880705e-05 1.39924240763562e-07
5.57898267288341e-05 1.40638440190425e-07
5.59304651690245e-05 1.41375790128871e-07
5.60718409591534e-05 1.42111400375575e-07
5.6213952359529e-05 1.42860976636707e-07
5.63568133361657e-05 1.43619717545806e-07
5.65004330537115e-05 1.44385745204253e-07
5.66448187989157e-05 1.45164906999382e-07
5.67899837059151e-05 1.45958331956395e-07
5.69359420378715e-05 1.46758900330573e-07
5.70827009382021e-05 1.47572389859459e-07
5.72302733280615e-05 1.48395268124832e-07
5.73786685961864e-05 1.4923495158265e-07
5.7527903547769e-05 1.5008089503601e-07
5.7677984442805e-05 1.50942069542587e-07
5.78289265123476e-05 1.51812557575169e-07
5.79807390699228e-05 1.52697900913336e-07
5.81334369708361e-05 1.53603422425657e-07
5.82870403932618e-05 1.54515142883563e-07
5.84415555361454e-05 1.55448536900654e-07
5.8597004073046e-05 1.56393535872686e-07
5.87533976089187e-05 1.57167853193316e-07
5.8910565462112e-05 1.57682610997965e-07
5.906824807311e-05 1.58202346614795e-07
5.92264504197248e-05 1.5872710691885e-07
5.93851775266436e-05 1.5925696366695e-07
5.95444344903106e-05 1.59745615166134e-07
5.97041801054767e-05 1.60031279267235e-07
5.98642113847439e-05 1.60323100205314e-07
6.00245344849493e-05 1.60621104409373e-07
6.01851555893586e-05 1.60925316349372e-07
6.0346080905708e-05 1.61235761202547e-07
6.05073166669105e-05 1.61552468885939e-07
6.06688691357965e-05 1.61875470058955e-07
6.08307446058554e-05 1.62204798823461e-07
6.09929494046789e-05 1.62540487357074e-07
6.1155489892036e-05 1.62882576706751e-07
6.13183724687427e-05 1.6323110604012e-07
6.14816035747828e-05 1.63586116698812e-07
6.16451896914817e-05 1.63932546996072e-07
6.18091222384777e-05 1.63832636446405e-07
6.19729548749241e-05 1.63741061483846e-07
6.2136695936408e-05 1.63658140171257e-07
6.23003540765793e-05 1.63583661659921e-07
6.24639377382392e-05 1.63517424878533e-07
6.26274551631177e-05 1.63459236609696e-07
6.27909143997274e-05 1.63408914592925e-07
6.29543233143203e-05 1.6336628347017e-07
6.31176895977905e-05 1.63331176115192e-07
6.32810207739057e-05 1.63303432464442e-07
6.34443242063701e-05 1.63282899785338e-07
6.36076071061554e-05 1.63269431879546e-07
6.3770876538035e-05 1.63262889006679e-07
6.39341394270417e-05 1.63263137100899e-07
6.40974025641426e-05 1.63270048417536e-07
6.42606726125601e-05 1.63283500759578e-07
6.44239561133197e-05 1.63303375999344e-07
6.4587259489319e-05 1.63329561449196e-07
6.47505890507682e-05 1.63361949811915e-07
6.49139510005801e-05 1.63400436294796e-07
6.50773514368749e-05 1.63444924957716e-07
6.52407963618327e-05 1.63495319446498e-07
6.54042916812792e-05 1.63551526508095e-07
6.55678432077872e-05 1.63613463047566e-07
6.57314566708348e-05 1.63681043333793e-07
6.58951377141686e-05 1.63754186061794e-07
6.60588919002304e-05 1.63832817159444e-07
6.62227247173898e-05 1.63916861261165e-07
6.6386641578651e-05 1.64006247352813e-07
6.65506478260038e-05 1.64100909458737e-07
6.67147487354625e-05 1.64200781665842e-07
6.68789495171284e-05 1.64305803062404e-07
6.70432553201908e-05 1.64415911349553e-07
6.72076712315403e-05 1.64531051321343e-07
6.73722022828617e-05 1.6465116777272e-07
6.75368534506344e-05 1.64776209026229e-07
6.77016296596606e-05 1.64906125505438e-07
6.78665357851661e-05 1.65040866891426e-07
6.80315766520575e-05 1.65180389901682e-07
6.81967570419592e-05 1.65324648369667e-07
6.83620816903289e-05 1.6547360456777e-07
6.85275552948966e-05 1.65627212201616e-07
6.86931825070982e-05 1.65785436943231e-07
6.88589679440415e-05 1.65948240844944e-07
6.90249161848864e-05 1.661155915449e-07
6.91910317764313e-05 1.66287454467691e-07
6.9357319230899e-05 1.6646379423184e-07
6.95237830251309e-05 1.66644589548099e-07
6.9690427614679e-05 1.66829806974321e-07
6.98572574216533e-05 1.6701941650807e-07
7.00242768381614e-05 1.67213397274439e-07
7.01914902354358e-05 1.67411724750159e-07
7.03589019601859e-05 1.67614372172247e-07
7.05265163323582e-05 1.67821320488737e-07
7.06943376528469e-05 1.68032554107701e-07
7.08623702069546e-05 1.68248046661521e-07
7.10306182536162e-05 1.68467783771981e-07
7.11990860373881e-05 1.68691748828125e-07
7.13677777862163e-05 1.68919925830784e-07
7.15366977120471e-05 1.6915230224834e-07
7.17058500142954e-05 1.69388860457843e-07
7.18752388747533e-05 1.69629594875867e-07
7.20448684696291e-05 1.69874489122214e-07
7.22147429587513e-05 1.70123534580933e-07
7.23848664933323e-05 1.70376723271059e-07
7.25552432166033e-05 1.7063404498381e-07
7.27258772615872e-05 1.70895497311677e-07
7.28967727588988e-05 1.71161069898015e-07
7.30679338287968e-05 1.71430760199818e-07
7.32393645889967e-05 1.71704562026636e-07
7.34110691510233e-05 1.71982475593462e-07
7.35830516266167e-05 1.72264494597989e-07
7.37553161212147e-05 1.72550619156337e-07
7.39278667403711e-05 1.7284084718556e-07
7.41007075875566e-05 1.73135183053299e-07
7.42738427706099e-05 1.73433624615455e-07
7.44472763952254e-05 1.7373617330378e-07
7.46210125685292e-05 1.74042834147212e-07
7.47950554026764e-05 1.74353612898717e-07
7.49694090155751e-05 1.74668508795751e-07
7.51440775243708e-05 1.74987530486571e-07
7.53190650548574e-05 1.75310683016576e-07
7.5494375737874e-05 1.756379750806e-07
7.56700137129546e-05 1.75969411772724e-07
7.58459831247273e-05 1.76305003308942e-07
7.60222881280363e-05 1.76644756313507e-07
7.61989328843498e-05 1.76988686938834e-07
7.63759215712886e-05 1.77336803395596e-07
7.65532583746842e-05 1.77689110296537e-07
7.67309474849807e-05 1.78045629139022e-07
7.69089931141198e-05 1.784063705654e-07
7.70873994846851e-05 1.78771347508118e-07
7.72661708321933e-05 1.79140576679592e-07
7.74453114088729e-05 1.79514068305966e-07
7.76248254771788e-05 1.79891845235668e-07
7.78047173224145e-05 1.80273922388857e-07
7.79849912448034e-05 1.80660312614832e-07
7.81656515574182e-05 1.81051041465136e-07
7.83467025988833e-05 1.81446125091161e-07
7.85281487239745e-05 1.81845583521239e-07
7.87099943074957e-05 1.82249439212059e-07
7.88922437467078e-05 1.8265771261735e-07
7.90749014593252e-05 1.83070425156001e-07
7.92579718844812e-05 1.83487602206305e-07
7.94414594866875e-05 1.83909267178135e-07
7.96253687538656e-05 1.84335442999941e-07
7.98097041968655e-05 1.84766156610277e-07
7.99944703534758e-05 1.85201436002718e-07
8.01796717894785e-05 1.85641304243995e-07
8.03653130937225e-05 1.86085795965723e-07
8.05513988896882e-05 1.86534931896756e-07
8.0737933821585e-05 1.86988748886116e-07
8.09249225704711e-05 1.8744727590911e-07
8.11123698463802e-05 1.87910540055384e-07
8.13002803864356e-05 1.88378584680261e-07
8.14886589711159e-05 1.8885142106105e-07
8.16775103921769e-05 1.8932911008823e-07
8.18668395022651e-05 1.89811659342031e-07
8.20566511616072e-05 1.9029913225441e-07
8.22469502938616e-05 1.90791544923212e-07
8.24377418387848e-05 1.91288948177291e-07
8.26290307869621e-05 1.9179136976831e-07
8.28208221567304e-05 1.92298854012644e-07
8.3013121010743e-05 1.92811443537823e-07
8.32059324542808e-05 1.93329179280891e-07
8.33992616335617e-05 1.93852100485542e-07
8.35931137340473e-05 1.94380253954562e-07
8.37874939880018e-05 1.94913681773542e-07
8.39824076697754e-05 1.95452430567093e-07
8.41778601003425e-05 1.95996545354245e-07
8.43738566456967e-05 1.96546075760804e-07
8.45704027214575e-05 1.97101069855182e-07
8.47675037913127e-05 1.97661583502626e-07
8.49651653748153e-05 1.98227652346225e-07
8.51633930271616e-05 1.98799351075013e-07
8.53621923782366e-05 1.99376709190722e-07
8.55615690874273e-05 1.99959789082272e-07
8.57615288765096e-05 2.00548664356306e-07
8.59620775408659e-05 2.01143366374511e-07
8.61632209072404e-05 2.01743962797292e-07
8.63649648700377e-05 2.02350523171877e-07
8.65673153932095e-05 2.02963093602274e-07
8.67702784868118e-05 2.03581744176889e-07
8.69738602309887e-05 2.04206543778711e-07
8.71780667747674e-05 2.04837544140583e-07
8.7382904318908e-05 2.05474821232313e-07
8.75883791401403e-05 2.06118443519311e-07
8.77944975836596e-05 2.06768475109589e-07
8.80012660587692e-05 2.07424982157103e-07
8.82086910409263e-05 2.08088052248157e-07
8.84167790931745e-05 2.08757752679795e-07
8.86255368458543e-05 2.09434156143922e-07
8.88349710019982e-05 2.10117344057326e-07
8.90450883460555e-05 2.10807396935963e-07
8.92558957429915e-05 2.11504384632599e-07
8.94674001276241e-05 2.1220840542157e-07
8.96796085330456e-05 2.12919530729041e-07
8.98925280637747e-05 2.13637863879155e-07
9.01061659276538e-05 2.14363471468537e-07
9.03205293991224e-05 2.15096468618667e-07
9.0535625867741e-05 2.15836927127041e-07
9.07514627948681e-05 2.16584944473457e-07
9.09680477393415e-05 2.17340630902944e-07
9.11853883702445e-05 2.17927750546727e-07
9.14033161207912e-05 2.18151605778697e-07
9.16214677265699e-05 2.18379038430218e-07
9.18398467650001e-05 2.18610038001258e-07
9.20584568030014e-05 2.18844600921161e-07
9.22773014039226e-05 2.19082655959547e-07
9.24963840598821e-05 2.19324206977253e-07
9.27157082668594e-05 2.19569202462233e-07
9.29352774693216e-05 2.19817622557015e-07
9.31550950918786e-05 2.20069435484054e-07
9.33751645273627e-05 2.20324616231836e-07
9.35954891435945e-05 2.20583134042592e-07
9.38160722776371e-05 2.2084495235526e-07
9.40369172299923e-05 2.21110060193966e-07
9.42580272901863e-05 2.21378447139444e-07
9.44794057373258e-05 2.21650059159715e-07
9.47010557964855e-05 2.21924905682984e-07
9.49229807021685e-05 2.22202933492971e-07
9.51451836356614e-05 2.22484133990617e-07
9.5367667769652e-05 2.22768492732154e-07
9.55904362623842e-05 2.23055989371016e-07
9.58134922517552e-05 2.23346591230495e-07
9.60368388429857e-05 2.23640297846344e-07
9.6260479140832e-05 2.2393707731238e-07
9.64844162181444e-05 2.24236910819376e-07
9.67086531289638e-05 2.24539805568705e-07
9.69331929345325e-05 2.24845717909043e-07
9.71580386524415e-05 2.25154636536687e-07
9.73831932889782e-05 2.254665505297e-07
9.76086598395079e-05 2.25781462249981e-07
9.78344413017579e-05 2.26099335710703e-07
9.80605406374686e-05 2.26420161022583e-07
9.82869607984912e-05 2.26743941625497e-07
9.85137047401167e-05 2.27070635879708e-07
9.87407753759964e-05 2.27400254364505e-07
9.89681756303609e-05 2.27732782020485e-07
9.91959084123814e-05 2.28068197526299e-07
9.94239766099077e-05 2.28406505980831e-07
9.96523831158885e-05 2.28747686634849e-07
9.98811308025234e-05 2.29091732094605e-07
0.000100110222534618 2.29438628673248e-07
0.000100339661163291 2.29788376122612e-07
0.000100569449539414 2.30140967910982e-07
0.000100799590507325 2.30496391156049e-07
0.000101030086898481 2.30854626557189e-07
0.000101260941525038 2.31215674932002e-07
0.00010149215719997 2.31579537404486e-07
0.000101723736737375 2.31946202043705e-07
0.000101955682939418 2.32315670496005e-07
0.000102187998609914 2.32687911173268e-07
0.000102420686521088 2.33062952984355e-07
0.000102653749474072 2.33440751267741e-07
0.00010288719022534 2.33821355722611e-07
0.000103121011581062 2.3420470175735e-07
0.00010335521628282 2.34590826136611e-07
0.000103589807108956 2.3497971863011e-07
0.000103824786827586 2.35371355548554e-07
0.000104060158183135 2.35765747327187e-07
0.000104295923930462 2.36162884205238e-07
0.000104532086814667 2.36562783944066e-07
0.000104768649598611 2.36965423479697e-07
0.000105005615022091 2.3737082102176e-07
0.000105242985843113 2.37778946873834e-07
0.000105480764789987 2.38189812726766e-07
0.000105718954602713 2.38603423626574e-07
0.00010595755802634 2.39019770957938e-07
0.000106196577797298 2.39438860109809e-07
0.000106436016657408 2.39860668798397e-07
0.000106675877326206 2.40285241074975e-07
0.000106916162567281 2.40712530491319e-07
0.000107156875097772 2.4114256052604e-07
0.000107398017658298 2.41575333897821e-07
0.000107639592992196 2.42010846431202e-07
0.000107881603838628 2.42449097575499e-07
0.000108124052936203 2.4289008689764e-07
0.000108366943023101 2.4333382117856e-07
0.000108610276844279 2.43780296694285e-07
0.000108854057140973 2.44229524062746e-07
0.000109098286665036 2.44681496217775e-07
0.000109342968161254 2.45136213293423e-07
0.000109588104374547 2.45593693481221e-07
0.000109833698068029 2.46053922804176e-07
0.000110079751990833 2.46516919733438e-07
0.000110326268910566 2.46982674025495e-07
0.000110573251584592 2.47451197182198e-07
0.000110820702781774 2.47922489961961e-07
0.000111068625271736 2.48396549540884e-07
0.000111317021821277 2.48873391401124e-07
0.000111565895212678 2.49353020222087e-07
0.0001118152482329 2.49835437093977e-07
0.000112065083669994 2.50320643153429e-07
0.000112315404313147 2.50808646965769e-07
0.000112566212960113 2.51299457204469e-07
0.000112817512417318 2.51793067797781e-07
0.000113069305485115 2.52289502406295e-07
0.000113321594987522 2.52788740151216e-07
0.000113574383727673 2.53290823558928e-07
0.000113827674551232 2.53795728050094e-07
0.000114081470279282 2.54303473930916e-07
0.000114335773753213 2.54814062842806e-07
0.000114590587816056 2.55327507770922e-07
0.000114845915323827 2.55843806643653e-07
0.00011510175913047 2.56362976349612e-07
0.00011535812210682 2.56885014857222e-07
0.000115615007121677 2.57409939187763e-07
0.000115872417060865 2.57937758827992e-07
0.000116130354819693 2.5846847178431e-07
0.000116388823291477 2.59002087550432e-07
0.000116647825379028 2.59538619524219e-07
0.000116907363998552 2.6007808117822e-07
0.00011716744207973 2.60620470512836e-07
0.000117428062550243 2.61165801019093e-07
0.000117689228351262 2.61714082342371e-07
0.000117950942433604 2.62265328062392e-07
0.000118213207761667 2.6281954788141e-07
0.000118476027309548 2.63376739686129e-07
0.000118739404049234 2.63936920998828e-07
0.000119003340970233 2.64500109422e-07
0.000119267841079655 2.65066298786789e-07
0.000119532907378442 2.65635518613589e-07
0.000119798542897055 2.66207766637621e-07
0.000120064750663693 2.66783064494315e-07
0.000120331533728187 2.67361417835654e-07
0.000120598895146023 2.67942832234176e-07
0.000120866837978257 2.68527333399341e-07
0.000121135365311657 2.69114922832248e-07
0.000121404480234489 2.69705610028933e-07
0.000121674185844518 2.70299420748976e-07
0.000121944485265267 2.70896352219219e-07
0.000122215381617486 2.71496426089431e-07
0.000122486878043575 2.72099651718393e-07
0.000122758977695294 2.72706050771162e-07
0.000123031683746065 2.73315632535496e-07
0.0001233049993786 2.73928402048525e-07
0.000123578927780649 2.74544385036477e-07
0.000123853472165685 2.75163582224127e-07
0.00012412863574791 2.75786023478484e-07
0.000124404421771388 2.76411713546718e-07
0.000124680833484935 2.77040673875336e-07
0.00012495787415881 2.77672908990818e-07
0.000125235547067801 2.78308444455699e-07
0.000125513855512257 2.78947297360643e-07
0.000125792802809617 2.79589463375404e-07
0.000126072392272993 2.80234980713808e-07
0.000126352627253706 2.80883866270347e-07
0.000126633511119977 2.81536110980044e-07
0.000126915047230957 2.8219175730938e-07
0.000127197238988266 2.82850813211059e-07
0.000127480089801477 2.83513286432328e-07
0.00012776360308791 2.84179219458035e-07
0.000128047782307368 2.84848602371855e-07
0.00012833263090974 2.85521473186519e-07
0.000128618152382926 2.86197839163979e-07
0.00012890435022209 2.86877720595711e-07
0.000129191227942686 2.87561133235971e-07
0.000129478789075922 2.88248097135751e-07
0.000129767037173057 2.88938641173078e-07
0.00013005597581423 2.8963278075772e-07
0.000130345608594988 2.90330522113126e-07
0.000130635939117101 2.9103189824772e-07
0.000130926971015349 2.91736928598267e-07
0.000131218707943947 2.92445627897694e-07
0.000131511153571845 2.93158024337771e-07
0.000131804311596183 2.9387412774147e-07
0.000132098185723924 2.94593975182659e-07
0.000132392779699107 2.95317571514788e-07
0.000132688097270622 2.96044958198486e-07
0.00013298414222882 2.96776135013328e-07
0.000133280918363833 2.97511138519994e-07
0.000133578429502353 2.98249995934183e-07
0.000133876679498288 2.9899271090002e-07
0.000134175672209188 2.99739324255874e-07
0.000134475411533444 3.00489857986306e-07
0.00013477590139143 3.01244333851242e-07
0.000135077145725281 3.02002768620607e-07
0.000135379148493902 3.02765193069433e-07
0.000135681913686971 3.03531633050191e-07
0.000135985445320021 3.04302119011399e-07
0.000136289747439033 3.05076666775342e-07
0.000136594824105808 3.0585530632318e-07
0.000136900679412131 3.06638062596742e-07
0.000137207317474728 3.07424970028428e-07
0.000137514742444756 3.08216048229229e-07
0.000137822958492986 3.09011321368945e-07
0.000138131969814355 3.09810823174972e-07
0.00013844178063753 3.10614582246609e-07
0.000138752395219776 3.11422631885614e-07
0.000139063817851662 3.12234985251121e-07
0.000139376052836913 3.13051680017735e-07
0.000139689104516931 3.13872753691254e-07
0.000140002977270622 3.14698228475466e-07
0.000140317675499097 3.15528136284034e-07
0.000140633203635381 3.16362508747562e-07
0.000140949566144129 3.1720137210139e-07
0.00014126676751623 3.18044767542358e-07
0.000141584812283773 3.18892725807177e-07
0.00014190370500958 3.19745261819175e-07
0.000142223450271399 3.20602441665166e-07
0.000142544052713064 3.21464274417306e-07
0.000142865516987481 3.22330789310345e-07
0.000143187847776792 3.23202033481657e-07
0.000143511049810273 3.24078051261822e-07
0.000143835127861535 3.24958863005461e-07
0.000144160086724541 3.25844504363528e-07
0.000144485931228904 3.26735018577922e-07
0.000144812666247482 3.27630440592954e-07
0.000145140296688075 3.28530807606396e-07
0.000145468827495682 3.29436151027853e-07
0.000145798263646709 3.30346520666788e-07
0.000146128610167376 3.31261952520075e-07
0.000146459872119896 3.32182479388613e-07
0.000146792054599285 3.33108149939644e-07
0.000147125162749225 3.34038993310795e-07
0.000147459201742535 3.34975071085581e-07
0.000147794176813621 3.35916405950735e-07
0.000148130093219572 3.36863044841108e-07
0.000148466956264413 3.3781503986175e-07
0.000148804771304274 3.38772425959162e-07
0.000149143543730234 3.39735248702465e-07
0.000149483278978936 3.40703555999982e-07
0.000149823982534936 3.41677386782381e-07
0.000150165659921718 3.42656790747729e-07
0.000150508316712466 3.43641817114741e-07
0.000150851958529581 3.44632517466165e-07
0.000151196591047047 3.44846123325242e-07
0.000151541437170372 3.44956309156637e-07
0.000151886393479529 3.45061364250022e-07
0.000152231454843779 3.45176580808277e-07
0.000152576631424587 3.45292653053462e-07
0.000152921924077641 3.45406783521949e-07
0.000153267330861163 3.45525861244368e-07
0.000153612856722407 3.45649142506915e-07
0.000153958505864914 3.45772565007347e-07
0.000154304278429921 3.45896682794912e-07
0.000154650175112716 3.46027496747655e-07
0.000154996202609464 3.4616043448675e-07
0.000155342363043951 3.46296046188015e-07
0.000155688659090139 3.46432699828834e-07
0.000156035091789967 3.46569288463232e-07
0.000156381661078431 3.46708950856509e-07
0.000156728370029287 3.46851852965429e-07
0.000157075221882253 3.4699794096502e-07
0.000157422219823218 3.47143157835802e-07
0.000157769362981053 3.47293513840312e-07
0.000158116656494894 3.47443334461582e-07
0.000158464099829355 3.47598469326732e-07
0.000158811698298682 3.47752193603181e-07
0.000159159450492285 3.47910220744405e-07
0.00015950736071303 3.4807033161018e-07
0.00015985543104464 3.48231750706029e-07
0.000160203662795346 3.48398799026107e-07
0.000160552061594372 3.48563302624469e-07
0.000160900624896996 3.48729916284889e-07
0.000161249354813281 3.48902677724517e-07
0.000161598257491006 3.49077443315356e-07
0.000161947334934321 3.49252521510747e-07
0.000162296587455832 3.49429274735115e-07
0.000162646016730567 3.49606592047985e-07
0.000162995623322615 3.49786788866322e-07
0.000163345410111481 3.49971419198581e-07
0.00016369538153068 3.50157340320102e-07
0.000164045538871 3.50346558001291e-07
0.000164395885429001 3.50536314967822e-07
0.000164746421743969 3.50727438002861e-07
0.000165097149181972 3.50920512530984e-07
0.000165448069694503 3.51116414688066e-07
0.000165799186109191 3.51312693152493e-07
0.000166150498802344 3.51511502879395e-07
0.000166502010305223 3.51714682184379e-07
0.000166853724987407 3.51918136879636e-07
0.000167205643124287 3.52123298610303e-07
0.000167557766422897 3.52330760675538e-07
0.000167910097183573 3.52538533728985e-07
0.000168262635717302 3.52752076346141e-07
0.000168615387793648 3.52964498656333e-07
0.000168968352292304 3.5317948988884e-07
0.000169321531782193 3.53395334917241e-07
0.00016967492711711 3.53618421631988e-07
0.000170028545538742 3.53838586019951e-07
0.000170382384124762 3.54058004107269e-07
0.00017073644212887 3.54284522663801e-07
0.000171090726651533 3.54514694496327e-07
0.00017144524134603 3.54744031671023e-07
0.000171799985377701 3.54974690518433e-07
0.000172154960068219 3.5520859076556e-07
0.000172510168658985 3.55443044523853e-07
0.000172865611703509 3.55678942679001e-07
0.000173221290646188 3.55918217429563e-07
0.000173577208863617 3.56157104192109e-07
0.000173933365967809 3.5639907052805e-07
0.000174289765038337 3.56642543366313e-07
0.000174646407581704 3.56889454621811e-07
0.000175003297036325 3.57139463764117e-07
0.000175360436500089 3.57390942624723e-07
0.000175717827442714 3.57641427450082e-07
0.000176075468870164 3.57893076370739e-07
0.000176433361946535 3.58148299999221e-07
0.000176791510246534 3.58408609985344e-07
0.00017714991885652 3.58666442789897e-07
0.00017750858529931 3.5892848046541e-07
0.000177867513779775 3.59192597453637e-07
0.000178226706377229 3.59457391042665e-07
0.000178586163768271 3.59722981432127e-07
0.000178945886749703 3.59990905119503e-07
0.000179305877654823 3.60261846841779e-07
0.000179666139501665 3.60532848215172e-07
0.00018002667234988 3.60808279524582e-07
0.000180387480629404 3.61085026134104e-07
0.000180748565655538 3.61362171886568e-07
0.000181109927827425 3.61642515018081e-07
0.000181471570342443 3.61924136427108e-07
0.00018183349447887 3.62207094918988e-07
0.000182195701573789 3.62492780206178e-07
0.000182558194353995 3.62781297483918e-07
0.000182920975651479 3.63068212016937e-07
0.000183284043863496 3.63356802160577e-07
0.000183647400665657 3.63649000458777e-07
0.000184011049666116 3.6394513461591e-07
0.000184374994800732 3.64242029015384e-07
0.000184739236829747 3.64542051059846e-07
0.000185103778880807 3.64841866507325e-07
0.000185468620747314 3.65142881579331e-07
0.000185833763628893 3.65443851555887e-07
0.000186199207480449 3.657514149714e-07
0.000186564958895421 3.66060023832128e-07
0.000186931018919253 3.66368336708174e-07
0.000187297387255961 3.66678919092291e-07
0.000187664066175053 3.66991944816773e-07
0.00018803105811987 3.67305490552966e-07
0.000188398363610423 3.67623663340976e-07
0.000188765987273764 3.67939875599688e-07
0.000189133927149364 3.68261301648959e-07
0.000189502188451013 3.68581884110168e-07
0.000189870770335123 3.6890444760942e-07
0.000190239674782732 3.69232512340077e-07
0.000190608907295072 3.69558285916681e-07
0.000190978465580989 3.69888047237572e-07
0.000191348353628227 3.70219953243274e-07
0.00019171857358147 3.70553539243748e-07
0.000192089127120714 3.70886173244209e-07
0.000192460013293958 3.71223304759588e-07
0.000192831236598717 3.71562497587008e-07
0.000193202799096304 3.71901479058867e-07
0.000193574700575363 3.72242582459185e-07
0.000193946943157822 3.72586907925149e-07
0.000194319530065748 3.72932132512977e-07
0.000194692462198261 3.73278313835204e-07
0.000195065740512096 3.73628618529547e-07
0.000195439369130625 3.73979675867782e-07
0.000195813348806493 3.74333013073124e-07
0.000196187681819566 3.74685730443397e-07
0.00019656236755001 3.75042877720958e-07
0.000196937410427731 3.75400122626043e-07
0.000197312810550357 3.75760729007228e-07
0.000197688571279364 3.76122332414031e-07
0.000198064693611778 3.76485802731645e-07
0.00019844117941451 3.76849795127673e-07
0.000198818029209637 3.77219042091797e-07
0.000199195248251729 3.77586620718143e-07
0.000199572834872447 3.78097551641269e-07
0.000199950932424088 3.78859545635994e-07
0.000200329791969724 3.79623883647306e-07
0.000200709415853372 3.80391536274889e-07
0.000201089807389647 3.81161101277234e-07
0.000201470968490924 3.81932566408886e-07
0.000201852901057333 3.82708763904665e-07
0.000202235609821237 3.83486767025492e-07
0.000202619096588263 3.84266770703204e-07
0.000203003363358966 3.85051598261829e-07
0.000203388414957228 3.85837701383804e-07
0.000203774252658612 3.86627173900215e-07
0.000204160879832512 3.87419114547659e-07
0.00020454829894706 3.88214534009079e-07
0.000204936513481069 3.89013523369696e-07
0.000205325527004439 3.89813857177972e-07
0.000205715340861616 3.90617230988775e-07
0.000206105958092605 3.91423792293755e-07
0.000206497381884899 3.92231867399861e-07
0.000206889613752299 3.93048366347041e-07
0.000207282662118646 3.93861909885823e-07
0.000207676524028532 3.94681311273635e-07
0.000208071205339805 3.95503598016027e-07
0.000208466708937821 3.9632817683663e-07
0.000208863037114658 3.97157234633433e-07
0.000209260194349291 3.97989152140281e-07
0.000209658183501432 3.9882342655859e-07
0.00021005700692799 3.99659409865811e-07
0.000210456666337856 4.00499855878495e-07
0.000210857166193735 4.01342559716236e-07
0.000211258508753451 4.0219080817271e-07
0.000211660699561624 4.03037857514934e-07
0.000212063737419138 4.03892031616544e-07
0.000212467629450755 4.04748752532163e-07
0.000212872378203287 4.05609574573192e-07
0.00021327798777786 4.06470797876361e-07
0.000213684458575737 4.0733654758305e-07
0.00021409179512332 4.08205042635018e-07
0.000214500000165955 4.09076749293577e-07
0.000214909076915248 4.09953748778909e-07
0.000215319030664027 4.10831943489307e-07
0.000215729862607517 4.11714736973843e-07
0.00021614157734449 4.12598790407587e-07
0.000216554176134898 4.13488140236564e-07
0.000216967664275135 4.14379908534912e-07
0.00021738204418367 4.15276040470472e-07
0.00021779732022414 4.16175559062259e-07
0.000218213495783202 4.17078730560786e-07
0.000218630574513763 4.1798256318307e-07
0.000219048557076946 4.18892229347997e-07
0.000219467449306294 4.1980456698572e-07
0.00021988725387328 4.2072098995746e-07
0.000220307974863237 4.2163954167937e-07
0.000220729614404917 4.22562370507243e-07
0.000221152176775424 4.23487160959851e-07
0.000221575663936384 4.24417977747882e-07
0.000222000081914132 4.2535274146757e-07
0.000222425434655599 4.26290421256886e-07
0.000222851725076856 4.27230646809959e-07
0.000223278955723666 4.28175549696657e-07
0.000223707131273363 4.29121353393136e-07
0.000224136252626756 4.30072838752435e-07
0.000224566325465508 4.31029495552616e-07
0.000224997354961061 4.31987169472283e-07
0.000225429342130533 4.32949256820833e-07
0.000225862291387354 4.33916113291942e-07
0.000226296207500646 4.34886113756757e-07
0.000226731093614403 4.3585942963178e-07
0.000227166953044034 4.36837216210171e-07
0.000227603790260245 4.3781849777838e-07
0.000228041608758023 4.38801996785255e-07
0.000228480410754808 4.39792216748269e-07
0.000228920202971556 4.40784834022314e-07
0.000229360987805579 4.41779819912621e-07
0.000229802767625491 4.4278053732371e-07
0.000230245548162815 4.43784840031014e-07
0.000230689333002846 4.44792450332163e-07
0.000231134125453178 4.45804537022798e-07
0.000231579929990201 4.4682011072698e-07
0.000232026750100928 4.47839540097455e-07
0.000232474589641025 4.4886371568023e-07
0.000232923453356706 4.49892471330351e-07
0.000233373345828036 4.50923099252803e-07
0.000233824268927289 4.51958569829289e-07
0.000234276227497118 4.52999195252615e-07
0.000234729226692371 4.5404318199e-07
0.000235183269874361 4.55089190491459e-07
0.000235638359064852 4.56141839644138e-07
0.000236094500904496 4.57198049065479e-07
0.000236551698953562 4.58256313785063e-07
0.000237009955267347 4.59322239128923e-07
0.000237469277506476 4.60390046806283e-07
0.000237929667553282 4.61465652276024e-07
0.000238391133205558 4.62542210848499e-07
0.000238853675416407 4.63623380434232e-07
0.000239317298796841 4.64706446135959e-07
0.000239782005242977 4.65798380682818e-07
0.00024024780362366 4.66891738255113e-07
0.000240714695361915 4.67989099310181e-07
0.000241182684461225 4.6909223708379e-07
0.000241651776698309 4.70199977921239e-07
0.00024212197667623 4.71310691523769e-07
0.000242593287367754 4.72426446578217e-07
0.000243065713814332 4.73547498147916e-07
0.00024353926131248 4.74672221706769e-07
0.000244013933534187 4.75800497629592e-07
0.000244489734031816 4.76933578921846e-07
0.000244966667610738 4.78072613461482e-07
0.0002454447402242 4.79215435836384e-07
0.000245923955660036 4.80361867029167e-07
0.000246404317527065 4.81515223634376e-07
0.000246885832750699 4.8267044413225e-07
0.000247368503194832 4.83832290464071e-07
0.000247852335485296 4.84996509117191e-07
0.000248337331994413 4.86166909257302e-07
0.00024882349890367 4.87342683018309e-07
0.000249310841586689 4.8852190928856e-07
0.000249799363495977 4.89706658448356e-07
0.000250289070154425 4.90895089750964e-07
0.000250779965244176 4.92088858647608e-07
0.000251272054102824 4.93288686388778e-07
0.000251765342789213 4.94489695748999e-07
0.000252259832484962 4.95700643381805e-07
0.000252755533128344 4.96913610872051e-07
0.000253252446739216 4.98131193406523e-07
0.000253750577932622 4.99353441423199e-07
0.000254249931374045 5.00581429122679e-07
0.000254750512803168 5.01814437579249e-07
0.000255252327240747 5.03052341930648e-07
0.000255755379582678 5.04295079020334e-07
0.000256259674661698 5.05542063176489e-07
0.000256765216724875 5.06796280457901e-07
0.000257272013005333 5.08053881527399e-07
0.00025778006688686 5.09316393042338e-07
0.000258289383279902 5.10584913250144e-07
0.000258799968193153 5.11857855040271e-07
0.000259311826048193 5.13137151524116e-07
0.000259824963199717 5.14420567692684e-07
0.00026033938376741 5.15707406821078e-07
0.000260855091174231 5.17002923327218e-07
0.000261372094097558 5.18303382876098e-07
0.000261890397480434 5.19605983771986e-07
0.000262410003464206 5.209173153115e-07
0.000262930920779518 5.22231235100376e-07
0.000263453152014618 5.23552190762263e-07
0.00026397670420538 5.2487712889834e-07
0.000264501581334279 5.26211277849857e-07
0.000265027792612128 5.27548997417346e-07
0.000265555341609546 5.28890501249588e-07
0.000266084232110795 5.30238242322335e-07
0.000266614470353118 5.31591012177754e-07
0.000267146061365295 5.32949685922407e-07
0.000267679011051218 5.34314420072495e-07
0.00026821332547129 5.35682999370266e-07
0.000268749008470661 5.37059369335141e-07
0.000269286067839996 5.3844205528347e-07
0.000269824509895279 5.39829677545357e-07
0.000270364339572825 5.41222926180833e-07
0.000270905562499005 5.42620478410841e-07
0.000271448182977416 5.44023332635545e-07
0.000271992206310052 5.45436299588557e-07
0.00027253764260964 5.46850652254993e-07
0.000273084493261895 5.48272619974797e-07
0.00027363276588187 5.49698642099334e-07
0.000274182464523969 5.51132913818082e-07
0.000274733597437787 5.52572237561128e-07
0.000275286169675349 5.54019625578217e-07
0.000275840189300927 5.55470597257964e-07
0.000276395659898185 5.56928704461524e-07
0.000276952588602646 5.58391692072696e-07
0.000277510980294719 5.59648062699461e-07
0.000278070628357418 5.60608727420214e-07
0.000278631237084839 5.61582749766703e-07
0.000279192819834605 5.62570297456338e-07
0.000279755390132062 5.63571456350623e-07
0.000280318961588412 5.64586259168591e-07
0.000280883547847581 5.65614801017873e-07
0.000281449162648599 5.66657066057391e-07
0.000282015819714656 5.67713216549744e-07
0.000282583532931206 5.68783202654507e-07
0.000283152316133861 5.69867181697637e-07
0.000283722183315558 5.70965185706762e-07
0.000284293148501265 5.72077309438717e-07
0.000284865225810704 5.7320358011432e-07
0.000285438429390818 5.74344131322897e-07
0.000286012773522141 5.75498956656431e-07
0.000286588272478797 5.76668228770436e-07
0.000287164940707568 5.77852009471471e-07
0.000287742792717039 5.79050351095198e-07
0.000288321843068134 5.80263369261876e-07
0.000288902106437396 5.81491141262876e-07
0.000289483597578659 5.82733764217606e-07
0.000290066331342877 5.83991355212043e-07
0.000290650322698089 5.85263993073156e-07
0.000291235586691162 5.86551805846347e-07
0.000291822138497008 5.87854868792057e-07
0.0002924099933658 5.89173306535563e-07
0.000292999166672336 5.90507220190591e-07
0.000293589673892527 5.91528357490612e-07
0.000294181202250017 5.92468817568546e-07
0.000294773671067586 5.93413002625553e-07
0.000295367084070211 5.9435900844808e-07
0.000295961443078659 5.95308601336688e-07
0.000296556751679996 5.96260290161041e-07
0.000297153011970157 5.97215071707037e-07
0.000297750227041864 5.98174236905394e-07
0.00029834840127877 5.99135301142074e-07
0.000298947536579912 6.00100435481869e-07
0.000299547637015394 6.01066451924735e-07
0.000300148703467318 6.02037036208014e-07
0.000300750740503526 6.03009477419455e-07
0.000301353749980946 6.03985839010093e-07
0.000301957735819956 6.04965952666501e-07
0.000302562701772622 6.05946442825883e-07
0.000303168648215448 6.06932519446626e-07
0.000303775580734895 6.07919974794206e-07
0.000304383500709689 6.08911539850169e-07
0.000304992412249539 6.09905100719221e-07
0.000305602317350258 6.10902377621127e-07
0.00030621321972788 6.11903275321065e-07
0.000306825123003201 6.1290558354856e-07
0.000307438028586749 6.13910625022457e-07
0.000308051939211772 6.14922541443833e-07
0.000308666861753215 6.15934845114324e-07
0.00030928279659833 6.1694944490756e-07
0.000309899746043237 6.17968042934187e-07
0.000310517714086172 6.18990344061052e-07
0.000311136704430233 6.20015040725237e-07
0.000311756719470958 6.21043787618067e-07
0.000312377763258576 6.22073824562528e-07
0.000312999837083138 6.23109154084391e-07
0.000313622946237223 6.24144135172849e-07
0.000314247090372396 6.25186352791073e-07
0.000314872276725187 6.26230380508043e-07
0.000315498507105695 6.27276434876018e-07
0.000316125783540571 6.28328012924943e-07
0.000316754111553496 6.29380055538521e-07
0.000317383491609034 6.30435823754932e-07
0.000318013927432789 6.31497407683645e-07
0.000318645424840473 6.32557236303237e-07
0.000319277982076776 6.33623777385111e-07
0.000319911605854161 6.35120114274268e-07
0.000320546725968435 6.36731334679313e-07
0.000321183457303115 6.37677914697763e-07
0.000321821135217813 6.38410339882621e-07
0.000322459545557695 6.39141800165622e-07
0.000323098687357861 6.39878027753026e-07
0.000323738565385614 6.4061877413927e-07
0.000324379184159753 6.41360851740003e-07
0.000325020545011493 6.42105729121903e-07
0.000325662650740615 6.42851650236588e-07
0.000326305502390852 6.43601133672096e-07
0.000326949103524524 6.44353786778312e-07
0.000327593457311302 6.45109006089647e-07
0.000328238566317392 6.45865310085172e-07
0.000328884431627477 6.46627630203171e-07
0.00032953105925768 6.47390687127051e-07
0.000330178449944807 6.48153774280206e-07
0.000330826603719087 6.48922023839384e-07
0.000331475525742927 6.49692415764035e-07
0.000332125218158691 6.5046642545892e-07
0.00033277568458415 6.51241347053403e-07
0.000333426925931203 6.51910434189948e-07
0.000334078836365393 6.52204617265795e-07
0.000334731040982659 6.52520098033579e-07
0.000335383561080692 6.52856948703543e-07
0.000336036418029396 6.53214944791622e-07
0.000336689632974187 6.53593934793917e-07
0.000337343226908981 6.53993715081557e-07
0.000337997220624063 6.5441412224309e-07
0.000338651634746306 6.54854994978016e-07
0.000339306489741284 6.5531618491322e-07
0.000339961805926197 6.55797534802646e-07
0.000340617603461 6.56298927410376e-07
0.00034127390238841 6.56820203911004e-07
0.000341930722592321 6.57361278032966e-07
0.000342588083870354 6.57921994636615e-07
0.000343246005864991 6.58502292840231e-07
0.000343904508157831 6.59102031930992e-07
0.000344563610189762 6.59721127312623e-07
0.000345223331317075 6.60359506997355e-07
0.000345883690824072 6.61017084356543e-07
0.000346544707908429 6.61693768954517e-07
0.000347206401677383 6.62389510125857e-07
0.000347868791187509 6.631042315847e-07
0.000348531895419094 6.63837896817405e-07
0.000349195733315911 6.64590438189175e-07
0.0003498603237541 6.65361805988688e-07
0.000350525685560089 6.6615197392044e-07
0.000351191837534009 6.66960889945112e-07
0.000351858798423954 6.67788547297036e-07
0.000352526586971252 6.68634913456499e-07
0.000353195221884708 6.69499979340019e-07
0.000353864721864048 6.70383715521939e-07
0.00035453510557957 6.71286126984822e-07
0.000355206391706555 6.72207203846914e-07
0.000355878598910402 6.73146948749675e-07
0.000356551745859151 6.74105382394263e-07
0.000357225851241546 6.75082499611187e-07
0.000357900933741157 6.76078318773298e-07
0.00035857701205993 6.77092881893441e-07
0.000359254104941824 6.78126210628532e-07
0.000359932231152452 6.79178317213286e-07
0.000360611409469665 6.80249259629787e-07
0.000361291658729295 6.81339075507973e-07
0.000361972997804803 6.82447804150938e-07
0.000362655445608954 6.83575503153491e-07
0.000363339021112108 6.84722231873234e-07
0.000364023743343981 6.85888045895249e-07
0.000364709631389876 6.87073019228446e-07
0.000365396704409105 6.88277205498876e-07
0.000366084981614603 6.89500710183146e-07
0.000366774482324787 6.90743573929861e-07
0.000367465225898716 6.92005911602744e-07
0.000368157231810319 6.93287817829507e-07
0.000368850519628149 6.9458936688798e-07
0.000369545108995037 6.95910668546129e-07
0.000370241019663583 6.97251801066003e-07
0.000370938271464649 6.98612934422651e-07
0.000371636884399072 6.99994139976459e-07
0.000372336878539048 7.00967924397875e-07
0.000373037846463446 7.01888123775541e-07
0.000373739734587221 7.02810228961046e-07
0.000374442544816182 7.0373389615983e-07
0.000375146278712342 7.04659236248674e-07
0.000375850937948591 7.05588298529093e-07
0.00037655652624712 7.06517894516109e-07
0.000377263044141636 7.0745005250777e-07
0.000377970494194144 7.0838522271405e-07
0.000378678879416858 7.09322796954582e-07
0.000379388202213813 7.10261935347128e-07
0.00038009846414916 7.11202449294917e-07
0.000380809666598455 7.11527791256653e-07
0.000381521194389711 7.11205276397707e-07
0.000382232399666109 7.10902524991168e-07
0.0003829433021911 7.10619745271634e-07
0.000383653921936372 7.1035654122409e-07
0.000384364278477596 7.10112523124748e-07
0.000385074391000721 7.09887320039173e-07
0.00038578427832076 7.09680570262773e-07
0.000386493958891023 7.09491923588304e-07
0.000387203450814611 7.09321045166496e-07
0.000387912771859777 7.09167611477638e-07
0.000388621939471255 7.090312999669e-07
0.000389330970771222 7.08911813493331e-07
0.000390039882584715 7.0880885177177e-07
0.000390748691436487 7.0872213506398e-07
0.000391457413571551 7.08651380336287e-07
0.000392166064951887 7.08596323010567e-07
0.000392874661274898 7.08556705410725e-07
0.000393583217980309 7.08532274317997e-07
0.000394291750254627 7.08522787680599e-07
0.000395000273042307 7.08528009595891e-07
0.000395708801051903 7.08547710461125e-07
0.000396417348762364 7.08581670024509e-07
0.000397125930432389 7.08629673356548e-07
0.000397834560105745 7.08704225470066e-07
0.000398543264331215 7.09208590043153e-07
0.000399252472921258 7.09729163160029e-07
0.000399962202084418 7.10265555982148e-07
0.000400672467640401 7.10817638973217e-07
0.000401383285279374 7.11385288666662e-07
0.00040209467056804 7.11968384557502e-07
0.000402806638952598 7.1256681430983e-07
0.000403519205766908 7.1318046654586e-07
0.000404232386233454 7.13809236855927e-07
0.00040494619547031 7.14453023795559e-07
0.000405660648494105 7.1511172928866e-07
0.000406375760223394 7.15785261837713e-07
0.000407091545485231 7.16473534127733e-07
0.000407808019019359 7.17176456619589e-07
0.000408525195475979 7.17893951180345e-07
0.000409243089427159 7.18625940677647e-07
0.000409961715367837 7.19372348183691e-07
0.00041068108771602 7.20133104199149e-07
0.00041140122082022 7.20908141856932e-07
0.000412122128962076 7.21697400945435e-07
0.000412843826363022 7.22500816691773e-07
0.000413566327179714 7.23318329392784e-07
0.000414289645509106 7.24149887643436e-07
0.00041501379539675 7.24995441937752e-07
0.000415738790838688 7.25854939862598e-07
0.00041646464577855 7.26728335742242e-07
0.000417191374114293 7.27615592270692e-07
0.000417918989706563 7.28516664463324e-07
0.000418647506371027 7.29431520558785e-07
0.000419376937891585 7.30360117929292e-07
0.000420107298009515 7.31302428815203e-07
0.00042083860043833 7.32258424276042e-07
0.000421570858862606 7.33228077422031e-07
0.000422304086940028 7.34211368266831e-07
0.000423038298308295 7.35208266031617e-07
0.000423773506574326 7.36218761375348e-07
0.000424509725335702 7.37242830986014e-07
0.000425246968166688 7.38280460145677e-07
0.000425985248626833 7.39331633084563e-07
0.000426724580259918 7.4039634591437e-07
0.000427464976605832 7.41474590524889e-07
0.000428206451196357 7.42566361054173e-07
0.000428949017557411 7.43671653912966e-07
0.000429692689211324 7.44790461336353e-07
0.000430437479672661 7.45922794052727e-07
0.000431183402466713 7.47068652210943e-07
0.000431930471118924 7.48228031843633e-07
0.000432678699150768 7.49400950815112e-07
0.000433428100101583 7.50587409982434e-07
0.000434178687511565 7.51787432113453e-07
0.000434930474943679 7.53001016509369e-07
0.000435683475960188 7.5422818769216e-07
0.00043643770414788 7.55468956494066e-07
0.000437193173104374 7.56723352570301e-07
0.000437949896456945 7.57991378904703e-07
0.000438707887835849 7.5927308015287e-07
0.000439467160916002 7.60568461320359e-07
0.000440227729377323 7.61877562663686e-07
0.000440989606939986 7.6320040435801e-07
0.000441752807344344 7.64537025641697e-07
0.000442517344369986 7.65887439148415e-07
0.000443283231809135 7.67251712610629e-07
0.000444050483521745 7.68629854537031e-07
0.000444819113376282 7.7002190898619e-07
0.000445589135285268 7.7142790984764e-07
0.000446360563195116 7.72847920200353e-07
0.000447133411115316 7.74281966799205e-07
0.000447907693082116 7.75730099083659e-07
0.000448683423181199 7.77192369580222e-07
0.00044946061555078 7.78668807609404e-07
0.000450239284358389 7.80159485085395e-07
0.000451019443843474 7.81664450818621e-07
0.000451801108294293 7.83183756826141e-07
0.000452584292051119 7.84717451769466e-07
0.000453369009502889 7.86265600798175e-07
0.000454155275103687 7.87828272435436e-07
0.000454943103376122 7.89405525383302e-07
0.000455732508901505 7.90997401868412e-07
0.000456523506303374 7.92604000560612e-07
0.000457316110303934 7.9422535738924e-07
0.000458110335661324 7.95861578157063e-07
0.000458906197239481 7.97512699258958e-07
0.00045970370993874 7.99178820499105e-07
0.000460502888759239 8.00859998842878e-07
0.000461303748758082 8.0255632159143e-07
0.000462106305079673 8.04267866524238e-07
0.000462910572946197 8.05994715247937e-07
0.000463716567661445 8.07736959947505e-07
0.000464524304621393 8.09494656594388e-07
0.000465333799277987 8.11267918633396e-07
0.000466145067196621 8.13056830117767e-07
0.000466958124026738 8.14861492601091e-07
0.000467772985519339 8.16681964744305e-07
0.000468589667484084 8.18518390019195e-07
0.000469408185874103 8.20370828772937e-07
0.000470228556702876 8.22239406189216e-07
0.000471050796109065 8.24124197904558e-07
0.00047187492030697 8.26025337933521e-07
0.000472700945644903 8.27942897223799e-07
0.000473528888542127 8.29877012063947e-07
0.000474358765554191 8.31827789563979e-07
0.000475190593343755 8.33795341471338e-07
0.000476024388685226 8.35779777442938e-07
0.000476860168462669 8.37781218694241e-07
0.000477697949681363 8.39799791308529e-07
0.000478537749472672 8.41835612665335e-07
0.000479379585085337 8.43888798257348e-07
0.000480223473883595 8.45959495940287e-07
0.000481069433379535 8.48047803995133e-07
0.00048191748118353 8.50153880575711e-07
0.000482767635064106 8.52277889257249e-07
0.000483619912953363 8.5441990283915e-07
0.000484474332856202 8.56580109304032e-07
0.000485330912965506 8.58758619668918e-07
0.000486189671585175 8.60955619352955e-07
0.000487050627204528 8.63171216703806e-07
0.000487913798421232 8.65405594756332e-07
0.000488779204015988 8.67658873226467e-07
0.000489646862889215 8.6993123301567e-07
0.00049051679412223 8.72222833343301e-07
0.000491389016955574 8.74533825552934e-07
0.000492263550781127 8.76864408874112e-07
0.000493140415190001 8.79214705226654e-07
0.000494019629895227 8.81584926410005e-07
0.000494901214821637 8.83975206901891e-07
0.000495785190028539 8.86385771526295e-07
0.000496671575800066 8.88816795872455e-07
0.000497560392595938 8.91268434064809e-07
0.000498451661030003 8.93740903137779e-07
0.000499345401933141 8.96234370814873e-07
0.000500241636303956 8.98749039897602e-07
0.000501140385343853 9.01285120349956e-07
0.000502041670464203 9.03842815268192e-07
0.000502945513279471 9.06422349276917e-07
0.000503851935628748 9.09023883518054e-07
0.000504760959512266 9.11647671730171e-07
0.000505672607183997 9.14293947115523e-07
0.000506586901131112 9.16962879389206e-07
0.000507503864010501 9.19654760211796e-07
0.000508423518770713 9.22369760855996e-07
0.000509345888531569 9.25108146406421e-07
0.000510270996677976 9.27870176117573e-07
0.000511198866854093 9.30656045853819e-07
0.000512129522899947 9.33466060630025e-07
0.000513062988960577 9.36300419059297e-07
0.000513999289379636 9.39159429474058e-07
0.00051493844880911 9.42043308148749e-07
0.000515880492117259 9.44952396308284e-07
0.000516825444513568 9.47886914179487e-07
0.000517773331427747 9.50847134737129e-07
0.000518724178562484 9.53833355133706e-07
0.000519678011917618 9.56845882428687e-07
0.000520634857800047 9.59884975189812e-07
0.000521594742775236 9.62950989877627e-07
0.000522557693765114 9.6604419081336e-07
0.000523523737955927 9.69164896640173e-07
0.000524492902852568 9.72313451490986e-07
0.000525465216304059 9.75490151439794e-07
0.000526440706455498 9.782933736347e-07
0.000527418999829133 9.80813090395325e-07
0.000528399812919528 9.83341774239973e-07
0.000529383154693768 9.85876869507669e-07
0.000530369031563276 9.88422576064268e-07
0.00053135745413934 9.9097419814475e-07
0.000532348428337485 9.93534488270856e-07
0.000533341962825756 9.96102063922625e-07
0.000534338064889678 9.98677639581555e-07
0.00053533674252926 1.00126201554537e-06
0.000536338004544805 1.00385376827084e-06
0.000537341858313076 1.00645335582504e-06
0.000538348311668901 1.00906206528513e-06
0.000539357373734186 1.01167735577883e-06
0.000540369051089965 1.01246189838116e-06
0.000541381512988347 1.01260935384565e-06
0.000542394122342192 1.01277906444641e-06
0.000543406901406639 1.01297109277452e-06
0.000544419872499413 1.01318508100331e-06
0.000545433057580416 1.01342070097047e-06
0.000546446478281387 1.01367761502913e-06
0.000547460155896416 1.0139555150557e-06
0.000548474111411472 1.01425408759604e-06
0.000549488365499068 1.01457302244874e-06
0.000550502938521516 1.01491205622267e-06
0.000551517850577739 1.01527088939956e-06
0.000552533121467139 1.01564925169116e-06
0.00055354877071883 1.01604690207305e-06
0.000554564817620903 1.01646354989807e-06
0.000555581281170801 1.01689898186828e-06
0.000556598180152669 1.01735295244948e-06
0.000557615533105119 1.01782522762233e-06
0.000558633358332741 1.01831558045014e-06
0.000559651673913191 1.0188237910329e-06
0.000560670497704224 1.01934966413111e-06
0.000561689847368355 1.01989298499814e-06
0.000562709740353353 1.02045355462073e-06
0.000563730193907974 1.02103118973455e-06
0.000564751225097709 1.02162570064337e-06
0.000565772850798352 1.02223690889577e-06
0.000566795087707248 1.02286464283231e-06
0.00056781795235008 1.02350872418583e-06
0.000568841461074266 1.02416899923005e-06
0.000569865630073496 1.02484531204355e-06
0.000570890475385539 1.02553749995745e-06
0.000571916012885497 1.02624541587477e-06
0.000572942258301372 1.02696891484188e-06
0.000573969227216214 1.02770785850446e-06
0.000574996935074718 1.02846211059259e-06
0.000576025397185311 1.02923155943979e-06
0.00057705462874475 1.0300160457998e-06
0.00057808464479055 1.03081546656188e-06
0.000579115460257112 1.03162969349989e-06
0.000580147089950612 1.03245861390964e-06
0.000581179548564522 1.03330211703006e-06
0.000582212850681552 1.0341600940113e-06
0.000583247010775563 1.03503243788402e-06
0.000584282043213447 1.03591905038588e-06
0.000585317962263833 1.03681983282693e-06
0.00058635478209666 1.03773469751053e-06
0.00058739251679417 1.03866354020928e-06
0.00058843118033438 1.03960626991387e-06
0.000589470786604293 1.04056282273063e-06
0.000590511349427024 1.04153309046122e-06
0.000591552882517485 1.04251700813144e-06
0.000592595399525617 1.04351449403787e-06
0.000593638914019655 1.04452547744074e-06
0.000594683439497095 1.04554987768005e-06
0.000595728989374775 1.04658763669058e-06
0.000596775577011466 1.04763868646297e-06
0.000597823215697929 1.04870295477439e-06
0.000598871918652703 1.04978038856235e-06
0.000599921699041266 1.05087092234863e-06
0.000600972569963614 1.05197449927943e-06
0.000602024544462894 1.0530910699907e-06
0.000603077635532884 1.05422057964815e-06
0.000604131856112532 1.0553629785209e-06
0.000605187219091053 1.05651821606696e-06
0.00060624373730712 1.05768625159265e-06
0.000607301423558713 1.05886703109016e-06
0.000608360290589803 1.06006052467771e-06
0.000609420351114481 1.06126668972321e-06
0.000610481617804204 1.06248548028307e-06
0.000611544103284487 1.06371686775935e-06
0.000612607820152246 1.06496081696835e-06
0.000613672780969215 1.06621729328608e-06
0.000614738998262501 1.06748627123828e-06
0.000615806484533739 1.0687677201604e-06
0.000616875252253899 1.07060153753869e-06
0.000617945853791438 1.07258159283764e-06
0.000619018435384276 1.07458013965492e-06
0.000620093015523931 1.07659721010613e-06
0.000621169612734037 1.07863287296519e-06
0.000622248245607002 1.08068718691389e-06
0.000623328932793916 1.08276021701307e-06
0.000624411693010929 1.08485202590686e-06
0.000625496545036836 1.08696267935189e-06
0.000626583507716188 1.08909225362452e-06
0.000627672599969812 1.09124080924142e-06
0.000628763840779054 1.09340844309732e-06
0.000629857249222151 1.09559521864621e-06
0.000630952844440797 1.0978012174237e-06
0.000632050645658221 1.10002651455266e-06
0.000633150672172774 1.10227120587644e-06
0.00063425294337865 1.10453537355437e-06
0.000635357478752204 1.10681909466453e-06
0.000636464297846869 1.10912248823765e-06
0.000637573420335107 1.11144561273453e-06
0.000638684865947841 1.11378858972535e-06
0.000639798654537567 1.11615151990537e-06
0.000640914806057472 1.11853448797015e-06
0.000642033340545442 1.1209375949078e-06
0.00064315427814035 1.123360963135e-06
0.000644277639103485 1.12580468677973e-06
0.000645403443790265 1.12826888649196e-06
0.000646531712676757 1.13075367465162e-06
0.000647662466351408 1.13325915785796e-06
0.000648795725509266 1.13578545949846e-06
0.000649931510968765 1.13833269982712e-06
0.000651069843668592 1.14090100352849e-06
0.00065221074467212 1.14349048720905e-06
0.000653354235159329 1.14610129718633e-06
0.000654500336456516 1.14873354919275e-06
0.000655649070005708 1.15138738378186e-06
0.00065680045738949 1.15406293114013e-06
0.00065795452032063 1.15676034145661e-06
0.000659111280662087 1.15947974453703e-06
0.000660270760406624 1.16222129541709e-06
0.000661432981702041 1.16498512882357e-06
0.000662597966830864 1.16777141509887e-06
0.000663765738245963 1.17058027381711e-06
0.00066493631851978 1.17341189091191e-06
0.000666109730410692 1.17626641695923e-06
0.000667285996827652 1.17914401816994e-06
0.000668465140845821 1.18204485092204e-06
0.000669647185696744 1.1849690874161e-06
0.00067083215478416 1.18791689528345e-06
0.000672020071679443 1.19088844790602e-06
0.000673210960127349 1.19388392451955e-06
0.000674404844051869 1.196903520653e-06
0.000675601747572522 1.19994739658757e-06
0.000676801694969109 1.20301574965417e-06
0.000678004710718764 1.20610878347313e-06
0.000679210819502237 1.20922666129835e-06
0.000680420046163535 1.21236960982209e-06
0.000681632415773357 1.21553781032219e-06
0.000682847953583679 1.21873147141721e-06
0.000684066685055096 1.22195082937082e-06
0.000685288635884467 1.22519604366734e-06
0.000686513831928134 1.22846735373794e-06
0.000687742299281872 1.23149652230404e-06
0.000688973795804176 1.23213923457632e-06
0.000690205935038753 1.23282398384203e-06
0.000691438759022595 1.23355212185412e-06
0.000692672311144449 1.23432363981065e-06
0.00069390663478426 1.23513861035034e-06
0.00069514177339461 1.23599704519792e-06
0.000696377770439808 1.23689904764267e-06
0.000697614669487451 1.2378446599373e-06
0.000698852514147388 1.23883398533555e-06
0.000700091348132723 1.2398671372234e-06
0.000701331215269947 1.24094423909237e-06
0.000702572159509039 1.24206538369422e-06
0.000703814224892733 1.2432307758344e-06
0.000705057455668568 1.24444056922142e-06
0.000706301896237789 1.24427253458924e-06
0.000707546168772378 1.24401001080624e-06
0.000708790178783185 1.24378958829369e-06
0.000710033968371478 1.24361101585208e-06
0.00071127757938733 1.24347384543207e-06
0.000712521053232763 1.24337763750085e-06
0.000713764430870263 1.2433219422299e-06
0.000715007752812493 1.2433064293714e-06
0.000716251059241865 1.24333066496785e-06
0.000717494389906833 1.24339424134439e-06
0.000718737784148177 1.24349692506732e-06
0.000719981281073244 1.24363830452388e-06
0.000721224919377768 1.24381804930202e-06
0.00072246873742707 1.24403585434407e-06
0.000723712773281414 1.24429149516671e-06
0.000724957064776581 1.24458464294742e-06
0.000726201649419528 1.24491497534243e-06
0.000727446564394871 1.24528230538914e-06
0.00072869184670026 1.24568637842737e-06
0.000729937533078687 1.24612698263542e-06
0.000731183660061323 1.24660383841163e-06
0.000732430263899734 1.24711683754185e-06
0.000733677380737276 1.24766569347513e-06
0.000734925046430751 1.24825025394266e-06
0.000736173296684694 1.24887037208466e-06
0.000737422167056779 1.24952583291562e-06
0.000738671692889694 1.25021648181246e-06
0.000739921909371507 1.25094220602414e-06
0.000741172851577531 1.25170289788744e-06
0.000742424554475418 1.25249839974609e-06
0.000743677052875164 1.25332859558562e-06
0.00074493038147075 1.25419339261762e-06
0.000746184574863368 1.25509273955001e-06
0.000747439667602918 1.25602646161719e-06
0.000748695694064535 1.25699449868789e-06
0.000749952688563223 1.25799688690758e-06
0.00075121068545013 1.25903344731392e-06
0.000752469718897444 1.26010422527358e-06
0.000753729823122718 1.26120908763579e-06
0.000754991032210354 1.26234805222523e-06
0.000756253380262579 1.26352112309759e-06
0.000757516901385676 1.26472825388192e-06
0.000758781629639558 1.26596936600357e-06
0.000760047599005562 1.26724467830425e-06
0.000761314843683866 1.26855393806525e-06
0.000762583397621931 1.26989729967353e-06
0.000763853294921605 1.27127481217074e-06
0.000765124569733776 1.27268649239783e-06
0.000766397256226173 1.27413232491598e-06
0.000767671388551089 1.2756123719137e-06
0.000768947000923003 1.27712673667242e-06
0.000770224127659676 1.27867545359969e-06
0.000771502803113275 1.28025867155655e-06
0.000772783061784832 1.28187639717507e-06
0.000774064938182007 1.2835287515408e-06
0.000775348466933548 1.28521578681068e-06
0.000776633682720359 1.28693770652025e-06
0.000777920620426879 1.28869442485125e-06
0.00077920931485173 1.29048633814679e-06
0.000780499801189877 1.29231344331084e-06
0.000781792114633188 1.29417585195064e-06
0.000783086290485138 1.2960737907503e-06
0.000784382364275889 1.29800741763251e-06
0.000785680371693521 1.29997678465438e-06
0.000786980348478176 1.30198213278249e-06
0.000788282330610958 1.30402370805022e-06
0.000789586354319008 1.30610157690198e-06
0.00079089245589591 1.30821610605854e-06
0.000792200672001969 1.31036740892973e-06
0.000793511039410899 1.31255564069597e-06
0.000794823595051595 1.3147811837462e-06
0.000796138376235341 1.31704409263968e-06
0.000797455420327981 1.31934476047142e-06
0.000798774765088452 1.32168340067084e-06
0.000800096448489123 1.32406023198959e-06
0.000801420508721112 1.3264756273576e-06
0.00080274698434847 1.32892989137122e-06
0.000804075914239841 1.33142322272358e-06
0.000805407337462565 1.33395582554183e-06
0.000806741293288107 1.33652824548481e-06
0.000808077821533591 1.33914077382557e-06
0.000809416962307417 1.34179359567902e-06
0.000810758755903096 1.34448716390136e-06
0.000812103243066997 1.34722186338379e-06
0.000813450464930381 1.34999808579e-06
0.000814800463016171 1.35281607936771e-06
0.000816153279095539 1.3556763994863e-06
0.000817508955495025 1.35857934583852e-06
0.000818867534840864 1.36152541328234e-06
0.000820229060254146 1.36451499124422e-06
0.00082159357524539 1.36754858988095e-06
0.000822961123835271 1.37062661394513e-06
0.000824331750449216 1.37374947579527e-06
0.000825705499925011 1.37691786120336e-06
0.000827082417786215 1.38013212352844e-06
0.000828462549909743 1.38339292820371e-06
0.000829845942837947 1.3867005312065e-06
0.000831232643369154 1.39005572999187e-06
0.000832622699099145 1.39345910362993e-06
0.000834016158202775 1.3969111259897e-06
0.000835413069328765 1.40026455467154e-06
0.000836813333883437 1.40229307281944e-06
0.000838215626956256 1.40435219114138e-06
0.000839619979147397 1.40644290759268e-06
0.00084102642205499 1.40856549905418e-06
0.000842434987554044 1.41071969524786e-06
0.000843845707249292 1.41290572558603e-06
0.000845258612974878 1.41512365645468e-06
0.000846673736631333 1.41737339100689e-06
0.00084809111002234 1.41965526264079e-06
0.000849510765284981 1.42196916265669e-06
0.000850932734447637 1.42431520315418e-06
0.000852357049650791 1.42669347294874e-06
0.00085378374312374 1.4291040026348e-06
0.000855212847126375 1.43154704407426e-06
0.000856644394170449 1.43402258167225e-06
0.000858078416752121 1.43653078624625e-06
0.000859514947538368 1.43907163091688e-06
0.000860954019169285 1.44164541523326e-06
0.000862395664584518 1.44425217146204e-06
0.00086383991675598 1.44689208380614e-06
0.000865286808839786 1.44956520890523e-06
0.000866736374048691 1.45227168557062e-06
0.000868188645734262 1.45501166505123e-06
0.000869643657399313 1.45778538122343e-06
0.000871101442780537 1.46059287060721e-06
0.000872562035651144 1.46343446257025e-06
0.000874025470113714 1.46631021932416e-06
0.000875491780333038 1.46922014555346e-06
0.000876961000478592 1.47216474980571e-06
0.000878433165228397 1.47514399311869e-06
0.000879908309221516 1.47545708442263e-06
0.000881383766305939 1.47513729635567e-06
0.000882858903602294 1.47487841734259e-06
0.000884333782019637 1.47468026977243e-06
0.000885808462289409 1.4745420556661e-06
0.000887283004345075 1.47446307074986e-06
0.000888757467415825 1.4744425914091e-06
0.000890231910007234 1.47447991189757e-06
0.000891706389919132 1.47457446895465e-06
0.000893180964388086 1.47472559149099e-06
0.000894655689979577 1.4749326877615e-06
0.000896130622667339 1.47519524501055e-06
0.000897605817912349 1.47551266686155e-06
0.000899081330579211 1.47588453524477e-06
0.000900557215114456 1.47631036047298e-06
0.000902033525474929 1.47678965591808e-06
0.000903510315130847 1.47732203762101e-06
0.000904987637168468 1.4779070743392e-06
0.000906465544242807 1.47854443709571e-06
0.000907944088679903 1.47923372430428e-06
0.000909423322404207 1.47997464876973e-06
0.000910903297052977 1.48076686283011e-06
0.000912384063915807 1.48161013293163e-06
0.000913865674048738 1.48250412729716e-06
0.000915348178176036 1.48344864047861e-06
0.000916831626816514 1.4844434434595e-06
0.000918316070259974 1.48548832097279e-06
0.000919801558580947 1.48658310889407e-06
0.000921288141689841 1.48772761917306e-06
0.000922775869309014 1.48892166467568e-06
0.000924264790973689 1.49016519674474e-06
0.000925754956170434 1.49145804245982e-06
0.000927246414212894 1.49280014224757e-06
0.000928739214355141 1.4941913745941e-06
0.000930233405729736 1.49563170626305e-06
0.000931729037435999 1.49712109207683e-06
0.000933226158528075 1.49865951246046e-06
0.000934724818040536 1.50024694831117e-06
0.000936225064988847 1.50188340606121e-06
0.000937726948394908 1.5035689051081e-06
0.000939230517300016 1.50530349037898e-06
0.000940735820790395 1.50708723236205e-06
0.000942242908022757 1.50892017670213e-06
0.000943751828199459 1.51080244499734e-06
0.000945262630644457 1.51273410875599e-06
0.000946775364753213 1.51471530289478e-06
0.000948290080056107 1.51674617536576e-06
0.000949806826231473 1.51882691250984e-06
0.000951325653143983 1.5209576124127e-06
0.000952846610756396 1.52313850015486e-06
0.000954369749256551 1.52536980140064e-06
0.000955895119057951 1.52765170421339e-06
0.000957422770762165 1.52998446066619e-06
0.000958952755222831 1.5323683361937e-06
0.000960485123559025 1.53480359688476e-06
0.000962019927155909 1.5372905477942e-06
0.000963557217703703 1.53982945640559e-06
0.000965097047160109 1.54242066764647e-06
0.000966639467827756 1.545064553083e-06
0.000968184532380838 1.54776143403598e-06
0.000969732293814875 1.55051173554169e-06
0.000971282805550416 1.55331580678971e-06
0.000972836121357206 1.55292960530077e-06
0.000974389050962507 1.55234240292301e-06
0.00097594139336543 1.55181427597037e-06
0.0009774932076414 1.55134446149132e-06
0.000979044552102891 1.55093194246407e-06
0.000980595484045355 1.55057571224927e-06
0.000982146059757605 1.5502748598228e-06
0.000983696334617427 1.55002845063005e-06
0.000985246363068057 1.54983562498819e-06
0.000986796198693046 1.54969551868327e-06
0.000988345894211729 1.54960736773881e-06
0.000989895501579468 1.54957035039206e-06
0.00099144507192986 1.54958377055929e-06
0.000992994655700419 1.54964686070906e-06
0.000994544302561128 1.54975895202914e-06
0.000996094061513157 1.54991936926868e-06
0.000997643980882426 1.55012750900616e-06
0.000999194108391432 1.55038269552761e-06
0.00100074449108696 1.55068440283551e-06
0.00100229517548979 1.55103203223355e-06
0.00100384620752203 1.55142504277818e-06
0.00100539763256481 1.55186292492316e-06
0.00100694949548973 1.55234514816861e-06
0.0010085018406379 1.5528712391225e-06
0.00101005471187702 1.55344075522717e-06
0.00101160815263225 1.55405323250883e-06
0.00101316220586476 1.55470823753439e-06
0.00101471691410229 1.5554053282146e-06
0.00101627231943051 1.55614419677611e-06
0.00101782846362728 1.55692440947797e-06
0.00101938538803676 1.55774560159722e-06
0.00102094313363836 1.5586074252888e-06
0.00102250174106365 1.55950956247693e-06
0.00102406125062612 1.56045169877265e-06
0.0010256217023249 1.56143349740512e-06
0.0010271831358223 1.56245471603114e-06
0.00102874559053833 1.56351505082232e-06
0.00103030910558915 1.56461424026535e-06
0.00103187371982942 1.56575202614344e-06
0.00103343947185556 1.56692816645148e-06
0.00103500640002201 1.56814246130639e-06
0.00103657454248332 1.56939466203302e-06
0.00103814393714535 1.57068458791837e-06
0.00103971462173327 1.57201198338821e-06
0.00104128663371666 1.57337675159615e-06
0.00104286001046826 1.57477869484647e-06
0.0010444347891631 1.57621759235326e-06
0.00104601100675546 1.57769336899391e-06
0.00104758870012445 1.57920584867464e-06
0.00104916790597312 1.58075487106824e-06
0.00105074866084419 1.58234035655991e-06
0.00105233100120075 1.58396217639377e-06
0.00105391496337715 1.58562021755037e-06
0.0010555005835947 1.58731439574416e-06
0.00105708789799044 1.58904460343368e-06
0.00105867694259388 1.59081077478668e-06
0.00106026775336866 1.59261285972457e-06
0.00106186036622839 1.59445075886226e-06
0.00106345481698725 1.59632444054742e-06
0.0010650511414278 1.59823383681163e-06
0.00106664937526461 1.60017893446512e-06
0.00106824955419907 1.60215971006077e-06
0.00106985171390913 1.60417610377824e-06
0.00107145589001291 1.60622816279609e-06
0.00107306211817571 1.60831580669699e-06
0.0010746704339824 1.61043907513396e-06
0.00107628087305754 1.61259799757654e-06
0.00107789347105511 1.61479256714681e-06
0.00107950826362226 1.61702280587022e-06
0.00108112528642813 1.61928872552116e-06
0.00108274457515365 1.6215903930306e-06
0.00108436616554668 1.62392783901378e-06
0.0010859900933857 1.62630114937214e-06
0.00108761639453507 1.62871036061637e-06
0.00108924510489569 1.63115556464283e-06
0.00109087626046033 1.63363675141848e-06
0.00109250989721175 1.63615409757554e-06
0.00109414605130932 1.63870762541768e-06
0.00109578475893474 1.64129751799297e-06
0.00109742605645273 1.64392377754867e-06
0.00109906998023028 1.64658659359409e-06
0.00110071656682388 1.64928602736892e-06
0.00110236585285125 1.65202222235924e-06
0.0011040178750736 1.65479532548044e-06
0.00110567267039908 1.6576054606933e-06
0.00110733027585978 1.66045278181119e-06
0.00110899072864159 1.66333744620142e-06
0.00111065406608779 1.66625956184096e-06
0.00111232032564963 1.66921934617456e-06
0.00111398954499581 1.67221699402582e-06
0.00111566176198983 1.67525262438897e-06
0.00111733701461422 1.67832646614983e-06
0.00111901534108037 1.68143875227714e-06
0.00112069677983265 1.6845896399793e-06
0.00112238136947263 1.68777937028369e-06
0.00112406914884291 1.69100810841617e-06
0.00112576015695133 1.69427610368455e-06
0.00112745443305501 1.69758363653221e-06
0.00112915201669154 1.70093093846774e-06
0.00113085294763001 1.70431821860819e-06
0.00113255726584862 1.7077457440575e-06
0.00113426501159268 1.71121378659864e-06
0.00113597622537928 1.71472267655371e-06
0.00113769094805583 1.71827266863546e-06
0.00113940922072447 1.72186399539421e-06
0.00114113108471986 1.72549705597389e-06
0.00114285658177583 1.72917209315577e-06
0.00114458575386899 1.7328894357447e-06
0.00114631864330473 1.73664947214503e-06
0.00114805529277688 1.7404523797284e-06
0.00114979574515661 1.74429872058039e-06
0.00115154004387719 1.74818876486301e-06
0.00115328823264205 1.7521227881152e-06
0.00115504035543017 1.75610128934599e-06
0.00115679645671951 1.76012458348088e-06
0.00115855658130299 1.76419307327998e-06
0.00116032077437627 1.76830722272378e-06
0.001162089081599 1.77246739317763e-06
0.00116386154899217 1.77524670709788e-06
0.00116563679569927 1.77501824887551e-06
0.00116741181394815 1.77482116064514e-06
0.00116918663510879 1.77465764000014e-06
0.00117096129274879 1.77452708452522e-06
0.00117273581983332 1.77442892823447e-06
0.00117451024876155 1.77436273098907e-06
0.00117628461149254 1.77432799965384e-06
0.0011780589394922 1.77432417280905e-06
0.001179833263665 1.77435082969411e-06
0.0011816076144947 1.77440752593302e-06
0.00118338202202063 1.77449374834837e-06
0.00118515651576898 1.77460916951317e-06
0.00118693112493849 1.77475327302511e-06
0.00118870587821152 1.77492571329489e-06
0.00119048080392481 1.77512603027712e-06
0.00119225592995509 1.77535388984023e-06
0.00119403128384493 1.77560888817803e-06
0.00119580689273311 1.77589068723796e-06
0.00119758278342035 1.77619890156039e-06
0.00119935898232191 1.77653319629592e-06
0.0012011355155182 1.77689322674452e-06
0.00120291240874495 1.77727866853688e-06
0.00120468968741348 1.7776892024474e-06
0.00120646737661593 1.77812451432086e-06
0.00120824550113025 1.77858428739046e-06
0.00121002408541764 1.77906824028053e-06
0.00121180315365792 1.77957608131248e-06
0.00121358272973924 1.78010753892696e-06
0.00121536283727816 1.78066230814369e-06
0.00121714349958631 1.78124016522895e-06
0.00121892473975154 1.78184081461263e-06
0.00122070658056615 1.78246400365165e-06
0.0012224890445698 1.78310949202623e-06
0.00122427215406183 1.783777059441e-06
0.00122605593112127 1.78446644393695e-06
0.0012278403975652 1.78517742657365e-06
0.00122962557499178 1.7859097851888e-06
0.00123141148477697 1.78666328655863e-06
0.00123319814806353 1.78743774059924e-06
0.00123498558580412 1.78823291505902e-06
0.00123677381871918 1.789048651976e-06
0.00123856286737116 1.78988468873759e-06
0.0012403527520599 1.79074088383901e-06
0.00124214349294374 1.79161702205729e-06
0.00124393510996579 1.79251293142787e-06
0.00124572762289722 1.79342842854641e-06
0.00124752105132577 1.79436334201722e-06
0.00124931541466778 1.79531749673492e-06
0.00125111073216452 1.79629073746673e-06
0.00125290702290199 1.79728289733947e-06
0.00125470430579933 1.79829381748942e-06
0.00125650259961681 1.79932332725339e-06
0.00125830192294407 1.80037129168181e-06
0.00126010229423575 1.80143757197979e-06
0.00126190373180773 1.80252200550764e-06
0.00126370625381324 1.80362446942078e-06
0.00126550987828266 1.80474481694922e-06
0.00126731462309961 1.80588290521106e-06
0.00126912050600482 1.80703863131884e-06
0.00127092754463614 1.80821183615705e-06
0.00127273575647229 1.80940242473473e-06
0.00127454515889703 1.81061025971694e-06
0.00127635576915675 1.81183522573175e-06
0.00127816760438248 1.81307720723178e-06
0.00127998068158971 1.81433609859957e-06
0.00128179501768831 1.81561178182761e-06
0.00128361062947014 1.81690415489622e-06
0.00128542753362503 1.81821310942103e-06
0.00128724574673445 1.81953855305721e-06
0.00128906528528751 1.82088037989009e-06
0.0012908861656674 1.82223848260329e-06
0.00129270840415 1.82361279666116e-06
0.00129453201694667 1.82500320428108e-06
0.00129635702015095 1.82640962119992e-06
0.00129818342977215 1.82805303754032e-06
0.00130001148280969 1.83100317284396e-06
0.00130184248598253 1.83398059908853e-06
0.00130367646658162 1.83698496284082e-06
0.00130551345154446 1.84001632069247e-06
0.00130735346786515 1.8430747551131e-06
0.00130919654262027 1.84616030806085e-06
0.00131104270292833 1.84927304746312e-06
0.00131289197597579 1.85241306112022e-06
0.00131474438903691 1.85558040790486e-06
0.00131659996944482 1.85877516771241e-06
0.00131845874461253 1.86199742909083e-06
0.00132032074204162 1.86524726222469e-06
0.00132218598930384 1.86852476065271e-06
0.0013240545140645 1.87182999966675e-06
0.00132592634406416 1.87516307807258e-06
0.00132780150714224 1.87852408908742e-06
0.00132968003123132 1.88191313292631e-06
0.00133156194436425 1.88533029178812e-06
0.00133344727465604 1.88877568007866e-06
0.00133533605033612 1.89224939434138e-06
0.00133722829973046 1.89575155935119e-06
0.00133912405128981 1.89928226120119e-06
0.00134102333355101 1.90284162273033e-06
0.00134292617517374 1.90642975756028e-06
0.0013448326049313 1.91004678272611e-06
0.00134674265171403 1.91369284818575e-06
0.00134865634456221 1.91736801925718e-06
0.00135057371258147 1.92107248675408e-06
0.00135249478506822 1.92480630649429e-06
0.00135441959137472 1.92856968533435e-06
0.00135634816106005 1.93236272046993e-06
0.00135828052378052 1.93618556780225e-06
0.00136021670934832 1.9400383409311e-06
0.00136215674768925 1.94392120398996e-06
0.00136410066889324 1.94783430430167e-06
0.00136604850319755 1.95177778083625e-06
0.00136800028097838 1.95575179811872e-06
0.0013699560327765 1.95975652100518e-06
0.00137191578929751 1.96379209780043e-06
0.00137387958139531 1.96785867722365e-06
0.00137584744007253 1.9719564424583e-06
0.00137781939651499 1.97608554340449e-06
0.00137979548205839 1.98024619016021e-06
0.00138177572824855 1.98443854274819e-06
0.0013837601667913 1.9886627364924e-06
0.00138574882952779 1.99291900132617e-06
0.00138774174852912 1.99720754292215e-06
0.00138973895607204 2.00152845725359e-06
0.0013917404845293 2.00588202065724e-06
0.00139374636654995 2.010268400082e-06
0.00139575663495004 2.01468780667378e-06
0.00139777132275671 2.01914039328794e-06
0.00139979046315 2.02362642574334e-06
0.00140181408957574 2.02814609474516e-06
0.00140384223567049 2.03269965298995e-06
0.00140587493532348 2.03728717489213e-06
0.00140791222249837 2.04190902026556e-06
0.00140995413151863 2.04656540548828e-06
0.00141200069692412 2.05125645448862e-06
0.00141405195337861 2.0559825088587e-06
0.00141610793588747 2.06074373203258e-06
0.0014181686796195 2.06554040218374e-06
0.00142023422002169 2.07037273999129e-06
0.00142230459276168 2.07524097766208e-06
0.00142437983373934 2.08014541110137e-06
0.00142645997915044 2.08508629631327e-06
0.00142854506544675 2.09006381452194e-06
0.00143063512926128 2.09507829778757e-06
0.00143273020755906 2.10013002125611e-06
0.00143483033758032 2.10521920291422e-06
0.00143693555678323 2.11034614280499e-06
0.00143904590292604 2.11551113640048e-06
0.00144116141406244 2.12071445722042e-06
0.00144328212851966 2.12595639177753e-06
0.00144540808491144 2.13123720475854e-06
0.0014475393221162 2.13655726166561e-06
0.00144967587937786 2.14191681910119e-06
0.00145181779619696 2.14731618220537e-06
0.00145396511237917 2.15275570510062e-06
0.00145611786808427 2.15823565056132e-06
0.00145827610373483 2.16375634806457e-06
0.00146043986008289 2.16931817673785e-06
0.00146260917825963 2.17492138927149e-06
0.0014647840996489 2.18056642933318e-06
0.00146696466607824 2.18625352603894e-06
0.00146915091960427 2.19198304687e-06
0.00147134290265114 2.1977555165406e-06
0.00147354065816769 2.20357105007619e-06
0.00147574422921776 2.20943020326907e-06
0.00147795365942103 2.21533326412041e-06
0.00148016899268515 2.22036071681653e-06
0.00148238935340197 2.22157457630641e-06
0.00148461092797827 2.22112238983879e-06
0.00148683205036811 2.22074487300679e-06
0.00148905279524112 2.22044320821411e-06
0.00149127323844933 2.22021684702576e-06
0.00149349345529636 2.2200652991861e-06
0.00149571352059555 2.21998804304107e-06
0.00149793350863859 2.21998463233528e-06
0.00150015349327092 2.22005462453375e-06
0.00150237354789546 2.22019759839866e-06
0.00150459374549385 2.22041311810455e-06
0.00150681415861196 2.22070085764964e-06
0.00150903485946961 2.22106052931829e-06
0.00151125591999893 2.22149166992869e-06
0.00151347741166886 2.22199417443951e-06
0.0015156994058433 2.22256765523437e-06
0.00151792197349853 2.22321186887539e-06
0.0015201451853674 2.22392668028208e-06
0.00152236911204769 2.22471177810266e-06
0.00152459382382579 2.22556703007568e-06
0.00152681939085587 2.2264922340078e-06
0.00152904588308987 2.22748736645111e-06
0.00153127337045632 2.22855226267685e-06
0.001533501922719 2.22968672311077e-06
0.00153573160944211 2.23089086868291e-06
0.00153796250031079 2.23216450092211e-06
0.00154019466481172 2.23350763495665e-06
0.00154242817244667 2.23492032176538e-06
0.00154466309276844 2.23640247023275e-06
0.00154689949523867 2.23795416707019e-06
0.00154913744940574 2.23957546341228e-06
0.00155137702486915 2.2412664458587e-06
0.00155361829131501 2.24302727205353e-06
0.00155586131858707 2.24485788570466e-06
0.00155810617647277 2.24675858626305e-06
0.00156035293505903 2.24872945915595e-06
0.00156260166451819 2.25077069622392e-06
0.00156485243521441 2.25288252452589e-06
0.00156710531773894 2.25506513494197e-06
0.00156936038287388 2.25731882489469e-06
0.00157161770169878 2.25964374836634e-06
0.00157387734544714 2.26204034458323e-06
0.00157613938579173 2.26450876625104e-06
0.00157840389455798 2.26704955897356e-06
0.00158067094411695 2.26966280247121e-06
0.00158294060691942 2.27234900537386e-06
0.0015852129559248 2.27510864026047e-06
0.00158748806456506 2.27794210756933e-06
0.00158976600667262 2.28084973523125e-06
0.00159204685640786 2.28383210212815e-06
0.00159433068850998 2.28688967907058e-06
0.00159661757818906 2.29002297244479e-06
0.0015989076011615 2.29323252434895e-06
0.00160120083368585 2.29651894886735e-06
0.00160349735263472 2.29988286012584e-06
0.00160579723549484 2.30332483608243e-06
0.00160810056033092 2.30684552699761e-06
0.00161040740585792 2.3093565510223e-06
0.00161271676240894 2.31032652241557e-06
0.00161502708893136 2.31135744864911e-06
0.00161733844638001 2.312450505875e-06
0.00161965089688588 2.31360517262868e-06
0.00162196450205851 2.31482159418179e-06
0.00162427932365269 2.31609900795566e-06
0.00162659542266065 2.31743757952871e-06
0.00162891286024018 2.31883663274586e-06
0.00163123169687292 2.32029628745106e-06
0.00163355199316038 2.3218160186429e-06
0.00163587380917902 2.32339583462113e-06
0.00163819720501364 2.3250352953836e-06
0.00164052224030902 2.32673455895216e-06
0.00164284897486798 2.32849326979833e-06
0.00164517746813777 2.33031134314159e-06
0.00164750777948092 2.33218850743383e-06
0.00164983996798835 2.33412476150396e-06
0.00165217409274985 2.33611998265117e-06
0.0016545102127325 2.3381741877608e-06
0.00165684838692027 2.34028720687182e-06
0.00165918867412714 2.34245874830279e-06
0.00166153113287544 2.34468924696467e-06
0.0016638758221224 2.3469783637498e-06
0.00166622280048615 2.34932596384121e-06
0.00166857212645 2.35173231251512e-06
0.00167092385876251 2.35419722718263e-06
0.00167327805598969 2.35672085998035e-06
0.00167563477684967 2.35930311077896e-06
0.00167799407996045 2.36194421419896e-06
0.00168035602417465 2.36464402211311e-06
0.00168272066819677 2.36740265577728e-06
0.00168508807085254 2.37022024508611e-06
0.00168745829109763 2.37309679800595e-06
0.00168983138789563 2.37603252684505e-06
0.00169220742042248 2.37902758739406e-06
0.00169458644800987 2.38208188282984e-06
0.0016969685298927 2.38519584726588e-06
0.00169935372573997 2.38836946655752e-06
0.00170174209520653 2.39160293104908e-06
0.00170413369813758 2.39489637445632e-06
0.00170652859451203 2.39825013541678e-06
0.00170892684464745 2.40166429997318e-06
0.00171132850894742 2.40513922462936e-06
0.00171373364817205 2.4086750787156e-06
0.00171614232325077 2.41227197488034e-06
0.00171855459522565 2.41593036220443e-06
0.00172097052558785 2.41965043713057e-06
0.00172339017602498 2.42343247071793e-06
0.0017258136084957 2.42727680892536e-06
0.00172824088530463 2.43118387294487e-06
0.00173067206917757 2.43515356807623e-06
0.00173310722274565 2.43918679409972e-06
0.00173554640953975 2.44328354128362e-06
0.00173798969308103 2.44744440096574e-06
0.001740437137482 2.45166964582851e-06
0.00174288880712782 2.45595955819865e-06
0.00174534476668602 2.4603147599525e-06
0.00174780508144598 2.46473568605675e-06
0.00175026981713203 2.46922264986987e-06
0.0017527390397819 2.47377617317148e-06
0.00175521281595507 2.47839665642765e-06
0.0017576912126115 2.48308477558417e-06
0.00176017429738709 2.48784082086631e-06
0.00176266213820795 2.49266549078859e-06
0.00176515480369874 2.49755929696596e-06
0.00176765236299571 2.50252276256002e-06
0.00177015488575827 2.50755642243279e-06
0.0017726624421807 2.51266102303407e-06
0.00177517510320373 2.51783692405404e-06
0.00177769294012779 2.52308503004422e-06
0.00178021602515783 2.52840585910619e-06
0.00178274443101694 2.5337999416707e-06
0.00178527823095861 2.53926822212731e-06
0.00178781749918074 2.54481125787681e-06
0.00179036231043861 2.55043002166386e-06
0.00179291274046028 2.55612496465198e-06
0.00179546886542493 2.56189695397134e-06
0.0017980307623789 2.56774673739701e-06
0.0018005985091163 2.57367534694854e-06
0.00180317218446324 2.57968335912082e-06
0.00180575186782237 2.58577176976723e-06
0.00180833763959213 2.59194152399782e-06
0.00181092958111613 2.59819344831864e-06
0.00181352777456445 2.6045283177078e-06
0.00181613230288216 2.60625333445103e-06
0.00181873855621661 2.60781728339805e-06
0.00182134637350001 2.60948612477238e-06
0.00182395585962478 2.61125979870852e-06
0.00182656711942349 2.61313825675191e-06
0.00182918025768024 2.61512141657147e-06
0.00183179537909681 2.61720935333894e-06
0.00183441258845015 2.61940201787153e-06
0.00183703199046802 2.62169957477773e-06
0.0018396536900428 2.62410215438107e-06
0.00184227779219718 2.62660994288425e-06
0.00184490440214006 2.62922315976274e-06
0.00184753362529983 2.63194209171285e-06
0.00185016556739154 2.63476704742124e-06
0.00185280033443896 2.63769842561073e-06
0.00185543803286457 2.64073659035185e-06
0.00185807876945492 2.64388204134239e-06
0.00186072265149627 2.64713527786467e-06
0.00186336978677413 2.65049684425985e-06
0.00186602028361839 2.65223767181836e-06
0.00186867252129021 2.64957316893367e-06
0.00187132209445914 2.64703291180687e-06
0.00187396912737095 2.64462060121537e-06
0.00187661374797216 2.64233360677273e-06
0.00187925608157894 2.64016933708187e-06
0.00188189625091602 2.63812540624222e-06
0.00188453437632226 2.63619943042835e-06
0.00188717057575269 2.63438916084408e-06
0.00188980496491353 2.63269248203825e-06
0.00189243765739557 2.63110734348798e-06
0.00189506876473906 2.62963164714596e-06
0.00189769839638621 2.62826358031551e-06
0.00190032665996652 2.6270013692441e-06
0.00190295366133577 2.62584321167004e-06
0.00190557950454744 2.62478734273745e-06
0.00190820429189017 2.62383227780903e-06
0.00191082812416798 2.62297641236502e-06
0.00191345110058035 2.62221828722723e-06
0.00191607331886757 2.62155649906685e-06
0.00191869487536664 2.62098961133488e-06
0.00192131586497798 2.62051635242584e-06
0.0019239363813304 2.62013546030083e-06
0.0019265565167907 2.61984574809652e-06
0.0019291763625388 2.61964605941021e-06
0.00193179600859821 2.61953522374837e-06
0.00193441554382196 2.61951225413586e-06
0.00193703505607609 2.619576082421e-06
0.00193965463215852 2.61972575687292e-06
0.00194227435791539 2.61996030975643e-06
0.00194489431822514 2.62027888876727e-06
0.00194751459711391 2.62068060283182e-06
0.00195013527771674 2.62116467545107e-06
0.00195275644239219 2.6217302687249e-06
0.00195537817266092 2.62237672437037e-06
0.00195800054938529 2.62310319049914e-06
0.00196062365257579 2.62390908183508e-06
0.00196324756165762 2.6247937724214e-06
0.00196587235543005 2.62575650773713e-06
0.00196849811193778 2.62679686458845e-06
0.00197112490880237 2.62791422501626e-06
0.00197375282302739 2.62910801705185e-06
0.00197638193104444 2.6303777801866e-06
0.00197901230882463 2.63172301185189e-06
0.00198164403183648 2.63314336432976e-06
0.00198427717520081 2.63463829417846e-06
0.00198691181349499 2.63620747809498e-06
0.00198954802097308 2.63785055001506e-06
0.0019921858715231 2.6395670789952e-06
0.00199482543860209 2.64135687570951e-06
0.0019974667954778 2.64321955429226e-06
0.00200011001503209 2.64515481685536e-06
0.00200275516984895 2.64716254113018e-06
0.00200540233239008 2.64924236399608e-06
0.00200805157475407 2.6513941415074e-06
0.00201070296889558 2.65361768587914e-06
0.00201335658658146 2.65591287500585e-06
0.00201601249945647 2.65827945490251e-06
0.00201867077891137 2.66071739063357e-06
0.002021331496302 2.6632265371788e-06
0.00202399472283918 2.66580688080257e-06
0.00202666052971998 2.66845829743801e-06
0.00202932898801742 2.67118077224148e-06
0.00203200016878966 2.67397426775388e-06
0.00203467414305742 2.67683878978907e-06
0.00203735098184721 2.67977440950271e-06
0.00204003075625671 2.682781087193e-06
0.0020427135373439 2.68585891442819e-06
0.00204539939625833 2.68900795994266e-06
0.00204808840421827 2.69222833572259e-06
0.002050780632554 2.69552015290292e-06
0.0020534761527069 2.69888352169282e-06
0.00205617503622859 2.70231861767253e-06
0.00205887735484626 2.70582561557249e-06
0.00206158318046184 2.70940471136961e-06
0.00206429258517321 2.71305607797141e-06
0.00206700564125118 2.71678002039555e-06
0.00206972242127157 2.72057666538693e-06
0.00207244299793696 2.72444640509436e-06
0.00207516744434205 2.72838947559698e-06
0.00207789583381765 2.73240615650853e-06
0.00208062823997416 2.73649681571865e-06
0.00208336473678988 2.74066182058268e-06
0.00208610539861046 2.7449014485719e-06
0.00208885030005903 2.74921617732135e-06
0.00209159951623635 2.75360639484199e-06
0.0020943531226312 2.75807251098869e-06
0.00209711119514219 2.76261495755606e-06
0.00209987381009974 2.76723423327525e-06
0.00210264104433302 2.77193083679271e-06
0.00210541297516981 2.77670526666262e-06
0.00210818968043647 2.78155799880871e-06
0.00211097123843528 2.78648973440612e-06
0.00211375772816969 2.79125002745518e-06
0.00211654897819714 2.79086365647787e-06
0.00211933984185362 2.79055534563937e-06
0.00212213039719926 2.79032987267911e-06
0.00212492072707194 2.79018602164481e-06
0.00212771091309358 2.79012258749051e-06
0.00213050103568107 2.79013841180446e-06
0.00213329117409288 2.79023246647719e-06
0.00213608140655936 2.79040358884031e-06
0.0021388718101482 2.79065086576914e-06
0.00214166246101396 2.79097322503528e-06
0.002144453434239 2.79136975901746e-06
0.00214724480399802 2.79183952047128e-06
0.00215003664351849 2.79238166600109e-06
0.00215282902518449 2.79299528818594e-06
0.00215562202047268 2.79367961868558e-06
0.00215841570009136 2.79443381275952e-06
0.00216121013390412 2.79525715216818e-06
0.00216400539105629 2.79614887772842e-06
0.00216680153993402 2.79710827269395e-06
0.00216959864820671 2.79813467443576e-06
0.00217239678288115 2.79922741464782e-06
0.00217519601029579 2.80038580730571e-06
0.0021779963961031 2.80160932705783e-06
0.00218079800543016 2.80289731149788e-06
0.00218360090274166 2.80424927037304e-06
0.00218640515201203 2.80566452868661e-06
0.00218921081654072 2.80714272579754e-06
0.00219201795926651 2.80868322115831e-06
0.00219482664248767 2.81028559313338e-06
0.00219763692808081 2.81194940133939e-06
0.00220044887748214 2.81367409165003e-06
0.00220326255157379 2.81545932831301e-06
0.00220607801090211 2.81730466169946e-06
0.00220889531556381 2.81920969427052e-06
0.00221171452525808 2.82117410419356e-06
0.00221453569936227 2.82319743193875e-06
0.00221735889679421 2.82527941199674e-06
0.00222018417620621 2.82741968848411e-06
0.00222301159589469 2.82961790984634e-06
0.00222584121380454 2.83187379985337e-06
0.00222867308760439 2.83418711020121e-06
0.00223150727471459 2.83655754944092e-06
0.00223434383226403 2.83898475923025e-06
0.00223718281702326 2.84146862205037e-06
0.00224002428564531 2.84400885882032e-06
0.00224286829450413 2.84660521816379e-06
0.0022457148997223 2.8492575947625e-06
0.00224856415731706 2.85196562698498e-06
0.00225141612294404 2.85472931215769e-06
0.0022542708522562 2.85754836767066e-06
0.00225712840062387 2.86042265682849e-06
0.0022599888232807 2.86335204692075e-06
0.00226285217532762 2.86633633817202e-06
0.00226571851166579 2.86937552412721e-06
0.00226858788718992 2.8724694366667e-06
0.00227146035662659 2.87561795893759e-06
0.00227433597458553 2.87882100172126e-06
0.00227721479558725 2.88207845608004e-06
0.00228009687404333 2.88539031180095e-06
0.00228298226435513 2.88875644426264e-06
0.00228587102079939 2.89217689869096e-06
0.00228876319769808 2.89565155854602e-06
0.00229165884925663 2.89918035863341e-06
0.00229455802961526 2.90276333264249e-06
0.0022974607929479 2.90640054219874e-06
0.0023003671934901 2.91009181587061e-06
0.00230327728530597 2.9138372946528e-06
0.00230619112260063 2.91763693402519e-06
0.00230910875953465 2.92149081233234e-06
0.00231203025034698 2.925398893478e-06
0.00231495564924046 2.92936128811683e-06
0.00231788501052858 2.93337804005691e-06
0.00232081838856863 2.93744917367283e-06
0.00232375583774231 2.9415747414516e-06
0.00232669741248376 2.94575491932197e-06
0.00232964316740308 2.94998974507965e-06
0.00233259315714816 2.95427930860313e-06
0.00233554743645676 2.95862368051728e-06
0.00233850606013728 2.96302305524549e-06
0.00234146908319253 2.9674775844465e-06
0.00234443656077697 2.97198732917043e-06
0.00234740854810614 2.97655245063025e-06
0.00235038510055677 2.98117306720595e-06
0.00235336627362398 2.98584934995268e-06
0.00235635212297393 2.99058152283316e-06
0.00235934270449677 2.99536976723285e-06
0.002362338074264 3.00021422184207e-06
0.00236533828848584 3.00511507836612e-06
0.00236834340356421 3.01007262972997e-06
0.00237135347619394 3.01508688667997e-06
0.00237436856308062 3.0201583928629e-06
0.00237738872147348 3.02528707410185e-06
0.00238041400854758 3.03047338958595e-06
0.00238344448193717 3.03571742020336e-06
0.00238648019935737 3.04101958902124e-06
0.00238952121894639 3.04638003662962e-06
0.00239256759898302 3.05179900555759e-06
0.00239561939798858 3.05727698551711e-06
0.0023986766749741 3.0628140870424e-06
0.00240173948906114 3.06841071613331e-06
0.00240480789977727 3.07406704386753e-06
0.00240788196682114 3.0797836827627e-06
0.0024109617505039 3.0855606720878e-06
0.00241404731117599 3.09139849281682e-06
0.00241713870966881 3.09729748787024e-06
0.00242023600715668 3.10325815278511e-06
0.00242333926530946 3.10928060212084e-06
0.00242644854591158 3.11536534556146e-06
0.00242956391125714 3.12151280338808e-06
0.00243268542406053 3.12772345225372e-06
0.00243581314751279 3.13399748424205e-06
0.00243894714499703 3.14033553743136e-06
0.00244208748053446 3.14673801459852e-06
0.00244523421854906 3.15320527755895e-06
0.00244838742382662 3.15973784278431e-06
0.0024515471616694 3.1663361864316e-06
0.00245471349785583 3.17300084230017e-06
0.00245788649869813 3.17973220590416e-06
0.00246106623090404 3.18653082857715e-06
0.00246425276173261 3.19339732015935e-06
0.00246744615905277 3.20033200473777e-06
0.00247064649105751 3.2073356584377e-06
0.00247385382671595 3.21440872278473e-06
0.00247706823543873 3.22155169790477e-06
0.00248028978713664 3.22744321413459e-06
0.00248351723035077 3.23007667255198e-06
0.00248674730702332 3.23278986144909e-06
0.00248998009688477 3.23558414714076e-06
0.00249321568103191 3.23845929573847e-06
0.00249645414032765 3.24141507153541e-06
0.00249969555539919 3.24445125070218e-06
0.00250294000664989 3.24756763501937e-06
0.00250618757428491 3.25076405183117e-06
0.00250943833833674 3.25404040933449e-06
0.00251269237874608 3.2573966136924e-06
0.00251594977535977 3.26083243049942e-06
0.00251921060779027 3.26434787208453e-06
0.00252247495566235 3.26794289330267e-06
0.00252574289855565 3.27161741901514e-06
0.00252901451597467 3.27537139939985e-06
0.00253228988737407 3.27920494878129e-06
0.00253556909232285 3.28311804055417e-06
0.00253885221036341 3.28711061779985e-06
0.00254213932098121 3.29118292690722e-06
0.00254543050390811 3.29533493412144e-06
0.00254872583884223 3.2995667143664e-06
0.0025520254055566 3.30387856312789e-06
0.00255532928411973 3.30827049519171e-06
0.00255863755461492 3.31274263425148e-06
0.00256195029724917 3.31729529714707e-06
0.00256526759254632 3.32192857525195e-06
0.00256858952112157 3.32664278118625e-06
0.00257191616390276 3.33143808568163e-06
0.00257524760198844 3.33631474114174e-06
0.00257858391672958 3.34127313813027e-06
0.00258192518986771 3.34631349710707e-06
0.00258527150336482 3.35143617676512e-06
0.00258862293954158 3.35664153403395e-06
0.00259197958107562 3.36192983955023e-06
0.00259534151091517 3.36470731816819e-06
0.00259870621823334 3.36589772607588e-06
0.00260207211595941 3.36712197664975e-06
0.00260543923793606 3.36838079920904e-06
0.00260880761873527 3.36967384526735e-06
0.00261217729258054 3.37100074949436e-06
0.00261554829333003 3.37236118433107e-06
0.00261892065451436 3.37375477774138e-06
0.0026222944092921 3.37518114032821e-06
0.00262566959043243 3.37664003036108e-06
0.00262904623046279 3.37813110637893e-06
0.00263242436156917 3.37965398169236e-06
0.00263580401555086 3.38120844533219e-06
0.0026391852239962 3.3827941028781e-06
0.00264256801809908 3.38441076369964e-06
0.00264595242886277 3.3860580252609e-06
0.00264933848688804 3.38773568924088e-06
0.00265272622257728 3.389443400302e-06
0.00265611566597758 3.39118100805772e-06
0.00265950684698564 3.39294809275836e-06
0.00266289979507839 3.39474452384894e-06
0.00266629453960224 3.39656995662122e-06
0.00266969110955887 3.3984241961739e-06
0.00267308953375504 3.40030697307032e-06
0.00267648984072811 3.40221805558935e-06
0.0026798920587837 3.40415719340047e-06
0.0026832962159771 3.40612425893101e-06
0.00268670234023603 3.40811885109305e-06
0.00269011045908712 3.41014083306612e-06
0.00269352059992019 3.41219002111244e-06
0.0026969327899413 3.41426618414102e-06
0.00270034705612544 3.41636907185041e-06
0.00270376342519729 3.41849858625031e-06
0.00270718192378354 3.42065441002716e-06
0.00271060257819357 3.4228364069367e-06
0.00271402541460051 3.42504436416675e-06
0.00271745045896467 3.42727816466811e-06
0.00272087773712934 3.42953747009336e-06
0.00272430727459944 3.43182223994324e-06
0.00272773909683938 3.43322037746451e-06
0.00273117231721684 3.43387860813653e-06
0.00273460619582498 3.43463796128759e-06
0.00273804083378627 3.43549900268463e-06
0.00274147633278895 3.43646117829468e-06
0.00274491279396725 3.43752415132863e-06
0.00274835031811857 3.43868758807158e-06
0.00275178900570665 3.43995110421836e-06
0.00275522895681087 3.44131426463312e-06
0.0027586702710755 3.44277706372617e-06
0.00276211304813922 3.44433917762209e-06
0.00276555738731685 3.44600028432271e-06
0.00276900338760117 3.44776049056795e-06
0.00277245114809174 3.44961915725292e-06
0.00277590076724899 3.45157660724368e-06
0.00277935234385623 3.45363268425494e-06
0.00278280597654049 3.4557870193398e-06
0.00278626176355983 3.45803983136473e-06
0.00278971980339119 3.46039096620382e-06
0.0027931801943574 3.46284053705451e-06
0.00279664303489445 3.46538860410968e-06
0.00280010842349856 3.46803501405892e-06
0.00280357645851262 3.47078004080814e-06
0.00280704723855343 3.47362374463701e-06
0.00281052086229806 3.47656634594406e-06
0.00281399742864401 3.47960785104805e-06
0.00281747703649506 3.48274869357267e-06
0.00282095978518863 3.48598882547528e-06
0.00282444577401411 3.4893286259169e-06
0.00282793510264002 3.492768473709e-06
0.00283142787111373 3.49630847931075e-06
0.00283492417959304 3.49994912726145e-06
0.0028384241287203 3.50369052624262e-06
0.00284192781924655 3.50753337376853e-06
0.00284543535262031 3.51147799149605e-06
0.00284894683061181 3.51552469997994e-06
0.00285246235531179 3.51967408732986e-06
0.00285598202939912 3.52392663354483e-06
0.00285950595603266 3.52828281769511e-06
0.00286303423885036 3.53274333329964e-06
0.00286656698218366 3.53730855006929e-06
0.00287010429073373 3.5419793756194e-06
0.00287364627010935 3.54675617796298e-06
0.00287719302628731 3.5516397556241e-06
0.00288074466604293 3.55663074467588e-06
0.00288430129678761 3.56134653043023e-06
0.00288786264331804 3.5646725893826e-06
0.00289142731590742 3.56801813739664e-06
0.00289499533404482 3.57138351890397e-06
0.00289856671756372 3.57476866958408e-06
0.00290214148623331 3.57817351454571e-06
0.00290571965974785 3.58170218265198e-06
0.00290930136193051 3.58880999838291e-06
0.00291289017192889 3.59596642953011e-06
0.00291648613835842 3.60317070283342e-06
0.00292008930906125 3.61042301703107e-06
0.00292369973207828 3.61772361782592e-06
0.00292731745569611 3.62507277472206e-06
0.00293094252847083 3.63247072204248e-06
0.00293457499919287 3.63991775080966e-06
0.00293821491694368 3.64741399656904e-06
0.00294186233094025 3.6549598068549e-06
0.00294551729074711 3.66255539852907e-06
0.00294917984614564 3.66847972360858e-06
0.00295284832586924 3.67157697732174e-06
0.00295651990284657 3.67475941702217e-06
0.00296019466226359 3.67802943451817e-06
0.00296387269169811 3.6813871461224e-06
0.00296755407884423 3.68483218514895e-06
0.00297123891102938 3.68836449801365e-06
0.00297492727552739 3.69198404562827e-06
0.00297861925957302 3.69569070384116e-06
0.00298231495027686 3.69948456178806e-06
0.00298601443483865 3.7033652255957e-06
0.00298971780006424 3.70733330999309e-06
0.00299342513337424 3.71138844986114e-06
0.0029971365218241 3.71553049282667e-06
0.00300085205231693 3.71975979767063e-06
0.0030045718121146 3.72407633979024e-06
0.00300829588845439 3.72848000910263e-06
0.00301202436846349 3.73297120661348e-06
0.0030157573396701 3.73754994994073e-06
0.00301949488962004 3.74221637012823e-06
0.00302323710599017 3.74697061230022e-06
0.00302698407660247 3.75181283566829e-06
0.00303073588943814 3.75674301449926e-06
0.00303449263245264 3.7617617339563e-06
0.0030382543941866 3.76686909637229e-06
0.00304202126328297 3.7720652181054e-06
0.00304579332850107 3.77735032910611e-06
0.00304957067883018 3.78272497242181e-06
0.0030533534038026 3.78818930754395e-06
0.00305714159311014 3.79374350815061e-06
0.0030609353366183 3.79938796151661e-06
0.00306473472457981 3.80512326915139e-06
0.00306853984784896 3.81094934955079e-06
0.00307235079719851 3.81686693331395e-06
0.00307616766413183 3.82287636750213e-06
0.00307999054049933 3.82897811399376e-06
0.00308381951861332 3.83517235015865e-06
0.00308765469096348 3.84145976775687e-06
0.00309149615073124 3.84784077458602e-06
0.00309534399150583 3.85431569370592e-06
0.00309919830719953 3.86088556423754e-06
0.00310305919276377 3.86755034090761e-06
0.00310692674310468 3.87431099495055e-06
0.00311080105409963 3.88116771284784e-06
0.00311468222181248 3.8881214989845e-06
0.00311857034331146 3.89517247199983e-06
0.00312246551578346 3.90232187084059e-06
0.0031263678376543 3.90957004877586e-06
0.00313027740770308 3.90973335307819e-06
0.00313418714105615 3.9073021671885e-06
0.00313809444322334 3.90503888293926e-06
0.00314199948210628 3.90294415781561e-06
0.0031459024262641 3.90101563119928e-06
0.0031498034418953 3.89925094248442e-06
0.00315370269283778 3.89764786363294e-06
0.00315760034070141 3.89620433113249e-06
0.00316149654503255 3.89491827781441e-06
0.00316539146331036 3.89378783196474e-06
0.00316928525114233 3.89281109940978e-06
0.00317317806224174 3.8919863625353e-06
0.00317707004860427 3.89131196261131e-06
0.00318096136056688 3.89078624901955e-06
0.0031848521468159 3.89040774477871e-06
0.00318874255456068 3.8901749793319e-06
0.00319263272954001 3.89008663741886e-06
0.00319652281617743 3.89014137550047e-06
0.00320041295755293 3.89033790420716e-06
0.00320430329545714 3.89067518692616e-06
0.00320819397064407 3.89115205721244e-06
0.00321208512270128 3.891767450711e-06
0.00321597689015199 3.89252042116044e-06
0.00321986941057315 3.89341004027443e-06
0.00322376282061342 3.89443548022933e-06
0.00322765725609365 3.89559589703125e-06
0.00323155285199068 3.89689059601273e-06
0.0032354497425867 3.89831881569174e-06
0.00323934806140239 3.89988000948305e-06
0.00324324794141187 3.90157351343546e-06
0.00324714951492531 3.9033987615716e-06
0.00325105291368688 3.90535541845409e-06
0.00325495826910533 3.90744294724807e-06
0.00325886571205258 3.90966107431272e-06
0.00326277537312689 3.91200929066857e-06
0.00326668738241756 3.91448744976308e-06
0.00327060186986733 3.9170953021592e-06
0.00327451896516948 3.91983259486142e-06
0.00327843879776435 3.92269923745011e-06
0.0032823614970018 3.92569513565722e-06
0.00328628719213745 3.9288202577356e-06
0.00329021601239519 3.93207453434516e-06
0.00329414808692953 3.93545809168922e-06
0.00329808354502122 3.93897098484609e-06
0.00330202251600607 3.9426133643049e-06
0.00330596512937037 3.94638540921582e-06
0.00330991151477959 3.95028732727369e-06
0.00331386180210686 3.95431932113747e-06
0.003317816121428 3.95848188963313e-06
0.00332177460331763 3.96277529247213e-06
0.00332573737861011 3.96719991808038e-06
0.00332970457852819 3.97175631753659e-06
0.00333367633484572 3.97644483549878e-06
0.00333765277968122 3.98126624813311e-06
0.00334163404592935 3.98622095705822e-06
0.00334562026688641 3.99130969501822e-06
0.00334961157658143 3.99653315636733e-06
0.0033536081097378 4.00189209805621e-06
0.00335761000183585 4.00738727224195e-06
0.0033616173891081 4.01301956151047e-06
0.00336563040866961 4.01848007211768e-06
0.00336964888874173 4.01614285530324e-06
0.00337366503159703 4.01394606523133e-06
0.00337767897766226 4.01189751565069e-06
0.00338169087517791 4.00999459700878e-06
0.00338570086977492 4.00823495815011e-06
0.00338970910473307 4.00661630132669e-06
0.0033937157210344 4.00513614461709e-06
0.00339772085717901 4.00379269954601e-06
0.00340172464987856 4.00258355219764e-06
0.00340572723343076 4.00150701280104e-06
0.00340972874044356 4.00056096759589e-06
0.00341372930141115 3.99974368707872e-06
0.00341772904509823 3.99905328620064e-06
0.00342172809838443 3.99848812732149e-06
0.00342572658651175 3.99804655032918e-06
0.00342972463306208 3.99772700631408e-06
0.0034337223600684 3.99752788912858e-06
0.00343771988795753 3.99744783646507e-06
0.00344171733579399 3.99748546094608e-06
0.00344571482125494 3.9976392828232e-06
0.00344971246053776 3.99790806405089e-06
0.00345371036860181 3.9982906402295e-06
0.00345770865924204 3.99878561946904e-06
0.00346170744486151 3.99939201665911e-06
0.00346570683687817 4.00010868511737e-06
0.00346970694556329 4.00093458332267e-06
0.00347370788014661 4.00186860769558e-06
0.0034777097487543 4.00290979226996e-06
0.00348171265854657 4.00405727485788e-06
0.00348571671582143 4.00531013012066e-06
0.00348972202595155 4.00666743590912e-06
0.00349372869338746 4.00812847262824e-06
0.00349773682186009 4.00969235680863e-06
0.0035017465142169 4.01135840683386e-06
0.00350575787262373 4.01312590976727e-06
0.0035097709985335 4.01499415436821e-06
0.00351378599268787 4.01696239758725e-06
0.00351780295508546 4.01903016345291e-06
0.00352182198524891 4.02119687726311e-06
0.00352584318212617 4.02346186538126e-06
0.00352986664399155 4.02582462079715e-06
0.00353389246861235 4.02828473649789e-06
0.00353792075334885 4.0308417059847e-06
0.00354195159505483 4.03349495625333e-06
0.00354598509001109 4.03624427943659e-06
0.00355002133429052 4.03908920164904e-06
0.00355406042349217 4.04202931486072e-06
0.00355810245280703 4.04506430998977e-06
0.00356214751711702 4.04819397684323e-06
0.00356619571109386 4.05141783851462e-06
0.00357024712893238 4.05473581564703e-06
0.00357430186474803 4.05814759520309e-06
0.00357836001234323 4.06165296248547e-06
0.00358242166530571 4.06525173462767e-06
0.00358648691704034 4.06894376051546e-06
0.00359055586080086 4.0727288874474e-06
0.00359462858968831 4.07660702756769e-06
0.00359870519671587 4.08057805801374e-06
0.00360278577477389 4.08464185402182e-06
0.00360687041662791 4.08879848865677e-06
0.00361095921511657 4.09304783333015e-06
0.0036150522629499 4.09738992386884e-06
0.00361914965287376 4.10182472740304e-06
0.00362325147760117 4.10635237560294e-06
0.00362735782997677 4.11097279794207e-06
0.00363146880277471 4.11568615506606e-06
0.00363558448892978 4.12049257216021e-06
0.00363970498150194 4.12539210535792e-06
0.0036438303736073 4.13038490861575e-06
0.00364796075851591 4.13547110013103e-06
0.00365209622961604 4.14065102992533e-06
0.00365623688064597 4.14592474474788e-06
0.00366038280539072 4.1512924560678e-06
0.00366453409784678 4.15675454059029e-06
0.00366869085238737 4.1623111382216e-06
0.0036728531635256 4.16796268827035e-06
0.00367702112621387 4.17370939305992e-06
0.00368119483560693 4.17955158672063e-06
0.00368537438719365 4.18548953381561e-06
0.00368955987672746 4.19152376565564e-06
0.00369375140049312 4.19765474453029e-06
0.00369794905523765 4.20388266108514e-06
0.00370215293789873 4.21020797291211e-06
0.00370636314587165 4.21663133819864e-06
0.00371057977720984 4.22315314350807e-06
0.00371480293035335 4.22977384071713e-06
0.00371903270419407 4.23649394728846e-06
0.00372326919814136 4.24331411435291e-06
0.00372751251225571 4.25023485605541e-06
0.00373176274711177 4.25725682042203e-06
0.00373602000393219 4.26438058617541e-06
0.00374028438451836 4.27160679840543e-06
0.00374455599131677 4.27893610082828e-06
0.0037488349274176 4.28636906759559e-06
0.00375312129648519 4.28884287163595e-06
0.00375741013935683 4.2888746598082e-06
0.00376169901401664 4.28901129019073e-06
0.00376598802530683 4.28925420610526e-06
0.00377027727951293 4.28960207156801e-06
0.0037745668815845 4.29005353289643e-06
0.0037788569351174 4.29060728466768e-06
0.00378314754240207 4.29126207876679e-06
0.00378743880448083 4.29201671455171e-06
0.00379173082119538 4.29287003850372e-06
0.00379602369123389 4.29382091563103e-06
0.00380031751214952 4.29486824805356e-06
0.00380461238039757 4.2960109841268e-06
0.0038089083913817 4.2972481275537e-06
0.00381320563950925 4.29857867131743e-06
0.00381750421818057 4.30000165388408e-06
0.00382180421983445 4.30151621525491e-06
0.00382610573604971 4.30312139028564e-06
0.00383040885743999 4.30481635245868e-06
0.00383471367379245 4.30660028233063e-06
0.00383902027407478 4.30847238613092e-06
0.00384332874646091 4.31043189560434e-06
0.00384763917835652 4.31247801173775e-06
0.00385195165636826 4.31461011036514e-06
0.00385626626647862 4.31682740543352e-06
0.00386058309388406 4.31912924800027e-06
0.00386490222313206 4.32151503260216e-06
0.00386922373816466 4.32398410381565e-06
0.00387354772226847 4.32653584950926e-06
0.00387787425811798 4.32916975666316e-06
0.00388220342787465 4.33188518752346e-06
0.00388653531306217 4.33468162187914e-06
0.00389086999468405 4.33755856375969e-06
0.00389520755324781 4.34051554136945e-06
0.00389954806878918 4.34355205118099e-06
0.00390389162084036 4.34666761372595e-06
0.00390823828845408 4.34986181073418e-06
0.00391258815026482 4.35313422927121e-06
0.00391694128449409 4.35648449889137e-06
0.00392129776899298 4.35991214288197e-06
0.00392565768113586 4.36341689417461e-06
0.00393002109803004 4.36699828652484e-06
0.00393438809631656 4.37065604459031e-06
0.00393875875236115 4.37438993533026e-06
0.00394313314229648 4.37819950803867e-06
0.00394751134180452 4.38208457699501e-06
0.00395189342638152 4.38604470172421e-06
0.00395627947108324 4.39007981795833e-06
0.0039606695509012 4.39418960679777e-06
0.003965063740508 4.39837390284494e-06
0.00396946211441084 4.40263228606767e-06
0.00397386474669691 4.40696474951747e-06
0.00397827171144643 4.41137106886297e-06
0.00398268308251529 4.41585098775276e-06
0.00398709893350304 4.42040440326223e-06
0.00399151933790631 4.42503121764489e-06
0.00399594436912395 4.429731041574e-06
0.00400037410016553 4.43450400993976e-06
0.00400480860417547 4.43935000341561e-06
0.00400924795417888 4.44426875950374e-06
0.00401369222293838 4.44926031751879e-06
0.0040181414832559 4.45432449958719e-06
0.00402259580775549 4.45946128138894e-06
0.00402705526903688 4.46467064396929e-06
0.00403151993968085 4.46995253667491e-06
0.00403598989221752 4.47530684001362e-06
0.00404046519905754 4.48073362534837e-06
0.00404494593268288 4.48623278405479e-06
0.00404943216546694 4.49180443559041e-06
0.00405392396990253 4.49744851952579e-06
0.00405842141842206 4.50316509231654e-06
0.00406292458351437 4.5089541047068e-06
0.00406743353761908 4.51481562441723e-06
0.0040719483532435 4.52074979926176e-06
0.00407646910304276 4.5267566344096e-06
0.00408099585967717 4.53283614078396e-06
0.00408552869581795 4.5389884837994e-06
0.00409006768430175 4.54521372346056e-06
0.00409461289802521 4.55151196293989e-06
0.00409916440998815 4.5578833115116e-06
0.00410372229329966 4.56432788460722e-06
0.00410828662118427 4.57084580387111e-06
0.00411285746698814 4.57743734617224e-06
0.00411743490433431 4.58410245986158e-06
0.00412201900679418 4.59084143457651e-06
0.00412660984822875 4.59765441770095e-06
0.00413120750264645 4.60454156316337e-06
0.00413581204420962 4.61150310609416e-06
0.00414042354731571 4.61853921387801e-06
0.00414504208652959 4.62565009797796e-06
0.00414966773662757 4.63283608880929e-06
0.00415430057271638 4.64009722528266e-06
0.00415894066994166 4.64743392657262e-06
0.00416358810386823 4.65484647003198e-06
0.00416824295033826 4.66233484119001e-06
0.00417290528517945 4.66989948114933e-06
0.0041775751846606 4.67754091387627e-06
0.00418225272557448 4.68525907245955e-06
0.00418693798464694 4.69305442117981e-06
0.00419163103906812 4.70092720767803e-06
0.0041963319662758 4.70887761226408e-06
0.00420104084388806 4.71690642323575e-06
0.0042057577503113 4.72501368760571e-06
0.0042104827639989 4.733199609943e-06
0.00421521596360884 4.74146485371522e-06
0.00421995742846256 4.74980971581809e-06
0.00422470723817838 4.75823450151804e-06
0.0042294654726799 4.76673959984168e-06
0.00423423221227974 4.7753255593589e-06
0.0042390075378391 4.78399248576142e-06
0.00424379153032486 4.79274117171384e-06
0.00424858427149657 4.80157204306073e-06
0.00425338584353963 4.81048523287635e-06
0.00425819632877251 4.81400897723473e-06
0.00426301033774974 4.81300246262693e-06
0.00426782334021237 4.81213911459329e-06
0.00427263547932696 4.81142331695979e-06
0.00427744690264392 4.8108536990524e-06
0.00428225775634298 4.81042912481849e-06
0.00428706818546779 4.81014847060341e-06
0.0042918783339384 4.81001047740109e-06
0.0042966883444158 4.81001426552924e-06
0.00430149835868133 4.81015896563871e-06
0.00430630851764697 4.81044342443803e-06
0.0043111189610714 4.81086679218913e-06
0.00431592982786359 4.81142830143878e-06
0.00432074125616503 4.81212689975516e-06
0.00432555338306479 4.8129619828145e-06
0.0043303663450476 4.81393280705967e-06
0.00433518027785466 4.81503870926375e-06
0.00433999531656393 4.81627903282219e-06
0.00434481159559675 4.81765298101114e-06
0.00434962924857776 4.81916034825385e-06
0.00435444840892601 4.82080027603462e-06
0.00435926920920205 4.82257234971817e-06
0.00436409178155176 4.82447623239638e-06
0.00436891625778416 4.82651137229271e-06
0.00437374276915645 4.82867744085083e-06
0.0043785714465973 4.83097404018291e-06
0.00438340242063749 4.83340092186107e-06
0.00438823582155935 4.83595769455959e-06
0.00439307177925391 4.83864426179076e-06
0.0043979104235157 4.84146023769536e-06
0.00440275188375339 4.84440574962743e-06
0.00440759628950302 4.84748012428386e-06
0.00441244376962731 4.85068371173388e-06
0.00441729445333904 4.85401635303447e-06
0.00442214846969207 4.85747774462898e-06
0.0044270059474367 4.86106816791283e-06
0.00443186701560462 4.86478754055483e-06
0.00443673180314517 4.86863600001612e-06
0.00444160043914519 4.8726133194027e-06
0.00444647305246459 4.87671985619737e-06
0.00445134977232079 4.88095582244207e-06
0.00445623072814323 4.88532128435991e-06
0.00446111604942759 4.88981652733519e-06
0.00446600586595492 4.89444169060731e-06
0.00447090030764553 4.89919705930666e-06
0.00447579950470484 4.90408299143776e-06
0.00448070358769628 4.90909999109196e-06
0.00448561268768737 4.914248049796e-06
0.00449052693573716 4.91952796329608e-06
0.00449544646370046 4.92493986818558e-06
0.00450037140356865 4.93048448608204e-06
0.00450530188805473 4.93616224514832e-06
0.00451023805029988 4.94197357258499e-06
0.00451518002387246 4.9479192615619e-06
0.00452012794313402 4.95399973776071e-06
0.00452508194287178 4.96021564599439e-06
0.00453004215851778 4.96656785087144e-06
0.00453500872636865 4.97305684878557e-06
0.00453998178321743 4.97968365012598e-06
0.00454496146686756 4.98644867580141e-06
0.00454994791554336 4.99335315594218e-06
0.0045549412686993 5.00039787861816e-06
0.00455994166657792 5.00758333556583e-06
0.00456494924991349 5.01491105130174e-06
0.00456996416096479 5.02238159036047e-06
0.00457498654255515 5.02999640384449e-06
0.00458001653895899 5.03775598090894e-06
0.0045850542949399 5.04566184668945e-06
0.00459009995678659 5.05371500837942e-06
0.00459515367179497 5.06191669570092e-06
0.00460021558849067 5.07026821329231e-06
0.00460528585670396 5.07877086666008e-06
0.00461036462757062 5.08742581306874e-06
0.00461545205338369 5.09623450842421e-06
0.00462054828789212 5.10519833548212e-06
0.0046256534862276 5.11431897742802e-06
0.00463076780520503 5.12359789560825e-06
0.00463589140310064 5.1330364030936e-06
0.00464102443950373 5.14263641437663e-06
0.00464616707591811 5.1523994723385e-06
0.00465131947539044 5.16232727256963e-06
0.00465648180266301 5.17242211666417e-06
0.00466165422477968 5.1826850301388e-06
0.00466683690980982 5.1931186245711e-06
0.00467203002843439 5.20372461238122e-06
0.00467723375304677 5.2145053915318e-06
0.0046824482584383 5.22546230542347e-06
0.00468767372074372 5.23659806672438e-06
0.00469291031881045 5.24791494164212e-06
0.00469815823375209 5.25941505141368e-06
0.0047034176488035 5.26914174142809e-06
0.00470868679054493 5.27498903105139e-06
0.00471396177957598 5.28095110122131e-06
0.0047192427306772 5.28703116103972e-06
0.00472452976183824 5.29322955056034e-06
0.0047298229913888 5.29954580455522e-06
0.00473512253719336 5.30598030408343e-06
0.00474042851749744 5.3125335888582e-06
0.0047457410510863 5.31920498041097e-06
0.00475106025606671 5.32599492145892e-06
0.00475638625098817 5.33290415110071e-06
0.00476171915513927 5.33993219037095e-06
0.00476705908732964 5.3470798195963e-06
0.00477240616714924 5.35434701416567e-06
0.0047777605141634 5.36173390751896e-06
0.00478312224807092 5.36924134258922e-06
0.00478849148941351 5.37686894383443e-06
0.00479386835835735 5.38461745799822e-06
0.00479925297581534 5.39248723997082e-06
0.00480464546305532 5.400478665714e-06
0.00481004594172103 5.40859213233992e-06
0.00481545453385337 5.41682805819754e-06
0.00482087136191157 5.42518688296672e-06
0.00482629654879453 5.43366906775996e-06
0.00483173021786229 5.43900274371991e-06
0.00483716922060601 5.44305294426118e-06
0.00484261227355027 5.44733388893876e-06
0.00484805960743921 5.45090036341806e-06
0.00485351050780263 5.44350414614989e-06
0.00485895401194878 5.43637977552825e-06
0.00486439039172431 5.42953909741602e-06
0.00486981993082173 5.42297587503499e-06
0.00487524290669676 5.41668430750953e-06
0.00488065959100427 5.41065865379579e-06
0.00488607024965807 5.40489357653054e-06
0.0048914751432346 5.39938388306976e-06
0.00489687452711767 5.39412454539876e-06
0.00490226865166306 5.38911083511366e-06
0.00490765776249818 5.38433818162991e-06
0.00491304210067981 5.37980214639028e-06
0.0049184219028262 5.37549858087067e-06
0.00492379740140707 5.3714233941238e-06
0.00492916882480119 5.36757277972321e-06
0.00493453639758092 5.36394298409498e-06
0.00493990034056501 5.36053044181722e-06
0.00494526087100683 5.35733175047543e-06
0.0049506182027573 5.35434355456248e-06
0.00495597254631186 5.35156277174056e-06
0.00496132410908361 5.34898636286753e-06
0.00496667309544647 5.34661139885367e-06
0.00497201970684533 5.34443510452968e-06
0.00497736414194986 5.34245490240194e-06
0.00498270659685226 5.3406680932874e-06
0.00498804726494555 5.33907226380101e-06
0.00499338633720935 5.33766505789685e-06
0.00499872400226724 5.33644426635344e-06
0.0050040604465336 5.33540764442422e-06
0.00500939585417802 5.33455322772397e-06
0.00501473040740574 5.33387901422664e-06
0.00502006428641997 5.33338309913897e-06
0.00502539766951911 5.33306358356948e-06
0.00503073073310268 5.33291884467496e-06
0.00503606365194735 5.33294717338095e-06
0.00504139659912074 5.33314699943041e-06
0.00504672974612017 5.33351689051186e-06
0.00505206326301068 5.33405541618351e-06
0.00505739731842686 5.33476105709546e-06
0.00506273207948396 5.33563274526932e-06
0.00506806771222923 5.33666914222536e-06
0.00507340438137145 5.33786908912498e-06
0.00507874225046058 5.33923151603014e-06
0.00508408148197661 5.34075539631587e-06
0.00508942223737292 5.34243965608695e-06
0.00509476467702901 5.34428353393471e-06
0.00510010896056295 5.34628604013157e-06
0.00510545524660308 5.34844649649035e-06
0.00511080369309957 5.3507641307543e-06
0.00511615445723032 5.35323821123439e-06
0.00512150769544156 5.35586804640275e-06
0.00512686356348796 5.35865325476875e-06
0.00513222221674273 5.36159317917316e-06
0.0051375838099219 5.36468724656487e-06
0.00514294849716846 5.36793519302937e-06
0.00514831643236149 5.37133656804398e-06
0.00515368776892954 5.3748910494715e-06
0.00515906265997901 5.37859835322821e-06
0.00516444125833224 5.38245836837335e-06
0.00516982371670061 5.3864707509942e-06
0.00517521018745161 5.39063532970352e-06
0.00518060082278131 5.39495215085776e-06
0.00518599577493217 5.39942116253899e-06
0.00519139519609471 5.40404234965582e-06
0.00519679923844436 5.40881573376327e-06
0.00520220805417813 5.41374141813778e-06
0.00520762179559626 5.41881958775892e-06
0.00521304061518402 5.42405037343889e-06
0.00521846466555746 5.42943403268747e-06
0.00522389409959015 5.43497085920142e-06
0.00522932907044935 5.44066118277271e-06
0.00523476973163212 5.44650541461212e-06
0.00524021623704674 5.45250391113649e-06
0.00524566874095787 5.45865715542872e-06
0.0052511273981133 5.46496571203926e-06
0.00525659236382534 5.47143009052855e-06
0.00526206379391587 5.47805083619599e-06
0.00526754184475206 5.48482880372677e-06
0.00527302667355579 5.49176447366983e-06
0.00527851843802946 5.49885872728479e-06
0.00528401729675675 5.50611229949647e-06
0.00528952340905624 5.51352619002443e-06
0.00529503693524627 5.52110102310318e-06
0.00530055803626937 5.52883805442077e-06
0.00530608687432379 5.53673811838467e-06
0.00531162361244218 5.54480231511375e-06
0.00531716841475729 5.55303164370876e-06
0.005322721446401 5.55854176096703e-06
0.00532827998816196 5.55682568148541e-06
0.00533383681384345 5.55527054967761e-06
0.00533939208439313 5.55388257081459e-06
0.00534494596696394 5.55265940515645e-06
0.0053504986263691 5.55159877544616e-06
0.00535605022514454 5.55069837236642e-06
0.00536160092351691 5.54995622809831e-06
0.00536715087974501 5.54937006030015e-06
0.00537270024980531 5.54893797288511e-06
0.00537824918777819 5.54865808091392e-06
0.00538379784585911 5.54852846338881e-06
0.0053893463743225 5.54854730255239e-06
0.00539489492162505 5.54871292959281e-06
0.00540044363455464 5.5490236841638e-06
0.0054059926582388 5.54947800686567e-06
0.00541154213624567 5.55007425267256e-06
0.00541709221049834 5.55081096926985e-06
0.00542264302146761 5.55168675694533e-06
0.00542819470822456 5.55270012891627e-06
0.00543374740835347 5.55384988193686e-06
0.00543930125823541 5.55513472470765e-06
0.00544485639296012 5.5565534629175e-06
0.00545041294642304 5.55810481356086e-06
0.0054559710512366 5.55978763604347e-06
0.00546153083887264 5.56160088536686e-06
0.00546709243975801 5.56354351922289e-06
0.00547265598327723 5.56561454389552e-06
0.00547822159782113 5.56781292151051e-06
0.00548378941074264 5.57013780066672e-06
0.0054893595485433 5.57258823899648e-06
0.0054949321367823 5.57516338756381e-06
0.00550050730016986 5.57786253666206e-06
0.00550608516270653 5.58068483874335e-06
0.00551166584754527 5.58362949269257e-06
0.00551724947703796 5.58669592795943e-06
0.00552283617296592 5.58988325113596e-06
0.00552842605621706 5.59319107532387e-06
0.00553401924729238 5.5966186443903e-06
0.00553961586593677 5.60016543170256e-06
0.00554521603136847 5.60383077139667e-06
0.00555081986213987 5.6076143648141e-06
0.00555642747650468 5.61151554352532e-06
0.00556203899204821 5.61553400586735e-06
0.00556765452605408 5.61966917221393e-06
0.00557327419522629 5.62392078329317e-06
0.00557889811600958 5.62828834763803e-06
0.00558452640435722 5.63277160174651e-06
0.00559015917595897 5.63737023381094e-06
0.00559579654619278 5.64208383747648e-06
0.00560143863003026 5.6469122339645e-06
0.00560708554226422 5.65185519583093e-06
0.00561273739746005 5.6569125389166e-06
0.00561839430999897 5.66208403013854e-06
0.00562405639402911 5.66736938728012e-06
0.00562972376341639 5.6727686474272e-06
0.00563539653206381 5.67828170647219e-06
0.00564107481377028 5.6839083648868e-06
0.00564675872213517 5.68964855795977e-06
0.00565244837069313 5.69550235592672e-06
0.00565814387304906 5.7014695489748e-06
0.00566384534259803 5.70755038483016e-06
0.00566955289298286 5.71374469270843e-06
0.00567526663767557 5.72005252864434e-06
0.00568098669020422 5.72647408353309e-06
0.00568671316428775 5.7330094062055e-06
0.00569244617369396 5.73965863407117e-06
0.00569818583232803 5.74642166963386e-06
0.00570393225399766 5.75329896597434e-06
0.00570968555296363 5.76029060287592e-06
0.00571544584356651 5.76739702630941e-06
0.00572121324059282 5.77461812333261e-06
0.00572698785871615 5.78195414684057e-06
0.00573276981286299 5.78940543849115e-06
0.00573855921830148 5.79697242895272e-06
0.00574435619073044 5.80465545260545e-06
0.00575016084618304 5.81245465434154e-06
0.00575597330083738 5.82037036036334e-06
0.00576179367119775 5.82840317168643e-06
0.00576762207436943 5.83655350017585e-06
0.00577345862786961 5.844821567826e-06
0.00577930344943744 5.85320787146946e-06
0.00578515665730891 5.86171318380157e-06
0.00579101837049271 5.87033771551171e-06
0.00579688870820822 5.87908195249161e-06
0.00580276779016071 5.88794665690518e-06
0.00580865573681762 5.89693212107609e-06
0.00581455266893869 5.90603928714997e-06
0.00582045870822584 5.91526834677211e-06
0.00582637397657261 5.92462060999479e-06
0.00583229859718261 5.93409598089203e-06
0.0058382326931635 5.94369538867737e-06
0.00584417638855218 5.95341994802244e-06
0.0058501298085002 5.9632699270243e-06
0.00585609307842722 5.97324643481806e-06
0.00586206632486204 5.98334992066234e-06
0.0058680496747827 5.99358148869064e-06
0.0058740432562714 6.00089415535094e-06
0.00588004415042675 5.99732739205633e-06
0.0058860414778188 5.99386634098398e-06
0.00589203534415979 5.99052140955634e-06
0.00589802586556934 5.98729062394102e-06
0.00590401315619328 5.98417203252726e-06
0.00590999732822581 5.98116375903961e-06
0.00591597849198485 5.98163919262162e-06
0.00592196013117747 5.98317679579747e-06
0.00592794330797327 5.98483438324203e-06
0.00593392814235651 5.9866097717652e-06
0.00593991475212828 5.98850175141257e-06
0.00594590325387969 5.99050917927333e-06
0.00595189376305896 5.99263098760226e-06
0.00595788639404657 5.99486604241373e-06
0.00596388126008898 5.99721331141458e-06
0.00596987847340039 5.99967180326941e-06
0.00597587814520366 6.00224053388905e-06
0.00598188038573755 6.0049185598442e-06
0.0059878853042974 6.00770495810322e-06
0.0059938930092555 6.01059885939069e-06
0.00599990360811489 6.01359938779536e-06
0.00600591720750269 6.0167057342768e-06
0.00601193391323696 6.01991706959688e-06
0.00601795383030656 6.02323263781697e-06
0.00602397706294438 6.0266516893598e-06
0.00603000371463374 6.0301735076475e-06
0.00603603388814138 6.03379738232758e-06
0.00604206768552371 6.03752260921714e-06
0.00604810520813293 6.04134859687633e-06
0.00605414655672981 6.04527467993358e-06
0.00606019183140974 6.04930025230113e-06
0.00606624113166204 6.0534247404554e-06
0.0060722945564025 6.05764757676976e-06
0.00607835220397927 6.06196821278566e-06
0.00608441417219205 6.0663861457642e-06
0.00609048055833782 6.07090078572912e-06
0.00609655145912355 6.07551178763448e-06
0.00610262697091118 6.08021862622932e-06
0.00610870718953741 6.08502072891267e-06
0.00611479221026632 6.08991787387414e-06
0.0061208821281402 6.09490957964096e-06
0.00612697703771984 6.09999537046161e-06
0.0061330770330903 6.10517496191071e-06
0.00613918220805221 6.11044799572339e-06
0.00614529265604793 6.11581403982238e-06
0.00615140847008775 6.12127282679938e-06
0.00615752974291455 6.12682404196891e-06
0.00616365656695652 6.13246745582084e-06
0.00616978903441234 6.13820265923873e-06
0.00617592723707158 6.14402948707075e-06
0.00618207126655865 6.14994759466696e-06
0.00618822121415332 6.15595688128721e-06
0.00619437717103461 6.16205701391923e-06
0.00620053922804853 6.1682477975889e-06
0.00620670747584611 6.17452906961258e-06
0.00621288200491573 6.18090067319617e-06
0.00621906290558892 6.18736235168873e-06
0.00622525026794061 6.19391403938382e-06
0.00623144418198 6.20055554441103e-06
0.00623764473752441 6.20728676016122e-06
0.00624385202428457 6.21410763894383e-06
0.00625006613192351 6.22101782203433e-06
0.00625628714974555 6.22801759085168e-06
0.0062625151673364 6.23510659908436e-06
0.00626875027393548 6.24228482346116e-06
0.00627499255875894 6.24955235268174e-06
0.00628124211111163 6.25690891195967e-06
0.00628749902002359 6.26435470819803e-06
0.00629376337473178 6.27188958504084e-06
0.00630003526431682 6.27951355094969e-06
0.00630631477786777 6.28722656803514e-06
0.00631260200443581 6.2950288162868e-06
0.0063188970332521 6.30292005971492e-06
0.00632519995331181 6.31090059714135e-06
0.00633151085390895 6.31897031162964e-06
0.00633782982422058 6.32712930421393e-06
0.00634415695352479 6.33537773568778e-06
0.00635049233126048 6.34371545668373e-06
0.00635683604671717 6.3484055952518e-06
0.00636318445231242 6.35177287930868e-06
0.00636953622519173 6.35530072429674e-06
0.00637589152591602 6.35899065391843e-06
0.00638225051656994 6.36284185035121e-06
0.00638861335842029 6.36685406266527e-06
0.00639498021248296 6.37102741888111e-06
0.00640135123990184 6.3753614877334e-06
0.00640772660138957 6.37985612239738e-06
0.00641410645751197 6.38451127268765e-06
0.00642049096878466 6.38932689104199e-06
0.0064268802956757 6.39430274462823e-06
0.00643327459842033 6.39943916537966e-06
0.00643967403758571 6.40473592448939e-06
0.0064460787735102 6.4101934513132e-06
0.00645248896696151 6.41581152017854e-06
0.00645890477848169 6.42159056321215e-06
0.0064653263690449 6.42753063849162e-06
0.00647175389968339 6.43363189867363e-06
0.00647818753158207 6.43989468480722e-06
0.00648462742626687 6.44631924466062e-06
0.00649107374551153 6.45290601421501e-06
0.00649752665152575 6.45965561788842e-06
0.00650398630714364 6.46656821067875e-06
0.00651045287535432 6.47364432332367e-06
0.00651692651967764 6.48088439257363e-06
0.00652340740407021 6.48828894901713e-06
0.00652989569301923 6.49585852298424e-06
0.00653639155154222 6.50359402121605e-06
0.00654289514556343 6.51149606813066e-06
0.00654940664163156 6.51956509912356e-06
0.00655592620673069 6.52780211453378e-06
0.00656245400884522 6.53620735980032e-06
0.00656899021620502 6.54478277845246e-06
0.00657553499898347 6.55352804885109e-06
0.00658208852703232 6.56244435824219e-06
0.00658865097139056 6.57153289426331e-06
0.00659522250428483 6.58079465557315e-06
0.0066018032989404 6.59023101958633e-06
0.00660839352995999 6.59984222681985e-06
0.00661499337218681 6.60963022262137e-06
0.00662160300240943 6.6195954357971e-06
0.00662822259784523 6.62973981297183e-06
0.0066348523376582 6.64006397205109e-06
0.00664149240163025 6.65056986138034e-06
0.00664814297149163 6.66125847949504e-06
0.00665480422997112 6.67213082392849e-06
0.00666147636079505 6.68318903652856e-06
0.00666815954983158 6.69443430756453e-06
0.00667485398413915 6.70586859209899e-06
0.00668155985273125 6.71403754942504e-06
0.00668827389028067 6.71633796919537e-06
0.00669499022824987 6.71877335462426e-06
0.00670170900160449 6.72134768091007e-06
0.0067084303492854 6.72405983879473e-06
0.0067151544091242 6.72690880193806e-06
0.00672188131792613 6.72989353819741e-06
0.00672861121146433 6.73301308316404e-06
0.00673534422454749 6.736266466257e-06
0.00674208049101375 6.7396527694943e-06
0.00674882014378325 6.74317121570214e-06
0.00675556331499895 6.7468208148176e-06
0.00676231013581377 6.75060098230739e-06
0.00676906073679607 6.75451071439941e-06
0.00677581524751047 6.75854950075479e-06
0.00678257379701123 6.76271652943706e-06
0.00678933651354066 6.76701121664966e-06
0.00679610352475731 6.77143282398843e-06
0.0068028749575813 6.77598078203706e-06
0.00680965093836334 6.78065463145021e-06
0.00681643159299479 6.78545366974553e-06
0.00682321704666453 6.79037748079072e-06
0.00683000742414532 6.79542558172195e-06
0.00683680284972705 6.80059754053363e-06
0.00684360344726758 6.8058927994392e-06
0.00685040934006702 6.8113110572604e-06
0.00685722065112428 6.81685200469271e-06
0.00686403750312897 6.82251520649767e-06
0.00687086001833547 6.8283003367717e-06
0.00687768831867224 6.83420709066294e-06
0.00688452252576291 6.84023530210137e-06
0.00689136276106501 6.84638464945848e-06
0.00689820914571447 6.85265486141467e-06
0.00690506180057588 6.85904586423465e-06
0.00691192084644012 6.86555736957225e-06
0.00691878640380969 6.87218928658688e-06
0.00692565859309627 6.87894148644178e-06
0.00693253753458272 6.88243514671824e-06
0.00693941996972943 6.88449227490422e-06
0.00694630446200434 6.88680226879962e-06
0.00695319126427314 6.88936572166774e-06
0.00696008062999481 6.89218191659084e-06
0.0069669728119114 6.89525039800627e-06
0.0069738680623094 6.8985706447362e-06
0.00698076663295414 6.90214242576533e-06
0.0069876687753799 6.90596544352321e-06
0.00699457474082343 6.91003948183352e-06
0.00700148478030526 6.91436467321465e-06
0.00700839914497848 6.91894096351315e-06
0.00701531808594199 6.9237686468672e-06
0.00702224185458886 6.92884788950722e-06
0.00702917070247836 6.93417908661469e-06
0.00703610488156498 6.93976274325704e-06
0.00704304464430824 6.94559938478695e-06
0.00704999024369302 6.95168976557124e-06
0.00705694193345859 6.95803463032686e-06
0.00706389996808892 6.96463486328104e-06
0.0070708646029522 6.97149148837335e-06
0.00707783609444057 6.97400422245312e-06
0.00708481009866303 6.96742516293135e-06
0.00709177752382596 6.96112701763569e-06
0.00709873865084359 6.9551177746553e-06
0.00710569376861825 6.9493922744775e-06
0.00711264316089273 6.94394528237162e-06
0.0071195871061751 6.93877207679518e-06
0.00712652587825189 6.93386782600004e-06
0.00713345974607789 6.92922808714737e-06
0.00714038897416504 6.92484850862105e-06
0.00714731382267366 6.9207249747997e-06
0.00715423454764846 6.91685325133107e-06
0.00716115140089979 6.91322983409777e-06
0.00716806463073389 6.90985077336534e-06
0.00717497448150726 6.90671261045321e-06
0.00718188119411771 6.90381178982323e-06
0.00718878500590753 6.90114506703653e-06
0.00719568615097457 6.89870938964598e-06
0.00720258486036421 6.89650154550622e-06
0.00720948136190972 6.89451880314575e-06
0.00721637588071287 6.89275809396118e-06
0.00722326863880683 6.89121700137416e-06
0.0072301598558082 6.88989259497954e-06
0.00723704974840318 6.88878259320944e-06
0.00724393853099639 6.88788466377365e-06
0.00725082641566016 6.88719630687604e-06
0.00725771361196704 6.88671549281612e-06
0.00726460032745986 6.8864400223552e-06
0.00727148676748221 6.88636787398678e-06
0.0072783731353562 6.88649708696078e-06
0.00728525963244316 6.88682581832589e-06
0.00729214645826148 6.88735234201802e-06
0.0072990338106035 6.88807481659838e-06
0.0073059218854201 6.88899180519846e-06
0.0073128108772253 6.8901016962685e-06
0.00731970097892157 6.89140287654764e-06
0.00732659238179812 6.89289407708534e-06
0.0073334852758752 6.89457391026068e-06
0.00734037984978546 6.8964410425653e-06
0.00734727629082803 6.89849430947681e-06
0.0073541747851375 6.90073283031164e-06
0.00736107551796782 6.90315502642199e-06
0.00736797867299424 6.90576017904364e-06
0.00737488443317328 6.90854727456017e-06
0.00738179298044784 6.91151540798817e-06
0.00738870449585583 6.91466372482665e-06
0.00739561915958066 6.9179915360289e-06
0.00740253715111669 6.92149791375281e-06
0.00740945864903044 6.92518226780866e-06
0.00741638383129825 6.92904405694076e-06
0.00742331287535519 6.93308261537241e-06
0.00743024595797056 6.93729738316257e-06
0.00743718325535372 6.94168802136792e-06
0.00744412494337509 6.94625400782951e-06
0.00745107119738292 6.95099504078197e-06
0.0074580221924237 6.95591075004378e-06
0.00746497810317375 6.9610008121096e-06
0.00747193910398586 6.96626523879724e-06
0.00747890536922465 6.97170356839092e-06
0.00748587707279304 6.97731590508584e-06
0.00749285438869813 6.98310193665107e-06
0.00749983749063478 6.98906197461013e-06
0.00750682655260939 6.99519562425933e-06
0.00751382174823365 7.00150323013382e-06
0.00752082325146378 7.00798483497544e-06
0.00752783123629876 7.0146405843459e-06
0.00753484587688311 7.02147061068554e-06
0.00754186734749379 7.02847532302944e-06
0.00754889582281682 7.03565500138007e-06
0.0075559314778182 7.04300979608809e-06
0.00756297448761429 7.05054030813368e-06
0.00757002502792242 7.05824683471615e-06
0.00757708327475714 7.06612983331972e-06
0.00758414940459046 7.07418998025322e-06
0.00759122359457071 7.08242776359003e-06
0.0075983060223343 7.0908438319408e-06
0.00760539686616624 7.09943876159041e-06
0.00761249630492783 7.10821340618952e-06
0.00761960451833402 7.11716843047322e-06
0.0076267216867645 7.12630465999409e-06
0.00763384799142449 7.13562308164855e-06
0.00764098361450614 7.14512431732229e-06
0.00764812873882346 7.15480973536818e-06
0.00765528354855883 7.16468004645543e-06
0.00766244822860528 7.17473641554408e-06
0.00766962296502083 7.18497981766485e-06
0.00767680794483849 7.19541174254254e-06
0.00768400335658104 7.20603313756248e-06
0.0076912093897186 7.2168454064891e-06
0.00769842623512509 7.22784982195538e-06
0.00770565408494704 7.22978946125159e-06
0.00771288387440829 7.2288559650917e-06
0.00772011273037339 7.22810725182515e-06
0.00772734083762521 7.22754425663091e-06
0.00773456838188184 7.22716479745594e-06
0.0077417955466793 7.22696652015244e-06
0.00774902251319945 7.22694726495023e-06
0.0077562494604644 7.22710494316847e-06
0.00776347656540757 7.22743765843124e-06
0.007770704003066 7.22794321802841e-06
0.00777793194628403 7.22862004673807e-06
0.00778516056633077 7.2294660283453e-06
0.00779239003235911 7.23047947965545e-06
0.00779962051183877 7.23165878423993e-06
0.00780685217062301 7.23300227038698e-06
0.00781408517289339 7.23450833221061e-06
0.0078213196812256 7.23617555041513e-06
0.00782855585677602 7.23800214583377e-06
0.00783579385892185 7.23998700987177e-06
0.00784303384593172 7.24212873384096e-06
0.00785027597466557 7.2444259118542e-06
0.00785752040057742 7.24687744296729e-06
0.00786476727802039 7.2494818046725e-06
0.00787201675982506 7.25223802032129e-06
0.00787926899784538 7.25514493299153e-06
0.00788652414277837 7.25820150742839e-06
0.0078937823442858 7.26140658812505e-06
0.00790104375087393 7.26475926124167e-06
0.00790830851013517 7.26825861278615e-06
0.00791557676874796 7.27190348715286e-06
0.00792284867223511 7.27569327072018e-06
0.00793012436550583 7.27962704750675e-06
0.00793740399255334 7.28370384014538e-06
0.00794468769639348 7.2879230312466e-06
0.00795197561942473 7.29228394150773e-06
0.00795926790336624 7.29678558875188e-06
0.00796656468895499 7.30142759055128e-06
0.00797386611654554 7.30620914095583e-06
0.0079811723256865 7.31112979246973e-06
0.00798848345547897 7.31618879417962e-06
0.00799579964427315 7.32138581324551e-06
0.00800312103008639 7.32672015305524e-06
0.00801044775023945 7.33219135421643e-06
0.00801777994159366 7.3377991343142e-06
0.00802511774072798 7.34354284683199e-06
0.00803246128357481 7.34942214198952e-06
0.0080398107057168 7.35543684651627e-06
0.00804716614256332 7.36158660305445e-06
0.00805452772916637 7.36787080979818e-06
0.00806189559997617 7.37428946148236e-06
0.00806926988943765 7.38084212808172e-06
0.00807665073156573 7.38752879569593e-06
0.00808403826036143 7.39434908552916e-06
0.00809143260944696 7.40130285441025e-06
0.00809883391230137 7.40838995448965e-06
0.00810624230225586 7.41561035335505e-06
0.00811365791260921 7.42296383348918e-06
0.0081210808764427 7.43045041277539e-06
0.00812851132685548 7.43806998393599e-06
0.00813594939683941 7.44582243451451e-06
0.00814339521927393 7.4537079475091e-06
0.00815084892722144 7.46172640017832e-06
0.00815831065362161 7.46987784478669e-06
0.0081657805314664 7.47816244863952e-06
0.00817325869391504 7.48658031364627e-06
0.00818074527422869 7.4951315363341e-06
0.00818824040576502 7.50381620774821e-06
0.00819574422197277 7.51263429284216e-06
0.00820325685626561 7.52158647376478e-06
0.00821077844273937 7.53067246367549e-06
0.00821830911520305 7.53989281328403e-06
0.00822584900801633 7.54924770648739e-06
0.00823339825572282 7.55873756280066e-06
0.00824095699328562 7.56836219285206e-06
0.00824852535547847 7.57812248734878e-06
0.00825610347796582 7.58801860787694e-06
0.0082636914965737 7.59805083082992e-06
0.00827128954740453 7.60821930579794e-06
0.00827889776671033 7.61852514380392e-06
0.00828651629185413 7.62896799990731e-06
0.00829414525985404 7.63954897433226e-06
0.00830178480882837 7.65026843673051e-06
0.0083094350772651 7.66112662973247e-06
0.00831709620389483 7.67212415342411e-06
0.00832476832804826 7.68326172390407e-06
0.00833245158977216 7.69453993094326e-06
0.00834014612970311 7.70595935897415e-06
0.00834785208906208 7.71752058703629e-06
0.00835556960964912 7.72922443191614e-06
0.00836329883408103 7.73388387753164e-06
0.00837103271795856 7.73816753733062e-06
0.00837877088549589 7.74268142618553e-06
0.00838651356692208 7.74742622258423e-06
0.00839426099314466 7.75240234312605e-06
0.00840201339548779 7.75761056309018e-06
0.00840977100605088 7.76305077353386e-06
0.00841753405682441 7.76872421761275e-06
0.00842530278104203 7.77463100480182e-06
0.00843307741204683 7.78077222387222e-06
0.0084408581842707 7.78714845054841e-06
0.00844864533272125 7.79376061793715e-06
0.00845643909333919 7.80060976782056e-06
0.00846423970310701 7.80769680117169e-06
0.00847204739990818 7.81502297658916e-06
0.00847986242288477 7.82258916180308e-06
0.00848768501204657 7.83039670674335e-06
0.00849551540875332 7.83844706975898e-06
0.00850335385582308 7.84674156745181e-06
0.00851120059739053 7.85528137379331e-06
0.00851905587876432 7.86406877260503e-06
0.00852691994753693 7.87310465315505e-06
0.00853479305219008 7.8823910147235e-06
0.0085426754432048 7.89192958902731e-06
0.00855056737279383 7.90172221604349e-06
0.00855846909500987 7.91177122195719e-06
0.00856638086623183 7.92149230405884e-06
0.00857430235853589 7.91897844229561e-06
0.00858222133697819 7.91656085306678e-06
0.00859013789783125 7.91425017700771e-06
0.00859805214800826 7.91204488391762e-06
0.00860596419289218 7.9099435221492e-06
0.00861387413641433 7.90794455957291e-06
0.0086217820809739 7.90604659515985e-06
0.00862968812756906 7.90424821755593e-06
0.00863759237578662 7.902548071185e-06
0.0086454949238578 7.90094484730063e-06
0.0086533958687051 7.89943715517104e-06
0.00866129530586027 7.89802383473395e-06
0.00866919332969501 7.89670358361745e-06
0.00867709003327862 7.89547518618174e-06
0.00868498550846481 7.8962602698819e-06
0.00869288176873469 7.90165724681716e-06
0.00870078342598151 7.90717254119751e-06
0.0087086905985227 7.91280160832605e-06
0.00871660340013103 7.9185439448039e-06
0.00872452194407583 7.92439887649578e-06
0.00873244634295233 7.93036590383756e-06
0.00874037670885617 7.93644448799822e-06
0.00874831315334416 7.94263408207517e-06
0.00875625578742624 7.94893427788015e-06
0.00876420472170412 7.95534449463153e-06
0.00877216006619875 7.9618643701779e-06
0.00878012193056893 7.96849339657524e-06
0.00878809042396551 7.9752311955285e-06
0.00879606565516103 7.98207738515388e-06
0.00880404773254619 7.98903151787955e-06
0.00881203676406407 7.9960932046933e-06
0.00882003285726876 8.00326216834101e-06
0.0088280361194371 8.01053792411781e-06
0.00883604665736122 8.01792041813596e-06
0.00884406457777936 8.02540910571292e-06
0.00885208998688507 8.03300378418407e-06
0.00886012299066925 8.04070413233857e-06
0.00886816369480159 8.0485098875309e-06
0.00887621220468912 8.05642086339952e-06
0.00888426862555252 8.06443675522945e-06
0.00889233306230775 8.07255745845263e-06
0.0089004056197662 8.08078253802449e-06
0.00890848640230423 8.08911198883119e-06
0.00891657551429306 8.0975455285556e-06
0.00892467305982161 8.10608309262039e-06
0.00893277914291423 8.11472441011e-06
0.00894089386732434 8.12346942781212e-06
0.00894901733675216 8.13231788631469e-06
0.00895714965463847 8.14126984985812e-06
0.00896529092448833 8.15032507074066e-06
0.00897344124955907 8.15948355424971e-06
0.00898160073311332 8.16874509978551e-06
0.0089897694782131 8.17810972442983e-06
0.00899794758793753 8.18757734540896e-06
0.00900613516528294 8.19714788595436e-06
0.0090143323131689 8.20682127532413e-06
0.00902253913444422 8.21659776644412e-06
0.00903075573221067 8.22647698355061e-06
0.00903898220919422 8.23645905066299e-06
0.00904721866824488 8.24654406286095e-06
0.00905546521230774 8.25673194522497e-06
0.00906372194425297 8.26702269960783e-06
0.00907198896695257 8.27741636945192e-06
0.00908026638332203 8.28791325150751e-06
0.00908855429657353 8.29851301446395e-06
0.009096852809588 8.30921610893363e-06
0.00910516202569693 8.32002221668448e-06
0.00911348204791362 8.33093187196641e-06
0.00912181297978558 8.34194484042552e-06
0.00913015492462601 8.35306131715875e-06
0.00913850798594317 8.36428150411342e-06
0.00914687226744728 8.37560546909521e-06
0.00915524787291637 8.38703342775675e-06
0.00916363490634413 8.39856546170446e-06
0.00917203347180584 8.41020180049482e-06
0.00918044367360633 8.42194246917243e-06
0.0091888656160755 8.43378778180388e-06
0.00919729940385731 8.44573784812267e-06
0.00920574514170543 8.45779292601993e-06
0.00921420293463145 8.46995342186395e-06
0.00922267288805331 8.46578103986889e-06
0.00923113866909318 8.45996272504333e-06
0.00923959863181823 8.45449308432873e-06
0.00924805312490255 8.44936983564685e-06
0.0092565024947382 8.44458832061472e-06
0.00926494708305882 8.44014401581996e-06
0.00927338722707464 8.4360326029547e-06
0.00928182325967759 8.4322501112117e-06
0.0092902555097888 8.42879240754809e-06
0.00929868430219635 8.42565595535451e-06
0.0093071099581517 8.42283705172914e-06
0.00931553279520343 8.42033229624715e-06
0.00932395312749968 8.41813855257231e-06
0.00933237126605225 8.41625251317091e-06
0.00934078751856542 8.41467142007564e-06
0.0093492021899855 8.4133924492102e-06
0.00935761558243471 8.41241281744832e-06
0.00936602799525216 8.41173010572289e-06
0.00937443972535788 8.41134193297782e-06
0.00938285106729086 8.41124591897016e-06
0.00939126231320983 8.41144011536619e-06
0.00939967375332519 8.41192242811245e-06
0.00940808567575331 8.41269097658402e-06
0.00941649836672989 8.41374398444828e-06
0.00942491211071434 8.41507981465569e-06
0.009433327190529 8.41669700447201e-06
0.00944174388753347 8.41859401264077e-06
0.00945016248154611 8.42076965039735e-06
0.00945858325119651 8.42322264881114e-06
0.00946700647384532 8.42595194590785e-06
0.00947543242579123 8.42895654200745e-06
0.00948386138233323 8.43223564302595e-06
0.00949229361797626 8.43578837188293e-06
0.00950072940634814 8.43961405581561e-06
0.00950916902040396 8.44371215388121e-06
0.00951761273255784 8.44808218442327e-06
0.00952606081474226 8.4527237605696e-06
0.00953451353850283 8.45763662582435e-06
0.00954297117512866 8.46282061764997e-06
0.0095514339957463 8.46827559492774e-06
0.00955990227134123 8.47400154571651e-06
0.00956837627288695 8.47999876755005e-06
0.0095768562716545 8.48626728969032e-06
0.00958534253894419 8.49280741408568e-06
0.00959383534635828 8.49961964329025e-06
0.00960233496600157 8.50670439112914e-06
0.00961084167039269 8.51406234404283e-06
0.00961935573273674 8.52169409924965e-06
0.00962787742683599 8.5296005265602e-06
0.00963640702736255 8.5377824787197e-06
0.00964494480984127 8.54624086357402e-06
0.00965349105070484 8.55497686189631e-06
0.00966204602756674 8.56399156452138e-06
0.00967061001913126 8.57328648112646e-06
0.00967918330561239 8.58286281329098e-06
0.00968776616842568 8.58336541333123e-06
0.00969634953383901 8.57774236361e-06
0.00970492727620262 8.57241321756701e-06
0.00971349968942018 8.56738127887314e-06
0.00972206707069906 8.56264194431096e-06
0.00973062971264337 8.55819063955158e-06
0.00973918790328292 8.55402325173767e-06
0.00974774192653466 8.55013525826118e-06
0.00975629206179292 8.54652273840478e-06
0.00976483858453132 8.54318208070884e-06
0.00977338176661203 8.54010911521256e-06
0.00978192187572724 8.53730026699513e-06
0.00979045917599424 8.53475226470255e-06
0.00979899392825894 8.53246163486279e-06
0.00980752638989381 8.53042513266414e-06
0.00981605681502647 8.52863981188246e-06
0.00982458545483835 8.52710244882516e-06
0.00983311255728718 8.52581025923196e-06
0.00984163836754641 8.52476068100953e-06
0.00985016312822742 8.52395058497195e-06
0.00985868707881239 8.5233779930389e-06
0.00986721045680543 8.52303978563806e-06
0.00987573349659107 8.52293413406287e-06
0.00988425643072513 8.52305849622597e-06
0.00989277948922136 8.52341083138901e-06
0.00990130290005275 8.5239888846298e-06
0.00990982688893738 8.52479075721705e-06
0.00991835167969459 8.52581462003414e-06
0.00992687749431463 8.52705828513579e-06
0.00993540455259976 8.52852020305934e-06
0.00994393307280282 8.53019874904579e-06
0.00995246327155187 8.53209215135721e-06
0.00996099536370323 8.53419906021842e-06
0.00996952956276345 8.53651783526415e-06
0.00997806608059871 8.53904690088759e-06
0.0099866051274996 8.5417853145032e-06
0.0099951469128141 8.54473169914326e-06
0.0100036916445132 8.54788438537032e-06
0.0100122395288986 8.55124276115017e-06
0.0100207907716598 8.55480556560167e-06
0.0100293455772254 8.55857188341035e-06
0.0100379041491088 8.56254057597469e-06
0.0100464666896848 8.56671077817164e-06
0.0100550334004629 8.57108175586937e-06
0.0100636044822188 8.57565240835726e-06
0.0100721801346272 8.58042247518603e-06
0.0100807605571023 8.58539097364913e-06
0.010089345948076 8.59055726336477e-06
0.0100979365053394 8.59592090401485e-06
0.0101065324262434 8.60148122894763e-06
0.0101151339074723 8.60723791290882e-06
0.0101237411453852 8.6131904747078e-06
0.0101323543358599 8.61933856092171e-06
0.0101409736744209 8.62568166142981e-06
0.0101495993560823 8.63221981962056e-06
0.0101582315759019 8.63895249542555e-06
0.0101668705283973 8.64587998622603e-06
0.0101755164083836 8.65300164988008e-06
0.0101841694100334 8.66031775240931e-06
0.0101928297277858 8.66782804616467e-06
0.010201497555832 8.6755326227154e-06
0.0102101730884547 8.68343169964707e-06
0.0102188565201544 8.69152519322102e-06
0.0102275480453476 8.6998133586916e-06
0.0102362478587063 8.70829643443749e-06
0.0102449561551407 8.7169744990524e-06
0.0102536731296398 8.72584811272839e-06
0.0102623989777525 8.73491746186275e-06
0.0102711338952144 8.74418285760923e-06
0.010279878078072 8.75364473596667e-06
0.0102886317228079 8.76330394384787e-06
0.0102973950267518 8.77316066746675e-06
0.0103061681874193 8.78321550328815e-06
0.0103149514029226 8.79346924436103e-06
0.0103237448721669 8.80392245098799e-06
0.0103325487946179 8.814575879796e-06
0.0103413633704977 8.8254301255943e-06
0.0103501888006233 8.83648626654099e-06
0.0103590252868898 8.84774521943823e-06
0.0103678730321093 8.8592075233065e-06
0.0103767322396326 8.8708744884496e-06
0.010385603114121 8.88274683187866e-06
0.0103944858609529 8.89482604329393e-06
0.0104033806869962 8.90711287439984e-06
0.0104122877998706 8.91960870628774e-06
0.0104212074085769 8.9323146134276e-06
0.0104301397231903 8.94523201253554e-06
0.0104390849552028 8.95836194071297e-06
0.0104480433171436 8.97170621183876e-06
0.0104570150233554 8.9852657536175e-06
0.010466000289109 8.99843619448826e-06
0.0104749987253035 8.99808878505345e-06
0.0104839968140886 8.99793551064102e-06
0.0104929947495992 8.9979893442095e-06
0.0105019927389434 8.99824793032903e-06
0.0105109909868737 8.9987088076189e-06
0.0105199896956814 8.99936986782917e-06
0.0105289890655492 9.00022889528191e-06
0.0105379892944445 9.00128375778406e-06
0.0105469905782023 9.00253240588055e-06
0.0105559931106081 9.00397294846657e-06
0.0105649970835566 9.00560334684769e-06
0.0105740026869034 9.00742179573696e-06
0.0105830101086992 9.00942672223837e-06
0.0105920195354214 9.01161602377935e-06
0.0106010311514452 9.01398851415054e-06
0.0106100451399594 9.01654224870448e-06
0.0106190616822081 9.01927589313473e-06
0.0106280809581012 9.02218758290581e-06
0.0106371031456841 9.02527628986217e-06
0.010646128421974 9.02854030345747e-06
0.0106551569622774 9.03197852033129e-06
0.0106641889407978 9.03558953377503e-06
0.0106732245303315 9.03937216403225e-06
0.0106822639024956 9.04332515488561e-06
0.0106913072276504 9.04744740045378e-06
0.0107003546750509 9.05173764221516e-06
0.0107094064126931 9.05619499805037e-06
0.0107184626076912 9.06081828151669e-06
0.0107275234259727 9.06560660616587e-06
0.0107365890325788 9.07055908299345e-06
0.0107456595916618 9.07567466928602e-06
0.0107547352663311 9.08095247028459e-06
0.0107638162188014 9.08639173882167e-06
0.0107729026105402 9.09199179963017e-06
0.0107819946023399 9.09775152149804e-06
0.0107910923538614 9.10367044753762e-06
0.0108001960243089 9.1097479660353e-06
0.0108093057722749 9.11598323506604e-06
0.01081842175551 9.12237563410881e-06
0.0108275441311441 9.12892468851304e-06
0.0108366730558326 9.1356295424911e-06
0.0108458086853751 9.14249008763025e-06
0.0108549511754627 9.14950560859653e-06
0.0108641006810713 9.156675610356e-06
0.0108732573566817 9.16399966759122e-06
0.0108824213563493 9.17147749976687e-06
0.0108915928338491 9.17910851992393e-06
0.010900771942369 9.1868925110096e-06
0.01090995883488 9.19482909969509e-06
0.0109191536639797 9.20291798166476e-06
0.0109283565819613 9.21115892151493e-06
0.0109375677408829 9.21955160236084e-06
0.0109467872924852 9.2280960014134e-06
0.0109560153884866 9.23679171375854e-06
0.0109652521802004 9.24563870338852e-06
0.0109744978189038 9.25463677737667e-06
0.0109837524556812 9.26378573590951e-06
0.0109930162414171 9.2730856727613e-06
0.0110022893270898 9.28253637429646e-06
0.0110115718634641 9.29213799543843e-06
0.0110208640014596 9.30189030839605e-06
0.011030165891768 9.31179345375062e-06
0.0110394776852217 9.32184748980858e-06
0.0110487995327115 9.33205231721364e-06
0.0110581315850287 9.34240835536854e-06
0.0110674739933841 9.35291526469615e-06
0.0110768269086488 9.36357360004759e-06
0.0110861904822488 9.37438285617651e-06
0.011095564865105 9.38534417449093e-06
0.0111049502092795 9.39645733584996e-06
0.0111143466666154 9.40772226332309e-06
0.0111237543888787 9.41913977521811e-06
0.0111331735286539 9.43070977955395e-06
0.0111426042384335 9.44243217590744e-06
0.0111520466706094 9.45430821148663e-06
0.0111615009788209 9.466337318843e-06
0.0111709673161397 9.47852073015911e-06
0.0111804458368699 9.49085846516185e-06
0.011189936695335 9.50335098764511e-06
0.0111994400463227 9.51599845189021e-06
0.0112089560447746 9.52880175856972e-06
0.0112184848465331 9.54176089546829e-06
0.0112280266074286 9.55487674784087e-06
0.0112375814841764 9.56814974068498e-06
0.0112471496339171 9.58158074460117e-06
0.0112567312146617 9.5951697157482e-06
0.0112663263843775 9.60891796282479e-06
0.0112759353023403 9.62282557765748e-06
0.011285558127918 9.63689355169921e-06
0.0112951950214697 9.65112226362134e-06
0.0113048461437333 9.6655126900487e-06
0.0113145116564233 9.68001262994258e-06
0.0113241916690533 9.68627175975776e-06
0.011333877940813 9.6927500279195e-06
0.0113435706908409 9.6994541861306e-06
0.0113532701450271 9.70638382907847e-06
0.0113629765288561 9.71353883450431e-06
0.0113726900676907 9.72091826078332e-06
0.0113824109859514 9.728523652019e-06
0.0113921395096035 9.73635297870712e-06
0.0114018758625822 9.74440669519099e-06
0.0114116202692774 9.75268443533981e-06
0.0114213729537127 9.76118749061803e-06
0.0114311341412033 9.76991467971935e-06
0.011440904055883 9.7788664775492e-06
0.0114506829223606 9.78804363923419e-06
0.0114604709659998 9.79744472082724e-06
0.0114702684107206 9.80707131077034e-06
0.0114800754820314 9.81692362503277e-06
0.0114898924056564 9.82700105608484e-06
0.0114997194067125 9.83730492747487e-06
0.01150955671164 9.84783518860724e-06
0.0115194045468286 9.85859261802194e-06
0.0115292631394466 9.86957772146351e-06
0.0115391327171681 9.88079045517422e-06
0.0115490135076233 9.89223160411731e-06
0.0115589057392274 9.90390361182983e-06
0.0115688096428392 9.91580450942387e-06
0.0115787254473486 9.92793674352516e-06
0.0115886533840922 9.93857169991523e-06
0.0115985919557921 9.93632834131731e-06
0.0116085282841334 9.93434050927803e-06
0.0116184626246427 9.93261935656376e-06
0.0116283952439992 9.93116155059638e-06
0.0116383264055498 9.92996386638861e-06
0.0116482563694162 9.92902314198826e-06
0.0116581853925582 9.9283363861267e-06
0.0116681137289443 9.92790064681094e-06
0.0116780416295912 9.92771331420036e-06
0.0116879693429054 9.92777142541115e-06
0.0116978971143308 9.92807261799615e-06
0.0117078251869488 9.92861430511349e-06
0.0117177538012539 9.92939397842176e-06
0.0117276831952323 9.93040951019713e-06
0.0117376136047425 9.93165863312055e-06
0.0117475452633756 9.9331390264492e-06
0.0117574784024021 9.93484879086832e-06
0.0117674132511929 9.93678592903227e-06
0.011777350037122 9.93894856112895e-06
0.0117872889856831 9.94133488110063e-06
0.0117972303205642 9.94394315611299e-06
0.0118071742637203 9.94677159663695e-06
0.0118171210353169 9.94981865791599e-06
0.0118270708539749 9.95308286690436e-06
0.0118370239368418 9.95656264944022e-06
0.0118469804994912 9.96025671772563e-06
0.0118569407562089 9.96416372516719e-06
0.0118669049199341 9.96828235220395e-06
0.0118768732022863 9.97261126287215e-06
0.0118868458135492 9.97714962114175e-06
0.0118968229631703 9.98189601426837e-06
0.0119068048591846 9.98684957170361e-06
0.0119167917087563 9.99200931916934e-06
0.0119267837180754 9.99737435053222e-06
0.011936781092426 1.00026570064561e-05
0.0119467837494324 1.00058696539276e-05
0.0119567896190864 1.00146884647328e-05
0.0119668043075511 1.00208682726116e-05
0.0119768251758237 1.00272474795295e-05
0.0119868524233032 1.0033827561267e-05
0.0119968862508645 1.00406078666536e-05
0.0120069268587312 1.00475879398851e-05
0.012016974446671 1.00547673052762e-05
0.0120270292139763 1.00536441050272e-05
0.0120370828580813 1.00475357156219e-05
0.012047130393797 1.00417998702637e-05
0.0120571721936672 1.00364381572387e-05
0.0120672086318245 1.00314458187779e-05
0.0120772400776433 1.00268180759812e-05
0.0120872668957192 1.00225502127265e-05
0.012097289445932 1.00186381300851e-05
0.012107308084062 1.00150775298851e-05
0.0121173231615919 1.00118644266643e-05
0.0121273350260186 1.00089950169783e-05
0.0121373440210356 1.00064656773729e-05
0.0121473504867129 1.00042728771037e-05
0.0121573547595901 1.00024133044382e-05
0.0121673571728945 1.0000883736892e-05
0.0121773580566314 9.99968116754697e-06
0.0121873577377989 9.99880267557125e-06
0.0121973565404745 9.99824559514162e-06
0.0122073547860696 9.99800717334969e-06
0.012217352793243 9.99808507974424e-06
0.0122273508783227 9.99847685170607e-06
0.0122373493551744 9.9991802762451e-06
0.0122473485354507 1.0000193218632e-05
0.0122573487286693 1.00015137063301e-05
0.0122673502423757 1.00031399704049e-05
0.0122773533823461 1.00050701470385e-05
0.0122873584524931 1.00073025315646e-05
0.0122973657550247 1.00098357474489e-05
0.0123073755907721 1.00126684905313e-05
0.0123173882592626 1.0015799103422e-05
0.0123274040583661 1.00192265941192e-05
0.0123374232849602 1.00229497857855e-05
0.012347446234746 1.00269676557965e-05
0.0123574732024018 1.00312795050454e-05
0.0123675044819068 1.00358843625887e-05
0.0123775403662694 1.00407816647117e-05
0.0123875811479341 1.00459704045e-05
0.0123976271183386 1.00514505761913e-05
0.0124076785689148 1.00572215598853e-05
0.0124177357904747 1.006328297081e-05
0.0124277990734455 1.006963465906e-05
0.0124378687081046 1.00762764540419e-05
0.0124479449845586 1.00832085045172e-05
0.0124580281930631 1.00904308527793e-05
0.0124681186239159 1.00979433486656e-05
0.0124782165672646 1.01057465011751e-05
0.0124883223137657 1.01138405412619e-05
0.012498436154307 1.01222260180625e-05
0.0125085583803251 1.01309034577459e-05
0.0125186892837828 1.01398732775546e-05
0.0125288291570604 1.01491364689e-05
0.0125389782935293 1.01586934867539e-05
0.012549136987016 1.01685455313407e-05
0.0125593055325474 1.0178693522511e-05
0.0125694842260699 1.01891385269155e-05
0.0125796733645968 1.01998818439407e-05
0.0125898732464407 1.02109246629122e-05
0.0126000841711036 1.02222682340918e-05
0.0126103064393377 1.02339142124593e-05
0.0126205403535502 1.02458643149739e-05
0.0126307862178652 1.0258119889954e-05
0.0126410443377551 1.02622487492031e-05
0.0126513065865043 1.02575460675116e-05
0.0126615641325718 1.02531458070788e-05
0.0126718172783789 1.02490553290876e-05
0.012682066333708 1.02452697742367e-05
0.0126923116034822 1.02417853417483e-05
0.012702553388824 1.02385978154523e-05
0.0127127919866394 1.02357031682108e-05
0.0127230276898076 1.02330978185512e-05
0.0127332607876262 1.02307781109947e-05
0.0127434915657372 1.02287404012723e-05
0.0127537203061385 1.0226981313157e-05
0.0127639472874516 1.02254979083797e-05
0.01277417278536 1.02242865678797e-05
0.0127843970719279 1.02233446233289e-05
0.0127946204165512 1.02226688955297e-05
0.0128048430854467 1.02222569804241e-05
0.0128150653424272 1.02221057045597e-05
0.0128252874481317 1.02222127523984e-05
0.0128355096608841 1.02225753802551e-05
0.0128457322362644 1.02231915278846e-05
0.0128559554277923 1.02240585345457e-05
0.0128661794863268 1.02251743350857e-05
0.0128764046606619 1.02265367751512e-05
0.012886631197437 1.02281436959794e-05
0.012896859341133 1.02299933600897e-05
0.0129070893344931 1.02320835123003e-05
0.0129173214180054 1.02344126579216e-05
0.0129275558306633 1.02369788686453e-05
0.012937792809532 1.02397806339249e-05
0.0129480325901659 1.02428161789869e-05
0.0129582754063449 1.02460840601137e-05
0.012968521490405 1.02495829085782e-05
0.0129787710733136 1.02533112599927e-05
0.0129890243845736 1.0257267723866e-05
0.0129992816522974 1.02614511529975e-05
0.0130095431034504 1.02658602179806e-05
0.0130198089636684 1.02704940014836e-05
0.0130300794576699 1.02753512331779e-05
0.0130403548089031 1.02804310537005e-05
0.0130506352399568 1.02857324197292e-05
0.0130609209723765 1.02912545280842e-05
0.0130712122269046 1.02969965606249e-05
0.0130815092234652 1.0302957683841e-05
0.0130918121811491 1.03091371333117e-05
0.0131021213182824 1.03155342981993e-05
0.0131124368525806 1.03221485511715e-05
0.0131227590011317 1.03289792480106e-05
0.0131330879803797 1.03360261516487e-05
0.0131434240065314 1.03432883285863e-05
0.01315376729486 1.03507658457702e-05
0.0131641180607058 1.03584583279323e-05
0.0131744765190337 1.03663651266422e-05
0.0131848428841603 1.03744863386381e-05
0.013195217370499 1.03828213626009e-05
0.0132056001918616 1.03913705118479e-05
0.0132159915623734 1.04001334011249e-05
0.0132263916957745 1.04091098799767e-05
0.0132368008056545 1.04183002027843e-05
0.0132472191058573 1.04277043490907e-05
0.0132576468102064 1.04373221929004e-05
0.0132680841323993 1.04471540975898e-05
0.0132785312864969 1.04572000657689e-05
0.0132889884865626 1.04674605042783e-05
0.0132994559470669 1.0477935458547e-05
0.0133099338825255 1.04886256335682e-05
0.013320422508159 1.04995309467972e-05
0.0133309220391058 1.05106519749318e-05
0.0133414326910808 1.05219891879133e-05
0.0133519546802687 1.05335432043646e-05
0.0133624882234731 1.05453146211111e-05
0.0133730335380942 1.05573036713449e-05
0.0133835908417655 1.05695112484075e-05
0.0133941603530139 1.05819378819364e-05
0.0134047422908959 1.05945848482576e-05
0.0134153368757441 1.0607452204701e-05
0.0134259443279488 1.06205412679878e-05
0.0134365648692168 1.06338526481577e-05
0.013447198721865 1.06473877887475e-05
0.0134578461096537 1.0661146825489e-05
0.0134685072564792 1.06751319282444e-05
0.0134791823884074 1.06893430147652e-05
0.0134898717314222 1.07037820384537e-05
0.0135005755134607 1.07184495564994e-05
0.0135112939630172 1.07333474778581e-05
0.013522027310495 1.0748476657402e-05
0.0135327757871524 1.07638384425815e-05
0.013543539625595 1.07794345029099e-05
0.0135543190600979 1.07952659680639e-05
0.013565114326066 1.08113348075704e-05
0.0135759256608735 1.08276422782514e-05
0.0135867533031518 1.08348294325028e-05
0.0135975881325843 1.08352358534096e-05
0.0136084233684377 1.08358622793733e-05
0.0136192592307171 1.08367139191876e-05
0.0136300959446363 1.08377883344519e-05
0.0136409337329707 1.08390831389996e-05
0.0136517728161097 1.08405959517638e-05
0.0136626134120615 1.08423247213141e-05
0.0136734557367828 1.08442673068661e-05
0.0136843000040897 1.08464214781193e-05
0.0136951464255678 1.08487853320188e-05
0.0137059952108998 1.08513569673903e-05
0.0137168465678672 1.08541343920339e-05
0.0137277007022592 1.08571159386545e-05
0.0137385578181979 1.08602997554928e-05
0.0137494181179534 1.08636840372571e-05
0.0137602818019906 1.08672672553483e-05
0.013771149069246 1.0871047880252e-05
0.0137820201171262 1.08750241968957e-05
0.0137928951413231 1.08791949495161e-05
0.0138037743362726 1.08835584198169e-05
0.0138146578946925 1.08881133476507e-05
0.0138255460080401 1.08928585620509e-05
0.0138364388666022 1.08977925212713e-05
0.0138473366591234 1.09029141399108e-05
0.0138582395732633 1.09082221451756e-05
0.0138691477954085 1.09137155358115e-05
0.0138800615109443 1.09193929393382e-05
0.0138909809038837 1.09252532541146e-05
0.0139019061571378 1.0931295832046e-05
0.0139128374529698 1.09375191952795e-05
0.0139237749721651 1.0943922868408e-05
0.0139347188950335 1.09505057295176e-05
0.013945669400763 1.09572667426576e-05
0.0139566266675057 1.09642052319095e-05
0.0139675908727376 1.09713203322696e-05
0.0139785621930699 1.0978611355245e-05
0.0139895408044251 1.0986077514418e-05
0.0140005268819395 1.09937181080195e-05
0.0140115206000476 1.10015324273695e-05
0.0140225221324749 1.10095199392918e-05
0.0140335316524142 1.10176800120781e-05
0.0140445493324263 1.10260120066053e-05
0.0140555753444329 1.10345154586035e-05
0.0140666098598915 1.10431898048599e-05
0.0140776530496964 1.10520344742495e-05
0.0140887050841706 1.10610492522199e-05
0.0140997661334228 1.10702334603634e-05
0.0141108363668832 1.10795871409136e-05
0.0141219159540241 1.10891095078176e-05
0.0141330050635319 1.10988003128798e-05
0.0141441038638448 1.11086593903049e-05
0.0141552125232351 1.11186863834159e-05
0.0141663312096185 1.1128880926569e-05
0.0141774600905451 1.11392428270889e-05
0.0141885993333722 1.11497721562902e-05
0.0141997491055285 1.11604686123161e-05
0.0142109095741408 1.11713317928594e-05
0.0142220809059337 1.11823619231203e-05
0.0142332632678568 1.11935586729282e-05
0.0142444568265297 1.12049222484056e-05
0.0142556617487781 1.12164521180998e-05
0.0142668782008962 1.12281488324564e-05
0.0142781063497287 1.12400121135193e-05
0.0142893463618422 1.12520421282119e-05
0.0143005984039704 1.12642386695294e-05
0.0143118626426399 1.12766020662123e-05
0.0143231392447061 1.1289132182008e-05
0.0143344283768881 1.13018294163524e-05
0.0143457302063045 1.13146939767199e-05
0.0143570449002812 1.13277256051183e-05
0.0143683726258863 1.1340924578869e-05
0.0143797135504652 1.13542918935311e-05
0.0143910678423587 1.13678272603361e-05
0.0144024356696191 1.13800237477702e-05
0.0144138156933668 1.1387370538352e-05
0.0144252030639052 1.13949955067662e-05
0.014436598059412 1.14029017278329e-05
0.0144480009611398 1.1411089170488e-05
0.0144594120503103 1.14195574347198e-05
0.014470831607745 1.14283066812737e-05
0.0144822599144263 1.1437336799334e-05
0.0144936972512256 1.14466477487646e-05
0.0145051438989744 1.14562398541778e-05
0.0145166001388286 1.14661133148349e-05
0.0145280662521434 1.14762684985633e-05
0.014539542520642 1.14867056472182e-05
0.0145510292262892 1.14974253673922e-05
0.0145625266516566 1.15084282870561e-05
0.0145740350799436 1.15197149078023e-05
0.0145855547948514 1.15312859979157e-05
0.0145970860808493 1.15431423959919e-05
0.0146086292232453 1.1555284912387e-05
0.0146201845081577 1.15677146740539e-05
0.0146317522228318 1.15804326320576e-05
0.0146433326554638 1.15934399063454e-05
0.0146549260953702 1.16067375885267e-05
0.0146665328329587 1.16203272360405e-05
0.0146781531601947 1.1634210082133e-05
0.0146897873702769 1.16483877276819e-05
0.0147014357580046 1.16628612504381e-05
0.014713098619255 1.16776329883333e-05
0.0147247762522433 1.16927044599126e-05
0.0147364689567032 1.17080772548665e-05
0.0147481770339581 1.17237532331243e-05
0.0147599007871912 1.17397349243402e-05
0.0147716405221156 1.17560239366368e-05
0.0147833965460522 1.17671057182045e-05
0.0147951636517704 1.17694234305385e-05
0.0148069330752009 1.17721838339193e-05
0.0148187052590349 1.17753941745504e-05
0.0148304806532094 1.17790533274733e-05
0.0148422597065369 1.17831606172433e-05
0.0148540428671541 1.17877154600464e-05
0.0148658305826142 1.17927173117317e-05
0.0148776232999259 1.17981660243486e-05
0.0148894214659503 1.18040616925825e-05
0.0149012255276428 1.18104040910959e-05
0.0149130359317339 1.18171937978705e-05
0.0149248531255318 1.1824431274336e-05
0.0149366775568061 1.18321174273488e-05
0.0149485096742335 1.18382601615452e-05
0.014960347934395 1.18246406555003e-05
0.0149721725750505 1.18115162423343e-05
0.0149839840912929 1.17989083254944e-05
0.0149957829996184 1.17868072254432e-05
0.0150075698068438 1.17752036947792e-05
0.0150193450105386 1.17640887608839e-05
0.0150311090992995 1.17534539219708e-05
0.0150428625532214 1.1743290789455e-05
0.0150546058440109 1.17335914854893e-05
0.0150663394354964 1.17243485369079e-05
0.0150780637840333 1.17155543196635e-05
0.015089779338353 1.17072021567897e-05
0.0151014865405097 1.16992849625215e-05
0.0151131858254723 1.16917964392404e-05
0.0151248776219115 1.16847302239847e-05
0.0151365623521355 1.16780804342383e-05
0.0151482404325697 1.16718411661017e-05
0.0151599122737358 1.16660069396328e-05
0.0151715782806755 1.16605724467561e-05
0.0151832388531222 1.16555324493949e-05
0.0151948943855716 1.16508820748278e-05
0.0152065452676464 1.16466167134699e-05
0.0152181918843599 1.16427317686887e-05
0.0152298346161286 1.16392227540366e-05
0.0152414738388826 1.16360857362886e-05
0.0152531099246189 1.16333164427646e-05
0.0152647432410617 1.16309111991136e-05
0.0152763741522608 1.16288663339571e-05
0.0152880030185948 1.16271784735092e-05
0.0152996301970683 1.16258439478364e-05
0.0153112560410161 1.16248599730039e-05
0.0153228809009891 1.16242227760202e-05
0.0153345051237651 1.16239299590418e-05
0.0153461290537242 1.16239788222162e-05
0.0153577530325464 1.16243662646822e-05
0.0153693773988111 1.16250901612644e-05
0.0153810024889723 1.16261477865477e-05
0.0153926286367589 1.1627537092705e-05
0.0154042561738516 1.16292558231115e-05
0.0154158854296747 1.16313020029347e-05
0.0154275167316776 1.16336736431943e-05
0.0154391504053208 1.16363688380701e-05
0.0154507867741589 1.16393860586159e-05
0.0154624261602175 1.16427237589223e-05
0.0154740688839764 1.16463801788747e-05
0.0154857152641553 1.16503543253139e-05
0.0154973656184806 1.16546444983366e-05
0.015509020262979 1.16592499597107e-05
0.0155206795129387 1.16641692630562e-05
0.0155323436822017 1.16694017258331e-05
0.0155440130839276 1.16749462505349e-05
0.0155556880301781 1.16808022076776e-05
0.0155673688323858 1.1686968747871e-05
0.0155790558011337 1.16934457834395e-05
0.0155907492469171 1.17002324164196e-05
0.0156024494793335 1.17073278214529e-05
0.015614156807155 1.17147327198311e-05
0.0156258715398748 1.1722446136287e-05
0.0156375939860111 1.17304682481553e-05
0.0156493244542592 1.17387989108891e-05
0.0156610632531701 1.17474383459078e-05
0.015672810691516 1.17563863530946e-05
0.0156845670778691 1.17656434913354e-05
0.0156963327213605 1.17752100943449e-05
0.0157081079314548 1.17850868611931e-05
0.015719893018316 1.17952735745542e-05
0.0157316882918906 1.18057714660129e-05
0.0157434940633566 1.18165809488722e-05
0.0157553106443054 1.18277028007397e-05
0.0157671383471062 1.18391380653336e-05
0.0157789774851715 1.18508876573349e-05
0.0157908283728288 1.18629525594687e-05
0.0158026913253883 1.18753343174646e-05
0.0158145666597058 1.18880334562189e-05
0.015826454693162 1.19010518554469e-05
0.0158383557450174 1.19143910675574e-05
0.015850270136085 1.19280524153784e-05
0.0158621981885004 1.19420371895815e-05
0.01587414022569 1.19563477422849e-05
0.0158860965734322 1.19709857990858e-05
0.0158980675592313 1.19859530537761e-05
0.0159100535122851 1.19926055556553e-05
0.0159220461178408 1.19888644839735e-05
0.0159340349823247 1.19854374374818e-05
0.0159460204197622 1.19823330737224e-05
0.0159580027528359 1.19795471928979e-05
0.0159699823000288 1.19770758090102e-05
0.0159819593758379 1.19749152487369e-05
0.0159939342910866 1.19730615446067e-05
0.0160059073526312 1.1971511341068e-05
0.0160178788639723 1.19702609859285e-05
0.0160298491249582 1.19693075356039e-05
0.0160418184324938 1.19686473455847e-05
0.0160537870798394 1.19682774769332e-05
0.0160657553573163 1.19681950914155e-05
0.0160777235524077 1.19683968488866e-05
0.0160896919492566 1.19688806108198e-05
0.0161016608298674 1.19696432338243e-05
0.0161136304731013 1.19706822723025e-05
0.0161256011553736 1.19719952759911e-05
0.0161375731506496 1.19735799891423e-05
0.0161495467306387 1.19754336501504e-05
0.0161615221642889 1.19775543895385e-05
0.0161734997186784 1.19799402296898e-05
0.0161854796589081 1.19825887852161e-05
0.0161974622476933 1.19854983596166e-05
0.0162094477460529 1.19886667477031e-05
0.0162214364128006 1.19920925306793e-05
0.0162334285053313 1.19957734813134e-05
0.0162454242788126 1.19997084555232e-05
0.0162574239872681 1.20038955995744e-05
0.0162694278828677 1.20083333449667e-05
0.0162814362162127 1.20130202086912e-05
0.0162934492364214 1.20179549914344e-05
0.0163054671914128 1.20231365781416e-05
0.0163174903279909 1.20285631426976e-05
0.0163295188911336 1.2034233935664e-05
0.0163415531250693 1.20401474957828e-05
0.0163535932725651 1.20463032383682e-05
0.0163656395758035 1.20526996678288e-05
0.0163776922754713 1.20593361638921e-05
0.0163897516116352 1.20662115917675e-05
0.0164018178232269 1.20733250955063e-05
0.0164138911483224 1.20806761967975e-05
0.0164259718245192 1.20882641994813e-05
0.0164380600887187 1.20960880899353e-05
0.0164501561768087 1.21041474292178e-05
0.0164622603242379 1.21124417578247e-05
0.0164743727659957 1.21209703969813e-05
0.0164864937363927 1.21297330432332e-05
0.0164986234694359 1.21387291732504e-05
0.0165107621986092 1.21479583408618e-05
0.01652291015695 1.21574205735436e-05
0.0165350675775236 1.21671154797983e-05
0.0165472346930034 1.21770427444397e-05
0.0165594117357478 1.21872021283118e-05
0.0165715989378761 1.21975937657512e-05
0.0165837965316419 1.2208217569342e-05
0.0165960047492112 1.22190735271159e-05
0.0166082238227383 1.22301615037966e-05
0.0166204539842421 1.22414818360872e-05
0.0166326954660782 1.22530344393211e-05
0.0166449485005175 1.22648197005244e-05
0.0166572133202181 1.22768377834628e-05
0.0166694901580015 1.22890888267334e-05
0.0166817792468283 1.23015733411129e-05
0.0166940808201694 1.23142913150258e-05
0.0167063951114844 1.23272439043449e-05
0.0167187223553887 1.2340431046513e-05
0.0167310627864353 1.23538531497438e-05
0.016743416639585 1.23675110938799e-05
0.0167557841506789 1.23814054344092e-05
0.0167681655561133 1.23955368997541e-05
0.016780561093013 1.24099055938121e-05
0.0167929709986069 1.24245131884926e-05
0.0168053955117953 1.24393597345742e-05
0.0168178348715299 1.24544466520254e-05
0.016830289318182 1.2469774336523e-05
0.0168427590925185 1.24853441549307e-05
0.0168552444366734 1.25011564482607e-05
0.0168677455931217 1.25172133295549e-05
0.0168802628064512 1.25335146854274e-05
0.0168927963211367 1.2550062575401e-05
0.016905346383712 1.25668580322948e-05
0.0169179132417443 1.25839018606212e-05
0.016930497143605 1.26011958397237e-05
0.0169430983394447 1.26187411207082e-05
0.0169557170805654 1.2636539027698e-05
0.0169683536195931 1.26514359399322e-05
0.016981005055533 1.266218538815e-05
0.0169936672409212 1.26732625856468e-05
0.0170063405035068 1.26846723509842e-05
0.0170190251758578 1.26964150283067e-05
0.0170317215908861 1.27084919045839e-05
0.0170444300827907 1.27191975232326e-05
0.0170571492803139 1.27206254614216e-05
0.0170698699057754 1.27222846401031e-05
0.0170825921904155 1.27241827492977e-05
0.0170953163731648 1.27263174224318e-05
0.0171080426905872 1.27286862390046e-05
0.0171207713768262 1.27312870545478e-05
0.0171335026638807 1.27341176694379e-05
0.0171462367815502 1.2737175883622e-05
0.0171589739574338 1.27404597158633e-05
0.0171717144171497 1.27439673479187e-05
0.0171844583844976 1.27476965206281e-05
0.0171972060810182 1.27516456305253e-05
0.0172099577266487 1.27558127422683e-05
0.017222713539391 1.27601960815887e-05
0.0172354737354726 1.27647941439446e-05
0.0172482385296165 1.27696051471672e-05
0.0172610081347637 1.27746274140423e-05
0.0172737827621777 1.2779859644655e-05
0.0172865626218224 1.27853001517318e-05
0.0172993479219741 1.27909475152722e-05
0.0173121388694894 1.27968005817569e-05
0.0173249356700712 1.28028577555847e-05
0.0173377385278267 1.28091177614599e-05
0.0173505476455882 1.28155794260029e-05
0.0173633632250142 1.28222416773758e-05
0.0173761854666916 1.28291028928836e-05
0.0173890145695845 1.28361624201203e-05
0.0174018507320046 1.28434191640912e-05
0.0174146941511687 1.28508718046716e-05
0.0174275450229734 1.28585194473844e-05
0.0174404035424207 1.28663610805829e-05
0.0174532699035013 1.28743959004943e-05
0.0174661442994018 1.28826229858527e-05
0.0174790269223877 1.28910412978225e-05
0.0174919179636855 1.28996501128049e-05
0.0175048176137983 1.29084489137889e-05
0.0175177260627121 1.29174367411586e-05
0.0175306434994532 1.29266128415131e-05
0.0175435701122948 1.29359765592266e-05
0.017556506088854 1.29455271201275e-05
0.0175694516159741 1.29552641714052e-05
0.0175824068801455 1.29651869175016e-05
0.017595372067063 1.29752948757046e-05
0.0176083473619387 1.29855876600474e-05
0.0176213329495988 1.29960644417599e-05
0.0176343290140405 1.30067250276692e-05
0.0176473357390682 1.30175688895372e-05
0.0176603533079577 1.30285955951588e-05
0.0176733819035529 1.30398048081885e-05
0.0176864217083611 1.30511959647448e-05
0.0176994729043258 1.30627692427668e-05
0.0177125356735686 1.30745240541718e-05
0.0177256101976228 1.30864599060604e-05
0.0177386966575288 1.30985767235013e-05
0.0177517952342523 1.31108745265902e-05
0.0177649061087789 1.31233527846259e-05
0.0177780294615635 1.31360115995205e-05
0.0177911654731631 1.31485863218483e-05
0.0178043140594849 1.31509280237513e-05
0.0178174649875087 1.31535853690336e-05
0.0178306185728777 1.31565658193313e-05
0.017843775138697 1.31598673041327e-05
0.0178569350060012 1.31634879574576e-05
0.0178700984939586 1.31674258895623e-05
0.0178832659198482 1.31716791863187e-05
0.0178964375990345 1.31762463066747e-05
0.0179096138453412 1.31811256270673e-05
0.0179227949709682 1.31863158388847e-05
0.0179359812868071 1.31918153793751e-05
0.0179491731021865 1.31976230564449e-05
0.017962370725243 1.3203737650253e-05
0.0179755744628932 1.32101581969671e-05
0.0179887846210902 1.32168835904389e-05
0.0180020015046806 1.3223912809063e-05
0.0180152254174897 1.32312451996454e-05
0.0180284566626893 1.32388799654926e-05
0.0180416955426548 1.32468163933449e-05
0.0180549423590482 1.32550540236652e-05
0.0180681974130718 1.32635922523238e-05
0.0180814610053241 1.32724307852017e-05
0.0180947334361093 1.32815692967891e-05
0.0181080150054061 1.32910073728607e-05
0.018121306012779 1.33007451931733e-05
0.0181346067579722 1.33107822792683e-05
0.0181479175402514 1.33211188031376e-05
0.0181612386590546 1.33317550182987e-05
0.0181745704140729 1.33426909176972e-05
0.0181879131049906 1.33523050649836e-05
0.0182012654100556 1.3357950019046e-05
0.0182146233600746 1.33640520200355e-05
0.0182279874120946 1.33706144631289e-05
0.0182413580265578 1.33776373894429e-05
0.0182547356639472 1.33851206449279e-05
0.0182681207845921 1.33930648578066e-05
0.0182815138494499 1.34014704026655e-05
0.0182949153198526 1.34103376295685e-05
0.0183083256574822 1.34196675549889e-05
0.0183217453250372 1.34294611129168e-05
0.0183351747861501 1.34397196733994e-05
0.0183486145058235 1.34504444078982e-05
0.0183620649502314 1.34442533728885e-05
0.0183755092036043 1.34322576271665e-05
0.0183889414612314 1.34207687185775e-05
0.01840236222995 1.34097868125157e-05
0.0184157720167625 1.3399303518361e-05
0.0184291713202809 1.33893108413541e-05
0.0184425606311222 1.33798007784537e-05
0.0184559404319007 1.33707660560475e-05
0.0184693111979567 1.33621993270552e-05
0.0184826733972838 1.33540937371489e-05
0.018496027491021 1.3346442352148e-05
0.0185093739333731 1.33392390069088e-05
0.01852271317238 1.33324773929118e-05
0.0185360456497729 1.33261516229549e-05
0.0185493718013959 1.33202557747468e-05
0.0185626920571706 1.33147843412042e-05
0.0185760068415118 1.33097323963638e-05
0.0185893165739082 1.33050945756665e-05
0.0186026216684839 1.33008657523932e-05
0.0186159225342362 1.32970413731475e-05
0.0186292195756094 1.32936170038616e-05
0.0186425131926133 1.32905884404273e-05
0.0186558037810537 1.32879512566098e-05
0.0186690917323103 1.32857013651548e-05
0.0186823774336754 1.32838350153857e-05
0.0186956612686908 1.32823485664161e-05
0.0187089436172573 1.3281238597784e-05
0.018722224855855 1.32805014590235e-05
0.0187355053573141 1.32801340535926e-05
0.0187487854913677 1.32801330521335e-05
0.0187620656244198 1.32804961238174e-05
0.0187753461205436 1.32812196942545e-05
0.0187886273402379 1.3282301408589e-05
0.0188019096416464 1.32837387860054e-05
0.0188151933804325 1.3285529107043e-05
0.0188284789095395 1.32876701955291e-05
0.018841766579735 1.32901599698639e-05
0.0188550567397049 1.3292996218486e-05
0.0188683497359234 1.329617693423e-05
0.0188816459128576 1.32997005366966e-05
0.0188949456133943 1.33035648658928e-05
0.0189082491782602 1.33077684100542e-05
0.0189215569466702 1.33123096345744e-05
0.0189348692563048 1.33171874278593e-05
0.0189481864437327 1.33224000956983e-05
0.0189615088438284 1.33279463652155e-05
0.0189748367901936 1.33338256074562e-05
0.0189881706158011 1.33400363855416e-05
0.0190015106521866 1.33465775700413e-05
0.0190148572297566 1.33534490083239e-05
0.019028210678765 1.33606492913295e-05
0.0190415713280563 1.33681780970518e-05
0.0190549395061533 1.33760348505859e-05
0.0190683155410039 1.33842191700988e-05
0.019081699760174 1.33927305312519e-05
0.0190950924907053 1.34015688251483e-05
0.0191084940595304 1.34107336876734e-05
0.0191219047932181 1.34202249457166e-05
0.0191353250181638 1.34300430642486e-05
0.0191487550612281 1.34401878045548e-05
0.0191621952490326 1.34506591175689e-05
0.0191756459081502 1.3461457479477e-05
0.0191891073656297 1.34725835564071e-05
0.0192025799491861 1.34840374202251e-05
0.0192160639866063 1.34958197794289e-05
0.0192295598063857 1.35079309711038e-05
0.0192430677373568 1.35203719690502e-05
0.0192565881093259 1.35331438239406e-05
0.0192701212531498 1.35462466525262e-05
0.0192836674998023 1.35596819936623e-05
0.019297227181796 1.35734507888616e-05
0.0193108006325849 1.35875542798333e-05
0.0193243881868647 1.36019936714304e-05
0.0193379901805361 1.36167703563619e-05
0.0193516069508925 1.36318856900871e-05
0.0193652388365826 1.36473412158244e-05
0.0193788861777984 1.36631384391815e-05
0.0193925493162376 1.36792792793577e-05
0.0194062285955169 1.36957655054088e-05
0.0194199243610224 1.37125989614948e-05
0.0194336369599839 1.37297817932441e-05
0.0194473667417771 1.37473161089103e-05
0.019461114057886 1.37632229587276e-05
0.0194748772808447 1.37603168158929e-05
0.0194886375976606 1.37577307475364e-05
0.0195023953284082 1.3755482641774e-05
0.0195161508110499 1.37535684062708e-05
0.0195299043794562 1.37519839544861e-05
0.0195436563634107 1.37507261309575e-05
0.0195574070895417 1.37497909715856e-05
0.0195711568805132 1.37491748614634e-05
0.0195849060553747 1.37488748793361e-05
0.019598654930254 1.37488871783605e-05
0.0196124038174324 1.37492091797918e-05
0.0196261530266122 1.37498376087161e-05
0.0196399028642209 1.37507694167752e-05
0.0196536536336377 1.37520018958146e-05
0.0196674056355335 1.37535324461261e-05
0.0196811591679796 1.37553582304859e-05
0.0196949145262101 1.37574767485178e-05
0.0197086720029586 1.37598860649268e-05
0.0197224318890236 1.37625829710359e-05
0.0197361944719946 1.37655658547835e-05
0.0197499600378494 1.37688321742654e-05
0.0197637288700236 1.37723799487586e-05
0.0197775012499724 1.37762074134304e-05
0.0197912774573858 1.37803122168898e-05
0.0198050577696027 1.3784692680434e-05
0.0198188424622832 1.37893473388656e-05
0.019832631809622 1.37942740248343e-05
0.0198464260836469 1.37994711265754e-05
0.0198602255547734 1.38049374724058e-05
0.0198740304922458 1.38106713017036e-05
0.0198878411635475 1.38166710643318e-05
0.0199016578346119 1.38229357623801e-05
0.0199154807703743 1.38294636938873e-05
0.0199293102340681 1.3836253707866e-05
0.019943146487776 1.38433050894124e-05
0.0199569897928654 1.38506161906614e-05
0.0199708404090561 1.38581861408743e-05
0.019984698595197 1.38660139337838e-05
0.0199985646091307 1.38740987691307e-05
0.0200124387078999 1.38824397103954e-05
0.0200263211476103 1.38910360261946e-05
0.0200402121836365 1.38998865063896e-05
0.0200541120701429 1.39089910561718e-05
0.020068021061199 1.39183487598611e-05
0.0200819394099589 1.39279591329938e-05
0.0200958673690919 1.39378213249936e-05
0.0201098051904169 1.39479351433681e-05
0.0201237531255602 1.39583002567213e-05
0.020137711425817 1.39689157389449e-05
0.0201516803415559 1.39797816623387e-05
0.0201656601232182 1.39908978456536e-05
0.0201796510210639 1.40022638536245e-05
0.0201936532849175 1.40138794518296e-05
0.0202076671643694 1.40257449481716e-05
0.0202216929093175 1.40378594850379e-05
0.0202357307688026 1.40502236569922e-05
0.0202497809924596 1.40628372342977e-05
0.0202638438296939 1.40757003007143e-05
0.0202779195299946 1.40888127978911e-05
0.0202920083427925 1.41021755504203e-05
0.0203061105183429 1.41157878736863e-05
0.0203202263062166 1.41296505347627e-05
0.0203343559567513 1.41437638164286e-05
0.0203484997205678 1.41581277441529e-05
0.0203626578483119 1.41727429978214e-05
0.0203768305913097 1.41876102282451e-05
0.020391018201538 1.42027293721483e-05
0.0204052209309101 1.42181012485415e-05
0.0204194390321587 1.42337266468988e-05
0.0204336727588056 1.42496056415261e-05
0.0204479223644471 1.42657391893006e-05
0.0204621881036364 1.42821286744216e-05
0.0204764702323108 1.42987733936521e-05
0.0204907690057045 1.43156758126304e-05
0.0205050846815171 1.43328360812292e-05
0.0205194175175983 1.43502547746351e-05
0.020533767772373 1.43679326650961e-05
0.0205481357050381 1.43858720973763e-05
0.0205625215771354 1.44040726370837e-05
0.0205769256497725 1.44225367966503e-05
0.0205913481865692 1.44412647658753e-05
0.020605789451335 1.44602578485227e-05
0.0206202497091836 1.44795175467848e-05
0.0206347292267303 1.44990453319903e-05
0.0206492282720623 1.45188421843458e-05
0.0206637471142467 1.45389097416416e-05
0.0206782860239883 1.45592493803902e-05
0.0206928452733687 1.45798631364017e-05
0.0207074251365051 1.46007523238595e-05
0.020722025888829 1.46219182244452e-05
0.0207366478070534 1.46263866794793e-05
0.0207512741937329 1.46276634400743e-05
0.020765901857173 1.46292011855335e-05
0.0207805310583585 1.46310009819206e-05
0.0207951620593404 1.46330600261586e-05
0.0208097951193666 1.4635375803151e-05
0.0208244304951697 1.46379457313695e-05
0.0208390684409011 1.46407672909263e-05
0.020853709208192 1.46438381511181e-05
0.0208683530463431 1.46471559453612e-05
0.0208830002022885 1.46507186867761e-05
0.0208976509209753 1.46545238078794e-05
0.0209123054447832 1.46585692477084e-05
0.0209269640140309 1.46628530032288e-05
0.0209416268670341 1.46673732564306e-05
0.0209562942402905 1.46721277999825e-05
0.0209709663680905 1.46771148657727e-05
0.0209856434829563 1.46823326143668e-05
0.0210003258155706 1.46877793256783e-05
0.0210150135948963 1.4693453207745e-05
0.0210297070481041 1.46993526506246e-05
0.0210444064007547 1.47054759718399e-05
0.0210591118767265 1.47118216065224e-05
0.0210738236983331 1.47183881702703e-05
0.0210885420865033 1.47251741418281e-05
0.0211032672606452 1.47321779264032e-05
0.0211179994385716 1.4739398361642e-05
0.0211327388369332 1.47468342107747e-05
0.021147485671144 1.47544839097797e-05
0.0211622401550538 1.47623463887114e-05
0.0211770025014425 1.47704202500332e-05
0.0211917729216925 1.47787046521514e-05
0.0212065516263447 1.47871981733707e-05
0.021221338824518 1.47958998839036e-05
0.0212361347244019 1.48048086520367e-05
0.021250939533054 1.48139238367735e-05
0.0212657534568907 1.48232441543208e-05
0.0212805767010451 1.48327684334448e-05
0.0212954094694785 1.48424962437499e-05
0.0213102519657223 1.4852426512176e-05
0.0213251043922344 1.48625582772882e-05
0.0213399669505117 1.48728909400618e-05
0.0213548398414518 1.48834240123407e-05
0.0213697232654641 1.4894155987343e-05
0.0213846174214515 1.49050868487056e-05
0.0213995225083002 1.49162158123877e-05
0.0214144387241126 1.49275420791061e-05
0.0214293662661917 1.49248100668679e-05
0.0214442910762585 1.49195990196695e-05
0.0214592106752782 1.49149225636161e-05
0.0214741255978418 1.49107791636722e-05
0.0214890363770055 1.49071642077858e-05
0.0215039435412133 1.49040727033628e-05
0.0215188476139166 1.49015005568844e-05
0.0215337491144735 1.48994434178376e-05
0.0215486485578914 1.4897897445238e-05
0.0215635464553366 1.48968587291603e-05
0.0215784433140658 1.48963241844856e-05
0.0215933396382502 1.48962902053799e-05
0.0216082359284556 1.48967538788617e-05
0.0216231326823345 1.48977122794477e-05
0.0216380303946139 1.48991628510831e-05
0.021652929557465 1.49011030859347e-05
0.021667830660551 1.49035305868185e-05
0.0216827341911378 1.49064433213118e-05
0.0216976406344591 1.49098394286877e-05
0.0217125504738878 1.49137173464286e-05
0.0217274641912342 1.49180753617874e-05
0.021742382266596 1.49229121855919e-05
0.0217573051787816 1.49282266317423e-05
0.0217722334054133 1.49340177439803e-05
0.0217871674231573 1.49402846671287e-05
0.0218021077078244 1.49470269658407e-05
0.0218170547347903 1.4954243728687e-05
0.021832008978519 1.49619351018387e-05
0.0218469709136208 1.49701008178858e-05
0.0218619410144387 1.49787408983988e-05
0.0218769197553371 1.49878555894931e-05
0.0218919076109266 1.49974452332768e-05
0.0219069050561598 1.50075105235836e-05
0.0219219125666834 1.50180520571422e-05
0.0219369306187406 1.50290708457719e-05
0.0219519596895863 1.50405677390338e-05
0.0219670002573254 1.50525443863813e-05
0.0219820528017118 1.50650020179219e-05
0.0219971178037297 1.50779421497565e-05
0.0220121957458794 1.50913666485786e-05
0.022027287112528 1.5088739678783e-05
0.0220423758522068 1.50779907133103e-05
0.0220574538429201 1.50677467067673e-05
0.0220725215896269 1.50580112284585e-05
0.0220875796008553 1.50487766449275e-05
0.0221026283775003 1.50400354872243e-05
0.0221176684129875 1.50317807030053e-05
0.0221327001936905 1.5024005333307e-05
0.0221477241990238 1.50167028284222e-05
0.0221627409018522 1.50098667892713e-05
0.0221777507686415 1.50034909646444e-05
0.0221927542596061 1.49975695027091e-05
0.0222077518291088 1.49920969474811e-05
0.0222227439260563 1.49870674742034e-05
0.0222377309935305 1.49824756494772e-05
0.02225271346918 1.49783169347838e-05
0.0222676917861148 1.49745861628031e-05
0.0222826663722776 1.49712786763014e-05
0.0222976376509539 1.49683895664377e-05
0.0223126060405203 1.49659149351881e-05
0.0223275719554555 1.49638505023124e-05
0.0223425358059578 1.49621923620271e-05
0.0223574979983199 1.49609362240457e-05
0.0223724589345439 1.4960078799415e-05
0.0223874190133433 1.49596162853716e-05
0.0224023786296287 1.49595454982944e-05
0.022417338175127 1.49598629903395e-05
0.0224322980381173 1.49605658034414e-05
0.0224472586039208 1.49616509643743e-05
0.0224622202548851 1.49631152323033e-05
0.0224771833701174 1.49649564799734e-05
0.0224921483265974 1.4967171556169e-05
0.0225071154981536 1.49697580435835e-05
0.0225220852561972 1.49727140058931e-05
0.0225370579702031 1.49760368571315e-05
0.0225520340070602 1.49797246157052e-05
0.0225670137316759 1.49837752759151e-05
0.0225819975069518 1.49881868070843e-05
0.0225969856937589 1.49929577794678e-05
0.0226119786515384 1.49980861097915e-05
0.0226269767376482 1.50035703137941e-05
0.022641980307962 1.50094091293361e-05
0.0226569897170913 1.50156010144632e-05
0.0226720053181058 1.50221445224578e-05
0.0226870274626282 1.50290390527163e-05
0.0227020565016809 1.50362828459036e-05
0.0227170927845268 1.50438754882324e-05
0.0227321366600151 1.50518156564377e-05
0.0227471884756715 1.5060103121049e-05
0.0227622485787926 1.50687367419038e-05
0.0227773173155345 1.50777162209291e-05
0.0227923950317554 1.50870404731847e-05
0.0228074820722286 1.50967100066226e-05
0.0228225787822352 1.51067236643331e-05
0.0228376855058995 1.51170817560638e-05
0.0228528025876556 1.51277839279228e-05
0.0228679303715835 1.51388299133698e-05
0.0228830692014969 1.51502201599937e-05
0.0228982194216569 1.51619545753728e-05
0.0229133813762322 1.51740332786868e-05
0.0229285554095109 1.51864568516761e-05
0.0229437418663626 1.51992255855002e-05
0.0229589410919481 1.52123394796013e-05
0.0229741534314277 1.52257998744707e-05
0.0229893792313022 1.52396069395676e-05
0.0230046188382417 1.5253761305274e-05
0.023019872599547 1.5268264315255e-05
0.0230351408638623 1.52831163911841e-05
0.0230504239802535 1.52983187932604e-05
0.0230657222990467 1.53138724878929e-05
0.0230810361715346 1.53297786507901e-05
0.0230963659501854 1.53460387933592e-05
0.0231117119889788 1.53626540059648e-05
0.0231270746429847 1.53796258403148e-05
0.023142454268825 1.53969558050632e-05
0.0231578512246301 1.54146457447173e-05
0.0231732658703748 1.54326969545843e-05
0.0231886985673294 1.54511120780167e-05
0.0232041496794074 1.54698920696724e-05
0.0232196195714771 1.54890394858993e-05
0.023235108610963 1.55085562063085e-05
0.0232506171671693 1.55284448278852e-05
0.0232661456119972 1.55487076508194e-05
0.023281694319648 1.5560482761851e-05
0.0232972548024099 1.55585545552512e-05
0.0233128133569651 1.5556965889706e-05
0.0233283703228548 1.55557282305388e-05
0.0233439260510854 1.55548380336011e-05
0.023359480889119 1.55542912284953e-05
0.0233750351803475 1.55540846612426e-05
0.0233905892650087 1.55542145186845e-05
0.0234061434795274 1.55546771148766e-05
0.0234216981566423 1.5555469936026e-05
0.0234372536265783 1.5556589283891e-05
0.0234528102158622 1.55580322372655e-05
0.0234683682480994 1.55597959964666e-05
0.0234839280440959 1.55618774909971e-05
0.0234994899215869 1.55642744221991e-05
0.0235150541960091 1.55669835672897e-05
0.0235306211795764 1.55700024730946e-05
0.0235461911820495 1.55733290632755e-05
0.0235617645111128 1.55769605966742e-05
0.0235773414717094 1.55808950975693e-05
0.023592922366807 1.55851303144206e-05
0.0236085074971214 1.55896637197637e-05
0.0236240971608412 1.55944936778522e-05
0.023639691654519 1.55996182753165e-05
0.0236552912727944 1.56050354507265e-05
0.0236708963082451 1.56107433829526e-05
0.023686507051628 1.56167403607194e-05
0.0237021237919888 1.56230245229659e-05
0.0237177468165117 1.56295950233013e-05
0.023733376411535 1.56364495703419e-05
0.0237490128611054 1.56435870152194e-05
0.0237646564481206 1.56510059278234e-05
0.0237803074540484 1.56587048550808e-05
0.0237959661589035 1.56666827080758e-05
0.0238116328416116 1.56749381155288e-05
0.0238273077797271 1.56834703274144e-05
0.0238429912500545 1.56922779233017e-05
0.0238586835279778 1.57013599737636e-05
0.0238743848879516 1.57107156526437e-05
0.0238900956036042 1.57203437206238e-05
0.0239058159473248 1.57302439436357e-05
0.0239215461912685 1.5740414900157e-05
0.0239372866061686 1.5750856430588e-05
0.0239530374625992 1.57615671875406e-05
0.0239687990297868 1.57725472132256e-05
0.023984571577 1.57837956195198e-05
0.0240003553726195 1.57953117471873e-05
0.0240161506843667 1.58070956809671e-05
0.0240319577800477 1.58191465746176e-05
0.0240477769266223 1.58314638096311e-05
0.0240636083904319 1.58440478967725e-05
0.0240794524383287 1.5856898028842e-05
0.0240953093363575 1.58700140118144e-05
0.0241111793503693 1.58833958784535e-05
0.0241270627462478 1.58970432440752e-05
0.0241429597894919 1.59109564653453e-05
0.0241588707459572 1.59251353523717e-05
0.0241747958813096 1.59395796832072e-05
0.0241907354609928 1.59542898477467e-05
0.0242066897508405 1.59692659461354e-05
0.0242226590167867 1.59845081747962e-05
0.0242386435249615 1.60000168262901e-05
0.0242546435417877 1.6015791902424e-05
0.0242706593336902 1.60318338871235e-05
0.0242866911675773 1.60481431021383e-05
0.0243027393106794 1.60647206094584e-05
0.0243188040312889 1.60815653741724e-05
0.0243348855966631 1.60986799379173e-05
0.024350984276601 1.61160631978333e-05
0.0243671003397988 1.61337163375709e-05
0.0243832340561364 1.61516402490376e-05
0.0243993856963854 1.61698352733084e-05
0.0244155555316587 1.6188303008071e-05
0.0244317438346668 1.62070429499424e-05
0.0244479508776167 1.62260563677246e-05
0.0244641769339845 1.62453450131955e-05
0.0244804222789977 1.62649090522942e-05
0.02449668718805 1.62847491314734e-05
0.0245129719371814 1.63048676734208e-05
0.0245292768048549 1.63252644780901e-05
0.0245456020693329 1.63459413798237e-05
0.0245619480107128 1.63668994011037e-05
0.0245783149101139 1.63783693096244e-05
0.0245946932794235 1.63818502139984e-05
0.0246110751296375 1.63857747901183e-05
0.0246274609044276 1.63901485692838e-05
0.0246438510529969 1.63949693046069e-05
0.0246602460223015 1.64002352856549e-05
0.0246766462575872 1.64059446980632e-05
0.0246930522022852 1.64120957647707e-05
0.02470946429805 1.64186869583418e-05
0.0247258829850083 1.64257171423956e-05
0.0247423087021507 1.64331850735523e-05
0.0247587418872243 1.64410896138516e-05
0.0247751829768381 1.64494298722737e-05
0.0247916324067104 1.64582052042769e-05
0.0248080906119147 1.6467414998054e-05
0.0248245580269127 1.64770586027782e-05
0.0248410350855155 1.64871357548139e-05
0.0248575222212703 1.64976465065338e-05
0.0248740198677769 1.65085903719298e-05
0.0248905284581488 1.65199676069891e-05
0.0249070484257558 1.65317784268678e-05
0.0249235802041827 1.65440233616769e-05
0.0249401242275443 1.65567026149816e-05
0.0249566809301593 1.65698169185089e-05
0.0249732507470778 1.65833670334177e-05
0.0249898341141112 1.65973538927461e-05
0.025006431468004 1.66116716392319e-05
0.0250230431396432 1.66050186884125e-05
0.0250396481583316 1.65934246007983e-05
0.0250562415829324 1.65824558971489e-05
0.0250728240388296 1.65721114015213e-05
0.0250893961502311 1.65623831908977e-05
0.025105958533422 1.65532630909039e-05
0.0251225117965129 1.65447440235175e-05
0.0251390565405364 1.6536818722347e-05
0.0251555933592588 1.65294799433487e-05
0.0251721228392021 1.65227215961434e-05
0.0251886455607983 1.65165371084593e-05
0.0252051620979067 1.65109206286337e-05
0.0252216730185353 1.65058662428335e-05
0.0252381788847782 1.65013683971614e-05
0.0252546802531753 1.64974222478461e-05
0.0252711776754232 1.64940223152706e-05
0.0252876716977385 1.64911641778471e-05
0.0253041628619163 1.648884340915e-05
0.0253206517053255 1.64870554349348e-05
0.0253371387607604 1.64857964482696e-05
0.0253536245572087 1.64850624900024e-05
0.0253701096196987 1.64848500110567e-05
0.0253865944697097 1.64851555179017e-05
0.0254030796252276 1.64859757821577e-05
0.0254195656010098 1.64873079795891e-05
0.0254360529089894 1.64891489841089e-05
0.0254525420579735 1.64914966337285e-05
0.0254690335546072 1.64943481095585e-05
0.0254855279027167 1.64977012720165e-05
0.0255020256039888 1.65015539554332e-05
0.0255185271579442 1.6505904600189e-05
0.0255350330625444 1.65107511957824e-05
0.0255515438137402 1.65160924056309e-05
0.0255680599061458 1.6521926721443e-05
0.0255845818328672 1.65282530955207e-05
0.0256011100859628 1.65350705879308e-05
0.0256176451565507 1.65423782246897e-05
0.0256341875347754 1.65501751374881e-05
0.0256507377099129 1.65584614080614e-05
0.0256672961713209 1.65672360955923e-05
0.0256838634074165 1.65764994895779e-05
0.0257004399069061 1.6586251136813e-05
0.0257170261580429 1.65964915317396e-05
0.0257336226495747 1.66072208474598e-05
0.0257502298704221 1.66184397811658e-05
0.0257668483102033 1.66301488484029e-05
0.0257834784590517 1.66423489469434e-05
0.0258001208079986 1.66550405088601e-05
0.0258167758485075 1.66682254782873e-05
0.0258334440739858 1.66819047681151e-05
0.0258501259787539 1.66960799551558e-05
0.0258668220587091 1.67107527148364e-05
0.0258835328114239 1.6725924820872e-05
0.0259002587362448 1.67415980030995e-05
0.0259170003342479 1.6757774940222e-05
0.0259337581091881 1.67546576075119e-05
0.0259505127667956 1.67452012917922e-05
0.0259672579680874 1.67362554305429e-05
0.0259839942235179 1.67278212985328e-05
0.0260007220448165 1.67198919420631e-05
0.0260174419367585 1.6712460713372e-05
0.0260341543974719 1.67055204181385e-05
0.02605085991789 1.66990652948398e-05
0.0260675589831849 1.66930887469316e-05
0.0260842520719318 1.66875850377032e-05
0.0261009396569695 1.6682548862087e-05
0.0261176222058316 1.66779743570825e-05
0.0261343001801887 1.6673856087436e-05
0.0261509740362761 1.66701893237733e-05
0.0261676442255999 1.66669689140779e-05
0.026184311194514 1.66641902667873e-05
0.0262009753847808 1.66618485052382e-05
0.026217637233286 1.66599401504964e-05
0.0262342971734365 1.66584598914754e-05
0.026250955633328 1.66574043714868e-05
0.0262676130376995 1.66567696612966e-05
0.0262842698073608 1.66565518191005e-05
0.0263009263591799 1.66567474487733e-05
0.0263175831066286 1.66573527187531e-05
0.0263342404593474 1.66583646193903e-05
0.0263508988239668 1.66597804015187e-05
0.0263675586043683 1.6661596457999e-05
0.0263842202008263 1.66638101382991e-05
0.0264008840109646 1.6666418629841e-05
0.0264175504295944 1.66694190966595e-05
0.0264342198486911 1.6672809375423e-05
0.0264508926580665 1.66765867194024e-05
0.0264675692447859 1.66807496093232e-05
0.0264842499943952 1.66852949656685e-05
0.0265009352893609 1.66902209339391e-05
0.0265176255102949 1.66955260474937e-05
0.0265343210363423 1.67012083914634e-05
0.0265510222447338 1.67072656021567e-05
0.026567729510336 1.67136966750167e-05
0.026584443207011 1.67205000158605e-05
0.0266011637070268 1.67276744139504e-05
0.0266178913814408 1.67352177894618e-05
0.0266346265992303 1.67431296958334e-05
0.0266513697289261 1.67514086771469e-05
0.0266681211376032 1.676005393586e-05
0.0266848811915391 1.67690643589584e-05
0.0267016502558981 1.67784390733144e-05
0.0267184286949714 1.67881778622929e-05
0.0267352168728337 1.67982793578168e-05
0.0267520151521915 1.68087432638657e-05
0.0267688238954553 1.68195692440858e-05
0.0267856434646994 1.6830757060296e-05
0.0268024742217597 1.68423061546801e-05
0.0268193165279144 1.68542164835769e-05
0.026836170744398 1.68664881000879e-05
0.0268530372324981 1.6879120596944e-05
0.026869916353095 1.68921143581159e-05
0.0268868084674531 1.69054694455829e-05
0.0269037139368987 1.69191858768146e-05
0.0269206331227755 1.69332643206991e-05
0.0269375663870962 1.69477052621651e-05
0.0269545140923584 1.6962508861945e-05
0.0269714766012203 1.69776759314697e-05
0.0269884542771518 1.69932072363383e-05
0.0270054474843881 1.7009103635335e-05
0.0270224565880235 1.70253655217688e-05
0.0270394819535453 1.70419943580726e-05
0.0270565239479033 1.7058990722042e-05
0.0270735829386254 1.70763561212189e-05
0.0270906592947466 1.70940914566851e-05
0.0271077533862033 1.71121982801831e-05
0.0271248655844835 1.71306779556968e-05
0.0271419962624392 1.71495319386263e-05
0.0271591457943778 1.71687614953491e-05
0.0271763145558731 1.71883688240366e-05
0.0271935029246972 1.72083556543602e-05
0.0272107112803515 1.72287232454734e-05
0.027227940003597 1.72494742103161e-05
0.0272451894778073 1.72706099897059e-05
0.027262460087797 1.72921330984694e-05
0.0272797522208955 1.73140462846619e-05
0.0272970662671801 1.73363508395461e-05
0.0273144026180197 1.73590502570739e-05
0.0273317616682768 1.7378373380866e-05
0.0273491400416576 1.73771515110567e-05
0.0273665171931687 1.73762777890844e-05
0.0273838934709578 1.73757708649829e-05
0.0274012692418228 1.73756271257352e-05
0.0274186448689485 1.73758426582295e-05
0.0274360207116067 1.73764135428232e-05
0.0274533971251495 1.73773373189795e-05
0.0274707744624685 1.73786096096029e-05
0.0274881530720781 1.738022720092e-05
0.027505533299279 1.73821877455827e-05
0.0275229154870246 1.73844874200148e-05
0.0275402999744446 1.7387123557828e-05
0.0275576870980025 1.73900933317709e-05
0.0275750771913342 1.73933937534402e-05
0.0275924705850877 1.73970228396826e-05
0.0276098676079274 1.74009769861099e-05
0.0276272685849135 1.74052546115615e-05
0.027644673839525 1.74098530959852e-05
0.027662083692621 1.74147698004835e-05
0.0276794984624215 1.7420002939141e-05
0.0276969184653607 1.74255498327508e-05
0.0277143440151934 1.74314090887837e-05
0.0277317754242822 1.74375782755743e-05
0.0277492130025578 1.74440559551894e-05
0.027766657058513 1.74508397956426e-05
0.0277841078983086 1.74579283115017e-05
0.0278015658266201 1.74653195578295e-05
0.0278190311461779 1.74730121443145e-05
0.0278365041583222 1.74810046548858e-05
0.0278539851629771 1.74892953578032e-05
0.0278714744583349 1.7497882928953e-05
0.0278889723412639 1.75067661616771e-05
0.0279064791074256 1.751594382166e-05
0.0279239950512472 1.75254142128636e-05
0.0279415204654601 1.75351767668779e-05
0.027959055642227 1.7545230019347e-05
0.0279766008722463 1.75555730542701e-05
0.0279941564453006 1.75662050701414e-05
0.0280117226503707 1.75771248021565e-05
0.0280292997751729 1.7588331820732e-05
0.0280468881069936 1.75998246552759e-05
0.0280644879316489 1.76116032461727e-05
0.0280820995348951 1.76236667809703e-05
0.028099723201676 1.76360144150912e-05
0.0281173592160911 1.76486454155576e-05
0.0281350078615067 1.76615595930367e-05
0.0281526694210997 1.76747564368553e-05
0.0281703441775366 1.76882355469598e-05
0.0281880324130835 1.77019963454035e-05
0.0282057344094289 1.77160385081479e-05
0.0282234504479371 1.77303618207443e-05
0.0282411808097578 1.77449666103018e-05
0.0282589257763681 1.77598518728509e-05
0.028276685628241 1.77750177209097e-05
0.0282944606459619 1.77904643756057e-05
0.0283122511103375 1.78061915903616e-05
0.0283300573019278 1.78221995144748e-05
0.0283478795014423 1.78384879729191e-05
0.0283657179894152 1.78550571859727e-05
0.0283835730466012 1.78719074812309e-05
0.0284014449540824 1.78890391494328e-05
0.0284193339932319 1.79064521559899e-05
0.0284372404453879 1.79241472930454e-05
0.0284551645926809 1.7942123730398e-05
0.0284731067164113 1.79603837691361e-05
0.0284910671001804 1.79789267919922e-05
0.0285090460269724 1.79977524302155e-05
0.0285270437794027 1.8016863159019e-05
0.0285450606425617 1.80362579567116e-05
0.0285630969005184 1.80559386451133e-05
0.0285811528391635 1.80759049891157e-05
0.0285992287441526 1.80961584445375e-05
0.0286173249025971 1.8116698985683e-05
0.0286354416015828 1.81375282783675e-05
0.0286535791298612 1.81529525924386e-05
0.0286717320824536 1.81518950577507e-05
0.0286898839775114 1.81513226546656e-05
0.0287080353001661 1.81512492812484e-05
0.0287261865494473 1.81516706332625e-05
0.0287443382200806 1.81525832486223e-05
0.0287624908033292 1.8153983479591e-05
0.0287806447868088 1.81558678072551e-05
0.028798800654616 1.81582329190168e-05
0.0288169588875351 1.81610761013276e-05
0.0288351199636364 1.81643940561681e-05
0.0288532843576925 1.81681845548457e-05
0.0288714525422474 1.81724447034432e-05
0.0288896249869508 1.81771724385769e-05
0.0289078021593894 1.81823652661882e-05
0.0289259845246556 1.81880212056227e-05
0.0289441725458612 1.81941383950044e-05
0.0289623666842562 1.82007150904151e-05
0.0289805673993466 1.82077495863679e-05
0.028998775148933 1.81975886201551e-05
0.0290169727375532 1.81861279783476e-05
0.0290351588655315 1.81753147403906e-05
0.0290533341802719 1.8165143037434e-05
0.0290714993233093 1.81556048449659e-05
0.0290896549281543 1.81466920864984e-05
0.0291078016202408 1.81383975624174e-05
0.0291259400178032 1.81307137804125e-05
0.0291440707315836 1.81236341165611e-05
0.0291621943657002 1.811715195776e-05
0.029180311517658 1.81112609314689e-05
0.0291984227785894 1.81059549025565e-05
0.029216528733492 1.81012283568873e-05
0.0292346299618489 1.80970754701105e-05
0.029252727037319 1.80934911103256e-05
0.0292708205284293 1.80904702167407e-05
0.029288910998646 1.80880081061542e-05
0.0293069990067522 1.80860999303157e-05
0.0293250851066825 1.80847417536764e-05
0.0293431698484362 1.80839290856737e-05
0.0293612537775219 1.80836583436253e-05
0.0293793374358655 1.80839256944292e-05
0.0293974213615599 1.80847273611987e-05
0.0294155060889211 1.80860603912572e-05
0.0294335921493124 1.80879217302742e-05
0.0294516800710427 1.80903083747635e-05
0.0294697703794174 1.80932175243991e-05
0.0294878635969418 1.80966467342629e-05
0.0295059602436761 1.81005935287467e-05
0.0295240608372048 1.810505616923e-05
0.0295421658933741 1.81100319609421e-05
0.029560275925335 1.81155197122737e-05
0.0295783914450473 1.81215174268958e-05
0.0295965129624742 1.81280238402915e-05
0.0296146409863145 1.81350376498647e-05
0.0296327760239643 1.81425576676154e-05
0.0296509185816319 1.81505825114094e-05
0.0296690691641433 1.81591122960656e-05
0.0296872282764394 1.81681458640648e-05
0.0297053964223035 1.81776826300214e-05
0.0297235741049335 1.81877224263707e-05
0.0297417618273599 1.81982648870671e-05
0.0297599600922469 1.82093103704701e-05
0.0297781694026174 1.8220858727109e-05
0.0297963902613445 1.82329105308377e-05
0.0298146231718754 1.82454656917694e-05
0.0298328686375671 1.82585257675482e-05
0.0298511271633347 1.82720908802756e-05
0.0298693992542149 1.8286162182211e-05
0.0298876854163972 1.83007407764305e-05
0.0299059861571736 1.8315828025009e-05
0.0299243019851986 1.8331425394427e-05
0.029942633410593 1.83475341457966e-05
0.0299609809447388 1.83641564169183e-05
0.0299793451011557 1.83812942952373e-05
0.029997726395451 1.83989491972105e-05
0.0300161253446482 1.84171241913339e-05
0.0300345424688395 1.84358210551488e-05
0.0300529782898947 1.84422487354926e-05
0.0300714205386302 1.84338553527877e-05
0.0300898543939829 1.84259702591245e-05
0.0301082803642421 1.84186053734654e-05
0.0301266989696155 1.84117535559784e-05
0.0301451107231715 1.84054083036364e-05
0.0301635161314752 1.83995639011716e-05
0.0301819156953763 1.83942138621395e-05
0.0302003099092385 1.83893524827128e-05
0.0302186992617212 1.83849739060908e-05
0.0302370842356273 1.8381072896416e-05
0.0302554653085237 1.83776445252026e-05
0.0302738429530489 1.83746835496237e-05
0.0302922176365985 1.83721851853504e-05
0.0303105898217839 1.83701444853067e-05
0.0303289599662692 1.83685571109938e-05
0.0303473285233802 1.83674190206357e-05
0.0303656959424008 1.83667255414002e-05
0.0303840626679422 1.83664732198539e-05
0.030402429141162 1.83666582767834e-05
0.0304207957994388 1.83672759906784e-05
0.0304391630754295 1.83683239309534e-05
0.0304575313993605 1.83697979518852e-05
0.0304759011973124 1.83716952704129e-05
0.0304942728925828 1.83740124642833e-05
0.030512646905047 1.83767468548406e-05
0.0305310236519019 1.83798952761675e-05
0.0305494035471781 1.83834551493676e-05
0.0305677870023274 1.83874234065086e-05
0.0305861744257339 1.83917981776305e-05
0.0306045662239116 1.83965769482358e-05
0.0306229628008598 1.84017571723055e-05
0.0306413645580321 1.8407336577836e-05
0.0306597718946099 1.84133136253028e-05
0.0306781852082352 1.84196864340938e-05
0.0306966048946693 1.84264524756549e-05
0.030715031347145 1.84336104101837e-05
0.0307334649575552 1.84411591668043e-05
0.030751906116722 1.84490964122853e-05
0.0307703552131343 1.84574211520087e-05
0.0307888126342863 1.84661320458628e-05
0.0308072787663321 1.84752278665506e-05
0.0308257539941987 1.84847073458706e-05
0.0308442387015446 1.84945697858567e-05
0.0308627332713304 1.85048139875239e-05
0.0308812380853179 1.8515439320708e-05
0.0308997535246386 1.85264452648003e-05
0.0309182799699034 1.85378303374801e-05
0.0309368178002409 1.85495948466635e-05
0.0309553673950876 1.85617381378102e-05
0.0309739291332254 1.85742593574513e-05
0.0309925033925829 1.85871586762438e-05
0.0310110905512591 1.86004360653962e-05
0.0310296909873245 1.86140908368353e-05
0.0310483050781613 1.86281236314496e-05
0.0310669332017928 1.86425342772425e-05
0.03108557573607 1.86573225531769e-05
0.0311042330586232 1.86724892604563e-05
0.0311229055478837 1.86880343856144e-05
0.0311415935822693 1.8703958324291e-05
0.0311602975405936 1.87202620346954e-05
0.0311790178026283 1.87369455052798e-05
0.0311977547481335 1.87540097457098e-05
0.0312165087578792 1.87714557147901e-05
0.031235280213594 1.87892838596045e-05
0.0312540694974536 1.88074953418387e-05
0.0312728769927955 1.88260909640977e-05
0.0312917030837596 1.8845072090294e-05
0.0313105481558499 1.88644397245541e-05
0.0313294125955744 1.88841955861237e-05
0.0313482967911605 1.89043405727146e-05
0.0313672011317333 1.89248764505922e-05
0.0313861260081838 1.89458046249329e-05
0.0314050718128088 1.89671267545488e-05
0.0314240389395633 1.89888444439936e-05
0.0314430277840073 1.90109600141427e-05
0.0314620387440215 1.90334751154506e-05
0.0314810722191369 1.90563918061256e-05
0.031500128610943 1.90797122441892e-05
0.0315192083231872 1.91034383782736e-05
0.0315383117615655 1.91275728747012e-05
0.0315574393344402 1.9152118191095e-05
0.0315765914526313 1.91770770400516e-05
0.0315957685296714 1.92024513046161e-05
0.031614970980976 1.92067878149375e-05
0.0316341777687909 1.92064567207877e-05
0.0316533842255117 1.92065034334225e-05
0.0316725907289451 1.92069297696726e-05
0.0316917976587148 1.92077314928831e-05
0.0317110053902077 1.92089051698221e-05
0.0317302142953775 1.92104473539596e-05
0.0317494247427314 1.92123544221893e-05
0.0317686370971536 1.92146227369108e-05
0.0317878517198905 1.92172499436027e-05
0.0318070689698342 1.92202323717196e-05
0.0318262892022059 1.92235673064574e-05
0.0318455127695123 1.92272512039621e-05
0.0318647400207163 1.92312819585015e-05
0.0318839713026748 1.92356566339481e-05
0.0319032069593087 1.92403724349494e-05
0.0319224473317437 1.92454271905003e-05
0.0319416927589342 1.92508180604665e-05
0.0319609435769947 1.92565429884425e-05
0.0319802001199831 1.92625995708007e-05
0.0319994627195539 1.92689855402707e-05
0.0320187317050942 1.9275699087223e-05
0.0320380074041814 1.92827378924097e-05
0.0320572901420738 1.9290100253605e-05
0.0320765802423274 1.92977841191183e-05
0.0320958780264465 1.93057875700417e-05
0.0321151838140166 1.93141089801534e-05
0.0321344979229967 1.93227466938125e-05
0.0321538206696905 1.93316991860523e-05
0.0321731523688766 1.93409649014884e-05
0.0321924933337781 1.93505424142764e-05
0.0322118438761923 1.93604299464987e-05
0.0322312043061388 1.93706269706965e-05
0.0322505749331095 1.93811314847704e-05
0.0322699560645943 1.93919424150861e-05
0.0322893480070094 1.94030589748215e-05
0.0323087510659842 1.94144797031454e-05
0.0323281655456874 1.9426203905198e-05
0.0323475917495926 1.94382303716394e-05
0.0323670299799642 1.94505581780275e-05
0.0323864805381422 1.94631868441268e-05
0.0324059437249864 1.94761152146795e-05
0.032425419840201 1.94893424178868e-05
0.0324449091826189 1.95028681843814e-05
0.0324644120508033 1.95166918885678e-05
0.0324839287426919 1.95308123886545e-05
0.0325034595550805 1.95452297823489e-05
0.0325230047848629 1.95599431718792e-05
0.0325425647280348 1.95749525787198e-05
0.0325621396806135 1.9590256868953e-05
0.0325817299374824 1.96058567840837e-05
0.0326013357942665 1.9621751431655e-05
0.0326209575456982 1.96379408366007e-05
0.0326405954865348 1.96544245057524e-05
0.0326602499110405 1.96712025436517e-05
0.0326799211135842 1.96882746956993e-05
0.0326996093882799 1.97056414639279e-05
0.0327193150297438 1.97233021937174e-05
0.0327390383319375 1.97412574644496e-05
0.032758779589402 1.97595074956832e-05
0.0327785390968977 1.97780516682117e-05
0.0327983171485659 1.97968912336825e-05
0.0328181140397995 1.98160262865256e-05
0.0328379300660861 1.98354562408705e-05
0.0328577655223269 1.98551819025057e-05
0.0328776207042294 1.9875204034891e-05
0.0328974959082643 1.98955236780337e-05
0.0329173914319424 1.99161402344848e-05
0.0329373075721769 1.99370543382188e-05
0.0329572446265151 1.99582668987562e-05
0.0329772028934138 1.99459902227958e-05
0.0329971488836366 1.99276288894111e-05
0.033017076512526 1.991002824606e-05
0.0330369865407721 1.9893185916895e-05
0.033056879726689 1.98770897568375e-05
0.0330767568164458 1.98617282846619e-05
0.0330966185447305 1.98470904203295e-05
0.0331164656351508 1.98331656488356e-05
0.0331362988007997 1.9819943504667e-05
0.0331561187443043 1.98074144153739e-05
0.0331759261587197 1.97955685086418e-05
0.0331957217272283 1.97843970482185e-05
0.0332155061242765 1.97738912426538e-05
0.0332352800155192 1.97640427491071e-05
0.0332550440582683 1.97548433310873e-05
0.0332747989015994 1.97462853609534e-05
0.0332945451869604 1.97383614779588e-05
0.0333142835484383 1.97310642479486e-05
0.0333340146126863 1.97243870862669e-05
0.0333537389997725 1.97183233278821e-05
0.0333734573231004 1.97128666452699e-05
0.0333931701897457 1.97080112130038e-05
0.0334128782009587 1.97037510328989e-05
0.0334325819519916 1.97000806031403e-05
0.0334522820325947 1.96969951664041e-05
0.0334719790277611 1.96944887793588e-05
0.0334916735165405 1.96925572438898e-05
0.0335113660737844 1.96911959255035e-05
0.0335310572697099 1.96904003380107e-05
0.0335507476700479 1.96901662250601e-05
0.0335704378362729 1.96904903104443e-05
0.0335901283265834 1.9691367620642e-05
0.033609819694204 1.96927958298957e-05
0.0336295124900339 1.96947714133249e-05
0.0336492072614472 1.96972904817802e-05
0.033668904551929 1.97003506172569e-05
0.0336886049025463 1.9703949033914e-05
0.0337083088515802 1.97080832446366e-05
0.0337280169348248 1.97127507257269e-05
0.0337477296855506 1.97179490824275e-05
0.033767447634633 1.97236770487613e-05
0.0337871713116818 1.97299313159838e-05
0.0338069012429977 1.97367113697686e-05
0.0338266379543675 1.97440156520187e-05
0.0338463819700195 1.97518420600524e-05
0.0338661338120796 1.97601896136901e-05
0.0338858940016933 1.97690577872656e-05
0.0339056630594805 1.97784451738456e-05
0.0339254415046544 1.97883511525337e-05
0.0339452298558069 1.97987753873478e-05
0.0339650286311943 1.9809716991723e-05
0.033984838348186 1.9821176029838e-05
0.0340046595242158 1.98331528488119e-05
0.0340244926770646 1.9845646240318e-05
0.034044338323305 1.98586574482155e-05
0.0340641969807532 1.98721866610939e-05
0.0340840691674143 1.98862348492203e-05
0.0341039554022635 1.99008012557162e-05
0.0341238562035192 1.99158880781863e-05
0.0341437720915974 1.99314961213296e-05
0.0341637035877187 1.99476256304751e-05
0.0341836512133492 1.99642788030977e-05
0.0342036154921523 1.99814571105758e-05
0.0342235969492629 1.9999161631061e-05
0.0342435961108939 2.0017394390351e-05
0.0342636135052843 2.00361573563941e-05
0.0342836496626407 2.00554526065333e-05
0.0343037051152472 2.00752823272228e-05
0.0343237803975744 2.0095649150302e-05
0.0343438760467247 2.01165554804921e-05
0.0343639926022052 2.01380039994426e-05
0.0343841306062047 2.01390034482521e-05
0.0344042696096529 2.01318847910307e-05
0.034424401494444 2.0125288367649e-05
0.0344445267828116 2.01192182500904e-05
0.0344646460010617 2.01136681155789e-05
0.0344847596691773 2.01086313043151e-05
0.0345048683004816 2.01041025153765e-05
0.034524972402997 2.01000759354516e-05
0.0345450724789324 2.00965457471253e-05
0.0345651690246795 2.0093507311972e-05
0.0345852625319915 2.00909551357098e-05
0.0346053534871272 2.00888842213872e-05
0.0346254423713486 2.00872897285421e-05
0.0346455296610772 2.00861678151831e-05
0.0346656158288923 2.00855131037773e-05
0.0346857013419961 2.00853223921648e-05
0.0347057866643883 2.00855906038439e-05
0.0347258722549921 2.0086314326662e-05
0.0347459585693188 2.0087489956821e-05
0.0347660460592756 2.00891135300294e-05
0.0347861351728056 2.00911817295168e-05
0.0348062263545352 2.00936913796061e-05
0.0348263200459148 2.00966387727182e-05
0.0348464166846875 2.01000211796883e-05
0.0348665167058672 2.01038356727345e-05
0.0348866205415399 2.01080794601832e-05
0.0349067286210001 2.01127498852753e-05
0.0349268413708854 2.01178440898803e-05
0.0349469592149752 2.01233598512458e-05
0.0349670825748265 2.01292947431157e-05
0.0349872118695696 2.01356466372226e-05
0.0350073475162068 2.01424133674395e-05
0.0350274899295743 2.01495932308348e-05
0.0350476395228051 2.01571834812565e-05
0.0350677967062863 2.01651835060416e-05
0.0350879618897924 2.01735909791897e-05
0.0351081354807716 2.0182404368447e-05
0.03512831788514 2.01916222657281e-05
0.0351485095074058 2.02012432192625e-05
0.035168710750625 2.02112658999009e-05
0.0351889220165249 2.02216896014724e-05
0.0352091437061264 2.02325125700033e-05
0.0352293762186964 2.02437345078463e-05
0.0352496199532042 2.02553540685097e-05
0.0352698753072727 2.02673705254676e-05
0.0352901426777982 2.02797832707774e-05
0.035310422461069 2.02925918145312e-05
0.0353307150528835 2.03057952833982e-05
0.0353510208481669 2.0319393588538e-05
0.0353713402417555 2.03333860897355e-05
0.0353916736278452 2.03477729302837e-05
0.0354120214007755 2.03625535341045e-05
0.0354323839543096 2.03777282746457e-05
0.0354527616825842 2.03932969720413e-05
0.0354731549795563 2.04092595601521e-05
0.0354935642391164 2.04256160861012e-05
0.0355139898552025 2.0442367378356e-05
0.0355344322225809 2.0459513208781e-05
0.0355548917357897 2.04770549654267e-05
0.0355753687907551 2.04949921430962e-05
0.0355958637828982 2.0513325684722e-05
0.0356163771085829 2.05320563104128e-05
0.0356369091648933 2.05511853534065e-05
0.0356574603502467 2.05707132542796e-05
0.035678031063501 2.05906403958214e-05
0.0356986217038968 2.06109686099803e-05
0.0357192326725068 2.06316991699495e-05
0.0357398643716768 2.06528326208263e-05
0.0357605172042976 2.06743709574672e-05
0.035781191575255 2.06963149434209e-05
0.0358018878901985 2.07186666249266e-05
0.0358226065568234 2.07414273189961e-05
0.0358433479841424 2.07645989549797e-05
0.0358641125830974 2.07881832355787e-05
0.035884900766333 2.08121814675758e-05
0.0359057129478005 2.08365964109978e-05
0.0359265495442115 2.08614299266343e-05
0.0359474109741382 2.0886683814942e-05
0.0359682976579531 2.09123608266945e-05
0.0359892100187798 2.09384631482252e-05
0.036010148481928 2.0964992736542e-05
0.0360311134746646 2.09919531755597e-05
0.0360521054278401 2.10193463026554e-05
0.0360731247741428 2.10404483765934e-05
0.0360941652225194 2.10404123016855e-05
0.0361152056348211 2.10407544320386e-05
0.0361362463892531 2.10414931252949e-05
0.0361572878823784 2.1042624520885e-05
0.0361783305068993 2.10441450107928e-05
0.0361993746519101 2.104605061141e-05
0.0362204207025215 2.10483380370545e-05
0.0362414690405585 2.10510038034295e-05
0.036262520044362 2.10540445846529e-05
0.0362835740889466 2.10574570335792e-05
0.0363046315459802 2.10612383160837e-05
0.0363256927842963 2.10653852180131e-05
0.0363467581695143 2.10698948577776e-05
0.0363678280643721 2.10747639729792e-05
0.0363889028283451 2.10799905210862e-05
0.0364099828188661 2.10855717211148e-05
0.0364310683905873 2.10915051203901e-05
0.0364521598957076 2.10977877057297e-05
0.0364732576834134 2.11044175003576e-05
0.0364943621009137 2.11113923202534e-05
0.036515473493234 2.11187097740812e-05
0.0365365922030081 2.11263679712876e-05
0.0365577185709794 2.1134364104847e-05
0.0365788529350842 2.11426969284956e-05
0.0365999956320127 2.11513646322005e-05
0.0366211469966449 2.11603648426916e-05
0.0366423073614876 2.11696960365571e-05
0.0366634770575241 2.11793564793251e-05
0.0366846564140035 2.11893449310642e-05
0.0367058457589345 2.1199659410816e-05
0.0367270454183454 2.12102982546867e-05
0.0367482557166 2.12212608197233e-05
0.0367694769774198 2.12325450166225e-05
0.0367907095224364 2.12441497756077e-05
0.036811953672212 2.12560739889631e-05
0.036833209746201 2.12683163347757e-05
0.0368544780625357 2.12808759801335e-05
0.0368757589385159 2.12937517013566e-05
0.0368970526902172 2.13069422353437e-05
0.0369183596324526 2.13204469818472e-05
0.0369396800794344 2.13342649489315e-05
0.0369610143443833 2.134839527955e-05
0.0369823627396629 2.13628374266053e-05
0.0370037255770895 2.13775904505583e-05
0.0370251031675401 2.13926538963544e-05
0.0370464958214364 2.14080269159559e-05
0.0370679038483524 2.14237089694433e-05
0.0370893275573218 2.14396999999108e-05
0.0371107672573217 2.14559990309302e-05
0.0371322232563527 2.14726060938706e-05
0.0371536958624465 2.14895204754689e-05
0.037175185382922 2.15067422940629e-05
0.0371966921252161 2.15242710981755e-05
0.0372182163963142 2.15421063914415e-05
0.0372397585027057 2.15602485077346e-05
0.0372613187512134 2.1578697210493e-05
0.0372828974484239 2.15826382622133e-05
0.0373044800866861 2.15630005223252e-05
0.0373260430872084 2.15441379213399e-05
0.0373475872251298 2.15260704803863e-05
0.0373691132956102 2.15087861041123e-05
0.0373906220817143 2.14922723958461e-05
0.0374121143541101 2.14765179410774e-05
0.0374335908720512 2.1461511013679e-05
0.0374550523830649 2.14472408568078e-05
0.0374764996239217 2.14336973081075e-05
0.0374979333212298 2.14208700615587e-05
0.0375193541912914 2.14087494871825e-05
0.0375407629407785 2.13973261681621e-05
0.0375621602669467 2.13865914440697e-05
0.0375835468583908 2.13765363109699e-05
0.0376049233947017 2.13671530590251e-05
0.0376262905477608 2.13584331718538e-05
0.0376476489809326 2.13503693270371e-05
0.0376689993502597 2.13429540263838e-05
0.037690342304286 2.13361802295052e-05
0.0377116784845156 2.13300412591073e-05
0.0377330085257747 2.13245305254808e-05
0.0377543330563001 2.13196418863651e-05
0.0377756526981865 2.13153691000972e-05
0.0377969680672866 2.13117067287179e-05
0.0378182797740153 2.130864941023e-05
0.0378395884234256 2.13061917660298e-05
0.0378608946151916 2.13043287604057e-05
0.037882198943952 2.1303055336569e-05
0.0379035019992886 2.13023673176125e-05
0.0379248043666062 2.1302259959197e-05
0.0379461066265654 2.13027299334029e-05
0.0379674093564988 2.13037726195587e-05
0.0379887131291183 2.1305384448258e-05
0.0380100185135666 2.13075619971256e-05
0.0380313260755637 2.13103018089356e-05
0.0380526363773727 2.13136007504084e-05
0.0380739499781231 2.13174558303223e-05
0.0380952674339534 2.13218643780357e-05
0.0381165892983314 2.132682386187e-05
0.0381379161221933 2.13323315276716e-05
0.038159248453721 2.13383856574389e-05
0.0381805868393784 2.13449839481079e-05
0.0382019318233265 2.13521244101638e-05
0.0382232839477367 2.1359804826501e-05
0.0382446437525632 2.13680247304933e-05
0.0382660117772937 2.13767819865173e-05
0.0382873885592802 2.1386075307428e-05
0.0383087746345876 2.13959038938677e-05
0.0383301705384815 2.14062667136686e-05
0.0383515768051952 2.14171630406022e-05
0.0383729939682358 2.14285922736042e-05
0.0383944225605094 2.14405533957689e-05
0.0384158631139052 2.14530467734861e-05
0.0384373161606786 2.14660723562523e-05
0.0384587822330349 2.14796293149521e-05
0.0384802618623498 2.14937189226779e-05
0.0385017555812725 2.15083405921047e-05
0.0385232639218646 2.15234949362937e-05
0.0385447874168009 2.15391830486163e-05
0.0385663265998495 2.15554050596828e-05
0.0385878820049092 2.15721623001911e-05
0.0386094541672094 2.15894554973022e-05
0.0386310436227067 2.16072860368188e-05
0.0386526509087435 2.16256552412243e-05
0.0386742765639848 2.16445649111815e-05
0.0386959211288959 2.16640167835285e-05
0.0387175851456795 2.16840119874838e-05
0.0387392691576669 2.17045528527664e-05
0.0387609737105197 2.17256418255733e-05
0.0387826993523453 2.17472811058375e-05
0.0388044466334511 2.17694728271664e-05
0.0388262161062783 2.17922203265451e-05
0.0388480083266048 2.18155259685049e-05
0.0388698238525733 2.18393924132478e-05
0.0388916632449866 2.1849373053887e-05
0.0389135126180405 2.18432086866841e-05
0.0389353558267272 2.18375692267655e-05
0.0389571933959539 2.18324665050091e-05
0.0389790258624589 2.18278944200053e-05
0.0390008537568789 2.1823847233268e-05
0.0390226776041122 2.18203197503173e-05
0.0390444979238625 2.18173052951055e-05
0.0390663152291576 2.18147993870134e-05
0.0390881300285446 2.18127969789984e-05
0.0391099428255236 2.18112928248304e-05
0.0391317541183485 2.18102822113567e-05
0.0391535644005598 2.18097602228452e-05
0.0391753741607827 2.18097233876017e-05
0.0391971838841703 2.18101667460658e-05
0.0392189940509163 2.18110864127594e-05
0.0392408051373291 2.18124779279577e-05
0.0392626176152571 2.18143382664101e-05
0.0392844319535235 2.18166634605304e-05
0.039306248616984 2.18194496957036e-05
0.0393280680666797 2.18226942203203e-05
0.0393498907609 2.18263933383129e-05
0.0393717171542383 2.18305438668531e-05
0.0393935476981052 2.18351431343624e-05
0.0394153828412396 2.18401882508563e-05
0.0394372230294904 2.18456762892112e-05
0.0394590687057796 2.18516050115028e-05
0.0394809203107911 2.18579714131742e-05
0.0395027782822043 2.18647735398701e-05
0.0395246430557442 2.18720090323802e-05
0.0395465150647765 2.18796760340582e-05
0.0395683947408106 2.18877717374323e-05
0.039590282512548 2.18962951059362e-05
0.039612178807654 2.19052437878769e-05
0.0396340840514418 2.1914616111506e-05
0.0396559986675533 2.19244107211511e-05
0.0396779230782745 2.19346263950941e-05
0.0396998577046696 2.19452607760899e-05
0.0397218029654457 2.19563132702688e-05
0.0397437592787159 2.19677823282662e-05
0.0397657270610442 2.19796676186263e-05
0.0397877067286628 2.19919669477809e-05
0.0398096986956106 2.20046804249127e-05
0.0398317033760355 2.20178064773728e-05
0.0398537211825129 2.20313451092955e-05
0.0398757525276222 2.20452950041781e-05
0.0398977978226264 2.20596558776658e-05
0.039919857478504 2.20744275720754e-05
0.0399419319060761 2.20896095127348e-05
0.0399640215155889 2.2105201250324e-05
0.0399861267168392 2.21212024603172e-05
0.0400082479192995 2.21376133046751e-05
0.0400303855326042 2.21544338884678e-05
0.0400525399664926 2.21716640781881e-05
0.0400747116305708 2.21893042255089e-05
0.0400969009347963 2.22073548050334e-05
0.0401191082896014 2.2225815507991e-05
0.0401413341051094 2.22446868715531e-05
0.0401635787919809 2.2263969735772e-05
0.0401858427617167 2.22836646997696e-05
0.0402081264264165 2.2303772302222e-05
0.0402304301987187 2.23242933834999e-05
0.0402527544921022 2.23452287229042e-05
0.0402750997208251 2.23665794010287e-05
0.0402974663002261 2.23883458922901e-05
0.0403198546461184 2.24105300604985e-05
0.0403422651761789 2.24331331635702e-05
0.0403646983093425 2.24561558517887e-05
0.0403871544651943 2.24795998016841e-05
0.040409634064996 2.25034668089904e-05
0.0404321375318049 2.25277578791106e-05
0.040454665289684 2.25524750443426e-05
0.0404772177647284 2.25776200919177e-05
0.0404997953848203 2.26031943808223e-05
0.0405223985792011 2.26292006623327e-05
0.0405450277798635 2.26556405315906e-05
0.040567683420395 2.26825153356398e-05
0.0405903659357307 2.27098292745849e-05
0.0406130757650053 2.27375821070437e-05
0.0406358133471123 2.27657793656501e-05
0.040658579126478 2.27944210433082e-05
0.0406813735475213 2.28235099868535e-05
0.0407041970575081 2.28530500766999e-05
0.0407270501075848 2.28720981728956e-05
0.0407499222057577 2.28724299886235e-05
0.0407727946357463 2.28731575241826e-05
0.0407956677932705 2.28742961710469e-05
0.0408185420894416 2.28758420542246e-05
0.0408414179314958 2.28777912770261e-05
0.0408642957227728 2.28801401158555e-05
0.0408871758628887 2.2882884823492e-05
0.0409100587477122 2.28860221163942e-05
0.0409329447698286 2.28895483923527e-05
0.0409558343182209 2.28934604128515e-05
0.0409787277786338 2.28977551065375e-05
0.0410016255337403 2.29024293734852e-05
0.0410245279631138 2.29074800846058e-05
0.0410474354431984 2.29129040810104e-05
0.0410703483472794 2.29186991443418e-05
0.0410932670464237 2.29248626354749e-05
0.0411161919090592 2.29313911071369e-05
0.0411391233001664 2.29382826306604e-05
0.041162061582797 2.29455348551663e-05
0.0411850071176522 2.29531452015902e-05
0.0412079602628538 2.29611112494286e-05
0.0412309213741032 2.29694309291077e-05
0.0412538908050323 2.29781023275508e-05
0.0412768689073599 2.29777684183306e-05
0.0412998466757782 2.29772243179459e-05
0.0413228239000961 2.29774510645633e-05
0.0413458013511607 2.29784456622827e-05
0.041368779796823 2.29802049900614e-05
0.041391760001813 2.29827250088846e-05
0.0414147427268219 2.29860028360836e-05
0.041437728729658 2.29900358532414e-05
0.0414607187655113 2.29948217042725e-05
0.0414837135872155 2.30003577992808e-05
0.0415067139450148 2.30066422023563e-05
0.0415297205872172 2.30136740255261e-05
0.0415527342612427 2.30214510545651e-05
0.0415757557122973 2.30299728121317e-05
0.0415987856851094 2.30392383815817e-05
0.041621824923491 2.30492469986213e-05
0.0416448741704896 2.30599989406065e-05
0.0416679341694302 2.30714940417814e-05
0.041691005663472 2.30837325824128e-05
0.0417140893960544 2.30967152881887e-05
0.0417371861113426 2.31104431316166e-05
0.0417602965544742 2.31249171330638e-05
0.0417834214716073 2.31401386571899e-05
0.0418065616102644 2.31561096110519e-05
0.0418297177198755 2.31595435485741e-05
0.0418528772634241 2.31412467036149e-05
0.0418760185101277 2.31237247901884e-05
0.0418991422349179 2.31069951340595e-05
0.0419222492300519 2.30910458003836e-05
0.0419453402758523 2.30758653982273e-05
0.0419684161412505 2.30614430740415e-05
0.0419914775843246 2.30477682105044e-05
0.0420145253525351 2.30348305201147e-05
0.0420375601830552 2.30226203346423e-05
0.0420605828033899 2.30111282070518e-05
0.0420835939315969 2.30003452012748e-05
0.0421065942767982 2.29902622021105e-05
0.0421295845390003 2.29808710862526e-05
0.0421525654100865 2.29721635433571e-05
0.0421755375736299 2.29641320502023e-05
0.0421985017056801 2.29567688898538e-05
0.0422214584745699 2.29500671245245e-05
0.0422444085416945 2.29440197139539e-05
0.0422673525614084 2.29386198053695e-05
0.0422902911812138 2.29338613142534e-05
0.042313225042528 2.292973833668e-05
0.0423361547808647 2.29262443694327e-05
0.0423590810252342 2.29233744457235e-05
0.0423820043996799 2.29211226060368e-05
0.0424049255222859 2.29194844205866e-05
0.0424278450067065 2.29184542693064e-05
0.0424507634609758 2.291802805599e-05
0.0424736814890318 2.29182004911683e-05
0.042496599689523 2.29189681910826e-05
0.0425195186577141 2.2920326575451e-05
0.0425424389842895 2.29222719964038e-05
0.0425653612562859 2.29248007682711e-05
0.0425882860570542 2.29279093594938e-05
0.0426112139664137 2.2931594390911e-05
0.0426341455608046 2.29358526340928e-05
0.0426570814134387 2.29406821692851e-05
0.042680022095608 2.29460787121374e-05
0.0427029681743201 2.29520406362336e-05
0.0427259202149563 2.29585658801002e-05
0.0427488787808364 2.29656515600096e-05
0.0427718444323964 2.29732960929204e-05
0.0427948177284894 2.29814968780634e-05
0.0428177992253674 2.29902528055816e-05
0.042840789478173 2.29995621318568e-05
0.0428637890403049 2.30094240227548e-05
0.0428867984643276 2.30198362361472e-05
0.0429098183005638 2.30307987883253e-05
0.0429328490993521 2.30423097066031e-05
0.0429558914090587 2.30543688886744e-05
0.0429789457779474 2.3066975206415e-05
0.0430020127531538 2.30801292078585e-05
0.0430250928823616 2.3093829254769e-05
0.0430481867116164 2.31080761557886e-05
0.0430712947877722 2.31228696904109e-05
0.0430944176574626 2.31382097663747e-05
0.043117555867229 2.3154096998879e-05
0.0431407099642279 2.31705313572394e-05
0.0431638804955851 2.31875140972145e-05
0.0431870680096823 2.32050454406954e-05
0.043210273055123 2.32231267019935e-05
0.043233496181825 2.32417581593953e-05
0.0432567379399844 2.32609425387281e-05
0.0432799988825231 2.32806792049436e-05
0.0433032795617281 2.33009709383184e-05
0.0433265805326664 2.33218188996508e-05
0.0433499023515661 2.3343225341963e-05
0.043373245576908 2.336519186557e-05
0.0433966107687736 2.3387720775223e-05
0.0434199984895488 2.34108139154291e-05
0.0434434093034642 2.34344746130002e-05
0.0434668437780772 2.34587045680366e-05
0.0434903024826453 2.34835067682948e-05
0.0435137859894136 2.35088843240749e-05
0.0435372948737376 2.35348400782208e-05
0.0435608297138159 2.35613777751297e-05
0.043584391091591 2.35624456000618e-05
0.0436079535371911 2.35574513966648e-05
0.0436315109885877 2.35530011791522e-05
0.0436550639897669 2.3549096072598e-05
0.0436786130858395 2.35457304163415e-05
0.0437021588162558 2.35428983372861e-05
0.0437257017145931 2.35405943440318e-05
0.0437492423089371 2.35388133240848e-05
0.0437727811222612 2.35375499470908e-05
0.0437963186722083 2.35368002472702e-05
0.0438198554724556 2.35365582562413e-05
0.0438433920307118 2.35368201573371e-05
0.0438669288508692 2.35375813160014e-05
0.0438904664321852 2.35388378596798e-05
0.0439140052700448 2.35405847021978e-05
0.043937545854747 2.35428192908016e-05
0.0439610886740378 2.35455368709321e-05
0.0439846342109088 2.35487346249315e-05
0.0440081829455337 2.35524081245069e-05
0.0440317353536582 2.35565544799047e-05
0.0440552919081381 2.35611705665333e-05
0.0440788530787046 2.35662534174581e-05
0.0441024193321221 2.35717998293423e-05
0.0441259911319514 2.35778067544371e-05
0.0441495689387059 2.35842718880197e-05
0.0441731532105939 2.35911920971988e-05
0.0441967444026911 2.35985659700894e-05
0.0442203429686612 2.36063896968089e-05
0.044243949358358 2.36146623614432e-05
0.0442675640207194 2.36233814332563e-05
0.0442911874021527 2.36325443339365e-05
0.0443148199464866 2.36421498068636e-05
0.0443384620962935 2.36521961541428e-05
0.0443621142924476 2.36626806493037e-05
0.0443857769730969 2.36736024707677e-05
0.0444094505755677 2.36849607447423e-05
0.0444331355363125 2.3696752394213e-05
0.0444568322887067 2.37089778070928e-05
0.0444805412665138 2.37216351674196e-05
0.0445042629016812 2.37347227998341e-05
0.044527997624481 2.37482403408692e-05
0.0445517458648219 2.37621869803057e-05
0.0445755080518022 2.37765612652526e-05
0.0445992846130674 2.37913634428771e-05
0.0446230759765103 2.38065923357991e-05
0.0446468825688461 2.38222470984201e-05
0.0446707048159445 2.38383274115729e-05
0.0446945431433561 2.38548334822065e-05
0.0447183979768383 2.38717644812031e-05
0.0447422697413195 2.38891204946191e-05
0.0447661588618141 2.39069013522358e-05
0.0447900657631664 2.39251070173414e-05
0.0448139908701837 2.39437377815814e-05
0.0448379346079653 2.39627934836086e-05
0.0448618974014489 2.39822742892519e-05
0.0448858796757381 2.40021812773538e-05
0.0449098818570155 2.4022514096253e-05
0.0449339043711117 2.40432736966804e-05
0.0449579476448084 2.40644607698081e-05
0.0449820121055782 2.40860753555189e-05
0.0450060981809338 2.41081191866488e-05
0.0450302063001204 2.41305923674862e-05
0.0450543368924879 2.41534961084151e-05
0.0450784903885963 2.41768315537567e-05
0.0451026672201501 2.42006003683014e-05
0.0451268678205184 2.42248023892928e-05
0.0451510926229077 2.42494403207577e-05
0.0451753420632284 2.4274514255825e-05
0.0451996165774842 2.43000269598322e-05
0.0452239166044441 2.4325979368893e-05
0.045248242583813 2.43523731336496e-05
0.0452725949569466 2.43792104245061e-05
0.0452969741673711 2.44064925592886e-05
0.0453213806599304 2.44342211781583e-05
0.0453458148811086 2.44624002077416e-05
0.0453702772813163 2.44910295811786e-05
0.0453947683108975 2.45201134806008e-05
0.0454192884243781 2.45496528775874e-05
0.0454438380772557 2.45796498508923e-05
0.0454684177271066 2.46101087705468e-05
0.0454930278358771 2.46121746175296e-05
0.0455176400104946 2.45985649034874e-05
0.0455422385753981 2.45858322179814e-05
0.0455668244076161 2.45739874762348e-05
0.0455913983950923 2.45630209271662e-05
0.0456159614160195 2.45529234742714e-05
0.0456405143394938 2.4543686564245e-05
0.045665058026058 2.45353017594631e-05
0.0456895933278175 2.45277610509019e-05
0.0457141210888684 2.45210568536968e-05
0.0457386421457221 2.45151821083624e-05
0.0457631573278304 2.45101300657748e-05
0.0457876674578962 2.4505894178238e-05
0.0458121733520745 2.45024685174584e-05
0.0458366758205919 2.44998470338103e-05
0.0458611756676257 2.44980246061813e-05
0.0458856736922319 2.44969958808219e-05
0.0459101706881127 2.44967565312673e-05
0.045934667444644 2.44973016775412e-05
0.0459591647463215 2.44986274612948e-05
0.0459836633737828 2.45007298864826e-05
0.0460081641036693 2.45036054478659e-05
0.0460326677091172 2.45072510235642e-05
0.0460571749601408 2.45116635576724e-05
0.0460816866236984 2.45168405836511e-05
0.0461062034642821 2.4522779591981e-05
0.0461307262438741 2.45294782384422e-05
0.0461552557221125 2.45369350778844e-05
0.0461797926571904 2.45451486171362e-05
0.0462043378058075 2.45541174184565e-05
0.046228891923226 2.45638405183916e-05
0.0462534557637444 2.45743170060685e-05
0.0462780300807504 2.45855469681395e-05
0.0463026156277186 2.45975298056895e-05
0.0463272131575243 2.46102658100281e-05
0.0463518234233343 2.46237552154849e-05
0.0463764471785498 2.46379986191005e-05
0.0464010851771689 2.46529970853208e-05
0.0464257381742542 2.46687517243065e-05
0.0464504069259785 2.46852640070661e-05
0.0464750921899856 2.47025354487921e-05
0.0464997947254343 2.47205682408518e-05
0.0465245152936752 2.47393645126331e-05
0.0465492546581878 2.47351169941953e-05
0.046573989775182 2.47184571520004e-05
0.046598708232334 2.47025789663639e-05
0.0466234108113004 2.46874871289071e-05
0.0466480982984293 2.46731709549679e-05
0.0466727714693843 2.46596196871049e-05
0.0466974310890714 2.46468234365137e-05
0.0467220779125079 2.46347719177779e-05
0.0467467126844257 2.46234560185572e-05
0.0467713361404442 2.46128665358079e-05
0.04679594900698 2.46029949051846e-05
0.0468205520018852 2.45938323599168e-05
0.0468451458342451 2.45853710771036e-05
0.0468697312053222 2.45776026069718e-05
0.0468943088079292 2.45705202697806e-05
0.046918879328199 2.45641165435938e-05
0.0469434434447426 2.45583841054527e-05
0.046968001828848 2.45533166604479e-05
0.0469925551455085 2.45489078970175e-05
0.0470171040534055 2.45451510693267e-05
0.0470416492044748 2.45420410726625e-05
0.0470661912455475 2.45395715319277e-05
0.0470907308170794 2.45377372916261e-05
0.047115268554371 2.4536533167277e-05
0.0471398050875383 2.45359543580591e-05
0.0471643410418964 2.45359954086896e-05
0.0471888770373051 2.45366526929637e-05
0.047213413689998 2.45379213049659e-05
0.047237951611303 2.45397971279578e-05
0.0472624914084309 2.45422768314843e-05
0.0472870336852624 2.4545355801821e-05
0.0473115790410642 2.45490314480676e-05
0.0473361280725123 2.45532992735522e-05
0.0473606813717859 2.45581570064662e-05
0.0473852395287923 2.45636014995428e-05
0.0474098031302919 2.45696295550871e-05
0.047434372759847 2.45762391617683e-05
0.0474589489990087 2.45834272230484e-05
0.0474835324262318 2.45911916192979e-05
0.0475081236178511 2.45995309999116e-05
0.047532723148851 2.46084421008704e-05
0.0475573315909519 2.46179238681015e-05
0.04758194951482 2.46279749817712e-05
0.0476065774898017 2.4638593442854e-05
0.0476312160832446 2.46497780151589e-05
0.0476558658612597 2.46615280182634e-05
0.047680527389278 2.46738416771686e-05
0.0477052012309552 2.46867185950658e-05
0.0477298879495502 2.4700158309686e-05
0.0477545881078599 2.47141594673523e-05
0.0477793022673273 2.47287225025369e-05
0.0478040309898298 2.47438463380596e-05
0.0478287748361679 2.4759532302629e-05
0.0478535343684705 2.47757791803403e-05
0.0478783101476509 2.47925873343472e-05
0.0479031027349852 2.48099574694685e-05
0.0479279126924547 2.48278902189679e-05
0.0479527405826736 2.48463859370948e-05
0.0479775869686107 2.48654451109323e-05
0.0480024524137217 2.48850691864923e-05
0.0480273374829082 2.49052591226594e-05
0.0480522427420308 2.49260158030511e-05
0.0480771687578339 2.49473414833806e-05
0.0481021160993172 2.49692366891972e-05
0.0481270853360064 2.49917039382274e-05
0.0481520770399447 2.50147446372658e-05
0.0481770917845819 2.5038360736652e-05
0.0482021301453186 2.50625547310684e-05
0.0482271927000497 2.50873286231239e-05
0.0482522800286728 2.51126851667565e-05
0.0482773927138395 2.51386262072801e-05
0.0483025313400468 2.51651557951954e-05
0.048327696495842 2.5192276241984e-05
0.048352888772084 2.52199901943458e-05
0.0483781087622783 2.52483014675822e-05
0.0484033570637459 2.5277213799255e-05
0.0484286342775452 2.52807894227022e-05
0.0484539150669679 2.52766813874838e-05
0.0484791917483554 2.52731271330033e-05
0.0485044648754884 2.52701296332355e-05
0.0485297350051216 2.526768243907e-05
0.0485550026875607 2.52657807872203e-05
0.0485802684683479 2.52644192517934e-05
0.0486055328875997 2.52635921704078e-05
0.0486307964797701 2.52632947061374e-05
0.0486560597744762 2.52635224188947e-05
0.0486813232968951 2.5264270838589e-05
0.0487065875677337 2.52655352518904e-05
0.0487318531029856 2.52673111255152e-05
0.0487571204141111 2.52695945281414e-05
0.0487823900086393 2.52723817043648e-05
0.0488076623903436 2.52756688616425e-05
0.0488329380592053 2.52794517463551e-05
0.0488582175109516 2.5283726911625e-05
0.0488835012378633 2.52884917145609e-05
0.0489087897295778 2.52937417804022e-05
0.0489340834713582 2.52994748027975e-05
0.048959382946161 2.53056880083027e-05
0.0489846886341693 2.53123771022977e-05
0.0490100010112716 2.53195402737217e-05
0.0490353205515454 2.53271752417589e-05
0.0490606477267871 2.53352786242089e-05
0.0490859830054113 2.53438488842134e-05
0.0491113268542955 2.53528829612835e-05
0.0491366797372568 2.53623785853419e-05
0.0491620421158422 2.53723346953886e-05
0.0491874144505375 2.53827484956517e-05
0.0492127971990332 2.53936183974339e-05
0.0492381908174306 2.54049423371415e-05
0.0492635957597678 2.54167192455679e-05
0.0492890124790133 2.54289471574567e-05
0.0493144414261708 2.54416250999355e-05
0.0493398830512707 2.5454750783509e-05
0.0493653378020542 2.54683237481107e-05
0.0493908061258024 2.54823430550347e-05
0.0494162884688574 2.54968066574513e-05
0.0494417852755148 2.5511714963697e-05
0.0494672969904785 2.55270655962757e-05
0.0494928240560748 2.55428594690332e-05
0.0495183669155438 2.5559094290598e-05
0.0495439260098344 2.55757704301887e-05
0.0495695017802646 2.55928869367661e-05
0.0495950946672014 2.56104440521414e-05
0.0496207051112535 2.56284406969771e-05
0.0496463335519505 2.56468771928596e-05
0.0496719804291434 2.56657531677002e-05
0.0496976461823111 2.56850690211692e-05
0.0497233312513322 2.57048240393534e-05
0.0497490360753716 2.57250191166747e-05
0.0497747610944883 2.57456538237846e-05
0.0498005067483121 2.57667287104157e-05
0.0498262734770225 2.57882444677668e-05
0.0498520617214902 2.58102010900195e-05
0.0498778719225803 2.58325997591677e-05
0.0499037045223394 2.58554407500902e-05
0.0499295599630895 2.58787248962698e-05
0.0499554386879858 2.59024529611091e-05
0.0499813411409469 2.59266258470688e-05
0.050007267766794 2.59512445954382e-05
0.0500332190113894 2.59763105959497e-05
0.0500591953219854 2.60018245378254e-05
0.0500851971465232 2.60277885069056e-05
0.0501112249350301 2.6054202628924e-05
0.050137279137659 2.60810698950379e-05
0.050163360207554 2.6108390285873e-05
0.0501894685978399 2.61361666479539e-05
0.0502156047644879 2.61337353346939e-05
0.0502417384998226 2.61198858183203e-05
0.0502678583856409 2.61069372015264e-05
0.0502939653228424 2.60948945709862e-05
0.0503200602174134 2.60837477419376e-05
0.0503461439651553 2.60734878893832e-05
0.0503722174530447 2.60641056367526e-05
0.0503982815586815 2.60555928444616e-05
0.0504243371515259 2.60479411491839e-05
0.0504503850926751 2.60411428554015e-05
0.0504764262355305 2.60351904836865e-05
0.0505024614260142 2.6030077213812e-05
0.050528491503228 2.60257960990795e-05
0.0505545172993271 2.60223411794083e-05
0.0505805396405065 2.60197063615151e-05
0.050606559346868 2.60178857509509e-05
0.050632577232619 2.60168745407852e-05
0.0506585941071598 2.60166673363678e-05
0.0506846107744961 2.60172596017079e-05
0.0507106280340978 2.60186469879961e-05
0.0507366466810858 2.60208254425383e-05
0.0507626675065284 2.60237912063426e-05
0.0507886912977347 2.602754058919e-05
0.0508147188383239 2.60320705239885e-05
0.0508407509088479 2.60373782307209e-05
0.0508667882870786 2.60434609919403e-05
0.0508928317480706 2.60503164847361e-05
0.0509188820645553 2.60579426676825e-05
0.050944940007223 2.60663374452938e-05
0.0509710063446683 2.60754997792016e-05
0.0509970818444475 2.60854277949575e-05
0.0510231672722424 2.60961208948553e-05
0.0510492633931373 2.61075784214489e-05
0.0510753709715587 2.61197996560487e-05
0.0511014907712148 2.61327844854505e-05
0.0511276235557002 2.61465329556643e-05
0.0511537700886559 2.61610451593413e-05
0.0511799311338152 2.61763220148231e-05
0.0512061074558301 2.61923641512167e-05
0.0512322998199813 2.62091725759297e-05
0.0512585089925572 2.62267484509954e-05
0.0512847357410082 2.6245094432003e-05
0.0513109808354402 2.62642113197424e-05
0.0513372450467599 2.62841011834195e-05
0.0513635291479434 2.63047673628502e-05
0.0513898339153062 2.63262113388114e-05
0.051416160126645 2.63195687662856e-05
0.0514424796954113 2.63043474283576e-05
0.0514687840428397 2.62899112777339e-05
0.0514950739541174 2.62762603074485e-05
0.0515213502144249 2.6263384887041e-05
0.0515476135993119 2.6251274844659e-05
0.0515738648741566 2.6239920358402e-05
0.051600104794515 2.62293125088565e-05
0.0516263341070238 2.6219442048088e-05
0.0516525535490719 2.62103007327875e-05
0.0516787638498047 2.62018803176142e-05
0.0517049657301223 2.61941725526116e-05
0.0517311599026749 2.61871696244569e-05
0.0517573470722994 2.61808654831203e-05
0.0517835279377825 2.61752509586396e-05
0.0518097031887411 2.61703210762717e-05
0.0518358735098174 2.61660681813173e-05
0.0518620395779987 2.61624863679631e-05
0.0518882020643667 2.61595699251532e-05
0.0519143616342918 2.61573122296067e-05
0.0519405189465214 2.61557081745641e-05
0.051966674654696 2.61547526196762e-05
0.0519928294073157 2.61544403893171e-05
0.052018983847705 2.61547664912925e-05
0.0520451386141963 2.61557261146709e-05
0.052071294340311 2.615731484793e-05
0.0520974516551589 2.61595291169261e-05
0.0521236111842758 2.61623637613066e-05
0.0521497735480371 2.6165815554911e-05
0.052175939363592 2.61698805626516e-05
0.0522021092441547 2.61745556788001e-05
0.0522282837998335 2.61798377455485e-05
0.052254463637579 2.6185722892558e-05
0.0522806493604716 2.61922089522593e-05
0.0523068415694239 2.61992926023734e-05
0.0523330408620262 2.62069717804619e-05
0.0523592478338067 2.62152437063278e-05
0.052385463077513 2.62241061979179e-05
0.0524116871837109 2.62335576698591e-05
0.0524379207413808 2.62435955962977e-05
0.0524641643369771 2.62542182649096e-05
0.052490418555242 2.62654241175305e-05
0.0525166839793595 2.62772119684275e-05
0.052542961191328 2.6289581003351e-05
0.0525692507723313 2.63025290238605e-05
0.0525955533013552 2.63160555164543e-05
0.0526218693568716 2.63301601168919e-05
0.0526481995169885 2.63448415125701e-05
0.0526745443585011 2.63600998540033e-05
0.0527009044583551 2.63759341222729e-05
0.0527272803924774 2.63923443212119e-05
0.0527536727367986 2.64093305996957e-05
0.0527800820673983 2.64268928119836e-05
0.0528065089602103 2.644503117503e-05
0.0528329539913853 2.64637464876789e-05
0.052859417737873 2.64830388129938e-05
0.052885900776686 2.65029083548959e-05
0.0529124036850409 2.65233576548805e-05
0.0529389270426957 2.65443858808679e-05
0.0529654714285766 2.65659945363726e-05
0.052992037423113 2.65881857048289e-05
0.0530186256088178 2.66109605101675e-05
0.053045236569328 2.66343193340163e-05
0.053071870888662 2.66582653360064e-05
0.053098529153998 2.668279983417e-05
0.0531252119538322 2.67079249441103e-05
0.0531519198787763 2.67336426984947e-05
0.0531786535214748 2.67599550461292e-05
0.0532054134765209 2.67868653958798e-05
0.0532322003419168 2.68143755291858e-05
0.053259014717446 2.68424886873855e-05
0.0532858572061333 2.68712073652001e-05
0.0533127284134985 2.69005355195491e-05
0.0533396289490181 2.69304759182093e-05
0.0533665594249363 2.69610314638013e-05
0.0533935204564001 2.69922065232597e-05
0.0534205126629234 2.69991426802184e-05
0.0534475118056036 2.69958035325215e-05
0.0534745076091361 2.69930282753299e-05
0.0535015006374114 2.6990820755182e-05
0.0535284914581666 2.69891761095888e-05
0.0535554806342762 2.69880896752945e-05
0.0535824687239515 2.69875549389356e-05
0.0536094562788904 2.69875674058599e-05
0.0536364438462963 2.69881223210375e-05
0.0536634319686173 2.69892148956348e-05
0.053690421183513 2.69908403058319e-05
0.0537174120238188 2.69929945984153e-05
0.0537444050184172 2.69956728749557e-05
0.0537714006912922 2.69988720098161e-05
0.053798399563302 2.70025872508547e-05
0.0538254021505528 2.70068151617285e-05
0.0538524089657146 2.70115522618591e-05
0.0538794205179764 2.7016794799685e-05
0.0539064373127761 2.70225392036312e-05
0.0539334598519798 2.70287825319257e-05
0.0539604886345117 2.70355220194735e-05
0.0539875241565312 2.70427539496881e-05
0.0540145669104808 2.70504761332553e-05
0.0540416173866141 2.70586854277452e-05
0.0540686760720418 2.70673790886738e-05
0.0540957434511305 2.70765554429587e-05
0.0541228200065735 2.70862109630916e-05
0.0541499062175366 2.70963443150615e-05
0.0541770025618516 2.71069532088726e-05
0.0542041095150605 2.71180352974466e-05
0.0542312275503579 2.7129588624919e-05
0.0542583571389829 2.71416116254589e-05
0.0542854987506083 2.71541022245497e-05
0.0543126528528329 2.71670594090778e-05
0.0543398199122419 2.71804814316495e-05
0.0543670003936736 2.71943667072654e-05
0.0543941947603809 2.72087138124515e-05
0.0544214034741933 2.72235219327069e-05
0.054448626996126 2.72387892931543e-05
0.0544758657854192 2.72545158464183e-05
0.0545031203012656 2.72706999119461e-05
0.0545303910011775 2.7287341534786e-05
0.0545576783427123 2.73044384544818e-05
0.0545849827811668 2.73219914773735e-05
0.0546123047726442 2.73399993277781e-05
0.054639644771972 2.73584615568361e-05
0.0546670032335288 2.73773785420823e-05
0.0546943806120709 2.73967494731808e-05
0.0547217773615441 2.74165734697047e-05
0.0547491939350138 2.74368515942866e-05
0.0547766307866081 2.74575834969215e-05
0.054804088370105 2.74787687561274e-05
0.0548315671388611 2.75004079970258e-05
0.0548590675468581 2.75225015491339e-05
0.0548865900484073 2.75450496694475e-05
0.0549141350980767 2.75680527656469e-05
0.0549417031508423 2.75915111719431e-05
0.0549692946620143 2.76154258199305e-05
0.0549969100878342 2.76397971196891e-05
0.0550245498849539 2.76646258540797e-05
0.055052214510808 2.76675512534272e-05
0.0550798820620614 2.76526769899048e-05
0.0551075347390513 2.76387239764615e-05
0.0551351734630278 2.7625703665492e-05
0.0551627991666933 2.76136063707252e-05
0.055190412773064 2.76024218253966e-05
0.0552180151948894 2.75921404821081e-05
0.0552456073353715 2.75827535069278e-05
0.0552731900888784 2.75742523011274e-05
0.0553007643411796 2.75666281428673e-05
0.0553283309693224 2.75598734827434e-05
0.0553558908428052 2.75539806398813e-05
0.055383444823445 2.75489425068157e-05
0.0554109937659519 2.75447525453122e-05
0.0554385385184972 2.75414038398384e-05
0.055466079922337 2.7538890508805e-05
0.0554936188128458 2.75372066405056e-05
0.0555211560194863 2.75363468790778e-05
0.0555486923663654 2.75363059505966e-05
0.055576228672316 2.75370791310486e-05
0.055603765751447 2.75386617730002e-05
0.05563130441322 2.75410496559544e-05
0.055658845462876 2.75442391013392e-05
0.0556863897019773 2.75482260298444e-05
0.0557139379280072 2.75530071346153e-05
0.0557414909351418 2.75585792914009e-05
0.0557690495144332 2.75649397915412e-05
0.0557966144542247 2.75720862225736e-05
0.0558241865404473 2.75800162314906e-05
0.0558517665566788 2.75887276404436e-05
0.0558793552843192 2.75982186799846e-05
0.0559069535029992 2.76084881050414e-05
0.0559345619911043 2.76195343711201e-05
0.0559621815254754 2.76313570426796e-05
0.0559898128825181 2.76439544419254e-05
0.05601745683696 2.76573274077052e-05
0.0560451141643677 2.76714745939351e-05
0.0560727856389616 2.76863966991252e-05
0.0561004720356608 2.77020936446368e-05
0.0561281741293054 2.77185664548874e-05
0.0561558926957603 2.7735815610081e-05
0.0561836285113704 2.77538419859245e-05
0.0562113823533563 2.77726477954991e-05
0.0562391550011518 2.77922332915372e-05
0.0562669472344433 2.78126014763459e-05
0.0562947598359197 2.78337538613809e-05
0.0563225935897811 2.7855693058479e-05
0.0563504492828395 2.78784216011403e-05
0.0563783277044407 2.79019419433173e-05
0.056406229646384 2.79175586360034e-05
0.05643414720502 2.79032088943104e-05
0.0564620504139143 2.78896272531158e-05
0.0564899400411674 2.78768387389303e-05
0.0565178168799063 2.78648338175689e-05
0.0565456817137239 2.78536024894168e-05
0.0565735353162133 2.78431358246602e-05
0.056601378452038 2.7833424303174e-05
0.0566292118763412 2.7824460055491e-05
0.0566570363363966 2.78162342607792e-05
0.0566848525706574 2.78087387966435e-05
0.0567126613094541 2.78019662341328e-05
0.0567404632756882 2.77959088921921e-05
0.0567682591845804 2.77905600113745e-05
0.0567960497445918 2.77859121045563e-05
0.0568238356566963 2.77819593041404e-05
0.0568516176160005 2.77786945404341e-05
0.0568793963105409 2.77761118871337e-05
0.056907172422428 2.77742058534259e-05
0.0569349466282815 2.77729699760635e-05
0.0569627195982575 2.77723996280544e-05
0.0569904919978856 2.77724894397485e-05
0.0570182644873253 2.77732344676514e-05
0.057046037721793 2.77746299581195e-05
0.0570738123517511 2.77766713453015e-05
0.0571015890230964 2.7779354015655e-05
0.057129368377112 2.77826742398737e-05
0.0571571510513519 2.77866277702682e-05
0.0571849376791222 2.77912110059754e-05
0.0572127288901282 2.77964207574966e-05
0.0572405253108857 2.78022533126506e-05
0.0572683275641983 2.78087053675961e-05
0.0572961362695659 2.78157742578912e-05
0.0573239520438238 2.78234567923746e-05
0.0573517755006162 2.78317506490008e-05
0.0573796072512652 2.78406532092706e-05
0.0574074479044744 2.78501615571242e-05
0.0574352980660316 2.78602750370141e-05
0.0574631583410686 2.7870990367015e-05
0.0574910293314356 2.78823058248779e-05
0.0575189116372605 2.78942203162748e-05
0.0575468058575768 2.79067324436149e-05
0.0575747125900204 2.7919839807376e-05
0.0576026324298277 2.79335420274443e-05
0.0576305659718552 2.7947838650073e-05
0.0576585138105053 2.79627275193978e-05
0.0576864765380247 2.79782084957077e-05
0.0577144547465204 2.79942811303654e-05
0.0577424490276507 2.80109444321658e-05
0.0577704599720829 2.802819849378e-05
0.0577984881705767 2.80460435615179e-05
0.0578265342141382 2.80644791042437e-05
0.0578545986932424 2.80835052074051e-05
0.0578826821984498 2.81031225728502e-05
0.0579107853210227 2.8123331587973e-05
0.0579389086526107 2.81441327900069e-05
0.0579670527854007 2.8165526399741e-05
0.0579952183118004 2.81875137173809e-05
0.0580234058255178 2.82100964248697e-05
0.0580516159219427 2.82332744888752e-05
0.0580798491964315 2.82570503520221e-05
0.0581081062467836 2.82814240409413e-05
0.0581363876708245 2.83063987579739e-05
0.0581646940695825 2.83319755212818e-05
0.0581930260451038 2.8358156193439e-05
0.0582213842012972 2.8384943249231e-05
0.0582497691445464 2.84123386085612e-05
0.058278181483155 2.84403438679798e-05
0.058306621827023 2.84689631049763e-05
0.0583350907901279 2.84981984397465e-05
0.0583635889885677 2.85280523694609e-05
0.0583921170409372 2.85585280028837e-05
0.05842067556894 2.8589628827419e-05
0.0584492651977675 2.86213580064905e-05
0.0584778865557739 2.86537186124682e-05
0.0585065402743864 2.86867150342216e-05
0.0585352269894206 2.87162940895361e-05
0.0585639432835102 2.87133176538307e-05
0.058592656601164 2.87108977315222e-05
0.0586213674988955 2.87090619420244e-05
0.0586500765608376 2.87078042920726e-05
0.0586787843651296 2.87071202127631e-05
0.0587074914853424 2.87070034034602e-05
0.0587361984887459 2.87074492257695e-05
0.0587649059379716 2.87084525194827e-05
0.0587936143904911 2.87100090536184e-05
0.0588223243995447 2.87121131063939e-05
0.0588510365126511 2.87147608482922e-05
0.0588797512734994 2.87179493707617e-05
0.0589084692228702 2.87216718603134e-05
0.0589371908947305 2.87259262820346e-05
0.0589659168210125 2.8730708383022e-05
0.0589946475293955 2.87360141034627e-05
0.059023383543499 2.87418405372408e-05
0.0590521253840363 2.87481835244345e-05
0.0590808735675607 2.87550400555946e-05
0.0591096286076163 2.87624070677435e-05
0.059138391014684 2.87702814435897e-05
0.0591671612961276 2.87786604905163e-05
0.0591959399566181 2.87875412196137e-05
0.0592247274978377 2.87969213039812e-05
0.0592535244191417 2.88067976394545e-05
0.0592823312167812 2.88171687394906e-05
0.0593111483855207 2.88280306629994e-05
0.0593399764161837 2.8839382758925e-05
0.0593688157989426 2.8851222638937e-05
0.0593976670215815 2.88635478523376e-05
0.0594265305694339 2.88763570802304e-05
0.0594554069265141 2.88896482223753e-05
0.0594842965747365 2.89034195913499e-05
0.0595131999943278 2.89176696726742e-05
0.0595421176640005 2.89323973626978e-05
0.0595710500613632 2.89476002972688e-05
0.0595999976616605 2.89632789073116e-05
0.0596289609405678 2.89794311698132e-05
0.0596579403717376 2.89960554696333e-05
0.0596869364272072 2.90131515520995e-05
0.0597159495787593 2.90307179001957e-05
0.0597449802966595 2.90487548321847e-05
0.0597740290514917 2.90672604503628e-05
0.0598030963119421 2.9086235881545e-05
0.0598321825478236 2.91056786072477e-05
0.0598612882264309 2.91255893693121e-05
0.0598904138158002 2.91459676452937e-05
0.0599195597834455 2.91668133144988e-05
0.05994872659676 2.91881261813735e-05
0.0599779147229413 2.92099062130148e-05
0.0600071246291544 2.92062316084756e-05
0.0600363308607628 2.91899989374616e-05
0.0600655208597003 2.9174725927977e-05
0.0600946955856283 2.9160417380788e-05
0.0601238560030091 2.9147062327263e-05
0.0601530030653363 2.91346501873318e-05
0.0601821377155237 2.91231705148355e-05
0.0602112608860385 2.91126137411731e-05
0.0602403734997797 2.91029706706918e-05
0.0602694764704504 2.90942322271847e-05
0.0602985707026775 2.90863899478169e-05
0.0603276570926254 2.90794359782286e-05
0.0603567365286036 2.90733617009316e-05
0.0603858098903045 2.9068160466514e-05
0.060414878050771 2.90638249792428e-05
0.0604439418757503 2.90603485365447e-05
0.0604730022242868 2.90577247769827e-05
0.0605020599490638 2.90559475529836e-05
0.0605311158966168 2.90550110518133e-05
0.0605601709076686 2.90549104120443e-05
0.0605892258180806 2.90556398619747e-05
0.0606182814579426 2.90571949472204e-05
0.0606473386528898 2.90595714128074e-05
0.0606763982243026 2.90627643344729e-05
0.0607054609886371 2.90667704680632e-05
0.0607345277591052 2.90715858956269e-05
0.0607635993450008 2.90772073845301e-05
0.0607926765523853 2.90836313956587e-05
0.060821760183781 2.90908559367061e-05
0.0608508510397177 2.90988780867911e-05
0.0608799499178045 2.91076951076607e-05
0.0609090576129121 2.91173054311437e-05
0.0609381749183433 2.91277074211158e-05
0.0609673026257644 2.91388991245318e-05
0.0609964415248889 2.91508797537814e-05
0.0610255924046427 2.91636484489858e-05
0.0610547560530917 2.91772037816217e-05
0.0610839332568733 2.91915457321034e-05
0.0611131248026054 2.92066739572933e-05
0.0611423314765627 2.922258853144e-05
0.0611715540650942 2.92392896977548e-05
0.0612007933547919 2.92567778673382e-05
0.0612300501326593 2.9275053865906e-05
0.0612593251865252 2.92941186854269e-05
0.0612886193052106 2.93139734832247e-05
0.0613179332786938 2.93346200771661e-05
0.061347267898771 2.93560602016399e-05
0.0613766239589726 2.93782952580387e-05
0.0614060022542307 2.94013282994932e-05
0.0614354035825302 2.94251613010775e-05
0.0614648287438312 2.94497971445777e-05
0.0614942785409758 2.9475239122612e-05
0.0615237537800984 2.95014904412542e-05
0.0615532552705397 2.95044403573578e-05
0.061582759710897 2.94915744910468e-05
0.0616122512853881 2.94794937780893e-05
0.0616417307791662 2.94682063462218e-05
0.0616711989855124 2.9457703893705e-05
0.0617006566894061 2.94479759895664e-05
0.0617301046653957 2.9439015443743e-05
0.0617595436808394 2.94308123088549e-05
0.0617889744931483 2.94233591189834e-05
0.0618183978522672 2.94166476424588e-05
0.0618478144999097 2.94106706232398e-05
0.0618772251705329 2.9405420781223e-05
0.0619066305913142 2.94008910584977e-05
0.0619360314823727 2.93970743682532e-05
0.0619654285567409 2.93939650810274e-05
0.0619948225218219 2.93915557960698e-05
0.062024214077618 2.93898410600817e-05
0.0620536039186781 2.93888153795368e-05
0.0620829927340576 2.93884732190335e-05
0.0621123812072767 2.93888085048992e-05
0.0621417700157816 2.9389816849212e-05
0.0621711598326308 2.93914930738684e-05
0.0622005513257046 2.93938331861533e-05
0.0622299451588908 2.93968316596703e-05
0.0622593419905505 2.94004848896025e-05
0.0622887424754401 2.94047889683015e-05
0.0623181472644084 2.94097399308813e-05
0.0623475570043393 2.9415333507327e-05
0.0623769723378466 2.94215665994869e-05
0.0624063939044461 2.94284365394415e-05
0.0624358223409855 2.94359393643543e-05
0.0624652582803499 2.94440727699752e-05
0.0624947023531198 2.94528334010623e-05
0.0625241551865209 2.94622193110241e-05
0.0625536174058319 2.94722270082312e-05
0.0625830896328401 2.94828553901046e-05
0.0626125724882303 2.94941018070704e-05
0.0626420665900373 2.95059647660664e-05
0.0626715725548034 2.95184422085726e-05
0.062701090997012 2.95315324926103e-05
0.0627306225295046 2.95452339000872e-05
0.0627601677634047 2.95595456185451e-05
0.0627897273090232 2.95744662660903e-05
0.0628193017752893 2.95899953644133e-05
0.0628488917706537 2.96061308812395e-05
0.0628784979015349 2.96228731595017e-05
0.0629081207746944 2.96402214780394e-05
0.0629377609961725 2.96581750328447e-05
0.0629674191712053 2.96767341645774e-05
0.0629970959053699 2.96958986385274e-05
0.0630267918040084 2.97156681347289e-05
0.0630565074721432 2.97360427384749e-05
0.0630862435148816 2.97570234315432e-05
0.0631160005383132 2.97786108632753e-05
0.0631457791491764 2.98008051034803e-05
0.0631755799542799 2.98236061325644e-05
0.0632054035604125 2.9847017038678e-05
0.0632352505774511 2.98710368861377e-05
0.0632651216143373 2.98956673532723e-05
0.0632950172816906 2.99209107667289e-05
0.0633249381924573 2.99467678856859e-05
0.063354884960343 2.99732403615143e-05
0.0633848582007045 3.00003302460133e-05
0.0634148585309505 3.00280390055069e-05
0.063444886569956 3.0056369491805e-05
0.0634749429394478 3.00853234777161e-05
0.0635050282629255 3.01149038751762e-05
0.0635351431668007 3.01451120212397e-05
0.0635652882788219 3.01759523671234e-05
0.0635954642311891 3.02074268015734e-05
0.0636256716579906 3.02395381049293e-05
0.0636559111960956 3.02722906934579e-05
0.063686183486789 3.03056864154684e-05
0.0637164891732045 3.03397297441284e-05
0.0637468289029486 3.0374424315833e-05
0.0637772033272644 3.04097741669264e-05
0.0638076131014314 3.04249539792899e-05
0.0638380380554106 3.04227770338134e-05
0.0638684608324445 3.04211821373448e-05
0.0638988820145818 3.04201821194622e-05
0.0639293021967013 3.0419770158455e-05
0.0639597219668597 3.04199414554456e-05
0.0639901419083152 3.04206911702399e-05
0.0640205625994854 3.04220136497394e-05
0.0640509846131351 3.04239037123215e-05
0.0640814085168475 3.04263584405519e-05
0.064111834875288 3.0429371535327e-05
0.0641422642468233 3.04329394707548e-05
0.0641726971862941 3.04370576463691e-05
0.0642031342439405 3.04417221792958e-05
0.0642335759661198 3.04469291345351e-05
0.0642640228952543 3.04526750350006e-05
0.0642944755702893 3.04589560935852e-05
0.0643249345263829 3.04657682128167e-05
0.0643554002945957 3.04731090245135e-05
0.0643858734036202 3.04809745721126e-05
0.0644163543781923 3.04893621148824e-05
0.0644468437403072 3.04982685971151e-05
0.0644773420089043 3.05076909022849e-05
0.0645078496998066 3.05176268696014e-05
0.0645383673266762 3.05280735121203e-05
0.0645688954001883 3.05390280335794e-05
0.0645994344282219 3.05504896051803e-05
0.0646299849178271 3.0562454030767e-05
0.0646605473718579 3.05749200946644e-05
0.0646911222919525 3.05878857520444e-05
0.0647217101777046 3.0601349143577e-05
0.0647523115268482 3.06153080875191e-05
0.0647829268349357 3.06297610928141e-05
0.0648135565960285 3.06447068511401e-05
0.0648442013028796 3.06601432232335e-05
0.0648748614461029 3.06760692639244e-05
0.0649055375153668 3.06924839553054e-05
0.0649362299993221 3.07093851942103e-05
0.0649669393845163 3.07267725742788e-05
0.0649976661570906 3.07446451087298e-05
0.0650284108021993 3.07630014828672e-05
0.0650591738036822 3.07579780113031e-05
0.0650899317816935 3.07396326842183e-05
0.0651206714143777 3.0722288540822e-05
0.0651513937029185 3.07059495456901e-05
0.0651820996524642 3.0690604257551e-05
0.0652127902567218 3.06762409901561e-05
0.0652434664977119 3.06628480716337e-05
0.0652741293457835 3.06504152826578e-05
0.0653047797610662 3.06389318823366e-05
0.0653354186929485 3.06283885701879e-05
0.0653660470815187 3.06187755154675e-05
0.0653966658570342 3.06100836629058e-05
0.0654272759406971 3.06023049884829e-05
0.0654578782456856 3.05954300120908e-05
0.0654884736756977 3.05894515833644e-05
0.065519063127281 3.05843622637904e-05
0.0655496474895448 3.05801545853803e-05
0.0655802276441302 3.05768216995387e-05
0.0656108044658297 3.05743572427736e-05
0.0656413788230725 3.05727550727303e-05
0.0656719515781452 3.05720088747338e-05
0.06570252358702 3.05721135908926e-05
0.0657330957006109 3.05730639849738e-05
0.0657636687645958 3.05748546403467e-05
0.0657942436192362 3.05774812579145e-05
0.0658248211004941 3.05809396129343e-05
0.065855402040107 3.05852252929679e-05
0.0658859872654 3.05903348652024e-05
0.0659165776002652 3.05962648346123e-05
0.0659471738650998 3.06030113822807e-05
0.0659777768764821 3.06105719219082e-05
0.066008387448404 3.06189437990847e-05
0.0660390063922031 3.06281245492438e-05
0.0660696345167523 3.06381118958979e-05
0.0661002726286482 3.06489042683135e-05
0.0661309215329165 3.06604995016249e-05
0.0661615820324182 3.06728958736975e-05
0.0661922549282919 3.06860934023103e-05
0.0662229410216942 3.07000902085148e-05
0.0662536411119027 3.07148858906891e-05
0.0662843559977934 3.07304797056514e-05
0.066315086477499 3.07468723859226e-05
0.066345833349885 3.07640630212381e-05
0.0663765974129062 3.07820524346205e-05
0.0664073794653408 3.08008411032474e-05
0.0664381803064441 3.0820429676899e-05
0.066469000736121 3.08408189769601e-05
0.0664998415550979 3.08620110366126e-05
0.0665307035661346 3.08840072795804e-05
0.0665615875734141 3.09068082572504e-05
0.0665924943816714 3.09304178146869e-05
0.0666234247994861 3.09548365801743e-05
0.0666543796360662 3.09800682156154e-05
0.0666853597042819 3.10061152484384e-05
0.0667163658195303 3.10329801118577e-05
0.0667473987996421 3.10606667108283e-05
0.066778459466353 3.10891788574376e-05
0.0668095486452104 3.10991576133759e-05
0.0668406478028238 3.10873130617744e-05
0.0668717351158856 3.10762542211747e-05
0.0669028113701067 3.10659958115865e-05
0.0669338773659183 3.10565290374164e-05
0.0669649338949557 3.10478450899032e-05
0.0669959817400456 3.10399348817581e-05
0.0670270216749274 3.10327908839334e-05
0.0670580544658113 3.1026405018496e-05
0.0670890808708298 3.10207697070614e-05
0.0671201016405369 3.10158773428024e-05
0.0671511175178797 3.10117210738208e-05
0.0671821292389535 3.10082945371099e-05
0.0672131375334906 3.10055897631464e-05
0.0672441431232537 3.10036024047141e-05
0.0672751467256585 3.10023251963396e-05
0.0673061490508548 3.10017526580085e-05
0.0673371508035128 3.10018790019678e-05
0.0673681526825148 3.10026996959825e-05
0.0673991553822108 3.10042083319381e-05
0.0674301595905427 3.10064010555384e-05
0.0674611659915982 3.1009272654795e-05
0.067492175264253 3.10128181221502e-05
0.0675231880823752 3.10170342128902e-05
0.0675542051165881 3.10219165811277e-05
0.0675852270331692 3.1027461339307e-05
0.0676162544945085 3.10336640169268e-05
0.0676472881585254 3.10405218968174e-05
0.0676783286804222 3.10480316753801e-05
0.0677093767120976 3.10561894619766e-05
0.0677404329015596 3.10649931128797e-05
0.0677714978946725 3.10744393755631e-05
0.067802572334048 3.10845257033393e-05
0.0678336568597514 3.10952499943531e-05
0.0678647521097457 3.11066092943438e-05
0.0678958587190401 3.11186018686928e-05
0.0679269773209088 3.11312256463616e-05
0.0679581085465551 3.11444787369299e-05
0.0679892530252921 3.11583594294039e-05
0.0680204113847215 3.11728669679594e-05
0.0680515842516894 3.11879989617215e-05
0.0680827722506512 3.12037550081297e-05
0.0681139760056593 3.12201335856311e-05
0.0681451961392449 3.12371343822636e-05
0.0681764332736272 3.12547562242175e-05
0.0682076880298514 3.12729981098957e-05
0.0682389610279613 3.12918607621686e-05
0.0682702528887235 3.13113424866877e-05
0.0683015642312102 3.13314446057641e-05
0.0683328956758159 3.13521662819595e-05
0.0683642478420979 3.13735078813128e-05
0.0683956213499792 3.13954694198922e-05
0.0684270168193991 3.14180521165224e-05
0.0684584348715156 3.14412555441799e-05
0.0684898761270598 3.14650815130614e-05
0.0685213412085728 3.14895294087814e-05
0.0685528307379816 3.15146021488935e-05
0.0685843453401305 3.15402999663535e-05
0.0686158856400969 3.1566623515787e-05
0.0686474522636127 3.15935759482738e-05
0.0686790458395609 3.16211569484229e-05
0.0687106669965094 3.16493697336563e-05
0.068742316366243 3.16782156092818e-05
0.0687739945818523 3.17076963009093e-05
0.0688057022781532 3.17378155134005e-05
0.0688374400936666 3.17685742572196e-05
0.0688692086679238 3.17999752608592e-05
0.0689010086431847 3.18320216740547e-05
0.0689328406648587 3.18647155071181e-05
0.0689647053803659 3.18980607511373e-05
0.068996603441117 3.19320599972121e-05
0.0690285355011142 3.19667167770658e-05
0.0690605022178913 3.20020342617256e-05
0.069092504252153 3.20380170859349e-05
0.0691245422692389 3.20746676983548e-05
0.0691566169369373 3.21119913157239e-05
0.069188728928253 3.21274377144094e-05
0.0692208563659674 3.21257037147002e-05
0.0692529820696821 3.21245655782653e-05
0.0692851066352604 3.21240341428221e-05
0.0693172306694032 3.21241040913149e-05
0.0693493547734945 3.2124769789948e-05
0.0693814795432845 3.21260261036635e-05
0.0694136055693881 3.21278686650877e-05
0.0694457334380532 3.21302919705514e-05
0.0694778637300238 3.21332910100274e-05
0.0695099970210338 3.21368620778101e-05
0.0695421338831116 3.21410006005091e-05
0.0695742748837121 3.21457022213107e-05
0.0696064205859334 3.21509619865383e-05
0.06963857154792 3.21567775906085e-05
0.0696707283255106 3.21631442347134e-05
0.0697028914697453 3.21700589524536e-05
0.0697350615286977 3.21775173660703e-05
0.0697672390460638 3.21855166554697e-05
0.0697994245627193 3.21940536670337e-05
0.0698316186163863 3.2203125182899e-05
0.0698638217415692 3.22127276508672e-05
0.0698960344692201 3.222285906798e-05
0.0699282573282881 3.2233516825072e-05
0.0699604908451131 3.22446974382137e-05
0.0699927355425514 3.22563984302501e-05
0.0700249919409816 3.22686183283646e-05
0.07005726055931 3.22813539771292e-05
0.0700895419132871 3.22946042972237e-05
0.0701218365175843 3.23083657216417e-05
0.070154144883306 3.23226378289888e-05
0.070186467521135 3.23350983113302e-05
0.0702188026194463 3.23134090978527e-05
0.0702511160285441 3.22927555249141e-05
0.0702834087840691 3.22731660697391e-05
0.0703156819501388 3.22546262800683e-05
0.0703479365764189 3.22371232564011e-05
0.0703801736996753 3.22206444001968e-05
0.0704123943440755 3.22051771329152e-05
0.0704445995212084 3.21907102680007e-05
0.0704767902314764 3.21772316638451e-05
0.0705089674631402 3.21647309715257e-05
0.0705411321941117 3.21531977024344e-05
0.0705732853918142 3.21426216368087e-05
0.070605428013451 3.21329932306656e-05
0.0706375610066816 3.21243034733e-05
0.0706696853101549 3.2116543745561e-05
0.0707018018539005 3.21097049944337e-05
0.0707339115588949 3.21037797828348e-05
0.0707660153386778 3.20987599584893e-05
0.0707981140986363 3.2094638565755e-05
0.070830208737202 3.20914080646443e-05
0.0708623001452667 3.20890626500825e-05
0.0708943892079168 3.20875949709803e-05
0.0709264768028877 3.20870000861143e-05
0.0709585638029738 3.20872709580297e-05
0.0709906510739319 3.20884033607359e-05
0.0710227394772926 3.20903919219206e-05
0.0710548298692145 3.2093232029336e-05
0.0710869231012439 3.20969181934697e-05
0.0711190200194373 3.21014470414534e-05
0.0711511214664788 3.21068148630058e-05
0.0711832282813418 3.21130167921908e-05
0.071215341298134 3.2120050343863e-05
0.0712474613484779 3.21279126895658e-05
0.0712795892611674 3.2136600111779e-05
0.0713117258612792 3.21461107227205e-05
0.0713438719720019 3.21564414700026e-05
0.0713760284134719 3.21675905830648e-05
0.071408196004055 3.21795567556264e-05
0.0714403755608106 3.21923377841796e-05
0.0714725678985948 3.2205931926128e-05
0.0715047738305209 3.22203395307077e-05
0.0715369941700516 3.22355581416242e-05
0.0715692297281933 3.22515879354443e-05
0.0716014813161287 3.22684290010652e-05
0.0716337497451298 3.22860797051923e-05
0.071666035824835 3.23045418614322e-05
0.0716983403666964 3.23238150151705e-05
0.0717306641817115 3.23438997075341e-05
0.0717630080814191 3.23647969306696e-05
0.0717953728783498 3.23865078547751e-05
0.0718277593862045 3.24090335546432e-05
0.0718601684197592 3.24323755536689e-05
0.0718926007953128 3.2456536642043e-05
0.0719250573319549 3.24815170578119e-05
0.0719575388490127 3.25073210322908e-05
0.071990046170045 3.2533950243418e-05
0.0720225801202884 3.25614068142378e-05
0.0720551415271026 3.25896946799255e-05
0.0720877312217826 3.26188174036517e-05
0.0721203500391862 3.26487776273003e-05
0.0721529988168135 3.26795795322958e-05
0.0721856783963458 3.26916622482382e-05
0.0722183700585941 3.26808506254543e-05
0.0722510509092195 3.26708310334943e-05
0.072283721740253 3.26616189635831e-05
0.0723163833592166 3.26532054742162e-05
0.0723490365646908 3.26455818795538e-05
0.0723816821465703 3.26387405745042e-05
0.0724143208871448 3.26326730971384e-05
0.072446953560242 3.2627371783582e-05
0.0724795809320256 3.26228300387046e-05
0.0725122037620643 3.26190398527661e-05
0.072544822801917 3.26159942797079e-05
0.0725774387961968 3.26136882568485e-05
0.0726100524844536 3.26121133770644e-05
0.0726426645978307 3.26112653100199e-05
0.0726752758631407 3.26111369288519e-05
0.0727078870000695 3.26117229779546e-05
0.0727404987230475 3.26130186961198e-05
0.0727731117417436 3.26150187179684e-05
0.0728057267604616 3.26177176212375e-05
0.0728383444780828 3.26211107462208e-05
0.072870965588829 3.26251936455241e-05
0.0729035907824746 3.26299620821559e-05
0.0729362207445567 3.26354117543467e-05
0.0729688561563111 3.26415393870142e-05
0.0730014976956981 3.26483402709471e-05
0.073034146035969 3.26558115392701e-05
0.0730668018475083 3.26639494346832e-05
0.073099465796943 3.2672750946038e-05
0.073132138547889 3.26822132607609e-05
0.0731648207611498 3.26923326728476e-05
0.0731975130938226 3.27031073078863e-05
0.0732302162011305 3.27145346680141e-05
0.0732629307357985 3.27266121761011e-05
0.0732956573479746 3.27393371745418e-05
0.0733283966851492 3.2752709102527e-05
0.0733611493942517 3.27667245936136e-05
0.0733939161188453 3.27813829196497e-05
0.0734266975017649 3.27966821786917e-05
0.0734594941839436 3.28126206548125e-05
0.0734923068045985 3.28291981775214e-05
0.073525136002776 3.28464128559996e-05
0.073557982415632 3.28642635263548e-05
0.0735908466791583 3.28827502948063e-05
0.0736237294294532 3.29018712727799e-05
0.0736566313007259 3.29216277437169e-05
0.0736895529284697 3.2942018451225e-05
0.0737224949469209 3.29630425890684e-05
0.0737554579895099 3.2984701704817e-05
0.0737884426912148 3.30069945317192e-05
0.0738214496857465 3.30299221550326e-05
0.0738544796079015 3.30534839316785e-05
0.0738875330918332 3.30776821140987e-05
0.0739206107739473 3.31025158648792e-05
0.0739537132898122 3.31279875133058e-05
0.0739868412773255 3.31540960242681e-05
0.0740199953733497 3.31808446177109e-05
0.0740531762179675 3.32082331477681e-05
0.0740863844511152 3.32362640904219e-05
0.0741196207152057 3.32649387321384e-05
0.0741528856539378 3.32942582573963e-05
0.0741861799121952 3.33242251110386e-05
0.0742195041373062 3.3354841363705e-05
0.0742528589786699 3.33861087104468e-05
0.0742862450873804 3.34180303797629e-05
0.0743196631177601 3.34506081332388e-05
0.0743531137258934 3.34838441733182e-05
0.0743865975700667 3.35177433297315e-05
0.0744201153133964 3.35523059585418e-05
0.074453667619355 3.35875372277852e-05
0.0744872551565828 3.36234394693561e-05
0.0745208785960521 3.36600168239712e-05
0.0745545386128761 3.36972719595121e-05
0.0745882358848356 3.37352093541286e-05
0.0746219710941897 3.37738325598654e-05
0.0746557449267496 3.37851373591284e-05
0.0746895300641087 3.37834587437312e-05
0.0747233135228525 3.37829001263387e-05
0.0747570964229788 3.37834710164516e-05
0.0747908798939953 3.37851661656596e-05
0.0748246650601609 3.37879810113151e-05
0.0748584530411723 3.37919112364541e-05
0.0748922449524087 3.3796953058026e-05
0.0749260419054667 3.38031029328729e-05
0.0749598450083996 3.38103584285231e-05
0.0749936553668281 3.38187166194648e-05
0.0750274740834476 3.38281752492281e-05
0.0750613022586968 3.38387328738426e-05
0.0750951409915706 3.38442976448255e-05
0.0751289852892155 3.38501299303197e-05
0.0751628354191458 3.38565289825694e-05
0.0751966919481284 3.38634913209194e-05
0.0752305554394493 3.38710128291763e-05
0.0752644264522785 3.38790901792275e-05
0.0752983055424577 3.38877208283803e-05
0.0753321932632861 3.3896900173981e-05
0.07536609016346 3.39066255344335e-05
0.0753999967889945 3.39168938726214e-05
0.0754339136828671 3.39056291262671e-05
0.0754678193119934 3.38809866392434e-05
0.0755017002986326 3.38574609077534e-05
0.0755355577595404 3.38350537759503e-05
0.0755693928133163 3.38137499866685e-05
0.075603206563303 3.37935346160153e-05
0.075637000097919 3.37743936449049e-05
0.0756707744915639 3.3756313517293e-05
0.0757045308050812 3.37392809894834e-05
0.0757382700860707 3.37232835567714e-05
0.0757719933696274 3.37083091583402e-05
0.0758057016787858 3.36943458837894e-05
0.0758393960246696 3.36813826873786e-05
0.075873077407357 3.36694092375486e-05
0.0759067468165945 3.36584144755199e-05
0.07594040523107 3.3648388622183e-05
0.0759740536196922 3.36393228839472e-05
0.0760076929425762 3.36312074411177e-05
0.0760413241500173 3.36240337381761e-05
0.0760749481837554 3.3617793761805e-05
0.0761085659775173 3.36124790355721e-05
0.0761421784565528 3.36080824761051e-05
0.0761757865390289 3.3604596101473e-05
0.0762093911351304 3.36020134576273e-05
0.076242993148588 3.36003279000418e-05
0.0762765934764881 3.35995330195207e-05
0.0763101930095076 3.35996232096569e-05
0.0763437926327172 3.36005928078809e-05
0.0763773932255251 3.36024352382098e-05
0.0764109956607633 3.36051464287434e-05
0.0764446008071921 3.36087222430735e-05
0.0764782095294352 3.36131564852584e-05
0.0765118226859204 3.36184465927916e-05
0.0765454411325132 3.36245879395067e-05
0.0765790657204527 3.36315763960449e-05
0.0766126972968488 3.36394094654061e-05
0.0766463367063142 3.36480840047784e-05
0.076679984790319 3.36575959395781e-05
0.0767136423862585 3.36679439586914e-05
0.0767473103302172 3.36791249626252e-05
0.0767809894551798 3.36911374740503e-05
0.0768146805926539 3.37039793616086e-05
0.0768483845720155 3.37176481224522e-05
0.0768821022201379 3.37321445769403e-05
0.0769158343647149 3.37474654755274e-05
0.0769495818301904 3.37636111730233e-05
0.0769833454413634 3.37805802258898e-05
0.0770171260215893 3.37983728026406e-05
0.077050924394392 3.38169889771183e-05
0.0770847413833691 3.38364284425989e-05
0.0771185778118117 3.38566907944992e-05
0.0771524345026062 3.38777783753683e-05
0.0771863122809816 3.38996905834012e-05
0.077220211971565 3.39224284232661e-05
0.0772541343999882 3.39459942226227e-05
0.0772880803942108 3.3970388498843e-05
0.0773220507827097 3.39956139452988e-05
0.077356046396655 3.40216717275192e-05
0.0773900680683825 3.40485643315786e-05
0.0774241166327141 3.40762949952778e-05
0.0774581929277093 3.41048651393147e-05
0.0774922977928486 3.41342789321212e-05
0.0775264320717808 3.41645387234725e-05
0.0775605966105042 3.41956487557992e-05
0.07759479225926 3.4227612021696e-05
0.0776290198712817 3.42604331218506e-05
0.0776632803044036 3.42846638290536e-05
0.0776975649682326 3.427462011099e-05
0.0777318395883436 3.42653663984807e-05
0.0777661049547421 3.4256930255903e-05
0.077800361884998 3.42493034434774e-05
0.0778346111884415 3.42424762431136e-05
0.0778688536646846 3.42364423834465e-05
0.0779030901070681 3.42311926608146e-05
0.0779373212997289 3.42267195723373e-05
0.0779715480193012 3.42230170193681e-05
0.0780057710363206 3.42200771256346e-05
0.0780399911134462 3.42178939909593e-05
0.0780742090074372 3.42164599356225e-05
0.0781084254673728 3.42157698250861e-05
0.0781426412371979 3.42158167422646e-05
0.0781768570539401 3.42165963068309e-05
0.078211073650247 3.42181023533568e-05
0.0782452917526003 3.42203286583659e-05
0.0782795120812587 3.42232715241954e-05
0.0783137353527829 3.42269251778981e-05
0.0783479622779608 3.42312855048056e-05
0.0783821935634656 3.42363480357896e-05
0.0784164299115014 3.42421082331645e-05
0.0784506720197345 3.42485623490865e-05
0.0784849205820836 3.42557065634306e-05
0.078519176288647 3.4263536409756e-05
0.0785534398250568 3.42720496373232e-05
0.0785877118746941 3.42812424869938e-05
0.0786219931171811 3.42911111220415e-05
0.0786562842283032 3.43016536285388e-05
0.0786905858819317 3.43128665817395e-05
0.0787248987485135 3.43247476183934e-05
0.0787592234961319 3.43372945775041e-05
0.0787935607907094 3.43505049277957e-05
0.0788279112956372 3.43643766235211e-05
0.0788622756722607 3.43789072464682e-05
0.0788966545795072 3.43940957177548e-05
0.0789310486752249 3.44099400130368e-05
0.078965458615238 3.44264394447068e-05
0.0789998850546827 3.44435918074069e-05
0.0790343286464901 3.44613956593837e-05
0.0790687900421495 3.44798511772027e-05
0.0791032698933267 3.44989570174765e-05
0.0791377688503441 3.45187120269771e-05
0.0791722875623711 3.45391166677143e-05
0.0792068266790388 3.45601698795336e-05
0.0792413868489183 3.45818710748696e-05
0.0792759687199932 3.46042207084192e-05
0.0793105729407016 3.46272185657711e-05
0.0793452001592674 3.46508651882203e-05
0.0793798510244556 3.46751607316477e-05
0.0794145261851873 3.47001052505993e-05
0.0794492262904379 3.47257004090979e-05
0.079483951990847 3.47519460578564e-05
0.0795187039369048 3.47788433703032e-05
0.0795534827802751 3.4806393701869e-05
0.079588289173977 3.48345983041519e-05
0.0796231237722812 3.48634580385535e-05
0.0796579872303197 3.48929748027537e-05
0.0796928802051225 3.49231501035718e-05
0.079727803355226 3.49539861984926e-05
0.0797627573414245 3.49854846675353e-05
0.079797742826092 3.50176475547348e-05
0.0798327604736468 3.50504770824442e-05
0.0798678109507292 3.50839759371465e-05
0.0799028949266664 3.51181466976666e-05
0.079938013073364 3.5152992406884e-05
0.0799731660657709 3.51885151405599e-05
0.0800083545809115 3.52105603358814e-05
0.0800435651412474 3.5208136467693e-05
0.0800787732777151 3.52068357468257e-05
0.0801139801134619 3.52066795960502e-05
0.0801491867930579 3.52076624044452e-05
0.0801843944554624 3.52097788178794e-05
0.0802196042342803 3.52130238872169e-05
0.0802548172581675 3.52173939737613e-05
0.0802900346521412 3.52228841717728e-05
0.080325257536313 3.52294917885425e-05
0.0803604870281016 3.52372130104612e-05
0.080395724241112 3.52460457772671e-05
0.0804309702868893 3.52559876600915e-05
0.0804662262745494 3.52670366161402e-05
0.0805014933111655 3.52791920467437e-05
0.0805367725032123 3.52924517668025e-05
0.0805720649549791 3.53068160916544e-05
0.0806073717710707 3.53222845039487e-05
0.0806426940555747 3.53388573179712e-05
0.0806780329128926 3.53565350724068e-05
0.0807133894479651 3.53753191354748e-05
0.0807487647671005 3.53952103392608e-05
0.0807841599774398 3.54162111016165e-05
0.0808195761885414 3.54383234540846e-05
0.0808550145119955 3.54218520591418e-05
0.0808904363640546 3.53966810171387e-05
0.0809258330450718 3.53726556347854e-05
0.0809612057007066 3.53497713963562e-05
0.0809965554721029 3.53280132079371e-05
0.0810318834853108 3.53073655616946e-05
0.0810671908508725 3.52878141922836e-05
0.0811024786650648 3.52693453130325e-05
0.0811377480103778 3.52519453082567e-05
0.0811729999556861 3.52356016308369e-05
0.0812082355573169 3.52203020421929e-05
0.0812434558593591 3.5206034306714e-05
0.0812786618936659 3.519278693814e-05
0.081313854680604 3.51805493430063e-05
0.081349035229947 3.51693106151933e-05
0.0813842045405622 3.51590607313419e-05
0.0814193636012936 3.51497900956961e-05
0.0814545133913892 3.51414895355502e-05
0.0814896548809248 3.51341495496124e-05
0.0815247890304744 3.51277619486376e-05
0.0815599167924231 3.51223186548164e-05
0.0815950391110779 3.51178109526838e-05
0.0816301569220306 3.51142329171983e-05
0.0816652711549478 3.51115766358498e-05
0.0817003827315836 3.51098341467125e-05
0.0817354925657303 3.51090007113951e-05
0.0817706015664417 3.51090694487556e-05
0.0818057106358905 3.51100337166004e-05
0.0818408206696071 3.51118891907712e-05
0.0818759325587979 3.5114629994235e-05
0.0819110471887921 3.51182513721155e-05
0.0819461654401642 3.51227482023411e-05
0.0819812881883666 3.51281167762881e-05
0.0820164163051429 3.51343524194699e-05
0.0820515506575623 3.51414515688107e-05
0.0820866921091311 3.5149410285521e-05
0.0821218415194167 3.51582251438109e-05
0.0821569997445605 3.51678938222753e-05
0.0821921676383827 3.51784133214469e-05
0.0822273460517042 3.51897805556236e-05
0.0822625358322598 3.52019932410288e-05
0.0822977378255008 3.52150501907509e-05
0.0823329528756916 3.52289486435612e-05
0.0823681818243352 3.52436884149236e-05
0.0824034255127501 3.52592662601201e-05
0.0824386847790102 3.52756821009299e-05
0.0824739604611111 3.52929351691669e-05
0.0825092533962803 3.53110251917161e-05
0.082544564421472 3.53299512026393e-05
0.0825798943726747 3.53497133217068e-05
0.0826152440859964 3.53703118637212e-05
0.0826506143978601 3.53917464468523e-05
0.082686006144307 3.54140192566708e-05
0.0827214201635636 3.54371297026804e-05
0.0827568572932663 3.54610785718042e-05
0.0827923183718381 3.54858686236064e-05
0.0828278042404617 3.55115001341415e-05
0.0828633157405959 3.55379759449343e-05
0.0828988537165408 3.55652976002728e-05
0.0829344190141411 3.55934671287442e-05
0.0829700124812698 3.56224867454786e-05
0.0830056349680153 3.56523600427128e-05
0.083041287328058 3.56830896089163e-05
0.0830769704176669 3.57146788136605e-05
0.0831126850964806 3.57471306159075e-05
0.0831484322270965 3.57804496504554e-05
0.083184212676747 3.58146395453787e-05
0.0832200273162923 3.58497047103004e-05
0.0832558770210026 3.58708062442275e-05
0.0832917478272469 3.58617173376191e-05
0.0833276095445845 3.58534309682383e-05
0.0833634629755527 3.58459697952461e-05
0.083399308945348 3.58393254113111e-05
0.0834351482707593 3.58334896759856e-05
0.0834709817604353 3.58284553183839e-05
0.0835068102157536 3.58242132081644e-05
0.0835426344289618 3.58207581056222e-05
0.0835784551870674 3.58180816965938e-05
0.083614273268764 3.58161771298416e-05
0.0836500894458939 3.581503840713e-05
0.083685904484301 3.58146591726086e-05
0.0837217191434736 3.58150327119269e-05
0.0837575341761855 3.58161549637475e-05
0.0837933503311493 3.58180181892866e-05
0.0838291683493386 3.58206182005076e-05
0.0838649889675391 3.58239498395477e-05
0.0839008129173786 3.58280084821937e-05
0.0839366409258608 3.58327882327299e-05
0.0839724737140935 3.58382858281572e-05
0.0840083119999217 3.58444961300789e-05
0.0840441564960518 3.58514157263583e-05
0.0840800079117781 3.58590402281753e-05
0.0841158669520063 3.58673660685172e-05
0.0841517343180748 3.58763899003843e-05
0.0841876107079752 3.58861082957288e-05
0.0842234968162709 3.58965180436525e-05
0.0842593933343146 3.59076155502658e-05
0.0842953009498649 3.59193986328652e-05
0.0843312203484977 3.59318644237286e-05
0.0843671522129215 3.59450105656135e-05
0.0844030972234871 3.59588352102121e-05
0.0844390560586973 3.59733355224906e-05
0.0844750293942198 3.59885097715693e-05
0.0845110179039914 3.60043558354252e-05
0.0845470222598268 3.6020872991954e-05
0.0845830431328187 3.6038058931553e-05
0.0846190811917503 3.60559121448725e-05
0.0846551371038952 3.60744319215668e-05
0.0846912115358167 3.60936168569617e-05
0.0847273051526737 3.61134669401999e-05
0.0847634186196139 3.61339796741299e-05
0.084799552599288 3.61551569367639e-05
0.0848357077562248 3.61769960305635e-05
0.0848718847522553 3.61994980339365e-05
0.0849080842502893 3.62226624316569e-05
0.0849443069127209 3.62464880082435e-05
0.0849805534007292 3.62709773219223e-05
0.0850168243780511 3.62961292475579e-05
0.0850531205072987 3.63219449406364e-05
0.0850894424522393 3.63484239591568e-05
0.0851257908761984 3.63755675439417e-05
0.0851621664437424 3.64033771273909e-05
0.0851985698208698 3.64318531391215e-05
0.0852350016740089 3.64609964966271e-05
0.0852714626705055 3.64908097995281e-05
0.0853079534803051 3.65212937477937e-05
0.0853444747740528 3.65524498264645e-05
0.0853810272238793 3.65842797085958e-05
0.0854176115035879 3.66167858525904e-05
0.0854542282894405 3.66341295935932e-05
0.0854908624190341 3.66308533646402e-05
0.0855274932723987 3.66287220981539e-05
0.0855641219944969 3.66277523864999e-05
0.0856007497468834 3.6627937618749e-05
0.0856373776845021 3.66292720791109e-05
0.0856740069565812 3.66317506283408e-05
0.0857106387072096 3.66353679138756e-05
0.0857472740751234 3.66401197823989e-05
0.0857839141949058 3.66460020184604e-05
0.0858205601969243 3.66530111279924e-05
0.0858572132080523 3.66611441783568e-05
0.0858938743522307 3.66703976951936e-05
0.0859305447499259 3.668076986115e-05
0.085967225519787 3.66922586270683e-05
0.0860039177784141 3.67048621814177e-05
0.0860406226405955 3.67185795773018e-05
0.0860773412201728 3.67334101017897e-05
0.0861140746302746 3.6749352802076e-05
0.0861508239830767 3.67664083715529e-05
0.0861875903914482 3.67845772611346e-05
0.0862243749687094 3.68038599920469e-05
0.0862611788287014 3.68242577840783e-05
0.0862980030864855 3.68457722399145e-05
0.0863348488587254 3.68684055018142e-05
0.0863717172642272 3.68921602511541e-05
0.0864086094244784 3.69103938743374e-05
0.0864455198183527 3.6885848161945e-05
0.0864824056665146 3.68624165224997e-05
0.0865192680830371 3.68401339884417e-05
0.0865561082170256 3.68189855459737e-05
0.0865929272025716 3.67989555823835e-05
0.0866297261581539 3.67800310255178e-05
0.0866665061891795 3.67621978757931e-05
0.0867032683870552 3.67454424601536e-05
0.0867400138295154 3.67297531496806e-05
0.0867767435826651 3.67151169040061e-05
0.0868134586995691 3.67015222443367e-05
0.0868501602218134 3.66889586188229e-05
0.0868868491804322 3.66774142095122e-05
0.0869235265946418 3.66668792100134e-05
0.0869601934738518 3.66573433204918e-05
0.0869968508171723 3.66487976159514e-05
0.0870334996147882 3.66412322029953e-05
0.0870701408469912 3.66346385539656e-05
0.0871067754855452 3.66290084113909e-05
0.0871434044939566 3.66243331625949e-05
0.0871800288271192 3.66206057021139e-05
0.0872166494328213 3.66178185620266e-05
0.0872532672513833 3.66159642205461e-05
0.0872898832156038 3.66150363405541e-05
0.0873264982519444 3.66150282140735e-05
0.0873631132801585 3.66159340005323e-05
0.087399729214159 3.6617748103157e-05
0.0874363469622622 3.6620465166356e-05
0.0874729674274285 3.66240788344531e-05
0.087509591506263 3.66285857749845e-05
0.0875462200920379 3.66339804120526e-05
0.08758285407245 3.66402586393205e-05
0.0876194943310893 3.66474162699432e-05
0.0876561417473593 3.66554493438952e-05
0.0876927971967032 3.66643553625689e-05
0.0877294615520657 3.66741298858804e-05
0.0877661356819516 3.66847708582635e-05
0.0878028204528099 3.66962745886709e-05
0.0878395167273985 3.67086391481046e-05
0.0878762253665466 3.67218622049247e-05
0.0879129472287516 3.67359416411451e-05
0.0879496831703927 3.67508755507961e-05
0.0879864340459435 3.67666631651545e-05
0.0880232007091087 3.67833029981555e-05
0.0880599840121068 3.68007931535228e-05
0.0880967848052603 3.68191334855364e-05
0.0881336039387459 3.6838323435998e-05
0.0881704422621819 3.68583632686347e-05
0.0882073006254505 3.68792519052856e-05
0.0882441798773558 3.69009897048255e-05
0.0882810808670606 3.69235778451756e-05
0.0883180044449058 3.69470161588747e-05
0.0883549514610647 3.69713049854683e-05
0.0883919227660501 3.69964470268914e-05
0.088428919213077 3.70224430185677e-05
0.0884659416560956 3.70492935819293e-05
0.0885029909496775 3.70770016995897e-05
0.0885400679513771 3.71055686929288e-05
0.0885771735200701 3.7134997005837e-05
0.0886143085170759 3.71652898961727e-05
0.0886514738069721 3.71964486463794e-05
0.0886886702556184 3.72284772101245e-05
0.0887258987328285 3.72613794253446e-05
0.0887631601122539 3.72951571504872e-05
0.0888004552694044 3.73298152275993e-05
0.088837785084632 3.73653583824278e-05
0.0888751504430144 3.74017893578832e-05
0.0889125522323723 3.74391132623297e-05
0.0889499913456346 3.74520317226902e-05
0.0889874433773573 3.74438892796094e-05
0.0890248872666369 3.74365676704084e-05
0.0890623238343073 3.74300776974458e-05
0.0890997539120048 3.74244129651862e-05
0.08913717832497 3.74195657636639e-05
0.0891745978907336 3.74155277033942e-05
0.089212013418437 3.74122909792793e-05
0.0892494257094163 3.74098493139342e-05
0.0892868355587303 3.74081954268401e-05
0.0893242437541571 3.74073232427117e-05
0.0893616510773998 3.74072250501065e-05
0.0893990583024499 3.74078965426337e-05
0.0894364661989926 3.74093305140016e-05
0.0894738755295066 3.74115225251584e-05
0.0895112870520317 3.74144661807687e-05
0.0895487015182125 3.74181562737241e-05
0.0895861196744862 3.74225884668442e-05
0.0896235422629531 3.74277570927477e-05
0.0896609700200458 3.7433658919055e-05
0.0896984036789649 3.74402881260405e-05
0.0897358439670909 3.74476422638929e-05
0.0897732916093548 3.74557150412982e-05
0.0898107473243961 3.74645047836326e-05
0.0898482118291797 3.74740069135791e-05
0.0898856858360933 3.74842183337815e-05
0.0899231700544271 3.74951355471893e-05
0.0899606651899743 3.7506755906725e-05
0.089998171945881 3.75190763631341e-05
0.0900356910222441 3.75320937765998e-05
0.0900732231160207 3.75458064770715e-05
0.0901107689224978 3.75602111398353e-05
0.0901483291336376 3.75753068432504e-05
0.0901859044404809 3.75910900733767e-05
0.0902234955305543 3.76075594038556e-05
0.0902611030899581 3.76247139342161e-05
0.0902987278038923 3.7642551729668e-05
0.090336370355622 3.76610707557712e-05
0.0903740314263778 3.76802707476728e-05
0.0904117116971254 3.77001497804795e-05
0.0904494118469059 3.77207076964213e-05
0.0904871325546023 3.77419432995785e-05
0.0905248744979019 3.77638559127267e-05
0.0905626383538147 3.77864453764897e-05
0.0906004247991911 3.78097114256283e-05
0.0906382345106168 3.78336533766705e-05
0.0906760681639934 3.78582713727918e-05
0.0907139264353662 3.7883566071936e-05
0.0907518100014382 3.79095374004684e-05
0.0907897195388386 3.7936184863329e-05
0.090827655723702 3.79635112810003e-05
0.090865619234983 3.79915146920049e-05
0.090903610749675 3.80201976940946e-05
0.0909416309473691 3.8049561528216e-05
0.0909796805088973 3.8056962444772e-05
0.0910177374713421 3.80524625554218e-05
0.0910557899338975 3.80491379843493e-05
0.0910938390718818 3.8046994035181e-05
0.091131886065917 3.80460246844208e-05
0.0911699320906014 3.80462232040627e-05
0.0912079783138055 3.8047583791034e-05
0.0912460258975965 3.8050100421116e-05
0.0912840759980176 3.8053768477213e-05
0.0913221297664949 3.80585824621832e-05
0.091360188348957 3.80645389317099e-05
0.0913982528878887 3.80716337188508e-05
0.0914363245216076 3.80798632359764e-05
0.0914744043848436 3.80892247981831e-05
0.0915124936096418 3.80997153165565e-05
0.0915505933249583 3.81113327630728e-05
0.0915887046577214 3.81240755164201e-05
0.0916268287332378 3.81379418708025e-05
0.0916649666751086 3.81529306860422e-05
0.0917031196057947 3.81690415490075e-05
0.0917412886473437 3.81862744460406e-05
0.0917794749217897 3.82046289455957e-05
0.0918176795507353 3.82241059911639e-05
0.0918559036567265 3.8244706105481e-05
0.091894148362832 3.82664313478678e-05
0.0919324147941798 3.82892825380059e-05
0.0919707040767178 3.83132623570104e-05
0.0920090173390748 3.83383728972621e-05
0.0920473557119721 3.83646171316415e-05
0.0920857203291037 3.83777988575186e-05
0.0921240981279613 3.83547048202282e-05
0.0921624528327815 3.83327304302375e-05
0.0922007855632117 3.8311901946255e-05
0.092239097465158 3.82922051179238e-05
0.0922773896702759 3.82736257104972e-05
0.0923156632959864 3.82561501531407e-05
0.0923539194461395 3.82397653688712e-05
0.0923921592115084 3.82244584426494e-05
0.0924303836699511 3.82102182444571e-05
0.0924685938881955 3.81970324914622e-05
0.092506790920687 3.81848900236291e-05
0.0925449758107106 3.81737804714079e-05
0.092583149591182 3.81636931137984e-05
0.0926213132842958 3.81546180112113e-05
0.092659467902307 3.8146545999787e-05
0.0926976144483068 3.81394678763162e-05
0.0927357539161831 3.81333742334581e-05
0.0927738872904166 3.81282575599737e-05
0.0928120155479766 3.81241086765942e-05
0.0928501396566532 3.81209209380162e-05
0.0928882605775912 3.81186873177233e-05
0.0929263792649089 3.81173987922664e-05
0.0929644966637012 3.81170517636712e-05
0.0930026137154648 3.81176364362936e-05
0.0930407313519011 3.81191493980432e-05
0.0930788505012992 3.8121583617703e-05
0.0931169720849169 3.8124933602394e-05
0.0931550970185193 3.81291944269225e-05
0.0931932262129462 3.81343610871052e-05
0.0932313605740333 3.8140429463202e-05
0.0932695010034965 3.81473947084084e-05
0.0933076483982049 3.81552528556626e-05
0.0933458036510606 3.81640004933543e-05
0.0933839676515539 3.81736334771549e-05
0.0934221412850311 3.81841485356411e-05
0.0934603254335667 3.81955432679783e-05
0.0934985209768347 3.82078145353391e-05
0.09353672879137 3.82209600657954e-05
0.0935749497514358 3.82349771674891e-05
0.0936131847286033 3.82498649755439e-05
0.0936514345935788 3.82656202750755e-05
0.0936897002138539 3.82822419957653e-05
0.0937279824558497 3.82997286413321e-05
0.093766282184491 3.83180805362883e-05
0.0938046002650273 3.83372953287939e-05
0.0938429375603561 3.83573728057392e-05
0.0938812949331618 3.83783132865935e-05
0.0939196732464484 3.84001163375733e-05
0.093958073362786 3.84227820548845e-05
0.0939964961448409 3.84463104212015e-05
0.0940349424552621 3.84707025898791e-05
0.0940734131578519 3.84959589564133e-05
0.0941119091168084 3.85220810854626e-05
0.0941504311978938 3.85490697817408e-05
0.0941889802676756 3.85769273395698e-05
0.0942275571950151 3.86056549700651e-05
0.0942661628499852 3.86352544074804e-05
0.0943047981043927 3.86657282310523e-05
0.0943434638326237 3.8697080187921e-05
0.0943821609128116 3.87293103614562e-05
0.0944208902231731 3.87624238651437e-05
0.0944596526470382 3.8796423436595e-05
0.0944984490704748 3.88313116891962e-05
0.094537280382164 3.8867093047344e-05
0.0945761474752114 3.89037714900481e-05
0.0946150512467014 3.8941350871999e-05
0.0946539925975734 3.89798368619859e-05
0.0946929724344354 3.90192324195505e-05
0.094731991666855 3.90292316806883e-05
0.0947710208985356 3.90218465341258e-05
0.0948100427450698 3.90152943767896e-05
0.0948490580394466 3.90095852664537e-05
0.094888067624713 3.90047106760134e-05
0.094927072335389 3.90006623587441e-05
0.0949660729977478 3.89974330043933e-05
0.0950050704307522 3.89950155754522e-05
0.0950440654463276 3.89934036336143e-05
0.0950830588499612 3.89925893627103e-05
0.095122051439324 3.89925665287977e-05
0.0951610440058527 3.89933298170286e-05
0.0952000373356698 3.89948722015522e-05
0.0952390322078713 3.89971885567085e-05
0.095278029396428 3.90002726999354e-05
0.095317029669128 3.90041200139451e-05
0.0953560337891419 3.9008725149288e-05
0.0953950425142912 3.90140826789995e-05
0.0954340565969702 3.90201900413712e-05
0.0954730767870116 3.9027039359002e-05
0.0955121038263706 3.90346298654775e-05
0.095551138456236 3.90429544989683e-05
0.095590181410735 3.90520113388005e-05
0.0956292334220738 3.90617960897653e-05
0.0956682952181636 3.90723043679992e-05
0.0957073675225316 3.908353496049e-05
0.0957464510574921 3.90954829747755e-05
0.0957855465404668 3.91081460331245e-05
0.0958246546865 3.91215216625688e-05
0.0958637762081625 3.91356059914728e-05
0.095902911814154 3.91503976557042e-05
0.0959420622118097 3.91658948666671e-05
0.0959812281066764 3.91820944347949e-05
0.0960204102011112 3.91989946964438e-05
0.0960596091958076 3.92165942112023e-05
0.0960988257900188 3.92348914357936e-05
0.0961380606814546 3.92538847231802e-05
0.0961773145661778 3.92735716716408e-05
0.0962165881378494 3.92939526976207e-05
0.0962558820905471 3.93150261618563e-05
0.0962951971167089 3.93367916166809e-05
0.0963345339083256 3.93592475318121e-05
0.0963738931558574 3.93823942157308e-05
0.0964132755500731 3.94062312177036e-05
0.0964526817812908 3.94307579761658e-05
0.096492112539267 3.94559744670593e-05
0.0965315685137341 3.94818802293102e-05
0.0965710503939634 3.9481386237936e-05
0.0966105317802013 3.94750298050092e-05
0.0966500068100063 3.94698808583634e-05
0.0966894766908647 3.94659386652177e-05
0.0967289426295299 3.94631949925408e-05
0.0967684058245224 3.94616425726516e-05
0.0968078674670951 3.94612749293422e-05
0.0968473287420244 3.94620850214296e-05
0.0968867908270459 3.94640674369744e-05
0.0969262548944828 3.94672160233151e-05
0.0969657221105062 3.94715262495338e-05
0.0970051936367557 3.94769930068824e-05
0.0970446706297626 3.94836121261288e-05
0.0970841542418887 3.94913796990242e-05
0.0971236456215877 3.95002920756112e-05
0.0971631459136633 3.95103472123495e-05
0.0972026562608757 3.95215406178004e-05
0.0972421778014935 3.95338714277485e-05
0.0972817116729212 3.95473373387567e-05
0.09732125901026 3.95619369693753e-05
0.0973608209472294 3.95776691830045e-05
0.0974003986164124 3.95945330859842e-05
0.0974399931494983 3.96125287014711e-05
0.0974796056781998 3.9631655785763e-05
0.0975192373339856 3.96519148400549e-05
0.0975588892488256 3.96733069405546e-05
0.0975985625557662 3.96958328921783e-05
0.0976382583886583 3.97194945794791e-05
0.0976779778832378 3.97442934441332e-05
0.097717722176682 3.97702333599028e-05
0.0977574924100419 3.97973160645469e-05
0.0977972897261064 3.98255442027515e-05
0.0978371152703092 3.98534841570367e-05
0.0978769687544662 3.98313303129691e-05
0.0979168000847792 3.9810286576044e-05
0.0979566103713552 3.97903931226534e-05
0.0979964007644779 3.97716359964573e-05
0.0980361724004743 3.97540017551148e-05
0.0980759264022295 3.97374767866054e-05
0.0981156638790161 3.97220486594727e-05
0.0981553859276755 3.97077052689974e-05
0.0981950936329445 3.96944346633079e-05
0.0982347880676078 3.9682225376723e-05
0.0982744702929846 3.96710669304884e-05
0.098314141359915 3.96609483091437e-05
0.0983538023082242 3.96518599800341e-05
0.0983934541682042 3.96437918657455e-05
0.09843309796007 3.96367350246322e-05
0.0984727346950946 3.96306797954592e-05
0.0985123653748901 3.96256191562828e-05
0.0985519909940464 3.96215433421831e-05
0.0985916125373885 3.96184455544999e-05
0.098631230982943 3.96163172551409e-05
0.0986708473001982 3.96151525261419e-05
0.0987104624527243 3.96149440406018e-05
0.0987500773967649 3.96156850726843e-05
0.0987896930818376 3.96173691591698e-05
0.0988293104509968 3.96199914352176e-05
0.098868930442432 3.96235452844539e-05
0.0989085539877164 3.96280253488603e-05
0.0989481820130653 3.96334278590372e-05
0.0989878154409243 3.96397466202589e-05
0.0990274551875446 3.96469783582189e-05
0.0990671021659028 3.96551183723541e-05
0.0991067572842752 3.96641622046945e-05
0.0991464214464799 3.96741073066594e-05
0.0991860955537865 3.96849493648769e-05
0.0992257805031514 3.96966853034393e-05
0.0992654771884548 3.97093129478383e-05
0.0993051865014027 3.97228296888034e-05
0.0993449093310915 3.97372318137292e-05
0.0993846465629052 3.97525191738819e-05
0.0994243990820791 3.97686881800695e-05
0.0994641677702592 3.97857381362443e-05
0.0995039535083954 3.98036669038062e-05
0.0995437571752992 3.98224745674321e-05
0.0995835796498667 3.98421594334806e-05
0.0996234218093001 3.98627210286448e-05
0.0996632845303288 3.98841580984819e-05
0.0997031686884273 3.99064712732361e-05
0.0997430751597005 3.99296604000565e-05
0.0997830048201006 3.99537258752609e-05
0.0998229585459758 3.99786679764597e-05
0.0998629372139523 4.00044875284711e-05
0.0999029417014807 4.00311855691055e-05
0.0999429728870499 4.00587626807347e-05
0.0999830316497306 4.00872213253908e-05
0.100023118871056 4.01165621734352e-05
0.100063235433229 4.01467874396427e-05
0.100103382220669 4.01778998825371e-05
0.100143560120552 4.02099007991583e-05
0.100183770021351 4.02427933643932e-05
0.100224012814715 4.02765809617194e-05
0.100264289395677 4.03112658445249e-05
0.100304600661521 4.03468511407404e-05
0.100344947512662 4.03833421934954e-05
0.100385330854856 4.04207398658835e-05
0.100425751594722 4.0459050582926e-05
0.100466210645304 4.04982782983605e-05
0.100506708923603 4.05384271709331e-05
0.100547247350774 4.05795022354989e-05
0.100587826853009 4.06026472869113e-05
0.100628429500296 4.05956507747959e-05
0.100669025151071 4.0589489427807e-05
0.100709614640499 4.0584182089872e-05
0.100750198822589 4.05797230793226e-05
0.100790778545668 4.05761032185512e-05
0.100831354648886 4.05733149899145e-05
0.100871927963876 4.05713514998014e-05
0.100912499315376 4.05702057896771e-05
0.100953069521166 4.05698708344313e-05
0.100993639392 4.05703405670889e-05
0.101034209732567 4.05716091906768e-05
0.101074781341758 4.05736698091607e-05
0.101115355011567 4.05765175016591e-05
0.101155931529069 4.05801455621131e-05
0.101196511674631 4.05845499355424e-05
0.101237096224567 4.05897247793798e-05
0.101277685949346 4.0595665531893e-05
0.101318281614878 4.06023675460545e-05
0.101358883982424 4.06098271092853e-05
0.101399493809533 4.06180383791241e-05
0.101440111847912 4.06269981451063e-05
0.101480738846057 4.06367027645542e-05
0.101521375548822 4.06471478224507e-05
0.101562022696644 4.06583308473673e-05
0.101602681027492 4.06702479137718e-05
0.101643351275406 4.06828960174575e-05
0.101684034171423 4.06962720557828e-05
0.101724730443479 4.07103735045829e-05
0.101765440816983 4.07251970609288e-05
0.101806166014044 4.07407410139883e-05
0.101846906755058 4.0757002871974e-05
0.10188766375793 4.07739817316748e-05
0.101928437739662 4.07916731995454e-05
0.101969229412861 4.08100775134566e-05
0.102010039490375 4.08291924351625e-05
0.10205086868281 4.08490162945291e-05
0.102091717699105 4.08695479882042e-05
0.102132587247093 4.08907869785294e-05
0.102173478034071 4.09127312645774e-05
0.102214390765336 4.09119571467053e-05
0.102255302722483 4.09028336922234e-05
0.102296205556175 4.08949502552369e-05
0.10233710050643 4.08883070177509e-05
0.102377988813448 4.08828949959441e-05
0.102418871708444 4.08787051605837e-05
0.102459750413604 4.08757300086167e-05
0.102500626143613 4.08739616325616e-05
0.102541500105246 4.0873393116981e-05
0.102582373498363 4.08740174846886e-05
0.102623247515847 4.08758283928183e-05
0.10266412334424 4.08788203037593e-05
0.102705002164544 4.08829874330581e-05
0.102745885151977 4.08883251442504e-05
0.102786773477121 4.08948287226149e-05
0.102827668305844 4.09024937217743e-05
0.102868570799565 4.0911317183325e-05
0.102909482116749 4.09212950147296e-05
0.102950403411764 4.09324244314589e-05
0.102991335836195 4.09447029069237e-05
0.103032280539102 4.09581283448365e-05
0.103073238667447 4.09726987278554e-05
0.103114211366175 4.09884131632244e-05
0.103155199779338 4.10052699602028e-05
0.103196205049298 4.10232690728146e-05
0.103237228318371 4.10424096534912e-05
0.103278270728024 4.10626923218559e-05
0.103319333420346 4.10841179412232e-05
0.103360417538287 4.11066869179697e-05
0.103401524225205 4.11304005979806e-05
0.103442654625803 4.11552588175004e-05
0.103483809884621 4.11812668976123e-05
0.103524991151519 4.12084251512248e-05
0.10356619957667 4.12367369261738e-05
0.103607436313596 4.12662054570334e-05
0.103648702519053 4.12968345645694e-05
0.103689999353618 4.13181223133706e-05
0.103731317475931 4.12972965991825e-05
0.10377261477253 4.12775907430538e-05
0.103813892363273 4.12590351898633e-05
0.103855151398463 4.12416164678751e-05
0.103896393014931 4.12253214503468e-05
0.103937618336381 4.12101377011532e-05
0.103978828474082 4.11960527670666e-05
0.104020024526849 4.11830548747719e-05
0.104061207581724 4.11711327497516e-05
0.104102378714474 4.11602757860015e-05
0.10414353899026 4.11504726422254e-05
0.104184689462902 4.11417143845888e-05
0.104225831177287 4.11339911601001e-05
0.104266965168447 4.11272927195727e-05
0.104308092461166 4.11216105072393e-05
0.104349214071674 4.11169366080267e-05
0.104390331008282 4.11132626986702e-05
0.10443144427098 4.11105800460008e-05
0.104472554851026 4.1108881939787e-05
0.104513663732966 4.11081612522415e-05
0.104554771894218 4.11084104364826e-05
0.104595880304655 4.11096239559374e-05
0.104636989928611 4.11117951539845e-05
0.104678101723765 4.11149172946157e-05
0.104719216641059 4.11189859881361e-05
0.104760335627048 4.11239950247818e-05
0.104801459622072 4.11299405344256e-05
0.104842589562607 4.11368157842045e-05
0.104883726378391 4.11446181072547e-05
0.104924870996498 4.11533426634707e-05
0.104966024339162 4.11629852092518e-05
0.105007187324371 4.11735424410664e-05
0.105048360866812 4.11850113009355e-05
0.105089545878113 4.11973882827102e-05
0.105130743266396 4.12106704681901e-05
0.105171953936864 4.12248548334474e-05
0.105213178791697 4.12399389386723e-05
0.105254418730636 4.12559209263849e-05
0.105295674651562 4.12727998656071e-05
0.105336947451428 4.12905733307872e-05
0.105378238024759 4.13092387826811e-05
0.105419547263541 4.13287966774372e-05
0.105460876060219 4.13492449359507e-05
0.105502225305155 4.13705837804841e-05
0.105543595888935 4.13928122779574e-05
0.105584988701213 4.14159304119797e-05
0.105626404631625 4.14399376993753e-05
0.105667844569325 4.14648349171568e-05
0.105709309404242 4.14906216820563e-05
0.105750800025924 4.15172995604485e-05
0.105792317325484 4.15448693024695e-05
0.105833862194787 4.15733318777189e-05
0.105875435526664 4.160268916643e-05
0.105917038215831 4.16329415370972e-05
0.105958671157368 4.16640916507772e-05
0.106000335249019 4.16961427326736e-05
0.106042031391751 4.17290954550723e-05
0.106083760487206 4.17629520889582e-05
0.106125523439295 4.179771789251e-05
0.106167321157188 4.1833393489165e-05
0.106209154550677 4.186998248673e-05
0.106251024533164 4.19074904424157e-05
0.106292932023606 4.19459186188053e-05
0.106334877942225 4.19852719592374e-05
0.106376863214184 4.20255559697982e-05
0.106418888770154 4.20667732442875e-05
0.106460955543398 4.21089290193806e-05
0.106503064472418 4.21520294418817e-05
0.10654521650186 4.21653788142724e-05
0.106587381880674 4.21590565729308e-05
0.106629540937247 4.21535880713766e-05
0.106671694525318 4.21489832473647e-05
0.106713843508566 4.21452362201771e-05
0.106755988744786 4.21423374734506e-05
0.106798131082259 4.21402809945059e-05
0.106840271363254 4.21390592744759e-05
0.106882410422528 4.21386643788716e-05
0.106924549086907 4.21390915039686e-05
0.106966688178411 4.21403332788787e-05
0.10700882851169 4.2142383323179e-05
0.107050970895013 4.21452362424597e-05
0.107093116131256 4.21488869147425e-05
0.10713526501817 4.21533290701159e-05
0.10717741834724 4.21585577722598e-05
0.107219576905013 4.21645676430973e-05
0.107261741472656 4.21713549860031e-05
0.107303912827642 4.21789138896393e-05
0.107346091741531 4.21872411809153e-05
0.107388278982712 4.21963318243214e-05
0.107430475314537 4.22061813964734e-05
0.107472681495933 4.2216788201968e-05
0.107514898284135 4.22281465629728e-05
0.107557126430698 4.22402545843187e-05
0.107599366685282 4.22531067422837e-05
0.107641619792025 4.22667030518866e-05
0.107683886495077 4.22810381371936e-05
0.107726167533214 4.22961110976778e-05
0.107768463644311 4.23119181089309e-05
0.10781077556242 4.23284573516974e-05
0.107853104019772 4.23457268979185e-05
0.10789544974667 4.23570170325314e-05
0.107937806763703 4.23439053134036e-05
0.107980150669016 4.23320647359846e-05
0.108022482733752 4.23215108273387e-05
0.108064804244579 4.2312232744796e-05
0.108107116477324 4.23042208787354e-05
0.108149420698203 4.22974643106223e-05
0.108191718162513 4.22919546128382e-05
0.108234010117126 4.22876824023391e-05
0.108276297799529 4.2284640232437e-05
0.108318582439761 4.22828196934593e-05
0.108360865259454 4.22822135795122e-05
0.108403147473034 4.22828146187141e-05
0.108445430287653 4.22846167343304e-05
0.108487714904387 4.2287613595771e-05
0.108530002517983 4.22917998795189e-05
0.108572294317862 4.22971703629053e-05
0.108614591488225 4.23037201016857e-05
0.108656895208327 4.23114447879525e-05
0.108699206653115 4.2320340205929e-05
0.108741526993321 4.23304033117024e-05
0.108783857396632 4.23416306071302e-05
0.10882619902724 4.23540190392962e-05
0.108868553046279 4.23675665392365e-05
0.108910920612818 4.23822712984181e-05
0.108953302884117 4.23981314059194e-05
0.108995701015522 4.24151448461546e-05
0.109038116160369 4.24333127441745e-05
0.109080549473113 4.24526325095045e-05
0.109123002105622 4.24731054104474e-05
0.109165475211033 4.24947311611244e-05
0.109207969942194 4.25175104454603e-05
0.109250487452639 4.25414441942909e-05
0.109293028896834 4.25665335839921e-05
0.109335595430418 4.25927803965394e-05
0.109378188210814 4.26201877419777e-05
0.109420808398556 4.26487571665899e-05
0.109463457155723 4.26784911804396e-05
0.109506135646903 4.27093943435738e-05
0.109548845041247 4.27414700110299e-05
0.109591586511258 4.27747214153193e-05
0.109634361232673 4.27762988463468e-05
0.109677137531519 4.27569902968478e-05
0.109719894521816 4.27388218437395e-05
0.10976263334366 4.27218027851148e-05
0.109805355146445 4.27059192395903e-05
0.109848061065685 4.26911593090199e-05
0.109890752224994 4.26775105257481e-05
0.109933429735519 4.26649611207965e-05
0.10997609469664 4.26535001990626e-05
0.110018748196839 4.26431162840551e-05
0.110061391313123 4.26337998501642e-05
0.110104025112974 4.26255404197175e-05
0.110146650653393 4.26183281893387e-05
0.110189268981583 4.26121533023677e-05
0.110231881134885 4.26070090949568e-05
0.11027448814398 4.2602884869521e-05
0.110317091028849 4.25997734739465e-05
0.110359690802323 4.25976669658534e-05
0.110402288469289 4.25965576924162e-05
0.110444885026982 4.25964386471035e-05
0.110487481465629 4.25973031060659e-05
0.110530078768735 4.25991435462916e-05
0.110572677912281 4.26019552392386e-05
0.11061527986752 4.26057322914471e-05
0.110657885599812 4.26104680035643e-05
0.110700496067815 4.26161581004237e-05
0.110743112225916 4.26227964188117e-05
0.110785735022335 4.2630379213061e-05
0.110828365401548 4.26389015636447e-05
0.110871004303111 4.26483595278442e-05
0.110913652662639 4.26587494199948e-05
0.110956311412059 4.26700670927643e-05
0.110998981479152 4.26823090104337e-05
0.111041663788162 4.26954729630586e-05
0.111084359261125 4.27095548410165e-05
0.111127068815966 4.27245529308527e-05
0.111169793368897 4.27404643327232e-05
0.11121253383323 4.27572878228478e-05
0.111255291121053 4.27750206304882e-05
0.111298066141683 4.27936609416533e-05
0.111340859802625 4.28132078975521e-05
0.111383673010523 4.28336605198588e-05
0.111426506671042 4.28550177093715e-05
0.111469361688752 4.28772775288244e-05
0.111512238966281 4.29004414951293e-05
0.111555139407776 4.2924508138763e-05
0.111598063915914 4.29494783687132e-05
0.111641013394283 4.29753515360616e-05
0.111683988745819 4.30021282948837e-05
0.111726990874114 4.30298098863265e-05
0.111770020684 4.30583970640919e-05
0.111813079081065 4.30878904508113e-05
0.111856166971515 4.3118291611135e-05
0.111899285263127 4.3149602693736e-05
0.11194243486582 4.31818253562953e-05
0.111985616691177 4.32149618389396e-05
0.112028831653015 4.32490146057486e-05
0.112072080667621 4.32839849097152e-05
0.112115364652531 4.33198778114277e-05
0.112158684530342 4.33566939327379e-05
0.112202041224275 4.3394438779405e-05
0.112245435663055 4.34331144919446e-05
0.112288868777546 4.34727252255257e-05
0.112332341502772 4.35132764353073e-05
0.112375854779207 4.35547694858897e-05
0.112419409548693 4.35972113516668e-05
0.112463006760045 4.36406056345106e-05
0.112506647365679 4.36849590347522e-05
0.112550332324714 4.37248948531925e-05
0.112594057219567 4.37185452642903e-05
0.112637775764832 4.37130418449303e-05
0.112681488806677 4.37084194661314e-05
0.112725197226143 4.37046679689995e-05
0.112768901894112 4.37017819468234e-05
0.112812603676058 4.36997522162115e-05
0.112856303428275 4.3698573222982e-05
0.112900002001498 4.3698236747445e-05
0.112943700238245 4.36987370800899e-05
0.112987398975325 4.37000662156185e-05
0.113031099041541 4.37022190199186e-05
0.113074801260561 4.37051895357089e-05
0.113118506450096 4.37089720880199e-05
0.113162215422184 4.37135609138869e-05
0.113205928983098 4.3718952000102e-05
0.113249647935098 4.37251371962983e-05
0.113293373072295 4.37321145089677e-05
0.113337105186804 4.3739878173315e-05
0.113380845064977 4.37484241644316e-05
0.113424593489141 4.37577476249491e-05
0.113468351236766 4.37678446981948e-05
0.113512119081465 4.37787121586814e-05
0.113555897793623 4.37903455787e-05
0.113599688139202 4.38027422575916e-05
0.11364349088146 4.38121788096399e-05
0.113687303060269 4.37948135104322e-05
0.11373109787378 4.37787718361298e-05
0.113774876645616 4.37640700831656e-05
0.113818640715699 4.37506957791266e-05
0.113862391411478 4.37386366157301e-05
0.113906130048094 4.37278813800012e-05
0.113949857929474 4.37184186373056e-05
0.113993576348111 4.37102380367984e-05
0.114037286586148 4.37033301179223e-05
0.114080989916266 4.36976844363102e-05
0.114124687600702 4.36932931101908e-05
0.114168380893812 4.36901467050945e-05
0.114212071040517 4.36882374052308e-05
0.114255759277923 4.36875578881409e-05
0.114299446835811 4.36881009477827e-05
0.114343134936759 4.36898598639988e-05
0.114386824796623 4.36928282124128e-05
0.114430517624835 4.36970004199993e-05
0.114474214625255 4.37023704574253e-05
0.114517916995712 4.37089342576115e-05
0.11456162592997 4.37166867324337e-05
0.114605342616702 4.37256232600353e-05
0.114649068239963 4.37357411712084e-05
0.114692803981134 4.37470358374556e-05
0.114736551016971 4.37595049497729e-05
0.114780310521921 4.37731464688982e-05
0.11482408366839 4.37879565758024e-05
0.114867871624966 4.38039346942761e-05
0.11491167555966 4.38210782781928e-05
0.114955496637938 4.38393883929866e-05
0.114999336026331 4.38588611522943e-05
0.115043194887483 4.38794988834931e-05
0.115087074386367 4.39013004480152e-05
0.115130975686815 4.39242653335384e-05
0.115174899952148 4.39483966334786e-05
0.115218848348782 4.39736935966885e-05
0.115262822042379 4.40001587029254e-05
0.115306822201082 4.40277920729305e-05
0.115350849993154 4.40565985497889e-05
0.115394906591704 4.4086579124368e-05
0.115438993170829 4.41177368985107e-05
0.115483110907727 4.41500752208294e-05
0.115527260982948 4.4183598806708e-05
0.115571444581755 4.42183107504363e-05
0.115615662892505 4.42504168495173e-05
0.115659913309355 4.42315084807464e-05
0.115704144817835 4.42137228234452e-05
0.115748358540659 4.41970980294434e-05
0.115792555638688 4.41816214794162e-05
0.115836737260168 4.41672805287951e-05
0.115880904540696 4.41540628796802e-05
0.115925058603576 4.41419573263529e-05
0.115969200560903 4.41309526233454e-05
0.116013331513526 4.41210378568844e-05
0.116057452551383 4.41122022533206e-05
0.116101564753636 4.41044364847611e-05
0.116145669190121 4.40977307925641e-05
0.116189766920913 4.40920761064389e-05
0.11623385899702 4.40874636663067e-05
0.116277946460686 4.408388464557e-05
0.116322030345332 4.40813312672175e-05
0.116366111676599 4.40797956805764e-05
0.116410191472279 4.40792699589232e-05
0.116454270742238 4.40797475862408e-05
0.116498350489825 4.40812215913501e-05
0.116542431711416 4.40836864061918e-05
0.116586515397822 4.40871345151687e-05
0.116630602532337 4.40915598005446e-05
0.116674694092138 4.40969579092089e-05
0.116718791050047 4.41033232776522e-05
0.116762894373325 4.41106509875644e-05
0.116807005024312 4.41189356498064e-05
0.116851123959962 4.41281732574585e-05
0.11689525213322 4.41383600699918e-05
0.11693939049329 4.41494907577592e-05
0.116983539984047 4.41615643309786e-05
0.117027701548378 4.41745752426903e-05
0.117071876123621 4.41885204280716e-05
0.117116064644049 4.42033981900075e-05
0.117160268042239 4.42192044941848e-05
0.117204487246733 4.42359388918216e-05
0.117248723185625 4.42535971138667e-05
0.117292976782739 4.42721788425884e-05
0.117337248961582 4.42916825286249e-05
0.11738154064411 4.43121057597215e-05
0.11742585274987 4.43334478492501e-05
0.117470186197719 4.43557087251567e-05
0.117514541906444 4.43788859688347e-05
0.117558920792413 4.4402980362825e-05
0.117603323772776 4.44279914509495e-05
0.117647751764227 4.44539193865799e-05
0.117692205683614 4.44807645617893e-05
0.117736686448175 4.4508526496046e-05
0.117781194974671 4.45372075354781e-05
0.117825732182207 4.45668076722782e-05
0.117870298989879 4.45973275027608e-05
0.117914896317382 4.46287693377187e-05
0.11795952508672 4.46611360927492e-05
0.118004186222812 4.46944268429688e-05
0.118048880649655 4.47286445968005e-05
0.118093609294252 4.47637937070714e-05
0.118138373087959 4.47998746827158e-05
0.118183172962642 4.48368908554976e-05
0.118228009853497 4.48748461588486e-05
0.118272884699656 4.49137425309139e-05
0.118317798442187 4.49535843636465e-05
0.118362752026551 4.49943766509241e-05
0.118407746403202 4.50361212745554e-05
0.118452782524476 4.50788233134116e-05
0.11849786134779 4.51224877046167e-05
0.118542983835494 4.51671196146198e-05
0.118588150955109 4.52127236949375e-05
0.118633363678804 4.5259306314031e-05
0.118678622985118 4.52683294202448e-05
0.118723891314538 4.52627872950177e-05
0.118769154101833 4.52581268904815e-05
0.118814412228724 4.52543543890884e-05
0.118859666583113 4.52514606971166e-05
0.11890491804381 4.5249439718053e-05
0.118950167483528 4.52482822075473e-05
0.118995415765735 4.52479830594836e-05
0.119040663748795 4.52485351673316e-05
0.119085912283962 4.52499313409925e-05
0.119131162215303 4.52521650696365e-05
0.119176414380373 4.52552305180744e-05
0.119221669610891 4.52591225234357e-05
0.119266928733414 4.52638354476097e-05
0.119312192568862 4.52693635582249e-05
0.11935746193242 4.52757017893506e-05
0.11940273763421 4.52828442152662e-05
0.119448020478425 4.52821072769436e-05
0.119493302585702 4.52599764351322e-05
0.119538562562137 4.52392398731045e-05
0.11958380180201 4.52199062845667e-05
0.119629021708295 4.52019608533804e-05
0.119674223669148 4.51853893377662e-05
0.119719409058486 4.51701780634287e-05
0.119764579236549 4.51563146902738e-05
0.119809735551239 4.51437858854514e-05
0.119854879337125 4.51325807971683e-05
0.119900011917922 4.51226873772063e-05
0.119945134605299 4.51140948870682e-05
0.119990248700186 4.51067929268129e-05
0.120035355493113 4.51007723937362e-05
0.120080456265507 4.50960231648934e-05
0.120125552288672 4.50925369828832e-05
0.120170644825655 4.50903053321769e-05
0.120215735130987 4.50893202055299e-05
0.120260824451192 4.50895746766312e-05
0.120305914025869 4.50910609731826e-05
0.120351005086842 4.50937731650033e-05
0.120396098860007 4.50977048535426e-05
0.120441196564861 4.51028505138504e-05
0.120486299415375 4.51092049148581e-05
0.120531408620289 4.51167631163931e-05
0.120576525383406 4.51255202743101e-05
0.12062165090368 4.51354729812005e-05
0.120666786376661 4.51466163848467e-05
0.120711932993046 4.51589489830891e-05
0.120757091942029 4.51724664813257e-05
0.120802264408511 4.51871663948256e-05
0.120847451574905 4.52030476628745e-05
0.120892654622568 4.52201075773028e-05
0.120937874730146 4.52383456171685e-05
0.120983113075763 4.52577592262972e-05
0.121028370834989 4.52783491831743e-05
0.121073649184172 4.53001138437661e-05
0.121118949298016 4.53230556640268e-05
0.12116427235368 4.53471723709071e-05
0.121209619526051 4.53724661722933e-05
0.121254991992223 4.53989387671895e-05
0.12130039093099 4.54265901907859e-05
0.121345817521181 4.54554241910523e-05
0.121391272945372 4.54854416975763e-05
0.12143675838707 4.55166454300571e-05
0.1214822750325 4.55490391307657e-05
0.121527824071631 4.55826260258844e-05
0.121573406697656 4.56174088229984e-05
0.121619024106479 4.56533947162957e-05
0.121664677501196 4.56905842203105e-05
0.121710368085416 4.57036490486676e-05
0.121756071734465 4.56860836256907e-05
0.12180175781809 4.566966295966e-05
0.12184742748105 4.56544044056853e-05
0.121893081885456 4.56402954937903e-05
0.12193872218095 4.56273246891267e-05
0.121984349505639 4.56154798346225e-05
0.122029964985473 4.56047495053778e-05
0.122075569734979 4.55951239704537e-05
0.122121164858949 4.5586592090192e-05
0.122166751451039 4.55791430566731e-05
0.122212330594096 4.5572769479369e-05
0.122257903363575 4.55674604250393e-05
0.122303470824 4.55632072106261e-05
0.122349034031211 4.5560002237848e-05
0.122394594033449 4.55578366763556e-05
0.122440151870125 4.55567027743665e-05
0.1224857085729 4.5556593853566e-05
0.122531265166753 4.55575023812804e-05
0.122576822669134 4.55594199698234e-05
0.122622382089104 4.55623423707812e-05
0.122667944431475 4.55662625519122e-05
0.122713510694027 4.5571174539018e-05
0.122759081868566 4.55770730281526e-05
0.122804658941594 4.55839526153521e-05
0.12285024289421 4.55918089451008e-05
0.122895834703155 4.56006356405652e-05
0.122941435338795 4.56104289019919e-05
0.122987045767697 4.56211852035045e-05
0.123032666952901 4.56329005253354e-05
0.123078299853426 4.56455711182152e-05
0.123123945424544 4.56591935013481e-05
0.123169604618046 4.56737644604637e-05
0.123215278382506 4.5689280663363e-05
0.123260967663169 4.57057413357277e-05
0.123306673404505 4.57231417575371e-05
0.123352396546263 4.57414812921851e-05
0.123398138027555 4.57607576493851e-05
0.123443898785204 4.57809695598933e-05
0.123489679754764 4.58021144806258e-05
0.123535481869245 4.58241924150309e-05
0.12358130606166 4.58472020904236e-05
0.12362715326375 4.58711432494075e-05
0.123673024407 4.58960143559511e-05
0.123718920421356 4.59218156506776e-05
0.123764842237006 4.59485480041027e-05
0.12381079078501 4.59762110050786e-05
0.123856766996015 4.60048048696717e-05
0.123902771800885 4.60343312049579e-05
0.12394880613209 4.60647907156203e-05
0.123994870922806 4.60961832018704e-05
0.124040967106008 4.61285117634677e-05
0.124087095617771 4.61617774485256e-05
0.12413325739522 4.6195982310063e-05
0.12417945337753 4.62311286412275e-05
0.124225684506171 4.62672174438841e-05
0.124271951723615 4.63042534017224e-05
0.124318255977016 4.63422387597156e-05
0.124364598215776 4.63811752337913e-05
0.12441097939101 4.64210674567867e-05
0.124457400458467 4.64619191512338e-05
0.124503862377618 4.65037335101357e-05
0.124550366111128 4.65465147289991e-05
0.124596912625857 4.65902672400605e-05
0.124643502893097 4.66349960960576e-05
0.124690137889193 4.66807050511737e-05
0.124736818594244 4.67274003985604e-05
0.124783545994643 4.67750871332742e-05
0.124830321081776 4.68088329438932e-05
0.12487712991472 4.68030962653649e-05
0.124923933010986 4.67982349940205e-05
0.12497073124598 4.67942777849703e-05
0.125017525523765 4.67912153473985e-05
0.125064316739112 4.67890404991477e-05
0.125111105779611 4.67877463717058e-05
0.125157893525983 4.678732363097e-05
0.125204680849614 4.67877688061578e-05
0.12525146861842 4.6789072785241e-05
0.125298257691205 4.67746376851722e-05
0.12534503232889 4.67469458204504e-05
0.125391779274711 4.67207357916136e-05
0.125438500010502 4.66960058848183e-05
0.125485196016387 4.66727381432187e-05
0.12553186875453 4.66509166274537e-05
0.125578519671158 4.66305252042594e-05
0.125625150196362 4.66115481408546e-05
0.125671761744503 4.65939710958242e-05
0.125718355715599 4.65777799130873e-05
0.125764933495512 4.6562960616444e-05
0.125811496456128 4.65495007980014e-05
0.125858045956926 4.65373876191302e-05
0.125904583344545 4.65266103925692e-05
0.125951109954938 4.65171561999524e-05
0.125997627111138 4.65090152565726e-05
0.126044136126395 4.65021775246649e-05
0.126090638303919 4.64966329087335e-05
0.126137134936828 4.64923718469176e-05
0.126183627308675 4.64893855044437e-05
0.126230116694179 4.64876663632903e-05
0.126276604360543 4.64872060375032e-05
0.12632309156658 4.64879972516176e-05
0.126369579563832 4.64900328459411e-05
0.126416069596678 4.64933065649186e-05
0.126462562903243 4.64978118659359e-05
0.126509060715109 4.65035436969073e-05
0.126555564258805 4.65104957234582e-05
0.126602074754529 4.6518664676957e-05
0.126648593419206 4.65280444193684e-05
0.126695121463625 4.65386318717786e-05
0.126741660095497 4.65504226626842e-05
0.12678821051816 4.65634146829841e-05
0.126834773932843 4.65776033409673e-05
0.126881351536184 4.6592987882834e-05
0.126927944524067 4.6609564673008e-05
0.12697455408874 4.66273327237056e-05
0.127021181421463 4.66462905322459e-05
0.127067827711995 4.66664364740152e-05
0.12711449414847 4.66877699860058e-05
0.127161181918456 4.67102915656684e-05
0.127207892210021 4.67340015841465e-05
0.127254626211605 4.67588987027908e-05
0.127301385110308 4.67849850104309e-05
0.127348170095319 4.68122608836597e-05
0.127394982356202 4.68407293351273e-05
0.127441823085537 4.68703904753868e-05
0.127488693476013 4.6901247048696e-05
0.127535594723061 4.69333032481312e-05
0.12758252802631 4.69665591712338e-05
0.127629494585481 4.70010199244687e-05
0.127676495605405 4.70366896861307e-05
0.127723532295091 4.70735720998327e-05
0.127770605867191 4.71116710654523e-05
0.127817717538257 4.71509923263044e-05
0.127864868530583 4.71580106265508e-05
0.12791202654121 4.71414427953833e-05
0.127959167984005 4.71260317757603e-05
0.128006294015781 4.71117885863288e-05
0.128053405804367 4.70987009081914e-05
0.128100504505275 4.70867567797573e-05
0.128147591262055 4.70759451918478e-05
0.128194667207247 4.70662552821195e-05
0.128241733462529 4.70576763314465e-05
0.12828879113886 4.70501983588038e-05
0.128335841337219 4.70438117173247e-05
0.128382885148936 4.70385070904449e-05
0.128429923656027 4.70342750899656e-05
0.128476957931117 4.70311070492491e-05
0.128523989038166 4.70289954163222e-05
0.128571018033582 4.70279321588614e-05
0.128618045965741 4.70279095573308e-05
0.128665073875299 4.70289202017608e-05
0.1287121027955 4.70309573854509e-05
0.128759133752886 4.70340151012606e-05
0.128806167767987 4.70380860560217e-05
0.128853205854043 4.70431644442213e-05
0.128900249018487 4.70492447550015e-05
0.128947298263242 4.70563217696692e-05
0.128994354585012 4.70643905592947e-05
0.129041418975571 4.70734456911693e-05
0.129088492421262 4.70834820183057e-05
0.129135575903281 4.70944974443475e-05
0.129182670400725 4.71064862003018e-05
0.129229776886925 4.71194455628095e-05
0.129276896332488 4.71333711098815e-05
0.129324029703598 4.71482598795017e-05
0.129371177963478 4.71641091825275e-05
0.12941834207266 4.7180916206297e-05
0.129465522988866 4.71986795916645e-05
0.129512721668458 4.72173946963414e-05
0.129559939063154 4.72370614839517e-05
0.129607176124638 4.7257677816202e-05
0.129654433802455 4.72792422126115e-05
0.129701713044667 4.73017526659361e-05
0.129749014797333 4.73252097952895e-05
0.129796340007128 4.73496113251864e-05
0.129843689618454 4.73749576034428e-05
0.129891064576057 4.74012480523042e-05
0.129938465824109 4.74284827439755e-05
0.129985894306853 4.74566612168526e-05
0.13003335096807 4.74857848397955e-05
0.13008083675291 4.75158540521327e-05
0.130128352606962 4.7546869150528e-05
0.130175899476113 4.75788318652774e-05
0.130223478307978 4.76117433885207e-05
0.130271090051366 4.76456051616547e-05
0.130318735656528 4.76804192691826e-05
0.130366416075797 4.77161876493396e-05
0.130414132263447 4.77529124876627e-05
0.130461885175934 4.77905966112466e-05
0.130509675772546 4.78292423041926e-05
0.13055750501485 4.78688528858004e-05
0.130605373867736 4.7909432316557e-05
0.130653283300052 4.79509828272202e-05
0.130701234282879 4.79935088680647e-05
0.130749227791747 4.80370147398492e-05
0.130797264806487 4.80815045928995e-05
0.13084534631108 4.81269824260374e-05
0.130893473293506 4.81734524813372e-05
0.130941646745987 4.8220921620778e-05
0.130989867667608 4.82693945772458e-05
0.131038137062186 4.83188759305704e-05
0.131086455938116 4.83343948693027e-05
0.131134790332985 4.83290425351801e-05
0.131183119375521 4.83017027996544e-05
0.13123142107832 4.82673110210612e-05
0.131279688389341 4.82345092343151e-05
0.131327922898576 4.82032843049272e-05
0.131376126182881 4.81736167129696e-05
0.131424299799593 4.81454861555114e-05
0.131472445285749 4.81188731948975e-05
0.131520564158944 4.80937604859583e-05
0.13156865791943 4.80701298768878e-05
0.131616728049307 4.80479640535941e-05
0.13166477601336 4.80272475592052e-05
0.13171280326092 4.80079643154119e-05
0.131760811225235 4.79901000840879e-05
0.131808801325319 4.7973639582724e-05
0.131856774964902 4.7958569354139e-05
0.131904733534256 4.79448767312164e-05
0.131952678410987 4.79325490108456e-05
0.132000610959998 4.79215738590402e-05
0.132048532533857 4.79119399193128e-05
0.132096444473776 4.7903636397097e-05
0.132144348110173 4.78966524413653e-05
0.132192244762615 4.78909781620679e-05
0.132240135740777 4.78866052367557e-05
0.132288022346014 4.78835232309072e-05
0.132335905869244 4.78817242896384e-05
0.132383787593534 4.78812002751926e-05
0.132431668793809 4.78819433756028e-05
0.132479550737185 4.78839467121721e-05
0.132527434683897 4.78872035203936e-05
0.132575321887417 4.78917079613084e-05
0.132623213595379 4.78974524712455e-05
0.13267111104785 4.79044332552917e-05
0.132719015481105 4.79126451947032e-05
0.1327669281263 4.79220822522108e-05
0.132814850208552 4.79327419444296e-05
0.132862782950497 4.79446196435354e-05
0.13291072757014 4.79577114224183e-05
0.132958685281563 4.79720140519262e-05
0.133006657295615 4.79875258116744e-05
0.133054644821426 4.80042436417692e-05
0.133102649065068 4.80221655799884e-05
0.133150671230648 4.80412899466547e-05
0.133198712520595 4.80616161559342e-05
0.133246774136751 4.80831434946255e-05
0.133294857280245 4.81058703068478e-05
0.133342963150552 4.8129796838246e-05
0.13339109294739 4.81549240155101e-05
0.133439247871406 4.81812514112525e-05
0.133487429122817 4.8208780902884e-05
0.13353563790372 4.82375126038795e-05
0.133583875416324 4.82674497447927e-05
0.133632142866069 4.82985933829338e-05
0.133680441459451 4.83309464704829e-05
0.133728772405922 4.83645114116804e-05
0.133777136917334 4.83992908755055e-05
0.133825536208209 4.84352894256702e-05
0.133873971497635 4.84725110762195e-05
0.133922444008711 4.85109588810596e-05
0.133970954967592 4.85506381961062e-05
0.134019505605788 4.85915538249462e-05
0.134068097159613 4.86145936112158e-05
0.134116711753224 4.85985120732613e-05
0.134165310265298 4.85835839098926e-05
0.134213893849208 4.85698351074005e-05
0.134262463684315 4.85572526866414e-05
0.134311020937002 4.85458252714446e-05
0.134359566762273 4.8535541843107e-05
0.134408102304116 4.85263911182254e-05
0.134456628695234 4.85183627811049e-05
0.134505147058015 4.85114476833541e-05
0.134553658505699 4.85056345495495e-05
0.134602164140248 4.85009157305567e-05
0.134650665055979 4.84972814442833e-05
0.134699162337423 4.84947238808037e-05
0.134747657061304 4.84932339150237e-05
0.134796150295219 4.84928043850214e-05
0.134844643099604 4.84934276280533e-05
0.134893136527232 4.84950967071378e-05
0.134941631623939 4.84978041800178e-05
0.134990129428119 4.8501544550926e-05
0.13503863097267 4.85063101782193e-05
0.135087137282848 4.85120961775379e-05
0.135135649379026 4.85188967404514e-05
0.135184168275766 4.85267063583415e-05
0.135232694982125 4.853551981988e-05
0.135281230501945 4.8545332616406e-05
0.135329775834561 4.85561405315105e-05
0.135378331975093 4.85679392314222e-05
0.135426899914324 4.85807246707243e-05
0.135475480638995 4.85944930902631e-05
0.135524075132085 4.86092406079814e-05
0.135572684372693 4.86249648454082e-05
0.135621309337538 4.86416628903738e-05
0.135669951000429 4.86593317026912e-05
0.135718610332131 4.86779689261159e-05
0.135767288301058 4.86975720731e-05
0.135815985873131 4.8718139743189e-05
0.135864704012874 4.87396708082885e-05
0.135913443683682 4.87621631918309e-05
0.135962205846874 4.87856154932549e-05
0.136010991462367 4.88100269865779e-05
0.136059801489354 4.88353976192449e-05
0.136108636886973 4.88617255727651e-05
0.136157498612546 4.88890117309217e-05
0.136206387624277 4.89172556159911e-05
0.136255304879893 4.89464586380155e-05
0.136304251338531 4.89766192181635e-05
0.136353227957749 4.90077392878901e-05
0.136402235697037 4.9039820226292e-05
0.136451275517263 4.90728620457693e-05
0.136500348379309 4.91068674547412e-05
0.136549455246764 4.91418369807634e-05
0.136598597083744 4.91777730332555e-05
0.136647774856778 4.92146778714482e-05
0.136696989534649 4.92525536033358e-05
0.136746242088252 4.92914029982588e-05
0.136795533491251 4.93312286731674e-05
0.136844864719924 4.93720334985422e-05
0.136894236753422 4.94138222266961e-05
0.136943650575649 4.94565966073562e-05
0.136993107172256 4.95003618992835e-05
0.137042607534156 4.95451215789201e-05
0.137092152655735 4.95908805973021e-05
0.137141743536332 4.96289999108807e-05
0.137191372536243 4.96529800676334e-05
0.13724102551631 4.96785091890651e-05
0.137290704025499 4.97056020265664e-05
0.137340409627526 4.96843940910229e-05
0.137390094021617 4.96501502764472e-05
0.137439744171894 4.96175015994367e-05
0.137489361673493 4.95864430221811e-05
0.137538948116515 4.95569535490996e-05
0.137588505070064 4.9529013925847e-05
0.13763803408399 4.9502604927558e-05
0.137687536688918 4.94777082006986e-05
0.137737014397118 4.94543066772015e-05
0.137786468703796 4.94323828703938e-05
0.137835901086666 4.94119207744635e-05
0.13788531300744 4.93929054309995e-05
0.137934705912871 4.93753214420937e-05
0.137984081234313 4.93591540219043e-05
0.138033440388335 4.93443908875744e-05
0.138082784779223 4.93310174001959e-05
0.138132115796623 4.93190216214923e-05
0.138181434818245 4.93083924075734e-05
0.138230743210652 4.92991166683662e-05
0.138280042327321 4.92911848341695e-05
0.138329333512155 4.92845853802844e-05
0.138378618097535 4.92793092377791e-05
0.138427897406773 4.92753462161189e-05
0.138477172752989 4.92726881489723e-05
0.138526445441138 4.92713259508879e-05
0.138575716767089 4.92712519215154e-05
0.13862498801901 4.92724580636097e-05
0.138674260477074 4.92749371276628e-05
0.138723535414202 4.92786830265619e-05
0.138772814097228 4.92836893658321e-05
0.138822097786594 4.92899492318204e-05
0.138871387735826 4.92974577000307e-05
0.138920685193526 4.93062097387172e-05
0.138969991403265 4.93162018796343e-05
0.139019307605144 4.93274280324436e-05
0.139068635033177 4.93398857557458e-05
0.139117974918932 4.93535699816612e-05
0.139167328488914 4.93684771946124e-05
0.139216696966109 4.93846075188022e-05
0.139266081573628 4.94019563562276e-05
0.139315483529984 4.94205231619131e-05
0.139364904053146 4.94403039187112e-05
0.139414344357064 4.94612994939135e-05
0.139463805656558 4.94835085332914e-05
0.139513289165092 4.95069303844012e-05
0.139562796095476 4.95315642589098e-05
0.139612327659735 4.95574113212878e-05
0.139661885071056 4.95844717616046e-05
0.139711469542818 4.96127460476179e-05
0.139761082288865 4.96422357600393e-05
0.139810724524625 4.96729435924752e-05
0.139860397468218 4.97048691661229e-05
0.139910102337384 4.97380165590831e-05
0.139959840353943 4.9772389287144e-05
0.14000961274323 4.98079877880894e-05
0.140059420731018 4.98448177952678e-05
0.140109265548814 4.98828828014527e-05
0.140159148431615 4.99221865691626e-05
0.140209070618184 4.99627339690614e-05
0.140259033352153 5.00045293024943e-05
0.140309037881456 5.00475792384525e-05
0.140359085460694 5.0058323224341e-05
0.140409143783919 5.00432080081231e-05
0.140459186991927 5.00292651095065e-05
0.140509216257036 5.00165066544092e-05
0.140559232763691 5.00049208440115e-05
0.140609237684535 4.99944958217758e-05
0.140659232180356 4.99852226410375e-05
0.140709217402997 4.9977088467797e-05
0.140759194491465 4.99700842172656e-05
0.140809164575682 4.99642003049349e-05
0.140859128775987 4.99594257990099e-05
0.140909088201786 4.9955753495809e-05
0.140959043955282 4.99531744131593e-05
0.141008997129695 4.99516799043773e-05
0.1410589488096 4.99512629211093e-05
0.141108900072521 4.99519137885411e-05
0.141158851986309 4.99536261114345e-05
0.141208805612421 4.99563946576164e-05
0.141258762007078 4.99602094571685e-05
0.141308722216536 4.99650680174242e-05
0.141358687284553 4.99709614215936e-05
0.141408658245975 4.99778852731297e-05
0.141458636131248 4.99858333800089e-05
0.141508621964628 4.99948015376444e-05
0.141558616766165 5.00047837435699e-05
0.141608621549909 5.0015776396939e-05
0.141658637326306 5.0027774096141e-05
0.141708665100402 5.00407738351547e-05
0.141758705874237 5.00547712239885e-05
0.141808760645461 5.00697638431985e-05
0.141858830409304 5.0085747048244e-05
0.141908916156353 5.01027185798749e-05
0.141959018874933 5.01206756276887e-05
0.14200913955056 5.01396156668705e-05
0.142059279166227 5.01595356187939e-05
0.142109438701846 5.01804356186288e-05
0.142159619137464 5.02023123139377e-05
0.142209821449778 5.0225163887679e-05
0.142260046613666 5.02489900564103e-05
0.142310295603722 5.0273789139234e-05
0.142360569392862 5.02995618230634e-05
0.142410868954685 5.03263053031164e-05
0.142461195259988 5.03540208128807e-05
0.142511549280801 5.03827086029822e-05
0.142561931989404 5.04123671028828e-05
0.142612344356507 5.04429983583358e-05
0.142662787354865 5.04746025926904e-05
0.142713261957458 5.05071802969966e-05
0.142763769137755 5.05407326475448e-05
0.142814309870402 5.05752619240271e-05
0.142864885132326 5.06107689983216e-05
0.142915495901325 5.06472550064547e-05
0.142966143156331 5.06847234412946e-05
0.143016827879772 5.07231759672457e-05
0.14306755105574 5.07626145110447e-05
0.143118313670251 5.08030429368285e-05
0.143169116713187 5.08444636963827e-05
0.143219961176884 5.088687992156e-05
0.143270848056805 5.09199864414485e-05
0.143321768043247 5.09423686380933e-05
0.143372710411885 5.09663075139241e-05
0.143423676719399 5.09918149008455e-05
0.1434746685343 5.10188939973016e-05
0.143525687428297 5.10475463546123e-05
0.143576734974652 5.10524116471753e-05
0.143627787386299 5.10188318882587e-05
0.143678806218187 5.09868276954989e-05
0.143729793045882 5.09564190125084e-05
0.143780749464895 5.09275868028859e-05
0.143831677051698 5.09003105298027e-05
0.143882577362228 5.08745727334029e-05
0.143933451934961 5.08503540033987e-05
0.143984302288964 5.08276384206055e-05
0.144035129927385 5.08064087550409e-05
0.14408593633614 5.07866488550274e-05
0.144136722984995 5.07683438550501e-05
0.14418749132885 5.07514786480378e-05
0.144238242807498 5.07360398320306e-05
0.14428897884733 5.07220133175645e-05
0.144339700860648 5.07093862732901e-05
0.144390410246921 5.06981466852337e-05
0.144441108393606 5.0688282269432e-05
0.144491796675876 5.06797817648454e-05
0.144542476457641 5.06726347108209e-05
0.144593149092351 5.06668305780958e-05
0.14464381592293 5.06623598438059e-05
0.144694478282773 5.06592133389141e-05
0.144745137496112 5.0657380950908e-05
0.144795794877063 5.0656855930456e-05
0.144846451732994 5.06576297142823e-05
0.144897109362708 5.06596947233257e-05
0.144947769057431 5.06630439276854e-05
0.144998432101359 5.06676706277277e-05
0.145049099771987 5.06735688808352e-05
0.145099773340867 5.06807326377982e-05
0.145150454073505 5.06891574596483e-05
0.145201143230965 5.06988370755206e-05
0.14525184206804 5.07097681078321e-05
0.145302551836148 5.07219444830401e-05
0.145353273780631 5.0735363443917e-05
0.145404009144075 5.07500233985256e-05
0.145454759167474 5.07659179057819e-05
0.14550552508538 5.0783047267517e-05
0.145556308132647 5.08014086505046e-05
0.145607109541298 5.08209986604294e-05
0.145657930539958 5.08418167742858e-05
0.145708772356732 5.08638614749926e-05
0.145759636218207 5.0887132825443e-05
0.145810523351033 5.0911629032244e-05
0.145861434980065 5.09373503075434e-05
0.145912372330372 5.0964298009829e-05
0.145963336628382 5.09924729252959e-05
0.146014329101308 5.1021874406372e-05
0.146065350975714 5.10525042355375e-05
0.14611640347995 5.10843649076097e-05
0.146167487844857 5.11174587696562e-05
0.146218605303627 5.11517854391745e-05
0.146269757089066 5.11873516910345e-05
0.146320944440757 5.12241585610215e-05
0.146372168599318 5.12622108028698e-05
0.146423430810121 5.13015104358359e-05
0.146474732320557 5.13420627676883e-05
0.146526074383324 5.13838729537144e-05
0.146577458256278 5.14269455643347e-05
0.146628885201842 5.14712858763711e-05
0.146680356487719 5.15065383909631e-05
0.14673186302611 5.14916033248409e-05
0.146783354629435 5.14778326677385e-05
0.146834832462102 5.14652602623302e-05
0.146886297722365 5.14538751441265e-05
0.146937751597509 5.14436654096331e-05
0.146989195262918 5.14346193081937e-05
0.147040629882227 5.14267278567365e-05
0.147092056610083 5.14199798131526e-05
0.147143476589897 5.14143647307778e-05
0.147194890954627 5.14098755659874e-05
0.147246300830193 5.14065008325607e-05
0.147297707331026 5.14042333094093e-05
0.147349111564335 5.1403063507006e-05
0.147400514627842 5.14029844488444e-05
0.147451917612291 5.14039886240723e-05
0.147503321600915 5.14060684204189e-05
0.147554727669336 5.14092165557097e-05
0.147606136885891 5.14134269417007e-05
0.147657550312833 5.14186920802894e-05
0.147708969004913 5.14250073939707e-05
0.147760394012307 5.14323668906637e-05
0.147811826379198 5.14407644620712e-05
0.14786326714366 5.14501947465631e-05
0.147914717338407 5.14606539905499e-05
0.147966177992397 5.14721361557761e-05
0.148017650128553 5.14846381034941e-05
0.148069134766656 5.14981552714607e-05
0.148120632921928 5.15126851269889e-05
0.148172145607055 5.15282215537824e-05
0.148223673828609 5.15447634808244e-05
0.14827521859209 5.15623071140057e-05
0.148326780899204 5.15808493859016e-05
0.148378361748589 5.16003892468152e-05
0.148429962137836 5.16209233528375e-05
0.148481583061189 5.16424495123874e-05
0.148533225510701 5.16649662534019e-05
0.148584890476955 5.16884723910887e-05
0.148636578949346 5.17129670266647e-05
0.148688291916373 5.17384478236108e-05
0.148740030364196 5.17649148813652e-05
0.148791795279078 5.17923672900093e-05
0.148843587646368 5.18208061425596e-05
0.14889540845251 5.18502302296368e-05
0.14894725868274 5.18806390507167e-05
0.14899913932179 5.19120341045393e-05
0.149051051355895 5.19444150148993e-05
0.14910299577091 5.19777846943403e-05
0.149154973555604 5.20121415964561e-05
0.149206985697201 5.20474900440849e-05
0.149259033187245 5.20838303306482e-05
0.149311117017575 5.21211625907344e-05
0.149363238180166 5.21594915361067e-05
0.149415397671702 5.2194071492936e-05
0.149467591743195 5.22135934176857e-05
0.149519805336613 5.22346758468966e-05
0.14957204001246 5.22573330032818e-05
0.149624297345463 5.22815660137229e-05
0.149676578911477 5.23073761095739e-05
0.149728886287586 5.23347652967727e-05
0.149781221052883 5.23637359065733e-05
0.14983358478879 5.23942905939761e-05
0.149885979079384 5.24094362083331e-05
0.149938388515592 5.23768498698779e-05
0.149990765365462 5.23458324920121e-05
0.150043111197954 5.23164127353675e-05
0.150095427610689 5.22885718367372e-05
0.150147716182526 5.22622908254222e-05
0.150199978473351 5.22375516365294e-05
0.150252216024988 5.2214335537324e-05
0.150304430360525 5.21926264730922e-05
0.150356622986998 5.21724083745905e-05
0.150408795395373 5.215366604474e-05
0.150460949061418 5.21363831458768e-05
0.150513085444564 5.21205464276279e-05
0.150565205990991 5.21061421534149e-05
0.150617312133145 5.20931563198344e-05
0.150669405289464 5.20815775406798e-05
0.150721486867005 5.20713928174398e-05
0.150773558259823 5.20625904237517e-05
0.150825620850246 5.20551603414822e-05
0.150877676010588 5.20490911501919e-05
0.150929725101738 5.20443731276453e-05
0.150981769474866 5.20409971354463e-05
0.151033810472001 5.20389535079655e-05
0.151085849425509 5.20382338194218e-05
0.151137887659329 5.20388299938782e-05
0.151189926489322 5.20407347435263e-05
0.151241967224066 5.20439397969293e-05
0.151294011163863 5.20484394310019e-05
0.151346059603294 5.20542264906318e-05
0.151398113829784 5.20612954776461e-05
0.151450175125262 5.20696403396264e-05
0.151502244765602 5.20792575562943e-05
0.151554324023158 5.20901390770544e-05
0.151606414162235 5.21022829060169e-05
0.151658516445141 5.21156855998517e-05
0.151710632130741 5.21303409437185e-05
0.151762762471685 5.21462478845105e-05
0.151814908719569 5.21634034749076e-05
0.151867072123044 5.21818050754218e-05
0.15191925392812 5.22014499114472e-05
0.151971455378031 5.22223363931577e-05
0.152023677714424 5.22444627915592e-05
0.152075922177216 5.22678294401059e-05
0.152128190006656 5.22924352080806e-05
0.152180482441864 5.23182792609913e-05
0.152232800721125 5.23453619404396e-05
0.152285146083065 5.23736834407593e-05
0.152337519766506 5.24032460118447e-05
0.152389923012518 5.24340482269939e-05
0.152442357060745 5.24660929159318e-05
0.152494823153661 5.24993831983918e-05
0.152547322536859 5.25339198358141e-05
0.152599856456695 5.2569706081302e-05
0.152652426162776 5.26067445918014e-05
0.152705032907368 5.26450391922854e-05
0.15275767794656 5.26845926677992e-05
0.152810362539228 5.27254094116113e-05
0.15286308794864 5.27674945432436e-05
0.152915855443183 5.28108525822982e-05
0.152968666295765 5.28554887733497e-05
0.153021521784539 5.29014086440041e-05
0.153074423193183 5.29445115126816e-05
0.153127367704695 5.29300056745469e-05
0.15318029771037 5.2916669463261e-05
0.153233214379833 5.29045428960236e-05
0.153286118922729 5.28936142856194e-05
0.153339012537015 5.28838716513623e-05
0.153391896408666 5.2875305860035e-05
0.153444771714526 5.28679047810546e-05
0.153497639619307 5.28616588972894e-05
0.153550501278205 5.28565586059884e-05
0.153603357836811 5.28525937686349e-05
0.153656210430579 5.2849756394251e-05
0.153709060186974 5.28480379482319e-05
0.153761908224922 5.28474289044913e-05
0.153814755653826 5.28479232112285e-05
0.153867603577037 5.28495124780793e-05
0.153920453089516 5.28521886557242e-05
0.153973305278171 5.28559462618204e-05
0.154026161224433 5.28607779175663e-05
0.154079022002351 5.28666770216534e-05
0.154131888679372 5.28736373013494e-05
0.154184762316674 5.28816554795873e-05
0.154237643972153 5.28907228179416e-05
0.154290534694971 5.29008362372461e-05
0.154343435531208 5.29119907526501e-05
0.154396347521961 5.29241816957923e-05
0.154449271703657 5.29374042684896e-05
0.154502209107925 5.29516557605075e-05
0.154555160763686 5.29669306645418e-05
0.15460812769435 5.29832268876799e-05
0.154661110921238 5.30005404250029e-05
0.154714111461663 5.3018869793156e-05
0.154767130331456 5.30382098218314e-05
0.154820168541278 5.30585609600549e-05
0.154873227102238 5.30799186391626e-05
0.154926307020877 5.31022825753335e-05
0.154979409303453 5.3125650123777e-05
0.155032534953576 5.31500202631236e-05
0.15508568497384 5.31753909374344e-05
0.155138860364777 5.32017630388908e-05
0.155192062127816 5.32291342102296e-05
0.155245291262026 5.32575050391519e-05
0.155298548767065 5.32868750748359e-05
0.15535183564214 5.33172441541405e-05
0.155405152886294 5.33486119580048e-05
0.155458501498252 5.33809797801197e-05
0.155511882478032 5.34143483144163e-05
0.155565296826347 5.34487180962451e-05
0.155618745544443 5.34720580621028e-05
0.155672217602505 5.3488850719652e-05
0.155725706453225 5.3507222160741e-05
0.155779213675385 5.35271780931563e-05
0.155832740853479 5.35487183779492e-05
0.155886289571857 5.35718434426804e-05
0.155939861415299 5.35965524449718e-05
0.155993457967744 5.36228480852935e-05
0.156047080815829 5.3650731332494e-05
0.156100731547162 5.36802048615673e-05
0.156154411752024 5.37112707585667e-05
0.156208123022782 5.37439332732238e-05
0.156261866956055 5.37588969909236e-05
0.156315625853046 5.37274923329264e-05
0.156369353345379 5.36976589104661e-05
0.15642305100429 5.36694243300333e-05
0.15647672042862 5.36427689587537e-05
0.156530363197578 5.36176747797255e-05
0.156583980872358 5.35941237745794e-05
0.156637574996133 5.35720992926059e-05
0.156691147095425 5.35515844377712e-05
0.156744698679863 5.35325636655816e-05
0.156798231243529 5.35150216304322e-05
0.156851746265159 5.34989443220919e-05
0.156905245209481 5.34843172308279e-05
0.156958729526712 5.34711276252262e-05
0.157012200654337 5.34593615793687e-05
0.157065660015917 5.34490076164882e-05
0.157119109023533 5.34400544216757e-05
0.157172549077955 5.3432489700046e-05
0.157225981567655 5.34263040408357e-05
0.157279407871696 5.34214859069671e-05
0.157332829357603 5.34180268607041e-05
0.157386247384463 5.34159167856614e-05
0.157439663301249 5.34151468369736e-05
0.157493078448086 5.34157103429348e-05
0.157546494158429 5.34175969026477e-05
0.157599911755332 5.34208014553968e-05
0.157653332556787 5.34253152062763e-05
0.157706757871993 5.34311324236684e-05
0.157760189004417 5.34382472623303e-05
0.157813627251679 5.34466528553758e-05
0.157867073904535 5.34563462914949e-05
0.157920530250826 5.34673200110592e-05
0.157973997570837 5.34795708555848e-05
0.158027477141693 5.34930937294635e-05
0.158080970235422 5.35078870259065e-05
0.158134478122448 5.35239431270092e-05
0.158188002065575 5.354126422815e-05
0.158241543329803 5.35598442501234e-05
0.158295103174053 5.35796823997802e-05
0.158348682856453 5.36007759351982e-05
0.158402283632388 5.36231233276254e-05
0.158455906755716 5.36467256159721e-05
0.158509553481332 5.36715791734869e-05
0.158563225060505 5.36976847446098e-05
0.15861692274525 5.37250420206103e-05
0.158670647787271 5.37536518978964e-05
0.158724401439169 5.3783514216462e-05
0.158778184953385 5.38146318275074e-05
0.158831999585213 5.38470029057042e-05
0.158885846588118 5.38806322519874e-05
0.15893972722037 5.39155208934297e-05
0.158993642741264 5.39516706025933e-05
0.159047594411866 5.39890852552508e-05
0.159101583497122 5.40277667569763e-05
0.159155611263878 5.40677200211304e-05
0.1592096789839 5.41089488952594e-05
0.159263787932795 5.41514570644539e-05
0.159317939389859 5.41952489566239e-05
0.159372134638816 5.42403311039609e-05
0.15942637496992 5.42867071548973e-05
0.159480661677075 5.43343842222891e-05
0.159534996061297 5.43735997138216e-05
0.159589369661011 5.43596698529755e-05
0.159643729330864 5.4346923453943e-05
0.159698076254318 5.43353962846003e-05
0.159752411650602 5.43250770222337e-05
0.159806736727625 5.431595334522e-05
0.15986105268097 5.43080158535059e-05
0.159915360696823 5.43012527563415e-05
0.15996966194958 5.42956554032707e-05
0.160023957604983 5.42912132096321e-05
0.160078248818193 5.42879182585159e-05
0.160132536736451 5.42857602352468e-05
0.160186822496686 5.4284731483496e-05
0.16024110722817 5.42848247008861e-05
0.160295392052871 5.42860297247858e-05
0.160349678082596 5.42883408719605e-05
0.160403966423468 5.42917514276304e-05
0.160458258174895 5.42962531878774e-05
0.160512554428083 5.43018401221277e-05
0.160566856268205 5.43085065367149e-05
0.160621164774742 5.43162452432922e-05
0.160675481019985 5.43250535010781e-05
0.160729806073486 5.43349234140045e-05
0.1607841409969 5.43458501566e-05
0.160838486847057 5.43578301413947e-05
0.160892844677198 5.43708582779775e-05
0.160947215535476 5.43849297976794e-05
0.161001600465274 5.44000425310601e-05
0.161056000507805 5.441619143406e-05
0.161110416699239 5.44333731457885e-05
0.161164850072385 5.44515855296902e-05
0.161219301657914 5.44708249388755e-05
0.161273772482853 5.44910894026027e-05
0.161328263572256 5.45123758928042e-05
0.161382775948149 5.45346830535313e-05
0.161437310631202 5.45580089240676e-05
0.161491868640126 5.45823509378658e-05
0.161546450991064 5.46077095595572e-05
0.161601058700624 5.46340819171952e-05
0.161655692782541 5.46614677118223e-05
0.161710354250253 5.46898673976941e-05
0.16176504411765 5.47192803632383e-05
0.161819763398014 5.47394412358711e-05
0.16187450283925 5.47519072768796e-05
0.161929254746527 5.47659680453463e-05
0.161984020714572 5.47816288757498e-05
0.162038802343448 5.47988874816673e-05
0.162093601230929 5.48177416914215e-05
0.162148418972621 5.48381908527152e-05
0.162203257163473 5.48602339541659e-05
0.162258117397428 5.48838710302244e-05
0.162313001268458 5.4909102924989e-05
0.162367910371383 5.49359301171325e-05
0.1624228463015 5.49643545953332e-05
0.162477810656095 5.49943786839779e-05
0.162532805034779 5.50260050416535e-05
0.162587831039821 5.50592361896808e-05
0.162642890276011 5.50940770956077e-05
0.162697984353106 5.51037888102983e-05
0.162753088141916 5.50736194688677e-05
0.162808161761385 5.5045028296071e-05
0.162863206789681 5.50180360547259e-05
0.162918224825736 5.49926240745562e-05
0.162973217449811 5.49687746226018e-05
0.163028186224433 5.49464697193018e-05
0.163083132694153 5.49256937161623e-05
0.163138058387869 5.49064302328515e-05
0.163192964818102 5.4888663795471e-05
0.163247853481897 5.48723800627369e-05
0.16330272586196 5.48575641793717e-05
0.163357583426139 5.48442035795963e-05
0.163412427629719 5.48322849376023e-05
0.163467259914656 5.48217950998164e-05
0.163522081709756 5.48127236478135e-05
0.163576894433404 5.48050579882862e-05
0.163631699491392 5.47987875513823e-05
0.163686498278944 5.47939023838573e-05
0.163741292181328 5.47903922125382e-05
0.16379608257354 5.47882480710316e-05
0.163850870821611 5.47874608975946e-05
0.163905658282509 5.47880222297809e-05
0.163960446304738 5.47899235026664e-05
0.164015236228241 5.47931574401426e-05
0.164070029385681 5.47977175853114e-05
0.164124827103267 5.4803596903213e-05
0.16417963070017 5.48107887073305e-05
0.164234441488877 5.4819288048797e-05
0.164289260776926 5.48290879996716e-05
0.164344089864926 5.4840184755136e-05
0.164398930049681 5.48525739179729e-05
0.164453782623599 5.48662495692517e-05
0.164508648873168 5.48812093665078e-05
0.164563530082534 5.48974494406775e-05
0.164618427531975 5.49149667119899e-05
0.164673342498687 5.49337579606269e-05
0.164728276256648 5.49538207513016e-05
0.164783230077399 5.49751534311066e-05
0.16483820523083 5.49977546643096e-05
0.164893202985494 5.50216234305889e-05
0.164948224608925 5.50467585599801e-05
0.165003271367485 5.50731591942763e-05
0.165058344526679 5.51008243218938e-05
0.165113445351001 5.51297550928864e-05
0.165168575106094 5.51599529653023e-05
0.165223735059059 5.51914173865688e-05
0.165278926476446 5.52241508890072e-05
0.165334150627335 5.52581526007093e-05
0.165389408779936 5.52934275142363e-05
0.16544470220745 5.53299758252994e-05
0.165500032183275 5.53678022030849e-05
0.165555399985478 5.54069083712049e-05
0.165610806893849 5.54472991358389e-05
0.165666254192985 5.54889758895418e-05
0.165721743168875 5.55319449637933e-05
0.165777275113839 5.5576209739207e-05
0.165832851323578 5.56217757510343e-05
0.165888473099329 5.56686479030127e-05
0.165944141747232 5.57168323256248e-05
0.165999858579558 5.57663354474936e-05
0.166055624915005 5.5794997934848e-05
0.16611141991294 5.57816892487801e-05
0.166167201602189 5.57695834653353e-05
0.166222971185654 5.57587051222749e-05
0.166278729890776 5.57490432584264e-05
0.166334478934035 5.57405873033701e-05
0.166390219521338 5.57333254165391e-05
0.166445952846755 5.57272475628328e-05
0.166501680094317 5.57223464496438e-05
0.166557402440767 5.57186085418184e-05
0.166613121049309 5.57160277653222e-05
0.166668837077074 5.57145946346514e-05
0.166724551671709 5.57143009738786e-05
0.166780265972683 5.57151389685939e-05
0.166835981111651 5.57170992793395e-05
0.166891698210931 5.57201762188509e-05
0.16694741838715 5.57243630387477e-05
0.167003142750188 5.57296514598985e-05
0.167058872401648 5.57360377806079e-05
0.167114608439429 5.57435125355646e-05
0.167170351951964 5.5752072706916e-05
0.167226104024671 5.57617109214483e-05
0.167281865735593 5.57724229584008e-05
0.167337638158551 5.57842030555945e-05
0.167393422361607 5.579704906349e-05
0.16744921941067 5.58109544774029e-05
0.167505030365148 5.58259154634686e-05
0.167560856280611 5.5841928981616e-05
0.167616698209593 5.58589913798421e-05
0.167672557200973 5.58770979256515e-05
0.167728434298898 5.58962479479752e-05
0.167784330546846 5.59164373543467e-05
0.1678402469842 5.59376628373964e-05
0.167896184647038 5.59599251426346e-05
0.167952144572181 5.59832192574573e-05
0.168008127791438 5.60075451519319e-05
0.16806413533659 5.60150982841093e-05
0.168120150434874 5.60230425296803e-05
0.168176173477404 5.60326117457929e-05
0.168232206089149 5.60438024662448e-05
0.168288249891616 5.60566111118548e-05
0.168344306502728 5.60710335077138e-05
0.168400377536235 5.60870663192926e-05
0.168456464602555 5.61047075292208e-05
0.168512569310084 5.61239557151565e-05
0.168568693265799 5.61448095675695e-05
0.168624838075367 5.61672671672629e-05
0.168681005342534 5.61913293418145e-05
0.168737196671876 5.62169960653227e-05
0.168793413667941 5.62442688558352e-05
0.168849657936797 5.62731481336187e-05
0.16890593108493 5.6303636579833e-05
0.16896223472151 5.63357374560884e-05
0.169018570458966 5.63694524406729e-05
0.169074939911407 5.64047864315942e-05
0.169131344697839 5.64417432221996e-05
0.169187786441061 5.64465902172769e-05
0.169244233031278 5.64175803091503e-05
0.169300650611587 5.63901554298168e-05
0.169357040767017 5.63643312814259e-05
0.169413405098298 5.63400899510637e-05
0.169469745188249 5.63174135113353e-05
0.169526062601761 5.62962844961119e-05
0.169582358886257 5.62766885376235e-05
0.169638635574795 5.62586078655291e-05
0.16969489418266 5.62420287538392e-05
0.169751136211414 5.62269374256203e-05
0.16980736314884 5.62133188505679e-05
0.16986357646769 5.62011605763177e-05
0.169919777628266 5.61904503231574e-05
0.16997596807859 5.61811757404159e-05
0.17003214925433 5.61733248807523e-05
0.170088322579211 5.61668869118898e-05
0.170144489466123 5.61618516325975e-05
0.170200651317755 5.61582080357313e-05
0.170256809525791 5.61559483615174e-05
0.170312965474152 5.61550623655033e-05
0.170369120536518 5.61555406564568e-05
0.170425276077174 5.61573770734435e-05
0.170481433454248 5.61605620102752e-05
0.170537594016258 5.6165090034616e-05
0.170593759106293 5.6170951789117e-05
0.170649930058082 5.61781430321938e-05
0.170706108201114 5.61866570200436e-05
0.170762294858134 5.61964883103061e-05
0.170818491346444 5.62076318074904e-05
0.170874698978252 5.62200813345827e-05
0.170930919059587 5.62338343819399e-05
0.170987152893968 5.62488859279441e-05
0.171043401779896 5.62652327121602e-05
0.171099667012609 5.62828713329666e-05
0.171155949883942 5.63017982453961e-05
0.171212251682187 5.63220126071878e-05
0.171268573694794 5.63435105806576e-05
0.171324917205375 5.63662915008176e-05
0.171381283496876 5.63903531276307e-05
0.171437673850003 5.6415694965991e-05
0.171494089544969 5.64423168406987e-05
0.17155053186181 5.64702174710843e-05
0.171607002079281 5.64993968417351e-05
0.171663501476123 5.65298562015924e-05
0.171720031332324 5.65615956898381e-05
0.171776592928014 5.65946171820317e-05
0.171833187545196 5.66289209664198e-05
0.171889816466163 5.66645104898796e-05
0.171946480976652 5.67013866603424e-05
0.172003182363313 5.67395530682383e-05
0.172059921916381 5.67790121873279e-05
0.172116700928568 5.68197658469499e-05
0.172173520694415 5.68618204597677e-05
0.172230382514875 5.69051779923221e-05
0.172287287692867 5.69498445193397e-05
0.172344237537387 5.69958240438127e-05
0.172401233361431 5.70431203959382e-05
0.172458276481827 5.70917419945804e-05
0.172515368223821 5.71416928040006e-05
0.172572509916625 5.71929799492506e-05
0.172629702896574 5.72096632361718e-05
0.172686912559811 5.71969208407837e-05
0.172744109480651 5.71854013199139e-05
0.172801294881971 5.71751190261593e-05
0.172858470000997 5.71660621420309e-05
0.172915636063139 5.71582194919437e-05
0.172972794282631 5.71515817509538e-05
0.173029945864382 5.71461387680446e-05
0.17308709200315 5.71418788388039e-05
0.173144233881989 5.71387959740293e-05
0.173201372677963 5.71368787461643e-05
0.173258509556709 5.71361190103977e-05
0.17331564567572 5.71365085087583e-05
0.173372782184228 5.71380403177952e-05
0.173429920224546 5.71407064286655e-05
0.173487060930975 5.71444987127504e-05
0.173544205429688 5.71494118137373e-05
0.173601354841501 5.71554383187454e-05
0.17365851027982 5.71625716516341e-05
0.173715672851472 5.71708060691922e-05
0.173772843657541 5.71801361763028e-05
0.173830023793717 5.7190556923559e-05
0.173887214350641 5.72020621621661e-05
0.173944416412803 5.72146484894617e-05
0.174001631061292 5.72283099575432e-05
0.17405885937125 5.72430438389415e-05
0.174116102415089 5.7258845339325e-05
0.174173361260428 5.72757109582175e-05
0.174230636971386 5.72936365666674e-05
0.174287930607953 5.72985722341806e-05
0.174345229180187 5.72999953837615e-05
0.174402529175571 5.7303077366413e-05
0.174459832252938 5.73078168957832e-05
0.174517140069833 5.73142061995722e-05
0.174574454276033 5.73222396081047e-05
0.174631776515641 5.73319115869574e-05
0.174689108427228 5.73432179598779e-05
0.174746451645188 5.73561532072643e-05
0.174803807798395 5.73707143868949e-05
0.174861178512782 5.73868984331459e-05
0.174918565411215 5.74047023993022e-05
0.174975970113614 5.74241241903359e-05
0.175033394237805 5.7445161579304e-05
0.175090839399384 5.74678156384068e-05
0.175148307215022 5.74920838702648e-05
0.175205799298893 5.75179675625915e-05
0.175263317266455 5.75454671270748e-05
0.175320862733582 5.75745845505412e-05
0.175378437318133 5.76053204488716e-05
0.175436042638582 5.76376779916739e-05
0.175493680316573 5.76716599566811e-05
0.17555135197653 5.77072699557216e-05
0.175609059246486 5.77445121885998e-05
0.175666803758674 5.77833902130865e-05
0.175724587148888 5.77893067486116e-05
0.175782376455636 5.77612545489108e-05
0.175840137710185 5.77347924259564e-05
0.175897872502611 5.77099351893556e-05
0.1759555824378 5.76866649723447e-05
0.176013269102773 5.76649651174835e-05
0.17607093406789 5.76448181972793e-05
0.176128578886087 5.76262094561042e-05
0.176186205095544 5.76091228627908e-05
0.176243814218406 5.75935440579951e-05
0.176301407762464 5.75794593622905e-05
0.176358987221827 5.75668552791618e-05
0.176416554077106 5.7555718245072e-05
0.176474109795351 5.75460368302555e-05
0.176531655832181 5.75377990358163e-05
0.176589193631217 5.75309927807844e-05
0.176646724623998 5.75256083438933e-05
0.176704250232342 5.7521634443761e-05
0.176761771866785 5.75190628803759e-05
0.176819290929666 5.75178824210269e-05
0.176876808812087 5.75180861245707e-05
0.176934326898211 5.75196640118473e-05
0.176991846562223 5.75226084323733e-05
0.177049369170656 5.75269125948522e-05
0.17710689608325 5.75325686138738e-05
0.177164428651864 5.75395714056164e-05
0.17722196822327 5.75479123509848e-05
0.177279516135621 5.75575880595871e-05
0.17733707372368 5.75685916014494e-05
0.177394642315282 5.75809183464732e-05
0.177452223233628 5.75945645006121e-05
0.177509817798129 5.76095232123946e-05
0.177567427321341 5.76257942967372e-05
0.177625053115638 5.76433711036894e-05
0.177682696486742 5.76622536426463e-05
0.177740358740384 5.76824364282107e-05
0.177798041176813 5.7703918684043e-05
0.177855745095497 5.77266985095037e-05
0.177913471794006 5.7750773363714e-05
0.17797122256737 5.77761424927013e-05
0.178028998709863 5.78028054704449e-05
0.178086801515333 5.78307612256209e-05
0.178144632276559 5.78600099829951e-05
0.178202492286542 5.7890552776654e-05
0.178260382839318 5.79223885334902e-05
0.178318305227852 5.79555194154784e-05
0.178376260747267 5.79899464468502e-05
0.178434250693714 5.80256709698303e-05
0.178492276364684 5.80626951296533e-05
0.178550339059814 5.81010213879083e-05
0.178608440081202 5.81406544672654e-05
0.178666580735669 5.81815935700253e-05
0.178724762329239 5.8223845992694e-05
0.178782986175232 5.82674130232922e-05
0.178841253588255 5.83123011277243e-05
0.178899565889383 5.83585122178581e-05
0.1789579244016 5.84060528979311e-05
0.179016330454498 5.84549295998582e-05
0.179074785384098 5.85051461443586e-05
0.179133290530243 5.85567100747215e-05
0.179191847240317 5.86096277854081e-05
0.179250456868103 5.86183330446021e-05
0.179309075201147 5.8606004012546e-05
0.17936768120516 5.85949147970758e-05
0.179426276119957 5.85850727503789e-05
0.179484861192707 5.8576467139551e-05
0.179543437659847 5.85690866383572e-05
0.179602006746485 5.85629213169637e-05
0.179660569667802 5.8557961142991e-05
0.179719127628945 5.85541957307448e-05
0.179777681824676 5.85516160775749e-05
0.179836233440753 5.85502150537363e-05
0.179894783655807 5.85499819400362e-05
0.179953333637747 5.85509098688346e-05
0.180011884547616 5.85529918496063e-05
0.180070437539466 5.85562177973139e-05
0.180128993757263 5.85605819577073e-05
0.180187554339221 5.85660779511414e-05
0.180246120417172 5.85726997605326e-05
0.180304693116932 5.85804392592544e-05
0.180363273556192 5.85892921367525e-05
0.180421862848328 5.85992534490135e-05
0.180480462101777 5.86103156455078e-05
0.180539072417423 5.8606611842582e-05
0.180597679029265 5.86009021444825e-05
0.18065627993141 5.8596904069486e-05
0.180714876835479 5.85946117956227e-05
0.180773471447275 5.85940166481798e-05
0.180832065463923 5.85951078528537e-05
0.180890660571776 5.85978788056653e-05
0.180949258450582 5.86023215466287e-05
0.181007860772128 5.86084290140619e-05
0.181066469201142 5.86161942878649e-05
0.18112508539543 5.86256125910169e-05
0.181183711008021 5.86366787787442e-05
0.1812423476868 5.86493868341328e-05
0.181300997073634 5.86637341248028e-05
0.181359660807759 5.86797168891205e-05
0.181418340524648 5.86973319872132e-05
0.181477037856635 5.87165773991874e-05
0.181535754434035 5.87374504685586e-05
0.181594491884503 5.87599511568895e-05
0.18165325183566 5.87840777822437e-05
0.181712035913442 5.88098310258235e-05
0.181770845744468 5.88372106726491e-05
0.181829682955141 5.88662186170892e-05
0.181888549173758 5.88968551013388e-05
0.181947446028859 5.8929122473585e-05
0.182006375151333 5.89630244361529e-05
0.182065338175769 5.89985630341246e-05
0.182124336738803 5.90357421653165e-05
0.182183372480968 5.90745665772153e-05
0.182242447047545 5.91150408621035e-05
0.182301562088408 5.91336100402926e-05
0.182360695698448 5.91061919469746e-05
0.182419801890395 5.90803615151243e-05
0.18247888225191 5.90561447316584e-05
0.182537938396642 5.90335232684384e-05
0.18259697191991 5.9012480785899e-05
0.182655984400696 5.89930004017537e-05
0.182714977401098 5.89750667014841e-05
0.182773952467799 5.89586652255202e-05
0.182832911133025 5.894378095374e-05
0.182891854913978 5.89304003118552e-05
0.18295078531429 5.89185101587906e-05
0.183009703824449 5.8908097530503e-05
0.18306861192198 5.8899150136682e-05
0.183127511072116 5.88916568559499e-05
0.183186402728972 5.88856062271106e-05
0.183245288335199 5.88809874471021e-05
0.183304169322646 5.88777908659517e-05
0.183363047113512 5.88760062312773e-05
0.183421923119744 5.88756251842883e-05
0.183480798744928 5.88766387559166e-05
0.183539675383684 5.88790378639974e-05
0.183598554421548 5.8882815805002e-05
0.183657437237353 5.88879647559933e-05
0.183716325202109 5.8894477767775e-05
0.183775219679877 5.89023487608098e-05
0.183834122028637 5.89115710267696e-05
0.183893033599664 5.89221397169532e-05
0.183951955739381 5.89340483522858e-05
0.184010889787733 5.89472928046423e-05
0.184069837080538 5.89618673109763e-05
0.184128798947849 5.89777699453168e-05
0.184187776717794 5.8994997142257e-05
0.184246771714937 5.90135422036206e-05
0.18430578525714 5.90334057403976e-05
0.184364818662881 5.90545842322903e-05
0.184423873247113 5.90770740041332e-05
0.184482950321117 5.91008742063764e-05
0.184542051195323 5.9125984824922e-05
0.184601177180148 5.91524027030379e-05
0.184660329582851 5.91801280005604e-05
0.184719509710852 5.92091607137423e-05
0.184778718871566 5.9239500176563e-05
0.184837958371742 5.92711460528011e-05
0.184897229517795 5.93041003230894e-05
0.184956533618118 5.93383647995036e-05
0.185015871982918 5.93739381406336e-05
0.185075245921058 5.94108257928754e-05
0.185134656746851 5.94490265674214e-05
0.185194105773419 5.94885455650485e-05
0.185253594318984 5.95293837341806e-05
0.185313123702718 5.95715463243349e-05
0.185372695249042 5.9615034428937e-05
0.185432310283471 5.96598544379734e-05
0.185491970137909 5.97060105752404e-05
0.185551676148484 5.97535058898607e-05
0.185611429654374 5.98023467382854e-05
0.185671232001112 5.985253830311e-05
0.185731084539416 5.99040865847517e-05
0.185790988626 5.99569979035215e-05
0.185850945623904 6.00112803972738e-05
0.185910956904301 6.00216283597114e-05
0.185970978532661 6.00094592413762e-05
0.186030987991902 5.99985423494362e-05
0.186090986534252 5.99888845728331e-05
0.186150975418824 5.99804758034217e-05
0.186210955894628 5.99733048104905e-05
0.186270929199438 5.9967361536065e-05
0.186330896560974 5.99626347958606e-05
0.18639085919577 5.99591166073727e-05
0.186450818312378 5.99567978537673e-05
0.186510775110231 5.99556677764451e-05
0.186570730778008 5.99557195655141e-05
0.186630686497573 5.99569447620261e-05
0.186690643442335 5.99593352897798e-05
0.186750602777625 5.99618521470583e-05
0.186810564629772 5.99463929873313e-05
0.18687051102276 5.99327136867796e-05
0.186930443736446 5.99208196414981e-05
0.186990364556088 5.99106961099595e-05
0.187050275252198 5.99023313703394e-05
0.187110177583568 5.98957141420367e-05
0.18717007329771 5.98908317838594e-05
0.187229964129494 5.98876746523826e-05
0.187289851804146 5.98862325025204e-05
0.187349738036649 5.98864957658031e-05
0.187409624532415 5.98884565702147e-05
0.187469512988985 5.98921066845941e-05
0.18752940509567 5.98974380273613e-05
0.187589302533697 5.99044439427745e-05
0.18764920697764 5.99131197081796e-05
0.187709120097348 5.99234576656236e-05
0.187769043555013 5.99354538745797e-05
0.187828979008888 5.99491035004306e-05
0.187888928112388 5.99644028588225e-05
0.187948892515247 5.99813478770162e-05
0.188008873863124 5.99999371615092e-05
0.188068873800286 6.00201673896747e-05
0.188128893967676 6.00420368889392e-05
0.188188936004564 6.006554486694e-05
0.188249001549431 6.00906908976429e-05
0.188309092240329 6.01174749191806e-05
0.188369209715248 6.01458967197174e-05
0.188429355611968 6.01759579832602e-05
0.188489531569951 6.02076607530322e-05
0.188549739230704 6.02410074299882e-05
0.188609980238134 6.02759982089978e-05
0.188670256236343 6.03126397872626e-05
0.18873056887613 6.0350934093119e-05
0.188790919810224 6.03908844306916e-05
0.188851310694654 6.04324975329616e-05
0.188911743192187 6.04757784344127e-05
0.188972218970622 6.04538369882425e-05
0.18903267280761 6.04281872295695e-05
0.189093100994839 6.04041589757619e-05
0.189153505153815 6.03817396246456e-05
0.18921388689344 6.03609123983895e-05
0.189274247805838 6.03416615067533e-05
0.189334589467345 6.03239705944154e-05
0.189394913437939 6.03078253102094e-05
0.18945522126325 6.02932107257997e-05
0.189515514473975 6.02801136446544e-05
0.18957579458762 6.02685202825988e-05
0.189636063107903 6.02584180608381e-05
0.189696321525963 6.02497945732028e-05
0.189756571320537 6.02426388626635e-05
0.189816813959399 6.02369398778571e-05
0.189877050899277 6.02326854462415e-05
0.189937283584723 6.02298684106476e-05
0.189997513453134 6.02284753684482e-05
0.190057741928503 6.02284999658988e-05
0.190117970428468 6.02299336881649e-05
0.190178200362157 6.02327663711236e-05
0.190238433128528 6.02369913035175e-05
0.190298670119831 6.0242602157995e-05
0.190358912721989 6.02495894189228e-05
0.190419162311408 6.02579485386569e-05
0.190479420259947 6.02676727952983e-05
0.190539687932742 6.0278757367633e-05
0.19059996669011 6.02911947477707e-05
0.190660257884858 6.03049828859812e-05
0.190720562867744 6.03201165320228e-05
0.190780882984276 6.03365907971466e-05
0.190841219575073 6.03544021687501e-05
0.190901573977241 6.03735469815075e-05
0.190961947524223 6.03940234494563e-05
0.191022341547672 6.04158291212191e-05
0.191082757376794 6.04389588445672e-05
0.191143196335638 6.04634154398254e-05
0.191203659751078 6.04891949572696e-05
0.191264148946035 6.05162953155453e-05
0.191324665241351 6.05447168080709e-05
0.191385209958159 6.05744615940377e-05
0.191445784419753 6.06055250572752e-05
0.19150638994481 6.0637910541034e-05
0.191567027855351 6.06716196935044e-05
0.191627699475045 6.07066504319982e-05
0.191688406125477 6.07430065977125e-05
0.191749149132075 6.07806893160333e-05
0.191809929821391 6.08197010608276e-05
0.191870749522451 6.08600436201324e-05
0.191931609566072 6.09017216550842e-05
0.191992511287727 6.09447355791649e-05
0.192053456023306 6.09890922384229e-05
0.192114445115544 6.10347942303027e-05
0.192175479909774 6.10818465152605e-05
0.19223656175629 6.1130253363762e-05
0.192297692009654 6.11800193729763e-05
0.192358872029026 6.12311515052687e-05
0.192420103180532 6.12836550134898e-05
0.192481386835545 6.13375359867502e-05
0.192542724371532 6.13928018618559e-05
0.192604117173394 6.14202239011158e-05
0.192665537397295 6.14078631159475e-05
0.192726945260411 6.13967567393965e-05
0.19278834201715 6.13869253176648e-05
0.192849728942468 6.13783575708228e-05
0.192911107300039 6.13710431603287e-05
0.192972478343199 6.13649705947938e-05
0.193033843313794 6.13532923876541e-05
0.193095196606182 6.13286611010199e-05
0.193156525267283 6.1305908730263e-05
0.193217831176013 6.12850335307467e-05
0.193279116209544 6.12660165925176e-05
0.193340382226136 6.12488423931741e-05
0.193401631068529 6.12334951039217e-05
0.193462864563633 6.12199593724958e-05
0.193524084523006 6.12082221535301e-05
0.193585292745159 6.11982700746661e-05
0.193646491015234 6.11900894322209e-05
0.193707681104666 6.11836688075114e-05
0.193768864773474 6.11789974857693e-05
0.193830043770959 6.11760641410415e-05
0.1938912198351 6.11748586650546e-05
0.193952394693766 6.11753721609112e-05
0.194013570065926 6.11775961524847e-05
0.194074747662079 6.1181521795302e-05
0.194135929183874 6.11871419646594e-05
0.194197116325839 6.11944499430936e-05
0.194258310775782 6.12034391550836e-05
0.194319514214937 6.12141044699722e-05
0.194380728319407 6.12264398462629e-05
0.194441954759253 6.12404414635896e-05
0.194503195200717 6.12561053678893e-05
0.194564451306085 6.1273427468396e-05
0.194625724733553 6.12924053629566e-05
0.194687017138916 6.13130367681637e-05
0.194748330175684 6.13353200390935e-05
0.194809665495723 6.13592531219759e-05
0.194871024748845 6.1384836163669e-05
0.194932409585009 6.14120702044293e-05
0.194993821655213 6.14409529956143e-05
0.195055262608209 6.14714857887957e-05
0.195116734093998 6.15036743828127e-05
0.195178237768381 6.15375155325676e-05
0.195239775283913 6.15730141940215e-05
0.195301348298107 6.16101730709735e-05
0.195362958471178 6.16489967963311e-05
0.195424607467975 6.16894882694045e-05
0.195486296956244 6.1731653363807e-05
0.195548028609608 6.17754972648739e-05
0.195609804106873 6.18058252888722e-05
0.195671609932162 6.17798108060437e-05
0.195733389742968 6.17553913245516e-05
0.195795145134292 6.17326004246618e-05
0.195856877734717 6.17114208804524e-05
0.195918589155597 6.16918364746441e-05
0.195980280992072 6.16738312006418e-05
0.196041954823273 6.16573895200711e-05
0.196103612212793 6.16424976705019e-05
0.196165254710463 6.16291415547685e-05
0.196226883852018 6.16173075250824e-05
0.196288501159543 6.1606982901995e-05
0.196350108142445 6.15981546573211e-05
0.196411706297102 6.15908117682353e-05
0.19647329710887 6.15849425909174e-05
0.196534882051461 6.1580536689674e-05
0.196596462588151 6.15775827389488e-05
0.19665804017089 6.15760729640742e-05
0.196719616243854 6.15759963399846e-05
0.196781192240194 6.15773453818847e-05
0.196842769585576 6.15801098730221e-05
0.196904349695449 6.15842841692865e-05
0.196965933979618 6.15898593675615e-05
0.197027523838986 6.15968274776623e-05
0.197089120666464 6.16051840229521e-05
0.197150725850486 6.16149217832659e-05
0.19721234077227 6.16260344404005e-05
0.19727396680671 6.16385170948122e-05
0.197335605323805 6.16523647006938e-05
0.197397257688506 6.16675725839948e-05
0.19745892526109 6.16841369598831e-05
0.19752060939805 6.17020538900095e-05
0.19758231145194 6.17213208400908e-05
0.19764403277278 6.17419330387886e-05
0.197705774705818 6.17638886732341e-05
0.197767538594492 6.17871852487865e-05
0.19782932577974 6.18118206264148e-05
0.197891137600367 6.18377940598008e-05
0.197952975394427 6.18651041157877e-05
0.198014840498542 6.1893750230959e-05
0.198076734248773 6.19237311518055e-05
0.198138657979925 6.19550464909933e-05
0.198200613026416 6.1987698284436e-05
0.198262600724701 6.2021686316211e-05
0.198324622411017 6.20570107130455e-05
0.19838667942173 6.20936745406424e-05
0.198448773096271 6.2131677050281e-05
0.198510904773321 6.21710245864613e-05
0.198573075797907 6.22117144819331e-05
0.198635287512389 6.22537537588656e-05
0.198697541266148 6.2297142502992e-05
0.198759838408651 6.23418868533872e-05
0.198822180295504 6.23879906883609e-05
0.198884568286193 6.24354566615056e-05
0.198947003742854 6.24842898412114e-05
0.199009488032696 6.25344966729769e-05
0.199072022529369 6.25860802946838e-05
0.199134608609663 6.26390493845047e-05
0.199197247659048 6.26934082711638e-05
0.199259941067319 6.27491647430256e-05
0.199322690232062 6.28039630603576e-05
0.199385494195122 6.27687546618228e-05
0.199448262949784 6.27354782771524e-05
0.199510998428061 6.27041996667345e-05
0.199573702627728 6.26748975571245e-05
0.199636377525285 6.2647549874451e-05
0.19969902507516 6.26221383143375e-05
0.199761647213474 6.25986424068127e-05
0.199824245855881 6.25770435471898e-05
0.199886822899428 6.2557325789132e-05
0.199949380225217 6.25394701954526e-05
0.200011919695413 6.25234626178057e-05
0.20007444315803 6.25092867092154e-05
0.20013695244474 6.24969287460556e-05
0.200199449373486 6.24863746711162e-05
0.200261935748157 6.24776116948682e-05
0.200324413359852 6.24706277527605e-05
0.200386883987604 6.24654101621051e-05
0.200449349397766 6.24619493600436e-05
0.200511811347127 6.2460233550548e-05
0.200574271580677 6.24602543118606e-05
0.200636731834989 6.24620025827618e-05
0.200699193837572 6.24654686594199e-05
0.200761659306231 6.24706456606721e-05
0.200824129951892 6.24775268536886e-05
0.200886607478745 6.24861045834996e-05
0.200949093583329 6.24963734698245e-05
0.201011589956799 6.25083285359096e-05
0.201074098285335 6.25219636056564e-05
0.20113662024894 6.25372750322682e-05
0.201199157523973 6.25542595623305e-05
0.201261711783535 6.25729130003464e-05
0.201324284696535 6.2593233670209e-05
0.201386877930206 6.26152192148348e-05
0.20144949314942 6.26388676593227e-05
0.20151213201708 6.26641784744794e-05
0.201574796195554 6.26911523086664e-05
0.201637487347863 6.27197875209443e-05
0.201700207135384 6.27500849755589e-05
0.201762957220359 6.27820464420456e-05
0.201825739266801 6.28156740608386e-05
0.201888554940862 6.28509687411954e-05
0.201951405909603 6.28879344265102e-05
0.20201429384403 6.29265738266815e-05
0.202077220417857 6.29668921519802e-05
0.202140187310009 6.30088923087873e-05
0.202203196202317 6.30525807708212e-05
0.202266248783088 6.30979617053142e-05
0.202329346744794 6.31373169170552e-05
0.202392484061711 6.31118486273434e-05
0.202455595910338 6.30879773164631e-05
0.202518683887654 6.30657441789296e-05
0.202581749631833 6.3045132028695e-05
0.202644794763862 6.30261252428274e-05
0.202707820889105 6.30087073319136e-05
0.202770829596437 6.29928633558923e-05
0.202833822459793 6.29785796460058e-05
0.202896801039439 6.29658419190435e-05
0.202959766881358 6.29546368833355e-05
0.203022721518241 6.29449516960065e-05
0.203085666469937 6.29367739577714e-05
0.203148603243895 6.29300927780257e-05
0.203211533336673 6.29248963610957e-05
0.203274458233034 6.29211744098266e-05
0.203337379407444 6.29189175844873e-05
0.203400298325028 6.2918114294341e-05
0.203463216439323 6.29187565683106e-05
0.203526135195891 6.29208357779534e-05
0.203589056031669 6.29243437020231e-05
0.203651980375371 6.29292714570802e-05
0.203714909646828 6.29356121586178e-05
0.203777845258987 6.29433614476044e-05
0.203840788620434 6.29525089692307e-05
0.203903741129403 6.29630500824684e-05
0.203966704179486 6.29749794680351e-05
0.204029679158954 6.29882916586627e-05
0.204092667450613 6.30029810368292e-05
0.204155670431649 6.30190444893813e-05
0.204218689476139 6.30364771533235e-05
0.204281725953292 6.30552761329095e-05
0.204344781229425 6.30754373101554e-05
0.204407856666735 6.30969564051295e-05
0.20447095362314 6.31198332205515e-05
0.204534073456361 6.31440647388165e-05
0.2045972175211 6.31696498972781e-05
0.204660387170997 6.31965853408698e-05
0.204723583756338 6.32248723182679e-05
0.204786808628656 6.32545087219261e-05
0.204850063137378 6.32854943914952e-05
0.20491334863177 6.33178300516126e-05
0.204976666461821 6.3351514657908e-05
0.205040017976479 6.33865507004499e-05
0.20510340452718 6.34229383677904e-05
0.205166827465547 6.34606797892644e-05
0.205230288145337 6.34997758509434e-05
0.205293787921188 6.35402293777648e-05
0.205357328150565 6.3582043010944e-05
0.205420910193576 6.36252197376026e-05
0.205484535413314 6.36697634211601e-05
0.205548205176735 6.37156777392795e-05
0.205611920854474 6.37629651199709e-05
0.205675683819594 6.38116315209312e-05
0.205739495451115 6.38616821824384e-05
0.205803357133298 6.391312162539e-05
0.205867270254923 6.39659552445507e-05
0.205931236210168 6.40201893094188e-05
0.205995256399477 6.40758314976977e-05
0.206059332230975 6.40454210747686e-05
0.206123377652049 6.40123104985074e-05
0.206187389962548 6.39812065730734e-05
0.206251371169121 6.39520915803864e-05
0.206315323260701 6.39249439484972e-05
0.20637924820465 6.38997437476273e-05
0.206443147948398 6.38764732261916e-05
0.206507024421624 6.38551118643809e-05
0.206570879533488 6.38356434969037e-05
0.206634715176985 6.38180510935569e-05
0.206698533228079 6.38023186706253e-05
0.206762335546749 6.37884312822931e-05
0.206826123978032 6.377637446607e-05
0.206889900352498 6.376613423631e-05
0.206953666486734 6.37576976238014e-05
0.207017424184358 6.37510526685988e-05
0.207081175237026 6.37461870497527e-05
0.207144921424076 6.37430910797435e-05
0.207208664515156 6.37417530633627e-05
0.207272406268219 6.37421641994117e-05
0.207336148432419 6.37443144878024e-05
0.207399892746906 6.37481965380244e-05
0.207463640943444 6.37538022965417e-05
0.207527394745741 6.37611241320466e-05
0.207591155869873 6.37701559193361e-05
0.207654926025792 6.37808919468128e-05
0.207718706917739 6.37933255532981e-05
0.207782500243292 6.38074526593812e-05
0.207846307695952 6.38232687729427e-05
0.207910130964725 6.38407700735016e-05
0.207973971734798 6.38599536809161e-05
0.208037831688479 6.38808176525959e-05
0.208101712506132 6.39033566322272e-05
0.208165615862764 6.39275738047508e-05
0.208229543436569 6.39534645892024e-05
0.208293496901158 6.3981030766988e-05
0.208357477931925 6.40102712406691e-05
0.208421488203166 6.40411858357526e-05
0.208485529389001 6.40737785622559e-05
0.208549603167564 6.41080483702268e-05
0.208613711215934 6.41439973023236e-05
0.208677855213236 6.41816294072199e-05
0.208742036842643 6.42209496523278e-05
0.208806257792296 6.42619590235282e-05
0.208870519751319 6.43046637752693e-05
0.208934824415094 6.4349068900756e-05
0.208999173483995 6.43951781280452e-05
0.209063568662123 6.44429993679831e-05
0.209128011661491 6.44505742910016e-05
0.209192462235782 6.4426485334083e-05
0.209256888721116 6.4404023614781e-05
0.209321292744731 6.4383200116281e-05
0.209385675944847 6.43639995807635e-05
0.209450039944428 6.43464058620142e-05
0.20951438635029 6.43304030213562e-05
0.209578716753312 6.43159775154765e-05
0.209643032730827 6.43031146232892e-05
0.20970733584545 6.42918011829558e-05
0.209771627646633 6.4282024762502e-05
0.209835909671396 6.42737722870014e-05
0.209900183443683 6.42670330419167e-05
0.209964450476725 6.42617951136663e-05
0.210028712271838 6.42580472993522e-05
0.210092970319138 6.42557812834543e-05
0.210157226100421 6.42549848133015e-05
0.210221481085234 6.42556493328878e-05
0.210285736734567 6.42577672487889e-05
0.210349994501816 6.42613297480892e-05
0.210414255831564 6.42663284301605e-05
0.210478522159994 6.42727547589677e-05
0.210542794914753 6.4280603866115e-05
0.210607075518619 6.42898691081791e-05
0.210671365387728 6.43005420667962e-05
0.210735665929794 6.43126190651634e-05
0.21079997854886 6.43260935591504e-05
0.210864304642419 6.43409610229059e-05
0.210928645603442 6.43572173167028e-05
0.210993002820758 6.43748586845342e-05
0.211057377679443 6.43938790399683e-05
0.211121771558483 6.4414277014164e-05
0.211186185835497 6.44360494458645e-05
0.211250621884943 6.44591935485694e-05
0.211315081078491 6.44837069084159e-05
0.2113795647854 6.45095874821576e-05
0.211444074372882 6.45368346789332e-05
0.211508611207561 6.45654461079501e-05
0.211573176653669 6.4595422452208e-05
0.211637772076121 6.46267620503663e-05
0.211702398838172 6.46594652280249e-05
0.2117670583034 6.46935332135212e-05
0.211831751836613 6.47289654285313e-05
0.211896480802042 6.47657643610371e-05
0.211961246566403 6.48039301485569e-05
0.212026050496551 6.48434649092904e-05
0.21209089396146 6.48843722007573e-05
0.212155778333661 6.49266532268179e-05
0.212220704986888 6.49703117118483e-05
0.2122856752986 6.50153495658711e-05
0.212350690648166 6.50617717607129e-05
0.212415752419927 6.51095825373324e-05
0.212480862002464 6.51587864888166e-05
0.212546020788953 6.5209386932318e-05
0.212611230175885 6.52613891619505e-05
0.212676491565047 6.53148015373751e-05
0.212741806366584 6.53370032063287e-05
0.212807143369791 6.53030116907908e-05
0.212872446381481 6.52710019375566e-05
0.212937717383419 6.52410048832579e-05
0.213002958388302 6.52129989233914e-05
0.213068171387226 6.51869644067498e-05
0.213133358351632 6.51628813842688e-05
0.213198521233017 6.5140731000952e-05
0.213263661964018 6.51204954859017e-05
0.213328782459504 6.51021575845814e-05
0.213393884617088 6.50857008302955e-05
0.213458970317918 6.50711103726107e-05
0.213524041428291 6.50583707385765e-05
0.21358909979903 6.5047468056757e-05
0.213654147267086 6.50383883781371e-05
0.213719185655464 6.50311201751158e-05
0.21378421677564 6.50256507166983e-05
0.213849242426356 6.50219685678104e-05
0.213914264394924 6.50200630265862e-05
0.213979284457951 6.50199246742615e-05
0.214044304382625 6.50215442584952e-05
0.214109325926883 6.50249121339848e-05
0.214174350839017 6.50300204786837e-05
0.214239380859496 6.50368621782372e-05
0.214304417721674 6.50454297123166e-05
0.214369463151387 6.50557173695972e-05
0.214434518868756 6.50677190251693e-05
0.214499586587781 6.50814295233709e-05
0.214564668017305 6.50968441197472e-05
0.214629764861425 6.51139584777436e-05
0.214694878819902 6.5132769496817e-05
0.214760011589399 6.5153273924058e-05
0.214825164863323 6.51754708450509e-05
0.214890340334168 6.51993569716183e-05
0.21495553969114 6.5224930517368e-05
0.215020764621657 6.52521917497408e-05
0.215086016813407 6.52811402178049e-05
0.215151297953625 6.53117764123206e-05
0.215216609730037 6.53441012099253e-05
0.215281953831247 6.53781153168985e-05
0.215347331946564 6.54138203757765e-05
0.21541274576694 6.54512211829995e-05
0.215478196988123 6.54903184796519e-05
0.215543687306602 6.55311161572726e-05
0.21560921842276 6.55736195958037e-05
0.215674792042355 6.56178328886274e-05
0.215740409875244 6.5663760504858e-05
0.215806073635749 6.57114089552604e-05
0.215871785044704 6.57607845718882e-05
0.215937545829276 6.57723148442851e-05
0.21600331814412 6.57487618971065e-05
0.216069066906017 6.57268434031308e-05
0.216134793749421 6.57065740389175e-05
0.21620050032346 6.56879360821536e-05
0.216266188259542 6.56709153888414e-05
0.216331859174931 6.56554960573687e-05
0.216397514670988 6.56416643466215e-05
0.216463156335335 6.56294058693541e-05
0.216528785741204 6.56187072662576e-05
0.21659440444847 6.56095567572963e-05
0.216660014005227 6.5601941343641e-05
0.216725615946571 6.55958498742981e-05
0.216791211796445 6.5591270251142e-05
0.216856803066696 6.55881938836212e-05
0.21692239126058 6.55866089972414e-05
0.216987977869577 6.55865059230016e-05
0.2170535643755 6.5587876533415e-05
0.217119152252034 6.55907109015867e-05
0.217184742962935 6.55950028572288e-05
0.217250337965793 6.56007422028504e-05
0.217315938707995 6.56079235987974e-05
0.217381546631594 6.56165376752567e-05
0.217447163169269 6.56265804642139e-05
0.217512789749734 6.56380445186931e-05
0.217578427794252 6.56509250114635e-05
0.217644078719264 6.56652158510756e-05
0.217709743935115 6.56809130042204e-05
0.217775424848119 6.56980111690564e-05
0.217841122859288 6.57165076492791e-05
0.217906839366937 6.57363973689343e-05
0.217972575764306 6.57576772985733e-05
0.218038333441605 6.57803453455412e-05
0.218104113786951 6.58043975860502e-05
0.218169918184537 6.58298354536503e-05
0.21823574801999 6.58566530178701e-05
0.218301604673008 6.58848497002914e-05
0.218367489522708 6.59144269551574e-05
0.218433403949664 6.59453821872515e-05
0.218499349331851 6.59777153831982e-05
0.218565327047234 6.60114268992774e-05
0.218631338474133 6.60465169073692e-05
0.218697384991041 6.60829864990024e-05
0.21876346797754 6.61208371317309e-05
0.218829588814671 6.61600711810325e-05
0.218895748885852 6.62006886225638e-05
0.218961949574475 6.62426931108425e-05
0.219028192267586 6.62860870047452e-05
0.219094478354591 6.63308746836044e-05
0.219160809229274 6.63770570170256e-05
0.219227186286291 6.64246402112569e-05
0.219293610926502 6.64736264084412e-05
0.219360084552911 6.65240225355104e-05
0.219426608575446 6.65758314530778e-05
0.219493184406899 6.66105697076924e-05
0.219559794976607 6.65765038484276e-05
0.219626371480456 6.65444242953635e-05
0.219692915904751 6.6514372702645e-05
0.219759430277454 6.64863280051501e-05
0.219825916605459 6.64602691257469e-05
0.219892376874584 6.6436177534111e-05
0.219958813052119 6.64140329587499e-05
0.220025227085077 6.6393819079581e-05
0.220091620904157 6.63755175356096e-05
0.220157996421693 6.63591121895882e-05
0.220224355533882 6.63445871270173e-05
0.220290700121009 6.63319280699232e-05
0.220357032049079 6.63211206645795e-05
0.220423353169744 6.63121513276006e-05
0.220489665321071 6.63050072391751e-05
0.22055597032831 6.62996763366126e-05
0.220622270004647 6.62961473081951e-05
0.220688566151955 6.62944098705124e-05
0.220754860561826 6.62944533471439e-05
0.220821155015173 6.6296268079787e-05
0.220887451283253 6.62998459883762e-05
0.220953751129241 6.63051785857399e-05
0.221020056307827 6.63122578224046e-05
0.221086368565649 6.63210777781892e-05
0.221152689643427 6.63316307008175e-05
0.221219021274128 6.63439115240582e-05
0.221285365185652 6.63579147554848e-05
0.221351723100408 6.63736361681258e-05
0.221418096736576 6.63910711025442e-05
0.221484487807678 6.64102158757271e-05
0.221550898023554 6.64310674956144e-05
0.22161732909105 6.6453623940651e-05
0.22168378271499 6.64778830279629e-05
0.221750260598018 6.65038446694703e-05
0.221816764442688 6.65315063527942e-05
0.221883295949041 6.65608670904522e-05
0.221949856816131 6.65919291125682e-05
0.222016448745244 6.66246922189817e-05
0.222083073437463 6.66591582943512e-05
0.222149732595757 6.6695327918067e-05
0.222216427923675 6.67332054467513e-05
0.222283161129122 6.67727922344553e-05
0.222349933921356 6.68140939765842e-05
0.222416748015333 6.68571111008806e-05
0.222483605126434 6.69018506362918e-05
0.22255050697707 6.69483183010462e-05
0.222617455295371 6.6996518499024e-05
0.22268445181387 6.70464577131797e-05
0.222751498271583 6.70981433756585e-05
0.222818596414959 6.7078787952835e-05
0.222885675202912 6.70564592032369e-05
0.222952731662115 6.7035794116568e-05
0.223019767456232 6.70167804575745e-05
0.223086784236689 6.6999402191644e-05
0.223153783638881 6.69836437794249e-05
0.22322076728266 6.6969491598189e-05
0.223287736774258 6.69569307936173e-05
0.223354693705052 6.69459489855165e-05
0.223421639654037 6.69365322682784e-05
0.223488576186306 6.69286683429957e-05
0.223555504854649 6.69223467937878e-05
0.223622427201443 6.69175550988108e-05
0.223689344756541 6.69142817578827e-05
0.223756259038299 6.69125188424903e-05
0.223823171557142 6.6912254320614e-05
0.223890083811462 6.69134800061814e-05
0.223956997291469 6.69161870109377e-05
0.224023913478479 6.69203668767241e-05
0.224090833845356 6.69260115717734e-05
0.224157759856928 6.69331134871342e-05
0.224224692970415 6.69416659993467e-05
0.224291634636414 6.69516629005145e-05
0.224358586299315 6.69630961325779e-05
0.224425549395448 6.6975962572642e-05
0.22449252535802 6.69902544150501e-05
0.224559515612435 6.70059682158117e-05
0.224626521580651 6.70230992365416e-05
0.224693544679888 6.70416431379734e-05
0.224760586323026 6.70615965421071e-05
0.224827647919568 6.70829542069071e-05
0.224894730873775 6.71057163623081e-05
0.224961836590137 6.71298779844727e-05
0.225028966468121 6.71554366945954e-05
0.225096121904816 6.7182393320162e-05
0.225163304298136 6.72107434324851e-05
0.225230515041569 6.72404880608482e-05
0.225297755529629 6.72716257959716e-05
0.225365027155425 6.73041561716421e-05
0.225432331311597 6.7338077971617e-05
0.225499669389569 6.73733931746639e-05
0.225567042782743 6.74101030077375e-05
0.225634452885751 6.74482079445182e-05
0.225701901093696 6.74877093951898e-05
0.225769388803091 6.75286091418327e-05
0.225836917412233 6.75709099014743e-05
0.225904488322134 6.76146136338246e-05
0.225972102935768 6.76597237956601e-05
0.226039762659564 6.77062442131864e-05
0.226107468903777 6.77541779531245e-05
0.22617522308173 6.7803530142481e-05
0.226243026611872 6.78543040194063e-05
0.226310880915892 6.78674651180892e-05
0.22637874838101 6.78340670762433e-05
0.226446582448086 6.78026836661256e-05
0.226514385131752 6.77733355158023e-05
0.226582158467268 6.77460015351232e-05
0.226649904468803 6.7720662067839e-05
0.226717625130871 6.76972971380328e-05
0.226785322428009 6.7675888475714e-05
0.226852998316485 6.76564180554395e-05
0.22692065473454 6.76388689588381e-05
0.226988293603499 6.76232259448038e-05
0.227055916829444 6.7609471677078e-05
0.227123526301121 6.75975930875299e-05
0.227191123894208 6.75875752894834e-05
0.227258711469498 6.75794059111568e-05
0.227326290875409 6.75730716196007e-05
0.227393863947029 6.75685612933647e-05
0.227461432508322 6.75658622624881e-05
0.227528998370585 6.75649660754368e-05
0.22759656333666 6.75658612798528e-05
0.22766412919794 6.7568538611021e-05
0.227731697736551 6.75729906965255e-05
0.227799270727247 6.75792080175607e-05
0.227866849935265 6.75871838029656e-05
0.227934437119068 6.75969114317228e-05
0.2280020340305 6.76083844294648e-05
0.228069642414929 6.76215967527266e-05
0.228137264011682 6.76365433607591e-05
0.228204900555043 6.76532199241632e-05
0.228272553774967 6.76716231093189e-05
0.228340225398076 6.76917488495843e-05
0.228407917146926 6.77135929176225e-05
0.228475630739843 6.77371555239027e-05
0.228543367895367 6.77624338376614e-05
0.228611130329205 6.77894265851215e-05
0.22867891975579 6.78181323218364e-05
0.228746737888112 6.78485523063252e-05
0.228814586440418 6.78806853220713e-05
0.22888246712574 6.79145340022102e-05
0.228950381659742 6.79500979257848e-05
0.229018331757668 6.79873810943107e-05
0.229086319138762 6.80263850274992e-05
0.22915434552379 6.8067113940112e-05
0.22922241263773 6.81095689850565e-05
0.229290522206715 6.81537568873862e-05
0.229358675963602 6.81996807327416e-05
0.229426875644335 6.82473474524743e-05
0.229495122991788 6.82967609105619e-05
0.229563419752698 6.83479293942622e-05
0.229631767682092 6.84008586982239e-05
0.229700168540791 6.83944982391405e-05
0.22976856303903 6.83723955922887e-05
0.229836935434622 6.83519585432161e-05
0.229905287393165 6.83331860827002e-05
0.229973620579248 6.83160619217169e-05
0.23004193664117 6.83005711476655e-05
0.230110237212317 6.82866993421801e-05
0.23017852391166 6.8274431411828e-05
0.230246798343071 6.82637559465155e-05
0.230315062099018 6.82546588138999e-05
0.230383316757832 6.82471278083774e-05
0.23045156388564 6.82411514815028e-05
0.230519805037122 6.82367185566715e-05
0.230588041755678 6.82338187946635e-05
0.230656275574473 6.82324406710218e-05
0.230724508015144 6.82325760068537e-05
0.230792740591151 6.82342141725538e-05
0.230860974805323 6.82373467162568e-05
0.23092921215204 6.82419650443939e-05
0.230997454117084 6.82480638857444e-05
0.23106570218097 6.82556331983322e-05
0.231133957814168 6.82646656787493e-05
0.231202222479847 6.82751556008589e-05
0.231270497635448 6.82870970807619e-05
0.231338784732529 6.83004840747541e-05
0.231407085216603 6.83153115299484e-05
0.231475400528133 6.83315742284365e-05
0.231543732102362 6.83492679373161e-05
0.231612081370299 6.8368388253865e-05
0.231680449758553 6.83889311793021e-05
0.231748838689732 6.84108948432398e-05
0.231817249584576 6.84342754723158e-05
0.231885683860048 6.84590702661318e-05
0.231954142930314 6.84852768195666e-05
0.232022628207134 6.8512894271186e-05
0.232091141101405 6.85419198507201e-05
0.232159683021255 6.85723546278884e-05
0.232228255375883 6.86041966112094e-05
0.232296859572495 6.86374459206562e-05
0.232365497018415 6.86721019119002e-05
0.232434169120327 6.87081660490483e-05
0.232502877286376 6.87456384548848e-05
0.232571622924831 6.87845213582456e-05
0.232640407446189 6.8824815069741e-05
0.232709232261259 6.88665220036185e-05
0.232778098783263 6.89096449533055e-05
0.232847008428216 6.89541870908304e-05
0.232915962615307 6.90001502409903e-05
0.232984962765548 6.90475383296521e-05
0.233054010303877 6.90963562348039e-05
0.233123106660112 6.91438589710576e-05
0.233192250519083 6.91097964663146e-05
0.23326136031555 6.90777396115172e-05
0.233330438055161 6.90477404000342e-05
0.233399485795561 6.90197774279884e-05
0.233468505572989 6.89938295672454e-05
0.233537499402556 6.89698771406719e-05
0.233606469279697 6.89479022063441e-05
0.233675417181903 6.89278855924701e-05
0.233744345067496 6.89098107320099e-05
0.233813254878228 6.88936604045716e-05
0.233882148538632 6.88794193856526e-05
0.233951027958018 6.88670726682044e-05
0.234019895030686 6.88566063402816e-05
0.234088751637027 6.88480066945086e-05
0.234157599643721 6.88412605168553e-05
0.234226440904238 6.88363559628061e-05
0.234295277260201 6.88332819623094e-05
0.234364110542163 6.88320264513791e-05
0.234432942568614 6.88325810678103e-05
0.234501775149682 6.88349346833027e-05
0.234570610084365 6.883907927234e-05
0.234639449163638 6.8845006383896e-05
0.234708294170022 6.88527083113588e-05
0.234777146878333 6.88621780880796e-05
0.234846009056421 6.88734086037853e-05
0.234914882465025 6.8886394945727e-05
0.234983768859971 6.8901130584861e-05
0.235052669990556 6.89176114749508e-05
0.235121587602031 6.89358337050562e-05
0.235190523435736 6.89557926179802e-05
0.235259479228354 6.89774880790745e-05
0.235328456716433 6.9000913345322e-05
0.235397457629778 6.90260685323378e-05
0.23546648369831 6.90529512422454e-05
0.235535536649553 6.90815624173706e-05
0.23560461821197 6.91119004825196e-05
0.235673730112452 6.91439648556606e-05
0.235742874077308 6.91777582893646e-05
0.235812051835597 6.92132810130624e-05
0.235881265116611 6.92505342443464e-05
0.235950515650855 6.92895213599612e-05
0.236019805172215 6.93302443796751e-05
0.236089135416594 6.9372706894109e-05
0.236158508123489 6.9416912892378e-05
0.236227925036381 6.94628685209784e-05
0.236297387904902 6.95105762185596e-05
0.236366898481121 6.9560042337701e-05
0.236436458523458 6.96112742153011e-05
0.236506069797674 6.96642789989812e-05
0.236575734076673 6.97190612951787e-05
0.236645453137968 6.96970049598436e-05
0.236715150142928 6.96756770869597e-05
0.236784825820015 6.96560366603767e-05
0.236854481856675 6.96380677667287e-05
0.236924119924442 6.96217550035928e-05
0.236993741679445 6.96070831766295e-05
0.237063348762622 6.95940390747023e-05
0.237132942801697 6.95826073094788e-05
0.237202525409006 6.95727756503071e-05
0.237272098184656 6.95645323468293e-05
0.237341662717003 6.95578637574692e-05
0.237411220580761 6.95527590813884e-05
0.237480773339842 6.95492073928102e-05
0.237550322547235 6.95471979334433e-05
0.237619869745168 6.95467224700236e-05
0.237689416467638 6.95477679112035e-05
0.237758964235549 6.95503269282652e-05
0.237828514562478 6.95543926360948e-05
0.237898068955114 6.95599550556314e-05
0.237967628910169 6.95670064158404e-05
0.238037195916585 6.95755405584164e-05
0.238106771457144 6.9585549402981e-05
0.238176357006547 6.95970264757373e-05
0.238245954033022 6.96099680803041e-05
0.238315564001103 6.96243662405558e-05
0.238385188367343 6.96402169273927e-05
0.238454828584271 6.96575159413238e-05
0.238524486100212 6.96762583236737e-05
0.238594162358536 6.96964395289163e-05
0.238663858798065 6.97180565956318e-05
0.23873357685466 6.97411075568972e-05
0.238803317962217 6.97655873325715e-05
0.23887308354955 6.97914959381292e-05
0.238942875045488 6.98188302730666e-05
0.239012693875761 6.98475882235345e-05
0.239082541463984 6.98777692463501e-05
0.239152419233231 6.99093743674013e-05
0.239222328607598 6.99423991485769e-05
0.239292271006747 6.99768459901127e-05
0.239362247852737 7.00127147558512e-05
0.239432260567493 7.00500068726794e-05
0.239502310574365 7.0088722986379e-05
0.239572399297352 7.01288629599293e-05
0.239642528160312 7.01704317306545e-05
0.239712698592042 7.02134287661319e-05
0.239782912020809 7.02578580202144e-05
0.239853169878829 7.03037220756686e-05
0.239923473600904 7.03510244863081e-05
0.239993824625391 7.03997668462056e-05
0.240064224392237 7.03722227752171e-05
0.240134596615012 7.03400955653396e-05
0.240204936710577 7.03100359153054e-05
0.240275246746493 7.02820284382724e-05
0.240345528774931 7.02560513778275e-05
0.240415784826309 7.02320853560745e-05
0.240486016911665 7.0210112155692e-05
0.240556227023821 7.01901123047678e-05
0.240626417136125 7.0172069882171e-05
0.240696589206008 7.01559670962412e-05
0.240766745173104 7.01417887859672e-05
0.24083688696189 7.01295200090925e-05
0.240907016481899 7.01191463362154e-05
0.240977135628235 7.01106547433542e-05
0.241047246282979 7.01040312082778e-05
0.241117350314187 7.00992637009149e-05
0.241187449577888 7.00963415763669e-05
0.241257545919464 7.00952531756499e-05
0.24132764117264 7.00959891115005e-05
0.241397737161751 7.0098538973536e-05
0.241467835700725 7.01028943129795e-05
0.241537938595038 7.01090456498107e-05
0.241608047640688 7.01169869483076e-05
0.241678164627636 7.01267102375579e-05
0.241748291337873 7.01382088921644e-05
0.241818429546766 7.01514770309633e-05
0.241888581023797 7.01665089166941e-05
0.241958747532713 7.01833013384922e-05
0.242028930834052 7.02018467498694e-05
0.242099132680802 7.02221451923867e-05
0.242169354825994 7.02441923671417e-05
0.242239599018361 7.02679838058392e-05
0.242309867002167 7.02935190406935e-05
0.242380160521208 7.03207968334926e-05
0.242450481318041 7.03498163654957e-05
0.242520831134407 7.03805748505467e-05
0.242591211709257 7.04130758781424e-05
0.242661624785135 7.04473180871382e-05
0.242732072103222 7.04833029118187e-05
0.242802555406134 7.05210327930554e-05
0.242873076438927 7.05605087916342e-05
0.242943636947719 7.06017347607852e-05
0.24301423868248 7.06447143645194e-05
0.243084883396844 7.06894504790018e-05
0.243155572847323 7.07359481745753e-05
0.243226308795498 7.07842129263854e-05
0.243297093008424 7.0834248821745e-05
0.243367927257246 7.0886064531443e-05
0.243438813321777 7.09396643516492e-05
0.243509752986129 7.09950577610058e-05
0.24358074804389 7.10095423648426e-05
0.243651757586255 7.09878383024291e-05
0.243722745424557 7.09678103063057e-05
0.243793713234864 7.09494725775297e-05
0.243864662707441 7.09328088655828e-05
0.243935595516307 7.09178046454863e-05
0.244006513320952 7.0904445596272e-05
0.244077417766549 7.08927175964282e-05
0.244148310484145 7.08826076251238e-05
0.24421919309177 7.08741016432132e-05
0.244290067193413 7.08671891149344e-05
0.244360934382528 7.0861857872599e-05
0.244431796240401 7.08580968277774e-05
0.244502654337229 7.0855895062353e-05
0.244573510232291 7.08552418248317e-05
0.244644365474116 7.08561292322197e-05
0.244715221603348 7.08585462519885e-05
0.2447860801496 7.08624847114993e-05
0.244856942634312 7.08679362878683e-05
0.244927810570599 7.08748949056791e-05
0.244998685465505 7.08833513329915e-05
0.245069568816838 7.08932979797059e-05
0.245140462114818 7.09047306898426e-05
0.245211366845508 7.09176421454409e-05
0.245282284487653 7.09320260600375e-05
0.245353216513713 7.09478789705365e-05
0.245424164392684 7.09651936498079e-05
0.245495129586333 7.09839692776472e-05
0.245566113555611 7.10041982764676e-05
0.245637117753888 7.10258788699252e-05
0.245708143632757 7.10490067084847e-05
0.245779192639466 7.10735808450695e-05
0.245850266220311 7.10995965621215e-05
0.245921365816873 7.11270543315076e-05
0.245992492871205 7.11559508525781e-05
0.246063648822057 7.11862844258397e-05
0.246134835106483 7.12180561450256e-05
0.246206053162628 7.12512639256552e-05
0.246277304426554 7.12859078760056e-05
0.24634859033443 7.1321987311232e-05
0.246419912321741 7.1359505526871e-05
0.246491271827268 7.13984614431002e-05
0.246562670288711 7.14388567639107e-05
0.246634109145475 7.1480694186624e-05
0.246705589839662 7.15239744171433e-05
0.246777113814079 7.15687003457114e-05
0.246848682514424 7.16148764507045e-05
0.246920297390875 7.16562325491998e-05
0.246991953623424 7.16225146013512e-05
0.247063576138026 7.15908350935339e-05
0.247135166973119 7.15612399808284e-05
0.2472067282131 7.15337062633725e-05
0.247278261919363 7.15082142879909e-05
0.247349770133651 7.14847437471728e-05
0.247421254877399 7.14632764303137e-05
0.247492718153829 7.1443794069353e-05
0.247564161947898 7.14262795560591e-05
0.247635588227454 7.14107166273954e-05
0.247706998944082 7.139708894158e-05
0.247778396033023 7.13853828196319e-05
0.247849781415843 7.13755826583015e-05
0.247921156998501 7.13676758073983e-05
0.247992524674309 7.13616492064914e-05
0.248063886323515 7.13574915132042e-05
0.248135243815028 7.13551900510577e-05
0.248206599005079 7.13547353720561e-05
0.248277953740451 7.13561166842415e-05
0.248349309857136 7.1359323674204e-05
0.24842066918081 7.13643489339713e-05
0.248492033529744 7.13711840032061e-05
0.248563404713747 7.13798205820587e-05
0.248634784534329 7.13902517420597e-05
0.248706174786071 7.14024707067851e-05
0.248777577256778 7.14164726697464e-05
0.248848993729448 7.14322532725232e-05
0.24892042598272 7.14498043533494e-05
0.248991875787074 7.14691236542105e-05
0.249063344910728 7.14902087486215e-05
0.249134835119476 7.15130546126203e-05
0.249206348174089 7.15376609016954e-05
0.249277885834991 7.15640228493809e-05
0.24934944985784 7.15921409692433e-05
0.249421041998809 7.16220149880917e-05
0.249492664013797 7.16536432370765e-05
0.249564317657035 7.1687025681682e-05
0.249636004682716 7.1722164527139e-05
0.249707726847243 7.17590599711118e-05
0.249779485907214 7.17977162682064e-05
0.249851283623483 7.18381308079491e-05
0.249923121754291 7.18803104940554e-05
0.249995002064785 7.19242583978183e-05
0.250066926323182 7.1969978002537e-05
0.250138896301185 7.20174744172848e-05
0.250210913775602 7.20667507324902e-05
0.250282980526335 7.21178159158359e-05
0.250355098342251 7.21706744868631e-05
0.250427269016737 7.22253319805054e-05
0.250499494348718 7.22817985981675e-05
0.250571776147316 7.23104849224196e-05
0.250644086632238 7.22888203801408e-05
0.250716375452619 7.22688359912273e-05
0.25078864428861 7.22505558169838e-05
0.250860894844427 7.22339642360358e-05
0.250933128808663 7.221904553111e-05
0.251005347854194 7.22057875807902e-05
0.251077553641775 7.21941738431812e-05
0.251149747815618 7.21841925911492e-05
0.251221932008209 7.21758304407239e-05
0.25129410783865 7.21690754234121e-05
0.251366276914073 7.21639160580672e-05
0.251438440830131 7.21603410395913e-05
0.251510601171171 7.21583383155662e-05
0.251582759509486 7.21579012117909e-05
0.251654917410698 7.21590161698367e-05
0.251727076426868 7.21616756117935e-05
0.25179923810248 7.21658718073894e-05
0.251871403974287 7.21715956491154e-05
0.251943575569936 7.21788390965779e-05
0.252015754409033 7.21875951717886e-05
0.252087942004205 7.21978573443099e-05
0.252160139861549 7.22096170868489e-05
0.252232349478636 7.22228718066471e-05
0.252304572350443 7.22376132480878e-05
0.252376809963691 7.22538366422425e-05
0.252449063800333 7.22715382625845e-05
0.252521335338595 7.22907129850793e-05
0.252593626051581 7.23113561146805e-05
0.252665937407695 7.23334646005235e-05
0.252738270872296 7.23570370328213e-05
0.252810627909329 7.23820675543239e-05
0.252883009976883 7.24085562046945e-05
0.252955418533088 7.2436499790819e-05
0.253027855032879 7.24658973606655e-05
0.253100320930239 7.24967471602953e-05
0.253172817677399 7.25290478485674e-05
0.253245346725248 7.25628003194641e-05
0.253317909525567 7.25980046612907e-05
0.253390507530229 7.26346589396205e-05
0.253463142189168 7.26727652736422e-05
0.253535814954442 7.27123243657076e-05
0.253608527278808 7.27533397544921e-05
0.253681280618562 7.27958099139684e-05
0.253754076428476 7.28397391898563e-05
0.253826916167666 7.28851286848232e-05
0.253899801296351 7.28949651732582e-05
0.253972696261524 7.2862127255246e-05
0.254045558388779 7.28313623236292e-05
0.254118389751103 7.28026858314803e-05
0.254191192436935 7.27760781433512e-05
0.254263968515078 7.27515180225279e-05
0.2543367200331 7.27289857458742e-05
0.254409449018846 7.27084627810983e-05
0.254482157481628 7.26899336440734e-05
0.254554847415272 7.26733787322858e-05
0.254627520794004 7.26587836537669e-05
0.254700179577658 7.2646132374725e-05
0.254772825710032 7.26354097018995e-05
0.254845461119734 7.26266034469841e-05
0.254918087723181 7.261969852355e-05
0.254990707421705 7.26146834569849e-05
0.255063322105162 7.26115463453096e-05
0.255135933651507 7.26102757846678e-05
0.255208543927292 7.26108614831539e-05
0.255281154788775 7.26132930172469e-05
0.255353768081792 7.26175616836672e-05
0.255426385643476 7.26236586380479e-05
0.255499009302114 7.26315767459511e-05
0.25557164087886 7.26413071784676e-05
0.255644282186038 7.26528443529268e-05
0.255716935030391 7.26661797498083e-05
0.255789601210141 7.26813127186162e-05
0.25586228252286 7.26982325648237e-05
0.255934980755424 7.27169376887757e-05
0.256007697693113 7.27374232340859e-05
0.256080435116347 7.27596872576416e-05
0.256153194803605 7.27837251725753e-05
0.256225978528777 7.28095359162178e-05
0.256298788064694 7.28371176285913e-05
0.256371625182322 7.28664676499088e-05
0.256444491649972 7.28975874538617e-05
0.256517389237426 7.29304770940649e-05
0.25659031971452 7.29651333500955e-05
0.25666328484787 7.30015614477885e-05
0.256736286409318 7.30397614863593e-05
0.256809326170804 7.30797346046288e-05
0.256882405905409 7.31214854493328e-05
0.256955527390858 7.31650147681834e-05
0.257028692405627 7.32103286667673e-05
0.257101902734293 7.32574287310761e-05
0.257175160163024 7.3306323140692e-05
0.257248466486165 7.33570136996233e-05
0.257321823499865 7.34095094244366e-05
0.257395233009289 7.34638154251645e-05
0.257468696824714 7.35199384641406e-05
0.257542216763178 7.35778881960047e-05
0.257615794651374 7.36005971645045e-05
0.257689395248539 7.35793379943765e-05
0.257762974586533 7.35597742368352e-05
0.25783653436077 7.35419256229363e-05
0.257910076286393 7.35257762068057e-05
0.2579836020626 7.35113115110746e-05
0.258057113374111 7.34985175775498e-05
0.258130611891689 7.34873797086407e-05
0.258204099271397 7.34778849702608e-05
0.258277577156367 7.34700212443545e-05
0.258351047177612 7.34637762852681e-05
0.258424510953897 7.34591386540711e-05
0.258497970092551 7.34560967763639e-05
0.258571426189327 7.34546392513427e-05
0.258644880828579 7.34547592144701e-05
0.258718335587793 7.34564434146902e-05
0.258791792031208 7.34596846868868e-05
0.258865251715895 7.34644744630801e-05
0.258938716190358 7.3470805262606e-05
0.259012186995621 7.34786669545862e-05
0.259085665662575 7.34880554658585e-05
0.259159153718041 7.34989609582609e-05
0.259232652678999 7.35113790192164e-05
0.259306164058018 7.35253025771703e-05
0.259379689360596 7.35407274907667e-05
0.259453230088086 7.35576475779666e-05
0.259526787735664 7.35760602001656e-05
0.259600363795864 7.35959569531131e-05
0.259673959752818 7.36173366908865e-05
0.259747577089508 7.3640196219567e-05
0.259821217285728 7.36645327763134e-05
0.259894881818504 7.36903415490817e-05
0.259968572160053 7.37176231088477e-05
0.260042289783162 7.37463722581282e-05
0.26011603615542 7.3776590415189e-05
0.260189812745836 7.38082744670552e-05
0.260263621020303 7.38414254349963e-05
0.260337462445738 7.38760416645512e-05
0.260411338487402 7.3912123775069e-05
0.260485250611177 7.39496728021428e-05
0.260559200283979 7.39886883402959e-05
0.26063318897232 7.40291716349349e-05
0.260707218143955 7.40711249629843e-05
0.260781289268918 7.41145503950172e-05
0.260855403819313 7.41579127324408e-05
0.260929561732045 7.41242705000891e-05
0.261003686002545 7.40926969605205e-05
0.261077778699506 7.40632352519008e-05
0.261151841934758 7.40358651147206e-05
0.261225877799872 7.40105649783085e-05
0.261299888364851 7.39873151286032e-05
0.261373875679979 7.39660973789192e-05
0.261447841777358 7.39468934765645e-05
0.261521788670835 7.39296860462537e-05
0.261595718356881 7.39144588980286e-05
0.261669632815779 7.39011967026808e-05
0.261743534012482 7.38898830897949e-05
0.261817423895572 7.388050537873e-05
0.26189130440095 7.38730492031182e-05
0.261965177450153 7.38675022929734e-05
0.262039044952446 7.38638519448589e-05
0.262112908804391 7.38620869080196e-05
0.262186770891299 7.38621970625699e-05
0.262260633088362 7.38641715253883e-05
0.262334497259887 7.38680011638912e-05
0.262408365261051 7.38736763882759e-05
0.262482238937439 7.38811902919516e-05
0.262556120127731 7.38905342450873e-05
0.262630010661976 7.39017004063872e-05
0.262703912362383 7.39146839173466e-05
0.2627778270463 7.39294785003323e-05
0.2628517565248 7.39460770844784e-05
0.262925702601885 7.3964479336443e-05
0.262999667081221 7.39846759621561e-05
0.263073651757184 7.40066662801857e-05
0.263147658423464 7.40304456657343e-05
0.263221688869129 7.40560143335908e-05
0.263295744883463 7.4083367296545e-05
0.26336982825076 7.4112504400999e-05
0.263443940755161 7.41434259336542e-05
0.263518084181094 7.41761288551742e-05
0.263592260309949 7.42106162078253e-05
0.263666470926157 7.42468877049007e-05
0.263740717813862 7.42849434916985e-05
0.263815002757354 7.43247872816324e-05
0.263889327544636 7.43664207088463e-05
0.263963693965344 7.44098470910446e-05
0.264038103812435 7.44550689181926e-05
0.264112558881354 7.45020909898203e-05
0.264187060972343 7.45509185323905e-05
0.264261611890876 7.4601555942126e-05
0.264336213446818 7.46540080391737e-05
0.264410867454857 7.4708284467745e-05
0.264485575739325 7.47643890135737e-05
0.264560340128338 7.48223283982147e-05
0.264635162456737 7.4882114801353e-05
0.264710044571538 7.48808314929618e-05
0.264784925403031 7.48602893705253e-05
0.264859785692401 7.4841470372929e-05
0.264934627162774 7.48243733464912e-05
0.265009451536121 7.48089838951848e-05
0.265084260520016 7.47952878320861e-05
0.265159055807848 7.47832698989378e-05
0.265233839077747 7.47729172721682e-05
0.265308611995019 7.47642170033731e-05
0.265383376212023 7.47571563345727e-05
0.265458133368357 7.47517239667189e-05
0.265532885092324 7.47479081449139e-05
0.265607633000469 7.47456982450439e-05
0.265682378698714 7.47450831800822e-05
0.265757123781894 7.4746054571695e-05
0.265831869836466 7.47486019835491e-05
0.265906618438449 7.47527160930623e-05
0.265981371154542 7.47583899535373e-05
0.266056129544496 7.47656139199126e-05
0.266130895158416 7.47743832482234e-05
0.266205669541664 7.47846885927289e-05
0.266280454230257 7.47965236013696e-05
0.266355250753858 7.48098823794087e-05
0.266430060636237 7.4824758222542e-05
0.26650488539446 7.48411480381469e-05
0.266579726542498 7.48590453918412e-05
0.26665458558789 7.48784468227495e-05
0.266729464034713 7.48993467891854e-05
0.266804363381502 7.49217427162345e-05
0.266879285124218 7.49456299450873e-05
0.266954230754163 7.49710074083159e-05
0.267029201761572 7.49978725822161e-05
0.267104199634154 7.50262221165347e-05
0.26717922585627 7.50560549840083e-05
0.267254281911254 7.50873699575522e-05
0.267329369281212 7.5120165608942e-05
0.267404489446821 7.51544428269783e-05
0.267479643889648 7.51901997775227e-05
0.267554834089425 7.52274375698683e-05
0.267630061526995 7.52661571072237e-05
0.267705327684102 7.53063578262871e-05
0.267780634041929 7.53480439918711e-05
0.267855982085921 7.53912146240535e-05
0.267931373300545 7.53779017748009e-05
0.268006751202319 7.53458364668521e-05
0.268082097038786 7.53158867551024e-05
0.268157412925541 7.528804854898e-05
0.26823270097409 7.52622996025382e-05
0.268307963273693 7.52386214916158e-05
0.268383201895185 7.52169941193322e-05
0.268458418889304 7.51974005435556e-05
0.268533616289847 7.51798214933143e-05
0.268608796111341 7.51642417988817e-05
0.26868396035314 7.5150645234873e-05
0.268759110998375 7.51390158021896e-05
0.268834250014177 7.51293399683559e-05
0.268909379354145 7.51216040910785e-05
0.268984500958236 7.5115794734439e-05
0.269059616752971 7.51118996249492e-05
0.269134728652596 7.51099070042305e-05
0.2692098385596 7.5109806584063e-05
0.269284948366184 7.51115876199609e-05
0.269360059953804 7.51152405071482e-05
0.269435175194311 7.51207558157184e-05
0.269510295950127 7.51281252454325e-05
0.269585424075372 7.51373422597189e-05
0.269660561417632 7.51483969695989e-05
0.269735709814601 7.51612850748762e-05
0.269810871099676 7.51760001936895e-05
0.26988604709987 7.51925364147705e-05
0.269961239636285 7.52108895704652e-05
0.270036450525855 7.52310527658425e-05
0.270111681578621 7.52530259474194e-05
0.270186934604568 7.52768018632928e-05
0.270262211406432 7.53023826472241e-05
0.270337513789079 7.53297625936469e-05
0.270412843551673 7.53589415490764e-05
0.270488202493222 7.5389919808079e-05
0.27056359241303 7.54226936468881e-05
0.270639015106677 7.54572655241905e-05
0.270714472372201 7.54936364282447e-05
0.270789966008629 7.55318058742961e-05
0.270865497814503 7.55717770048321e-05
0.270941069591508 7.56135521249147e-05
0.271016683143633 7.5657132061635e-05
0.271092340275695 7.57025238190337e-05
0.271168042799514 7.57497271796299e-05
0.271243792526694 7.57987500160099e-05
0.27131959127671 7.58495955291887e-05
0.271395440872239 7.59022686276879e-05
0.271471343140866 7.59567797627714e-05
0.271547299920629 7.60131308766726e-05
0.271623313051506 7.60713320081693e-05
0.271699384383514 7.61313885162925e-05
0.27177551577203 7.61734766966274e-05
0.271851689248727 7.61522155523708e-05
0.271927841464279 7.61326640165875e-05
0.272003974128296 7.61148564447777e-05
0.272080088984741 7.60987768675385e-05
0.272156187761608 7.60844111564605e-05
0.272232272172765 7.60717434425478e-05
0.272308343916207 7.60607616335905e-05
0.272384404677841 7.60514512386832e-05
0.272460456129079 7.60438005558154e-05
0.272536499929635 7.6037796775038e-05
0.27261253772641 7.60334285667628e-05
0.272688571154977 7.60306847810827e-05
0.272764601839758 7.60295560601118e-05
0.272840631395818 7.60300303090395e-05
0.272916661426127 7.60320981868668e-05
0.272992693524314 7.60357521293446e-05
0.273068729276444 7.60409844081598e-05
0.273144770260852 7.60477832614986e-05
0.273220818044113 7.60561444952583e-05
0.273296874188608 7.60660579438584e-05
0.273372940246552 7.60775197077098e-05
0.27344901776626 7.60905218466482e-05
0.273525108288107 7.61050594583186e-05
0.273601213347565 7.61211248857113e-05
0.273677334472451 7.61387154300627e-05
0.273753473187881 7.61578249915564e-05
0.273829631012872 7.61784511354499e-05
0.273905809464008 7.62005886665651e-05
0.273982010052674 7.62242321971615e-05
0.274058234284871 7.62493844860887e-05
0.274134483669358 7.62760365462678e-05
0.274210759705904 7.63041907377076e-05
0.274287063896642 7.63338421654052e-05
0.274363397738807 7.63649908612119e-05
0.274439762729668 7.63976366529776e-05
0.274516160366321 7.64317766001732e-05
0.274592592142921 7.64674133225095e-05
0.274669059556244 7.65045441069727e-05
0.274745564100351 7.65431705154787e-05
0.274822107270866 7.65832958218908e-05
0.274898690566688 7.66249179661012e-05
0.274975315484654 7.66238664304588e-05
0.275051939351085 7.65915422444019e-05
0.275128530893329 7.65613407922713e-05
0.275205092234121 7.6533267774746e-05
0.275281625501896 7.65073031937275e-05
0.27535813280509 7.64834256852331e-05
0.275434616230775 7.64616171013162e-05
0.275511077847876 7.64418582404553e-05
0.275587519706117 7.64241314606283e-05
0.275663943837578 7.64084216492966e-05
0.275740352259227 7.6394710333379e-05
0.27581674696956 7.63829831887896e-05
0.275893129952749 7.63732270892291e-05
0.275969503179838 7.63654268389663e-05
0.276045868606677 7.63595690825426e-05
0.27612222817576 7.6355641644648e-05
0.276198583817404 7.63536338488567e-05
0.276274937451253 7.63535332571654e-05
0.27635129098451 7.63553305471945e-05
0.276427646315058 7.63590149517607e-05
0.276504005330009 7.63645778318645e-05
0.276580369907841 7.63720107207768e-05
0.276656741918562 7.63813059698124e-05
0.276733123224532 7.6392455445324e-05
0.276809515679977 7.64054527976487e-05
0.276885921132775 7.64202921582346e-05
0.276962341424933 7.64369681362308e-05
0.277038778393069 7.64554758152009e-05
0.277115233868885 7.64758094527985e-05
0.277191709678337 7.64979670172885e-05
0.277268207645355 7.65219449967979e-05
0.277344729590351 7.65477390454879e-05
0.277421277329397 7.65753485184602e-05
0.277497852677915 7.66047719320691e-05
0.277574457449847 7.66360076098867e-05
0.277651093457457 7.66690556248095e-05
0.277727762513082 7.67039158530686e-05
0.277804466428935 7.6740588620306e-05
0.277881207017555 7.67790746997772e-05
0.277957986092255 7.68193759589554e-05
0.278034805468214 7.68512823320426e-05
0.278111656750546 7.68953134668531e-05
0.278188552064013 7.69404159758857e-05
0.278265492479989 7.69865937750108e-05
0.278342479073764 7.70338598713913e-05
0.278419512933635 7.70822190711784e-05
0.278496595152707 7.71316731033062e-05
0.27857372682581 7.71822418064166e-05
0.278650909067616 7.72339294291512e-05
0.278728142997045 7.72867430860271e-05
0.278805429740131 7.73406937961184e-05
0.278882770433928 7.7395793715652e-05
0.278960166227643 7.74358799011937e-05
0.279037602107544 7.74158280935091e-05
0.279115017935638 7.73974919034726e-05
0.279192415427541 7.73809037612915e-05
0.279269796331303 7.73660472561264e-05
0.279347162378559 7.73529081750772e-05
0.279424515286734 7.7341472181496e-05
0.279501856758915 7.73317267908517e-05
0.279579188485706 7.732365806546e-05
0.279656512143772 7.73172555562348e-05
0.279733829399328 7.73125050477385e-05
0.279811141904376 7.73093974471397e-05
0.279888451301823 7.73079212062566e-05
0.279965759223029 7.73080662676296e-05
0.280043067289297 7.73098224160369e-05
0.280120377111713 7.73131805887196e-05
0.280197690292301 7.73181328701226e-05
0.280275008425172 7.73246705199778e-05
0.280352333095691 7.73327859385018e-05
0.28042966588163 7.73424706965594e-05
0.280507008352327 7.73537194630773e-05
0.28058436207179 7.7366524762002e-05
0.280661728596552 7.73808822069893e-05
0.280739109478759 7.73967833016465e-05
0.28081650626206 7.74142245941612e-05
0.280893920486654 7.7433201787859e-05
0.280971353688442 7.74537090873622e-05
0.28104880739753 7.74757457281479e-05
0.281126283143258 7.74993042197462e-05
0.281203782447478 7.75243847071296e-05
0.281281306832185 7.75509819142419e-05
0.281358857814099 7.7579094277965e-05
0.281436436908377 7.76087219877774e-05
0.281514045630365 7.76398611159645e-05
0.281591685491481 7.76725107881813e-05
0.281669358002269 7.77066712255596e-05
0.281747064673494 7.77423417884236e-05
0.281824807015283 7.77795229299325e-05
0.281902586538213 7.7818214240377e-05
0.281980404752453 7.78584177030513e-05
0.282058263170156 7.7863198309768e-05
0.282136126368466 7.7830778519735e-05
0.282213957146986 7.78004923584095e-05
0.282291757639344 7.77723516032918e-05
0.282369529990947 7.77463345692215e-05
0.282447276325517 7.77224201822639e-05
0.282524998745699 7.77005909654399e-05
0.282602699336664 7.76808273696976e-05
0.282680380164034 7.76631117613231e-05
0.282758043275795 7.76474270824904e-05
0.282835690702878 7.76337581714835e-05
0.282913324461049 7.76220890996888e-05
0.282990946550149 7.76124051570462e-05
0.283068558955306 7.7604693175373e-05
0.283146163648481 7.75989388717181e-05
0.283223762587353 7.75951308169091e-05
0.28330135771817 7.75932557949651e-05
0.283378950973965 7.75933050834407e-05
0.283456544279048 7.75952665107038e-05
0.283534139545559 7.75991304034607e-05
0.283611738675963 7.76048879278523e-05
0.28368934356389 7.76125304245028e-05
0.283766956094315 7.7622049404732e-05
0.28384457814372 7.76334385259702e-05
0.283922211582246 7.76466899587561e-05
0.283999858272204 7.76617983410801e-05
0.284077520070545 7.76787594548337e-05
0.28415519883 7.76975656088294e-05
0.284232896395609 7.77182128860291e-05
0.284310614608495 7.77406985033018e-05
0.284388355306998 7.77650201499223e-05
0.284466120327148 7.77911713744665e-05
0.284543911498523 7.78191547544013e-05
0.284621730653277 7.7848964771451e-05
0.284699579618049 7.78806036130224e-05
0.284777460221662 7.79140680015473e-05
0.284855374289663 7.79493597265913e-05
0.28493332364939 7.79864784013054e-05
0.285011310127791 7.80254254106223e-05
0.285089335553202 7.80662025933358e-05
0.285167401755795 7.81088128994572e-05
0.285245510568695 7.81532570959941e-05
0.285323663825791 7.81995403511016e-05
0.285401863366142 7.82306179906794e-05
0.285480093984132 7.82197654728055e-05
0.285558313749605 7.82099168748455e-05
0.28563652366648 7.82011007075199e-05
0.285714724767187 7.81933220977879e-05
0.285792918089285 7.81879889025286e-05
0.285871106078188 7.82380030811966e-05
0.285949344081269 7.82891905229493e-05
0.286027633271792 7.83415291579982e-05
0.28610597480095 7.8395029286673e-05
0.286184369830237 7.84497021978104e-05
0.286262819532434 7.85055559127579e-05
0.286341325088347 7.85626035963122e-05
0.286419887691943 7.86208561035675e-05
0.286498508548047 7.8627313056098e-05
0.286577135861103 7.86155152878863e-05
0.286655751376391 7.8605411020375e-05
0.286734356787411 7.8597001103679e-05
0.286812953788515 7.85902738207508e-05
0.286891544062336 7.85852166390229e-05
0.286970129278975 7.85783651327708e-05
0.287048707644108 7.85729135772492e-05
0.287127280557685 7.85697858502199e-05
0.287205850343535 7.85689699173167e-05
0.287284419313452 7.85704549780972e-05
0.28736298976843 7.8574230110346e-05
0.287441563998541 7.85802869622326e-05
0.287520144285503 7.85886160372299e-05
0.28759873290154 7.85992100604065e-05
0.287677332111601 7.86120626245684e-05
0.287755944174225 7.86271661639876e-05
0.287834571340389 7.86445159930736e-05
0.287913215856382 7.86641079435557e-05
0.287991879964326 7.86843280501827e-05
0.288070564292376 7.87032395312176e-05
0.288149267531907 7.87236960713926e-05
0.288227991227979 7.87456948163331e-05
0.288306736922795 7.87692333753951e-05
0.28838550615617 7.8794307165669e-05
0.288464300463336 7.88209147190634e-05
0.288543121378055 7.88490530360153e-05
0.288621970431091 7.88787182479928e-05
0.288700849149339 7.89099122450319e-05
0.288779759061584 7.89426320679196e-05
0.288858701693652 7.89768778604534e-05
0.288937678571513 7.90126482294899e-05
0.289016691219742 7.90499435560781e-05
0.289095741163298 7.90887640070093e-05
0.289174829927305 7.90978976311553e-05
0.289253927824936 7.90654182687316e-05
0.289332993243205 7.9035085628524e-05
0.289412028328834 7.90069136677112e-05
0.289491035242501 7.8980880650441e-05
0.289570016123152 7.89569664734367e-05
0.289648973089625 7.89351526543499e-05
0.289727908242279 7.8915419619033e-05
0.289806823661898 7.88977504114885e-05
0.28988572141231 7.88821273078768e-05
0.289964603539618 7.88685348468192e-05
0.290043472074465 7.88569574601691e-05
0.290122329031925 7.88473808150111e-05
0.29020117641274 7.88397911329211e-05
0.290280016203873 7.88341745114813e-05
0.290358850378384 7.88305182644108e-05
0.290437680896649 7.88288119224912e-05
0.290516509708571 7.88290438671976e-05
0.290595338752438 7.88312023357933e-05
0.290674169954774 7.88352787726292e-05
0.290753005233547 7.88412637955647e-05
0.290831846497342 7.88491478642022e-05
0.290910695645207 7.88589246280385e-05
0.290989554569835 7.887058622849e-05
0.291068425156063 7.88841246372102e-05
0.2911473092807 7.88995363410526e-05
0.291226208817041 7.89168129611591e-05
0.291305125630002 7.89359512950985e-05
0.291384061581298 7.89569439402694e-05
0.291463018525238 7.8979791338564e-05
0.291541998316576 7.90044883891424e-05
0.291621002804966 7.90310304687211e-05
0.291700033835434 7.90594194489514e-05
0.291779093254883 7.90896516542854e-05
0.291858182906538 7.9121723879079e-05
0.291937304630417 7.91556380666019e-05
0.292016460268483 7.91913932828064e-05
0.292095651661766 7.9228992401695e-05
0.292174880654168 7.92684347483092e-05
0.292254149088916 7.93097201078748e-05
0.292333458809024 7.93528534064951e-05
0.29241281166243 7.93978380241101e-05
0.292492209500455 7.94446757918832e-05
0.292571654176247 7.94933696655891e-05
0.292651147545912 7.9543927071947e-05
0.292730691472984 7.95963498717189e-05
0.292810287822856 7.96329117514826e-05
0.292889920734607 7.96223593145097e-05
0.292969543093922 7.96128534196873e-05
0.293049155947341 7.96044249251306e-05
0.293128760372267 7.95970796614173e-05
0.293208357451928 7.95908196895732e-05
0.293287948271618 7.95856504850297e-05
0.293367533922103 7.95815777021381e-05
0.293447115499805 7.95786081131563e-05
0.293526694107918 7.95767472427819e-05
0.293606270855161 7.9576000676697e-05
0.293685846855837 7.96155432713741e-05
0.293765462399109 7.96736531394585e-05
0.293845136052248 7.97330137956375e-05
0.293924869066044 7.97786896813199e-05
0.294004647755725 7.97690642167308e-05
0.294084416819942 7.97617537738625e-05
0.294164178573716 7.9756793201319e-05
0.294243935366917 7.97541685460872e-05
0.294323689535463 7.97538681394624e-05
0.294403443403603 7.97558795080148e-05
0.294483199283111 7.97601945015878e-05
0.294562959477612 7.97668017579712e-05
0.29464272627937 7.9775694567148e-05
0.294722501973937 7.97868636821038e-05
0.294802288837619 7.98003031280847e-05
0.294882089140748 7.98160067780744e-05
0.294961905147526 7.98339683487205e-05
0.295041739115874 7.98541841304979e-05
0.295121593300005 7.98766516166142e-05
0.295201469951621 7.99013660818802e-05
0.295281371317703 7.99283260469856e-05
0.29536129964375 7.99575301999251e-05
0.29544125717395 7.99889784183931e-05
0.295521246152369 8.00226704000491e-05
0.295601268822769 8.00586076385542e-05
0.295681327430407 8.00852700291412e-05
0.295761412700436 8.01134694042988e-05
0.295841526169841 8.01432138504246e-05
0.295921669383691 8.01745011325545e-05
0.296001843884824 8.02073274567706e-05
0.29608205121228 8.02416968979365e-05
0.296162292909178 8.02776045620362e-05
0.29624257051374 8.03150513987548e-05
0.296322885565139 8.0328519647584e-05
0.296403214084787 8.02959800677908e-05
0.296483510064854 8.02656005978447e-05
0.296563775665452 8.02373970763935e-05
0.296644013062529 8.02113477115734e-05
0.29672422441024 8.01874333970524e-05
0.296804411843637 8.01656339216882e-05
0.296884577477559 8.01459310539537e-05
0.296964723408613 8.01283075018834e-05
0.297044851716115 8.01127455348601e-05
0.29712496446165 8.00992293755518e-05
0.297205063691025 8.00877438211147e-05
0.297285151434846 8.00782735530596e-05
0.297365229708399 8.00708055245879e-05
0.297445300513924 8.00653258770789e-05
0.297525365839801 8.00618219854879e-05
0.297605427661787 8.00602827925551e-05
0.297685487944579 8.00606964145395e-05
0.297765548640994 8.00630532065797e-05
0.2978456116942 8.00673416661815e-05
0.297925679035866 8.00735542224736e-05
0.298005752590089 8.00816804172916e-05
0.298085834270506 8.00917143934317e-05
0.2981659259849 8.01036480806965e-05
0.29824602963298 8.01174739164695e-05
0.298326147106897 8.01331862020162e-05
0.298406280293099 8.01507804178618e-05
0.298486431073517 8.0170249141422e-05
0.298566601322658 8.01915902016501e-05
0.29864679291286 8.02147991987254e-05
0.298727007712058 8.02398715408436e-05
0.298807247583599 8.02668058381125e-05
0.298887514389437 8.02955998240342e-05
0.298967809989261 8.03262530702816e-05
0.299048136242332 8.03587615514024e-05
0.299128495003883 8.0393126470425e-05
0.299208888130354 8.04293474669216e-05
0.29928931747782 8.04674260102685e-05
0.299369784903831 8.05073633613929e-05
0.299450292267192 8.0549159891796e-05
0.299530841427084 8.05928198356039e-05
0.299611434246919 8.06383438191313e-05
0.299692072590739 8.06857370083134e-05
0.299772758327747 8.07350023174268e-05
0.299853493330064 8.07861438030456e-05
0.299934279473867 8.0839168023519e-05
0.300015118641891 8.08940806423022e-05
0.300096012722533 8.09508850655802e-05
0.300176963607599 8.10095919599241e-05
0.300257973199559 8.10327219008147e-05
0.30033900592146 8.10226969976519e-05
0.300420028618457 8.10137782847538e-05
0.300501042396742 8.10059818778388e-05
0.30058204837862 8.09993135164942e-05
0.300663047692136 8.09937817257856e-05
0.300744041473862 8.09893884981796e-05
0.30082503086236 8.09861423161138e-05
0.300906017004676 8.09839670174731e-05
0.300987000971694 8.09699890689984e-05
0.301067970960763 8.09584044176336e-05
0.30114892936518 8.09492088251453e-05
0.301229878574006 8.09423878565509e-05
0.301310820961862 8.0937927667202e-05
0.301391758889529 8.09358156907935e-05
0.30147269470522 8.09360399372895e-05
0.301553630745157 8.09385886395254e-05
0.301634569333797 8.09434526772171e-05
0.301715512786474 8.09506217521387e-05
0.301796463408226 8.09600878536379e-05
0.30187742349608 8.09718431709386e-05
0.301958395339251 8.09858807821799e-05
0.302039381220033 8.10021946496122e-05
0.302120383414683 8.1020780655373e-05
0.302201404195338 8.10416320899769e-05
0.302282445827428 8.10647472757138e-05
0.302363510574704 8.10901233229836e-05
0.302444600698027 8.1117756820106e-05
0.302525718454847 8.11476479900295e-05
0.302606866102837 8.11797951412181e-05
0.302688045897978 8.12141988245188e-05
0.302769260096803 8.12508618319051e-05
0.302850510958635 8.12897839930715e-05
0.302931800742628 8.13309684141549e-05
0.303013131711042 8.13723256974274e-05
0.303094504036739 8.14021959391054e-05
0.303175906232678 8.14336164278595e-05
0.303257339849106 8.14665920635319e-05
0.30333880644117 8.1501124105752e-05
0.303420307565276 8.15372094912096e-05
0.303501844774767 8.15549641907986e-05
0.303583399738958 8.15223684778271e-05
0.303664922107435 8.1491945314575e-05
0.30374641405275 8.14637142041927e-05
0.303827877766954 8.14376522440912e-05
0.303909315419198 8.14137406532127e-05
0.303990729159852 8.13919598737374e-05
0.304072121119725 8.13722909607966e-05
0.304153493410686 8.13547166187901e-05
0.304234848127305 8.13392191045658e-05
0.304316187346409 8.13257826560538e-05
0.304397513129065 8.13143920925295e-05
0.304478827521158 8.13050321140734e-05
0.304560132553272 8.12976890316377e-05
0.304641430242304 8.12923504119626e-05
0.304722722592716 8.12890016049551e-05
0.304804011594321 8.12876333643204e-05
0.304885299227685 8.12882321386244e-05
0.304966587459824 8.12907890731186e-05
0.305047878248897 8.12952937710287e-05
0.305129173542668 8.1301736021397e-05
0.305210475278689 8.13101085602681e-05
0.305291785387249 8.13204029167784e-05
0.305373105790166 8.13326114840132e-05
0.30545443840165 8.13467285506816e-05
0.305535785130201 8.13627468439127e-05
0.305617147877045 8.13806602887212e-05
0.305698528537334 8.1400464694036e-05
0.305779929002028 8.14221563688007e-05
0.305861351158396 8.14457293598141e-05
0.305942796887756 8.14711823472798e-05
0.306024268070103 8.14985117444195e-05
0.306105766581848 8.15277151435012e-05
0.306187294296991 8.15587926922904e-05
0.306268853089684 8.15917422660497e-05
0.30635044483195 8.1626560843925e-05
0.306432071392794 8.16632534683333e-05
0.306513734646262 8.17018160115367e-05
0.306595436462274 8.17422537834506e-05
0.306677178716057 8.1784566367826e-05
0.306758963282425 8.18287558905897e-05
0.306840792038315 8.18748242617542e-05
0.306922666862577 8.1922778000987e-05
0.307004589640578 8.19726192751696e-05
0.307086562259853 8.20243527904237e-05
0.307168586612644 8.20779823440785e-05
0.307250664594988 8.21335170329832e-05
0.307332798112021 8.21909595265977e-05
0.307414989071547 8.22503177926345e-05
0.30749723938934 8.23116009614592e-05
0.307579550990301 8.22943740051216e-05
0.307661845364307 8.22658445785144e-05
0.307744111208885 8.22398347690121e-05
0.307826351043654 8.22163356656901e-05
0.30790856737932 8.21953255492492e-05
0.307990762704869 8.21767858242802e-05
0.308072939490693 8.21606978251205e-05
0.308155100188518 8.21470435152464e-05
0.308237247232034 8.2135806890609e-05
0.308319383038924 8.21269725580672e-05
0.308401510011482 8.21205253754796e-05
0.308483630536858 8.21164515025046e-05
0.30856574698836 8.21147387449269e-05
0.308647861727105 8.21153747856559e-05
0.308729977101891 8.21183485879298e-05
0.308812095450479 8.21236500365147e-05
0.308894219100515 8.21312699317445e-05
0.308976350370447 8.2141199632041e-05
0.309058491570079 8.21534310488031e-05
0.309140645001128 8.21679580484117e-05
0.309222812959176 8.21847746886487e-05
0.309304997733865 8.22038755662553e-05
0.309387201609431 8.22252558127933e-05
0.309469426865244 8.22489121454838e-05
0.309551675777389 8.22748418088716e-05
0.309633950619198 8.23030429230958e-05
0.309716253662121 8.2333514480888e-05
0.309798587176602 8.23662549382745e-05
0.309880953431541 8.24012657276857e-05
0.309963354697268 8.2438547388563e-05
0.310045793244657 8.24781023779231e-05
0.310128271347035 8.25199329587989e-05
0.310210791279994 8.25640419012598e-05
0.310293355321895 8.26104342404069e-05
0.310375965756135 8.26540261162947e-05
0.310458619782252 8.26855480862638e-05
0.310541305330338 8.27186334037014e-05
0.310624023963742 8.27532873556795e-05
0.310706777251097 8.27789221777346e-05
0.310789556173275 8.2746162976692e-05
0.310872302336252 8.27155875112446e-05
0.310955017923763 8.2687219754949e-05
0.311037705143518 8.26610388508546e-05
0.311120366182369 8.26370242239992e-05
0.311203003206593 8.2615156635611e-05
0.311285618363228 8.25954171126019e-05
0.311368213780341 8.25777872943e-05
0.311450791567635 8.25622515430278e-05
0.311533353819178 8.25487926981719e-05
0.311615902611876 8.25373956007682e-05
0.311698440007477 8.25280446169563e-05
0.311780968052094 8.25207275078923e-05
0.311863488779602 8.25154290823407e-05
0.311946004208684 8.2512137882315e-05
0.312028516346567 8.25108412486012e-05
0.312111027187815 8.25115291847995e-05
0.312193538717 8.25141894307192e-05
0.312276052906431 8.25188123780371e-05
0.312358571718809 8.2525390360175e-05
0.312441097109169 8.25339130851382e-05
0.312523631022254 8.25443718442916e-05
0.312606175394098 8.25567609090846e-05
0.312688732155008 8.25710729681445e-05
0.312771303227976 8.25873033308456e-05
0.312853890531307 8.2605442915888e-05
0.312936495974222 8.26254887582674e-05
0.313019121462981 8.26474369991868e-05
0.31310176889998 8.26712821841753e-05
0.313184440182164 8.26970235614799e-05
0.313267137205726 8.27246538790961e-05
0.313349861859605 8.27541754800942e-05
0.313432616035085 8.27855849042084e-05
0.313515401619989 8.28188826822366e-05
0.313598220502671 8.28540649381138e-05
0.313681074567609 8.2891134580132e-05
0.31376396570219 8.29300901068663e-05
0.313846895792296 8.2970934699049e-05
0.313929866726995 8.30136706231054e-05
0.314012880397618 8.30582985295857e-05
0.314095938696148 8.31048209489752e-05
0.314179043517097 8.31532443912419e-05
0.314262196761488 8.3203567450022e-05
0.314345400328938 8.32558003931036e-05
0.314428656129331 8.33099448713099e-05
0.314511966074203 8.336600651126e-05
0.314595332080714 8.34239935187899e-05
0.314678756074233 8.34839131794594e-05
0.314762239987412 8.34688818079725e-05
0.31484570886922 8.34404103374407e-05
0.314929149279558 8.341447118128e-05
0.315012563750739 8.33910573260691e-05
0.315095954808065 8.33701469705859e-05
0.315179324955036 8.33517211199693e-05
0.315262676676155 8.33357610641507e-05
0.31534601243722 8.33222494443203e-05
0.315429334686664 8.33111688118961e-05
0.315512645855476 8.33025051989146e-05
0.315595948360675 8.32962427424363e-05
0.315679244603417 8.32923672557525e-05
0.315762536970673 8.32908669341519e-05
0.315845827837607 8.32917298459984e-05
0.315929119567453 8.3294943927661e-05
0.316012414511381 8.33004994768332e-05
0.316095715010858 8.33083870039295e-05
0.316179023397862 8.33185982974514e-05
0.316262341996159 8.33311260617348e-05
0.316345673122221 8.33459617721499e-05
0.316429019083993 8.33631006634453e-05
0.316512382184656 8.33825378022427e-05
0.316595764722459 8.34042677268295e-05
0.316679168990185 8.34282876517929e-05
0.316762597277837 8.34545942560874e-05
0.316846051872093 8.3483185105437e-05
0.316929535057199 8.3514060075194e-05
0.317013049117274 8.35472170700593e-05
0.317096596334344 8.35826584377342e-05
0.317180178992782 8.36203827677421e-05
0.317263799375549 8.36603938013081e-05
0.317347459769351 8.37026940133274e-05
0.317431162463364 8.37472856789467e-05
0.317514909749043 8.37941740823867e-05
0.317598703923125 8.38433628787978e-05
0.317682547286004 8.38948605163236e-05
0.317766442146521 8.39292640289067e-05
0.317850371410549 8.3962370359028e-05
0.317934333780908 8.39970596757027e-05
0.318018330840584 8.3968300351268e-05
0.318102299140935 8.39373969442053e-05
0.31818623653788 8.3908716578348e-05
0.318270145254458 8.38822415871953e-05
0.318354027496045 8.38579502686894e-05
0.318437885446314 8.38358237137785e-05
0.318521721270028 8.38158436392258e-05
0.318605537113667 8.37979909463569e-05
0.318689335104613 8.37822493002966e-05
0.318773117353913 8.37686022528135e-05
0.318856885956166 8.37570335954759e-05
0.318940642989762 8.37475287843028e-05
0.319024390518546 8.37400738588089e-05
0.319108130592405 8.37346540074572e-05
0.319191865246412 8.37312585627081e-05
0.319275596504975 8.37298752793573e-05
0.319359326380254 8.37304914037569e-05
0.319443056871658 8.37330968787228e-05
0.319526789968537 8.3737681840648e-05
0.319610527650378 8.37442366156344e-05
0.319694271886993 8.37527531397656e-05
0.319778024640133 8.37632228180575e-05
0.319861787862951 8.37756383007753e-05
0.319945563501252 8.37899927673821e-05
0.320029353494019 8.3806278500631e-05
0.32011315977252 8.38244918608065e-05
0.32019698426438 8.38446275935287e-05
0.320280828891974 8.38666795390515e-05
0.320364695571513 8.38906448925901e-05
0.320448586216406 8.3916521358778e-05
0.320532502737764 8.3944302177798e-05
0.320616447039942 8.39739910363717e-05
0.320700421030979 8.40055807629527e-05
0.320784426611742 8.40390739154532e-05
0.320868465685657 8.40744685809871e-05
0.320952540154238 8.41117654724668e-05
0.32103665191971 8.41509650878724e-05
0.321120802884798 8.41920662886477e-05
0.321204994951087 8.42350733957724e-05
0.321289230024483 8.42799890924419e-05
0.321373510013575 8.43268137118185e-05
0.321457836827287 8.43755530437473e-05
0.321542212380331 8.44262105273727e-05
0.321626638590858 8.44787886680435e-05
0.321711117379526 8.45332954276705e-05
0.321795650674954 8.45897349949441e-05
0.321880240409949 8.46481141747087e-05
0.321964888524123 8.46435705601735e-05
0.322049532094684 8.4614898865674e-05
0.322134146993549 8.45887678497053e-05
0.322218735761399 8.4565178280985e-05
0.32230330093968 8.45441093718957e-05
0.322387845049052 8.45255413590916e-05
0.322472370590411 8.45094551305584e-05
0.322556880045542 8.44958333059313e-05
0.322641375878847 8.44846587748098e-05
0.322725860537622 8.44759165028573e-05
0.322810336454125 8.44695917093318e-05
0.322894806045834 8.44656694983994e-05
0.322979271715333 8.44641373887011e-05
0.323063735852722 8.44649831316719e-05
0.323148200835853 8.4468196153761e-05
0.323232669032007 8.44737661019058e-05
0.323317142798109 8.44816828383869e-05
0.323401624480947 8.44919375207177e-05
0.323486116418468 8.45045225958447e-05
0.323570620941064 8.45194317948961e-05
0.323655140372859 8.45366583209354e-05
0.32373967703118 8.45561966522858e-05
0.323824233227832 8.45780418152695e-05
0.323908811269647 8.46021915486676e-05
0.323993413461196 8.46286419637712e-05
0.32407804210316 8.46573897089162e-05
0.324162699492869 8.46884355798524e-05
0.324247387928448 8.47217780133262e-05
0.324332109706462 8.47574163356825e-05
0.324416867122797 8.47953529291034e-05
0.324501662475726 8.4835587808823e-05
0.324586498063535 8.48781254879427e-05
0.324671376189023 8.49229681089825e-05
0.324756299157132 8.49701186940044e-05
0.324841269275826 8.50195843994661e-05
0.324926288860226 8.50713700066306e-05
0.325011360230232 8.51254822598621e-05
0.325096485712492 8.51639804734713e-05
0.325181649692966 8.51969794532845e-05
0.325266846672419 8.51895568156155e-05
0.325352036229235 8.51581057716816e-05
0.325437194335006 8.51288826626951e-05
0.325522323217669 8.51018840792344e-05
0.325607425101748 8.50770897164875e-05
0.325692502191465 8.50544795490208e-05
0.325777556671014 8.50340352801173e-05
0.325862590706294 8.50157388759134e-05
0.32594760644517 8.49995714688047e-05
0.326032606016639 8.49855169869412e-05
0.326117591533626 8.49735603261833e-05
0.326202565093952 8.49636862544813e-05
0.326287528780206 8.49558797701586e-05
0.326372484659976 8.49501282710683e-05
0.326457434788247 8.49464179227575e-05
0.32654238120617 8.49447361909945e-05
0.326627325942361 8.49450736440802e-05
0.326712271016005 8.49474167097205e-05
0.326797218432715 8.49517570779538e-05
0.326882170189793 8.49580844611894e-05
0.326967128274254 8.49663902061662e-05
0.32705209466446 8.49766662048128e-05
0.327137071330665 8.49889041683494e-05
0.327222060234834 8.5003097067594e-05
0.327307063331901 8.50192398498944e-05
0.327392082571751 8.50373258281431e-05
0.327477119897579 8.50573502848421e-05
0.327562177247864 8.50793054213599e-05
0.327647256553285 8.51031918889514e-05
0.327732359745174 8.51290036490687e-05
0.327817488748823 8.51567380610283e-05
0.327902645486884 8.51863937170754e-05
0.327987831880601 8.52179682792288e-05
0.328073049848881 8.52514584772181e-05
0.328158301307358 8.52868680278841e-05
0.328243588175386 8.53241925118851e-05
0.328328912367898 8.53634352120733e-05
0.32841427580311 8.54045963128554e-05
0.328499680399423 8.54476786582371e-05
0.328585128078081 8.54926827109639e-05
0.328670620760792 8.55396115904177e-05
0.328756160372382 8.55884696327252e-05
0.328841748842015 8.56392587893211e-05
0.328927388100804 8.56919858269538e-05
0.329013080086631 8.57466544068008e-05
0.329098826741038 8.58032708445523e-05
0.329184630011883 8.58191556734092e-05
0.329270449167556 8.57899634414793e-05
0.329356239130997 8.5763316820074e-05
0.329442002447818 8.57392304864953e-05
0.329527741678304 8.57176843340189e-05
0.329613459362638 8.56986578182842e-05
0.329699158020456 8.5682131423688e-05
0.32978484015188 8.56680884934605e-05
0.329870508240374 8.56565111714148e-05
0.329956164751545 8.5647383706282e-05
0.330041812135251 8.56406913389929e-05
0.33012745282659 8.56364184585343e-05
0.330213089245049 8.56345537373016e-05
0.330298723798786 8.56350838798974e-05
0.330384358882666 8.56379976564158e-05
0.330469996880322 8.5643284427398e-05
0.33055564016475 8.56509341381809e-05
0.330641291098888 8.56609380466236e-05
0.330726952036935 8.56732898169593e-05
0.330812625326751 8.56879785512672e-05
0.330898313305303 8.57050012448628e-05
0.330984018306548 8.57243506892932e-05
0.331069742657237 8.57460227960866e-05
0.331155488680033 8.57700125631593e-05
0.331241258692596 8.5796318466334e-05
0.331327055011063 8.58249365962155e-05
0.331412879947659 8.58558665144182e-05
0.331498735814173 8.58891057575269e-05
0.331584624919931 8.59246553272971e-05
0.331670549575258 8.59625167593532e-05
0.331756512092017 8.6002689922897e-05
0.33184251478194 8.60451781462416e-05
0.331928559960086 8.60899838200877e-05
0.332014649943907 8.61371127927883e-05
0.332100787056699 8.6186567040181e-05
0.33218697362374 8.62383527256344e-05
0.332273211976465 8.62924780035737e-05
0.332359504454469 8.63489456826226e-05
0.332445853400151 8.63889836060077e-05
0.332532242383757 8.64108080574362e-05
0.332618653191815 8.63785273787626e-05
0.332705031719194 8.63484735533706e-05
0.332791380192747 8.6320668599322e-05
0.332877700861346 8.62950906910826e-05
0.332963995952037 8.62717193990386e-05
0.333050267671436 8.62505353095584e-05
0.333136518206746 8.62315200160713e-05
0.333222749726762 8.62146553729782e-05
0.333308964382135 8.61999249637182e-05
0.333395164307099 8.61873133542873e-05
0.333481351620453 8.61768046136164e-05
0.333567528425067 8.61683834136606e-05
0.33365369680848 8.61620361260537e-05
0.333739858844606 8.61577500787993e-05
0.333826016594685 8.61555131828135e-05
0.333912172107868 8.61553124584462e-05
0.333998327420326 8.61571380689789e-05
0.334084484558395 8.6160978543505e-05
0.334170645536939 8.61668251749776e-05
0.334256812362114 8.61746668822324e-05
0.334342987028996 8.61844986344855e-05
0.334429171527631 8.61963089908183e-05
0.334515367836621 8.62100914518214e-05
0.334601577928073 8.62258407912466e-05
0.334687803768864 8.62435508573314e-05
0.334774047319722 8.62632153024203e-05
0.334860310535024 8.6284829773844e-05
0.334946595364798 8.63083889855666e-05
0.335032903753784 8.63338918324766e-05
0.335119237645616 8.63613333477631e-05
0.335205598978964 8.63907105473064e-05
0.335291989689511 8.64220231570935e-05
0.335378411712668 8.6455268497645e-05
0.335464866981166 8.64904458644918e-05
0.33555135742703 8.65275565262066e-05
0.335637884983557 8.65665993413577e-05
0.335724451582898 8.66075751377478e-05
0.335811059158036 8.66504867113152e-05
0.335897709644747 8.66953337136968e-05
0.335984404978461 8.67421236035706e-05
0.336071147102064 8.67908533921387e-05
0.336157937955456 8.68415308152559e-05
0.336244779486272 8.68941590014827e-05
0.336331673645273 8.69487430419668e-05
0.336418622388315 8.69964736731912e-05
0.336505618861988 8.69663823066796e-05
0.336592585244295 8.69388340861296e-05
0.336679524078381 8.69138695835196e-05
0.336766437947965 8.68914667835322e-05
0.336853329414748 8.68716065910821e-05
0.336940201021339 8.68542687122835e-05
0.337027055290052 8.68394342608453e-05
0.337113894724312 8.68270872388004e-05
0.337200721811551 8.68172093080192e-05
0.337287539020859 8.68097868640421e-05
0.337374348807723 8.68048050653512e-05
0.337461153612789 8.68022489461497e-05
0.337547955861735 8.68021075021921e-05
0.337634757969237 8.68043677303037e-05
0.337721562336967 8.68090198299448e-05
0.337808371356797 8.68160527349894e-05
0.337895187409532 8.68254570823418e-05
0.337982012866614 8.68372255769895e-05
0.338068850092191 8.68513492724228e-05
0.338155701441464 8.68678223941775e-05
0.338242569263858 8.68866389928313e-05
0.338329455902851 8.69077940538314e-05
0.338416363696905 8.69312823799111e-05
0.338503294979285 8.69571011852891e-05
0.33859025208047 8.69852482365925e-05
0.338677237328707 8.70157207363788e-05
0.338764253049443 8.70485171752773e-05
0.338851301566618 8.70836380715729e-05
0.33893838520469 8.71210837424893e-05
0.339025506288432 8.71608550437728e-05
0.339112667143476 8.72029537386348e-05
0.339199870097215 8.72473836099814e-05
0.339287117480825 8.72941474893707e-05
0.339374411628314 8.73432502252535e-05
0.339461754878539 8.73946942250083e-05
0.339549149572764 8.74484898548126e-05
0.339636598062619 8.75046405814677e-05
0.339724102703201 8.75631563455276e-05
0.339811665859546 8.76036736971592e-05
0.339899269533243 8.75996003120927e-05
0.339986869133555 8.75683983829802e-05
0.340074437531938 8.75394476968558e-05
0.340161976979635 8.75127500589642e-05
0.340249489729694 8.74882835057356e-05
0.3403369780132 8.74660301056754e-05
0.340424444043306 8.74459695765834e-05
0.340511890012882 8.7428084150715e-05
0.340599318097033 8.74123563187098e-05
0.340686730453352 8.73987695709487e-05
0.340774129222923 8.73873083898362e-05
0.340861516531312 8.73779574961875e-05
0.340948894488809 8.73707022169109e-05
0.341036265191026 8.73655303425689e-05
0.341123630721368 8.73624276475253e-05
0.341210993149016 8.73613831025833e-05
0.341298354532118 8.73623847709458e-05
0.341385716916889 8.73654220379653e-05
0.341473082338927 8.73704837459702e-05
0.341560452822673 8.7377561907821e-05
0.341647830384581 8.73866476121883e-05
0.341735217032193 8.73977310217633e-05
0.341822614763215 8.74108076816917e-05
0.341910025570897 8.74258670062043e-05
0.341997451437903 8.74429048955994e-05
0.342084894342798 8.74619163092486e-05
0.342172356259108 8.74828945226386e-05
0.34225983915363 8.75058363154004e-05
0.342347344989946 8.7530736036766e-05
0.342434875725982 8.75575922738692e-05
0.342522433318256 8.75864004383703e-05
0.342610019718695 8.76171594325217e-05
0.342697636878127 8.76498686833481e-05
0.342785286746811 8.76845259190646e-05
0.34287297127273 8.77211293887143e-05
0.342960692402118 8.77596808219569e-05
0.34304845208294 8.78001809853426e-05
0.343136252263926 8.78426311615684e-05
0.343224094895087 8.78870331481677e-05
0.343311981928235 8.79333885158374e-05
0.343399915316751 8.79817015687901e-05
0.34348789701832 8.80304481646679e-05
0.343575927466485 8.80474258246682e-05
0.343663974892309 8.80655840134257e-05
0.343752040476323 8.80849424602192e-05
0.343840125418783 8.81055016287021e-05
0.343928230920412 8.80900148591419e-05
0.344016320935271 8.80663188438041e-05
0.344104387254115 8.8045182072669e-05
0.344192432436187 8.80265925554509e-05
0.344280459028743 8.80105321537663e-05
0.344368469560897 8.79969826344947e-05
0.344456466543531 8.79859260409775e-05
0.344544452469572 8.7977346950161e-05
0.344632429816522 8.79712317070379e-05
0.344720401048229 8.79675642680333e-05
0.344808368612497 8.7966332230021e-05
0.344896334944727 8.79675226742719e-05
0.344984302467402 8.79711251752976e-05
0.345072273592577 8.79771284036214e-05
0.345160250720981 8.79855227570894e-05
0.345248236243738 8.79962999779554e-05
0.345336232543716 8.80094512658628e-05
0.345424241994981 8.80249695310509e-05
0.345512266964512 8.80428486367226e-05
0.345600309813149 8.80630833946317e-05
0.345688372896544 8.80856676806735e-05
0.345776458564225 8.81105989434276e-05
0.345864569163168 8.81378736884059e-05
0.345952707036856 8.81674886026469e-05
0.346040874525459 8.81994431831705e-05
0.346129073968642 8.82337363508914e-05
0.346217307704993 8.82703668234366e-05
0.346305578071816 8.83093376244613e-05
0.346393887409441 8.83506489387784e-05
0.34648223805838 8.83943033732274e-05
0.346570632361753 8.84403044517629e-05
0.346659072666205 8.84886539804427e-05
0.346747561320185 8.85393595695458e-05
0.346836100679755 8.85924248528298e-05
0.346924693104607 8.864785701013e-05
0.347013340961618 8.87056622517695e-05
0.347102046623869 8.87658503362557e-05
0.347190812474206 8.8807511977168e-05
0.347279619986183 8.87898338270343e-05
0.34736840982001 8.87593483828324e-05
0.347457169168393 8.87311338498132e-05
0.347545900302242 8.87051804095197e-05
0.347634605482652 8.86814667210838e-05
0.347723286949373 8.86599747650769e-05
0.347811946924138 8.86406848944928e-05
0.347900587609033 8.86235788679478e-05
0.347989211187901 8.86086402190286e-05
0.34807781982812 8.85958523528385e-05
0.348166415680472 8.85851996768995e-05
0.348255000880149 8.85766675938058e-05
0.348343577547743 8.85702421162622e-05
0.348432147789859 8.85659106169403e-05
0.348520713700476 8.85636588005683e-05
0.348609277359277 8.85634756094334e-05
0.348697840834886 8.85653505723322e-05
0.348786406185459 8.85692722918019e-05
0.348874975457751 8.85752322108801e-05
0.348963550689961 8.8583217823986e-05
0.349052133907785 8.85932247295012e-05
0.349140727132515 8.86052415579953e-05
0.349229332374073 8.86192650302215e-05
0.349317951639103 8.86352826405775e-05
0.349406586921744 8.86532944751316e-05
0.349495240216219 8.86732898878644e-05
0.349583913506107 8.86952678032476e-05
0.34967260877391 8.8719221675935e-05
0.349761327995586 8.87451492596294e-05
0.349850073144846 8.87730458414705e-05
0.349938846190687 8.8802910249329e-05
0.350027649100936 8.88347403428048e-05
0.350116483841279 8.88685337624089e-05
0.350205352375042 8.89042916812749e-05
0.350294256666723 8.89420112964833e-05
0.350383198678019 8.89816948345144e-05
0.350472180372854 8.90233435457103e-05
0.3505612037164 8.90669569521292e-05
0.350650270673352 8.90849391514074e-05
0.350739355612503 8.90963661786459e-05
0.350828451978682 8.91090094012482e-05
0.350917560988083 8.91228746372046e-05
0.35100668386272 8.91379600479809e-05
0.351095821822768 8.91542654141711e-05
0.351184976088182 8.91717924301369e-05
0.351274147880612 8.91905398321774e-05
0.351363338420445 8.92105093638571e-05
0.351452548929808 8.92001798036006e-05
0.351541749109612 8.91823905328943e-05
0.351630931500145 8.91671328928635e-05
0.351720098633038 8.91543954663421e-05
0.351809253028504 8.91441625109524e-05
0.351898397191015 8.91364177854951e-05
0.351987533608801 8.91311464553243e-05
0.352076664755256 8.91283350839309e-05
0.35216579309034 8.912797047976e-05
0.35225492106082 8.91300400720887e-05
0.352344051100892 8.91345330494028e-05
0.352433185633941 8.914143920796e-05
0.352522327073149 8.91507481837276e-05
0.352611477821333 8.91624524974888e-05
0.35270064027383 8.91765429743837e-05
0.352789816816805 8.919301407562e-05
0.35287900983088 8.92118585582873e-05
0.352968221689439 8.92330709006674e-05
0.353057454760339 8.92566480595374e-05
0.353146711408399 8.92825841340369e-05
0.353235993992533 8.93108772174746e-05
0.35332530486975 8.93415255857846e-05
0.353414646395336 8.9374526552051e-05
0.353504020921888 8.94098814140099e-05
0.353593430803302 8.94475885975422e-05
0.3536828783919 8.94876482227938e-05
0.353772366040123 8.9530065530887e-05
0.353861896105653 8.9574840218813e-05
0.353951470945872 8.96219771007341e-05
0.354041092922973 8.96714784890978e-05
0.354130764401462 8.97233502883481e-05
0.35422048775175 8.97775997102943e-05
0.354310265351461 8.98342306980735e-05
0.354400099582159 8.98932507855898e-05
0.354489992832944 8.99546688124157e-05
0.354579947501757 9.00000918259496e-05
0.354669947593583 8.9981885508834e-05
0.354759929479092 8.99516973384831e-05
0.35484988117643 8.99237928172142e-05
0.354939804969247 8.98981610065776e-05
0.355029703130254 8.98747827564439e-05
0.35511957791301 8.98536368863287e-05
0.355209431549897 8.98347059550534e-05
0.355299266255852 8.98179712476837e-05
0.355389084227099 8.98034173829701e-05
0.355478887644482 8.97910261580486e-05
0.35556867867064 8.97807830719481e-05
0.355658459453712 8.97726746278703e-05
0.35574823212834 8.976668449538e-05
0.355837998812836 8.97628015536282e-05
0.355927761614389 8.97610126041672e-05
0.356017522626993 8.97613054316505e-05
0.356107283932425 8.97636691801277e-05
0.356197047601605 8.97680939646148e-05
0.35628681569557 8.97745693380377e-05
0.356376590264908 8.97830865795774e-05
0.356466373351487 8.97936367803166e-05
0.356556166988268 8.98062119848511e-05
0.356645973200253 8.98208070938278e-05
0.356735794007346 8.98374114701825e-05
0.356825631418817 8.98560226630302e-05
0.35691548744148 8.98766342038755e-05
0.357005364075684 8.98992401790411e-05
0.357095263315863 8.99238390347117e-05
0.357185187154897 8.99504244339221e-05
0.357275137579331 8.99789959157178e-05
0.357365116575247 9.00095489945992e-05
0.357455126124242 9.00420827707283e-05
0.357545168207012 9.00765961220151e-05
0.357635244803134 9.01130869414975e-05
0.357725357890076 9.01515589828769e-05
0.357815509449059 9.01545693803441e-05
0.357905664018439 9.01601102014352e-05
0.357995824128641 9.01668996749444e-05
0.358085991028315 9.01749358109034e-05
0.358176165964126 9.01842148439143e-05
0.35826635017897 9.01947408952525e-05
0.358356544919866 9.02065096165337e-05
0.358446751429482 9.0219519628123e-05
0.35853697094911 9.02337719039765e-05
0.358627204721014 9.02492656730311e-05
0.358717453986687 9.02660029698252e-05
0.358807719989657 9.02839825227686e-05
0.35889800397218 9.03032051087509e-05
0.358988307177289 9.03236732465529e-05
0.359078630850535 9.03114499619487e-05
0.359168942300497 9.03015081082541e-05
0.359259243808605 9.02940685903851e-05
0.359349537877196 9.02891165475209e-05
0.359439826993743 9.02866393065785e-05
0.35953011363305 9.02866225066741e-05
0.359620400255557 9.02890535748653e-05
0.359710689309131 9.02939224909878e-05
0.359800983231622 9.0301218303135e-05
0.359891284449926 9.03109322133658e-05
0.359981595382139 9.03230548684437e-05
0.360071918437007 9.03375790577946e-05
0.360162256016065 9.03544973921761e-05
0.360252610513457 9.03738034572375e-05
0.360342984316915 9.03954925806348e-05
0.360433379809495 9.04195595132169e-05
0.360523799369008 9.04460011255512e-05
0.360614245370134 9.04748140901189e-05
0.360704720184224 9.05059960350431e-05
0.360795226180259 9.05395463123875e-05
0.360885765726572 9.05754636816418e-05
0.360976341190253 9.06137486207878e-05
0.361066954938874 9.06544021673155e-05
0.361157609341041 9.06974255302759e-05
0.361248306766572 9.07428227886431e-05
0.36133904958936 9.07905947178885e-05
0.361429840184078 9.0840748818519e-05
0.361520680932897 9.08932861977299e-05
0.361611574219094 9.09482146862998e-05
0.361702522433781 9.10055418950297e-05
0.361793527975676 9.10652744406161e-05
0.361884593250116 9.11274179422757e-05
0.361975720668059 9.11812929867779e-05
0.362066901961045 9.11762991233213e-05
0.362158078260169 9.11459272835776e-05
0.362249224187452 9.11178468450689e-05
0.362340342034297 9.10920551238317e-05
0.362431434089421 9.10685328916397e-05
0.362522502622313 9.10472600308796e-05
0.362613549882344 9.10282178706084e-05
0.362704578100214 9.1011389566237e-05
0.362795589489781 9.09967558075821e-05
0.362886586245588 9.09843033783112e-05
0.362977570548966 9.09740138614265e-05
0.363068544562828 9.09658749147161e-05
0.363159510437743 9.09598709326064e-05
0.363250470308675 9.0955989646693e-05
0.363341426298322 9.09542174598369e-05
0.363432380515782 9.09545437091518e-05
0.363523335059491 9.09569563942703e-05
0.363614292015885 9.09614452744473e-05
0.36370525346116 9.09680007004595e-05
0.36379622146186 9.09766143841664e-05
0.363887198076244 9.09872755254521e-05
0.36397818535177 9.09999785450781e-05
0.364069185330315 9.10147157313249e-05
0.364160200046046 9.10314791717901e-05
0.364251231525218 9.10502638403849e-05
0.364342281789058 9.10710645026843e-05
0.364433352853561 9.10938757137234e-05
0.364524446729275 9.11186941311393e-05
0.364615565423406 9.11455169681003e-05
0.364706710940374 9.11743389049451e-05
0.364797885279279 9.12051598015872e-05
0.36488909043908 9.12379754387145e-05
0.364980328414519 9.12727867703803e-05
0.36507160120129 9.13095922110427e-05
0.365162910793501 9.13483922598725e-05
0.36525425918576 9.13891871864917e-05
0.365345648372947 9.14319762585161e-05
0.365437080349205 9.13987935128738e-05
0.365528479142718 9.13461499629979e-05
0.365619825292681 9.12947415549338e-05
0.365711120034236 9.12729991825776e-05
0.365802393033419 9.12824196141007e-05
0.365893675453033 9.12931232633361e-05
0.365984968576296 9.13050888127669e-05
0.366076273665109 9.13183222305385e-05
0.36616759198734 9.1332818131919e-05
0.366258924805471 9.13485778656052e-05
0.366350273383337 9.13656028076738e-05
0.366441638986145 9.13838941071247e-05
0.366533022880252 9.14034514597193e-05
0.366624426331711 9.14242761812764e-05
0.366715850607893 9.14449550741557e-05
0.366807295562967 9.14422617917564e-05
0.366898737824759 9.14420275274981e-05
0.366990179852286 9.14442597130949e-05
0.367081624111999 9.14489448655795e-05
0.367173073056865 9.14560748199538e-05
0.367264529131685 9.14656392884151e-05
0.367355994770973 9.14776282038223e-05
0.367447472399177 9.1492035232503e-05
0.36753896443441 9.15088522962872e-05
0.367630473286706 9.152807269527e-05
0.367722001359401 9.15496918843004e-05
0.367813551051285 9.15737047342756e-05
0.36790512475602 9.16001070909905e-05
0.367996724863111 9.16288965525495e-05
0.368088353759663 9.16600701230113e-05
0.368180013829786 9.1693626552209e-05
0.368271707456338 9.17295655521355e-05
0.368363437021891 9.1767885451314e-05
0.368455204907342 9.18085890494515e-05
0.368547013496391 9.18516789309243e-05
0.368638865175322 9.18971527748327e-05
0.368730762328097 9.19450197564407e-05
0.368822707347854 9.19952802383795e-05
0.368914702628092 9.20479374830312e-05
0.369006750565575 9.21030023447248e-05
0.36909885356792 9.21604776393874e-05
0.369191014045559 9.22203706458683e-05
0.369283234416205 9.22826891992312e-05
0.369375517105404 9.23474432558514e-05
0.36946786454866 9.23736441326542e-05
0.369560238192793 9.23425663800841e-05
0.369652580759173 9.23137781778112e-05
0.369744894537351 9.22873015925126e-05
0.369837181838943 9.22631149545922e-05
0.369929444953898 9.22411984659123e-05
0.370021686152364 9.22215330030298e-05
0.370113907685367 9.22041012939579e-05
0.370206111786661 9.21888847519542e-05
0.370298300671413 9.21758682046301e-05
0.370390476539617 9.21650351524735e-05
0.37048264157477 9.21563717048821e-05
0.370574797946475 9.21498622410489e-05
0.370666947808716 9.21454933421874e-05
0.370759093302058 9.21432537821692e-05
0.37085123655584 9.21431298052117e-05
0.370943379685645 9.21451110165777e-05
0.371035524796662 9.21491868403186e-05
0.371127673983502 9.21553465162355e-05
0.371219829330018 9.21635818412577e-05
0.37131199291186 9.21738832428971e-05
0.371404166795102 9.21862425205327e-05
0.371496353037623 9.22006547984436e-05
0.371588553692421 9.22171087318878e-05
0.371680770801153 9.22356006002974e-05
0.371773006401754 9.22561264714657e-05
0.371865262528225 9.22786798531581e-05
0.371957541208078 9.23032556029902e-05
0.372049844463681 9.23298522702614e-05
0.372142174315951 9.23584658381894e-05
0.37223453278179 9.23890912863281e-05
0.372326921873076 9.24217304023199e-05
0.372419343603478 9.24563784964465e-05
0.372511799981975 9.24930392434239e-05
0.372604293021218 9.25317074962447e-05
0.372696824728714 9.25723872475857e-05
0.372789397115962 9.26150791338789e-05
0.372882012195096 9.26597819954324e-05
0.372974671977091 9.27065006829885e-05
0.373067378477774 9.2665702245339e-05
0.37316004418002 9.26123219121173e-05
0.373252656501932 9.25602073424478e-05
0.373345216709274 9.25093654825814e-05
0.373437726074757 9.24597885024271e-05
0.373530185863259 9.24114721571412e-05
0.373622597335416 9.23922601894183e-05
0.373714989595606 9.24055296254285e-05
0.373807395125231 9.24201044764599e-05
0.373899815229708 9.24359657409474e-05
0.373992251195449 9.245311458075e-05
0.374084704310029 9.24715523725638e-05
0.374177175862402 9.24912806570359e-05
0.374269667143059 9.251230054308e-05
0.374362179443602 9.25346142663886e-05
0.374454714057868 9.25582221302154e-05
0.374547272279999 9.25831303844779e-05
0.374639855410383 9.26093381698348e-05
0.374732464748553 9.26261184113315e-05
0.374825090866964 9.26398254720009e-05
0.374917730692436 9.26559574479412e-05
0.375010386649884 9.26745109467756e-05
0.375103061160831 9.26954792201088e-05
0.375195756640051 9.27188580935458e-05
0.375288475498145 9.27446435897626e-05
0.375381220141734 9.27728327159531e-05
0.37547399297445 9.28034202975606e-05
0.375566796394748 9.28364076722342e-05
0.37565963280242 9.28717912232785e-05
0.375752504593643 9.29095718635324e-05
0.375845414165507 9.29497506855135e-05
0.375938363916192 9.29923285637897e-05
0.376031356244756 9.30373053613692e-05
0.376124393550118 9.30846878357317e-05
0.376217478237953 9.31344777775854e-05
0.376310612715731 9.31866783331519e-05
0.376403799394064 9.32412963775135e-05
0.376497040690442 9.3298339351899e-05
0.376590339029793 9.33578097209616e-05
0.376683696839514 9.34197200100574e-05
0.376777116559525 9.34840753930965e-05
0.376870600634918 9.35369739372936e-05
0.376964137608855 9.35423784106316e-05
0.377057679987266 9.35123415673423e-05
0.377151192328833 9.34846158519773e-05
0.377244676944685 9.34592060273185e-05
0.377338136150712 9.34360918405323e-05
0.377431572242553 9.34152537244121e-05
0.377524987496277 9.33966739898801e-05
0.377618384170267 9.33803336172889e-05
0.377711764503884 9.33662174483488e-05
0.377805130721333 9.33543069847874e-05
0.377898485028317 9.3344589568587e-05
0.377991829617886 9.33370475972396e-05
0.378085166665483 9.33316700874698e-05
0.378178498335571 9.33284415043564e-05
0.378271826777075 9.33273517185882e-05
0.378365154128794 9.33283872387761e-05
0.378458482516032 9.33315375767381e-05
0.378551814053609 9.33367932507748e-05
0.37864515084686 9.33441433970741e-05
0.378738494990257 9.33535801367107e-05
0.378831848570394 9.33650934076137e-05
0.378925213663801 9.33786781066501e-05
0.379018592341908 9.33943241642696e-05
0.379111986666072 9.34120268567229e-05
0.379205398692929 9.3431779662411e-05
0.379298830472591 9.34535782238569e-05
0.379392284050815 9.34774179664456e-05
0.379485761468782 9.3503294096376e-05
0.379579264762878 9.3531204766008e-05
0.379672795967644 9.35611455280278e-05
0.379766357113172 9.35931148756226e-05
0.379859950228048 9.36271118649743e-05
0.379953577339913 9.36631329481941e-05
0.380047240472861 9.37011814663017e-05
0.380140941654327 9.37412549893315e-05
0.380234682909317 9.37833548074451e-05
0.380328466264124 9.38274827656735e-05
0.38042229374689 9.3873639680934e-05
0.380516167386571 9.39218308770984e-05
0.380610089217448 9.39124378451666e-05
0.380704001655293 9.38840206521209e-05
0.380797885675945 9.38582718583503e-05
0.380891743947803 9.38308374752099e-05
0.380985574785279 9.37791465942462e-05
0.381079353931873 9.37287369426092e-05
0.381173082668815 9.36796212206206e-05
0.381266762290036 9.36317922710798e-05
0.381360394082307 9.35852463867242e-05
0.381453979328694 9.35399801031335e-05
0.381547519308797 9.35115124738473e-05
0.381641030821271 9.35285687767852e-05
0.381734559390048 9.35469620476175e-05
0.381828106352095 9.35666706073409e-05
0.381921673022703 9.35876927964535e-05
0.382015260715499 9.3610034212117e-05
0.382108870749711 9.36336958849806e-05
0.382202504445596 9.36586808357674e-05
0.382296163126432 9.36849907106279e-05
0.382389848117143 9.37126298804097e-05
0.382483560747023 9.37415987214891e-05
0.382577302345744 9.37719063664349e-05
0.382671074252111 9.38035551786383e-05
0.38276487780729 9.3836548937786e-05
0.382858714356227 9.38708904311189e-05
0.382952585246658 9.39065868975476e-05
0.383046491833556 9.39436443756262e-05
0.383140435477932 9.3982065095321e-05
0.383234417543027 9.4021857514619e-05
0.383328439400542 9.40630285858819e-05
0.383422502429127 9.41055820911577e-05
0.383516608011219 9.41495274115243e-05
0.38361075753863 9.41948715978402e-05
0.383704952410228 9.42416202104789e-05
0.383799194030438 9.42897825327605e-05
0.383893483812971 9.43393667791601e-05
0.38398782317975 9.43903811406525e-05
0.384082213560891 9.44428339958229e-05
0.384176656394887 9.44967370347321e-05
0.384271153131922 9.45520961081905e-05
0.38436570522803 9.46089239183661e-05
0.384460314151948 9.4667231703418e-05
0.384554981383652 9.46857188672093e-05
0.384649667102519 9.46584710628703e-05
0.384744325573582 9.46335164031829e-05
0.384838959089985 9.46108682183859e-05
0.384933569958203 9.45905076057241e-05
0.385028160465809 9.45724167495593e-05
0.385122732882559 9.45565776987279e-05
0.385217289460257 9.45429719574656e-05
0.385311832432215 9.45315865459339e-05
0.385406364018761 9.45224038806446e-05
0.385500886422641 9.45154102612053e-05
0.385595401832903 9.45105934350805e-05
0.385689912426338 9.45079385574092e-05
0.385784420364895 9.45074330298376e-05
0.385878927797925 9.45090672973842e-05
0.385973436865222 9.45128292014307e-05
0.386067949694424 9.45187080061783e-05
0.38616246840243 9.45266955993583e-05
0.386256995098029 9.45367820612317e-05
0.386351531880091 9.45489608900641e-05
0.386446080840981 9.45632213596612e-05
0.38654064406234 9.45795601704608e-05
0.386635223622511 9.45979673839312e-05
0.386729821589895 9.46184408780583e-05
0.386824440030773 9.46409742983067e-05
0.386919081005071 9.46655626758789e-05
0.387013746567747 9.46922024239582e-05
0.387108438770171 9.47208913345336e-05
0.387203159661505 9.47516245668001e-05
0.387297911286072 9.47844026624997e-05
0.387392695688735 9.48192227257454e-05
0.38748751491146 9.48560840319158e-05
0.387582370995492 9.48949856215785e-05
0.387677265981114 9.4935930304757e-05
0.387772201911419 9.49789158477624e-05
0.387867180827267 9.50239477878248e-05
0.387962204775054 9.5071025816706e-05
0.388057275800871 9.50561416668132e-05
0.388152331942538 9.50278814762796e-05
0.388247359824014 9.50023088311345e-05
0.388342362132845 9.49794132745653e-05
0.38843734154612 9.49591744505373e-05
0.38853230072057 9.49415714972991e-05
0.388627242292068 9.4926586707124e-05
0.388722168878775 9.49141998136572e-05
0.388817083078588 9.49043961278774e-05
0.388911987474716 9.48971583873715e-05
0.389006884633104 9.48587180109489e-05
0.389101743351115 9.48125010465678e-05
0.389196555852161 9.47675861659448e-05
0.389291323438327 9.47239778382377e-05
0.389386047416165 9.46816725181472e-05
0.389480729088684 9.46406669004793e-05
0.389575369755584 9.46498726073465e-05
0.389670019628191 9.46719740975277e-05
0.389764691602289 9.4695427201276e-05
0.38985938702949 9.47202322028285e-05
0.389954107261693 9.47463850434756e-05
0.390048853646736 9.4773889821622e-05
0.390143627536558 9.48027544379656e-05
0.390238430290996 9.4832980775306e-05
0.390333263271771 9.48645718908042e-05
0.390428127843662 9.48975323872235e-05
0.390523025376049 9.49318708021673e-05
0.390617957246851 9.49675886164197e-05
0.390712924835468 9.50046921520499e-05
0.39080792952762 9.50431849306708e-05
0.390902972712551 9.50830805059987e-05
0.390998055793057 9.51243778728512e-05
0.391093180170929 9.51670864819326e-05
0.391188347257411 9.52112134199666e-05
0.391283558470831 9.52567668017146e-05
0.391378815237633 9.53037528105126e-05
0.391474118990444 9.53521805660275e-05
0.39156947117101 9.54020589539879e-05
0.391664873229964 9.54533966298175e-05
0.391760326626593 9.55062013884771e-05
0.391855832827982 9.55604837570528e-05
0.391951393311739 9.56162536193817e-05
0.392047009565358 9.56735235958256e-05
0.392142683088954 9.57323010310387e-05
0.392238415389985 9.5792595801425e-05
0.392334207985787 9.57879461163263e-05
0.392429995931903 9.57673691708053e-05
0.392525763301074 9.57490659189447e-05
0.392621512366993 9.57330314498373e-05
0.392717245398443 9.57192475692697e-05
0.392812964646012 9.57077004391654e-05
0.392908672346451 9.5698372787617e-05
0.393004370719239 9.56912512736072e-05
0.393100061970512 9.56863211603755e-05
0.393195748291673 9.56835699905306e-05
0.393291431861663 9.56829855359517e-05
0.393387114847199 9.56845553856629e-05
0.393482799402585 9.56882702047674e-05
0.39357848767279 9.56941180189595e-05
0.393674181790809 9.57020907343763e-05
0.393769883881543 9.57121784266023e-05
0.39386559605997 9.57243734111373e-05
0.393961320433381 9.57386682025707e-05
0.394057059101583 9.57550542913222e-05
0.394152814155875 9.57735278344324e-05
0.394248587683709 9.57940815183548e-05
0.394344381765227 9.58167118744888e-05
0.394440198477102 9.5841411148553e-05
0.39453603988825 9.58681794852711e-05
0.394631908067736 9.58970103037731e-05
0.394727805078039 9.59279049134615e-05
0.394823732982953 9.59608578974641e-05
0.39491969384085 9.59958684753969e-05
0.395015689709326 9.60329380655189e-05
0.395111722647391 9.60720621699572e-05
0.395207794709561 9.6113244164152e-05
0.395303907953725 9.61564855616381e-05
0.395400064439287 9.62017868242214e-05
0.395496266226111 9.62066054015824e-05
0.395592472831513 9.61776270960694e-05
0.395688650458609 9.61513435521797e-05
0.395784801802161 9.61277588380118e-05
0.395880929560999 9.6106852525936e-05
0.395977036413525 9.60886036765757e-05
0.396073125017202 9.60729920697997e-05
0.396169198009271 9.60600002558924e-05
0.396265258009527 9.60496106605871e-05
0.396361307620188 9.60418080486158e-05
0.396457349428237 9.60365770450732e-05
0.396553386005282 9.60339004853242e-05
0.396649419905767 9.60337684545443e-05
0.396745453674221 9.60361655341963e-05
0.396841489839756 9.60410814837781e-05
0.396937530921239 9.60032901684765e-05
0.397033534211408 9.59598098006949e-05
0.397129494021209 9.59176610205136e-05
0.397225411682229 9.58768413652591e-05
0.397321288523594 9.5837353251956e-05
0.397417125876846 9.57991944066317e-05
0.397512925071253 9.57672325509211e-05
0.397608692303804 9.57928650970551e-05
0.397704485168901 9.58199076514756e-05
0.397800305076552 9.58483342526715e-05
0.397896153410805 9.58781459532302e-05
0.397992031556758 9.59093479956819e-05
0.398087940904754 9.5941945519988e-05
0.398183882850274 9.59759435663778e-05
0.39827985879384 9.60113469164724e-05
0.398375870140757 9.60481618724408e-05
0.398471918302629 9.60863914688415e-05
0.398568004694098 9.61260498373861e-05
0.398664130743935 9.61671351595418e-05
0.398760297879095 9.62096587011184e-05
0.398856507537796 9.62536256807785e-05
0.398952761163477 9.62990444054211e-05
0.399049060207882 9.63459234794555e-05
0.399145406131362 9.6394270735281e-05
0.399241800402097 9.64440940949525e-05
0.399338244496192 9.64954044667158e-05
0.399434739900659 9.6548209746575e-05
0.399531288110405 9.66025195363212e-05
0.399627890629942 9.66583447172159e-05
0.399724548974659 9.67156955264788e-05
0.399821264670185 9.67745826313514e-05
0.399918039252817 9.6835016490793e-05
0.400014874269307 9.68970092839586e-05
0.400111771278591 9.69100651095294e-05
0.400208681343701 9.68953855966429e-05
0.400305576729298 9.68829422441183e-05
0.400402459671542 9.68727409651219e-05
0.400499332412507 9.68647659314145e-05
0.400596197178438 9.68590048727089e-05
0.400693056183311 9.68554428600373e-05
0.400789911626171 9.68540668551044e-05
0.400886765693026 9.68548661151667e-05
0.400983620559141 9.68578288812261e-05
0.401080478388023 9.68629452658441e-05
0.401177341333288 9.6870205183591e-05
0.401274211538472 9.68795979358361e-05
0.401371091136408 9.68911175667602e-05
0.401467982253975 9.69047558490365e-05
0.401564887009824 9.69205035201539e-05
0.401661807513344 9.69383548093862e-05
0.401758745868153 9.69583053729215e-05
0.401855704173526 9.69803489987511e-05
0.401952684522525 9.70044808967763e-05
0.402049689003422 9.70306960502593e-05
0.402146719699472 9.70589941468346e-05
0.402243778693619 9.70893680657077e-05
0.402340868061684 9.71218186721273e-05
0.402437989880357 9.71563441300815e-05
0.402535146224487 9.71929423666104e-05
0.402632339166853 9.72316143555993e-05
0.402729570781209 9.72723583668363e-05
0.402826843139576 9.73151765342028e-05
0.40292415831611 9.73600691066098e-05
0.403021518385216 9.73343603502168e-05
0.403118852745567 9.73064231339919e-05
0.403216159168701 9.72812115417901e-05
0.403313440380242 9.72587071939934e-05
0.403410699087436 9.72388878511463e-05
0.403507937975288 9.72217345097647e-05
0.403605159709797 9.72072276348681e-05
0.403702366937432 9.71953492384492e-05
0.403799562286671 9.71860828696525e-05
0.40389674836954 9.71794123566304e-05
0.403993927781897 9.71753230486469e-05
0.404091103104946 9.7173799727903e-05
0.404188276904674 9.71748303471012e-05
0.404285451735021 9.71784018629148e-05
0.404382630136884 9.71845039719232e-05
0.404479814640855 9.719312494868e-05
0.404577007765804 9.72042562103139e-05
0.404674212022014 9.72178873272603e-05
0.404771429909342 9.72042084578826e-05
0.4048686341178 9.71619353570944e-05
0.404965796053157 9.71210102216027e-05
0.405062917063378 9.70814482897557e-05
0.405159998511668 9.70432475431192e-05
0.405257041759211 9.70064088852998e-05
0.405354048168096 9.69709297424621e-05
0.405451019097839 9.69368099600293e-05
0.405547955907799 9.69076441230254e-05
0.405644863551922 9.69380557144511e-05
0.405741801607636 9.69699154086998e-05
0.405838771523045 9.70032045449524e-05
0.40593577472759 9.70379200298447e-05
0.40603281264762 9.70740717392903e-05
0.406129886719359 9.71116650593315e-05
0.406226998384419 9.71507079617118e-05
0.40632414909238 9.71912036416198e-05
0.406421340296022 9.72331603918747e-05
0.406518573456414 9.7276586423176e-05
0.406615850042837 9.7321488125226e-05
0.406713171530962 9.73678745894784e-05
0.406810539405552 9.74157534743825e-05
0.406907955159026 9.74651351433632e-05
0.407005420294169 9.75160257073572e-05
0.407102936319877 9.75684389869194e-05
0.407200504758864 9.76223795612152e-05
0.407298127138425 9.76778628705164e-05
0.407395805001295 9.7734895235619e-05
0.407493539896531 9.7793489279416e-05
0.40759133338581 9.78536576337248e-05
0.407689187043444 9.79154099066692e-05
0.407787102453351 9.79787594111967e-05
0.407885081212762 9.80437160124417e-05
0.407983124928774 9.80368688365497e-05
0.408081161797611 9.80295134770126e-05
0.408179191311088 9.80243807061034e-05
0.408277215691794 9.80214587997474e-05
0.408375237150594 9.80207366844754e-05
0.408473257887278 9.80222022601864e-05
0.408571280089538 9.80258423988423e-05
0.408669305931937 9.80316492088624e-05
0.408767337581146 9.80396120887327e-05
0.408865377193235 9.80497227372566e-05
0.408963426915972 9.80619726436047e-05
0.409061488888616 9.80763530848013e-05
0.4091595652417 9.80928588747907e-05
0.409257658100575 9.81114812732094e-05
0.409355769581848 9.81322163183817e-05
0.409453901798167 9.8155058989506e-05
0.409552056857156 9.81800040383537e-05
0.409650236861195 9.82070484843305e-05
0.409748443909679 9.82361882819466e-05
0.409846680097961 9.82674208155062e-05
0.409944947518776 9.83007448963109e-05
0.410043248263673 9.83361582654759e-05
0.410141584421938 9.83736617501785e-05
0.410239958083688 9.84132526104722e-05
0.410338371336299 9.84549336821276e-05
0.410436826269981 9.84987042321376e-05
0.410535324974213 9.84695528722687e-05
0.410633794527085 9.84417185479453e-05
0.410732236245633 9.84166271479774e-05
0.410830652872781 9.83942568227218e-05
0.410929047129604 9.83745868904279e-05
0.411027421716495 9.83575990934779e-05
0.411125779315588 9.83432729462502e-05
0.411224122588534 9.83315907927752e-05
0.411322454179327 9.83225352658134e-05
0.411420776714593 9.8316090964855e-05
0.411519092805558 9.83122436046155e-05
0.411617405049162 9.83109774829312e-05
0.411715716026645 9.83122805250247e-05
0.41181402830717 9.83161392270561e-05
0.411912344446397 9.83225436969164e-05
0.412010666990094 9.83314830228774e-05
0.412108998473117 9.83429473706172e-05
0.412207341420488 9.83569279775456e-05
0.412305698348465 9.83734171475355e-05
0.412404071765613 9.83924074065667e-05
0.412502464173019 9.84138923379229e-05
0.412600878065357 9.84152720828792e-05
0.41269929333744 9.83739254540762e-05
0.412797667262894 9.83339533297552e-05
0.412896001216224 9.82953787985748e-05
0.412994296595023 9.82582009930514e-05
0.413092554796016 9.8222418908637e-05
0.413190777214924 9.81880315102592e-05
0.413288965246434 9.81550377288298e-05
0.413387120284163 9.81234398272304e-05
0.413485243723991 9.80932342147906e-05
0.413583336958205 9.80644263478629e-05
0.413681401384553 9.8082831800967e-05
0.413779484216354 9.8119364704747e-05
0.413877603581059 9.81573780935472e-05
0.413975760959152 9.8196868822457e-05
0.414073957827975 9.82378428545996e-05
0.41417219567083 9.82803076497989e-05
0.414270475978479 9.83242737674533e-05
0.414368800252247 9.83697463357261e-05
0.414467169998582 9.8416734112605e-05
0.414565586732695 9.84652452366778e-05
0.414664051977932 9.85152900987388e-05
0.41476256726803 9.8566876437205e-05
0.414861134144468 9.86200166176907e-05
0.414959754161085 9.86747180484681e-05
0.415058428879134 9.87309954123591e-05
0.415157159874546 9.87888555831166e-05
0.415255948730129 9.88483094103687e-05
0.41535479703954 9.89093724908951e-05
0.415453706412031 9.89720573617468e-05
0.415552678469392 9.90363728466575e-05
0.415651714842239 9.91023317565434e-05
0.415750817173996 9.91699500130814e-05
0.415849987124009 9.91837202125813e-05
0.415949170844221 9.91829064385439e-05
0.41604835375066 9.91842844355419e-05
0.416147538035095 9.9187856241112e-05
0.416246725891336 9.91936088740233e-05
0.41634591950021 9.920153464673e-05
0.416445121034857 9.92116231267318e-05
0.416544332657984 9.92238662051412e-05
0.416643556524189 9.92382580900594e-05
0.416742794782279 9.92547889722908e-05
0.416842049571251 9.92734547281842e-05
0.41694132302598 9.92942501644578e-05
0.417040617276144 9.93171656457217e-05
0.41713993444179 9.93422005788103e-05
0.417239276642369 9.93693507658004e-05
0.417338645993134 9.93986143010771e-05
0.417438044607435 9.94299848318346e-05
0.417537474592267 9.94634625021679e-05
0.417636938054769 9.94990455313502e-05
0.417736437100301 9.95367352623849e-05
0.417835973835563 9.95765269047879e-05
0.417935550362468 9.96184263590051e-05
0.418035168788827 9.96123457438881e-05
0.418134781134571 9.95836311990647e-05
0.41823436476577 9.95576661408555e-05
0.418333922431911 9.953444489411e-05
0.418433456876805 9.95139479763267e-05
0.418532970824781 9.9496154085943e-05
0.418632466978867 9.94810443675197e-05
0.418731948023235 9.94686011198319e-05
0.418831416624354 9.94588052295568e-05
0.418930875429584 9.9451641706709e-05
0.419030327071291 9.94470945601997e-05
0.419129774165851 9.94451506252728e-05
0.419229219316476 9.94457944473588e-05
0.419328665110924 9.94490150856756e-05
0.419428114126009 9.94548005742345e-05
0.419527568926583 9.9463139618775e-05
0.419627032066202 9.94740228658577e-05
0.419726506089068 9.94874407724132e-05
0.419825993529841 9.95033844509734e-05
0.419925496914292 9.9521849061353e-05
0.420025018763353 9.95428257391179e-05
0.420124561589092 9.95663083845201e-05
0.420224127897477 9.95922945057756e-05
0.420323720191982 9.9620778426432e-05
0.420423340970409 9.96365367530957e-05
0.420522977507162 9.95958062229702e-05
0.420622573313385 9.9556476791963e-05
0.420722129790177 9.9518580786473e-05
0.420821648370963 9.94821171115002e-05
0.420921130488075 9.94470845307241e-05
0.421020577572606 9.9413483835597e-05
0.421119991056441 9.93813126053957e-05
0.421219372369047 9.93505771915504e-05
0.421318722946238 9.93212708768992e-05
0.421418044217115 9.92934003511854e-05
0.421517337617466 9.92669632648078e-05
0.421616604580731 9.92419623161519e-05
0.421715846543047 9.92243917091916e-05
0.421815070934756 9.92654124821822e-05
0.421914336347239 9.93079835618984e-05
0.4220136443308 9.93520825807951e-05
0.422112996413381 9.93977172524684e-05
0.422212394130634 9.94448962877468e-05
0.422311839026921 9.94936294529025e-05
0.422411332656374 9.95439246646742e-05
0.422510876581039 9.95957911256358e-05
0.422610472372165 9.96492416730676e-05
0.422710121613838 9.97042848491331e-05
0.422809825898687 9.9760931943297e-05
0.42290958683063 9.98191938126675e-05
0.423009406024443 9.98790826719561e-05
0.423109285107115 9.99406080806724e-05
0.423209225715195 0.000100003788547809
0.423309229503743 0.000100068629567361
0.423409298133311 0.000100135151941545
0.423509433285252 0.000100203362581963
0.423609636647834 0.00010027328125906
0.423709909929093 0.000100343851887773
0.423810253780981 0.000100348814153464
0.423910602595134 0.000100355925408209
0.424010958520543 0.000100365219743164
0.424111323740286 0.000100376687387177
0.424211700427673 0.00010039032134418
0.424312090749017 0.000100406114397273
0.424412496863414 0.000100424059533428
0.424512920922948 0.00010044414866057
0.424613365071608 0.000100466381989937
0.424713831453598 0.000100490749263797
0.424814322202862 0.000100517248519542
0.424914839451382 0.000100545877556742
0.425015385328938 0.000100576631379718
0.425115961960318 0.000100609509864478
0.425216571470183 0.000100644510088888
0.425317215980271 0.000100681629738624
0.42541789761001 0.000100720872213444
0.425518618482224 0.000100762233855792
0.425619380716079 0.000100733349907249
0.425720114065987 0.000100705471159226
0.425820819537146 0.00010068036757902
0.425921499904725 0.000100658019216271
0.426022157923941 0.000100638403420085
0.426122796327361 0.00010062150088344
0.426223417828245 0.000100607293039209
0.426324025121284 0.000100595761620995
0.426424620882905 0.000100586889518368
0.426525207772423 0.000100580660337607
0.426625788432761 0.00010057705925571
0.426726365492016 0.000100576072151128
0.426826941564168 0.000100577686027575
0.426927519250195 0.000100581888577108
0.427028101138772 0.000100588668174256
0.427128689806947 0.000100598014300141
0.427229287821247 0.000100609917106917
0.427329897738354 0.000100624368701283
0.427430522107055 0.000100641359703152
0.427531163466758 0.000100660883965354
0.427631824350723 0.000100682935562803
0.427732507286286 0.000100707507930589
0.427833214794217 0.000100734597722429
0.427933949391939 0.000100764199657851
0.428034713591597 0.000100796312096179
0.428135509903693 0.000100830931027817
0.428236340834721 0.000100868058649727
0.428337208893371 0.000100827718036157
0.428438036611407 0.000100788677218218
0.428538825288625 0.00010075110590319
0.428639576394528 0.000100715004519812
0.428740291399048 0.000100680371387188
0.428840971770435 0.000100647208556967
0.428941618978992 0.000100615515175566
0.429042234494168 0.000100585289558217
0.429142819783726 0.000100556537638771
0.429243376321365 0.000100529257472039
0.429343905578837 0.000100503451968204
0.429444409030805 0.000100479123167925
0.429544888153973 0.000100456271784217
0.429645344425757 0.000100434898312964
0.42974577932407 0.000100415011303179
0.429846194335373 0.000100405108190184
0.429946599443564 0.000100452001385875
0.430047051444949 0.000100500503155143
0.430147551948105 0.000100550593318721
0.430248102541423 0.000100602283332268
0.430348704824756 0.000100655583694718
0.43044936040845 0.000100710504123346
0.430550070912574 0.000100767056105767
0.430650837968679 0.000100825251657761
0.430751663220337 0.000100885102252534
0.43085254832259 0.000100946617411418
0.430953494940001 0.000101009813698738
0.4310545047537 0.000101074703192573
0.431155579456893 0.000101141298351485
0.431256720755244 0.000101209613939778
0.431357930369184 0.00010127966364281
0.431459210032827 0.000101351466058722
0.431560561498885 0.000101425031378284
0.431661986530264 0.00010150037753567
0.431763486907799 0.00010153322646197
0.431865020134261 0.00010154749025343
0.431966567624515 0.000101563914704087
0.432068131539219 0.000101582506102982
0.432169714045322 0.000101603257547121
0.432271317302869 0.000101626163628285
0.432372943466497 0.000101651222154533
0.432474594688652 0.000101678427245487
0.432576273115897 0.000101707774507073
0.432677980890404 0.000101739264476142
0.43277972015488 0.000101772892273951
0.432881493047154 0.000101808658808938
0.432983301705963 0.000101846562157784
0.433085148268121 0.000101886601871797
0.433187034869993 0.00010186239775367
0.433288897267746 0.000101834326967609
0.433390731594714 0.000101809046636202
0.43349254064135 0.000101786537139028
0.433594327178489 0.000101766779616788
0.433696093958106 0.000101749751597698
0.433797843709704 0.000101735436162663
0.433899579145866 0.00010172381494838
0.434001302960815 0.000101714869452334
0.434103017830267 0.000101708583640704
0.434204726413908 0.000101704944808463
0.434306431358716 0.000101703936168906
0.434408135294885 0.000101705544686654
0.434509840839572 0.000101709759326551
0.434611550598898 0.000101716567568196
0.434713267166467 0.000101725958445451
0.434814993124912 0.000101737924277653
0.43491673104919 0.000101752453278265
0.435018483502468 0.000101769539541612
0.43512025304201 0.000101789176087928
0.435222042218098 0.0001018113548607
0.435323853572958 0.000101836071930677
0.435425689644889 0.000101863320982301
0.435527552965871 0.000101893101119824
0.435629446066991 0.000101925406452845
0.435731371473444 0.0001019602360694
0.435833331709513 0.000101997586660059
0.435935329296173 0.000102037462489394
0.436037366758663 0.000102079858916447
0.436139446617579 0.000102070020591802
0.436241516638171 0.000102030882745605
0.436343547520917 0.000101993236332104
0.436445540757249 0.000101957096995029
0.436547497854244 0.000101922466583697
0.436649420320827 0.000101889341181273
0.436751309662009 0.000101857727677413
0.436853167389686 0.000101827621276281
0.436954995010962 0.000101799026628564
0.437056794037591 0.000101771943390425
0.437158565980981 0.000101746373157991
0.437260312354139 0.000101722320438067
0.437362034674577 0.000101699785805184
0.437463734460383 0.000101678773596169
0.437565413233979 0.000101659284373672
0.437667072518353 0.0001016413238914
0.437768713842244 0.000101624895406946
0.437870338737651 0.000101610002420582
0.437971948740071 0.000101596649724487
0.438073545389796 0.000101638887179976
0.438175184276976 0.000101693176023632
0.438276877453 0.000101749125598345
0.438378626578598 0.000101806740938381
0.438480433319536 0.000101866038263371
0.4385822993578 0.000101927025021497
0.438684226382821 0.000101989718413809
0.438786216101235 0.000102054127829895
0.438888270229065 0.000102120267860985
0.438990390496926 0.000102188153663332
0.439092578650589 0.000102257797298503
0.439194836447888 0.000102329216727619
0.439297165664615 0.000102402426428686
0.439399568091044 0.000102477444957237
0.439502045536001 0.000102554283736543
0.439604599819738 0.000102632961251121
0.439707232780989 0.000102713495731165
0.43980994627672 0.000102749870060699
0.439912696146781 0.000102772665449948
0.440015468812231 0.000102797618600583
0.440118266430831 0.000102824734537397
0.440221091165369 0.000102854011058935
0.440323945176428 0.000102885444847498
0.440426830621275 0.000102919034083733
0.440529749655359 0.00010295477670085
0.44063270443206 0.000102992672126063
0.440735697104186 0.000102999948610698
0.440838697052796 0.000102970615006744
0.440941667667803 0.000102944074910238
0.441044611742713 0.00010292033342147
0.441147532076135 0.000102899368523568
0.441250431444658 0.000102881159852296
0.441353312604511 0.000102865687361339
0.441456178291872 0.000102852932197052
0.441559031224069 0.000102842878011693
0.441661874102081 0.000102835507427765
0.441764709609509 0.000102830804676471
0.441867540414185 0.000102828755588901
0.441970369169774 0.000102829346268048
0.442073198516042 0.000102832563523049
0.442176031079565 0.000102838396181882
0.442278869475747 0.000102846832886582
0.442381716308633 0.000102857862967587
0.442484574171601 0.00010287147775592
0.442587445649357 0.000102887669259774
0.442690333318617 0.000102906430160067
0.442793239748777 0.000102927751611915
0.442896167500389 0.000102951630261624
0.44299911913065 0.000102978059905482
0.443102097190556 0.000103007036312462
0.443205104226868 0.000103038556781646
0.44330814278365 0.000103072618385023
0.443411215402035 0.000103109218841549
0.443514324620877 0.000103148358706493
0.443617472979583 0.000103190036546841
0.44372066301613 0.000103234252445585
0.443823897268575 0.000103281008876581
0.443927178277452 0.000103323385058421
0.44403050166251 0.000103283709694291
0.444133785372205 0.000103245537200579
0.444237030909405 0.000103208910660727
0.444340239820066 0.000103173832950978
0.444443413653017 0.000103140301017664
0.444546553954035 0.000103108316521453
0.444649662270556 0.000103077880797003
0.444752740151353 0.000103048996225826
0.444855789147579 0.000103021663133527
0.444958810810713 0.000102995884034339
0.445061806694747 0.00010297166029697
0.445164778355044 0.000102948997663986
0.445267727352708 0.000102927895429673
0.445370655248138 0.000102908359505842
0.445473563607643 0.000102890392801349
0.445576454000445 0.000102873997866022
0.445679327998311 0.000102859181047495
0.445782187179358 0.000102845946772684
0.445885033126131 0.000102834297538089
0.445987867423669 0.000102824243505133
0.446090691667174 0.000102815787217118
0.446193507454391 0.000102822110356659
0.446296329564748 0.000102881986794919
0.446399211551543 0.000102943612468964
0.446502155164012 0.000103006975395995
0.446605162139408 0.000103072090611466
0.446708234230019 0.000103138972099761
0.446811373202119 0.00010320763320623
0.446914580835325 0.000103278086584171
0.447017858921909 0.000103350353019895
0.447121209274929 0.000103424446238453
0.447224633721168 0.000103500382074525
0.447328134103242 0.000103578177259995
0.447431712280502 0.000103657847110229
0.447535370127612 0.000103739414343061
0.447639109541956 0.00010382289088308
0.447742932432839 0.000103908306849959
0.447846840739689 0.000103984407613961
0.447950825147303 0.000104014986617495
0.44805484013392 0.000104047710979727
0.4481588878449 0.000104082606533816
0.448262970451434 0.000104119669762281
0.448367090121196 0.000104116009475209
0.448471206130671 0.000104087097242202
0.448575293227913 0.000104061000927442
0.448679354228841 0.000104037714567683
0.448783391943408 0.000104017218208915
0.448887409161617 0.000103999490882889
0.4489914086525 0.000103984512833421
0.449095393165334 0.000103972266398508
0.449199365431732 0.000103962732880673
0.449303328164613 0.000103955898777694
0.44940728406339 0.000103951745084122
0.449511235808475 0.000103950259753488
0.449615186068228 0.000103951427452039
0.44971913749568 0.0001039552366718
0.449823092732352 0.000103961675276096
0.449927054407628 0.000103970731828512
0.450031025139457 0.000103982397363603
0.45013500753682 0.000103996661828367
0.450239004198648 0.000104013518961144
0.45034301771761 0.000104032958741594
0.450447050676351 0.000104054975817961
0.450551105652169 0.0001040795650651
0.450655185217234 0.000104106721137805
0.450759291938372 0.00010413643935429
0.450863428377726 0.000104168717022522
0.450967597094749 0.000104203552993649
0.451071800647743 0.000104240942340812
0.451176041590083 0.000104280888765047
0.451280322478848 0.000104323387754067
0.451384645866603 0.000104368443417625
0.45148901431002 0.00010441605696629
0.451593430366986 0.000104466230253743
0.45169789659724 0.000104518625980529
0.451802415223221 0.000104535967977435
0.451906951191198 0.00010450898498346
0.452011460176182 0.000104471376280476
0.452115931552462 0.000104435346386365
0.452220366898849 0.000104400903808843
0.452324767802657 0.000104368047610349
0.452429135850268 0.000104336781265338
0.452533472631533 0.000104307104099906
0.452637779735633 0.000104279021704166
0.452742058757337 0.000104252531104918
0.452846311288442 0.00010422763570614
0.452950538924148 0.000104204340657931
0.453054743264806 0.00010418264995251
0.453158925914759 0.000104162563161415
0.45326308847792 0.000104144085660272
0.45336723256358 0.000104127221304737
0.453471359784885 0.000104111976851658
0.453575471761737 0.000104098355314454
0.453679570117051 0.000104086360793477
0.453783656477845 0.000104075998943644
0.453887732476788 0.000104067277210049
0.453991799753998 0.00010406020418644
0.454095859958185 0.000104054780884773
0.45419991473907 0.000104051017523234
0.454303965756593 0.000104048923091722
0.454408014679685 0.00010406265153752
0.454512077331222 0.000104129686268836
0.454616207017491 0.000104198555522451
0.454720405573013 0.000104269249974068
0.454824674822987 0.000104341788043018
0.454929016611031 0.000104416183437758
0.455033432794468 0.000104492451186837
0.455137925245655 0.000104570611758683
0.455242495857414 0.000104650680255824
0.45534714653767 0.000104732675997832
0.455451879213667 0.00010481661800494
0.455556695831672 0.000104902525533544
0.455661598357206 0.000104990416908086
0.455766588774114 0.000105080316224292
0.455871669090338 0.000105172241494492
0.455976841331833 0.000105241122535336
0.456082082454368 0.000105211550731574
0.4561872940051 0.00010518476676697
0.456292478771867 0.000105160814944991
0.456397639586812 0.000105139674749007
0.456502779261561 0.000105121325089528
0.45660790058665 0.000105105745651909
0.456713006332302 0.000105092917338499
0.456818099249641 0.00010508282406108
0.456923182073702 0.000105075448226909
0.457028257521929 0.000105070773435917
0.457133328295365 0.000105068786271578
0.457238397081636 0.00010506947269401
0.45734346655433 0.000105072819384234
0.457448539373714 0.00010507881508561
0.4575536181888 0.000105087447453063
0.457658705636253 0.000105098707089751
0.457763804343343 0.000105112583949287
0.457868916927292 0.000105129070472528
0.457974045997765 0.00010514815933888
0.458079194157103 0.00010516984256576
0.458184363999669 0.000105194115539756
0.458289558115209 0.000105220972977486
0.458394779088186 0.000105250409819003
0.458500029498006 0.000105282423016601
0.458605311921022 0.000105317011531322
0.458710628932553 0.000105354170954688
0.458815983103508 0.000105393902912312
0.45892137700642 0.000105436204312275
0.459026813210733 0.000105481078091106
0.459132294288824 0.00010552852604728
0.459237822814871 0.00010555400769505
0.459343376822566 0.000105567113047992
0.459448943935614 0.000105581849358432
0.459554525784973 0.00010559822475444
0.459660124009727 0.000105616236849143
0.459765740246576 0.000105635883882906
0.459871376130459 0.000105657168887967
0.459977033299347 0.00010567265727671
0.460082705956624 0.000105638390249588
0.460188344346873 0.000105605725633273
0.460293950072507 0.000105574689434837
0.460399524761941 0.000105545284829325
0.460505070046771 0.000105517515707472
0.460610587562478 0.000105491382697172
0.460716078945175 0.00010546688806691
0.460821545833242 0.000105444034320883
0.460926989867563 0.000105422829587572
0.461032412697151 0.000105403271677981
0.461137815968829 0.000105385367423367
0.461243201336252 0.000105369120478679
0.461348570456731 0.000105354537894363
0.461453924994625 0.000105341622826166
0.461559266617451 0.00010533038029113
0.461664596997742 0.000105320817995476
0.461769917815738 0.000105312940616593
0.461875230756355 0.000105306754809015
0.461980537511164 0.000105302269326124
0.46208583978049 0.000105299492479705
0.462191139272969 0.000105298429173255
0.462296437702143 0.000105299088504179
0.462401736790647 0.000105301479295894
0.462507038269943 0.000105305611964566
0.462612343881907 0.000105311492331446
0.462717655374239 0.000105376377497182
0.462823031751736 0.000105452330511691
0.462928484082248 0.000105530204052323
0.4630340142863 0.000105610009427376
0.463139624295727 0.000105691770333063
0.46324531606606 0.000105775501921744
0.463351091567982 0.000105861222562767
0.463456952790545 0.000105948962125257
0.46356290175267 0.000106038729849406
0.46366894048252 0.00010613054951772
0.463775071032037 0.000106224447567931
0.463881295479605 0.000106290589179491
0.463987586068785 0.000106267700897067
0.464093853769682 0.000106247571792896
0.464200101341475 0.000106230242662277
0.464306331584137 0.000106215693446641
0.464412547277584 0.000106203906223889
0.464518751183807 0.00010619486383213
0.46462494604764 0.000106188549407475
0.464731134597047 0.000106184947741745
0.464837319544789 0.000106184044364987
0.464943503589154 0.000106185826901804
0.465049689416056 0.0001061902809765
0.465155879697032 0.000106197395657972
0.46526207709269 0.000106207160273953
0.465368284252964 0.000106219565313618
0.465474503818278 0.000106234601515222
0.465580738419793 0.000106252261221775
0.465686990681015 0.000106272535656533
0.465793263216671 0.000106295420810212
0.465899558637481 0.000106320908374467
0.466005879545856 0.000106348995251992
0.466112228541108 0.000106379678116818
0.466218608219225 0.000106412952053386
0.466325021171278 0.000106448815986431
0.466431469987264 0.000106487268603681
0.466537957255868 0.000106528309258817
0.466644485565127 0.000106571937969142
0.466751057503096 0.000106590561695675
0.466857648064792 0.000106598720625091
0.466964246785417 0.000106608540262155
0.467070855325679 0.000106620021436801
0.467177475347116 0.000106633162787875
0.467284108509904 0.000106647962413502
0.467390756472317 0.000106664420688485
0.467497420893006 0.000106682535336461
0.467604103428342 0.000106702305654333
0.467710805733996 0.000106723732977638
0.467817529466974 0.000106746815529027
0.467924276282503 0.000106771556143562
0.468031047838647 0.000106797955482069
0.468137845794129 0.000106822325378209
0.468244668119507 0.000106792669147782
0.468351460788655 0.000106764660640851
0.468458225449296 0.000106738331059659
0.468564963780355 0.00010671368027392
0.468671677460629 0.000106690717835643
0.468778368178465 0.000106669441489199
0.468885037619954 0.000106649856770985
0.468991687476725 0.000106631969688098
0.469098319446413 0.00010661578268747
0.469204935229101 0.000106601301519022
0.46931153653062 0.000106588533105943
0.469418125063726 0.000106577483644036
0.46952470254737 0.000106568155029015
0.469631270702399 0.000106560560188978
0.469737831262588 0.00010655470120322
0.469844385963791 0.000106550587262132
0.469950936551053 0.000106548223114327
0.470057484774167 0.000106547623320624
0.470164032397488 0.000106548791722003
0.47027058118921 0.000106551739048385
0.470377132928258 0.000106556471500663
0.470483689399759 0.000106563003472148
0.470590252403231 0.000106571343381248
0.470696823746612 0.000106581500613922
0.470803405247226 0.0001065934861112
0.470909998733337 0.000106615999473516
0.471016614732811 0.000106698764658905
0.47112331349747 0.000106783569756153
0.471230097067226 0.000106870408870517
0.471336967476097 0.000106959297359971
0.471443926773457 0.000107050255702429
0.471550977029159 0.000107143312461348
0.47165812034162 0.000107238483585813
0.471765358825206 0.000107335792851046
0.471872694618057 0.000107342843005779
0.471980037461063 0.000107328185868621
0.472087365646932 0.000107316291903539
0.472194681938835 0.000107307160867804
0.472301989099703 0.000107300774402949
0.472409289874106 0.000107297119500956
0.472516586993607 0.000107296179763313
0.47262388317337 0.000107297942287555
0.472731181115658 0.00010730239352663
0.472838483509184 0.000107309522954452
0.472945793032139 0.00010731932030612
0.473053112352445 0.000107331774656842
0.473160444127102 0.000107346876709437
0.473267791003811 0.000107364618330295
0.473375155622141 0.000107384993460333
0.473482540615602 0.000107407995362849
0.473589948610965 0.000107433615705129
0.47369738222667 0.000107461854166276
0.473804844080836 0.000107492704703365
0.473912336785539 0.000107526162413414
0.474019862947953 0.000107562227646699
0.4741274251756 0.000107600897770225
0.47423502607337 0.000107634458580723
0.47434266053195 0.000107636908137623
0.474450297440088 0.000107641035913843
0.474557938476002 0.000107646855631708
0.474665585331634 0.000107654363276389
0.47477323969491 0.00010766355619394
0.474880903251104 0.000107674431660766
0.474988577682765 0.000107686987122155
0.475096264669887 0.000107701223043059
0.47520396589293 0.000107717137204231
0.475311683030134 0.000107734729691802
0.475419417759826 0.000107753996965609
0.475527171756792 0.000107774940871529
0.475634946697663 0.000107797562473904
0.475742744260137 0.000107821859692315
0.475850566119829 0.00010784783818833
0.475958413958018 0.000107875498823867
0.476066289456842 0.000107904840979803
0.476174194297821 0.000107935867517889
0.476282130165339 0.000107968581943763
0.476390098747283 0.000107968512606341
0.476498067259889 0.000107944829361396
0.476606012089251 0.000107922859099365
0.47671393494835 0.00010790262383507
0.476821837572185 0.00010788413416152
0.476929721706347 0.000107867383241097
0.477037589089588 0.000107852377108621
0.477145441466696 0.000107839130161511
0.477253280596858 0.000107827643392053
0.47736110824025 0.000107817922074936
0.477468926162325 0.000107809973139417
0.477576736135464 0.000107803806011534
0.477684539941476 0.000107799425169281
0.477792339366645 0.000107796840464605
0.47790013620711 0.000107796060036613
0.478007932267146 0.000107797092832057
0.478115729359978 0.000107799947036691
0.478223529307015 0.000107804634898716
0.478331333941914 0.000107811162406579
0.478439145104321 0.00010781954263076
0.478546964646951 0.000107829788300219
0.478654794435251 0.00010784190767409
0.478762636342926 0.000107855912592034
0.478870492255518 0.00010787181651191
0.47897836407203 0.000107889629692019
0.479086253701722 0.000107909371157314
0.479194163072879 0.000107931522006582
0.479302094594885 0.000108022893802677
0.479410117488688 0.000108116425829309
0.479518233914517 0.000108212102533758
0.479626446017051 0.000108309959441226
0.479734755976492 0.000108410012118352
0.479843165988611 0.000108419884700956
0.479951585873312 0.000108412260237905
0.48005999813355 0.000108407376070635
0.48016840550962 0.000108405232017096
0.480276810741637 0.000108405813314318
0.480385216554952 0.000108409106407146
0.480493625661359 0.000108415099404764
0.480602040760764 0.000108423781146899
0.480710464541911 0.000108435141198476
0.480818899683109 0.000108449171233551
0.480927348854343 0.000108465860400276
0.481035814714743 0.00010848520272333
0.481144299917466 0.000108507190618961
0.481252807108085 0.000108531819055601
0.481361338927141 0.00010855908231189
0.481469898009453 0.00010858897489855
0.481578486984351 0.000108621495253106
0.481687108479604 0.000108656640651723
0.481795765120256 0.000108689064299259
0.481904454184555 0.000108686683577041
0.482013140868132 0.00010868600876054
0.482121826876893 0.000108687056210452
0.482230513933103 0.000108689821643072
0.482339203754746 0.000108694300948287
0.482447898055695 0.000108700489707292
0.482556598545402 0.000108708387530503
0.482665306932932 0.000108717988417242
0.48277402492135 0.000108729292559862
0.48288275421391 0.000108742295509487
0.482991496509419 0.000108756999720509
0.48310025350914 0.00010877340108979
0.483209026910229 0.000108791498330725
0.48331781840856 0.00010881129512491
0.483426629703685 0.000108832790527697
0.483535462494213 0.00010885598281161
0.483644318477024 0.000108880873058512
0.483753199350083 0.000108907468503596
0.483862106818586 0.000108935764357029
0.483971042582943 0.000108965765570657
0.484080008348514 0.000108997474880892
0.484189005823395 0.000109030895201512
0.484298036718597 0.000109066032964924
0.484407102751561 0.000109102887627258
0.484516205639189 0.000109141466933692
0.484625347106122 0.000109142788771266
0.484734489894894 0.000109124790280424
0.484843614685174 0.000109108567732156
0.484952723252906 0.000109094146526395
0.485061817399433 0.000109081521940527
0.485170898921373 0.000109070706353289
0.485279969627726 0.000109061701264429
0.485389031328991 0.000109054517330137
0.485498085846321 0.000109049166401358
0.485607135012722 0.000109045650134864
0.485716180662857 0.000109043978872008
0.485825224641729 0.000109044160499045
0.485934268802228 0.000109046205902207
0.486043315008131 0.000109050123015455
0.486152365131146 0.000109055923989034
0.486261421055135 0.000109063617036423
0.486370484672171 0.000109073214101599
0.486479557886273 0.00010908473013835
0.486588642616411 0.000109098169668253
0.48669774078608 0.000109113553419245
0.486806854339499 0.000109130886590376
0.486915985226089 0.000109150188287156
0.487025135414376 0.00010917147014633
0.487134306884523 0.000109194746289945
0.487243501630813 0.000109220033303407
0.487352721664116 0.000109247343693998
0.48746196900781 0.000109276695797261
0.487571245703607 0.000109341220938739
0.487680586924546 0.000109443233016571
0.487790030157563 0.000109512728185362
0.487899542885748 0.000109510957495893
0.488009053843244 0.000109511881526997
0.488118565724771 0.000109515533017995
0.488228081257789 0.000109521899971953
0.488337603157761 0.000109530970661313
0.488447134128422 0.000109542736898412
0.488556676865321 0.000109557187478715
0.488666234052799 0.00010957431472672
0.488775808367526 0.000109594110748608
0.488885402478275 0.00010961656789622
0.488995019046171 0.000109641682501147
0.489104660728672 0.000109669448329049
0.489214330177001 0.000109699859847431
0.489324030036849 0.000109732915490797
0.489433762952339 0.000109746234618288
0.489543509186958 0.000109739929949403
0.489653249116907 0.00010973537018876
0.489762984487096 0.000109732563768712
0.489872717050865 0.000109731505197703
0.489982448556062 0.000109732189407893
0.49009218074547 0.00010973461089922
0.490201915356369 0.000109738766913692
0.490311654123283 0.000109744653159981
0.490421398776443 0.00010975226844871
0.490531151044892 0.000109761607379174
0.490640912652271 0.000109772669354952
0.490750685321626 0.000109785451519824
0.490860470773146 0.0001097999570267
0.490970270730173 0.00010981617996823
0.491080086910141 0.000109834121416475
0.491189921031557 0.000109853781161129
0.491299774812718 0.000109875160137616
0.491409649972856 0.000109898257761435
0.491519548230617 0.000109923078952881
0.49162947130957 0.00010994962203074
0.491739420931601 0.000109977890091495
0.491849398821692 0.000110007885684679
0.491959406707377 0.00011003961154035
0.492069446318917 0.000110073069604783
0.492179519388522 0.000110108266351714
0.492289627654874 0.000110145205542111
0.492399772860416 0.000110183891605532
0.492509956752022 0.000110224328677271
0.492620181080699 0.000110266523009108
0.492730447603708 0.000110310479116912
0.492840758082825 0.000110340620896367
0.492951098703721 0.000110327960986594
0.493061426664708 0.000110317132837028
0.493171743797545 0.000110308162622286
0.493282051960167 0.000110301059724494
0.493392353019892 0.000110295830823297
0.493502648850715 0.000110292482813311
0.493612941333528 0.000110291029401447
0.49372323236293 0.000110291474733603
0.493833523837663 0.000110293831480045
0.493943817669143 0.000110298107134569
0.494054115776278 0.000110304314053004
0.494164420090331 0.000110312460993033
0.494274732551324 0.000110322562195722
0.49438505511352 0.000110334626817866
0.494495389740338 0.000110348668519321
0.494605738408857 0.000110364700420757
0.494716103109278 0.000110382734727041
0.494826485844005 0.000110402787542412
0.494936888631547 0.000110424870589974
0.495047313502137 0.000110448999058604
0.495157762501196 0.000110475186900404
0.495268237688096 0.00011050345887467
0.495378741146971 0.000110533820489331
0.49548927496746 0.000110566293153963
0.495599841260614 0.000110600894582758
0.495710442155197 0.000110613903432386
0.495821056058629 0.000110616699886646
0.495931672758516 0.000110622225531885
0.496042294984048 0.00011063047524341
0.496152925459291 0.000110641441321254
0.496263566900612 0.000110655111600998
0.496374222012213 0.00011067147795803
0.496484893490171 0.000110690532521086
0.496595584022693 0.000110712267668475
0.496706296290361 0.000110736678384302
0.496817032968745 0.000110763759422039
0.496927796728167 0.00011079350577353
0.497038590233941 0.000110810513645644
0.497149400747587 0.000110799455566128
0.497260200203153 0.000110790172494761
0.497370990375647 0.000110782680627416
0.497481773056275 0.00011077696826782
0.497592550024543 0.000110773030729481
0.497703323055272 0.000110770862515462
0.497814093917788 0.000110770460412911
0.497924864378201 0.000110771818297391
0.498035636196498 0.000110774931833657
0.498146411128332 0.000110779798840568
0.498257190927172 0.000110786415957457
0.49836797734313 0.000110794779510675
0.49847877212264 0.000110804887238206
0.498589577009878 0.000110816739762549
0.498700393749641 0.000110830333209815
0.498811224082851 0.000110845667820221
0.498922069750671 0.000110862740819381
0.49903293249149 0.000110881553786537
0.499143814045277 0.000110902110929421
0.499254716156206 0.000110924408054536
0.499365640564261 0.000110948446299718
0.499476589010561 0.000110974229431392
0.499587563239992 0.000111001758704781
0.499698564998697 0.000111031037026467
0.499809596035723 0.000111062066265357


==> Images/Results/planesource_timesteps_convergence_tol_1e-09_pmm10.txt <==
t dt
0.0 1.953125e-13
1.953125e-13 1.85757143987176e-13
3.81069643987177e-13 1.86250230213522e-13
5.67319874200699e-13 1.86736550629894e-13
7.54056424830593e-13 1.8722429716205e-13
9.41280721992643e-13 1.87713470821886e-13
1.12899419281453e-12 1.88204077119044e-13
1.31719826993357e-12 1.88696120681001e-13
1.50589439061457e-12 1.89189607582238e-13
1.69508399819681e-12 1.89684543017751e-13
1.88476854121456e-12 1.9018093257362e-13
2.07494947378818e-12 1.90678780953818e-13
2.265628254742e-12 1.91178093465345e-13
2.45680634820735e-12 1.91678878578914e-13
2.64848522678626e-12 1.9218113856816e-13
2.84066636535442e-12 1.92684881422122e-13
3.03335124677654e-12 1.93190110629474e-13
3.22654135740602e-12 1.9369683327392e-13
3.42023819067994e-12 1.94205055778447e-13
3.61444324645838e-12 1.94714782617762e-13
3.80915802907614e-12 1.95226018878125e-13
4.00438404795427e-12 1.9573877111927e-13
4.20012281907354e-12 1.96253045667121e-13
4.39637586474066e-12 1.96768847753939e-13
4.5931447124946e-12 1.97286183232341e-13
4.79043089572694e-12 1.97805058579774e-13
4.98823595430672e-12 1.98325477456624e-13
5.18656143176334e-12 1.98847449312768e-13
5.38540888107611e-12 1.99370979067443e-13
5.58477986014355e-12 1.99896070537209e-13
5.78467593068076e-12 2.00422729887576e-13
5.98509866056834e-12 2.00950967379555e-13
6.18604962794789e-12 2.0148078353697e-13
6.38753041148486e-12 2.0201218729258e-13
6.58954259877744e-12 2.02545183892343e-13
6.79208778266978e-12 2.03079780953432e-13
6.99516756362322e-12 2.03615980654954e-13
7.19878354427817e-12 2.04153795368025e-13
7.4029373396462e-12 2.04693226817065e-13
7.60763056646326e-12 2.05234281705513e-13
7.81286484816877e-12 2.05776968257458e-13
8.01864181642623e-12 2.06321289240099e-13
8.22496310566633e-12 2.06867254169827e-13
8.43183035983616e-12 2.07414868854636e-13
8.63924522869079e-12 2.07964138875047e-13
8.84720936756584e-12 2.08515069582832e-13
9.05572443714867e-12 2.0906766785531e-13
9.26479210500398e-12 2.09621942106276e-13
9.47441404711026e-12 2.10177898779528e-13
9.68459194588979e-12 2.10735540575595e-13
9.89532748646538e-12 2.11294878764135e-13
1.01066223652295e-11 2.11855915599882e-13
1.03184782808294e-11 2.12418660156616e-13
1.0530896940986e-11 2.12983119534875e-13
1.07438800605209e-11 2.13549300619431e-13
1.09574293611403e-11 2.14117208307079e-13
1.11715465694474e-11 2.14686849039623e-13
1.1386233418487e-11 2.1525823081481e-13
1.16014916493018e-11 2.15831357867209e-13
1.1817323007169e-11 2.16406241314954e-13
1.2033729248484e-11 2.16982883183475e-13
1.22507121316675e-11 2.17561295949394e-13
1.24682734276169e-11 2.18141481202904e-13
1.26864149088198e-11 2.18723451006209e-13
1.2905138359826e-11 2.19307202934649e-13
1.31244455627606e-11 2.19892757563691e-13
1.33443383203243e-11 2.20480108460861e-13
1.35648184287852e-11 2.21069272220626e-13
1.37858877010058e-11 2.21660250918263e-13
1.40075479519241e-11 2.22253053579568e-13
1.42298010055036e-11 2.22847690832056e-13
1.44526486963357e-11 2.23444160505428e-13
1.46760928568411e-11 2.24042474591583e-13
1.49001353314327e-11 2.24642644902897e-13
1.51247779763356e-11 2.25244664998088e-13
1.53500226413337e-11 2.25848567953106e-13
1.55758712092868e-11 2.26454328829963e-13
1.58023255381168e-11 2.27061980318349e-13
1.60293875184351e-11 2.27671518747857e-13
1.6257059037183e-11 2.28282951082083e-13
1.6485341988265e-11 2.28896291355963e-13
1.6714238279621e-11 2.29511531581996e-13
1.6943749811203e-11 2.30128703595314e-13
1.71738785147983e-11 2.30747788057845e-13
1.74046263028562e-11 2.31368816443763e-13
1.76359951192999e-11 2.31991779915208e-13
1.78679868992151e-11 2.32616694981407e-13
1.81006035941965e-11 2.33243563332987e-13
1.83338471575295e-11 2.33872401115043e-13
1.85677195586446e-11 2.34503205942536e-13
1.88022227645871e-11 2.35135989893703e-13
1.90373587544808e-11 2.35770764875994e-13
1.92731295193568e-11 2.36407535246903e-13
1.95095370546037e-11 2.37046301451329e-13
1.9746583356055e-11 2.37687089581959e-13
1.9984270445637e-11 2.38329884917673e-13
2.02226003305547e-11 2.38974716889619e-13
2.04615750474443e-11 2.3962157032656e-13
2.07011966177709e-11 2.40270474313217e-13
2.09414670920841e-11 2.40921428107767e-13
2.11823885201918e-11 2.41574441897365e-13
2.14239629620892e-11 2.42229525691296e-13
2.16661924877805e-11 2.42886681851079e-13
2.19090791696316e-11 2.43545923727939e-13
2.21526250933595e-11 2.44207249540319e-13
2.23968323428998e-11 2.44870683491062e-13
2.26417030263909e-11 2.45536219672667e-13
2.28872392460636e-11 2.46203878201993e-13
2.31334431242656e-11 2.46873656509802e-13
2.33803167807754e-11 2.47545578139507e-13
2.36278623589149e-11 2.48219628827475e-13
2.38760819877423e-11 2.4889583929543e-13
2.41249778270378e-11 2.49574209974055e-13
2.43745520370118e-11 2.50254741056862e-13
2.46248067780687e-11 2.50937443869475e-13
2.48757442219382e-11 2.51622344755337e-13
2.51273665666935e-11 2.52309435786142e-13
2.53796760024796e-11 2.52998727770894e-13
2.56326747302505e-11 2.53690231349921e-13
2.58863649616005e-11 2.54383953178947e-13
2.61407489147794e-11 2.5507990353906e-13
2.63958288183185e-11 2.55778096366827e-13
2.66516069146853e-11 2.56478530131196e-13
2.69080854448165e-11 2.57181229902307e-13
2.71652666747188e-11 2.57886182273431e-13
2.74231528569922e-11 2.58593415812604e-13
2.76817462728048e-11 2.5930293593768e-13
2.79410492087425e-11 2.60014740154192e-13
2.82010639488967e-11 2.60728848879365e-13
2.84617927977761e-11 2.61445270832532e-13
2.87232380686086e-11 2.62164002940406e-13
2.8985402071549e-11 2.62885072885254e-13
2.92482871444342e-11 2.63608485010516e-13
2.95118956294448e-11 2.64334239566786e-13
2.97762298690116e-11 2.6506234824665e-13
3.00412922172582e-11 2.65792834280328e-13
3.03070850515385e-11 2.66525685693263e-13
3.05736107372318e-11 2.67260929278308e-13
3.08408716665101e-11 2.67998568293692e-13
3.11088702348038e-11 2.68738613624449e-13
3.13776088484282e-11 2.69481072070964e-13
3.16470899204992e-11 2.70225954175699e-13
3.19173158746749e-11 2.70973270319075e-13
3.2188289144994e-11 2.71723038602468e-13
3.24600121835964e-11 2.72475253338832e-13
3.27324874369353e-11 2.73229948092031e-13
3.30057173850273e-11 2.73987108932824e-13
3.32797044939601e-11 2.7474674538071e-13
3.35544512393408e-11 2.75508890602528e-13
3.38299601299434e-11 2.76273530067691e-13
3.41062336600111e-11 2.77040688715034e-13
3.43832743487261e-11 2.77810359534745e-13
3.46610847082608e-11 2.78582575153025e-13
3.49396672834139e-11 2.79357360202827e-13
3.52190246436167e-11 2.80134667198187e-13
3.54991593108149e-11 2.80914552321463e-13
3.57800738631363e-11 2.816970237417e-13
3.6061770886878e-11 2.82482081415213e-13
3.63442529682933e-11 2.83269725065191e-13
3.66275226933585e-11 2.84059978375165e-13
3.69115826717336e-11 2.84852856889407e-13
3.7196435528623e-11 2.85648384125593e-13
3.74820839127486e-11 2.86446526831611e-13
3.77685304395802e-11 2.87247324300936e-13
3.80557777638812e-11 2.88050791503096e-13
3.83438285553843e-11 2.88856927011308e-13
3.86326854823956e-11 2.89665745456499e-13
3.89223512278521e-11 2.90477269507813e-13
3.92128284973599e-11 2.91291489072829e-13
3.95041199864327e-11 2.92108442875118e-13
3.97962284293078e-11 2.92928104099501e-13
4.00891565334073e-11 2.93750527617794e-13
4.03829070610251e-11 2.94575686236631e-13
4.06774827472618e-11 2.95403609986598e-13
4.09728863572484e-11 2.9623431239142e-13
4.12691206696398e-11 2.97067798584341e-13
4.15661884682241e-11 2.97904090056888e-13
4.1864092558281e-11 2.98743175081613e-13
4.21628357333626e-11 2.99585091413355e-13
4.2462420824776e-11 3.00429835294993e-13
4.2762850660071e-11 3.01277427690238e-13
4.30641280877612e-11 3.02127864473504e-13
4.33662559522347e-11 3.02981191370912e-13
4.36692371436056e-11 3.03837378940556e-13
4.39730745225462e-11 3.04696464313569e-13
4.42777709868597e-11 3.05558442714547e-13
4.45833294295743e-11 3.06423351126053e-13
4.48897527807003e-11 3.07291192913542e-13
4.51970439736139e-11 3.08161954377585e-13
4.55052059279915e-11 3.09035672150781e-13
4.58142416001422e-11 3.09912366000505e-13
4.61241539661427e-11 3.10792021731541e-13
4.64349459878743e-11 3.11674667236252e-13
4.67466206551105e-11 3.1256032189327e-13
4.70591809770038e-11 3.13448996491659e-13
4.73726299734955e-11 3.14340676096207e-13
4.76869706495917e-11 3.15235413747991e-13
4.80022060633397e-11 3.16133211348148e-13
4.83183392746878e-11 3.17034053450187e-13
4.8635373328138e-11 3.17937984331583e-13
4.89533113124696e-11 3.18844996809322e-13
4.92721563092789e-11 3.19755117857099e-13
4.9591911427136e-11 3.20668365808188e-13
4.99125797929442e-11 3.21584732997578e-13
5.02341645259418e-11 3.22504246083127e-13
5.05566687720249e-11 3.23426897033559e-13
5.08800956690584e-11 3.2435273829647e-13
5.12044484073549e-11 3.25281752938466e-13
5.15297301602934e-11 3.26213967218425e-13
5.18559441275118e-11 3.27149398650751e-13
5.21830935261626e-11 3.28088038442496e-13
5.25111815646051e-11 3.29029921274277e-13
5.28402114858793e-11 3.29975046797311e-13
5.31701865326766e-11 3.30923458353995e-13
5.35011099910306e-11 3.31875137815553e-13
5.38329851288462e-11 3.3283008430688e-13
5.41658152131531e-11 3.33788358516612e-13
5.44996035716697e-11 3.34749950643311e-13
5.4834353522313e-11 3.35714886018499e-13
5.51700684083315e-11 3.36683154453902e-13
5.55067515627854e-11 3.37654789897765e-13
5.58444063526832e-11 3.38629817441381e-13
5.61830361701245e-11 3.39608208632225e-13
5.65226443787568e-11 3.4059000604113e-13
5.68632343847979e-11 3.41575252357375e-13
5.72048096371553e-11 3.42563918661701e-13
5.7547373555817e-11 3.43556020482513e-13
5.78909295762995e-11 3.44551600238858e-13
5.82354811765383e-11 3.45550664416505e-13
5.85810318409549e-11 3.46553201269003e-13
5.89275850422239e-11 3.47559271088366e-13
5.92751443133122e-11 3.4856884382232e-13
5.96237131571345e-11 3.49581961562106e-13
5.99732951186966e-11 3.50598621049912e-13
6.03238937397466e-11 3.51618855211075e-13
6.06755125949576e-11 3.52642697018042e-13
6.10281552919757e-11 3.53670115498071e-13
6.13818254074737e-11 3.54701143300355e-13
6.17365265507741e-11 3.55735813115916e-13
6.209226236389e-11 3.5677413010869e-13
6.24490364939987e-11 3.57816099258911e-13
6.28068525932576e-11 3.58861762258299e-13
6.31657143555159e-11 3.59911114716557e-13
6.35256254702325e-11 3.60964161236534e-13
6.3886589631469e-11 3.62020943328296e-13
6.42486105747973e-11 3.63081456165678e-13
6.4611692030963e-11 3.64145741196612e-13
6.49758377721596e-11 3.65213793365137e-13
6.53410515655247e-11 3.66285644715825e-13
6.57073372102406e-11 3.6736129925855e-13
6.60746985094991e-11 3.68440770185954e-13
6.64431392796851e-11 3.69524079967418e-13
6.68126633596525e-11 3.70611251035187e-13
6.71832746106877e-11 3.71702286926953e-13
6.75549768976146e-11 3.72797209874178e-13
6.79277741074888e-11 3.73896060998712e-13
6.83016701684875e-11 3.74998824659148e-13
6.86766689931467e-11 3.76105532348596e-13
6.90527745254953e-11 3.77216177531663e-13
6.94299907030269e-11 3.78330820131525e-13
6.98083215231585e-11 3.79449453490814e-13
7.01877709766493e-11 3.80572089808984e-13
7.05683430664583e-11 3.81698760339242e-13
7.09500418267975e-11 3.82829477162981e-13
7.13328713039605e-11 3.83964252237857e-13
7.17168355561983e-11 3.85103097394785e-13
7.21019386535931e-11 3.86246053323071e-13
7.24881847069162e-11 3.8739311243548e-13
7.28755778193517e-11 3.88544325042933e-13
7.32641221443946e-11 3.89699673645018e-13
7.36538218180396e-11 3.90859198774611e-13
7.40446810168142e-11 3.92022921580706e-13
7.44367039383949e-11 3.93190853396556e-13
7.48298947917915e-11 3.94362995632247e-13
7.52242577874237e-11 3.9553938872415e-13
7.56197971761479e-11 3.96720063405734e-13
7.60165172395536e-11 3.97904991354931e-13
7.64144222309086e-11 3.99094252325061e-13
7.68135164832336e-11 4.00287798000178e-13
7.72138042812338e-11 4.01485688383816e-13
7.76152899696176e-11 4.02687954000661e-13
7.80179779236183e-11 4.03894605527308e-13
7.84218725291456e-11 4.05105643540238e-13
7.88269781726858e-11 4.06321088358923e-13
7.92332992610447e-11 4.07540970255852e-13
7.96408402313006e-11 4.08765319543227e-13
8.00496055508438e-11 4.0999413643948e-13
8.04595996872833e-11 4.11227461193551e-13
8.08708271484768e-11 4.12465273672987e-13
8.12832924221498e-11 4.1370764427643e-13
8.16970000664263e-11 4.14954562802839e-13
8.21119546292291e-11 4.16206049163049e-13
8.25281606783921e-11 4.17462163880062e-13
8.29456228422722e-11 4.18722865929108e-13
8.33643457082013e-11 4.19988225956615e-13
8.37843339341579e-11 4.21258222967719e-13
8.42055921571256e-11 4.2253293802784e-13
8.46281250951535e-11 4.23812329480051e-13
8.50519374246335e-11 4.25096416790008e-13
8.54770338414235e-11 4.26385281230011e-13
8.59034191226536e-11 4.27678901264649e-13
8.63310980239182e-11 4.28977296339182e-13
8.67600753202574e-11 4.30280485839133e-13
8.71903558060965e-11 4.31588530675342e-13
8.76219443367719e-11 4.3290142958578e-13
8.80548457663576e-11 4.34219181061913e-13
8.84890649474196e-11 4.35541825182596e-13
8.89246067726022e-11 4.36869402161182e-13
8.93614761747633e-11 4.38201931344112e-13
8.97996781061075e-11 4.39539368868069e-13
9.02392174749755e-11 4.40881860072372e-13
9.06800993350479e-11 4.42229255475104e-13
9.1122328590523e-11 4.43581764060621e-13
9.15659103545836e-11 4.4493929935643e-13
9.20108496539401e-11 4.46301901472362e-13
9.24571515554124e-11 4.47669610653548e-13
9.2904821166066e-11 4.49042424562007e-13
9.3353863590628e-11 4.5042040481671e-13
9.38042839954447e-11 4.51803549025913e-13
9.42560875444706e-11 4.5319183303602e-13
9.47092793775066e-11 4.54585383016969e-13
9.51638647605236e-11 4.55984131800913e-13
9.56198488923245e-11 4.57388206051592e-13
9.60772370983761e-11 4.58797538276949e-13
9.65360346366531e-11 4.60212168733869e-13
9.69962468053869e-11 4.6163209426771e-13
9.74578788996547e-11 4.63057420546788e-13
9.79209363202014e-11 4.64488188414019e-13
9.83854245086155e-11 4.65924263554145e-13
9.88513487721696e-11 4.67365795606419e-13
9.9318714567776e-11 4.68812825358797e-13
9.97875273931348e-11 4.70265305527746e-13
1.00257792698663e-10 4.71723276543235e-13
1.00729515975206e-10 4.73186756821323e-13
1.01202702732027e-10 4.74655875713409e-13
1.01677358607741e-10 4.76130518845037e-13
1.02153489126586e-10 4.77610793460878e-13
1.02631099920046e-10 4.79096695866103e-13
1.03110196615913e-10 4.80588289271398e-13
1.03590784905184e-10 4.82085502586784e-13
1.04072870407771e-10 4.8358846622199e-13
1.04556458873993e-10 4.85097198895488e-13
1.05041556072888e-10 4.86611651483326e-13
1.05528167724372e-10 4.88131955278081e-13
1.0601629967965e-10 4.8965803836878e-13
1.06505957718018e-10 4.91189987096376e-13
1.06997147705115e-10 4.92727774423561e-13
1.07489875479538e-10 4.94271441326993e-13
1.07984146920865e-10 4.95821097623846e-13
1.08479968018489e-10 4.9737669333465e-13
1.08977344711824e-10 4.98938315733645e-13
1.09476283027557e-10 5.00505891350256e-13
1.09976788918908e-10 5.02079507446112e-13
1.10478868426354e-10 5.03659182425788e-13
1.1098252760878e-10 5.05245004246026e-13
1.11487772613026e-10 5.06836898669388e-13
1.11994609511695e-10 5.08434953645941e-13
1.12503044465341e-10 5.1003925774982e-13
1.13013083723091e-10 5.11649666001886e-13
1.13524733389093e-10 5.13266407259336e-13
1.14037999796352e-10 5.14889383063975e-13
1.14552889179416e-10 5.16518682347336e-13
1.15069407861763e-10 5.18154252874028e-13
1.15587562114637e-10 5.19796254809101e-13
1.16107358369446e-10 5.21444564770462e-13
1.16628802934217e-10 5.23099343425888e-13
1.17151902277643e-10 5.24760561995887e-13
1.17676662839639e-10 5.26428286778281e-13
1.18203091126417e-10 5.28102464670245e-13
1.18731193591087e-10 5.29783233904686e-13
1.19260976824992e-10 5.31470517195979e-13
1.19792447342188e-10 5.33164477501743e-13
1.2032561181969e-10 5.34865013137157e-13
1.20860476832827e-10 5.36572239291263e-13
1.21397049072118e-10 5.38286150569839e-13
1.21935335222688e-10 5.40006814325844e-13
1.22475342037014e-10 5.41734200683631e-13
1.23017076237697e-10 5.43468426014752e-13
1.23560544663712e-10 5.45209411393922e-13
1.24105754075106e-10 5.46957273496749e-13
1.24652711348603e-10 5.48712080646499e-13
1.25201423429249e-10 5.50473753391357e-13
1.25751897182641e-10 5.52242359746798e-13
1.26304139542387e-10 5.54018042619878e-13
1.26858157585007e-10 5.55800697344116e-13
1.27413958282351e-10 5.5759041739791e-13
1.27971548699749e-10 5.59387246961383e-13
1.28530935946711e-10 5.61191180286128e-13
1.29092127126997e-10 5.63002236401854e-13
1.29655129363399e-10 5.64820509790575e-13
1.30219949873189e-10 5.6664599469097e-13
1.3078659586788e-10 5.68478786203533e-13
1.31355074654084e-10 5.70318853348527e-13
1.31925393507432e-10 5.72166240805639e-13
1.32497559748238e-10 5.74020967956172e-13
1.33071580716194e-10 5.75883156284768e-13
1.33647463872479e-10 5.77752774637425e-13
1.34225216647116e-10 5.79629816916629e-13
1.34804846464033e-10 5.8151440533282e-13
1.35386360869366e-10 5.83406559929436e-13
1.35969767429295e-10 5.8530624896215e-13
1.36555073678257e-10 5.8721362151241e-13
1.3714228729977e-10 5.89128594096056e-13
1.37731415893866e-10 5.91051264390968e-13
1.38322467158257e-10 5.92981730829501e-13
1.38915448889086e-10 5.94919830829624e-13
1.39510368719916e-10 5.96865872134836e-13
1.40107234592051e-10 5.98819691969237e-13
1.4070605428402e-10 6.00781441989258e-13
1.41306835726009e-10 6.02751037242931e-13
1.41909586763252e-10 6.04728630098422e-13
1.42514315393351e-10 6.06714214851499e-13
1.43121029608202e-10 6.0870786535093e-13
1.43729737473553e-10 6.1070957583979e-13
1.44340447049393e-10 6.12719366966884e-13
1.4495316641636e-10 6.14737366649557e-13
1.45567903783009e-10 6.16763515565302e-13
1.46184667298575e-10 6.18797942247502e-13
1.46803465240822e-10 6.20840641128499e-13
1.47424305881951e-10 6.22891633384344e-13
1.48047197515335e-10 6.24950994467814e-13
1.48672148509803e-10 6.27018773105636e-13
1.49299167282908e-10 6.29094963622349e-13
1.49928262246531e-10 6.3117964212187e-13
1.50559441888653e-10 6.33272857779892e-13
1.51192714746432e-10 6.35374632479603e-13
1.51828089378912e-10 6.37485015627119e-13
1.52465574394539e-10 6.39604029193824e-13
1.53105178423733e-10 6.41731778285984e-13
1.53746910202019e-10 6.43868229824382e-13
1.54390778431843e-10 6.46013433678422e-13
1.55036791865522e-10 6.48167523800767e-13
1.55684959389323e-10 6.50330467184396e-13
1.56335289856507e-10 6.52502314419969e-13
1.56987792170927e-10 6.54683088169208e-13
1.57642475259096e-10 6.5687292398385e-13
1.5829934818308e-10 6.59071760413344e-13
1.58958419943493e-10 6.61279676928097e-13
1.59619699620421e-10 6.63496753559013e-13
1.6028319637398e-10 6.65723013837962e-13
1.60948919387818e-10 6.67958452620905e-13
1.61616877840439e-10 6.70203236481757e-13
1.62287081076921e-10 6.72457303462071e-13
1.62959538380383e-10 6.74720705911353e-13
1.63634259086294e-10 6.76993583166399e-13
1.64311252669461e-10 6.79275872894311e-13
1.64990528542355e-10 6.81567715165916e-13
1.65672096257521e-10 6.83869134741777e-13
1.66355965392263e-10 6.86180068670296e-13
1.67042145460933e-10 6.88500716592898e-13
1.67730646177526e-10 6.90831015723201e-13
1.68421477193249e-10 6.93171137824011e-13
1.69114648331073e-10 6.95520990509216e-13
1.69810169321582e-10 6.97880687242686e-13
1.70508050008825e-10 7.00250342436121e-13
1.71208300351261e-10 7.02629863096781e-13
1.71910930214358e-10 7.05019423427133e-13
1.72615949637785e-10 7.07419049645123e-13
1.7332336868743e-10 7.0982879792708e-13
1.74033197485357e-10 7.12248664565371e-13
1.74745446149923e-10 7.14678735955479e-13
1.75460124885878e-10 7.17119099130769e-13
1.76177243985009e-10 7.19569659774201e-13
1.76896813644783e-10 7.22030656666118e-13
1.77618844301449e-10 7.24502056519673e-13
1.78343346357969e-10 7.26983978200054e-13
1.79070330336169e-10 7.29476326944836e-13
1.79799806663114e-10 7.31979283233749e-13
1.80531785946348e-10 7.34492875124427e-13
1.81266278821472e-10 7.37017192463403e-13
1.82003296013935e-10 7.39552139773381e-13
1.82742848153709e-10 7.42097962010259e-13
1.83484946115719e-10 7.44654594921436e-13
1.84229600710641e-10 7.47222160657472e-13
1.84976822871298e-10 7.4980062570939e-13
1.85726623497007e-10 7.52390112928659e-13
1.86479013609936e-10 7.54990714712366e-13
1.87234004324648e-10 7.57602460959435e-13
1.87991606785608e-10 7.60225318150882e-13
1.88751832103759e-10 7.62859506205054e-13
1.89514691609964e-10 7.65504992320502e-13
1.90280196602284e-10 7.68161742909867e-13
1.91048358345194e-10 7.70829947895545e-13
1.9181918829309e-10 7.73509638385318e-13
1.92592697931475e-10 7.76200909909128e-13
1.93368898841384e-10 7.7890372947485e-13
1.94147802570859e-10 7.81618192909241e-13
1.94929420763768e-10 7.84344429272295e-13
1.9571376519304e-10 7.8708240582025e-13
1.96500847598861e-10 7.89832219723913e-13
1.97290679818585e-10 7.92593936131247e-13
1.98083273754716e-10 7.9536765342355e-13
1.98878641408139e-10 7.98153371874262e-13
1.99676794780014e-10 8.00951124387519e-13
2.00477745904401e-10 8.03761076420795e-13
2.01281506980822e-10 8.06583295288693e-13
2.02088090276111e-10 8.09417782028525e-13
2.02897508058139e-10 8.1226450382539e-13
2.03709772561965e-10 8.15123762288564e-13
2.04524896324253e-10 8.17995425173871e-13
2.05342891749427e-10 8.20879594218209e-13
2.06163771343645e-10 8.2377647340271e-13
2.06987547817048e-10 8.266859296311e-13
2.07814233746679e-10 8.29608167839315e-13
2.08643841914518e-10 8.32543258589884e-13
2.09476385173108e-10 8.35491136033071e-13
2.10311876309141e-10 8.3845200750628e-13
2.11150328316648e-10 8.41425876003772e-13
2.11991754192651e-10 8.44412778604162e-13
2.12836166971256e-10 8.47412890805097e-13
2.13683579862061e-10 8.50426181565926e-13
2.14534006043627e-10 8.53452793039017e-13
2.15387458836666e-10 8.56492798849268e-13
2.16243951635515e-10 8.59546098000859e-13
2.17103497733516e-10 8.62613044258714e-13
2.17966110777774e-10 8.65693467039924e-13
2.18831804244814e-10 8.68787546373286e-13
2.19700591791188e-10 8.71895428621609e-13
2.20572487219809e-10 8.75016977252475e-13
2.21447504197062e-10 8.78152516790021e-13
2.22325656713852e-10 8.81301910705465e-13
2.23206958624557e-10 8.84465342880124e-13
2.24091423967437e-10 8.87642855192309e-13
2.2497906682263e-10 8.90834561666079e-13
2.25869901384296e-10 8.94040468757545e-13
2.26763941853053e-10 8.9726069131858e-13
2.27661202544372e-10 9.00495345139104e-13
2.28561697889511e-10 9.03744437486999e-13
2.29465442326998e-10 9.07008085007048e-13
2.30372450412005e-10 9.10286368590982e-13
2.31282736780596e-10 9.13579332813846e-13
2.3219631611341e-10 9.16887096152094e-13
2.33113203209562e-10 9.20209778061265e-13
2.34033412987623e-10 9.23547350373025e-13
2.34956960337996e-10 9.26899933086911e-13
2.35883860271083e-10 9.30267609811811e-13
2.36814127880895e-10 9.33650539667367e-13
2.37747778420562e-10 9.37048770452086e-13
2.38684827191014e-10 9.40462312312134e-13
2.39625289503327e-10 9.43891250637473e-13
2.40569180753964e-10 9.47335823157342e-13
2.41516516577121e-10 9.50636912493234e-13
2.42467153489615e-10 9.53431817392634e-13
2.43420585307007e-10 9.56236986462628e-13
2.4437682229347e-10 9.59052144614483e-13
2.45335874438084e-10 9.61877326492357e-13
2.46297751764577e-10 9.64712378488458e-13
2.47262464143065e-10 9.6755752160203e-13
2.48230021664667e-10 9.70412852346937e-13
2.49200434517014e-10 9.73278341476404e-13
2.50173712858491e-10 9.76153895762463e-13
2.51149866754253e-10 9.79039863144067e-13
2.52128906617397e-10 9.81936087178924e-13
2.53110842704576e-10 9.84842536391181e-13
2.54095685240967e-10 9.87759305556667e-13
2.55083444546524e-10 9.90686617048192e-13
2.56074131163572e-10 9.93624375436977e-13
2.57067755539009e-10 9.96572739642281e-13
2.58064328278651e-10 9.99531420875844e-13
2.59063859699527e-10 1.00250096164498e-12
2.60066360661172e-10 1.0054810082331e-12
2.61071841669405e-10 1.00847171867371e-12
2.62080313388079e-10 1.01147325174624e-12
2.63091786639825e-10 1.01448557297052e-12
2.64106272212796e-10 1.01750858213425e-12
2.6512378079493e-10 1.02054250213877e-12
2.66144323297069e-10 1.02358742711242e-12
2.67167910724181e-10 1.02664338622984e-12
2.68194554110411e-10 1.02971034300824e-12
2.69224264453419e-10 1.03278826000932e-12
2.70257052713429e-10 1.03587749218168e-12
2.7129293020561e-10 1.03897774014278e-12
2.72331907945753e-10 1.04208922773355e-12
2.73373997173487e-10 1.04521191637016e-12
2.74419209089857e-10 1.04834596470761e-12
2.75467555054564e-10 1.05149139978672e-12
2.76519046454351e-10 1.05464838094193e-12
2.77573694835293e-10 1.05781673600726e-12
2.786315115713e-10 1.06099655701208e-12
2.79692508128312e-10 1.06418806962414e-12
2.80756696197936e-10 1.06739109976972e-12
2.81824087297706e-10 1.07060573912926e-12
2.82894693036835e-10 1.07383228094334e-12
2.83968525317779e-10 1.07707048242105e-12
2.850455958002e-10 1.08032056969035e-12
2.8612591636989e-10 1.08358256771378e-12
2.87209498937604e-10 1.086856365722e-12
2.88296355303326e-10 1.0901422580857e-12
2.89386497561412e-10 1.09344013360978e-12
2.90479937695021e-10 1.09675008366677e-12
2.91576687778688e-10 1.10007226803536e-12
2.92676760046723e-10 1.10340664228573e-12
2.93780166689009e-10 1.10675329792583e-12
2.94886919986935e-10 1.11011212077937e-12
2.95997032107714e-10 1.11348340756561e-12
2.9711051551528e-10 1.11686711256468e-12
2.98227382627845e-10 1.12026332710171e-12
2.99347645954946e-10 1.12367200432646e-12
3.00471317959273e-10 1.12709344297416e-12
3.01598411402247e-10 1.13052731864622e-12
3.02728938720893e-10 1.13397399945452e-12
3.03862912720348e-10 1.13743329818693e-12
3.05000346018535e-10 1.14090565439733e-12
3.06141251672932e-10 1.14439081060712e-12
3.07285642483539e-10 1.14788878707663e-12
3.08433531270616e-10 1.1513996739219e-12
3.09584930944538e-10 1.15492384340278e-12
3.1073985478794e-10 1.15846117620198e-12
3.11898315964142e-10 1.16201155125571e-12
3.13060327515398e-10 1.16557498755254e-12
3.14225902502951e-10 1.16915193007521e-12
3.15395054433026e-10 1.17274218628944e-12
3.16567796619315e-10 1.17634584673127e-12
3.17744142466047e-10 1.17996285906557e-12
3.18924105325112e-10 1.18359338484029e-12
3.20107698709953e-10 1.18723765831474e-12
3.21294936368267e-10 1.19089555539826e-12
3.22485831923666e-10 1.19456716659867e-12
3.23680399090264e-10 1.19825258262866e-12
3.24878651672893e-10 1.20195174950777e-12
3.26080603422401e-10 1.20566497510588e-12
3.27286268397506e-10 1.20939184196662e-12
3.28495660239473e-10 1.21313309463585e-12
3.29708793334109e-10 1.21688824189461e-12
3.30925681576004e-10 1.22065751945936e-12
3.32146339095463e-10 1.22444116463969e-12
3.33370780260103e-10 1.22823912219357e-12
3.34599019382296e-10 1.23205126197791e-12
3.35831070644274e-10 1.23587796899234e-12
3.37066948613266e-10 1.23971903906024e-12
3.38306667652327e-10 1.24357456211035e-12
3.39550242214437e-10 1.24744500003393e-12
3.40797687214471e-10 1.25132999889691e-12
3.42049017213368e-10 1.25522972340779e-12
3.43304246936776e-10 1.25914426435056e-12
3.44563391201126e-10 1.26307378773303e-12
3.45826464988859e-10 1.26701808464701e-12
3.47093483073506e-10 1.27097769685587e-12
3.48364460770362e-10 1.27495203817095e-12
3.49639412808533e-10 1.27894172672756e-12
3.50918354535261e-10 1.28294677933184e-12
3.52201301314592e-10 1.28696683223869e-12
3.53488268146831e-10 1.29100250775207e-12
3.54779270654583e-10 1.29505359379915e-12
3.56074324248382e-10 1.29912018162181e-12
3.57373444430004e-10 1.30320228597808e-12
3.58676646715982e-10 1.30730015167225e-12
3.59983946867654e-10 1.31141364006786e-12
3.61295360507722e-10 1.31554307372414e-12
3.62610903581446e-10 1.31968846819784e-12
3.63930592049644e-10 1.32384968340288e-12
3.65254441733047e-10 1.32802688808704e-12
3.66582468621134e-10 1.3322202519778e-12
3.67914688873112e-10 1.33642994581989e-12
3.69251118818932e-10 1.34065559351293e-12
3.70591774412445e-10 1.34489783425321e-12
3.71936672246698e-10 1.34915621221977e-12
3.73285828458918e-10 1.35343136956107e-12
3.74639259828479e-10 1.35772300639267e-12
3.75996982834871e-10 1.36203129410744e-12
3.77359014128979e-10 1.36635616706641e-12
3.78725370296045e-10 1.37069795590565e-12
3.80096068251951e-10 1.37505659533414e-12
3.81471124847285e-10 1.37943225839548e-12
3.82850557105681e-10 1.38382495901893e-12
3.84234382064699e-10 1.38823463028777e-12
3.85622616694987e-10 1.39266160616046e-12
3.87015278301148e-10 1.3971058200676e-12
3.88412384121215e-10 1.4015674465446e-12
3.8981395156776e-10 1.40604641812752e-12
3.91219997985887e-10 1.41054307199595e-12
3.92630541057883e-10 1.41505725966743e-12
3.94045598317551e-10 1.4195891567823e-12
3.95465187474333e-10 1.42413877648651e-12
3.9688932625082e-10 1.42870629528543e-12
3.98318032546105e-10 1.43329172643352e-12
3.99751324272538e-10 1.43789516495332e-12
4.01189219437492e-10 1.44251695380924e-12
4.02631736391301e-10 1.44715669398821e-12
4.04078893085289e-10 1.45181481112212e-12
4.05530707896411e-10 1.45649131876766e-12
4.06987199215179e-10 1.46118622988594e-12
4.08448385445065e-10 1.46589972392264e-12
4.09914285168988e-10 1.47063181395162e-12
4.11384916982939e-10 1.47538259638025e-12
4.1286029957932e-10 1.48015233617911e-12
4.14340451915499e-10 1.48494087858646e-12
4.15825392794085e-10 1.48974848924734e-12
4.17315141283332e-10 1.49457518156209e-12
4.18809716464895e-10 1.49942105328424e-12
4.20309137518179e-10 1.50428611726079e-12
4.2181342363544e-10 1.50917072722666e-12
4.23322594362666e-10 1.51407464079863e-12
4.24836669003465e-10 1.51899812702106e-12
4.26355667130486e-10 1.52394137101701e-12
4.27879608501503e-10 1.52890412803805e-12
4.29408512629541e-10 1.53388710063188e-12
4.30942399730173e-10 1.53888969851866e-12
4.32481289428691e-10 1.54391227967234e-12
4.34025201708364e-10 1.54895529216216e-12
4.35574157000526e-10 1.55401831531759e-12
4.37128175315844e-10 1.55910179810551e-12
4.38687277113949e-10 1.56420566726806e-12
4.40251482781217e-10 1.56932993589533e-12
4.41820812717112e-10 1.57447505714053e-12
4.43395287774253e-10 1.57964069298662e-12
4.4497492846724e-10 1.58482712104129e-12
4.46559755588281e-10 1.59003462110082e-12
4.48149790209382e-10 1.59526285201154e-12
4.49745053061393e-10 1.60051253908179e-12
4.51345565600475e-10 1.60578334104097e-12
4.52951348941516e-10 1.61107562968133e-12
4.54562424571197e-10 1.61638915058046e-12
4.56178813721778e-10 1.62172436689847e-12
4.57800538088676e-10 1.62708093264967e-12
4.59427619021326e-10 1.63245967507459e-12
4.610600786964e-10 1.63785997634901e-12
4.6269793867275e-10 1.6432823948549e-12
4.64341221067604e-10 1.648726855216e-12
4.6598994792282e-10 1.65419346344869e-12
4.67644141386269e-10 1.65968232589088e-12
4.6930382371216e-10 1.66519373319518e-12
4.70969017445355e-10 1.67072760948492e-12
4.7263974505484e-10 1.67628406212684e-12
4.74316029116967e-10 1.68186338422244e-12
4.75997892501189e-10 1.68746531364849e-12
4.77685357814838e-10 1.69309042309209e-12
4.7937844823793e-10 1.69873863684522e-12
4.81077186874775e-10 1.70440987750816e-12
4.82781596752283e-10 1.7101046293366e-12
4.8449170138162e-10 1.71582253385121e-12
4.86207523915471e-10 1.7215640771508e-12
4.87929087992622e-10 1.72732927674132e-12
4.89656417269363e-10 1.73311843409059e-12
4.91389535703454e-10 1.73893128244345e-12
4.93128466985897e-10 1.74476812337883e-12
4.94873235109276e-10 1.75062906972381e-12
4.96623864179e-10 1.75651452230205e-12
4.98380378701302e-10 1.76242411661311e-12
5.00142802817915e-10 1.76835825412211e-12
5.01911161072037e-10 1.77431714667532e-12
5.03685478218713e-10 1.7803006201025e-12
5.05465778838815e-10 1.78630898302384e-12
5.07252087821839e-10 1.79234235185901e-12
5.09044430173698e-10 1.79840074578567e-12
5.10842830919484e-10 1.80448447700226e-12
5.12647315396486e-10 1.81059366401436e-12
5.144579090605e-10 1.81672813047294e-12
5.16274637190973e-10 1.82288838791083e-12
5.18097525578884e-10 1.82907445801535e-12
5.19926600036899e-10 1.83528616335482e-12
5.21761886200254e-10 1.84152411937588e-12
5.2360341031963e-10 1.84778814965564e-12
5.25451198469286e-10 1.8540782748273e-12
5.27305276744113e-10 1.8603949159329e-12
5.29165671660046e-10 1.86673809568773e-12
5.31032409755734e-10 1.87310813860245e-12
5.32905517894336e-10 1.87950466428554e-12
5.34785022558622e-10 1.88592850343105e-12
5.36670951062053e-10 1.89237917398695e-12
5.3856333023604e-10 1.89885710462565e-12
5.40462187340665e-10 1.9053624214099e-12
5.42367549762075e-10 1.9118952508871e-12
5.44279445012962e-10 1.91845582285036e-12
5.46197900835813e-10 1.92504395663243e-12
5.48122944792445e-10 1.93166019167225e-12
5.50054604984117e-10 1.93830434750549e-12
5.51992909331623e-10 1.94497696774473e-12
5.53937886299368e-10 1.95167766383741e-12
5.55889563963205e-10 1.95840698174892e-12
5.57847970944954e-10 1.96516494911525e-12
5.59813135894069e-10 1.97195169790877e-12
5.61785087591978e-10 1.97876746594924e-12
5.63763855057927e-10 1.98561228160102e-12
5.65749467339528e-10 1.99248627842476e-12
5.67741953617953e-10 1.99938969670716e-12
5.6974134331466e-10 2.00632256553188e-12
5.71747665880192e-10 2.01328523364449e-12
5.73760951113837e-10 2.02027773160337e-12
5.7578122884544e-10 2.02730030404772e-12
5.77808529149488e-10 2.03435298208087e-12
5.79842882131569e-10 2.04143590408478e-12
5.81884318035653e-10 2.04854931729483e-12
5.83932867352948e-10 2.05569336221262e-12
5.85988560715161e-10 2.06286817992742e-12
5.88051428895088e-10 2.07007402133219e-12
5.90121502916421e-10 2.07731102971529e-12
5.92198813946136e-10 2.08457890965227e-12
5.94283392855788e-10 2.09187879285089e-12
5.96375271648639e-10 2.09920983541379e-12
5.98474481484053e-10 2.10657295438206e-12
6.00581054438435e-10 2.11396785485651e-12
6.02695022293291e-10 2.12139479421385e-12
6.04816417087505e-10 2.12885392007086e-12
6.06945271007576e-10 2.13634582882308e-12
6.09081616836399e-10 2.14387022414007e-12
6.11225487060539e-10 2.15142703026614e-12
6.13376914090805e-10 2.15901696031768e-12
6.15535931051123e-10 2.16664028164216e-12
6.17702571332765e-10 2.17429658178431e-12
6.1987686791455e-10 2.18198646785103e-12
6.22058854382401e-10 2.18971009595464e-12
6.24248564478355e-10 2.19746739365057e-12
6.26446031872006e-10 2.20525874626854e-12
6.28651290618275e-10 2.21308419674164e-12
6.30864374815016e-10 2.22094401858095e-12
6.33085318833597e-10 2.22883837146021e-12
6.35314157205057e-10 2.23676776473798e-12
6.37550924969795e-10 2.24473166296544e-12
6.39795656632761e-10 2.25273092672399e-12
6.42048387559485e-10 2.26076536998119e-12
6.44309152929466e-10 2.26883527385305e-12
6.46577988203319e-10 2.27694080364384e-12
6.48854929006963e-10 2.28508212542933e-12
6.51140011132392e-10 2.2932595247827e-12
6.53433270657175e-10 2.3014732895511e-12
6.55734743946726e-10 2.3097232321914e-12
6.58044467178917e-10 2.31801011970483e-12
6.60362477298622e-10 2.32633364622095e-12
6.62688810944843e-10 2.33469398264728e-12
6.6502350492749e-10 2.34309166321617e-12
6.67366596590707e-10 2.35152674272321e-12
6.6971812333343e-10 2.35999951844459e-12
6.72078122851874e-10 2.36851004619729e-12
6.74446632898072e-10 2.37705874801949e-12
6.76823691646091e-10 2.38564531396064e-12
6.79209336960052e-10 2.39427041295286e-12
6.81603607373005e-10 2.40293447423076e-12
6.84006541847235e-10 2.41163706473921e-12
6.86418178911975e-10 2.42037861347005e-12
6.88838557525445e-10 2.42915967795744e-12
6.91267717203402e-10 2.43797994720155e-12
6.93705697150604e-10 2.44684010693148e-12
6.96152537257535e-10 2.45574034762198e-12
6.98608277605157e-10 2.46468048267031e-12
7.01072958087827e-10 2.47366070083486e-12
7.03546618788662e-10 2.48268182577793e-12
7.0602930061444e-10 2.49174367283294e-12
7.08521044287273e-10 2.50084643618761e-12
7.11021890723461e-10 2.50999031102084e-12
7.13531881034481e-10 2.51917575021328e-12
7.16051056784695e-10 2.52840295349845e-12
7.18579459738193e-10 2.53767199254e-12
7.21117131730733e-10 2.5469830679261e-12
7.23664114798659e-10 2.55633664116219e-12
7.26220451439821e-10 2.56573252651454e-12
7.28786183966336e-10 2.57517158016118e-12
7.31361355546497e-10 2.58465361873075e-12
7.33946009165228e-10 2.59417858642401e-12
7.36540187751652e-10 2.60374761269629e-12
7.39143935364348e-10 2.61335985469012e-12
7.41757295219038e-10 2.62301644854193e-12
7.4438031166758e-10 2.63271734493697e-12
7.47013029012517e-10 2.64246249228871e-12
7.49655491504806e-10 2.65225277483655e-12
7.52307744279643e-10 2.66208760793537e-12
7.54969831887578e-10 2.67196801591948e-12
7.57641799903497e-10 2.68189381737614e-12
7.60323693720874e-10 2.69186536965704e-12
7.63015559090531e-10 2.70188289699089e-12
7.65717441987522e-10 2.71194662485592e-12
7.68429388612378e-10 2.72205691698601e-12
7.71151445529364e-10 2.73221386534056e-12
7.73883659394704e-10 2.74241811281471e-12
7.76626077507519e-10 2.75266920267741e-12
7.79378746710196e-10 2.76296847397413e-12
7.8214171518417e-10 2.77331491573284e-12
7.84915030099903e-10 2.78370973567503e-12
7.87698739835578e-10 2.79415289522058e-12
7.90492892730799e-10 2.80464463449556e-12
7.93297537365294e-10 2.81518547694521e-12
7.96112722842239e-10 2.82577538553105e-12
7.98938498227771e-10 2.83641446272001e-12
8.01774912690491e-10 2.84710352210137e-12
8.04622016212592e-10 2.85784295800518e-12
8.07479859170597e-10 2.86863216549372e-12
8.10348491336091e-10 2.87947196658527e-12
8.13227963302676e-10 2.89036275996368e-12
8.1611832606264e-10 2.90130465850919e-12
8.19019630721149e-10 2.91229791978513e-12
8.21931928640934e-10 2.92334294845535e-12
8.2485527158939e-10 2.93444029876231e-12
8.27789711888152e-10 2.94558935831442e-12
8.30735301246466e-10 2.95679156236221e-12
8.33692092808829e-10 2.96804644648147e-12
8.3666013925531e-10 2.979354425639e-12
8.39639493680949e-10 2.99071606686091e-12
8.4263020974781e-10 3.00213149608155e-12
8.45632341243891e-10 3.01360113773005e-12
8.48645942381621e-10 3.02512527006237e-12
8.51671067651684e-10 3.03670387223638e-12
8.5470777152392e-10 3.04833767548985e-12
8.5775610919941e-10 3.06002696480496e-12
8.60816136164215e-10 3.0717715712422e-12
8.63887907735457e-10 3.08357254056173e-12
8.66971480276019e-10 3.09542970755363e-12
8.70066909983573e-10 3.10734336275621e-12
8.73174253346329e-10 3.11931426028415e-12
8.76293567606613e-10 3.13134223587123e-12
8.79424909842484e-10 3.14342805042413e-12
8.82568337892908e-10 3.15557200677853e-12
8.85723909899687e-10 3.16777378575084e-12
8.88891683685438e-10 3.18003431346338e-12
8.92071717998901e-10 3.19235405555455e-12
8.95264072054456e-10 3.20473300916639e-12
8.98468805063622e-10 3.21717148522534e-12
9.01685976548847e-10 3.22967011388893e-12
9.04915646662736e-10 3.24222921346439e-12
9.08157875876201e-10 3.25484862523167e-12
9.11412724501432e-10 3.26752930745485e-12
9.14680253808887e-10 3.28027142556705e-12
9.17960525234454e-10 3.2930754675354e-12
9.2125360070199e-10 3.3059412782458e-12
9.24559541980235e-10 3.31886983484239e-12
9.27878411815078e-10 3.33186131091971e-12
9.31210273125998e-10 3.34491587999999e-12
9.34555189005998e-10 3.35803420778355e-12
9.37913223213781e-10 3.37121647290812e-12
9.41284439686689e-10 3.38446301917215e-12
9.44668902705861e-10 3.39777386107006e-12
9.48066676566931e-10 3.41115017512002e-12
9.51477826742051e-10 3.42459248433256e-12
9.54902419226384e-10 3.43809980902836e-12
9.58340519035412e-10 3.45167417817996e-12
9.61792193213592e-10 3.46531427397253e-12
9.65257507487565e-10 3.47902214174756e-12
9.68736529629312e-10 3.49279747593171e-12
9.72229327105244e-10 3.50664030460101e-12
9.75735967409845e-10 3.52055133744699e-12
9.79256518747292e-10 3.53453094835797e-12
9.8279104969565e-10 3.54857951376759e-12
9.86339629209418e-10 3.56269844953832e-12
9.89902327658956e-10 3.57688641464757e-12
9.93479214073604e-10 3.59114482989804e-12
9.97070358903501e-10 3.60547408604849e-12
1.00067583298955e-09 3.61987457659017e-12
1.00429570756614e-09 3.6343459943241e-12
1.00793005356046e-09 3.64889014222013e-12
1.01157894370268e-09 3.66350707564803e-12
1.01524245077833e-09 3.67819507048491e-12
1.01892064584882e-09 3.69295808137594e-12
1.02261360393019e-09 3.70779403259066e-12
1.02632139796278e-09 3.72270440704584e-12
1.03004410236983e-09 3.73768926428248e-12
1.03378179163411e-09 3.75274938510046e-12
1.03753454101921e-09 3.76788519553595e-12
1.04130242621475e-09 3.7830963959243e-12
1.04508552261067e-09 3.79838414154931e-12
1.04888390675222e-09 3.81374960152668e-12
1.05269765635375e-09 3.82919138094932e-12
1.0565268477347e-09 3.84471138732301e-12
1.06037155912202e-09 3.86030969843656e-12
1.06423186882046e-09 3.87598638981861e-12
1.06810785521028e-09 3.89174265551483e-12
1.07199959786579e-09 3.90757857904918e-12
1.07590717644484e-09 3.92349499433709e-12
1.07983067143918e-09 3.93949198890265e-12
1.08377016342808e-09 3.95556964800451e-12
1.08772573307608e-09 3.97172957625825e-12
1.09169746265234e-09 3.98797148978358e-12
1.09568543414213e-09 4.00429624635275e-12
1.09968973038848e-09 4.02070394380746e-12
1.10371043433229e-09 4.03719583572368e-12
1.10774763016801e-09 4.05377164129043e-12
1.1118014018093e-09 4.07043262694169e-12
1.11587183443624e-09 4.08717851353444e-12
1.11995901294978e-09 4.10400979717285e-12
1.12406302274695e-09 4.12092776382968e-12
1.12818395051078e-09 4.13793253147138e-12
1.13232188304225e-09 4.15502421591298e-12
1.13647690725816e-09 4.17220491812664e-12
1.14064911217629e-09 4.18947277777042e-12
1.14483858495406e-09 4.20683030656286e-12
1.14904541526062e-09 4.22427723731205e-12
1.15326969249794e-09 4.24181450479948e-12
1.15751150700274e-09 4.2594430540339e-12
1.16177095005677e-09 4.27716140198401e-12
1.16604811145875e-09 4.29497334139595e-12
1.17034308480015e-09 4.31287575887244e-12
1.17465596055902e-09 4.33087206403851e-12
1.17898683262306e-09 4.34896200239166e-12
1.18333579462545e-09 4.36714655329424e-12
1.18770294117875e-09 4.38542504448016e-12
1.19208836622323e-09 4.40379887459112e-12
1.19649216509782e-09 4.4222682032973e-12
1.20091443330112e-09 4.44083486947361e-12
1.20535526817059e-09 4.45949862662603e-12
1.20981476679721e-09 4.4782596433043e-12
1.21429302644052e-09 4.49711893621247e-12
1.21879014537673e-09 4.51607753326971e-12
1.22330622291e-09 4.53513518879454e-12
1.2278413580988e-09 4.55429379825073e-12
1.23239565189705e-09 4.57355355572848e-12
1.23696920545277e-09 4.59291378704698e-12
1.24156211923982e-09 4.61237597691629e-12
1.24617449521674e-09 4.63194119194616e-12
1.25080643640868e-09 4.65161051062573e-12
1.25545804691931e-09 4.67138414369735e-12
1.26012943106301e-09 4.69126097537595e-12
1.26482069203838e-09 4.71124518652697e-12
1.26953193722491e-09 4.73133345428721e-12
1.2742632706792e-09 4.75152909841098e-12
1.27901479977761e-09 4.77183234716767e-12
1.28378663212478e-09 4.79224432752978e-12
1.28857887645231e-09 4.81276437145524e-12
1.29339164082376e-09 4.83339497048942e-12
1.29822503579425e-09 4.8541336408705e-12
1.30307916943512e-09 4.87498516869465e-12
1.30795415460382e-09 4.89594752663015e-12
1.31285010213045e-09 4.91702279610856e-12
1.31776712492655e-09 4.93821077354989e-12
1.3227053357001e-09 4.95951263952084e-12
1.32766484833962e-09 4.98092865547144e-12
1.3326457769951e-09 5.00246048533857e-12
1.33764823748043e-09 5.02410793466218e-12
1.3426723454151e-09 5.0458726867668e-12
1.34771821810186e-09 5.06775407845491e-12
1.35278597218032e-09 5.08975523323802e-12
1.35787572741356e-09 5.1118740688805e-12
1.36298760148244e-09 5.13411373433913e-12
1.36812171521678e-09 5.15647357490956e-12
1.37327818879169e-09 5.17895436797253e-12
1.37845714315966e-09 5.20155738221829e-12
1.38365870054188e-09 5.22428390074428e-12
1.38888298444262e-09 5.24713424367856e-12
1.3941301186863e-09 5.27010922067745e-12
1.39940022790698e-09 5.29320915544477e-12
1.40469343706242e-09 5.31643535975426e-12
1.41000987242218e-09 5.33978866366429e-12
1.41534966108584e-09 5.3632709015337e-12
1.42071293198737e-09 5.38688042663445e-12
1.42609981241401e-09 5.41062058486325e-12
1.43151043299887e-09 5.43449123775085e-12
1.43694492423662e-09 5.45849274429187e-12
1.44240341698091e-09 5.48262647995278e-12
1.44788604346087e-09 5.50689332512024e-12
1.45339293678599e-09 5.53129416766882e-12
1.45892423095366e-09 5.55582990303846e-12
1.46448006085669e-09 5.58050143431281e-12
1.47006056229101e-09 5.60530863389442e-12
1.4756658709249e-09 5.63025449244618e-12
1.48129612541735e-09 5.65533837920729e-12
1.48695146379655e-09 5.68056227312996e-12
1.49263202606968e-09 5.70592501238714e-12
1.49833795108207e-09 5.73143070677217e-12
1.50406938178884e-09 5.75707820689755e-12
1.50982645999574e-09 5.78286793884457e-12
1.51560932793459e-09 5.80880247373931e-12
1.52141813040833e-09 5.83488118618445e-12
1.52725301159451e-09 5.86110775921336e-12
1.53311411935372e-09 5.88747995578619e-12
1.53900159930951e-09 5.91400040095318e-12
1.54491559971046e-09 5.94067066081844e-12
1.55085627037128e-09 5.96748957018055e-12
1.55682375994146e-09 5.99446090524193e-12
1.5628182208467e-09 6.0215823986324e-12
1.56883980324534e-09 6.04885897407487e-12
1.57488866221941e-09 6.0762883621101e-12
1.58096495058152e-09 6.10387386027306e-12
1.58706882444179e-09 6.1290075907447e-12
1.59319783203254e-09 6.14720322200613e-12
1.59934503525454e-09 6.16545931974194e-12
1.60551049457429e-09 6.18377288576076e-12
1.61169426746005e-09 6.20214089545684e-12
1.6178964083555e-09 6.22056726378591e-12
1.62411697561929e-09 6.23904831153829e-12
1.63035602393083e-09 6.25758794378676e-12
1.63661361187462e-09 6.27618372669351e-12
1.64288979560131e-09 6.29483638193189e-12
1.64918463198324e-09 6.31354535236838e-12
1.65549817733561e-09 6.33231516610699e-12
1.66183049250172e-09 6.35114016298887e-12
1.66818163266471e-09 6.37002357862848e-12
1.67455165624333e-09 6.38896546230703e-12
1.68094062170564e-09 6.40796521414814e-12
1.68734858691979e-09 6.42702350196335e-12
1.69377561042175e-09 6.44613970526117e-12
1.70022175012701e-09 6.46531639957469e-12
1.70668706652659e-09 6.48455038326864e-12
1.71317161690986e-09 6.5038442144214e-12
1.71967546112428e-09 6.52319788119511e-12
1.72619865900547e-09 6.54261071732174e-12
1.73274126972279e-09 6.56208333308456e-12
1.73930335305588e-09 6.58161504035493e-12
1.74588496809623e-09 6.60120772346718e-12
1.7524861758197e-09 6.62086132643795e-12
1.75910703714614e-09 6.64057513504351e-12
1.76574761228118e-09 6.66034971816362e-12
1.77240796199935e-09 6.68018498853736e-12
1.77908814698788e-09 6.70008214875215e-12
1.78578822913664e-09 6.72003914402715e-12
1.79250826828066e-09 6.74005910967124e-12
1.79924832739033e-09 6.76014062404756e-12
1.80600846801438e-09 6.78028355262709e-12
1.81278875156701e-09 6.80048971123874e-12
1.81958924127825e-09 6.82075698966128e-12
1.82640999826791e-09 6.84108784094944e-12
1.83325108610886e-09 6.86148078730772e-12
1.84011256689617e-09 6.88193498764836e-12
1.84699450188381e-09 6.90245418726939e-12
1.85389695607108e-09 6.92303753770357e-12
1.86081999360879e-09 6.94368285694376e-12
1.86776367646573e-09 6.96439189657819e-12
1.87472806836231e-09 6.98516706947427e-12
1.88171323543178e-09 7.00600484271794e-12
1.8887192402745e-09 7.02690694595147e-12
1.89574614722045e-09 7.04787378361391e-12
1.90279402100407e-09 7.06890575222492e-12
1.90986292675629e-09 7.09000191164311e-12
1.91695292866794e-09 7.11116463027811e-12
1.92406409329821e-09 7.13239162045866e-12
1.93119648491867e-09 7.15368456849864e-12
1.93835016948717e-09 7.17504382612372e-12
1.94552521331329e-09 7.19647040510648e-12
1.9527216837184e-09 7.21796063034569e-12
1.95993964434875e-09 7.23951882847231e-12
1.96717916317722e-09 7.26114330867608e-12
1.9744403064859e-09 7.28283437221198e-12
1.98172314085811e-09 7.30459298340351e-12
1.98902773384151e-09 7.32641942915494e-12
1.99635415327067e-09 7.34831331370959e-12
2.00370246658438e-09 7.37027490224015e-12
2.01107274148662e-09 7.39230377510566e-12
2.01846504526172e-09 7.41440152718258e-12
2.0258794467889e-09 7.4365683990015e-12
2.03331601518791e-09 7.45880394402857e-12
2.04077481913193e-09 7.48110702285777e-12
2.04825592615479e-09 7.50348123338987e-12
2.05575940738818e-09 7.52592338357491e-12
2.06328533077176e-09 7.54843569773083e-12
2.07083376646949e-09 7.57101767586624e-12
2.07840478414535e-09 7.59367016902911e-12
2.08599845431438e-09 7.6163926554263e-12
2.09361484696981e-09 7.6391845982274e-12
2.10125403156804e-09 7.66204887213839e-12
2.10891608044017e-09 7.68498287044289e-12
2.11660106331062e-09 7.70798945378292e-12
2.1243090527644e-09 7.73106667544026e-12
2.13204011943984e-09 7.75421531899493e-12
2.13979433475884e-09 7.77743616164083e-12
2.14757177092048e-09 7.8007292838414e-12
2.15537250020432e-09 7.82409544654281e-12
2.16319659565086e-09 7.84753263525426e-12
2.17104412828612e-09 7.87104435492575e-12
2.17891517264104e-09 7.89462718268977e-12
2.18680979982373e-09 7.91828530425805e-12
2.19472808512799e-09 7.94201526875127e-12
2.20267010039674e-09 7.96582195003102e-12
2.21063592234677e-09 7.98969978036554e-12
2.21862562212714e-09 8.01365152294873e-12
2.22663927365008e-09 8.03767994788019e-12
2.23467695359797e-09 8.0617822307619e-12
2.24273873582873e-09 8.08596042412957e-12
2.25082469625286e-09 8.11021307232416e-12
2.25893490932518e-09 8.13454150953096e-12
2.26706945083471e-09 8.15894565926994e-12
2.27522839649398e-09 8.18342543243667e-12
2.28341182192642e-09 8.2079828445637e-12
2.29161980477098e-09 8.23261425956264e-12
2.29985241903054e-09 8.25732449506211e-12
2.30810974352561e-09 8.28211059608187e-12
2.31639185412169e-09 8.30697596044873e-12
2.32469883008214e-09 8.33191760382528e-12
2.33303074768596e-09 8.35693677685929e-12
2.34138768446282e-09 8.38203330166865e-12
2.34976971776449e-09 8.40720912652816e-12
2.35817692689102e-09 8.43246334426797e-12
2.36660939023529e-09 8.45779645941775e-12
2.3750671866947e-09 8.48320896767375e-12
2.38355039566238e-09 8.5087006387221e-12
2.3920590963011e-09 8.53427194621425e-12
2.40059336824731e-09 8.55992335464549e-12
2.40915329160196e-09 8.585653879106e-12
2.41773894548107e-09 8.61146539901149e-12
2.42635041088008e-09 8.63735762855073e-12
2.43498776850863e-09 8.66333171341978e-12
2.44365110022205e-09 8.68938517493355e-12
2.45234048539698e-09 8.71552130355706e-12
2.46105600670054e-09 8.74173904478561e-12
2.46979774574532e-09 8.76803877785734e-12
2.47856578452318e-09 8.79442087191087e-12
2.48736020539509e-09 8.82088568593691e-12
2.49618109108103e-09 8.84743210855232e-12
2.50502852318958e-09 8.87406266233611e-12
2.51390258585192e-09 8.90077694716876e-12
2.52280336279909e-09 8.92757381413036e-12
2.53173093661322e-09 8.95445576327415e-12
2.54068539237649e-09 8.98142162432648e-12
2.54966681400082e-09 9.00847167778338e-12
2.5586752856786e-09 9.0356069301877e-12
2.56771089260879e-09 9.06282690587809e-12
2.57677371951467e-09 9.09013259110391e-12
2.58586385210577e-09 9.1175227451127e-12
2.59498137485088e-09 9.14499981152158e-12
2.60412637466241e-09 9.17256326904234e-12
2.61329893793145e-09 9.2002133229601e-12
2.62249915125441e-09 9.22794942218596e-12
2.63172710067659e-09 9.25577323493025e-12
2.64098287391152e-09 9.28368418832618e-12
2.65026655809985e-09 9.31168318743973e-12
2.65957824128729e-09 9.33976813513707e-12
2.66891800942243e-09 9.36794290423446e-12
2.67828595232666e-09 9.39620612590944e-12
2.68768215845257e-09 9.42455866414129e-12
2.69710671711671e-09 9.45300137597184e-12
2.70655971849268e-09 9.48153058565598e-12
2.71604124907834e-09 9.51015164042215e-12
2.72555140071876e-09 9.53886159254849e-12
2.73509026231131e-09 9.56766351938888e-12
2.7446579258307e-09 9.59655519693118e-12
2.75425448102763e-09 9.62553740992204e-12
2.76388001843755e-09 9.65461169595137e-12
2.7735346301335e-09 9.68377501797212e-12
2.78321840515148e-09 9.71303422329383e-12
2.79293143937477e-09 9.74238396859211e-12
2.80267382334336e-09 9.77182574537155e-12
2.81244564908873e-09 9.80136027548973e-12
2.82224700936422e-09 9.83098827221776e-12
2.83207799763644e-09 9.86070890249267e-12
2.84193870653893e-09 9.8905236227852e-12
2.85182923016172e-09 9.92043388663056e-12
2.86174966404835e-09 9.95043573843564e-12
2.87170009978678e-09 9.98053600691866e-12
2.8816806357937e-09 1.00107283899293e-11
2.89169136418363e-09 1.00410173843627e-11
2.90173238156799e-09 1.00714036222849e-11
2.91180378519028e-09 1.01018822794434e-11
2.92190566746972e-09 1.0132459390681e-11
2.9320381268604e-09 1.01631324368596e-11
2.94220125929726e-09 1.01939035556797e-11
2.95239516285294e-09 1.02247717553577e-11
2.9626199346083e-09 1.02557375903613e-11
2.97287567219866e-09 1.02868008195572e-11
2.98316247301822e-09 1.03179627583608e-11
2.99348043577658e-09 1.03492231423536e-11
3.00382965891893e-09 1.03805816904461e-11
3.01421024060938e-09 1.04120404750736e-11
3.02462228108445e-09 1.04435999875401e-11
3.03506588107199e-09 1.0475258330803e-11
3.0455411394028e-09 1.05070175474485e-11
3.05604815695024e-09 1.0538876500838e-11
3.06658703345108e-09 1.05708380121957e-11
3.07715787146328e-09 1.06029009224613e-11
3.08776077238574e-09 1.06350648476693e-11
3.09839583723341e-09 1.06673301858078e-11
3.10906316741922e-09 1.06996989254814e-11
3.1197628663447e-09 1.07321714510603e-11
3.13049503779576e-09 1.07647449199321e-11
3.14125978271569e-09 1.07974236976862e-11
3.15205720641338e-09 1.08302049120198e-11
3.1628874113254e-09 1.08630921140878e-11
3.17375050343948e-09 1.08960840147109e-11
3.1846465874542e-09 1.09291768688451e-11
3.19557576432304e-09 1.0962380681413e-11
3.20653814500445e-09 1.09956868279507e-11
3.2175338318324e-09 1.1029099625784e-11
3.22856293145819e-09 1.10626201494614e-11
3.23962555160765e-09 1.10962462003932e-11
3.25072179780804e-09 1.11299796370959e-11
3.26185177744514e-09 1.11638198594398e-11
3.27301559730458e-09 1.11977711709915e-11
3.28421336847557e-09 1.12318272093241e-11
3.2954451956849e-09 1.12659938947083e-11
3.3067111895796e-09 1.13002672837618e-11
3.31801145686337e-09 1.13346524713662e-11
3.32934610933473e-09 1.13691463049912e-11
3.34071525563972e-09 1.14037522205441e-11
3.35211900786027e-09 1.14384678563002e-11
3.36355747571657e-09 1.14732941413504e-11
3.37503076985792e-09 1.15082319964363e-11
3.38653900185435e-09 1.15432823341058e-11
3.39808228418846e-09 1.15784435524219e-11
3.40966072774088e-09 1.1613716530943e-11
3.42127444427182e-09 1.16491038166467e-11
3.43292354808847e-09 1.1684605442947e-11
3.44460815353142e-09 1.17202197462091e-11
3.45632837327763e-09 1.17559475603204e-11
3.46808432083795e-09 1.1791791397307e-11
3.47987611223525e-09 1.18277487031057e-11
3.49170386093836e-09 1.18638228126289e-11
3.50356768375099e-09 1.19000119844184e-11
3.51546769573541e-09 1.19363169949183e-11
3.52740401273033e-09 1.19727394615313e-11
3.53937675219186e-09 1.20092784423586e-11
3.55138603063422e-09 1.20459355326441e-11
3.56343196616686e-09 1.20827114696766e-11
3.57551467763654e-09 1.21196018417847e-11
3.58763427947832e-09 1.21566141954837e-11
3.5997908936738e-09 1.2193744091836e-11
3.61198463776564e-09 1.22309947868809e-11
3.62421563255252e-09 1.22683635111166e-11
3.63648399606364e-09 1.23058552295916e-11
3.64878985129323e-09 1.23434671453212e-11
3.66113331843855e-09 1.23812016223222e-11
3.67351452006087e-09 1.24190558188798e-11
3.68593357587975e-09 1.245703120126e-11
3.69839060708101e-09 1.24951309733052e-11
3.71088573805432e-09 1.25333522408143e-11
3.72341909029513e-09 1.25716981878704e-11
3.735990788483e-09 1.26101685061227e-11
3.74860095698913e-09 1.26487619912011e-11
3.76124971898033e-09 1.26874809264903e-11
3.77393719990682e-09 1.27263249573339e-11
3.78666352486415e-09 1.276529547292e-11
3.79942882033707e-09 1.28043912079034e-11
3.81223321154498e-09 1.28436135237289e-11
3.8250768250687e-09 1.28829637764248e-11
3.83795978884513e-09 1.29224415412278e-11
3.85088223038636e-09 1.29620463730977e-11
3.86384427675945e-09 1.30017804789634e-11
3.87684605723842e-09 1.3041643390165e-11
3.88988770062858e-09 1.30816355113221e-11
3.90296933613991e-09 1.3121757233494e-11
3.9160910933734e-09 1.31620116256014e-11
3.929253104999e-09 1.32023936773137e-11
3.94245549867631e-09 1.32429100227382e-11
3.95569840869905e-09 1.32835547086372e-11
3.96898196340769e-09 1.33243352664413e-11
3.98230629867413e-09 1.3365246603433e-11
3.99567154527756e-09 1.34062917268454e-11
4.00907783700441e-09 1.34474700189837e-11
4.02252530702339e-09 1.34887835694796e-11
4.03601409059287e-09 1.35302289994395e-11
4.04954431959231e-09 1.35718138414867e-11
4.0631161334338e-09 1.36135328688503e-11
4.07672966630265e-09 1.36553862914957e-11
4.09038505259415e-09 1.36973798117682e-11
4.10408243240591e-09 1.37395072077561e-11
4.11782193961367e-09 1.37817750856607e-11
4.13160371469933e-09 1.38241790149403e-11
4.14542789371427e-09 1.38667228315857e-11
4.15929461654586e-09 1.39094057553988e-11
4.17320402230126e-09 1.3952230694284e-11
4.18715625299554e-09 1.39951921968233e-11
4.20115144519236e-09 1.40382968545067e-11
4.21518974204687e-09 1.40815410344305e-11
4.2292712830813e-09 1.41249285327775e-11
4.24339621161408e-09 1.41684594152647e-11
4.25756467102934e-09 1.42121318545906e-11
4.27177680288393e-09 1.42559477493058e-11
4.28603275063324e-09 1.42999080549977e-11
4.30033265868824e-09 1.43440137179826e-11
4.31467667240622e-09 1.43882628401088e-11
4.32906493524633e-09 1.44326591694605e-11
4.34349759441579e-09 1.44772017265213e-11
4.35797479614231e-09 1.45218895055915e-11
4.3724966856479e-09 1.45667262342082e-11
4.38706341188211e-09 1.46117099320877e-11
4.4016751218142e-09 1.46568424059611e-11
4.41633196422016e-09 1.47021235458053e-11
4.43103408776597e-09 1.47475541817744e-11
4.44578164194774e-09 1.47931351333147e-11
4.46057477708105e-09 1.48388672091525e-11
4.47541364429021e-09 1.48847512072767e-11
4.49029839549748e-09 1.49307859823399e-11
4.50522918147982e-09 1.49769713286938e-11
4.52020615280852e-09 1.50233128395714e-11
4.53522946564809e-09 1.50698064230579e-11
4.55029927207115e-09 1.51164557211487e-11
4.5654157277923e-09 1.51632604887325e-11
4.58057898828103e-09 1.52102165518778e-11
4.59578920483291e-09 1.52573294708195e-11
4.61104653430372e-09 1.53046028750007e-11
4.62635113717873e-09 1.53520266506e-11
4.64170316382933e-09 1.53996102661907e-11
4.65710277409552e-09 1.54473593103931e-11
4.67255013340591e-09 1.54952616152822e-11
4.68804539502119e-09 1.5543322709166e-11
4.70358871773036e-09 1.55915441821196e-11
4.71918026191248e-09 1.56399296080185e-11
4.7348201915205e-09 1.56884746080139e-11
4.75050866612851e-09 1.57371787365854e-11
4.76624584486509e-09 1.57860495224421e-11
4.78203189438754e-09 1.58350845279131e-11
4.79786697891545e-09 1.58842772613455e-11
4.81375125617679e-09 1.59336392511751e-11
4.82968489542797e-09 1.59831680079142e-11
4.84566806343588e-09 1.60328610019382e-11
4.86170092443782e-09 1.60827156618916e-11
4.87778364009971e-09 1.61327435587442e-11
4.89391638365846e-09 1.61829380765456e-11
4.910099321735e-09 1.62332986242337e-11
4.92633262035924e-09 1.62838286625714e-11
4.94261644902181e-09 1.63345357494266e-11
4.95895098477124e-09 1.63854049854609e-11
4.9753363897567e-09 1.64364479691375e-11
4.99177283772583e-09 1.64876620055805e-11
5.00826049973141e-09 1.65390484731935e-11
5.02479954820461e-09 1.65906087440068e-11
5.04139015694861e-09 1.6642344183864e-11
5.05803250113248e-09 1.6694249941352e-11
5.07472675107383e-09 1.67463335477472e-11
5.09147308462158e-09 1.67985942702762e-11
5.10827167889185e-09 1.68510292684046e-11
5.12512270816026e-09 1.69036440032188e-11
5.14202635216348e-09 1.69564335127613e-11
5.15898278567624e-09 1.70094053401703e-11
5.17599219101641e-09 1.70625523850691e-11
5.19305474340148e-09 1.71158800821631e-11
5.21017062348364e-09 1.71693917892895e-11
5.22734001527293e-09 1.72230824299973e-11
5.24456309770293e-09 1.7276957441279e-11
5.26184005514421e-09 1.73310159309075e-11
5.27917107107511e-09 1.73852527306856e-11
5.2965563238058e-09 1.74396753760849e-11
5.31399599918188e-09 1.74942850541471e-11
5.33149028423603e-09 1.75490808070474e-11
5.34903936504308e-09 1.76040637905272e-11
5.36664342883361e-09 1.76592372977534e-11
5.38430266613136e-09 1.77145917330435e-11
5.4020172578644e-09 1.7770138935521e-11
5.41978739679992e-09 1.78258778823829e-11
5.43761327468231e-09 1.78818053595443e-11
5.45549508004185e-09 1.79379224384255e-11
5.47343300248028e-09 1.79942323524362e-11
5.49142723483271e-09 1.80507339929666e-11
5.50947796882568e-09 1.81074327639455e-11
5.52758540158963e-09 1.8164325360019e-11
5.54574972694964e-09 1.82214084254952e-11
5.56397113537514e-09 1.82786895236151e-11
5.58224982489876e-09 1.83361674743027e-11
5.60058599237306e-09 1.83938388637816e-11
5.61897983123684e-09 1.84517156798455e-11
5.63743154691669e-09 1.85097878820705e-11
5.65594133479876e-09 1.85680652670357e-11
5.67450940006579e-09 1.86265354909087e-11
5.6931359355567e-09 1.86852083320193e-11
5.71182114388872e-09 1.87440914104516e-11
5.73056523529917e-09 1.88031700485561e-11
5.74936840534773e-09 1.88624540469369e-11
5.76823085939466e-09 1.89219443010558e-11
5.78715280369572e-09 1.8981634948042e-11
5.80613443864376e-09 1.90415403328317e-11
5.82517597897659e-09 1.91016478161373e-11
5.84427762679273e-09 1.91619649870385e-11
5.86343959177977e-09 1.92224926830365e-11
5.88266208446281e-09 1.92832271847347e-11
5.90194531164754e-09 1.93441738265265e-11
5.92128948547407e-09 1.9405335691645e-11
5.94069482116571e-09 1.94667090126673e-11
5.96016153017838e-09 1.95282899660815e-11
5.97968982014446e-09 1.95900907469667e-11
5.99927991089143e-09 1.96521029344827e-11
6.01893201382591e-09 1.97143341510757e-11
6.03864634797699e-09 1.97767805164544e-11
6.05842312849344e-09 1.9839447357293e-11
6.07826257585073e-09 1.99023284265555e-11
6.09816490427729e-09 1.99654336778877e-11
6.11813033795518e-09 2.00287591558857e-11
6.13815909711106e-09 2.00923055187923e-11
6.15825140262985e-09 2.01560757516742e-11
6.17840747838153e-09 2.02200658108727e-11
6.1986275441924e-09 2.02842762943032e-11
6.2189118204867e-09 2.03487242756591e-11
6.23926054476236e-09 2.04133915620804e-11
6.25967393632444e-09 2.04782857893314e-11
6.28015222211377e-09 2.05434075331018e-11
6.30069562964688e-09 2.06087621066062e-11
6.32130439175348e-09 2.06743453298948e-11
6.34197873708338e-09 2.07401553482451e-11
6.36271889243162e-09 2.08062022254709e-11
6.38352509465709e-09 2.08724793264143e-11
6.40439757398351e-09 2.09389919402677e-11
6.42533656592378e-09 2.10057405732387e-11
6.44634230649701e-09 2.10727233038864e-11
6.4674150298009e-09 2.11399405886896e-11
6.48855497038959e-09 2.12074025591732e-11
6.50976237294876e-09 2.12750951448601e-11
6.53103746809362e-09 2.13430406179007e-11
6.55238050871152e-09 2.14112126742894e-11
6.57379172138581e-09 2.14796311674473e-11
6.59527135255326e-09 2.15482965295429e-11
6.6168196490828e-09 2.16172042676522e-11
6.63843685335046e-09 2.16863572045752e-11
6.66012321055503e-09 2.17557532386787e-11
6.68187896379371e-09 2.18254025819609e-11
6.70370436637567e-09 2.18952907616852e-11
6.72559965713736e-09 2.1965437888449e-11
6.7475650950258e-09 2.20358294269324e-11
6.76960092445274e-09 2.2106480593085e-11
6.79170740504582e-09 2.2177374252467e-11
6.81388477929829e-09 2.22485256318021e-11
6.83613330493009e-09 2.23199375401851e-11
6.85845324247028e-09 2.23915977032372e-11
6.88084484017351e-09 2.24635163903067e-11
6.90330835656382e-09 2.25356913193098e-11
6.92584404788313e-09 2.2608132825262e-11
6.94845218070839e-09 2.26808310239244e-11
6.97113301173232e-09 2.27537886285424e-11
6.99388680036086e-09 2.28270109071383e-11
7.016713811268e-09 2.29004954947609e-11
7.03961430676276e-09 2.29742476637799e-11
7.06258855442654e-09 2.30482650193016e-11
7.08563681944584e-09 2.31225451210807e-11
7.10875936456692e-09 2.31970983729312e-11
7.13195646293985e-09 2.32719171751905e-11
7.15522838011504e-09 2.33470093687923e-11
7.17857538948383e-09 2.34223724701096e-11
7.20199776195394e-09 2.34980117539874e-11
7.22549577370793e-09 2.35739247053815e-11
7.24906969841331e-09 2.3650111375943e-11
7.27271980978925e-09 2.37265744155246e-11
7.29644638420478e-09 2.38033164793748e-11
7.32024970068416e-09 2.38803323342034e-11
7.34413003301836e-09 2.39576377707705e-11
7.36808767078913e-09 2.40352222858557e-11
7.39212289307498e-09 2.41130831963013e-11
7.41623597627129e-09 2.41912337026379e-11
7.44042720997392e-09 2.42696738107502e-11
7.46469688378467e-09 2.4348395502447e-11
7.48904527928712e-09 2.44274013513113e-11
7.51347268063843e-09 2.45066992952018e-11
7.53797937993364e-09 2.45862919593817e-11
7.56256567189302e-09 2.46661765901607e-11
7.58723184848318e-09 2.47463503841178e-11
7.6119781988673e-09 2.4826818602124e-11
7.63680501746942e-09 2.49075811143167e-11
7.66171259858374e-09 2.49886432031741e-11
7.68670124178691e-09 2.50700020119269e-11
7.71177124379884e-09 2.51516600933754e-11
7.73692290389221e-09 2.52336227417302e-11
7.76215652663394e-09 2.53158843115985e-11
7.78747241094554e-09 2.53984500757397e-11
7.81287086102128e-09 2.54813280959864e-11
7.83835218911727e-09 2.55645016331366e-11
7.8639166907504e-09 2.5647986980581e-11
7.88956467773098e-09 2.57317811494842e-11
7.91529645888047e-09 2.58158894449339e-11
7.9411123483254e-09 2.59003004728029e-11
7.96701264879821e-09 2.59850334463867e-11
7.99299768224459e-09 2.60700797381708e-11
8.01906776198276e-09 2.61554390346101e-11
8.04522320101737e-09 2.624112225772e-11
8.07146432327509e-09 2.63271178460846e-11
8.09779144112118e-09 2.64134395532592e-11
8.12420488067444e-09 2.65000785712151e-11
8.15070495924565e-09 2.65870458729138e-11
8.17729200511856e-09 2.66743325812241e-11
8.20396633769979e-09 2.67619496941566e-11
8.23072828739394e-09 2.68498968527114e-11
8.25757818424666e-09 2.69381679329585e-11
8.28451635217961e-09 2.70267739824711e-11
8.31154312616209e-09 2.71157059591717e-11
8.33865883212126e-09 2.72049807160048e-11
8.36586381283726e-09 2.72945833916375e-11
8.3931583962289e-09 2.73845221790261e-11
8.42054291840792e-09 2.74748111581954e-11
8.44801772956612e-09 2.75654265976249e-11
8.47558315616374e-09 2.76563883726575e-11
8.5032395445364e-09 2.77476960191035e-11
8.53098724055551e-09 2.78393461060863e-11
8.55882658666159e-09 2.79313439841533e-11
8.58675793064574e-09 2.8023692084347e-11
8.61478162273009e-09 2.8116386918647e-11
8.64289800964874e-09 2.82094338444442e-11
8.67110744349318e-09 2.83028293259876e-11
8.69941027281917e-09 2.83965846821438e-11
8.72780685750131e-09 2.84906963786805e-11
8.75629755388e-09 2.8585157822783e-11
8.78488271170278e-09 2.86799863684931e-11
8.81356269807127e-09 2.87751754335939e-11
8.84233787350486e-09 2.8870724382338e-11
8.8712085978872e-09 2.89666386036832e-11
8.90017523649089e-09 2.9062917451662e-11
8.92923815394255e-09 2.91595632925668e-11
8.95839771723511e-09 2.92565815451564e-11
8.98765429878027e-09 2.93539746066546e-11
9.01700827338692e-09 2.94517387472669e-11
9.04646001213419e-09 2.95498732461304e-11
9.07600988538032e-09 2.96483896728942e-11
9.10565827505321e-09 2.97472780824699e-11
9.13540555313568e-09 2.9846550069361e-11
9.16525210320505e-09 2.99462049164901e-11
9.19519830812154e-09 3.0046244987492e-11
9.22524455310903e-09 3.01466632905301e-11
9.25539121639956e-09 3.02474746230519e-11
9.28563869102261e-09 3.03486719762668e-11
9.31598736299888e-09 3.04502545265398e-11
9.34643761752542e-09 3.05522434729918e-11
9.37698986099841e-09 3.06546191609443e-11
9.40764448015935e-09 3.07573933636312e-11
9.43840187352298e-09 3.08605652607167e-11
9.4692624387837e-09 3.0964137181983e-11
9.50022657596568e-09 3.10681082680059e-11
9.53129468423369e-09 3.11724840237744e-11
9.56246716825747e-09 3.12772699913555e-11
9.59374443824882e-09 3.13824621046698e-11
9.62512690035349e-09 3.14880658995329e-11
9.65661496625302e-09 3.15940772536458e-11
9.68820904350667e-09 3.1700501694749e-11
9.71990954520142e-09 3.18073447877144e-11
9.75171688998913e-09 3.19146056220909e-11
9.78363149561122e-09 3.20222832532115e-11
9.81565377886443e-09 3.21303799747059e-11
9.84778415883914e-09 3.22389112092702e-11
9.88002307004841e-09 3.23478596243954e-11
9.91237092967281e-09 3.24572373592346e-11
9.94482816703204e-09 3.25670500494515e-11
9.97739521708149e-09 3.26772867898253e-11
1.00100725038713e-08 3.27879597999893e-11
1.00428604636713e-08 3.28990714124835e-11
1.00757595350838e-08 3.30106172779995e-11
1.01087701523618e-08 3.31226030251389e-11
1.01418927553869e-08 3.32350376805905e-11
1.01751277930675e-08 3.33479101399866e-11
1.02084757032075e-08 3.34612361640006e-11
1.02419369393715e-08 3.357500119488e-11
1.02755119405664e-08 3.36892210362851e-11
1.03092011616027e-08 3.38038980318847e-11
1.03430050596346e-08 3.39190277026277e-11
1.03769240873372e-08 3.40346123363073e-11
1.04109586996735e-08 3.41506645128839e-11
1.04451093641864e-08 3.42671694145761e-11
1.04793765336009e-08 3.43841396178498e-11
1.05137606732188e-08 3.45015843594948e-11
1.05482622575783e-08 3.46194886889506e-11
1.05828817462672e-08 3.47378722198976e-11
1.06176196184871e-08 3.48567199120018e-11
1.06524763383991e-08 3.49760549673301e-11
1.06874523933665e-08 3.50958587824493e-11
1.07225482521489e-08 3.52161441333724e-11
1.07577643962823e-08 3.53369133491255e-11
1.07931013096314e-08 3.54581722922335e-11
1.08285594819237e-08 3.55799091599519e-11
1.08641393910836e-08 3.57021403945191e-11
1.08998415314781e-08 3.58248683603114e-11
1.09356663998384e-08 3.59480847135395e-11
1.0971614484552e-08 3.6071806045207e-11
1.10076862905972e-08 3.61960168089839e-11
1.10438823074062e-08 3.63207300431857e-11
1.10802030374494e-08 3.64459553022897e-11
1.11166489927516e-08 3.65716877526929e-11
1.11532206805043e-08 3.6697929735199e-11
1.11899186102395e-08 3.68246726768448e-11
1.12267432829164e-08 3.69519407089183e-11
1.12636952236253e-08 3.70797289555468e-11
1.13007749525808e-08 3.72080251222139e-11
1.13379829777031e-08 3.73368498433587e-11
1.13753198275464e-08 3.74661981532853e-11
1.14127860256997e-08 3.75960760954011e-11
1.14503821017951e-08 3.77264860493522e-11
1.14881085878445e-08 3.78574229595188e-11
1.1525966010804e-08 3.79888965969323e-11
1.15639549074009e-08 3.81209093431254e-11
1.1602075816744e-08 3.82534635807686e-11
1.16403292803248e-08 3.83865654529617e-11
1.16787158457778e-08 3.85202060698262e-11
1.17172360518476e-08 3.8654399088665e-11
1.17558904509363e-08 3.87891431390163e-11
1.17946795940753e-08 3.89244368066042e-11
1.18336040308819e-08 3.9060293878424e-11
1.18726643247603e-08 3.91967168118995e-11
1.19118610415722e-08 3.93336927357273e-11
1.19511947343079e-08 3.9471243187444e-11
1.19906659774954e-08 3.96093513925044e-11
1.20302753288879e-08 3.97480389961827e-11
1.20700233678841e-08 3.9887292993456e-11
1.21099106608775e-08 4.00271312872616e-11
1.21499377921648e-08 4.01675524801882e-11
1.2190105344645e-08 4.03085512219537e-11
1.22304138958669e-08 4.04501377463387e-11
1.22708640336133e-08 4.05923145208432e-11
1.23114563481341e-08 4.07350721898185e-11
1.23521914203239e-08 4.08784368277873e-11
1.23930698571517e-08 4.10223991227195e-11
1.24340922562744e-08 4.11669535965439e-11
1.2475259209871e-08 4.13121225779921e-11
1.2516571332449e-08 4.14578926607122e-11
1.25580292251097e-08 4.16042742992334e-11
1.25996334994089e-08 4.1751282065848e-11
1.26413847814748e-08 4.18988863339513e-11
1.26832836678087e-08 4.20471258184308e-11
1.27253307936271e-08 4.21959788569711e-11
1.27675267724841e-08 4.23454560229976e-11
1.28098722285071e-08 4.24955761443303e-11
1.28523678046514e-08 4.2646317354962e-11
1.28950141220064e-08 4.27976985034967e-11
1.29378118205099e-08 4.29497139607959e-11
1.29807615344707e-08 4.31023827475243e-11
1.30238639172182e-08 4.3255686857712e-11
1.30671196040759e-08 4.34096412224618e-11
1.31105292452984e-08 4.35642567650759e-11
1.31540935020635e-08 4.37195236504661e-11
1.31978130257139e-08 4.387544444568e-11
1.32416884701596e-08 4.40320301115091e-11
1.32857205002711e-08 4.41892790860324e-11
1.33299097793572e-08 4.43472066420009e-11
1.33742569859992e-08 4.45057943424109e-11
1.34187627803416e-08 4.46650744403102e-11
1.34634278547819e-08 4.48250284594266e-11
1.35082528832413e-08 4.49856632868008e-11
1.35532385465281e-08 4.51469815796065e-11
1.35983855281077e-08 4.53089945873408e-11
1.36436945226951e-08 4.54717007431237e-11
1.36891662234382e-08 4.56351113916876e-11
1.37348013348299e-08 4.57992119857801e-11
1.37806005468156e-08 4.59640312276618e-11
1.38265645780433e-08 4.61295545548952e-11
1.38726941325982e-08 4.62957846785858e-11
1.39189899172768e-08 4.64627418506794e-11
1.39654526591275e-08 4.66304069633447e-11
1.40120830660908e-08 4.67988047454082e-11
1.40588818708362e-08 4.69679292354293e-11
1.41058498000716e-08 4.7137783238569e-11
1.41529875833102e-08 4.73083695618012e-11
1.4200295952872e-08 4.74796954774693e-11
1.42477756483495e-08 4.76517727934302e-11
1.42954274211429e-08 4.78245909820969e-11
1.4343252012125e-08 4.79981663715575e-11
1.43912501784966e-08 4.81724928767679e-11
1.44394226713733e-08 4.83475824247518e-11
1.44877702537981e-08 4.8523428882199e-11
1.45362936826803e-08 4.8700044235467e-11
1.45849937269158e-08 4.88774268734191e-11
1.46338711537892e-08 4.90555843006466e-11
1.46829267380898e-08 4.92345240826151e-11
1.47321612621724e-08 4.94142630739129e-11
1.47815755252464e-08 4.9594772037899e-11
1.48311702972843e-08 4.97760816646092e-11
1.48809463789489e-08 4.9958176447947e-11
1.49309045553968e-08 5.0141082672734e-11
1.49810456380695e-08 5.0324794140245e-11
1.50313704322098e-08 5.05093092345725e-11
1.50818797414444e-08 5.06946451320429e-11
1.51325743865764e-08 5.0880786107296e-11
1.51834551726837e-08 5.10677588656856e-11
1.52345229315494e-08 5.12555618874367e-11
1.52857784934368e-08 5.14441888267425e-11
1.53372226822636e-08 5.16336475729425e-11
1.53888563298365e-08 5.182396047931e-11
1.54406802903158e-08 5.20151116378412e-11
1.54926954019537e-08 5.22071090426221e-11
1.55449025109963e-08 5.23999607537013e-11
1.559730247175e-08 5.25936651799557e-11
1.56498961369299e-08 5.27882401679887e-11
1.57026843770979e-08 5.29836890922066e-11
1.57556680661901e-08 5.31800006202051e-11
1.58088480668103e-08 5.33771878305263e-11
1.58622252546409e-08 5.35752589989869e-11
1.59158005136399e-08 5.37742274219184e-11
1.59695747410618e-08 5.39740767373007e-11
1.60235488177991e-08 5.41748202159995e-11
1.60777236380151e-08 5.43764762607053e-11
1.61321001142758e-08 5.45790334027013e-11
1.61866791476785e-08 5.47825051234634e-11
1.62414616528019e-08 5.49868798221753e-11
1.62964485326241e-08 5.51921963027598e-11
1.63516407289269e-08 5.53984227819992e-11
1.64070391517089e-08 5.56055830241894e-11
1.64626447347331e-08 5.58136908522626e-11
1.65184584255853e-08 5.6022724364271e-11
1.65744811499496e-08 5.62327230081382e-11
1.66307138729577e-08 5.64436648380347e-11
1.66871575377958e-08 5.66555586110606e-11
1.67438130964068e-08 5.68684183479221e-11
1.68006815147548e-08 5.70822478030565e-11
1.68577637625578e-08 5.72970507391113e-11
1.69150608132969e-08 5.75128309266434e-11
1.69725736442236e-08 5.77295921438141e-11
1.70303032363674e-08 5.79473539943392e-11
1.70882505903617e-08 5.81660992761878e-11
1.71464166896379e-08 5.83858476571551e-11
1.72048025372951e-08 5.8606603055585e-11
1.72634091403506e-08 5.88283747396416e-11
1.73222375150903e-08 5.90511559852308e-11
1.73812886710755e-08 5.92749721832616e-11
1.74405636432588e-08 5.94998058845515e-11
1.75000634491433e-08 5.97256880471983e-11
1.75597891371905e-08 5.99525903032061e-11
1.76197417274937e-08 6.01805546376257e-11
1.76799222821314e-08 6.04095634721696e-11
1.77403318456035e-08 6.06396263450736e-11
1.78009714719486e-08 6.08707583761416e-11
1.78618422303247e-08 6.11029638131713e-11
1.79229451941379e-08 6.13362413815146e-11
1.79842814355194e-08 6.1570600846306e-11
1.80458520363657e-08 6.18060464885838e-11
1.81076580828543e-08 6.20425937777834e-11
1.81697006766321e-08 6.22802303134172e-11
1.82319809069455e-08 6.25189772280376e-11
1.82944998841736e-08 6.27588389649935e-11
1.83572587231386e-08 6.29998143178794e-11
1.84202585374564e-08 6.32419247389588e-11
1.84835004621954e-08 6.34851634286234e-11
1.8546985625624e-08 6.37295348810045e-11
1.8610715160505e-08 6.39750550773816e-11
1.86746902155824e-08 6.42217229004109e-11
1.87389119384828e-08 6.44695602699482e-11
1.88033814987528e-08 6.4718543000218e-11
1.8868100041753e-08 6.49687162882754e-11
1.89330687580413e-08 6.52200559062717e-11
1.89982888139475e-08 6.54725782081809e-11
1.90637613921557e-08 6.57262938510786e-11
1.91294876860068e-08 6.59812018039814e-11
1.91954688878108e-08 6.6237324616756e-11
1.92617062124275e-08 6.64946554432745e-11
1.93282008678708e-08 6.67532110953366e-11
1.93949540789661e-08 6.70129846799985e-11
1.94619670636461e-08 6.72739871286292e-11
1.95292410507748e-08 6.75362354837727e-11
1.95967772862585e-08 6.77997409415035e-11
1.96645770272e-08 6.80644784841879e-11
1.97326415056842e-08 6.83304955643214e-11
1.98009720012485e-08 6.85977671229979e-11
1.98695697683715e-08 6.88663288361853e-11
1.99384360972077e-08 6.91361554753044e-11
2.0007572252683e-08 6.94072952716801e-11
2.00769795479547e-08 6.96797167809927e-11
2.01466592647357e-08 6.99534438384497e-11
2.02166127085742e-08 7.02284881212171e-11
2.02868411966954e-08 7.05048614149888e-11
2.03573460581104e-08 7.07825568288208e-11
2.04281286149392e-08 7.10615924486159e-11
2.04991902073878e-08 7.13419550327886e-11
2.05705321624206e-08 7.1623694359131e-11
2.06421558567797e-08 7.19067846749475e-11
2.07140626414547e-08 7.21912316499515e-11
2.07862538731046e-08 7.2477060151247e-11
2.08587309332559e-08 7.27642825130284e-11
2.09314952157689e-08 7.30528854377339e-11
2.10045481012066e-08 7.33429005884246e-11
2.10778910017951e-08 7.3634314650661e-11
2.11515253164457e-08 7.39271530796557e-11
2.12254524695254e-08 7.42214155279067e-11
2.12996738850533e-08 7.4517101578491e-11
2.13741909866318e-08 7.48142436062389e-11
2.1449005230238e-08 7.51128216272973e-11
2.15241180518653e-08 7.5412861631349e-11
2.15995309134967e-08 7.57143766369966e-11
2.16752452901337e-08 7.60173664564048e-11
2.17512626565901e-08 7.63218308318016e-11
2.18275844874219e-08 7.6627802994413e-11
2.19042122904163e-08 7.69352761799078e-11
2.19811475665962e-08 7.7244263735285e-11
2.20583918303315e-08 7.75547587839371e-11
2.21359465891154e-08 7.78667951229647e-11
2.22138133842384e-08 7.81803591558957e-11
2.22919937433943e-08 7.84954918620815e-11
2.23704892352563e-08 7.88121590728658e-11
2.24493013943292e-08 7.9130395089169e-11
2.25284317894184e-08 7.94502277178846e-11
2.26078820171363e-08 7.97716294741708e-11
2.26876536466104e-08 8.00946282227424e-11
2.27677482748332e-08 8.04192381605578e-11
2.28481675129937e-08 8.07454525349954e-11
2.29289129655287e-08 8.10732996883814e-11
2.30099862652171e-08 8.14027658334836e-11
2.30913890310506e-08 8.17339008453032e-11
2.31731229318959e-08 8.20666768330988e-11
2.3255189608729e-08 8.24011083488061e-11
2.33375907170778e-08 8.27372244481411e-11
2.34203279415259e-08 8.3075018504644e-11
2.35034029600306e-08 8.34145126500175e-11
2.35868174726806e-08 8.37556929675204e-11
2.36705731656481e-08 8.40986108306273e-11
2.37546717764788e-08 8.44432378620821e-11
2.38391150143408e-08 8.47896038933302e-11
2.39239046182342e-08 8.5137724391497e-11
2.40090423426257e-08 8.54875927952877e-11
2.4094529935421e-08 8.583923946313e-11
2.41803691748841e-08 8.61926429967324e-11
2.42665618178808e-08 8.65478638121307e-11
2.43531096816929e-08 8.69048581264721e-11
2.44400145398194e-08 8.72636717631434e-11
2.45272782115826e-08 8.76243209270141e-11
2.46149025325096e-08 8.79867916419946e-11
2.47028893241516e-08 8.83510924705621e-11
2.47912404166221e-08 8.87172778666726e-11
2.48799576944888e-08 8.90853186616839e-11
2.49690430131505e-08 8.94552467362081e-11
2.50584982598867e-08 8.98270557356158e-11
2.51483253156223e-08 9.0200762382562e-11
2.52385260780049e-08 9.05763913491774e-11
2.53291024693541e-08 9.09539441552614e-11
2.54200564135093e-08 9.13334222505069e-11
2.55113898357598e-08 9.17148663714723e-11
2.56031047021313e-08 9.20982703828939e-11
2.56952029725142e-08 9.24836438206555e-11
2.57876866163348e-08 9.28710121930755e-11
2.58805576285279e-08 9.32603693454908e-11
2.59738179978734e-08 9.36517329907321e-11
2.60674697308641e-08 9.40451210180712e-11
2.61615148518822e-08 9.44405595772075e-11
2.62559554114594e-08 9.4838042679664e-11
2.63507934541391e-08 9.5237580426631e-11
2.64460310345657e-08 9.56392156675379e-11
2.65416702502333e-08 9.60428933711905e-11
2.66377131436044e-08 9.64486975372372e-11
2.67341618411417e-08 9.68566224481942e-11
2.68310184635899e-08 9.72666621918152e-11
2.69282851257817e-08 9.76788606340821e-11
2.70259639864158e-08 9.80931953339359e-11
2.71240571817497e-08 9.85097105349115e-11
2.72225668922846e-08 9.89283920919422e-11
2.73214952843766e-08 9.93492847307365e-11
2.74208445691073e-08 9.97723828333443e-11
2.75206169519406e-08 1.00197706149794e-10
2.76208146580904e-08 1.00625266075323e-10
2.77214399241658e-08 1.0105507407263e-10
2.78224949982384e-08 1.01487141672012e-10
2.79239821399104e-08 1.01921471816234e-10
2.80259036117266e-08 1.02358128198535e-10
2.81282617399252e-08 1.02797088190452e-10
2.82310588281156e-08 1.03238363707629e-10
2.83342971918233e-08 1.03682001897657e-10
2.84379791937209e-08 1.04127971124989e-10
2.85421071648459e-08 1.0457630999383e-10
2.86466834748397e-08 1.05027039819716e-10
2.87517105146594e-08 1.05480164281815e-10
2.88571906789413e-08 1.05935713882924e-10
2.89631263928242e-08 1.06393683500168e-10
2.90695200763244e-08 1.06854112967969e-10
2.91763741892923e-08 1.07316988224182e-10
2.92836911775165e-08 1.07782340372106e-10
2.93914735178886e-08 1.08250200889461e-10
2.94997237187781e-08 1.08720564928488e-10
2.96084442837066e-08 1.09193445855373e-10
2.97176377295619e-08 1.09668894117076e-10
2.9827306623679e-08 1.10146867990478e-10
2.99374534916695e-08 1.10627446129254e-10
3.00480809377987e-08 1.11110605379789e-10
3.01591915431785e-08 1.11596359658423e-10
3.0270787902837e-08 1.12084760707056e-10
3.0382872663544e-08 1.12575804144739e-10
3.04954484676888e-08 1.13069504396215e-10
3.0608517972085e-08 1.13565885527993e-10
3.0722083857613e-08 1.14064943100017e-10
3.0836148800713e-08 1.14566739824574e-10
3.09507155405376e-08 1.15071261997876e-10
3.10657868025354e-08 1.15578505242681e-10
3.11813653077781e-08 1.16088542887797e-10
3.12974538506659e-08 1.16601371084425e-10
3.14140552217503e-08 1.1711698576755e-10
3.15311722075179e-08 1.17635441808183e-10
3.16488076493261e-08 1.18156715639287e-10
3.17669643649654e-08 1.18680862661524e-10
3.18856452276269e-08 1.19207889142136e-10
3.2004853116769e-08 1.19737801293607e-10
3.21245909180626e-08 1.20270645517116e-10
3.22448615635798e-08 1.20806408214188e-10
3.23656679717939e-08 1.21345136256481e-10
3.24870131080504e-08 1.21886836396978e-10
3.26088999444474e-08 1.22431535789313e-10
3.27313314802367e-08 1.22979231069338e-10
3.28543107113061e-08 1.23529990823363e-10
3.29778407021294e-08 1.24083781090548e-10
3.310192448322e-08 1.2464066072703e-10
3.3226565143947e-08 1.25200626777309e-10
3.33517657707243e-08 1.25763728469843e-10
3.34775294991942e-08 1.26329952538853e-10
3.3603859451733e-08 1.2689933815814e-10
3.37307587898911e-08 1.27471903761462e-10
3.38582306936526e-08 1.280476785709e-10
3.39862783722235e-08 1.28626670720446e-10
3.4114905042944e-08 1.29208920534135e-10
3.42441139634781e-08 1.29794414885181e-10
3.43739083783633e-08 1.30383194409655e-10
3.45042915727729e-08 1.30975311130323e-10
3.46352668839033e-08 1.31570752211921e-10
3.47668376361152e-08 1.32169548292431e-10
3.48990071844076e-08 1.32771730340601e-10
3.50317789147482e-08 1.33377285401366e-10
3.51651562001496e-08 1.33986277873972e-10
3.52991424780235e-08 1.3459873959468e-10
3.54337412176182e-08 1.35214646720292e-10
3.55689558643385e-08 1.35834064808941e-10
3.57047899291475e-08 1.36456981246213e-10
3.58412469103937e-08 1.37083485122571e-10
3.59783303955162e-08 1.37713530110165e-10
3.61160439256264e-08 1.38347160418121e-10
3.62543910860445e-08 1.38984420810703e-10
3.63933755068552e-08 1.39625321988321e-10
3.65330008288435e-08 1.40269886210088e-10
3.66732707150536e-08 1.40918147544085e-10
3.68141888625977e-08 1.41570117048579e-10
3.69557589796463e-08 1.42225829232158e-10
3.70979848088785e-08 1.42885330773686e-10
3.72408701396521e-08 1.43548597886915e-10
3.73844187375391e-08 1.44215713175698e-10
3.75286344507148e-08 1.44886700743012e-10
3.76735211514578e-08 1.45561500903563e-10
3.78190826523613e-08 1.46240221352705e-10
3.7965322873714e-08 1.4692289884963e-10
3.81122457725637e-08 1.47609509795721e-10
3.82598552823594e-08 1.4830011536692e-10
3.84081553977263e-08 1.48994728542556e-10
3.85571501262689e-08 1.49693374593515e-10
3.87068435008624e-08 1.50396103719674e-10
3.8857239604582e-08 1.51102917080518e-10
3.90083425216626e-08 1.51813853020065e-10
3.91601563746826e-08 1.52528962836933e-10
3.93126853375196e-08 1.5324822298069e-10
3.94659335605002e-08 1.53971722965243e-10
3.96199052834655e-08 1.54699477475837e-10
3.97746047609413e-08 1.55431462936354e-10
3.99300362238777e-08 1.56167795949889e-10
4.00862040198276e-08 1.56908440582725e-10
4.02431124604103e-08 1.57653450415358e-10
4.04007659108257e-08 1.58402866737808e-10
4.05591687775635e-08 1.59156692195964e-10
4.07183254697594e-08 1.59914994662542e-10
4.0878240464422e-08 1.60677777194007e-10
4.1038918241616e-08 1.614450690282e-10
4.12003633106442e-08 1.62216939447011e-10
4.13625802500912e-08 1.62993378724799e-10
4.1525573628816e-08 1.63774443596035e-10
4.1689348072412e-08 1.64560137733729e-10
4.18539082101457e-08 1.65350545621208e-10
4.2019258755767e-08 1.66145685133525e-10
4.21854044409005e-08 1.66945560527499e-10
4.2352350001428e-08 1.67750203202643e-10
4.25201002046306e-08 1.68559699830881e-10
4.26886599044615e-08 1.69374027830501e-10
4.2858033932292e-08 1.7019327490217e-10
4.30282272071942e-08 1.71017432447435e-10
4.31992446396416e-08 1.71846561396863e-10
4.33710912010385e-08 1.72680653130155e-10
4.35437718541686e-08 1.73519811585365e-10
4.3717291665754e-08 1.74364057107995e-10
4.3891655722862e-08 1.75213381548945e-10
4.40668691044109e-08 1.7606787654413e-10
4.42429369809551e-08 1.76927534336506e-10
4.44198645152916e-08 1.77792404498363e-10
4.45976569197899e-08 1.78662580743922e-10
4.47763195005339e-08 1.7953801225796e-10
4.49558575127918e-08 1.80418793491178e-10
4.5136276306283e-08 1.81304917208364e-10
4.53175812234914e-08 1.82196508814309e-10
4.54997777323057e-08 1.83093517336506e-10
4.56828712496422e-08 1.83996054707624e-10
4.58668673043498e-08 1.84904084571579e-10
4.60517713889214e-08 1.85817720201878e-10
4.62375891091233e-08 1.86736970632969e-10
4.64243260797562e-08 1.8766187509169e-10
4.66119879548479e-08 1.88592518994192e-10
4.68005804738421e-08 1.89528866136076e-10
4.69901093399782e-08 1.90470987190637e-10
4.71805803271688e-08 1.91418969261613e-10
4.73719992964304e-08 1.92372776122338e-10
4.75643720725528e-08 1.93332542515894e-10
4.77577046150687e-08 1.94298248153766e-10
4.79520028632224e-08 1.95269998260532e-10
4.8147272861483e-08 1.9624777270577e-10
4.83435206341887e-08 1.97231614292028e-10
4.85407522484808e-08 1.98221614250206e-10
4.8738973862731e-08 1.99217816837323e-10
4.89381916795683e-08 2.00220234364616e-10
4.91384119139329e-08 2.01228943904497e-10
4.93396408578374e-08 2.02243974580559e-10
4.9541884832418e-08 2.03265355605856e-10
4.97451501880238e-08 2.04293215167491e-10
4.99494434031913e-08 2.05327501306745e-10
5.0154770904498e-08 2.06368326950704e-10
5.03611392314487e-08 2.07415739862033e-10
5.05685549713108e-08 2.08469737837256e-10
5.0777024709148e-08 2.09530419404599e-10
5.09865551285526e-08 2.10597833629448e-10
5.11971529621821e-08 2.11672030023596e-10
5.14088249922057e-08 2.12753041423502e-10
5.16215780336292e-08 2.13840900783244e-10
5.18354189344124e-08 2.1493574492896e-10
5.20503546793414e-08 2.16037504332307e-10
5.22663921836737e-08 2.1714631707441e-10
5.24835385007481e-08 2.18262235692694e-10
5.27018007364408e-08 2.19385295577363e-10
5.29211860320182e-08 2.20515585412173e-10
5.31417016174303e-08 2.21653070442837e-10
5.33633546878732e-08 2.22797893565224e-10
5.35861525814384e-08 2.23950092068731e-10
5.38101026735071e-08 2.25109721467203e-10
5.40352123949743e-08 2.26276801475981e-10
5.42614891964503e-08 2.27451442837868e-10
5.44889406392882e-08 2.28633702902091e-10
5.47175743421903e-08 2.29823547417275e-10
5.49473978896075e-08 2.31021163046739e-10
5.51784190526543e-08 2.32226553485586e-10
5.54106456061399e-08 2.33439759272983e-10
5.56440853654128e-08 2.34660933904429e-10
5.58787462993173e-08 2.3588998776656e-10
5.61146362870838e-08 2.37127113533327e-10
5.63517634006172e-08 2.38372278182546e-10
5.65901356787997e-08 2.39625639094638e-10
5.68297613178943e-08 2.40887202014057e-10
5.70706485199084e-08 2.42157010850196e-10
5.73128055307586e-08 2.43435207042102e-10
5.75562407378007e-08 2.44721797282853e-10
5.78009625350836e-08 2.46016846677567e-10
5.80469793817611e-08 2.47320460474014e-10
5.82942998422351e-08 2.48632685776807e-10
5.85429325280119e-08 2.49953549965254e-10
5.87928860779772e-08 2.5128324074667e-10
5.90441693187239e-08 2.52621706977441e-10
5.92967910257013e-08 2.53969057837056e-10
5.95507600835384e-08 2.5532538363107e-10
5.98060854671694e-08 2.56690714338988e-10
6.00627761815084e-08 2.58065182678006e-10
6.03208413641864e-08 2.59448778539779e-10
6.05802901427262e-08 2.6084165713304e-10
6.08411317998593e-08 2.62243871607244e-10
6.11033756714665e-08 2.63655475402528e-10
6.1367031146869e-08 2.65076522248885e-10
6.16321076691179e-08 2.66507172279397e-10
6.18986148413973e-08 2.67947438815602e-10
6.21665622802129e-08 2.69397377486507e-10
6.24359596576994e-08 2.70857173551401e-10
6.27068168312508e-08 2.72326733642644e-10
6.29791435648934e-08 2.73806331770736e-10
6.32529498966642e-08 2.75295874682101e-10
6.35282457713463e-08 2.76795574327798e-10
6.38050413456741e-08 2.78305447149179e-10
6.40833467928233e-08 2.79825597956692e-10
6.436317239078e-08 2.81356088146551e-10
6.46445284789265e-08 2.82897069359096e-10
6.49274255482856e-08 2.84448559977201e-10
6.52118741082628e-08 2.8601062322097e-10
6.54978847314838e-08 2.8758341399502e-10
6.57854681454788e-08 2.89167043636971e-10
6.60746351891158e-08 2.90761509520294e-10
6.63653966986361e-08 2.9236690071331e-10
6.66577635993494e-08 2.93983377122823e-10
6.69517469764722e-08 2.95611054188916e-10
6.72473580306611e-08 2.97249930973346e-10
6.75446079616345e-08 2.9890012390047e-10
6.78435080855349e-08 3.00561774659631e-10
6.81440698601946e-08 3.02234979040614e-10
6.84463048392352e-08 3.03919737526211e-10
6.87502245767614e-08 3.05616267303571e-10
6.9055840844065e-08 3.07324594522991e-10
6.93631654385879e-08 3.09044842611768e-10
6.96722102811997e-08 3.10777087356542e-10
6.99829873685563e-08 3.1252142976393e-10
7.02955087983202e-08 3.14278071318048e-10
7.06097868696382e-08 3.16046966786183e-10
7.09258338364244e-08 3.17828294904618e-10
7.1243662131329e-08 3.19622161327687e-10
7.15632842926567e-08 3.21428672804681e-10
7.18847129654614e-08 3.23247911650005e-10
7.22079608771114e-08 3.25079986416935e-10
7.25330408635284e-08 3.26925032608709e-10
7.28599658961371e-08 3.28783161477959e-10
7.3188749057615e-08 3.30654485439876e-10
7.35194035430549e-08 3.32539091836123e-10
7.3851942634891e-08 3.34437068614146e-10
7.41863797035052e-08 3.36348583949627e-10
7.45227282874548e-08 3.38273755035403e-10
7.48610020424902e-08 3.40212673464987e-10
7.52012147159552e-08 3.42165458462773e-10
7.55433801744179e-08 3.44132176245015e-10
7.5887512350663e-08 3.46113111344971e-10
7.62336254620079e-08 3.48108224034688e-10
7.65817336860426e-08 3.50117720501072e-10
7.69318514065437e-08 3.52141643652206e-10
7.72839930501959e-08 3.54180231136562e-10
7.76381732813325e-08 3.56233500040674e-10
7.79944067813731e-08 3.58301663764884e-10
7.8352708445138e-08 3.60384797156428e-10
7.87130932422945e-08 3.62483032240178e-10
7.90755762745347e-08 3.64596588521777e-10
7.94401728630564e-08 3.6672548694082e-10
7.98068983499973e-08 3.68869892344777e-10
8.0175768242342e-08 3.7102994252285e-10
8.05467981848649e-08 3.73205835437222e-10
8.09200040203021e-08 3.75397653855375e-10
8.12954016741575e-08 3.77605510404878e-10
8.16730071845623e-08 3.79829578266211e-10
8.20528367628286e-08 3.82070002839909e-10
8.24349067656685e-08 3.84326900914506e-10
8.2819233666583e-08 3.86600481269303e-10
8.32058341478523e-08 3.88890864087867e-10
8.35947250119401e-08 3.91198231920481e-10
8.39859232438606e-08 3.93522615240167e-10
8.43794458591008e-08 3.95864260810261e-10
8.4775310119911e-08 3.98223356747077e-10
8.51735334766581e-08 4.00599936477389e-10
8.55741334131355e-08 4.02994253516018e-10
8.59771276666515e-08 4.05406406367715e-10
8.63825340730192e-08 4.07836653730394e-10
8.67903707267496e-08 4.1028509752472e-10
8.72006558242744e-08 4.12751872354952e-10
8.76134076966293e-08 4.15237178995594e-10
8.80286448756249e-08 4.17741155387709e-10
8.84463860310126e-08 4.20264039368505e-10
8.88666500703811e-08 4.22805840421546e-10
8.92894559108027e-08 4.25366932494381e-10
8.97148228432971e-08 4.2794736112791e-10
9.0142770204425e-08 4.30547372928043e-10
9.0573317577353e-08 4.33167048579525e-10
9.10064846259325e-08 4.35806673024948e-10
9.14422912989575e-08 4.38466467081094e-10
9.18807577660386e-08 4.41146412897472e-10
9.2321904178936e-08 4.43846871691869e-10
9.27657510506279e-08 4.46567931555594e-10
9.32123189821835e-08 4.4930985590902e-10
9.36616288380925e-08 4.52072841359273e-10
9.41137016794518e-08 4.54857015631621e-10
9.45685586950834e-08 4.57662614296028e-10
9.50262213093794e-08 4.60489912040284e-10
9.54867112214197e-08 4.63338861797522e-10
9.59500500832172e-08 4.66209958985624e-10
9.64162600422029e-08 4.69103158840351e-10
9.68853632010432e-08 4.72018891966122e-10
9.73573820930093e-08 4.74957225911153e-10
9.78323393189205e-08 4.77918413626159e-10
9.83102577325466e-08 4.80902748984903e-10
9.87911604815315e-08 4.83910190329879e-10
9.92750706718614e-08 4.86941300008385e-10
9.97620119718698e-08 4.89995963205599e-10
1.00252007935075e-07 4.93074713141714e-10
1.00745082648217e-07 4.96177474057673e-10
1.01241260122275e-07 4.99304788231971e-10
1.01740564910507e-07 5.02456620688853e-10
1.02243021531196e-07 5.053785640174e-10
1.02748400095213e-07 5.07784529568127e-10
1.03256184624781e-07 5.10202780786288e-10
1.03766387405567e-07 5.12632049086733e-10
1.04279019454654e-07 5.15072272637575e-10
1.04794091727292e-07 5.17523821685496e-10
1.05311615548977e-07 5.19986449874901e-10
1.05831601998852e-07 5.22460469011351e-10
1.06354062467864e-07 5.24945818510341e-10
1.06879008286374e-07 5.2744243571536e-10
1.07406450722089e-07 5.2995051054106e-10
1.0793640123263e-07 5.32470044003964e-10
1.08468871276634e-07 5.350011006544e-10
1.09003872377289e-07 5.37543551531924e-10
1.09541415928821e-07 5.40097914356021e-10
1.10081513843177e-07 5.42663670961127e-10
1.10624177514138e-07 5.45241277177738e-10
1.11169418791315e-07 5.47830602995915e-10
1.11717249394311e-07 5.50431714058219e-10
1.1226768110837e-07 5.53044810003251e-10
1.12820725918373e-07 5.55669691178525e-10
1.13376395609551e-07 5.58306625080504e-10
1.13934702234632e-07 5.60955544876801e-10
1.14495657779509e-07 5.63616517807976e-10
1.15059274297317e-07 5.66289611647696e-10
1.15625563908964e-07 5.68974963572105e-10
1.16194538872536e-07 5.71672435779975e-10
1.16766211308316e-07 5.74382234748418e-10
1.17340593543065e-07 5.771044304124e-10
1.17917697973477e-07 5.7983902292757e-10
1.18497536996405e-07 5.82585870183928e-10
1.19080122866589e-07 5.85345394819655e-10
1.19665468261408e-07 5.8811738432219e-10
1.20253585645731e-07 5.9090205179139e-10
1.20844487697522e-07 5.93699469428387e-10
1.2143818716695e-07 5.96509419735669e-10
1.22034696586686e-07 5.99332336391346e-10
1.22634028923077e-07 6.02167854445393e-10
1.23236196777523e-07 6.05016337699568e-10
1.23841213115222e-07 6.07878008315291e-10
1.24449091123538e-07 6.10752347181065e-10
1.25059843470719e-07 6.13639871927889e-10
1.25673483342647e-07 6.16540507741809e-10
1.26290023850388e-07 6.19454177338011e-10
1.26909478027726e-07 6.22381181234541e-10
1.27531859208961e-07 6.25321595796953e-10
1.28157180804758e-07 6.2827519055909e-10
1.28785455995317e-07 6.31242115704372e-10
1.29416698111021e-07 6.34222601240198e-10
1.30050920712262e-07 6.37216568649378e-10
1.30688137280911e-07 6.40224015328937e-10
1.3132836129624e-07 6.4324533212091e-10
1.31971606628361e-07 6.46280123879464e-10
1.3261788675224e-07 6.49328703851374e-10
1.33267215456092e-07 6.52391070220749e-10
1.33919606526312e-07 6.55467300713608e-10
1.34575073827026e-07 6.58557554643485e-10
1.35233631381669e-07 6.61661749406528e-10
1.35895293131076e-07 6.64779963364021e-10
1.3656007309444e-07 6.67912275505164e-10
1.37227985369945e-07 6.71058682775854e-10
1.37899044052721e-07 6.74219347295558e-10
1.38573263400017e-07 6.77394349960806e-10
1.39250657749977e-07 6.80583772306231e-10
1.39931241522284e-07 6.83787527679476e-10
1.40615029049963e-07 6.87005866079204e-10
1.41302034916042e-07 6.9023861509472e-10
1.41992273531137e-07 6.93485940766132e-10
1.42685759471903e-07 6.9674801152089e-10
1.43382507483424e-07 7.00024651627781e-10
1.44082532135052e-07 7.03316203313174e-10
1.44785848338365e-07 7.06622664562052e-10
1.45492471002927e-07 7.09944032256508e-10
1.46202415035184e-07 7.13280213711562e-10
1.46915695248895e-07 7.16631469031404e-10
1.47632326717927e-07 7.19997973201002e-10
1.48352324691128e-07 7.23379544284231e-10
1.49075704235412e-07 7.26776266545382e-10
1.49802480501957e-07 7.30188497302807e-10
1.5053266899926e-07 7.33616143744736e-10
1.51266285143005e-07 7.37058926594232e-10
1.52003344069599e-07 7.40517482023189e-10
1.52743861551622e-07 7.4399153110412e-10
1.53487853082726e-07 7.47481160846684e-10
1.54235334243573e-07 7.50986458966752e-10
1.5498632070254e-07 7.54507702188843e-10
1.55740828404729e-07 7.58044603900794e-10
1.56498873008629e-07 7.61597346242515e-10
1.57260470354872e-07 7.65166209617294e-10
1.58025636564489e-07 7.68751094501146e-10
1.5879438765899e-07 7.72351994847638e-10
1.59566739653838e-07 7.75969194775502e-10
1.60342708848613e-07 7.79602494884402e-10
1.61122311343498e-07 7.83252377591575e-10
1.61905563721089e-07 7.86918446102346e-10
1.62692482167192e-07 7.9060088941505e-10
1.63483083056607e-07 7.94299998948355e-10
1.64277383055555e-07 7.98015770291194e-10
1.65075398825846e-07 8.01748097051425e-10
1.65877146922898e-07 8.05497072022163e-10
1.6668264399492e-07 8.09263094052695e-10
1.67491907088973e-07 8.13045852834854e-10
1.68304952941807e-07 8.16845441901955e-10
1.69121798383709e-07 8.20662265635168e-10
1.69942460649345e-07 8.24496008153139e-10
1.70766956657498e-07 8.28346868174712e-10
1.71595303525672e-07 8.32215257251105e-10
1.72427518782924e-07 8.36100960914191e-10
1.73263619743838e-07 8.40003971260813e-10
1.74103623715099e-07 8.43924385669701e-10
1.74947548100768e-07 8.47862302316737e-10
1.75795410403085e-07 8.51817820178088e-10
1.76647228223263e-07 8.55791147318665e-10
1.77503019370582e-07 8.5978227708658e-10
1.78362801647668e-07 8.63790982632721e-10
1.79226592630301e-07 8.67817911167776e-10
1.80094410541469e-07 8.71862616264328e-10
1.80966273157733e-07 8.75925641321906e-10
1.81842198799055e-07 8.80006422508644e-10
1.82722205221564e-07 8.84105730694038e-10
1.83606310952258e-07 8.88223335370704e-10
1.84494534287628e-07 8.92359226962593e-10
1.85386893514591e-07 8.96513622520066e-10
1.86283407137111e-07 9.00686627603598e-10
1.87184093764715e-07 9.04877887772193e-10
1.88088971652487e-07 9.09088198297639e-10
1.88998059850784e-07 9.13317088734352e-10
1.89911376939519e-07 9.17564662894728e-10
1.90828941602414e-07 9.21831495921783e-10
1.91750773098335e-07 9.26117345672713e-10
1.92676890444008e-07 9.30422201446459e-10
1.93607312645454e-07 9.3474628994178e-10
1.94542058935396e-07 9.39089360858068e-10
1.95481148296254e-07 9.43452123083822e-10
1.96424600419338e-07 9.47834206652963e-10
1.97372434625991e-07 9.52235476665537e-10
1.98324670102657e-07 9.56656774802501e-10
1.99281326877459e-07 9.61097356710216e-10
2.00242424234169e-07 9.65557823934425e-10
2.01207982058104e-07 9.70038290916469e-10
2.0217802034902e-07 9.74538497641968e-10
2.03152558846662e-07 9.79058680588211e-10
2.0413161752725e-07 9.8359920608634e-10
2.05115216733337e-07 9.88159811089624e-10
2.06103376544426e-07 9.9274009814387e-10
2.0709611664257e-07 9.97341329545278e-10
2.08093457972116e-07 1.00196285587862e-09
2.09095420827994e-07 1.00660479149403e-09
2.10102025619488e-07 1.0112673820759e-09
2.11113293001564e-07 1.01595074580777e-09
2.12129243747372e-07 1.02065487009665e-09
2.13149898617469e-07 1.02537960827241e-09
2.14175278225741e-07 1.03012534172693e-09
2.15205403567468e-07 1.03489245813239e-09
2.162402960256e-07 1.0396804101805e-09
2.17279976435781e-07 1.04448958427503e-09
2.18324466020056e-07 1.04931996561957e-09
2.19373785985675e-07 1.05417208393459e-09
2.2042795806961e-07 1.05904537999416e-09
2.21487003449604e-07 1.06394038565235e-09
2.22550943835256e-07 1.06885680993284e-09
2.23619800645189e-07 1.07379519094711e-09
2.24693595836136e-07 1.07875551569783e-09
2.25772351351834e-07 1.08373748774393e-09
2.26856088839578e-07 1.08874179416497e-09
2.27944830633743e-07 1.09376799604153e-09
2.29038598629785e-07 1.09881635925311e-09
2.30137414989038e-07 1.10388715356411e-09
2.31241302142602e-07 1.10898029140161e-09
2.32350282434004e-07 1.11409604501962e-09
2.33464378479023e-07 1.11923432564729e-09
2.3458361280467e-07 1.12439518794897e-09
2.35708007992619e-07 1.12957905491686e-09
2.36837587047536e-07 1.13478568935193e-09
2.37972372736888e-07 1.14001507127251e-09
2.39112387808161e-07 1.14526777791942e-09
2.4025765558608e-07 1.15054356853746e-09
2.41408199154618e-07 1.15584249861508e-09
2.42564041653233e-07 1.16116500347185e-09
2.43725206656705e-07 1.166510684732e-09
2.44891717341437e-07 1.17188021013792e-09
2.46063597551574e-07 1.17727317804699e-09
2.47240870729621e-07 1.1826899534213e-09
2.48423560683043e-07 1.18813051685563e-09
2.49611691199898e-07 1.19359508223313e-09
2.50805286282131e-07 1.19908378729344e-09
2.52004370069425e-07 1.20459645398919e-09
2.53208966523414e-07 1.21013337693567e-09
2.5441909990035e-07 1.21569469496269e-09
2.55634794595313e-07 1.22128054804478e-09
2.56856075143357e-07 1.22689083470452e-09
2.58082965978062e-07 1.23252585622117e-09
2.59315491834283e-07 1.23818559146435e-09
2.60553677425747e-07 1.2438702635842e-09
2.61797547689332e-07 1.24957968583891e-09
2.6304712737517e-07 1.25531424685577e-09
2.64302441622026e-07 1.26107417460436e-09
2.65563515796631e-07 1.26685919700795e-09
2.66830374993639e-07 1.27266962458774e-09
2.68103044618226e-07 1.27850551837942e-09
2.69381550136606e-07 1.28436710916431e-09
2.7066591724577e-07 1.29025437398534e-09
2.71956171619755e-07 1.29616720173361e-09
2.73252338821489e-07 1.30210634164555e-09
2.74554445163134e-07 1.30807125318058e-09
2.75862516416315e-07 1.31406225637668e-09
2.77176578672692e-07 1.32007950045736e-09
2.78496658173149e-07 1.32612340050606e-09
2.79822781573655e-07 1.33219331420813e-09
2.81154974887863e-07 1.33829001049157e-09
2.82493264898355e-07 1.34441346578885e-09
2.83837678364144e-07 1.35056347420873e-09
2.85188241838352e-07 1.35674045740849e-09
2.86544982295761e-07 1.36294457085099e-09
2.87907926866612e-07 1.36917569704755e-09
2.89277102563659e-07 1.375434173777e-09
2.90652536737436e-07 1.3817197896566e-09
2.92034256527093e-07 1.38803297705438e-09
2.93422289504147e-07 1.39437389526386e-09
2.94816663399411e-07 1.40074223603703e-09
2.96217405635448e-07 1.40713834294365e-09
2.97624543978392e-07 1.41356256460527e-09
2.99038106542997e-07 1.42001487385408e-09
3.00458121416851e-07 1.42649504970127e-09
3.01884616466553e-07 1.43300373065871e-09
3.03317620197211e-07 1.4395406959563e-09
3.04757160893168e-07 1.44610610724848e-09
3.06203267000416e-07 1.4527002252259e-09
3.07655967225642e-07 1.45932301937299e-09
3.09115290245015e-07 1.4659745553503e-09
3.10581264800365e-07 1.47265519577425e-09
3.1205391999614e-07 1.47936500952746e-09
3.13533285005667e-07 1.48610376436734e-09
3.15019388770034e-07 1.49287192643585e-09
3.1651226069647e-07 1.49966966560893e-09
3.18011930362079e-07 1.5064968480006e-09
3.1951842721008e-07 1.51335384635545e-09
3.21031781056435e-07 1.52024052505192e-09
3.22552021581487e-07 1.52715736356207e-09
3.24079178945049e-07 1.53410401838672e-09
3.25613282963436e-07 1.54108107634494e-09
3.27154364039781e-07 1.54808839980557e-09
3.28702452439586e-07 1.55512605722425e-09
3.30257578496811e-07 1.56219432834368e-09
3.31819772825154e-07 1.5692931770161e-09
3.3338906600217e-07 1.57642277844176e-09
3.34965488780612e-07 1.58358341688294e-09
3.36549072197495e-07 1.59077516397659e-09
3.38139847361472e-07 1.59799798206886e-09
3.39737845343541e-07 1.6052523768459e-09
3.41343097720386e-07 1.61253798374239e-09
3.42955635704129e-07 1.61985520127118e-09
3.445754909054e-07 1.62720421202362e-09
3.46202695117424e-07 1.63458497721057e-09
3.47837280094634e-07 1.64199779128528e-09
3.49479277885919e-07 1.64944261467026e-09
3.5112872050059e-07 1.65691951809491e-09
3.52785640018685e-07 1.66442891286145e-09
3.54450068931546e-07 1.67197087335233e-09
3.56122039804898e-07 1.67954535838548e-09
3.57801585163284e-07 1.68715278579093e-09
3.59488737949075e-07 1.6947928831073e-09
3.61183530832182e-07 1.70246595366655e-09
3.62885996785849e-07 1.71017242195238e-09
3.64596169207801e-07 1.71791224727545e-09
3.66314081455077e-07 1.72568538594693e-09
3.68039766841024e-07 1.73349202935952e-09
3.69773258870383e-07 1.74133213125362e-09
3.71514591001637e-07 1.74920660437692e-09
3.73263797606014e-07 1.7571145642795e-09
3.75020912170293e-07 1.76505692904523e-09
3.76785969099338e-07 1.77303365594847e-09
3.78559002755287e-07 1.78104457644125e-09
3.80340047331728e-07 1.78908988646415e-09
3.82129137218192e-07 1.79717015553715e-09
3.83926307373729e-07 1.80528533921274e-09
3.85731592712942e-07 1.81343526465132e-09
3.87545027977593e-07 1.82162013094743e-09
3.89366648108541e-07 1.82984064489106e-09
3.91196488753432e-07 1.83809638070658e-09
3.93034585134138e-07 1.84638766858048e-09
3.94880972802719e-07 1.85471445768145e-09
3.967356872604e-07 1.86307733928001e-09
3.9859876459968e-07 1.87147574644453e-09
4.00470240346125e-07 1.87991066339964e-09
4.02350151009524e-07 1.88838178101202e-09
4.04238532790536e-07 1.8968894402173e-09
4.06135422230754e-07 1.90543358920443e-09
4.08040855819958e-07 1.91401430583849e-09
4.09954870125797e-07 1.92263180091924e-09
4.11877501926716e-07 1.93128628707291e-09
4.13808788213789e-07 1.93997824889447e-09
4.15748766462683e-07 1.94870749932195e-09
4.17697473962005e-07 1.95747384519005e-09
4.19654947807195e-07 1.96627790997747e-09
4.21621225717173e-07 1.97512005141291e-09
4.23596345768586e-07 1.98399980067693e-09
4.25580345569263e-07 1.99291779105744e-09
4.2757326336032e-07 2.00187396627886e-09
4.29575137326599e-07 2.01086826650778e-09
4.31586005593107e-07 2.01990133502195e-09
4.33605906928129e-07 2.02897297297978e-09
4.35634879901108e-07 2.03808340345943e-09
4.37672963304568e-07 2.04723299496211e-09
4.3972019629953e-07 2.05642183230012e-09
4.4177661813183e-07 2.06564985448471e-09
4.43842267986315e-07 2.07491714251528e-09
4.4591718512883e-07 2.08422450855281e-09
4.48001409637383e-07 2.0935714538421e-09
4.50094981091225e-07 2.10295835460279e-09
4.52197939445828e-07 2.11238529467145e-09
4.54310324740499e-07 2.12185280513781e-09
4.56432177545637e-07 2.13136007372036e-09
4.58563537619357e-07 2.14090838218109e-09
4.60704446001538e-07 2.15049751836037e-09
4.62854943519899e-07 2.16012756811187e-09
4.65015071088011e-07 2.16979846319672e-09
4.67184869551207e-07 2.17951090125196e-09
4.69364380452459e-07 2.18926497204407e-09
4.71553645424503e-07 2.19906014237444e-09
4.73752705566878e-07 2.20889742893696e-09
4.75961602995815e-07 2.21877629493628e-09
4.78180379290751e-07 2.22869745337307e-09
4.80409076744124e-07 2.23866099391588e-09
4.8264773773804e-07 2.24866700527289e-09
4.84896404743313e-07 2.25871525466753e-09
4.87155119997981e-07 2.26880646855829e-09
4.89423926466539e-07 2.27894057554697e-09
4.91702867042086e-07 2.28911782550317e-09
4.93991984867589e-07 2.29933847047299e-09
4.96291323338062e-07 2.30960292901658e-09
4.98600926267079e-07 2.3199103037998e-09
5.00920836570878e-07 2.33026216711764e-09
5.03251098737996e-07 2.34065728323845e-09
5.05591756021234e-07 2.35109707213313e-09
5.07942853093368e-07 2.36158129372422e-09
5.10304434387092e-07 2.3721095310257e-09
5.12676543918117e-07 2.38268288799464e-09
5.15059226806112e-07 2.39330111890243e-09
5.17452527925015e-07 2.40396397035298e-09
5.19856491895368e-07 2.40936937694155e-09
5.22265861272309e-07 2.40992828950119e-09
5.2467578956181e-07 2.41051314244751e-09
5.27086302704258e-07 2.41113100821232e-09
5.2949743371247e-07 2.41178181374492e-09
5.31909215526215e-07 2.41246530520172e-09
5.34321680831417e-07 2.4131814094684e-09
5.36734862240885e-07 2.41393001729546e-09
5.39148792258181e-07 2.4147109475285e-09
5.41563503205709e-07 2.41552405531424e-09
5.43979027261023e-07 2.41636923201069e-09
5.46395396493034e-07 2.41724636923313e-09
5.48812642862267e-07 2.41815535892312e-09
5.5123079822119e-07 2.41909602179212e-09
5.53649894242983e-07 2.42006839381184e-09
5.56069962636794e-07 2.42107215373697e-09
5.58491034790531e-07 2.42210740982481e-09
5.60913142200356e-07 2.42317394943195e-09
5.63336316149788e-07 2.42427177465471e-09
5.65760587924443e-07 2.42540071009788e-09
5.68185988634541e-07 2.42656068802178e-09
5.70612549322563e-07 2.42775167698335e-09
5.73040300999546e-07 2.42897353980655e-09
5.75469274539352e-07 2.43022628222095e-09
5.77899500821573e-07 2.43150987533533e-09
5.80331010696909e-07 2.43282404341597e-09
5.82763834740325e-07 2.43416890126982e-09
5.85198003641594e-07 2.43554438777381e-09
5.87633548029368e-07 2.43695040769986e-09
5.90070498437068e-07 2.43838693768719e-09
5.92508885374755e-07 2.43985388511515e-09
5.9494873925987e-07 2.44135137008445e-09
5.97390090629955e-07 2.44287916194632e-09
5.99832969791901e-07 2.44443738342567e-09
6.02277407175327e-07 2.44602573691885e-09
6.04723432912246e-07 2.44764455861936e-09
6.07171077470865e-07 2.44929369472348e-09
6.09620371165588e-07 2.45097292324545e-09
6.12071344088834e-07 2.4526825845052e-09
6.14524026673339e-07 2.45442232023641e-09
6.16978448993576e-07 2.45619240389244e-09
6.19434641397468e-07 2.45799255137969e-09
6.21892633948848e-07 2.45982289987946e-09
6.24352456848727e-07 2.46168365814113e-09
6.26814140506868e-07 2.46357454867113e-09
6.29277715055539e-07 2.46549557516656e-09
6.31743210630706e-07 2.46744702198319e-09
6.34210657652689e-07 2.46942854919477e-09
6.36680086201884e-07 2.4714403758222e-09
6.39151526577706e-07 2.47348258402415e-09
6.4162500916173e-07 2.47555491112988e-09
6.4410056407286e-07 2.47765772175396e-09
6.46578221794614e-07 2.47979089726558e-09
6.4905801269188e-07 2.48195446040779e-09
6.51539967152287e-07 2.48414843658117e-09
6.54024115588869e-07 2.4863729923478e-09
6.56510488581216e-07 2.48862802025434e-09
6.58999116601471e-07 2.49091355408338e-09
6.61490030155554e-07 2.49322969959844e-09
6.63983259855153e-07 2.49557649642001e-09
6.66478836351573e-07 2.49795412524463e-09
6.68976790476817e-07 2.5003624939009e-09
6.71477152970718e-07 2.50280172030166e-09
6.7397995469102e-07 2.50527171883429e-09
6.76485226409854e-07 2.50777268268548e-09
6.7899299909254e-07 2.51030480832024e-09
6.8150330390086e-07 2.51286808922722e-09
6.84016171990087e-07 2.5154623849247e-09
6.86531634375012e-07 2.51808817708425e-09
6.89049722552096e-07 2.52074519527257e-09
6.91570467747369e-07 2.52343365349251e-09
6.94093901400861e-07 2.52615363220132e-09
6.96620055033062e-07 2.52890521569609e-09
6.99148960248759e-07 2.53168842360742e-09
7.01680648672366e-07 2.5345036222295e-09
7.04215152294596e-07 2.53735077087931e-09
7.06752503065475e-07 2.54022983305072e-09
7.09292732898526e-07 2.54314091331317e-09
7.11835873811839e-07 2.54608439417017e-09
7.14381958206009e-07 2.54906018373729e-09
7.16931018389746e-07 2.55206839967113e-09
7.19483086789417e-07 2.55510923246255e-09
7.2203819602188e-07 2.5581827405526e-09
7.24596378762432e-07 2.56128926023178e-09
7.27157668022664e-07 2.56442865470101e-09
7.29722096677365e-07 2.56760120142678e-09
7.32289697878792e-07 2.57080690989532e-09
7.34860504788687e-07 2.57404613557268e-09
7.3743455092426e-07 2.57731882997299e-09
7.40011869754233e-07 2.58062515418642e-09
7.4259249490842e-07 2.58396541083074e-09
7.4517646031925e-07 2.58733963542866e-09
7.47763799954679e-07 2.5907479369702e-09
7.50354547891649e-07 2.59419056608657e-09
7.52948738457736e-07 2.59766764289134e-09
7.55546406100627e-07 2.6011795654181e-09
7.58147585666045e-07 2.60472612525042e-09
7.60752311791296e-07 2.60830786791758e-09
7.63360619659213e-07 2.61192459699759e-09
7.65972544256211e-07 2.61557673384786e-09
7.68588120990059e-07 2.61926450219519e-09
7.71207385492254e-07 2.6229879961202e-09
7.73830373488374e-07 2.62674738393772e-09
7.76457120872312e-07 2.63054304426685e-09
7.79087663916579e-07 2.63437502274296e-09
7.81722038939322e-07 2.63824350738356e-09
7.84360282446705e-07 2.64214882880272e-09
7.87002431275508e-07 2.64609105292173e-09
7.8964852232843e-07 2.65007059205483e-09
7.92298592920484e-07 2.65408752629273e-09
7.94952680446777e-07 2.65814207855731e-09
7.97610822525334e-07 2.66223468278036e-09
8.00273057208115e-07 2.66636537323708e-09
8.02939422581352e-07 2.67053432724726e-09
8.05609956908599e-07 2.67474200123366e-09
8.08284698909833e-07 2.67898872395979e-09
8.10963687633793e-07 2.68327449281967e-09
8.13646962126612e-07 2.68759965227015e-09
8.16334561778882e-07 2.69196435135042e-09
8.19026526130233e-07 2.69636922240473e-09
8.21722895352637e-07 2.70081422792051e-09
8.24423709580558e-07 2.70529981366505e-09
8.27129009394223e-07 2.70982616279155e-09
8.29838835557015e-07 2.71439346706446e-09
8.32553229024079e-07 2.71900233443016e-09
8.35272231358509e-07 2.72365290717895e-09
8.37995884265688e-07 2.72834547239564e-09
8.40724229738084e-07 2.7330802585698e-09
8.43457309996654e-07 2.73785777526302e-09
8.46195167771917e-07 2.7426782703709e-09
8.48937846042288e-07 2.74754200147432e-09
8.51685388043762e-07 2.75244943986449e-09
8.54437837483626e-07 2.75740079540461e-09
8.57195238279031e-07 2.76239655990724e-09
8.59957634838938e-07 2.76743689601759e-09
8.62725071734956e-07 2.77252238461693e-09
8.65497594119573e-07 2.77765320980007e-09
8.68275247329373e-07 2.78282997443907e-09
8.71058077303812e-07 2.7880528167935e-09
8.73846130120606e-07 2.79332215811121e-09
8.76639452278717e-07 2.79863863550807e-09
8.79438090914225e-07 2.80400242176273e-09
8.82242093335988e-07 2.80941383717992e-09
8.85051507173167e-07 2.81487369091004e-09
8.87866380864077e-07 2.82038212391013e-09
8.90686762987988e-07 2.82593976618552e-09
8.93512702754173e-07 2.83154644250287e-09
8.96344249196676e-07 2.83720335328095e-09
8.99181452549957e-07 2.84291048572973e-09
9.02024363035687e-07 2.84866879494233e-09
9.04873031830629e-07 2.85447829487883e-09
9.07727510125508e-07 2.86033969519739e-09
9.10587849820705e-07 2.866253446893e-09
9.13454103267598e-07 2.87221987833562e-09
9.16326323145934e-07 2.87823960547693e-09
9.19204562751411e-07 2.88431339629613e-09
9.22088876147707e-07 2.89044134988908e-09
9.24979317497596e-07 2.89662426423165e-09
9.27875941761827e-07 2.90286281668336e-09
9.30778804578511e-07 2.90915728946413e-09
9.33687961867975e-07 2.91550825431728e-09
9.36603470122292e-07 2.92191657395018e-09
9.39525386696242e-07 2.92838244194813e-09
9.42453769138191e-07 2.9349066170889e-09
9.45388675755279e-07 2.94149001352966e-09
9.48330165768809e-07 2.9481330138326e-09
9.51278298782642e-07 2.95483601748909e-09
9.54233134800131e-07 2.96159985446778e-09
9.57194734654599e-07 2.96842537398414e-09
9.60163160028583e-07 2.97531316907202e-09
9.63138473197655e-07 2.98226385168765e-09
9.66120737049342e-07 2.98927791488835e-09
9.69110014964231e-07 2.99635642359089e-09
9.72106371387822e-07 3.00349991130176e-09
9.75109871299123e-07 3.01070906974839e-09
9.78120580368872e-07 3.01798488850798e-09
9.81138565257379e-07 3.02532796386902e-09
9.84163893221248e-07 3.03273905190494e-09
9.87196632273153e-07 3.0402190696473e-09
9.90236851342801e-07 3.04776867951395e-09
9.93284620022315e-07 3.055388844408e-09
9.96340008866723e-07 3.0630805514922e-09
9.99403089418215e-07 3.07084397698352e-09
1.0024739333952e-06 3.0786811302776e-09
1.00555261452548e-06 3.08659195881063e-09
1.00863920648429e-06 3.09457782702996e-09
1.01173378431132e-06 3.10263942884499e-09
1.01483642374016e-06 3.11077776315985e-09
1.01794720150332e-06 3.11899413621288e-09
1.02106619563953e-06 3.12728918290267e-09
1.02419348482244e-06 3.1356638448827e-09
1.02732914866732e-06 3.14411951338951e-09
1.03047326818071e-06 3.15265732991961e-09
1.03362592551063e-06 3.16127762211708e-09
1.03678720313275e-06 3.169982575066e-09
1.03995718570781e-06 3.17877229623285e-09
1.04313595800404e-06 3.18764861290882e-09
1.04632360661695e-06 3.19661225841475e-09
1.04952021887537e-06 3.20566498702637e-09
1.05272588386239e-06 3.21480774067201e-09
1.05594069160307e-06 3.22404163609942e-09
1.05916473323917e-06 3.23336796661889e-09
1.06239810120578e-06 3.24278834616678e-09
1.06564088955195e-06 3.2523035738833e-09
1.06889319312584e-06 3.26191590817212e-09
1.07215510903401e-06 3.2716260829336e-09
1.07542673511694e-06 3.28143558154042e-09
1.07870817069848e-06 3.29134607130415e-09
1.08199951676979e-06 3.30135897605645e-09
1.08530087574584e-06 3.31147590506974e-09
1.08861235165091e-06 3.32169822446769e-09
1.09193404987538e-06 3.33202791869276e-09
1.09526607779407e-06 3.34246644458884e-09
1.09860854423866e-06 3.3530155928438e-09
1.1019615598315e-06 3.36367676956065e-09
1.10532523660107e-06 3.37445215062351e-09
1.10869968875169e-06 3.38534324105811e-09
1.11208503199275e-06 3.39635261060169e-09
1.11548138460335e-06 3.4074815799486e-09
1.1188888661833e-06 3.41873181044631e-09
1.12230759799374e-06 3.43010589109195e-09
1.12573770388484e-06 3.4416055967665e-09
1.1291793094816e-06 3.45323334353661e-09
1.13263254282514e-06 3.46499117079513e-09
1.13609753399593e-06 3.47688132538866e-09
1.13957441532132e-06 3.48890597082511e-09
1.14306332129215e-06 3.50106762915996e-09
1.14656438892131e-06 3.51336859597963e-09
1.15007775751729e-06 3.52581167795439e-09
1.15360356919524e-06 3.5383988674169e-09
1.15714196806266e-06 3.55113326244782e-09
1.16069310132511e-06 3.56401759473029e-09
1.16425711891984e-06 3.57705422687989e-09
1.16783417314672e-06 3.5902464918216e-09
1.17142441963854e-06 3.60359676271463e-09
1.17502801640125e-06 3.61710898876022e-09
1.17864512539001e-06 3.63078496443837e-09
1.18227591035445e-06 3.64462911629443e-09
1.18592053947075e-06 3.65864416735419e-09
1.1895791836381e-06 3.67283353372562e-09
1.19325201717183e-06 3.68720072958545e-09
1.19693921790141e-06 3.70174952190632e-09
1.20064096742332e-06 3.71648363170148e-09
1.20435745105502e-06 3.73140658308106e-09
1.2080888576381e-06 3.74652277127659e-09
1.21183538040938e-06 3.76183579313745e-09
1.21559721620251e-06 3.77735043252452e-09
1.21937456663504e-06 3.79307052632876e-09
1.22316763716137e-06 3.80900095734577e-09
1.22697663811871e-06 3.82514597179959e-09
1.23080178409051e-06 3.84151087668997e-09
1.2346432949672e-06 3.85810019431826e-09
1.23850139516152e-06 3.87491952191586e-09
1.24237631468344e-06 3.89197336499049e-09
1.24626828804843e-06 3.90926794115386e-09
1.25017755598958e-06 3.92680885522027e-09
1.2541043648448e-06 3.94460172269147e-09
1.25804896656749e-06 3.9626532779982e-09
1.26201161984549e-06 3.98096902188084e-09
1.26599258886737e-06 3.99955606223615e-09
1.26999214492961e-06 4.01842059702575e-09
1.27401056552663e-06 4.03757093710991e-09
1.27804813646374e-06 4.05701290163234e-09
1.28210514936538e-06 4.07675556339169e-09
1.28618190492877e-06 4.09680599167193e-09
1.29027871092044e-06 4.11717245551551e-09
1.29439588337595e-06 4.13786363898818e-09
1.29853374701494e-06 4.15888881696245e-09
1.30269263583191e-06 4.18025672880182e-09
1.30687289256071e-06 4.20197770424918e-09
1.31107487026496e-06 4.21862118331618e-09
1.31529349144827e-06 4.22346243552716e-09
1.3195169538838e-06 4.22833841262882e-09
1.32374529229643e-06 4.2332551253124e-09
1.32797854742174e-06 4.23821366002132e-09
1.33221676108176e-06 4.24321341002241e-09
1.33645997449178e-06 4.24825548283969e-09
1.34070822997462e-06 4.25333872957536e-09
1.3449615687042e-06 4.25846409074871e-09
1.34922003279495e-06 4.26363214043189e-09
1.35348366493538e-06 4.26884195712451e-09
1.3577525068925e-06 4.27409432670009e-09
1.3620266012192e-06 4.27938929401011e-09
1.36630599051321e-06 4.28472672835727e-09
1.37059071724157e-06 4.2901074503045e-09
1.37488082469188e-06 4.2955309790598e-09
1.37917635567094e-06 4.30099797159514e-09
1.38347735364253e-06 4.30650816063188e-09
1.38778386180316e-06 4.31206185335241e-09
1.39209592365652e-06 4.31765955649259e-09
1.39641358321301e-06 4.32330104222286e-09
1.40073688425523e-06 4.32898646941271e-09
1.40506587072464e-06 4.33471656949291e-09
1.40940058729414e-06 4.34049115494462e-09
1.41374107844908e-06 4.34631042441816e-09
1.4180873888735e-06 4.35217440390883e-09
1.42243956327741e-06 4.35808387673824e-09
1.42679764715415e-06 4.36403833906168e-09
1.43116168549321e-06 4.37003804385183e-09
1.43553172353706e-06 4.376083999785e-09
1.43990780753685e-06 4.38217556083186e-09
1.44428998309768e-06 4.38831394798531e-09
1.44867829704566e-06 4.39449798974592e-09
1.45307279503541e-06 4.40072893419493e-09
1.4574735239696e-06 4.40700656457655e-09
1.46188053053418e-06 4.41333141779318e-09
1.46629386195197e-06 4.41970349160169e-09
1.47071356544357e-06 4.426122983143e-09
1.47513968842672e-06 4.43259065745072e-09
1.47957227908417e-06 4.4391061893544e-09
1.48401138527352e-06 4.44567018952674e-09
1.48845705546305e-06 4.45228254803966e-09
1.49290933801109e-06 4.45894408972301e-09
1.49736828210081e-06 4.46565455262372e-09
1.50183393665344e-06 4.47241405786258e-09
1.5063063507113e-06 4.47922347626567e-09
1.51078557418756e-06 4.48608351127824e-09
1.51527165769884e-06 4.49299305009834e-09
1.51976465074894e-06 4.49995319414363e-09
1.52426460394308e-06 4.5069639627684e-09
1.52877156790585e-06 4.51402594071806e-09
1.53328559384657e-06 4.52113954665982e-09
1.53780673339323e-06 4.52830503356414e-09
1.54233503842679e-06 4.53552212365215e-09
1.54687056055045e-06 4.5427916513454e-09
1.55141335220179e-06 4.55011392112415e-09
1.55596346612292e-06 4.55748889034712e-09
1.56052095501326e-06 4.56491762733592e-09
1.5650858726406e-06 4.57239957919334e-09
1.56965827221979e-06 4.57993566714177e-09
1.57423820788693e-06 4.58752646678468e-09
1.57882573435372e-06 4.59517148106322e-09
1.58342090583478e-06 4.6028718670775e-09
1.58802377770186e-06 4.61062734732692e-09
1.59263440504919e-06 4.61843875251595e-09
1.5972528438017e-06 4.62630638798619e-09
1.60187915018969e-06 4.63423075978776e-09
1.60651338094948e-06 4.64221148665534e-09
1.61115559243613e-06 4.6502500192048e-09
1.61580584245534e-06 4.6583460163793e-09
1.62046418847172e-06 4.66649988116613e-09
1.62513068835288e-06 4.67471276083036e-09
1.62980540111371e-06 4.68298455671975e-09
1.63448838567043e-06 4.6913148285624e-09
1.63917970049899e-06 4.69970568778811e-09
1.64387940618678e-06 4.70815655647436e-09
1.64858756274326e-06 4.71666832292026e-09
1.65330423106618e-06 4.72524063261477e-09
1.65802947169879e-06 4.7338747771059e-09
1.6627633464759e-06 4.74257116788882e-09
1.66750591764379e-06 4.75132951668444e-09
1.67225724716047e-06 4.76015099990215e-09
1.67701739816037e-06 4.76903573494781e-09
1.68178643389532e-06 4.77798458278249e-09
1.6865644184781e-06 4.78699788703122e-09
1.69135141636514e-06 4.79607565396677e-09
1.6961474920191e-06 4.80521953401435e-09
1.70095271155312e-06 4.8144285011624e-09
1.70576714005428e-06 4.82370425219664e-09
1.71059084430648e-06 4.83304724944601e-09
1.71542389155592e-06 4.84245725983542e-09
1.72026634881576e-06 4.85193569327982e-09
1.72511828450904e-06 4.86148254670581e-09
1.72997976705574e-06 4.87109856094501e-09
1.73485086561669e-06 4.88078432273994e-09
1.73973164993943e-06 4.89054062448431e-09
1.74462219056391e-06 4.9003675660031e-09
1.74952255812991e-06 4.91026635110932e-09
1.75443282448102e-06 4.92023713310848e-09
1.75935306161413e-06 4.93028063060092e-09
1.76428334224473e-06 4.94039758962703e-09
1.76922373983436e-06 4.95058824513573e-09
1.7741743280795e-06 4.96085411655118e-09
1.77913518219605e-06 4.97119459806964e-09
1.78410637679412e-06 4.98161126493178e-09
1.78908798805905e-06 4.99210500474943e-09
1.7940800930638e-06 5.0026760168198e-09
1.79908276908062e-06 5.01332488820869e-09
1.80409609396883e-06 5.02405259470377e-09
1.80912014656353e-06 5.03485942481624e-09
1.81415500598835e-06 5.04574677387571e-09
1.81920075276222e-06 5.05671535173626e-09
1.82425746811396e-06 5.06776554078173e-09
1.82932523365474e-06 5.07889775436627e-09
1.83440413140911e-06 5.0901135142195e-09
1.83949424492333e-06 5.10141401751397e-09
1.84459565894084e-06 5.11279798217149e-09
1.84970845692301e-06 5.12426882233036e-09
1.85483272574534e-06 5.13582568332005e-09
1.85996855142866e-06 5.14747025461155e-09
1.86511602168327e-06 5.15920282599837e-09
1.87027522450927e-06 5.17102443941223e-09
1.87544624894868e-06 5.18293653217612e-09
1.88062918548086e-06 5.19493806435772e-09
1.88582412354522e-06 5.20703269822358e-09
1.89103115624344e-06 5.2192194691528e-09
1.89625037571259e-06 5.23150067981459e-09
1.90148187639241e-06 5.24387579913948e-09
1.90672575219155e-06 5.25634720673879e-09
1.91198209939829e-06 5.26891480833335e-09
1.91725101420662e-06 5.28157998484457e-09
1.92253259419147e-06 5.29434415857209e-09
1.92782693835004e-06 5.30720843426809e-09
1.93313414678431e-06 5.32017323866705e-09
1.93845432002297e-06 5.33323903835275e-09
1.94378755906133e-06 5.34640922132393e-09
1.94913396828265e-06 5.35968254379918e-09
1.95449365082645e-06 5.37306140118047e-09
1.95986671222763e-06 5.38654679589044e-09
1.96525325902352e-06 5.40013977513975e-09
1.97065339879866e-06 5.41384179229199e-09
1.97606724059095e-06 5.4276539875173e-09
1.98149489457847e-06 5.44157718711646e-09
1.98693647176559e-06 5.45561334700787e-09
1.99239208511259e-06 5.46976266843372e-09
1.99786184778103e-06 5.48402720451122e-09
2.00334587498554e-06 5.49840942301078e-09
2.00884428440855e-06 5.51290859272115e-09
2.01435719300127e-06 5.52752692028861e-09
2.01988471992156e-06 5.54226703021893e-09
2.02542698695178e-06 5.55712870871275e-09
2.03098411566049e-06 5.57211432580197e-09
2.03655622998629e-06 5.58722449801705e-09
2.04214345448431e-06 5.60246243314755e-09
2.04774591691746e-06 5.61782777483658e-09
2.05336374469229e-06 5.63332312098852e-09
2.05899706781328e-06 5.6489500431635e-09
2.06464601785645e-06 5.66470980938487e-09
2.07031072766583e-06 5.68060447440314e-09
2.07599133214023e-06 5.69663652093101e-09
2.08168796866116e-06 5.71280631398615e-09
2.08740077497515e-06 5.72911609825627e-09
2.09312989107341e-06 5.74556782140307e-09
2.09887545889481e-06 5.76216349844159e-09
2.10463762239325e-06 5.7789048480518e-09
2.1104165272413e-06 5.7957936571882e-09
2.11621232089849e-06 5.81283214804269e-09
2.12202515304653e-06 5.83002224988724e-09
2.12785517529642e-06 5.84736596459161e-09
2.13370254126101e-06 5.86486646765869e-09
2.13956740772867e-06 5.8825229820228e-09
2.14544993071069e-06 5.90034103141417e-09
2.15135027174211e-06 5.91832109385374e-09
2.15726859283596e-06 5.93646592397283e-09
2.16320505875993e-06 5.95477836094238e-09
2.16915983712088e-06 5.97325875223527e-09
2.17513309587311e-06 5.99191194181712e-09
2.18112500781493e-06 6.01073955397829e-09
2.18713574736891e-06 6.02974366593818e-09
2.19316549103485e-06 6.04892755133701e-09
2.19921441858618e-06 6.06829384014665e-09
2.20528271242633e-06 6.08784525649288e-09
2.21137055768282e-06 6.10758387917229e-09
2.21747814156199e-06 6.12751336513901e-09
2.22360565492713e-06 6.14763599057651e-09
2.22975329091771e-06 6.16795524568786e-09
2.2359212461634e-06 6.1884743563393e-09
2.24210972051974e-06 6.20919591109773e-09
2.24831891643084e-06 6.23012335054975e-09
2.25454903978139e-06 6.25125985497165e-09
2.26080029963636e-06 6.27260909227587e-09
2.26707290872863e-06 6.29417484957711e-09
2.27336708357821e-06 6.31595953633332e-09
2.27968304311454e-06 6.33796717790111e-09
2.28602101029244e-06 6.3602026796212e-09
2.29238121297207e-06 6.38266844941724e-09
2.29876388142148e-06 6.40536852370542e-09
2.30516924994519e-06 6.42830745163426e-09
2.31159755739682e-06 6.45148879057053e-09
2.31804904618739e-06 6.47491774865505e-09
2.32452396393605e-06 6.49859741282555e-09
2.33102256134887e-06 6.52253252653298e-09
2.33754509387541e-06 6.5467287478931e-09
2.3440918226233e-06 6.57118923570448e-09
2.350663011859e-06 6.59592034621218e-09
2.35725893220522e-06 6.62092555849864e-09
2.36387985776371e-06 6.64621118495945e-09
2.37052606894867e-06 6.67178065746452e-09
2.37719784960614e-06 6.69764140663097e-09
2.38389549101277e-06 6.72379837418071e-09
2.39061928938695e-06 6.75025629987814e-09
2.39736954568683e-06 6.77702165035698e-09
2.40414656733718e-06 6.80410071019817e-09
2.41095066804738e-06 6.83149997105494e-09
2.41778216801844e-06 6.85922458720688e-09
2.42464139260564e-06 6.88728147100731e-09
2.43152867407665e-06 6.91567814984972e-09
2.4384443522265e-06 6.9444216086287e-09
2.44538877383513e-06 6.97351867861015e-09
2.45236229251374e-06 7.00297603990742e-09
2.45936526855365e-06 7.02322039068613e-09
2.46638848894433e-06 7.0270119789174e-09
2.47341550092325e-06 7.03101975057628e-09
2.48044652067383e-06 7.03523980742519e-09
2.48748176048125e-06 7.03966762942047e-09
2.49452142811067e-06 7.0443007557282e-09
2.5015657288664e-06 7.04913494494113e-09
2.50861486381134e-06 7.05416647213582e-09
2.51566903028348e-06 7.05939289065693e-09
2.52272842317414e-06 7.06480996402917e-09
2.52979323313816e-06 7.0704166405327e-09
2.5368636497787e-06 7.07620854204258e-09
2.54393985832074e-06 7.08218255351564e-09
2.55102204087426e-06 7.08833681946618e-09
2.55811037769372e-06 7.09466844600036e-09
2.56520504613972e-06 7.10117464522713e-09
2.57230622078495e-06 7.10785426228593e-09
2.57941407504723e-06 7.11470241967813e-09
2.58652877746691e-06 7.12172007210049e-09
2.59365049753901e-06 7.12890291933919e-09
2.60077940045835e-06 7.13624942940778e-09
2.60791564988776e-06 7.14375854445566e-09
2.61505940843222e-06 7.15142585502624e-09
2.62221083428724e-06 7.1592523896611e-09
2.6293700866769e-06 7.16723467590392e-09
2.63653732135281e-06 7.17537123465729e-09
2.64371269258746e-06 7.18366066826737e-09
2.65089635325573e-06 7.19210165891422e-09
2.65808845491465e-06 7.20069181877102e-09
2.66528914673342e-06 7.20942998285233e-09
2.67249857671627e-06 7.2183142951805e-09
2.67971689101145e-06 7.22734526980012e-09
2.68694423628125e-06 7.23651928179498e-09
2.69418075556305e-06 7.2458366036155e-09
2.70142659216666e-06 7.25529527944585e-09
2.70868188744611e-06 7.26489303537047e-09
2.71594678048148e-06 7.27463111331541e-09
2.72322141159479e-06 7.28450698778911e-09
2.73050591858258e-06 7.29452011290861e-09
2.73780043869549e-06 7.30466808561242e-09
2.7451051067811e-06 7.31495163433724e-09
2.75242005841544e-06 7.32536847626194e-09
2.7597454268917e-06 7.33591946095765e-09
2.76708134635266e-06 7.34660165228014e-09
2.77442794800494e-06 7.35741486007014e-09
2.78178536286501e-06 7.36835933712397e-09
2.78915372220213e-06 7.37943269587922e-09
2.79653315489801e-06 7.39063568337037e-09
2.80392379058138e-06 7.40196640272506e-09
2.81132575698411e-06 7.4134249363227e-09
2.81873918192043e-06 7.42501026106424e-09
2.8261641921815e-06 7.43672140302536e-09
2.83360091358452e-06 7.44855782360511e-09
2.84104947140813e-06 7.46051980781463e-09
2.84850999121594e-06 7.47260575434468e-09
2.85598259697028e-06 7.4848160444987e-09
2.86346741301478e-06 7.49714916917399e-09
2.87096456218396e-06 7.5096052149944e-09
2.87847416739895e-06 7.52218353867917e-09
2.88599635093763e-06 7.53488392993551e-09
2.89353123486757e-06 7.5477058341146e-09
2.90107894070168e-06 7.56064873943743e-09
2.90863958944112e-06 7.57371217643831e-09
2.91621330161756e-06 7.58689610783239e-09
2.92380019772539e-06 7.60020014871806e-09
2.93140039787411e-06 7.61362356406019e-09
2.93901402143817e-06 7.62716683181191e-09
2.94664118826998e-06 7.64082890640604e-09
2.95428201717639e-06 7.65460917042828e-09
2.96193662634681e-06 7.66850743623307e-09
2.96960513378305e-06 7.68252512667113e-09
2.97728765890972e-06 7.69666017081173e-09
2.98498431908053e-06 7.71091328240685e-09
2.99269523236294e-06 7.72528442860856e-09
3.00042051679155e-06 7.73977164135913e-09
3.00816028843291e-06 7.75437732424337e-09
3.01591466575715e-06 7.76910037139808e-09
3.02368376612855e-06 7.78393970758304e-09
3.03146770583613e-06 7.79889587257333e-09
3.0392666017087e-06 7.81396944421006e-09
3.04708057115291e-06 7.8291586554437e-09
3.05490972980836e-06 7.84446494479141e-09
3.06275419475315e-06 7.85988780224181e-09
3.07061408255539e-06 7.87542714711744e-09
3.07848950970251e-06 7.89108293143745e-09
3.08638059263394e-06 7.90685593868647e-09
3.09428744857263e-06 7.92274418946409e-09
3.1022101927621e-06 7.93874852808664e-09
3.11014894129018e-06 7.95486983515726e-09
3.11810381112534e-06 7.97110782331581e-09
3.12607491894866e-06 7.98746263645158e-09
3.13406238158511e-06 8.00393283990831e-09
3.14206631442501e-06 8.02052024450623e-09
3.15008683466952e-06 8.03722306991947e-09
3.15812405773944e-06 8.05404440318709e-09
3.16617810214263e-06 8.07098090581634e-09
3.17424908304844e-06 8.08803572988942e-09
3.18233711877833e-06 8.10520680150195e-09
3.19044232557984e-06 8.12249449947893e-09
3.19856482007931e-06 8.1399000464053e-09
3.20670472012572e-06 8.15742225588877e-09
3.21486214238161e-06 8.17506281693097e-09
3.22303720519854e-06 8.19282018807423e-09
3.23123002538661e-06 8.21069570840589e-09
3.23944072109502e-06 8.22868952298673e-09
3.24766941061801e-06 8.24680139370984e-09
3.25591621201172e-06 8.26503192861516e-09
3.26418124394033e-06 8.28338011923244e-09
3.27246462405956e-06 8.30184744844788e-09
3.28076647150801e-06 8.32043378311822e-09
3.28908690529113e-06 8.33913942744365e-09
3.29742604471857e-06 8.35796471229126e-09
3.30578400943086e-06 8.37691040987072e-09
3.31416091984074e-06 8.39597399926457e-09
3.32255689384e-06 8.41516003719221e-09
3.33097205387719e-06 8.43446438678873e-09
3.33940651826398e-06 8.45389125115389e-09
3.34786040951513e-06 8.4734386170182e-09
3.35633384813215e-06 8.49310782882893e-09
3.36482695596098e-06 8.51289774746111e-09
3.37333985370844e-06 8.53281018801313e-09
3.38187266389646e-06 8.5528457390237e-09
3.39042550963548e-06 8.5730024870829e-09
3.39899851212256e-06 8.59328274748829e-09
3.40759179487005e-06 8.61368633741745e-09
3.41620548120747e-06 8.63421394127635e-09
3.42483969514874e-06 8.65486542138679e-09
3.43349456057013e-06 8.67564151008952e-09
3.44217020208022e-06 8.69654211470828e-09
3.45086674419493e-06 8.71756716248457e-09
3.45958431135741e-06 8.73871916383212e-09
3.46832303052125e-06 8.75999596128894e-09
3.47708302648253e-06 8.78140011678202e-09
3.48586442659932e-06 8.80292993724193e-09
3.49466735653656e-06 8.82458760843488e-09
3.50349194414499e-06 8.84637319777148e-09
3.51233831734277e-06 8.86828592902188e-09
3.52120660327179e-06 8.89032806728645e-09
3.53009693133907e-06 8.91249888105488e-09
3.53900943022013e-06 8.93479938875924e-09
3.54794422960889e-06 8.95722976580787e-09
3.5569014593747e-06 8.97978977178937e-09
3.56588124914649e-06 9.0024804926444e-09
3.57488372963913e-06 9.02530347898057e-09
3.58390903311811e-06 9.0482585591981e-09
3.59295729167731e-06 9.0713446999923e-09
3.6020286363773e-06 9.09456527722452e-09
3.61112320165453e-06 9.11791754079791e-09
3.62024111919532e-06 9.14140580239139e-09
3.62938252499771e-06 9.16502734641226e-09
3.63854755234413e-06 9.18878299899067e-09
3.64773633534312e-06 9.21267449887822e-09
3.656949009842e-06 9.23670272629537e-09
3.66618571256829e-06 9.26086769379219e-09
3.67544658026208e-06 9.28516943075896e-09
3.68473174969284e-06 9.30960977495462e-09
3.6940413594678e-06 9.33418790383512e-09
3.70337554737163e-06 9.35890390330455e-09
3.71273445127494e-06 9.38375967856269e-09
3.7221182109535e-06 9.40875716770019e-09
3.7315269681212e-06 9.43389472209622e-09
3.7409608628433e-06 9.45917250792548e-09
3.75042003535122e-06 9.48459343467436e-09
3.7599046287859e-06 9.51015863227724e-09
3.76941478741817e-06 9.53586469341484e-09
3.77895065211159e-06 9.56171551127766e-09
3.78851236762287e-06 9.58771044715527e-09
3.79810007807002e-06 9.61385162689316e-09
3.80771392969691e-06 9.64013752912375e-09
3.81735406722604e-06 9.66657124523724e-09
3.82702063847127e-06 9.69315221234823e-09
3.83671379068362e-06 9.71988080336574e-09
3.84643367148699e-06 9.74675740903989e-09
3.85618042889603e-06 9.77378522954347e-09
3.86595421412557e-06 9.80096098162828e-09
3.8757551751072e-06 9.82828977659591e-09
3.8855834648838e-06 9.85576929471409e-09
3.89543923417851e-06 9.88340096323333e-09
3.90532263514174e-06 9.91118529581277e-09
3.91523382043756e-06 9.93912471073349e-09
3.92517294514829e-06 9.96721977293899e-09
3.93514016492123e-06 9.99546632973043e-09
3.94513563125096e-06 1.00238725444542e-08
3.95515950379541e-06 1.00524343017113e-08
3.96521193809713e-06 1.0081154136028e-08
3.97529309223315e-06 1.0110032707649e-08
3.9854031249408e-06 1.01390687796247e-08
3.99554219372043e-06 1.01682668785958e-08
4.00571046059902e-06 1.01976267750744e-08
4.0159080873741e-06 1.02271472849833e-08
4.02613523465908e-06 1.02568310941211e-08
4.0363920657532e-06 1.02866789884051e-08
4.04667874474161e-06 1.03166898301368e-08
4.05699543457174e-06 1.03468663792066e-08
4.06734230095095e-06 1.03772104590082e-08
4.07771951140996e-06 1.04077200078079e-08
4.08812723141777e-06 1.04383988425523e-08
4.09856563026032e-06 1.04692459126346e-08
4.10903487617295e-06 1.05002631266527e-08
4.11953513929961e-06 1.05314494589049e-08
4.13006658875851e-06 1.05628098301731e-08
4.14062939858868e-06 1.05943422702046e-08
4.15122374085889e-06 1.06260467912227e-08
4.16184978765011e-06 1.06579284083397e-08
4.17250771605845e-06 1.06899831931839e-08
4.18319769925164e-06 1.07222152135441e-08
4.19391991446518e-06 1.07546255735859e-08
4.20467454003877e-06 1.07872123749088e-08
4.21546175241367e-06 1.08199797751818e-08
4.22628173218886e-06 1.08529279330866e-08
4.23713466012194e-06 1.08860560034776e-08
4.24802071612542e-06 1.09193661985279e-08
4.25894008232395e-06 1.09528628072573e-08
4.2698929451312e-06 1.09865419838867e-08
4.28087948711509e-06 1.1020409090545e-08
4.29189989620564e-06 1.10544613236807e-08
4.30295435752932e-06 1.10887010188259e-08
4.31404305854814e-06 1.11231295122205e-08
4.32516618806036e-06 1.11577481645648e-08
4.33632393622493e-06 1.11925594014399e-08
4.34751649562637e-06 1.12275615134974e-08
4.35874405713986e-06 1.12627548730444e-08
4.37000681201291e-06 1.12981451078741e-08
4.38130495712078e-06 1.13337316107883e-08
4.39263868873157e-06 1.13695148311964e-08
4.40400820356277e-06 1.14054931188346e-08
4.4154136966816e-06 1.14416732915644e-08
4.42685536997317e-06 1.14780537525826e-08
4.43833342372575e-06 1.1514635026873e-08
4.44984805875262e-06 1.15514197909044e-08
4.46139947854353e-06 1.15884075463605e-08
4.47298788608989e-06 1.16255999462351e-08
4.48461348603612e-06 1.16630008254213e-08
4.49627648686154e-06 1.17006075901633e-08
4.50797709445171e-06 1.17384241242041e-08
4.51971551857591e-06 1.17764511057998e-08
4.53149196968171e-06 1.18146892291898e-08
4.5433066589109e-06 1.18531413893274e-08
4.55515980030023e-06 1.18918061413805e-08
4.56705160644161e-06 1.19306886221971e-08
4.57898229506381e-06 1.19697863257133e-08
4.59095208138952e-06 1.20091011426273e-08
4.60296118253215e-06 1.20486372091444e-08
4.61500981974129e-06 1.20883931628798e-08
4.62709821290417e-06 1.21283720893632e-08
4.63922658499354e-06 1.21685748833404e-08
4.65139515987688e-06 1.22090035780633e-08
4.66360416345494e-06 1.2249656866509e-08
4.67585382032145e-06 1.22905390684613e-08
4.68814435938991e-06 1.23316489104293e-08
4.70047600830034e-06 1.23729919125948e-08
4.71284900021293e-06 1.24145668465035e-08
4.72526356705944e-06 1.24563758964717e-08
4.73771994295591e-06 1.24984212799211e-08
4.75021836423583e-06 1.25407018062371e-08
4.76275906604207e-06 1.25832208784943e-08
4.77534228692056e-06 1.26259807937702e-08
4.78796826771433e-06 1.266898156864e-08
4.80063724928297e-06 1.27122255475204e-08
4.81334947483049e-06 1.27557127808344e-08
4.82610518761133e-06 1.27994468289119e-08
4.83890463444024e-06 1.28434289592311e-08
4.85174806339947e-06 1.28876628106782e-08
4.86463572621015e-06 1.29321461803978e-08
4.87756787239054e-06 1.29768827537505e-08
4.89054475514429e-06 1.30218703386407e-08
4.90356662548294e-06 1.30671186144247e-08
4.91663374409736e-06 1.31126230713511e-08
4.92974636716871e-06 1.31583875243811e-08
4.94290475469309e-06 1.32044122403196e-08
4.95610916693341e-06 1.32506999022613e-08
4.96935986683567e-06 1.32885644702649e-08
4.98264843130594e-06 1.32979078934694e-08
4.99594633919941e-06 1.33075752293572e-08
5.00925391442877e-06 1.33175597407506e-08
5.02257147416952e-06 1.33278558152067e-08
5.03589932998472e-06 1.33384607473124e-08
5.04923779073204e-06 1.33493666787086e-08
5.06258715741074e-06 1.33605731163666e-08
5.07594773052711e-06 1.33720744076675e-08
5.08931980493478e-06 1.33838659940737e-08
5.10270367092885e-06 1.33959452984082e-08
5.11609961622726e-06 1.34083081479466e-08
5.12950792437521e-06 1.34209496631555e-08
5.14292887403836e-06 1.34338687150725e-08
5.15636274275343e-06 1.34470589993901e-08
5.16980980175283e-06 1.34605206275404e-08
5.18327032238037e-06 1.34742476390153e-08
5.19674457001938e-06 1.3488238695337e-08
5.21023280871472e-06 1.35024917291896e-08
5.22373530044391e-06 1.35170012669105e-08
5.23725230171082e-06 1.35317673350484e-08
5.25078406904587e-06 1.35467847668965e-08
5.26433085381276e-06 1.35620547795506e-08
5.27789290859231e-06 1.35775707197941e-08
5.29147047931211e-06 1.35933314183183e-08
5.30506381073043e-06 1.36093349550519e-08
5.31867314568548e-06 1.36255822201921e-08
5.33229872790567e-06 1.36420653315276e-08
5.3459407932372e-06 1.36587854412913e-08
5.35959957867849e-06 1.36757402699263e-08
5.37327531894841e-06 1.3692930337876e-08
5.38696824928629e-06 1.37103500541562e-08
5.40067859934045e-06 1.37279984007606e-08
5.41440659774121e-06 1.37458753718418e-08
5.42815247311305e-06 1.37639775147838e-08
5.44191645062783e-06 1.37823041647621e-08
5.4556987547926e-06 1.38008529874516e-08
5.46949960778005e-06 1.38196217578697e-08
5.48331922953792e-06 1.38386128216752e-08
5.49715784235959e-06 1.38578214975181e-08
5.51101566385711e-06 1.38772485612806e-08
5.52489291241839e-06 1.38968886436498e-08
5.53878980106204e-06 1.3916745404355e-08
5.5527065464664e-06 1.39368145695211e-08
5.56664336103592e-06 1.39570955337008e-08
5.58060045656962e-06 1.39775886846019e-08
5.59457804525422e-06 1.39982900345311e-08
5.60857633528875e-06 1.40192019496752e-08
5.62259553723843e-06 1.40403215238045e-08
5.63663585876223e-06 1.40616495215382e-08
5.65069750828377e-06 1.40831805263051e-08
5.66478068881007e-06 1.4104918166598e-08
5.67888560697667e-06 1.41268616845018e-08
5.69301246866117e-06 1.41490086130562e-08
5.70716147727423e-06 1.4171357463361e-08
5.72133283473759e-06 1.41939077264101e-08
5.735526742464e-06 1.42166616744322e-08
5.74974340413843e-06 1.42396135718693e-08
5.7639830177103e-06 1.42627685514006e-08
5.7782457862617e-06 1.42861219340242e-08
5.79253190819573e-06 1.43096736123819e-08
5.80684158180811e-06 1.43334244596952e-08
5.8211750062678e-06 1.43573718195034e-08
5.83553237808731e-06 1.43815176189736e-08
5.84991389570628e-06 1.44058611567118e-08
5.86431975686299e-06 1.44303999947168e-08
5.87875015685771e-06 1.44551353802292e-08
5.89320529223794e-06 1.44800659206655e-08
5.9076853581586e-06 1.45051939161455e-08
5.92219055207475e-06 1.45305144896811e-08
5.93672106656443e-06 1.45560291697358e-08
5.95127709573416e-06 1.4581740468682e-08
5.96585883620285e-06 1.46076437033889e-08
5.98046647990624e-06 1.46337433392618e-08
5.9951002232455e-06 1.46600339086023e-08
6.0097602571541e-06 1.46865209249483e-08
6.02444677807905e-06 1.47131981305527e-08
6.0391599762096e-06 1.47400693487408e-08
6.05390004555834e-06 1.47671348276313e-08
6.06866718038597e-06 1.47943921353612e-08
6.08346157252133e-06 1.48218425533687e-08
6.0982834150747e-06 1.48494828480722e-08
6.11313289792278e-06 1.48773190038781e-08
6.12801021692665e-06 1.4905345157783e-08
6.14291556208444e-06 1.49335665063648e-08
6.1578491285908e-06 1.49619782109947e-08
6.1728111068018e-06 1.49905837547267e-08
6.18780169055652e-06 1.50193802429004e-08
6.20282107079942e-06 1.50483703590007e-08
6.21786944115842e-06 1.50775531616768e-08
6.2329469943201e-06 1.51069277603731e-08
6.24805392208047e-06 1.51364960912562e-08
6.26319041817173e-06 1.51662564488232e-08
6.27835667462055e-06 1.51962099547864e-08
6.29355288457534e-06 1.52263559328005e-08
6.30877924050814e-06 1.52566965439448e-08
6.32403593705209e-06 1.52872284298096e-08
6.33932316548189e-06 1.53179566492939e-08
6.35464112213119e-06 1.53488770137837e-08
6.36998999914497e-06 1.53799918979204e-08
6.38536999104289e-06 1.54113018697975e-08
6.40078129291269e-06 1.5442803806848e-08
6.41622409671954e-06 1.54745030500939e-08
6.43169859976963e-06 1.55063956387965e-08
6.44720499540843e-06 1.55384842118706e-08
6.4627434796203e-06 1.55707677095363e-08
6.47831424732984e-06 1.56032488787929e-08
6.49391749620863e-06 1.56359229883932e-08
6.50955341919702e-06 1.56687957068736e-08
6.5252222149039e-06 1.57018671121777e-08
6.54092408201607e-06 1.57351335437756e-08
6.55665921555985e-06 1.57685970481233e-08
6.57242781260797e-06 1.58022578308686e-08
6.58823007043884e-06 1.58361199421934e-08
6.60406619038103e-06 1.58701798924346e-08
6.61993637027347e-06 1.59044389755063e-08
6.63584080924897e-06 1.59388975824296e-08
6.6517797068314e-06 1.59735561490678e-08
6.66775326298047e-06 1.60084161122559e-08
6.68376167909273e-06 1.6043476087231e-08
6.69980515517996e-06 1.60787375980744e-08
6.71588389277803e-06 1.61142031796829e-08
6.73199809595772e-06 1.61498677323065e-08
6.74814796369002e-06 1.61857386799263e-08
6.76433370236995e-06 1.62218129288599e-08
6.78055551529881e-06 1.62580893361011e-08
6.79681360463491e-06 1.6294570657838e-08
6.81310817529275e-06 1.63312606757782e-08
6.82943943596853e-06 1.63681535381566e-08
6.84580758950668e-06 1.64052540753685e-08
6.86221284358205e-06 1.64425594070264e-08
6.87865540298908e-06 1.64800764116891e-08
6.89513547940077e-06 1.65178003459021e-08
6.91165327974667e-06 1.65557313559777e-08
6.92820901110265e-06 1.65938735396762e-08
6.94480288464232e-06 1.66322251795754e-08
6.9614351098219e-06 1.6670788508625e-08
6.97810589833053e-06 1.67095628621788e-08
6.9948154611927e-06 1.67485485910494e-08
7.01156400978375e-06 1.67877510144962e-08
7.02835176079825e-06 1.68271646604291e-08
7.04517892545868e-06 1.68667919664783e-08
7.06204571742516e-06 1.69066354220084e-08
7.07895235284716e-06 1.69466955838454e-08
7.09589904843101e-06 1.69869720529952e-08
7.11288602048401e-06 1.70274644612462e-08
7.12991348494525e-06 1.70681754628914e-08
7.14698166040814e-06 1.71091067660454e-08
7.16409076717419e-06 1.71502581234602e-08
7.18124102529765e-06 1.71916283165753e-08
7.19843265361422e-06 1.72332211699639e-08
7.21566587478419e-06 1.72750355407962e-08
7.23294091032498e-06 1.73170733318455e-08
7.25025798365683e-06 1.7359337501335e-08
7.26761732115816e-06 1.74018229750282e-08
7.28501914413319e-06 1.74445388474864e-08
7.30246368298068e-06 1.74874760560146e-08
7.31995115903669e-06 1.75306458213475e-08
7.33748180485804e-06 1.75740431955341e-08
7.35505584805358e-06 1.76176673015891e-08
7.37267351535516e-06 1.76615193284464e-08
7.39033503468361e-06 1.77056045974281e-08
7.40804063928104e-06 1.7749926451676e-08
7.42579056573271e-06 1.77944739123214e-08
7.44358503964504e-06 1.78392606357846e-08
7.46142430028082e-06 1.78842839246781e-08
7.4793085842055e-06 1.79295390240361e-08
7.49723812322953e-06 1.79750315146731e-08
7.51521315474421e-06 1.8020764978165e-08
7.53323391972237e-06 1.80667389004995e-08
7.55130065862287e-06 1.81129465496316e-08
7.5694136051725e-06 1.81593999275459e-08
7.58757300510005e-06 1.82060965431824e-08
7.60577910164323e-06 1.82530339129098e-08
7.62403213555614e-06 1.83002158493146e-08
7.64233235140545e-06 1.83476462241126e-08
7.66067999762957e-06 1.83953184458015e-08
7.67907531607537e-06 1.84432427635582e-08
7.69751855883893e-06 1.84914147507286e-08
7.71600997358965e-06 1.85398342035717e-08
7.73454980779323e-06 1.85885073059211e-08
7.75313831509915e-06 1.86374318199398e-08
7.77177574691908e-06 1.86866140327163e-08
7.7904623609518e-06 1.87360432421562e-08
7.80919840419396e-06 1.87857364722798e-08
7.82798414066624e-06 1.88356809295388e-08
7.84681982159577e-06 1.88858873463538e-08
7.86570570894213e-06 1.89363515180312e-08
7.88464206046016e-06 1.89870778492438e-08
7.9036291383094e-06 1.9038060009836e-08
7.92266719831924e-06 1.9089311114987e-08
7.94175650943423e-06 1.91408270727899e-08
7.96089733650702e-06 1.91926059526568e-08
7.98008994245967e-06 1.92446545411182e-08
7.99933459700079e-06 1.92969709814495e-08
8.01863156798224e-06 1.93495577977042e-08
8.03798112577995e-06 1.94024153693484e-08
8.05738354114929e-06 1.94555441029296e-08
8.07683908525222e-06 1.95089510340565e-08
8.09634803628628e-06 1.95626278492988e-08
8.11591066413558e-06 1.96165860720593e-08
8.13552725020764e-06 1.96708196370915e-08
8.15519806984473e-06 1.97253291044467e-08
8.17492339894918e-06 1.97801261836426e-08
8.19470352513282e-06 1.98352026536955e-08
8.21453872778652e-06 1.98905636437418e-08
8.23442929143026e-06 1.99462076363451e-08
8.2543754990666e-06 2.00021420975197e-08
8.27437764116412e-06 2.0058361092946e-08
8.29443600225707e-06 2.01148699230031e-08
8.31455087218007e-06 2.01716739602632e-08
8.33472254614033e-06 2.02287650669753e-08
8.35495131120731e-06 2.0286153200656e-08
8.37523746440797e-06 2.03438370653121e-08
8.39558130147328e-06 2.04018222117818e-08
8.41598312368506e-06 2.04601028438074e-08
8.43644322652887e-06 2.05186822881504e-08
8.45696190881702e-06 2.05775616294187e-08
8.47753947044644e-06 2.06367488837923e-08
8.49817621933023e-06 2.0696245250706e-08
8.51887246458093e-06 2.07560450298852e-08
8.53962850961082e-06 2.08161540657039e-08
8.56044466367652e-06 2.08765689939383e-08
8.58132123267046e-06 2.09373027257402e-08
8.6022585353962e-06 2.09983496615427e-08
8.62325688505774e-06 2.10597088415888e-08
8.64431659389933e-06 2.11213886898112e-08
8.66543798258914e-06 2.11833812908699e-08
8.68662136388001e-06 2.12456998604822e-08
8.70786706374049e-06 2.13083388852072e-08
8.7291754026257e-06 2.13713093766654e-08
8.75054671200237e-06 2.14345963896368e-08
8.771981308392e-06 2.14982181279485e-08
8.79347952651995e-06 2.15621667861382e-08
8.81504169330609e-06 2.16264440526868e-08
8.83666813735878e-06 2.16910612308458e-08
8.85835919858962e-06 2.17560129549233e-08
8.88011521154454e-06 2.18213010414975e-08
8.90193651258604e-06 2.18869249312311e-08
8.92382343751727e-06 2.19528937504826e-08
8.94577633126776e-06 2.20192070412205e-08
8.96779553830898e-06 2.20858643584208e-08
8.9898814026674e-06 2.21528677063291e-08
9.01203427037373e-06 2.22202191274785e-08
9.0342544895012e-06 2.22879231520409e-08
9.05654241265325e-06 2.23559843756795e-08
9.07889839702892e-06 2.24243976150178e-08
9.10132279464394e-06 2.24931675181436e-08
9.12381596216209e-06 2.25622987995387e-08
9.14637826096163e-06 2.26317937609552e-08
9.16901005472258e-06 2.27016472856146e-08
9.19171170200819e-06 2.27718666822349e-08
9.21448356869043e-06 2.28424568554493e-08
9.23732602554588e-06 2.29134227797792e-08
9.26023944832566e-06 2.29847494001665e-08
9.28322419772582e-06 2.30564567783656e-08
9.30628065450419e-06 2.31285424814209e-08
9.32940919698561e-06 2.32010040652122e-08
9.35261020105082e-06 2.32738466905563e-08
9.37588404774138e-06 2.33470755905636e-08
9.39923112333194e-06 2.3420690966836e-08
9.42265181429878e-06 2.3494695597516e-08
9.44614650989629e-06 2.35690871742527e-08
9.46971559707055e-06 2.36438710959958e-08
9.49335946816654e-06 2.37190528367362e-08
9.51707852100328e-06 2.37946327729579e-08
9.54087315377624e-06 2.38706190815189e-08
9.56474377285775e-06 2.39469966378758e-08
9.58869076949563e-06 2.40237866707419e-08
9.61271455616637e-06 2.41009818984814e-08
9.63681553806485e-06 2.417858808123e-08
9.66099412614608e-06 2.42566110587537e-08
9.68525073720484e-06 2.43350435676326e-08
9.70958578077247e-06 2.44138941376838e-08
9.73399967491015e-06 2.44931661074549e-08
9.75849284101761e-06 2.45728628671892e-08
9.7830657038848e-06 2.46529825269142e-08
9.80771868641171e-06 2.47335312079084e-08
9.83245221761962e-06 2.48145124342651e-08
9.85726673005389e-06 2.48959244061994e-08
9.88216265446009e-06 2.4977778796396e-08
9.90714043325648e-06 2.50600684996325e-08
9.93220050175612e-06 2.51428026081881e-08
9.9573433043643e-06 2.52259794562102e-08
9.98256928382051e-06 2.53096000963351e-08
1.00078788839168e-05 2.53936765447377e-08
1.00332725604616e-05 2.54782045155087e-08
1.00587507649771e-05 2.55631934362702e-08
1.00843139584134e-05 2.56486307888182e-08
1.01099625892022e-05 2.57345398818113e-08
1.0135697129084e-05 2.58209082440391e-08
1.0161518037328e-05 2.59077455263516e-08
1.01874257828544e-05 2.59950615071596e-08
1.02134208443615e-05 2.60828409009496e-08
1.02395036852625e-05 2.61711019345448e-08
1.0265674787197e-05 2.62598461730981e-08
1.02919346333701e-05 2.63490723865113e-08
1.03182837057566e-05 2.64387850037094e-08
1.03447224907604e-05 2.65289828351708e-08
1.03712514735955e-05 2.66196789325787e-08
1.03978711525281e-05 2.67108693705661e-08
1.04245820218987e-05 2.68025587830831e-08
1.04513845806818e-05 2.6894748994805e-08
1.04782793296766e-05 2.69874476290989e-08
1.05052667773057e-05 2.70806566277183e-08
1.05323474339334e-05 2.71743750630837e-08
1.05595218089965e-05 2.72686107341624e-08
1.05867904197306e-05 2.73633686267581e-08
1.06141537883574e-05 2.7458650869108e-08
1.06416124392265e-05 2.75544537490067e-08
1.06691668929755e-05 2.76507882444284e-08
1.06968176812199e-05 2.77476595695777e-08
1.07245653407895e-05 2.78450641183684e-08
1.07524104049079e-05 2.79430101391918e-08
1.07803534150471e-05 2.80415030096121e-08
1.08083949180567e-05 2.81405421977575e-08
1.08365354602544e-05 2.82401361755037e-08
1.08647755964299e-05 2.83402784740397e-08
1.0893115874904e-05 2.84409836896642e-08
1.09215568585936e-05 2.85422514629602e-08
1.09500991100566e-05 2.8644087514099e-08
1.09787431975707e-05 2.87464976428123e-08
1.10074896952135e-05 2.88494754923337e-08
1.10363391707058e-05 2.89530361086954e-08
1.10652922068145e-05 2.90571762674338e-08
1.1094349383082e-05 2.91619081485183e-08
1.11235112912305e-05 2.92672286035958e-08
1.11527785198341e-05 2.93731406625807e-08
1.11821516604967e-05 2.94796536359503e-08
1.12116313141326e-05 2.95867738325417e-08
1.12412180879652e-05 2.96944950915699e-08
1.12709125830567e-05 2.98028237684214e-08
1.13007154068252e-05 2.99117726251291e-08
1.13306271794503e-05 3.00213419175398e-08
1.13606485213678e-05 3.01315414480901e-08
1.13907800628159e-05 3.0242358815869e-08
1.14210224216318e-05 3.03538134675462e-08
1.14513762350993e-05 3.04659026298568e-08
1.14818421377292e-05 3.05786396065811e-08
1.15124207773358e-05 3.0692018481639e-08
1.15431127958174e-05 3.08060494797239e-08
1.15739188452971e-05 3.09207331993227e-08
1.16048395784964e-05 3.10360865784417e-08
1.16358756650749e-05 3.11521005692946e-08
1.16670277656442e-05 3.12687758618781e-08
1.16982965415061e-05 3.13861362516718e-08
1.17296826777577e-05 3.15041661331668e-08
1.17611868438909e-05 3.16228928688902e-08
1.17928097367598e-05 3.17422941986039e-08
1.18245520309584e-05 3.18624010660375e-08
1.18564144320244e-05 3.19832012131235e-08
1.18883976332376e-05 3.21047057812843e-08
1.19205023390188e-05 3.22269193061679e-08
1.1952729258325e-05 3.23498463833727e-08
1.19850791047084e-05 3.24734984758849e-08
1.20175526031843e-05 3.25978701296466e-08
1.20501504733139e-05 3.27229660878051e-08
1.20828734394017e-05 3.28488049120316e-08
1.21157222443138e-05 3.29753812669625e-08
1.21486976255807e-05 3.31027035868993e-08
1.21818003291676e-05 3.32307769455918e-08
1.22150311061132e-05 3.33596134589807e-08
1.22483907195722e-05 3.34892044099428e-08
1.22818799239821e-05 3.36195655349625e-08
1.23154994895171e-05 3.37507057416814e-08
1.23492501952588e-05 3.38826199079717e-08
1.23831328151667e-05 3.40153241305433e-08
1.24171481392973e-05 3.41488133533774e-08
1.24512969526507e-05 3.42831038927843e-08
1.24855800565435e-05 3.44181907612277e-08
1.25199982473047e-05 3.45540904989385e-08
1.25545523378036e-05 3.46908126506741e-08
1.25892431504543e-05 3.48283451213699e-08
1.26240714955757e-05 3.49667120393944e-08
1.26590382076151e-05 3.51058976767833e-08
1.26941441052918e-05 3.52459410825255e-08
1.27293900463744e-05 3.53868192875564e-08
1.27647768656619e-05 3.55285606994285e-08
1.28003054263614e-05 3.56711496307054e-08
1.28359765759921e-05 3.58146073704216e-08
1.28717911833625e-05 3.59589405687963e-08
1.29077501239313e-05 3.6104155961807e-08
1.29438542798931e-05 3.62502490776151e-08
1.29801045289707e-05 3.63972342531895e-08
1.30165017632239e-05 3.654511464882e-08
1.30530468778727e-05 3.66939086851764e-08
1.30897407865579e-05 3.68436159402003e-08
1.31265844024981e-05 3.69942436389736e-08
1.31635786461371e-05 3.71457875464443e-08
1.32007244336835e-05 3.7298270399805e-08
1.32380227040833e-05 3.74516997493141e-08
1.32754744038326e-05 3.76060754520829e-08
1.33130804792847e-05 3.77614090714066e-08
1.33508418883561e-05 3.79177005545678e-08
1.33887595889107e-05 3.80749616455973e-08
1.34268345505563e-05 3.82332082059032e-08
1.34650677587622e-05 3.83924404408691e-08
1.3503460199203e-05 3.85526625206605e-08
1.35420128617237e-05 3.87138826579907e-08
1.35807267443817e-05 3.88761131877881e-08
1.36196028575695e-05 3.9039366615622e-08
1.36586422241851e-05 3.92036434735085e-08
1.36978458676586e-05 3.93689605337969e-08
1.37372148281924e-05 3.9535310324806e-08
1.37767501385172e-05 3.9702713904413e-08
1.38164528524216e-05 3.98711761880264e-08
1.38563240286097e-05 4.00407062699479e-08
1.38963647348796e-05 4.02113050687173e-08
1.39365760399483e-05 4.03829942993011e-08
1.39769590342476e-05 4.05557709224658e-08
1.40175148051701e-05 4.07296527966122e-08
1.40582444579667e-05 4.09046454000084e-08
1.40991491033667e-05 4.10807542661761e-08
1.41402298576329e-05 4.1257997725848e-08
1.41814878553587e-05 4.14363687898611e-08
1.42229242241486e-05 4.16158945700937e-08
1.42645401187187e-05 4.17965767956145e-08
1.43063366955143e-05 4.19784128685808e-08
1.43483151083829e-05 4.21614477877863e-08
1.43904765561707e-05 4.23456489231759e-08
1.44328222050938e-05 4.25310442391982e-08
1.4475353249333e-05 4.27176445751007e-08
1.45180708939081e-05 4.29054653164437e-08
1.45609763592246e-05 4.30945087907596e-08
1.46040708680153e-05 4.32847773200994e-08
1.46473556453354e-05 4.34762999904579e-08
1.46908319453259e-05 4.36690660129497e-08
1.47345010113389e-05 4.38631093586788e-08
1.47783641206975e-05 4.40584238687707e-08
1.48224225445663e-05 4.42550259148932e-08
1.48666775704812e-05 4.44529138743497e-08
1.49111304843555e-05 4.46521226497751e-08
1.49557826070053e-05 4.48526417440572e-08
1.50006352487494e-05 4.50544973415908e-08
1.5045689746091e-05 4.52576928553861e-08
1.50909474389464e-05 4.54622456647235e-08
1.51364096846111e-05 4.56681360024037e-08
1.51820778206135e-05 4.58754188046975e-08
1.52279532394182e-05 4.608409805357e-08
1.52740373374717e-05 4.62941682715075e-08
1.53203315057433e-05 4.65056475999765e-08
1.53668371533432e-05 4.67185401103549e-08
1.54135556934536e-05 4.69328738665755e-08
1.54604885673202e-05 4.71486580950627e-08
1.55076372254152e-05 4.73659069595125e-08
1.55550031323747e-05 4.75846153687385e-08
1.56025877477435e-05 4.7804817123875e-08
1.56503925648673e-05 4.80265073381588e-08
1.56984190722055e-05 4.82497154389332e-08
1.57466687876444e-05 4.84744416321814e-08
1.57951432292766e-05 4.87007108966421e-08
1.58438439401733e-05 4.89285286256667e-08
1.58927724687989e-05 4.9157900234098e-08
1.5941930369033e-05 4.93888563345674e-08
1.59913192253676e-05 4.96213976706888e-08
1.60409406230383e-05 4.98555503231053e-08
1.60907961733614e-05 5.00913152497547e-08
1.61408874886111e-05 5.03287241036255e-08
1.61912162127148e-05 5.05677678349939e-08
1.62417839805498e-05 5.08084785284684e-08
1.62925924590782e-05 5.10508679860197e-08
1.63436433270643e-05 5.12949533598107e-08
1.63949382804241e-05 5.1540736295393e-08
1.64464790167195e-05 5.17882394514849e-08
1.64982672561709e-05 5.20374805225752e-08
1.65503047366935e-05 5.2288482756083e-08
1.66025932194496e-05 5.25412376849086e-08
1.66551344571345e-05 5.27957956197849e-08
1.67079302527543e-05 5.30521430160671e-08
1.67609823957704e-05 5.33102984722206e-08
1.68142926942426e-05 5.35702971618238e-08
1.68678629914044e-05 5.38321420125853e-08
1.6921695133417e-05 5.40958633677092e-08
1.69757909967847e-05 5.43614589220997e-08
1.70301524557068e-05 5.46289650334944e-08
1.70847814207403e-05 5.48983684958268e-08
1.71396797892361e-05 5.51697229129117e-08
1.7194849512149e-05 5.54430209289692e-08
1.7250292533078e-05 5.57183001404349e-08
1.73060108332184e-05 5.59955589974694e-08
1.73620063922159e-05 5.62748300323742e-08
1.74182812222483e-05 5.65561233498729e-08
1.74748373455982e-05 5.68394664067758e-08
1.75316768120049e-05 5.71248581202924e-08
1.75888016701252e-05 5.74123437904624e-08
1.76462140139157e-05 5.77019402456055e-08
1.77039159541613e-05 5.79936410115061e-08
1.77619095951728e-05 5.82874924692326e-08
1.7820197087642e-05 5.85835061869634e-08
1.7878780593829e-05 5.88816938169978e-08
1.7937662287646e-05 5.91820910560066e-08
1.7996844378702e-05 5.94847161042803e-08
1.80563290948063e-05 5.97895813237254e-08
1.811611867613e-05 6.00967113273222e-08
1.81762153874573e-05 6.04061127356578e-08
1.8236621500193e-05 6.07178351228694e-08
1.82973393353158e-05 6.10318918768098e-08
1.83583712271927e-05 6.1348308893374e-08
1.8419719536086e-05 6.16670874929459e-08
1.8481386623579e-05 6.19882664364408e-08
1.85433748900154e-05 6.23118662131465e-08
1.86056867562286e-05 6.2637913881309e-08
1.86683246701099e-05 6.29664305129871e-08
1.87312911006229e-05 6.32974438216468e-08
1.87945885444445e-05 6.36309626291812e-08
1.88582195070737e-05 6.39670280388579e-08
1.89221865351125e-05 6.43056558475625e-08
1.89864921909601e-05 6.46468750318634e-08
1.9051139065992e-05 6.49907149713216e-08
1.91161297809633e-05 6.53371922704605e-08
1.91814669732338e-05 6.56863369261519e-08
1.92471533101599e-05 6.60381726929275e-08
1.93131914828528e-05 6.63927303058068e-08
1.93795842131586e-05 6.67500476604439e-08
1.94463342608191e-05 6.71101294024342e-08
1.95134443902215e-05 6.74729936515849e-08
1.95809173838731e-05 6.78387133812538e-08
1.96487560972544e-05 6.82072804069377e-08
1.97169633776613e-05 6.85787344982464e-08
1.97855421121595e-05 6.89531160353445e-08
1.98544952281949e-05 6.9330424118497e-08
1.99238256523134e-05 6.97107207642837e-08
1.99935363730777e-05 7.0094012607549e-08
2.00636303856852e-05 7.04803558405936e-08
2.01341107415258e-05 7.08697434019275e-08
2.02049804849277e-05 7.12622323636635e-08
2.02762427172914e-05 7.16578663479324e-08
2.03479005836393e-05 7.20566388967471e-08
2.04199572225361e-05 7.24586087401623e-08
2.04924158312762e-05 7.28638062930494e-08
2.05652796375693e-05 7.32722844591452e-08
2.06385519220284e-05 7.36840303181897e-08
2.07122359523466e-05 7.40991048735858e-08
2.07863350572202e-05 7.45175477005145e-08
2.08608526049207e-05 7.49393688068235e-08
2.09357919737275e-05 7.53646387103662e-08
2.10111566124379e-05 7.57933682430202e-08
2.10869499806809e-05 7.62255987900216e-08
2.1163175579471e-05 7.66613800365108e-08
2.12398369595075e-05 7.71007237167931e-08
2.13169376832243e-05 7.75436804315431e-08
2.13944813636558e-05 7.79902937437485e-08
2.14724716573996e-05 7.84405920923961e-08
2.15509122494919e-05 7.88946358896142e-08
2.16298068853816e-05 7.93524307847373e-08
2.17091593161663e-05 7.98140382675621e-08
2.17889733544339e-05 8.02795047406649e-08
2.18692528591745e-05 8.07488529697412e-08
2.19500017121443e-05 8.12221466045618e-08
2.20312238587488e-05 8.16994093734003e-08
2.21129232681222e-05 8.15880129390154e-08
2.21945112810612e-05 8.08683465490907e-08
2.22753796276103e-05 8.01807482115951e-08
2.23555603758219e-05 7.95273098838248e-08
2.24350876857058e-05 7.8905337591825e-08
2.25139930232976e-05 7.83124115703754e-08
2.2592305434868e-05 7.7746359005928e-08
2.26700517938739e-05 7.72052514750899e-08
2.2747257045349e-05 7.66873468901016e-08
2.28239443922391e-05 7.61910809248215e-08
2.29001354731639e-05 7.57150355883781e-08
2.29758505087523e-05 7.52579313594102e-08
2.30511084401117e-05 7.48185927062468e-08
2.31259270328179e-05 7.43959561534939e-08
2.32003229889714e-05 7.39890493967584e-08
2.32743120383682e-05 7.35969791734428e-08
2.33479090175416e-05 7.32189198198032e-08
2.34211279373614e-05 7.28541250738442e-08
2.34939820624353e-05 7.25018889998854e-08
2.35664839514352e-05 7.21615736511169e-08
2.36386455250863e-05 7.18325821902302e-08
2.37104781072765e-05 7.15143551394029e-08
2.37819924624159e-05 7.12063832710054e-08
2.38531988456869e-05 7.09081929018406e-08
2.39241070385888e-05 7.06193263516975e-08
2.39947263649405e-05 7.03393733219422e-08
2.40650657382624e-05 7.00679442264945e-08
2.41351336824889e-05 6.98046728107364e-08
2.42049383552996e-05 6.95492187201545e-08
2.42744875740198e-05 6.93012595038534e-08
2.43437888335236e-05 6.90604933596841e-08
2.44128493268833e-05 6.88266383539097e-08
2.44816759652372e-05 6.85994265148791e-08
2.45502753917521e-05 6.83786067055247e-08
2.46186539984576e-05 6.81639423091694e-08
2.46868179407668e-05 6.79552005031408e-08
2.47547731412699e-05 6.77521824271865e-08
2.48225253236971e-05 6.75546768230019e-08
2.48900800005201e-05 6.73624936480699e-08
2.49574424941682e-05 6.71754584648844e-08
2.50246179526331e-05 6.69933920689128e-08
2.5091611344702e-05 6.68161385345103e-08
2.51584274832365e-05 6.664353995786e-08
2.52250710231944e-05 6.64754478443114e-08
2.52915464710387e-05 6.6311726072065e-08
2.53578581971107e-05 6.61522359543024e-08
2.54240104330651e-05 6.59968523477053e-08
2.54900072854128e-05 6.58454584808788e-08
2.55558527438936e-05 6.5697931308106e-08
2.56215506752017e-05 6.55541654686579e-08
2.56871048406704e-05 6.54140522447432e-08
2.57525188929151e-05 6.52774906277865e-08
2.58177963835429e-05 6.51443855403091e-08
2.58829407690832e-05 6.50146429658047e-08
2.5947955412049e-05 6.48881761248882e-08
2.60128435881739e-05 6.47648959580922e-08
2.6077608484132e-05 6.46447266192487e-08
2.61422532107513e-05 6.45275866702626e-08
2.62067807974215e-05 6.44134014411657e-08
2.62711941988627e-05 6.43020936761736e-08
2.63354962925389e-05 6.4193609499453e-08
2.63996899020383e-05 6.40878662630196e-08
2.64637777683013e-05 6.39848105882827e-08
2.65277625788896e-05 6.38843695195074e-08
2.65916469484091e-05 6.37864929507898e-08
2.66554334413599e-05 6.36911262378717e-08
2.67191245675978e-05 6.35982102422321e-08
2.678272277784e-05 6.35076873288738e-08
2.68462304651689e-05 6.3419513192718e-08
2.69096499783616e-05 6.33336447992658e-08
2.69729836231609e-05 6.32500167458035e-08
2.70362336399067e-05 6.31686033011274e-08
2.70994022432078e-05 6.30893474834823e-08
2.71624915906913e-05 6.30122111419354e-08
2.72255038018332e-05 6.2937148463557e-08
2.72884409502968e-05 6.28641234753003e-08
2.73513050737721e-05 6.27931069986317e-08
2.74140981807707e-05 6.27240476982341e-08
2.7476822228469e-05 6.26569183696285e-08
2.75394791468386e-05 6.25916811993685e-08
2.7602070828038e-05 6.25283021809269e-08
2.76645991302189e-05 6.24667481992896e-08
2.77270658784182e-05 6.24069955295668e-08
2.77894728739477e-05 6.23490098760324e-08
2.78518218838238e-05 6.2292752140259e-08
2.7914114635964e-05 6.22382066303096e-08
2.79763528425943e-05 6.21853470608634e-08
2.80385381896552e-05 6.21341338722281e-08
2.81006723235274e-05 6.20845562677177e-08
2.81627568797952e-05 6.20365817309378e-08
2.82247934615261e-05 6.1990181268421e-08
2.82867836427945e-05 6.19453376646995e-08
2.83487289804592e-05 6.19020315267833e-08
2.8410631011986e-05 6.18602330369502e-08
2.84724912450229e-05 6.18199322855039e-08
2.85343111773085e-05 6.17810951928305e-08
2.85960922725013e-05 6.17437020328744e-08
2.86578359745342e-05 6.17077472665099e-08
2.87195437218007e-05 6.16731985945038e-08
2.87812169203952e-05 6.16400487731135e-08
2.88428569691683e-05 6.16082693450263e-08
2.89044652385133e-05 6.15778486390328e-08
2.89660430871523e-05 6.15487700506711e-08
2.9027591857203e-05 6.15210174595381e-08
2.90891128746626e-05 6.14945752183776e-08
2.91506074498809e-05 6.14694281425418e-08
2.92120768780235e-05 6.14455641665612e-08
2.927352244219e-05 6.14229556868462e-08
2.93349453978769e-05 6.14016048204806e-08
2.93963470026974e-05 6.13814901620676e-08
2.94577284928594e-05 6.13626013454602e-08
2.95190910942049e-05 6.13449231200712e-08
2.9580436017325e-05 6.13284485405543e-08
2.96417644658655e-05 6.13131552722238e-08
2.97030776211377e-05 6.12990423769258e-08
2.97643766635147e-05 6.12860935463469e-08
2.9825662757061e-05 6.12743006949486e-08
2.98869370577559e-05 6.12636560812311e-08
2.99482007138372e-05 6.12541341341807e-08
3.00094548479714e-05 6.12457408058382e-08
3.00707005887772e-05 6.12384616140313e-08
3.01319390503912e-05 6.12322876036363e-08
3.01931713379949e-05 6.12272101489766e-08
3.02543985481438e-05 6.12232081052703e-08
3.03156217562491e-05 6.12202940414821e-08
3.03768420502906e-05 6.12184525790217e-08
3.04380605028696e-05 6.12176661426101e-08
3.04992781690122e-05 6.12179353523662e-08
3.05604961043646e-05 6.12192534521723e-08
3.06217153578168e-05 6.12216114424899e-08
3.06829369692593e-05 6.12249980942123e-08
3.07441619673535e-05 6.12294126024397e-08
3.08053913799559e-05 6.12348443206502e-08
3.08666262242766e-05 6.12412929809805e-08
3.09278675172575e-05 6.12487459918077e-08
3.09891162632493e-05 6.12571985984112e-08
3.10503734618478e-05 6.12666463099921e-08
3.11116401081577e-05 6.12770848971419e-08
3.11729171930549e-05 6.12885053974335e-08
3.12342056984523e-05 6.13009115854327e-08
3.12955066100378e-05 6.13142875561624e-08
3.13568208975939e-05 6.1328637576231e-08
3.14181495351701e-05 6.13439487738846e-08
3.1479493483944e-05 6.13602234127712e-08
3.15408537073568e-05 6.13774491537754e-08
3.16022311565106e-05 6.13956336673523e-08
3.16636267901779e-05 6.14147675835786e-08
3.17250415577615e-05 6.14348467165986e-08
3.17864764044781e-05 6.14558622151092e-08
3.18479322666932e-05 6.14778201855179e-08
3.19094100868787e-05 6.15007195927938e-08
3.19709108064715e-05 6.15245449786557e-08
3.20324353514502e-05 6.15493031117459e-08
3.20939846545619e-05 6.15749863455273e-08
3.21555596409075e-05 6.16015994364667e-08
3.22171612403439e-05 6.16291279260732e-08
3.227879036827e-05 6.16575794380969e-08
3.23404479477081e-05 6.16869496848699e-08
3.2402134897393e-05 6.17172321962223e-08
3.24638521295892e-05 6.17484376289806e-08
3.25256005672182e-05 6.17805503188119e-08
3.2587381117537e-05 6.18135789296842e-08
3.26491946964667e-05 6.18475106897066e-08
3.27110422071564e-05 6.18823546744437e-08
3.27729245618308e-05 6.19181057689532e-08
3.28348426675998e-05 6.19547686596367e-08
3.28967974362594e-05 6.19923315099933e-08
3.29587897677694e-05 6.2030804207215e-08
3.30208205719766e-05 6.20701777596752e-08
3.30828907497363e-05 6.21104553149007e-08
3.31450012050512e-05 6.21516425999681e-08
3.32071528476511e-05 6.21937313004554e-08
3.32693465789516e-05 6.22367275634261e-08
3.3331583306515e-05 6.2280621160987e-08
3.3393863927676e-05 6.23254233872021e-08
3.34561893510632e-05 6.23711339114836e-08
3.35185604849747e-05 6.24177431866137e-08
3.35809782281613e-05 6.24652607515804e-08
3.36434434889129e-05 6.25136869228521e-08
3.37059571758357e-05 6.2563017532719e-08
3.37685201933685e-05 6.26132650735305e-08
3.3831133458442e-05 6.26644117414615e-08
3.38937978701835e-05 6.27164751260337e-08
3.39565143453095e-05 6.27694519355849e-08
3.40192837972451e-05 6.28233414438112e-08
3.40821071386889e-05 6.28781408102371e-08
3.41449852794991e-05 6.29338684079223e-08
3.4207919147907e-05 6.29905031892415e-08
3.42709096510963e-05 6.30480685885027e-08
3.43339577196848e-05 6.31065533422968e-08
3.43970642730271e-05 6.31659650139455e-08
3.4460230238041e-05 6.32262997746028e-08
3.45234565378156e-05 6.32875725701753e-08
3.45867441103858e-05 6.33497730745002e-08
3.46500938834603e-05 6.34129097145172e-08
3.47135067931748e-05 6.34769888188505e-08
3.47769837819937e-05 6.3542003081136e-08
3.48405257850748e-05 6.36079685069163e-08
3.49041337535817e-05 6.367487595411e-08
3.49678086295358e-05 6.37427395567178e-08
3.50315513690926e-05 6.38115575562448e-08
3.50953629266488e-05 6.38813330312486e-08
3.515924425968e-05 6.39520692925616e-08
3.52231963289726e-05 6.40237744750787e-08
3.52872201034477e-05 6.40964431837086e-08
3.53513165466314e-05 6.41700977685659e-08
3.54154866444e-05 6.42447150045342e-08
3.54797313594045e-05 6.43203268449544e-08
3.55440516862494e-05 6.43969243050948e-08
3.56084486105545e-05 6.44745169357106e-08
3.56729231274903e-05 6.45531053975429e-08
3.57374762328878e-05 6.46326906019067e-08
3.58021089234897e-05 6.47132873892591e-08
3.5866822210879e-05 6.47948971758769e-08
3.59316171080548e-05 6.48775216352004e-08
3.599649462969e-05 6.496116724788e-08
3.60614557969379e-05 6.5045849846524e-08
3.61265016467844e-05 6.51315582523703e-08
3.61916332050368e-05 6.5218313349899e-08
3.62568515183867e-05 6.53061181264426e-08
3.63221576365132e-05 6.53949713034411e-08
3.63875526078166e-05 6.54848945456406e-08
3.64530375023622e-05 6.55758690036725e-08
3.65186133713659e-05 6.56679349876141e-08
3.65842813063535e-05 6.57610606529886e-08
3.66500423670065e-05 6.58552868318062e-08
3.67158976538383e-05 6.59506003710593e-08
3.67818482542094e-05 6.60470245686258e-08
3.6847895278778e-05 6.61445604260773e-08
3.69140398392041e-05 6.62432092404831e-08
3.69802830484446e-05 6.63429771175449e-08
3.70466260255621e-05 6.64438885118727e-08
3.7113069914074e-05 6.65459456378854e-08
3.71796158597119e-05 6.66491420000748e-08
3.72462650017119e-05 6.67535074655894e-08
3.73130185091775e-05 6.68590361827242e-08
3.73798775453603e-05 6.69657496389062e-08
3.74468432949992e-05 6.70736471405488e-08
3.75139169421397e-05 6.7182737318794e-08
3.75810996794585e-05 6.72930381363329e-08
3.76483927175948e-05 6.74045499037376e-08
3.77157972674986e-05 6.75172912563245e-08
3.77833145587549e-05 6.76312766883826e-08
3.78509458354433e-05 6.7746498571906e-08
3.79186923340152e-05 6.78629810784125e-08
3.79865553150936e-05 6.79807397671793e-08
3.80545360548608e-05 6.8099777091931e-08
3.81226358319527e-05 6.82201048527742e-08
3.81908559368055e-05 6.83417397187877e-08
3.82591976765243e-05 6.84646897661406e-08
3.83276623662904e-05 6.85889589614276e-08
3.83962513252518e-05 6.87145785947317e-08
3.84649659038466e-05 6.88415534459159e-08
3.85338074572925e-05 6.89698931803572e-08
3.86027773504729e-05 6.90996213410402e-08
3.86718769718139e-05 6.92307349705472e-08
3.87411077067844e-05 6.93632629351011e-08
3.88104709697195e-05 6.9497203132028e-08
3.88799681728516e-05 6.96325942763952e-08
3.8949600767128e-05 6.97694351705627e-08
3.90193702022985e-05 6.99077385105322e-08
3.90892779408091e-05 7.00475309209072e-08
3.915932547173e-05 7.01888125730237e-08
3.9229514284303e-05 7.03316245079647e-08
3.9299845908811e-05 7.0475949910444e-08
3.93703218587214e-05 7.06218352821495e-08
3.94409436940035e-05 7.07692917530167e-08
3.95117129857566e-05 7.09183174670158e-08
3.95826313032236e-05 7.106896049118e-08
3.96537002637148e-05 7.12212155456622e-08
3.97249214792604e-05 7.13751093115296e-08
3.9796296588572e-05 7.15306690438989e-08
3.98678272576159e-05 7.16879000826406e-08
3.99395151576985e-05 7.18468263027225e-08
4.00113619840012e-05 7.20074811805797e-08
4.00833694651818e-05 7.21698672957532e-08
4.01555393324776e-05 7.23340193195964e-08
4.02278733517972e-05 7.24999545526648e-08
4.03003733063498e-05 7.2667699932133e-08
4.03730410062819e-05 7.28372650056389e-08
4.04458782712876e-05 7.30086915267293e-08
4.05188869628143e-05 7.31819903729093e-08
4.05920689531872e-05 7.3357195649165e-08
4.06654261488364e-05 7.3534324112356e-08
4.07389604729487e-05 7.37134022444615e-08
4.08126738751932e-05 7.389446178252e-08
4.08865683369757e-05 7.40775307018229e-08
4.09606458676776e-05 7.42626286804777e-08
4.1034908496358e-05 7.44497897392459e-08
4.11093582860973e-05 7.46390351055338e-08
4.11839973212028e-05 7.48304094808388e-08
4.12588277306836e-05 7.50239312087667e-08
4.13338516618924e-05 7.5219646703658e-08
4.14090713085961e-05 7.54175578268986e-08
4.1484488866423e-05 7.56177172586297e-08
4.15601065836816e-05 7.58201650149029e-08
4.16359267486965e-05 7.60249238374428e-08
4.1711951672534e-05 7.62320310521599e-08
4.17881837035861e-05 7.64415204015089e-08
4.18646252239876e-05 7.66534403286258e-08
4.19412786643162e-05 7.6867808331805e-08
4.20181464726481e-05 7.70846886436878e-08
4.20952311612917e-05 7.73041008716278e-08
4.21725352621634e-05 7.75260931413091e-08
4.22500613553047e-05 7.77507055611292e-08
4.23278120608658e-05 7.79779839844302e-08
4.24057900448502e-05 7.8207970866741e-08
4.2483998015717e-05 7.84407052633185e-08
4.25624387209803e-05 7.86762597331991e-08
4.26411149807135e-05 7.89146482518075e-08
4.27200296289653e-05 7.91559321300478e-08
4.27991855610953e-05 7.9400169481927e-08
4.28785857305773e-05 7.96474059625968e-08
4.29582331365399e-05 7.98976932577814e-08
4.30381308297976e-05 8.0151089159384e-08
4.3118281918957e-05 8.04076529944038e-08
4.31986895719514e-05 8.06674410114766e-08
4.32793570129629e-05 8.09305110509052e-08
4.33602875240138e-05 8.11969225894518e-08
4.34414844466033e-05 8.14667414660633e-08
4.35229511880693e-05 8.17400306040295e-08
4.36046912186734e-05 8.20168640981835e-08
4.36867080827715e-05 8.22973132616261e-08
4.37690053960332e-05 8.25814278099158e-08
4.38515868238431e-05 8.2869306402061e-08
4.39344561302451e-05 8.31610074487111e-08
4.40176171376939e-05 8.34566197014188e-08
4.41010737573953e-05 8.37562199647843e-08
4.41848299773601e-05 8.40598967524079e-08
4.42688898741125e-05 8.43677219299437e-08
4.43532575960424e-05 8.46797934523468e-08
4.44379373894948e-05 8.49962022969314e-08
4.45229335917917e-05 8.53170467866704e-08
4.46082506385784e-05 8.56424231504589e-08
4.46938930617288e-05 8.59724255567682e-08
4.47798654872856e-05 8.63071701961629e-08
4.48661726574818e-05 8.66467425941098e-08
4.49528194000759e-05 8.69912890634999e-08
4.50398106891394e-05 8.73409013750358e-08
4.51271515905144e-05 8.76956985987241e-08
4.52148472891131e-05 8.80558080754007e-08
4.53029030971885e-05 8.84213753516599e-08
4.53913244725402e-05 8.87925205580229e-08
4.54801169930982e-05 8.91693871026836e-08
4.55692863802009e-05 8.95521028192399e-08
4.56588384830201e-05 8.99408437890656e-08
4.57487793268092e-05 9.03357512958398e-08
4.5839115078105e-05 9.07369808672012e-08
4.59298520589722e-05 9.11447174585539e-08
4.60209967764308e-05 9.15591263085162e-08
4.61125559027393e-05 9.19803876453629e-08
4.62045362903847e-05 9.24086920424491e-08
4.62969449824271e-05 9.28442357005956e-08
4.63897892181277e-05 9.32872307311231e-08
4.64830764488588e-05 9.37378853974134e-08
4.65768143342563e-05 9.41964446620708e-08
4.66710107789183e-05 9.46631047409869e-08
4.67656738836593e-05 9.51381447257325e-08
4.6860812028385e-05 9.56218108147771e-08
4.69564338391998e-05 9.61143517692896e-08
4.70525481909691e-05 9.66160808229616e-08
4.71491642717921e-05 9.71272688148481e-08
4.72462915406069e-05 9.76482315838376e-08
4.73439397721908e-05 9.81792895293968e-08
4.74421190617202e-05 9.87207783835958e-08
4.75408398401038e-05 9.92730707218377e-08
4.76401129108256e-05 9.98365297468986e-08
4.77399494405725e-05 1.00411551583956e-07
4.78403609921565e-05 1.00998555724744e-07
4.79413595478812e-05 1.01597969944401e-07
4.80429575178256e-05 1.02210273568295e-07
4.81451677913939e-05 1.0283594544469e-07
4.82480037368386e-05 1.03475502062308e-07
4.83514792389009e-05 1.04129493499695e-07
4.84556087324006e-05 1.04798504748294e-07
4.85604072371489e-05 1.05483140745428e-07
4.86658903778943e-05 1.06184054893632e-07
4.87720744327879e-05 1.0690195646736e-07
4.88789763892553e-05 1.07637551827848e-07
4.89866139410831e-05 1.08391667641049e-07
4.90950056087242e-05 1.09165115027877e-07
4.92041707237521e-05 1.0995880263789e-07
4.931412952639e-05 1.10773678156097e-07
4.94249032045461e-05 1.11501272617589e-07
4.95364044771637e-05 1.11348011701014e-07
4.96477524888647e-05 1.11196956812426e-07
4.97589494456771e-05 1.11049866237641e-07
4.98699993119147e-05 1.10906664827176e-07
4.99809059767419e-05 1.10767284325607e-07
5.00916732610675e-05 1.10631626112186e-07
5.02023048871797e-05 1.10499623256896e-07
5.03128045104366e-05 1.10371186765933e-07
5.04231756972025e-05 1.10246258880546e-07
5.05334219560831e-05 1.10124763808714e-07
5.06435467198918e-05 1.10006636293356e-07
5.07535533561851e-05 1.09891805283875e-07
5.0863445161469e-05 1.09780206035001e-07
5.0973225367504e-05 1.0967178397354e-07
5.10828971514776e-05 1.09566482551477e-07
5.1192463634029e-05 1.09464231326971e-07
5.1301927865356e-05 1.0936498968401e-07
5.141129285504e-05 1.09268691131905e-07
5.15205615461719e-05 1.09175294762902e-07
5.16297368409348e-05 1.09084745675797e-07
5.17388215866106e-05 1.08997006388467e-07
5.18478185929991e-05 1.08912002090182e-07
5.19567305950893e-05 1.08829706450609e-07
5.20655603015399e-05 1.08750071346962e-07
5.21743103728869e-05 1.08673057966798e-07
5.22829834308537e-05 1.08598621300616e-07
5.23915820521543e-05 1.08526717858402e-07
5.25001087700127e-05 1.08457320885013e-07
5.26085660908977e-05 1.08390382099085e-07
5.27169564729968e-05 1.08325862279012e-07
5.28252823352758e-05 1.08263731120897e-07
5.29335460663967e-05 1.08203959575236e-07
5.30417500259719e-05 1.08146504800678e-07
5.31498965307726e-05 1.08091332777518e-07
5.32579878635501e-05 1.0803841071332e-07
5.33660262742634e-05 1.07987714451401e-07
5.34740139887148e-05 1.07939228353234e-07
5.35819532170681e-05 1.07892886029189e-07
5.36898461030972e-05 1.07848681520488e-07
5.37976947846177e-05 1.0780659504546e-07
5.39055013796632e-05 1.0776659316533e-07
5.40132679728285e-05 1.07728650856378e-07
5.41209966236849e-05 1.07692736823653e-07
5.42286893605085e-05 1.07658835356081e-07
5.43363481958646e-05 1.07626902669496e-07
5.44439750985341e-05 1.07596932225757e-07
5.45515720307599e-05 1.07568911080075e-07
5.465914094184e-05 1.07542805588256e-07
5.47666837474282e-05 1.07518590277964e-07
5.48742023377062e-05 1.07496247741885e-07
5.49816985854481e-05 1.07475768540702e-07
5.50891743539888e-05 1.07457122697623e-07
5.51966314766864e-05 1.07440281164332e-07
5.53040717578507e-05 1.07425251123212e-07
5.54114970089739e-05 1.07412012183132e-07
5.55189090211571e-05 1.07400509641077e-07
5.56263095307981e-05 1.07390759956238e-07
5.57337002907544e-05 1.07382731159453e-07
5.58410830219138e-05 1.0737644097079e-07
5.59484594628846e-05 1.073718311096e-07
5.60558312939942e-05 1.07368906786115e-07
5.61632002007803e-05 1.07367653022639e-07
5.6270567853803e-05 1.07368048658873e-07
5.63779359024619e-05 1.0737008017182e-07
5.64853059826337e-05 1.07373748460965e-07
5.65926797310946e-05 1.07379027610379e-07
5.6700058758705e-05 1.07385899304858e-07
5.68074446580099e-05 1.07394366378034e-07
5.69148390243879e-05 1.07404418615294e-07
5.70222434430032e-05 1.07416019310156e-07
5.71296594623134e-05 1.074291663962e-07
5.72370886287096e-05 1.07443871867925e-07
5.73445325005775e-05 1.07460114519867e-07
5.74519926150973e-05 1.07477860401688e-07
5.7559470475499e-05 1.07497123242265e-07
5.76669675987413e-05 1.07517890461197e-07
5.77744854892025e-05 1.07540156766008e-07
5.78820256459685e-05 1.07563890800335e-07
5.79895895367688e-05 1.07589101774645e-07
5.80971786385435e-05 1.0761578610206e-07
5.82047944246455e-05 1.07643920901192e-07
5.83124383455467e-05 1.07673516927806e-07
5.84201118624745e-05 1.07704526138493e-07
5.8527816388613e-05 1.07736993227091e-07
5.86355533818401e-05 1.07770884477214e-07
5.87433242663173e-05 1.07806179954883e-07
5.88511304462722e-05 1.07842892954597e-07
5.89589733392268e-05 1.07881024158262e-07
5.90668543633851e-05 1.07920535753376e-07
5.91747748991385e-05 1.07961455459862e-07
5.92827363545983e-05 1.0800375309131e-07
5.93907401076896e-05 1.0804744430597e-07
5.94987875519956e-05 1.0809251293755e-07
5.96068800649332e-05 1.08138943386309e-07
5.97150190083195e-05 1.08186739854357e-07
5.98232057481738e-05 1.0823589417863e-07
5.99314416423524e-05 1.08286411486162e-07
6.00397280538386e-05 1.08338278208706e-07
6.01480663320473e-05 1.08391487677038e-07
6.02564578197244e-05 1.08446046418751e-07
6.03649038661431e-05 1.08501961387695e-07
6.04734058275308e-05 1.08559189343649e-07
6.05819650168745e-05 1.08617757185817e-07
6.06905827740603e-05 1.08677648001976e-07
6.07992604220622e-05 1.08738876872092e-07
6.09079992989343e-05 1.0880142785728e-07
6.10168007267916e-05 1.08865285546342e-07
6.1125666012338e-05 1.08930472578555e-07
6.12345964849165e-05 1.08996980709848e-07
6.13435934656264e-05 1.09064789718602e-07
6.1452658255345e-05 1.09133917245869e-07
6.15617921725908e-05 1.09204356451634e-07
6.16709965290425e-05 1.09276100971128e-07
6.17802726300136e-05 1.09349151095644e-07
6.18896217811092e-05 1.09423513730703e-07
6.19990452948399e-05 1.09499159194626e-07
6.21085444540346e-05 1.09576126075469e-07
6.221812058011e-05 1.09654379496785e-07
6.23277749596068e-05 1.09733946507681e-07
6.24375089061145e-05 1.09814811614815e-07
6.25473237177293e-05 1.09896978167346e-07
6.26572206958967e-05 1.099804377291e-07
6.27672011336258e-05 1.1006519451515e-07
6.28772663281409e-05 1.10151265320875e-07
6.29874175934618e-05 1.10238612660045e-07
6.30976562061218e-05 1.10327266310399e-07
6.32079834724322e-05 1.10417232153121e-07
6.33184007045854e-05 1.10508480228013e-07
6.34289091848134e-05 1.10601047485605e-07
6.3539510232299e-05 1.10694904910622e-07
6.36502051372096e-05 1.10790060113888e-07
6.37609951973235e-05 1.10886533116651e-07
6.38718817304401e-05 1.10984308331695e-07
6.39828660387718e-05 1.11083394610023e-07
6.40939494333819e-05 1.11183771317718e-07
6.42051332046996e-05 1.11285478005009e-07
6.43164186827046e-05 1.11388483010768e-07
6.44278071657154e-05 1.11492808771377e-07
6.45392999744867e-05 1.11598442431358e-07
6.46508984169181e-05 1.1170540721198e-07
6.47626038241301e-05 1.11813679301765e-07
6.48744175034318e-05 1.11923282729445e-07
6.49863407861613e-05 1.12034212347865e-07
6.50983749985092e-05 1.12146463466472e-07
6.52105214619756e-05 1.12260055410564e-07
6.53227815173862e-05 1.12374966708091e-07
6.54351564840943e-05 1.12491229262216e-07
6.55476477133565e-05 1.12608828392143e-07
6.56602565417486e-05 1.12727779199556e-07
6.57729843209482e-05 1.12848067933321e-07
6.58858323888815e-05 1.12969722227826e-07
6.59988021111093e-05 1.13092729242036e-07
6.61118948403514e-05 1.13217088274899e-07
6.62251119286263e-05 1.1334281653382e-07
6.63384547451601e-05 1.13469920006548e-07
6.64519246651666e-05 1.13598399316555e-07
6.65655230644832e-05 1.13728238144666e-07
6.66792513026279e-05 1.13859478574318e-07
6.67931107812022e-05 1.13992099420382e-07
6.69071028806226e-05 1.1412610889355e-07
6.70212289895161e-05 1.14261527183116e-07
6.71354905166992e-05 1.14398346080825e-07
6.72498888627801e-05 1.1453657513186e-07
6.73644254379119e-05 1.14676218575794e-07
6.74791016564877e-05 1.14817292598356e-07
6.75939189490861e-05 1.14959773666239e-07
6.77088787227523e-05 1.151037075242e-07
6.78239824302765e-05 1.15249071616301e-07
6.79392315018928e-05 1.15395883930506e-07
6.80546273858233e-05 1.15544157187094e-07
6.81701715430104e-05 1.15693881746575e-07
6.8285865424757e-05 1.15845088363262e-07
6.84017105131202e-05 1.1599774560223e-07
6.85177082587225e-05 1.16151896497116e-07
6.86338601552196e-05 1.16307550414708e-07
6.87501677056343e-05 1.16464683155734e-07
6.886663238879e-05 1.16623322078419e-07
6.89832557108684e-05 1.16783478002792e-07
6.91000391888712e-05 1.16945150920172e-07
6.92169843397914e-05 1.1710835828626e-07
6.93340926980777e-05 1.17273101099154e-07
6.94513657991768e-05 1.17439409081157e-07
6.9568805208258e-05 1.17607256066573e-07
6.96864124643245e-05 1.1777665022635e-07
6.98041891145509e-05 1.17947645247681e-07
6.99221367597986e-05 1.18120205338945e-07
7.00402569651375e-05 1.18294373911441e-07
7.0158551339049e-05 1.18470127519917e-07
7.02770214665689e-05 1.18647499345333e-07
7.03956689659142e-05 1.1882651187132e-07
7.05144954777855e-05 1.19007143330121e-07
7.06335026211157e-05 1.19189417262044e-07
7.07526920383777e-05 1.19373346557138e-07
7.08720653849348e-05 1.19558944650459e-07
7.09916243295853e-05 1.19746225528491e-07
7.11113705551138e-05 1.19935192583367e-07
7.12313057476971e-05 1.20125860915634e-07
7.13514316086128e-05 1.20318235053482e-07
7.14717498436663e-05 1.20512331222271e-07
7.15922621748885e-05 1.20708188457954e-07
7.17129703633465e-05 1.20905790822895e-07
7.18338761541694e-05 1.21105134080107e-07
7.19549812882495e-05 1.21306292251763e-07
7.20762875805013e-05 1.21509195802189e-07
7.21977967763035e-05 1.21713919860612e-07
7.23195106961641e-05 1.21920462635096e-07
7.24414311587992e-05 1.22128845091168e-07
7.25635600038903e-05 1.22339077760209e-07
7.26858990816505e-05 1.22551149695604e-07
7.28084502313462e-05 1.22765105812649e-07
7.29312153371588e-05 1.22980958547201e-07
7.3054196295706e-05 1.23198698915524e-07
7.31773949946215e-05 1.23418373722639e-07
7.33008133683442e-05 1.23639997376941e-07
7.34244533657211e-05 1.23863573946377e-07
7.35483169396675e-05 1.24089097158122e-07
7.36724060368256e-05 1.24316616435909e-07
7.37967226532615e-05 1.24546148905519e-07
7.3921268802167e-05 1.24777701401959e-07
7.4046046503569e-05 1.25011292454072e-07
7.41710577960231e-05 1.25246952293895e-07
7.4296304748317e-05 1.25484678943285e-07
7.44217894272603e-05 1.2572449309422e-07
7.45475139203545e-05 1.25966438124695e-07
7.46734803584792e-05 1.2621051431246e-07
7.47996908727916e-05 1.26456755578242e-07
7.49261476283699e-05 1.26705152781807e-07
7.50528527811517e-05 1.26955774235931e-07
7.51798085553876e-05 1.27208579554405e-07
7.5307017134942e-05 1.27463660492375e-07
7.54344807954344e-05 1.27720978329513e-07
7.55622017737639e-05 1.27980582650882e-07
7.56901823564148e-05 1.28242512966505e-07
7.58184248693813e-05 1.28506754963991e-07
7.59469316243453e-05 1.28773349816255e-07
7.60757049741615e-05 1.29042306779582e-07
7.62047472809411e-05 1.29313690627563e-07
7.63340609715687e-05 1.2958750151554e-07
7.64636484730842e-05 1.29863762327473e-07
7.65935122354117e-05 1.30142496860251e-07
7.67236547322719e-05 1.30423718908495e-07
7.68540784511804e-05 1.3070750873217e-07
7.69847859599126e-05 1.30993849354711e-07
7.71157798092673e-05 1.31282768380372e-07
7.72470625776477e-05 1.31574316240872e-07
7.73786368938886e-05 1.31868489814589e-07
7.75105053837031e-05 1.32165341528375e-07
7.76426707252315e-05 1.32464913974455e-07
7.7775135639206e-05 1.3276721807275e-07
7.79079028572787e-05 1.33072287608358e-07
7.80409751448871e-05 1.33380146534446e-07
7.81743552914215e-05 1.33690852648734e-07
7.83080461440703e-05 1.34004410328248e-07
7.84420505543985e-05 1.34320901476309e-07
7.85763714558748e-05 1.34640310980498e-07
7.87110117668553e-05 1.3496269032208e-07
7.88459744571774e-05 1.35288081297211e-07
7.89812625384746e-05 1.35616505083447e-07
7.91168790435581e-05 1.35948016840463e-07
7.92528270603985e-05 1.36282673048349e-07
7.93891097334469e-05 1.36620454998786e-07
7.95257301884457e-05 1.36961465405157e-07
7.96626916538508e-05 1.37305699127748e-07
7.97999973529786e-05 1.3765322882613e-07
7.99376505818047e-05 1.38004095815188e-07
8.00756546776199e-05 1.38358309974311e-07
8.02140129875942e-05 1.3871594820174e-07
8.03527289357959e-05 1.39077067065607e-07
8.04918060028616e-05 1.39441669878212e-07
8.06312476727398e-05 1.39809849011222e-07
8.0771057521751e-05 1.40181621787616e-07
8.09112391435386e-05 1.40557039902815e-07
8.10517961834414e-05 1.40936178620257e-07
8.11927323620617e-05 1.41319092991278e-07
8.1334051455053e-05 1.41705795819566e-07
8.14757572508725e-05 1.42096356403864e-07
8.16178536072764e-05 1.42490867845096e-07
8.17603444751215e-05 1.42889315161442e-07
8.19032337902829e-05 1.43291861024419e-07
8.20465256513073e-05 1.43698472165023e-07
8.21902241234724e-05 1.44109238034218e-07
8.23343333615066e-05 1.44524239122101e-07
8.24788576006287e-05 1.44943524886232e-07
8.26238011255149e-05 1.45367146743122e-07
8.2769168272258e-05 1.45795213367932e-07
8.2914963485626e-05 1.46227747298712e-07
8.30611912329247e-05 1.46664850476197e-07
8.32078560834009e-05 1.47106582923174e-07
8.3354962666324e-05 1.47553029041921e-07
8.3502515695366e-05 1.48004231243013e-07
8.3650519926609e-05 1.48460334053069e-07
8.37989802606621e-05 1.48921351477357e-07
8.39479016121394e-05 1.49387388615155e-07
8.40972890007546e-05 1.49858553256402e-07
8.4247147554011e-05 1.50334900252136e-07
8.43974824542631e-05 1.5081652041109e-07
8.45482989746742e-05 1.51303529636841e-07
8.4699602504311e-05 1.5179597976853e-07
8.48513984840796e-05 1.52294048337236e-07
8.50036925324168e-05 1.52797737216694e-07
8.51564902696335e-05 1.53307196438277e-07
8.53097974660718e-05 1.53822523374111e-07
8.54636199894459e-05 1.54343807338075e-07
8.5617963796784e-05 1.54871197075306e-07
8.57728349938593e-05 1.55404788698637e-07
8.59282397825579e-05 1.55944670425495e-07
8.60841844529834e-05 1.56491024188934e-07
8.62406754771723e-05 1.57043911728322e-07
8.63977193889007e-05 1.5760347737035e-07
8.6555322866271e-05 1.58169880822435e-07
8.67134927470934e-05 1.58743229302255e-07
8.68722359763957e-05 1.59323656704733e-07
8.70315596331004e-05 1.59911323930546e-07
8.7191470957031e-05 1.60506362235373e-07
8.73519773192663e-05 1.61108941545522e-07
8.75130862608119e-05 1.61719202323162e-07
8.7674805463135e-05 1.62337335552106e-07
8.78371427986871e-05 1.62963445686718e-07
8.80001062443738e-05 1.63597756695978e-07
8.81637040010698e-05 1.64240440778609e-07
8.83279444418484e-05 1.64891687126539e-07
8.8492836128975e-05 1.65551679129664e-07
8.86583878081046e-05 1.66220582858495e-07
8.88246083909631e-05 1.66898651334215e-07
8.89915070422973e-05 1.67586039823237e-07
8.91590930821206e-05 1.68283025958292e-07
8.93273761080789e-05 1.68989801454454e-07
8.94963659095333e-05 1.69706611443581e-07
8.96660725209769e-05 1.70433673324959e-07
8.98365061943019e-05 1.71171246978615e-07
9.00076774412805e-05 1.71919611968254e-07
9.01795970532487e-05 1.72678997283745e-07
9.03522760505325e-05 1.7344974621179e-07
9.05257257967443e-05 1.74232105010801e-07
9.06999579017551e-05 1.74696323814072e-07
9.08746542255691e-05 1.75104604862932e-07
9.10497588304321e-05 1.7551564411355e-07
9.12252744745456e-05 1.7592935943379e-07
9.14012038339794e-05 1.76345802185307e-07
9.15775496361647e-05 1.76765000268601e-07
9.17543146364333e-05 1.77186909118688e-07
9.1931501545552e-05 1.77611557588765e-07
9.21091131031408e-05 1.78038987468243e-07
9.2287152090609e-05 1.78469180037729e-07
9.24656212706467e-05 1.78902153745342e-07
9.26445234243921e-05 1.79337927646806e-07
9.28238613520389e-05 1.79776484412112e-07
9.3003637836451e-05 1.80217868797016e-07
9.3183855705248e-05 1.80662076856041e-07
9.33645177821041e-05 1.81109142266964e-07
9.3545626924371e-05 1.81559049719861e-07
9.37271859740909e-05 1.82011796665428e-07
9.39091977707563e-05 1.82467430871208e-07
9.40916652016275e-05 1.82925975937791e-07
9.42745911775653e-05 1.83387405990737e-07
9.4457978583556e-05 1.83851745565231e-07
9.46418303291213e-05 1.84319007249833e-07
9.48261493363711e-05 1.84789229365701e-07
9.50109385657368e-05 1.85262387840076e-07
9.51962009535769e-05 1.8573852207467e-07
9.53819394756516e-05 1.86217634183043e-07
9.55681571098346e-05 1.86699739410499e-07
9.57548568492451e-05 1.87184866274285e-07
9.59420417155194e-05 1.87672980141487e-07
9.61297146956609e-05 1.8816417434213e-07
9.6317878870003e-05 1.88658415292056e-07
9.65065372852951e-05 1.89155708022755e-07
9.66956929933178e-05 1.89656096608369e-07
9.68853490899262e-05 1.90159587217371e-07
9.70755086771436e-05 1.90666186458085e-07
9.72661748636016e-05 1.91175940243129e-07
9.74573508038448e-05 1.91688791424597e-07
9.76490395952694e-05 1.92204851845479e-07
9.78412444471148e-05 1.92724091322912e-07
9.80339685384378e-05 1.93246492829884e-07
9.82272150312676e-05 1.93772144334795e-07
9.84209871756024e-05 1.94300990590125e-07
9.86152881661925e-05 1.94833134083517e-07
9.88101213002761e-05 1.95368494005971e-07
9.9005489794282e-05 1.95907160967469e-07
9.92013969552495e-05 1.96449107564124e-07
9.93978460628136e-05 1.96994399434809e-07
9.95948404622484e-05 1.97543010032882e-07
9.97923834722813e-05 1.98095006289852e-07
9.99904784785712e-05 1.98650335781454e-07
0.000100189128814353 1.99209079950261e-07
0.000100388337894303 1.99771213892926e-07
0.000100588109108196 2.00336820540966e-07
0.000100788445928737 2.00905821981925e-07
0.000100989351750719 2.01478342845682e-07
0.000101190830093564 2.02054332993873e-07
0.000101392884426558 2.02633850896196e-07
0.000101595518277454 2.03216887781302e-07
0.000101798735165236 2.03803476104348e-07
0.00010200253864134 2.04393635272324e-07
0.000102206932276612 2.04987385207841e-07
0.00010241191966182 2.055847463527e-07
0.000102617504408173 2.06185767275149e-07
0.000102823690175448 2.06790442017429e-07
0.000103030480617466 2.07398792607384e-07
0.000103237879410073 2.08010841607789e-07
0.000103445890251681 2.08626598179064e-07
0.00010365451684986 2.09246127783707e-07
0.000103863762977643 2.09869412804622e-07
0.000104073632390448 2.10496491924473e-07
0.000104284128882373 2.11127404533347e-07
0.000104495256286906 2.11762148372643e-07
0.000104707018435279 2.1240074976259e-07
0.000104919419185041 2.13043235593236e-07
0.000105132462420634 2.13689676029159e-07
0.000105346152096664 2.14339999583441e-07
0.000105560492096247 2.14994305954712e-07
0.000105775486402202 2.15652624487551e-07
0.000105991139026689 2.16314927588822e-07
0.000106207453954278 2.16981288589989e-07
0.000106424435242868 2.17651724062728e-07
0.000106642086966931 2.18326222028748e-07
0.00010686041318896 2.19004857880617e-07
0.00010707941804684 2.1968763522308e-07
0.000107299105682063 2.20374587201666e-07
0.000107519480269265 2.21065718274252e-07
0.000107740545987539 2.21761092006652e-07
0.000107962307079546 2.22460728721027e-07
0.000108184767808267 2.23164678790671e-07
0.000108407932487057 2.23872874825086e-07
0.000108631805361883 2.24585442148793e-07
0.000108856390804031 2.25302373618055e-07
0.000109081693177649 2.26023722046115e-07
0.000109307716899696 2.2674951111964e-07
0.000109534466410815 2.27479704898107e-07
0.000109761946115713 2.28214433106528e-07
0.00010999016054882 2.28953660901922e-07
0.000110219114209722 2.29697429079632e-07
0.000110448811638801 2.30445809564853e-07
0.000110679257448366 2.31198799102219e-07
0.000110910456247468 2.31956425213171e-07
0.000111142412672682 2.32718715967486e-07
0.000111375131388649 2.33485761541449e-07
0.000111608617150191 2.34257483654087e-07
0.000111842874633845 2.35034035463328e-07
0.000112077908669308 2.35815354857994e-07
0.000112313724024166 2.36601534882418e-07
0.000112550325559048 2.37392607457658e-07
0.000112787718166506 2.38188589435099e-07
0.000113025906755941 2.38989529497442e-07
0.000113264896285439 2.39795414086464e-07
0.000113504691699525 2.4060637193827e-07
0.000113745298071463 2.41422343316675e-07
0.00011398672041478 2.42243395157844e-07
0.000114228963809938 2.43069595425395e-07
0.000114472033405363 2.43900965116052e-07
0.000114715934370479 2.44737541724768e-07
0.000114960671912204 2.45579331193332e-07
0.000115206251243397 2.46426404322282e-07
0.00011545267764772 2.47278816787415e-07
0.000115699956464507 2.48136592640544e-07
0.000115948093057148 2.48999723794994e-07
0.000116197092780943 2.4986831672156e-07
0.000116446961097664 2.50742380977019e-07
0.000116697703478641 2.5162195932134e-07
0.000116949325437963 2.52507111741215e-07
0.000117201832549704 2.53397816320098e-07
0.000117455230366024 2.54294200587882e-07
0.000117709524566612 2.55196260504937e-07
0.000117964720827117 2.56104059034339e-07
0.000118220824886151 2.57017609762084e-07
0.000118477842495913 2.57936960264148e-07
0.000118735779456177 2.58862192671699e-07
0.000118994641648849 2.59793339499529e-07
0.000119254434988348 2.60730416818297e-07
0.000119515165405167 2.61673458095507e-07
0.000119776838863262 2.62622565844387e-07
0.000120039461429107 2.63577775385232e-07
0.000120303039204492 2.6453912263143e-07
0.000120567578327123 2.65506574924488e-07
0.000120833084902048 2.6648030745795e-07
0.000121099565209506 2.67460323856438e-07
0.000121367025533362 2.68446662825877e-07
0.000121635472196188 2.69439381228651e-07
0.000121904911577417 2.70438484042244e-07
0.000122175350061459 2.71444135231406e-07
0.00012244679419669 2.72456253216577e-07
0.000122719250449907 2.73474968585712e-07
0.000122992725418493 2.74500306851915e-07
0.000123267225725345 2.75532311850182e-07
0.000123542758037195 2.7657106401492e-07
0.00012381932910121 2.77616626968997e-07
0.000124096945728179 2.78669047219334e-07
0.000124375614775398 2.79728317549157e-07
0.000124655343092947 2.80794558160157e-07
0.000124936137651107 2.81867872760839e-07
0.000125218005523868 2.82948201531913e-07
0.0001255009537254 2.84035612659319e-07
0.000125784989338059 2.85130249243587e-07
0.000126070119587303 2.86232163810954e-07
0.000126356351751114 2.87341353859458e-07
0.000126643693104973 2.88457891558277e-07
0.000126932150996532 2.89581850152391e-07
0.000127221732846684 2.90713303978186e-07
0.000127512446150662 2.91092499240091e-07
0.000127803538649902 2.90397367659603e-07
0.000128093936017562 2.89734423674082e-07
0.000128383670441236 2.89103817662907e-07
0.000128672774258899 2.88504077828094e-07
0.000128961278336727 2.87933891860856e-07
0.000129249212228588 2.87391886701416e-07
0.000129536604115289 2.86876922873964e-07
0.000129823481038163 2.863879285487e-07
0.000130109868966712 2.85923763401815e-07
0.000130395792730114 2.85483484160308e-07
0.000130681276214274 2.85066181223259e-07
0.000130966342395497 2.8467097689153e-07
0.000131251013372389 2.84297023700434e-07
0.000131535310396089 2.83943555535022e-07
0.000131819253951624 2.83609780476337e-07
0.000132102863732101 2.83295168357147e-07
0.000132386158900458 2.82998950205114e-07
0.000132669157850663 2.8272048507714e-07
0.00013295187833574 2.82459283894789e-07
0.000133234337619635 2.82214721489605e-07
0.000133516552341124 2.81986322266717e-07
0.000133798538663391 2.81773525330866e-07
0.000134080312188722 2.81575916911127e-07
0.000134361888105633 2.81393022364393e-07
0.000134643281127998 2.81224408974296e-07
0.000134924505536972 2.81069633709792e-07
0.000135205575170682 2.80928345265362e-07
0.000135486503515947 2.80800206147718e-07
0.000135767303722095 2.80684841062999e-07
0.000136047988563158 2.80581913229987e-07
0.000136328570476388 2.80491021862039e-07
0.00013660906149825 2.80411981752632e-07
0.000136889473480002 2.80344415483253e-07
0.000137169817895486 2.80288083707431e-07
0.000137450105979193 2.80242732141394e-07
0.000137730348711335 2.80208015513086e-07
0.000138010556726848 2.80183800623536e-07
0.000138290740527471 2.8016971117279e-07
0.000138570910238644 2.80165707817038e-07
0.000138851075946461 2.80171432403099e-07
0.000139131247378864 2.80186711614285e-07
0.000139411434090478 2.80211405319067e-07
0.000139691645495797 2.80245180613579e-07
0.000139971890676411 2.80287963100314e-07
0.000140252178639511 2.80339610453579e-07
0.000140532518249965 2.80399837520597e-07
0.000140812918087485 2.80468541215791e-07
0.000141093386628701 2.8054560012428e-07
0.000141373932228826 2.80630799620402e-07
0.000141654563028446 2.80724031224507e-07
0.00014193528705967 2.80825117907136e-07
0.000142216112177578 2.80934013075199e-07
0.000142497046190653 2.81050452165532e-07
0.000142778096642818 2.81174424872048e-07
0.00014305927106769 2.81305802149667e-07
0.00014334057686984 2.81444385950714e-07
0.000143622021255791 2.81590132306106e-07
0.000143903611388097 2.81742878386003e-07
0.000144185354266483 2.81902565438432e-07
0.000144467256831921 2.82069164269566e-07
0.000144749325996191 2.82242378239132e-07
0.00014503156837443 2.82422360561596e-07
0.000145313990734992 2.82608823881805e-07
0.000145596599558873 2.82801732425315e-07
0.000145879401291299 2.83001054669818e-07
0.000146162402345969 2.83206689197693e-07
0.000146445609035166 2.83418538697157e-07
0.000146729027573863 2.83636534536563e-07
0.0001470126641084 2.83860587322271e-07
0.000147296524695722 2.84090710146914e-07
0.000147580615405869 2.84326697926612e-07
0.000147864942103796 2.84568595758422e-07
0.000148149510699554 2.84816255142852e-07
0.000148434326954697 2.85069703594151e-07
0.000148719396658291 2.85328824237831e-07
0.000149004725482529 2.85593602115128e-07
0.000149290319084644 2.85863951674854e-07
0.000149576183036319 2.86139815222954e-07
0.000149862322851542 2.8642116287588e-07
0.000150148744014418 2.86707943245108e-07
0.000150435451957663 2.87000083354968e-07
0.000150722452041018 2.87297587132433e-07
0.00015100974962815 2.87600338280432e-07
0.000151297349966431 2.87908371188439e-07
0.000151585258337619 2.88221550629111e-07
0.000151873479888248 2.88539941262495e-07
0.000152162019829511 2.88863438038422e-07
0.000152450883267549 2.89191987817472e-07
0.000152740075255367 2.89525638748101e-07
0.000153029600894115 2.89864293690937e-07
0.000153319465187806 2.90207931993313e-07
0.000153609673119799 2.90556486165674e-07
0.000153900229605965 2.90910063980675e-07
0.000154191139669945 2.91268430128071e-07
0.000154482408100073 2.91631672464673e-07
0.000154774039772538 2.91999757870365e-07
0.000155066039530408 2.92372655540887e-07
0.000155358412185949 2.92750361691385e-07
0.000155651162547641 2.93132751115316e-07
0.000155944295298756 2.93519972889115e-07
0.000156237815271645 2.93911856760253e-07
0.000156531727128405 2.94308407689722e-07
0.000156826035536095 2.94709682411979e-07
0.000157120745218507 2.95115541560687e-07
0.000157415860760068 2.95526120459276e-07
0.000157711386880527 2.95941209335079e-07
0.000158007328089862 2.96360972470751e-07
0.000158303689062333 2.9678530328551e-07
0.000158600474365618 2.97214196362293e-07
0.000158897688561981 2.97647598477961e-07
0.000159195336160459 2.98085532885856e-07
0.000159493421693344 2.98527999930417e-07
0.000159791949693275 2.98975001869555e-07
0.000160090924695144 2.99426492962608e-07
0.000160390351188107 2.99882429166677e-07
0.000160690233617274 3.00342868040789e-07
0.000160990576485315 3.0080776916745e-07
0.000161291384254482 3.01277118791443e-07
0.000161592661373273 3.01750879834331e-07
0.000161894412253108 3.02229142100799e-07
0.000162196641395209 3.02711796873604e-07
0.000162499353192082 3.03198862188153e-07
0.00016280255205427 3.03690357832724e-07
0.000163106242412103 3.04186255070741e-07
0.000163410428667174 3.04686551850893e-07
0.000163715115219025 3.05191247739359e-07
0.000164020306466764 3.05700343909521e-07
0.000164326006810674 3.06213817908153e-07
0.000164632220628582 3.06731724494798e-07
0.000164938952353076 3.07253918078762e-07
0.000165246206271155 3.07780582745448e-07
0.000165553986853901 3.08311525197286e-07
0.000165862298379098 3.08846882170231e-07
0.000166171145261268 3.09386665698648e-07
0.000166480531926967 3.09930813188928e-07
0.000166790462740156 3.10479288622737e-07
0.000167100942028779 3.11032209890626e-07
0.000167411974238669 3.11589442214775e-07
0.000167723563680884 3.12151055513107e-07
0.000168035714736397 3.12717095924233e-07
0.000168348431832321 3.13287457918733e-07
0.00016866171929024 3.13862215827114e-07
0.000168975581506067 3.14441420112117e-07
0.000169290022926179 3.15024969054503e-07
0.000169605047895234 3.15612890035883e-07
0.00016992066078527 3.16205237582786e-07
0.000170236866022852 3.16801990658316e-07
0.000170553668013511 3.1740312940561e-07
0.000170871071142916 3.18008686697197e-07
0.000171189079829614 3.18618645227856e-07
0.000171507698474841 3.19233066379444e-07
0.000171826931541221 3.1985188375178e-07
0.000172146783424973 3.2047513542503e-07
0.000172467258560398 3.21102912794154e-07
0.000172788361473192 3.21735075256176e-07
0.000173110096548448 3.22371716630109e-07
0.000173432468265078 3.23012750198942e-07
0.000173755481015277 3.23658324550885e-07
0.000174079139339828 3.24308381479131e-07
0.000174403447721307 3.24962942013127e-07
0.00017472841066332 3.25622002281638e-07
0.000175054032665602 3.26285559526399e-07
0.000175380318225128 3.26953638343268e-07
0.000175707271863471 3.27626238312683e-07
0.000176034898101784 3.28303439079319e-07
0.000176363201540863 3.28985137397729e-07
0.000176692186678261 3.29671468000504e-07
0.000177021858146262 3.28599211614315e-07
0.000177350457357876 3.27380697423037e-07
0.000177677838055299 3.26196123389077e-07
0.000178004034178688 3.25044754618077e-07
0.000178329078933306 3.23925321750612e-07
0.000178653004255057 3.22836600451536e-07
0.000178975840855508 3.21777435311827e-07
0.00017929761829082 3.20746763083612e-07
0.000179618365053904 3.19743505795949e-07
0.0001799381085597 3.18766750530357e-07
0.00018025687531023 3.17815578015149e-07
0.000180574690888245 3.16889049276962e-07
0.000180891579937522 3.15986408193879e-07
0.000181207566345716 3.15106836905171e-07
0.000181522673182621 3.14249594654346e-07
0.000181836922777276 3.13413965484559e-07
0.00018215033674276 3.1259928197464e-07
0.000182462936024735 3.11804874187821e-07
0.000182774740898923 3.11030192270315e-07
0.000183085771091193 3.1027458300924e-07
0.000183396045674202 3.09537498771699e-07
0.000183705583172974 3.08818422072958e-07
0.000184014401595047 3.08116840431564e-07
0.000184322518435478 3.07432281969231e-07
0.000184629950717448 3.06764242458989e-07
0.000184936714959907 3.06112304752858e-07
0.000185242827264659 3.05476018162192e-07
0.000185548303282822 3.04854981473409e-07
0.000185853158264295 3.04248829961449e-07
0.000186157407094257 3.03657140799572e-07
0.000186461064235056 3.03079573772548e-07
0.000186764143808829 3.02515788244166e-07
0.000187066659597073 3.0196541983141e-07
0.000187368625016904 3.01428195737505e-07
0.000187670053212642 3.00903772396963e-07
0.000187970956985039 3.0039185073441e-07
0.000188271348835773 2.99892141061644e-07
0.000188571240976835 2.99404408057662e-07
0.000188870645384892 2.98928356835335e-07
0.000189169573741728 2.98463712480465e-07
0.000189468037454208 2.98010275538071e-07
0.000189766047729746 2.97567764443872e-07
0.00019006361549419 2.97136005672431e-07
0.000190360751499863 2.96714721474338e-07
0.000190657466221337 2.96303718959073e-07
0.000190953769940296 2.95902811672801e-07
0.000191249672751969 2.95511786541738e-07
0.000191545184538511 2.95130436910754e-07
0.000191840314975421 2.94758584071984e-07
0.000192135073559493 2.9439608757298e-07
0.000192429469647066 2.94042714986009e-07
0.000192723512362052 2.93698347621896e-07
0.000193017210709674 2.93362807184068e-07
0.000193310573516858 2.93035920684117e-07
0.000193603609437542 2.92717552221152e-07
0.000193896326989764 2.92407559910166e-07
0.000194188734549674 2.92105774734747e-07
0.000194480840324408 2.91812116849556e-07
0.000194772652441258 2.91526405079062e-07
0.000195064178846337 2.91248504925133e-07
0.000195355427351262 2.90978317402365e-07
0.000195646405668665 2.90715726452256e-07
0.000195937121395117 2.90460578362421e-07
0.000196227581973479 2.90212806343749e-07
0.000196517794779823 2.89972264319592e-07
0.000196807767044143 2.89738851286674e-07
0.000197097505895429 2.89512510677565e-07
0.000197387018406107 2.89293025356036e-07
0.000197676311431463 2.89080427146848e-07
0.00019796539185861 2.88874567003351e-07
0.000198254266425613 2.88675360326617e-07
0.00019854294178594 2.88482705315257e-07
0.000198831424491255 2.88296503268232e-07
0.000199119720994523 2.88116698666694e-07
0.00019940783769319 2.87943238579592e-07
0.000199695780931769 2.877759527878e-07
0.000199983556884557 2.87614873723574e-07
0.000200271171758281 2.87459836921106e-07
0.000200558631595202 2.87310800105994e-07
0.000200845942395308 2.87167703507747e-07
0.000201133110098816 2.87030489737576e-07
0.000201420140588553 2.86899064448503e-07
0.000201707039653002 2.86773375071113e-07
0.000201993813028073 2.86653371245952e-07
0.000202280466399319 2.86538985291805e-07
0.000202567005384611 2.86430151802215e-07
0.000202853435536413 2.86326788199026e-07
0.000203139762324612 2.86228891570795e-07
0.000203425991216183 2.86136422101547e-07
0.000203712127638284 2.86049226477431e-07
0.000203998176864762 2.85967307683345e-07
0.000204284144172445 2.85890689384619e-07
0.00020457003486183 2.8581922475808e-07
0.000204855854086588 2.85752922022716e-07
0.00020514160700861 2.85691676806324e-07
0.000205427298685417 2.85635519699204e-07
0.000205712934205116 2.85584369053323e-07
0.000205998518574169 2.85538201874836e-07
0.000206284056776044 2.85496977944184e-07
0.000206569553753988 2.85460602394914e-07
0.000206855014356383 2.85429113577645e-07
0.000207140443469961 2.85402401386099e-07
0.000207425845871347 2.85380544365179e-07
0.000207711226415712 2.8536339855064e-07
0.000207996589814263 2.85350989410902e-07
0.000208281940803674 2.85343250914557e-07
0.000208567284054588 2.85340174232593e-07
0.000208852624228821 2.85341696534746e-07
0.000209137965925355 2.85347848709778e-07
0.000209423313774065 2.8535855250592e-07
0.000209708672326571 2.85373786406255e-07
0.000209994046112977 2.85393566847204e-07
0.000210279439679825 2.85417801878118e-07
0.000210564857481703 2.85446547050722e-07
0.000210850304028753 2.85479713370222e-07
0.000211135783742124 2.85517286134111e-07
0.000211421301028258 2.85559270009214e-07
0.000211706860298267 2.85605652749486e-07
0.000211992465951016 2.85656387293712e-07
0.00021227812233831 2.85711446006057e-07
0.000212563833784316 2.85770820511317e-07
0.000212849604604828 2.85834539479632e-07
0.000213135439144307 2.85902489422006e-07
0.000213421341633729 2.8597471931465e-07
0.000213707316353044 2.86051225508722e-07
0.000213993367578553 2.86132005504977e-07
0.000214279499584058 2.86216951378657e-07
0.000214565716535436 2.86306151848409e-07
0.000214852022687285 2.86399537022935e-07
0.000215138422224308 2.8649712677233e-07
0.00021542491935108 2.86598889059444e-07
0.000215711518240139 2.86704793081092e-07
0.00021599822303322 2.86814879525572e-07
0.000216285037912746 2.86929137346144e-07
0.000216571967050092 2.87047486587276e-07
0.000216859014536679 2.8717000602583e-07
0.000217146184542705 2.87296652992151e-07
0.000217433481195697 2.87427403491367e-07
0.000217720908599189 2.87562252068776e-07
0.000218008470851258 2.8770122905808e-07
0.000218296172080316 2.87844331043605e-07
0.000218584016411359 2.87991521065093e-07
0.000218872007932424 2.88142780633214e-07
0.000219160150713058 2.88298161368222e-07
0.000219448448874426 2.88457612367775e-07
0.000219736906486794 2.88621169958373e-07
0.000220025527656752 2.88788785493413e-07
0.000220314316442245 2.88960548710332e-07
0.000220603276990956 2.89136344602599e-07
0.000220892413335558 2.893162305636e-07
0.000221181729566122 2.8950024772226e-07
0.000221471229813844 2.89688335832788e-07
0.000221760918149677 2.89880486951055e-07
0.000222050798636628 2.90076779152097e-07
0.00022234087541578 2.90277138528484e-07
0.000222631152554309 2.90481611086515e-07
0.000222921634165395 2.90690209853548e-07
0.000223212324375249 2.90902898145109e-07
0.000223503227273394 2.91119707933559e-07
0.000223794346981327 2.91340672117528e-07
0.000224085687653445 2.9156574036545e-07
0.00022437725339381 2.91794930773831e-07
0.000224669048324584 2.92028312779886e-07
0.000224961076637364 2.92265822514977e-07
0.000225253342459879 2.92507514567871e-07
0.000225545849974447 2.92753360778871e-07
0.000225838603335226 2.93003400931391e-07
0.000226131606736157 2.93257625687943e-07
0.000226424864361845 2.93516060115187e-07
0.00022671838042196 2.93778730268065e-07
0.000227012159152228 2.94045613318605e-07
0.000227306204765547 2.94316753982797e-07
0.00022760052151953 2.94592148168145e-07
0.000227895113667698 2.9487180943084e-07
0.000228189985477129 2.95155752364683e-07
0.000228485141229493 2.95444025673628e-07
0.000228780585255167 2.95736563435229e-07
0.000229076321818602 2.96033465918338e-07
0.000229372355284521 2.96334702430865e-07
0.000229668689986951 2.96640342223206e-07
0.000229965330329175 2.96950340395023e-07
0.00023026228066957 2.97264735384662e-07
0.000230559545404954 2.97583599495058e-07
0.000230857129004449 2.97906874852502e-07
0.000231155035879302 2.98234619480203e-07
0.000231453270498782 2.98566859699368e-07
0.000231751837358481 2.98903622935411e-07
0.000232050740981417 2.99244888715e-07
0.000232349985870132 2.99590735673771e-07
0.000232649576605806 2.99941145656843e-07
0.000232949517751462 3.00296166877473e-07
0.00023324981391834 3.00655832386463e-07
0.000233550469750726 3.01020127589794e-07
0.000233851489878316 3.01389120362237e-07
0.000234152878998678 3.01762798509663e-07
0.000234454641797188 3.02141232191937e-07
0.00023475678302938 3.02524427868986e-07
0.000235059307457249 3.02912458040337e-07
0.000235362219915289 3.03305266881451e-07
0.000235665525182171 3.03702945455593e-07
0.000235969228127626 3.04105521352e-07
0.000236273333648978 3.04513039579742e-07
0.000236577846688558 3.04925481839009e-07
0.000236882772170397 3.05342927929833e-07
0.000237188115098327 3.0576541055396e-07
0.000237493880508881 3.06192931502967e-07
0.000237800073440384 3.06625574410374e-07
0.000238106699014794 3.07063327677556e-07
0.000238413762342472 3.07506245397656e-07
0.00023872126858787 3.07954415170072e-07
0.00023902922300304 3.08407829594337e-07
0.000239337630832634 3.08866514790508e-07
0.000239646497347424 3.09330530379721e-07
0.000239955827877804 3.0979993741214e-07
0.000240265627815216 3.1027478236661e-07
0.000240575902597583 3.10755081153238e-07
0.000240886657678736 3.11240867178396e-07
0.000241197898545915 3.11732255396331e-07
0.000241509630801311 3.12229250304532e-07
0.000241821860051615 3.12731873937066e-07
0.000242134591925552 3.13240213839353e-07
0.000242447832139392 3.13754311215772e-07
0.000242761586450608 3.14274224864229e-07
0.000243075860675472 3.14800015232335e-07
0.000243390660690704 3.15331696536481e-07
0.000243705992387241 3.15869380427031e-07
0.000244021861767668 3.16413084568798e-07
0.000244338274852236 3.16962844283764e-07
0.00024465523769652 3.17518760426278e-07
0.000244972756456947 3.18080919743873e-07
0.00024529083737669 3.18649331133903e-07
0.000245609486707824 3.19224069042924e-07
0.000245928710776867 3.19805209807368e-07
0.000246248515986675 3.20392815757826e-07
0.000246568908802432 3.20986967100002e-07
0.000246889895769532 3.21587698246621e-07
0.000247211483467779 3.2219509334703e-07
0.000247533678561126 3.2280925454026e-07
0.000247856487815666 3.23430222397438e-07
0.000248179918038064 3.24058087325924e-07
0.00024850397612539 3.24692925990157e-07
0.00024882866905138 3.25334801323104e-07
0.000249154003852703 3.25983810305616e-07
0.000249479987663009 3.26640020373427e-07
0.000249806627683382 3.2730351716796e-07
0.00025013393120055 3.27974420545034e-07
0.000250461905621095 3.28652789136171e-07
0.000250790558410231 3.29338699884861e-07
0.000251119897110116 3.30032264056237e-07
0.000251449929374172 3.30733531763564e-07
0.000251780662905936 3.31442714965229e-07
0.000252112105620901 3.32159805436108e-07
0.000252444265426337 3.32884924904592e-07
0.000252777150351242 3.33618197904241e-07
0.000253110768549146 3.34359656132182e-07
0.000253445128205278 3.35109525378693e-07
0.000253780237730657 3.35867907068114e-07
0.000254116105637725 3.36634777891153e-07
0.000254452740415616 3.37410340702216e-07
0.000254790150756318 3.38194705893566e-07
0.000255128345462212 3.38988018981348e-07
0.000255467333481193 3.39790396857209e-07
0.00025580712387805 3.40601959726873e-07
0.000256147725837777 3.41422799171724e-07
0.000256489148636949 3.4225313817916e-07
0.000256831401775128 3.4309297941081e-07
0.000257174494754539 3.43942585034544e-07
0.000257518437339574 3.44801996961389e-07
0.000257863239336535 3.45671485097156e-07
0.000258208910821632 3.46551034837091e-07
0.000258555461856469 3.47440956087379e-07
0.000258902902812557 3.48341338532536e-07
0.000259251244151089 3.49252372256022e-07
0.000259600496523345 3.50174155208953e-07
0.000259950670678554 3.51106886041867e-07
0.000260301777564596 3.52050800283085e-07
0.000260653828364879 3.53005944842432e-07
0.000261006834309722 3.53972693545248e-07
0.000261360807003267 3.54951102982327e-07
0.000261715758106249 3.55941363410795e-07
0.00026207169946966 3.56943702548129e-07
0.000262428643172208 3.57958385935728e-07
0.000262786601558144 3.58985425477039e-07
0.000263145586983621 3.60025324321367e-07
0.000263505612307942 3.61078105714758e-07
0.000263866690413657 3.62144025258347e-07
0.000264228834438915 3.63223312183006e-07
0.000264592057751098 3.64316234475008e-07
0.000264956373985573 3.65423066681988e-07
0.000265321797052255 3.66544057456876e-07
0.000265688341109712 3.67679429500217e-07
0.000266056020539212 3.68829444957266e-07
0.00026642484998417 3.69994405868058e-07
0.000266794844390038 3.71174589014643e-07
0.000267166018979052 3.72370344469947e-07
0.000267538389323522 3.7358186605313e-07
0.000267911971189575 3.7480955258414e-07
0.00026828678074216 3.76053679900997e-07
0.000268662834422061 3.7731459821046e-07
0.000269040149020271 3.78592699866439e-07
0.000269418741720137 3.79888187986835e-07
0.000269798629908124 3.81201639090224e-07
0.000270179831547214 3.82533275593579e-07
0.000270562364822808 3.83883528598204e-07
0.000270946248351406 3.85252873432403e-07
0.000271331501224839 3.86641563111967e-07
0.000271718142787951 3.8805019515194e-07
0.000272106192983103 3.89479078528687e-07
0.000272495672061631 3.90928768193701e-07
0.000272886600829825 3.92399697944187e-07
0.000273279000527769 3.93892381636813e-07
0.000273672892909406 3.95407313076858e-07
0.000274068300222483 3.96945033791032e-07
0.000274465245256274 3.9850603218825e-07
0.000274863751288462 4.00090947135415e-07
0.000275263842235598 4.01700331817545e-07
0.000275665542567415 4.0333485781912e-07
0.000276068877425234 4.04995111838784e-07
0.000276473872537073 4.06681732111815e-07
0.000276880554269185 4.08395443866552e-07
0.000277288949713051 4.10136888765579e-07
0.000277699086601817 4.11906831352503e-07
0.000278110993433169 4.13706161288098e-07
0.000278524699594457 4.15535548772786e-07
0.00027894023514323 4.17395859302622e-07
0.000279357631002533 4.19287947857856e-07
0.000279776918950391 4.21212764285237e-07
0.000280198131714676 4.23171215153556e-07
0.00028062130292983 4.25164374767879e-07
0.000281046467304597 4.27193171184808e-07
0.000281473660475782 4.29258702912772e-07
0.000281902919178695 4.31362171586097e-07
0.000282334281350281 4.33504599883354e-07
0.000282767785950164 4.35687400519498e-07
0.000283203473350684 4.37911811066105e-07
0.00028364138516175 4.40179215270732e-07
0.000284081564377021 4.42490858323055e-07
0.000284524055235344 4.44848460439123e-07
0.000284968903695783 4.47253501030909e-07
0.000285416157196814 4.49707725545129e-07
0.000285865864922359 4.5221271321528e-07
0.000286318077635574 4.54770352419197e-07
0.000286772847987993 4.57382664394275e-07
0.000287230230652388 4.6005162279463e-07
0.000287690282275182 4.6277941459215e-07
0.000288153061689775 4.65568334825711e-07
0.0002886186300246 4.68420716211219e-07
0.000289087050740812 4.71339195741612e-07
0.000289558389936553 4.74326497522145e-07
0.000290032716434075 4.77385437556819e-07
0.000290510101871632 4.80519119704006e-07
0.000290990620991336 4.83730831058932e-07
0.000291474351822395 4.87024011587085e-07
0.000291961375833982 4.90402339344653e-07
0.000292451778173327 4.93869935780883e-07
0.000292945648109108 4.97430795120963e-07
0.000293443078904229 5.01089691288812e-07
0.000293944168595517 5.04851453651662e-07
0.000294449020049169 5.08721213603104e-07
0.000294957741262772 5.12704821237252e-07
0.000295470446084009 5.16808270363944e-07
0.000295987254354373 5.21038076526488e-07
0.0002965082924309 5.2540146684362e-07
0.000297033693897743 5.29906291206411e-07
0.00029756360018895 5.34560806912151e-07
0.000298098160995862 5.39374290679e-07
0.000298637535286541 5.44356796872854e-07
0.000299181892083414 5.49519288787223e-07
0.000299731411372201 5.54297778549219e-07
0.00030028570915075 5.55363377414852e-07
0.000300841072528165 5.56434492095576e-07
0.000301397507020261 5.57512649083642e-07
0.000301955019669344 5.5859774708179e-07
0.000302513617416426 5.59690114890887e-07
0.000303073307531317 5.60789364975343e-07
0.000303634096896292 5.61895659671266e-07
0.000304195992555964 5.6300916842851e-07
0.000304759001724392 5.64129767771367e-07
0.000305323131492164 5.65257401904207e-07
0.000305888388894068 5.66392262090329e-07
0.000306454781156158 5.67534307595267e-07
0.000307022315463753 5.6868338583688e-07
0.00030759099884959 5.6983982915703e-07
0.000308160838678747 5.7100338118114e-07
0.000308731842059928 5.7217426950308e-07
0.000309304016329432 5.733522534938e-07
0.000309877368582925 5.74537515873464e-07
0.000310451906098799 5.75730128059998e-07
0.000311027636226859 5.76929991341329e-07
0.0003116045662182 5.78137192139924e-07
0.00031218270341034 5.7935152894787e-07
0.000312762054939288 5.80573339030709e-07
0.000313342628278319 5.81802436414785e-07
0.000313924430714733 5.83038996148211e-07
0.000314507469710882 5.84282965506428e-07
0.000315091752676388 5.85534181976807e-07
0.000315677286858365 5.86792784043204e-07
0.000316264079642408 5.8805891757439e-07
0.000316852138559983 5.89332443264215e-07
0.000317441471003247 5.90613463418457e-07
0.000318032084466665 5.91901854212357e-07
0.000318623986320877 5.93197791183296e-07
0.000319217184112061 5.94501165912638e-07
0.000319811685277973 5.95812110509519e-07
0.000320407497388483 5.97130648281193e-07
0.000321004628036764 5.98456519684046e-07
0.000321603084556448 5.99790111187716e-07
0.000322202874667636 6.01131120948641e-07
0.000322804005788585 6.02479776058059e-07
0.000323406485564643 6.0383590605639e-07
0.000324010321470699 6.05199694852655e-07
0.000324615521165552 6.06571160612154e-07
0.000325222092326164 6.05515726243922e-07
0.000325827608052408 6.02881786336624e-07
0.000326430489838744 6.00327338123637e-07
0.000327030817176868 5.97855244677736e-07
0.000327628672421546 5.95461757814791e-07
0.000328224134179361 5.93143137072808e-07
0.000328817277316433 5.90896134445273e-07
0.000329408173450879 5.88717563615367e-07
0.000329996891014494 5.86604628752691e-07
0.000330583495643247 5.84554466526999e-07
0.000331168050109774 5.82564548319169e-07
0.000331750614658093 5.80632448954846e-07
0.000332331247107048 5.78755804870481e-07
0.000332910002911918 5.76932561755267e-07
0.000333486935473673 5.75160606050792e-07
0.000334062096079724 5.73438084388248e-07
0.000334635534164112 5.71763217934831e-07
0.000335207297382047 5.70134263503269e-07
0.000335777431645551 5.68549545818528e-07
0.000336345981191369 5.6700759303386e-07
0.000336912988784403 5.65506922910562e-07
0.000337478495707313 5.64046110367271e-07
0.000338042541817681 5.62623921321036e-07
0.000338605165739002 5.61239035153226e-07
0.000339166404774155 5.5989038342258e-07
0.000339726295157578 5.5857660527651e-07
0.000340284871762854 5.57296855273838e-07
0.000340842168618128 5.56050059180396e-07
0.000341398218677308 5.54835050652104e-07
0.00034195305372796 5.53651164602447e-07
0.000342506704892563 5.52497275943419e-07
0.000343059202168506 5.5137265583942e-07
0.000343610574824346 5.50276508594791e-07
0.00034416085133294 5.49207907978853e-07
0.000344710059240919 5.48166248623511e-07
0.000345258225489543 5.47150695701672e-07
0.000345805376185244 5.46160729538262e-07
0.000346351536914783 5.45195474220122e-07
0.000346896732389003 5.44254428553787e-07
0.000347440986817557 5.43336987859102e-07
0.000347984323805416 5.42442476820436e-07
0.000348526766282236 5.41570429918947e-07
0.000349068336712155 5.40720339598118e-07
0.000349609057051753 5.3989150281225e-07
0.000350148948554566 5.39083545251441e-07
0.000350688032099817 5.38296018130226e-07
0.000351226328117947 5.37528368922357e-07
0.00035176385648687 5.36780275646649e-07
0.000352300636762516 5.36051190572531e-07
0.000352836687953089 5.35340763879944e-07
0.000353372028716969 5.34648541142117e-07
0.000353906677258111 5.33974173099003e-07
0.00035444065143121 5.33317265442486e-07
0.000354973968696652 5.326775268497e-07
0.000355506646223502 5.32054502575696e-07
0.000356038700726078 5.31447957377026e-07
0.000356570148683455 5.30857434411659e-07
0.000357101006117866 5.30282839305408e-07
0.000357631288957172 5.29723682190062e-07
0.000358161012639362 5.29179746464077e-07
0.000358690192385826 5.28650682424976e-07
0.000359218843068251 5.28136409396535e-07
0.000359746979477647 5.27636399478065e-07
0.000360274615877125 5.27150478648135e-07
0.000360801766355774 5.26678510133341e-07
0.000361328444865907 5.26220224842593e-07
0.00036185466509075 5.25775279381007e-07
0.000362380440370131 5.25343536465108e-07
0.000362905783906596 5.24924727488056e-07
0.000363430708634084 5.24518676352062e-07
0.000363955227310436 5.24125187370225e-07
0.000364479352497806 5.23744073005294e-07
0.000365003096570811 5.23375071274012e-07
0.000365526471642085 5.23018092908361e-07
0.000366049489734994 5.22672809828841e-07
0.000366572162544822 5.22339201799856e-07
0.000367094501746622 5.22017010467733e-07
0.00036761651875709 5.21706039439982e-07
0.00036813822479653 5.21406233968892e-07
0.000368659631030499 5.21117357300279e-07
0.000369180748387799 5.20839286936887e-07
0.000369701587674736 5.20571826594023e-07
0.00037022215950133 5.20314919421203e-07
0.000370742474420751 5.20068328637745e-07
0.000371262542749389 5.19832061723382e-07
0.000371782374811112 5.19605815200469e-07
0.000372301980626313 5.1938958118615e-07
0.000372821370207499 5.19183147264757e-07
0.000373340553354764 5.18986489580997e-07
0.000373859539844345 5.18799355111062e-07
0.000374378339199456 5.18621807828486e-07
0.000374896961007284 5.18453605638649e-07
0.000375415414612923 5.18294666999929e-07
0.000375933709279923 5.18144863748798e-07
0.000376451854143672 5.18004174986545e-07
0.000376969858318658 5.17872456395785e-07
0.000377487730775054 5.17749594126513e-07
0.000378005480369181 5.17635529695327e-07
0.000378523115898876 5.17530107726877e-07
0.000379040646006603 5.17433303706719e-07
0.000379558079310309 5.17344996397107e-07
0.000380075424306707 5.17265144209878e-07
0.000380592689450916 5.17193534540576e-07
0.000381109882985457 5.17130283632238e-07
0.000381627013269089 5.17075212135304e-07
0.000382144088481225 5.17028219785967e-07
0.000382661116701011 5.1698921036334e-07
0.000383178105911374 5.16958337854505e-07
0.000383695064249228 5.16935267078933e-07
0.000384211999516307 5.16919962548753e-07
0.000384728919478856 5.16912489774151e-07
0.00038524583196863 5.16912624488977e-07
0.000385762744593119 5.16920487279663e-07
0.000386279665080399 5.16935910025061e-07
0.000386796600990424 5.16958825508776e-07
0.000387313559815933 5.16989266320612e-07
0.000387830549082253 5.17027027282277e-07
0.000388347576109536 5.17072147340189e-07
0.000388864648256876 5.17124572258551e-07
0.000389381772829134 5.17184250973976e-07
0.000389898957080108 5.17251183134546e-07
0.000390416208263243 5.17325228710594e-07
0.000390933533491953 5.17406440774235e-07
0.000391450939932728 5.17494591264057e-07
0.000391968434523992 5.17589833273168e-07
0.000392486024357265 5.17692039396483e-07
0.000393003716396661 5.17801179485864e-07
0.000393521517576147 5.1791727293088e-07
0.000394039434849078 5.18040108209799e-07
0.000394557474957288 5.18169803572564e-07
0.00039507564476086 5.18306293170431e-07
0.000395593951054031 5.1844956040779e-07
0.000396112400614439 5.18599545029397e-07
0.000396631000159468 5.18756097349981e-07
0.000397149756256818 5.18919393090726e-07
0.000397668675649909 5.19089333794946e-07
0.000398187764983704 5.19265915644423e-07
0.000398707030899348 5.19448908702618e-07
0.000399226479808051 5.19638451506822e-07
0.000399746118259558 5.19834593022602e-07
0.00040026595285258 5.20037202672564e-07
0.000400785990055253 5.20246243550512e-07
0.000401306236298803 5.20461681203875e-07
0.000401826697980007 5.20683618902494e-07
0.00040234738159891 5.20911891549216e-07
0.000402868293490459 5.21146516838338e-07
0.000403389440007297 5.21387514533418e-07
0.000403910827521831 5.21634861758929e-07
0.00040443246238359 5.2188862720937e-07
0.000404954351010799 5.22148525156955e-07
0.000405476499535956 5.22414806810958e-07
0.000405998914342767 5.22687236312098e-07
0.000406521601579079 5.22966023746035e-07
0.000407044567602825 5.23251071031664e-07
0.000407567818673857 5.23542326829714e-07
0.000408091361000686 5.23839742152514e-07
0.000408615200742839 5.24143402025479e-07
0.000409139344144864 5.24453217839047e-07
0.000409663797362703 5.24769278419832e-07
0.000410188566641123 5.25091499630927e-07
0.000410713658140754 5.25419843368743e-07
0.000411239077984123 5.25754360684276e-07
0.000411764832344807 5.2609506100499e-07
0.000412290927405812 5.26441955756015e-07
0.000412817369361568 5.2679492864674e-07
0.000413344164290215 5.27154081694014e-07
0.000413871318371909 5.2751934613969e-07
0.000414398837718049 5.27890741527034e-07
0.000414926728459576 5.28268246369481e-07
0.000415454996705945 5.28651926930453e-07
0.000415983648632875 5.29041680114044e-07
0.00041651269031299 5.29437575985355e-07
0.000417042127888975 5.29839643651052e-07
0.000417571967532626 5.30247829004894e-07
0.000418102215361631 5.30662122596708e-07
0.000418632877484227 5.31082601737152e-07
0.000419163960085965 5.31509218430173e-07
0.000419695469304395 5.31941926834476e-07
0.000420227411231229 5.32380851915673e-07
0.000420759792083145 5.32825867467883e-07
0.000421292617950613 5.33277101923738e-07
0.000421825895052537 5.3373443336318e-07
0.0004223596294859 5.34197993639036e-07
0.000422893827479539 5.34667706893259e-07
0.000423428495186432 5.35143750068646e-07
0.000423963638936501 5.35625884481537e-07
0.000424499264820982 5.36114248905762e-07
0.000425035379069888 5.36608817259669e-07
0.000425571987887148 5.3710964848157e-07
0.000426109097535629 5.37616720368884e-07
0.000426646714255998 5.38130012728405e-07
0.000427184844268727 5.38649631277763e-07
0.000427723493900004 5.39175600834528e-07
0.000428262669500839 5.39707700983841e-07
0.000428802377201823 5.40246289667043e-07
0.00042934262349149 5.40791232860341e-07
0.00042988341472435 5.41342439964109e-07
0.000430424757164314 5.41899986347379e-07
0.000430966657150662 5.42464030832889e-07
0.000431509121181494 5.43034407103514e-07
0.000432052155588598 5.43611277474825e-07
0.000432595766866073 5.44194520724761e-07
0.000433139961386798 5.44784383880298e-07
0.000433684745770678 5.45380546786561e-07
0.000434230126317464 5.45983381472231e-07
0.000434776109698937 5.46592734478421e-07
0.000435322702433415 5.47208656987653e-07
0.000435869911090403 5.47831242421036e-07
0.000436417742332824 5.48460303606242e-07
0.00043696620263643 5.49096018367256e-07
0.000437515298654797 5.49738485584309e-07
0.000438065037140381 5.50387605021899e-07
0.000438615424745403 5.51043519510766e-07
0.000439166468264914 5.51706133073703e-07
0.000439718174397988 5.52375552154403e-07
0.000440270549950142 5.53051765019865e-07
0.000440823601715162 5.53734841880666e-07
0.000441377336557043 5.54424814956507e-07
0.000441931761371999 5.55121718472254e-07
0.000442486883090472 5.55825628468251e-07
0.00044304270871894 5.5653642416261e-07
0.000443599245143102 5.57254304747599e-07
0.00044415649944785 5.57979193474847e-07
0.000444714478641325 5.58711174327211e-07
0.000445273189815652 5.59450333242318e-07
0.000445832640148894 5.60196679088059e-07
0.000446392836827982 5.60950222877677e-07
0.00044695378705086 5.61711017207737e-07
0.000447515498068068 5.62479156164479e-07
0.000448077977224232 5.632546177749e-07
0.000448641231842007 5.6403738228914e-07
0.000449205269224296 5.64827707197643e-07
0.000449770096931494 5.65625420099677e-07
0.000450335722351594 5.66430625557278e-07
0.000450902152977151 5.67243469385759e-07
0.000451469396446537 5.68063942946464e-07
0.000452037460389483 5.6889203991123e-07
0.000452606352429394 5.69727951579677e-07
0.000453176080380974 5.70571520085949e-07
0.00045374665190106 5.71422941006093e-07
0.000454318074842066 5.72282217227899e-07
0.000454890357059294 5.73149431853843e-07
0.000455463506491148 5.74024670290248e-07
0.000456037531161438 5.7490794256026e-07
0.000456612439103998 5.75799338764225e-07
0.000457188238442763 5.76698873776209e-07
0.000457764937316539 5.77606564903416e-07
0.000458342543881442 5.78522586833994e-07
0.000458921066468276 5.79447039243258e-07
0.00045950051350752 5.80379830923626e-07
0.000460080893338443 5.8132106648764e-07
0.000460662214404931 5.82270930278315e-07
0.000461244485335209 5.83229261823583e-07
0.000461827714597033 5.84196366080471e-07
0.000462411910963113 5.85172242234972e-07
0.000462997083205348 5.86156892162658e-07
0.000463583240097511 5.87150435870018e-07
0.000464170390533381 5.88152919110673e-07
0.000464758543452492 5.89164467235386e-07
0.000465347707919727 5.90185169941965e-07
0.000465937893089669 5.91215042952513e-07
0.000466529108132621 5.92254181539847e-07
0.000467121362314161 5.93302722171593e-07
0.000467714665036333 5.94360650919703e-07
0.000468309025687253 5.95428186582084e-07
0.000468904453873835 5.96505282977841e-07
0.000469500959156812 5.97592011659139e-07
0.000470098551168472 5.98688638398575e-07
0.00047069723980687 5.99795126333873e-07
0.000471297034933204 6.00911594504524e-07
0.000471897946527709 6.02038126921142e-07
0.00047249998465463 6.03174810777956e-07
0.000473103159465408 6.04321812813616e-07
0.000473707481278221 6.05479188692085e-07
0.000474312960466913 6.06647035513299e-07
0.000474919607502427 6.0782541563022e-07
0.000475527432918057 6.09014470956257e-07
0.000476136447389013 6.10214346899387e-07
0.000476746661735913 6.11425116292508e-07
0.000477358086852205 6.1264696969512e-07
0.0004779707338219 6.13879873107725e-07
0.000478584613695008 6.15124062282946e-07
0.000479199737757291 6.16379662779102e-07
0.00047981611742007 6.17646689924173e-07
0.000480433764109994 6.18925390792927e-07
0.000481052689500787 6.20215750548175e-07
0.000481672905251335 6.21518100037944e-07
0.000482294423351373 6.22832394639605e-07
0.000482917255746013 6.24158859403011e-07
0.000483541414605416 6.25497609785476e-07
0.000484166912215201 6.26848689511085e-07
0.000484793760904712 6.28212488085089e-07
0.000485421973392797 6.29588868477742e-07
0.000486051562261275 6.30978190974997e-07
0.00048668254045225 6.32380517214364e-07
0.000487314920969464 6.33795989176986e-07
0.000487948716958641 6.35224791451379e-07
0.000488583941750093 6.36667113467501e-07
0.00048922060886356 6.38123073704431e-07
0.000489858731937265 6.3959287138788e-07
0.000490498324808653 6.4107663496372e-07
0.000491139401443616 6.42574611761138e-07
0.000491781976055377 6.44086978638309e-07
0.000492426063034016 6.45613841888546e-07
0.000493071676875904 6.47155426910642e-07
0.000493718832302815 6.48711926773135e-07
0.000494367544229588 6.50283578176678e-07
0.000495017827807765 6.51870585749612e-07
0.000495669698393514 6.53473046073068e-07
0.000496323171439587 6.55091251339855e-07
0.000496978262690927 6.56725386103866e-07
0.000497634988077031 6.58375717091347e-07
0.000498293363794123 6.60042593638152e-07
0.000498953406387761 6.61725839606638e-07
0.000499615132227367 6.63426197107009e-07
0.000500278558424474 6.65143427405658e-07
0.00050094370185188 6.66878210618196e-07
0.000501610580062498 6.68630473921782e-07
0.00050227921053642 6.70400379060016e-07
0.00050294961091548 6.72188780780171e-07
0.00050362179969626 6.73995476217776e-07
0.000504295795172478 6.75820573526832e-07
0.000504971615746005 6.7766502763443e-07
0.000505649280773639 6.7952835347536e-07
0.000506328809127115 6.81411446249734e-07
0.000507010220573364 6.83314294881692e-07
0.000507693534868246 6.85237278048982e-07
0.000508378772146295 6.87180783608625e-07
0.000509065952929904 6.89145055692716e-07
0.000509755097985596 6.91130347348607e-07
0.000510446228332945 6.93137304169735e-07
0.000511139365637115 6.95165969190634e-07
0.000511834531606305 6.97216931469433e-07
0.000512531748537775 6.99290253587192e-07
0.000513231038791362 7.01386776094706e-07
0.000513932425567457 7.03506506257908e-07
0.000514635932073715 7.05649999581159e-07
0.000515341582073296 7.07817592527839e-07
0.000516049399665824 7.10009864328855e-07
0.000516759409530153 7.1222702102259e-07
0.000517471636551175 7.14469666136549e-07
0.000518186106217312 7.16738416849477e-07
0.000518902844634161 7.19033439752996e-07
0.000519621878073914 7.21355378124113e-07
0.000520343233452038 7.23704501972011e-07
0.00052106693795401 7.26081637789493e-07
0.0005217930195918 7.28487395455993e-07
0.000522521506987256 7.309219333854e-07
0.000523252428920641 7.33385890518079e-07
0.000523985814811159 7.35880156354166e-07
0.000524721694967513 7.38405014001968e-07
0.000525460099981515 7.40961387206725e-07
0.000526201061368722 7.43549436152411e-07
0.000526944610804875 7.46170041413672e-07
0.000527690780846288 7.48824103839846e-07
0.000528439604950128 7.515121520865e-07
0.000529191117102215 7.54234890957202e-07
0.000529945351993172 7.56993045681891e-07
0.000530702345038854 7.59787283560875e-07
0.000531462132322415 7.62618530306868e-07
0.000532224750852721 7.65487735460142e-07
0.000532990238588182 7.68395238298898e-07
0.00053375863382648 7.71342510832951e-07
0.000534529976337313 7.74329940755977e-07
0.000535304306278069 7.77358814552178e-07
0.000536081665092621 7.80429969508909e-07
0.00053686209506213 7.83544509895835e-07
0.000537645639572026 7.86703169063043e-07
0.000538432342741089 7.8990726992655e-07
0.000539222250011016 7.93157847119115e-07
0.000540015407858135 7.96456128339343e-07
0.000540811863986474 7.99803214213813e-07
0.000541611667200688 8.03200320496845e-07
0.000542414867521185 8.06648780350323e-07
0.000543221516301535 8.10149802766084e-07
0.000544031666104301 8.1370512400092e-07
0.000544845371228302 8.17315871959363e-07
0.000545662687100262 8.20983541573731e-07
0.000546483670641835 8.24709836710159e-07
0.000547308380478546 8.28496180662482e-07
0.000548136876659208 8.32344620629101e-07
0.000548969221279837 8.36256763268323e-07
0.000549805478043105 8.40234184009346e-07
0.000550645712227115 8.44279175933346e-07
0.000551489991403048 8.48393428882656e-07
0.000552338384831931 8.52579442404294e-07
0.000553190964274335 8.56838947981442e-07
0.000554047803222316 8.61174411183091e-07
0.0005549089776335 8.65588286952336e-07
0.000555774565920452 8.70083190677015e-07
0.000556644649111129 8.74661394130398e-07
0.000557519310505259 8.79326012860874e-07
0.00055839863651812 8.84079914017079e-07
0.000559282716432137 8.88925885681949e-07
0.000560171642317819 8.93867325548941e-07
0.000561065509643368 8.98907651753724e-07
0.000561964417295122 9.04050393014671e-07
0.000562868467688136 9.09298933372921e-07
0.000563777766621509 9.14657733543758e-07
0.000564692424355053 9.20130693910211e-07
0.000565612555048963 9.25722113411234e-07
0.000566538277162375 9.31436878926865e-07
0.000567469714041301 9.3727959686849e-07
0.00056840699363817 9.43217770982284e-07
0.000569350211409152 9.35875172508455e-07
0.00057028608658166 9.28785448834852e-07
0.000571214872030495 9.2200814081778e-07
0.000572136880171313 9.15521491302695e-07
0.000573052401662616 9.09305713761184e-07
0.000573961707376377 9.03342536021161e-07
0.000574865049912398 8.97615795622282e-07
0.00057576266570802 8.92110636815491e-07
0.000576654776344836 8.8681343263467e-07
0.000577541589777471 8.81711971452919e-07
0.000578423301748924 8.76795000059092e-07
0.000579300096748983 8.72052075376119e-07
0.000580172148824359 8.67473676160194e-07
0.000581039622500519 8.63051062443561e-07
0.000581902673562963 8.58776081002138e-07
0.000582761449643965 8.54641287515965e-07
0.000583616090931481 8.50639699210512e-07
0.000584466730630691 8.46764800792478e-07
0.000585313495431484 8.43010701316857e-07
0.0005861565061328 8.3937165915874e-07
0.000586995877791959 8.35842604161087e-07
0.00058783172039612 8.32418610209114e-07
0.000588664139006329 8.29095060841283e-07
0.000589493234067171 8.25867692938584e-07
0.000590319101760109 8.22732639401112e-07
0.00059114183439951 8.19685896987215e-07
0.000591961520296498 8.16724181673484e-07
0.000592778244478171 8.13843997928445e-07
0.000593592088476099 8.11042148302046e-07
0.000594403130624402 8.08315834104736e-07
0.000595211446458506 8.05662196495604e-07
0.000596017108655002 8.03078536869948e-07
0.000596820187191872 8.00562365175848e-07
0.000597620749557048 7.9811133750773e-07
0.000598418860894556 7.95723250289508e-07
0.000599214584144845 7.93395980687358e-07
0.000600007980125532 7.91127375098332e-07
0.000600799107500631 7.88915569321465e-07
0.000601588023069952 7.8675887345655e-07
0.000602374781943409 7.84655342506343e-07
0.000603159437285915 7.82603466005284e-07
0.000603942040751921 7.80601527404837e-07
0.000604722642279325 7.78648129183352e-07
0.000605501290408509 7.76741873034122e-07
0.000606278032281543 7.7488130716668e-07
0.00060705291358871 7.73065080573673e-07
0.000607825978669283 7.71291990937686e-07
0.000608597270660221 7.69560827794447e-07
0.000609366831488015 7.67870523828118e-07
0.000610134702011843 7.66219898927326e-07
0.000610900921910771 7.64607912664712e-07
0.000611665529823436 7.63033560729e-07
0.000612428563384165 7.61495873481209e-07
0.000613190059257646 7.59993815537678e-07
0.000613950053073183 7.58526779312558e-07
0.000614708579852496 7.57093741878115e-07
0.000615465673594374 7.55693712135193e-07
0.000616221367306509 7.54326167362832e-07
0.000616975693473872 7.52990220404885e-07
0.000617728683694277 7.51685108363179e-07
0.00061848036880264 7.50410141716243e-07
0.000619230778944357 7.49164798202708e-07
0.000619979943742559 7.47948195408485e-07
0.000620727891937968 7.46759808381166e-07
0.000621474651746349 7.45599179380276e-07
0.000622220250925729 7.44465304575827e-07
0.000622964716230305 7.43358189937108e-07
0.000623708074420242 7.42276779231999e-07
0.000624450351199474 7.4122083207156e-07
0.000625191572031546 7.40189705245816e-07
0.000625931761736792 7.39183005296831e-07
0.000626670944742088 7.38200262269936e-07
0.000627409145004358 7.37240884894338e-07
0.000628146385889253 7.36304572917128e-07
0.00062888269046217 7.35390857562636e-07
0.000629618081319732 7.34499285167905e-07
0.0006303525806049 7.33629552080799e-07
0.000631086210156981 7.32781052397986e-07
0.000631818991209379 7.31953688930023e-07
0.000632550944898309 7.31146882944455e-07
0.000633282091781253 7.30360426629163e-07
0.000634012452207883 7.29593900922584e-07
0.000634742046108805 7.28846987767358e-07
0.000635470893096573 7.28119380354795e-07
0.000636199012476927 7.27410826688646e-07
0.000636926423303616 7.26720866213547e-07
0.000637653144169829 7.26049355677187e-07
0.000638379193525507 7.25395943138963e-07
0.000639104589468646 7.24760373883545e-07
0.000639829349842529 7.24142402588426e-07
0.000640553492245118 7.23541793072784e-07
0.00064127703403819 7.22958146494028e-07
0.000641999992184684 7.22391416346767e-07
0.000642722383601031 7.21841221843696e-07
0.000643444224822875 7.21307361971485e-07
0.000644165532184846 7.20789770651135e-07
0.000644886321955497 7.20288008322418e-07
0.00064560660996382 7.19802066278471e-07
0.000646326412030098 7.19331521854336e-07
0.000647045743551953 7.1887629653625e-07
0.000647764619848489 7.18436276167549e-07
0.000648483056124656 7.18011145015663e-07
0.000649201067269672 7.1760080275526e-07
0.000649918668072427 7.17204989663633e-07
0.000650635873062091 7.16823659454858e-07
0.000651352696721546 7.16456483413751e-07
0.00065206915320496 7.16103550417691e-07
0.000652785256755377 7.15764340222787e-07
0.0006535010210956 7.154390345909e-07
0.000654216460130191 7.15127411827543e-07
0.000654931587542018 7.14829175609661e-07
0.000655646416717628 7.14544359862964e-07
0.000656360961077491 7.14272720390106e-07
0.000657075233797881 7.1401422030116e-07
0.000657789248018182 7.13768586655491e-07
0.000658503016604838 7.13535832752413e-07
0.00065921655243759 7.13315816324518e-07
0.000659929868253915 7.13108320718326e-07
0.000660642976574633 7.12913372957057e-07
0.00066135588994759 7.12730766324669e-07
0.000662068620713915 7.12560457428796e-07
0.000662781181171344 7.12402288888224e-07
0.000663493583460232 7.12256147514002e-07
0.000664205839607746 7.12122002967882e-07
0.000664917961610714 7.11999711547138e-07
0.000665629961322261 7.11889212148826e-07
0.00066634185053441 7.11790408769787e-07
0.00066705364094318 7.11703209598191e-07
0.000667765344152778 7.11627526927696e-07
0.000668476971679705 7.11563199866161e-07
0.000669188534879572 7.11510303039959e-07
0.000669900045182612 7.1146872178847e-07
0.0006706115139044 7.11438307227852e-07
0.000671322952211628 7.11419029447422e-07
0.000672034371241075 7.11410785623486e-07
0.000672745782026699 7.11413590977163e-07
0.000673457195617676 7.11427311857129e-07
0.000674168622929533 7.114518943852e-07
0.000674880074823918 7.114872880921e-07
0.00067559156211201 7.11533445869015e-07
0.000676303095557879 7.11590286275294e-07
0.000677014685844155 7.11657768920247e-07
0.000677726343613075 7.11735894095921e-07
0.000678438079507171 7.11824515435281e-07
0.000679149904022606 7.11923676964432e-07
0.000679861827699571 7.12033239109915e-07
0.000680573860938681 7.12153251797777e-07
0.000681286014190478 7.12283582052302e-07
0.000681998297772531 7.12424211501985e-07
0.000682710721984033 7.12575161578015e-07
0.000683423297145611 7.12736308913602e-07
0.000684136033454524 7.12907791085727e-07
0.00068484894124561 7.13089270375959e-07
0.000685562030515986 7.13280999852636e-07
0.000686275311515839 7.13482831618451e-07
0.000686988794347457 7.1369476726147e-07
0.000687702489114719 7.13916701727074e-07
0.000688416405816446 7.14148714923106e-07
0.000689130554531369 7.14390634927009e-07
0.000689844945166296 7.14642655497721e-07
0.000690559587821794 7.14904610476783e-07
0.00069127449243227 7.1517648148458e-07
0.000691989668913755 7.15458324821022e-07
0.000692705127238576 7.1575001928778e-07
0.000693420877257864 7.1605159036426e-07
0.000694136928848228 7.16363065913095e-07
0.000694853291914141 7.16684440427151e-07
0.000695569976354568 7.17015639547693e-07
0.000696286991994116 7.17356698671595e-07
0.000697004348692788 7.17707584362895e-07
0.00069772205627715 7.18068336853969e-07
0.000698440124614004 7.18438927770205e-07
0.000699158563541775 7.1881926053863e-07
0.000699877382802313 7.19209453473022e-07
0.000700596592255786 7.19609485707562e-07
0.000701316201741494 7.20019303706113e-07
0.0007020362210452 7.20438997265388e-07
0.000702756660042465 7.20868482710035e-07
0.000703477528525176 7.21307819365993e-07
0.000704198836344542 7.21756928748224e-07
0.00070492059327329 7.22215909826914e-07
0.000705642809183117 7.22684724042063e-07
0.000706365493907159 7.23163439934536e-07
0.000707088657347093 7.23651989075229e-07
0.000707812309336169 7.24150479395659e-07
0.000708536459815564 7.2465881276408e-07
0.000709261118628328 7.25177032353889e-07
0.000709986295660682 7.25705321942259e-07
0.000710712000982625 7.2624345272812e-07
0.000711438244435353 7.26791543974451e-07
0.000712165035979327 7.27349716961904e-07
0.000712892385696289 7.27917751134899e-07
0.000713620303447424 7.28495841176851e-07
0.000714348799288601 7.29083977792002e-07
0.000715077883266393 7.29682291183726e-07
0.000715807565557577 7.30290640002271e-07
0.000716537856197579 7.30909227400771e-07
0.00071726876542498 7.31537849014195e-07
0.000718000303273994 7.32176712398344e-07
0.000718732479986392 7.32825890880105e-07
0.000719465305877272 7.33485188205851e-07
0.000720198791065478 7.34154818471223e-07
0.000720932945883949 7.348348620804e-07
0.00072166778074603 7.35525130862338e-07
0.000722403305876892 7.36226048466088e-07
0.000723139531925358 7.36937161672757e-07
0.000723876469087031 7.37658898253843e-07
0.000724614127985285 7.38391215629907e-07
0.000725352519200915 7.39134073940882e-07
0.000726091653274856 7.39887570522737e-07
0.000726831540845378 7.4065160350643e-07
0.000727572192448885 7.41426543633352e-07
0.000728313618992518 7.42212160124476e-07
0.000729055831152643 7.43008560181333e-07
0.000729798839712824 7.43816121062874e-07
0.000730542655833887 7.44634420016179e-07
0.000731287290253903 7.45463705447306e-07
0.00073203275395935 7.46304027854588e-07
0.000732779057987205 7.47155507008973e-07
0.000733526213494214 7.48018132082779e-07
0.000734274231626297 7.48892161098913e-07
0.000735023123787396 7.49777389349344e-07
0.000735772901176745 7.50674079979821e-07
0.000736523575256725 7.51582034249334e-07
0.000737275157290974 7.52501586680973e-07
0.000738027658877655 7.53432809363855e-07
0.000738781091687019 7.54375644920023e-07
0.000739535467331939 7.55330237275437e-07
0.000740290797569215 7.56296667082618e-07
0.000741047094236297 7.57274885879095e-07
0.000741804369122176 7.58265046040594e-07
0.000742562634168217 7.59267434589775e-07
0.000743321901602807 7.60281814614293e-07
0.000744082183417421 7.61308544645853e-07
0.000744843491962067 7.62347591554528e-07
0.000745605839553621 7.63399056804264e-07
0.000746369238610426 7.64463044961947e-07
0.000747133701655388 7.65539598118878e-07
0.000747899241253507 7.66628827130243e-07
0.000748665870080637 7.67730911580232e-07
0.000749433600992217 7.68845903318691e-07
0.000750202446895536 7.69973922977234e-07
0.000750972420818513 7.71114963699003e-07
0.000751743535782212 7.72269283498292e-07
0.00075251580506571 7.73436882441808e-07
0.000753289241948152 7.74618025285416e-07
0.000754063859973438 7.75812719258019e-07
0.000754839672692696 7.77021040393921e-07
0.000755616693733089 7.78243394353577e-07
0.000756394937127443 7.79479343325049e-07
0.000757174416470768 7.80729625580698e-07
0.000757955146096349 7.81993941562032e-07
0.000758737140037911 7.83272711342585e-07
0.000759520412749253 7.84565968678501e-07
0.000760304978717932 7.85873621170254e-07
0.000761090852339102 7.87196230351551e-07
0.000761878048569454 7.885336472692e-07
0.000762666582216723 7.89886051741758e-07
0.000763456468268465 7.91253692732945e-07
0.000764247721961198 7.926366937248e-07
0.000765040358654923 7.9403511761731e-07
0.00076583439377254 7.9544929118405e-07
0.000766629843063724 7.96879221499072e-07
0.000767426722285223 7.98325309207925e-07
0.000768225047594431 7.9978731142443e-07
0.000769024834905855 8.01265767436239e-07
0.000769826100673291 8.02760897719958e-07
0.000770628861571011 8.04272538882228e-07
0.000771433134109894 8.05801050400006e-07
0.000772238935160294 8.07346732254514e-07
0.000773046281892548 8.08909695427015e-07
0.000773855191587975 8.10490120826428e-07
0.000774665681708802 8.12088194680049e-07
0.000775477769903482 8.13704302997583e-07
0.000776291474206479 8.15338384262445e-07
0.000777106812590742 8.16990900332566e-07
0.000777923803491074 8.18661930672722e-07
0.000778742465421747 8.20351754714194e-07
0.000779562817176461 8.22060528433517e-07
0.000780384877704895 8.23788543341317e-07
0.000781208666248236 8.25536226961068e-07
0.000782034202475197 8.27303624866088e-07
0.000782861506100063 8.29090918292139e-07
0.000783690597018355 8.30898619082588e-07
0.000784521495637438 8.32726857542761e-07
0.000785354222494981 8.34575770565183e-07
0.000786188798265546 8.36445890965929e-07
0.000787025244156512 8.38337370251214e-07
0.000787863581526763 8.40250561693601e-07
0.000788703832088457 8.42185696498103e-07
0.000789546017784955 8.44143208271852e-07
0.000790390160993227 8.46123214136789e-07
0.000791236284207363 8.48126358648616e-07
0.000792084410566012 8.50152645632486e-07
0.000792934563211644 8.52202476536591e-07
0.000793786765688181 8.54276326794528e-07
0.000794641042014976 8.56374551060861e-07
0.000795497416566036 8.58497317728482e-07
0.000796355913883765 8.60645194786929e-07
0.000797216559078552 8.62818630209479e-07
0.000798079377708761 8.65017886401616e-07
0.000798944395595163 8.67243300589586e-07
0.000799811638895753 8.69495546666732e-07
0.000800681134442419 8.71774722032156e-07
0.000801552909164451 8.74081522155137e-07
0.000802426990686607 8.76416327627016e-07
0.000803303407014234 8.78779530219818e-07
0.000804182186544453 8.81171598686481e-07
0.00080506335814314 8.83593210662315e-07
0.000805946951353802 8.86044663308214e-07
0.000806832996017111 8.88526528356021e-07
0.000807721522545467 8.91039390979615e-07
0.000808612561936446 8.93583718545509e-07
0.000809506145654992 8.96160189570984e-07
0.000810402305844563 8.98769233794824e-07
0.000811301075078357 9.01411426850586e-07
0.000812202486505208 9.04087491556557e-07
0.000813106573996765 9.06798167058539e-07
0.000814013372163823 9.09543745806333e-07
0.000814922915909629 9.12325197480801e-07
0.00081583524110711 9.15143178989857e-07
0.0008167503842861 9.17998098940358e-07
0.00081766838238504 9.20891047308185e-07
0.000818589273432348 9.23822602467537e-07
0.000819513096034816 9.26793561063063e-07
0.000820439889595879 9.29804673115145e-07
0.000821369694268994 9.32856708925001e-07
0.000822302550977919 9.35950861475795e-07
0.000823238501839395 9.39087543846006e-07
0.000824177589383241 9.42267859837803e-07
0.000825119857243079 9.4549273660655e-07
0.000826065349979685 9.48763193027553e-07
0.000827014113172713 9.52080071340569e-07
0.000827966193244053 9.55444644053936e-07
0.000828921637888107 9.5885767147677e-07
0.000829880495559584 9.62320413896687e-07
0.000830842815973481 9.65834026301425e-07
0.000831808649999782 9.6939976211457e-07
0.000832778049761897 9.73018566129652e-07
0.000833751068328026 9.76691822755609e-07
0.000834727760150782 9.80420951332081e-07
0.000835708181102114 9.84207270399603e-07
0.000836692388372514 9.88052066066335e-07
0.00083768044043858 9.91956936514796e-07
0.000838672397375095 9.95923383064818e-07
0.00083966832075816 9.99952809992349e-07
0.000840668273568152 1.00404693975606e-06
0.000841672320507908 1.00820774881302e-06
0.000842680528256721 1.01243649834818e-06
0.000843692964755069 1.01673546890862e-06
0.000844709700223978 1.02110615839721e-06
0.000845730806382375 1.0255508138589e-06
0.000846756357196234 1.03007167090644e-06
0.000847786428867141 1.03467074394618e-06
0.000848821099611087 1.03935003620207e-06
0.000849860449647289 1.0441121781491e-06
0.000850904561825438 1.04895965808219e-06
0.00085195352148352 1.05389489299812e-06
0.000853007416376518 1.05892072907102e-06
0.000854066337105589 1.06403973464893e-06
0.000855130376840238 1.06925513139687e-06
0.000856199631971635 1.07456987119393e-06
0.000857274201842829 1.07998713978256e-06
0.000858354188982612 1.08551036339879e-06
0.00085943969934601 1.09114321587845e-06
0.000860530842561889 1.09688933423485e-06
0.000861627731896124 1.1027526872785e-06
0.000862730484583402 1.10873729122637e-06
0.000863839221874628 1.11484780437522e-06
0.000864954069679004 1.12108858118121e-06
0.000866075158260185 1.12746456209331e-06
0.000867202622822278 1.13398091700082e-06
0.000868336603739279 1.14064290497413e-06
0.000869477246644253 1.14745640786857e-06
0.000870624703052122 1.15442742077015e-06
0.000871779130472892 1.1615626676454e-06
0.000872940693140537 1.16402164641006e-06
0.000874104714786947 1.16359874932994e-06
0.000875268313536277 1.16318382750931e-06
0.000876431497363786 1.16277845681541e-06
0.000877594275820602 1.16238274719579e-06
0.000878756658567798 1.16199657679202e-06
0.00087991865514459 1.16162007574363e-06
0.000881080275220333 1.16125323569507e-06
0.000882241528456028 1.1608959475986e-06
0.000883402424403627 1.1605483906688e-06
0.000884562972794296 1.16021049531632e-06
0.000885723183289612 1.15988225813432e-06
0.000886883065547746 1.15956377850425e-06
0.000888042629326251 1.15925500045443e-06
0.000889201884326705 1.1589559709224e-06
0.000890360840297627 1.15866669240006e-06
0.000891519506990027 1.15838717826606e-06
0.000892677894168293 1.15811747113907e-06
0.000893836011639433 1.15785755130299e-06
0.000894993869190736 1.1576075382027e-06
0.000896151476728938 1.15736734289106e-06
0.000897308844071829 1.1571369974401e-06
0.000898465981069269 1.15691665445946e-06
0.000899622897723729 1.15670618621425e-06
0.000900779603909943 1.15650565870227e-06
0.000901936109568645 1.15631516740068e-06
0.000903092424736046 1.15613467396996e-06
0.000904248559410016 1.15596418815607e-06
0.000905404523598172 1.15580378575846e-06
0.00090656032738393 1.15565348186584e-06
0.000907715980865796 1.15551333959599e-06
0.000908871494205392 1.1553833076022e-06
0.000910026877512994 1.15526354507325e-06
0.000911182141058068 1.15515395283905e-06
0.000912337295010907 1.15505460619651e-06
0.000913492349617103 1.15496562849973e-06
0.000914647315245603 1.15488693983732e-06
0.00091580220218544 1.15481861652241e-06
0.000916957020801963 1.15476072936098e-06
0.000918111781531324 1.15471325434676e-06
0.00091926649478567 1.15467630547017e-06
0.00092042117109114 1.15464988433911e-06
0.00092157582097548 1.15463404125121e-06
0.000922730455016731 1.15462880384334e-06
0.000923885083820574 1.15463423068341e-06
0.000925039718051258 1.15465035792648e-06
0.000926194368409184 1.15467727056092e-06
0.000927349045679745 1.15471496040273e-06
0.000928503760640148 1.15476352153888e-06
0.000929658524161686 1.15482297298777e-06
0.000930813347134674 1.15489338293112e-06
0.000931968240517605 1.15497481563533e-06
0.000933123215333241 1.15506727863663e-06
0.000934278282611877 1.15517088179606e-06
0.000935433453493673 1.15528564324635e-06
0.00093658873913692 1.15541161307138e-06
0.000937744150749991 1.15554894364907e-06
0.00093889969969364 1.15569757322624e-06
0.000940055397266867 1.15585764801758e-06
0.000941211254914884 1.15602917093158e-06
0.000942367284085816 1.15621222993355e-06
0.000943523496315749 1.15640691038301e-06
0.000944679903226132 1.15661322526225e-06
0.000945836516451394 1.1568313426298e-06
0.000946993347794024 1.15706123624303e-06
0.000948150409030267 1.1573030001761e-06
0.000949307712030443 1.15755674404564e-06
0.000950465268774489 1.1578225409205e-06
0.00095162309131541 1.15810042760499e-06
0.000952781191743014 1.15839049175511e-06
0.00095393958223477 1.15869281980565e-06
0.000955098275054575 1.15900746246282e-06
0.000956257282517038 1.15933462553067e-06
0.000957416617142569 1.15967421961682e-06
0.000958576291362186 1.16002648372479e-06
0.00095973631784591 1.16039139699748e-06
0.000960896709242908 1.16076909397418e-06
0.000962057478336882 1.1611596573251e-06
0.000963218637994207 1.16156322158566e-06
0.000964380201215793 1.16197981823958e-06
0.000965542181034032 1.16240959983028e-06
0.000966704590633863 1.16285261635727e-06
0.00096786744325022 1.16330900466703e-06
0.000969030752254887 1.16377888544713e-06
0.000970194531140334 1.16426232919035e-06
0.000971358793469524 1.16475947644327e-06
0.000972523552945968 1.16527038376927e-06
0.000973688823329737 1.16579519520197e-06
0.000974854618524939 1.16633409095533e-06
0.000976020952615894 1.16688709973621e-06
0.00097718783971563 1.16745435526969e-06
0.0009783552940709 1.16803604509415e-06
0.000979523330115994 1.16863222328386e-06
0.000980691962339278 1.16924303228647e-06
0.000981861205371564 1.16986863489442e-06
0.000983031074006459 1.1705091464603e-06
0.000984201583152919 1.17116470318318e-06
0.000985372747856102 1.17183542835924e-06
0.000986544583284462 1.17252150048786e-06
0.000987717104784949 1.17322308562676e-06
0.000988890327870576 1.1739402191547e-06
0.000990064268089731 1.17467319547484e-06
0.000991238941285206 1.17542206047708e-06
0.000992414363345683 1.17618701785556e-06
0.000993590550363538 1.1769682602015e-06
0.00099476751862374 1.17776590182933e-06
0.000995945284525569 1.17858011410443e-06
0.000997123864639673 1.17941112561751e-06
0.000998303275765291 1.1802590876754e-06
0.000999483534852966 1.18112410840301e-06
0.00100066465896137 1.18200655582331e-06
0.00100184666551719 1.18290638548471e-06
0.00100302957190268 1.18382394766144e-06
0.00100421339585034 1.18475938274855e-06
0.00100539815523309 1.18571289034887e-06
0.00100658386812344 1.18668466244673e-06
0.00100777055278588 1.18767508482722e-06
0.00100895822787071 1.18868410088027e-06
0.00101014691197159 1.18971204929673e-06
0.00101133662402089 1.19075919556322e-06
0.00101252738321645 1.19182576590422e-06
0.00101371920898235 1.19291204796524e-06
0.00101491212103032 1.19401809057631e-06
0.0010161061391209 1.19514427179587e-06
0.00101730128339269 1.19629086527878e-06
0.00101849757425797 1.19745807417694e-06
0.00101969503233215 1.19864623157696e-06
0.00102089367856372 1.19985553434502e-06
0.00102209353409807 1.20108627673004e-06
0.0010232946203748 1.20233881745174e-06
0.00102449695919225 1.20361331404258e-06
0.00102570057250629 1.20491015564061e-06
0.00102690548266193 1.2062296974737e-06
0.00102811171235941 1.20757216175483e-06
0.00102931928452116 1.20893787065804e-06
0.00103052822239182 1.2103272135818e-06
0.0010317385496054 1.21174051496682e-06
0.00103295029012037 1.21317810119412e-06
0.00103416346822156 1.21464030112598e-06
0.00103537810852269 1.21612757922096e-06
0.00103659423610191 1.21764017171615e-06
0.00103781187627363 1.21917855084344e-06
0.00103903105482447 1.22074309438334e-06
0.00104025179791885 1.2223341855826e-06
0.00104147413210444 1.22395224686884e-06
0.0010426980843513 1.22559777359429e-06
0.0010439236821249 1.22727110328389e-06
0.00104515095322818 1.22897271377322e-06
0.00104637992594196 1.23070312481836e-06
0.00104761062906677 1.23246276670107e-06
0.00104884309183348 1.2342520800219e-06
0.0010500773439135 1.23607164856566e-06
0.00105131341556206 1.23792190300476e-06
0.00105255133746507 1.2398034517461e-06
0.00105379114091681 1.24171678482049e-06
0.00105503285770163 1.24366247266249e-06
0.0010562765201743 1.24564110105876e-06
0.00105752216127536 1.24765330507962e-06
0.00105876981458044 1.24969957209321e-06
0.00106001951415253 1.2517807044285e-06
0.00106127129485696 1.25389719396481e-06
0.00106252519205092 1.25604978352261e-06
0.00106378124183444 1.2582391383871e-06
0.00106503948097283 1.26046597922816e-06
0.00106629994695206 1.26273108331408e-06
0.00106756267803537 1.26503508780831e-06
0.00106882771312318 1.2673788205908e-06
0.00107009509194377 1.26976307087721e-06
0.00107136485501465 1.27218878842442e-06
0.00107263704380308 1.27465668915882e-06
0.00107391170049223 1.27716768506022e-06
0.00107518886817729 1.2797226549e-06
0.00107646859083219 1.2823225776716e-06
0.00107775091340987 1.2849684683022e-06
0.00107903588187817 1.28766134627975e-06
0.00108032354322445 1.29040213810638e-06
0.00108161394536255 1.29319197610924e-06
0.00108290713733866 1.29603200241153e-06
0.00108420316934107 1.29892330458358e-06
0.00108550209264566 1.30186714889295e-06
0.00108680395979455 1.30486478425089e-06
0.0010881088245788 1.30791744412277e-06
0.00108941674202293 1.31102648101659e-06
0.00109072776850394 1.31419323648248e-06
0.00109204196174042 1.3174191427478e-06
0.00109335938088317 1.32070582497469e-06
0.00109468008670815 1.32405467291962e-06
0.00109600414138107 1.32746740707533e-06
0.00109733160878814 1.33094561744501e-06
0.00109866255440559 1.33449103169636e-06
0.00109999704543728 1.33810551867706e-06
0.00110133515095596 1.34179092554977e-06
0.00110267694188151 1.34554924744838e-06
0.00110402249112896 1.34938253143177e-06
0.00110537187366039 1.35329284673288e-06
0.00110672516650712 1.3572825558353e-06
0.00110808244906296 1.36135378463506e-06
0.00110944380284759 1.36550909457834e-06
0.00111080931194217 1.3697510202686e-06
0.00111217906296244 1.37408214065412e-06
0.00111355314510309 1.37850535262142e-06
0.00111493165045572 1.38302337338467e-06
0.0011163146738291 1.38763938399907e-06
0.0011177023132131 1.39235666729341e-06
0.00111909466988039 1.39717831020589e-06
0.0011204918481906 1.40210812102014e-06
0.00112189395631162 1.40714955795851e-06
0.00112330110586958 1.40807079080798e-06
0.00112470917666039 1.40522463062412e-06
0.00112611440129101 1.40244079609517e-06
0.0011275168420871 1.39972666402631e-06
0.00112891656875113 1.39708058994708e-06
0.00113031364934108 1.39450053272406e-06
0.0011317081498738 1.39198492662114e-06
0.00113310013480042 1.38953200756771e-06
0.00113448966680799 1.38714007955947e-06
0.00113587680688755 1.38480764302072e-06
0.00113726161453057 1.38253325897104e-06
0.00113864414778954 1.3803154167025e-06
0.00114002446320624 1.37815305147555e-06
0.00114140261625772 1.3760443759422e-06
0.00114277866063366 1.37398855932479e-06
0.00114415264919299 1.3719841768742e-06
0.00114552463336986 1.370029982503e-06
0.00114689466335236 1.36812515729226e-06
0.00114826278850966 1.36626829356776e-06
0.00114962905680322 1.3644582824172e-06
0.00115099351508564 1.36269455687067e-06
0.00115235620964251 1.36097559021992e-06
0.00115371718523273 1.3593008924353e-06
0.00115507648612517 1.35766926583641e-06
0.001156434155391 1.35608004409042e-06
0.00115779023543509 1.3545319824458e-06
0.00115914476741754 1.35302472740891e-06
0.00116049779214495 1.35155734654303e-06
0.00116184934949149 1.35012894144864e-06
0.00116319947843294 1.34873900719346e-06
0.00116454821744013 1.34738646732211e-06
0.00116589560390746 1.3460707561714e-06
0.00116724167466363 1.34479157233904e-06
0.00116858646623597 1.34354780912429e-06
0.00116993001404509 1.34233874579627e-06
0.00117127235279089 1.34116439306859e-06
0.00117261351718396 1.34002372664921e-06
0.0011739535409106 1.33891598508585e-06
0.00117529245689569 1.33784101332369e-06
0.00117663029790901 1.33679798070749e-06
0.00117796709588972 1.335786658713e-06
0.00117930288254843 1.33480637808975e-06
0.00118063768892652 1.33385660723023e-06
0.00118197154553375 1.33293706371183e-06
0.00118330448259747 1.33204668810455e-06
0.00118463652928557 1.33118591846292e-06
0.00118596771520403 1.33035373621779e-06
0.00118729806894025 1.32954970986706e-06
0.00118862761865012 1.32877353808787e-06
0.00118995639218821 1.32802493610213e-06
0.00119128441712431 1.32730341286523e-06
0.00119261172053717 1.32660871707187e-06
0.00119393832925425 1.32594028129085e-06
0.00119526426953554 1.3252978865946e-06
0.00119658956742213 1.32468099921679e-06
0.00119791424842135 1.32408954010224e-06
0.00119923833796145 1.32352300665295e-06
0.0012005618609681 1.32298113004443e-06
0.00120188484209815 1.32246365532778e-06
0.00120320730575348 1.32197001726756e-06
0.00120452927577074 1.32150031245713e-06
0.0012058507760832 1.32105400367784e-06
0.00120717183008688 1.32063110392502e-06
0.0012084924611908 1.32023078377067e-06
0.00120981269197457 1.31985329405643e-06
0.00121113254526863 1.31949815173734e-06
0.00121245204342037 1.31916520480369e-06
0.00121377120862517 1.31885410169017e-06
0.00121509006272686 1.31856460838378e-06
0.00121640862733525 1.31829681611203e-06
0.00121772692415136 1.31805009429688e-06
0.00121904497424565 1.31782413895707e-06
0.00122036279838461 1.31761927965393e-06
0.00122168041766426 1.31743492130004e-06
0.00122299785258556 1.31727099806374e-06
0.00122431512358363 1.31712714472534e-06
0.00122563225072835 1.31700331493113e-06
0.00122694925404328 1.31689936867789e-06
0.00122826615341196 1.31681476758086e-06
0.00122958296817954 1.31674990017919e-06
0.00123089971807972 1.31670434898848e-06
0.00123221642242871 1.31667770776414e-06
0.00123353310013648 1.31667008494422e-06
0.00123484977022142 1.31668139457609e-06
0.001236166451616 1.3167112582212e-06
0.00123748316287422 1.31675980749971e-06
0.00123879992268172 1.31682638281748e-06
0.00124011674906453 1.31691133084074e-06
0.00124143366039538 1.31701440767815e-06
0.00124275067480305 1.31713537831905e-06
0.00124406781018137 1.31727411499048e-06
0.00124538508429636 1.31743049759127e-06
0.00124670251479395 1.31760460978157e-06
0.00124802011940374 1.31779605198458e-06
0.00124933791545572 1.31800482448006e-06
0.0012506559202802 1.31823083658628e-06
0.00125197415111679 1.31847400465121e-06
0.00125329262512144 1.31873415507553e-06
0.00125461135927651 1.31901121833324e-06
0.00125593037049485 1.31930513153508e-06
0.00125724967562638 1.31961554989294e-06
0.00125856929117627 1.31994280828678e-06
0.00125988923398456 1.32028647990913e-06
0.00126120952046447 1.32064643306783e-06
0.00126253016689754 1.32102301873681e-06
0.00126385118991628 1.32141583153858e-06
0.00126517260574781 1.32182447453215e-06
0.00126649443022235 1.32224969326166e-06
0.00126781667991561 1.32269063081298e-06
0.00126913937054642 1.32314766453057e-06
0.00127046251821095 1.32362051766835e-06
0.00127178613872862 1.32410920164478e-06
0.00127311024793026 1.32461373317089e-06
0.00127443486166344 1.32513385453081e-06
0.00127575999551797 1.32566968694179e-06
0.00127708566520491 1.32622089204074e-06
0.00127841188609695 1.3267877868685e-06
0.00127973867388382 1.32737013732266e-06
0.00128106604402114 1.32796790023808e-06
0.00128239401192138 1.3285810377555e-06
0.00128372259295913 1.32920951725695e-06
0.00128505180247639 1.32985321970114e-06
0.00128638165569609 1.33051230586254e-06
0.00128771216800195 1.33118639330593e-06
0.00128904335439526 1.3318756526477e-06
0.00129037523004791 1.33258007668134e-06
0.00129170781012459 1.33329957242855e-06
0.00129304110969702 1.33403414263556e-06
0.00129437514383965 1.33478370450596e-06
0.00129570992754416 1.33554818036818e-06
0.00129704547572453 1.33632767736416e-06
0.00129838180340189 1.33712212728756e-06
0.00129971892552918 1.33793119830039e-06
0.00130105685672748 1.33875563697254e-06
0.00130239561236445 1.33959476392061e-06
0.00130373520712837 1.34044853077078e-06
0.00130507565565914 1.34131733786305e-06
0.00130641697299701 1.34220096746272e-06
0.00130775917396447 1.34309929588893e-06
0.00130910227326036 1.34401255769651e-06
0.00131044628581805 1.34494037367933e-06
0.00131179122619173 1.34588307460057e-06
0.00131313710926633 1.34684055490021e-06
0.00131448394982123 1.34781288919311e-06
0.00131583176271043 1.34880006861644e-06
0.00131718056277904 1.34980173934863e-06
0.00131853036451839 1.35081825072324e-06
0.00131988118276912 1.35184951962546e-06
0.00132123303228874 1.35289572815982e-06
0.0013225859280169 1.35395654167912e-06
0.00132393988455858 1.35503215047572e-06
0.00132529491670906 1.35612257536216e-06
0.00132665103928442 1.35722784125413e-06
0.00132800826712567 1.35834797715351e-06
0.00132936661510283 1.35948275824589e-06
0.00133072609786107 1.36063247955627e-06
0.00133208673034063 1.36179709637556e-06
0.001333448527437 1.36297639727332e-06
0.00133481150383428 1.3641706879449e-06
0.00133617567452222 1.36538002126645e-06
0.00133754105454349 1.36660428388534e-06
0.00133890765882737 1.36784328200347e-06
0.00134027550210938 1.36909750509891e-06
0.00134164459961448 1.37036676743751e-06
0.00134301496638191 1.3716509726413e-06
0.00134438661735455 1.37295036636691e-06
0.00134575956772092 1.37426469170711e-06
0.00134713383241263 1.37559420158561e-06
0.00134850942661421 1.37693906802682e-06
0.00134988636568224 1.37829913098649e-06
0.00135126466481323 1.3796743187884e-06
0.00135264433913202 1.38106489854408e-06
0.00135402540403056 1.3824708064136e-06
0.00135540787483697 1.38389206620247e-06
0.00135679176690318 1.38532887220759e-06
0.00135817709577538 1.386781172706e-06
0.00135956387694809 1.3882489201913e-06
0.00136095212586828 1.38973215420161e-06
0.00136234185802248 1.39123116653826e-06
0.00136373308918902 1.39274600416037e-06
0.00136512583519318 1.39427647030414e-06
0.00136652011166349 1.39582286757264e-06
0.00136791593453106 1.39738484297182e-06
0.00136931331937403 1.39896287082818e-06
0.00137071228224486 1.40055709972122e-06
0.00137211283934458 1.40216710788101e-06
0.00137351500645246 1.40379346162158e-06
0.00137491879991408 1.40543591183954e-06
0.00137632423582592 1.40709470439567e-06
0.00137773133053032 1.4087696806585e-06
0.00137914010021098 1.41046133843567e-06
0.00138055056154941 1.41216952742765e-06
0.00138196273107684 1.41389361411766e-06
0.00138337662469096 1.41470644966378e-06
0.00138479133114062 1.41177185042834e-06
0.00138620310299105 1.40889643611182e-06
0.00138761199942716 1.40608705160138e-06
0.00138901808647876 1.40334168620933e-06
0.00139042142816497 1.40065910906263e-06
0.00139182208727403 1.39803766608776e-06
0.00139322012494012 1.3954756809987e-06
0.00139461560062112 1.39297192487926e-06
0.001396008572546 1.39052513832609e-06
0.00139739909768433 1.38813403122614e-06
0.00139878723171555 1.3857971277126e-06
0.00140017302884327 1.38351323091181e-06
0.00140155654207418 1.38128149364553e-06
0.00140293782356782 1.37910034184399e-06
0.00140431692390967 1.37696893235417e-06
0.00140569389284202 1.37488630566968e-06
0.00140706877914769 1.37285123651732e-06
0.00140844163038421 1.37086283900503e-06
0.00140981249322321 1.36892026066431e-06
0.00141118141348388 1.3670224576817e-06
0.00141254843594156 1.3651686431119e-06
0.00141391360458467 1.3633579861083e-06
0.00141527696257078 1.36158953847213e-06
0.00141663855210925 1.35986252962524e-06
0.00141799841463888 1.35817621692988e-06
0.00141935659085581 1.35653003049862e-06
0.0014207131208863 1.35492298945575e-06
0.00142206804387576 1.35335457563227e-06
0.00142342139845139 1.3518240054564e-06
0.00142477322245685 1.3503305925739e-06
0.00142612355304942 1.34887381742011e-06
0.00142747242686684 1.34745311056938e-06
0.00142881987997741 1.34606771117383e-06
0.00143016594768859 1.34471723546419e-06
0.00143151066492405 1.34340082474516e-06
0.0014328540657488 1.34211827618307e-06
0.00143419618402498 1.34086884265362e-06
0.00143553705286763 1.33965207767549e-06
0.00143687670494531 1.33846762214246e-06
0.00143821517256745 1.33731478704125e-06
0.00143955248735449 1.33619317944571e-06
0.00144088868053394 1.33510235385222e-06
0.00144222378288779 1.33404181268063e-06
0.00144355782470047 1.33301134870538e-06
0.00144489083604918 1.33201035922699e-06
0.0014462228464084 1.33103839477357e-06
0.00144755388480318 1.33009522448578e-06
0.00144888398002766 1.32918049547348e-06
0.00145021316052314 1.32829353233114e-06
0.00145154145405547 1.32743434748946e-06
0.00145286888840296 1.32660236129393e-06
0.00145419549076425 1.32579740968812e-06
0.00145552128817394 1.32501894097749e-06
0.00145684630711492 1.32426681584295e-06
0.00145817057393076 1.32354070732308e-06
0.00145949411463808 1.32284030067143e-06
0.00146081695493875 1.32216516164532e-06
0.0014621391201004 1.32151526170517e-06
0.0014634606353621 1.32089005879175e-06
0.0014647815254209 1.32028947999397e-06
0.00146610181490089 1.3197132665979e-06
0.00146742152816749 1.31916110567792e-06
0.00146874068927317 1.31863256598907e-06
0.00147005932183915 1.3181277428871e-06
0.00147137744958204 1.31764635353519e-06
0.00147269509593558 1.31718793319194e-06
0.00147401228386877 1.31675234775063e-06
0.00147532903621652 1.31633947157366e-06
0.00147664537568809 1.31594912387169e-06
0.00147796132481196 1.31558106924222e-06
0.00147927690588121 1.31523495497924e-06
0.00148059214083619 1.31491087907239e-06
0.00148190705171526 1.31460844303427e-06
0.00148322166015829 1.31432750895252e-06
0.00148453598766725 1.31406782163261e-06
0.00148585005548888 1.31382938373241e-06
0.00148716388487261 1.31361183129928e-06
0.00148847749670391 1.31341542972787e-06
0.00148979091213364 1.31323958271668e-06
0.00149110415171635 1.31308395146884e-06
0.00149241723566782 1.31294931368679e-06
0.00149373018498151 1.31283460544482e-06
0.00149504301958695 1.31274000163409e-06
0.00149635575958859 1.31266543725824e-06
0.00149766842502585 1.31261097556989e-06
0.00149898103600142 1.31257595547795e-06
0.0015002936119569 1.31256069684902e-06
0.00150160617265374 1.31256491767054e-06
0.00150291873757141 1.31258834343598e-06
0.00150423132591485 1.31263118887172e-06
0.00150554395710372 1.31269331207532e-06
0.0015068566504158 1.31277469750843e-06
0.00150816942511331 1.31287473681127e-06
0.00150948229985012 1.31299378594427e-06
0.00151079529363606 1.3131316080831e-06
0.00151210842524414 1.31328809196392e-06
0.00151342171333611 1.31346313209847e-06
0.00151473517646821 1.3136568653775e-06
0.00151604883333358 1.31386919673469e-06
0.00151736270253032 1.31409980107442e-06
0.00151867680233139 1.314348595339e-06
0.00151999115092673 1.31461585378045e-06
0.00152130576678051 1.31490138556025e-06
0.00152262066816607 1.31520477214349e-06
0.00152393587293822 1.31552641834675e-06
0.00152525139935656 1.31586614955689e-06
0.00152656726550612 1.31622368078798e-06
0.00152788348918691 1.31659919685101e-06
0.00152920008838376 1.31699253913692e-06
0.0015305170809229 1.31740366993614e-06
0.00153183448459283 1.31783255627522e-06
0.00153315231714911 1.31827916986694e-06
0.00153447059631897 1.31874348706404e-06
0.00153578933980604 1.31922560336673e-06
0.00153710856540941 1.31972538964775e-06
0.00153842829079905 1.32024272191696e-06
0.00153974853352097 1.32077759508429e-06
0.00154106931111605 1.32133000842397e-06
0.00154239064112448 1.32190007903106e-06
0.00154371254120351 1.32248758801495e-06
0.00154503502879152 1.32309254797355e-06
0.0015463581213395 1.32371508855914e-06
0.00154768183642806 1.32435511781195e-06
0.00154900619154587 1.32501266095903e-06
0.00155033120420683 1.32568741058668e-06
0.00155165689161741 1.326379961356e-06
0.00155298327157877 1.32708956706767e-06
0.00155431036114584 1.32781694083902e-06
0.00155563817808668 1.32856168195851e-06
0.00155696673976864 1.32932384090257e-06
0.00155829606360954 1.33010347206367e-06
0.0015596261670816 1.33090063376724e-06
0.00156095706771537 1.33171549905934e-06
0.00156228878321443 1.33254758104173e-06
0.00156362133079547 1.33339706126418e-06
0.00156495472785673 1.33426456551412e-06
0.00156628899242225 1.33514918063463e-06
0.00156762414160288 1.33605153946318e-06
0.00156896019314235 1.33697150849633e-06
0.00157029716465084 1.33790906845283e-06
0.0015716350737193 1.33886431361748e-06
0.00157297393803291 1.33983734206582e-06
0.00157431377537498 1.34082814664246e-06
0.00157565460352162 1.34183683330373e-06
0.00157699644035493 1.34286329435082e-06
0.00157833930364928 1.34390742659096e-06
0.00157968321107587 1.34496945652752e-06
0.00158102818053239 1.34604950574525e-06
0.00158237423003814 1.34714769964239e-06
0.00158372137773778 1.34826384352063e-06
0.0015850696415813 1.34939807096901e-06
0.00158641903965227 1.35055041162424e-06
0.0015877695900639 1.35172111431534e-06
0.00158912131117821 1.35291021659806e-06
0.00159047422139481 1.35411754569201e-06
0.0015918283389405 1.35534314777147e-06
0.00159318368208827 1.35658739403683e-06
0.00159454026948231 1.35785023154576e-06
0.00159589811971386 1.35913161183755e-06
0.00159725725132569 1.36043159744242e-06
0.00159861768292314 1.36175068088974e-06
0.00159997943360403 1.36308829448857e-06
0.00160134252189851 1.36444504462985e-06
0.00160270696694314 1.36582079798316e-06
0.00160407278774113 1.36721574389198e-06
0.00160544000348502 1.36862965229216e-06
0.00160680863313731 1.3700631438784e-06
0.00160817869628119 1.37151599760385e-06
0.00160955021227879 1.37298841945768e-06
0.00161092320069825 1.37448030337553e-06
0.00161229768100163 1.37599207441974e-06
0.00161367367307605 1.37752353044048e-06
0.00161505119660649 1.37907510465016e-06
0.00161643027171114 1.38064649947381e-06
0.00161781091821061 1.38223826130803e-06
0.00161919315647192 1.3838503118915e-06
0.00162057700678381 1.38548278719395e-06
0.001621962489571 1.38713572321502e-06
0.00162334962529422 1.38880926514244e-06
0.00162473843455936 1.39050377149799e-06
0.00162612893833086 1.39221908395763e-06
0.00162752115741482 1.39395567436925e-06
0.00162891511308919 1.39571329047109e-06
0.00163031082637966 1.39749241324174e-06
0.0016317083187929 1.39929300869191e-06
0.00163310761180159 1.40111525564624e-06
0.00163450872705724 1.40295923416294e-06
0.0016359116862914 1.40482544402642e-06
0.00163731651173543 1.40671387209119e-06
0.00163872322560752 1.40862430363582e-06
0.00164013184991115 1.41055735669352e-06
0.00164154240726785 1.4125132409294e-06
0.00164295492050878 1.41449165511831e-06
0.00164436941216389 1.41649323242998e-06
0.00164578590539632 1.41851819881203e-06
0.00164720442359514 1.42056647672036e-06
0.00164862499007186 1.42263820034876e-06
0.00165004762827221 1.42473392127204e-06
0.00165147236219348 1.42685368252573e-06
0.001652899215876 1.42899753313049e-06
0.00165432821340913 1.43116583628727e-06
0.00165575937924542 1.43335896124372e-06
0.00165719273820667 1.43557687296495e-06
0.00165862831507963 1.43781974778874e-06
0.00166006613482742 1.44008787081377e-06
0.00166150622269823 1.44238173846536e-06
0.0016629486044367 1.44470154657023e-06
0.00166439330598327 1.4470471905335e-06
0.0016658403531738 1.44941928861432e-06
0.00166728977246242 1.45181795465715e-06
0.00166874159041707 1.45424341166318e-06
0.00167019583382874 1.45669599186448e-06
0.0016716525298206 1.45917583037275e-06
0.00167311170565097 1.46168347799012e-06
0.00167457338912896 1.46421908481429e-06
0.00167603760821378 1.46678280841394e-06
0.00167750439102219 1.46937522201242e-06
0.0016789737662442 1.47199639693432e-06
0.00168044576264114 1.4746469221201e-06
0.00168192040956326 1.47732668130091e-06
0.00168339773624456 1.48003638131828e-06
0.00168487777262588 1.48277612644123e-06
0.00168636054875232 1.48554643674278e-06
0.00168784609518906 1.48834763754544e-06
0.00168933444282661 1.49118016494026e-06
0.00169082562299155 1.49404395502997e-06
0.00169231966694658 1.49693986885547e-06
0.00169381660681543 1.4998681667983e-06
0.00169531647498223 1.50282911870269e-06
0.00169681930410093 1.50582310578335e-06
0.00169832512720672 1.50885051916419e-06
0.00169983397772588 1.51191196370236e-06
0.00170134588968958 1.51500785148326e-06
0.00170286089754107 1.51813860526341e-06
0.00170437903614633 1.52130445503282e-06
0.00170590034060136 1.52450625227073e-06
0.00170742484685363 1.52774404614726e-06
0.00170895259089978 1.53101840554641e-06
0.00171048360930533 1.53433001320205e-06
0.00171201793931853 1.53767936075068e-06
0.00171355561867928 1.54106674844433e-06
0.00171509668542772 1.54449289619735e-06
0.00171664117832392 1.54795812968409e-06
0.00171818913645361 1.55146339890739e-06
0.00171974059985251 1.5550088528325e-06
0.00172129560870535 1.55859557112954e-06
0.00172285420427648 1.56222332275775e-06
0.00172441642759923 1.56589331745322e-06
0.00172598232091669 1.56960616916076e-06
0.00172755192708585 1.57336230280246e-06
0.00172912528938865 1.5771626691485e-06
0.0017307024520578 1.58100762268982e-06
0.00173228345968049 1.58489783997355e-06
0.00173386835752046 1.58883432128332e-06
0.00173545719184174 1.59281767584757e-06
0.00173705000951759 1.59684853019839e-06
0.00173864685804779 1.60092742600883e-06
0.0017402477854738 1.60505594818317e-06
0.00174185284142198 1.60923395986023e-06
0.00174346207538184 1.61346298258838e-06
0.00174507553836443 1.61774353380959e-06
0.00174669328189824 1.62207656153664e-06
0.00174831535845978 1.62646282969672e-06
0.00174994182128947 1.63090332943512e-06
0.00175157272461891 1.63539897173536e-06
0.00175320812359064 1.639951103189e-06
0.00175484807469383 1.64456006411626e-06
0.00175649263475795 1.64922745559071e-06
0.00175814186221354 1.65395387312343e-06
0.00175979581608666 1.65874066017223e-06
0.00176145455674684 1.66358877409177e-06
0.00176311814552093 1.66849951003167e-06
0.00176478664503096 1.6734742963594e-06
0.00176646011932732 1.67851376115944e-06
0.00176813863308848 1.68361949530964e-06
0.00176982225258379 1.68879270649285e-06
0.00177151104529028 1.69403463410378e-06
0.00177320507992438 1.69934686333207e-06
0.00177490442678772 1.70473091074966e-06
0.00177660915769847 1.71018770145248e-06
0.00177831934539992 1.71571913634497e-06
0.00178003506453626 1.72132684239458e-06
0.00178175639137866 1.72701206626655e-06
0.00178348340344492 1.7327767237183e-06
0.00178521618016864 1.73862256385158e-06
0.00178695480273249 1.74455095767477e-06
0.00178869935369017 1.75056426900297e-06
0.00179044991795917 1.75666417206736e-06
0.00179220658213124 1.76285228189391e-06
0.00179396943441313 1.76913111010878e-06
0.00179573856552324 1.77513980790536e-06
0.00179751370533115 1.77511827584065e-06
0.00179928882360699 1.7751092230136e-06
0.00180106393283 1.77511547411824e-06
0.00180283904830412 1.77513700386839e-06
0.00180461418530799 1.77517404380744e-06
0.0018063893593518 1.77522647910643e-06
0.0018081645858309 1.77529445183241e-06
0.00180993988028273 1.77537809873233e-06
0.00181171525838147 1.7754773687992e-06
0.00181349073575027 1.77559241524978e-06
0.00181526632816552 1.77572328238663e-06
0.0018170420514479 1.77587006230943e-06
0.00181881792151021 1.77603281696739e-06
0.00182059395432718 1.7762116044309e-06
0.00182237016593161 1.77640655685944e-06
0.00182414657248847 1.77661777683433e-06
0.0018259231902653 1.77684523424652e-06
0.00182770003549955 1.77708910287668e-06
0.00182947712460243 1.77734947589616e-06
0.00183125447407832 1.77762639220368e-06
0.00183303210047053 1.7779199655975e-06
0.00183481002043612 1.77823030751934e-06
0.00183658825074364 1.77855747590321e-06
0.00183836680821955 1.77890160393824e-06
0.00184014570982349 1.77926282308128e-06
0.00184192497264657 1.77964108402246e-06
0.00184370461373059 1.78003666928268e-06
0.00184548465039987 1.78044957879731e-06
0.00184726509997867 1.78087999080103e-06
0.00184904597996947 1.7813279553382e-06
0.00185082730792481 1.78179344594249e-06
0.00185260910137075 1.78227686914079e-06
0.00185439137823989 1.7827782495582e-06
0.00185617415648945 1.78329758719494e-06
0.00185795745407664 1.7838350099548e-06
0.0018597412890866 1.78439087480643e-06
0.00186152567996141 1.78496500766709e-06
0.00186331064496907 1.78555766674849e-06
0.00186509620263582 1.7861689853372e-06
0.00186688237162116 1.78679917449483e-06
0.00186866917079565 1.78744822045874e-06
0.00187045661901611 1.78811638956133e-06
0.00187224473540567 1.78880357315824e-06
0.00187403353897883 1.78951034522752e-06
0.00187582304932406 1.79023660395695e-06
0.00187761328592802 1.79098232718551e-06
0.0018794042682552 1.79174797348754e-06
0.00188119601622869 1.79253357925829e-06
0.00188298854980795 1.79333926089626e-06
0.00188478188906884 1.79416526482826e-06
0.00188657605433367 1.7950117176764e-06
0.00188837106605135 1.79587867687426e-06
0.00189016694472822 1.79676653004869e-06
0.00189196371125827 1.79767529700753e-06
0.00189376138655528 1.79860522840593e-06
0.00189555999178368 1.7995565070639e-06
0.00189735954829075 1.8005292982167e-06
0.00189916007758897 1.80152374992139e-06
0.00190096160133889 1.80254014221867e-06
0.00190276414148111 1.80357858989058e-06
0.001904567720071 1.80463938979414e-06
0.00190637235946079 1.80572267456379e-06
0.00190817808213535 1.8068286605154e-06
0.00190998491079587 1.80795764780591e-06
0.00191179286844368 1.80910967535232e-06
0.00191360197811903 1.81028516260281e-06
0.00191541226328163 1.81148431807258e-06
0.0019172237475997 1.81270723875188e-06
0.00191903645483845 1.81395420573835e-06
0.00192085040904419 1.81522558596782e-06
0.00192266563463016 1.81652143986198e-06
0.00192448215607002 1.81784225809935e-06
0.00192629999832812 1.81918807908228e-06
0.0019281191864072 1.82055927383332e-06
0.00192993974568104 1.82195605647281e-06
0.00193176170173751 1.82337887615279e-06
0.00193358508061366 1.82482773322496e-06
0.00193540990834689 1.82630315685622e-06
0.00193723621150374 1.82780532654611e-06
0.00193906401683029 1.82933460949173e-06
0.00194089335143978 1.8308912198459e-06
0.00194272424265963 1.83247551153586e-06
0.00194455671817116 1.83408788129343e-06
0.00194639080605246 1.83572857480823e-06
0.00194822653462727 1.83739802749223e-06
0.00195006393265476 1.83909642802443e-06
0.00195190302908278 1.84082425276043e-06
0.00195374385333554 1.84258178129242e-06
0.00195558643511684 1.84436943638297e-06
0.00195743080455322 1.84618763920701e-06
0.00195927699219243 1.84803666495555e-06
0.00196112502885738 1.84991703033728e-06
0.00196297494588772 1.85182901094344e-06
0.00196482677489866 1.85377302841084e-06
0.00196668054792707 1.85574960268031e-06
0.00196853629752975 1.8577592080174e-06
0.00197039405673777 1.85980212930724e-06
0.00197225385886708 1.86187889635681e-06
0.00197411573776343 1.86398994752328e-06
0.00197597972771096 1.86613582300622e-06
0.00197784586353396 1.86831692522612e-06
0.00197971418045919 1.87053385607934e-06
0.00198158471431527 1.87278703348689e-06
0.00198345750134876 1.87507707635111e-06
0.00198533257842511 1.87740437358839e-06
0.0019872099827987 1.87976970845076e-06
0.00198908975250715 1.88217334875975e-06
0.00199097192585591 1.88461610185324e-06
0.00199285654195776 1.88709850142744e-06
0.00199474364045919 1.88962109580979e-06
0.001996633261555 1.89218464027873e-06
0.00199852544619528 1.89478971559174e-06
0.00200042023591087 1.89743692027669e-06
0.00200231767283114 1.90012696724156e-06
0.00200421779979839 1.90286063715032e-06
0.00200612066043554 1.9056384931978e-06
0.00200802629892873 1.90846135945203e-06
0.00200993476028819 1.91132998819013e-06
0.00201184609027638 1.9142451088471e-06
0.00201376033538522 1.91720766765613e-06
0.00201567754305288 1.92021830485167e-06
0.00201759776135773 1.92327792759613e-06
0.00201952103928533 1.92638733043921e-06
0.00202144742661577 1.92954757764819e-06
0.00202337697419341 1.93275933838877e-06
0.0020253097335318 1.93602388746434e-06
0.00202724575741927 1.9393418701589e-06
0.00202918509928943 1.94271444510838e-06
0.00203112781373453 1.94614262047636e-06
0.00203307395635501 1.94962749334776e-06
0.00203502358384836 1.95317001379729e-06
0.00203697675386216 1.95677146199292e-06
0.00203893352532415 1.96043302263448e-06
0.00204089395834678 1.96415583432155e-06
0.0020428581141811 1.967940991419e-06
0.00204482605517252 1.9717897836456e-06
0.00204679784495617 1.97570398382209e-06
0.00204877354893999 1.97968442492124e-06
0.00205075323336491 1.98373261670411e-06
0.00205273696598162 1.98785027401534e-06
0.00205472481625563 1.99203846387623e-06
0.00205671685471951 1.99629922316449e-06
0.00205871315394267 2.00063375644276e-06
0.00206071378769912 2.00504395851728e-06
0.00206271883165763 2.00953146761173e-06
0.00206472836312524 2.01409804817817e-06
0.00206674246117342 2.01874549901401e-06
0.00206876120667244 2.02347575163385e-06
0.00207078468242407 2.02829087391265e-06
0.00207281297329798 2.03319278808023e-06
0.00207484616608606 2.03818375013093e-06
0.00207688434983619 2.04326587796286e-06
0.00207892761571416 2.04844144066206e-06
0.00208097605715482 2.05371286294262e-06
0.00208302977001776 2.05908263437587e-06
0.00208508885265214 2.06455312280961e-06
0.00208715340577495 2.07012743820452e-06
0.00208922353321315 2.07580771964579e-06
0.0020912993409328 2.08159743135759e-06
0.00209338093836415 2.0874993640482e-06
0.0020954684377282 2.09351678618265e-06
0.00209756195451439 2.09965268497558e-06
0.00209966160719936 2.10591063380543e-06
0.00210176751783317 2.11229403337531e-06
0.00210387981186654 2.11880688565061e-06
0.00210599861875219 2.12545293855182e-06
0.00210812407169074 2.13223636503561e-06
0.00211025630805578 2.13916109844891e-06
0.00211239546915423 2.14623199588876e-06
0.00211454170115012 2.15345330765871e-06
0.00211669515445778 2.1608304212673e-06
0.00211885598487904 2.16836784628403e-06
0.00212102435272533 2.17607115460089e-06
0.00212320042387993 2.18394651382457e-06
0.00212538437039375 2.19199934250989e-06
0.00212757636973626 2.20023587111144e-06
0.00212977660560737 2.20866267343599e-06
0.00213198526828081 2.21728697496645e-06
0.00213420255525578 2.22611579243614e-06
0.00213642867104821 2.23515692458925e-06
0.0021386638279728 2.24441858256007e-06
0.00214090824655536 2.25390931165817e-06
0.00214316215586702 2.26363811006197e-06
0.00214542579397708 2.27361494505835e-06
0.00214769940892214 2.28384979504585e-06
0.00214998325871719 2.2943537597864e-06
0.00215227761247697 2.30513820283013e-06
0.0021545827506798 2.31621527589416e-06
0.0021568989659557 2.32759865336865e-06
0.00215922656460907 2.33930198085802e-06
0.00216156586658992 2.35133990682617e-06
0.00216391720649675 2.3637291354282e-06
0.00216628093563218 2.37648627454865e-06
0.00216865742190673 2.38963009761543e-06
0.00217104705200434 2.40318009876766e-06
0.00217345023210311 2.41715746650156e-06
0.00217586738956961 2.43158536785087e-06
0.00217829897493746 2.44648852702288e-06
0.00218074546346449 2.46189403605217e-06
0.00218320735750054 2.47783053841521e-06
0.00218568518803895 2.49432989084012e-06
0.00218817951792979 2.51142637691741e-06
0.00219069094430671 2.52915779521389e-06
0.00219322010210192 2.54756511833019e-06
0.00219576766722025 2.5666934252439e-06
0.0021983343606455 2.58659245495565e-06
0.00220092095310045 2.60731677130242e-06
0.00220352826987176 2.62892714001447e-06
0.00220615719701177 2.65149057783674e-06
0.00220880868758961 2.67508196163711e-06
0.00221148376955124 2.69978497518589e-06
0.00221418355452643 2.7256940295382e-06
0.00221690924855597 2.7529144378736e-06
0.00221966216299384 2.773562235871e-06
0.00222243572522971 2.76933428646292e-06
0.00222520505951618 2.76527258869681e-06
0.00222797033210487 2.76141163882403e-06
0.0022307317437437 2.75774297818543e-06
0.00223348948672188 2.75426119784835e-06
0.00223624374791973 2.75096015125651e-06
0.00223899470807099 2.74783388929706e-06
0.00224174254196028 2.74487665114779e-06
0.00224448741861143 2.74208332128357e-06
0.00224722950193272 2.73944918501131e-06
0.00224996895111773 2.7369694553371e-06
0.00225270592057306 2.73464019416537e-06
0.00225544056076723 2.73245598909757e-06
0.00225817301675633 2.73041365132874e-06
0.00226090343040766 2.72850873891554e-06
0.00226363193914657 2.72673786134212e-06
0.00226635867700791 2.72509751972701e-06
0.00226908377452764 2.72358456227382e-06
0.00227180735908991 2.7221952623922e-06
0.00227452955435231 2.72092714782372e-06
0.00227725048150013 2.71977670623148e-06
0.00227997025820636 2.71874166850069e-06
0.00228268899987486 2.71781917659767e-06
0.00228540681905146 2.71700646632075e-06
0.00228812382551778 2.7163017729147e-06
0.00229084012729069 2.71570114573767e-06
0.00229355582843643 2.71520389756821e-06
0.002296271032334 2.71480760441986e-06
0.00229898583993842 2.71450946860638e-06
0.00230170034940703 2.71430790029019e-06
0.00230441465730732 2.71420138130773e-06
0.00230712885868862 2.71418756034035e-06
0.00230984304624897 2.71426460672851e-06
0.00231255731085569 2.7144316574377e-06
0.00231527174251313 2.71468611067898e-06
0.00231798642862381 2.7150270039767e-06
0.00232070145562779 2.71545208508844e-06
0.00232341690771288 2.71596095934655e-06
0.00232613286867222 2.71655126639526e-06
0.00232884941993862 2.71722249827139e-06
0.00233156664243689 2.71797285396985e-06
0.00233428461529086 2.71880080984476e-06
0.0023370034161007 2.71970623809023e-06
0.00233972312233879 2.72068704378031e-06
0.00234244380938257 2.72174230082289e-06
0.0023451655516834 2.72287068252719e-06
0.00234788842236592 2.72407180326526e-06
0.00235061249416919 2.72534420371638e-06
0.00235333783837291 2.72668736299146e-06
0.0023560645257359 2.72809990876208e-06
0.00235879262564466 2.72958073404788e-06
0.00236152220637871 2.73113033668198e-06
0.00236425333671539 2.73274568019602e-06
0.00236698608239559 2.73442778725579e-06
0.00236972051018284 2.73617570902974e-06
0.00237245668589187 2.73798764082158e-06
0.00237519467353269 2.7398636002866e-06
0.00237793453713298 2.74180319456726e-06
0.00238067634032755 2.74380494961808e-06
0.00238342014527716 2.74586898807722e-06
0.00238616601426524 2.74799435031484e-06
0.00238891400861556 2.75018033264272e-06
0.0023916641889482 2.7524262634875e-06
0.00239441661521169 2.75473194947334e-06
0.00239717134716116 2.75709700533079e-06
0.00239992844416649 2.75951995934734e-06
0.00240268796412584 2.76200160298805e-06
0.00240544996572883 2.75848612528973e-06
0.00240820845185412 2.73569610764353e-06
0.00241094414796176 2.71386219788147e-06
0.00241365801015964 2.69303120433545e-06
0.00241635104136398 2.67312855015026e-06
0.00241902416991413 2.65408823605798e-06
0.00242167825815019 2.63584919949283e-06
0.00242431410734968 2.61835819633234e-06
0.00242693246554601 2.60156600160272e-06
0.00242953403154761 2.58542789976993e-06
0.00243211945944738 2.56990386342964e-06
0.00243468936331081 2.55495710480864e-06
0.00243724432041562 2.54055329608629e-06
0.00243978487371171 2.52666231265571e-06
0.00244231153602436 2.51325556526023e-06
0.00244482479158962 2.50030661631008e-06
0.00244732509820593 2.48779148819108e-06
0.00244981288969413 2.47568783344629e-06
0.00245228857752757 2.46397498584222e-06
0.00245475255251341 2.45263401268968e-06
0.0024572051865261 2.44164680192417e-06
0.00245964683332803 2.43099697068031e-06
0.00246207783029871 2.42066897073924e-06
0.00246449849926945 2.41064831258212e-06
0.00246690914758203 2.40092164824281e-06
0.00246931006923027 2.39147618649774e-06
0.00247170154541677 2.38230019048787e-06
0.00247408384560726 2.37338253772732e-06
0.00247645722814499 2.36471255872088e-06
0.00247882194070371 2.35628040140158e-06
0.00248117822110511 2.34807712575282e-06
0.00248352629823086 2.34009389921899e-06
0.00248586639213008 2.33232249423229e-06
0.00248819871462431 2.32475475653316e-06
0.00249052346938084 2.31738372766242e-06
0.00249284085310851 2.31020210447003e-06
0.00249515105521298 2.30320360940252e-06
0.00249745425882238 2.29638184465647e-06
0.00249975064066704 2.28973065819323e-06
0.00250204037132523 2.28324474289971e-06
0.00250432361606813 2.27691851635662e-06
0.00250660053458449 2.27074672717926e-06
0.00250887128131166 2.26472468256499e-06
0.00251113600599423 2.25884787186271e-06
0.00251339485386609 2.25311160155942e-06
0.00251564796546765 2.24751170542768e-06
0.00251789547717308 2.24204429321001e-06
0.00252013752146629 2.23670562394681e-06
0.00252237422709024 2.23149163361689e-06
0.00252460571872385 2.22639909796154e-06
0.00252683211782181 2.22142457330936e-06
0.00252905354239512 2.21656485767634e-06
0.0025312701072528 2.21181652625799e-06
0.00253348192377906 2.20717729688939e-06
0.00253568910107595 2.20264385563719e-06
0.00253789174493159 2.19821356406134e-06
0.00254008995849565 2.19388399501334e-06
0.00254228384249066 2.18965203471503e-06
0.00254447349452537 2.18551622450856e-06
0.00254665901074988 2.18147341291009e-06
0.00254884048416279 2.17752175579096e-06
0.00255101800591858 2.17365926617216e-06
0.00255319166518476 2.16988327090695e-06
0.00255536154845566 2.16619237466045e-06
0.00255752774083032 2.16258449027095e-06
0.00255969032532059 2.15905771083703e-06
0.00256184938303143 2.15561030495043e-06
0.00256400499333638 2.15224049899604e-06
0.00256615723383538 2.14894668905285e-06
0.00256830618052443 2.14572711953757e-06
0.00257045190764397 2.14258072701533e-06
0.00257259448837098 2.13950534471403e-06
0.0025747339937157 2.13650022673904e-06
0.00257687049394244 2.13356342264975e-06
0.00257900405736509 2.13069376521855e-06
0.00258113475113031 2.12789013391066e-06
0.00258326264126422 2.12515104239361e-06
0.00258538779230661 2.1224754626382e-06
0.00258751026776925 2.11986210284157e-06
0.00258963012987209 2.11730981728115e-06
0.00259174743968937 2.11481770435085e-06
0.00259386225739372 2.1123842956717e-06
0.00259597464168939 2.11000897016121e-06
0.00259808465065955 2.10769053946957e-06
0.00260019234119902 2.10542845239779e-06
0.00260229776965142 2.10322059978182e-06
0.0026044009902512 2.10106729522076e-06
0.00260650205754642 2.09896729429773e-06
0.00260860102484072 2.09691919314268e-06
0.00261069794403386 2.09492319180532e-06
0.00261279286722567 2.09297755886463e-06
0.00261488584478453 2.09108215840547e-06
0.00261697692694294 2.08923571417331e-06
0.00261906616265711 2.08743794917167e-06
0.00262115360060628 2.08568764702582e-06
0.00262323928825331 2.08398477395655e-06
0.00262532327302727 2.08232778657418e-06
0.00262740560081384 2.08071689006099e-06
0.0026294863177039 2.0791509765958e-06
0.0026315654686805 2.07762972423123e-06
0.00263364309840473 2.07615226578954e-06
0.00263571925067052 2.07471794768752e-06
0.00263779396861821 2.07332670134403e-06
0.00263986729531955 2.07197716773901e-06
0.00264193927248729 2.07066987865909e-06
0.00264400994236595 2.06940333485681e-06
0.0026460793457008 2.06817773184696e-06
0.00264814752343265 2.06699180270351e-06
0.00265021451523536 2.0658454101685e-06
0.00265228036064552 2.06473898222628e-06
0.00265434509962775 2.06367076434536e-06
0.0026564087703921 2.06264121829404e-06
0.00265847141161039 2.0616489986368e-06
0.00266053306060903 2.06069477741731e-06
0.00266259375538644 2.05977742799947e-06
0.00266465353281444 2.0588967468841e-06
0.00266671242956133 2.05805236532127e-06
0.00266877048192665 2.05724375111788e-06
0.00267082772567777 2.05647110267258e-06
0.00267288419678044 2.05573320491384e-06
0.00267493992998535 2.05503063947506e-06
0.00267699496062483 2.0543624018602e-06
0.00267904932302669 2.05372856624828e-06
0.00268110305159294 2.05312868935665e-06
0.00268315618028229 2.05256199156188e-06
0.00268520874227386 2.05202893536966e-06
0.00268726077120922 2.05152876825656e-06
0.00268931229997748 2.05106179873017e-06
0.00269136336177621 2.05062712794648e-06
0.00269341398890416 2.05022422063433e-06
0.00269546421312479 2.04985393699688e-06
0.00269751406706179 2.04951490127435e-06
0.00269956358196306 2.04920730416757e-06
0.00270161278926723 2.0489311729033e-06
0.00270366172044013 2.04868603122149e-06
0.00270571040647136 2.04847158622776e-06
0.00270775887805758 2.04828806644751e-06
0.00270980716612403 2.04813469006708e-06
0.0027118553008141 2.04801153589576e-06
0.00271390331234999 2.04791835329087e-06
0.00271595123070328 2.04785490205525e-06
0.00271799908560534 2.04782112016269e-06
0.0027200469067255 2.04781678689327e-06
0.00272209472351239 2.04784185857631e-06
0.00272414256537097 2.04789596660768e-06
0.00272619046133758 2.04797908577609e-06
0.00272823844042335 2.04809086711608e-06
0.00273028653129047 2.04823130307619e-06
0.00273233476259355 2.04840022875197e-06
0.0027343831628223 2.04859765291432e-06
0.00273643176047521 2.04882309864199e-06
0.00273848058357386 2.04907642777408e-06
0.00274052966000163 2.04935832895948e-06
0.00274257901833059 2.0496678606485e-06
0.00274462868619124 2.05000507255029e-06
0.00274667869126379 2.05036985860811e-06
0.0027487290611224 2.05076228285724e-06
0.00275077982340525 2.051182254202e-06
0.00275283100565945 2.05162920451727e-06
0.00275488263486397 2.05210386582116e-06
0.00275693473872979 2.05260536394831e-06
0.00275898734409374 2.0531341211633e-06
0.0027610404782149 2.05368976300714e-06
0.00276309416797791 2.05427240361436e-06
0.00276514844038153 2.0548816845054e-06
0.00276720332206603 2.05551757426276e-06
0.00276925883964029 2.05618068379373e-06
0.00277131502032409 2.05687004143128e-06
0.00277337189036552 2.05758642837229e-06
0.00277542947679389 2.05832904846853e-06
0.00277748780584236 2.05909837749715e-06
0.00277954690421986 2.05989395099027e-06
0.00278160679817085 2.0607162555206e-06
0.00278366751442637 2.06156452752483e-06
0.00278572907895389 2.06243926511882e-06
0.00278779151821901 2.06334065777837e-06
0.00278985485887679 2.06426796520413e-06
0.00279191912684199 2.06522185705744e-06
0.00279398434869905 2.06620176354619e-06
0.0027960505504626 2.06720820880257e-06
0.0027981177586714 2.06824079222101e-06
0.00280018599946362 2.06929943007371e-06
0.00280225529889369 2.07038450749978e-06
0.00280432568340119 2.07149579829281e-06
0.00280639717919949 2.07263308330059e-06
0.00280846981228279 2.07379676372008e-06
0.00281054360904651 2.07498678559978e-06
0.00281261859583211 2.07620294838684e-06
0.0028146947987805 2.07744521086303e-06
0.00281677224399136 2.07871414716253e-06
0.00281885095813852 2.08000942249167e-06
0.00282093096756101 2.08133086126496e-06
0.00282301229842228 2.08267859757978e-06
0.00282509497701986 2.08405307348405e-06
0.00282717903009334 2.08545397970575e-06
0.00282926448407305 2.086881466731e-06
0.00283135136553978 2.0883347864797e-06
0.00283343970032626 2.0898154553194e-06
0.00283552951578158 2.09132228682629e-06
0.0028376208380684 2.0928562040053e-06
0.00283971369427241 2.09441663520723e-06
0.00284180811090762 2.09600406313506e-06
0.00284390411497075 2.0976183775597e-06
0.00284600173334831 2.09925977265637e-06
0.00284810099312097 2.10092785247159e-06
0.00285020192097344 2.1026232685227e-06
0.00285230454424196 2.1043460824173e-06
0.00285440889032438 2.10609562053477e-06
0.00285651498594491 2.10787284515516e-06
0.00285862285879007 2.10967739125567e-06
0.00286073253618132 2.11150963890372e-06
0.00286284404582023 2.11336938339001e-06
0.00286495741520362 2.11525716259804e-06
0.00286707267236621 2.11717248982298e-06
0.00286918984485604 2.1191157666145e-06
0.00287130896062265 2.12108710607133e-06
0.00287343004772872 2.12308691993907e-06
0.00287555313464866 2.12511474746752e-06
0.00287767824939613 2.12717101164631e-06
0.00287980542040778 2.12925614044857e-06
0.00288193467654823 2.13136969269653e-06
0.00288406604624092 2.1335119621935e-06
0.00288619955820312 2.13568368430782e-06
0.00288833524188742 2.13788414699735e-06
0.00289047312603442 2.14011380644375e-06
0.00289261323984086 2.14237297913219e-06
0.00289475561282 2.14466184254616e-06
0.00289690027466254 2.14698029115731e-06
0.0028990472549537 2.14932880367785e-06
0.00290119658375738 2.15170714315004e-06
0.00290334829090053 2.15411565590785e-06
0.00290550240655644 2.15655498203003e-06
0.00290765896153847 2.15902447305296e-06
0.00290981798601152 2.16152506838937e-06
0.00291197951107991 2.16405642105502e-06
0.00291414356750096 2.16661905159153e-06
0.00291631018655256 2.16921291363255e-06
0.00291847939946619 2.17183839700605e-06
0.00292065123786319 2.17449561198876e-06
0.00292282573347518 2.17718510418507e-06
0.00292500291857937 2.17990671217963e-06
0.00292718282529155 2.18266056704563e-06
0.00292936548585859 2.18544737655633e-06
0.00293155093323515 2.18826671643006e-06
0.00293373919995158 2.19111959210072e-06
0.00293593031954368 2.19400573670185e-06
0.00293812432528038 2.19692531704107e-06
0.00294032125059742 2.1998792164824e-06
0.00294252112981391 2.20286690796311e-06
0.00294472399672187 2.20588914720041e-06
0.00294692988586907 2.20894627253095e-06
0.0029491388321416 2.21203834721098e-06
0.00295135087048881 2.21516572510278e-06
0.00295356603621391 2.21832862670793e-06
0.00295578436484062 2.22152742168458e-06
0.00295800589226231 2.22476248778374e-06
0.00296023065475009 2.22803407007624e-06
0.00296245868882017 2.23134270375857e-06
0.00296469003152392 2.23468794719408e-06
0.00296692471947112 2.23807119614662e-06
0.00296916279066727 2.24149202733423e-06
0.0029714042826946 2.24495101001902e-06
0.00297364923370462 2.24844872240829e-06
0.00297589768242703 2.25198533087402e-06
0.0029781496677579 2.2555608707956e-06
0.0029804052286287 2.25917650855524e-06
0.00298266440513725 2.26283201894029e-06
0.00298492723715619 2.26652788675942e-06
0.00298719376504295 2.27026488676511e-06
0.00298946402992972 2.27404310427569e-06
0.00299173807303399 2.27786277464896e-06
0.00299401593580864 2.28172470286545e-06
0.00299629766051151 2.28562928541331e-06
0.00299858328979692 2.28957678990335e-06
0.00300087286658682 2.29356805361513e-06
0.00300316643464044 2.29760294790311e-06
0.00300546403758834 2.301682332186e-06
0.00300776571992053 2.30580679873215e-06
0.00301007152671926 2.3099766728154e-06
0.00301238150339208 2.31419243112732e-06
0.0030146956958232 2.31845470208131e-06
0.00301701415052528 2.32276412681627e-06
0.0030193369146521 2.32712094128496e-06
0.00302166403559339 2.33152609095864e-06
0.00302399556168434 2.33597955974079e-06
0.00302633154124408 2.34048259819197e-06
0.00302867202384228 2.34503549663778e-06
0.00303101705933891 2.34963883773855e-06
0.00303336669817665 2.35429335786079e-06
0.00303572099153451 2.35899966909456e-06
0.00303807999120361 2.36375825931183e-06
0.00304044374946292 2.36857018857841e-06
0.0030428123196515 2.37343583721065e-06
0.00304518575548871 2.37835587957886e-06
0.00304756411136829 2.38333128501734e-06
0.0030499474426533 2.38836262244723e-06
0.00305233580527575 2.39345075629791e-06
0.00305472925603205 2.39859615094912e-06
0.003057127852183 2.40379956662923e-06
0.00305953165174963 2.40906275744031e-06
0.00306194071450707 2.4143852689288e-06
0.003064355099776 2.41976861414183e-06
0.00306677486839014 2.42521404893772e-06
0.00306920008243908 2.43072117700084e-06
0.00307163080361608 2.43629212996749e-06
0.00307406709574605 2.44192794823774e-06
0.00307650902369428 2.44762829863075e-06
0.00307895665199291 2.45339510018621e-06
0.0030814100470931 2.45922918043159e-06
0.00308386927627353 2.46513194889102e-06
0.00308633440822242 2.47050404531859e-06
0.00308880491226774 2.47119921091473e-06
0.00309127611147866 2.47191627572994e-06
0.00309374802775439 2.47265710060634e-06
0.00309622068485499 2.47342209268712e-06
0.00309869410694768 2.47421102121233e-06
0.00310116831796889 2.47502423272306e-06
0.00310364334220161 2.47586211088925e-06
0.0031061192043125 2.47672440480703e-06
0.00310859592871731 2.47761164149598e-06
0.00311107354035881 2.47852378216964e-06
0.00311355206414098 2.4794611625685e-06
0.00311603152530355 2.48042388974305e-06
0.00311851194919329 2.48141211067954e-06
0.00312099336130397 2.48242594576142e-06
0.00312347578724973 2.48346588940741e-06
0.00312595925313914 2.48453194311366e-06
0.00312844378508225 2.4856242166431e-06
0.00313092940929889 2.48674306094633e-06
0.00313341615235984 2.48788853648116e-06
0.00313590404089632 2.48906107807546e-06
0.0031383931019744 2.49026069884899e-06
0.00314088336267325 2.49148778654889e-06
0.0031433748504598 2.49274237525972e-06
0.00314586759283505 2.49402493984121e-06
0.0031483616177749 2.49533540498905e-06
0.00315085695317988 2.4966742683315e-06
0.00315335362744822 2.49804167694474e-06
0.00315585166912516 2.49943808700563e-06
0.00315835110721217 2.50086321165415e-06
0.00316085197042382 2.50231786238531e-06
0.00316335428828621 2.50380210933104e-06
0.00316585809039554 2.50531607062963e-06
0.00316836340646617 2.50686024006569e-06
0.00317087026670623 2.5084348324307e-06
0.00317337870153866 2.51004004634209e-06
0.003175888741585 2.51167632593375e-06
0.00317840041791094 2.51334383898964e-06
0.00318091376174993 2.51504293443064e-06
0.00318342880468436 2.51677388198866e-06
0.00318594557856635 2.51853706813895e-06
0.00318846411563449 2.52033293142969e-06
0.00319098444856592 2.52216137881082e-06
0.00319350660994473 2.52402334408911e-06
0.00319603063328882 2.5259186476933e-06
0.00319855655193651 2.52784774813815e-06
0.00320108439968465 2.52981122349474e-06
0.00320361421090814 2.53180938416047e-06
0.0032061460202923 2.53384240340464e-06
0.00320867986269571 2.53591070536636e-06
0.00321121577340107 2.53801496511913e-06
0.00321375378836619 2.54015527179342e-06
0.00321629394363799 2.54233209577253e-06
0.00321883627573376 2.54454596707825e-06
0.00322138082170084 2.54679715492002e-06
0.00322392761885576 2.54908618246517e-06
0.00322647670503822 2.55141344232986e-06
0.00322902811848055 2.55377938990571e-06
0.00323158189787046 2.55618454405233e-06
0.00323413808241451 2.55862929593605e-06
0.00323669671171045 2.56111422973598e-06
0.00323925782594018 2.5636398038264e-06
0.00324182146574401 2.56620647957763e-06
0.00324438767222359 2.5688147860164e-06
0.0032469564870096 2.57146519319275e-06
0.0032495279522028 2.57415830424906e-06
0.00325210211050704 2.57689466529919e-06
0.00325467900517234 2.57967483012202e-06
0.00325725868000247 2.58249942470031e-06
0.00325984117942717 2.5853688307161e-06
0.00326242654825788 2.5882840117047e-06
0.00326501483226959 2.59124530875309e-06
0.00326760607757834 2.59425339284797e-06
0.00327020033097119 2.59730894892005e-06
0.00327279763992011 2.60041267701359e-06
0.00327539805259712 2.60356510377898e-06
0.0032780016177009 2.60676721576005e-06
0.00328060838491666 2.61001944975504e-06
0.00328321840436641 2.61332264133525e-06
0.00328583172700775 2.61667733187249e-06
0.00328844840433962 2.62008477869202e-06
0.00329106848911831 2.62354531792909e-06
0.00329369203443624 2.62706000370039e-06
0.00329631909443994 2.63062947622685e-06
0.00329894972391617 2.63425471830474e-06
0.00330158397863447 2.63793655369722e-06
0.00330422191518817 2.64167577442108e-06
0.00330686359096259 2.6454735190495e-06
0.00330950906448164 2.64933052105659e-06
0.0033121583950027 2.65324798886555e-06
0.00331481164299156 2.65722672957623e-06
0.00331746886972114 2.66126765216757e-06
0.00332013013737331 2.6653717691437e-06
0.00332279550914245 2.66954044879686e-06
0.00332546504959125 2.67377491645451e-06
0.0033281388245077 2.67807588108561e-06
0.00333081690038879 2.68244441265456e-06
0.00333349934480144 2.68688206911995e-06
0.00333618622687056 2.6913901488073e-06
0.00333887761701937 2.69596969256523e-06
0.00334157358671194 2.70062211034827e-06
0.00334427420882228 2.70534855924111e-06
0.00334697955738153 2.71015044493552e-06
0.00334968970782646 2.7150299235726e-06
0.00335240473775003 2.71998703511827e-06
0.00335512472478515 2.72502444409471e-06
0.00335784974922925 2.73014345380364e-06
0.00336057989268305 2.73534537938942e-06
0.00336331523806244 2.74063217381253e-06
0.00336605587023625 2.74600530965359e-06
0.00336880187554591 2.75146690315753e-06
0.00337155334244906 2.75701834741756e-06
0.00337431036079648 2.76266168500038e-06
0.00337707302248148 2.76839886462945e-06
0.00337984142134611 2.77423199362295e-06
0.00338261565333973 2.78016309252099e-06
0.00338539581643225 2.78619409845412e-06
0.00338818201053071 2.79232736693208e-06
0.00339097433789764 2.79856505361556e-06
0.00339377290295126 2.80490999009483e-06
0.00339657781294135 2.8113638204873e-06
0.00339938917676184 2.81792974427135e-06
0.00340220710650611 2.82461015672677e-06
0.00340503171666284 2.83140777326841e-06
0.0034078631244361 2.83832551040087e-06
0.00341070144994651 2.8453661171117e-06
0.00341354681606362 2.85253255359063e-06
0.00341639934861721 2.859828246806e-06
0.00341925917686401 2.86725622396961e-06
0.00342212643308798 2.87481986593663e-06
0.00342500125295392 2.88252278957105e-06
0.00342788377574349 2.89036885501257e-06
0.0034307741445985 2.89836167315351e-06
0.00343367250627166 2.90650498641698e-06
0.00343657901125807 2.91480330206125e-06
0.00343949381456014 2.92326052576519e-06
0.0034424170750859 2.92891210906754e-06
0.00344534598719497 2.93105946634185e-06
0.00344827704666131 2.93323878833473e-06
0.00345121028544965 2.93545040298063e-06
0.00345414573585263 2.93769470004271e-06
0.00345708343055267 2.93997198897073e-06
0.00346002340254164 2.94228242861594e-06
0.00346296568497026 2.94462624188379e-06
0.00346591031121214 2.94700378725772e-06
0.0034688573149994 2.94941591423099e-06
0.00347180673091363 2.95186211784241e-06
0.00347475859303147 2.95434323697479e-06
0.00347771293626845 2.95685932663999e-06
0.00348066979559509 2.95941065146455e-06
0.00348362920624655 2.96199825104805e-06
0.0034865912044976 2.96462167967308e-06
0.00348955582617727 2.96728140910983e-06
0.00349252310758638 2.96997798113831e-06
0.00349549308556752 2.97271200826671e-06
0.00349846579757579 2.97548319012222e-06
0.00350144128076591 2.97829284539495e-06
0.0035044195736113 2.9811403996759e-06
0.00350740071401098 2.98402689665789e-06
0.00351038474090764 2.98695219311241e-06
0.00351337169310075 2.98991748183912e-06
0.00351636161058259 2.99292221347294e-06
0.00351935453279606 2.99596745390305e-06
0.00352235050024996 2.99905378794751e-06
0.00352534955403791 3.00218104294245e-06
0.00352835173508085 3.0053502412876e-06
0.00353135708532214 3.00856137215384e-06
0.0035343656466943 3.01181534125048e-06
0.00353737746203555 3.01511202517881e-06
0.00354039257406073 3.01845263380591e-06
0.00354341102669453 3.02183735145473e-06
0.00354643286404599 3.02526658703494e-06
0.00354945813063302 3.02874097449427e-06
0.00355248687160751 3.03226109691177e-06
0.00355551913270443 3.03582721148235e-06
0.00355855495991591 3.03944035550636e-06
0.00356159440027142 3.04310055320183e-06
0.00356463750082462 3.04680861018703e-06
0.0035676843094348 3.05056528702306e-06
0.00357073487472183 3.05437116312579e-06
0.00357378924588495 3.05822677585976e-06
0.00357684747266081 3.06213220983349e-06
0.00357990960487065 3.06608901990334e-06
0.00358297569389055 3.07009735080987e-06
0.00358604579124136 3.07415799604126e-06
0.0035891199492374 3.07827130287455e-06
0.00359219822054028 3.08243854228349e-06
0.00359528065908256 3.08666013223745e-06
0.0035983673192148 3.09093686969973e-06
0.0036014582560845 3.09526952209558e-06
0.00360455352560659 3.09965855616507e-06
0.00360765318416276 3.10410509370775e-06
0.00361075728925646 3.10860995919904e-06
0.00361386589921566 3.1131736819075e-06
0.00361697907289757 3.1177973136503e-06
0.00362009687021122 3.12248161461944e-06
0.00362321935182584 3.1272275986179e-06
0.00362634657942446 3.13203585612508e-06
0.00362947861528058 3.13690777687391e-06
0.00363261552305746 3.14184365388176e-06
0.00363575736671134 3.14684525925473e-06
0.00363890421197059 3.15191300298593e-06
0.00364205612497358 3.15704796474488e-06
0.00364521317293833 3.16225121944281e-06
0.00364837542415777 3.16752383935775e-06
0.00365154294799713 3.17286716631423e-06
0.00365471581516344 3.17828200426864e-06
0.00365789409716771 3.18376956566508e-06
0.00366107786673337 3.18933079959908e-06
0.00366426719753297 3.19496747180406e-06
0.00366746216500478 3.2006804168456e-06
0.00367066284542162 3.20647102089008e-06
0.00367386931644251 3.21234041712751e-06
0.00367708165685964 3.21829002601926e-06
0.00368029994688566 3.22432128922897e-06
0.00368352426817489 3.23043553810198e-06
0.00368675470371299 3.23663453339024e-06
0.00368999133824638 3.24291926071953e-06
0.0036932342575071 3.24929154257684e-06
0.00369648354904968 3.25575296913557e-06
0.00369973930201881 3.26230490132095e-06
0.00370300160692013 3.26894927752901e-06
0.00370627055619766 3.27568754600101e-06
0.00370954624374366 3.28252200650806e-06
0.00371282876575017 3.28945367345668e-06
0.00371611821942363 3.29648508750061e-06
0.00371941470451113 3.30361764593134e-06
0.00372271832215706 3.31085374446068e-06
0.00372602917590152 3.31819517826564e-06
0.00372934737107979 3.3256442143441e-06
0.00373267301529413 3.3332026609814e-06
0.00373600621795511 3.34087334064151e-06
0.00373934709129575 3.34865782558326e-06
0.00374269574912134 3.3565592443943e-06
0.00374605230836573 3.36457908507071e-06
0.0037494168874508 3.37272106808844e-06
0.00375278960851889 3.3809868844765e-06
0.00375617059540337 3.38937966696435e-06
0.00375955997507033 3.3979018628522e-06
0.00376295787693318 3.40655670598473e-06
0.00376636443363917 3.41534662276593e-06
0.00376977978026193 3.42427577174501e-06
0.00377320405603368 3.43334631744196e-06
0.00377663740235112 3.44256163422665e-06
0.00378007996398535 3.45192551518847e-06
0.00378353188950054 3.46144151287786e-06
0.00378699333101341 3.47111294556201e-06
0.00379046444395898 3.48094383834044e-06
0.00379394538779732 3.49093813167591e-06
0.00379743632592899 3.50110008981313e-06
0.0038009374260188 3.51143324088957e-06
0.00380444885925969 3.52194305592817e-06
0.00380797080231562 3.53263308769982e-06
0.00381150343540332 3.54350858333714e-06
0.00381504694398666 3.55457449388287e-06
0.00381860151848054 3.5658361524349e-06
0.00382216735463298 3.57729808063502e-06
0.00382574465271361 3.58896694344016e-06
0.00382933361965705 3.60084781720829e-06
0.00383293446747426 3.60849202428317e-06
0.00383654295949854 3.61080103502482e-06
0.00384015376053357 3.6131604414694e-06
0.00384376692097504 3.6155727329869e-06
0.00384738249370803 3.61803717025033e-06
0.00385100053087828 3.6205538287612e-06
0.00385462108470704 3.62312319291897e-06
0.00385824420789996 3.6257457525102e-06
0.00386186995365247 3.62842140035038e-06
0.00386549837505282 3.63115003630956e-06
0.00386912952508913 3.63393256930111e-06
0.00387276345765843 3.63676851152126e-06
0.00387640022616995 3.63965858312146e-06
0.00388003988475307 3.63632229338153e-06
0.00388367620704645 3.63159082281842e-06
0.00388730779786927 3.62688819398612e-06
0.00389093468606326 3.62221598968733e-06
0.00389455690205294 3.61757407987639e-06
0.00389817447613282 3.61296235145002e-06
0.00390178743848427 3.60838061809009e-06
0.00390539581910236 3.60382868090396e-06
0.00390899964778326 3.59930659785015e-06
0.00391259895438111 3.59481396492979e-06
0.00391619376834604 3.59035078460332e-06
0.00391978411913065 3.58330018853121e-06
0.00392336741931918 3.56360312655452e-06
0.00392693102244573 3.54454001078828e-06
0.00393047556245652 3.52613380491016e-06
0.00393400169626143 3.50834902794435e-06
0.00393751004528938 3.4911539864681e-06
0.00394100119927584 3.47451841695729e-06
0.0039444757176928 3.45841465214436e-06
0.00394793413234495 3.44281677864611e-06
0.00395137694912359 3.427701251369e-06
0.00395480465037496 3.41304520005132e-06
0.00395821769557501 3.39882829936547e-06
0.00396161652387438 3.38503092656389e-06
0.00396500155480094 3.37163463209294e-06
0.00396837318943304 3.35862242279825e-06
0.00397173181185583 3.34597869700183e-06
0.00397507779055284 3.33368783425612e-06
0.00397841147838709 3.32173602275667e-06
0.00398173321440985 3.31011002452705e-06
0.00398504332443437 3.29879681352353e-06
0.0039883421212479 3.28778503594327e-06
0.00399162990628384 3.27706315306554e-06
0.00399490696943691 3.26662073425361e-06
0.00399817359017116 3.25644777002155e-06
0.00400143003794118 3.24653465071238e-06
0.0040046765725919 3.23687262502191e-06
0.00400791344521692 3.22745297582137e-06
0.00401114089819274 3.21826779952725e-06
0.00401435916599227 3.20930903693987e-06
0.00401756847502921 3.20056940523946e-06
0.00402076904443445 3.19204237179474e-06
0.00402396108680624 3.18372089624611e-06
0.00402714480770249 3.17559866353526e-06
0.00403032040636602 3.16767006074466e-06
0.00403348807642677 3.1599287901258e-06
0.00403664800521689 3.15236953990919e-06
0.0040398003747568 3.14498720609975e-06
0.0040429453619629 3.13777658479246e-06
0.00404608313854769 3.13073311308242e-06
0.00404921387166078 3.12385152037036e-06
0.00405233772318115 3.11712819330342e-06
0.00405545485137445 3.11055879455364e-06
0.004058565410169 3.10413885788269e-06
0.00406166954902689 3.09786465693057e-06
0.00406476741368382 3.09173289802366e-06
0.00406785914658184 3.08573898598384e-06
0.00407094488556782 3.07988019091313e-06
0.00407402476575874 3.07415333226573e-06
0.004077098919091 3.06855535205044e-06
0.00408016747444305 3.06308246473138e-06
0.00408323055690778 3.05773185193894e-06
0.00408628828875972 3.05250136190683e-06
0.00408934079012163 3.04738782701667e-06
0.00409238817794865 3.04238846512423e-06
0.00409543056641377 3.0375011456133e-06
0.00409846806755939 3.03272300376641e-06
0.00410150079056315 3.02805181843926e-06
0.00410452884238159 3.02348572646503e-06
0.00410755232810806 3.01902186059951e-06
0.00411057134996866 3.01465798412997e-06
0.00411358600795278 3.01039328357159e-06
0.00411659640123636 3.00622433059782e-06
0.00411960262556695 3.00215045385233e-06
0.00412260477602081 2.99816917980556e-06
0.00412560294520061 2.99427890498979e-06
0.0041285972241056 2.99047677437956e-06
0.00413158770087998 2.98676289490278e-06
0.00413457446377489 2.98313454118196e-06
0.00413755759831607 2.97959088300195e-06
0.00414053718919907 2.97612932605728e-06
0.00414351331852513 2.97274941056488e-06
0.00414648606793569 2.96944917668297e-06
0.00414945551711237 2.96622749281756e-06
0.00415242174460519 2.96308302089158e-06
0.00415538482762608 2.96001447306513e-06
0.00415834484209915 2.95702035686045e-06
0.00416130186245601 2.95409998680373e-06
0.00416425596244281 2.95125120864874e-06
0.00416720721365146 2.94847392789681e-06
0.00417015568757936 2.94576633396795e-06
0.00417310145391333 2.94312741248266e-06
0.00417604458132581 2.9405564368853e-06
0.00417898513776269 2.93805271683847e-06
0.00418192319047953 2.93561412056617e-06
0.0041848588046001 2.93324077376698e-06
0.00418779204537387 2.93093136032103e-06
0.00419072297673419 2.92868484764211e-06
0.00419365166158183 2.92650048193535e-06
0.00419657816206377 2.92437754185014e-06
0.00419950253960562 2.92231461411513e-06
0.00420242485421973 2.92031176565728e-06
0.00420534516598539 2.91836740863834e-06
0.00420826353339403 2.91648166550926e-06
0.00421118001505954 2.91465301338494e-06
0.00421409466807292 2.9128809153054e-06
0.00421700754898823 2.9111648606162e-06
0.00421991871384884 2.90950389285303e-06
0.00422282821774169 2.90789755515195e-06
0.00422573611529685 2.90634541490311e-06
0.00422864246071175 2.90484589537135e-06
0.00423154730660712 2.90339978216561e-06
0.00423445070638929 2.90200578306297e-06
0.00423735271217235 2.90066309937806e-06
0.00424025337527173 2.89937164994864e-06
0.00424315274692168 2.8981306819311e-06
0.00424605087760361 2.89693900801447e-06
0.00424894781661162 2.89579729789904e-06
0.00425184361390952 2.89470440789586e-06
0.00425473831831742 2.89365990312197e-06
0.00425763197822054 2.89266336860768e-06
0.00426052464158915 2.89171418278877e-06
0.00426341635577194 2.89081197039469e-06
0.00426630716774233 2.88995659938837e-06
0.00426919712434172 2.88914705739971e-06
0.00427208627139912 2.88838347289483e-06
0.00427497465487201 2.88766554200695e-06
0.00427786232041402 2.8869920887144e-06
0.00428074931250273 2.88636351235931e-06
0.00428363567601509 2.8857791174398e-06
0.00428652145513253 2.88523866873802e-06
0.00428940669380127 2.88474106671058e-06
0.00429229143486798 2.88428742660006e-06
0.00429517572229458 2.88387624319175e-06
0.00429805959853777 2.88350799934848e-06
0.00430094310653712 2.88318144607209e-06
0.00430382628798319 2.88289752659633e-06
0.00430670918550979 2.88265437513559e-06
0.00430959183988493 2.88245317480669e-06
0.00431247429305973 2.88229274259171e-06
0.00431535658580233 2.88217341987404e-06
0.0043182387592222 2.88209405696067e-06
0.00432112085327916 2.88205566148356e-06
0.00432400290894064 2.88205732596642e-06
0.00432688496626661 2.8820983734024e-06
0.00432976706464001 2.88217899113225e-06
0.00433264924363114 2.88229937585247e-06
0.004335531543007 2.8824584665317e-06
0.00433841400147353 2.882656694726e-06
0.00434129665816825 2.88289365859068e-06
0.00434417955182684 2.88316980817304e-06
0.00434706272163502 2.88348392716972e-06
0.00434994620556219 2.88383544349585e-06
0.00435283004100568 2.88422608910899e-06
0.00435571426709479 2.88465447800386e-06
0.0043585989215728 2.88511986496144e-06
0.00436148404143776 2.88562317352802e-06
0.00436436966461129 2.88616429891416e-06
0.0043672558289102 2.88674232290392e-06
0.0043701425712331 2.88735736959138e-06
0.0043730299286027 2.88800977637032e-06
0.00437591793837907 2.88869886482749e-06
0.00437880663724389 2.88942499042173e-06
0.00438169606223431 2.8901870893887e-06
0.0043845862493237 2.89098634901832e-06
0.00438747723567272 2.89182213274882e-06
0.00439036905780547 2.89269401900745e-06
0.00439326175182448 2.89360240521522e-06
0.00439615535422969 2.89454648542179e-06
0.00439904990071511 2.89552707605646e-06
0.00440194542779117 2.89654379271774e-06
0.00440484197158389 2.89759626157891e-06
0.00440773956784547 2.89868451897813e-06
0.00441063825236445 2.89980880872509e-06
0.00441353806117317 2.90096878390735e-06
0.00441643902995708 2.90216450513646e-06
0.00441934119446222 2.90339584225587e-06
0.00442224459030447 2.90466326787545e-06
0.00442514925357235 2.90596567886894e-06
0.00442805521925122 2.90730415566922e-06
0.00443096252340689 2.90867820573438e-06
0.00443387120161262 2.91008773998401e-06
0.0044367812893526 2.91153267745471e-06
0.00443969282203006 2.91301353273431e-06
0.00444260583556279 2.91452945729698e-06
0.00444552036502009 2.91608078493781e-06
0.00444843644580503 2.91766843971472e-06
0.00445135411424474 2.91929101593479e-06
0.00445427340526068 2.9209492569123e-06
0.00445719435451759 2.92264332870276e-06
0.00446011699784629 2.92437263048295e-06
0.00446304137047678 2.92613773003468e-06
0.00446596750820681 2.92793842896945e-06
0.00446889544663578 2.9297749220805e-06
0.00447182522155786 2.93164721862493e-06
0.00447475686877648 2.93355514341974e-06
0.0044776904239199 2.93549872078349e-06
0.00448062592264069 2.93747855574327e-06
0.00448356340119643 2.93949411303833e-06
0.00448650289530947 2.94154562914817e-06
0.00448944444093862 2.94363334686039e-06
0.00449238807428548 2.94575732540414e-06
0.00449533383161088 2.94791763117721e-06
0.00449828174924206 2.95011414829849e-06
0.00450123186339036 2.95234676856278e-06
0.00450418421015892 2.95461595775946e-06
0.00450713882611668 2.95692218730677e-06
0.00451009574830399 2.9592646166247e-06
0.00451305501292061 2.96164429516667e-06
0.00451601665721578 2.96406021128042e-06
0.00451898071742706 2.96651361324639e-06
0.00452194723104031 2.96900406797181e-06
0.00452491623510828 2.97153152502805e-06
0.00452788776663331 2.97409724805306e-06
0.00453086186388136 2.9766995219492e-06
0.00453383856340331 2.97934018095907e-06
0.00453681790358427 2.98201827278785e-06
0.00453979992185705 2.98473471197229e-06
0.00454278465656903 2.98748874925228e-06
0.00454577214531828 2.99028168173127e-06
0.00454876242700001 2.99311240648253e-06
0.00455175553940649 2.99598204734376e-06
0.00455475152145384 2.99889044149171e-06
0.00455775041189533 3.00183780269338e-06
0.00456075224969802 3.00482453584868e-06
0.00456375707423387 3.00785068510392e-06
0.00456676492491897 3.01091575162475e-06
0.0045697758406706 3.01402107873639e-06
0.00457278986174934 3.01716654953644e-06
0.00457580702829887 3.02035205550617e-06
0.00457882738035438 3.02357786170431e-06
0.00458185095821608 3.02684424052503e-06
0.00458487780245661 3.03015147179039e-06
0.0045879079539284 3.03349966073774e-06
0.00459094145358914 3.03688946621781e-06
0.00459397834305536 3.04032082730689e-06
0.00459701866388266 3.04379405458669e-06
0.00460006245793725 3.04730928510455e-06
0.00460310976722235 3.05086666404015e-06
0.00460616063388639 3.05446706854596e-06
0.00460921510095494 3.05811047913172e-06
0.00461227321143407 3.0617968851181e-06
0.00461533500831919 3.06552682577061e-06
0.00461840053514496 3.06930030752921e-06
0.00462146983545249 3.07311842615677e-06
0.00462454295387865 3.07698084567921e-06
0.00462761993472433 3.08088759920358e-06
0.00463070082232353 3.08483962673253e-06
0.00463378566195026 3.08883715860175e-06
0.00463687449910886 3.09288025502353e-06
0.00463996737936389 3.09697041870505e-06
0.00464306434978259 3.10110575983784e-06
0.00464616545554243 3.10528833438978e-06
0.00464927074387682 3.10951841904349e-06
0.00465238026229586 3.11379630038756e-06
0.00465549405859625 3.11812191807603e-06
0.00465861218051433 3.12249593503708e-06
0.00466173467644936 3.12691938030435e-06
0.00466486159582967 3.13139115641932e-06
0.00466799298698609 3.13591266756464e-06
0.00467112889965365 3.14048461652266e-06
0.00467426938427017 3.14510665064957e-06
0.00467741449092082 3.14978020384131e-06
0.00468056427112467 3.1545049462575e-06
0.00468371877607092 3.15928126866736e-06
0.00468687805733959 3.16411099079964e-06
0.00469004216833039 3.16899275570291e-06
0.00469321116108609 3.17392840451735e-06
0.00469638508949061 3.17891837482505e-06
0.00469956400786544 3.18396170178096e-06
0.00470274796956722 3.18906132060281e-06
0.00470593703088782 3.19421558668042e-06
0.0047091312464745 3.19942639882568e-06
0.00471233067287333 3.2046942573002e-06
0.00471553536713063 3.21001897008849e-06
0.00471874538610071 3.21540141606824e-06
0.00472196078751678 3.22084284027663e-06
0.00472518163035706 3.22634309266572e-06
0.00472840797344972 3.23072332188951e-06
0.00473163869677161 3.2324146336742e-06
0.00473487111140529 3.23413988998752e-06
0.00473810525129528 3.23590061445507e-06
0.00474134115190973 3.23769699135025e-06
0.00474457884890108 3.23952934714145e-06
0.00474781837824822 3.24139790491639e-06
0.00475105977615314 3.24330327624951e-06
0.00475430307942939 3.24524539820125e-06
0.00475754832482759 3.2472249240835e-06
0.00476079554975167 3.24924216157533e-06
0.00476404479191325 3.25129707468446e-06
0.00476729608898793 3.2533903433638e-06
0.0047705494793313 3.25552246766818e-06
0.00477380500179896 3.25769344440978e-06
0.00477706269524337 3.25990398628612e-06
0.00478032259922966 3.26215414270428e-06
0.00478358475337236 3.26444435506739e-06
0.00478684919772743 3.26677537537965e-06
0.00479011597310281 3.26914729674023e-06
0.00479338512039955 3.27156052469211e-06
0.00479665668092424 3.27401553512163e-06
0.00479993069645937 3.27651271381304e-06
0.00480320720917318 3.27905275992089e-06
0.0048064862619331 3.28163564094026e-06
0.00480976789757404 3.28426212152912e-06
0.00481305215969557 3.28693271907211e-06
0.00481633909241464 3.28964778556571e-06
0.00481962874020021 3.29240774922209e-06
0.00482292114794943 3.29521311515423e-06
0.00482621636106458 3.29806454605538e-06
0.00482951442561064 3.30096246356e-06
0.0048328153880742 3.3039072094489e-06
0.00483611929528365 3.30689976414535e-06
0.00483942619504779 3.30994007392997e-06
0.00484273613512172 3.3130291230988e-06
0.00484604916424482 3.31616750165168e-06
0.00484936533174647 3.31935556631535e-06
0.00485268468731279 3.32259407693596e-06
0.00485600728138972 3.32588324530337e-06
0.00485933316463503 3.32922463856889e-06
0.0048626623892736 3.33261785358219e-06
0.00486599500712718 3.33606384352333e-06
0.0048693310709707 3.33956365187865e-06
0.00487267063462258 3.34311762429911e-06
0.00487601375224688 3.34672620008235e-06
0.00487936047844696 3.35039101654038e-06
0.0048827108694635 3.3541116006649e-06
0.00488606498106417 3.35788962356375e-06
0.00488942287068773 3.36172528100442e-06
0.00489278459596874 3.36561996883185e-06
0.00489615021593757 3.36957361315437e-06
0.00489951978955072 3.37358765514846e-06
0.00490289337720587 3.3776631687767e-06
0.00490627104037465 3.38180023653415e-06
0.00490965284061118 3.38599998741233e-06
0.00491303884059859 3.3902633453606e-06
0.00491642910394395 3.39459134397293e-06
0.00491982369528793 3.39898528432217e-06
0.00492322268057225 3.40344548762912e-06
0.00492662612605988 3.4079728581045e-06
0.00493003409891798 3.41256903976281e-06
0.00493344666795774 3.4172348596976e-06
0.00493686390281744 3.42197095371276e-06
0.00494028587377116 3.42677885742812e-06
0.00494371265262858 3.43165960793184e-06
0.00494714431223651 3.43661405714966e-06
0.00495058092629366 3.44164365053006e-06
0.00495402256994419 3.44674980786207e-06
0.00495746931975206 3.45193314989808e-06
0.00496092125290196 3.45719567170466e-06
0.00496437844857366 3.46253795478709e-06
0.00496784098652845 3.46796164827854e-06
0.00497130894817673 3.47346823235797e-06
0.00497478241640908 3.47905902091545e-06
0.00497826147543 3.48473547343967e-06
0.00498174621090344 3.49049935218757e-06
0.00498523671025563 3.4963517978122e-06
0.00498873306205344 3.50229410423888e-06
0.00499223535615768 3.50832833882613e-06
0.0049957436844965 3.51445657393657e-06
0.00499925814107044 3.52067950177013e-06
0.00500277882057221 3.52699982925964e-06
0.00500630582040147 3.53341889079071e-06
0.00500983923929226 3.5399383458919e-06
0.00501337917763815 3.54656079878552e-06
0.00501692573843694 3.55328764661173e-06
0.00502047902608355 3.56012123743187e-06
0.00502403914732098 3.56706333542381e-06
0.00502760621065641 3.57411635507554e-06
0.00503118032701148 3.58128275040497e-06
0.00503476160976189 3.58856425002766e-06
0.00503835017401191 3.59596385942605e-06
0.00504194613787134 3.60348371439017e-06
0.00504554962158573 3.61112646780721e-06
0.00504916074805354 3.6188943725853e-06
0.00505277964242612 3.62679051518078e-06
0.0050564064329413 3.63481759246731e-06
0.00506004125053377 3.64297883821075e-06
0.00506368422937198 3.65127664626524e-06
0.00506733550601825 3.65971441807651e-06
0.00507099522043632 3.6682951873312e-06
0.00507466351562365 3.67702254698743e-06
0.00507834053817064 3.68589988823255e-06
0.00508202643805887 3.6949307135826e-06
0.00508572136877246 3.70411864352055e-06
0.00508942548741598 3.71346696201796e-06
0.00509313895437799 3.72298092911622e-06
0.00509686193530711 3.7326636417123e-06
0.00510059459894882 3.74251972611063e-06
0.00510433711867493 3.75255335028835e-06
0.00510808967202522 3.76276961582436e-06
0.00511185244164105 3.77317303001487e-06
0.00511562561467106 3.78376843647969e-06
0.00511940938310754 3.79456117963268e-06
0.00512320394428717 3.80555680805356e-06
0.00512700950109523 3.81676046825366e-06
0.00513082626156348 3.82817861078716e-06
0.00513465444017427 3.83981684549987e-06
0.00513849425701977 3.85168211186687e-06
0.00514234593913163 3.86378053318598e-06
0.00514620971966482 3.87611897151428e-06
0.00515008583863633 3.88870519962324e-06
0.00515397454383596 3.90154668058194e-06
0.00515787609051654 3.91465104533691e-06
0.00516179074156188 3.92802688471407e-06
0.00516571876844659 3.94168299482583e-06
0.00516966045144142 3.95562808401027e-06
0.00517361607952543 3.9698718791655e-06
0.00517758595140459 3.97487640454667e-06
0.00518156082780914 3.97404559312446e-06
0.00518553487340226 3.97323603458963e-06
0.00518950810943685 3.97245144534872e-06
0.0051934805608822 3.97169174982726e-06
0.00519745225263203 3.97095702298297e-06
0.00520142320965501 3.97024737785005e-06
0.00520539345703286 3.96956285394577e-06
0.00520936301988681 3.96890341797214e-06
0.00521333192330478 3.96826918714025e-06
0.00521730019249192 3.96766009506241e-06
0.00522126785258698 3.96707611507781e-06
0.00522523492870206 3.96651737109554e-06
0.00522920144607316 3.96598413700424e-06
0.00523316743021016 3.96547628353356e-06
0.00523713290649369 3.96499372229653e-06
0.00524109790021599 3.96453673637915e-06
0.00524506243695237 3.96410509815663e-06
0.00524902654205052 3.96369906145058e-06
0.00525299024111197 3.96331881042452e-06
0.0052569535599224 3.96296402204382e-06
0.00526091652394444 3.96263518214889e-06
0.00526487915912659 3.96233216085372e-06
0.00526884149128745 3.96205487095349e-06
0.0052728035461584 3.96180315895321e-06
0.00527676534931735 3.96157767598754e-06
0.00528072692699334 3.96137835283012e-06
0.00528468830534617 3.96120516366616e-06
0.00528864951050984 3.96105790944626e-06
0.00529261056841928 3.9609368681115e-06
0.00529657150528739 3.96084214414489e-06
0.00530053234743154 3.96077399350121e-06
0.00530449312142504 3.96073206913264e-06
0.00530845385349417 3.96071671530655e-06
0.00531241457020948 3.96072799742441e-06
0.0053163752982069 3.96076581117928e-06
0.00532033606401808 3.96083052642112e-06
0.0053242968945445 3.96092191535303e-06
0.00532825781645986 3.96104033098996e-06
0.00533221885679085 3.96118553109939e-06
0.00533618004232195 3.96135806636978e-06
0.00534014140038832 3.96155746837918e-06
0.0053441029578567 3.9617845920782e-06
0.00534806474244877 3.9620385332125e-06
0.00535202678098199 3.9623200273613e-06
0.00535598910100935 3.96262922033452e-06
0.00535995173022968 3.96296577742308e-06
0.00536391469600711 3.96333025743746e-06
0.00536787802626454 3.96372252839007e-06
0.00537184174879293 3.96414271822635e-06
0.00537580589151116 3.96459079361511e-06
0.00537977048230477 3.96506729544374e-06
0.00538373554960022 3.96557166019592e-06
0.00538770112126041 3.96610452745074e-06
0.00539166722578787 3.96666585360642e-06
0.00539563389164147 3.96725575047786e-06
0.00539960114739195 3.96787427648937e-06
0.00540356902166844 3.96852154137307e-06
0.00540753754320981 3.96919781020087e-06
0.00541150674102001 3.96990308799901e-06
0.00541547664410801 3.97063763957973e-06
0.00541944728174759 3.97140126429326e-06
0.00542341868301189 3.97219422879051e-06
0.00542739087724068 3.97301695547468e-06
0.00543136389419615 3.97386930082887e-06
0.00543533776349698 3.97475148496911e-06
0.00543931251498195 3.97566357630802e-06
0.00544328817855826 3.97660559539101e-06
0.00544726478415365 3.97757813060609e-06
0.00545124236228425 3.97858090269945e-06
0.00545522094318695 3.97961399631088e-06
0.00545920055718326 3.98067796065473e-06
0.00546318123514392 3.98177278816111e-06
0.00546716300793208 3.98289832500724e-06
0.00547114590625709 3.98405528915866e-06
0.00547512996154625 3.98524354017164e-06
0.00547911520508642 3.98646299669164e-06
0.00548310166808311 3.9877142443082e-06
0.00548708938232742 3.98899721781626e-06
0.00549107837954523 3.99031211411237e-06
0.00549506869165934 3.99165898781507e-06
0.00549906035064716 3.99303855857985e-06
0.00550305338920574 3.99445029651683e-06
0.00550704783950226 3.99589484062331e-06
0.00551104373434288 3.99737218707525e-06
0.00551504110652995 3.9988824947607e-06
0.00551903998902471 4.00042628526538e-06
0.00552304041530998 4.00200324197012e-06
0.00552704241855195 4.00361391199383e-06
0.00553104603246394 4.0052585060214e-06
0.00553505129096997 4.00693709968957e-06
0.00553905822806966 4.00864983368463e-06
0.00554306687790334 4.01039721204561e-06
0.00554707727511539 4.01217900970373e-06
0.00555108945412509 4.01399586187194e-06
0.00555510344998696 4.01584777622696e-06
0.00555911929776319 4.01773522368518e-06
0.00556313703298687 4.01965785354449e-06
0.00556715669084042 4.02161656825118e-06
0.00557117830740867 4.02361115513415e-06
0.0055752019185638 4.02564225903742e-06
0.00557922756082284 4.02770970929381e-06
0.00558325527053214 4.02981399553402e-06
0.00558728508452767 4.03195538359116e-06
0.00559131703991126 4.03413401505009e-06
0.00559535117392631 4.03635020166668e-06
0.00559938752412798 4.0386042300698e-06
0.00560342612835805 4.04089636258159e-06
0.00560746702472063 4.04322674062667e-06
0.00561151025146126 4.04559635866926e-06
0.00561555584781993 4.04800472987807e-06
0.0056196038525498 4.05045125130171e-06
0.00562365430380111 4.05293830615682e-06
0.00562770724210726 4.05546505747793e-06
0.00563176270716474 4.05803210300728e-06
0.00563582073926775 4.06063953858068e-06
0.00563988137880633 4.06328753963972e-06
0.00564394466634597 4.06597693969816e-06
0.00564801064328567 4.06870749654345e-06
0.00565207935078221 4.07148001175644e-06
0.00565615083079397 4.07429440742483e-06
0.00566022512520139 4.07715126460338e-06
0.00566430227646599 4.08005143854067e-06
0.00566838232790453 4.08299433666052e-06
0.0056724653222412 4.08598060029084e-06
0.00567655130284149 4.08901114635392e-06
0.00568064031398784 4.0920858327587e-06
0.0056847323998206 4.0952051772819e-06
0.00568882760499788 4.09836959503622e-06
0.00569292597459292 4.10157939981839e-06
0.00569702755399274 4.10483537485073e-06
0.00570113238936759 4.10813687617152e-06
0.00570524052624376 4.1114858154895e-06
0.00570935201205925 4.11488173399813e-06
0.00571346689379325 4.11832483504311e-06
0.00571758521862829 4.12181617132283e-06
0.00572170703479961 4.12535594629311e-06
0.00572583239074591 4.12894483653494e-06
0.00572996133558244 4.13258286244303e-06
0.00573409391844488 4.13627089480864e-06
0.00573823018933969 4.14000952682975e-06
0.00574237019886652 4.14379851367855e-06
0.0057465139973802 4.14763921128294e-06
0.00575066163659148 4.15153157855922e-06
0.00575481316817004 4.15547623915046e-06
0.00575896864440919 4.15947354679545e-06
0.00576312811795599 4.16352489307775e-06
0.00576729164284907 4.16763028342343e-06
0.00577145927313249 4.17179001779166e-06
0.00577563106315028 4.17600450484213e-06
0.00577980706765512 4.18027519159608e-06
0.00578398734284672 4.18460214964352e-06
0.00578817194499636 4.18898611962879e-06
0.00579236093111599 4.19342758465012e-06
0.00579655435870064 4.19792714234958e-06
0.00580075228584299 4.20248569078279e-06
0.00580495477153378 4.20710387521399e-06
0.00580916187540899 4.20681891664709e-06
0.00581336869432564 4.20302222054605e-06
0.00581757171654618 4.19925025401879e-06
0.0058217709668002 4.19550651556943e-06
0.00582596647331577 4.19179112923622e-06
0.00583015826444501 4.1881039774865e-06
0.00583434636842249 4.18444496713375e-06
0.00583853081338963 4.18081396339124e-06
0.00584271162735302 4.1772109218215e-06
0.00584688883827484 4.1736358877762e-06
0.00585106247416262 4.17008860262309e-06
0.00585523256276524 4.16656909500202e-06
0.00585939913186024 4.16307728687582e-06
0.00586356220914712 4.15961319009193e-06
0.00586772182233721 4.15617651525212e-06
0.00587187799885246 4.15276725896405e-06
0.00587603076611142 4.14938557206715e-06
0.00588018015168349 4.14603130525679e-06
0.00588432618298875 4.14270433476499e-06
0.00588846888732351 4.13940443316758e-06
0.00589260829175668 4.13613185027631e-06
0.00589674442360696 4.13288634468595e-06
0.00590087730995164 4.12966795832011e-06
0.00590500697790996 4.12647650147073e-06
0.00590913345441143 4.12331206677679e-06
0.00591325676647821 4.12017445208277e-06
0.00591737694093029 4.11706373698761e-06
0.00592149400466728 4.11397977131842e-06
0.0059256079844386 4.10927417751363e-06
0.00592971725861611 4.10045005612179e-06
0.00593381770867224 4.09181742097422e-06
0.00593790952609321 4.08338109517498e-06
0.00594199290718838 4.07513710544238e-06
0.00594606804429383 4.06707954875567e-06
0.00595013512384258 4.05920412641136e-06
0.00595419432796899 4.05150532207935e-06
0.00595824583329107 4.04397988709192e-06
0.00596228981317817 4.03662334318554e-06
0.00596632643652135 4.02943103399194e-06
0.00597035586755534 4.02239983297477e-06
0.00597437826738832 4.01552573017869e-06
0.0059783937931185 4.00880486239275e-06
0.00598240259798089 4.0022345182733e-06
0.00598640483249916 3.99581009474511e-06
0.00599040064259391 3.98952913798015e-06
0.00599439017173189 3.98338897281435e-06
0.0059983735607047 3.9773853808891e-06
0.00600235094608559 3.97151691209016e-06
0.00600632246299768 3.96577925180814e-06
0.00601028824224949 3.96017082735873e-06
0.00601424841307685 3.95468819992043e-06
0.00601820310127677 3.94932966149302e-06
0.00602215243093826 3.9440926203699e-06
0.00602609652355863 3.9389736151121e-06
0.00603003549717375 3.9339715290485e-06
0.00603396946870279 3.92908435991931e-06
0.00603789855306271 3.92430891641928e-06
0.00604182286197913 3.91964336706515e-06
0.0060457425053462 3.9150862705154e-06
0.00604965759161671 3.91063594050746e-06
0.00605356822755722 3.90628888558406e-06
0.0060574745164428 3.90204481982918e-06
0.00606137656126263 3.89790133556019e-06
0.00606527446259819 3.89385764562909e-06
0.00606916832024382 3.88991055361637e-06
0.00607305823079744 3.88605939882188e-06
0.00607694429019626 3.88230234776727e-06
0.00608082659254403 3.87863793423601e-06
0.00608470523047826 3.87506505264304e-06
0.00608858029553091 3.8715811378163e-06
0.00609245187666872 3.86818640309763e-06
0.00609632006307182 3.8648783953241e-06
0.00610018494146715 3.86165652016834e-06
0.00610404659798731 3.85851813913793e-06
0.00610790511612645 3.85546394456768e-06
0.00611176058007102 3.85249169541891e-06
0.00611561307176644 3.84960009339891e-06
0.00611946267185984 3.84678759246174e-06
0.0061233094594523 3.8440541592579e-06
0.00612715351361156 3.84139833186388e-06
0.00613099491194342 3.83881927625461e-06
0.00613483373121968 3.83631561678702e-06
0.00613867004683646 3.83388659925842e-06
0.00614250393343572 3.8315312174528e-06
0.00614633546465317 3.82924764150795e-06
0.00615016471229468 3.82703666342911e-06
0.00615399174895811 3.8248965257526e-06
0.00615781664548386 3.82282608368267e-06
0.00616163947156755 3.82082507975891e-06
0.00616546029664731 3.81889243604106e-06
0.00616927918908335 3.81702739140143e-06
0.00617309621647475 3.81522893508313e-06
0.00617691144540983 3.81349636941153e-06
0.00618072494177924 3.8118295846623e-06
0.00618453677136391 3.81022738146597e-06
0.00618834699874537 3.80868914893962e-06
0.00619215568789431 3.80721402685597e-06
0.00619596290192117 3.80580145997052e-06
0.00619976870338114 3.80445119400919e-06
0.00620357315457515 3.80316217486879e-06
0.00620737631675002 3.80193447194188e-06
0.00621117825122196 3.80076626524716e-06
0.00621497901748721 3.79965767323343e-06
0.00621877867516044 3.79860883225054e-06
0.00622257728399269 3.79761773366582e-06
0.00622637490172635 3.79668536981193e-06
0.00623017158709617 3.79581059211688e-06
0.00623396739768828 3.79499201151675e-06
0.0062377623896998 3.79423094127207e-06
0.00624155662064107 3.79352496834658e-06
0.00624535014560942 3.79287517295058e-06
0.00624914302078237 3.79228105206078e-06
0.00625293530183443 3.79174106550569e-06
0.00625672704289994 3.7912558115331e-06
0.00626051829871147 3.79082405791901e-06
0.00626430912276939 3.79044617191146e-06
0.0062680995689413 3.7901217481897e-06
0.00627188969068949 3.78984961677919e-06
0.00627567954030627 3.78963019347267e-06
0.00627946917049974 3.78946286678413e-06
0.00628325863336652 3.78934730334749e-06
0.00628704798066987 3.78928318648697e-06
0.00629083726385636 3.78927021587236e-06
0.00629462653407223 3.78930759296578e-06
0.0062984158416652 3.78939582068364e-06
0.00630220523748588 3.78953438848518e-06
0.00630599477187437 3.78972254761458e-06
0.00630978449442198 3.78996084045087e-06
0.00631357445526243 3.79024804072152e-06
0.00631736470330315 3.79058446341984e-06
0.00632115528776657 3.79097018104257e-06
0.00632494625794761 3.79140401726138e-06
0.00632873766196488 3.79188657679256e-06
0.00633252954854167 3.79241746834308e-06
0.00633632196601001 3.79299656566713e-06
0.00634011496257568 3.7936227557733e-06
0.00634390858533145 3.79429718772891e-06
0.00634770288251918 3.7950187763144e-06
0.0063514979012955 3.79578744721186e-06
0.00635529368874271 3.7966031375895e-06
0.0063590902918803 3.79746629014802e-06
0.00636288775817044 3.79837538386996e-06
0.00636668613355431 3.79933186942449e-06
0.00637048546542374 3.80033376321996e-06
0.00637428579918696 3.80138277770687e-06
0.00637808718196467 3.80247793735684e-06
0.00638188965990202 3.80361901460429e-06
0.00638569327891663 3.80480579337018e-06
0.00638949808471 3.80603879741235e-06
0.00639330412350741 3.80731661879462e-06
0.0063971114401262 3.80864101133971e-06
0.00640092008113754 3.81001035003711e-06
0.00640473009148758 3.81142519649579e-06
0.00640854151668408 3.81288587842991e-06
0.00641235440256251 3.81439129216979e-06
0.00641616879385468 3.81594250426007e-06
0.00641998473635894 3.81753867346231e-06
0.0064238022750324 3.81917944935369e-06
0.00642762145448175 3.82086592052111e-06
0.00643144232040227 3.82259704118552e-06
0.00643526491744346 3.82437367702066e-06
0.00643908929112048 3.82619456854616e-06
0.00644291548568903 3.82806059740238e-06
0.00644674354628643 3.82997170663733e-06
0.00645057351799306 3.83192737793225e-06
0.006454405445371 3.8339282787812e-06
0.00645823937364978 3.83597437894437e-06
0.00646207534802872 3.8380647210679e-06
0.00646591341274979 3.84020022984904e-06
0.00646975361297964 3.84238020174694e-06
0.00647359599318139 3.84460580741006e-06
0.0064774405989888 3.84687659421342e-06
0.00648128747558301 3.84919165635879e-06
0.00648513666723937 3.85155218463608e-06
0.006488988219424 3.85395775472268e-06
0.00649284217717873 3.85640864510061e-06
0.00649669858582383 3.85890421984659e-06
0.00650055749004367 3.86144546417141e-06
0.00650441893550784 3.86403221936498e-06
0.00650828296772721 3.86666433591907e-06
0.00651214963206313 3.86934167327125e-06
0.0065160189737364 3.87206432811035e-06
0.00651989103806451 3.87483354577568e-06
0.00652376587161029 3.87764806947298e-06
0.00652764351967976 3.88050847516984e-06
0.00653152402815493 3.88341489061468e-06
0.00653540744304554 3.88636745137812e-06
0.00653929381049692 3.88936630084603e-06
0.00654318317679777 3.89241136413692e-06
0.0065470755881619 3.89550302632925e-06
0.00655097109118823 3.8986410032628e-06
0.0065548697321915 3.90182637033775e-06
0.00655877155856183 3.90505796044974e-06
0.00656267661652228 3.9083373115017e-06
0.00656658495383379 3.91166282749033e-06
0.00657049661666128 3.91503740115097e-06
0.00657441165406243 3.91845811484083e-06
0.00657833011217727 3.92192697752051e-06
0.00658225203915479 3.92544466315875e-06
0.00658617748381795 3.92901007229206e-06
0.00659010649389024 3.93262345065991e-06
0.0065940391173409 3.93628549538301e-06
0.00659797540283628 3.93999646676283e-06
0.00660191539930305 3.94375663305918e-06
0.0066058591559361 3.9475653861612e-06
0.00660980672132227 3.95142433608488e-06
0.00661375814565835 3.95533245111337e-06
0.00661771347810946 3.95929003237459e-06
0.00662167276814184 3.96329914858748e-06
0.00662563606729043 3.96735835722961e-06
0.00662960342564766 3.97146798396272e-06
0.00663357489363162 3.97562836235798e-06
0.00663755052199398 3.97984070980244e-06
0.00664153036270378 3.9841040634052e-06
0.00664551446676718 3.98841921890865e-06
0.00664950288598609 3.9927869793832e-06
0.00665349567296548 3.99720728390844e-06
0.00665749288024938 4.00168008116244e-06
0.00666149456033055 4.006206199098e-06
0.00666550076652964 4.01078603911896e-06
0.00666951155256876 4.01541914357059e-06
0.00667352697171233 4.02010679938071e-06
0.00667754707851171 4.02302668393348e-06
0.00668157010519565 4.02569422752133e-06
0.00668559579942317 4.02840884029186e-06
0.00668962420826346 4.03117097651837e-06
0.00669365537923998 4.03398020676782e-06
0.00669768935944675 4.03683831314047e-06
0.00670172619775989 4.03974445760888e-06
0.0067057659422175 4.04270039746853e-06
0.00670980864261496 4.04570527763757e-06
0.0067138543478926 4.04876102714218e-06
0.00671790310891974 4.05186696995874e-06
0.0067219549758897 4.05502405810863e-06
0.00672600999994781 4.05823294951244e-06
0.00673006823289733 4.06149381860533e-06
0.00673412972671593 4.06480750714869e-06
0.00673819453422308 4.068174567372e-06
0.00674226270879045 4.07159564606588e-06
0.00674633430443652 4.07507110389743e-06
0.00675040937554041 4.07860120797612e-06
0.00675448797674839 4.08218727559869e-06
0.00675857016402399 4.08582958019715e-06
0.00676265599360419 4.08952849582975e-06
0.00676674552210002 4.09328544718583e-06
0.0067708388075472 4.09710025296989e-06
0.00677493590780017 4.10097397362886e-06
0.0067790368817738 4.10490739491137e-06
0.00678314178916871 4.10890065188937e-06
0.0067872506898206 4.11295512117048e-06
0.00679136364494177 4.11707153168538e-06
0.00679548071647346 4.12124996795616e-06
0.00679960196644141 4.12549194534131e-06
0.00680372745838675 4.12979758467833e-06
0.00680785725597143 4.13416787382274e-06
0.00681199142384526 4.13860391548933e-06
0.00681613002776075 4.14310636558492e-06
0.00682027313412633 4.14767581095355e-06
0.00682442080993728 4.15231370799199e-06
0.00682857312364528 4.15702032307019e-06
0.00683273014396835 4.16179679445097e-06
0.0068368919407628 4.16664457143374e-06
0.00684105858533423 4.17156354823217e-06
0.00684523014888246 4.17655542736683e-06
0.00684940670430983 4.18162092135245e-06
0.00685358832523118 4.18676124691635e-06
0.0068577750864781 4.19197738144233e-06
0.00686196706385954 4.19727025140035e-06
0.00686616433411094 4.20264147781791e-06
0.00687036697558876 4.20809096310587e-06
0.00687457506655186 4.21362116368129e-06
0.00687878868771554 4.21923245263268e-06
0.00688300792016818 4.22492664566195e-06
0.00688723284681384 4.23070422391196e-06
0.00689146355103775 4.23656692832863e-06
0.00689570011796608 4.24251591141588e-06
0.00689994263387749 4.24855266431945e-06
0.00690419118654181 4.25467828035957e-06
0.00690844586482217 4.26089438054159e-06
0.00691270675920272 4.26720200922001e-06
0.00691697396121194 4.2736029271758e-06
0.00692124756413911 4.28009887708104e-06
0.00692552766301619 4.28669066622648e-06
0.00692981435368242 4.29338037709034e-06
0.00693410773405951 4.30016989878888e-06
0.0069384079039583 4.30706019556087e-06
0.00694271496415386 4.3140536971772e-06
0.00694702901785104 4.32115173227328e-06
0.00695135016958331 4.32835599938693e-06
0.0069556785255827 4.33566856998769e-06
0.00696001419415268 4.3430913421886e-06
0.00696435728549487 4.35062622748543e-06
0.00696870791172236 4.35827497125403e-06
0.00697306618669361 4.36604007117052e-06
0.00697743222676478 4.37392350099111e-06
0.00698180615026577 4.38192762849141e-06
0.00698618807789427 4.39005394042048e-06
0.00699057813183469 4.39830560331487e-06
0.006994976437438 4.40668491237527e-06
0.00699938312235038 4.41519402569505e-06
0.00700379831637607 4.42383569836495e-06
0.00700822215207444 4.43261219308245e-06
0.00701265476426752 4.44152656090503e-06
0.00701709629082842 4.45058155317695e-06
0.0070215468723816 4.45977980863471e-06
0.00702600665219024 4.4691247694736e-06
0.00703047577695971 4.47861886619372e-06
0.0070349543958259 4.48826552509997e-06
0.007039442661351 4.49806771862559e-06
0.00704394072906963 4.50802942713096e-06
0.00704844875849676 4.51815364444951e-06
0.00705296691214121 4.5284443847262e-06
0.00705749535652594 4.53890468883718e-06
0.00706203426121477 4.54953881296428e-06
0.00706658380002774 4.56035114638758e-06
0.00707114415117412 4.57134476341894e-06
0.00707571549593754 4.5825247031991e-06
0.00708029802064074 4.59389525266871e-06
0.00708489191589341 4.60546086287324e-06
0.00708949737675628 4.6172263397481e-06
0.00709411460309603 4.62919630769773e-06
0.00709874379940373 4.64137649256819e-06
0.0071033851758963 4.65377173166458e-06
0.00710803894762796 4.66638725541529e-06
0.00711270533488338 4.67922942750922e-06
0.00711738456431089 4.69230357299745e-06
0.00712207686788389 4.70561653745195e-06
0.00712678248442134 4.71917415164285e-06
0.00713150165857298 4.73298342833761e-06
0.00713623464200132 4.74705093734254e-06
0.00714098169293866 4.76138427718758e-06
0.00714574307721585 4.77599099766337e-06
0.00715051906821351 4.79087916233101e-06
0.00715530994737584 4.8060560857566e-06
0.0071601160034616 4.8215312727336e-06
0.00716493753473433 4.83731351718322e-06
0.00716977484825152 4.85341164820597e-06
0.00717462825989972 4.86983601505154e-06
0.00717949809591477 4.88659704744036e-06
0.00718438469296221 4.9037050924118e-06
0.00718928839805463 4.92117098580107e-06
0.00719420956904043 4.93900754970377e-06
0.00719914857659013 4.95722668292593e-06
0.00720410580327306 4.97584140699097e-06
0.00720908164468005 4.99486497716671e-06
0.00721407650965721 5.01431275997767e-06
0.00721909082241719 5.03419913376846e-06
0.00722412502155096 5.05454010476714e-06
0.00722917956165573 5.0753531684742e-06
0.0072342549148242 5.09665512796615e-06
0.00723935156995217 5.11846491499483e-06
0.00724447003486716 5.14080327743225e-06
0.00724961083814459 5.16369059930104e-06
0.00725477452874389 5.18714955983051e-06
0.00725996167830373 5.21120258216145e-06
0.00726517288088589 5.23587601139771e-06
0.00727040875689729 5.26119607712079e-06
0.00727566995297441 5.28719121275532e-06
0.00728095714418716 5.31389025605441e-06
0.00728627103444322 5.34132782502274e-06
0.00729161236226824 5.36953611763036e-06
0.00729698189838587 5.39855333013768e-06
0.00730238045171601 5.42071660961705e-06
0.00730780116832562 5.41668368154446e-06
0.00731321785200717 5.41265933228787e-06
0.00731863051133946 5.40866827687442e-06
0.00732403917961633 5.40471012856847e-06
0.0073294438897449 5.40078511644987e-06
0.00733484467486135 5.39689308805629e-06
0.00734024156794941 5.39303392544031e-06
0.00734563460187485 5.38920779251826e-06
0.00735102380966736 5.3854142274619e-06
0.00735640922389483 5.38165338045736e-06
0.00736179087727528 5.37792527082334e-06
0.00736716880254611 5.37422970624099e-06
0.00737254303225235 5.37056661163915e-06
0.00737791359886399 5.36693611018187e-06
0.00738328053497417 5.36333786982501e-06
0.00738864387284399 5.35977200207596e-06
0.00739400364484607 5.35623865270654e-06
0.00739935988349878 5.35273743386001e-06
0.00740471262093264 5.349268318934e-06
0.00741006188925157 5.3458313167201e-06
0.00741540772056829 5.34242647136008e-06
0.00742075014703965 5.33905378171867e-06
0.00742608920082137 5.33571288005424e-06
0.00743142491370142 5.33240399874508e-06
0.00743675731770017 5.32912708404883e-06
0.00744208644478422 5.32588179834056e-06
0.00744741232658256 5.32266856148252e-06
0.00745273499514404 5.31948694954823e-06
0.00745805448209359 5.31633721485415e-06
0.00746337081930844 5.31321908816963e-06
0.00746868403839661 5.31013257677394e-06
0.00747399417097339 5.30707756624394e-06
0.00747930124853963 5.304054296494e-06
0.00748460530283612 5.30106256919496e-06
0.00748990636540532 5.29810230338676e-06
0.00749520446770871 5.29517345606233e-06
0.00750049964116477 5.29227610076604e-06
0.00750579191726553 5.28941003437628e-06
0.00751108132729991 5.28657572003966e-06
0.00751636790301995 5.28377232596648e-06
0.00752165167534592 5.2810003915506e-06
0.00752693267573747 5.27825971153379e-06
0.007532210935449 5.2755505877609e-06
0.00753748648603676 5.27287234823756e-06
0.007542759358385 5.27022560578435e-06
0.00754802958399078 5.26760984622848e-06
0.00755329719383701 5.26502529393815e-06
0.00755856221913095 5.26247205696032e-06
0.00756382469118791 5.25994989661923e-06
0.00756908464108453 5.25745892336523e-06
0.00757434210000789 5.25499897935501e-06
0.00757959709898725 5.25257017800497e-06
0.00758484966916525 5.25017244240552e-06
0.00759009984160766 5.24780573647353e-06
0.00759534764734413 5.24546037438068e-06
0.00760059310771852 5.23949286866746e-06
0.00760583260058718 5.23355916230375e-06
0.00761106615974949 5.22766327169872e-06
0.00761629382302119 5.22180491049305e-06
0.00762151562793168 5.21598415565322e-06
0.00762673161208733 5.21020068838155e-06
0.00763194181277571 5.2044544265282e-06
0.00763714626720224 5.19874506229769e-06
0.00764234501226454 5.19307273271547e-06
0.00764753808499725 5.18743714027603e-06
0.00765272552213753 5.18183805620433e-06
0.00765790736019373 5.1762755277461e-06
0.00766308363572148 5.17074929532826e-06
0.00766825438501681 5.16525925063641e-06
0.00767341964426745 5.15980518750895e-06
0.00767857944945495 5.15438709162881e-06
0.00768373383654658 5.14900485082493e-06
0.00768888284139741 5.14365817378985e-06
0.0076940264995712 5.13834704298941e-06
0.00769916484661419 5.13307130297305e-06
0.00770429791791716 5.12783082516036e-06
0.00770942574874232 5.12262558936726e-06
0.00771454837433169 5.11745519419343e-06
0.00771966582952588 5.11231983618756e-06
0.00772477814936207 5.10721924973063e-06
0.0077298853686118 5.10215327818789e-06
0.00773498752188999 5.09712179223858e-06
0.00774008464368223 5.09212485129214e-06
0.00774517676853352 5.08716213783738e-06
0.00775026393067136 5.08223368479758e-06
0.00775534616435615 5.07733931057178e-06
0.00776042350366672 5.07247894161782e-06
0.00776549598260834 5.06765253167926e-06
0.00777056363514002 5.06285974209107e-06
0.00777562649488211 5.05810066206748e-06
0.00778068459554418 5.05337516847591e-06
0.00778573797071266 5.04868316611035e-06
0.00779078665387877 5.04402458760499e-06
0.00779583067846637 5.03939923494155e-06
0.00780087007770131 5.03480678058832e-06
0.0078059048844819 5.03024763683961e-06
0.00781093513211874 5.02572145318084e-06
0.00781596085357192 5.02122798757966e-06
0.0078209820815595 5.0167674198101e-06
0.00782599884897931 5.01233940775535e-06
0.00783101118838707 5.00794426528129e-06
0.00783601913265235 5.00358155134294e-06
0.00784102271420369 4.99925116759449e-06
0.00784602196537129 4.99495312233188e-06
0.00785101691849362 4.99068737441794e-06
0.00785600760586804 4.9864537562475e-06
0.00786099405962428 4.98225228461206e-06
0.0078659763119089 4.97808285021687e-06
0.00787095439475911 4.97394521879075e-06
0.0078759283399779 4.96983957145372e-06
0.00788089817954936 4.96576573263647e-06
0.00788586394528199 4.96172355683584e-06
0.00789082566883883 4.95771277521415e-06
0.00789578338161404 4.95373383833558e-06
0.00790073711545238 4.94978623045675e-06
0.00790568690168284 4.94587007831787e-06
0.00791063277176115 4.94198530906275e-06
0.00791557475707022 4.93813180390536e-06
0.00792051288887412 4.93430947448786e-06
0.00792544719834861 4.93051833854297e-06
0.00793037771668715 4.92675821682217e-06
0.00793530447490397 4.92302918761874e-06
0.00794022750409159 4.91933098216594e-06
0.00794514683507376 4.9156638148864e-06
0.00795006249888864 4.91202740365586e-06
0.0079549745262923 4.90842179837501e-06
0.00795988294809068 4.90484685471931e-06
0.0079647877949454 4.90130260936019e-06
0.00796968909755476 4.89778912961196e-06
0.00797458688668437 4.89430599206783e-06
0.00797948119267644 4.89085347593181e-06
0.00798437204615237 4.88743144466754e-06
0.00798925947759704 4.88403971973486e-06
0.00799414351731677 4.88067852492019e-06
0.00799902419584169 4.87734744961737e-06
0.00800390154329131 4.87404670705091e-06
0.00800877558999836 4.87077624660271e-06
0.00801364636624496 4.86753590289945e-06
0.00801851390214786 4.86432576363752e-06
0.0080233782279115 4.86114572846932e-06
0.00802823937363997 4.85799558365761e-06
0.00803309736922363 4.85487566008623e-06
0.00803795224488371 4.85178566343218e-06
0.00804280403054714 4.84872562475368e-06
0.0080476527561719 4.84569546246476e-06
0.00805249845163436 4.84269527343005e-06
0.00805734114690779 4.83972475263997e-06
0.00806218087166043 4.8367842082581e-06
0.00806701765586869 4.83387340277971e-06
0.00807185152927147 4.83099234965097e-06
0.00807668252162112 4.82814102393805e-06
0.00808151066264506 4.82531936279541e-06
0.00808633598200785 4.82252748102619e-06
0.00809115850948888 4.81976524055257e-06
0.00809597827472943 4.81703260971289e-06
0.00810079530733914 4.81432959135171e-06
0.0081056096369305 4.81165615154805e-06
0.00811042129308204 4.80901236231782e-06
0.00811523030544436 4.80639804606715e-06
0.00812003670349043 4.80381327374231e-06
0.00812484051676417 4.80125815099239e-06
0.00812964177491516 4.79873246485626e-06
0.00813444050738002 4.79623617997803e-06
0.00813923674356 4.79376950801096e-06
0.00814403051306801 4.79133227327674e-06
0.00814882184534129 4.7889244772986e-06
0.00815361076981859 4.78654622769546e-06
0.00815839731604628 4.78419745776193e-06
0.00816318151350404 4.78187799774176e-06
0.00816796339150178 4.77958813380593e-06
0.00817274297963559 4.77732763011783e-06
0.00817752030726571 4.77509663658922e-06
0.0081822954039023 4.77289499221331e-06
0.00818706829889451 4.77072285124098e-06
0.00819183902174575 4.76858019684506e-06
0.0081966076019426 4.76646691160858e-06
0.00820137406885421 4.76438326133634e-06
0.00820613845211554 4.76232879067016e-06
0.00821090078090621 4.76030397859605e-06
0.00821566108488481 4.75830865325589e-06
0.00822041939353807 4.75634302486157e-06
0.00822517573656293 4.75440631445451e-06
0.00822993014287738 4.75249956249144e-06
0.00823468264243988 4.75062220558439e-06
0.00823943326464546 4.74877453983303e-06
0.00824418203918529 4.746956355033e-06
0.00824892899554033 4.74516788901206e-06
0.00825367416342934 4.74340887567424e-06
0.00825841757230501 4.74167936091275e-06
0.00826315925166593 4.73997970081489e-06
0.00826789923136674 4.73830961511821e-06
0.00827263754098186 4.73666940451347e-06
0.00827737421038637 4.73505873611016e-06
0.00828210926912248 4.73347785692375e-06
0.00828684274697941 4.73192691969363e-06
0.0082915746738991 4.73040544805045e-06
0.00829630507934715 4.72891421296933e-06
0.00830103399356012 4.72745268819298e-06
0.00830576144624831 4.72602105853906e-06
0.00831048746730685 4.72461941692812e-06
0.00831521208672378 4.72324776528251e-06
0.00831993533448906 4.72190641351274e-06
0.00832465724090257 4.72059452036021e-06
0.00832937783542293 4.71931340829712e-06
0.00833409714883123 4.71806219115119e-06
0.00833881521102238 4.7168410856146e-06
0.008343532052108 4.71565021928751e-06
0.00834824770232728 4.71448989457737e-06
0.00835296219222186 4.71336006280624e-06
0.00835767555228467 4.71226019559037e-06
0.00836238781248026 4.71119112053725e-06
0.0083670990036008 4.71015252999218e-06
0.00837180915613079 4.70914429338047e-06
0.00837651830042417 4.708166847252e-06
0.00838122646727142 4.70722015132052e-06
0.00838593368742274 4.70630434129777e-06
0.00839063999176404 4.7054193389888e-06
0.00839534541110303 4.70456498340607e-06
0.00840004997608643 4.7037418075017e-06
0.00840475371789393 4.70294974303211e-06
0.00840945666763697 4.7021885113735e-06
0.00841415885614834 4.70145878377391e-06
0.00841886031493211 4.7007599905895e-06
0.0084235610749227 4.70009276796419e-06
0.00842826116769067 4.69945702837668e-06
0.00843296062471905 4.69885260526794e-06
0.00843765947732431 4.69828002055806e-06
0.00844235775734487 4.69773869448004e-06
0.00844705549603935 4.69722950073683e-06
0.00845175272554009 4.69675195930921e-06
0.0084564494774994 4.69630627744983e-06
0.00846114578377685 4.69589271168133e-06
0.00846584167648853 4.69551144127964e-06
0.00847053718792981 4.6951623161744e-06
0.00847523235024598 4.69484549068741e-06
0.00847992719573667 4.69456104377732e-06
0.00848462175678045 4.69430935766909e-06
0.00848931606613812 4.69408998482152e-06
0.00849401015612294 4.69390341090335e-06
0.00849870405953384 4.69374967064142e-06
0.00850339780920448 4.69362897685296e-06
0.00850809143818134 4.69354134478919e-06
0.00851278497952613 4.69348696817739e-06
0.0085174784664943 4.69346584464567e-06
0.00852217193233895 4.69347815066792e-06
0.00852686541048962 4.69352411667636e-06
0.00853155893460629 4.6936036548492e-06
0.00853625253826114 4.69371698100605e-06
0.00854094625524215 4.69386436580553e-06
0.00854564011960795 4.69404576415569e-06
0.00855033416537211 4.69426143446122e-06
0.00855502842680657 4.69451144443612e-06
0.00855972293825101 4.6947956725959e-06
0.0085644177339236 4.69511491570412e-06
0.00856911284883931 4.6954689208717e-06
0.00857380831776018 4.69585786227482e-06
0.00857850417562245 4.69628172737503e-06
0.00858320045734983 4.69674105157281e-06
0.0085878971984014 4.69723569552644e-06
0.00859259443409693 4.69776594596674e-06
0.00859729220004289 4.69833190545149e-06
0.00860199053194835 4.6989338584076e-06
0.00860668946580675 4.69957166393721e-06
0.00861138903747069 4.70024597032124e-06
0.00861608928344101 4.70095651727324e-06
0.00862079023995829 4.70170371217853e-06
0.00862549194367046 4.70248778236605e-06
0.00863019443145283 4.70330889714917e-06
0.00863489774034998 4.70416704831363e-06
0.00863960190739829 4.70506253224037e-06
0.00864430696993053 4.70599570885081e-06
0.00864901296563938 4.70696652248799e-06
0.00865371993216187 4.70797522269233e-06
0.00865842790738456 4.70902224365988e-06
0.00866313692962822 4.71010748776222e-06
0.00866784703711598 4.71123152080688e-06
0.00867255826863679 4.71239425986088e-06
0.00867727066289665 4.71359628478665e-06
0.00868198425918144 4.71483741090781e-06
0.00868669909659235 4.71611787898624e-06
0.00869141521447133 4.71743835366923e-06
0.008696132652825 4.71879862143663e-06
0.00870085145144644 4.72019901255398e-06
0.00870557165045899 4.72163992726529e-06
0.00871029329038626 4.72312160061483e-06
0.00871501641198687 4.72464433917225e-06
0.00871974105632605 4.72620816895427e-06
0.008724467264495 4.72781342393368e-06
0.00872919507791893 4.72946074523905e-06
0.00873392453866417 4.73114967642548e-06
0.0087386556883406 4.73288147370447e-06
0.0087433885698143 4.73465536428247e-06
0.00874812322517859 4.73647240260436e-06
0.00875285969758119 4.73833255259796e-06
0.00875759803013379 4.74023620475895e-06
0.00876233826633855 4.74218371048602e-06
0.00876708045004903 4.74417503517282e-06
0.00877182462508421 4.74621103448741e-06
0.00877657083611869 4.74829183201666e-06
0.00878131912795071 4.75041763196113e-06
0.00878606954558267 4.75258883484402e-06
0.00879082213441752 4.75480580699733e-06
0.00879557694022451 4.75706876646907e-06
0.00880033400899098 4.75937812925259e-06
0.00880509338712023 4.76173462405468e-06
0.00880985512174429 4.76413803081432e-06
0.0088146192597751 4.76658913209152e-06
0.0088193858489072 4.76908765111552e-06
0.00882415493655831 4.77163476992551e-06
0.00882892657132824 4.77423061444234e-06
0.00883370080194268 4.77687562720363e-06
0.00883847767756988 4.77956988408122e-06
0.00884325724745396 4.78231468797194e-06
0.00884803956214193 4.78510870491909e-06
0.00885282467084685 4.78795455219562e-06
0.00885761262539905 4.79085108220465e-06
0.00886240347648125 4.7937988283382e-06
0.00886719727530959 4.79679932103987e-06
0.00887199407463063 4.79985215110121e-06
0.00887679392678173 4.80295813441513e-06
0.00888159688491615 4.80611750675254e-06
0.0088864030024229 4.8093303768661e-06
0.00889121233279976 4.81259852510511e-06
0.00889602493132487 4.81592113508587e-06
0.00890084085245996 4.81929928706085e-06
0.00890566015174702 4.82273371310467e-06
0.00891048288546012 4.82622457614166e-06
0.00891530911003626 4.82977236656206e-06
0.00892013888240282 4.83337812522845e-06
0.00892497226052805 4.83704165994611e-06
0.008929809302188 4.84076466752587e-06
0.00893465006685553 4.84454650362413e-06
0.00893949461335915 4.84838841225969e-06
0.00894434300177141 4.85229107988606e-06
0.00894919529285129 4.85625508206423e-06
0.00895405154793336 4.86028066375495e-06
0.00895891182859711 4.86436884735965e-06
0.00896377619744447 4.86852010608408e-06
0.00896864471755056 4.8727354705404e-06
0.0089735174530211 4.87701498534554e-06
0.00897839446800644 4.88135991563281e-06
0.00898327582792207 4.88577098491645e-06
0.00898816159890699 4.89024859816006e-06
0.00899305184750515 4.8947935026879e-06
0.00899794664100784 4.8994070079116e-06
0.00900284604801575 4.904089013806e-06
0.00900775013702955 4.90884064259427e-06
0.00901265897767215 4.91366358087562e-06
0.00901757264125302 4.91855724081255e-06
0.00902249119849384 4.92352334985293e-06
0.00902741472184369 4.92856245841602e-06
0.00903234328430211 4.93367568706097e-06
0.00903727695998917 4.93886385655706e-06
0.00904221582384572 4.94412792520451e-06
0.00904715995177093 4.94946877318897e-06
0.00905210942054412 4.95488677077488e-06
0.00905706430731489 4.96038373173958e-06
0.00906202469104663 4.96596031374815e-06
0.00906699065136038 4.97161797011775e-06
0.0090719622693305 4.97735700494724e-06
0.00907693962633544 4.98317916877277e-06
0.00908192280550422 4.98908485296127e-06
0.00908691189035718 4.99507568126075e-06
0.00909190696603844 5.00115257119873e-06
0.00909690811860964 5.00731702886699e-06
0.0091019154356385 5.01356986020971e-06
0.00910692900549871 5.01991246347071e-06
0.00911194891796219 5.02634618655726e-06
0.00911697526414874 5.03287211523414e-06
0.00912200813626398 5.03949150455676e-06
0.00912704762776853 5.04620599513573e-06
0.00913209383376367 5.05301697346182e-06
0.00913714685073713 5.05992557507962e-06
0.00914220677631221 5.06693290114513e-06
0.00914727370921336 5.07404130155648e-06
0.00915234775051491 5.08125224372402e-06
0.00915742900275864 5.08856653004898e-06
0.00916251756928869 5.09598600495065e-06
0.00916761355529364 5.10351249253523e-06
0.00917271706778617 5.11114779993262e-06
0.00917782821558611 5.11889308315152e-06
0.00918294710866926 5.1267507619336e-06
0.00918807385943119 5.13472197554765e-06
0.00919320858140674 5.14280955619833e-06
0.00919835139096294 5.15101379281642e-06
0.00920350240475575 5.15933857815317e-06
0.0092086617433339 5.16778442557585e-06
0.00921382952775948 5.17635376316892e-06
0.00921900588152265 5.18504966784478e-06
0.00922419093119049 5.19387312293342e-06
0.00922938480431343 5.20282661261992e-06
0.00923458763092605 5.21191264804871e-06
0.0092397995435741 5.22113356090429e-06
0.009245020677135 5.23049150792011e-06
0.00925025116864292 5.23998910745294e-06
0.00925549115775037 5.24962923353634e-06
0.00926074078698391 5.25941417883649e-06
0.00926600020116274 5.26934671152586e-06
0.00927126954787427 5.27942965973719e-06
0.00927654897753401 5.28966612711035e-06
0.00928183864366112 5.30005844760393e-06
0.00928713870210872 5.31061071134065e-06
0.00929244931282006 5.32132478169249e-06
0.00929777063760175 5.33220470769912e-06
0.00930310284230945 5.3432540037876e-06
0.00930844609631324 5.35447523624877e-06
0.00931380057154949 5.36499222439454e-06
0.00931916556377388 5.37429689331267e-06
0.0093245398606672 5.38369998207592e-06
0.00932992356064927 5.39320382598751e-06
0.00933531676447526 5.40280738998752e-06
0.00934071957186525 5.41251402049226e-06
0.00934613208588574 5.42232369751315e-06
0.00935155440958325 5.43223981367349e-06
0.00935698664939693 5.44226046196171e-06
0.00936242890985889 5.45238908101248e-06
0.0093678812989399 5.46262671713235e-06
0.00937334392565703 5.47297395823217e-06
0.00937881689961527 5.48343383653384e-06
0.0093843003334518 5.49400554390107e-06
0.0093897943389957 5.50469264936955e-06
0.00939529903164507 5.51549536846598e-06
0.00940081452701354 5.52641587801002e-06
0.00940634094289155 5.53745493511201e-06
0.00941187839782666 5.54861622702621e-06
0.00941742701405368 5.55989864181975e-06
0.0094229869126955 5.57130592897346e-06
0.00942855821862448 5.58283945795441e-06
0.00943414105808243 5.59450014817923e-06
0.00943973555823061 5.60628943528122e-06
0.00944534184766589 5.61821120721335e-06
0.00945096005887311 5.63026649229934e-06
0.00945659032536541 5.64245683845652e-06
0.00946223278220386 5.6547838312617e-06
0.00946788756603512 5.66725006232544e-06
0.00947355481609745 5.67985864955245e-06
0.009479234674747 5.69261033630853e-06
0.00948492728508331 5.70550832565943e-06
0.00949063279340897 5.71855296289111e-06
0.00949635134637186 5.73174850739111e-06
0.00950208309487925 5.74509684934256e-06
0.0095078281917286 5.75860089526064e-06
0.00951358679262386 5.77226214886804e-06
0.00951935905477272 5.78608361655212e-06
0.00952514513838928 5.80006787374991e-06
0.00953094520626303 5.81421803539894e-06
0.00953675942429843 5.82853581722863e-06
0.00954258796011565 5.84302541740565e-06
0.00954843098553306 5.85768915472482e-06
0.00955428867468778 5.87252989315185e-06
0.00956016120458094 5.88755104567303e-06
0.00956604875562661 5.90275609181111e-06
0.00957195151171842 5.91814663104227e-06
0.00957786965834946 5.93372773634877e-06
0.00958380338608581 5.94950114540935e-06
0.00958975288723122 5.96547354238499e-06
0.00959571836077361 5.98164584168831e-06
0.00960170000661529 5.99802195569991e-06
0.00960769802857099 6.01460685664323e-06
0.00961371263542764 6.03140364791302e-06
0.00961974403907555 6.04841747484888e-06
0.0096257924565504 6.06565063548713e-06
0.00963185810718589 6.08310992719894e-06
0.00963794121711309 6.10079734384746e-06
0.00964404201445693 6.11871889791045e-06
0.00965016073335485 6.13687972778308e-06
0.00965629761308263 6.15528360204512e-06
0.00966245289668467 6.17393587173241e-06
0.00966862683255641 6.19284249698758e-06
0.00967481967505339 6.21200758294753e-06
0.00968103168263634 6.23143831805188e-06
0.00968726312095439 6.2511395505658e-06
0.00969351426050496 6.26246991482948e-06
0.00969977673041979 6.25465980543889e-06
0.00970603139022523 6.24687528882946e-06
0.00971227826551406 6.23913751599652e-06
0.00971851740303005 6.23144643320295e-06
0.00972474884946326 6.22380166028441e-06
0.00973097265112354 6.21620320049338e-06
0.00973718885432403 6.20865083253409e-06
0.00974339750515657 6.20114411265129e-06
0.00974959864926922 6.19368297910901e-06
0.00975579233224833 6.18626724788805e-06
0.00976197859949622 6.1788966638943e-06
0.00976815749616011 6.17157115129412e-06
0.00977432906731141 6.16429046330567e-06
0.00978049335777471 6.15705428326203e-06
0.00978665041205797 6.14986257279629e-06
0.00979280027463077 6.14271497501093e-06
0.00979894298960578 6.13561150969002e-06
0.00980507860111547 6.12855192850112e-06
0.00981120715304397 6.12153601303941e-06
0.00981732868905701 6.11456342714737e-06
0.00982344325248416 6.10763420888878e-06
0.00982955088669304 6.10074808156945e-06
0.00983565163477461 6.09390489668134e-06
0.00984174553967129 6.08710448649605e-06
0.00984783264415779 6.08034681053183e-06
0.00985391299096832 6.07363141965009e-06
0.00985998662238797 6.06695828484689e-06
0.00986605358067282 6.06032730930143e-06
0.00987211390798212 6.05373828073115e-06
0.00987816764626285 6.04719082420692e-06
0.00988421483708706 6.04068517462157e-06
0.00989025552226168 6.03422082497909e-06
0.00989628974308666 6.02779797304132e-06
0.0099023175410597 6.02141607790529e-06
0.0099083389571376 6.01507530133224e-06
0.00991435403243894 6.00877535609776e-06
0.00992036280779503 6.00251589113826e-06
0.00992636532368617 5.99629715823242e-06
0.0099323616208444 5.9901185825411e-06
0.00993835173942694 5.9839804760177e-06
0.00994433571990296 5.9778825161602e-06
0.00995031360241912 5.97182422366567e-06
0.00995628542664279 5.96580600099992e-06
0.00996225123264379 5.95982743120657e-06
0.00996821106007499 5.95388822424317e-06
0.00997416494829924 5.94798868496124e-06
0.0099801129369842 5.94212821064735e-06
0.00998605506519485 5.9363067936166e-06
0.00999199137198846 5.93052464341556e-06
0.00999792189663188 5.92478134727957e-06
0.0100038466779792 5.91907671177446e-06
0.0100097657546909 5.91341076114336e-06
0.0100156791654521 5.90778327266158e-06
0.0100215869487247 5.9021943334496e-06
0.0100274891430582 5.89664341533628e-06
0.0100333857864735 5.8911307616546e-06
0.0100392769172352 5.88565627781084e-06
0.010045162573513 5.88021962595207e-06
0.0100510427931389 5.8748206851575e-06
0.0100569176138241 5.86945954985293e-06
0.010062787073374 5.86413588916e-06
0.0100686512092631 5.85884977068667e-06
0.0100745100590338 5.85360111165648e-06
0.0100803636601455 5.84838968026969e-06
0.0100862120498257 5.84321527833483e-06
0.0100920552651041 5.8380779221423e-06
0.0100978933430262 5.83297775061862e-06
0.0101037263207768 5.82791421290802e-06
0.0101095542349897 5.82288760433039e-06
0.0101153771225941 5.81789744231753e-06
0.0101211950200364 5.81294390800073e-06
0.0101270079639444 5.80802676656267e-06
0.0101328159907109 5.80314617523053e-06
0.0101386191368862 5.79830178799957e-06
0.0101444174386742 5.79349365055242e-06
0.0101502109323247 5.78872148593537e-06
0.0101559996538107 5.78398540742628e-06
0.0101617836392181 5.77928520672318e-06
0.0101675629244248 5.7746208874106e-06
0.0101733375453122 5.76999239856057e-06
0.0101791075377108 5.76539954717071e-06
0.010184872937258 5.76084217542962e-06
0.0101906337794334 5.75632033632395e-06
0.0101963900997697 5.75183411681461e-06
0.0102021419338865 5.74738302487992e-06
0.0102078893169114 5.74296739256322e-06
0.010213632284304 5.73858697381894e-06
0.0102193708712778 5.73424155882518e-06
0.0102251051128366 5.72993123472918e-06
0.0102308350440713 5.72565603637432e-06
0.0102365607001077 5.72141568692488e-06
0.0102422821157946 5.71721029247446e-06
0.0102479993260871 5.71303956207675e-06
0.0102537123656492 5.7089036730707e-06
0.0102594212693223 5.7048024070751e-06
0.0102651260717293 5.70073575460291e-06
0.0102708268074839 5.69670365635464e-06
0.0102765235111403 5.69270617505904e-06
0.0102822162173154 5.68874298184729e-06
0.0102879049602972 5.68481412740264e-06
0.0102935897744246 5.68091969855197e-06
0.0102992706941232 5.67705956306959e-06
0.0103049477536862 5.67323371113805e-06
0.0103106209873974 5.6694417460257e-06
0.0103162904291434 5.66568407183706e-06
0.0103219561132152 5.6619604516822e-06
0.0103276180736669 5.6582710246828e-06
0.0103332763446916 5.6546153772419e-06
0.0103389309600688 5.65099372404977e-06
0.0103445819537929 5.64740589671993e-06
0.0103502293596896 5.64385193322607e-06
0.0103558732116228 5.64033182571061e-06
0.0103615135434485 5.63684552104494e-06
0.0103671503889696 5.63339292136933e-06
0.010372783781891 5.62997388461263e-06
0.0103784137557756 5.62658872349376e-06
0.0103840403444991 5.62323704133021e-06
0.0103896635815404 5.61991906218893e-06
0.0103952835006026 5.61663455199837e-06
0.0104009001351546 5.61338364733723e-06
0.0104065135188019 5.61016619387662e-06
0.0104121236849958 5.60698224221433e-06
0.010417730667238 5.60383171816224e-06
0.0104233344989562 5.60071466981854e-06
0.010428935213626 5.59763093953675e-06
0.0104345328445655 5.59458065588927e-06
0.0104401274252214 5.59156366082758e-06
0.0104457189888822 5.58858008205698e-06
0.0104513075689643 5.58562992471748e-06
0.010456893198889 5.5827129913192e-06
0.0104624759118803 5.57982928859787e-06
0.0104680557411689 5.57697886448631e-06
0.0104736327200334 5.57416180809172e-06
0.0104792068818415 5.57137800773264e-06
0.0104847782598492 5.56862739412381e-06
0.0104903468872434 5.56591002069406e-06
0.0104959127972641 5.56322582222375e-06
0.0105014760230863 5.56057477616178e-06
0.0105070365978624 5.55795714257086e-06
0.010512594555005 5.55537290343939e-06
0.0105181499279085 5.55282128643424e-06
0.0105237027491949 5.55030363605223e-06
0.0105292530528309 5.54781863087041e-06
0.0105348008714618 5.54536706289748e-06
0.0105403462385247 5.54294865456778e-06
0.0105458891871793 5.54056364821142e-06
0.0105514297508275 5.53821185520745e-06
0.0105569679626827 5.53589297450639e-06
0.0105625038556572 5.53360769556871e-06
0.0105680374633528 5.53135549163611e-06
0.0105735688188444 5.52913666814652e-06
0.0105790979555126 5.52695110405601e-06
0.0105846249066166 5.5247990370924e-06
0.0105901497056537 5.52267996847114e-06
0.0105956723856222 5.52059438313945e-06
0.0106011929800053 5.51854203115739e-06
0.0106067115220365 5.51652333169924e-06
0.0106122280453682 5.51453797237057e-06
0.0106177425833405 5.51258599882847e-06
0.0106232551693394 5.51066750330489e-06
0.0106287658368427 5.50878247017894e-06
0.0106342746193129 5.50693108538044e-06
0.0106397815503982 5.50511311959633e-06
0.0106452866635178 5.50332869979076e-06
0.0106507899922176 5.50157815371679e-06
0.0106562915703713 5.49986093643415e-06
0.0106617914313078 5.49817762496626e-06
0.0106672896089327 5.49652762025779e-06
0.010672786136553 5.49491190006598e-06
0.0106782810484531 5.49332981173231e-06
0.0106837743782648 5.4917816673759e-06
0.0106892661599322 5.49026722012052e-06
0.0106947564271523 5.48878688036627e-06
0.0107002452140327 5.48734050147178e-06
0.0107057325545341 5.48592798794826e-06
0.0107112184825221 5.48454989877261e-06
0.0107167030324208 5.48320578701372e-06
0.0107221862382079 5.48189586058568e-06
0.0107276681340684 5.48062022772381e-06
0.0107331487542962 5.47937904790916e-06
0.0107386281333441 5.47817193323208e-06
0.0107441063052773 5.47699974539241e-06
0.0107495833050227 5.47586160414222e-06
0.0107550591666268 5.47475802700338e-06
0.0107605339246538 5.47368958213528e-06
0.010766007614236 5.47265555189016e-06
0.0107714802697879 5.47165616543438e-06
0.0107769519259533 5.47069185284645e-06
0.0107824226178062 5.46976220949709e-06
0.0107878923800157 5.46886806809031e-06
0.0107933612480837 5.46800854381484e-06
0.0107988292566276 5.46718428268869e-06
0.0108042964409102 5.46639539545588e-06
0.0108097628363057 5.46564190149229e-06
0.0108152284782072 5.46492387623481e-06
0.0108206934020834 5.46424115868472e-06
0.0108261576432421 5.46359408340266e-06
0.0108316212373255 5.46298289465281e-06
0.0108370842202202 5.46240731062525e-06
0.0108425466275308 5.46186754461946e-06
0.0108480084950754 5.46136401213733e-06
0.0108534698590876 5.46089660547624e-06
0.010858930755693 5.46046542091089e-06
0.0108643912211139 5.4600704688459e-06
0.0108698512915828 5.45971181902126e-06
0.0108753110034018 5.45938974465011e-06
0.0108807703931465 5.45910472170991e-06
0.0108862294978682 5.45885599184391e-06
0.01089168835386 5.45864429509809e-06
0.0108971469981551 5.45846971333946e-06
0.0109026054678684 5.45833181765508e-06
0.0109080637996861 5.45823167074904e-06
0.0109135220313568 5.45816868210801e-06
0.010918980200039 5.45814346543584e-06
0.0109244383435044 5.45815555760488e-06
0.010929896499062 5.45820555451799e-06
0.0109353547046165 5.4582936881285e-06
0.0109408129983046 5.45841940451493e-06
0.0109462714177092 5.45858362988635e-06
0.010951730001339 5.45878636375946e-06
0.0109571887877028 5.45902753029157e-06
0.0109626478152331 5.45930697910958e-06
0.0109681071222122 5.45962575062931e-06
0.0109735667479628 5.45998326417302e-06
0.010979026731227 5.46037984917303e-06
0.0109844871110762 5.46081590120167e-06
0.0109899479269774 5.46129132349872e-06
0.0109954092183009 5.46180636711064e-06
0.011000871024668 5.46236121164063e-06
0.0110063333858796 5.46295596621229e-06
0.0110117963418458 5.4635909481608e-06
0.011017259932794 5.46426612775632e-06
0.0110227241989218 5.46498210001773e-06
0.0110281891810218 5.46573856083798e-06
0.0110336549195826 5.46653610750613e-06
0.0110391214556901 5.46737485555323e-06
0.0110445888305457 5.4682545796829e-06
0.0110500570851254 5.46917609104162e-06
0.0110555262612164 5.47013931014378e-06
0.0110609964005265 5.47114423202264e-06
0.0110664675447586 5.4721914739947e-06
0.0110719397362326 5.47328104257827e-06
0.0110774130172751 5.47441342961113e-06
0.0110828874307048 5.47558824698994e-06
0.0110883630189517 5.4768061378474e-06
0.0110938398250896 5.47806741227228e-06
0.0110993178925019 5.4793723213539e-06
0.0111047972648232 5.48072065143256e-06
0.0111102779854746 5.48211308093161e-06
0.0111157600985556 5.48354982448935e-06
0.0111212436483801 5.48503131118991e-06
0.0111267286796913 5.4865571055746e-06
0.0111322152367968 5.48812820149268e-06
0.0111377033649983 5.48974459544214e-06
0.0111431931095938 5.49140636656868e-06
0.0111486845159603 5.49311407913889e-06
0.0111541776300395 5.49486797747606e-06
0.0111596724980169 5.49666812207221e-06
0.011165169166139 5.49851505889739e-06
0.0111706676811979 5.50040901764038e-06
0.0111761680902156 5.50235031362242e-06
0.0111816704405292 5.50433908214717e-06
0.0111871747796113 5.50637581141976e-06
0.0111926811554228 5.5084604131349e-06
0.0111981896158359 5.51059408055936e-06
0.0112037002099164 5.51277703447298e-06
0.0112092129869509 5.51500826452897e-06
0.0112147279952154 5.51728922981846e-06
0.0112202452844453 5.51962042224255e-06
0.0112257649048675 5.52200189860401e-06
0.0112312869067661 5.52443380912177e-06
0.0112368113405752 5.52691666024429e-06
0.0112423382572355 5.52945105176812e-06
0.0112478677082872 5.53203663018033e-06
0.0112533997449174 5.53467523141416e-06
0.0112589344201488 5.53736564953523e-06
0.0112644717857984 5.54010886708669e-06
0.0112700118946655 5.54290622288157e-06
0.0112755548008883 5.54575655047869e-06
0.0112811005574388 5.5486611259796e-06
0.0112866492185648 5.55162002574961e-06
0.0112922008385906 5.55463446496923e-06
0.0112977554730555 5.55770446469595e-06
0.0113033131775202 5.56082989199761e-06
0.0113088740074122 5.56401175210933e-06
0.0113144380191643 5.56725037992771e-06
0.0113200052695443 5.57054647405893e-06
0.0113255758160183 5.57390006770258e-06
0.011331149716086 5.57731233051157e-06
0.0113367270284165 5.58078299967047e-06
0.0113423078114162 5.58431294915687e-06
0.0113478921243654 5.58790290662516e-06
0.011353480027272 5.59155319976213e-06
0.0113590715804717 5.59526426966781e-06
0.0113646668447414 5.59903641654284e-06
0.011370265881158 5.60287107477017e-06
0.0113758687522327 5.60676724877245e-06
0.0113814755194815 5.61072787509568e-06
0.0113870862473566 5.61475118100588e-06
0.0113927009985376 5.61883932132913e-06
0.0113983198378589 5.62299254207075e-06
0.011403942830401 5.62721020069047e-06
0.0114095700406017 5.63149506390678e-06
0.0114152015356656 5.6358464855424e-06
0.0114208373821511 5.64026520821415e-06
0.0114264776473593 5.64475235264069e-06
0.011432122399712 5.64930816094068e-06
0.0114377717078729 5.65393375902291e-06
0.011443425641632 5.65862889754397e-06
0.0114490842705295 5.66339596675614e-06
0.0114547476664963 5.66823398298624e-06
0.0114604159004792 5.67314460117836e-06
0.0114660890450804 5.67812886128516e-06
0.0114717671739417 5.68318669347871e-06
0.0114774503606352 5.68831941478106e-06
0.01148313868005 5.69352773513174e-06
0.0114888322077851 5.69881275565133e-06
0.0114945310205407 5.70417497585795e-06
0.0115002351955166 5.70961553768166e-06
0.0115059448110543 5.71513449059453e-06
0.0115116599455449 5.72073401472099e-06
0.0115173806795596 5.72641445993984e-06
0.0115231070940195 5.73217632965532e-06
0.0115288392703492 5.73802126904452e-06
0.0115345772916182 5.74394984522313e-06
0.0115403212414635 5.74996327626482e-06
0.0115460712047397 5.75606220131225e-06
0.011551827266941 5.76224840458254e-06
0.0115575895153456 5.76852211384223e-06
0.0115633580374595 5.77488494997512e-06
0.0115691329224094 5.78133796522213e-06
0.0115749142603747 5.78788213666e-06
0.0115807021425113 5.79451885774152e-06
0.0115864966613691 5.80124871803441e-06
0.0115922979100871 5.80807346013977e-06
0.0115981059835472 5.81499476014281e-06
0.0116039209783074 5.82201276882227e-06
0.0116097429910762 5.82912903822036e-06
0.0116155721201144 5.83634603451663e-06
0.0116214084661489 5.84366373778537e-06
0.0116272521298867 5.85108401917919e-06
0.0116331032139059 5.85860869930092e-06
0.0116389618226052 5.86623882453553e-06
0.0116448280614297 5.87397588193473e-06
0.0116507020373117 5.88182107548095e-06
0.0116565838583872 5.8897765379452e-06
0.0116624736349251 5.89784388353563e-06
0.0116683714788086 5.90602421214476e-06
0.0116742775030208 5.91431955972861e-06
0.0116801918225805 5.92273145468618e-06
0.0116861145540352 5.93126212558575e-06
0.0116920458161608 5.93991257958403e-06
0.0116979857287404 5.94868477042409e-06
0.0117039344135108 5.95758160053597e-06
0.0117098919951113 5.96660380446107e-06
0.0117158585989158 5.97575331207903e-06
0.0117218343522279 5.9850334902463e-06
0.0117278193857181 5.99444531473119e-06
0.0117338138310328 6.00399096574968e-06
0.0117398178219986 6.0136731132414e-06
0.0117458314951118 6.02349348724321e-06
0.0117518549885991 6.03181241505327e-06
0.0117578868010141 6.03786798590318e-06
0.011763924669 6.04399518036371e-06
0.0117699686641804 6.05019212064078e-06
0.011776018856301 6.05646321587853e-06
0.0117820753195169 6.06280603787931e-06
0.0117881381255548 6.06922158751802e-06
0.0117942073471423 6.07571087226058e-06
0.0118002830580146 6.082274339078e-06
0.0118063653323537 6.08891301068264e-06
0.0118124542453643 6.09562508579263e-06
0.0118185498704501 6.10241273613942e-06
0.0118246522831863 6.10927644322876e-06
0.0118307615596295 6.1162178266651e-06
0.0118368777774562 6.12323400272352e-06
0.0118430010114589 6.13032886164145e-06
0.0118491313403205 6.13750123291305e-06
0.0118552688415534 6.1447533310965e-06
0.0118614135948845 6.15208400897872e-06
0.0118675656788935 6.1594926928722e-06
0.0118737251715864 6.16698386313877e-06
0.0118798921554495 6.17455472722876e-06
0.0118860667101768 6.18220754131067e-06
0.0118922489177181 6.18994177577766e-06
0.0118984388594938 6.19776026220169e-06
0.011904636619756 6.20566082131888e-06
0.0119108422805774 6.21364685991424e-06
0.0119170559274373 6.22171733945328e-06
0.0119232776447767 6.22987290346559e-06
0.0119295075176802 6.23811531816186e-06
0.0119357456329984 6.24644469492113e-06
0.0119419920776933 6.25486115786992e-06
0.0119482469388511 6.2633676151317e-06
0.0119545103064663 6.27196200129507e-06
0.0119607822684676 6.28064724643819e-06
0.011967062915714 6.2894240800838e-06
0.0119733523397941 6.29829214049235e-06
0.0119796506319346 6.30725273656263e-06
0.0119859578846712 6.31630774229754e-06
0.0119922741924135 6.3254557376388e-06
0.0119985996481511 6.33470082715548e-06
0.0120049343489782 6.34404217417014e-06
0.0120112783911524 6.35348005860156e-06
0.012017631871211 6.36301642517563e-06
0.0120239948876362 6.37265268463706e-06
0.0120303675403208 6.38238916592637e-06
0.0120367499294868 6.39222566591992e-06
0.0120431421551527 6.40216583730785e-06
0.01204954432099 6.41220951319723e-06
0.0120559565305032 6.4223570925947e-06
0.0120623788875958 6.43261118257758e-06
0.0120688114987784 6.44297167289663e-06
0.0120752544704512 6.45344120709907e-06
0.0120817079116583 6.46401862188816e-06
0.0120881719302802 6.47470714449928e-06
0.0120946466374247 6.48550674609535e-06
0.0121011321441708 6.49642069399528e-06
0.0121076285648648 6.50744845835357e-06
0.0121141360133232 6.51859116688925e-06
0.0121206546044901 6.5298526959537e-06
0.012127184457186 6.54123149646219e-06
0.0121337256886825 6.55272985501846e-06
0.0121402784185375 6.56435117245956e-06
0.01214684276971 6.57609397603861e-06
0.012153418863686 6.58796171506369e-06
0.0121600068254011 6.59995514592593e-06
0.012166606780547 6.61207668349611e-06
0.0121732188572305 6.6243271396673e-06
0.0121798431843702 6.63670844147557e-06
0.0121864798928116 6.64922145794477e-06
0.0121931291142696 6.66186980475867e-06
0.0121997909840743 6.67465441380713e-06
0.0122064656384881 6.68757733460272e-06
0.0122131532158227 6.70063847608349e-06
0.0122198538542988 6.71384266668274e-06
0.0122265676969655 6.72718988500397e-06
0.0122332948868505 6.74068285751849e-06
0.012240035569708 6.7543238050301e-06
0.0122467898935131 6.76811498612809e-06
0.0122535580084992 6.78205598209712e-06
0.0122603400644813 6.79615346905294e-06
0.0122671362179503 6.81040602567402e-06
0.012273946623976 6.82481769631128e-06
0.0122807714416723 6.83939039896687e-06
0.0122876108320713 6.85412718144361e-06
0.0122944649592527 6.86902950844021e-06
0.0123013339887612 6.88409997551235e-06
0.0123082180887367 6.89934122605287e-06
0.0123151174299627 6.91475704020494e-06
0.0123220321870029 6.93035016496911e-06
0.0123289625371679 6.93661475593998e-06
0.0123358991519238 6.92903789038549e-06
0.0123428281898142 6.92149347610559e-06
0.0123497496832903 6.91399562035921e-06
0.0123566636789107 6.90654477968584e-06
0.0123635702236904 6.89914034686854e-06
0.0123704693640373 6.89178229783374e-06
0.0123773611463351 6.88447042399029e-06
0.0123842456167591 6.87720466029102e-06
0.0123911228214194 6.86998443268245e-06
0.0123979928058521 6.86281028823398e-06
0.0124048556161403 6.85568128956478e-06
0.0124117112974299 6.84859772696004e-06
0.0124185598951568 6.84155927592621e-06
0.0124254014544327 6.8345659707815e-06
0.0124322360204035 6.82761755749337e-06
0.012439063637961 6.82071381781236e-06
0.0124458843517788 6.81385446211052e-06
0.0124526982062409 6.80703955733225e-06
0.0124595052457983 6.80026899118636e-06
0.0124663055147895 6.79354247380123e-06
0.0124730990572633 6.78685975176832e-06
0.012479885917015 6.78022092607741e-06
0.0124866661379411 6.7736257085352e-06
0.0124934397636496 6.76707405899215e-06
0.0125002068377086 6.76056565620282e-06
0.0125069674033648 6.75410063712664e-06
0.012513721504002 6.74767854263531e-06
0.0125204691825446 6.7412993713513e-06
0.0125272104819159 6.73496315732042e-06
0.0125339454450733 6.72866965640544e-06
0.0125406741147297 6.72241866165829e-06
0.0125473965333913 6.7162098990291e-06
0.0125541127432904 6.71004375569457e-06
0.0125608227870461 6.7039195110393e-06
0.0125675267065571 6.69783731359577e-06
0.0125742245438707 6.69179693356861e-06
0.0125809163408043 6.68579869490768e-06
0.0125876021394992 6.67984192579142e-06
0.012594281981425 6.67392671493469e-06
0.0126009559081399 6.66805308447015e-06
0.0126076239612244 6.66222068327373e-06
0.0126142861819076 6.65642950611348e-06
0.0126209426114137 6.65067927842968e-06
0.0126275932906922 6.64497027406779e-06
0.0126342382609662 6.63930229370917e-06
0.01264087756326 6.6336747703515e-06
0.0126475112380303 6.62808809036476e-06
0.0126541393261207 6.6225417644507e-06
0.0126607618678851 6.61703605118495e-06
0.0126673789039363 6.61157074113938e-06
0.0126739904746774 6.60614556343966e-06
0.0126805966202409 6.60076078940433e-06
0.0126871973810303 6.59541602468291e-06
0.012693792797055 6.59011111592313e-06
0.0127003829081709 6.58484604908737e-06
0.01270696775422 6.57962084878678e-06
0.0127135473750688 6.57443547858964e-06
0.0127201218105474 6.56928964280778e-06
0.0127266911001902 6.56418328503564e-06
0.0127332552834752 6.55911628918803e-06
0.0127398143997644 6.55408897482162e-06
0.0127463684887392 6.54910051392349e-06
0.0127529175892531 6.54415160164643e-06
0.0127594617408548 6.53924159089796e-06
0.0127660009824457 6.53437076238663e-06
0.0127725353532081 6.52953884665761e-06
0.0127790648920547 6.52474551799526e-06
0.0127855896375727 6.51999137237034e-06
0.0127921096289451 6.51527587186101e-06
0.012798624904817 6.51059900919221e-06
0.0128051355038261 6.50596081775933e-06
0.0128116414646439 6.50136098330274e-06
0.0128181428256272 6.4967999125787e-06
0.0128246396255398 6.49227689034168e-06
0.0128311319024301 6.4877923088788e-06
0.012837619694739 6.48334611759339e-06
0.0128441030408566 6.47893792280954e-06
0.0128505819787794 6.47456814332701e-06
0.0128570565469227 6.47023608655088e-06
0.0128635267830093 6.46594235043579e-06
0.0128699927253597 6.46168652034026e-06
0.0128764544118801 6.45746860797077e-06
0.012882911880488 6.45328866743054e-06
0.0128893651691555 6.44914631970819e-06
0.0128958143154752 6.44504180026526e-06
0.0129022593572754 6.44097519664408e-06
0.0129087003324721 6.43694607141419e-06
0.0129151372785435 6.43295459954988e-06
0.012921570233143 6.42900090419448e-06
0.0129279992340472 6.42508449256697e-06
0.0129344243185398 6.42120567014425e-06
0.0129408455242099 6.41736440940986e-06
0.0129472628886194 6.41356044620708e-06
0.0129536764490656 6.40979384261671e-06
0.0129600862429082 6.40606461149748e-06
0.0129664923075197 6.40237281029795e-06
0.01297289468033 6.39871826194234e-06
0.0129792933985919 6.39510064960898e-06
0.0129856884992415 6.39152072317286e-06
0.0129920800199647 6.38797770037497e-06
0.0129984679976651 6.38447186520752e-06
0.0130048524695303 6.3810032690847e-06
0.0130112334727994 6.37757182491305e-06
0.0130176110446243 6.37417730833181e-06
0.0130239852219326 6.3708200014072e-06
0.013030356041934 6.36749958975179e-06
0.0130367235415238 6.36421617327508e-06
0.013043087757697 6.36096989820755e-06
0.0130494487275953 6.35776077475001e-06
0.01305580648837 6.35458813216384e-06
0.0130621610765022 6.35145316820605e-06
0.0130685125296704 6.34835476315464e-06
0.0130748608844335 6.34529311919296e-06
0.0130812061775527 6.34226884712249e-06
0.0130875484463998 6.33928133900345e-06
0.0130938877277389 6.33633057940017e-06
0.0131002240583183 6.33341678155845e-06
0.0131065574750998 6.33054020650891e-06
0.0131128880153063 6.32770008691617e-06
0.0131192157153932 6.32489732040769e-06
0.0131255406127136 6.32213124050411e-06
0.0131318627439541 6.31940212642731e-06
0.0131381821460806 6.31671030592745e-06
0.0131444988563865 6.31405508795894e-06
0.0131508129114745 6.31143654592607e-06
0.0131571243480204 6.30885533537758e-06
0.0131634332033558 6.30631074317169e-06
0.0131697395140989 6.30380387839402e-06
0.0131760433179773 6.30133342553734e-06
0.0131823446514029 6.29890006527746e-06
0.0131886435514681 6.29650364715359e-06
0.0131949400551153 6.294144424736e-06
0.01320123419954 6.29182235201693e-06
0.013207526021892 6.28953708576337e-06
0.0132138155589778 6.28728921095762e-06
0.0132201028481888 6.28507831591088e-06
0.0132263879265047 6.28290491522758e-06
0.0132326708314199 6.28076818331151e-06
0.0132389515996032 6.27866908864667e-06
0.0132452302686919 6.27660708886017e-06
0.0132515068757807 6.2745823908834e-06
0.0132577814581716 6.27259508237846e-06
0.013264054053254 6.27064513291643e-06
0.0132703246983869 6.26873273956158e-06
0.0132765934311265 6.26685746598238e-06
0.0132828602885924 6.26501962030143e-06
0.0132891253082128 6.26321939355085e-06
0.0132953885276063 6.2614568608858e-06
0.0133016499844672 6.25973215360036e-06
0.0133079097166208 6.25804477680357e-06
0.0133141677613976 6.25639531688593e-06
0.0133204241567145 6.25478356444503e-06
0.0133266789402789 6.2532097082555e-06
0.0133329321499872 6.2516734855385e-06
0.0133391838234727 6.25017587757749e-06
0.0133454339993503 6.24871555392785e-06
0.0133516827149042 6.24729361109326e-06
0.0133579300085153 6.24590968339387e-06
0.0133641759181987 6.2445638026368e-06
0.0133704204820013 6.24325673172293e-06
0.0133766637387331 6.24198794888179e-06
0.0133829057266819 6.24075716258304e-06
0.0133891464838445 6.23956497875215e-06
0.0133953860488233 6.23841139391628e-06
0.0134016244602172 6.23729646590416e-06
0.0134078617566831 6.23622031386208e-06
0.013414097976997 6.23518278615222e-06
0.0134203331597831 6.2341842914859e-06
0.0134265673440746 6.23322480257643e-06
0.0134328005688772 6.23230435520759e-06
0.0134390328732324 6.2314228832009e-06
0.0134452642961156 6.23058087857708e-06
0.0134514948769942 6.22977807240322e-06
0.0134577246550666 6.22901458982238e-06
0.0134639536696564 6.22829127607332e-06
0.0134701819609325 6.22760690870535e-06
0.0134764095678412 6.22696246182196e-06
0.013482636530303 6.22635782789358e-06
0.0134888628881309 6.22579345503337e-06
0.0134950886815859 6.22526887930665e-06
0.0135013139504652 6.22478451824883e-06
0.0135075387349835 6.22434020564201e-06
0.0135137630751891 6.22393649160441e-06
0.0135199870116807 6.223573506493e-06
0.0135262105851872 6.22325128704322e-06
0.0135324338364743 6.22296929358148e-06
0.0135386568057678 6.2227283460708e-06
0.0135448795341139 6.22252884801353e-06
0.0135511020629619 6.22237046858412e-06
0.0135573244334305 6.2222527885763e-06
0.0135635466862191 6.22217722180652e-06
0.0135697688634409 6.2221430098984e-06
0.0135759910064508 6.22215042690896e-06
0.0135822131568777 6.22219981771475e-06
0.0135884353566954 6.22229128005671e-06
0.0135946576479755 6.22242466655011e-06
0.013600880072642 6.22260053821609e-06
0.0136071026731802 6.22281889403007e-06
0.0136133254920743 6.22308012357709e-06
0.0136195485721979 6.22338405802094e-06
0.0136257719562559 6.22373060447452e-06
0.0136319956868603 6.22412069056227e-06
0.0136382198075509 6.22455421585751e-06
0.0136444443617668 6.22503100015609e-06
0.0136506693927669 6.22555141126107e-06
0.0136568949441782 6.22611573649207e-06
0.0136631210599147 6.22672418382547e-06
0.0136693477840985 6.22737672695271e-06
0.0136755751608255 6.22807373036217e-06
0.0136818032345558 6.2288156366494e-06
0.0136880320501925 6.22960219010965e-06
0.0136942616523826 6.23043383721676e-06
0.0137004920862198 6.23131032934988e-06
0.0137067233965491 6.23223273781951e-06
0.013712955629287 6.23320082200997e-06
0.013719188830109 6.23421457940935e-06
0.0137254230446884 6.23527439879662e-06
0.0137316583190872 6.23638044373812e-06
0.0137378946995309 6.23753357577845e-06
0.0137441322331067 6.2387330517503e-06
0.0137503709661584 6.23997959492643e-06
0.0137566109457534 6.24127324749462e-06
0.0137628522190009 6.24261459623968e-06
0.0137690948335971 6.24400385580177e-06
0.0137753388374529 6.24544087145437e-06
0.0137815842783244 6.2469264896911e-06
0.0137878312048141 6.24846027699921e-06
0.0137940796650911 6.25004310394612e-06
0.013800329708195 6.25167502019454e-06
0.0138065813832152 6.25335586418444e-06
0.0138128347390794 6.25508692500839e-06
0.0138190898260044 6.25686746953769e-06
0.0138253466934739 6.25869806455137e-06
0.0138316053915385 6.26057981928832e-06
0.0138378659713578 6.26251213267552e-06
0.0138441284834904 6.26449480089182e-06
0.0138503929782913 6.26652981170552e-06
0.013856659508103 6.26861625343236e-06
0.0138629281243565 6.2707545091246e-06
0.0138691988788656 6.27294595261624e-06
0.0138754718248182 6.27518967062728e-06
0.0138817470144888 6.27748604176357e-06
0.0138880245005306 6.27983584022938e-06
0.0138943043363708 6.28223993854072e-06
0.0139005865763094 6.28469782815933e-06
0.0139068712741375 6.28720969628474e-06
0.0139131584838338 6.289777308789e-06
0.0139194482611426 6.29239958185691e-06
0.0139257406607245 6.29507789586441e-06
0.0139320357386203 6.29781138037578e-06
0.0139383335500007 6.30060191709468e-06
0.0139446341519178 6.30344855690312e-06
0.0139509376004747 6.30635309778221e-06
0.0139572439535725 6.30931480934955e-06
0.0139635532683818 6.31233453421341e-06
0.013969865602916 6.31541264002477e-06
0.0139761810155561 6.31854960536106e-06
0.0139824995651614 6.32174602030625e-06
0.0139888213111817 6.32500229661782e-06
0.0139951463134784 6.32831866967519e-06
0.014001474632148 6.33169577977252e-06
0.0140078063279278 6.33513380339621e-06
0.0140141414617312 6.33863361228442e-06
0.0140204800953435 6.34219590580021e-06
0.0140268222912493 6.34582034839491e-06
0.0140331681115977 6.34950787788969e-06
0.0140395176194756 6.35325955117822e-06
0.0140458708790267 6.35707539684126e-06
0.0140522279544236 6.36095585449679e-06
0.0140585889102781 6.36490091500161e-06
0.0140649538111931 6.36891241151992e-06
0.0140713227236046 6.37299058561024e-06
0.0140776957141902 6.37713495131594e-06
0.0140840728491415 6.38134743328358e-06
0.0140904541965748 6.38562752063088e-06
0.0140968398240954 6.38997682578355e-06
0.0141032298009212 6.39439538706532e-06
0.0141096241963083 6.39888394466243e-06
0.014116023080253 6.40344308964157e-06
0.0141224265233426 6.40807411448878e-06
0.0141288345974571 6.41277646983268e-06
0.0141352473739269 6.41755144051567e-06
0.0141416649253674 6.42239988562678e-06
0.0141480873252531 6.42732252340338e-06
0.0141545146477765 6.43231965230456e-06
0.0141609469674288 6.43739283866804e-06
0.0141673843602674 6.44254154858925e-06
0.014173826901816 6.44776763874842e-06
0.0141802746694548 6.45307087302105e-06
0.0141867277403278 6.45845312338453e-06
0.0141931861934512 6.46391473569261e-06
0.0141996501081869 6.46945648858513e-06
0.0142061195646755 6.47507931513096e-06
0.0142125946439906 6.48078402600141e-06
0.0142190754280166 6.4865710339361e-06
0.0142255619990505 6.49244202186857e-06
0.0142320544410724 6.498396891563e-06
0.014238552837964 6.50443792464982e-06
0.0142450572758886 6.5105650752261e-06
0.0142515678409638 6.51677957097847e-06
0.0142580846205348 6.52308170322692e-06
0.014264607702238 6.52947331270798e-06
0.0142711371755508 6.53595585948874e-06
0.0142776731314102 6.54252932657261e-06
0.0142842156607368 6.54919469913772e-06
0.014290764855436 6.55595396336257e-06
0.0142973208093993 6.56280763857079e-06
0.0143038836170379 6.56975697495901e-06
0.0143104533740129 6.57680313292857e-06
0.0143170301771458 6.58394718580142e-06
0.0143236141243316 6.59119039550235e-06
0.0143302053147271 6.59853394179255e-06
0.0143368038486689 6.60597919750823e-06
0.0143434098278664 6.61352718630935e-06
0.0143500233550527 6.62117912999256e-06
0.0143566445341827 6.62893726547982e-06
0.0143632734714482 6.6368018602933e-06
0.0143699102733085 6.6447750155474e-06
0.014376555048324 6.65285714332809e-06
0.0143832079054673 6.66105076155321e-06
0.0143898689562289 6.66935697797643e-06
0.0143965383132069 6.67777684697614e-06
0.0144032160900538 6.68631326111271e-06
0.0144099024033149 6.69496663774336e-06
0.0144165973699527 6.7037378898925e-06
0.0144233011078426 6.71263058030826e-06
0.0144300137384229 6.72164554357368e-06
0.0144367353839665 6.73078384964724e-06
0.0144434661678161 6.74004814802948e-06
0.0144502062159641 6.74943971928254e-06
0.0144569556556834 6.75896089219943e-06
0.0144637146165756 6.76861370744766e-06
0.0144704832302831 6.77839885234981e-06
0.0144772616291354 6.78831940740031e-06
0.0144840499485428 6.79837764263939e-06
0.0144908483261855 6.80857475667698e-06
0.0144976569009421 6.81891381429952e-06
0.0145044758147564 6.82939601923827e-06
0.0145113052107757 6.84002444698752e-06
0.0145181452352227 6.85080112149861e-06
0.0145249960363442 6.86172808416492e-06
0.0145318577644283 6.8728084604484e-06
0.0145387305728888 6.88404434083666e-06
0.0145456146172296 6.89543837789485e-06
0.0145525100556075 6.90699299569204e-06
0.0145594170486032 6.91871118952532e-06
0.0145663357597927 6.93059547230179e-06
0.014573266355265 6.94264867365763e-06
0.0145802090039387 6.95487394522433e-06
0.0145871638778839 6.96482607278482e-06
0.0145941287039567 6.96986345567806e-06
0.0146010985674124 6.97496898760405e-06
0.0146080735364 6.98014780528396e-06
0.0146150536842053 6.9853991374826e-06
0.0146220390833427 6.99072353077571e-06
0.0146290298068735 6.99612088380481e-06
0.0146360259277573 7.00159110246694e-06
0.0146430275188598 7.0071354012821e-06
0.0146500346542611 7.01275369778281e-06
0.0146570474079588 7.01844656578893e-06
0.0146640658545246 7.02421328860876e-06
0.0146710900678132 7.03005509948672e-06
0.0146781201229127 7.03597000483213e-06
0.0146851560929176 7.04196182864482e-06
0.0146921980547462 7.04803052544137e-06
0.0146992460852716 7.05417348565473e-06
0.0147063002587573 7.06039196772658e-06
0.014713360650725 7.06668787363613e-06
0.0147204273385987 7.07306054535287e-06
0.014727500399144 7.07951125263111e-06
0.0147345799103967 7.08603871458781e-06
0.0147416659491112 7.09264357427866e-06
0.0147487585926855 7.09932966391393e-06
0.0147558579223494 7.10609190935174e-06
0.0147629640142588 7.1129341497478e-06
0.0147700769484085 7.11985641483295e-06
0.0147771968048234 7.12685747521168e-06
0.0147843236622986 7.13394054058221e-06
0.0147914576028392 7.14110376534964e-06
0.0147985987066045 7.14834910287714e-06
0.0148057470557074 7.15567598841593e-06
0.0148129027316958 7.16308575507204e-06
0.0148200658174509 7.17057722590828e-06
0.0148272363946768 7.17815300228452e-06
0.0148344145476791 7.18581380619365e-06
0.0148416003614853 7.19355723464976e-06
0.0148487939187199 7.20138652958554e-06
0.0148559953052495 7.20930180917982e-06
0.0148632046070587 7.21730257612184e-06
0.0148704219096348 7.22539146078098e-06
0.0148776473010956 7.23356673715001e-06
0.0148848808678327 7.24183042497844e-06
0.0148921226982577 7.25018330615892e-06
0.0148993728815639 7.25862554997792e-06
0.0149066315071138 7.26715795535238e-06
0.0149138986650692 7.27578009036483e-06
0.0149211744451596 7.28449400907833e-06
0.0149284589391686 7.29330053548441e-06
0.0149357522397041 7.30220050286066e-06
0.014943054440207 7.31119290272697e-06
0.0149503656331097 7.32027982078094e-06
0.0149576859129305 7.32946273438682e-06
0.0149650153756649 7.33874128437108e-06
0.0149723541169493 7.34811635285155e-06
0.0149797022333021 7.3575894462581e-06
0.0149870598227484 7.36716146738117e-06
0.0149944269842157 7.37683210402825e-06
0.0150018038163198 7.38660166880915e-06
0.0150091904179886 7.39647538191214e-06
0.0150165868933705 7.40644929929864e-06
0.0150239933426698 7.41652560362706e-06
0.0150314098682734 7.4267070985302e-06
0.0150388365753719 7.43699354908672e-06
0.015046273568921 7.44738595378388e-06
0.0150537209548748 7.45788471535099e-06
0.0150611788395902 7.46849207619821e-06
0.0150686473316664 7.47920907582605e-06
0.0150761265407422 7.49003494533574e-06
0.0150836165756875 7.50097257489751e-06
0.0150911175482624 7.51202183446807e-06
0.0150986295700969 7.52318685522912e-06
0.0151061527569521 7.53446511732532e-06
0.0151136872220694 7.54585896363637e-06
0.0151212330810331 7.55737135840511e-06
0.0151287904523915 7.56900104886395e-06
0.0151363594534404 7.58075163670356e-06
0.0151439402050771 7.59262311667119e-06
0.0151515328281937 7.60461671021218e-06
0.0151591374449039 7.61673365780782e-06
0.0151667541785617 7.62897642592665e-06
0.0151743831549877 7.64134629596993e-06
0.0151820245012836 7.64221848940367e-06
0.015189666719773 7.63468464530041e-06
0.0151973014044183 7.6271909193289e-06
0.0152049285953377 7.61974562927481e-06
0.015212548340967 7.61234844554579e-06
0.0152201606894125 7.60499896167381e-06
0.0152277656883742 7.5976977554682e-06
0.0152353633861296 7.59044414673496e-06
0.0152429538302764 7.58323808597988e-06
0.0152505370683624 7.57607921199017e-06
0.0152581131475743 7.56896779026135e-06
0.0152656821153646 7.56190354061469e-06
0.0152732440189052 7.55488645762205e-06
0.0152807989053628 7.54791611059589e-06
0.0152883468214734 7.54099199553059e-06
0.015295887813469 7.53411492673069e-06
0.0153034219283957 7.52728413398962e-06
0.0153109492125297 7.52049958535308e-06
0.015318469712115 7.5137612896397e-06
0.0153259834734047 7.50706883603575e-06
0.0153334905422407 7.5004224314475e-06
0.0153409909646722 7.49382151982961e-06
0.015348484786192 7.48726639083984e-06
0.0153559720525828 7.48075691656256e-06
0.0153634528094994 7.47429266911612e-06
0.0153709271021685 7.46787394778133e-06
0.0153783949761163 7.46150006887536e-06
0.0153858564761852 7.45517118867449e-06
0.0153933116473738 7.44888739110135e-06
0.0154007605347649 7.44264812339627e-06
0.0154082031828883 7.4364537809349e-06
0.0154156396366693 7.43030389792721e-06
0.0154230699405672 7.42419839111811e-06
0.0154304941389583 7.41813733250892e-06
0.0154379122762908 7.41212061229699e-06
0.0154453243969031 7.40614760501628e-06
0.0154527305445081 7.40021895986642e-06
0.015460130763468 7.39433436231613e-06
0.0154675250978303 7.3884932092966e-06
0.0154749135910396 7.38269605514348e-06
0.0154822962870948 7.37694249676938e-06
0.0154896732295915 7.37123228784863e-06
0.0154970444618794 7.36556577961391e-06
0.015504410027659 7.35994248308305e-06
0.0155117699701421 7.35436228651678e-06
0.0155191243324286 7.34882534282211e-06
0.0155264731577714 7.34333140967581e-06
0.0155338164891811 7.33788050974691e-06
0.0155411543696908 7.33247271030381e-06
0.0155484868424012 7.32710746847132e-06
0.0155558139498696 7.32178505202052e-06
0.0155631357349216 7.3165053374093e-06
0.0155704522402591 7.31126813864811e-06
0.0155777635083977 7.30607342469023e-06
0.0155850695818224 7.30092121033238e-06
0.0155923705030327 7.29581134018039e-06
0.0155996663143729 7.2907435979558e-06
0.0156069570579709 7.28571813756841e-06
0.0156142427761084 7.28073472869821e-06
0.0156215235108371 7.27579361776046e-06
0.0156287993044549 7.27089424009518e-06
0.015636070198695 7.26603682910354e-06
0.0156433362355241 7.26122123712095e-06
0.0156505974567612 7.25644789695202e-06
0.0156578539046582 7.25171590436934e-06
0.0156651056205625 7.24702557515573e-06
0.0156723526461377 7.24237705905259e-06
0.0156795950231967 7.23777002406385e-06
0.0156868327932208 7.23320450486417e-06
0.0156940659977257 7.22868026795832e-06
0.0157012946779936 7.22419776083848e-06
0.0157085188757545 7.21975642675838e-06
0.0157157386321812 7.21535649487591e-06
0.0157229539886761 7.21099761395889e-06
0.0157301649862901 7.20668031984419e-06
0.0157373716666099 7.20240394293004e-06
0.0157445740705528 7.19816880415037e-06
0.015751772239357 7.19397464857405e-06
0.0157589662140056 7.18982158395383e-06
0.0157661560355895 7.18570966393742e-06
0.0157733417452534 7.18163847504098e-06
0.0157805233837285 7.17760827608549e-06
0.0157877009920046 7.17361916897446e-06
0.0157948746111735 7.16967089436561e-06
0.0158020442820679 7.16576345093428e-06
0.0158092100455188 7.16189688866306e-06
0.0158163719424075 7.15807089923477e-06
0.0158235300133067 7.15428584098947e-06
0.0158306842991477 7.15054130590723e-06
0.0158378348404536 7.14683795901621e-06
0.0158449816784127 7.14317488697507e-06
0.0158521248532996 7.13955245227066e-06
0.0158592644057519 7.13597086542481e-06
0.0158664003766173 7.13243018649224e-06
0.0158735328068038 7.12892951833828e-06
0.0158806617363222 7.12547003895774e-06
0.0158877872063611 7.12205096014247e-06
0.0158949092573213 7.11867215490118e-06
0.0159020279294762 7.11533455436318e-06
0.0159091432640305 7.11203713562759e-06
0.0159162553011662 7.10878013591529e-06
0.0159233640813021 7.10556364620973e-06
0.0159304696449483 7.10238821072023e-06
0.015937572033159 7.09925303303342e-06
0.015944671286192 7.09615836990122e-06
0.0159517674445619 7.0931043340587e-06
0.015958860548896 7.09009089562475e-06
0.0159659506397916 7.0871178834323e-06
0.0159730377576751 7.08418557841282e-06
0.0159801219432535 7.08129372563125e-06
0.0159872032369791 7.07844271861829e-06
0.0159942816796977 7.07563202415185e-06
0.0160013573117219 7.07286214959697e-06
0.0160084301738715 7.07013287444196e-06
0.0160155003067459 7.0674446236275e-06
0.0160225677513695 7.06479670762724e-06
0.0160296325480772 7.06218908332085e-06
0.0160366947371605 7.05962254430043e-06
0.0160437543597048 7.05709677430795e-06
0.0160508114564791 7.05461190576323e-06
0.0160578660683849 7.05216754952633e-06
0.0160649182359344 7.04976395784774e-06
0.0160719679998922 7.0474018275467e-06
0.0160790154017198 7.045079986871e-06
0.0160860604817066 7.0427994453982e-06
0.016093103281152 7.0405595411916e-06
0.0161001438406932 7.03836063503321e-06
0.0161071822013283 7.03620295610487e-06
0.0161142184042844 7.03408603036184e-06
0.0161212524903147 7.03201021100323e-06
0.0161282845005257 7.02997591186659e-06
0.0161353144764376 7.02798246715054e-06
0.0161423424589048 7.02603098527923e-06
0.01614936848989 7.02412016972594e-06
0.0161563926100598 7.02225087467739e-06
0.0161634148609344 7.02042288093724e-06
0.0161704352838154 7.01863641177087e-06
0.0161774539202271 7.01689175395797e-06
0.0161844708119811 7.01518831821738e-06
0.0161914860002993 7.01352652152416e-06
0.0161984995268208 7.01190684432966e-06
0.0162055114336652 7.01032870857586e-06
0.0162125217623738 7.0087921654563e-06
0.0162195305545392 7.00729789167283e-06
0.0162265378524309 7.00584569694218e-06
0.0162335436981278 7.00443508756311e-06
0.0162405481332154 7.0030669384734e-06
0.0162475512001539 7.00174089162957e-06
0.0162545529410455 7.00045721387145e-06
0.0162615533982594 6.9992160547473e-06
0.0162685526143141 6.99801744778107e-06
0.0162755506317619 6.99686112760338e-06
0.0162825474928895 6.99574745109868e-06
0.0162895432403406 6.9946768434994e-06
0.0162965379171841 6.99364851619828e-06
0.0163035315657003 6.99266340120971e-06
0.0163105242291015 6.99172158425869e-06
0.0163175159506858 6.99082267539772e-06
0.0163245067733612 6.98996690459676e-06
0.0163314967402658 6.98915439128504e-06
0.016338485894657 6.98838550852147e-06
0.0163454742801656 6.98766015725962e-06
0.0163524619403228 6.98697831248839e-06
0.0163594489186353 6.98634056507592e-06
0.0163664352592004 6.98574631522108e-06
0.0163734210055156 6.98519648104521e-06
0.0163804062019966 6.98469043370544e-06
0.0163873908924304 6.98422887927977e-06
0.0163943751213096 6.98381170057441e-06
0.0164013589330102 6.98343921530288e-06
0.0164083423722255 6.98311092337126e-06
0.0164153254831489 6.98282783123165e-06
0.0164223083109801 6.9825894156338e-06
0.0164292909003957 6.98239630088681e-06
0.0164362732966966 6.98224829939816e-06
0.016443255544996 6.98214548082616e-06
0.0164502376904769 6.98208870206428e-06
0.0164572197791789 6.98207712898583e-06
0.0164642018563079 6.98211124689469e-06
0.0164711839675548 6.98219161980126e-06
0.0164781661591746 6.98231836298137e-06
0.0164851484775376 6.98249097065059e-06
0.0164921309685082 6.98271024929935e-06
0.0164991136787575 6.98297620919737e-06
0.0165060966549667 6.98328876919532e-06
0.0165130799437359 6.98364845613076e-06
0.0165200635921921 6.98405535603686e-06
0.0165270476475481 6.98450963957536e-06
0.0165340321571877 6.98501138837579e-06
0.016541017168576 6.98556076970198e-06
0.0165480027293457 6.98615838313368e-06
0.0165549888877289 6.98680404781497e-06
0.0165619756917767 6.98749801681283e-06
0.0165689631897935 6.98824045778443e-06
0.0165759514302513 6.98903145415249e-06
0.0165829404617054 6.98987169411916e-06
0.0165899303333996 6.99076092264497e-06
0.0165969210943222 6.99169914764128e-06
0.0166039127934699 6.99268749503852e-06
0.0166109054809649 6.99372563928966e-06
0.0166178992066042 6.9948136898675e-06
0.016624894020294 6.99595201896773e-06
0.016631889972313 6.99714109062839e-06
0.0166388871134036 6.99838044147654e-06
0.0166458854938451 6.99967140136435e-06
0.0166528851652465 7.00101335693845e-06
0.0166598861786034 7.00240663916843e-06
0.0166668885852426 7.00385184304589e-06
0.0166738924370856 7.00534932101508e-06
0.0166808977864067 7.0068988483269e-06
0.016687904685255 7.00850147695912e-06
0.0166949131867319 7.01015600278428e-06
0.0167019233427347 7.01186434471654e-06
0.0167089352070794 7.01362583539834e-06
0.0167159488329148 7.01544124912463e-06
0.016722964274164 7.017310457323e-06
0.0167299815846213 7.01923410150444e-06
0.0167370008187228 7.02121225814884e-06
0.0167440220309809 7.02324477506949e-06
0.016751045275756 7.02533392950017e-06
0.0167580706096855 7.02747778589563e-06
0.0167650980874714 7.02967750210998e-06
0.0167721277649735 7.03193334678388e-06
0.0167791596983203 7.03424602558578e-06
0.0167861939443459 7.03661569104722e-06
0.0167932305600369 7.03904260476548e-06
0.0168002696026417 7.04152648027855e-06
0.016807311129122 7.04406944092946e-06
0.0168143551985629 7.04666978097372e-06
0.0168214018683439 7.04932885964666e-06
0.0168284511972035 7.05204749097343e-06
0.0168355032446945 7.05482562152376e-06
0.016842558070316 7.05766331360444e-06
0.0168496157336296 7.06056139651395e-06
0.0168566762950261 7.06352016367846e-06
0.0168637398151898 7.0665397010343e-06
0.0168708063548908 7.06962086144129e-06
0.0168778759757523 7.07276429101575e-06
0.0168849487400433 7.07596978492758e-06
0.0168920247098282 7.07923758370781e-06
0.0168991039474119 7.0825693391308e-06
0.0169061865167511 7.08596424585472e-06
0.0169132724809969 7.08942419800587e-06
0.0169203619051949 7.092947998807e-06
0.0169274548531937 7.09653714722804e-06
0.016934551390341 7.1001916641044e-06
0.0169416515820051 7.10391265838941e-06
0.0169487554946635 7.10769976888079e-06
0.0169558631944323 7.11155467994795e-06
0.0169629747491123 7.11547633662129e-06
0.0169700902254489 7.11946636483202e-06
0.0169772096918137 7.1235252491209e-06
0.0169843332170629 7.12765392540817e-06
0.0169914608709883 7.13185187977318e-06
0.016998592722868 7.13612063596574e-06
0.017005728843504 7.14045964052341e-06
0.0170128693031445 7.14487037508504e-06
0.0170200141735196 7.14935351285595e-06
0.0170271635270325 7.15390923856715e-06
0.017034317436271 7.15853788050623e-06
0.0170414759741515 7.16324085284737e-06
0.0170486392150044 7.16801908530288e-06
0.0170558072340897 7.17287146157737e-06
0.0170629801055513 7.17780045734374e-06
0.0170701579060086 7.18280588116811e-06
0.0170773407118898 7.18788863011055e-06
0.0170845286005199 7.19305006369511e-06
0.0170917216505836 7.19828920399128e-06
0.0170989199397876 7.20360864995163e-06
0.0171061235484375 7.20900773766881e-06
0.0171133325561752 7.21448782418156e-06
0.0171205470439994 7.22004949498187e-06
0.0171277670934944 7.22569380564424e-06
0.0171349927873 7.23142135545165e-06
0.0171422242086555 7.23723321625082e-06
0.0171494614418717 7.24313000840736e-06
0.0171567045718801 7.24911221206256e-06
0.0171639536840922 7.25518170586052e-06
0.017171208865798 7.26133777388742e-06
0.0171784702035719 7.26758263501355e-06
0.0171857377862069 7.27391714745027e-06
0.0171930117033544 7.28034173362549e-06
0.017200292045088 7.28685699452406e-06
0.0172075789020825 7.29346493131217e-06
0.0172148723670138 7.30016589529565e-06
0.0172221725329091 7.30696042232346e-06
0.0172294794933315 7.31385075422569e-06
0.0172367933440857 7.32083628005851e-06
0.0172441141803658 7.32791991817803e-06
0.0172514421002839 7.33510204684402e-06
0.0172587772023308 7.34238263392322e-06
0.0172661195849647 7.34976426318515e-06
0.0172734693492279 7.35724729673893e-06
0.0172808265965246 7.36483320293026e-06
0.0172881914297275 7.3725230486529e-06
0.0172955639527762 7.38031840619117e-06
0.0173029442711824 7.38822015175136e-06
0.0173103324913341 7.39622937119161e-06
0.0173177287207053 7.40434826196595e-06
0.0173251330689673 7.41257623690869e-06
0.0173325456452042 7.42091682023779e-06
0.0173399665620244 7.42937016249632e-06
0.0173473959321869 7.43793813185812e-06
0.0173548338703188 7.4466222230803e-06
0.0173622804925419 7.45542296544807e-06
0.0173697359155073 7.46434320415178e-06
0.0173772002587115 7.4733836347631e-06
0.0173846736423462 7.48254548708674e-06
0.0173921561878333 7.49183112050573e-06
0.0173996480189538 7.50124224494068e-06
0.0174071492611988 7.51077992612022e-06
0.0174146600411249 7.52044636669098e-06
0.0174221804874916 7.5302434282628e-06
0.0174297107309198 7.54017145401164e-06
0.0174372509023739 7.55023399857172e-06
0.0174448011363724 7.56043222127354e-06
0.0174523615685937 7.57076843135904e-06
0.0174599323370251 7.5812440286657e-06
0.0174675135810537 7.59186097998411e-06
0.0174751054420337 7.60262182183528e-06
0.0174827080638555 7.61352819573896e-06
0.0174903215920513 7.62458232084564e-06
0.0174979461743721 7.63578670405041e-06
0.0175055819610762 7.64714297271734e-06
0.0175132291040489 7.65865509920498e-06
0.0175208877591481 7.6703232627368e-06
0.0175285580824108 7.68215087046108e-06
0.0175362402332813 7.69414017895574e-06
0.0175439343734603 7.70629405103542e-06
0.0175516406675113 7.71861508585175e-06
0.0175593592825971 7.7311056245642e-06
0.0175670903882217 7.7437686287771e-06
0.0175748341568505 7.7566068130101e-06
0.0175825907636635 7.76962323171976e-06
0.0175903603868952 7.7828204137244e-06
0.0175981432073089 7.79620123881654e-06
0.0176059394085478 7.80976981309936e-06
0.0176137491783609 7.82352886704758e-06
0.0176215727072279 7.83748092110035e-06
0.017629410188149 7.85163060660859e-06
0.0176372618187556 7.86598033412289e-06
0.0176451277990897 7.88053463613839e-06
0.0176530083337259 7.89529612994355e-06
0.0176609036298558 7.91026927767105e-06
0.0176688138991335 7.92545779696026e-06
0.0176767393569305 7.94086495715828e-06
0.0176846802218876 7.95649762114795e-06
0.0176926367195088 7.96272891105885e-06
0.0177005994484198 7.96695037177336e-06
0.0177085663987916 7.97124849898664e-06
0.0177165376472906 7.97562261693504e-06
0.0177245132699075 7.98007575547797e-06
0.017732493345663 7.98460429388691e-06
0.0177404779499569 7.98921273753497e-06
0.0177484671626944 7.99389822375842e-06
0.0177564610609182 7.99866084534435e-06
0.0177644597217635 8.00350216518921e-06
0.0177724632239287 8.00842008824031e-06
0.0177804716440169 8.01341618418344e-06
0.0177884850602011 8.01849202088046e-06
0.017796503552222 8.02364407334026e-06
0.0178045271962954 8.02887609857153e-06
0.0178125560723939 8.0341845935545e-06
0.0178205902569875 8.03957475897094e-06
0.0178286298317465 8.04504166548762e-06
0.0178366748734119 8.05058762134387e-06
0.0178447254610333 8.05621276966911e-06
0.017852781673803 8.06191797680985e-06
0.0178608435917798 8.06770267573012e-06
0.0178689112944555 8.07356773955957e-06
0.0178769848621951 8.07951189739272e-06
0.0178850643740924 8.08553531594508e-06
0.0178931499094084 8.09164101705462e-06
0.0179012415504254 8.09782632215981e-06
0.0179093393767476 8.10409354214411e-06
0.0179174434702897 8.11044072691709e-06
0.0179255539110167 8.11687018851686e-06
0.0179336707812052 8.12338282068956e-06
0.0179417941640259 8.12997528206134e-06
0.0179499241393079 8.13665200399617e-06
0.0179580607913119 8.14341107037212e-06
0.0179662042023823 8.15025198281278e-06
0.0179743544543651 8.15717846076496e-06
0.0179825116328259 8.16418790786151e-06
0.0179906758207337 8.17128054111565e-06
0.0179988471012749 8.17845937674063e-06
0.0180070255606516 8.18572254105318e-06
0.0180152112831926 8.19307165615173e-06
0.0180234043548488 8.20050695221423e-06
0.018031604861801 8.20802796907011e-06
0.0180398128897701 8.21563564093744e-06
0.018048028525411 8.22333021111908e-06
0.0180562518556221 8.23111261942709e-06
0.0180644829682416 8.23898449954714e-06
0.0180727219527411 8.24694403510617e-06
0.0180809688967762 8.2549928671048e-06
0.0180892238896433 8.2631305718765e-06
0.0180974870202152 8.27136017024849e-06
0.0181057583803855 8.27967918757739e-06
0.018114038059573 8.28809064817187e-06
0.0181223261502212 8.29659346476085e-06
0.018130622743686 8.30518929550486e-06
0.0181389279329815 8.31387775083567e-06
0.0181472418107323 8.32265981328421e-06
0.0181555644705456 8.33153715100153e-06
0.0181638960076966 8.34050871184406e-06
0.0181722365164084 8.34957617284049e-06
0.0181805860925813 8.35874121411269e-06
0.0181889448337954 8.36800280587346e-06
0.0181973128366013 8.37736128316733e-06
0.0182056901978844 8.38681901800916e-06
0.0182140770169024 8.38703046868747e-06
0.0182224640473711 8.37927445363225e-06
0.0182308433218248 8.37156202595393e-06
0.0182392148838507 8.36390033650688e-06
0.0182475787841872 8.35628975874879e-06
0.018255935073946 8.3487296874922e-06
0.0182642838036335 8.34122007562809e-06
0.0182726250237091 8.33376104834752e-06
0.0182809587847574 8.32635214048491e-06
0.0182892851368979 8.31899344169994e-06
0.0182976041303396 8.31168458053013e-06
0.0183059158149202 8.30442561194186e-06
0.0183142202405321 8.29721625810083e-06
0.0183225174567902 8.29005628858707e-06
0.0183308075130788 8.28294614797999e-06
0.0183390904592268 8.27588494556216e-06
0.0183473663441723 8.26887296812041e-06
0.0183556352171405 8.26191017229757e-06
0.0183638971273128 8.25499618749987e-06
0.0183721521235003 8.24813106525166e-06
0.0183804002545655 8.24131453086162e-06
0.0183886415690964 8.23454660613526e-06
0.0183968761157025 8.22782686471243e-06
0.0184051039425672 8.22115554764332e-06
0.0184133250981149 8.21453220190488e-06
0.0184215396303168 8.20795716324617e-06
0.01842974758748 8.2014301986288e-06
0.0184379490176786 8.19495100158165e-06
0.0184461439686802 8.18851931540015e-06
0.0184543324879956 8.18213529962163e-06
0.0184625146232952 8.17579903904144e-06
0.0184706904223343 8.16951005744462e-06
0.0184788599323917 8.16326841632146e-06
0.018487023200808 8.15707386142418e-06
0.0184951802746695 8.15092655231301e-06
0.0185033312012218 8.14482621293639e-06
0.0185114760274347 8.13877285953315e-06
0.0185196148002943 8.13276619612052e-06
0.0185277475664904 8.12680645915533e-06
0.0185358743729495 8.1208932129629e-06
0.0185439952661625 8.11502655378168e-06
0.0185521102927163 8.10920650767176e-06
0.0185602194992239 8.10343255357257e-06
0.0185683229317775 8.0977050584906e-06
0.018576420636836 8.09202360466952e-06
0.0185845126604407 8.08638865926098e-06
0.0185925990490999 8.08079943297142e-06
0.0186006798485329 8.07525637621442e-06
0.0186087551049091 8.06975892431535e-06
0.0186168248638334 8.06430774720022e-06
0.0186248891715806 8.0589020314547e-06
0.0186329480736121 8.05354196082143e-06
0.0186410016155729 8.04822765259117e-06
0.0186490498432255 8.0429586897811e-06
0.0186570928019153 8.03773541197189e-06
0.0186651305373273 8.03255750884399e-06
0.0186731630948361 8.02742495777793e-06
0.0186811905197939 8.02233755654548e-06
0.0186892128573504 8.01729538952314e-06
0.01869723015274 8.01229870991435e-06
0.0187052424514499 8.00734666559942e-06
0.0187132497981155 8.00243996517518e-06
0.0187212522380806 7.99757832901929e-06
0.0187292498164097 7.99276141816129e-06
0.0187372425778278 7.98798929473631e-06
0.0187452305671226 7.98326207504861e-06
0.0187532138291976 7.97857992953127e-06
0.0187611924091271 7.97394239655485e-06
0.0187691663515237 7.96934952894628e-06
0.0187771357010526 7.96480189050066e-06
0.0187851005029431 7.96029782214479e-06
0.0187930608007653 7.95583913708027e-06
0.0188010166399024 7.95142451976696e-06
0.0188089680644221 7.94705498204716e-06
0.0188169151194042 7.94272932679282e-06
0.018824857848731 7.93844822500656e-06
0.018832796296956 7.93421195042605e-06
0.0188407305089064 7.93001948354338e-06
0.01884866052839 7.92587211231338e-06
0.0188565864005023 7.92176826240929e-06
0.0188645081687647 7.9177091101798e-06
0.0188724258778749 7.91369454374429e-06
0.0188803395724186 7.90972361856778e-06
0.0188882492960372 7.90579745668123e-06
0.0188961550934938 7.90191545544922e-06
0.0189040570089493 7.89807707460747e-06
0.0189119550860239 7.89428360732156e-06
0.0189198493696312 7.89053352575051e-06
0.018927739903157 7.88682823874783e-06
0.0189356267313957 7.88316722491362e-06
0.0189435098986206 7.87954980611499e-06
0.0189513894484268 7.87597690516754e-06
0.0189592654253319 7.87244796639685e-06
0.0189671378732983 7.8689631546026e-06
0.0189750068364529 7.86552269496094e-06
0.0189828723591479 7.86212600070636e-06
0.0189907344851486 7.85877363853684e-06
0.0189985932587871 7.85546514743419e-06
0.0190064487239346 7.85220121607274e-06
0.0190143009251506 7.84898129239918e-06
0.019022149906443 7.8458055389738e-06
0.019029995711982 7.84267396472861e-06
0.0190378383859467 7.83958621089262e-06
0.0190456779721576 7.83654306009969e-06
0.0190535145152177 7.83354385115068e-06
0.0190613480590689 7.83058884842579e-06
0.0190691786479173 7.82767859353774e-06
0.0190770063265108 7.82481198022095e-06
0.0190848311384911 7.82199032037944e-06
0.0190926531288114 7.81921221503477e-06
0.0191004723410265 7.81647889035286e-06
0.0191082888199168 7.81378993346312e-06
0.0191161026098503 7.81114500000272e-06
0.0191239137548503 7.80854487206905e-06
0.0191317222997224 7.80598933826786e-06
0.0191395282890606 7.8034776227917e-06
0.0191473317666834 7.80101070588184e-06
0.0191551327773893 7.79858899985323e-06
0.0191629313663892 7.79621109422693e-06
0.0191707275774834 7.79387816866605e-06
0.0191785214556521 7.79159000114699e-06
0.0191863130456532 7.78934643995809e-06
0.0191941023920932 7.78714782060992e-06
0.0192018895399138 7.78499350580917e-06
0.0192096745334196 7.78288459415234e-06
0.0192174574180137 7.78082058922002e-06
0.019225238238603 7.77880148224681e-06
0.0192330170400852 7.77682774923126e-06
0.0192407938678344 7.77489848993144e-06
0.0192485687663244 7.77301494173352e-06
0.0192563417812661 7.77117676157386e-06
0.0192641129580277 7.76938368071944e-06
0.0192718823417084 7.76763570972399e-06
0.0192796499774181 7.76593375143475e-06
0.0192874159111695 7.76427714212188e-06
0.0192951801883117 7.76266590774826e-06
0.0193029428542194 7.76110035218031e-06
0.0193107039545716 7.7595808524457e-06
0.019318463535424 7.75810724940772e-06
0.0193262216426734 7.75667925738187e-06
0.0193339783219308 7.75529768033415e-06
0.0193417336196112 7.7539619793611e-06
0.0193494875815905 7.75267250218102e-06
0.0193572402540927 7.75142947026954e-06
0.019364991683563 7.75023257786356e-06
0.0193727419161408 7.74908200017599e-06
0.019380490998141 7.74797859136713e-06
0.0193882389767324 7.74692127786717e-06
0.0193959858980102 7.74591146920892e-06
0.0194037318094795 7.74494785335387e-06
0.0194114767573328 7.74403179492531e-06
0.0194192207891277 7.74316234482422e-06
0.0194269639514726 7.74234062556144e-06
0.0194347062920981 7.74156585223144e-06
0.0194424478579503 7.74083890929239e-06
0.0194501886968596 7.74015957288826e-06
0.0194579288564325 7.73952770273391e-06
0.0194656683841353 7.7389438332574e-06
0.0194734073279685 7.73840818623087e-06
0.0194811457361548 7.73792028049615e-06
0.0194888836564352 7.73748089820006e-06
0.0194966211373334 7.73708972762284e-06
0.0195043582270611 7.73674713027495e-06
0.0195120949741913 7.73645335645991e-06
0.0195198314275478 7.73620835173599e-06
0.0195275676358995 7.73601234318841e-06
0.0195353036482427 7.73586544971052e-06
0.0195430395136924 7.73576787730099e-06
0.0195507752815697 7.73571991918276e-06
0.0195585110014889 7.73572137578375e-06
0.0195662467228647 7.73577252374704e-06
0.0195739824953885 7.73587392088194e-06
0.0195817183693093 7.73602525031945e-06
0.0195894543945597 7.73622686391294e-06
0.0195971906214236 7.73647901127375e-06
0.0196049271004348 7.73678164952167e-06
0.0196126638820844 7.73713540217457e-06
0.0196204010174865 7.73754002791209e-06
0.0196281385575145 7.73799614277582e-06
0.0196358765536572 7.7385033116549e-06
0.0196436150569689 7.73906233660034e-06
0.0196513541193055 7.73967297231538e-06
0.0196590937922778 7.74033582844149e-06
0.0196668341281062 7.74105047279386e-06
0.019674575178579 7.74181846147386e-06
0.0196823169970405 7.74263823413476e-06
0.0196900596352746 7.74351134928497e-06
0.0196978031466239 7.74443757646376e-06
0.0197055475842004 7.74541697342716e-06
0.0197132930011738 7.74645007263458e-06
0.0197210394512465 7.74753694315283e-06
0.0197287869881896 7.74867775498975e-06
0.0197365356659446 7.74987296593438e-06
0.0197442855389105 7.75112238880228e-06
0.0197520366612993 7.75242668472673e-06
0.0197597890879841 7.75378661589415e-06
0.0197675428746 7.75520119051492e-06
0.0197752980757905 7.756671749301e-06
0.0197830547475398 7.75819788333826e-06
0.0197908129454231 7.75978003084833e-06
0.019798572725454 7.76141910434812e-06
0.0198063341445583 7.76311427908315e-06
0.0198140972588374 7.76486704904455e-06
0.0198218621258864 7.76667607373422e-06
0.0198296288019602 7.76854342834724e-06
0.0198373973453885 7.77046872762283e-06
0.0198451678141161 7.77245169972197e-06
0.0198529402658159 7.77449328141463e-06
0.0198607147590973 7.77659378983333e-06
0.0198684913528871 7.77875329093178e-06
0.019876270106178 7.78097232865506e-06
0.0198840510785067 7.78325119747991e-06
0.0198918343297042 7.7855903071828e-06
0.0198996199200114 7.78798909758045e-06
0.0199074079091089 7.79045001929092e-06
0.0199151983591282 7.79297094193056e-06
0.0199229913300702 7.79555418655891e-06
0.0199307868842567 7.79819858817617e-06
0.0199385850828449 7.80090598170559e-06
0.0199463859888266 7.80367544762752e-06
0.0199541896642742 7.80650834246549e-06
0.0199619961726167 7.80940399553941e-06
0.0199698055766122 7.81236472121271e-06
0.0199776179413334 7.81538867128119e-06
0.0199854333300047 7.81847804923046e-06
0.019993251808054 7.82163162164682e-06
0.0200010734396756 7.82485112969803e-06
0.0200088982908053 7.82813701936039e-06
0.0200167264278247 7.83148880360944e-06
0.0200245579166283 7.83490718992122e-06
0.0200323928238182 7.83839336905795e-06
0.0200402312171872 7.84194654553137e-06
0.0200480731637328 7.84556852667014e-06
0.0200559187322594 7.84925913935518e-06
0.0200637679913988 7.85301905063627e-06
0.0200716210104494 7.85684836199122e-06
0.0200794778588114 7.86074766391675e-06
0.0200873386064753 7.86471768507938e-06
0.0200952033241604 7.86875929309788e-06
0.0201030720834535 7.87287279788206e-06
0.0201109449562514 7.87705830394351e-06
0.0201188220145553 7.8813160603255e-06
0.0201267033306157 7.88564785045883e-06
0.0201345889784661 7.89005351813345e-06
0.0201424790319843 7.89453340278076e-06
0.020150373565387 7.89908868427232e-06
0.0201582726540713 7.9037196533987e-06
0.0201661763737247 7.90842675245863e-06
0.0201740848004772 7.91321057592935e-06
0.0201819980110531 7.91807221533263e-06
0.0201899160832684 7.92301222790439e-06
0.0201978390954963 7.92803064065242e-06
0.020205767126137 7.93312866753365e-06
0.0202137002548045 7.93830699464783e-06
0.0202216385617992 7.94356612615731e-06
0.0202295821279253 7.94890672802107e-06
0.0202375310346534 7.95432928801281e-06
0.0202454853639414 7.95983513947138e-06
0.0202534451990808 7.96542475954631e-06
0.0202614106238404 7.97109811423145e-06
0.0202693817219546 7.97685737499034e-06
0.0202773585793296 7.98270216990646e-06
0.0202853412814995 7.98863399347998e-06
0.020293329915493 7.9946534980813e-06
0.0203013245689911 8.0007608368397e-06
0.0203093253298279 8.00695802610544e-06
0.020317332287854 8.01324456501518e-06
0.020325345532419 8.01962282538905e-06
0.0203333651552444 8.02609267124665e-06
0.0203413912479157 8.03265482363637e-06
0.0203494239027393 8.03931018921533e-06
0.0203574632129285 8.04606019603581e-06
0.0203655092731246 8.05290579175397e-06
0.0203735621789163 8.05984778142222e-06
0.0203816220266977 8.06688716339029e-06
0.0203896889138611 8.0740247979471e-06
0.0203977629386591 8.08126174246981e-06
0.0204058442004015 8.08859925298184e-06
0.0204139327996545 8.09603779099891e-06
0.0204220288374455 8.10357967843808e-06
0.020430132417124 8.11122479286113e-06
0.0204382436419168 8.11897454379721e-06
0.0204463626164606 8.12682988925615e-06
0.0204544894463499 8.13479265855176e-06
0.0204626242390084 8.14286324709393e-06
0.0204707671022555 8.15104358394357e-06
0.0204789181458395 8.15933450114421e-06
0.0204870774803406 8.16773738092138e-06
0.0204952452177215 8.1762528454139e-06
0.0205034214705669 8.18488338102998e-06
0.020511606353948 8.19362941107961e-06
0.0205197999833591 8.20249257201131e-06
0.0205280024759311 8.2114750597966e-06
0.0205362139509909 8.22057637202418e-06
0.0205444345273629 8.22979950508184e-06
0.020552664326868 8.23914574285047e-06
0.0205609034726108 8.24861628987702e-06
0.0205691520889007 8.2582125991898e-06
0.0205774103014999 8.26793605052934e-06
0.0205856782375504 8.27778892541743e-06
0.0205939560264758 8.287772790707e-06
0.0206022437992665 8.29788818099641e-06
0.0206105416874475 8.30813815585855e-06
0.0206188498256034 8.31852410420893e-06
0.0206271683497076 8.32904704139821e-06
0.020635497396749 8.3397098666001e-06
0.0206438371066156 8.35051414666496e-06
0.0206521876207623 8.36146140846337e-06
0.0206605490821707 8.37255346360718e-06
0.0206689216356343 8.38379273228958e-06
0.0206773054283666 8.39518128531662e-06
0.0206857006096519 8.40672084929636e-06
0.0206941073305012 8.41841377066126e-06
0.0207025257442719 8.4302620605574e-06
0.0207109560063325 8.44226803826677e-06
0.0207193982743707 8.45443465403407e-06
0.0207278527090248 8.46676326320799e-06
0.020736319472288 8.47925617976105e-06
0.0207447987284677 8.49191699706141e-06
0.0207532906454648 8.50474677892063e-06
0.0207617953922437 8.51774882996687e-06
0.0207703131410737 8.53092679423501e-06
0.0207788440678679 8.5442808581856e-06
0.0207873883487261 8.55781599265272e-06
0.0207959461647187 8.57153404270194e-06
0.0208045176987614 8.58543784743331e-06
0.0208131031366089 8.59953092831531e-06
0.0208217026675372 8.6138159165698e-06
0.0208303164834538 8.62829645263431e-06
0.0208389447799064 8.64297435523777e-06
0.0208475877542616 8.65785466768233e-06
0.0208562456089293 8.67293968299069e-06
0.0208649185486123 8.68823272662815e-06
0.0208736067813389 8.70373847639538e-06
0.0208823105198153 8.71945951497907e-06
0.0208910299793303 8.73540073180651e-06
0.0208997653800621 8.75156368461137e-06
0.0209085169437467 8.76795538317803e-06
0.0209172848991299 8.78457764692444e-06
0.0209260694767768 8.80143525298696e-06
0.0209348709120298 8.81853281503437e-06
0.0209436894448449 8.83587354169588e-06
0.0209525253183866 8.85346486940395e-06
0.020961378783256 8.87130785454496e-06
0.0209702500911105 8.88940966646222e-06
0.020979139500777 8.907774862933e-06
0.0209880472756399 8.92640789453774e-06
0.0209969736835344 8.94531436087658e-06
0.0210059189978953 8.96450039848064e-06
0.0210148834982938 8.98397020130211e-06
0.0210238674684951 8.9967901004598e-06
0.0210328642585956 9.00009818800219e-06
0.0210418643567836 9.00348356819545e-06
0.0210508678403518 9.00695323399177e-06
0.0210598747935857 9.01050918247098e-06
0.0210688853027682 9.01414763228456e-06
0.0210778994504005 9.01786976746243e-06
0.021086917320168 9.02167759161287e-06
0.0210959389977596 9.02557064427222e-06
0.0211049645684038 9.02954438367321e-06
0.0211139941127875 9.03360490919675e-06
0.0211230277176967 9.03774851632747e-06
0.021132065466213 9.04197559092894e-06
0.021141107441804 9.04628570956222e-06
0.0211501537275135 9.05068007463159e-06
0.0211592044075882 9.05515746198313e-06
0.0211682595650501 9.05971988428137e-06
0.0211773192849344 9.064365323154e-06
0.0211863836502576 9.06909177432369e-06
0.0211954527420319 9.07390606709955e-06
0.021204526648099 9.07880059444831e-06
0.0212136054486935 9.08377977294741e-06
0.0212226892284664 9.08884241873081e-06
0.0212317780708851 9.0939889487179e-06
0.0212408720598338 9.09922136965955e-06
0.0212499712812035 9.1045345465252e-06
0.02125907581575 9.10993207616502e-06
0.0212681857478262 9.11541596062341e-06
0.0212773011637868 9.12098031083389e-06
0.0212864221440977 9.12663186023067e-06
0.0212955487759579 9.13236631425405e-06
0.0213046811422721 9.13818567464942e-06
0.0213138193279468 9.14409115330201e-06
0.0213229634191001 9.15007927026188e-06
0.0213321134983704 9.15615358392756e-06
0.0213412696519543 9.16231218726742e-06
0.0213504319641416 9.16855707077166e-06
0.0213596005212123 9.17488866622767e-06
0.0213687754098786 9.18130353180622e-06
0.0213779567134104 9.18780597637881e-06
0.0213871445193867 9.18160111480033e-06
0.0213963261205015 9.17324922163803e-06
0.0214054993697232 9.16495030574439e-06
0.0214146643200289 9.15670622719387e-06
0.0214238210262561 9.14851652122228e-06
0.0214329695427773 9.14038132991765e-06
0.0214421099241073 9.13230042852381e-06
0.0214512422245358 9.12427391957797e-06
0.0214603664984554 9.11630126502984e-06
0.0214694827997204 9.1083823930345e-06
0.0214785911821134 9.10051728212793e-06
0.0214876916993955 9.09270554955491e-06
0.0214967844049451 9.08494768676484e-06
0.0215058693526319 9.07724245576944e-06
0.0215149465950876 9.069590859703e-06
0.0215240161859473 9.06199203962718e-06
0.021533078177987 9.05444614439299e-06
0.0215421326241314 9.04695283018147e-06
0.0215511795769615 9.03951221282387e-06
0.0215602190891744 9.03212405318895e-06
0.0215692512132276 9.02478816514607e-06
0.0215782760013927 9.01750468482169e-06
0.0215872935060775 9.01027312700583e-06
0.0215963037792045 9.00309332992261e-06
0.0216053068725345 8.99596572089021e-06
0.0216143028382553 8.98888957323424e-06
0.0216232917278286 8.98186501828425e-06
0.0216322735928469 8.97489210595831e-06
0.0216412484849528 8.96797067269271e-06
0.0216502164556255 8.96110021058219e-06
0.0216591775558361 8.95428106331654e-06
0.0216681318368994 8.94751296427238e-06
0.0216770793498637 8.94079570200533e-06
0.0216860201455657 8.93412925190811e-06
0.0216949542748176 8.92751351179939e-06
0.0217038817883294 8.92094856558572e-06
0.021712802736895 8.91443389521959e-06
0.0217217171707902 8.90796995660278e-06
0.0217306251407468 8.90155595073056e-06
0.0217395266966975 8.89519231221714e-06
0.0217484218890098 8.88887887697663e-06
0.0217573107678867 8.88261553712732e-06
0.0217661933834239 8.87640198130399e-06
0.0217750697854052 8.87023860320392e-06
0.0217839400240084 8.86412468627147e-06
0.0217928041486946 8.85806060671926e-06
0.0218016622093014 8.85204615045596e-06
0.0218105142554518 8.84608128964718e-06
0.0218193603367415 8.84016566799916e-06
0.0218282005024095 8.83429962887245e-06
0.0218370348020383 8.82848280292661e-06
0.0218458632848413 8.82271513557766e-06
0.0218546859999768 8.8169968848953e-06
0.0218635029968617 8.81132734687649e-06
0.0218723143242086 8.80570689572727e-06
0.0218811200311043 8.8001355809622e-06
0.0218899201666853 8.7946130036285e-06
0.0218987147796889 8.78913958379117e-06
0.0219075039192727 8.78371428378692e-06
0.0219162876335565 8.77833839766673e-06
0.0219250659719542 8.77301050522633e-06
0.0219338389824594 8.76773126170946e-06
0.0219426067137211 8.76250062630948e-06
0.0219513692143474 8.75731861819635e-06
0.0219601265329656 8.75218506670912e-06
0.0219688787180323 8.74709986234725e-06
0.0219776258178947 8.74206245892594e-06
0.0219863678803536 8.73707386431014e-06
0.0219951049542179 8.73213340571161e-06
0.0220038370876236 8.72724072280945e-06
0.0220125643283464 8.72239700126565e-06
0.0220212867253477 8.7176005213949e-06
0.0220300043258691 8.71285283638137e-06
0.0220387171787055 8.70815284848032e-06
0.022047425331554 8.70350051005388e-06
0.022056128832064 8.6988960811039e-06
0.0220648277281451 8.69434012746242e-06
0.0220735220682726 8.68983205415184e-06
0.0220822119003267 8.68537133280915e-06
0.0220908972716595 8.6809584746465e-06
0.0220995782301342 8.67659380883141e-06
0.022108254823943 8.67227627187912e-06
0.0221169271002149 8.66800729104652e-06
0.0221255951075059 8.66378545045095e-06
0.0221342588929564 8.65961157793062e-06
0.0221429185045343 8.65548535762946e-06
0.0221515739898919 8.65140678116237e-06
0.0221602253966731 8.64737614575252e-06
0.0221688727728189 8.64339285447916e-06
0.0221775161656733 8.63945709731365e-06
0.0221861556227707 8.63556912949421e-06
0.0221947911919001 8.63172903316627e-06
0.0222034229209333 8.62793648108336e-06
0.0222120508574144 8.62419121497858e-06
0.0222206750486294 8.62049375687708e-06
0.0222292955423863 8.61684422022571e-06
0.0222379123866065 8.61324184053923e-06
0.022246525628447 8.60968734151274e-06
0.0222551353157885 8.60618056931513e-06
0.0222637414963578 8.60272143992512e-06
0.0222723442177978 8.59930993900311e-06
0.0222809435277368 8.59594588741261e-06
0.0222895394736242 8.59262987868625e-06
0.0222981321035029 8.58936117183852e-06
0.0223067214646747 8.58614026617538e-06
0.0223153076049409 8.58296749626077e-06
0.0223238905724371 8.57984210397534e-06
0.0223324704145411 8.57676456663845e-06
0.0223410471791078 8.57373473578126e-06
0.0223496209138435 8.57075299819201e-06
0.0223581916668417 8.56781865668107e-06
0.0223667594854984 8.56493293407309e-06
0.0223753244184325 8.56209458888898e-06
0.0223838865130214 8.55930429702449e-06
0.0223924458173184 8.55656211645223e-06
0.0224010023794349 8.55386772095641e-06
0.0224095562471558 8.55122154593501e-06
0.0224181074687017 8.54862341462424e-06
0.0224266560921164 8.54607368175641e-06
0.0224352021657981 8.54357163848437e-06
0.0224437457374366 8.54111847154234e-06
0.0224522868559081 8.53871317098538e-06
0.0224608255690791 8.53635661874839e-06
0.0224693619256979 8.53404818758757e-06
0.0224778959738855 8.53178845826509e-06
0.0224864277623437 8.52957741054608e-06
0.0224949573397543 8.52741420297589e-06
0.0225034847539573 8.52530009625845e-06
0.0225120100540535 8.52323463079668e-06
0.0225205332886843 8.52121809938998e-06
0.0225290545067837 8.51925020273406e-06
0.0225375737569864 8.51733116860925e-06
0.022546091088155 8.51546174889092e-06
0.0225546065499039 8.51364099451193e-06
0.0225631201908984 8.5118689294446e-06
0.0225716320598279 8.51014676612636e-06
0.022580142206594 8.50847358136317e-06
0.0225886506801754 8.50685008407923e-06
0.0225971575302595 8.50527573968894e-06
0.0226056628059992 8.50375119938494e-06
0.0226141665571985 8.50227609596659e-06
0.0226226688332945 8.50085102511017e-06
0.0226311696843196 8.49947578781831e-06
0.0226396691601074 8.49815048931254e-06
0.0226481673105967 8.49687488273596e-06
0.0226566641854795 8.49565011530475e-06
0.0226651598355948 8.49447502140837e-06
0.0226736543106162 8.4933509167459e-06
0.0226821476615329 8.49227681196367e-06
0.0226906399383449 8.49125332526775e-06
0.0226991311916702 8.49028115949095e-06
0.0227076214728297 8.48935916002684e-06
0.0227161108319897 8.48848863648921e-06
0.0227245993206262 8.48766904520504e-06
0.0227330869896714 8.48690057900793e-06
0.0227415738902504 8.48618330532858e-06
0.0227500600735557 8.48551780989342e-06
0.0227585455913656 8.48490391170577e-06
0.0227670304952773 8.48434173554665e-06
0.0227755148370129 8.48383171063144e-06
0.0227839986687235 8.48337350578947e-06
0.0227924820422293 8.4829670967232e-06
0.022800965009326 8.48261403692456e-06
0.0228094476233629 8.48231279120005e-06
0.0228179299361541 8.48206425110593e-06
0.0228264120004052 8.48186855483259e-06
0.0228348938689601 8.48172593552298e-06
0.0228433755948956 8.48163630064078e-06
0.0228518572311962 8.48160007476898e-06
0.022860338831271 8.48161777774782e-06
0.0228688204490488 8.48168855929846e-06
0.0228773021376081 8.48181355264633e-06
0.0228857839511607 8.48199210626442e-06
0.022894265943267 8.48222533806183e-06
0.022902748168605 8.48251279645949e-06
0.0229112306814015 8.48285496348663e-06
0.022919713536365 8.48325221278126e-06
0.0229281967885777 8.48370398275209e-06
0.0229366804925605 8.48421064363054e-06
0.0229451647032041 8.48477328610651e-06
0.0229536494764902 8.48539145078764e-06
0.022962134867941 8.48606519619449e-06
0.0229706209331372 8.48679550723626e-06
0.0229791077286445 8.48758141845799e-06
0.0229875953100629 8.48842412303285e-06
0.0229960837341859 8.48932368847021e-06
0.0230045730578744 8.49027967684342e-06
0.0230130633375513 8.4912935950697e-06
0.0230215546311463 8.49236460943559e-06
0.0230300469957558 8.49349321883486e-06
0.0230385404889746 8.49467962406064e-06
0.0230470351685987 8.49592413572005e-06
0.0230555310927344 8.49722757914384e-06
0.0230640283203135 8.49858927226164e-06
0.0230725269095858 8.50001066582931e-06
0.0230810269202516 8.50149090132655e-06
0.0230895284111529 8.50303004253645e-06
0.0230980314411955 8.50462987403823e-06
0.0231065360710695 8.50628908108656e-06
0.0231150423601506 8.50800887306634e-06
0.0231235503690237 8.50978937224725e-06
0.0231320601583959 8.51163041932483e-06
0.0231405717888152 8.51353356853641e-06
0.0231490853223838 8.51549809982397e-06
0.0231576008204836 8.51752381391708e-06
0.0231661183442975 8.51961182350258e-06
0.023174637956121 8.52176296245881e-06
0.0231831597190835 8.52397660206952e-06
0.0231916836956855 8.52625302974095e-06
0.0232002099487153 8.52859383913977e-06
0.0232087385425544 8.53099798651462e-06
0.0232172695405409 8.53346652451586e-06
0.0232258030070655 8.53599905808401e-06
0.0232343390061235 8.53859728171093e-06
0.0232428776034053 8.54126066338454e-06
0.0232514188640686 8.54398958478925e-06
0.0232599628536534 8.54678455665916e-06
0.0232685096382101 8.54964621925958e-06
0.0232770592844293 8.55257417544821e-06
0.0232856118586048 8.55557010587261e-06
0.0232941674287107 8.55863310307812e-06
0.0233027260618137 8.56176472314635e-06
0.0233112878265369 8.5649643312788e-06
0.0233198527908682 8.56823297768148e-06
0.0233284210238459 8.57157107532634e-06
0.0233369925949212 8.57497878984631e-06
0.023345567573711 8.57845681125587e-06
0.0233541460305223 8.58200558432066e-06
0.0233627280361066 8.5856253111379e-06
0.0233713136614177 8.58931671955092e-06
0.0233799029781373 8.59307991445057e-06
0.0233884960580517 8.59691667359218e-06
0.0233970929747253 8.60082548322871e-06
0.0234056938002086 8.60480841021039e-06
0.0234142986086188 8.60886538141484e-06
0.0234229074740002 8.61299647436533e-06
0.0234315204704745 8.61720305514482e-06
0.0234401376735297 8.6214851230174e-06
0.0234487591586527 8.6258435873642e-06
0.0234573850022401 8.63027913188384e-06
0.023466015281372 8.63479108607708e-06
0.023474650072458 8.63938157482209e-06
0.0234832894540329 8.64405061843352e-06
0.0234919335046513 8.64879839744949e-06
0.0235005823030487 8.65362600303956e-06
0.0235092359290518 8.65853393648848e-06
0.0235178944629883 8.66352211363966e-06
0.0235265579851019 8.66859248293414e-06
0.0235352265775848 8.67374491578318e-06
0.0235439003225006 8.67897982475776e-06
0.0235525793023254 8.68429890623899e-06
0.0235612636012316 8.68970179400233e-06
0.0235699533030256 8.69518866643548e-06
0.0235786484916921 8.7007624676402e-06
0.0235873492541597 8.70642186953507e-06
0.0235960556760292 8.71216868050559e-06
0.0236047678447097 8.71800266845537e-06
0.0236134858473782 8.72392488725754e-06
0.0236222097722655 8.72993693695029e-06
0.0236309397092024 8.73603839164107e-06
0.023639675747594 8.74223084635635e-06
0.0236484179784404 8.74851461205716e-06
0.0236571664930525 8.75489165099435e-06
0.0236659213847035 8.76136118595209e-06
0.0236746827458894 8.76792482387793e-06
0.0236834506707133 8.77458399587615e-06
0.0236922252547092 8.78133814007446e-06
0.0237010065928492 8.78818980209893e-06
0.0237097947826513 8.79513808808358e-06
0.0237185899207394 8.80218593420605e-06
0.0237273921066736 8.80933248710034e-06
0.0237362014391607 8.81657927103761e-06
0.0237450180184318 8.82392765128338e-06
0.023753841946083 8.8313791982232e-06
0.0237626733252813 8.83893352689568e-06
0.0237715122588082 8.84659190595285e-06
0.0237803588507141 8.85435581535457e-06
0.0237892132065295 8.86222694827226e-06
0.0237980754334777 8.87020542012736e-06
0.0238069456388979 8.87829300031398e-06
0.0238158239318982 8.88648953125297e-06
0.0238247104214294 8.89479758257936e-06
0.023833605219012 8.90321744793531e-06
0.0238425084364599 8.91175072028888e-06
0.0238514201871802 8.9203985098525e-06
0.0238603405856901 8.92916251539502e-06
0.0238692697482055 8.93804360451342e-06
0.02387820779181 8.94704323831548e-06
0.0238871548350483 8.95616240924853e-06
0.0238961109974576 8.96540199945459e-06
0.023905076399457 8.97476419783332e-06
0.0239140511636548 8.98425108662297e-06
0.0239230354147415 8.99386182391872e-06
0.0239320292765654 9.00360040581651e-06
0.0239410328769712 9.01346650547513e-06
0.0239500463434767 9.0234625198984e-06
0.0239590698059966 9.0335893513869e-06
0.023968103395348 9.04384957190642e-06
0.0239771472449199 9.05424286754529e-06
0.0239862014877874 9.06477339875299e-06
0.0239952662611862 9.07544140197509e-06
0.0240043417025881 9.08624879168626e-06
0.0240134279513798 9.09719671728467e-06
0.0240225251480971 9.10828800781452e-06
0.0240316334361049 9.11952403893987e-06
0.0240407529601439 9.13090647944154e-06
0.0240498838666233 9.14243729417884e-06
0.0240590263039175 9.15411840038102e-06
0.0240681804223179 9.16595271180268e-06
0.0240773463750297 9.17794067825464e-06
0.0240865243157079 9.19008479244832e-06
0.0240957144005004 9.20238820682829e-06
0.0241049167887072 9.21485163013749e-06
0.0241141316403374 9.22747851063069e-06
0.024123359118848 9.24027021090602e-06
0.0241325993890589 9.25323014794899e-06
0.0241418526192068 9.26635863540467e-06
0.0241511189778422 9.27966079650524e-06
0.0241603986386387 9.29313694902624e-06
0.0241696917755878 9.30679050731211e-06
0.0241789985660951 9.32062386983942e-06
0.0241883191899649 9.33463979599825e-06
0.0241976538297609 9.34884141096078e-06
0.0242070026711719 9.36322981903197e-06
0.0242163659009909 9.37780991595786e-06
0.0242257437109069 9.39258390804821e-06
0.0242351362948149 9.40755404938877e-06
0.0242445438488643 9.42272434994442e-06
0.0242539665732143 9.43809717705098e-06
0.0242634046703913 9.4536780237912e-06
0.0242728583484151 9.46946600074004e-06
0.0242823278144158 9.48546878441939e-06
0.0242918132832003 9.50168633467048e-06
0.0243013149695349 9.5181231108394e-06
0.0243108330926458 9.53478468697521e-06
0.0243203678773327 9.5516730219554e-06
0.0243299195503547 9.56879323336475e-06
0.0243394883435881 9.58614819600174e-06
0.0243490744917841 9.60374192832539e-06
0.0243586782337124 9.62157959950523e-06
0.0243682998133119 9.63966416544358e-06
0.0243779394774773 9.65799974828683e-06
0.0243875974772256 9.67659299136506e-06
0.024397274070217 9.69544701005465e-06
0.024406969517227 9.71456678415174e-06
0.0244166840840112 9.73395782196903e-06
0.0244264180418332 9.75362415468041e-06
0.0244361716659879 9.7735710325431e-06
0.0244459452370204 9.79380426385197e-06
0.0244557390412842 9.81433022615587e-06
0.0244655533715104 9.8351531959813e-06
0.0244753885247064 9.8562787100463e-06
0.0244852448034164 9.8777149167029e-06
0.0244951225183331 9.89946522492291e-06
0.0245050219835581 9.92153902195109e-06
0.02451494352258 9.94393964851475e-06
0.0245248874622285 9.96667711295792e-06
0.0245348541393415 9.98975607836458e-06
0.0245448438954198 1.00131845585896e-05
0.0245548570799784 1.00369699277743e-05
0.0245648940499062 1.00611202705282e-05
0.0245749551701767 1.00664346136811e-05
0.0245850216047904 1.00688093062255e-05
0.0245950904140966 1.00712745635298e-05
0.0246051616886602 1.00738329351638e-05
0.0246152355215953 1.0076486045889e-05
0.0246253120076412 1.0079230958726e-05
0.0246353912386 1.00709588323428e-05
0.0246454621974323 1.00613561552039e-05
0.0246555235535875 1.00518126502601e-05
0.0246655753662378 1.00423299909355e-05
0.0246756176962287 1.00329075971872e-05
0.0246856506038259 1.00235450974714e-05
0.0246956741489234 1.00142427844153e-05
0.0247056883917078 1.0004999784174e-05
0.0247156933914919 9.99581679936259e-06
0.0247256892082913 9.98669291363941e-06
0.0247356759012049 9.97762817698927e-06
0.0247456535293819 9.96862269200865e-06
0.0247556221520739 9.95967616162409e-06
0.0247655818282356 9.95078819350712e-06
0.0247755326164291 9.94195860139297e-06
0.0247854745750305 9.93318755353448e-06
0.024795407762584 9.92447467240277e-06
0.0248053322372564 9.91581978610987e-06
0.0248152480570425 9.90722277790229e-06
0.0248251552798204 9.89868343717929e-06
0.0248350539632576 9.89020160903766e-06
0.0248449441648666 9.88177749060577e-06
0.0248548259423572 9.8734101486376e-06
0.0248646993525059 9.86510033543831e-06
0.0248745644528413 9.85684752667281e-06
0.024884421300368 9.84865096216215e-06
0.0248942699513302 9.84051155778606e-06
0.0249041104628879 9.83242837293304e-06
0.0249139428912609 9.82440199235081e-06
0.0249237672932532 9.81643144585533e-06
0.0249335837246991 9.80851728379879e-06
0.0249433922419829 9.800658944716e-06
0.0249531929009276 9.79285636299137e-06
0.0249629857572906 9.78510952998908e-06
0.0249727708668206 9.77741849392075e-06
0.0249825482853145 9.76978278156932e-06
0.0249923180680961 9.76220241258879e-06
0.0250020802705087 9.7546773198229e-06
0.0250118349478285 9.74720691901788e-06
0.0250215821547475 9.73979197861248e-06
0.0250313219467261 9.73243174467424e-06
0.0250410543784708 9.72512624087069e-06
0.0250507795047117 9.7178754062564e-06
0.0250604973801179 9.71067895378115e-06
0.0250702080590717 9.70353694119768e-06
0.0250799115960129 9.69644920083182e-06
0.0250896080452137 9.68941576677869e-06
0.0250992974609805 9.68243630782819e-06
0.0251089798972883 9.67551097780434e-06
0.0251186554082661 9.66863928451163e-06
0.0251283240475506 9.66182150200957e-06
0.0251379858690527 9.65505740097413e-06
0.0251476409264536 9.64834681371267e-06
0.0251572892732673 9.64168977392407e-06
0.0251669309630413 9.63508595666544e-06
0.0251765660489979 9.62853551812401e-06
0.0251861945845161 9.62203853544255e-06
0.0251958166230515 9.61559459082353e-06
0.0252054322176423 9.60920346915582e-06
0.0252150414211115 9.60286543366473e-06
0.0252246442865451 9.59658025507407e-06
0.0252342408668002 9.59034818156742e-06
0.0252438312149818 9.58416842041946e-06
0.0252534153834022 9.57804162101979e-06
0.0252629934250232 9.5719673938062e-06
0.025272565392417 9.56594541456363e-06
0.0252821313378316 9.55997597125054e-06
0.0252916913138028 9.55405859447258e-06
0.0253012453723973 9.54819424412647e-06
0.0253107935666414 9.54238148976256e-06
0.0253203359481312 9.53662114629321e-06
0.0253298725692775 9.53091273261581e-06
0.0253394034820101 9.52525664706495e-06
0.0253489287386572 9.51965254005075e-06
0.0253584483911972 9.51410012916083e-06
0.0253679624913264 9.50859973743356e-06
0.0253774710910638 9.50315094534485e-06
0.0253869742420092 9.49775447486554e-06
0.025396471996484 9.49240896730711e-06
0.0254059644054513 9.48711581175749e-06
0.0254154515212631 9.48187405389144e-06
0.025424933395317 9.47668387749126e-06
0.0254344100791945 9.47154500042114e-06
0.0254438816241949 9.46645774051112e-06
0.0254533480819354 9.46142248145303e-06
0.0254628095044169 9.45643755598911e-06
0.0254722659419728 9.45150454393106e-06
0.0254817174465168 9.44662323884752e-06
0.0254911640697556 9.44179297785422e-06
0.0255006058627335 9.43701395903897e-06
0.0255100428766925 9.43228592391912e-06
0.0255194751626164 9.42760973236788e-06
0.0255289027723488 9.42298421803172e-06
0.0255383257565668 9.41841037877576e-06
0.0255477441669456 9.4138871931808e-06
0.0255571580541388 9.40941579659097e-06
0.0255665674699354 9.40499505247923e-06
0.0255759724649879 9.400625456785e-06
0.0255853730904446 9.39630705667694e-06
0.0255947693975013 9.39203971257204e-06
0.0256041614372139 9.38782361556106e-06
0.0256135492608295 9.38365825586812e-06
0.0256229329190853 9.37954396996716e-06
0.0256323124630553 9.37548142193514e-06
0.0256416879444772 9.37146904089999e-06
0.0256510594135181 9.36750840569818e-06
0.0256604269219238 9.36359835320415e-06
0.025669790520277 9.35973983893278e-06
0.025679150260116 9.3559323617329e-06
0.0256885061924777 9.35217524408829e-06
0.0256978583677218 9.34846991485511e-06
0.0257072068376366 9.34481534027372e-06
0.0257165516529769 9.34121208358213e-06
0.0257258928650605 9.33766002452652e-06
0.025735230525085 9.33415911994849e-06
0.025744564684205 9.33070915232776e-06
0.0257538953933573 9.32731023320591e-06
0.0257632227035905 9.32396255085579e-06
0.0257725466661414 9.32066662034254e-06
0.0257818673327617 9.31742128476455e-06
0.0257911847540465 9.3142277145849e-06
0.0258004989817611 9.3110851625275e-06
0.0258098100669236 9.3079939578505e-06
0.0258191180608814 9.30495425954168e-06
0.025828423015141 9.30196581052201e-06
0.0258377249809515 9.29902917657958e-06
0.0258470240101281 9.29614352089176e-06
0.025856320153649 9.29331006217191e-06
0.0258656134637111 9.29052738944381e-06
0.0258749039911006 9.28779688073976e-06
0.0258841917879813 9.28511802850615e-06
0.0258934769060098 9.28249065491409e-06
0.0259027593966647 9.27991564270282e-06
0.0259120393123074 9.27739175882289e-06
0.0259213167040663 9.27491980737521e-06
0.0259305916238736 9.2725001861045e-06
0.0259398641240598 9.27013240467158e-06
0.0259491342564644 9.26781678658224e-06
0.025958402073251 9.2655534969753e-06
0.025967667626748 9.26334206148303e-06
0.0259769309688095 9.2611832990066e-06
0.0259861921521085 9.25907642640388e-06
0.0259954512285349 9.25702219238702e-06
0.0260047082507273 9.25502046976426e-06
0.026013963271197 9.25307145898805e-06
0.026023216342656 9.25117496947682e-06
0.0260324675176255 9.24933161585891e-06
0.0260417168492414 9.24754066922223e-06
0.0260509643899106 9.2458026826772e-06
0.0260602101925933 9.24411782132457e-06
0.0260694543104146 9.24248633963005e-06
0.0260786967967542 9.24090810815709e-06
0.0260879377048624 9.23938285292423e-06
0.0260971770877153 9.23791110036619e-06
0.0261064149988157 9.23649275973228e-06
0.0261156514915754 9.23512830335034e-06
0.0261248866198787 9.23381782471267e-06
0.0261341204377035 9.23256057292025e-06
0.0261433529982764 9.23135800011725e-06
0.0261525843562765 9.2302095435352e-06
0.02616181456582 9.22911450485117e-06
0.0261710436803249 9.22807461241222e-06
0.0261802717549373 9.22708866029458e-06
0.0261894988435976 9.22615740118661e-06
0.0261987250009988 9.22528098579025e-06
0.0262079502819846 9.22445943010427e-06
0.0262171747414147 9.22369284786273e-06
0.0262263984342625 9.22298145055543e-06
0.0262356214157131 9.22232531730784e-06
0.0262448437410304 9.22172439639947e-06
0.0262540654654268 9.22117919506911e-06
0.0262632866446219 9.22069031859106e-06
0.0262725073349405 9.22025664085608e-06
0.0262817275915813 9.21987896920816e-06
0.0262909474705505 9.21955798114308e-06
0.0263001670285317 9.21929308807454e-06
0.0263093863216197 9.21908448908163e-06
0.0263186054061088 9.21893316658321e-06
0.0263278243392754 9.21883861725112e-06
0.0263370431778926 9.21880089737511e-06
0.02634626197879 9.21882016836183e-06
0.0263554807989584 9.21889737313233e-06
0.0263646996963315 9.21903220659363e-06
0.0263739187285381 9.21922469714605e-06
0.0263831379532353 9.21947498088678e-06
0.0263923574282161 9.21978397371087e-06
0.0264015772121899 9.22015090737317e-06
0.0264107973630972 9.22057646658154e-06
0.0264200179395638 9.22106122029215e-06
0.0264292390007841 9.22160451048079e-06
0.0264384606052946 9.22220757158061e-06
0.0264476828128662 9.22286974785867e-06
0.026456905682614 9.22359138563011e-06
0.0264661292739997 9.22437294314533e-06
0.0264753536469428 9.22521543257874e-06
0.0264845788623754 9.22611821288399e-06
0.0264938049805883 9.2270812019551e-06
0.0265030320617902 9.2281044342377e-06
0.0265122601662245 9.22919025546743e-06
0.0265214893564799 9.23033586027437e-06
0.0265307196923402 9.23154382456799e-06
0.0265399512361648 9.2328137739945e-06
0.0265491840499388 9.23414545595662e-06
0.0265584181953947 9.23554048163295e-06
0.0265676537358763 9.23699753294568e-06
0.0265768907334093 9.23851715634437e-06
0.0265861292505656 9.2401013191443e-06
0.0265953693518848 9.24174820878409e-06
0.0266046111000936 9.24345873794245e-06
0.0266138545588315 9.24523350895745e-06
0.0266230997923405 9.2470723860066e-06
0.0266323468647265 9.24897708138913e-06
0.0266415958418079 9.25094599202942e-06
0.0266508467877999 9.25298065210786e-06
0.026660099768452 9.25508057765103e-06
0.0266693548490296 9.25724712708041e-06
0.0266786120961567 9.25947964982859e-06
0.0266878715758066 9.26177933497717e-06
0.0266971333551415 9.26414494590642e-06
0.0267063975000874 9.26657878418355e-06
0.0267156640788716 9.26908030633499e-06
0.026724933159178 9.27164995410582e-06
0.0267342048091321 9.27428788078117e-06
0.0267434790970128 9.27699522109152e-06
0.0267527560922339 9.27977029118185e-06
0.0267620358625251 9.28261618524865e-06
0.0267713184787104 9.28553234082315e-06
0.0267806040110512 9.28851833915755e-06
0.0267898925293904 9.29157516286102e-06
0.0267991841045532 9.29470309636778e-06
0.0268084788076496 9.29790256704146e-06
0.0268177767102166 9.30117414561187e-06
0.0268270778843622 9.30451854671557e-06
0.0268363824029089 9.30793538106687e-06
0.02684569033829 9.31142607114342e-06
0.0268550017643612 9.31499052361506e-06
0.0268643167548848 9.31862879595788e-06
0.0268736353836807 9.32234233781422e-06
0.0268829577260185 9.3261302673695e-06
0.0268922838562859 9.32999474709944e-06
0.026901613851033 9.3339347911348e-06
0.0269109477858241 9.33795162968445e-06
0.0269202857374538 9.34204623470036e-06
0.0269296277836885 9.34621727245607e-06
0.026938974000961 9.35046766836246e-06
0.0269483244686293 9.35479640875626e-06
0.0269576792650381 9.35920387068179e-06
0.0269670384689088 9.36369140811972e-06
0.0269764021603169 9.36825972021237e-06
0.0269857704200371 9.37290926291421e-06
0.0269951433293 9.37763984572923e-06
0.0270045209691458 9.38245225780424e-06
0.0270139034214036 9.38734785969244e-06
0.0270232907692633 9.39232615687824e-06
0.0270326830954201 9.39738803980983e-06
0.0270420804834599 9.40253537546829e-06
0.0270514830188354 9.40776778437842e-06
0.0270608907866198 9.41308586901855e-06
0.0270703038724888 9.4184900061882e-06
0.027079722362495 9.42398235404899e-06
0.0270891463448491 9.42956124150538e-06
0.0270985759060906 9.43522878294426e-06
0.0271080111348735 9.44098607166719e-06
0.0271174521209452 9.44683238972557e-06
0.0271268989533349 9.45276959685037e-06
0.0271363517229317 9.45879854241055e-06
0.0271458105214742 9.46491946932795e-06
0.0271552754409435 9.47113320798669e-06
0.0271647465741515 9.47743998756017e-06
0.027174224014139 9.48384181284709e-06
0.0271837078559519 9.49033851001319e-06
0.0271931981944619 9.49693168155975e-06
0.0272026951261435 9.50362115632445e-06
0.0272121987472998 9.51040893188098e-06
0.0272217091562317 9.51729484711424e-06
0.0272312264510788 9.524280123647e-06
0.0272407507312024 9.53136540333004e-06
0.0272502820966057 9.53855192645998e-06
0.0272598206485322 9.54584114083895e-06
0.027269366489673 9.55323314284666e-06
0.0272789197228159 9.56072902306118e-06
0.027288480451839 9.56833008593274e-06
0.0272980487819249 9.57603629689328e-06
0.0273076248182218 9.58385017117918e-06
0.027317208668393 9.59177172700193e-06
0.02732680044012 9.59980198231614e-06
0.0273364002421023 9.60794333958366e-06
0.0273460081854419 9.61619456350354e-06
0.0273556243800054 9.62455889605601e-06
0.0273652489389014 9.63303595326829e-06
0.0273748819748547 9.6416282815462e-06
0.0273845236031362 9.65033520200824e-06
0.0273941739383382 9.65915934838001e-06
0.0274038330976866 9.66810129185434e-06
0.0274135011989785 9.67716299674848e-06
0.0274231783619752 9.68634475991271e-06
0.0274328647067351 9.69564827420181e-06
0.0274425603550093 9.70507471936854e-06
0.0274522654297287 9.71462590969131e-06
0.0274619800556384 9.72430277316337e-06
0.0274717043584116 9.7341061176468e-06
0.0274814384645292 9.74403815212975e-06
0.0274911825026813 9.75409983169145e-06
0.027500936602513 9.76429389413782e-06
0.0275107008964072 9.77461956311071e-06
0.0275204755159703 9.78508011741792e-06
0.0275302605960877 9.79567608961312e-06
0.0275400562721773 9.80640980097426e-06
0.0275498626819783 9.8172819713509e-06
0.0275596799639496 9.82829586372767e-06
0.0275695082598134 9.83945127112843e-06
0.0275793477110845 9.85075053319679e-06
0.0275891984616177 9.86219553395625e-06
0.0275990606571517 9.87378883027827e-06
0.0276089344459819 9.88553066304072e-06
0.027618819976645 9.89742382275471e-06
0.0276287174004677 9.90946991535099e-06
0.0276386268703831 9.92167123326842e-06
0.0276485485416164 9.93402964100411e-06
0.0276584825712574 9.94654620878516e-06
0.0276684291174661 9.9592241904344e-06
0.0276783883416566 9.97206494027614e-06
0.0276883604065969 9.98507125904628e-06
0.0276983454778559 9.99824443231219e-06
0.0277083437222882 1.0011587568245e-05
0.0277183553098565 1.00251022719833e-05
0.0277283804121284 1.00387916076722e-05
0.0277384192037361 1.00526567807535e-05
0.0277484718605169 1.00667015684942e-05
0.0277585385620854 1.00809271663306e-05
0.0277686194892517 1.00953377147465e-05
0.0277787148269664 1.01099340532214e-05
0.0277888247610197 1.01247203389308e-05
0.0277989494813586 1.01396981787815e-05
0.0278090891795374 1.01548695709529e-05
0.0278192440491083 1.0170239837226e-05
0.0278294142889456 1.0185811773115e-05
0.0278396001007187 1.02015863901694e-05
0.0278498016871088 1.02175673044327e-05
0.0278600192544133 1.02337578204397e-05
0.0278702530122337 1.02501616673734e-05
0.0278805031739011 1.02667822773587e-05
0.0278907699561784 1.02836213380263e-05
0.0279010535775165 1.03006838895157e-05
0.027911354261406 1.031797324314e-05
0.0279216722346491 1.03354931686841e-05
0.0279320077278178 1.0353246451072e-05
0.0279423609742689 1.0371237072464e-05
0.0279527322113413 1.0389470942605e-05
0.0279631216822839 1.04079493949902e-05
0.0279735296316789 1.04266778738528e-05
0.0279839563095528 1.0445660881981e-05
0.0279944019704348 1.04649005471175e-05
0.0280048668709819 1.04844067306164e-05
0.0280153512777125 1.0504177570397e-05
0.0280258554552829 1.05242203864668e-05
0.0280363796756694 1.05445423262272e-05
0.0280469242179956 1.05651446213978e-05
0.028057489362617 1.05860341025908e-05
0.0280680753967196 1.06072153038682e-05
0.0280786826120235 1.06286955009503e-05
0.0280893113075244 1.06504775459019e-05
0.0280999617850703 1.06725699195857e-05
0.0281106343549899 1.06949774248465e-05
0.0281213293324147 1.07177047807918e-05
0.0281320470371955 1.07407594983691e-05
0.0281427877966939 1.07641475996024e-05
0.0281535519442935 1.0787878638468e-05
0.028164339822932 1.08119535608691e-05
0.0281751517764928 1.08363825803046e-05
0.0281859881590732 1.08306480847651e-05
0.0281968188071579 1.08205749297949e-05
0.0282076393820877 1.08105616313707e-05
0.0282184499437191 1.08006121257582e-05
0.0282292505558448 1.07907264621257e-05
0.028240041282307 1.07809042573025e-05
0.0282508221865643 1.07711456754987e-05
0.0282615933322398 1.07614498006234e-05
0.0282723547820404 1.07518164278481e-05
0.0282831065984682 1.07422460579791e-05
0.0282938488445262 1.07327382775768e-05
0.0283045815828038 1.07232927336431e-05
0.0283153048755374 1.07139091333407e-05
0.0283260187846708 1.07045877254257e-05
0.0283367233723962 1.06953284948703e-05
0.0283474187008911 1.06861305254684e-05
0.0283581048314165 1.06769940830987e-05
0.0283687818254996 1.06679188532117e-05
0.0283794497443529 1.06589050594748e-05
0.0283901086494123 1.0649952189365e-05
0.0284007586016017 1.06410601099326e-05
0.0284113996617116 1.06322285903377e-05
0.028422031890302 1.06234577767124e-05
0.0284326553480787 1.06147472436183e-05
0.0284432700953223 1.06060969430327e-05
0.0284538761922653 1.05975067304064e-05
0.0284644736989957 1.05889766793125e-05
0.028475062675675 1.05805061410581e-05
0.0284856431818161 1.05720953127932e-05
0.0284962152771289 1.05637438277254e-05
0.0285067790209566 1.05554521607213e-05
0.0285173344731173 1.05472192915637e-05
0.0285278816924089 1.05390458186466e-05
0.0285384207382276 1.05309313148951e-05
0.0285489516695425 1.05228755723729e-05
0.0285594745451148 1.05148786008134e-05
0.0285699894237156 1.05069400103787e-05
0.028580496363726 1.04990600908819e-05
0.0285909954238169 1.04912384261413e-05
0.028601486662243 1.04834749717477e-05
0.0286119701372148 1.04757695938822e-05
0.0286224459068087 1.04681223755079e-05
0.0286329140291842 1.04605330058117e-05
0.02864337456219 1.04530012396789e-05
0.0286538275634297 1.04455272009773e-05
0.0286642730906306 1.04381109255883e-05
0.0286747112015562 1.04307516063907e-05
0.0286851419531626 1.0423450015133e-05
0.0286955654031778 1.04162054771291e-05
0.0287059816086549 1.0409018289266e-05
0.0287163906269442 1.04018879112009e-05
0.0287267925148554 1.03948144708027e-05
0.0287371873293262 1.03877983105419e-05
0.0287475751276367 1.03808377462647e-05
0.028757955965383 1.03739350455839e-05
0.0287683299004285 1.03670883628377e-05
0.0287786969887914 1.03602983065649e-05
0.028789057287098 1.03535643624126e-05
0.0287994108514604 1.0346886974225e-05
0.0288097577384346 1.03402657641677e-05
0.0288200980041988 1.03337004242608e-05
0.028830431704623 1.03271915994734e-05
0.0288407588962225 1.03207385295477e-05
0.028851079634752 1.03143417006418e-05
0.0288613939764527 1.03080002002751e-05
0.028871701976653 1.03017149442579e-05
0.0288820036915972 1.02954845773711e-05
0.0288922991761746 1.02893104435083e-05
0.0289025884866181 1.02831922034727e-05
0.0289128716788216 1.02771287190693e-05
0.0289231488075406 1.02711212470443e-05
0.0289334199287877 1.02651690822591e-05
0.0289436850978699 1.02592713054895e-05
0.0289539443691754 1.02534296679144e-05
0.0289641977988433 1.02476431042045e-05
0.0289744454419475 1.02419120629359e-05
0.0289846873540105 1.0236235628041e-05
0.0289949235896385 1.02306143918281e-05
0.0290051542040303 1.02250475865988e-05
0.029015379251617 1.02195365181879e-05
0.0290255987881351 1.02140799950404e-05
0.0290358128681302 1.02086788952337e-05
0.0290460215470254 1.02033321788961e-05
0.0290562248792043 1.0198039735369e-05
0.0290664229189397 1.01928035077631e-05
0.0290766157224474 1.01876204215335e-05
0.029086803342869 1.01824931295431e-05
0.0290969858359985 1.01774198436844e-05
0.0291071632558422 1.01724013882023e-05
0.0291173356572304 1.01674378170262e-05
0.0291275030950474 1.01625286998038e-05
0.0291376656237472 1.01576736844775e-05
0.0291478232974317 1.01528733336308e-05
0.0291579761707653 1.01481277264227e-05
0.0291681242984918 1.01434367405553e-05
0.0291782677352323 1.01388003315915e-05
0.0291884065355639 1.01342179789014e-05
0.0291985407535428 1.01296903482542e-05
0.0292086704438911 1.01252167998394e-05
0.0292187956606909 1.01207984287957e-05
0.0292289164591197 1.01164342027332e-05
0.0292390328933224 1.01121239976553e-05
0.0292491450173201 1.01078685917248e-05
0.0292592528859118 1.01036674704197e-05
0.0292693565533822 1.00995204751745e-05
0.0292794560738574 1.00954288919671e-05
0.0292895515027494 1.00913910862273e-05
0.0292996428938356 1.00874076872343e-05
0.0293097303015228 1.00834788595077e-05
0.0293198137803823 1.00796045775541e-05
0.0293298933849599 1.00757848980778e-05
0.029339969169858 1.00720194200817e-05
0.0293500411892781 1.00683083662514e-05
0.0293601094976443 1.00646523100683e-05
0.0293701741499544 1.00610505628709e-05
0.0293802352005172 1.00575033276547e-05
0.0293902927038449 1.00540108904261e-05
0.0294003467147353 1.00505733530766e-05
0.0294103972880884 1.00471901018334e-05
0.0294204444781902 1.00438616763525e-05
0.0294304883398666 1.00405881674479e-05
0.029440528928034 1.00373689554816e-05
0.0294505662969895 1.0034205099742e-05
0.0294606005020893 1.00310953607464e-05
0.02947063159745 1.00280414965708e-05
0.0294806596389466 1.00250419175634e-05
0.0294906846808641 1.00220977613913e-05
0.0295007067786255 1.00192084094677e-05
0.029510725987035 1.00163743840558e-05
0.0295207423614191 1.00135952467342e-05
0.0295307559566658 1.00108714348805e-05
0.0295407668281007 1.00082029517455e-05
0.0295507750310524 1.00055896304957e-05
0.0295607806206829 1.0003031915952e-05
0.0295707836525989 1.00005293035124e-05
0.0295807841819024 9.99808267849885e-06
0.0295907822645809 9.99569146149268e-06
0.0296007779560424 9.99335620169565e-06
0.0296107713122441 9.99107624918439e-06
0.0296207623884932 9.98885233774278e-06
0.029630751240831 9.98668452022302e-06
0.0296407379253512 9.98457243040334e-06
0.0296507224977816 9.98251682312242e-06
0.0296607050146047 9.98051675462294e-06
0.0296706855313594 9.97857342369368e-06
0.0296806641047831 9.97668608027718e-06
0.0296906407908633 9.97485534678436e-06
0.0297006156462101 9.9730811774365e-06
0.0297105887273876 9.97136362418822e-06
0.0297205600910117 9.96970308985894e-06
0.0297305297941016 9.96809956826012e-06
0.0297404978936699 9.96655239521828e-06
0.0297504644460651 9.9650625206364e-06
0.0297604295085857 9.96362973204046e-06
0.0297703931383178 9.96225442060211e-06
0.0297803553927384 9.9609368258339e-06
0.0297903163295642 9.95967628653551e-06
0.0298002760058507 9.95847349584674e-06
0.0298102344793466 9.9573289964587e-06
0.029820191808343 9.95624193733448e-06
0.0298301480502804 9.95521306677036e-06
0.0298401032633471 9.95424224052074e-06
0.0298500575055877 9.95332991520243e-06
0.0298600108355029 9.95247590812404e-06
0.029869963311411 9.95168063711183e-06
0.0298799149920481 9.95094413098591e-06
0.0298898659361791 9.95026677140674e-06
0.0298998162029505 9.94964830820261e-06
0.0299097658512587 9.94908884566072e-06
0.0299197149401043 9.94858933092321e-06
0.0299296635294353 9.94814861438232e-06
0.0299396116780497 9.94776834761535e-06
0.0299495594463973 9.94744784660164e-06
0.0299595068942439 9.94718727169145e-06
0.0299694540815156 9.94698665078611e-06
0.0299794010681664 9.94684733669109e-06
0.029989347915503 9.94676788189547e-06
0.0299992946833849 9.94674913542044e-06
0.0300092414325204 9.94679181456477e-06
0.0300191882243349 9.94689554257968e-06
0.0300291351198775 9.94706078167941e-06
0.0300390821806592 9.94728714655075e-06
0.0300490294678057 9.94757580940769e-06
0.0300589770436151 9.94792613803528e-06
0.0300689249697532 9.94833881655557e-06
0.0300788733085697 9.94881345054855e-06
0.0300888221220203 9.94935215014024e-06
0.0300987714741704 9.94995142404411e-06
0.0301087214255945 9.95061599582129e-06
0.0301186720415903 9.95134262290707e-06
0.0301286233842132 9.95213293650461e-06
0.0301385755171497 9.95298773687367e-06
0.0301485285048866 9.95390558308675e-06
0.0301584824104697 9.95488846481001e-06
0.0301684372989345 9.95593566322091e-06
0.0301783932345977 9.95704799821504e-06
0.0301883502825959 9.95822453533952e-06
0.0301983085071312 9.95946728207248e-06
0.0302082679744133 9.96077462272602e-06
0.030218228749036 9.96214928039443e-06
0.0302281908983164 9.9635885001705e-06
0.0302381544868166 9.96509525587608e-06
0.0302481195820725 9.96666845570838e-06
0.0302580862505282 9.96830807264247e-06
0.0302680545586008 9.97001606555921e-06
0.0302780245746664 9.97179127975863e-06
0.0302879963659461 9.97363362362239e-06
0.0302979699995698 9.9755449854556e-06
0.0303079455445552 9.97752461833532e-06
0.0303179230691736 9.97957191525276e-06
0.0303279026410888 9.98169054064036e-06
0.0303378843316295 9.98387786504581e-06
0.0303478682094945 9.9861346132798e-06
0.0303578543441078 9.98846256090143e-06
0.0303678428066687 9.99085996729254e-06
0.030377833666636 9.99332888543582e-06
0.0303878269955214 9.99586877351761e-06
0.0303978228642949 9.99848059837795e-06
0.0304078213448933 1.00011636538438e-05
0.0304178225085471 1.00039200988906e-05
0.030427826428646 1.00067486138904e-05
0.0304378331772599 1.00096502893023e-05
0.0304478428275492 1.00126259090035e-05
0.0304578554534582 1.0015675053478e-05
0.0304678711285117 1.00187983542617e-05
0.030477889926866 1.00219970406095e-05
0.0304879119239066 1.0025270249881e-05
0.0304979371941565 1.00286199605136e-05
0.030507965814117 1.00320447250293e-05
0.030517997858842 1.00355472712393e-05
0.0305280334061132 1.00391251298929e-05
0.0305380725312431 1.00427817795526e-05
0.0305481153130227 1.00465155169597e-05
0.0305581618285396 1.00503274657828e-05
0.0305682121560054 1.00542193493155e-05
0.0305782663753547 1.00581890693891e-05
0.0305883245644241 1.00622391128314e-05
0.030598386803537 1.00663699184656e-05
0.0306084531734554 1.00705807699218e-05
0.0306185237542254 1.00748733177484e-05
0.0306285986275431 1.00792476199857e-05
0.0306386778751631 1.00837043425508e-05
0.0306487615795056 1.00882434451637e-05
0.0306588498229508 1.00928668072101e-05
0.030668942689758 1.00975742942136e-05
0.0306790402640522 1.0102365511963e-05
0.0306891426295642 1.01072424182856e-05
0.0306992498719825 1.01122054045097e-05
0.030709362077387 1.01172541726106e-05
0.0307194793315596 1.01223894719908e-05
0.0307296017210316 1.01276130956986e-05
0.0307397293341273 1.01329244232088e-05
0.0307498622585505 1.0138325176677e-05
0.0307600005837272 1.01438155363024e-05
0.0307701443992635 1.01493945797009e-05
0.0307802937938432 1.01550658693756e-05
0.0307904488597125 1.0160827573169e-05
0.0308006096872857 1.01666831944882e-05
0.0308107763704802 1.017263043401e-05
0.0308209490009142 1.01786714643427e-05
0.0308311276723786 1.01848065159075e-05
0.0308413124788945 1.0191036442452e-05
0.0308515035153369 1.01973627199324e-05
0.0308617008780568 1.02037853233615e-05
0.0308719046633802 1.02103052791766e-05
0.0308821149686594 1.0216923392242e-05
0.0308923318920516 1.0223640671729e-05
0.0309025555327234 1.02304570658538e-05
0.0309127859897892 1.02373744195434e-05
0.0309230233642088 1.02443931001006e-05
0.0309332677573089 1.02515141082517e-05
0.0309435192714171 1.02587382376821e-05
0.0309537780096548 1.02660660781704e-05
0.030964044075733 1.02734992747028e-05
0.0309743175750077 1.0281038016429e-05
0.0309845986130241 1.02886835507534e-05
0.0309948872965748 1.02964369298832e-05
0.0310051837335047 1.03042977647724e-05
0.0310154880312695 1.03122696399779e-05
0.0310258003009095 1.03203517926635e-05
0.0310361206527021 1.03285461853021e-05
0.0310464491988874 1.03368525253985e-05
0.0310567860514128 1.03452724143301e-05
0.0310671313238272 1.03538076891539e-05
0.0310774851315163 1.03624583615783e-05
0.0310878475898779 1.0371226336736e-05
0.0310982188162146 1.03801125272099e-05
0.0311085989287418 1.0389117681987e-05
0.0311189880464238 1.03982432106281e-05
0.0311293862896345 1.04074907734395e-05
0.0311397937804079 1.04168610552433e-05
0.0311502106414631 1.0426355407745e-05
0.0311606369968709 1.04359746244832e-05
0.0311710729714954 1.04457213932303e-05
0.0311815186928886 1.04555958109178e-05
0.0311919742886995 1.04655986515089e-05
0.031202439887351 1.04757333978443e-05
0.0312129156207489 1.04859989296842e-05
0.0312234016196786 1.04963988671963e-05
0.0312338980185458 1.0506932649654e-05
0.0312444049511954 1.0517604045909e-05
0.0312549225552413 1.05284122568549e-05
0.0312654509674982 1.05393595995958e-05
0.0312759903270978 1.05504478732514e-05
0.031286540774971 1.05616791696008e-05
0.0312971024541406 1.05730538661487e-05
0.0313076755080068 1.05845742486646e-05
0.0313182600822554 1.05962417012223e-05
0.0313288563239567 1.06080587158625e-05
0.0313394643826725 1.06200264925515e-05
0.0313500844091651 1.06321461461765e-05
0.0313607165553113 1.06444207061792e-05
0.0313713609760174 1.06568519252241e-05
0.0313820178279427 1.06694402876668e-05
0.0313926872682303 1.06821889951253e-05
0.0314033694572254 1.06950991942005e-05
0.0314140645564196 1.07081735594133e-05
0.0314247727299791 1.07214139142431e-05
0.0314354941438933 1.07348228224998e-05
0.0314462289667158 1.07484008215551e-05
0.0314569773675374 1.07621523601586e-05
0.0314677395198975 1.07760775026355e-05
0.0314785155974001 1.07901794382012e-05
0.0314893057768384 1.0804461325778e-05
0.0315001102381641 1.08189239386991e-05
0.0315109291621028 1.08335707860889e-05
0.0315217627328889 1.08484037913237e-05
0.0315326111366802 1.08634260476637e-05
0.0315434745627279 1.08786390775358e-05
0.0315543532018054 1.08940479314077e-05
0.0315652472497368 1.09096533634079e-05
0.0315761569031002 1.09254565357199e-05
0.031587082359636 1.0941463706603e-05
0.0315980238233426 1.09576745267469e-05
0.0316089814978693 1.09740945269186e-05
0.0316199555923962 1.09907265488175e-05
0.0316309463189451 1.10075723132853e-05
0.0316419538912583 1.10246363136221e-05
0.031652978527572 1.10419196064242e-05
0.0316640204471784 1.105942758062e-05
0.031675079874759 1.10771629825379e-05
0.0316861570377415 1.10951297994345e-05
0.031697252167541 1.11133301703835e-05
0.0317083654977114 1.11317682608272e-05
0.0317194972659722 1.11504502670654e-05
0.0317306477162393 1.11693767062278e-05
0.0317418170929455 1.11885524543762e-05
0.0317530056453999 1.12079828964292e-05
0.0317642136282963 1.12276708559935e-05
0.0317754412991523 1.12476204526202e-05
0.0317866889196049 1.12678355714795e-05
0.0317979567551764 1.12883244804912e-05
0.0318092450796569 1.13090852562183e-05
0.0318205541649131 1.13301288061112e-05
0.0318318842937192 1.1351455879568e-05
0.0318432357495988 1.13730746983091e-05
0.0318546088242971 1.13949871875748e-05
0.0318660038114847 1.14171989311599e-05
0.0318774210104158 1.14397176510444e-05
0.0318888607280669 1.14625471092528e-05
0.0319003232751761 1.14856939897805e-05
0.0319118089691659 1.15091618070735e-05
0.031923318130973 1.15329593033495e-05
0.0319348510902763 1.15496592980226e-05
0.0319464007495743 1.15393360358748e-05
0.0319579400856102 1.15290565285781e-05
0.0319694691421388 1.15188433137998e-05
0.0319809879854526 1.150869677707e-05
0.0319924966822297 1.14986161588813e-05
0.0320039952983885 1.1488601625549e-05
0.0320154839000141 1.14786528903268e-05
0.0320269625529044 1.14687695596876e-05
0.0320384313224641 1.14589519885501e-05
0.0320498902744527 1.1449199740021e-05
0.0320613394741927 1.14395126132863e-05
0.032072778986806 1.14298901323244e-05
0.0320842088769383 1.14203325657795e-05
0.0320956292095041 1.14108395672613e-05
0.0321070400490713 1.14014108564076e-05
0.0321184414599277 1.13920467245278e-05
0.0321298335066523 1.13827465154596e-05
0.0321412162531677 1.13735099775831e-05
0.0321525897631453 1.13643377639498e-05
0.0321639541009092 1.13552289144547e-05
0.0321753093298237 1.13461835425484e-05
0.0321866555133663 1.13372016593949e-05
0.0321979927150257 1.13282825091166e-05
0.0322093209975348 1.13194269017121e-05
0.0322206404244365 1.13106340492938e-05
0.0322319510584858 1.13019038972078e-05
0.032243252962383 1.12932364573707e-05
0.0322545461988403 1.12846313131786e-05
0.0322658308301535 1.12760887759431e-05
0.0322771069189295 1.12676084001155e-05
0.0322883745273296 1.12591898099873e-05
0.0322996337171396 1.12508331907406e-05
0.0323108845503303 1.12425387939528e-05
0.0323221270891243 1.12343057951881e-05
0.0323333613949195 1.12261344203431e-05
0.0323445875293398 1.12180246369274e-05
0.0323558055539767 1.1209975994184e-05
0.0323670155299709 1.12019887607636e-05
0.0323782175187317 1.11940626257068e-05
0.0323894115813574 1.11861973490511e-05
0.0324005977787064 1.11783927615767e-05
0.032411776171468 1.11706492471466e-05
0.0324229468207152 1.11629664543656e-05
0.0324341097871695 1.11553437834683e-05
0.032445265130953 1.11477819883451e-05
0.0324564129129413 1.11402806113576e-05
0.0324675531935527 1.11328392684029e-05
0.0324786860328211 1.1125457966861e-05
0.032489811490788 1.1118136785249e-05
0.0325009296275732 1.1110875873105e-05
0.0325120405034463 1.11036745012276e-05
0.0325231441779475 1.1096532648618e-05
0.0325342407105961 1.10894516282343e-05
0.0325453301622244 1.10824293545455e-05
0.0325564125915789 1.10754660270199e-05
0.0325674880576059 1.10685628579217e-05
0.0325785566204639 1.10617189334837e-05
0.0325896183393974 1.105493435672e-05
0.0326006732737541 1.10482089917362e-05
0.0326117214827458 1.10415430889858e-05
0.0326227630258348 1.10349357279738e-05
0.0326337979615628 1.10283873096678e-05
0.0326448263488724 1.10218979975952e-05
0.03265584824687 1.10154680294811e-05
0.0326668637148995 1.10090961733447e-05
0.0326778728110729 1.10027831291774e-05
0.032688875594202 1.09965290534389e-05
0.0326998721232555 1.09903335637064e-05
0.0327108624568192 1.09841963562603e-05
0.0327218466531754 1.09781178179164e-05
0.0327328247709934 1.09720977993055e-05
0.0327437968687927 1.09661356193264e-05
0.032754763004412 1.09602328093375e-05
0.0327657232372213 1.09543870193118e-05
0.0327766776242406 1.09486005411588e-05
0.0327876262247818 1.09428717954878e-05
0.0327985690965773 1.09372020114474e-05
0.0328095062985887 1.09315891709147e-05
0.0328204378877597 1.09260352625974e-05
0.0328313639230223 1.09205387350922e-05
0.0328422844617573 1.09151005272394e-05
0.0328531995622846 1.09097201545526e-05
0.0328641092824391 1.09043981133398e-05
0.0328750136805525 1.08991334850187e-05
0.0328859128140375 1.08939272259441e-05
0.0328968067412634 1.08887788808393e-05
0.0329076955201443 1.08836883760036e-05
0.0329185792085203 1.08786548307038e-05
0.032929457863351 1.08736801157133e-05
0.0329403315434667 1.08687629237414e-05
0.0329512003063904 1.08639035130346e-05
0.0329620642099035 1.08591019294101e-05
0.0329729233118329 1.0854357714342e-05
0.0329837776695472 1.08496719633109e-05
0.0329946273415105 1.08450437997004e-05
0.0330054723853102 1.08404733140301e-05
0.0330163128586243 1.08359600976018e-05
0.0330271488187219 1.08315049951893e-05
0.0330379803237171 1.08271077691421e-05
0.0330488074314862 1.08227679790377e-05
0.0330596301994652 1.0818486143253e-05
0.0330704486856085 1.08142619960313e-05
0.0330812629476045 1.08100953604255e-05
0.033092073042965 1.08059873018875e-05
0.0331028790302668 1.08019363768266e-05
0.0331136809666437 1.07979435374904e-05
0.0331244789101812 1.0794008671964e-05
0.0331352729188531 1.07901317582347e-05
0.0331460630506114 1.07863128640569e-05
0.0331568493634754 1.07825510048855e-05
0.0331676319144803 1.0778847856589e-05
0.0331784107623369 1.07752026163142e-05
0.0331891859649532 1.0771615144788e-05
0.033199957580098 1.07680859620296e-05
0.03321072566606 1.0764613978914e-05
0.0332214902800389 1.07612013125549e-05
0.0332322514813515 1.07578464946109e-05
0.0332430093278461 1.07545495658136e-05
0.0332537638774119 1.07513112223782e-05
0.0332645151886343 1.07481305669445e-05
0.0332752633192012 1.07450093227667e-05
0.033286008328524 1.07419453832451e-05
0.0332967502739073 1.07389406571105e-05
0.0333074892145644 1.07359940725338e-05
0.0333182252086369 1.07331057725226e-05
0.0333289583144094 1.07302765513657e-05
0.0333396885909608 1.07275064642777e-05
0.0333504160974251 1.07247948331953e-05
0.0333611408922583 1.07221413578094e-05
0.0333718630336161 1.07195474930739e-05
0.0333825825811091 1.07170123060444e-05
0.0333932995934152 1.07145360678764e-05
0.0334040141294831 1.0712119422499e-05
0.0334147262489056 1.07097617403925e-05
0.0334254360106459 1.07074633167625e-05
0.0334361434739627 1.07052242731886e-05
0.0334468486982359 1.07030448322051e-05
0.0334575517430681 1.0700924772812e-05
0.0334682526678409 1.06988645212338e-05
0.0334789515323622 1.06968640619103e-05
0.0334896483964241 1.06949237538205e-05
0.0335003433201779 1.06930427060845e-05
0.033511036362884 1.06912222965337e-05
0.0335217275851805 1.06894615753865e-05
0.0335324170467559 1.06877615867049e-05
0.0335431048083426 1.06861221322868e-05
0.0335537909304749 1.0684542853441e-05
0.0335644754733283 1.06830243035206e-05
0.0335751584976318 1.06815663388499e-05
0.0335858400639707 1.06801694583186e-05
0.033596520233429 1.06788334678678e-05
0.0336071990668969 1.06775585496282e-05
0.0336178766254465 1.0676345260139e-05
0.0336285529707067 1.06751929382163e-05
0.0336392281636449 1.06741023600331e-05
0.0336499022660049 1.0673073352572e-05
0.0336605753393575 1.06721066470664e-05
0.0336712474460045 1.06712015038737e-05
0.0336819186475084 1.06703583517553e-05
0.0336925890058602 1.0669577468584e-05
0.0337032585833288 1.0668859507299e-05
0.0337139274428361 1.06682039247312e-05
0.0337245956467608 1.06676108183024e-05
0.0337352632575791 1.06670814440758e-05
0.0337459303390232 1.06666145657508e-05
0.0337565969535889 1.06662106297589e-05
0.0337672631642187 1.06658707171928e-05
0.0337779290349359 1.06655944684334e-05
0.0337885946294043 1.06653821622814e-05
0.0337992600115666 1.0665233421556e-05
0.0338099252449881 1.06651490225251e-05
0.0338205903940107 1.06651290868777e-05
0.0338312555230975 1.06651736007341e-05
0.0338419206966983 1.06652826728208e-05
0.0338525859793711 1.06654580712938e-05
0.0338632514374424 1.06656970775273e-05
0.0338739171345199 1.06660022159038e-05
0.0338845831367358 1.06663725558796e-05
0.0338952495092917 1.06668098420121e-05
0.0339059163191337 1.06673118727206e-05
0.0339165836310064 1.06678811496081e-05
0.033927251512156 1.06685167454889e-05
0.0339379200289015 1.06692188777882e-05
0.0339485892477793 1.06699883973023e-05
0.0339592592361766 1.06708252732575e-05
0.0339699300614499 1.0671728599701e-05
0.0339806017900496 1.06727006210301e-05
0.0339912744906706 1.0673740694325e-05
0.0340019482313649 1.06748493148797e-05
0.0340126230806798 1.06760261099332e-05
0.0340232991067897 1.06772713425381e-05
0.0340339763781323 1.06785859085872e-05
0.0340446549640409 1.06799703388916e-05
0.0340553349343798 1.06814238088568e-05
0.0340660163581886 1.06829481161267e-05
0.0340766993063047 1.06845422177541e-05
0.0340873838485225 1.06862062043392e-05
0.0340980700547268 1.06879417877294e-05
0.0341087579965146 1.06897483491329e-05
0.0341194477448637 1.06916263993967e-05
0.0341301393712631 1.06935765904436e-05
0.0341408329478535 1.06955982437492e-05
0.0341515285460973 1.0697692298305e-05
0.0341622262383956 1.06998598349129e-05
0.0341729260982305 1.07021006118572e-05
0.0341836281988424 1.07044130737109e-05
0.0341943326119161 1.07068011749579e-05
0.034205039413091 1.07092631704198e-05
0.0342157486762615 1.07117989292322e-05
0.0342264604751907 1.07144094414868e-05
0.0342371748846322 1.07170968131335e-05
0.0342478919814453 1.07198584648164e-05
0.0342586118399101 1.07226963232414e-05
0.0342693345362334 1.072561101773e-05
0.0342800601472511 1.07286018893105e-05
0.0342907887491404 1.07316713197927e-05
0.0343015204204602 1.07348175260452e-05
0.0343122552379862 1.0738041285064e-05
0.0343229932792713 1.07413435310812e-05
0.0343337346228024 1.07447258334685e-05
0.0343444793486359 1.07481870601013e-05
0.034355227535696 1.07517276747254e-05
0.0343659792633707 1.0755347829178e-05
0.0343767346111999 1.07590497376809e-05
0.0343874936609375 1.07628324585745e-05
0.0343982564933961 1.07666971139788e-05
0.0344090231905101 1.07706431029717e-05
0.0344197938336131 1.07746723547257e-05
0.0344305685059678 1.07787850803585e-05
0.0344413472910481 1.07829807239132e-05
0.0344521302717721 1.07872603138555e-05
0.0344629175320859 1.07916250502972e-05
0.0344737091571362 1.07960739666512e-05
0.0344845052311029 1.08006100155574e-05
0.0344953058411184 1.08052321201007e-05
0.0345061110732385 1.08099398545201e-05
0.034516921013093 1.08147353019184e-05
0.034527735748395 1.08196183990142e-05
0.034538555366794 1.08245911226217e-05
0.0345493799579166 1.0829651924653e-05
0.0345602096098413 1.08348031492359e-05
0.0345710444129905 1.08400431659517e-05
0.0345818844561564 1.08453751505179e-05
0.034592729831307 1.08507983161756e-05
0.0346035806296231 1.08563143709141e-05
0.0346144369439941 1.08619224577987e-05
0.0346252988664519 1.08676242108898e-05
0.0346361664906627 1.08734196256228e-05
0.0346470399102884 1.08793102677848e-05
0.0346579192205561 1.08852965297292e-05
0.0346688045170859 1.08913785495557e-05
0.0346796958956354 1.08975575790065e-05
0.0346905934532144 1.09038346168742e-05
0.0347014972878313 1.09102095050199e-05
0.0347124074973363 1.09166836541174e-05
0.0347233241809905 1.09232577759243e-05
0.0347342474387664 1.09299323406349e-05
0.034745177371107 1.09367080310887e-05
0.0347561140791381 1.09435861942057e-05
0.0347670576653323 1.09505670406285e-05
0.0347780082323729 1.0957652347597e-05
0.0347889658847205 1.09648418650391e-05
0.0347999307265856 1.09721373589574e-05
0.0348109028639445 1.09795385780342e-05
0.0348218824025226 1.09870472856956e-05
0.0348328694498082 1.09946641302732e-05
0.0348438641139385 1.10023904346093e-05
0.0348548665043731 1.10102264158336e-05
0.034865876730789 1.10181729696832e-05
0.0348768949037586 1.10262321132884e-05
0.0348879211358719 1.10344034384479e-05
0.0348989555393104 1.10426885492869e-05
0.0349099982278597 1.1051088846353e-05
0.034921049316706 1.10596046478507e-05
0.0349321089213539 1.10682378408154e-05
0.0349431771591947 1.1076988796448e-05
0.0349542541479911 1.10858581372241e-05
0.0349653400061284 1.10948480548151e-05
0.0349764348541832 1.11039596765001e-05
0.0349875388138597 1.11131930727501e-05
0.0349986520069324 1.1122550324182e-05
0.0350097745572566 1.11320324599153e-05
0.0350209065897165 1.11416403370652e-05
0.0350320482300536 1.11513755150783e-05
0.0350431996055687 1.11612380813977e-05
0.0350543608436501 1.11712310033003e-05
0.0350655320746534 1.11813549145711e-05
0.0350767134295679 1.11916115938379e-05
0.0350879050411618 1.12020005019013e-05
0.0350991070416637 1.1212525274919e-05
0.0351103195669386 1.12231850806541e-05
0.0351215427520193 1.12339832589959e-05
0.0351327767352783 1.1244921282935e-05
0.0351440216565612 1.12559983396979e-05
0.0351552776549009 1.12672190709324e-05
0.0351665448739718 1.12785819772321e-05
0.035177823455949 1.12900905807136e-05
0.0351891135465298 1.13017461374616e-05
0.0352004152926672 1.13135497863244e-05
0.0352117288424535 1.13255029794972e-05
0.035223054345433 1.13376083374872e-05
0.0352343919537705 1.13498662433278e-05
0.0352457418200139 1.13622795314928e-05
0.0352571040995454 1.13748496610483e-05
0.0352684789492064 1.1387578845713e-05
0.0352798665280521 1.14004666657136e-05
0.0352912669947178 1.14135181211033e-05
0.0353026805128389 1.14267343189144e-05
0.0353141072471579 1.14401146019074e-05
0.0353255473617598 1.14536641487952e-05
0.0353370010259086 1.14673838503638e-05
0.0353484684097589 1.14812757983041e-05
0.0353599496855572 1.14953416044923e-05
0.0353714450271617 1.15095836665042e-05
0.0353829546108282 1.15240047506833e-05
0.0353944786155789 1.15386067395726e-05
0.0354060172223185 1.15533927318413e-05
0.0354175706150503 1.15683620280226e-05
0.0354291389770783 1.15835197489221e-05
0.0354407224968273 1.15988689002067e-05
0.0354523213657275 1.16144112181056e-05
0.0354639357769456 1.16301471780229e-05
0.0354755659241236 1.16460809915703e-05
0.0354872120051152 1.16622164493143e-05
0.0354988742215645 1.16785544392236e-05
0.0355105527760037 1.16950995913137e-05
0.035522247875595 1.17118519932589e-05
0.0355339597275883 1.17288187893505e-05
0.0355456885463776 1.17459976413657e-05
0.035557434544019 1.17633965720319e-05
0.035569197940591 1.17810141519471e-05
0.035580978954743 1.17988568321172e-05
0.0355927778115751 1.18169249380635e-05
0.0356045947365132 1.18352258495806e-05
0.0356164299623627 1.18537600250035e-05
0.0356282837223877 1.187253087372e-05
0.0356401562532615 1.18915447571436e-05
0.0356520477980186 1.19108019777702e-05
0.0356639585999964 1.19303082597523e-05
0.0356758889082561 1.19500665669757e-05
0.0356878389748231 1.19700803853227e-05
0.0356998090552084 1.19903553630169e-05
0.0357117994105714 1.20108936048861e-05
0.0357238103041763 1.20317002078889e-05
0.0357358420043842 1.2052780007318e-05
0.0357478947843915 1.2074136772936e-05
0.0357599689211645 1.20957748460488e-05
0.0357720646960105 1.21177023989475e-05
0.0357841823984095 1.21399176375061e-05
0.035796322316047 1.21624299161191e-05
0.0358084847459631 1.2185244332035e-05
0.0358206699902951 1.22083641719546e-05
0.0358328783544671 1.22317949714655e-05
0.0358451101494386 1.2253840831008e-05
0.0358573639902696 1.2243293964861e-05
0.0358696072842344 1.22327900109999e-05
0.0358818400742454 1.22223546398077e-05
0.0358940624288852 1.22119889626364e-05
0.0359062744178479 1.22016918000562e-05
0.0359184761096479 1.21914634917643e-05
0.0359306675731397 1.21813037222746e-05
0.035942848876862 1.21712118863002e-05
0.0359550200887483 1.21611885275509e-05
0.0359671812772758 1.215123282111e-05
0.0359793325100969 1.21413452677793e-05
0.0359914738553647 1.21315250057044e-05
0.0360036053803704 1.21217723165646e-05
0.036015727152687 1.21120870157782e-05
0.0360278392397028 1.21024686341872e-05
0.036039941708337 1.20929174840055e-05
0.036052034625821 1.20834332377125e-05
0.0360641180590587 1.20740151101068e-05
0.0360761920741688 1.20646638010211e-05
0.0360882567379698 1.20553790208015e-05
0.0361003121169906 1.20461602010729e-05
0.0361123582771917 1.20370077242784e-05
0.036124395284916 1.20279211667754e-05
0.0361364232060827 1.20189000042132e-05
0.0361484421060869 1.20099448329559e-05
0.0361604520509199 1.20010550993917e-05
0.0361724531060193 1.19922308464431e-05
0.0361844453368657 1.19834714954692e-05
0.0361964288083612 1.19747775822166e-05
0.0362084035859434 1.19661486753657e-05
0.0362203697346188 1.19575845916544e-05
0.0362323273192104 1.19490853942528e-05
0.0362442764046047 1.1940650532111e-05
0.0362562170551368 1.19322802171808e-05
0.036268149335354 1.19239740492144e-05
0.0362800733094032 1.19157323880621e-05
0.0362919890417913 1.19075549835106e-05
0.0363038965967748 1.1899442002121e-05
0.0363157960387769 1.18913919847439e-05
0.0363276874307616 1.18834066099013e-05
0.0363395708373715 1.18754849118405e-05
0.0363514463222834 1.1867626344423e-05
0.0363633139486278 1.18598317905765e-05
0.0363751737804184 1.18520998459458e-05
0.0363870258802643 1.18444318811513e-05
0.0363988703121455 1.18368269856484e-05
0.0364107071391311 1.18292850014611e-05
0.0364225364241326 1.18218065176892e-05
0.0364343582306503 1.18143908620025e-05
0.0364461726215123 1.18070377771172e-05
0.0364579796592894 1.17997477506139e-05
0.03646977940704 1.17925200171597e-05
0.0364815719270572 1.1785354888958e-05
0.0364933572819461 1.17782530861369e-05
0.0365051355350322 1.17712130916801e-05
0.0365169067481239 1.17642357849619e-05
0.0365286709839089 1.17573204741913e-05
0.0365404283043831 1.17504675372632e-05
0.0365521787719203 1.17436764462172e-05
0.0365639224483666 1.17369480662759e-05
0.0365756593964328 1.17302813777363e-05
0.0365873896778106 1.17236764266568e-05
0.0365991133542372 1.17171336658528e-05
0.0366108304879031 1.17106526520876e-05
0.0366225411405552 1.17042330267399e-05
0.0366342453735819 1.16978764591143e-05
0.036645943250041 1.16915801648437e-05
0.0366576348302059 1.16853459773341e-05
0.0366693201761832 1.167917322498e-05
0.0366809993494082 1.16730626102441e-05
0.0366926724120184 1.16670126680418e-05
0.0367043394246865 1.16610245898618e-05
0.0367160004492763 1.16550980452079e-05
0.0367276555473215 1.16492324710192e-05
0.0367393047797925 1.16434286678464e-05
0.0367509482084604 1.16376859259486e-05
0.0367625858943863 1.16320048962799e-05
0.0367742178992826 1.16263840923065e-05
0.0367858442833749 1.16208252881277e-05
0.0367974651086631 1.16153271743747e-05
0.0368090804358374 1.16098904291111e-05
0.0368206903262665 1.1604514869309e-05
0.0368322948411359 1.15992004008727e-05
0.0368438940415367 1.15939470184437e-05
0.0368554879885552 1.15887544919544e-05
0.0368670767430471 1.15836236196976e-05
0.0368786603666668 1.15785534117483e-05
0.0368902389200786 1.15735439082136e-05
0.0369018124639868 1.15685958610299e-05
0.0369133810598478 1.15637085555446e-05
0.0369249447684034 1.1558882611847e-05
0.0369365036510152 1.15541171902822e-05
0.0369480577682055 1.15494127829623e-05
0.0369596071809884 1.1544770279465e-05
0.0369711519512679 1.15401881938794e-05
0.0369826921394618 1.15356666776684e-05
0.0369942278061395 1.1531206894643e-05
0.0370057590130341 1.15268076454514e-05
0.0370172858206796 1.15224699712244e-05
0.0370288082906508 1.1518193170256e-05
0.037040326483821 1.15139778579632e-05
0.037051840461679 1.15098229163606e-05
0.0370633502845954 1.15057294541811e-05
0.0370748560140495 1.15016974573645e-05
0.0370863577115069 1.14977257977424e-05
0.0370978554373046 1.14938158661809e-05
0.0371093492531708 1.14899673336491e-05
0.0371208392205045 1.14861805724385e-05
0.0371323254010769 1.14824542475954e-05
0.0371438078553245 1.14787898293998e-05
0.0371552866451539 1.14751864829408e-05
0.0371667618316368 1.1471644373718e-05
0.0371782334760106 1.14681640641804e-05
0.0371897016400747 1.14647453198735e-05
0.0372011663853946 1.14613883054371e-05
0.0372126277737001 1.14580926915813e-05
0.0372240858663916 1.14548588448079e-05
0.0372355407252364 1.14516866394883e-05
0.0372469924118759 1.14485760527614e-05
0.0372584409879287 1.14455283441131e-05
0.0372698865162728 1.14425413366849e-05
0.0372813290576095 1.14396173771243e-05
0.0372927686749866 1.14367547960349e-05
0.0373042054297826 1.14339546734382e-05
0.0373156393844561 1.14312164340983e-05
0.0373270706008902 1.142854077885e-05
0.037338499141669 1.14259273450878e-05
0.0373499250690141 1.14233767513009e-05
0.0373613484457654 1.14208882675056e-05
0.0373727693340329 1.14184627245807e-05
0.0373841877967575 1.14160996096881e-05
0.0373956038963672 1.14137993879048e-05
0.0374070176957551 1.14115620538081e-05
0.0374184292578089 1.14093885754551e-05
0.0374298386463844 1.14072771509188e-05
0.0374412459235353 1.14052289680795e-05
0.0374526511525034 1.14032444599264e-05
0.0374640543969633 1.14013235967351e-05
0.03747545572056 1.13994664611114e-05
0.0374868551870211 1.1397671822325e-05
0.0374982528588435 1.13959416996607e-05
0.0375096488005431 1.13942759426894e-05
0.0375210430764858 1.13926733814952e-05
0.0375324357498673 1.13911355155474e-05
0.0375438268853828 1.13896616903017e-05
0.0375552165470731 1.13882522172286e-05
0.0375666047992904 1.13869075226991e-05
0.0375779917068131 1.13856273041341e-05
0.0375893773341172 1.13844116589518e-05
0.0376007617457762 1.13832616434192e-05
0.0376121450074196 1.13821767480671e-05
0.0376235271841676 1.13811565855038e-05
0.0376349083407531 1.13802020061233e-05
0.0376462885427593 1.13793134197213e-05
0.037657667856179 1.13784902432464e-05
0.0376690463464222 1.13777328512182e-05
0.0376804240792735 1.13770420159447e-05
0.0376918011212894 1.13764164156929e-05
0.0377031775377051 1.13758578973865e-05
0.0377145533956025 1.13753664930234e-05
0.0377259287620955 1.13749409831854e-05
0.0377373037030787 1.13745827538315e-05
0.0377486782858325 1.13742916640771e-05
0.0377600525774966 1.13740677008801e-05
0.0377714266451975 1.13739120731106e-05
0.0377828005572706 1.1373823654846e-05
0.0377941743809255 1.13738025451802e-05
0.0378055481834706 1.13738511498192e-05
0.0378169220346204 1.13739665591623e-05
0.0378282960011796 1.13741508918034e-05
0.0378396701520714 1.13744047630353e-05
0.0378510445568344 1.13747272958003e-05
0.0378624192841302 1.13751182905628e-05
0.0378737944024208 1.13755792998034e-05
0.0378851699817206 1.13761109273492e-05
0.037896546092648 1.13767101489825e-05
0.037907922802797 1.13773810642997e-05
0.0379193001838612 1.13781230709016e-05
0.0379306783069321 1.13789351729599e-05
0.0379420572421051 1.13798175856332e-05
0.0379534370596907 1.138077226133e-05
0.0379648178319521 1.13817970269691e-05
0.037976199628979 1.13828951731671e-05
0.0379875825241522 1.13840637526391e-05
0.0379989665879048 1.13853052698665e-05
0.0380103518931747 1.13866186604036e-05
0.0380217385118351 1.13880051205019e-05
0.0380331265169556 1.13894654592541e-05
0.0380445159824149 1.13909990500167e-05
0.0380559069814649 1.13926059414268e-05
0.0380672995874063 1.13942868541349e-05
0.0380786938742605 1.1396042130593e-05
0.038090089916391 1.13978717385596e-05
0.0381014877881296 1.13997773624827e-05
0.0381128875654921 1.1401758225225e-05
0.0381242893237173 1.1403813185283e-05
0.0381356931369026 1.1405945415282e-05
0.0381470990823179 1.14081530411713e-05
0.0381585072353591 1.1410437977573e-05
0.0381699176733366 1.14127997015863e-05
0.0381813304730382 1.14152388823424e-05
0.0381927457119206 1.1417755313275e-05
0.0382041634672338 1.14203499769806e-05
0.0382155838172108 1.14230229842211e-05
0.038227006840195 1.14257751194532e-05
0.0382384326153145 1.14286063015512e-05
0.038249861221616 1.14315176358105e-05
0.0382612927392518 1.14345083446715e-05
0.0382727272475965 1.14375793485604e-05
0.0382841648269451 1.14407312211475e-05
0.0382956055581662 1.14439652094095e-05
0.0383070495233756 1.14472801866055e-05
0.0383184968035622 1.14506772270208e-05
0.0383299474807893 1.14541560533333e-05
0.0383414016368426 1.1457720096887e-05
0.0383528593569395 1.14613648789964e-05
0.0383643207218185 1.14650951773456e-05
0.0383757858169958 1.14689088862435e-05
0.0383872547258821 1.14728086034047e-05
0.0383987275344855 1.14767925826235e-05
0.0384102043270681 1.14808637680427e-05
0.0384216851908361 1.14850187758876e-05
0.038433170209612 1.14892624002661e-05
0.0384446594720123 1.1493592125752e-05
0.038456153064138 1.14980111028461e-05
0.0384676510752409 1.15025176880451e-05
0.0384791535929289 1.15071134065999e-05
0.0384906607063355 1.15117979847058e-05
0.0385021725043202 1.15165728219923e-05
0.0385136890771422 1.1521438515705e-05
0.0385252105156579 1.15263948668946e-05
0.0385367369105248 1.15314423627444e-05
0.0385482683528876 1.15365836488884e-05
0.0385598049365365 1.15418161589817e-05
0.0385713467526954 1.15471434140318e-05
0.0385828938961095 1.15525637384169e-05
0.0385944464598479 1.15580795717588e-05
0.0386060045394197 1.1563690131511e-05
0.0386175682295512 1.15693967899141e-05
0.0386291376263411 1.15751996596658e-05
0.0386407128260007 1.15811005164513e-05
0.0386522939265172 1.1587098912692e-05
0.0386638810254299 1.15931960648557e-05
0.0386754742214947 1.15993924289735e-05
0.0386870736139237 1.16056896379375e-05
0.0386986793035617 1.16120876048942e-05
0.0387102913911666 1.16185859781572e-05
0.0387219099771447 1.16251875091878e-05
0.0387335351646539 1.16318917988763e-05
0.0387451670564528 1.16386996296493e-05
0.0387568057560824 1.16456124827245e-05
0.0387684513685651 1.16526301471166e-05
0.0387801039987123 1.16597540709886e-05
0.0387917637527833 1.16669849725931e-05
0.0388034307377558 1.16743242739925e-05
0.0388151050620298 1.16817712484739e-05
0.0388267868332783 1.16893282531668e-05
0.0388384761615315 1.16969959775432e-05
0.038850173157509 1.17047744005057e-05
0.0388618779319095 1.17126651585856e-05
0.0388735905970681 1.17206691809374e-05
0.038885311266249 1.17287876378028e-05
0.0388970400538869 1.17370200594717e-05
0.0389087770739463 1.17453681054082e-05
0.0389205224420517 1.17538341489459e-05
0.0389322762762007 1.17624179967944e-05
0.0389440386941975 1.17711201791988e-05
0.0389558098143767 1.17799424160585e-05
0.0389675897567927 1.17888852807509e-05
0.0389793786420735 1.17979519366279e-05
0.0389911765940101 1.18071392854086e-05
0.0390029837332955 1.18164524057122e-05
0.0390148001857012 1.18258901306102e-05
0.0390266260758318 1.1835453885531e-05
0.0390384615297174 1.18451467534693e-05
0.0390503066764708 1.1854967461536e-05
0.0390621616439324 1.18649182509224e-05
0.0390740265621833 1.18750011759998e-05
0.0390859015633593 1.18852158064286e-05
0.0390977867791657 1.18955638387928e-05
0.0391096823430045 1.19060477127813e-05
0.0391215883907173 1.19166674013032e-05
0.0391335050581186 1.19274250041607e-05
0.0391454324831228 1.19383215403269e-05
0.0391573708046631 1.19493583263042e-05
0.0391693201629894 1.19605374344428e-05
0.0391812807004238 1.19718598708418e-05
0.0391932525602947 1.19833260380981e-05
0.0392052358863328 1.19949393768394e-05
0.0392172308257096 1.20067000026918e-05
0.0392292375257123 1.20186097098393e-05
0.0392412561354221 1.20306706095531e-05
0.0392532868060317 1.2042883776321e-05
0.039265329689808 1.20552515138639e-05
0.0392773849413219 1.20677732944366e-05
0.0392894527146163 1.20804543331029e-05
0.0393015331689494 1.20932938715051e-05
0.0393136264628209 1.21062937430906e-05
0.039325732756564 1.2119457020506e-05
0.0393378522135845 1.21327839806797e-05
0.0393499849975652 1.21462779403273e-05
0.0393621312755055 1.21599398824237e-05
0.0393742912153879 1.21737724894756e-05
0.0393864649878774 1.21877765724182e-05
0.0393986527644498 1.22019550924716e-05
0.0394108547195423 1.22163091520537e-05
0.0394230710286944 1.2230842452116e-05
0.0394353018711465 1.22455550708369e-05
0.0394475474262173 1.22604505778385e-05
0.0394598078767952 1.22755311537105e-05
0.0394720834079489 1.22907993703546e-05
0.0394843742073192 1.23062564264903e-05
0.0394966804637457 1.23219039230662e-05
0.0395090023676688 1.23377482782758e-05
0.0395213401159471 1.23537883820795e-05
0.0395336939043291 1.23700261871389e-05
0.0395460639305163 1.2386466704364e-05
0.0395584503972206 1.24031100950796e-05
0.0395708535073157 1.24199622199228e-05
0.0395832734695356 1.24370223581181e-05
0.0395957104918938 1.24542963650873e-05
0.0396081647882588 1.24717844156358e-05
0.0396206365726745 1.24894915103566e-05
0.0396331260641848 1.25074204868084e-05
0.0396456334846716 1.252557290399e-05
0.0396581590575756 1.25439534071024e-05
0.0396707030109827 1.25625636354108e-05
0.0396832655746181 1.25814065828781e-05
0.039695846981201 1.26004874702354e-05
0.0397084474686713 1.26198102775015e-05
0.0397210672789488 1.26393760211291e-05
0.0397337066549699 1.26591879629036e-05
0.0397463658429328 1.26792533428197e-05
0.0397590450962756 1.2699573007662e-05
0.0397717446692833 1.27201492035911e-05
0.0397844648184869 1.274099162028e-05
0.0397972058101071 1.27620984226158e-05
0.0398099679085298 1.27834769497603e-05
0.0398227513854795 1.28051299393877e-05
0.0398355565154189 1.28270615631118e-05
0.039848383576982 1.28492782921492e-05
0.0398612328552742 1.28717811790143e-05
0.0398741046364532 1.28945778808743e-05
0.039886999214334 1.29176723776418e-05
0.0398999168867117 1.29410701250651e-05
0.0399128579568368 1.29389998315008e-05
0.0399257969566683 1.2928276924627e-05
0.0399387252335929 1.29176197977388e-05
0.0399516428533906 1.29070337484028e-05
0.039964549887139 1.28965195653906e-05
0.0399774464067044 1.28860767814877e-05
0.0399903324834859 1.2875705194257e-05
0.0400032081886802 1.28654042989285e-05
0.0400160735929791 1.28551744196114e-05
0.0400289287673987 1.28450153889048e-05
0.0400417737827876 1.28349265522633e-05
0.0400546087093399 1.28249082685335e-05
0.0400674336176084 1.28149602219315e-05
0.0400802485778303 1.28050823596391e-05
0.04009305366019 1.27952739599786e-05
0.0401058489341499 1.27855353091086e-05
0.040118634469459 1.2775866396032e-05
0.0401314103358551 1.27662669154211e-05
0.0401441766027705 1.27567366396359e-05
0.0401569333394101 1.27472752341234e-05
0.0401696806146443 1.27378831785294e-05
0.0401824184978228 1.27285599242439e-05
0.040195147057747 1.27193050027923e-05
0.0402078663627498 1.2710119306345e-05
0.0402205764820562 1.27010014245844e-05
0.0402332774834807 1.26919522209857e-05
0.0402459694357017 1.26829711756901e-05
0.0402586524068774 1.26740578500344e-05
0.0402713264647275 1.26652129741441e-05
0.0402839916777016 1.26564351804021e-05
0.040296648112882 1.264772571745e-05
0.0403092958385995 1.26390833807735e-05
0.0403219349219802 1.26305088525106e-05
0.0403345654308327 1.26220007340528e-05
0.0403471874315668 1.26135602259022e-05
0.0403598009917927 1.26051875272484e-05
0.0403724061793199 1.25968814869636e-05
0.0403850030608069 1.25886421117874e-05
0.0403975917029187 1.25804698453866e-05
0.0404101721727641 1.25723634325219e-05
0.0404227445361966 1.25643245456049e-05
0.0404353088607422 1.25563513867868e-05
0.040447865212129 1.25484450795046e-05
0.0404604136572085 1.25406047051874e-05
0.0404729542619137 1.25328308425181e-05
0.0404854870927562 1.25251230946372e-05
0.0404980122158508 1.25174811502316e-05
0.0405105296970011 1.25099054840785e-05
0.0405230396024852 1.25023956025985e-05
0.0405355419980878 1.24949507500002e-05
0.0405480369488378 1.24875723503446e-05
0.0405605245211881 1.2480259120738e-05
0.0405730047803088 1.24730116072088e-05
0.040585477791916 1.24658297444877e-05
0.0405979436216605 1.24587128611831e-05
0.0406104023345217 1.24516617573733e-05
0.0406228539962791 1.24446759354195e-05
0.0406352986722145 1.24377546428909e-05
0.0406477364268574 1.24308992799734e-05
0.0406601673261374 1.24241078960648e-05
0.0406725914340334 1.24173824052932e-05
0.0406850088164387 1.24107217226372e-05
0.0406974195381614 1.24041258809791e-05
0.0407098236640423 1.23975946608176e-05
0.0407222212587032 1.23911286125051e-05
0.0407346123873157 1.23847273543099e-05
0.04074699711467 1.23783905961402e-05
0.0407593755052661 1.23721178010722e-05
0.0407717476230672 1.2365910212913e-05
0.0407841135332801 1.23597678110293e-05
0.0407964733010911 1.23536886476613e-05
0.0408088269897388 1.23476755778309e-05
0.0408211746653166 1.23417258339383e-05
0.0408335163911506 1.23358411054735e-05
0.040845852232256 1.23300201584832e-05
0.0408581822524145 1.23242638588952e-05
0.0408705065162734 1.23185724949684e-05
0.0408828250887684 1.2312944453264e-05
0.0408951380332216 1.2307381207767e-05
0.0409074454144294 1.23018823316685e-05
0.0409197472967611 1.22964471644472e-05
0.0409320437439255 1.22910771233698e-05
0.0409443348210489 1.228577140763e-05
0.0409566205924565 1.2280528987682e-05
0.0409689011214442 1.22753515608376e-05
0.040981176473005 1.22702379626977e-05
0.0409934467109677 1.22651890942056e-05
0.0410057119000619 1.22602039895242e-05
0.0410179721040515 1.22552834150161e-05
0.0410302273874665 1.2250426603905e-05
0.0410424778140704 1.22456345155939e-05
0.041054723448586 1.22409065818198e-05
0.0410669643551678 1.22362426600984e-05
0.0410792005978279 1.22316433541987e-05
0.0410914322411821 1.2227108396891e-05
0.041103659349579 1.22226369787441e-05
0.0411158819865577 1.2218230644984e-05
0.0411281002172027 1.22138887876748e-05
0.0411403141059904 1.22096102632008e-05
0.0411525237162536 1.22053972331353e-05
0.0411647291134867 1.22012484388398e-05
0.0411769303619256 1.21971636872288e-05
0.0411891275256128 1.21931432073769e-05
0.0412013206688202 1.21891879657123e-05
0.0412135098567859 1.21852964918396e-05
0.0412256951532777 1.21814709084916e-05
0.0412378766241862 1.21777086938583e-05
0.0412500543328801 1.21740115443978e-05
0.0412622283444245 1.21703796792976e-05
0.0412743987241038 1.2166812480353e-05
0.0412865655365841 1.2163309753227e-05
0.0412987288463374 1.21598717249464e-05
0.0413108887180623 1.21564993542869e-05
0.0413230452174166 1.215319183068e-05
0.0413351984092473 1.21499490797613e-05
0.041347348358327 1.21467714476782e-05
0.0413594951297747 1.21436593883918e-05
0.0413716387891631 1.21406125338095e-05
0.0413837794016969 1.21376306284633e-05
0.0413959170323254 1.21347144560409e-05
0.0414080517467814 1.21318639826446e-05
0.0414201836107641 1.21290789789689e-05
0.041432312689743 1.21263596369406e-05
0.04144443904938 1.21237065675199e-05
0.0414565627559475 1.21211186545416e-05
0.041468683874602 1.21185967364552e-05
0.0414808024713385 1.21161411515439e-05
0.04149291861249 1.2113752047034e-05
0.0415050323645371 1.21114287727113e-05
0.0415171437933098 1.21091714054583e-05
0.0415292529647153 1.21069810481335e-05
0.0415413599457634 1.21048574021198e-05
0.0415534648031655 1.21028002885332e-05
0.041565567603454 1.21008096480042e-05
0.041577668413102 1.20988861428615e-05
0.0415897672992449 1.20970296499029e-05
0.0416018643288948 1.20952407672355e-05
0.041613959569662 1.2093519012451e-05
0.0416260530886745 1.20918637279597e-05
0.0416381449524025 1.20902767703537e-05
0.0416502352291728 1.20887577246308e-05
0.0416623239868974 1.20873060037467e-05
0.0416744112929012 1.20859223359295e-05
0.0416864972152371 1.20846072736177e-05
0.0416985818225107 1.20833597149609e-05
0.0417106651822257 1.20821816456867e-05
0.0417227473638714 1.20810707409762e-05
0.0417348284346124 1.20800295288658e-05
0.0417469084641412 1.20790568284498e-05
0.0417589875209697 1.20781536487815e-05
0.0417710656746185 1.20773196570693e-05
0.0417831429942755 1.20765543591466e-05
0.0417952195486347 1.20758588544096e-05
0.0418072954074891 1.20752332008771e-05
0.04181937064069 1.20746778792661e-05
0.0418314453185692 1.20741920466028e-05
0.0418435195106158 1.20737770288802e-05
0.0418555932876447 1.20734313813785e-05
0.0418676667190261 1.20731572723925e-05
0.0418797398762985 1.20729546842053e-05
0.0418918128309827 1.20728225819035e-05
0.0419038856535646 1.20727612235716e-05
0.0419159584147882 1.20727721527359e-05
0.0419280311869409 1.20728553220524e-05
0.0419401040422629 1.20730085316242e-05
0.0419521770507946 1.20732354511296e-05
0.0419642502862457 1.20735347335916e-05
0.0419763238209793 1.20739063199936e-05
0.0419883977272993 1.20743502932607e-05
0.0420004720775925 1.2074868014839e-05
0.0420125469456074 1.20754592812325e-05
0.0420246224048886 1.20761229013692e-05
0.04203669852779 1.20768612273139e-05
0.0420487753890173 1.20776744876908e-05
0.042060853063505 1.20785619297814e-05
0.0420729316254348 1.20795240773581e-05
0.0420850111495121 1.20805593526192e-05
0.0420970917088647 1.20816702599533e-05
0.0421091733791247 1.20828577619396e-05
0.0421212562368866 1.20841207315888e-05
0.0421333403576182 1.20854587570291e-05
0.0421454258163753 1.20868743669288e-05
0.0421575126907422 1.20883652244296e-05
0.0421696010559666 1.20899341569464e-05
0.0421816909901236 1.209158025212e-05
0.0421937825703757 1.20933038654832e-05
0.0422058758742412 1.20951049551279e-05
0.0422179709791963 1.20969841890926e-05
0.0422300679633854 1.20989418401553e-05
0.0422421669052255 1.21009783396747e-05
0.0422542678835652 1.21030942778778e-05
0.0422663709778431 1.21052893073648e-05
0.0422784762671505 1.21075643400261e-05
0.0422905838314905 1.21099204474404e-05
0.0423026937519379 1.21123561324423e-05
0.0423148061080704 1.21148727947262e-05
0.0423269209808651 1.21174714503474e-05
0.0423390384523154 1.21201511060615e-05
0.0423511586034215 1.21229136535048e-05
0.042363281517075 1.21257573555502e-05
0.0423754072744306 1.21286855191431e-05
0.0423875359599497 1.21316967510861e-05
0.0423996676567008 1.21347898374961e-05
0.0424118024465383 1.21379680480499e-05
0.0424239404145863 1.21412315902205e-05
0.0424360816461766 1.21445803111731e-05
0.0424482262264877 1.21480126297689e-05
0.0424603742391175 1.21515319624173e-05
0.0424725257710799 1.21551365519182e-05
0.0424846809076318 1.2158828560992e-05
0.0424968397361928 1.21626087288789e-05
0.0425090023449217 1.21664747871049e-05
0.0425211688197088 1.2170429436279e-05
0.0425333392491451 1.21744734323972e-05
0.0425455137225775 1.21786055999796e-05
0.0425576923281775 1.21828281254958e-05
0.0425698751563029 1.21871407395351e-05
0.0425820622970425 1.219154389143e-05
0.0425942538409339 1.21960376951704e-05
0.0426064498786291 1.22006229825433e-05
0.0426186505016116 1.22053013008249e-05
0.0426308558029125 1.22100717710464e-05
0.0426430658746835 1.22149358053625e-05
0.0426552808104889 1.22198929223605e-05
0.0426675007034112 1.22249444054197e-05
0.0426797256478166 1.22300927747427e-05
0.0426919557405914 1.22353355510838e-05
0.0427041910761425 1.22406740994396e-05
0.0427164317502419 1.22461105029495e-05
0.0427286778607449 1.22516434255679e-05
0.0427409295041704 1.22572748427402e-05
0.0427531867790132 1.22630048710918e-05
0.0427654497838843 1.22688338390161e-05
0.0427777186177233 1.22747633150061e-05
0.0427899933810383 1.22807930244204e-05
0.0428022741740627 1.22869244476233e-05
0.0428145610985103 1.22931577430985e-05
0.0428268542562534 1.22994937997501e-05
0.0428391537500532 1.23059332148228e-05
0.042851459683268 1.2312476806782e-05
0.0428637721600748 1.23191251076136e-05
0.0428760912851824 1.23258803977521e-05
0.0428884171655802 1.23327401073264e-05
0.0429007499056875 1.2339707982101e-05
0.0429130896136696 1.23467834357591e-05
0.0429254363971053 1.23539681377515e-05
0.0429377903652431 1.23612614667052e-05
0.0429501516267098 1.23686660614505e-05
0.0429625202927712 1.23761812723169e-05
0.0429748964740436 1.23838087012715e-05
0.0429872802827448 1.23915491855304e-05
0.0429996718319304 1.23994043054486e-05
0.0430120712362358 1.2407372384978e-05
0.0430244786086208 1.2415456494588e-05
0.0430368940651154 1.24236574535247e-05
0.0430493177225689 1.2431974838981e-05
0.0430617496974079 1.24404124606747e-05
0.0430741901098686 1.24489679223124e-05
0.0430866390777909 1.24576435554509e-05
0.0430990967213463 1.24664414507161e-05
0.043111563162797 1.24753614856718e-05
0.0431240385242827 1.24844038050072e-05
0.0431365229280877 1.24935702996693e-05
0.0431490164983874 1.25028636174567e-05
0.0431615193620048 1.25122827403101e-05
0.0431740316447452 1.2521829383138e-05
0.0431865534741283 1.25315055335549e-05
0.0431990849796619 1.2541310028198e-05
0.04321162628969 1.25512463887513e-05
0.0432241775360788 1.25613145072646e-05
0.0432367388505861 1.25715174889974e-05
0.0432493103680751 1.2581852393606e-05
0.0432618922204687 1.25923248458946e-05
0.0432744845453146 1.26029344396372e-05
0.0432870874797542 1.26136820389173e-05
0.0432997011617931 1.2624569291074e-05
0.0433123257310842 1.26355971761885e-05
0.0433249613282604 1.26467674616695e-05
0.043337608095722 1.26580817379857e-05
0.04335026617746 1.26695404598589e-05
0.0433629357179199 1.26811468015422e-05
0.0433756168647214 1.26929004056841e-05
0.0433883097651271 1.27048031570794e-05
0.0434010145682842 1.27168567815723e-05
0.0434137314250658 1.27290628505787e-05
0.0434264604879163 1.27414237411672e-05
0.0434392019116575 1.27539388193164e-05
0.0434519558504768 1.27666120803519e-05
0.0434647224625572 1.27794430914019e-05
0.0434775019056486 1.27924360446046e-05
0.0434902943416932 1.28055907229641e-05
0.0435030999324161 1.28189086854588e-05
0.0435159188411016 1.28323923166458e-05
0.0435287512334182 1.28460438820313e-05
0.0435415972773003 1.28598641158633e-05
0.0435544571414161 1.28738555336066e-05
0.0435673309969498 1.28880200735464e-05
0.0435802190170233 1.29023600449588e-05
0.0435931213770683 1.29168762509912e-05
0.0436060382533193 1.29315722241874e-05
0.0436189698255434 1.29464490631391e-05
0.0436319162746066 1.29615077877311e-05
0.0436448777823943 1.29767535545087e-05
0.0436578545359488 1.29921872369832e-05
0.0436708467231858 1.3007808245681e-05
0.0436838545314315 1.30236219961687e-05
0.0436968781534277 1.30396296501645e-05
0.0437099177830778 1.30558327864056e-05
0.0437229736158642 1.30722389798391e-05
0.0437360458548441 1.30888422981239e-05
0.0437491346971422 1.31056520882284e-05
0.0437622403492304 1.31226670052617e-05
0.0437753630162357 1.31398917020065e-05
0.0437885029079377 1.31573275763063e-05
0.043801660235514 1.3174977401752e-05
0.0438148352129158 1.31928471738364e-05
0.0438280280600896 1.3210935056012e-05
0.0438412389951456 1.32292442870708e-05
0.0438544682394327 1.32477813346317e-05
0.0438677160207673 1.32665467138765e-05
0.0438809825674812 1.32855441812105e-05
0.0438942681116624 1.33047770675994e-05
0.04390757288873 1.33242501176162e-05
0.0439208971388476 1.33439612646811e-05
0.0439342411001123 1.33639199208328e-05
0.0439476050200331 1.33841259711883e-05
0.0439609891460043 1.34045843889957e-05
0.0439743937303933 1.342529885676e-05
0.0439878190292501 1.34462717774339e-05
0.0440012653010275 1.3467507920365e-05
0.0440147328089478 1.34890126087632e-05
0.0440282218215566 1.35107862846293e-05
0.0440417326078412 1.3532834495674e-05
0.0440552654423369 1.35551624609359e-05
0.0440688206047978 1.35777750816042e-05
0.0440823983798794 1.36006742396399e-05
0.0440959990541191 1.36238660361801e-05
0.0441096229201553 1.36220162946217e-05
0.0441232449364499 1.3611098313286e-05
0.0441368560347632 1.36002473771742e-05
0.0441504562821404 1.35894707214107e-05
0.0441640457528618 1.35787680966479e-05
0.0441776245209584 1.35681399255563e-05
0.044191192660884 1.35575853271824e-05
0.0442047502462111 1.3547104488252e-05
0.0442182973506994 1.3536696691492e-05
0.0442318340473909 1.35263628710313e-05
0.0442453604102619 1.35161020784596e-05
0.0442588765123404 1.35059144272453e-05
0.0442723824267676 1.34957993304292e-05
0.0442858782260981 1.34857568684073e-05
0.0442993639829665 1.34757875898303e-05
0.0443128397705563 1.34658899885398e-05
0.0443263056605448 1.34560651637186e-05
0.0443397617257086 1.34463119714619e-05
0.04435320803768 1.34366308984465e-05
0.0443666446685785 1.34270225100646e-05
0.0443800716910885 1.34174851455443e-05
0.0443934891762341 1.34080191536044e-05
0.0444068971953877 1.33986249632125e-05
0.0444202958203509 1.33893015553447e-05
0.0444336851219062 1.3380049906879e-05
0.0444470651718131 1.33708691688558e-05
0.044460436040982 1.33617585810378e-05
0.044473797799563 1.33527197471058e-05
0.0444871505193101 1.33437513166226e-05
0.0445004942706267 1.33348527875188e-05
0.0445138291234142 1.33260260085656e-05
0.0445271551494228 1.33172687607636e-05
0.0445404724181836 1.33085819304462e-05
0.044553781000114 1.32999646082643e-05
0.0445670809647223 1.32914182229901e-05
0.0445803723829453 1.32829412906102e-05
0.0445936553242359 1.32745339149334e-05
0.0446069298581508 1.32661959132712e-05
0.0446201960540641 1.3257928306327e-05
0.0446334539823704 1.32497303405919e-05
0.044646703712711 1.32416006138216e-05
0.0446599453133248 1.32335411478444e-05
0.0446731788544727 1.32255507187236e-05
0.0446864044051914 1.32176289352518e-05
0.0446996220341266 1.32097766006252e-05
0.0447128318107273 1.32019938682431e-05
0.0447260338045955 1.3194279147853e-05
0.0447392280837434 1.31866335089423e-05
0.0447524147172523 1.31790559137637e-05
0.0447655937731661 1.3171548337072e-05
0.0447787653215031 1.31641084667268e-05
0.0447919294299699 1.31567366375568e-05
0.0448050861666074 1.31494343613219e-05
0.0448182356009687 1.31421992518485e-05
0.0448313778002206 1.31350333639591e-05
0.0448445128335846 1.31279352267783e-05
0.0448576407688113 1.31209052705734e-05
0.0448707616740819 1.31139436567939e-05
0.0448838756177387 1.31070502807298e-05
0.0448969826680194 1.31002244159626e-05
0.0449100828924354 1.30934668639595e-05
0.0449231763592994 1.30867767320892e-05
0.0449362631360314 1.30801553645319e-05
0.044949343291396 1.30736013488806e-05
0.0449624168927449 1.30671144409808e-05
0.0449754840071858 1.30606962650644e-05
0.0449885447034509 1.30543449961002e-05
0.045001599048447 1.30480620931087e-05
0.0450146471105401 1.30418466371407e-05
0.0450276889571773 1.30356988671494e-05
0.0450407246560444 1.30296184161484e-05
0.0450537542744606 1.30236057183157e-05
0.0450667778801789 1.30176606040556e-05
0.0450797955407829 1.30117819557238e-05
0.0450928073227386 1.30059722477137e-05
0.0451058132949864 1.30002291675158e-05
0.0451188135241539 1.29945532951637e-05
0.045131808077449 1.29889456545208e-05
0.0451447970231036 1.29834049411016e-05
0.0451577804280447 1.29779323782436e-05
0.0451707583604229 1.29725265240718e-05
0.045183730886947 1.29671884575253e-05
0.0451966980754045 1.29619166034924e-05
0.045209659992008 1.2956712930194e-05
0.0452226167049382 1.29515771000305e-05
0.0452355682820382 1.29465078551299e-05
0.0452485147898934 1.29415071211494e-05
0.0452614562970145 1.29365731689064e-05
0.0452743928701834 1.29317067651391e-05
0.0452873245769485 1.29269077588015e-05
0.0453002514847074 1.29221757664233e-05
0.0453131736604738 1.29175118664867e-05
0.0453260911723403 1.29129152112504e-05
0.0453390040875515 1.29083860765036e-05
0.045351912473628 1.29039248440535e-05
0.0453648163984721 1.28995299851611e-05
0.0453777159284572 1.28952041136499e-05
0.0453906111325709 1.28909452493553e-05
0.0454035020778202 1.28867545413241e-05
0.0454163888323615 1.28826312396839e-05
0.0454292714636012 1.28785763748401e-05
0.0454421500399761 1.28745884216813e-05
0.0454550246283978 1.287066829862e-05
0.0454678952966964 1.28668160363413e-05
0.0454807621127327 1.28630327702569e-05
0.045493625145503 1.28593167698451e-05
0.0455064844622728 1.28556684054249e-05
0.0455193401306782 1.28520884879672e-05
0.0455321922191662 1.28485772811343e-05
0.0455450407964473 1.28451335218326e-05
0.0455578859299692 1.2841759016065e-05
0.0455707276889852 1.28384527338615e-05
0.0455835661417191 1.2835214093349e-05
0.0455964013558125 1.28320445869883e-05
0.0456092334003994 1.28289435400187e-05
0.0456220623439395 1.28259107237322e-05
0.0456348882546632 1.28229473252954e-05
0.0456477112019885 1.28200523796279e-05
0.0456605312543681 1.28172269841958e-05
0.0456733484813523 1.28144704160001e-05
0.0456861629517683 1.28117827201554e-05
0.0456989747344885 1.28091637410866e-05
0.0457117838982295 1.28066150495436e-05
0.0457245905132791 1.2804135768349e-05
0.0457373946490474 1.28017254674586e-05
0.0457501963745149 1.27993854381072e-05
0.045762995759953 1.27971142210765e-05
0.0457757928741741 1.27949133518259e-05
0.0457885877875259 1.27927828951978e-05
0.0458013805704211 1.27907224075205e-05
0.0458141712928286 1.27887315736429e-05
0.0458269600244023 1.27868111544998e-05
0.0458397468355568 1.27849614036996e-05
0.0458525317969605 1.27831823868175e-05
0.0458653149793473 1.27814739834936e-05
0.0458780964533308 1.27798368309028e-05
0.0458908762901617 1.27782707531634e-05
0.0459036545609148 1.27767753931496e-05
0.045916431336308 1.27753511510542e-05
0.045929206687459 1.27739991802029e-05
0.0459419806866392 1.27727179601777e-05
0.0459547534045994 1.27715089071395e-05
0.0459675249135066 1.27703726335733e-05
0.0459802952861401 1.27693070971148e-05
0.0459930645932373 1.2768314727854e-05
0.0460058329079651 1.27673946852823e-05
0.0460186003026504 1.27665471938967e-05
0.0460313668498443 1.27657726142572e-05
0.0460441326224585 1.27650705219463e-05
0.0460568976929805 1.27644418592211e-05
0.0460696621348397 1.27638861729399e-05
0.0460824260210126 1.27634049852158e-05
0.0460951894259979 1.27629975117517e-05
0.0461079524235096 1.27626643317187e-05
0.0461207150878413 1.27624043398699e-05
0.0461334774921812 1.27622190069022e-05
0.0461462397111881 1.27621081221633e-05
0.0461590018193103 1.27620716205041e-05
0.0461717638909308 1.27621101861303e-05
0.0461845260011169 1.27622252489196e-05
0.0461972882263658 1.27624153693325e-05
0.0462100506417352 1.27626810653086e-05
0.0462228133228005 1.27630224005948e-05
0.0462355763452011 1.27634395876837e-05
0.0462483397847887 1.27639341839206e-05
0.0462611037189727 1.27645049052488e-05
0.0462738682238779 1.27651524134384e-05
0.0462866333762914 1.27658781145494e-05
0.0462993992544059 1.27666799971037e-05
0.046312165934403 1.27675591785363e-05
0.0463249334935815 1.27685169256845e-05
0.0463377020105072 1.27695540643343e-05
0.0463504715645716 1.27706686226009e-05
0.0463632422331942 1.27718629200144e-05
0.0463760140961142 1.27731358942246e-05
0.0463887872320084 1.27744878219029e-05
0.0464015617198303 1.27759197249172e-05
0.0464143376395552 1.27774321962835e-05
0.0464271150717515 1.27790236507728e-05
0.0464398940954023 1.27806967579124e-05
0.0464526747921602 1.2782452008893e-05
0.0464654572441691 1.27842859867155e-05
0.0464782415301558 1.27862030044357e-05
0.0464910277331602 1.27882017248086e-05
0.046503815934885 1.27902827212864e-05
0.0465166062176063 1.27924467336328e-05
0.04652939866434 1.27946935144047e-05
0.0465421933578544 1.27970229881975e-05
0.0465549903808426 1.27994369770526e-05
0.0465677898178196 1.28019351712493e-05
0.0465805917529909 1.28045174367128e-05
0.0465933962704276 1.28071849597368e-05
0.0466062034553873 1.28099373832526e-05
0.0466190133927706 1.28127750995473e-05
0.0466318261678701 1.28156986773572e-05
0.0466446418665475 1.28187082935173e-05
0.046657460574841 1.28218060080564e-05
0.046670282380849 1.28249906525219e-05
0.0466831073715016 1.28282618125295e-05
0.0466959356333141 1.28316226499129e-05
0.046708767255964 1.2835071420096e-05
0.0467216023273841 1.28386082625106e-05
0.0467344409356466 1.28422351905001e-05
0.0467472831708371 1.28459521512331e-05
0.0467601291229883 1.28497592822464e-05
0.0467729788822706 1.28536580313358e-05
0.0467858325403019 1.28576472380497e-05
0.04679869018754 1.2861728730796e-05
0.0468115519162708 1.28659011819301e-05
0.0468244178174527 1.28701673596455e-05
0.0468372879848123 1.28745274408298e-05
0.0468501625122532 1.2878980691679e-05
0.0468630414929449 1.28835282427655e-05
0.0468759250211876 1.28881703155523e-05
0.0468888131915032 1.28929073333124e-05
0.0469017060988365 1.28977410239985e-05
0.0469146038398605 1.29026711129639e-05
0.0469275065109735 1.29076986328664e-05
0.0469404142096063 1.29128237234729e-05
0.0469533270333298 1.2918046186112e-05
0.0469662450795159 1.29233682218544e-05
0.0469791684477378 1.29287889590594e-05
0.0469920972366968 1.2934309925018e-05
0.0470050315466218 1.29399328567824e-05
0.0470179714794786 1.29456548095777e-05
0.0470309171342882 1.29514801253013e-05
0.0470438686144135 1.2957407929369e-05
0.0470568260223429 1.29634386553527e-05
0.0470697894609982 1.29695724182784e-05
0.0470827590334165 1.29758122554307e-05
0.0470957348456719 1.29821565710583e-05
0.047108717002243 1.2988607231796e-05
0.0471217056094748 1.29951641788972e-05
0.0471347007736537 1.30018281220835e-05
0.0471477026017758 1.30086000018539e-05
0.0471607112017776 1.30154809904765e-05
0.0471737266827681 1.30224724931671e-05
0.0471867491552613 1.30295745499569e-05
0.0471997787298112 1.30367863771085e-05
0.0472128155161883 1.30441106253587e-05
0.0472258596268137 1.30515475261744e-05
0.0472389111743399 1.3059098086698e-05
0.0472519702724266 1.3066763558794e-05
0.0472650370359853 1.30745438549424e-05
0.0472781115798403 1.30824401955047e-05
0.0472911940200358 1.30904535236678e-05
0.0473042844735595 1.30985850355223e-05
0.047317383058595 1.31068346051717e-05
0.0473304898932002 1.31152039412021e-05
0.0473436050971414 1.31236944846997e-05
0.0473567287916261 1.31323063672523e-05
0.0473698610979933 1.31410394643854e-05
0.0473830021374577 1.31498986150709e-05
0.0473961520360728 1.31588800586902e-05
0.0474093109161315 1.31679876024346e-05
0.0474224789037339 1.31772221996659e-05
0.0474356561259336 1.31865835229256e-05
0.0474488427094565 1.31960735976835e-05
0.0474620387830542 1.32056936908746e-05
0.047475244476745 1.32154443176206e-05
0.0474884599210627 1.32253267946576e-05
0.0475016852478573 1.3235341694328e-05
0.0475149205895516 1.32454914223801e-05
0.047528166080974 1.32557771313476e-05
0.0475414218581054 1.32661977037673e-05
0.0475546880558091 1.32767553985147e-05
0.0475679648112077 1.32874548156819e-05
0.0475812522660233 1.32982921645862e-05
0.0475945505581879 1.33092721356976e-05
0.0476078598303236 1.33203941130267e-05
0.0476211802244366 1.33316598312396e-05
0.0476345118842679 1.33430718443902e-05
0.0476478549561123 1.33546294677934e-05
0.0476612095855801 1.33663358877971e-05
0.0476745759214679 1.33781910654395e-05
0.0476879541125333 1.33901978169915e-05
0.0477013443103503 1.34023577688142e-05
0.0477147466681191 1.34146703584876e-05
0.0477281613384776 1.34271393893922e-05
0.047741588477867 1.34397634670323e-05
0.047755028241334 1.34525470666364e-05
0.0477684807884007 1.34654909888196e-05
0.0477819462793895 1.34785958833451e-05
0.0477954248752728 1.34918647530672e-05
0.0478089167400259 1.35052984546763e-05
0.0478224220384806 1.35188982048283e-05
0.0478359409366854 1.35326665785937e-05
0.047849473603264 1.35466055188695e-05
0.0478630202087829 1.35607158465541e-05
0.0478765809246294 1.3575001238373e-05
0.0478901559258678 1.35894607874102e-05
0.0479037453866552 1.36040989230936e-05
0.0479173494855783 1.36189169926146e-05
0.0479309684025709 1.36339147584076e-05
0.0479446023173293 1.36490973111349e-05
0.0479582514146404 1.36644652057793e-05
0.0479719158798462 1.36800213697129e-05
0.0479855959012159 1.36957671686399e-05
0.0479992916683846 1.37117033983056e-05
0.0480130033717829 1.3727836172515e-05
0.0480267312079554 1.37441651622943e-05
0.0480404753731177 1.37606904683046e-05
0.048054236063586 1.37774184838503e-05
0.0480680134820698 1.37943491973849e-05
0.0480818078312672 1.38114879133255e-05
0.0480956193191805 1.38288325870161e-05
0.0481094481517676 1.38463894088898e-05
0.0481232945411765 1.38641601599039e-05
0.0481371587013364 1.38821470821229e-05
0.0481510408484185 1.39003528829237e-05
0.0481649412013014 1.3918779771745e-05
0.0481788599810731 1.39374314012383e-05
0.0481927974124744 1.39563109383074e-05
0.0482067537234127 1.39754201077081e-05
0.0482207291435204 1.39947630568308e-05
0.0482347239065772 1.40143415429553e-05
0.0482487382481202 1.40341607158711e-05
0.0482627724088361 1.40542214320398e-05
0.0482768266302681 1.40745289083628e-05
0.0482909011591765 1.40950869674668e-05
0.0483049962461439 1.41158961343399e-05
0.0483191121422783 1.41369603465924e-05
0.0483332491026249 1.41582859979023e-05
0.0483474073886228 1.4179875259439e-05
0.0483615872638822 1.42017308661336e-05
0.0483757889947483 1.42238580281908e-05
0.0483900128527765 1.42462596754998e-05
0.048404259112452 1.42689402746151e-05
0.0484185280527266 1.4291903934381e-05
0.048432819956661 1.4298147988521e-05
0.0484471181046495 1.42870299400078e-05
0.0484614051345895 1.42759759240992e-05
0.0484756811105136 1.42649989358338e-05
0.0484899461094495 1.42540991969812e-05
0.0485042002086465 1.42432757775793e-05
0.048518443484424 1.423252906882e-05
0.0485326760134929 1.42218589288035e-05
0.0485468978724217 1.42112644827591e-05
0.0485611091369044 1.4200745966498e-05
0.0485753098828709 1.41903041066686e-05
0.0485895001869776 1.41799380835248e-05
0.0486036801250611 1.41696467617553e-05
0.0486178497718229 1.41594315302781e-05
0.0486320092033531 1.41492910235155e-05
0.0486461584943767 1.4139225989465e-05
0.0486602977203661 1.4129235645687e-05
0.0486744269560118 1.41193213129525e-05
0.0486885462773248 1.41094807767439e-05
0.0487026557581015 1.4099714729338e-05
0.0487167554728308 1.40900239462692e-05
0.0487308454967771 1.40804064905029e-05
0.0487449259032676 1.40708629168416e-05
0.0487589967661845 1.40613942629548e-05
0.0487730581604474 1.40519996629828e-05
0.0487871101601104 1.40426791384748e-05
0.0488011528392489 1.40334308212625e-05
0.0488151862700701 1.40242572895058e-05
0.0488292105273596 1.40151560692918e-05
0.0488432256834289 1.40061299089617e-05
0.0488572318133379 1.39971757373166e-05
0.0488712289890752 1.39882952988125e-05
0.048885217284374 1.39794872865972e-05
0.0488991967716606 1.39707528377606e-05
0.0489131675244984 1.39620908339474e-05
0.0489271296153323 1.39535010342638e-05
0.0489410831163666 1.39449848462003e-05
0.0489550281012128 1.3936540269997e-05
0.0489689646414828 1.39281685088769e-05
0.0489828928099917 1.39198689193981e-05
0.0489968126789111 1.3911642499156e-05
0.0490107243214102 1.39034868673797e-05
0.0490246278082776 1.38954039808579e-05
0.0490385232122584 1.38873931929405e-05
0.0490524106054514 1.38794535727611e-05
0.0490662900590242 1.38715862022013e-05
0.0490801616452264 1.38637911073103e-05
0.0490940254363337 1.38560668859673e-05
0.0491078815032196 1.38484149030594e-05
0.0491217299181227 1.38408339544675e-05
0.0491355707520772 1.38333248351397e-05
0.0491494040769123 1.3825886919524e-05
0.0491632299638318 1.38185204387673e-05
0.0491770484842706 1.38112249668349e-05
0.0491908597092374 1.38040013075101e-05
0.0492046637105449 1.3796848480723e-05
0.0492184605590257 1.37897663611675e-05
0.0492322503253868 1.37827556722791e-05
0.0492460330810591 1.37758164860803e-05
0.0492598088975452 1.3768947482803e-05
0.049273577845028 1.3762149312283e-05
0.0492873399943403 1.37554227215931e-05
0.0493010954170619 1.37487667002688e-05
0.0493148441837621 1.37421814564192e-05
0.0493285863652186 1.37356669294768e-05
0.049342322032148 1.37292231618064e-05
0.0493560512553098 1.37228499301713e-05
0.04936977410524 1.37165478513592e-05
0.0493834906530914 1.37103154402428e-05
0.0493972009685316 1.37041546216889e-05
0.0494109051231533 1.36980641226507e-05
0.0494246031872759 1.36920442427291e-05
0.0494382952315187 1.36860950207549e-05
0.0494519813265394 1.3680216237366e-05
0.0494656615427768 1.36744070542615e-05
0.0494793359498311 1.36686700070664e-05
0.0494930046198381 1.36630030199397e-05
0.0495066676228581 1.36574066650483e-05
0.0495203250295231 1.36518805373738e-05
0.0495339769100605 1.36464247024207e-05
0.0495476233347629 1.36410396933741e-05
0.0495612643744563 1.36357250735512e-05
0.0495749000995298 1.36304808764506e-05
0.0495885305804063 1.36253072454393e-05
0.0496021558876517 1.36202044336436e-05
0.0496157760920854 1.36151720914372e-05
0.0496293912641768 1.36102106937882e-05
0.0496430014748706 1.36053197601346e-05
0.0496566067946307 1.36004989249236e-05
0.0496702072935556 1.35957486447322e-05
0.0496838030422004 1.35910694868508e-05
0.0496973941116872 1.35864614243767e-05
0.0497109805731116 1.35819234893122e-05
0.0497245624966009 1.35774562386278e-05
0.0497381399528396 1.35730603413776e-05
0.0497517130131809 1.35687351786242e-05
0.0497652817483596 1.3564480600455e-05
0.04977884622896 1.35602972720238e-05
0.049792406526232 1.35561842309468e-05
0.049805962710463 1.35521434185949e-05
0.0498195148538816 1.35481727200221e-05
0.0498330630266016 1.35442732680344e-05
0.0498466072998696 1.35404452709936e-05
0.0498601477451406 1.35366890559857e-05
0.0498736844341966 1.35330036902765e-05
0.0498872174378869 1.35293890548634e-05
0.0499007468269418 1.35258468696233e-05
0.0499142726738114 1.3522375881716e-05
0.0499277950496931 1.35189766786596e-05
0.0499413140263718 1.35156489427858e-05
0.0499548296753145 1.35123921404349e-05
0.049968342067455 1.35092082479456e-05
0.0499818512757029 1.35060962968876e-05
0.0499953573719998 1.35030561278711e-05
0.0500088604281277 1.35000877079622e-05
0.0500223605158356 1.34971914686729e-05
0.0500358577073043 1.3494367966051e-05
0.0500493520752704 1.34916172068172e-05
0.0500628436924772 1.34889379801367e-05
0.0500763326304573 1.34863322324521e-05
0.0500898189626898 1.3483798341401e-05
0.0501033027610312 1.34813378349894e-05
0.0501167840988662 1.34789506931263e-05
0.0501302630495593 1.34766360263697e-05
0.0501437396855857 1.34743944133089e-05
0.050157214079999 1.34722265616651e-05
0.0501706863065606 1.3470131317353e-05
0.050184156437878 1.34681106471478e-05
0.0501976245485251 1.34661630040491e-05
0.0502110907115292 1.34642892948386e-05
0.050224555000824 1.34624895681855e-05
0.0502380174903922 1.34607646667085e-05
0.0502514782550589 1.34591132662509e-05
0.0502649373683252 1.34575364821568e-05
0.0502783949048073 1.34560339252066e-05
0.0502918509387325 1.34546060004352e-05
0.050305305544733 1.34532535764405e-05
0.0503187587983094 1.34519757033769e-05
0.0503322107740128 1.34507732027583e-05
0.0503456615472155 1.34496460595477e-05
0.0503591111932751 1.34485944009788e-05
0.0503725597876761 1.34476188200562e-05
0.0503860074064961 1.34467190815681e-05
0.0503994541255777 1.34458944509058e-05
0.0504129000200286 1.34451469170901e-05
0.0504263451669457 1.34444760342567e-05
0.0504397896429799 1.34438821471517e-05
0.0504532335251271 1.34433644650562e-05
0.0504666768895921 1.34429242675606e-05
0.0504801198138597 1.34425604229835e-05
0.0504935623742827 1.34422745040369e-05
0.0505070046487867 1.34420663171235e-05
0.0505204467151038 1.34419364560751e-05
0.0505338886515599 1.34418843954865e-05
0.0505473305359554 1.34419103983032e-05
0.0505607724463537 1.34420148795375e-05
0.0505742144612332 1.3442199037498e-05
0.0505876566602707 1.3442462960173e-05
0.0506010991232309 1.34428043756304e-05
0.0506145419276065 1.34432262024628e-05
0.050627985153809 1.34437277416561e-05
0.0506414288815507 1.34443090819917e-05
0.0506548731906327 1.34449710958937e-05
0.0506683181617285 1.3445713564386e-05
0.0506817638752929 1.34465382989475e-05
0.0506952104135919 1.34474422911085e-05
0.050708657855883 1.34484282953988e-05
0.0507221062841784 1.34494954989094e-05
0.0507355557796773 1.345064573187e-05
0.0507490064254092 1.34518766582167e-05
0.0507624583020674 1.34531910521075e-05
0.0507759114931195 1.34545887641195e-05
0.0507893660818836 1.34560698142849e-05
0.0508028221516979 1.34576337784171e-05
0.0508162797854763 1.34592810170451e-05
0.0508297390664934 1.34610132833065e-05
0.0508432000797767 1.34628300522739e-05
0.0508566629098289 1.34647315845434e-05
0.0508701276414135 1.34667170964658e-05
0.0508835943585099 1.34687902365289e-05
0.0508970631487465 1.34709475333387e-05
0.0509105340962798 1.3473191765398e-05
0.0509240072880452 1.34755222486724e-05
0.0509374828102939 1.34779396891963e-05
0.0509509607499831 1.34804437647493e-05
0.0509644411937478 1.34830361413294e-05
0.0509779242298892 1.34857168577995e-05
0.050991409946747 1.34884861368863e-05
0.0510048984328839 1.34913443853395e-05
0.0510183897772692 1.34942909982915e-05
0.0510318840682675 1.34973279483607e-05
0.0510453813962158 1.35004538116273e-05
0.0510588818500275 1.3503671525192e-05
0.0510723855215527 1.35069800452841e-05
0.051085892501598 1.35103791179132e-05
0.0510994028807159 1.35138704596126e-05
0.0511129167511755 1.35174541998005e-05
0.0511264342053753 1.35211300725575e-05
0.0511399553354478 1.35248997779076e-05
0.0511534802352257 1.35287628526397e-05
0.0511670089980784 1.35327190347228e-05
0.0511805417171131 1.35367706098393e-05
0.0511940784877229 1.35409177129421e-05
0.0512076194054359 1.35451595122005e-05
0.0512211645649481 1.35494983028339e-05
0.0512347140632509 1.35539330784761e-05
0.0512482679963294 1.35584659542705e-05
0.0512618264622837 1.3563095758332e-05
0.051275389558042 1.35678232740624e-05
0.0512889573813161 1.35726500717857e-05
0.0513025300313878 1.35775756143196e-05
0.0513161076070022 1.35826013132103e-05
0.0513296902083154 1.35877276364165e-05
0.0513432779359518 1.35929546913116e-05
0.0513568708906431 1.35982833780135e-05
0.0513704691740211 1.36037142388703e-05
0.05138407288826 1.36092486085392e-05
0.0513976821368685 1.36148857507312e-05
0.0514112970226193 1.36206257277634e-05
0.051424917648347 1.36264716793172e-05
0.0514385441200263 1.36324224039249e-05
0.0514521765424303 1.36384792089594e-05
0.0514658150216392 1.36446430595772e-05
0.0514794596646988 1.36509140158922e-05
0.0514931105787147 1.36572929380352e-05
0.0515067678716527 1.36637797880391e-05
0.0515204316514408 1.36703775872422e-05
0.051534102029028 1.3677083386123e-05
0.0515477791124141 1.36839012391644e-05
0.0515614630136533 1.36908309334185e-05
0.0515751538445867 1.36978719406697e-05
0.0515888517165274 1.37050279017592e-05
0.0516025567444291 1.37122948620994e-05
0.0516162690392912 1.37196786253062e-05
0.0516299887179165 1.37271768607816e-05
0.0516437158947773 1.37347913981838e-05
0.0516574506861755 1.37425226479301e-05
0.0516711932088234 1.37503729419576e-05
0.0516849435817654 1.37583409833012e-05
0.0516987019227487 1.37664290623476e-05
0.051712468351811 1.37746369612162e-05
0.0517262429887723 1.37829674878456e-05
0.0517400259562601 1.37914192995578e-05
0.0517538173755597 1.3799994079639e-05
0.0517676173696393 1.38086932275995e-05
0.0517814260628669 1.38175178635834e-05
0.0517952435807305 1.38264682846668e-05
0.0518090700490152 1.38355450654721e-05
0.0518229055940806 1.38447506980382e-05
0.0518367503447787 1.38540852216035e-05
0.0518506044300003 1.3863548960869e-05
0.0518644679789611 1.38731447026211e-05
0.0518783411236637 1.38828717123886e-05
0.0518922239953761 1.38927322625716e-05
0.0519061167276387 1.39027267464174e-05
0.0519200194543851 1.39128574758635e-05
0.051933932311861 1.39231243550667e-05
0.0519478554362161 1.39335292090878e-05
0.0519617889654251 1.39440720079254e-05
0.0519757330374331 1.39547557181725e-05
0.0519896877931512 1.39655793109681e-05
0.0520036533724622 1.39765474366057e-05
0.0520176299198988 1.39876580847424e-05
0.0520316175779836 1.39989138485795e-05
0.0520456164918321 1.40103154980707e-05
0.0520596268073302 1.40218646582966e-05
0.0520736486719885 1.40335632764291e-05
0.0520876822352649 1.40454114965442e-05
0.0521017276467615 1.40574119199194e-05
0.0521157850586814 1.40695653545398e-05
0.0521298546240359 1.40818734751184e-05
0.0521439364975111 1.40943367068839e-05
0.0521580308342179 1.41069574039338e-05
0.0521721377916219 1.41197377345662e-05
0.0521862575293564 1.41326775788799e-05
0.0522003902069353 1.41457803295622e-05
0.0522145359872649 1.41590460503228e-05
0.0522286950333152 1.41724772660281e-05
0.0522428675105812 1.41860742397384e-05
0.052257053584821 1.41998407430702e-05
0.052271253425564 1.42137772513821e-05
0.0522854672028154 1.42278851375097e-05
0.0522996950879529 1.42421671932865e-05
0.0523139372551462 1.42566239837969e-05
0.05232819387913 1.42712585403959e-05
0.0523424651376704 1.42860716815827e-05
0.052356751209352 1.43010656567453e-05
0.0523710522750087 1.43162436271597e-05
0.0523853685186359 1.43316055288161e-05
0.0523997001241647 1.43471553229051e-05
0.0524140472794876 1.43628922124957e-05
0.0524284101717001 1.43788230349039e-05
0.052442788994735 1.43949437072028e-05
0.0524571839384422 1.44112618926648e-05
0.0524715952003349 1.44277764231296e-05
0.052486022976758 1.4444489645338e-05
0.0525004674664034 1.44614074131054e-05
0.0525149288738165 1.44785288488894e-05
0.0525294074026654 1.44958555707826e-05
0.0525439032582361 1.45133916883145e-05
0.0525584166499245 1.45311397217026e-05
0.0525729477896462 1.45491016319068e-05
0.0525874968912781 1.45672788279916e-05
0.0526020641701061 1.45856782709482e-05
0.052616649848377 1.46042972398646e-05
0.0526312541456169 1.46231406010677e-05
0.0526458772862179 1.46422126896092e-05
0.0526605194989076 1.46615132728682e-05
0.0526751810121804 1.46810486832946e-05
0.0526898620608637 1.47008186869549e-05
0.0527045628795507 1.47208296138103e-05
0.0527192837091645 1.47410802490569e-05
0.0527340247894135 1.47615769480259e-05
0.0527487863663616 1.47823235752259e-05
0.0527635686899368 1.48033185086101e-05
0.0527783720084454 1.48245727062805e-05
0.0527931965811517 1.48460826420002e-05
0.0528080426637937 1.48678543604358e-05
0.0528229105181541 1.48898914667917e-05
0.0528378004096209 1.49122001339043e-05
0.0528527126097548 1.49347791317101e-05
0.0528676473888865 1.49576367895029e-05
0.052882605025676 1.49617608738347e-05
0.0528975667865499 1.49504659836613e-05
0.0529125172525335 1.49392386567511e-05
0.0529274564911903 1.4928091591296e-05
0.0529423845827816 1.49170242265424e-05
0.0529573016070081 1.49060352397804e-05
0.0529722076422479 1.48951263903532e-05
0.0529871027686383 1.48842956856379e-05
0.0530019870643239 1.48735450585605e-05
0.0530168606093824 1.4862873551925e-05
0.0530317234829344 1.48522790350579e-05
0.0530465757619694 1.48417628606832e-05
0.0530614175248301 1.48313264639665e-05
0.0530762488512941 1.48209671532006e-05
0.0530910698184473 1.4810686126221e-05
0.0531058805045735 1.48004825681722e-05
0.0531206809871417 1.47903565984723e-05
0.0531354713437402 1.47803088460115e-05
0.0531502516525862 1.47703383601808e-05
0.0531650219909463 1.47604447054926e-05
0.0531797824356518 1.47506283734445e-05
0.0531945330640253 1.47408891164449e-05
0.0532092739531417 1.47312267823185e-05
0.053224005179924 1.47216413140224e-05
0.0532387268212381 1.47121319242206e-05
0.0532534389531623 1.47026999841779e-05
0.0532681416531465 1.46933440746613e-05
0.0532828349972211 1.4684064111418e-05
0.0532975190613325 1.46748605159445e-05
0.0533121939218485 1.46657329856419e-05
0.0533268596548341 1.46566821324025e-05
0.0533415163369665 1.46477066245858e-05
0.0533561640435911 1.46388068620355e-05
0.0533708028504531 1.46299825277972e-05
0.0533854328329809 1.46212334044926e-05
0.0534000540663854 1.46125605873099e-05
0.0534146666269727 1.46039632451166e-05
0.0534292705902179 1.45954406505985e-05
0.0534438660308685 1.45869941909511e-05
0.0534584530250594 1.45786213297045e-05
0.0534730316463891 1.45703248551428e-05
0.0534876019712443 1.45621032387983e-05
0.053502164074483 1.4553955461179e-05
0.0535167180299442 1.45458830011571e-05
0.0535312639129454 1.45378858385955e-05
0.053545801798784 1.45299628637215e-05
0.0535603317616477 1.45221142646164e-05
0.0535748538759123 1.45143403305127e-05
0.0535893682162428 1.45066414517197e-05
0.0536038748576946 1.44990169365071e-05
0.0536183738746311 1.44914654133752e-05
0.0536328653400444 1.44839895517131e-05
0.0536473493295961 1.44765870107842e-05
0.0536618259166069 1.44692598748754e-05
0.0536762951764818 1.44620052405478e-05
0.0536907571817224 1.44548257881875e-05
0.0537052120075105 1.44477196153083e-05
0.0537196597271258 1.44406884352447e-05
0.0537341004155611 1.44337305657523e-05
0.0537485341461268 1.44268463779789e-05
0.0537629609925048 1.44200367348886e-05
0.0537773810292397 1.44133002865334e-05
0.0537917943295263 1.44066373399697e-05
0.0538062009668662 1.44000486935832e-05
0.0538206010155598 1.43935340985732e-05
0.0538349945496584 1.43870926506386e-05
0.053849381642309 1.43807250906459e-05
0.0538637623673997 1.43744318836696e-05
0.0538781367992833 1.43682113157643e-05
0.0538925050105991 1.43620648379591e-05
0.0539068670754371 1.43559917254621e-05
0.0539212230671625 1.4349992886376e-05
0.0539355730600489 1.43440663080572e-05
0.0539499171263569 1.43382146360997e-05
0.053964255340993 1.43324360885088e-05
0.0539785877770816 1.43267312662602e-05
0.0539929145083478 1.43210997536011e-05
0.0540072356081014 1.43155423773589e-05
0.0540215511504788 1.43100589514368e-05
0.0540358612094302 1.43046479110153e-05
0.0540501658573412 1.42993111747785e-05
0.054064465168516 1.42940481594015e-05
0.0540787592166754 1.4288858773861e-05
0.0540930480754493 1.42837426738847e-05
0.0541073318181231 1.42787003762015e-05
0.0541216105184993 1.42737325131793e-05
0.0541358842510125 1.42688376170102e-05
0.0541501530886295 1.42640169279521e-05
0.0541644171055575 1.42592703273697e-05
0.0541786763758849 1.42545970831115e-05
0.054192930972968 1.42499980548383e-05
0.0542071809710228 1.42454723885256e-05
0.0542214264434113 1.42410208184914e-05
0.0542356674642298 1.42366441975507e-05
0.0542499041084274 1.4232340583704e-05
0.0542641364490111 1.42281114407936e-05
0.0542783645604519 1.42239568971128e-05
0.054292588517349 1.42198757558758e-05
0.0543068083931049 1.42158698449848e-05
0.0543210242629498 1.42119378590797e-05
0.0543352362008089 1.42080807884807e-05
0.0543494442815974 1.4204297586378e-05
0.0543636485791838 1.42005887753863e-05
0.0543778491679592 1.41969550030803e-05
0.0543920461229622 1.41933956104732e-05
0.0544062395185727 1.4189911142943e-05
0.0544204294297157 1.4186501915885e-05
0.0544346159316315 1.41831669490615e-05
0.0544487990985806 1.41799075306895e-05
0.0544629790061113 1.41767232993987e-05
0.0544771557294107 1.41736136734977e-05
0.0544913293430842 1.41705799747482e-05
0.0545054999230589 1.41676215331529e-05
0.0545196675445921 1.41647385207729e-05
0.0545338322831129 1.41619312430356e-05
0.0545479942143559 1.41592001387411e-05
0.0545621534144946 1.41565436765813e-05
0.0545763099581712 1.41539643189046e-05
0.0545904639224901 1.41514604596494e-05
0.0546046153829498 1.41490327312195e-05
0.054618764415681 1.41466819007224e-05
0.0546329110975817 1.41444074798405e-05
0.0546470555050616 1.41422091222168e-05
0.0546611977141838 1.41400876623477e-05
0.0546753378018461 1.41380433794908e-05
0.0546894758452256 1.41360756572848e-05
0.0547036119208829 1.41341850583718e-05
0.0547177461059413 1.41323722851677e-05
0.0547318784782264 1.41306361192727e-05
0.0547460091143457 1.4128978235446e-05
0.0547601380925812 1.41273977064192e-05
0.0547742654902876 1.41258951219608e-05
0.0547883913854095 1.4124471215009e-05
0.0548025158566245 1.41231248185412e-05
0.0548166389814431 1.41218569587951e-05
0.0548307608384019 1.41206684657309e-05
0.0548448815068676 1.41195569261236e-05
0.0548590010637937 1.41185261769317e-05
0.0548731195899707 1.41175727575712e-05
0.0548872371627282 1.41167007924712e-05
0.0549013538635207 1.4115907133824e-05
0.0549154697706545 1.41151935060851e-05
0.0549295849641606 1.41145604370089e-05
0.0549436995245976 1.41140052577725e-05
0.0549578135298554 1.41135314845894e-05
0.05497192706134 1.41131387675033e-05
0.0549860402001075 1.41128269154344e-05
0.0550001530270229 1.41125952306958e-05
0.0550142656222536 1.4112446497805e-05
0.0550283780687514 1.4112377017204e-05
0.0550424904457686 1.41123912098549e-05
0.0550566028369785 1.41124850459817e-05
0.0550707153220245 1.41126619333374e-05
0.0550848279839578 1.41129221327129e-05
0.0550989409060905 1.41132634375345e-05
0.0551130541695281 1.411368841067e-05
0.0551271678579387 1.41141964912608e-05
0.05514128205443 1.41147885958217e-05
0.0551553968430258 1.41154631910478e-05
0.0551695123062169 1.41162228309135e-05
0.0551836285290478 1.41170656692645e-05
0.055197745594717 1.41179945876433e-05
0.0552118635893047 1.411900678539e-05
0.0552259825960901 1.41201041807325e-05
0.0552401027002708 1.41212869150135e-05
0.0552542239871858 1.41225572393232e-05
0.0552683465444251 1.41239117681447e-05
0.0552824704561933 1.41253524549774e-05
0.0552965958086483 1.41268807777494e-05
0.055310722689426 1.41284951782093e-05
0.0553248511846042 1.41301968449818e-05
0.0553389813814492 1.41319865011054e-05
0.0553531133679503 1.41338637703091e-05
0.0553672472317206 1.41358303711141e-05
0.0553813830620917 1.41378843798842e-05
0.0553955209464716 1.41400278759079e-05
0.0554096609743475 1.41422605770938e-05
0.0554238032349246 1.41445830214234e-05
0.055437947817946 1.41469952991178e-05
0.0554520948132452 1.41494976877346e-05
0.0554662443109329 1.41520906523328e-05
0.0554803964015852 1.41547773617416e-05
0.055494551178947 1.41575542550868e-05
0.0555087087332021 1.4160422368349e-05
0.0555228691555704 1.41633829257538e-05
0.0555370325384962 1.41664367156461e-05
0.0555511989752118 1.41695847188802e-05
0.0555653685599307 1.41728243718842e-05
0.0555795413843026 1.41761595392303e-05
0.0555937175438418 1.41795893006648e-05
0.0556078971331425 1.41831135608556e-05
0.0556220802467033 1.41867330455188e-05
0.0556362669797488 1.41904492981197e-05
0.055650457429047 1.41942609752857e-05
0.0556646516900222 1.41981694088693e-05
0.0556788498594311 1.42021767467432e-05
0.0556930520361778 1.42062804242216e-05
0.0557072583166021 1.42104836144452e-05
0.0557214688002165 1.42147847914511e-05
0.055735683585008 1.42191844813082e-05
0.0557499027694893 1.4223684641289e-05
0.0557641264541306 1.4228285607955e-05
0.0557783547397385 1.4232986716735e-05
0.0557925877264552 1.42377905598313e-05
0.0558068255170151 1.42426950876932e-05
0.0558210682121028 1.42477027173165e-05
0.0558353159148201 1.42528136600928e-05
0.0558495687284802 1.42580277469024e-05
0.0558638267562271 1.42633462393201e-05
0.0558780901024664 1.42687694171163e-05
0.0558923588718835 1.42742983876834e-05
0.0559066331702712 1.42799332842512e-05
0.0559209131035555 1.428567506957e-05
0.055935198778625 1.4291524337519e-05
0.0559494903029626 1.4297481317189e-05
0.0559637877842797 1.43035470687458e-05
0.0559780913313485 1.43097216956076e-05
0.0559924010530441 1.43160067283513e-05
0.0560067170597725 1.43224021527921e-05
0.0560210394619252 1.43289093822415e-05
0.0560353683713075 1.43355277032094e-05
0.0560497038990107 1.43422590130647e-05
0.0560640461580238 1.4349103680632e-05
0.0560783952617044 1.43560623230089e-05
0.0560927513240274 1.43631369820036e-05
0.0561071144610094 1.43703264235101e-05
0.0561214847874329 1.43776320174626e-05
0.0561358624194504 1.43850553852349e-05
0.0561502474748356 1.43925972325091e-05
0.0561646400720681 1.44002567731604e-05
0.0561790403288413 1.4408036399136e-05
0.0561934483652404 1.44159370130318e-05
0.0562078643022535 1.44239586195064e-05
0.056222288260873 1.44321014918837e-05
0.0562367203623649 1.44403679099638e-05
0.0562511607302748 1.44487581051254e-05
0.0562656094883799 1.44572725828539e-05
0.0562800667609628 1.44659144295559e-05
0.0562945326753924 1.44746812437342e-05
0.0563090073566361 1.44835772363426e-05
0.0563234909338724 1.44926005735698e-05
0.056337983534446 1.45017531524259e-05
0.0563524852875984 1.45110360062342e-05
0.0563669963236047 1.4520451026259e-05
0.0563815167746309 1.45299981075959e-05
0.0563960467727385 1.45396780104145e-05
0.0564105864507489 1.45494940649757e-05
0.0564251359448139 1.45594436409737e-05
0.0564396953884549 1.45695317937468e-05
0.0564542649202486 1.4579756502054e-05
0.0564688446767507 1.45901200183267e-05
0.056483434796769 1.46006237670525e-05
0.0564980354205361 1.46112694803575e-05
0.0565126466900164 1.46220569469467e-05
0.0565272687469634 1.46329879611094e-05
0.0565419017349245 1.46440629463923e-05
0.0565565457978709 1.46552843302142e-05
0.0565712010822011 1.46666526176145e-05
0.0565858677348187 1.4678169759156e-05
0.0566005459045779 1.46898363551955e-05
0.0566152357409331 1.47016550116723e-05
0.0566299373959447 1.47136242083607e-05
0.0566446510201531 1.47257477749927e-05
0.0566593767679281 1.47380270954505e-05
0.0566741147950235 1.47504622322255e-05
0.0566888652572558 1.47630552585175e-05
0.0567036283125143 1.4775808593631e-05
0.0567184041211079 1.4788721139248e-05
0.0567331928422472 1.4801797674978e-05
0.0567479946399221 1.48150361677131e-05
0.0567628096760899 1.48284415569886e-05
0.0567776381176468 1.48420136434782e-05
0.0567924801312903 1.48557536985355e-05
0.0568073358849889 1.48696639134621e-05
0.0568222055489023 1.48837468527987e-05
0.0568370892957551 1.48980027252852e-05
0.0568519872984804 1.49124337631297e-05
0.0568668997322435 1.49270431278696e-05
0.0568818267753714 1.49418294688242e-05
0.0568967686048402 1.4956796729003e-05
0.0569117254015692 1.49719476141498e-05
0.0569266973491834 1.49872819767212e-05
0.0569416846311601 1.50028022456422e-05
0.0569566874334057 1.50185096351729e-05
0.0569717059430409 1.50344090149643e-05
0.0569867403520559 1.50505013506549e-05
0.0570017908534065 1.50667880335998e-05
0.0570168576414401 1.50832676552969e-05
0.0570319409090954 1.50999489175431e-05
0.057047040858013 1.51168291352413e-05
0.0570621576871482 1.51339125072515e-05
0.0570772915996555 1.51512015307643e-05
0.0570924428011862 1.51686980829244e-05
0.0571076114992692 1.51864023602301e-05
0.0571227979016294 1.52043214230603e-05
0.0571380022230525 1.52224531970983e-05
0.0571532246762496 1.5240802472432e-05
0.057168465478722 1.52593713197379e-05
0.0571837248500417 1.52781633524936e-05
0.0571990030133942 1.52971794867576e-05
0.057214300192881 1.53164232513054e-05
0.0572296166161323 1.53358965537808e-05
0.0572449525126861 1.53556028621159e-05
0.0572603081155482 1.53755461508613e-05
0.057275683661699 1.53957256357928e-05
0.0572910793873348 1.54161494831107e-05
0.0573064955368179 1.54368169097366e-05
0.0573219323537277 1.54577318749278e-05
0.0573373900856026 1.54788978254364e-05
0.057352868983428 1.55003177046986e-05
0.0573683693011327 1.55219950087717e-05
0.0573838912961415 1.55439348384598e-05
0.05739943523098 1.55661365894286e-05
0.0574150013675694 1.55886054548918e-05
0.0574305899730243 1.56113492902345e-05
0.0574462013223145 1.5617866019687e-05
0.0574618191883342 1.56063935966959e-05
0.0574774255819309 1.5594990510623e-05
0.0574930205724415 1.55836699544023e-05
0.0575086042423959 1.55724309336594e-05
0.0575241766733296 1.55612738828916e-05
0.0575397379472125 1.55501993283866e-05
0.0575552881465409 1.55392061231642e-05
0.057570827352664 1.552829454373e-05
0.0575863556472078 1.55174640810455e-05
0.0576018731112888 1.55067143248594e-05
0.0576173798256137 1.54960475914748e-05
0.0576328758732052 1.54854601587949e-05
0.0576483613333639 1.54749536608537e-05
0.0576638362870248 1.54645285117497e-05
0.0576793008155366 1.54541826116299e-05
0.0576947549981482 1.54439191790618e-05
0.0577101989173272 1.54337337132945e-05
0.0577256326510405 1.54236291901541e-05
0.0577410562802307 1.54136052128686e-05
0.0577564698854436 1.54036606244894e-05
0.0577718735460681 1.53937960945228e-05
0.0577872673421626 1.5384010241589e-05
0.0578026513524042 1.53743056489046e-05
0.0578180256580531 1.5364678568856e-05
0.0578333903366219 1.5355132207777e-05
0.0578487454688297 1.53456643136662e-05
0.0578640911331434 1.53362753016102e-05
0.057879427408445 1.53269648364483e-05
0.0578947543732814 1.53177348061556e-05
0.0579100721080876 1.53085821131231e-05
0.0579253806902007 1.5299508426124e-05
0.0579406801986268 1.52905133992231e-05
0.0579559707120261 1.52815972127872e-05
0.0579712523092388 1.52727584698431e-05
0.0579865250677087 1.52639988204633e-05
0.0580017890665291 1.52553166614696e-05
0.0580170443831906 1.52467125926407e-05
0.0580322910957833 1.52381868983511e-05
0.0580475292826816 1.52297391344831e-05
0.0580627590218161 1.52213689655106e-05
0.0580779803907816 1.52130774083933e-05
0.05809319346819 1.5204863097031e-05
0.058108398331287 1.51967256068611e-05
0.0581235950568939 1.51886662730527e-05
0.0581387837231669 1.51806844720683e-05
0.058153964407639 1.51727809254502e-05
0.0581691371885645 1.51649535873492e-05
0.0581843021421518 1.51572033994965e-05
0.0581994593455513 1.5149531816274e-05
0.0582146088773676 1.51419363129288e-05
0.0582297508136805 1.5134418155627e-05
0.0582448852318361 1.51269774939218e-05
0.05826001220933 1.51196129640748e-05
0.0582751318222941 1.51123265628988e-05
0.058290244148857 1.51051163432905e-05
0.0583053492652003 1.5097983307665e-05
0.058320447248508 1.50909277594044e-05
0.0583355381762674 1.5083948504346e-05
0.0583506221247717 1.50770460749484e-05
0.0583656991708467 1.50702203128631e-05
0.0583807693911595 1.50634711750595e-05
0.0583958328623346 1.50567995324752e-05
0.0584108896618671 1.50502043730229e-05
0.0584259398662401 1.50436852041571e-05
0.0584409835514442 1.50372440359891e-05
0.0584560207954802 1.50308782249815e-05
0.0584710516737052 1.50245900102459e-05
0.0584860762637155 1.50183781791929e-05
0.0585010946418947 1.5012242433132e-05
0.0585161068843278 1.50061841685819e-05
0.0585311130684964 1.50002021416684e-05
0.058546113270638 1.4994296804561e-05
0.0585611075674426 1.49884679433619e-05
0.058576096035386 1.49827162477908e-05
0.0585910787516338 1.49770409634175e-05
0.0586060557925972 1.49714422406661e-05
0.0586210272348378 1.49659199619612e-05
0.0586359931547998 1.49604745209238e-05
0.0586509536293207 1.49551064318774e-05
0.0586659087357526 1.4949814008409e-05
0.058680858549761 1.49445995593159e-05
0.0586958031493203 1.49394608786759e-05
0.058710742610199 1.49343993612699e-05
0.0587256770095603 1.49294145985982e-05
0.0587406064241589 1.49245070773821e-05
0.0587555309312362 1.49196762596612e-05
0.0587704506074959 1.49149221195293e-05
0.0587853655296154 1.49102451401043e-05
0.0588002757747555 1.49056455490756e-05
0.0588151814203046 1.49011229412382e-05
0.0588300825432458 1.48966770426987e-05
0.0588449792202885 1.4892308847107e-05
0.0588598715291357 1.4888017582095e-05
0.0588747595467178 1.48838037427875e-05
0.0588896433504605 1.48796679529692e-05
0.0589045230184135 1.48756090841087e-05
0.0589193986274976 1.48716276483663e-05
0.058934270255146 1.48677239131809e-05
0.0589491379790592 1.48638975296811e-05
0.0589640018765888 1.48601490321853e-05
0.058978862025621 1.4856479086965e-05
0.058993718504708 1.48528858861927e-05
0.0590085713905942 1.48493714840175e-05
0.0590234207620782 1.484593472116e-05
0.0590382666967994 1.48425764335441e-05
0.0590531092732329 1.48392964812919e-05
0.0590679485697142 1.48360941255336e-05
0.0590827846638397 1.48329709808606e-05
0.0590976176348206 1.48299265862185e-05
0.0591124475614068 1.48269602562426e-05
0.059127274521663 1.48240729161439e-05
0.0591420985945792 1.48212637981907e-05
0.0591569198583774 1.48185344724692e-05
0.0591717383928498 1.48158840912309e-05
0.0591865542769411 1.48133137749463e-05
0.059201367590716 1.48108215119394e-05
0.059216178412228 1.48084090734125e-05
0.0592309868213014 1.48060765559864e-05
0.0592457928978574 1.48038242021494e-05
0.0592605967220595 1.48016513174202e-05
0.0592753983733769 1.47995584393175e-05
0.0592901979318163 1.47975462508011e-05
0.0593049954780671 1.47956137850636e-05
0.0593197910918521 1.47937623806104e-05
0.0593345848542327 1.47919910146117e-05
0.0593493768452473 1.47903009639316e-05
0.0593641671462113 1.47886918676839e-05
0.059378955838079 1.47871638755037e-05
0.0593937430019545 1.47857162232823e-05
0.0594085287181777 1.47843504334076e-05
0.0594233130686111 1.47830674669621e-05
0.0594380961360781 1.47818649000643e-05
0.0594528780009782 1.47807468313668e-05
0.0594676587478095 1.4779709038669e-05
0.0594824384568482 1.4778754514952e-05
0.0594972172113632 1.47778807772554e-05
0.0595119950921404 1.47770918253571e-05
0.0595267721839658 1.47763854990946e-05
0.0595415485694649 1.4775761906991e-05
0.0595563243313719 1.477522271413e-05
0.059571099554086 1.47747655610529e-05
0.059585874319647 1.47743931306592e-05
0.0596006487127777 1.47741047860374e-05
0.0596154228175637 1.47739000587512e-05
0.0596301967176225 1.47737821078522e-05
0.0596449704997304 1.47737473374442e-05
0.0596597442470678 1.47737978531805e-05
0.059674518044921 1.47739331653293e-05
0.0596892919780863 1.47741550176958e-05
0.059704066133104 1.47744625719742e-05
0.059718840595676 1.47748558503417e-05
0.0597336154515263 1.47753350469607e-05
0.0597483907865733 1.47759012106753e-05
0.059763166687784 1.47765541963819e-05
0.0597779432419804 1.47772947151428e-05
0.0597927205366955 1.47781222921835e-05
0.0598074986589877 1.47790373099605e-05
0.0598222776962976 1.47800410038219e-05
0.0598370577373015 1.47811320787209e-05
0.0598518388693802 1.47823121243981e-05
0.0598666211815046 1.47835822302133e-05
0.0598814047637348 1.47849402999855e-05
0.0598961897040348 1.47863877870426e-05
0.0599109760918218 1.47879269917686e-05
0.0599257640188136 1.47895536971251e-05
0.0599405535725107 1.47912732445398e-05
0.0599553448457553 1.47930817996516e-05
0.0599701379275549 1.47949823927759e-05
0.0599849329099477 1.4796974240235e-05
0.0599997298841879 1.47990587433349e-05
0.0600145289429313 1.48012355004109e-05
0.0600293301784317 1.48035049656377e-05
0.0600441336833973 1.48058658030514e-05
0.0600589395492004 1.48083214925156e-05
0.0600737478706929 1.48108704272965e-05
0.0600885587411202 1.48135144911271e-05
0.0601033722556113 1.48162524764779e-05
0.0601181885080878 1.48190853456776e-05
0.0601330075934335 1.48220129487075e-05
0.0601478296063822 1.48250372964181e-05
0.0601626546436786 1.48281573338705e-05
0.0601774828010124 1.48313741673594e-05
0.0601923141751798 1.48346878036424e-05
0.0602071488629835 1.48380984557017e-05
0.0602219869614392 1.48416091338956e-05
0.0602368285705731 1.48452165779149e-05
0.060251673787151 1.48489229169355e-05
0.0602665227100679 1.48527285480142e-05
0.0602813754386159 1.48566340791796e-05
0.0602962320726951 1.48606403298816e-05
0.060311092713025 1.48647470485175e-05
0.0603259574600735 1.48689554822616e-05
0.0603408264155558 1.48732651726459e-05
0.0603556996807284 1.48776765209493e-05
0.0603705773572494 1.48821920595384e-05
0.0603854595493089 1.48868100775985e-05
0.0604003463593865 1.48915310014566e-05
0.0604152378903879 1.48963580178055e-05
0.0604301342484058 1.49012894595938e-05
0.0604450355378653 1.49063270570191e-05
0.0604599418649224 1.49114696055708e-05
0.0604748533345279 1.49167199189511e-05
0.0604897700544469 1.49220759964129e-05
0.0605046921304433 1.49275404782418e-05
0.0605196196709215 1.49331137194723e-05
0.060534552784641 1.49387969375737e-05
0.0605494915815786 1.49445884567597e-05
0.0605644361700353 1.49504912196676e-05
0.060579386661255 1.49565034106494e-05
0.0605943431646657 1.49626290677341e-05
0.0606093057937334 1.49688656207011e-05
0.0606242746593541 1.4975215100937e-05
0.060639249874455 1.49816785406391e-05
0.0606542315529957 1.49882572184011e-05
0.0606692198102141 1.4994950189268e-05
0.0606842147604033 1.50017592330527e-05
0.0606992165196364 1.50086839147155e-05
0.0607142252035511 1.50157265177717e-05
0.0607292409300689 1.50228846643939e-05
0.0607442638147333 1.5030164215711e-05
0.060759293978949 1.50375627043578e-05
0.0607743315416533 1.50450803824699e-05
0.0607893766220358 1.50527208185867e-05
0.0608044293428544 1.50604811344474e-05
0.0608194898239888 1.50683648168343e-05
0.0608345581888057 1.50763719670368e-05
0.0608496345607727 1.508450296082e-05
0.0608647190637335 1.50927602659347e-05
0.0608798118239995 1.51011423870422e-05
0.0608949129663865 1.51096517378334e-05
0.0609100226181244 1.5118288594237e-05
0.0609251409067186 1.51270541182216e-05
0.0609402679608368 1.51359497546734e-05
0.0609554039105915 1.51449754322509e-05
0.0609705488860237 1.51541325700801e-05
0.0609857030185938 1.51634222775076e-05
0.0610008664408713 1.51728459561433e-05
0.0610160392868275 1.51824023180575e-05
0.0610312216891455 1.51920957421315e-05
0.0610464137848877 1.5201924351286e-05
0.061061615709239 1.52118907387426e-05
0.0610768275999777 1.52219966101645e-05
0.0610920495965879 1.52322416071067e-05
0.061107281838195 1.52426256853765e-05
0.0611225244638803 1.52531538402098e-05
0.0611377776177206 1.52638242918148e-05
0.0611530414420124 1.52746379429384e-05
0.0611683160799553 1.52855971920655e-05
0.0611836016771474 1.52967029940338e-05
0.0611988983801414 1.53079560430349e-05
0.0612142063361844 1.53193585332778e-05
0.0612295256947177 1.53309118168662e-05
0.0612448566065346 1.53426146599052e-05
0.0612601992211945 1.53544708358145e-05
0.0612755536920303 1.53664803732782e-05
0.0612909201724036 1.53786453906828e-05
0.0613062988177943 1.53909677678813e-05
0.0613216897855622 1.54034468324119e-05
0.0613370932323946 1.54160857419121e-05
0.0613525093181365 1.54288856896566e-05
0.0613679382038261 1.54418476493942e-05
0.0613833800514755 1.54549729562794e-05
0.0613988350244318 1.54682638845784e-05
0.0614143032883164 1.54817213480643e-05
0.0614297850096644 1.54953454839237e-05
0.0614452803551484 1.55091408193175e-05
0.0614607894959677 1.55231070964895e-05
0.0614763126030642 1.55372467305438e-05
0.0614918498497947 1.55515596629055e-05
0.0615074014094576 1.55660490777707e-05
0.0615229674585354 1.55807168371751e-05
0.0615385481753726 1.55955646287919e-05
0.0615541437400014 1.56105928351285e-05
0.0615697543328365 1.56258039457996e-05
0.0615853801367823 1.56412008540242e-05
0.0616010213376363 1.5656784031806e-05
0.0616166781216681 1.5672557193518e-05
0.0616323506788616 1.56885199533222e-05
0.061648039198815 1.5704675734319e-05
0.0616637438745493 1.57210261309633e-05
0.0616794649006802 1.57375731694547e-05
0.0616952024738497 1.57543181883256e-05
0.061710956792038 1.57712652092945e-05
0.0617267280572473 1.57884142145756e-05
0.0617425164714619 1.58057678766544e-05
0.0617583222393385 1.58233293193749e-05
0.0617741455686579 1.58411010068271e-05
0.0617899866696648 1.58590847516409e-05
0.0618058457544164 1.58772828354388e-05
0.0618217230372518 1.58956957899175e-05
0.0618376187330418 1.5914327957648e-05
0.0618535330609994 1.5933181941981e-05
0.0618694662429414 1.59522619415224e-05
0.0618854185048829 1.59715671161382e-05
0.061901390071999 1.59911015500777e-05
0.0619173811735491 1.60108676219014e-05
0.061933392041171 1.60308671187138e-05
0.0619494229082897 1.60511067471868e-05
0.0619654740150369 1.6071584934073e-05
0.061981545599971 1.60923061327177e-05
0.0619976379061037 1.61132753265687e-05
0.0620137511814303 1.6134491463073e-05
0.0620298856728933 1.61559617027461e-05
0.0620460416345961 1.61776861006893e-05
0.0620622193206968 1.61996696438866e-05
0.0620784189903407 1.62219135200378e-05
0.0620946409038607 1.62444238499357e-05
0.0621108853277106 1.62672029774254e-05
0.0621271525306881 1.62596851079244e-05
0.062143412215796 1.62480705175347e-05
0.0621596602863135 1.62365369951093e-05
0.0621758968233086 1.62250894529332e-05
0.0621921219127616 1.62137250740831e-05
0.0622083356378357 1.62024457370819e-05
0.0622245380835727 1.61912520378376e-05
0.0622407293356106 1.61801414759667e-05
0.0622569094770865 1.61691148543249e-05
0.0622730785919409 1.61581730717013e-05
0.0622892367650126 1.61473144008357e-05
0.0623053840794134 1.61365403964871e-05
0.0623215206198099 1.61258490899705e-05
0.0623376464688999 1.61152408826832e-05
0.0623537617097825 1.61047162760658e-05
0.0623698664260586 1.6094275871584e-05
0.0623859607019302 1.60839167809624e-05
0.0624020446187112 1.60736420593565e-05
0.0624181182607705 1.60634490357163e-05
0.0624341817098062 1.6053339175667e-05
0.0624502350489819 1.60433109226216e-05
0.0624662783599045 1.60333659466646e-05
0.0624823117258512 1.60235029066594e-05
0.0624983352287578 1.60137227903681e-05
0.0625143489515482 1.60040231482602e-05
0.0625303529746965 1.59944065070302e-05
0.0625463473812035 1.59848724010917e-05
0.0625623322536046 1.59754195955677e-05
0.0625783076732002 1.59660478484715e-05
0.0625942737210486 1.59567574652102e-05
0.0626102304785138 1.59475488576134e-05
0.0626261780273715 1.59384221072601e-05
0.0626421164494787 1.59293760970446e-05
0.0626580458255758 1.59204106959122e-05
0.0626739662362717 1.59115276202471e-05
0.0626898777638919 1.59027247856848e-05
0.0627057804886776 1.58940019613897e-05
0.062721674490639 1.58853620518972e-05
0.0627375598526909 1.58768011587019e-05
0.0627534366538496 1.58683224031783e-05
0.0627693049762528 1.5859922986961e-05
0.0627851648992397 1.58516045283735e-05
0.0628010165037681 1.58433670372469e-05
0.0628168598708053 1.58352093552404e-05
0.0628326950801606 1.58271321504097e-05
0.062848522212311 1.58191353497474e-05
0.0628643413476608 1.58112194203728e-05
0.0628801525670811 1.58033823968824e-05
0.062895955949478 1.57956270981627e-05
0.0629117515765762 1.57879501031144e-05
0.0629275395266793 1.57803548769567e-05
0.0629433198815562 1.57728386648137e-05
0.0629590927202211 1.57654022079959e-05
0.062974858122429 1.57580463610975e-05
0.0629906161687901 1.575076999767e-05
0.0630063669387878 1.57435729525491e-05
0.0630221105117404 1.57364564325557e-05
0.0630378469681729 1.57294200906638e-05
0.0630535763882636 1.57224628701502e-05
0.0630692988511337 1.57155855012417e-05
0.063085014436635 1.57087880019866e-05
0.063100723224637 1.57020696843339e-05
0.0631164252943213 1.56954316376233e-05
0.0631321207259589 1.56888725940894e-05
0.063147809598553 1.56823942961801e-05
0.0631634919928492 1.56759944924117e-05
0.0631791679873416 1.56696751677564e-05
0.0631948376625094 1.56634351459322e-05
0.0632105010976553 1.56572750162496e-05
0.0632261583726716 1.5651194674235e-05
0.0632418095673458 1.56451929203483e-05
0.0632574547602661 1.56392715324724e-05
0.0632730940317986 1.563343037691e-05
0.0632887274621755 1.56276686382252e-05
0.0633043551308138 1.5621986037452e-05
0.0633199771168512 1.56163832322581e-05
0.0633355935000835 1.56108601996913e-05
0.0633512043602832 1.5605417046208e-05
0.0633668097773294 1.56000540075111e-05
0.0633824098313369 1.55947710477443e-05
0.0633980046023846 1.55895670622179e-05
0.0634135941694468 1.55844430799326e-05
0.0634291786125268 1.55793994589142e-05
0.0634447580119857 1.55744350962819e-05
0.063460332447082 1.5569551411227e-05
0.0634759019984932 1.55647475699122e-05
0.0634914667460631 1.55600236688203e-05
0.0635070267697319 1.55553811238871e-05
0.0635225821508558 1.55508171403999e-05
0.0635381329679962 1.55463341927383e-05
0.0635536793021889 1.55419317340357e-05
0.063569221233923 1.55376093575548e-05
0.0635847588432805 1.55333675796064e-05
0.0636002922108601 1.55292058789596e-05
0.0636158214167391 1.55251250467435e-05
0.0636313465417858 1.55211252300186e-05
0.0636468676670159 1.55172055483723e-05
0.0636623848725642 1.55133675961379e-05
0.0636778982401604 1.55096096122584e-05
0.0636934078497726 1.5505932695105e-05
0.0637089137824677 1.55023373070628e-05
0.0637244161197748 1.54988228945912e-05
0.0637399149426694 1.54953902055107e-05
0.0637554103328749 1.54920385912229e-05
0.0637709023714661 1.54887679350811e-05
0.0637863911394012 1.54855797981057e-05
0.0638018767191993 1.54824732039587e-05
0.0638173591924033 1.54794480916469e-05
0.0638328386404949 1.54765041670571e-05
0.063848315144662 1.54736435672018e-05
0.0638637887882292 1.54708643915562e-05
0.0638792596526207 1.54681683096894e-05
0.0638947278209304 1.5465554106595e-05
0.063910193375037 1.54630222351438e-05
0.0639256563972722 1.54605732974337e-05
0.0639411169705696 1.5458207292245e-05
0.0639565751778618 1.54559236201822e-05
0.063972031101482 1.54537237138923e-05
0.0639874848251959 1.54516072813063e-05
0.0640029364324772 1.5449573439805e-05
0.064018386005917 1.5447624079013e-05
0.064033833629996 1.54457578834368e-05
0.0640492793878795 1.54439755610604e-05
0.0640647233634405 1.54422772320099e-05
0.0640801656406726 1.54406635454128e-05
0.064095606304218 1.5439133827244e-05
0.0641110454380452 1.54376890446798e-05
0.0641264831270899 1.5436328846661e-05
0.0641419194559366 1.54350530460398e-05
0.0641573545089826 1.54338638239573e-05
0.0641727883728065 1.54327598466564e-05
0.0641882211326532 1.5431739951823e-05
0.064203652872605 1.54308068034484e-05
0.0642190836794085 1.54299595690602e-05
0.0642345136389775 1.54291983161713e-05
0.0642499428372937 1.5428523279737e-05
0.0642653713605734 1.54279348621507e-05
0.0642807992954356 1.5427433633344e-05
0.0642962267290689 1.54270188835003e-05
0.0643116537479524 1.54266922449806e-05
0.0643270804401974 1.54264519079759e-05
0.0643425068921054 1.54262998446862e-05
0.0643579331919501 1.54262360349367e-05
0.064373359427985 1.54262599159895e-05
0.064388785687901 1.54263725363057e-05
0.0644042120604373 1.54265744006168e-05
0.0644196386348379 1.54268640468274e-05
0.0644350654988848 1.54272444751359e-05
0.0644504927433599 1.5427713869402e-05
0.0644659204572293 1.54282720235806e-05
0.0644813487292529 1.54289210412445e-05
0.0644967776502941 1.54296603658686e-05
0.06451220731066 1.54304903338645e-05
0.0645276378009939 1.54314107585016e-05
0.0645430692117524 1.54324244571919e-05
0.0645585016362096 1.54335273870167e-05
0.0645739351635966 1.54347234352836e-05
0.0645893698870319 1.54360117518663e-05
0.0646048058987837 1.54373916801933e-05
0.0646202432904639 1.54388648529258e-05
0.0646356821553169 1.54404309937086e-05
0.0646511225863106 1.54420907163137e-05
0.0646665646770269 1.54438441298662e-05
0.0646820085211568 1.544569223162e-05
0.0646974542133884 1.54476348240911e-05
0.0647129018482125 1.54496719075473e-05
0.06472835152012 1.54518043706351e-05
0.0647438033244907 1.54540319177565e-05
0.0647592573564084 1.54563558314294e-05
0.0647747137122398 1.54587762150173e-05
0.0647901724884549 1.54612933739404e-05
0.0648056337818288 1.54639078158323e-05
0.0648210976896446 1.54666188829977e-05
0.0648365643085276 1.54694295403096e-05
0.0648520337380679 1.54723368117093e-05
0.0648675060748796 1.54753440676864e-05
0.0648829814189473 1.5478449437581e-05
0.0648984598683849 1.54816560182545e-05
0.0649139415244032 1.54849610099207e-05
0.0649294264854131 1.54883672475061e-05
0.0649449148526606 1.54918743926007e-05
0.0649604067270532 1.54954829982988e-05
0.0649759022100515 1.54991931595858e-05
0.0649914014032111 1.55030058612108e-05
0.0650069044090723 1.55069209620445e-05
0.0650224113300343 1.5510939881879e-05
0.0650379222699162 1.55150629198873e-05
0.0650534373328361 1.55192899306391e-05
0.0650689566227668 1.55236209945736e-05
0.0650844802437613 1.55280584140939e-05
0.0651000083021754 1.55326007244747e-05
0.0651155409028999 1.55372506758941e-05
0.0651310781535758 1.55420066030682e-05
0.0651466201601789 1.55468697245298e-05
0.0651621670299034 1.55518408272062e-05
0.0651777188707306 1.55569215890387e-05
0.0651932757923196 1.55621099706504e-05
0.0652088379022903 1.55674094344863e-05
0.0652244053117248 1.55728190777279e-05
0.0652399781308025 1.55783382431719e-05
0.0652555564690457 1.5583970441579e-05
0.0652711404394872 1.55897141922005e-05
0.0652867301536794 1.55955695703364e-05
0.0653023257232498 1.56015401518434e-05
0.0653179272634016 1.56076239009646e-05
0.0653335348873026 1.56138229336086e-05
0.0653491487102362 1.56201363719008e-05
0.0653647688466081 1.56265661825047e-05
0.0653803954127906 1.56331126436267e-05
0.0653960285254342 1.56397762906025e-05
0.0654116683017248 1.56465592037009e-05
0.0654273148609285 1.5653459218777e-05
0.0654429683201473 1.5660478934717e-05
0.065458628799082 1.56676205645037e-05
0.0654742964196465 1.56748821029335e-05
0.0654899713017495 1.56822643763121e-05
0.0655056535661258 1.56897703909615e-05
0.0655213433365167 1.56974002312407e-05
0.065537040736748 1.57051529851532e-05
0.0655527458897331 1.57130311943208e-05
0.0655684589209275 1.57210338667302e-05
0.0655841799547942 1.57291640913433e-05
0.0655999091188855 1.57374227009763e-05
0.0656156465415865 1.57458089182865e-05
0.0656313923505048 1.57543235156752e-05
0.0656471466740205 1.576296818021e-05
0.0656629096422007 1.57717436277053e-05
0.0656786813858284 1.57806527458922e-05
0.0656944620385743 1.57896924470277e-05
0.0657102517310213 1.57988662039206e-05
0.0657260505972252 1.58081740308604e-05
0.0657418587712561 1.58176187375385e-05
0.0657576763899936 1.5827199071911e-05
0.0657735035890655 1.5836918443555e-05
0.0657893405075091 1.58467737337934e-05
0.0658051872812429 1.58567702009468e-05
0.0658210440514438 1.58669065932441e-05
0.0658369109580371 1.5877185068995e-05
0.0658527881431061 1.58876062474555e-05
0.0658686757493536 1.58981704515148e-05
0.0658845739198051 1.59088807869904e-05
0.0659004828005921 1.59197363770072e-05
0.0659164025369691 1.59307397433997e-05
0.0659323332767125 1.59418906696858e-05
0.0659482751673822 1.59531923320864e-05
0.0659642283597142 1.59646433492282e-05
0.0659801930030635 1.59762469523286e-05
0.0659961692500158 1.59880042695164e-05
0.0660121572542853 1.59999143397543e-05
0.0660281571686251 1.60119801958604e-05
0.0660441691488209 1.60242046058216e-05
0.0660601933534267 1.60365870520249e-05
0.0660762299404788 1.60491285855786e-05
0.0660922790690644 1.60618312182954e-05
0.0661083409002827 1.607469611379e-05
0.0661244155963965 1.60877254009238e-05
0.0661405033217974 1.61009185669287e-05
0.0661566042403643 1.61142796752919e-05
0.0661727185200396 1.61278089580636e-05
0.0661888463289976 1.61415076256037e-05
0.0662049878366232 1.61553760724254e-05
0.0662211432126957 1.61694192562964e-05
0.066237312631952 1.6183635358009e-05
0.06625349626731 1.61980295054769e-05
0.0662696942968155 1.62125982928488e-05
0.0662859068951083 1.62273482227222e-05
0.066302134243331 1.62422784769255e-05
0.0663183765218079 1.62573916086121e-05
0.0663346339134166 1.6272688211069e-05
0.0663509066016276 1.62881716534596e-05
0.0663671947732811 1.63038433571982e-05
0.0663834986166383 1.63197039865779e-05
0.0663998183206249 1.63357569841523e-05
0.066416154077609 1.63520026918163e-05
0.0664325060803008 1.63684430598126e-05
0.0664488745233606 1.63850839875872e-05
0.0664652596073482 1.64019224459779e-05
0.0664816615297942 1.6418960536726e-05
0.0664980804903309 1.643620547592e-05
0.0665145166958069 1.64536555977798e-05
0.0665309703514046 1.64713120322426e-05
0.0665474416634369 1.64891798602284e-05
0.0665639308432971 1.65072588183512e-05
0.0665804381021155 1.65255525991786e-05
0.0665969636547146 1.65440642104021e-05
0.066613507718925 1.65627925144461e-05
0.0666300705114395 1.65817461078308e-05
0.0666466522575473 1.66009202227566e-05
0.0666632531777701 1.66203232779562e-05
0.066679873501048 1.66399538248417e-05
0.0666965134548729 1.66598189766237e-05
0.0667131732738495 1.66799148720248e-05
0.0667298531887215 1.67002485003518e-05
0.0667465534372219 1.67208239303374e-05
0.0667632742611522 1.67416411849059e-05
0.0667800159023371 1.67627019718362e-05
0.066796778604309 1.67840131065084e-05
0.0668135626174155 1.68055751077694e-05
0.0668303681925232 1.68273913313239e-05
0.0668471955838546 1.6849463419457e-05
0.066864045047274 1.68717981268505e-05
0.0668809168454009 1.68943971049375e-05
0.0668978112425058 1.69032869942192e-05
0.0669147145295 1.68914812628074e-05
0.0669316060107628 1.68797491629673e-05
0.0669484857599258 1.68681043004779e-05
0.0669653538642263 1.68565465485463e-05
0.0669822104107748 1.68450768325844e-05
0.0669990554876074 1.6833693342921e-05
0.0670158891809503 1.68223981591019e-05
0.0670327115791094 1.68111887468517e-05
0.0670495227678563 1.6800065982455e-05
0.0670663228338387 1.67890299053267e-05
0.0670831118637441 1.67780806616154e-05
0.0670998899444057 1.67672171021504e-05
0.0671166571615078 1.6756440057942e-05
0.0671334136015658 1.67457490663053e-05
0.0671501593506321 1.67351433110312e-05
0.0671668944939431 1.67246239448467e-05
0.067183619117888 1.67141899076322e-05
0.0672003333077956 1.67038421037718e-05
0.0672170371498994 1.66935783128948e-05
0.0672337307282123 1.66834005821974e-05
0.0672504141287945 1.66733078397295e-05
0.0672670874366342 1.66633009661663e-05
0.0672837507376004 1.66533772846631e-05
0.067300404114885 1.66435397312805e-05
0.0673170476546163 1.6633786317492e-05
0.0673336814409338 1.66241174564079e-05
0.0673503055583902 1.66145336714579e-05
0.0673669200920617 1.66050337810763e-05
0.0673835251258427 1.65956185362278e-05
0.067400120744379 1.65862874409783e-05
0.0674167070318199 1.65770396653983e-05
0.0674332840714853 1.65678772022626e-05
0.0674498519486876 1.65587981006412e-05
0.0674664107467882 1.65498023322966e-05
0.0674829605491205 1.65408908811662e-05
0.0674995014400017 1.65320630528387e-05
0.0675160335030546 1.65233196133115e-05
0.0675325568226679 1.65146587675914e-05
0.0675490714814355 1.65060819627254e-05
0.0675655775633982 1.64975880911415e-05
0.0675820751514893 1.64891779432401e-05
0.0675985643294326 1.64808506540213e-05
0.0676150451800866 1.6472607249509e-05
0.0676315177873361 1.64644471063136e-05
0.0676479822344424 1.6456370165138e-05
0.0676644386046075 1.64483756092278e-05
0.0676808869802168 1.64404640630159e-05
0.0676973274442798 1.64326358311825e-05
0.067713760080111 1.64248904650013e-05
0.067730184970576 1.64172280770306e-05
0.067746602198653 1.64096484668471e-05
0.0677630118471198 1.64021519932104e-05
0.067779413999113 1.63947382692516e-05
0.0677958087373823 1.6387407467766e-05
0.0678121961448501 1.63801585887278e-05
0.0678285763034388 1.63729933517869e-05
0.0678449492967906 1.63659105778988e-05
0.0678613152073685 1.63589100809391e-05
0.0678776741174494 1.63519926608264e-05
0.0678940261101102 1.6345157526703e-05
0.0679103712676369 1.63384053028275e-05
0.0679267096729397 1.63317354576166e-05
0.0679430414083974 1.63251484434594e-05
0.0679593665568408 1.63186444141631e-05
0.067975685201255 1.63122223787869e-05
0.0679919974236338 1.63058831775008e-05
0.0680083033068113 1.62996265072796e-05
0.0680246029333186 1.62934526204754e-05
0.068040896385939 1.62873614783307e-05
0.0680571837474174 1.62813523330329e-05
0.0680734650997504 1.62754266741783e-05
0.0680897405264246 1.62695831811798e-05
0.0681060101096057 1.62638223491772e-05
0.0681222739319549 1.62581448050153e-05
0.0681385320767599 1.62525496387581e-05
0.0681547846263987 1.62470369138705e-05
0.0681710316633126 1.62416072451477e-05
0.0681872732705577 1.62362605508975e-05
0.0682035095311086 1.62309968872501e-05
0.0682197405279959 1.62258152075198e-05
0.0682359663432034 1.62207179108778e-05
0.0682521870611143 1.62157025784727e-05
0.0682684027636927 1.62107706457552e-05
0.0682846135343385 1.6205922038198e-05
0.0683008194563767 1.62011560028467e-05
0.0683170206123795 1.61964735685478e-05
0.0683332170859481 1.6191874675317e-05
0.0683494089606234 1.61873589984866e-05
0.0683655963196219 1.61829267652771e-05
0.0683817792463872 1.61785775328908e-05
0.0683979578239201 1.61743126273887e-05
0.0684141321365474 1.61701310837842e-05
0.0684303022676312 1.61660333003569e-05
0.0684464683009316 1.61620186091637e-05
0.0684626303195408 1.61580889089136e-05
0.0684787884084497 1.61542422156594e-05
0.0684949426506653 1.61504803160384e-05
0.0685110931309814 1.61468019310548e-05
0.0685272399329124 1.61432079375613e-05
0.06854338314085 1.61396985593833e-05
0.0685595228394094 1.61362737715473e-05
0.0685756591131809 1.61329333029313e-05
0.0685917920464839 1.6129677830272e-05
0.0686079217243141 1.61265065937643e-05
0.0686240482309079 1.61234201783428e-05
0.0686401716510862 1.6120419319987e-05
0.0686562920704062 1.61175037226769e-05
0.0686724095741289 1.61146724602175e-05
0.0686885242465891 1.61119279117084e-05
0.0687046361745008 1.61092678927309e-05
0.0687207454423936 1.61066946965275e-05
0.0687368521370901 1.61042060709316e-05
0.068752956343161 1.6101804228243e-05
0.0687690581473892 1.60994880223224e-05
0.0687851576354116 1.60972580296469e-05
0.0688012548934412 1.60951149851118e-05
0.0688173500084263 1.60930582315878e-05
0.0688334430666579 1.60910884393083e-05
0.0688495341550972 1.60892045071893e-05
0.0688656233596044 1.60874085893739e-05
0.0688817107681938 1.60857006844531e-05
0.0688977964688782 1.60840794201757e-05
0.0689138805482984 1.60825443654042e-05
0.0689299630926638 1.60810990886663e-05
0.0689460441917525 1.60797411913097e-05
0.0689621239329438 1.60784722735967e-05
0.0689782024052174 1.60772918116265e-05
0.068994279697029 1.60761986944522e-05
0.0690103558957234 1.60751935072338e-05
0.0690264310892307 1.60742792791911e-05
0.0690425053685099 1.60734538996762e-05
0.0690585788224095 1.60727169545885e-05
0.0690746515393641 1.60720712243978e-05
0.0690907236105885 1.60715143804206e-05
0.0691067951249689 1.60710472898908e-05
0.0691228661722588 1.6070671743974e-05
0.0691389368440028 1.60703859576818e-05
0.0691550072299605 1.60701905786025e-05
0.0691710774205391 1.60700864315009e-05
0.0691871475069706 1.60700737731591e-05
0.0692032175807437 1.6070153041725e-05
0.0692192877337855 1.60703248568476e-05
0.0692353580586423 1.60705877946503e-05
0.069251428646437 1.60709428448187e-05
0.0692674995892818 1.60713919175628e-05
0.0692835709811993 1.60719319355153e-05
0.0692996429131349 1.60725666549748e-05
0.0693157154797898 1.60732948548414e-05
0.0693317887746447 1.60741169790839e-05
0.0693478628916238 1.60750321947299e-05
0.0693639379238185 1.60760420603202e-05
0.0693800139658788 1.6077146858957e-05
0.0693960911127378 1.60783470669357e-05
0.0694121694598047 1.60796418975407e-05
0.0694282491017022 1.60810329450388e-05
0.0694443301346473 1.60825190907192e-05
0.069460412653738 1.60841030423963e-05
0.0694764967567804 1.60857833551334e-05
0.0694925825401355 1.60875609582859e-05
0.0695086701010938 1.60894348159705e-05
0.0695247595359098 1.60914055393631e-05
0.0695408509414491 1.60934768147615e-05
0.0695569444182639 1.60956460609992e-05
0.0695730400643249 1.60979137805132e-05
0.0695891379781054 1.61002799658246e-05
0.0696052382580712 1.61027462456595e-05
0.0696213410043169 1.61053137386843e-05
0.0696374463180556 1.61079802127826e-05
0.0696535542982684 1.61107479201611e-05
0.0696696650461885 1.61136171888309e-05
0.0696857786633774 1.61165878524637e-05
0.0697018952512298 1.61196606684756e-05
0.0697180149118983 1.61228351969018e-05
0.0697341377470952 1.61261140363054e-05
0.0697502638611315 1.61294943668887e-05
0.0697663933554984 1.61329799224424e-05
0.0697825263354208 1.61365704362912e-05
0.0697986629058571 1.61402644675588e-05
0.0698148031703247 1.61440643007656e-05
0.0698309472346254 1.61479689484957e-05
0.0698470952035739 1.61519811382112e-05
0.0698632471847122 1.61560996425689e-05
0.0698794032843547 1.6160324859138e-05
0.0698955636092139 1.61646581088348e-05
0.0699117282673227 1.61691009404707e-05
0.0699278973682632 1.61736509861547e-05
0.0699440710192493 1.61783095736163e-05
0.0699602493288229 1.61830789509027e-05
0.0699764324077738 1.61879588456129e-05
0.0699926203666195 1.61929499143078e-05
0.0700088133165338 1.61980509971154e-05
0.0700250113675309 1.62032659728609e-05
0.0700412146335038 1.62085921175708e-05
0.0700574232256213 1.62140324229285e-05
0.0700736372580442 1.62195853493659e-05
0.0700898568433936 1.62252536936984e-05
0.0701060820970873 1.62310364197311e-05
0.070122313133507 1.62369361382582e-05
0.0701385500696453 1.62429516443849e-05
0.0701547930212897 1.62490833466017e-05
0.0701710421046363 1.62553339337266e-05
0.07018729743857 1.62617023029212e-05
0.0702035591408729 1.62681876180443e-05
0.070219827328491 1.62747953521119e-05
0.0702361021238431 1.62815218368476e-05
0.0702523836456799 1.6288370379563e-05
0.0702686720160595 1.62953405337661e-05
0.0702849673565933 1.63024321260027e-05
0.0703012697887193 1.63096479207279e-05
0.07031757943664 1.63169876204859e-05
0.0703338964242605 1.6324451205907e-05
0.0703502208754664 1.63320409252151e-05
0.0703665529163916 1.63397566500783e-05
0.0703828926730417 1.63476011794341e-05
0.0703992402742211 1.63555723062262e-05
0.0704155958465273 1.63636700954359e-05
0.0704319595166228 1.6371899505112e-05
0.0704483314161279 1.63802578812751e-05
0.0704647116740092 1.63887487766397e-05
0.0704811004227858 1.63973714404764e-05
0.0704974977942263 1.64061260760498e-05
0.0705139039203023 1.64150164493665e-05
0.0705303189367517 1.6424040094172e-05
0.0705467429768459 1.64332000648602e-05
0.0705631761769107 1.64424964599681e-05
0.0705796186733707 1.64519303348257e-05
0.0705960706037055 1.64615024030446e-05
0.0706125321061086 1.6471214335177e-05
0.0706290033204438 1.6481066172423e-05
0.0706454843866162 1.64910595633507e-05
0.0706619754461795 1.65011958260616e-05
0.0706784766420056 1.65114765963544e-05
0.0706949881186019 1.65219012604382e-05
0.0707115100198624 1.65324708165248e-05
0.0707280424906789 1.65431872288772e-05
0.0707445856779078 1.655405150823e-05
0.070761139729416 1.65650669121685e-05
0.0707777047963282 1.6576229375363e-05
0.0707942810257035 1.65875447348074e-05
0.0708108685704383 1.65990121581626e-05
0.0708274675825965 1.66106330661878e-05
0.0708440782156627 1.66224092232036e-05
0.0708607006248859 1.66343408405108e-05
0.0708773349657264 1.66464303786562e-05
0.0708939813961051 1.66586787541379e-05
0.0709106400748592 1.66710866107151e-05
0.0709273111614699 1.66836555822391e-05
0.0709439948170522 1.66963870348789e-05
0.070960691204087 1.67092826995217e-05
0.0709774004867866 1.67223434209024e-05
0.0709941228302075 1.6735570416537e-05
0.071010858400624 1.67489665279612e-05
0.071027607367152 1.6762531226955e-05
0.0710443698983789 1.67762681098514e-05
0.0710611461664888 1.67901767960122e-05
0.0710779363432848 1.68042585404233e-05
0.0710947406018252 1.68185168499695e-05
0.0711115591186752 1.6832952522542e-05
0.0711283920711977 1.68475661378924e-05
0.0711452396373356 1.68623605330369e-05
0.0711621019978686 1.68773364785909e-05
0.0711789793343472 1.68924976204076e-05
0.0711958718319676 1.69078424745887e-05
0.0712127796744422 1.69233748970854e-05
0.0712297030493393 1.69390967031739e-05
0.0712466421460425 1.69550076813772e-05
0.0712635971537239 1.69711105004395e-05
0.0712805682642243 1.69874107017269e-05
0.071297555674926 1.70039044901148e-05
0.0713145595794162 1.70205982759616e-05
0.0713315801776921 1.70374915986449e-05
0.0713486176692908 1.70545880993861e-05
0.0713656722573902 1.70718845845814e-05
0.0713827441419747 1.70893916653338e-05
0.0713998335336401 1.7107104653447e-05
0.0714169406382935 1.71250290178846e-05
0.0714340656673114 1.71431646517932e-05
0.0714512088319632 1.71615167532558e-05
0.0714683703487164 1.71800837670385e-05
0.0714855504324835 1.71988718492915e-05
0.0715027493043328 1.72178804290073e-05
0.0715199671847618 1.72371142366031e-05
0.0715372042989984 1.72565725060157e-05
0.0715544608715044 1.72762621641735e-05
0.0715717371336686 1.72961786864807e-05
0.0715890333123551 1.73163335980604e-05
0.0716063496459531 1.73367246188764e-05
0.071623686370572 1.73573511992077e-05
0.0716410437217712 1.73782216525214e-05
0.0716584219434237 1.73993376914097e-05
0.0716758212811151 1.74207003900986e-05
0.0716932419815052 1.74423137469396e-05
0.0717106842952522 1.74641787639366e-05
0.0717281484740161 1.74863017376998e-05
0.0717456347757538 1.75086836243017e-05
0.0717631434593781 1.75313247807984e-05
0.0717806747841589 1.75293168988377e-05
0.0717982041010577 1.75173758002263e-05
0.071815721476858 1.75055185264947e-05
0.0718332269953845 1.74937507312244e-05
0.0718507207461157 1.74820737437262e-05
0.0718682028198594 1.74704865563605e-05
0.0718856733064158 1.74589887652908e-05
0.0719031322951811 1.74475805661072e-05
0.0719205798757472 1.74362617793849e-05
0.0719380161375266 1.74250318542385e-05
0.0719554411693808 1.74138922886615e-05
0.0719728550616695 1.74028408243506e-05
0.0719902579024938 1.73918782190512e-05
0.0720076497807129 1.73810048583278e-05
0.0720250307855712 1.73702197996056e-05
0.0720424010053708 1.7359522698889e-05
0.0720597605280697 1.73489147627185e-05
0.0720771094428325 1.73383944419756e-05
0.0720944478372744 1.73279626936148e-05
0.072111775799968 1.73176191580129e-05
0.0721290934191261 1.730736216987e-05
0.0721464007812959 1.72971939797351e-05
0.0721636979752757 1.72871136314324e-05
0.0721809850889071 1.72771207637673e-05
0.0721982622096709 1.72672151351951e-05
0.0722155294248061 1.72573970937503e-05
0.0722327868218998 1.72476661648775e-05
0.0722500344880647 1.72380219955421e-05
0.0722672725100602 1.72284652892954e-05
0.0722845009753495 1.72189963982931e-05
0.0723017199717478 1.72096120645096e-05
0.0723189295838123 1.72003170773184e-05
0.0723361299008897 1.71911074964939e-05
0.0723533210083862 1.71819850882801e-05
0.0723705029934744 1.71729494168973e-05
0.0723876759428913 1.71640001713602e-05
0.0724048399430627 1.71551371650676e-05
0.0724219950802278 1.71463598752742e-05
0.072439141440103 1.71376697428801e-05
0.0724562791098459 1.71290660319512e-05
0.0724734081758779 1.71205481353422e-05
0.0724905287240132 1.71121164878658e-05
0.0725076408405011 1.71037707350119e-05
0.0725247446112361 1.70955111052241e-05
0.0725418401223413 1.70873374974399e-05
0.0725589274598387 1.70792490307101e-05
0.0725760067088695 1.70712476726175e-05
0.0725930779565421 1.70633323437107e-05
0.0726101412888858 1.70555011967446e-05
0.0726271967900825 1.70477565760599e-05
0.0726442445466586 1.70400982445688e-05
0.0726612846449032 1.70325251989188e-05
0.0726783171701021 1.70250379151641e-05
0.0726953422080172 1.70176361029268e-05
0.0727123598441202 1.70103200507544e-05
0.0727293701641709 1.70030897315849e-05
0.0727463732539025 1.69959452505907e-05
0.0727633691991531 1.69888855132202e-05
0.0727803580846663 1.69819117795265e-05
0.0727973399964458 1.69750232243757e-05
0.0728143150196702 1.69682213690164e-05
0.0728312832410392 1.69615043350098e-05
0.0728482447453742 1.69548725893619e-05
0.0728651996179636 1.6948326731934e-05
0.0728821479446955 1.69418661802739e-05
0.0728990898108758 1.69354913671318e-05
0.0729160253022429 1.69292015495857e-05
0.0729329545037925 1.69229978707965e-05
0.0729498775016633 1.69168803001425e-05
0.0729667943819634 1.69108476427553e-05
0.0729837052296062 1.69049001509716e-05
0.0730006101297572 1.68990390814913e-05
0.0730175091688387 1.68932636637565e-05
0.0730344024325024 1.68875732727292e-05
0.0730512900057751 1.68819700124918e-05
0.0730681719757876 1.68764518189324e-05
0.0730850484276066 1.68710193571762e-05
0.0731019194469637 1.68656725752369e-05
0.073118785119539 1.68604119930885e-05
0.0731356455315321 1.68552374188166e-05
0.0731525007689509 1.68501483807505e-05
0.0731693509173316 1.68451462571396e-05
0.0731861960635888 1.68402295928993e-05
0.0732030362931817 1.68353987834873e-05
0.0732198716919652 1.68306547929105e-05
0.0732367023467581 1.68259978836489e-05
0.0732535283446417 1.68214259360619e-05
0.0732703497705778 1.68169407796138e-05
0.0732871667113574 1.68125431235055e-05
0.0733039792544809 1.68082308882066e-05
0.0733207874853691 1.68040055064523e-05
0.0733375914908756 1.67998677194144e-05
0.073354391358595 1.67958163311856e-05
0.0733711871749261 1.67918523884178e-05
0.0733879790273146 1.67879741758633e-05
0.0734047670014904 1.6784184292691e-05
0.0734215511857831 1.67804813365011e-05
0.0734383316671196 1.67768657231874e-05
0.0734551085328428 1.67733371975115e-05
0.0734718818700403 1.67698973118663e-05
0.0734886517673522 1.67665440658487e-05
0.073505418311418 1.67632789145162e-05
0.0735221815903326 1.67601018247996e-05
0.0735389416921574 1.67570125150527e-05
0.0735556987046724 1.6754011683489e-05
0.0735724527163559 1.67510989629355e-05
0.0735892038153188 1.67482753724191e-05
0.0736059520906912 1.67455396502841e-05
0.0736226976303415 1.67428927344536e-05
0.073639440523076 1.67403345075297e-05
0.0736561808575835 1.6737865827152e-05
0.0736729187234107 1.67354865020508e-05
0.0736896542099127 1.67331953003209e-05
0.073706387405213 1.67309951870683e-05
0.0737231184004001 1.67288828555186e-05
0.0737398472832556 1.67268628025511e-05
0.0737565741460582 1.67249300674291e-05
0.0737732990761256 1.67230894744401e-05
0.0737900221656 1.67213380184024e-05
0.0738067435036184 1.67196784565634e-05
0.073823463182075 1.67181089362501e-05
0.0738401812910113 1.67166293758871e-05
0.0738568979203871 1.67152414536711e-05
0.0738736131618408 1.67139454337363e-05
0.0738903271072746 1.67127401771472e-05
0.0739070398474517 1.67116278812034e-05
0.0739237514753329 1.67106077638859e-05
0.0739404620830968 1.67096776560476e-05
0.0739571717607528 1.67088402841433e-05
0.073973880601037 1.67080969765389e-05
0.0739905886980135 1.67074461119574e-05
0.0740072961441255 1.67068878208727e-05
0.0740240030319464 1.67064224170087e-05
0.0740407094543634 1.67060519524027e-05
0.0740574155063158 1.67057739982508e-05
0.074074121280314 1.67055901988432e-05
0.0740908268705129 1.67055016045266e-05
0.0741075323721174 1.67055063607003e-05
0.0741242378784781 1.67056074370841e-05
0.0741409434859152 1.67058025925168e-05
0.0741576492885077 1.67060928618328e-05
0.0741743553813695 1.67064794673231e-05
0.0741910618608368 1.67069615220796e-05
0.0742077688223589 1.67075398671642e-05
0.0742244763622261 1.67082147721444e-05
0.0742411845769982 1.67089859402667e-05
0.0742578935629385 1.6709855555733e-05
0.0742746034184942 1.67108214355751e-05
0.0742913142399298 1.67118861554703e-05
0.0743080261260853 1.67130471824847e-05
0.0743247391732677 1.67143082416461e-05
0.0743414534815094 1.67156664554147e-05
0.0743581691479648 1.67171251879675e-05
0.0743748862731528 1.67186827310348e-05
0.0743916049558838 1.67203398425068e-05
0.0744083252957263 1.67220959857083e-05
0.074425047391712 1.6723953826824e-05
0.0744417713455388 1.67259132427976e-05
0.0744584972587816 1.67279720863121e-05
0.0744752252308679 1.67301328974543e-05
0.0744919553637654 1.67323969317127e-05
0.0745086877606971 1.67347604613835e-05
0.0745254225211585 1.6737228877985e-05
0.0745421597500365 1.67398003719917e-05
0.0745588995504085 1.67424755753988e-05
0.0745756420259839 1.67452538631189e-05
0.074592387279847 1.67481370405692e-05
0.0746091354168876 1.67511241891004e-05
0.0746258865410767 1.67542168172686e-05
0.0746426407578939 1.67574151872369e-05
0.0746593981730812 1.67607190551848e-05
0.0746761588921363 1.67641305945125e-05
0.0746929230227309 1.67676485553806e-05
0.0747096906712862 1.67712733781392e-05
0.0747264619446644 1.67750071843408e-05
0.0747432369518487 1.67788486944744e-05
0.0747600158005432 1.67827983162391e-05
0.0747767985988594 1.67868581356536e-05
0.0747935854569951 1.67910275810299e-05
0.0748103764845761 1.67953070418265e-05
0.0748271717916179 1.67996985834452e-05
0.0748439714902014 1.68042001965856e-05
0.074860775690398 1.68088151401826e-05
0.0748775845055382 1.68135411789416e-05
0.0748943980467171 1.6818380619149e-05
0.0749112164273362 1.68233338643877e-05
0.0749280397612006 1.68284008533256e-05
0.074944868162054 1.68335824860418e-05
0.07496170174454 1.6838880620323e-05
0.0749785406251603 1.68442931078859e-05
0.0749953849182682 1.68498223095757e-05
0.0750122347405778 1.6855470126216e-05
0.075029090210704 1.68612337726195e-05
0.0750459514444766 1.68671163681823e-05
0.0750628185608448 1.68731177654576e-05
0.0750796916786102 1.68792394848909e-05
0.0750965709180951 1.68854805026892e-05
0.0751134563985978 1.68918435643458e-05
0.0751303482421622 1.68983260840769e-05
0.0751472465682462 1.69049327312538e-05
0.0751641515009775 1.69116614646088e-05
0.0751810631624421 1.69185140016431e-05
0.0751979816764437 1.69254902458573e-05
0.0752149071666896 1.69325924577595e-05
0.0752318397591474 1.69398210923399e-05
0.0752487795802397 1.69471748118155e-05
0.0752657267550515 1.69546560157558e-05
0.0752826814110673 1.696226600147e-05
0.0752996436770687 1.69700042855195e-05
0.0753166136813543 1.69778720486893e-05
0.075333591553403 1.69858707580025e-05
0.075350577424161 1.69940014835492e-05
0.0753675714256445 1.70022628531895e-05
0.0753845736884977 1.70106578912229e-05
0.0754015843463889 1.70191858216111e-05
0.0754186035322105 1.70278495739813e-05
0.0754356313817845 1.70366476160727e-05
0.0754526680294006 1.70455827961948e-05
0.0754697136121968 1.70546548741216e-05
0.0754867682670709 1.70638645969412e-05
0.0755038321316679 1.70732143712154e-05
0.0755209053460391 1.70827048873791e-05
0.0755379880509264 1.70923344588966e-05
0.0755550803853853 1.71021064282421e-05
0.0755721824918136 1.71120231049732e-05
0.0755892945149186 1.71220817555491e-05
0.0756064165966741 1.71322866722154e-05
0.0756235488833463 1.71426377850378e-05
0.0756406915211314 1.71531346894518e-05
0.0756578446558208 1.71637799797038e-05
0.0756750084358005 1.71745752472366e-05
0.0756921830110478 1.71855204256424e-05
0.0757093685314734 1.7196616453644e-05
0.075726565147927 1.72078659347485e-05
0.0757437730138618 1.72192685058197e-05
0.0757609922823676 1.72308261349792e-05
0.0757782231085026 1.72425404770847e-05
0.0757954656489797 1.72544109048892e-05
0.0758127200598845 1.72664397797184e-05
0.0758299864996643 1.72786291595398e-05
0.0758472651288238 1.72909788391223e-05
0.0758645561076629 1.73034909436037e-05
0.0758818595986065 1.73161666544025e-05
0.0758991757652609 1.7329007522182e-05
0.0759165047727831 1.73420148174241e-05
0.0759338467876005 1.73551888850537e-05
0.0759512019764856 1.73685304510202e-05
0.0759685705069366 1.73820451635382e-05
0.0759859525521002 1.73957299754944e-05
0.0760033482820757 1.74095893555874e-05
0.0760207578714312 1.7423622341849e-05
0.0760381814937731 1.74378309536346e-05
0.0760556193247267 1.74522182496125e-05
0.0760730715429763 1.7466785112833e-05
0.0760905383280892 1.74815315491521e-05
0.0761080198596383 1.74964611829925e-05
0.0761255163208213 1.75115735618991e-05
0.0761430278943832 1.75268744096082e-05
0.0761605547687928 1.75423609178593e-05
0.0761780971297107 1.75580364536075e-05
0.0761956551661643 1.75739022577715e-05
0.0762132290684221 1.75899606387949e-05
0.0762308190290608 1.76062149727635e-05
0.0762484252440336 1.76226652653829e-05
0.076266047909299 1.76393145035746e-05
0.0762836872238026 1.76561597936261e-05
0.0763013433835962 1.76732100727142e-05
0.0763190165936689 1.76904646220955e-05
0.076336707058291 1.77079219311921e-05
0.0763544149802222 1.77255897676783e-05
0.0763721405699899 1.77434663010378e-05
0.0763898840362909 1.7761555202931e-05
0.0764076455914938 1.77798593647712e-05
0.0764254254508586 1.77983771529815e-05
0.0764432238280116 1.78171149280003e-05
0.0764610409429396 1.78360720421944e-05
0.0764788770149818 1.78552545838283e-05
0.0764967322695656 1.78746616644691e-05
0.0765146069312301 1.7894296640238e-05
0.0765325012278703 1.79141596512011e-05
0.0765504153875215 1.79342550788729e-05
0.0765683496426004 1.79545890598893e-05
0.0765863042316603 1.79751571193211e-05
0.0766042793887796 1.79959689198566e-05
0.0766222753576995 1.80170223091453e-05
0.0766402923800086 1.80383193874006e-05
0.076658330699396 1.80598652662914e-05
0.0766763905646623 1.80816643786852e-05
0.076694472229041 1.81037143511834e-05
0.0767125759433922 1.8126021972097e-05
0.0767307019653643 1.81485909212175e-05
0.0767488505562855 1.81534419961762e-05
0.0767670039982817 1.81413369057626e-05
0.0767851453351874 1.81293128336082e-05
0.076803274648021 1.81173825971631e-05
0.0768213920306182 1.81055459586295e-05
0.0768394975765768 1.80937997820024e-05
0.0768575913763588 1.8082147587307e-05
0.0768756735239461 1.80705864801271e-05
0.0768937441104263 1.80591176985966e-05
0.0769118032281249 1.80477410936396e-05
0.0769298509692185 1.8036455638618e-05
0.0769478874248571 1.80252624189959e-05
0.0769659126872761 1.80141606473625e-05
0.0769839268479235 1.80031506501636e-05
0.0770019299985737 1.79922303992611e-05
0.0770199222289729 1.79814029320024e-05
0.0770379036319049 1.79706654772663e-05
0.0770558742973822 1.79600198252519e-05
0.0770738343172074 1.79494639503616e-05
0.0770917837811578 1.79389998785699e-05
0.0771097227810364 1.79286258339057e-05
0.0771276514068703 1.7918342124957e-05
0.0771455697489952 1.79081491806413e-05
0.0771634778981759 1.78980465775852e-05
0.0771813759447535 1.788803256194e-05
0.0771992639773154 1.78781098738058e-05
0.0772171420871892 1.78682774923232e-05
0.0772350103646815 1.78585345273037e-05
0.0772528688992088 1.78488816641259e-05
0.077270717780873 1.78393182664978e-05
0.0772885570991395 1.78298443076615e-05
0.0773063869434471 1.78204603663443e-05
0.0773242074038135 1.78111657095074e-05
0.077342018569523 1.78019597354643e-05
0.0773598205292585 1.77928443565379e-05
0.077377613373615 1.77838182717524e-05
0.0773953971918867 1.77748803163167e-05
0.0774131720722031 1.7766031831092e-05
0.0774309381040341 1.77572719125014e-05
0.0774486953759466 1.77486026260377e-05
0.0774664439785727 1.77400209695708e-05
0.0774841839995423 1.77315278540613e-05
0.0775019155273963 1.77231252558216e-05
0.0775196386526521 1.77148101135899e-05
0.0775373534627657 1.7706584664915e-05
0.0775550600474307 1.76984470620116e-05
0.0775727584944927 1.76903983993114e-05
0.077590448892892 1.76824389675347e-05
0.0776081313318595 1.76745677959733e-05
0.0776258058996555 1.766678451809e-05
0.0776434726841736 1.76590912198365e-05
0.0776611317753934 1.76514850267034e-05
0.0776787832604201 1.76439673693177e-05
0.0776964272277894 1.76365388856383e-05
0.0777140637666751 1.76291989682729e-05
0.0777316929656433 1.76219476102044e-05
0.0777493149132536 1.76147844847775e-05
0.0777669296977383 1.76077098633648e-05
0.0777845374076017 1.76007232423e-05
0.077802138130844 1.75938251719788e-05
0.077819731956016 1.75870158853924e-05
0.0778373189719014 1.75802948473765e-05
0.0778548992667488 1.75736625739022e-05
0.0778724729293227 1.75671183630712e-05
0.0778900400476857 1.75606625628653e-05
0.0779076007102486 1.75542961134434e-05
0.077925155006362 1.75480169437993e-05
0.0779427030233058 1.7541827630876e-05
0.0779602448509367 1.75357263984556e-05
0.0779777805773352 1.75297129687473e-05
0.0779953102903039 1.75237885519347e-05
0.0780128340788558 1.75179527142412e-05
0.0780303520315701 1.75122056170265e-05
0.0780478642371871 1.75065471243722e-05
0.0780653707843115 1.75009776934208e-05
0.0780828717620049 1.74954974852847e-05
0.0781003672594902 1.74901054839518e-05
0.0781178573649741 1.74848021533003e-05
0.0781353421671274 1.74795885461892e-05
0.0781528217556736 1.74744636628875e-05
0.0781702962193365 1.74694271005146e-05
0.078187765646437 1.74644803640013e-05
0.078205230126801 1.74596229166829e-05
0.0782226897497177 1.74548543792696e-05
0.078240144604097 1.74501758371333e-05
0.0782575947799341 1.74455867850331e-05
0.0782750403667191 1.74410855737416e-05
0.0782924814522929 1.74366754891061e-05
0.078309918127782 1.74323547629928e-05
0.078327350482545 1.74281235236025e-05
0.0783447786060686 1.7423982488668e-05
0.0783622025885573 1.74199308095412e-05
0.0783796225193668 1.74159699515106e-05
0.0783970384893183 1.74120993879597e-05
0.0784144505887063 1.7408317900402e-05
0.0784318589066067 1.74046278595953e-05
0.0784492635344663 1.74010275188396e-05
0.0784666645619851 1.73975187132557e-05
0.0784840620806984 1.73941000304166e-05
0.0785014561807288 1.73907719291354e-05
0.0785188469526579 1.7387535031799e-05
0.0785362344876897 1.73843892782373e-05
0.078553618876968 1.73813343539353e-05
0.0785710002113219 1.73783713793001e-05
0.0785883785827012 1.73754995336011e-05
0.0786057540822348 1.7372719010709e-05
0.0786231268012455 1.73700310129881e-05
0.0786404968322585 1.73674348146004e-05
0.0786578642670731 1.73649302838769e-05
0.078675229197357 1.7362517880055e-05
0.078692591715237 1.73601986503684e-05
0.0787099519138874 1.73579713165354e-05
0.0787273098852039 1.73558372730655e-05
0.078744665722477 1.73537972549271e-05
0.0787620195197319 1.73518480340083e-05
0.0787793713677659 1.73499931838899e-05
0.0787967213609498 1.73482323160137e-05
0.0788140695932658 1.73465652239155e-05
0.0788314161584898 1.73449894177383e-05
0.0788487611479075 1.73435099835384e-05
0.078866104657891 1.73421247942488e-05
0.0788834467826853 1.73408327346662e-05
0.07890078761542 1.73396369592653e-05
0.0789181272523792 1.73385367185206e-05
0.0789354657890977 1.73375306398073e-05
0.0789528033197375 1.73366183558541e-05
0.0789701399380934 1.73358029302708e-05
0.0789874757410237 1.73350835545374e-05
0.0790048108245782 1.73344596140843e-05
0.0790221452841923 1.73339323005007e-05
0.0790394792164928 1.73335013809505e-05
0.0790568127178737 1.73331668162047e-05
0.0790741458846899 1.73329295627118e-05
0.0790914788142527 1.73327899657104e-05
0.0791088116042184 1.73327485643039e-05
0.0791261443527827 1.73328044952589e-05
0.0791434771572779 1.73329578937032e-05
0.0791608101151716 1.73332090921373e-05
0.0791781433242638 1.73335602087558e-05
0.0791954768844725 1.73340095882812e-05
0.0792128108940608 1.73345589507301e-05
0.0792301454530115 1.73352078401019e-05
0.0792474806608516 1.73359560063138e-05
0.079264816616858 1.73368041923548e-05
0.0792821534210503 1.7337753343185e-05
0.0792994911743935 1.73388022517803e-05
0.0793168299766453 1.73399538419194e-05
0.0793341699304872 1.7341205757635e-05
0.0793515111362448 1.73425605493396e-05
0.0793688536967942 1.73440162894836e-05
0.0793861977130837 1.73455751630268e-05
0.0794035432882467 1.73472364503869e-05
0.0794208905246971 1.73490004256947e-05
0.0794382395251228 1.73508683517215e-05
0.0794555903934745 1.73528409293615e-05
0.0794729432344039 1.73549167595572e-05
0.0794902981511634 1.73570977508988e-05
0.0795076552489143 1.73593837161246e-05
0.0795250146326304 1.73617754587264e-05
0.0795423764080892 1.73642724684263e-05
0.0795597406805576 1.73668759922691e-05
0.0795771075565499 1.73695867330631e-05
0.0795944771432829 1.73724025662275e-05
0.0796118495458492 1.73753284586448e-05
0.0796292248743078 1.73783597004157e-05
0.0796466032340082 1.73815017013087e-05
0.0796639847357095 1.73847509852455e-05
0.0796813694866948 1.73881096212759e-05
0.0796987575963161 1.73915791482801e-05
0.0797161491754643 1.73951575644912e-05
0.0797335443330288 1.73988476315124e-05
0.0797509431806603 1.74026478279868e-05
0.0797683458284883 1.74065598810601e-05
0.0797857523883694 1.74105842535288e-05
0.0798031629726229 1.74147216494982e-05
0.0798205776942724 1.74189707747374e-05
0.0798379966650472 1.74233350593193e-05
0.0798554200001065 1.74278114676629e-05
0.0798728478115741 1.74324053998451e-05
0.079890280216974 1.7437113581334e-05
0.0799077173305553 1.7441937448248e-05
0.0799251592680036 1.74468764655212e-05
0.0799426061444691 1.74519325699119e-05
0.079960058077039 1.74571064722881e-05
0.0799775151835113 1.74623991390524e-05
0.0799949775826503 1.74678103234929e-05
0.0800124453929738 1.74733407752405e-05
0.0800299187337491 1.74789900393633e-05
0.0800473977237884 1.74847593896882e-05
0.0800648824831781 1.74906518207932e-05
0.0800823731349989 1.74966640244398e-05
0.0800998697990233 1.75028009800788e-05
0.0801173726000034 1.7509058474363e-05
0.0801348816584778 1.75154398378438e-05
0.0801523970983156 1.75219464894379e-05
0.0801699190448051 1.75285779506764e-05
0.0801874476227557 1.7535334745988e-05
0.0802049829575017 1.75422183988627e-05
0.0802225251759006 1.75492285504727e-05
0.0802400744044511 1.75563680015e-05
0.0802576307724526 1.75636333722826e-05
0.0802751944058249 1.75710308946142e-05
0.0802927654367195 1.75785570551358e-05
0.0803103439937746 1.75862143583079e-05
0.0803279302081329 1.7594002741197e-05
0.0803455242108741 1.76019231487795e-05
0.0803631261340229 1.76099782412354e-05
0.0803807361122641 1.76181667121634e-05
0.0803983542789763 1.7626488979441e-05
0.0804159807679558 1.76349478847838e-05
0.0804336157158405 1.76435430346227e-05
0.0804512592588752 1.76522757558169e-05
0.080468911534631 1.76611469769104e-05
0.0804865726816079 1.76701579360135e-05
0.0805042428395439 1.76793073748633e-05
0.0805219221469188 1.76885971598239e-05
0.0805396107440786 1.76980308684181e-05
0.080557308774947 1.77076061003237e-05
0.0805750163810473 1.77173256711199e-05
0.0805927337067184 1.77271899267131e-05
0.0806104608966452 1.77372002363446e-05
0.0806281980968815 1.77473569072334e-05
0.0806459454537887 1.77576605794002e-05
0.0806637031143681 1.77681136109257e-05
0.0806814712279791 1.77787166168265e-05
0.0806992499445959 1.77894698615565e-05
0.0807170394144575 1.78003760196466e-05
0.0807348397904771 1.78114339747853e-05
0.0807526512244519 1.78226470856818e-05
0.0807704738715376 1.78340142494191e-05
0.080788307885787 1.78455388310767e-05
0.0808061534246181 1.78572204379071e-05
0.080824010645056 1.78690617704099e-05
0.0808418797068264 1.78810624735781e-05
0.0808597607693 1.78932232404653e-05
0.0808776539925404 1.79055478492596e-05
0.0808955595403897 1.79180350063409e-05
0.080913477575396 1.79306878642808e-05
0.0809314082632603 1.79435072351777e-05
0.0809493517704955 1.7956492957775e-05
0.0809673082634532 1.79696486291247e-05
0.0809852779120824 1.79829735040643e-05
0.0810032608855864 1.79964705944786e-05
0.0810212573561809 1.801013993591e-05
0.0810392674961168 1.80239839731288e-05
0.08105729148009 1.80380042027199e-05
0.0810753294842927 1.8052201850877e-05
0.0810933816861436 1.80665778785718e-05
0.0811114482640221 1.80811343207316e-05
0.0811295293983429 1.8095872286971e-05
0.0811476252706298 1.81107946308163e-05
0.0811657360652607 1.8125900632282e-05
0.0811838619658929 1.81411946409533e-05
0.0812020031605339 1.81566741349101e-05
0.0812201598346688 1.81723456298856e-05
0.0812383321802987 1.81882087915685e-05
0.0812565203890903 1.82042663652562e-05
0.0812747246554555 1.82205156037103e-05
0.0812929451710592 1.82369647382957e-05
0.0813111821357975 1.82536119179603e-05
0.0813294357477155 1.82704570651522e-05
0.0813477062047806 1.82875071112338e-05
0.0813659937118919 1.83047602736344e-05
0.0813842984721655 1.8322220469333e-05
0.0814026206926348 1.83398881624523e-05
0.0814209605807973 1.83577668985496e-05
0.0814393183476958 1.83758580924414e-05
0.0814576942057883 1.83941623418934e-05
0.0814760883681302 1.84126820307256e-05
0.0814945010501609 1.84314200306123e-05
0.0815129324701915 1.84503797050584e-05
0.0815313828498966 1.84695636213304e-05
0.0815498524135179 1.84889709782124e-05
0.0815683413844961 1.85086066473388e-05
0.0815868499911435 1.85284708577288e-05
0.0816053784620012 1.85485695054086e-05
0.0816239270315066 1.85689012980347e-05
0.0816424959328046 1.85894693292727e-05
0.0816610854021339 1.86102785059613e-05
0.0816796956806399 1.86313278744131e-05
0.0816983270085143 1.86526234222324e-05
0.0817169796319365 1.86741653013747e-05
0.0817356537972379 1.86959593239096e-05
0.0817543497565618 1.87180029501692e-05
0.081773067759512 1.87403031180149e-05
0.08179180806263 1.87628635222177e-05
0.0818105709261522 1.87672602484505e-05
0.0818293381864007 1.87550105306388e-05
0.0818480931969313 1.87428453125111e-05
0.0818668360422438 1.87307761231277e-05
0.081885566818367 1.87188005590251e-05
0.081904285618926 1.87069210036988e-05
0.0819229925399297 1.86951363358619e-05
0.0819416876762655 1.86834465926203e-05
0.0819603711228581 1.86718514187881e-05
0.0819790429742769 1.86603510967609e-05
0.0819977033253737 1.8648944493603e-05
0.0820163522698673 1.86376321398499e-05
0.0820349899020072 1.86264146863581e-05
0.0820536163166935 1.86152908669291e-05
0.0820722316075605 1.86042605641579e-05
0.0820908358681246 1.85933248009919e-05
0.0821094291929256 1.85824821869654e-05
0.0821280116751126 1.85717334880331e-05
0.0821465834086006 1.85610775729628e-05
0.0821651444861736 1.85505159625468e-05
0.0821836950021361 1.85400467757538e-05
0.0822022350489118 1.85296707797115e-05
0.0822207647196916 1.8519387361731e-05
0.0822392841070533 1.85091980413897e-05
0.0822577933050947 1.84991004647631e-05
0.0822762924055594 1.8489095410574e-05
0.08229478150097 1.84791842798269e-05
0.0823132606852499 1.84693656169115e-05
0.0823317300508668 1.84596386010531e-05
0.0823501896894678 1.84500040311018e-05
0.0823686396934989 1.84404623388889e-05
0.0823870801558378 1.84310126072434e-05
0.0824055111684451 1.84216555327582e-05
0.0824239328239778 1.84123894855353e-05
0.0824423452134633 1.84032159195444e-05
0.0824607484293829 1.83941354355789e-05
0.0824791425648185 1.83851453466988e-05
0.0824975277101652 1.83762479915768e-05
0.0825159039581567 1.83674424241287e-05
0.0825342714005809 1.83587283255013e-05
0.0825526301289064 1.83501059998711e-05
0.0825709802349063 1.83415749184439e-05
0.0825893218098247 1.83331361422199e-05
0.0826076549459669 1.83247889349905e-05
0.0826259797349019 1.83165327032631e-05
0.0826442962676052 1.83083684373614e-05
0.0826626046360425 1.83002953426944e-05
0.0826809049313852 1.82923137268043e-05
0.082699197245112 1.82844235579833e-05
0.08271748166867 1.8276625422866e-05
0.0827357582940929 1.82689181415181e-05
0.0827540272122344 1.82613021089315e-05
0.0827722885143433 1.82537778604118e-05
0.0827905422922037 1.82463441767817e-05
0.0828087886363805 1.82390023535605e-05
0.0828270276387341 1.82317509913309e-05
0.0828452593897254 1.82245921413262e-05
0.0828634839818667 1.82175242264418e-05
0.0828817015060932 1.82105477023758e-05
0.0828999120537955 1.82036617629134e-05
0.0829181157155585 1.81968680922705e-05
0.0829363125836507 1.81901652444418e-05
0.0829545027488952 1.81835533281672e-05
0.0829726863022233 1.81770339961797e-05
0.0829908633362195 1.81706048616128e-05
0.0830090339410811 1.81642678735447e-05
0.0830271982089547 1.8158022344095e-05
0.0830453562312988 1.81518672786143e-05
0.0830635080985774 1.81458050677746e-05
0.0830816539036452 1.81398331779573e-05
0.0830997937368231 1.81339533783172e-05
0.0831179276902014 1.81281657471466e-05
0.0831360558559486 1.81224691432437e-05
0.0831541783250918 1.81168644149814e-05
0.0831722951895068 1.8111351649147e-05
0.0831904065411559 1.81059301775033e-05
0.0832085124713335 1.81006013110051e-05
0.0832266130726445 1.80953633341332e-05
0.0832447084359786 1.80902183233323e-05
0.0832627986543019 1.80851648846996e-05
0.0832808838191866 1.80802035973939e-05
0.083298964022784 1.80753342962979e-05
0.0833170393570803 1.80705578778555e-05
0.0833351099149582 1.80658735991266e-05
0.0833531757885573 1.8061281331836e-05
0.0833712370698891 1.80567824537932e-05
0.0833892938523429 1.80523753722796e-05
0.0834073462277152 1.80480613430644e-05
0.0834253942890583 1.80438399996916e-05
0.083443438129058 1.80397120323016e-05
0.0834614778410903 1.80356760760833e-05
0.0834795135171663 1.80317335974678e-05
0.0834975452507638 1.80278853390098e-05
0.0835155731361028 1.80241291196019e-05
0.0835335972652224 1.80204673439471e-05
0.0835516177325664 1.80168981771224e-05
0.0835696346307435 1.80134239154285e-05
0.0835876480546589 1.80100426331502e-05
0.0836056580972921 1.80067552117703e-05
0.0836236648525038 1.80035622646332e-05
0.0836416684147685 1.80004641402028e-05
0.0836596688789087 1.79974591845447e-05
0.0836776663380932 1.79945489684931e-05
0.0836956608870617 1.79917343637881e-05
0.0837136526214255 1.79890133851135e-05
0.0837316416348106 1.79863881245274e-05
0.0837496280229351 1.7983858685317e-05
0.0837676118816204 1.79814236278293e-05
0.0837855933052483 1.79790834197896e-05
0.0838035723886681 1.79768404241453e-05
0.0838215492290922 1.79746920335766e-05
0.0838395239211258 1.79726401137605e-05
0.0838574965612395 1.79706858509154e-05
0.0838754672470905 1.79688246440483e-05
0.0838934360717345 1.79670631622063e-05
0.0839114031348967 1.7965396335497e-05
0.0839293685312322 1.79638286348469e-05
0.0839473323598671 1.79623553856397e-05
0.0839652947152527 1.79609814212876e-05
0.083983255696674 1.79597049923423e-05
0.0840012154016663 1.79585245496577e-05
0.084019173926216 1.79574446282478e-05
0.0840371313708442 1.79564623805019e-05
0.0840550878332247 1.79555793564556e-05
0.0840730434125812 1.79547931114685e-05
0.0840909982056927 1.79541064181714e-05
0.0841089523121108 1.79535197314364e-05
0.0841269058318423 1.79530320378659e-05
0.0841448588638801 1.79526441892482e-05
0.0841628115080694 1.79523564036208e-05
0.084180763864473 1.79521690987925e-05
0.0841987160335718 1.79520828924244e-05
0.0842166681164642 1.79520969521429e-05
0.0842346202134164 1.79522106534342e-05
0.0842525724240698 1.79524276903095e-05
0.0842705248517601 1.79527437366466e-05
0.0842884775954967 1.79531653467503e-05
0.0843064307608435 1.79536869809385e-05
0.0843243844478244 1.79543115022912e-05
0.0843423387593267 1.79550387087242e-05
0.0843602937980355 1.79558694243877e-05
0.0843782496674599 1.79568038694427e-05
0.0843962064713293 1.79578408543539e-05
0.0844141643121837 1.79589842683871e-05
0.084432123296452 1.79602301141667e-05
0.0844500835265662 1.79615827009133e-05
0.0844680451092671 1.79630392841962e-05
0.0844860081485513 1.79646005693737e-05
0.0845039727491207 1.7966268281375e-05
0.0845219390174021 1.79680435569846e-05
0.084539907060959 1.79699245497819e-05
0.0845578769855088 1.79719112440407e-05
0.0845758488967529 1.79740070393333e-05
0.0845938229037922 1.79762107682769e-05
0.0846117991145605 1.79785214971785e-05
0.0846297776360577 1.79809409063343e-05
0.084647758576964 1.79834701059784e-05
0.08466574204707 1.79861072690227e-05
0.084683728154339 1.79888563373587e-05
0.0847017170106764 1.79917143737703e-05
0.0847197087250501 1.7994682625544e-05
0.0847377034076757 1.79977617848401e-05
0.0847557011694605 1.80009535631647e-05
0.0847737021230237 1.80042567713862e-05
0.0847917063797951 1.80076728124464e-05
0.0848097140526075 1.80112017640436e-05
0.0848277252543715 1.80148439473347e-05
0.0848457400983189 1.80185983710201e-05
0.0848637586966899 1.80224689546801e-05
0.0848817811656446 1.80264536447832e-05
0.0848998076192893 1.8030553743419e-05
0.0849178381730328 1.80347707976419e-05
0.0849358729438304 1.80391027421274e-05
0.0849539120465725 1.8043551626357e-05
0.0849719555981989 1.8048118976678e-05
0.0849900037171756 1.80528042664094e-05
0.085008056521442 1.80576064632988e-05
0.0850261141279053 1.80625286260171e-05
0.0850441766565313 1.8067571004871e-05
0.0850622442275362 1.80727325869644e-05
0.0850803169601231 1.80780156750936e-05
0.0850983949757982 1.80834197868559e-05
0.0851164783955851 1.80889469877333e-05
0.0851345673425728 1.80945942986171e-05
0.0851526619368714 1.81003665915102e-05
0.085170762303463 1.81062629465591e-05
0.0851888685664095 1.81122827232894e-05
0.0852069808491328 1.81184278195457e-05
0.0852250992769523 1.81246996514492e-05
0.0852432239766038 1.81310961563039e-05
0.0852613550727601 1.81376208080216e-05
0.0852794926935681 1.81442728599436e-05
0.0852976369664281 1.81510533484519e-05
0.0853157880197765 1.81579628470504e-05
0.0853339459826236 1.81650022161169e-05
0.0853521109848397 1.81721733471829e-05
0.0853702831581869 1.81794739634831e-05
0.0853884626321504 1.81869080216176e-05
0.085406649540172 1.81944745790837e-05
0.0854248440147511 1.82021737352866e-05
0.0854430461884864 1.82100081027229e-05
0.0854612561965891 1.82179776404146e-05
0.0854794741742295 1.82260826128568e-05
0.0854977002568423 1.82343250587906e-05
0.0855159345819011 1.82427043860417e-05
0.0855341772862872 1.82512225117148e-05
0.0855524285087989 1.82598794665281e-05
0.0855706883882654 1.82686770558669e-05
0.0855889570653213 1.82776166674951e-05
0.0856072346819888 1.8286696367712e-05
0.0856255213783565 1.82959181832211e-05
0.0856438172965397 1.83052844566336e-05
0.0856621225809964 1.83147971245606e-05
0.0856804373781209 1.83244541093088e-05
0.0856987618322302 1.83342572813097e-05
0.0857170960895115 1.83442073960658e-05
0.0857354402969076 1.83543069812419e-05
0.0857537946038888 1.83645567388055e-05
0.0857721591606277 1.83749548407297e-05
0.0857905341154684 1.83855055385365e-05
0.0858089196210069 1.83962098384566e-05
0.0858273158308454 1.84070662365182e-05
0.0858457228970819 1.84180764371718e-05
0.0858641409735191 1.84292439155594e-05
0.0858825702174346 1.84405675157523e-05
0.0859010107849504 1.84520499941276e-05
0.0859194628349445 1.84636916248282e-05
0.0859379265265693 1.84754923386156e-05
0.0859564020189079 1.8487454553211e-05
0.0859748894734611 1.84995803424378e-05
0.0859933890538036 1.85118693289738e-05
0.0860119009231325 1.85243236231709e-05
0.0860304252467557 1.85369428978833e-05
0.0860489621896536 1.85497321176325e-05
0.0860675119217712 1.85626889131094e-05
0.0860860746106843 1.85758169051468e-05
0.0861046504275895 1.85891152064769e-05
0.086123239542796 1.86025875099717e-05
0.086141842130306 1.86162323249465e-05
0.0861604583626309 1.8630054127009e-05
0.0861790884167579 1.86440522284404e-05
0.0861977324689864 1.86582291237123e-05
0.0862163906981101 1.86725863257297e-05
0.0862350632844358 1.86871243748813e-05
0.0862537504088107 1.87018449174675e-05
0.0862724522537281 1.87167513934645e-05
0.0862911690051216 1.87318421525018e-05
0.0863099008472741 1.87471221614116e-05
0.0863286479694355 1.87625899424197e-05
0.0863474105593779 1.87782478837229e-05
0.0863661888072617 1.87940988047816e-05
0.0863849829060665 1.88101452764477e-05
0.0864037930513429 1.88263875807536e-05
0.0864226194389237 1.88428271316967e-05
0.0864414622660554 1.88594617120269e-05
0.0864603217277674 1.88763024758894e-05
0.0864791980302433 1.88933447263895e-05
0.0864980913749697 1.89105923784916e-05
0.0865170019673482 1.89280443947655e-05
0.0865359300117429 1.89457083228149e-05
0.0865548757200657 1.89635813747894e-05
0.0865738393014405 1.89816639507818e-05
0.0865928209653913 1.89999636649697e-05
0.0866118209290563 1.9018480541111e-05
0.0866308394095974 1.90372164442223e-05
0.0866498766260416 1.90561710570947e-05
0.0866689327970987 1.90753512618344e-05
0.0866880081483606 1.90947550790662e-05
0.0867071029034396 1.91143850565276e-05
0.0867262172884962 1.91342469223284e-05
0.0867453515354185 1.91543389303265e-05
0.0867645058743488 1.91746665185844e-05
0.0867836805408674 1.91952290104205e-05
0.0868028757698778 1.92160302513495e-05
0.0868220918001292 1.92370759490279e-05
0.0868413288760782 1.92583644171353e-05
0.0868605872404953 1.92798984956985e-05
0.086879867138991 1.93016842201211e-05
0.0868991688232111 1.93237202787013e-05
0.0869184925434898 1.93460112024521e-05
0.0869378385546923 1.93685594659426e-05
0.0869572071141582 1.93740933033189e-05
0.0869765812074615 1.93617002900632e-05
0.0869959429077516 1.93493924626989e-05
0.0870152923002143 1.9337183682787e-05
0.0870346294838971 1.93250724243165e-05
0.0870539545563214 1.93130583585378e-05
0.0870732676146799 1.93011412848813e-05
0.0870925687559648 1.92893227177787e-05
0.0871118580786826 1.92776011214475e-05
0.087131135679804 1.92659766784015e-05
0.0871504016564824 1.92544491719456e-05
0.0871696561056544 1.92430179899762e-05
0.0871888991236444 1.92316837012751e-05
0.0872081308073456 1.92204464773094e-05
0.0872273512538229 1.92093071407999e-05
0.0872465605609637 1.91982624694668e-05
0.0872657588234332 1.91873135537344e-05
0.0872849461369869 1.91764616083304e-05
0.0873041225985953 1.91657064170688e-05
0.0873232883050123 1.915504582721e-05
0.0873424433508395 1.91444814471615e-05
0.0873615878322867 1.91340134617618e-05
0.0873807218457485 1.9123641158997e-05
0.0873998454869075 1.91133634512554e-05
0.0874189588503587 1.91031819556285e-05
0.0874380620323143 1.90930958551047e-05
0.0874571551281694 1.90831049838635e-05
0.0874762382331533 1.90732093128372e-05
0.0874953114424661 1.90634089493994e-05
0.0875143748514155 1.90537036289212e-05
0.0875334285550445 1.90440937328699e-05
0.0875524726487773 1.90345777529637e-05
0.0875715072265303 1.90251573602953e-05
0.0875905323838906 1.90158323370314e-05
0.0876095482162276 1.90066010953235e-05
0.0876285548173229 1.89974647095177e-05
0.0876475522820325 1.8988423384391e-05
0.0876665407054169 1.89794759618672e-05
0.0876855201813787 1.89706229316057e-05
0.0877044908043103 1.89618649221449e-05
0.0877234526692325 1.89532017045942e-05
0.0877424058709371 1.89446321999204e-05
0.087761350503137 1.89361574639929e-05
0.087780286660601 1.89277772042142e-05
0.0877992144378052 1.89194912742606e-05
0.0878181339290795 1.89112986863366e-05
0.0878370452277658 1.89032015603714e-05
0.0878559484293262 1.88951977234151e-05
0.0878748436270496 1.88872890896627e-05
0.0878937309161393 1.88794742788748e-05
0.0879126103904181 1.88717520664723e-05
0.0879314821424846 1.88641262665074e-05
0.0879503462687511 1.88565935082831e-05
0.0879692028622594 1.88491549693454e-05
0.0879880520172287 1.88418105132907e-05
0.088006893827742 1.88345616098615e-05
0.0880257283893519 1.88274050320115e-05
0.0880445557943839 1.8820342553885e-05
0.0880633761369378 1.88133751272892e-05
0.0880821895120651 1.88065019263292e-05
0.0881009960139914 1.87997227641245e-05
0.0881197957367555 1.8793037609083e-05
0.0881385887743646 1.87864470634664e-05
0.0881573752214281 1.87799504477821e-05
0.0881761551718759 1.87735481967153e-05
0.0881949287200726 1.87672399466781e-05
0.0882136959600192 1.87610264443259e-05
0.0882324569864636 1.87549066918608e-05
0.0882512118931554 1.8748881750597e-05
0.088269960774906 1.87429518895135e-05
0.0882887037267955 1.87371161200899e-05
0.0883074408429156 1.87313750335732e-05
0.0883261722179492 1.87257289088297e-05
0.088344897946858 1.87201763069682e-05
0.088363618123165 1.87147197092557e-05
0.0883823328428743 1.87093565998645e-05
0.0884010421994741 1.87040888442384e-05
0.0884197462883183 1.86989165972544e-05
0.0884384452049156 1.86938387822633e-05
0.0884571390436979 1.86888572821383e-05
0.08847582790098 1.86839694986586e-05
0.0884945118704787 1.86791776446362e-05
0.0885131910481233 1.86744803918089e-05
0.0885318655285151 1.8669878894588e-05
0.0885505354074097 1.86653735497294e-05
0.0885692007809594 1.86609630835754e-05
0.088587861744043 1.86566486948393e-05
0.0886065183927378 1.86524299152065e-05
0.088625170822653 1.86483082806781e-05
0.0886438191309337 1.86442813842275e-05
0.088662463412318 1.86403511068377e-05
0.0886811037634248 1.8636516309947e-05
0.0886997402797347 1.86327787611264e-05
0.0887183730584959 1.86291372219504e-05
0.0887370021957178 1.86255929003059e-05
0.0887556277886181 1.86221453688747e-05
0.088774249933987 1.86187939305155e-05
0.0887928687279175 1.86155398716514e-05
0.0888114842677892 1.86123837535725e-05
0.0888300966515427 1.8609324521799e-05
0.0888487059760645 1.86063622049487e-05
0.0888673123382695 1.86034983551157e-05
0.0888859158366246 1.86007320226944e-05
0.0889045165686473 1.85980642294546e-05
0.0889231146328767 1.85954935091957e-05
0.088941710126386 1.85930221406392e-05
0.0889603031485266 1.85906481464472e-05
0.088978893796673 1.85883732862953e-05
0.0889974821699593 1.85861986163548e-05
0.0890160683685757 1.85841209691046e-05
0.0890346524895448 1.85821435446511e-05
0.0890532346330894 1.85802653249018e-05
0.0890718148984143 1.85784863666064e-05
0.0890903933847809 1.85768086706158e-05
0.0891089701934516 1.85752300517108e-05
0.0891275454235033 1.85737511486687e-05
0.0891461191746519 1.85723727927408e-05
0.0891646915474447 1.85710960079369e-05
0.0891832626434526 1.85699211433244e-05
0.0892018325645959 1.85688452792427e-05
0.0892204014098752 1.85678709007809e-05
0.0892389692807759 1.85669989537894e-05
0.0892575362797297 1.85662297194247e-05
0.0892761025094492 1.85655619594243e-05
0.0892946680714086 1.8564994645499e-05
0.0893132330660541 1.85645321049274e-05
0.089331797598159 1.85641728559403e-05
0.0893503617710149 1.85639147768152e-05
0.0893689256857918 1.85637610836965e-05
0.0893874894468755 1.8563710926376e-05
0.0894060531578018 1.85637662203429e-05
0.0894246169240222 1.8563923140401e-05
0.0894431808471626 1.85641865670443e-05
0.0894617450337296 1.8564554801551e-05
0.0894803095885311 1.85650272129143e-05
0.0894988746157441 1.85656050747526e-05
0.0895174402208188 1.85662898708711e-05
0.0895360065106897 1.8567080774914e-05
0.0895545735914646 1.85679771836155e-05
0.0895731415686482 1.85689795537865e-05
0.089591710548202 1.85700910690181e-05
0.089610280639271 1.85713092776244e-05
0.0896288519485486 1.85726352964811e-05
0.0896474245838451 1.85740679659787e-05
0.0896659986518111 1.85756113402496e-05
0.0896845742631513 1.85772613908566e-05
0.0897031515245422 1.85790226133527e-05
0.0897217305471555 1.85808931013724e-05
0.0897403114402569 1.85828736633695e-05
0.0897588943139203 1.85849628653666e-05
0.0897774792767857 1.85871644456643e-05
0.0897960664412313 1.85894766143944e-05
0.0898146559178457 1.85919002842546e-05
0.08983324781813 1.85944366006711e-05
0.0898518422547306 1.85970844924344e-05
0.0898704393392231 1.85998455788403e-05
0.0898890391848019 1.86027192709146e-05
0.0899076419040728 1.8605707662486e-05
0.0899262476117353 1.86088098368451e-05
0.0899448564215722 1.86120259366966e-05
0.0899634684475089 1.86153579674518e-05
0.0899820838054763 1.86188041374939e-05
0.0900007026096138 1.8622366135958e-05
0.0900193249757498 1.86260466993064e-05
0.0900379510224491 1.86298431822021e-05
0.0900565808656313 1.86337572145608e-05
0.0900752146228458 1.86377890728481e-05
0.0900938524119187 1.864193848974e-05
0.0901124943504084 1.86462078507463e-05
0.0901311405582592 1.86505966041455e-05
0.0901497911548633 1.8655104462152e-05
0.0901684462593255 1.86597345767332e-05
0.0901871059939022 1.86644832163504e-05
0.0902057704771185 1.86693556368441e-05
0.0902244398327554 1.86743494374838e-05
0.0902431141821929 1.86794656527757e-05
0.0902617936478456 1.86847063706858e-05
0.0902804783542163 1.86900700115725e-05
0.0902991684242279 1.86955592015761e-05
0.0903178639834295 1.87011729128401e-05
0.0903365651563423 1.87069119643225e-05
0.0903552720683066 1.87127782314957e-05
0.0903739848465381 1.87187707433159e-05
0.0903927036172815 1.87248903727842e-05
0.0904114285076542 1.87311390506017e-05
0.0904301596467048 1.87375166572566e-05
0.0904488971633621 1.87440241368729e-05
0.090467641187499 1.87506634932071e-05
0.0904863918509922 1.87574308348176e-05
0.090505149281827 1.87643310621625e-05
0.0905239136128892 1.87713639608749e-05
0.09054268497685 1.87785288466101e-05
0.0905614635056967 1.87858284066708e-05
0.0905802493341033 1.87932640860529e-05
0.0905990425981894 1.88008330377394e-05
0.0906178434312271 1.88085388417013e-05
0.0906366519700688 1.8816381557258e-05
0.0906554683516261 1.88243630757867e-05
0.0906742927147019 1.88324810317136e-05
0.0906931251957336 1.88407394538319e-05
0.0907119659351874 1.88491381234562e-05
0.0907308150733109 1.8857675627681e-05
0.0907496727489386 1.8866356921491e-05
0.09076853910586 1.88751812286691e-05
0.0907874142870887 1.88841473480203e-05
0.0908062984344367 1.88932596719643e-05
0.0908251916941087 1.89025161485073e-05
0.0908440942102572 1.89119195618347e-05
0.0908630061298191 1.89214692768634e-05
0.0908819275990959 1.89311672380647e-05
0.090900858766334 1.89410142282234e-05
0.0909197997805622 1.89510113676117e-05
0.0909387507919298 1.89611586277209e-05
0.0909577119505575 1.89714592954258e-05
0.090976683409853 1.89819125447569e-05
0.0909956653223977 1.8992519384028e-05
0.0910146578417818 1.90032804311894e-05
0.091033661122213 1.90141988708737e-05
0.0910526753210838 1.90252730760102e-05
0.0910717005941599 1.90365062006043e-05
0.0910907371003605 1.90478995463178e-05
0.0911097849999068 1.90594511090767e-05
0.0911288444510159 1.90711665843074e-05
0.0911479156176002 1.90830432430061e-05
0.0911669986608432 1.90950838518215e-05
0.091186093744695 1.91072900859908e-05
0.091205201034781 1.91196632670872e-05
0.0912243206980481 1.91322021878274e-05
0.0912434529002359 1.91449111112682e-05
0.0912625978113472 1.91577881518163e-05
0.091281755599499 1.91708383348189e-05
0.0913009264378338 1.91840612827936e-05
0.0913201104991166 1.91974570183843e-05
0.091339307956135 1.92110281262793e-05
0.0913585189842613 1.92247754283909e-05
0.0913777437596897 1.92387023062871e-05
0.0913969824619959 1.92528068037045e-05
0.0914162352687996 1.92670931145098e-05
0.0914355023619142 1.92815608300808e-05
0.0914547839227442 1.92962135346507e-05
0.0914740801362789 1.93110495209797e-05
0.0914933911857999 1.93260732111572e-05
0.091512717259011 1.93412851782906e-05
0.0915320585441893 1.93566864291345e-05
0.0915514152306185 1.93722791147101e-05
0.0915707875097332 1.93880651135835e-05
0.0915901755748467 1.94040453309583e-05
0.0916095796201777 1.94202232368113e-05
0.0916289998434145 1.94365971055933e-05
0.0916484364405201 1.94531720093987e-05
0.0916678896125295 1.94699471404209e-05
0.0916873595596699 1.94869277741281e-05
0.0917068464874441 1.95041126314758e-05
0.0917263506000755 1.95215009117287e-05
0.0917458721009873 1.95391020779526e-05
0.0917654112030652 1.95569106932697e-05
0.0917849681137585 1.95749343693518e-05
0.0918045430481279 1.95931714426366e-05
0.0918241362195705 1.96116249207485e-05
0.0918437478444912 1.96302983024204e-05
0.0918633781427936 1.96491886503793e-05
0.091883027331444 1.96683046189762e-05
0.091902695636063 1.96876442926131e-05
0.0919223832803556 1.97072131836177e-05
0.0919420904935392 1.97270076624577e-05
0.0919618175012017 1.97470370293872e-05
0.0919815645382311 1.97672973434349e-05
0.0920013318355745 1.97877961986025e-05
0.0920211196317731 1.98085307422994e-05
0.0920409281625154 1.98295055261283e-05
0.0920607576680415 1.9850725643445e-05
0.092080608393685 1.98721899060097e-05
0.092100480583591 1.98939031508688e-05
0.0921203744867419 1.99158666870913e-05
0.092140290353429 1.99380837581802e-05
0.0921602284371871 1.99605568236501e-05
0.0921801889940108 1.9977166249793e-05
0.0922001661602606 1.99646109771051e-05
0.0922201307712377 1.99521376091882e-05
0.0922400829088469 1.99397635043429e-05
0.0922600226723512 1.9927491295761e-05
0.092279950163647 1.99153188250073e-05
0.092299865482472 1.99032462549963e-05
0.092319768728727 1.98912738794151e-05
0.0923396600026064 1.98794010380972e-05
0.0923595394036445 1.98676288312096e-05
0.0923794070324757 1.98559552443871e-05
0.0923992629877201 1.98443821834711e-05
0.0924191073699035 1.98329084477398e-05
0.0924389402783513 1.98215329783244e-05
0.0924587618113296 1.98102575387936e-05
0.0924785720688684 1.97990808061103e-05
0.0924983711496745 1.97880026697084e-05
0.0925181591523442 1.97770236893203e-05
0.0925379361760336 1.97661434936184e-05
0.0925577023195272 1.97553618509269e-05
0.0925774576813781 1.97446781383795e-05
0.0925972023595165 1.97340945222014e-05
0.0926169364540387 1.97236074818192e-05
0.0926366600615205 1.97132194590782e-05
0.0926563732809796 1.97029298619737e-05
0.0926760762108415 1.96927377168702e-05
0.0926957689485584 1.96826432457699e-05
0.0927154515918042 1.96726473342e-05
0.0927351242391384 1.9662748913558e-05
0.092754786988052 1.96529496727001e-05
0.0927744399377246 1.96432457046856e-05
0.0927940831834293 1.96336415863189e-05
0.0928137168250157 1.96241342278833e-05
0.0928333409592435 1.96147238100439e-05
0.0928529556830536 1.96054122082606e-05
0.0928725610952618 1.95961967877937e-05
0.0928921572920496 1.95870786812634e-05
0.0929117443707309 1.95780586468512e-05
0.0929313224293778 1.95691350190196e-05
0.0929508915643968 1.95603083388661e-05
0.0929704518727356 1.95515798038221e-05
0.0929900034525395 1.95429482006706e-05
0.0930095464007401 1.95344140013778e-05
0.0930290808147415 1.95259768076852e-05
0.0930486067915492 1.95176363740225e-05
0.0930681244279232 1.95093931139637e-05
0.0930876338210372 1.9501247084307e-05
0.0931071350681215 1.94931974836185e-05
0.0931266282656051 1.94852446758552e-05
0.0931461135102809 1.94773891760538e-05
0.093165590899457 1.94696306456153e-05
0.0931850605301026 1.94619694038083e-05
0.0932045224995064 1.94544049222015e-05
0.0932239769044286 1.94469373306296e-05
0.0932434238417593 1.94395669144213e-05
0.0932628634086737 1.94322926206959e-05
0.0932822957012944 1.94251165414804e-05
0.0933017208178358 1.94180359547998e-05
0.0933211388537906 1.94110542545067e-05
0.0933405499080451 1.94041685494312e-05
0.0933599540765946 1.93973800717627e-05
0.0933793514566663 1.93906877447172e-05
0.093398742144411 1.93840936084153e-05
0.0934181262380195 1.93775964183825e-05
0.0934375038344378 1.93711960795222e-05
0.0934568750305174 1.93648936384269e-05
0.0934762399241558 1.93586873710426e-05
0.0934955986115268 1.93525786508633e-05
0.0935149511901777 1.93465675497112e-05
0.0935342977577274 1.93406543050613e-05
0.0935536384120325 1.93348378657919e-05
0.0935729732498982 1.932911832134e-05
0.0935923023682196 1.93234973772468e-05
0.0936116258655968 1.93179740059436e-05
0.0936309438396028 1.93125483175089e-05
0.0936502563879203 1.93072201110701e-05
0.0936695636080314 1.93019893575305e-05
0.0936888655973889 1.92968576354247e-05
0.0937081624550243 1.92918228643341e-05
0.0937274542778886 1.92868860100069e-05
0.0937467411638987 1.92820477302557e-05
0.0937660232116289 1.92773088538931e-05
0.0937853005204828 1.92726675338888e-05
0.0938045731880167 1.92681244773046e-05
0.093823841312494 1.92636791453905e-05
0.0938431049916394 1.92593340114069e-05
0.0938623643256508 1.92550870023053e-05
0.0938816194126531 1.92509381164794e-05
0.0939008703507696 1.92468894097838e-05
0.0939201172401794 1.9242939827148e-05
0.0939393601800065 1.92390889685176e-05
0.093958599268975 1.92353370849657e-05
0.09397783460606 1.92316855414177e-05
0.0939970662916014 1.92281335525192e-05
0.0940162944251539 1.92246814509486e-05
0.0940355191066049 1.92213283617048e-05
0.0940547404349666 1.92180763781634e-05
0.0940739585113448 1.92149240726822e-05
0.0940931734354174 1.92118729811566e-05
0.0941123853083986 1.92089220571114e-05
0.0941315942304557 1.92060704491719e-05
0.0941508003009049 1.92033211719294e-05
0.0941700036220768 1.92006728344504e-05
0.0941892042949113 1.91981242454876e-05
0.0942084024191567 1.91956789781355e-05
0.0942275980981349 1.91933344007729e-05
0.0942467914325357 1.91910926400558e-05
0.0942659825251757 1.91889523742791e-05
0.09428517147755 1.91869115785088e-05
0.0943043583891285 1.91849774870408e-05
0.0943235433666155 1.91831448456786e-05
0.0943427265114612 1.91814140395791e-05
0.0943619079255008 1.91797856518815e-05
0.0943810877111527 1.91782604638243e-05
0.0944002659716165 1.91768403524132e-05
0.0944194428119689 1.91755229097633e-05
0.0944386183348787 1.91743095218171e-05
0.0944577926444005 1.91731990943772e-05
0.0944769658434949 1.91721952009824e-05
0.0944961380386959 1.91712944873845e-05
0.0945153093331833 1.91704982653817e-05
0.0945344798314486 1.91698080491787e-05
0.0945536496394978 1.91692229006689e-05
0.0945728188623985 1.9168742097946e-05
0.0945919876044964 1.91683686631027e-05
0.0946111559731595 1.91681031752885e-05
0.0946303240763348 1.91679402727212e-05
0.0946494920166076 1.91678879986016e-05
0.0946686599046062 1.9167938804274e-05
0.0946878278434104 1.91681002635684e-05
0.094706995943674 1.9168367035988e-05
0.09472616431071 1.91687436149132e-05
0.0947453330543249 1.91692277321603e-05
0.0947645022820571 1.91698199590627e-05
0.0947836721020161 1.91705219545437e-05
0.0948028426239707 1.91713321315741e-05
0.0948220139561022 1.91722508649103e-05
0.0948411862069672 1.91732813422084e-05
0.0948603594883094 1.91744217966155e-05
0.094879533910106 1.91756715593322e-05
0.0948987095816653 1.91770327700109e-05
0.0949178866144353 1.91785069328568e-05
0.0949370651213682 1.91800906457228e-05
0.0949562452120139 1.91817867348974e-05
0.0949754269987488 1.91835956906e-05
0.0949946105944394 1.91855182377919e-05
0.0950137961126772 1.91875510877779e-05
0.095032983663765 1.91896996889968e-05
0.095052173363454 1.91919612361649e-05
0.0950713653246901 1.91943390975597e-05
0.0950905596637877 1.91968284289526e-05
0.0951097564922166 1.91994347642413e-05
0.0951289559269809 1.92021588100514e-05
0.0951481580857909 1.92049964793485e-05
0.0951673630822703 1.92079489828501e-05
0.0951865710312531 1.92110219596704e-05
0.0952057820532128 1.92142095765737e-05
0.0952249962627894 1.92175179591909e-05
0.0952442137807485 1.92209417999429e-05
0.0952634347225485 1.92244860485218e-05
0.095282659208597 1.92281484184116e-05
0.0953018873570154 1.92319318644227e-05
0.0953211192888798 1.92358346243412e-05
0.0953403551235042 1.92398576834824e-05
0.0953595949811877 1.92440022854974e-05
0.0953788389834732 1.92482699331602e-05
0.0953980872534063 1.92526591017898e-05
0.0954173399125081 1.92571710029638e-05
0.0954365970835111 1.9261805473646e-05
0.0954558588889847 1.9266564257837e-05
0.0954751254532426 1.92714485478439e-05
0.0954943969017904 1.92764573599549e-05
0.0955136733591504 1.92815924321668e-05
0.0955329549515825 1.92868525225076e-05
0.095552241804105 1.92922399179677e-05
0.095571534044023 1.92977547467947e-05
0.0955908317987698 1.93033974194033e-05
0.0956101351961892 1.93091694358741e-05
0.0956294443656251 1.93150693525334e-05
0.0956487594349776 1.93211000422893e-05
0.0956680805350199 1.93272606389008e-05
0.0956874077956588 1.93335529771285e-05
0.0957067413486359 1.93399775757971e-05
0.0957260813262117 1.93465344474949e-05
0.0957454278606592 1.93532246997549e-05
0.0957647810853589 1.93600481405851e-05
0.0957841411334995 1.93670072657967e-05
0.0958035081407653 1.93741008923155e-05
0.0958228822416576 1.93813313183871e-05
0.095842263572976 1.93886971807328e-05
0.0958616522701568 1.93962021724499e-05
0.0958810484723292 1.9403843179561e-05
0.0959004523155088 1.94116252920287e-05
0.0959198639408008 1.94195476003868e-05
0.0959392834884012 1.94276087308329e-05
0.095958711097132 1.94358115539861e-05
0.095978146908686 1.94441576833675e-05
0.0959975910663694 1.94526474860852e-05
0.0960170437138555 1.94612793121469e-05
0.0960365049931676 1.94700572992728e-05
0.0960559750504669 1.94789804523698e-05
0.0960754540309192 1.94880504425177e-05
0.0960949420813618 1.9497266166089e-05
0.0961144393475278 1.95066315053628e-05
0.0961339459790332 1.95161468005367e-05
0.0961534621258338 1.95258111883852e-05
0.0961729879370221 1.95356256935351e-05
0.0961925235627157 1.95455939900586e-05
0.0962120691567057 1.95557154767362e-05
0.0962316248721825 1.956598913882e-05
0.0962511908613213 1.95764189132066e-05
0.0962707672802345 1.95870029596153e-05
0.0962903542831941 1.95977459107315e-05
0.0963099520291049 1.96086474062457e-05
0.0963295606765111 1.96197066901618e-05
0.0963491803832013 1.96309264148822e-05
0.0963688113096162 1.96423080735438e-05
0.0963884536176897 1.96538497370588e-05
0.0964081074674267 1.96655574218759e-05
0.0964277730248486 1.96774284351052e-05
0.0964474504532837 1.96894657530719e-05
0.0964671399190368 1.97016704643166e-05
0.0964868415895011 1.97140425352738e-05
0.0965065556320364 1.97265838221083e-05
0.0965262822158585 1.97392950658843e-05
0.0965460215109244 1.97521788958989e-05
0.0965657736898203 1.97652360872269e-05
0.0965855389259075 1.97784678128107e-05
0.0966053173937203 1.97918741546638e-05
0.096625109267875 1.98054563446236e-05
0.0966449147242196 1.98192189907568e-05
0.0966647339432104 1.98331619058277e-05
0.0966845671051162 1.98472838388948e-05
0.0967044143889551 1.98615891394096e-05
0.0967242759780945 1.98760781333088e-05
0.0967441520562278 1.98907530466981e-05
0.0967640428092745 1.99056135825515e-05
0.0967839484228571 1.99206635539963e-05
0.0968038690864111 1.99359027929861e-05
0.0968238049892041 1.99513323054999e-05
0.0968437563215096 1.99669557335632e-05
0.0968637232772431 1.99827727688837e-05
0.096883706050012 1.99987879349934e-05
0.096903704837947 2.00149996364636e-05
0.0969237198375835 2.00314103811415e-05
0.0969437512479646 2.00480224042431e-05
0.0969637992703688 2.00648362232774e-05
0.0969838641065921 2.00818557232286e-05
0.0970039459623153 2.00990816334289e-05
0.0970240450439488 2.01165151601806e-05
0.097044161559109 2.01341608753731e-05
0.0970642957199843 2.0152015177667e-05
0.097084447735162 2.01700850417407e-05
0.0971046178202037 2.01883692938564e-05
0.0971248061894976 2.02068701344037e-05
0.097145013059632 2.02255916942523e-05
0.0971652386513262 2.02445371704577e-05
0.0971854831884967 2.02637031202235e-05
0.0972057468916169 2.02830966190584e-05
0.097226029988236 2.03027181190712e-05
0.097246332706355 2.03225685999443e-05
0.097266655274955 2.03426495712014e-05
0.0972869979245262 2.03629673332229e-05
0.0973073608918594 2.03835216251691e-05
0.0973277444134846 2.04043141514158e-05
0.097348148727636 2.04253485783401e-05
0.0973685740762143 2.04466277093968e-05
0.0973890207039237 2.04681520855609e-05
0.0974094888560093 2.04899242237726e-05
0.0974299787802331 2.05119458025612e-05
0.0974504907260356 2.05342246927249e-05
0.0974710249507284 2.05567595156264e-05
0.097491581710244 2.0566878350972e-05
0.097512148588595 2.05542031979041e-05
0.0975327027917929 2.05416164234339e-05
0.0975532444082163 2.05291339752512e-05
0.0975737735421916 2.05167528074196e-05
0.097594290294999 2.05044750568264e-05
0.0976147947700558 2.04923007534023e-05
0.0976352870708092 2.04802289510186e-05
0.0976557672997602 2.04682588469269e-05
0.0976762355586072 2.04563914449604e-05
0.0976966919500521 2.0444625113488e-05
0.0977171365751656 2.04329622375559e-05
0.0977375695374032 2.04214003635553e-05
0.0977579909377667 2.04099404957893e-05
0.0977784008782625 2.03985826738871e-05
0.0977987994609364 2.03873265297735e-05
0.0978191867874662 2.03761723866226e-05
0.0978395629598528 2.03651185216003e-05
0.0978599280783744 2.03541660919553e-05
0.0978802822444663 2.03433163909481e-05
0.0979006255608573 2.03325659561192e-05
0.0979209581268134 2.03219174571632e-05
0.0979412800442706 2.03113699015614e-05
0.0979615914141721 2.03009219071059e-05
0.0979818923360792 2.02905760219749e-05
0.0980021829121012 2.02803306167325e-05
0.0980224632427179 2.02701852933585e-05
0.0980427334280113 2.02601414129804e-05
0.0980629935694243 2.02501967267904e-05
0.0980832437661511 2.0240355028692e-05
0.0981034841211798 2.02306106325414e-05
0.0981237147318123 2.02209681563483e-05
0.0981439356999687 2.02114254277803e-05
0.0981641471253964 2.02019830915919e-05
0.098184349108488 2.01926408798896e-05
0.0982045417493679 2.01833986777305e-05
0.0982247251480457 2.01742559947888e-05
0.0982448994040405 2.01652130228813e-05
0.0982650646170633 2.01562711577243e-05
0.0982852208882211 2.01474287904173e-05
0.0983053683170115 2.01386860479505e-05
0.0983255070030594 2.01300442576422e-05
0.0983456370473171 2.01215012391232e-05
0.0983657585485562 2.01130581081156e-05
0.0983858716066643 2.01047150896687e-05
0.098405976321754 2.00964710065028e-05
0.0984260727927605 2.00883279565532e-05
0.098446161120717 2.00802840439661e-05
0.098466241404761 2.0072340125747e-05
0.0984863137448867 2.00644956665017e-05
0.0985063782405532 2.00567513235572e-05
0.0985264349918768 2.00491058560025e-05
0.0985464840977328 2.00415607557901e-05
0.0985665256584886 2.00341151085652e-05
0.0985865597735972 2.00267691899887e-05
0.0986065865427871 2.00195229272816e-05
0.0986266060657144 2.00123769212792e-05
0.0986466184426357 2.00053309175219e-05
0.0986666237735532 1.99983833060455e-05
0.0986866221568593 1.99915367036463e-05
0.0987066136935629 1.99847898342789e-05
0.0987265984833972 1.99781431105652e-05
0.0987465766265078 1.99715966070075e-05
0.0987665482231148 1.99651495605774e-05
0.0987865133726754 1.99588023856898e-05
0.0988064721750611 1.99525561654651e-05
0.0988264247312265 1.99464086462732e-05
0.0988463711398728 1.99403627514754e-05
0.0988663115026243 1.99344165760413e-05
0.0988862459192003 1.9928570388547e-05
0.0989061744895889 1.99228251261104e-05
0.098926097314715 1.99171804076403e-05
0.0989460144951226 1.99116345443783e-05
0.098965926129667 1.99061914665433e-05
0.0989858323211335 1.99008483553164e-05
0.0990057331694888 1.98956060306197e-05
0.0990256287755195 1.9890464502856e-05
0.0990455192400223 1.98854229798768e-05
0.0990654046630022 1.98804842808156e-05
0.099085285147283 1.98756450353788e-05
0.0991051607923184 1.98709074397878e-05
0.0991250316997582 1.98662714244975e-05
0.0991448979711827 1.98617371030045e-05
0.0991647597082857 1.98573033154369e-05
0.0991846170116011 1.98529719991469e-05
0.0992044699836002 1.98487418803332e-05
0.0992243187254806 1.98446147746329e-05
0.0992441633402552 1.98405883369352e-05
0.0992640039285922 1.98366647518866e-05
0.0992838405933441 1.98328434989419e-05
0.099303673436843 1.9829123769975e-05
0.099323502560613 1.98255078223088e-05
0.0993433280684353 1.98219937923455e-05
0.0993631500622276 1.98185828793611e-05
0.099382968645107 1.98152740881477e-05
0.0994027839191951 1.9812069948562e-05
0.0994225959891437 1.98089684273265e-05
0.099442404957571 1.98059714856627e-05
0.0994622109290567 1.98030755973177e-05
0.099482014004654 1.98002850017298e-05
0.0995018142896558 1.97975984604173e-05
0.0995216118881162 1.97950158808061e-05
0.099541406903997 1.97925383092055e-05
0.0995611994423062 1.97901651124109e-05
0.0995809896074186 1.97878958618732e-05
0.0996007775032805 1.97857322013944e-05
0.0996205632354819 1.97836731722025e-05
0.0996403469086541 1.97817198862612e-05
0.0996601286285403 1.97798717965303e-05
0.0996799085003369 1.97781304200705e-05
0.0996996866307569 1.97764937694463e-05
0.0997194631245264 1.97749637728069e-05
0.0997392380882992 1.9773541634649e-05
0.0997590116299338 1.97722241578636e-05
0.0997787838540917 1.97710138899522e-05
0.0997985548679817 1.97699117412348e-05
0.0998183247797229 1.97689160815487e-05
0.0998380936958044 1.97680291624897e-05
0.0998578617249669 1.97672488731722e-05
0.0998776289738401 1.976657697624e-05
0.0998973955508164 1.97660145324704e-05
0.0999171615653488 1.9765559181679e-05
0.0999369271245305 1.9765214236812e-05
0.0999566923387673 1.97649777820994e-05
0.0999764573165494 1.97648517486973e-05
0.0999962221682981 1.97648346715208e-05
0.10001598700297 1.97649280189936e-05
0.100035751930989 1.97651325779065e-05
0.100055517063567 1.97654466643241e-05
0.100075282510231 1.97658724145347e-05
0.100095048382645 1.9766408603902e-05
0.100114814791249 1.97670587091128e-05
0.100134581849958 1.97678192879583e-05
0.100154349669246 1.97686924877513e-05
0.100174118361734 1.97696789010401e-05
0.100193888040635 1.97707775778715e-05
0.100213658818213 1.97719895795466e-05
0.100233430807793 1.97733153147606e-05
0.100253204123107 1.97747563109258e-05
0.100272978879418 1.97763099222256e-05
0.10029275518934 1.97779807927849e-05
0.100312533170133 1.9779765883532e-05
0.100332312936017 1.9781665919876e-05
0.100352094601937 1.97836818677545e-05
0.100371878283804 1.97858158078326e-05
0.100391664099612 1.97880656973815e-05
0.10041145216531 1.97904332349049e-05
0.100431242598545 1.97929168833912e-05
0.100451035515428 1.97955197029944e-05
0.100470831035131 1.97982423929343e-05
0.100490629277524 1.98010815791107e-05
0.100510430359103 1.9804041929366e-05
0.100530234401032 1.98071214502339e-05
0.100550041522483 1.98103201370465e-05
0.10056985184262 1.98136425400822e-05
0.10058966548516 1.98170840153439e-05
0.100609482569175 1.98206479094748e-05
0.100629303217085 1.98243335430679e-05
0.100649127550628 1.9828142212281e-05
0.10066895569284 1.98320737702988e-05
0.10068878776661 1.98361300407852e-05
0.100708623896651 1.98403097126222e-05
0.100728464206364 1.98446151435256e-05
0.100748308821507 1.98490438754515e-05
0.100768157865383 1.98535996509017e-05
0.100788011465033 1.98582822538463e-05
0.100807869747287 1.98630925900119e-05
0.100827732839877 1.98680276369324e-05
0.100847600867514 1.98730930607612e-05
0.100867473960575 1.98782864048173e-05
0.10088735224698 1.98836088551644e-05
0.100907235855835 1.98890618788123e-05
0.100927124917714 1.9894645556763e-05
0.100947019563271 1.99003594271993e-05
0.100966919922698 1.99062041529166e-05
0.100986826126851 1.99121831763746e-05
0.101006738310027 1.99182952495847e-05
0.101026656605277 1.9924539427533e-05
0.101046581144704 1.99309183709704e-05
0.101066512063075 1.99374333806743e-05
0.101086449496456 1.99440811159235e-05
0.101106393577572 1.99508684160055e-05
0.101126344445988 1.99577917312695e-05
0.101146302237719 1.99648519318612e-05
0.101166267089651 1.99720518296235e-05
0.10118623914148 1.9979390454278e-05
0.101206218531935 1.99868695997193e-05
0.101226205401534 1.9994488112957e-05
0.101246199889647 2.00022492268367e-05
0.101266202138874 2.00101532359082e-05
0.10128621229211 2.00181983264333e-05
0.101306230490437 2.00263886772032e-05
0.101326256879114 2.00347231244238e-05
0.101346291602238 2.00432032565339e-05
0.101366334805495 2.00518293766636e-05
0.101386386634871 2.00606029234313e-05
0.101406447237795 2.00695248627494e-05
0.101426516762658 2.00785940913783e-05
0.101446595356749 2.00878154484179e-05
0.101466683172197 2.00971861111129e-05
0.101486780358309 2.01067083962661e-05
0.101506887066705 2.01163833660074e-05
0.101527003450071 2.01262116329068e-05
0.101547129661704 2.013619495236e-05
0.101567265856656 2.01463306736292e-05
0.10158741218733 2.01566267953775e-05
0.101607568814125 2.01670782184794e-05
0.101627735892344 2.01776881112952e-05
0.101647913580455 2.01884576315772e-05
0.101668102038086 2.01993867273288e-05
0.101688301424814 2.02104780706026e-05
0.101708511902884 2.0221731560655e-05
0.101728733634445 2.02331482544204e-05
0.101748966782699 2.02447295819991e-05
0.101769211512281 2.02564773481499e-05
0.10178946798963 2.02683913974634e-05
0.101809736381027 2.02804742938297e-05
0.101830016855321 2.0292725097913e-05
0.101850309580419 2.03051479168244e-05
0.101870614728336 2.03177418183942e-05
0.101890932470154 2.03305078173666e-05
0.101911262977971 2.03434473246357e-05
0.101931606425296 2.03565636900825e-05
0.101951962988986 2.03698560417963e-05
0.101972332845028 2.03833262255728e-05
0.101992716171253 2.03969749588265e-05
0.102013113146212 2.04108049039158e-05
0.102033523951116 2.04248160736735e-05
0.10205394876719 2.04390104305057e-05
0.10207438777762 2.04533903553746e-05
0.102094841167976 2.0467955604732e-05
0.10211530912358 2.04827086490511e-05
0.10213579183223 2.04976493494443e-05
0.102156289481579 2.05127825544874e-05
0.102176802264133 2.05281067274702e-05
0.102197330370861 2.0543624562498e-05
0.102217873995423 2.05593369303972e-05
0.102238433332354 2.05752459062369e-05
0.10225900857826 2.05913525105367e-05
0.102279599930771 2.06076604755858e-05
0.102300207591246 2.06241679846679e-05
0.102320831759231 2.06408781907605e-05
0.102341472637422 2.06577939605499e-05
0.102362130431382 2.06749171344616e-05
0.102382805348517 2.06922492825994e-05
0.102403497597799 2.07097894760351e-05
0.102424207387275 2.07275417401943e-05
0.102444934929015 2.07455090951232e-05
0.102465680438111 2.07636905994583e-05
0.10248644412871 2.07820902604936e-05
0.102507226218971 2.08007081416734e-05
0.102528026927112 2.08195492482253e-05
0.10254884647636 2.08386117106035e-05
0.102569685088071 2.08579000765522e-05
0.102590542988148 2.08774164625152e-05
0.10261142040461 2.08971620395191e-05
0.10263231756665 2.09171399761914e-05
0.102653234706626 2.09373510414287e-05
0.102674172057667 2.09578009343071e-05
0.102695129858602 2.09784856617986e-05
0.102716108344263 2.09994105485141e-05
0.102737107754812 2.10205770914158e-05
0.102758128331903 2.10419946215001e-05
0.102779170326525 2.10636555813699e-05
0.102800233982106 2.10855675188514e-05
0.102821319549625 2.11077312961328e-05
0.102842427280921 2.11301512535225e-05
0.102863557432175 2.11528279767387e-05
0.102884710260151 2.1145870066515e-05
0.102905856130218 2.11331041253598e-05
0.102926989234343 2.11204406626803e-05
0.102948109675006 2.11078837772227e-05
0.102969217558783 2.10954319563584e-05
0.10299031299074 2.10830844098892e-05
0.103011396075149 2.10708422061186e-05
0.103032466917356 2.10587054102165e-05
0.103053525622766 2.10466742301608e-05
0.103074572296996 2.10347473138981e-05
0.10309560704431 2.10229251608674e-05
0.103116629969471 2.10112067156786e-05
0.103137641176186 2.09995933316456e-05
0.103158640769518 2.09880848095327e-05
0.103179628854328 2.09766799728657e-05
0.1032006055343 2.09653789212006e-05
0.103221570913222 2.09541819003812e-05
0.103242525095122 2.09430893023237e-05
0.103263468184424 2.09321005483902e-05
0.103284400284973 2.09212157692377e-05
0.103305321500742 2.09104346877555e-05
0.10332623193543 2.08997566229703e-05
0.103347131692053 2.08891816020889e-05
0.103368020873655 2.08787114621623e-05
0.103388899585117 2.08683432117741e-05
0.103409767928329 2.0858079539997e-05
0.103430626007869 2.08479194217944e-05
0.10345147392729 2.08378603438433e-05
0.103472311787634 2.08279059898708e-05
0.103493139693624 2.08180536106949e-05
0.103513957747235 2.08083044506154e-05
0.103534766051685 2.07986593566581e-05
0.103555564711042 2.07891166062024e-05
0.103576353827648 2.07796757292184e-05
0.103597133503378 2.07703380414859e-05
0.103617903841419 2.076110392623e-05
0.103638664945345 2.07519701411459e-05
0.103659416915486 2.07429422487126e-05
0.103680159857735 2.07340151737354e-05
0.103700893872909 2.07251910148109e-05
0.103721619063924 2.07164693370997e-05
0.103742335533261 2.07078493339005e-05
0.103763043382595 2.06993335708939e-05
0.103783742716166 2.06909194274055e-05
0.103804433635593 2.06826076553539e-05
0.103825116243248 2.06743986341896e-05
0.103845790641883 2.0666292374833e-05
0.103866456934257 2.06582879937962e-05
0.103887115222251 2.06503863637803e-05
0.103907765608615 2.06425864077594e-05
0.103928408195023 2.06348909085357e-05
0.103949043085931 2.06272964913609e-05
0.103969670382423 2.06198046920502e-05
0.103990290187115 2.06124161584219e-05
0.104010902603273 2.06051285662928e-05
0.104031507731839 2.05979449945301e-05
0.104052105676834 2.05908634645448e-05
0.104072696540298 2.05838842608588e-05
0.104093280424559 2.0577008876747e-05
0.104113857433436 2.05702353419553e-05
0.104134427668778 2.05635649748353e-05
0.104154991233753 2.05569971946465e-05
0.104175548230947 2.05505321142095e-05
0.104196098763062 2.05441695065194e-05
0.104216642932568 2.05379108630393e-05
0.104237180843431 2.05317542546461e-05
0.104257712597686 2.05257010116464e-05
0.104278238298698 2.05197516134578e-05
0.104298758050311 2.0513903655891e-05
0.104319271953967 2.05081605280804e-05
0.104339780114495 2.05025201907216e-05
0.104360282634686 2.04969828264861e-05
0.104380779617512 2.04915493054087e-05
0.104401271166818 2.04862201702006e-05
0.104421757386988 2.04809936213366e-05
0.104442238380609 2.04758720833833e-05
0.104462714252692 2.04708526216623e-05
0.104483185105314 2.04659385267704e-05
0.104503651043841 2.04611282476121e-05
0.104524112172089 2.04564214296232e-05
0.104544568593518 2.04518194062684e-05
0.104565020412924 2.04473216993701e-05
0.104585467734624 2.04429280234226e-05
0.104605910662647 2.04386397752213e-05
0.104626349302422 2.04344560569372e-05
0.104646783758479 2.04303776529609e-05
0.104667214136132 2.04264030666491e-05
0.104687640539199 2.04225344556244e-05
0.104708063073655 2.04187716995785e-05
0.104728481845354 2.0415113892198e-05
0.104748896959246 2.04115603287057e-05
0.104769308519575 2.04081144231947e-05
0.104789716633998 2.04047719485575e-05
0.104810121405947 2.0401537683478e-05
0.10483052294363 2.03984097617705e-05
0.104850921353392 2.03953865287273e-05
0.104871316739921 2.03924713946949e-05
0.104891709211316 2.03896631093025e-05
0.104912098874425 2.03869606330528e-05
0.104932485835058 2.03843669999918e-05
0.104952870202058 2.03818796495993e-05
0.104973252081707 2.03795000915188e-05
0.104993631581799 2.03772281136733e-05
0.105014008809913 2.03750627547253e-05
0.105034383872667 2.03730070975984e-05
0.105054756879765 2.03710586854454e-05
0.10507512793845 2.03692210107707e-05
0.105095497159461 2.03674901413646e-05
0.105115864649603 2.03658690346823e-05
0.105136230518637 2.03643561016619e-05
0.105156594874739 2.03629547148147e-05
0.105176957829454 2.03616618253324e-05
0.105197319491279 2.03604783949287e-05
0.105217679969674 2.03594055989714e-05
0.105238039375273 2.03584429448533e-05
0.105258397818218 2.03575911029035e-05
0.105278755409321 2.03568519000069e-05
0.105299112261221 2.03562226967897e-05
0.105319468483918 2.03557038950133e-05
0.105339824187813 2.03552989181093e-05
0.105360179486731 2.0355004879924e-05
0.105380534491611 2.03548219256074e-05
0.105400889313536 2.03547541403678e-05
0.105421244067677 2.03547984071213e-05
0.105441598866084 2.0354955555435e-05
0.105461953821639 2.03552275661168e-05
0.105482309049205 2.03556120348851e-05
0.10550266466124 2.03561123251492e-05
0.105523020773565 2.03567255891384e-05
0.105543377499154 2.03574538153471e-05
0.10556373495297 2.03582983049346e-05
0.105584093251275 2.03592587646042e-05
0.105604452510039 2.03603333186687e-05
0.105624812843358 2.03615258071877e-05
0.105645174369165 2.03628339297127e-05
0.105665537203095 2.03642610881215e-05
0.105685901464183 2.03658045704422e-05
0.105706267268753 2.0367463734251e-05
0.105726634732488 2.03692427034615e-05
0.105747003975191 2.03711404221691e-05
0.105767375115613 2.03731569910919e-05
0.105787748272604 2.03752936614463e-05
0.105808123566266 2.03775492411886e-05
0.105828501115507 2.03799254855935e-05
0.105848881040993 2.03824226099395e-05
0.105869263463603 2.03850393014046e-05
0.105889648502904 2.03877780763713e-05
0.10591003628098 2.03906390312655e-05
0.105930426920012 2.03936225244077e-05
0.105950820542536 2.03967291761258e-05
0.105971217271712 2.03999598690442e-05
0.105991617231581 2.04033122140259e-05
0.106012020543795 2.04067902753803e-05
0.106032427334071 2.04103930841291e-05
0.106052837727155 2.04141208263124e-05
0.106073251847981 2.04179739595244e-05
0.106093669821941 2.04219532131259e-05
0.106114091775154 2.04260595886451e-05
0.106134517834742 2.04302934869944e-05
0.106154948128229 2.04346555862493e-05
0.106175382783816 2.04391451010724e-05
0.106195821928917 2.04437641385359e-05
0.106216265693055 2.04485133447049e-05
0.1062367142064 2.04533910500032e-05
0.10625716759745 2.04584002025768e-05
0.106277625997652 2.04635405728036e-05
0.106298089538225 2.04688122227013e-05
0.106318558350448 2.04742172268802e-05
0.106339032567675 2.04797553677226e-05
0.106359512323043 2.04854258668522e-05
0.106379997748909 2.04912308149716e-05
0.106400488979724 2.04971708828868e-05
0.106420986150607 2.05032470396324e-05
0.106441489397647 2.05094579970097e-05
0.106461998855644 2.05158078806439e-05
0.106482514663525 2.05222926126262e-05
0.106503036956137 2.05289177673508e-05
0.106523565873905 2.05356807406743e-05
0.106544101554645 2.0542584322893e-05
0.106564644138968 2.05496273879127e-05
0.106585193766356 2.05568099729855e-05
0.106605750576329 2.05641357967116e-05
0.106626314712126 2.05716038442824e-05
0.10664688631597 2.05792159426782e-05
0.106667465531913 2.05869725618053e-05
0.106688052504475 2.05948711538946e-05
0.106708647375628 2.06029178521221e-05
0.106729250293481 2.06111082666856e-05
0.106749861401747 2.06194491692967e-05
0.106770480850917 2.06279360152722e-05
0.106791108786932 2.06365720764224e-05
0.106811745359008 2.06453568118619e-05
0.10683239071582 2.0654293329427e-05
0.106853045009149 2.06633809433506e-05
0.106873708390093 2.06726217880718e-05
0.106894381011881 2.06820150486095e-05
0.10691506302693 2.06915619061662e-05
0.106935754588836 2.07012630701451e-05
0.106956455851906 2.07111212392071e-05
0.106977166973145 2.07211361906825e-05
0.106997888109336 2.07313096953119e-05
0.107018619419031 2.07416406214827e-05
0.107039361059653 2.07521322738467e-05
0.107060113191926 2.07627842516278e-05
0.107080875976178 2.07735981478262e-05
0.107101649574326 2.07845743031693e-05
0.107122434148629 2.0795715049159e-05
0.107143229863678 2.08070206657427e-05
0.107164036884344 2.08184918130536e-05
0.107184855376157 2.08301311413355e-05
0.107205685507298 2.08419384644837e-05
0.107226527445763 2.08539131846212e-05
0.107247381358947 2.08660591014208e-05
0.107268247418049 2.08783771967211e-05
0.107289125795246 2.08908680487008e-05
0.107310016663294 2.09035350257481e-05
0.10733092019832 2.09163755212349e-05
0.107351836573841 2.09293921129929e-05
0.107372765965954 2.09425869850795e-05
0.107393708552939 2.09559603498136e-05
0.107414664513289 2.09695136258082e-05
0.107435634026915 2.0983250225186e-05
0.10745661727714 2.09971676613912e-05
0.107477614444802 2.10112709694424e-05
0.107498625715771 2.10255577323293e-05
0.107519651273503 2.10400338246262e-05
0.107540691307328 2.10546976966479e-05
0.107561746005025 2.10695498091107e-05
0.107582815554834 2.10845957523087e-05
0.107603900150586 2.10998329587835e-05
0.107624999983545 2.11152639952399e-05
0.10764611524754 2.11308918719591e-05
0.107667246139412 2.11467153840588e-05
0.107688392854796 2.11627392215476e-05
0.107709555594018 2.11789630999423e-05
0.107730734557117 2.11953887509587e-05
0.107751929945868 2.12120183719582e-05
0.10777314196424 2.12288538573191e-05
0.107794370818098 2.12458952644496e-05
0.107815616713362 2.12631446718002e-05
0.107836879858034 2.12806092456008e-05
0.10785816046728 2.12982812856857e-05
0.107879458748565 2.13161689263128e-05
0.107900774917492 2.13342715993564e-05
0.107922109189091 2.13525922969917e-05
0.107943461781388 2.13711329855378e-05
0.107964832914373 2.13898976611758e-05
0.107986222812035 2.1408881703007e-05
0.108007631693738 2.14280916540123e-05
0.108029059785392 2.1447531530092e-05
0.108050507316922 2.14671998109507e-05
0.108071974516733 2.14871000530871e-05
0.108093461616786 2.15072333231124e-05
0.108114968850109 2.15276027376385e-05
0.108136496452847 2.154821195457e-05
0.108158044664801 2.15690591631681e-05
0.108179613723964 2.15901476225874e-05
0.108201203871587 2.16114826465144e-05
0.108222815354233 2.16330641153204e-05
0.108244448418349 2.16548954770052e-05
0.108266103313826 2.16769807516441e-05
0.108287780294577 2.16993170799377e-05
0.108309479611657 2.1721912627254e-05
0.108331201524285 2.17296295260215e-05
0.108352931153811 2.17167028011629e-05
0.108374647856612 2.17038722486705e-05
0.10839635172886 2.16911494758983e-05
0.108418042878336 2.16785344338513e-05
0.10843972141277 2.16660283911862e-05
0.108461387441161 2.16536298342958e-05
0.108483041070996 2.16413374061905e-05
0.108504682408402 2.16291539812831e-05
0.108526311562383 2.16170779162091e-05
0.108547928640299 2.16051083067129e-05
0.108569533748606 2.15932455613101e-05
0.108591126994167 2.15814913919479e-05
0.108612708485559 2.15698424591104e-05
0.108634278328018 2.15583013525139e-05
0.108655836629371 2.15468673494212e-05
0.10867738349672 2.15355398837709e-05
0.108698919036604 2.15243179728449e-05
0.108720443354577 2.15132030792836e-05
0.108741956557656 2.15021950991105e-05
0.108763458752755 2.14912923748005e-05
0.10878495004513 2.14804968243858e-05
0.108806430541955 2.14698065377866e-05
0.108827900348492 2.14592226042415e-05
0.108849359571097 2.14487451323028e-05
0.108870808316229 2.14383732583938e-05
0.108892246689487 2.14281074083515e-05
0.108913674796896 2.14179470391104e-05
0.108935092743935 2.14078923308324e-05
0.108956500636266 2.13979430616753e-05
0.108977898579327 2.13880991709843e-05
0.108999286678498 2.13783624337332e-05
0.109020665040932 2.13687303182573e-05
0.10904203377125 2.13592032503893e-05
0.109063392974501 2.13497818156137e-05
0.109084742756316 2.13404662047936e-05
0.109106083222521 2.13312551117577e-05
0.109127414477633 2.13221507151336e-05
0.109148736628348 2.13131503851919e-05
0.109170049778733 2.13042555240279e-05
0.109191354034257 2.12954665932102e-05
0.10921264950085 2.12867820256356e-05
0.109233936282876 2.12782037137421e-05
0.10925521448659 2.12697293372705e-05
0.109276484215927 2.12613611196664e-05
0.109297745577047 2.12530981753832e-05
0.109318998675222 2.12449397939324e-05
0.109340243615016 2.12368870661955e-05
0.109361480502082 2.122893962409e-05
0.109382709441706 2.12210972735735e-05
0.10940393053898 2.12133599942117e-05
0.109425143898974 2.12057290157343e-05
0.10944634962799 2.11982014353713e-05
0.109467547829425 2.11907809789062e-05
0.109488738610404 2.11834640291774e-05
0.109509922074433 2.11762541145616e-05
0.109531098328548 2.11691490507695e-05
0.109552267477599 2.1162148973843e-05
0.109573429626572 2.11552541969392e-05
0.109594584880769 2.11484652101733e-05
0.10961573334598 2.11417816209028e-05
0.1096368751276 2.11352042766747e-05
0.109658010331877 2.11287320898071e-05
0.109679139063967 2.11223657412594e-05
0.109700261429708 2.11161050385801e-05
0.109721377534747 2.11099499735771e-05
0.10974248748472 2.11039007219941e-05
0.109763591385442 2.109795816654e-05
0.109784689343609 2.10921207592501e-05
0.109805781464368 2.10863902750215e-05
0.109826867854643 2.10807655434913e-05
0.109847948620187 2.10752476666227e-05
0.109869023867853 2.10698358546783e-05
0.109890093703708 2.10645310646918e-05
0.109911158234773 2.10593313382068e-05
0.109932217566111 2.10542390448328e-05
0.109953271805156 2.10492531286091e-05
0.109974321058284 2.10443742740147e-05
0.109995365432558 2.10396033553275e-05
0.110016405035914 2.10349383634804e-05
0.110037439974277 2.10303815855952e-05
0.110058470355863 2.10259314093925e-05
0.110079496287272 2.10215879564871e-05
0.110100517875229 2.10173535796086e-05
0.110121535228808 2.10132272638969e-05
0.110142548456072 2.10092076928657e-05
0.110163557663765 2.10052967925681e-05
0.110184562960558 2.10014936498376e-05
0.110205564454207 2.09977985666967e-05
0.110226562252774 2.09942120463938e-05
0.11024755646482 2.09907347934044e-05
0.110268547199614 2.09873657075319e-05
0.110289534565321 2.09841059024638e-05
0.110310518671224 2.09809556932112e-05
0.110331499626917 2.09779146032049e-05
0.11035247754152 2.09749833629078e-05
0.110373452524883 2.0972160920036e-05
0.110394424685803 2.09694474304762e-05
0.110415394133234 2.09668452417803e-05
0.110436360978475 2.09643539348227e-05
0.11045732533241 2.09619723191269e-05
0.110478287304729 2.09597013957639e-05
0.110499247006125 2.09575423758541e-05
0.110520204548501 2.09554917701005e-05
0.110541160040271 2.09535551479502e-05
0.110562113595419 2.09517275026945e-05
0.110583065322922 2.09500148199714e-05
0.110604015337742 2.09484115715157e-05
0.110624963749313 2.09469222152081e-05
0.110645910671528 2.09455455769633e-05
0.110666856217105 2.09442797423667e-05
0.110687800496848 2.09431288425055e-05
0.11070874362569 2.09420894780507e-05
0.110729685715168 2.09411652504285e-05
0.110750626880419 2.09403541894576e-05
0.110771567234608 2.09396574498941e-05
0.110792506892058 2.09390754505839e-05
0.110813445967509 2.09386059638829e-05
0.110834384573473 2.09382527469712e-05
0.11085532282622 2.0938015950626e-05
0.11087626084217 2.09378940529855e-05
0.110897198736223 2.09378867277708e-05
0.110918136622951 2.09379957877068e-05
0.110939074618739 2.09382204283113e-05
0.110960012839167 2.09385648241785e-05
0.110980951403991 2.09390239155263e-05
0.111001890427907 2.09396014044867e-05
0.111022830029311 2.09402965064956e-05
0.111043770325818 2.09411077446811e-05
0.111064711433562 2.09420395288857e-05
0.111085653473091 2.09430908697875e-05
0.111106596563961 2.0944261031823e-05
0.111127540824993 2.09455495325226e-05
0.111148486374525 2.09469589401777e-05
0.111169433333466 2.09484874072357e-05
0.111190381820873 2.0950137995987e-05
0.111211331958869 2.09519084412004e-05
0.11123228386731 2.09538004500765e-05
0.11125323766776 2.0955815978894e-05
0.111274193483739 2.09579526177577e-05
0.111295151436357 2.09602119152143e-05
0.111316111648272 2.09625929133425e-05
0.111337074241185 2.09651004328154e-05
0.111358039341618 2.09677303663282e-05
0.111379007071984 2.0970484384908e-05
0.111399977556369 2.09733635046008e-05
0.111420950919874 2.09763690054919e-05
0.111441927288879 2.09794987888368e-05
0.111462906787668 2.0982755583915e-05
0.111483889543252 2.09861387491433e-05
0.111504875682001 2.09896506396842e-05
0.111525865332641 2.09932884477922e-05
0.111546858621089 2.09970550759293e-05
0.111567855676165 2.10009500852873e-05
0.11158885662625 2.10049760209074e-05
0.111609861602271 2.10091303066877e-05
0.111630870732578 2.10134142514536e-05
0.111651884146829 2.10178312348635e-05
0.111672901978064 2.10223786493069e-05
0.111693924356713 2.10270568667079e-05
0.11171495141358 2.10318692214083e-05
0.111735983282801 2.10368139864245e-05
0.111757020096788 2.10418924020099e-05
0.11177806198919 2.10471042247557e-05
0.111799109093414 2.10524512805469e-05
0.111820161544695 2.10579348024804e-05
0.111841219479497 2.10635536722445e-05
0.11186228303317 2.10693097226698e-05
0.111883352342892 2.10752033240093e-05
0.111904427546216 2.10812342735164e-05
0.11192550878049 2.10874035543468e-05
0.111946596184044 2.10937133307132e-05
0.111967689897375 2.11001625744665e-05
0.111988790059949 2.11067523210792e-05
0.112009896812271 2.11134830463536e-05
0.112031010295317 2.11203555418391e-05
0.112052130650859 2.11273717836237e-05
0.112073258022642 2.11345314612216e-05
0.112094392554104 2.11418354550613e-05
0.112115534389559 2.11492832398738e-05
0.112136683672799 2.11568789331035e-05
0.112157840551732 2.11646183536022e-05
0.112179005170085 2.11725071272728e-05
0.112200177677212 2.11805426067092e-05
0.112221358219819 2.11887276342376e-05
0.112242546947453 2.1197061956271e-05
0.11226374400941 2.12055473696809e-05
0.112284949556779 2.12141825954587e-05
0.112306163739375 2.12229709623622e-05
0.112327386710337 2.12319127322525e-05
0.112348618623069 2.12410076673456e-05
0.112369859630737 2.12502575776756e-05
0.112391109888314 2.12596620818963e-05
0.112412369550396 2.12692236909249e-05
0.112433638774087 2.12789435777875e-05
0.112454917717665 2.1288821588708e-05
0.112476206539254 2.12988570939283e-05
0.112497505396348 2.13090557078263e-05
0.112518814452056 2.13194124967573e-05
0.112540133864552 2.13299346326015e-05
0.112561463799185 2.13406187723494e-05
0.112582804417957 2.13514661339435e-05
0.112604155884091 2.13624791418463e-05
0.112625518363233 2.13736589297209e-05
0.112646892022163 2.13850061814564e-05
0.112668277028344 2.1396523623637e-05
0.112689673551968 2.14082077418803e-05
0.11271108175971 2.14200628646779e-05
0.112732501822574 2.14320912235878e-05
0.112753933913798 2.1444290497983e-05
0.112775378204296 2.14566653571666e-05
0.112796834869653 2.14692151082209e-05
0.112818304084761 2.14819411082694e-05
0.11283978602587 2.14948451192865e-05
0.112861280870989 2.15079268574676e-05
0.112882788797846 2.15211905369945e-05
0.112904309988383 2.15346342563671e-05
0.11292584462264 2.15482614258565e-05
0.112947392884066 2.15620726187699e-05
0.112968954956684 2.15760672128258e-05
0.112990531023897 2.15902490693443e-05
0.113012121272967 2.16046192354974e-05
0.113033725892202 2.16191791936613e-05
0.113055345071396 2.16339300568388e-05
0.113076979001453 2.16488717693592e-05
0.113098627873222 2.16640095477395e-05
0.11312029188277 2.16793402130294e-05
0.113141971222983 2.16948682669466e-05
0.11316366609125 2.17105938526361e-05
0.113185376685102 2.17265183750274e-05
0.113207103203477 2.17426460944808e-05
0.113228845849572 2.17589753537132e-05
0.113250604824926 2.17755073623188e-05
0.113272380332288 2.17922477750769e-05
0.113294172580063 2.18091947776679e-05
0.113315981774841 2.18263502165437e-05
0.113337808125057 2.18437172122209e-05
0.113359651842269 2.18612985791305e-05
0.113381513140848 2.18790921009439e-05
0.113403392232949 2.18971023703148e-05
0.11342528933532 2.19153313255143e-05
0.113447204666645 2.19337814097798e-05
0.113469138448055 2.19524493015125e-05
0.113491090897357 2.19713447353125e-05
0.113513062242092 2.19904638661023e-05
0.113535052705958 2.20098096355226e-05
0.113557062515594 2.20293886265805e-05
0.11357909190422 2.20491954846254e-05
0.113601141099705 2.20692378519796e-05
0.113623210337557 2.20895161312845e-05
0.113645299853688 2.21100328271383e-05
0.113667409886515 2.21307878972629e-05
0.113689540674412 2.21517834069036e-05
0.113711692457819 2.21730235247556e-05
0.113733865481344 2.2194516062688e-05
0.113756059997407 2.22162524532441e-05
0.11377827624986 2.22382416490312e-05
0.113800514491509 2.22604839512896e-05
0.11382277497546 2.22829833207782e-05
0.113845057958781 2.23057412438356e-05
0.113867363700025 2.22948465012553e-05
0.113889658546526 2.2281843467153e-05
0.113911940389993 2.22689483666701e-05
0.11393420933836 2.22561656615998e-05
0.113956465504022 2.22434927487713e-05
0.11397870899677 2.22309301827011e-05
0.114000939926953 2.22184774730083e-05
0.114023158404426 2.22061348808849e-05
0.114045364539307 2.21939028193669e-05
0.114067558442126 2.21817794785216e-05
0.114089740221605 2.21697667687978e-05
0.114111909988374 2.21578637870614e-05
0.114134067852161 2.21460703816285e-05
0.114156213922542 2.21343853792093e-05
0.114178348307922 2.21228107109589e-05
0.114200471118632 2.21113449310829e-05
0.114222582463564 2.20999891044088e-05
0.114244682452668 2.20887409379578e-05
0.114266771193606 2.20776029822829e-05
0.114288848796588 2.20665726867658e-05
0.114310915369275 2.20556529117863e-05
0.114332971022187 2.20448402737451e-05
0.11435501586246 2.20341362071639e-05
0.114377049998668 2.20235417210692e-05
0.114399073540389 2.20130556709363e-05
0.11442108659606 2.20026776584262e-05
0.114443089273718 2.19924080263373e-05
0.114465081681744 2.19822472795136e-05
0.114487063929024 2.19721949379828e-05
0.114509036123962 2.19622501176176e-05
0.11453099837408 2.19524138189821e-05
0.114552950787899 2.1942686062881e-05
0.114574893473961 2.19330658988561e-05
0.11459682653986 2.19235536859442e-05
0.114618750093546 2.1914150516561e-05
0.114640664244063 2.1904853683233e-05
0.114662569097746 2.18956657492172e-05
0.114684464763495 2.18865860489518e-05
0.114706351349544 2.18776140918238e-05
0.114728228963636 2.18687506856699e-05
0.114750097714322 2.185999456201e-05
0.114771957708884 2.18513468724257e-05
0.114793809055756 2.18428061405575e-05
0.114815651861897 2.18343744204004e-05
0.114837486236317 2.18260494735021e-05
0.114859312285791 2.18178336973376e-05
0.114881130119488 2.18097252124592e-05
0.1149029398447 2.18017245428801e-05
0.114924741569243 2.17938323871713e-05
0.11494653540163 2.17860474104893e-05
0.114968321449041 2.17783706683521e-05
0.114990099819709 2.17708017400212e-05
0.115011870621449 2.17633409365583e-05
0.115033633962386 2.17559882004075e-05
0.115055389950586 2.17487436562318e-05
0.115077138694242 2.17416076106433e-05
0.115098880301853 2.17345789167188e-05
0.11512061488077 2.17276593383868e-05
0.115142342540108 2.17208470127263e-05
0.115164063387121 2.17141446099395e-05
0.115185777531731 2.17075495600627e-05
0.115207485081291 2.17010632760069e-05
0.115229186144567 2.16946851935745e-05
0.115250880829761 2.16884154785514e-05
0.115272569245239 2.16822544850876e-05
0.115294251499724 2.16762022191597e-05
0.115315927701943 2.16702594131391e-05
0.115337597961356 2.16644248494099e-05
0.115359262386206 2.16586991100668e-05
0.115380921085316 2.16530829672477e-05
0.115402574168283 2.16475752566395e-05
0.11542422174354 2.1642177668601e-05
0.115445863921208 2.16368883720007e-05
0.11546750080958 2.16317099726185e-05
0.115489132519553 2.1626638925352e-05
0.115510759158478 2.16216798062546e-05
0.115532380838285 2.16168294760985e-05
0.115553997667761 2.1612088688183e-05
0.115575609756449 2.16074583923637e-05
0.115597217214841 2.16029381655791e-05
0.115618820153007 2.15985283120224e-05
0.115640418681319 2.15942288164128e-05
0.115662012910135 2.15900393474832e-05
0.115683602949483 2.15859613394749e-05
0.115705188910822 2.15819938322343e-05
0.115726770904655 2.15781381487009e-05
0.115748349042803 2.15743916786071e-05
0.115769923434482 2.15707592564781e-05
0.115791494193738 2.15672356020088e-05
0.11581306142934 2.15638238984333e-05
0.115834625253239 2.15605254709154e-05
0.11585618577871 2.15573387772587e-05
0.115877743117487 2.15542645427507e-05
0.11589929738203 2.15513006406393e-05
0.11592084868267 2.15484523046005e-05
0.115942397134975 2.15457137668378e-05
0.115963942848742 2.15430896629761e-05
0.115985485938405 2.15405787400343e-05
0.116007026517145 2.15381809835152e-05
0.116028564698128 2.1535897609897e-05
0.116050100595738 2.1533726017046e-05
0.116071634321755 2.15316708859865e-05
0.116093165992641 2.15297280524616e-05
0.116114695720694 2.15279006212468e-05
0.116136223621315 2.15261879008035e-05
0.116157749809216 2.15245904300451e-05
0.116179274399646 2.15231079751609e-05
0.116200797507621 2.1521739536246e-05
0.116222319247157 2.15204883265821e-05
0.116243839735484 2.15193528102214e-05
0.116265359088294 2.15183346651312e-05
0.116286877422959 2.15174308473564e-05
0.116308394853806 2.15166444888844e-05
0.116329911498295 2.15159769694671e-05
0.116351427475265 2.15154249779362e-05
0.116372942900243 2.15149903707406e-05
0.116394457890613 2.15146752338641e-05
0.116415972565847 2.1514476987533e-05
0.116437487042835 2.15143981941807e-05
0.116459001441029 2.15144367669237e-05
0.116480515877796 2.15145957440251e-05
0.11650203047354 2.15148745039584e-05
0.116523545348044 2.15152717042624e-05
0.116545060619748 2.15157911024716e-05
0.116566576410851 2.15164299142517e-05
0.116588092840765 2.15171904487298e-05
0.116609610031214 2.15180713983983e-05
0.116631128102612 2.15190736400689e-05
0.116652647176252 2.15201983001567e-05
0.116674167374552 2.15214448365524e-05
0.116695688819389 2.15228158395554e-05
0.116717211635228 2.15243084093363e-05
0.116738735943638 2.15259237370478e-05
0.116760261867375 2.15276632683317e-05
0.116781789530643 2.15295287040656e-05
0.116803319059347 2.15315172534274e-05
0.116824850576601 2.15336311434888e-05
0.116846384207744 2.15358709641341e-05
0.116867920078708 2.15382375704818e-05
0.116889458316279 2.15407283106585e-05
0.116910999044589 2.15433464647297e-05
0.116932542391054 2.1546091809263e-05
0.116954088482863 2.15489662723961e-05
0.116975637449136 2.15519683016506e-05
0.116997189417437 2.15550994342279e-05
0.117018744516872 2.15583577437089e-05
0.117040302874615 2.1561748116273e-05
0.117061864622732 2.15652682529366e-05
0.117083429890985 2.15689170775866e-05
0.117104998808062 2.15726984396291e-05
0.117126571506502 2.1576611827504e-05
0.117148148118329 2.15806560957704e-05
0.117169728774425 2.15848350068181e-05
0.117191313609432 2.1589145227351e-05
0.117212902754659 2.15935901692768e-05
0.117234496344829 2.15981670959573e-05
0.117256094511924 2.16028827445523e-05
0.117277697394669 2.16077313087833e-05
0.117299305125978 2.16127155300303e-05
0.117320917841508 2.16178393495862e-05
0.117342535680857 2.16230978893289e-05
0.117364158778747 2.16284956877402e-05
0.117385787274434 2.16340312164525e-05
0.117407421305651 2.1639704168144e-05
0.117429061009819 2.16455199732603e-05
0.117450706529792 2.16514735140752e-05
0.117472358003306 2.16575690246299e-05
0.117494015572331 2.16638065350888e-05
0.117515679378866 2.16701836974489e-05
0.117537349562564 2.16767074637549e-05
0.117559026270027 2.16833734339976e-05
0.117580709643461 2.16901838103527e-05
0.117602399827272 2.16971393247784e-05
0.117624096966596 2.17042401420124e-05
0.117645801206738 2.17114894246303e-05
0.117667512696163 2.17188835464319e-05
0.11768923157971 2.17264263251569e-05
0.117710958006035 2.17341183552419e-05
0.11773269212439 2.17419596824078e-05
0.117754434084072 2.17499506918487e-05
0.117776184034764 2.17580947522168e-05
0.117797942129516 2.17663885242682e-05
0.117819708518041 2.17748351771248e-05
0.117841483353218 2.17834364605673e-05
0.117863266789678 2.17921918415608e-05
0.11788505898152 2.18011020164821e-05
0.117906860083536 2.18101689064638e-05
0.117928670252443 2.18193930396671e-05
0.117950489645483 2.18287761721486e-05
0.117972318421655 2.18383152042202e-05
0.117994156736859 2.18480152170669e-05
0.118016004752076 2.18578755774634e-05
0.118037862627653 2.18678977533046e-05
0.118059730525407 2.18780827155159e-05
0.118081608608122 2.18884300824369e-05
0.118103497038205 2.18989432917775e-05
0.118125395981497 2.19096209936983e-05
0.11814730560249 2.19204647986377e-05
0.118169226067289 2.1931477551236e-05
0.11819115754484 2.19426581984021e-05
0.118213100203038 2.1954008642098e-05
0.118235054211681 2.1965528612939e-05
0.118257019740294 2.19772207903691e-05
0.118278996961084 2.19890873921035e-05
0.118300986048476 2.20011267881561e-05
0.118322987175264 2.20133394525851e-05
0.118345000514717 2.20257296457134e-05
0.118367026244362 2.20382978000411e-05
0.118389064542162 2.20510456027607e-05
0.118411115587765 2.20639717843783e-05
0.11843317955955 2.20770788600789e-05
0.11845525663841 2.20903672397159e-05
0.118477347005649 2.21038411071701e-05
0.118499450846757 2.21174992039181e-05
0.11852156834596 2.21313423780593e-05
0.118543699688339 2.21453735762322e-05
0.118565845061915 2.21595936739043e-05
0.118588004655589 2.21740039845599e-05
0.118610178659573 2.21886046010235e-05
0.118632367264174 2.22033985495792e-05
0.118654570662724 2.2218387641317e-05
0.118676789050365 2.22335708304164e-05
0.118699022621196 2.22489516579804e-05
0.118721271572854 2.22645308183161e-05
0.118743536103672 2.22803111137637e-05
0.118765816414786 2.22962916988998e-05
0.118788112706485 2.23124763043865e-05
0.118810425182789 2.2328865029263e-05
0.118832754047818 2.2345460087687e-05
0.118855099507906 2.23622633533009e-05
0.118877461771259 2.23792747351566e-05
0.118899841045994 2.23965003325632e-05
0.118922237546327 2.24139361526807e-05
0.11894465148248 2.24315852092286e-05
0.118967083067689 2.24494534397665e-05
0.118989532521129 2.24675399866719e-05
0.119012000061115 2.24858445081586e-05
0.119034485905623 2.25043720210767e-05
0.119056990277644 2.25231232115558e-05
0.119079513400856 2.25420992889509e-05
0.119102055500145 2.2561303594972e-05
0.11912461680374 2.25807367854181e-05
0.119147197540525 2.26004000525707e-05
0.119169797940578 2.26202983276419e-05
0.119192418238906 2.26404306833483e-05
0.119215058669589 2.26608015345362e-05
0.119237719471123 2.26814110600944e-05
0.119260400882184 2.27022600006038e-05
0.119283103142184 2.27233560156275e-05
0.1193058264982 2.27446962088048e-05
0.119328571194409 2.27662861918412e-05
0.1193513374806 2.27881258140185e-05
0.119374125606414 2.28102186729231e-05
0.119396935825087 2.28325657932838e-05
0.119419768390881 2.28551687951694e-05
0.119442623559676 2.28699263091423e-05
0.119465493485985 2.28567375073266e-05
0.119488350223492 2.28436463506527e-05
0.119511193869843 2.28306687652671e-05
0.119534024538608 2.28178029608436e-05
0.119556842341569 2.280505159667e-05
0.119579647393166 2.27924113666476e-05
0.119602439804532 2.27798846277546e-05
0.11962521968916 2.27674708389224e-05
0.119647987159999 2.27551690138871e-05
0.119670742329013 2.27429795438033e-05
0.119693485308557 2.2730902977256e-05
0.119716216211534 2.27189376042028e-05
0.119738935149138 2.270708429693e-05
0.119761642233435 2.269534348218e-05
0.119784337576917 2.26837151457435e-05
0.119807021292063 2.26721964385286e-05
0.119829693488502 2.26607906755306e-05
0.119852354279177 2.26494971345561e-05
0.119875003776312 2.26383140697986e-05
0.119897642090382 2.26272428863582e-05
0.119920269333268 2.26162827702387e-05
0.119942885616038 2.26054348573778e-05
0.119965491050896 2.25946968924291e-05
0.119988085747788 2.25840703454044e-05
0.120010669818133 2.25735556660702e-05
0.120033243373799 2.25631517042935e-05
0.120055806525504 2.25528586610653e-05
0.120078359384165 2.2542676319378e-05
0.120100902060484 2.25326046338163e-05
0.120123434665118 2.25226437301717e-05
0.120145957308848 2.25127944885255e-05
0.120168470103337 2.25030556272179e-05
0.120190973158964 2.24934277886979e-05
0.120213466586753 2.24839106249715e-05
0.120235950497378 2.24745028060194e-05
0.120258425000184 2.24652072306558e-05
0.120280890207414 2.24560211864609e-05
0.120303346228601 2.24469467607128e-05
0.120325793175361 2.24379839060099e-05
0.120348231159267 2.24291293096707e-05
0.120370660288577 2.24203855844192e-05
0.120393080674161 2.24117543631615e-05
0.120415492428525 2.24032317415858e-05
0.120437895660266 2.23948197153982e-05
0.120460290479982 2.23865193122459e-05
0.120482676999294 2.23783294650798e-05
0.120505055328759 2.23702504288905e-05
0.120527425579188 2.23622815090454e-05
0.120549787860697 2.23544227632279e-05
0.12057214228346 2.2346675560505e-05
0.120594488959021 2.23390386345443e-05
0.120616827997655 2.23315120354301e-05
0.120639159509691 2.23240971208478e-05
0.120661483606811 2.23167931901876e-05
0.120683800400002 2.23095991766019e-05
0.120706109999178 2.2302516996077e-05
0.120728412516174 2.22955454041897e-05
0.120750708061578 2.22886850209138e-05
0.120772996746599 2.22819349902484e-05
0.12079527868159 2.22752963137836e-05
0.120817553977903 2.22687690751644e-05
0.120839822746979 2.22623524480633e-05
0.120862085099427 2.22560480077629e-05
0.120884341147434 2.22498558673037e-05
0.120906591003302 2.22437735920489e-05
0.120928834776894 2.22378033391532e-05
0.120951072580233 2.22319447177923e-05
0.120973304524951 2.22261980837116e-05
0.120995530723034 2.22205623557261e-05
0.12101775128539 2.22150393777733e-05
0.121039966324768 2.22096290134496e-05
0.121062175953781 2.22043297035813e-05
0.121084380283485 2.21991438866983e-05
0.121106579427372 2.21940698720376e-05
0.121128773497244 2.21891083386835e-05
0.121150962605582 2.21842596292889e-05
0.121173146865212 2.21795232167519e-05
0.121195326388428 2.21748998562457e-05
0.121217501288285 2.21703894364893e-05
0.121239671677721 2.2165992055794e-05
0.121261837669777 2.21617080217984e-05
0.121283999377799 2.21575362540831e-05
0.121306156914053 2.21534812040544e-05
0.121328310395257 2.21495369023574e-05
0.121350459932159 2.21457082163952e-05
0.121372605640376 2.21419938584605e-05
0.121394747634234 2.2138392763563e-05
0.121416886026998 2.21349061957545e-05
0.121439020933193 2.21315345779954e-05
0.121461152467771 2.212827749969e-05
0.121483280745271 2.21251368679735e-05
0.121505405882139 2.21221064309511e-05
0.12152752798857 2.21191968998431e-05
0.12154964718547 2.21164003871228e-05
0.121571763585857 2.21137217589385e-05
0.121593877307616 2.21111577694713e-05
0.121615988465385 2.21087085265091e-05
0.121638097173912 2.21063774689959e-05
0.121660203551381 2.21041610115999e-05
0.121682307712392 2.21020640693244e-05
0.121704409776462 2.21000824931256e-05
0.121726509858955 2.2098219582701e-05
0.121748608078538 2.20964726950123e-05
0.121770704551233 2.20948435313491e-05
0.121792799394764 2.20933340180925e-05
0.121814892728782 2.20919412027326e-05
0.121836984669985 2.20906674798227e-05
0.121859075337465 2.20895124168091e-05
0.121881164849881 2.20884768376414e-05
0.121903253326719 2.20875618019725e-05
0.121925340888521 2.20867645569177e-05
0.121947427653078 2.20860886674965e-05
0.121969513741745 2.20855318722881e-05
0.121991599273618 2.20850972001022e-05
0.122013684370818 2.20847818795469e-05
0.122035769152697 2.2084589420369e-05
0.122057853742118 2.20845155495308e-05
0.122079938257667 2.20845652637381e-05
0.122102022822931 2.20847367976607e-05
0.122124107559729 2.20850316364507e-05
0.122146192591365 2.20854485267455e-05
0.122168278039892 2.20859884618877e-05
0.122190364028354 2.20866516943588e-05
0.122212450680048 2.20874387322525e-05
0.12223453811878 2.20883503393733e-05
0.12225662646912 2.20893865491549e-05
0.122278715855669 2.20905486405289e-05
0.122300806404309 2.20918342169147e-05
0.122322898238526 2.20932470442705e-05
0.122344991485571 2.20947862373542e-05
0.122367086271808 2.20964502040444e-05
0.122389182722012 2.20982415322045e-05
0.122411280963544 2.2100161116935e-05
0.122433381124661 2.21022081741335e-05
0.122455483332835 2.21043831668902e-05
0.122477587716002 2.21066858597119e-05
0.122499694401862 2.21091191968304e-05
0.122521803521059 2.21116805869362e-05
0.122543915201646 2.2114373517225e-05
0.122566029575163 2.21171959593106e-05
0.122588146771122 2.21201490597802e-05
0.122610266920182 2.21232332820683e-05
0.122632390153464 2.21264493712452e-05
0.122654516602835 2.21297993110066e-05
0.122676646402146 2.21332805883032e-05
0.122698779682735 2.21368948039578e-05
0.122720916577539 2.21406428892843e-05
0.122743057220428 2.21445260630798e-05
0.122765201746491 2.21485439350409e-05
0.122787350290426 2.21526983060284e-05
0.122809502988732 2.21569855930378e-05
0.122831659974325 2.2161411965903e-05
0.122853821386291 2.2165974443607e-05
0.122875987360735 2.21706741238398e-05
0.122898158034858 2.21755133416836e-05
0.1229203335482 2.21804891017772e-05
0.122942514037302 2.21856062172643e-05
0.122964699643519 2.21908613782562e-05
0.122986890504897 2.21962581307858e-05
0.123009086763028 2.22017965918091e-05
0.12303128855962 2.22074762627063e-05
0.123053496035883 2.22132978914736e-05
0.123075709333774 2.22192625404718e-05
0.123097928596315 2.22253715871241e-05
0.123120153967902 2.22316248773832e-05
0.123142385592779 2.22380235039569e-05
0.123164623616283 2.22445670391274e-05
0.123186868183322 2.22512581419861e-05
0.123209119441464 2.22580952015143e-05
0.123231377536666 2.22650815260257e-05
0.123253642618192 2.22722143406989e-05
0.123275914832532 2.2279497610198e-05
0.123298194330143 2.22869310613361e-05
0.123320481261204 2.2294515672533e-05
0.123342775776876 2.23022509427406e-05
0.123365078027819 2.23101385313645e-05
0.123387388166351 2.23181795309789e-05
0.123409706345882 2.23263735694731e-05
0.123432032719451 2.23347233351546e-05
0.123454367442786 2.2343229153907e-05
0.12347671067194 2.23518908059247e-05
0.123499062562746 2.236070932808e-05
0.123521423272074 2.23696870093063e-05
0.123543792959083 2.23788220135023e-05
0.123566171781097 2.23881164526773e-05
0.12358855989755 2.23975719034993e-05
0.123610957469453 2.24071911965281e-05
0.12363336466065 2.24169730740547e-05
0.123655781633724 2.24269148813139e-05
0.123678208548605 2.24370232193589e-05
0.123700645571824 2.24472970709848e-05
0.123723092868895 2.24577366894478e-05
0.123745550605585 2.24683435936173e-05
0.123768018949178 2.24791188013526e-05
0.12379049806798 2.24900637156893e-05
0.123812988131695 2.25011801261441e-05
0.123835489311822 2.25124667015109e-05
0.123858001778523 2.25239251404172e-05
0.123880525703664 2.25355566597806e-05
0.123903061260323 2.25473654934054e-05
0.123925608625817 2.25593492916063e-05
0.123948167975108 2.25715078634433e-05
0.123970739482972 2.25838449048301e-05
0.123993323327877 2.25963619083902e-05
0.124015919689785 2.26090590461555e-05
0.124038528748831 2.26219395046008e-05
0.124061150688336 2.26349999733284e-05
0.124083785688309 2.2648244478022e-05
0.124106433932787 2.26616757358825e-05
0.124129095608523 2.26752925891375e-05
0.124151770901112 2.26890968948121e-05
0.124174459998007 2.27030909414273e-05
0.124197163088948 2.27172748844143e-05
0.124219880363833 2.27316493239545e-05
0.124242612013157 2.27462187180174e-05
0.124265358231875 2.2760983702239e-05
0.124288119215577 2.27759394135709e-05
0.124310895154991 2.27910967475938e-05
0.124333686251738 2.28064517624405e-05
0.124356492703501 2.28220052298631e-05
0.12437931470873 2.28377609230295e-05
0.124402152469653 2.2853720542544e-05
0.124425006190196 2.28698837321034e-05
0.124447876073928 2.2886253141235e-05
0.124470762327069 2.29028327343034e-05
0.124493665159804 2.29196185615381e-05
0.124516584778365 2.29366163926869e-05
0.124539521394758 2.29538249448566e-05
0.124562475219703 2.29712501204272e-05
0.124585446469823 2.2988891634159e-05
0.124608435361457 2.30067480449925e-05
0.124631442109502 2.30248242480892e-05
0.12465446693375 2.30431239770793e-05
0.124677510057727 2.30616448420799e-05
0.12470057170257 2.30803899527978e-05
0.124723652092522 2.30993612835181e-05
0.124746751453806 2.31185646369485e-05
0.124769870018443 2.31379964451664e-05
0.124793008014888 2.3157660278836e-05
0.124816165675167 2.31775585995797e-05
0.124839343233766 2.31976911299116e-05
0.124862540924896 2.32180647047892e-05
0.124885758989601 2.32386768791708e-05
0.12490899766648 2.32595306846454e-05
0.124932257197165 2.3280631345343e-05
0.12495553782851 2.33019781270305e-05
0.124978839806637 2.33235741338627e-05
0.125002163380771 2.33454197962229e-05
0.125025508800567 2.33675242481181e-05
0.125048876324816 2.33898809890583e-05
0.125072266205805 2.34124954679071e-05
0.125095678701273 2.34309085297797e-05
0.125119109609802 2.34175933539241e-05
0.125142527203156 2.34043748983992e-05
0.125165931578055 2.33912729141404e-05
0.125189322850969 2.33782852862556e-05
0.125212701136255 2.33654144469622e-05
0.125236066550702 2.33526579874892e-05
0.125259419208689 2.33400161656944e-05
0.125282759224855 2.33274900220931e-05
0.125306086714877 2.33150795145441e-05
0.125329401794392 2.33027835276841e-05
0.125352704577919 2.32906017354894e-05
0.125375995179655 2.327853459585e-05
0.125399273714251 2.32665833455431e-05
0.125422540297596 2.32547444651106e-05
0.125445795042061 2.32430219829692e-05
0.125469038064044 2.32314121128134e-05
0.125492269476157 2.32199167588121e-05
0.125515489392916 2.32085367628386e-05
0.125538697929679 2.31972700874057e-05
0.125561895199766 2.31861173081864e-05
0.125585081317074 2.31750791681966e-05
0.125608256396243 2.31641541555352e-05
0.125631420550398 2.31533427523949e-05
0.125654573893151 2.31426438006304e-05
0.125677716536951 2.31320605374863e-05
0.125700848597489 2.31215909454647e-05
0.125723970188434 2.31112343937468e-05
0.125747081422828 2.31009904302239e-05
0.125770182413258 2.30908617703144e-05
0.125793273275028 2.30808441292476e-05
0.125816354119158 2.30709423592112e-05
0.125839425061517 2.30611525434119e-05
0.12586248621406 2.30514763078589e-05
0.125885537690368 2.30419130784212e-05
0.125908579603447 2.30324642382404e-05
0.125931612067685 2.30231283917828e-05
0.125954635196077 2.30139043327538e-05
0.125977649100409 2.30047951604514e-05
0.12600065389557 2.29957976810901e-05
0.126023649693251 2.29869153487644e-05
0.1260466366086 2.29781453473412e-05
0.126069614753947 2.29694891489712e-05
0.126092584243096 2.29609454884965e-05
0.126115545188585 2.29525150394269e-05
0.126138497703624 2.2944198077439e-05
0.126161441901701 2.29359944845825e-05
0.126184377896186 2.29279037532651e-05
0.126207305799939 2.29199273006705e-05
0.12623022572724 2.29120632663883e-05
0.126253137790506 2.29043134443265e-05
0.126276042103951 2.28966757879846e-05
0.126298938779739 2.28891524686931e-05
0.126321827932207 2.28817424037232e-05
0.126344709674611 2.28744464244312e-05
0.126367584121035 2.28672638408029e-05
0.126390451384876 2.28601953006856e-05
0.126413311580177 2.28532388024504e-05
0.126436164818979 2.28463982255637e-05
0.126459011217205 2.28396702634469e-05
0.126481850887468 2.28330557834765e-05
0.126504683943252 2.28265558471179e-05
0.126527510499099 2.28201700201625e-05
0.126550330669119 2.28138991963892e-05
0.126573144568316 2.28077416600635e-05
0.126595952309976 2.28016981484366e-05
0.126618754008124 2.2795769597845e-05
0.126641549777722 2.27899554689054e-05
0.126664339733191 2.27842554302969e-05
0.126687123988621 2.27786710272577e-05
0.126709902659648 2.27732001162308e-05
0.126732675859765 2.27678452075407e-05
0.126755443704972 2.2762605133008e-05
0.126778206310105 2.27574800451059e-05
0.12680096379015 2.27524697543147e-05
0.126823716259905 2.27475759345014e-05
0.126846463835839 2.27427971662089e-05
0.126869206633005 2.27381338961424e-05
0.126891944766901 2.27335867824681e-05
0.126914678353684 2.27291545086369e-05
0.126937407508193 2.27248403453464e-05
0.126960132348538 2.27206412277329e-05
0.126982852989766 2.27165586741953e-05
0.12700556954844 2.27125922428259e-05
0.127028282140683 2.27087427971009e-05
0.12705099088348 2.27050114166086e-05
0.127073695894896 2.2701395078624e-05
0.127096397289975 2.26978963873471e-05
0.127119095186362 2.2694517080812e-05
0.127141789703443 2.26912537433711e-05
0.127164480957186 2.26881074911048e-05
0.127187169064678 2.26850818008189e-05
0.127209854146478 2.26821728812213e-05
0.12723253631936 2.26793825218474e-05
0.127255215701881 2.26767116678935e-05
0.127277892413549 2.26741572398534e-05
0.127300566570789 2.26717238315692e-05
0.127323238294621 2.26694088331409e-05
0.127345907703454 2.26672130537923e-05
0.127368574916508 2.26651385887888e-05
0.127391240055097 2.26631835454102e-05
0.127413903238642 2.26613483814169e-05
0.127436564587023 2.2659634840288e-05
0.127459224221864 2.26580407045464e-05
0.127481882262568 2.26565661008413e-05
0.127504538828669 2.2655217662399e-05
0.127527194046331 2.26539865951601e-05
0.127549848032927 2.26528789635615e-05
0.12757250091189 2.2651893774e-05
0.127595152805664 2.26510302849119e-05
0.127617803835949 2.26502880060417e-05
0.127640454123955 2.26496718655662e-05
0.127663103795821 2.26491777322332e-05
0.127685752973553 2.26488068969053e-05
0.12770840178045 2.26485598680718e-05
0.127731050340318 2.26484384318921e-05
0.12775369877875 2.26484374487623e-05
0.127776347216199 2.264856535718e-05
0.127798995781556 2.26488175376283e-05
0.127821644599093 2.26491947497188e-05
0.127844293793843 2.26496980091917e-05
0.127866943491852 2.26503285883176e-05
0.127889593820441 2.26510849741158e-05
0.127912244905415 2.26519669375723e-05
0.127934896872352 2.26529785582404e-05
0.127957549850911 2.26541171009013e-05
0.127980203968011 2.26553841409231e-05
0.128002859352152 2.26567795047648e-05
0.128025516131657 2.26583032908433e-05
0.128048174434948 2.26599558693795e-05
0.128070834390817 2.26617398830742e-05
0.1280934961307 2.26636532447082e-05
0.128116159783945 2.26656961478236e-05
0.128138825480093 2.26678720483983e-05
0.128161493352141 2.26701796985019e-05
0.12818416353184 2.26726181379743e-05
0.128206836149978 2.26751876837717e-05
0.128229511337662 2.26778899233381e-05
0.128252189227585 2.26807277088487e-05
0.128274869955294 2.268369825633e-05
0.12829755365355 2.26868020343923e-05
0.128320240455585 2.26900417628972e-05
0.128342930497347 2.26934165205881e-05
0.128365623913868 2.26969276413921e-05
0.128388320841509 2.27005728410345e-05
0.128411021414351 2.27043559933594e-05
0.128433725770344 2.27082773583913e-05
0.128456434047702 2.27123345799774e-05
0.128479146382282 2.27165314360419e-05
0.128501862913718 2.27208661785729e-05
0.128524583779897 2.2725341241027e-05
0.128547309121138 2.27299554910034e-05
0.128570039076629 2.27347110013925e-05
0.12859277378763 2.27396072595072e-05
0.12861551339489 2.27446450278728e-05
0.128638258039918 2.27498253794031e-05
0.128661007865297 2.27551477832001e-05
0.12868376301308 2.27606158514705e-05
0.128706523628932 2.27662268205934e-05
0.128729289855752 2.2771983024072e-05
0.128752061838776 2.27778852059107e-05
0.128774839723982 2.27839315837505e-05
0.128797623655566 2.27901263972555e-05
0.128820413781963 2.27964666254799e-05
0.128843210248589 2.28029562051348e-05
0.128866013204794 2.28095956154665e-05
0.128888822800409 2.28163837859003e-05
0.128911639184195 2.28233218678139e-05
0.128934462506063 2.28304104076297e-05
0.128957292916471 2.28376512272592e-05
0.128980130567698 2.28450455484361e-05
0.129002975613246 2.28525911974293e-05
0.129025828204444 2.28602919517268e-05
0.129048688496396 2.28681463362981e-05
0.129071556642732 2.28761569518025e-05
0.129094432799684 2.28843239578864e-05
0.129117317123642 2.28926478698714e-05
0.129140209771511 2.29011304841135e-05
0.129163110901996 2.29097702565635e-05
0.129186020672252 2.29185706217799e-05
0.129208939242874 2.29275316833201e-05
0.129231866774557 2.29366539122413e-05
0.129254803428469 2.29459372300853e-05
0.1292777493657 2.29553846784866e-05
0.129300704750378 2.29649950887091e-05
0.129323669745467 2.29747713260558e-05
0.129346644516793 2.29847129773965e-05
0.12936962922977 2.29948218337384e-05
0.129392624051604 2.30050973374391e-05
0.129415629148941 2.30155438560625e-05
0.129438644692797 2.30261579779016e-05
0.129461670850775 2.30369439318374e-05
0.129484707794707 2.30479000043275e-05
0.129507755694711 2.30590302947839e-05
0.129530814725006 2.3070332986521e-05
0.129553885057993 2.30818111660544e-05
0.129576966869159 2.30934656217948e-05
0.129600060334781 2.31052966522363e-05
0.129623165631433 2.31173058604336e-05
0.129646282937293 2.31294943644033e-05
0.129669412431658 2.3141863695037e-05
0.129692554295353 2.31544140172837e-05
0.12971570870937 2.31671459184261e-05
0.129738875855288 2.31800621836534e-05
0.129762055917472 2.31931642444202e-05
0.129785249081717 2.32064521900662e-05
0.129808455533907 2.32199274281056e-05
0.129831675461335 2.32335917988536e-05
0.129854909053134 2.32474458162691e-05
0.12987815649895 2.32614913161966e-05
0.129901417990266 2.32757288199413e-05
0.129924693719086 2.32901610507816e-05
0.129947983880137 2.33047876762293e-05
0.129971288667813 2.33196114440679e-05
0.129994608279257 2.33346329360058e-05
0.130017942912193 2.33498549386001e-05
0.130041292767132 2.33652772178831e-05
0.13006465804435 2.33809017494856e-05
0.130088038946099 2.33967292428523e-05
0.130111435675342 2.34127643467457e-05
0.130134848439689 2.34290043963338e-05
0.130158277444085 2.34454524017001e-05
0.130181722896487 2.34621101279233e-05
0.130205185006615 2.3478981548883e-05
0.130228663988163 2.34960642488673e-05
0.130252160052412 2.35133614703532e-05
0.130275673413883 2.35308769496867e-05
0.130299204290832 2.35486089325883e-05
0.130322752899765 2.35665613096883e-05
0.130346319461075 2.35847350643666e-05
0.130369904196139 2.36031282921755e-05
0.130393507324431 2.36217532264322e-05
0.130417129077658 2.36406005135751e-05
0.130440769678171 2.36596783246655e-05
0.130464429356496 2.36789868757186e-05
0.130488108343372 2.36985269265368e-05
0.130511806870298 2.37183031593214e-05
0.130535525173457 2.37383123645888e-05
0.130559263485822 2.37585620010996e-05
0.130583022047823 2.37790533415139e-05
0.130606801101165 2.37997831867004e-05
0.130630600884351 2.38207623285396e-05
0.13065442164668 2.38419853640218e-05
0.130678263632044 2.38634558465466e-05
0.13070212708789 2.38851812422238e-05
0.130726012269133 2.39071595872349e-05
0.13074991942872 2.39293878576766e-05
0.130773848816578 2.39518785970842e-05
0.130797800695175 2.39746299823151e-05
0.130821775325157 2.39796636628578e-05
0.13084575498882 2.39662681813087e-05
0.130869721257001 2.39529810621651e-05
0.130893674238063 2.3939811943263e-05
0.130917614050007 2.3926760997408e-05
0.130941540811004 2.39138272891276e-05
0.130965454638293 2.39010113272235e-05
0.13098935564962 2.38883125159402e-05
0.131013243962136 2.38757329652374e-05
0.131037119695101 2.38632692512426e-05
0.131060982964353 2.38509250823256e-05
0.131084833889435 2.38386961257362e-05
0.131108672585561 2.38265845330818e-05
0.131132499170094 2.38145901037778e-05
0.131156313760198 2.38027121839542e-05
0.131180116472382 2.37909509214506e-05
0.131203907423303 2.37793078848275e-05
0.131227686731188 2.37677804460559e-05
0.131251454511634 2.37563698985238e-05
0.131275210881532 2.37450764614647e-05
0.131298955957994 2.3733898050025e-05
0.131322689856044 2.3722837097339e-05
0.131346412693141 2.37118924949861e-05
0.131370124585636 2.37010645513649e-05
0.131393825650188 2.3690352521148e-05
0.131417516002709 2.36797552281547e-05
0.131441195757937 2.36692759726437e-05
0.13146486503391 2.36589127101346e-05
0.13148852394662 2.36486654212147e-05
0.131512172612041 2.36385336585528e-05
0.131535811145699 2.36285177679866e-05
0.131559439663467 2.36186182762279e-05
0.131583058281744 2.36088346781916e-05
0.131606667116422 2.35991672612553e-05
0.131630266283683 2.35896140799458e-05
0.131653855897763 2.35801794149911e-05
0.131677436077178 2.35708586813979e-05
0.131701006935859 2.35616553176097e-05
0.131724568591177 2.35525669334637e-05
0.131748121158111 2.35435937354013e-05
0.131771664751846 2.35347373127632e-05
0.131795199489159 2.35259970502814e-05
0.131818725486209 2.35173719317897e-05
0.131842242858141 2.35088629211324e-05
0.131865751721062 2.35004699824753e-05
0.131889252191044 2.34921926811232e-05
0.131912744383726 2.34840319607526e-05
0.131936228415686 2.34759871843339e-05
0.131959704402871 2.34680579138014e-05
0.131983172460784 2.34602456732216e-05
0.132006632706458 2.34525474803506e-05
0.132030085253938 2.34449675964073e-05
0.132053530221534 2.34375028559103e-05
0.13207696772439 2.34301549798629e-05
0.13210039787937 2.34229223838494e-05
0.132123820801754 2.34158071825406e-05
0.132147236608937 2.34088081973365e-05
0.132170645417134 2.34019256178023e-05
0.132194047342752 2.33951586787205e-05
0.13221744250143 2.33885097102247e-05
0.132240831011141 2.33819760470767e-05
0.132264212987188 2.33755604228287e-05
0.132287588547611 2.33692617423476e-05
0.132310957809353 2.33630785509089e-05
0.132334320887904 2.33570141882351e-05
0.132357677902092 2.33510659011494e-05
0.132381028967993 2.33452345832413e-05
0.132404374202576 2.33395213340036e-05
0.13242771372391 2.33339257543187e-05
0.132451047649665 2.33284476602429e-05
0.132474376097325 2.33230865163116e-05
0.132497699183841 2.33178442652367e-05
0.132521017028107 2.33127191054603e-05
0.132544329747212 2.3307712840841e-05
0.132567637460053 2.33028229852619e-05
0.132590940283038 2.32980528961065e-05
0.132614238335934 2.32934027708437e-05
0.132637531738705 2.3288867434425e-05
0.13266082060614 2.32844536828991e-05
0.132684105059822 2.32801573532029e-05
0.132707385217176 2.32759823155002e-05
0.132730661199491 2.32719259804172e-05
0.132753933125472 2.32679871062444e-05
0.132777201112578 2.32641713232981e-05
0.132800465283901 2.32604723080322e-05
0.132823725756209 2.32568950258555e-05
0.132846982651235 2.32534358384612e-05
0.132870236087073 2.32500979499093e-05
0.132893486185023 2.32468814876956e-05
0.132916733066511 2.32437857163561e-05
0.132939976852227 2.3240810137733e-05
0.132963217662365 2.32379555815811e-05
0.132986455617947 2.32352231086004e-05
0.133009690841055 2.32326129233573e-05
0.133032923453979 2.32301232963875e-05
0.133056153577275 2.32277559963433e-05
0.133079381333271 2.3225510859036e-05
0.13310260684413 2.32233890418836e-05
0.133125830233172 2.32213897828466e-05
0.133149051622955 2.32195136431211e-05
0.133172271136598 2.321775927704e-05
0.133195488895875 2.32161298799471e-05
0.133218705025755 2.32146235256469e-05
0.133241919649281 2.32132417512771e-05
0.133265132891032 2.32119863352153e-05
0.133288344877367 2.32108529087792e-05
0.133311555730276 2.32098437542416e-05
0.13333476557403 2.32089603330201e-05
0.133357974534363 2.32082043530639e-05
0.133381182738716 2.32075745971961e-05
0.133404390313314 2.32070679999302e-05
0.133427597381314 2.320669125209e-05
0.133450804072566 2.32064375945303e-05
0.13347401051016 2.32063131634772e-05
0.133497216823324 2.32063169874344e-05
0.133520423140311 2.32064462700775e-05
0.133543629586581 2.32067058055607e-05
0.133566836292387 2.32070902003786e-05
0.133590043382587 2.32076089296815e-05
0.133613250991517 2.32082540219249e-05
0.133636459245539 2.32090271525251e-05
0.133659668272691 2.32099312940052e-05
0.133682878203985 2.32109665744306e-05
0.13370608917056 2.32121323630343e-05
0.133729301302923 2.32134272766456e-05
0.133752514730199 2.32148563866643e-05
0.133775729586586 2.32164157755453e-05
0.133798946002362 2.32181079751258e-05
0.133822164110337 2.32199327150932e-05
0.133845384043052 2.32218910302857e-05
0.133868605934082 2.32239832142873e-05
0.133891829917296 2.32262078080804e-05
0.133915056125104 2.32285677116453e-05
0.133938284692816 2.3231062040058e-05
0.133961515754856 2.32336922283305e-05
0.133984749447085 2.32364579732286e-05
0.134007985905058 2.32393602752983e-05
0.134031225265333 2.32423994167724e-05
0.13405446766475 2.32455769807156e-05
0.134077713241731 2.32488908226985e-05
0.134100962132553 2.32523441211704e-05
0.134124214476674 2.3255933332775e-05
0.134147470410007 2.32596652264702e-05
0.134170730075234 2.32635348714984e-05
0.134193993610105 2.32675446381781e-05
0.134217261154743 2.32716971926608e-05
0.134240532851936 2.32759895423114e-05
0.134263808841478 2.32804239742241e-05
0.134287089265453 2.32850020878144e-05
0.13431037426754 2.32897218390717e-05
0.134333663989379 2.32945874256382e-05
0.134356958576805 2.32995944845373e-05
0.13438025817129 2.33047478368872e-05
0.134403562919127 2.33100486787454e-05
0.134426872967805 2.33154916687434e-05
0.134450188459474 2.33210864820737e-05
0.134473509545956 2.33268255059386e-05
0.134496836371462 2.33327122118343e-05
0.134520169083674 2.33387494127344e-05
0.134543507833087 2.33449334427941e-05
0.134566852766529 2.33512706848323e-05
0.134590204037214 2.33577562125111e-05
0.134613561793427 2.33643951260066e-05
0.134636926188553 2.33711841590492e-05
0.134660297372712 2.3378128109705e-05
0.134683675500821 2.33852234438983e-05
0.134707060724265 2.33924737115022e-05
0.134730453197977 2.33998808784596e-05
0.134753853078855 2.34074415118658e-05
0.134777260520367 2.34151592354305e-05
0.134800675679603 2.34230351505516e-05
0.134824098714753 2.34310688074162e-05
0.134847529783561 2.34392620199897e-05
0.134870969045581 2.34476141090301e-05
0.13489441665969 2.34561257103372e-05
0.1349178727854 2.34647997156176e-05
0.134941337585116 2.34736384289317e-05
0.134964811223545 2.34826369722329e-05
0.134988293860517 2.34918012190362e-05
0.135011785661736 2.35011289333803e-05
0.135035286790669 2.35106229601196e-05
0.135058797413629 2.35202837019904e-05
0.135082317697331 2.35301119437977e-05
0.135105847809275 2.35401107212357e-05
0.135129387919996 2.35502759864608e-05
0.135152938195983 2.35606124782145e-05
0.135176498808461 2.35711215907403e-05
0.135200069930052 2.35818023253935e-05
0.135223651732377 2.35926568663334e-05
0.135247244389243 2.36036850150496e-05
0.135270848074259 2.36148888251791e-05
0.135294462963084 2.36262689045952e-05
0.135318089231988 2.36378262684485e-05
0.135341727058257 2.36495614209258e-05
0.135365376619678 2.36614789503158e-05
0.135389038098628 2.36735746822961e-05
0.13541271167331 2.36858540287974e-05
0.135436397527339 2.36983154966723e-05
0.135460095842836 2.37109616737333e-05
0.135483806804509 2.37237946569251e-05
0.135507530599166 2.37368124228472e-05
0.135531267411589 2.37500179302616e-05
0.135555017429519 2.37634118460086e-05
0.135578780841365 2.3776997086085e-05
0.135602557838452 2.37907742904166e-05
0.135626348612742 2.38047445455306e-05
0.135650153357288 2.38189075844147e-05
0.135673972264872 2.38332662935362e-05
0.135697805531165 2.38478213127994e-05
0.135721653352478 2.38625746378361e-05
0.135745515927116 2.38775278267361e-05
0.135769393454943 2.38926820067909e-05
0.13579328613695 2.3908037880892e-05
0.13581719417483 2.39235966246427e-05
0.135841117771455 2.39393598878692e-05
0.135865057131343 2.39553324615642e-05
0.135889012463805 2.39715125108465e-05
0.135912983976315 2.39879022405692e-05
0.135936971878556 2.40044999197619e-05
0.135960976378476 2.40213149153165e-05
0.135984997693391 2.40383403123681e-05
0.136009036033703 2.40555838102552e-05
0.136033091617514 2.40730439214686e-05
0.136057164661435 2.40907231878033e-05
0.136081255384623 2.41086237827985e-05
0.136105364008406 2.41267457688444e-05
0.136129490754175 2.41450949756788e-05
0.13615363584915 2.4163666401878e-05
0.136177799515552 2.41824686634416e-05
0.136201981984216 2.42015004472244e-05
0.136226183484663 2.42207627251231e-05
0.136250404247388 2.42402570122708e-05
0.1362746445044 2.42599888335068e-05
0.136298904493234 2.42799573339291e-05
0.136323184450568 2.43001656766342e-05
0.136347484616244 2.43206141308671e-05
0.136371805230375 2.43413052568036e-05
0.136396146535632 2.43622421806975e-05
0.136420508777813 2.43834268816423e-05
0.136444892204694 2.44048636321569e-05
0.136469297068326 2.44265452975317e-05
0.136493723613624 2.44484858737715e-05
0.136518172099498 2.44706811342041e-05
0.136542642780632 2.44931359953468e-05
0.136567135916627 2.45158491598059e-05
0.136591651765787 2.45316025482673e-05
0.136616183368335 2.45180663338773e-05
0.136640701434669 2.45046338935004e-05
0.136665206068563 2.44913225546934e-05
0.136689697391117 2.44781314812864e-05
0.136714175522599 2.44650613132465e-05
0.136738640583912 2.44521102643048e-05
0.136763092694176 2.44392806159349e-05
0.136787531974792 2.4426570285697e-05
0.136811958545078 2.4413979957598e-05
0.136836372525035 2.44015091982066e-05
0.136860774034234 2.43891583943733e-05
0.136885163192628 2.43769268233304e-05
0.136909540119451 2.43648158638667e-05
0.136933904935315 2.4352823228785e-05
0.136958257758544 2.43409506497473e-05
0.136982598709194 2.43291974791683e-05
0.137006927906673 2.43175626165402e-05
0.137031245469289 2.43060476850697e-05
0.137055551516975 2.42946506786163e-05
0.137079846167653 2.42833742086496e-05
0.137104129541862 2.42722166359225e-05
0.137128401758498 2.42611777727903e-05
0.137152662936271 2.4250256986658e-05
0.137176913193257 2.42394550869582e-05
0.137201152648344 2.42287736889484e-05
0.137225381422033 2.42182083308196e-05
0.137249599630364 2.42077628755987e-05
0.137273807393239 2.41974363659827e-05
0.137298004829605 2.41872286592219e-05
0.137322192058265 2.41771391802924e-05
0.137346369197445 2.41671675456513e-05
0.137370536364991 2.41573154182145e-05
0.137394693680409 2.41475815543223e-05
0.137418841261963 2.41379667567218e-05
0.13744297922872 2.41284695542344e-05
0.137467107698274 2.41190917459369e-05
0.13749122679002 2.41098316358577e-05
0.137515336621656 2.41006895663309e-05
0.137539437311222 2.40916666822917e-05
0.137563528977905 2.40827618787495e-05
0.137587611739783 2.40739760780441e-05
0.137611685715861 2.40653079641176e-05
0.137635751023825 2.40567600631289e-05
0.137659807783889 2.40483290331407e-05
0.137683856112922 2.4040017186494e-05
0.137707896130108 2.40318246097929e-05
0.137731927954718 2.40237503857922e-05
0.137755951705104 2.40157938033947e-05
0.137779967498907 2.40079567560536e-05
0.137803975455663 2.40002389345675e-05
0.137827975694598 2.3992639039902e-05
0.137851968333638 2.39851583705046e-05
0.137875953492008 2.39777966362044e-05
0.137899931288644 2.39705537543982e-05
0.137923901842399 2.39634298496301e-05
0.137947865272249 2.39564252532858e-05
0.137971821697502 2.39495399121691e-05
0.137995771237414 2.3942773982706e-05
0.138019714011397 2.39361266524218e-05
0.138043650138049 2.39296002643842e-05
0.138067579738313 2.39231926650032e-05
0.138091502930978 2.39169042690661e-05
0.138115419835248 2.39107357024675e-05
0.13813933057095 2.39046866344418e-05
0.138163235257584 2.38987581170261e-05
0.138187134015701 2.38929490858637e-05
0.138211026964787 2.3887261603327e-05
0.138234914226391 2.38816933013924e-05
0.138258795919692 2.38762455159484e-05
0.138282672165208 2.38709186402333e-05
0.138306543083848 2.38657115565811e-05
0.138330408795405 2.38606251018591e-05
0.138354269420507 2.38556603311071e-05
0.138378125080838 2.38508162234912e-05
0.138401975897061 2.38460937061033e-05
0.138425821990767 2.38414916407535e-05
0.138449663482408 2.38370114039451e-05
0.138473500493812 2.38326545925567e-05
0.138497333148405 2.38284173392735e-05
0.138521161565744 2.38243028366635e-05
0.13854498586858 2.38203110919694e-05
0.138568806179672 2.3816441213518e-05
0.138592622620886 2.3812693676113e-05
0.138616435314562 2.38090703127883e-05
0.138640244384875 2.38055675571143e-05
0.138664049952432 2.38021910812869e-05
0.138687852143513 2.37989333124755e-05
0.138711651076826 2.37958026220985e-05
0.138735446879448 2.37927952888278e-05
0.138759239674737 2.37899100819083e-05
0.138783029584819 2.37871504705387e-05
0.138806816735289 2.37845145921541e-05
0.138830601249881 2.37820041654548e-05
0.138854383254047 2.37796200377533e-05
0.138878162874084 2.3777357771274e-05
0.138901940231856 2.37752220253225e-05
0.138925715453881 2.37732121752327e-05
0.138949488666056 2.3771327849188e-05
0.138973259993906 2.37695700254317e-05
0.138997029563931 2.37679388331068e-05
0.139020797502764 2.37664346537142e-05
0.139044563937418 2.37650559370131e-05
0.139068328993355 2.37638068459989e-05
0.139092092800201 2.37626830738784e-05
0.139115855483275 2.37616881973434e-05
0.139139617171472 2.37608206117215e-05
0.139163377992084 2.37600811456753e-05
0.139187138073229 2.37594719655656e-05
0.139210897545195 2.37589900961026e-05
0.139234656535291 2.37586393022508e-05
0.139258415174593 2.37584160702134e-05
0.139282173590664 2.37583236092203e-05
0.139305931914273 2.37583632375585e-05
0.13932969027751 2.3758532258997e-05
0.139353448809769 2.37588325318378e-05
0.139377207642301 2.37592651111086e-05
0.139400966907412 2.375982812836e-05
0.139424726735541 2.37605221230561e-05
0.139448487257664 2.37613510883436e-05
0.139472248608752 2.37623118663547e-05
0.139496010920618 2.37634058204755e-05
0.139519774326439 2.37646335325776e-05
0.139543538959971 2.3765994810373e-05
0.139567304954782 2.37674918480548e-05
0.13959107244663 2.37691239657881e-05
0.139614841570596 2.3770891821192e-05
0.139638612462417 2.37727932188804e-05
0.139662385255636 2.37748325269958e-05
0.139686160088163 2.37770070872411e-05
0.13970993709525 2.3779319748798e-05
0.139733716414999 2.37817705246787e-05
0.139757498185523 2.37843576495534e-05
0.139781282543173 2.3787083803777e-05
0.139805069626977 2.37899498862389e-05
0.139828859576863 2.37929539969124e-05
0.13985265253086 2.37960996959504e-05
0.139876448630556 2.37993846608773e-05
0.139900248015217 2.38028109909607e-05
0.139924050826208 2.3806378007783e-05
0.139947857204215 2.38100884132116e-05
0.139971667292629 2.38139390789824e-05
0.139995481231708 2.38179353591132e-05
0.140019299167067 2.38220737357955e-05
0.140043121240802 2.38263561033994e-05
0.140066947596906 2.38307836494957e-05
0.140090778380555 2.38353568621931e-05
0.140114613737418 2.38400765480194e-05
0.140138453813966 2.3844940804321e-05
0.14016229875477 2.3849952091189e-05
0.140186148706861 2.38551131828565e-05
0.140210003820044 2.38604211437893e-05
0.140233864241188 2.38658773918051e-05
0.14025773011858 2.38714846701231e-05
0.14028160160325 2.38772410470763e-05
0.140305478844297 2.3883147927809e-05
0.140329361992225 2.38892060520831e-05
0.140353251198277 2.38954184840047e-05
0.140377146616761 2.39017826601731e-05
0.140401048399421 2.39082993449874e-05
0.140424956698766 2.39149696440355e-05
0.14044887166841 2.39217969802658e-05
0.14047279346539 2.39287791950387e-05
0.140496722244585 2.39359194132924e-05
0.140520658163999 2.39432142203889e-05
0.140544601378219 2.39506674403726e-05
0.140568552045659 2.3958279319564e-05
0.140592510324979 2.39660514414383e-05
0.14061647637642 2.39739828160069e-05
0.140640450359236 2.39820757463063e-05
0.140664432434983 2.39903299725258e-05
0.140688422764955 2.39987465765451e-05
0.140712421511532 2.40073270066694e-05
0.140736428838538 2.40160711418146e-05
0.14076044490968 2.40249811709882e-05
0.140784469890851 2.40340577217676e-05
0.140808503948573 2.40433008364761e-05
0.140832547249409 2.4052709978223e-05
0.140856599959388 2.40622898002304e-05
0.140880662249188 2.4072038611149e-05
0.140904734287799 2.40819570325737e-05
0.140928816244832 2.40920479879728e-05
0.14095290829282 2.41023090578738e-05
0.140977010601877 2.41127458535311e-05
0.141001123347731 2.41233567532427e-05
0.141025246704484 2.4134142445635e-05
0.14104938084693 2.4145104970617e-05
0.1410735259519 2.41562439281683e-05
0.141097682195829 2.41675621670145e-05
0.141121849757996 2.41790591635255e-05
0.141146028817159 2.41907366977321e-05
0.141170219553857 2.4202596021357e-05
0.141194422149878 2.42146378645716e-05
0.141218636787743 2.42268643179808e-05
0.141242863652061 2.42392741473169e-05
0.141267102926208 2.42518712284165e-05
0.141291354797437 2.42646542560014e-05
0.141315619451693 2.42776260947204e-05
0.141339897077787 2.42907900382613e-05
0.141364187867826 2.43041423803183e-05
0.141388492010206 2.43176863679835e-05
0.141412809696574 2.43314256847153e-05
0.141437141122259 2.43453570564573e-05
0.141461486479315 2.43594850629689e-05
0.141485845964378 2.43738119603534e-05
0.141510219776338 2.43883358582826e-05
0.141534608112197 2.44030599341021e-05
0.141559011172131 2.44179850699942e-05
0.141583429157201 2.44331117017709e-05
0.141607862268902 2.44484434835072e-05
0.141632310712386 2.44639790563486e-05
0.141656774691442 2.44797239325551e-05
0.141681254415375 2.44956758977672e-05
0.141705750091273 2.45118359638506e-05
0.141730261927236 2.45282092629963e-05
0.141754790136499 2.45447950632842e-05
0.141779334931563 2.45615949476661e-05
0.14180389652651 2.45786091918677e-05
0.141828475135702 2.45958430903734e-05
0.141853070978793 2.46132961272272e-05
0.14187768427492 2.46309683064896e-05
0.141902315243226 2.46488637454551e-05
0.141926964106972 2.46669825887354e-05
0.141951631089561 2.46853281963885e-05
0.141976316417757 2.47038990865016e-05
0.142001020316843 2.47227014616676e-05
0.142025743018305 2.4741734914645e-05
0.14205048475322 2.47609995870255e-05
0.142075245752807 2.47805015030445e-05
0.14210002625431 2.48002401232024e-05
0.142124826494433 2.48202154707843e-05
0.142149646709904 2.48404334421495e-05
0.142174487143346 2.48608916483251e-05
0.142199348034994 2.48815935755974e-05
0.14222422962857 2.49025450387611e-05
0.142249132173609 2.492374362159e-05
0.14227405591723 2.49451927752243e-05
0.142299001110005 2.49668947785804e-05
0.142323968004784 2.49888525020494e-05
0.142348956857286 2.50110641632493e-05
0.142373967921449 2.50335390738602e-05
0.142399001460523 2.50562714330221e-05
0.142424057731956 2.50751578969887e-05
0.142449132889853 2.50615022073298e-05
0.14247419439206 2.50479530985145e-05
0.142499242345159 2.50345258887802e-05
0.142524276871048 2.5021222043857e-05
0.142549298093092 2.5008041210081e-05
0.142574306134302 2.49949818906998e-05
0.142599301116192 2.49820467344257e-05
0.142624283162927 2.49692319659599e-05
0.142649252394893 2.49565419003313e-05
0.142674208936793 2.49439731318094e-05
0.142699152909925 2.4931526385129e-05
0.14272408443631 2.49192019074153e-05
0.142749003638218 2.49070001257109e-05
0.142773910638343 2.48949190409192e-05
0.142798805557384 2.4882960749594e-05
0.142823688518134 2.4871122975901e-05
0.14284855964111 2.48594088240885e-05
0.142873419049934 2.48478157450195e-05
0.142898266865679 2.48363433263191e-05
0.142923103209005 2.48249926322762e-05
0.142947928201637 2.48137642644106e-05
0.142972741965902 2.48026564404126e-05
0.142997544622342 2.47916707802326e-05
0.143022336293122 2.47808065246916e-05
0.143047117099647 2.47700631085283e-05
0.143071887162756 2.47594407970274e-05
0.143096646603553 2.47489406808104e-05
0.143121395544233 2.4738559591022e-05
0.143146134103824 2.47283009071467e-05
0.143170862404732 2.47181637534903e-05
0.143195580568485 2.47081480849149e-05
0.14322028871657 2.46982527903394e-05
0.14324498696936 2.46884788477587e-05
0.143269675448208 2.46788249130179e-05
0.143294354273121 2.46692929808112e-05
0.143319023566102 2.46598821028571e-05
0.143343683448205 2.46505934086595e-05
0.143368334041613 2.46414238555887e-05
0.143392975465469 2.46323762194425e-05
0.143417607841688 2.46234497328675e-05
0.143442231291421 2.46146438342156e-05
0.143466845935256 2.46059600240875e-05
0.14349145189528 2.45973956719796e-05
0.143516049290952 2.45889539169351e-05
0.143540638244869 2.45806331591705e-05
0.143565218878028 2.4572434471707e-05
0.143589791312499 2.45643560602668e-05
0.14361435566856 2.45563994092674e-05
0.143638912067969 2.45485637572806e-05
0.143663460631726 2.45408491657603e-05
0.143688001480892 2.45332571231965e-05
0.143712534738015 2.45257850641817e-05
0.143737060523079 2.45184367174435e-05
0.143761578959797 2.45112087334071e-05
0.14378609016853 2.45041022268739e-05
0.143810594270757 2.44971185198128e-05
0.143835091389277 2.44902567313618e-05
0.143859581646008 2.44835162010343e-05
0.143884065162209 2.44768982892665e-05
0.143908542060499 2.44704027681986e-05
0.143933012463267 2.44640290311537e-05
0.143957476492298 2.44577772908136e-05
0.143981934269589 2.44516485745176e-05
0.144006385918163 2.44456429347735e-05
0.144030831561098 2.44397588637206e-05
0.144055271319962 2.44339980488595e-05
0.144079705318011 2.44283612083038e-05
0.144104133679219 2.44228463269976e-05
0.144128556525546 2.44174539852817e-05
0.144152973979531 2.44121867526968e-05
0.144177386166284 2.4407040948103e-05
0.144201793207232 2.4402020178147e-05
0.14422619522741 2.43971229890666e-05
0.144250592350399 2.43923493346463e-05
0.144274984699734 2.43876994001567e-05
0.144299372399134 2.43831759321758e-05
0.144323755575066 2.43787737560243e-05
0.144348134348822 2.43744984065014e-05
0.144372508847229 2.43703475127529e-05
0.144396879194742 2.43663212669493e-05
0.144421245516009 2.43624189429026e-05
0.144445607934951 2.43586423618785e-05
0.144469966577313 2.43549912737906e-05
0.144494321568587 2.43514679680708e-05
0.144518673036555 2.43480692315183e-05
0.144543021105787 2.43447955445185e-05
0.144567365901331 2.43416487709753e-05
0.144591707550102 2.43386287290244e-05
0.144616046178831 2.43357343456068e-05
0.144640381913177 2.4332969346692e-05
0.144664714882523 2.43303297458534e-05
0.144689045212269 2.43278174898929e-05
0.144713373029759 2.43254325047117e-05
0.144737698462264 2.43231783543707e-05
0.144762021640618 2.43210486986096e-05
0.144786342689317 2.43190509798263e-05
0.144810661740297 2.43171805081451e-05
0.144834978920805 2.43154373577368e-05
0.144859294358163 2.43138252159049e-05
0.144883608183379 2.43123424262489e-05
0.144907920525805 2.43109887164192e-05
0.144932231514521 2.43097663027491e-05
0.144956541280824 2.43086720982672e-05
0.144980849952922 2.43077110590193e-05
0.145005157663981 2.43068795243877e-05
0.145029464543506 2.43061807504637e-05
0.145053770724256 2.43056105217424e-05
0.145078076334778 2.43051770281067e-05
0.145102381511806 2.43048721972663e-05
0.145126686384003 2.43047014403612e-05
0.145150991085444 2.43046627445157e-05
0.145175295748188 2.43047598506175e-05
0.145199600508039 2.43049869302535e-05
0.145223905494969 2.43053504510082e-05
0.14524821084542 2.43058462455802e-05
0.145272516691666 2.43064802237855e-05
0.145296823171889 2.43072477044387e-05
0.145321130419594 2.43081508078418e-05
0.145345438570402 2.43091897665735e-05
0.145369747760168 2.43103640190798e-05
0.145394058124187 2.43116765244164e-05
0.145418369800712 2.43131262157817e-05
0.145442682926928 2.43147123221959e-05
0.14546699763925 2.4316435439218e-05
0.145491314074689 2.43182985914101e-05
0.14551563237328 2.4320300812725e-05
0.145539952674093 2.43224414385657e-05
0.145564275115532 2.43247232975864e-05
0.145588599838829 2.43271441929927e-05
0.145612926983022 2.43297064815489e-05
0.145637256689504 2.43324096352238e-05
0.145661589099139 2.4335255546641e-05
0.145685924354686 2.43382411300306e-05
0.145710262595816 2.43413699410728e-05
0.145734603965757 2.43446416212337e-05
0.145758948607378 2.43480603235898e-05
0.145783296667702 2.43516210635481e-05
0.145807648288765 2.43553244252005e-05
0.14583200361319 2.43591765267221e-05
0.145856362789717 2.43631733494017e-05
0.145880725963066 2.43673153768123e-05
0.145905093278443 2.43716044499161e-05
0.145929464882893 2.43760416864497e-05
0.14595384092458 2.43806274883709e-05
0.145978221552068 2.43853594809363e-05
0.146002606911549 2.43902418210797e-05
0.14602699715337 2.4395273824399e-05
0.146051392427194 2.44004592569167e-05
0.146075792886451 2.44057919324414e-05
0.146100198678384 2.44112773064068e-05
0.14612460995569 2.44169160287844e-05
0.146149026871719 2.44227070432788e-05
0.146173449578762 2.44286516804396e-05
0.146197878230443 2.44347505898722e-05
0.146222312981032 2.44410047639562e-05
0.146246753985796 2.44474145233661e-05
0.14627120140032 2.44539785103339e-05
0.14629565537883 2.44607038179044e-05
0.146320116082648 2.44675837219286e-05
0.14634458366637 2.44746229760869e-05
0.146369058289346 2.44818206303817e-05
0.146393540109976 2.44891801193592e-05
0.146418029290096 2.44967002084462e-05
0.146442525990304 2.45043810352716e-05
0.14646703037134 2.45122231033274e-05
0.146491542594443 2.45202292792309e-05
0.146516062823722 2.45283988013262e-05
0.146540591222523 2.45367342704362e-05
0.146565127956794 2.45452336846404e-05
0.146589673190478 2.45539003881704e-05
0.146614227090867 2.45627351204946e-05
0.146638789825987 2.45717360353551e-05
0.146663361562023 2.45809066145547e-05
0.146687942468637 2.45902467707152e-05
0.146712532715408 2.45997577909981e-05
0.146737132473199 2.46094413497958e-05
0.146761741914549 2.46192975486682e-05
0.146786361212097 2.46293259076349e-05
0.146810990538005 2.46395292810164e-05
0.146835630067286 2.46499079861176e-05
0.146860279975272 2.46604637188861e-05
0.146884940438991 2.467119468537e-05
0.146909611633676 2.46821053365134e-05
0.146934293739013 2.46931956699602e-05
0.146958986934683 2.47044670681803e-05
0.146983691401751 2.4715918427553e-05
0.147008407320179 2.47275529303739e-05
0.147033134873109 2.47393693529232e-05
0.147057874242462 2.4751373637042e-05
0.147082625616099 2.47635615670352e-05
0.147107389177666 2.47759370485679e-05
0.147132165114714 2.47885005779478e-05
0.147156953615292 2.48012530888092e-05
0.147181754868381 2.4814196907496e-05
0.147206569065289 2.48273300323826e-05
0.147231396395321 2.48406585281583e-05
0.147256237053849 2.48541784391188e-05
0.147281091232288 2.48678967112853e-05
0.147305959129 2.4881808412517e-05
0.147330840937412 2.48959185443535e-05
0.147355736855956 2.49102297209322e-05
0.147380647085677 2.49247393602275e-05
0.147405571825038 2.49394510066663e-05
0.147430511276044 2.49543658464649e-05
0.147455465641891 2.49694855392157e-05
0.14748043512743 2.49848103464227e-05
0.147505419937776 2.50003410131023e-05
0.14753042027879 2.50160825038615e-05
0.147555436361293 2.50320337311714e-05
0.147580468395025 2.50481969000967e-05
0.147605516591925 2.50645719184751e-05
0.147630581163843 2.50811629090166e-05
0.147655662326752 2.50979689267129e-05
0.147680760295679 2.51149932411648e-05
0.14770587528892 2.51322359293381e-05
0.147731007524849 2.5149698508354e-05
0.147756157223358 2.51673848534133e-05
0.147781324608211 2.51852975133174e-05
0.147806509905724 2.52034331321006e-05
0.147831713338857 2.52217962340139e-05
0.147856935135091 2.52403900343072e-05
0.147882175525125 2.52592137101397e-05
0.147907434738835 2.52782688139874e-05
0.147932713007649 2.52975620002641e-05
0.147958010569649 2.53170895376873e-05
0.147983327659187 2.53368555372962e-05
0.148008664514724 2.53568610312599e-05
0.148034021375756 2.53771112412908e-05
0.148059398486997 2.53976029003803e-05
0.148084796089897 2.54183387504784e-05
0.148110214428648 2.54393275181738e-05
0.148135653756166 2.54605640809159e-05
0.148161114320247 2.54820547186855e-05
0.148186596374965 2.55037973090709e-05
0.148212100172275 2.55257921325934e-05
0.148237625964407 2.55480526106068e-05
0.148263174017018 2.55705712778061e-05
0.148288744588295 2.55933520264501e-05
0.148314337940322 2.56120509662249e-05
0.148339949991288 2.5598287836463e-05
0.148365548279125 2.55846335615636e-05
0.148391132912686 2.55711040702948e-05
0.148416704016756 2.55577005071523e-05
0.148442261717264 2.55444228420075e-05
0.148467806140106 2.55312692070373e-05
0.148493337409313 2.55182399439391e-05
0.148518855649257 2.55053369168694e-05
0.148544360986173 2.54925588149772e-05
0.148569853544988 2.54799051881308e-05
0.148595333450177 2.54673764410014e-05
0.148620800826618 2.54549718297666e-05
0.148646255798447 2.54426908012395e-05
0.148671698489249 2.54305356461759e-05
0.148697129024895 2.54185048563167e-05
0.148722547529751 2.54065971208142e-05
0.148747954126872 2.53948139645989e-05
0.148773348940836 2.53831557761496e-05
0.148798732096613 2.53716205026693e-05
0.148824103717115 2.53602108879042e-05
0.148849463928003 2.53489239564881e-05
0.14887481285196 2.53377615196139e-05
0.148900150613479 2.53267236133109e-05
0.148925477337093 2.53158085132716e-05
0.148950793145606 2.53050166504297e-05
0.148976098162256 2.52943492974342e-05
0.149001392511554 2.52838059722005e-05
0.149026676317526 2.52733863925074e-05
0.149051949703918 2.52630904754382e-05
0.149077212794394 2.52529176925408e-05
0.149102465712086 2.52428683605424e-05
0.149127708580447 2.52329436361496e-05
0.149152941524083 2.52231416660045e-05
0.149178164665749 2.52134640071444e-05
0.149203378129756 2.52039098558048e-05
0.149228582039612 2.51944792531982e-05
0.149253776518865 2.51851718077463e-05
0.149278961690673 2.51759879695287e-05
0.149304137678643 2.51669296592102e-05
0.149329304608302 2.51579926653592e-05
0.149354462600967 2.51491805865356e-05
0.149379611781554 2.51404915342063e-05
0.149404752273088 2.5131926985814e-05
0.149429884200074 2.51234861070652e-05
0.149455007686181 2.51151689057076e-05
0.149480122855086 2.51069756003987e-05
0.149505229830687 2.50989066204252e-05
0.149530328737307 2.50909619818108e-05
0.149555419699289 2.50831400464314e-05
0.149580502839335 2.5075443749673e-05
0.149605578283085 2.50678706429535e-05
0.149630646153728 2.50604222228351e-05
0.149655706575951 2.5053096485802e-05
0.149680759672437 2.5045896593082e-05
0.14970580556903 2.50388209801421e-05
0.14973084439001 2.50318695405853e-05
0.149755876259551 2.50250448439364e-05
0.149780901304394 2.50183423163803e-05
0.149805919646711 2.50117649693384e-05
0.14983093141168 2.50053135791111e-05
0.149855936725259 2.49989854864386e-05
0.149880935710746 2.49927831373603e-05
0.149905928493883 2.49867073692101e-05
0.149930915201252 2.49807562120637e-05
0.149955895957464 2.49749303547337e-05
0.149980870887819 2.49692307111629e-05
0.15000584011853 2.49636554063193e-05
0.150030803773937 2.4958207620098e-05
0.150055761981557 2.49528847405537e-05
0.150080714866297 2.49476874008462e-05
0.150105662553698 2.49426176614514e-05
0.15013060517136 2.49376742221064e-05
0.150155542845582 2.49328572185924e-05
0.1501804757028 2.49281670229165e-05
0.150205403869823 2.49236030544901e-05
0.150230327472878 2.49191697209405e-05
0.150255246642599 2.49148586186935e-05
0.150280161501217 2.49106769995663e-05
0.150305072178217 2.49066228768596e-05
0.150329978801094 2.49026968744345e-05
0.150354881497968 2.48988986812729e-05
0.150379780396649 2.48952294075392e-05
0.150404675626057 2.48916880604829e-05
0.150429567314117 2.48882750701542e-05
0.150454455589188 2.48849911130147e-05
0.150479340580301 2.48818359462066e-05
0.150504222416247 2.48788095791931e-05
0.150529101225826 2.48759145967892e-05
0.150553977140423 2.48731491858016e-05
0.150578850289609 2.48705129549377e-05
0.150603720802564 2.48680069259318e-05
0.150628588809489 2.48656312184482e-05
0.150653454440708 2.48633873611216e-05
0.150678317828069 2.48612748353939e-05
0.150703179102904 2.48592899437545e-05
0.150728038392848 2.48574395775975e-05
0.150752895832426 2.48557205649455e-05
0.150777751552991 2.48541334391881e-05
0.15080260568643 2.48526801358085e-05
0.150827458366566 2.4851357160087e-05
0.150852309723726 2.48501692512441e-05
0.150877159892977 2.48491123255957e-05
0.150902009005303 2.48481927745589e-05
0.150926857198077 2.48474036746905e-05
0.150951704601752 2.48467496867076e-05
0.150976551351439 2.48462312192292e-05
0.151001397582658 2.48458467077603e-05
0.151026243429366 2.4845599359901e-05
0.151051089028726 2.48454836875172e-05
0.151075934512413 2.4845506805795e-05
0.151100780019219 2.48456660322538e-05
0.151125625685251 2.48459612091289e-05
0.15115047164646 2.48463935754009e-05
0.151175318040036 2.48469624289751e-05
0.151200165002465 2.4847670682774e-05
0.151225012673147 2.48485170986904e-05
0.151249861190246 2.48495018394299e-05
0.151274710692085 2.48506242555938e-05
0.151299561316341 2.48518883959733e-05
0.151324413204737 2.48532897942124e-05
0.151349266494531 2.48548330763527e-05
0.151374121327608 2.48565154782116e-05
0.151398977843086 2.48583400134398e-05
0.151423836183099 2.48603067077743e-05
0.151448696489807 2.48624158893264e-05
0.151473558905696 2.48646638383854e-05
0.151498423569535 2.48670590995608e-05
0.151523290628634 2.48695953104171e-05
0.151548160223945 2.48722761853545e-05
0.15157303250013 2.48751014102419e-05
0.15159790760154 2.4878072062633e-05
0.151622785673603 2.48811862991319e-05
0.151647666859902 2.48844458234992e-05
0.151672551305726 2.4887853720332e-05
0.151697439159446 2.48914080237547e-05
0.15172233056747 2.4895110305157e-05
0.151747225677775 2.4898960315804e-05
0.151772124638091 2.49029581318315e-05
0.151797027596222 2.49071052178867e-05
0.15182193470144 2.49114012349706e-05
0.151846846102675 2.49158482948234e-05
0.15187176195097 2.49204467136077e-05
0.151896682397684 2.4925197139153e-05
0.151921607594823 2.49300973867382e-05
0.15194653769221 2.49351498296954e-05
0.151971472842039 2.4940358219383e-05
0.151996413200259 2.49457182349223e-05
0.152021358918494 2.49512332516064e-05
0.152046310151745 2.49569038350487e-05
0.15207126705558 2.49627298504256e-05
0.152096229785431 2.49687135966529e-05
0.152121198499027 2.49748514680168e-05
0.152146173350495 2.49811495778487e-05
0.152171154500073 2.49876060677321e-05
0.152196142106141 2.49942215156221e-05
0.152221136327657 2.50009947873198e-05
0.152246137322444 2.50079313062394e-05
0.15227114525375 2.50150275606134e-05
0.152296160281311 2.50222876202743e-05
0.152321182568931 2.50297097418886e-05
0.152346212278673 2.50372946097323e-05
0.152371249573283 2.50450442994702e-05
0.152396294617582 2.50529602291681e-05
0.152421347577811 2.50610411261444e-05
0.152446408618937 2.50692891570795e-05
0.152471477908095 2.50777048256068e-05
0.15249655561292 2.50862869854388e-05
0.152521641899906 2.50950399476134e-05
0.152546736939853 2.51039643443281e-05
0.152571840904198 2.51130581649558e-05
0.152596953962362 2.51223248427655e-05
0.152622076287205 2.51317631560274e-05
0.152647208050361 2.51413763067417e-05
0.152672349426668 2.51511628645311e-05
0.152697500589533 2.51611268177359e-05
0.15272266171635 2.51712655397642e-05
0.15274783298189 2.51815818166289e-05
0.152773014563707 2.51920768378064e-05
0.152798206640544 2.52027502093872e-05
0.152823409390754 2.52136049362479e-05
0.15284862299569 2.52246414516935e-05
0.152873847637142 2.52358606084868e-05
0.15289908349775 2.52472626903999e-05
0.152924330760441 2.52588503815828e-05
0.152949589610822 2.52706218542752e-05
0.152974860232677 2.52825806422965e-05
0.153000142813319 2.5294726768059e-05
0.153025437540087 2.53070626544801e-05
0.153050744602741 2.53195882163318e-05
0.153076064190958 2.53323047908679e-05
0.153101396495749 2.53452131799249e-05
0.153126741708929 2.53583146317284e-05
0.15315210002356 2.53716127893997e-05
0.15317747163635 2.53851068780759e-05
0.153202856743228 2.53987956151799e-05
0.153228255538843 2.54126849676629e-05
0.153253668223811 2.54267736050758e-05
0.153279094997416 2.54410626035024e-05
0.153304536060019 2.54555554356796e-05
0.153329991615455 2.54702492962816e-05
0.153355461864751 2.54851485992958e-05
0.15338094701335 2.55002553438213e-05
0.153406447268694 2.55155691324465e-05
0.153431962837827 2.55310938866768e-05
0.153457493931713 2.55468273182559e-05
0.153483040759032 2.55627714599022e-05
0.153508603530491 2.55789316935088e-05
0.153534182462185 2.55953043746907e-05
0.15355977776656 2.5611895876171e-05
0.153585389662436 2.56287035771401e-05
0.153611018366013 2.56457310618661e-05
0.153636664097075 2.5662978639072e-05
0.153662327075714 2.56804509143378e-05
0.153688007526628 2.56981464073499e-05
0.153713705673036 2.57160669971e-05
0.153739421740033 2.57342150901597e-05
0.153765155955123 2.57525936233769e-05
0.153790908548746 2.5771202320153e-05
0.153816679751066 2.57900433229384e-05
0.153842469794389 2.58091183841038e-05
0.153868278912773 2.58284326032069e-05
0.153894107345377 2.58479851061249e-05
0.153919955330483 2.58677737281889e-05
0.153945823104211 2.58878061631627e-05
0.153971710910374 2.59080813827966e-05
0.153997618991757 2.59286026434244e-05
0.1540235475944 2.59493737736171e-05
0.154049496968174 2.59703917955182e-05
0.154075467359969 2.59916598623649e-05
0.154101459019832 2.60131835533592e-05
0.154127472203385 2.60349653572798e-05
0.154153507168742 2.60570010244604e-05
0.154179564169767 2.6079299756279e-05
0.154205643469523 2.61018585353836e-05
0.154231745328059 2.61246841117736e-05
0.15425787001217 2.61439586694674e-05
0.15428401397084 2.61300891052195e-05
0.154310144059945 2.61163286530849e-05
0.154336260388598 2.61026979891141e-05
0.154362363086587 2.6089193771455e-05
0.154388452280359 2.60758169841242e-05
0.154414528097343 2.60625694772193e-05
0.15444059066682 2.60494484885532e-05
0.154466640115309 2.60364541918361e-05
0.1544926765695 2.60235876297657e-05
0.15451870015713 2.60108486675016e-05
0.154544711005798 2.59982366820564e-05
0.15457070924248 2.59857512448167e-05
0.154596694993725 2.59733941509217e-05
0.154622668387875 2.59611626494662e-05
0.154648629550525 2.59490575691192e-05
0.154674578608094 2.59370805998554e-05
0.154700515688694 2.59252289142897e-05
0.154726440917608 2.59135039190765e-05
0.154752354421527 2.590190653886e-05
0.154778256328066 2.58904345493438e-05
0.154804146762615 2.58790912705519e-05
0.154830025853886 2.58678722143235e-05
0.1548558937261 2.58567790960548e-05
0.154881750505196 2.5845813820029e-05
0.154907596319016 2.58349745081143e-05
0.154933431293525 2.58242614760978e-05
0.154959255555001 2.58136752393758e-05
0.15498506923024 2.58032138793265e-05
0.155010872444119 2.57928789767667e-05
0.155036665323096 2.5782671651146e-05
0.155062447994747 2.57725892918528e-05
0.155088220584039 2.5762633429807e-05
0.155113983217469 2.57528038360131e-05
0.155139736021305 2.57431004897307e-05
0.155165479121795 2.57335229280015e-05
0.155191212644723 2.5724072196567e-05
0.155216936716919 2.57147463062366e-05
0.155242651463225 2.57055480143974e-05
0.15526835701124 2.56964751112721e-05
0.155294053486351 2.56875288320761e-05
0.155319741015183 2.5678709331598e-05
0.155345419724515 2.56700156936584e-05
0.155371089740208 2.56614485027572e-05
0.155396751188711 2.56530079156196e-05
0.155422404196627 2.56446936657232e-05
0.155448048890293 2.56365057048194e-05
0.155473685395997 2.56284448385856e-05
0.155499313840836 2.56205108170185e-05
0.155524934351653 2.5612702343477e-05
0.155550547053996 2.5605020879098e-05
0.155576152074876 2.55974662034541e-05
0.155601749541079 2.55900389498451e-05
0.155627339580029 2.55827393419928e-05
0.155652922319371 2.55755653140956e-05
0.155678497884685 2.55685187981509e-05
0.155704066403483 2.5561599437662e-05
0.155729628002921 2.55548083543142e-05
0.155755182811275 2.55481443970341e-05
0.155780730955672 2.5541607272179e-05
0.155806272562944 2.55351981597476e-05
0.155831807761104 2.55289166028972e-05
0.155857336677707 2.55227629978948e-05
0.155882859440705 2.55167385893533e-05
0.155908376179294 2.55108405300899e-05
0.155933887019824 2.5505071149367e-05
0.155959392090974 2.54994305399416e-05
0.155984891521514 2.54939171895926e-05
0.156010385438703 2.54885335068476e-05
0.15603587397221 2.54832802913061e-05
0.156061357252501 2.54781536951099e-05
0.156086835406196 2.54731562243249e-05
0.156112308562421 2.54682893961959e-05
0.156137776851817 2.54635513198636e-05
0.156163240403137 2.54589427825662e-05
0.156188699345919 2.54544648118878e-05
0.156214153810731 2.545011626017e-05
0.156239603926991 2.5445897438399e-05
0.15626504982443 2.54418076999583e-05
0.15629049163213 2.54378514561744e-05
0.156315929483586 2.54340249503934e-05
0.156341363508536 2.54303282889976e-05
0.156366793836825 2.54267630247615e-05
0.15639222059985 2.54233309557139e-05
0.156417643930806 2.54200281711295e-05
0.156443063958977 2.54168569802834e-05
0.156468480815957 2.54138199368541e-05
0.156493894635894 2.5410915101437e-05
0.156519305550996 2.54081408044294e-05
0.1565447136918 2.54055003666995e-05
0.156570119192167 2.54029938183499e-05
0.156595522185985 2.54006191000674e-05
0.156620922805085 2.53983791241762e-05
0.156646321184209 2.53962723645568e-05
0.156671717456574 2.5394299909972e-05
0.156697111756484 2.53924631114402e-05
0.156722504219595 2.539075891831e-05
0.156747894978514 2.53891880576391e-05
0.156773284166571 2.53877550095449e-05
0.156798671921581 2.53864563848947e-05
0.156824058377966 2.53852960340822e-05
0.156849443674 2.53842711284524e-05
0.156874827945128 2.53833802847921e-05
0.156900211325413 2.53826270118634e-05
0.156925593952425 2.53820116302892e-05
0.156950975964055 2.53815335925403e-05
0.156976357497648 2.53811926362821e-05
0.157001738690284 2.53809899278683e-05
0.157027119680212 2.53809269127972e-05
0.157052500607125 2.53810018963143e-05
0.157077881609021 2.53812157560148e-05
0.157103262824777 2.5381570790215e-05
0.157128644395567 2.5382063906646e-05
0.157154026459474 2.53826979809029e-05
0.157179409157455 2.53834739075121e-05
0.157204792631362 2.53843883593694e-05
0.157230177019722 2.53854473319861e-05
0.157255562467054 2.53866469709749e-05
0.157280949114024 2.53879882303595e-05
0.157306337102255 2.53894734806182e-05
0.157331726575735 2.53911009094407e-05
0.157357117676645 2.53928734840944e-05
0.157382510550129 2.53947888899838e-05
0.157407905339019 2.53968495823209e-05
0.157433302188601 2.53990560916572e-05
0.157458701244693 2.5401405930076e-05
0.157484102650623 2.54039035760096e-05
0.157509506554199 2.54065471691457e-05
0.157534913101368 2.54093373806047e-05
0.157560322438749 2.54122762967926e-05
0.157585734715046 2.54153608155858e-05
0.157611150075861 2.54185947559759e-05
0.157636568670617 2.5421978953463e-05
0.157661990649571 2.54255112824515e-05
0.157687416160853 2.54291965058288e-05
0.157712845357359 2.54330266090381e-05
0.157738278383968 2.54370135349238e-05
0.157763715397503 2.54411488570615e-05
0.15778915654636 2.54454386234058e-05
0.157814601984983 2.54498805251793e-05
0.157840051865509 2.54544747635013e-05
0.157865506340272 2.54592229557871e-05
0.157890965563228 2.54641270521073e-05
0.15791642969028 2.54691861094196e-05
0.157941898876389 2.54744016811804e-05
0.157967373278071 2.54797745880722e-05
0.157992853052659 2.54853017147304e-05
0.158018338354373 2.54909888567773e-05
0.15804382934323 2.5496834669114e-05
0.158069326177899 2.55028392324414e-05
0.158094829017132 2.55090019201003e-05
0.158120338019052 2.55153267110191e-05
0.158145853345763 2.55218136885224e-05
0.158171375159451 2.55284601254364e-05
0.158196903619577 2.55352710628096e-05
0.15822243889064 2.55422445060408e-05
0.158247981135146 2.55493819959659e-05
0.158273530517142 2.55566843865608e-05
0.158299087201528 2.55641529012378e-05
0.158324651354429 2.55717891336642e-05
0.158350223143563 2.5579589820993e-05
0.158375802733384 2.55875583569938e-05
0.158401390291741 2.55956974599122e-05
0.158426985989201 2.56040060597484e-05
0.158452589995261 2.56124845172102e-05
0.158478202479778 2.56211346174457e-05
0.158503823614395 2.56299574942471e-05
0.15852945357189 2.56389515701741e-05
0.15855509252346 2.56481197981382e-05
0.158580740643258 2.56574634565546e-05
0.158606398106715 2.566698319166e-05
0.158632065089906 2.56766790244201e-05
0.158657741768931 2.56865524073381e-05
0.158683428321338 2.56966021251824e-05
0.158709124923463 2.57068335098136e-05
0.158734831756973 2.57172461641347e-05
0.158760549003137 2.57278390921415e-05
0.158786276842229 2.57386137552416e-05
0.158812015455984 2.5749572030552e-05
0.158837765028015 2.57607141851837e-05
0.1588635257422 2.5772041924852e-05
0.158889297784125 2.57835563684692e-05
0.158915081340493 2.57952570465052e-05
0.15894087659754 2.58071479556969e-05
0.158966683745496 2.58192284884987e-05
0.158992502973984 2.58314974785117e-05
0.159018334471463 2.58439612242247e-05
0.159044178432687 2.58566154396413e-05
0.159070035048127 2.58694662978707e-05
0.159095904514424 2.58825094290389e-05
0.159121787023853 2.58957528885484e-05
0.159147682776742 2.59091922342158e-05
0.159173591968976 2.59228304547379e-05
0.159199514799431 2.59366680194781e-05
0.15922545146745 2.59507088344474e-05
0.159251402176285 2.59649513355075e-05
0.15927736712762 2.5979397400806e-05
0.159303346525021 2.59940503655319e-05
0.159329340575387 2.60089091184813e-05
0.159355349484505 2.60239750032729e-05
0.159381373459509 2.60392527890005e-05
0.159407412712297 2.60547398901539e-05
0.159433467452188 2.60704381376435e-05
0.159459537890325 2.60863498552958e-05
0.159485624240181 2.61024788365064e-05
0.159511726719017 2.61188225598249e-05
0.159537845541577 2.61353848526401e-05
0.15956398092643 2.61521671339568e-05
0.159590133093563 2.6169170368934e-05
0.159616302263932 2.61863960424629e-05
0.159642488659975 2.62038461609835e-05
0.159668692506136 2.6221522290862e-05
0.159694914028427 2.62394246031956e-05
0.15972115345303 2.62575576508149e-05
0.159747411010681 2.62759217164079e-05
0.159773686932397 2.62945176296421e-05
0.159799981450027 2.6313346768598e-05
0.159826294796795 2.63324120168082e-05
0.159852627208812 2.63517149002034e-05
0.159878978923712 2.6371257503903e-05
0.159905350181216 2.63910443764657e-05
0.159931741225593 2.64110692326282e-05
0.159958152294825 2.64313453450506e-05
0.15998458364017 2.64518657000479e-05
0.16001103550587 2.64726352377427e-05
0.160037508141108 2.64936538100893e-05
0.160064001794918 2.65149275197355e-05
0.160090516722438 2.65364536410662e-05
0.160117053176079 2.65582413387882e-05
0.160143611417418 2.65802834721034e-05
0.16017019170089 2.66025904027365e-05
0.160196794291293 2.66251562417198e-05
0.160223419447534 2.66479906909225e-05
0.160250067438225 2.66710928598866e-05
0.160276738531085 2.66585238124734e-05
0.160303397054898 2.6644645416271e-05
0.160330041700314 2.66308963843835e-05
0.160356672596698 2.66172785170584e-05
0.160383289875215 2.66037896016509e-05
0.160409893664817 2.6590432512873e-05
0.16043648409733 2.65772040343629e-05
0.160463061301364 2.65641060264625e-05
0.160489625407391 2.65511377571525e-05
0.160516176545148 2.65382980005221e-05
0.160542714843148 2.65255884971468e-05
0.160569240431646 2.65130091032885e-05
0.160595753440749 2.65005591839706e-05
0.160622253999933 2.64882376176256e-05
0.160648742237551 2.64760441727543e-05
0.160675218281723 2.64639822415296e-05
0.160701682263965 2.64520485598607e-05
0.160728134312525 2.64402434943894e-05
0.160754574556019 2.64285682910866e-05
0.16078100312431 2.64170216707166e-05
0.160807420145981 2.64056039207889e-05
0.160833825749902 2.63943155299031e-05
0.160860220065432 2.63831544828899e-05
0.160886603219914 2.6372124379559e-05
0.160912975344294 2.63612222675716e-05
0.160939336566562 2.63504487798216e-05
0.160965687015341 2.63398047520544e-05
0.160992026820093 2.63292878727119e-05
0.161018356107966 2.63189000640935e-05
0.16104467500803 2.63086427788148e-05
0.161070983650809 2.62985130069813e-05
0.161097282163816 2.62885119573197e-05
0.161123570675773 2.62786397149866e-05
0.161149849315488 2.62688965769027e-05
0.161176118212065 2.62592810668025e-05
0.161202377493132 2.6249795232113e-05
0.161228627288364 2.62404367093764e-05
0.161254867725074 2.62312086274006e-05
0.161281098933701 2.62221084030489e-05
0.161307321042104 2.6213138273999e-05
0.161333534180378 2.62042954484403e-05
0.161359738475826 2.61955825946002e-05
0.161385934058421 2.61869986733938e-05
0.161412121057094 2.61785435232302e-05
0.161438299600618 2.61702178545712e-05
0.161464469818472 2.61620200023478e-05
0.161490631838475 2.61539517704725e-05
0.161516785790245 2.61460138846129e-05
0.16154293180413 2.61382053568986e-05
0.161569070009487 2.61305247872836e-05
0.161595200534274 2.6122974223482e-05
0.161621323508497 2.61155533635029e-05
0.161647439061861 2.61082621359682e-05
0.161673547323997 2.61011000604039e-05
0.161699648424057 2.60940681656832e-05
0.161725742492223 2.60871657958082e-05
0.161751829658019 2.60803944383712e-05
0.161777910052457 2.60737519985569e-05
0.161803983804456 2.60672410621269e-05
0.161830051045518 2.60608600095826e-05
0.161856111905527 2.60546087293702e-05
0.161882166514257 2.60484886080371e-05
0.161908215002865 2.60424993760864e-05
0.161934257502241 2.60366403772356e-05
0.161960294142618 2.60309130794691e-05
0.161986325055698 2.60253166818406e-05
0.162012350372379 2.60198518794729e-05
0.162038370224259 2.60145158667416e-05
0.162064384740126 2.60093135649721e-05
0.162090394053691 2.60042439027746e-05
0.162116398297593 2.59993035814596e-05
0.162142397601175 2.59944982334952e-05
0.162168392099408 2.59898238239207e-05
0.162194381923232 2.59852815240388e-05
0.162220367204756 2.59808727497059e-05
0.162246348077506 2.59765942445542e-05
0.162272324671751 2.59724516119667e-05
0.162298297123362 2.5968442106046e-05
0.162324265565469 2.5964564474301e-05
0.162350230129943 2.59608213889182e-05
0.162376190951332 2.59572133290357e-05
0.162402148164661 2.59537361656492e-05
0.162428101900826 2.59503957641483e-05
0.162454052296591 2.59471873125859e-05
0.162479999483903 2.59441159655286e-05
0.162505943599869 2.59411798681849e-05
0.162531884779737 2.59383762353176e-05
0.162557823155972 2.5935710986139e-05
0.162583758866958 2.59331794643789e-05
0.162609692046423 2.59307857015378e-05
0.162635622832124 2.59285279924463e-05
0.162661551360117 2.59264061072872e-05
0.162687477766224 2.59244200895671e-05
0.162713402186313 2.59225726376442e-05
0.162739324758951 2.59208619560446e-05
0.162765245620907 2.59192877216122e-05
0.162791164908629 2.59178546286258e-05
0.162817082763257 2.59165569837107e-05
0.162842999320241 2.59154000273188e-05
0.162868914720268 2.5914382184104e-05
0.162894829102453 2.59134998172669e-05
0.16292074260227 2.59127601609229e-05
0.162946655362431 2.59121613199209e-05
0.162972567523751 2.59117005264143e-05
0.162998479224277 2.59113811557262e-05
0.163024390605433 2.59112033572066e-05
0.16305030180879 2.59111664069399e-05
0.163076212975197 2.59112698773208e-05
0.163102124245074 2.59115159568814e-05
0.163128035761031 2.5911905960649e-05
0.163153947666992 2.5912436870151e-05
0.163179860103862 2.59131117510256e-05
0.163205773215613 2.59139304971098e-05
0.16323168714611 2.59148933046229e-05
0.163257602039415 2.59159995237783e-05
0.163283518038939 2.59172545435159e-05
0.163309435293482 2.59186503025042e-05
0.163335353943785 2.59201927934791e-05
0.163361274136578 2.59218825869004e-05
0.163387196019165 2.59237171468778e-05
0.163413119736312 2.59257010805503e-05
0.163439045437392 2.59278313459266e-05
0.163464973268738 2.59301108943163e-05
0.163490903379633 2.59325373274082e-05
0.16351683591696 2.5935115349268e-05
0.163542771032309 2.5937839822078e-05
0.163568708872131 2.59407149531417e-05
0.163594649587084 2.59437407617719e-05
0.163620593327846 2.59469175933336e-05
0.16364654024544 2.59502461192527e-05
0.163672490491559 2.59537262200643e-05
0.163698444217779 2.59573592231757e-05
0.163724401577002 2.59611456693019e-05
0.163750362722671 2.59650853200665e-05
0.163776327807991 2.5969178274675e-05
0.163802296986266 2.59734294007329e-05
0.163828270415667 2.59778339316725e-05
0.163854248249599 2.59823929853081e-05
0.163880230642584 2.59871102214587e-05
0.163906217752805 2.59919841277949e-05
0.163932209736933 2.59970168422796e-05
0.163958206753775 2.60022064567928e-05
0.163984208960232 2.60075568970135e-05
0.164010216517129 2.6013066960215e-05
0.164036229584089 2.6018734714276e-05
0.164062248318804 2.60245662171009e-05
0.164088272885021 2.60305591600111e-05
0.164114303444181 2.60367137784131e-05
0.164140340157959 2.60430328377409e-05
0.164166383190797 2.60495140475565e-05
0.164192432704844 2.60561608963213e-05
0.164218488865741 2.60629729137404e-05
0.164244551838655 2.60699489277961e-05
0.164270621787582 2.6077093519337e-05
0.164296698881102 2.60844051879955e-05
0.16432278328629 2.60918849618627e-05
0.164348875171252 2.6099534245627e-05
0.164374974705497 2.61073537538671e-05
0.164401082059251 2.61153435183079e-05
0.164427197402769 2.61235039587047e-05
0.164453320906728 2.61318380078581e-05
0.164479452744736 2.61403415546708e-05
0.164505593086291 2.61490225477719e-05
0.164531742108838 2.61578787281049e-05
0.164557899987566 2.61669071922644e-05
0.164584066894759 2.61761149337281e-05
0.164610243009692 2.61854988017516e-05
0.164636428508494 2.61950623682699e-05
0.164662623570862 2.62048043577671e-05
0.16468882837522 2.62147239129108e-05
0.164715043099133 2.62248268645458e-05
0.164741267925998 2.62351131766239e-05
0.164767503039174 2.62455811516028e-05
0.164793748620326 2.62562326421281e-05
0.164820004852968 2.62670688801033e-05
0.164846271921848 2.62780935939885e-05
0.164872550015442 2.62893036843666e-05
0.164898839319126 2.63007006320787e-05
0.164925140019759 2.63122884111564e-05
0.16495145230817 2.63240652397128e-05
0.164977776373409 2.63360349275261e-05
0.165004112408337 2.63481955548484e-05
0.165030460603892 2.63605497583135e-05
0.16505682115365 2.63730995917134e-05
0.165083194253242 2.63858444903947e-05
0.165109580097732 2.63987863898833e-05
0.165135978884122 2.64119266600359e-05
0.165162390810782 2.64252650955058e-05
0.165188816075878 2.64388050041423e-05
0.165215254880882 2.64525471100304e-05
0.165241707427992 2.64664926083159e-05
0.1652681739206 2.64806401351259e-05
0.165294654560735 2.64949938553183e-05
0.165321149554591 2.6509555378662e-05
0.165347659109969 2.65243247846402e-05
0.165374183434754 2.65393036468138e-05
0.165400722738401 2.65544930236267e-05
0.165427277231424 2.65698954673187e-05
0.165453847126892 2.65855100236713e-05
0.165480432636915 2.66013402371943e-05
0.165507033977153 2.66173901465752e-05
0.165533651367299 2.6633654341005e-05
0.16556028502164 2.66501378764424e-05
0.165586935159517 2.6666844324391e-05
0.165613602003841 2.6683770835778e-05
0.165640285774677 2.67009230069648e-05
0.165666986697684 2.67183000346067e-05
0.165693704997718 2.67359036240114e-05
0.165720440901342 2.67537369961949e-05
0.165747194638339 2.6771801938066e-05
0.165773966440277 2.67900968532394e-05
0.16580075653713 2.68086265784195e-05
0.165827565163708 2.68273906192718e-05
0.165854392554328 2.68463929484008e-05
0.165881238947276 2.68656332123298e-05
0.165908104580488 2.68851155209085e-05
0.165934989696009 2.69048387090052e-05
0.165961894534718 2.69248051038332e-05
0.165988819339822 2.69450195429986e-05
0.166015764359365 2.69654816267862e-05
0.166042729840992 2.69861954128441e-05
0.166069716036405 2.70071616809539e-05
0.166096723198086 2.70283760279023e-05
0.166123751574113 2.70498539080188e-05
0.166150801428022 2.70715844376543e-05
0.166177873012459 2.70935784860269e-05
0.166204966590945 2.71158321810347e-05
0.166232082423126 2.71383499386807e-05
0.166259220773065 2.71611367891563e-05
0.166286381909854 2.71841907536015e-05
0.166313566100608 2.71851721793391e-05
0.166340751272787 2.71711545539464e-05
0.166367922427341 2.71572603545262e-05
0.166395079687695 2.71434995239318e-05
0.166422223187219 2.71298714724125e-05
0.166449353058692 2.71163743900713e-05
0.166476469433082 2.71030109255382e-05
0.166503572444007 2.70897789584141e-05
0.166530662222966 2.7076679402771e-05
0.166557738902369 2.70637126614195e-05
0.16658480261503 2.70508786312088e-05
0.166611853493661 2.70381753038301e-05
0.166638891668965 2.70256022850204e-05
0.16666591727125 2.70131628815419e-05
0.166692930434132 2.70008549976427e-05
0.166719931289129 2.69886788440461e-05
0.166746919967973 2.69766334427433e-05
0.166773896601416 2.69647208035011e-05
0.16680086132222 2.69529382780053e-05
0.166827814260498 2.69412875904859e-05
0.166854755548088 2.69297699714399e-05
0.166881685318059 2.69183827163494e-05
0.166908603700776 2.69071260970714e-05
0.166935510826873 2.68960012796133e-05
0.166962406828152 2.68850082621637e-05
0.166989291836415 2.68741458852658e-05
0.1670161659823 2.68634145737844e-05
0.167043029396874 2.68528163261364e-05
0.1670698822132 2.68423465368897e-05
0.167096724559737 2.68320103516291e-05
0.167123556570088 2.68218036077606e-05
0.167150378373696 2.6811728474038e-05
0.16717719010217 2.68017852961861e-05
0.167203991887466 2.67919732866666e-05
0.167230783860753 2.67822912074003e-05
0.16725756615196 2.6772741405957e-05
0.167284338893366 2.67633230826365e-05
0.167311102216449 2.67540356631759e-05
0.167337856252112 2.67448787980044e-05
0.16736460113091 2.67358556974724e-05
0.167391336986608 2.67269631183099e-05
0.167418063949726 2.67182013834799e-05
0.167444782151109 2.67095703753183e-05
0.167471491721485 2.67010721895235e-05
0.167498192793674 2.66927058314724e-05
0.167524885499506 2.66844712001265e-05
0.167551569970706 2.66763664474098e-05
0.167578246337153 2.66683945676985e-05
0.167604914731721 2.66605554873204e-05
0.167631575287208 2.66528487097623e-05
0.167658228135918 2.66452720117849e-05
0.16768487340793 2.66378286382341e-05
0.167711511236568 2.66305174885475e-05
0.167738141754057 2.66233390048007e-05
0.167764765093061 2.66162919149163e-05
0.167791381384976 2.66093777835824e-05
0.16781799076276 2.66025971110469e-05
0.167844593359871 2.65959486967483e-05
0.167871189308568 2.6589431586869e-05
0.167897778740155 2.65830502220426e-05
0.167924361790377 2.65768002676812e-05
0.167950938590644 2.65706834274193e-05
0.167977509274072 2.65647009994838e-05
0.168004073975071 2.65588500477815e-05
0.168030632825119 2.65531336386224e-05
0.168057185958758 2.6547552522291e-05
0.16808373351128 2.65421051518678e-05
0.168110275616432 2.65367902384945e-05
0.16813681240667 2.6531611816843e-05
0.168163344018487 2.65265653013901e-05
0.168189870583789 2.65216526941915e-05
0.168216392236483 2.65168787596384e-05
0.168242909115242 2.65122384316172e-05
0.168269421353674 2.65077332045494e-05
0.168295929086879 2.65033610622545e-05
0.168322432447941 2.64991265118079e-05
0.168348931574453 2.6495029301162e-05
0.168375426603754 2.64910657015301e-05
0.168401917669455 2.64872397313299e-05
0.168428404909187 2.64835494400884e-05
0.168454888458627 2.64799968717562e-05
0.168481368455498 2.64765781362837e-05
0.168507845033635 2.64732982789629e-05
0.168534318331914 2.64701564194636e-05
0.168560788488333 2.64671507204228e-05
0.168587255639054 2.64642845402919e-05
0.168613719923594 2.64615553572844e-05
0.168640181478951 2.64589646097063e-05
0.168666640443561 2.64565152248841e-05
0.168693096958786 2.64542006275509e-05
0.168719551159413 2.64520267352944e-05
0.168746003186149 2.64499924156662e-05
0.168772453178564 2.64480992496907e-05
0.168798901277814 2.64463418196673e-05
0.168825347619634 2.64447307437791e-05
0.168851792350377 2.64432563394721e-05
0.168878235606717 2.64419225193418e-05
0.168904677529236 2.64407322574551e-05
0.168931118261494 2.64396827937954e-05
0.168957557944287 2.64387728703841e-05
0.168983996717158 2.64380087077426e-05
0.169010434725866 2.64373848359381e-05
0.169036872110702 2.64369032634987e-05
0.169063309013965 2.64365686642479e-05
0.169089745582629 2.64363752853317e-05
0.169116181957915 2.64363260075087e-05
0.169142618283922 2.64364204408458e-05
0.169169054704363 2.64366620452895e-05
0.169195491366408 2.64370463010885e-05
0.169221928412709 2.64375760852927e-05
0.169248365988795 2.64382545646281e-05
0.169274804243359 2.64390781498553e-05
0.169301243321509 2.64400470947405e-05
0.169327683368604 2.64411654716211e-05
0.169354124534076 2.64424294645919e-05
0.16938056696354 2.644384142084e-05
0.169407010804961 2.64454039894191e-05
0.16943345620895 2.64471143103441e-05
0.169459903323261 2.64489756570109e-05
0.169486352298918 2.64509834966098e-05
0.169512803282414 2.64531428896644e-05
0.169539256425304 2.64554557303826e-05
0.169565711881034 2.64579173136298e-05
0.169592169798348 2.64605313358573e-05
0.169618630329684 2.64632983567191e-05
0.169645093628041 2.64662169691639e-05
0.16967155984501 2.64692872477904e-05
0.169698029132258 2.64725141690901e-05
0.169724501646427 2.64758973167643e-05
0.169750977543743 2.64794320584244e-05
0.169777456975802 2.64831243525009e-05
0.169803940100154 2.64869713890595e-05
0.169830427071543 2.64909741118495e-05
0.169856918045655 2.64951360649158e-05
0.16988341318172 2.64994543461251e-05
0.169909912636066 2.65039320502386e-05
0.169936416568116 2.65085692303501e-05
0.169962925137347 2.65133629201208e-05
0.169989438500267 2.65183194912716e-05
0.170015956819758 2.65234366834642e-05
0.170042480256442 2.65287137218651e-05
0.170069008970164 2.65341546568627e-05
0.17009554312482 2.65397571969346e-05
0.170122082882017 2.65455238724626e-05
0.17014862840589 2.65514531257839e-05
0.170175179859016 2.6557550423422e-05
0.170201737409439 2.65638094044064e-05
0.170228301218843 2.65702373638465e-05
0.170254871456207 2.65768298053663e-05
0.170281448286013 2.65835925374239e-05
0.17030803187855 2.65905229265996e-05
0.170334622401477 2.65976209261964e-05
0.170361220022403 2.6604890157552e-05
0.17038782491256 2.66123291415151e-05
0.170414437241702 2.66199378838946e-05
0.170441057179586 2.66277222288446e-05
0.170467684901815 2.6635677503641e-05
0.170494320579318 2.66438059686337e-05
0.170520964385287 2.66521102691639e-05
0.170547616495556 2.66605901886765e-05
0.170574277085745 2.66692448313538e-05
0.170600946330576 2.66780791043698e-05
0.17062762440968 2.668708967899e-05
0.170654311499359 2.66962801035654e-05
0.170681007779463 2.6705648951249e-05
0.170707713428414 2.67151995030499e-05
0.170734428627917 2.67249311593223e-05
0.170761153559077 2.67348448098778e-05
0.170787888403887 2.67449438950734e-05
0.170814633347782 2.67552258728906e-05
0.170841388573655 2.67656918285944e-05
0.170868154265483 2.67763464559423e-05
0.170894930611939 2.67871874401918e-05
0.170921717799379 2.67982171441472e-05
0.170948516016523 2.68094373008195e-05
0.170975325453824 2.68208469113837e-05
0.171002146300736 2.68324485833269e-05
0.171028978749319 2.68442411525192e-05
0.171055822990471 2.68562270569524e-05
0.171082679217528 2.68684102233863e-05
0.171109547627752 2.68807908317694e-05
0.171136428418584 2.68933653407187e-05
0.171163321783924 2.69061379845302e-05
0.171190227921909 2.69191103183646e-05
0.171217147032227 2.69322843576711e-05
0.171244079316585 2.69456573892718e-05
0.171271024973974 2.69592354746504e-05
0.171297984209449 2.6973017883283e-05
0.171324957227332 2.69870064338223e-05
0.171351944233766 2.70011982627451e-05
0.171378945432029 2.70156023315403e-05
0.17140596103436 2.70302136602666e-05
0.17143299124802 2.70450339414645e-05
0.171460036281962 2.70600684309079e-05
0.171487096350393 2.70753146762921e-05
0.171514171665069 2.70907758469708e-05
0.171541262440916 2.71064545860017e-05
0.171568368895502 2.7122349962543e-05
0.171595491245465 2.71384625801714e-05
0.171622629708045 2.7154796603001e-05
0.171649784504648 2.71713526448773e-05
0.171676955857293 2.7188131842613e-05
0.171704143989135 2.72051368681859e-05
0.171731349126004 2.72223678889598e-05
0.171758571493893 2.72398276235265e-05
0.171785811321516 2.72575142906344e-05
0.171813068835807 2.72754336907911e-05
0.171840344269497 2.72935851306588e-05
0.171867637854628 2.73119724779586e-05
0.171894949827106 2.73305941439525e-05
0.17192228042125 2.73494550965787e-05
0.171949629876347 2.73685558667837e-05
0.171976998432213 2.73878965582807e-05
0.172004386328772 2.74074808292478e-05
0.172031793809601 2.74273079411556e-05
0.172059221117542 2.74473846759753e-05
0.172086668502218 2.7467709475577e-05
0.172114136211694 2.74882873070196e-05
0.172141624499001 2.75091118808662e-05
0.172169133610882 2.75301932874043e-05
0.172196663804169 2.75515303862446e-05
0.172224215334555 2.75731285440635e-05
0.172251788463099 2.7594985881883e-05
0.172279383448981 2.76171031061084e-05
0.172307000552087 2.76394874105969e-05
0.172334640039498 2.76621387869132e-05
0.172362302178285 2.76850598130552e-05
0.172389987238098 2.77082459135936e-05
0.172417695484011 2.76974121916052e-05
0.172445392896203 2.76833320812281e-05
0.172473076228284 2.76693860398826e-05
0.172500745614324 2.76555736416231e-05
0.172528401187966 2.76418968304136e-05
0.172556043084796 2.76283541337253e-05
0.17258367143893 2.76149464489738e-05
0.172611286385379 2.76016734336195e-05
0.172638888058813 2.75885356676126e-05
0.17266647659448 2.75755317838509e-05
0.172694052126264 2.75626627716264e-05
0.172721614789036 2.75499269666828e-05
0.172749164716002 2.75373250562841e-05
0.172776702041059 2.7524858640985e-05
0.1728042268997 2.7512525973079e-05
0.172831739425673 2.75003276477206e-05
0.17285923975332 2.7488263052204e-05
0.172886728016373 2.7476333198235e-05
0.172914204349571 2.74645364857199e-05
0.172941668886057 2.74528736438992e-05
0.1729691217597 2.74413449083018e-05
0.172996563104609 2.74299486251396e-05
0.173023993053234 2.74186875580507e-05
0.173051411740792 2.74075604828745e-05
0.173078819301275 2.73965657016557e-05
0.173106215866976 2.73857066088399e-05
0.173133601573585 2.73749798569708e-05
0.173160976553442 2.73643871845953e-05
0.173188340940627 2.73539270816042e-05
0.173215694867708 2.73436030972726e-05
0.173243038470806 2.73334114031082e-05
0.173270371882209 2.7323353915213e-05
0.173297695236124 2.73134300150146e-05
0.173325008666139 2.73036393104292e-05
0.17335231230545 2.72939830031701e-05
0.173379606288453 2.72844604647758e-05
0.173406890748917 2.72750719774972e-05
0.173434165820895 2.72658160077166e-05
0.173461431636903 2.72566953316035e-05
0.173488688332234 2.72477095492156e-05
0.173515936041783 2.7238855786195e-05
0.17354317489757 2.72301368167208e-05
0.173570405034386 2.72215509113821e-05
0.173597626585298 2.72131012925899e-05
0.17362483968659 2.72047833376125e-05
0.173652044469928 2.71966020697292e-05
0.173679241071998 2.71885533492891e-05
0.173706429625347 2.71806406440326e-05
0.173733610265991 2.71728616373599e-05
0.173760783127628 2.71652169257908e-05
0.173787948344554 2.71577073408648e-05
0.173815106051895 2.71503332858719e-05
0.173842256385181 2.71430927542806e-05
0.173869399477935 2.71359886181978e-05
0.173896535466553 2.71290180391086e-05
0.173923664484593 2.71221837056918e-05
0.173950786668298 2.71154839349279e-05
0.173977902152233 2.71089212356386e-05
0.174005011073469 2.71024917997368e-05
0.174032113565268 2.7096199279324e-05
0.174059209764548 2.70900429865643e-05
0.174086299807534 2.70840211843621e-05
0.174113383828719 2.70781369478426e-05
0.174140461965667 2.70723896924307e-05
0.174167534355359 2.70667777940466e-05
0.174194601133153 2.70613024786481e-05
0.174221662435632 2.70559639290442e-05
0.174248718399561 2.70507625832684e-05
0.174275769162144 2.70456978475441e-05
0.174302814859992 2.70407693895717e-05
0.174329855629381 2.70359809848686e-05
0.174356891610366 2.70313289700817e-05
0.174383922939336 2.70268150742549e-05
0.17441094975441 2.70224387291207e-05
0.174437972193139 2.70182009066899e-05
0.174464990394046 2.70141028391725e-05
0.174492004496885 2.70101409443696e-05
0.17451901463783 2.70063207914331e-05
0.174546020958621 2.70026380756695e-05
0.174573023596697 2.69990950951276e-05
0.174600022691792 2.69956918873797e-05
0.174627018383679 2.69924262473642e-05
0.174654010809927 2.69893025312973e-05
0.174681000112458 2.69863203354084e-05
0.174707986432793 2.69834757823302e-05
0.174734969908576 2.69807727839503e-05
0.17476195068136 2.69782130173296e-05
0.174788928894377 2.69757922101746e-05
0.174815904686587 2.69735163305113e-05
0.174842878202918 2.69713791992502e-05
0.174869849582117 2.69693873307045e-05
0.174896818969448 2.69675351352223e-05
0.174923786504583 2.69658284393585e-05
0.174950752333022 2.69642634778316e-05
0.1749777165965 2.6962841710709e-05
0.175004679438211 2.69615648810539e-05
0.175031641003092 2.696043011617e-05
0.175058601433208 2.69594397419614e-05
0.17508556087295 2.69585963671172e-05
0.175112519469317 2.69578980105034e-05
0.175139477367328 2.69573429992872e-05
0.175166434710327 2.69569360387337e-05
0.175193391646366 2.69566760509978e-05
0.175220348322417 2.69565610566401e-05
0.175247304883473 2.69565918052677e-05
0.175274261475279 2.69567705529884e-05
0.175301218245832 2.69570986476515e-05
0.175328175344479 2.69575729328319e-05
0.175355132917412 2.69581965750076e-05
0.175382091113987 2.69589694437217e-05
0.175409050083431 2.69598905269265e-05
0.175436009973958 2.69609650984422e-05
0.175462970939056 2.69621856190836e-05
0.175489933124675 2.69635591744653e-05
0.17551689668385 2.69650824499534e-05
0.1755438617663 2.69667595789325e-05
0.175570828525879 2.69685867159554e-05
0.175597797112594 2.69705662636437e-05
0.175624767678858 2.6972697401182e-05
0.175651740376259 2.69749867009018e-05
0.17567871536296 2.69774245840054e-05
0.175705692787544 2.69800206158488e-05
0.17573267280816 2.69827694258023e-05
0.175759655577586 2.69856753554073e-05
0.175786641252941 2.69887372268283e-05
0.175813629990168 2.69919553712479e-05
0.175840621945539 2.69953281319593e-05
0.175867617273671 2.69988623279327e-05
0.175894616135999 2.70025523405887e-05
0.17592161868834 2.70064033369641e-05
0.175948625091677 2.70104104111704e-05
0.175975635502088 2.70145771008164e-05
0.176002650079189 2.70189084281207e-05
0.176029668987617 2.70233982537585e-05
0.176056692385871 2.70280488530101e-05
0.176083720434724 2.70328639916459e-05
0.176110753298715 2.70378397733467e-05
0.176137791138489 2.70429806706681e-05
0.176164834119159 2.70482858003943e-05
0.17619188240496 2.70537535108886e-05
0.176218936158471 2.70593893383753e-05
0.176245995547809 2.70651912262203e-05
0.176273060739035 2.70711586306732e-05
0.176300131897666 2.70772913829314e-05
0.176327209189049 2.70835953294693e-05
0.176354292784378 2.70900687844825e-05
0.176381382853163 2.70967115745983e-05
0.176408479564737 2.71035250313467e-05
0.176435583089769 2.71105086229443e-05
0.176462693598392 2.71176655619048e-05
0.176489811263954 2.71249916169842e-05
0.176516936255571 2.71324941153938e-05
0.176544068749686 2.71401696133957e-05
0.176571208919299 2.71480217458634e-05
0.176598356941045 2.71560478727281e-05
0.176625512988918 2.7164251303279e-05
0.176652677240221 2.71726324169628e-05
0.176679849872638 2.71811897886388e-05
0.176707031062427 2.718992901857e-05
0.176734220991445 2.71988472902129e-05
0.176761419838736 2.72079477042342e-05
0.17678862778644 2.72172293759266e-05
0.176815845015816 2.7226692936584e-05
0.176843071708752 2.72363405271135e-05
0.176870308049279 2.72461714275654e-05
0.176897554220707 2.72561886141586e-05
0.176924810409321 2.7266392214749e-05
0.176952076801536 2.72767827871092e-05
0.176979353584323 2.72873634877775e-05
0.177006640947811 2.72981335665329e-05
0.177033939081377 2.73090905539286e-05
0.177061248171931 2.73202421408113e-05
0.177088568414072 2.7331586735792e-05
0.177115900000808 2.73431221267531e-05
0.177143243122935 2.73548530015898e-05
0.177170597975936 2.73667791213585e-05
0.177197964755058 2.73789028442172e-05
0.177225343657902 2.73912248404817e-05
0.177252734882742 2.74037462397366e-05
0.177280138628982 2.7416465436731e-05
0.177307555094419 2.74293876796276e-05
0.177334984482098 2.74425112346945e-05
0.177362426993333 2.7455839088936e-05
0.177389882832422 2.74693725778832e-05
0.177417352205 2.74831103428781e-05
0.177444835315343 2.74970567881034e-05
0.177472332372131 2.75112115210939e-05
0.177499843583652 2.75255756929153e-05
0.177527369159345 2.75401519932021e-05
0.177554909311338 2.75549394054075e-05
0.177582464250744 2.75699416032112e-05
0.177610034192347 2.75851585702068e-05
0.177637619350917 2.76005897542645e-05
0.177665219940671 2.7616243448053e-05
0.177692836184119 2.76321138683704e-05
0.177720468297988 2.7648205117755e-05
0.177748116503105 2.76645197306528e-05
0.177775781022836 2.76810566174918e-05
0.177803462079453 2.76978183223491e-05
0.177831159897776 2.77148079122204e-05
0.177858874705688 2.77320238285331e-05
0.177886606729517 2.77494732884744e-05
0.177914356202805 2.77671486217747e-05
0.177942123351427 2.77850611933931e-05
0.17796990841262 2.78032054725495e-05
0.177997711618093 2.78215887741048e-05
0.178025533206867 2.78402077189519e-05
0.178053373414586 2.78590676592622e-05
0.178081232482245 2.7878168391296e-05
0.178109110650636 2.78975133344667e-05
0.178137008163971 2.79171003870725e-05
0.178164925264358 2.79369361408907e-05
0.178192862200499 2.79570186480288e-05
0.178220819219147 2.79773526187428e-05
0.178248796571766 2.79979383007266e-05
0.178276794510066 2.80187785556304e-05
0.178304813288622 2.80398768407739e-05
0.178332853165463 2.80612291816774e-05
0.178360914394644 2.80828422554267e-05
0.1783889972369 2.81047153281147e-05
0.178417101952228 2.81268562878723e-05
0.178445228808516 2.81492636479872e-05
0.178473378072164 2.81719365631031e-05
0.178501550008727 2.81948827894909e-05
0.178529744891516 2.82180987814144e-05
0.178557962990298 2.82106846180367e-05
0.178586173674916 2.81964979396397e-05
0.178614370172855 2.81824447560956e-05
0.178642552617612 2.8168530074308e-05
0.178670721147686 2.81547517333844e-05
0.178698875899419 2.81411114554982e-05
0.178727017010875 2.8127607501244e-05
0.178755144618376 2.81142405392607e-05
0.178783258858915 2.81010092553002e-05
0.17881135986817 2.80879169165679e-05
0.178839447785087 2.80749604448653e-05
0.178867522745532 2.80621413396125e-05
0.178895584886872 2.80494576845831e-05
0.178923634344556 2.80369113974032e-05
0.178951671255954 2.80245024343182e-05
0.178979695758388 2.80122288066003e-05
0.179007707987194 2.80000916240172e-05
0.179035708078818 2.79880907706177e-05
0.179063696169589 2.79762270624031e-05
0.179091672396651 2.79645000986175e-05
0.17911963689675 2.79529082721765e-05
0.179147589805022 2.79414530500088e-05
0.179175531258072 2.79301339780437e-05
0.17920346139205 2.79189515336895e-05
0.179231380343584 2.79079035807589e-05
0.179259288247165 2.78969938687953e-05
0.179287185241034 2.78862200008725e-05
0.179315071461034 2.78755826330165e-05
0.179342947043667 2.78650798305225e-05
0.179370812123498 2.78547141026745e-05
0.179398666837601 2.78444846692629e-05
0.17942651132227 2.78343923789698e-05
0.179454345714649 2.78244355127889e-05
0.179482170150162 2.78146146786675e-05
0.17950998476484 2.78049300149351e-05
0.179537789694855 2.77953825829482e-05
0.179565585077438 2.77859702063155e-05
0.179593371047645 2.77766957918246e-05
0.179621147743436 2.77675569422833e-05
0.179648915300379 2.775855495178e-05
0.17967667385533 2.7749689278948e-05
0.179704423544609 2.77409589345952e-05
0.179732164503544 2.77323672817759e-05
0.179759896870826 2.77239110638856e-05
0.17978762078189 2.77155913765902e-05
0.179815336373266 2.77074095485119e-05
0.179843043782815 2.76993651009336e-05
0.179870743147916 2.76914557624655e-05
0.179898434603678 2.76836856156741e-05
0.179926118289294 2.76760521989653e-05
0.179953794341493 2.76685546593535e-05
0.179981462896152 2.76611950896225e-05
0.180009124091242 2.7653973125722e-05
0.180036778064368 2.76468899963774e-05
0.180064424954364 2.76399424789787e-05
0.180092064896843 2.76331349793914e-05
0.180119698031822 2.76264647813559e-05
0.180147324496604 2.76199321025074e-05
0.180174944428706 2.76135374114648e-05
0.180202557966118 2.76072827566744e-05
0.180230165248874 2.76011631341972e-05
0.180257766412008 2.75951857402579e-05
0.180285361597749 2.7589344770711e-05
0.180312950942519 2.75836439471414e-05
0.180340534586467 2.75780819613538e-05
0.180368112668428 2.75726604020806e-05
0.18039568532883 2.75673784861271e-05
0.180423252707316 2.75622343869646e-05
0.180450814941703 2.75572330898843e-05
0.180478372174793 2.75523693748954e-05
0.180505924544168 2.75476448312522e-05
0.180533472188999 2.75430639076723e-05
0.180561015252907 2.75386222083983e-05
0.180588553875115 2.75343208154823e-05
0.180616088195931 2.75301597813753e-05
0.180643618355712 2.75261407213311e-05
0.180671144496433 2.75222642257862e-05
0.180698666760659 2.75185285825565e-05
0.180726185289242 2.75149349334412e-05
0.180753700224175 2.75114821256223e-05
0.180781211706301 2.75081756912756e-05
0.180808719881992 2.75050073555023e-05
0.180836224889348 2.75019844756281e-05
0.180863726873823 2.74991044640535e-05
0.180891225978287 2.74963675726247e-05
0.18091872234586 2.74937743360092e-05
0.180946216120196 2.74913268384782e-05
0.180973707447034 2.74890211180491e-05
0.181001196468152 2.74868610952247e-05
0.181028683329248 2.74848471793325e-05
0.181056168176427 2.74829750373944e-05
0.181083651151464 2.7481254463384e-05
0.181111132405928 2.74796741858544e-05
0.181138612080114 2.74782433071936e-05
0.181166090323421 2.74769574389814e-05
0.18119356728086 2.7475817501206e-05
0.181221043098361 2.7474827197571e-05
0.181248517925559 2.74739818160111e-05
0.181275991907375 2.74732856535058e-05
0.181303465193028 2.74727370974202e-05
0.181330937930126 2.74723385570068e-05
0.181358410268683 2.74720878004386e-05
0.181385882356483 2.74719866107551e-05
0.181413354343094 2.74720346121393e-05
0.181440826377706 2.74722317417224e-05
0.181468298609448 2.74725819256178e-05
0.181495771191373 2.74730820454025e-05
0.181523244273419 2.74737329778728e-05
0.181550718006396 2.7474537131629e-05
0.181578192543528 2.74754911378366e-05
0.181605668034666 2.74765992537668e-05
0.18163314463392 2.74778611868372e-05
0.181660622495107 2.74792757597212e-05
0.181688101770866 2.74808433348758e-05
0.181715582614201 2.74825658061669e-05
0.181743065180007 2.74844441825945e-05
0.18177054962419 2.74864773945298e-05
0.181798036101584 2.74886671105011e-05
0.181825524768695 2.74910117302758e-05
0.181853015780425 2.74935135853194e-05
0.181880509294011 2.74961729448179e-05
0.181908005466955 2.74989904160568e-05
0.181935504457371 2.75019645644112e-05
0.181963006421936 2.75051002445517e-05
0.18199051152218 2.75083931450874e-05
0.182018019915325 2.75118487933157e-05
0.182045531764119 2.75154624013578e-05
0.18207304722652 2.7519235453667e-05
0.182100566461974 2.75231744902146e-05
0.182128089636464 2.75272746158553e-05
0.18215561691108 2.75315360107559e-05
0.182183148447091 2.75359638989342e-05
0.18221068441099 2.75405509708327e-05
0.18223822496196 2.75453066634072e-05
0.182265770268624 2.75502267415311e-05
0.182293320495365 2.75553131762982e-05
0.182320875808542 2.7560564811114e-05
0.182348436373353 2.75659843443952e-05
0.182376002357697 2.75715702012363e-05
0.182403573927898 2.75773292808477e-05
0.182431151257179 2.75832538228966e-05
0.182458734511002 2.75893491559081e-05
0.182486323860158 2.75956152118025e-05
0.18251391947537 2.76020511570587e-05
0.182541521526527 2.76086611321041e-05
0.182569130187659 2.76154439228005e-05
0.182596745631582 2.76224021381505e-05
0.18262436803372 2.76295307819917e-05
0.182651997564502 2.76368355230472e-05
0.182679634400025 2.76443178519579e-05
0.182707278717877 2.76519751115194e-05
0.182734930692988 2.76598095894703e-05
0.182762590502578 2.76678239657197e-05
0.182790258326544 2.76760156669966e-05
0.182817934342211 2.76843881766503e-05
0.182845618730387 2.76929431212978e-05
0.182873311673509 2.77016780385798e-05
0.182901013351547 2.77105965016833e-05
0.182928723948049 2.77196968851137e-05
0.182956443644934 2.7728982463394e-05
0.182984172627397 2.77384524537247e-05
0.183011911079851 2.77481076165046e-05
0.183039659187468 2.77579524744557e-05
0.183067417139942 2.77679819636606e-05
0.183095185121906 2.7778203674886e-05
0.183122963325581 2.77886134222947e-05
0.183150751939003 2.77992163206837e-05
0.183178551155324 2.7810007971587e-05
0.183206361163295 2.78209943557531e-05
0.183234182157651 2.78321741747505e-05
0.183262014331826 2.78435476840292e-05
0.18328985787951 2.7855118879558e-05
0.183317712998389 2.78668867226949e-05
0.183345579885112 2.78788528238754e-05
0.183373458737936 2.78910170657647e-05
0.183401349755002 2.79033841533361e-05
0.183429253139155 2.7915951626437e-05
0.183457169090781 2.79287196776827e-05
0.183485097810459 2.79416933081271e-05
0.183513039503767 2.79548725629878e-05
0.18354099437633 2.79682568872547e-05
0.183568962633217 2.79818494479746e-05
0.183596944482665 2.79956495766739e-05
0.183624940132242 2.80096613991895e-05
0.183652949793641 2.80238830751505e-05
0.183680973676716 2.8038317556306e-05
0.183709011994273 2.80529640003529e-05
0.183737064958273 2.80678274144015e-05
0.183765132785687 2.80829079574221e-05
0.183793215693645 2.80982052333123e-05
0.183821313898878 2.81137193608447e-05
0.183849427618239 2.81294562841669e-05
0.183877557074523 2.81454139627729e-05
0.183905702488486 2.81615961819544e-05
0.183933864084668 2.81780019556742e-05
0.183962042086624 2.81946361101065e-05
0.183990236722734 2.82114966132667e-05
0.184018448219347 2.82285861886269e-05
0.184046676805536 2.82459059913313e-05
0.184074922711527 2.82634598167176e-05
0.184103186171344 2.82812467618605e-05
0.184131467418105 2.82992696192542e-05
0.184159766687725 2.83175306863378e-05
0.184188084218411 2.83360276044611e-05
0.184216420246016 2.83547679567389e-05
0.184244775013972 2.83737474012885e-05
0.184273148761374 2.83929725629595e-05
0.184301541733936 2.84124454431577e-05
0.18432995417938 2.84321624161984e-05
0.184358386341796 2.84521297528472e-05
0.184386838471549 2.84723481073648e-05
0.184415310819656 2.84928228489205e-05
0.184443803642505 2.85135455388286e-05
0.184472317188044 2.85345268512779e-05
0.184500851714895 2.85557698341436e-05
0.184529407484729 2.85772740499433e-05
0.184557984758779 2.85990396858436e-05
0.184586583798465 2.86210675547877e-05
0.18461520486602 2.86433611348973e-05
0.184643848227155 2.8665928597414e-05
0.184672514155752 2.86887665399218e-05
0.184701202922292 2.87118742485892e-05
0.184729914796541 2.87264599664396e-05
0.184758641256507 2.8712109077838e-05
0.184787353365585 2.86978830053328e-05
0.18481605124859 2.86837967798437e-05
0.18484473504537 2.86698506182023e-05
0.184873404895988 2.86560419650052e-05
0.184902060937953 2.86423751850372e-05
0.184930703313138 2.86288459191189e-05
0.184959332159057 2.8615457457179e-05
0.184987947616515 2.86022081045256e-05
0.185016549824619 2.85890986056235e-05
0.185045138923225 2.85761269669943e-05
0.185073715050192 2.85632951004589e-05
0.185102278345292 2.85506021853528e-05
0.185130828947478 2.85380483558107e-05
0.185159366995833 2.8525632499536e-05
0.185187892628333 2.85133573806916e-05
0.185216405985714 2.85012194060635e-05
0.18524490720512 2.84892210445433e-05
0.185273396426164 2.84773613399809e-05
0.185301873787504 2.84656402886283e-05
0.185330339427793 2.84540581093303e-05
0.185358793485902 2.84426137983892e-05
0.185387236099701 2.84313080240385e-05
0.185415667407725 2.84201423954144e-05
0.18544408755012 2.84091151467044e-05
0.185472496665267 2.83982254662874e-05
0.185500894890733 2.83874742061389e-05
0.185529282364939 2.83768631562635e-05
0.185557659228095 2.8366390047073e-05
0.185586025618142 2.83560564118644e-05
0.185614381674554 2.83458604534464e-05
0.185642727535008 2.83358027447552e-05
0.185671063337753 2.83258847962777e-05
0.185699389222549 2.83161055170839e-05
0.185727705328066 2.83064647628705e-05
0.185756011792829 2.8296963330039e-05
0.185784308756159 2.82876001385126e-05
0.185812596356297 2.82783750534405e-05
0.185840874731351 2.82692902801425e-05
0.185869144021631 2.82603447557769e-05
0.185897404366387 2.82515376642067e-05
0.185925655904051 2.82428691317127e-05
0.185953898773183 2.82343395259727e-05
0.185982133112709 2.82259515381296e-05
0.186010359064247 2.82177011609874e-05
0.186038576765408 2.82095901875183e-05
0.186066786355595 2.8201618575748e-05
0.186094987974171 2.81937892877027e-05
0.186123181763459 2.81860972638162e-05
0.186151367860722 2.81785459610641e-05
0.186179546406684 2.81711335844728e-05
0.186207717540268 2.81638627052403e-05
0.186235881402973 2.81567299867561e-05
0.18626403813296 2.81497398627362e-05
0.186292187872823 2.8142888831715e-05
0.186320330761654 2.81361777426284e-05
0.186348466939397 2.81296090522396e-05
0.186376596548449 2.81231800474487e-05
0.186404719728497 2.81168909912709e-05
0.186432836619488 2.811074510251e-05
0.186460947364591 2.81047391119049e-05
0.186489052103702 2.80988754062116e-05
0.186517150979109 2.80931539394213e-05
0.186545244133048 2.80875722521036e-05
0.1865733317053 2.80821348475205e-05
0.186601413840148 2.80768384650196e-05
0.186629490678613 2.80716827936397e-05
0.186657562361406 2.8066671781709e-05
0.186685629033188 2.8061802990278e-05
0.186713690836178 2.80570769151705e-05
0.186741747913094 2.80524929994053e-05
0.186769800406093 2.80480536031409e-05
0.186797848459696 2.80437587133859e-05
0.186825892218409 2.8039604647115e-05
0.186853931823057 2.803559458408e-05
0.186881967417641 2.80317306545024e-05
0.186909999148295 2.80280100233716e-05
0.186938027158319 2.80244353773213e-05
0.186966051593696 2.80210044554427e-05
0.186994072598151 2.80177191976161e-05
0.187022090317349 2.80145805191993e-05
0.187050104897868 2.80115844290022e-05
0.187078116482297 2.80087376025896e-05
0.1871061252199 2.80060340443662e-05
0.187134131253944 2.80034784024956e-05
0.187162134732347 2.80010691523898e-05
0.187190135801499 2.7998808927977e-05
0.187218134610427 2.79966942269415e-05
0.187246131304654 2.79947282670074e-05
0.187274126032921 2.79929094303942e-05
0.187302118942351 2.79912402365429e-05
0.187330110182588 2.79897183940454e-05
0.187358099900982 2.79883457414575e-05
0.187386088246723 2.7987121870418e-05
0.187414075368594 2.79860492146083e-05
0.187442061417808 2.79851254388734e-05
0.187470046543247 2.79843523174724e-05
0.187498030895565 2.79837294017549e-05
0.187526014624966 2.79832578145027e-05
0.187553997882781 2.79829377276726e-05
0.187581980820509 2.79827708803702e-05
0.187609963591389 2.79827543082443e-05
0.187637946345697 2.79828928796989e-05
0.187665929238577 2.79831805237369e-05
0.187693912419101 2.79836239781396e-05
0.187721896043079 2.79842215613607e-05
0.18774988026464 2.79849731651551e-05
0.187777865237805 2.79858802455729e-05
0.187805851118051 2.79869421028006e-05
0.187833838060154 2.79881583680328e-05
0.187861826218522 2.7989533935416e-05
0.187889815752457 2.79910604659486e-05
0.187917806812923 2.79927471968497e-05
0.18794579956012 2.79945913868255e-05
0.187973794151507 2.79965930939281e-05
0.188001790744601 2.79987539359838e-05
0.188029789498537 2.80010734216872e-05
0.188057790571958 2.80035514033526e-05
0.188085794123362 2.80061892927884e-05
0.188113800312655 2.80089888395056e-05
0.188141809301494 2.80119497074289e-05
0.188169821251201 2.8015071910886e-05
0.188197836323112 2.80183558143597e-05
0.188225854678927 2.80218021324737e-05
0.188253876481059 2.80254095225706e-05
0.188281901890582 2.802918421395e-05
0.188309931074796 2.80331207677383e-05
0.188337964195563 2.80372237118048e-05
0.188366001419275 2.80414919359957e-05
0.188394042911211 2.80459258928284e-05
0.188422088837104 2.80505263980228e-05
0.188450139363502 2.80552946308395e-05
0.188478194658133 2.8060230947123e-05
0.18850625488908 2.80653348872291e-05
0.188534320223967 2.80706087339785e-05
0.188562390832701 2.80760551352973e-05
0.188590466887837 2.80816688490623e-05
0.188618548556686 2.80874544570306e-05
0.188646636011143 2.80934133745942e-05
0.188674729424517 2.80995438747464e-05
0.188702828968392 2.81058469678904e-05
0.18873093481536 2.81123263870631e-05
0.188759047141747 2.81189780659286e-05
0.188787166119813 2.81258076750121e-05
0.188815291927488 2.81328119444422e-05
0.188843424739432 2.81399926639308e-05
0.188871564732096 2.8147354334042e-05
0.18889971208643 2.81548914167472e-05
0.188927866977847 2.81626103631025e-05
0.18895602958821 2.81705076154275e-05
0.188984200095826 2.81785869540998e-05
0.18901237868278 2.81868479532092e-05
0.189040565530733 2.81952928997467e-05
0.189068760823633 2.82039199018062e-05
0.189096964743534 2.821273321737e-05
0.189125177476752 2.82217295090263e-05
0.189153399206261 2.82309127222949e-05
0.189181630118983 2.82402849340284e-05
0.189209870403917 2.82498429572223e-05
0.189238120246874 2.82595908610695e-05
0.189266379837735 2.82695274650952e-05
0.1892946493652 2.82796565565577e-05
0.189322929021757 2.82899766989016e-05
0.189351218998456 2.83004902876466e-05
0.189379519488744 2.83111979018155e-05
0.189407830686645 2.83220994424163e-05
0.189436152786088 2.83331975059724e-05
0.189464485983594 2.83444928912007e-05
0.189492830476485 2.83559834949562e-05
0.18952118645998 2.83676754986148e-05
0.189549554135479 2.83795677161246e-05
0.189577933703195 2.83916594326836e-05
0.189606325362627 2.8403954849549e-05
0.189634729317477 2.84164530747474e-05
0.189663145770552 2.84291570179334e-05
0.18969157492757 2.84420656311495e-05
0.189720016993201 2.84551816639573e-05
0.189748472174865 2.84685050315388e-05
0.189776940679896 2.84820361365076e-05
0.189805422716033 2.84957813636439e-05
0.189833918497396 2.85097344017964e-05
0.189862428231798 2.85239037009357e-05
0.189890952135499 2.8538285054806e-05
0.189919490420554 2.85528835124721e-05
0.189948043304066 2.85676980694914e-05
0.189976611002136 2.85827304129345e-05
0.190005193732549 2.8597982736953e-05
0.190033791715286 2.86134544900399e-05
0.190062405169776 2.86291521428771e-05
0.190091034321919 2.86450707703689e-05
0.190119679392689 2.86612146334116e-05
0.190148340607322 2.86775874297798e-05
0.190177018194752 2.86941869216033e-05
0.190205712381674 2.8711012494239e-05
0.190234423394168 2.87280726614206e-05
0.19026315146683 2.87453657388244e-05
0.190291896832568 2.87628927405819e-05
0.190320659725309 2.8780654164387e-05
0.190349440379473 2.87986542639878e-05
0.190378239033737 2.88168903878801e-05
0.190407055924125 2.8835371091926e-05
0.190435891295217 2.88540916743354e-05
0.190464745386892 2.88730554454288e-05
0.190493618442337 2.88922662825778e-05
0.19052251070862 2.89117244078224e-05
0.190551422433027 2.89314306317622e-05
0.190580353863659 2.89513874082572e-05
0.190609305251067 2.89715998831185e-05
0.19063827685095 2.89920632863304e-05
0.190667268914237 2.90127850047113e-05
0.190696281699242 2.90337667287453e-05
0.19072531546597 2.90550065793379e-05
0.19075437047255 2.90765095671894e-05
0.190783446982117 2.90982729737405e-05
0.190812545255091 2.912030720665e-05
0.190841665562297 2.91426087276243e-05
0.190870808171025 2.91651788023667e-05
0.190899973349827 2.91880214089298e-05
0.190929161371236 2.92111390935841e-05
0.19095837251033 2.92316822306615e-05
0.19098760419256 2.92172189309183e-05
0.191016821411491 2.92028788712939e-05
0.191046024290363 2.91886821428549e-05
0.191075212972505 2.91746269396163e-05
0.191104387599445 2.91607131945376e-05
0.19113354831264 2.91469403005491e-05
0.19116269525294 2.91333116404047e-05
0.191191828564581 2.91198240200359e-05
0.191220948388601 2.91064774871807e-05
0.191250054866088 2.90932715574954e-05
0.191279148137645 2.90802089626552e-05
0.191308228346608 2.90672874084269e-05
0.191337295634016 2.90545063265512e-05
0.191366350140343 2.90418683512727e-05
0.191395392008694 2.90293703795632e-05
0.191424421379074 2.90170147417421e-05
0.191453438393815 2.90047995365644e-05
0.191482443193352 2.8992724576677e-05
0.191511435917929 2.89807921142463e-05
0.191540416710043 2.89690016700447e-05
0.191569385711713 2.89573500555586e-05
0.191598343061769 2.89458416648708e-05
0.191627288903433 2.89344723086101e-05
0.191656223375742 2.89232453609279e-05
0.191685146621103 2.89121600298667e-05
0.191714058781133 2.89012143035348e-05
0.191742959995436 2.88904107757997e-05
0.191771850406212 2.88797464541117e-05
0.191800730152666 2.88692258405374e-05
0.191829599378507 2.88588456941603e-05
0.191858458224201 2.88486066375547e-05
0.191887306830839 2.88385080860602e-05
0.191916145338925 2.88285518535872e-05
0.191944973890778 2.88187349585372e-05
0.191973792625737 2.88090604077088e-05
0.192002601686144 2.87995271407963e-05
0.192031401213285 2.87901357733588e-05
0.192060191349059 2.87808850227025e-05
0.192088972234081 2.87717759909732e-05
0.192117744010072 2.87628085988448e-05
0.192146506818671 2.87539837220803e-05
0.192175260802393 2.87452989412526e-05
0.192204006101334 2.87367570412418e-05
0.192232742858376 2.87283561058326e-05
0.192261471214482 2.87200972937671e-05
0.192290191311775 2.87119813057156e-05
0.192318903293081 2.87040062860892e-05
0.192347607299367 2.86961748413711e-05
0.192376303474209 2.86884849275847e-05
0.192404991959136 2.86809368589687e-05
0.192433672895995 2.8673532595918e-05
0.192462346428591 2.86662694815014e-05
0.192491012698073 2.86591499864079e-05
0.192519671848059 2.86521733652506e-05
0.192548324021424 2.86453398282596e-05
0.192576969361252 2.86386484661432e-05
0.192605608009719 2.86321034572604e-05
0.192634240113176 2.86256995979196e-05
0.192662865812774 2.86194388389554e-05
0.192691485251613 2.86133206460378e-05
0.192720098572259 2.86073474891332e-05
0.192748705919748 2.86015207281461e-05
0.192777307440476 2.85958365355234e-05
0.192805903277012 2.85902954550396e-05
0.192834493572467 2.85849023716271e-05
0.192863078474838 2.85796515751151e-05
0.192891658126413 2.85745444241434e-05
0.192920232670837 2.85695852453387e-05
0.192948802256083 2.85647691825626e-05
0.192977367025265 2.85600997570976e-05
0.193005927125022 2.85555767202741e-05
0.193034482701743 2.855120010517e-05
0.193063033901848 2.85469675490603e-05
0.193091580869397 2.85428850007055e-05
0.193120123754398 2.85389466576401e-05
0.193148662701055 2.85351563530733e-05
0.193177197857408 2.85315115407295e-05
0.193205729368949 2.85280139552068e-05
0.193234257382904 2.85246656105385e-05
0.193262782048515 2.85214661568176e-05
0.193291303514672 2.85184142184122e-05
0.19331982192889 2.85155087196687e-05
0.19334833743761 2.85127541443011e-05
0.193376850191754 2.85101486847697e-05
0.193405360340439 2.85076908402968e-05
0.193433868031279 2.85053833401034e-05
0.193462373414619 2.85032278930813e-05
0.193490876642512 2.85012199834173e-05
0.193519377862496 2.84993645295664e-05
0.193547877227025 2.84976602337558e-05
0.193576374887259 2.84961074074749e-05
0.193604870994666 2.84947040786552e-05
0.193633365698745 2.84934524694817e-05
0.193661859151215 2.84923538101407e-05
0.193690351505025 2.8491410923734e-05
0.193718842915948 2.84906166495497e-05
0.193747333532598 2.84899782916331e-05
0.19377582351089 2.84894919042623e-05
0.193804313002794 2.84891628299404e-05
0.193832802165624 2.84889864919252e-05
0.193861291152116 2.84889637540398e-05
0.19388978011587 2.84890970689738e-05
0.193918269212939 2.84893841212797e-05
0.19394675859706 2.84898318052619e-05
0.193975248428865 2.84904321234506e-05
0.194003738860989 2.84911913419568e-05
0.194032230052331 2.84921071981986e-05
0.194060722159529 2.84931828082146e-05
0.194089215342337 2.84944140662706e-05
0.194117709756403 2.84958047486148e-05
0.194146205561152 2.84973564445808e-05
0.194174702917597 2.84990660741175e-05
0.194203201983671 2.8500937152507e-05
0.194231702920823 2.85029697821368e-05
0.194260205890605 2.85051619216737e-05
0.194288711052527 2.85075156096489e-05
0.194317218568137 2.85100295030202e-05
0.19434572859764 2.85127088003796e-05
0.19437424130644 2.85155516151639e-05
0.194402756858055 2.8518557656494e-05
0.194431275415712 2.85217269893168e-05
0.194459797142701 2.85250624920196e-05
0.194488322205193 2.85285637073569e-05
0.1945168507689 2.85322317656455e-05
0.194545383000666 2.85360632638385e-05
0.19457391906393 2.85400637219675e-05
0.194602459127652 2.85442316890728e-05
0.194631003359341 2.85485673058056e-05
0.194659551926647 2.85530735104823e-05
0.194688105000157 2.85577499632792e-05
0.194716662750121 2.8562594280253e-05
0.194745225344401 2.85676105047372e-05
0.194773792954905 2.85727994208394e-05
0.194802365754326 2.85781597818471e-05
0.194830943914108 2.85836907291981e-05
0.194859527604837 2.85893977917333e-05
0.194888117002629 2.85952784739544e-05
0.194916712281103 2.86013330729976e-05
0.194945313614176 2.86075646629552e-05
0.194973921178839 2.86139731214784e-05
0.195002535151961 2.86205563428773e-05
0.195031155708303 2.8627320943514e-05
0.195059783029247 2.86342620509509e-05
0.195088417291298 2.86413823209461e-05
0.195117058673619 2.86486824372253e-05
0.195145707356056 2.86561646671678e-05
0.195174363520723 2.86638281435256e-05
0.195203027348867 2.8671673590787e-05
0.195231699022458 2.86797056662403e-05
0.195260378728124 2.86879177025403e-05
0.195289066645826 2.86963163523782e-05
0.195317762962179 2.87049004820581e-05
0.195346467862661 2.87136728860785e-05
0.195375181535547 2.87226309516525e-05
0.195403904166498 2.87317771559826e-05
0.195432635943654 2.8741114396338e-05
0.195461377058051 2.87506425162318e-05
0.195490127700567 2.87603606406725e-05
0.195518888061208 2.87702706472472e-05
0.195547658331855 2.87803748471441e-05
0.195576438706702 2.87906725337925e-05
0.195605229379236 2.88011668987425e-05
0.195634030546135 2.88118546873132e-05
0.195662842400822 2.88227411288771e-05
0.195691665141951 2.88338261690227e-05
0.19572049896812 2.8845109071513e-05
0.195749344077191 2.88565918441746e-05
0.195778200669035 2.88682780885027e-05
0.195807068947124 2.88801650430185e-05
0.195835949112167 2.88922549652868e-05
0.195864841367132 2.89045517088349e-05
0.195893745918841 2.89170516749315e-05
0.195922662970516 2.89297596601811e-05
0.195951592730176 2.89426764165369e-05
0.195980535406593 2.89558009294783e-05
0.196009491207522 2.89691371705784e-05
0.196038460344693 2.89826839805719e-05
0.196067443028673 2.89964429399326e-05
0.196096439471613 2.90104183568864e-05
0.19612544988997 2.90246060969178e-05
0.196154474496067 2.90390125758515e-05
0.196183513508643 2.90536357929083e-05
0.196212567144436 2.90684798216638e-05
0.196241635624258 2.90835414731379e-05
0.196270719165731 2.90988280545727e-05
0.196299817993785 2.91143352080248e-05
0.196328932328993 2.91300690523903e-05
0.196358062398046 2.91460273974316e-05
0.196387208425443 2.91622151966731e-05
0.19641637064064 2.91786291347324e-05
0.196445549269775 2.91952752239086e-05
0.196474744544998 2.92121534284173e-05
0.196503956698427 2.922926426242e-05
0.196533185962689 2.92466098825026e-05
0.196562432572572 2.92641919038589e-05
0.196591696764476 2.92820114082847e-05
0.196620978775884 2.93000722112305e-05
0.196650278848095 2.93183732594549e-05
0.196679597221355 2.9336917326325e-05
0.196708934138681 2.93557045076966e-05
0.196738289843189 2.93747387194211e-05
0.196767664581908 2.93940212143975e-05
0.196797058603122 2.94135527551213e-05
0.196826472155878 2.94333368453422e-05
0.196855905492723 2.94533754291523e-05
0.196885358868152 2.94736667620831e-05
0.196914832534914 2.94942161326354e-05
0.196944326751047 2.95150240816972e-05
0.196973841775128 2.95360917659056e-05
0.197003377866894 2.955742095943e-05
0.197032935287854 2.95790183098274e-05
0.197062514306164 2.96008783331e-05
0.197092115184497 2.96230089225234e-05
0.197121738193419 2.96454079995077e-05
0.197151383601419 2.9668086822888e-05
0.197181051688242 2.96910298266463e-05
0.197210742718068 2.97142579824277e-05
0.197240456976051 2.97274255094369e-05
0.19727018440156 2.97128935633466e-05
0.197299897295123 2.96984924973435e-05
0.197329595787621 2.96842360582509e-05
0.197359280023679 2.96701235113499e-05
0.19738895014719 2.96561558813223e-05
0.197418606303072 2.96423313410627e-05
0.197448248634413 2.96286521203607e-05
0.197477877286533 2.96151153120365e-05
0.197507492401845 2.96017243464338e-05
0.197537094126192 2.95884767704484e-05
0.197566682602962 2.95753718884988e-05
0.197596257974851 2.95624130241265e-05
0.197625820387875 2.95495976542067e-05
0.197655369985529 2.9536924252432e-05
0.197684906909781 2.95243960519007e-05
0.197714431305833 2.95120112276228e-05
0.197743943317061 2.94997696968323e-05
0.197773443086758 2.9487670857307e-05
0.197802930757615 2.94757165861939e-05
0.197832406474201 2.94639059934927e-05
0.197861870380195 2.94522391728589e-05
0.197891322619367 2.94407149623104e-05
0.19792076333433 2.9429333926647e-05
0.197950192668256 2.94180983457891e-05
0.197979610766602 2.94070048010764e-05
0.198009017771403 2.93960553028503e-05
0.198038413826706 2.93852491375684e-05
0.198067799075844 2.9374587307206e-05
0.198097173663151 2.9364067373518e-05
0.198126537730524 2.93536915539294e-05
0.198155891422078 2.93434593659369e-05
0.198185234881444 2.93333720343618e-05
0.198214568253479 2.93234281027341e-05
0.198243891681581 2.93136270957126e-05
0.198273205308677 2.930396878583e-05
0.198302509277463 2.92944560954719e-05
0.198331803733558 2.92850878325905e-05
0.198361088821391 2.92758616146911e-05
0.198390364683006 2.92667796517458e-05
0.198419631462657 2.92578429508149e-05
0.198448889305608 2.92490506079313e-05
0.198478138356216 2.92404012590714e-05
0.198507378757475 2.92318959504194e-05
0.198536610653426 2.92235359765789e-05
0.198565834189402 2.9215320025078e-05
0.198595049509427 2.92072491852252e-05
0.198624256758613 2.9199321952598e-05
0.198653456080565 2.91915406399003e-05
0.198682647621205 2.91839035542339e-05
0.198711831524759 2.91764113953895e-05
0.198741007936155 2.91690644148241e-05
0.19877017700057 2.91618631256211e-05
0.198799338863695 2.91548075985873e-05
0.198828493671294 2.91478967646094e-05
0.198857641568058 2.9141131930125e-05
0.198886782699989 2.91345104621299e-05
0.198915917210451 2.91280397915472e-05
0.198945045250242 2.91217122360125e-05
0.198974166962478 2.91155315647026e-05
0.199003282494043 2.9109496238415e-05
0.199032391990281 2.91036077740325e-05
0.199061495598055 2.90978665695412e-05
0.199090593464625 2.90922746790421e-05
0.199119685739304 2.90868261430336e-05
0.199148772565447 2.90815277091455e-05
0.199177854093156 2.90763753673389e-05
0.199206930468523 2.90713709000421e-05
0.199236001839424 2.90665149913088e-05
0.199265068354415 2.90618072368131e-05
0.199294130161652 2.90572475185555e-05
0.19932318740917 2.90528360043608e-05
0.199352240245175 2.90485717870064e-05
0.199381288816962 2.90444596837989e-05
0.199410333276645 2.90404966422984e-05
0.199439373773288 2.90366812703951e-05
0.199468410454558 2.90330165270984e-05
0.199497443471085 2.90295016032998e-05
0.199526472972688 2.9026137334757e-05
0.199555499110023 2.90229248486805e-05
0.199584522034872 2.90198628811852e-05
0.199613541897753 2.90169504735268e-05
0.199642558848227 2.90141909811643e-05
0.199671573039208 2.90115813719437e-05
0.19970058462058 2.90091242595417e-05
0.199729593744839 2.90068198886573e-05
0.199758600564728 2.9004671463e-05
0.199787605236191 2.90026718781819e-05
0.199816607908069 2.90008262775541e-05
0.199845608734347 2.89991348059457e-05
0.199874607869153 2.89975952829533e-05
0.199903605464436 2.89962111141499e-05
0.19993260167555 2.89949833750842e-05
0.199961596658925 2.89939095190725e-05
0.199990590568444 2.89929925647417e-05
0.200019583561009 2.8992229301834e-05
0.20004857579031 2.89916220731051e-05
0.200077567412384 2.8991173530807e-05
0.200106558585914 2.89908788397773e-05
0.200135549464754 2.89907438929223e-05
0.200164540208647 2.89907658141082e-05
0.200193530974461 2.89909459487318e-05
0.20022252192041 2.89912833837052e-05
0.200251513203794 2.89917814067464e-05
0.2002805049852 2.89924371915522e-05
0.200309497422392 2.89932546801533e-05
0.200338490677072 2.89942317229939e-05
0.200367484908795 2.89953690783969e-05
0.200396480277873 2.89966678403644e-05
0.200425476945714 2.8998128163845e-05
0.200454475073878 2.8999751819137e-05
0.200483474825697 2.90015345596596e-05
0.200512476360256 2.90034839219243e-05
0.200541479844178 2.90055950912865e-05
0.20057048543927 2.90078712118771e-05
0.200599493310482 2.90103094546023e-05
0.200628503619936 2.90129149160923e-05
0.200657516534852 2.90156867360038e-05
0.200686532221588 2.9018624416481e-05
0.200715550846005 2.9021727821548e-05
0.200744572573826 2.90249996791362e-05
0.200773597573505 2.90284368222697e-05
0.200802626010328 2.90320464389116e-05
0.200831658056767 2.90358223581024e-05
0.200860693879125 2.90397675058899e-05
0.200889733646631 2.9043883924115e-05
0.200918777530555 2.90481727798707e-05
0.200947825703335 2.90526306653766e-05
0.200976878334 2.90572607365674e-05
0.201005935594737 2.90620652809981e-05
0.201034997660018 2.90670408072443e-05
0.201064064700825 2.90721915907117e-05
0.201093136892415 2.90775185945479e-05
0.20112221441101 2.90830182706932e-05
0.201151297429281 2.90886948069241e-05
0.201180386124088 2.90945491041329e-05
0.201209480673192 2.91005800184977e-05
0.20123858125321 2.91067880232006e-05
0.201267688041233 2.9113175200594e-05
0.201296801216434 2.91197428125931e-05
0.201325920959247 2.91264913093228e-05
0.201355047450556 2.91334191297856e-05
0.201384180869686 2.91405323593326e-05
0.201413321402045 2.91478242297752e-05
0.201442469226275 2.91553016298476e-05
0.201471624527905 2.91629610377539e-05
0.201500787488942 2.91708077455497e-05
0.201529958296688 2.91788402694492e-05
0.201559137136957 2.91870575548637e-05
0.201588324194512 2.9195464932306e-05
0.201617519659445 2.9204059810504e-05
0.201646723719255 2.92128436016608e-05
0.201675936562857 2.92218181433976e-05
0.201705158381 2.92309809661846e-05
0.201734389361966 2.92403394995817e-05
0.201763629701466 2.92498897858076e-05
0.201792879591252 2.92596330378467e-05
0.20182213922429 2.92695720836118e-05
0.201851408796373 2.92797054919914e-05
0.201880688501865 2.92900369756032e-05
0.201909978538841 2.93005648353822e-05
0.201939279103676 2.93112925074096e-05
0.201968590396184 2.93222192081061e-05
0.201997912615392 2.93333469474342e-05
0.202027245962339 2.9344675867122e-05
0.202056590638206 2.93562088964922e-05
0.202085946847103 2.93679447898298e-05
0.202115314791893 2.93798874063996e-05
0.202144694679299 2.93920341384246e-05
0.202174086713437 2.94043874795397e-05
0.202203491100917 2.94169515458356e-05
0.202232908052463 2.94297228796981e-05
0.202262337775342 2.94427054097352e-05
0.202291780480752 2.94559012494491e-05
0.202321236382002 2.94693084259076e-05
0.202350705690428 2.94829288975645e-05
0.202380188619325 2.94967673955084e-05
0.202409685386721 2.95108211718035e-05
0.202439196207892 2.95250936791481e-05
0.202468721301572 2.95395843308506e-05
0.202498260885902 2.95542964552831e-05
0.202527815182358 2.95692293635701e-05
0.202557384411721 2.95843874073851e-05
0.202586968799129 2.95997698119627e-05
0.202616568568941 2.96153774609217e-05
0.202646183946402 2.96312117671527e-05
0.202675815158169 2.96472757960205e-05
0.202705462433965 2.96635686616792e-05
0.202735126002626 2.96800956167351e-05
0.202764806098243 2.9696852394059e-05
0.202794502950637 2.97138475558003e-05
0.202824216798193 2.97310757193096e-05
0.202853947873912 2.97485420827962e-05
0.202883696415995 2.9766247949707e-05
0.202913462663945 2.97841951864821e-05
0.202943246859131 2.98023862245623e-05
0.202973049245356 2.9820817437241e-05
0.203002870062793 2.98394957131245e-05
0.203032709558506 2.98584240953243e-05
0.203062567982602 2.98775985118043e-05
0.203092445581113 2.98970242774249e-05
0.203122342605391 2.99167029009318e-05
0.203152259308292 2.99366364874435e-05
0.203182195944779 2.99568255560951e-05
0.203212152770335 2.99772723253526e-05
0.203242130042661 2.99979785314951e-05
0.203272128021192 3.00189465241353e-05
0.203302146967716 3.00401781832196e-05
0.203332187145899 3.00616760113555e-05
0.203362248821911 3.00834355597839e-05
0.203392332257471 3.01054768090623e-05
0.20342243773428 3.01277793099489e-05
0.20345256551359 3.01503578131714e-05
0.203482715871403 3.01732126075844e-05
0.20351288908401 3.01963446412744e-05
0.203543085428652 3.02197576687283e-05
0.20357330518632 3.02147798273083e-05
0.203603519966148 3.02002192787813e-05
0.203633720185426 3.01858009892879e-05
0.203663905986416 3.01715282985618e-05
0.203694077514714 3.01574024096722e-05
0.203724234917124 3.01434239644595e-05
0.203754378341088 3.01295914954332e-05
0.203784507932584 3.01159045452105e-05
0.203814623837129 3.01023652080295e-05
0.203844726202337 3.00889719301289e-05
0.203874815174267 3.00757249380108e-05
0.203904890899205 3.00626239162437e-05
0.203934953523122 3.00496687813147e-05
0.203965003191903 3.00368596810838e-05
0.203995040051584 3.00241977600502e-05
0.204025064249344 3.0011680567752e-05
0.204055075929912 2.9999310478511e-05
0.20408507524039 2.99870862801556e-05
0.20411506232667 2.9975006242855e-05
0.204145037332913 2.99630757107575e-05
0.204175000408624 2.99512873608409e-05
0.204204951695985 2.99396477563351e-05
0.204234891343741 2.99281530983266e-05
0.20426481949684 2.99168043686714e-05
0.204294736301208 2.99056005287798e-05
0.204324641901737 2.98945445395613e-05
0.204354536446277 2.9883632846428e-05
0.204384420079123 2.98728681400212e-05
0.204414292947263 2.98622488621367e-05
0.204444155196125 2.98517759438096e-05
0.204474006972069 2.98414490699299e-05
0.204503848421139 2.98312674322647e-05
0.204533679688571 2.9821232698041e-05
0.204563500921269 2.9811343076467e-05
0.204593312264346 2.98016014664971e-05
0.204623113865812 2.97920058439951e-05
0.204652905871656 2.9782555184216e-05
0.20468268842684 2.97732509237163e-05
0.204712461677764 2.97640947451039e-05
0.204742225772509 2.97550834561327e-05
0.204771980855965 2.97462192504322e-05
0.204801727075216 2.97375016507825e-05
0.204831464576866 2.97289311687274e-05
0.204861193508035 2.97205092988926e-05
0.204890914017334 2.97122319884604e-05
0.204920626249323 2.97041019816561e-05
0.204950330351304 2.96961193801631e-05
0.204980026470684 2.96882838278145e-05
0.205009714754512 2.96805966748482e-05
0.205039395351187 2.96730552190422e-05
0.205069068406406 2.96656627775526e-05
0.205098734069184 2.96584179059208e-05
0.20512839248709 2.96513215810313e-05
0.205158043808671 2.9644372904805e-05
0.205187688181575 2.9637569831279e-05
0.205217325751407 2.96309184165918e-05
0.205246956669823 2.9624415024513e-05
0.205276581084848 2.96180591471113e-05
0.205306199143995 2.96118533830116e-05
0.205335810997378 2.96057949481802e-05
0.205365416792326 2.95998883968933e-05
0.205395016680723 2.95941272871687e-05
0.20542461080801 2.95885181276996e-05
0.205454199326138 2.95830592655387e-05
0.205483782385403 2.95777479415754e-05
0.205513360133345 2.95725886778707e-05
0.205542932722023 2.95675806823268e-05
0.205572500302705 2.95627192801809e-05
0.205602063021985 2.95580126103564e-05
0.205631621034596 2.955345657938e-05
0.205661174491175 2.95490487911433e-05
0.205690723539966 2.95447954434604e-05
0.20572026833541 2.95406933407124e-05
0.20574980902875 2.95367409761505e-05
0.205779345769727 2.95329426436811e-05
0.20580887871237 2.95292974246441e-05
0.205838408009795 2.95258047046197e-05
0.205867933814499 2.95224641726351e-05
0.205897456278672 2.95192758205532e-05
0.205926975554493 2.95162426671869e-05
0.20595649179716 2.95133639407511e-05
0.205986005161101 2.95106378222594e-05
0.206015515798923 2.95080641639132e-05
0.206045023863087 2.95056485369679e-05
0.206074529511624 2.95033886928193e-05
0.206104032900317 2.95012813588767e-05
0.206133534181675 2.94993316648097e-05
0.20616303351334 2.94975369691627e-05
0.206192531050309 2.94959003232987e-05
0.206222026950633 2.94944183881854e-05
0.206251521369021 2.94930961772519e-05
0.206281014465198 2.94919283287288e-05
0.206310506393527 2.94909204813351e-05
0.206339997314008 2.94900692646461e-05
0.206369487383273 2.94893756307108e-05
0.206398976758904 2.94888435016862e-05
0.206428465602405 2.94884691755518e-05
0.206457954071581 2.94882558982005e-05
0.206487442327479 2.94882019602885e-05
0.206516930529439 2.94883086246437e-05
0.206546418838064 2.94885761692019e-05
0.206575907414233 2.94890038959987e-05
0.206605396418129 2.94895940649401e-05
0.206634886012194 2.94903492642619e-05
0.206664376361458 2.94912619803159e-05
0.206693867623439 2.94923420001518e-05
0.206723359965439 2.94935864133149e-05
0.206752853551852 2.94949913742007e-05
0.206782348543226 2.9496562467719e-05
0.206811845105694 2.94982991376104e-05
0.206841343404832 2.95002024731202e-05
0.206870843607305 2.95022687592798e-05
0.206900345876064 2.95045036558596e-05
0.20692985037972 2.95069054494652e-05
0.206959357285169 2.95094753576763e-05
0.206988866760527 2.95122111150152e-05
0.207018378971642 2.95151184922056e-05
0.207047894090134 2.95181933972835e-05
0.207077412283532 2.952143721591e-05
0.207106933720747 2.95248529655078e-05
0.207136458573713 2.95284402144762e-05
0.207165987013927 2.95321989062957e-05
0.207195519212834 2.9536128095082e-05
0.207225055340929 2.95402310011621e-05
0.20725459557193 2.95445086883323e-05
0.207284140080618 2.9548957565865e-05
0.207313689038184 2.95535819750608e-05
0.207343242620159 2.95583828608085e-05
0.20737280100302 2.95633590483932e-05
0.207402364362068 2.95685122558061e-05
0.207431932874324 2.95738433369412e-05
0.207461506717661 2.95793510453178e-05
0.207491086068706 2.95850357779985e-05
0.207520671104484 2.95909020488779e-05
0.207550262006533 2.95969473193647e-05
0.207579858953853 2.96031756473413e-05
0.2076094621295 2.96095828356848e-05
0.207639071712336 2.96161749715315e-05
0.207668687887307 2.96229474506214e-05
0.207698310834758 2.96299046980758e-05
0.207727940739456 2.96370441749936e-05
0.207757577783631 2.96443735620471e-05
0.207787222157193 2.96518850377434e-05
0.207816874042231 2.9659585876317e-05
0.207846533628107 2.96674739983817e-05
0.207876201102105 2.96755501917447e-05
0.207905876652297 2.96838156683496e-05
0.207935560467965 2.96922708531436e-05
0.207965252738819 2.97009190216959e-05
0.20799495365784 2.97097566240414e-05
0.208024663414464 2.97187877986966e-05
0.208054382202263 2.97280134946879e-05
0.208084110215758 2.97374363026177e-05
0.20811384765206 2.97470508498731e-05
0.20814359470291 2.97568630161761e-05
0.208173351565926 2.97668731268762e-05
0.208203118439053 2.97770819605856e-05
0.208232895521014 2.9787490749744e-05
0.208262683011764 2.97980988015006e-05
0.208292481110565 2.98089094524148e-05
0.208322290020018 2.98199217459016e-05
0.208352109941763 2.98311363819618e-05
0.208381941078145 2.98425580748224e-05
0.20841178363622 2.98541849118424e-05
0.208441637821132 2.98660166445619e-05
0.208471503837777 2.98780605635326e-05
0.20850138189834 2.98903091443426e-05
0.208531272207484 2.99027671061238e-05
0.208561174974591 2.99154384654795e-05
0.208591090413056 2.99283242091459e-05
0.208621018737265 2.99414188155062e-05
0.208650960156081 2.9954730098738e-05
0.208680914886179 2.99682593635577e-05
0.208710883145543 2.99820049324374e-05
0.208740865150475 2.99959656437785e-05
0.208770861116119 3.00101501115552e-05
0.208800871266231 3.00245535628912e-05
0.208830895819794 3.00391809942246e-05
0.208860935000788 3.00540298405859e-05
0.208890989030628 3.00691061238419e-05
0.208921058136752 3.00844048886723e-05
0.208951142541641 3.00999331964728e-05
0.208981242474837 3.01156906044379e-05
0.209011358165442 3.0131679498167e-05
0.20904148984494 3.01478970933401e-05
0.209071637742033 3.01643514162412e-05
0.20910180209345 3.0181037365005e-05
0.209131983130815 3.01979606332876e-05
0.209162181091448 3.02151229161861e-05
0.209192396214364 3.02325230702531e-05
0.209222628737434 3.02501650444674e-05
0.209252878902479 3.02680488299373e-05
0.209283146951309 3.02861761198528e-05
0.209313433127429 3.03045480549878e-05
0.209343737675484 3.03231674779604e-05
0.209374060842962 3.03420378082257e-05
0.20940440288077 3.03611585665042e-05
0.209434764039336 3.03805309901409e-05
0.209465144570326 3.04001557959481e-05
0.209495544726122 3.04200376457838e-05
0.209525964763768 3.04401773426735e-05
0.209556404941111 3.04605740790566e-05
0.20958686551519 3.04812354336725e-05
0.209617346750624 3.05021585049058e-05
0.209647848909128 3.05233443479715e-05
0.209678372253476 3.05447957498058e-05
0.209708917049226 3.05665227392709e-05
0.209739483571965 3.0588516137507e-05
0.209770072088103 3.06107806368307e-05
0.20980068286874 3.06333237582951e-05
0.209831316192498 3.06561426955493e-05
0.209861972335194 3.06792440695557e-05
0.209892651579263 3.07026176646331e-05
0.209923354196928 3.07095216195507e-05
0.209954063718547 3.06948324648303e-05
0.209984758551012 3.06802810664604e-05
0.210015438832079 3.06658805562719e-05
0.210046104712635 3.06516275954076e-05
0.21007675634023 3.06375230430778e-05
0.210107393863273 3.0623568771217e-05
0.210138017432045 3.06097637232195e-05
0.210168627195768 3.05961055088967e-05
0.210199223301277 3.05825974729823e-05
0.21022980589875 3.05692369117407e-05
0.210260375135661 3.05560252774365e-05
0.210290931160939 3.05429634686218e-05
0.210321474124408 3.0530048722266e-05
0.21035200417313 3.05172824126618e-05
0.210382521455542 3.05046645919782e-05
0.210413026120134 3.04921963244745e-05
0.210443518316459 3.04798742709727e-05
0.21047399819073 3.04677022933043e-05
0.210504465893023 3.0455677542515e-05
0.210534921570566 3.04438035761477e-05
0.210565365374142 3.04320757359428e-05
0.210595797449878 3.04204965253586e-05
0.210626217946403 3.04090656204133e-05
0.210656627012024 3.03977837074587e-05
0.210687024795731 3.03866494308193e-05
0.210717411445162 3.03756647305461e-05
0.210747787109892 3.03648264725919e-05
0.210778151936365 3.03541378489662e-05
0.210808506074214 3.03435962355092e-05
0.210838849670449 3.03332045566229e-05
0.210869182875006 3.03229614528045e-05
0.210899505836459 3.03128658256529e-05
0.210929818702285 3.03029190885422e-05
0.210960121621373 3.02931214035894e-05
0.210990414742777 3.02834731884002e-05
0.211020698215965 3.02739728762485e-05
0.211050972188841 3.026462065757e-05
0.211081236809499 3.02554177244478e-05
0.211111492227223 3.02463647801901e-05
0.211141738592004 3.02374598214437e-05
0.211171976051825 3.0228704077381e-05
0.211202204755902 3.02200982952405e-05
0.211232424854198 3.02116405344307e-05
0.211262636494732 3.02033350168025e-05
0.211292839829749 3.01951766602214e-05
0.211323035006409 3.01871680095462e-05
0.211353222174419 3.0179309668683e-05
0.211383401484087 3.01716017779428e-05
0.211413573085865 3.01640425606977e-05
0.211443737128426 3.01566341614344e-05
0.211473893762587 3.0149376079992e-05
0.211504043138667 3.01422688189214e-05
0.211534185407486 3.0135310981946e-05
0.211564320718468 3.01285057930587e-05
0.211594449224261 3.01218495233472e-05
0.211624571073785 3.01153459440135e-05
0.211654686419729 3.01089918983701e-05
0.211684795411627 3.0102791703394e-05
0.21171489820333 3.0096739908724e-05
0.211744994943239 3.00908413862551e-05
0.211775085784625 3.00850941300117e-05
0.211805170878755 3.0079499280996e-05
0.211835250378036 3.00740568395192e-05
0.211865324434876 3.00687685147359e-05
0.211895393203391 3.00636306285692e-05
0.211925456834019 3.00586483018429e-05
0.211955515482321 3.00538170360568e-05
0.211985569299357 3.00491396988883e-05
0.212015618439056 3.00446166236368e-05
0.21204566305568 3.00402456295015e-05
0.212075703301309 3.00360304535088e-05
0.212105739331763 3.00319695137745e-05
0.212135771301276 3.00280657294491e-05
0.212165799367006 3.00243111492287e-05
0.212195823678155 3.00207148728877e-05
0.212225844393028 3.00172737489292e-05
0.212255861666777 3.00139877237918e-05
0.212285875654501 3.00108584364387e-05
0.212315886512937 3.0007885061493e-05
0.212345894397999 3.00050670883011e-05
0.212375899465087 3.00024084530426e-05
0.21240590187354 2.99999051343622e-05
0.212435901778674 2.99975603100732e-05
0.212465899338984 2.99953733467422e-05
0.212495894712331 2.9993343932104e-05
0.212525888056263 2.99914720744605e-05
0.212555879528338 2.99897621917165e-05
0.212585869290529 2.99882094770599e-05
0.212615857500006 2.99868176220839e-05
0.212645844317629 2.99855838449496e-05
0.212675829901474 2.99845097652382e-05
0.212705814411239 2.99835986733363e-05
0.212735798009912 2.99828474292302e-05
0.212765780857341 2.99822572799965e-05
0.212795763114621 2.99818297991987e-05
0.212825744944421 2.99815642038236e-05
0.212855726508624 2.99814613907627e-05
0.212885707970015 2.99815212532785e-05
0.212915689491268 2.99817440247732e-05
0.212945671235293 2.99821329436117e-05
0.212975653368237 2.99826835945836e-05
0.213005636051831 2.99834012239974e-05
0.213035619453055 2.99842807941189e-05
0.21306560373385 2.99853295492701e-05
0.213095589063399 2.9986543159488e-05
0.213125575606558 2.99879229430467e-05
0.213155563529501 2.99894718811866e-05
0.213185553001382 2.99911854115037e-05
0.213215544186794 2.99930698454871e-05
0.213245537256639 2.99951213460262e-05
0.213275532377985 2.99973416850199e-05
0.213305529719671 2.99997329878699e-05
0.213335529452658 3.00022925230734e-05
0.213365531745181 3.00050257420733e-05
0.213395536770924 3.00079293501162e-05
0.213425544700274 3.00110030312331e-05
0.213455555703305 3.00142507240443e-05
0.213485569954029 3.00176702638987e-05
0.213515587624293 3.00212637410663e-05
0.213545608888034 3.0025032326432e-05
0.21357563392036 3.00289749955961e-05
0.213605662895356 3.00330949598319e-05
0.213635695990316 3.00373893962632e-05
0.213665733379712 3.00418584385467e-05
0.213695775238151 3.00465064359146e-05
0.213725821744587 3.00513342850679e-05
0.213755873078872 3.00563394561017e-05
0.213785929418328 3.00615210954898e-05
0.213815990939423 3.00668850876587e-05
0.213846057824511 3.00724313610149e-05
0.213876130255872 3.00781577199347e-05
0.213906208413592 3.00840623823556e-05
0.213936292475974 3.00901565698395e-05
0.213966382632544 3.00964292353742e-05
0.213996479061779 3.0102888616363e-05
0.214026581950396 3.01095307967233e-05
0.214056691481192 3.0116361047714e-05
0.21408680784224 3.01233775426419e-05
0.214116931219783 3.01305801297242e-05
0.214147061799913 3.01379703237032e-05
0.214177199770236 3.01455488140632e-05
0.21420734531905 3.0153320434316e-05
0.214237498639485 3.01612805215892e-05
0.214267659920006 3.01694310462498e-05
0.214297829351052 3.01777756372496e-05
0.21432800712669 3.01863121849314e-05
0.214358193438875 3.01950427182288e-05
0.214388388481593 3.02039684709463e-05
0.214418592450064 3.02130898904206e-05
0.214448805539954 3.0222406645603e-05
0.2144790279466 3.02319237432983e-05
0.214509259870343 3.02416368639525e-05
0.214539501507207 3.02515506860021e-05
0.214569753057893 3.02616654626317e-05
0.214600014723356 3.02719819073996e-05
0.214630286705263 3.0282498771377e-05
0.214660569204034 3.02932201156228e-05
0.21469086242415 3.03041468298865e-05
0.21472116657098 3.03152766559543e-05
0.214751481847636 3.03266150422745e-05
0.214781808462678 3.03381618835668e-05
0.214812146624562 3.03499151575426e-05
0.214842496539719 3.03618781254042e-05
0.214872858417845 3.03740521293853e-05
0.214903232469974 3.03864389964593e-05
0.214933618908971 3.03990398478092e-05
0.214964017948818 3.04118527269839e-05
0.214994429801545 3.04248821254162e-05
0.215024854683671 3.04381294600637e-05
0.215055292813131 3.04515919120202e-05
0.215085744405043 3.04652742769746e-05
0.21511620967932 3.04791794823867e-05
0.215146688858802 3.04933038899526e-05
0.215177182162692 3.05076514555354e-05
0.215207689814148 3.05222242918529e-05
0.21523821203844 3.05370191657699e-05
0.215268749057605 3.05520450961138e-05
0.215299301102701 3.05672964011748e-05
0.215329868399103 3.0582777297365e-05
0.2153604511764 3.05984901934692e-05
0.215391049666593 3.06144345430486e-05
0.215421664101137 3.06306138350559e-05
0.215452294714972 3.06470262976589e-05
0.215482941741269 3.06636753532548e-05
0.215513605416622 3.06805626574248e-05
0.21554428597928 3.06976904227816e-05
0.215574983669703 3.07150591160711e-05
0.215605698728819 3.07326686230317e-05
0.215636431397442 3.07505239999111e-05
0.215667181921442 3.07686251276062e-05
0.215697950546569 3.07869736167568e-05
0.215728737520186 3.08055705159785e-05
0.215759543090702 3.08244186031968e-05
0.215790367509305 3.08435201020425e-05
0.215821211029407 3.08628721379574e-05
0.215852073901545 3.0882482678292e-05
0.215882956384224 3.09023500582053e-05
0.215913858734282 3.09224766318562e-05
0.215944781210914 3.09428631002965e-05
0.215975724074014 3.09635153017112e-05
0.216006687589316 3.09844284045396e-05
0.21603767201772 3.10056117370848e-05
0.216068677629457 3.10270617405434e-05
0.216099704691198 3.10487822456538e-05
0.216130753473443 3.10707743528776e-05
0.216161824247796 3.10930442859421e-05
0.216192917292082 3.11155877303534e-05
0.216224032879813 3.11384122046462e-05
0.216255171292017 3.1161514727706e-05
0.216286332806745 3.11848996738828e-05
0.216317517706419 3.11981024287519e-05
0.216348715808848 3.11833046606626e-05
0.216379899113508 3.11686457369813e-05
0.216411067759245 3.11541367968788e-05
0.216442221896042 3.11397795116444e-05
0.216473361675554 3.11255741733755e-05
0.216504487249727 3.11115197071965e-05
0.216535598769434 3.10976152793698e-05
0.216566696384714 3.10838634837383e-05
0.216597780248197 3.10702615683409e-05
0.216628850509766 3.1056811004132e-05
0.21665990732077 3.10435111144491e-05
0.216690950831884 3.10303630477805e-05
0.216721981194932 3.10173642385416e-05
0.216752998559171 3.10045163171716e-05
0.216784003075488 3.09918211464191e-05
0.216814994896634 3.09792745398923e-05
0.216845974171174 3.0966880416561e-05
0.216876941051591 3.09546366588592e-05
0.21690789568825 3.09425421880027e-05
0.216938838230438 3.09305992954059e-05
0.216969768829733 3.09188089507273e-05
0.217000687638684 3.09071661538418e-05
0.217031594804838 3.08956754847419e-05
0.217062490480322 3.08843347830461e-05
0.217093374815105 3.08731460140327e-05
0.217124247961119 3.08621083002249e-05
0.21715511006942 3.08512202529708e-05
0.217185961289673 3.08404830500041e-05
0.217216801772723 3.08298973505838e-05
0.217247631670073 3.0819462535771e-05
0.217278451132609 3.08091774833368e-05
0.217309260310092 3.07990451484708e-05
0.217340059355241 3.07890611165701e-05
0.217370848416357 3.07792318959791e-05
0.217401627648253 3.07695513257871e-05
0.217432397199579 3.07600218702348e-05
0.217463157221449 3.07506432195922e-05
0.217493907864669 3.07414175933277e-05
0.217524649282262 3.07323429462127e-05
0.217555381625208 3.07234205178071e-05
0.217586105045726 3.07146495575764e-05
0.217616819695284 3.0706028089945e-05
0.217647525723374 3.06975611479507e-05
0.217678223284522 3.06892450529145e-05
0.217708912529575 3.06810801432274e-05
0.217739593609718 3.06730677716732e-05
0.21777026667749 3.06652088155971e-05
0.217800931886305 3.06575014596895e-05
0.217831589387765 3.06499463938274e-05
0.217862239334159 3.06425445815896e-05
0.21789288187874 3.06352957864344e-05
0.217923517174527 3.06282007889365e-05
0.217954145375316 3.06212569754574e-05
0.217984766632291 3.06144664263288e-05
0.218015381098717 3.06078285671522e-05
0.218045988927285 3.06013474933531e-05
0.218076590274778 3.05950173584292e-05
0.218107185292136 3.0588842822779e-05
0.218137774134959 3.05828215457016e-05
0.218168356956505 3.05769543894035e-05
0.218198933910894 3.05712425021899e-05
0.218229505153396 3.05656858735215e-05
0.21826007083927 3.05602833441722e-05
0.218290631122614 3.05550354956825e-05
0.21832118615811 3.05499446396748e-05
0.218351736102749 3.05450076338219e-05
0.218382281110383 3.05402273801625e-05
0.218412821337763 3.05356027760053e-05
0.218443356940539 3.05311358803518e-05
0.21847388807642 3.05268247703018e-05
0.21850441490119 3.05226692593106e-05
0.218534937570449 3.05186723059562e-05
0.218565456242755 3.05148300745935e-05
0.21859597107283 3.05111489596875e-05
0.21862648222179 3.05076229232841e-05
0.218656989844713 3.05042561371206e-05
0.21868749410085 3.0501048841929e-05
0.218717995149692 3.04980001869255e-05
0.218748493149879 3.04951082389781e-05
0.218778988258118 3.04923783893932e-05
0.218809480636507 3.04898079367448e-05
0.218839970444444 3.04873973032565e-05
0.218870457841747 3.04851430529709e-05
0.2189009429848 3.04830532078697e-05
0.218931426038008 3.04811249738389e-05
0.218961907162982 3.04793572827827e-05
0.218992386520265 3.04777493991123e-05
0.219022864269664 3.04763036791883e-05
0.219053340573343 3.04750255527812e-05
0.219083815598896 3.04739042519652e-05
0.219114289503148 3.04729472438079e-05
0.219144762450392 3.04721554391439e-05
0.219175234605831 3.0471525977372e-05
0.219205706131808 3.04710604476049e-05
0.219236177192256 3.04707621337435e-05
0.21926664795439 3.04706278407444e-05
0.21929711858223 3.04706601673994e-05
0.219327589242398 3.04708566196314e-05
0.219358060099017 3.04712191236339e-05
0.219388531318141 3.04717512953067e-05
0.219419003069436 3.04724489885372e-05
0.219449475518425 3.04733151637498e-05
0.219479948833589 3.04743504311292e-05
0.21951042318402 3.0475551727158e-05
0.219540898735747 3.04769243988071e-05
0.219571375660146 3.04784647631609e-05
0.219601854124909 3.0480177527168e-05
0.219632334302436 3.04820597402051e-05
0.219662816362176 3.04841141529747e-05
0.219693300476329 3.04863398841913e-05
0.219723786816213 3.04887377511299e-05
0.219754275553965 3.0491311584496e-05
0.219784766865549 3.04940536764317e-05
0.219815260919225 3.04969738785622e-05
0.219845757893104 3.05000665681267e-05
0.219876257959672 3.05033331008437e-05
0.219906761292773 3.05067752047849e-05
0.219937268067978 3.0510396291394e-05
0.219967778464269 3.05141936010881e-05
0.21999829265787 3.0518167385136e-05
0.220028810825255 3.05223208879279e-05
0.220059333146143 3.05266499215073e-05
0.220089859796065 3.05311598020902e-05
0.220120390955867 3.05358510276155e-05
0.220150926806895 3.05407231963525e-05
0.220181467530091 3.05457737226658e-05
0.220212013303814 3.05510094639651e-05
0.220242564313278 3.05564260569909e-05
0.220273120739334 3.05620259931065e-05
0.220303682765328 3.05678121589208e-05
0.220334250577487 3.05737814307541e-05
0.220364824358917 3.05799349490201e-05
0.220395404293866 3.05862768163337e-05
0.220425990570683 3.05928064334616e-05
0.220456583377116 3.05995210779224e-05
0.220487182898194 3.06064260840866e-05
0.220517789324278 3.06135221113236e-05
0.220548402846389 3.06208051774812e-05
0.220579023651567 3.06282805961332e-05
0.220609651932163 3.06359452522244e-05
0.220640287877415 3.06438065578831e-05
0.220670931683973 3.06518572333506e-05
0.220701583541207 3.06601055394723e-05
0.220732243646746 3.06685476038612e-05
0.22076291219435 3.06771862735393e-05
0.220793589380623 3.06860210801368e-05
0.220824275401704 3.06950545009201e-05
0.220854970456204 3.0704285717481e-05
0.220885674741922 3.07137180989652e-05
0.220916388460021 3.0723348009196e-05
0.22094711180803 3.07331822003962e-05
0.22097784499023 3.07432167232952e-05
0.221008588206954 3.07534555215384e-05
0.221039341662475 3.07638992899793e-05
0.221070105561765 3.07745504226732e-05
0.221100880112188 3.0785404403772e-05
0.221131665516592 3.07964682554175e-05
0.221162461984847 3.0807738424161e-05
0.221193269723271 3.08192216376786e-05
0.221224088944909 3.08309128714866e-05
0.22125491985778 3.08428173625232e-05
0.221285762675143 3.08549322980634e-05
0.221316617607441 3.0867263876153e-05
0.221347484871317 3.08798102758062e-05
0.221378364681593 3.08925713962269e-05
0.221409257252989 3.09055512675155e-05
0.221440162804257 3.09187495819516e-05
0.221471081553839 3.09321653388047e-05
0.221502013719177 3.09458052733309e-05
0.221532959524451 3.09596682020878e-05
0.221563919192653 3.09737522689695e-05
0.221594892944922 3.09880597406852e-05
0.221625881004663 3.10025969870091e-05
0.22165688360165 3.10173601421886e-05
0.221687900961792 3.10323518489373e-05
0.221718933313641 3.10475740869906e-05
0.221749980887728 3.10630269942101e-05
0.221781043914722 3.10787124387288e-05
0.221812122627161 3.10946328296683e-05
0.22184321725999 3.11107899372169e-05
0.221874328049927 3.11271825408787e-05
0.221905455232468 3.11438146980709e-05
0.221936599047166 3.11606863082516e-05
0.221967759733475 3.11777978391591e-05
0.221998937531314 3.11951538458249e-05
0.22203013268516 3.12127547578282e-05
0.222061345439918 3.12306015834152e-05
0.222092576041501 3.12486970779693e-05
0.222123824738579 3.12670387476619e-05
0.222155091777327 3.1285632844056e-05
0.222186377410171 3.13044815439284e-05
0.222217681891715 3.13235818181119e-05
0.222249005473533 3.13429382018068e-05
0.222280348411734 3.13625535089758e-05
0.222311710965243 3.1382428848248e-05
0.222343093394092 3.1402564790149e-05
0.222374495958882 3.14229625256125e-05
0.222405918921407 3.14436261659265e-05
0.222437362547573 3.14645558496423e-05
0.222468827103423 3.14857534969641e-05
0.22250031285692 3.15072250934458e-05
0.222531820082013 3.15289658293485e-05
0.222563349047843 3.15509784049386e-05
0.222594900026248 3.15732718574985e-05
0.222626473298105 3.15958456222015e-05
0.222658069143727 3.16186907231888e-05
0.222689687834451 3.16418283529227e-05
0.222721329662804 3.16652440923399e-05
0.222752994906896 3.16815032706191e-05
0.222784676410166 3.16666083422847e-05
0.222816343018509 3.16518541408487e-05
0.22284799487265 3.16372513870973e-05
0.222879632124037 3.16228036492339e-05
0.222911254927686 3.1608508214047e-05
0.2229428634359 3.15943682980911e-05
0.222974457804198 3.15803800552552e-05
0.223006038184253 3.15665463643978e-05
0.223037604730618 3.15528654908959e-05
0.223069157596109 3.1539336757097e-05
0.223100696932866 3.15259629453164e-05
0.223132222895811 3.15127422545314e-05
0.223163735638066 3.14996739395336e-05
0.223195235312005 3.1486759901744e-05
0.223226722071907 3.14739982908985e-05
0.223258196070198 3.14613883108763e-05
0.223289657458509 3.14489341855973e-05
0.223321106392694 3.14366316402013e-05
0.223352543024334 3.14244822164564e-05
0.223383967506551 3.14124861178796e-05
0.223415379992669 3.14006430103459e-05
0.223446780635679 3.13889520274731e-05
0.223478169587707 3.13774164913597e-05
0.223509547004198 3.13660313314247e-05
0.223540913035529 3.13548003753283e-05
0.223572267835905 3.134372299618e-05
0.223603611558901 3.13327988290773e-05
0.22363494435773 3.1322026212756e-05
0.223666266383943 3.13114084193142e-05
0.223697577792362 3.13009443079222e-05
0.22372887873667 3.12906322321583e-05
0.223760169368902 3.12804746835692e-05
0.223791449843586 3.127046977353e-05
0.223822720313359 3.12606182003354e-05
0.22385398093156 3.1250920155573e-05
0.223885231851715 3.1241376097147e-05
0.223916473227812 3.12319867490249e-05
0.223947705214561 3.12227500418621e-05
0.223978927964603 3.12136672419766e-05
0.224010141631845 3.1204739880241e-05
0.224041346371725 3.11959644276653e-05
0.224072542336153 3.11873452413198e-05
0.224103729681394 3.11788785923509e-05
0.224134908559987 3.11705671010103e-05
0.224166079127088 3.11624091191898e-05
0.224197241536207 3.11544078092262e-05
0.224228395944016 3.11465598238449e-05
0.22425954250384 3.11388673727651e-05
0.224290681371213 3.11313299364119e-05
0.224321812701149 3.11239472813142e-05
0.22435293664843 3.11167194594793e-05
0.22438405336789 3.11096482994594e-05
0.224415163016189 3.11027329292498e-05
0.224446265749119 3.10959727698055e-05
0.224477361721888 3.10893690177482e-05
0.224508451090906 3.10829216728317e-05
0.224539534012579 3.10766295484229e-05
0.224570610642127 3.10704947080063e-05
0.224601681136835 3.10645165523258e-05
0.224632745653388 3.10586947809191e-05
0.224663804348169 3.10530323268534e-05
0.224694857380496 3.10475250808389e-05
0.224725904905576 3.10421751043632e-05
0.224756947080681 3.10369847480555e-05
0.224787984065429 3.10319508235509e-05
0.224819016016252 3.10270762811789e-05
0.224850043092534 3.10223585520251e-05
0.224881065451086 3.1017801184393e-05
0.22491208325227 3.10134022277226e-05
0.224943096654498 3.10091629393041e-05
0.224974105817437 3.10050819963499e-05
0.225005110899433 3.10011627119354e-05
0.225036112062145 3.09974015116163e-05
0.225067109463657 3.0993803758599e-05
0.225098103267416 3.09903607883377e-05
0.225129093628204 3.09870843044556e-05
0.225160080712508 3.09839662971829e-05
0.225191064678805 3.09810105110158e-05
0.225222045689317 3.09782153061496e-05
0.225253023904623 3.09755850501445e-05
0.225283999489673 3.09731144975948e-05
0.22531497260417 3.09708086540584e-05
0.225345943412824 3.09686657692814e-05
0.225376912078594 3.09666858405356e-05
0.225407878764434 3.09648691955484e-05
0.22543884363363 3.09632150881594e-05
0.225469806848718 3.09617287157321e-05
0.225500768577434 3.09604057909042e-05
0.225531728983225 3.09592493690181e-05
0.225562688232594 3.09582586456974e-05
0.225593646491239 3.09574317692622e-05
0.225624603923009 3.09567741856062e-05
0.225655560697194 3.09562805611267e-05
0.225686516977755 3.09559556259073e-05
0.225717472933381 3.09557989042789e-05
0.225748428732285 3.09558130315253e-05
0.225779384545317 3.09559885848797e-05
0.225810340533902 3.09563412878929e-05
0.22584129687519 3.09568555717034e-05
0.225872253730761 3.09575450731807e-05
0.225903211275835 3.09584032017803e-05
0.225934169679036 3.09594333172083e-05
0.225965129112354 3.09606309449818e-05
0.225996089743299 3.09620042404611e-05
0.226027051747539 3.09635494587009e-05
0.226058015296998 3.09652673081817e-05
0.226088980564306 3.09671575082296e-05
0.226119947721814 3.09692242030919e-05
0.226150916946017 3.09714624465562e-05
0.226181888408464 3.09738771164901e-05
0.22621286228558 3.0976466720985e-05
0.226243838752301 3.0979232837257e-05
0.226274817985139 3.09821733954337e-05
0.226305800158534 3.09852947410438e-05
0.226336785453275 3.09885915574509e-05
0.226367774044832 3.09920656033555e-05
0.226398766110436 3.09957190156976e-05
0.226429761829452 3.09995556390543e-05
0.226460761385091 3.10035690849954e-05
0.226491764954176 3.10077653025362e-05
0.226522772719478 3.10121413580737e-05
0.226553784860836 3.10167013259339e-05
0.226584801562162 3.10214404429972e-05
0.226615823002605 3.10263662025452e-05
0.226646849368808 3.10314759676911e-05
0.226677880844775 3.10367701420078e-05
0.226708917614917 3.10422469199897e-05
0.226739959861837 3.10479127494413e-05
0.226771007774587 3.1053765336909e-05
0.226802061539924 3.1059805418867e-05
0.226833121345343 3.10660341464212e-05
0.226864187379489 3.10724517889113e-05
0.226895259831278 3.10790577424521e-05
0.22692633888902 3.10858570008977e-05
0.226957424746021 3.10928459304019e-05
0.226988517591952 3.11000277850559e-05
0.227019617619737 3.11074010920031e-05
0.227050725020829 3.11149712392297e-05
0.227081839992068 3.11227312106915e-05
0.227112962723279 3.1130692375678e-05
0.227144093415654 3.11388460558563e-05
0.22717523226171 3.11471968104491e-05
0.227206379458521 3.11557483515227e-05
0.227237535206872 3.11644971992663e-05
0.227268699704071 3.11734466871881e-05
0.227299873150759 3.11825955219308e-05
0.227331055746281 3.11919466679812e-05
0.227362247692948 3.12015010122123e-05
0.227393449193961 3.12112586411207e-05
0.227424660452602 3.12212201073207e-05
0.227455881672709 3.12313876862697e-05
0.227487113060395 3.12417603527187e-05
0.227518354820748 3.125234382154e-05
0.22754960716457 3.12631330101346e-05
0.22758087029758 3.12741308270352e-05
0.227612144428407 3.12853418967708e-05
0.227643429770304 3.12967663354836e-05
0.227674726536639 3.13083985402122e-05
0.227706034935179 3.13202470621654e-05
0.227737355182241 3.13323097705405e-05
0.227768687492012 3.1344589986311e-05
0.227800032081998 3.13570865834478e-05
0.227831389168582 3.13698026414299e-05
0.227862758971223 3.13827355863259e-05
0.22789414170681 3.13958907327516e-05
0.227925537597542 3.1409267758772e-05
0.227956946865301 3.14228693100928e-05
0.227988369734611 3.14366924343449e-05
0.228019806427046 3.14507420347565e-05
0.22805125716908 3.1465017432738e-05
0.228082722186513 3.14795245637294e-05
0.228114201711077 3.1494257735629e-05
0.228145695968812 3.15092227261288e-05
0.228177205191538 3.15244222010087e-05
0.228208729613739 3.1539852113771e-05
0.228240269465853 3.15555174266146e-05
0.22827182498328 3.15714188173443e-05
0.228303396402097 3.15875587204904e-05
0.228334983960818 3.16039377211159e-05
0.228366587898539 3.16205557682882e-05
0.228398208454307 3.16374169688702e-05
0.228429845871276 3.16545200123524e-05
0.228461500391288 3.16718713261188e-05
0.228493172262614 3.1689465984293e-05
0.228524861728599 3.17073115544864e-05
0.228556569040153 3.17254054789893e-05
0.228588294445632 3.17437505439054e-05
0.228620038196176 3.17623477538756e-05
0.22865180054393 3.17812010732955e-05
0.228683581745003 3.18003103380505e-05
0.228715382055341 3.18196771723021e-05
0.228747201732514 3.1839302631548e-05
0.228779041035145 3.185919190759e-05
0.228810900227053 3.18793414170624e-05
0.22884277956847 3.18997575811912e-05
0.228874679326051 3.19204415851669e-05
0.228906599767636 3.19413917463607e-05
0.228938541159383 3.19626140195685e-05
0.228970503773402 3.19841080034237e-05
0.229002487881406 3.20058785951577e-05
0.229034493760001 3.20279220522725e-05
0.229066521682053 3.20502434114744e-05
0.229098571925465 3.20728483555464e-05
0.22913064477382 3.20957339829923e-05
0.229162740507803 3.21189049948768e-05
0.229194859412798 3.21423644543932e-05
0.229227001777252 3.21606790557876e-05
0.229259162456308 3.21456942374541e-05
0.229291308150546 3.21308470130698e-05
0.229323438997559 3.21161576004421e-05
0.229355555155159 3.21016240708637e-05
0.22938765677923 3.20872455724847e-05
0.229419744024802 3.2073023966271e-05
0.229451817048769 3.20589580657799e-05
0.229483876006834 3.2045046936427e-05
0.229515921053771 3.20312923460013e-05
0.229547952346117 3.2017693036131e-05
0.229579970039153 3.20042480032915e-05
0.229611974287156 3.19909597485093e-05
0.229643965246905 3.19778277631989e-05
0.229675943074668 3.19648501730372e-05
0.229707907924841 3.19520277902049e-05
0.229739859952631 3.19393616741867e-05
0.229771799314305 3.1926849910669e-05
0.229803726164216 3.19144948692365e-05
0.229835640659085 3.19022935448924e-05
0.22986754295263 3.18902488116233e-05
0.229899433201442 3.18783605865399e-05
0.229931311562028 3.18666266519195e-05
0.22996317818868 3.18550466544499e-05
0.229995033235335 3.18436236823617e-05
0.230026876859017 3.18323563060546e-05
0.230058709215323 3.1821244950655e-05
0.230090530460274 3.18102871392367e-05
0.230122340747413 3.17994869865993e-05
0.2301541402344 3.17888409713477e-05
0.230185929075371 3.17783513628103e-05
0.230217707426734 3.17680175448047e-05
0.230249475444279 3.17578391729979e-05
0.230281233283452 3.17478177384976e-05
0.23031298110119 3.17379510911217e-05
0.230344719052281 3.1728239701907e-05
0.230376447291983 3.17186858671993e-05
0.23040816597785 3.17092882621006e-05
0.230439875266112 3.17000458441052e-05
0.230471575311957 3.1690960946799e-05
0.230503266272903 3.16820323065599e-05
0.23053494830521 3.1673258945009e-05
0.230566621564155 3.16646440155373e-05
0.23059828620817 3.16561840217856e-05
0.230629942392192 3.16478819018225e-05
0.230661590274094 3.16397370334851e-05
0.230693230011128 3.16317483181721e-05
0.230724861759446 3.16239179985122e-05
0.230756485677444 3.16162440238756e-05
0.230788101921468 3.16087276815932e-05
0.23081971064915 3.16013735745122e-05
0.230851312022724 3.15941699145899e-05
0.230882906192639 3.15871264292959e-05
0.230914493319068 3.15802440318131e-05
0.2309460735631 3.15735209130024e-05
0.230977647084013 3.15669510587334e-05
0.231009214035072 3.15605422887765e-05
0.23104077457736 3.15542951874516e-05
0.231072328872548 3.15482061496874e-05
0.231103877078698 3.15422733825736e-05
0.23113541935208 3.1536502853191e-05
0.231166955854933 3.15308933624333e-05
0.231198486748296 3.15254395680667e-05
0.231230012187864 3.15201483173279e-05
0.231261532336181 3.15150163710492e-05
0.231293047352552 3.15100467226448e-05
0.231324557399275 3.15052382365264e-05
0.231356062637511 3.15005900941261e-05
0.231387563227606 3.14961032619464e-05
0.231419059330868 3.14917775481682e-05
0.231450551108416 3.14876160041329e-05
0.23148203872442 3.14836161372215e-05
0.231513522340557 3.14797743271543e-05
0.231545002114884 3.14760989382034e-05
0.231576478213822 3.14725840772785e-05
0.2316079507979 3.14692372617879e-05
0.231639420035161 3.14660489147371e-05
0.231670886084076 3.14630300736137e-05
0.23170234911415 3.14601718409984e-05
0.231733809285991 3.14574786592987e-05
0.23176526676465 3.14549509623975e-05
0.231796721715613 3.14525866420031e-05
0.231828174302255 3.14503896648907e-05
0.231859624691919 3.14483585895397e-05
0.231891073050509 3.14464951738768e-05
0.231922519545683 3.1444795802415e-05
0.231953964341485 3.14432629083792e-05
0.231985407604394 3.14418992522143e-05
0.232016849503646 3.1440703668769e-05
0.232048290207315 3.14396767585343e-05
0.232079729884073 3.14388166383546e-05
0.232111168700712 3.14381274234572e-05
0.232142606828135 3.14376065165346e-05
0.232174044434652 3.1437255900786e-05
0.232205481690552 3.14370750949491e-05
0.232236918765647 3.14370639738829e-05
0.232268355829621 3.14372241664389e-05
0.232299793053788 3.14375576504074e-05
0.232331230611438 3.14380611794775e-05
0.232362668672617 3.14387388392184e-05
0.232394107411457 3.14395895030662e-05
0.23242554700096 3.14406110285837e-05
0.232456987611988 3.14418099521284e-05
0.23248842942194 3.14431807136792e-05
0.232519872602654 3.14447250455085e-05
0.2325513173277 3.14464477953052e-05
0.232582763775495 3.1448347290082e-05
0.232614212122785 3.14504222415938e-05
0.232645662545027 3.14526744842096e-05
0.232677115219511 3.14551034882963e-05
0.232708570322999 3.14577104727199e-05
0.232740028033472 3.14604943085954e-05
0.23277148852778 3.1463459697531e-05
0.232802951987478 3.14666049172968e-05
0.232834418592395 3.14699299993034e-05
0.232865888522395 3.14734394253294e-05
0.23289736196182 3.14771258930698e-05
0.232928839087713 3.14809946660896e-05
0.232960320082379 3.148505003315e-05
0.232991805132412 3.14892845689155e-05
0.233023294416981 3.14937060417894e-05
0.233054788123023 3.14983118730753e-05
0.233086286434896 3.15031025769962e-05
0.233117789537473 3.15080804081179e-05
0.233149297617881 3.15132440238783e-05
0.233180810861905 3.15185951610689e-05
0.233212329457066 3.15241359631722e-05
0.233243853593029 3.15298636789105e-05
0.233275383456708 3.15357812827538e-05
0.233306919237991 3.15418934780712e-05
0.233338461131469 3.1548192183034e-05
0.233370009323652 3.1554682946268e-05
0.233401564006598 3.15613690897501e-05
0.233433125375688 3.15682464791506e-05
0.233464693622167 3.15753192931993e-05
0.23349626894146 3.15825855885075e-05
0.233527851527049 3.15900503973328e-05
0.233559441577446 3.15977087433783e-05
0.23359103928619 3.16055665263841e-05
0.233622644852716 3.16136222712234e-05
0.233654258474987 3.16218762556784e-05
0.233685880351243 3.16303343863035e-05
0.233717510685629 3.16389887804377e-05
0.23374914967441 3.1647846241309e-05
0.233780797520651 3.16569062709493e-05
0.233812454426922 3.16661739805236e-05
0.233844120600902 3.16756420853253e-05
0.233875796242988 3.16853153365211e-05
0.233907481558324 3.16951976537519e-05
0.233939176755978 3.17052870257092e-05
0.233970882043004 3.17155832020487e-05
0.234002597626206 3.17260915051405e-05
0.234034323717711 3.17368075466581e-05
0.234066060525258 3.17477375950054e-05
0.234097808262853 3.17588782429779e-05
0.234129567141096 3.17702341785813e-05
0.234161337375274 3.1781805511981e-05
0.234193119180786 3.17935890680296e-05
0.234224912769854 3.18055947712645e-05
0.234256718364625 3.18178129011436e-05
0.234288536177526 3.18302556124656e-05
0.234320366433139 3.18429142247388e-05
0.234352209347364 3.18557968633375e-05
0.234384065144227 3.18688996501127e-05
0.234415934043877 3.18822292136367e-05
0.234447816273091 3.18957839666365e-05
0.234479712057057 3.19095640975358e-05
0.234511621621155 3.19235715631658e-05
0.234543545192718 3.19378076060727e-05
0.234575483000324 3.19522739995317e-05
0.234607435274324 3.19669742834666e-05
0.234639402248607 3.19819026683123e-05
0.234671384151276 3.19970674680757e-05
0.234703381218744 3.20124676853271e-05
0.234735393686429 3.20281053341928e-05
0.234767421791763 3.20439793050319e-05
0.234799465771068 3.20600963885855e-05
0.234831525867457 3.20764517085923e-05
0.234863602319165 3.2093050726097e-05
0.234895695369891 3.21098933693951e-05
0.234927805263261 3.21269813587088e-05
0.23495993224462 3.21443157751019e-05
0.234992076560395 3.21618982797141e-05
0.235024238458674 3.21797335334404e-05
0.235056418192208 3.21978195302991e-05
0.235088616011738 3.22161584849028e-05
0.235120832170223 3.22347507973721e-05
0.23515306692102 3.22536010749287e-05
0.235185320522095 3.22727085193284e-05
0.235217593230615 3.22920777396912e-05
0.235249885308354 3.23117067718881e-05
0.235282197015126 3.23316002510622e-05
0.235314528615377 3.23517586538792e-05
0.235346880374031 3.23721854674697e-05
0.235379252559499 3.23928776729166e-05
0.235411645437172 3.24138435806578e-05
0.235444059280752 3.24350790853045e-05
0.235476494359837 3.24565878434878e-05
0.235508950947681 3.2478378876138e-05
0.235541429326557 3.25004417877861e-05
0.235573929768345 3.25227892545415e-05
0.235606452557599 3.25454157677151e-05
0.235638997973367 3.25683270772024e-05
0.235671566300444 3.25915272477451e-05
0.235704157827692 3.26150139951495e-05
0.235736772841687 3.26365722048444e-05
0.235769409413892 3.26214917673112e-05
0.235802030905659 3.26065515504009e-05
0.23583463745721 3.25917697572082e-05
0.235867229226967 3.25771463440207e-05
0.235899806373311 3.25626831822182e-05
0.235932369056493 3.25483757200564e-05
0.235964917432213 3.25342263283482e-05
0.235997451658542 3.25202359541275e-05
0.236029971894496 3.25064016496328e-05
0.236062478296145 3.24927273464957e-05
0.236094971023492 3.24792097816704e-05
0.236127450233274 3.24658500810431e-05
0.236159916083355 3.24526496178294e-05
0.236192368732972 3.2439605910673e-05
0.236224808338883 3.24267192049686e-05
0.236257235058088 3.2413990818556e-05
0.236289649048907 3.24014206877737e-05
0.236322050469594 3.2389007379514e-05
0.236354439476974 3.23767537931302e-05
0.236386816230767 3.23646549581324e-05
0.236419180885725 3.23527159131699e-05
0.236451533601638 3.23409330376982e-05
0.236483874534676 3.23293102585688e-05
0.236516203844935 3.23178436901042e-05
0.236548521688625 3.23065345588454e-05
0.236580828223184 3.22953851535115e-05
0.236613123608337 3.22843916090033e-05
0.236645407999946 3.22735575480045e-05
0.236677681557494 3.22628812551775e-05
0.236709944438749 3.22523612960661e-05
0.236742196800045 3.22420012879938e-05
0.236774438801333 3.22318003380415e-05
0.236806670601671 3.22217562482296e-05
0.23683889235792 3.22118710631945e-05
0.236871104228983 3.22021423549364e-05
0.236903306371338 3.21925750797502e-05
0.236935498946417 3.21831657913975e-05
0.236967682112209 3.21739136989628e-05
0.236999856025908 3.21648214320105e-05
0.23703202084734 3.21558871927612e-05
0.237064176734533 3.21471133820436e-05
0.237096323847915 3.21384964347469e-05
0.237128462344349 3.21300416516167e-05
0.237160592386001 3.21217437153525e-05
0.237192714129716 3.21136053803069e-05
0.237224827735097 3.2105629674532e-05
0.237256933364771 3.20978114013249e-05
0.237289031176173 3.20901518541539e-05
0.237321121328027 3.20826541512746e-05
0.237353203982178 3.20753170771984e-05
0.237385279299255 3.20681381844837e-05
0.23741734743744 3.20611214611006e-05
0.237449408558901 3.20542650560816e-05
0.237481462823957 3.20475704798732e-05
0.237513510394437 3.20410349652966e-05
0.237545551429402 3.20346621437065e-05
0.237577586091546 3.20284528941491e-05
0.23760961454444 3.2022402335391e-05
0.237641636946775 3.20165165047458e-05
0.23767365346328 3.20107896361597e-05
0.237705664252916 3.20052238375584e-05
0.237737669476754 3.1999826027397e-05
0.237769669302781 3.19945868807836e-05
0.237801663889662 3.19895124249335e-05
0.237833653402087 3.19846014865568e-05
0.237865638003573 3.19798517203209e-05
0.237897617855294 3.19752670733051e-05
0.237929593122367 3.19708488127772e-05
0.23796156397118 3.1966592576561e-05
0.237993530563756 3.196250027845e-05
0.238025493064035 3.19585741436807e-05
0.238057451638178 3.19548107981626e-05
0.238089406448977 3.19512160617276e-05
0.238121357665038 3.19477886876514e-05
0.238153305453726 3.19445248248622e-05
0.238185249978551 3.19414239062877e-05
0.238217191402457 3.19384915566933e-05
0.238249129894014 3.19357307796651e-05
0.238281065624794 3.19331317618908e-05
0.238312998756555 3.19307040184311e-05
0.238344929460574 3.19284457159808e-05
0.23837685790629 3.19263510147005e-05
0.238408784257305 3.19244274890635e-05
0.238440708684794 3.19226728881088e-05
0.238472631357682 3.19210882052964e-05
0.238504552445887 3.19196718907142e-05
0.238536472117778 3.19184256274905e-05
0.238568390543405 3.19173500015772e-05
0.238600307893407 3.19164502490505e-05
0.238632224343656 3.19157161835738e-05
0.238664140059839 3.19151580328164e-05
0.238696055217872 3.1914767780243e-05
0.238727969985652 3.1914553473251e-05
0.238759884539126 3.1914513525187e-05
0.238791799052651 3.1914645299776e-05
0.238823713697951 3.19149493695725e-05
0.23885562864732 3.1915429496101e-05
0.238887544076816 3.19160855524502e-05
0.238919460162369 3.19169149618362e-05
0.238951377077331 3.19179211573831e-05
0.238983294998488 3.19191065218774e-05
0.23901521410501 3.19204653879227e-05
0.239047134570398 3.19220022886401e-05
0.239079056572686 3.1923719316722e-05
0.239110980292003 3.1925613354977e-05
0.239142905905358 3.19276858597528e-05
0.239174833591218 3.19299400526275e-05
0.239206763531271 3.19323711989295e-05
0.239238695902469 3.19349846700489e-05
0.23927063088714 3.1937779285488e-05
0.239302568666425 3.19407570226358e-05
0.239334509423448 3.19439174863502e-05
0.239366453340934 3.19472579271767e-05
0.239398400598861 3.19507828717753e-05
0.239430351381733 3.19544944816029e-05
0.239462305876215 3.19583898352583e-05
0.23949426426605 3.19624705278072e-05
0.239526226736578 3.19667371877725e-05
0.239558193473765 3.19711908481592e-05
0.239590164664614 3.19758288687878e-05
0.239622140493482 3.19806598891083e-05
0.239654121153371 3.19856793758009e-05
0.239686106832747 3.19908859392719e-05
0.239718097718686 3.19962840145989e-05
0.239750094002701 3.20018703500036e-05
0.239782095873051 3.20076515502241e-05
0.239814103524601 3.20136238693782e-05
0.239846117148471 3.20197893712045e-05
0.239878136937842 3.20261492011973e-05
0.239910163087043 3.20327035960335e-05
0.239942195790639 3.2039451892352e-05
0.239974235242531 3.20463991945116e-05
0.240006281641726 3.2053544375789e-05
0.240038335186102 3.20608827759312e-05
0.240070396068878 3.20684221262577e-05
0.240102464491004 3.2076159986331e-05
0.24013454065099 3.20841023016756e-05
0.240166624753292 3.20922409410917e-05
0.240198716994233 3.21005827442025e-05
0.240230817576977 3.21091284062935e-05
0.240262926705384 3.21178790808102e-05
0.240295044584464 3.21268298314107e-05
0.240327171414296 3.21359918987945e-05
0.240359307406195 3.21453586682344e-05
0.240391452764863 3.21549318458445e-05
0.240423607696709 3.21647136035151e-05
0.240455772410312 3.21747065803886e-05
0.240487947116893 3.2184908697879e-05
0.24052013202559 3.21953209584458e-05
0.240552327346549 3.22059487222432e-05
0.240584533295271 3.22167887836836e-05
0.240616750084055 3.222784230758e-05
0.240648977926362 3.22391122335826e-05
0.240681217038596 3.22505994185383e-05
0.240713467638014 3.22623052168096e-05
0.240745729943231 3.22742263625897e-05
0.240778004169594 3.22863703304025e-05
0.240810290539924 3.22987323183218e-05
0.240842589272243 3.23113207915865e-05
0.240874900593034 3.23241319838046e-05
0.240907224725018 3.23371664729045e-05
0.240939561891491 3.23504278910035e-05
0.240971912319382 3.23639127908435e-05
0.241004276232173 3.23776296355145e-05
0.241036653861808 3.23915722545895e-05
0.241069045434063 3.24057514055864e-05
0.241101451185468 3.24201582323902e-05
0.241133871343701 3.24348007721125e-05
0.241166306144473 3.24496763000104e-05
0.241198755820773 3.246478890724e-05
0.24123122060968 3.24801382272529e-05
0.241263700747907 3.24957256997561e-05
0.241296196473607 3.25115545645866e-05
0.241328708028172 3.25276236430381e-05
0.241361235651815 3.25439348117128e-05
0.241393779586627 3.25604942283256e-05
0.241426340080855 3.25772949989341e-05
0.241458917375854 3.2594348125167e-05
0.241491511723979 3.26116454240092e-05
0.241524123369403 3.26291953352213e-05
0.241556752564738 3.26469957966515e-05
0.241589399560535 3.26650502592697e-05
0.241622064610794 3.26833615361689e-05
0.24165474797233 3.27019281428124e-05
0.241687449900473 3.27207516521361e-05
0.241720170652125 3.27398366821743e-05
0.241752910488807 3.27591835817233e-05
0.241785669672389 3.2778793321075e-05
0.24181844846571 3.27986674933382e-05
0.241851247133204 3.28188131630836e-05
0.241884065946367 3.28392246978626e-05
0.241916905171065 3.28599031665196e-05
0.241949765074231 3.28808587187204e-05
0.24198264593295 3.29020864626594e-05
0.242015548019412 3.29235905958684e-05
0.242048471610008 3.29453747586564e-05
0.242081416984767 3.29674360514202e-05
0.242114384420818 3.29897818276335e-05
0.242147374202646 3.301240933398e-05
0.24218038661198 3.30353236645327e-05
0.242213421935644 3.30585258138118e-05
0.242246480461458 3.30820150833965e-05
0.242279562476542 3.31057985963129e-05
0.242312668275138 3.3094914561335e-05
0.242345763189699 3.30798687272933e-05
0.242378843058427 3.30649845786212e-05
0.242411908043005 3.30502580418059e-05
0.242444958301047 3.30356929223e-05
0.242477993993969 3.30212890378676e-05
0.242511015283007 3.30070456186018e-05
0.242544022328626 3.29929604721902e-05
0.242577015289098 3.29790375447451e-05
0.242609994326643 3.29652743172383e-05
0.24264295960096 3.29516718848233e-05
0.242675911272845 3.29382282570944e-05
0.242708849501102 3.29249442112589e-05
0.242741774445313 3.29118224414182e-05
0.242774686267755 3.28988600797575e-05
0.242807585127834 3.28860561926304e-05
0.242840471184027 3.28734142465188e-05
0.242873344598273 3.28609313510375e-05
0.242906205529625 3.28486090145836e-05
0.242939054138639 3.28364465360754e-05
0.242971890585175 3.28244443054134e-05
0.243004715029481 3.2812601339535e-05
0.24303752763082 3.2800918564355e-05
0.243070328549384 3.27893979860415e-05
0.243103117947371 3.27780353536295e-05
0.243135895982724 3.27668348427933e-05
0.243168662817567 3.27557935735904e-05
0.243201418611141 3.27449130069475e-05
0.243234163524147 3.27341916354616e-05
0.243266897715783 3.27236322720138e-05
0.243299621348055 3.2713231544734e-05
0.2433323345796 3.27029928129578e-05
0.243365037572413 3.26929156822755e-05
0.243397730488095 3.26829976371104e-05
0.243430413485732 3.26732404567671e-05
0.243463086726189 3.26636429988941e-05
0.243495750369188 3.26542091932486e-05
0.243528404578381 3.26449360726759e-05
0.243561049514454 3.26358233553764e-05
0.243593685337809 3.2626872633482e-05
0.243626312210443 3.26180818221393e-05
0.243658930292265 3.26094530866528e-05
0.243691539745351 3.26009872941107e-05
0.243724140732645 3.25926832381303e-05
0.243756733415884 3.25845400122987e-05
0.243789317955896 3.25765585776013e-05
0.243821894514473 3.2568739402245e-05
0.243854463253876 3.25610840300893e-05
0.243887024337906 3.25535911751201e-05
0.243919577929081 3.25462614151309e-05
0.243952124190496 3.25390909622202e-05
0.243984663281458 3.25320856595716e-05
0.244017195367118 3.25252438776671e-05
0.244049720610995 3.25185658468222e-05
0.244082239176842 3.2512050558714e-05
0.244114751227401 3.2505700398399e-05
0.244147256927799 3.24995134333828e-05
0.244179756441233 3.24934926564157e-05
0.244212249933889 3.24876336942234e-05
0.244244737567583 3.24819386271343e-05
0.244277219506211 3.24764098373789e-05
0.244309695916048 3.24710484858626e-05
0.244342166964534 3.24658499592609e-05
0.244374632814493 3.24608175798251e-05
0.244407093632073 3.24559519392145e-05
0.244439549584012 3.24512509205078e-05
0.244472000834933 3.2446714250432e-05
0.244504447549183 3.24423480115602e-05
0.244536889897195 3.24381495488449e-05
0.244569328046743 3.24341150462017e-05
0.24460176216179 3.24302485343021e-05
0.244634192410324 3.24265528544614e-05
0.244666618963178 3.24230207028956e-05
0.244699041983881 3.2419663049332e-05
0.244731461646931 3.24164688013467e-05
0.244763878115732 3.24134421263292e-05
0.244796291557858 3.24105889896296e-05
0.244828702146848 3.24079067766947e-05
0.244861110053625 3.24053917491803e-05
0.244893515445374 3.24030464341481e-05
0.244925918491808 3.24008751618947e-05
0.24495831936697 3.23988708179479e-05
0.244990718237788 3.23970398865723e-05
0.245023115277674 3.23953818373902e-05
0.245055510659512 3.23938950301335e-05
0.245087904554542 3.23925811059046e-05
0.245120297135648 3.23914420506182e-05
0.245152688577698 3.23904729175344e-05
0.245185079050616 3.23896793125313e-05
0.245217468729928 3.23890599185406e-05
0.245249857789847 3.23886166816877e-05
0.245282246406529 3.23883475642001e-05
0.245314634754093 3.23882537881068e-05
0.245347023007881 3.23883340534871e-05
0.245379411341934 3.23885946231055e-05
0.245411799936557 3.23890306148412e-05
0.245444188967172 3.23896432738645e-05
0.245476578610446 3.23904327807381e-05
0.245508969043227 3.23914039730055e-05
0.2455413604472 3.23925506376771e-05
0.245573752997838 3.23938797774402e-05
0.245606146877615 3.23953859559881e-05
0.245638542263571 3.23970769083692e-05
0.245670939340479 3.23989465602389e-05
0.24570333828704 3.24009963191574e-05
0.245735739283359 3.24032279726952e-05
0.245768142511331 3.24056450975602e-05
0.245800548156429 3.24082446166144e-05
0.245832956401046 3.24110252654991e-05
0.245865367426311 3.24139931860311e-05
0.245897781419497 3.24171450984291e-05
0.245930198564596 3.24204809316983e-05
0.245962619045527 3.24240051980649e-05
0.245995043050725 3.24277158357123e-05
0.246027470766561 3.2431613977705e-05
0.246059902380539 3.2435699773594e-05
0.246092338080312 3.2439975167197e-05
0.24612477805548 3.24444383605364e-05
0.24615722249384 3.24490934972812e-05
0.246189671587337 3.24539396104053e-05
0.246222125526948 3.24589734080033e-05
0.246254584500356 3.24642002694064e-05
0.246287048700625 3.2469621861766e-05
0.246319518322487 3.24752361684024e-05
0.246351993558655 3.24810457077354e-05
0.246384474604363 3.24870506914335e-05
0.246416961655055 3.24932490424414e-05
0.246449454904097 3.24996445629376e-05
0.24648195454866 3.25062401192795e-05
0.246514460788779 3.25130308827328e-05
0.246546973819662 3.25200206000528e-05
0.246579493840262 3.25272120964773e-05
0.246612021052358 3.25346032448966e-05
0.246644555655603 3.25421950688412e-05
0.246677097850672 3.25499890401703e-05
0.246709647839712 3.25579843991978e-05
0.246742205824112 3.25661875382751e-05
0.24677477201165 3.25745932604251e-05
0.24680734660491 3.25832048580703e-05
0.246839929809768 3.25920220807868e-05
0.246872521831849 3.26010478066872e-05
0.246905122879656 3.26102813924263e-05
0.246937733161048 3.26197253219638e-05
0.24697035288637 3.26293799010891e-05
0.247002982266271 3.26392445948385e-05
0.247035621510866 3.2649321989886e-05
0.247068270832856 3.26596111997711e-05
0.247100930444056 3.26701157719194e-05
0.247133600559828 3.26808357955887e-05
0.247166281395623 3.2691774473923e-05
0.247198973170097 3.27029263444219e-05
0.247231676096442 3.27142995192927e-05
0.247264390395961 3.27258921562305e-05
0.247297116288117 3.27377029289248e-05
0.247329853991046 3.27497375193808e-05
0.247362603728565 3.27619969128176e-05
0.247395365725478 3.27744774307869e-05
0.247428140202909 3.27871823911992e-05
0.2474609273853 3.28001182002472e-05
0.247493727503501 3.28132750205048e-05
0.247526540778521 3.28266654455672e-05
0.247559367443967 3.28402832915897e-05
0.247592207727258 3.28541344734161e-05
0.247625061861732 3.2868219022935e-05
0.247657930080755 3.28825336835789e-05
0.247690812614438 3.28970885132781e-05
0.247723709702951 3.29118749780385e-05
0.247756621577929 3.29269016609047e-05
0.24778954847959 3.29421649735538e-05
0.247822490644564 3.29576720418857e-05
0.247855448316606 3.29734178758877e-05
0.247888421734482 3.29894069169604e-05
0.247921411141399 3.30056428990107e-05
0.247954416784298 3.30221250815752e-05
0.247987438909379 3.30388507938765e-05
0.248020477760173 3.30558305099133e-05
0.248053533590683 3.30730577068202e-05
0.24808660664839 3.30905389915786e-05
0.248119697187381 3.31082727969756e-05
0.248152805460178 3.31262606567705e-05
0.248185931720835 3.3144507192704e-05
0.248219076228028 3.31630101580815e-05
0.248252239238186 3.31817728925991e-05
0.248285421011079 3.32007993393726e-05
0.248318621810418 3.32200890990546e-05
0.248351841899517 3.32396424002333e-05
0.248385081541917 3.32594625671139e-05
0.248418341004484 3.32795510823691e-05
0.248451620555567 3.32999100621912e-05
0.248484920465629 3.33205422585733e-05
0.248518241007887 3.33414498363314e-05
0.248551582457724 3.33626282629599e-05
0.248584945085987 3.33840883428096e-05
0.24861832917433 3.34058268618882e-05
0.248651735001191 3.3427846159185e-05
0.248685162847351 3.34501504531741e-05
0.248718612997804 3.34727373380476e-05
0.248752085735142 3.34956160117009e-05
0.248785581351154 3.35187781663951e-05
0.24881910012932 3.3542236766555e-05
0.248852642366086 3.35659885299541e-05
0.248886208354616 3.35668566404269e-05
0.248919775211257 3.35516890947664e-05
0.248953326900352 3.35366774593472e-05
0.248986863577811 3.35218298142647e-05
0.249020385407625 3.35071424620044e-05
0.249053892550087 3.34926205269664e-05
0.249087385170614 3.3478259126137e-05
0.24912086342974 3.34640604733543e-05
0.249154327490214 3.34500253286585e-05
0.249187777515542 3.34361530113889e-05
0.249221213668554 3.34224414124879e-05
0.249254636109966 3.34088920768385e-05
0.249288045002043 3.33955059592775e-05
0.249321440508002 3.33822834310941e-05
0.249354822791433 3.33692226051934e-05
0.249388192014039 3.33563218709819e-05
0.24942154833591 3.33435857549858e-05
0.249454891921665 3.33310123388155e-05
0.249488222934003 3.33186008186418e-05
0.249521541534822 3.33063514977714e-05
0.24955484788632 3.3294264117163e-05
0.249588142150437 3.3282340350594e-05
0.249621424490788 3.32705779940888e-05
0.249654695068782 3.32589784371867e-05
0.249687954047219 3.32475425112929e-05
0.24972120158973 3.32362680245237e-05
0.249754437857755 3.32251555412601e-05
0.249787663013296 3.32142067214377e-05
0.249820877220017 3.32034210373945e-05
0.249854080641055 3.3192797427434e-05
0.249887273438482 3.31823351172675e-05
0.2499204557736 3.31720385081994e-05
0.249953627812108 3.31619033143278e-05
0.249986789715422 3.3151931241956e-05
0.250019941646664 3.31421226529236e-05
0.250053083769317 3.31324790034708e-05
0.25008621624832 3.31229963782983e-05
0.250119339244699 3.31136776213475e-05
0.25015245292232 3.3104523437612e-05
0.250185557445758 3.30955340174886e-05
0.250218652979775 3.30867050339247e-05
0.250251739684809 3.3078042880366e-05
0.250284817727689 3.30695438266834e-05
0.250317887271516 3.30612084470945e-05
0.250350948479963 3.30530384063427e-05
0.25038400151837 3.30450324816516e-05
0.250417046550851 3.30371913437017e-05
0.250450083742195 3.30295151697002e-05
0.250483113257365 3.30220028586365e-05
0.250516135260223 3.30146551971317e-05
0.25054914991542 3.30074732728434e-05
0.250582157388693 3.30004584745747e-05
0.250615157847168 3.29936077851238e-05
0.250648151454953 3.29869247782736e-05
0.250681138379731 3.29804086292341e-05
0.25071411878836 3.29740557090739e-05
0.25074709284407 3.29678720687236e-05
0.250780060716138 3.29618531559186e-05
0.250813022569294 3.29560025208763e-05
0.250845978571815 3.29503178142046e-05
0.250878928889629 3.29448016585481e-05
0.250911873691288 3.29394538950882e-05
0.250944813145183 3.29342700642341e-05
0.250977747415247 3.29292583609897e-05
0.251010676673608 3.29244134395745e-05
0.251043601087048 3.29197379746111e-05
0.251076520825022 3.29152303630165e-05
0.251109436055385 3.29108923944781e-05
0.25114234694778 3.2906726179848e-05
0.25117525367396 3.29027234959354e-05
0.251208156397456 3.28988992882733e-05
0.251241055296744 3.28952414569918e-05
0.251273950538201 3.28917534444592e-05
0.251306842291645 3.28884359891021e-05
0.251339730727634 3.28852931826411e-05
0.251372616020817 3.28823204007912e-05
0.251405498341218 3.2879517896849e-05
0.251438377859115 3.28768877671997e-05
0.251471254746882 3.28744309448864e-05
0.251504129177827 3.28721516972781e-05
0.251537001329524 3.28700411841574e-05
0.251569871370708 3.28681058643768e-05
0.251602739476573 3.28663421017373e-05
0.251635605818674 3.28647555429412e-05
0.251668470574217 3.28633447497078e-05
0.251701333918967 3.28621086496244e-05
0.251734196027617 3.28610465350425e-05
0.251767057074152 3.28601624863759e-05
0.251799917236638 3.28594535657917e-05
0.251832776690204 3.28589216234695e-05
0.251865635611827 3.28585718002629e-05
0.251898494183628 3.28583949366047e-05
0.251931352578564 3.28583983688013e-05
0.251964210976933 3.28585795523787e-05
0.251997069556485 3.28589406995681e-05
0.252029928497185 3.28594843869687e-05
0.252062787981572 3.28602019429964e-05
0.252095648183515 3.28611054053788e-05
0.25212850928892 3.28621883267139e-05
0.252161371477247 3.28634533400072e-05
0.252194234930587 3.28648991248133e-05
0.252227099829712 3.28665305101699e-05
0.252259966360222 3.28683440707431e-05
0.252292834704293 3.28703410915241e-05
0.252325705045384 3.28725232434825e-05
0.252358577568628 3.28748897258211e-05
0.252391452458353 3.28774415650681e-05
0.252424329899918 3.28801816056054e-05
0.252457210081524 3.28831073921551e-05
0.252490093188916 3.28862211425981e-05
0.252522979410059 3.28895212182196e-05
0.252555868931277 3.28930106384665e-05
0.252588761941916 3.28966885811276e-05
0.252621658630497 3.29005546392946e-05
0.252654559185136 3.29046158570798e-05
0.252687463800993 3.29088656136072e-05
0.252720372666607 3.29133089573008e-05
0.252753285975564 3.29179429325796e-05
0.252786203918497 3.292277061074e-05
0.252819126689107 3.29277926825179e-05
0.25285205448179 3.29330088699064e-05
0.25288498749066 3.29384193255511e-05
0.252917925909985 3.29440260207395e-05
0.252950869936006 3.29498327372167e-05
0.252983819768743 3.295583399279e-05
0.253016775602736 3.2962033055917e-05
0.253049737635792 3.29684308627049e-05
0.253082706066655 3.29750315412434e-05
0.253115681098196 3.29818286551997e-05
0.253148662926851 3.29888285916382e-05
0.253181651755443 3.29960326811303e-05
0.253214647788124 3.30034386016387e-05
0.253247651226725 3.30110472277718e-05
0.253280662273953 3.30188639758538e-05
0.253313681137929 3.30268838182061e-05
0.253346708021747 3.30351090038308e-05
0.253379743130751 3.30435435929257e-05
0.253412786674344 3.30521853303884e-05
0.253445838859674 3.30610364970247e-05
0.253478899896171 3.3070098489313e-05
0.253511969994661 3.30793704823658e-05
0.253545049365143 3.3088854824061e-05
0.253578138219967 3.3098552992938e-05
0.25361123677296 3.31084642678813e-05
0.253644345237228 3.31185897576646e-05
0.253677463826986 3.31289297222453e-05
0.253710592756708 3.3139488914276e-05
0.253743732245622 3.31502645779425e-05
0.2537768825102 3.31612624432858e-05
0.253810043772643 3.31724781073288e-05
0.253843216250751 3.31839156397355e-05
0.25387640016639 3.31955743133664e-05
0.253909595740704 3.32074578773618e-05
0.253942803198581 3.32195639920279e-05
0.253976022762573 3.32318974255002e-05
0.254009254659999 3.32444568806962e-05
0.254042499116879 3.32572429037042e-05
0.254075756359783 3.32702604945864e-05
0.254109026620278 3.32835060157392e-05
0.254142310126293 3.32969829055218e-05
0.254175607109199 3.33106951264402e-05
0.254208917804325 3.33246406646212e-05
0.25424224244499 3.33388206585831e-05
0.254275581265649 3.33532380878308e-05
0.254308934503736 3.33678912953862e-05
0.254342302395032 3.33827856488646e-05
0.254375685180681 3.33979193132494e-05
0.254409083099994 3.34132948896493e-05
0.254442496394884 3.3428915536018e-05
0.25447592531042 3.34447785499615e-05
0.25450937008897 3.34608882245076e-05
0.254542830977194 3.34772455745012e-05
0.254576308222769 3.34938521939704e-05
0.254609802074963 3.35107089819068e-05
0.254643312783944 3.35278186982539e-05
0.254676840602643 3.3545179600485e-05
0.254710385782243 3.35627981690575e-05
0.254743948580412 3.35806713212496e-05
0.254777529251734 3.35988029215902e-05
0.254811128054655 3.36171949030256e-05
0.254844745249558 3.36358460220165e-05
0.25487838109558 3.36547632164401e-05
0.254912035858797 3.36739439610662e-05
0.254945709802758 3.36933901362036e-05
0.254979403192894 3.37131055006479e-05
0.255013116298395 3.37330894295409e-05
0.255046849387824 3.3753345691178e-05
0.255080602733515 3.3773876190316e-05
0.255114376609706 3.37946809844949e-05
0.25514817129069 3.38157620304672e-05
0.255181987052721 3.38371231793626e-05
0.2552158241759 3.38587639733934e-05
0.255249682939873 3.38806883406389e-05
0.255283563628214 3.39028959249459e-05
0.255317466524139 3.39253907537776e-05
0.255351391914893 3.39481738275167e-05
0.25538534008872 3.39712505243024e-05
0.255419311339244 3.39946146134517e-05
0.255453305953858 3.40182789859476e-05
0.255487324232844 3.40382120399396e-05
0.255521362444884 3.40228953656473e-05
0.255555385340249 3.40077259181696e-05
0.255589393066168 3.39927233388911e-05
0.255623385789506 3.39778848604443e-05
0.255657363674367 3.39632123203604e-05
0.255691326886687 3.3948704349937e-05
0.255725275591037 3.39343615755446e-05
0.255759209952613 3.39201822998546e-05
0.255793130134913 3.39061685365469e-05
0.255827036303449 3.38923208368768e-05
0.255860928624286 3.38786357339051e-05
0.25589480726002 3.38651168846713e-05
0.255928672376905 3.38517605149158e-05
0.255962524137419 3.38385716562501e-05
0.255996362709076 3.38255445315721e-05
0.256030188253607 3.38126846973501e-05
0.256064000938305 3.3799986940654e-05
0.256097800925245 3.37874564953279e-05
0.256131588381741 3.37750895577261e-05
0.256165363471298 3.37628876746931e-05
0.256199126358973 3.3750850978839e-05
0.256232877209952 3.37389782009785e-05
0.256266616188153 3.37272708702803e-05
0.256300343459023 3.37157266058448e-05
0.256334059185629 3.37043491627475e-05
0.256367763534792 3.36931358917472e-05
0.256401456670683 3.36820877677197e-05
0.256435138758451 3.36712052136681e-05
0.256468809963665 3.36604872781266e-05
0.256502470450943 3.36499349551198e-05
0.256536120385898 3.36395462179509e-05
0.256569759932116 3.36293242836962e-05
0.2566033892564 3.3619267705528e-05
0.256637008524105 3.36093769777907e-05
0.256670617901083 3.35996512447325e-05
0.256704217552328 3.35900924026679e-05
0.25673780764473 3.3580697731839e-05
0.256771388342462 3.35714697137685e-05
0.256804959812176 3.35624078579186e-05
0.256838522220034 3.35535111621725e-05
0.256872075731196 3.3544782982628e-05
0.256905620514179 3.35362196737805e-05
0.256939156733853 3.35278235666452e-05
0.256972684557419 3.35195940564852e-05
0.257006204151476 3.35115292360238e-05
0.257039715680712 3.35036355481794e-05
0.25707321931626 3.34959068750644e-05
0.257106715223135 3.34883470476482e-05
0.257140203570183 3.34809521933435e-05
0.257173684522376 3.34737267481387e-05
0.257207158249124 3.34666690652068e-05
0.257240624918189 3.34597794098547e-05
0.257274084697599 3.3453058360388e-05
0.257307537755959 3.34465068079281e-05
0.257340984262767 3.34401196311745e-05
0.257374424382399 3.34339062598703e-05
0.257407858288658 3.34278606374521e-05
0.257441286149296 3.34219849257819e-05
0.257474708134222 3.34162768877119e-05
0.257508124411109 3.34107377560736e-05
0.257541535148865 3.34053737753484e-05
0.257574940522641 3.34001758688333e-05
0.25760834069851 3.33951493658537e-05
0.257641735847875 3.33902952285424e-05
0.257675126143104 3.33856131926832e-05
0.257708511756297 3.33811002277954e-05
0.257741892856524 3.33767582965693e-05
0.257775269614821 3.33725912316126e-05
0.257808642206053 3.33685939296118e-05
0.257842010799982 3.33647678110204e-05
0.257875375567793 3.33611177020565e-05
0.257908736685495 3.33576395415618e-05
0.257942094325037 3.33543372905552e-05
0.257975448662327 3.33512075914482e-05
0.258008799869919 3.33482520289721e-05
0.258042148121948 3.33454694809651e-05
0.258075493591429 3.33428637424434e-05
0.258108836455171 3.33404328688195e-05
0.25814217688804 3.33381783096285e-05
0.25817551506635 3.33360973240423e-05
0.258208851163674 3.33341950910321e-05
0.258242185358765 3.33324680776032e-05
0.258275517826842 3.33309206521118e-05
0.258308848747495 3.3329550012581e-05
0.258342178297507 3.33283552343072e-05
0.258375506652741 3.33273417485573e-05
0.25840883399449 3.3326504867364e-05
0.258442160499357 3.33258477526538e-05
0.25847548634711 3.33253709425917e-05
0.258508811718053 3.33250738588215e-05
0.258542136791911 3.33249592673627e-05
0.258575461751179 3.33250214098794e-05
0.258608786772589 3.33252682404918e-05
0.258642112040829 3.33256977213201e-05
0.258675437738551 3.33263082070145e-05
0.258708764046758 3.33271013850187e-05
0.258742091148143 3.33280807874336e-05
0.25877541922893 3.33292415224096e-05
0.258808748470452 3.33305864270292e-05
0.258842079056879 3.33321187146167e-05
0.258875411175594 3.33338361438868e-05
0.258908745011738 3.3335739791154e-05
0.258942080751529 3.33378282181693e-05
0.258975418579747 3.33401061943529e-05
0.259008758685942 3.33425701788233e-05
0.25904210125612 3.33452257243824e-05
0.259075446481845 3.33480657750134e-05
0.25910879454762 3.33510981212385e-05
0.259142145645741 3.3354320858369e-05
0.2591754999666 3.33577339388076e-05
0.259208857700538 3.33613377287225e-05
0.259242219038267 3.33651330079615e-05
0.259275584171275 3.3369123826768e-05
0.259308953295102 3.33733075081161e-05
0.25934232660261 3.33776832341018e-05
0.259375704285844 3.33822548773353e-05
0.259409086540721 3.33870210449512e-05
0.259442473561766 3.33919864442443e-05
0.259475865548211 3.33971448835106e-05
0.259509262693094 3.34025033347958e-05
0.259542665196429 3.34080579028153e-05
0.259576073254332 3.34138135877339e-05
0.259609487067919 3.34197687873248e-05
0.259642906836707 3.3425925154125e-05
0.259676332761861 3.3432281980496e-05
0.259709765043841 3.34388418041733e-05
0.259743203885646 3.34456034184798e-05
0.259776649489064 3.34525674677294e-05
0.259810102056532 3.34597392179543e-05
0.25984356179575 3.34671146579015e-05
0.259877028910408 3.34746957966326e-05
0.259910503606204 3.3482485097084e-05
0.259943986091301 3.34904827166106e-05
0.259977476574018 3.34986879031397e-05
0.260010975261921 3.35071031310375e-05
0.260044482365052 3.35157272170349e-05
0.260077998092269 3.35245649447242e-05
0.260111522657214 3.35336160806501e-05
0.260145056273295 3.3542878142755e-05
0.260178599151437 3.35523559667685e-05
0.260212151507404 3.3562048044608e-05
0.260245713555449 3.3571956085763e-05
0.260279285511535 3.35820836434143e-05
0.260312867595178 3.35924306869962e-05
0.260346460025865 3.3602990921971e-05
0.260380063016787 3.36137747920345e-05
0.260413676791579 3.36247824122032e-05
0.260447301573991 3.36360117152997e-05
0.260480937585706 3.36474624997963e-05
0.260514585048206 3.36591391049295e-05
0.260548244187311 3.36710410107772e-05
0.260581915228322 3.36831695588902e-05
0.260615598397881 3.3695525274374e-05
0.260649293923155 3.37081132069241e-05
0.260683002036362 3.37209296008228e-05
0.260716722965963 3.37339765659108e-05
0.260750456942529 3.37472580666265e-05
0.260784204200595 3.37607732950351e-05
0.26081796497389 3.37745246362047e-05
0.260851739498527 3.37885110536202e-05
0.26088552800958 3.38027333844155e-05
0.260919330742965 3.38171969635142e-05
0.260953147939928 3.38318997812055e-05
0.260986979839709 3.38468456446059e-05
0.261020826685354 3.38620336740029e-05
0.261054688719028 3.38774674847762e-05
0.261088566186513 3.38931447256644e-05
0.261122459331239 3.39090714497333e-05
0.261156368402688 3.3925246461178e-05
0.261190293649149 3.39416691544747e-05
0.261224235318304 3.39583472945918e-05
0.261258193665598 3.39752736729578e-05
0.261292168939271 3.39924572167469e-05
0.261326161396488 3.40098958031015e-05
0.261360171292291 3.40275930765533e-05
0.261394198885368 3.40455481305464e-05
0.261428244433498 3.40637658122559e-05
0.261462308199311 3.40822438734359e-05
0.261496390443184 3.41009870972201e-05
0.261530491430281 3.41199944823866e-05
0.261564611424764 3.41392707663194e-05
0.26159875069553 3.41588149316113e-05
0.261632909510462 3.41786304203022e-05
0.261667088140882 3.41987187640528e-05
0.261701286859646 3.4219080868711e-05
0.261735505940515 3.42397182890871e-05
0.261769745658804 3.42606344950203e-05
0.261804006293299 3.42818285561811e-05
0.261838288121855 3.43033065133567e-05
0.261872591428368 3.43250662481688e-05
0.261906916494617 3.43471126083769e-05
0.261941263607225 3.43694435783294e-05
0.261975633050803 3.43920666027173e-05
0.262010025117406 3.44149810364979e-05
0.262044440098442 3.44381894315641e-05
0.262078878287874 3.44616925389268e-05
0.262113339980413 3.44854918135304e-05
0.262147825472226 3.44943710847248e-05
0.262182319843311 3.44790169661124e-05
0.262216798860277 3.44638214913794e-05
0.262251262681769 3.4448791615719e-05
0.262285711473384 3.44339292516679e-05
0.262320145402636 3.44192339379615e-05
0.262354564636574 3.44047037333896e-05
0.262388969340307 3.43903448267011e-05
0.262423359685134 3.43761497047505e-05
0.262457735834839 3.43621233365527e-05
0.262492097958175 3.43482639903188e-05
0.262526446222166 3.43345702151386e-05
0.262560780792381 3.43210442978851e-05
0.262595101836679 3.43076844701968e-05
0.262629409521149 3.42944926930159e-05
0.262663704013842 3.42814677517744e-05
0.262697985481594 3.42686095730443e-05
0.262732254091167 3.42559183606089e-05
0.262766510009527 3.42433937398741e-05
0.262800753403267 3.42310373243774e-05
0.262834984440592 3.42188458868894e-05
0.262869203286479 3.42068233027665e-05
0.262903410109781 3.41949669167436e-05
0.262937605076698 3.41832777613422e-05
0.262971788354459 3.41717563018019e-05
0.263005960110761 3.41604007536844e-05
0.263040120511515 3.41492146853997e-05
0.2630742697262 3.41381935215625e-05
0.263108407919722 3.41273422374989e-05
0.263142535261959 3.41166585277961e-05
0.263176651920487 3.41061395550221e-05
0.263210758060042 3.4095790305209e-05
0.263244853850347 3.40856076943444e-05
0.263278939458042 3.40755922787705e-05
0.263313015050321 3.40657465685249e-05
0.263347080796889 3.40560692119543e-05
0.263381136866101 3.40465583361224e-05
0.263415183424437 3.40372173341619e-05
0.263449220641771 3.40280432847221e-05
0.263483248685056 3.40190393462769e-05
0.263517267724402 3.40102032121016e-05
0.263551277927614 3.40015353531907e-05
0.263585279462968 3.39930365434775e-05
0.263619272499511 3.39847070425249e-05
0.263653257206554 3.39765474169814e-05
0.263687233753971 3.39685560975639e-05
0.263721202310068 3.39607350854836e-05
0.263755163045154 3.39530834380599e-05
0.263789116128592 3.39456021511376e-05
0.263823061730743 3.39382909133402e-05
0.263857000021656 3.39311497313395e-05
0.263890931171388 3.39241789293269e-05
0.263924855350317 3.39173775404796e-05
0.263958772727857 3.39107497390201e-05
0.263992683477596 3.3904290384559e-05
0.264026587767981 3.38980058840396e-05
0.264060485773865 3.38918901616371e-05
0.264094377664027 3.38859454690141e-05
0.264128263609496 3.38801743723877e-05
0.264162143783868 3.38745749889755e-05
0.264196018358857 3.3869148947096e-05
0.264229887507804 3.38638966157989e-05
0.26426375140442 3.38588123770201e-05
0.264297610216797 3.38539067445347e-05
0.264331464123541 3.38491747726533e-05
0.264365313298314 3.38446118805311e-05
0.264399157910195 3.38402279655214e-05
0.26443299813816 3.38360159914186e-05
0.264466834154152 3.38319786789614e-05
0.264500666132831 3.38281175177055e-05
0.264534494250348 3.38244281054734e-05
0.264568318678454 3.38209204008547e-05
0.264602139598855 3.38175844856508e-05
0.26463595718334 3.38144263347519e-05
0.264669771609675 3.38114445112325e-05
0.264703583054186 3.3808641026527e-05
0.264737391695213 3.38060120731346e-05
0.264771197707286 3.3803564986916e-05
0.264805001272273 3.3801293605158e-05
0.264838802565878 3.37991998210599e-05
0.264872601765699 3.37972874090812e-05
0.264906399053108 3.37955528511244e-05
0.264940194605959 3.37939991113145e-05
0.264973988605071 3.37926249392871e-05
0.26500778123001 3.37914309791215e-05
0.265041572660989 3.37904152082078e-05
0.265075363076197 3.37895850699199e-05
0.265109152661267 3.37889362531394e-05
0.26514294159752 3.37884678626681e-05
0.265176730065383 3.37881823969571e-05
0.26521051824778 3.37880797138439e-05
0.265244306327494 3.37881615539545e-05
0.265278094489048 3.37884285342379e-05
0.265311882917582 3.37888786627439e-05
0.265345671796245 3.37895133302431e-05
0.265379461309575 3.37903387803464e-05
0.265413251648355 3.37913437633477e-05
0.265447042992119 3.37925367859235e-05
0.265480835528905 3.37939192926141e-05
0.265514629448197 3.37954886781719e-05
0.265548424936875 3.37972442266833e-05
0.265582222181102 3.3799193000674e-05
0.265616021374103 3.38013277069889e-05
0.26564982270181 3.38036532522669e-05
0.265683626355062 3.38061690559142e-05
0.265717432524118 3.38088764140827e-05
0.265751241400532 3.38117755654165e-05
0.265785053176097 3.38148642410488e-05
0.265818868040338 3.38181493412326e-05
0.26585268618968 3.38216265125636e-05
0.265886507816192 3.38253020086909e-05
0.265920333118201 3.38291665283527e-05
0.265954162284729 3.3833227158326e-05
0.265987995511888 3.38374841523709e-05
0.26602183299604 3.38419439613047e-05
0.266055674940001 3.38465947197627e-05
0.266089521534721 3.38514480498726e-05
0.266123372982771 3.38564958644686e-05
0.266157229478635 3.38617463096839e-05
0.266191091224945 3.38671979228399e-05
0.266224958422868 3.38728482641541e-05
0.266258831271132 3.38787010504689e-05
0.266292709972183 3.38847575826771e-05
0.266326594729765 3.38910153449341e-05
0.26636048574511 3.38974793747851e-05
0.266394383224485 3.39041480636639e-05
0.266428287372549 3.39110216814529e-05
0.26646219839423 3.39181037778761e-05
0.266496116498008 3.39253927157648e-05
0.266530041890724 3.39328887368881e-05
0.266563974779461 3.39405953563126e-05
0.266597915374817 3.39485095373125e-05
0.266631863884354 3.39566371230097e-05
0.266665820521477 3.3964977423245e-05
0.2666997854989 3.39735260479031e-05
0.266733759024948 3.39822902415205e-05
0.26676774131519 3.39912693623162e-05
0.266801732584552 3.40004660333575e-05
0.266835733050586 3.40098764320859e-05
0.266869742927018 3.40195069231352e-05
0.266903762433941 3.40293532963308e-05
0.266937791787237 3.40394201261366e-05
0.266971831207363 3.40497069650527e-05
0.267005880914328 3.4060215245355e-05
0.267039941129574 3.40709469001776e-05
0.267074012076474 3.40819016271847e-05
0.267108093978101 3.40930810053834e-05
0.267142187059106 3.41044857589631e-05
0.267176291544865 3.41161157664242e-05
0.267210407660632 3.41279741484329e-05
0.26724453563478 3.41400631803131e-05
0.267278675697961 3.41523815916317e-05
0.267312828079552 3.41649313561728e-05
0.267346993010908 3.41777136239237e-05
0.267381170724532 3.41907300790271e-05
0.267415361454611 3.420398024823e-05
0.26744956543486 3.42174668941996e-05
0.267483782901754 3.42311919749274e-05
0.267518014093729 3.42451539739172e-05
0.267552259247703 3.42593572874443e-05
0.26758651860499 3.42738001758737e-05
0.267620792405166 3.42884868030771e-05
0.267655080891969 3.4303417889192e-05
0.267689384309858 3.43185933936333e-05
0.267723702903252 3.43340151769604e-05
0.267758036918429 3.4349684345085e-05
0.267792386602774 3.43656025808622e-05
0.267826752205355 3.43817721455906e-05
0.2678611339775 3.43981945627066e-05
0.267895532172063 3.44148706271241e-05
0.26792994704269 3.44318004140057e-05
0.267964378843104 3.44489885346599e-05
0.267998827831639 3.44664349481738e-05
0.268033294266587 3.44841376082942e-05
0.268067778404195 3.45021068397598e-05
0.268102280511035 3.45203339917499e-05
0.268136800845027 3.45388279883796e-05
0.268171339673015 3.45575866494409e-05
0.268205897259665 3.45766149206179e-05
0.268240473874585 3.45959118868807e-05
0.268275069786472 3.46154798627234e-05
0.268309685266335 3.46353205058097e-05
0.268344320586841 3.46554361154289e-05
0.268378976022956 3.46758283476808e-05
0.268413651851304 3.46964982247291e-05
0.268448348349529 3.47174487097854e-05
0.268483065798238 3.47386821405067e-05
0.268517804480379 3.47601964014257e-05
0.26855256467678 3.47819977231104e-05
0.268587346674503 3.48040866180522e-05
0.268622150761121 3.48264642834349e-05
0.268656977225405 3.4849133873995e-05
0.268691826359279 3.48720966905599e-05
0.268726698455969 3.48953559977727e-05
0.268761593811967 3.49189119593006e-05
0.268796512723926 3.49427679765619e-05
0.268831455491903 3.49514539248437e-05
0.268866406945828 3.49360256787109e-05
0.268901342971507 3.49207556472858e-05
0.268936263727154 3.49056546685366e-05
0.268971169381822 3.48907213558102e-05
0.269006060103178 3.48759599153952e-05
0.269040936063094 3.48613677242185e-05
0.269075797430818 3.48469433285971e-05
0.269110644374146 3.4832690842062e-05
0.269145477064988 3.48186058322312e-05
0.269180295670821 3.48046903120314e-05
0.269215100361133 3.47909430522917e-05
0.269249891304185 3.47773657311074e-05
0.269284668669916 3.47639585479549e-05
0.269319432628464 3.47507184935976e-05
0.269354183346958 3.47376515545717e-05
0.269388920998512 3.47247509388498e-05
0.269423645749451 3.47120188422523e-05
0.269458357768293 3.46994577299936e-05
0.269493057226023 3.46870651555751e-05
0.269527744291179 3.46748415573673e-05
0.269562419132736 3.46627885173996e-05
0.269597081921254 3.46509044603885e-05
0.269631732825714 3.46391881081138e-05
0.269666372013822 3.46276436129858e-05
0.269700999657435 3.46162685609525e-05
0.269735615925996 3.46050625488088e-05
0.269770220988545 3.45940254680874e-05
0.269804815014013 3.45831583540309e-05
0.269839398172367 3.45724625310602e-05
0.269873970634898 3.45619353803152e-05
0.269908532570278 3.45515796646932e-05
0.269943084149943 3.45413916828998e-05
0.269977625541626 3.45313739469655e-05
0.270012156915573 3.45215284151829e-05
0.270046678443988 3.45118531434366e-05
0.270081190297132 3.45023473394777e-05
0.270115692644471 3.4493013027326e-05
0.270150185657498 3.44838500228396e-05
0.270184669507521 3.44748567847392e-05
0.270219144364306 3.44660337510831e-05
0.270253610398057 3.4457384156323e-05
0.270288067782213 3.44489040736876e-05
0.270322516686287 3.44405965248814e-05
0.270356957282812 3.44324582257883e-05
0.270391389741038 3.44244944633972e-05
0.270425814235501 3.44167025886161e-05
0.27046023093809 3.44090835685594e-05
0.270494640021658 3.44016337675268e-05
0.270529041655426 3.43943613407008e-05
0.270563436016767 3.4387261657607e-05
0.270597823278424 3.43803304367422e-05
0.270632203608861 3.43735718785498e-05
0.270666577180739 3.4366987237108e-05
0.270700944167977 3.43605797084848e-05
0.270735304747685 3.4354344709203e-05
0.270769659092394 3.43482828574268e-05
0.270804007375252 3.43423967117015e-05
0.270838349771963 3.43366843207434e-05
0.270872686456284 3.4331147292041e-05
0.270907017603576 3.43257843523193e-05
0.270941343387928 3.43205977747323e-05
0.270975663985703 3.43155853643072e-05
0.271009979571068 3.43107500644516e-05
0.271044290321132 3.43060887742766e-05
0.271078596409906 3.43016082915039e-05
0.271112898018198 3.42973014406798e-05
0.271147195319638 3.42931709358604e-05
0.271181488490574 3.42892198241354e-05
0.271215777710398 3.4285446751054e-05
0.271250063157149 3.42818491452649e-05
0.271284345006295 3.42784295200676e-05
0.271318623435815 3.42751922998452e-05
0.271352898628115 3.42721328384659e-05
0.271387170760953 3.42692515662251e-05
0.271421440012519 3.42665523939228e-05
0.271455706564913 3.42640302186345e-05
0.271489970595132 3.42616896647582e-05
0.271524232284797 3.42595310360127e-05
0.271558491815833 3.42575518994568e-05
0.271592749367732 3.42557532987126e-05
0.271627005121031 3.42541428231747e-05
0.271661259263854 3.42527098829897e-05
0.271695511973737 3.42514597162618e-05
0.271729763433453 3.42503948335232e-05
0.271764013828287 3.42495150406421e-05
0.271798263343327 3.42488174599712e-05
0.271832512160787 3.42483026671795e-05
0.271866760463455 3.42479746695951e-05
0.271901008438124 3.42478332667045e-05
0.271935256271391 3.42478771244627e-05
0.271969504148515 3.42481083408166e-05
0.272003752256856 3.42485233289786e-05
0.272038000780185 3.4249131018158e-05
0.272072249911203 3.42499240693859e-05
0.272106499835273 3.42509046249903e-05
0.272140750739898 3.42520767188508e-05
0.272175002816617 3.42534357476887e-05
0.272209256252364 3.42549865340587e-05
0.272243511238898 3.42567267918456e-05
0.27227776796569 3.42586591371575e-05
0.272312026624827 3.42607835960057e-05
0.272346287408423 3.4263100604434e-05
0.272380550509028 3.42656095210601e-05
0.272414816118549 3.42683145757244e-05
0.272449084433125 3.42712129833955e-05
0.272483355646108 3.42743038708992e-05
0.272517629949979 3.42775926972647e-05
0.272551907542676 3.42810764706748e-05
0.272586188619147 3.4284757055017e-05
0.272620473376202 3.42886367321249e-05
0.272654762012934 3.42927108679362e-05
0.272689054723802 3.42969855327321e-05
0.272723351709335 3.43014598916584e-05
0.272757653169226 3.43061335506773e-05
0.272791959302777 3.43110123839221e-05
0.272826270315161 3.43160866807166e-05
0.272860586401841 3.43213660945343e-05
0.272894907767936 3.43268490823432e-05
0.272929234617018 3.43325360045497e-05
0.272963567153023 3.43384247815015e-05
0.272997905577804 3.43445195639271e-05
0.273032250097368 3.43508220589257e-05
0.273066600919427 3.43573301127989e-05
0.27310095824954 3.43640449119921e-05
0.273135322294452 3.43709709646479e-05
0.273169693265417 3.43781060748867e-05
0.273204071371492 3.4385445670876e-05
0.273238456817162 3.43930041970417e-05
0.273272849821359 3.44007708979034e-05
0.273307250592257 3.44087497473329e-05
0.273341659342005 3.4416943760927e-05
0.273376076285766 3.44253521761297e-05
0.273410501637942 3.4433973305554e-05
0.273444935611247 3.44428144203232e-05
0.273479378425668 3.4451871982166e-05
0.27351383029765 3.44611471804983e-05
0.27354829144483 3.44706388873005e-05
0.273582762083718 3.44803562865397e-05
0.273617242440004 3.44902894379768e-05
0.273651732729442 3.4500447106426e-05
0.273686233176548 3.45108273698851e-05
0.273720744003918 3.45214330019051e-05
0.27375526543692 3.45322631084895e-05
0.273789797700029 3.45433200910379e-05
0.27382434102012 3.45546068601441e-05
0.27385889562698 3.45661157751092e-05
0.273893461742755 3.45778590800996e-05
0.273928039601835 3.45898343346616e-05
0.27396262943617 3.46020396432321e-05
0.273997231475813 3.46144764011756e-05
0.274031845952214 3.46271492785682e-05
0.274066473101493 3.46400552529691e-05
0.274101113156746 3.46532014287517e-05
0.274135766358175 3.46665831476246e-05
0.274170432941322 3.46802031360563e-05
0.274205113144458 3.46940646639658e-05
0.274239807209122 3.47081701892287e-05
0.274274515379311 3.47225159448216e-05
0.274309237895256 3.47371055136973e-05
0.27434397500077 3.47519416817543e-05
0.274378726942452 3.47670237499749e-05
0.274413493966202 3.47823556407536e-05
0.274448276321842 3.4797933773106e-05
0.274483074255616 3.4813765906076e-05
0.274517888021522 3.4829850972741e-05
0.274552717872494 3.48461858278524e-05
0.274587564058322 3.48627812955654e-05
0.274622426839618 3.48796314157257e-05
0.274657306471033 3.48967388487496e-05
0.274692203209882 3.49141081816048e-05
0.274727117318064 3.493173663061e-05
0.274762049054694 3.49496286670585e-05
0.274796998683362 3.49677853949618e-05
0.274831966468757 3.4986205896965e-05
0.274866952674653 3.50048978026517e-05
0.274901957572456 3.5023857492826e-05
0.274936981429949 3.50430872608639e-05
0.27497202451721 3.50625926585015e-05
0.275007087109868 3.50823693774802e-05
0.275042169479246 3.51024229382907e-05
0.275077271902184 3.51227542688012e-05
0.275112394656453 3.51433688678557e-05
0.275147538025321 3.51642624596214e-05
0.27518270228778 3.51854392576159e-05
0.275217887727038 3.52069028347648e-05
0.275253094629873 3.52286509484819e-05
0.275288323280821 3.52506898149514e-05
0.275323573970636 3.52730198543648e-05
0.275358846990491 3.52956408899729e-05
0.275394142631381 3.53185585978995e-05
0.275429461189979 3.53417741923858e-05
0.275464802964171 3.5365288309497e-05
0.27550016825248 3.53891022980187e-05
0.275535557354778 3.54102746594638e-05
0.275570967629438 3.53947213468475e-05
0.275606362350785 3.53793240865528e-05
0.275641741674871 3.53640985096189e-05
0.275677105773381 3.53490424556957e-05
0.275712454815837 3.53341621212057e-05
0.275747788977958 3.53194505134991e-05
0.275783108428471 3.53049116781216e-05
0.275818413340149 3.52905436698349e-05
0.275853703883819 3.527634661238e-05
0.275888980230432 3.52623209067461e-05
0.275924242551338 3.52484681178368e-05
0.275959491019456 3.52347865407096e-05
0.275994725805997 3.52212765293529e-05
0.276029947082526 3.52079360716627e-05
0.276065155018598 3.51947687334081e-05
0.276100349787331 3.51817739501208e-05
0.276135531561281 3.51689488148412e-05
0.276170700510096 3.51562959780816e-05
0.276205856806074 3.51438139924376e-05
0.276241000620067 3.51315060705083e-05
0.276276132126137 3.51193669878802e-05
0.276311251493125 3.51074005343591e-05
0.276346358893659 3.5095605563874e-05
0.276381454499223 3.50839820967423e-05
0.27641653848132 3.50725304478195e-05
0.276451611011768 3.50612520891757e-05
0.276486672263857 3.50501453361639e-05
0.276521722409193 3.50392105318891e-05
0.276556761619725 3.50284483169456e-05
0.276591790068042 3.50178553450181e-05
0.276626807923387 3.50074388527836e-05
0.27666181536224 3.49971926809801e-05
0.276696812554921 3.49871186785936e-05
0.276731799673599 3.49772181388142e-05
0.276766776891738 3.49674892582975e-05
0.276801744380997 3.49579356369596e-05
0.276836702316633 3.49485527044089e-05
0.276871650869338 3.49393438263163e-05
0.276906590213164 3.49303092896816e-05
0.276941520522454 3.49214454862998e-05
0.27697644196794 3.49127550211855e-05
0.277011354722961 3.49042408003216e-05
0.277046258963762 3.48959010101633e-05
0.277081154864772 3.4887734166165e-05
0.277116042598938 3.48797407792249e-05
0.277150922339717 3.4871921678126e-05
0.277185794261395 3.48642813331903e-05
0.277220658542729 3.4856807926994e-05
0.277255515350656 3.48495148679289e-05
0.277290364865523 3.48423976366681e-05
0.27732520726316 3.48354537175141e-05
0.277360042716878 3.48286842311977e-05
0.277394871401109 3.48220922665496e-05
0.277429693493375 3.48156795873586e-05
0.277464509172963 3.48094351775594e-05
0.27749931860814 3.48033729421196e-05
0.277534121981083 3.47974874605787e-05
0.277568919468543 3.47917753100417e-05
0.277603711243853 3.47862448099061e-05
0.277638497488663 3.47808899645489e-05
0.277673278378628 3.47757116359616e-05
0.277708054090264 3.47707158784841e-05
0.277742824806142 3.47658945265874e-05
0.277777590700669 3.47612543136003e-05
0.277812351954982 3.47567926307393e-05
0.277847108747613 3.4752507233639e-05
0.277881861254847 3.47484026546878e-05
0.277916609657501 3.474447895378e-05
0.277951354136455 3.47407349483719e-05
0.277986094871403 3.47371714139081e-05
0.278020832042817 3.4733789480051e-05
0.278055565832297 3.47305874520566e-05
0.278090296419749 3.47275687651375e-05
0.278125023988515 3.47247324490525e-05
0.278159748720964 3.47220779041641e-05
0.278194470798868 3.47196033223679e-05
0.27822919040219 3.471731357397e-05
0.278263907715764 3.47152091565139e-05
0.278298622924921 3.47132862283135e-05
0.278333336211149 3.47115491762587e-05
0.278368047760325 3.47099964828462e-05
0.278402757756808 3.47086301390716e-05
0.278437466386947 3.47074462696717e-05
0.278472173833217 3.47064507360548e-05
0.278506880283953 3.47056388787717e-05
0.278541585922832 3.47050173010093e-05
0.278576290940133 3.47045821236615e-05
0.278610995522256 3.47043345117694e-05
0.278645699856768 3.47042744718075e-05
0.27868040413124 3.47044039418946e-05
0.278715108535182 3.47047221701397e-05
0.278749813257352 3.4705230338887e-05
0.278784518487691 3.47059300224483e-05
0.278819224417713 3.4706818600098e-05
0.278853931236313 3.47078999717448e-05
0.278888639136285 3.47091753741921e-05
0.278923348311659 3.47106373177575e-05
0.278958058948977 3.47122969792144e-05
0.278992771245956 3.47141492150491e-05
0.279027485395171 3.47161938599235e-05
0.279062201589031 3.47184356948147e-05
0.279096920024726 3.47208708454894e-05
0.279131640895572 3.47235034024648e-05
0.279166364398974 3.47263273366891e-05
0.279201090726311 3.4729355073374e-05
0.279235820081384 3.47325799332645e-05
0.279270552661317 3.47360001834451e-05
0.279305288661501 3.47396204977869e-05
0.279340028281998 3.4743441488925e-05
0.279374771723487 3.47474612262012e-05
0.279409519184714 3.47516841636441e-05
0.279444270868877 3.47561062788147e-05
0.279479026975156 3.47607314079433e-05
0.279513787706564 3.47655608572244e-05
0.279548553267421 3.47705963728288e-05
0.279583323863794 3.47758313083825e-05
0.279618099695102 3.47812727253662e-05
0.279652880967828 3.47869222350579e-05
0.279687667890063 3.47927775033726e-05
0.279722460667566 3.47988425139277e-05
0.27975725951008 3.48051129341205e-05
0.279792064623014 3.48115936572936e-05
0.279826876216672 3.48182841998927e-05
0.279861694500872 3.48251845487594e-05
0.27989651968542 3.48322980605887e-05
0.279931351983481 3.48396242078482e-05
0.279966191607689 3.48471614967486e-05
0.280001038769186 3.48549161305798e-05
0.280035893685316 3.48628846854731e-05
0.280070756570002 3.48710685504553e-05
0.280105627638552 3.48794695943014e-05
0.280140507108146 3.48880873010273e-05
0.280175395195447 3.48969245096715e-05
0.280210292119957 3.49059831134906e-05
0.280245198103071 3.4915259793578e-05
0.280280113362864 3.49247588623558e-05
0.280315038121727 3.49344822745628e-05
0.280349972604001 3.49444296468585e-05
0.280384917033648 3.49545982757106e-05
0.280419871631924 3.49649958772177e-05
0.280454836627801 3.4975617946907e-05
0.280489812245748 3.49864689732552e-05
0.280524798714721 3.49975469132118e-05
0.280559796261634 3.50088558747126e-05
0.280594805117509 3.50203962696601e-05
0.280629825513779 3.50321690399892e-05
0.280664857682819 3.50441784531159e-05
0.280699901861272 3.50564139512529e-05
0.280734958275223 3.50688906311341e-05
0.280770027165854 3.50816032113296e-05
0.280805108769066 3.50945539231898e-05
0.280840203322989 3.51077427676716e-05
0.280875311065756 3.51211716836084e-05
0.28091043223744 3.513484177783e-05
0.280945567079218 3.51487588510797e-05
0.280980715838069 3.51629141007616e-05
0.28101587875217 3.51773185733212e-05
0.281051056070743 3.51919701171427e-05
0.28108624804086 3.52068671667689e-05
0.281121454908027 3.52220155813898e-05
0.281156676923608 3.52374122193758e-05
0.281191914335828 3.52530640829341e-05
0.281227167399911 3.52689692078898e-05
0.281262436369118 3.52851275926864e-05
0.281297721496711 3.53015439040981e-05
0.281333023040615 3.53182166190551e-05
0.281368341257234 3.53351515894155e-05
0.281403676408824 3.53523458023166e-05
0.281439028754626 3.53698022643721e-05
0.28147439855689 3.53875232421545e-05
0.281509786080133 3.54055075846077e-05
0.281545191587717 3.5423761479895e-05
0.281580615349197 3.54422836858641e-05
0.281616057632883 3.54610776135727e-05
0.281651518710497 3.54801419597674e-05
0.281686998852456 3.54994800697418e-05
0.281722498332526 3.55190932617567e-05
0.281758017425788 3.55389848308649e-05
0.281793556410619 3.55591534100594e-05
0.281829115564029 3.55796049231621e-05
0.281864695168952 3.56003380025028e-05
0.281900295506955 3.56213559193014e-05
0.281935916862874 3.56426586530484e-05
0.281971559521527 3.56642508133514e-05
0.28200722377234 3.56861337354041e-05
0.282042909906076 3.57083055041133e-05
0.28207861821158 3.57307740783731e-05
0.282114348985658 3.57535350061635e-05
0.282150102520664 3.57765976195942e-05
0.282185879118284 3.57999601902944e-05
0.282221679078474 3.58236217139499e-05
0.282257502700188 3.58475884110995e-05
0.282293350288599 3.58559464350712e-05
0.282329206235034 3.58403707649519e-05
0.282365046605799 3.58249565367313e-05
0.282400871562336 3.58097153000605e-05
0.282436681277636 3.57946488219826e-05
0.282472475926458 3.57797564176383e-05
0.282508255682876 3.57650358754049e-05
0.282544020718751 3.57504925013925e-05
0.282579771211252 3.57361210341963e-05
0.282615507332287 3.57219228238855e-05
0.28265122925511 3.57078994953681e-05
0.282686937154606 3.5694049362206e-05
0.282722631203968 3.5680372822749e-05
0.282758311576791 3.56668696658854e-05
0.282793978446457 3.56535408606399e-05
0.282829631987317 3.56403858789954e-05
0.282865272373196 3.56274053740884e-05
0.28290089977857 3.56145976258244e-05
0.282936514376196 3.56019629858669e-05
0.282972116339182 3.55895038636133e-05
0.283007705843046 3.55772176574869e-05
0.283043283060703 3.55651047169115e-05
0.28307884816542 3.55531674428901e-05
0.283114401332863 3.55414023807196e-05
0.283149942735244 3.55298133981286e-05
0.283185472548642 3.55183976495307e-05
0.283220990946291 3.5507156096002e-05
0.283256498102387 3.54960882537417e-05
0.283291994190641 3.54851956834137e-05
0.283327479386325 3.54744785065788e-05
0.283362953864831 3.54639362844481e-05
0.283398417801116 3.54535654300818e-05
0.283433871366546 3.5443370450365e-05
0.283469314736996 3.54333518297152e-05
0.283504748088826 3.54235077820016e-05
0.283540171596608 3.54138394181086e-05
0.283575585436026 3.54043447294806e-05
0.283610989780755 3.53950271640265e-05
0.283646384807919 3.53858853452521e-05
0.283681770693265 3.53769173698865e-05
0.283717147610634 3.53681250654335e-05
0.2837525157357 3.53595122670773e-05
0.283787875247967 3.53510720940798e-05
0.283823226320061 3.53428098690319e-05
0.28385856912993 3.53347227649554e-05
0.283893903852695 3.53268133531117e-05
0.283929230666048 3.53190811520059e-05
0.2839645497472 3.53115276910786e-05
0.283999861274891 3.5304149791302e-05
0.284035165424683 3.52969479691566e-05
0.284070462372652 3.52899230699377e-05
0.284105752295722 3.52830779355079e-05
0.284141035373657 3.52764123985854e-05
0.284176311786056 3.52699249685518e-05
0.284211581711024 3.52636145011761e-05
0.284246845325526 3.52574851651548e-05
0.284282102810691 3.52515315308098e-05
0.284317354342221 3.52457584393835e-05
0.284352600100661 3.52401677561379e-05
0.284387840268417 3.52347518185305e-05
0.284423075020236 3.52295214038766e-05
0.284458304541639 3.52244679226538e-05
0.284493529009562 3.52195962638492e-05
0.284528748605826 3.52149051123657e-05
0.284563963510938 3.52103967726606e-05
0.284599173907711 3.52060706392172e-05
0.28463437997835 3.52019248430801e-05
0.284669581903193 3.51979611247166e-05
0.284704779864318 3.51941799569605e-05
0.284739974044275 3.51905805564909e-05
0.284775164624831 3.51871673437754e-05
0.284810351792175 3.51839370346596e-05
0.28484553572921 3.51808915487946e-05
0.284880716620759 3.51780299567274e-05
0.284915894650715 3.51753517037828e-05
0.284951070002419 3.51728582073573e-05
0.284986242860627 3.51705496552235e-05
0.285021413410282 3.51684313865912e-05
0.285056581841668 3.51664963740844e-05
0.285091748338043 3.51647491132206e-05
0.285126913087156 3.51631881203068e-05
0.285162076275276 3.51618170454669e-05
0.285197238092322 3.51606288551431e-05
0.285232398721177 3.51596326940763e-05
0.285267558353871 3.51588270374491e-05
0.285302717180908 3.51582076187196e-05
0.285337875388527 3.515778155643e-05
0.285373033170083 3.51575438090497e-05
0.285408190713893 3.51574960041294e-05
0.285443348209897 3.51576385983262e-05
0.285478505848495 3.51579740014126e-05
0.285513663822496 3.51585050125796e-05
0.285548822327509 3.51592239634778e-05
0.285583981551472 3.51601422100275e-05
0.285619141693682 3.51612498189876e-05
0.285654302943501 3.51625527464898e-05
0.285689465496248 3.51640511681495e-05
0.285724629547416 3.51657410593013e-05
0.285759795288475 3.51676326450565e-05
0.28579496292112 3.51697181298702e-05
0.28583013263925 3.51720039444997e-05
0.285865304643195 3.51744862207054e-05
0.285900479129416 3.51771661069057e-05
0.285935656295522 3.51800451715187e-05
0.285970836340694 3.51831238843802e-05
0.286006019464578 3.51864031437153e-05
0.286041205867722 3.51898827623639e-05
0.286076395750484 3.5193564500443e-05
0.286111589314985 3.51974490382548e-05
0.286146786764023 3.52015359866658e-05
0.28618198830001 3.52058284076216e-05
0.286217194128417 3.52103252902304e-05
0.286252404453708 3.52150260756796e-05
0.286287619479783 3.52199351442749e-05
0.286322839414928 3.52250468542719e-05
0.286358064461782 3.52303664793762e-05
0.286393294828261 3.52358952592883e-05
0.28642853072352 3.5241633401648e-05
0.286463772356922 3.52475800918458e-05
0.286499019937014 3.52537379440892e-05
0.286534273674958 3.52601070705808e-05
0.286569533782029 3.52666880522871e-05
0.286604800470081 3.52734834122084e-05
0.286640073953493 3.52804902539462e-05
0.286675354443747 3.52877120435277e-05
0.286710642155791 3.52951497788245e-05
0.286745937305569 3.53028034725336e-05
0.286781240109042 3.53106736223088e-05
0.286816550782664 3.53187612108963e-05
0.286851869543875 3.53270677066157e-05
0.286887196611582 3.53355965175206e-05
0.286922532208099 3.53443442788077e-05
0.286957876552378 3.5353313933599e-05
0.286993229866312 3.53625089130874e-05
0.287028592375225 3.53719244772629e-05
0.287063964299702 3.53815636204411e-05
0.287099345863322 3.53914312715977e-05
0.287134737294594 3.54015227976072e-05
0.287170138817392 3.54118441399931e-05
0.287205550661532 3.54223931441884e-05
0.287240973054676 3.54331724756174e-05
0.287276406227152 3.54441824600667e-05
0.287311850409612 3.54554253753636e-05
0.287347305834987 3.54668997556047e-05
0.287382772734742 3.54786089354298e-05
0.287418251343678 3.54905511038588e-05
0.287453741894782 3.55027334889775e-05
0.287489244628271 3.55151539447625e-05
0.287524759782216 3.552780806354e-05
0.287560287590279 3.55407060867746e-05
0.287595828296366 3.55538418987842e-05
0.287631382138265 3.55672225990765e-05
0.287666949360864 3.55808488135396e-05
0.287702530209677 3.55947147385712e-05
0.287738124924416 3.56088319208437e-05
0.287773733756337 3.56231943066565e-05
0.287809356950643 3.56378047964385e-05
0.28784499475544 3.56526668575143e-05
0.287880647422297 3.56677789771842e-05
0.287916315201274 3.5683147162136e-05
0.287951998348437 3.56987655401238e-05
0.287987697113977 3.57146412835172e-05
0.28802341175526 3.57307738629471e-05
0.288059142529123 3.5747166106845e-05
0.28809488969523 3.57638159433322e-05
0.288130653511173 3.57807274060927e-05
0.288166434238579 3.57979037569379e-05
0.288202232142336 3.5815343394763e-05
0.288238047485731 3.58330494433912e-05
0.288273880535174 3.58510242779941e-05
0.288309731559452 3.58692668138066e-05
0.288345600826266 3.58877806814829e-05
0.288381488606948 3.59065660675363e-05
0.288417395173015 3.59256265102444e-05
0.288453320799526 3.59449634783878e-05
0.288489265763004 3.59645763886862e-05
0.288525230339393 3.59844693607335e-05
0.288561214808753 3.60046431229231e-05
0.288597219451876 3.60250977241158e-05
0.2886332445496 3.60458392492231e-05
0.288669290388849 3.60668677394901e-05
0.288705357256589 3.60881825805823e-05
0.28874144543917 3.61097878508897e-05
0.28877755522702 3.61316869702737e-05
0.288813686913991 3.61538760562337e-05
0.288849840790047 3.61763639000377e-05
0.288886017153947 3.61991506777308e-05
0.288922216304625 3.62222346271449e-05
0.288958438539252 3.62456213209368e-05
0.288994684160573 3.6269313069631e-05
0.289030953473642 3.62933102649998e-05
0.289067246783907 3.63047805145701e-05
0.289103551564422 3.62891169199109e-05
0.289139840681342 3.62736186032467e-05
0.289176114299945 3.62582955968925e-05
0.289212372595542 3.62431480508097e-05
0.289248615743593 3.62281782293998e-05
0.289284843921822 3.62133831768291e-05
0.289321057304999 3.6198763892042e-05
0.289357256068891 3.6184320741415e-05
0.289393440389632 3.61700543755234e-05
0.289429610444008 3.61559630036015e-05
0.289465766407012 3.61420478536978e-05
0.289501908454865 3.61283086261277e-05
0.289538036763491 3.61147471205092e-05
0.289574151510612 3.61013600077878e-05
0.28961025287062 3.6088148771259e-05
0.289646341019391 3.60751124840066e-05
0.289682416131875 3.60622532097517e-05
0.289718478385085 3.60495715065195e-05
0.289754527956591 3.60370646529166e-05
0.289790565021244 3.60247347012102e-05
0.289826589755945 3.60125804305486e-05
0.289862602336376 3.60006018165946e-05
0.289898602938193 3.59887991370052e-05
0.28993459173733 3.59771747419719e-05
0.289970568912072 3.59657268542148e-05
0.290006534638926 3.59544522479499e-05
0.290042489091174 3.59433568280671e-05
0.290078432448002 3.5932438863306e-05
0.290114364886865 3.59216978196832e-05
0.290150286584685 3.59111299734741e-05
0.290186197714658 3.59007424240338e-05
0.290222098457082 3.58905320723165e-05
0.290257988989155 3.5880498764971e-05
0.29029386948792 3.58706417956415e-05
0.290329740129715 3.58609625145454e-05
0.29036560109223 3.58514617162713e-05
0.290401452553946 3.58421379164363e-05
0.290437294691862 3.583299341293e-05
0.290473127685275 3.58240265049496e-05
0.29050895171178 3.58152341043717e-05
0.290544766945885 3.58066246260318e-05
0.290580573570511 3.57981913382307e-05
0.290616371761849 3.57899381404625e-05
0.290652161699989 3.57818624079763e-05
0.290687943562397 3.57739669754806e-05
0.290723717529373 3.57662515905439e-05
0.290759483780963 3.57587163359275e-05
0.290795242497299 3.57513582374423e-05
0.290830993855537 3.57441797506953e-05
0.290866738035288 3.57371836550996e-05
0.290902475218943 3.57303679947904e-05
0.290938205586937 3.57237311654269e-05
0.290973929318103 3.57172752740742e-05
0.291009646593377 3.57110027597377e-05
0.291045357596137 3.57049096954974e-05
0.291081062505832 3.56989975368013e-05
0.291116761503369 3.56932680787942e-05
0.291152454771448 3.56877217910969e-05
0.291188142493239 3.56823561669735e-05
0.291223824849406 3.56771740447032e-05
0.291259502023451 3.5672175288051e-05
0.291295174198739 3.56673601176636e-05
0.291330841558856 3.56627274596955e-05
0.291366504286316 3.56582799007841e-05
0.291402162566217 3.56540154395285e-05
0.291437816581656 3.56499357315881e-05
0.291473466517388 3.5646041148484e-05
0.291509112558536 3.56423324255612e-05
0.291544754890962 3.56388090284308e-05
0.29158039369999 3.56354691639231e-05
0.291616029169154 3.56323179288326e-05
0.291651661487083 3.56293542669118e-05
0.29168729084135 3.56265758803692e-05
0.29172291741723 3.56239857160608e-05
0.291758541402946 3.56215854669504e-05
0.291794162988413 3.56193691305772e-05
0.291829782357544 3.56173423893864e-05
0.291865399699933 3.56155064558984e-05
0.291901015206389 3.56138565024419e-05
0.291936629062892 3.56123993263869e-05
0.291972241462218 3.56111340828397e-05
0.292007852596301 3.56100571298182e-05
0.292043462653431 3.56091716101888e-05
0.292079071825041 3.5608477862755e-05
0.292114680302904 3.56079782087926e-05
0.292150288281112 3.56076690152401e-05
0.292185895950128 3.56075518144814e-05
0.292221503501942 3.56076301118933e-05
0.292257111132054 3.56079030684114e-05
0.292292719035122 3.56083702555756e-05
0.292328327405378 3.56090300832816e-05
0.292363936435461 3.56098892221239e-05
0.292399546324683 3.56109421935607e-05
0.292435157266877 3.56121933401725e-05
0.292470769460217 3.56136427170746e-05
0.292506383102934 3.56152876819879e-05
0.292541998390616 3.56171338012921e-05
0.292577615524417 3.56191761690512e-05
0.292613234700586 3.56214196264706e-05
0.292648856120213 3.56238632288926e-05
0.292684479983442 3.56265080098544e-05
0.292720106491452 3.5629352345309e-05
0.292755735843797 3.56324027474413e-05
0.292791368246545 3.56356523048075e-05
0.292827003898849 3.56391053137203e-05
0.292862643004163 3.56427634264341e-05
0.292898285767589 3.56466272013567e-05
0.292933932394791 3.56506961134851e-05
0.292969583090904 3.56549685640875e-05
0.293005238059468 3.56594510139434e-05
0.293040897510482 3.56641397184754e-05
0.293076561650201 3.56690389829361e-05
0.293112230689184 3.56741444717151e-05
0.293147904833655 3.5679458369612e-05
0.293183584292025 3.56849863268482e-05
0.293219269278352 3.56907254008992e-05
0.293254960003753 3.56966761356703e-05
0.293290656679889 3.5702836541251e-05
0.29332635951643 3.5709215589844e-05
0.29336206873202 3.57158017576259e-05
0.293397784533777 3.57226124056874e-05
0.293433507146183 3.57296340078857e-05
0.293469236780191 3.57368729190088e-05
0.29350497365311 3.57443314934865e-05
0.293540717984603 3.57520051515373e-05
0.293576469989755 3.57599016623699e-05
0.293612229891417 3.57680174342292e-05
0.293647997908851 3.57763567621688e-05
0.293683774265614 3.5784914114303e-05
0.293719559179728 3.57936977131389e-05
0.293755352877441 3.58027074437734e-05
0.293791155584885 3.58119378408637e-05
0.293826967522726 3.58213985974516e-05
0.293862788921323 3.58310867362058e-05
0.293898620008059 3.58409983529235e-05
0.293934461006412 3.58511431745433e-05
0.293970312149587 3.58615154271324e-05
0.294006173665014 3.58721214900582e-05
0.294042045786504 3.58829581078002e-05
0.294077928744612 3.58940283525912e-05
0.294113822772964 3.59053343742683e-05
0.294149728107339 3.59168745296142e-05
0.294185644981868 3.59286549148475e-05
0.294221573636783 3.59406692217898e-05
0.294257514306005 3.59529246184703e-05
0.294293467230623 3.59654202055226e-05
0.294329432650829 3.59781570711719e-05
0.2943654108079 3.59911340037498e-05
0.294401401941904 3.60043589013889e-05
0.294437406300805 3.60178259764902e-05
0.294473424126782 3.60315399702081e-05
0.294509455666752 3.60455033403965e-05
0.294545501170092 3.60597148663519e-05
0.294581560884959 3.60741753240751e-05
0.294617635060283 3.60888888883396e-05
0.294653723949171 3.61038560793481e-05
0.29468982780525 3.61190751947768e-05
0.294725946880445 3.61345507454008e-05
0.294762081431191 3.61502822165032e-05
0.294798231713407 3.6166273892748e-05
0.2948343979873 3.61825236646055e-05
0.294870580510965 3.61990384052392e-05
0.29490677954937 3.62158116545917e-05
0.294942995361024 3.62328514922249e-05
0.294979228212517 3.62501568736515e-05
0.29501547836939 3.62677301549576e-05
0.295051746099545 3.62855715464018e-05
0.295088031671092 3.63036846524302e-05
0.295124335355744 3.63220668085129e-05
0.295160657422553 3.63407256364502e-05
0.295196998148189 3.63596597555625e-05
0.295233357807945 3.6378869814436e-05
0.295269736677759 3.63983598535156e-05
0.295306135037613 3.64181304546298e-05
0.295342553168067 3.64381814967544e-05
0.295378991349564 3.64585162541229e-05
0.295415449865818 3.64791400223006e-05
0.29545192900584 3.65000506022873e-05
0.295488429056443 3.6521247844164e-05
0.295524950304287 3.65427390584071e-05
0.295561493043345 3.65645200476308e-05
0.295598057563393 3.65865994813e-05
0.295634644162874 3.66089759124943e-05
0.295671253138787 3.66316513008833e-05
0.295707884790087 3.66546256232632e-05
0.295744539415711 3.66779049415351e-05
0.295781217320652 3.67014893186578e-05
0.295817918809971 3.67253808841978e-05
0.295854644190855 3.67495811577783e-05
0.295891393772013 3.67417362688776e-05
0.295928135508282 3.67260777801728e-05
0.295964861586062 3.67105941959793e-05
0.296001572180258 3.66952885376083e-05
0.296038267468796 3.66801622385576e-05
0.296074947631034 3.66652142330775e-05
0.296111612845267 3.66504437496719e-05
0.296148263289017 3.66358503100709e-05
0.296184899139327 3.66214374121886e-05
0.296221520576739 3.66072014715142e-05
0.296258127778211 3.65931447218547e-05
0.296294720922932 3.65792650982702e-05
0.296331300188031 3.65655635846555e-05
0.296367865751615 3.65520405422059e-05
0.296404417792158 3.65386966269397e-05
0.296440956488785 3.65255300617544e-05
0.296477482018846 3.65125421012911e-05
0.296513994560948 3.64997315755642e-05
0.296550494292523 3.64870994309196e-05
0.296586981391954 3.64746460082103e-05
0.296623456037962 3.64623710492983e-05
0.296659918409012 3.64502755018721e-05
0.296696368684513 3.64383588193993e-05
0.296732807043333 3.64266198700094e-05
0.296769233663203 3.64150596254076e-05
0.296805648722828 3.64036784687401e-05
0.296842052401297 3.63924762010073e-05
0.296878444877498 3.63814511575635e-05
0.296914826328656 3.63706090996854e-05
0.296951196937755 3.63599436636105e-05
0.296987556881419 3.63494567995487e-05
0.297023906338219 3.63391498804667e-05
0.297060245488099 3.63290245904866e-05
0.29709657451269 3.63190767656034e-05
0.297132893589455 3.63093087342482e-05
0.297169202898189 3.629972050395e-05
0.297205502618693 3.62903132813089e-05
0.297241792931975 3.62810859710752e-05
0.297278074017946 3.62720395547998e-05
0.297314346057501 3.62631718549491e-05
0.297350609229355 3.62544845103262e-05
0.297386863713866 3.62459812157566e-05
0.297423109695082 3.62376555898733e-05
0.297459347350671 3.62295154464289e-05
0.297495576866118 3.62215533646419e-05
0.297531798419482 3.62137743555608e-05
0.297568012193838 3.62061751451259e-05
0.297604218368983 3.61987579639468e-05
0.297640417126947 3.61915270838915e-05
0.297676608654031 3.61844751280792e-05
0.297712793129159 3.61776070503965e-05
0.297748970736209 3.61709230116353e-05
0.297785141659221 3.61644201174977e-05
0.297821306079339 3.61581009299293e-05
0.297857464180269 3.61519632625438e-05
0.297893616143531 3.61460137493288e-05
0.29792976215728 3.61402475223689e-05
0.297965902404803 3.61346651512862e-05
0.298002037069954 3.61292658755313e-05
0.29803816633583 3.61240543341694e-05
0.298074290390164 3.61190271182524e-05
0.298110409417282 3.61141862185979e-05
0.298146523603501 3.61095289658111e-05
0.298182633132466 3.61050614062801e-05
0.298218738193873 3.61007766029641e-05
0.298254838970476 3.60966813160542e-05
0.298290935651792 3.6092774345141e-05
0.298327028426137 3.60890548675532e-05
0.298363117481004 3.60855207843571e-05
0.298399203001789 3.60821753307152e-05
0.29843528517712 3.60790204531046e-05
0.298471364197573 3.60760535333919e-05
0.298507440251106 3.60732756288133e-05
0.298543513526735 3.60706881716918e-05
0.298579584214907 3.60682946053656e-05
0.298615652509512 3.60660873128072e-05
0.298651718596825 3.60640721399273e-05
0.298687782668965 3.60622487825935e-05
0.298723844917747 3.60606157045114e-05
0.298759905533452 3.60591766321738e-05
0.298795964710084 3.60579308119714e-05
0.298832022640896 3.60568778902653e-05
0.298868079518786 3.60560179126918e-05
0.298904135536699 3.60553545434545e-05
0.298940190891242 3.60548854021311e-05
0.298976245776644 3.6054608524002e-05
0.299012300385168 3.60545303655176e-05
0.299048354915534 3.60546449693408e-05
0.299084409560503 3.60549595834715e-05
0.299120464520087 3.60554706799437e-05
0.299156519990767 3.60561783427935e-05
0.29919257616911 3.60570814828822e-05
0.299228633250592 3.6058190525903e-05
0.299264691441118 3.60594957013143e-05
0.29930075093682 3.60610003430451e-05
0.299336811937163 3.60627066148535e-05
0.299372874643778 3.60646123746853e-05
0.299408939256152 3.60667206318766e-05
0.299445005976784 3.60690301061355e-05
0.29948107500689 3.60715462181106e-05
0.299517146553108 3.60742607315361e-05
0.29955322081384 3.60771846086707e-05
0.299589297998449 3.60803089505403e-05
0.299625378307399 3.60836408907071e-05
0.29966146194829 3.6087178658699e-05
0.299697549126949 3.60909240379755e-05
0.299733640050987 3.60948746115209e-05
0.299769734925598 3.60990361447655e-05
0.299805833961743 3.61034055799943e-05
0.299841937367323 3.61079849465142e-05
0.299878045352269 3.61127721130384e-05
0.299914158124382 3.61177730858647e-05
0.299950275897468 3.6122985120126e-05
0.299986398882588 3.61284105347324e-05
0.300022527293123 3.61340490540595e-05
0.300058661342177 3.61398993510906e-05
0.300094801241528 3.61459666591613e-05
0.300130947208187 3.61522521088435e-05
0.300167099460296 3.61587512434725e-05
0.30020325821154 3.61654676714268e-05
0.300239423679211 3.61724024463969e-05
0.300275596081658 3.61795586109128e-05
0.300311775640268 3.61869306524039e-05
0.300347962570921 3.61945255948048e-05
0.300384157096516 3.62023434235068e-05
0.300420359439939 3.62103816270129e-05
0.300456569821566 3.62186441844449e-05
0.300492788465751 3.62271325742131e-05
0.300529015598325 3.62358443044751e-05
0.300565251442629 3.6244786327206e-05
0.300601496228956 3.62539482561153e-05
0.300637750177213 3.62633439831219e-05
0.300674013521196 3.62729686156177e-05
0.300710286489811 3.62828237144306e-05
0.300746569313526 3.62929084066304e-05
0.300782862221932 3.63032267664305e-05
0.300819165448699 3.63137774990632e-05
0.300855479226198 3.63245627832125e-05
0.300891803788981 3.63355838581446e-05
0.300928139372839 3.63468439593401e-05
0.300964486216799 3.63583395496313e-05
0.301000844556348 3.63700705682175e-05
0.301037214626916 3.6382047689275e-05
0.301073596674606 3.63942632041665e-05
0.30110999093781 3.64067201481516e-05
0.301146397657958 3.64194221007545e-05
0.301182817080059 3.64323702966636e-05
0.301219249450355 3.64455636448238e-05
0.301255695014 3.64590016279471e-05
0.301292154015628 3.6472690057039e-05
0.301328626705685 3.64866281125733e-05
0.301365113333798 3.650081699268e-05
0.301401614150791 3.65152584735444e-05
0.301438129409264 3.65299534814988e-05
0.301474659362746 3.65449035296217e-05
0.301511204266275 3.65601092943327e-05
0.30154776437557 3.65755734694406e-05
0.301584339949039 3.65912979195534e-05
0.301620931246958 3.66072836903305e-05
0.301657538530649 3.66235296026994e-05
0.301694162060252 3.66400379218378e-05
0.301730802098173 3.66568129311023e-05
0.301767458911104 3.66738552927707e-05
0.301804132766397 3.66911634805849e-05
0.301840823929878 3.67087422198341e-05
0.301877532672098 3.67265912435118e-05
0.301914259263341 3.67447123234763e-05
0.301951003975665 3.67631106610141e-05
0.301987767086326 3.67817823193891e-05
0.302024548868645 3.68007323853674e-05
0.30206134960103 3.68199651900959e-05
0.30209816956622 3.68394732142949e-05
0.302135009039435 3.68592662652666e-05
0.3021718683057 3.68793437086254e-05
0.302208747649409 3.68997083504383e-05
0.302245647357759 3.69203622851225e-05
0.302282567720044 3.69413013961311e-05
0.30231950902144 3.69625360211239e-05
0.302356471557462 3.69840620475154e-05
0.302393455619509 3.70058843016249e-05
0.302430461503811 3.70280055560962e-05
0.302467489509367 3.70504238152352e-05
0.302504539933182 3.70731446251793e-05
0.302541613077807 3.70961660548227e-05
0.302578709243862 3.71194964236484e-05
0.302615828740286 3.71431298101471e-05
0.302652971870096 3.71670773188982e-05
0.302690138947415 3.71913345064822e-05
0.302727330281921 3.71831904999707e-05
0.302764513472421 3.71674642936236e-05
0.302801680936715 3.71519129669431e-05
0.302838832849682 3.71365426172622e-05
0.302875969392299 3.71213530318771e-05
0.302913090745331 3.71063452266558e-05
0.302950197090557 3.70915158328375e-05
0.30298728860639 3.70768664568652e-05
0.303024365472847 3.70624008517371e-05
0.303061427873699 3.70481118954692e-05
0.303098475985594 3.70340039325105e-05
0.303135509989527 3.70200778768096e-05
0.303172530067404 3.70063321644159e-05
0.303209536399568 3.69927664630217e-05
0.303246529166031 3.69793798226242e-05
0.303283508545854 3.69661761956612e-05
0.303320474722049 3.69531515602273e-05
0.303357427873609 3.6940307715956e-05
0.303394368181325 3.69276440160875e-05
0.303431295825342 3.69151619492625e-05
0.303468210987291 3.69028605723243e-05
0.303505113847863 3.68907392571831e-05
0.30354200458712 3.6878800411973e-05
0.303578883387532 3.68670394980342e-05
0.30361575042703 3.68554622595272e-05
0.30365260588929 3.68440647966566e-05
0.303689449954086 3.68328489520062e-05
0.303726282803038 3.68218150765633e-05
0.303763104618115 3.68109611454359e-05
0.30379991557926 3.68002890478833e-05
0.303836715868308 3.67898000892003e-05
0.303873505668398 3.67794914269594e-05
0.303910285159824 3.67693650130519e-05
0.303947054524838 3.67594195555994e-05
0.303983813944393 3.67496567592773e-05
0.304020563601152 3.67400768744793e-05
0.304057303678027 3.67306787102009e-05
0.304094034356737 3.67214649442659e-05
0.304130755821681 3.67124306390137e-05
0.30416746825232 3.67035808944208e-05
0.304204171833215 3.66949140908571e-05
0.304240866747306 3.66864307069957e-05
0.304277553178013 3.66781315561871e-05
0.304314231309569 3.66700142921907e-05
0.304350901323861 3.66620821529652e-05
0.304387563406014 3.66543334781845e-05
0.304424217739492 3.6646770434933e-05
0.304460864509927 3.66393885851824e-05
0.304497503898512 3.66321942486662e-05
0.304534136092761 3.66251836887729e-05
0.30457076127645 3.66183587138608e-05
0.304607379635164 3.66117180286316e-05
0.304643991353192 3.66052658537099e-05
0.304680596619046 3.65989981613469e-05
0.304717195617207 3.65929147263595e-05
0.304753788531934 3.65870208101724e-05
0.304790375552744 3.65813134708706e-05
0.304826956866215 3.65757901425247e-05
0.304863532656357 3.65704554362383e-05
0.304900103111793 3.65653075105812e-05
0.304936668419304 3.65603499826586e-05
0.304973228769287 3.65555783588949e-05
0.305009784347646 3.65509986692631e-05
0.305046335346315 3.65466037966433e-05
0.305082881950112 3.65423988108296e-05
0.305119424348922 3.65383840882024e-05
0.305155962733011 3.65345603782222e-05
0.305192497293389 3.65309254557598e-05
0.305229028218845 3.6527482497581e-05
0.305265555701342 3.65242283724317e-05
0.305302079929715 3.65211686710715e-05
0.305338601098386 3.65182977053699e-05
0.305375119396091 3.65156201556628e-05
0.305411635016247 3.65131360965059e-05
0.305448148152343 3.65108410317919e-05
0.305484658993375 3.65087440803105e-05
0.305521167737455 3.650683988078e-05
0.305557674577336 3.65051284278132e-05
0.305594179705764 3.65036133946792e-05
0.305630683319158 3.65022939180973e-05
0.305667185613077 3.65011662679719e-05
0.305703686779345 3.65002369316758e-05
0.305740187016276 3.64995029867576e-05
0.305776686519263 3.64989684404955e-05
0.305813185487703 3.64986295661846e-05
0.30584968411727 3.64984895518278e-05
0.305886182606821 3.64985487435371e-05
0.305922681155565 3.64988046680414e-05
0.305959179960233 3.64992601188697e-05
0.305995679220352 3.6499919903198e-05
0.306032179140255 3.65007747583009e-05
0.306068679915013 3.65018351447738e-05
0.306105181750158 3.65030958766931e-05
0.306141684846035 3.65045586170313e-05
0.306178189404652 3.65062206594442e-05
0.306214695625311 3.65080924886382e-05
0.3062512037178 3.65101658822151e-05
0.306287713883682 3.65124442100182e-05
0.306324226327892 3.65149265060849e-05
0.306360741254398 3.65176138306633e-05
0.306397258868229 3.65205108394499e-05
0.306433779379068 3.65236131477135e-05
0.306470302992216 3.65269231357807e-05
0.306506829915352 3.65304436204179e-05
0.306543360358972 3.65341731494314e-05
0.306579894532122 3.65381107312612e-05
0.306616432642853 3.65422589611054e-05
0.306652974901814 3.65466193183597e-05
0.306689521521132 3.6551190619647e-05
0.306726072711752 3.65559783720322e-05
0.306762628690124 3.65609745469423e-05
0.306799189664671 3.65661871229163e-05
0.306835755851794 3.65716152251127e-05
0.306872327467019 3.65772600013401e-05
0.30690890472702 3.65831199853024e-05
0.306945487847006 3.6589197274603e-05
0.30698207704428 3.6595494437203e-05
0.307018672538718 3.66020068408123e-05
0.307055274545558 3.66087441458923e-05
0.307091883289704 3.66156981069532e-05
0.307128498987811 3.66228747473373e-05
0.307165121862559 3.66302759837479e-05
0.307201752138542 3.66378981361476e-05
0.307238390036678 3.66457456349695e-05
0.307275035782313 3.66538173272025e-05
0.307311689599641 3.66621140839667e-05
0.307348351713725 3.66706418133334e-05
0.307385022355538 3.66793918222415e-05
0.30742170174736 3.66883770552638e-05
0.307458390124415 3.66975898660157e-05
0.307495087714281 3.67070306685065e-05
0.30753179474495 3.67167078884672e-05
0.307568511452838 3.67266154803854e-05
0.307605238068319 3.6736756916021e-05
0.307641974825235 3.67471317097719e-05
0.307678721956945 3.67577443781313e-05
0.307715479701323 3.67685954978709e-05
0.307752248296821 3.67796832185285e-05
0.307789027980039 3.67910106854244e-05
0.307825818990725 3.68025771417024e-05
0.307862621567866 3.6814386812997e-05
0.307899435954679 3.68264370925074e-05
0.307936262391772 3.68387318273186e-05
0.307973101123599 3.6851275408514e-05
0.308009952399008 3.68640625094719e-05
0.308046816461517 3.68770957145873e-05
0.308083693557232 3.68903796288014e-05
0.30812058393686 3.69039121168e-05
0.308157487848977 3.69176974580705e-05
0.308194405546435 3.69317332243223e-05
0.30823133727966 3.69460248429473e-05
0.308268283304503 3.696057105988e-05
0.308305243875563 3.69753726671203e-05
0.30834221924823 3.69904339393366e-05
0.308379209682169 3.70057525217382e-05
0.308416215434691 3.70213324342937e-05
0.308453236767125 3.70371739747904e-05
0.3084902739411 3.70532809230287e-05
0.308527327222023 3.7069651927407e-05
0.30856439687395 3.70862891239807e-05
0.308601483163074 3.71031952638739e-05
0.308638586358338 3.71203680107798e-05
0.308675706726349 3.71378113651013e-05
0.308712844537714 3.71555299464946e-05
0.30875000006766 3.71735219010848e-05
0.308787173589562 3.71917888621431e-05
0.308824365378424 3.72103316904226e-05
0.308861575710114 3.72291561335626e-05
0.308898804866248 3.72482601135477e-05
0.308936053126361 3.72676478554724e-05
0.308973320774217 3.72873172062687e-05
0.309010608091423 3.73072737098741e-05
0.309047915365133 3.73275165580393e-05
0.309085242881691 3.73480512226099e-05
0.309122590932913 3.73688754592951e-05
0.309159959808373 3.73899919067951e-05
0.30919734980028 3.74114011030107e-05
0.309234761201383 3.74331112336835e-05
0.309272194312616 3.74551172787755e-05
0.309309649429895 3.74774274201689e-05
0.309347126857315 3.75000353036251e-05
0.309384626892619 3.75229505147019e-05
0.309422149843133 3.75461722927082e-05
0.309459696015426 3.75696992338557e-05
0.30949726571466 3.75935402991519e-05
0.309534859254959 3.76176928012433e-05
0.30957247694776 3.76298770752408e-05
0.309610106824836 3.76139957375546e-05
0.309647720820573 3.75982850806147e-05
0.309685319105654 3.75827580133533e-05
0.309722901863667 3.75674134339433e-05
0.309760469277101 3.75522505418521e-05
0.309798021527643 3.75372726171269e-05
0.30983555880026 3.75224747285147e-05
0.309873081274989 3.75078598037717e-05
0.309910589134792 3.74934291731427e-05
0.309948082563966 3.74791797694836e-05
0.309985561743735 3.74651144633813e-05
0.310023026858198 3.7451229868885e-05
0.310060478088067 3.74375266550368e-05
0.310097915614722 3.74240095167962e-05
0.310135339624239 3.74106741333724e-05
0.310172750298372 3.73975211558931e-05
0.310210147819528 3.7384549687739e-05
0.310247532369216 3.73717637695485e-05
0.310284904132986 3.73591575793984e-05
0.310322263290565 3.73467366941763e-05
0.310359610027259 3.73344977780942e-05
0.310396944525037 3.73224415003214e-05
0.310434266966538 3.73105697581748e-05
0.310471577536296 3.72988801835192e-05
0.310508876416479 3.72873743913021e-05
0.310546163790871 3.72760524849055e-05
0.310583439843356 3.72649130694474e-05
0.310620704756425 3.72539578036399e-05
0.310657958714229 3.72431868482357e-05
0.310695201901077 3.72325979746421e-05
0.310732434499052 3.72221920013737e-05
0.310769656691053 3.72119727734257e-05
0.310806868663826 3.7201939046126e-05
0.310844070602872 3.71920881168362e-05
0.310881262690989 3.71824194221568e-05
0.310918445110411 3.7172938997683e-05
0.310955618049409 3.71636433558162e-05
0.310992781692765 3.71545302562328e-05
0.311029936223021 3.7145601367333e-05
0.311067081824388 3.71368604631412e-05
0.311104218684851 3.71283045435788e-05
0.311141346989395 3.71199345076116e-05
0.311178466923903 3.71117480578445e-05
0.311215578671961 3.710375030927e-05
0.31125268242227 3.70959396520323e-05
0.311289778361922 3.70883148331721e-05
0.311326866676755 3.70808749553168e-05
0.31136394755171 3.70736229784387e-05
0.311401021174689 3.70665587018884e-05
0.311438087733391 3.70596805347207e-05
0.311475147413925 3.70529924752527e-05
0.311512200406401 3.70464901628606e-05
0.311549246896563 3.70401782971131e-05
0.311586287074861 3.70340515161739e-05
0.311623321126377 3.70281169546508e-05
0.311660349243331 3.70223717133212e-05
0.311697371615045 3.70168115501073e-05
0.311734388426595 3.70114446528026e-05
0.311771399871248 3.70062657953191e-05
0.311808406137043 3.70012787199647e-05
0.311845407415763 3.69964823867756e-05
0.31188240389815 3.69918744261042e-05
0.311919395772576 3.69874613800416e-05
0.311956383233956 3.69832382182783e-05
0.311993366472174 3.69792054121017e-05
0.312030345677586 3.69753672011286e-05
0.312067321044787 3.69717231052943e-05
0.312104292767893 3.69682696508167e-05
0.312141261037544 3.69650088275268e-05
0.312178226046371 3.6961943000693e-05
0.312215187989372 3.69590698684501e-05
0.31225214705924 3.69563925652758e-05
0.312289103451805 3.69539112511097e-05
0.312326057363057 3.69516248072204e-05
0.312363008987864 3.69495325163043e-05
0.31239995852038 3.69476373943432e-05
0.312436906157775 3.69459411777935e-05
0.312473852098952 3.69444393543598e-05
0.312510796538307 3.69431344679855e-05
0.312547739672775 3.69420311087052e-05
0.312584681703883 3.69411226887071e-05
0.312621622826572 3.69404146045784e-05
0.312658563241177 3.69399076982175e-05
0.312695503148875 3.69395966485725e-05
0.312732442745523 3.69394896976043e-05
0.312769382235221 3.69395807264966e-05
0.312806321815948 3.6939877142462e-05
0.31284326169309 3.69403736838414e-05
0.312880202066774 3.69410736830378e-05
0.312917143140457 3.6941976002977e-05
0.31295408511646 3.69430815628073e-05
0.312991028198023 3.69443933267361e-05
0.313027972591349 3.69459082063985e-05
0.313064918499556 3.69476316362154e-05
0.313101866131192 3.69495565650392e-05
0.313138815687757 3.69516892870744e-05
0.313175767377044 3.69540316864055e-05
0.313212721408731 3.69565812710904e-05
0.313249677990002 3.69593376075801e-05
0.313286637327609 3.69623055051321e-05
0.313323599633114 3.69654838185572e-05
0.313360565116933 3.69688702684837e-05
0.313397533987201 3.6972469399387e-05
0.313434506456601 3.69762782551685e-05
0.313471482734856 3.69803038586501e-05
0.313508463038715 3.69845394269626e-05
0.313545447578142 3.69889881468899e-05
0.313582436566288 3.69936583837777e-05
0.313619430224672 3.69985384790165e-05
0.313656428763151 3.70036330083913e-05
0.31369343239616 3.70089469977414e-05
0.313730441343157 3.70144812297668e-05
0.313767455824387 3.70202307131e-05
0.3138044760551 3.70262003213855e-05
0.313841502255422 3.70323907167611e-05
0.313878534646138 3.70388030455771e-05
0.313915573449184 3.70454358346545e-05
0.313952618885019 3.70522912086178e-05
0.313989671176227 3.70593717767561e-05
0.314026730548004 3.70666775461041e-05
0.31406379722555 3.70742044000619e-05
0.31410087142995 3.70819610548632e-05
0.314137953391005 3.7089942865379e-05
0.31417504333387 3.70981549197473e-05
0.31421214148879 3.71065936076738e-05
0.314249248082398 3.71152650215077e-05
0.314286363347419 3.71241665876165e-05
0.314323487514007 3.71332977886258e-05
0.314360620811796 3.71426631947629e-05
0.31439776347499 3.7152261808626e-05
0.314434915736799 3.71620977145052e-05
0.314472077834513 3.71721694586891e-05
0.314509250003972 3.71824776411863e-05
0.314546432481613 3.71930218898263e-05
0.314583625503503 3.7203806892374e-05
0.314620829310396 3.72148333515948e-05
0.314658044143747 3.72260980145959e-05
0.314695270241762 3.72376071828695e-05
0.314732507848945 3.72493602067e-05
0.314769757209151 3.7261356998341e-05
0.31480701856615 3.72735995226244e-05
0.314844292165672 3.7286088812353e-05
0.314881578254485 3.72988264642341e-05
0.314918877080949 3.73118176067013e-05
0.314956188898556 3.73250560760247e-05
0.314993513954632 3.73385451846344e-05
0.315030852499816 3.73522917638345e-05
0.31506820479158 3.73662855201314e-05
0.3151055710771 3.73805418019889e-05
0.315142951618902 3.73950544552677e-05
0.315180346673357 3.74098252826238e-05
0.31521775649864 3.74248552157965e-05
0.315255181353856 3.74401457870071e-05
0.315292621499643 3.74556991302119e-05
0.315330077198773 3.74715179828245e-05
0.315367548716756 3.74876013246431e-05
0.315405036318081 3.7503951664259e-05
0.315442540269745 3.75205721239836e-05
0.315480060841869 3.75374606529854e-05
0.315517598302522 3.7554620176195e-05
0.315555152922698 3.75720542424592e-05
0.31559272497694 3.75897641467855e-05
0.315630314741087 3.76077503869801e-05
0.315667922491474 3.76260112372447e-05
0.315705548502711 3.76445527982126e-05
0.31574319305551 3.76633746480331e-05
0.315780856430158 3.76824813155475e-05
0.315818538911473 3.77018708464233e-05
0.31585624078232 3.77215448140571e-05
0.315893962327134 3.77415083043629e-05
0.315931703835438 3.77617613850619e-05
0.315969465596823 3.77823062268476e-05
0.31600724790305 3.78031442668153e-05
0.316045051047317 3.78242762183309e-05
0.316082875323535 3.78457063125397e-05
0.316120721029848 3.78674338347697e-05
0.316158588463682 3.78894630011607e-05
0.316196477926684 3.79117945137569e-05
0.316234389721197 3.79344311933779e-05
0.316272324152391 3.79573737754141e-05
0.316310281526166 3.7980623722024e-05
0.316348262149888 3.80041888052021e-05
0.316386266338693 3.80280621850653e-05
0.316424294400878 3.80522517019634e-05
0.31646234665258 3.80665172145257e-05
0.316500413169795 3.80505585860039e-05
0.316538463728381 3.8034770680416e-05
0.316576498499061 3.80191677034201e-05
0.316614517666765 3.80037516134787e-05
0.316652521418378 3.79885179600395e-05
0.316690509936338 3.79734712130839e-05
0.316728483407551 3.7958607539086e-05
0.316766442015091 3.79439291378782e-05
0.316804385944228 3.79294347010481e-05
0.316842315378929 3.79151270244063e-05
0.316880230505954 3.79010044626981e-05
0.316918131510417 3.7887065687571e-05
0.316956018576104 3.78733106290768e-05
0.316993891886733 3.78597404677226e-05
0.317031751627201 3.7846356687809e-05
0.317069597983889 3.78331573268081e-05
0.317107431141216 3.78201435544247e-05
0.31714525128477 3.78073149796282e-05
0.31718305859975 3.7794670596722e-05
0.317220853270346 3.77822106530743e-05
0.317258635480999 3.77699375706879e-05
0.31729640541857 3.77578494402134e-05
0.31733416326801 3.77459474611799e-05
0.317371909215472 3.77342285278095e-05
0.317409643443999 3.77226954088445e-05
0.317447366139408 3.77113493401231e-05
0.317485077488748 3.77001900386433e-05
0.317522777678787 3.76892147983005e-05
0.317560466893585 3.76784267506442e-05
0.317598145320336 3.76678247690666e-05
0.317635813145105 3.76574089769312e-05
0.317673470554082 3.76471789185013e-05
0.317711117733 3.76371353832833e-05
0.317748754868384 3.76272794914818e-05
0.317786382147875 3.76176090704664e-05
0.317823999756946 3.76081277227247e-05
0.317861607884668 3.75988303445771e-05
0.317899206715013 3.75897221113011e-05
0.317936796437124 3.75808013171316e-05
0.317974377238441 3.75720684050669e-05
0.318011949306846 3.75635223685485e-05
0.318049512829215 3.75551679198881e-05
0.318087067997135 3.75469975939677e-05
0.318124614994729 3.75390150106426e-05
0.318162154009739 3.7531225899537e-05
0.318199685235639 3.7523622103391e-05
0.318237208857742 3.75162100470498e-05
0.318274725067789 3.75089840873335e-05
0.318312234051877 3.75019495680646e-05
0.318349736001445 3.74951051087896e-05
0.318387231106554 3.74884514574287e-05
0.318424719558011 3.7481986205416e-05
0.318462201544216 3.74757125821253e-05
0.318499677256799 3.74696306626228e-05
0.318537146887461 3.7463739140709e-05
0.318574610626602 3.74580405746102e-05
0.318612068667177 3.74525326542297e-05
0.318649521199831 3.74472169300644e-05
0.318686968416761 3.74420953173052e-05
0.318724410512078 3.74371614346752e-05
0.318761847673513 3.7432424872926e-05
0.318799280098386 3.74278800152471e-05
0.318836707978401 3.74235302700942e-05
0.318874131508671 3.7419375969644e-05
0.318911550884641 3.74154126773429e-05
0.318948966297318 3.74116466478452e-05
0.318986377943966 3.74080742245106e-05
0.31902378601819 3.7404698989996e-05
0.31906119071718 3.7401518079413e-05
0.31909859223526 3.7398535842295e-05
0.319135990771102 3.73957468068944e-05
0.319173386517909 3.73931577960805e-05
0.319210779675705 3.73907641452791e-05
0.31924817043985 3.73885700629488e-05
0.319285559009913 3.73865750767165e-05
0.31932294558499 3.73847774366444e-05
0.319360330362427 3.7383182530741e-05
0.319397713544957 3.73817827031686e-05
0.319435095327661 3.7380585821399e-05
0.319472475913482 3.73795884187687e-05
0.319509855501901 3.73787958057529e-05
0.319547234297706 3.73782003515193e-05
0.319584612498058 3.73778081873656e-05
0.319621990306245 3.73776208507531e-05
0.319659367927096 3.73776353208799e-05
0.319696745562417 3.73778523247827e-05
0.319734123414742 3.73782763141048e-05
0.319771501691056 3.7378905550696e-05
0.319808880596607 3.73797387354626e-05
0.319846260335342 3.73807782934841e-05
0.319883641113636 3.73820221504893e-05
0.319921023135786 3.73834768652716e-05
0.319958406612651 3.73851346915099e-05
0.319995791747343 3.73870046788322e-05
0.320033178752022 3.73890832435271e-05
0.320070567835265 3.73913705175446e-05
0.320107959205783 3.7393867079013e-05
0.320145353072862 3.7396577193272e-05
0.320182749650055 3.73994958510808e-05
0.320220149145906 3.74026298258681e-05
0.320257551775732 3.74059734179223e-05
0.32029495774915 3.74095310698333e-05
0.32033236728022 3.74133044501885e-05
0.32036978058467 3.74172924762461e-05
0.320407197877146 3.74214977390282e-05
0.320444619374885 3.74259152946032e-05
0.32048204529018 3.74305534573002e-05
0.320519475843637 3.74354082328055e-05
0.32055691125187 3.74404808926987e-05
0.320594351732763 3.74457747679421e-05
0.320631797507531 3.74512873166868e-05
0.320669248794847 3.74570212387206e-05
0.320706705816086 3.74629781279946e-05
0.320744168794214 3.74691553308374e-05
0.320781637949545 3.74755585666523e-05
0.320819113508111 3.7482183024378e-05
0.320856595691136 3.74890353918482e-05
0.320894084726528 3.74961102988613e-05
0.320931580836826 3.75034169711605e-05
0.320969084253798 3.75109479318848e-05
0.32100659520173 3.75187102682543e-05
0.321044113911998 3.75266975484391e-05
0.321081640609546 3.75349194096306e-05
0.321119175528956 3.75433720116799e-05
0.321156718900967 3.75520551474512e-05
0.321194270956115 3.75609737669818e-05
0.321231831929882 3.75701271549632e-05
0.321269402057037 3.75795151287945e-05
0.321306981572166 3.75891365012481e-05
0.321344570708667 3.75989967616816e-05
0.321382169705429 3.76090973167931e-05
0.321419778802745 3.7619435521237e-05
0.321457398238267 3.76300169192614e-05
0.321495028255186 3.76408399573029e-05
0.321532669095143 3.76519005967784e-05
0.32157032099574 3.76632075217956e-05
0.321607984203262 3.76747608351666e-05
0.321645658964097 3.76865596869082e-05
0.321683345523784 3.76986083294152e-05
0.321721044132113 3.77109010012031e-05
0.321758755033114 3.7723446094401e-05
0.321796478479209 3.77362420101555e-05
0.321834214721219 3.77492877349165e-05
0.321871964008954 3.77625873369145e-05
0.321909726596291 3.7776145451006e-05
0.321947502741742 3.77899553289813e-05
0.321985292697071 3.78040257597581e-05
0.322023096722831 3.78183511980947e-05
0.322060915074029 3.78329386155137e-05
0.322098748012644 3.78477866506865e-05
0.322136595799295 3.78628975191007e-05
0.322174458696814 3.78782710784839e-05
0.322212336967892 3.7893910755391e-05
0.322250230878648 3.79098161563421e-05
0.322288140694804 3.79259934007294e-05
0.322326066688205 3.79424374509834e-05
0.322364009125656 3.79591527256706e-05
0.322401968278382 3.7976141328468e-05
0.32243994441971 3.79934016050354e-05
0.322477937821315 3.80109398515652e-05
0.322515948761167 3.80287556955097e-05
0.322553977516862 3.8046850873504e-05
0.322592024367736 3.80652234109431e-05
0.322630089591147 3.80838821567564e-05
0.322668173473303 3.81028235512681e-05
0.322706276296855 3.81220490575733e-05
0.322744398345912 3.81415636931969e-05
0.322782539909605 3.8161365925221e-05
0.322820701275531 3.81814606668432e-05
0.322858882736198 3.82018434393262e-05
0.322897084579637 3.82225233854689e-05
0.322935307103022 3.82434974154427e-05
0.322973550600438 3.82647731648118e-05
0.323011815373603 3.82863460942845e-05
0.323050101719697 3.83082209478787e-05
0.323088409940645 3.8330400319501e-05
0.323126740340964 3.83528860932756e-05
0.323165093227057 3.83756780347676e-05
0.323203468905092 3.83987808918128e-05
0.323241867685984 3.84221944724125e-05
0.323280289880456 3.84459179146724e-05
0.323318735798371 3.84699609763536e-05
0.323357205759347 3.84943228676268e-05
0.323395700082215 3.84935866105431e-05
0.323434193668826 3.84776229143503e-05
0.32347267129174 3.84618371383341e-05
0.323511133128878 3.84462400410449e-05
0.323549579368919 3.84308300405603e-05
0.32358801019896 3.8415606833972e-05
0.323626425805794 3.84005694607448e-05
0.323664826375255 3.83857201586168e-05
0.323703212095413 3.83710585779692e-05
0.323741583153991 3.83565818033288e-05
0.323779939735795 3.8342293944589e-05
0.323818282029739 3.83281927116513e-05
0.323856610222451 3.83142780467746e-05
0.323894924500498 3.83005502054331e-05
0.323933225050703 3.82870088056739e-05
0.323971512059509 3.82736566281992e-05
0.324009785716137 3.82604901286211e-05
0.324048046206266 3.8247512715067e-05
0.324086293718981 3.82347196070329e-05
0.324124528438588 3.82221157858464e-05
0.324162750554374 3.82096999481846e-05
0.324200960254322 3.8197471121618e-05
0.324239157725443 3.81854295998232e-05
0.324277343155043 3.81735760002919e-05
0.324315516731043 3.81619093980792e-05
0.324353678640442 3.81504310640111e-05
0.324391829071506 3.81391398026123e-05
0.324429968211308 3.81280375394644e-05
0.324468096248848 3.81171246693898e-05
0.324506213373517 3.81063982209715e-05
0.324544319771738 3.8095862956815e-05
0.324582415634695 3.80855138167982e-05
0.324620501148512 3.80753543819997e-05
0.324658576502894 3.80653830454482e-05
0.324696641885939 3.8055600381876e-05
0.324734697486321 3.80460091336513e-05
0.324772743495455 3.8036604155821e-05
0.32481078009961 3.80273925223294e-05
0.324848807492133 3.80183652419493e-05
0.324886825857375 3.80095336950073e-05
0.32492483539107 3.80008896099504e-05
0.32496283628068 3.79924341583519e-05
0.325000828714838 3.79841724688752e-05
0.325038812887307 3.79760991789513e-05
0.325076788986486 3.79682183086302e-05
0.325114757204794 3.79605288234176e-05
0.325152717733618 3.79530282596308e-05
0.325190670761878 3.79457198959467e-05
0.325228616481773 3.79386055675179e-05
0.325266555087341 3.79316838959983e-05
0.325304486771237 3.79249520949587e-05
0.325342411723332 3.79184166445697e-05
0.325380330139977 3.79120701658344e-05
0.325418242210142 3.79059180843161e-05
0.325456148128227 3.7899959096002e-05
0.325494048087323 3.78941940410219e-05
0.325531942281364 3.78886241291538e-05
0.325569830905493 3.78832474232544e-05
0.325607714152916 3.78780658841487e-05
0.3256455922188 3.78730800893025e-05
0.32568346529889 3.78682892453703e-05
0.325721333588135 3.78636929457727e-05
0.325759197281081 3.78592946554756e-05
0.325797056575736 3.78550912490443e-05
0.325834911666985 3.78510869515468e-05
0.325872762753937 3.78472776884569e-05
0.325910610031625 3.78436667194937e-05
0.325948453698345 3.78402524982555e-05
0.325986293950843 3.78370373298528e-05
0.326024130988173 3.78340239043552e-05
0.326061965012077 3.78312067065635e-05
0.326099796218784 3.78285857956411e-05
0.326137624804579 3.78261701921761e-05
0.326175450974772 3.78239521840154e-05
0.326213274926956 3.78219381544892e-05
0.32625109686511 3.78201195342969e-05
0.326288916984644 3.78185069087172e-05
0.326326735491553 3.78170976437525e-05
0.326364552589197 3.78158878400133e-05
0.326402368477037 3.78148824893178e-05
0.326440183359526 3.78140802228311e-05
0.326477997439749 3.78134834694642e-05
0.326515810923219 3.78130900212081e-05
0.32655362401324 3.78129031434793e-05
0.326591436916383 3.78129198057094e-05
0.326629249836189 3.78131457882727e-05
0.326667062981977 3.78135755790964e-05
0.326704876557556 3.78142124645412e-05
0.326742690770021 3.78150601485103e-05
0.326780505830169 3.78161161066217e-05
0.326818321946276 3.78173799257414e-05
0.326856139326202 3.78188516355527e-05
0.326893958177837 3.78205350146996e-05
0.326931778712852 3.78224309681759e-05
0.32696960114382 3.78245359028089e-05
0.327007425679723 3.78268582057001e-05
0.327045252537929 3.78293853326902e-05
0.327083081923261 3.78321265612704e-05
0.327120914049823 3.78350899430145e-05
0.327158749139766 3.78382627194812e-05
0.327196587402485 3.78416489614581e-05
0.327234429051447 3.78452548100112e-05
0.327272274306257 3.78490770945915e-05
0.327310123383351 3.78531147519915e-05
0.327347976498103 3.78573720528711e-05
0.327385833870156 3.78618472553168e-05
0.327423695717411 3.78665439436758e-05
0.327461562261355 3.78714597207137e-05
0.327499433721076 3.78765991152653e-05
0.327537310320191 3.78819574865253e-05
0.327575192277678 3.78875419212933e-05
0.327613079819599 3.78933471627502e-05
0.327650973166762 3.78993780545004e-05
0.327688872544816 3.79056319391615e-05
0.327726778176755 3.79121146279984e-05
0.327764690291383 3.79188228710051e-05
0.327802609114254 3.79257618686638e-05
0.327840534876123 3.7932924633952e-05
0.327878467800757 3.79403221112241e-05
0.327916408122868 3.79479451875131e-05
0.327954356068056 3.79558057896308e-05
0.327992311873845 3.7963892712322e-05
0.328030275766558 3.79722173062563e-05
0.328068247983864 3.79807710129199e-05
0.328106228754877 3.79895646188208e-05
0.328144218319496 3.79985937663868e-05
0.328182216913262 3.80078562106616e-05
0.328220224769473 3.8017361150347e-05
0.328258242130623 3.8027104290235e-05
0.328296269234913 3.80370865523076e-05
0.328334306321466 3.80473109473271e-05
0.328372353632413 3.80577779265419e-05
0.328410411410339 3.80684900343343e-05
0.328448479900374 3.80794426504831e-05
0.328486559343024 3.80906425043947e-05
0.328524649985529 3.81020891733617e-05
0.328562752074702 3.811378586854e-05
0.328600865860571 3.81257302295986e-05
0.3286389915908 3.81379235347246e-05
0.328677129514335 3.81503706820135e-05
0.328715279885017 3.81630695075609e-05
0.328753442954524 3.81760230016872e-05
0.328791618977526 3.81892301701634e-05
0.328829808207696 3.82026936430615e-05
0.328868010901339 3.82164166302486e-05
0.32890622731797 3.82303983902298e-05
0.32894445771636 3.82446402927864e-05
0.328982702356653 3.82591427981808e-05
0.329020961499451 3.82739084744122e-05
0.329059235407925 3.82889374860126e-05
0.329097524345411 3.83042351069507e-05
0.329135828580518 3.83197982295435e-05
0.329174148378748 3.83356288629821e-05
0.329212484007611 3.83517311243868e-05
0.329250835738735 3.83681052766403e-05
0.329289203844012 3.83847492427554e-05
0.329327588593255 3.84016704964397e-05
0.329365990263751 3.84188667500322e-05
0.329404409130501 3.84363408102132e-05
0.329442845471311 3.84540946453529e-05
0.329481299565957 3.84721264469034e-05
0.329519771692404 3.84904439053312e-05
0.329558262136309 3.85090450545287e-05
0.329596771181363 3.85279286050416e-05
0.329635299109968 3.85471041996336e-05
0.329673846214168 3.85665645661337e-05
0.329712412778734 3.85863162868307e-05
0.329750999095021 3.86063636862909e-05
0.329789605458707 3.86267030290267e-05
0.329828232161736 3.86473385571505e-05
0.329866879500294 3.86682708417966e-05
0.329905547771135 3.86895011562317e-05
0.329944237272292 3.87110372637387e-05
0.329982948309555 3.87328746144345e-05
0.33002168118417 3.87550194902356e-05
0.33006043620366 3.87774673555518e-05
0.330099213671015 3.88002273581304e-05
0.330138013898374 3.88232992987276e-05
0.330176837197672 3.88466837200685e-05
0.330215683881392 3.88703833386855e-05
0.330254554264731 3.88944016111135e-05
0.330293448666342 3.89187398848076e-05
0.330332367406227 3.89277181641527e-05
0.330371295124391 3.89116459658542e-05
0.330410206770357 3.88957503710422e-05
0.330449102520728 3.88800443536708e-05
0.330487982565082 3.88645284050038e-05
0.330526847093487 3.88492013692611e-05
0.330565696294856 3.88340633804611e-05
0.330604530358236 3.8819114881746e-05
0.330643349473118 3.88043537127336e-05
0.330682153826831 3.87897828819976e-05
0.330720943609713 3.87754008586059e-05
0.330759719010571 3.87612093314234e-05
0.330798480219903 3.87472054777341e-05
0.330837227425381 3.87333935410181e-05
0.330875960818922 3.87197665380188e-05
0.33091468058546 3.87063331778963e-05
0.330953386918638 3.86930871359001e-05
0.330992080005773 3.86800310392541e-05
0.331030760036813 3.86671640109774e-05
0.331069427200824 3.86544855036571e-05
0.331108081686327 3.86419981475774e-05
0.331146723684475 3.86297001460432e-05
0.331185353384621 3.86175928798565e-05
0.331223970977501 3.8605673329628e-05
0.33126257665083 3.85939444802982e-05
0.331301170595311 3.85824077503687e-05
0.331339753003061 3.8571060188194e-05
0.331378324063249 3.85599038822046e-05
0.331416883967131 3.85489356300511e-05
0.331455432902762 3.85381591244874e-05
0.331493971061886 3.85275737141473e-05
0.3315324986356 3.85171772305143e-05
0.331571015812831 3.85069752924288e-05
0.331609522788123 3.84969608464744e-05
0.33164801974897 3.84871383329047e-05
0.331686506887303 3.84775106651332e-05
0.331724984397968 3.84680700192476e-05
0.331763452467987 3.84588255382618e-05
0.331801911293525 3.84497701207209e-05
0.331840361063646 3.84409099018193e-05
0.331878801973548 3.84322385147865e-05
0.331917234212062 3.84237609531968e-05
0.331955657973016 3.84154734137761e-05
0.331994073446429 3.84073852251276e-05
0.332032480831655 3.83994878398878e-05
0.332070880319494 3.83917803802674e-05
0.332109272099875 3.83842713952683e-05
0.33214765637127 3.83769534729109e-05
0.332186033324743 3.83698322468216e-05
0.33222440315699 3.83629046760204e-05
0.332262766061666 3.83561681052262e-05
0.332301122229771 3.83496310388355e-05
0.33233947186081 3.83432879666464e-05
0.332377815148776 3.83371391511843e-05
0.332416152287928 3.83311888014467e-05
0.332454483476729 3.83254343492111e-05
0.332492808911078 3.83198753994482e-05
0.332531128786478 3.83145119396037e-05
0.332569443298417 3.83093478864747e-05
0.332607752646304 3.83043786680926e-05
0.332646057024972 3.8299608959162e-05
0.332684356633931 3.82950402690211e-05
0.3327226516742 3.82906674453e-05
0.332760942341645 3.82864892695469e-05
0.332799228830915 3.82825172050593e-05
0.33283751134812 3.82787402782252e-05
0.332875790088398 3.82751637074093e-05
0.332914065252106 3.82717913359016e-05
0.332952337043442 3.826861693364e-05
0.332990605660375 3.82656434020461e-05
0.333028871303777 3.82628722944991e-05
0.333067134176072 3.82603038292137e-05
0.333105394479901 3.82579369012584e-05
0.333143652416802 3.82557725481582e-05
0.33318190818935 3.82538122134982e-05
0.333220162001564 3.82520577473077e-05
0.333258414059311 3.82505028160962e-05
0.333296664562127 3.82491552557938e-05
0.333334913717383 3.82480112973523e-05
0.33337316172868 3.82470744488175e-05
0.333411408803129 3.82463469181812e-05
0.333449655150047 3.82458228139156e-05
0.333487900972861 3.82455052021168e-05
0.333526146478064 3.82453992594407e-05
0.333564391877323 3.82454970162814e-05
0.333602637374339 3.82458078885682e-05
0.333640883182228 3.82463231108131e-05
0.333679129505339 3.824705293748e-05
0.333717376558276 3.82479911890651e-05
0.333755624549465 3.82491405572013e-05
0.333793873690022 3.82505024880966e-05
0.333832124192511 3.82520755210502e-05
0.333870376268032 3.82538636639746e-05
0.333908630131696 3.82558630181326e-05
0.333946885994714 3.82580768173893e-05
0.333985144071531 3.82605070735525e-05
0.334023404578605 3.82631529295653e-05
0.334061667731534 3.82660139940213e-05
0.334099933745528 3.82690919939433e-05
0.334138202837522 3.82723874629667e-05
0.334176475224985 3.82759014003559e-05
0.334214751126385 3.82796336263669e-05
0.334253030760012 3.82835860771269e-05
0.334291314346089 3.82877611550878e-05
0.334329602107244 3.82921519116792e-05
0.334367894259156 3.82967666133424e-05
0.334406191025769 3.83016058154729e-05
0.334444492631585 3.8306668929774e-05
0.334482799300514 3.8311955859764e-05
0.334521111256374 3.83174637554752e-05
0.33455942872013 3.83231999904491e-05
0.33459775192012 3.83291643150281e-05
0.334636081084435 3.83353553667615e-05
0.334674416439802 3.8341773902783e-05
0.334712758213705 3.83484227892363e-05
0.334751106636494 3.83553005685401e-05
0.334789461937062 3.83624111093161e-05
0.334827824348172 3.83697491726261e-05
0.334866194097344 3.83773228402776e-05
0.334904571420185 3.83851311049065e-05
0.334942956551289 3.83931718940218e-05
0.334981349723183 3.84014500270356e-05
0.335019751173211 3.84099613069359e-05
0.335058161134517 3.84187131753166e-05
0.335096579847693 3.84277009205294e-05
0.335135007548613 3.84369282832486e-05
0.335173444476897 3.84463979495959e-05
0.335211890874846 3.84561068422376e-05
0.335250346981688 3.84660618688848e-05
0.335288813043557 3.84762563404963e-05
0.335327289299898 3.84866982409133e-05
0.335365775998139 3.84973835684665e-05
0.335404273381707 3.8508316700071e-05
0.335442781698407 3.85195009966556e-05
0.335481301199404 3.85309294837851e-05
0.335519832128888 3.85426097594424e-05
0.335558374738647 3.85545422084471e-05
0.335596929280856 3.85667277897992e-05
0.335635496008645 3.85791634024353e-05
0.335674075172048 3.85918573363429e-05
0.335712667029384 3.86048061124213e-05
0.335751271835497 3.86180130054082e-05
0.335789889848502 3.86314787988986e-05
0.335828521327301 3.86452033374744e-05
0.335867166530638 3.8659190125299e-05
0.335905825720764 3.86734386736562e-05
0.335944499159437 3.86879521525937e-05
0.33598318711159 3.87027297634935e-05
0.336021889841353 3.87177743652759e-05
0.336060607615719 3.87330894233697e-05
0.336099340705142 3.87486714389426e-05
0.336138089376581 3.87645236031449e-05
0.336176853900184 3.87806482135764e-05
0.336215634548398 3.8797048192706e-05
0.33625443159659 3.88137225757212e-05
0.336293245319166 3.88306755519294e-05
0.336332075994718 3.88479029410474e-05
0.336370923897659 3.8865414707821e-05
0.336409789312367 3.88832049860303e-05
0.336448672517353 3.89012790421235e-05
0.336487573796395 3.89196368233782e-05
0.336526493433218 3.89382819212649e-05
0.33656543171514 3.89572171001774e-05
0.33660438893224 3.89764398594911e-05
0.336643365372099 3.89959528324128e-05
0.336682361324932 3.90157637618965e-05
0.336721377088694 3.90358618649842e-05
0.336760412950559 3.90562606735638e-05
0.336799469211232 3.90769567103559e-05
0.336838546167943 3.90979560313896e-05
0.336877644123974 3.91192551136533e-05
0.336916763379088 3.91408584841985e-05
0.336955904237572 3.91627699097377e-05
0.336995067007482 3.91849865700488e-05
0.337034251994052 3.92075107573646e-05
0.337073459504809 3.92303498534756e-05
0.337112689854663 3.92535017834285e-05
0.337151943356446 3.9276972478643e-05
0.337191220328925 3.93007570141072e-05
0.337230521085939 3.93248656981486e-05
0.337269845951637 3.93492936818216e-05
0.337309195245319 3.93533700692263e-05
0.337348548615388 3.93372514783463e-05
0.337387885866866 3.93213159414227e-05
0.337427207182808 3.93055708419744e-05
0.33746651275365 3.92900159312024e-05
0.337505802769581 3.92746542298765e-05
0.337545077423811 3.92594831524598e-05
0.337584336906963 3.92445033885022e-05
0.337623581410352 3.92297139787095e-05
0.33766281112433 3.92151191775157e-05
0.337702026243508 3.92007108384971e-05
0.337741226954346 3.91864967763383e-05
0.337780413451123 3.91724743787857e-05
0.337819585925501 3.91586433130968e-05
0.337858744568815 3.91450016324116e-05
0.337897889570447 3.91315535304766e-05
0.337937021123977 3.91182957757082e-05
0.337976139419753 3.91052312663892e-05
0.33801524465102 3.90923574383546e-05
0.338054337008458 3.90796759137163e-05
0.338093416684372 3.90671857593545e-05
0.338132483870131 3.90548873363924e-05
0.338171538757467 3.90427813370199e-05
0.338210581538804 3.90308659231561e-05
0.338249612404728 3.90191462661619e-05
0.338288631550994 3.90076164439971e-05
0.338327639167438 3.89962803910723e-05
0.338366635447829 3.89851366792214e-05
0.338405620584508 3.89741832846732e-05
0.338444594767793 3.89634260837135e-05
0.338483558193876 3.89528609068169e-05
0.338522511054783 3.89424877131809e-05
0.338561453542496 3.89323086852109e-05
0.338600385851182 3.89223244687474e-05
0.33863930817565 3.89125323171471e-05
0.338678220707968 3.89029335826667e-05
0.33871712364155 3.88935280995822e-05
0.33875601716965 3.88843197763784e-05
0.338794901489426 3.88753035754277e-05
0.338833776793002 3.88664804025323e-05
0.338872643273404 3.88578552156991e-05
0.33891150112862 3.88494259219902e-05
0.338950350554542 3.88411889596517e-05
0.338989191743501 3.88331448281748e-05
0.33902802488833 3.88253017333879e-05
0.339066850190063 3.88176535401441e-05
0.339105667843603 3.88102000045661e-05
0.339144478043608 3.88029449061605e-05
0.339183280988514 3.87958850829259e-05
0.339222076873597 3.87890232226534e-05
0.339260865896819 3.87823569232464e-05
0.339299648253743 3.87758877982817e-05
0.339338424141541 3.87696178301976e-05
0.339377193759371 3.87635439498103e-05
0.339415957303321 3.87576688964567e-05
0.339454714972217 3.87519921764792e-05
0.339493466964394 3.87465172782033e-05
0.339532213481672 3.87412408821142e-05
0.339570954722554 3.87361636565737e-05
0.339609690886211 3.87312848681351e-05
0.339648422171079 3.87266095320525e-05
0.339687148780611 3.87221341241546e-05
0.339725870914735 3.87178573125783e-05
0.339764588772048 3.87137834938076e-05
0.339803302555541 3.8709910352226e-05
0.339842012465894 3.87062395225595e-05
0.339880718705416 3.87027747990626e-05
0.339919421480215 3.86995080236458e-05
0.339958120988239 3.86964473211183e-05
0.33999681743556 3.86935941567314e-05
0.340035511029717 3.86909381270652e-05
0.340074201967844 3.86884902948817e-05
0.340112890458139 3.86862481027577e-05
0.340151576706241 3.86842111672297e-05
0.340190260917409 3.86823795246132e-05
0.340228943296933 3.86807553684168e-05
0.340267624052302 3.86793378332468e-05
0.340306303390135 3.8678124750211e-05
0.340344981514885 3.86771247587718e-05
0.340383658639644 3.86763296262603e-05
0.34042233496927 3.86757436505341e-05
0.340461010712921 3.86753698193744e-05
0.34049968608274 3.86752046739093e-05
0.340538361287414 3.86752486364729e-05
0.34057703653605 3.86755076970051e-05
0.340615712043747 3.86759745954308e-05
0.340654388018343 3.86766561881862e-05
0.340693064674531 3.86775478301134e-05
0.340731742222361 3.86786572375782e-05
0.340770420879599 3.86799772763517e-05
0.340809100856875 3.86815114564486e-05
0.340847782368332 3.86832603435822e-05
0.340886465628675 3.86852300177173e-05
0.340925150858693 3.86874135163194e-05
0.340963838272209 3.8689814459274e-05
0.341002528086668 3.86924318766232e-05
0.341041220518545 3.86952702944832e-05
0.34107991578884 3.86983229781843e-05
0.341118614111818 3.87016020605624e-05
0.341157315713878 3.87050950890247e-05
0.341196020808967 3.87088151033354e-05
0.341234729624071 3.87127523049811e-05
0.341273442376376 3.87169140037612e-05
0.341312159290379 3.87213013355858e-05
0.341350880591715 3.87259142651677e-05
0.34138960650598 3.87307482976976e-05
0.341428337254278 3.87358093298014e-05
0.341467073063608 3.87410922151562e-05
0.341505814155823 3.87466087374052e-05
0.34154456076456 3.87523514642687e-05
0.341583313116024 3.87583233137361e-05
0.341622071439338 3.87645276934639e-05
0.341660835967032 3.87709587231738e-05
0.341699606925755 3.8777622448851e-05
0.341738384548204 3.87845189021899e-05
0.341777169067106 3.87916486301595e-05
0.341815960715736 3.87990126950955e-05
0.341854759728431 3.88066142912733e-05
0.341893566342722 3.88144474424601e-05
0.341932380790165 3.88225212213254e-05
0.341971203311386 3.88308307170918e-05
0.342010034142103 3.88393812053722e-05
0.342048873523309 3.88481688583035e-05
0.342087721692167 3.88571984024913e-05
0.342126578890569 3.88664718900061e-05
0.342165445362459 3.88759855317065e-05
0.342204321347991 3.88857440615304e-05
0.342243207092053 3.88957479753929e-05
0.342282102840028 3.89059967351206e-05
0.342321008836763 3.89164935293684e-05
0.342359925330293 3.89272405120017e-05
0.342398852570805 3.89382356568519e-05
0.342437790806461 3.89494806656233e-05
0.342476740287127 3.89609778023883e-05
0.342515701264929 3.89727267540208e-05
0.342554673991683 3.89847293537603e-05
0.342593658721037 3.89969864417897e-05
0.342632655707479 3.90095041266012e-05
0.342671665211606 3.90222765981871e-05
0.342710687488204 3.90353048934662e-05
0.342749722793097 3.9048598412476e-05
0.34278877139151 3.90621515902454e-05
0.3428278335431 3.90759656881552e-05
0.342866909508788 3.90900472085907e-05
0.342905999555997 3.91043908786795e-05
0.342945103946875 3.91190028565017e-05
0.342984222949732 3.91338821924982e-05
0.343023356831924 3.91490316366305e-05
0.343062505863561 3.91644499483828e-05
0.343101670313509 3.91801441811812e-05
0.343140850457691 3.91961082261801e-05
0.343180046565917 3.92123488532684e-05
0.34321925891477 3.92288673458788e-05
0.343258487782116 3.92456625837786e-05
0.3432977334447 3.92627371396146e-05
0.343336996181839 3.92800927109398e-05
0.34337627627455 3.92977316456538e-05
0.343415574006196 3.93156554317322e-05
0.343454889661628 3.93338662175795e-05
0.343494223527845 3.93523622917685e-05
0.343533575890137 3.93711486439608e-05
0.343572947038781 3.93902249125494e-05
0.343612337263693 3.9409595921557e-05
0.343651746859615 3.94292596760644e-05
0.343691176119291 3.94492208634982e-05
0.343730625340155 3.94694773857624e-05
0.34377009481754 3.94900353076382e-05
0.343809584852848 3.95108954243916e-05
0.343849095748272 3.95320577552813e-05
0.343888627806028 3.9553523036199e-05
0.343928181329064 3.9575298645043e-05
0.343967756627709 3.95973808285872e-05
0.344007354008537 3.96197769148692e-05
0.344046973785452 3.96424860966838e-05
0.344086616271549 3.96655097848883e-05
0.344126281781334 3.96888471933557e-05
0.344165970628527 3.971250415859e-05
0.344205683132686 3.97364843224538e-05
0.344245419617008 3.97607876899456e-05
0.344285180404698 3.97854135753755e-05
0.344324965818274 3.97710246787033e-05
0.344364736842952 3.97549192676596e-05
0.34440449176222 3.97390054204224e-05
0.34444423076764 3.97232859069024e-05
0.344483954053547 3.97077608079549e-05
0.344523661814355 3.96924285323431e-05
0.344563354242888 3.96772888083011e-05
0.344603031531696 3.96623436657539e-05
0.344642693875362 3.96475904989783e-05
0.344682341465861 3.96330329609639e-05
0.344721974498822 3.96186681100253e-05
0.344761593166932 3.96044962957952e-05
0.344801197663227 3.95905181908893e-05
0.344840788181418 3.95767347906092e-05
0.344880364916209 3.95631444784471e-05
0.344919928060687 3.9549746952453e-05
0.34495947780764 3.9536545166043e-05
0.344999014352806 3.95235346058935e-05
0.345038537887412 3.95107208266708e-05
0.345078048608238 3.94980980557011e-05
0.345117546706294 3.94856734651299e-05
0.345157032379759 3.94734390731698e-05
0.345196505818832 3.94614007759804e-05
0.345235967219608 3.94495570786537e-05
0.345275416776687 3.94379077965523e-05
0.345314854684484 3.94264530885323e-05
0.345354281137572 3.94151934563825e-05
0.345393696331029 3.94041297444653e-05
0.345433100460773 3.93932593254033e-05
0.345472493720098 3.9382582789452e-05
0.345511876302888 3.93721039226368e-05
0.345551248406811 3.9361820203048e-05
0.345590610227014 3.93517294753731e-05
0.345629961956489 3.93418403434941e-05
0.345669303796832 3.93321447425532e-05
0.345708635941575 3.93226406581761e-05
0.345747958582233 3.93133396011389e-05
0.345787271921834 3.93042327412607e-05
0.345826576154576 3.9295321022931e-05
0.345865871475599 3.92866076168525e-05
0.345905158083215 3.92780904424865e-05
0.345944436173658 3.92697715221799e-05
0.34598370594518 3.92616495159811e-05
0.346022967594696 3.92537253163798e-05
0.346062221320012 3.92460020344411e-05
0.346101467322047 3.92384738901589e-05
0.346140705795937 3.92311465851853e-05
0.346179936942522 3.92240169517596e-05
0.346219160959474 3.92170877351072e-05
0.346258378047209 3.92103565358649e-05
0.346297588403745 3.92038268468405e-05
0.346336792230592 3.91974970354668e-05
0.346375989727627 3.91913622090405e-05
0.346415181089836 3.91854324704167e-05
0.346454366522307 3.91797055167335e-05
0.346493546227823 3.91741776311363e-05
0.346532720405455 3.91688509473089e-05
0.346571889256402 3.91637243590206e-05
0.346611052980761 3.91588043876945e-05
0.346650211785149 3.91540852906781e-05
0.346689365870439 3.91495671555533e-05
0.346728515437595 3.91452558604214e-05
0.346767660693455 3.91411450950282e-05
0.34680680183855 3.91372397315544e-05
0.346845939078282 3.91335396580008e-05
0.34688507261794 3.91300451705653e-05
0.34692420266311 3.91267569732738e-05
0.346963329420084 3.9123670842467e-05
0.347002453090926 3.91207918645748e-05
0.347041573882791 3.91181184252891e-05
0.347080692001216 3.91156564113452e-05
0.347119807657627 3.91133979716132e-05
0.347158921055599 3.9111346292383e-05
0.347198032401891 3.91095084844003e-05
0.347237141910376 3.91078762386122e-05
0.347276249786614 3.91064539898535e-05
0.347315356240604 3.91052395766307e-05
0.347354461480181 3.91042400155928e-05
0.347393565720196 3.91034470227195e-05
0.347432669167219 3.91028667205364e-05
0.34747177203394 3.91024969459719e-05
0.347510874530886 3.91023429265749e-05
0.347549976873812 3.91023999127984e-05
0.347589079273725 3.9102672268117e-05
0.347628181945993 3.9103154423265e-05
0.347667285100417 3.91038567915011e-05
0.347706388957208 3.91047712640399e-05
0.347745493728472 3.91059039618039e-05
0.347784599632434 3.91072494311177e-05
0.347823706881865 3.91088146794042e-05
0.347862815696544 3.91105968896486e-05
0.347901926293434 3.9112598836203e-05
0.34794103889227 3.91148186371451e-05
0.347980153710907 3.91172599838005e-05
0.348019270970891 3.91199185365699e-05
0.348058390889428 3.91228006079096e-05
0.348097513690036 3.91259028100301e-05
0.348136639592846 3.91292256226536e-05
0.348175768818468 3.91327750544342e-05
0.348214901593523 3.91365474759727e-05
0.348254038140999 3.91405447958856e-05
0.348293178685795 3.91447660473772e-05
0.348332323451842 3.91492124293591e-05
0.348371472664271 3.9153888965712e-05
0.348410626553237 3.91587928140656e-05
0.348449785346051 3.91639233070619e-05
0.348488949269358 3.91692836019361e-05
0.34852811855296 3.91748740246139e-05
0.348567293426985 3.91806954038999e-05
0.348606474122389 3.91867474185638e-05
0.348645660869807 3.91930319085318e-05
0.348684853901716 3.91995495697441e-05
0.348724053451285 3.92063016100371e-05
0.348763259752895 3.92132913915593e-05
0.348802473044287 3.92205162263143e-05
0.348841693560513 3.92279772355926e-05
0.348880921537749 3.92356760616316e-05
0.34892015721381 3.92436132377024e-05
0.348959400827048 3.92517914550277e-05
0.348998652618503 3.92602106778729e-05
0.349037912829181 3.92688697872201e-05
0.349077181698968 3.92777730694987e-05
0.349116459472038 3.92869204852239e-05
0.349155746392523 3.92963109291741e-05
0.349195042703452 3.9305950297926e-05
0.34923434865375 3.93158305362573e-05
0.349273664484286 3.93259634553783e-05
0.349312990447742 3.93363421321653e-05
0.349352326789874 3.9346974645656e-05
0.34939167376452 3.93578536251492e-05
0.349431031618145 3.93689898523702e-05
0.349470400607997 3.93803787075505e-05
0.349509780986705 3.93920193499127e-05
0.349549173006055 3.94039178714835e-05
0.349588576923926 3.94160698275982e-05
0.349627992993754 3.94284856195689e-05
0.349667421479373 3.94411588200492e-05
0.349706862638193 3.94540915099672e-05
0.349746316729703 3.94672847839536e-05
0.349785784014487 3.94807419045109e-05
0.349825264756392 3.9494466725301e-05
0.349864759223117 3.95084558612804e-05
0.349904267678978 3.95227128110728e-05
0.349943790391789 3.95372338679098e-05
0.349983327625657 3.95520299891217e-05
0.350022879655646 3.95670940354317e-05
0.350062446749682 3.95824304023005e-05
0.350102029180084 3.95980409953159e-05
0.350141627221079 3.96139267995382e-05
0.350181241147879 3.96300925281581e-05
0.350220871240407 3.96465358021608e-05
0.350260517776209 3.96632549013989e-05
0.350300181031111 3.96802626102595e-05
0.350339861293721 3.96975477418213e-05
0.350379558841463 3.97151182188477e-05
0.350419273959681 3.97329764710009e-05
0.350459006936152 3.97511194740983e-05
0.350498758055627 3.97695555722946e-05
0.350538527611199 3.97882800418141e-05
0.350578315891241 3.98072979881173e-05
0.350618123189229 3.98266106265679e-05
0.350657949799855 3.98462183435885e-05
0.350697796018199 3.98661252479734e-05
0.350737662143447 3.9886330087683e-05
0.350777548473535 3.99068368483947e-05
0.350817455310383 3.9927647197055e-05
0.35085738295758 3.99487635098333e-05
0.35089733172109 3.99701843689334e-05
0.350937301905459 3.99919165839436e-05
0.350977293822043 4.00139586860587e-05
0.351017307780729 4.00363129374093e-05
0.351057344093666 4.00589823313229e-05
0.351097403075998 4.00819691052608e-05
0.351137485045103 4.01052747517877e-05
0.351177590319855 4.01288985436521e-05
0.351217719218398 4.01528479315986e-05
0.35125787206633 4.01771207409102e-05
0.351298049187071 4.02017214909878e-05
0.351338250908562 4.0197413955842e-05
0.351378448322518 4.01811997279631e-05
0.351418629522246 4.0165175835872e-05
0.351458794698081 4.01493492382501e-05
0.35149894404732 4.01337171105366e-05
0.35153907776443 4.01182809823227e-05
0.351579196045412 4.01030406910415e-05
0.351619299086104 4.00879933960349e-05
0.3516593870795 4.0073145586136e-05
0.351699460225086 4.00584930719525e-05
0.351739518718158 4.00440340056125e-05
0.351779562752163 4.00297718439661e-05
0.351819592524007 4.00157044039638e-05
0.351859608228411 4.00018338044446e-05
0.351899610062216 3.99881585323521e-05
0.351939598220748 3.99746793886539e-05
0.351979572900137 3.99613975042275e-05
0.352019534297641 3.99483104094659e-05
0.35205948260805 3.99354199087263e-05
0.352099418027959 3.99227261765872e-05
0.352139340754136 3.99102277722322e-05
0.352179250981908 3.9897926530191e-05
0.352219148908438 3.98858216962879e-05
0.352259034730134 3.98739128645468e-05
0.352298908642999 3.98621999763065e-05
0.352338770842975 3.98506852563262e-05
0.352378621528231 3.98393673988464e-05
0.35241846089563 3.98282454550458e-05
0.352458289141085 3.98173226844338e-05
0.35249810646377 3.98065969129227e-05
0.352537913060683 3.97960682517829e-05
0.352577709128934 3.97857390825973e-05
0.352617494868017 3.97756035253584e-05
0.352657270471542 3.97656684975844e-05
0.35269703614004 3.97559298056658e-05
0.352736792069846 3.97463950523843e-05
0.352776538464898 3.97370531769051e-05
0.352816275518075 3.97279143894878e-05
0.352856003432464 3.97189702929252e-05
0.352895722402757 3.97102298980097e-05
0.352935432632655 3.9701687456197e-05
0.352975134320112 3.96933451474466e-05
0.353014827665259 3.96851998771529e-05
0.353054512865136 3.96772545648367e-05
0.353094190119701 3.96695124889543e-05
0.35313385963219 3.96619716837072e-05
0.353173521603874 3.96546287083738e-05
0.353213176232582 3.96474898273337e-05
0.353252823722409 3.96405505048065e-05
0.353292464272914 3.96338140320158e-05
0.353332098086946 3.96272803648335e-05
0.353371725367311 3.96209479985748e-05
0.35341134631531 3.96148176698956e-05
0.353450961132979 3.96088886598563e-05
0.353490570021639 3.96031679980844e-05
0.353530173189637 3.95976502268776e-05
0.353569770839864 3.9592332145556e-05
0.35360936317201 3.95872219373163e-05
0.353648950393947 3.95823135395426e-05
0.353688532707487 3.95776104324468e-05
0.353728110317919 3.95731164803362e-05
0.353767683434399 3.95688250398211e-05
0.353807252259439 3.95647425949814e-05
0.353846817002034 3.95608633406799e-05
0.353886377865375 3.95571909414626e-05
0.353925935056316 3.95537276514994e-05
0.353965488783968 3.95504725288099e-05
0.354005039256497 3.95474232564164e-05
0.354044586679753 3.95445851194168e-05
0.354084131264872 3.95419548456496e-05
0.354123673219718 3.95395349625132e-05
0.354163212754681 3.95373248408376e-05
0.354202750079521 3.95353242806756e-05
0.354242285403802 3.95335370656268e-05
0.354281818940868 3.95319585187849e-05
0.354321350899387 3.95305932748677e-05
0.354360881492661 3.9529439306447e-05
0.354400410931968 3.95284967974945e-05
0.354439939428765 3.9527771654377e-05
0.35447946720042 3.9527261400835e-05
0.354518994461821 3.95269605053241e-05
0.354558521422326 3.95268779288714e-05
0.354598048300255 3.95270090372194e-05
0.354637575309292 3.95273566548471e-05
0.354677102665947 3.95279222995425e-05
0.354716630588246 3.95287061951069e-05
0.354756159294442 3.95297055457165e-05
0.354795688999987 3.95309232301654e-05
0.354835219923217 3.95323608412406e-05
0.354874752284059 3.95340186983362e-05
0.354914286302757 3.95358975846378e-05
0.354953822200342 3.95379953023219e-05
0.354993360195644 3.95403170112001e-05
0.355032900512655 3.95428614523588e-05
0.355072443374108 3.95456278482821e-05
0.355111989001956 3.95486193229758e-05
0.355151537621279 3.95518343421772e-05
0.355191089455621 3.95552735656255e-05
0.355230644729187 3.95589381337083e-05
0.35527020366732 3.95628313665571e-05
0.355309766498687 3.95669502750954e-05
0.355349333448962 3.95712974553236e-05
0.355388904746417 3.95758759850661e-05
0.355428480622402 3.95806809901482e-05
0.355468061303393 3.9585719908477e-05
0.355507647023301 3.95909888763412e-05
0.355547238012177 3.95964862325622e-05
0.35558683449841 3.96022208835067e-05
0.355626436719293 3.96081854777981e-05
0.355666044904771 3.96143899103961e-05
0.355705659294682 3.96208262099887e-05
0.355745280120892 3.96275002750423e-05
0.355784907621167 3.96344101913144e-05
0.355824542031358 3.96415578951418e-05
0.355864183589253 3.96489458410149e-05
0.355903832535094 3.96565720444001e-05
0.355943489107139 3.96644416634028e-05
0.355983153548802 3.96725521329915e-05
0.356022826100935 3.96809047287264e-05
0.356062507005664 3.9689501262305e-05
0.356102196506926 3.96983440825733e-05
0.356141894851009 3.97074311684892e-05
0.356181602282177 3.97167659600289e-05
0.356221319048137 3.972634591383e-05
0.356261045394051 3.97361788227549e-05
0.356300781572874 3.9746260005281e-05
0.356340527832879 3.97565918557807e-05
0.356380284424735 3.9767177325057e-05
0.35642005160206 3.97780118373097e-05
0.356459829613897 3.97891043247467e-05
0.356499618718222 3.9800451365036e-05
0.356539419169587 3.98120581774337e-05
0.356579231227764 3.98239193001514e-05
0.356619055147065 3.98360427114914e-05
0.356658891189776 3.98484209377688e-05
0.356698739610714 3.98610663106136e-05
0.356738600677024 3.98739709647731e-05
0.356778474647989 3.98871420081943e-05
0.356818361789997 3.99005744016268e-05
0.356858262364399 3.99142796129287e-05
0.356898176644012 3.99282474847949e-05
0.356938104891497 3.99424859271173e-05
0.356978047377424 3.99569955367221e-05
0.357018004372961 3.99717791104996e-05
0.357057976152071 3.99868306154512e-05
0.357097962982687 4.00021619674758e-05
0.357137965144654 4.00177668355729e-05
0.35717798291149 4.00336520915032e-05
0.357218016563581 4.00498158371021e-05
0.357258066379418 4.00662568314702e-05
0.35729813263625 4.00829838453874e-05
0.357338215620095 4.00999922605706e-05
0.357378315612356 4.011728435598e-05
0.357418432896712 4.01348661684772e-05
0.35745856776288 4.01527335368353e-05
0.357498720496417 4.01708938169159e-05
0.357538891390234 4.01893442046727e-05
0.357579080734439 4.02080887571304e-05
0.357619288823196 4.02271260457344e-05
0.357659515949241 4.02464614855763e-05
0.357699762410727 4.02660934955868e-05
0.357740028504223 4.02860288604533e-05
0.357780314533083 4.03062658689061e-05
0.357820620798952 4.03268035281037e-05
0.35786094760248 4.03476461363031e-05
0.357901295248616 4.03688002157004e-05
0.357941664048832 4.03902623530174e-05
0.357982054311185 4.04120359477059e-05
0.358022466347133 4.04341205768341e-05
0.35806290046771 4.04565195831532e-05
0.358103356987293 4.0479238550735e-05
0.358143836225844 4.05022717337484e-05
0.358184338497577 4.05256307194672e-05
0.358224864128297 4.05493112821182e-05
0.358265413439579 4.05733144806252e-05
0.35830598675406 4.05976496303331e-05
0.35834658440369 4.06223103373799e-05
0.358387206714027 4.06168193114964e-05
0.358427823533339 4.06005473262202e-05
0.358468424080665 4.05844692487607e-05
0.358509008549914 4.05685882275932e-05
0.358549577138141 4.05529026372223e-05
0.358590130040779 4.05374172683473e-05
0.358630667458047 4.05221291147448e-05
0.358671189587162 4.05070395553019e-05
0.358711696626717 4.04921462565266e-05
0.358752188772974 4.04774522597569e-05
0.358792666225233 4.04629538880525e-05
0.358833129179121 4.04486558392482e-05
0.358873577834961 4.04345551110746e-05
0.358914012390072 4.04206520506481e-05
0.358954433042122 4.0406945344521e-05
0.358994839987467 4.03934399963438e-05
0.359035233427463 4.03801303910174e-05
0.359075613557854 4.0367020211541e-05
0.359115980578066 4.03541085115327e-05
0.359156334686577 4.03413946930533e-05
0.35919667608127 4.03288794920508e-05
0.359237004960762 4.03165620166316e-05
0.359277321522779 4.03044427094761e-05
0.359317625965489 4.02925262831863e-05
0.359357918491772 4.02808040650661e-05
0.359398199295837 4.02692853763774e-05
0.359438468581213 4.02579632522431e-05
0.359478726544465 4.02468389122563e-05
0.359518973383378 4.02359168404929e-05
0.359559209300218 4.02251940902573e-05
0.359599434494308 4.02146700274126e-05
0.359639649164336 4.02043472817408e-05
0.359679853511618 4.01942230390299e-05
0.359720047734657 4.0184302570961e-05
0.359760232037228 4.01745799449205e-05
0.359800406617172 4.01650573065047e-05
0.359840571674479 4.01557352398819e-05
0.359880727409719 4.01466166080064e-05
0.359920874026327 4.01376950814191e-05
0.359961011721408 4.0128981892254e-05
0.360001140703301 4.0120465753622e-05
0.360041261169054 4.0112152909234e-05
0.360081373321963 4.01040423617927e-05
0.360121477364325 4.00961353908995e-05
0.360161573499716 4.00884279824471e-05
0.360201661927698 4.00809278397169e-05
0.360241742855538 4.00736298322401e-05
0.36028181648537 4.00665330008686e-05
0.360321883018371 4.0059642404568e-05
0.360361942660776 4.0052955975008e-05
0.360401995616751 4.00464701767777e-05
0.360442042086928 4.00401930779923e-05
0.360482082280006 4.00341200621105e-05
0.360522116400068 4.0028248792144e-05
0.36056214464886 4.00225921849379e-05
0.360602167241045 4.00171357047952e-05
0.36064218437675 4.0011885633449e-05
0.360682196262383 4.00068430836826e-05
0.360722203105467 4.0002007724765e-05
0.360762205113192 3.99973796343118e-05
0.360802202492826 3.99929592977507e-05
0.360842195452124 3.99887457752895e-05
0.360882184197899 3.99847440320055e-05
0.360922168941931 3.99809502905995e-05
0.360962149892221 3.99773666786022e-05
0.3610021272589 3.99739902708971e-05
0.361042101249171 3.99708258427314e-05
0.361082072075014 3.99678731262437e-05
0.36112203994814 3.99651304691318e-05
0.361162005078609 3.99626020739911e-05
0.361201967680683 3.99602799235755e-05
0.361241927960607 3.99581744760921e-05
0.361281886135083 3.99562839859525e-05
0.361321842419069 3.99546035632689e-05
0.361361797022632 3.99531395249289e-05
0.361401750162157 3.99518860777142e-05
0.361441702048235 3.99508503909497e-05
0.361481652898626 3.99500311312338e-05
0.361521602929757 3.9949427417134e-05
0.361561552357174 3.99490405936138e-05
0.361601501397768 3.99488706750759e-05
0.361641450268443 3.9948918126638e-05
0.361681399186569 3.9949182097724e-05
0.361721348368667 3.9949667485894e-05
0.361761298036153 3.99503743421578e-05
0.361801248410495 3.99512979074734e-05
0.361841199708403 3.99524409234549e-05
0.361881152149326 3.99538083321212e-05
0.361921105957658 3.99553985273138e-05
0.361961061356185 3.99572086361669e-05
0.362001018564822 3.99592414959283e-05
0.362040977806317 3.99615004029179e-05
0.36208093930672 3.99639839070535e-05
0.362120903290627 3.99666910445972e-05
0.362160869981672 3.99696265262497e-05
0.362200839608198 3.99727868902285e-05
0.362240812395088 3.99761726251605e-05
0.362280788567714 3.99797881463226e-05
0.36232076835586 3.99836349033319e-05
0.362360751990763 3.99877096893554e-05
0.362400739700453 3.9992014945099e-05
0.362440731715398 3.99965501802613e-05
0.362480728265578 4.00013205261653e-05
0.362520729586104 4.000631797006e-05
0.362560735904074 4.00115537449706e-05
0.362600747457819 4.00170208706613e-05
0.36264076447869 4.00227281617353e-05
0.362680787206852 4.00286663013329e-05
0.362720815873153 4.00348417310027e-05
0.362760850714884 4.00412563244409e-05
0.362800891971208 4.00479107879684e-05
0.362840939881996 4.00548013120881e-05
0.362880994683308 4.00619346959591e-05
0.362921056618004 4.00693098681344e-05
0.362961125927872 4.00769262981776e-05
0.363001202854171 4.00847839960153e-05
0.363041287638167 4.00928885088105e-05
0.363081380526676 4.01012392511842e-05
0.363121481765927 4.01098328686643e-05
0.363161591598795 4.01186748579242e-05
0.363201710273653 4.01277646255474e-05
0.363241838038279 4.01371070926421e-05
0.363281975145372 4.01466945276679e-05
0.363322121839899 4.01565346112449e-05
0.36336227837451 4.01666289809693e-05
0.363402445003491 4.0176976556395e-05
0.363442621980048 4.01875768351223e-05
0.363482809556883 4.01984331624733e-05
0.363523007990045 4.02095494478048e-05
0.363563217539493 4.02209187597182e-05
0.363603438458253 4.02325494250883e-05
0.363643671007678 4.02444422019564e-05
0.36368391544988 4.02565935750675e-05
0.363724172043455 4.02690087347191e-05
0.36376444105219 4.02816902159995e-05
0.363804722742406 4.0294629854088e-05
0.36384501737226 4.03078442863441e-05
0.363885325216546 4.0321320136641e-05
0.363925646536683 4.0335070388351e-05
0.363965981607071 4.03490909571384e-05
0.364006330698028 4.03633784003009e-05
0.364046694076429 4.03779458889471e-05
0.364087072022318 4.03927816516332e-05
0.364127464803969 4.0407892115308e-05
0.364167872696085 4.04232827255029e-05
0.36420829597881 4.04389547863284e-05
0.364248734933596 4.04549007379384e-05
0.364289189834334 4.04711326823679e-05
0.364329660967017 4.04876491117121e-05
0.364370148616128 4.05044476079241e-05
0.364410653063736 4.05215295730723e-05
0.364451174593309 4.05389064972581e-05
0.364491713499807 4.05565669616314e-05
0.364532270066768 4.05745206331652e-05
0.364572844587401 4.05927684345975e-05
0.364613437355836 4.0611305725028e-05
0.364654048661561 4.06301441579456e-05
0.364694678805719 4.06492758011957e-05
0.36473532808152 4.06687089904368e-05
0.364775996790511 4.06884434217087e-05
0.364816685233932 4.0708481048928e-05
0.364857393714981 4.07288183448812e-05
0.364898122533326 4.07494648618817e-05
0.364938871998188 4.07704215868501e-05
0.364979642419775 4.079168715294e-05
0.365020434106928 4.08132655394334e-05
0.365061247372467 4.08351568440204e-05
0.365102082529311 4.08573634367113e-05
0.365142939892748 4.08798899532224e-05
0.365183819782701 4.09027341297967e-05
0.365224722516831 4.09259005652899e-05
0.365265648417396 4.09493885146649e-05
0.365306597805911 4.09732071193948e-05
0.36534757101303 4.09973495715461e-05
0.365388568362602 4.10218250146512e-05
0.365429590187617 4.10461422085763e-05
0.365470636329825 4.10296744121575e-05
0.365511666004237 4.10133895822712e-05
0.36555267939382 4.09973053030547e-05
0.365593676699123 4.09814209042043e-05
0.365634658120027 4.09657360472751e-05
0.365675623856074 4.09502517475933e-05
0.365716574107822 4.09349662825524e-05
0.365757509074104 4.09198813279398e-05
0.365798428955432 4.09049958314679e-05
0.365839333951264 4.08903100963424e-05
0.36588022426136 4.08758257729134e-05
0.365921100087133 4.08615397814212e-05
0.365961961626914 4.08474534364258e-05
0.366002809080351 4.08335703999554e-05
0.366043642650751 4.08198856004392e-05
0.366084462536351 4.08064013666819e-05
0.366125268937718 4.07931173504126e-05
0.366166062055068 4.07800335502097e-05
0.366206842088619 4.07671503108229e-05
0.366247609238929 4.07544673257306e-05
0.366288363706255 4.07419856341917e-05
0.366329105691889 4.07297066202336e-05
0.366369835398509 4.07176260635324e-05
0.366410553024573 4.07057470481833e-05
0.366451258771621 4.06940690438014e-05
0.366491952840665 4.06825928652761e-05
0.36653263543353 4.06713186963638e-05
0.366573306752227 4.06602460965746e-05
0.366613966998323 4.06493749884901e-05
0.366654616373312 4.06387046780244e-05
0.36669525507799 4.062823776981e-05
0.366735883315759 4.06179713664468e-05
0.366776501287126 4.06079107425587e-05
0.366817109197868 4.05980498489869e-05
0.366857707247717 4.05883927412382e-05
0.366898295640459 4.05789380127545e-05
0.366938874578471 4.05696865708411e-05
0.366979444265042 4.05606416221031e-05
0.367020004906664 4.05517990265994e-05
0.367060556705691 4.05431588906409e-05
0.367101099864582 4.05347236179736e-05
0.3671416345882 4.05264940639309e-05
0.367182161082264 4.05184657240565e-05
0.367222679547988 4.05106459571027e-05
0.367263190193945 4.05030310333104e-05
0.367303693224978 4.04956195334334e-05
0.367344188844511 4.04884142322918e-05
0.367384677258744 4.04814144890943e-05
0.367425158673233 4.04746238434854e-05
0.367465633297076 4.04680386557839e-05
0.367506101335732 4.04616575873588e-05
0.367546562993319 4.04554872318766e-05
0.367587018480551 4.04495213965482e-05
0.367627468001948 4.04437655750709e-05
0.367667911767523 4.04382162747215e-05
0.367708349983798 4.04328760323089e-05
0.36774878285983 4.04277496433038e-05
0.367789210609473 4.04228273911665e-05
0.367829633436864 4.04181167495826e-05
0.367870051553614 4.04136144317174e-05
0.367910465168046 4.04093249909218e-05
0.367950874493037 4.04052441285004e-05
0.367991279737165 4.04013772143554e-05
0.368031681114379 4.03977189562863e-05
0.368072078833336 4.03942755459825e-05
0.368112473108882 4.03910407157732e-05
0.368152864149598 4.03880233168431e-05
0.368193252172914 4.03852161182405e-05
0.368233637389033 4.03826214869932e-05
0.36827402001052 4.03802458546406e-05
0.368314400256374 4.03780833164749e-05
0.368354778339691 4.03761357007413e-05
0.368395154475391 4.03744034504647e-05
0.368435528878842 4.03728874462976e-05
0.368475901766288 4.03715890065336e-05
0.368516273355295 4.03705098874054e-05
0.368556643865182 4.03696468815739e-05
0.368597013512064 4.03690008415086e-05
0.368637382512905 4.03685748597131e-05
0.368677751087765 4.03683670924893e-05
0.368718119454857 4.03683797367168e-05
0.368758487834594 4.0368611865599e-05
0.36879885644646 4.03690701439398e-05
0.368839225516604 4.03697456578564e-05
0.368879595262262 4.0370645982803e-05
0.368919965908244 4.03717667149201e-05
0.368960337674959 4.03731127882888e-05
0.369000710787748 4.03746842846211e-05
0.369041085472032 4.0376479996409e-05
0.369081461952029 4.03785009585141e-05
0.369121840452987 4.03807486789329e-05
0.369162221201666 4.03832216309364e-05
0.369202604423297 4.03859222804958e-05
0.369242990345577 4.03888535670343e-05
0.369283379199145 4.03920136696071e-05
0.369323771212814 4.03954012675491e-05
0.369364166614082 4.03990190173479e-05
0.369404565633099 4.0402870057969e-05
0.369444968503157 4.04069562794327e-05
0.369485375459436 4.04112696849419e-05
0.369525786729121 4.04158183629966e-05
0.369566202547484 4.04206005240544e-05
0.369606623148008 4.04256183389085e-05
0.369647048766347 4.04308761981646e-05
0.369687479642546 4.04363652653756e-05
0.369727916007811 4.04420926738681e-05
0.369768358100485 4.04480592044109e-05
0.369808806159689 4.04542678640723e-05
0.369849260427553 4.04607119511646e-05
0.369889721139504 4.04674006295413e-05
0.369930188540134 4.04743299692612e-05
0.369970662870103 4.04814999835656e-05
0.370011144370087 4.04889179900303e-05
0.370051633288077 4.04965783002913e-05
0.370092129866377 4.05044859137734e-05
0.370132634352291 4.05126396193965e-05
0.37017314699191 4.05210387613832e-05
0.370213668030672 4.05296882717514e-05
0.370254197718943 4.0538588590876e-05
0.370294736307534 4.05477373727031e-05
0.370335284044907 4.05571411896166e-05
0.370375841186097 4.05667971512616e-05
0.370416407983248 4.05767046131667e-05
0.370456984687861 4.05868684868951e-05
0.370497571556348 4.05972876045161e-05
0.370538168843952 4.0607966347571e-05
0.3705787768103 4.06188997453838e-05
0.370619395710045 4.06300949819627e-05
0.370660025805027 4.06415499158212e-05
0.370700667354943 4.06532662957196e-05
0.370741320621239 4.06652464576993e-05
0.370781985867697 4.06774884104444e-05
0.370822663356107 4.06900005892679e-05
0.370863353356696 4.07027756668372e-05
0.370904056132363 4.07158200022315e-05
0.370944771952365 4.07291340280932e-05
0.370985501086393 4.07427171677342e-05
0.371026243803561 4.07565743348815e-05
0.371067000377896 4.07707029481124e-05
0.371107771080844 4.07851075341135e-05
0.371148556188378 4.07997835457681e-05
0.371189355971924 4.08147432083476e-05
0.371230170715132 4.08299784173008e-05
0.37127100069355 4.0845492993019e-05
0.371311846186543 4.0861289782725e-05
0.371352707476325 4.08773706726227e-05
0.371393584846998 4.08937350007054e-05
0.371434478581999 4.0910385960175e-05
0.371475388967959 4.09273242086511e-05
0.371516316292168 4.09445510700279e-05
0.371557260843238 4.0962068535626e-05
0.371598222911773 4.09798792658646e-05
0.371639202791039 4.0997983426337e-05
0.371680200774465 4.10163850294215e-05
0.371721217159495 4.10350808727791e-05
0.371762252240368 4.10540747634798e-05
0.371803306315131 4.10733711916956e-05
0.371844379686323 4.10929706234635e-05
0.371885472656946 4.11128726652407e-05
0.371926585529611 4.11330823344099e-05
0.371967718611946 4.11535990961073e-05
0.372008872211042 4.11744231414572e-05
0.372050046634183 4.11955616191602e-05
0.372091242195802 4.12170114964857e-05
0.372132459207299 4.1238776702435e-05
0.372173697984001 4.12608587927182e-05
0.372214958842794 4.12832616132401e-05
0.372256242104407 4.13059835675077e-05
0.372297548087975 4.13290284527275e-05
0.372338877116428 4.13524008148324e-05
0.372380229517242 4.13760967240851e-05
0.372421605613966 4.14001237896496e-05
0.372463005737756 4.1424482705221e-05
0.372504430220461 4.14491718868186e-05
0.372545879392348 4.1452870624066e-05
0.372587332262972 4.14364316727895e-05
0.372628768694645 4.14201883700047e-05
0.372670188883015 4.14041442355835e-05
0.372711593027251 4.13883030986511e-05
0.372752981330349 4.13726639332988e-05
0.372794353994283 4.13572281160061e-05
0.372835711222399 4.13419911749483e-05
0.372877053213574 4.13269582465897e-05
0.37291838017182 4.1312127597002e-05
0.372959692299417 4.12974998890034e-05
0.373000989799306 4.12830730568513e-05
0.373042272872363 4.12688494678482e-05
0.373083541721831 4.12548257104346e-05
0.373124796547541 4.12410058498915e-05
0.373166037553391 4.12273912312677e-05
0.373207264944622 4.12139734148361e-05
0.373248478918037 4.12007625482574e-05
0.373289679680586 4.11877529306728e-05
0.373330867433516 4.11749462940443e-05
0.37337204237981 4.11623416975742e-05
0.373413204721508 4.11499415697811e-05
0.373454354663078 4.11377426722015e-05
0.37349549240575 4.1125749139274e-05
0.373536618154889 4.11139574578568e-05
0.373577732112347 4.11023694747335e-05
0.373618834481822 4.10909863933422e-05
0.373659925468215 4.10798048112134e-05
0.373701005273026 4.10688296343045e-05
0.373742074102661 4.10580562184885e-05
0.373783132158879 4.10474872222807e-05
0.373824179646101 4.10371227020327e-05
0.373865216768803 4.10269640678664e-05
0.373906243732871 4.10170111310011e-05
0.373947260744002 4.10072601576231e-05
0.37398826800416 4.09977195478874e-05
0.374029265723708 4.09883824098426e-05
0.374070254106118 4.09792481162154e-05
0.374111233354234 4.09703222597632e-05
0.374152203676494 4.09615991297286e-05
0.374193165275623 4.09530870019419e-05
0.374234118362625 4.09447770733988e-05
0.374275063139699 4.0936678363093e-05
0.374315999818062 4.09287867300096e-05
0.374356928604792 4.0921096520931e-05
0.374397849701313 4.0913617876066e-05
0.374438763319189 4.09063478468479e-05
0.374479669667036 4.08992858112922e-05
0.374520568952847 4.08924315474849e-05
0.374561461384394 4.0885785232825e-05
0.374602347169627 4.08793493480994e-05
0.374643226518975 4.08731229607763e-05
0.374684099641936 4.08671055473063e-05
0.374724966747483 4.08613007810491e-05
0.374765828048264 4.08557051598596e-05
0.374806683753424 4.08503193847085e-05
0.374847534072809 4.08451445633168e-05
0.374888379217372 4.08401840912028e-05
0.374929219401464 4.08354342512516e-05
0.374970054835715 4.08308955112489e-05
0.375010885731226 4.0826566883434e-05
0.375051712298109 4.08224571428748e-05
0.375092534755252 4.08185567992743e-05
0.375133353312052 4.08148735853933e-05
0.375174168185637 4.08114026161003e-05
0.375214979588253 4.08081487322833e-05
0.375255787736985 4.08051060732435e-05
0.375296592843059 4.08022858714494e-05
0.37533739512893 4.07996776012526e-05
0.375378194806531 4.07972859589943e-05
0.37541899209249 4.07951105399314e-05
0.37545978720303 4.07931513816587e-05
0.375500580354412 4.07914144587791e-05
0.375541371768871 4.07898951903709e-05
0.375582161664061 4.07885949422583e-05
0.375622950259003 4.0787510055882e-05
0.375663737769059 4.07866518921343e-05
0.375704524420951 4.07860122364284e-05
0.375745310433188 4.07855924346789e-05
0.375786096025622 4.07853960922486e-05
0.375826881421715 4.07854218381597e-05
0.375867666843553 4.07856687709589e-05
0.375908452512324 4.0786141857344e-05
0.375949238654181 4.07868393196465e-05
0.375990025493501 4.07877562717619e-05
0.376030813249773 4.07889044361766e-05
0.376071602154209 4.07902780781371e-05
0.376112392432287 4.07918755373996e-05
0.376153184307824 4.07937045454268e-05
0.37619397801237 4.07957608309634e-05
0.376234773773201 4.07980441781755e-05
0.376275571817379 4.08005566295492e-05
0.376316372374008 4.08032971679227e-05
0.376357175671176 4.08062741004204e-05
0.376397981945277 4.08094767986003e-05
0.376438791422075 4.08129180573727e-05
0.376479604340133 4.08165882725023e-05
0.376520420928405 4.08204906632002e-05
0.376561241419068 4.08246306861309e-05
0.376602066049754 4.08290055410102e-05
0.376642895055295 4.08336146955391e-05
0.376683728669991 4.08384633559989e-05
0.376724567133347 4.0843548525909e-05
0.376765410681873 4.08488712120436e-05
0.376806259553085 4.08544364012358e-05
0.376847113989486 4.08602357429981e-05
0.376887974225229 4.08662804448714e-05
0.376928840505674 4.08725701236092e-05
0.376969713075798 4.08790963273608e-05
0.377010592172125 4.08858700738687e-05
0.377051478042199 4.0892885716483e-05
0.377092370927915 4.09001484476105e-05
0.377133271076363 4.09076588510764e-05
0.377174178735214 4.09154180551071e-05
0.377215094153269 4.09234226227698e-05
0.377256017575892 4.09316781869233e-05
0.377296949254079 4.09401807241309e-05
0.377337889434803 4.09489386501439e-05
0.377378838373453 4.09579473695682e-05
0.377419796320823 4.09672113183644e-05
0.377460763532141 4.09767287359809e-05
0.377501740260877 4.09864984413057e-05
0.377542726759318 4.09965282339422e-05
0.377583723287552 4.10068180682342e-05
0.37762473010562 4.10173634573407e-05
0.377665747469078 4.10281688786491e-05
0.377706775637956 4.10392393764834e-05
0.377747814877333 4.10505655677898e-05
0.377788865442901 4.10621603320227e-05
0.377829927603233 4.10740154986896e-05
0.377871001618731 4.10861401160615e-05
0.377912087758847 4.10985322107694e-05
0.377953186291058 4.11111920809752e-05
0.377994297483139 4.11241206361305e-05
0.378035421603775 4.11373210446279e-05
0.37807655892482 4.11507905038525e-05
0.378117709715324 4.11645383376066e-05
0.378158874253661 4.11785597077028e-05
0.378200052813369 4.11928537017137e-05
0.378241245667071 4.12074298456169e-05
0.378282453096916 4.12222835871941e-05
0.378323675380504 4.1237415922134e-05
0.378364912796426 4.12528317387945e-05
0.378406165628165 4.12685316877329e-05
0.378447434159852 4.12845138326852e-05
0.378488718673685 4.130078337404e-05
0.378530019457059 4.13173429238718e-05
0.378571336799983 4.13341860793203e-05
0.378612670986062 4.13513248396789e-05
0.378654022310902 4.13687557614433e-05
0.378695391066663 4.13864793060724e-05
0.378736777545969 4.14044982191978e-05
0.378778182044189 4.14228143249236e-05
0.378819604858514 4.14414301336565e-05
0.378861046288647 4.14603456564072e-05
0.378902506634304 4.14795647897376e-05
0.378943986199093 4.14990857671185e-05
0.37898548528486 4.15189154721136e-05
0.379027004200333 4.153905039232e-05
0.379068543250725 4.1559495656898e-05
0.379110102746382 4.15802507863513e-05
0.379151682997168 4.16013191865116e-05
0.379193284316355 4.16227049857557e-05
0.37923490702134 4.16444036124398e-05
0.379276551424953 4.16664253753784e-05
0.379318217850328 4.1688764068559e-05
0.379359906614397 4.17114252117348e-05
0.379401618039609 4.17344119416009e-05
0.37944335245155 4.17577265915883e-05
0.379485110178142 4.17813691471985e-05
0.379526891547289 4.18053419256654e-05
0.379568696889215 4.18296480181875e-05
0.379610526537233 4.18542912930096e-05
0.379652380828526 4.18704912462965e-05
0.379694251319772 4.18539347980662e-05
0.37973610525457 4.18375690569524e-05
0.379777942823627 4.18214071083426e-05
0.379819764230735 4.18054487108254e-05
0.379861569679446 4.17896929174013e-05
0.379903359372364 4.17741453703837e-05
0.379945133517734 4.1758797470561e-05
0.379986892315205 4.17436576045297e-05
0.380028635972809 4.17287209925192e-05
0.380070364693802 4.17139873592882e-05
0.380112078681161 4.16994578064359e-05
0.380153778138967 4.1685132744806e-05
0.380195463271712 4.16710139577315e-05
0.38023713428567 4.16570984372627e-05
0.380278791384107 4.16433866144242e-05
0.380320434770722 4.16298792683481e-05
0.38036206464999 4.16165795668771e-05
0.380403681229557 4.1603481847702e-05
0.380445284711405 4.15905910022471e-05
0.380486875302407 4.1577902102679e-05
0.38052845320451 4.15654207363992e-05
0.380570018625246 4.15531437187541e-05
0.380611571768965 4.15410722813729e-05
0.380653112841246 4.15292080114279e-05
0.380694642049257 4.1517547823332e-05
0.380736159597081 4.15060920254401e-05
0.380777665689106 4.14948442967779e-05
0.380819160533403 4.14838026634728e-05
0.380860644336067 4.14729665313374e-05
0.380902117302598 4.1462335680698e-05
0.380943579638279 4.14519152398015e-05
0.380985031553518 4.14417007540222e-05
0.381026473254272 4.14316881697178e-05
0.381067904942442 4.14218876837803e-05
0.381109326830126 4.14122940145787e-05
0.38115073912414 4.14029082063671e-05
0.381192142032347 4.1393729711995e-05
0.381233535762059 4.1384756406612e-05
0.381274920518466 4.13759944063905e-05
0.381316296512872 4.13674403940054e-05
0.381357663953266 4.13590953678984e-05
0.381399023048634 4.13509607119056e-05
0.381440374009346 4.13430343011103e-05
0.381481717043647 4.13353183034515e-05
0.38152305236195 4.13278113908697e-05
0.381564380173341 4.13205126399638e-05
0.381605700685981 4.13134292638234e-05
0.381647014115245 4.13065553309377e-05
0.381688320670576 4.12998891975629e-05
0.381729620559773 4.12934354007311e-05
0.381770913995174 4.12871950205902e-05
0.381812201190195 4.12811657085465e-05
0.381853482355903 4.12753493638743e-05
0.381894757705267 4.12697463785586e-05
0.381936027451646 4.12643575566959e-05
0.381977291809202 4.12591803094488e-05
0.382018550989512 4.12542162768796e-05
0.382059805205789 4.12494656136078e-05
0.382101054671402 4.12449307867448e-05
0.382142299602189 4.12406108961139e-05
0.382183540213085 4.12365092430155e-05
0.382224776722328 4.12326220105886e-05
0.382266009344339 4.12289514680227e-05
0.382307238295807 4.12254946768494e-05
0.382348463790484 4.12222566353804e-05
0.382389686047119 4.12192371441935e-05
0.382430905284263 4.12164364428624e-05
0.382472121720706 4.12138570719809e-05
0.382513335577778 4.121149084674e-05
0.382554547068625 4.12093486251325e-05
0.38259575641725 4.12074212767438e-05
0.382636963838527 4.12057186582683e-05
0.382678169557185 4.12042344114357e-05
0.382719373791596 4.12029737195637e-05
0.382760576765316 4.1201936675109e-05
0.382801778701991 4.12011201546911e-05
0.382842979822146 4.12005270085388e-05
0.382884180349154 4.1200156872997e-05
0.382925380506027 4.12000116759287e-05
0.382966580517703 4.12000919773797e-05
0.383007780609681 4.12003988026455e-05
0.383048981008483 4.12009300079594e-05
0.383090181938491 4.1201689374394e-05
0.383131383627866 4.12026720844991e-05
0.38317258629995 4.12038864749352e-05
0.383213790186425 4.12053304932616e-05
0.383254995516918 4.12070025803227e-05
0.383296202519499 4.1208901668764e-05
0.383337411421167 4.12110343627316e-05
0.38337862245553 4.12133987630015e-05
0.383419835854293 4.12159952612714e-05
0.383461051849554 4.12188229558041e-05
0.38350227067251 4.12218850111428e-05
0.383543492557521 4.12251797365359e-05
0.383584717737258 4.12287112810359e-05
0.383625946448539 4.12324771840806e-05
0.383667178925723 4.1236482586332e-05
0.383708415408309 4.12407207418801e-05
0.383749656129051 4.12451995644982e-05
0.383790901328616 4.12499151151288e-05
0.383832151243731 4.12548727833757e-05
0.383873406116514 4.12600696773299e-05
0.383914666186191 4.12655104519795e-05
0.383955931696643 4.12711897709619e-05
0.383997202886414 4.12771133298644e-05
0.384038479999744 4.12832803552813e-05
0.3840797632801 4.12896940932723e-05
0.384121052974193 4.12963496258317e-05
0.384162349323819 4.13032547390669e-05
0.384203652578558 4.1310407337253e-05
0.384244962985895 4.13178058818831e-05
0.384286280791777 4.1325456292817e-05
0.38432760624807 4.13333546791395e-05
0.384368939602749 4.13415080421343e-05
0.384410281110791 4.13499101754011e-05
0.384451631020966 4.13585674604491e-05
0.384492989588427 4.13674799700485e-05
0.384534357068397 4.1376646637621e-05
0.384575733715034 4.13860686780455e-05
0.384617119783712 4.13957495770755e-05
0.38465851553329 4.14056882842637e-05
0.384699921221574 4.14158877287176e-05
0.384741337109303 4.14263463297069e-05
0.384782763455632 4.14370698652903e-05
0.384824200525498 4.14480545508501e-05
0.384865648580048 4.14593022697436e-05
0.384907107882318 4.14708188592716e-05
0.384948578701177 4.14825989758356e-05
0.384990061300153 4.14946446123779e-05
0.385031555944766 4.15069667306346e-05
0.385073062911496 4.1519553460681e-05
0.385114582464957 4.15324136233076e-05
0.38515611487858 4.1545546625173e-05
0.385197660425205 4.15589524998085e-05
0.385239219377705 4.15726352280095e-05
0.385280792012933 4.15865944322979e-05
0.385322378607366 4.16008320269713e-05
0.385363979439392 4.16153489050623e-05
0.385405594788298 4.16301465986542e-05
0.385447224934896 4.16452289265563e-05
0.385488870163823 4.16605888361426e-05
0.385530530752659 4.16762396516851e-05
0.385572206992311 4.16921772772672e-05
0.385613899169588 4.17083999350491e-05
0.385655607569523 4.17249130531079e-05
0.385697332482576 4.17417161858762e-05
0.385739074198762 4.17588160761467e-05
0.385780833014838 4.17762071190832e-05
0.385822609221957 4.17938957747099e-05
0.385864403117732 4.18118826854743e-05
0.385906215000417 4.18301659508874e-05
0.385948045166368 4.18487524478736e-05
0.385989893918816 4.18676368319299e-05
0.386031761555648 4.18868321887955e-05
0.386073648387837 4.19063281625563e-05
0.386115554715999 4.19261344052612e-05
0.386157480850405 4.19462484376007e-05
0.386199427098842 4.19666733130383e-05
0.386241393772155 4.19874175917838e-05
0.386283381189747 4.20084682235736e-05
0.386325389657971 4.20298431839701e-05
0.386367419501155 4.20515325249009e-05
0.386409471033679 4.20735413648549e-05
0.386451544575044 4.20958739720355e-05
0.386493640449016 4.21185337774593e-05
0.386535758982794 4.21415170726991e-05
0.386577900499867 4.21648319677936e-05
0.386620065331834 4.21884747285912e-05
0.386662253806563 4.22124534155232e-05
0.386704466259978 4.22367627273035e-05
0.386746703022706 4.22614107051914e-05
0.386788964433411 4.22829085047631e-05
0.386831247341916 4.22662655128274e-05
0.386873513607428 4.22498148794142e-05
0.386915763422308 4.22335678357354e-05
0.386957996990144 4.22175285027374e-05
0.387000214518646 4.22016950024322e-05
0.387042416213649 4.21860679105566e-05
0.387084602281559 4.21706470936407e-05
0.387126772928653 4.21554317163287e-05
0.387168928360369 4.21404233830831e-05
0.387211068783752 4.21256219501665e-05
0.387253194405703 4.21110255409199e-05
0.387295305431244 4.20966367953379e-05
0.387337402068039 4.20824535030053e-05
0.387379484521542 4.20684779598331e-05
0.387421552999502 4.2054707635008e-05
0.387463607707137 4.20411465567093e-05
0.387505648853693 4.20277908493664e-05
0.387547676644543 4.20146411286381e-05
0.387589691285671 4.20016993915734e-05
0.387631692985063 4.19889649125079e-05
0.387673681949976 4.19764383546149e-05
0.38771565838833 4.19641176799758e-05
0.38775762250601 4.1952005301256e-05
0.387799574511311 4.19400999173734e-05
0.387841514611229 4.19284046622477e-05
0.387883443015891 4.1916915931263e-05
0.387925359931822 4.19056335446303e-05
0.387967265565367 4.18945627425497e-05
0.388009160128109 4.18837000431118e-05
0.388051043828153 4.18730423599046e-05
0.388092916870513 4.18625970391714e-05
0.388134779467552 4.18523597406674e-05
0.388176631827292 4.18423345315381e-05
0.388218474161824 4.18325138572609e-05
0.388260306675681 4.18229065350156e-05
0.388302129582216 4.18135058006409e-05
0.388343943088017 4.18043172312556e-05
0.388385747405248 4.1795334866086e-05
0.388427542740114 4.17865709785955e-05
0.388469329311093 4.17780144624014e-05
0.388511107325555 4.17696645255644e-05
0.388552876990081 4.17615325848677e-05
0.388594638522666 4.1753608779123e-05
0.388636392131445 4.1745897429545e-05
0.388678138028874 4.17383973603669e-05
0.388719876426235 4.17311136677285e-05
0.388761607539902 4.17240401199673e-05
0.388803331580022 4.1717180661947e-05
0.388845048760684 4.17105337930075e-05
0.388886759294477 4.17041003704633e-05
0.388928463394848 4.16978797210712e-05
0.388970161274569 4.16918773887435e-05
0.389011853151958 4.16860857928564e-05
0.38905353923775 4.16805112964085e-05
0.389095219749047 4.1675151030853e-05
0.389136894900078 4.16700083231167e-05
0.389178564908401 4.16650830725817e-05
0.389220229991473 4.16603717782544e-05
0.389261890363252 4.16558771123357e-05
0.389303546240364 4.16516021607705e-05
0.389345197842525 4.16475447156841e-05
0.38938684538724 4.16437049129928e-05
0.389428489092153 4.1640083321972e-05
0.389470129175475 4.16366809450143e-05
0.38951176585642 4.16334992176604e-05
0.389553399355638 4.16305381227144e-05
0.389595029893761 4.16277980860493e-05
0.389636657691847 4.16252780967554e-05
0.389678282969944 4.16229775956118e-05
0.389719905947539 4.16209020929487e-05
0.389761526849632 4.16190481744003e-05
0.389803145897807 4.16174184955399e-05
0.389844763316302 4.16160105647807e-05
0.389886379326867 4.16148242201233e-05
0.389927994151087 4.16138671849316e-05
0.389969608018272 4.16131346336014e-05
0.390011221152906 4.16126259299871e-05
0.390052833778836 4.16123446003583e-05
0.390094446123436 4.16122890912374e-05
0.390136058412527 4.1612463848886e-05
0.390177670876376 4.16128645857652e-05
0.390219283740962 4.1613493013146e-05
0.390260897233975 4.16143549724417e-05
0.390302511588947 4.16154421374083e-05
0.390344127031085 4.16167631245371e-05
0.390385743794209 4.16183124234359e-05
0.390427362106633 4.16200977645578e-05
0.390468982204397 4.16221128122738e-05
0.39051060431721 4.16243644368105e-05
0.390552228681647 4.16268473103038e-05
0.390593855528957 4.16295638503189e-05
0.390635485092807 4.16325169618263e-05
0.390677117609769 4.16357100386616e-05
0.390718753319808 4.16391343926089e-05
0.3907603924542 4.16427962285882e-05
0.390802035250429 4.16467022307118e-05
0.39084368195266 4.16508434848698e-05
0.390885332796144 4.16552259059943e-05
0.39092698802205 4.16598487760949e-05
0.390968647870827 4.16647119023496e-05
0.391010312582729 4.16698173911434e-05
0.39105198240012 4.1675171408576e-05
0.391093657571529 4.16807647068665e-05
0.391135338336235 4.16866027381739e-05
0.391177024938974 4.16926879381982e-05
0.391218717626912 4.1699021510636e-05
0.391260416648422 4.17056016830626e-05
0.391302122250105 4.17124289892442e-05
0.391343834679095 4.17195062574176e-05
0.391385554185352 4.17268351052722e-05
0.391427281020457 4.17344159524052e-05
0.39146901543641 4.17422480319248e-05
0.391510757684442 4.17503346169037e-05
0.391552508019059 4.17586725855688e-05
0.391594266691644 4.1767266326251e-05
0.39163603395797 4.17761190456126e-05
0.391677810077016 4.17852293283933e-05
0.391719595306344 4.1794598065899e-05
0.39176138990441 4.18042250030686e-05
0.391803194129413 4.18141121855396e-05
0.391845008241599 4.18242622344072e-05
0.391886832503833 4.18346732109097e-05
0.391928667177044 4.18453506144165e-05
0.391970512527659 4.18562919825153e-05
0.392012368819641 4.18675005741547e-05
0.392054236320215 4.18789768344067e-05
0.39209611529705 4.18907235106458e-05
0.39213800602056 4.190273547238e-05
0.392179908756033 4.19150217624838e-05
0.392221823777795 4.19275818632684e-05
0.392263751359659 4.19404108211041e-05
0.39230569177048 4.1953517798079e-05
0.392347645288278 4.19669024570572e-05
0.392389612190735 4.19805617388575e-05
0.392431592752474 4.19945016100704e-05
0.392473587254084 4.20087219593834e-05
0.392515595976043 4.2023221649771e-05
0.392557619197693 4.20380085316428e-05
0.392599657206224 4.20530760932299e-05
0.392641710282318 4.20684334614098e-05
0.392683778715779 4.20840754524458e-05
0.392725862791232 4.2100005849618e-05
0.392767962797081 4.21162274330044e-05
0.392810079024514 4.21327403410257e-05
0.392852211764855 4.21495486837927e-05
0.392894361313539 4.21666490075731e-05
0.392936527962547 4.21840467710016e-05
0.392978712009318 4.22017448179645e-05
0.393020913754136 4.22197401251515e-05
0.393063133494261 4.22380385531162e-05
0.393105371532814 4.22566368475499e-05
0.393147628169661 4.22755422505015e-05
0.393189903711912 4.22947545513733e-05
0.393232198466463 4.23142742574014e-05
0.393274512740721 4.23341042159245e-05
0.393316846844937 4.23542447501208e-05
0.393359201089687 4.23747001445541e-05
0.393401575789831 4.23954721742801e-05
0.393443971262005 4.2416558514662e-05
0.39348638782052 4.24379640290994e-05
0.393528825784549 4.24596927047064e-05
0.393571285477254 4.24817444583732e-05
0.393613767221712 4.25041183674276e-05
0.39365627134008 4.25268222691078e-05
0.393698798162349 4.25498519742866e-05
0.393741348014323 4.25732136458198e-05
0.393783921227969 4.25969110218049e-05
0.393826518138991 4.26209390845008e-05
0.393869139078075 4.26453078987918e-05
0.393911784385974 4.26700140393399e-05
0.393954454400013 4.26905039872704e-05
0.393997144904001 4.26738066276593e-05
0.394039818710628 4.26573007762123e-05
0.394082476011405 4.26410011565825e-05
0.394125117012561 4.26249121100536e-05
0.394167741924671 4.26090308650511e-05
0.394210350955536 4.25933581912573e-05
0.394252944313727 4.25778941429707e-05
0.39429552220787 4.25626370105835e-05
0.394338084844881 4.25475896596864e-05
0.394380632434541 4.25327510822306e-05
0.394423165185623 4.25181195783437e-05
0.394465683305201 4.25036969560138e-05
0.394508187002157 4.2489484321621e-05
0.394550676486479 4.24754789543837e-05
0.394593151965433 4.24616826768836e-05
0.39463561364811 4.24480945386122e-05
0.394678061742649 4.24347170713928e-05
0.39472049645972 4.24215500448343e-05
0.394762918009765 4.24085915242535e-05
0.394805326601289 4.2395839950953e-05
0.39484772244124 4.23832982657292e-05
0.394890105739506 4.23709677020843e-05
0.394932476707208 4.235884677432e-05
0.394974835553982 4.23469354020522e-05
0.395017182489385 4.23352338778965e-05
0.395059517723262 4.23237418449883e-05
0.395101841465107 4.23124613641359e-05
0.395144153926472 4.23013907893209e-05
0.395186455317261 4.22905319117444e-05
0.395228745849173 4.2279881820502e-05
0.395271025730993 4.22694440787058e-05
0.395313295175072 4.22592205917803e-05
0.395355554395664 4.22492035501707e-05
0.395397803599214 4.22393996747123e-05
0.395440042998889 4.22298079938711e-05
0.395482272806882 4.22204299392663e-05
0.395524493236822 4.22112633196841e-05
0.395566704500141 4.22023083493676e-05
0.395608906808491 4.21935656360608e-05
0.395651100374127 4.21850381736464e-05
0.3956932854123 4.21767253603271e-05
0.395735462137661 4.21686230271095e-05
0.395777630760688 4.21607353575914e-05
0.395819791496045 4.21530629589517e-05
0.395861944559004 4.21456068411955e-05
0.395904090165846 4.21383625022351e-05
0.395946228528348 4.21313337448386e-05
0.395988359862093 4.21245208328312e-05
0.396030484382926 4.21179244416257e-05
0.396072602307367 4.21115437004108e-05
0.396114713851068 4.21053801135187e-05
0.396156819231181 4.20994297439605e-05
0.396198918660925 4.2093698830276e-05
0.396241012359755 4.20881862255725e-05
0.396283100545981 4.20828912137292e-05
0.396325183437195 4.2077815445117e-05
0.39636726125264 4.20729571229191e-05
0.396409334209763 4.20683168191831e-05
0.396451402526582 4.20638993870468e-05
0.396493466425969 4.20596985507035e-05
0.39653552612452 4.20557200202435e-05
0.39657758184454 4.20519603325597e-05
0.396619633804873 4.20484241335216e-05
0.396661682229006 4.20451107587349e-05
0.396703727339765 4.20420180859569e-05
0.396745769357851 4.20391425468783e-05
0.396787808500398 4.20364981319555e-05
0.39682984499853 4.20340745630307e-05
0.396871879073093 4.20318734240628e-05
0.396913910946517 4.20299005229865e-05
0.39695594084704 4.20281507793569e-05
0.396997968997819 4.20266233630999e-05
0.397039995621182 4.20253254255622e-05
0.397082020946608 4.202425516483e-05
0.397124045201772 4.20234112547666e-05
0.397166068613027 4.2022794713207e-05
0.39720809140774 4.20224070225637e-05
0.397250113814763 4.20222501302308e-05
0.397292136064893 4.20223171503892e-05
0.397334158382044 4.20226184159122e-05
0.39737618100046 4.20231498611994e-05
0.397418204150321 4.20239153236925e-05
0.397460228065644 4.20249098725183e-05
0.397502252975517 4.20261383055426e-05
0.397544279113823 4.20275985239376e-05
0.397586306712346 4.20292926048864e-05
0.397628336004951 4.20312249428726e-05
0.397670367229894 4.20333894234277e-05
0.397712400619318 4.20357932544827e-05
0.397754436412572 4.20384295145738e-05
0.397796474842087 4.20413063901505e-05
0.397838516148477 4.20444216253136e-05
0.397880560570102 4.20477734852856e-05
0.397922608343587 4.20513661905735e-05
0.397964659709778 4.20552008380678e-05
0.398006714910616 4.20592772317914e-05
0.398048774187848 4.20635956972584e-05
0.398090837783545 4.20681534823519e-05
0.398132905937027 4.20729555578056e-05
0.398174978892585 4.20780056048282e-05
0.39821705689819 4.20832988685256e-05
0.398259140197059 4.20888400863605e-05
0.398301229037145 4.20946255897511e-05
0.398343323662735 4.21006611716906e-05
0.398385424323906 4.21069460284667e-05
0.398427531269935 4.21134781314403e-05
0.398469644748066 4.21202666406209e-05
0.398511765014707 4.21273017681486e-05
0.398553892316475 4.21345919849299e-05
0.39859602690846 4.21421321764432e-05
0.398638169040636 4.21499318909521e-05
0.398680318972527 4.21579836281073e-05
0.398722476956156 4.21662945204894e-05
0.398764643250676 4.21748634830978e-05
0.398806818114159 4.21836865141545e-05
0.398849001800673 4.21927724202579e-05
0.398891194573094 4.22021183528428e-05
0.398933396691446 4.22117237991392e-05
0.398975608415245 4.22215957787417e-05
0.399017830011024 4.22317332033931e-05
0.399060061744228 4.22421321237249e-05
0.399102303876351 4.22528012958384e-05
0.399144556677647 4.22637310667922e-05
0.399186820408714 4.2274933088796e-05
0.399229095341803 4.22864075367837e-05
0.39927138174934 4.2298151765673e-05
0.399313679901105 4.23101671825881e-05
0.399355990068288 4.23224540951714e-05
0.399398312522383 4.23350185519048e-05
0.399440647540935 4.23478552688178e-05
0.399482995396204 4.23609732264055e-05
0.39952535636943 4.23743701070456e-05
0.399567730739537 4.23880442409045e-05
0.399610118783778 4.24019996841909e-05
0.399652520783462 4.24162411187248e-05
0.399694937024581 4.24307637298785e-05
0.399737367788311 4.2445570114834e-05
0.399779813358426 4.2460666878011e-05
0.399822274025304 4.24760495016714e-05
0.399864750074805 4.24917225339733e-05
0.399907241797339 4.25076878239297e-05
0.399949749485163 4.2523942872746e-05
0.399992273428036 4.25404958773177e-05
0.400034813923913 4.25573423572648e-05
0.400077371266271 4.25744868503252e-05
0.400119945753121 4.25919312440686e-05
0.400162537684365 4.2609674797905e-05
0.400205147359163 4.26277174723824e-05
0.400247775076635 4.26460681891648e-05
0.400290421144824 4.26647266452896e-05
0.40033308587147 4.26836866667321e-05
0.400375769558136 4.27029576153466e-05
0.400418472515752 4.27225413284091e-05
0.40046119505708 4.27424354472088e-05
0.400503937492527 4.27626416252049e-05
0.400546700134153 4.27831655099088e-05
0.400589483299663 4.28040085742322e-05
0.400632287308237 4.2825169775361e-05
0.400675112478012 4.28466537013531e-05
0.400717959131714 4.28684624314756e-05
0.400760827594145 4.28905923168459e-05
0.400803718186462 4.29130566647545e-05
0.400846631243127 4.29358404294253e-05
0.400889567083556 4.29589648756851e-05
0.400932526048432 4.29824197664184e-05
0.400975508468198 4.30062085530003e-05
0.401018514676751 4.30303370690268e-05
0.40106154501382 4.30548055140847e-05
0.401104599819334 4.3079616491087e-05
0.401147679435825 4.3093674099183e-05
0.401190773109924 4.30769441240932e-05
0.401233850054049 4.30604112807395e-05
0.401276910465329 4.30440884802812e-05
0.40131995455381 4.30279781780484e-05
0.401362982531988 4.30120767401283e-05
0.401405994608728 4.29963883844077e-05
0.401448990997112 4.29809069884512e-05
0.401491971904101 4.29656374651123e-05
0.401534937541566 4.29505786756715e-05
0.401577888120241 4.29357309044579e-05
0.401620823851146 4.29210926730026e-05
0.401663744943819 4.29066660403365e-05
0.401706651609859 4.28924491927887e-05
0.401749544059052 4.28784427941853e-05
0.401792422501846 4.28646478666949e-05
0.401835287149713 4.28510657906805e-05
0.401878138215503 4.28376951621967e-05
0.401920975910666 4.28245339067079e-05
0.401963800444572 4.28115855475008e-05
0.40200661203012 4.27988456235437e-05
0.402049410875743 4.27863204683961e-05
0.402092197196212 4.27740063732095e-05
0.402134971202585 4.27619052051061e-05
0.40217773310779 4.27500119568664e-05
0.402220483119747 4.27383364788439e-05
0.402263221456226 4.27268693666562e-05
0.402305948325592 4.2715616049398e-05
0.402348663941642 4.27045761470512e-05
0.402391368517789 4.2693749665758e-05
0.402434062267455 4.2683135974024e-05
0.402476745403429 4.26727307455423e-05
0.402519418134174 4.26625443363778e-05
0.402562080678511 4.26525731907591e-05
0.402604733251701 4.26428121340509e-05
0.402647376063835 4.2633266551437e-05
0.402690009330387 4.26239361209818e-05
0.402732633266508 4.26148188991752e-05
0.402775248085407 4.26059173850129e-05
0.402817854002792 4.25972304374922e-05
0.402860451233229 4.25887613430235e-05
0.402903039994572 4.25805077563513e-05
0.402945620502329 4.25724677506253e-05
0.402988192970079 4.25646458123789e-05
0.403030757615892 4.25570388317889e-05
0.403073314654724 4.25496501015051e-05
0.403115864304825 4.25424733681889e-05
0.403158406778193 4.25355226712576e-05
0.403200942300865 4.25287846578521e-05
0.403243471085522 4.25222662398449e-05
0.403285993351762 4.25159668155551e-05
0.403328509318578 4.25098881792493e-05
0.403371019206757 4.25040266390566e-05
0.403413523233396 4.24983828748539e-05
0.403456021616271 4.24929619094082e-05
0.40349851457818 4.2487757429794e-05
0.40354100233561 4.24827792114341e-05
0.403583485114822 4.24780179169024e-05
0.403625963132739 4.24734802618147e-05
0.403668436613 4.24691655930842e-05
0.403710905778593 4.24650698226376e-05
0.403753370848416 4.2461199003142e-05
0.403795832047419 4.24575518696391e-05
0.403838289599289 4.24541295387898e-05
0.403880743728828 4.24509277927569e-05
0.40392319465662 4.24479524949835e-05
0.403965642609115 4.24452041739456e-05
0.404008087813289 4.24426799795217e-05
0.404050530493269 4.24403832682451e-05
0.404092970876537 4.24383102031316e-05
0.40413540918674 4.24364688583268e-05
0.404177845655599 4.24348506126595e-05
0.404220280506211 4.24334625420536e-05
0.404262713968753 4.24323064673345e-05
0.404305146275221 4.24313752111673e-05
0.404347577650432 4.24306753238314e-05
0.404390008325756 4.24302062545273e-05
0.40443243853201 4.24299698139626e-05
0.404474868501824 4.24299645254199e-05
0.40451729846635 4.24301894006774e-05
0.40455972865575 4.24306458110578e-05
0.404602159301561 4.24313393435949e-05
0.404644590640905 4.24322685838303e-05
0.404687022909489 4.24334307538638e-05
0.404729456340243 4.24348291598474e-05
0.404771891169402 4.24364601630129e-05
0.404814327629565 4.24383299031125e-05
0.404856765959469 4.24404394413953e-05
0.40489920639891 4.24427866456009e-05
0.404941649185556 4.24453735861305e-05
0.404984094559142 4.24481973118298e-05
0.405026542756454 4.24512627428665e-05
0.405068994019196 4.24545679543614e-05
0.405111448587151 4.24581170378987e-05
0.405153906704189 4.24619091026444e-05
0.405196368613291 4.24659419600659e-05
0.405238834555251 4.24702230602295e-05
0.405281304778312 4.24747476203598e-05
0.405323779525932 4.2479516854893e-05
0.405366259042787 4.24845343156792e-05
0.405408743577102 4.24898004562636e-05
0.405451233377559 4.24953144616911e-05
0.40549372869202 4.25010778643313e-05
0.405536229769885 4.25070909339899e-05
0.405578736860819 4.25133562820646e-05
0.405621250217101 4.25198698856732e-05
0.405663770086987 4.25266390325349e-05
0.405706296726019 4.25336661712143e-05
0.40574883039219 4.25409418128307e-05
0.405791371334003 4.25484748820582e-05
0.405833919808885 4.25562677146886e-05
0.4058764760766 4.25643143314795e-05
0.405919040390931 4.25726252976887e-05
0.405961613016229 4.25811904799203e-05
0.406004194206709 4.25900197923963e-05
0.406046784226501 4.25991131076668e-05
0.406089383339609 4.26084638456393e-05
0.406131991803455 4.26180836109341e-05
0.406174609887066 4.26279652537804e-05
0.406217237852319 4.26381127570399e-05
0.406259875965077 4.26485324301404e-05
0.406302524497507 4.26592154514552e-05
0.406345183712958 4.26701728064711e-05
0.406387853885765 4.26813986477686e-05
0.406430535284412 4.26928947114115e-05
0.406473228179124 4.2704668539677e-05
0.406515932847663 4.27167144174785e-05
0.406558649562081 4.27290359159654e-05
0.406601378597997 4.27416337664858e-05
0.406644120231763 4.27545127704307e-05
0.406686874744534 4.27676697478008e-05
0.406729642414282 4.2781109034689e-05
0.406772423523316 4.27948270232744e-05
0.40681521835034 4.28088344490234e-05
0.406858027184789 4.28231238675315e-05
0.406900850308656 4.28377004536488e-05
0.40694368800911 4.28525632085e-05
0.406986540572318 4.28677151964435e-05
0.407029408287515 4.28831601332856e-05
0.407072291447648 4.28988956148797e-05
0.407115190343263 4.29149249930773e-05
0.407158105268256 4.2931250594678e-05
0.407201036518851 4.2947873733725e-05
0.407243984392584 4.29647913581418e-05
0.407286949183942 4.29820128758624e-05
0.407329931196818 4.299953493489e-05
0.407372930731753 4.30173582459016e-05
0.407415948089999 4.30354875623437e-05
0.407458983577561 4.30539233197636e-05
0.407502037500881 4.30726666651715e-05
0.407545110167546 4.30917194581177e-05
0.407588201887005 4.31110842723292e-05
0.407631312971277 4.31307594239393e-05
0.407674443730701 4.31507555537075e-05
0.407717594486254 4.31710658178775e-05
0.407760765552072 4.31916940424296e-05
0.407803957246115 4.32126447829279e-05
0.407847169890898 4.32339167496061e-05
0.407890403807647 4.32555126983445e-05
0.407933659320346 4.32774344953675e-05
0.407976936754841 4.32996847656346e-05
0.408020236439607 4.33222668953198e-05
0.408063558706502 4.33451785085328e-05
0.40810690388501 4.33684229073582e-05
0.408150272307918 4.3392010672686e-05
0.40819366431859 4.34159304059214e-05
0.408237080248996 4.34401942486633e-05
0.408280520443245 4.34647972932353e-05
0.408323985240538 4.34897467733908e-05
0.408367474987312 4.34928067840693e-05
0.408410967794096 4.34760707479998e-05
0.408454443864844 4.34595358747081e-05
0.408497903400718 4.34432143528047e-05
0.408541346615071 4.34271056750615e-05
0.408584773720746 4.3411208610913e-05
0.408628184929357 4.33955255229994e-05
0.40867158045488 4.33800548147707e-05
0.408714960509695 4.33647963293802e-05
0.408758325306024 4.33497481260989e-05
0.40880167505415 4.3334916120932e-05
0.408845009970271 4.33202969500858e-05
0.408888330267221 4.33058886976349e-05
0.408931636155919 4.32916930129898e-05
0.408974927848932 4.3277711901343e-05
0.409018205560833 4.32639434847167e-05
0.409061469504318 4.32503883800403e-05
0.409104719892698 4.32370465146821e-05
0.409147956939213 4.32239181878099e-05
0.409191180857401 4.32110019655404e-05
0.409234391859366 4.31983020471186e-05
0.409277590161413 4.31858156466512e-05
0.40932077597706 4.3173541417982e-05
0.409363949518478 4.31614825789173e-05
0.409407111001057 4.31496385395412e-05
0.409450260639596 4.31380080549834e-05
0.409493398647651 4.31265913096221e-05
0.409536525238961 4.31153909456595e-05
0.409579640629907 4.3104406872679e-05
0.409622745036779 4.30936362902603e-05
0.409665838673069 4.30830788659283e-05
0.409708921751935 4.30727408369235e-05
0.409751994492772 4.30626164686296e-05
0.409795057109241 4.30527066077319e-05
0.409838109815849 4.30430145401031e-05
0.409881152830389 4.30335418881795e-05
0.409924186372277 4.30242825046829e-05
0.409967210654782 4.30152408615193e-05
0.410010225895643 4.30064197763326e-05
0.410053232315419 4.29978102804643e-05
0.4100962301257 4.29894241190855e-05
0.410139219549819 4.2981253160306e-05
0.410182200802979 4.29733018390066e-05
0.410225174104818 4.29655689332654e-05
0.410268139673752 4.29580496190902e-05
0.410311097723371 4.29507575835812e-05
0.410354048480954 4.29436808042491e-05
0.410396992161758 4.29368257491472e-05
0.410439928987508 4.29301892874361e-05
0.410482859176795 4.29237747089823e-05
0.410525782951504 4.29175817315872e-05
0.410568700533236 4.29116085158013e-05
0.410611612141751 4.29058576266195e-05
0.410654517999378 4.29003280876588e-05
0.410697418327466 4.28950233124999e-05
0.410740313350778 4.28899372704201e-05
0.410783203288049 4.28850781807965e-05
0.410826088366229 4.28804428669396e-05
0.410868968809096 4.28760305725636e-05
0.410911844839669 4.28718409880557e-05
0.410954716680657 4.28678820696752e-05
0.410997584562727 4.28641426658105e-05
0.411040448705392 4.28606335600515e-05
0.411083309338953 4.28573464854085e-05
0.411126166685438 4.28542892002159e-05
0.411169020974638 4.28514563140456e-05
0.411211872430952 4.28488564622115e-05
0.411254721287414 4.28464832491642e-05
0.411297567770664 4.28443365575243e-05
0.411340412107221 4.28424205820172e-05
0.411383254527803 4.28407322793281e-05
0.411426095260082 4.28392767596413e-05
0.411468934536842 4.28380519223674e-05
0.411511772588764 4.28370580620432e-05
0.411554609646826 4.28362978544425e-05
0.411597445944681 4.28357706321947e-05
0.411640281715313 4.28354724106938e-05
0.411683117187724 4.28354110906652e-05
0.411725952598814 4.28355836540583e-05
0.411768788182468 4.28359932580396e-05
0.411811624175727 4.28366359846427e-05
0.411854460811711 4.28375178479378e-05
0.411897298329559 4.28386359228515e-05
0.411940136965482 4.28399896739782e-05
0.411982976955156 4.28415846903036e-05
0.412025818539846 4.2843417680621e-05
0.412068661957527 4.28454896106593e-05
0.412111507447138 4.28478038127344e-05
0.41215435525095 4.28503603904764e-05
0.412197205611341 4.28531543860258e-05
0.412240058765727 4.28561925090164e-05
0.412282914958236 4.28594763984642e-05
0.412325774434634 4.28630026616056e-05
0.412368637437296 4.28667721358833e-05
0.412411504209432 4.28707898637565e-05
0.412454374999295 4.28750558755773e-05
0.412497250055171 4.28795670626775e-05
0.412540129622234 4.28843263631208e-05
0.412583013948597 4.28893372373461e-05
0.412625903285834 4.28945945383195e-05
0.412668797880373 4.29001046250366e-05
0.412711697984998 4.29058652712939e-05
0.412754603850269 4.29118784441593e-05
0.412797515728713 4.29181502804146e-05
0.412840433878993 4.2924669336659e-05
0.41288335854833 4.29314464718746e-05
0.412926289994802 4.29384804215619e-05
0.412969228475224 4.29457704917912e-05
0.413012174245715 4.29533201553111e-05
0.413055127565871 4.29611298480156e-05
0.413098088695719 4.29691987851938e-05
0.413141057894504 4.29775249726036e-05
0.413184035419477 4.29861177205544e-05
0.413227021537197 4.29949726136542e-05
0.413270016509811 4.30040947447229e-05
0.413313020604555 4.30134791099496e-05
0.413356034083665 4.30231319659648e-05
0.413399057215631 4.30330495093258e-05
0.413442090265141 4.3043237393936e-05
0.413485133502535 4.30536965548194e-05
0.41352818719909 4.30644250054447e-05
0.413571251624095 4.30754266557746e-05
0.413614327050751 4.30867024985901e-05
0.413657413753249 4.30982523862547e-05
0.413700512005636 4.31100750417949e-05
0.413743622080677 4.31221768070375e-05
0.413786744257484 4.31345611339489e-05
0.413829878818618 4.31472199006855e-05
0.413873026038519 4.31601630443306e-05
0.413916186201563 4.31733854734388e-05
0.413959359587037 4.3186893160133e-05
0.414002546480197 4.32006857761338e-05
0.414045747165973 4.32147636457705e-05
0.414088961929619 4.32291277461682e-05
0.414132191057365 4.32437848727293e-05
0.414175434842238 4.32587269863041e-05
0.414218693569224 4.32739656233076e-05
0.414261967534847 4.32894975235465e-05
0.414305257032371 4.33053235376249e-05
0.414348562355909 4.33214451912753e-05
0.4143918838011 4.33378629818813e-05
0.414435221664082 4.33545848988445e-05
0.414478576248981 4.33716026002067e-05
0.414521947851581 4.33889288304543e-05
0.414565336780411 4.3406554966061e-05
0.414608743335377 4.34244866510677e-05
0.414652167822028 4.34427268381268e-05
0.414695610548866 4.34612758115948e-05
0.414739071824678 4.34801379386899e-05
0.414782551962617 4.34993098938498e-05
0.414826051272511 4.35187958013188e-05
0.414869570068312 4.35385988259356e-05
0.414913108667138 4.35587245292735e-05
0.414956667391667 4.35791608364505e-05
0.415000246552504 4.35999231274049e-05
0.415043846475631 4.36210091715857e-05
0.415087467484803 4.36424208283032e-05
0.415131109905631 4.3664160712166e-05
0.415174774066343 4.36862272286526e-05
0.415218460293572 4.37086261735951e-05
0.415262168919745 4.37313558459459e-05
0.415305900275591 4.3754423572695e-05
0.415349654699164 4.3777827570621e-05
0.415393432526735 4.38015717856166e-05
0.41543723409852 4.38256543883886e-05
0.415481059752909 4.38500841846285e-05
0.415524909837093 4.38748593143983e-05
0.415568784696408 4.38999787424252e-05
0.41561268467515 4.38882953681014e-05
0.415656572970518 4.38715690136305e-05
0.415700444539532 4.38550533257572e-05
0.415744299592858 4.38387543023647e-05
0.41578813834716 4.38226673653928e-05
0.415831961014525 4.38067948464472e-05
0.415875767809372 4.37911383363494e-05
0.415919558947708 4.37756976098347e-05
0.415963334645318 4.37604695595665e-05
0.416007095114878 4.37454590172578e-05
0.416050840573895 4.37306603734099e-05
0.416094571234268 4.3716078098762e-05
0.416138287312367 4.37017094884038e-05
0.416181989021855 4.36875565091789e-05
0.416225676578365 4.36736214870367e-05
0.416269350199852 4.36598985627573e-05
0.416313010098414 4.36463897456408e-05
0.41635665648816 4.36331006000998e-05
0.41640028958876 4.36200242893661e-05
0.41644390961305 4.36071649958891e-05
0.416487516778045 4.35945198489498e-05
0.416531111297894 4.35820927133062e-05
0.416574693390608 4.35698814873541e-05
0.416618263272095 4.35578865706881e-05
0.416661821158666 4.35461066445484e-05
0.41670536726531 4.35345470773347e-05
0.416748901812388 4.35232010336387e-05
0.416792425013421 4.35120704662866e-05
0.416835937083888 4.35011629242095e-05
0.416879438246812 4.34904696489386e-05
0.416922928716461 4.34799927196763e-05
0.41696640870918 4.34697325249408e-05
0.417009878441705 4.34596960633006e-05
0.417053338137769 4.34498741556909e-05
0.417096788011924 4.34402725224533e-05
0.417140228284447 4.34308890154032e-05
0.417183659173462 4.34217239600419e-05
0.417227080897422 4.3412778086901e-05
0.417270493675509 4.3404050482118e-05
0.417313897725991 4.33955447379133e-05
0.417357293270729 4.3387260756386e-05
0.417400680531486 4.33791927408321e-05
0.417444059724226 4.33713495820975e-05
0.417487431073809 4.33637283565386e-05
0.417530794802165 4.3356324549724e-05
0.417574151126715 4.33491462334281e-05
0.417617500272948 4.33421897403034e-05
0.417660842462689 4.3335449832094e-05
0.417704177912521 4.33289378259549e-05
0.417747506850347 4.33226493350254e-05
0.417790829499682 4.33165824335418e-05
0.417834146082115 4.33107376403868e-05
0.417877456819756 4.33051199026604e-05
0.417920761939658 4.32997265991437e-05
0.417964061666257 4.32945575532162e-05
0.418007356223811 4.32896150176521e-05
0.418050645838828 4.3284893739159e-05
0.418093930732567 4.32804047820995e-05
0.418137211137349 4.32761418054049e-05
0.418180487279155 4.32721028987501e-05
0.418223759382054 4.32682925226214e-05
0.418267027674576 4.32647096667438e-05
0.418310292384243 4.32613577081857e-05
0.418353553741951 4.32582306652594e-05
0.418396811972616 4.32553367409443e-05
0.418440067309357 4.32526747932391e-05
0.418483319984151 4.32502402524035e-05
0.418526570224403 4.32480368221565e-05
0.418569818261225 4.32460628269309e-05
0.418613064324052 4.32443228874984e-05
0.41865630864694 4.32428162666092e-05
0.418699551463206 4.32415427066586e-05
0.418742793005913 4.32405043580614e-05
0.418786033510271 4.32396961378127e-05
0.418829273206409 4.32391269259373e-05
0.418872512333335 4.32387887719279e-05
0.418915751122107 4.32386934077002e-05
0.418958989815514 4.32388281373868e-05
0.419002228643652 4.3239203726779e-05
0.419045467847378 4.32398161368588e-05
0.419088707663515 4.3240667552587e-05
0.419131948331068 4.32417568490229e-05
0.419175190087917 4.32430871992679e-05
0.419218433175116 4.32446603724673e-05
0.419261677835489 4.3246474858541e-05
0.419304924310347 4.32485296645699e-05
0.419348172840012 4.32508280787196e-05
0.41939142366809 4.32533701287523e-05
0.419434677038219 4.32561544835617e-05
0.419477933192703 4.32591822103118e-05
0.419521192374913 4.32624586312851e-05
0.419564454833544 4.32659839697072e-05
0.419607720817514 4.32697533879004e-05
0.419650990570902 4.32737700410253e-05
0.419694264340943 4.32780376011581e-05
0.419737542378544 4.32825546989057e-05
0.419780824933243 4.32873205108233e-05
0.419824112253754 4.3292340299747e-05
0.419867404594054 4.32976124727482e-05
0.419910702206526 4.33031378335332e-05
0.41995400534436 4.3308915894902e-05
0.419997314260255 4.33149503938512e-05
0.420040629210649 4.33212382809996e-05
0.42008395044893 4.3327784393068e-05
0.420127278233323 4.33345868060236e-05
0.420170612820129 4.33416496361471e-05
0.420213954469765 4.33489739115948e-05
0.420257303443677 4.33565521498093e-05
0.420300659995826 4.33643974154174e-05
0.420344024393242 4.33725051946058e-05
0.420387396898436 4.33808788033168e-05
0.42043077777724 4.33895131101777e-05
0.42047416729035 4.33984143968222e-05
0.420517565704747 4.34075805196266e-05
0.420560973285266 4.34170207047337e-05
0.420604390305971 4.34267232401492e-05
0.420647817029211 4.34367003152376e-05
0.420691253729526 4.34469468157321e-05
0.420734700676342 4.34574636059816e-05
0.420778158139948 4.3468257494418e-05
0.420821626397443 4.34793269932533e-05
0.420865105724436 4.34906676948576e-05
0.420908596392131 4.35022899945836e-05
0.420952098682125 4.35141889613388e-05
0.420995612871087 4.35263656094253e-05
0.421039139236696 4.3538828626425e-05
0.421082678065322 4.35515697148495e-05
0.421126229635037 4.35645935437854e-05
0.421169794228581 4.35779054048242e-05
0.421213372133986 4.3591500717336e-05
0.421256963634703 4.36053860540602e-05
0.421300569020757 4.36195581518522e-05
0.421344188578909 4.36340213861823e-05
0.421387822600295 4.36487773011565e-05
0.421431471377597 4.366382636788e-05
0.421475135203964 4.36791697281774e-05
0.421518814373693 4.36948091954333e-05
0.421562509182888 4.37107420757623e-05
0.421606219924964 4.37269801612686e-05
0.421649946905125 4.37435152314855e-05
0.421693690420357 4.37603552590121e-05
0.421737450775616 4.37774951572253e-05
0.421781228270773 4.3794944263546e-05
0.421825023215036 4.38126989046713e-05
0.421868835913941 4.38307646697478e-05
0.421912666678611 4.38491376154521e-05
0.421956515816226 4.38678230422234e-05
0.422000383639268 4.38868218566479e-05
0.422044270461125 4.39061390832549e-05
0.422088176600208 4.39257719954052e-05
0.422132102372204 4.39457203077516e-05
0.422176048092511 4.39659929170244e-05
0.422220014085428 4.39865876378414e-05
0.422264000673066 4.40075080954969e-05
0.422308008181162 4.40287519415309e-05
0.422352036933103 4.4050327661618e-05
0.422396087260765 4.40722310832599e-05
0.422440159491848 4.40944655112625e-05
0.422484253957359 4.4117036684385e-05
0.422528370994044 4.41399444392888e-05
0.422572510938483 4.41631894044657e-05
0.422616674127888 4.41867746621399e-05
0.42266086090255 4.42107024248924e-05
0.422705071604975 4.42349740476369e-05
0.422749306579022 4.42595933449655e-05
0.422793566172367 4.4284561633876e-05
0.422837850734001 4.42974216671471e-05
0.422882148155668 4.42805216550142e-05
0.422926428677323 4.42638264671644e-05
0.42297069250379 4.42473454564062e-05
0.423014939849247 4.42310816784437e-05
0.423059170930925 4.42150363358815e-05
0.423103385967261 4.41992055070693e-05
0.423147585172768 4.4183593313561e-05
0.423191768766082 4.41681987585488e-05
0.42323593696484 4.41530179476254e-05
0.423280089982788 4.41380571673322e-05
0.423324228039955 4.41233110919115e-05
0.423368351351047 4.41087823843276e-05
0.423412460133432 4.40944719001152e-05
0.423456554605332 4.40803776235667e-05
0.423500634982955 4.40665011595407e-05
0.423544701484115 4.40528423279987e-05
0.423588754326443 4.40393991795883e-05
0.423632793725622 4.40261755161483e-05
0.423676819901139 4.40131690776683e-05
0.423720833070216 4.40003833413881e-05
0.423764833453558 4.39878136186091e-05
0.423808821267176 4.39754609547633e-05
0.423852796728131 4.396332677603e-05
0.423896760054907 4.39514128894228e-05
0.423940711467796 4.39397161893554e-05
0.423984651183986 4.39282392634433e-05
0.424028579423249 4.3916979804211e-05
0.424072496403053 4.39059432829836e-05
0.424116402346336 4.38951229256646e-05
0.424160297469262 4.38845249841671e-05
0.424204181994246 4.38741456036311e-05
0.42424805613985 4.38639876250286e-05
0.424291920127475 4.38540501035792e-05
0.424335774177579 4.38443304220576e-05
0.424379618508001 4.3834832622596e-05
0.424423453340623 4.38255590583339e-05
0.424467278899681 4.38165062652363e-05
0.424511095405947 4.38076712108848e-05
0.424554903077158 4.37990616156418e-05
0.424598702138773 4.3790673208726e-05
0.424642492811982 4.37825062751978e-05
0.424686275318257 4.37745635713858e-05
0.424730049881829 4.37668462107372e-05
0.424773816728039 4.3759347540005e-05
0.424817576075579 4.37520777066847e-05
0.424861328153286 4.37450288812121e-05
0.424905073182167 4.37382038814495e-05
0.424948811386049 4.37316079721511e-05
0.424992542994021 4.37252305995987e-05
0.42503626822462 4.37190819442126e-05
0.425079987306565 4.3713158422975e-05
0.425123700464988 4.37074649800755e-05
0.425167407929968 4.3701998920798e-05
0.425211109928888 4.36967519779895e-05
0.425254806680866 4.36917404486554e-05
0.425298498421315 4.36869529504534e-05
0.425342185374265 4.3682396604687e-05
0.42538586777087 4.3678064975292e-05
0.425429545835845 4.36739680508337e-05
0.425473219803896 4.36700963357197e-05
0.425516889900232 4.36664587083739e-05
0.42556055635894 4.36630466246823e-05
0.425604219405565 4.36598698501165e-05
0.425647879275415 4.36569247400692e-05
0.425691536200155 4.36542101068557e-05
0.425735190410262 4.3651727204279e-05
0.425778842137466 4.36494816781673e-05
0.425822491619145 4.36474658926588e-05
0.425866139085037 4.36456844702599e-05
0.425909784769507 4.36441405321197e-05
0.42595342891004 4.36428318120082e-05
0.425997071741852 4.36417565374794e-05
0.426040713498389 4.36409192596117e-05
0.426084354417649 4.36403211120788e-05
0.426127994738761 4.36399540276809e-05
0.426171634692788 4.36398317388557e-05
0.426215274524527 4.36399471708759e-05
0.426258914471698 4.36403034159332e-05
0.426302554775114 4.36408963554003e-05
0.426346195671469 4.3641733912125e-05
0.426389837405382 4.36428091390493e-05
0.426433480214521 4.36441290234267e-05
0.426477124343544 4.36456933858108e-05
0.42652077003693 4.36474987462748e-05
0.426564417535676 4.36495478657443e-05
0.426608067083542 4.36518440070269e-05
0.426651718927549 4.36543852456801e-05
0.426695373312795 4.36571758694482e-05
0.426739030488664 4.36602074377737e-05
0.426782690696102 4.36634947217319e-05
0.426826354190824 4.36670265778426e-05
0.426870021217401 4.3670807494195e-05
0.426913692024896 4.36748387164247e-05
0.426957366863612 4.36791238961004e-05
0.427001045987508 4.36836578546461e-05
0.427044729645363 4.36884453198701e-05
0.427088418090683 4.36934896784058e-05
0.427132111580361 4.36987874064923e-05
0.427175810367767 4.37043411241231e-05
0.427219514708892 4.37101465745532e-05
0.427263224855466 4.37162185949429e-05
0.427306941074061 4.3722539242213e-05
0.427350663613303 4.37291262833805e-05
0.427394392739587 4.37359703360087e-05
0.427438128709923 4.37430755066452e-05
0.427481871785429 4.37504427835399e-05
0.427525622228213 4.3758073727164e-05
0.42756938030194 4.37659668115459e-05
0.427613146268752 4.37741284068368e-05
0.427656920397158 4.37825563233709e-05
0.427700702953482 4.37912507927718e-05
0.427744494204275 4.38002108211294e-05
0.427788294415096 4.38094414570091e-05
0.427832103856553 4.38189447028925e-05
0.427875922801256 4.38287195401647e-05
0.427919751520796 4.38387619519264e-05
0.427963590282748 4.38490847658822e-05
0.428007439367514 4.38596779791518e-05
0.428051299045493 4.38705502109966e-05
0.428095169595704 4.38816963185349e-05
0.428139051292022 4.38931225453865e-05
0.428182944414568 4.39048339476053e-05
0.428226849248515 4.39168183531198e-05
0.428270766066868 4.39290892114475e-05
0.42831469515608 4.3941644548486e-05
0.428358636800628 4.39544812681601e-05
0.428402591281896 4.39676093380312e-05
0.428446558891235 4.39810198727296e-05
0.428490539911107 4.39947223416076e-05
0.428534534633449 4.40087144876666e-05
0.428578543347937 4.40229964869743e-05
0.428622566344424 4.40375726949698e-05
0.428666603917118 4.40524463638213e-05
0.428710656363482 4.40676126494793e-05
0.428754723976132 4.4083076150439e-05
0.428798807052282 4.40988403811473e-05
0.428842905892663 4.41149025567071e-05
0.42888702079522 4.41312692952889e-05
0.428931152064515 4.4147939196438e-05
0.428975300003712 4.41649133005142e-05
0.429019464917012 4.41821950787722e-05
0.429063647112091 4.41997817817693e-05
0.429107846893873 4.42176800131671e-05
0.429152064573886 4.42358936200651e-05
0.429196300467506 4.42544168361923e-05
0.429240554884342 4.42732549507079e-05
0.429284828139293 4.42924088172049e-05
0.42932912054811 4.43118851573317e-05
0.429373432433268 4.43316811527303e-05
0.42941776411442 4.43517964499577e-05
0.42946211591087 4.43722382609706e-05
0.429506488149131 4.43930026183193e-05
0.42955088115175 4.44140948215764e-05
0.429595295246571 4.44355192183825e-05
0.42963973076579 4.44572724476275e-05
0.429684188038237 4.4479362077304e-05
0.429728667400314 4.45017846160997e-05
0.429773169184931 4.45245441113777e-05
0.429817693729042 4.45476453853826e-05
0.429862241374427 4.45710856435097e-05
0.429906812460071 4.45948679342196e-05
0.429951407328005 4.46189994485555e-05
0.429996026327454 4.46434798082773e-05
0.430040669807262 4.46683094577035e-05
0.43008533811672 4.46934879987538e-05
0.430130031604718 4.46867239158392e-05
0.430174718328634 4.46698588069418e-05
0.430219388187441 4.46532083534305e-05
0.430264041395795 4.46367778387307e-05
0.430308678173633 4.46205651227997e-05
0.430353298738756 4.46045717611272e-05
0.430397903310517 4.45887952506918e-05
0.430442492105768 4.45732389804178e-05
0.430487065344748 4.45579011894e-05
0.430531623245938 4.45427815957187e-05
0.430576166027533 4.45278813871133e-05
0.430620693908921 4.45132032124835e-05
0.430665207112133 4.44987424378767e-05
0.430709705854571 4.44844981022569e-05
0.430754190352673 4.4470477243525e-05
0.430798660829917 4.445667420776e-05
0.430843117504124 4.44430902588811e-05
0.430887560594383 4.44297270361753e-05
0.430931990321419 4.44165843941137e-05
0.430976406905814 4.44036604179585e-05
0.431020810566232 4.43909568196751e-05
0.431065201523051 4.43784724677814e-05
0.431109579995519 4.43662087722468e-05
0.431153946204291 4.43541675274862e-05
0.431198300371819 4.4342346638683e-05
0.431242642718457 4.43307476180557e-05
0.431286973466076 4.43193670438271e-05
0.431331292833119 4.43082104128576e-05
0.431375601043532 4.4297275106488e-05
0.431419898318639 4.42865568053097e-05
0.431464184875444 4.42760685273151e-05
0.431508460943971 4.42657983054171e-05
0.431552726742277 4.42557536021923e-05
0.431596982495879 4.42459233261525e-05
0.431641228419205 4.42363241384896e-05
0.431685464743344 4.4226945789101e-05
0.431729691689133 4.42177931370693e-05
0.43177390948227 4.42088609943859e-05
0.431818118343264 4.42001529532143e-05
0.431862318496217 4.41916688455819e-05
0.431906510165063 4.41834130784429e-05
0.431950693578141 4.41753780245348e-05
0.431994868956166 4.41675730727145e-05
0.432039036529239 4.41599914686211e-05
0.432083196520707 4.41526331075579e-05
0.432127349153815 4.41455044882702e-05
0.432171494658303 4.41386022380818e-05
0.432215633260541 4.41319254881103e-05
0.432259765186029 4.41254779038378e-05
0.432303890663933 4.41192574410769e-05
0.432348009921374 4.41132645468116e-05
0.432392123185921 4.41075021439387e-05
0.432436230688065 4.41019634241102e-05
0.432480332651489 4.40966582890628e-05
0.432524429309778 4.40915828626615e-05
0.432568520892641 4.40867357622281e-05
0.432612607628403 4.40821180824134e-05
0.432656689746485 4.40777333806308e-05
0.432700767479866 4.40735816319174e-05
0.432744841061498 4.40696612644722e-05
0.432788910722762 4.40659711761289e-05
0.432832976693938 4.40625147331788e-05
0.432877039208672 4.40592897604446e-05
0.432921098498432 4.40563025333364e-05
0.432965154800965 4.40535478291019e-05
0.433009208348795 4.40510308542362e-05
0.433053259379649 4.40487453688006e-05
0.433097308125018 4.40466955358103e-05
0.433141354820553 4.40448859751463e-05
0.433185399706529 4.40433099335432e-05
0.433229443016462 4.4041974955496e-05
0.433273484991418 4.40408752777733e-05
0.433317525866695 4.40400154629424e-05
0.433361565882158 4.40393946662744e-05
0.433405605276825 4.40390125406102e-05
0.433449644289365 4.40388711869955e-05
0.433493683160552 4.4038973193727e-05
0.433537722133746 4.40393177482618e-05
0.433581761451494 4.40399026046566e-05
0.433625801354099 4.40407318464882e-05
0.433669842085945 4.4041804241594e-05
0.433713883890187 4.4043121005605e-05
0.433757927011192 4.40446857887513e-05
0.433801971696981 4.40464911936745e-05
0.433846018188175 4.40485457448227e-05
0.43389006673392 4.40508488567608e-05
0.433934117582776 4.40534004715885e-05
0.433978170983248 4.40561991473649e-05
0.434022227182395 4.40592497008927e-05
0.434066286432096 4.40625498397649e-05
0.434110348981936 4.40660978174714e-05
0.434154415079754 4.40699038190902e-05
0.434198484983573 4.40739614703048e-05
0.434242558945043 4.40782668629382e-05
0.434286637211906 4.40828336437273e-05
0.43433072004555 4.40876495556229e-05
0.434374807695105 4.40927274122346e-05
0.434418900422517 4.40980579803243e-05
0.434462998480498 4.41036513795395e-05
0.434507102131877 4.41094995229885e-05
0.4345512116314 4.41156098752171e-05
0.434595327241276 4.41219792384103e-05
0.434639449220514 4.41286105864196e-05
0.4346835778311 4.41355074513231e-05
0.434727713338552 4.41426646454692e-05
0.434771856003197 4.41500868481504e-05
0.434816006090045 4.41577737490248e-05
0.434860163863794 4.41657311638379e-05
0.434904329594958 4.41739544105774e-05
0.434948503549369 4.41824449419434e-05
0.434992685994311 4.41912047979487e-05
0.435036877199109 4.42002366070278e-05
0.435081077435716 4.42095417566314e-05
0.435125286977472 4.421911675032e-05
0.435169506094223 4.42289714887352e-05
0.435213735065711 4.42390964021069e-05
0.435257974162113 4.42494989469172e-05
0.43530222366106 4.42601799016476e-05
0.435346483840962 4.42711406645171e-05
0.435390754981627 4.42823796353585e-05
0.435435037361262 4.42939030763328e-05
0.435479331264338 4.43057016252259e-05
0.435523636965964 4.4317791802254e-05
0.435567954757766 4.43301619379663e-05
0.435612284919704 4.43428207978997e-05
0.435656627740502 4.43557652171371e-05
0.435700983505719 4.43689962738448e-05
0.435745352501993 4.43825264086316e-05
0.435789735028401 4.43963437162212e-05
0.435834131372118 4.44104548033908e-05
0.435878541826921 4.44248562560425e-05
0.435922966683177 4.44395595344925e-05
0.435967406242711 4.44545554789152e-05
0.43601186079819 4.44698497913934e-05
0.436056330647982 4.44854453028455e-05
0.436100816093285 4.45013472829905e-05
0.436145317440568 4.45175493612132e-05
0.436189834989929 4.45340564283905e-05
0.436234369046357 4.45508687957468e-05
0.436278919915153 4.45679892293079e-05
0.436323487904382 4.4585417698715e-05
0.436368073322081 4.46031583774682e-05
0.436412676480458 4.46212161410212e-05
0.436457297696599 4.46395826590974e-05
0.436501937279259 4.46582677250691e-05
0.436546595546984 4.46772714244605e-05
0.436591272818408 4.46965963121119e-05
0.43663596941472 4.47162422207937e-05
0.436680685656941 4.47362080072253e-05
0.436725421864948 4.47565018943701e-05
0.436770178366843 4.47771207943027e-05
0.436814955487637 4.4798069260561e-05
0.436859753556897 4.48193491680494e-05
0.436904572906066 4.4840959735397e-05
0.436949413865801 4.48629060865043e-05
0.436994276771887 4.48851906966595e-05
0.437039161962584 4.49078117123833e-05
0.437084069774297 4.49307731811885e-05
0.437129000547478 4.49540799328983e-05
0.437173954627411 4.49777308052413e-05
0.437218932358216 4.50017237592513e-05
0.437263934081975 4.50260694023582e-05
0.437308960151377 4.50507673156242e-05
0.437354010918693 4.50758162264624e-05
0.43739908673492 4.50905142206882e-05
0.43744417724914 4.50734909064446e-05
0.437489250740047 4.50566762693812e-05
0.437534307416316 4.50400790131185e-05
0.437579347495329 4.50237048011188e-05
0.43762437120013 4.50075518204824e-05
0.437669378751951 4.4991617524887e-05
0.437714370369476 4.49759075372748e-05
0.437759346277013 4.4960414502267e-05
0.437804306691515 4.49451447751645e-05
0.43784925183629 4.49300939916234e-05
0.437894181930282 4.49152681241286e-05
0.437939097198406 4.49006613699323e-05
0.437983997859776 4.48862749384706e-05
0.438028884134715 4.4872110413346e-05
0.438073756245128 4.48581697524624e-05
0.43811861441488 4.48444498187463e-05
0.438163458864699 4.48309500629e-05
0.438208289814762 4.48176725057375e-05
0.438253107487268 4.48046173701021e-05
0.438297912104638 4.47917852687848e-05
0.438342703889907 4.47791750360648e-05
0.438387483064943 4.47667869889575e-05
0.438432249851932 4.47546229184816e-05
0.43847700447485 4.4742680690996e-05
0.438521747155541 4.47309618122627e-05
0.438566478117353 4.47194660319347e-05
0.438611197583385 4.47081967204757e-05
0.438655905780106 4.4697144790378e-05
0.438700602924896 4.46863229772793e-05
0.438745289247874 4.46757187589992e-05
0.438789964966633 4.46653435112963e-05
0.438834630310144 4.46551940816518e-05
0.438879285504225 4.46452613841121e-05
0.43892393076561 4.46355643246638e-05
0.438968566329934 4.46260883022575e-05
0.439013192418236 4.46168382047589e-05
0.439057809256441 4.46078129937605e-05
0.439102417069435 4.45990141604598e-05
0.439147016083595 4.45904415126496e-05
0.439191606525108 4.4582099474572e-05
0.439236188624583 4.45739782362617e-05
0.439280762602819 4.45660914309932e-05
0.43932532869425 4.4558425961822e-05
0.439369887120212 4.45509921147658e-05
0.439414438112327 4.45437839448545e-05
0.439458981896271 4.45368063385982e-05
0.43950351870261 4.45300563194828e-05
0.439548048758929 4.45235354978338e-05
0.439592572294427 4.45172500408956e-05
0.439637089544468 4.45111880085079e-05
0.439681600732477 4.45053585115306e-05
0.439726106090988 4.44997628583431e-05
0.439770605853847 4.44943987086245e-05
0.439815100252555 4.44892621443774e-05
0.4398595895147 4.44843599200124e-05
0.43990407387462 4.44796910670288e-05
0.439948553565687 4.44752550816812e-05
0.439993028820768 4.44710539529315e-05
0.440037499874721 4.44670840471907e-05
0.440081966958769 4.44633503012815e-05
0.44012643030907 4.44598520396246e-05
0.440170890161109 4.44565890604618e-05
0.44021534675017 4.44535616351134e-05
0.440259800311805 4.44507725150243e-05
0.44030425108432 4.44482168987625e-05
0.440348699301219 4.44459024898846e-05
0.440393145203709 4.44438254527202e-05
0.440437589029161 4.44419844484569e-05
0.44048203101361 4.44403885790757e-05
0.440526471402189 4.44390255395178e-05
0.440570910427728 4.44379073712339e-05
0.4406153483351 4.44370267531633e-05
0.440659785361853 4.44363927038939e-05
0.440704221754557 4.44359989150718e-05
0.440748657753472 4.44358474867872e-05
0.440793093600959 4.44359370792064e-05
0.440837529538038 4.44362747119114e-05
0.44088196581275 4.44368580839009e-05
0.440926402670834 4.4437683461583e-05
0.440970840354295 4.4438755449243e-05
0.441015279109744 4.44400752456702e-05
0.44105971918499 4.44416426167412e-05
0.441104160827607 4.44434578500655e-05
0.441148604285457 4.44455198162606e-05
0.441193049805273 4.4447833721333e-05
0.441237497638994 4.44503994792207e-05
0.441281948038474 4.44532175363586e-05
0.44132640125601 4.44562830964664e-05
0.441370857539106 4.44596034518469e-05
0.441415317142558 4.44631787247636e-05
0.441459780321283 4.44670076649179e-05
0.441504247328948 4.44710914847926e-05
0.441548718420433 4.44754300300114e-05
0.441593193850463 4.44800256021714e-05
0.441637673876065 4.44848848488333e-05
0.441682158760914 4.44899959581259e-05
0.441726648756872 4.44953685821832e-05
0.441771144125454 4.45010015357633e-05
0.44181564512699 4.45068942051784e-05
0.441860152021195 4.45130522043993e-05
0.441904665073399 4.45194779282142e-05
0.441949184551328 4.45261574244594e-05
0.441993710708752 4.45331055216631e-05
0.442038243814274 4.45403225757044e-05
0.442082784136849 4.45478076572673e-05
0.442127331944507 4.45555566969628e-05
0.442171887501204 4.45635755498208e-05
0.442216451076754 4.45718669163736e-05
0.44226102294367 4.45804266550874e-05
0.442305603370325 4.4589260512446e-05
0.442350192630837 4.45983674095447e-05
0.442394790998247 4.46077505749967e-05
0.442439398748822 4.46174064562529e-05
0.442484016155278 4.46273413368278e-05
0.442528643496615 4.46375547364915e-05
0.442573281051351 4.46480431290422e-05
0.442617929094481 4.46588146194082e-05
0.4426625879091 4.46698687594938e-05
0.442707257777859 4.46812039105497e-05
0.44275193898177 4.46928245447389e-05
0.442796631806315 4.47047284746862e-05
0.442841336534789 4.47169196155116e-05
0.442886053454405 4.47293988841219e-05
0.442930782853289 4.47421660336979e-05
0.442975525019323 4.47552232801856e-05
0.443020280242603 4.47685716830269e-05
0.443065048814286 4.47822147604903e-05
0.443109831029046 4.47961512863279e-05
0.443154627180333 4.48103860967089e-05
0.443199437566429 4.4824917511155e-05
0.443244262483941 4.48397445353421e-05
0.443289102228476 4.48548757936959e-05
0.44333395710427 4.48703062908216e-05
0.44337882741056 4.48860424287107e-05
0.443423713452989 4.49020788322728e-05
0.443468615531821 4.49184214974356e-05
0.443513533953319 4.49350770969167e-05
0.443558469030416 4.4952037063375e-05
0.443603421067479 4.49693094737994e-05
0.443648390376953 4.49868960339015e-05
0.443693377272987 4.50047938836265e-05
0.44373838206687 4.50230096881541e-05
0.443783405076559 4.50415420420427e-05
0.443828446618601 4.50603955368736e-05
0.443873507014138 4.50795684898359e-05
0.443918586582627 4.50990634622693e-05
0.44396368564609 4.51188854971927e-05
0.444008804531587 4.51390299294004e-05
0.444053943561516 4.51595050352236e-05
0.444099103066551 4.51803128819949e-05
0.444144283379433 4.52014476397627e-05
0.444189484827073 4.52229198391853e-05
0.444234707746912 4.52447269360273e-05
0.444279952473848 4.5266872353271e-05
0.444325219346202 4.52893568484457e-05
0.44437050870305 4.53121819715446e-05
0.444415820885022 4.53353534975881e-05
0.444461156238519 4.53588694221241e-05
0.444506515107941 4.53827319807479e-05
0.444551897839922 4.54069459239368e-05
0.444597304785846 4.54315116929591e-05
0.444642736297539 4.54564339600827e-05
0.444688192731499 4.54817114178592e-05
0.444733674442917 4.54750537438677e-05
0.444779149496661 4.54580800084237e-05
0.444824607576669 4.54413174659853e-05
0.444870048894135 4.54247842502891e-05
0.444915473678386 4.54084717381883e-05
0.444960882150124 4.5392380721001e-05
0.445006274530845 4.53765146031519e-05
0.445051651045448 4.53608693068548e-05
0.445097011914755 4.53454489794573e-05
0.445142357363734 4.53302514291788e-05
0.445187687615163 4.53152759710303e-05
0.445233002891134 4.53005256406616e-05
0.445278303416775 4.52859971821672e-05
0.445323589413957 4.52716910658515e-05
0.445368861105023 4.52576114623674e-05
0.445414118716485 4.52437518710489e-05
0.445459362468356 4.52301194366349e-05
0.445504592587793 4.52167106589248e-05
0.445549809298452 4.52035257435761e-05
0.445595012824196 4.5190565289398e-05
0.445640203389485 4.51778281005332e-05
0.445685381217585 4.51653155685194e-05
0.445730546533154 4.51530294763222e-05
0.44577569956263 4.5140966559722e-05
0.44582084052919 4.51291304896949e-05
0.44586596965968 4.51175177346399e-05
0.445911087177414 4.51061316793257e-05
0.445956193309094 4.50949696180469e-05
0.446001288278712 4.50840357368695e-05
0.446046372314449 4.50733324584559e-05
0.446091445646907 4.50628454213579e-05
0.446136508492328 4.50525907751633e-05
0.446181561083104 4.50425635931767e-05
0.446226603646697 4.50327615315512e-05
0.446271636408228 4.50231890768901e-05
0.446316659597305 4.50138447267538e-05
0.446361673442032 4.50047210355474e-05
0.446406678163068 4.49958343553914e-05
0.446451673997423 4.49871738514005e-05
0.446496661171274 4.49787439730666e-05
0.446541639915247 4.4970539027429e-05
0.446586610454275 4.49625643146271e-05
0.446631573018589 4.49548213358475e-05
0.446676527839925 4.49473057258572e-05
0.446721475145651 4.49400240552073e-05
0.446766415169706 4.49329707537955e-05
0.44681134814046 4.49261490731761e-05
0.446856274289533 4.49195606081309e-05
0.446901193850141 4.49132011522091e-05
0.446946107051294 4.49070794267451e-05
0.44699101413072 4.49011859055917e-05
0.447035915316626 4.48955281161396e-05
0.447080810844742 4.48901036746976e-05
0.447125700948417 4.48849086057138e-05
0.447170585857023 4.48799517590349e-05
0.447215465808782 4.48752300740236e-05
0.447260341038856 4.48707450712187e-05
0.447305211783927 4.48664905410489e-05
0.447350078274468 4.48624791622742e-05
0.44739494075363 4.48586995417318e-05
0.447439799453172 4.48551591420295e-05
0.447484654612314 4.48518577306017e-05
0.447529506470045 4.48487914952263e-05
0.44757435526154 4.48459652224775e-05
0.447619201226762 4.48433760675222e-05
0.44766404460283 4.48410317739037e-05
0.447708885634604 4.48389244144871e-05
0.447753724559018 4.48370566459726e-05
0.447798561615664 4.48354356155149e-05
0.44784339705128 4.4834052894946e-05
0.447888231104175 4.48329125969966e-05
0.447933064016772 4.48320153155587e-05
0.447977896032087 4.48313661281052e-05
0.448022727398215 4.48309566592287e-05
0.448067558354875 4.48307929857362e-05
0.44811238914786 4.48308776936757e-05
0.448157220025554 4.48312059479152e-05
0.448202051231502 4.48317833302222e-05
0.448246883014832 4.48326060451313e-05
0.448291715620877 4.48336806795396e-05
0.448336549301557 4.48350044783474e-05
0.448381384306035 4.48365752232514e-05
0.448426220881258 4.48383971080987e-05
0.448471059278366 4.48404689660287e-05
0.448515899747332 4.48427979750817e-05
0.448560742545308 4.48453762211754e-05
0.448605587921529 4.48482060924179e-05
0.448650436127621 4.48512943864764e-05
0.448695287422008 4.48546367771607e-05
0.448740142058785 4.48582333749726e-05
0.44878500029216 4.48620867679877e-05
0.448829862378928 4.48662000810393e-05
0.448874728579009 4.48705692754078e-05
0.448919599148284 4.48751985756742e-05
0.44896447434686 4.4880090825329e-05
0.449009354437685 4.48852417546021e-05
0.44905423967944 4.48906553275048e-05
0.449099130334767 4.48963303291763e-05
0.449144026665096 4.49022718378131e-05
0.449188928936934 4.4908474066845e-05
0.449233837411001 4.49149451274324e-05
0.449278752356128 4.49216822964397e-05
0.449323674038425 4.4928685339825e-05
0.449368602723765 4.49359583889134e-05
0.449413538682154 4.49435004861232e-05
0.44945848218264 4.49513112710214e-05
0.449503433493911 4.49594003790953e-05
0.44954839289429 4.49677573585786e-05
0.449593360651648 4.49763873965803e-05
0.449638337039045 4.49852943900353e-05
0.449683322333435 4.499447722618e-05
0.449728316810661 4.50039335465068e-05
0.449773320744208 4.50136709221864e-05
0.44981833441513 4.50236882208208e-05
0.449863358103351 4.50339867938254e-05
0.449908392090145 4.50445649106522e-05
0.449953436655055 4.50554270232063e-05
0.449998492082078 4.5066576351663e-05
0.45004355865843 4.50780056879474e-05
0.450088636664118 4.50897250478008e-05
0.450133726389166 4.51017285231692e-05
0.450178828117689 4.51140237108696e-05
0.4502239421414 4.51266078473557e-05
0.450269068749247 4.51394879717233e-05
0.450314208237219 4.51526535161781e-05
0.450359360890735 4.51661237529318e-05
0.450404527014488 4.51798803685028e-05
0.450449706894857 4.51939384647099e-05
0.450494900833321 4.52082956360851e-05
0.450540109128957 4.52229519780083e-05
0.450585332080935 4.5237908269647e-05
0.450630569989205 4.52531695797276e-05
0.450675823158785 4.52687344495382e-05
0.450721091893234 4.52846075139905e-05
0.450766376500748 4.53007851213824e-05
0.45081167728587 4.53172750854539e-05
0.450856994560955 4.53340715943875e-05
0.45090232863255 4.53511820692386e-05
0.450947679814619 4.5368607490057e-05
0.450993048422109 4.53863477781368e-05
0.451038434769887 4.54044035832472e-05
0.45108383917347 4.5422779830717e-05
0.451129261953301 4.54414768516454e-05
0.451174703430153 4.5460495718379e-05
0.451220163925871 4.54798400101062e-05
0.451265643765881 4.5499505234582e-05
0.451311143271116 4.55195035029409e-05
0.451356662774619 4.55398300782473e-05
0.451402202604697 4.556048627021e-05
0.451447763090967 4.5581475903916e-05
0.451493344566871 4.56028018173986e-05
0.451538947368688 4.5624462385202e-05
0.451584571831074 4.56464654842897e-05
0.451630218296558 4.56688093179104e-05
0.451675887105876 4.56914946313114e-05
0.451721578600507 4.57145229688398e-05
0.451767293123476 4.57379018679593e-05
0.451813031025344 4.57616275544447e-05
0.451858792652898 4.57857057147695e-05
0.451904578358613 4.58101376699417e-05
0.451950388496283 4.58349272866342e-05
0.45199622342357 4.58600706681959e-05
0.452042083494238 4.5874890580109e-05
0.452087958384818 4.58577542187235e-05
0.452133816139037 4.58408289802707e-05
0.452179656968017 4.5824128587694e-05
0.452225481096605 4.58076534261725e-05
0.452271288750031 4.57914031211176e-05
0.452317080153152 4.57753776778093e-05
0.45236285553083 4.57595786104413e-05
0.45240861510944 4.57440032948041e-05
0.452454359112735 4.57286528805107e-05
0.452500087765615 4.57135255231799e-05
0.452545801291139 4.56986276243037e-05
0.452591499918763 4.56839547417755e-05
0.452637183873505 4.56695061997889e-05
0.452682853379704 4.56552839466404e-05
0.452728508663651 4.56412869708432e-05
0.452774149950622 4.56275146595098e-05
0.452819777465281 4.56139667972588e-05
0.452865391432079 4.56006502096501e-05
0.452910992082288 4.55875566083121e-05
0.452956579638897 4.55746924939279e-05
0.453002154331391 4.55620504148302e-05
0.453047716381805 4.55496387535734e-05
0.453093266020559 4.55374530825437e-05
0.453138803473642 4.55254959773572e-05
0.453184328969619 4.55137605666905e-05
0.453229842730186 4.55022589793828e-05
0.453275344989165 4.54909840793795e-05
0.453320835973244 4.54799357084882e-05
0.453366315908953 4.54691184655283e-05
0.453411785027418 4.54585243381808e-05
0.453457243551757 4.5448160917687e-05
0.453502691712674 4.54380296954096e-05
0.45354812974237 4.54281261113194e-05
0.453593557868481 4.54184482053799e-05
0.453638976316686 4.54090030429869e-05
0.453684385319729 4.53997895031877e-05
0.453729785109233 4.53908047611955e-05
0.453775175913994 4.53820528468233e-05
0.453820557966841 4.53735275394672e-05
0.45386593149438 4.53652379856065e-05
0.453911296732366 4.53571788465985e-05
0.453956653911212 4.53493494933155e-05
0.454002003260706 4.53417518566408e-05
0.454047345012562 4.5334390412352e-05
0.454092679402975 4.53272574001584e-05
0.454138006660375 4.53203623933915e-05
0.454183327022768 4.53136985468129e-05
0.454228640721315 4.53072678952981e-05
0.45427394798921 4.53010750091547e-05
0.454319249064219 4.52951144354853e-05
0.454364544178655 4.52893916422981e-05
0.454409833570297 4.52839041938893e-05
0.454455117474491 4.52786480486134e-05
0.45450039612254 4.52736341795789e-05
0.454545669756719 4.52688553168116e-05
0.454590938612036 4.52643150394724e-05
0.454636202927075 4.52600111820595e-05
0.454681462938258 4.52559461842431e-05
0.454726718884442 4.52521208886937e-05
0.45477197100533 4.52485304474896e-05
0.454817219535778 4.52451828173879e-05
0.454862464718595 4.52420761599946e-05
0.454907706794755 4.52392111730474e-05
0.454952946005928 4.52365869962534e-05
0.454998182592925 4.52342052968957e-05
0.455043416798222 4.52320661907211e-05
0.455088648864412 4.52301702848237e-05
0.455133879034697 4.52285166520509e-05
0.455179107551349 4.52271089096698e-05
0.455224334660259 4.52259430827363e-05
0.455269560603342 4.52250237760509e-05
0.455314785627118 4.52243540634746e-05
0.455360009981181 4.52239294804421e-05
0.455405233910662 4.5223752106407e-05
0.455450457662768 4.52238185192343e-05
0.455495681481287 4.52241378092622e-05
0.455540905619096 4.52247055824192e-05
0.455586130324679 4.5225525947067e-05
0.455631355850626 4.52265955663818e-05
0.455676582446192 4.52279156109538e-05
0.455721810361803 4.52294877716591e-05
0.455767039849575 4.52313122838106e-05
0.455812271161859 4.52333918864896e-05
0.455857504553745 4.52357259014531e-05
0.455902740279647 4.52383122256177e-05
0.455947978591872 4.52411571564709e-05
0.455993219749029 4.52442577074218e-05
0.456038464006736 4.5247617320517e-05
0.456083711624057 4.5251234112391e-05
0.456128962858169 4.52551087096245e-05
0.456174217966879 4.52592461811663e-05
0.45621947721306 4.52636424171392e-05
0.456264740855477 4.52682977660833e-05
0.456310009153243 4.52732228157426e-05
0.456355282376059 4.52784054814385e-05
0.45640056078154 4.52838535970233e-05
0.456445844635137 4.52895678266908e-05
0.456491134202964 4.52955455623209e-05
0.456536429748526 4.53017943822374e-05
0.456581731542908 4.53083128312453e-05
0.45662703985574 4.53150943092396e-05
0.456672354950049 4.53221461994815e-05
0.456717677096248 4.53294764401434e-05
0.456763006572689 4.53370706939482e-05
0.456808343643382 4.53449437829594e-05
0.456853688587165 4.53530883031877e-05
0.456899041675469 4.53615088494734e-05
0.456944403184318 4.53702049323691e-05
0.45698977338925 4.53791785624933e-05
0.457035152567813 4.5388432355475e-05
0.457080541000168 4.53979620116247e-05
0.45712593896218 4.54077751351411e-05
0.457171346737315 4.54178705497028e-05
0.457216764607865 4.54282495846909e-05
0.45726219285745 4.54389104602042e-05
0.45730763176791 4.54498613626428e-05
0.457353081629272 4.54610943279857e-05
0.4573985427236 4.54726150795666e-05
0.45744401533868 4.54844262497565e-05
0.45748949976493 4.54965292578897e-05
0.457534996294188 4.55089224740158e-05
0.457580505216662 4.55216104714124e-05
0.457626026827133 4.55345892507576e-05
0.457671561416384 4.55478646947261e-05
0.457717109281079 4.55614433291849e-05
0.457762670724408 4.55753121569688e-05
0.457808246036565 4.55894863745893e-05
0.457853835522939 4.56039598621499e-05
0.457899439482801 4.56187363364915e-05
0.457945058219138 4.56338183664954e-05
0.457990692037504 4.56492055678851e-05
0.458036341243072 4.56648982570256e-05
0.458082006141329 4.56809010762774e-05
0.458127687042406 4.56972139267178e-05
0.458173384256332 4.57138410351536e-05
0.458219098097367 4.57307801128785e-05
0.45826482887748 4.5748033203124e-05
0.458310576910683 4.57656030647776e-05
0.458356342513748 4.57834931745145e-05
0.458402126006923 4.58017005621193e-05
0.458447927707485 4.58202337419039e-05
0.458493747941227 4.58390858629876e-05
0.45853958702709 4.58582651158278e-05
0.458585445292206 4.58777750688734e-05
0.458631323067274 4.58976075948942e-05
0.458677220674869 4.59177731062816e-05
0.458723138447976 4.59382703387197e-05
0.458769076718314 4.59591041126785e-05
0.458815035822427 4.59802747102194e-05
0.458861016097137 4.60017814334981e-05
0.458907017878571 4.6023631415963e-05
0.458953041509987 4.6045818497956e-05
0.458999087328485 4.60683531331977e-05
0.459045155681618 4.60912307723569e-05
0.45909124691239 4.61144634339863e-05
0.459137361375824 4.61380394603831e-05
0.459183499415285 4.61619724667737e-05
0.459229661387751 4.61862576946384e-05
0.459275847645446 4.62109016634868e-05
0.45932205854711 4.62359012950126e-05
0.459368294448404 4.62612664917875e-05
0.459414555714896 4.62560346591112e-05
0.459460811749555 4.62389427541237e-05
0.45950705069231 4.62220701098281e-05
0.459553272762419 4.62054251249708e-05
0.459599478187544 4.61890073777139e-05
0.459645667194922 4.61728179714905e-05
0.459691840012894 4.61568526876914e-05
0.459737996865581 4.61411179534501e-05
0.459784137983535 4.61256080543524e-05
0.459830263591589 4.61103256293625e-05
0.459876373917218 4.6095270296365e-05
0.459922469187515 4.60804431946614e-05
0.459968549630709 4.60658435942593e-05
0.460014615474304 4.60514711624575e-05
0.460060666945466 4.60373270861225e-05
0.460106704272552 4.60234106994991e-05
0.460152727683252 4.60097217384347e-05
0.46019873740499 4.59962614565845e-05
0.460244733666447 4.59830303867169e-05
0.460290716696833 4.59700283487159e-05
0.460336686725182 4.59572522350763e-05
0.460382643977417 4.59447060149185e-05
0.460428588683432 4.59323907219681e-05
0.460474521074154 4.5920303374439e-05
0.460520441377529 4.59084436240793e-05
0.460566349821153 4.58968148396574e-05
0.460612246635992 4.58854163899831e-05
0.460658132052382 4.58742480640818e-05
0.460704006300446 4.58633078801711e-05
0.460749869608326 4.58526008450906e-05
0.460795722209172 4.58421236313844e-05
0.460841564332803 4.5831879888391e-05
0.460887396212691 4.58218649737846e-05
0.460933218077665 4.58120790381736e-05
0.460979030156703 4.58025269921484e-05
0.461024832683695 4.57932098252416e-05
0.461070625893521 4.57841203201928e-05
0.461116410013841 4.57752689719198e-05
0.461162185282813 4.57666472961257e-05
0.461207951930109 4.57582601759215e-05
0.461253710190285 4.57501021910823e-05
0.461299460292476 4.57421855079734e-05
0.461345202477984 4.57344991802552e-05
0.461390936977164 4.57270476898062e-05
0.461436664024854 4.57198338138157e-05
0.461482383858668 4.57128501439422e-05
0.461528096708812 4.57061046058632e-05
0.461573802813418 4.56995970700035e-05
0.461619502410488 4.56933257517261e-05
0.461665195736239 4.56872914435359e-05
0.461710883027683 4.5681493288487e-05
0.461756564520971 4.56759329978599e-05
0.461802240453969 4.56706106401736e-05
0.461847911064609 4.5665524655793e-05
0.461893576589265 4.56606823235107e-05
0.461939237271589 4.56560788348172e-05
0.461984893350423 4.5651711963247e-05
0.462030545062387 4.56475903653964e-05
0.462076192652752 4.56437086005694e-05
0.462121836361353 4.56400700252778e-05
0.462167476431378 4.56366681184806e-05
0.462213113099496 4.5633511329513e-05
0.462258746610826 4.56305982444256e-05
0.46230437720907 4.56279279461914e-05
0.462350005137017 4.5625502067488e-05
0.462395630639084 4.56233227260933e-05
0.46244125396181 4.56213863853481e-05
0.462486875348196 4.56196961539511e-05
0.46253249504435 4.56182556250638e-05
0.462578113299975 4.56170566620261e-05
0.462623730356637 4.56161079330712e-05
0.46266934646457 4.56154084260182e-05
0.462714961872996 4.56149556199234e-05
0.462760576828616 4.56147556060461e-05
0.462806191584222 4.56148008336011e-05
0.462851806385055 4.56151024391134e-05
0.462897421487494 4.56156539241349e-05
0.462943037141418 4.56164573773745e-05
0.462988653598796 4.5617513398335e-05
0.463034271112194 4.56188231118607e-05
0.463079889935306 4.56203881683255e-05
0.463125510323474 4.56222087504166e-05
0.463171132532225 4.56242835865858e-05
0.463216756815811 4.56266139372119e-05
0.463262383429749 4.56292035811457e-05
0.46330801263333 4.56320528640488e-05
0.463353644686194 4.56351587254657e-05
0.463399279844919 4.56385245892128e-05
0.463444918369508 4.56421524455379e-05
0.463490560521954 4.56460389328445e-05
0.463536206560887 4.5650189115963e-05
0.463581856750003 4.56546027184542e-05
0.463627511352721 4.56592780744967e-05
0.463673170630796 4.56642219047342e-05
0.4637188348527 4.56694317220207e-05
0.463764504284422 4.56749036800325e-05
0.463810179188102 4.56806500684363e-05
0.463855859838171 4.5686660426556e-05
0.463901546498597 4.56929423519169e-05
0.463947239440949 4.56994943279743e-05
0.463992938935277 4.57063154353626e-05
0.464038645250713 4.57134092033298e-05
0.464084358659916 4.57207797400318e-05
0.464130079439656 4.5728424056343e-05
0.464175807863712 4.57363397803778e-05
0.464221544203493 4.57445347211947e-05
0.464267288738214 4.57530115310178e-05
0.464313041749745 4.57617620249112e-05
0.46435880351177 4.57707919950957e-05
0.464404574303765 4.57801059248907e-05
0.46445035440969 4.57896994161871e-05
0.464496144109106 4.57995762926068e-05
0.464541943685399 4.58097428803013e-05
0.464587753428279 4.58201910132348e-05
0.464633573619292 4.58309263893147e-05
0.464679404545682 4.58419477964616e-05
0.464725246493478 4.58532584278964e-05
0.464771099751906 4.58648639849741e-05
0.464816964615891 4.58767558246406e-05
0.464862841371716 4.58889465506654e-05
0.464908730318266 4.59014269870939e-05
0.464954631745253 4.59142054223213e-05
0.465000545950676 4.59272796204769e-05
0.465046473230296 4.59406554513277e-05
0.465092413885747 4.59543283177423e-05
0.465138368214065 4.59682998718236e-05
0.465184336513937 4.59825798272691e-05
0.465230319093764 4.59971582640632e-05
0.465276316252028 4.60120462438898e-05
0.465322328298272 4.60272389381486e-05
0.46536835553721 4.60427377435443e-05
0.465414398274954 4.60585539113132e-05
0.465460456828865 4.6074677413506e-05
0.465506531506279 4.60911135830667e-05
0.465552622619862 4.61078629790213e-05
0.465598730482841 4.6124932337971e-05
0.465644855415179 4.6142318196659e-05
0.465690997733375 4.61600196519533e-05
0.465737157753027 4.61780474017154e-05
0.465783335800429 4.61963947641952e-05
0.465829532195193 4.62150720729595e-05
0.465875747267266 4.62340723524761e-05
0.465921981339619 4.62533984052712e-05
0.465968234738024 4.62730591673758e-05
0.466014507797191 4.62930517530704e-05
0.466060800848944 4.63133758496562e-05
0.466107114224794 4.63340337065918e-05
0.466153448258501 4.63550319108401e-05
0.466199803290412 4.63763689010923e-05
0.466246179659313 4.63980456915548e-05
0.466292577705004 4.64200658623626e-05
0.466338997770867 4.64424320064707e-05
0.466385440202873 4.64651439727108e-05
0.466431905346846 4.64882077226687e-05
0.466478393554568 4.65116176614955e-05
0.46652490517223 4.6535390174879e-05
0.466571440562405 4.65595089992031e-05
0.466618000071404 4.65839938845211e-05
0.466664584065289 4.66088337877759e-05
0.466711192899076 4.66340343072346e-05
0.466757826933384 4.66532620021759e-05
0.466804480195386 4.66359931559943e-05
0.466851116188542 4.66189411489139e-05
0.466897735129691 4.66021155665988e-05
0.466944337245257 4.6585517088378e-05
0.466990922762346 4.6569150228026e-05
0.467037491912574 4.65530118116755e-05
0.467084044924385 4.65371036610108e-05
0.467130582028046 4.65214233940388e-05
0.46717710345144 4.6505973605648e-05
0.467223609425046 4.64907515610555e-05
0.467270100176607 4.647575835139e-05
0.467316575934959 4.64609954557923e-05
0.467363036930414 4.64464624712172e-05
0.467409483392886 4.64321616610189e-05
0.467455915554547 4.64180888901522e-05
0.467502333643437 4.64042449632579e-05
0.4675487378884 4.63906333362116e-05
0.467595128521736 4.63772499764893e-05
0.467641505771713 4.63640991392926e-05
0.467687869870852 4.63511764979244e-05
0.46773422104735 4.6338487108464e-05
0.467780559534458 4.63260263598829e-05
0.467826885560818 4.63137989965581e-05
0.467873199359815 4.63018045880013e-05
0.467919501164403 4.62900375697603e-05
0.467965791201973 4.62785061287598e-05
0.468012069708101 4.62672055470996e-05
0.468058336913648 4.62561337637509e-05
0.468104593047412 4.62452979722125e-05
0.468150838345384 4.62346969466626e-05
0.468197073042331 4.6224325501217e-05
0.468243297367832 4.62141876799462e-05
0.468289511555512 4.62042835558025e-05
0.468335715839068 4.61946158193748e-05
0.468381910454887 4.6185178855045e-05
0.468428095633742 4.61759784017565e-05
0.468474271612144 4.61670140839511e-05
0.468520438626228 4.61582794589434e-05
0.468566596905687 4.61497858875092e-05
0.468612746691574 4.6141523492106e-05
0.468658888215067 4.6133500159988e-05
0.468705021715227 4.61257134116763e-05
0.468751147428638 4.61181612312249e-05
0.468797265589869 4.61108485047078e-05
0.468843376438374 4.61037719744197e-05
0.468889480210349 4.60969352730697e-05
0.468935577145622 4.60903317956382e-05
0.468981667477417 4.60839724826599e-05
0.4690277514499 4.60778474023693e-05
0.469073829297302 4.60719662542682e-05
0.469119901263557 4.60663221920996e-05
0.469165967585749 4.60609194557297e-05
0.469212028505204 4.6055756394953e-05
0.469258084261599 4.6050836058337e-05
0.469304135097658 4.60461598483619e-05
0.469350181257506 4.60417170295946e-05
0.469396222974536 4.60375246693475e-05
0.469442260499205 4.60335730063854e-05
0.469488294072211 4.60298674466426e-05
0.469534323939658 4.60264034211896e-05
0.469580350343079 4.60231831212391e-05
0.4696263735262 4.60202112955291e-05
0.469672393737496 4.6017480708486e-05
0.469718411218204 4.60150012314862e-05
0.469764426219436 4.60127645688252e-05
0.469810438984005 4.60107794840259e-05
0.469856449763489 4.60090387104422e-05
0.469902458802199 4.60075499246713e-05
0.469948466352124 4.60063068951332e-05
0.469994472659019 4.6005314182026e-05
0.470040477973201 4.60045727407042e-05
0.470086482545942 4.60040819936518e-05
0.470132486627935 4.60038439228952e-05
0.470178490471858 4.60038569485975e-05
0.470224494328807 4.600412611789e-05
0.470270498454925 4.60046468342573e-05
0.470316503101759 4.60054231525897e-05
0.470362508524912 4.60064515505837e-05
0.470408514976462 4.60077391464672e-05
0.470454522715609 4.60092814707764e-05
0.470500531997079 4.60110826592738e-05
0.470546543079739 4.60131413451029e-05
0.470592556221084 4.60154587161514e-05
0.4706385716798 4.60180324991136e-05
0.470684589712299 4.60208709663139e-05
0.470730610583265 4.60239709393078e-05
0.470776634554205 4.60273318016023e-05
0.470822661886006 4.60309534971014e-05
0.470868692839503 4.60348424802006e-05
0.470914727681984 4.6038989897477e-05
0.470960766671881 4.60434092472222e-05
0.471006810081128 4.60480928266632e-05
0.471052858173955 4.60530433930449e-05
0.471098911217348 4.60582622987974e-05
0.471144969479647 4.60637475422227e-05
0.471191033227189 4.60695055510712e-05
0.47123710273274 4.60755335255022e-05
0.471283178266266 4.60818331734789e-05
0.471329260099439 4.60884106851602e-05
0.471375348510124 4.6095257246366e-05
0.471421443767371 4.61023782832026e-05
0.471467546145654 4.61097739763653e-05
0.47151365591963 4.61174489822027e-05
0.471559773368612 4.61254008106263e-05
0.471605898769423 4.61336333838574e-05
0.471652032402807 4.61421454405869e-05
0.471698174548247 4.61509382665609e-05
0.471744325486514 4.61600118422372e-05
0.471790485498356 4.61693706056563e-05
0.471836654868962 4.61790138619621e-05
0.471882833882824 4.61889415515615e-05
0.471929022824375 4.61991580640608e-05
0.471975221982439 4.62096588886427e-05
0.472021431641328 4.62204515808035e-05
0.472067652092909 4.62315367177402e-05
0.472113883629627 4.62429098424179e-05
0.472160126539469 4.62545785174615e-05
0.472206381117986 4.62665433768737e-05
0.472252647661363 4.62788000601042e-05
0.472298926461423 4.62913561802191e-05
0.472345217817604 4.63042087141783e-05
0.472391522026318 4.63173609514873e-05
0.472437839387269 4.63308149712636e-05
0.472484170202241 4.63445716556171e-05
0.472530514773896 4.63586325681612e-05
0.472576873406464 4.63729962292295e-05
0.472623246402694 4.6387667437573e-05
0.472669634070131 4.64026479545854e-05
0.472716036718086 4.64179383827605e-05
0.472762454656469 4.64335381778457e-05
0.472808888194646 4.64494493551952e-05
0.472855337644002 4.6465680168572e-05
0.47290180332417 4.64822229839473e-05
0.472948285547154 4.64990837927166e-05
0.472994784630947 4.65162656169655e-05
0.473041300896564 4.65337648698947e-05
0.473087834661434 4.65515878634124e-05
0.473134386249297 4.65697343185092e-05
0.473180955983616 4.65882065274955e-05
0.473227544190143 4.66070093445718e-05
0.473274151199488 4.66261374561025e-05
0.473320777336944 4.66455972180181e-05
0.473367422934162 4.66653921014856e-05
0.473414088326263 4.66855172920336e-05
0.473460773843555 4.67059796039389e-05
0.473507479823159 4.67267848003019e-05
0.473554206607959 4.67479250096332e-05
0.473600954532969 4.67694147463741e-05
0.473647723947715 4.67912423525665e-05
0.473694515190068 4.68134185129134e-05
0.473741328608581 4.68359403684091e-05
0.473788164548949 4.68588165961172e-05
0.473835023365545 4.68820423963749e-05
0.473881905407942 4.69056227107309e-05
0.473928811030653 4.69295597352831e-05
0.473975740590388 4.69538547179219e-05
0.474022694445106 4.69785097415035e-05
0.474069672954847 4.70035312628141e-05
0.47411667648611 4.7028915972588e-05
0.474163705402083 4.70323210003578e-05
0.474210737723083 4.7015077876043e-05
0.474257752800959 4.69980558685066e-05
0.474304750856828 4.69812660798833e-05
0.474351732122907 4.69647071536333e-05
0.474398696830061 4.69483781293813e-05
0.47444564520819 4.69322830723765e-05
0.474492577491263 4.69164160168297e-05
0.47453949390728 4.69007806507048e-05
0.47458639468793 4.68853764297916e-05
0.47463328006436 4.68702055075235e-05
0.474680150269868 4.68552646875688e-05
0.474727005534555 4.68405557709282e-05
0.474773846090326 4.68260798061694e-05
0.474820672170132 4.68118359570228e-05
0.474867484006089 4.67978226573822e-05
0.474914281828747 4.67840398919043e-05
0.474961065868639 4.67704937255018e-05
0.475007836362364 4.67571758748907e-05
0.475054593538239 4.6744093210789e-05
0.47510133763145 4.67312428212647e-05
0.475148068874271 4.6718625604434e-05
0.475194787499876 4.67062417447414e-05
0.47524149374162 4.66940873534273e-05
0.475288187828974 4.66821746670625e-05
0.475334870003641 4.66704916732459e-05
0.475381540495314 4.66590402449615e-05
0.475428199535559 4.66478271254018e-05
0.475474847362684 4.66368460998735e-05
0.475521484208784 4.66261025193042e-05
0.475568110311304 4.66155910523765e-05
0.475614725902356 4.66053134663212e-05
0.475661331215822 4.65952763689515e-05
0.475707926492191 4.65854735405884e-05
0.475754511965732 4.65759058355431e-05
0.475801087871567 4.65665745422161e-05
0.47584765444611 4.65574813831232e-05
0.475894211927493 4.65486241371733e-05
0.47594076055163 4.6540001040209e-05
0.47598730055267 4.65316216891133e-05
0.476033832174359 4.65234786617507e-05
0.476080355653021 4.65155715474175e-05
0.476126871224568 4.6507906897899e-05
0.476173379131466 4.65004765265885e-05
0.476219879607993 4.64932900405694e-05
0.476266372898034 4.64863423503133e-05
0.476312859240384 4.64796331630575e-05
0.476359338873547 4.64731669504416e-05
0.476405812040497 4.64669378943286e-05
0.476452278978392 4.64609535292402e-05
0.476498739931921 4.6455211126126e-05
0.476545195143047 4.64497105776406e-05
0.476591644853625 4.64444522507184e-05
0.476638089305875 4.64394369861231e-05
0.476684528742862 4.64346682219291e-05
0.476730963411084 4.64301413802338e-05
0.476777393552464 4.64258587377857e-05
0.476823819411201 4.64218230438083e-05
0.476870241234245 4.64180311950956e-05
0.47691665926544 4.64144848035549e-05
0.476963073750244 4.64111901663355e-05
0.47700948494041 4.64081351664167e-05
0.477055893075577 4.64053354633705e-05
0.47710229841104 4.64027799647535e-05
0.477148701191005 4.64004748278229e-05
0.477195101665833 4.6398420433278e-05
0.477241500086266 4.63966155875824e-05
0.477287896701854 4.63950596118468e-05
0.477334291761465 4.6393754412619e-05
0.477380685515878 4.63927003314155e-05
0.477427078216209 4.63919023526803e-05
0.477473470118562 4.63913535895334e-05
0.477519861472152 4.63910641689609e-05
0.477566252536321 4.63910221003971e-05
0.477612643558421 4.63912426304395e-05
0.477659034801052 4.63917169000921e-05
0.477705426517952 4.63924468420947e-05
0.477751818964794 4.63934328733293e-05
0.477798212397667 4.6394677980618e-05
0.477844607075648 4.63961816107662e-05
0.477891003257258 4.6397945784516e-05
0.477937401203043 4.63999669819226e-05
0.477983801170025 4.64022543780058e-05
0.478030203424403 4.64047994895642e-05
0.478076608223892 4.64076065169427e-05
0.478123015830409 4.64106822061623e-05
0.478169426512616 4.64140177683593e-05
0.478215840530384 4.64176190497621e-05
0.478262258149434 4.64214864294544e-05
0.478308679635863 4.64256208527266e-05
0.478355105256716 4.6430021837209e-05
0.478401535278553 4.64346934575075e-05
0.478447969972011 4.64396323972606e-05
0.478494409604408 4.64448399031764e-05
0.478540854444311 4.64503257191492e-05
0.47858730477003 4.64560783842488e-05
0.478633760848414 4.64621048433386e-05
0.478680222953258 4.64684047187225e-05
0.478726691357976 4.64749801967889e-05
0.478773166338173 4.6481832088922e-05
0.478819648170262 4.64889618049786e-05
0.478866137132067 4.64963693971089e-05
0.478912633501464 4.65040535725391e-05
0.478959137555037 4.65120214559345e-05
0.479005649576493 4.6520267127132e-05
0.47905216984362 4.65287989163414e-05
0.479098698642536 4.6537614096635e-05
0.479145236256633 4.65467125173128e-05
0.47919178296915 4.65560965906647e-05
0.479238339065741 4.65657674198602e-05
0.479284904833161 4.65757267392476e-05
0.4793314805599 4.6585971143792e-05
0.479378066531044 4.6596513250825e-05
0.479424663044295 4.66073432607871e-05
0.479471270387555 4.66184692973828e-05
0.479517888856853 4.66298829041745e-05
0.479564518739757 4.66415973045225e-05
0.479611160337061 4.66536091841798e-05
0.479657813946246 4.66659159118212e-05
0.479704479862157 4.66785212313934e-05
0.479751158383389 4.66914295429245e-05
0.479797849812932 4.67046402301243e-05
0.479844554453162 4.67181552508857e-05
0.479891272608413 4.67319696989848e-05
0.479938004578112 4.67460944370233e-05
0.479984750672549 4.6760527819462e-05
0.480031511200368 4.67752689080194e-05
0.480078286469276 4.67903193439339e-05
0.48012507678862 4.68056852070999e-05
0.480171882473827 4.68213639291168e-05
0.480218703837756 4.68373536690105e-05
0.480265541191425 4.68536663364156e-05
0.480312394857762 4.68702922242942e-05
0.480359265149986 4.68872446503665e-05
0.480406152394636 4.69045135406514e-05
0.480453056908177 4.69221062381314e-05
0.480499979014415 4.69400234142596e-05
0.48054691903783 4.69582664849841e-05
0.480593877304315 4.69768394512916e-05
0.480640854143766 4.69957433818098e-05
0.480687849887148 4.70149801031834e-05
0.480734864867251 4.70345485408207e-05
0.480781899415792 4.70544520504521e-05
0.480828953867842 4.70746929251101e-05
0.480876028560767 4.70952705867168e-05
0.480923123831354 4.71161943379609e-05
0.480970240025692 4.71374615270035e-05
0.481017377487219 4.7159072124224e-05
0.481064536559343 4.71810269018198e-05
0.481111717586245 4.72033328553012e-05
0.4811589209191 4.72259887450066e-05
0.481206146907845 4.72489995580342e-05
0.481253395907403 4.72723638929918e-05
0.481300668271296 4.72960883645876e-05
0.481347964359661 4.73201696422145e-05
0.481395284529303 4.73446124073085e-05
0.48144262914171 4.73694185948595e-05
0.481489998560305 4.73945927681472e-05
0.481537393153073 4.74201332070727e-05
0.48158481328628 4.74108216966268e-05
0.481632224107977 4.73935880643161e-05
0.481679617696041 4.73765851502653e-05
0.481726994281192 4.73598138222991e-05
0.481774354095014 4.73432765036186e-05
0.481821697371518 4.73269736606096e-05
0.481869024345178 4.73109003229517e-05
0.481916335245501 4.72950624159393e-05
0.481963630307917 4.72794592597207e-05
0.482010909767177 4.72640870997753e-05
0.482058173854277 4.72489472317661e-05
0.482105422801508 4.72340471212786e-05
0.48215265684863 4.72193749950924e-05
0.482199876223625 4.72049391171665e-05
0.482247081162742 4.7190736623036e-05
0.482294271899365 4.71767685134687e-05
0.482341448667878 4.71630339044304e-05
0.482388611701783 4.71495357564948e-05
0.482435761237539 4.71362705844606e-05
0.482482897508124 4.71232398916583e-05
0.482530020748015 4.71104455897495e-05
0.482577131193605 4.70978854614305e-05
0.482624229079066 4.7085562251472e-05
0.482671314641318 4.70734689394028e-05
0.482718388110257 4.70616181462049e-05
0.482765449728404 4.70500048310564e-05
0.482812499733235 4.70386221617265e-05
0.482859538355396 4.70274772371566e-05
0.482906565832634 4.70165708272756e-05
0.482953582403461 4.70058996592244e-05
0.48300058830312 4.69954653770865e-05
0.483047583768497 4.69852745088014e-05
0.483094569043006 4.69753139695794e-05
0.483141544356975 4.69655933868036e-05
0.483188509950362 4.69561161287888e-05
0.483235466066491 4.69468705062943e-05
0.483282412936997 4.69378696291326e-05
0.483329350806626 4.69291049421133e-05
0.483376279911569 4.69205815885973e-05
0.483423200493157 4.69122963507371e-05
0.483470112789508 4.69042530593698e-05
0.483517017042567 4.68964494154446e-05
0.483563913491983 4.6888887959768e-05
0.483610802379943 4.68815694992967e-05
0.483657683949442 4.68744909459922e-05
0.483704558440388 4.68676540383206e-05
0.483751426094426 4.6861056633126e-05
0.483798287151059 4.68547100578018e-05
0.483845141861117 4.68486022768805e-05
0.483891990463394 4.68427368943641e-05
0.483938833200288 4.68371222764334e-05
0.483985670322565 4.68317457250233e-05
0.48403250206829 4.68266165483338e-05
0.484079328684838 4.68217337752134e-05
0.484126150418613 4.6817096924121e-05
0.484172967515537 4.68127060021708e-05
0.48421978022154 4.68085657664501e-05
0.484266588787306 4.68046686778222e-05
0.484313393455984 4.68010225924636e-05
0.484360194478576 4.67976252227112e-05
0.484406992103799 4.6794476906882e-05
0.484453786580706 4.67915742569431e-05
0.484500578154963 4.67889270542073e-05
0.484547367082017 4.67865308018246e-05
0.484594153612819 4.67843857364543e-05
0.484640937998555 4.67824884081805e-05
0.484687720486964 4.67808484574826e-05
0.484734501335421 4.6779461360624e-05
0.484781280796782 4.67783293939321e-05
0.484828059126176 4.67774470111011e-05
0.484874836573187 4.67768237680854e-05
0.484921613396955 4.67764551693557e-05
0.484968389852124 4.67763455570306e-05
0.485015166197681 4.67764915090131e-05
0.48506194268919 4.6776892217383e-05
0.485108719581408 4.67775577168886e-05
0.485155497139124 4.67784758999352e-05
0.485202275615024 4.67796599047371e-05
0.485249055274929 4.67811028453794e-05
0.485295836377775 4.67828045568107e-05
0.485342619182331 4.67847715514963e-05
0.485389403953883 4.67870047429193e-05
0.485436190958626 4.67894974520001e-05
0.485482980456078 4.67922537514856e-05
0.485529772709829 4.67952782527485e-05
0.485576567988082 4.67985659807129e-05
0.485623366554063 4.68021246820288e-05
0.485670168678745 4.68059505239533e-05
0.485716974629269 4.68100422797796e-05
0.485763784671549 4.68144073484752e-05
0.485810599078897 4.68190436310822e-05
0.485857418122528 4.6823949620707e-05
0.485904242072149 4.68291264022814e-05
0.485951071198551 4.68345776392227e-05
0.48599790577619 4.68403055731828e-05
0.486044746081764 4.68463050658482e-05
0.486091592386829 4.68525835241972e-05
0.486138444970354 4.68591370150438e-05
0.486185304107369 4.68659701495779e-05
0.486232170077518 4.68730821913154e-05
0.48627904315971 4.68804769649599e-05
0.486325923636674 4.68881510084736e-05
0.486372811787683 4.68961073939366e-05
0.486419707895077 4.69043497981255e-05
0.486466612244875 4.6912870741209e-05
0.486513525115616 4.69216829755889e-05
0.486560446798592 4.69307783317557e-05
0.486607377576924 4.69401649166704e-05
0.48665431774184 4.69498378059779e-05
0.486701267579646 4.69598024586928e-05
0.486748227382105 4.69700610714164e-05
0.486795197443176 4.6980606792687e-05
0.486842178049969 4.69914508605066e-05
0.486889169500829 4.70025896696614e-05
0.486936172090499 4.70140222193283e-05
0.486983186112719 4.70257577974814e-05
0.487030211870516 4.70377851846559e-05
0.487077249655701 4.70501207337741e-05
0.487124299776434 4.70627526778083e-05
0.487171362529112 4.70756852741875e-05
0.487218438214386 4.70889272584349e-05
0.487265527141645 4.71024746784955e-05
0.487312629616323 4.7116328096086e-05
0.487359745944419 4.71304906637028e-05
0.487406876435083 4.71449624273965e-05
0.48745402139751 4.71597498139171e-05
0.487501181147324 4.71748410361228e-05
0.48754835598836 4.71902552491003e-05
0.48759554624361 4.72059821098805e-05
0.487642752225719 4.72220270828996e-05
0.487689974252802 4.72383925790854e-05
0.487737212645381 4.72550779812482e-05
0.487784467723363 4.72720852796682e-05
0.487831739808642 4.72894171941312e-05
0.487879029225836 4.73070734466139e-05
0.487926336299283 4.73250582309217e-05
0.487973661357514 4.73433727584034e-05
0.488021004730272 4.73620189931095e-05
0.488068366749266 4.73809959483578e-05
0.488115747745214 4.74003089564967e-05
0.48816314805417 4.74199548670255e-05
0.488210568009037 4.74399386924551e-05
0.48825800794773 4.7460266205159e-05
0.488305468213935 4.74809329168958e-05
0.488352949146852 4.75019461572409e-05
0.488400451093009 4.7523304865289e-05
0.488447974397874 4.75450087876934e-05
0.488495519406662 4.75670621301293e-05
0.488543086468792 4.75894662479176e-05
0.48859067593504 4.76122269485176e-05
0.488638288161989 4.76353435732655e-05
0.488685923505562 4.76588181105596e-05
0.488733582323672 4.76826497538222e-05
0.488781264973426 4.77068439637491e-05
0.48882897181739 4.77314034143947e-05
0.488876703220804 4.77563280170676e-05
0.488924459548822 4.77816221402729e-05
0.488972241170962 4.78065186171679e-05
0.489020047689579 4.77890586198883e-05
0.489067836748199 4.77718184611762e-05
0.48911560856666 4.77548142802575e-05
0.48916336338094 4.77380448094778e-05
0.48921110142575 4.77215103619859e-05
0.489258822936112 4.77052104697512e-05
0.489306528146581 4.76891438915515e-05
0.489354217290473 4.76733144798137e-05
0.489401890604953 4.76577194487547e-05
0.489449548324402 4.76423622693418e-05
0.489497190686671 4.76272386401471e-05
0.489544817925311 4.76123516700397e-05
0.489592430276981 4.75977013747661e-05
0.489640027978356 4.75832858618527e-05
0.489687611264218 4.75691059744888e-05
0.489735180370192 4.75551629637909e-05
0.489782735533156 4.75414561830776e-05
0.489830276989339 4.7527986556421e-05
0.489877804975896 4.75147519750853e-05
0.489925319727871 4.75017564941788e-05
0.489972821484365 4.74889977014385e-05
0.490020310482066 4.74764759063062e-05
0.490067786957973 4.74641941221211e-05
0.490115251152095 4.7452144390325e-05
0.490162703296485 4.74403374030647e-05
0.490210143633888 4.74287638094622e-05
0.490257572397698 4.7417435119938e-05
0.490304989832817 4.74063406153357e-05
0.490352396173433 4.73954903758428e-05
0.490399791663809 4.7384874596833e-05
0.490447176538405 4.73744974541987e-05
0.49049455103586 4.73643657855341e-05
0.490541915401645 4.73544689170191e-05
0.490589269870562 4.73448123287718e-05
0.490636614682891 4.73353996856778e-05
0.490683950082577 4.73262239436512e-05
0.49073127630652 4.73172941144616e-05
0.490778593600635 4.73086018559158e-05
0.490825902202491 4.73001526210756e-05
0.490873202355112 4.72919500785781e-05
0.49092049430519 4.72839828820197e-05
0.490967778288072 4.72762622462107e-05
0.491015054550318 4.72687843880776e-05
0.491062323334707 4.72615504030225e-05
0.49110958488511 4.72545662326921e-05
0.491156839451342 4.7247820751371e-05
0.491204087272094 4.72413208392221e-05
0.491251328592933 4.72350629096561e-05
0.491298563655843 4.72290591072776e-05
0.49134579271495 4.722329809123e-05
0.491393016013041 4.72177820752847e-05
0.491440233795116 4.72125137428094e-05
0.491487446308859 4.72074940863507e-05
0.491534653802945 4.72027224232051e-05
0.491581856525369 4.71981985636452e-05
0.491629054723932 4.7193922810134e-05
0.491676248646742 4.71898981029551e-05
0.491723438544845 4.71861235789669e-05
0.491770624668424 4.7182603155348e-05
0.49181780727158 4.71793284225838e-05
0.491864986600002 4.71763085643729e-05
0.491912162908567 4.71735383320346e-05
0.491959336446899 4.71710236289919e-05
0.492006507470528 4.71687602404242e-05
0.492053676230768 4.71667529498653e-05
0.492100842983718 4.71650028074337e-05
0.492148007986525 4.71635029426481e-05
0.492195171489468 4.71622638783358e-05
0.492242333753346 4.71612776965044e-05
0.492289495031043 4.71605517272626e-05
0.49233665558277 4.71600812287533e-05
0.492383815663999 4.71598682840933e-05
0.492430975532283 4.71599134117025e-05
0.492478135445695 4.71602239114252e-05
0.492525295669606 4.71607930318293e-05
0.492572456462638 4.716162497534e-05
0.492619618087613 4.71627141072139e-05
0.49266678080172 4.71640677766794e-05
0.492713944869497 4.71656855860325e-05
0.492761110555083 4.7167569753674e-05
0.492808278124837 4.71697168699132e-05
0.492855447841707 4.71721302618089e-05
0.492902619971968 4.71748076487255e-05
0.492949794779617 4.71777575590063e-05
0.492996972537176 4.71809726991833e-05
0.493044153509875 4.71844565806475e-05
0.493091337966456 4.71882153056081e-05
0.493138526181762 4.71922412933396e-05
0.493185718423055 4.7196537725156e-05
0.49323291496078 4.72011083470323e-05
0.493280116069127 4.72059534267669e-05
0.493327322022554 4.72110697812814e-05
0.493374533092335 4.7216464909944e-05
0.493421749557245 4.72221347983538e-05
0.493468971692044 4.72280840828987e-05
0.493516199776126 4.72343079527953e-05
0.493563434084079 4.72408162347015e-05
0.493610674900314 4.72475993335279e-05
0.493657922499648 4.72546702524905e-05
0.4937051771699 4.72620186501969e-05
0.49375243918855 4.72696507551259e-05
0.493799708839305 4.72775674313785e-05
0.493846986406737 4.72857721439641e-05
0.493894272178881 4.729426105786e-05
0.493941566439939 4.73030369098715e-05
0.493988869476848 4.7312106999578e-05
0.494036181583848 4.73214615209414e-05
0.494083503045369 4.73311070702358e-05
0.494130834152439 4.73410508564621e-05
0.494178175203296 4.73512830845932e-05
0.49422552648638 4.73618142025653e-05
0.494272888300583 4.7372637704415e-05
0.494320260938287 4.7383759461455e-05
0.494367644697749 4.73951801466616e-05
0.494415039877895 4.74069030390615e-05
0.494462446780934 4.74189223836291e-05
0.494509865703318 4.7431244735135e-05
0.494557296948053 4.74438753648935e-05
0.494604740823418 4.74568105626595e-05
0.494652197633981 4.74700492480285e-05
0.494699667683229 4.74835987234486e-05
0.494747151281952 4.74974535219047e-05
0.494794648735474 4.75116223090128e-05
0.494842160357783 4.75261029404535e-05
0.494889686460724 4.75408978084316e-05
0.494937227358532 4.75560081004467e-05
0.494984783366633 4.75714338122134e-05
0.495032354800445 4.75871775594437e-05
0.495079941978004 4.76032407742127e-05
0.495127545218778 4.76196275051814e-05
0.495175164846284 4.76363368466713e-05
0.49522280118313 4.76533705231746e-05
0.495270454553653 4.76707309945598e-05
0.495318125284648 4.768841957675e-05
0.495365813704225 4.77064364545018e-05
0.495413520140679 4.77247863183931e-05
0.495461244926998 4.774346711338e-05
0.495508988394111 4.77624869038716e-05
0.495556750881015 4.77818395660739e-05
0.495604532720581 4.7801532817772e-05
0.495652334253399 4.78215658267393e-05
0.495700155819225 4.78419404078974e-05
0.495747997759633 4.78626610135686e-05
0.495795860420647 4.7883725472e-05
0.495843744146119 4.7905136117581e-05
0.495891649282236 4.79268979257151e-05
0.495939576180162 4.79490185057486e-05
0.495987525198668 4.79714878687258e-05
0.496035496686537 4.79943115766927e-05
0.496083490998113 4.80174941628049e-05
0.496131508492276 4.80410373161423e-05
0.496179549529592 4.80649453864904e-05
0.496227614474979 4.8089218080652e-05
0.496275703693059 4.8113852316401e-05
0.496323817545376 4.81388567889618e-05
0.496371956402165 4.81642392057598e-05
0.49642012064137 4.81848167946043e-05
0.496468305458165 4.81673284291696e-05
0.496516472786594 4.81500613266687e-05
0.496564622847921 4.81330295505769e-05
0.496612755877472 4.81162391567569e-05
0.496660872116628 4.80996823263274e-05
0.496708971798955 4.80833623461322e-05
0.496757055161301 4.80672817037368e-05
0.496805122443004 4.80514373760418e-05
0.49685317388038 4.80358302968932e-05
0.496901209710677 4.80204606259119e-05
0.496949230171303 4.80053301044216e-05
0.496997235501408 4.7990433844859e-05
0.497045225935253 4.79757802633363e-05
0.497093201715516 4.79613606323347e-05
0.497141163076148 4.79471818369978e-05
0.497189110257985 4.79332406727555e-05
0.497237043498658 4.79195366941569e-05
0.497284963035352 4.79060733552248e-05
0.497332869108707 4.7892846415458e-05
0.497380761955123 4.78798624745329e-05
0.497428641817597 4.78671158427666e-05
0.49747650893344 4.78546070426213e-05
0.497524363540483 4.78423404678159e-05
0.49757220588095 4.78303083086505e-05
0.497620036189259 4.78185261177609e-05
0.497667854715377 4.78069732453293e-05
0.497715661688622 4.77956729194396e-05
0.497763457361542 4.77846054298241e-05
0.497811241966971 4.77737788815308e-05
0.497859015745853 4.77631949715212e-05
0.497906778940824 4.77528535679849e-05
0.497954531794392 4.77427527263811e-05
0.498002274547119 4.77328932164552e-05
0.498050007440335 4.77232830091678e-05
0.498097730723345 4.77139080071062e-05
0.498145444631352 4.7704781568377e-05
0.49819314941292 4.7695892796655e-05
0.498240845305717 4.76872536699056e-05
0.498288532559387 4.76788564757077e-05
0.498336211415862 4.76707051446907e-05
0.498383882121007 4.76627951548264e-05
0.498431544916162 4.76551335729933e-05
0.498479200049735 4.76477146010611e-05
0.498526847764336 4.7640544001647e-05
0.498574488308337 4.76336235631791e-05
0.498622121931901 4.76269467242216e-05
0.498669748878625 4.76205140349332e-05
0.49871736939266 4.76143331085511e-05
0.498764983725768 4.7608398845445e-05
0.498812592124614 4.76027110332869e-05
0.498860194835647 4.75972764990977e-05
0.498907792112146 4.75920894381814e-05
0.498955384201584 4.75871532738001e-05
0.499002971354858 4.75824675572688e-05
0.499050553822415 4.75780345060292e-05
0.499098131856921 4.75738503271944e-05
0.499145705707249 4.75699160690782e-05
0.499193275623318 4.75662375900878e-05
0.499240841860908 4.75628126071433e-05
0.499288404673515 4.75596415060288e-05
0.499335964315021 4.75567251792553e-05
0.4993835210402 4.75540585982934e-05
0.499431075098799 4.75516522435798e-05
0.499478626751042 4.75494978432352e-05
0.499526176248885 4.75476047357579e-05
0.499573723853621 4.75459699685696e-05
0.49962126982359 4.75445890051525e-05
0.499668814412595 4.75434684571293e-05
0.499716357881052 4.75426027327614e-05
0.499763900483785 4.75420015871564e-05
0.499811442485372 4.7541658388983e-05
0.499858984143761 4.75415797084891e-05
0.499906525723469 4.75417600129587e-05


==> Images/Results/planesource_timesteps_convergence_tol_1e-09_pmm2.txt <==
t dt
0.0 4.71201388353343e-13
4.71201388353343e-13 4.70119112203044e-13
9.41320500556387e-13 4.71533123307073e-13
1.41285362386346e-12 4.72949484163599e-13
1.88580310802706e-12 4.74370357534046e-13
2.36017346556111e-12 4.7579575738757e-13
2.83596922294868e-12 4.77225699737575e-13
3.31319492268625e-12 4.78660202921427e-13
3.79185512560768e-12 4.80099279022759e-13
4.27195440463044e-12 4.81542946192113e-13
4.75349735082255e-12 4.82991220078751e-13
5.2364885709013e-12 4.84444122425886e-13
5.72093269332719e-12 4.85901662799537e-13
6.20683435612673e-12 4.8736385899091e-13
6.69419821511764e-12 4.88830729514904e-13
7.18302894463254e-12 4.90302292536138e-13
7.67333123716868e-12 4.91778558306286e-13
8.16510979547496e-12 4.93259547488758e-13
8.65836934296372e-12 4.94745278241767e-13
9.15311462120549e-12 4.96235766204073e-13
9.64935038740956e-12 4.97731030978988e-13
1.01470814183886e-11 4.99231080980844e-13
1.06463124993694e-11 5.00735941571483e-13
1.11470484409409e-11 5.02245629108042e-13
1.16492940700489e-11 5.03760153060829e-13
1.21530542231097e-11 5.05279544240587e-13
1.26583337673503e-11 5.0680380269743e-13
1.31651375700478e-11 5.08332962871242e-13
1.3673470532919e-11 5.09867026232013e-13
1.4183337559151e-11 5.11406022155197e-13
1.46947435813062e-11 5.12949962248258e-13
1.52076935435545e-11 5.14498866458967e-13
1.57221924100134e-11 5.16052750006432e-13
1.62382451600199e-11 5.17611640859315e-13
1.67558568008792e-11 5.19175536012485e-13
1.72750323368917e-11 5.2074446704556e-13
1.77957768039372e-11 5.22318452080167e-13
1.83180952560174e-11 5.23897504478474e-13
1.88419927604959e-11 5.25481654785723e-13
1.93674744152816e-11 5.27070893661525e-13
1.98945453089431e-11 5.28665264060356e-13
2.04232105730035e-11 5.30264786675376e-13
2.09534753596789e-11 5.31869455388049e-13
2.14853448150669e-11 5.33479303283002e-13
2.20188241183499e-11 5.35094345483375e-13
2.25539184638333e-11 5.36714614401632e-13
2.30906330782349e-11 5.3834011118649e-13
2.36289731894214e-11 5.39970863080962e-13
2.41689440525024e-11 5.41606870406612e-13
2.4710550922909e-11 5.43248172920328e-13
2.52537990958293e-11 5.44894787922435e-13
2.57986938837517e-11 5.46546727884985e-13
2.63452406116367e-11 5.48204009310881e-13
2.68934446209476e-11 5.49866648305945e-13
2.74433112692536e-11 5.51534682852944e-13
2.79948459521065e-11 5.53208114990805e-13
2.85480540670973e-11 5.54886973057818e-13
2.91029410401551e-11 5.56571267193244e-13
2.96595123073484e-11 5.58261024984217e-13
3.02177733323326e-11 5.59956237876018e-13
3.07777295702086e-11 5.61656986350059e-13
3.13393865565587e-11 5.63363207389699e-13
3.19027497639484e-11 5.65075007632823e-13
3.24678247715812e-11 5.6679233214003e-13
3.30346171037212e-11 5.68515242035312e-13
3.36031323457565e-11 5.70243744292599e-13
3.41733760900491e-11 5.71977863437509e-13
3.47453539534866e-11 5.73717632650727e-13
3.53190715861374e-11 5.75463030648577e-13
3.58945346167859e-11 5.7721412584535e-13
3.64717487426313e-11 5.78970896123534e-13
3.70507196387548e-11 5.8073339112669e-13
3.76314530298815e-11 5.82501614977959e-13
3.82139546448595e-11 5.84275607582702e-13
3.87982302524422e-11 5.86055372259899e-13
3.93842856247021e-11 5.87840930000278e-13
3.99721265547023e-11 5.89632283203613e-13
4.0561758837906e-11 5.91429488376363e-13
4.11531883262823e-11 5.93232547165058e-13
4.17464208734474e-11 5.95041488065603e-13
4.2341462361513e-11 5.96856320955855e-13
4.29383186824688e-11 5.98677082661482e-13
4.35369957651303e-11 6.00503773104865e-13
4.41374995382352e-11 6.02336437462632e-13
4.47398359756978e-11 6.04175028974872e-13
4.53440110046727e-11 6.06019674398013e-13
4.59500306790707e-11 6.07870335391876e-13
4.65579010144626e-11 6.0972703720966e-13
4.71676280516722e-11 6.11589804713501e-13
4.77792178563857e-11 6.13458662373066e-13
4.83926765187588e-11 6.15333643488166e-13
4.9008010162247e-11 6.17214716387934e-13
4.96252248786349e-11 6.19101959551706e-13
5.02443268381866e-11 6.20995377379729e-13
5.08653222155663e-11 6.22894973746806e-13
5.14882171893131e-11 6.2480080761886e-13
5.2113017996932e-11 6.2671285424635e-13
5.27397308511783e-11 6.28631181066727e-13
5.33683620322451e-11 6.30555780977141e-13
5.39989178132222e-11 6.32486702129317e-13
5.46314045153515e-11 6.34423927173234e-13
5.52658284425248e-11 6.36367522048731e-13
5.59021959645735e-11 6.38317449801518e-13
5.6540513414375e-11 6.40273794214007e-13
5.7180787208589e-11 6.42236554787401e-13
5.78230237633764e-11 6.44205758559004e-13
5.84672295219354e-11 6.46181394637125e-13
5.91134109165725e-11 6.48163526596693e-13
5.97615744431692e-11 6.50152180235064e-13
6.04117266234043e-11 6.52147343291501e-13
6.10638739666958e-11 6.54149059364263e-13
6.17180230260601e-11 6.56157334011127e-13
6.23741803600712e-11 6.58172228885215e-13
6.30323525889564e-11 6.60193748734142e-13
6.36925463376905e-11 6.6222189774462e-13
6.43547682354352e-11 6.64256698474096e-13
6.50190249339092e-11 6.66298191987595e-13
6.56853231258968e-11 6.68346400023374e-13
6.63536695259202e-11 6.70401362871221e-13
6.70240708887914e-11 6.72463044347146e-13
6.76965339331386e-11 6.74531559851514e-13
6.83710654929901e-11 6.76606834172367e-13
6.90476723271625e-11 6.78689001066015e-13
6.97263613282285e-11 6.80777965121143e-13
7.04071392933496e-11 6.82873859376063e-13
7.10900131527257e-11 6.84976606326823e-13
7.17749897590525e-11 6.87086280812084e-13
7.24620760398646e-11 6.89202938326949e-13
7.31512789781915e-11 6.9132651872952e-13
7.38426054969211e-11 6.93457153368616e-13
7.45360626502897e-11 6.95594800365189e-13
7.52316574506549e-11 6.97739474822037e-13
7.59293969254769e-11 6.99891210614416e-13
7.66292881360913e-11 7.02050099231545e-13
7.73313382353229e-11 7.04216057848549e-13
7.80355542931714e-11 7.06389176933622e-13
7.8741943470105e-11 7.08569469261748e-13
7.94505129393668e-11 7.10756966481865e-13
8.01612699058486e-11 7.12951699807253e-13
8.08742216056559e-11 7.15153602594642e-13
8.15893752082505e-11 7.17362841136385e-13
8.23067380493869e-11 7.19579386912237e-13
8.30263174362992e-11 7.21803210553814e-13
8.3748120646853e-11 7.24034418848634e-13
8.44721550657016e-11 7.26272961843557e-13
8.51984280275452e-11 7.28518965185407e-13
8.59269469927306e-11 7.30772318937864e-13
8.66577193116684e-11 7.33033167457563e-13
8.7390752479126e-11 7.35301497844681e-13
8.81260539769707e-11 7.37577316155492e-13
8.88636312931262e-11 7.3986066728714e-13
8.96034919604133e-11 7.42151575986916e-13
9.03456435364002e-11 7.44450026891283e-13
9.10900935632915e-11 7.46756142556876e-13
9.18368497058484e-11 7.49069867113691e-13
9.25859195729621e-11 7.51391262813736e-13
9.33373108357758e-11 7.53720351852017e-13
9.40910311876278e-11 7.56057116035923e-13
9.48470883036637e-11 7.58401655986384e-13
9.56054899596501e-11 7.60753932538598e-13
9.63662438921887e-11 7.63114025498184e-13
9.71293579176869e-11 7.65481934436679e-13
9.78948398521236e-11 7.67857698293049e-13
9.86626975504166e-11 7.70241335486205e-13
9.94329388859029e-11 7.7263286383642e-13
1.00205571749739e-10 7.75032340799736e-13
1.00980604090539e-10 7.77439783213542e-13
1.01758043873753e-10 7.79855166951907e-13
1.02537899040704e-10 7.82278588165525e-13
1.0332017762887e-10 7.84710041813722e-13
1.04104887670684e-10 7.87149562579753e-13
1.04892037233263e-10 7.89597164362163e-13
1.05681634397626e-10 7.92052982239642e-13
1.06473687379865e-10 7.94516826206747e-13
1.07268204206072e-10 7.96988931650584e-13
1.08065193137723e-10 7.99469229103998e-13
1.08864662366827e-10 8.01957770318485e-13
1.09666620137145e-10 8.04454545326692e-13
1.10471074682472e-10 8.06959625173819e-13
1.11278034307646e-10 8.09473039652611e-13
1.12087507347298e-10 8.11994838520695e-13
1.12899502185819e-10 8.14524968380043e-13
1.13714027154199e-10 8.17063518680783e-13
1.1453109067288e-10 8.19610496312146e-13
1.15350701169192e-10 8.2216598994678e-13
1.16172867159139e-10 8.24729943504162e-13
1.16997597102643e-10 8.27302444501274e-13
1.17824899547144e-10 8.29883476714023e-13
1.18654783023858e-10 8.32473126705763e-13
1.19487256150564e-10 8.35071335466291e-13
1.2032232748603e-10 8.37678250726006e-13
1.21160005736756e-10 8.40293791380805e-13
1.22000299528137e-10 8.42918083472408e-13
1.22843217611609e-10 8.45551086069153e-13
1.23688768697679e-10 8.48192882594805e-13
1.24536961580273e-10 8.5084343060283e-13
1.25387805010876e-10 8.53502833291445e-13
1.26241307844168e-10 8.56171046777356e-13
1.27097478890945e-10 8.58848173209834e-13
1.27956327064155e-10 8.61534272535599e-13
1.2881786133669e-10 8.64229256696438e-13
1.29682090593387e-10 8.66933226175055e-13
1.30549023819562e-10 8.6964626019181e-13
1.31418670079754e-10 8.72368268294556e-13
1.32291038348048e-10 8.75099370547639e-13
1.33166137718596e-10 8.77839559618219e-13
1.34043977278214e-10 8.80588912312557e-13
1.34924566190527e-10 8.83347462550854e-13
1.35807913653077e-10 8.86115073018224e-13
1.36694028726096e-10 8.88892074313057e-13
1.37582920800409e-10 8.91678199799349e-13
1.38474599000208e-10 8.944737368022e-13
1.3936907273701e-10 8.97278459153828e-13
1.40266351196164e-10 9.00092739490656e-13
1.41166443935655e-10 9.0291630708845e-13
1.42069360242743e-10 9.05749276007085e-13
1.4297510951875e-10 9.08591717091007e-13
1.43883701235841e-10 9.11443614392717e-13
1.44795144850234e-10 9.14305080727485e-13
1.45709449930962e-10 9.17176012189391e-13
1.46626625943151e-10 9.20056606902992e-13
1.47546682550054e-10 9.22946759370451e-13
1.48469629309424e-10 9.25846710527349e-13
1.49395476019952e-10 9.28756179214582e-13
1.50324232199166e-10 9.3167540493806e-13
1.51255907604104e-10 9.34604453226343e-13
1.52190512057331e-10 9.37543170292931e-13
1.53128055227624e-10 9.4049183861364e-13
1.54068547066237e-10 9.43450215010448e-13
1.55011997281248e-10 9.46418581106965e-13
1.55958415862355e-10 9.49396823403992e-13
1.56907812685759e-10 9.52384914752584e-13
1.57860197600511e-10 9.55383180126282e-13
1.58815580780638e-10 9.58391415266523e-13
1.59773972195904e-10 9.61409679153904e-13
1.60735381875058e-10 9.64438030216003e-13
1.61699819905274e-10 9.6747657076722e-13
1.62667296476041e-10 9.7052522493647e-13
1.63637821700978e-10 9.73583959811126e-13
1.64611405660789e-10 9.7665309824303e-13
1.65588058759032e-10 9.79732428212571e-13
1.66567791187244e-10 9.82822048406586e-13
1.67550613235651e-10 9.85922012408445e-13
1.68536535248059e-10 9.89032373194566e-13
1.69525567621254e-10 9.92153048209837e-13
1.70517720669464e-10 9.95284223438013e-13
1.71513004892902e-10 9.9842594995907e-13
1.72511430842861e-10 1.00157805233772e-12
1.73513008895199e-10 1.00474089566152e-12
1.7451774979086e-10 1.00791412178402e-12
1.75525663912644e-10 1.01109809484144e-12
1.76536762007486e-10 1.01429268075468e-12
1.7755105468824e-10 1.01749787989654e-12
1.78568552568137e-10 1.02071396512917e-12
1.79589266533266e-10 1.02394070807306e-12
1.80613207241339e-10 1.02717828909661e-12
1.81640385530436e-10 1.03042665984816e-12
1.82670812190284e-10 1.03368599989891e-12
1.83704498190183e-10 1.03695630535828e-12
1.84741454495541e-10 1.04023747917366e-12
1.85781691974715e-10 1.04352956067628e-12
1.86825221535391e-10 1.04683277304062e-12
1.87872054308432e-10 1.05014692393847e-12
1.8892220123237e-10 1.05347237414225e-12
1.89975673606512e-10 1.05680888317839e-12
1.91032482489691e-10 1.06015653273951e-12
1.9209263902243e-10 1.06351540400866e-12
1.93156154426439e-10 1.06688562428411e-12
1.94223040050723e-10 1.07026704066727e-12
1.9529330709139e-10 1.07365982515373e-12
1.96366966916544e-10 1.07706396263503e-12
1.97444030879179e-10 1.08047943671001e-12
1.98524510315889e-10 1.0839066055064e-12
1.99608416921395e-10 1.08734502897246e-12
2.00695761950368e-10 1.09079506351452e-12
2.01786557013882e-10 1.09425668957472e-12
2.02880813703457e-10 1.09772988626187e-12
2.03978543589719e-10 1.10121477338947e-12
2.05079758363108e-10 1.10471128080358e-12
2.06184469643912e-10 1.10821957412184e-12
2.07292689218034e-10 1.11173958115617e-12
2.0840442879919e-10 1.11527137090145e-12
2.09519700170091e-10 1.11881515491517e-12
2.10638515325007e-10 1.12237066707036e-12
2.11760885992077e-10 1.12593811679688e-12
2.12886824108874e-10 1.12951761802637e-12
2.140163417269e-10 1.13310904411901e-12
2.15149450771019e-10 1.13671260307877e-12
2.16286163374098e-10 1.14032826230381e-12
2.17426491636402e-10 1.14395598767219e-12
2.18570447624074e-10 1.14759588861097e-12
2.19718043512685e-10 1.15124802571352e-12
2.20869291538398e-10 1.15491236173168e-12
2.2202420390013e-10 1.15858914949195e-12
2.23182793049622e-10 1.16227810702419e-12
2.24345071156646e-10 1.16597948521267e-12
2.25511050641859e-10 1.16969338914288e-12
2.26680744031002e-10 1.17341972775213e-12
2.27854163758754e-10 1.17715855496394e-12
2.29031322313718e-10 1.18090987471555e-12
2.30212232188433e-10 1.18467383717631e-12
2.3139690602561e-10 1.18845044464745e-12
2.32585356470257e-10 1.19223969811844e-12
2.33777596168376e-10 1.19604169609304e-12
2.34973637864469e-10 1.19985648703695e-12
2.36173494351506e-10 1.20368406887856e-12
2.37377178420384e-10 1.20752448784326e-12
2.38584702908227e-10 1.21137783893231e-12
2.3979608074716e-10 1.21524411688076e-12
2.4101132486404e-10 1.2191234148653e-12
2.42230448278906e-10 1.22301572543226e-12
2.43453464004338e-10 1.22692108977334e-12
2.44680385094111e-10 1.23083959820785e-12
2.45911224692319e-10 1.23477118959419e-12
2.47145995881913e-10 1.23871605263924e-12
2.48384711934553e-10 1.2426741744548e-12
2.49627386109007e-10 1.24664564169502e-12
2.50874031750702e-10 1.25063043909625e-12
2.52124662189799e-10 1.25462854982934e-12
2.53379290739628e-10 1.25864015862554e-12
2.54637930898254e-10 1.262665246826e-12
2.5590059614508e-10 1.26670384513382e-12
2.57167299990213e-10 1.27075593198901e-12
2.58438055922202e-10 1.27482179101928e-12
2.59712877713222e-10 1.27890124573852e-12
2.6099177895896e-10 1.28299452724726e-12
2.62274773486208e-10 1.28710140446095e-12
2.63561874890669e-10 1.29122215779208e-12
2.64853097048461e-10 1.29535675901521e-12
2.66148453807476e-10 1.29950522984435e-12
2.6744795903732e-10 1.3036676941981e-12
2.68751626731518e-10 1.30784417182953e-12
2.70059470903348e-10 1.31203468114779e-12
2.71371505584496e-10 1.31623918714318e-12
2.72687744771639e-10 1.32045796574138e-12
2.7400820273738e-10 1.32469092815047e-12
2.75332893665531e-10 1.32893803559421e-12
2.76661831701125e-10 1.33319950942569e-12
2.77995031210551e-10 1.33747520384043e-12
2.79332506414391e-10 1.34176533834592e-12
2.80674271752737e-10 1.34606992202174e-12
2.82020341674759e-10 1.35038901523752e-12
2.83370730689996e-10 1.354722624431e-12
2.84725453314427e-10 1.35907075449665e-12
2.86084524068924e-10 1.36343356793953e-12
2.87447957636863e-10 1.36781101444083e-12
2.88815768651304e-10 1.37220330788775e-12
2.90187971959192e-10 1.37661023564494e-12
2.91564582194837e-10 1.38103211600539e-12
2.92945614310842e-10 1.38546873301856e-12
2.94331083043861e-10 1.38992040353638e-12
2.95721003447397e-10 1.39438696195425e-12
2.97115390409352e-10 1.39886867018121e-12
2.98514259079533e-10 1.40336541329399e-12
2.99917624492827e-10 1.40787723575857e-12
3.01325501728585e-10 1.41240423484811e-12
3.02737905963433e-10 1.41694656121243e-12
3.04154852524646e-10 1.42150414788807e-12
3.05576356672534e-10 1.42607714328713e-12
3.07002433815821e-10 1.43066547737735e-12
3.08433099293198e-10 1.43526913239746e-12
3.09868368425596e-10 1.43988847165471e-12
3.11308256897251e-10 1.44452336665793e-12
3.12752780263908e-10 1.44917385080718e-12
3.14201954114716e-10 1.45383990103454e-12
3.1565579401575e-10 1.45852176785705e-12
3.17114315783607e-10 1.46321931576621e-12
3.18577535099373e-10 1.46793279348923e-12
3.20045467892863e-10 1.47266200686498e-12
3.21518129899728e-10 1.47740731340027e-12
3.22995537213128e-10 1.4821684601795e-12
3.24477705673307e-10 1.48694580319377e-12
3.25964651476501e-10 1.49173908572637e-12
3.27456390562228e-10 1.49654860624696e-12
3.28952939168475e-10 1.50137438390692e-12
3.30454313552381e-10 1.5062163239555e-12
3.31960529876337e-10 1.51107461015451e-12
3.33471604486491e-10 1.51594920067961e-12
3.34987553687171e-10 1.52084033373031e-12
3.36508394020901e-10 1.52574790847142e-12
3.38034141929373e-10 1.5306720479555e-12
3.39564813977328e-10 1.53561270416857e-12
3.41100426681497e-10 1.54057011114184e-12
3.42640996792639e-10 1.54554416126124e-12
3.441865409539e-10 1.55053508657298e-12
3.45737076040473e-10 1.55554283336465e-12
3.47292618873838e-10 1.56056734554667e-12
3.48853186219384e-10 1.56560890903544e-12
3.5041879512842e-10 1.57066752283552e-12
3.51989462651255e-10 1.57574301116365e-12
3.53565205662419e-10 1.58083577201767e-12
3.55146041434436e-10 1.58594556878773e-12
3.56731987003224e-10 1.59107250847271e-12
3.58323059511697e-10 1.59621721961309e-12
3.5991927673131e-10 1.60137893844216e-12
3.61520655669752e-10 1.606558057931e-12
3.63127213727683e-10 1.61175485580262e-12
3.64738968583486e-10 1.61696890830014e-12
3.66355937491786e-10 1.62220095811448e-12
3.679781384499e-10 1.6274503432686e-12
3.69605588793169e-10 1.63271757053401e-12
3.71238306363703e-10 1.63800232392148e-12
3.72876308687625e-10 1.64330522754898e-12
3.74519613915174e-10 1.64862584401399e-12
3.76168239759188e-10 1.65396455997377e-12
3.77822204319161e-10 1.65932140714297e-12
3.79481525726304e-10 1.66469593933949e-12
3.81146221665644e-10 1.67008889686095e-12
3.82816310562505e-10 1.67550042723415e-12
3.84491810989739e-10 1.68092959978831e-12
3.86172740589527e-10 1.68637751249497e-12
3.87859118102022e-10 1.69184382898592e-12
3.89550961931008e-10 1.69732832817533e-12
3.91248290259184e-10 1.70283138806966e-12
3.92951121647253e-10 1.70835326711431e-12
3.94659474914367e-10 1.71389361841192e-12
3.96373368532779e-10 1.7194526965488e-12
3.98092821229328e-10 1.72503075629736e-12
3.99817851985626e-10 1.73062768716118e-12
4.01548479672787e-10 1.7362432534109e-12
4.03284722926198e-10 1.74187807112413e-12
4.05026600997322e-10 1.74753177948282e-12
4.06774132776805e-10 1.7532047489208e-12
4.08527337525725e-10 1.75889673594127e-12
4.10286234261667e-10 1.76460823224542e-12
4.12050842493912e-10 1.77033862023822e-12
4.1382118111415e-10 1.77608888324365e-12
4.15597269997394e-10 1.78185827545464e-12
4.17379128272849e-10 1.78764728440659e-12
4.19166775557255e-10 1.79345602642655e-12
4.20960231583682e-10 1.79928411774702e-12
4.22759515701429e-10 1.80513229363407e-12
4.24564647995063e-10 1.81100004161375e-12
4.26375648036677e-10 1.81688772055702e-12
4.28192535757234e-10 1.82279531318974e-12
4.30015331070423e-10 1.8287229257803e-12
4.31844053996204e-10 1.83467053706134e-12
4.33678724533265e-10 1.84063837622536e-12
4.3551936290949e-10 1.84662616534879e-12
4.37365989074839e-10 1.85263463748122e-12
4.3921862371232e-10 1.8586632578177e-12
4.41077286970138e-10 1.8647126317152e-12
4.42941999601853e-10 1.87078209035534e-12
4.44812781692209e-10 1.87687223634982e-12
4.46689653928558e-10 1.88298303424965e-12
4.48572636962808e-10 1.88911457445038e-12
4.50461751537258e-10 1.8952669458329e-12
4.52357018483091e-10 1.90144010670031e-12
4.54258458589792e-10 1.90763427117061e-12
4.56166092860962e-10 1.91384939385847e-12
4.58079942254821e-10 1.92008568619594e-12
4.60000027941017e-10 1.92634309903161e-12
4.61926371040048e-10 1.93262171067999e-12
4.63858992750728e-10 1.93892159775171e-12
4.6579791434848e-10 1.94524296601618e-12
4.67743157314496e-10 1.9515856273163e-12
4.69694742941812e-10 1.95795004630626e-12
4.71652692988119e-10 1.96433603120678e-12
4.73617029019325e-10 1.97074364986084e-12
4.75587772669186e-10 1.97717283603302e-12
4.77564945505219e-10 1.9836241827711e-12
4.7954856968799e-10 1.99009748976151e-12
4.81538667177752e-10 1.99659255232001e-12
4.83535259730072e-10 2.0031099610781e-12
4.8553836969115e-10 2.00964924118579e-12
4.87548018932336e-10 2.01621084766154e-12
4.89564229779997e-10 2.02279483494119e-12
4.91587024614939e-10 2.02940098665151e-12
4.9361642560159e-10 2.03603002451494e-12
4.95652455626105e-10 2.04268119013393e-12
4.97695136816239e-10 2.04935520281889e-12
4.99744492019058e-10 2.05605183759158e-12
5.0180054385665e-10 2.06277154371255e-12
5.03863315400362e-10 2.06951354751796e-12
5.0593282894788e-10 2.07627911058434e-12
5.08009108058464e-10 2.083067454463e-12
5.10092175512927e-10 2.08987902292589e-12
5.12182054535853e-10 2.09671371254454e-12
5.14278768248398e-10 2.10357182873433e-12
5.16382340077132e-10 2.11045298832246e-12
5.18492793065455e-10 2.11735790627252e-12
5.20610150971727e-10 2.1242863333297e-12
5.22734437305057e-10 2.13123829247595e-12
5.24865675597533e-10 2.13821408208277e-12
5.27003889679616e-10 2.14521344383216e-12
5.29149103123448e-10 2.15223709079944e-12
5.31301340214247e-10 2.15928434222824e-12
5.33460624556475e-10 2.1663557689435e-12
5.35626980325419e-10 2.17345110218391e-12
5.37800431427603e-10 2.18057105266815e-12
5.39981002480271e-10 2.1877154894141e-12
5.42168717969685e-10 2.19488385363554e-12
5.4436360182332e-10 2.20207685252867e-12
5.46565678675849e-10 2.2092943460884e-12
5.48774973021938e-10 2.21653675891052e-12
5.50991509780848e-10 2.22380380457452e-12
5.53215313585423e-10 2.23109561943475e-12
5.55446409204857e-10 2.23841248143955e-12
5.57684821686297e-10 2.24575452507451e-12
5.59930576211371e-10 2.25312159597742e-12
5.62183697807349e-10 2.26051339143872e-12
5.64444211198787e-10 2.26793119025395e-12
5.66712142389041e-10 2.27537411175034e-12
5.68987516500792e-10 2.28284271305254e-12
5.71270359213844e-10 2.29033668249335e-12
5.73560695896338e-10 2.29785613908979e-12
5.75858552035427e-10 2.30540178352676e-12
5.78163953818954e-10 2.31297300504103e-12
5.80476926823995e-10 2.3205703558214e-12
5.82797497179817e-10 2.32819380341489e-12
5.85125690983231e-10 2.33584331217134e-12
5.87461534295403e-10 2.34351913802044e-12
5.89805053433423e-10 2.35122153650577e-12
5.92156274969929e-10 2.35895017056085e-12
5.9451522514049e-10 2.36670543875301e-12
5.96881930579243e-10 2.37448699711478e-12
5.99256417576358e-10 2.38229553844017e-12
6.01638713114798e-10 2.3901310126981e-12
6.04028844127496e-10 2.39799351611386e-12
6.0642683764361e-10 2.40588269292621e-12
6.08832720336536e-10 2.41379923304186e-12
6.11246519569578e-10 2.42174307699522e-12
6.13668262646573e-10 2.42971416176561e-12
6.16097976808339e-10 2.43771272328924e-12
6.18535689531628e-10 2.44573884519509e-12
6.20981428376823e-10 2.45379245695933e-12
6.23435220833782e-10 2.46187409347533e-12
6.25897094927258e-10 2.46998352882684e-12
6.28367078456084e-10 2.47812083773346e-12
6.30845199293818e-10 2.48628639917382e-12
6.33331485692992e-10 2.4944801319791e-12
6.35825965824971e-10 2.50270179713974e-12
6.3832866762211e-10 2.5109520759475e-12
6.40839619698058e-10 2.51923103485281e-12
6.43358850732911e-10 2.52753827297346e-12
6.45886389005884e-10 2.53587384823272e-12
6.48422262854117e-10 2.54423921695517e-12
6.50966502071072e-10 2.55263288286197e-12
6.53519134953934e-10 2.56105583321981e-12
6.56080190787154e-10 2.56950765172885e-12
6.58649698438883e-10 2.57798885702867e-12
6.61227687295911e-10 2.58649949763045e-12
6.63814186793542e-10 2.59503977715059e-12
6.66409226570692e-10 2.60360926573483e-12
6.69012835836427e-10 2.61220895199389e-12
6.71625044788421e-10 2.62083792578066e-12
6.74245882714202e-10 2.62949701519845e-12
6.768753797294e-10 2.63818609645101e-12
6.79513565825851e-10 2.64690536101793e-12
6.82160471186869e-10 2.65565515932385e-12
6.84816126346193e-10 2.66443503927572e-12
6.87480561385469e-10 2.67324534561579e-12
6.90153806731085e-10 2.68208674589546e-12
6.9283589347698e-10 2.69095861800247e-12
6.95526852094983e-10 2.69986114034888e-12
6.98226713235331e-10 2.70879497698512e-12
7.00935508212317e-10 2.71775965623312e-12
7.0365326786855e-10 2.72675551389827e-12
7.06380023382448e-10 2.73578304937157e-12
7.0911580643182e-10 2.74484194464081e-12
7.1186064837646e-10 2.75393203937731e-12
7.14614580415838e-10 2.76305415577503e-12
7.17377634571613e-10 2.77220796637769e-12
7.20149842537991e-10 2.7813937984126e-12
7.22931236336403e-10 2.7906118134087e-12
7.25721848149812e-10 2.79986183905644e-12
7.28521709988868e-10 2.80914419729701e-12
7.31330854186165e-10 2.81845920999742e-12
7.34149313396163e-10 2.82780669733471e-12
7.36977120093497e-10 2.83718697707407e-12
7.39814307070572e-10 2.84659969492814e-12
7.426609067655e-10 2.85604566808052e-12
7.4551695243358e-10 2.86552419997441e-12
7.48382476633555e-10 2.87503661304978e-12
7.51257513246604e-10 2.88458203622646e-12
7.54142095282831e-10 2.89416111522857e-12
7.57036256398059e-10 2.90377398811303e-12
7.59940030386172e-10 2.91342010820952e-12
7.62853450494382e-10 2.92310011725596e-12
7.65776550611638e-10 2.93281448865215e-12
7.6870936510029e-10 2.94256300982639e-12
7.71651928110116e-10 2.95234563483969e-12
7.74604273744956e-10 2.96216265909277e-12
7.77566436404049e-10 2.97201420448371e-12
7.80538450608533e-10 2.98190073760124e-12
7.83520351346134e-10 2.99182133553824e-12
7.86512172681672e-10 3.00177767613245e-12
7.89513950357805e-10 3.01176883122322e-12
7.92525719189028e-10 3.0217952600674e-12
7.95547514449095e-10 3.03185742315451e-12
7.9857937187225e-10 3.04195419933207e-12
8.01621326071582e-10 3.05208780166616e-12
8.04673413873248e-10 3.06225604528485e-12
8.07735669918533e-10 3.07246096961192e-12
8.10808130888145e-10 3.08270161385352e-12
8.13890832501998e-10 3.09297860507878e-12
8.16983811107077e-10 3.10329203824559e-12
8.20087103145323e-10 3.11364218451463e-12
8.23200745329837e-10 3.12402877674927e-12
8.26324774106586e-10 3.13445225983192e-12
8.29459226366418e-10 3.14491253958647e-12
8.32604138906005e-10 3.15541005857033e-12
8.35759548964575e-10 3.1659448986083e-12
8.38925493863183e-10 3.17651695746394e-12
8.42102010820647e-10 3.18712685507865e-12
8.45289137675726e-10 3.19777466782262e-12
8.48486912343549e-10 3.20845992150137e-12
8.5169537226505e-10 3.2191832313136e-12
8.54914555496364e-10 3.2299450317875e-12
8.58144500528151e-10 3.24074520675864e-12
8.6138524573491e-10 3.25158345085643e-12
8.64636829185766e-10 3.26246056026166e-12
8.67899289746028e-10 3.27337659508816e-12
8.71172666341116e-10 3.28433105550306e-12
8.74456997396619e-10 3.29532547942827e-12
8.77752322876047e-10 3.30635899270755e-12
8.81058681868755e-10 3.31743145607016e-12
8.84376113324825e-10 3.32854403678536e-12
8.8770465736161e-10 3.33969640796975e-12
8.9104435376958e-10 3.35088842386164e-12
8.94395242193442e-10 3.36212068835446e-12
8.97757362881796e-10 3.37339305117143e-12
9.01130755932968e-10 3.38470630494299e-12
9.04515462237911e-10 3.39605991622993e-12
9.07911522154141e-10 3.40745429495916e-12
9.113189764491e-10 3.41888966058319e-12
9.14737866109683e-10 3.43036623110142e-12
9.18168232340784e-10 3.44188383915241e-12
9.21610116179937e-10 3.45344327378333e-12
9.2506355945372e-10 3.46504378570526e-12
9.28528603239425e-10 3.47668654710329e-12
9.32005289786529e-10 3.48837118846289e-12
9.35493660974991e-10 3.50009772102678e-12
9.38993758696018e-10 3.51186712598023e-12
9.42505625821998e-10 3.52367882951862e-12
9.46029304651517e-10 3.53553303056961e-12
9.49564837682087e-10 3.54743031860474e-12
9.53112268000691e-10 3.5593704990079e-12
9.56671638499699e-10 3.57135415965249e-12
9.60242992659352e-10 3.58338129808074e-12
9.63826373957432e-10 3.59545151176488e-12
9.67421825469197e-10 3.60756577979286e-12
9.7102939124899e-10 3.61972389361124e-12
9.74649115142601e-10 3.63192663617769e-12
9.78281041778779e-10 3.64417299482681e-12
9.81925214773606e-10 3.65646454860216e-12
9.85581679322208e-10 3.66880087970063e-12
9.89250480201909e-10 3.68118156189337e-12
9.92931661763802e-10 3.69360757423573e-12
9.96625269338038e-10 3.706078889982e-12
1.00033134822802e-09 3.71859568113022e-12
1.00404994390915e-09 3.7311581175637e-12
1.00778110202671e-09 3.743766775004e-12
1.01152486880172e-09 3.75642100452501e-12
1.01528128980624e-09 3.76912178607042e-12
1.01905041159231e-09 3.78186907873064e-12
1.02283228067104e-09 3.79466283715812e-12
1.0266269435082e-09 3.80750383756284e-12
1.03043444734576e-09 3.82039182545697e-12
1.03425483917122e-09 3.83332674709204e-12
1.03808816591831e-09 3.84630958436756e-12
1.04193447550268e-09 3.85933944864309e-12
1.04579381495132e-09 3.87241773757061e-12
1.0496662326889e-09 3.88554376382608e-12
1.05355177645272e-09 3.89871850965373e-12
1.05745049496238e-09 3.91194169999392e-12
1.06136243666237e-09 3.92521368629978e-12
1.06528765034867e-09 3.93853418460044e-12
1.06922618453327e-09 3.95190417719773e-12
1.07317808871047e-09 3.96532358916253e-12
1.07714341229963e-09 3.97879255398274e-12
1.08112220485361e-09 3.99231163022336e-12
1.08511451648384e-09 4.0058798777089e-12
1.08912039636154e-09 4.01949913586565e-12
1.09313989549741e-09 4.03316845909105e-12
1.0971730639565e-09 4.04688861537297e-12
1.10121995257187e-09 4.06065951074592e-12
1.10528061208262e-09 4.07448169738026e-12
1.10935509378e-09 4.08835529407158e-12
1.11344344907407e-09 4.10228041677131e-12
1.11754572949084e-09 4.11625739729805e-12
1.12166198688814e-09 4.13028656696758e-12
1.12579227345511e-09 4.14436781682848e-12
1.12993664127194e-09 4.15850147337397e-12
1.13409514274531e-09 4.17268786248606e-12
1.1382678306078e-09 4.18692730944837e-12
1.14245475791725e-09 4.20121991681892e-12
1.14665597783406e-09 4.21556622946941e-12
1.15087154406353e-09 4.22996567778272e-12
1.15510150974132e-09 4.24441991989451e-12
1.15934592966121e-09 4.25892793533193e-12
1.16360485759654e-09 4.2734900378678e-12
1.16787834763441e-09 4.28810676600473e-12
1.17216645440042e-09 4.30277888613413e-12
1.17646923328655e-09 4.31750558191365e-12
1.18078673886846e-09 4.33228829662962e-12
1.18511902716509e-09 4.34712620654174e-12
1.18946615337163e-09 4.36202030220997e-12
1.19382817367384e-09 4.37697020656962e-12
1.19820514388041e-09 4.39197691197489e-12
1.20259712079239e-09 4.40703957554856e-12
1.20700416036794e-09 4.42215941822873e-12
1.21142631978617e-09 4.43733651309526e-12
1.21586365629926e-09 4.45257116179189e-12
1.22031622746105e-09 4.46786366503939e-12
1.22478409112609e-09 4.48321362281062e-12
1.2292673047489e-09 4.49862273099931e-12
1.2337659274799e-09 4.51408894866477e-12
1.23828001642857e-09 4.52961467401549e-12
1.24280963110258e-09 4.5451999710265e-12
1.24735483107361e-09 4.56084324580877e-12
1.25191567431942e-09 4.5765471468015e-12
1.25649222146622e-09 4.59231054718192e-12
1.2610845320134e-09 4.60813373200353e-12
1.2656926657454e-09 4.62401746269173e-12
1.2703166832081e-09 4.63996226548472e-12
1.27495664547358e-09 4.65596722779956e-12
1.27961261270138e-09 4.6720340698273e-12
1.28428464677121e-09 4.68816235496635e-12
1.28897280912617e-09 4.70435212111464e-12
1.29367716124729e-09 4.72060412991516e-12
1.2983977653772e-09 4.73691793096225e-12
1.30313468330817e-09 4.75329525922547e-12
1.30788797856739e-09 4.76973468606428e-12
1.31265771325346e-09 4.78623794937708e-12
1.31744395120283e-09 4.80280434409574e-12
1.32224675554693e-09 4.81943487798349e-12
1.32706619042491e-09 4.83612957727449e-12
1.33190232000219e-09 4.85288871179477e-12
1.33675520871398e-09 4.86971205296894e-12
1.34162492076695e-09 4.88660036149019e-12
1.34651152112844e-09 4.90355465205073e-12
1.35141507578049e-09 4.92057394280227e-12
1.35633564972329e-09 4.93765924502439e-12
1.36127330896832e-09 4.95481107346407e-12
1.36622812004178e-09 4.97202893429638e-12
1.37120014897608e-09 4.98931485501196e-12
1.37618946383109e-09 5.00666682053547e-12
1.38119613065163e-09 5.024086860186e-12
1.38622021751181e-09 5.04157421484073e-12
1.39126179172665e-09 5.05912990320588e-12
1.39632092162986e-09 5.07675418140522e-12
1.40139767581126e-09 5.09444730391149e-12
1.40649212311518e-09 5.11220900751393e-12
1.41160433212269e-09 5.13004005591631e-12
1.41673437217861e-09 5.14794173581553e-12
1.42188231391442e-09 5.16591300352459e-12
1.42704822691795e-09 5.1839546239934e-12
1.43223218154194e-09 5.20206736638604e-12
1.43743424890833e-09 5.22025069307994e-12
1.44265449960141e-09 5.23850537002715e-12
1.44789300497143e-09 5.2568321673991e-12
1.45314983713883e-09 5.2752310665833e-12
1.45842506820541e-09 5.29370230908805e-12
1.4637187705145e-09 5.31224693195621e-12
1.46903101744646e-09 5.3308641138575e-12
1.47436188156032e-09 5.34955515719647e-12
1.47971143671751e-09 5.36831949882686e-12
1.48507975621634e-09 5.38715817660091e-12
1.49046691439294e-09 5.40607169682743e-12
1.49587298608977e-09 5.42506002653716e-12
1.50129804611631e-09 5.44412394047603e-12
1.50674217005678e-09 5.46326313081823e-12
1.5122054331876e-09 5.48247837110954e-12
1.51768791155871e-09 5.50177016596174e-12
1.52318968172467e-09 5.52113874712991e-12
1.5287108204718e-09 5.54058434423724e-12
1.53425140481604e-09 5.56010746023634e-12
1.53981151227627e-09 5.57970859915769e-12
1.54539122087543e-09 5.59938771202516e-12
1.55099060858746e-09 5.61914585561051e-12
1.55660975444307e-09 5.63898270140616e-12
1.56224873714447e-09 5.65889902949385e-12
1.56790763617397e-09 5.67889534416843e-12
1.57358653151814e-09 5.69897186987471e-12
1.57928550338801e-09 5.71912854702759e-12
1.58500463193504e-09 5.73936672286976e-12
1.59074399865791e-09 5.75968577267903e-12
1.59650368443059e-09 5.78008733202722e-12
1.60228377176261e-09 5.80057020212582e-12
1.60808434196474e-09 5.82113573599193e-12
1.61390547770073e-09 5.84178443833669e-12
1.61974726213907e-09 5.86251652759753e-12
1.62560977866667e-09 5.88333250791269e-12
1.63149311117458e-09 5.90423288443846e-12
1.63739734405902e-09 5.92521787359659e-12
1.64332256193261e-09 5.94628768930986e-12
1.64926884962192e-09 5.96744312576736e-12
1.65523629274769e-09 5.98868468942803e-12
1.66122497743712e-09 6.01001200854544e-12
1.66723498944567e-09 6.03142675900159e-12
1.67326641620467e-09 6.05292797921975e-12
1.67931934418389e-09 6.07451705536226e-12
1.68539386123925e-09 6.09619390312021e-12
1.69149005514237e-09 6.11796081019961e-12
1.69760801595257e-09 6.13981591334724e-12
1.70374783186592e-09 6.16175851714424e-12
1.70990959038306e-09 6.1837927096927e-12
1.71609338309275e-09 6.20591721135187e-12
1.7222993003041e-09 6.22813253101019e-12
1.72852743283511e-09 6.25043796873032e-12
1.73477787080384e-09 6.27283645030791e-12
1.74105070725415e-09 6.29532545692543e-12
1.74734603271108e-09 6.31790731433822e-12
1.75366394002542e-09 6.34058314781268e-12
1.76000452317323e-09 6.36335286393302e-12
1.76636787603716e-09 6.38621574736635e-12
1.77275409178453e-09 6.40917292015627e-12
1.77916326470468e-09 6.4322255127766e-12
1.78559549021746e-09 6.45537280182829e-12
1.79205086301929e-09 6.47861653999827e-12
1.79852947955929e-09 6.50195599848394e-12
1.80503143555777e-09 6.52539293901719e-12
1.81155682849679e-09 6.5489266273655e-12
1.81810575512415e-09 6.57255820443786e-12
1.82467831332859e-09 6.59628881983645e-12
1.83127460214843e-09 6.62011899843151e-12
1.83789472114686e-09 6.64404672417506e-12
1.84453876787104e-09 6.66807504902852e-12
1.85120684292006e-09 6.69220450060735e-12
1.85789904742067e-09 6.71643432539959e-12
1.86461548174607e-09 6.7407656838579e-12
1.87135624742993e-09 6.7651984555198e-12
1.87812144588545e-09 6.78973380635258e-12
1.8849111796918e-09 6.81437356007622e-12
1.89172555325188e-09 6.83911500323135e-12
1.89856466825511e-09 6.86396125561208e-12
1.90542862951072e-09 6.8889115435027e-12
1.91231754105422e-09 6.91396639058923e-12
1.91923150744481e-09 6.93912829662947e-12
1.92617063574144e-09 6.96439582506383e-12
1.93313503156651e-09 6.98976950240513e-12
1.94012480106891e-09 7.01525251330029e-12
1.94714005358221e-09 7.04084208031361e-12
1.95418089566253e-09 7.06653939469421e-12
1.96124743505722e-09 7.09234632716457e-12
1.96833978138438e-09 7.11826207711263e-12
1.9754580434615e-09 7.1442885251621e-12
1.98260233198666e-09 7.17042689368715e-12
1.98977275888035e-09 7.1966757012576e-12
1.9969694345816e-09 7.22303616332533e-12
2.00419247074493e-09 7.24950813983273e-12
2.01144197888476e-09 7.27609422110408e-12
2.01871807310587e-09 7.30279290490176e-12
2.02602086601077e-09 7.32960748464842e-12
2.03335047349542e-09 7.3565357637194e-12
2.04070700925914e-09 7.38357828271057e-12
2.04809058754185e-09 7.41073836293543e-12
2.05550132590478e-09 7.43801587692282e-12
2.0629393417817e-09 7.46540929108344e-12
2.07040475107279e-09 7.49291985124346e-12
2.07789767092403e-09 7.52055022005173e-12
2.08541822114408e-09 7.54830026587033e-12
2.09296652140995e-09 7.57616914142505e-12
2.10054269055138e-09 7.60415740210983e-12
2.10814684795349e-09 7.63226774062295e-12
2.11577911569411e-09 7.66049930664877e-12
2.12343961500076e-09 7.68885409871677e-12
2.13112846909948e-09 7.71733054132887e-12
2.1388457996408e-09 7.74593063685004e-12
2.14659173027765e-09 7.77465568414169e-12
2.1543663859618e-09 7.80350626727811e-12
2.16216989222907e-09 7.83248078861288e-12
2.17000237301769e-09 7.86158200252879e-12
2.17786395502022e-09 7.89081122862091e-12
2.18575476624884e-09 7.92016612512512e-12
2.19367493237396e-09 7.94965094350622e-12
2.20162458331747e-09 7.97926407238782e-12
2.20960384738986e-09 8.00900757928115e-12
2.21761285496914e-09 8.03888057778961e-12
2.22565173554693e-09 8.06888514699525e-12
2.23372062069392e-09 8.09902114188829e-12
2.24181964183581e-09 8.12928840884067e-12
2.24994893024465e-09 8.15969205625838e-12
2.25810862230091e-09 8.190225923487e-12
2.2662988482244e-09 8.22089664245816e-12
2.27451974486685e-09 8.25170104503639e-12
2.28277144591189e-09 8.28264353905834e-12
2.29105408945095e-09 8.31372170018086e-12
2.29936781115113e-09 8.34493690143218e-12
2.30771274805256e-09 8.37629283632187e-12
2.31608904088888e-09 8.40778551924556e-12
2.32449682640813e-09 8.43941787578963e-12
2.33293624428392e-09 8.47119208646157e-12
2.34140743637038e-09 8.5031056768515e-12
2.34991054204723e-09 8.53516395230205e-12
2.35844570599953e-09 8.56736286842279e-12
2.36701306886796e-09 8.59970697625622e-12
2.37561277584421e-09 8.63219377536229e-12
2.38424496961958e-09 8.66482626855419e-12
2.39290979588813e-09 8.69760749184003e-12
2.40160740337997e-09 8.73053254421579e-12
2.41033793592419e-09 8.76360524726904e-12
2.41910154117146e-09 8.79682706011326e-12
2.42789836823157e-09 8.83019945432553e-12
2.43672856768589e-09 8.86371906990279e-12
2.4455922867558e-09 8.89739140346898e-12
2.45448967815927e-09 8.93121551809237e-12
2.46342089367736e-09 8.96519208716028e-12
2.47238608576452e-09 8.99932178569589e-12
2.48138540755021e-09 9.03360446983831e-12
2.49041901202005e-09 9.06804410180477e-12
2.49948705612186e-09 9.10263890961897e-12
2.50858969503148e-09 9.13739123197526e-12
2.51772708626345e-09 9.17229927590331e-12
2.52689938553935e-09 9.20736788721261e-12
2.53610675342657e-09 9.24259527749513e-12
2.54534934870406e-09 9.27798298343329e-12
2.55462733168749e-09 9.31353171284547e-12
2.56394086340034e-09 9.34924302022295e-12
2.57329010642056e-09 9.38511593073799e-12
2.5826752223513e-09 9.42115370000483e-12
2.59209637605131e-09 9.45735620783998e-12
2.60155373225915e-09 9.49372503636504e-12
2.61104745729551e-09 9.53026006393821e-12
2.62057771735945e-09 9.56696374398217e-12
2.63014468110343e-09 9.60383423346112e-12
2.63974851533689e-09 9.6408765940726e-12
2.64938939193096e-09 9.67808724773101e-12
2.6590674791787e-09 9.71546866978414e-12
2.66878294784848e-09 9.75302423748681e-12
2.67853597208597e-09 9.79075297250991e-12
2.68832672505848e-09 9.8286556381296e-12
2.69815538069661e-09 9.86673299977265e-12
2.70802211369638e-09 9.90498760033211e-12
2.71792710129671e-09 9.94342022850081e-12
2.72787052152521e-09 9.9820298883126e-12
2.73785255141352e-09 1.00208182509172e-11
2.74787336966444e-09 1.00597897009046e-11
2.75793315936535e-09 1.00989396498119e-11
2.76803209901516e-09 1.01382715865302e-11
2.77817037060169e-09 1.01777890400692e-11
2.78834815964176e-09 1.02174891982829e-11
2.79856564884004e-09 1.02573774336712e-11
2.80882302627371e-09 1.02974509247168e-11
2.81912047719843e-09 1.03377104849759e-11
2.8294581876834e-09 1.03781597025803e-11
2.83983634738598e-09 1.0418799425686e-11
2.85025514681167e-09 1.04596305054108e-11
2.86071477731708e-09 1.05006519287394e-11
2.87121542924582e-09 1.05418673423967e-11
2.88175729658822e-09 1.05832766761143e-11
2.89234057326433e-09 1.06248807923554e-11
2.90296545405669e-09 1.06666833953237e-11
2.91363213745201e-09 1.0708681585991e-11
2.924340819038e-09 1.07508790837793e-11
2.93509169812178e-09 1.07932748714677e-11
2.94588497299325e-09 1.0835874622774e-11
2.95672084761602e-09 1.08786734944847e-11
2.96759952111051e-09 1.09216781550324e-11
2.97852119926554e-09 1.09648866357378e-11
2.98948608590128e-09 1.10082998475101e-11
3.00049438574879e-09 1.10519196802717e-11
3.01154630542906e-09 1.10957490204461e-11
3.02264205444951e-09 1.11397868554021e-11
3.03378184130491e-09 1.11840351060292e-11
3.04496587641094e-09 1.12284957107884e-11
3.05619437212173e-09 1.12731696330758e-11
3.0674675417548e-09 1.13180558472134e-11
3.07878559760201e-09 1.13631573015743e-11
3.09014875490359e-09 1.14084779802015e-11
3.10155723288379e-09 1.14540168805778e-11
3.11301124976437e-09 1.14997729751338e-11
3.1245110227395e-09 1.15457502799962e-11
3.1360567730195e-09 1.15919487894334e-11
3.14764872180893e-09 1.16383695078544e-11
3.15928709131679e-09 1.16850175418047e-11
3.17097210885859e-09 1.17318898363832e-11
3.18270399869497e-09 1.17789905035797e-11
3.19448298919855e-09 1.1826319562975e-11
3.20630930876153e-09 1.18738770233702e-11
3.2181831857849e-09 1.19216649679439e-11
3.23010485075284e-09 1.19696875921204e-11
3.24207453834496e-09 1.20179417908894e-11
3.25409248013585e-09 1.20664317790883e-11
3.26615891191494e-09 1.21151597070906e-11
3.27827407162203e-09 1.21641266842727e-11
3.2904381983063e-09 1.22133316946132e-11
3.30265153000092e-09 1.22627758331616e-11
3.31491430583408e-09 1.23124655631228e-11
3.3272267713972e-09 1.23623977426709e-11
3.33958916913987e-09 1.24125756540253e-11
3.3520017447939e-09 1.24630004476339e-11
3.36446474524153e-09 1.25136721908236e-11
3.37697841743235e-09 1.25645953081488e-11
3.3895430127405e-09 1.26157677018521e-11
3.40215878044236e-09 1.26671949303059e-11
3.41482597537266e-09 1.27188748951342e-11
3.4275448502678e-09 1.27708087777624e-11
3.44031565904556e-09 1.28230022123759e-11
3.45313866125793e-09 1.2875454209486e-11
3.46601411546742e-09 1.29281671120314e-11
3.47894228257945e-09 1.29811421613562e-11
3.49192342474081e-09 1.30343772201388e-11
3.50495780196095e-09 1.30878814281188e-11
3.51804568338907e-09 1.31416515500673e-11
3.53118733493913e-09 1.31956911317896e-11
3.54438302607092e-09 1.32499957467201e-11
3.55763302181764e-09 1.33045769717008e-11
3.57093759878934e-09 1.33594292499116e-11
3.58429702803926e-09 1.34145596568142e-11
3.59771158769607e-09 1.34699625849434e-11
3.61118155028101e-09 1.35256463172733e-11
3.62470719659829e-09 1.35816098884536e-11
3.63828880648674e-09 1.36378546533009e-11
3.65192666114004e-09 1.36943819732287e-11
3.66562104311327e-09 1.37511955824671e-11
3.67937223869574e-09 1.38082956958023e-11
3.69318053439154e-09 1.38656837088066e-11
3.70704621810035e-09 1.39233646128597e-11
3.7209695827132e-09 1.39813350564461e-11
3.73495091776965e-09 1.4039600058064e-11
3.74899051782772e-09 1.40981622793711e-11
3.76308868010709e-09 1.41570219798821e-11
3.77724570208697e-09 1.42161794080951e-11
3.79146188149506e-09 1.4275637247665e-11
3.80573751874273e-09 1.43354006642119e-11
3.82007291940694e-09 1.43954699583684e-11
3.83446838936531e-09 1.44558454200378e-11
3.84892423478535e-09 1.4516528569721e-11
3.86344076335507e-09 1.45775234285955e-11
3.87801828678366e-09 1.46388303113779e-11
3.89265711709504e-09 1.47004532891821e-11
3.90735757038422e-09 1.47623914384367e-11
3.92211996182266e-09 1.48246501315243e-11
3.93694461195418e-09 1.48872284580882e-11
3.95183184041227e-09 1.49501267519434e-11
3.96678196716422e-09 1.50133530140678e-11
3.98179532017828e-09 1.50769037928216e-11
3.99687222397111e-09 1.5140785881619e-11
4.01201300985273e-09 1.52049971028952e-11
4.02721800695562e-09 1.52695404251276e-11
4.04248754738075e-09 1.53344188463573e-11
4.05782196622711e-09 1.53996353946532e-11
4.07322160162176e-09 1.54651918142154e-11
4.08868679343597e-09 1.55310859010735e-11
4.10421787933705e-09 1.5597325994068e-11
4.11981520533112e-09 1.56639112397247e-11
4.13547911657084e-09 1.5730844756994e-11
4.15120996132783e-09 1.5798129696306e-11
4.16700809102414e-09 1.5865763860007e-11
4.18287385488415e-09 1.59337530979497e-11
4.1988076079821e-09 1.60021006239566e-11
4.21480970860605e-09 1.60708069631909e-11
4.23088051556924e-09 1.6139873996254e-11
4.2470203895655e-09 1.62093036147639e-11
4.26322969318026e-09 1.62790990980118e-11
4.27950879227827e-09 1.63492637585911e-11
4.29585805603687e-09 1.64197981681403e-11
4.31227785420501e-09 1.64907070661511e-11
4.32876856127116e-09 1.65619910540262e-11
4.34533055232518e-09 1.6633650722819e-11
4.361964203048e-09 1.67056908805163e-11
4.37866989392852e-09 1.67781149778198e-11
4.39544800890634e-09 1.68509236602294e-11
4.41229893256657e-09 1.69241189889147e-11
4.42922305155548e-09 1.69977044691589e-11
4.44622075602464e-09 1.70716850794505e-11
4.46329244110409e-09 1.71460586438025e-11
4.48043849974789e-09 1.7220831620884e-11
4.49765933136878e-09 1.72960018271913e-11
4.51495533319597e-09 1.73715757823695e-11
4.53232690897834e-09 1.74475556930825e-11
4.54977446467142e-09 1.7523945251842e-11
4.56729840992326e-09 1.76007422789422e-11
4.5848991522022e-09 1.76779549209578e-11
4.60257710712316e-09 1.77555839885572e-11
4.62033269111172e-09 1.78336287874364e-11
4.63816631989916e-09 1.7912099098589e-11
4.65607841899775e-09 1.79909897668998e-11
4.67406940876465e-09 1.80703106634549e-11
4.6921397194281e-09 1.81500626816236e-11
4.71028978210972e-09 1.82302406028097e-11
4.72852002271253e-09 1.8310857479968e-11
4.7468308801925e-09 1.839191271617e-11
4.76522279290867e-09 1.84734103129389e-11
4.78369620322161e-09 1.85553496621098e-11
4.80225155288372e-09 1.86377379045394e-11
4.82088929078826e-09 1.87205775857745e-11
4.83960986837404e-09 1.88038681295454e-11
4.85841373650358e-09 1.88876168038477e-11
4.87730135330743e-09 1.89718262257541e-11
4.89627317953318e-09 1.90564926749971e-11
4.91532967220818e-09 1.91416235094411e-11
4.93447129571762e-09 1.92272277860997e-11
4.95369852350372e-09 1.93132986038893e-11
4.97301182210761e-09 1.93998434532865e-11
4.9924116655609e-09 1.94868715457579e-11
5.01189853710665e-09 1.95743743095511e-11
5.03147291141621e-09 1.96623642555204e-11
5.05113527567173e-09 1.9750839302556e-11
5.07088611497428e-09 1.98398088461199e-11
5.0907259238204e-09 1.99292691696996e-11
5.1106551929901e-09 2.00192264383925e-11
5.13067441942849e-09 2.01096868934106e-11
5.1507841063219e-09 2.02006484726886e-11
5.17098475479459e-09 2.02921174648474e-11
5.19127687225944e-09 2.0384096856095e-11
5.21166096911554e-09 2.04765879565559e-11
5.23213755707209e-09 2.05696005898262e-11
5.25270715766192e-09 2.06631344493586e-11
5.27337029211128e-09 2.07571909110399e-11
5.29412748302232e-09 2.08517765206245e-11
5.31497925954294e-09 2.09468927061795e-11
5.33592615224912e-09 2.10425443693586e-11
5.35696869661848e-09 2.11387347168655e-11
5.37810743133534e-09 2.12354669785928e-11
5.39934289831394e-09 2.13327479327584e-11
5.4206756462467e-09 2.14305791325946e-11
5.44210622537929e-09 2.15289603476551e-11
5.46363518572695e-09 2.16279055897305e-11
5.48526309131668e-09 2.17274057777167e-11
5.50699049709439e-09 2.1827473240082e-11
5.52881797033448e-09 2.19281078311825e-11
5.55074607816566e-09 2.20293166303212e-11
5.57277539479598e-09 2.2131101335697e-11
5.59490649613168e-09 2.22334691332741e-11
5.61713996526495e-09 2.2336421782536e-11
5.63947638704749e-09 2.24399628846776e-11
5.66191634993216e-09 2.25440960678341e-11
5.684460446e-09 2.2648828712912e-11
5.70710927471291e-09 2.27541608107232e-11
5.72986343552363e-09 2.28600979510816e-11
5.75272353347471e-09 2.29666438978651e-11
5.77569017737258e-09 2.30738062338322e-11
5.79876398360641e-09 2.31815850242156e-11
5.82194556863063e-09 2.32899860314048e-11
5.84523555466203e-09 2.3399011241075e-11
5.86863456590311e-09 2.35086722761714e-11
5.89214323817928e-09 2.36189673700148e-11
5.91576220554929e-09 2.37299024645784e-11
5.93949210801387e-09 2.38414816136288e-11
5.9633335896275e-09 2.39537049778441e-11
5.98728729460534e-09 2.40665884456609e-11
6.01135388305101e-09 2.41801263748541e-11
6.03553400942586e-09 2.42943268963805e-11
6.05982833632224e-09 2.44092002417443e-11
6.08423753656398e-09 2.45247427438e-11
6.10876227930778e-09 2.46409606982681e-11
6.13340324000605e-09 2.47578564236232e-11
6.15816109642968e-09 2.48754444302871e-11
6.18303654085996e-09 2.49937231154927e-11
6.20803026397546e-09 2.5112696953423e-11
6.23314296092888e-09 2.5232368394117e-11
6.258375329323e-09 2.53527522984924e-11
6.28372808162149e-09 2.54738429718537e-11
6.30920192459334e-09 2.55956533536313e-11
6.33479757794697e-09 2.57181797994253e-11
6.3605157577464e-09 2.58414332917062e-11
6.38635719103811e-09 2.59654249656626e-11
6.41232261600377e-09 2.60901491126025e-11
6.43841276511637e-09 2.62156169449131e-11
6.46462838206128e-09 2.63418333990896e-11
6.49097021546037e-09 2.6468794837106e-11
6.51743901029748e-09 2.65965191371007e-11
6.54403552943458e-09 2.67250092434896e-11
6.57076053867807e-09 2.68542659200324e-11
6.5976148045981e-09 2.69842986638281e-11
6.62459910326193e-09 2.71151126892387e-11
6.65171421595117e-09 2.72467110409103e-11
6.67896092699208e-09 2.73791034349146e-11
6.70634003042699e-09 2.7512290781056e-11
6.73385232120805e-09 2.76462806807678e-11
6.76149860188882e-09 2.7781085328813e-11
6.78927968721763e-09 2.7916696716543e-11
6.81719638393417e-09 2.80531339196412e-11
6.84524951785381e-09 2.81903980362822e-11
6.8734399158901e-09 2.83284924223393e-11
6.90176840831243e-09 2.84674273554528e-11
6.93023583566789e-09 2.86072039817814e-11
6.95884303964967e-09 2.8747837371938e-11
6.98759087702161e-09 2.88893287933208e-11
7.01648020581493e-09 2.90316818248434e-11
7.04551188763977e-09 2.91749047706211e-11
7.07468679241039e-09 2.93190036592653e-11
7.10400579606966e-09 2.94639845708175e-11
7.13346978064048e-09 2.96098560299366e-11
7.16307963667041e-09 2.97566242554274e-11
7.19283626092584e-09 2.99042955196773e-11
7.22274055644552e-09 3.00528761491723e-11
7.25279343259469e-09 3.02023725250191e-11
7.28299580511971e-09 3.03527959818577e-11
7.31334860110157e-09 3.0504145700482e-11
7.34385274680205e-09 3.06564331388627e-11
7.37450917994091e-09 3.08096649383231e-11
7.40531884487923e-09 3.09638477982124e-11
7.43628269267745e-09 3.11189859690313e-11
7.46740167864648e-09 3.12750887506451e-11
7.49867676739712e-09 3.14321655507014e-11
7.53010893294782e-09 3.15902233429527e-11
7.56169915629078e-09 3.17492666074506e-11
7.59344842289823e-09 3.19093024044098e-11
7.62535772530264e-09 3.20703455955002e-11
7.65742807089814e-09 3.22323982955238e-11
7.68966046919366e-09 3.23954651882578e-11
7.72205593438192e-09 3.25595562053114e-11
7.75461549058723e-09 3.2724676135216e-11
7.78734016672245e-09 3.28908456338437e-11
7.82023101235629e-09 3.30580564790841e-11
7.85328906883537e-09 3.3226326882619e-11
7.88651539571799e-09 3.33956592497418e-11
7.91991105496774e-09 3.35660694176988e-11
7.95347712438544e-09 3.37375490945103e-11
7.98721467347995e-09 3.39101250945562e-11
8.0211247985745e-09 3.40837946169356e-11
8.05520859319144e-09 3.42585766875041e-11
8.08946716987894e-09 3.44344685471508e-11
8.12390163842609e-09 3.46114839311291e-11
8.15851312235722e-09 3.47896283998291e-11
8.19330275075705e-09 3.4968918734597e-11
8.22827166949165e-09 3.51493522646388e-11
8.26342102175629e-09 3.53309431391002e-11
8.29875196489539e-09 3.55137000146299e-11
8.33426566491001e-09 3.56976344828907e-11
8.36996329939291e-09 3.5882749665007e-11
8.40584604905791e-09 3.60690630669172e-11
8.44191511212483e-09 3.62565808586166e-11
8.47817169298345e-09 3.64453034121683e-11
8.51461699639562e-09 3.66352514943335e-11
8.55125224788995e-09 3.68264344270687e-11
8.58807868231702e-09 3.70188527526445e-11
8.62509753506966e-09 3.72125217742662e-11
8.66231005684393e-09 3.74074599876349e-11
8.69971751683156e-09 3.76036621587771e-11
8.73732117899034e-09 3.78011439474781e-11
8.77512232293782e-09 3.79999151655743e-11
8.8131222381034e-09 3.81999918080931e-11
8.85132222991149e-09 3.84013747843686e-11
8.88972360469586e-09 3.8604080292531e-11
8.92832768498839e-09 3.88081154765436e-11
8.96713580046493e-09 3.90134906215012e-11
9.00614929108643e-09 3.92202254786414e-11
9.04536951656508e-09 3.94283149812196e-11
9.08479783154629e-09 3.96377822327341e-11
9.12443561377903e-09 3.98486380136874e-11
9.16428425179272e-09 4.00608900216566e-11
9.20434514181437e-09 4.02745427902927e-11
9.24461968460467e-09 4.04896201410553e-11
9.28510930474572e-09 4.07061203816962e-11
9.32581542512742e-09 4.09240611736588e-11
9.36673948630108e-09 4.11434636893935e-11
9.40788294999047e-09 4.13643231306066e-11
9.44924727312107e-09 4.15866641926901e-11
9.49083393731376e-09 4.18104920406439e-11
9.53264442935441e-09 4.20358118161114e-11
9.57468024117052e-09 4.22626521124441e-11
9.61694289328296e-09 4.24910183912984e-11
9.65943391167426e-09 4.272091270453e-11
9.70215482437879e-09 4.2952364259065e-11
9.74510718863785e-09 4.3185368500805e-11
9.78829255713866e-09 4.34199550551679e-11
9.83171251219383e-09 4.36561263559629e-11
9.87536863854979e-09 4.38938916998894e-11
9.91926253024968e-09 4.41332779145379e-11
9.96339580816422e-09 4.4374284138316e-11
1.00077700923025e-08 4.46169340697574e-11
1.00523870263723e-08 4.48612340073155e-11
1.00972482603796e-08 4.51072009407624e-11
1.01423554613204e-08 4.5354848480933e-11
1.01877103098013e-08 4.56041867671614e-11
1.02333144965685e-08 4.58552405045788e-11
1.0279169737073e-08 4.61080019594029e-11
1.03252777390324e-08 4.63625143791876e-11
1.03716402534116e-08 4.66187628309635e-11
1.04182590162426e-08 4.68767911574277e-11
1.04651358074e-08 4.71365918513651e-11
1.05122723992514e-08 4.73981870221113e-11
1.05596705862735e-08 4.76615877975523e-11
1.06073321740711e-08 4.79268167254694e-11
1.06552589907965e-08 4.81938814540928e-11
1.07034528722506e-08 4.84628049186141e-11
1.07519156771692e-08 4.87335873072637e-11
1.08006492644765e-08 4.9006275017349e-11
1.08496555394938e-08 4.92808492114705e-11
1.08989363887053e-08 4.95573412488887e-11
1.09484937299542e-08 4.98357672768229e-11
1.0998329497231e-08 5.01161515074002e-11
1.10484456487384e-08 5.03984946677471e-11
1.10988441434062e-08 5.06828252556703e-11
1.11495269686618e-08 5.09691521306346e-11
1.12004961207925e-08 5.1257500294554e-11
1.1251753621087e-08 5.1547874811346e-11
1.13033014958984e-08 5.18403132975756e-11
1.13551418091959e-08 5.21348006644695e-11
1.14072766098604e-08 5.24313831583992e-11
1.14597079930188e-08 5.2730066367539e-11
1.15124380593864e-08 5.30308724747105e-11
1.15654689318611e-08 5.33338281370358e-11
1.16188027599981e-08 5.36389266560321e-11
1.16724416866541e-08 5.39462033638703e-11
1.1726387890018e-08 5.42556813728223e-11
1.17806435713908e-08 5.45673712275718e-11
1.18352109426184e-08 5.48812921039649e-11
1.18900922347224e-08 5.51974677145465e-11
1.19452897024369e-08 5.55159220738451e-11
1.20008056245108e-08 5.58366532024495e-11
1.20566422777132e-08 5.61596985083364e-11
1.21128019762215e-08 5.64850782763231e-11
1.21692870544979e-08 5.68128085496386e-11
1.22260998630475e-08 5.71429054887045e-11
1.22832427685362e-08 5.74754034023128e-11
1.23407181719385e-08 5.78103144633592e-11
1.23985284864019e-08 5.81476463072342e-11
1.24566761327091e-08 5.84874477440704e-11
1.25151635804532e-08 5.8829717726845e-11
1.257399329818e-08 5.91744920096288e-11
1.26331677901897e-08 5.95217835857728e-11
1.26926895737754e-08 5.98716148537545e-11
1.27525611886292e-08 6.02240178851909e-11
1.28127852065144e-08 6.05790062417659e-11
1.28733642127561e-08 6.09366030561664e-11
1.29343008158123e-08 6.12968365087043e-11
1.2995597652321e-08 6.16597158449283e-11
1.30572573681659e-08 6.20252890528938e-11
1.31192826572188e-08 6.23935512564857e-11
1.31816762084753e-08 6.27645609770064e-11
1.32444407694523e-08 6.31383136191476e-11
1.33075790830715e-08 6.35148389297828e-11
1.33710939220013e-08 6.38941670420379e-11
1.34349880890433e-08 6.42763234580197e-11
1.34992644125013e-08 6.46613390124221e-11
1.35639257515137e-08 6.50492347790144e-11
1.36289749862928e-08 6.54400268895012e-11
1.36944150131823e-08 6.58337469491274e-11
1.37602487601314e-08 6.6230421804738e-11
1.38264791819361e-08 6.66300786000033e-11
1.38931092605361e-08 6.70327552434463e-11
1.39601420157796e-08 6.74384586194344e-11
1.4027580474399e-08 6.78472271865213e-11
1.40954277015855e-08 6.82590999643732e-11
1.41636868015499e-08 6.86740736911487e-11
1.4232360875241e-08 6.90922147074055e-11
1.43014530899485e-08 6.95135255325882e-11
1.4370966615481e-08 6.99380465366288e-11
1.44409046620177e-08 7.03657912571978e-11
1.45112704532749e-08 7.07968117951664e-11
1.458206726507e-08 7.12311167170112e-11
1.4653298381787e-08 7.16687590691163e-11
1.47249671408562e-08 7.2109759081509e-11
1.47970768999377e-08 7.25541427199191e-11
1.48696310426576e-08 7.30019475399906e-11
1.49426329901976e-08 7.34532001587898e-11
1.50160861903564e-08 7.39079274216279e-11
1.5089994117778e-08 7.43661853432155e-11
1.51643603031212e-08 7.48279784706992e-11
1.52391882815919e-08 7.52933520323306e-11
1.53144816336242e-08 7.57623460306484e-11
1.53902439796549e-08 7.62349832144057e-11
1.54664789628693e-08 7.67112924038586e-11
1.55431902552732e-08 7.71913326806779e-11
1.56203815879538e-08 7.76751158110272e-11
1.56980567037649e-08 7.81626776822423e-11
1.57762193814471e-08 7.86540668196503e-11
1.58548734482668e-08 7.91493201686703e-11
1.59340227684354e-08 7.96484565379783e-11
1.60136712249734e-08 8.0151532065897e-11
1.60938227570393e-08 8.06585662002704e-11
1.61744813232396e-08 8.11696161858239e-11
1.62556509394254e-08 8.16846957868206e-11
1.63373356352122e-08 8.22038632622799e-11
1.64195394984745e-08 8.27271585408493e-11
1.65022666570153e-08 8.3254602633959e-11
1.65855212596493e-08 8.37862555490852e-11
1.66693075151984e-08 8.4322145546244e-11
1.67536296607446e-08 8.48623142078929e-11
1.68384919749525e-08 8.54067969799596e-11
1.69238987719325e-08 8.5955642967394e-11
1.70098544148999e-08 8.65089086510864e-11
1.7096363323551e-08 8.70666108591654e-11
1.71834299344101e-08 8.76288070097278e-11
1.72710587414199e-08 8.81955212051375e-11
1.7359254262625e-08 8.87668394651349e-11
1.74480211020901e-08 8.93427663209178e-11
1.7537363868411e-08 8.99233615245654e-11
1.76272872299356e-08 9.05086646958235e-11
1.77177958946314e-08 9.10987228859381e-11
1.78088946175174e-08 9.16935908079928e-11
1.79005882083254e-08 9.22933239269061e-11
1.79928815322523e-08 9.2897942510653e-11
1.80857794747629e-08 9.35075101022844e-11
1.81792869848652e-08 9.41220766375257e-11
1.82734090615027e-08 9.47416706571766e-11
1.83681507321599e-08 9.53663945305682e-11
1.84635171266905e-08 9.5996248605532e-11
1.8559513375296e-08 9.66312848348431e-11
1.86561446601309e-08 9.72715708445488e-11
1.87534162309754e-08 9.79171752897648e-11
1.88513334062652e-08 9.85681297634363e-11
1.89499015360286e-08 9.92244735931261e-11
1.90491260096217e-08 9.98862926972294e-11
1.9149012302319e-08 1.00553604526743e-10
1.92495659068457e-08 1.01226512250771e-10
1.93507924190965e-08 1.0190503434371e-10
1.94526974534402e-08 1.0258922858008e-10
1.95552866820203e-08 1.03279177377278e-10
1.96585658593975e-08 1.03974916316954e-10
1.97625407757145e-08 1.04676521497644e-10
1.98672172972121e-08 1.05384021356596e-10
1.99726013185687e-08 1.0609750156024e-10
2.0078698820129e-08 1.06817024444336e-10
2.01855158445733e-08 1.07542636512465e-10
2.02930584810858e-08 1.08274418033583e-10
2.04013328991194e-08 1.09012400034415e-10
2.05103452991538e-08 1.0975668119567e-10
2.06201019803494e-08 1.10507319284258e-10
2.07306092996337e-08 1.11264355496095e-10
2.08418736551298e-08 1.120278743736e-10
2.09539015295034e-08 1.12797953066788e-10
2.10666994825702e-08 1.13574634783295e-10
2.11802741173535e-08 1.14357998160033e-10
2.12946321155135e-08 1.15148114071138e-10
2.14097802295846e-08 1.15945045342654e-10
2.15257252749273e-08 1.16748873458035e-10
2.16424741483853e-08 1.17559671999735e-10
2.17600338203851e-08 1.18377497233693e-10
2.18784113176188e-08 1.19202433422313e-10
2.19976137510411e-08 1.20034566030911e-10
2.2117648317072e-08 1.20873935186139e-10
2.22385222522581e-08 1.21720655977646e-10
2.23602429082358e-08 1.22574779432107e-10
2.24828176876679e-08 1.23436404333465e-10
2.26062540920013e-08 1.24305602294786e-10
2.27305596942961e-08 1.25182416784099e-10
2.28557421110802e-08 1.26066988299228e-10
2.29818090993795e-08 1.26959352511065e-10
2.31087684518905e-08 1.27859633382745e-10
2.32366280852733e-08 1.28767887695157e-10
2.33653959729684e-08 1.29684172507873e-10
2.34950801454763e-08 1.30608645656942e-10
2.36256887911332e-08 1.31541336522265e-10
2.37572301276555e-08 1.32482335086381e-10
2.38897124627419e-08 1.33431763286469e-10
2.40231442260284e-08 1.34389714104813e-10
2.41575339401332e-08 1.3535622968341e-10
2.42928901698166e-08 1.36331456745547e-10
2.44292216265621e-08 1.37315449710651e-10
2.45665370762728e-08 1.38308326855113e-10
2.47048454031279e-08 1.39310176201547e-10
2.48441555793294e-08 1.40321097543851e-10
2.49844766768733e-08 1.41341170255885e-10
2.51258178471292e-08 1.423705400621e-10
2.52681883871913e-08 1.43409245084697e-10
2.5411597632276e-08 1.44457445006409e-10
2.55560550772824e-08 1.45515213047722e-10
2.57015702903301e-08 1.4658265664987e-10
2.584815294698e-08 1.47659907359306e-10
2.59958128543393e-08 1.48747030273906e-10
2.61445598846132e-08 1.49844171186378e-10
2.62944040557996e-08 1.50951432006118e-10
2.64453554878057e-08 1.52049971201525e-10
2.65974054590072e-08 1.52838716613455e-10
2.67502441756207e-08 1.53632136004624e-10
2.69038763116253e-08 1.54429516595683e-10
2.7058305828221e-08 1.55230909673168e-10
2.72135367378941e-08 1.56036322910989e-10
2.73695730608051e-08 1.5684580847832e-10
2.75264188692834e-08 1.57659314556735e-10
2.76840781838402e-08 1.58476908289333e-10
2.78425550921295e-08 1.59298657965748e-10
2.80018537500953e-08 1.6012446555948e-10
2.81619782156547e-08 1.60954414262219e-10
2.8322932629917e-08 1.61788557973318e-10
2.84847211878903e-08 1.62626889498985e-10
2.86473480773893e-08 1.6346943227113e-10
2.88108175096604e-08 1.64316178573062e-10
2.89751336882335e-08 1.65167151657632e-10
2.91403008398911e-08 1.66022390775797e-10
2.93063232306669e-08 1.66881919769548e-10
2.94732051504364e-08 1.67745810680835e-10
2.96409509611173e-08 1.68613959664766e-10
2.9809564920782e-08 1.69486503094211e-10
2.99790514238762e-08 1.70363400890089e-10
3.01494148247663e-08 1.71244677214234e-10
3.03206595019806e-08 1.72130389329007e-10
3.04927898913096e-08 1.73020529161696e-10
3.06658104204713e-08 1.73915104740622e-10
3.08397255252119e-08 1.74814157390606e-10
3.10145396826025e-08 1.75717745813451e-10
3.11902574284159e-08 1.76625828038027e-10
3.1366883256454e-08 1.77538462947089e-10
3.15444217194011e-08 1.78455658981377e-10
3.17228773783824e-08 1.79377424387708e-10
3.19022548027701e-08 1.80303819156519e-10
3.20825586219267e-08 1.8123483457438e-10
3.2263793456501e-08 1.82170513873157e-10
3.24459639703742e-08 1.83110865638524e-10
3.26290748360127e-08 1.84055915960274e-10
3.2813130751973e-08 1.8500569111289e-10
3.29981364430859e-08 1.85960199654258e-10
3.31840966427401e-08 1.86919503946221e-10
3.33710161466864e-08 1.87883558703895e-10
3.35588997053903e-08 1.88852462888564e-10
3.37477521682788e-08 1.89826170787692e-10
3.39375783390665e-08 1.90804764143948e-10
3.41283831032105e-08 1.91788252048219e-10
3.43201713552587e-08 1.92776643381455e-10
3.45129479986401e-08 1.93769946813046e-10
3.47067179454532e-08 1.94768189622406e-10
3.49014861350756e-08 1.95771418212107e-10
3.50972575532877e-08 1.96779679592535e-10
3.52940372328802e-08 1.97792925684141e-10
3.54918301585644e-08 1.98811280165616e-10
3.569064143873e-08 1.99834675460768e-10
3.58904761141908e-08 2.00863178329266e-10
3.609133929252e-08 2.01896797863738e-10
3.62932360903838e-08 2.02935582294824e-10
3.64961716726786e-08 2.03979521113232e-10
3.67001511937918e-08 2.05028662856272e-10
3.69051798566481e-08 2.06083016675216e-10
3.71112628733233e-08 2.07142651863024e-10
3.73184055251863e-08 2.08207537616496e-10
3.75266130628028e-08 2.09277743764942e-10
3.77358908065678e-08 2.10353259383231e-10
3.7946244065951e-08 2.11434134596309e-10
3.81576782005473e-08 2.12520420187179e-10
3.83701986207345e-08 2.13612063571455e-10
3.85838106843059e-08 2.14709157025647e-10
3.87985198413316e-08 2.15811689210237e-10
3.90143315305418e-08 2.16919711555889e-10
3.92312512420977e-08 2.18033233622011e-10
3.94492844757197e-08 2.19152264724799e-10
3.96684367404445e-08 2.20276899979729e-10
3.98887136404243e-08 2.21407127967423e-10
4.01101207683917e-08 2.22542936552731e-10
4.03326637049444e-08 2.23684400369321e-10
4.05563481053137e-08 2.24831551233856e-10
4.07811796565476e-08 2.25984354838472e-10
4.10071640113861e-08 2.2714290910109e-10
4.12343069204872e-08 2.28307201794818e-10
4.1462614122282e-08 2.29477287415645e-10
4.16920914096976e-08 2.30653198562909e-10
4.19227446082605e-08 2.31834922589425e-10
4.21545795308499e-08 2.33022491825109e-10
4.23876020226751e-08 2.34216007808746e-10
4.26218180304838e-08 2.35415365725692e-10
4.28572333962095e-08 2.36620667231442e-10
4.30938540634409e-08 2.37831968970168e-10
4.33316860324111e-08 2.39049281313969e-10
4.35707353137251e-08 2.40272638003701e-10
4.38110079517288e-08 2.41502049250411e-10
4.40525100009792e-08 2.42737501090297e-10
4.42952475020695e-08 2.43979171043644e-10
4.45392266731131e-08 2.45226925807829e-10
4.47844535989209e-08 2.46480847388384e-10
4.50309344463093e-08 2.47740994648972e-10
4.52786754409583e-08 2.4900737808263e-10
4.55276828190409e-08 2.50280007899779e-10
4.57779628269407e-08 2.51558968565462e-10
4.60295217955062e-08 2.52844270915933e-10
4.62823660664221e-08 2.541358752542e-10
4.65365019416763e-08 2.55433892082559e-10
4.67919358337589e-08 2.56738306781126e-10
4.704867414054e-08 2.58049206062617e-10
4.73067233466026e-08 2.59366575259121e-10
4.75660899218617e-08 2.60690450507522e-10
4.78267803723692e-08 2.62020868203968e-10
4.80888012405732e-08 2.63357812775727e-10
4.83521590533489e-08 2.64701399082502e-10
4.86168604524314e-08 2.66051664731385e-10
4.88829121171628e-08 2.67408541389067e-10
4.91503206585519e-08 2.6877214558772e-10
4.94190928041396e-08 2.70142461620914e-10
4.96892352657605e-08 2.71519526883757e-10
4.99607547926443e-08 2.72903406185712e-10
5.023365819883e-08 2.74294083307148e-10
5.05079522821371e-08 2.75691650909672e-10
5.07836439330468e-08 2.77096175513432e-10
5.10607401085602e-08 2.78507474749298e-10
5.13392475833095e-08 2.79925891931322e-10
5.16191734752409e-08 2.81351188019967e-10
5.19005246632608e-08 2.82783541430021e-10
5.21833082046909e-08 2.84222992040843e-10
5.24675311967317e-08 2.8566946590405e-10
5.27532006626358e-08 2.87123087696093e-10
5.30403237503318e-08 2.88583897697853e-10
5.33289076480297e-08 2.90051878469632e-10
5.36189595264993e-08 2.91527069939392e-10
5.39104865964387e-08 2.93009541649207e-10
5.42034961380879e-08 2.94499275600116e-10
5.4497995413688e-08 2.95996430719594e-10
5.47939918444076e-08 2.97500870635633e-10
5.50914927150433e-08 2.99012695257948e-10
5.53905054103012e-08 3.00532036225777e-10
5.5691037446527e-08 3.02058754617908e-10
5.59930962011449e-08 3.03593073649881e-10
5.62966892747948e-08 3.05134883648216e-10
5.6601824158443e-08 3.06684256848393e-10
5.69085084152914e-08 3.08241235464349e-10
5.72167496507557e-08 3.09805924330804e-10
5.75265555750865e-08 3.113782106188e-10
5.78379337857053e-08 3.129583564774e-10
5.81508921421827e-08 3.14546122272927e-10
5.84654382644557e-08 3.16141740335597e-10
5.87815800047913e-08 3.17745191191533e-10
5.90993251959828e-08 3.19356486510713e-10
5.94186816824935e-08 3.20975734732926e-10
5.97396574172264e-08 3.22602883203186e-10
6.00622603004296e-08 3.24238008449569e-10
6.03864983088792e-08 3.25881188022688e-10
6.07123794969019e-08 3.27532401195272e-10
6.10399118980971e-08 3.29191725997766e-10
6.13691036240949e-08 3.30859174563277e-10
6.16999627986582e-08 3.32534792286778e-10
6.2032497590945e-08 3.34218624891572e-10
6.23667162158365e-08 3.35910752455677e-10
6.27026269682922e-08 3.37611119269948e-10
6.30402380875622e-08 3.39319805361251e-10
6.33795578929234e-08 3.41036857237922e-10
6.37205947501613e-08 3.42762356525478e-10
6.40633571066868e-08 3.4449624604419e-10
6.4407853352731e-08 3.46238642530755e-10
6.47540919952618e-08 3.4798955849413e-10
6.51020815537559e-08 3.49749077135629e-10
6.54518306308915e-08 3.51517211265322e-10
6.58033478421568e-08 3.53293937329231e-10
6.61566417794861e-08 3.55079339012562e-10
6.65117211184986e-08 3.56873537465843e-10
6.68685946559645e-08 3.58676473035986e-10
6.72272711290005e-08 3.60488194307671e-10
6.75877593233081e-08 3.62308787165624e-10
6.79500681104738e-08 3.64138301493153e-10
6.83142064119669e-08 3.65976675473903e-10
6.86801830874408e-08 3.67824108162854e-10
6.90480071956037e-08 3.69680500071598e-10
6.94176876956753e-08 3.7154601465257e-10
6.97892337103279e-08 3.73420627253766e-10
7.01626543375816e-08 3.75304311958833e-10
7.05379586495405e-08 3.77197311792119e-10
7.09151559613326e-08 3.79099408506228e-10
7.12942553698388e-08 3.81010885774983e-10
7.16752662556138e-08 3.82931679474942e-10
7.20581979350887e-08 3.84861762802375e-10
7.24430596978911e-08 3.86801345688581e-10
7.28298610435797e-08 3.8875032270096e-10
7.32186113662806e-08 3.9070874582484e-10
7.36093201121055e-08 3.92676869082772e-10
7.40019969811883e-08 3.94654383457529e-10
7.43966513646458e-08 3.9664170647542e-10
7.47932930711212e-08 3.98638566908766e-10
7.519193163803e-08 4.00645181604821e-10
7.55925768196348e-08 4.02661605522884e-10
7.59952384251577e-08 4.04687852341125e-10
7.63999262774988e-08 4.06723893340843e-10
7.68066501708396e-08 4.08769909091578e-10
7.72154200799312e-08 4.10825829060889e-10
7.76262459089921e-08 4.12891836001907e-10
7.8039137744994e-08 4.1496777313956e-10
7.84541055181336e-08 4.17053910210748e-10
7.88711594283443e-08 4.19150132223149e-10
7.92903095605675e-08 4.21256451525922e-10
7.97115660120934e-08 4.23373186404495e-10
8.01349391984979e-08 4.255000889123e-10
8.05604392874102e-08 4.27637303295693e-10
8.09880765907059e-08 4.29784931602005e-10
8.14178615223079e-08 4.31943077247372e-10
8.18498045995553e-08 4.34111530087761e-10
8.2283916129643e-08 4.3629057226736e-10
8.27202067019104e-08 4.3848026374665e-10
8.3158686965657e-08 4.4068043624695e-10
8.3599367401904e-08 4.42891422880568e-10
8.40422588247845e-08 4.45113054469615e-10
8.44873718792542e-08 4.47345529264562e-10
8.49347174085187e-08 4.49588768461271e-10
8.538430617698e-08 4.51842878708438e-10
8.58361490556884e-08 4.54108015351575e-10
8.629025707104e-08 4.56383956076024e-10
8.6746641027116e-08 4.58671046241625e-10
8.72053120733577e-08 4.60969205431553e-10
8.76662812787892e-08 4.63278447213395e-10
8.81295597260026e-08 4.65598833142786e-10
8.85951585591454e-08 4.67930571711653e-10
8.9063089130857e-08 4.70273531322836e-10
8.95333626621799e-08 4.72627872841674e-10
9.00059905350215e-08 4.74993461899738e-10
9.04809839969213e-08 4.77370659407243e-10
9.09583546563285e-08 4.79759331341325e-10
9.14381139876699e-08 4.82159541686229e-10
9.19202735293561e-08 4.84571354896611e-10
9.24048448842527e-08 4.86994733895803e-10
9.28918396181485e-08 4.8942994760038e-10
9.33812695657489e-08 4.91876857273472e-10
9.38731464230223e-08 4.94335683175733e-10
9.43674821061981e-08 4.96806232351339e-10
9.48642883385494e-08 4.99288830892319e-10
9.53635771694417e-08 5.01783389374069e-10
9.58653605588158e-08 5.04289974457232e-10
9.6369650533273e-08 5.06808706565249e-10
9.68764592398383e-08 5.093394934971e-10
9.73857987333354e-08 5.1188261712033e-10
9.78976813504557e-08 5.14437877037755e-10
9.84121192274935e-08 5.17005612044831e-10
9.89291248395383e-08 5.19585674551737e-10
9.944871051409e-08 5.22178132988576e-10
9.99708886470786e-08 5.24783166969011e-10
1.00495671814048e-07 5.27400625125772e-10
1.01023072439173e-07 5.30030855374115e-10
1.01553103294547e-07 5.32673649595655e-10
1.02085776944143e-07 5.35329303218902e-10
1.02621106247362e-07 5.3799754836642e-10
1.03159103795728e-07 5.40678739345995e-10
1.03699782535074e-07 5.43372834663066e-10
1.04243155369738e-07 5.46079906510311e-10
1.04789235276248e-07 5.48800027611499e-10
1.05338035303859e-07 5.51533212798072e-10
1.05889568516657e-07 5.5427959369011e-10
1.06443848110348e-07 5.57039067434195e-10
1.07000887177782e-07 5.59811943666524e-10
1.07560699121448e-07 5.62598059924931e-10
1.08123297181373e-07 5.65397669475134e-10
1.08688694850848e-07 5.68210607423926e-10
1.09256905458272e-07 5.71037250514724e-10
1.09827942708787e-07 5.73877372283237e-10
1.1040182008107e-07 5.7673110847219e-10
1.10978551189542e-07 5.79598534997024e-10
1.11558149724539e-07 5.82479790353368e-10
1.12140629514893e-07 5.85374765493283e-10
1.12726004280386e-07 5.88283849535078e-10
1.13314288129921e-07 5.91206556308844e-10
1.1390549468623e-07 5.94143592396098e-10
1.14499638278626e-07 5.970946587993e-10
1.15096732937425e-07 6.00059833433633e-10
1.15696792770859e-07 6.03039259210343e-10
1.16299832030069e-07 6.06032951455682e-10
1.16905864981525e-07 6.09040989833345e-10
1.17514905971358e-07 6.12063520066574e-10
1.18126969491425e-07 6.15100492378905e-10
1.18742069983804e-07 6.1815198717795e-10
1.19360221970982e-07 6.21218085470065e-10
1.19981440056452e-07 6.24298868863368e-10
1.20605738925315e-07 6.27394486835371e-10
1.21233133412151e-07 6.30504752741628e-10
1.21863638164892e-07 6.33630018818244e-10
1.2249726818371e-07 6.36770165090214e-10
1.23134038348801e-07 6.39925617763395e-10
1.23773963966564e-07 6.43095912495846e-10
1.2441705987906e-07 6.46281477201533e-10
1.25063341356261e-07 6.49482119000769e-10
1.25712823475262e-07 6.52698131424146e-10
1.26365521606686e-07 6.55929742450363e-10
1.27021451349137e-07 6.59176544657851e-10
1.27680627893795e-07 6.62438834659053e-10
1.28343066728454e-07 6.65716842439822e-10
1.29008783570893e-07 6.69010513006984e-10
1.296777940839e-07 6.7231986153036e-10
1.30350113945431e-07 6.75645048192128e-10
1.31025758993623e-07 6.78986015344309e-10
1.31704745008967e-07 6.82343145326825e-10
1.32387088154294e-07 6.85716085989523e-10
1.33072804240284e-07 6.89105221856779e-10
1.3376190946214e-07 6.92510494747833e-10
1.34454419956888e-07 6.95931994691181e-10
1.35150351951579e-07 6.99369812387361e-10
1.35849721763967e-07 7.02823963050356e-10
1.36552545727017e-07 7.0629476726813e-10
1.37258840494285e-07 7.09781935232594e-10
1.37968622429518e-07 7.13285866374017e-10
1.38681908295892e-07 7.16806344732114e-10
1.39398714640624e-07 7.20343696204804e-10
1.40119058336829e-07 7.23897858982581e-10
1.40842956195811e-07 7.27468926834435e-10
1.41570425122646e-07 7.31056994231016e-10
1.42301482116877e-07 7.34662156348075e-10
1.43036144273225e-07 7.38284509069893e-10
1.43774428782295e-07 7.41923987365548e-10
1.4451635276966e-07 7.45580929779628e-10
1.4526193369944e-07 7.49255108866099e-10
1.46011188808306e-07 7.52947030217212e-10
1.46764135838523e-07 7.56656217883774e-10
1.47520792056407e-07 7.60383097735406e-10
1.48281175154142e-07 7.64127769466927e-10
1.49045302923609e-07 7.6789016567567e-10
1.49813193089285e-07 7.71670469291326e-10
1.50584863558576e-07 7.75468611280002e-10
1.51360332169856e-07 7.7928503149457e-10
1.52139617201351e-07 7.83119491745145e-10
1.52922736693096e-07 7.86972178436811e-10
1.53709708871533e-07 7.90842933859975e-10
1.54500551805393e-07 7.94732292714735e-10
1.55295284098108e-07 7.98639923524095e-10
1.56093924021632e-07 8.02566191038692e-10
1.5689649021267e-07 8.06511023546084e-10
1.57703001236216e-07 8.10474613494334e-10
1.58513475849711e-07 8.14456976954375e-10
1.59327932826665e-07 8.18458308891762e-10
1.60146391135557e-07 8.22478354559295e-10
1.60968869490116e-07 8.26517762069146e-10
1.61795387252185e-07 8.30576094298118e-10
1.62625963346483e-07 8.34653730962854e-10
1.63460617077446e-07 8.38750688584665e-10
1.64299367766031e-07 8.4286688962105e-10
1.65142234655652e-07 8.47002627209059e-10
1.65989237282861e-07 8.51158105262695e-10
1.66840395388124e-07 8.55333152689824e-10
1.67695728540814e-07 8.59527973120613e-10
1.68555256513934e-07 8.63742677528264e-10
1.69418999191462e-07 8.67977185757863e-10
1.7028697637722e-07 8.7223180046005e-10
1.7115920817768e-07 8.7650644109657e-10
1.72035714618777e-07 8.80801316526871e-10
1.72916515935304e-07 8.85116442372313e-10
1.73801632377676e-07 8.89452030230895e-10
1.74691084407907e-07 8.93808096378317e-10
1.75584892504285e-07 8.98184755529313e-10
1.76483077259815e-07 9.02582023076093e-10
1.77385659282891e-07 9.07000114632422e-10
1.78292659397523e-07 9.11438944991961e-10
1.79204098342515e-07 9.15898731022157e-10
1.80119997073537e-07 9.203797949449e-10
1.81040376868482e-07 9.24881640903423e-10
1.81965258509386e-07 9.29405002531683e-10
1.82894663511917e-07 9.33949587176702e-10
1.83828613099094e-07 9.3851540812151e-10
1.84767128507216e-07 9.43103003023004e-10
1.85710231510239e-07 9.47712390727412e-10
1.86657943900966e-07 9.52343057479501e-10
1.87610286958445e-07 9.56995759140939e-10
1.88567282717586e-07 9.61670299193715e-10
1.8952895301678e-07 9.66366907256044e-10
1.90495319924036e-07 9.71085707559538e-10
1.91466405631596e-07 9.75826606982562e-10
1.92442232238578e-07 9.80589837976022e-10
1.93422822076554e-07 9.85375415583151e-10
1.94408197492137e-07 9.90183686213617e-10
1.95398381178351e-07 9.95014555837182e-10
1.96393395734188e-07 9.99868038836049e-10
1.97393263773024e-07 1.00474414821899e-09
1.98398007921243e-07 1.009643235519e-09
1.99407651156762e-07 1.01456554403703e-09
2.00422216700799e-07 1.01951097685644e-09
2.01441727677656e-07 1.02447977867095e-09
2.02466207456327e-07 1.02947161880598e-09
2.03495679075133e-07 1.03448697252674e-09
2.04530166047659e-07 1.03952597236807e-09
2.05569692020027e-07 1.04458851662573e-09
2.06614280536653e-07 1.04967485444696e-09
2.076639553911e-07 1.05478511955922e-09
2.08718740510659e-07 1.05991944669799e-09
2.09778659957357e-07 1.06507761115092e-09
2.10843737568508e-07 1.0702598649278e-09
2.11913997433436e-07 1.07546670645218e-09
2.12989464139888e-07 1.08069791018613e-09
2.14070162050074e-07 1.08595336676982e-09
2.15156115416844e-07 1.09123394998962e-09
2.16247349366834e-07 1.09653881319525e-09
2.17343888180029e-07 1.10186871159627e-09
2.18445756891625e-07 1.1072237874398e-09
2.19552980679065e-07 1.1126036797943e-09
2.20665584358859e-07 1.118008905464e-09
2.21783593264323e-07 1.12343922574614e-09
2.2290703249007e-07 1.12889503553713e-09
2.24035927525607e-07 1.13437634979898e-09
2.25170303875406e-07 1.13988318190896e-09
2.26310187057315e-07 1.14541593410638e-09
2.27455602991421e-07 1.15097475342118e-09
2.28606577744842e-07 1.15655926180146e-09
2.29763137006644e-07 1.16216986488553e-09
2.30925306871529e-07 1.16780684194382e-09
2.32093113713473e-07 1.17347007512769e-09
2.33266583788601e-07 1.17915984529854e-09
2.34445743633899e-07 1.18487576176812e-09
2.35630619395667e-07 1.1906190535354e-09
2.36821238449203e-07 1.19638865210575e-09
2.38017627101309e-07 1.20218552365971e-09
2.39219812624968e-07 1.20800927260532e-09
2.40427821897574e-07 1.21386004801065e-09
2.41641681945584e-07 1.21973827904096e-09
2.42861420224625e-07 1.22564384093845e-09
2.44087064065564e-07 1.23157716815645e-09
2.4531864123372e-07 1.23753771017258e-09
2.46556178943893e-07 1.24352647012385e-09
2.47799705414016e-07 1.24954289452574e-09
2.49049248308542e-07 1.25558728021207e-09
2.50304835588754e-07 1.2616602176935e-09
2.51566495806448e-07 1.26776099793401e-09
2.52834256804382e-07 1.27389050435985e-09
2.54108147308742e-07 1.28004831301864e-09
2.5538819562176e-07 1.28623487619094e-09
2.56674430497951e-07 1.29245020754652e-09
2.57966880705498e-07 1.29869446835496e-09
2.59265575173853e-07 1.30496782112203e-09
2.60570542994975e-07 1.31127027856445e-09
2.61881813273539e-07 1.31760200336586e-09
2.63199415276905e-07 1.32396315946422e-09
2.64523378436369e-07 1.33035391205748e-09
2.65853732348427e-07 1.33677458187743e-09
2.67190506930304e-07 1.34322487375346e-09
2.68533731804058e-07 1.34970510785296e-09
2.6988343691191e-07 1.35621576558161e-09
2.71239652677492e-07 1.36275607550449e-09
2.72602408752997e-07 1.3693269905224e-09
2.73971735743519e-07 1.37592852564344e-09
2.75347664269162e-07 1.38256053380498e-09
2.76730224802967e-07 1.38922350645606e-09
2.78119448309423e-07 1.39591713398309e-09
2.79515365443407e-07 1.40264191141232e-09
2.80918007354819e-07 1.40939801475119e-09
2.8232740536957e-07 1.41618512816886e-09
2.83743590497739e-07 1.42300375335574e-09
2.85166594251095e-07 1.42985440015599e-09
2.86596448651251e-07 1.43673658446889e-09
2.8803318523572e-07 1.44365048145075e-09
2.8947683571717e-07 1.45059643643023e-09
2.90927432153601e-07 1.45757446019713e-09
2.92385006613798e-07 1.46458473203141e-09
2.93849591345829e-07 1.47162794709968e-09
2.95321219292929e-07 1.47870326087189e-09
2.96799922553801e-07 1.48581154217536e-09
2.98285734095976e-07 1.49295245581774e-09
2.99778686551794e-07 1.50012653309931e-09
3.01278813084893e-07 1.50733413785053e-09
3.02786147222743e-07 1.51457457680509e-09
3.04300721799549e-07 1.52184874160916e-09
3.05822570541158e-07 1.52915628764549e-09
3.07351726828803e-07 1.53649758013323e-09
3.08888224408936e-07 1.54387317024561e-09
3.10432097579182e-07 1.55128252747936e-09
3.11983380106661e-07 1.55872602149432e-09
3.13542106128156e-07 1.56620402718024e-09
3.15108310155336e-07 1.57371637069737e-09
3.16682026526033e-07 1.58126380031407e-09
3.18263290326347e-07 1.58884558425734e-09
3.19852135910605e-07 1.59646228637881e-09
3.21448598196984e-07 1.6041146683393e-09
3.23052712865323e-07 1.61180160894964e-09
3.24664514474273e-07 1.61952443913627e-09
3.26284038913409e-07 1.62728298194556e-09
3.27911321895354e-07 1.63507686149134e-09
3.29546398756846e-07 1.64290704706307e-09
3.31189305803909e-07 1.65077296808794e-09
3.32840078771997e-07 1.65867521374551e-09
3.34498753985742e-07 1.66661379263464e-09
3.36165367778377e-07 1.6745889086678e-09
3.37839956687045e-07 1.68260096615149e-09
3.39522557653196e-07 1.69064977548486e-09
3.41213207428681e-07 1.69873514048804e-09
3.42911942569169e-07 1.70685827217903e-09
3.44618800841348e-07 1.71501877954566e-09
3.46333819620894e-07 1.72321666895569e-09
3.48057036289849e-07 1.73145214942251e-09
3.49788488439272e-07 1.73972543160121e-09
3.51528213870873e-07 1.7480365204376e-09
3.53276250391311e-07 1.75638625210399e-09
3.55032636643415e-07 1.76477421990813e-09
3.56797410863323e-07 1.77320042729087e-09
3.58570611290614e-07 1.7816655103725e-09
3.60352276800986e-07 1.79016947696305e-09
3.62142446277949e-07 1.79871233221666e-09
3.63941158610166e-07 1.80729472402235e-09
3.65748453334188e-07 1.81591579689007e-09
3.67564369131078e-07 1.82457706645345e-09
3.69388946197532e-07 1.83327789117642e-09
3.71222224088708e-07 1.84201849222505e-09
3.73064242580933e-07 1.85079909251078e-09
3.74915041673444e-07 1.85961947264877e-09
3.76774661146093e-07 1.86848074512085e-09
3.78643141891214e-07 1.8773833692852e-09
3.80520525260499e-07 1.88632600643857e-09
3.82406851266937e-07 1.89530932809879e-09
3.84302160595036e-07 1.90433378890181e-09
3.86206494383938e-07 1.91340007906536e-09
3.88119894463003e-07 1.92250728760371e-09
3.90042401750607e-07 1.93165656580352e-09
3.91974058316411e-07 1.94084792182826e-09
3.93914906238239e-07 1.95008089294761e-09
3.95864987131186e-07 1.95935594485647e-09
3.97824343076043e-07 1.9686737863565e-09
3.99793016862399e-07 1.97803347383887e-09
4.01771050336238e-07 1.98743666981199e-09
4.0375848700605e-07 1.99688242559439e-09
4.05755369431645e-07 2.00637194314996e-09
4.07761741374795e-07 2.01590401862932e-09
4.09777645393424e-07 2.02548010458146e-09
4.11803125498005e-07 2.03509971794908e-09
4.13838225215955e-07 2.0447633489519e-09
4.15882988564906e-07 2.05447025537262e-09
4.17937458820279e-07 2.06422266692105e-09
4.200016814872e-07 2.07401884800178e-09
4.22075700335202e-07 2.08385979404853e-09
4.2415956012925e-07 2.09374550533368e-09
4.26253305634584e-07 2.1036764878669e-09
4.28356982122451e-07 2.1136527432416e-09
4.30470634865693e-07 2.12367426984733e-09
4.3259430913554e-07 2.13374132133508e-09
4.34728050456875e-07 2.14385441320894e-09
4.36871904870084e-07 2.15401354588221e-09
4.39025918415966e-07 2.16421845392939e-09
4.41190136869895e-07 2.17447044696905e-09
4.43364607316864e-07 2.18476900082131e-09
4.45549376317686e-07 2.19511411063929e-09
4.47744490428325e-07 2.20550657258579e-09
4.49949997000911e-07 2.21594611770736e-09
4.52165943118618e-07 2.22643328100146e-09
4.5439237639962e-07 2.23696778800867e-09
4.56629344187628e-07 2.24755045044849e-09
4.58876894638077e-07 2.25818071720631e-09
4.61135075355283e-07 2.26885968248047e-09
4.63403935037764e-07 2.27958734703266e-09
4.65683522384796e-07 2.2903631490146e-09
4.67973885533811e-07 2.30118819787345e-09
4.70275073731684e-07 2.31206220985644e-09
4.72587135941541e-07 2.32298574385467e-09
4.74910121685395e-07 2.33395851033565e-09
4.77244080195731e-07 2.34498164515621e-09
4.79589061840887e-07 2.35605428466242e-09
4.8194511612555e-07 2.36717757377391e-09
4.84312293699324e-07 2.37835092840172e-09
4.86690644627725e-07 2.38957492099719e-09
4.89080219548722e-07 2.40084924860542e-09
4.91481068797328e-07 2.41217537505109e-09
4.93893244172379e-07 2.42355240944623e-09
4.96316796581825e-07 2.43498153331973e-09
4.98751778115145e-07 2.44646154274992e-09
5.01198239657895e-07 2.45799422880125e-09
5.03656233886696e-07 2.46957898432367e-09
5.0612581287102e-07 2.48121579700456e-09
5.08607028668024e-07 2.49290557191428e-09
5.11099934239939e-07 2.50464799419304e-09
5.13604582234132e-07 2.5164433594358e-09
5.16121025593568e-07 2.52829196561582e-09
5.18649317559183e-07 2.54019442662825e-09
5.21189511985812e-07 2.55215041958614e-09
5.23741662405398e-07 2.56416119534972e-09
5.26305823600748e-07 2.57622516017793e-09
5.28882048760925e-07 2.58834420559417e-09
5.3147039296652e-07 2.6005176834981e-09
5.34070910650018e-07 2.61274622265603e-09
5.36683656872674e-07 2.62503013566629e-09
5.3930868700834e-07 2.63736908387981e-09
5.4194605609222e-07 2.64976337507163e-09
5.44595819467291e-07 2.66221431035236e-09
5.47258033777644e-07 2.67472122134366e-09
5.49932754998988e-07 2.68728408954582e-09
5.52620039088533e-07 2.6999042341344e-09
5.55319943322668e-07 2.71258063662503e-09
5.58032523959293e-07 2.72531462668675e-09
5.60757838585979e-07 2.73810585338088e-09
5.6349594443936e-07 2.75095395460954e-09
5.6624689839397e-07 2.76386027854107e-09
5.69010758672511e-07 2.77682515851e-09
5.71787583831021e-07 2.78984858257055e-09
5.74577432413592e-07 2.80292913559786e-09
5.77380361549189e-07 2.81606958812172e-09
5.80196431137311e-07 2.82926958276522e-09
5.83025700720076e-07 2.84252839538308e-09
5.85868229115459e-07 2.8558467111891e-09
5.88724075826649e-07 2.86922450750471e-09
5.91593300334153e-07 2.88266356091882e-09
5.94475963895072e-07 2.89616169081607e-09
5.97372125585888e-07 2.90972031341015e-09
6.00281845899298e-07 2.92334086967498e-09
6.03205186768973e-07 2.93702224722546e-09
6.06142209016199e-07 2.9507644174967e-09
6.09092973433695e-07 2.96456958019601e-09
6.12057543013891e-07 2.97843623435183e-09
6.15035979248243e-07 2.99236397228006e-09
6.18028343220523e-07 3.00635501990697e-09
6.2103469824043e-07 3.02040898435023e-09
6.2405510722478e-07 3.03452507837184e-09
6.27089632303152e-07 3.04870479799787e-09
6.3013833710115e-07 3.06294812168902e-09
6.33201285222839e-07 3.07725618673027e-09
6.3627854140957e-07 3.09162741949308e-09
6.39370168829063e-07 3.10606256172484e-09
6.42476231390787e-07 3.12056315392094e-09
6.45596794544708e-07 3.13512878317891e-09
6.48731923327887e-07 3.14975902364141e-09
6.51881682351529e-07 3.16445463683894e-09
6.55046136988368e-07 3.17921599311605e-09
6.58225352981484e-07 3.19404387010356e-09
6.61419396851587e-07 3.2089374310014e-09
6.64628334282589e-07 3.22389786004473e-09
6.67852232142634e-07 3.23892512906558e-09
6.71091157271699e-07 3.25401879197626e-09
6.74345176063675e-07 3.26918087846743e-09
6.77614356942143e-07 3.28441053539881e-09
6.80898767477542e-07 3.29970772601035e-09
6.84198475203552e-07 3.31507325097059e-09
6.87513548454523e-07 3.33050834605461e-09
6.90844056800577e-07 3.34601086129168e-09
6.94190067661869e-07 3.36158287804771e-09
6.97551650539917e-07 3.37722479455396e-09
7.00928875334471e-07 3.39293614746404e-09
7.04321811481935e-07 3.4087177631508e-09
7.07730529245085e-07 3.42456960617819e-09
7.11155098851263e-07 3.44049119647414e-09
7.14595590047738e-07 3.45648512938819e-09
7.18052075177126e-07 3.47255005460476e-09
7.2152462523173e-07 3.48868681940496e-09
7.25013312051135e-07 3.50489404190528e-09
7.28518206093041e-07 3.52117391241559e-09
7.32039380005456e-07 3.53752684893042e-09
7.35576906854387e-07 3.55395190697801e-09
7.39130858761365e-07 3.57044994859127e-09
7.42701308709956e-07 3.58702184832239e-09
7.46288330558278e-07 3.6036680309337e-09
7.49891998589212e-07 3.62038660085659e-09
7.53512385190069e-07 3.63718075809534e-09
7.57149565948164e-07 3.65404906652158e-09
7.60803615014686e-07 3.6709914718686e-09
7.64474606486554e-07 3.68801028599873e-09
7.68162616772553e-07 3.70510500094454e-09
7.71867721773497e-07 3.72227509316939e-09
7.75589996866667e-07 3.73952098711168e-09
7.79329517853779e-07 3.7568440793144e-09
7.83086361933093e-07 3.77424335526836e-09
7.86860605288361e-07 3.79171973206282e-09
7.90652325020424e-07 3.80927364831355e-09
7.94461598668738e-07 3.82690554622616e-09
7.98288504214964e-07 3.84461537470832e-09
8.02133119589672e-07 3.86240457477296e-09
8.05995524164445e-07 3.88027210078623e-09
8.09875796265231e-07 3.89821839462248e-09
8.13774014659854e-07 3.91624440906726e-09
8.17690259068921e-07 3.93435060086527e-09
8.21624609669786e-07 3.9525358930659e-09
8.25577145562852e-07 3.9708027875614e-09
8.29547948350414e-07 3.98914968896083e-09
8.33537098039374e-07 4.0075786073517e-09
8.37544676646726e-07 4.02608792596209e-09
8.41570764572688e-07 4.0446791449416e-09
8.4561544371763e-07 4.06335273219364e-09
8.49678796449823e-07 4.08211022188887e-09
8.53760906671712e-07 4.10094890151746e-09
8.5786185557323e-07 4.11987190243311e-09
8.61981727475663e-07 4.13887755808738e-09
8.6612060503375e-07 4.15796768746348e-09
8.70278572721214e-07 4.17714168780415e-09
8.74455714409018e-07 4.19640085601713e-09
8.78652115265035e-07 4.21574458203713e-09
8.82867859847072e-07 4.23517334483636e-09
8.87103033191908e-07 4.25468818371168e-09
8.9135772137562e-07 4.27428931425124e-09
8.95632010689871e-07 4.29397695050699e-09
8.99925987640378e-07 4.31375045757986e-09
9.04239738097958e-07 4.3336120214283e-09
9.08573350119387e-07 4.35356044136089e-09
9.12926910560747e-07 4.3735973552473e-09
9.17300507915995e-07 4.39372183298912e-09
9.21694229748984e-07 4.41393552820833e-09
9.26108165277192e-07 4.43423779139974e-09
9.30542403068592e-07 4.45462883246365e-09
9.34997031901056e-07 4.47511091969539e-09
9.39472142820751e-07 4.49568221950014e-09
9.43967825040251e-07 4.51634412601523e-09
9.48484169166266e-07 4.53709685998648e-09
9.53021266026253e-07 4.55794094088022e-09
9.57579206967133e-07 4.57887659054816e-09
9.62158083557681e-07 4.59990372571686e-09
9.66757987283398e-07 4.6210240855155e-09
9.71379011368914e-07 4.64223667839954e-09
9.76021248047313e-07 4.66354264387175e-09
9.80684790691185e-07 4.684941899132e-09
9.85369732590317e-07 4.70643497616117e-09
9.90076167566478e-07 4.72802272429392e-09
9.94804190290772e-07 4.74970474546202e-09
9.99553895036234e-07 4.77148252414354e-09
1.00432537756038e-06 4.79335534388176e-09
1.00911873290426e-06 4.8153234256974e-09
1.01393405632996e-06 4.8373882728725e-09
1.01877144460283e-06 4.85955012171199e-09
1.02363099472454e-06 4.88180888240876e-09
1.02851280360695e-06 4.90416543480795e-09
1.03341696904176e-06 4.92661870406306e-09
1.03834358774582e-06 4.94917186854449e-09
1.04329275961437e-06 4.97182253656794e-09
1.04826458215093e-06 4.98958084694379e-09
1.05325416299788e-06 4.99287445656494e-09
1.05824703745444e-06 4.9962240812547e-09
1.0632432615357e-06 4.99965110287403e-09
1.06824291263857e-06 5.00315520189707e-09
1.07324606784047e-06 5.00673622522004e-09
1.07825280406569e-06 5.01039388740278e-09
1.08326319795309e-06 5.01412799494852e-09
1.08827732594804e-06 5.0179386699753e-09
1.09329526461801e-06 5.02182530696728e-09
1.09831708992498e-06 5.02578813764512e-09
1.10334287806263e-06 5.02982674179242e-09
1.10837270480442e-06 5.033940940769e-09
1.11340664574519e-06 5.03813087155026e-09
1.11844477661674e-06 5.04239639252754e-09
1.12348717300927e-06 5.04673708422376e-09
1.12853391009349e-06 5.05115321386474e-09
1.13358506330735e-06 5.05564447477356e-09
1.13864070778213e-06 5.06021065401051e-09
1.14370091843614e-06 5.06485200249526e-09
1.14876577043863e-06 5.06956812502848e-09
1.15383533856366e-06 5.07435938609433e-09
1.15890969794976e-06 5.0792252835576e-09
1.16398892323331e-06 5.08416614847909e-09
1.16907308938179e-06 5.08918159436182e-09
1.17416227097616e-06 5.09427214115461e-09
1.17925654311731e-06 5.09943670763582e-09
1.18435597982495e-06 5.10467681376148e-09
1.18946065663871e-06 5.10999105424151e-09
1.19457064769295e-06 5.11538025486243e-09
1.19968602794781e-06 5.12084393862296e-09
1.20480687188643e-06 5.12638238649021e-09
1.20993325427292e-06 5.13199604895886e-09
1.21506525032188e-06 5.13768407659714e-09
1.22020293439848e-06 5.14344725907082e-09
1.22534638165755e-06 5.14928523446985e-09
1.23049566689202e-06 5.15519825155685e-09
1.23565086514358e-06 5.16118643610777e-09
1.24081205157969e-06 5.16724935124226e-09
1.24597930093093e-06 5.17338746378909e-09
1.25115268839472e-06 5.17960111846348e-09
1.25633228951318e-06 5.18589024532036e-09
1.2615181797585e-06 5.19225450649226e-09
1.26671043426499e-06 5.19869476025517e-09
1.27190912902525e-06 5.20521028080845e-09
1.27711433930606e-06 5.21180197693858e-09
1.282326141283e-06 5.21846917494981e-09
1.28754461045795e-06 5.22521298135283e-09
1.2927698234393e-06 5.23203277573937e-09
1.29800185621504e-06 5.23892942519842e-09
1.30324078564024e-06 5.24590207137975e-09
1.30848668771162e-06 5.2529516348527e-09
1.31373963934647e-06 5.26007818815242e-09
1.31899971753462e-06 5.26728168560994e-09
1.32426699922023e-06 5.27456254715735e-09
1.32954156176739e-06 5.28192063764839e-09
1.33482348240504e-06 5.28935643359187e-09
1.34011283883863e-06 5.29687014890023e-09
1.34540970898753e-06 5.30446173504266e-09
1.35071417072257e-06 5.31213204717239e-09
1.35602630276974e-06 5.31988051347736e-09
1.36134618328322e-06 5.32770804834903e-09
1.36667389133157e-06 5.33561428600286e-09
1.37200950561757e-06 5.34360005577276e-09
1.37735310567335e-06 5.35166519903946e-09
1.38270477087239e-06 5.35980987904128e-09
1.38806458075143e-06 5.3680347269946e-09
1.39343261547842e-06 5.3763396783639e-09
1.39880895515679e-06 5.38472571910305e-09
1.40419368087589e-06 5.39319212194188e-09
1.40958687299783e-06 5.40173993716048e-09
1.41498861293499e-06 5.41036923035272e-09
1.42039898216534e-06 5.41908039106982e-09
1.42581806255641e-06 5.42787326052233e-09
1.43124593581694e-06 5.43674887687854e-09
1.43668268469381e-06 5.44570700425697e-09
1.44212839169807e-06 5.45474860419564e-09
1.44758314030227e-06 5.46387321938792e-09
1.45304701352165e-06 5.47308159001367e-09
1.45852009511167e-06 5.48237434684877e-09
1.46400246945852e-06 5.49175157515402e-09
1.46949422103367e-06 5.50121354131985e-09
1.47499543457499e-06 5.51076083891362e-09
1.4805061954139e-06 5.52039395326027e-09
1.48602658936716e-06 5.53011297065589e-09
1.49155670233782e-06 5.53991815975743e-09
1.49709662049758e-06 5.54981069972678e-09
1.5026464311973e-06 5.55979006352261e-09
1.50820622126083e-06 5.56985736138079e-09
1.51377607862221e-06 5.58001287076331e-09
1.51935609149297e-06 5.5902569081881e-09
1.52494634840116e-06 5.6005896840055e-09
1.53054693808516e-06 5.6110121758864e-09
1.53615795026105e-06 5.62152452960038e-09
1.54177947479065e-06 5.63212707661638e-09
1.54741160186727e-06 5.64282077174762e-09
1.55305442263902e-06 5.6536057386623e-09
1.55870802837768e-06 5.66448272487933e-09
1.56437251110256e-06 5.67545193814434e-09
1.5700479630407e-06 5.68651391967753e-09
1.57573447696038e-06 5.69766925390202e-09
1.58143214621428e-06 5.70891900639111e-09
1.58714106522067e-06 5.72026268429914e-09
1.59286132790497e-06 5.73170158656968e-09
1.59859302949154e-06 5.74323603787325e-09
1.60433626552941e-06 5.7548666994305e-09
1.61009113222884e-06 5.76659369465729e-09
1.6158577259235e-06 5.77841821371437e-09
1.62163614413722e-06 5.79034061899466e-09
1.62742648475621e-06 5.8023614654239e-09
1.63322884622163e-06 5.8144813553206e-09
1.63904332757696e-06 5.82670093896305e-09
1.64487002851592e-06 5.83902076897646e-09
1.65070904928489e-06 5.85144159291202e-09
1.65656049087781e-06 5.86396406179055e-09
1.6624244549396e-06 5.87658858385627e-09
1.66830104352345e-06 5.88931605605456e-09
1.67419035957951e-06 5.90214698757927e-09
1.68009250656709e-06 5.91508223140733e-09
1.68600758879849e-06 5.92812254639994e-09
1.69193571134489e-06 5.9412683042082e-09
1.6978769796491e-06 5.95452066154802e-09
1.70383150031065e-06 5.96787994973909e-09
1.70979938026039e-06 5.9813469930047e-09
1.71578072725339e-06 5.99492267031168e-09
1.72177564992371e-06 6.0086074753634e-09
1.72778425739907e-06 6.02240254435975e-09
1.73380665994343e-06 6.03630848281517e-09
1.73984296842624e-06 6.05032580516884e-09
1.74589329423141e-06 6.06445567073681e-09
1.75195774990215e-06 6.07869841441074e-09
1.75803644831656e-06 6.09305619563789e-09
1.7641295045122e-06 6.10752814271769e-09
1.77023703265492e-06 6.12211638646362e-09
1.77635914904138e-06 6.13682076202467e-09
1.78249596980341e-06 6.1516423422565e-09
1.78864761214566e-06 6.16658285304082e-09
1.7948141949987e-06 6.18164231226095e-09
1.80099583731096e-06 6.19682168414822e-09
1.80719265899511e-06 6.21212229233797e-09
1.81340478128745e-06 6.22754463778203e-09
1.81963232592523e-06 6.24309046945323e-09
1.82587541639468e-06 6.25876041938338e-09
1.83213417681407e-06 6.27455459093769e-09
1.83840873140501e-06 6.29047463441465e-09
1.84469920603942e-06 6.30652197337246e-09
1.85100572801279e-06 6.32269691254641e-09
1.85732842492534e-06 6.33900041707825e-09
1.86366742534242e-06 6.35543411651585e-09
1.87002285945893e-06 6.37199911781168e-09
1.87639485857675e-06 6.38869600321945e-09
1.88278355457996e-06 6.40552542436654e-09
1.88918908000433e-06 6.42248989410423e-09
1.89561156989844e-06 6.43958961601146e-09
1.90205115951445e-06 6.45682546123917e-09
1.90850798497569e-06 6.47419897271706e-09
1.9149821839484e-06 6.49171147166746e-09
1.92147389542007e-06 6.50936405714517e-09
1.92798325947722e-06 6.52715730549269e-09
1.93451041678271e-06 6.54509396870445e-09
1.94105551075141e-06 6.563173582387e-09
1.9476186843338e-06 6.58139845847533e-09
1.95420008279227e-06 6.59976919037476e-09
1.96079985198265e-06 6.61828765402246e-09
1.96741813963667e-06 6.63695460586818e-09
1.97405509424254e-06 6.65577208946087e-09
1.980710866332e-06 6.67474012376829e-09
1.98738560645577e-06 6.69386122289173e-09
1.99407946767866e-06 6.713136784186e-09
2.00079260446285e-06 6.73256799007928e-09
2.00752517245293e-06 6.75215580730987e-09
2.01427732826024e-06 6.7719021991743e-09
2.02104923045941e-06 6.7918089190176e-09
2.02784103937843e-06 6.81187659824828e-09
2.03465291597668e-06 6.83210717236835e-09
2.04148502314905e-06 6.85250206419088e-09
2.04833752521324e-06 6.8730637050272e-09
2.05521058891826e-06 6.8937921872492e-09
2.06210438110551e-06 6.91469013410856e-09
2.06901907123962e-06 6.93575874497514e-09
2.0759548299846e-06 6.95699992806469e-09
2.08291182991266e-06 6.97841477484467e-09
2.08989024468751e-06 7.00000570147555e-09
2.09689025038898e-06 7.02177400381138e-09
2.10391202439279e-06 7.04372107921935e-09
2.11095574547201e-06 7.06584996661805e-09
2.11802159543863e-06 7.0881607399772e-09
2.12510975617861e-06 7.11065727043215e-09
2.13222041344904e-06 7.13334015648819e-09
2.13935375360553e-06 7.15621071734559e-09
2.14650996432287e-06 7.1792719276112e-09
2.15368923625048e-06 7.20252564355353e-09
2.16089176189404e-06 7.22597290546583e-09
2.1681177347995e-06 7.24961703758834e-09
2.17536735183709e-06 7.27345900388562e-09
2.18264081084098e-06 7.29750143700979e-09
2.18993831227799e-06 7.32174615947806e-09
2.19726005843746e-06 7.34619480223748e-09
2.2046062532397e-06 7.37085099185443e-09
2.21197710423156e-06 7.39571630107714e-09
2.21937282053263e-06 7.42079211238907e-09
2.22679361264502e-06 7.44608087214689e-09
2.23423969351717e-06 7.47158547276801e-09
2.24171127898994e-06 7.49730894376132e-09
2.2492085879337e-06 7.52325256430912e-09
2.25673184049801e-06 7.54941805677035e-09
2.26428125855478e-06 7.57580948721021e-09
2.27185706804199e-06 7.60242791033935e-09
2.27945949595233e-06 7.62927704577053e-09
2.2870887729981e-06 7.65635917977892e-09
2.29474513217788e-06 7.68367642434025e-09
2.30242880860222e-06 7.71123230779394e-09
2.31014004091001e-06 7.73902860317207e-09
2.31787906951319e-06 7.76706850427372e-09
2.32564613801746e-06 7.795354723067e-09
2.33344149274053e-06 7.82389012688275e-09
2.34126538286741e-06 7.8526777415398e-09
2.34911806060895e-06 7.88171979110274e-09
2.35699978040005e-06 7.91101994276105e-09
2.36491080034281e-06 7.94058139031109e-09
2.37285138173312e-06 7.97040717394004e-09
2.38082178890706e-06 8.00049985710725e-09
2.38882228876417e-06 8.03086249424166e-09
2.39685315125841e-06 8.06149993472245e-09
2.40491465119314e-06 8.09241397193006e-09
2.41300706516507e-06 8.12360819280101e-09
2.42113067335787e-06 8.15508604310082e-09
2.42928575940097e-06 8.18685082785344e-09
2.43747261022882e-06 8.21890734709164e-09
2.44569151757591e-06 8.2512576554428e-09
2.45394277523135e-06 8.2839059565603e-09
2.46222668118791e-06 8.31685632743543e-09
2.47054353751535e-06 8.35011206051193e-09
2.47889364957586e-06 8.38367796685479e-09
2.48727732754272e-06 8.41755576721234e-09
2.49569488330993e-06 8.45175266997691e-09
2.50414663597991e-06 8.48627081880285e-09
2.51263290679871e-06 8.52111455001434e-09
2.52115402134872e-06 8.55628875487339e-09
2.5297103101036e-06 8.5917962186467e-09
2.53830210632224e-06 8.62764294798156e-09
2.54692974927023e-06 8.66383285146228e-09
2.55559358212169e-06 8.70037073839701e-09
2.56429395286008e-06 8.73726065024705e-09
2.57303121351033e-06 8.77450821328781e-09
2.58180572172362e-06 8.81211762114031e-09
2.59061783934476e-06 8.85009432735129e-09
2.59946793367211e-06 8.88844235053429e-09
2.60835637602264e-06 8.92716833760695e-09
2.61728354436025e-06 8.96627649140062e-09
2.62624982085165e-06 9.00577195537959e-09
2.63525559280703e-06 9.04566151297626e-09
2.64430125432001e-06 9.08594984142375e-09
2.65338720416143e-06 9.12664223563652e-09
2.66251384639707e-06 9.16774530813692e-09
2.67168159170521e-06 9.209263903929e-09
2.68089085560913e-06 9.25120592285193e-09
2.69014206153199e-06 9.29357612425448e-09
2.69943563765624e-06 9.33637990956153e-09
2.7087720175658e-06 9.37962577271063e-09
2.71815164333851e-06 9.42331906291252e-09
2.72757496240142e-06 9.46746754393472e-09
2.73704242994536e-06 9.51207652061788e-09
2.74655450646598e-06 9.55715373070198e-09
2.75611166019668e-06 9.60270656372302e-09
2.7657143667604e-06 9.64874312077187e-09
2.77536310988117e-06 9.69526833182315e-09
2.785058378213e-06 9.74229243711584e-09
2.79480067065011e-06 9.7898225251323e-09
2.80459049317525e-06 9.83786605994302e-09
2.81442835923519e-06 9.88643232309366e-09
2.82431479155828e-06 9.93552813977418e-09
2.83425031969806e-06 9.98516216319008e-09
2.84423548186125e-06 1.003534418634e-08
2.85427082604759e-06 1.00860837186761e-08
2.86435690976626e-06 1.01373892617702e-08
2.87449429902803e-06 1.01892690256172e-08
2.88468356805365e-06 1.02417338469987e-08
2.89492530190065e-06 1.0294794312104e-08
2.90522009621275e-06 1.03484585576084e-08
2.91556855477036e-06 1.04027395932191e-08
2.92597129436358e-06 1.04576457973512e-08
2.93642894016093e-06 1.05131882451727e-08
2.9469421284061e-06 1.05693800186335e-08
2.95751150842474e-06 1.06262302928742e-08
2.96813773871761e-06 1.06837524882771e-08
2.97882149120589e-06 1.07419576114493e-08
2.98956344881734e-06 1.08008594786577e-08
3.000364308296e-06 1.08604694986854e-08
3.01122477779468e-06 1.09208004164677e-08
3.02214557821115e-06 1.09818671032638e-08
3.03312744531441e-06 1.10436828007362e-08
3.04417112811515e-06 1.11062598622391e-08
3.05527738797739e-06 1.11696174012751e-08
3.06644700537866e-06 1.12337652967508e-08
3.07768077067541e-06 1.12987232947625e-08
3.08897949397018e-06 1.13645049676986e-08
3.10034399893788e-06 1.14311253640567e-08
3.11177512430193e-06 1.14986041610323e-08
3.12327372846296e-06 1.15669579541736e-08
3.13484068641714e-06 1.16362025592258e-08
3.14647688897636e-06 1.17063600885947e-08
3.15818324906496e-06 1.17774456673332e-08
3.16996069473229e-06 1.1849481566864e-08
3.18181017629916e-06 1.19224862294768e-08
3.19373266252863e-06 1.19964813865824e-08
3.20572914391521e-06 1.20714881346958e-08
3.21780063204991e-06 1.21475301537126e-08
3.22994816220362e-06 1.2224628932726e-08
3.24217279113635e-06 1.23028077898376e-08
3.25447559892619e-06 1.23820911134247e-08
3.26685769003961e-06 1.24625068533229e-08
3.27932019689293e-06 1.25440784161801e-08
3.29186427530911e-06 1.26268344622017e-08
3.30449110977132e-06 1.27108024280711e-08
3.31720191219939e-06 1.27960101782181e-08
3.32999792237761e-06 1.28824910372793e-08
3.34288041341488e-06 1.29702738923827e-08
3.35585068730727e-06 1.305939067689e-08
3.36891007798416e-06 1.31498790000033e-08
3.38205995698416e-06 1.32417687366787e-08
3.39530172572084e-06 1.33350997546385e-08
3.40863682547548e-06 1.3429908494363e-08
3.42206673396984e-06 1.35262347890159e-08
3.43559296875886e-06 1.36241193876338e-08
3.44921708814649e-06 1.37236057445371e-08
3.46294069389103e-06 1.38247383776987e-08
3.47676543226873e-06 1.39275620534131e-08
3.49069299432214e-06 1.40321253483806e-08
3.50472511967052e-06 1.41384781341458e-08
3.51886359780467e-06 1.42466787661925e-08
3.53311027657086e-06 1.43567755922323e-08
3.54746705216309e-06 1.44688300700051e-08
3.5619358822331e-06 1.45829009297227e-08
3.57651878316282e-06 1.46990523144349e-08
3.59121783547725e-06 1.4817348511536e-08
3.60603518398879e-06 1.49378622700217e-08
3.62097304625881e-06 1.50606668074076e-08
3.63603371306622e-06 1.51858368130344e-08
3.65121954987925e-06 1.53134532228194e-08
3.66653300310207e-06 1.54436034831957e-08
3.68197660658527e-06 1.55763761665792e-08
3.69755298275185e-06 1.57118648851765e-08
3.71326484763702e-06 1.58501723619635e-08
3.72911501999899e-06 1.59914040926197e-08
3.74510642409161e-06 1.61356714391051e-08
3.76124209553071e-06 1.62830938816358e-08
3.77752518941235e-06 1.64337935295762e-08
3.79395898294192e-06 1.65879101371525e-08
3.81054689307908e-06 1.67455849809409e-08
3.82729247806002e-06 1.69069690613996e-08
3.84419944712142e-06 1.70722226088328e-08
3.86127166973025e-06 1.7241518642431e-08
3.87851318837268e-06 1.74150456912476e-08
3.89592823406393e-06 1.75669396762025e-08
3.91349517374013e-06 1.76424390551109e-08
3.93113761279524e-06 1.77183888256528e-08
3.94885600162089e-06 1.77946492735373e-08
3.96665065089443e-06 1.78712194899243e-08
3.98452187038436e-06 1.79480985305846e-08
4.00246996891494e-06 1.80252939045541e-08
4.02049526281949e-06 1.81028018713832e-08
4.03859806469088e-06 1.81806271731841e-08
4.05677869186406e-06 1.82587703165885e-08
4.07503746218065e-06 1.8337228913471e-08
4.09337469109412e-06 1.84160077610851e-08
4.11179069885521e-06 1.8495105901769e-08
4.13028580475697e-06 1.85745252691205e-08
4.1488603300261e-06 1.8654269286128e-08
4.16751459931222e-06 1.87343369864617e-08
4.18624893629869e-06 1.88147303376745e-08
4.20506366663636e-06 1.88954483399103e-08
4.22395911497627e-06 1.89764944563058e-08
4.24293560943258e-06 1.90578706892768e-08
4.26199348012185e-06 1.91395745150613e-08
4.28113305463691e-06 1.92216124772371e-08
4.30035466711415e-06 1.93039805155916e-08
4.31965864762974e-06 1.93866836973644e-08
4.33904533132711e-06 1.94697225322795e-08
4.35851505385939e-06 1.95530990723737e-08
4.37806815293176e-06 1.963681226895e-08
4.39770496520071e-06 1.97208657365669e-08
4.41742583093728e-06 1.98052552625617e-08
4.43723108619984e-06 1.98899907815351e-08
4.45712107698137e-06 1.99750664899073e-08
4.47709614347128e-06 2.00604876431146e-08
4.4971566311144e-06 2.01462547577157e-08
4.51730288587211e-06 2.02323699538749e-08
4.53753525582599e-06 2.03188305057858e-08
4.55785408633177e-06 2.04056385059013e-08
4.57825972483767e-06 2.04928009802555e-08
4.59875252581793e-06 2.05803151923627e-08
4.61933284101029e-06 2.06681816408952e-08
4.64000102265119e-06 2.07564041376482e-08
4.66075742678883e-06 2.08449798660101e-08
4.68160240665485e-06 2.0933914326695e-08
4.70253632098154e-06 2.10232097312989e-08
4.72355953071284e-06 2.11128615338287e-08
4.74467239224667e-06 2.12028752989412e-08
4.76587526754561e-06 2.12932549649402e-08
4.78716852251055e-06 2.13839976452571e-08
4.80855252015581e-06 2.14751021055627e-08
4.83002762226137e-06 2.15665774855257e-08
4.85159419974689e-06 2.16584208632207e-08
4.87325262061011e-06 2.17506344995235e-08
4.89500325510964e-06 2.18432136298819e-08
4.91684646873952e-06 2.19361710825674e-08
4.93878263982209e-06 2.20295003380827e-08
4.96081214016017e-06 2.21232054576108e-08
4.98293534561778e-06 2.22172869650859e-08
5.00515263258287e-06 2.23117417627762e-08
5.02746437434564e-06 2.24065829980236e-08
5.04987095734367e-06 2.25018021722241e-08
5.07237275951589e-06 2.25974052563274e-08
5.09497016477222e-06 2.26933909505437e-08
5.11766355572276e-06 2.27897579087571e-08
5.14045331363152e-06 2.28865140300703e-08
5.16333982766159e-06 2.29836636056093e-08
5.1863234912672e-06 2.30811959723978e-08
5.2094046872396e-06 2.31791209861444e-08
5.23258380822574e-06 2.32774391928888e-08
5.25586124741863e-06 2.33761492223558e-08
5.27923739664099e-06 2.34752573090085e-08
5.30271265395e-06 2.35747601696779e-08
5.32628741411967e-06 2.36746621640561e-08
5.34996207628373e-06 2.37749638290301e-08
5.37373704011276e-06 2.38756637382606e-08
5.39761270385102e-06 2.3976770216651e-08
5.42158947406767e-06 2.40782799051054e-08
5.44566775397278e-06 2.41801933164209e-08
5.4698479472892e-06 2.42825189054104e-08
5.49413046619461e-06 2.43852472768468e-08
5.51851571347145e-06 2.44883889168473e-08
5.5430041023883e-06 2.45919443965915e-08
5.56759604678489e-06 2.469591224635e-08
5.59229195903124e-06 2.48002909454124e-08
5.61709224997665e-06 2.49050891583349e-08
5.64199733913499e-06 2.50103012884876e-08
5.66700764042348e-06 2.51159402153106e-08
5.69212358063879e-06 2.5221996186588e-08
5.71734557682537e-06 2.53284738538157e-08
5.74267405067919e-06 2.54353758353413e-08
5.76810942651453e-06 2.55427047748283e-08
5.79365213128936e-06 2.56504591059398e-08
5.8193025903953e-06 2.57586457208894e-08
5.84506123611619e-06 2.5867258787181e-08
5.87092849490337e-06 2.59763095277882e-08
5.89690480443116e-06 2.6085787761431e-08
5.92299059219259e-06 2.61957026170049e-08
5.94918629480959e-06 2.63060568307942e-08
5.97549235164039e-06 2.64168444033828e-08
6.00190919604377e-06 2.65280790084781e-08
6.02843727505225e-06 2.66397502219453e-08
6.05507702527419e-06 2.6751867401244e-08
6.08182889267544e-06 2.68644266556577e-08
6.1086933193311e-06 2.69774329726309e-08
6.13567075230373e-06 2.70908936629489e-08
6.16276164596668e-06 2.72047957571464e-08
6.18996644172382e-06 2.73191556144625e-08
6.21728559733829e-06 2.74339647114586e-08
6.24471956204974e-06 2.7549230430346e-08
6.27226879248009e-06 2.76649533370042e-08
6.29993374581709e-06 2.77811316612464e-08
6.32771487747834e-06 2.78977705709594e-08
6.3556126480493e-06 2.78444961282204e-08
6.38345714417752e-06 2.77599882160856e-08
6.41121713239361e-06 2.76792598187309e-08
6.43889639221234e-06 2.76021961688085e-08
6.46649858838115e-06 2.75285942566999e-08
6.49402718263785e-06 2.74582727812023e-08
6.52148545541905e-06 2.73910559083167e-08
6.54887651132736e-06 2.73267925412045e-08
6.57620330386857e-06 2.7265340247413e-08
6.60346864411598e-06 2.72065539562588e-08
6.63067519807224e-06 2.71503203614664e-08
6.65782551843371e-06 2.70965118612565e-08
6.68492203029496e-06 2.70450316643605e-08
6.71196706195932e-06 2.69957681706435e-08
6.73896283012997e-06 2.69486354991531e-08
6.76591146562912e-06 2.69035453175399e-08
6.79281501094666e-06 2.68604046219642e-08
6.81967541556863e-06 2.68191451426782e-08
6.8464945607113e-06 2.67796934527468e-08
6.87327425416405e-06 2.67419730216318e-08
6.90001622718568e-06 2.67059312336682e-08
6.92672215841935e-06 2.66715057067483e-08
6.9533936641261e-06 2.66386326198356e-08
6.98003229674593e-06 2.66072610817521e-08
7.00663955782769e-06 2.65773425823374e-08
7.03321690041002e-06 2.65488267821875e-08
7.05976572719221e-06 2.65216716853266e-08
7.08628739887754e-06 2.64958291922584e-08
7.1127832280698e-06 2.64712634046894e-08
7.13925449147449e-06 2.64479341980556e-08
7.16570242567254e-06 2.64257992360953e-08
7.19212822490864e-06 2.64048381306761e-08
7.21853306303931e-06 2.63850038881158e-08
7.24491806692743e-06 2.63662732917589e-08
7.27128434021919e-06 2.63486105883691e-08
7.29763295080756e-06 2.6331993517472e-08
7.32396494432503e-06 2.63163892445681e-08
7.3502813335696e-06 2.63017742850936e-08
7.37658310785469e-06 2.62881244677745e-08
7.40287123232247e-06 2.62754228124841e-08
7.42914665513495e-06 2.62636357687678e-08
7.45541029090372e-06 2.62527448139485e-08
7.48166303571767e-06 2.62427364668505e-08
7.50790577218452e-06 2.62335806695342e-08
7.53413935285405e-06 2.62252660881981e-08
7.56036461894225e-06 2.6217772615329e-08
7.58658239155758e-06 2.62110889409608e-08
7.61279348049854e-06 2.62051833129637e-08
7.6389986638115e-06 2.62000579700099e-08
7.66519872178151e-06 2.61956849848777e-08
7.69139440676639e-06 2.61920528387782e-08
7.71758645960517e-06 2.61891547058241e-08
7.74377561431099e-06 2.61869672289832e-08
7.76996258153998e-06 2.61854813609394e-08
7.79614806290092e-06 2.61846907361359e-08
7.82233275363705e-06 2.61845724885395e-08
7.84851732612559e-06 2.61851236661001e-08
7.87470244979169e-06 2.6186330546429e-08
7.90088878033812e-06 2.61881820304661e-08
7.92707696236858e-06 2.61906677074693e-08
7.95326763007605e-06 2.61937759361543e-08
7.97946140601221e-06 2.61975071171852e-08
8.00565891312939e-06 2.62018376223318e-08
8.03186075075173e-06 2.62067690935951e-08
8.05806751984532e-06 2.62122886258656e-08
8.08427980847119e-06 2.6218389582885e-08
8.11049819805407e-06 2.62250640172997e-08
8.13672326207137e-06 2.62323045477326e-08
8.1629555666191e-06 2.6240104345213e-08
8.18919567096432e-06 2.62484533665894e-08
8.21544412433091e-06 2.62573458556614e-08
8.24170147018657e-06 2.62667765695882e-08
8.26796824675616e-06 2.62767445084816e-08
8.29424499126464e-06 2.62872286065495e-08
8.32053221987119e-06 2.6298234447339e-08
8.34683045431853e-06 2.63097587381146e-08
8.37314021305664e-06 2.6321783752205e-08
8.39946199680884e-06 2.63343145705566e-08
8.4257963113794e-06 2.63473436887136e-08
8.45214365506812e-06 2.63608659046945e-08
8.47850452097281e-06 2.63748708842461e-08
8.50487939185706e-06 2.63893616973687e-08
8.53126875355442e-06 2.6404332556676e-08
8.5576730861111e-06 2.64197743864708e-08
8.58409286049757e-06 2.64356840636962e-08
8.61052854456127e-06 2.64520588549158e-08
8.63698060341618e-06 2.64688982551083e-08
8.66344950167129e-06 2.64861929149658e-08
8.68993569458626e-06 2.65039375505673e-08
8.71643963213683e-06 2.65221382910991e-08
8.74296177042793e-06 2.65407832161488e-08
8.76950255364407e-06 2.65598699627402e-08
8.79606242360681e-06 2.65793965137102e-08
8.82264182012052e-06 2.65993556838851e-08
8.84924117580441e-06 2.66197516377648e-08
8.87586092744217e-06 2.66405778609962e-08
8.90250150530317e-06 2.66618300016574e-08
8.92916333530483e-06 2.66835076930604e-08
8.95584684299789e-06 2.67056090517405e-08
8.98255245204963e-06 2.67281270151808e-08
9.00928057906481e-06 2.67510603162681e-08
9.03603163938108e-06 2.67744134730499e-08
9.06280605285413e-06 2.67981693689298e-08
9.08960422222306e-06 2.68223385839814e-08
9.11642656080704e-06 2.68469155489109e-08
9.14327347635595e-06 2.68719004560881e-08
9.17014537681204e-06 2.68972810055859e-08
9.19704265781762e-06 2.69230707091793e-08
9.2239657285268e-06 2.69492523532671e-08
9.25091498088007e-06 2.69758308652346e-08
9.2778908117453e-06 2.70028059698561e-08
9.30489361771516e-06 2.70301758317871e-08
9.33192379354695e-06 2.70579370521703e-08
9.35898173059912e-06 2.70860846641942e-08
9.38606781526331e-06 2.71146212319295e-08
9.41318243649524e-06 2.71435459276747e-08
9.44032598242292e-06 2.71728581687278e-08
9.46749884059164e-06 2.72025485149733e-08
9.49470138910662e-06 2.72326259533271e-08
9.52193401505994e-06 2.72630815195401e-08
9.54919709657948e-06 2.72939192092964e-08
9.57649101578878e-06 2.73251323370918e-08
9.60381614812587e-06 2.73567235325869e-08
9.63117287165846e-06 2.73886920144306e-08
9.65856156367289e-06 2.74210317653828e-08
9.68598259543827e-06 2.74537478929329e-08
9.7134363433312e-06 2.74868420898498e-08
9.74092318542105e-06 2.75203017140125e-08
9.76844348713506e-06 2.75541325073961e-08
9.79599761964246e-06 2.75883349705224e-08
9.82358595461298e-06 2.76229061726935e-08
9.85120886078568e-06 2.76578488417518e-08
9.87886670962743e-06 2.76931549932933e-08
9.90655986462072e-06 2.77288277485163e-08
9.93428869236924e-06 2.77648667899357e-08
9.96205355915917e-06 2.78012756360521e-08
9.98985483479523e-06 2.78380470798675e-08
1.00176928818751e-05 2.78751795549915e-08
1.00455680614301e-05 2.79126807884284e-08
1.00734807422185e-05 2.79505441329775e-08
1.01014312863515e-05 2.79887685801518e-08
1.01294200549316e-05 2.80273569476142e-08
1.01574474118793e-05 2.80663067692162e-08
1.01855137186485e-05 2.81056139275706e-08
1.0213619332576e-05 2.81452890697745e-08
1.02417646216458e-05 2.81853174893857e-08
1.02699499391352e-05 2.82257120059507e-08
1.02981756511412e-05 2.82664655500925e-08
1.03264421166912e-05 2.83075785135543e-08
1.03547496952048e-05 2.83490496285992e-08
1.03830987448334e-05 2.83908832763083e-08
1.04114896281097e-05 2.84330712077887e-08
1.04399226993175e-05 2.8475625447142e-08
1.04683983247646e-05 2.85185344098536e-08
1.04969168591745e-05 2.85618031252919e-08
1.05254786622998e-05 2.86054294638111e-08
1.05540840917636e-05 2.86494169471298e-08
1.05827335087107e-05 2.86937637590292e-08
1.06114272724698e-05 2.87384663956484e-08
1.06401657388654e-05 2.87835306767854e-08
1.06689492695422e-05 2.88289534034668e-08
1.06977782229457e-05 2.88747315153433e-08
1.0726652954461e-05 2.89208749674115e-08
1.07555738294284e-05 2.89673773278802e-08
1.07845412067563e-05 2.9014235972238e-08
1.08135554427285e-05 2.90614557822175e-08
1.08426168985107e-05 2.9109036266224e-08
1.0871725934777e-05 2.9156977072246e-08
1.09008829118492e-05 2.92052761399786e-08
1.09300881879892e-05 2.92539407795794e-08
1.09593421287688e-05 2.93029618231754e-08
1.09886450905919e-05 2.93523468586336e-08
1.10179974374506e-05 2.9402094378487e-08
1.10473995318291e-05 2.94521992967367e-08
1.10768517311258e-05 2.95026677664148e-08
1.11063543988922e-05 2.95535005281135e-08
1.11359078994203e-05 2.96047040286514e-08
1.1165512603449e-05 2.96562607058297e-08
1.11951688641548e-05 2.97081865380137e-08
1.12248770506928e-05 2.97604753544963e-08
1.12546375260473e-05 2.98131341283618e-08
1.12844506601757e-05 2.98661532030126e-08
1.13143168133787e-05 2.99195416685066e-08
1.13442363550472e-05 2.99732957001127e-08
1.13742096507473e-05 3.00274190569245e-08
1.14042370698042e-05 3.00819081496546e-08
1.14343189779539e-05 3.01367707309449e-08
1.14644557486848e-05 3.0191997834307e-08
1.14946477465191e-05 3.02475974580942e-08
1.15248953439772e-05 3.03035702412966e-08
1.15551989142185e-05 3.03599113017815e-08
1.15855588255203e-05 3.04166271400959e-08
1.16159754526604e-05 3.04737093315827e-08
1.1646449161992e-05 3.05311740358721e-08
1.16769803360279e-05 3.05890074045232e-08
1.17075693434324e-05 3.06472183044268e-08
1.17382165617368e-05 3.07058100829096e-08
1.17689223718197e-05 3.07647748546838e-08
1.17996871466744e-05 3.08241161741924e-08
1.18305112628486e-05 3.08838396184643e-08
1.18613951024671e-05 3.09439414040207e-08
1.18923390438711e-05 3.10044235378559e-08
1.1923343467409e-05 3.10652881425422e-08
1.19544087555515e-05 3.11265374565399e-08
1.1985535293008e-05 3.11881681111954e-08
1.20167234611192e-05 3.12501844617984e-08
1.2047973645581e-05 3.1312585253192e-08
1.20792862308342e-05 3.13753712387326e-08
1.2110661602073e-05 3.14385471091557e-08
1.21421001491821e-05 3.15021138440263e-08
1.21736022630261e-05 3.15660686860152e-08
1.22051683317121e-05 3.1630412807027e-08
1.22367987445192e-05 3.16951513341949e-08
1.22684938958534e-05 3.17602818091985e-08
1.23002541776626e-05 3.18258076469538e-08
1.23320799853095e-05 3.1891728512259e-08
1.23639717138218e-05 3.19580441627346e-08
1.23959297579845e-05 3.20247621992438e-08
1.24279545201838e-05 3.20918787210344e-08
1.24600463989048e-05 3.21593937824046e-08
1.24922057926872e-05 3.22273114201927e-08
1.25244331041074e-05 3.22956318917911e-08
1.25567287359992e-05 3.23643594479208e-08
1.25890930954471e-05 3.2433486738419e-08
1.26215265821855e-05 3.25030240566444e-08
1.26540296062422e-05 3.25729700999272e-08
1.26866025763421e-05 3.26433275681012e-08
1.27192459039102e-05 3.27140973026969e-08
1.27519600012129e-05 3.27852763054138e-08
1.27847452775183e-05 3.28568714904897e-08
1.28176021490088e-05 3.2928880043431e-08
1.28505310290522e-05 3.30013071156267e-08
1.28835323361678e-05 3.30741520445467e-08
1.29166064882124e-05 3.31474162280836e-08
1.29497539044405e-05 3.32211011569883e-08
1.29829750055975e-05 3.32952104012114e-08
1.30162702159987e-05 3.33697456484138e-08
1.30496399616471e-05 3.34447027038368e-08
1.30830846643509e-05 3.35200913907712e-08
1.31166047557417e-05 3.35959076943457e-08
1.3150200663436e-05 3.36721596595121e-08
1.31838728230956e-05 3.37488394339645e-08
1.32176216625295e-05 3.38259532407879e-08
1.32514476157703e-05 3.39035034042731e-08
1.32853511191746e-05 3.39814923435862e-08
1.33193326115182e-05 3.40599205565075e-08
1.33533925320747e-05 3.41387886218892e-08
1.33875313206966e-05 3.42181012456728e-08
1.34217494219422e-05 3.42978591916036e-08
1.34560472811338e-05 3.43780612755742e-08
1.34904253424094e-05 3.44587165446313e-08
1.3524884058954e-05 3.45398138251972e-08
1.35594238727792e-05 3.46213684498133e-08
1.35940452412291e-05 3.47033775519221e-08
1.3628748618781e-05 3.47858403642725e-08
1.36635344591453e-05 3.48687623361229e-08
1.36984032214814e-05 3.49521449239145e-08
1.37333553664053e-05 3.50359876109138e-08
1.37683913540162e-05 3.51202940685819e-08
1.38035116480848e-05 3.52050660038514e-08
1.38387167140886e-05 3.52903031403268e-08
1.3874007017229e-05 3.53760135532414e-08
1.39093830307822e-05 3.54621950780931e-08
1.39448452258603e-05 3.55488497597852e-08
1.39803940756201e-05 3.56359797282428e-08
1.40160300553483e-05 3.5723587198741e-08
1.40517536425471e-05 3.58116807400616e-08
1.40875653232871e-05 3.59002502206413e-08
1.41234655735078e-05 3.5989306463238e-08
1.4159454879971e-05 3.60788415386935e-08
1.41955337215097e-05 3.61688727729919e-08
1.42317025942827e-05 3.62594029407387e-08
1.42679619972234e-05 3.63504222338016e-08
1.43043124194572e-05 3.64419292940924e-08
1.43407543487513e-05 3.65339397762358e-08
1.43772882885276e-05 3.66264440402027e-08
1.44139147325678e-05 3.67194579664372e-08
1.44506341905342e-05 3.68129763110831e-08
1.44874471668453e-05 3.69070066673891e-08
1.45243541735127e-05 3.70015353540398e-08
1.45613557088667e-05 3.70965915224182e-08
1.45984523003891e-05 3.71921530707869e-08
1.46356444534599e-05 3.72882279088644e-08
1.46729326813688e-05 3.73848283876169e-08
1.47103175097564e-05 3.74819497370185e-08
1.47477994594934e-05 3.75795958686713e-08
1.47853790553621e-05 3.7677766449166e-08
1.48230568218113e-05 3.7776469897729e-08
1.4860833291709e-05 3.78757060537483e-08
1.48987089977627e-05 3.79754791803266e-08
1.49366844769431e-05 3.80757848891363e-08
1.49747602618322e-05 3.81766363433971e-08
1.50129368981756e-05 3.82780205298558e-08
1.50512149187054e-05 3.83799683860412e-08
1.50895948870915e-05 3.84824494448627e-08
1.51280773365364e-05 3.85854948906814e-08
1.5166662831427e-05 3.86890875345508e-08
1.52053519189616e-05 3.87932367143732e-08
1.5244145155676e-05 3.88979430146516e-08
1.52830430986906e-05 3.90032204492598e-08
1.53220463191399e-05 3.91090608886399e-08
1.53611553800285e-05 3.92154740847022e-08
1.54003708541132e-05 3.93224519959178e-08
1.54396933061091e-05 3.94300045374656e-08
1.54791233106466e-05 3.95381327623761e-08
1.5518661443409e-05 3.96468513280873e-08
1.55583082947371e-05 3.97561479432102e-08
1.55980644426803e-05 3.98660419875114e-08
1.56379304846678e-05 3.99765121881737e-08
1.5677906996856e-05 4.00875826551814e-08
1.57179945795111e-05 4.01992412732138e-08
1.57581938207843e-05 4.03114987300953e-08
1.57985053195144e-05 4.04243704502096e-08
1.58389296899647e-05 4.0537844495845e-08
1.58794675344605e-05 4.06519226783544e-08
1.59201194571388e-05 4.07666161053425e-08
1.59608860732442e-05 4.0881926792518e-08
1.60017680000367e-05 4.09978568256985e-08
1.60427658568624e-05 4.11144083609686e-08
1.60838802652234e-05 4.12315836248621e-08
1.61251118488482e-05 4.13493895819526e-08
1.61664612384302e-05 4.14678333143025e-08
1.62079290717445e-05 4.15869173342552e-08
1.62495159890787e-05 4.17066301283203e-08
1.62912226192071e-05 4.18269930915382e-08
1.63330496122986e-05 4.19479995485045e-08
1.63749976118471e-05 4.20696664696876e-08
1.64170672783168e-05 4.21919730898083e-08
1.64592592514066e-05 4.23149507906236e-08
1.65015742021972e-05 4.24385836497137e-08
1.65440127858469e-05 4.25628842987246e-08
1.65865756701457e-05 4.26878463844825e-08
1.66292635165302e-05 4.28134923413759e-08
1.66720770088715e-05 4.29398111893039e-08
1.67150168200608e-05 4.30668111786032e-08
1.67580836312394e-05 4.31944910162305e-08
1.68012781222557e-05 4.33228736805837e-08
1.68446009959362e-05 4.34519435529756e-08
1.68880529394892e-05 4.35817043839971e-08
1.69316346438732e-05 4.37121697740736e-08
1.69753468136473e-05 4.38433486131638e-08
1.70191901622605e-05 4.39752204773086e-08
1.70631653827378e-05 4.41078090550365e-08
1.71072731917928e-05 4.4241128461203e-08
1.7151514320254e-05 4.43751534390879e-08
1.71958894736931e-05 4.45099130422621e-08
1.72403993867354e-05 4.46453969105478e-08
1.72850447836459e-05 4.47816245134582e-08
1.73298264081594e-05 4.49185855944607e-08
1.73747449937538e-05 4.50562848529598e-08
1.74198012786068e-05 4.51947471657628e-08
1.74649960257725e-05 4.53339423375894e-08
1.75103299681101e-05 4.54739105523245e-08
1.75558038786625e-05 4.5614631740528e-08
1.7601418510403e-05 4.57561160963931e-08
1.76471746264994e-05 4.58983739637789e-08
1.76930730004632e-05 4.60414158388896e-08
1.77391144163021e-05 4.61852319150836e-08
1.77852996482171e-05 4.63298174414777e-08
1.78316294656586e-05 4.64752139236331e-08
1.78781046795823e-05 4.66213911949354e-08
1.79247260707772e-05 4.67683756463177e-08
1.79714944464235e-05 4.69161680868112e-08
1.80184106145103e-05 4.70647537798362e-08
1.80654753682902e-05 4.7214159543649e-08
1.81126895278338e-05 4.73643864101033e-08
1.81600539142439e-05 4.75154406971597e-08
1.82075693549411e-05 4.76673235758428e-08
1.82552366785169e-05 4.7820041532499e-08
1.83030567200494e-05 4.79735853137182e-08
1.83510303053631e-05 4.81279826709093e-08
1.8399158288034e-05 4.82832351506128e-08
1.84474415231846e-05 4.84393336974563e-08
1.84958808568821e-05 4.85963119129833e-08
1.85444771687951e-05 4.87541341920887e-08
1.85932313029872e-05 4.89128397411031e-08
1.86421441427283e-05 4.9072419779979e-08
1.86912165625083e-05 4.92328816608927e-08
1.87404494441691e-05 4.93942328528007e-08
1.87898436770219e-05 4.9556480942995e-08
1.88394001579649e-05 4.97196281908718e-08
1.88891197861558e-05 4.98836659850605e-08
1.89390034521409e-05 5.00486349496594e-08
1.89890520870905e-05 5.02145102879289e-08
1.90392665973785e-05 5.03813165284856e-08
1.90896479139069e-05 5.05490508905338e-08
1.91401969647975e-05 5.07177105869622e-08
1.91909146753844e-05 5.08873206165745e-08
1.9241801996001e-05 5.1057878433873e-08
1.92928598744349e-05 5.12293814886522e-08
1.93440892559235e-05 5.14018440477398e-08
1.93954910999713e-05 5.15752862021937e-08
1.94470663861735e-05 5.17496888291879e-08
1.94988160750027e-05 5.19250721979864e-08
1.95507411472006e-05 5.21014455030946e-08
1.96028425927037e-05 5.22788010024763e-08
1.96551213937062e-05 5.24571708403756e-08
1.97075785645466e-05 5.26365303283865e-08
1.9760215094875e-05 5.28169061777134e-08
1.98130320010527e-05 5.29982966545481e-08
1.98660302977072e-05 5.31807115801827e-08
1.99192110092874e-05 5.33641609206139e-08
1.9972575170208e-05 5.35486489755826e-08
2.00261238191836e-05 5.3734185950445e-08
2.00798580051341e-05 5.39207705027378e-08
2.01337787756368e-05 5.41084247588683e-08
2.01878872003957e-05 5.42971299533667e-08
2.0242184330349e-05 5.448692022537e-08
2.02966712505744e-05 5.46777946426295e-08
2.0351349045217e-05 5.48697463388422e-08
2.04062187915559e-05 5.50628100842042e-08
2.04612816016401e-05 5.52569434141755e-08
2.05165385450543e-05 5.54522352362148e-08
2.05719907802905e-05 5.56486072198898e-08
2.06276393875104e-05 5.58461188024611e-08
2.06834855063128e-05 5.60447636318702e-08
2.07395302699447e-05 5.6244559575847e-08
2.07957748295205e-05 5.64454942936715e-08
2.08522203238142e-05 5.66475858492673e-08
2.09088679096635e-05 5.6850846427238e-08
2.09657187560907e-05 5.70552945367479e-08
2.10227740506275e-05 5.72609057539765e-08
2.10800349563814e-05 5.74677110508152e-08
2.11375026674323e-05 5.76757169826683e-08
2.11951783844149e-05 5.78849364336084e-08
2.12530633208485e-05 5.80953574672108e-08
2.13111586783158e-05 5.8307011893297e-08
2.1369465690209e-05 5.85198942089042e-08
2.1427985584418e-05 5.87340177818203e-08
2.14867196021998e-05 5.89493898350118e-08
2.15456689920348e-05 5.91660240507739e-08
2.16048350160856e-05 5.93839151776101e-08
2.16642189312632e-05 5.96030898807439e-08
2.17238220211439e-05 5.98235623606371e-08
2.17836455835045e-05 6.00453148198014e-08
2.18436908983243e-05 6.02683744467047e-08
2.19039592727711e-05 6.04927493599281e-08
2.1964452022131e-05 6.071844779317e-08
2.20251704699242e-05 6.09454846235139e-08
2.20861159545477e-05 6.11738421906742e-08
2.21472897967383e-05 6.14035683014764e-08
2.22086933650398e-05 6.16346520882803e-08
2.22703280171281e-05 6.18671023790628e-08
2.23321951195072e-05 6.21009281240883e-08
2.23942960476312e-05 6.2336158384056e-08
2.24566322060153e-05 6.25727958887952e-08
2.25192050019041e-05 6.28108299866926e-08
2.25820158318908e-05 6.30502767953163e-08
2.26450661086861e-05 6.32911729221457e-08
2.27083572816082e-05 6.35335080431326e-08
2.27718907896514e-05 6.37772920864641e-08
2.28356680817378e-05 6.40225487683874e-08
2.28996906305062e-05 6.4269267887578e-08
2.29639598983938e-05 6.4517487207884e-08
2.30284773856017e-05 6.47671829412141e-08
2.30932445685429e-05 6.50183863293905e-08
2.31582629548723e-05 6.52711290588613e-08
2.32235340839312e-05 6.55253944578888e-08
2.3289059478389e-05 6.57811865904635e-08
2.33548406649795e-05 6.60385587274175e-08
2.34208792237069e-05 6.62974803312277e-08
2.34871767040382e-05 6.65579699132942e-08
2.35537346739514e-05 6.68200533418018e-08
2.36205547272932e-05 6.70837283513232e-08
2.36876384556446e-05 6.73490283799939e-08
2.37549874840246e-05 6.7615951460704e-08
2.38226034354853e-05 6.78845027803197e-08
2.38904879382656e-05 6.81547237323383e-08
2.39586426619979e-05 6.84265764897123e-08
2.40270692384876e-05 6.87001173141171e-08
2.40957693558018e-05 6.89753448127431e-08
2.41647447006145e-05 6.92522942345635e-08
2.42339969948491e-05 6.95309276922509e-08
2.43035279225413e-05 6.9811288007023e-08
2.43733392105483e-05 7.00933889473074e-08
2.44434325994956e-05 7.03772593595144e-08
2.45138098588552e-05 7.06628686983413e-08
2.45844727275535e-05 7.09502759627549e-08
2.46554230035163e-05 7.12394657089026e-08
2.47266624692252e-05 7.15304751462763e-08
2.47981929443714e-05 7.18232964908867e-08
2.48700162408623e-05 7.21179751317209e-08
2.4942134215994e-05 7.24144730064529e-08
2.50145486890005e-05 7.2712843541536e-08
2.5087261532542e-05 7.30131024308977e-08
2.51602746349729e-05 7.3315250103606e-08
2.52335898850765e-05 7.36193102522492e-08
2.53072091953288e-05 7.39252835133802e-08
2.53811344788422e-05 7.42332017950843e-08
2.54553676806372e-05 7.45430817542401e-08
2.55299107623915e-05 7.48549087171109e-08
2.56047656711086e-05 7.51687469113281e-08
2.56799344180199e-05 7.54845820505664e-08
2.57554190000705e-05 7.58024155304888e-08
2.5831221415601e-05 7.61222967905515e-08
2.59073437123915e-05 7.64442197080613e-08
2.59837879320996e-05 7.67682022344601e-08
2.60605561343341e-05 7.70942949886033e-08
2.61376504293227e-05 7.74224598130308e-08
2.62150728891357e-05 7.77527559433383e-08
2.6292825645079e-05 7.8085177878759e-08
2.63709108229578e-05 7.84197611599901e-08
2.64493305841178e-05 7.87565004899614e-08
2.65280870846077e-05 7.90954070299675e-08
2.66071824916377e-05 7.94365337533297e-08
2.6686619025391e-05 7.97799009523957e-08
2.67663989263434e-05 8.01254703398536e-08
2.68465243966833e-05 8.04733126549338e-08
2.69269977093382e-05 8.08234404145179e-08
2.70078211497527e-05 8.11758747818793e-08
2.70889970245346e-05 8.1530594471856e-08
2.71705276190065e-05 8.18876549907564e-08
2.72524152739972e-05 8.22470782357285e-08
2.7334662352233e-05 8.26088604370143e-08
2.741727121267e-05 8.29730411183378e-08
2.75002442537883e-05 8.33396167684728e-08
2.75835838705568e-05 8.37086450551304e-08
2.76672925156119e-05 8.40801053647439e-08
2.77513726209767e-05 8.44540473164178e-08
2.78358266682931e-05 8.48304946732404e-08
2.79206571629663e-05 8.52094269671743e-08
2.80058665899335e-05 8.55909306440377e-08
2.80914575205775e-05 8.59749587720193e-08
2.81774324793495e-05 8.63615808072732e-08
2.82637940601568e-05 8.67507766928933e-08
2.83505448368497e-05 8.71426169232205e-08
2.84376874537729e-05 8.75370908608804e-08
2.85252245446338e-05 8.79342518261603e-08
2.861315879646e-05 8.83340802162086e-08
2.87014928766762e-05 8.87366115203112e-08
2.87902294881965e-05 8.91419003350555e-08
2.88793713885315e-05 8.95499554101181e-08
2.89689213439417e-05 8.99607667710291e-08
2.90588821107127e-05 9.0374390088226e-08
2.91492565008009e-05 9.07908535129685e-08
2.92400473543139e-05 9.12101475577962e-08
2.93312575018717e-05 9.16323578899411e-08
2.94228898597616e-05 9.20574469432872e-08
2.95149473067049e-05 9.2485472641562e-08
2.96074327793465e-05 9.29164551244838e-08
2.9700349234471e-05 9.33504147559277e-08
2.97936996492269e-05 9.37873818853925e-08
2.98874870311123e-05 9.42273774654703e-08
2.99817144085778e-05 9.46704522231006e-08
3.00763848608009e-05 9.51165983134262e-08
3.01715014591143e-05 9.55658672090466e-08
3.02670673263233e-05 9.60182712474769e-08
3.03630855975708e-05 9.647383285942e-08
3.04595594304302e-05 9.69326150131427e-08
3.05564920454434e-05 9.73946108531877e-08
3.06538866562966e-05 9.78598640468687e-08
3.07517465203434e-05 9.83284086909196e-08
3.08500749290343e-05 9.88002588277871e-08
3.09488751878621e-05 9.92754491927135e-08
3.10481506370548e-05 9.97540149897692e-08
3.11479046520446e-05 1.00235991899051e-07
3.12481406439437e-05 1.00721384738822e-07
3.13488620286825e-05 1.01210271705005e-07
3.14500723003875e-05 1.01702626818214e-07
3.15517749272057e-05 1.02198539955337e-07
3.16539734671611e-05 1.02697996049905e-07
3.1756671463211e-05 1.03201054407223e-07
3.18598725176182e-05 1.03707710782809e-07
3.1963580228401e-05 1.04218036211111e-07
3.20677982646121e-05 1.04732070331179e-07
3.21725303349433e-05 1.05249831525665e-07
3.22777801664689e-05 1.05771338306254e-07
3.23835515047752e-05 1.06296653326677e-07
3.24898481581019e-05 1.06825807054634e-07
3.25966739651565e-05 1.07358796984628e-07
3.27040327621411e-05 1.07895709621617e-07
3.28119284717628e-05 1.08436554399443e-07
3.29203650261622e-05 1.08981374498437e-07
3.30293464006606e-05 1.09530213692207e-07
3.31388766143528e-05 1.10083082214338e-07
3.32489596965672e-05 1.10640047417474e-07
3.33595997439847e-05 1.11201154734609e-07
3.34708008987193e-05 1.11766427129258e-07
3.35825673258485e-05 1.12335899348284e-07
3.36949032251968e-05 1.12909606547955e-07
3.38078128317448e-05 1.13487607739947e-07
3.39213004394847e-05 1.14069939268723e-07
3.40353703787534e-05 1.14656614235863e-07
3.41500269929893e-05 1.15247693286891e-07
3.42652746862762e-05 1.15843261895195e-07
3.43811179481714e-05 1.16443298811492e-07
3.44975612469829e-05 1.17047866564196e-07
3.46146091135471e-05 1.17657016492664e-07
3.47322661300397e-05 1.18270800652683e-07
3.48505369306924e-05 1.18889247308078e-07
3.49694261780005e-05 1.1951240960281e-07
3.50889385876033e-05 1.20140341424753e-07
3.52090789290281e-05 1.20773060073111e-07
3.53298519891012e-05 1.214106454014e-07
3.54512626345026e-05 1.2205314082307e-07
3.55733157753256e-05 1.22700552356203e-07
3.56960163276818e-05 1.23353000116584e-07
3.58193693277984e-05 1.24010478625497e-07
3.59433798064239e-05 1.24673046083074e-07
3.6068052852507e-05 1.2534076151055e-07
3.61933936140175e-05 1.26013671791328e-07
3.63194072858089e-05 1.2669186350282e-07
3.64460991493117e-05 1.27375306656395e-07
3.65734744559681e-05 1.28064115145138e-07
3.67015385711132e-05 1.28758378356349e-07
3.68302969494696e-05 1.2945806728655e-07
3.69597550167561e-05 1.30163272342885e-07
3.7089918289099e-05 1.30874058494186e-07
3.72207923475932e-05 1.31590478106401e-07
3.73523828256996e-05 1.32312570593422e-07
3.7484695396293e-05 1.33040389409946e-07
3.76177357857029e-05 1.33774029922171e-07
3.77515098156251e-05 1.34513547596857e-07
3.7886023363222e-05 1.35258970800344e-07
3.80212823340223e-05 1.36010383889024e-07
3.81572927179113e-05 1.3676783039016e-07
3.82940605483015e-05 1.3753139662352e-07
3.8431591944925e-05 1.38301113449926e-07
3.85698930583749e-05 1.39077054693301e-07
3.87089701130682e-05 1.39859309603076e-07
3.88488294226713e-05 1.40647911079272e-07
3.89894773337506e-05 1.40562527169708e-07
3.91300398609203e-05 1.39856558494755e-07
3.9269896419415e-05 1.39176680615213e-07
3.94090731000303e-05 1.38524992265006e-07
3.95475980922953e-05 1.37899955577401e-07
3.96854980478727e-05 1.37300117085627e-07
3.98227981649583e-05 1.36724147861298e-07
3.99595223128196e-05 1.36170801359246e-07
4.00956931141788e-05 1.35638953597268e-07
4.02313320677761e-05 1.35127554696248e-07
4.03664596224724e-05 1.34635603911263e-07
4.05010952263836e-05 1.34162208571859e-07
4.06352574349555e-05 1.33706533688107e-07
4.07689639686436e-05 1.33267760328385e-07
4.0902231728972e-05 1.32845194547164e-07
4.10350769235191e-05 1.3243811517941e-07
4.11675150386985e-05 1.32045886371294e-07
4.12995609250698e-05 1.31667909487166e-07
4.1431228834557e-05 1.31303621714067e-07
4.15625324562711e-05 1.3095248434506e-07
4.16934849406161e-05 1.30614005960013e-07
4.18240989465762e-05 1.302877100399e-07
4.19543866566161e-05 1.29973141092117e-07
4.20843597977082e-05 1.29669897943088e-07
4.22140296956513e-05 1.29377584787291e-07
4.23434072804385e-05 1.29095827670316e-07
4.24725031081089e-05 1.28824256926281e-07
4.26013273650351e-05 1.2856255377773e-07
4.27298899188129e-05 1.28310392342963e-07
4.28582003111558e-05 1.28067479466373e-07
4.29862677906222e-05 1.27833527389609e-07
4.31141013180118e-05 1.27608263358748e-07
4.32417095813706e-05 1.27391425878321e-07
4.33691010072489e-05 1.27182774177957e-07
4.34962837814268e-05 1.26982068091353e-07
4.36232658495182e-05 1.26789097197008e-07
4.37500549467152e-05 1.26603638006663e-07
4.38766585847219e-05 1.2642549607366e-07
4.40030840807955e-05 1.26254473179293e-07
4.41293385539748e-05 1.26090389756095e-07
4.42554289437309e-05 1.25933062075122e-07
4.4381362005806e-05 1.2578232773345e-07
4.45071443335395e-05 1.25638029336489e-07
4.4632782362876e-05 1.25500004812566e-07
4.47582823676885e-05 1.25368112685005e-07
4.48836504803735e-05 1.25242206479182e-07
4.50088926868527e-05 1.25122163003429e-07
4.51340148498562e-05 1.25007838081586e-07
4.52590226879377e-05 1.24899110503573e-07
4.53839217984413e-05 1.24795859845752e-07
4.55087176582871e-05 1.24697985046635e-07
4.56334156433337e-05 1.24605360719239e-07
4.57580210040529e-05 1.24517889926403e-07
4.58825388939794e-05 1.244354667973e-07
4.60069743607767e-05 1.2435800117444e-07
4.61313323619511e-05 1.24285384653466e-07
4.62556177466046e-05 1.24217539670999e-07
4.63798352862756e-05 1.24154376413053e-07
4.65039896626886e-05 1.2409581116364e-07
4.66280854738522e-05 1.24041769234365e-07
4.67521272430866e-05 1.23992166665095e-07
4.68761194097517e-05 1.23946928403764e-07
4.70000663381555e-05 1.23905988180077e-07
4.71239723263356e-05 1.23869273355572e-07
4.72478415996911e-05 1.23836713951108e-07
4.73716783136422e-05 1.23808254559633e-07
4.74954865682019e-05 1.23783824325963e-07
4.76192703925278e-05 1.23763372809829e-07
4.77430337653377e-05 1.23746845997809e-07
4.78667806113355e-05 1.23734153685069e-07
4.79905147650205e-05 1.23725297021943e-07
4.81142400620425e-05 1.23720184612045e-07
4.82379602466545e-05 1.23718798314834e-07
4.83616790449694e-05 1.2372104556292e-07
4.84854000905323e-05 1.23726906693451e-07
4.86091269972257e-05 1.23736358189488e-07
4.87328633554152e-05 1.23749320090277e-07
4.88566126755055e-05 1.23765755598252e-07
4.89803784311038e-05 1.23785647432682e-07
4.91041640785364e-05 1.23808945367959e-07
4.92279730239044e-05 1.23835607075579e-07
4.935180863098e-05 1.23865598048313e-07
4.94756742290283e-05 1.23898885752118e-07
4.95995731147804e-05 1.23935433833064e-07
4.97235085486135e-05 1.2397522517154e-07
4.9847483773785e-05 1.2401820425592e-07
4.99715019780409e-05 1.24064357769446e-07
5.00955663358104e-05 1.24113639826629e-07
5.0219679975637e-05 1.2416604080579e-07
5.03438460164428e-05 1.24221518598436e-07
5.04680675350412e-05 1.24280067207822e-07
5.05923476022491e-05 1.24341648235495e-07
5.07166892504845e-05 1.24406230840145e-07
5.08410954813247e-05 1.24473797354205e-07
5.09655692786789e-05 1.2454433187744e-07
5.10901136105563e-05 1.24617797645555e-07
5.12147314082019e-05 1.24694193603037e-07
5.13394256018049e-05 1.2477348091604e-07
5.1464199082721e-05 1.24855650722714e-07
5.15890547334437e-05 1.249406790029e-07
5.17139954124466e-05 1.25028549106569e-07
5.18390239615532e-05 1.25119257320907e-07
5.19641432188741e-05 1.25212756835938e-07
5.208935597571e-05 1.25309058553659e-07
5.22146650342637e-05 1.25408135926994e-07
5.23400731701907e-05 1.2550997530316e-07
5.24655831454938e-05 1.25614553593541e-07
5.25911976990874e-05 1.25721877230936e-07
5.27169195763183e-05 1.25831920971462e-07
5.28427514972898e-05 1.25944672391391e-07
5.29686961696811e-05 1.26060126293856e-07
5.3094756295975e-05 1.26178257024539e-07
5.32209345529995e-05 1.2629905722237e-07
5.33472336102219e-05 1.26422526713199e-07
5.34736561369351e-05 1.26548655955862e-07
5.3600204792891e-05 1.2667741506858e-07
5.37268822079596e-05 1.26808819883552e-07
5.38536910278431e-05 1.26942854898248e-07
5.39806338827413e-05 1.27079495332209e-07
5.41077133780736e-05 1.2721875647795e-07
5.42349321345515e-05 1.2736061693504e-07
5.43622927514866e-05 1.27505067946812e-07
5.44897978194334e-05 1.27652113361484e-07
5.46174499327948e-05 1.27801747773258e-07
5.47452516805681e-05 1.27953951102146e-07
5.48732056316703e-05 1.28108721311224e-07
5.50013143529815e-05 1.28266063478314e-07
5.51295804164598e-05 1.28425973479831e-07
5.52580063899396e-05 1.28588432588986e-07
5.53865948225286e-05 1.28753461769477e-07
5.55153482842981e-05 1.28921029437919e-07
5.5644269313736e-05 1.29091138236859e-07
5.57733604519729e-05 1.29263803317012e-07
5.59026242552899e-05 1.29438998259648e-07
5.60320632535495e-05 1.29616736188726e-07
5.61616799897383e-05 1.29796999533185e-07
5.62914769892715e-05 1.29979810196495e-07
5.64214567994679e-05 1.30165137890963e-07
5.65516219373589e-05 1.30353013297859e-07
5.66819749506568e-05 1.30543414997865e-07
5.68125183656546e-05 1.3073633944405e-07
5.69432547050987e-05 1.30931795563097e-07
5.70741865006618e-05 1.31129772538675e-07
5.72053162732005e-05 1.31330288120375e-07
5.73366465613208e-05 1.31533318912862e-07
5.74681798802337e-05 1.31738891489853e-07
5.75999187717235e-05 1.31946985994917e-07
5.77318657577185e-05 1.32157605736497e-07
5.7864023363455e-05 1.32370761130566e-07
5.79963941245855e-05 1.32586448335291e-07
5.81289805729208e-05 1.32804670626878e-07
5.82617852435477e-05 1.33025422391326e-07
5.8394810665939e-05 1.33248710466256e-07
5.85280593764053e-05 1.33474538151351e-07
5.86615339145566e-05 1.33702899891402e-07
5.8795236814448e-05 1.33933813228928e-07
5.89291706276769e-05 1.34167265595465e-07
5.90633378932724e-05 1.34403267508253e-07
5.91977411607807e-05 1.34641820677823e-07
5.93323829814585e-05 1.34882918017046e-07
5.94672658994755e-05 1.35126586129196e-07
5.96023924856047e-05 1.3537280570258e-07
5.97377652913073e-05 1.3562159639999e-07
5.98733868877073e-05 1.35872942626435e-07
6.00092598303337e-05 1.36126867738385e-07
6.01453866980721e-05 1.36383365182264e-07
6.02817700632544e-05 1.36642440864383e-07
6.04184125041188e-05 1.36904107867523e-07
6.05553166119863e-05 1.37168338831915e-07
6.06924849508182e-05 1.37435177030724e-07
6.08299201278489e-05 1.3770459363539e-07
6.09676247214843e-05 1.37976614553806e-07
6.11056013360381e-05 1.3825125177414e-07
6.12438525878123e-05 1.38528476951236e-07
6.13823810647635e-05 1.38808337566149e-07
6.15211894023297e-05 1.39090793326025e-07
6.16602801956557e-05 1.39375879715786e-07
6.17996560753715e-05 1.39663597264484e-07
6.1939319672636e-05 1.39953927345547e-07
6.20792735999815e-05 1.40246905994751e-07
6.22195205059762e-05 1.40542534346578e-07
6.23600630403228e-05 1.40840799689787e-07
6.25009038400126e-05 1.41141717614266e-07
6.26420455576269e-05 1.41445295168193e-07
6.27834908527951e-05 1.4175152031631e-07
6.29252423731114e-05 1.42060435665265e-07
6.30673028087766e-05 1.42372001620331e-07
6.3209674810397e-05 1.42686248970508e-07
6.33523610593675e-05 1.43003184234642e-07
6.34953642436021e-05 1.43322789630349e-07
6.36386870332325e-05 1.43645101991166e-07
6.37823321352236e-05 1.43970102345408e-07
6.3926302237569e-05 1.44297805284708e-07
6.40706000428538e-05 1.4462820640675e-07
6.42152282492605e-05 1.44961329641879e-07
6.43601895789024e-05 1.45297164180774e-07
6.45054867430832e-05 1.4563572754215e-07
6.46511224706253e-05 1.45976986718254e-07
6.47970994573436e-05 1.46320984320347e-07
6.49434204416639e-05 1.46667733548962e-07
6.50900881752129e-05 1.47017228664444e-07
6.52371054038773e-05 1.47369434415916e-07
6.53844748382932e-05 1.47724401693172e-07
6.55321992399864e-05 1.48082099407057e-07
6.56802813393935e-05 1.48442572112832e-07
6.58287239115063e-05 1.48805792905596e-07
6.59775297044119e-05 1.49171778980543e-07
6.61267014833924e-05 1.49540518088569e-07
6.6276242001481e-05 1.49912021073715e-07
6.64261540225547e-05 1.50286311417908e-07
6.65764403339726e-05 1.50663372661273e-07
6.67271037066339e-05 1.51043190386557e-07
6.68781468970205e-05 1.51425794326016e-07
6.70295726913465e-05 1.51811184803853e-07
6.71813838761503e-05 1.52199332649134e-07
6.73335832087995e-05 1.52590273873027e-07
6.74861734826725e-05 1.52983994022829e-07
6.76391574766953e-05 1.53380491225203e-07
6.77925379679205e-05 1.53779797295688e-07
6.79463177652162e-05 1.54181861946037e-07
6.81004996271622e-05 1.54586721120898e-07
6.82550863482831e-05 1.54994360257884e-07
6.8410080708541e-05 1.55404777371193e-07
6.85654854859122e-05 1.55818004181549e-07
6.87213034900938e-05 1.56233990224595e-07
6.88775374803184e-05 1.56652739677526e-07
6.90341902199959e-05 1.57074300995976e-07
6.91912645209919e-05 1.57498608784261e-07
6.93487631297761e-05 1.57925694478624e-07
6.95066888242547e-05 1.5835554943984e-07
6.96650443736946e-05 1.5878815648431e-07
6.98238325301789e-05 1.59223542658857e-07
6.99830560728377e-05 1.59661663179436e-07
7.01427177360172e-05 1.60102549105787e-07
7.0302820285123e-05 1.60546170197708e-07
7.04633664553207e-05 1.60992519260136e-07
7.06243589745808e-05 1.61441612220554e-07
7.07858005868014e-05 1.61893392988644e-07
7.094769397979e-05 1.62347923654398e-07
7.11100419034444e-05 1.6280514147148e-07
7.12728470449159e-05 1.63265059540423e-07
7.14361121044563e-05 1.63727650575229e-07
7.15998397550315e-05 1.64192931495873e-07
7.17640326865274e-05 1.64660868204039e-07
7.19286935547315e-05 1.65131460177483e-07
7.20938250149089e-05 1.65604676951695e-07
7.22594296918606e-05 1.66080511021812e-07
7.24255102028825e-05 1.66558967310005e-07
7.25920691701925e-05 1.67040010120783e-07
7.27591091803132e-05 1.67523658534993e-07
7.29266328388482e-05 1.68009848510543e-07
7.30946426873588e-05 1.68498581284198e-07
7.3263141268643e-05 1.68989849208951e-07
7.34321311178519e-05 1.69483635701932e-07
7.36016147535539e-05 1.69979893900943e-07
7.37715946474548e-05 1.70478642290528e-07
7.39420732897453e-05 1.70979794610487e-07
7.41130530843558e-05 1.71483404331143e-07
7.42845364886869e-05 1.71989420198295e-07
7.44565259088852e-05 1.72497813648039e-07
7.46290237225333e-05 1.73008525549332e-07
7.48020322480826e-05 1.73521604701453e-07
7.4975553852784e-05 1.74036973547783e-07
7.51495908263318e-05 1.74554598363521e-07
7.53241454246954e-05 1.75074500093213e-07
7.54992199247886e-05 1.75596583648055e-07
7.56748165084366e-05 1.76120851069015e-07
7.58509373595056e-05 1.76647284333529e-07
7.60275846438392e-05 1.77175834543061e-07
7.62047604783822e-05 1.77706464534963e-07
7.63824669429172e-05 1.78239170302293e-07
7.65607061132195e-05 1.78773841913488e-07
7.6739479955133e-05 1.79310520038731e-07
7.69187904751717e-05 1.79849139446917e-07
7.70986396146186e-05 1.80389646391363e-07
7.727902926101e-05 1.80932030777834e-07
7.74599612917878e-05 1.81476219053193e-07
7.7641437510841e-05 1.82022181172097e-07
7.78234596920131e-05 1.82569898544358e-07
7.80060295905575e-05 1.83119310356534e-07
7.8189148900914e-05 1.836703455519e-07
7.83728192464659e-05 1.84222976451119e-07
7.85570422229171e-05 1.84777197404728e-07
7.87418194203218e-05 1.8533289580868e-07
7.89271523161305e-05 1.85890045186865e-07
7.91130423613173e-05 1.86448608669237e-07
7.92994909699866e-05 1.87008528135643e-07
7.94864994981222e-05 1.87569734830308e-07
7.96740692329525e-05 1.88132224655661e-07
7.98622014576082e-05 1.88695886008917e-07
8.00508973436171e-05 1.89260682471143e-07
8.02401580260882e-05 1.89826577600252e-07
8.04299846036885e-05 1.90393502526859e-07
8.06203781062153e-05 1.90961377324484e-07
8.08113394835398e-05 1.91530175636526e-07
8.10028696591764e-05 1.92099827701749e-07
8.11949694868781e-05 1.92670263295953e-07
8.13876397501741e-05 1.932414548609e-07
8.1580881205035e-05 1.93813287991187e-07
8.17746944930261e-05 1.94385733880758e-07
8.19690802269069e-05 1.94958763149774e-07
8.21640389900567e-05 1.95532237686012e-07
8.23595712277427e-05 1.96106158812636e-07
8.25556773865553e-05 1.96680397403981e-07
8.27523577839593e-05 1.97254985362713e-07
8.2949612769322e-05 1.97829759160087e-07
8.31474425284821e-05 1.98404694453301e-07
8.33458472229354e-05 1.9897974419577e-07
8.35448269671312e-05 1.99554795195041e-07
8.37443817623262e-05 2.00129830181093e-07
8.39445115925073e-05 2.0070477650516e-07
8.41452163690124e-05 2.01279527531539e-07
8.4346495896544e-05 2.01854050735061e-07
8.4548349947279e-05 2.02428290410242e-07
8.47507782376893e-05 2.0300216753118e-07
8.49537804052205e-05 2.03575590428512e-07
8.5157355995649e-05 2.04148508834974e-07
8.53615045044839e-05 2.04720892284377e-07
8.55662253967683e-05 2.05292632599179e-07
8.57715180293675e-05 2.0586369526881e-07
8.59773817246363e-05 2.06434000411891e-07
8.61838157250482e-05 2.07003487585844e-07
8.6390819212634e-05 2.07572072425972e-07
8.659839128506e-05 2.08139722352446e-07
8.68065310074125e-05 2.08706369971983e-07
8.70152373773844e-05 2.09271977930093e-07
8.72245093553145e-05 2.09836463090608e-07
8.74343458184051e-05 2.10399718004929e-07
8.76447455364101e-05 2.10961784090065e-07
8.78557073205001e-05 2.11522548679117e-07
8.80672298691792e-05 2.12081950354665e-07
8.82793118195339e-05 2.12639978996309e-07
8.84919517985302e-05 2.13196545921685e-07
8.87051483444519e-05 2.13751624380733e-07
8.89188999688326e-05 2.14305130566157e-07
8.91332050993988e-05 2.14857053291792e-07
8.93480621526906e-05 2.15407335072531e-07
8.95634694877631e-05 2.15955958522965e-07
8.97794254462861e-05 2.16502838233771e-07
8.99959282845198e-05 2.1704795033188e-07
9.02129762348517e-05 2.17591256866835e-07
9.04305674917186e-05 2.18132759778024e-07
9.06487002514966e-05 2.18672382083914e-07
9.08673726335805e-05 2.19210086507287e-07
9.10865827200878e-05 2.19745886277269e-07
9.13063286063651e-05 2.20279737238494e-07
9.15266083436036e-05 2.20811602473522e-07
9.17474199460771e-05 2.21341473836492e-07
9.19687614199136e-05 2.21869318042452e-07
9.2190630737956e-05 2.22395108933865e-07
9.24130258468899e-05 2.22918913643319e-07
9.26359447605332e-05 2.23440623451128e-07
9.28593853839843e-05 2.23960276513267e-07
9.30833456604976e-05 2.24477821235757e-07
9.33078234817334e-05 2.24993309766806e-07
9.35328167915002e-05 2.25506769064088e-07
9.37583235605643e-05 2.26018136408224e-07
9.39843416969725e-05 2.26527388184841e-07
9.42108690851573e-05 2.27034582803252e-07
9.44379036679606e-05 2.27539796368897e-07
9.46654434643295e-05 2.28042886794902e-07
9.48934863511244e-05 2.28544008121591e-07
9.5122030359246e-05 2.29043117871875e-07
9.53510734771178e-05 2.29540233948171e-07
9.5580613711066e-05 2.30035413227262e-07
9.58106491242933e-05 2.30528687418014e-07
9.60411778117113e-05 2.31020020318351e-07
9.62721978320296e-05 2.31509478688491e-07
9.65037073107181e-05 2.31997146861168e-07
9.67357044575793e-05 2.32483020098686e-07
9.6968187477678e-05 2.32967111220399e-07
9.72011545888984e-05 2.33449514520786e-07
9.74346041034192e-05 2.33930278011888e-07
9.7668534381431e-05 2.3440946731478e-07
9.79029438487458e-05 2.34887016802241e-07
9.81378308655481e-05 2.35363133445197e-07
9.83731939989933e-05 2.3583778702508e-07
9.86090317860183e-05 2.36311071088244e-07
9.88453428571066e-05 2.36783054439964e-07
9.90821259115466e-05 2.37253781200508e-07
9.93193796927471e-05 2.37723292024669e-07
9.95571029847717e-05 2.38191751127184e-07
9.97952947358989e-05 2.38659129009647e-07
0.000100033953864909 2.39125519646538e-07
0.000100273079384555 2.39591077072969e-07
0.000100512670461628 2.40055825472619e-07
0.000100752726287101 2.40519806945152e-07
0.000100993246094046 2.40983207973513e-07
0.000101234229302019 2.41446043493251e-07
0.000101475675345513 2.41908409615551e-07
0.000101717583755128 2.42370399485554e-07
0.000101959954154614 2.4283214538023e-07
0.000102202786299994 2.43293671753627e-07
0.000102446079971748 2.4375516816967e-07
0.000102689835139917 2.44216653742863e-07
0.00010293405179366 2.44678270691939e-07
0.000103178730064352 2.45140137734764e-07
0.000103423870202087 2.4560230834321e-07
0.00010366947251043 2.46064938125361e-07
0.000103915537448555 2.46528075878412e-07
0.000104162065524434 2.46991956059556e-07
0.000104409057480493 2.47456539720001e-07
0.000104656514020213 2.47922056873669e-07
0.000104904436077087 2.48388547994417e-07
0.000105152824625081 2.48856197384512e-07
0.000105401680822466 2.49325041855678e-07
0.000105651005864322 2.4979526200793e-07
0.00010590080112633 2.50267036778675e-07
0.000106151068163108 2.50740377437142e-07
0.000106401808540545 2.51215480533271e-07
0.000106653024021079 2.51692458278502e-07
0.000106904716479357 2.52171463054911e-07
0.000107156887942412 2.52652583927097e-07
0.000107409540526339 2.53135970957072e-07
0.000107662676497296 2.53621731830981e-07
0.000107916298229127 2.54110076705221e-07
0.000108170408305832 2.54601090997067e-07
0.000108425009396829 2.55094942039267e-07
0.000108680104338869 2.5559177596339e-07
0.000108935696114832 2.5609171781685e-07
0.000109191787832649 2.5659489228001e-07
0.000109448382724929 2.5710148558917e-07
0.000109705484210518 2.57611622072325e-07
0.00010996309583259 2.58125508378421e-07
0.000110221221340969 2.58643186669143e-07
0.000110479864527638 2.59164904913645e-07
0.000110739029432552 2.59690788115487e-07
0.000110998720220667 2.60221043920654e-07
0.000111258941264588 2.60755777891291e-07
0.000111519697042479 2.61295178384575e-07
0.000111780992220864 2.61839352488047e-07
0.000112042831573352 2.62388551814614e-07
0.000112305220125166 2.62942906072015e-07
0.000112568163031238 2.63502628182783e-07
0.000112831665659421 2.6406782996817e-07
0.000113095733489389 2.64638747638043e-07
0.000113360372237027 2.65215516653581e-07
0.000113625587753681 2.65798335642937e-07
0.000113891386089324 2.66387405171587e-07
0.000114157773494495 2.6698292790297e-07
0.000114424756422398 2.67585047312919e-07
0.000114692341469711 2.68194011535552e-07
0.000114960535481247 2.68809989440752e-07
0.000115229345470688 2.69433213952637e-07
0.00011549877868464 2.70063839025595e-07
0.000115768842523666 2.70702144351461e-07
0.000116039544668017 2.71348269670134e-07
0.000116310892937687 2.72002501224495e-07
0.000116582895438912 2.72665026606157e-07
0.000116855560465518 2.7333607800809e-07
0.000117128896543526 2.74015891559815e-07
0.000117402912435086 2.74704748502509e-07
0.000117677617183589 2.75402832107479e-07
0.000117953020015696 2.76110370972404e-07
0.000118229130386668 2.76827700859639e-07
0.000118505958087528 2.77555019243522e-07
0.000118783513106772 2.78292631139979e-07
0.000119061805737912 2.79040765051382e-07
0.000119340846502963 2.79799757625161e-07
0.000119620646260588 2.80569869510957e-07
0.000119901216130099 2.81351387989449e-07
0.000120182567518089 2.82144586193518e-07
0.000120464712104282 2.82949846701877e-07
0.000120747661950984 2.83767435946819e-07
0.000121031429386931 2.84597689224026e-07
0.000121316027076155 2.85440970103257e-07
0.000121601468046258 2.86297608998119e-07
0.000121887765655256 2.87167944531795e-07
0.000122174933599788 2.8805242717375e-07
0.000122462986026962 2.88951330791191e-07
0.000122751937357753 2.89865041510468e-07
0.000123041802399263 2.90794079497642e-07
0.000123332596478761 2.91738768497778e-07
0.000123624335247259 2.92699608413131e-07
0.000123917034855672 2.93677006822253e-07
0.000124210711862494 2.94671403472493e-07
0.000124505383265967 2.95683291732206e-07
0.000124801066557699 2.96713219452337e-07
0.000125097779777151 2.97761643690011e-07
0.000125395541420841 2.9882909764601e-07
0.000125694370518487 2.9991614991007e-07
0.000125994286668397 3.01023405291932e-07
0.000126295310073689 3.02151421665296e-07
0.000126597461495355 3.03300815222625e-07
0.000126900762310577 3.04472303774912e-07
0.000127205234614352 3.0566647618835e-07
0.00012751090109054 3.06884045387829e-07
0.000127817785135928 3.08125786793341e-07
0.000128125910922722 3.09392454820718e-07
0.000128435303377542 3.10684783343681e-07
0.000128745988160886 3.12003656711856e-07
0.000129057991817598 3.13350005625948e-07
0.000129371341823224 3.14724615888964e-07
0.000129686066439113 3.16128492185873e-07
0.000130002194931299 3.17562711407822e-07
0.000130319757642706 3.19028230604982e-07
0.000130638785873311 3.20526210641295e-07
0.000130959312083953 3.22057781849446e-07
0.000131281369865802 3.23624131715545e-07
0.000131604993997518 3.25226616045462e-07
0.000131930220613563 3.26866522537379e-07
0.000132257087136101 3.28545334294881e-07
0.000132585632470395 3.30264470687856e-07
0.000132915896941083 3.32025707308915e-07
0.000133247922648392 3.33830541978406e-07
0.000133581753190371 3.35680791490959e-07
0.000133917433981862 3.37578443649267e-07
0.000134255012425511 3.3952543907109e-07
0.000134594537864582 3.41523942321521e-07
0.000134936061806903 3.43576236397071e-07
0.000135279638043301 3.45684705462835e-07
0.000135625322748763 3.47851999446282e-07
0.00013597317474821 3.5008083782567e-07
0.000136323255586035 3.52374175620214e-07
0.000136675629761656 3.5473525927908e-07
0.000137030365020935 3.57167453022458e-07
0.000137387532473957 3.59674409789534e-07
0.000137747206883747 3.62260131132525e-07
0.000138109467014879 3.64928817937266e-07
0.000138474395832816 3.67685143127088e-07
0.000138842080975943 3.70534106183531e-07
0.000139212615082127 3.73481099172527e-07
0.000139586096181299 3.76532072920928e-07
0.00013996262825422 3.79693371271234e-07
0.000140342321625492 3.82972220333603e-07
0.000140725293845825 3.86376255736944e-07
0.000141111670101562 3.89913924292399e-07
0.000141501584025855 3.93594631527418e-07
0.000141895178657382 3.97428798965472e-07
0.000142292607456348 4.01427902868938e-07
0.000142694035359216 4.05604724639126e-07
0.000143099640083856 4.09973568495479e-07
0.000143509613652351 4.14550629152805e-07
0.000143924164281504 4.19353809069343e-07
0.000144343518090573 4.24403761968855e-07
0.000144767921852542 4.24903265943188e-07
0.000145192825118485 4.25101815101677e-07
0.000145617926933587 4.25307793550437e-07
0.000146043234727137 4.25520987028744e-07
0.000146468755714166 4.2574145373761e-07
0.000146894497167904 4.25969248848257e-07
0.000147320466416752 4.26204431924006e-07
0.000147746670848676 4.26447059644004e-07
0.00014817311790832 4.26697195066391e-07
0.000148599815103386 4.26954905871564e-07
0.000149026770009258 4.27220244220574e-07
0.000149453990253478 4.27493290947691e-07
0.000149881483544426 4.27774107859598e-07
0.000150309257652286 4.2806277458146e-07
0.000150737320426867 4.28359351873919e-07
0.000151165679778741 4.28663920329479e-07
0.000151594343699071 4.28976563926747e-07
0.000152023320262997 4.29297353563583e-07
0.000152452617616561 4.29626380263616e-07
0.000152882243996825 4.29963716638029e-07
0.000153312207713463 4.30309462991192e-07
0.000153742517176454 4.30663703259515e-07
0.000154173180879713 4.31026525351531e-07
0.000154604207405065 4.31398026786675e-07
0.000155035605431852 4.31778312977108e-07
0.000155467383744829 4.321674678489e-07
0.000155899551212678 4.32565607401174e-07
0.000156332116820079 4.329728319141e-07
0.000156765089651993 4.3338925187327e-07
0.000157198478903866 4.3381497518703e-07
0.000157632293879053 4.3425011469117e-07
0.000158066543993744 4.34694803070243e-07
0.000158501238796815 4.35149137578754e-07
0.000158936387934393 4.3561325775399e-07
0.000159372001192147 4.36087301261504e-07
0.000159808088493409 4.36571370711403e-07
0.00016024465986412 4.37065626293793e-07
0.000160681725490414 4.37570200866532e-07
0.00016111929569128 4.38085229683412e-07
0.000161557380920964 4.3861085797207e-07
0.000161995991778936 4.39147255970521e-07
0.000162435139034906 4.39694563472381e-07
0.000162874833598379 4.40252938192146e-07
0.000163315086536571 4.40822544843325e-07
0.000163755909081414 4.41403562780757e-07
0.000164197312644195 4.41996145288872e-07
0.000164639308789484 4.42600490440152e-07
0.000165081909279924 4.43216778096641e-07
0.000165525126058021 4.43845181223606e-07
0.000165968971239244 4.44485914584801e-07
0.000166413457153829 4.45139167892089e-07
0.000166858596321721 4.45805147030962e-07
0.000167304401468752 4.46484066869068e-07
0.000167750885535621 4.47176136547537e-07
0.000168198061672169 4.47881589662968e-07
0.000168645943261832 4.48600658374293e-07
0.000169094543920206 4.4933358115185e-07
0.000169543877501358 4.50080599307335e-07
0.000169993958100665 4.50841964790537e-07
0.000170444800065456 4.51617940515809e-07
0.000170896418005972 4.52408800701912e-07
0.000171348826806673 4.53214816141012e-07
0.000171802041622814 4.54036273349869e-07
0.000172256077896164 4.54873471189329e-07
0.000172710951367354 4.55726713691483e-07
0.000173166678081045 4.56596314206626e-07
0.000173623274395252 4.57482599591169e-07
0.000174080756994843 4.58385906850006e-07
0.000174539142901693 4.59306579766956e-07
0.00017499844948146 4.60244973128952e-07
0.000175458694454589 4.61201464614671e-07
0.000175919895919204 4.62176432477762e-07
0.000176382072351681 4.63170275060037e-07
0.000176845242626741 4.61339101653932e-07
0.000177306581728395 4.59193013188976e-07
0.000177765774741584 4.5715622249208e-07
0.000178222930964076 4.55223137995785e-07
0.000178678154102072 4.53387207886698e-07
0.000179131541309959 4.51642630887467e-07
0.000179583183940846 4.49984097337096e-07
0.000180033168038183 4.4840644830481e-07
0.000180481574486488 4.46905432680125e-07
0.000180928479919168 4.45476776662345e-07
0.000181373956695831 4.44116760580196e-07
0.000181818073456411 4.42821708522701e-07
0.000182260895164934 4.41588471431561e-07
0.000182702483636365 4.40414056324121e-07
0.000183142897692689 4.39295574113887e-07
0.000183582193266803 4.3823040936446e-07
0.000184020423676168 4.37216255287393e-07
0.000184457639931455 4.36250754576632e-07
0.000184893890686032 4.35331802102141e-07
0.000185329222488134 4.34457494238726e-07
0.000185763679982372 4.33625862662604e-07
0.000186197305845035 4.328353914045e-07
0.00018663014123644 4.32084188800412e-07
0.00018706222542524 4.31370936079123e-07
0.000187493596361319 4.30694105861622e-07
0.000187924290467181 4.30052304916952e-07
0.000188354342772098 4.29444355921983e-07
0.00018878378712802 4.28868995303436e-07
0.000189212656123323 4.28325127309543e-07
0.000189640981250633 4.27811651205967e-07
0.000190068792901839 4.27327628953415e-07
0.000190496120530792 4.26871944850487e-07
0.000190922992475642 4.26443895139927e-07
0.000191349436370782 4.26042385014566e-07
0.000191775478755797 4.25666769324737e-07
0.000192201145525122 4.25316178231267e-07
0.000192626461703353 4.24989935712279e-07
0.000193051451639065 4.24687306958388e-07
0.000193476138946024 4.24407622793609e-07
0.000193900546568817 4.24150236798977e-07
0.000194324696805616 4.23914565832774e-07
0.000194748611371449 4.23699964632453e-07
0.000195172311336081 4.23506014919294e-07
0.000195595817351001 4.23332027905178e-07
0.000196019149378906 4.2317758123131e-07
0.000196442326960137 4.23042187420292e-07
0.000196865369147557 4.22925375931492e-07
0.000197288294523489 4.22826692519752e-07
0.000197711121216009 4.22745821659987e-07
0.000198133867037669 4.22682216742198e-07
0.000198556549254411 4.2263559166847e-07
0.000198979184846079 4.22605469635028e-07
0.000199401790315714 4.22591591801385e-07
0.000199824381907516 4.22593589697218e-07
0.000200246975497213 4.22611066776052e-07
0.000200669586563989 4.22643883077772e-07
0.000201092230447067 4.22691584593757e-07
0.000201514922031661 4.22753891625321e-07
0.000201937675923286 4.22830535445381e-07
0.000202360506458731 4.22921339110679e-07
0.000202783427797842 4.2302593313452e-07
0.000203206453730976 4.23144120324228e-07
0.000203629597851301 4.23275632141256e-07
0.000204052873483442 4.23420371382868e-07
0.000204476293854825 4.23577885894229e-07
0.000204899871740719 4.23748056038303e-07
0.000205323619796757 4.23930811086787e-07
0.000205747550607844 4.24125846357212e-07
0.000206171676454201 4.24332905820833e-07
0.000206596009360022 4.24551983483759e-07
0.000207020561343506 4.24782637436601e-07
0.000207445343980943 4.25025038080806e-07
0.000207870369019023 4.25278718315233e-07
0.000208295647737339 4.25543741988845e-07
0.000208721191479327 4.25819817449039e-07
0.000209147011296777 4.26106861193484e-07
0.00020957311815797 4.26404595098179e-07
0.000209999522753068 4.26713149960543e-07
0.000210426235903029 4.27032099635812e-07
0.000210853268002665 4.27361587355856e-07
0.00021128062959002 4.27701360228326e-07
0.000211708330950249 4.28051211447528e-07
0.000212136382161696 4.28411181270859e-07
0.000212564793342967 4.28781074379518e-07
0.000212993574417347 4.29160821599151e-07
0.000213422735238946 4.29550278753569e-07
0.000213852285517699 4.29949387381628e-07
0.000214282234905081 4.30358094265612e-07
0.000214712592999347 4.3077615015191e-07
0.000215143369149498 4.31203632489084e-07
0.000215574572781988 4.31640301854821e-07
0.000216006213083842 4.32086245425947e-07
0.000216438299329268 4.32541313771733e-07
0.00021687084064304 4.33005402236781e-07
0.000217303846045277 4.33478410631933e-07
0.000217737324455909 4.33960404332092e-07
0.000218171284860241 4.34451050267897e-07
0.000218605735910509 4.34950623896721e-07
0.000219040686534405 4.35458719929744e-07
0.000219476145254335 4.35975622379242e-07
0.000219912120876714 4.36500933912986e-07
0.000220348621810627 4.37034866094762e-07
0.000220785656676722 4.37577190680623e-07
0.000221223233867403 4.38128006182487e-07
0.000221661361873585 4.38687010931922e-07
0.000222100048884517 4.39254432231433e-07
0.000222539303316749 4.39830097049201e-07
0.000222979133413798 4.40413916606813e-07
0.000223419547330405 4.41005967632446e-07
0.000223860553298037 4.41606127993513e-07
0.000224302159426031 4.42214359896397e-07
0.000224744373785927 4.4283054774657e-07
0.000225187204333674 4.4345486338032e-07
0.000225630659197054 4.44087116801829e-07
0.000226074746313856 4.44727283441085e-07
0.000226519473597297 4.45375423364577e-07
0.000226964849020661 4.46031396462519e-07
0.000227410880417124 4.46695146860193e-07
0.000227857575563984 4.4736678481752e-07
0.000228304942348802 4.48046220021727e-07
0.000228752988568823 4.48733405767268e-07
0.000229201721974591 4.49428339101765e-07
0.000229651150313692 4.50130938212157e-07
0.000230101281251905 4.50841287751216e-07
0.000230552122539656 4.51559352667651e-07
0.000231003681892323 4.52284977560964e-07
0.000231455966869884 4.53018255612164e-07
0.000231908985125497 4.53759201000615e-07
0.000232362744326497 4.54507789609744e-07
0.000232817252116107 4.55263876408189e-07
0.000233272515992515 4.56027524513815e-07
0.000233728543517029 4.56798758729506e-07
0.000234185342275758 4.57577730539716e-07
0.000234642920006298 4.58364057252183e-07
0.00023510128406355 4.59157936363613e-07
0.000235560441999914 4.59959403122677e-07
0.000236020401403037 4.60768329556209e-07
0.000236481169732593 4.61584755620948e-07
0.000236942754488214 4.62408723919485e-07
0.000237405163212133 4.63240238084723e-07
0.000237868403450218 4.64079179178914e-07
0.000238332482629397 4.6492568026694e-07
0.000238797408309664 4.65779626900764e-07
0.000239263187936565 4.66641031752681e-07
0.000239729828968317 4.67509951698455e-07
0.000240197338920016 4.68386404277671e-07
0.000240665725324293 4.69270325445935e-07
0.000241134995649739 4.70161737035371e-07
0.000241605157386775 4.71060621115679e-07
0.00024207621800789 4.71967046052066e-07
0.000242548185053942 4.72880914046072e-07
0.000243021065967988 4.7380238221642e-07
0.000243494868350205 4.74731356997576e-07
0.000243969599707202 4.75667746338182e-07
0.000244445267453541 4.76611756457884e-07
0.000244921879209999 4.77563257204649e-07
0.000245399442467203 4.7852228969493e-07
0.000245877964756898 4.79488939854407e-07
0.000246357453696753 4.80463168215239e-07
0.000246837916864968 4.81444979708017e-07
0.000247319361844676 4.82434338463488e-07
0.000247801796183139 4.83431295918932e-07
0.000248285227479058 4.84435819962793e-07
0.000248769663299021 4.85447966023969e-07
0.000249255111265045 4.86467834752287e-07
0.000249741579099797 4.87495270863805e-07
0.000250229074370661 4.88530464960884e-07
0.000250717604835622 4.89573265085786e-07
0.000251207178100708 4.90623866205837e-07
0.000251697801966914 4.91682119670126e-07
0.000252189484086584 4.92748094587919e-07
0.000252682232181172 4.93821862270818e-07
0.000253176054043442 4.94903409152543e-07
0.000253670957452595 4.95992854128058e-07
0.000254166950306723 4.97089881738609e-07
0.000254664040188462 4.98194832321545e-07
0.000255162235020783 4.99307699647637e-07
0.000255661542720431 5.0042852300305e-07
0.000256161971243434 5.01557035728093e-07
0.000256663528279162 5.02693675672279e-07
0.000257166221954834 5.03838179441691e-07
0.000257670060134276 5.04990681120884e-07
0.000258175050815397 5.06151140227164e-07
0.000258681201955624 5.07319561878073e-07
0.000259188521517502 5.08496174956694e-07
0.000259697017692459 5.09680766452033e-07
0.000260206698458911 5.10873524603104e-07
0.000260717571983514 5.12074417216259e-07
0.00026122964640073 5.13283458095819e-07
0.000261742929858826 5.14500662624802e-07
0.000262257430521451 5.15726137613058e-07
0.000262773156659064 5.16959857150636e-07
0.000263290116516214 5.18201796557211e-07
0.000263808318312772 5.19452067898163e-07
0.00026432777038067 5.20710695033975e-07
0.000264848481075704 5.2197774877227e-07
0.000265370458824476 5.23253165591296e-07
0.000265893711990067 5.24537019388103e-07
0.000266418249009455 5.25829386035657e-07
0.000266944078395491 5.27130297699619e-07
0.000267471208693191 5.28439696584087e-07
0.000267999648389775 5.29757709257667e-07
0.000268529406099032 5.31084326767525e-07
0.0002690604904258 5.32419679592062e-07
0.000269592910105392 5.33763669850214e-07
0.000270126673775242 5.35116431362378e-07
0.000270661790206605 5.36477822313673e-07
0.000271198268028918 5.37848165320031e-07
0.000271736116194238 5.39227368263081e-07
0.000272275343562501 5.40615339470196e-07
0.000272815958901972 5.42012361534294e-07
0.000273357971263506 5.43418392997842e-07
0.000273901389656504 5.44833299404643e-07
0.000274446222955908 5.46257322512918e-07
0.000274992480278421 5.47690566084072e-07
0.000275540170844505 5.49132852648752e-07
0.000276089303697154 5.50584335621928e-07
0.000276639888032776 5.52045028688736e-07
0.000277191933061465 5.53515041902325e-07
0.000277745448103367 5.54994439852986e-07
0.00027830044254322 5.56483193389903e-07
0.00027885692573661 5.57981322082426e-07
0.000279414907058692 5.59488990695148e-07
0.000279974396049388 5.61006126324417e-07
0.000280535402175712 5.62532897378591e-07
0.000281097935073091 5.64069185250106e-07
0.000281662004258341 5.65615161670934e-07
0.000282227619420012 5.67170904092677e-07
0.000282794790324104 5.68736394557305e-07
0.000283363526718662 5.70311762204173e-07
0.000283933838480866 5.71897040805333e-07
0.000284505735521671 5.73492167597162e-07
0.000285079227689268 5.75097325620708e-07
0.000285654325014889 5.76712553187527e-07
0.000286231037568077 5.78337791401119e-07
0.000286809375359478 5.79973228929059e-07
0.000287389348588407 5.81619007801838e-07
0.000287970967596209 5.83274875168687e-07
0.000288554242471377 5.84941124253688e-07
0.000289139183595631 5.86617852619854e-07
0.000289725801448251 5.88136817719354e-07
0.00029031393826597 5.8772167280694e-07
0.000290901659938777 5.87331670777485e-07
0.000291488991609555 5.86971106740546e-07
0.000292075962716295 5.86639547058042e-07
0.000292662602263353 5.86336253082128e-07
0.000293248938516435 5.86060791478163e-07
0.000293834999307914 5.85812551031037e-07
0.000294420811858945 5.85590995866434e-07
0.000295006402854811 5.85395714364621e-07
0.000295591798569176 5.85226192397489e-07
0.000296177024761573 5.85081938882413e-07
0.000296762106700456 5.84962634470263e-07
0.000297347069334926 5.84867707724208e-07
0.00029793193704265 5.84796881880151e-07
0.00029851673392453 5.84749628564189e-07
0.000299101483553094 5.8472578560552e-07
0.0002996862093387 5.84724865594627e-07
0.000300270934204295 5.84746573350062e-07
0.000300855680777645 5.84790535021254e-07
0.000301440471312666 5.84856493709558e-07
0.000302025327806375 5.84944089312385e-07
0.000302610271895688 5.85053101993392e-07
0.000303195324997681 5.85183184453012e-07
0.000303780508182134 5.85334152822218e-07
0.000304365842334956 5.85505671770553e-07
0.000304951348006727 5.85697544304746e-07
0.000305537045551032 5.85909470487185e-07
0.000306122955021519 5.86141311634786e-07
0.000306709096333154 5.86392802146519e-07
0.0003072954891353 5.86663693525566e-07
0.000307882152828826 5.86953920786145e-07
0.000308469106749612 5.8726310213718e-07
0.000309056369851749 5.87591157685313e-07
0.000309643961009434 5.87937928555616e-07
0.00031023189893799 5.88303177435652e-07
0.000310820202115426 5.88686777652003e-07
0.000311408888893078 5.89088500571416e-07
0.000311997977393649 5.89508345093747e-07
0.000312587485738743 5.89946020329358e-07
0.000313177431759072 5.90401415513666e-07
0.000313767833174586 5.90874435272747e-07
0.000314358707609859 5.91364952891074e-07
0.00031495007256275 5.91872763908601e-07
0.000315541945326658 5.92397842257382e-07
0.000316134343168916 5.92939991096546e-07
0.000316727283160012 5.93499144993213e-07
0.000317320782305005 5.94075160969515e-07
0.000317914857465975 5.94667957510567e-07
0.000318509525423485 5.9527749119109e-07
0.000319104802914677 5.95903549235558e-07
0.000319700706463912 5.96546141253531e-07
0.000320297252605166 5.97205130793188e-07
0.000320894457735959 5.97880465339206e-07
0.000321492338201298 5.98571992757116e-07
0.000322090910194055 5.99279736114822e-07
0.00032269018993017 6.00003527622474e-07
0.000323290193457792 6.00743351485685e-07
0.000323890936809278 6.01499092797162e-07
0.000324492435902075 6.02270765387569e-07
0.000325094706667463 6.03058216088243e-07
0.000325697764883551 6.0386144295956e-07
0.000326301626326511 6.04680322874631e-07
0.000326906306649385 6.05514838258076e-07
0.000327511821487643 6.06364941140746e-07
0.000328118186428784 6.07230553303372e-07
0.000328725416982088 6.08111679148403e-07
0.000329333528661236 6.09008225299602e-07
0.000329942536886536 6.09920090907039e-07
0.000330552456977443 6.10847369944442e-07
0.000331163304347387 6.11789856838148e-07
0.000331775094204225 6.12747585500974e-07
0.000332387841789726 6.13720515095664e-07
0.000333001562304822 6.14708642189191e-07
0.000333616270947011 6.15711799482035e-07
0.000334231982746493 6.1673005821502e-07
0.000334848712804708 6.17763370674665e-07
0.000335466476175383 6.18811681972604e-07
0.000336085287857355 6.19874952352945e-07
0.000336705162809708 6.20953023659415e-07
0.000337326115833368 6.22046064184102e-07
0.000337948161897552 6.23153901818536e-07
0.00033857131579937 6.24276646072928e-07
0.000339195592445443 6.25414022432672e-07
0.000339821006467876 6.26566214836329e-07
0.000340447572682712 6.27733068122035e-07
0.000341075305750834 6.28914575162064e-07
0.000341704220325996 6.30110655646305e-07
0.000342334330981643 6.31321421240263e-07
0.000342965652402883 6.32546645768368e-07
0.000343598199048651 6.3378629480099e-07
0.000344231985343452 6.35040481395002e-07
0.000344867025824847 6.36309069661647e-07
0.000345503334894509 6.37592071108161e-07
0.000346140926965617 6.38889336641166e-07
0.000346779816302258 6.40200864333831e-07
0.000347420017166592 6.41526623643384e-07
0.000348061543790235 6.42866643270995e-07
0.000348704410433506 6.44220704053621e-07
0.00034934863113756 6.45588777441768e-07
0.000349994219915002 6.4697093779775e-07
0.0003506411908528 6.48367055876558e-07
0.000351289557908676 6.49777105241486e-07
0.000351939335013918 6.51200943500255e-07
0.000352590535957418 6.52638487141765e-07
0.00035324317444456 6.54089798914478e-07
0.000353897264243474 6.5555473846637e-07
0.000354552818981941 6.57033224207491e-07
0.000355209852206148 6.58525189641038e-07
0.000355868377395789 6.60030452482041e-07
0.000356528407848271 6.61549106884309e-07
0.000357189956955155 6.63080913556577e-07
0.000357853037868712 6.64625865712701e-07
0.000358517663734425 6.66183840883626e-07
0.000359183847575308 6.67754731342191e-07
0.000359851602306651 6.69338400537134e-07
0.000360520940707188 6.70934813434043e-07
0.000361191875520622 6.7254377577448e-07
0.000361864419296396 6.7416523796087e-07
0.000362538584534357 6.75798991110797e-07
0.000363214383525468 6.77444797002755e-07
0.000363891828322471 6.79102778458683e-07
0.000364570931100929 6.80772682267328e-07
0.000365251703783197 6.82454355679635e-07
0.000365934158138876 6.8414761631663e-07
0.000366618305755193 6.85852251983028e-07
0.000367304158007176 6.87568107098492e-07
0.000367991726114274 6.89295125939441e-07
0.000368681021240214 6.910330063519e-07
0.000369372054246566 6.92781545442484e-07
0.000370064835792008 6.94540639513208e-07
0.000370759376431521 6.96309981320339e-07
0.000371455686412842 6.98089405457863e-07
0.0003721537758183 6.99878629027236e-07
0.000372853654447327 7.0167746728758e-07
0.000373555331914614 7.03485704014141e-07
0.000374258817618629 7.05303004883007e-07
0.000374964120623512 7.07129219205928e-07
0.000375671249842718 7.08963905278828e-07
0.000376380213747996 7.10806976759138e-07
0.000377091020724755 7.12658012937151e-07
0.000377803678737693 7.14516689071878e-07
0.000378518195426765 7.16382862417554e-07
0.000379234578289182 7.18256055218521e-07
0.000379952834344401 7.20135927659993e-07
0.000380672970272061 7.2202227771987e-07
0.00038139499254978 7.23914696740193e-07
0.000382118907246521 7.25812697862767e-07
0.000382844719944383 7.27716102656595e-07
0.00038357243604704 7.29624482222034e-07
0.000384302060529262 7.31537242433412e-07
0.000385033597771695 7.33454138896629e-07
0.000385767051910592 7.35374761565054e-07
0.000386502426672157 7.37298748870776e-07
0.000387239725421028 7.39225529823497e-07
0.000387978950950851 7.41154623619643e-07
0.000388720105574471 7.43085682163405e-07
0.000389463191256634 7.45018232560094e-07
0.000390208209489194 7.46951633649668e-07
0.000390955161122844 7.48885503677898e-07
0.000391704046626522 7.50819334696329e-07
0.000392454865961218 7.52752663178193e-07
0.000393207618624396 7.54684770061289e-07
0.000393962303394458 7.56615278619276e-07
0.000394718918673077 7.58543555836152e-07
0.000395477462228913 7.60469267067473e-07
0.000396237931495981 7.62391564461425e-07
0.000397000323060442 7.64309896844451e-07
0.000397764632957287 7.662237533488e-07
0.000398530856710635 7.68132577640017e-07
0.000399298989288275 7.70035682126136e-07
0.000400069024970401 7.71932460179328e-07
0.000400840957430581 7.73822342985811e-07
0.000401614779773567 7.75704713915672e-07
0.000402390484487482 7.77578865412014e-07
0.000403168063352894 7.79444168207825e-07
0.000403947507521102 7.81299943354889e-07
0.000404728807464457 7.83145673634546e-07
0.000405511953138091 7.8498066391254e-07
0.000406296933802004 7.86804125256645e-07
0.000407083737927261 7.88615597373983e-07
0.000407872353524635 7.90414229137357e-07
0.000408662767753772 7.92199496249564e-07
0.000409454967250021 7.93970693906604e-07
0.000410248937943928 7.95727147153474e-07
0.000411044665091082 7.97468168056997e-07
0.000411842133259139 7.99193181310644e-07
0.000412641326440449 8.00901471206416e-07
0.000413442227911656 8.02592433189689e-07
0.000414244820344845 8.04265321302303e-07
0.000415049085666148 8.05919708781158e-07
0.000415855005374929 8.07554775188809e-07
0.000416662560150118 8.09169933807182e-07
0.000417471730083925 8.10764621632921e-07
0.000418282494705558 8.12338298737998e-07
0.000419094833004296 8.13890239311777e-07
0.000419908723243607 8.15419906028424e-07
0.000420724143149636 8.16926741116217e-07
0.000421541069890752 8.18410331866028e-07
0.000422359480222618 8.19869953752245e-07
0.00042317935017637 8.21305150293641e-07
0.000424000655326664 8.22715524913496e-07
0.000424823370851577 8.24100451367695e-07
0.000425647471302945 8.25459568534292e-07
0.000426472930871479 8.26792449720497e-07
0.0004272997233212 8.28098602471765e-07
0.000428127821923672 8.29377632398205e-07
0.00042895719955607 8.30629242257591e-07
0.000429787828798327 8.31853067588918e-07
0.000430619681865916 8.33048676621658e-07
0.000431452730542538 8.34215936760325e-07
0.000432286946479298 8.35354443429426e-07
0.000433122300922728 8.36464048775094e-07
0.000433958764971503 8.37544373758403e-07
0.000434796309345261 8.38595334754802e-07
0.000435634904680016 8.39617020435093e-07
0.000436474521700451 8.40608764156816e-07
0.000437315130464608 8.41570756153477e-07
0.000438156701220762 8.42502754064955e-07
0.000438999203974826 8.43404966290382e-07
0.000439842608941117 8.44277329705488e-07
0.000440686886270822 8.45119591122594e-07
0.000441532005861945 8.45931944805958e-07
0.000442377937806751 8.46714314637345e-07
0.000443224652121388 8.47466910412888e-07
0.000444072119031801 8.48189909474344e-07
0.000444920308941275 8.48883299234055e-07
0.00044576919224051 8.49547350537546e-07
0.000446618739591047 8.50182144466073e-07
0.000447468921735513 8.50787887012698e-07
0.000448319709622526 8.51364907995853e-07
0.000449171074530522 8.51913504223551e-07
0.000450022988034745 8.52434017565489e-07
0.000450875422052311 8.52926369476107e-07
0.000451728348421787 8.53391456646548e-07
0.000452581739878433 8.53829291128011e-07
0.000453435569169561 8.54240162651114e-07
0.000454289809332212 8.5462471276418e-07
0.000455144434044977 8.54983319432086e-07
0.000455999417364409 8.55316252449421e-07
0.000456854733616858 8.5562405524479e-07
0.000457710357672103 8.55907238672019e-07
0.000458566264910775 8.56166281590944e-07
0.000459422431192366 8.56401631429167e-07
0.000460278832823795 8.5661385533498e-07
0.00046113544667913 8.56803338824942e-07
0.000461992250017955 8.56970812116875e-07
0.000462849220830072 8.57116749418095e-07
0.00046370633757949 8.57241818766031e-07
0.000464563579398256 8.57346137739784e-07
0.000465420925535996 8.57430908522105e-07
0.000466278356444518 8.57496191644123e-07
0.000467135852636162 8.57543053737044e-07
0.000467993395689899 8.57571501488594e-07
0.000468850967191388 8.57582689435574e-07
0.000469708549880823 8.57576937154784e-07
0.000470566126817978 8.57554830553025e-07
0.000471423681648531 8.57517146603221e-07
0.000472281198795134 8.57464345280029e-07
0.000473138663140414 8.57397150560689e-07
0.000473996060290975 8.57315900623542e-07
0.000474853376191599 8.5722169976448e-07
0.000475710597891363 8.57114837474533e-07
0.000476567712728838 8.56995938649301e-07
0.000477424708667487 8.56865462621532e-07
0.000478281574130108 8.56724413911978e-07
0.00047913829854402 8.5657292377419e-07
0.000479994871467795 8.5641181004713e-07
0.000480851283277842 8.56241797170549e-07
0.000481707525075012 8.56063307864368e-07
0.000482563588382877 8.55876955617796e-07
0.000483419465338494 8.55683403681645e-07
0.000484275148742176 8.55482948747473e-07
0.000485130631690924 8.55276424739307e-07
0.000485985908115663 8.55064300513879e-07
0.000486840972416177 8.54847097160267e-07
0.000487695819513337 8.54625319230136e-07
0.000488550444832567 8.54399660356202e-07
0.000489404844492923 8.54170388295588e-07
0.000490259014881219 8.53938165497539e-07
0.000491112953046716 8.53703706206599e-07
0.000491966656752923 8.53467168654011e-07
0.000492820123921577 8.53229171852485e-07
0.00049367335309343 8.52990253498626e-07
0.000494526343346928 8.52750871400663e-07
0.000495379094218329 8.52511404820219e-07
0.000496231605623149 8.52272421899181e-07
0.000497083878045048 8.52034279796195e-07
0.000497935912324844 8.51797590589016e-07
0.000498787709915433 8.51562559137141e-07
0.000499639272474571 8.51329843124793e-07
0.000500490602317695 8.5109976128315e-07
0.000501341702078978 8.50872559232215e-07
0.000502192574638211 8.50648932224488e-07
0.000503043223570435 8.50429045149736e-07
0.000503893652615585 8.50213446599634e-07
0.000504743866062185 8.50002353681007e-07
0.000505593868415866 8.4979623631004e-07
0.000506443664652176 8.49595493251577e-07
0.000507293260145427 8.4940045328445e-07
0.000508142660598712 8.49211248401449e-07
0.000508991871847113 8.49028517576805e-07
0.00050984090036469 8.48852447773605e-07
0.000510689752812463 8.48683476766165e-07
0.00051153843628923 8.48521848015506e-07
0.000512386958137245 8.48367802263745e-07
0.000513235325939509 8.4822170360555e-07
0.000514083547643114 8.48083850244374e-07
0.000514931631493359 8.47954475472556e-07
0.000515779585968831 8.47834123083115e-07
0.000516627420091914 8.47722772993066e-07
0.000517475142864907 8.47620778590743e-07
0.000518322763643498 8.47528491536628e-07
0.000519170292135035 8.47445953205065e-07
0.00052001773808824 8.47373760644954e-07
0.000520865111848885 8.47312016476508e-07
0.000521712423865361 8.47260701884289e-07
0.000522559684567246 8.47220534144333e-07
0.00052340690510139 8.4719137352771e-07
0.000524254096474918 8.47173631599117e-07
0.000525101270106517 8.47167537539026e-07
0.000525948437644056 8.47173200691915e-07
0.000526795610844748 8.47190974423819e-07
0.000527642801819172 8.47221032073336e-07
0.000528490022851245 8.4726348910314e-07
0.000529337286340348 8.47318643803677e-07
0.000530184604984152 8.47386856127177e-07
0.000531031991840279 8.47467950002255e-07
0.000531879459790281 8.47562469823463e-07
0.000532727022260105 8.47670544431619e-07
0.000533574692804536 8.47792128270085e-07
0.000534422484932806 8.47927713503318e-07
0.00053527041264631 8.48077380342908e-07
0.000536118490026653 8.48241272353023e-07
0.000536966731299006 8.48419596041437e-07
0.000537815150895047 8.48612561796045e-07
0.000538663763456843 8.48820266828375e-07
0.000539512583723671 8.49042988581705e-07
0.000540361626712253 8.49280833341518e-07
0.000541210907545595 8.4953420367231e-07
0.000542060441749267 8.49802924424663e-07
0.000542910244673692 8.50087291396343e-07
0.000543760331965088 8.50387662663969e-07
0.000544610719627752 8.50703995995038e-07
0.000545461423623747 8.51036601765139e-07
0.000546312460225512 8.51385449600796e-07
0.000547163845675113 8.51751033039632e-07
0.000548015596708152 8.52133218645976e-07
0.000548867729926798 8.52532223944601e-07
0.000549720262150743 8.52948386516976e-07
0.00055057321053726 8.53381649723057e-07
0.000551426592186983 8.53832533993708e-07
0.000552280424720977 8.54300881937832e-07
0.000553134725602914 8.54786998414278e-07
0.000553989512601329 8.55291024152504e-07
0.000554844803625481 8.55813163313426e-07
0.000555700616788795 8.56353570209276e-07
0.000556556970359004 8.56912293248044e-07
0.000557413882652252 8.57489782784187e-07
0.000558271372435036 8.58085876305502e-07
0.000559129458311342 8.58701206410566e-07
0.000559988159517752 8.5933551374559e-07
0.000560847495031498 8.59989332364406e-07
0.000561707484363862 8.60662475328261e-07
0.00056256814683919 8.61355490965845e-07
0.000563429502330156 8.62068320424898e-07
0.000564291570650581 8.62801247898527e-07
0.00056515437189848 8.63554509640882e-07
0.000566017926408121 8.64328183145303e-07
0.000566882254591266 8.65122632078611e-07
0.000567747377223345 8.65937895284459e-07
0.000568613315118629 8.66774297451557e-07
0.000569480089416081 8.67632060905228e-07
0.000570347721476986 8.68511306129048e-07
0.000571216232783115 8.69412273046697e-07
0.000572085645056162 8.70335210456499e-07
0.000572955980266618 8.71280321065432e-07
0.000573827260587684 8.72247761753267e-07
0.000574699508349437 8.73237918775218e-07
0.000575572746268212 8.74250967831852e-07
0.000576446997236044 8.75287039417214e-07
0.000577322284275461 8.76346493225462e-07
0.000578198630768687 8.77429534237304e-07
0.000579076060302924 8.7853654173702e-07
0.000579954596844661 8.79667576774846e-07
0.000580834264421436 8.80823093537718e-07
0.000581715087514973 8.82003228713873e-07
0.000582597090743687 8.83208184246844e-07
0.000583480298927934 8.84438500137091e-07
0.000584364737428071 8.85694345546007e-07
0.000585250431773617 8.86975955270535e-07
0.000586137407728888 8.8828357532651e-07
0.000587025691304214 8.89617844102294e-07
0.000587915309148317 8.90978704438598e-07
0.000588806287852755 8.92366600262552e-07
0.000589698654453018 8.93781987451519e-07
0.000590592436440469 8.95225116820898e-07
0.00059148766155729 8.96696251530529e-07
0.000592384357808821 8.98195992974053e-07
0.000593282553801795 8.99724521409298e-07
0.000594182278323204 9.01282138487768e-07
0.000595083560461692 9.0286932171036e-07
0.000595986429783402 9.04486507917493e-07
0.00059689091629132 9.06134147767936e-07
0.000597797050439088 9.07812543390449e-07
0.000598704862982478 9.09522173631731e-07
0.00059961438515611 9.11263477763423e-07
0.000600525648633873 9.13036855695468e-07
0.000601438685489569 9.14842830752855e-07
0.000602353528320321 9.16681887623667e-07
0.000603270210207945 9.18554526796948e-07
0.000604188764734742 9.20461210696479e-07
0.000605109225945438 9.22402472308215e-07
0.000606031628417747 9.24378807231199e-07
0.000606956007224978 9.26390782358259e-07
0.000607882398007336 9.28438982186066e-07
0.000608810836989522 9.30524009245072e-07
0.000609741360998767 9.32646267393494e-07
0.000610674007266161 9.34806830246696e-07
0.000611608814096407 9.37005923219362e-07
0.000612545820019627 9.39244333490933e-07
0.000613485064353118 9.41522542721792e-07
0.000614426586895839 9.43841705347354e-07
0.000615370428601187 9.46202019312096e-07
0.000616316630620499 9.486043557409e-07
0.00061726523497624 9.51049826718014e-07
0.000618216284802958 9.5353880559304e-07
0.000619169823608551 9.5607234237469e-07
0.000620125895950926 9.58651075677861e-07
0.000621084547026604 9.61275996126438e-07
0.00062204582302273 9.63948011385605e-07
0.000623009771034116 9.66668165337439e-07
0.000623976439199453 9.69437091519931e-07
0.000624945876290973 9.72256217934069e-07
0.000625918132508907 9.75125796100732e-07
0.000626893258305008 9.78047752145176e-07
0.000627871306057153 9.81022727740146e-07
0.000628852328784893 9.84052165274146e-07
0.000629836380950167 9.87136438844728e-07
0.000630823517389012 9.90277829529766e-07
0.000631813795218542 9.93476891243779e-07
0.000632807272109785 9.96735428277327e-07
0.000633804007538063 1.00005406622539e-06
0.000634804061604288 1.00343490893749e-06
0.000635807496513226 1.006879216375e-06
0.000636814375729601 1.01038828940765e-06
0.000637824764019008 1.01396391776604e-06
0.000638838727936774 1.01760793887391e-06
0.000639856335875648 1.02132145534674e-06
0.000640877657330995 1.02510673642135e-06
0.000641902764067416 1.02896565775381e-06
0.00064293172972517 1.03289992390328e-06
0.000643964629649073 1.03691163226489e-06
0.000645001541281338 1.04100260033945e-06
0.000646042543881678 1.04517561122693e-06
0.000647087719492904 1.04943249573419e-06
0.000648137151988639 1.05377560259194e-06
0.000649190927591231 1.05820769291092e-06
0.000650249135284141 1.06273114676237e-06
0.000651311866430904 1.06734864838627e-06
0.00065237921507929 1.07206353790379e-06
0.000653451278617194 1.07687832408464e-06
0.000654528156941278 1.08179629349964e-06
0.000655609953234778 1.08682059720299e-06
0.000656696773831981 1.09195494941428e-06
0.000657788728781395 1.09720270638354e-06
0.000658885931487779 1.10256791691867e-06
0.000659988499404698 1.10805428099926e-06
0.000661096553685697 1.11366620733299e-06
0.00066221021989303 1.11940847556386e-06
0.000663329628368594 1.12528541736515e-06
0.000664454913785959 1.13130198344216e-06
0.000665586215769401 1.13746352131782e-06
0.000666723679290719 1.14377566860162e-06
0.00066786745495932 1.15024412378275e-06
0.000669017699083103 1.15687513680397e-06
0.000670174574219907 1.16367564880765e-06
0.000671338249868715 1.17065258342536e-06
0.00067250890245214 1.17781309866646e-06
0.000673686715550807 1.18516546108298e-06
0.00067487188101189 1.19271809310453e-06
0.000676064599104994 1.20048008314629e-06
0.00067726507918814 1.20846133788032e-06
0.000678473540526021 1.21667161200298e-06
0.000679690212138024 1.22512303758278e-06
0.000680915335175606 1.23382690906372e-06
0.00068214916208467 1.24279635091805e-06
0.000683391958435588 1.25204536269923e-06
0.000684644003798288 1.26158860632672e-06
0.000685905592404614 1.27144274498333e-06
0.000687177035149598 1.28162522488146e-06
0.000688458660374479 1.29215485279052e-06
0.000689750815227269 1.30305319536411e-06
0.000691053868422634 1.31434244350104e-06
0.000692368210866135 1.32604748641963e-06
0.000693694258352554 1.33819564944843e-06
0.000695032454002003 1.35081697380905e-06
0.000696383270975812 1.36394451923341e-06
0.000697747215495045 1.37761510923239e-06
0.000699124830604277 1.39186858794436e-06
0.000700516699192222 1.4067511510189e-06
0.000701923450343241 1.42231289109631e-06
0.000703345763234337 1.43861084587284e-06
0.00070478437408021 1.4557087640506e-06
0.000706240082844261 1.47367939913013e-06
0.000707713762243391 1.49260566189273e-06
0.000709206367905284 1.51258176186952e-06
0.000710718949667153 1.53371664941328e-06
0.000712252666316566 1.55613673766253e-06
0.000713808803054229 1.57998913452568e-06
0.000715388792188755 1.60544724532306e-06
0.000716994239434078 1.63271712462523e-06
0.000718626956558703 1.66204493639284e-06
0.000720289001495096 1.6933355199738e-06
0.00072198233701507 1.71905156650267e-06
0.000723701388581572 1.74677070884933e-06
0.000725448159290422 1.77666798968121e-06
0.000727224827280103 1.80906645293583e-06
0.000729033893733039 1.84436174182612e-06
0.000730878255474865 1.88304695177349e-06
0.000732761302426638 1.92574601954798e-06
0.000734687048446186 1.97326369949301e-06
0.000736660312145679 2.02665973886581e-06
0.000738686971884545 2.07898012823548e-06
0.00074076595201278 2.10990478485435e-06
0.000742875856797635 2.14301879072921e-06
0.000745018875588364 2.17838177969493e-06
0.000747197257368059 2.21628107777152e-06
0.00074941353844583 2.25705864445185e-06
0.000751670597090282 2.26643106631021e-06
0.000753937028156592 2.27225419374263e-06
0.000756209282350335 2.2780925733866e-06
0.000758487374923722 2.28394181090859e-06
0.00076077131673463 2.28980254137418e-06
0.000763061119276005 2.29567450673688e-06
0.000765356793782741 2.30155714341964e-06
0.000767658350926161 2.30745109234858e-06
0.00076996580201851 2.31335639517631e-06
0.000772279158413686 2.24794450237832e-06
0.000774527102916064 2.17252221679898e-06
0.000776699625132863 2.10991533310731e-06
0.00077880954046597 2.05710189074203e-06
0.000780866642356712 2.01170781487469e-06
0.000782878350171587 1.97211075361434e-06
0.000784850460925201 1.93715777189574e-06
0.000786787618697097 1.90600232612701e-06
0.000788693621023224 1.87800588069843e-06
0.000790571626903923 1.8526739368485e-06
0.000792424300840771 1.82961730716607e-06
0.000794253918147937 1.80852502000566e-06
0.000796062443167943 1.78914251043413e-06
0.000797851585678377 1.77126208662887e-06
0.000799622847765006 1.75471023788934e-06
0.000801377558002895 1.73934050978767e-06
0.000803116898512683 1.72502974379732e-06
0.00080484192825648 1.7116719946013e-06
0.000806553600251081 1.69917585314369e-06
0.000808252776104225 1.68746298108746e-06
0.000809940239085313 1.67646442648416e-06
0.000811616703511797 1.66611909632344e-06
0.00081328282260812 1.65637467534742e-06
0.000814939197283468 1.64718390726663e-06
0.000816586381190734 1.63850457697678e-06
0.000818224885767711 1.63029951723613e-06
0.000819855185284947 1.62253502619224e-06
0.000821477720311139 1.61518109013002e-06
0.000823092901401269 1.60821055088142e-06
0.000824701111952151 1.60159857510332e-06
0.000826302710527254 1.59532320078414e-06
0.000827898033728038 1.58936352097862e-06
0.000829487397249017 1.58370105105256e-06
0.000831071098300069 1.57831924952685e-06
0.000832649417549596 1.57320189454682e-06
0.000834222619444143 1.56833510645578e-06
0.000835790954550599 1.5637052252747e-06
0.000837354659775873 1.5593006980688e-06
0.000838913960473942 1.5551096027887e-06
0.000840469070076731 1.55112191698471e-06
0.000842020191993716 1.54732795252818e-06
0.000843567519946244 1.54371820864645e-06
0.00084511123815489 1.54028498572723e-06
0.000846651523140618 1.53702009324503e-06
0.000848188543233863 1.5339160922634e-06
0.000849722459326126 1.53096664665644e-06
0.000851253425972782 1.52816501007586e-06
0.000852781590982858 1.52550538242935e-06
0.000854307096365288 1.52298190245826e-06
0.000855830078267746 1.52058962472489e-06
0.000857350667892471 1.51832339703128e-06
0.000858868991289502 1.51617859056306e-06
0.000860385169880065 1.51415096561468e-06
0.00086189932084568 1.51223593047035e-06
0.00086341155677615 1.51042999857177e-06
0.000864921986774722 1.50872931642966e-06
0.000866430716091151 1.50713063122662e-06
0.000867937846722378 1.50563019318774e-06
0.000869443476915566 1.50422496192324e-06
0.000870947701877489 1.50291223515725e-06
0.000872450614112646 1.50168892132629e-06
0.000873952303033972 1.50055249902048e-06
0.000875452855532993 1.49950029069393e-06
0.000876952355823687 1.49852981950369e-06
0.000878450885643191 1.49763928257878e-06
0.000879948524925769 1.49682539789674e-06
0.000881445350323666 1.49608757782954e-06
0.000882941437901496 1.49542256037431e-06
0.00088443686046187 1.49482893433997e-06
0.00088593168939621 1.4943049920917e-06
0.000887425994388302 1.4938487292986e-06
0.0008889198431176 1.49345843585835e-06
0.000890413301553459 1.49313304693733e-06
0.000891906434600396 1.49287060405392e-06
0.00089339930520445 1.49266967215913e-06
0.000894891974876609 1.49252910010967e-06
0.000896384503976719 1.49244731208719e-06
0.000897876951288806 1.4924232482054e-06
0.000899369374537011 1.49245542161602e-06
0.000900861829958627 1.49254285744813e-06
0.000902354372816075 1.49268438631466e-06
0.00090384705720239 1.49287899524567e-06
0.000905339936197636 1.49312559191561e-06
0.000906833061789551 1.49342312074311e-06
0.000908326484910294 1.49377056169359e-06
0.000909820255471988 1.49416751346497e-06
0.000911314422985453 1.49461243942877e-06
0.000912809035424882 1.49510488670913e-06
0.000914304140311591 1.49564361654919e-06
0.00091579978392814 1.4962285872085e-06
0.000917296012515349 1.49685850360718e-06
0.000918792871018956 1.49753268246325e-06
0.000920290403701419 1.49825035185169e-06
0.000921788654053271 1.49901123275974e-06
0.000923287665286031 1.49981425761285e-06
0.000924787479543643 1.50065931568779e-06
0.000926288138859331 1.50154515778032e-06
0.000927789684017112 1.50247160601045e-06
0.000929292155623122 1.50343815736987e-06
0.000930795593780492 1.50444409952111e-06
0.000932300037880013 1.50548897525066e-06
0.000933805526855264 1.50657211690568e-06
0.000935312098972169 1.50769345954709e-06
0.000936819792431716 1.50885202954825e-06
0.000938328644461265 1.51004780346322e-06
0.000939838692264728 1.51128019701945e-06
0.000941349972461747 1.51254864545822e-06
0.000942862521107206 1.51385318439998e-06
0.000944376374291606 1.51519293853705e-06
0.000945891567230143 1.51656774811358e-06
0.000947408134978256 1.51797723900039e-06
0.000948926112217257 1.51942105466796e-06
0.000950445533271925 1.52089885582539e-06
0.00095196643212775 1.52241043646904e-06
0.000953488842564219 1.5239552581265e-06
0.000955012797822345 1.52553349685973e-06
0.000956538331319205 1.52714429724243e-06
0.000958065475616448 1.52878775053411e-06
0.000959594263366982 1.53046338127003e-06
0.000961124726748252 1.53217107841502e-06
0.000962656897826667 1.53391051273554e-06
0.000964190808339402 1.53568171945422e-06
0.000965726490058856 1.53748369791939e-06
0.000967263973756776 1.53931709484779e-06
0.000968803290851624 1.54118140431132e-06
0.000970344472255935 1.54307625009182e-06
0.000971887548506027 1.54500150275849e-06
0.000973432550008785 1.54695728026229e-06
0.000974979507289048 1.54894312874883e-06
0.000976528450417796 1.55095884061021e-06
0.000978079409258407 1.55300410330383e-06
0.000979632413361711 1.5550793201242e-06
0.000981187492681835 1.55718396897456e-06
0.000982744676650809 1.55931777344721e-06
0.000984303994424256 1.56148082113564e-06
0.000985865475245392 1.56367297665138e-06
0.000987429148222044 1.56589399824898e-06
0.000988995042220292 1.56814377283082e-06
0.000990563185993123 1.57042231632919e-06
0.000992133608309453 1.57272942004226e-06
0.000993706337729495 1.57506500378802e-06
0.000995281402733283 1.57742899810716e-06
0.00099685883173139 1.57982110748367e-06
0.000998438652838874 1.58224163807282e-06
0.00100002089447695 1.58468995958911e-06
0.00100160558443654 1.58716651731444e-06
0.00100319275095385 1.58967093744963e-06
0.0010047824218913 1.59220344908701e-06
0.00100637462534039 1.59476357846688e-06
0.00100796938891885 1.59735181241264e-06
0.00100956674073127 1.59996733831325e-06
0.00101116670806958 1.60261066217529e-06
0.00101276931873175 1.60528158508959e-06
0.00101437460031684 1.60798003619609e-06
0.00101598258035304 1.61070619302284e-06
0.00101759328654606 1.61345976374068e-06
0.0010192067463098 1.61624046409913e-06
0.0010208229867739 1.61904909842824e-06
0.00102244203587233 1.62188468013476e-06
0.00102406392055247 1.62474791181626e-06
0.00102568866846428 1.62763866460636e-06
0.00102731630712889 1.63055633475244e-06
0.00102894686346364 1.63350141110802e-06
0.00103058036487475 1.63647427253263e-06
0.00103221683914728 1.63947397581159e-06
0.00103385631312309 1.64250115725749e-06
0.00103549881428035 1.64555561472476e-06
0.00103714436989508 1.6486375176599e-06
0.00103879300741274 1.65174667909212e-06
0.00104044475409183 1.65488328448134e-06
0.00104209963737631 1.65804728391695e-06
0.00104375768466023 1.6612386348037e-06
0.00104541892329503 1.66445730180344e-06
0.00104708338059683 1.66770350195538e-06
0.00104875108409879 1.67097721549273e-06
0.00105042206131428 1.67427818395872e-06
0.00105209633949824 1.67760701620017e-06
0.00105377394651444 1.68096297594451e-06
0.00105545490949038 1.68434681081588e-06
0.0010571392563012 1.68775816742371e-06
0.00105882701446862 1.69119731615824e-06
0.00106051821178478 1.69466428799999e-06
0.00106221287607278 1.69815899672298e-06
0.00106391103506951 1.70168148662998e-06
0.00106561271655614 1.70523168435482e-06
0.00106731794824049 1.7088098969403e-06
0.00106902675813743 1.71241619007194e-06
0.0010707391743275 1.71605051116789e-06
0.00107245522483867 1.71971293905091e-06
0.00107417493777772 1.72340343382106e-06
0.00107589834121154 1.72712246472824e-06
0.00107762546367627 1.73086962856683e-06
0.00107935633330484 1.73464528265867e-06
0.0010810909785875 1.73844954014353e-06
0.00108282942812764 1.74228188782096e-06
0.00108457171001546 1.74614346380482e-06
0.00108631785347926 1.75003338735503e-06
0.00108806788686662 1.75395217730103e-06
0.00108982183904392 1.75789997959556e-06
0.00109157973902352 1.76187656382652e-06
0.00109334161558734 1.76588247136377e-06
0.00109510749805871 1.76991748417288e-06
0.00109687741554288 1.77398190189375e-06
0.00109865139744477 1.77807526002914e-06
0.0011004294727048 1.78219851388422e-06
0.00110221167121869 1.78635121117057e-06
0.00110399802242986 1.79053354835991e-06
0.00110578855597822 1.79474559920586e-06
0.00110758330157742 1.79898770310553e-06
0.00110938228928053 1.80326007736502e-06
0.00111118554935789 1.8075621640857e-06
0.00111299311152198 1.81189484280008e-06
0.00111480500636478 1.81625743489984e-06
0.00111662126379968 1.82065083481124e-06
0.00111844191463449 1.82507489834118e-06
0.00112026698953283 1.82952948510905e-06
0.00112209651901794 1.83401538190601e-06
0.00112393053439985 1.83853193315924e-06
0.00112576906633301 1.84307954214654e-06
0.00112761214587515 1.84765862042005e-06
0.00112945980449557 1.85226932192534e-06
0.0011313120738175 1.85445578188377e-06
0.00113316652959938 1.85257589204355e-06
0.00113501910549143 1.85071986740803e-06
0.00113686982535883 1.84889018413245e-06
0.00113871871554297 1.84708676234513e-06
0.00114056580230531 1.84530957497391e-06
0.00114241111188028 1.84355849664073e-06
0.00114425467037693 1.84183348675143e-06
0.00114609650386368 1.84013446235167e-06
0.00114793663832603 1.83846136966008e-06
0.00114977509969569 1.83681412869666e-06
0.00115161191382439 1.83519269663844e-06
0.00115344710652102 1.83359701254952e-06
0.00115528070353357 1.83202702119094e-06
0.00115711273055476 1.83048266522814e-06
0.00115894321321999 1.82896390103762e-06
0.00116077217712103 1.82747067521645e-06
0.00116259964779625 1.82600294039697e-06
0.00116442565073664 1.82456067095137e-06
0.00116625021140759 1.82314381612567e-06
0.00116807335522372 1.82175234708156e-06
0.0011698951075708 1.82038621793541e-06
0.00117171549378874 1.81904539708184e-06
0.00117353453918582 1.81772988276757e-06
0.00117535226906859 1.81643960990595e-06
0.00117716870867849 1.81517458232336e-06
0.00117898388326082 1.81393477958493e-06
0.0011807978180404 1.81272016497755e-06
0.00118261053820538 1.81153074751875e-06
0.0011844220689529 1.81036648151918e-06
0.00118623243543442 1.80922738261101e-06
0.00118804166281703 1.80811343516197e-06
0.00118984977625219 1.80702463870862e-06
0.0011916568008909 1.80596097727569e-06
0.00119346276186817 1.8049224733042e-06
0.00119526768434148 1.80390910326441e-06
0.00119707159344474 1.80292089756899e-06
0.00119887451434231 1.80195784864638e-06
0.00120067647219096 1.80101998003909e-06
0.001202477492171 1.80010727768523e-06
0.00120427759944868 1.799219797006e-06
0.00120607681924569 1.79835751797016e-06
0.00120787517676366 1.79752049780754e-06
0.00120967269726147 1.79670874914917e-06
0.00121146940601061 1.79592227075868e-06
0.00121326532828137 1.79516115398838e-06
0.00121506048943536 1.79442535508141e-06
0.00121685491479044 1.79371498373542e-06
0.00121864862977418 1.79303006045773e-06
0.00122044165983464 1.79237057758032e-06
0.00122223403041222 1.79173660527892e-06
0.0012240257670175 1.7911282008621e-06
0.00122581689521836 1.79054546931602e-06
0.00122760744068767 1.78998836742558e-06
0.0012293974290551 1.78945700557969e-06
0.00123118688606068 1.78895142175244e-06
0.00123297583748243 1.78847167211836e-06
0.00123476430915455 1.78801786119303e-06
0.00123655232701574 1.78759005183081e-06
0.00123833991706757 1.7871882805502e-06
0.00124012710534812 1.78681264767581e-06
0.0012419139179958 1.78646321254655e-06
0.00124370038120835 1.78614008357332e-06
0.00124548652129192 1.7858433286189e-06
0.00124727236462054 1.78557304998545e-06
0.00124905793767052 1.78532929498732e-06
0.00125084326696551 1.7851122203189e-06
0.00125262837918583 1.78492192805884e-06
0.00125441330111389 1.78475845116704e-06
0.00125619805956506 1.78462196215941e-06
0.00125798268152722 1.78451253507441e-06
0.00125976719406229 1.78443029453055e-06
0.00126155162435682 1.78437535642844e-06
0.00126333599971325 1.78434784304054e-06
0.00126512034755629 1.7843478980535e-06
0.00126690469545434 1.78437559785773e-06
0.0012686890710522 1.7844311148216e-06
0.00127047350216702 1.78451462851824e-06
0.00127225801679554 1.78462616330195e-06
0.00127404264295884 1.78476598794355e-06
0.00127582740894679 1.78493417222912e-06
0.00127761234311902 1.78513091242269e-06
0.00127939747403144 1.78535633946386e-06
0.0012811828303709 1.78561062259117e-06
0.00128296844099349 1.78589392532604e-06
0.00128475433491882 1.78620646468134e-06
0.0012865405413835 1.78654836413924e-06
0.00128832708974764 1.78691980124684e-06
0.00129011400954889 1.78732102251366e-06
0.0012919013305714 1.78775215251433e-06
0.00129368908272391 1.78821344415985e-06
0.00129547729616807 1.7887050585245e-06
0.0012972660012266 1.78922721209032e-06
0.00129905522843869 1.78978010362237e-06
0.00130084500854231 1.79036400251783e-06
0.00130263537254483 1.79097911711558e-06
0.00130442635166195 1.79162562442489e-06
0.00130621797728637 1.79230381698111e-06
0.00130801028110335 1.7930139273584e-06
0.00130980329503071 1.79375615787386e-06
0.00131159705118858 1.79453084193174e-06
0.00131339158203052 1.79533818099044e-06
0.00131518692021151 1.79617843515048e-06
0.00131698309864666 1.79705192348728e-06
0.00131878015057014 1.79795889288836e-06
0.00132057810946303 1.79889966460091e-06
0.00132237700912763 1.79987450315029e-06
0.00132417688363078 1.80088371900048e-06
0.00132597776734978 1.80192763976316e-06
0.00132777969498955 1.80300653765644e-06
0.0013295827015272 1.80412079047134e-06
0.00133138682231767 1.80527072153006e-06
0.0013331920930392 1.80645664392055e-06
0.00133499854968312 1.80767893388167e-06
0.00133680622861701 1.80893794379989e-06
0.00133861516656081 1.81023403186116e-06
0.00134042540059267 1.81156759170764e-06
0.00134223696818438 1.81293905296578e-06
0.00134404990723734 1.81434872147373e-06
0.00134586425595881 1.81579702749717e-06
0.00134768005298631 1.8172844388987e-06
0.00134949733742521 1.81881134516317e-06
0.00135131614877037 1.8203782036286e-06
0.001353136526974 1.82198542355268e-06
0.00135495851239756 1.82363351237323e-06
0.00135678214590993 1.82532293070642e-06
0.00135860746884063 1.8270541803597e-06
0.00136043452302099 1.82882774673131e-06
0.00136226335076773 1.82781739637456e-06
0.0013640911681641 1.82486889774216e-06
0.00136591603706184 1.82196799102659e-06
0.00136773800505287 1.81911699392683e-06
0.0013695571220468 1.81631546467619e-06
0.00137137343751147 1.81356411220856e-06
0.00137318700162368 1.81086229579116e-06
0.00137499786391947 1.80821064294404e-06
0.00137680607456242 1.80560795161632e-06
0.00137861168251403 1.80305514341167e-06
0.00138041473765744 1.80055156524038e-06
0.00138221528922268 1.79809744829788e-06
0.00138401338667098 1.79569243960392e-06
0.00138580907911059 1.79333597371431e-06
0.0013876024150843 1.79102907978628e-06
0.00138939344416409 1.78877028309452e-06
0.00139118221444718 1.7865605385412e-06
0.00139296877498572 1.78439903007962e-06
0.0013947531740158 1.78228580534051e-06
0.00139653545982114 1.78022105381048e-06
0.00139831568087495 1.77820369300831e-06
0.00140009388456796 1.77623420118253e-06
0.00140187011876914 1.77431272470906e-06
0.00140364443149385 1.77243850120134e-06
0.00140541686999505 1.77061161310766e-06
0.00140718748160816 1.76883170332465e-06
0.00140895631331149 1.76709878825655e-06
0.00141072341209974 1.76541256329921e-06
0.00141248882466304 1.76377297978755e-06
0.00141425259764283 1.76217989907709e-06
0.00141601477754191 1.76063298003687e-06
0.00141777541052194 1.75913224864652e-06
0.00141953454277059 1.7576774148723e-06
0.00142129222018546 1.75626821484511e-06
0.00142304848840031 1.75490452270765e-06
0.00142480339292302 1.75358657277705e-06
0.00142655697949579 1.75231361529011e-06
0.00142830929311108 1.75108593229421e-06
0.00143006037904338 1.74990304897199e-06
0.00143181028209235 1.74876518149229e-06
0.00143355904727384 1.74767190456099e-06
0.0014353067191784 1.7466229291938e-06
0.0014370533421076 1.74561832028808e-06
0.00143879896042788 1.74465805489074e-06
0.00144054361848278 1.74374180509837e-06
0.00144228736028787 1.74286959420254e-06
0.00144403022988208 1.74204114168099e-06
0.00144577227102376 1.74125629932482e-06
0.00144751352732308 1.74051504966465e-06
0.00144925404237275 1.73981718163231e-06
0.00145099385955438 1.73916272199574e-06
0.00145273302227637 1.73855139742487e-06
0.0014544715736738 1.73798338519794e-06
0.001456209557059 1.73745813664574e-06
0.00145794701519564 1.73697608475441e-06
0.0014596839912804 1.73653672613447e-06
0.00146142052800653 1.73614011078664e-06
0.00146315666811732 1.73578620357477e-06
0.00146489245432089 1.73547456927435e-06
0.00146662792889017 1.73520574130003e-06
0.00146836313463147 1.73497922222859e-06
0.0014700981138537 1.73479506113659e-06
0.00147183290891483 1.73465343137359e-06
0.00147356756234621 1.73455400517819e-06
0.00147530211635138 1.73449678864955e-06
0.00147703661314003 1.73448170431692e-06
0.00147877109484435 1.73450890200324e-06
0.00148050560374635 1.73457803473999e-06
0.00148224018178109 1.73468929232831e-06
0.00148397487107342 1.73484267774096e-06
0.00148570971375116 1.73503800865029e-06
0.00148744475175981 1.73527553282583e-06
0.00148918002729264 1.73555500562748e-06
0.00149091558229827 1.73587650919219e-06
0.00149265145880746 1.73624014472856e-06
0.00149438769895219 1.73664572774992e-06
0.00149612434467994 1.73709370239658e-06
0.00149786143838233 1.73758351815933e-06
0.00149959902190049 1.73811555565956e-06
0.00150133713745615 1.73868991045858e-06
0.00150307582736661 1.73930639505667e-06
0.00150481513376167 1.73996524400808e-06
0.00150655509900568 1.74066650940073e-06
0.00150829576551508 1.74141006202981e-06
0.00151003717557711 1.74219579235526e-06
0.00151177937136946 1.74302440892724e-06
0.00151352239577839 1.74389583919386e-06
0.00151526629161758 1.74480983112734e-06
0.00151701110144871 1.74576674898368e-06
0.00151875686819769 1.74676637935111e-06
0.00152050363457705 1.74780951944942e-06
0.0015222514440965 1.74889520190501e-06
0.0015240003392984 1.75002465529928e-06
0.0015257503639537 1.75119774187757e-06
0.00152750156169558 1.75241394947949e-06
0.00152925397564506 1.75367396737923e-06
0.00153100764961244 1.75497830524893e-06
0.00153276262791768 1.75632631271569e-06
0.0015345189542304 1.75771873287128e-06
0.00153627667296327 1.75915534673405e-06
0.00153803582831001 1.76063673750622e-06
0.00153979646504751 1.76216311543693e-06
0.00154155862816295 1.76373431934014e-06
0.00154332236248229 1.76535079256017e-06
0.00154508771327485 1.76701299683222e-06
0.00154685472627168 1.7687202451438e-06
0.00154862344651682 1.77047381465976e-06
0.00155039392033148 1.77227383472962e-06
0.00155216619416621 1.77411987232171e-06
0.00155394031403854 1.77601287129669e-06
0.00155571632690983 1.77795301927224e-06
0.0015574942799291 1.77994033006358e-06
0.00155927422025917 1.78197522393992e-06
0.00156105619548311 1.78405833376588e-06
0.00156284025381687 1.7861891538625e-06
0.00156462644297074 1.78836893478526e-06
0.00156641481190552 1.7905977899904e-06
0.00156820540969551 1.79287566078112e-06
0.00156999828535629 1.79520366368985e-06
0.00157179348901998 1.79758139665744e-06
0.00157359107041664 1.80000924736351e-06
0.001575391079664 1.8024885845992e-06
0.0015771935682486 1.80501830188044e-06
0.00157899858655048 1.80760076818868e-06
0.00158080618731867 1.81023472948735e-06
0.00158261642204816 1.81292144548504e-06
0.00158442934349364 1.8156612394329e-06
0.00158624500473308 1.81845464806589e-06
0.00158806345938114 1.82130223032784e-06
0.00158988476161147 1.82420437621292e-06
0.00159170896598768 1.82716168967994e-06
0.00159353612767736 1.83017460634426e-06
0.00159536630228371 1.83324377617694e-06
0.00159719954605989 1.83636987272801e-06
0.00159903591593261 1.83955340229645e-06
0.00160087546933491 1.84279489519713e-06
0.00160271826423011 1.84609490601437e-06
0.00160456435913612 1.84945477851582e-06
0.00160641381391464 1.8528745450563e-06
0.00160826668845969 1.85635540924847e-06
0.00161012304386894 1.85989688152859e-06
0.00161198294075047 1.86350117188188e-06
0.00161384644192235 1.86716860887503e-06
0.00161571361053123 1.87089935636842e-06
0.0016175845098876 1.87469475146264e-06
0.00161945920463906 1.87855577830732e-06
0.00162133776041737 1.88248306777964e-06
0.00162322024348515 1.88647727941652e-06
0.00162510672076456 1.89053967591388e-06
0.00162699726044048 1.89467097716036e-06
0.00162889193141764 1.89887231631889e-06
0.00163079080373396 1.90314485877167e-06
0.00163269394859273 1.90748941962972e-06
0.00163460143801236 1.9119064627721e-06
0.00163651334447513 1.9163980178564e-06
0.00163842974249298 1.92096500116175e-06
0.00164035070749415 1.92560836350819e-06
0.00164227631585765 1.93032928301717e-06
0.00164420664514067 1.93512897455082e-06
0.00164614177411522 1.94000888298425e-06
0.00164808178299821 1.9449703001777e-06
0.00165002675329838 1.95001436491791e-06
0.0016519767676633 1.95514283400981e-06
0.00165393191049731 1.96035692893592e-06
0.00165589226742625 1.96565810603267e-06
0.00165785792553228 1.97104786540296e-06
0.00165982897339768 1.97652813909472e-06
0.00166180550153678 1.9821001329128e-06
0.00166378760166969 1.98776587342676e-06
0.00166577536754312 1.99352685611613e-06
0.00166776889439923 1.99938501409604e-06
0.00166976827941333 2.00534252794782e-06
0.00167177362194128 2.01140085511525e-06
0.00167378502279639 2.01756189523626e-06
0.00167580258469163 2.02382838529179e-06
0.00167782641307692 2.0302021485546e-06
0.00167985661522548 2.0366854586566e-06
0.00168189330068413 2.04328006448187e-06
0.00168393658074861 2.04998915015419e-06
0.00168598656989877 2.05681518697117e-06
0.00168804338508574 2.06376012542313e-06
0.00169010714521116 2.07082677234112e-06
0.0016921779719835 2.0780182082422e-06
0.00169425599019175 2.08533779224152e-06
0.00169634132798399 2.09278698589497e-06
0.00169843411496988 2.10037049928455e-06
0.00170053448546917 2.10809015917901e-06
0.00170264257562835 2.11595106053241e-06
0.00170475852668888 2.12395481322082e-06
0.0017068824815021 2.13210631043187e-06
0.00170901458781253 2.14040875481979e-06
0.00171115499656735 2.14886625438986e-06
0.00171330386282174 2.1574826274484e-06
0.00171546134544919 2.16626301768079e-06
0.00171762760846687 2.17521087819697e-06
0.00171980281934507 2.18433160476634e-06
0.00172198715094983 2.1936295143885e-06
0.00172418078046422 2.2031098733057e-06
0.00172638389033753 2.21277830105766e-06
0.00172859666863859 2.2226397546447e-06
0.00173081930839323 2.23270037316628e-06
0.0017330520087664 2.24296667596841e-06
0.00173529497544236 2.25344391916914e-06
0.00173754841936153 2.26414043606133e-06
0.0017398125597976 2.27506186813987e-06
0.00174208762166574 2.28621655187163e-06
0.00174437383821761 2.29761159305502e-06
0.00174667144981066 2.30925474214604e-06
0.00174898070455281 2.32115631037555e-06
0.00175130186086318 2.33332372495099e-06
0.00175363518458813 2.34576742687132e-06
0.00175598095201501 2.35849710227879e-06
0.00175833944911728 2.37152338799132e-06
0.00176071097250528 2.38485811569964e-06
0.00176309583062098 2.39851262284363e-06
0.00176549434324382 2.41249948535432e-06
0.00176790684272917 2.42683255725782e-06
0.00177033367528643 2.4415261397032e-06
0.00177277520142613 2.45659544481444e-06
0.00177523179687095 2.47205619215097e-06
0.0017777038530631 2.48792552362746e-06
0.00178019177858673 2.50422183501661e-06
0.00178269600042174 2.52096527610361e-06
0.00178521696569785 2.53817624556458e-06
0.00178775514194341 2.55587745613739e-06
0.00179031101939955 2.57409288929423e-06
0.00179288511228884 2.59284900414962e-06
0.00179547796129299 2.61217323357935e-06
0.00179809013452657 2.63209520563042e-06
0.0018007222297322 2.65264918008585e-06
0.00180337487891229 2.67386815047636e-06
0.00180604874706277 2.69579163384063e-06
0.00180874453869661 2.71846167536463e-06
0.00181146300037197 2.74192276115496e-06
0.00181420492313313 2.76622390405272e-06
0.00181697114703718 2.79142059371489e-06
0.00181976256763089 2.81757171366471e-06
0.00182258013934456 2.84474274294438e-06
0.0018254248820875 2.87300565181207e-06
0.00182829788773931 2.90244107803995e-06
0.00183120032881735 2.93313786176839e-06
0.00183413346667912 2.96519591853168e-06
0.00183709866259765 2.97787972519248e-06
0.00184007654232285 2.96899559579949e-06
0.00184304553791865 2.96051862004913e-06
0.0018460060565387 2.9525856511471e-06
0.00184895864218984 2.94517161881301e-06
0.00185190381380866 2.93825338804093e-06
0.0018548420671967 2.9318088417897e-06
0.00185777387603849 2.92581823766435e-06
0.00186069969427615 2.92026306403046e-06
0.00186361995734018 2.91512621757304e-06
0.00186653508355775 2.91039194681691e-06
0.00186944547550457 2.90604580048978e-06
0.00187235152130506 2.90207388726048e-06
0.00187525359519232 2.89846422488615e-06
0.00187815205941721 2.89520451145504e-06
0.00188104726392866 2.89228439575108e-06
0.00188393954832441 2.88969361091538e-06
0.00188682924193533 2.88742297848559e-06
0.00188971666491381 2.88546358911581e-06
0.00189260212850293 2.88380779888141e-06
0.00189548593630181 2.88244752029467e-06
0.00189836838382211 2.88137622883112e-06
0.00190124976005094 2.8805872639527e-06
0.00190413034731489 2.88007448912629e-06
0.00190701042180402 2.8798326099803e-06
0.001909890254414 2.87985627608769e-06
0.00191277011069008 2.88014062598544e-06
0.00191565025131607 2.8806812766841e-06
0.00191853093259275 2.88147420496209e-06
0.00192141240679772 2.88251541296386e-06
0.00192429492221068 2.88380168589624e-06
0.00192717872389658 2.88532971410986e-06
0.00193006405361069 2.88709674109925e-06
0.00193295115035179 2.88909980120575e-06
0.00193584025015299 2.89133668914347e-06
0.00193873158684213 2.89380530803516e-06
0.00194162539215017 2.89650356092639e-06
0.0019445218957111 2.89942999245417e-06
0.00194742132570355 2.90258260983258e-06
0.00195032390831338 2.90596080505106e-06
0.00195322986911843 2.90956300675097e-06
0.00195613943212518 2.91338838605631e-06
0.00195905282051124 2.91743653546972e-06
0.00196197025704671 2.92170619865361e-06
0.00196489196324536 2.92619791752002e-06
0.00196781816116288 2.93091065064436e-06
0.00197074907181353 2.93584494247104e-06
0.001973684916756 2.94100081594334e-06
0.00197662591757194 2.94637819780987e-06
0.00197957229576975 2.95197839061737e-06
0.00198252427416037 2.95780134819871e-06
0.00198548207550857 2.9638475668805e-06
0.00198844592307545 2.97011892405906e-06
0.00199141604199951 2.97661554699578e-06
0.0019943926575465 2.98333853297523e-06
0.00199737599607948 2.99029078625352e-06
0.00200036628686573 2.99747243917224e-06
0.00200336375930491 3.00488523076945e-06
0.00200636864453567 3.01253126274573e-06
0.00200938117579842 3.02041300570051e-06
0.00201240158880412 3.02853122806687e-06
0.00201543012003219 3.03313753043783e-06
0.00201846325756263 3.02788642246091e-06
0.00202149114398509 3.02267144088162e-06
0.00202451381542597 3.01750556231473e-06
0.00202753132098828 3.01238846507974e-06
0.00203054370945336 3.00731982452512e-06
0.00203355102927789 3.00229931313058e-06
0.00203655332859102 2.9973266201918e-06
0.00203955065521121 2.99240147128284e-06
0.00204254305668249 2.98752347843082e-06
0.00204553058016092 2.98269240085601e-06
0.00204851327256178 2.97790793639301e-06
0.00205149118049817 2.97316977386206e-06
0.00205446435027204 2.96847767066695e-06
0.0020574328279427 2.96383129766553e-06
0.00206039665924037 2.95923040718718e-06
0.00206335588964755 2.95467470403805e-06
0.00206631056435159 2.95016394849089e-06
0.00206926072830008 2.94569786636798e-06
0.00207220642616645 2.94127617495654e-06
0.00207514770234141 2.93689864686489e-06
0.00207808460098827 2.9325650333234e-06
0.0020810171660216 2.92827510254068e-06
0.00208394544112414 2.9240285636173e-06
0.00208686946968775 2.9198252189207e-06
0.00208978929490667 2.91566486236916e-06
0.00209270495976904 2.91154721657878e-06
0.00209561650698562 2.90747205937016e-06
0.00209852397904499 2.90343919827418e-06
0.00210142741824327 2.89944840768976e-06
0.00210432686665096 2.89549946680193e-06
0.00210722236611776 2.89159220961592e-06
0.00211011395832738 2.88772639987102e-06
0.00211300168472725 2.88390184378076e-06
0.00211588558657103 2.88011830276389e-06
0.00211876570487379 2.87637564282751e-06
0.00212164208051662 2.87267367276576e-06
0.00212451475418938 2.86901218182627e-06
0.00212738376637121 2.86539100170824e-06
0.00213024915737292 2.86180996934626e-06
0.00213311096734226 2.8582689023586e-06
0.00213596923624462 2.85476762387915e-06
0.0021388240038685 2.85130598715828e-06
0.00214167530985566 2.84788383869437e-06
0.00214452319369435 2.84450098170582e-06
0.00214736769467606 2.8411572742473e-06
0.00215020885195031 2.83785260452749e-06
0.00215304670455484 2.83458679342441e-06
0.00215588129134826 2.83135970447572e-06
0.00215871265105274 2.82817118300592e-06
0.00216154082223574 2.82502114118681e-06
0.00216436584337693 2.82190938831097e-06
0.00216718775276524 2.81883584907132e-06
0.00217000658861431 2.81580034576327e-06
0.00217282238896007 2.81280279181534e-06
0.00217563519175189 2.80984304697249e-06
0.00217844503479886 2.80692103786746e-06
0.00218125195583673 2.80403660182316e-06
0.00218405599243855 2.80118966717088e-06
0.00218685718210572 2.79838009734844e-06
0.00218965556220307 2.79560783471768e-06
0.00219245117003779 2.79287275712602e-06
0.00219524404279492 2.79017476179366e-06
0.00219803421755671 2.78751376531682e-06
0.00220082173132203 2.78488969180781e-06
0.00220360662101383 2.78230244928043e-06
0.00220638892346311 2.7797519417306e-06
0.00220916867540484 2.77723812840234e-06
0.00221194591353325 2.77476089373773e-06
0.00221472067442699 2.77232021302471e-06
0.00221749299464001 2.76991596362333e-06
0.00222026291060363 2.76754812557632e-06
0.00222303045872921 2.76521662849919e-06
0.00222579567535771 2.76292139894417e-06
0.00222855859675665 2.76066240740749e-06
0.00223131925916406 2.75843959805712e-06
0.00223407769876212 2.75625287737042e-06
0.00223683395163949 2.75410228946942e-06
0.00223958805392896 2.75198773590505e-06
0.00224234004166486 2.74990913953128e-06
0.00224508995080439 2.74786656073065e-06
0.00224783781736512 2.74585994149515e-06
0.00225058367730662 2.7438891989988e-06
0.00225332756650562 2.74195438796451e-06
0.00225606952089358 2.7400554225884e-06
0.00225880957631617 2.73819233154666e-06
0.00226154776864772 2.73636507300258e-06
0.00226428413372072 2.7345736503728e-06
0.00226701870737109 2.73281799720117e-06
0.00226975152536829 2.73109827652323e-06
0.00227248262364482 2.72941432885152e-06
0.00227521203797367 2.72776622441715e-06
0.00227793980419809 2.72615394148506e-06
0.00228066595813957 2.72457750430117e-06
0.00228339053564387 2.72303691449504e-06
0.00228611357255837 2.72153224270463e-06
0.00228883510480107 2.72006346882787e-06
0.0022915551682699 2.71863061933733e-06
0.00229427379888924 2.71723369900073e-06
0.00229699103258824 2.71587280482912e-06
0.00229970690539307 2.71454792153518e-06
0.0023024214533146 2.71325910370729e-06
0.00230513471241831 2.71200638508194e-06
0.00230784671880339 2.71078984675477e-06
0.00231055750865015 2.70960952676798e-06
0.00231326711817692 2.70846544312016e-06
0.00231597558362004 2.7073576843213e-06
0.00231868294130436 2.70628631916765e-06
0.00232138922762352 2.70525144210172e-06
0.00232409447906563 2.70425306088862e-06
0.00232679873212651 2.70329125451496e-06
0.00232950202338103 2.70236617312997e-06
0.00233220438955416 2.70147785860482e-06
0.00233490586741276 2.70062631245173e-06
0.00233760649372522 2.69981178721423e-06
0.00234030630551243 2.69903424903931e-06
0.00234300533976147 2.69829391528231e-06
0.00234570363367675 2.69759078505395e-06
0.00234840122446181 2.69692499715001e-06
0.00235109814945896 2.69629667382467e-06
0.00235379444613278 2.69570594340387e-06
0.00235649015207619 2.69515289607171e-06
0.00235918530497226 2.69463769540804e-06
0.00236187994266766 2.69416044520687e-06
0.00236457410311287 2.69372127872557e-06
0.0023672678243916 2.69332040321495e-06
0.00236996114479481 2.69295785637213e-06
0.00237265410265118 2.69263386127741e-06
0.00237534673651246 2.69234851654565e-06
0.00237803908502901 2.69210208426878e-06
0.00238073118711328 2.69189461454658e-06
0.00238342308172782 2.69172634353521e-06
0.00238611480807136 2.69159745075134e-06
0.00238880640552211 2.69150810365091e-06
0.00239149791362576 2.69145845801439e-06
0.00239418937208377 2.69144872430553e-06
0.00239688082080808 2.69147916787691e-06
0.00239957229997596 2.69154988959914e-06
0.00240226384986556 2.69166113390333e-06
0.00240495551099946 2.69181317911939e-06
0.00240764732417858 2.69200614056334e-06
0.00241033933031914 2.69224034363199e-06
0.00241303157066277 2.69251597351697e-06
0.00241572408663629 2.692833250928e-06
0.00241841691988722 2.69319245426577e-06
0.00242111011234149 2.6935938543829e-06
0.00242380370619587 2.69403767137947e-06
0.00242649774386725 2.69452416240919e-06
0.00242919226802966 2.69505368744261e-06
0.0024318873217171 2.6956264262463e-06
0.00243458294814335 2.69624268408762e-06
0.00243727919082743 2.6969028048781e-06
0.00243997609363231 2.69760706282096e-06
0.00244267370069513 2.69835579347492e-06
0.00244537205648861 2.69914926375553e-06
0.00244807120575236 2.69998782457853e-06
0.00245077119357694 2.70087186781088e-06
0.00245347206544475 2.70180160976884e-06
0.00245617386705452 2.70277746067021e-06
0.00245887664451519 2.70379987314355e-06
0.00246158044438834 2.70486903941436e-06
0.00246428531342775 2.70598549858327e-06
0.00246699129892633 2.70714957392086e-06
0.00246969844850025 2.70836167666068e-06
0.00247240681017691 2.70962213344191e-06
0.00247511643231036 2.71093144643936e-06
0.0024778273637568 2.71229003445167e-06
0.00248053965379125 2.71369836324838e-06
0.0024832533521545 2.71515673019692e-06
0.00248596850888469 2.71666578317281e-06
0.00248868517466787 2.71822587350366e-06
0.00249140340054137 2.71983748836244e-06
0.00249412323802973 2.7215011219398e-06
0.00249684473915167 2.72321744865374e-06
0.00249956795660032 2.72498667711022e-06
0.00250229294327744 2.72680949922814e-06
0.00250501975277666 2.72868653062868e-06
0.00250774843930729 2.73061826838199e-06
0.00251047905757567 2.73260513486997e-06
0.00251321166271054 2.73464786611508e-06
0.00251594631057666 2.73674703899235e-06
0.00251868305761565 2.73890333036096e-06
0.00252142196094601 2.74111713056158e-06
0.00252416307807657 2.7433893618343e-06
0.00252690646743841 2.74572057578293e-06
0.00252965218801419 2.74811134137205e-06
0.00253240029935556 2.75056241789026e-06
0.00253515086177345 2.75307454091761e-06
0.00253790393631437 2.75564850932708e-06
0.0025406595848237 2.75828479923164e-06
0.00254341786962293 2.76098446788474e-06
0.00254617885409082 2.76374825207861e-06
0.00254894260234289 2.76657665493644e-06
0.00255170917899783 2.76947089286794e-06
0.0025544786498907 2.77243156421959e-06
0.00255725108145492 2.77545959592496e-06
0.00256002654105084 2.77855590095103e-06
0.00256280509695179 2.78172129344457e-06
0.00256558681824524 2.78495670489097e-06
0.00256837177495013 2.78826331462734e-06
0.00257116003826476 2.79164190608938e-06
0.00257395168017085 2.79509338387519e-06
0.00257674677355472 2.79861907659906e-06
0.00257954539263132 2.80221974886784e-06
0.00258234761238019 2.80589667813096e-06
0.00258515350905832 2.80965096804208e-06
0.00258796316002636 2.8134836788342e-06
0.00259077664370519 2.81739600110087e-06
0.0025935940397063 2.82138917145277e-06
0.00259641542887775 2.82546443113105e-06
0.00259924089330888 2.82962311395522e-06
0.00260207051642283 2.83386647567914e-06
0.00260490438289851 2.83819586817481e-06
0.00260774257876669 2.8426126983173e-06
0.00261058519146501 2.84711838679964e-06
0.00261343230985181 2.85171428361324e-06
0.00261628402413542 2.85640205892103e-06
0.00261914042619434 2.86118327356243e-06
0.0026220016094679 2.86605946732456e-06
0.00262486766893523 2.8710322475814e-06
0.00262773870118281 2.87610333504881e-06
0.00263061480451786 2.88127452313277e-06
0.00263349607904099 2.88654755040609e-06
0.0026363826265914 2.89192436324492e-06
0.00263927455095464 2.89740672822899e-06
0.00264217195768287 2.90299675551776e-06
0.00264507495443839 2.90869642455256e-06
0.00264798365086294 2.91450776028214e-06
0.00265089815862322 2.92043301042666e-06
0.00265381859163365 2.92647443149777e-06
0.00265674506606515 2.93263407362862e-06
0.00265967770013878 2.9389146560273e-06
0.0026626166147948 2.94531843731189e-06
0.00266556193323211 2.95184796003392e-06
0.00266851378119215 2.95850588051567e-06
0.00267147228707266 2.96529488539405e-06
0.00267443758195806 2.97221769544823e-06
0.00267740979965351 2.97927737708931e-06
0.0026803890770306 2.98647677685806e-06
0.00268337555380745 2.99381905231741e-06
0.00268636937285977 3.00130741392524e-06
0.0026893706802737 3.00894526218963e-06
0.00269237962553589 3.01673570756165e-06
0.00269539636124345 3.02468267886017e-06
0.00269842104392231 3.03278973848082e-06
0.00270145383366079 3.04106079433666e-06
0.00270449489445513 3.04949961931679e-06
0.00270754439407444 3.05811074521588e-06
0.00271060250481966 3.06689787138038e-06
0.00271366940269104 3.07586582616733e-06
0.00271674526851721 3.08501933221172e-06
0.00271983028784942 3.08548055569425e-06
0.00272291576840511 3.07715145783774e-06
0.00272599291986295 3.06897850823154e-06
0.00272906189837118 3.06097601485647e-06
0.00273212287438604 3.05313929220764e-06
0.00273517601367824 3.04546697011291e-06
0.00273822148064836 3.03795547672007e-06
0.00274125943612508 3.0306015990178e-06
0.0027442900377241 3.02340324202023e-06
0.00274731344096612 3.0163572966293e-06
0.00275032979826274 3.0094611838202e-06
0.00275333925944656 3.0027124620819e-06
0.00275634197190865 2.99610901156819e-06
0.00275933808092022 2.98964789860558e-06
0.00276232772881882 2.98332688654512e-06
0.00276531105570537 2.97714423371923e-06
0.00276828819993908 2.97109664355148e-06
0.00277125929658264 2.96518353702762e-06
0.00277422448011966 2.95940148763655e-06
0.0027771838816073 2.9537488470799e-06
0.00278013763045438 2.94822407066464e-06
0.00278308585452504 2.94282444491622e-06
0.00278602867896996 2.93754863574855e-06
0.00278896622760571 2.93239450385642e-06
0.00279189862210957 2.92736072987394e-06
0.00279482598283944 2.92244537167768e-06
0.00279774842821112 2.91764658478669e-06
0.0028006660747959 2.91296297315563e-06
0.00280357903776906 2.90839269913487e-06
0.00280648743046819 2.90393419202596e-06
0.00280939136466022 2.89958596749125e-06
0.00281229095062771 2.89534679927628e-06
0.00281518629742699 2.891215019852e-06
0.00281807751244684 2.8871893910618e-06
0.0028209647018379 2.88326840715517e-06
0.00282384797024506 2.87945081296231e-06
0.00282672742105802 2.8757355990295e-06
0.00282960315665705 2.87212097459988e-06
0.00283247527763165 2.86860607656103e-06
0.00283534388370821 2.86518943161105e-06
0.00283820907313982 2.86187014492282e-06
0.00284107094328474 2.858647050563e-06
0.00284392959033531 2.85551904969003e-06
0.002846785109385 2.85248527573651e-06
0.00284963759466073 2.84954425854899e-06
0.00285248713891928 2.84669509277881e-06
0.00285533383401206 2.84393693335375e-06
0.00285817777094541 2.84126915887131e-06
0.00286101904010429 2.83869021833645e-06
0.00286385773032262 2.83619960754345e-06
0.00286669392993017 2.83379605905686e-06
0.00286952772598922 2.83147934156093e-06
0.00287235920533078 2.82924797469535e-06
0.00287518845330548 2.82710215590942e-06
0.00287801555546139 2.82503986832321e-06
0.00288084059532971 2.82306108837438e-06
0.00288366365641809 2.82116455390286e-06
0.00288648482097199 2.81935033685818e-06
0.00288930417130885 2.81761695713138e-06
0.00289212178826598 2.81596426213256e-06
0.00289493775252811 2.81439182536237e-06
0.00289775214435347 2.81289800044839e-06
0.00290056504235392 2.81148277275998e-06
0.00290337652512668 2.81014585337253e-06
0.00290618667098005 2.80888636820623e-06
0.00290899555734826 2.80770411569177e-06
0.00291180326146395 2.80659737410433e-06
0.00291460985883806 2.80556758725858e-06
0.00291741542642531 2.80461280955297e-06
0.00292022003923487 2.80373176760941e-06
0.00292302377100248 2.80292601599596e-06
0.00292582669701847 2.80219466805806e-06
0.00292862889168653 2.80153595763183e-06
0.00293143042764416 2.80095123597175e-06
0.00293423137888013 2.80043820641257e-06
0.00293703181708655 2.79999828923622e-06
0.00293983181537578 2.79962988211266e-06
0.0029426314452579 2.79933325290882e-06
0.0029454307785108 2.79910748816896e-06
0.00294822988599897 2.79895262265777e-06
0.00295102883862163 2.79886902673258e-06
0.00295382770764836 2.79885529298142e-06
0.00295662656294135 2.79891156023012e-06
0.00295942547450158 2.79903709826413e-06
0.00296222451159984 2.79923331138143e-06
0.00296502374491122 2.79949774023969e-06
0.00296782324265146 2.79983185195011e-06
0.00297062307450341 2.80023415791888e-06
0.00297342330866133 2.80070558805706e-06
0.00297622401424939 2.80124502100289e-06
0.00297902525927039 2.8018534461677e-06
0.00298182711271656 2.80252980892666e-06
0.00298462964252548 2.80327338588993e-06
0.00298743291591137 2.80408555003296e-06
0.00299023700146141 2.80496446229607e-06
0.0029930419659237 2.8059121397617e-06
0.00299584787806346 2.8069268092124e-06
0.00299865480487268 2.80800936938468e-06
0.00300146281424206 2.80915869920758e-06
0.00300427197294127 2.81037575386648e-06
0.00300708234869514 2.81165976611234e-06
0.00300989400846125 2.81301174593812e-06
0.00301270702020719 2.8144298245532e-06
0.00301552145003174 2.81591564843338e-06
0.00301833736568017 2.81746885975467e-06
0.00302115483453993 2.8190897090784e-06
0.00302397392424901 2.82077731989418e-06
0.0030267947015689 2.82253200017364e-06
0.00302961723356907 2.8243546607257e-06
0.0030324415882298 2.82624451252995e-06
0.00303526783274233 2.82820223300959e-06
0.00303809603497534 2.83022766521788e-06
0.00304092626264056 2.83232096716699e-06
0.00304375858360772 2.83448232436547e-06
0.00304659306593209 2.83671166398111e-06
0.00304942977759607 2.83900865570499e-06
0.00305226878625178 2.84137442295131e-06
0.00305511016067473 2.84380897508274e-06
0.00305795396964981 2.84631149590664e-06
0.00306080028114572 2.84888432411331e-06
0.00306364916546983 2.85152556358453e-06
0.00306650069103342 2.85423590173432e-06
0.00306935492693515 2.85701661850076e-06
0.00307221194355365 2.85986703821979e-06
0.00307507181059187 2.86278792784887e-06
0.00307793459851972 2.86577979832083e-06
0.00308080037831804 2.86884121194278e-06
0.00308366921952998 2.87197470833854e-06
0.00308654119423832 2.87518003394637e-06
0.00308941637427227 2.8784566821137e-06
0.00309229483095438 2.88180529967653e-06
0.00309517663625406 2.88522740381624e-06
0.00309806186365787 2.88872257227955e-06
0.00310095058623015 2.89229041137733e-06
0.00310384287664153 2.89593251912431e-06
0.00310673880916066 2.89964967976672e-06
0.00310963845884042 2.90344130503233e-06
0.00311254190014545 2.90730823531731e-06
0.00311544920838077 2.91125021976229e-06
0.00311836045860053 2.91526927342487e-06
0.00312127572787396 2.91936576284133e-06
0.0031241950936368 2.92353924564309e-06
0.00312711863288244 2.92779098412744e-06
0.00313004642386657 2.93212143257996e-06
0.00313297854529915 2.936530516756e-06
0.00313591507581591 2.94102042330921e-06
0.00313885609623922 2.94559086042465e-06
0.00314180168709964 2.9502424025284e-06
0.00314475192950217 2.95497593321489e-06
0.00314770690543538 2.95979264580346e-06
0.00315066669808119 2.96469265141336e-06
0.0031536313907326 2.96967664908864e-06
0.00315660106738169 2.97474592648127e-06
0.00315957581330817 2.97990124751959e-06
0.00316255571455569 2.98514340894898e-06
0.00316554085796464 2.99047351904498e-06
0.00316853133148368 2.99589160697973e-06
0.00317152722309066 3.00139996069992e-06
0.00317452862305136 3.00699840077653e-06
0.00317753562145214 3.01268845040178e-06
0.00318054830990254 3.01847083447392e-06
0.00318356678073702 3.02434714834185e-06
0.00318659112788536 3.03031819035508e-06
0.00318962144607571 3.03638507399016e-06
0.0031926578311497 3.04254867220558e-06
0.00319570037982191 3.04880989564149e-06
0.00319874918971755 3.05517108595809e-06
0.00320180436080351 3.06163295634831e-06
0.00320486599375986 3.06819681664394e-06
0.0032079341905765 3.07486346054698e-06
0.00321100905403705 3.0816353954592e-06
0.00321409068943251 3.08851322278244e-06
0.00321717920265529 3.09549786413007e-06
0.00322027470051942 3.10259279691778e-06
0.00322337729331634 3.10979736136692e-06
0.0032264870906777 3.11711456957236e-06
0.00322960420524728 3.12454552930848e-06
0.00323272875077658 3.13209139498705e-06
0.00323586084217157 3.13975560847887e-06
0.00323900059778005 3.14753802806215e-06
0.00324214813580811 3.1554422003609e-06
0.00324530357800847 3.16346836663265e-06
0.00324846704637511 3.17161990350668e-06
0.00325163866627861 3.17989828381109e-06
0.00325481856456242 3.18830531658111e-06
0.003258006869879 3.19684371285854e-06
0.00326120371359186 3.20551596575319e-06
0.00326440922955762 3.21432350454357e-06
0.00326762355306216 3.22326894669036e-06
0.00327084682200885 3.23235525938667e-06
0.00327407917726824 3.2415846323082e-06
0.00327732076190054 3.25095988922575e-06
0.00328057172178977 3.26048307671609e-06
0.00328383220486649 3.27015829760543e-06
0.00328710236316409 3.27998718263245e-06
0.00329038235034672 3.28997285514334e-06
0.00329367232320187 3.30011965979347e-06
0.00329697244286166 3.31042918188364e-06
0.00330028287204354 3.32090536645929e-06
0.00330360377741 3.33155225250467e-06
0.00330693532966251 3.34237254411757e-06
0.00331027770220663 3.35337075575811e-06
0.00331363107296238 3.3645500711254e-06
0.00331699562303351 3.37591405919563e-06
0.0033203715370927 3.38746783301709e-06
0.00332375900492572 3.39921489216358e-06
0.00332715821981789 3.41116029023675e-06
0.00333056938010812 3.42330804635851e-06
0.00333399268815448 3.43566287844238e-06
0.00333742835103292 3.44822963203036e-06
0.00334087658066495 3.46101415904638e-06
0.003344337594824 3.47402187331518e-06
0.00334781161669731 3.4872562861763e-06
0.00335129887298349 3.50072572922055e-06
0.00335479959871271 3.51443489787245e-06
0.00335831403361058 3.52838981544746e-06
0.00336184242342603 3.54259785393073e-06
0.00336538502127996 3.55706509426512e-06
0.00336894208637423 3.57179898223035e-06
0.00337251388535646 3.58680686588362e-06
0.00337610069222234 3.60209629747264e-06
0.00337970278851981 3.61767474289314e-06
0.00338332046326271 3.63355078398966e-06
0.0033869540140467 3.64973474225902e-06
0.00339060374878896 3.66623389358158e-06
0.00339426998268254 3.68305907217444e-06
0.00339795304175471 3.70021928169864e-06
0.00340165326103641 3.71772592685152e-06
0.00340537098696326 3.73558981388804e-06
0.00340910657677715 3.75382298381731e-06
0.00341286039976097 3.77243598232987e-06
0.0034166328357433 3.79144368990672e-06
0.0034204242794332 3.81085923588517e-06
0.00342423513866909 3.83069521666013e-06
0.00342806583388575 3.85096805067565e-06
0.00343191680193642 3.87169369617045e-06
0.00343578849563259 3.89288828291002e-06
0.0034396813839155 3.91456875899591e-06
0.0034435959526745 3.93675481831746e-06
0.00344753270749282 3.95946612300471e-06
0.00345149217361582 3.98272263959096e-06
0.00345547489625541 4.00654786359267e-06
0.00345948144411901 4.009907620257e-06
0.00346349135173926 4.0041269935591e-06
0.00346749547873282 3.99839180087388e-06
0.0034714938705337 3.9927129759856e-06
0.00347548658350968 3.98709032428647e-06
0.00347947367383397 3.98152358780112e-06
0.00348345519742177 3.97601244585851e-06
0.00348743120986763 3.97055666945343e-06
0.00349140176653708 3.96515595011856e-06
0.0034953669224872 3.95981003686754e-06
0.00349932673252407 3.95451873584831e-06
0.00350328125125992 3.94928172344801e-06
0.00350723053298336 3.9440987675913e-06
0.00351117463175096 3.93896964261449e-06
0.00351511360139357 3.93389411247911e-06
0.00351904749550605 3.92887196468494e-06
0.00352297636747073 3.9239029597724e-06
0.00352690027043051 3.91898684846555e-06
0.00353081925727897 3.91412343893109e-06
0.0035347333807179 3.90931251280562e-06
0.00353864269323071 3.90455385896032e-06
0.00354254724708967 3.89984732362628e-06
0.00354644709441329 3.89519262694153e-06
0.00355034228704024 3.89058961342561e-06
0.00355423287665366 3.88603810180383e-06
0.00355811891475547 3.88153788535928e-06
0.00356200045264083 3.87708881500018e-06
0.00356587754145583 3.87269069987669e-06
0.0035697502321557 3.86834332434126e-06
0.00357361857548004 3.86404656355117e-06
0.00357748262204359 3.85980021855485e-06
0.00358134242226215 3.85560419756609e-06
0.00358519802645972 3.85145828589342e-06
0.00358904948474561 3.84736232700572e-06
0.00359289684707261 3.84331623862009e-06
0.00359674016331123 3.8393198002487e-06
0.00360057948311148 3.83537291499802e-06
0.00360441485602648 3.83147546247523e-06
0.00360824633148896 3.82762725040432e-06
0.00361207395873936 3.82382820991586e-06
0.00361589778694928 3.82007820054522e-06
0.00361971786514982 3.81637712410207e-06
0.00362353424227392 3.81272477923946e-06
0.00362734696705316 3.80912116868371e-06
0.00363115608822185 3.80556612774167e-06
0.00363496165434959 3.8020596150092e-06
0.0036387637139646 3.79860148697953e-06
0.00364256231545158 3.79519162716459e-06
0.00364635750707874 3.79182991408677e-06
0.00365014933699283 3.78851638138284e-06
0.00365393785337421 3.78525086577866e-06
0.00365772310423999 3.78203329553074e-06
0.00366150513753552 3.7788635945147e-06
0.00366528400113004 3.7757417778638e-06
0.0036690597429079 3.77266769756084e-06
0.00367283241060546 3.76964123394266e-06
0.0036766020518394 3.76666251743734e-06
0.00368036871435684 3.7637312946627e-06
0.0036841324456515 3.7608476259154e-06
0.00368789329327742 3.75801147338877e-06
0.00369165130475081 3.75522273349873e-06
0.00369540652748431 3.75248145775623e-06
0.00369915900894206 3.74978750641007e-06
0.00370290879644847 3.74714095780199e-06
0.00370665593740627 3.74454169984971e-06
0.00371040047910612 3.74198980705525e-06
0.00371414246891318 3.73948519574828e-06
0.00371788195410893 3.73702787505192e-06
0.00372161898198398 3.7346178218467e-06
0.00372535359980583 3.73225510581133e-06
0.00372908585491164 3.72993960914275e-06
0.00373281579452078 3.72767133859301e-06
0.00373654346585937 3.72545048713104e-06
0.0037402689163465 3.72327696819099e-06
0.0037439921933147 3.72115072708755e-06
0.00374771334404178 3.71907186482018e-06
0.0037514324159066 3.71704035948979e-06
0.00375514945626609 3.71505631408361e-06
0.00375886451258018 3.71311970953403e-06
0.00376257763228971 3.71123059035154e-06
0.00376628886288006 3.70938912610065e-06
0.00376999825200616 3.70759515029151e-06
0.00377370584715645 3.70584883739186e-06
0.00377741169599385 3.70415036429612e-06
0.00378111584635814 3.70249957384188e-06
0.00378481834593198 3.70089664956754e-06
0.00378851924258155 3.69934165612144e-06
0.00379221858423767 3.69783469274626e-06
0.00379591641893042 3.6963757714885e-06
0.00379961279470191 3.69496506156194e-06
0.00380330775976347 3.69360270642679e-06
0.0038070013624699 3.69228873307619e-06
0.00381069365120297 3.69102314396666e-06
0.00381438467434694 3.6898061904286e-06
0.00381807448053737 3.68863797803596e-06
0.0038217631185154 3.68751861895361e-06
0.00382545063713436 3.68644817178017e-06
0.00382913708530614 3.6854268233941e-06
0.00383282251212953 3.684454677514e-06
0.00383650696680705 3.68353199664688e-06
0.00384019049880369 3.68265874996002e-06
0.00384387315755365 3.68183518666191e-06
0.00384755499274031 3.68106147445712e-06
0.00385123605421477 3.68033779039694e-06
0.00385491639200517 3.67966420118758e-06
0.00385859605620636 3.67904096387077e-06
0.00386227509717023 3.67846831580745e-06
0.00386595356548603 3.67794635545047e-06
0.00386963151184149 3.67747540216489e-06
0.00387330898724365 3.67705539822652e-06
0.00387698604264188 3.67668680626915e-06
0.00388066272944815 3.67636974281625e-06
0.00388433909919096 3.67610442703322e-06
0.003888015203618 3.6758910914802e-06
0.00389169109470948 3.67573007181289e-06
0.00389536682478129 3.67562139065171e-06
0.00389904244617194 3.67556544238666e-06
0.00390271801161433 3.67556248780706e-06
0.00390639357410213 3.67561280335502e-06
0.00391006918690549 3.6757165630131e-06
0.0039137449034685 3.6758741649239e-06
0.00391742077763343 3.67608578729571e-06
0.00392109686342072 3.67635177404627e-06
0.00392477321519477 3.67667236887361e-06
0.00392844988756364 3.67704801141409e-06
0.00393212693557506 3.67747886507358e-06
0.00393580441444013 3.67796537867029e-06
0.0039394823798188 3.67850781470987e-06
0.00394316088763351 3.679106427154e-06
0.00394683999406066 3.67976193295156e-06
0.00395051975599361 3.68047421734231e-06
0.00395420023021096 3.68124404133448e-06
0.00395788147425229 3.68207151270936e-06
0.003961563545765 3.68295702760373e-06
0.0039652465027926 3.68390115312714e-06
0.00396893040394573 3.68490427580713e-06
0.00397261530822154 3.68596666125559e-06
0.00397630127488279 3.68708898228159e-06
0.00397998836386507 3.68827126495533e-06
0.00398367663513003 3.68951435336273e-06
0.00398736614948339 3.6908186222167e-06
0.00399105696810561 3.69218444606979e-06
0.00399474915255168 3.69361231686475e-06
0.00399844276486854 3.69510266930003e-06
0.00400213786753784 3.69665629024281e-06
0.00400583452382809 3.69827344397255e-06
0.00400953279727206 3.69995480667763e-06
0.00401323275207874 3.70170065071444e-06
0.00401693445272945 3.70351183631376e-06
0.00402063796456576 3.70538882176422e-06
0.00402434335338753 3.70733213042875e-06
0.00402805068551796 3.70934246788895e-06
0.00403176002798585 3.71142025735864e-06
0.00403547144824321 3.71356639667113e-06
0.00403918501463988 3.71578132890658e-06
0.00404290079596878 3.71806579899167e-06
0.00404661886176778 3.72042038979034e-06
0.00405033928215757 3.72284575542631e-06
0.00405406212791299 3.7253427963516e-06
0.00405778747070934 3.72791213806152e-06
0.0040615153828474 3.73055436429809e-06
0.0040652459372117 3.73327042402392e-06
0.00406897920763573 3.73606105264862e-06
0.00407271526868838 3.73892712099481e-06
0.00407645419580937 3.74186911486318e-06
0.00408019606492423 3.74488817902391e-06
0.00408394095310326 3.74798513369012e-06
0.00408768893823695 3.75116070740291e-06
0.00409144009894435 3.75441588563414e-06
0.00409519451482998 3.7577514489342e-06
0.00409895226627892 3.76116855301577e-06
0.00410271343483194 3.76466803569099e-06
0.00410647810286763 3.76825088105865e-06
0.00411024635374868 3.77191810520106e-06
0.00411401827185389 3.77567069974726e-06
0.00411779394255363 3.77950980686439e-06
0.0041215734523605 3.78343637372071e-06
0.00412535688873422 3.78745167449065e-06
0.00412914434040871 3.79155679155109e-06
0.00413293589720026 3.79575279042281e-06
0.00413673164999068 3.80004101060159e-06
0.00414053169100128 3.8044226047162e-06
0.004144336113606 3.80889865568334e-06
0.00414814501226168 3.81347093052559e-06
0.00415195848319221 3.81814026294573e-06
0.00415577662345515 3.82290811620596e-06
0.00415959953157136 3.82777612295652e-06
0.00416342730769432 3.83274545074175e-06
0.00416726005314506 3.8378177873433e-06
0.0041710978709324 3.8429944751861e-06
0.00417494086540759 3.84827714980584e-06
0.00417878914255739 3.85366722118186e-06
0.00418264280977857 3.85916662868805e-06
0.00418650197640726 3.86477680131179e-06
0.00419036675320857 3.87049947034326e-06
0.00419423725267892 3.87633644048017e-06
0.0041981135891194 3.88228970849685e-06
0.0042019958788279 3.88836088597068e-06
0.00420588423971387 3.89455201342796e-06
0.00420977879172729 3.90086498347173e-06
0.00421367965671077 3.90730194972025e-06
0.00421758695866049 3.91386486543477e-06
0.00422150082352592 3.92055595088856e-06
0.00422542137947681 3.92737740632957e-06
0.00422934875688314 3.93433147313997e-06
0.00423328308835628 3.94142061181006e-06
0.00423722450896809 3.94864703983245e-06
0.00424117315600792 3.95601337533856e-06
0.00424512916938326 3.96352205875031e-06
0.00424909269144201 3.97117599766915e-06
0.00425306386743968 3.97897757955003e-06
0.00425704284501923 3.98692978362533e-06
0.00426102977480285 3.99503531006942e-06
0.00426502481011292 4.00329740213304e-06
0.00426902810751506 4.01171903284098e-06
0.0042730398265479 4.02030320097742e-06
0.00427706012974888 4.02905340492318e-06
0.0042810891831538 4.0379727690142e-06
0.00428512715592281 4.04706510409348e-06
0.00428917422102691 4.05633391621802e-06
0.00429323055494312 4.06578246872301e-06
0.00429729633741185 4.07541543618737e-06
0.00430137175284803 4.08523632267276e-06
0.00430545698917071 4.09524887725256e-06
0.00430955223804796 4.10545804717527e-06
0.00431365769609513 4.11586786116956e-06
0.0043177735639563 4.1264827329531e-06
0.00432190004668926 4.13730782623108e-06
0.00432603735451549 4.1483481165863e-06
0.00433018570263208 4.15960792124121e-06
0.00433434531055332 4.17109328301185e-06
0.00433851640383633 4.18280924845926e-06
0.00434269921308479 4.19476153958379e-06
0.00434689397462437 4.20695596943784e-06
0.00435110093059381 4.21939869083895e-06
0.00435532032928465 4.23209644805634e-06
0.0043595524257327 4.24505539009423e-06
0.0043637974811228 4.25828239819e-06
0.00436805576352099 4.27178462045457e-06
0.00437232754814144 4.28556960558878e-06
0.00437661311774703 4.29964507591596e-06
0.00438091276282295 4.31401906166754e-06
0.00438522678188462 4.32869991603461e-06
0.00438955548180065 4.34369633099756e-06
0.00439389917813165 4.35901771952854e-06
0.00439825819585118 4.37467326084249e-06
0.00440263286911202 4.3906736245204e-06
0.00440702354273654 4.40702830654213e-06
0.00441143057104308 4.42374882462852e-06
0.00441585431986771 4.44084654385078e-06
0.00442029516641156 4.45833318595059e-06
0.00442475349959751 4.47622134703111e-06
0.00442922972094454 4.49452428068471e-06
0.00443372424522523 4.51325617631037e-06
0.00443823750140154 4.5324309479922e-06
0.00444276993234953 4.55206387754331e-06
0.00444732199622707 4.5721712830356e-06
0.00445189416751011 4.59276968098338e-06
0.00445648693719109 4.61387720266017e-06
0.00446110081439375 4.63551225890206e-06
0.00446573632665266 4.65769496983777e-06
0.00447039402162249 4.68044595506411e-06
0.00447507446757756 4.70378752537132e-06
0.00447977825510293 4.72774298228069e-06
0.00448450599808521 4.75233680447324e-06
0.00448925833488968 4.77759600137917e-06
0.00449403593089106 4.80354800922712e-06
0.00449883947890029 4.81696395544405e-06
0.00450365644285573 4.79338050506742e-06
0.0045084498233608 4.77032846854964e-06
0.00451322015182935 4.74789973834883e-06
0.0045179680515677 4.72607353309809e-06
0.0045226941251008 4.70482685192457e-06
0.00452739895195272 4.68414040666676e-06
0.00453208309235939 4.66399380616412e-06
0.00453674708616555 4.64436934169326e-06
0.00454139145550725 4.62524957841549e-06
0.00454601670508566 4.6066187602237e-06
0.00455062332384589 4.58845904562397e-06
0.00455521178289151 4.5707576153344e-06
0.00455978254050685 4.55349836952164e-06
0.00456433603887637 4.53666953951752e-06
0.00456887270841588 4.5202566209871e-06
0.00457339296503687 4.50424822345267e-06
0.00457789721326033 4.48863159037324e-06
0.0045823858448507 4.47339589128871e-06
0.00458685924074199 4.45853107666705e-06
0.00459131777181865 4.44402569531863e-06
0.00459576179751397 4.42987013076993e-06
0.00460019166764474 4.41605441642753e-06
0.00460460772206117 4.40257061603546e-06
0.0046090102926772 4.3894093454048e-06
0.00461339970202261 4.37656163150405e-06
0.00461777626365411 4.36402097586532e-06
0.00462214028462998 4.35177888850033e-06
0.00462649206351848 4.33982724556772e-06
0.00463083189076405 4.32815929792901e-06
0.00463516005006197 4.31676937832725e-06
0.0046394768194403 4.30564906829155e-06
0.00464378246850859 4.29479381311922e-06
0.00464807726232171 4.28419580162098e-06
0.00465236145812333 4.27385027751752e-06
0.00465663530840085 4.26375173903526e-06
0.00466089906013989 4.25389419795832e-06
0.00466515295433785 4.24427217007164e-06
0.00466939722650792 4.23488188576481e-06
0.00467363210839368 4.2257168587275e-06
0.00467785782525241 4.21677328077463e-06
0.00468207459853318 4.20804633673616e-06
0.00468628264486992 4.19953214699933e-06
0.00469048217701692 4.19122534854981e-06
0.00469467340236547 4.18312341609485e-06
0.00469885652578156 4.17522066340682e-06
0.00470303174644497 4.16751445248471e-06
0.00470719926089746 4.16000089174938e-06
0.0047113592617892 4.15267626460411e-06
0.00471551193805381 4.14553749083123e-06
0.00471965747554464 4.13858024995403e-06
0.00472379605579459 4.13180271052727e-06
0.00472792785850512 4.12520086492952e-06
0.00473205305937005 4.11877086502602e-06
0.00473617183023508 4.11251176708205e-06
0.00474028434200216 4.10641908798601e-06
0.00474439076109015 4.1004903209257e-06
0.00474849125141107 4.09472354082316e-06
0.00475258597495189 4.08911558683437e-06
0.00475667509053873 4.08366478000034e-06
0.00476075875531873 4.07836775951608e-06
0.00476483712307824 4.07322263432176e-06
0.00476891034571257 4.06822762312104e-06
0.00477297857333569 4.0633783889239e-06
0.00477704195172461 4.05867514966957e-06
0.00478110062687428 4.05411467760208e-06
0.00478515474155188 4.04969561861954e-06
0.0047892044371705 4.04541539937995e-06
0.00479324985256988 4.04127286110716e-06
0.00479729112543099 4.03726519391176e-06
0.0048013283906249 4.03339142637699e-06
0.00480536178205128 4.02964937396945e-06
0.00480939143142525 4.02603780829703e-06
0.00481341746923355 4.02255429559443e-06
0.00481744002352914 4.01919863679724e-06
0.00482145922216594 4.01596771477359e-06
0.00482547518988071 4.01286106348994e-06
0.0048294880509442 4.00987616508043e-06
0.00483349792710928 4.00701439865445e-06
0.00483750494150794 4.00427086541285e-06
0.00484150921237335 4.00164666459523e-06
0.00484551085903794 3.99913917079845e-06
0.00484950999820874 3.99674751624374e-06
0.00485350674572498 3.99447131754378e-06
0.00485750121704253 3.9923081728164e-06
0.00486149352521534 3.99025824862618e-06
0.00486548378346397 3.98832011151627e-06
0.00486947210357549 3.986491570498e-06
0.00487345859514599 3.98477256635764e-06
0.00487744336771234 3.98316186236725e-06
0.00488142652957471 3.98165828516182e-06
0.00488540818785987 3.98026276684334e-06
0.00488938845062672 3.97897220813432e-06
0.00489336742283485 3.97778602483874e-06
0.00489734520885969 3.97670368739652e-06
0.00490132191254708 3.97572552962989e-06
0.00490529763807672 3.97484870204571e-06
0.00490927248677876 3.97407404996661e-06
0.00491324656082873 3.97339964694761e-06
0.00491721996047568 3.97282563247203e-06
0.00492119278610815 3.9723521919793e-06
0.00492516513830013 3.97197636191848e-06
0.00492913711466204 3.97169922801909e-06
0.00493310881389006 3.97152072140819e-06
0.00493708033461147 3.97143764464968e-06
0.00494105177225612 3.97145201102111e-06
0.00494502322426714 3.97156309937736e-06
0.00494899478736652 3.97176826488769e-06
0.00495296655563141 3.97206846234332e-06
0.00495693862409375 3.97246468304201e-06
0.00496091108877679 3.97295403506201e-06
0.00496488404281185 3.97353681387582e-06
0.00496885757962573 3.97421374451527e-06
0.00497283179337025 3.97498286044856e-06
0.00497680677623069 3.97584574730673e-06
0.004980782621978 3.97679897374562e-06
0.00498475942095175 3.97784497985902e-06
0.00498873726593161 3.97898352376971e-06
0.00499271624945538 3.98021208609137e-06
0.00499669646154147 3.98153243987248e-06
0.00500067799398134 3.98294330778758e-06
0.00500466093728913 3.98444499371164e-06
0.00500864538228284 3.98603630254099e-06
0.00501263141858538 3.98771799700628e-06
0.00501661913658239 3.98949087349387e-06
0.00502060862745588 3.99135347058141e-06
0.00502459998092646 3.99330551345278e-06
0.00502859328643991 3.99534638344465e-06
0.00503258863282336 3.99747778122131e-06
0.00503658611060458 3.99969915889635e-06
0.00504058580976348 4.00200924817695e-06
0.00504458781901165 4.00440871341198e-06
0.00504859222772507 4.00689787344056e-06
0.00505259912559851 4.00947670348579e-06
0.00505660860230199 4.0121444595574e-06
0.00506062074676155 4.01490118756513e-06
0.00506463564794911 4.01774884801191e-06
0.00506865339679713 4.02068492250137e-06
0.00507267408171963 4.0237110608984e-06
0.00507669779278053 4.02682669389245e-06
0.00508072461947442 4.03003278474647e-06
0.00508475465225916 4.03332845880598e-06
0.00508878798071797 4.0367139974613e-06
0.00509282469471543 4.04019046078111e-06
0.00509686488517621 4.04375782215761e-06
0.00510090864299837 4.04741571646052e-06
0.00510495605871483 4.05116455628933e-06
0.00510900722327112 4.05500441505595e-06
0.00511306222768618 4.05893539905084e-06
0.00511712116308523 4.06295913032485e-06
0.00512118412221555 4.06707503911904e-06
0.00512525119725467 4.07128295999509e-06
0.00512932248021467 4.07558386987008e-06
0.00513339806408454 4.07997766898783e-06
0.00513747804175353 4.08446539806388e-06
0.00514156250715159 4.08904665440181e-06
0.00514565155380599 4.09372327994466e-06
0.00514974527708594 4.09849420219621e-06
0.00515384377128813 4.10336059067434e-06
0.00515794713187881 4.10832254389411e-06
0.0051620554544227 4.11338129586896e-06
0.00516616883571857 4.11853627723211e-06
0.0051702873719958 4.12378915403398e-06
0.00517441116114984 4.1291405249002e-06
0.00517854030167474 4.13458992261473e-06
0.00518267489159735 4.14013837893297e-06
0.00518681502997628 4.14578659290562e-06
0.00519096081656919 4.15153602927422e-06
0.00519511235259846 4.15738672423347e-06
0.0051992697393227 4.16333874841917e-06
0.00520343307807112 4.16939403366988e-06
0.00520760247210478 4.17555272083654e-06
0.00521177802482562 4.1818157159489e-06
0.00521595984054157 4.18818286551588e-06
0.00522014802340709 4.1946576992192e-06
0.0052243426811063 4.20123794948914e-06
0.00522854391905579 4.20792685172626e-06
0.00523275184590752 4.21472403494664e-06
0.00523696656994247 4.22163135061708e-06
0.00524118820129308 4.22864923137681e-06
0.00524541685052446 4.23577851146234e-06
0.00524965262903592 4.24302006303362e-06
0.00525389564909896 4.25037661737085e-06
0.00525814602571633 4.25784730667909e-06
0.00526240387302301 4.26543457653865e-06
0.00526666930759955 4.27313945879583e-06
0.00527094244705834 4.28096193397651e-06
0.00527522340899232 4.28890493374004e-06
0.00527951231392606 4.29696852280774e-06
0.00528380928244887 4.30515499037683e-06
0.00528811443743924 4.31346630713506e-06
0.00529242790374638 4.3219015767259e-06
0.0052967498053231 4.33046394753815e-06
0.00530108026927064 4.33915443222143e-06
0.00530541942370286 4.34797518140792e-06
0.00530976739888427 4.35692693723709e-06
0.00531412432582151 4.36601158073048e-06
0.00531849033740224 4.37523177149653e-06
0.00532286556917373 4.38458803435095e-06
0.00532725015720809 4.39408240017094e-06
0.00533164423960826 4.40371695226602e-06
0.00533604795656052 4.41349419271281e-06
0.00534046145075324 4.42341448884163e-06
0.00534488486524208 4.4334811799104e-06
0.00534931834642199 4.44369620435731e-06
0.00535376204262634 4.45406082646528e-06
0.00535821610345281 4.46457892706644e-06
0.00536268068237988 4.47525152564114e-06
0.00536715593390552 4.48608043085546e-06
0.00537164201433637 4.49706861148036e-06
0.00537613908294785 4.50821983688872e-06
0.00538064730278474 4.51953464573154e-06
0.00538516683743047 4.53101694080064e-06
0.00538969785437127 4.54266959800808e-06
0.00539424052396928 4.55449409443881e-06
0.00539879501806372 4.56649455094909e-06
0.00540336151261467 4.57867259083492e-06
0.0054079401852055 4.59103322683335e-06
0.00541253121843234 4.60357860909333e-06
0.00541713479704143 4.61631059470663e-06
0.00542175110763614 4.62923518516548e-06
0.0054263803428213 4.64235404141449e-06
0.00543102269686272 4.65567149755216e-06
0.00543567836836027 4.66919161338589e-06
0.00544034755997366 4.68291668873588e-06
0.00544503047666239 4.69685134273491e-06
0.00544972732800513 4.7110010445037e-06
0.00545443832904963 4.72536802158884e-06
0.00545916369707122 4.73995758204949e-06
0.00546390365465327 4.75477440414541e-06
0.00546865842905741 4.76982290823869e-06
0.00547342825196565 4.78510800689249e-06
0.00547821335997255 4.80063473658329e-06
0.00548301399470913 4.81089328066011e-06
0.00548782488798979 4.80724495016205e-06
0.00549263213293995 4.80364470286875e-06
0.00549743577764282 4.80010405032445e-06
0.00550223588169314 4.79662309014059e-06
0.00550703250478328 4.79320187673736e-06
0.00551182570666002 4.78984014273804e-06
0.00551661554680276 4.78653797826881e-06
0.00552140208478103 4.78329539159811e-06
0.00552618538017263 4.78011238939676e-06
0.00553096549256202 4.77698885802385e-06
0.00553574248142005 4.77392484192931e-06
0.00554051640626198 4.77092038476098e-06
0.00554528732664674 4.76797549017512e-06
0.00555005530213691 4.7650901618762e-06
0.00555482039229879 4.76226424619936e-06
0.00555958265654499 4.75949798472121e-06
0.00556434215452971 4.7567913043471e-06
0.00556909894583406 4.75414429087905e-06
0.00557385309012493 4.75155687453812e-06
0.00557860464699947 4.74902922314544e-06
0.00558335367622262 4.74656131053803e-06
0.00558810023753316 4.74415319170878e-06
0.00559284439072486 4.74180500275604e-06
0.00559758619572762 4.73951660966361e-06
0.00560232571233728 4.73728838955734e-06
0.00560706300072684 4.73512013844341e-06
0.00561179812086529 4.73301204668873e-06
0.00561653113291197 4.73096430901699e-06
0.00562126209722099 4.7289767756726e-06
0.00562599107399666 4.7270497684457e-06
0.00563071812376511 4.72518322701781e-06
0.00563544330699213 4.72337748473913e-06
0.00564016668447687 4.72163241721479e-06
0.00564488831689408 4.71994825534566e-06
0.00564960826514943 4.71832516002026e-06
0.00565432659030945 4.71676318436584e-06
0.00565904335349381 4.71526250552068e-06
0.00566375861599933 4.71382334766283e-06
0.005668472439347 4.71244571348276e-06
0.00567318488506048 4.71112992262783e-06
0.00567789601498311 4.70987603599731e-06
0.0056826058910191 4.70868427843517e-06
0.00568731457529754 4.70755484729148e-06
0.00569202213014483 4.70648783660812e-06
0.00569672861798144 4.70548350523561e-06
0.00570143410148667 4.70454204784914e-06
0.00570613864353452 4.70366371002528e-06
0.00571084230724455 4.7028487124329e-06
0.00571554515595698 4.70209721342433e-06
0.00572024725317041 4.7014094997786e-06
0.00572494866267019 4.70078579694694e-06
0.00572964944846713 4.70022626982783e-06
0.00573434967473696 4.69973128879843e-06
0.00573904940602576 4.69930112665197e-06
0.00574374870715241 4.69893592169787e-06
0.00574844764307411 4.69863609456525e-06
0.00575314627916867 4.69840189464253e-06
0.00575784468106332 4.6982334767297e-06
0.00576254291454005 4.69813139207681e-06
0.00576724104593212 4.69809579660565e-06
0.00577193914172873 4.69812697980074e-06
0.00577663726870853 4.69822528966861e-06
0.0057813354939982 4.69839113320259e-06
0.0057860338851314 4.69862490176948e-06
0.00579073251003317 4.69892682173721e-06
0.00579543143685491 4.69929740557944e-06
0.00580013073426049 4.69973692718299e-06
0.00580483047118767 4.70024557297845e-06
0.00580953071676065 4.70082411629673e-06
0.00581423154087695 4.70147294447639e-06
0.00581893301382142 4.70219206066421e-06
0.00582363520588209 4.70298235487081e-06
0.00582833818823696 4.70384403549856e-06
0.00583304203227245 4.70477745208295e-06
0.00583774680972454 4.70578331923739e-06
0.00584245259304378 4.70686204638384e-06
0.00584715945509016 4.70801403698453e-06
0.00585186746912714 4.70923976372347e-06
0.00585657670889087 4.7105398435049e-06
0.00586128724873437 4.71191466658846e-06
0.00586599916340096 4.71336484335715e-06
0.00587071252824432 4.71489090796164e-06
0.00587542741915228 4.71649346768482e-06
0.00588014391261996 4.71817290726825e-06
0.00588486208552723 4.7199299827854e-06
0.00588958201551002 4.72176545178582e-06
0.0058943037809618 4.72367955636604e-06
0.00589902746051817 4.72567328215314e-06
0.00590375313380032 4.72774687981226e-06
0.00590848088068013 4.72990134474076e-06
0.00591321078202487 4.73213716168185e-06
0.00591794291918656 4.73445511839888e-06
0.00592267737430495 4.73685593746072e-06
0.00592741423024242 4.73933998245595e-06
0.00593215357022487 4.74190865995101e-06
0.00593689547888482 4.744562209178e-06
0.005941640041094 4.74730161927872e-06
0.00594638734271328 4.75012759902615e-06
0.00595113747031231 4.75304094625251e-06
0.00595589051125856 4.75604247541085e-06
0.00596064655373397 4.75913316587857e-06
0.00596540568689985 4.76231386909587e-06
0.00597016800076894 4.76558530995741e-06
0.0059749335860789 4.7689485289407e-06
0.00597970253460784 4.7724042957668e-06
0.00598447493890361 4.77595377165068e-06
0.00598925089267526 4.77959785000006e-06
0.00599403049052526 4.78333759821696e-06
0.00599881382812348 4.78717389231675e-06
0.00600360100201579 4.79110800516938e-06
0.00600839211002096 4.79514080143393e-06
0.0060131872508224 4.79927325226359e-06
0.00601798652407466 4.80350687662074e-06
0.00602279003095128 4.80784264382299e-06
0.0060275978735951 4.81228148797811e-06
0.00603241015508308 4.81682496891209e-06
0.00603722698005199 4.82147417544921e-06
0.00604204845422744 4.82623053264158e-06
0.00604687468476008 4.83109514467412e-06
0.00605170577990476 4.83606938229579e-06
0.00605654184928705 4.84115451876458e-06
0.00606138300380582 4.84635224421835e-06
0.00606622935605004 4.85166356986595e-06
0.0060710810196199 4.85709022031822e-06
0.00607593810984022 4.86263383109707e-06
0.00608080074367132 4.86829573110054e-06
0.00608566903940242 4.87407745684505e-06
0.00609054311685926 4.87998068169128e-06
0.00609542309754096 4.8860072915586e-06
0.00610030910483251 4.89215865537388e-06
0.00610520126348789 4.89843665184582e-06
0.00611009970013973 4.90484330655835e-06
0.00611500454344629 4.91138006230632e-06
0.0061199159235086 4.91804902595751e-06
0.00612483397253456 4.9248520198185e-06
0.00612975882455437 4.93179124336537e-06
0.00613469061579774 4.93886861714933e-06
0.00613962948441489 4.94608615160306e-06
0.00614457557056649 4.95344602346011e-06
0.00614952901658995 4.96095057916941e-06
0.00615448996716912 4.96860211833588e-06
0.00615945856928746 4.97640274997411e-06
0.00616443497203743 4.98435498255876e-06
0.00616941932701999 4.99246136127241e-06
0.00617441178838126 5.00072417766525e-06
0.00617941251255893 5.0091462809152e-06
0.00618442165883984 5.01773020084073e-06
0.00618943938904068 5.0264787391163e-06
0.0061944658677798 5.03539497406968e-06
0.00619950126275387 5.0444813820119e-06
0.00620454574413588 5.05374145989189e-06
0.00620959948559577 5.06317781683209e-06
0.00621466266341261 5.07279379751243e-06
0.00621973545721012 5.08259282540238e-06
0.00622481805003552 5.09257803851417e-06
0.00622991062807403 5.10275317955216e-06
0.00623501338125359 5.1131217902011e-06
0.00624012650304379 5.12368721521469e-06
0.006245250190259 5.13445393939275e-06
0.0062503846441984 5.14542522746253e-06
0.00625553006942586 5.15660564470275e-06
0.00626068667507056 5.16799854602362e-06
0.00626585467361658 5.17960949208279e-06
0.00627103428310867 5.19144180723078e-06
0.0062762257249159 5.20350073986016e-06
0.00628142922565576 5.21579079896191e-06
0.00628664501645472 5.22831709836779e-06
0.00629187333355309 5.24108477052535e-06
0.00629711441832361 5.25409867507592e-06
0.00630236851699869 5.26736445128554e-06
0.00630763588144997 5.28088778244538e-06
0.00631291676923242 5.2946745541954e-06
0.00631821144378662 5.30873056420185e-06
0.00632352017435082 5.32306228129466e-06
0.00632884323663211 5.3376759569431e-06
0.00633418091258906 5.35257868722773e-06
0.00633953349127628 5.36777677031054e-06
0.00634490126804659 5.38327842825011e-06
0.00635028454647484 5.39909005299356e-06
0.00635568363652784 5.41522013904929e-06
0.00636109885666689 5.43167658322435e-06
0.00636653053325011 5.44846745070561e-06
0.00637197900070082 5.46560190155445e-06
0.00637744460260237 5.48308899499888e-06
0.00638292769159737 5.50093770199526e-06
0.00638842862929937 5.51915829416938e-06
0.00639394778759353 5.53776068699961e-06
0.00639948554828053 5.55675583235396e-06
0.00640504230411289 5.57615497706676e-06
0.00641061845908995 5.59596952912042e-06
0.00641621442861908 5.61621107692505e-06
0.006421830639696 5.63689280112592e-06
0.00642746753249713 5.65802811838054e-06
0.00643312556061551 5.67963023899806e-06
0.0064388051908545 5.70171405289924e-06
0.0064445069049074 5.72429445778586e-06
0.00645023119936519 5.74738716456874e-06
0.00645597858652976 5.77100935985127e-06
0.00646174959588961 5.79517755340602e-06
0.00646754477344302 5.819910903343e-06
0.00647336468434636 5.84522765205789e-06
0.00647920991199842 5.8711487848091e-06
0.00648508106078323 5.89769524664042e-06
0.00649097875602987 5.92488925028549e-06
0.00649690364528015 5.95275481210069e-06
0.00650285640009225 5.98131557882125e-06
0.00650883771567107 6.01059887847624e-06
0.00651484831454955 6.04063212199831e-06
0.00652088894667155 6.07144446906624e-06
0.00652696039114062 6.10306674785099e-06
0.00653306345788847 6.1355318654843e-06
0.00653919898975395 6.16887474228669e-06
0.00654536786449624 6.20313241346831e-06
0.0065515709969097 6.23834413851295e-06
0.00655780934104822 6.27455118831783e-06
0.00656408389223654 6.31179928778145e-06
0.00657039569152432 6.35013446559963e-06
0.00657674582598992 6.38960867220651e-06
0.00658313543466212 6.43027598172769e-06
0.00658956571064385 6.4721942685276e-06
0.00659603790491238 6.51542660338088e-06
0.00660255333151576 6.56003980679469e-06
0.00660911337132255 6.60610588391301e-06
0.00661571947720647 6.65370317609492e-06
0.00662237318038256 6.70291635723436e-06
0.0066290760967398 6.75383540528488e-06
0.00663582993214508 6.80655963941726e-06
0.0066426364917845 6.86119717331513e-06
0.00664949768895781 6.91786437984532e-06
0.00665641555333766 6.97668893893214e-06
0.00666339224227659 7.03781125236109e-06
0.00667043005352895 7.10138397554836e-06
0.0066775314375045 7.16757687289931e-06
0.0066846990143774 7.23657534371325e-06
0.00669193558972111 7.19625087762238e-06
0.00669913184059874 7.1307989244351e-06
0.00670626263952317 7.06808706773214e-06
0.0067133307265909 7.00807136120981e-06
0.00672033879795211 6.95056675915937e-06
0.00672728936471127 6.89540964800995e-06
0.00673418477435928 6.84244799716319e-06
0.00674102722235644 6.79154469933e-06
0.00674781876705577 6.74257702725585e-06
0.00675456134408303 6.69543041171931e-06
0.00676125677449475 6.6500007256456e-06
0.00676790677522039 6.60619243969672e-06
0.00677451296766009 6.5639184958728e-06
0.00678107688615596 6.52309704054596e-06
0.00678759998319651 6.4836542242949e-06
0.00679408363742081 6.44551870695228e-06
0.00680052915612776 6.40862840142288e-06
0.00680693778452918 6.37292313391451e-06
0.0068133107076631 6.33834790526376e-06
0.00681964905556836 6.30484923140259e-06
0.00682595390479976 6.27238062317345e-06
0.00683222628542294 6.24089633763709e-06
0.00683846718176057 6.21035534321132e-06
0.00684467753710378 6.18071598761798e-06
0.0068508582530914 6.15194286082175e-06
0.00685701019595222 6.12399933765824e-06
0.00686313419528988 6.0968547281124e-06
0.00686923105001799 6.07047729936421e-06
0.00687530152731736 6.04483780063279e-06
0.00688134636511799 6.01990794984885e-06
0.00688736627306784 5.99566420141781e-06
0.00689336193726926 5.97207892938359e-06
0.00689933401619864 5.94913151657041e-06
0.00690528314771521 5.92679822234377e-06
0.00691120994593756 5.90505903565556e-06
0.00691711500497321 5.88389349973321e-06
0.00692299889847294 5.86328338561674e-06
0.00692886218185856 5.84321127872813e-06
0.00693470539313729 5.82365788824334e-06
0.00694052905102553 5.80461130200709e-06
0.00694633366232754 5.78605105722892e-06
0.00695211971338477 5.76796723442778e-06
0.0069578876806192 5.75034074239e-06
0.00696363802136159 5.73316286026466e-06
0.00696937118422185 5.71641766879943e-06
0.00697508760189065 5.70009368543481e-06
0.00698078769557608 5.68418057570486e-06
0.00698647187615179 5.66866659335198e-06
0.00699214054274514 5.65354048537828e-06
0.00699779408323052 5.63879147008754e-06
0.00700343287470061 5.62441108037197e-06
0.00700905728578098 5.61038815796419e-06
0.00701466767393894 5.59671505570763e-06
0.00702026438899465 5.58338326775055e-06
0.0070258477722624 5.57038344069887e-06
0.0070314181557031 5.55770841620739e-06
0.00703697586411931 5.54535015976283e-06
0.00704252121427907 5.53329977182436e-06
0.0070480545140509 5.52155288259771e-06
0.00705357606693349 5.51010240929417e-06
0.00705908616934279 5.49893979034484e-06
0.00706458510913313 5.48805914018146e-06
0.00707007316827331 5.47745425256756e-06
0.00707555062252588 5.46712094350138e-06
0.00708101774346938 5.45705117966492e-06
0.00708647479464905 5.44724185233706e-06
0.00709192203650138 5.43768658925592e-06
0.00709735972309064 5.42837868804519e-06
0.00710278810177868 5.41931627879916e-06
0.00710820741805748 5.41049252471791e-06
0.0071136179105822 5.40190253248875e-06
0.00711901981311469 5.39354444859243e-06
0.00712441335756328 5.38541037019856e-06
0.00712979876793348 5.37749825549844e-06
0.00713517626618898 5.36980453792976e-06
0.00714054607072691 5.36232414851088e-06
0.00714590839487542 5.35505387470935e-06
0.00715126344875013 5.34799066495965e-06
0.00715661143941509 5.34112996636619e-06
0.00716195256938146 5.33446849712031e-06
0.00716728703787858 5.32800312710013e-06
0.00717261504100568 5.32173196676592e-06
0.00717793677297244 5.31564944309347e-06
0.00718325242241554 5.30975503877074e-06
0.00718856217745431 5.30404509904473e-06
0.00719386622255335 5.29851503209462e-06
0.00719916473758545 5.2931646962224e-06
0.00720445790228167 5.28799083299798e-06
0.00720974589311467 5.2829892453344e-06
0.00721502888236 5.2781585355776e-06
0.00722030704089558 5.27349794268077e-06
0.00722558053883826 5.26900256874816e-06
0.00723084954140701 5.2646713465297e-06
0.00723611421275354 5.26050225286474e-06
0.0072413747150064 5.2564923194741e-06
0.00724663120732588 5.25264130459837e-06
0.00725188384863048 5.24894487772786e-06
0.0072571327935082 5.24540246863976e-06
0.00726237819597684 5.24201203455277e-06
0.0072676202080114 5.23877214524359e-06
0.00727285898015664 5.23568145897382e-06
0.00727809466161562 5.23273614847342e-06
0.00728332739776409 5.22993659564508e-06
0.00728855733435973 5.22728018105177e-06
0.00729378461454079 5.22476641863721e-06
0.00729900938095942 5.22239184203457e-06
0.00730423177280146 5.22015764934035e-06
0.0073094519304508 5.21806053919432e-06
0.00731466999098999 5.21609932236216e-06
0.00731988609031236 5.21427338706507e-06
0.00732510036369942 5.21258068216127e-06
0.00733031294438158 5.21102224284038e-06
0.00733552396662442 5.20959315696216e-06
0.00734073355978138 5.20829509537957e-06
0.00734594185487676 5.20712529628049e-06
0.00735114898017304 5.2060840562659e-06
0.00735635506422931 5.20516875475243e-06
0.00736156023298406 5.20438080150691e-06
0.00736676461378557 5.20371672036916e-06
0.00737196833050594 5.20317705164588e-06
0.00737717150755758 5.20275993097665e-06
0.00738237426748856 5.20246552038458e-06
0.00738757673300895 5.2022920779568e-06
0.0073927790250869 5.20223987741822e-06
0.00739798126496432 5.20230680767865e-06
0.007403183571772 5.20249325173586e-06
0.00740838606502373 5.20279770063321e-06
0.00741358886272437 5.20321967230888e-06
0.00741879208239668 5.20375921983691e-06
0.00742399584161651 5.20441451603088e-06
0.00742920025613254 5.20518619835785e-06
0.0074344054423309 5.20607302696482e-06
0.00743961151535787 5.20707477481184e-06
0.00744481859013268 5.20818982674544e-06
0.00745002677995942 5.2094185325958e-06
0.00745523619849202 5.21076033190526e-06
0.00746044695882392 5.21221518806047e-06
0.00746565917401198 5.21378263410107e-06
0.00747087295664609 5.2154627240885e-06
0.00747608841937017 5.2172527140531e-06
0.00748130567208423 5.21915511646872e-06
0.0074865248272007 5.22116775489139e-06
0.00749174599495559 5.22329180399693e-06
0.00749696928675958 5.22552518178603e-06
0.00750219481194137 5.22786914513015e-06
0.0075074226810865 5.23032311072849e-06
0.00751265300419723 5.23288653880304e-06
0.00751788589073603 5.23555986767955e-06
0.00752312145060371 5.23834217353409e-06
0.00752835979277724 5.24123397493058e-06
0.00753360102675218 5.2442344314001e-06
0.00753884526118358 5.24734367477904e-06
0.00754409260485835 5.25056187545183e-06
0.00754934316673381 5.25389016966619e-06
0.00755459705690347 5.25732602435692e-06
0.00755985438292783 5.26087204022688e-06
0.00756511525496806 5.26452622943254e-06
0.00757037978119749 5.26828895470895e-06
0.0075756480701522 5.27216107597492e-06
0.00758092023122817 5.27614164771049e-06
0.00758619637287588 5.28023252212038e-06
0.007591476605398 5.28443237053444e-06
0.00759676103776854 5.2887417392266e-06
0.00760204977950776 5.29316075202387e-06
0.00760734294025979 5.29769002691372e-06
0.0076126406302867 5.30232884626586e-06
0.00761794295913297 5.30707835679381e-06
0.00762325003748976 5.31193837111723e-06
0.00762856197586088 5.31690965002195e-06
0.0076338788855109 5.32199162383467e-06
0.00763920087713474 5.32718512430199e-06
0.00764452806225904 5.33249056354063e-06
0.00764986055282258 5.33790929702095e-06
0.0076551984621196 5.34343999391857e-06
0.00766054190211352 5.34908407990393e-06
0.00766589098619342 5.35484165669027e-06
0.00767124582785011 5.36071331434128e-06
0.00767660654116445 5.36669922639952e-06
0.00768197324039085 5.3728005054152e-06
0.00768734604089627 5.37901875031965e-06
0.00769272505964659 5.38535198827603e-06
0.00769811041163486 5.39180188877818e-06
0.00770350221352364 5.39836925547299e-06
0.00770890058277911 5.40505537783372e-06
0.00771430563815695 5.41186023244514e-06
0.00771971749838939 5.41878428204391e-06
0.00772513628267144 5.42582937306796e-06
0.0077305621120445 5.43299514433935e-06
0.00773599510718884 5.44028172038224e-06
0.00774143538890923 5.44769284904874e-06
0.00774688308175827 5.45522649053082e-06
0.00775233830824881 5.46288422557837e-06
0.00775780119247438 5.47066856780204e-06
0.00776327186104219 5.47857848999033e-06
0.00776875043953218 5.48661479187754e-06
0.00777423705432405 5.49478054681558e-06
0.00777973183487087 5.50307529310997e-06
0.00778523491016398 5.51149994815433e-06
0.00779074641011213 5.52005680868346e-06
0.00779626646692082 5.528745980359e-06
0.00780179521290118 5.53756939416665e-06
0.00780733278229534 5.54652723807115e-06
0.00781287930953341 5.55562152501198e-06
0.00781843493105843 5.56485341875116e-06
0.00782399978447718 5.57422412562559e-06
0.0078295740086028 5.5837362327142e-06
0.00783515774483552 5.59338836062437e-06
0.00784075113319614 5.60318407326416e-06
0.00784635431726941 5.61312564557583e-06
0.00785196744291498 5.6232118345288e-06
0.00785759065474951 5.63344678645405e-06
0.00786322410153596 5.64383024285304e-06
0.00786886793177882 5.65436510908364e-06
0.0078745222968879 5.66505300459114e-06
0.00788018734989249 5.67589559833846e-06
0.00788586324549083 5.68689416378218e-06
0.00789155013965461 5.69805091584343e-06
0.00789724819057046 5.70936767647026e-06
0.00790295755824693 5.72084676639655e-06
0.00790867840501332 5.73249100759446e-06
0.00791441089602092 5.73669038236108e-06
0.00792014758640328 5.7359656698707e-06
0.00792588355207315 5.73531674622076e-06
0.00793161886881937 5.7347464059746e-06
0.00793735361522535 5.73425502230142e-06
0.00794308787024765 5.73384312738049e-06
0.00794882171337503 5.73351067875038e-06
0.00795455522405378 5.73325807014894e-06
0.00796028848212393 5.7330862223071e-06
0.00796602156834624 5.73299484357333e-06
0.00797175456318981 5.732984537339e-06
0.00797748754772715 5.73305588637918e-06
0.00798322060361353 5.73320890612281e-06
0.00798895381251965 5.73344441520052e-06
0.00799468725693485 5.73376257572949e-06
0.00800042101951058 5.7341638977708e-06
0.00800615518340835 5.73464878415946e-06
0.00801188983219251 5.73521771350416e-06
0.00801762504990601 5.73587133168303e-06
0.0080233609212377 5.73660972600478e-06
0.0080290975309637 5.73743387907562e-06
0.00803483496484278 5.73834394491563e-06
0.00804057330878769 5.73934052030794e-06
0.008046312649308 5.74042410138892e-06
0.00805205307340939 5.74159535624649e-06
0.00805779466876564 5.74285485427243e-06
0.00806353752361991 5.74420297705278e-06
0.00806928172659696 5.74564046146287e-06
0.00807502736705842 5.74716794874135e-06
0.00808077453500717 5.74878580542344e-06
0.00808652332081259 5.75049475571478e-06
0.0080922738155683 5.75229579172945e-06
0.00809802611136003 5.75418900407018e-06
0.0081037803003641 5.75617556355278e-06
0.00810953647592766 5.7582560121975e-06
0.00811529473193985 5.76043080466789e-06
0.00812105516274452 5.76270102788042e-06
0.0081268178637724 5.76506714464361e-06
0.00813258293091705 5.76752998260699e-06
0.00813835046089965 5.7700906452121e-06
0.00814412055154486 5.77274934768465e-06
0.00814989330089255 5.77550738994061e-06
0.00815566880828249 5.7783653659416e-06
0.00816144717364843 5.78132423972928e-06
0.00816722849788816 5.78438472020858e-06
0.00817301288260837 5.78754770977972e-06
0.00817880043031815 5.79081430547519e-06
0.00818459124462362 5.79418535361372e-06
0.00819038542997724 5.79766198720705e-06
0.00819618309196445 5.80124473470712e-06
0.00820198433669915 5.80493503856352e-06
0.00820778927173772 5.80873356162912e-06
0.00821359800529935 5.81264170478198e-06
0.00821941064700413 5.81666027129882e-06
0.00822522730727543 5.82079053785842e-06
0.00823104809781329 5.82503354347566e-06
0.00823687313135676 5.82939044742225e-06
0.00824270252180418 5.83386244187712e-06
0.00824853638424606 5.8384506646922e-06
0.00825437483491075 5.8431564680401e-06
0.00826021799137879 5.84798088662596e-06
0.00826606597226542 5.8529255286451e-06
0.00827191889779406 5.85799151103143e-06
0.0082777768893051 5.86318017234325e-06
0.00828364006947744 5.86849298587332e-06
0.00828950856246331 5.87393138404868e-06
0.00829538249384736 5.87949676050605e-06
0.00830126199060787 5.88519047216826e-06
0.00830714718108004 5.89101455172341e-06
0.00831303819563176 5.89696984578792e-06
0.00831893516547755 5.90305859086288e-06
0.00832483822406841 5.90928201988582e-06
0.0083307475060883 5.91564187276989e-06
0.00833666314796107 5.9221400441613e-06
0.00834258528800523 5.92877787608255e-06
0.00834851406588131 5.93555784606896e-06
0.00835444962372738 5.9424812636405e-06
0.00836039210499102 5.9495503127674e-06
0.00836634165530378 5.95676672438995e-06
0.00837229842202817 5.96413275487735e-06
0.00837826255478305 5.97165012453277e-06
0.00838423420490758 5.97932117359629e-06
0.00839021352608118 5.98714780093476e-06
0.00839620067388212 5.99513253173043e-06
0.00840219580641385 6.00327754504178e-06
0.00840819908395889 6.01158485398001e-06
0.00841421066881287 6.02005728562965e-06
0.0084202307260985 6.02869697591355e-06
0.00842625942307441 6.03750670441006e-06
0.00843229692977882 6.04648874396667e-06
0.00843834341852279 6.05564592988647e-06
0.00844439906445267 6.06498086475285e-06
0.00845046404531743 6.07449645535985e-06
0.00845653854177279 6.08419547260368e-06
0.00846262273724539 6.09408091115899e-06
0.00846871681815655 6.10415590526259e-06
0.00847482097406181 6.11442328808379e-06
0.00848093539734989 6.12488657526267e-06
0.00848706028392516 6.13554872370076e-06
0.00849319583264886 6.14641365037731e-06
0.00849934224629924 6.15748400999331e-06
0.00850549973030923 6.16876431947709e-06
0.00851166849462871 6.18025739769982e-06
0.00851784875202641 6.19196775965205e-06
0.00852404071978606 6.2038985887385e-06
0.0085302446183748 6.21605459947142e-06
0.00853646067297427 6.22843990145992e-06
0.00854268911287573 6.24105818183778e-06
0.00854893017105757 6.25391414327165e-06
0.00855518408520084 6.26701225923848e-06
0.00856145109746007 6.2803574974931e-06
0.00856773145495757 6.29395425134576e-06
0.00857402540920891 6.30780778178816e-06
0.0085803332169907 6.32192296962537e-06
0.00858665513996033 6.33630558130417e-06
0.00859299144554163 6.35096029889026e-06
0.00859934240584052 6.36589342743005e-06
0.00860570829926795 6.38111056537638e-06
0.00861208940983333 6.39661769313125e-06
0.00861848602752646 6.41242118401138e-06
0.00862489844871047 6.42852745358632e-06
0.00863132697616406 6.44494260662953e-06
0.00863777191877069 6.46167425927189e-06
0.00864423359302996 6.47872937938939e-06
0.00865071232240935 6.49611502000886e-06
0.00865720843742936 6.51383869465278e-06
0.00866372227612401 6.53190948591774e-06
0.00867025418560993 6.55033441815946e-06
0.00867680452002809 6.56912174350372e-06
0.00868337364177159 6.58828132998845e-06
0.00868996192310158 6.60782138880392e-06
0.00869656974449039 6.62775196138795e-06
0.00870319749645177 6.64808274337334e-06
0.00870984557919515 6.66882438509028e-06
0.00871651440358024 6.68998648719837e-06
0.00872320439006743 6.71158093094597e-06
0.00872991597099838 6.73361951186248e-06
0.00873664959051024 6.75611302995698e-06
0.0087434057035402 6.7790750100918e-06
0.00875018477855029 6.8025180298663e-06
0.00875698729658016 6.82645521994503e-06
0.0087638137518001 6.85090159722228e-06
0.00877066465339732 6.87587111531768e-06
0.00877754052451264 6.90137948621326e-06
0.00878444190399885 6.92744253443411e-06
0.00879136934653329 6.95407754087507e-06
0.00879832342407416 6.9813014010945e-06
0.00880530472547526 7.0091325381919e-06
0.00881231385801345 7.03759057257988e-06
0.00881935144858603 7.06669522921079e-06
0.00882641814381524 7.09646808469412e-06
0.00883351461189994 7.12693110040061e-06
0.00884064154300034 7.15810685521215e-06
0.00884779964985555 7.19002089460925e-06
0.00885498967075016 7.22269739073843e-06
0.0088622123681409 7.25616495144854e-06
0.00886946853309235 7.29045112471029e-06
0.00887675898421706 7.32558611666588e-06
0.00888408457033372 7.36160132919576e-06
0.00889144617166292 7.39853041086956e-06
0.00889884470207379 7.43640857045319e-06
0.00890628111064424 7.47527266644187e-06
0.00891375638331068 7.51516327559203e-06
0.00892127154658628 7.55612107306938e-06
0.00892882766765934 7.59819147887851e-06
0.00893642585913822 7.64142104465507e-06
0.00894406728018288 7.68586016625825e-06
0.00895175314034914 7.73156205220997e-06
0.00895948470240135 7.77858429848591e-06
0.00896726328669983 7.82698706863369e-06
0.00897509027376847 7.8768359171286e-06
0.0089829671096856 7.92819979487722e-06
0.00899089530948047 7.98115373631434e-06
0.00899887646321679 8.03577709814651e-06
0.00900691224031494 8.09215674114576e-06
0.00901500439705608 8.15038511634467e-06
0.00902315478217243 8.21056208467792e-06
0.0090313653442571 8.27279534420326e-06
0.00903963813960131 8.33720323312206e-06
0.00904797534283443 8.40391169020999e-06
0.00905637925452464 8.47305886590971e-06
0.00906485231339055 8.52450866609124e-06
0.00907337682205664 8.5044364461241e-06
0.00908188125850276 8.48438608425564e-06
0.00909036564458702 8.46449797598603e-06
0.00909883014256301 8.44477120123603e-06
0.00910727491376424 8.42520430660015e-06
0.00911570011807084 8.40579612004773e-06
0.00912410591419089 8.38654534465707e-06
0.00913249245953555 8.36745068819026e-06
0.00914085991022374 8.34851097251169e-06
0.00914920842119625 8.32972491422244e-06
0.00915753814611047 8.31109137992977e-06
0.0091658492374904 8.29260914945666e-06
0.00917414184663986 8.27427706137611e-06
0.00918241612370124 8.25609395846331e-06
0.0091906722176597 8.23805868779835e-06
0.0091989102763475 8.22017020832309e-06
0.00920713044655582 8.20242732168728e-06
0.00921533287387751 8.18482897724372e-06
0.00922351770285475 8.16737414600793e-06
0.00923168507700076 8.15006167867173e-06
0.00923983513867943 8.13289059027533e-06
0.00924796802926971 8.11585984662781e-06
0.00925608388911633 8.09896845309477e-06
0.00926418285756943 8.08221531375023e-06
0.00927226507288318 8.06559954820166e-06
0.00928033067243138 8.04912017453031e-06
0.00928837979260591 8.03277607571738e-06
0.00929641256868163 8.01656645388753e-06
0.00930442913513552 8.00049037537235e-06
0.00931242962551089 7.98454687636401e-06
0.00932041417238725 7.96873503256352e-06
0.00932838290741981 7.9530539934056e-06
0.00933633596141322 7.93750280933381e-06
0.00934427346422255 7.92208063909442e-06
0.00935219554486165 7.90678664593908e-06
0.00936010233150759 7.89161992938179e-06
0.00936799395143697 7.87657969661261e-06
0.00937587053113358 7.86166505730765e-06
0.00938373219619089 7.84687529652841e-06
0.00939157907148742 7.83220950029761e-06
0.00939941128098772 7.81766692981225e-06
0.00940722894791753 7.80324685108672e-06
0.00941503219476861 7.78894843409838e-06
0.00942282114320271 7.77477092193515e-06
0.00943059591412465 7.76071352965598e-06
0.00943835662765431 7.74677554511167e-06
0.00944610340319942 7.73295629500756e-06
0.00945383635949443 7.71925497816651e-06
0.00946155561447259 7.70567089967825e-06
0.00946926128537227 7.69220350317927e-06
0.00947695348887545 7.67885180699412e-06
0.00948463234068244 7.66561539946325e-06
0.00949229795608191 7.65249351054381e-06
0.00949995044959245 7.63948547608344e-06
0.00950758993506853 7.62659057283596e-06
0.00951521652564137 7.61380831406642e-06
0.00952283033395544 7.60113792437388e-06
0.00953043147187981 7.58857883209579e-06
0.00953802005071191 7.57613043961175e-06
0.00954559618115152 7.56379218879852e-06
0.00955315997334032 7.55156336628404e-06
0.0095607115367066 7.53944349352375e-06
0.00956825098020012 7.52743190485983e-06
0.00957577841210498 7.51552807188738e-06
0.00958329394017687 7.50373140932632e-06
0.0095907976715862 7.49204137210994e-06
0.00959828971295831 7.4804574872807e-06
0.00960577017044559 7.46897909764532e-06
0.00961323914954323 7.45760571488269e-06
0.00962069675525812 7.44633685888847e-06
0.00962814309211701 7.43517196251958e-06
0.00963557826407953 7.42411059482359e-06
0.00964300237467435 7.40214992689002e-06
0.00965040452460124 7.37369973074691e-06
0.00965777822433199 7.34601701638824e-06
0.00966512424134838 7.31909572416045e-06
0.00967244333707254 7.29290746366033e-06
0.0096797362445362 7.26742660835211e-06
0.00968700367114455 7.24263097784071e-06
0.00969424630212239 7.21849703538561e-06
0.00970146479915777 7.19500145278589e-06
0.00970865980061056 7.17212571386367e-06
0.00971583192632442 7.14984906054972e-06
0.00972298177538497 7.12815387494945e-06
0.00973010992925992 7.10702026634581e-06
0.00973721694952627 7.08643517356301e-06
0.00974430338469983 7.06637941093562e-06
0.00975136976411077 7.04683826292914e-06
0.0097584166023737 7.02779690174103e-06
0.00976544439927544 7.00924185603038e-06
0.00977245364113147 6.99115875833683e-06
0.00977944479988981 6.97353674810537e-06
0.00978641833663791 6.95636036338823e-06
0.0097933746970013 6.93962051183652e-06
0.00980031431751313 6.92330565854031e-06
0.00980723762317168 6.90740330563972e-06
0.00981414502647731 6.89190357851473e-06
0.00982103693005583 6.87679631364057e-06
0.00982791372636947 6.86207318264633e-06
0.00983477579955212 6.84772553070008e-06
0.00984162352508282 6.83374156474281e-06
0.00984845726664756 6.82011410107916e-06
0.00985527738074864 6.80683559301477e-06
0.00986208421634165 6.79389813167179e-06
0.00986887811447332 6.78129413703631e-06
0.00987565940861036 6.76901496952607e-06
0.00988242842357989 6.75705573804058e-06
0.00988918547931793 6.74540703964537e-06
0.00989593088635757 6.73406386775256e-06
0.00990266495022533 6.7230207916003e-06
0.00990938797101693 6.71227061090384e-06
0.00991610024162783 6.70180572376727e-06
0.0099228020473516 6.69162481850894e-06
0.00992949367217011 6.68171943503082e-06
0.00993617539160514 6.67208337440509e-06
0.00994284747497954 6.66271464159703e-06
0.00994951018962114 6.65360548710909e-06
0.00995616379510825 6.6447510322898e-06
0.00996280854614054 6.63614922001856e-06
0.00996944469536056 6.62779359468121e-06
0.00997607248895524 6.61968116455285e-06
0.00998269217011979 6.61180651711873e-06
0.00998930397663691 6.60416572436678e-06
0.00999590814236128 6.59675567433235e-06
0.0100025048980356 6.58957213319235e-06
0.0100090944701688 6.58261103643951e-06
0.0100156770812052 6.57586975737235e-06
0.0100222529509626 6.56934454496325e-06
0.0100288222955076 6.56303116960229e-06
0.0100353853266772 6.55692808126544e-06
0.0100419422547584 6.55103133999028e-06
0.0100484932860984 6.54533652611151e-06
0.0100550386226245 6.53984311932458e-06
0.0100615784657439 6.53454696800861e-06
0.0100681130127119 6.52944468299425e-06
0.0100746424573949 6.52453486438923e-06
0.0100811669922593 6.51981498659263e-06
0.0100876868072459 6.51528141043645e-06
0.0100942020886563 6.5109336939993e-06
0.0101007130223503 6.50676720304464e-06
0.0101072197895533 6.50278109857567e-06
0.0101137225706519 6.49897098135843e-06
0.0101202215416333 6.49533743516794e-06
0.0101267168790684 6.49187748782e-06
0.0101332087565563 6.48858948352124e-06
0.0101396973460398 6.48547065613222e-06
0.0101461828166959 6.48251834149168e-06
0.0101526653350374 6.47973297204373e-06
0.0101591450680094 6.47711206361562e-06
0.0101656221800731 6.47465263073114e-06
0.0101720968327038 6.4723535696593e-06
0.0101785691862735 6.47021385732592e-06
0.0101850394001308 6.4682319576727e-06
0.0101915076320885 6.4664058256935e-06
0.0101979740379141 6.46473467887802e-06
0.010204438772593 6.4632154565878e-06
0.0102109019880496 6.46184811886199e-06
0.0102173638361685 6.46063269145365e-06
0.0102238244688599 6.45956517805686e-06
0.010230284034038 6.45864575077841e-06
0.0102367426797888 6.45787406163059e-06
0.0102432005538504 6.45724634690076e-06
0.0102496578001973 6.4567647149754e-06
0.0102561145649123 6.45642554567331e-06
0.0102625709904579 6.45622875812324e-06
0.0102690272192161 6.45617375460217e-06
0.0102754833929707 6.45625885053654e-06
0.0102819396518212 6.45648357319367e-06
0.0102883961353944 6.45684750816904e-06
0.0102948529829026 6.45734858718342e-06
0.0103013103314898 6.45798651559994e-06
0.0103077683180054 6.45876162179153e-06
0.0103142270796271 6.45967088251739e-06
0.0103206867505097 6.46071643712732e-06
0.0103271474669468 6.46189538020031e-06
0.010333609362327 6.46320769207236e-06
0.0103400725700191 6.46465284006798e-06
0.0103465372228591 6.46623146755518e-06
0.0103530034543267 6.46794089858262e-06
0.0103594713952253 6.469781878138e-06
0.0103659411771034 6.47175240040675e-06
0.0103724129295038 6.47385442201941e-06
0.0103788867839258 6.47608659515278e-06
0.010385362870521 6.478447068621e-06
0.0103918413175896 6.48093626577132e-06
0.0103983222538554 6.48355520740838e-06
0.0104048058090628 6.48630218792882e-06
0.0104112921112507 6.48917721124426e-06
0.010417781288462 6.492180876996e-06
0.010424273469339 6.49531162281292e-06
0.0104307687809618 6.49857013604659e-06
0.0104372673510978 6.50195494726883e-06
0.0104437693060451 6.50546792565666e-06
0.0104502747739707 6.50910659458166e-06
0.0104567838805653 6.51287235623902e-06
0.0104632967529216 6.51676664944779e-06
0.010469813519571 6.52078549629866e-06
0.0104763343050673 6.52493150852194e-06
0.0104828592365758 6.52920461017062e-06
0.010489388441186 6.5336047664008e-06
0.0104959220459524 6.53813089792352e-06
0.0105024601768503 6.54278413583646e-06
0.0105090029609862 6.54756456537656e-06
0.0105155505255515 6.55247231137384e-06
0.0105221029978629 6.55750645815984e-06
0.0105286605043211 6.56266882763179e-06
0.0105352231731487 6.56795804457481e-06
0.0105417911311933 6.57337600402752e-06
0.0105483645071973 6.57892141105937e-06
0.0105549434286084 6.58459569644058e-06
0.0105615280243048 6.59039871763502e-06
0.0105681184230224 6.59633144240425e-06
0.0105747147544648 6.60239219947204e-06
0.0105813171466643 6.60858470471012e-06
0.010587925731369 6.61490469456742e-06
0.0105945406360636 6.62135808826603e-06
0.0106011619941519 6.6279417715552e-06
0.0106077899359234 6.63465693422061e-06
0.0106144245928576 6.64150480198668e-06
0.0106210660976596 6.64848504218234e-06
0.0106277145827018 6.65559895416029e-06
0.010634370181656 6.66284681231065e-06
0.0106410330284683 6.67022892891712e-06
0.0106477032573972 6.67774671370239e-06
0.0106543810041109 6.68540108382346e-06
0.0106610664051947 6.69319140705715e-06
0.0106677595966018 6.70111973339484e-06
0.0106744607163352 6.70918709316686e-06
0.0106811699034283 6.71739244328391e-06
0.0106878872958716 6.72573741774078e-06
0.0106946130332894 6.73422474265729e-06
0.010701347258032 6.7428529670882e-06
0.0107080901109991 6.75162436620704e-06
0.0107148417353653 6.76053914864401e-06
0.010721602274514 6.76959914065197e-06
0.0107283718736546 6.77880568250108e-06
0.0107351506793371 6.78815805301095e-06
0.0107419388373901 6.79765872229385e-06
0.0107487364961124 6.80730915126124e-06
0.0107555438052637 6.81711031759e-06
0.0107623609155813 6.82706219161836e-06
0.0107691879777729 6.83716845499568e-06
0.0107760251462279 6.84742759212509e-06
0.01078287257382 6.85784336773755e-06
0.0107897304171877 6.86841644906183e-06
0.0107965988336368 6.87592479348618e-06
0.0108034747584303 6.88116199789259e-06
0.0108103559204282 6.88653656611178e-06
0.0108172424569943 6.89204952960562e-06
0.0108241345065239 6.89770280119892e-06
0.0108310322093251 6.90349761052995e-06
0.0108379357069356 6.90943565494976e-06
0.0108448451425906 6.91551837102752e-06
0.0108517606609616 6.92174756309029e-06
0.0108586824085247 6.92812488392801e-06
0.0108656105334086 6.93465183722393e-06
0.0108725451852458 6.94133051015223e-06
0.010879486515756 6.94816222030093e-06
0.0108864346779763 6.95514918641683e-06
0.0108933898271627 6.96229317602837e-06
0.0109003521203387 6.96959592496781e-06
0.0109073217162637 6.97705966131588e-06
0.010914298775925 6.98468606621501e-06
0.0109212834619912 6.99247752712105e-06
0.0109282759395184 7.00043609914045e-06
0.0109352763756175 7.00856371622535e-06
0.0109422849393337 7.01686281945382e-06
0.0109493018021532 7.0253356312287e-06
0.0109563271377844 7.0339844709844e-06
0.0109633611222554 7.042811550154e-06
0.0109704039338056 7.05181980935636e-06
0.0109774557536149 7.06101115082219e-06
0.0109845167647657 7.070388525444e-06
0.0109915871532912 7.07995447842569e-06
0.0109986671077696 7.08971177808493e-06
0.0110057568195477 7.09966300290907e-06
0.0110128564825506 7.10981137968224e-06
0.0110199662939303 7.12015932817352e-06
0.0110270864532585 7.13071055075438e-06
0.0110342171638092 7.14146732562264e-06
0.0110413586311348 7.15243343124967e-06
0.0110485110645661 7.16361196141787e-06
0.0110556746765275 7.17500595491212e-06
0.0110628496824824 7.18661934057659e-06
0.011070036301823 7.19845537670539e-06
0.0110772347571997 7.21051769985054e-06
0.0110844452748995 7.22281012185457e-06
0.0110916680850214 7.23533590304967e-06
0.0110989034209244 7.24810047815654e-06
0.0111061515214026 7.26110623204365e-06
0.0111134126276346 7.27435815364524e-06
0.0111206869857883 7.28786028640453e-06
0.0111279748460747 7.30161740941121e-06
0.0111352764634841 7.31563399701652e-06
0.0111425920974811 7.32991443412787e-06
0.0111499220119152 7.34446365288658e-06
0.0111572664755681 7.35928609030205e-06
0.0111646257616584 7.37438800787684e-06
0.0111720001496663 7.3897737171135e-06
0.0111793899233834 7.40544916007015e-06
0.0111867953725435 7.42142002717293e-06
0.0111942167925707 7.43769155301982e-06
0.0112016544841237 7.45426978931273e-06
0.011209108753913 7.47116119494789e-06
0.011216579915108 7.48837201256257e-06
0.0112240682871205 7.50590869993557e-06
0.0112315741958205 7.52377815254314e-06
0.011239097973973 7.54198750384964e-06
0.0112466399614768 7.56054328753959e-06
0.0112542005047644 7.57945356942874e-06
0.0112617799583338 7.59872626619788e-06
0.0112693786846 7.61836851678426e-06
0.0112769970531168 7.6383890338735e-06
0.0112846354421507 7.65879684619495e-06
0.0112922942389969 7.67959960374331e-06
0.0112999738386006 7.70080764580478e-06
0.0113076746462464 7.72242975004638e-06
0.0113153970759965 7.74447635218871e-06
0.0113231415523486 7.76695699610451e-06
0.0113309085093448 7.78988249243114e-06
0.0113386983918372 7.81326408323892e-06
0.0113465116559204 7.83711238362554e-06
0.011354348768304 7.86143998530487e-06
0.0113622102082894 7.88625867957138e-06
0.0113700964669689 7.91158163538142e-06
0.0113780080486043 7.93742169523583e-06
0.0113859454702995 7.96379291390607e-06
0.0113939092632134 7.99070993814488e-06
0.0114018999731516 8.01818672567218e-06
0.0114099181598773 8.04624005765672e-06
0.0114179643999349 8.0748856516091e-06
0.0114260392855865 8.10414036883245e-06
0.0114341434259554 8.13402137389622e-06
0.0114422774473293 8.16454814800152e-06
0.0114504419954773 8.19573901368759e-06
0.0114586377344909 8.22761446914691e-06
0.0114668653489601 8.26019569504928e-06
0.0114751255446551 8.29350459688081e-06
0.011483419049252 8.32756429503587e-06
0.0114917466135471 8.36239895486498e-06
0.0115001090125019 8.39803316849225e-06
0.0115085070456704 8.43449446995154e-06
0.0115169415401404 8.47181072182307e-06
0.0115254133508622 8.51001039183575e-06
0.011533923361254 8.54912487222496e-06
0.0115424724861263 8.58918698898713e-06
0.0115510616731152 8.63022994213976e-06
0.0115596919030574 8.67229033600315e-06
0.0115683641933934 8.7154060089568e-06
0.0115770795994023 8.75961657957617e-06
0.0115858392159819 8.80496493002114e-06
0.0115946441809119 8.85149572173458e-06
0.0116034956766337 8.89925666826381e-06
0.0116123949333019 8.94829728180663e-06
0.0116213432305837 8.99867156981511e-06
0.0116303419021536 9.05043587799199e-06
0.0116393923380316 9.10365116356128e-06
0.0116484959891951 9.15838036938161e-06
0.0116576543695645 9.21469215020282e-06
0.0116668690617147 9.27266065639538e-06
0.0116761417223711 9.33236269086463e-06
0.011685474085062 9.39388273921779e-06
0.0116948679678012 9.45730945815649e-06
0.0117043252772593 9.52273912203563e-06
0.0117138480163814 9.59027553275548e-06
0.0117234382919141 9.6517689544943e-06
0.0117330900608686 9.63008563274438e-06
0.0117427201465014 9.60841780769162e-06
0.0117523285643091 9.58692254471459e-06
0.0117619154868538 9.56559884628178e-06
0.0117714810857 9.54444532086559e-06
0.0117810255310209 9.52346078915401e-06
0.0117905489918101 9.50264393007907e-06
0.0118000516357401 9.48199346837721e-06
0.0118095336292085 9.4615081947977e-06
0.0118189951374033 9.44118702709497e-06
0.0118284363244304 9.42102855811971e-06
0.0118378573529885 9.40103179538275e-06
0.0118472583847839 9.38119538181093e-06
0.0118566395801657 9.36151829156157e-06
0.0118660010984573 9.34199942063326e-06
0.0118753430978779 9.32263758796338e-06
0.0118846657354659 9.30343165764201e-06
0.0118939691671235 9.28438074001541e-06
0.0119032535478635 9.26548358618845e-06
0.0119125190314497 9.24673915367838e-06
0.0119217657706034 9.22814640423435e-06
0.0119309939170076 9.20970442372961e-06
0.0119402036214314 9.19141210239487e-06
0.0119493950335338 9.1732684153122e-06
0.0119585683019491 9.15527246130656e-06
0.0119677235744104 9.13742326402863e-06
0.0119768609976744 9.11971973352047e-06
0.0119859807174079 9.10216117950644e-06
0.0119950828785874 9.08474640369455e-06
0.0120041676249911 9.06747468542346e-06
0.0120132350996766 9.05034495538972e-06
0.012022285444632 9.03335646301229e-06
0.012031318801095 9.01650826703682e-06
0.012040335309362 8.99979954860454e-06
0.0120493351089106 8.9832292612476e-06
0.0120583183381719 8.96679690718278e-06
0.012067285135079 8.95050133516106e-06
0.0120762356364142 8.93434186451364e-06
0.0120851699782787 8.91831770394777e-06
0.0120940882959827 8.90242802962673e-06
0.0121029907240123 8.88667206226871e-06
0.0121118773960746 8.87104899053021e-06
0.0121207484450651 8.85555804777541e-06
0.0121296040031129 8.8401985498792e-06
0.0121384442016627 8.82496974282446e-06
0.0121472691714056 8.80987076576191e-06
0.0121560790421713 8.79490103023968e-06
0.0121648739432016 8.78005980285362e-06
0.0121736540030044 8.76534643275886e-06
0.0121824193494372 8.75076016328578e-06
0.0121911701096005 8.73630020818177e-06
0.0121999064098087 8.72196612622982e-06
0.0122086283759349 8.70775714613514e-06
0.012217336133081 8.6936726170784e-06
0.0122260298056981 8.67971193342751e-06
0.0122347095176315 8.66587431188598e-06
0.0122433753919434 8.65215938603459e-06
0.0122520275513294 8.63856631548775e-06
0.0122606661176449 8.62509456535253e-06
0.0122692912122103 8.61174360905052e-06
0.0122779029558193 8.59851285501381e-06
0.0122865014686743 8.58540164755159e-06
0.0122950868703219 8.57240948734206e-06
0.0123036592798092 8.55953577450222e-06
0.0123122188155837 8.54678002858171e-06
0.0123207655956123 8.53414163296239e-06
0.0123292997372453 8.52162009066578e-06
0.012337821357336 8.50921491476724e-06
0.0123463305722507 8.49692552000878e-06
0.0123548274977707 8.48475147683053e-06
0.0123633122492476 8.47269218574642e-06
0.0123717849414333 8.46074727503551e-06
0.0123802456887083 8.44891620385184e-06
0.0123886946049122 8.43719851501219e-06
0.0123971318034272 8.42559372717444e-06
0.0124055573971544 8.4141013710692e-06
0.0124139714985254 8.40272113235593e-06
0.0124223742196578 8.39145238779132e-06
0.0124307656720456 8.38029481228957e-06
0.0124391459668579 8.36924798648644e-06
0.0124475152148444 8.35831139784587e-06
0.0124558735262422 8.34748475988611e-06
0.0124642210110021 8.33676776361201e-06
0.0124725577787657 8.32615965531741e-06
0.012480883938421 8.31566036580466e-06
0.0124891995987868 8.30526938178714e-06
0.0124975048681686 8.29498645071128e-06
0.0125057998546193 8.2848110192346e-06
0.0125140846656386 8.27474314400213e-06
0.0125223594087826 8.26478195306293e-06
0.0125306241907356 8.25492739388e-06
0.0125388791181295 8.24517932374577e-06
0.0125471242974533 8.23553688644863e-06
0.0125553598343397 8.22600018050871e-06
0.0125635858345202 8.21656886911147e-06
0.0125718024033893 8.20724259807558e-06
0.0125800096459874 8.19802099633208e-06
0.0125882076669837 8.18890388283771e-06
0.0125963965708666 8.17989085329817e-06
0.0126045764617199 8.17098183093739e-06
0.0126127474435508 8.16217637962318e-06
0.0126209096199304 8.15347439062899e-06
0.0126290630943211 8.14487546622436e-06
0.0126372079697873 8.13637953557913e-06
0.0126453443493229 8.12798610423046e-06
0.0126534723354271 8.11969527667441e-06
0.0126615920307038 8.11150666706296e-06
0.0126697035373708 8.10342001271832e-06
0.0126778069573836 8.09543517363582e-06
0.0126859023925572 8.08755199697703e-06
0.0126939899445542 8.07977025016034e-06
0.0127020697148043 8.0720896891516e-06
0.0127101418044935 8.06451032783439e-06
0.0127182063148213 8.05703176547475e-06
0.0127262633465868 8.0496539942196e-06
0.012734313000581 8.04237679456265e-06
0.0127423553773756 8.03520013815913e-06
0.0127503905775137 8.02812365318687e-06
0.0127584187011669 8.02114749323886e-06
0.0127664398486602 8.01427146939024e-06
0.0127744541201295 8.00749531867389e-06
0.0127824616154482 8.00081897036593e-06
0.0127904624344186 7.9942424127005e-06
0.0127984566768313 7.98776562682682e-06
0.0128064444424581 7.98138825703645e-06
0.0128144258307151 7.9751105369399e-06
0.0128224009412521 7.96893223219295e-06
0.0128303698734843 7.96285323602081e-06
0.0128383327267203 7.95687356890027e-06
0.0128462896002892 7.95099331268038e-06
0.0128542405936019 7.94521221761998e-06
0.0128621858058195 7.93953022835763e-06
0.0128701253360479 7.93394754858324e-06
0.0128780592835964 7.92846405272141e-06
0.0128859877476492 7.92307974463769e-06
0.0128939108273938 7.91779462723082e-06
0.012901828622021 7.91260863798254e-06
0.012909741230659 7.90752190955606e-06
0.0129176487525686 7.90253438022921e-06
0.0129255512869488 7.89764618408858e-06
0.0129334489331329 7.89285719780143e-06
0.0129413417903307 7.88816762393383e-06
0.0129492299579546 7.88357753816799e-06
0.0129571135354928 7.8790869550464e-06
0.0129649926224478 7.87469589324922e-06
0.0129728673183411 7.87040444043476e-06
0.0129807377227815 7.86621288186819e-06
0.0129886039356634 7.86212099474981e-06
0.0129964660566581 7.85812920420027e-06
0.0130043241858623 7.8542375571203e-06
0.0130121784234195 7.85044598037184e-06
0.0130200288693998 7.84675479250693e-06
0.0130278756241923 7.84316425627956e-06
0.0130357187884486 7.83967426131573e-06
0.0130435584627099 7.83628515332151e-06
0.0130513947478633 7.83299697027708e-06
0.0130592277448335 7.82981001567537e-06
0.0130670575548492 7.82672447768387e-06
0.0130748842793269 7.82374055704387e-06
0.0130827080198839 7.82085840449739e-06
0.0130905288782884 7.81807831125143e-06
0.0130983469565997 7.81540039357333e-06
0.0131061623569933 7.81282503556493e-06
0.0131139751820288 7.81035238499809e-06
0.0131217855344138 7.80798285834469e-06
0.0131295935172722 7.80571657488442e-06
0.013137399233847 7.80355398647965e-06
0.0131452027878335 7.80149518721004e-06
0.0131530042830207 7.79954054210613e-06
0.0131608038235628 7.7976906242387e-06
0.0131686015141871 7.79594527703945e-06
0.0131763974594641 7.79430549167112e-06
0.0131841917649558 7.79277097003018e-06
0.0131919845359258 7.79134237466479e-06
0.0131997758783005 7.79002020494603e-06
0.0132075658985054 7.78880467426273e-06
0.0132153547031797 7.78769620924191e-06
0.0132231423993889 7.78669507727668e-06
0.0132309290944662 7.78580200840549e-06
0.0132387148964746 7.78501732687853e-06
0.0132464999138015 7.78434132517806e-06
0.0132542842551267 7.78377463627108e-06
0.0132620680297629 7.78331786253135e-06
0.0132698513476255 7.78297120636225e-06
0.0132776343188318 7.78273533643503e-06
0.0132854170541683 7.78261077061504e-06
0.0132931996649389 7.78259787755205e-06
0.0133009822628164 7.77910240820628e-06
0.0133087613652246 7.77408641263656e-06
0.0133165354516373 7.76927604801901e-06
0.0133243047276853 7.76467061869273e-06
0.013332069398304 7.76026952974356e-06
0.0133398296678337 7.75606672457854e-06
0.0133475857345583 7.75206114157007e-06
0.0133553377956999 7.7482525083943e-06
0.0133630860482083 7.74463512649352e-06
0.0133708306833348 7.7412103077315e-06
0.0133785718936425 7.73797326355462e-06
0.0133863098669061 7.73492274780925e-06
0.0133940447896539 7.73205692238032e-06
0.0134017768465763 7.72937404304218e-06
0.0134095062206193 7.7268731365553e-06
0.0134172330937559 7.72455060385461e-06
0.0134249576443597 7.72240497585832e-06
0.0134326800493356 7.72043621679628e-06
0.0134404004855524 7.71864167316267e-06
0.0134481191272255 7.71701811084673e-06
0.0134558361453364 7.71556707620851e-06
0.0134635517124126 7.71428616523492e-06
0.0134712659985778 7.71317305894984e-06
0.0134789791716368 7.7122261860134e-06
0.0134866913978228 7.71144537854522e-06
0.0134944028432013 7.71082854763055e-06
0.013502113671749 7.71037500343939e-06
0.0135098240467524 7.71008346384497e-06
0.0135175341302162 7.70995140029718e-06
0.0135252440816165 7.70998095776388e-06
0.0135329540625743 7.71016777434737e-06
0.0135406642303486 7.71051346029055e-06
0.0135483747438089 7.71101575806513e-06
0.013556085759567 7.71167248085008e-06
0.0135637974320479 7.71248541190092e-06
0.0135715099174598 7.71345118862003e-06
0.0135792233686484 7.71456976063972e-06
0.013586937938409 7.71584242499617e-06
0.013594653780834 7.71726536336294e-06
0.0136023710461974 7.71884062770801e-06
0.0136100898868251 7.72056516805274e-06
0.0136178104519931 7.72243985247219e-06
0.0136255328918456 7.72446367363558e-06
0.0136332573555192 7.72663631935028e-06
0.0136409839918386 7.72895689047106e-06
0.0136487129487291 7.73142390398089e-06
0.013656444372633 7.73403911366575e-06
0.0136641784117467 7.73680050221866e-06
0.0136719152122489 7.73970928036904e-06
0.0136796549215293 7.74276416843748e-06
0.0136873976856977 7.74596330715017e-06
0.0136951436490049 7.74930804684748e-06
0.0137028929570517 7.7527972571088e-06
0.0137106457543088 7.75643300379299e-06
0.0137184021873126 7.76021236385869e-06
0.0137261623996765 7.76413623453707e-06
0.013733926535911 7.76820492737855e-06
0.0137416947408384 7.77241692036738e-06
0.0137494671577588 7.77677261434555e-06
0.0137572439303731 7.78127369930292e-06
0.0137650252040724 7.78591754246681e-06
0.0137728111216149 7.79070653908127e-06
0.013780601828154 7.79563877047764e-06
0.0137883974669244 7.80071608881317e-06
0.0137961981830133 7.8059366649337e-06
0.0138040041196782 7.81130242973892e-06
0.0138118154221079 7.81681287789938e-06
0.0138196322349858 7.82246692983194e-06
0.0138274547019157 7.82826663229134e-06
0.013835282968548 7.83421222013544e-06
0.0138431171807681 7.84030273878114e-06
0.0138509574835069 7.84653789099728e-06
0.0138588040213979 7.85292048848738e-06
0.0138666569418864 7.85944908612063e-06
0.0138745163909725 7.86612411946329e-06
0.0138823825150919 7.87294606298789e-06
0.0138902554611549 7.87991726306532e-06
0.013898135378418 7.88703705003783e-06
0.013906022415468 7.89430357660963e-06
0.0139139167190446 7.90172112976113e-06
0.0139218184401744 7.90928794322458e-06
0.0139297277281176 7.91700472590182e-06
0.0139376447328435 7.92487343994688e-06
0.0139455696062835 7.93289426403789e-06
0.0139535025005475 7.94106681062918e-06
0.0139614435673581 7.94939194411815e-06
0.0139693929593023 7.95787298858608e-06
0.0139773508322909 7.96650786168043e-06
0.0139853173401525 7.97529814971216e-06
0.0139932926383022 7.98424608114086e-06
0.0140012768843834 7.99335090627298e-06
0.0140092702352897 8.00261312266764e-06
0.0140172728484123 8.01203688266351e-06
0.014025284885295 8.02161975434677e-06
0.0140333065050493 8.03136416194684e-06
0.0140413378692113 8.04127076548847e-06
0.0140493791399768 8.05134206877792e-06
0.0140574304820455 8.06157701363506e-06
0.0140654920590592 8.07198058566339e-06
0.0140735640396448 8.08254881508603e-06
0.0140816465884599 8.09328796620401e-06
0.0140897398764261 8.10419475926815e-06
0.0140978440711854 8.11527434147133e-06
0.0141059593455269 8.12652591827026e-06
0.0141140858714451 8.13795292705461e-06
0.0141222238243722 8.14955406646682e-06
0.0141303733784387 8.16133345901331e-06
0.0141385347118977 8.17329109124526e-06
0.0141467080029889 8.18543117643244e-06
0.0141548934341654 8.19775081177571e-06
0.0141630911849771 8.21025668873965e-06
0.0141713014416659 8.22294779378533e-06
0.0141795243894597 8.23582554653682e-06
0.0141877602150062 8.24889380089594e-06
0.0141960091088071 8.2621528859611e-06
0.0142042712616931 8.27560556475897e-06
0.0142125468672578 8.28925346122749e-06
0.014220836120719 8.30309944342438e-06
0.0142291392201625 8.31714405121656e-06
0.0142374563642137 8.33139204662973e-06
0.0142457877562603 8.34584408204416e-06
0.0142541336003424 8.36050384236053e-06
0.0142624941041847 8.37537149951201e-06
0.0142708694756842 8.3904502579088e-06
0.0142792599259421 8.40574397852896e-06
0.0142876656699207 8.421254799846e-06
0.0142960869247205 8.43698492228437e-06
0.0143045239096428 8.45293780040576e-06
0.0143129768474432 8.46911516864643e-06
0.0143214459626118 8.48552120843189e-06
0.0143299314838203 8.50215898086976e-06
0.0143384336428011 8.51903042539774e-06
0.0143469526732265 8.53613874171598e-06
0.0143554888119683 8.55348899085181e-06
0.0143640423009591 8.57108213949338e-06
0.0143726133830986 8.58892399576792e-06
0.0143812023070944 8.60701747010368e-06
0.0143898093245645 8.62536555170988e-06
0.0143984346901162 8.64397130993483e-06
0.0144070786614261 8.66284028524083e-06
0.0144157415017114 8.68197631793909e-06
0.0144244234780293 8.7013821414658e-06
0.0144331248601708 8.72106356613422e-06
0.0144418459237369 8.74102291155284e-06
0.0144505869466485 8.76126737568785e-06
0.0144593482140241 8.78180007330183e-06
0.0144681300140974 8.80262481465927e-06
0.0144769326389121 8.82374790984154e-06
0.0144857563868219 8.84517398244655e-06
0.0144946015608044 8.86690836615974e-06
0.0145034684691705 8.88895711107056e-06
0.0145123574262816 8.91132338136215e-06
0.014521268749663 8.9340146648367e-06
0.0145302027643278 8.95703677615325e-06
0.014539159801104 8.98039445330518e-06
0.0145481401955573 9.00409618174677e-06
0.014557144291739 9.02814576464364e-06
0.0145661724375037 9.05255257457124e-06
0.0145752249900782 9.07732009452856e-06
0.0145843023101728 9.10245739214852e-06
0.0145934047675649 9.12797188425329e-06
0.0146025327394492 9.15386993675511e-06
0.0146116866093859 9.18016050757084e-06
0.0146208667698935 9.20685151913972e-06
0.0146300736214126 9.23394985504968e-06
0.0146393075712677 9.26146501593361e-06
0.0146485690362836 9.28940670204391e-06
0.0146578584429857 9.3177823738908e-06
0.0146671762253596 9.34660152508312e-06
0.0146765228268846 9.37587447803212e-06
0.0146858987013627 9.405612397218e-06
0.0146953043137599 9.43582422753195e-06
0.0147047401379874 9.46652099180064e-06
0.0147142066589792 9.4977151993856e-06
0.0147237043741786 9.52941715947563e-06
0.0147332337913381 9.56163929944343e-06
0.0147427954306375 9.59439309236227e-06
0.0147523898237299 9.62769402432817e-06
0.0147620175177542 9.66155417732287e-06
0.0147716790719315 9.69598594160068e-06
0.0147813750578731 9.7310082739939e-06
0.0147911060661471 9.7666317599766e-06
0.0148008726979071 9.80287608759463e-06
0.0148106755739947 9.83975382401318e-06
0.0148205153278187 9.87728419601711e-06
0.0148303926120147 9.91548560865044e-06
0.0148403080976234 9.95437438201932e-06
0.0148502624720054 9.99397107664784e-06
0.0148602564430821 1.0034298020256e-05
0.0148702907411023 1.00753717006852e-05
0.014880366112803 1.01172193052659e-05
0.0148904833321083 1.01598609581734e-05
0.0149006431930664 1.02033160543326e-05
0.0149108465091208 1.02377099383909e-05
0.0149210842190592 1.02185172912486e-05
0.0149313027363504 1.01993903334342e-05
0.0149415021266838 1.01804192131072e-05
0.014951682545897 1.0161603293748e-05
0.0149618441491907 1.0142941592195e-05
0.0149719870907829 1.01244331314556e-05
0.0149821115239143 1.01060770714329e-05
0.0149922176009858 1.00878724471948e-05
0.015002305473433 1.00698185171703e-05
0.0150123752919501 1.00519142854673e-05
0.0150224272062356 1.00341589793548e-05
0.015032461365215 1.00165516166723e-05
0.0150424779168316 9.99909148082375e-06
0.0150524770083125 9.98177777534765e-06
0.0150624587860878 9.96460962499088e-06
0.0150724233957128 9.94758633293145e-06
0.0150823709820457 9.93070686797259e-06
0.0150923016889137 9.91397071850327e-06
0.0151022156596322 9.8973769541279e-06
0.0151121130365863 9.88092503461979e-06
0.015121993961621 9.86461400345933e-06
0.0151318585756244 9.8484432091014e-06
0.0151417070188335 9.83241204975672e-06
0.0151515394308833 9.81651959517725e-06
0.0151613559504785 9.80076526078181e-06
0.0151711567157392 9.78514842810883e-06
0.0151809418641673 9.76966832018167e-06
0.0151907115324875 9.75432437831955e-06
0.0152004658568658 9.73911584449439e-06
0.0152102049727103 9.7240421370456e-06
0.0152199290148474 9.70910255934903e-06
0.0152296381174067 9.69429659059369e-06
0.0152393324139973 9.67962355434323e-06
0.0152490120375517 9.6650829085684e-06
0.0152586771204602 9.6506739569768e-06
0.0152683277944172 9.63639617894233e-06
0.0152779641905962 9.62224898252115e-06
0.0152875864395787 9.60823186890156e-06
0.0152971946714476 9.5943441463177e-06
0.0153067890155939 9.58058542071213e-06
0.0153163696010146 9.56695502441066e-06
0.015325936556039 9.55345258681255e-06
0.0153354900086258 9.54007750570441e-06
0.0153450300861315 9.52682915170746e-06
0.0153545569152832 9.51370723192692e-06
0.0153640706225152 9.50071126386881e-06
0.015373571333779 9.4878405372273e-06
0.0153830591743163 9.47509475815571e-06
0.0153925342690744 9.46247340521418e-06
0.0154019967424796 9.44997605150606e-06
0.0154114467185311 9.43760244405417e-06
0.0154208843209752 9.42535166608334e-06
0.0154303096726413 9.41322373364968e-06
0.0154397228963749 9.40121807969346e-06
0.0154491241144546 9.38933427257658e-06
0.0154585134487272 9.37757177795228e-06
0.0154678910205052 9.36593059184758e-06
0.015477256951097 9.35440997517028e-06
0.0154866113610722 9.34300971944518e-06
0.0154959543707916 9.33172935712059e-06
0.0155052861001487 9.32056871315627e-06
0.0155146066688619 9.30952711995325e-06
0.0155239161959818 9.29860451617636e-06
0.015533214800498 9.28780058382572e-06
0.0155425026010818 9.27711459481441e-06
0.0155517797156767 9.26654681479686e-06
0.0155610462624915 9.25609647664165e-06
0.0155703023589681 9.24576357214121e-06
0.0155795481225402 9.23554776287208e-06
0.0155887836703031 9.22544853770731e-06
0.0155980091188408 9.21546590896636e-06
0.0156072245847498 9.20559948448617e-06
0.0156164301842343 9.19584893256277e-06
0.0156256260331668 9.18621413550665e-06
0.0156348122473023 9.17669480516529e-06
0.0156439889421075 9.16729063772222e-06
0.0156531562327452 9.15800146711033e-06
0.0156623142342123 9.14882695922334e-06
0.0156714630611716 9.13976729932611e-06
0.0156806028284709 9.13082189554821e-06
0.0156897336503664 9.12199067617253e-06
0.0156988556410426 9.11327340382168e-06
0.0157079689144464 9.10466998002283e-06
0.0157170735844265 9.09618014226747e-06
0.0157261697645687 9.08780399415324e-06
0.0157352575685629 9.07954102331575e-06
0.0157443371095862 9.07139131056418e-06
0.0157534085008968 9.0633545491812e-06
0.0157624718554459 9.05543094873942e-06
0.0157715272863947 9.04762003301857e-06
0.0157805749064277 9.03992184250356e-06
0.0157896148282702 9.0323361841667e-06
0.0157986471644544 9.0248632305418e-06
0.0158076720276849 9.01750269820369e-06
0.0158166895303831 9.01025444656505e-06
0.0158256997848297 9.00311855179368e-06
0.0158347029033815 8.99609471235744e-06
0.0158436989980938 8.98918314118775e-06
0.015852688181235 8.98238382303818e-06
0.0158616705650581 8.9756965904126e-06
0.0158706462616485 8.96912142026323e-06
0.0158796153830687 8.9626582862841e-06
0.015888578041355 8.95630730672723e-06
0.0158975343486617 8.950068450152e-06
0.0159064844171119 8.94394146353466e-06
0.0159154283585754 8.93792675383202e-06
0.0159243662853293 8.93202414018325e-06
0.0159332983094694 8.92623358913252e-06
0.0159422245430586 8.92055543344022e-06
0.015951145098492 8.91498949555473e-06
0.0159600600879876 8.90953581949836e-06
0.0159689696238071 8.90419467024744e-06
0.0159778738184773 8.89896609730626e-06
0.0159867727845746 8.893850081717e-06
0.0159956666346563 8.88884660956619e-06
0.0160045554812659 8.88395617926612e-06
0.0160134394374452 8.87917849833568e-06
0.0160223186159435 8.87451407675826e-06
0.0160311931300203 8.86996278117578e-06
0.0160400630928014 8.86552477536292e-06
0.0160489286175768 8.86120051938428e-06
0.0160577898180962 8.85698990659361e-06
0.0160666468080028 8.85289327209332e-06
0.0160754997012749 8.84891053099138e-06
0.0160843486118059 8.84504218373657e-06
0.0160931936539896 8.84128852725883e-06
0.0161020349425168 8.83764929961827e-06
0.0161108725918165 8.83412532476648e-06
0.0161197067171412 8.83071644101515e-06
0.0161285374335822 8.82742307302466e-06
0.0161373648566553 8.82424544748987e-06
0.0161461891021028 8.82118387911882e-06
0.0161550102859819 8.81823862915385e-06
0.016163828524611 8.81541011916943e-06
0.0161726439347302 8.812698647988e-06
0.0161814566333782 8.8101041809181e-06
0.0161902667375591 8.80762769475322e-06
0.0161990743652539 8.80526884473659e-06
0.0162078796340986 8.80302865098814e-06
0.0162166826627496 8.80090681656581e-06
0.0162254835695662 8.79890468984545e-06
0.016234282474256 8.79702160272254e-06
0.0162430794958587 8.79525867269259e-06
0.0162518747545314 8.7936162704877e-06
0.0162606683708019 8.79209430459694e-06
0.0162694604651065 8.79069376473884e-06
0.0162782511588712 8.78941517945229e-06
0.0162870405740507 8.78825875884105e-06
0.0162958288328095 8.78722509516456e-06
0.0163046160579047 8.78631474385381e-06
0.0163134023726485 8.78552808537148e-06
0.0163221879007339 8.78486574481205e-06
0.0163309727664787 8.78432831383852e-06
0.0163397570947926 8.78391621294548e-06
0.0163485410110055 8.78363052670764e-06
0.0163573246415322 8.78347133723075e-06
0.0163661081128695 8.7834393928452e-06
0.0163748915522623 8.78353555282799e-06
0.0163836750878151 8.78376023458967e-06
0.0163924588480497 8.78411396966723e-06
0.0164012429620194 8.78459795745275e-06
0.0164100275599768 8.78521254536762e-06
0.0164188127725222 8.78595875075099e-06
0.016427598731273 8.78683688134034e-06
0.0164363855681543 8.78784791648489e-06
0.0164451734160708 8.7889928182112e-06
0.016453962408889 8.79027198248392e-06
0.0164627526808715 8.79168689179052e-06
0.0164715443677633 8.79323764110754e-06
0.0164803376054044 8.7949254138653e-06
0.0164891325308182 8.79675138321403e-06
0.0164979292822015 8.79871616541176e-06
0.0165067279983669 8.80082064464304e-06
0.0165155288190115 8.80306570012282e-06
0.0165243318847116 8.80545261810391e-06
0.0165331373373297 8.80798227240376e-06
0.0165419453196021 8.81065540026621e-06
0.0165507559750024 8.81347342348467e-06
0.0165595694484259 8.81643749358994e-06
0.0165683858859195 8.8195480851485e-06
0.0165772054340046 8.82280704305812e-06
0.0165860282410477 8.82621553872817e-06
0.0165948544565864 8.82977352879916e-06
0.0166036842301152 8.83348384048177e-06
0.0166125177139557 8.83734672962637e-06
0.0166213550606853 8.84136355642532e-06
0.0166301964242417 8.84553597050082e-06
0.0166390419602122 8.84986496226828e-06
0.0166478918251745 8.85435208722021e-06
0.0166567461772617 8.85899851783485e-06
0.0166656051757796 8.86380572404701e-06
0.0166744689815036 8.86877520403869e-06
0.0166833377567077 8.87390862191355e-06
0.0166922116653296 8.87920699754728e-06
0.0167010908723271 8.88467246872339e-06
0.0167099755447958 8.89030626342192e-06
0.0167188658510593 8.89610992001854e-06
0.0167277619609793 8.90208542456054e-06
0.0167366640464038 8.9082342672086e-06
0.016745572280671 8.91455812047431e-06
0.0167544868387915 8.92105897668111e-06
0.0167634078977682 8.92773847562231e-06
0.0167723356362438 8.93459871703957e-06
0.0167812702349609 8.94164145389046e-06
0.0167902118764148 8.94886849985072e-06
0.0167991607449146 8.95628186693145e-06
0.0168081170267815 8.96388403794964e-06
0.0168170809108195 8.9716764873702e-06
0.0168260525873069 8.97966183981447e-06
0.0168350322491467 8.98784225701369e-06
0.0168440200914037 8.9962195756922e-06
0.0168530163109794 9.00479652240504e-06
0.0168620211075018 9.01357537104002e-06
0.0168710346828728 9.01404238214876e-06
0.016880048725255 9.00900747806466e-06
0.016889057732733 9.00419089826029e-06
0.0168980619236313 8.99959705106221e-06
0.0169070615206824 8.99522032514488e-06
0.0169160567410075 8.99105679529008e-06
0.0169250477978028 8.98710959990197e-06
0.0169340349074027 8.98336886519426e-06
0.0169430182762679 8.97983946193956e-06
0.0169519981157298 8.97651559374995e-06
0.0169609746313236 8.97339541172207e-06
0.0169699480267353 8.97047868727849e-06
0.0169789185054226 8.96775995683612e-06
0.0169878862653794 8.96524145703385e-06
0.0169968515068364 8.96291565622768e-06
0.0170058144224927 8.96078797902846e-06
0.0170147752104717 8.95885033940051e-06
0.0170237340608111 8.95710529601724e-06
0.0170326911661071 8.95554797027806e-06
0.0170416467140774 8.95418106462145e-06
0.017050600895142 8.95300062146904e-06
0.0170595538957635 8.95200277963936e-06
0.0170685058985431 8.95118971219813e-06
0.0170774570882553 8.9505577167338e-06
0.0170864076459721 8.9501083572631e-06
0.0170953577543293 8.94983808799597e-06
0.0171043075924173 8.94974565875149e-06
0.0171132573380761 8.94983135972034e-06
0.0171222071694358 8.95009260813572e-06
0.0171311572620439 8.95052909370066e-06
0.0171401077911376 8.95114056838873e-06
0.017149058931706 8.95192465841148e-06
0.0171580108563644 8.95288124517025e-06
0.0171669637376096 8.95401026879725e-06
0.0171759177478784 8.9553088279084e-06
0.0171848730567063 8.95677553997109e-06
0.0171938298322463 8.95841414009709e-06
0.0172027882463864 8.96021974931965e-06
0.0172117484661357 8.96219332480849e-06
0.0172207106594605 8.96433228087854e-06
0.0172296749917414 8.96663983338934e-06
0.0172386416315748 8.96911207778806e-06
0.0172476107436526 8.97175089652673e-06
0.0172565824945491 8.97455393476737e-06
0.0172655570484839 8.97752174786584e-06
0.0172745345702317 8.98065280597168e-06
0.0172835152230377 8.98394918452691e-06
0.0172924991722222 8.98740520442583e-06
0.0173014865774267 8.99102728625269e-06
0.0173104776047129 8.99481127631404e-06
0.0173194724159892 8.99875872878422e-06
0.017328471174718 9.00286630954402e-06
0.0173374740410276 9.00713847879898e-06
0.0173464811795064 9.01157059913982e-06
0.0173554927501055 9.01616580864123e-06
0.0173645089159141 9.02092237919419e-06
0.0173735298382933 9.02584073183487e-06
0.0173825556790252 9.03092202936311e-06
0.0173915866010545 9.03616399045121e-06
0.017400622765045 9.04156925908783e-06
0.0174096643343041 9.04713564871593e-06
0.0174187114699528 9.05286380113124e-06
0.0174277643337539 9.05875509303559e-06
0.0174368230888469 9.06480886342095e-06
0.0174458878977104 9.07102449694598e-06
0.0174549589222073 9.07740556756681e-06
0.0174640363277749 9.08394878406007e-06
0.0174731202765589 9.0906550418021e-06
0.0174822109316007 9.09752527602297e-06
0.0174913084568768 9.10456252451426e-06
0.0175004130194013 9.11176230785634e-06
0.0175095247817091 9.11912843045032e-06
0.0175186439101396 9.12666130436815e-06
0.017527770571444 9.13435864623126e-06
0.0175369049300902 9.14222368870632e-06
0.0175460471537789 9.15025833390751e-06
0.0175551974121128 9.15846043003787e-06
0.0175643558725428 9.1668305982714e-06
0.0175735227031411 9.17537154304481e-06
0.0175826980746842 9.18408192517828e-06
0.0175918821566093 9.19296520728352e-06
0.0176010751218166 9.20202013656634e-06
0.0176102771419532 9.21124754012966e-06
0.0176194883894933 9.22064964176118e-06
0.0176287090391351 9.23022599656621e-06
0.0176379392651316 9.23997890960722e-06
0.0176471792440412 9.24990802225667e-06
0.0176564291520635 9.26001504604152e-06
0.0176656891671095 9.27030240896711e-06
0.0176749594695185 9.2807685341806e-06
0.0176842402380527 9.29141660767216e-06
0.0176935316546604 9.30224716292136e-06
0.0177028339018233 9.31326145057083e-06
0.0177121471632739 9.32446143760302e-06
0.0177214716247115 9.33584711871491e-06
0.0177308074718302 9.34742054872746e-06
0.0177401548923789 9.35918584073511e-06
0.0177495140782196 9.37113977388899e-06
0.0177588852179935 9.38328587909887e-06
0.0177682685038726 9.39562706251487e-06
0.0177776641309351 9.40816225897659e-06
0.0177870722931941 9.42089513644193e-06
0.0177964931883306 9.43382874175716e-06
0.0178059270170723 9.44696149005657e-06
0.0178153739785624 9.4602971927067e-06
0.0178248342757551 9.47383770678391e-06
0.0178343081134619 9.48758427236737e-06
0.0178437956977342 9.50153951595132e-06
0.0178532972372502 9.51570544916843e-06
0.0178628129426994 9.53008280233295e-06
0.0178723430255017 9.54467569327113e-06
0.017881887701195 9.55948629570242e-06
0.0178914471874907 9.5745155061731e-06
0.0179010217029968 9.58976494280619e-06
0.0179106114679396 9.60524027784839e-06
0.0179202167082175 9.62094191667563e-06
0.0179298376501342 9.63687298659433e-06
0.0179394745231208 9.65303401252232e-06
0.0179491275571333 9.66943157103618e-06
0.0179587969887043 9.68606631561977e-06
0.0179684830550199 9.70293829548322e-06
0.0179781859933154 9.72005560892115e-06
0.0179879060489243 9.73741844197718e-06
0.0179976434673663 9.75503103891556e-06
0.0180073984984052 9.77289438767781e-06
0.0180171713927929 9.79101553505354e-06
0.018026962408328 9.80939228796582e-06
0.0180367718006159 9.82803383533761e-06
0.0180465998344513 9.84694013266134e-06
0.0180564467745839 9.86611586780895e-06
0.0180663128904517 9.88556514514754e-06
0.0180761984555969 9.9052921524383e-06
0.0180861037477493 9.92529849698997e-06
0.0180960290462463 9.94559253198011e-06
0.0181059746387783 9.96617270969367e-06
0.018115940811488 9.98704889510332e-06
0.0181259278603831 1.00082223897052e-05
0.0181359360827728 1.00296979184254e-05
0.0181459657806912 1.00514803046916e-05
0.0181560172609959 1.00735758093812e-05
0.0181660908368053 1.00959867924609e-05
0.0181761868235978 1.0118720391482e-05
0.0181863055439892 1.01417811852818e-05
0.0181964473251745 1.01651752018999e-05
0.0182066125003764 1.01889052392697e-05
0.0182168014056157 1.02129795640201e-05
0.0182270143851797 1.02374052353886e-05
0.0182372517904151 1.02621840768197e-05
0.0182475139744919 1.02873267522873e-05
0.0182578013012442 1.03128373611357e-05
0.0182681141386053 1.03387228207449e-05
0.0182784528614261 1.03649895199085e-05
0.018288817850946 1.03916446663252e-05
0.0182992094956123 1.04186949466144e-05
0.0183096281905589 1.04461499007319e-05
0.0183200743404597 1.04740165413329e-05
0.018330548357001 1.0502299341423e-05
0.0183410506563424 1.05310124015118e-05
0.0183515816687439 1.05601578427608e-05
0.0183621418265867 1.05897487844852e-05
0.0183727315753712 1.06197944916767e-05
0.0183833513698629 1.06503044313076e-05
0.0183940016742942 1.06812814732901e-05
0.0184046829557675 1.07127436450415e-05
0.0184153956994125 1.07446996994862e-05
0.018426140399112 1.07745829960974e-05
0.0184369149821081 1.0758396522144e-05
0.0184476733786302 1.07422859210663e-05
0.0184584156645513 1.0726320197757e-05
0.0184691419847491 1.07104988414916e-05
0.0184798524835905 1.06948213528059e-05
0.0184905473049434 1.06792869262721e-05
0.0185012265918696 1.06638951326419e-05
0.0185118904870023 1.0648645238061e-05
0.0185225391322403 1.06335368836485e-05
0.018533172669124 1.06185692272265e-05
0.0185437912383512 1.06037419364677e-05
0.0185543949802877 1.05890544671887e-05
0.0185649840347549 1.05745061551206e-05
0.01857555854091 1.0560096485429e-05
0.0185861186373954 1.0545825002584e-05
0.018596664462398 1.05316913102421e-05
0.0186071961537082 1.05176948044764e-05
0.0186177138485127 1.05038349421104e-05
0.0186282176834548 1.04901112405806e-05
0.0186387077946954 1.0476523543065e-05
0.0186491843182385 1.04630709570984e-05
0.0186596473891956 1.0449753270704e-05
0.0186700971424663 1.04365698917863e-05
0.0186805337123581 1.04235207296228e-05
0.0186909572330877 1.04106050518495e-05
0.0187013678381395 1.03978227149703e-05
0.0187117656608545 1.0385172937243e-05
0.0187221508337917 1.03726556120915e-05
0.0187325234894038 1.03602704327093e-05
0.0187428837598365 1.03480168072227e-05
0.0187532317766438 1.03358944686098e-05
0.0187635676711124 1.03239031261669e-05
0.0187738915742385 1.03120423796988e-05
0.0187842036166182 1.0300311807135e-05
0.0187945039284254 1.0288711309835e-05
0.0188047926397352 1.02772403362992e-05
0.0188150698800715 1.02658988308876e-05
0.0188253357789024 1.02546862872718e-05
0.0188355904651897 1.02436026084342e-05
0.0188458340677981 1.02326472493354e-05
0.0188560667150474 1.02218201594367e-05
0.0188662885352069 1.02111208423113e-05
0.0188764996560492 1.02005495503466e-05
0.0188867002055995 1.01901055811661e-05
0.0188968903111807 1.01797888962449e-05
0.0189070701000769 1.01695990159354e-05
0.0189172396990929 1.01595361220931e-05
0.018927399235215 1.01495997034365e-05
0.0189375488349184 1.01397897408339e-05
0.0189476886246592 1.01301059470483e-05
0.0189578187306063 1.0120548273266e-05
0.0189679392788796 1.0111116404645e-05
0.0189780503952842 1.01018103490499e-05
0.0189881522056333 1.00926296826449e-05
0.0189982448353159 1.00835746390755e-05
0.019008328409955 1.00746446879502e-05
0.0190184030546429 1.00658400393801e-05
0.0190284688946823 1.00571605587039e-05
0.019038526055241 1.00486059354508e-05
0.0190485746611765 1.00401760166815e-05
0.0190586148371931 1.00318709720986e-05
0.0190686467081652 1.00236907139097e-05
0.0190786703988791 1.00156351467864e-05
0.0190886860340259 1.00077041685267e-05
0.0190986937381945 9.99989775303538e-06
0.0191086936359475 9.99221578606681e-06
0.0191186858517336 9.98465814849918e-06
0.0191286705098821 9.97722520885279e-06
0.0191386477350909 9.96991683861374e-06
0.0191486176519295 9.96273266123251e-06
0.0191585803845908 9.95567303393593e-06
0.0191685360576247 9.94873806559651e-06
0.0191784847956903 9.94192753754473e-06
0.0191884267232278 9.93524147538907e-06
0.0191983619647032 9.92868014824477e-06
0.0192082906448515 9.92224366255026e-06
0.019218212888514 9.91593180177734e-06
0.0192281288203158 9.90974483788912e-06
0.0192380385651537 9.90368280219863e-06
0.0192479422479559 9.89774589091588e-06
0.0192578399938468 9.89193414266026e-06
0.0192677319279895 9.88624768154497e-06
0.019277618175671 9.88068655671092e-06
0.0192874988622277 9.87525122518644e-06
0.0192973741134529 9.869941588346e-06
0.0193072440550413 9.86475763635998e-06
0.0193171088126776 9.85970016833491e-06
0.019326968512846 9.854768711854e-06
0.0193368232815578 9.84996384442438e-06
0.0193466732454022 9.84528559489726e-06
0.0193565185309971 9.84073456161718e-06
0.0193663592655587 9.83631039973878e-06
0.0193761955759585 9.83201381225229e-06
0.0193860275897707 9.82784480046912e-06
0.0193958554345712 9.82380409464842e-06
0.0194056792386659 9.81989125190723e-06
0.0194154991299178 9.81610719255202e-06
0.0194253152371103 9.81245198340021e-06
0.0194351276890937 9.80892594714998e-06
0.0194449366150409 9.80552942572674e-06
0.0194547421444666 9.80226285988063e-06
0.0194645444073265 9.79912647525463e-06
0.0194743435338017 9.79612075558071e-06
0.0194841396545573 9.79324612872253e-06
0.019493932900686 9.7905028112381e-06
0.0195037234034973 9.78789128006063e-06
0.0195135112947773 9.7854119595776e-06
0.0195232967067369 9.78306553545486e-06
0.0195330797722724 9.78085233027946e-06
0.0195428606246026 9.77877292996026e-06
0.0195526393975326 9.77682740483781e-06
0.0195624162249374 9.77501671353669e-06
0.019572191241651 9.77334083482316e-06
0.0195819645824858 9.77180125788376e-06
0.0195917363837437 9.77039756376349e-06
0.0196015067813075 9.76913099963801e-06
0.0196112759123071 9.76800153082701e-06
0.0196210439138379 9.76701032271233e-06
0.0196308109241606 9.7661577277716e-06
0.0196405770818884 9.7654443710799e-06
0.0196503425262595 9.7648713048998e-06
0.0196601073975644 9.76443831256625e-06
0.0196698718358769 9.76414684101162e-06
0.019679635982718 9.76399753382319e-06
0.0196893999802518 9.76399085058065e-06
0.0196991639711024 9.76412768339566e-06
0.0197089280987858 9.76440858930409e-06
0.0197186925073751 9.76483486652084e-06
0.0197284573422416 9.76540686770729e-06
0.0197382227491093 9.76612568896431e-06
0.0197479888747983 9.76699163885012e-06
0.0197577558664371 9.76800638281111e-06
0.0197675238728199 9.76917003799926e-06
0.0197772930428579 9.77048423257769e-06
0.0197870635270905 9.77194920466551e-06
0.0197968354762952 9.77356655163235e-06
0.0198066090428468 9.77533694326187e-06
0.01981638437979 9.77726119144057e-06
0.0198261616409815 9.77934055562553e-06
0.0198359409815371 9.78157628749743e-06
0.0198457225578246 9.78396902527658e-06
0.0198555065268499 9.78652001127319e-06
0.0198652930468612 9.7892304855114e-06
0.0198750822773467 9.79210168766922e-06
0.0198848743790343 9.7951347075394e-06
0.0198946695137419 9.79833063868588e-06
0.0199044678443806 9.80169073167027e-06
0.0199142695351122 9.80521639572889e-06
0.019924074751508 9.80890904943005e-06
0.0199338836605574 9.81276966969689e-06
0.0199436964302271 9.81679954940645e-06
0.0199535132297765 9.82100075150308e-06
0.019963334230528 9.82537399912511e-06
0.0199731596045271 9.82992109118027e-06
0.0199829895256183 9.834643396685e-06
0.019992824169015 9.83954245994747e-06
0.0200026637114749 9.84461970172604e-06
0.0200125083311767 9.84987717376438e-06
0.0200223582083504 9.85531605727521e-06
0.0200322135244077 9.86093861982082e-06
0.0200420744630275 9.86674551326625e-06
0.0200519412085408 9.87273923082618e-06
0.0200618139477716 9.87892185693251e-06
0.0200716928696286 9.88529447055352e-06
0.0200815781640991 9.89185954774739e-06
0.0200914700236469 9.89861856521704e-06
0.0201013686422121 9.9055735022027e-06
0.0201112742157143 9.91272684300548e-06
0.0201211869425573 9.9200803820104e-06
0.0201311070229393 9.92763612517577e-06
0.0201410346590645 9.93539644260884e-06
0.0201509700555071 9.94336317412059e-06
0.0201609134186812 9.95153897848098e-06
0.0201708649576597 9.95992614055904e-06
0.0201808248838002 9.96852672429026e-06
0.0201907934105245 9.97734347266034e-06
0.0202007707539972 9.98637846666595e-06
0.0202107571324639 9.99563477189121e-06
0.0202207527672357 1.00051149490364e-05
0.0202307578821848 1.00148212069448e-05
0.0202407727033917 1.00247568991396e-05
0.0202507974602909 1.00349244385339e-05
0.0202608323847294 1.00453264949987e-05
0.0202708777112244 1.00559661487371e-05
0.0202809336773731 1.00668468948138e-05
0.0202910005242679 1.00779714542551e-05
0.0203010784957222 1.00893434190553e-05
0.0203111678391413 1.01009651687534e-05
0.02032126880431 1.01128404099441e-05
0.02033138164472 1.01249728397276e-05
0.0203415066175597 1.01373662999498e-05
0.0203516439838596 1.01500231412345e-05
0.0203617940070009 1.01629484035786e-05
0.0203719569554044 1.0176145050742e-05
0.0203821331004552 1.01896171061735e-05
0.0203923227175614 1.02033689139635e-05
0.0204025260864753 1.0217404249575e-05
0.0204127434907249 1.02317272202319e-05
0.0204229752179451 1.02463422714174e-05
0.0204332215602165 1.02612540443713e-05
0.0204434828142609 1.02764666359592e-05
0.0204537592808969 1.02919850978082e-05
0.0204640512659947 1.03078142496869e-05
0.0204743590802444 1.03239583867286e-05
0.0204846830386311 1.03404236773258e-05
0.0204950234623084 1.03572139874346e-05
0.0205053806762959 1.03743362677447e-05
0.0205157550125636 1.03917948827745e-05
0.0205261468074464 1.03909156677166e-05
0.0205365377231141 1.03802240252379e-05
0.0205469179471393 1.03698414689061e-05
0.0205572877886082 1.03597686330193e-05
0.0205676475572413 1.03500017855103e-05
0.0205779975590268 1.03405355816469e-05
0.0205883380946084 1.03313675622691e-05
0.0205986694621707 1.03224909671191e-05
0.0206089919531378 1.03139001299849e-05
0.0206193058532678 1.03055957881727e-05
0.020629611449056 1.02975672941547e-05
0.0206399090163501 1.02898192348028e-05
0.0206501988355849 1.02823404371753e-05
0.0206604811760221 1.02751287301836e-05
0.0206707563047523 1.02681820808148e-05
0.0206810244868331 1.02614968458491e-05
0.0206912859836789 1.0255069529159e-05
0.0207015410532081 1.0248895909492e-05
0.0207117899491176 1.0242974507992e-05
0.0207220329236256 1.02372996499335e-05
0.0207322702232755 1.02318718391703e-05
0.0207425020951147 1.02266848096959e-05
0.0207527287799244 1.02217384420609e-05
0.0207629505183664 1.02170293000079e-05
0.0207731675476665 1.02125540719974e-05
0.0207833801017385 1.02083087175024e-05
0.020793588410456 1.02042952531576e-05
0.0208037927057091 1.02005081619353e-05
0.0208139932138711 1.01969454324981e-05
0.0208241901593035 1.01936051559709e-05
0.0208343837644595 1.01904872024489e-05
0.020844574251662 1.01875856666127e-05
0.0208547618373286 1.01849022871323e-05
0.0208649467396157 1.01824305373611e-05
0.0208751291701531 1.01801748257812e-05
0.0208853093449789 1.01781279948793e-05
0.0208954874729737 1.01762904632275e-05
0.020905663763437 1.01746610702947e-05
0.0209158384245073 1.01732362660955e-05
0.0209260116607734 1.017201753064e-05
0.020936183678304 1.0170999843191e-05
0.0209463546781472 1.01701856543523e-05
0.0209565248638015 1.01695701168875e-05
0.0209666944339184 1.01691533740397e-05
0.0209768635872925 1.01689323812718e-05
0.0209870325196737 1.01689106736908e-05
0.0209972014303474 1.01690829193936e-05
0.0210073705132668 1.01694487345674e-05
0.0210175399620014 1.01700069939575e-05
0.0210277099689953 1.01707582522451e-05
0.0210378807272476 1.01717007119533e-05
0.0210480524279595 1.01728326472189e-05
0.0210582252606068 1.01741532025937e-05
0.0210683994138094 1.01756623857544e-05
0.0210785750761951 1.01773594654488e-05
0.0210887524356606 1.01792421799299e-05
0.0210989316778405 1.01813115155484e-05
0.021109112989356 1.01835685104546e-05
0.0211192965578665 1.01860079184449e-05
0.0211294825657849 1.01886316897288e-05
0.0211396711974747 1.01914394514991e-05
0.0211498626369262 1.01944308870953e-05
0.0211600570678133 1.01976057352722e-05
0.0211702546735485 1.02009622188489e-05
0.0211804556357674 1.02045001889605e-05
0.0211906601359563 1.02082211145083e-05
0.0212008683570709 1.02121218211731e-05
0.021211080478892 1.02162062209721e-05
0.021221296685113 1.02204704709092e-05
0.0212315171555839 1.02249170166061e-05
0.0212417420726005 1.02295413544265e-05
0.0212519716139549 1.02343475769753e-05
0.0212622059615319 1.02393351642788e-05
0.0212724452966962 1.02445028746473e-05
0.0212826897995708 1.02498526077384e-05
0.0212929396521786 1.0255380908306e-05
0.0213031950330869 1.02610897697307e-05
0.0213134561228566 1.02669812255544e-05
0.0213237231040822 1.02730527439688e-05
0.0213339961568261 1.02793064490896e-05
0.0213442754632752 1.02857399109146e-05
0.0213545612031861 1.02923568710771e-05
0.0213648535600572 1.02991557604396e-05
0.0213751527158177 1.03061388752706e-05
0.0213854588546929 1.03133016956102e-05
0.0213957721563885 1.03206481293099e-05
0.0214060928045179 1.03281813588979e-05
0.0214164209858768 1.03358977740164e-05
0.0214267568836508 1.03437968525873e-05
0.0214371006805034 1.03518841771261e-05
0.0214474525646805 1.03601570416489e-05
0.0214578127217221 1.03686158154283e-05
0.0214681813375376 1.03772616669509e-05
0.0214785585992045 1.03860973156245e-05
0.0214889446965201 1.03951202487451e-05
0.0214993398167689 1.04043355291303e-05
0.021509744152298 1.04137384837694e-05
0.0215201578907818 1.04233350076874e-05
0.0215305812257895 1.04331250293584e-05
0.0215410143508188 1.04431070254633e-05
0.0215514574578443 1.0453283265478e-05
0.0215619107411098 1.04636545648794e-05
0.0215723743956746 1.04742247744955e-05
0.0215828486204491 1.04849918122918e-05
0.0215933336122614 1.04959581238457e-05
0.0216038295703853 1.05071247074863e-05
0.0216143366950928 1.05184918628977e-05
0.0216248551869557 1.05300644037246e-05
0.0216353852513594 1.05418390045541e-05
0.0216459270903639 1.05538198248468e-05
0.0216564809101888 1.05660088403585e-05
0.0216670469190291 1.05784043633345e-05
0.0216776253233925 1.05910129159639e-05
0.0216882163363084 1.06038321708499e-05
0.0216988201684793 1.06168650383235e-05
0.0217094370335176 1.06301129968919e-05
0.0217200671465145 1.06435790554916e-05
0.02173071072557 1.06572625763361e-05
0.0217413679881463 1.06711681475252e-05
0.0217520391562939 1.06852959767268e-05
0.0217627244522706 1.06996492784e-05
0.021773424101549 1.0714229106878e-05
0.0217841383306559 1.0729036570902e-05
0.0217948673672268 1.07440765205322e-05
0.0218056114437473 1.07593494406079e-05
0.0218163707931879 1.07748580828299e-05
0.0218271456512707 1.07906052569496e-05
0.0218379362565277 1.08065923595485e-05
0.0218487428488872 1.08228223182824e-05
0.0218595656712055 1.0839298121791e-05
0.0218704049693273 1.08560220855173e-05
0.0218812609914128 1.08729958523069e-05
0.0218921339872651 1.08902248037749e-05
0.0219030242120689 1.09077092446744e-05
0.0219139319213136 1.09254554228203e-05
0.0219248573767364 1.09434608411456e-05
0.0219358008375775 1.09617333494358e-05
0.021946762570927 1.09802742632963e-05
0.0219577428451903 1.09990879060976e-05
0.0219687419330964 1.1018176473319e-05
0.0219797601095697 1.1037542968112e-05
0.0219907976525378 1.10571934070713e-05
0.0220018548459449 1.10771294838218e-05
0.0220129319754287 1.10973559066746e-05
0.0220240293313354 1.11178737956466e-05
0.022035147205131 1.1138690224847e-05
0.0220462858953559 1.11598094229805e-05
0.0220574457047788 1.11812335038218e-05
0.0220686269382827 1.12029690756723e-05
0.0220798299073583 1.12250154954629e-05
0.0220910549228538 1.12473854336986e-05
0.0221023023082875 1.12700762394537e-05
0.022113572384527 1.12930963738118e-05
0.0221248654809008 1.13164485248205e-05
0.0221361819294256 1.13401413667012e-05
0.0221475220707923 1.13641755949142e-05
0.0221588862463872 1.13885601027239e-05
0.0221702748064899 1.14001696326284e-05
0.0221816749761226 1.13865190791859e-05
0.0221930614952017 1.13729782945609e-05
0.0222044344734963 1.13595814319847e-05
0.0222157940549283 1.13463276032055e-05
0.0222271403825315 1.13332168470827e-05
0.0222384735993786 1.1320248796207e-05
0.0222497938481748 1.13074229644024e-05
0.0222611012711392 1.12947390314677e-05
0.0222723960101707 1.12821967481123e-05
0.0222836782069188 1.1269795841809e-05
0.0222949480027606 1.12575359235242e-05
0.0223062055386841 1.1245416582945e-05
0.022317450955267 1.12334377638654e-05
0.0223286843930309 1.12215991074061e-05
0.0223399059921383 1.12099003283302e-05
0.0223511158924666 1.11983410285756e-05
0.0223623142334952 1.11869211640328e-05
0.0223735011546593 1.11756403919847e-05
0.0223846767950512 1.11644984450055e-05
0.0223958412934962 1.115349540892e-05
0.0224069947889052 1.11426305183449e-05
0.0224181374194235 1.11319041952218e-05
0.0224292693236187 1.11213158277833e-05
0.0224403906394465 1.11108654358326e-05
0.0224515015048823 1.11005526555899e-05
0.0224626020575379 1.10903776609665e-05
0.0224736924351989 1.10803398772172e-05
0.0224847727750761 1.10704396341428e-05
0.0224958432147103 1.1060676515557e-05
0.0225069038912258 1.10510503687859e-05
0.0225179549415946 1.10415612123864e-05
0.022528996502807 1.10322089627053e-05
0.0225400287117697 1.1022993616948e-05
0.0225510517053866 1.10139148904177e-05
0.0225620656202771 1.10049726719889e-05
0.0225730705929491 1.09961672950443e-05
0.0225840667602441 1.09874983609363e-05
0.022595054258605 1.09789659171171e-05
0.0226060332245222 1.09705700045542e-05
0.0226170037945267 1.09623105685432e-05
0.0226279661050952 1.09541875498639e-05
0.0226389202926451 1.09462010649537e-05
0.0226498664937101 1.09383513159874e-05
0.0226608048450261 1.09306379648519e-05
0.0226717354829909 1.09230612986809e-05
0.0226826585442896 1.0915621334559e-05
0.0226935741656241 1.09083178219294e-05
0.0227044824834461 1.09011513128226e-05
0.0227153836347589 1.08941216470851e-05
0.022726277756406 1.08872291112311e-05
0.0227371649855172 1.08804735502242e-05
0.0227480454590674 1.08738553446479e-05
0.0227589193144121 1.08673745243316e-05
0.0227697866889364 1.08610310360989e-05
0.0227806477199725 1.08548252741977e-05
0.0227915025452467 1.08487575502063e-05
0.0228023513027969 1.08428277425263e-05
0.0228131941305395 1.08370361782354e-05
0.0228240311667177 1.08313829294933e-05
0.0228348625496472 1.08258684293551e-05
0.0228456884180765 1.08204929455409e-05
0.0228565089110221 1.08152564948338e-05
0.0228673241675169 1.08101594566301e-05
0.0228781343269735 1.08052021358651e-05
0.0228889395291094 1.08003846772579e-05
0.0228997399137867 1.07957075892416e-05
0.0229105356213759 1.07911709608246e-05
0.0229213267923367 1.07867753329268e-05
0.0229321135676697 1.07825209166486e-05
0.0229428960885863 1.07784081156906e-05
0.022953674496702 1.07744371803392e-05
0.0229644489338823 1.07706085549873e-05
0.0229752195424373 1.07669227056134e-05
0.0229859864651429 1.07633801207979e-05
0.0229967498452637 1.07599811404485e-05
0.0230075098264042 1.07567262157756e-05
0.02301826655262 1.07536153941067e-05
0.0230290201680141 1.07506500393083e-05
0.0230397708180534 1.07478299105068e-05
0.0230505186479639 1.0745155227006e-05
0.0230612638031909 1.07426276946669e-05
0.0230720064308855 1.07402469090471e-05
0.0230827466777946 1.07380136120828e-05
0.0230934846914067 1.0735928493565e-05
0.0231042206199002 1.0733992022151e-05
0.0231149546119224 1.07322046179097e-05
0.0231256868165403 1.07305676749793e-05
0.0231364173842153 1.07290808386023e-05
0.0231471464650539 1.07277454106893e-05
0.0231578742104646 1.07265619688076e-05
0.0231686007724334 1.07255312181812e-05
0.0231793263036516 1.07246534844075e-05
0.023190050957136 1.07239299009299e-05
0.0232007748870369 1.07233613930364e-05
0.0232114982484299 1.07229481733517e-05
0.0232222211966033 1.0722691264889e-05
0.0232329438878682 1.07225916565013e-05
0.0232436664795247 1.07226501361232e-05
0.0232543891296608 1.07228671246688e-05
0.0232651119967855 1.072324452913e-05
0.0232758352413146 1.07237818737602e-05
0.0232865590231884 1.0724481179412e-05
0.0232972835043678 1.07253430979538e-05
0.0233080088474657 1.07263682596371e-05
0.0233187352157254 1.07275579449167e-05
0.0233294627736703 1.07289134146751e-05
0.023340191687085 1.0730435243047e-05
0.023350922122328 1.07321248254971e-05
0.0233616542471535 1.07339830421488e-05
0.0233723882301957 1.07360110956015e-05
0.0233831242412913 1.07382103451846e-05
0.0233938624516364 1.07405816418803e-05
0.0234046030332783 1.07431261643e-05
0.0234153461594426 1.07458455862661e-05
0.0234260920050289 1.07487405808325e-05
0.0234368407456097 1.07518126530042e-05
0.0234475925582627 1.07550636415955e-05
0.0234583476219043 1.07584943928035e-05
0.0234691061162971 1.07621064234604e-05
0.0234798682227206 1.07659007612391e-05
0.0234906341234818 1.07698794390853e-05
0.0235014040029209 1.07740436740886e-05
0.023512178046595 1.07783950299109e-05
0.0235229564416249 1.07829352531097e-05
0.023533739376878 1.0787665614056e-05
0.0235445270424921 1.07925877362903e-05
0.0235553196302284 1.07977037635629e-05
0.0235661173339919 1.08030148762695e-05
0.0235769203488682 1.08085229451296e-05
0.0235877288718133 1.08142298732759e-05
0.0235985431016866 1.08201377638106e-05
0.0236093632394504 1.08262479340392e-05
0.0236201894873844 1.08325624010514e-05
0.0236310220497855 1.08390833899918e-05
0.0236418611331755 1.08458128433436e-05
0.0236527069460188 1.08527527531385e-05
0.023663559698772 1.0859905163945e-05
0.0236744196039359 1.08672725045634e-05
0.0236852868764405 1.0874856605449e-05
0.0236961617330459 1.0882659851712e-05
0.0237070443928976 1.08906850219344e-05
0.0237179350779196 1.08989334865321e-05
0.0237288340114061 1.09074086564467e-05
0.0237397414200626 1.09161122142695e-05
0.0237506575322768 1.09250473971755e-05
0.023761582579674 1.09342160501479e-05
0.0237725167957241 1.09436217431372e-05
0.0237834604174673 1.09532666624018e-05
0.0237944136841297 1.09631537435837e-05
0.0238053768378733 1.09732856932525e-05
0.0238163501235665 1.09836654841004e-05
0.0238273337890506 1.09942960318191e-05
0.0238383280850824 1.10051806903472e-05
0.0238493332657728 1.10163224383377e-05
0.0238603495882111 1.10277247015494e-05
0.0238713773129127 1.10393903761364e-05
0.0238824167032888 1.10513234687492e-05
0.0238934680267576 1.10635268123142e-05
0.0239045315535699 1.10760041961625e-05
0.023915607557766 1.10887595541731e-05
0.0239266963173202 1.11017963160157e-05
0.0239377981136362 1.11151182295627e-05
0.0239489132318658 1.11287300208602e-05
0.0239600419618866 1.11426347842551e-05
0.0239711845966709 1.11568372569598e-05
0.0239823414339279 1.11713412101162e-05
0.023993512775138 1.11861514163038e-05
0.0240046989265543 1.12012725121786e-05
0.0240159001990665 1.12167088410125e-05
0.0240271169079075 1.12324649494789e-05
0.0240383493728569 1.12485459219537e-05
0.0240495979187789 1.12649568973786e-05
0.0240608628756763 1.1281702912718e-05
0.024072144578589 1.12987890736679e-05
0.0240834433676627 1.13162210536253e-05
0.0240947595887163 1.13340042833986e-05
0.0241060935929997 1.13521442861742e-05
0.0241174457372859 1.13706470136265e-05
0.0241288163842995 1.13895185273113e-05
0.0241402059028268 1.14087656639115e-05
0.0241516146684907 1.14283947333715e-05
0.0241630430632241 1.14484108691816e-05
0.0241744914740933 1.14688229621247e-05
0.0241859602970554 1.14896361221732e-05
0.0241974499331776 1.15108582523896e-05
0.02420896079143 1.15324971077842e-05
0.0242204932885377 1.15545599761342e-05
0.0242320478485139 1.1577054675051e-05
0.0242436249031889 1.15999902245213e-05
0.0242552248934134 1.16233738951758e-05
0.0242668482673086 1.16472141824581e-05
0.0242784954814911 1.16715201635548e-05
0.0242901670016546 1.1696301843358e-05
0.024301863303498 1.17215675261766e-05
0.0243135848710242 1.1747327792396e-05
0.0243253321988166 1.17735925427706e-05
0.0243371057913593 1.18003713406054e-05
0.0243489061626999 1.18276760790271e-05
0.024360733838779 1.1855517024218e-05
0.0243725893558032 1.18839068109501e-05
0.0243844732626141 1.19085036232618e-05
0.0243963817662374 1.18889868165759e-05
0.024408270753054 1.1869906229358e-05
0.0244201406592833 1.18513053155863e-05
0.0244319919645989 1.1833172561909e-05
0.0244438251371608 1.18154979060659e-05
0.0244556406350669 1.1798275834736e-05
0.0244674389109016 1.17814928321512e-05
0.0244792204037338 1.17651419977572e-05
0.0244909855457315 1.17492146798223e-05
0.0245027347604114 1.173370358132e-05
0.0245144684639927 1.17185996595651e-05
0.0245261870636522 1.17038962302476e-05
0.0245378909598825 1.16895868915543e-05
0.024549580546774 1.16756624733192e-05
0.0245612562092474 1.16621191557149e-05
0.0245729183284031 1.16489442873903e-05
0.0245845672726905 1.16361385883691e-05
0.0245962034112788 1.16236919459319e-05
0.0246078271032248 1.16115995177675e-05
0.0246194387027425 1.1599855689745e-05
0.0246310385584323 1.15884521007862e-05
0.0246426270105331 1.1577388539862e-05
0.0246542043990729 1.15666541262483e-05
0.0246657710531992 1.1556247077779e-05
0.024677327300277 1.15461638236121e-05
0.0246888734641006 1.15363960984279e-05
0.024700409860199 1.15269407247585e-05
0.0247119368009238 1.15177946959836e-05
0.0247234545956197 1.15089503370575e-05
0.0247349635459568 1.15004078922813e-05
0.0247464639538491 1.14921590828722e-05
0.024757956112932 1.14842035035011e-05
0.0247694403164355 1.14765341865546e-05
0.024780916850622 1.14691500691201e-05
0.0247923860006911 1.14620454646263e-05
0.0248038480461558 1.14552167495687e-05
0.0248153032629053 1.14486632825054e-05
0.0248267519261878 1.14423807688227e-05
0.0248381943069567 1.14363650610206e-05
0.0248496306720177 1.1430613091957e-05
0.0248610612851096 1.14251228606948e-05
0.0248724864079703 1.14198915532197e-05
0.0248839062995235 1.14149155492774e-05
0.0248953212150728 1.14101922852001e-05
0.024906731407358 1.14057211670781e-05
0.0249181371285251 1.14014970831702e-05
0.0249295386256083 1.13975168976052e-05
0.0249409361425059 1.13937831052425e-05
0.0249523299256111 1.13902891031354e-05
0.0249637202147143 1.13870330003598e-05
0.0249751072477146 1.13840148317863e-05
0.0249864912625464 1.13812301648691e-05
0.0249978724927113 1.13786792250254e-05
0.0250092511719363 1.13763595996648e-05
0.025020627531536 1.13742689745933e-05
0.0250320018005106 1.13724051313396e-05
0.0250433742056419 1.13707677455239e-05
0.0250547449733874 1.13693538771836e-05
0.0250661143272646 1.13681633711472e-05
0.0250774824906358 1.13671916754273e-05
0.0250888496823112 1.13664423741558e-05
0.0251002161246853 1.13659110851736e-05
0.0251115820357705 1.13655953033675e-05
0.0251229476310739 1.13654970444704e-05
0.0251343131281183 1.13656112992785e-05
0.0251456787394176 1.13659411084878e-05
0.0251570446805261 1.13664825086513e-05
0.0251684111630348 1.1367234266164e-05
0.0251797783973009 1.13681952195022e-05
0.0251911465925204 1.13693669079507e-05
0.0252025159594284 1.13707483018352e-05
0.0252138867077302 1.13723358210492e-05
0.0252252590435513 1.13741294536817e-05
0.0252366331730049 1.13761309893712e-05
0.0252480093039943 1.13783353213837e-05
0.0252593876393157 1.1380747833088e-05
0.0252707683871488 1.13833635555837e-05
0.0252821517507044 1.13861801956502e-05
0.0252935379309 1.13892032906591e-05
0.0253049271341907 1.13924254949549e-05
0.0253163195596856 1.13958524472492e-05
0.0253277154121329 1.13994812360695e-05
0.025339114893369 1.14033115900786e-05
0.025350518204959 1.1407342439497e-05
0.0253619255473985 1.14115744820073e-05
0.0253733371218805 1.14160067617632e-05
0.0253847531286423 1.14206409349229e-05
0.0253961737695772 1.1425475305396e-05
0.0254075992448826 1.14305107836555e-05
0.0254190297556663 1.14357457877959e-05
0.0254304655014541 1.14411804868397e-05
0.0254419066819409 1.14468167909276e-05
0.0254533534987318 1.14526541246643e-05
0.0254648061528565 1.14586902821542e-05
0.0254762648431387 1.14649290053121e-05
0.025487729772144 1.14713698741738e-05
0.0254992011420181 1.14780100052933e-05
0.0255106791520234 1.14848532779454e-05
0.0255221640053014 1.14918977525207e-05
0.0255336559030539 1.14991457245e-05
0.0255451550487784 1.15065953601119e-05
0.0255566616441385 1.15142498824374e-05
0.025568175894021 1.15221067283014e-05
0.0255796980007493 1.15301700436071e-05
0.0255912281707929 1.15384365391098e-05
0.025602766607332 1.1546911279231e-05
0.0256143135186112 1.1555589423477e-05
0.0256258691080347 1.1564476124053e-05
0.0256374335841587 1.15735707838975e-05
0.0256490071549426 1.15828728578789e-05
0.0256605900278005 1.15923859760109e-05
0.0256721824137765 1.16021088669725e-05
0.0256837845226435 1.1612043605052e-05
0.0256953965662485 1.16221898438672e-05
0.0257070187560924 1.16325489308741e-05
0.0257186513050233 1.16431230818126e-05
0.0257302944281051 1.165391373951e-05
0.0257419483418446 1.1664920757696e-05
0.0257536132626023 1.16761464966335e-05
0.0257652894090989 1.16875892764841e-05
0.0257769769983754 1.1699254822727e-05
0.0257886762531981 1.17111399270622e-05
0.0258003873931252 1.17232512231728e-05
0.0258121106443484 1.17355839819462e-05
0.0258238462283303 1.17481457446107e-05
0.0258355943740749 1.17609335215051e-05
0.0258473553075964 1.17739525087547e-05
0.0258591292601052 1.17872006408e-05
0.025870916460746 1.18006832135172e-05
0.0258827171439595 1.18143990840648e-05
0.0258945315430436 1.18283528399416e-05
0.0259063598958835 1.18425426408198e-05
0.0259182024385243 1.18569731796993e-05
0.025930059411704 1.18716475855247e-05
0.0259419310592896 1.18865650009463e-05
0.0259538176242905 1.19017286673701e-05
0.0259657193529579 1.1917142691234e-05
0.0259776364956491 1.19328063942585e-05
0.0259895693020434 1.19487223853842e-05
0.0260015180244288 1.19648957528629e-05
0.0260134829201816 1.19813235854757e-05
0.0260254642437671 1.19980151192399e-05
0.0260374622588863 1.20149699901342e-05
0.0260494772288765 1.20321903137114e-05
0.0260615094191902 1.20496774655836e-05
0.0260735590966558 1.20674369092051e-05
0.026085626533565 1.20854701556251e-05
0.0260977120037206 1.21037803919703e-05
0.0261098157841126 1.21023158859182e-05
0.0261219180999985 1.20908297948041e-05
0.0261340089297933 1.20794809108545e-05
0.0261460884107041 1.20682813136188e-05
0.0261581566920178 1.20572312384979e-05
0.0261702139232563 1.20463301079938e-05
0.0261822602533643 1.20355781279254e-05
0.0261942958314922 1.20249750920776e-05
0.0262063208065843 1.2014520782028e-05
0.0262183353273663 1.200421536365e-05
0.0262303395427299 1.19940582986024e-05
0.0262423336010285 1.19840497307236e-05
0.0262543176507593 1.19741896942304e-05
0.0262662918404535 1.19644779184882e-05
0.026278256318372 1.19549147147134e-05
0.0262902112330867 1.19454997960235e-05
0.0263021567328827 1.1936233163523e-05
0.0263140929660462 1.19271148118024e-05
0.026326020080858 1.19181447297642e-05
0.0263379382255878 1.19093229014481e-05
0.0263498475484892 1.19006495016589e-05
0.0263617481979909 1.18921244092834e-05
0.0263736403224002 1.18837476955882e-05
0.0263855240700958 1.18755194298573e-05
0.0263973995895256 1.1867439873996e-05
0.0264092670293996 1.18595086115627e-05
0.0264211265380112 1.18517265815244e-05
0.0264329782645927 1.18440928871114e-05
0.0264448223574798 1.18366083727437e-05
0.0264566589658526 1.18292729202097e-05
0.0264684882387728 1.18220868007198e-05
0.0264803103255735 1.18150500016674e-05
0.0264921253755752 1.18081629002085e-05
0.0265039335384754 1.18014254003216e-05
0.0265157349638757 1.17948379882319e-05
0.0265275298018639 1.17884006796219e-05
0.0265393182025436 1.17821137862689e-05
0.0265511003163298 1.17759776296091e-05
0.0265628762939594 1.17699921610974e-05
0.0265746462861205 1.17641582956631e-05
0.0265864104444162 1.17584757245168e-05
0.0265981689201407 1.17529448187308e-05
0.0266099218649594 1.17475659638309e-05
0.0266216694309233 1.17423397499832e-05
0.0266334117706733 1.1737266121827e-05
0.0266451490367951 1.17323456095098e-05
0.0266568813824046 1.17275784785561e-05
0.0266686089608832 1.17229653913362e-05
0.0266803319262745 1.17185063718509e-05
0.0266920504326463 1.17142024068401e-05
0.0267037646350532 1.17100531904667e-05
0.0267154746882436 1.1706059474722e-05
0.0267271807477184 1.17022219421432e-05
0.0267388829696605 1.16985410203974e-05
0.0267505815106809 1.16950174452365e-05
0.0267622765281261 1.1691650580596e-05
0.0267739681787067 1.1688442341163e-05
0.0267856566210479 1.16853925262508e-05
0.0267973420135742 1.16825019933555e-05
0.0268090245155675 1.16797709820771e-05
0.0268207042865496 1.1677200603467e-05
0.0268323814871531 1.16747915393728e-05
0.0268440562786924 1.16725436750933e-05
0.0268557288223675 1.16704581401815e-05
0.0268673992805077 1.1668535270523e-05
0.0268790678157782 1.16667768300184e-05
0.0268907345926082 1.16651826842124e-05
0.0269023997752924 1.16637533907611e-05
0.0269140635286832 1.16624898296515e-05
0.0269257260185129 1.16613932035152e-05
0.0269373874117164 1.1660463934788e-05
0.0269490478756512 1.16597031398753e-05
0.026960707578791 1.16591115269455e-05
0.026972366690318 1.16586897658034e-05
0.0269840253800838 1.1658439039287e-05
0.0269956838191231 1.16583603109533e-05
0.027007342179434 1.16584541446826e-05
0.0270190006335787 1.16587218041768e-05
0.0270306593553829 1.16591641568462e-05
0.0270423185195397 1.16597824066873e-05
0.0270539783019464 1.16605768189812e-05
0.0270656388787654 1.16615501857457e-05
0.0270773004289511 1.16627018140762e-05
0.0270889631307652 1.16640333578667e-05
0.0271006271641231 1.16655464503473e-05
0.0271122927105734 1.16672412536917e-05
0.0271239599518271 1.1669120638185e-05
0.0271356290724653 1.16711838312729e-05
0.0271473002562966 1.16734336762371e-05
0.0271589736899728 1.16758708314185e-05
0.0271706495608042 1.16784964918392e-05
0.0271823280572961 1.16813120283126e-05
0.0271940093693244 1.16843197118848e-05
0.0272056936890363 1.16875196449451e-05
0.0272173812086812 1.16909139181153e-05
0.0272290721225993 1.16945039034408e-05
0.0272407666265028 1.16982913395831e-05
0.0272524649178424 1.17022774331132e-05
0.0272641671952755 1.17064641217934e-05
0.0272758736593973 1.17108528166517e-05
0.0272875845122139 1.17154454840771e-05
0.027299299957698 1.1720243210246e-05
0.0273110202009082 1.17252480007026e-05
0.0273227454489089 1.17304624225383e-05
0.0273344759113315 1.17358872749381e-05
0.0273462117986064 1.17415248212475e-05
0.0273579533234277 1.17473768187245e-05
0.0273697007002464 1.17534459548062e-05
0.0273814541462012 1.17597333431834e-05
0.0273932138795444 1.17662413911713e-05
0.0274049801209356 1.17729721917664e-05
0.0274167530931273 1.17799275272268e-05
0.0274285330206545 1.17871104804464e-05
0.027440320131135 1.17945225797539e-05
0.0274521146537147 1.18021663028348e-05
0.0274639168200176 1.18100443654566e-05
0.027475726864383 1.18181584762884e-05
0.0274875450228593 1.18265120156467e-05
0.027499371534875 1.18351066515209e-05
0.0275112066415265 1.18439457296749e-05
0.0275230505872562 1.18530314266181e-05
0.0275349036186828 1.18623663565978e-05
0.0275467659850394 1.18719539313051e-05
0.0275586379389707 1.18817965841605e-05
0.0275705197355549 1.18918970200577e-05
0.0275824116325749 1.19022589309107e-05
0.0275943138915058 1.19128845103518e-05
0.0276062267760162 1.19237774805022e-05
0.0276181505534967 1.19349413190486e-05
0.0276300854948157 1.19463783752967e-05
0.027642031873191 1.19580932506303e-05
0.0276539899664416 1.19700885401725e-05
0.0276659600549818 1.19823683897514e-05
0.0276779424233716 1.19949356596982e-05
0.0276899373590313 1.2007794770846e-05
0.0277019451538021 1.20209492246319e-05
0.0277139661030267 1.20344028508595e-05
0.0277260005058776 1.20481607013662e-05
0.027738048666579 1.20622256832987e-05
0.0277501108922623 1.20766026465003e-05
0.0277621874949088 1.20912953729648e-05
0.0277742787902817 1.21063090675991e-05
0.0277863850993493 1.21216478803613e-05
0.0277985067472297 1.21373163318551e-05
0.0278106440635616 1.21533200308289e-05
0.0278227973835924 1.21696631961046e-05
0.0278349670467885 1.21863513257201e-05
0.0278471533981142 1.22033894296284e-05
0.0278593567875438 1.22207829245508e-05
0.0278715775704684 1.2238537464545e-05
0.0278838161079329 1.22566587714923e-05
0.0278960727667044 1.2275151931844e-05
0.0279083479186363 1.2294024426726e-05
0.027920641943063 1.2313280631315e-05
0.0279329552236943 1.23329275097156e-05
0.027945288151204 1.23529728507084e-05
0.0279576411240547 1.23734220742062e-05
0.0279700145461289 1.23942821524702e-05
0.0279824088282814 1.24155605550434e-05
0.0279948243888365 1.24372634773671e-05
0.0280072616523138 1.24594004841015e-05
0.0280197210527979 1.24819777506355e-05
0.0280322030305486 1.2505003774679e-05
0.0280447080343232 1.25284868951673e-05
0.0280572365212184 1.25524349457295e-05
0.0280697889561641 1.25768574102789e-05
0.0280823658135744 1.26017625791918e-05
0.0280949675761536 1.26271600633191e-05
0.0281075947362169 1.2653059737889e-05
0.0281202477959548 1.26794706815071e-05
0.0281329272666363 1.27064040567045e-05
0.028145633670693 1.27338695436466e-05
0.0281583675402367 1.27618785817046e-05
0.0281711294188184 1.27904422360063e-05
0.0281839198610544 1.28195719312077e-05
0.0281967394329856 1.28492798300429e-05
0.0282095887128156 1.28795777726589e-05
0.0282224682905883 1.29104794577892e-05
0.0282353787700461 1.294199758214e-05
0.0282483207676282 1.29741452994429e-05
0.0282612949129277 1.30069380528064e-05
0.0282743018509805 1.30403899864005e-05
0.0282873422409669 1.30745157717038e-05
0.0283004167567386 1.31093317223773e-05
0.0283135260884609 1.31448540105421e-05
0.0283266709424715 1.31810997817232e-05
0.0283398520422532 1.32180868222693e-05
0.0283530701290755 1.32558321296339e-05
0.0283663259612051 1.32943563187201e-05
0.0283796203175238 1.33336778228611e-05
0.0283929539953467 1.3373818036193e-05
0.0284063278133829 1.34147973310944e-05
0.028419742610714 1.34566387571517e-05
0.0284331992494711 1.34993644158769e-05
0.028446698613887 1.35429995433888e-05
0.0284602416134304 1.35637235904108e-05
0.0284738053370208 1.35320773113108e-05
0.0284873374143321 1.35011218643177e-05
0.0285008385361964 1.34709262694137e-05
0.0285143094624659 1.34414663983409e-05
0.0285277509288642 1.34127262246573e-05
0.0285411636550888 1.3384683170221e-05
0.0285545483382591 1.33573238307486e-05
0.0285679056620898 1.33306306297626e-05
0.0285812362927196 1.33045854573709e-05
0.028594540878177 1.32791732226078e-05
0.0286078200513996 1.32543794223769e-05
0.0286210744308219 1.32301912949292e-05
0.0286343046221169 1.32065919217532e-05
0.0286475112140386 1.3183569620929e-05
0.0286606947836596 1.31611131967481e-05
0.0286738558968563 1.31392061363416e-05
0.0286869951029926 1.31178393690906e-05
0.0287001129423617 1.30969985000381e-05
0.0287132099408618 1.30766764721238e-05
0.0287262866173339 1.30568597626545e-05
0.0287393434770965 1.30375398334983e-05
0.02875238101693 1.30187051248183e-05
0.0287653997220549 1.30003467300963e-05
0.028778400068785 1.2982458346788e-05
0.0287913825271317 1.29650261609973e-05
0.0288043475532927 1.29480412181398e-05
0.0288172955945109 1.29314993404637e-05
0.0288302270938513 1.29153888730888e-05
0.0288431424827244 1.28997051314714e-05
0.0288560421878559 1.28844392982146e-05
0.0288689266271541 1.2869583957073e-05
0.0288817962111112 1.28551297902494e-05
0.0288946513409014 1.28410732189062e-05
0.0289074924141203 1.28274054684409e-05
0.0289203198195888 1.28141223692862e-05
0.0289331339419581 1.28012178213251e-05
0.0289459351597794 1.27886827416786e-05
0.0289587238425211 1.27765136686892e-05
0.0289715003561898 1.27647041400122e-05
0.0289842650603298 1.27532500514887e-05
0.0289970183103813 1.27421421931817e-05
0.0290097604525744 1.27313800659874e-05
0.0290224918326404 1.27209591084209e-05
0.0290352127917489 1.27108696936402e-05
0.0290479236614425 1.27011118701744e-05
0.0290606247733127 1.26916795539719e-05
0.0290733164528666 1.2682568942629e-05
0.0290859990218093 1.2673772245507e-05
0.0290986727940548 1.2665291206396e-05
0.0291113380852612 1.26571173442143e-05
0.0291239952026054 1.26492495982132e-05
0.0291366444522036 1.26416829282786e-05
0.0291492861351319 1.26344124597871e-05
0.0291619205475917 1.26274396154388e-05
0.0291745479872071 1.2620754702744e-05
0.0291871687419098 1.26143583982033e-05
0.0291997831003081 1.26082474255871e-05
0.0292123913477336 1.26024186459626e-05
0.0292249937663796 1.25968660249042e-05
0.0292375906324045 1.25915927444268e-05
0.0292501822251489 1.25865910162397e-05
0.0292627688161652 1.25818592266078e-05
0.0292753506753918 1.25773978728385e-05
0.0292879280732646 1.25731995697547e-05
0.0293005012728344 1.2569265041547e-05
0.0293130705378759 1.25655911314848e-05
0.0293256361290074 1.25621747986344e-05
0.029338198303806 1.25590170661139e-05
0.0293507573208722 1.2556114112488e-05
0.0293633134349846 1.25534612483894e-05
0.029375866896233 1.25510617515729e-05
0.0293884179579846 1.25489081951782e-05
0.0294009668661798 1.25470030532825e-05
0.0294135138692331 1.25453439930829e-05
0.0294260592132261 1.25439268338953e-05
0.02943860314006 1.25427533242618e-05
0.0294511458933843 1.25418204387872e-05
0.0294636877138231 1.25411262154905e-05
0.0294762288400386 1.25406678163353e-05
0.0294887695078549 1.25404492320576e-05
0.029501309957087 1.25404639398071e-05
0.0295138504210268 1.25407131969505e-05
0.0295263911342237 1.25411954557958e-05
0.0295389323296795 1.25419092491619e-05
0.0295514742389287 1.25428531885536e-05
0.0295640170921172 1.2544028815843e-05
0.0295765611209331 1.2545432038168e-05
0.0295891065529713 1.25470635901251e-05
0.0296016536165614 1.25489233236502e-05
0.029614202539885 1.25510092703021e-05
0.0296267535491553 1.25533204798127e-05
0.0296393068696351 1.25558560712941e-05
0.0296518627257064 1.25586180489713e-05
0.0296644213437554 1.25616037848922e-05
0.0296769829475403 1.25648135342355e-05
0.0296895477610745 1.25682457452673e-05
0.0297021160068198 1.25719008001904e-05
0.02971468790762 1.25757772786227e-05
0.0297272636848986 1.2579877544781e-05
0.0297398435624434 1.25841984455703e-05
0.029752427760889 1.25887433865139e-05
0.0297650165042755 1.25935084188626e-05
0.0297776100126944 1.25984961341054e-05
0.0297902085088285 1.26037027169751e-05
0.0298028122115454 1.26091317906285e-05
0.0298154213433361 1.26147833443797e-05
0.0298280361266804 1.2620655589942e-05
0.0298406567822704 1.26267495528038e-05
0.0298532835318232 1.26330653961216e-05
0.0298659165972193 1.26396024251672e-05
0.0298785561996445 1.26463636547148e-05
0.0298912025632992 1.26533448541711e-05
0.0299038559081534 1.26605518751645e-05
0.0299165164600285 1.26679806073306e-05
0.0299291844406359 1.26756324560993e-05
0.029941860073092 1.26835097839362e-05
0.0299545435828759 1.26916104744958e-05
0.0299672351933504 1.26999397074585e-05
0.0299799351330578 1.27084918652112e-05
0.0299926436249231 1.27172722259866e-05
0.030005360897149 1.27262789003119e-05
0.0300180871760494 1.27355145586663e-05
0.030030822690608 1.27449774252213e-05
0.0300435676680332 1.27546729664363e-05
0.0300563223409997 1.27645986195031e-05
0.0300690869396192 1.27747545711497e-05
0.0300818616941903 1.27851437470899e-05
0.0300946468379374 1.2795767334003e-05
0.0301074426052714 1.28066247860035e-05
0.0301202492300574 1.28177200746623e-05
0.0301330669501321 1.28290500901292e-05
0.0301458960002222 1.28406189071202e-05
0.0301587366191293 1.28524279802356e-05
0.0301715890471096 1.28644788185314e-05
0.0301844535259281 1.28767712100937e-05
0.0301973302971382 1.28776013137912e-05
0.030210207898452 1.28676623842149e-05
0.0302230755608362 1.28578704034803e-05
0.0302359334312397 1.28482385046756e-05
0.0302487816697444 1.28387665192764e-05
0.0302616204362636 1.28294543804883e-05
0.0302744498906441 1.28203024376334e-05
0.0302872701930818 1.28113105132962e-05
0.0303000815035951 1.28024786385e-05
0.0303128839822336 1.27938073652293e-05
0.0303256777895988 1.27852962019024e-05
0.0303384630858007 1.27769457008967e-05
0.0303512400315016 1.27687556873065e-05
0.0303640087871889 1.27607267166341e-05
0.0303767695139055 1.27528583101274e-05
0.0303895223722157 1.27451512381961e-05
0.0304022675234538 1.2737605550728e-05
0.0304150051290046 1.27302213047237e-05
0.0304277353503093 1.27229986683136e-05
0.0304404583489776 1.27159380241002e-05
0.0304531742870017 1.27090397633953e-05
0.0304658833267651 1.27023038764873e-05
0.0304785856306416 1.26957307764232e-05
0.030491281361418 1.26893205806966e-05
0.0305039706819987 1.2683073830154e-05
0.0305166537558289 1.26769905681214e-05
0.030529330746397 1.26710713648629e-05
0.0305420018177619 1.2665316704286e-05
0.0305546671344661 1.26597266801002e-05
0.0305673268611462 1.26543018126525e-05
0.0305799811629589 1.26490424383858e-05
0.0305926302053973 1.26439489149246e-05
0.0306052741543122 1.26390220276294e-05
0.0306179131763398 1.26342615713333e-05
0.0306305474379112 1.26296683789855e-05
0.0306431771062901 1.26252434087575e-05
0.0306558023496989 1.26209863321532e-05
0.0306684233360311 1.26168983636079e-05
0.0306810402343947 1.26129796367786e-05
0.0306936532140314 1.26092306189807e-05
0.0307062624446504 1.26056525128636e-05
0.0307188680971633 1.26022448458193e-05
0.0307314703420091 1.25990094891178e-05
0.0307440693514982 1.25959462422945e-05
0.0307566652977405 1.2593056245376e-05
0.0307692583539859 1.25903397756772e-05
0.0307818486937616 1.25877970517076e-05
0.0307944364908133 1.25854302297737e-05
0.030807021921043 1.25832392124505e-05
0.0308196051602555 1.25812242476892e-05
0.0308321863845032 1.25793869233374e-05
0.0308447657714265 1.25777275801806e-05
0.0308573434990067 1.25762473037648e-05
0.0308699197463105 1.25749471298013e-05
0.0308824946934403 1.25738276497985e-05
0.0308950685210901 1.25728892123574e-05
0.0309076414103024 1.25721339035888e-05
0.030920213544206 1.25715617880347e-05
0.0309327851059941 1.25711740766935e-05
0.0309453562800707 1.25709717438585e-05
0.0309579272518146 1.25709561210988e-05
0.0309704982079357 1.2571128110289e-05
0.030983069336046 1.25714883837143e-05
0.0309956408244297 1.25720383695986e-05
0.0310082128627993 1.25727790730663e-05
0.0310207856418724 1.25737116683069e-05
0.0310333593535407 1.25748373039502e-05
0.0310459341908446 1.25761576930666e-05
0.0310585103485377 1.25776733514893e-05
0.0310710880218892 1.25793859511341e-05
0.0310836674078403 1.2581296754834e-05
0.0310962487045951 1.25834070104511e-05
0.0311088321116056 1.25857181483352e-05
0.0311214178297539 1.25882317831147e-05
0.031134006061537 1.25909487409687e-05
0.031146597010278 1.25938710117526e-05
0.0311591908812898 1.25970001913097e-05
0.0311717878814811 1.26003374849862e-05
0.0311843882189661 1.26038842941276e-05
0.0311969921032602 1.26076426065678e-05
0.0312095997458668 1.2611614609696e-05
0.0312222113604765 1.26158007527434e-05
0.0312348271612292 1.26202036306685e-05
0.0312474473648599 1.26248246883871e-05
0.0312600721895483 1.26296657751204e-05
0.0312727018553234 1.26347287593039e-05
0.0312853365840827 1.26400159182953e-05
0.031297976600001 1.26455289740732e-05
0.031310622128975 1.26512694835978e-05
0.0313232733984586 1.26572400006208e-05
0.0313359306384593 1.2663442533195e-05
0.0313485940809925 1.26698785477138e-05
0.0313612639595402 1.2676551286492e-05
0.0313739405108267 1.26834626852422e-05
0.0313866239735119 1.26906147266389e-05
0.0313993145882386 1.26980096360581e-05
0.0314120125978746 1.27056504620641e-05
0.0314247182483367 1.27135389630964e-05
0.0314374317872998 1.27216783044489e-05
0.0314501534656042 1.27300705618646e-05
0.0314628835361661 1.2738718647655e-05
0.0314756222548137 1.274762535352e-05
0.0314883698801673 1.27567927786143e-05
0.0315011266729459 1.27662248290152e-05
0.0315138928977749 1.27759235753916e-05
0.0315266688213503 1.27858921352205e-05
0.0315394547134855 1.27961341012719e-05
0.0315522508475868 1.28066520123927e-05
0.0315650574995992 1.28174490829971e-05
0.0315778749486822 1.28285290158227e-05
0.031590703477698 1.28398944742156e-05
0.0316035433721722 1.28515495764645e-05
0.0316163949217487 1.28634976031751e-05
0.0316292584193518 1.28757417679037e-05
0.0316421341611197 1.28882865619381e-05
0.0316550224476817 1.29011352722167e-05
0.0316679235829539 1.2914292091006e-05
0.0316808378750449 1.29277603998558e-05
0.0316937656354448 1.29415450702854e-05
0.031706707180515 1.29556497925936e-05
0.0317196628303076 1.29700789935627e-05
0.0317326329093012 1.29848368867008e-05
0.0317456177461879 1.29999284344829e-05
0.0317586176746224 1.30153582080078e-05
0.0317716330328304 1.30311305843038e-05
0.0317846641634147 1.30472507089009e-05
0.0317977114141236 1.30637237385951e-05
0.0318107751378622 1.30805546572358e-05
0.0318238556925194 1.30977490478003e-05
0.0318369534415672 1.31153113788221e-05
0.0318500687529461 1.31332486453285e-05
0.0318632020015914 1.31515654058245e-05
0.0318763535669972 1.31702681876177e-05
0.0318895238351848 1.31893630103421e-05
0.0319027131981952 1.32088557762625e-05
0.0319159220539714 1.32287543853796e-05
0.0319291508083568 1.32490614694956e-05
0.0319423998698263 1.32697885674255e-05
0.0319556696583937 1.32909392906593e-05
0.0319689605976844 1.33125231164638e-05
0.0319822731208008 1.33345462079633e-05
0.0319956076670088 1.33570152518559e-05
0.0320089646822607 1.33799401575061e-05
0.0320223446224182 1.34033271654436e-05
0.0320357479495836 1.34271857622255e-05
0.0320491751353458 1.34515233214065e-05
0.0320626266586672 1.34763497228559e-05
0.0320761030083901 1.35016739113187e-05
0.0320896046823014 1.35275042904081e-05
0.0321031321865918 1.35538502738715e-05
0.0321166860368657 1.35807238450399e-05
0.0321302667607107 1.36081337967132e-05
0.0321438748945075 1.36360907485408e-05
0.032157510985256 1.36646052386756e-05
0.0321711755904947 1.36936896711595e-05
0.0321848692801658 1.37233540862554e-05
0.0321985926342521 1.37536115838087e-05
0.0322123462458359 1.37844744820891e-05
0.032226130720318 1.38159554944007e-05
0.0322399466758124 1.38480681373649e-05
0.0322537947439497 1.38808252004217e-05
0.0322676755691502 1.39142410933424e-05
0.0322815898102435 1.39483314870163e-05
0.0322955381417305 1.39831113947852e-05
0.0323095212531253 1.40185955797663e-05
0.0323235398487051 1.40548009176228e-05
0.0323375946496227 1.40917433073294e-05
0.03235168639293 1.41294427755146e-05
0.0323658158357055 1.41679156966096e-05
0.0323799837514021 1.42071802831551e-05
0.0323941909316853 1.42472570191509e-05
0.0324084381887045 1.4288166346789e-05
0.0324227263550512 1.43299298774994e-05
0.0324370562849287 1.4372568066092e-05
0.0324514288529948 1.44161049720697e-05
0.0324658449579669 1.446056318241e-05
0.0324803055211493 1.45059685872654e-05
0.0324948114897366 1.45523468760033e-05
0.0325093638366126 1.4599723573523e-05
0.0325239635601861 1.46481280595112e-05
0.0325386116882456 1.46975884640752e-05
0.0325533092767097 1.47481348949582e-05
0.0325680574116047 1.47998003046352e-05
0.0325828572119093 1.48526169599705e-05
0.0325977098288693 1.49066196999831e-05
0.0326126164485692 1.49618448100253e-05
0.0326275782933793 1.50183304982297e-05
0.0326425966238775 1.50761149551342e-05
0.0326576727388326 1.51352412785809e-05
0.0326728079801112 1.51957531328749e-05
0.0326880037332441 1.52576948251501e-05
0.0327032614280693 1.5321115876269e-05
0.0327185825439455 1.53860662587974e-05
0.0327339686102043 1.53807741353581e-05
0.0327493493843397 1.53322239655377e-05
0.0327646816083052 1.52848445965519e-05
0.0327799664529018 1.52386881718279e-05
0.0327952051410736 1.51937169266961e-05
0.0328103988580003 1.51498890472375e-05
0.0328255487470475 1.51071726029615e-05
0.0328406559196505 1.50655314781192e-05
0.0328557214511286 1.50249281823645e-05
0.032870746379311 1.49853416123896e-05
0.0328857317209234 1.49467313061545e-05
0.0329006784522295 1.49090770812102e-05
0.0329155875293107 1.48723475957807e-05
0.0329304598769065 1.48365179872546e-05
0.0329452963948937 1.4801561707014e-05
0.0329600979566008 1.47674571715515e-05
0.0329748654137723 1.47341783884261e-05
0.0329895995921607 1.47017081812827e-05
0.033004301300342 1.46700235886858e-05
0.0330189713239307 1.46391024808568e-05
0.0330336104264116 1.46089274187867e-05
0.0330482193538304 1.45794803774061e-05
0.0330627988342078 1.4550742742276e-05
0.03307734957695 1.45226953053992e-05
0.0330918722722554 1.44953246418268e-05
0.0331063675968973 1.44686166363623e-05
0.0331208362135336 1.44425526879967e-05
0.0331352787662216 1.44171173402767e-05
0.0331496958835619 1.4392299467816e-05
0.0331640881830297 1.43680809349115e-05
0.0331784562639646 1.43444566364111e-05
0.033192800720601 1.43214057268019e-05
0.0332071221263278 1.4298921541755e-05
0.0332214210478696 1.42769904175245e-05
0.0332356980382871 1.42555991589656e-05
0.0332499536374461 1.42347423554807e-05
0.0332641883798016 1.42144039825888e-05
0.0332784027837841 1.41945745487344e-05
0.0332925973583329 1.41752485656038e-05
0.0333067726068985 1.41564112290915e-05
0.0333209290181276 1.41380553603839e-05
0.033335067073488 1.41201729086866e-05
0.0333491872463966 1.41027561511232e-05
0.0333632900025478 1.40857941178162e-05
0.0333773757966656 1.40692821049872e-05
0.0333914450787706 1.40532097778559e-05
0.0334054982885484 1.40375706550594e-05
0.0334195358592035 1.40223573588587e-05
0.0334335582165623 1.40075616225961e-05
0.0334475657781849 1.3993181286311e-05
0.0334615589594713 1.39792062770504e-05
0.0334755381657483 1.3965627970138e-05
0.0334895037937184 1.39524460862303e-05
0.0335034562398047 1.39396478736337e-05
0.0335173958876783 1.39272346413121e-05
0.0335313231223196 1.39151941351913e-05
0.0335452383164548 1.39035269235981e-05
0.0335591418433784 1.38922246389916e-05
0.0335730340680174 1.3881282550833e-05
0.0335869153505682 1.3870696126698e-05
0.0336007860466949 1.38604610267467e-05
0.0336146465077217 1.38505708514753e-05
0.0336284970785731 1.38410238837914e-05
0.0336423381024569 1.38318152118142e-05
0.0336561699176687 1.38229389915719e-05
0.0336699928566603 1.38143928976933e-05
0.033683807249558 1.38061725410995e-05
0.0336976134220991 1.37982736997292e-05
0.0337114116957988 1.37906923136204e-05
0.0337252023881125 1.37834277778312e-05
0.0337389858158903 1.37764730371212e-05
0.0337527622889274 1.37698255864167e-05
0.0337665321145138 1.37634841475951e-05
0.0337802955986614 1.37574453919459e-05
0.0337940530440534 1.37517050448613e-05
0.0338078047490982 1.37462600576459e-05
0.0338215510091559 1.37411085926428e-05
0.0338352921177485 1.37362478551917e-05
0.0338490283656037 1.37316762507412e-05
0.0338627600418545 1.37273890834334e-05
0.0338764874309379 1.37233850006897e-05
0.0338902108159386 1.37196616913453e-05
0.0339039304776299 1.37162180225823e-05
0.0339176466956525 1.3713049779282e-05
0.0339313597454318 1.37101571083754e-05
0.0339450699025402 1.37075339043993e-05
0.0339587774364446 1.37051836883e-05
0.0339724826201329 1.37031026789263e-05
0.0339861857228118 1.37012872090792e-05
0.0339998870100209 1.36997379144566e-05
0.0340135867479353 1.36984523747188e-05
0.0340272852003101 1.36974282694957e-05
0.0340409826285795 1.36966633757186e-05
0.0340546792919553 1.36961586835051e-05
0.0340683754506388 1.36959131835553e-05
0.0340820713638223 1.36959238829008e-05
0.0340957672877052 1.36961889182184e-05
0.0341094634766234 1.36967085764481e-05
0.0341231601851999 1.36974811614277e-05
0.0341368576663613 1.36985060895686e-05
0.0341505561724509 1.36997818303744e-05
0.0341642559542813 1.37013100055679e-05
0.0341779572642868 1.37030861743196e-05
0.0341916603504612 1.37051100694236e-05
0.0342053654605306 1.37073814959782e-05
0.0342190728420266 1.37099023623278e-05
0.0342327827443889 1.37126665265257e-05
0.0342464954109154 1.37156800920738e-05
0.0342602110910075 1.3718938087628e-05
0.0342739300290951 1.37224386603005e-05
0.0342876524677554 1.37261880883246e-05
0.0343013786558437 1.37301786149254e-05
0.0343151088344587 1.3734415632295e-05
0.034328843250091 1.37388945548069e-05
0.0343425821446458 1.37436178851253e-05
0.0343563257625309 1.37363391207862e-05
0.0343700621016517 1.37265486500416e-05
0.0343837886503017 1.37169268432118e-05
0.0343975055771449 1.37074764569912e-05
0.0344112130536019 1.36981981150208e-05
0.0344249112517169 1.36890917704796e-05
0.0344386003434874 1.36801574899769e-05
0.0344522805009774 1.36713954538695e-05
0.0344659518964313 1.36628058456528e-05
0.0344796147022769 1.36543887421653e-05
0.0344932690910191 1.36461445579864e-05
0.0345069152355771 1.36380734918953e-05
0.034520553309069 1.36301754188008e-05
0.0345341834844878 1.36224509952035e-05
0.034547805935483 1.36149003345272e-05
0.0345614208358175 1.36075235611897e-05
0.0345750283593787 1.36003211411796e-05
0.0345886286805199 1.3593293332817e-05
0.0346022219738527 1.3586440517788e-05
0.0346158084143705 1.35797629827924e-05
0.0346293881773533 1.35732610305572e-05
0.0346429614383838 1.35669353084972e-05
0.0346565283736923 1.35607857177042e-05
0.03467008915941 1.35548130517954e-05
0.0346836439724618 1.35490175793328e-05
0.0346971929900411 1.35434000257834e-05
0.0347107363900669 1.35379603786159e-05
0.0347242743504455 1.35326994100546e-05
0.0347378070498556 1.35276176999295e-05
0.0347513346675555 1.35227157461955e-05
0.0347648573833017 1.35179935344978e-05
0.0347783753768362 1.35134524846541e-05
0.0347918888293209 1.35090926423081e-05
0.0348053979219632 1.35049146252692e-05
0.0348189028365884 1.35009191919564e-05
0.0348324037557804 1.34971070273452e-05
0.0348459008628077 1.34934785301236e-05
0.0348593943413379 1.34900344588538e-05
0.0348728843757967 1.34867757176701e-05
0.0348863711515144 1.34837027151773e-05
0.0348998548542296 1.34808168648006e-05
0.0349133356710944 1.34781180191188e-05
0.0349268137891135 1.34756076786056e-05
0.0349402893967921 1.34732860021738e-05
0.0349537626827943 1.34711543697707e-05
0.034967233837164 1.34692134644607e-05
0.0349807030506285 1.34674641271413e-05
0.0349941705147556 1.34659071453088e-05
0.035007636421901 1.34645441035958e-05
0.0350211009660045 1.34633748393534e-05
0.0350345643408439 1.34624012623497e-05
0.0350480267421062 1.34616239641678e-05
0.0350614883660704 1.34610441272145e-05
0.0350749494101976 1.34606624686302e-05
0.0350884100726663 1.34604807207595e-05
0.035101870553387 1.34604995216773e-05
0.0351153310529087 1.3460720527168e-05
0.0351287917734359 1.34611434631822e-05
0.035142252916899 1.34617713907198e-05
0.0351557146882898 1.34626048147832e-05
0.0351691772931045 1.34636448435873e-05
0.0351826409379481 1.34648931887274e-05
0.0351961058311369 1.34663504889565e-05
0.0352095721816258 1.34680182003471e-05
0.0352230401998262 1.34698983868633e-05
0.035236510098213 1.34719920483522e-05
0.0352499820902614 1.3474300797464e-05
0.0352634563910588 1.34768256076289e-05
0.0352769332166665 1.34795689035001e-05
0.03529041278557 1.34825314325044e-05
0.0353038953170025 1.34857153967208e-05
0.0353173810323992 1.34891219535259e-05
0.0353308701543527 1.34927539254556e-05
0.0353443629082782 1.3496611640898e-05
0.0353578595199191 1.35006968901528e-05
0.0353713602168092 1.35050127170816e-05
0.0353848652295263 1.35095598918797e-05
0.0353983747894182 1.35143408589437e-05
0.0354118891302771 1.35193574565517e-05
0.0354254084877337 1.35246117496639e-05
0.0354389330994834 1.35301052045032e-05
0.0354524632046879 1.35358405546645e-05
0.0354659990452425 1.35418199411411e-05
0.0354795408651837 1.35480453300208e-05
0.0354930889105137 1.35545187225593e-05
0.0355066434292362 1.35612429841744e-05
0.0355202046722204 1.35682204023224e-05
0.0355337728926227 1.35754526908983e-05
0.0355473483453136 1.35829430557841e-05
0.0355609312883694 1.35906937241326e-05
0.0355745219820936 1.35987067731109e-05
0.0355881206888667 1.36069859864236e-05
0.0356017276748531 1.36155329469005e-05
0.0356153432078 1.36243511562855e-05
0.0356289675589563 1.36334431590132e-05
0.0356426010021153 1.36428119858775e-05
0.0356562438141012 1.36524607469408e-05
0.0356698962748481 1.36623920196777e-05
0.0356835586668678 1.36726090854263e-05
0.0356972312759532 1.36831157282224e-05
0.0357109143916814 1.36939141875069e-05
0.0357246083058689 1.37050088553817e-05
0.0357383133147243 1.37164023846204e-05
0.0357520297171089 1.37280987690516e-05
0.035765757815878 1.37401012987469e-05
0.0357794979171767 1.37524139995539e-05
0.0357932503311763 1.37650404091485e-05
0.0358070153715854 1.37779846064502e-05
0.0358207933561919 1.37912501932189e-05
0.0358345846063851 1.38048419375244e-05
0.0358483894483226 1.38187633232613e-05
0.0358622082116459 1.38330194211901e-05
0.0358760412310671 1.38476136209838e-05
0.0358898888446881 1.38625515247162e-05
0.0359037513962128 1.38778366573123e-05
0.0359176292328701 1.38934745638261e-05
0.0359315227074339 1.39094699531789e-05
0.0359454321773871 1.39258281365416e-05
0.0359593580055237 1.39425538072482e-05
0.0359733005593309 1.39596516608835e-05
0.0359872602109918 1.39771286533554e-05
0.0360012373396452 1.39949893050943e-05
0.0360152323289503 1.40132393888568e-05
0.0360292455683391 1.40318847113447e-05
0.0360432774530504 1.40509317354814e-05
0.0360573283847859 1.40703859521324e-05
0.0360713987707381 1.40902549581549e-05
0.0360854890256962 1.41105437591861e-05
0.0360995995694554 1.41312607133351e-05
0.0361137308301687 1.41524111966106e-05
0.0361278832413653 1.41740035484454e-05
0.0361420572449138 1.41960441690426e-05
0.0361562532890828 1.42185403950028e-05
0.0361704718294778 1.42415013325732e-05
0.0361847133308104 1.42649337699201e-05
0.0361989782645803 1.42888462863198e-05
0.0362132671108666 1.43132472154364e-05
0.0362275803580821 1.43381454779158e-05
0.03624191850356 1.43635501843685e-05
0.0362562820537444 1.43894690033736e-05
0.0362706715227477 1.44159131057097e-05
0.0362850874358535 1.44428934863312e-05
0.0362995303293398 1.44704164470657e-05
0.0363140007457869 1.44984959538067e-05
0.0363284992417407 1.4527141312909e-05
0.0363430263830536 1.4556363355202e-05
0.0363575827464088 1.45861740449093e-05
0.0363721689204537 1.46165848482176e-05
0.0363867855053019 1.46476092282116e-05
0.0364014331145301 1.46792577066303e-05
0.0364161123722367 1.47115449056185e-05
0.0364308239171424 1.47444833710759e-05
0.0364455684005134 1.47780877280768e-05
0.0364603464882415 1.48123718059729e-05
0.0364751588600475 1.48473507315456e-05
0.036490006210779 1.48830405417701e-05
0.0365048892513208 1.4919456129645e-05
0.0365198087074504 1.49566137595859e-05
0.03653476532121 1.49945327683659e-05
0.0365497598539784 1.50332285105815e-05
0.036564793082489 1.50727211366204e-05
0.0365798658036256 1.51130285365055e-05
0.0365949788321621 1.51541701225186e-05
0.0366101330022846 1.51961685472877e-05
0.0366253291708319 1.52390434562302e-05
0.0366405682142881 1.52828173846529e-05
0.0366558510316728 1.53275132850322e-05
0.0366711785449578 1.53731554078519e-05
0.0366865517003657 1.54197689252339e-05
0.0367019714692909 1.54673799757218e-05
0.0367174388492666 1.55160144395013e-05
0.0367329548637061 1.55657009469653e-05
0.0367485205646531 1.56164692456316e-05
0.0367641370338987 1.56683498290426e-05
0.0367798053837278 1.57213735630238e-05
0.0367955267572908 1.57755768673272e-05
0.0368113023341581 1.58309902611731e-05
0.0368271333244193 1.58876529411649e-05
0.0368430209773605 1.59456026141852e-05
0.0368589665799746 1.60048785552052e-05
0.0368749714585299 1.606552298208e-05
0.0368910369815119 1.61275789920317e-05
0.036907164560504 1.61910936767236e-05
0.0369233556541807 1.62561134633432e-05
0.036939611767644 1.63226894103691e-05
0.0369559344570544 1.63908747289641e-05
0.0369723253317834 1.64607253359338e-05
0.0369887860571193 1.65322995430419e-05
0.0370053183566623 1.66056599484955e-05
0.0370219240166108 1.66808705119732e-05
0.0370386048871228 1.6703488436849e-05
0.0370553083755596 1.66723767329783e-05
0.0370719807522926 1.66414255519438e-05
0.0370886221778446 1.66107212729435e-05
0.0371052328991175 1.6580262147466e-05
0.037121813161265 1.65500472890297e-05
0.037138363208554 1.65200748946383e-05
0.0371548832834487 1.64903438089105e-05
0.0371713736272576 1.64608525308752e-05
0.0371878344797884 1.64315998510022e-05
0.0372042660796394 1.64025843573031e-05
0.0372206686639967 1.63738048580425e-05
0.0372370424688548 1.63452598906996e-05
0.0372533877287455 1.63169482830415e-05
0.0372697046770285 1.62888687330526e-05
0.0372859935457616 1.62610201578932e-05
0.0373022545659195 1.62334011377511e-05
0.0373184879670572 1.62060107494778e-05
0.0373346939778067 1.61788475959545e-05
0.0373508728254027 1.61519105687645e-05
0.0373670247359714 1.61251985708732e-05
0.0373831499345423 1.60987104483898e-05
0.0373992486449907 1.60724451969025e-05
0.0374153210901876 1.60464014140592e-05
0.0374313674916016 1.60205783263267e-05
0.037447388069928 1.59949749670668e-05
0.037463383044895 1.59695900431146e-05
0.0374793526349382 1.59444226836414e-05
0.0374952970576218 1.59194717604158e-05
0.0375112165293822 1.58947364305939e-05
0.0375271112658128 1.58702155957092e-05
0.0375429814814085 1.58459084423005e-05
0.0375588273898508 1.58218139701423e-05
0.037574649203821 1.57979311953458e-05
0.0375904471350163 1.57742592843439e-05
0.0376062213943007 1.57507973529271e-05
0.0376219721916536 1.57275446003569e-05
0.0376376997362539 1.57044999769328e-05
0.0376534042362309 1.56816627172452e-05
0.0376690858989481 1.56590320071949e-05
0.0376847449309553 1.56366067207244e-05
0.037700381537676 1.56143867418091e-05
0.0377159959244178 1.55923709817198e-05
0.0377315882953996 1.55705583078371e-05
0.0377471588537074 1.55489484624315e-05
0.0377627078021698 1.55275404849107e-05
0.0377782353426547 1.55063336330532e-05
0.0377937416762878 1.54853271208363e-05
0.0378092270034086 1.54645206400434e-05
0.0378246915240487 1.54439130574631e-05
0.0378401354371061 1.54235038491444e-05
0.0378555589409553 1.54032924484673e-05
0.0378709622334037 1.5383278247118e-05
0.0378863455116509 1.53634603380502e-05
0.0379017089719889 1.53438385486913e-05
0.0379170528105376 1.53244117644511e-05
0.0379323772223021 1.53051801184222e-05
0.0379476824024205 1.52861424200203e-05
0.0379629685448405 1.52672980843881e-05
0.0379782358429249 1.52486468727378e-05
0.0379934844897976 1.52301882531221e-05
0.0380087146780507 1.52119216578701e-05
0.0380239265997086 1.51938464845127e-05
0.0380391204461931 1.51759624769892e-05
0.0380542964086701 1.51582687111864e-05
0.0380694546773813 1.51407654958664e-05
0.0380845954428772 1.51234514629101e-05
0.0380997188943401 1.51063268547222e-05
0.0381148252211948 1.50893909983977e-05
0.0381299146121932 1.5072643442947e-05
0.0381449872556361 1.50560839582621e-05
0.0381600433395944 1.50397121589211e-05
0.0381750830517533 1.50235276309741e-05
0.0381901065793843 1.50075298082006e-05
0.0382051141091925 1.49917187207688e-05
0.0382201058279133 1.49760938731324e-05
0.0382350819217864 1.49606551171838e-05
0.0382500425769036 1.49454016594679e-05
0.0382649879785631 1.49303339217669e-05
0.0382799183124848 1.49154509399629e-05
0.0382948337634248 1.49007529638607e-05
0.0383097345163887 1.48862397259149e-05
0.0383246207561146 1.48719106915823e-05
0.0383394926668062 1.48577660436898e-05
0.0383543504328498 1.48438050853754e-05
0.0383691942379352 1.48300278374485e-05
0.0383840242657727 1.48164345455909e-05
0.0383988407003183 1.48030243380808e-05
0.0384136437246563 1.47897977917434e-05
0.0384284335224481 1.47767542476901e-05
0.0384432102766958 1.47638937633227e-05
0.0384579741704591 1.47512162596552e-05
0.0384727253867187 1.47387215231415e-05
0.0384874641082419 1.47264095701134e-05
0.038502190517812 1.47142805254635e-05
0.0385169047983375 1.4702334140748e-05
0.0385316071324782 1.4690570519722e-05
0.0385462977029979 1.46789893958499e-05
0.0385609766923938 1.46675908557384e-05
0.0385756442832495 1.46563752179836e-05
0.0385903006584675 1.46453419555888e-05
0.0386049460004231 1.4634491733993e-05
0.0386195804921571 1.46238242563544e-05
0.0386342043164134 1.46133397007752e-05
0.0386488176561142 1.46030377661921e-05
0.0386634206938804 1.45929191026163e-05
0.038678013612983 1.4582983644667e-05
0.0386925965966277 1.4573231446754e-05
0.0387071698280744 1.45636626834007e-05
0.0387217334907578 1.45542777678431e-05
0.0387362877685257 1.45450766433611e-05
0.0387508328451691 1.45360593766925e-05
0.0387653689045457 1.4527226393918e-05
0.0387798961309397 1.4518577891522e-05
0.0387944147088312 1.45101140737939e-05
0.038808924822905 1.4501835388563e-05
0.0388234266582935 1.44937419412552e-05
0.0388379204002348 1.44858338490202e-05
0.0388524062340838 1.44781118261643e-05
0.03886688434591 1.44705757815231e-05
0.0388813549216915 1.44632265727054e-05
0.0388958181482642 1.44560641393562e-05
0.0389102742124036 1.44490889048232e-05
0.0389247233013084 1.444230154256e-05
0.0389391656028509 1.44357025121415e-05
0.0389536013053631 1.44292917141094e-05
0.0389680305970772 1.44230703459476e-05
0.0389824536674231 1.44170380068047e-05
0.0389968707054299 1.44111965174135e-05
0.0390112819019474 1.44055444896561e-05
0.039025687446437 1.44000846016638e-05
0.0390400875310387 1.43948155242281e-05
0.0390544823465629 1.43897390682748e-05
0.0390688720856312 1.43848553489285e-05
0.0390832569409801 1.43801653183551e-05
0.0390976371062985 1.43756689302932e-05
0.0391120127752288 1.43713676638924e-05
0.0391263841428926 1.43672617747029e-05
0.0391407514046673 1.43633519006046e-05
0.039155114756568 1.43596390616531e-05
0.0391694743956296 1.43561237484196e-05
0.039183830519378 1.43528070643669e-05
0.0391981833264424 1.43496893602475e-05
0.0392125330158026 1.43467713750525e-05
0.0392268797871777 1.43440546900315e-05
0.0392412238418677 1.43415394595011e-05
0.0392555653813272 1.43392271368871e-05
0.0392699046084641 1.43371184344792e-05
0.0392842417268986 1.43352140065576e-05
0.0392985769409052 1.43335155808219e-05
0.039312910456486 1.43320230225869e-05
0.0393272424795086 1.43307384018973e-05
0.0393415732179105 1.43296619328247e-05
0.0393559028798433 1.43287960330535e-05
0.0393702316758763 1.43281399219589e-05
0.0393845598157983 1.43276961483514e-05
0.0393988875119466 1.43274654188081e-05
0.0394132149773654 1.43274492972067e-05
0.0394275424266627 1.43276484115955e-05
0.0394418700750742 1.4328064474153e-05
0.0394561981395484 1.43286987141914e-05
0.0394705268382626 1.4329552329013e-05
0.0394848563905916 1.43306267095773e-05
0.0394991870173012 1.43319229959945e-05
0.0395135189402972 1.43334436412071e-05
0.0395278523839384 1.43351888454727e-05
0.0395421875727839 1.43371607945279e-05
0.0395565247335784 1.43393612097299e-05
0.0395708640947881 1.43417909075719e-05
0.0395852058856957 1.43444518033974e-05
0.0395995503374991 1.43473464671949e-05
0.0396138976839663 1.4350475907204e-05
0.0396282481598735 1.43538413495034e-05
0.039642602001223 1.43574449043616e-05
0.0396569594461274 1.43612886817079e-05
0.0396713207348091 1.43653745730074e-05
0.0396856861093821 1.43697038127407e-05
0.0397000558131948 1.43742794122238e-05
0.039714430092607 1.43791026273497e-05
0.0397288091952344 1.43841758330288e-05
0.0397431933710674 1.43895009808478e-05
0.0397575828720483 1.4395080264112e-05
0.0397719779523124 1.44009156802667e-05
0.0397863788679926 1.44070103549628e-05
0.0398007858783476 1.44133652445225e-05
0.0398151992435921 1.44199833195166e-05
0.0398296192269116 1.44268678073123e-05
0.039844046094719 1.4434019780119e-05
0.0398584801144991 1.44414427707111e-05
0.0398729215572698 1.44491392627787e-05
0.0398873706965326 1.44571115733917e-05
0.039901827808106 1.44653622953207e-05
0.0399162931704013 1.44738947387265e-05
0.03993076706514 1.44827118397157e-05
0.0399452497769797 1.44918159461301e-05
0.0399597415929259 1.45012103537059e-05
0.0399742428032796 1.45108979973283e-05
0.0399887537012769 1.45208825488588e-05
0.0400032745838258 1.45311662358556e-05
0.0400178057500616 1.45417531238472e-05
0.0400323475031855 1.45526464993702e-05
0.0400469001496848 1.4563849748565e-05
0.0400614639994334 1.45753665802603e-05
0.0400760393660137 1.45872003763592e-05
0.04009062656639 1.4599354633257e-05
0.0401052259210233 1.46118338392409e-05
0.0401198377548625 1.46246412997529e-05
0.0401344623961623 1.46377813225151e-05
0.0401491001774848 1.46512581335892e-05
0.0401637514356184 1.46650758832094e-05
0.0401784165115016 1.46792384337888e-05
0.0401930957499354 1.46937513259704e-05
0.0402077895012613 1.47086176479945e-05
0.0402224981189093 1.47238430487269e-05
0.0402372219619581 1.47394322621009e-05
0.0402519613942202 1.47553895486728e-05
0.0402667167837688 1.47717208787326e-05
0.0402814885046476 1.47884308934328e-05
0.040296276935541 1.48055248696593e-05
0.0403110824604107 1.48230080748797e-05
0.0403259054684855 1.48408864275708e-05
0.0403407463549131 1.48591656351087e-05
0.0403556055205482 1.48778516367838e-05
0.040370483372185 1.4896950176821e-05
0.0403853803223618 1.49164679008621e-05
0.0404002967902627 1.49364108419031e-05
0.0404152332011046 1.49567855167184e-05
0.0404301899866213 1.49775991534891e-05
0.0404451675857748 1.4998858613458e-05
0.0404601664443883 1.50205710533338e-05
0.0404751870154416 1.50427417563323e-05
0.0404902297571979 1.50653813302631e-05
0.0405052951385282 1.50884961384006e-05
0.0405203836346666 1.51120952781592e-05
0.0405354957299447 1.51361844910069e-05
0.0405506319144357 1.51607748926792e-05
0.0405657926893284 1.51858729590188e-05
0.0405809785622874 1.52114892587856e-05
0.0405961900515462 1.52376314879435e-05
0.0406114276830342 1.52643119038638e-05
0.040626691994938 1.52915372961698e-05
0.0406419835322342 1.53193190432659e-05
0.0406573028512775 1.53476683278858e-05
0.0406726505196053 1.53765939611254e-05
0.0406880271135665 1.54061080841281e-05
0.0407034332216506 1.54362235663206e-05
0.0407188694452169 1.54669487596842e-05
0.0407343363939766 1.54982989091334e-05
0.0407498346928857 1.55302852178786e-05
0.0407653649781036 1.55629214405219e-05
0.0407809278995441 1.55962203936734e-05
0.0407965241199378 1.56301957308845e-05
0.0408121543156687 1.56648615252788e-05
0.040827819177194 1.57002344968793e-05
0.0408435194116909 1.5736327868778e-05
0.0408592557395596 1.57731584369434e-05
0.0408750288979966 1.58107426333779e-05
0.04089083964063 1.58490974324066e-05
0.0409066887380624 1.58882390484281e-05
0.0409225769771108 1.5928187834408e-05
0.0409385051649452 1.59689612309944e-05
0.0409544741261762 1.60105799967185e-05
0.0409704847061729 1.60530638087158e-05
0.0409865377699816 1.60964335116025e-05
0.0410026342034932 1.6140711602087e-05
0.0410187749150953 1.61859204862639e-05
0.0410349608355816 1.62320838533597e-05
0.041051192919435 1.62792276160218e-05
0.041067472147051 1.63273750306941e-05
0.0410837995220817 1.63765538983308e-05
0.04110017607598 1.64267912443205e-05
0.0411166028672243 1.64781174072395e-05
0.0411330809846316 1.65305606965903e-05
0.0411496115453281 1.65841537459374e-05
0.0411661956990741 1.66389295263806e-05
0.0411828346286005 1.66949204914822e-05
0.0411995295490919 1.67521622573483e-05
0.0412162817113493 1.68106950553782e-05
0.0412330924064047 1.68705538038506e-05
0.0412499629602085 1.69317822760133e-05
0.0412668947424845 1.69944218135381e-05
0.0412838891642981 1.70585182484083e-05
0.0413009476825465 1.71241155858743e-05
0.0413180717981324 1.71912661961363e-05
0.0413352630643285 1.72600189838456e-05
0.0413525230833123 1.73304291504211e-05
0.0413698535124628 1.74025546498088e-05
0.0413872560671126 1.74764535247679e-05
0.0414047325206373 1.75521891375897e-05
0.0414222847097749 1.76031324535505e-05
0.0414398878422285 1.75709117708366e-05
0.0414574587539993 1.75388156759655e-05
0.0414749975696753 1.75069762792291e-05
0.0414925045459545 1.74753924187358e-05
0.0415099799383733 1.74440627897759e-05
0.041527424001163 1.74129859467783e-05
0.0415448369871098 1.73821603795646e-05
0.0415622191474894 1.73515846628222e-05
0.0415795707321522 1.73212575296922e-05
0.0415968919896819 1.72911777228494e-05
0.0416141831674047 1.72613438474328e-05
0.0416314445112522 1.72317545935783e-05
0.0416486762658458 1.72024086626001e-05
0.0416658786745084 1.71733049870984e-05
0.0416830519794955 1.71444419250114e-05
0.0417001964214205 1.71158185788665e-05
0.0417173122399993 1.70874335512974e-05
0.0417343996735506 1.70592861128341e-05
0.0417514589596635 1.70313743833666e-05
0.0417684903340468 1.70036977314287e-05
0.0417854940317783 1.69762547408157e-05
0.0418024702865191 1.69490444436683e-05
0.0418194193309627 1.69220659570761e-05
0.0418363413969198 1.68953177651176e-05
0.0418532367146849 1.68687991578604e-05
0.0418701055138428 1.684250886606e-05
0.0418869480227089 1.6816445994382e-05
0.0419037644687032 1.67906094488019e-05
0.041920555078152 1.67649983653399e-05
0.0419373200765174 1.67396116829311e-05
0.0419540596882003 1.67144483581268e-05
0.0419707741365584 1.66895075067337e-05
0.0419874636440652 1.66647884733949e-05
0.0420041284325386 1.66402899152538e-05
0.0420207687224538 1.66160112836887e-05
0.0420373847337375 1.65919514156342e-05
0.0420539766851531 1.65681096591716e-05
0.0420705447948123 1.65444851711443e-05
0.0420870892799835 1.65210767800426e-05
0.0421036103567635 1.64978842417756e-05
0.0421201082410053 1.64749064265581e-05
0.0421365831474318 1.64521427135841e-05
0.0421530352901454 1.64295920185446e-05
0.042169464882164 1.64072536269325e-05
0.0421858721357909 1.63851270535498e-05
0.0422022572628445 1.63632117659513e-05
0.0422186204746104 1.63415066360653e-05
0.0422349619812465 1.6320011316977e-05
0.0422512819925634 1.62987245945442e-05
0.042267580717158 1.62776463079807e-05
0.042283858363466 1.62567757051554e-05
0.0423001151391711 1.62361121288719e-05
0.0423163512513 1.62156548808206e-05
0.0423325669061808 1.61954034938625e-05
0.0423487623096747 1.61753571891399e-05
0.0423649376668638 1.61555158255253e-05
0.0423810931826893 1.61358782758305e-05
0.0423972290609652 1.61164441866512e-05
0.0424133455051518 1.60972134348851e-05
0.0424294427185867 1.6078184918433e-05
0.0424455209035051 1.60593584409047e-05
0.042461580261946 1.60407336348123e-05
0.0424776209955809 1.60223098301153e-05
0.042493643305411 1.60040864573136e-05
0.0425096473918683 1.59860633135897e-05
0.0425256334551819 1.59682400291485e-05
0.042541601695211 1.59506160692793e-05
0.0425575523112803 1.5933190868814e-05
0.0425734855021491 1.59159643620379e-05
0.0425894014665112 1.58989360555432e-05
0.0426053004025667 1.58821052958538e-05
0.0426211825078626 1.58654721925207e-05
0.0426370479800551 1.58490362994321e-05
0.0426528970163545 1.5832797144448e-05
0.042668729813499 1.58167544922929e-05
0.0426845465679913 1.58009082128781e-05
0.0427003474762041 1.57852578897373e-05
0.0427161327340939 1.57698032139646e-05
0.0427319025373078 1.57545442445529e-05
0.0427476570815524 1.57394806270099e-05
0.0427633965621794 1.57246117269018e-05
0.0427791211739063 1.57099381871386e-05
0.0427948311120934 1.5695458945053e-05
0.0428105265710385 1.56811742155363e-05
0.042826207745254 1.56670841935374e-05
0.0428418748294476 1.56531881538812e-05
0.0428575280176014 1.563948625837e-05
0.0428731675038598 1.56259785236665e-05
0.0428887934823835 1.56126648232676e-05
0.0429044061472067 1.55995447614204e-05
0.0429200056919682 1.55866188261428e-05
0.0429355923107943 1.55738863423763e-05
0.0429511661971367 1.55613475196491e-05
0.0429667275446563 1.55490026837274e-05
0.0429822765473401 1.55368515144831e-05
0.0429978133988545 1.55248940662393e-05
0.0430133382929208 1.55131302595059e-05
0.0430288514231803 1.55015606421225e-05
0.0430443529838224 1.54901843645745e-05
0.043059843168187 1.54790022182885e-05
0.0430753221704053 1.54680144842719e-05
0.0430907901848895 1.54572206857668e-05
0.0431062474055753 1.54466212276793e-05
0.043121694026803 1.54362162627999e-05
0.0431371302430658 1.54260058198275e-05
0.0431525562488856 1.54159903059238e-05
0.0431679722391915 1.54061697556406e-05
0.0431833784089472 1.53965443336469e-05
0.0431987749532808 1.53871144598207e-05
0.0432141620677407 1.53778801864391e-05
0.0432295399479271 1.53688420719875e-05
0.0432449087899991 1.53600000617944e-05
0.0432602687900609 1.53513546090592e-05
0.04327562014467 1.53429060538741e-05
0.0432909630507238 1.53346545014373e-05
0.0433062977052253 1.53266008131922e-05
0.0433216243060385 1.5318744876235e-05
0.0433369430509147 1.5311087458903e-05
0.0433522541383736 1.53036287300255e-05
0.0433675577671036 1.52963691242595e-05
0.0433828541362279 1.5289309219244e-05
0.0433981434454471 1.52824492455968e-05
0.0434134258946927 1.52757901928836e-05
0.0434287016848856 1.5269332216249e-05
0.0434439710171019 1.52630754977976e-05
0.0434592340925996 1.52570214688798e-05
0.0434744911140685 1.52511700004039e-05
0.0434897422840689 1.52455218484787e-05
0.0435049878059174 1.52400779215041e-05
0.0435202278838389 1.5234838551793e-05
0.0435354627223907 1.52298044712179e-05
0.0435506925268619 1.52249763258015e-05
0.0435659175031877 1.52203554046851e-05
0.0435811378585924 1.5215941702631e-05
0.043596353800295 1.52117358617708e-05
0.0436115655361568 1.52077391703043e-05
0.0436267732753271 1.5203951872563e-05
0.0436419772271997 1.52003760675824e-05
0.0436571776032673 1.51970108875951e-05
0.0436723746141549 1.5193858766061e-05
0.0436875684729209 1.51909196588667e-05
0.0437027593925798 1.51881946571898e-05
0.043717947587237 1.51856847856134e-05
0.0437331332720226 1.51833910043734e-05
0.043748316663027 1.51813146902702e-05
0.0437634979777172 1.51794559633382e-05
0.0437786774336806 1.51778175157112e-05
0.0437938552511963 1.51763988763115e-05
0.0438090316500726 1.51752014318759e-05
0.0438242068515045 1.51742269927106e-05
0.0438393810784972 1.51734763655073e-05
0.0438545545548627 1.51729512614432e-05
0.0438697275061241 1.51726521570994e-05
0.0438849001582812 1.51725804371994e-05
0.0439000727387184 1.51727379193839e-05
0.0439152454766378 1.51731256704518e-05
0.0439304186023083 1.51737451950128e-05
0.0439455923475033 1.51745979633498e-05
0.0439607669454666 1.51756849412884e-05
0.0439759426304079 1.517700848353e-05
0.0439911196388915 1.51785690283183e-05
0.0440062982079198 1.51803691141743e-05
0.044021478577034 1.51824100778394e-05
0.0440366609871118 1.51846939439602e-05
0.0440518456810558 1.51872215438947e-05
0.0440670329025997 1.51899948723834e-05
0.044082222897472 1.51930154428083e-05
0.0440974159129148 1.51962861691909e-05
0.044112612199084 1.5199808316365e-05
0.0441278120074004 1.5203583147944e-05
0.0441430155905483 1.52076135687753e-05
0.0441582232041171 1.52119015493135e-05
0.0441734351056664 1.52164478971407e-05
0.0441886515535636 1.52212564704531e-05
0.044203872810034 1.52263278668998e-05
0.0442190991379009 1.52316652707822e-05
0.0442343308031717 1.52372709510068e-05
0.0442495680741227 1.52431467329216e-05
0.0442648112208556 1.52492947017177e-05
0.0442800605155574 1.52557181370742e-05
0.0442953162336944 1.52624191868765e-05
0.0443105786528813 1.52694000362765e-05
0.0443258480529176 1.52766636088889e-05
0.0443411247165265 1.52842126398162e-05
0.0443564089291663 1.52920499122553e-05
0.0443717009790785 1.5300177564883e-05
0.0443870011566434 1.53085994174549e-05
0.0444023097560609 1.53173172614166e-05
0.0444176270733223 1.53263345763289e-05
0.0444329534078986 1.5335655373421e-05
0.044448289063272 1.53452816514927e-05
0.0444636343449235 1.53552168768287e-05
0.0444789895618004 1.53654645974687e-05
0.0444943550263978 1.53760279851994e-05
0.044509731054383 1.53869103032518e-05
0.0445251179646863 1.53981156047502e-05
0.044540516080291 1.54096471193513e-05
0.0445559257274104 1.54215093384687e-05
0.0445713472367489 1.54337047860653e-05
0.0445867809415349 1.5446237719443e-05
0.0446022271792544 1.54591132106616e-05
0.044617686292465 1.54723346134494e-05
0.0446331586270785 1.54859056458942e-05
0.0446486445327244 1.54998310881274e-05
0.0446641443638125 1.55141158658507e-05
0.0446796584796783 1.55287634424325e-05
0.0446951872431208 1.55437795138063e-05
0.0447107310226346 1.55591685577197e-05
0.0447262901911923 1.55749345314048e-05
0.0447418651257237 1.55910838739473e-05
0.0447574562095977 1.56076209059103e-05
0.0447730638305036 1.56245512914647e-05
0.044788688381795 1.56418799728966e-05
0.0448043302617679 1.56596130205971e-05
0.0448199898747885 1.56777562594966e-05
0.044835667631048 1.56963145855268e-05
0.0448513639456335 1.57152951978683e-05
0.0448670792408314 1.5734703693444e-05
0.0448828139445249 1.57545463773386e-05
0.0448985684909022 1.57748298115181e-05
0.0449143433207137 1.57955608241497e-05
0.0449301388815379 1.58167467497547e-05
0.0449459556282876 1.58383935955717e-05
0.0449617940218832 1.58605095065356e-05
0.0449776545313897 1.58831020126347e-05
0.0449935376334024 1.59061778072809e-05
0.0450094438112096 1.59297459850862e-05
0.0450253735571947 1.5953815059063e-05
0.0450413273722538 1.5978391354939e-05
0.0450573057636087 1.60034854803531e-05
0.0450733092490891 1.60291049586734e-05
0.0450893383540478 1.60552597764611e-05
0.0451053936138242 1.60819591679703e-05
0.0451214755729922 1.61092125504384e-05
0.0451375847855426 1.61370309254655e-05
0.0451537218164681 1.61654227333634e-05
0.0451698872392014 1.61944012653892e-05
0.0451860816404668 1.62239740427938e-05
0.0452023056145096 1.6254155785557e-05
0.0452185597702952 1.62849554732491e-05
0.0452348447257684 1.63163879363025e-05
0.0452511611137047 1.63484618273538e-05
0.0452675095755321 1.6381193546299e-05
0.0452838907690784 1.64145938132265e-05
0.0453003053628916 1.64486774280469e-05
0.0453167540403197 1.6483458654007e-05
0.0453332374989737 1.65189507688206e-05
0.0453497564497425 1.65551702750535e-05
0.0453663116200175 1.6592132739184e-05
0.0453829037527567 1.6629853275256e-05
0.045399533606032 1.66683498360262e-05
0.045416201955868 1.67076381068442e-05
0.0454329095939748 1.67477376032276e-05
0.0454496573315781 1.67886651575015e-05
0.0454664459967356 1.68304414962631e-05
0.0454832764382318 1.68730865960796e-05
0.0455001495248279 1.69166201769428e-05
0.0455170661450049 1.69610640829506e-05
0.0455340272090878 1.70064399710318e-05
0.0455510336490588 1.70527717004311e-05
0.0455680864207593 1.710008301992e-05
0.0455851865037792 1.71483994937271e-05
0.0456023349032729 1.71977457092889e-05
0.0456195326489822 1.72481500501515e-05
0.0456367807990324 1.72996385907301e-05
0.0456540804376231 1.73522427292748e-05
0.0456714326803524 1.740599165366e-05
0.045688838672006 1.74609176156835e-05
0.0457062995896217 1.75170545721971e-05
0.0457238166441939 1.75744344193663e-05
0.0457413910786133 1.76330951774248e-05
0.0457590241737907 1.76930743788554e-05
0.0457767172481695 1.77544105642236e-05
0.0457944716587338 1.78171452811403e-05
0.0458122888040149 1.78813222129582e-05
0.0458301701262279 1.79469843623467e-05
0.0458481171105902 1.80141804208718e-05
0.0458661312910111 1.80829610189248e-05
0.04588421425203 1.81533763894033e-05
0.0459023676284194 1.82254803514034e-05
0.0459205931087708 1.82993304411552e-05
0.045938892439212 1.83749890344213e-05
0.0459572674282464 1.84525166183031e-05
0.0459757199448647 1.84547772913269e-05
0.045994174722156 1.84215590214116e-05
0.0460125962811774 1.83885513467877e-05
0.0460309848325242 1.83558096426019e-05
0.0460493406421668 1.83233322622886e-05
0.0460676639744291 1.82911181181841e-05
0.0460859550925473 1.82591654282096e-05
0.0461042142579755 1.8227472891003e-05
0.0461224417308665 1.81960392931146e-05
0.0461406377701596 1.81648631210776e-05
0.0461588026332807 1.81339428742961e-05
0.046176936576155 1.81032776828369e-05
0.0461950398538378 1.80728657612026e-05
0.046213112719599 1.80427061857533e-05
0.0462311554257848 1.80127975060056e-05
0.0462491682232908 1.79831387454246e-05
0.0462671513620362 1.795372832786e-05
0.0462851050903641 1.79245652273721e-05
0.0463030296555914 1.78956482786941e-05
0.0463209253038701 1.78669763309616e-05
0.0463387922802011 1.78385480965611e-05
0.0463566308282976 1.78103626066515e-05
0.0463744411909043 1.77824186804028e-05
0.0463922236095847 1.77547152288095e-05
0.0464099783248135 1.77272512543564e-05
0.0464277055760679 1.77000257006785e-05
0.0464454056017685 1.76730373788008e-05
0.0464630786391474 1.76462854172402e-05
0.0464807249245646 1.76197688121678e-05
0.0464983446933768 1.75934863547778e-05
0.0465159381797315 1.75674371537192e-05
0.0465335056168853 1.75416207068972e-05
0.0465510472375922 1.75160355665528e-05
0.0465685632731587 1.74906811210246e-05
0.0465860539542797 1.74655562608457e-05
0.0466035195105406 1.74406601196018e-05
0.0466209601706602 1.74159923661065e-05
0.0466383761630263 1.73915510012426e-05
0.0466557677140275 1.73673363241614e-05
0.0466731350503517 1.73433469691364e-05
0.0466904783973208 1.73195821076137e-05
0.0467077979794284 1.72960412985875e-05
0.046725094020727 1.72727236144102e-05
0.0467423667443414 1.72496282255849e-05
0.046759616372567 1.72267542558209e-05
0.0467768431268228 1.7204101505357e-05
0.0467940472283282 1.7181668571351e-05
0.0468112288968996 1.71594554495751e-05
0.0468283883523491 1.71374607933991e-05
0.0468455258131425 1.71156847941925e-05
0.0468626414979367 1.70941258763108e-05
0.046879735623813 1.70727841424283e-05
0.0468968084079555 1.70516585070624e-05
0.0469138600664625 1.70307488432997e-05
0.0469308908153058 1.70100541274924e-05
0.0469479008694333 1.69895740084029e-05
0.0469648904434417 1.69693079524145e-05
0.0469818597513941 1.69492552457502e-05
0.0469988090066399 1.69294157026066e-05
0.0470157384223425 1.69097883931404e-05
0.0470326482107356 1.68903731979593e-05
0.0470495385839336 1.68711696786949e-05
0.0470664097536123 1.68521768008098e-05
0.0470832619304131 1.68333948990895e-05
0.0471000953253122 1.68148232916723e-05
0.0471169101486038 1.67964609864232e-05
0.0471337066095903 1.67783084951546e-05
0.0471504849180854 1.67603650412693e-05
0.0471672452831267 1.6742629958985e-05
0.0471839879130857 1.67251032478158e-05
0.0472007130163335 1.67077845995492e-05
0.0472174208009331 1.66906734014114e-05
0.0472341114743345 1.66737699809199e-05
0.0472507852443154 1.66570731202846e-05
0.0472674423174357 1.66405833694321e-05
0.0472840829008051 1.66243001503125e-05
0.0473007072009554 1.66082229999323e-05
0.0473173154239553 1.65923521179651e-05
0.0473339077760733 1.65766869961378e-05
0.0473504844630694 1.65612275159632e-05
0.0473670456905854 1.65459735381188e-05
0.0473835916641235 1.65309249035538e-05
0.0474001225890271 1.65160812987297e-05
0.0474166386703258 1.6501442800233e-05
0.0474331401131261 1.64870094667611e-05
0.0474496271225928 1.64727806640393e-05
0.0474660999032569 1.64587565559566e-05
0.0474825586598128 1.6444937425972e-05
0.0474990035972388 1.64313228695099e-05
0.0475154349201083 1.64179126062623e-05
0.0475318528327146 1.64047071516634e-05
0.0475482575398662 1.63917063380534e-05
0.0475646492462043 1.63789098557166e-05
0.04758102815606 1.6366318056945e-05
0.0475973944741169 1.63539307514235e-05
0.0476137484048684 1.63417484106033e-05
0.047630090153279 1.63297705671683e-05
0.0476464199238461 1.63179978161454e-05
0.0476627379216623 1.63064300836098e-05
0.0476790443517459 1.62950674274644e-05
0.0476953394191733 1.62839100377815e-05
0.0477116233292111 1.62729582372002e-05
0.0477278962874483 1.62622119531987e-05
0.0477441584994015 1.62516713809819e-05
0.0477604101707825 1.62413371148044e-05
0.0477766515078973 1.62312090947989e-05
0.0477928827169921 1.62212876628247e-05
0.0478091040046549 1.62115729055306e-05
0.0478253155775605 1.62020654431464e-05
0.0478415176430036 1.61927651194091e-05
0.047857710408123 1.61836732286874e-05
0.0478738940813517 1.61747889856253e-05
0.0478900688703373 1.61661130572366e-05
0.0479062349833946 1.61576462544256e-05
0.047922392629649 1.61493888826273e-05
0.0479385420185316 1.61413410057117e-05
0.0479546833595373 1.61335034862721e-05
0.0479708168630236 1.6125876557882e-05
0.0479869427395815 1.61184607356255e-05
0.0480030612003171 1.61112568161217e-05
0.0480191724571332 1.61042651031542e-05
0.0480352767222364 1.60974860563856e-05
0.0480513742082928 1.60909197769484e-05
0.0480674651280697 1.60845678116132e-05
0.0480835496958813 1.60784308346207e-05
0.048099628126716 1.60725086537124e-05
0.0481157006353697 1.60668027797669e-05
0.0481317674381494 1.60613130909779e-05
0.0481478287512404 1.60560411679646e-05
0.0481638847924084 1.60509867099764e-05
0.0481799357791184 1.60461511189832e-05
0.0481959819302373 1.60415359637207e-05
0.0482120234662011 1.60371401790853e-05
0.0482280606063801 1.60329666951202e-05
0.0482440935730753 1.60290147959602e-05
0.0482601225878712 1.60252854698416e-05
0.0482761478733411 1.60217808961612e-05
0.0482921696542372 1.60185003882823e-05
0.0483081881546255 1.60154464827666e-05
0.0483242036011083 1.60126193645815e-05
0.0483402162204729 1.60100204157354e-05
0.0483562262408886 1.60076499409482e-05
0.0483722338908295 1.60055101996671e-05
0.0483882394010292 1.60036011183135e-05
0.0484042430021475 1.60019248313348e-05
0.0484202449269789 1.60004816521737e-05
0.048436245408631 1.59992735990134e-05
0.04845224468223 1.59983016301887e-05
0.0484682429838602 1.5997566904086e-05
0.0484842405507643 1.59970707806881e-05
0.048500237621545 1.59968143226502e-05
0.0485162344358677 1.59967995490341e-05
0.0485322312354167 1.59970274357835e-05
0.0485482282628525 1.59974999188309e-05
0.0485642257627713 1.59982181475143e-05
0.0485802239809188 1.59991837358009e-05
0.0485962231646546 1.60003982653644e-05
0.04861222356292 1.60018627907338e-05
0.0486282254257107 1.60035798324068e-05
0.0486442290055431 1.60055508911489e-05
0.0486602345564343 1.60077769503377e-05
0.0486762423333846 1.60102609604528e-05
0.0486922525943451 1.60130043667288e-05
0.0487082655987118 1.60160078593395e-05
0.0487242816065711 1.60192753378341e-05
0.048740300881909 1.60228072287967e-05
0.0487563236891378 1.60266059347068e-05
0.0487723502950725 1.60306743502613e-05
0.0487883809694227 1.60350129031829e-05
0.0488044159823259 1.60396252354652e-05
0.0488204556075614 1.60445132701474e-05
0.0488365001208315 1.60496786965805e-05
0.0488525497995281 1.6055123958794e-05
0.0488686049234869 1.60608522573936e-05
0.0488846657757443 1.60668653392591e-05
0.0489007326410836 1.60731652239315e-05
0.0489168058063075 1.60797551888206e-05
0.0489328855614963 1.60866380529287e-05
0.0489489721995493 1.60938159364588e-05
0.0489650660154857 1.61012917367313e-05
0.0489811673072224 1.61090676607981e-05
0.0489972763748832 1.61171476794262e-05
0.0490133935225627 1.6125534591701e-05
0.0490295190571544 1.61342307650664e-05
0.0490456532879194 1.61432393627252e-05
0.0490617965272822 1.61525638581798e-05
0.0490779490911403 1.6162207550922e-05
0.0490941112986913 1.61721733271512e-05
0.0491102834720184 1.61824646412494e-05
0.0491264659366597 1.61930852760351e-05
0.0491426590219357 1.62040388597251e-05
0.0491588630607954 1.62153293588538e-05
0.0491750783901543 1.62269591334289e-05
0.0491913053492877 1.62389330849096e-05
0.0492075442823726 1.62512550067383e-05
0.0492237955373794 1.62639288080172e-05
0.0492400594661874 1.62769590058979e-05
0.0492563364251933 1.62903492711433e-05
0.0492726267744644 1.63041043804318e-05
0.0492889308788449 1.6318228033203e-05
0.0493052491068781 1.63327257758187e-05
0.0493215818326539 1.63476011181824e-05
0.0493379294337721 1.63628606443197e-05
0.0493542922944164 1.63785069721545e-05
0.0493706708013885 1.63945472633052e-05
0.0493870653486518 1.64109852145977e-05
0.0494034763338664 1.64278276223422e-05
0.0494199041614888 1.64450778333961e-05
0.0494363492393222 1.64627427932091e-05
0.0494528119821154 1.64808281991915e-05
0.0494692928103146 1.64993399647918e-05
0.0494857921502794 1.6518283499216e-05
0.0495023104337786 1.65376659003965e-05
0.049518848099679 1.65574930516314e-05
0.0495354055927306 1.65777713285598e-05
0.0495519833640592 1.65985073657101e-05
0.0495685818714249 1.66197090374293e-05
0.0495852015804623 1.66413820691694e-05
0.0496018429625315 1.66635349013453e-05
0.0496185064974328 1.66861743313496e-05
0.0496351926717642 1.67093079502682e-05
0.0496519019797144 1.6732944883823e-05
0.0496686349245983 1.67570911885789e-05
0.0496853920157868 1.678175812145e-05
0.0497021737739083 1.68069519508174e-05
0.0497189807258591 1.68326819821678e-05
0.0497358134078413 1.6858957658062e-05
0.0497526723654993 1.68857885711066e-05
0.0497695581540704 1.6913183990321e-05
0.0497864713380608 1.69411553086673e-05
0.0498034124933694 1.69697107035564e-05
0.049820382204073 1.69988614769164e-05
0.0498373810655499 1.70286196415645e-05
0.0498544096851915 1.70589950116328e-05
0.0498714686802031 1.70899991145594e-05
0.0498885586793177 1.71216461898811e-05
0.0499056803255075 1.71539458871377e-05
0.0499228342713947 1.7186912064175e-05
0.0499400211834589 1.72205584190959e-05
0.049957241741878 1.72548980184481e-05
0.0499744966398964 1.72899442924534e-05
0.0499917865841889 1.73257130163132e-05
0.0500091122972052 1.73622189080084e-05
0.0500264745161132 1.73994756435913e-05
0.0500438739917568 1.7437501767845e-05
0.0500613114935246 1.74763114005603e-05
0.0500787878049252 1.75159245690874e-05
0.0500963037294943 1.75563569225814e-05
0.0501138600864168 1.75976266326126e-05
0.0501314577130495 1.76397554203111e-05
0.0501490974684698 1.76827592205946e-05
0.0501667802276904 1.7726661027688e-05
0.050184506888718 1.77714825555999e-05
0.0502022783712736 1.7817242773147e-05
0.0502200956140468 1.78639668442451e-05
0.050237959580891 1.79116782577937e-05
0.0502558712591488 1.79604018330883e-05
0.0502738316609819 1.80101617729097e-05
0.0502918418227548 1.80609866803388e-05
0.0503099028094352 1.8112902143567e-05
0.0503280157115787 1.81659377494133e-05
0.0503461816493281 1.8217631876109e-05
0.0503643992812043 1.82470673828363e-05
0.0503826463485871 1.82769796004506e-05
0.0504009233281875 1.83073620281515e-05
0.0504192306902157 1.83382221709775e-05
0.0504375689123867 1.83695676696152e-05
0.0504559384800563 1.84013993582783e-05
0.0504743398794146 1.84337251451451e-05
0.0504927736045597 1.84665507662118e-05
0.0505112401553259 1.8499889046676e-05
0.0505297400443726 1.85337367631114e-05
0.0505482737811357 1.85681070324116e-05
0.0505668418881681 1.86030038734976e-05
0.0505854448920416 1.8638443040027e-05
0.0506040833350816 1.86744149793483e-05
0.050622757750061 1.87109473434604e-05
0.0506414686974044 1.87480309137523e-05
0.0506602167283182 1.87856821064349e-05
0.0506790024104246 1.88239105795264e-05
0.0506978263210042 1.8862716895304e-05
0.0507166890378995 1.89021203492934e-05
0.0507355911582488 1.8942121883696e-05
0.0507545332801325 1.89827342279314e-05
0.0507735160143604 1.90239633510012e-05
0.0507925399777114 1.90658293713072e-05
0.0508116058070827 1.90497399585889e-05
0.0508306555470413 1.90175176356073e-05
0.0508496730646769 1.89855361591923e-05
0.0508686586008361 1.89538194854755e-05
0.0508876124203216 1.89223662526689e-05
0.0509065347865742 1.88911752738149e-05
0.050925425961848 1.88602450543084e-05
0.0509442862069023 1.88295747560561e-05
0.0509631157816584 1.87991626737577e-05
0.0509819149443322 1.87690079978337e-05
0.05100068395233 1.87391093741543e-05
0.0510194230617041 1.87094653068697e-05
0.051038132527011 1.86800752697183e-05
0.0510568126022807 1.86509375620369e-05
0.0510754635398428 1.86220512147773e-05
0.0510940855910575 1.85934153539551e-05
0.0511126790064115 1.85650287286644e-05
0.0511312440351402 1.85368903428982e-05
0.0511497809254831 1.85089987489613e-05
0.051168289924232 1.84813534590507e-05
0.0511867712776911 1.84539533769095e-05
0.051205225231068 1.84267976604662e-05
0.0512236520287284 1.83998846322453e-05
0.0512420519133607 1.83732138039898e-05
0.0512604251271647 1.8346784163517e-05
0.0512787719113282 1.83205947981923e-05
0.0512970925061264 1.82946450488985e-05
0.0513153871511753 1.82689338926764e-05
0.051333656085068 1.82434602539068e-05
0.0513518995453219 1.82182233121203e-05
0.051370117768634 1.81932226534854e-05
0.0513883109912875 1.81684568927727e-05
0.0514064794481802 1.81439255126565e-05
0.0514246233736929 1.81196276389537e-05
0.0514427430013319 1.80955628042004e-05
0.0514608385641361 1.80717298830875e-05
0.0514789102940191 1.80481283100265e-05
0.0514969584223292 1.80247570171207e-05
0.0515149831793463 1.80016157968899e-05
0.0515329847951432 1.79787042416146e-05
0.0515509634993848 1.79560206934841e-05
0.0515689195200783 1.79335654069788e-05
0.0515868530854852 1.79113370884014e-05
0.0516047644225736 1.78893354515034e-05
0.0516226537580251 1.78675601650391e-05
0.0516405213181902 1.78460101088553e-05
0.051658367328299 1.78246850173747e-05
0.0516761920133164 1.78035841369253e-05
0.0516939955974533 1.77827072681995e-05
0.0517117783047215 1.77620535786558e-05
0.0517295403583002 1.77416227903131e-05
0.0517472819810905 1.77214142911912e-05
0.0517650033953817 1.77014274332448e-05
0.0517827048228149 1.76816619744527e-05
0.0518003864847894 1.76621171959388e-05
0.0518180486019853 1.76427933716734e-05
0.051835691395357 1.76236892750431e-05
0.051853315084632 1.76048049658312e-05
0.0518709198895979 1.75861401775225e-05
0.0518885060297754 1.75676944662586e-05
0.0519060737242417 1.75494666317081e-05
0.0519236231908734 1.753145777052e-05
0.0519411546486439 1.75136667695243e-05
0.0519586683154134 1.74960930709783e-05
0.0519761644084844 1.74787369581372e-05
0.0519936431454425 1.74615983967054e-05
0.0520111047438392 1.74446761744137e-05
0.0520285494200136 1.74279706411986e-05
0.0520459773906548 1.7411481833415e-05
0.0520633888724883 1.73952090472563e-05
0.0520807840815355 1.73791524186615e-05
0.0520981632339542 1.73633117756284e-05
0.0521155265457298 1.73476866413859e-05
0.0521328742323712 1.73322770919923e-05
0.0521502065094632 1.73170833269588e-05
0.0521675235927901 1.73021048175432e-05
0.0521848256976077 1.72873415887688e-05
0.0522021130391964 1.72727937920154e-05
0.0522193858329885 1.72584609984457e-05
0.0522366442939869 1.72443434743892e-05
0.0522538886374613 1.72304409092315e-05
0.0522711190783705 1.72167536871117e-05
0.0522883358320576 1.72032816185656e-05
0.0523055391136762 1.71900247875149e-05
0.0523227291384637 1.71769832703444e-05
0.0523399061217341 1.7164156997167e-05
0.0523570702787312 1.71515464527492e-05
0.052374221825184 1.71391512785603e-05
0.0523913609764625 1.71269716729915e-05
0.0524084879481355 1.71150079715465e-05
0.0524256029561071 1.71032602302893e-05
0.0524427062163374 1.70917289228697e-05
0.0524597979452602 1.70804136916873e-05
0.0524768783589519 1.70693150153707e-05
0.0524939476739673 1.70584333755739e-05
0.0525110061073429 1.70477688441337e-05
0.052528053876187 1.70373216383716e-05
0.0525450911978254 1.70270922592952e-05
0.0525621182900847 1.70170806661526e-05
0.0525791353707508 1.7007287517113e-05
0.0525961426582679 1.69977132064575e-05
0.0526131403714744 1.69883577305161e-05
0.0526301287292049 1.69792217859747e-05
0.0526471079509909 1.69703059474938e-05
0.0526640782569384 1.69616102604253e-05
0.0526810398671988 1.69531356084447e-05
0.0526979930028072 1.69448820766356e-05
0.0527149378848839 1.69368503172537e-05
0.0527318747352011 1.69290408691099e-05
0.0527488037760702 1.69214540240929e-05
0.0527657252300943 1.69140913206778e-05
0.052782639321415 1.69069524261786e-05
0.0527995462738412 1.69000382573456e-05
0.0528164463120985 1.68933488150606e-05
0.0528333396609136 1.68868861580065e-05
0.0528502265470716 1.68806498135736e-05
0.0528671071968852 1.68746410984361e-05
0.0528839818379836 1.68688604230955e-05
0.0529008506984067 1.68633083722442e-05
0.052917714006779 1.68579865105077e-05
0.0529345719932895 1.68528947001205e-05
0.0529514248879896 1.68480345904547e-05
0.0529682729225801 1.68434066704592e-05
0.0529851163292505 1.6839012145649e-05
0.0530019553413962 1.68348516027266e-05
0.0530187901929989 1.68309255473616e-05
0.0530356211185462 1.68272365367017e-05
0.053052448355083 1.68237841187315e-05
0.0530692721392017 1.68205696302993e-05
0.053086092708832 1.6817594598794e-05
0.0531029103034308 1.68148591523697e-05
0.0531197251625832 1.68123660019513e-05
0.0531365375285851 1.68101148747291e-05
0.0531533476434598 1.68081075524569e-05
0.0531701557510123 1.68063454879718e-05
0.0531869620965003 1.68048300728632e-05
0.0532037669265731 1.68035618490288e-05
0.0532205704884222 1.6802542094787e-05
0.0532373730305169 1.68017733509333e-05
0.0532541748038679 1.68012557372335e-05
0.0532709760596051 1.68009916928087e-05
0.0532877770512979 1.68009822954421e-05
0.0533045780335934 1.68012283180381e-05
0.0533213792619114 1.68017331147646e-05
0.0533381809950262 1.68024965931355e-05
0.0533549834916193 1.68035215068011e-05
0.0533717870131261 1.680480874388e-05
0.05338859182187 1.68063599475722e-05
0.0534053981818176 1.68081777775679e-05
0.0534222063595951 1.6810263302289e-05
0.0534390166228974 1.68126186123165e-05
0.0534558292415097 1.6815245778884e-05
0.0534726444872886 1.68181463367173e-05
0.0534894626336253 1.68213225885348e-05
0.0535062839562139 1.68247763071585e-05
0.053523108732521 1.6828510297846e-05
0.0535399372428189 1.68325255453027e-05
0.0535567697683642 1.68368261472602e-05
0.0535736065945114 1.68414120564417e-05
0.0535904480065679 1.68462863428901e-05
0.0536072942929108 1.68514518266144e-05
0.0536241457447374 1.68569108234631e-05
0.0536410026555608 1.68626661835819e-05
0.0536578653217444 1.68687197446604e-05
0.0536747340414891 1.68750738862071e-05
0.0536916091153753 1.68817320480812e-05
0.0537084908474234 1.68886964125717e-05
0.0537253795438359 1.68959702294886e-05
0.0537422755140654 1.69035560159815e-05
0.0537591790700814 1.69114568487595e-05
0.0537760905269302 1.69196753385773e-05
0.0537930102022688 1.69282146636075e-05
0.0538099384169324 1.6937078316088e-05
0.0538268754952484 1.69462701065895e-05
0.053843821765355 1.69557918580297e-05
0.0538607775572131 1.69656477747394e-05
0.0538777432049878 1.69758411102068e-05
0.053894719046098 1.69863754550348e-05
0.053911705421553 1.69972547416377e-05
0.0539287026762947 1.70084822245151e-05
0.0539457111585192 1.70200625345819e-05
0.0539627312210538 1.70319978440131e-05
0.0539797632188978 1.70442940143008e-05
0.0539968075129121 1.70569542049383e-05
0.054013864467117 1.7069982972103e-05
0.0540309344500891 1.70833842287405e-05
0.0540480178343179 1.7097162784127e-05
0.054065114997102 1.71113228168586e-05
0.0540822263199189 1.71258694137856e-05
0.0540993521893326 1.71408067888651e-05
0.0541164929961215 1.7156140842753e-05
0.0541336491369643 1.71718750858025e-05
0.0541508210120501 1.71880154931709e-05
0.0541680090275432 1.72045671953902e-05
0.0541852135947386 1.72215360161645e-05
0.0542024351307548 1.72389266945724e-05
0.0542196740574494 1.72567456974937e-05
0.0542369308031469 1.72749984232404e-05
0.0542542058015701 1.72936907387877e-05
0.0542714994923089 1.73128294981777e-05
0.0542888123218071 1.73324202571897e-05
0.0543061447420642 1.73524700851743e-05
0.0543234972121494 1.73729847708971e-05
0.0543408701969203 1.73939721444813e-05
0.0543582641690648 1.74154387747866e-05
0.0543756796078396 1.74373917621113e-05
0.0543931169996017 1.74598384936034e-05
0.0544105768380953 1.74827871638098e-05
0.0544280596252591 1.7506245511268e-05
0.0544455658707704 1.75302208282904e-05
0.0544630960915987 1.75547215014701e-05
0.0544806508131001 1.7579757535445e-05
0.0544982305706356 1.76053354636953e-05
0.0545158359060993 1.76314665213183e-05
0.0545334673726206 1.76581595189561e-05
0.0545511255321396 1.76854213601392e-05
0.0545688109534997 1.77132657351863e-05
0.0545865242192349 1.77417003750522e-05
0.0546042659196099 1.77707362517189e-05
0.0546220366558617 1.78003845326342e-05
0.0546398370403943 1.78306565961647e-05
0.0546576676969905 1.78615619995383e-05
0.05467552925899 1.78931156580171e-05
0.054693422374648 1.79253271198284e-05
0.0547113477017678 1.79582092778447e-05
0.0547293059110457 1.7991775834274e-05
0.05474729768688 1.8026039268819e-05
0.0547653237261488 1.80610149599467e-05
0.0547833847411087 1.8096715564011e-05
0.0548014814566727 1.81331566782999e-05
0.054819614613351 1.81703537874035e-05
0.0548377849671384 1.82083207388633e-05
0.0548559932878773 1.82470759393087e-05
0.0548742403638166 1.82866346650441e-05
0.0548925269984817 1.83270152616477e-05
0.0549108540137433 1.83682360853776e-05
0.0549292222498287 1.84103139772553e-05
0.0549476325638059 1.84532689362515e-05
0.0549660858327422 1.84971220929201e-05
0.0549845829548351 1.85400864969081e-05
0.055003123041332 1.85562024826807e-05
0.0550216792438147 1.85726876722976e-05
0.055040251931487 1.85895347230519e-05
0.05505884146621 1.86067552162382e-05
0.0550774482214263 1.86243445086467e-05
0.0550960725659349 1.86423080768278e-05
0.0551147148740118 1.86606439719388e-05
0.0551333755179837 1.86793615942922e-05
0.055152054879578 1.86984566810029e-05
0.055170753336259 1.87179375536826e-05
0.0551894712738127 1.87378026381944e-05
0.0552082090764509 1.87580579376708e-05
0.0552269671343885 1.87787033162314e-05
0.0552457458377048 1.87997399792779e-05
0.055264545577684 1.88211791808625e-05
0.0552833667568649 1.88430161022323e-05
0.0553022097729671 1.88652572104134e-05
0.0553210750301776 1.88879053425975e-05
0.0553399629355201 1.89109609528941e-05
0.055358873896473 1.89344320389206e-05
0.055377808328512 1.89583217392634e-05
0.0553967666502512 1.89826308177265e-05
0.055415749281069 1.90073650969024e-05
0.0554347566461659 1.90325292667154e-05
0.0554537891754326 1.90581244119173e-05
0.0554728472998445 1.90841554360465e-05
0.0554919314552806 1.91106298256218e-05
0.0555110420851062 1.91375477637609e-05
0.0555301796328699 1.91649169596937e-05
0.0555493445498296 1.91927402984109e-05
0.055568537290128 1.92210244864703e-05
0.0555877583146145 1.92497738824246e-05
0.0556070080884969 1.92789855595646e-05
0.0556262870740565 1.93086739829576e-05
0.0556455957480394 1.93388463491349e-05
0.0556649345943886 1.93694976495699e-05
0.0556843040920382 1.94006451963288e-05
0.0557037047372345 1.94322793149155e-05
0.0557231370165494 1.94644274420074e-05
0.0557426014439914 1.94970752572031e-05
0.0557620985192486 1.9530235677595e-05
0.0557816287549262 1.9563919306723e-05
0.0558011926742329 1.95981295041219e-05
0.0558207908037371 1.95872245474092e-05
0.0558403780282845 1.95564507150518e-05
0.0558599344789995 1.95259109064807e-05
0.055879460389906 1.94956341755088e-05
0.0558989560240815 1.94656196044301e-05
0.0559184216436859 1.94358658810082e-05
0.055937857509567 1.94063719597275e-05
0.0559572638815267 1.93771365681704e-05
0.0559766410180949 1.93481592731008e-05
0.055995989177368 1.93194381058799e-05
0.0560153086154738 1.92909725104619e-05
0.0560345995879843 1.92627615419696e-05
0.0560538623495263 1.92348041956013e-05
0.0560730971537219 1.92070994078294e-05
0.0560923042531297 1.91796458958546e-05
0.0561114838990255 1.91524431286608e-05
0.0561306363421542 1.91254900321341e-05
0.0561497618321863 1.90987859594147e-05
0.0561688606181458 1.9072329885296e-05
0.0561879329480311 1.90461205704486e-05
0.0562069790686015 1.90201575233889e-05
0.0562259992261249 1.89944398773762e-05
0.0562449936660023 1.89689668723666e-05
0.0562639626328746 1.89437376957814e-05
0.0562829063705704 1.89187516424243e-05
0.0563018251222128 1.88940071635683e-05
0.0563207191293764 1.88695047217994e-05
0.0563395886340982 1.88452426698481e-05
0.0563584338767681 1.88212207363195e-05
0.0563772550975044 1.87974382843759e-05
0.0563960525357887 1.87738946296778e-05
0.0564148264304184 1.87505887280143e-05
0.0564335770191464 1.87275199614499e-05
0.0564523045391079 1.87046881355937e-05
0.0564710092272435 1.86820926972723e-05
0.0564896913199408 1.86597327382834e-05
0.056508351052679 1.86376074652546e-05
0.0565269886601443 1.86157165097693e-05
0.0565456043766541 1.85940599258228e-05
0.0565641984365799 1.8572636332006e-05
0.0565827710729119 1.85514453932843e-05
0.0566013225183052 1.85304868890179e-05
0.0566198530051942 1.85097604053136e-05
0.0566383627655995 1.84892653374272e-05
0.0566568520309369 1.84690011987541e-05
0.0566753210321357 1.84489676207922e-05
0.0566937699997565 1.84291640474935e-05
0.056712199163804 1.840959034788e-05
0.0567306087541519 1.83902458998161e-05
0.0567489990000517 1.83711306591771e-05
0.0567673701307108 1.83522436381257e-05
0.056785722374349 1.83335856416902e-05
0.0568040559599907 1.83151554718009e-05
0.0568223711154625 1.82969528140398e-05
0.0568406680682765 1.82789777794801e-05
0.056858947046056 1.82612299988217e-05
0.0568772082760548 1.82437092284815e-05
0.0568954519852833 1.82264153506974e-05
0.056913678400634 1.82093480737935e-05
0.0569318877487078 1.81925072338584e-05
0.0569500802559416 1.81758924959235e-05
0.0569682561484376 1.81595039532143e-05
0.0569864156523908 1.81433412310936e-05
0.0570045589936219 1.81274043841913e-05
0.0570226863980061 1.81116931516414e-05
0.0570407980911577 1.80962077021512e-05
0.0570588942988598 1.8080948187819e-05
0.0570769752470477 1.80659140057841e-05
0.0570950411610534 1.80511052814581e-05
0.0571130922663349 1.80365221273502e-05
0.0571311287884623 1.8022164349783e-05
0.057149150952812 1.80080323345175e-05
0.0571671589851466 1.79941260161805e-05
0.0571851531111627 1.79804451757074e-05
0.0572031335563384 1.79669901747611e-05
0.0572211005465132 1.79537610758336e-05
0.057239054307589 1.79407579374981e-05
0.0572569950655265 1.79279809615395e-05
0.0572749230464881 1.79154304933696e-05
0.0572928384769814 1.79031061498152e-05
0.0573107415831313 1.78910085677784e-05
0.057328632591699 1.78791382390201e-05
0.0573465117299381 1.78674944984619e-05
0.0573643792244365 1.7856078570307e-05
0.0573822353030068 1.78448902354306e-05
0.0574000801932423 1.78339298612533e-05
0.0574179141231035 1.78231978233311e-05
0.0574357373209268 1.78126945067749e-05
0.0574535500154336 1.78024201639485e-05
0.0574713524355976 1.77923752037751e-05
0.0574891448108013 1.77825599056295e-05
0.057506927370707 1.77729749942899e-05
0.0575247003457013 1.77636209240606e-05
0.0575424639666253 1.77544978818471e-05
0.0575602184645072 1.77456063607282e-05
0.0575779640708679 1.77369471598898e-05
0.0575957010180278 1.77285206731709e-05
0.057613429538701 1.77203276035112e-05
0.0576311498663045 1.77123679692844e-05
0.0576488622342738 1.77046433781312e-05
0.0576665668776519 1.76971534800182e-05
0.0576842640311319 1.7689900364127e-05
0.057701953931496 1.76828826140539e-05
0.0577196368141101 1.7676102383506e-05
0.0577373129164936 1.76695597416369e-05
0.0577549824762352 1.76632566279089e-05
0.0577726457328631 1.76571926253964e-05
0.0577903029254885 1.76513689078264e-05
0.0578079542943964 1.76457865497788e-05
0.0578256000809462 1.7640445968418e-05
0.0578432405269146 1.76353480487621e-05
0.0578608758749633 1.7630494703084e-05
0.0578785063696664 1.76258855146893e-05
0.0578961322551811 1.76215230548448e-05
0.057913753778236 1.76174061782576e-05
0.0579313711844142 1.76135378422631e-05
0.0579489847222565 1.76099189683224e-05
0.0579665946412248 1.76065492871764e-05
0.057984201190512 1.76034315122597e-05
0.0580018046220242 1.76005655024752e-05
0.0580194051875267 1.75979538204456e-05
0.0580370031413472 1.75955964620487e-05
0.0580545987378092 1.75934955724962e-05
0.0580721922333817 1.75916521233269e-05
0.058089783885505 1.75900670240473e-05
0.0581073739525291 1.75887422283291e-05
0.0581249626947574 1.75876796301231e-05
0.0581425503743875 1.7586879414218e-05
0.0581601372538017 1.75863439169503e-05
0.0581777235977187 1.75860743223033e-05
0.058195309672041 1.75860728660354e-05
0.058212895744907 1.75863406394618e-05
0.0582304820855465 1.75868786928495e-05
0.0582480689642393 1.75876896819616e-05
0.0582656566539213 1.75887754022247e-05
0.0582832454293235 1.7590136247519e-05
0.058300835565571 1.75917764097833e-05
0.0583184273419808 1.75936959516088e-05
0.0583360210379324 1.75958970974123e-05
0.0583536169350298 1.75983817761603e-05
0.058371215316806 1.76011529876647e-05
0.0583888164697937 1.76042112639946e-05
0.0584064206810577 1.76075601200162e-05
0.0584240282411777 1.76112008839733e-05
0.0584416394420616 1.76151356947033e-05
0.0584592545777564 1.76193672314391e-05
0.0584768739449878 1.76238979023251e-05
0.0584944978428901 1.76287301198604e-05
0.05851212657301 1.76338654918888e-05
0.0585297604385019 1.76393078048922e-05
0.0585473997463068 1.76450586944393e-05
0.0585650448050012 1.76511211685627e-05
0.0585826959261698 1.76574977173402e-05
0.0586003534238871 1.76641913981792e-05
0.0586180176152853 1.76712050292263e-05
0.0586356888203145 1.76785409243317e-05
0.0586533673612388 1.76862025155456e-05
0.0586710535637544 1.76941932778662e-05
0.0586887477570322 1.77025156566962e-05
0.0587064502726889 1.77111729579124e-05
0.0587241614456469 1.77201688131018e-05
0.05874188161446 1.77295055707035e-05
0.0587596111200307 1.77391875272864e-05
0.058777350307558 1.77492182438623e-05
0.0587950995258018 1.77596010889822e-05
0.0588128591268908 1.7770339780786e-05
0.0588306294666716 1.77814381235782e-05
0.0588484109047952 1.77928997449552e-05
0.0588662038045401 1.78047283694053e-05
0.0588840085329095 1.7816928895492e-05
0.058901825461805 1.78295052581176e-05
0.0589196549670631 1.78424607028258e-05
0.058937497427766 1.78558015391465e-05
0.0589553532293051 1.78695301884507e-05
0.0589732227594936 1.78836524140331e-05
0.0589911064119076 1.78981727801439e-05
0.0590090045846877 1.79130962631058e-05
0.0590269176809508 1.79284269214956e-05
0.0590448461078723 1.79441705749828e-05
0.0590627902784473 1.79603324069475e-05
0.0590807506108543 1.79769177730324e-05
0.0590987275286273 1.79939322084948e-05
0.0591167214608358 1.80113809017328e-05
0.0591347328417375 1.80292703035497e-05
0.0591527621120411 1.80476054663461e-05
0.0591708097175074 1.80663929872258e-05
0.0591888761104947 1.80856391490931e-05
0.0592069617496438 1.81053499289896e-05
0.0592250670995727 1.81255323406118e-05
0.0592431926319134 1.81461936437761e-05
0.0592613388255571 1.81673392193755e-05
0.0592795061647765 1.81889773791201e-05
0.0592976951421556 1.82111153763772e-05
0.059315906257532 1.82337604822122e-05
0.0593341400180142 1.82569199954121e-05
0.0593523969380096 1.8280602587172e-05
0.0593706775405968 1.83048167128048e-05
0.0593889823573096 1.83295695547572e-05
0.0594073119268644 1.83548705019165e-05
0.0594256667973663 1.83807284953692e-05
0.0594440475258616 1.84071517724318e-05
0.0594624546776341 1.84341521513588e-05
0.0594808888297854 1.84617362353305e-05
0.0594993505660208 1.84899155682308e-05
0.059517840481589 1.85187007791921e-05
0.0595363591823682 1.85481010594353e-05
0.0595549072834276 1.85781284522593e-05
0.0595734854118799 1.86087941297005e-05
0.0595920942060096 1.86401089405282e-05
0.0596107343149501 1.86720844957044e-05
0.0596294063994458 1.87047347944779e-05
0.0596481111342403 1.87380724970055e-05
0.0596668492067373 1.87721084003486e-05
0.0596856213151377 1.88068562781565e-05
0.0597044281714158 1.88423323733608e-05
0.0597232705037892 1.88785505925772e-05
0.0597421490543818 1.89155235910336e-05
0.0597610645779728 1.89532681656846e-05
0.0597800178461385 1.89918009885101e-05
0.059799009647127 1.90311359345236e-05
0.0598180407830615 1.90712921758312e-05
0.0598371120752373 1.9112286678809e-05
0.0598562243619161 1.9154137456334e-05
0.0598753784993725 1.91968635979701e-05
0.0598945753629705 1.92404831382538e-05
0.0599138158461087 1.92850174073235e-05
0.059933100863516 1.93304867435693e-05
0.0599524313502596 1.93578167990269e-05
0.0599717891670586 1.93661258490909e-05
0.0599911552929077 1.9374796394362e-05
0.0600105300893021 1.93838317506157e-05
0.0600299139210527 1.93932284750682e-05
0.0600493071495278 1.94029914350938e-05
0.0600687101409629 1.94131187528352e-05
0.0600881232597157 1.94236086533605e-05
0.0601075468683691 1.94344676314289e-05
0.0601269813360005 1.94456940992801e-05
0.0601464270300998 1.94572852127909e-05
0.0601658843153126 1.94692450125032e-05
0.0601853535603251 1.94815776219966e-05
0.0602048351379471 1.94942791317016e-05
0.0602243294170788 1.95073524955372e-05
0.0602438367695743 1.95207994045816e-05
0.0602633575689789 1.95346202928163e-05
0.0602828921892717 1.95488156885269e-05
0.0603024410049602 1.95633902497746e-05
0.06032200439521 1.95783433442724e-05
0.0603415827385543 1.95936771224538e-05
0.0603611764156767 1.96093924850628e-05
0.0603807858081618 1.96254904270494e-05
0.0604004112985888 1.96419773910476e-05
0.0604200532759799 1.96588492079912e-05
0.0604397121251879 1.96761111644498e-05
0.0604593882363523 1.96937646306956e-05
0.060479082000983 1.9711812406048e-05
0.0604987938133891 1.97302573837903e-05
0.0605185240707729 1.97490985586717e-05
0.0605382731693315 1.97683403453518e-05
0.0605580415096769 1.97879872515781e-05
0.0605778294969285 1.98080412246343e-05
0.0605976375381531 1.98285029843693e-05
0.0606174660411375 1.98493760028585e-05
0.0606373154171403 1.98706612005602e-05
0.0606571860783409 1.98923675427557e-05
0.0606770784458836 1.99144921842438e-05
0.0606969929380679 1.99370403194176e-05
0.0607169299783873 1.99600146009987e-05
0.0607368899929883 1.99834191063125e-05
0.0607568734120946 2.00072580173525e-05
0.060776880670112 2.00315329844221e-05
0.0607969122030964 2.00562510389001e-05
0.0608169684541353 2.00814127328671e-05
0.0608370498668682 2.01070200459562e-05
0.0608571568869141 2.01330803332068e-05
0.0608772899672473 2.01595971151233e-05
0.0608974495643624 2.01865753419545e-05
0.0609176361397044 2.0192596033004e-05
0.0609378287357374 2.01626559905299e-05
0.0609579913917279 2.01329294736643e-05
0.0609781243212016 2.01034680491731e-05
0.0609982277892508 2.00742715214165e-05
0.0610183020607722 2.00453384440602e-05
0.0610383473992162 2.00166679880074e-05
0.0610583640672042 1.99882589261186e-05
0.0610783523261304 1.99601108140456e-05
0.0610983124369444 1.99322219707911e-05
0.0611182446589152 1.9904592337055e-05
0.0611381492512523 1.98772202859948e-05
0.0611580264715382 1.98501054738394e-05
0.0611778765770121 1.98232464980813e-05
0.0611976998235102 1.9796642902015e-05
0.0612174964664122 1.97702936740835e-05
0.0612372667600863 1.97441980814753e-05
0.0612570109581677 1.97183555031868e-05
0.0612767293136709 1.96927647698076e-05
0.0612964220784407 1.96674256513671e-05
0.0613160895040921 1.96423365483075e-05
0.0613357318406404 1.96174974580341e-05
0.0613553493380984 1.95929076686746e-05
0.0613749422457671 1.95685662564771e-05
0.0613945108120236 1.95444729046615e-05
0.0614140552849282 1.9520626106518e-05
0.0614335759110348 1.94970265924669e-05
0.0614530729376272 1.94736724404482e-05
0.0614725466100677 1.94505637999905e-05
0.0614919971738677 1.94276998011724e-05
0.0615114248736688 1.94050800178655e-05
0.0615308299536867 1.93827038198589e-05
0.0615502126575066 1.93605706974174e-05
0.061569573228204 1.9338680261224e-05
0.0615889119084652 1.93170320818703e-05
0.0616082289405471 1.92956253706451e-05
0.0616275245659177 1.92744596230217e-05
0.0616467990255407 1.9253534936768e-05
0.0616660525604775 1.92328505734649e-05
0.061685285411051 1.92124062391883e-05
0.0617044978172902 1.91922011286099e-05
0.0617236900184188 1.91722356749918e-05
0.0617428622540938 1.91525086907671e-05
0.0617620147627845 1.91330205434734e-05
0.061781147783328 1.91137703031753e-05
0.0618002615536312 1.90947579600077e-05
0.0618193563115912 1.90759834741031e-05
0.0618384322950653 1.9057445991144e-05
0.0618574897410564 1.90391460458984e-05
0.0618765288871023 1.90210825768052e-05
0.0618955499696791 1.90032562231898e-05
0.0619145532259023 1.89856663469421e-05
0.0619335388922493 1.89683124460637e-05
0.0619525072046953 1.89511954003983e-05
0.0619714584000957 1.89343140429319e-05
0.0619903927141387 1.89176685901826e-05
0.0620093103827288 1.89012590837809e-05
0.0620282116418126 1.88850852380932e-05
0.0620470967270507 1.88691475254285e-05
0.0620659658745761 1.88534453203526e-05
0.0620848193198965 1.88379787573026e-05
0.0621036572986538 1.88227476496347e-05
0.0621224800463034 1.88077527221657e-05
0.0621412877990256 1.8792993458546e-05
0.0621600807924841 1.87784696426403e-05
0.0621788592621268 1.87641819697573e-05
0.0621976234440965 1.87501300560655e-05
0.0622163735741526 1.87363145826448e-05
0.0622351098887352 1.87227350048483e-05
0.0622538326237401 1.87093918433769e-05
0.0622725420155835 1.86962856154998e-05
0.062291238301199 1.86834160779083e-05
0.0623099217172769 1.86707834448668e-05
0.0623285925007218 1.86583879328493e-05
0.0623472508886546 1.8646229761944e-05
0.0623658971184165 1.86343097609291e-05
0.0623845314281775 1.86226277073734e-05
0.0624031540558848 1.86111839909173e-05
0.0624217652398758 1.85999790098871e-05
0.0624403652188857 1.8589013022652e-05
0.0624589542319083 1.85782865997472e-05
0.0624775325185081 1.85678003242068e-05
0.0624961003188323 1.85575543444679e-05
0.0625146578731767 1.85475491251678e-05
0.0625332054223019 1.85377851486332e-05
0.0625517432074505 1.85282632144136e-05
0.0625702714706649 1.85189833976229e-05
0.0625887904540626 1.85099466893523e-05
0.0626073004007519 1.85011530637365e-05
0.0626258015538157 1.84926038572566e-05
0.0626442941576729 1.84842989497457e-05
0.0626627784566226 1.84762398798459e-05
0.0626812546965025 1.84684265881203e-05
0.0626997231230906 1.84608606734436e-05
0.0627181839837641 1.84535415542949e-05
0.0627366375253183 1.8446470898142e-05
0.0627550839962165 1.84396490828791e-05
0.0627735236452994 1.84330772615825e-05
0.062791956722561 1.84267561869301e-05
0.0628103834787479 1.84206865082544e-05
0.0628288041652561 1.8414869652428e-05
0.0628472190349086 1.84093057749372e-05
0.0628656283406835 1.84039966894683e-05
0.062884032337373 1.8398942360213e-05
0.0629024312797332 1.83941449939484e-05
0.0629208254247271 1.83896049549449e-05
0.0629392150296821 1.83853231027923e-05
0.0629576003527849 1.83813007923499e-05
0.0629759816535772 1.83775395835894e-05
0.0629943591931608 1.83740397929032e-05
0.0630127332329537 1.83708033980999e-05
0.0630311040363518 1.83678317182294e-05
0.06304947186807 1.83651257079863e-05
0.063067836993778 1.83626862504569e-05
0.0630861996800285 1.83605153142735e-05
0.0631045601953428 1.83586142218735e-05
0.0631229188095646 1.8356984230793e-05
0.0631412757937954 1.83556265364698e-05
0.0631596314203319 1.83545434252642e-05
0.0631779859637572 1.83537359749765e-05
0.0631963396997321 1.83532057841536e-05
0.0632146929055163 1.83529543994043e-05
0.0632330458599157 1.8352983604929e-05
0.0632513988435206 1.83532954246105e-05
0.0632697521389452 1.83538912661212e-05
0.0632881060302114 1.83547724974852e-05
0.0633064608027088 1.83559418778808e-05
0.0633248167445867 1.83574004178742e-05
0.0633431741450046 1.83591508090755e-05
0.0633615332958137 1.8361194858432e-05
0.0633798944906721 1.83635340634794e-05
0.0633982580247356 1.83661713229328e-05
0.0634166241960585 1.83691078098599e-05
0.0634349933038684 1.83723466717547e-05
0.0634533656505401 1.8375890190859e-05
0.063471741540731 1.83797392230154e-05
0.063490121279954 1.83838983054113e-05
0.0635085051782594 1.83883682886038e-05
0.063526893546548 1.83931517260051e-05
0.063545286698274 1.83982520249733e-05
0.063563684950299 1.84036709055159e-05
0.0635820886212045 1.8409411514601e-05
0.0636004980327191 1.84154764513507e-05
0.0636189135091704 1.84218683364894e-05
0.0636373353775069 1.84285906620849e-05
0.063655763968169 1.84356449770159e-05
0.063674199613146 1.84430365258804e-05
0.0636926426496719 1.84507658051783e-05
0.0637110934154771 1.84588384191943e-05
0.0637295522538963 1.84672555193484e-05
0.0637480195094156 1.84760216821108e-05
0.0637664955310977 1.84851395735104e-05
0.0637849806706712 1.84946130439764e-05
0.0638034752837152 1.85044460096208e-05
0.0638219797297248 1.85146407751946e-05
0.0638404943705 1.8525202805099e-05
0.0638590195733051 1.85361345626801e-05
0.0638775557078678 1.85474408387853e-05
0.0638961031487066 1.85591253963968e-05
0.063914662274103 1.85711918166458e-05
0.0639332334659196 1.85836451824664e-05
0.0639518171111021 1.8596489287989e-05
0.0639704136003901 1.86097286016408e-05
0.0639890233289917 1.86233674337359e-05
0.0640076466964255 1.86374105013244e-05
0.0640262841069268 1.86518632136126e-05
0.0640449359701404 1.86667297248702e-05
0.0640636026998653 1.86820160105999e-05
0.0640822847158759 1.86977256900987e-05
0.064100982441566 1.8713865053194e-05
0.0641196963066192 1.87304391640969e-05
0.0641384267457833 1.87474540988254e-05
0.0641571741998821 1.87649150021659e-05
0.0641759391148843 1.87828277669978e-05
0.0641947219426513 1.88011987637939e-05
0.0642135231414151 1.88200331777135e-05
0.0642323431745928 1.8839338915477e-05
0.0642511825135082 1.88591210459617e-05
0.0642700416345542 1.88793865408331e-05
0.064288921021095 1.89001426141555e-05
0.0643078211637092 1.89213958966972e-05
0.0643267425596059 1.89431538369046e-05
0.0643456857134428 1.89654233193364e-05
0.0643646511367621 1.89882126228434e-05
0.064383639349385 1.90115294836575e-05
0.0644026508788686 1.90353819405962e-05
0.0644216862608092 1.90597780677951e-05
0.064440746038877 1.90847257072261e-05
0.0644598307645842 1.91102347076875e-05
0.0644789409992919 1.91363138762003e-05
0.0644980773131681 1.91629709880824e-05
0.0645172402841562 1.91902178126501e-05
0.0645364305019689 1.92180617734362e-05
0.0645556485637423 1.9246515429666e-05
0.064574895079172 1.92755864636851e-05
0.0645941706656357 1.93052882814561e-05
0.0646134759539171 1.93356294398778e-05
0.064632811583357 1.93666220207626e-05
0.0646521782053777 1.93982794225393e-05
0.0646715764848003 1.9430611353089e-05
0.0646910070961534 1.94636305395964e-05
0.064710470726693 1.94973505185146e-05
0.0647299680772115 1.95317856559914e-05
0.0647494998628675 1.95669466921978e-05
0.0647690668095597 1.96028497033961e-05
0.0647886696592631 1.96395077387904e-05
0.0648083091670019 1.96769364327638e-05
0.0648279861034346 1.97151523533438e-05
0.064847701255788 1.97541696604478e-05
0.0648674554254484 1.97940057317285e-05
0.0648872494311801 1.98346778281044e-05
0.0649070841090083 1.98762036789533e-05
0.0649269603126872 1.99186009456081e-05
0.0649468789136328 1.99618872453871e-05
0.0649668408008782 2.00060841221721e-05
0.0649868468850004 2.00512125820179e-05
0.0650068980975824 2.00972902950262e-05
0.0650269953878774 2.01443412113578e-05
0.0650471397290888 2.01923877089294e-05
0.0650673321167977 2.02414517475402e-05
0.0650875735685452 2.02915599997065e-05
0.0651078651285449 2.03427348360671e-05
0.065128207863381 2.03574501134783e-05
0.0651485653134945 2.03593963271305e-05
0.0651689247098216 2.03617329995405e-05
0.0651892864428212 2.03644645900759e-05
0.0652096509074112 2.03675867103308e-05
0.0652300184941216 2.03710995726745e-05
0.0652503895936942 2.03750049880975e-05
0.0652707645986823 2.03793004258917e-05
0.0652911438991082 2.03839864415305e-05
0.0653115278855498 2.03890592677941e-05
0.0653319169448175 2.03945241175657e-05
0.0653523114689351 2.04003715632647e-05
0.0653727118404984 2.04066114447161e-05
0.0653931184519431 2.04132375189941e-05
0.0654135316894621 2.04202510087995e-05
0.0654339519404709 2.04276503121731e-05
0.0654543795907831 2.0435436863678e-05
0.0654748150276467 2.0443610739525e-05
0.0654952586383863 2.04521764940621e-05
0.0655157108148803 2.04611271312472e-05
0.0655361719420116 2.0470464504744e-05
0.0655566424065163 2.04801920164774e-05
0.0655771225985328 2.04903073653693e-05
0.0655976129058982 2.05008141511184e-05
0.0656181137200493 2.05117102854309e-05
0.0656386254303347 2.05229952341086e-05
0.0656591484255688 2.05346743329249e-05
0.0656796830999017 2.05467443676196e-05
0.0657002298442694 2.05592123015757e-05
0.0657207890565709 2.05720708220864e-05
0.065741361127393 2.05853227798275e-05
0.0657619464501729 2.05989782818357e-05
0.0657825454284547 2.06130260491229e-05
0.0658031584545038 2.06274763740463e-05
0.0658237859308779 2.06423253487012e-05
0.0658444282562266 2.06575805870178e-05
0.0658650858368136 2.06732355430446e-05
0.0658857590723566 2.06892994426395e-05
0.0659064483717993 2.07057688004244e-05
0.0659271541405997 2.07226459229391e-05
0.0659478767865226 2.07399374714589e-05
0.0659686167239941 2.07576402774892e-05
0.0659893743642716 2.07757583635449e-05
0.0660101501226351 2.0794295849522e-05
0.0660309444184846 2.08132498867622e-05
0.0660517576683714 2.08326247973957e-05
0.0660725902931688 2.08524278240967e-05
0.0660934427209929 2.08566146945239e-05
0.0661142993356874 2.08268745621861e-05
0.0661351262102496 2.07973567625734e-05
0.0661559235670122 2.07681104201707e-05
0.0661766916774323 2.07391341655577e-05
0.0661974308115979 2.07104267461139e-05
0.066218141238344 2.06819877210252e-05
0.066238823226065 2.0653815893322e-05
0.0662594770419584 2.06259107028129e-05
0.0662801029526612 2.05982710112076e-05
0.0663007012236724 2.05708956255614e-05
0.0663212721192979 2.0543784505203e-05
0.0663418159038032 2.0516936345667e-05
0.0663623328401488 2.04903499632381e-05
0.0663828231901121 2.04640254938719e-05
0.0664032872156059 2.04379614758186e-05
0.0664237251770817 2.04121577658178e-05
0.0664441373348476 2.03866131433196e-05
0.0664645239479909 2.03613268511625e-05
0.066484885274842 2.03362987623666e-05
0.0665052215736044 2.03115276808184e-05
0.0665255331012852 2.0287012873748e-05
0.066545820114159 2.02627540687928e-05
0.0665660828682278 2.02387511139654e-05
0.0665863216193417 2.02150022942658e-05
0.066606536621636 2.01915078740582e-05
0.0666267281295101 2.016826672694e-05
0.066646896396237 2.01452791948757e-05
0.0666670416754319 2.01225437336235e-05
0.0666871642191655 2.01000602667834e-05
0.0667072642794323 2.00778286755323e-05
0.0667273421081078 2.00558481345318e-05
0.0667473979562424 2.00341181148648e-05
0.0667674320743572 2.00126383827133e-05
0.0667874447127399 1.99914083359309e-05
0.0668074361210759 1.99704278342268e-05
0.0668274065489101 1.99496963716645e-05
0.0668473562452817 1.99292139041695e-05
0.0668672854591859 1.99089795312859e-05
0.0668871944387172 1.98889931457161e-05
0.0669070834318629 1.98692546087368e-05
0.0669269526864717 1.98497637515486e-05
0.0669468024502232 1.98305198862562e-05
0.0669666329701095 1.98115231162009e-05
0.0669864444932257 1.9792773353785e-05
0.0670062372665795 1.97742698349233e-05
0.0670260115364144 1.97560129117313e-05
0.0670457675493261 1.97380019373599e-05
0.0670655055512635 1.97202375413633e-05
0.0670852257888048 1.97027185497467e-05
0.0671049285073546 1.96854458735219e-05
0.0671246139532281 1.96684189488982e-05
0.067144282372177 1.96516375193058e-05
0.0671639340096963 1.96351017952216e-05
0.0671835691114915 1.96188119707957e-05
0.0672031879234623 1.96027674239053e-05
0.0672227906908862 1.95869688032792e-05
0.0672423776596895 1.95714154645224e-05
0.067261949075154 1.95561081926866e-05
0.0672815051833467 1.9541046804091e-05
0.0673010462301508 1.95262311086743e-05
0.0673205724612595 1.95116617058447e-05
0.0673400841229653 1.94973382353923e-05
0.0673595814612007 1.94832614448854e-05
0.0673790647226456 1.94694304940635e-05
0.0673985341531397 1.94558469166423e-05
0.0674179900000563 1.94425097151545e-05
0.0674374325097715 1.94294199480755e-05
0.0674568619297195 1.94165774137972e-05
0.0674762785071333 1.94039830173119e-05
0.0674956824901506 1.93916360967707e-05
0.0675150741262474 1.93795378828516e-05
0.0675344536641302 1.93676882016727e-05
0.0675538213523319 1.93560878297651e-05
0.0675731774401617 1.9344736616435e-05
0.0675925221767781 1.93336358298242e-05
0.067611855812608 1.93227848798945e-05
0.0676311785974879 1.93121849080763e-05
0.0676504907823959 1.93018364490059e-05
0.0676697926188449 1.92917397459751e-05
0.0676890843585909 1.92818955290427e-05
0.06770836625412 1.92723040854755e-05
0.0677276385582054 1.92629663459893e-05
0.0677469015245514 1.92538828023426e-05
0.0677661554073538 1.92450538199076e-05
0.0677854004611737 1.92364811804443e-05
0.0678046369423541 1.92281640767264e-05
0.0678238651064308 1.9220104044926e-05
0.0678430852104758 1.92123015778655e-05
0.0678622975120536 1.92047576653735e-05
0.067881502269719 1.91974731812614e-05
0.0679006997429003 1.91904488859376e-05
0.0679198901917862 1.9183685428978e-05
0.0679390738772152 1.91771839621487e-05
0.0679582510611773 1.91709455293396e-05
0.0679774220067067 1.91649707646811e-05
0.0679965869774713 1.9159260809255e-05
0.0680157462382806 1.91538163992158e-05
0.0680349000546798 1.91486387805541e-05
0.0680540486934604 1.91437300123484e-05
0.0680731924234727 1.91390893303475e-05
0.0680923315128031 1.91347195165702e-05
0.0681114662323196 1.9130620840099e-05
0.0681305968531597 1.91267949963319e-05
0.0681497236481561 1.91232429914523e-05
0.0681688468911475 1.91199663533857e-05
0.0681879668575009 1.91169662288672e-05
0.0682070838237298 1.91142430866892e-05
0.0682261980668164 1.91118006295449e-05
0.068245309867446 1.91096379782915e-05
0.0682644195054243 1.91077583906612e-05
0.0682835272638149 1.91061614568937e-05
0.0683026334252718 1.91048509002396e-05
0.0683217382761721 1.91038264885432e-05
0.0683408421026606 1.91030912236844e-05
0.0683599451938843 1.91026459585073e-05
0.0683790478398428 1.91024923904841e-05
0.0683981503322333 1.91026330616527e-05
0.0684172529652949 1.91030692743634e-05
0.0684363560345693 1.9103802586229e-05
0.0684554598371555 1.91048357041715e-05
0.0684745646728597 1.91061698105895e-05
0.0684936708426703 1.91078075394575e-05
0.0685127786502097 1.91097506025945e-05
0.0685318884008123 1.91120009811787e-05
0.0685510004017935 1.91145612243867e-05
0.0685701149630179 1.91174338595542e-05
0.0685892323968774 1.91206205089564e-05
0.0686083530173864 1.91241233729746e-05
0.0686274771407594 1.91279449368353e-05
0.0686466050856962 1.91320888586318e-05
0.0686657371745548 1.91365561380815e-05
0.0686848737306929 1.91413498403471e-05
0.0687040150805333 1.91464730340809e-05
0.0687231615535674 1.91519276188686e-05
0.0687423134811862 1.9157716683876e-05
0.0687614711978701 1.91638433340729e-05
0.0687806350412042 1.9170310988223e-05
0.0687998053521924 1.91771213286577e-05
0.0688189824735211 1.91842781213781e-05
0.0688381667516424 1.91917842855528e-05
0.068857358535928 1.91996433643889e-05
0.0688765581792924 1.9207858064979e-05
0.0688957660373574 1.92164320199856e-05
0.0689149824693773 1.92253692060856e-05
0.0689342078385834 1.92346719026428e-05
0.0689534425104861 1.92443447889231e-05
0.068972686855275 1.92543914420741e-05
0.0689919412467171 1.92648149277755e-05
0.0690112060616448 1.92756204314217e-05
0.0690304816820762 1.92868105961261e-05
0.0690497684926724 1.92983896113188e-05
0.0690690668822837 1.9310362925313e-05
0.069088377245209 1.93227331735283e-05
0.0691076999783825 1.93355062995881e-05
0.0691270354846821 1.93486851574129e-05
0.0691463841698395 1.93622753369552e-05
0.0691657464451765 1.93762816795702e-05
0.0691851227268561 1.9390708575897e-05
0.069204513435432 1.94055611349623e-05
0.0692239189965669 1.9420844609705e-05
0.0692433398411766 1.94365641136049e-05
0.0692627764052902 1.94527252085395e-05
0.0692822291304988 1.94693324607909e-05
0.0693016984629596 1.94863926404295e-05
0.0693211848556 1.95039109576069e-05
0.0693406887665576 1.95218931007425e-05
0.0693602106596583 1.95403458245098e-05
0.0693797510054828 1.95592749288144e-05
0.0693993102804117 1.957868729633e-05
0.069418888967708 1.95985882927494e-05
0.0694384875560007 1.96189861222885e-05
0.069458106542123 1.96398866220477e-05
0.0694777464287451 1.96612976165299e-05
0.0694974077263616 1.96832260310471e-05
0.0695170909523926 1.97056799291507e-05
0.0695367966323218 1.97286659160194e-05
0.0695565252982378 1.97521929139277e-05
0.0695762774911517 1.97762684087183e-05
0.0695960537595605 1.98009010668705e-05
0.0696158546606273 1.98260998789786e-05
0.0696356807605063 1.9851872722713e-05
0.069655532633229 1.98782295611068e-05
0.0696754108627901 1.99051795594651e-05
0.0696953160423496 1.99327319662759e-05
0.0697152487743159 1.99608975761175e-05
0.069735209671892 1.9989685265594e-05
0.0697551993571576 2.00191066443923e-05
0.069775218463802 2.00491723033248e-05
0.0697952676361053 2.00798924068273e-05
0.0698153475285121 2.01112801907403e-05
0.0698354588087029 2.01433450154011e-05
0.0698556021537183 2.01761022488178e-05
0.0698757782559671 2.0209561674958e-05
0.0698959878176421 2.02437373791302e-05
0.0699162315550212 2.02786425429421e-05
0.0699365101975641 2.03142912054688e-05
0.0699568244887696 2.03506971200526e-05
0.0699771751858897 2.03878743547052e-05
0.0699975630602444 2.04258402275575e-05
0.0700179889004719 2.04646071746836e-05
0.0700384535076466 2.05041944228255e-05
0.0700589577020694 2.05446169448325e-05
0.0700795023190143 2.05858924756937e-05
0.07010008821149 2.06280386243993e-05
0.0701207162501144 2.06710728973077e-05
0.0701413873230117 2.07150162360509e-05
0.0701621023392477 2.07598866143193e-05
0.070182862225862 2.08057060876314e-05
0.0702036679319497 2.08524949728587e-05
0.0702245204269225 2.09002753928272e-05
0.0702454207023154 2.09490671993139e-05
0.0702663697695147 2.09989003525016e-05
0.0702873686698672 2.10497914458927e-05
0.0703084184613131 2.11017731480117e-05
0.0703295202344611 2.1154865998495e-05
0.0703506751004596 2.12091002355713e-05
0.0703718842006951 2.12645046560166e-05
0.0703931487053512 2.13211060523339e-05
0.0704144698114035 2.13789369510045e-05
0.0704358487483545 2.14380291644443e-05
0.0704572867775189 2.14566140995786e-05
0.0704787433916185 2.14523843634408e-05
0.070500195775982 2.14485952435871e-05
0.0705216443712255 2.14452557764085e-05
0.070543089627002 2.14423540433154e-05
0.0705645319810453 2.14398961162892e-05
0.0705859718771616 2.14378752765933e-05
0.0706074097524381 2.1436294643302e-05
0.0706288460470814 2.1435144613129e-05
0.0706502811916946 2.14344269961622e-05
0.0706717156186907 2.14341405301012e-05
0.0706931497592208 2.14342840966002e-05
0.0707145840433174 2.14348535324928e-05
0.0707360188968499 2.14358480114413e-05
0.0707574547448614 2.14372652556615e-05
0.070778892010117 2.14391078830605e-05
0.0708003311180001 2.14413738834927e-05
0.0708217724918836 2.14440566505483e-05
0.0708432165485341 2.1447156040978e-05
0.0708646637045751 2.14506799024288e-05
0.0708861143844775 2.14546141838461e-05
0.0709075689986614 2.14589669736689e-05
0.0709290279656351 2.1463738618247e-05
0.0709504917042533 2.14689233356134e-05
0.0709719606275889 2.14745217310301e-05
0.07099343514932 2.14805329685781e-05
0.0710149156822885 2.14869594445827e-05
0.0710364026417331 2.14937974533593e-05
0.0710578964391865 2.15010496229126e-05
0.0710793974888094 2.15087140437709e-05
0.0711009062028532 2.15167920214173e-05
0.0711224229948746 2.15252834286758e-05
0.0711439482783033 2.15341867132252e-05
0.0711654824650165 2.15435065978543e-05
0.0711870259716143 2.15532340735095e-05
0.0712085792056878 2.15633832923013e-05
0.0712301425889802 2.1573939356675e-05
0.0712517165283368 2.15849150766866e-05
0.0712733014434135 2.15963049929119e-05
0.0712948977484064 2.16081114075869e-05
0.071316505859814 2.16077413275196e-05
0.0713381136011415 2.15772860224246e-05
0.071359690887164 2.15470681115332e-05
0.0713812379552755 2.15171300776793e-05
0.0714027550853532 2.14874710537668e-05
0.0714242425564069 2.14580901107222e-05
0.0714457006465177 2.14289862588416e-05
0.0714671296327765 2.14001582695127e-05
0.071488529791046 2.13716061121983e-05
0.0715099013971582 2.13433279030188e-05
0.0715312447250612 2.13153233150982e-05
0.0715525600483763 2.12875917831841e-05
0.0715738476401595 2.12601321506476e-05
0.0715951077723102 2.12329433859051e-05
0.0716163407156961 2.12060249368342e-05
0.0716375467406329 2.11793761965869e-05
0.0716587261168295 2.115299685838e-05
0.0716798791136879 2.1126884973597e-05
0.0717010059986615 2.1101041016064e-05
0.0717221070396775 2.10754636444612e-05
0.071743182503322 2.10501523501388e-05
0.0717642326556721 2.10251067505752e-05
0.0717852577624227 2.10003260647276e-05
0.0718062580884874 2.09758092917245e-05
0.0718272338977792 2.09515566076971e-05
0.0718481854543869 2.09275669217785e-05
0.0718691130213086 2.09038399712714e-05
0.0718900168612799 2.08803749289754e-05
0.0719108972362089 2.08571717933964e-05
0.0719317544080023 2.08342294824045e-05
0.0719525886374847 2.08115480854321e-05
0.0719734001855701 2.07891266163323e-05
0.0719941893121865 2.07669649141861e-05
0.0720149562771006 2.07450629513575e-05
0.072035701340052 2.07234196337685e-05
0.0720564247596858 2.07020352057022e-05
0.0720771267948915 2.06809086781081e-05
0.0720978077035696 2.0660040397523e-05
0.0721184677439671 2.06394298233423e-05
0.0721391071737904 2.061907638565e-05
0.0721597262501761 2.05989803353802e-05
0.0721803252305115 2.05791407054474e-05
0.0722009043712169 2.05595580285346e-05
0.0722214639292455 2.05402316238491e-05
0.0722420041608693 2.0521161294144e-05
0.0722625253221634 2.05023471549982e-05
0.0722830276693184 2.04837887928188e-05
0.0723035114581113 2.04654862774638e-05
0.0723239769443887 2.0447439321622e-05
0.0723444243837104 2.04296477868556e-05
0.0723648540314972 2.0412112185447e-05
0.0723852661436827 2.03948318408307e-05
0.0724056609755235 2.03778065639304e-05
0.0724260387820874 2.03610371505404e-05
0.072446399819238 2.03445227166164e-05
0.0724667443419546 2.03282640303155e-05
0.0724870726059849 2.03122606848832e-05
0.0725073848666698 2.02965130937704e-05
0.0725276813797635 2.02810211645431e-05
0.0725479624009281 2.02657851287351e-05
0.0725682281860568 2.025080471715e-05
0.072588478990774 2.0236080481047e-05
0.072608715071255 2.02216124736653e-05
0.0726289366837287 2.02074009113146e-05
0.07264914408464 2.01934463377595e-05
0.0726693375309777 2.01797488053882e-05
0.0726895172797831 2.0166308370091e-05
0.0727096835881532 2.01531255824495e-05
0.0727298367137357 2.0140200508239e-05
0.0727499769142439 2.01275337097098e-05
0.0727701044479536 2.01151255939268e-05
0.0727902195735476 2.01029764153349e-05
0.0728103225499629 2.00910866026082e-05
0.0728304136365655 2.00794567593164e-05
0.0728504930933248 2.00680870176419e-05
0.0728705611803425 2.00569783350945e-05
0.0728906181586776 2.00461307169095e-05
0.0729106642893945 2.00355449955967e-05
0.0729306998343901 2.00252218625453e-05
0.0729507250562526 2.00151615491708e-05
0.0729707402178018 2.00053651155454e-05
0.0729907455829173 1.99958328443724e-05
0.0730107414157617 1.99865658485423e-05
0.0730307279816102 1.99775643091176e-05
0.0730507055459194 1.99688289200266e-05
0.0730706743748394 1.99603608873347e-05
0.0730906347357267 1.99521609723239e-05
0.073110586896699 1.99442294957951e-05
0.0731305311261948 1.99365676144718e-05
0.0731504676938093 1.99291766835715e-05
0.0731703968704929 1.99220573060588e-05
0.0731903189277989 1.99152096553849e-05
0.0732102341374543 1.99086356959688e-05
0.0732301427731503 1.99023356979075e-05
0.0732500451088482 1.98963117224586e-05
0.0732699414205706 1.98905631977658e-05
0.0732898319837684 1.98850929229182e-05
0.0733097170766913 1.98799010716655e-05
0.073329596977763 1.98749892962223e-05
0.0733494719670592 1.98703578947463e-05
0.0733693423249539 1.98660092729026e-05
0.0733892083342269 1.98619444876295e-05
0.0734090702787145 1.98581641953796e-05
0.0734289284429099 1.98546699081298e-05
0.073448783112818 1.98514630543677e-05
0.0734686345758724 1.98485459192407e-05
0.0734884831217916 1.98459191474544e-05
0.0735083290409391 1.98435833112356e-05
0.0735281726242503 1.98415420278097e-05
0.0735480141662781 1.98397951048971e-05
0.073567853961383 1.98383453974764e-05
0.0735876923067805 1.9837194450905e-05
0.0736075295012314 1.98363434397862e-05
0.0736273658446712 1.98357941022942e-05
0.0736472016387735 1.98355487411519e-05
0.0736670371875146 1.98356083678658e-05
0.0736868727958825 1.98359761117662e-05
0.0737067087719942 1.9836652890667e-05
0.0737265454248849 1.98376414346198e-05
0.0737463830663195 1.98389431988253e-05
0.0737662220095184 1.98405608366602e-05
0.073786062570355 1.98424957357778e-05
0.0738059050660908 1.98447514101915e-05
0.073825749817501 1.98473282706869e-05
0.0738455971457717 1.98502300891444e-05
0.0738654473758608 1.98534587736983e-05
0.0738853008346345 1.98570171387508e-05
0.0739051578517733 1.9860907373616e-05
0.0739250187591469 1.98651313543667e-05
0.0739448838905012 1.98696921788994e-05
0.0739647535826801 1.98745941679156e-05
0.0739846281768481 1.98798370585592e-05
0.0740045080139066 1.98854260997674e-05
0.0740243934400064 1.98913634961734e-05
0.0740442848035026 1.98976514703204e-05
0.0740641824549729 1.99042937911416e-05
0.074084086748764 1.99112936424251e-05
0.0741039980424065 1.9918653933276e-05
0.0741239166963397 1.99263776076077e-05
0.0741438430739473 1.99344685611704e-05
0.0741637775425085 1.99429301249092e-05
0.0741837204726334 1.99517653748128e-05
0.0742036722380082 1.99609783518521e-05
0.0742236332163601 1.99705725482403e-05
0.0742436037889083 1.99805521269051e-05
0.0742635843410352 1.99909204101015e-05
0.0742835752614453 2.00016810981015e-05
0.0743035769425434 2.00128388799135e-05
0.0743235897814233 2.00243982269643e-05
0.0743436141796503 2.0036362491581e-05
0.0743636505421419 2.00487366363284e-05
0.0743836992787782 2.00615242149112e-05
0.0744037608029931 2.00747307041926e-05
0.0744238355336973 2.00883613942093e-05
0.0744439238950915 2.01024198851173e-05
0.0744640263149766 2.01169114157215e-05
0.0744841432263924 2.01318416619609e-05
0.0745042750680543 2.01472146319193e-05
0.0745244222826862 2.0163036594477e-05
0.0745445853192807 2.01793127690377e-05
0.0745647646320498 2.01960491420997e-05
0.0745849606811918 2.02132506665712e-05
0.0746051739318584 2.02309239812531e-05
0.0746254048558397 2.02490744065375e-05
0.0746456539302462 2.02677086630066e-05
0.0746659216389092 2.02868327722473e-05
0.0746862084716815 2.03064535706241e-05
0.0747065149252521 2.0326578116389e-05
0.0747268415033685 2.03472124950132e-05
0.0747471887158635 2.03683639343985e-05
0.0747675570797979 2.0390040213176e-05
0.0747879471200111 2.04122484674344e-05
0.0748083593684785 2.04349958019103e-05
0.0748287943642804 2.04582908043825e-05
0.0748492526550848 2.04821414517502e-05
0.0748697347965366 2.05065563237712e-05
0.0748902413528603 2.05315431104989e-05
0.0749107728959708 2.05571110294359e-05
0.0749313300070003 2.05832696358037e-05
0.0749519132766361 2.06100273305833e-05
0.0749725233039667 2.06373940795748e-05
0.0749931606980462 2.06653796227372e-05
0.075013826077669 2.06939940890173e-05
0.075034520071758 2.07232483117225e-05
0.0750552433200697 2.07531526392606e-05
0.075075996472709 2.07837172494076e-05
0.0750967801899584 2.08149536697897e-05
0.0751175951436282 2.0846874796334e-05
0.0751384420184245 2.08794931039625e-05
0.0751593215115285 2.09128194553547e-05
0.0751802343309838 2.09468661292586e-05
0.0752011811971131 2.09816480486519e-05
0.0752221628451617 2.10171773721927e-05
0.0752431800225339 2.10534701487328e-05
0.0752642334926827 2.10905390967491e-05
0.0752853240317794 2.11283990538122e-05
0.0753064524308332 2.11670657939394e-05
0.0753276194966272 2.1206556052016e-05
0.0753488260526792 2.12468857322604e-05
0.0753700729384114 2.12880705326516e-05
0.0753913610089441 2.13301296048659e-05
0.075412691138549 2.13730807389707e-05
0.0754340642192879 2.1416942203447e-05
0.0754554811614914 2.14617339878792e-05
0.0754769428954793 2.15074754050934e-05
0.0754984503708844 2.15541893753057e-05
0.0755200045602597 2.160189455504e-05
0.0755416064548147 2.16506132677613e-05
0.0755632570680825 2.17003727751058e-05
0.0755849574408576 2.17511919014357e-05
0.075606708632759 2.18030981329909e-05
0.075628511730892 2.18561160777468e-05
0.0756503678469698 2.19102742215709e-05
0.0756722781211913 2.19655994714536e-05
0.0756942437206628 2.20221190248128e-05
0.0757162658396876 2.20798647135058e-05
0.0757383457044011 2.21388669248708e-05
0.075760484571326 2.21991589481227e-05
0.0757826837302741 2.22607727227345e-05
0.0758049445029968 2.23237450530883e-05
0.0758272682480499 2.23881102729758e-05
0.0758496563583229 2.24539089506281e-05
0.0758721102672735 2.25211786889839e-05
0.0758946314459625 2.25899622349701e-05
0.0759172214081975 2.26298044194787e-05
0.075939851212617 2.26191392540532e-05
0.075962470351871 2.26089720590966e-05
0.0759850793239301 2.25993206129584e-05
0.0760076786445431 2.25901834443223e-05
0.0760302688279874 2.25815557797992e-05
0.0760528503837672 2.25734348124796e-05
0.0760754238185797 2.25658161963887e-05
0.0760979896347761 2.25586940583675e-05
0.0761205483288344 2.25520679457367e-05
0.0761431003967802 2.25459358535007e-05
0.0761656463326337 2.25402856045249e-05
0.0761881866182382 2.25351207759298e-05
0.0762107217390141 2.25304399302771e-05
0.0762332521789444 2.25262332289429e-05
0.0762557784121734 2.25225047517337e-05
0.0762783009169251 2.25192467562615e-05
0.0763008201636814 2.25164585248423e-05
0.0763233366222062 2.25141394998715e-05
0.0763458507617061 2.25122841891219e-05
0.0763683630458952 2.25108923681674e-05
0.0763908739382634 2.25099572005499e-05
0.0764133838954639 2.25094838499368e-05
0.0764358933793138 2.25094641230995e-05
0.076458402843437 2.25099034670392e-05
0.076480912746904 2.25107923416977e-05
0.0765034235392457 2.25121331246744e-05
0.0765259356723704 2.25139249774905e-05
0.0765484495973479 2.24904426825355e-05
0.0765709400400304 2.24579146540314e-05
0.0765933979546844 2.24256673269083e-05
0.0766158236220113 2.23937136967685e-05
0.0766382173357081 2.2362052289229e-05
0.0766605793879973 2.23306825060261e-05
0.0766829100705033 2.22996027431886e-05
0.0767052096732465 2.22688126463355e-05
0.0767274784858929 2.22383108590811e-05
0.076749716796752 2.22080961512831e-05
0.0767719248929032 2.21781683492023e-05
0.0767941030612524 2.21485255409159e-05
0.0768162515867934 2.21191674295892e-05
0.0768383707542229 2.20900930995195e-05
0.0768604608473225 2.20613019460546e-05
0.0768825221492685 2.20327925673854e-05
0.0769045549418359 2.20045647969901e-05
0.0769265595066329 2.1976616937911e-05
0.0769485361235708 2.19489487111683e-05
0.076970485072282 2.19215595969732e-05
0.076992406631879 2.18944484721592e-05
0.0770143010803511 2.18676147107758e-05
0.0770361686950619 2.18410579987983e-05
0.0770580097530607 2.18147768780219e-05
0.0770798245299387 2.17887714788057e-05
0.0771016133014175 2.17630407903738e-05
0.0771233763422079 2.17375839371287e-05
0.077145113926145 2.17124010813687e-05
0.0771668263272264 2.168749089238e-05
0.0771885138181188 2.16628530786634e-05
0.0772101766711974 2.16384873028079e-05
0.0772318151585002 2.16143930035694e-05
0.0772534295515038 2.15905692195846e-05
0.0772750201207234 2.15670158447923e-05
0.0772965871365682 2.15437323736523e-05
0.0773181308689418 2.15207184398237e-05
0.0773396515873817 2.14979732825296e-05
0.0773611495606642 2.14754971713777e-05
0.0773826250578356 2.14532890947529e-05
0.0774040783469303 2.14313490717982e-05
0.0774255096960021 2.1409676378464e-05
0.0774469193723806 2.13882716716707e-05
0.0774683076440523 2.13671332805919e-05
0.0774896747773328 2.13462616222981e-05
0.0775110210389551 2.13256563777266e-05
0.0775323466953329 2.13053177257342e-05
0.0775536520130586 2.12852445899312e-05
0.0775749372576485 2.12654374457843e-05
0.0775962026950943 2.12458960418058e-05
0.0776174485911361 2.12266199287882e-05
0.0776386752110649 2.12076093324897e-05
0.0776598828203974 2.11888639339765e-05
0.0776810716843314 2.11703833951399e-05
0.0777022420677265 2.11521677065489e-05
0.0777233942354331 2.11342178784827e-05
0.0777445284533115 2.11165323083013e-05
0.0777656449856198 2.10991121458122e-05
0.0777867440977657 2.10819566263807e-05
0.077807826054392 2.10650665244057e-05
0.0778288911209165 2.10484412253405e-05
0.0778499395621418 2.10320813083175e-05
0.0778709716434501 2.10159866562936e-05
0.0778919876301064 2.10001574879498e-05
0.0779129877875944 2.09845938447578e-05
0.0779339723814391 2.09692959346145e-05
0.0779549416773737 2.09542641323092e-05
0.077975895941506 2.09394982998646e-05
0.0779968354398059 2.09249988100798e-05
0.078017760438616 2.09107662058e-05
0.0780386712048218 2.08968005231255e-05
0.0780595680053449 2.08831021416825e-05
0.0780804511074866 2.08696712774828e-05
0.0781013207787641 2.08565084915584e-05
0.0781221772872556 2.08436140158128e-05
0.0781430209012715 2.08309882613251e-05
0.0781638518895328 2.08186321550503e-05
0.0781846705216878 2.08065454607049e-05
0.0782054770671485 2.07947289656438e-05
0.0782262717961142 2.07831831378926e-05
0.0782470549792521 2.07719086312432e-05
0.0782678268878833 2.07609056182727e-05
0.0782885877935016 2.07501754621989e-05
0.0783093379689638 2.07397183808998e-05
0.0783300776873447 2.07295347856475e-05
0.0783508072221303 2.07196257803038e-05
0.0783715268479106 2.07099913344586e-05
0.0783922368392451 2.07006332743981e-05
0.0784129374725195 2.06915519649846e-05
0.0784336290244845 2.06827473112636e-05
0.0784543117717957 2.06742210746542e-05
0.0784749859928704 2.06659742265738e-05
0.078495651967097 2.06580066251115e-05
0.0785163099737221 2.06503209722672e-05
0.0785369602946944 2.06429165557898e-05
0.0785576032112501 2.0635795179059e-05
0.0785782390064292 2.06289575428556e-05
0.0785988679639721 2.06224048912919e-05
0.0786194903688633 2.06161373749876e-05
0.0786401065062383 2.06101579819079e-05
0.0786607166642202 2.06044666480427e-05
0.0786813211308683 2.05990641887671e-05
0.078701920195057 2.05939529490093e-05
0.0787225141480061 2.05891335433968e-05
0.0787431032815495 2.05846071430477e-05
0.0787636878886925 2.05803751507362e-05
0.0787842682638432 2.05764395271299e-05
0.0788048447033704 2.05728005214378e-05
0.0788254175038918 2.0569460892189e-05
0.078845986964784 2.05664210456165e-05
0.0788665533858296 2.05636835740973e-05
0.0788871170694037 2.05612487285048e-05
0.0789076783181322 2.05591195930684e-05
0.0789282374377253 2.05572969194335e-05
0.0789487947346447 2.05557826813841e-05
0.0789693505173261 2.05545781425098e-05
0.0789899050954686 2.05536861122982e-05
0.0790104587815809 2.05531074105558e-05
0.0790310118889915 2.0552844407712e-05
0.0790515647333992 2.05528990987505e-05
0.0790721176324979 2.05532734282355e-05
0.0790926709059262 2.05539696139186e-05
0.0791132248755401 2.05549891897895e-05
0.0791337798647299 2.05563349290046e-05
0.0791543361996589 2.0558008927746e-05
0.0791748942085866 2.05600126109685e-05
0.0791954542211976 2.05623496069716e-05
0.0792160165708046 2.05650206480832e-05
0.0792365815914527 2.05680299485791e-05
0.0792571496214012 2.05713794738298e-05
0.0792777210008751 2.05750708575234e-05
0.0792982960717326 2.05791079468844e-05
0.0793188751796795 2.0583492358069e-05
0.0793394586720376 2.05882269743975e-05
0.079360046899012 2.05933162641412e-05
0.0793806402152761 2.05987612143461e-05
0.0794012389764904 2.06045650398506e-05
0.0794218435415303 2.061073160097e-05
0.0794424542731313 2.06172635104748e-05
0.0794630715366417 2.06241627726493e-05
0.0794836956994144 2.06314352082238e-05
0.0795043271346226 2.06390822495429e-05
0.0795249662168722 2.06471078903524e-05
0.0795456133247625 2.06555158498097e-05
0.0795662688406123 2.06643089483861e-05
0.0795869331495607 2.06734919472224e-05
0.0796076066415079 2.0683067460776e-05
0.0796282897089687 2.06930400529462e-05
0.0796489827490217 2.07034134113028e-05
0.079669686162433 2.07141922386483e-05
0.0796904003546716 2.0725379118022e-05
0.0797111257337896 2.07369798555876e-05
0.0797318627136452 2.07489987779997e-05
0.0797526117124232 2.07614390540122e-05
0.0797733731514772 2.07743064622085e-05
0.0797941474579394 2.07876053225713e-05
0.079814935063262 2.08013406964022e-05
0.0798357364039584 2.08155171403151e-05
0.0798565519210987 2.08301390262468e-05
0.079877382060125 2.08452130506372e-05
0.0798982272731756 2.08607435501895e-05
0.0799190880167258 2.08767365740255e-05
0.0799399647532998 2.08931970779382e-05
0.0799608579503778 2.09101308067505e-05
0.0799817680811845 2.09275443018286e-05
0.0800026956254864 2.09454430356641e-05
0.080023641068522 2.09638332931387e-05
0.0800446049018152 2.09827215556234e-05
0.0800655876233708 2.10021141975927e-05
0.0800865897375684 2.10220181193651e-05
0.0801076117556877 2.10424401324227e-05
0.0801286541958202 2.10633869686182e-05
0.0801497175827888 2.10848662250697e-05
0.0801708024490138 2.1106885127107e-05
0.0801919093341409 2.11294514733773e-05
0.0802130387856143 2.11525733347434e-05
0.0802341913589491 2.11762581297808e-05
0.0802553676170788 2.12005148170336e-05
0.0802765681318959 2.12253511019855e-05
0.0802977934829979 2.12507762526034e-05
0.0803190442592505 2.12767992423874e-05
0.0803403210584928 2.13034290737804e-05
0.0803616244875666 2.13306754140213e-05
0.0803829551629806 2.13585486088795e-05
0.0804043137115895 2.1387057825717e-05
0.0804257007694152 2.1416213871772e-05
0.080447116983287 2.144602671522e-05
0.0804685630100022 2.14765083057474e-05
0.080490039518308 2.15076697847526e-05
0.0805115471880927 2.15395221228838e-05
0.0805330867102156 2.15720761346307e-05
0.0805546587863503 2.1605347803277e-05
0.0805762641341535 2.16393464394001e-05
0.0805979034805929 2.16740865551204e-05
0.080619577567148 2.17095822688503e-05
0.0806412871494169 2.17458460713417e-05
0.0806630329954882 2.17828938450975e-05
0.0806848158893333 2.1820737381805e-05
0.0807066366267151 2.18593944090889e-05
0.0807284960211242 2.18988823660132e-05
0.0807503949034902 2.19392146619127e-05
0.0807723341181522 2.19804082098066e-05
0.080794314526362 2.20224822071896e-05
0.0808163370085691 2.20654525164756e-05
0.0808384024610856 2.21093392163007e-05
0.0808605118003019 2.21541616141633e-05
0.0808826659619161 2.2199938898292e-05
0.0809048659008144 2.22466907932251e-05
0.0809271125916076 2.22944394807397e-05
0.0809494070310883 2.23432077490731e-05
0.0809717502388374 2.23930177636925e-05
0.0809941432566011 2.24438929903956e-05
0.0810165871495915 2.24958576020327e-05
0.0810390830071935 2.25489384153371e-05
0.0810616319456089 2.26031592383091e-05
0.0810842351048472 2.26585491337075e-05
0.0811068936539809 2.27151374104341e-05
0.0811296087913913 2.2772950485834e-05
0.0811523817418772 2.28320227261298e-05
0.0811752137646033 2.28923831635522e-05
0.0811981061477668 2.2954066347996e-05
0.0812210602141148 2.30171060460194e-05
0.0812440773201609 2.30815384815279e-05
0.0812671588586424 2.31473998432048e-05
0.0812903062584856 2.32147314686275e-05
0.0813135209899542 2.32835715919099e-05
0.0813368045615461 2.33539637381542e-05
0.0813601585252843 2.3425951675891e-05
0.0813835844769602 2.34995801279406e-05
0.0814070840570881 2.35748993721666e-05
0.0814306589564603 2.36519582417095e-05
0.081454310914702 2.37308113209226e-05
0.0814780417260229 2.38115112818281e-05
0.0815018532373048 2.38615353348493e-05
0.0815257147726396 2.38440751769341e-05
0.0815495588478165 2.38271836075296e-05
0.0815733860314241 2.38109073380483e-05
0.0815971969387621 2.37952341439271e-05
0.0816209921729061 2.37725061135854e-05
0.0816447646790196 2.37343787979428e-05
0.0816684990578176 2.36965516840622e-05
0.0816921956095017 2.36590462228717e-05
0.0817158546557245 2.36218612024225e-05
0.0817394765169269 2.35849953302568e-05
0.0817630615122572 2.35484468363903e-05
0.0817866099590936 2.35122145723481e-05
0.0818101221736659 2.34762973113563e-05
0.0818335984709773 2.344069394795e-05
0.0818570391649252 2.34054027068212e-05
0.081880444567632 2.33704225309717e-05
0.081903814990163 2.33357520911652e-05
0.0819271507422542 2.33013903788675e-05
0.0819504521326331 2.32673357232554e-05
0.0819737194683563 2.32335875601478e-05
0.0819969530559165 2.32001446640306e-05
0.0820201532005805 2.31670053499197e-05
0.0820433202059304 2.31341688409611e-05
0.0820664543747714 2.31016342895815e-05
0.082089556009061 2.30694000032272e-05
0.0821126254090642 2.30374657755904e-05
0.0821356628748398 2.30058299761143e-05
0.0821586687048159 2.29744916847954e-05
0.0821816431965007 2.29434501092874e-05
0.08220458664661 2.29127040082376e-05
0.0822274993506182 2.28822530386156e-05
0.0822503816036568 2.28520954515367e-05
0.0822732336991084 2.28222313538494e-05
0.0822960559304622 2.27926586874199e-05
0.0823188485891496 2.27633776278036e-05
0.0823416119667774 2.27343865748669e-05
0.0823643463533523 2.27056855837872e-05
0.0823870520389361 2.26772731324931e-05
0.0824097293120686 2.26491484044091e-05
0.082432378460473 2.26213116609923e-05
0.082454999772134 2.25937608427796e-05
0.0824775935329767 2.25664961029381e-05
0.0825001600290797 2.2539516786359e-05
0.0825226995458661 2.25128216246766e-05
0.0825452123674907 2.2486410426021e-05
0.0825676987779167 2.24602823864187e-05
0.0825901590603032 2.24344372144801e-05
0.0826125934975176 2.24088740115271e-05
0.0826350023715292 2.23835920207265e-05
0.0826573859635499 2.23585915546091e-05
0.0826797445551045 2.23338710245137e-05
0.082702078426129 2.23094308393136e-05
0.0827243878569683 2.22852698837808e-05
0.0827466731268521 2.22613881114905e-05
0.0827689345149636 2.22377850658565e-05
0.0827911723000295 2.22144600680849e-05
0.0828133867600975 2.21914129535444e-05
0.0828355781730511 2.21686429704601e-05
0.0828577468160216 2.21461504307121e-05
0.0828798929664523 2.21239345129933e-05
0.0829020169009653 2.21019949123696e-05
0.0829241188958776 2.20803314737942e-05
0.0829461992273514 2.20589443739322e-05
0.0829682581717254 2.20378324877027e-05
0.0829902960042131 2.20169959340485e-05
0.0830123130001471 2.1996434983455e-05
0.0830343094351306 2.19761487945003e-05
0.0830562855839251 2.19561375860237e-05
0.0830782417215111 2.19364013711317e-05
0.0831001781228822 2.19169396005677e-05
0.0831220950624828 2.18977522445359e-05
0.0831439928147273 2.18788396113012e-05
0.0831658716543386 2.18602014517703e-05
0.0831877318557904 2.18418375005792e-05
0.083209573693291 2.18237481910949e-05
0.0832313974414821 2.18059330490955e-05
0.0832532033745312 2.17883924788424e-05
0.08327499176701 2.17711266931211e-05
0.0832967628937031 2.17541351839403e-05
0.0833185170288871 2.17374183225324e-05
0.0833402544472096 2.17209770015101e-05
0.0833619754242111 2.17048101607453e-05
0.0833836802343718 2.16889183282843e-05
0.0834053691527001 2.16733023790983e-05
0.0834270424550792 2.16579619518298e-05
0.083448700417031 2.16428973899158e-05
0.083470343314421 2.16281090372848e-05
0.0834919714234583 2.16135970648661e-05
0.0835135850205231 2.15993619980323e-05
0.0835351843825211 2.15854041921408e-05
0.0835567697867133 2.15717238352714e-05
0.0835783415105485 2.15583214735673e-05
0.0835998998320221 2.15451974889263e-05
0.083621445029511 2.15323522754984e-05
0.0836429773817865 2.15197864149399e-05
0.0836644971682015 2.15075003305419e-05
0.083686004668532 2.14954949823635e-05
0.0837075001635144 2.14837701373788e-05
0.0837289839336518 2.14723269678073e-05
0.0837504562606196 2.14611659759809e-05
0.0837719174265956 2.14502878611521e-05
0.0837933677144567 2.14396933483834e-05
0.0838148074078051 2.14293830186154e-05
0.0838362367908237 2.1419357654648e-05
0.0838576561484784 2.14096173851376e-05
0.0838790657658635 2.14001635730828e-05
0.0839004659294366 2.13909984696738e-05
0.0839218569279063 2.13821200885467e-05
0.0839432390479948 2.13735317820581e-05
0.0839646125797769 2.13652333564749e-05
0.0839859778131333 2.13572258574017e-05
0.0840073350389907 2.13495095257765e-05
0.0840286845485165 2.13420865209794e-05
0.0840500266350375 2.13349585393964e-05
0.0840713615935769 2.13281244471004e-05
0.084092689718024 2.13215877422622e-05
0.0841140113057662 2.13153474066283e-05
0.0841353266531729 2.13094060350982e-05
0.084156636059208 2.13037644232945e-05
0.0841779398236313 2.12984242747216e-05
0.084199238247906 2.12933868525736e-05
0.0842205316347585 2.12886523115993e-05
0.0842418202870701 2.12842237374488e-05
0.0842631045108076 2.1280101430736e-05
0.0842843846122383 2.12762872808028e-05
0.0843056608995191 2.12727830868947e-05
0.084326933682606 2.12695895574751e-05
0.0843482032721635 2.12667089921276e-05
0.0843694699811556 2.12641426060339e-05
0.0843907341237616 2.12618925394455e-05
0.0844119960163011 2.1259960190241e-05
0.0844332559764913 2.12583472190562e-05
0.0844545143237104 2.12570565497137e-05
0.0844757713802601 2.12560883783121e-05
0.0844970274686384 2.12554455008921e-05
0.0845182829141393 2.12551299886532e-05
0.084539538044128 2.12551435255796e-05
0.0845607931876536 2.12554887383346e-05
0.0845820486763919 2.12561668794712e-05
0.0846033048432714 2.12571804813166e-05
0.0846245620237527 2.12585326944356e-05
0.0846458205564471 2.1260224648001e-05
0.0846670807810951 2.12622590889138e-05
0.084688343040184 2.12646380728575e-05
0.0847096076782569 2.12673652760836e-05
0.084730875043533 2.12704413866092e-05
0.0847521454849196 2.1273870365727e-05
0.0847734193552853 2.1277654513031e-05
0.0847946970097983 2.12817971025908e-05
0.0848159788069009 2.12862997591692e-05
0.0848372651066601 2.12911664019781e-05
0.0848585562730621 2.12963993106643e-05
0.0848798526723727 2.13020017537708e-05
0.0849011546741265 2.13079766817506e-05
0.0849224626508082 2.13143273864546e-05
0.0849437769781947 2.13210571782342e-05
0.0849650980353729 2.13281693907439e-05
0.0849864262047637 2.13356667329123e-05
0.0850077618714966 2.13435539049498e-05
0.0850291054254016 2.13518333611119e-05
0.0850504572587627 2.13605098810714e-05
0.0850718177686437 2.13695856859719e-05
0.0850931873543297 2.13790659814601e-05
0.0851145664203111 2.13889537532149e-05
0.0851359553740644 2.13992533527138e-05
0.0851573546274171 2.1409969200879e-05
0.085178764596618 2.14211054691627e-05
0.0852001857020871 2.14326660858995e-05
0.085221618368173 2.14446560406338e-05
0.0852430630242137 2.14570787942263e-05
0.0852645201030079 2.14699405016216e-05
0.0852859900435095 2.14832448303869e-05
0.0853074732883399 2.14969975050743e-05
0.0853289702858449 2.15112024262858e-05
0.0853504814882712 2.15258662107661e-05
0.085372007354482 2.15409930193602e-05
0.0853935483475014 2.15565884474874e-05
0.0854151049359489 2.15726585614821e-05
0.0854366775945103 2.15892082898149e-05
0.0854582668028002 2.1606244016528e-05
0.0854798730468167 2.16237713271818e-05
0.0855014968181439 2.16417966321154e-05
0.085523138614776 2.16603265288382e-05
0.0855447989413048 2.16793678107075e-05
0.0855664783091155 2.16989252163702e-05
0.0855881772343319 2.17190075693838e-05
0.0856098962419013 2.173962101285e-05
0.0856316358629141 2.17607725666852e-05
0.0856533966354808 2.17824701373813e-05
0.0856751791056182 2.18047205933322e-05
0.0856969838262115 2.18275326765843e-05
0.0857188113588881 2.18509131451608e-05
0.0857406622720333 2.18748716185079e-05
0.0857625371436518 2.18994154324009e-05
0.0857844365590842 2.19245535167714e-05
0.0858063611126009 2.1950295119187e-05
0.0858283114077201 2.19766488499377e-05
0.0858502880565701 2.20036246278263e-05
0.0858722916811979 2.20312317598291e-05
0.0858943229129577 2.20594802428512e-05
0.0859163823932006 2.2088380777989e-05
0.0859384707739786 2.21179431726811e-05
0.0859605887171512 2.21481789336208e-05
0.0859827368960849 2.21790983805997e-05
0.0860049159944655 2.22107135630592e-05
0.0860271267080285 2.22430366652293e-05
0.0860493697446938 2.22760784078957e-05
0.0860716458231017 2.23098538736784e-05
0.0860939556769753 2.23443731670962e-05
0.0861163000501424 2.23796517583895e-05
0.0861386797019008 2.24157021118779e-05
0.0861610954040127 2.24525382223614e-05
0.0861835479422351 2.24901756383356e-05
0.0862060381178734 2.25286295449114e-05
0.0862285667474183 2.25679154303746e-05
0.0862511346628487 2.26080484599117e-05
0.0862737427113086 2.26490454399439e-05
0.0862963917567485 2.26909241978105e-05
0.0863190826809463 2.27337010131495e-05
0.0863418163819595 2.27773951797744e-05
0.0863645937771393 2.28220257945307e-05
0.0863874158029338 2.28676124320977e-05
0.0864102834153659 2.29141738720491e-05
0.086433197589238 2.29617333300346e-05
0.086456159322568 2.30103100381887e-05
0.0864791696326062 2.3059927730046e-05
0.0865022295603362 2.31106088211064e-05
0.0865253401691573 2.31623783518244e-05
0.0865485025475092 2.32152601126777e-05
0.0865717178076219 2.32692799419629e-05
0.0865949870875638 2.33244657729666e-05
0.0866183115533368 2.33808450614493e-05
0.0866416923983982 2.34384461331778e-05
0.0866651308445314 2.34972988857528e-05
0.0866886281434172 2.3557434840252e-05
0.0867121855782574 2.36188852199087e-05
0.0867358044634773 2.36816842887626e-05
0.0867594861477661 2.3745868760965e-05
0.0867832320165271 2.38114712588049e-05
0.0868070434877859 2.38785329058821e-05
0.0868309220206917 2.39470921820949e-05
0.0868548691128738 2.40171889397949e-05
0.0868788863018136 2.40888677966544e-05
0.0869029751696103 2.41621729130672e-05
0.0869271373425234 2.4237150052267e-05
0.0869513744925756 2.43138500014787e-05
0.0869756883425771 2.43923226697496e-05
0.0870000806652469 2.44726191632935e-05
0.0870245532844102 2.45547999319216e-05
0.0870491080843421 2.46389194777399e-05
0.0870737470038198 2.46186523266362e-05
0.0870983656561465 2.45786307075685e-05
0.087122944286854 2.45389163180966e-05
0.0871474832031721 2.44995373117736e-05
0.0871719827404839 2.44604918831795e-05
0.0871964432323671 2.4421778766933e-05
0.087220865011134 2.43833965105758e-05
0.0872452484076446 2.434534378623e-05
0.0872695937514308 2.43076184647396e-05
0.0872939013698956 2.42702199842596e-05
0.0873181715898798 2.4233146673397e-05
0.0873424047365532 2.41963969890346e-05
0.0873666011335422 2.41599703320013e-05
0.0873907611038742 2.41238641882817e-05
0.0874148849680625 2.40880782121876e-05
0.0874389730462747 2.40526107588718e-05
0.0874630256570336 2.40174607191406e-05
0.0874870431177527 2.39826269091816e-05
0.0875110257446619 2.39481078704014e-05
0.0875349738525323 2.39139026778745e-05
0.0875588877552102 2.38800103336666e-05
0.0875827677655439 2.38464299689089e-05
0.0876066141955128 2.38131594424721e-05
0.0876304273549552 2.37801983496572e-05
0.0876542075533049 2.37475458143002e-05
0.0876779550991192 2.37152006929054e-05
0.0877016702998121 2.36831617765333e-05
0.0877253534615886 2.36514283871366e-05
0.0877490048899758 2.36199991862679e-05
0.087772624889162 2.35888731695338e-05
0.0877962137623316 2.35580502562851e-05
0.0878197718125878 2.3527528526712e-05
0.0878432993411146 2.34973075789375e-05
0.0878667966486935 2.34673869479096e-05
0.0878902640356414 2.3437765323757e-05
0.0879137018009652 2.34084417325228e-05
0.0879371102426977 2.3379415534293e-05
0.087960489658232 2.33506862266683e-05
0.0879838403444586 2.33222528613946e-05
0.08800716259732 2.32941148253743e-05
0.0880304567121454 2.32662714514538e-05
0.0880537229835969 2.32387216330578e-05
0.0880769617052299 2.32114653734199e-05
0.0881001731706033 2.3184501850238e-05
0.0881233576724536 2.31578298081823e-05
0.0881465155022617 2.31314492922344e-05
0.088169646951554 2.31053597207753e-05
0.0881927523112748 2.30795604660171e-05
0.0882158318717408 2.30540510466007e-05
0.0882388859227874 2.30288307459341e-05
0.0882619147535333 2.30038989961202e-05
0.0882849186525294 2.29792559485321e-05
0.088307897908478 2.29549003808498e-05
0.0883308528088588 2.29308327417701e-05
0.0883537836416006 2.29070517328482e-05
0.0883766906933334 2.28835577240456e-05
0.0883995742510575 2.2860349723996e-05
0.0884224346007815 2.28374276515744e-05
0.0884452720284331 2.28147913901325e-05
0.0884680868198232 2.27924407890671e-05
0.0884908792606122 2.27703749154731e-05
0.0885136496355277 2.2748593932755e-05
0.0885363982294605 2.27270977858659e-05
0.0885591253272463 2.27058860176306e-05
0.088581831213264 2.26849587044579e-05
0.0886045161719684 2.26643153377684e-05
0.0886271804873062 2.26439559438786e-05
0.0886498244432501 2.26238803397896e-05
0.0886724483235899 2.26040886915874e-05
0.0886950524122815 2.25845805889287e-05
0.0887176369928704 2.25653565274519e-05
0.0887402023493978 2.25464158761328e-05
0.088762748765274 2.25277587271788e-05
0.0887852765240011 2.25093857088297e-05
0.08880778590971 2.24912963313713e-05
0.0888302772060413 2.24734902789975e-05
0.0888527506963203 2.24559688743623e-05
0.0888752066651947 2.24387312314787e-05
0.0888976453964262 2.24217779216771e-05
0.0889200671743479 2.24051087787861e-05
0.0889424722831266 2.23887241793971e-05
0.088964861007306 2.23726244958316e-05
0.0889872336318019 2.23568095533542e-05
0.0890095904413552 2.23412808101683e-05
0.0890319317221654 2.23260368241753e-05
0.0890542577589896 2.23110794178974e-05
0.0890765688384075 2.22964077036067e-05
0.0890988652461111 2.22820229686138e-05
0.0891211472690797 2.22679254235531e-05
0.0891434151945032 2.22541151095598e-05
0.0891656693096128 2.22405927987887e-05
0.0891879099024116 2.22273590954064e-05
0.089210137261507 2.22144140802848e-05
0.0892323516755873 2.22017591044735e-05
0.0892545534346918 2.21893935685551e-05
0.0892767428282603 2.21773192172718e-05
0.0892989201474776 2.21655358520595e-05
0.0893210856833297 2.21540445470898e-05
0.0893432397278767 2.2142845689138e-05
0.0893653825735659 2.21319402260296e-05
0.0893875145137919 2.2121329133803e-05
0.0894096358429257 2.21110134187519e-05
0.0894317468563445 2.2100992173722e-05
0.0894538478485182 2.20912678901256e-05
0.0894759391164083 2.20818407958992e-05
0.0894980209572042 2.20727127470339e-05
0.0895200936699512 2.20638829964368e-05
0.0895421575529477 2.20553545396328e-05
0.0895642129074873 2.20471263702123e-05
0.0895862600338575 2.2039201221427e-05
0.089608299235079 2.20315792414783e-05
0.0896303308143204 2.20242611593653e-05
0.0896523550754798 2.20172486341389e-05
0.0896743723241139 2.20105435544408e-05
0.0896963828676684 2.2004145946374e-05
0.0897183870136148 2.19980574703635e-05
0.0897403850710851 2.19922796752173e-05
0.0897623773507603 2.19868140013975e-05
0.0897843641647617 2.19816617842561e-05
0.089806345826546 2.19768235629517e-05
0.0898283226501089 2.19723018606951e-05
0.0898502949519696 2.19680984078794e-05
0.0898722630503775 2.19642131101964e-05
0.0898942272634877 2.19606485533272e-05
0.089916187912041 2.1957406886437e-05
0.0899381453189275 2.19544891370674e-05
0.0899600998080645 2.19518972869415e-05
0.0899820517053515 2.19496332381164e-05
0.0900040013385896 2.19476977842581e-05
0.0900259490363738 2.19460940554435e-05
0.0900478951304293 2.19448237349877e-05
0.0900698399541643 2.19438880975814e-05
0.0900917838422619 2.19432893852418e-05
0.0901137271316471 2.19430301222298e-05
0.0901356701617693 2.19431124332567e-05
0.0901576132742026 2.1943537364586e-05
0.0901795568115672 2.19443093323356e-05
0.0902015011208995 2.19454282642562e-05
0.0902234465491638 2.19468984855975e-05
0.0902453934476494 2.19487205300405e-05
0.0902673421681794 2.19508983060973e-05
0.0902892930664855 2.19534336468511e-05
0.0903112465001324 2.19563293800546e-05
0.0903332028295124 2.19595879703627e-05
0.0903551624174828 2.19632125429113e-05
0.0903771256300257 2.19672058681427e-05
0.0903990928358938 2.19715703671292e-05
0.090421064406261 2.19763084554714e-05
0.0904430407147164 2.19814245784765e-05
0.0904650221392949 2.19869204754296e-05
0.0904870090597703 2.19928009370395e-05
0.0905090018607074 2.19990673850795e-05
0.0905310009280925 2.20057239610136e-05
0.0905530066520535 2.20127744885664e-05
0.090575019426542 2.20202218053965e-05
0.0905970396483474 2.2028069454818e-05
0.0906190677178022 2.20363206792539e-05
0.0906411040384815 2.20449801086689e-05
0.0906631490185902 2.20540517455404e-05
0.0906852030703357 2.20635389717194e-05
0.0907072666093074 2.20734458988608e-05
0.0907293400552063 2.2083776029737e-05
0.090751423831236 2.2094534278557e-05
0.0907735183655146 2.21057252977263e-05
0.0907956240908123 2.21173528140037e-05
0.0908177414436263 2.21294216465257e-05
0.0908398708652728 2.21419363718928e-05
0.0908620128016447 2.21549020006174e-05
0.0908841677036453 2.21683233140138e-05
0.0909063360269594 2.2182204871229e-05
0.0909285182318306 2.2196552688197e-05
0.0909507147845188 2.22113715695484e-05
0.0909729261560883 2.22266664533849e-05
0.0909951528225417 2.22424440884742e-05
0.0910173952666302 2.22587087001931e-05
0.0910396539753304 2.2275467340208e-05
0.0910619294426706 2.22927245540615e-05
0.0910842221672247 2.23104887284292e-05
0.0911065326559531 2.23287640945587e-05
0.0911288614200476 2.2347558072677e-05
0.0911512089781203 2.23668766134407e-05
0.0911735758547338 2.23867275395712e-05
0.0911959625822733 2.24071172233084e-05
0.0912183696994966 2.24280525943591e-05
0.091240797752091 2.24495414825263e-05
0.0912632472935735 2.24715906297362e-05
0.0912857188842033 2.24942090293972e-05
0.0913082130932327 2.25174039427586e-05
0.0913307304971754 2.25411839047259e-05
0.0913532716810802 2.25655567382394e-05
0.0913758372378184 2.2590530896206e-05
0.0913984277687146 2.26161164720231e-05
0.0914210438851866 2.26423215518859e-05
0.0914436862067385 2.26691555531028e-05
0.0914663553622916 2.26966285722294e-05
0.0914890519908638 2.2724750067309e-05
0.0915117767409312 2.27535308674862e-05
0.0915345302717986 2.27829811910704e-05
0.0915573132529897 2.28131113243054e-05
0.091580126364314 2.284393296763e-05
0.0916029702972816 2.28754575877333e-05
0.0916258457548694 2.29076957659032e-05
0.0916487534506353 2.2940661543087e-05
0.0916716941121784 2.29743654449762e-05
0.0916946684776234 2.30088218240344e-05
0.0917176772994474 2.30440432172405e-05
0.0917407213426646 2.30800436945125e-05
0.0917638013863591 2.31168375462785e-05
0.0917869182239054 2.31544379675458e-05
0.091810072661873 2.31928610804383e-05
0.0918332655229534 2.32321212864579e-05
0.0918564976442398 2.32722366285459e-05
0.0918797698808684 2.3313220131583e-05
0.091903083101 2.33550931867097e-05
0.0919264381941867 2.33978702095795e-05
0.0919498360643962 2.34415693525359e-05
0.0919732776337488 2.34862098624416e-05
0.0919967638436112 2.35318127811513e-05
0.0920202956563924 2.35783949405464e-05
0.0920438740513329 2.36259790412732e-05
0.0920675000303742 2.36745863166608e-05
0.0920911746166909 2.37242385718953e-05
0.0921148988552628 2.3774958889321e-05
0.0921386738141521 2.382677099232e-05
0.0921625005851444 2.38796999548312e-05
0.0921863802850992 2.39337695433596e-05
0.0922103140546426 2.39890096716713e-05
0.0922343030643143 2.4045444307218e-05
0.0922583485086215 2.41031022967001e-05
0.0922824516109182 2.41620154032497e-05
0.0923066136263214 2.42222122645436e-05
0.092330835838586 2.4283724522214e-05
0.0923551195631082 2.43465882451954e-05
0.0923794661513534 2.44108344828363e-05
0.0924038769858362 2.44765008553473e-05
0.0924283534866916 2.45436241502664e-05
0.0924528971108418 2.46122417338235e-05
0.0924775093525757 2.46823970807593e-05
0.0925021917496564 2.47541309788726e-05
0.0925269458806353 2.48274856808242e-05
0.0925517733663161 2.49025097869565e-05
0.0925766758761031 2.49792487357525e-05
0.0926016551248388 2.50577538016418e-05
0.0926267128786405 2.5138076699781e-05
0.0926518509553402 2.52202738153783e-05
0.0926770712291556 2.53043994027228e-05
0.0927023756285583 2.53243743375263e-05
0.0927277000028959 2.52835878438152e-05
0.0927529835907397 2.52430573220605e-05
0.0927782266480617 2.5202870389692e-05
0.0928034295184514 2.51630257675902e-05
0.092828592544219 2.51235218775684e-05
0.0928537160660966 2.50843574828168e-05
0.0928788004235794 2.50455305203262e-05
0.0929038459540997 2.50070402236576e-05
0.0929288529943234 2.49688846850189e-05
0.0929538218790084 2.49310627620464e-05
0.0929787529417705 2.48935732307642e-05
0.0930036465150012 2.48564145774332e-05
0.0930285029295786 2.48195856301065e-05
0.0930533225152088 2.47830847205204e-05
0.0930781055999293 2.47469107321681e-05
0.0931028525106614 2.47110626798149e-05
0.0931275635733413 2.46755395014612e-05
0.0931522391128427 2.46403392305314e-05
0.0931768794520732 2.46054614882758e-05
0.0932014849135615 2.45709041654152e-05
0.0932260558177269 2.45366675619389e-05
0.0932505924852889 2.45027494277525e-05
0.0932750952347166 2.44691492996026e-05
0.0932995643840162 2.44358658209459e-05
0.0933240002498372 2.44028979785654e-05
0.0933484031478157 2.43702448962235e-05
0.093372773392712 2.43379052227369e-05
0.0933971112979347 2.43058785616566e-05
0.0934214171764964 2.42741640420085e-05
0.0934456913405384 2.42427599177647e-05
0.0934699341004561 2.42116662076565e-05
0.0934941457666638 2.41808812462696e-05
0.09351832664791 2.41504051280813e-05
0.0935424770530381 2.41202362709805e-05
0.0935665972893091 2.40903736420428e-05
0.0935906876629511 2.40608173558473e-05
0.093614748480307 2.40315658621948e-05
0.0936387800461692 2.40026193596493e-05
0.0936627826655288 2.39739761898193e-05
0.0936867566417187 2.39456358420619e-05
0.0937107022775607 2.39175981496767e-05
0.0937346198757104 2.38898620969446e-05
0.0937585097378073 2.38624270163269e-05
0.0937823721648237 2.38352923888965e-05
0.0938062074572126 2.3808457844308e-05
0.0938300159150569 2.37819223718927e-05
0.0938537978374288 2.37556860988378e-05
0.0938775535235276 2.37297477271583e-05
0.0939012832712548 2.37041072932424e-05
0.093924987378548 2.3678764395525e-05
0.0939486661429435 2.36537181990634e-05
0.0939723198611426 2.36289686117016e-05
0.0939959488297543 2.36045149149257e-05
0.0940195533446692 2.35803569377118e-05
0.0940431337016069 2.35564944706852e-05
0.0940666901960776 2.35329270736734e-05
0.0940902231231513 2.35096538849329e-05
0.0941137327770362 2.3486675559686e-05
0.0941372194525959 2.3463991363715e-05
0.0941606834439596 2.34416009200797e-05
0.0941841250448797 2.34195042078414e-05
0.0942075445490875 2.33977009842334e-05
0.0942309422500718 2.33761909795374e-05
0.0942543184410513 2.33549742819206e-05
0.0942776734153332 2.33340505709834e-05
0.0943010074659042 2.33134198862355e-05
0.0943243208857904 2.32930818629682e-05
0.0943476139676534 2.32730368793694e-05
0.0943708870045328 2.32532845313515e-05
0.0943941402890641 2.32338253486259e-05
0.0944173741144128 2.32146583245887e-05
0.0944405887727373 2.31957849047362e-05
0.0944637845576421 2.31772038665507e-05
0.0944869617615086 2.31589158702411e-05
0.0945101206773789 2.31409209968475e-05
0.0945332615983757 2.312321950678e-05
0.0945563848178825 2.31058110882192e-05
0.0945794906289707 2.30886967398926e-05
0.0946025793257106 2.30718759521451e-05
0.0946256512016627 2.30553493392967e-05
0.094648706551002 2.30391169515664e-05
0.0946717456679536 2.30231792138739e-05
0.0946947688471675 2.3007536738834e-05
0.0947177763839063 2.29921892101672e-05
0.0947407685731165 2.29771376215547e-05
0.094763745710738 2.29623818563715e-05
0.0947867080925944 2.29479229217055e-05
0.0948096560155161 2.29337607209685e-05
0.0948325897762371 2.29198960969816e-05
0.0948555096723341 2.29063291657802e-05
0.0948784160014999 2.28930611677249e-05
0.0949013090626676 2.2880092067687e-05
0.0949241891547353 2.28674229566178e-05
0.0949470565776919 2.28550540254915e-05
0.0949699116317174 2.2842985673714e-05
0.0949927546173911 2.28312194266665e-05
0.0950155858368178 2.28197555513198e-05
0.0950384055923691 2.28085950769526e-05
0.0950612141874461 2.27977381492166e-05
0.0950840119255953 2.2787186591185e-05
0.0951067991121865 2.27769398878512e-05
0.0951295760520743 2.27669995686544e-05
0.095152343051643 2.27573677448735e-05
0.0951751004193878 2.27480442039297e-05
0.0951978484635918 2.27390289625575e-05
0.0952205874925543 2.27303251663974e-05
0.0952433178177207 2.27219325627481e-05
0.0952660397502835 2.27138522192126e-05
0.0952887536025027 2.27060861585607e-05
0.0953114596886613 2.26986344712319e-05
0.0953341583231325 2.26914989299784e-05
0.0953568498220625 2.26846804651988e-05
0.0953795345025277 2.26781809691074e-05
0.0954022126834968 2.26720014984235e-05
0.0954248846849952 2.26661429983854e-05
0.0954475508279936 2.26606073810372e-05
0.0954702114353746 2.26553957337944e-05
0.0954928668311084 2.26505101140737e-05
0.0955155173412225 2.26459514044487e-05
0.0955381632926269 2.26417211050543e-05
0.095560805013732 2.26378216904699e-05
0.0955834428354225 2.26342541154797e-05
0.0956060770895379 2.26310203152794e-05
0.0956287081098532 2.26281217825813e-05
0.0956513362316358 2.26255602828533e-05
0.0956739617919187 2.26233389209894e-05
0.0956965851308397 2.26214578856679e-05
0.0957192065887253 2.26199201303045e-05
0.0957418265088556 2.26187267660682e-05
0.0957644452356217 2.26178813144348e-05
0.0957870631169361 2.2617384757177e-05
0.0958096805016933 2.26172394308336e-05
0.0958322977411242 2.26174476151078e-05
0.0958549151887393 2.26180118891022e-05
0.0958775332006284 2.26189347821632e-05
0.0959001521354105 2.26202177228126e-05
0.0959227723531333 2.26218635059031e-05
0.0959453942166393 2.26238748876659e-05
0.0959680180915269 2.26262556425651e-05
0.0959906443471695 2.26290060070943e-05
0.0960132733531766 2.2632131101393e-05
0.096035905484278 2.26356318185369e-05
0.0960585411160965 2.2639511836262e-05
0.0960811806279327 2.2643773419349e-05
0.0961038244013521 2.26484212698247e-05
0.0961264728226219 2.26534565921809e-05
0.0961491262792141 2.26588837334299e-05
0.0961717851629475 2.26647053005879e-05
0.0961944498682481 2.26709246078247e-05
0.0962171207928559 2.26775453315614e-05
0.0962397983381875 2.26845704712215e-05
0.0962624829086587 2.26920047891063e-05
0.0962851749134478 2.26998502958666e-05
0.0963078747637437 2.27081121634907e-05
0.0963305828759072 2.27167931728214e-05
0.09635329966908 2.27258978850068e-05
0.096376025566965 2.27354302177757e-05
0.0963987609971828 2.27453937988101e-05
0.0964215063909816 2.27557937029757e-05
0.0964442621846846 2.27666333419448e-05
0.0964670288180265 2.27779182770625e-05
0.0964898067363036 2.2789651728879e-05
0.0965125963880324 2.28018397691665e-05
0.0965353982278016 2.28144857984036e-05
0.0965582127136 2.28275950429718e-05
0.096581040308643 2.28411731795682e-05
0.0966038814818225 2.28552249623966e-05
0.0966267367067849 2.28697559549256e-05
0.0966496064627399 2.28847704687522e-05
0.0966724912332086 2.29002757055462e-05
0.0966953915089142 2.29162762531115e-05
0.0967183077851673 2.29327778814416e-05
0.0967412405630487 2.29497878938847e-05
0.0967641903509426 2.29673099746723e-05
0.0967871576609173 2.29853531399262e-05
0.0968101430140572 2.30039221179971e-05
0.0968331469361752 2.30230238899273e-05
0.0968561699600651 2.30426656359766e-05
0.0968792126257011 2.30628540578148e-05
0.0969022754797589 2.30835960748121e-05
0.0969253590758337 2.31048995203699e-05
0.0969484639753541 2.31267710918488e-05
0.096971590746446 2.31492197932174e-05
0.0969947399662392 2.31722528274054e-05
0.0970179122190666 2.31958780084985e-05
0.0970411080970751 2.32201048022786e-05
0.0970643282018774 2.32449409071856e-05
0.0970875731427846 2.3270395352467e-05
0.097110843538137 2.32964781678883e-05
0.0971341400163049 2.33231969658802e-05
0.0971574632132708 2.33505627838368e-05
0.0971808137760546 2.33785852973658e-05
0.097204192361352 2.3407273861116e-05
0.0972275996352131 2.34366399235459e-05
0.0972510362751367 2.3466693955394e-05
0.0972745029690921 2.3497446835218e-05
0.0972980004159273 2.35289098645339e-05
0.0973215293257918 2.35610954702105e-05
0.097345090421262 2.35940148186353e-05
0.0973686844360807 2.36276812633003e-05
0.0973923121173439 2.36621069308628e-05
0.0974159742242748 2.36973047966737e-05
0.0974396715290715 2.37332887040056e-05
0.0974634048177755 2.37700740719773e-05
0.0974871748918475 2.38076724159524e-05
0.0975109825642634 2.38461016759086e-05
0.0975348286659393 2.38853752423551e-05
0.0975587140411817 2.39255095369549e-05
0.0975826395507186 2.3966520598549e-05
0.0976066060713172 2.40084275497519e-05
0.0976306144988669 2.40512450456722e-05
0.0976546657439126 2.40949922487034e-05
0.0976787607361613 2.41396866568334e-05
0.0977029004228182 2.41853482655723e-05
0.0977270857710837 2.42319975306451e-05
0.0977513177686144 2.42796540135982e-05
0.097775597422628 2.43283405569956e-05
0.097799925763185 2.43780777883556e-05
0.0978243038409733 2.44288882965345e-05
0.0978487327292698 2.44807966715781e-05
0.0978732135259414 2.45338267705966e-05
0.097897747352712 2.45880024410625e-05
0.0979223353551531 2.4643352421075e-05
0.0979469787075742 2.46999027482888e-05
0.0979716786103224 2.47576816567314e-05
0.0979964362919792 2.48167182334821e-05
0.0980212530102127 2.48770431616183e-05
0.0980461300533743 2.49386866756765e-05
0.0980710687400499 2.50016841972147e-05
0.0980960704242472 2.50660659117247e-05
0.0981211364901589 2.51318715007306e-05
0.0981462683616596 2.51991348174277e-05
0.098171467496477 2.52678951392674e-05
0.0981967353916163 2.53381916324163e-05
0.0982220735832487 2.54100669302612e-05
0.098247483650179 2.54835636915624e-05
0.0982729672138705 2.5558728195601e-05
0.0982985259420661 2.56356061905038e-05
0.0983241615482566 2.57142464996275e-05
0.0983498757947563 2.57947018297703e-05
0.098375670496586 2.58770253256221e-05
0.0984015475219117 2.59612742143992e-05
0.0984275087961261 2.60130284853439e-05
0.0984535218246114 2.59715082442788e-05
0.0984794933328557 2.5930205686441e-05
0.0985054235385421 2.58892547786195e-05
0.0985313127933208 2.58486545801734e-05
0.0985571614479009 2.58084031865805e-05
0.0985829698510875 2.57684994826536e-05
0.0986087383505702 2.57289420485397e-05
0.0986344672926187 2.56897291634469e-05
0.0986601570217822 2.56508590258742e-05
0.098685807880808 2.56123310522676e-05
0.0987114202118603 2.55741434931843e-05
0.0987369943553535 2.55362951677179e-05
0.0987625306505212 2.54987843844619e-05
0.0987880294349057 2.54616100195922e-05
0.0988134910449253 2.54247708702489e-05
0.0988389158157955 2.53882658698531e-05
0.0988643040816654 2.53520936612212e-05
0.0988896561753266 2.53162528129506e-05
0.0989149724281395 2.52807424583902e-05
0.0989402531705979 2.52455614432278e-05
0.0989654987320412 2.52107085406686e-05
0.0989907094405818 2.51761824529891e-05
0.0990158856230348 2.51419826566622e-05
0.0990410276056915 2.51081077125412e-05
0.099066135713404 2.50745565354883e-05
0.0990912102699395 2.50413281825089e-05
0.099116251598122 2.50084218525138e-05
0.0991412600199745 2.49758362591955e-05
0.0991662358562337 2.49435708877137e-05
0.0991911794271214 2.49116245316421e-05
0.0992160910516531 2.48799965469079e-05
0.0992409710482 2.48486856032309e-05
0.0992658197338032 2.48176915548553e-05
0.0992906374253581 2.47870131576175e-05
0.0993154244385157 2.47566495237465e-05
0.0993401810880394 2.47265999139371e-05
0.0993649076879534 2.46968639428865e-05
0.0993896045518962 2.46674405510233e-05
0.0994142719924473 2.46383292407673e-05
0.099438910321688 2.46095288455065e-05
0.0994635198505335 2.45810393743068e-05
0.0994881008899078 2.45528597607896e-05
0.0995126537496686 2.45249899083999e-05
0.099537178739577 2.44974288550096e-05
0.099561676168432 2.44701757952335e-05
0.0995861463442273 2.44432304854183e-05
0.0996105895747127 2.44165924317074e-05
0.0996350061671444 2.43902608932007e-05
0.0996593964280376 2.43642356912027e-05
0.0996837606637288 2.43385162001551e-05
0.099708099179929 2.43131021558066e-05
0.0997324122820848 2.42879930520958e-05
0.0997567002751369 2.42631885447125e-05
0.0997809634636816 2.42386882512722e-05
0.0998052021519329 2.42144919525098e-05
0.0998294166438854 2.41905987952766e-05
0.0998536072426806 2.41670092881392e-05
0.0998777742519688 2.41437229090522e-05
0.0999019179748778 2.41207391059107e-05
0.0999260387139837 2.40980578922068e-05
0.0999501367718759 2.40756792512192e-05
0.0999742124511272 2.40536027428219e-05
0.09999826605387 2.40318282963926e-05
0.100022297882166 2.40103558160095e-05
0.100046308237982 2.39891853786502e-05
0.100070297423361 2.39683162532855e-05
0.100094265739614 2.39477494551974e-05
0.10011821348907 2.39274840181948e-05
0.100142140973088 2.3907520330788e-05
0.100166048493419 2.38878585679696e-05
0.100189936351986 2.38684986942723e-05
0.100213804850681 2.38494406612718e-05
0.100237654291342 2.38306846034981e-05
0.100261484975946 2.3812230644911e-05
0.10028529720659 2.37940790943187e-05
0.100309091285685 2.3776230059067e-05
0.100332867515744 2.37586834480121e-05
0.100356626199192 2.37414403245707e-05
0.100380367639516 2.37245000122239e-05
0.100404092139529 2.3707863376832e-05
0.100427800002905 2.36915301297992e-05
0.100451491533035 2.36755015223615e-05
0.100475167034558 2.36597770816617e-05
0.100498826811639 2.36443580663751e-05
0.100522471169706 2.36292442105085e-05
0.100546100413916 2.3614436023825e-05
0.10056971484994 2.35999342175236e-05
0.100593314784158 2.35857395147805e-05
0.100616900523672 2.35718517024728e-05
0.100640472375375 2.3558272105875e-05
0.100664030647481 2.35450013072971e-05
0.100687575648788 2.35320393417177e-05
0.10071110768813 2.35193872144575e-05
0.100734627075344 2.3507046142564e-05
0.100758134121487 2.34950162356622e-05
0.100781629137722 2.3483298011092e-05
0.100805112435733 2.34718929582536e-05
0.100828584328692 2.34608012807414e-05
0.100852045129972 2.34500245330622e-05
0.100875495154506 2.34395626164323e-05
0.100898934717122 2.34294182834867e-05
0.100922364135405 2.34195903933271e-05
0.100945783725799 2.34100810321621e-05
0.100969193806831 2.34008917676946e-05
0.100992594698599 2.33920225361299e-05
0.101015986721135 2.33834742588361e-05
0.101039370195394 2.3375249583769e-05
0.101062745444977 2.33673484220767e-05
0.101086112793399 2.33597724166706e-05
0.101109472565816 2.33525230832893e-05
0.101132825088899 2.33456014436218e-05
0.101156170690343 2.33390084001507e-05
0.101179509698743 2.33327469562552e-05
0.101202842445699 2.33268166735457e-05
0.101226169262373 2.33212195890203e-05
0.101249490481962 2.33159572604658e-05
0.101272806439222 2.3311031875413e-05
0.101296117471098 2.33064444137566e-05
0.101319423915512 2.33021964918186e-05
0.101342726112003 2.32982899958837e-05
0.101366024401999 2.32947267178158e-05
0.101389319128717 2.32915087247993e-05
0.101412610637442 2.32886372642725e-05
0.101435899274706 2.32861142319938e-05
0.101459185388938 2.32839418077487e-05
0.101482469330746 2.32821224577553e-05
0.101505751453204 2.3280657115223e-05
0.101529032110319 2.32795495581046e-05
0.101552311659877 2.32788005828404e-05
0.10157559046046 2.32784120160683e-05
0.101598868872476 2.32783874406415e-05
0.101622147259917 2.3278728565816e-05
0.101645425988482 2.32794377747634e-05
0.101668705426257 2.32805181261598e-05
0.101691985944383 2.32819711849037e-05
0.101715267915568 2.32837992001876e-05
0.101738551714768 2.3286006913678e-05
0.101761837721682 2.3288595058679e-05
0.101785126316741 2.32915668690094e-05
0.10180841788361 2.32949255527981e-05
0.101831712809163 2.32986735768239e-05
0.101855011482739 2.33028144724931e-05
0.101878314297212 2.33073513990853e-05
0.101901621648611 2.33122867901522e-05
0.101924933935401 2.33176241555513e-05
0.101948251559557 2.33233666480747e-05
0.101971574926205 2.33295181451393e-05
0.10199490444435 2.33360818186862e-05
0.102018240526169 2.33430612163803e-05
0.102041583587385 2.33504599080305e-05
0.102064934047293 2.33582818485433e-05
0.102088292329142 2.33665310251409e-05
0.102111658860167 2.33752103911635e-05
0.102135034070558 2.33843247298269e-05
0.102158418395288 2.33938785155943e-05
0.102181812273803 2.34038752075964e-05
0.102205216149011 2.34143197523167e-05
0.102228630468763 2.34252157373088e-05
0.1022520556845 2.34365682479746e-05
0.102275492252748 2.34483824481828e-05
0.102298940635197 2.34606625198156e-05
0.102322401297716 2.34734127372803e-05
0.102345874710454 2.34866392507758e-05
0.102369361349705 2.35003468943069e-05
0.102392861696599 2.35145406146249e-05
0.102416376237213 2.35292251232828e-05
0.102439905462337 2.3544407742197e-05
0.102463449870079 2.35600927352207e-05
0.102487009962814 2.3576286635776e-05
0.10251058624945 2.35929947093395e-05
0.102534179244159 2.36102241506059e-05
0.10255778946831 2.36279801953488e-05
0.102581417448505 2.36462700240925e-05
0.102605063718529 2.36650992307513e-05
0.10262872881776 2.36844760778894e-05
0.102652413293838 2.37044058455755e-05
0.102676117699684 2.37248975604571e-05
0.102699842597244 2.37459572873539e-05
0.102723588554531 2.37675927344946e-05
0.102747356147266 2.37898111428992e-05
0.102771145958409 2.38126217702235e-05
0.102794958580179 2.38360316622223e-05
0.102818794611841 2.38600491954209e-05
0.102842654661037 2.3884683735489e-05
0.102866539344772 2.3909943530128e-05
0.102890449288302 2.39358378390934e-05
0.102914385126141 2.39623758874108e-05
0.102938347502029 2.39895675840161e-05
0.102962337069613 2.4017422122462e-05
0.102986354491735 2.40459501119879e-05
0.103010400441847 2.4075162179926e-05
0.103034475604027 2.41050686323578e-05
0.10305858067266 2.41356805273202e-05
0.103082716353187 2.41670093371403e-05
0.103106883362524 2.41990669641014e-05
0.103131082429488 2.42318650498927e-05
0.103155314294538 2.42654153441398e-05
0.103179579709882 2.42997321951177e-05
0.103203879442077 2.43348272689367e-05
0.103228214269346 2.43707152189184e-05
0.103252584984565 2.44074080505606e-05
0.103276992392616 2.44449232713678e-05
0.103301437315887 2.44832729522201e-05
0.103325920588839 2.45224743537486e-05
0.103350443063193 2.45625400436183e-05
0.103375005603237 2.46034906589798e-05
0.103399609093896 2.46453386474227e-05
0.103424254432543 2.4688104575393e-05
0.103448942537118 2.47318051154792e-05
0.103473674342234 2.47764587361286e-05
0.10349845080097 2.48220836012356e-05
0.103523272884571 2.48687011479163e-05
0.103548141585719 2.49163297252722e-05
0.103573057915444 2.49649924363238e-05
0.103598022907881 2.50147093536211e-05
0.103623037617234 2.5065505373232e-05
0.103648103122608 2.51174002837614e-05
0.103673220522891 2.51704209042955e-05
0.103698390943796 2.52245911530777e-05
0.103723615534949 2.52799377847005e-05
0.103748895472733 2.53364861474272e-05
0.103774231958881 2.53942659399306e-05
0.103799626224821 2.54533041065584e-05
0.103825079528927 2.55136334694066e-05
0.103850593162397 2.55752820327485e-05
0.103876168444429 2.56382830591921e-05
0.103901806727489 2.57026708296464e-05
0.103927509398318 2.57684799760998e-05
0.103953277878294 2.58357469747956e-05
0.103979113625269 2.59045080423446e-05
0.104005018133312 2.59748042478564e-05
0.104030992937559 2.60466758117464e-05
0.104057039613371 2.61201636059901e-05
0.104083159776977 2.61953157539089e-05
0.104109355092731 2.62721761188178e-05
0.10413562726885 2.63507930719904e-05
0.104161978061922 2.64312174121378e-05
0.104188409279334 2.65135017289159e-05
0.104214922781063 2.65977012270307e-05
0.10424152048229 2.6683873097568e-05
0.104268204355388 2.66491443867612e-05
0.104294853499774 2.66070714572513e-05
0.104321460571232 2.65653476824344e-05
0.104348025918914 2.65239828399708e-05
0.104374549901754 2.64829755625265e-05
0.104401032877316 2.64423235010622e-05
0.104427475200818 2.64020262341566e-05
0.104453877227052 2.63620816894877e-05
0.104480239308741 2.63224886037397e-05
0.104506561797345 2.6283245407355e-05
0.104532845042752 2.62443506707969e-05
0.104559089393423 2.6205803545835e-05
0.104585295196969 2.61676019977484e-05
0.104611462798967 2.61297454570441e-05
0.104637592544424 2.6092232391693e-05
0.104663684776815 2.60550607550866e-05
0.10468973983757 2.60182308352117e-05
0.104715758068406 2.59817404314386e-05
0.104741739808837 2.59455888002706e-05
0.104767685397637 2.59097740331426e-05
0.104793595171671 2.58742958900542e-05
0.104819469467561 2.5839152752023e-05
0.104845308620313 2.58043435808852e-05
0.104871112963894 2.5769867699296e-05
0.104896882831593 2.57357239265987e-05
0.104922618555519 2.57019112295411e-05
0.104948320466749 2.56684280778069e-05
0.104973988894827 2.56352745926658e-05
0.104999624169419 2.56024488967947e-05
0.105025226618316 2.55699507629456e-05
0.105050796569079 2.55377790428265e-05
0.105076334348122 2.55059327399619e-05
0.105101840280862 2.54744112219198e-05
0.105127314692084 2.5443213370131e-05
0.105152757905454 2.54123386434558e-05
0.105178170244097 2.53817862292698e-05
0.105203552030327 2.53515556797092e-05
0.105228903586006 2.53216456462808e-05
0.105254225231653 2.52920559905903e-05
0.105279517287643 2.526278588693e-05
0.10530478007353 2.52338346670372e-05
0.105330013908197 2.52052016108466e-05
0.105355219109808 2.51768863657225e-05
0.105380395996174 2.51488881109467e-05
0.105405544884285 2.51212066031806e-05
0.105430666090888 2.50938409265983e-05
0.105455759931815 2.50667907438798e-05
0.105480826722558 2.50400556717701e-05
0.10550586677823 2.50136350759768e-05
0.105530880413306 2.49875282807514e-05
0.105555867941587 2.49617358069965e-05
0.105580829677394 2.49362566899542e-05
0.105605765934084 2.49110901349494e-05
0.105630677024219 2.48862367479864e-05
0.105655563260967 2.48616954553238e-05
0.105680424956422 2.48374661749387e-05
0.105705262422597 2.48135487900536e-05
0.105730075971387 2.47899429470254e-05
0.105754865914334 2.47666484654622e-05
0.1057796325628 2.47436653384406e-05
0.105804376228138 2.47209929212683e-05
0.105829097221059 2.46986313553368e-05
0.105853795852415 2.46765807551194e-05
0.10587847243317 2.46548410079857e-05
0.105903127274178 2.46334117773076e-05
0.105927760685955 2.46122927068327e-05
0.105952372978662 2.4591484628647e-05
0.105976964463291 2.45709867462596e-05
0.106001535450037 2.45507996540052e-05
0.106026086249691 2.45309231275604e-05
0.106050617172818 2.45113577300633e-05
0.106075128530548 2.44921028127149e-05
0.106099620633361 2.44731591152943e-05
0.106124093792476 2.44545267686733e-05
0.106148548319245 2.44362056979861e-05
0.106172984524943 2.44181960225664e-05
0.106197402720966 2.44004984528402e-05
0.106221803219419 2.43831129030774e-05
0.106246186332322 2.43660400792957e-05
0.106270552372401 2.43492798972635e-05
0.106294901652298 2.43328328689019e-05
0.106319234485167 2.43166993131831e-05
0.10634355118448 2.43008801455209e-05
0.106367852064626 2.4285374913084e-05
0.106392137439539 2.42701851376776e-05
0.106416407624677 2.42553105861011e-05
0.106440662935263 2.42407518243839e-05
0.106464903687087 2.42265100198629e-05
0.106489130197107 2.42125851845979e-05
0.106513342782292 2.41989777422662e-05
0.106537541760034 2.41856896951343e-05
0.106561727449729 2.41727201488469e-05
0.106585900169878 2.41600705698675e-05
0.106610060240448 2.41477422552011e-05
0.106634207982703 2.41357345935757e-05
0.106658343717296 2.41240497178392e-05
0.106682467767014 2.41126876652099e-05
0.106706580454679 2.4101650440931e-05
0.10673068210512 2.40909375797788e-05
0.1067547730427 2.40805511637901e-05
0.106778853593864 2.40704915836562e-05
0.106802924085448 2.40607598533083e-05
0.106826984845301 2.40513576092388e-05
0.10685103620291 2.40422851948702e-05
0.106875078488105 2.40335443476354e-05
0.106899112032453 2.40251366661848e-05
0.106923137169119 2.40170620868675e-05
0.106947154231206 2.40093238513617e-05
0.106971163555057 2.4001920875991e-05
0.106995165475933 2.39948557646806e-05
0.107019160331698 2.39881306139429e-05
0.107043148462312 2.39817454996324e-05
0.107067130207811 2.39757034193335e-05
0.107091105911231 2.39700042204408e-05
0.107115075915451 2.3964650294084e-05
0.107139040565745 2.39596435423855e-05
0.107163000209288 2.39549853838187e-05
0.107186955194671 2.395067751305e-05
0.107210905872184 2.3946721902967e-05
0.107234852594087 2.39431200536553e-05
0.107258795714141 2.39398741262531e-05
0.107282735588267 2.39369858161205e-05
0.107306672574083 2.39344567335671e-05
0.107330607030817 2.39322902833419e-05
0.1073545393211 2.39304864143159e-05
0.107378469807515 2.39290494994049e-05
0.107402398857014 2.39279804666181e-05
0.107426326837481 2.3927281300677e-05
0.107450254118781 2.39269550428033e-05
0.107474181073824 2.39270035522223e-05
0.107498108077376 2.39274297509761e-05
0.107522035507127 2.3928236506904e-05
0.107545963743634 2.39294247771024e-05
0.107569893168411 2.39309988241384e-05
0.107593824167236 2.39329602647723e-05
0.1076177571275 2.39353121664326e-05
0.107641692439667 2.39380583051144e-05
0.107665630497972 2.3941199831748e-05
0.107689571697804 2.39447408401445e-05
0.107713516438644 2.39486846619573e-05
0.107737465123306 2.39530338737242e-05
0.107761418157179 2.39577910427235e-05
0.107785375948222 2.39629605781801e-05
0.1078093389088 2.39685450410756e-05
0.107833307453841 2.39745481041998e-05
0.107857282001946 2.39809738173952e-05
0.107881262975763 2.39878247705278e-05
0.107905250800534 2.39951061507099e-05
0.107929245906684 2.40028205925474e-05
0.107953248727277 2.40109714974939e-05
0.107977259698774 2.40195645070675e-05
0.108001279263281 2.40286019971552e-05
0.108025307865279 2.40380904288329e-05
0.108049345955707 2.404803117882e-05
0.108073393986886 2.4058430450438e-05
0.108097452417337 2.4069292677712e-05
0.108121521710014 2.40806219994715e-05
0.108145602332014 2.40924233639839e-05
0.108169694755378 2.41047014370794e-05
0.108193799456815 2.41174617060633e-05
0.108217916918521 2.41307086586107e-05
0.10824204762718 2.414444761721e-05
0.108266192074797 2.41586851104251e-05
0.108290350759907 2.4173424500199e-05
0.108314524184407 2.41886729229213e-05
0.10833871285733 2.42044358242131e-05
0.108362917293155 2.42207195198981e-05
0.108387138012674 2.42375290172735e-05
0.108411375541692 2.42548709378611e-05
0.10843563041263 2.42727524324772e-05
0.108459903165062 2.42911793699087e-05
0.108484194344432 2.43101585295641e-05
0.108508504502962 2.43296968825145e-05
0.108532834199844 2.43498019644472e-05
0.108557184001808 2.43704807944083e-05
0.108581554482603 2.43917406115904e-05
0.108605946223214 2.44135885216944e-05
0.108630359811736 2.4436033687167e-05
0.108654795845423 2.44590826153112e-05
0.108679254928039 2.44827453433046e-05
0.108703737673382 2.45070289131383e-05
0.108728244702295 2.45319431918679e-05
0.108752776645487 2.45574965274024e-05
0.108777334142014 2.45836983009936e-05
0.108801917840315 2.46105582140051e-05
0.108826528398529 2.46380855746489e-05
0.108851166484104 2.46662903994595e-05
0.108875832774503 2.4695183790253e-05
0.108900527958294 2.4724775407761e-05
0.108925252733701 2.47550763881004e-05
0.10895000781009 2.47860986329006e-05
0.108974793908722 2.4817852646598e-05
0.108999611761369 2.48503519072131e-05
0.109024462113276 2.48836067125944e-05
0.109049345719989 2.49176303658479e-05
0.109074263350355 2.49524362909506e-05
0.109099215786646 2.49880373234114e-05
0.109124203823969 2.50244475438489e-05
0.109149228271513 2.50616812081705e-05
0.109174289952721 2.50997527666407e-05
0.109199389705488 2.51386768834216e-05
0.109224528382371 2.51784699124485e-05
0.109249706852284 2.52191470103775e-05
0.109274925999294 2.52607250673521e-05
0.109300186724361 2.53032212767424e-05
0.109325489945638 2.53466524295674e-05
0.109350836598068 2.53910385827928e-05
0.10937622763665 2.54363965280352e-05
0.109401664033178 2.54827478347611e-05
0.109427146781013 2.55301101287866e-05
0.109452676891142 2.55785051423422e-05
0.109478255396284 2.56279551018009e-05
0.109503883351386 2.56784798311474e-05
0.109529561831217 2.57301040930721e-05
0.10955529193531 2.57828517799791e-05
0.10958107478709 2.58367459416178e-05
0.109606911533032 2.58918154189508e-05
0.109632803348451 2.59480824213483e-05
0.109658751430872 2.60055764938046e-05
0.109684757007366 2.60643242923871e-05
0.109710821331659 2.61243569707638e-05
0.109736945688629 2.61857036116772e-05
0.109763131392241 2.62483978970169e-05
0.109789379790138 2.63124707928739e-05
0.109815692260931 2.63779557525035e-05
0.109842070216683 2.64448902596284e-05
0.109868515106943 2.65133107171698e-05
0.10989502841766 2.65832539743014e-05
0.109921611671634 2.66547618400104e-05
0.109948266433474 2.67278744803091e-05
0.109974994307955 2.68026364228532e-05
0.110001796944378 2.68790906840378e-05
0.110028676035062 2.6957287784493e-05
0.110055633322846 2.70372731603081e-05
0.110082670596006 2.71190999260205e-05
0.110109789695932 2.72028215111544e-05
0.110136992517444 2.72884924913954e-05
0.110164281009935 2.73231361410433e-05
0.110191604146076 2.7280320044279e-05
0.11021888446612 2.72377610188265e-05
0.110246122227139 2.71955693076915e-05
0.110273317796447 2.71537433838175e-05
0.110300471539831 2.71122818607371e-05
0.110327583821691 2.70711830350096e-05
0.110354655004726 2.7030445346288e-05
0.110381685450073 2.6990067376849e-05
0.11040867551745 2.69500480783978e-05
0.110435625565528 2.69103851821011e-05
0.11046253595071 2.68710786058628e-05
0.110489407029316 2.68321261430102e-05
0.110516239155459 2.67935266392585e-05
0.110543032682098 2.67552790838822e-05
0.110569787961182 2.67173814862967e-05
0.110596505342668 2.66798335761145e-05
0.110623185176244 2.66426334321891e-05
0.110649827809677 2.66057801785101e-05
0.110676433589855 2.65692726383024e-05
0.110703002862493 2.65331097827415e-05
0.110729535972276 2.64972902864456e-05
0.110756033262563 2.64618129744579e-05
0.110782495075537 2.64266772645451e-05
0.110808921752802 2.63918818378089e-05
0.110835313634639 2.63574255280172e-05
0.110861671060168 2.63233077615094e-05
0.110887994367929 2.62895270153766e-05
0.110914283894944 2.62560828002595e-05
0.110940539977745 2.6222974339292e-05
0.110966762952084 2.61902003531238e-05
0.110992953152437 2.61577599377166e-05
0.111019110912375 2.61256525623282e-05
0.111045236564937 2.6093877415493e-05
0.111071330442353 2.6062433408481e-05
0.111097392875761 2.60313202617732e-05
0.111123424196023 2.60005369860024e-05
0.111149424733009 2.59700825364649e-05
0.111175394815545 2.59399568922266e-05
0.111201334772438 2.59101588978526e-05
0.111227244931335 2.58806879917869e-05
0.111253125619327 2.58515435596398e-05
0.111278977162887 2.58227251499086e-05
0.111304799888037 2.57942322602944e-05
0.111330594120297 2.57660639126943e-05
0.11135636018421 2.57382203620206e-05
0.111382098404572 2.57107001111698e-05
0.111407809104683 2.56835037468549e-05
0.11143349260843 2.5656629898242e-05
0.111459149238328 2.56300786386277e-05
0.111484779316967 2.56038495746322e-05
0.111510383166541 2.55779420620004e-05
0.111535961108603 2.55523562617555e-05
0.111561513464865 2.55270912434377e-05
0.111587040556108 2.55021475135384e-05
0.111612542703622 2.54775236530496e-05
0.111638020227275 2.54532203087834e-05
0.111663473447584 2.5429237254889e-05
0.111688902684839 2.54055736092286e-05
0.111714308258448 2.53822301307413e-05
0.111739690488579 2.53592062977553e-05
0.111765049694876 2.53365011491307e-05
0.111790386196026 2.53141159843312e-05
0.11181570031201 2.52920500016573e-05
0.111840992362012 2.52703032085049e-05
0.11186626266522 2.52488753852725e-05
0.111891511540605 2.52277673252591e-05
0.111916739307931 2.52069781539359e-05
0.111941946286084 2.51865084244754e-05
0.111967132794509 2.51663584682189e-05
0.111992299152977 2.51465277831316e-05
0.11201744568076 2.51270168826089e-05
0.112042572697643 2.51078258602542e-05
0.112067680523503 2.50889550065433e-05
0.11209276947851 2.5070404605611e-05
0.112117839883115 2.50521745301504e-05
0.112142892057645 2.50342656682117e-05
0.112167926323314 2.50166778895797e-05
0.112192943001203 2.49994116751013e-05
0.112217942412878 2.49824675077297e-05
0.112242924880386 2.4965845470289e-05
0.112267890725856 2.49495464607643e-05
0.112292840272317 2.49335705770188e-05
0.112317773842894 2.4917918331272e-05
0.112342691761225 2.49025908507095e-05
0.112367594352076 2.48875880692215e-05
0.112392481940145 2.48729107413645e-05
0.112417354850887 2.48585592382831e-05
0.112442213410125 2.4844534551957e-05
0.112467057944677 2.48308376947392e-05
0.112491888782372 2.48174683051727e-05
0.112516706250677 2.48044280446112e-05
0.112541510678722 2.47917178026925e-05
0.112566302396524 2.47793377039544e-05
0.112591081734228 2.47672890991283e-05
0.112615849023327 2.47555727767038e-05
0.112640604596104 2.47441899584296e-05
0.112665348786062 2.47331413106404e-05
0.112690081927373 2.47224273446597e-05
0.112714804354718 2.47120503931196e-05
0.112739516405111 2.47020098734777e-05
0.112764218414984 2.46923082107007e-05
0.112788910723195 2.46829464991959e-05
0.112813593669694 2.46739252977734e-05
0.112838267594992 2.46652462042836e-05
0.112862932841196 2.46569102856422e-05
0.112887589751482 2.46489188661293e-05
0.112912238670348 2.46412735289848e-05
0.112936879943877 2.4633976118137e-05
0.112961513919995 2.46270271791507e-05
0.112986140947174 2.4620428306749e-05
0.113010761375481 2.46141813642421e-05
0.113035375556845 2.46082880964974e-05
0.113059983844942 2.46027497450483e-05
0.113084586594687 2.45975686060859e-05
0.113109184163293 2.4592745702515e-05
0.113133776908995 2.45882827294583e-05
0.113158365191725 2.45841824416869e-05
0.113182949374167 2.45804455597678e-05
0.113207529819726 2.4577075030361e-05
0.113232106894757 2.45740721620634e-05
0.113256680966919 2.45714397194751e-05
0.113281252406638 2.45691792251519e-05
0.113305821585863 2.45672925071005e-05
0.11333038887837 2.45657824700754e-05
0.113354954660841 2.45646507909273e-05
0.113379519311631 2.45639002293348e-05
0.113404083211861 2.45635330942217e-05
0.113428646744955 2.45635516324056e-05
0.113453210296587 2.45639587982754e-05
0.113477774255386 2.45647563434636e-05
0.113502339011729 2.45659478816658e-05
0.113526904959611 2.45675350691023e-05
0.11355147249468 2.45695218111596e-05
0.113576042016491 2.45719100670554e-05
0.113600613926558 2.45747032879861e-05
0.113625188629846 2.4577904133807e-05
0.11364976653398 2.45815160010863e-05
0.113674348049981 2.4585541505787e-05
0.113698933591487 2.45899851481396e-05
0.113723523576635 2.4594848000602e-05
0.113748118424636 2.46001356839067e-05
0.11377271856032 2.46058504038938e-05
0.113797324410723 2.46119962661227e-05
0.11382193640699 2.46185762494508e-05
0.113846554983239 2.46255944827236e-05
0.113871180577722 2.46330551139893e-05
0.113895813632836 2.46409615609318e-05
0.113920454594397 2.46493187824563e-05
0.113945103913179 2.46581298869642e-05
0.113969762043066 2.46673991573995e-05
0.113994429442223 2.46771305479687e-05
0.114019106572771 2.46873299498749e-05
0.114043793902721 2.46980014315655e-05
0.114068491904153 2.47091483766601e-05
0.114093201052529 2.47207768742033e-05
0.114117921829404 2.47328912129126e-05
0.114142654720617 2.47454965193261e-05
0.114167400217136 2.47585987635455e-05
0.1141921588159 2.47722017642896e-05
0.114216931017664 2.47863120733487e-05
0.114241717329737 2.4800934856938e-05
0.114266518264594 2.48160750288741e-05
0.114291334339623 2.48317395053349e-05
0.114316166079128 2.48479338419475e-05
0.11434101401297 2.48646644884424e-05
0.114365878677459 2.48819376740788e-05
0.114390760615133 2.48997590423768e-05
0.114415660374175 2.49181359028737e-05
0.114440578510078 2.49370753707223e-05
0.114465515585449 2.49565832553039e-05
0.114490472168704 2.49766678046646e-05
0.114515448836509 2.49973359806329e-05
0.114540446172489 2.50185949621146e-05
0.114565464767451 2.5040453274611e-05
0.114590505220726 2.50629185618592e-05
0.114615568139288 2.50859987155262e-05
0.114640654138003 2.51097015128723e-05
0.114665763839516 2.51340368652988e-05
0.114690897876382 2.51590127289381e-05
0.114716056889111 2.51846380981413e-05
0.114741241527209 2.52109230178809e-05
0.114766452450227 2.52378763601758e-05
0.114791690326587 2.52655084450759e-05
0.114816955835032 2.52938284455302e-05
0.114842249663477 2.53228481268879e-05
0.114867572511604 2.53525773905732e-05
0.114892925088995 2.5383026895147e-05
0.11491830811589 2.54142088170414e-05
0.114943722324707 2.54461338852219e-05
0.114969168458592 2.54788154954045e-05
0.114994647274088 2.5512264509922e-05
0.115020159538598 2.5546493744344e-05
0.115045706032342 2.55815172415622e-05
0.115071287549583 2.56173473070635e-05
0.11509690489689 2.56539986272279e-05
0.115122558895518 2.56914853069817e-05
0.115148250380825 2.57298227538726e-05
0.115173980203579 2.57690235927511e-05
0.115199749227171 2.58091051485383e-05
0.11522555833232 2.58500849958295e-05
0.115251408417316 2.58919787386874e-05
0.115277300396054 2.59348015219154e-05
0.115303235197576 2.59785747853872e-05
0.115329213772362 2.60233128348291e-05
0.115355237085196 2.6069037069763e-05
0.115381306122266 2.61157662932816e-05
0.11540742188856 2.61635212263231e-05
0.115433585409786 2.62123215412073e-05
0.115459797731327 2.62621903878707e-05
0.115486059921715 2.63131491801857e-05
0.115512373070895 2.63652198721227e-05
0.115538738290767 2.64184279982506e-05
0.115565156718765 2.64727974546568e-05
0.11559162951622 2.65283527829868e-05
0.115618157869003 2.65851244835835e-05
0.115644742993487 2.66431339959158e-05
0.115671386127483 2.67024140696398e-05
0.115698088541552 2.67629929973035e-05
0.11572485153455 2.68249014359903e-05
0.115751676435986 2.68881701908384e-05
0.115778564606176 2.69528332899418e-05
0.115805517439466 2.70189250150485e-05
0.115832536364481 2.70864791901839e-05
0.115859622843672 2.7155536830266e-05
0.115886778380502 2.72261317789251e-05
0.115914004512281 2.72983074767266e-05
0.115941302819758 2.73721018244675e-05
0.115968674921582 2.74475632451344e-05
0.115996122484827 2.75247332287688e-05
0.116023647218056 2.76036593649457e-05
0.116051250877421 2.76843916221444e-05
0.116078935269043 2.77669809006862e-05
0.116106702249944 2.78514821926096e-05
0.116134553732136 2.79379492983961e-05
0.116162491681435 2.79564555024588e-05
0.116190448136937 2.79130336786823e-05
0.116218361170616 2.78698993106368e-05
0.116246231069926 2.78271393019641e-05
0.116274058209228 2.77847532219885e-05
0.11630184296245 2.77427377325007e-05
0.116329585700183 2.77010924584606e-05
0.116357286792641 2.76598162293053e-05
0.116384946608871 2.76189070873614e-05
0.116412565515958 2.75783636900785e-05
0.116440143879648 2.75381843776965e-05
0.116467682064026 2.74983681028838e-05
0.116495180432129 2.74589137331232e-05
0.116522639345862 2.74198198219302e-05
0.116550059165684 2.73810850729225e-05
0.116577440250757 2.73427078800454e-05
0.116604782958637 2.73046870190828e-05
0.116632087645656 2.72670223317849e-05
0.116659354667988 2.72297119766652e-05
0.116686584379964 2.71927540407021e-05
0.116713777134005 2.71561483613986e-05
0.116740933282366 2.71198937868955e-05
0.116768053176153 2.70839890925854e-05
0.116795137165246 2.70484327564499e-05
0.116822185598002 2.70132245439881e-05
0.116849198822546 2.69783627923761e-05
0.116876177185339 2.69438473499098e-05
0.116903121032689 2.69096764187093e-05
0.116930030709107 2.68758494854154e-05
0.116956906558593 2.68423657443246e-05
0.116983748924337 2.68092241010014e-05
0.117010558148438 2.67764240682344e-05
0.117037334572506 2.67439644259326e-05
0.117064078536932 2.67118445622516e-05
0.117090790381494 2.66800633600998e-05
0.117117470444855 2.66486207533504e-05
0.117144119065608 2.6617515286646e-05
0.117170736580895 2.65867472189902e-05
0.117197323328114 2.65563149845237e-05
0.117223879643098 2.65262182889809e-05
0.117250405861387 2.64964565631223e-05
0.11727690231795 2.6467029185525e-05
0.117303369347136 2.64379354842834e-05
0.11732980728262 2.64091751758851e-05
0.117356216457796 2.63807470541695e-05
0.11738259720485 2.63526513952731e-05
0.117408949856245 2.63248877725985e-05
0.117435274744018 2.62974552807168e-05
0.117461572199299 2.62703536243579e-05
0.117487842552923 2.62435824658373e-05
0.117514086135389 2.62171416429339e-05
0.117540303277032 2.61910305217272e-05
0.117566494307553 2.6165248863218e-05
0.117592659556417 2.61397963917112e-05
0.117618799352808 2.61146730113373e-05
0.11764491402582 2.60898781629993e-05
0.117671003903983 2.60654116855395e-05
0.117697069315668 2.604127381444e-05
0.117723110589483 2.60174641134554e-05
0.117749128053596 2.59939823333307e-05
0.117775122035929 2.59708286248407e-05
0.117801092864554 2.59480024753004e-05
0.11782704086703 2.59255041997739e-05
0.117852966371229 2.59033338779164e-05
0.117878869705107 2.5881491357284e-05
0.117904751196465 2.58599766789904e-05
0.117930611173144 2.58387896562926e-05
0.1179564499628 2.58179307201855e-05
0.11798226789352 2.57973998656513e-05
0.118008065293386 2.57771970762723e-05
0.118033842490462 2.57573231648388e-05
0.118059599813627 2.5737777675967e-05
0.118085337591303 2.571856077788e-05
0.118111056152081 2.56996730514323e-05
0.118136755825132 2.56811146553853e-05
0.118162436939787 2.56628863721098e-05
0.11818809982616 2.56449879421863e-05
0.118213744814102 2.5627419733962e-05
0.118239372233836 2.56101823268871e-05
0.118264982416163 2.55932765122853e-05
0.118290575692675 2.55767022601015e-05
0.118316152394935 2.55604603781524e-05
0.118341712855313 2.55445510653682e-05
0.118367257406379 2.55289749474464e-05
0.118392786381326 2.55137334879746e-05
0.118418300114814 2.54988263148849e-05
0.118443798941129 2.5484254105862e-05
0.118469283195235 2.54700181746543e-05
0.118494753213409 2.54561186277564e-05
0.118520209332037 2.54425568264563e-05
0.118545651888864 2.54293331364341e-05
0.118571081222 2.54164483629465e-05
0.118596497670363 2.54039033434515e-05
0.118621901573706 2.53916997635343e-05
0.11864729327347 2.53798379201344e-05
0.11867267311139 2.53683187605652e-05
0.118698041430151 2.53571426654455e-05
0.118723398572816 2.53463126932252e-05
0.118748744885509 2.53358280987596e-05
0.118774080713608 2.53256912221452e-05
0.11879940640483 2.53159018272303e-05
0.118824722306657 2.53064619531899e-05
0.118850028768611 2.52973730882076e-05
0.118875326141699 2.52886361750897e-05
0.118900614777874 2.52802528216717e-05
0.118925895030696 2.52722244981282e-05
0.118951167255194 2.52645521398032e-05
0.118976431807333 2.52572377539726e-05
0.119001689045087 2.52502824184047e-05
0.119026939327506 2.52436878865829e-05
0.119052183015392 2.52374557896382e-05
0.119077420471182 2.52315876400759e-05
0.119102652058822 2.52260852337228e-05
0.119127878144056 2.5220950651783e-05
0.119153099094708 2.52161850706902e-05
0.119178315279778 2.52117911514377e-05
0.11920352707093 2.52077702604094e-05
0.11922873484119 2.52041236668703e-05
0.119253938964857 2.52008549219672e-05
0.119279139819779 2.51979655030518e-05
0.119304337785282 2.51954575913638e-05
0.119329533242873 2.51933328886867e-05
0.119354726575762 2.51915938060021e-05
0.119379918169568 2.51902430706423e-05
0.119405108412639 2.51892829418058e-05
0.119430297695581 2.51887152162228e-05
0.119455486410797 2.51885435915818e-05
0.119480674954388 2.51887689524987e-05
0.119505863723341 2.5189395660982e-05
0.119531053119002 2.51904252776114e-05
0.11955624354428 2.51918608831765e-05
0.119581435405163 2.51937059041332e-05
0.119606629111067 2.51959625521326e-05
0.119631825073619 2.51986333950363e-05
0.119657023707014 2.52017221410729e-05
0.119682225429155 2.52052320799369e-05
0.119707430661235 2.52091660889517e-05
0.119732639827324 2.52135278076034e-05
0.119757853355132 2.52183204728164e-05
0.119783071675604 2.52235465361801e-05
0.119808295222141 2.52292111689009e-05
0.119833524433309 2.52353168229132e-05
0.119858759750132 2.52418682886308e-05
0.119884001618421 2.52488680404685e-05
0.119909250486461 2.52563216742663e-05
0.119934506808136 2.52642313209652e-05
0.119959771039457 2.5272602240818e-05
0.119985043641698 2.52814385670151e-05
0.120010325080265 2.52907444741614e-05
0.120035615824739 2.53005241843116e-05
0.120060916348923 2.53107827454989e-05
0.120086227131668 2.53215241068665e-05
0.120111548655775 2.53327534416488e-05
0.120136881409217 2.53444756095722e-05
0.120162225884827 2.53566955496238e-05
0.120187582580376 2.53694179017121e-05
0.120212951998278 2.53826497089544e-05
0.120238334647987 2.53963938805755e-05
0.120263731041867 2.54106580504847e-05
0.120289141699918 2.5425446505966e-05
0.120314567146424 2.54407659634245e-05
0.120340007912387 2.54566213484479e-05
0.120365464533736 2.54730192612294e-05
0.120390937552997 2.5489967215752e-05
0.120416427520213 2.55074698111828e-05
0.120441934990024 2.55255341119586e-05
0.120467460524136 2.55441677378619e-05
0.120493004691874 2.55633765733689e-05
0.120518568068447 2.55831682262245e-05
0.120544151236673 2.56035501209333e-05
0.120569754786794 2.56245295086957e-05
0.120595379316303 2.56461138602411e-05
0.120621025430163 2.5668312024325e-05
0.120646693742188 2.56911307940696e-05
0.120672384872982 2.57145798915535e-05
0.120698099452873 2.57386670061972e-05
0.120723838119879 2.57634012480338e-05
0.120749601521127 2.57887904825419e-05
0.12077539031161 2.58148459305718e-05
0.12080120515754 2.58415760649683e-05
0.120827046733605 2.58689908269718e-05
0.120852915724432 2.589710011077e-05
0.120878812824543 2.59259145412245e-05
0.120904738739084 2.5955444341294e-05
0.120930694183426 2.59857008746062e-05
0.1209566798843 2.60166958966167e-05
0.120982696580197 2.60484392760624e-05
0.121008745019473 2.60809443597557e-05
0.121034825963833 2.61142234050924e-05
0.121060940187238 2.61482875944305e-05
0.121087088474832 2.6183152021353e-05
0.121113271626854 2.62188288297933e-05
0.121139490455683 2.62553314340917e-05
0.121165745787118 2.62926749219608e-05
0.121192038462039 2.63308730147883e-05
0.121218369335054 2.63699422948823e-05
0.121244739277349 2.64098961049496e-05
0.121271149173454 2.64507518380076e-05
0.121297599925292 2.64925271374734e-05
0.12132409245243 2.65352360864275e-05
0.121350627688516 2.65788984221812e-05
0.121377206586938 2.66235319042424e-05
0.121403830118842 2.66691546346659e-05
0.121430499273477 2.67157858513494e-05
0.121457215059328 2.67634482626621e-05
0.121483978507591 2.6812158093059e-05
0.121510790665684 2.68619404683061e-05
0.121537652606152 2.69128148562174e-05
0.121564565421009 2.69648058537837e-05
0.121591530226862 2.70179347624523e-05
0.121618548161625 2.70722288580487e-05
0.121645620390483 2.71277121910531e-05
0.121672748102674 2.71844102381955e-05
0.121699932512912 2.72423499436903e-05
0.121727174862856 2.7301561309964e-05
0.121754476424166 2.73620720328622e-05
0.121781838496199 2.74239137267417e-05
0.121809262409925 2.74871150069587e-05
0.121836749524932 2.75517108296892e-05
0.121864301235762 2.76177340265065e-05
0.121891918969789 2.76852192263022e-05
0.121919604189015 2.77542036929604e-05
0.121947358392708 2.78247258336604e-05
0.121975183118542 2.78968229168231e-05
0.122003079941458 2.79705389326983e-05
0.122031050480391 2.80459137445614e-05
0.122059096394136 2.81229933016998e-05
0.122087219387437 2.82018250413149e-05
0.122115421212479 2.8282453250918e-05
0.12214370366573 2.83649332718164e-05
0.122172068599001 2.84493151170537e-05
0.122200517914118 2.85356537587162e-05
0.122229053567877 2.85976705937325e-05
0.122257651238471 2.85535735899634e-05
0.122286204812061 2.85097105043535e-05
0.122314714522565 2.84662292926337e-05
0.122343180751858 2.84231291585006e-05
0.122371603881016 2.83804082515998e-05
0.122399984289268 2.83380658289832e-05
0.122428322355097 2.82960998608812e-05
0.122456618454958 2.82545091858421e-05
0.122484872964144 2.82132916031043e-05
0.122513086255747 2.81724464913068e-05
0.122541258702238 2.81319726651727e-05
0.122569390674903 2.80918679092498e-05
0.122597482542812 2.8052131817288e-05
0.12262553467463 2.80127624826032e-05
0.122653547437112 2.7973758861242e-05
0.122681521195974 2.79351195931506e-05
0.122709456315567 2.78968439420143e-05
0.122737353159509 2.78589301559158e-05
0.122765212089665 2.78213773423094e-05
0.122793033467007 2.77841845307912e-05
0.122820817651538 2.77473502103344e-05
0.122848565001748 2.77108739579897e-05
0.122876275875706 2.76747536534973e-05
0.12290395062936 2.76389896530807e-05
0.122931589619013 2.76035801576624e-05
0.12295919319917 2.75685242246176e-05
0.122986761723395 2.75338210723452e-05
0.123014295544467 2.74994696213684e-05
0.123041795014089 2.74654691848676e-05
0.123069260483273 2.74318185523837e-05
0.123096692301826 2.73985175924328e-05
0.123124090819418 2.73655649673155e-05
0.123151456384386 2.7332959508337e-05
0.123178789343894 2.73007013504843e-05
0.123206090045244 2.72687892042204e-05
0.123233358834449 2.72372226301502e-05
0.123260596057079 2.72060006786204e-05
0.123287802057757 2.71751230222084e-05
0.12331497718078 2.71445883767545e-05
0.123342121769156 2.71143969815726e-05
0.123369236166138 2.70845478973497e-05
0.123396320714035 2.70550403602104e-05
0.123423375754396 2.70258740052296e-05
0.123450401628401 2.6997048418376e-05
0.123477398676819 2.69685631383041e-05
0.123504367239957 2.69404176581255e-05
0.123531307657616 2.69126114271607e-05
0.123558220269043 2.68851440744306e-05
0.123585105413117 2.68580151873694e-05
0.123611963428305 2.68312249767483e-05
0.123638794653281 2.68047725080983e-05
0.123665599425789 2.67786574742909e-05
0.123692378083264 2.67528799724635e-05
0.123719130963236 2.67274398437302e-05
0.12374585840308 2.67023364572823e-05
0.123772560739537 2.66775698101686e-05
0.123799238309347 2.66531394312046e-05
0.123825891448779 2.66290459140466e-05
0.123852520494693 2.66052885136672e-05
0.123879125783206 2.65818673337785e-05
0.12390570765054 2.65587826706608e-05
0.123932266433211 2.65360341455837e-05
0.123958802467356 2.65136217944839e-05
0.123985316089151 2.6491545417771e-05
0.124011807634569 2.64698058799279e-05
0.124038277440448 2.64484025155058e-05
0.124064725842964 2.64273355105964e-05
0.124091153178475 2.64066052536787e-05
0.124117559783728 2.63862119065802e-05
0.124143945995635 2.6366155622322e-05
0.124170312151257 2.634643676125e-05
0.124196658588018 2.63270554638446e-05
0.124222985643482 2.63080116540191e-05
0.124249293655136 2.62893067488127e-05
0.124275582961885 2.6270939817037e-05
0.124301853901702 2.62529120627619e-05
0.124328106813765 2.6235223627841e-05
0.124354342037393 2.62178755097643e-05
0.124380559912902 2.62008672281857e-05
0.124406760780131 2.61842000094232e-05
0.12443294498014 2.61678740316407e-05
0.124459112854172 2.61518903323821e-05
0.124485264744504 2.61362491198378e-05
0.124511400993624 2.61209508321938e-05
0.124537521944456 2.61059969793229e-05
0.124563627941435 2.60913874099627e-05
0.124589719328845 2.60771232586718e-05
0.124615796452104 2.60632056845764e-05
0.124641859657789 2.60496350371529e-05
0.124667909292826 2.60364123252237e-05
0.124693945705151 2.60235383812983e-05
0.124719969243532 2.60110144901443e-05
0.124745980258022 2.5998840932102e-05
0.124771979098955 2.59870190695577e-05
0.124797966118024 2.5975550513408e-05
0.124823941668538 2.59644354655179e-05
0.124849906104003 2.59536752141073e-05
0.124875859779217 2.59432717171254e-05
0.124901803050934 2.59332255352529e-05
0.12492773627647 2.5923537905778e-05
0.124953659814375 2.591420950489e-05
0.12497957402388 2.59052433365582e-05
0.125005479267217 2.58966401985908e-05
0.125031375907415 2.58884003400959e-05
0.125057264307755 2.58805267511645e-05
0.125083144834507 2.58730202321369e-05
0.125109017854739 2.5865881864736e-05
0.125134883736603 2.58591142414604e-05
0.125160742850845 2.58527186005831e-05
0.125186595569446 2.58466968772816e-05
0.125212442266323 2.58410500720627e-05
0.125238283316395 2.58357807032256e-05
0.125264119097098 2.58308911754082e-05
0.125289949988274 2.5826381750101e-05
0.125315776370024 2.5822256246175e-05
0.12534159862627 2.58185155344517e-05
0.125367417141804 2.58151620139379e-05
0.125393232303818 2.58121979888427e-05
0.125419044501807 2.58096252680139e-05
0.125444854127075 2.58074459793312e-05
0.125470661573054 2.58056629763134e-05
0.125496467236031 2.58042786285714e-05
0.125522271514659 2.58032952309293e-05
0.12554807480989 2.58027158135811e-05
0.125573877525704 2.58025417283525e-05
0.125599680067432 2.58027762784402e-05
0.125625482843711 2.58034223048418e-05
0.125651286266015 2.58044825939336e-05
0.125677090748609 2.58059602833257e-05
0.125702896708893 2.58078576627155e-05
0.125728704566555 2.58101777832247e-05
0.125754514744339 2.58129240594405e-05
0.125780327668398 2.58160994733646e-05
0.125806143767871 2.58197073797744e-05
0.125831963475251 2.58237515101204e-05
0.125857787226761 2.58282335825762e-05
0.125883615460344 2.58331584956061e-05
0.125909448618839 2.58385307389963e-05
0.125935287149578 2.58443516136947e-05
0.125961131501192 2.58506264064675e-05
0.125986982127599 2.58573592169051e-05
0.126012839486816 2.58645525688941e-05
0.126038704039384 2.58722117874637e-05
0.126064576251172 2.58803406335092e-05
0.126090456591805 2.58889428995575e-05
0.126116345534705 2.58980240009111e-05
0.126142243558706 2.59075866218786e-05
0.126168151145328 2.59176374566217e-05
0.126194068782784 2.59281796915541e-05
0.126219996962476 2.59392185538617e-05
0.12624593618103 2.5950758943466e-05
0.126271886939973 2.59628066254751e-05
0.126297849746599 2.59753654726614e-05
0.126323825112071 2.59884414209657e-05
0.126349813553492 2.60020401075814e-05
0.1263758155936 2.60161664848392e-05
0.126401831760085 2.60308271926818e-05
0.126427862587278 2.60460274139506e-05
0.126453908614691 2.60617728523139e-05
0.126479970387544 2.60780701332097e-05
0.126506048457677 2.60949264181064e-05
0.126532143384095 2.61123466605081e-05
0.126558255730756 2.61303387259045e-05
0.126584386069481 2.61489078978415e-05
0.126610534977379 2.61680631731398e-05
0.126636703040552 2.61878098089109e-05
0.126662890850361 2.62081571846683e-05
0.126689099007546 2.62291109620948e-05
0.126715328118508 2.62506797656399e-05
0.126741578798274 2.62728712697977e-05
0.126767851669544 2.62956949549544e-05
0.126794147364499 2.63191574136798e-05
0.126820466521912 2.63432674571283e-05
0.126846809789369 2.63680349508201e-05
0.12687317782432 2.63934688676512e-05
0.126899571293188 2.64195776914355e-05
0.126925990870879 2.64463713874858e-05
0.126952437242267 2.6473860240854e-05
0.126978911102508 2.6502054477998e-05
0.127005413156986 2.65309634966889e-05
0.127031944120482 2.65605990119534e-05
0.127058504719494 2.65909715475337e-05
0.127085095691042 2.66220927989865e-05
0.127111717783841 2.66539736914725e-05
0.127138371757532 2.66866275273898e-05
0.12716505838506 2.67200653049417e-05
0.127191778450365 2.67543004315811e-05
0.127218532750796 2.67893456100369e-05
0.127245322096406 2.6825214813412e-05
0.12727214731122 2.68619213455349e-05
0.127299009232565 2.68994802095705e-05
0.127325908712775 2.69379049936241e-05
0.127352846617768 2.69772118081914e-05
0.127379823829577 2.70174161738054e-05
0.12740684124575 2.70585342171932e-05
0.127433899779968 2.71005815161795e-05
0.127461000361484 2.71435754752375e-05
0.127488143936959 2.71875361388079e-05
0.127515331473098 2.7232478364253e-05
0.127542563951462 2.72784236216353e-05
0.127569842375084 2.73253890285376e-05
0.127597167764112 2.73733968034018e-05
0.127624541160916 2.74224664371451e-05
0.127651963627353 2.74726210122011e-05
0.127679436248365 2.75238801510043e-05
0.127706960128516 2.75762687058387e-05
0.127734536397222 2.76298089195029e-05
0.127762166206141 2.76845275522963e-05
0.127789850733694 2.77404480329955e-05
0.127817591181727 2.77975952209181e-05
0.127845388776947 2.78560001955573e-05
0.127873244777143 2.79156900289639e-05
0.127901160467172 2.79766917657597e-05
0.127929137158938 2.80390380146373e-05
0.127957176196952 2.81027582851618e-05
0.127985278955238 2.81678877552532e-05
0.128013446842993 2.82344578017084e-05
0.128041681300795 2.83025063758759e-05
0.12806998380717 2.83720661338872e-05
0.128098355873304 2.8443179615936e-05
0.12812679905292 2.85158817858e-05
0.128155314934706 2.85902168315942e-05
0.128183905151538 2.86662270747759e-05
0.128212571378612 2.87439570257322e-05
0.128241315335638 2.88234518554111e-05
0.128270138787493 2.89047622898513e-05
0.128299043549783 2.89879358641953e-05
0.128328031485648 2.90730274508716e-05
0.128357104513098 2.91600913195575e-05
0.128386264604418 2.92081946881746e-05
0.128415472799106 2.91635248961701e-05
0.128444636324002 2.91191159991784e-05
0.128473755440002 2.90750960036153e-05
0.128502830536005 2.90314642791718e-05
0.128531862000284 2.89882188751478e-05
0.128560850219159 2.89453592167975e-05
0.128589795578376 2.89028831723535e-05
0.128618698461549 2.88607892550787e-05
0.128647559250804 2.88190761333043e-05
0.128676378326937 2.8777742630045e-05
0.128705156069567 2.87367869978956e-05
0.128733892856565 2.8696208130796e-05
0.128762589064696 2.86560048373181e-05
0.128791245069533 2.86161758425099e-05
0.128819861245376 2.85767195499318e-05
0.128848437964925 2.8537635002811e-05
0.128876975599928 2.84989211628836e-05
0.128905474521091 2.8460576673801e-05
0.128933935097765 2.84226003409803e-05
0.128962357698106 2.83849908937299e-05
0.128990742689 2.83477479355377e-05
0.129019090436935 2.83108695707883e-05
0.129047401306506 2.82743552539002e-05
0.12907567566176 2.82382041281122e-05
0.129103913865888 2.82024143230399e-05
0.129132116280211 2.81669860193576e-05
0.12916028326623 2.81319176795124e-05
0.12918841518391 2.80972086391415e-05
0.129216512392549 2.80628574646959e-05
0.129244575250014 2.80288642945164e-05
0.129272604114308 2.79952277989658e-05
0.129300599342107 2.79619465888873e-05
0.129328561288696 2.79290210744305e-05
0.129356490309771 2.78964495122456e-05
0.129384386759283 2.78642319569681e-05
0.12941225099124 2.7832367014805e-05
0.129440083358255 2.78008543925488e-05
0.129467884212647 2.77696937393581e-05
0.129495653906386 2.77388834996225e-05
0.129523392789886 2.77084245942543e-05
0.12955110121448 2.76783149062043e-05
0.129578779529387 2.7648555021556e-05
0.129606428084408 2.76191436446572e-05
0.129634047228053 2.75900808045686e-05
0.129661637308857 2.75613660261962e-05
0.129689198674884 2.753299878992e-05
0.129716731673673 2.75049787601965e-05
0.129744236652434 2.74773053327912e-05
0.129771713957766 2.74499783165e-05
0.129799163936083 2.74229977059375e-05
0.129826586933789 2.7396362554906e-05
0.129853983296344 2.73700734599458e-05
0.129881353369804 2.73441291808089e-05
0.129908697498985 2.7318530468624e-05
0.129936016029453 2.72932764697706e-05
0.129963309305923 2.72683671988084e-05
0.129990577673122 2.72438033107479e-05
0.130017821476433 2.72195827539842e-05
0.130045041059186 2.71957076918186e-05
0.130072236766878 2.71721773621364e-05
0.13009940894424 2.71489907626627e-05
0.130126557935003 2.71261493137268e-05
0.130153684084317 2.71036521964516e-05
0.130180787736513 2.70814999052258e-05
0.130207869236419 2.70596918135087e-05
0.130234928928232 2.70382292678071e-05
0.1302619671575 2.70171116162825e-05
0.130288984269116 2.69963390798575e-05
0.130315980608196 2.69759123096428e-05
0.130342956520506 2.69558310716343e-05
0.130369912351577 2.69360960045502e-05
0.130396848447582 2.69167073054434e-05
0.130423765154887 2.68976653890338e-05
0.130450662820276 2.68789704526331e-05
0.130477541790729 2.68606233498702e-05
0.130504402414079 2.68426240678095e-05
0.130531245038147 2.6824973253259e-05
0.1305580700114 2.68076713441144e-05
0.130584877682744 2.67907190056262e-05
0.13061166840175 2.67741173474299e-05
0.130638442519097 2.67578657647599e-05
0.130665200384862 2.6741965830772e-05
0.130691942350693 2.67264178416777e-05
0.130718668768534 2.67112227615331e-05
0.130745379991296 2.66963811471138e-05
0.130772076372443 2.66818942249454e-05
0.130798758266668 2.66677623906539e-05
0.130825426029058 2.66539864995719e-05
0.130852080015558 2.6640567439333e-05
0.130878720582997 2.66275065590512e-05
0.130905348089556 2.6614804390595e-05
0.130931962893947 2.66024629973159e-05
0.130958565356944 2.65904812907477e-05
0.130985155838235 2.65788622704528e-05
0.131011734700506 2.6567606641817e-05
0.131038302307147 2.6556714525688e-05
0.131064859021673 2.65461896967238e-05
0.13109140521137 2.65360306896543e-05
0.131117941242059 2.65262396963514e-05
0.131144467481756 2.65168187542402e-05
0.13117098430051 2.65077684861563e-05
0.131197492068996 2.64990914772385e-05
0.131223991160473 2.64907876440524e-05
0.131250481948117 2.64828592896848e-05
0.131276964807407 2.64753085787357e-05
0.131303440115986 2.64681354459485e-05
0.131329908251432 2.64613434700956e-05
0.131356369594902 2.64549331701558e-05
0.131382824528072 2.64489078707542e-05
0.131409273435943 2.64432670162406e-05
0.131435716702959 2.64380153624308e-05
0.131462154718322 2.64331521293016e-05
0.131488587870451 2.64286801809859e-05
0.131515016550632 2.6424602273327e-05
0.131541441152905 2.64209202277659e-05
0.131567862073133 2.64176365982959e-05
0.131594279709731 2.64147526000961e-05
0.131620694462331 2.64122710169354e-05
0.131647106733348 2.64101945443655e-05
0.131673516927893 2.64085245542496e-05
0.131699925452447 2.64072652329202e-05
0.13172633271768 2.64064173868502e-05
0.131752739135067 2.64059846417809e-05
0.131779145119708 2.64059697305636e-05
0.131805551089439 2.64063753237327e-05
0.131831957464763 2.64072036229907e-05
0.131858364668386 2.6408457599491e-05
0.131884773125985 2.64101418168175e-05
0.131911183267802 2.64122570993982e-05
0.131937595524901 2.64148075150845e-05
0.131964010332416 2.64177970942797e-05
0.131990428129511 2.64212277895789e-05
0.1320168493573 2.64251031661842e-05
0.132043274460467 2.64294275852348e-05
0.132069703888052 2.64342037577063e-05
0.132096138091809 2.64394356096587e-05
0.132122577527419 2.64451262461752e-05
0.132149022653665 2.64512808103853e-05
0.132175473934476 2.64579024135094e-05
0.132201931836889 2.6464995399944e-05
0.132228396832289 2.64725625044271e-05
0.132254869394794 2.64806093303022e-05
0.132281350004124 2.64891402893302e-05
0.132307839144413 2.64981590164679e-05
0.13233433730343 2.65076712161715e-05
0.132360844974646 2.65176798016954e-05
0.132387362654448 2.65281905772032e-05
0.132413890845025 2.6539208191123e-05
0.132440430053216 2.65507377634954e-05
0.132466980790979 2.65627848921817e-05
0.132493543575872 2.65753536386474e-05
0.13252011892951 2.65884501728532e-05
0.132546707379683 2.66020803551968e-05
0.132573309460038 2.66162489376995e-05
0.132599925708976 2.6630962396564e-05
0.132626556671372 2.66462265189688e-05
0.132653202897891 2.66620472180718e-05
0.13267986494511 2.66784305410899e-05
0.132706543375651 2.6695383080237e-05
0.132733238758731 2.67129131885403e-05
0.132759951671919 2.67310249522922e-05
0.132786682696872 2.67497270517761e-05
0.132813432423923 2.67690247257827e-05
0.132840201448649 2.67889274201195e-05
0.132866990376069 2.68094415625725e-05
0.132893799817632 2.68305745913481e-05
0.132920630392223 2.68523353663514e-05
0.13294748272759 2.68747309674877e-05
0.132974357458557 2.68977703182431e-05
0.133001255228875 2.69214617886288e-05
0.133028176690664 2.69458140089699e-05
0.133055122504673 2.69708366838079e-05
0.133082093341357 2.69965373952197e-05
0.133109089878752 2.70229272286742e-05
0.133136112805981 2.70500159751726e-05
0.133163162821956 2.70778125445516e-05
0.1331902406345 2.71063277842098e-05
0.133217346962285 2.71355724894553e-05
0.133244482534774 2.71655574174583e-05
0.133271648092191 2.71962933013717e-05
0.133298844385493 2.72277924682783e-05
0.133326072177961 2.72600660499621e-05
0.133353332244011 2.72931276049505e-05
0.133380625371616 2.73269879258383e-05
0.133407952359542 2.73616602636436e-05
0.133435314019806 2.7397158744332e-05
0.13346271117855 2.74334967836921e-05
0.133490144675334 2.74706879060476e-05
0.13351761536324 2.75087473673276e-05
0.133545124110607 2.75476897699808e-05
0.133572671800377 2.75875302850294e-05
0.133600259330662 2.76282850747145e-05
0.133627887615737 2.76699717173089e-05
0.133655557587454 2.7712604010137e-05
0.133683270191464 2.77562016244758e-05
0.133711026393089 2.78007813015763e-05
0.13373882717439 2.78463649102247e-05
0.1337666735393 2.78929682233543e-05
0.133794566507524 2.79406121917214e-05
0.133822507119715 2.79893149336123e-05
0.133850496434649 2.80391014197898e-05
0.133878535536069 2.8089989822678e-05
0.133906625525892 2.81420060370202e-05
0.133934767531929 2.81951708276233e-05
0.133962962702756 2.82495087214281e-05
0.133991212211478 2.83050464391168e-05
0.134019517257917 2.8361807277799e-05
0.134047879065194 2.84198208394273e-05
0.134076298886034 2.84791125691236e-05
0.134104777998603 2.85397102542375e-05
0.134133317708857 2.86016456961227e-05
0.134161919354553 2.86649490889926e-05
0.134190584303642 2.87296523024491e-05
0.134219313955945 2.87957897470768e-05
0.134248109745692 2.88633943637145e-05
0.134276973140056 2.89325009197887e-05
0.134305905640975 2.90031485158132e-05
0.134334908789491 2.90753749476922e-05
0.134363984164439 2.91492200206626e-05
0.13439313338446 2.92247272549057e-05
0.134422358111715 2.93019382326662e-05
0.134451660049947 2.93808992079618e-05
0.134481040949155 2.94616562741359e-05
0.134510502605429 2.95442603645769e-05
0.134540046865794 2.96287607685975e-05
0.134569675626562 2.97152126154111e-05
0.134599390839178 2.98036703878833e-05
0.134629194509566 2.97923286522612e-05
0.134658986838218 2.9747174997652e-05
0.134688734013216 2.97023711643362e-05
0.13471843638438 2.96579636070729e-05
0.134748094347987 2.96139509111552e-05
0.134777708298898 2.9570331568856e-05
0.134807278630467 2.95271037326829e-05
0.1348368057342 2.94842659638869e-05
0.134866290000164 2.94418172297521e-05
0.134895731817393 2.9399755912238e-05
0.134925131573306 2.93580810479336e-05
0.134954489654354 2.93167905994794e-05
0.134983806444953 2.92758834325073e-05
0.135013082328386 2.92353583273437e-05
0.135042317686713 2.91952147155103e-05
0.135071512901428 2.91554504754263e-05
0.135100668351904 2.91160643867015e-05
0.135129784416291 2.9077056123351e-05
0.135158861472414 2.90384238165966e-05
0.135187899896231 2.90001664955365e-05
0.135216900062726 2.89622828696395e-05
0.135245862345596 2.89247722996165e-05
0.135274787117895 2.88876335865634e-05
0.135303674751482 2.88508657005259e-05
0.135332525617182 2.88144677802716e-05
0.135361340084963 2.87784384130429e-05
0.135390118523376 2.87427770779002e-05
0.135418861300454 2.87074829437394e-05
0.135447568783397 2.86725548731393e-05
0.13547624133827 2.86379921411229e-05
0.135504879330412 2.86037939572277e-05
0.135533483124369 2.85699594673452e-05
0.135562053083836 2.85364882297548e-05
0.135590589572066 2.8503378792969e-05
0.135619092950859 2.84706308317187e-05
0.135647563581691 2.84382439599021e-05
0.135676001825651 2.84062172615032e-05
0.135704408042912 2.83745502365315e-05
0.135732782593149 2.83432416255962e-05
0.135761125834774 2.83122917603568e-05
0.135789438126535 2.82816997455473e-05
0.13581771982628 2.82514648711373e-05
0.135845971291151 2.82215866123182e-05
0.135874192877764 2.81920648623538e-05
0.135902384942626 2.81628996985833e-05
0.135930547842324 2.81340892942781e-05
0.135958681931619 2.81056338724943e-05
0.135986787565491 2.8077533610776e-05
0.136014865099102 2.80497877194504e-05
0.136042914886821 2.80223953724901e-05
0.136070937282194 2.79953575509283e-05
0.136098932639745 2.79686731241833e-05
0.136126901312869 2.79423423091524e-05
0.136154843655178 2.79163639125951e-05
0.136182760019091 2.78907392320375e-05
0.136210650758323 2.78654672429304e-05
0.136238516225566 2.78405480379018e-05
0.136266356773604 2.78159816819679e-05
0.136294172755286 2.77917679871077e-05
0.136321964523273 2.77679074240325e-05
0.136349732430697 2.77443988522507e-05
0.136377476829549 2.77212433813437e-05
0.13640519807293 2.76984407407821e-05
0.136432896513671 2.76759908711441e-05
0.136460572504542 2.76538941499566e-05
0.136488226398692 2.7632150715514e-05
0.136515858549408 2.76107606951452e-05
0.136543469310103 2.75897242072206e-05
0.13657105903431 2.75690420355553e-05
0.136598628076346 2.75487133891211e-05
0.136626176789735 2.75287394898882e-05
0.136653705529225 2.75091208840521e-05
0.136681214650109 2.74898572255464e-05
0.136708704507334 2.74709492867484e-05
0.136736175456621 2.74523978423918e-05
0.136763627854463 2.74342025619184e-05
0.136791062057025 2.74163644566748e-05
0.136818478421482 2.73988843244525e-05
0.136845877305807 2.73817625320121e-05
0.136873259068339 2.73649994614738e-05
0.1369006240678 2.73485961740145e-05
0.136927972663974 2.73325528667466e-05
0.136955305216841 2.73168710794393e-05
0.13698262208792 2.73015508337843e-05
0.137009923638754 2.72865932769353e-05
0.137037210232031 2.7271999143935e-05
0.137064482231175 2.72577694190258e-05
0.137091740000594 2.72439046811404e-05
0.137118983905275 2.7230406200104e-05
0.137146214311475 2.72172750634549e-05
0.137173431586539 2.72045115268103e-05
0.137200636098065 2.71921187183924e-05
0.137227828216784 2.71800956752614e-05
0.137255008312459 2.71684438766385e-05
0.137282176756336 2.71571655002133e-05
0.137309333921836 2.71462608239133e-05
0.13733648018266 2.71357312654635e-05
0.137363615913925 2.71255789476393e-05
0.137390741492873 2.71158045405635e-05
0.137417857297414 2.71064094266912e-05
0.13744496370684 2.70973957003864e-05
0.137472061102541 2.70887648776776e-05
0.137499149867418 2.7080516613441e-05
0.137526230384032 2.70726555785965e-05
0.13755330303961 2.70651815819407e-05
0.137580368221192 2.70580960182765e-05
0.137607426317211 2.70514018644202e-05
0.137634477719075 2.70451006848014e-05
0.13766152281976 2.70391930680016e-05
0.137688562012828 2.70336820455421e-05
0.137715595694873 2.70285701032825e-05
0.137742624264977 2.70238591876123e-05
0.137769648124164 2.70195498610882e-05
0.137796667674025 2.7015645558784e-05
0.137823683319584 2.7012148761833e-05
0.137850695468346 2.70090601574457e-05
0.137877704528503 2.70063841552436e-05
0.137904710912659 2.70041221073667e-05
0.137931715034766 2.70022761286751e-05
0.137958717310895 2.7000849942571e-05
0.137985718160837 2.69998442379294e-05
0.138012718005075 2.69992634294817e-05
0.138039717268505 2.69991097521075e-05
0.138066716378257 2.69993853772295e-05
0.138093715763634 2.70000949403723e-05
0.138120715858574 2.70012388155063e-05
0.13814771709739 2.70028219490753e-05
0.138174719919339 2.70048467194737e-05
0.138201724766058 2.70073167221404e-05
0.13822873208278 2.70102350956211e-05
0.138255742317876 2.70136045279941e-05
0.138282755922404 2.70174293538408e-05
0.138309773351758 2.70217126301189e-05
0.138336795064388 2.70264582326525e-05
0.138363821522621 2.70316700249081e-05
0.138390853192646 2.703735144673e-05
0.138417890544092 2.7043506770854e-05
0.138444934050863 2.70501390249443e-05
0.138471984189888 2.70572529126135e-05
0.138499041442801 2.70648531523515e-05
0.138526106295953 2.70729432373309e-05
0.13855317923919 2.70815279356055e-05
0.138580260767126 2.7090611633759e-05
0.13860735137876 2.71001995883514e-05
0.138634451578348 2.71102950295986e-05
0.138661561873378 2.71209045566872e-05
0.138688682777934 2.71320327566903e-05
0.138715814810691 2.71436834566336e-05
0.138742958494148 2.71558634533568e-05
0.138770114357601 2.71685775563347e-05
0.138797282935158 2.71818306638797e-05
0.138824464765821 2.71956290090519e-05
0.13885166039483 2.72099789275311e-05
0.138878870373758 2.72248852156414e-05
0.138906095258974 2.72403544387395e-05
0.138933335613412 2.72563932888228e-05
0.138960592006701 2.72730069451982e-05
0.138987865013646 2.72902036142485e-05
0.139015155217261 2.7307989184434e-05
0.139042463206445 2.7326370117758e-05
0.139069789576563 2.73453546923748e-05
0.139097134931255 2.7364948899118e-05
0.139124499880154 2.73851609741448e-05
0.139151885041128 2.74059985311844e-05
0.13917929103966 2.74274689829228e-05
0.139206718508643 2.74495811942215e-05
0.139234168089837 2.74723426183715e-05
0.139261640432455 2.74957621816985e-05
0.139289136194637 2.75198482425805e-05
0.139316656042879 2.75446102442476e-05
0.139344200653124 2.75700570857485e-05
0.139371770710209 2.75961983644906e-05
0.139399366908574 2.76230439787317e-05
0.139426989952553 2.76506037304228e-05
0.139454640556283 2.76788881582812e-05
0.139482319444441 2.77079069116279e-05
0.139510027351353 2.77376712231264e-05
0.139537765022576 2.77681926943283e-05
0.13956553321527 2.77994824908414e-05
0.139593332697761 2.78315529966021e-05
0.139621164250758 2.78644153709353e-05
0.139649028666129 2.7898082022349e-05
0.139676926748151 2.79325678563722e-05
0.139704859316008 2.79678829158058e-05
0.139732827198923 2.80040438717202e-05
0.139760831242795 2.80410621589543e-05
0.139788872304954 2.8078953418858e-05
0.139816951258373 2.81177326029373e-05
0.139845068990976 2.81574148116273e-05
0.139873226405787 2.81980161352918e-05
0.139901424421923 2.82395524453643e-05
0.139929663974368 2.82820410574701e-05
0.139957946015426 2.83254978814034e-05
0.139986271513307 2.83699427814017e-05
0.140014641456088 2.84153909784234e-05
0.140043056847067 2.84618653962887e-05
0.140071518712463 2.85093843695774e-05
0.140100028096833 2.85579665930814e-05
0.140128586063426 2.86076336190633e-05
0.140157193697045 2.86584082468534e-05
0.140185852105292 2.87103104341867e-05
0.140214562415726 2.87633672129304e-05
0.140243325782939 2.88175995436092e-05
0.140272143382482 2.88730314047858e-05
0.140301016413887 2.89296898376992e-05
0.140329946103725 2.89876008594331e-05
0.140358933704584 2.90467928032246e-05
0.140387980497387 2.91072938816636e-05
0.140417087791269 2.91691313946087e-05
0.140446256922664 2.9232340057554e-05
0.140475489262721 2.92969454789754e-05
0.1405047862082 2.93629840924683e-05
0.140534149192293 2.94304916194325e-05
0.140563579683912 2.94994997814557e-05
0.140593079183694 2.95700463220351e-05
0.140622649230016 2.96421700884162e-05
0.140652291400104 2.97159102556017e-05
0.14068200731036 2.97913097267121e-05
0.140711798620086 2.98684076813651e-05
0.140741667027768 2.99472513395762e-05
0.140771614279107 3.00278860126133e-05
0.14080164216512 3.01103627150997e-05
0.140831752527835 3.01947281801116e-05
0.140861947256015 3.02810366896547e-05
0.140892228292705 3.03693443042575e-05
0.140922597637009 3.04001118459801e-05
0.140952997748855 3.03543314771229e-05
0.140983352080332 3.03088491975164e-05
0.14101366092953 3.02637707196249e-05
0.141043924700249 3.02190944568606e-05
0.141074143794706 3.01748194918146e-05
0.141104318614198 3.01309435424629e-05
0.141134449557741 3.00874655067098e-05
0.141164537023247 3.00443836843446e-05
0.141194581406932 3.000169704424e-05
0.141224583103976 2.99594044644557e-05
0.14125454250844 2.99175034782303e-05
0.141284460011918 2.98759940477482e-05
0.141314336005966 2.98348740392904e-05
0.141344170880006 2.97941427398229e-05
0.141373965022745 2.97537981031234e-05
0.141403718820848 2.97138402465879e-05
0.141433432661095 2.96742664655974e-05
0.141463106927561 2.96350772098042e-05
0.14149274200477 2.9596269869798e-05
0.14152233827464 2.95578444865632e-05
0.141551896119127 2.95197990446647e-05
0.141581415918171 2.94821331832722e-05
0.141610898051355 2.94448457262538e-05
0.141640342897081 2.94079354261289e-05
0.141669750832507 2.93714017004241e-05
0.141699122234208 2.93352436497884e-05
0.141728457477857 2.9299460061914e-05
0.141757756937919 2.92640503896181e-05
0.141787020988309 2.92290132878903e-05
0.141816250001597 2.91943488061435e-05
0.141845444350403 2.91600552284295e-05
0.141874604405631 2.91261322334379e-05
0.141903730537865 2.90925791943941e-05
0.141932823117059 2.9059395423982e-05
0.141961882512483 2.9026579694895e-05
0.141990909092178 2.89941321674589e-05
0.142019903224345 2.89620517419069e-05
0.142048865276087 2.89303379852322e-05
0.142077795614073 2.88989899321804e-05
0.142106694604005 2.88680077614284e-05
0.142135562611766 2.88373901673909e-05
0.142164400001934 2.88071372275578e-05
0.142193207139161 2.87772484936105e-05
0.142221984387655 2.87477232340573e-05
0.142250732110889 2.87185616215512e-05
0.14227945067251 2.86897626005825e-05
0.142308140435111 2.8661326021907e-05
0.142336801761133 2.86332516950561e-05
0.142365435012828 2.86055393903028e-05
0.142394040552218 2.85781888406114e-05
0.142422618741059 2.85511997435719e-05
0.142451169940802 2.8524571763319e-05
0.142479694512566 2.84983052338234e-05
0.1425081928178 2.84723992885052e-05
0.142536665217088 2.84468546672392e-05
0.142565112071755 2.84216706816049e-05
0.142593533742437 2.83968473178792e-05
0.142621930589755 2.8372384770121e-05
0.142650302974525 2.83482832089504e-05
0.142678651257734 2.8324541858215e-05
0.142706975799592 2.83011620061647e-05
0.142735276961598 2.82781428417147e-05
0.14276355510444 2.82554849252032e-05
0.142791810589365 2.8233188341314e-05
0.142820043777706 2.82112533931925e-05
0.1428482550311 2.81896799149948e-05
0.142876444711015 2.81684681929395e-05
0.142904613179208 2.81476194218589e-05
0.142932760798629 2.81271325043469e-05
0.142960887931134 2.81070095406188e-05
0.142988994940674 2.80872492061611e-05
0.143017082189881 2.80678531431529e-05
0.143045150043024 2.80488209476969e-05
0.143073198863971 2.80301538135738e-05
0.143101229017785 2.80118520332106e-05
0.143129240869818 2.79939161364397e-05
0.143157234785955 2.79763464395218e-05
0.143185211132394 2.79591441767731e-05
0.143213170276571 2.79423094697435e-05
0.143241112586041 2.79258431362479e-05
0.143269038429177 2.79097462392867e-05
0.143296948175416 2.78940198637441e-05
0.14332484219528 2.78786639979932e-05
0.143352720859278 2.78636795573875e-05
0.143380584538835 2.78490681580215e-05
0.143408433606993 2.7834830552339e-05
0.143436268437546 2.78209673056555e-05
0.143464089404851 2.78074792452881e-05
0.143491896884097 2.77943683518501e-05
0.143519691252449 2.77816350891476e-05
0.143547472887538 2.77692801906862e-05
0.143575242167728 2.7757306434712e-05
0.143602999474163 2.77457133219231e-05
0.143630745187485 2.77345032883898e-05
0.143658479690773 2.77236763911702e-05
0.143686203367165 2.77132360609805e-05
0.143713916603226 2.77031811530762e-05
0.143741619784379 2.76935152203724e-05
0.143769313299599 2.76842385760579e-05
0.143796997538175 2.76753535850751e-05
0.14382467289176 2.76668611463197e-05
0.143852339752906 2.76587633333915e-05
0.14387999851624 2.76510612026258e-05
0.143907649577442 2.76437578636409e-05
0.143935293335306 2.76368541032428e-05
0.143962930189409 2.76303518919193e-05
0.143990560541301 2.76242530736701e-05
0.144018184794375 2.76185606772988e-05
0.144045803355052 2.76132754331363e-05
0.144073416630485 2.76083996996948e-05
0.144101025030185 2.76039352886095e-05
0.144128628965474 2.75998869425411e-05
0.144156228852416 2.75962527895589e-05
0.144183825105206 2.75930382332015e-05
0.144211418143439 2.75902446773175e-05
0.144239008388116 2.75878747336294e-05
0.14426659626285 2.75859309254688e-05
0.144294182193775 2.75844152608223e-05
0.144321766609036 2.75833313941536e-05
0.14434934994043 2.75826807481417e-05
0.144376932621179 2.75824681209194e-05
0.144404515089299 2.75826947989788e-05
0.144432097784098 2.75833637294005e-05
0.144459681147828 2.75844786602354e-05
0.144487265626488 2.7586042427141e-05
0.144514851668915 2.75880586755618e-05
0.144542439727591 2.75905297220423e-05
0.144570030257313 2.75934599863816e-05
0.144597623717299 2.75968517149616e-05
0.144625220569014 2.76007088373387e-05
0.144652821277852 2.76050361128832e-05
0.144680426313964 2.76098357215095e-05
0.144708036149686 2.76151119651492e-05
0.144735651261651 2.76208687117887e-05
0.144763272130363 2.76271102537924e-05
0.144790899240617 2.76338408874124e-05
0.144818533081504 2.76410640686819e-05
0.144846174145573 2.76487841205826e-05
0.144873822929693 2.76570066617006e-05
0.144901479936355 2.76657347916671e-05
0.144929145671147 2.76749737668434e-05
0.144956820644914 2.76847284599395e-05
0.144984505373373 2.76950025206926e-05
0.145012200375894 2.77058026171591e-05
0.145039906178511 2.77171337844514e-05
0.145067623312296 2.77289998578484e-05
0.145095352312154 2.77414068619794e-05
0.145123093719016 2.77543613254367e-05
0.145150848080341 2.77678673333857e-05
0.145178615947674 2.77819320231712e-05
0.145206397879698 2.77965605279713e-05
0.145234194440226 2.78117585164638e-05
0.145262006198742 2.78275334640855e-05
0.145289833732206 2.78438908697591e-05
0.145317677623076 2.7860837634108e-05
0.14534553846071 2.78783803838327e-05
0.145373416841094 2.78965263222735e-05
0.145401313367416 2.79152819769653e-05
0.145429228649393 2.7934654890685e-05
0.145457163304284 2.79546532103614e-05
0.145485117957494 2.79752835968813e-05
0.145513093241091 2.79965533351967e-05
0.145541089794426 2.80184732825451e-05
0.145569108267709 2.80410490661782e-05
0.145597149316775 2.80642899054868e-05
0.14562521360668 2.80882052669741e-05
0.145653301811947 2.81128031986981e-05
0.145681414615146 2.81380924381136e-05
0.145709552707584 2.81640836815392e-05
0.145737716791266 2.81907862443646e-05
0.14576590757751 2.82182105877931e-05
0.145794125788098 2.82463658183463e-05
0.145822372153916 2.82752630519687e-05
0.145850647416968 2.83049141722867e-05
0.14587895233114 2.83353284944141e-05
0.145907287659635 2.83665186413075e-05
0.145935654178276 2.83984959541537e-05
0.14596405267423 2.84312721818549e-05
0.145992483946412 2.84648607537095e-05
0.146020948807166 2.84992742845479e-05
0.14604944808145 2.8534525428145e-05
0.146077982606879 2.85706281510378e-05
0.14610655323503 2.86075960761676e-05
0.146135160831106 2.86454445957293e-05
0.146163806275702 2.86841867018747e-05
0.146192490462403 2.87238397081641e-05
0.146221214302112 2.87644185699832e-05
0.146249978720682 2.88059388354513e-05
0.146278784659517 2.88484179259036e-05
0.146307633077443 2.8891873483859e-05
0.146336524950927 2.8936321297297e-05
0.146365461272224 2.89817841348338e-05
0.146394443056359 2.90282758291354e-05
0.146423471332188 2.90758189219069e-05
0.14645254715111 2.91244329463821e-05
0.146481671584056 2.91741394907244e-05
0.146510845723547 2.92249571829611e-05
0.14654007068073 2.92769118108017e-05
0.146569347592541 2.93300228998063e-05
0.146598677615441 2.93843180471182e-05
0.146628061933488 2.9439820335641e-05
0.146657501753823 2.94965525664278e-05
0.14668699830639 2.95545465785713e-05
0.146716552852968 2.96138238906147e-05
0.146746166676859 2.96744176732443e-05
0.146775841094532 2.97363542260003e-05
0.146805577448758 2.979966229697e-05
0.146835377111055 2.98643782206276e-05
0.146865241489276 2.99305307313022e-05
0.146895172020007 2.99981537002229e-05
0.146925170173707 3.00672845097619e-05
0.146955237458217 3.01379564650468e-05
0.146985375414682 3.0210212443383e-05
0.147015585627126 3.02840853985943e-05
0.147045869712524 3.03596205376259e-05
0.147076229333062 3.04368592248965e-05
0.147106666192287 3.05158458572589e-05
0.147137182038144 3.05966253761551e-05
0.14716777866352 3.06792476224457e-05
0.147198457911143 3.07637614290922e-05
0.147229221672572 3.08502207017791e-05
0.147260071893273 3.09386767820978e-05
0.147291010570056 3.09908989446927e-05
0.147322001469 3.09445369687382e-05
0.147352946005969 3.08984500229131e-05
0.147383844455992 3.08527749591357e-05
0.147414697230951 3.08075089905708e-05
0.147445504739942 3.07626513162389e-05
0.147476267391258 3.07182002613806e-05
0.147506985591519 3.06741540602747e-05
0.14753765974558 3.06305121452698e-05
0.147568290257725 3.05872723108285e-05
0.147598877530036 3.0544433293842e-05
0.147629421963329 3.05019937424133e-05
0.147659923957072 3.045995272879e-05
0.147690383909801 3.04183084717202e-05
0.147720802218272 3.03770598723491e-05
0.147751179278145 3.03362060012672e-05
0.147781515484146 3.02957458446723e-05
0.147811811229991 3.02556767874505e-05
0.147842066906778 3.02159994289886e-05
0.147872282906207 3.01767117558168e-05
0.147902459617963 3.01378126898791e-05
0.147932597430653 3.00993018304773e-05
0.147962696732483 3.00611771920875e-05
0.147992757909675 3.00234384743172e-05
0.14802278134815 2.99860840494193e-05
0.148052767432199 2.99491137194728e-05
0.148082716545919 2.99125262149632e-05
0.148112629072134 2.98763206968867e-05
0.14814250539283 2.98404965063246e-05
0.148172345889337 2.98050524209558e-05
0.148202150941758 2.97699876504236e-05
0.148231920929408 2.97353015872683e-05
0.148261656230995 2.97009935603603e-05
0.148291357224556 2.96670625907232e-05
0.148321024287146 2.96335088695437e-05
0.148350657796016 2.96003303165606e-05
0.148380258126333 2.9567527251688e-05
0.148409825653584 2.95350989553821e-05
0.14843936075254 2.95030444103819e-05
0.14846886379695 2.94713637673775e-05
0.148498335160717 2.94400561483628e-05
0.148527775216866 2.94091208702792e-05
0.148557184337736 2.937855768751e-05
0.148586562895424 2.93483660639596e-05
0.148615911261487 2.93185456601853e-05
0.148645229807148 2.9289096574865e-05
0.148674518903723 2.9260017415906e-05
0.148703778921138 2.92313086804141e-05
0.148733010229819 2.92029698607403e-05
0.14876221319968 2.91750008921708e-05
0.148791388200572 2.91474011938054e-05
0.148820535601766 2.9120170630087e-05
0.148849655772396 2.90933092706988e-05
0.148878749081666 2.90668169143078e-05
0.148907815898581 2.90406933301988e-05
0.148936856591911 2.90149387354421e-05
0.148965871530646 2.89895526075005e-05
0.148994861083254 2.89645348754737e-05
0.149023825618129 2.89398863919133e-05
0.149052765504521 2.89156065668425e-05
0.149081681111088 2.88916952659519e-05
0.149110572806354 2.88681532803922e-05
0.149139440959634 2.88449802064088e-05
0.149168285939841 2.88221765684032e-05
0.149197108116409 2.87997424080888e-05
0.149225907858817 2.87776777579244e-05
0.149254685536575 2.87559833446065e-05
0.14928344151992 2.87346589524607e-05
0.149312176178872 2.87137052966716e-05
0.149340889884169 2.86931230883088e-05
0.149369583007257 2.867291187409e-05
0.149398255919131 2.86530728318949e-05
0.149426908991963 2.86336059805981e-05
0.149455542597944 2.86145120418238e-05
0.149484157109986 2.8595791281754e-05
0.149512752901267 2.85774444398915e-05
0.149541330345707 2.85594727286156e-05
0.149569889818436 2.85418762206155e-05
0.149598431694657 2.85246554680856e-05
0.149626956350125 2.85078115023115e-05
0.149655464161627 2.8491344915717e-05
0.149683955506543 2.8475256554288e-05
0.149712430763097 2.84595475186877e-05
0.149740890310616 2.84442180226647e-05
0.149769334528638 2.84292699114998e-05
0.14979776379855 2.84147039199485e-05
0.14982617850247 2.84005203641398e-05
0.149854579022834 2.83867209658509e-05
0.1498829657438 2.83733068034558e-05
0.149911339050603 2.83602792257445e-05
0.149939699329829 2.83476380404871e-05
0.14996804696787 2.83353860519236e-05
0.149996382353921 2.83235236226637e-05
0.150024705877544 2.83120527537039e-05
0.150053017930298 2.83009739215097e-05
0.150081318904219 2.82902892426893e-05
0.150109609193462 2.82800002187137e-05
0.150137889193681 2.82701081917356e-05
0.150166159301872 2.8260614348527e-05
0.150194419916221 2.82515201729474e-05
0.150222671436394 2.82428278958868e-05
0.15025091426429 2.82345396000901e-05
0.15027914880389 2.82266558830229e-05
0.150307375459773 2.82191803333352e-05
0.150335594640106 2.82121123824217e-05
0.150363806752489 2.82054553488191e-05
0.150392012207837 2.81992115271724e-05
0.150420211419365 2.81933817517646e-05
0.150448404801116 2.81879685166522e-05
0.150476592769633 2.81829750846928e-05
0.150504775744718 2.81784028277701e-05
0.150532954147546 2.81742534535068e-05
0.150561128400999 2.81705307781144e-05
0.150589298931777 2.81672354162321e-05
0.150617466167193 2.81643709819652e-05
0.150645630538175 2.81619405508676e-05
0.150673792478726 2.81599444617845e-05
0.150701952423188 2.81583882606531e-05
0.150730110811449 2.8157272122831e-05
0.150758268083571 2.81566005512219e-05
0.150786424684123 2.81563753357644e-05
0.150814581059458 2.8156600396334e-05
0.150842737659855 2.81572782714222e-05
0.150870894938126 2.81584118805549e-05
0.150899053350007 2.81600054036217e-05
0.15092721335541 2.81620607818538e-05
0.150955375416192 2.81645816642855e-05
0.150983539997857 2.81675725339391e-05
0.15101170757039 2.81710352190125e-05
0.151039878605609 2.81749750118814e-05
0.151068053580621 2.81793949991531e-05
0.15109623297562 2.81842986864935e-05
0.151124417274307 2.81896895677964e-05
0.151152606963875 2.81955733052106e-05
0.15118080253718 2.82019520805018e-05
0.151209004489261 2.82088315577734e-05
0.151237213320818 2.82162156735657e-05
0.151265429536492 2.82241079483802e-05
0.15129365364444 2.82325136606832e-05
0.151321886158101 2.82414376839574e-05
0.151350127595785 2.82508849272665e-05
0.151378378480712 2.82608590442634e-05
0.151406639339756 2.82713659009127e-05
0.151434910705657 2.82824114179361e-05
0.151463193117075 2.82939989872972e-05
0.151491487116063 2.83061350943263e-05
0.151519793251157 2.83188254377199e-05
0.151548112076595 2.83320753698629e-05
0.151576444151965 2.83458903360291e-05
0.151604790042301 2.83602771741714e-05
0.151633150319475 2.83752411079025e-05
0.151661525560583 2.83907896294839e-05
0.151689916350212 2.84069273445798e-05
0.151718323277557 2.84236620027147e-05
0.151746746939559 2.84410006352812e-05
0.151775187940195 2.84589491360919e-05
0.151803646889331 2.84775152771952e-05
0.151832124404608 2.84967069999746e-05
0.151860621111608 2.85165311378654e-05
0.151889137642746 2.85369934269104e-05
0.151917674636173 2.85581053766919e-05
0.151946232741549 2.85798722761011e-05
0.151974812613826 2.86023047770179e-05
0.152003414918603 2.86254090499652e-05
0.152032040327653 2.86491949341014e-05
0.152060689522587 2.86736716660054e-05
0.152089363194253 2.86988478917689e-05
0.152118062042144 2.87247333911024e-05
0.152146786775536 2.87513382339926e-05
0.152175538113769 2.87786719378499e-05
0.152204316785707 2.88067451916522e-05
0.152233123530899 2.88355677309178e-05
0.15226195909863 2.88651513449996e-05
0.152290824249975 2.88955064709552e-05
0.152319719756446 2.89266447730762e-05
0.152348646401219 2.89585787311232e-05
0.15237760497995 2.89913203736911e-05
0.152406596300324 2.90248808657757e-05
0.15243562118119 2.90592739448592e-05
0.152464680455134 2.9094512947042e-05
0.152493774968081 2.91306116792433e-05
0.152522905579761 2.91675844376089e-05
0.152552073164198 2.92054443151784e-05
0.152581278608513 2.92442062130426e-05
0.152610522814727 2.92838864347694e-05
0.152639806701161 2.93245009972687e-05
0.152669131202159 2.93660647944803e-05
0.152698497266953 2.94085954693088e-05
0.152727905862422 2.94521108719275e-05
0.152757357973294 2.94966273690775e-05
0.152786854600663 2.95421632913093e-05
0.152816396763955 2.95887393907031e-05
0.152845985503345 2.96363732974613e-05
0.152875621876643 2.96850872583889e-05
0.152905306963901 2.97348995932698e-05
0.152935041863495 2.97858341557394e-05
0.15296482769765 2.98379100693894e-05
0.15299466560772 2.98911537747771e-05
0.153024556761494 2.9945586184986e-05
0.153054502347679 3.00012347437483e-05
0.153084503582423 3.00581231505615e-05
0.153114561705574 3.0116277409764e-05
0.153144677982984 3.01757250122656e-05
0.153174853707996 3.02364949781204e-05
0.153205090202974 3.02986153104724e-05
0.153235388818284 3.0362117349585e-05
0.153265750935634 3.04270297754076e-05
0.153296177965409 3.04933881558922e-05
0.153326671353565 3.05612272313265e-05
0.153357232580797 3.0630577486377e-05
0.153387863158283 3.07014790579296e-05
0.153418564637341 3.07739670719346e-05
0.153449338604413 3.08480812293598e-05
0.153480186685642 3.09238632759526e-05
0.153511110548918 3.10013553279654e-05
0.153542111904246 3.10806008045497e-05
0.153573192505051 3.11616471176173e-05
0.153604354152168 3.12445396401096e-05
0.153635598691808 3.13293287624203e-05
0.153666928020571 3.14160682454165e-05
0.153698344088816 3.15048082927923e-05
0.153729848897109 3.15686461379224e-05
0.153761417543247 3.15217318379559e-05
0.153792939275085 3.14750835816195e-05
0.153824414358666 3.14288533567039e-05
0.153855843212023 3.13830400551821e-05
0.153887226252078 3.13376419432933e-05
0.153918563894022 3.12926571945851e-05
0.153949856551216 3.12480849422961e-05
0.153981104636159 3.12039236991751e-05
0.154012308559858 3.11601721491002e-05
0.154043468732007 3.11168281021671e-05
0.154074585560109 3.10738903280076e-05
0.154105659450437 3.10313585484593e-05
0.154136690808985 3.09892308337812e-05
0.154167680039819 3.09475056918345e-05
0.154198627545511 3.09061823241256e-05
0.154229533727835 3.08652590715934e-05
0.154260398986907 3.08247354854169e-05
0.154291223722392 3.07846100022061e-05
0.154322008332394 3.07448812389496e-05
0.154352753213633 3.07055482490619e-05
0.154383458761882 3.06666102640687e-05
0.154414125372146 3.06280666934694e-05
0.15444475343884 3.05899148295192e-05
0.154475343353669 3.05521554662703e-05
0.154505895509136 3.0514787281619e-05
0.154536410296417 3.04778088854625e-05
0.154566888105303 3.04412195811994e-05
0.154597329324884 3.04050186030958e-05
0.154627734343487 3.03692053706232e-05
0.154658103548858 3.03337787326524e-05
0.15468843732759 3.02987379793628e-05
0.15471873606557 3.02640825890929e-05
0.154749000148159 3.0229811225773e-05
0.154779229959385 3.01959242489094e-05
0.154809425883633 3.01624204545366e-05
0.154839588304088 3.01292988345332e-05
0.154869717602923 3.00965595724134e-05
0.154899814162495 3.00642015501945e-05
0.154929878364045 3.00322245932344e-05
0.154959910588638 3.00006282259162e-05
0.154989911216864 2.99694116755332e-05
0.15501988062854 2.99385746169124e-05
0.155049819203157 2.99081166775965e-05
0.155079727319834 2.98780374398504e-05
0.155109605357274 2.98483366884187e-05
0.155139453693963 2.98190139199873e-05
0.155169272707883 2.97900685919398e-05
0.155199062776475 2.9761501102744e-05
0.155228824277577 2.97333108332011e-05
0.15525855758841 2.97054981062616e-05
0.155288263086517 2.96780615039379e-05
0.155317941148021 2.96510022570561e-05
0.155347592150278 2.96243196167497e-05
0.155377216469894 2.95980132937186e-05
0.155406814483188 2.95720841828502e-05
0.155436386567371 2.95465309741593e-05
0.155465933098345 2.95213542713405e-05
0.155495454452617 2.94965544124394e-05
0.155524951007029 2.94721314737034e-05
0.155554423138503 2.94480850331047e-05
0.155583871223536 2.94244156147761e-05
0.155613295639151 2.94011237267531e-05
0.155642696762877 2.93782091456819e-05
0.155672074972023 2.93556718789457e-05
0.155701430643902 2.93335121651997e-05
0.155730764156067 2.93117311895207e-05
0.155760075887257 2.92903289392277e-05
0.155789366216196 2.9269305401129e-05
0.155818635521597 2.92486612751655e-05
0.155847884182872 2.9228397024859e-05
0.155877112579897 2.9208513117601e-05
0.155906321093015 2.9189010026933e-05
0.155935510103042 2.91698879989372e-05
0.155964679991041 2.9151148704958e-05
0.155993831139746 2.91327914714674e-05
0.156022963931217 2.91148179952711e-05
0.156052078749212 2.90972283431808e-05
0.156081175977555 2.90800235417091e-05
0.156110256001097 2.90632039357856e-05
0.156139319205033 2.90467712988366e-05
0.156168365976332 2.90307262595875e-05
0.156197396702591 2.90150690105936e-05
0.156226411771602 2.89998004774478e-05
0.156255411572079 2.89849225499775e-05
0.156284396494629 2.89704364539702e-05
0.156313366931083 2.89563413656498e-05
0.156342323272449 2.8942640218037e-05
0.156371265912667 2.89293334352875e-05
0.156400195246102 2.89164226473916e-05
0.15642911166875 2.89039093015674e-05
0.156458015578051 2.88917942050465e-05
0.156486907372256 2.88800779919617e-05
0.156515787450248 2.88687634279586e-05
0.156544656213676 2.88578512661887e-05
0.156573514064942 2.88473439333696e-05
0.156602361408876 2.88372404803205e-05
0.156631198649356 2.88275453048292e-05
0.156660026194661 2.88182585205733e-05
0.156688844453182 2.88093828369278e-05
0.156717653836018 2.88009189844721e-05
0.156746454755003 2.87928693762631e-05
0.156775247624379 2.87852353700669e-05
0.156804032859749 2.87780181868927e-05
0.156832810877936 2.87712216430477e-05
0.156861582099579 2.87648466925402e-05
0.156890346946272 2.87588964342105e-05
0.156919105842706 2.87533715738135e-05
0.15694785921428 2.87482749659292e-05
0.156976607489246 2.87436084424073e-05
0.157005351097688 2.87393759840886e-05
0.157034090473672 2.87355778471659e-05
0.157062826051519 2.87322177987782e-05
0.157091558269318 2.87292972493191e-05
0.157120287566567 2.87268193176191e-05
0.157149014385885 2.87247874794776e-05
0.157177739173365 2.87232037734872e-05
0.157206462377138 2.87220715046792e-05
0.157235184448643 2.87213925530588e-05
0.157263905841196 2.87211709687228e-05
0.157292627012165 2.87214089389563e-05
0.157321348421103 2.87221103787917e-05
0.157350070531482 2.87232773538353e-05
0.157378793808836 2.8724913664623e-05
0.157407518722501 2.87270230608938e-05
0.157436245745562 2.87296088011819e-05
0.157464975354363 2.87326741052383e-05
0.157493708028468 2.87362230499652e-05
0.157522444251518 2.8740259237726e-05
0.157551184510756 2.87447866925226e-05
0.157579929297448 2.87498085317965e-05
0.15760867910598 2.87553296381284e-05
0.157637434435618 2.87613531116858e-05
0.15766619578873 2.87678842704577e-05
0.157694963673 2.87749271070285e-05
0.157723738600107 2.87824851835675e-05
0.157752521085291 2.87905647357908e-05
0.157781311650027 2.87991689261901e-05
0.157810110818953 2.88083031593994e-05
0.157838919122112 2.88179711100545e-05
0.157867737093222 2.88281809111728e-05
0.157896565274134 2.88389345683287e-05
0.157925404208702 2.88502385568236e-05
0.157954254447259 2.88620980938048e-05
0.157983116545352 2.88745184690186e-05
0.158011991063822 2.88875063724044e-05
0.158040878570194 2.89010663814311e-05
0.158069779636575 2.89152053680686e-05
0.158098694841943 2.89299289886941e-05
0.158127624770932 2.89452434508085e-05
0.158156570014383 2.89611550818001e-05
0.158185531169465 2.89776716537979e-05
0.158214508841119 2.8994798882717e-05
0.158243503640001 2.90125435081795e-05
0.158272516183509 2.90309133016047e-05
0.158301547096811 2.90499153228271e-05
0.158330597012134 2.90695568062544e-05
0.15835966656894 2.90898456083459e-05
0.158388756414548 2.91107902174754e-05
0.158417867204766 2.91323980144901e-05
0.15844699960278 2.91546770330752e-05
0.158476154279814 2.91776368446804e-05
0.158505331916658 2.9201285947179e-05
0.158534533202605 2.92256326506275e-05
0.158563758835256 2.92506868363056e-05
0.158593009522092 2.92764577850229e-05
0.158622285979877 2.93029550629113e-05
0.15865158893494 2.93301894073691e-05
0.158680919124348 2.93581701213375e-05
0.158710277294469 2.9386908141388e-05
0.15873966420261 2.94164151793542e-05
0.15876908061779 2.94467015552425e-05
0.158798527319345 2.94777779560448e-05
0.158828005097301 2.95096580685914e-05
0.15885751475537 2.95423533620931e-05
0.158887057108732 2.95758752832979e-05
0.158916632984015 2.96102378900944e-05
0.158946243221905 2.96454535080899e-05
0.158975888675413 2.96815371089625e-05
0.159005570212522 2.97185015317637e-05
0.159035288714054 2.97563614254115e-05
0.159065045075479 2.9795132397224e-05
0.159094840207877 2.98348275415386e-05
0.159124675035418 2.98754653133131e-05
0.159154550500731 2.99170608256976e-05
0.159184467561557 2.99596302318127e-05
0.159214427191789 3.00031920590232e-05
0.159244430383848 3.00477628669383e-05
0.159274478146715 3.00933620738453e-05
0.159304571508789 3.01400071778522e-05
0.159334711515967 3.01877194624278e-05
0.159364899235429 3.02365170313034e-05
0.15939513575246 3.02864235800694e-05
0.15942542217604 3.03374579304004e-05
0.159455759633971 3.03896436807377e-05
0.159486149277651 3.04430031144338e-05
0.159516592280766 3.04975607336219e-05
0.1595470898415 3.05533397877313e-05
0.159577643181287 3.06103666910972e-05
0.159608253547978 3.06686666754002e-05
0.159638922214654 3.07282690946219e-05
0.159669650483748 3.07891986802689e-05
0.159700439682429 3.08514878833574e-05
0.159731291170312 3.09151646136276e-05
0.159762206334926 3.09802610749794e-05
0.159793186596001 3.10468102983807e-05
0.159824233406299 3.11148426557791e-05
0.159855348248955 3.11843964981992e-05
0.159886532645453 3.1255508514234e-05
0.159917788153967 3.13282137690631e-05
0.159949116367736 3.14025519502665e-05
0.159980518919687 3.14785621229691e-05
0.16001199748181 3.15562898885587e-05
0.160043553771698 3.16357759218285e-05
0.16007518954762 3.17170684641696e-05
0.160106906616084 3.18002118475026e-05
0.160138706827932 3.1885258136098e-05
0.160170592086068 3.19722592076445e-05
0.160202564345275 3.20612659276112e-05
0.160234625611203 3.21372478682439e-05
0.160266762859071 3.20897923737683e-05
0.160298852651445 3.20425930920617e-05
0.160330895244537 3.19958194318876e-05
0.160362891063969 3.19494690547818e-05
0.160394840533024 3.19035411412865e-05
0.160426744074165 3.18580337008561e-05
0.160458602107866 3.18129459887397e-05
0.160490415053855 3.1768275828656e-05
0.160522183329683 3.17240214903308e-05
0.160553907351174 3.16801835467925e-05
0.16058558753472 3.16367582244492e-05
0.160617224292945 3.15937453847304e-05
0.16064881803833 3.15511437368618e-05
0.160680369182066 3.15089521680711e-05
0.160711878134234 3.1467169216734e-05
0.160743345303451 3.14257936022234e-05
0.160774771097053 3.13848239622621e-05
0.160806155921016 3.13442599022941e-05
0.160837500180918 3.13040996362037e-05
0.160868804280554 3.12643426084818e-05
0.160900068623163 3.12249871411813e-05
0.160931293610304 3.11860327844661e-05
0.160962479643088 3.11474782315622e-05
0.16099362712132 3.11093231407098e-05
0.161024736444461 3.10715650252294e-05
0.161055808009486 3.10342052101531e-05
0.161086842214696 3.09972415866687e-05
0.161117839456283 3.09606730149741e-05
0.161148800129298 3.09244990609434e-05
0.161179724628359 3.08887187099846e-05
0.161210613347069 3.08533321648509e-05
0.161241466679233 3.0818337515759e-05
0.161272285016749 3.07837350950477e-05
0.161303068751844 3.07495231318259e-05
0.161333818274976 3.07157018376945e-05
0.161364533976814 3.06822706009563e-05
0.161395216247415 3.06492287547897e-05
0.161425865476169 3.06165750732416e-05
0.161456482051243 3.05843097975729e-05
0.16148706636104 3.05524326095448e-05
0.16151761879365 3.05209426373364e-05
0.161548139736287 3.04898397180446e-05
0.161578629576005 3.04591228883854e-05
0.161609088698894 3.04287926472e-05
0.161639517491541 3.03988479446651e-05
0.161669916339485 3.03692886928766e-05
0.161700285628178 3.03401150125111e-05
0.161730625743191 3.03113262372397e-05
0.161760937069428 3.02829224126965e-05
0.161791219991841 3.02549030521606e-05
0.161821474894893 3.02272681334566e-05
0.161851702163026 3.02000178501005e-05
0.161881902180876 3.01731523646671e-05
0.161912075333241 3.01466703306695e-05
0.161942222003572 3.01205730925023e-05
0.161972342576664 3.00948597496066e-05
0.162002437436414 3.00695313490547e-05
0.162032506967763 3.00445869504834e-05
0.162062551554713 3.00200273147192e-05
0.162092571582028 2.99958522046344e-05
0.162122567434233 2.99720621030844e-05
0.162152539496336 2.99486574788213e-05
0.162182488153815 2.99256378148151e-05
0.16221241379163 2.99030045343763e-05
0.162242316796164 2.98807566206308e-05
0.162272197552785 2.98588952408394e-05
0.162302056448025 2.9837420829422e-05
0.162331893868855 2.98163330948703e-05
0.16236171020195 2.97956334410085e-05
0.162391505835391 2.97753220654511e-05
0.162421281157456 2.9755399414165e-05
0.16245103655687 2.97358657013366e-05
0.162480772422572 2.97167221139025e-05
0.162510489144686 2.96979691294099e-05
0.162540187113815 2.96796072412769e-05
0.162569866721056 2.96616374395859e-05
0.162599528358496 2.96440604940885e-05
0.16262917241899 2.96268771966786e-05
0.162658799296187 2.96100881255935e-05
0.162688409384312 2.9593694601166e-05
0.162718003078913 2.95776972583185e-05
0.162747580776172 2.95620970026265e-05
0.162777142873174 2.95468950115595e-05
0.162806689768186 2.95320924990445e-05
0.162836221860685 2.95176904816613e-05
0.162865739551167 2.95036895463517e-05
0.162895243240713 2.94900915070762e-05
0.16292473333222 2.94768979875089e-05
0.162954210230208 2.94641090129051e-05
0.16298367433922 2.9451727723201e-05
0.163013126066944 2.943975331569e-05
0.163042565820259 2.94281890426686e-05
0.163071994009302 2.94170356345624e-05
0.163101411044937 2.94062941238753e-05
0.16313081733906 2.93959672494018e-05
0.16316021330631 2.93860557155853e-05
0.163189599362025 2.93765614708915e-05
0.163218975923496 2.93674867734404e-05
0.16324834341027 2.93588323313416e-05
0.163277702242601 2.93506005679566e-05
0.163307052843169 2.93427942243531e-05
0.163336395637393 2.93354140418868e-05
0.163365731051435 2.93284624825976e-05
0.163395059513918 2.93219409473033e-05
0.163424381454865 2.93158525592357e-05
0.163453697307424 2.93101989262076e-05
0.163483007506351 2.9304983382298e-05
0.163512312489733 2.93002068344433e-05
0.163541612696567 2.92958719226536e-05
0.16357090856849 2.92919816363231e-05
0.163600200550126 2.92885388574497e-05
0.163629489088984 2.92855445279187e-05
0.163658774633512 2.92830036275887e-05
0.163688057637139 2.9280916910067e-05
0.163717338554049 2.92792877946602e-05
0.163746617841844 2.92781191571549e-05
0.163775895961001 2.92774147085051e-05
0.16380517337571 2.92771767123153e-05
0.163834450552422 2.92774087337256e-05
0.163863727961156 2.92781124470452e-05
0.163893006073603 2.92792926599642e-05
0.163922285366263 2.92809532103681e-05
0.163951566319473 2.92830960650087e-05
0.163980849415538 2.92857254220415e-05
0.16401013514096 2.92888454382282e-05
0.164039423986398 2.92924584191397e-05
0.164068716444818 2.92965693656101e-05
0.164098013014183 2.93011823460527e-05
0.164127314196529 2.93063000522229e-05
0.164156620496581 2.93119283342249e-05
0.164185932424916 2.93180698671144e-05
0.164215250494783 2.93247300401194e-05
0.164244575224823 2.93319124400678e-05
0.164273907137263 2.93396224725993e-05
0.164303246759736 2.93478642074714e-05
0.164332594623943 2.93566417404141e-05
0.164361951265683 2.93659614517466e-05
0.164391317227135 2.93758270571075e-05
0.164420693054192 2.93862454683375e-05
0.164450079299661 2.93972200505036e-05
0.164479476519711 2.94087560280024e-05
0.164508885275739 2.94208613864954e-05
0.164538306137126 2.94335392460288e-05
0.164567739676372 2.9446796848908e-05
0.164597186473221 2.94606397322162e-05
0.164626647112953 2.94750744276329e-05
0.16465612218738 2.94901057808491e-05
0.164685612293161 2.95057418869147e-05
0.164715118035048 2.95219887249797e-05
0.164744640023773 2.95388528537456e-05
0.164774178876627 2.95563418668937e-05
0.164803735218494 2.95744617199313e-05
0.164833309680214 2.95932212086065e-05
0.164862902901422 2.96126270640657e-05
0.164892515528486 2.96326870894554e-05
0.164922148215576 2.96534088305022e-05
0.164951801624406 2.96748009244106e-05
0.164981476425331 2.96968708802411e-05
0.165011173296211 2.97196277652824e-05
0.165040892923976 2.97430808786458e-05
0.165070636004855 2.97672388718158e-05
0.165100403243727 2.979211065153e-05
0.165130195354378 2.98177053916683e-05
0.16516001305977 2.98440338814131e-05
0.165189857093651 2.9871106312404e-05
0.165219728199964 2.98989314016041e-05
0.165249627131365 2.99275208544445e-05
0.16527955465222 2.99568849297239e-05
0.16530951153715 2.99870351227589e-05
0.165339498572272 3.00179828458335e-05
0.165369516555118 3.00497398879221e-05
0.165399566295006 3.00823193200097e-05
0.165429648614326 3.01157323982634e-05
0.165459764346724 3.0149991691924e-05
0.165489914338416 3.01851119907839e-05
0.165520099450407 3.02211054318765e-05
0.165550320555839 3.02579868519153e-05
0.165580578542691 3.02957702498355e-05
0.165610874312941 3.0334470583908e-05
0.165641208783525 3.03741024572695e-05
0.165671582885982 3.04146832524426e-05
0.165701997569234 3.04562278153063e-05
0.16573245379705 3.04987524777942e-05
0.165762952549527 3.0542275527603e-05
0.165793494825055 3.05868154533874e-05
0.165824081640508 3.06323878492633e-05
0.165854714028358 3.0679014344581e-05
0.165885393042702 3.07267132818247e-05
0.165916119755984 3.07755046386984e-05
0.165946895260623 3.08254087199673e-05
0.165977720669343 3.08764470777524e-05
0.16600859711642 3.09286452229127e-05
0.166039525761643 3.09820192647053e-05
0.166070507780908 3.1036598254998e-05
0.166101544379163 3.10924045893691e-05
0.166132636783752 3.11494656480134e-05
0.1661637862494 3.12078039983655e-05
0.166194994053399 3.12674490564859e-05
0.166226261502455 3.13284290827014e-05
0.166257589931538 3.13907703160062e-05
0.166288980701854 3.14545059803053e-05
0.166320435207834 3.15196664742902e-05
0.166351954874309 3.15862811966052e-05
0.166383541155505 3.16543875818724e-05
0.166415195543087 3.17240158756162e-05
0.166446919558963 3.17952062692399e-05
0.166478714765232 3.18679945670312e-05
0.166510582759799 3.19424185328093e-05
0.166542525178332 3.20185206656434e-05
0.166574543698997 3.20963392323986e-05
0.16660664003823 3.21759209814733e-05
0.166638815959211 3.22573094657073e-05
0.166671073268677 3.23405532556947e-05
0.166703413821933 3.24256987645644e-05
0.166735839520697 3.25127994034242e-05
0.166768352320101 3.26019084113215e-05
0.166800954228512 3.26930798402379e-05
0.166833647308352 3.26525146765007e-05
0.166866299823029 3.26047537698115e-05
0.166898904576799 3.25574152906856e-05
0.166931461992089 3.25105071503075e-05
0.16696397249924 3.24640286355606e-05
0.166996436527875 3.24179775698725e-05
0.167028854505445 3.23723530458203e-05
0.167061226858491 3.23271529731408e-05
0.167093554011464 3.22823767985017e-05
0.167125836388262 3.22380225198569e-05
0.167158074410782 3.21940888588032e-05
0.167190268499641 3.215057498615e-05
0.167222419074627 3.21074789065045e-05
0.167254526553534 3.20647996160652e-05
0.16728659135315 3.20225362918725e-05
0.167318613889442 3.19806872222898e-05
0.167350594576664 3.19392519506467e-05
0.167382533828615 3.18982286022762e-05
0.167414432057217 3.18576160248857e-05
0.167446289673242 3.18174140491898e-05
0.167478107087291 3.17776203028441e-05
0.167509884707594 3.1738235255044e-05
0.167541622942849 3.16992563863069e-05
0.167573322199235 3.16606848030312e-05
0.167604982884038 3.16225170537093e-05
0.167636605401092 3.15847546219436e-05
0.167668190155714 3.15473947119034e-05
0.167699737550426 3.15104381359229e-05
0.167731247988562 3.14738830165018e-05
0.167762721871578 3.14377289825135e-05
0.167794159600561 3.14019753360215e-05
0.167825561575897 3.13666210564099e-05
0.167856928196953 3.13316655829532e-05
0.167888259862536 3.12971088127968e-05
0.167919556971349 3.12629492884988e-05
0.167950819920637 3.12291873086806e-05
0.167982049107946 3.11958215648432e-05
0.168013244929511 3.11628512141999e-05
0.168044407780725 3.11302774194852e-05
0.168075538058145 3.10980982048559e-05
0.168106636156349 3.10663136035708e-05
0.168137702469953 3.10349233432228e-05
0.168168737393296 3.10039271050961e-05
0.168199741320401 3.09733237615163e-05
0.168230714644163 3.09431139284911e-05
0.168261657758091 3.09132974138495e-05
0.168292571055505 3.0883873732384e-05
0.168323454929238 3.08548418563956e-05
0.168354309771094 3.08262027505645e-05
0.168385135973845 3.07979555717159e-05
0.168415933929416 3.0770101213613e-05
0.16844670403063 3.07426380166496e-05
0.168477446668646 3.07155670666321e-05
0.168508162235713 3.0688887910567e-05
0.168538851123624 3.06626008250031e-05
0.168569513724449 3.06367058119968e-05
0.168600150430261 3.06112028529133e-05
0.168630761633114 3.05860921601441e-05
0.168661347725274 3.05613739284873e-05
0.168691909099202 3.05370478397394e-05
0.168722446147042 3.05131150558137e-05
0.168752959262098 3.0489575234121e-05
0.168783448837332 3.04664285214757e-05
0.168813915265853 3.04436755531029e-05
0.168844358941406 3.04213167106523e-05
0.168874780258117 3.03993523728218e-05
0.16890517961049 3.03777826712986e-05
0.168935557393161 3.03566087247619e-05
0.168965914001886 3.03358304239537e-05
0.16899624983231 3.03154484044581e-05
0.169026565280714 3.02954633094638e-05
0.169056860744024 3.02758760369165e-05
0.169087136620061 3.02566867630085e-05
0.169117393306824 3.02378973895524e-05
0.169147631204213 3.02195066617319e-05
0.169177850710875 3.02015172481374e-05
0.169208052228123 3.01839289138433e-05
0.169238236157037 3.01667429100384e-05
0.169268402899947 3.01499597858661e-05
0.169298552859733 3.0133581090379e-05
0.169328686440823 3.01176071929107e-05
0.169358804048016 3.01020392249702e-05
0.169388906087241 3.00868793202081e-05
0.169418992966561 3.00721267563153e-05
0.169449065093318 3.00577839903422e-05
0.169479122877308 3.00438523176502e-05
0.169509166729626 3.00303328416645e-05
0.169539197062467 3.00172255185608e-05
0.169569214287986 3.00045334778994e-05
0.169599218821464 2.99922582244875e-05
0.169629211079688 2.99804001279629e-05
0.169659191479816 2.99689603412253e-05
0.169689160440158 2.99579412765979e-05
0.169719118381434 2.99473446977696e-05
0.169749065726132 2.99371717264582e-05
0.169779002897858 2.99274247500545e-05
0.169808930322608 2.99181055201488e-05
0.169838848428129 2.99092146848435e-05
0.169868757642813 2.99007551135002e-05
0.169898658397927 2.98927281043881e-05
0.169928551126031 2.98851367047502e-05
0.169958436262736 2.98779819289216e-05
0.169988314244665 2.98712670169507e-05
0.170018185511682 2.98649927161181e-05
0.170048050504398 2.98591624743238e-05
0.170077909666872 2.98537781998159e-05
0.170107763445072 2.98488416813648e-05
0.170137612286754 2.98443560010181e-05
0.170167456642755 2.9840323657387e-05
0.170197296966412 2.98367470408857e-05
0.170227133713453 2.98336289065884e-05
0.170256967342359 2.98309719096748e-05
0.170286798314269 2.98287790775758e-05
0.170316627093347 2.98270524129171e-05
0.17034645414576 2.9825795699968e-05
0.170376279941459 2.98250121734156e-05
0.170406104953633 2.98247040598024e-05
0.170435929657693 2.98248749114744e-05
0.170465754532604 2.98255277481383e-05
0.170495580060352 2.98266669211905e-05
0.170525406727274 2.98282944030922e-05
0.170555235021677 2.9830414899543e-05
0.170585065436576 2.98330312142946e-05
0.17061489846779 2.98361475004109e-05
0.170644734615291 2.98397683368935e-05
0.170674574383628 2.98438950363596e-05
0.170704418278664 2.98485344335678e-05
0.170734266813098 2.98536891860465e-05
0.170764120502284 2.98593637859629e-05
0.17079397986607 2.98655631789731e-05
0.170823845429249 2.98722895463937e-05
0.170853717718795 2.98795501403494e-05
0.170883597268935 2.98873485417172e-05
0.170913484617477 2.98956888113124e-05
0.170943380306288 2.99045759544348e-05
0.170973284882243 2.99140159256487e-05
0.171003198898169 2.9924014258222e-05
0.171033122912427 2.99345737806765e-05
0.171063057486207 2.99457019584108e-05
0.171093003188166 2.99574040251208e-05
0.171122960592191 2.99696852827334e-05
0.171152930277474 2.99825506516498e-05
0.171182912828125 2.99960083356615e-05
0.171212908836461 3.0010062972888e-05
0.171242918899434 3.00247202155704e-05
0.171272943619649 3.0039987649447e-05
0.171302983607299 3.00558716069739e-05
0.171333039478906 3.00723776339438e-05
0.17136311185654 3.00895150566208e-05
0.171393201371596 3.01072887874222e-05
0.171423308660384 3.01257075353495e-05
0.171453434367919 3.01447778947826e-05
0.171483579145814 3.01645075423478e-05
0.171513743653356 3.01849047912728e-05
0.171543928558148 3.0205977237483e-05
0.171574134535385 3.02277344978884e-05
0.171604362269883 3.02501827679053e-05
0.171634612452651 3.02733325560095e-05
0.171664885785207 3.02971923360758e-05
0.171695182977543 3.03217712839039e-05
0.171725504748827 3.03470797429769e-05
0.17175585182857 3.03731256066255e-05
0.171786224954177 3.03999197746266e-05
0.171816624873951 3.04274729912136e-05
0.171847052346942 3.04557949516235e-05
0.171877508141894 3.04848970360859e-05
0.17190799303893 3.05147891506425e-05
0.171938507828081 3.05454851808942e-05
0.171969053313262 3.05769953033636e-05
0.171999630308565 3.06093305307665e-05
0.172030239639096 3.06425054472536e-05
0.172060882144543 3.06765318827387e-05
0.172091558676426 3.07114225525599e-05
0.172122270098978 3.07471919816061e-05
0.17215301729096 3.07838524447328e-05
0.172183801143405 3.08214198741014e-05
0.172214622563279 3.08599075365011e-05
0.172245482470815 3.08993328486297e-05
0.172276381803664 3.09397101491644e-05
0.172307321513813 3.09810538875742e-05
0.172338302567701 3.10233827264626e-05
0.172369325950427 3.10667141279972e-05
0.172400392664555 3.11110643736972e-05
0.172431503728929 3.11564522149887e-05
0.172462660181144 3.12028970865409e-05
0.17249386307823 3.12504164074504e-05
0.172525113494638 3.12990319602718e-05
0.172556412526598 3.13487635669664e-05
0.172587761290165 3.13996327466697e-05
0.172619160922912 3.14516604741197e-05
0.172650612583386 3.15048708460535e-05
0.172682117454232 3.15592883902436e-05
0.172713676742622 3.16149335431279e-05
0.172745291676165 3.16718336014023e-05
0.172776963509767 3.17300136620163e-05
0.172808693523429 3.17895021218062e-05
0.17284048302555 3.18503261615279e-05
0.172872333351712 3.19125145175248e-05
0.172904245866229 3.19760929543792e-05
0.172936221959184 3.20410980119207e-05
0.172968263057196 3.21075597033041e-05
0.173000370616899 3.21755088545449e-05
0.173032546125754 3.2244982653376e-05
0.173064791108407 3.2316014632859e-05
0.17309710712304 3.23886429659115e-05
0.173129495766006 3.24629050236122e-05
0.173161958671029 3.25388420235119e-05
0.173194497513053 3.26164926566589e-05
0.17322711400571 3.26959032722098e-05
0.173259809908982 3.27771150584813e-05
0.17329258702404 3.28601760849806e-05
0.173325447200125 3.29451358601667e-05
0.173358392335985 3.30320426279098e-05
0.173391424378613 3.31209508490526e-05
0.173424545329462 3.32119129589244e-05
0.173457757242421 3.32136266915097e-05
0.173490970869113 3.31652993279822e-05
0.173524136168441 3.31173428401184e-05
0.173557253511281 3.30698246112025e-05
0.173590323335892 3.3022742061842e-05
0.173623346077954 3.29760947385668e-05
0.173656322172693 3.2929880702555e-05
0.173689252053395 3.28840990272506e-05
0.173722136152422 3.28387481383382e-05
0.173754974900561 3.27938260955906e-05
0.173787768726656 3.2749332243436e-05
0.1738205180589 3.27052644624915e-05
0.173853223323362 3.26616221903947e-05
0.173885884945553 3.26184042268663e-05
0.173918503349779 3.25756087405664e-05
0.17395107895852 3.25332351787649e-05
0.173983612193699 3.24912820868808e-05
0.174016103475786 3.24497476592314e-05
0.174048553223445 3.24086321768192e-05
0.174080961855622 3.23679334028028e-05
0.174113329789024 3.23276509158085e-05
0.17414565743994 3.22877836756311e-05
0.174177945223616 3.22483305667807e-05
0.174210193554183 3.2209290400508e-05
0.174242402844583 3.21706627194717e-05
0.174274573507303 3.21324467249616e-05
0.174306705954028 3.20946407479144e-05
0.174338800594776 3.20572446528425e-05
0.174370857839428 3.20202577013982e-05
0.17440287809713 3.19836790892915e-05
0.174434861776219 3.19475076835276e-05
0.174466809283903 3.19117428196054e-05
0.174498721026722 3.187638456336e-05
0.174530597411286 3.18414315990586e-05
0.174562438842885 3.18068836091444e-05
0.174594245726494 3.17727399550848e-05
0.174626018466449 3.17389996814763e-05
0.17465775746613 3.17056630906545e-05
0.174689463129221 3.16727288602353e-05
0.174721135858081 3.16401977098228e-05
0.174752776055791 3.16080679591161e-05
0.17478438412375 3.15763397086761e-05
0.174815960463459 3.15450130108723e-05
0.17484750547647 3.15140865758035e-05
0.174879019563046 3.14835614067242e-05
0.174910503124452 3.1453436391783e-05
0.174941956560844 3.14237114176024e-05
0.174973380272262 3.13943863333797e-05
0.175004774658595 3.13654612103259e-05
0.175036140119805 3.13369350577369e-05
0.175067477054863 3.1308809166388e-05
0.17509878586403 3.12810827413809e-05
0.175130066946771 3.12537557312059e-05
0.175161320702502 3.12268280586353e-05
0.175192547530561 3.12002998778607e-05
0.175223747830439 3.11741715750136e-05
0.175254922002014 3.11484430061909e-05
0.17528607044502 3.11231142645389e-05
0.175317193559284 3.10981856807975e-05
0.175348291744965 3.10736573177544e-05
0.175379365402283 3.104952897416e-05
0.175410414931257 3.10258022075145e-05
0.175441440733465 3.1002476545074e-05
0.17547244321001 3.0979552015582e-05
0.175503422762025 3.095702965089e-05
0.175534379791676 3.09349099763629e-05
0.175565314701653 3.09131925152408e-05
0.175596227894168 3.08918790505603e-05
0.175627119773218 3.08709688652481e-05
0.175657990742084 3.08504637514894e-05
0.175688841205835 3.08303632623331e-05
0.175719671569097 3.08106692081722e-05
0.175750482238306 3.07913809227192e-05
0.175781273619228 3.07725002453955e-05
0.175812046119474 3.07540280382234e-05
0.175842800147512 3.07359639466264e-05
0.175873536111459 3.07183098711692e-05
0.17590425442133 3.07010669937187e-05
0.175934955488323 3.068423504438e-05
0.175965639723368 3.06678162540918e-05
0.175996307539622 3.06518109147052e-05
0.176026959350537 3.06362205873101e-05
0.176057595571124 3.0621045889223e-05
0.176088216617013 3.06062879729113e-05
0.176118822904986 3.05919490158563e-05
0.176149414854002 3.05780300173497e-05
0.176179992884019 3.05645317848883e-05
0.176210557415804 3.05514544501808e-05
0.176241108870254 3.05388023495637e-05
0.176271647672604 3.05265757302801e-05
0.176302174248334 3.05147741781859e-05
0.176332689022512 3.05034024525526e-05
0.176363192424965 3.04924602759641e-05
0.176393684885241 3.04819496315622e-05
0.176424166834872 3.04718728192345e-05
0.176454638707692 3.04622305235791e-05
0.176485100938215 3.04530256892017e-05
0.176515553963904 3.04442601364829e-05
0.176545998224041 3.04359340885137e-05
0.176576434158129 3.04280524411189e-05
0.176606862210571 3.04206160886177e-05
0.176637282826659 3.0413625308758e-05
0.176667696451968 3.04070840887814e-05
0.176698103536057 3.04009957982587e-05
0.176728504531855 3.03953608011162e-05
0.176758899892656 3.03901817360595e-05
0.176789290074392 3.03854625551786e-05
0.176819675536947 3.03812037471223e-05
0.176850056740695 3.0377409512414e-05
0.176880434150207 3.03740829864327e-05
0.176910808233193 3.03712243432847e-05
0.176941179457537 3.03688384242648e-05
0.176971548295961 3.03669275944808e-05
0.177001915223555 3.03654955565492e-05
0.177032280719112 3.03645445035222e-05
0.177062645263615 3.03640774996538e-05
0.177093009341115 3.0364098008561e-05
0.177123373439124 3.03646098970538e-05
0.177153738049021 3.03656155475596e-05
0.177184103664568 3.03671187031861e-05
0.177214470783271 3.03691239965703e-05
0.177244839907268 3.03716341224479e-05
0.177275211541391 3.03746536200898e-05
0.177305586195011 3.03781855765201e-05
0.177335964380587 3.03822330484202e-05
0.177366346613636 3.03868014191914e-05
0.177396733415055 3.03918955791235e-05
0.177427125310634 3.03975185245537e-05
0.177457522829158 3.04036741844459e-05
0.177487926503343 3.04103683618798e-05
0.177518336871705 3.04176049873903e-05
0.177548754476692 3.04253880033365e-05
0.177579179864695 3.04337251140587e-05
0.17760961358981 3.04426170286301e-05
0.177640056206838 3.04520715036199e-05
0.177670508278342 3.04620939937509e-05
0.177700970372336 3.04726890649393e-05
0.1777314430614 3.048386226941e-05
0.17776192692367 3.0495618286381e-05
0.177792422541956 3.05079646589836e-05
0.177822930506615 3.05209057432702e-05
0.177853451412359 3.05344487726149e-05
0.177883985861131 3.05485987440602e-05
0.177914534459875 3.0563363544884e-05
0.17794509782342 3.05787483803061e-05
0.1779756765718 3.05947599666717e-05
0.178006271331767 3.06114060739985e-05
0.178036882737841 3.06286936778441e-05
0.178067511431519 3.06466285059192e-05
0.178098158060025 3.06652201494105e-05
0.178128823280174 3.06844737261178e-05
0.1781595077539 3.0704400087789e-05
0.178190212153988 3.07250042470221e-05
0.178220937158235 3.07462960409486e-05
0.178251683454276 3.07682841218876e-05
0.178282451738398 3.0790975969484e-05
0.178313242714367 3.08143806777019e-05
0.178344057095045 3.08385080408766e-05
0.178374895603086 3.08633690281131e-05
0.178405758972114 3.08889693250567e-05
0.178436647941439 3.09153208983678e-05
0.178467563262337 3.09424341545604e-05
0.178498505696492 3.09703193392825e-05
0.178529476015831 3.09989870126347e-05
0.178560475002844 3.10284476012713e-05
0.178591503450445 3.10587137209064e-05
0.178622562164166 3.1089796960836e-05
0.178653651961127 3.11217069752767e-05
0.178684773668102 3.11544593434308e-05
0.178715928127446 3.11880640520255e-05
0.178747116191498 3.1222534275294e-05
0.178778338725773 3.12578850099455e-05
0.178809596610783 3.12941294027509e-05
0.178840890740186 3.13312810737306e-05
0.178872222021259 3.13693550577964e-05
0.178903591376317 3.14083659791119e-05
0.178934999742296 3.14483294545984e-05
0.178966448071751 3.14892611919564e-05
0.178997937332943 3.15311788573767e-05
0.1790294685118 3.1574097020161e-05
0.17906104260882 3.16180350206229e-05
0.179092660643841 3.16630100722296e-05
0.179124323653913 3.17090409771469e-05
0.17915603269489 3.17561458422427e-05
0.179187788840733 3.18043448760374e-05
0.179219593185609 3.18536594945596e-05
0.179251446845103 3.19041100376402e-05
0.179283350955141 3.19557162553446e-05
0.179315306671396 3.20085038167976e-05
0.179347315175213 3.20624932395606e-05
0.179379377668453 3.21177091719888e-05
0.179411495377625 3.2174175800826e-05
0.179443669553425 3.22319205934451e-05
0.179475901474019 3.22909669158004e-05
0.179508192440935 3.23513442690058e-05
0.179540543785204 3.24130799838154e-05
0.179572956865188 3.24762038991813e-05
0.179605433069087 3.25407428259428e-05
0.179637973811913 3.26067345445265e-05
0.179670580546457 3.26742064589236e-05
0.179703254752916 3.27431951791531e-05
0.179735997948095 3.28137316729128e-05
0.179768811679768 3.28858543639336e-05
0.179801697534132 3.29596026737848e-05
0.179834657136806 3.3035012396856e-05
0.179867692149203 3.31121279133222e-05
0.179900804277116 3.31909872860127e-05
0.179933995264402 3.32716354233917e-05
0.179967266899825 3.33541194819639e-05
0.180000621019307 3.34384851784321e-05
0.180034059504486 3.35247824973017e-05
0.180067584286983 3.36130620139785e-05
0.180101197348997 3.37033778029487e-05
0.1801349007268 3.37768206983602e-05
0.180168677547498 3.3727881212699e-05
0.180202405428711 3.36792224950821e-05
0.180236084651206 3.36310085951964e-05
0.180269715659801 3.35832386386419e-05
0.18030329889844 3.35359108031822e-05
0.180336834809243 3.34890242959092e-05
0.180370323833539 3.34425771011378e-05
0.18040376641064 3.33965679525335e-05
0.180437162978593 3.33509946508307e-05
0.180470513973244 3.33058574208424e-05
0.180503819830664 3.32611538795972e-05
0.180537080984544 3.32168823955608e-05
0.18057029786694 3.31730431930988e-05
0.180603470910133 3.31296336302533e-05
0.180636600543763 3.30866529237712e-05
0.180669687196687 3.30440999271888e-05
0.180702731296614 3.30019734107527e-05
0.180735733270025 3.29602728883372e-05
0.180768693542913 3.29189966915435e-05
0.180801612539605 3.28781438986916e-05
0.180834490683503 3.28377129626186e-05
0.180867328396466 3.27977039012584e-05
0.180900126100367 3.27581152885918e-05
0.180932884215656 3.27189461722805e-05
0.180965603161828 3.26801957997032e-05
0.180998283357628 3.26418633467644e-05
0.181030925220974 3.26039476493565e-05
0.181063529168624 3.25664482883394e-05
0.181096095616912 3.25293639668211e-05
0.181128624980879 3.24926952114132e-05
0.18116111767609 3.24564397896153e-05
0.18119357411588 3.2420598100364e-05
0.18122599471398 3.23851694042783e-05
0.181258379883385 3.23501521016208e-05
0.181290730035486 3.23155464108918e-05
0.181323045581897 3.22813524904535e-05
0.181355326934388 3.22475693761562e-05
0.181387574503764 3.22141952572113e-05
0.181419788699021 3.21812314638397e-05
0.181451969930485 3.21486766181777e-05
0.181484118607103 3.21165306231525e-05
0.181516235137726 3.20847935986512e-05
0.181548319931325 3.20534640363836e-05
0.181580373395361 3.20225430249879e-05
0.181612395938386 3.19920295026649e-05
0.181644387967889 3.19619236857355e-05
0.181676349891575 3.19322249654496e-05
0.18170828211654 3.19029332237183e-05
0.181740185049764 3.18740485704054e-05
0.181772059098334 3.18455710829667e-05
0.181803904669417 3.18175005483185e-05
0.181835722169965 3.17898367268732e-05
0.181867512006692 3.17625803932833e-05
0.181899274587086 3.1735730739237e-05
0.181931010317825 3.17092882337134e-05
0.181962719606058 3.16832530656242e-05
0.181994402859124 3.16576254060013e-05
0.18202606048453 3.16324051525649e-05
0.182057692889683 3.1607593220549e-05
0.182089300482903 3.15831892253887e-05
0.182120883672129 3.15591932897892e-05
0.182152442865418 3.15356062989745e-05
0.182183978471717 3.15124291305223e-05
0.182215490900848 3.14896613790969e-05
0.182246980562227 3.14673039188596e-05
0.182278447866146 3.14453563493471e-05
0.182309893222495 3.14238210778616e-05
0.182341317043573 3.14026964425639e-05
0.182372719740016 3.13819846079663e-05
0.182404101724624 3.13616857144292e-05
0.182435463410338 3.13418006775048e-05
0.182466805211016 3.13223306803608e-05
0.182498127541696 3.13032751550961e-05
0.182529430816851 3.12846360820422e-05
0.182560715452933 3.12664139486462e-05
0.182591981866882 3.12486097728718e-05
0.182623230476655 3.12312243494317e-05
0.182654461701004 3.12142585047391e-05
0.182685675959509 3.1197713851254e-05
0.18271687367336 3.11815912847289e-05
0.182748055264645 3.11658917409195e-05
0.182779221156386 3.11506161983201e-05
0.182810371772584 3.11357669275936e-05
0.182841507539512 3.11213447487466e-05
0.18287262888426 3.11073497880649e-05
0.182903736234048 3.10937849627121e-05
0.182934830019011 3.10806505106914e-05
0.182965910669522 3.10679489647613e-05
0.182996978618487 3.10556811832555e-05
0.18302803429967 3.10438493291988e-05
0.183059078148999 3.1032453903327e-05
0.183090110602902 3.10214986900388e-05
0.183121132101592 3.1010983351948e-05
0.183152143084944 3.10009098534955e-05
0.183183143994798 3.09912814699791e-05
0.183214135276268 3.09820988552346e-05
0.183245117375123 3.09733649649189e-05
0.183276090740088 3.09650811280934e-05
0.183307055821216 3.09572495069604e-05
0.183338013070723 3.09498721186491e-05
0.183368962942842 3.09429523059955e-05
0.183399905895148 3.09364908304906e-05
0.183430842385978 3.09304912520596e-05
0.18346177287723 3.09249550493741e-05
0.18349269783228 3.09198855266586e-05
0.183523617717806 3.09152844067917e-05
0.183554533002213 3.0911154756809e-05
0.18358544415697 3.09074995311018e-05
0.183616351656501 3.09043210916811e-05
0.183647255977593 3.09016226683433e-05
0.183678157600261 3.0899407392234e-05
0.183709057007653 3.08976768504864e-05
0.183739954684504 3.08964359275682e-05
0.183770851120431 3.08956870065451e-05
0.183801746807438 3.08954323942983e-05
0.183832642239832 3.08956776995817e-05
0.183863537917532 3.0896425087445e-05
0.183894434342619 3.0897676182195e-05
0.183925332018801 3.08994383222822e-05
0.183956231457124 3.09017120619192e-05
0.183987133169186 3.09045027143386e-05
0.1840180376719 3.09078150686742e-05
0.184048945486969 3.09116500440528e-05
0.184079857137013 3.09160147598795e-05
0.184110773151772 3.09209115217178e-05
0.184141694063294 3.0926346445478e-05
0.18417262040974 3.09323218106119e-05
0.18420355273155 3.09388437139679e-05
0.184234491575264 3.09459168195269e-05
0.184265437492084 3.09535438922448e-05
0.184296391035976 3.09617324781054e-05
0.184327352768454 3.09704863313349e-05
0.184358323254785 3.09798101877103e-05
0.184389303064973 3.09897097693415e-05
0.184420292774742 3.10001903645987e-05
0.184451292965107 3.10112568366117e-05
0.184482304221944 3.10229164791609e-05
0.184513327138423 3.10351747514882e-05
0.184544362313174 3.10480357639052e-05
0.184575410348938 3.10615074994515e-05
0.184606471856438 3.10755956600667e-05
0.184637547452098 3.10903065187242e-05
0.184668637758616 3.11056455079896e-05
0.184699743404124 3.11216224309273e-05
0.184730865026555 3.11382415403653e-05
0.184762003268096 3.11555110028154e-05
0.184793158779099 3.11734377092176e-05
0.184824332216808 3.11920301181093e-05
0.184855524246926 3.12112944899234e-05
0.184886735541416 3.12312386718396e-05
0.184917966780088 3.12518721066497e-05
0.184949218652194 3.12732025438656e-05
0.184980491854738 3.12952374651835e-05
0.185011787092203 3.13179883340074e-05
0.185043105080537 3.13414607187379e-05
0.185074446541256 3.13656660730507e-05
0.185105812207329 3.13906123353701e-05
0.185137202819665 3.14163105278468e-05
0.185168619130192 3.14427705359899e-05
0.185200061900728 3.14700020623184e-05
0.185231531902791 3.14980146394175e-05
0.18526302991743 3.15268218734681e-05
0.185294556739304 3.1556432060887e-05
0.185326113171364 3.1586857598176e-05
0.185357700028963 3.16181107698454e-05
0.185389318139733 3.16502028242807e-05
0.185420968342557 3.16831472766857e-05
0.185452651489833 3.17169556994987e-05
0.185484368445533 3.17516419642194e-05
0.185516120087497 3.17872189726703e-05
0.18554790730647 3.18237014913929e-05
0.185579731007961 3.18611028839098e-05
0.185611592110845 3.18994384151463e-05
0.18564349154926 3.19387224543834e-05
0.185675430271715 3.19789713119389e-05
0.185707409243027 3.20202009131459e-05
0.18573942944394 3.20624282281065e-05
0.185771491872168 3.21056698849402e-05
0.185803597542053 3.2149943601091e-05
0.185835747485654 3.21952663272559e-05
0.185867942751981 3.22416580308573e-05
0.185900184410012 3.22891384345013e-05
0.185932473548447 3.23377260992477e-05
0.185964811274546 3.23874422122317e-05
0.185997198716758 3.24383068532021e-05
0.186029637023611 3.24903423154206e-05
0.186062127365927 3.25435740831456e-05
0.18609467094001 3.2598021443172e-05
0.186127268961453 3.26537116425869e-05
0.186159922673096 3.27106648476164e-05
0.186192633337943 3.27689130337996e-05
0.186225402250977 3.28284773911764e-05
0.186258230728368 3.28893872210266e-05
0.186291120115589 3.2951674329566e-05
0.186324071789919 3.30153598257865e-05
0.186357087149745 3.30804825235546e-05
0.186390167632268 3.31470715786907e-05
0.186423314703847 3.32151597636074e-05
0.18645652986361 3.32847787809824e-05
0.186489814642391 3.33559659518985e-05
0.186523170608343 3.34287566857103e-05
0.186556599365029 3.3503190227612e-05
0.186590102555257 3.35793030626235e-05
0.186623681858319 3.36571403924047e-05
0.186657338998712 3.37367428817944e-05
0.186691075741593 3.38181524190668e-05
0.186724893894012 3.39014169638068e-05
0.186758795310976 3.39865820312751e-05
0.186792781893008 3.40737022439124e-05
0.186826855595251 3.41628222672971e-05
0.186861018417519 3.42540017930164e-05
0.186895272419312 3.42961046796202e-05
0.186929568523991 3.42467496452291e-05
0.186963815273637 3.41977240859852e-05
0.186998012997723 3.41491499641758e-05
0.187032162147687 3.41010257123557e-05
0.187066263173399 3.40533496646184e-05
0.187100316523064 3.40061211997171e-05
0.187134322644263 3.3959338170791e-05
0.187168281982434 3.39129997619048e-05
0.187202194982196 3.38671042084759e-05
0.187236062086405 3.38216502225263e-05
0.187269883736627 3.37766358594072e-05
0.187303660372487 3.37320613457026e-05
0.187337392433832 3.36879239936309e-05
0.187371080357826 3.36442227243768e-05
0.18740472458055 3.36009572140305e-05
0.187438325537764 3.35581259283216e-05
0.187471883663693 3.35157272524683e-05
0.187505399390945 3.3473760888508e-05
0.187538873151834 3.34322256173146e-05
0.187572305377451 3.33911193077123e-05
0.187605696496759 3.33504425339854e-05
0.187639046939293 3.33101932903349e-05
0.187672357132583 3.32703711627556e-05
0.187705627503746 3.3230975384639e-05
0.18773885847913 3.31920048412183e-05
0.187772050483972 3.31534586242899e-05
0.187805203942596 3.31153360321143e-05
0.187838319278628 3.30776357465775e-05
0.187871396914375 3.30403583038318e-05
0.187904437272678 3.30035019813843e-05
0.18793744077466 3.29670660919289e-05
0.187970407840752 3.29310509769267e-05
0.188003338891729 3.28954547366964e-05
0.188036234346465 3.28602775937482e-05
0.188069094624059 3.28255186252591e-05
0.188101920142684 3.27911784800259e-05
0.188134711321164 3.27572553153398e-05
0.18816746857648 3.27237485941572e-05
0.188200192325074 3.26906588077405e-05
0.188232882983882 3.2657984780843e-05
0.188265540968662 3.26257269076367e-05
0.18829816669557 3.25938847295745e-05
0.1883307605803 3.25624574787813e-05
0.188363323037778 3.25314459527358e-05
0.188395854483731 3.25008485028565e-05
0.188428355332234 3.24706663818301e-05
0.188460825998616 3.2440897873247e-05
0.188493266896489 3.24115446885336e-05
0.188525678441178 3.23826053155002e-05
0.188558061046493 3.23540806032272e-05
0.188590415127096 3.2325969517614e-05
0.188622741096614 3.22982736442699e-05
0.188655039370258 3.22709916372403e-05
0.188687310361895 3.22441245052342e-05
0.188719554486401 3.22176716555332e-05
0.188751772158056 3.21916340562511e-05
0.188783963792112 3.21660110834392e-05
0.188816129803196 3.21408034123831e-05
0.188848270606608 3.21160117048396e-05
0.188880386618313 3.20916363506078e-05
0.188912478254664 3.20676764292899e-05
0.188944545931093 3.20441341445789e-05
0.188976590065238 3.20210077909223e-05
0.189008611073028 3.19983003437793e-05
0.189040609373372 3.19760103632063e-05
0.189072585383735 3.19541390107983e-05
0.189104539522746 3.19326874518737e-05
0.189136472210198 3.19116558258181e-05
0.189168383866024 3.18910448013085e-05
0.189200274910825 3.18708550609407e-05
0.189232145765886 3.18510873038182e-05
0.18926399685319 3.18317427616324e-05
0.189295828595952 3.18128221728151e-05
0.189327641418124 3.17943257881785e-05
0.189359435743913 3.17762556780696e-05
0.189391211999591 3.17586118938858e-05
0.189422970611485 3.17413957984358e-05
0.189454712007283 3.17246087877285e-05
0.189486436616071 3.17082515305135e-05
0.189518144867601 3.16923252459387e-05
0.189549837192847 3.16768309421239e-05
0.189581514023789 3.16617701809576e-05
0.18961317579397 3.16471443187265e-05
0.189644822938289 3.16329560279967e-05
0.189676455894317 3.16192037366798e-05
0.189708075098054 3.16058912408964e-05
0.189739680989295 3.1593019112284e-05
0.189771274008407 3.15805897524384e-05
0.189802854598159 3.15686028612262e-05
0.189834423201021 3.15570629882507e-05
0.189865980264009 3.15459699797085e-05
0.189897526233989 3.15353255202074e-05
0.189929061559509 3.1525133127511e-05
0.189960586692636 3.15153916465854e-05
0.189992102084283 3.15061067646655e-05
0.190023608191047 3.14972785084563e-05
0.190055105469556 3.14889082526537e-05
0.190086594377809 3.14809992154892e-05
0.190118075377024 3.14735539675226e-05
0.190149548930992 3.1466573941828e-05
0.190181015504933 3.14600619251212e-05
0.190212475566859 3.14540200724978e-05
0.190243929586931 3.14484518962027e-05
0.190275378038827 3.14433578099614e-05
0.190306821396637 3.14387425628384e-05
0.1903382601392 3.14346078166422e-05
0.190369694747017 3.14309570980533e-05
0.190401125704115 3.14277918515698e-05
0.190432553495966 3.14251163780931e-05
0.190463978612344 3.14229329076329e-05
0.190495401545252 3.14212440704273e-05
0.190526822789323 3.14200553566991e-05
0.190558242844679 3.14193672586554e-05
0.190589662211938 3.14191846106252e-05
0.190621081396548 3.14195097195604e-05
0.190652500906268 3.14203472746342e-05
0.190683921253543 3.14217009208493e-05
0.190715342954464 3.14235737569491e-05
0.19074676652822 3.14259698077928e-05
0.190778192498028 3.14288935392813e-05
0.190809621391568 3.14323464499102e-05
0.190841053738017 3.14363368294139e-05
0.190872490074847 3.14408651404992e-05
0.190903930939987 3.14459366954465e-05
0.190935376876683 3.14515567875163e-05
0.19096682843347 3.14577297263449e-05
0.190998286163197 3.14644588471954e-05
0.191029750622044 3.1471750885633e-05
0.19106122237293 3.14796087048634e-05
0.191092701981634 3.14880400317227e-05
0.191124190021666 3.14970472863659e-05
0.191155687068952 3.15066372774372e-05
0.19118719370623 3.15168139472914e-05
0.191218710520177 3.15275841840016e-05
0.191250238104361 3.15389539599076e-05
0.191281777058321 3.1550927858996e-05
0.19131332798618 3.15635119814369e-05
0.191344891498162 3.15767139489286e-05
0.19137646821211 3.15905376107867e-05
0.191408058749721 3.16049912451426e-05
0.191439663740966 3.16200808222484e-05
0.191471283821789 3.16358129035872e-05
0.191502919634692 3.16521951308995e-05
0.191534571829823 3.16692338311103e-05
0.191566241063654 3.16869373903887e-05
0.191597928001045 3.17053119398231e-05
0.191629633312984 3.17243661677631e-05
0.191661357679152 3.17441074890416e-05
0.191693101786641 3.17645439751844e-05
0.191724866330616 3.17856838850423e-05
0.191756652014502 3.18075351963141e-05
0.191788459549698 3.1830108491564e-05
0.191820289658189 3.18534107421008e-05
0.191852143068932 3.18774529824276e-05
0.191884020521914 3.19022431405788e-05
0.191915922765055 3.19277917940096e-05
0.191947850556849 3.19541088326195e-05
0.191979804665681 3.19812034719179e-05
0.192011785869153 3.2009087135398e-05
0.192043794956288 3.20377715559537e-05
0.192075832727844 3.20672659220192e-05
0.192107899993766 3.20975831045832e-05
0.192139997576871 3.21287339383756e-05
0.192172126310809 3.21607320147134e-05
0.192204287042824 3.21935874872421e-05
0.192236480630311 3.22273147296551e-05
0.192268707945041 3.22619261446422e-05
0.192300969871186 3.2297436478785e-05
0.192333267307664 3.23338566317677e-05
0.192365601164296 3.23712051351033e-05
0.192397972369431 3.2409492892244e-05
0.192430381862324 3.24487370425194e-05
0.192462830599366 3.24889523886697e-05
0.192495319551755 3.25301561920016e-05
0.192527849707947 3.25723638959087e-05
0.192560422071843 3.26155929675704e-05
0.19259303766481 3.26598605331059e-05
0.192625697525343 3.27051848337526e-05
0.192658402710177 3.27515847731058e-05
0.19269115429495 3.27990794641926e-05
0.192723953374414 3.28476887330916e-05
0.192756801063147 3.28974321886649e-05
0.192789698495336 3.29483335574803e-05
0.192822646828894 3.3000411622166e-05
0.192855647240516 3.30536888591681e-05
0.192888700929375 3.31081924375445e-05
0.192921809121813 3.31639432349474e-05
0.192954973065047 3.32209673621303e-05
0.19298819403241 3.32792885323265e-05
0.193021473320942 3.33389338484812e-05
0.19305481225479 3.33999319281686e-05
0.193088212186719 3.34623110223028e-05
0.193121674497741 3.35261009751569e-05
0.193155200598716 3.35913294174275e-05
0.193188791928133 3.36580314309032e-05
0.193222449959564 3.37262351603211e-05
0.193256176194725 3.37959811222041e-05
0.193289972175847 3.38672981678308e-05
0.193323839474015 3.39402247321447e-05
0.193357779698747 3.40148002260186e-05
0.193391794498973 3.40910621874772e-05
0.19342588556116 3.41690501987998e-05
0.193460054611359 3.42488088623731e-05
0.193494303420222 3.43303801190034e-05
0.193528633800341 3.44138110667013e-05
0.193563047611407 3.44991491894448e-05
0.193597546760597 3.45864443726211e-05
0.193632133204969 3.46757441080764e-05
0.193666808949077 3.47671052660259e-05
0.193701576054343 3.48235328643886e-05
0.193736399587208 3.47736888559813e-05
0.193771173276064 3.47241612488164e-05
0.193805897437313 3.46750918106853e-05
0.193840572529123 3.46264793597929e-05
0.193875199008483 3.45783220323525e-05
0.193909777330515 3.45306184480761e-05
0.193944307948963 3.4483367129214e-05
0.193978791316093 3.44365665027424e-05
0.194013227882595 3.43902160542425e-05
0.19404761809865 3.43443131587593e-05
0.194081962411808 3.42988574034145e-05
0.194116261269212 3.42538471335832e-05
0.194150515116345 3.4209281465756e-05
0.194184724397811 3.41651585705175e-05
0.194218889556382 3.41214779603406e-05
0.194253011034342 3.4078238205442e-05
0.194287089272547 3.40354375107104e-05
0.194321124710058 3.3993076269654e-05
0.194355117786328 3.39511519578139e-05
0.194389068938286 3.39096645216625e-05
0.194422978602807 3.38686132601743e-05
0.194456847216067 3.38279957065371e-05
0.194490675211774 3.37878121368715e-05
0.194524463023911 3.37480613447538e-05
0.194558211085256 3.37087428935591e-05
0.194591919828149 3.36698557150898e-05
0.194625589683864 3.36313989528985e-05
0.194659221082817 3.35933719622236e-05
0.194692814454779 3.35557729201746e-05
0.1947263702277 3.35186027213844e-05
0.194759888830421 3.3481860249211e-05
0.19479337069067 3.34455446056119e-05
0.194826816235276 3.34096556633607e-05
0.194860225890939 3.3374191580944e-05
0.19489360008252 3.33391534958782e-05
0.194926939236016 3.3304540558334e-05
0.194960243776574 3.32703515938633e-05
0.194993514128168 3.32365862030445e-05
0.195026750714371 3.32032450310154e-05
0.195059953959402 3.31703267586351e-05
0.195093124286161 3.31378311171028e-05
0.195126262117278 3.31057586100332e-05
0.195159367875888 3.30741080643414e-05
0.195192441983952 3.30428796285693e-05
0.195225484863581 3.30120734109832e-05
0.195258496936992 3.29816889409904e-05
0.195291478625933 3.29517259853994e-05
0.195324430351918 3.29221848184314e-05
0.195357352536737 3.28930654125943e-05
0.195390245602149 3.28643671740463e-05
0.195423109969323 3.2836090827613e-05
0.195455946060151 3.28082365337518e-05
0.195488754296685 3.2780803091648e-05
0.195521535099776 3.27537919592088e-05
0.195554288891736 3.27272037684672e-05
0.195587016095504 3.27010367345743e-05
0.195619717132239 3.26752927939256e-05
0.195652392425033 3.26499717365778e-05
0.195685042396769 3.26250738759511e-05
0.195717667470645 3.26006000478224e-05
0.195750268070693 3.25765494927213e-05
0.195782844620186 3.25529233032309e-05
0.195815397543489 3.25297223040005e-05
0.195847927265793 3.25069465290495e-05
0.195880434212322 3.24845968079633e-05
0.19591291880913 3.24626737124866e-05
0.195945381482842 3.24411780855841e-05
0.195977822660928 3.2420110780425e-05
0.196010242771708 3.23994713543989e-05
0.196042642243063 3.23792614772701e-05
0.19607502150454 3.2359482833312e-05
0.196107380987373 3.23401342565508e-05
0.19613972112163 3.23212179984518e-05
0.196172042339628 3.23027350308059e-05
0.196204345074659 3.22846855754223e-05
0.196236629760235 3.22670717048607e-05
0.196268896831939 3.22498937086268e-05
0.196301146725648 3.22331534693931e-05
0.196333379879117 3.22168510981962e-05
0.196365596730216 3.2200989076412e-05
0.196397797719292 3.21855670908938e-05
0.196429983286383 3.21705879734695e-05
0.196462153874356 3.21560528019112e-05
0.196494309927158 3.21419614261291e-05
0.196526451888584 3.21283186346887e-05
0.196558580207219 3.21151228586413e-05
0.196590695330078 3.21023774686354e-05
0.196622797707546 3.20900841067363e-05
0.196654887791653 3.20782426986792e-05
0.196686966034352 3.20668560569422e-05
0.196719032890409 3.20559268130104e-05
0.196751088817222 3.20454553861321e-05
0.196783134272608 3.20354450820618e-05
0.19681516971769 3.20258970043899e-05
0.196847195614694 3.20168136201885e-05
0.196879212428315 3.20081982509882e-05
0.196911220626566 3.20000505165246e-05
0.196943220677082 3.19923734356585e-05
0.196975213050518 3.19851708893333e-05
0.197007198221407 3.19784445931256e-05
0.197039176666 3.19721951192112e-05
0.197071148861119 3.19664269423182e-05
0.197103115288062 3.19611428927709e-05
0.197135076430954 3.1956344670748e-05
0.197167032775625 3.19520353664934e-05
0.197198984810992 3.19482174523593e-05
0.197230933028444 3.19448942938531e-05
0.197262877922738 3.19420686486258e-05
0.197294819991387 3.19397431740669e-05
0.197326759734561 3.19379214324091e-05
0.197358697655993 3.19366078926248e-05
0.197390634263886 3.19358039404718e-05
0.197422570067826 3.19355133788448e-05
0.197454505581205 3.19357394356453e-05
0.197486441320641 3.1936487259946e-05
0.197518377807901 3.19377589482719e-05
0.197550315566849 3.19395590261202e-05
0.197582255125875 3.19418904738474e-05
0.197614197016349 3.19447582100842e-05
0.197646141774559 3.19481661175878e-05
0.197678089940676 3.1952118043218e-05
0.19771004205872 3.19566187940883e-05
0.197741998677514 3.19616711736836e-05
0.197773960348687 3.19672814300779e-05
0.197805927630118 3.19734533269665e-05
0.197837901083445 3.19801925986799e-05
0.197869881276043 3.19875030066952e-05
0.19790186877905 3.19953893084231e-05
0.197933864168358 3.20038572616838e-05
0.19796586802562 3.20129121532211e-05
0.197997880937773 3.20225588073037e-05
0.198029903496581 3.20328030688387e-05
0.198061936299649 3.20436513176843e-05
0.198093979950967 3.20551075299061e-05
0.198126035058497 3.20671786875788e-05
0.198158102237185 3.2079871348543e-05
0.198190182108533 3.20931901855031e-05
0.198222275298719 3.21071424061686e-05
0.198254382441125 3.2121735799389e-05
0.198286504176924 3.21369753182585e-05
0.198318641152242 3.21528684732847e-05
0.198350794020716 3.21694233825051e-05
0.198382963444098 3.21866443828733e-05
0.198415150088481 3.22045413239464e-05
0.198447354629805 3.22231217603573e-05
0.198479577751565 3.22423929169119e-05
0.198511820144482 3.22623631625366e-05
0.198544082507645 3.22830400694179e-05
0.198576365547714 3.23044313992576e-05
0.198608669979113 3.23265480375285e-05
0.198640996527151 3.23493976711917e-05
0.198673345924822 3.23729886977225e-05
0.19870571891352 3.23973326702701e-05
0.19873811624619 3.24224370094418e-05
0.1987705386832 3.24483118280904e-05
0.198802986995028 3.24749689705271e-05
0.198835461963998 3.25024176495171e-05
0.198867964381648 3.25306678630422e-05
0.198900495049511 3.25597318660628e-05
0.198933054781377 3.25896207833858e-05
0.19896564440216 3.26203465678827e-05
0.198998264748728 3.26519200723535e-05
0.1990309166688 3.26843539789318e-05
0.199063601022779 3.27176603870073e-05
0.199096318683166 3.27518552006187e-05
0.199129070538367 3.2786947463426e-05
0.19916185748583 3.28229539394135e-05
0.19919468043977 3.28598884534818e-05
0.199227540328223 3.28977638494137e-05
0.199260438092073 3.29365968636669e-05
0.199293374688936 3.29764013497447e-05
0.199326351090286 3.30171950942833e-05
0.19935936828538 3.30589925565627e-05
0.199392427277937 3.31018121716271e-05
0.199425529090109 3.31456710337541e-05
0.199458674761142 3.31905854021453e-05
0.199491865346544 3.32365765550124e-05
0.199525101923099 3.32836606137151e-05
0.199558385583713 3.33318582816792e-05
0.199591717441995 3.33811905020753e-05
0.199625098632497 3.34316765381153e-05
0.199658530309035 3.34833408099275e-05
0.199692013649845 3.35362022241281e-05
0.199725549852069 3.35902849023672e-05
0.199759140136971 3.36456123785434e-05
0.19979278574935 3.3702211528114e-05
0.199826487960878 3.37601038313313e-05
0.199860248064709 3.38193180743978e-05
0.199894067382784 3.38798796679873e-05
0.199927947262452 3.39418175087804e-05
0.199961889079961 3.40051620743384e-05
0.199995894242035 3.40699376408929e-05
0.200029964179676 3.41361838306418e-05
0.200064100363506 3.4203924374999e-05
0.200098304287882 3.42731974707042e-05
0.200132577485352 3.43440362720817e-05
0.200166921521624 3.44164787299052e-05
0.200201338000354 3.44905578366491e-05
0.200235828558191 3.45663144328726e-05
0.200270394872624 3.46437894266005e-05
0.20030503866205 3.47230179343783e-05
0.200339761679985 3.480405297137e-05
0.200374565732956 3.4886933039841e-05
0.200409452665996 3.49717077935521e-05
0.200444424373789 3.50584193723612e-05
0.200479482793162 3.51471271802244e-05
0.200514629920342 3.52378763383763e-05
0.20054986779668 3.53307244634245e-05
0.200585198521144 3.53121134058482e-05
0.20062051063455 3.52619599831956e-05
0.200655772594533 3.52122293523929e-05
0.200690984823885 3.51629621865388e-05
0.200726147786072 3.51141572304988e-05
0.200761261943302 3.50658137159728e-05
0.200796327757018 3.50179295980862e-05
0.200831345686616 3.49705033252316e-05
0.200866316189942 3.4923533836075e-05
0.200901239723778 3.48770193894842e-05
0.200936116743167 3.48309590281452e-05
0.200970947702195 3.47853511195387e-05
0.201005733053315 3.47401951044281e-05
0.201040473248419 3.46954888820003e-05
0.201075168737301 3.46512322943767e-05
0.201109819969596 3.46074230706195e-05
0.201144427392666 3.45640608798256e-05
0.201178991453546 3.45211432896331e-05
0.201213512596836 3.44786718146694e-05
0.20124799126865 3.44366427139267e-05
0.201282427911364 3.43950570494351e-05
0.201316822968414 3.43539129369207e-05
0.201351176881351 3.431320927798e-05
0.201385490090629 3.42729463245415e-05
0.201419763036953 3.42331216916647e-05
0.201453996158645 3.4193734635068e-05
0.20148818989328 3.41547854733056e-05
0.201522344678753 3.4116273602282e-05
0.201556460952356 3.40781972220338e-05
0.201590539149578 3.4040555601702e-05
0.201624579705179 3.40033493541993e-05
0.201658583054534 3.39665770578235e-05
0.201692549631591 3.39302375165174e-05
0.201726479869108 3.38943311593393e-05
0.201760374200267 3.385885751499e-05
0.201794233057782 3.38238152204833e-05
0.201828056873003 3.37892042579515e-05
0.201861846077261 3.37550248341009e-05
0.201895601102095 3.37212762699249e-05
0.201929322378365 3.36879570090901e-05
0.201963010335374 3.36550682243061e-05
0.201996665403598 3.36226091016291e-05
0.2020302880127 3.3590579616021e-05
0.202063878592316 3.35589785992077e-05
0.202097437570915 3.35278076007159e-05
0.202130965378516 3.34970651032814e-05
0.202164462443619 3.34667514825163e-05
0.202197929195101 3.34368673529044e-05
0.202231366062454 3.3407410834365e-05
0.202264773473289 3.3378384123182e-05
0.202298151857412 3.33497858341025e-05
0.202331501643246 3.33216161982644e-05
0.202364823259444 3.32938759673229e-05
0.202398117135412 3.32665647840341e-05
0.202431383700196 3.3239683088818e-05
0.202464623383284 3.32132307638079e-05
0.202497836614048 3.31872084898775e-05
0.202531023822538 3.316161639474e-05
0.202564185438933 3.31364548672603e-05
0.2025973218938 3.31117242891494e-05
0.202630433618089 3.30874253061785e-05
0.202663521043395 3.30635585607516e-05
0.202696584601956 3.30401236227202e-05
0.202729624725579 3.30171216742153e-05
0.202762641847253 3.29945536318908e-05
0.202795636400885 3.29724193507416e-05
0.202828608820236 3.29507200315148e-05
0.202861559540267 3.29294563524192e-05
0.20289448899662 3.29086287408026e-05
0.202927397625361 3.28882389699652e-05
0.20296028586433 3.28682872383133e-05
0.202993154151569 3.28487735050081e-05
0.203026002925074 3.28297001380199e-05
0.203058832625212 3.28110679425995e-05
0.203091643693154 3.27928772280943e-05
0.203124436570383 3.27751291305519e-05
0.203157211699513 3.27578256111568e-05
0.203189969525124 3.27409676158152e-05
0.20322271049274 3.2724556133536e-05
0.203255435048874 3.2708591675114e-05
0.203288143640549 3.26930774201179e-05
0.203320836717969 3.2678013192712e-05
0.203353514731162 3.26634001831417e-05
0.203386178131345 3.26492419872509e-05
0.203418827373332 3.26355383451045e-05
0.203451462911677 3.26222908890367e-05
0.203484085202566 3.26095015779074e-05
0.203516694704144 3.25971721798844e-05
0.203549291876324 3.25853047957851e-05
0.20358187718112 3.257390134316e-05
0.203614451082463 3.25629635610046e-05
0.203647014046024 3.25524914634793e-05
0.203679566537487 3.25424895482546e-05
0.203712109027036 3.25329595582828e-05
0.203744641986594 3.25239025597681e-05
0.203777165889154 3.25153210079899e-05
0.203809681210162 3.25072177167884e-05
0.203842188427878 3.24995958613869e-05
0.20387468802374 3.24924559024689e-05
0.203907180479642 3.24858007280289e-05
0.20393966628037 3.24796341110998e-05
0.203972145914481 3.24739571296905e-05
0.204004619871611 3.2468773804294e-05
0.204037088645415 3.24640854741282e-05
0.204069552730889 3.24598959134845e-05
0.204102012626803 3.24562077596367e-05
0.204134468834563 3.2453025067943e-05
0.204166921859631 3.24503487335232e-05
0.204199372208364 3.24481836227125e-05
0.204231820391987 3.24465319629422e-05
0.20426426692395 3.24453979232024e-05
0.204296712321873 3.24447850782914e-05
0.204329157106951 3.24446954036101e-05
0.204361601802355 3.24451338396242e-05
0.204394046936194 3.24461042432411e-05
0.204426493040438 3.24476093973166e-05
0.204458940649835 3.24496535433037e-05
0.204491390303378 3.24522403652662e-05
0.204523842543744 3.24553740054375e-05
0.204556297917749 3.24590610830844e-05
0.204588756978832 3.24633016376934e-05
0.20462122028047 3.2468103230621e-05
0.2046536883837 3.24734688735535e-05
0.204686161852574 3.24794040758704e-05
0.20471864125665 3.2485912329855e-05
0.20475112716898 3.24930001356215e-05
0.204783620169115 3.25006714903121e-05
0.204816120840606 3.25089314056814e-05
0.204848629772011 3.25177859127981e-05
0.204881147557924 3.25272400675319e-05
0.204913674797992 3.25372989596454e-05
0.204946212096951 3.25479682196224e-05
0.204978760065171 3.25592540253795e-05
0.205011319319196 3.25711626106344e-05
0.205043890481807 3.25836997747624e-05
0.205076474181582 3.25968708919728e-05
0.205109071052474 3.26106834097628e-05
0.205141681735883 3.26251448638947e-05
0.205174306880747 3.26402599035527e-05
0.205206947140651 3.2656036766854e-05
0.205239603177418 3.26724818195296e-05
0.205272275659237 3.26896030434789e-05
0.205304965262281 3.27074075625641e-05
0.205337672669843 3.27259031422143e-05
0.205370398572985 3.27450967109957e-05
0.205403143669696 3.27649978420186e-05
0.205435908667538 3.27856143013367e-05
0.20546869428184 3.28069545374922e-05
0.205501501236377 3.28290262064661e-05
0.205534330262584 3.28518396485636e-05
0.205567182102232 3.28754039398722e-05
0.205600057506172 3.28997283893244e-05
0.205632957234562 3.29248215617047e-05
0.205665882056123 3.29506957400538e-05
0.205698832751863 3.29773590293832e-05
0.205731810110893 3.30048227831063e-05
0.205764814933676 3.30330971696304e-05
0.205797848030845 3.30621946440927e-05
0.205830910225489 3.30921245305272e-05
0.20586400235002 3.31229014301442e-05
0.20589712525145 3.31545333890095e-05
0.205930279784839 3.31870362264509e-05
0.205963466821066 3.32204212149483e-05
0.205996687242281 3.32547024974526e-05
0.206029941944778 3.32898911836718e-05
0.206063231835962 3.33260032605936e-05
0.206096557839222 3.3363052212353e-05
0.206129920891435 3.34010529840608e-05
0.206163321944419 3.3440021015133e-05
0.206196761965434 3.34799697914816e-05
0.206230241935225 3.35209167849416e-05
0.20626376285201 3.35628785435409e-05
0.206297325730554 3.36058716986403e-05
0.206330931602252 3.36499139740752e-05
0.206364581516226 3.36950232227921e-05
0.206398276539449 3.37412179439292e-05
0.206432017757393 3.37885168136833e-05
0.206465806274207 3.38369396981564e-05
0.206499643213905 3.38865076813134e-05
0.206533529721586 3.39372411165603e-05
0.206567466962703 3.3989160640509e-05
0.206601456123343 3.40422901693898e-05
0.206635498413513 3.40966529781874e-05
0.206669595066491 3.41522702429574e-05
0.206703747336734 3.42091704751554e-05
0.206737956507209 3.42673766940121e-05
0.206772223883903 3.43269143724251e-05
0.206806550798276 3.43878134632095e-05
0.206840938611739 3.44500985251689e-05
0.206875388710264 3.45138016491765e-05
0.206909902511913 3.45789515948845e-05
0.206944481463508 3.4645579782213e-05
0.20697912704329 3.47137163624227e-05
0.207013840759653 3.47833982203053e-05
0.207048624157873 3.48546590848818e-05
0.207083478816958 3.49275335484634e-05
0.207118406350506 3.50020601117528e-05
0.207153408410618 3.50782742599197e-05
0.207188486684878 3.51562214951204e-05
0.207223642906373 3.52359384311993e-05
0.207258878844804 3.53174728321222e-05
0.207294196317636 3.54008646834377e-05
0.20732959718232 3.54861642720774e-05
0.207365083346592 3.55734182459134e-05
0.207400656764838 3.56626797158193e-05
0.207436319444554 3.57539982953163e-05
0.207472073442849 3.58474292225002e-05
0.207507920872071 3.58146644198018e-05
0.207543735536491 3.57640972823612e-05
0.207579499633774 3.57139778216532e-05
0.207615213611595 3.56643284761927e-05
0.207650877940071 3.561514782484e-05
0.207686493087896 3.55664340481524e-05
0.207722059521944 3.55181864206879e-05
0.207757577708365 3.54704023334816e-05
0.207793048110699 3.54230811648615e-05
0.207828471191863 3.53762218978798e-05
0.207863847413761 3.53298231252567e-05
0.207899177236887 3.52838830541758e-05
0.207934461119941 3.52384003936811e-05
0.207969699520335 3.51933740581404e-05
0.208004892894393 3.51488040466165e-05
0.208040041698439 3.51046879234264e-05
0.208075146386363 3.50610249299721e-05
0.208110207411293 3.50178133475969e-05
0.20814522522464 3.49750534182403e-05
0.208180200278059 3.49327429708401e-05
0.208215133021029 3.48908817941803e-05
0.208250023902824 3.48494684369335e-05
0.20828487337126 3.48085025321497e-05
0.208319681873793 3.476798305856e-05
0.208354449856851 3.47279086355877e-05
0.208389177765487 3.46882795412231e-05
0.208423866045028 3.46490939678375e-05
0.208458515138996 3.46103514801575e-05
0.208493125490476 3.45720518615248e-05
0.208527697542338 3.45341936854964e-05
0.208562231736023 3.44967766087583e-05
0.208596728512632 3.44598007950809e-05
0.208631188313427 3.44232649232973e-05
0.20866561157835 3.43871679033368e-05
0.208699998746253 3.43515100097076e-05
0.208734350256263 3.43162911757215e-05
0.208768666547439 3.42815101506401e-05
0.20880294805759 3.42471676124572e-05
0.208837195225202 3.42132616506205e-05
0.208871408486853 3.41797931281441e-05
0.208905588279981 3.41467614532551e-05
0.208939735041434 3.41141662734237e-05
0.208973849207707 3.40820071958201e-05
0.209007931214903 3.40502851865537e-05
0.20904198150009 3.40189983790014e-05
0.209076000498469 3.39881476661758e-05
0.209109988646135 3.39577330682659e-05
0.209143946379203 3.39277542963168e-05
0.2091778741335 3.38982115883192e-05
0.209211772345088 3.38691046004035e-05
0.209245641449688 3.38404337952219e-05
0.209279481883484 3.38121990586106e-05
0.209313294082542 3.37844008082888e-05
0.20934707848335 3.37570386164859e-05
0.209380835521967 3.37301134164944e-05
0.209414565635383 3.37036253006716e-05
0.209448269260684 3.3677574350499e-05
0.209481946835035 3.36519611863668e-05
0.209515598796221 3.36267858735169e-05
0.209549225582094 3.3602049565421e-05
0.20958282763166 3.35777520469295e-05
0.209616405383707 3.35538947388775e-05
0.209649959278446 3.3530476885929e-05
0.209683489755332 3.35074996433571e-05
0.209716997254975 3.34849641708682e-05
0.209750482219146 3.34628702821267e-05
0.209783945089428 3.3441219699083e-05
0.209817386309127 3.34200122643194e-05
0.209850806321391 3.33992494595089e-05
0.209884205570851 3.33789319756298e-05
0.209917584502827 3.33590607960287e-05
0.209950943563623 3.33396366606053e-05
0.209984283200283 3.33206606065363e-05
0.21001760386089 3.33021337017582e-05
0.210050905994591 3.3284057315395e-05
0.210084190051907 3.32664325849057e-05
0.210117456484492 3.32492598868315e-05
0.210150705744379 3.32325415091786e-05
0.210183938285888 3.32162787163755e-05
0.210217154564604 3.32004712263666e-05
0.210250355035831 3.31851235950678e-05
0.210283540159426 3.31702332593277e-05
0.210316710392685 3.31558059422036e-05
0.210349866198627 3.3141840796262e-05
0.210383008039423 3.31283388980595e-05
0.210416136378321 3.31153027137108e-05
0.210449251681035 3.31027355684145e-05
0.210482354416604 3.30906369052014e-05
0.210515445053509 3.30790091478638e-05
0.210548524062657 3.30678545366271e-05
0.210581591917193 3.3057176183166e-05
0.210614649093376 3.30469749239487e-05
0.2106476960683 3.3037251430212e-05
0.210680733319731 3.30280098757365e-05
0.210713761329606 3.30192537432142e-05
0.21074678058335 3.3010981654102e-05
0.210779791565004 3.30031978275319e-05
0.210812794762831 3.29959052852543e-05
0.210845790668116 3.29891069028403e-05
0.210878779775019 3.29828033344833e-05
0.210911762578354 3.29769987419255e-05
0.210944739577096 3.29716961131047e-05
0.210977711273209 3.2966896234692e-05
0.211010678169443 3.29626039221664e-05
0.211043640773366 3.29588212804653e-05
0.211076599594646 3.29555508220553e-05
0.211109555145468 3.29527980533413e-05
0.211142507943521 3.29505637268633e-05
0.211175458507248 3.29488515989497e-05
0.211208407358847 3.29476653326219e-05
0.21124135502418 3.29470095330417e-05
0.211274302033713 3.2946886149782e-05
0.211307248919863 3.29472991162091e-05
0.211340196218979 3.29482533214968e-05
0.2113731444723 3.29497505094145e-05
0.21140609422281 3.29517969830742e-05
0.211439046019793 3.29543959140332e-05
0.211472000415707 3.29575504289025e-05
0.211504957966136 3.29612651494702e-05
0.211537919231285 3.29655467056295e-05
0.211570884777991 3.29703960776566e-05
0.211603855174069 3.29758193328227e-05
0.211636830993401 3.29818220096812e-05
0.211669812815411 3.29884086173362e-05
0.211702801224028 3.29955836634184e-05
0.211735796807692 3.30033526786102e-05
0.211768800160371 3.30117206961774e-05
0.211801811881067 3.30206927686994e-05
0.211834832573835 3.30302739754814e-05
0.211867862847811 3.30404709523983e-05
0.211900903318763 3.30512893610246e-05
0.211933954608124 3.30627349125024e-05
0.211967017343037 3.30748128690567e-05
0.212000092155906 3.30875305841128e-05
0.21203317968649 3.31008944715663e-05
0.212066280580961 3.31149100164061e-05
0.212099395490978 3.31295853226619e-05
0.212132525076301 3.31449255621218e-05
0.212165670001863 3.31609390463761e-05
0.212198830940909 3.31776321855976e-05
0.212232008573095 3.31950130315835e-05
0.212265203586126 3.32130897731903e-05
0.212298416675899 3.32318697387916e-05
0.212331648545638 3.32513594075932e-05
0.212364899905046 3.32715689522005e-05
0.212398171473998 3.32925067099093e-05
0.212431463980708 3.33141802020215e-05
0.21246477816091 3.33365991631604e-05
0.212498114760073 3.33597725348757e-05
0.212531474532608 3.33837094833962e-05
0.212564858242091 3.34084199141189e-05
0.212598266662006 3.34339134793e-05
0.212631700575485 3.34602010974926e-05
0.212665160776582 3.3487291954404e-05
0.212698648068537 3.35151980336673e-05
0.21273216326657 3.35439286108317e-05
0.212765707195181 3.35734967893291e-05
0.212799280691971 3.36039134964812e-05
0.212832884605467 3.36351905072448e-05
0.212866519795974 3.36673404596609e-05
0.212900187136434 3.37003748654359e-05
0.212933887511299 3.37343081360317e-05
0.212967621819435 3.37691525883145e-05
0.213001390972024 3.38049224702077e-05
0.213035195894494 3.38416319748339e-05
0.213069037526469 3.38792957598722e-05
0.213102916822229 3.3917927964103e-05
0.213136834750193 3.39575447319178e-05
0.213170792294925 3.39981612278775e-05
0.213204790456153 3.4039794162019e-05
0.213238830250315 3.40824608102728e-05
0.213272912711125 3.41261770312264e-05
0.213307038888156 3.41709628017704e-05
0.213341209850958 3.42168342226438e-05
0.21337542668518 3.42638110587253e-05
0.213409690496239 3.43119137601574e-05
0.213444002409999 3.43611609796473e-05
0.213478363570979 3.44115751158897e-05
0.213512775146095 3.44631753190614e-05
0.213547238321414 3.45159865512661e-05
0.213581754307965 3.45700290785819e-05
0.213616324337044 3.46253275346778e-05
0.213650949664578 3.46819069410134e-05
0.213685631571519 3.47397892175212e-05
0.213720371360737 3.47990057874287e-05
0.213755170366524 3.48595805228505e-05
0.213790029947047 3.49215398285219e-05
0.213824951486876 3.49849147026187e-05
0.213859936401578 3.50497327214566e-05
0.2138949861343 3.51160261391819e-05
0.213930102160439 3.51838268970241e-05
0.213965285987336 3.52531686851508e-05
0.214000539156021 3.53240829472532e-05
0.214035863238968 3.53966070116622e-05
0.21407125984598 3.54707780883828e-05
0.214106730624069 3.55466333168632e-05
0.214142277257385 3.56242118445781e-05
0.21417790146923 3.57035559053679e-05
0.214213605025135 3.57847078414102e-05
0.214249389732977 3.58677111776728e-05
0.214285257444154 3.59526106869809e-05
0.214321210054841 3.60394575575097e-05
0.214357249512399 3.61282992902803e-05
0.214393377811689 3.6219188939238e-05
0.214429597000628 3.63121780559356e-05
0.214465909178684 3.63344243550372e-05
0.214502243603039 3.62833184366479e-05
0.214538526921476 3.62325931192528e-05
0.214574759514595 3.61823447320337e-05
0.214610941859327 3.6132572495398e-05
0.214647074431823 3.60832740124417e-05
0.214683157705835 3.60344470950126e-05
0.21471919215293 3.59860918715737e-05
0.214755178244802 3.59382071609064e-05
0.214791116451963 3.58907901849016e-05
0.214827007242148 3.58438401781994e-05
0.214862851082326 3.57973556813309e-05
0.214898648438007 3.57513363389747e-05
0.214934399774346 3.57057799128714e-05
0.214970105554259 3.56606858679599e-05
0.215005766240127 3.56160523909189e-05
0.215041382292518 3.55718793658245e-05
0.215076954171884 3.55281651076547e-05
0.215112482336991 3.54849087392604e-05
0.215147967245731 3.54421090071506e-05
0.215183409354738 3.53997648747174e-05
0.215218809119612 3.53578755220895e-05
0.215254166995135 3.53164403460618e-05
0.215289483435481 3.52754583745576e-05
0.215324758893855 3.52349285635327e-05
0.215359993822419 3.51948506745475e-05
0.215395188673093 3.51552229399514e-05
0.215430343896033 3.51160455660307e-05
0.215465459941599 3.5077317235766e-05
0.215500537258835 3.50390380206685e-05
0.215535576296856 3.50012064784774e-05
0.215570577503334 3.49638219774737e-05
0.215605541325312 3.49268849805114e-05
0.215640468210292 3.48903941594503e-05
0.215675358604452 3.4854348997648e-05
0.215710212953449 3.4818749785755e-05
0.215745031703235 3.47835950388609e-05
0.215779815298274 3.47488852305967e-05
0.215814564183504 3.47146199244568e-05
0.215849278803429 3.46807983528528e-05
0.215883959601782 3.46474208451613e-05
0.215918607022627 3.46144865475674e-05
0.215953221509174 3.45819954205355e-05
0.215987803504595 3.45499479516998e-05
0.216022353452547 3.45183431734857e-05
0.21605687179572 3.44871812183617e-05
0.216091358976939 3.44564627490894e-05
0.216125815439688 3.44261867037656e-05
0.216160241626391 3.43963536851595e-05
0.216194637980077 3.43669634238546e-05
0.2162290049435 3.43380170300451e-05
0.21626334296053 3.43095133462304e-05
0.216297652473877 3.42814528793412e-05
0.216331933926756 3.42538363959292e-05
0.216366187763152 3.42266638077135e-05
0.21640041442696 3.41999352932608e-05
0.216434614362253 3.41736518547303e-05
0.216468788014108 3.41478125388597e-05
0.216502935826647 3.41224194421381e-05
0.216537058246089 3.40974716034631e-05
0.216571155717692 3.40729705552297e-05
0.216605228688247 3.40489158930607e-05
0.21663927760414 3.40253091503163e-05
0.216673302913291 3.40021507603214e-05
0.216707305064051 3.39794406157622e-05
0.216741284504667 3.39571802713097e-05
0.216775241684938 3.39353704685281e-05
0.216809177055407 3.39140114174859e-05
0.216843091066824 3.38931047171977e-05
0.216876984171541 3.38726503458942e-05
0.216910856821887 3.38526504924002e-05
0.21694470947238 3.38331051875189e-05
0.216978542577567 3.3814015856532e-05
0.217012356593424 3.37953836839185e-05
0.217046151977108 3.37772096178965e-05
0.217079929186726 3.37594949170288e-05
0.217113688681643 3.37422406102724e-05
0.217147430922253 3.37254480422709e-05
0.217181156370295 3.37091191450608e-05
0.21721486548944 3.36932550897153e-05
0.21724855874453 3.3677856832629e-05
0.217282236601363 3.36629261964007e-05
0.217315899527559 3.36484653313473e-05
0.21734954799289 3.36344740328028e-05
0.217383182466923 3.36209561922474e-05
0.217416803423115 3.36079122808727e-05
0.217450411335396 3.35953452563177e-05
0.217484006680652 3.35832546749336e-05
0.217517589935327 3.35716447202144e-05
0.217551161580048 3.35605167185555e-05
0.217584722096766 3.35498723531704e-05
0.217618271969119 3.35397136663078e-05
0.217651811682786 3.35300441248244e-05
0.21768534172691 3.35208638390794e-05
0.21771886259075 3.35121764777337e-05
0.217752374767227 3.35039844873148e-05
0.217785878751715 3.34962901608245e-05
0.217819375041875 3.34890951140011e-05
0.217852864136989 3.34824024055762e-05
0.217886346539395 3.34762165358593e-05
0.217919822755931 3.3470537646491e-05
0.217953293293577 3.3465369969874e-05
0.217986758663547 3.34607155032154e-05
0.21802021937905 3.34565777021125e-05
0.218053675956753 3.34529599042892e-05
0.218087128916657 3.34498653352771e-05
0.218120578781992 3.34472955413667e-05
0.218154026077534 3.34452572094665e-05
0.218187471334743 3.34437501189095e-05
0.218220915084862 3.34427802415807e-05
0.218254357865103 3.34423492786338e-05
0.218287800214382 3.34424619874671e-05
0.21832124267637 3.34431225268943e-05
0.218354685798896 3.34443344652466e-05
0.218388130133362 3.3446100788215e-05
0.21842157623415 3.34484265073507e-05
0.218455024660657 3.34513165810147e-05
0.218488475977238 3.34547733244215e-05
0.218521930750563 3.34588026508966e-05
0.218555389553214 3.34634078454093e-05
0.218588852961059 3.34685952784197e-05
0.218622321556337 3.3474368191015e-05
0.218655795924528 3.34807313668012e-05
0.218689276655895 3.34876906175986e-05
0.218722764346513 3.34952512381929e-05
0.218756259597751 3.35034180151433e-05
0.218789763015766 3.35121962673481e-05
0.218823275212034 3.35215913366896e-05
0.21885679680337 3.35316096263354e-05
0.218890328412997 3.35422555166132e-05
0.218923870668513 3.35535370384991e-05
0.218957424205552 3.3565458673747e-05
0.218990989664225 3.3578027024851e-05
0.21902456769125 3.35912482506489e-05
0.219058158939501 3.36051296163641e-05
0.219091764069117 3.36196779612482e-05
0.219125383747078 3.36348997086253e-05
0.219159018646787 3.3650801388458e-05
0.219192669448176 3.36673911837647e-05
0.219226336839359 3.36846768896064e-05
0.219260021516249 3.37026649000254e-05
0.219293724181149 3.37213643133064e-05
0.219327445545462 3.37407828476507e-05
0.21936118632831 3.37609283872937e-05
0.219394947256697 3.37818095041722e-05
0.219428729066201 3.38034349576105e-05
0.219462532501159 3.38258137056794e-05
0.219496358314865 3.38489554273242e-05
0.219530207270292 3.3872869003122e-05
0.219564080139295 3.38975640584496e-05
0.219597977703354 3.39230509756467e-05
0.219631900754329 3.3949340396955e-05
0.219665850094726 3.39764411989687e-05
0.219699826535925 3.4004365602189e-05
0.219733830901527 3.40331235803881e-05
0.219767864025108 3.40627269498873e-05
0.219801926752058 3.40931883657828e-05
0.219836019940423 3.41245193007491e-05
0.219870144459724 3.41567310783315e-05
0.219904301190802 3.41898369244987e-05
0.219938491027727 3.42238504578415e-05
0.219972714878185 3.42587841799018e-05
0.220006973662365 3.42946535627618e-05
0.220041268315927 3.43314714715661e-05
0.220075599787399 3.43692512333107e-05
0.220109969038632 3.4408010217457e-05
0.22014437704885 3.44477637536102e-05
0.220178824812603 3.44885256578671e-05
0.220213313338261 3.45303148665351e-05
0.220247843653128 3.45731463032742e-05
0.220282416799431 3.46170390386182e-05
0.22031703383847 3.46620091918465e-05
0.220351695847662 3.47080760582171e-05
0.22038640392372 3.47552585736528e-05
0.220421159182293 3.48035773758882e-05
0.220455962759669 3.48530512669586e-05
0.220490815810936 3.4903701311269e-05
0.220525719512248 3.49555493381871e-05
0.220560675061586 3.50086179716035e-05
0.220595683679557 3.50629306606501e-05
0.220630746610218 3.51185091599769e-05
0.220665865119378 3.51753791695327e-05
0.220701040498547 3.52335657820187e-05
0.220736274064329 3.52930950460933e-05
0.220771567159376 3.53539934917402e-05
0.220806921152867 3.54162891891809e-05
0.220842337442057 3.54800117904493e-05
0.220877817453847 3.55451915490275e-05
0.220913362645396 3.56118573115308e-05
0.220948974502708 3.56800427024812e-05
0.22098465454541 3.57497800309991e-05
0.221020404325441 3.58211054611975e-05
0.221056225430902 3.58940518831419e-05
0.221092119482785 3.59686561396664e-05
0.221128088138925 3.6044958064952e-05
0.22116413309699 3.6122997461105e-05
0.221200256094451 3.62028151810604e-05
0.221236458909632 3.62844521562743e-05
0.221272743361788 3.63679566825428e-05
0.221309111318471 3.64533710841636e-05
0.221345564689555 3.65407462258904e-05
0.221382105435781 3.66301291993637e-05
0.22141873556498 3.67215737360609e-05
0.221455457138716 3.68151340921366e-05
0.221492272272809 3.68229845565227e-05
0.221529095257365 3.67714836354174e-05
0.221565866741 3.67203880352811e-05
0.221602587129036 3.66697757119347e-05
0.221639256904748 3.66196447957588e-05
0.221675876549543 3.65699939311368e-05
0.221712446543475 3.65208219676937e-05
0.221748967365442 3.64721273497292e-05
0.221785439492792 3.64239078165938e-05
0.221821863400609 3.63761637544605e-05
0.221858239564363 3.63288927127131e-05
0.221894568457076 3.62820930647479e-05
0.221930850550141 3.62357643047791e-05
0.221967086314445 3.61899055307974e-05
0.222003276219976 3.61445145456101e-05
0.222039420734522 3.60995914784057e-05
0.222075520326 3.60551336629806e-05
0.222111575459663 3.60111413569235e-05
0.22214758660102 3.59676129322184e-05
0.222183554213952 3.59245475803566e-05
0.222219478761533 3.58819444128585e-05
0.222255360705946 3.58398024636239e-05
0.222291200508409 3.57981206912482e-05
0.2223269986291 3.5756898871211e-05
0.222362755527972 3.57161352221938e-05
0.222398471663194 3.56758296719122e-05
0.222434147492866 3.56359805990732e-05
0.222469783473465 3.55965886774734e-05
0.222505380062142 3.55576521537927e-05
0.222540937714296 3.55191709793414e-05
0.222576456885275 3.54811438670641e-05
0.222611938029142 3.5443570937085e-05
0.22264738160008 3.54064516624537e-05
0.222682788051742 3.53697848759771e-05
0.222718157836618 3.53335708158071e-05
0.222753491407434 3.52978087905092e-05
0.222788789216224 3.52624986396842e-05
0.222824051714864 3.5227639572526e-05
0.222859279354436 3.51932313321291e-05
0.222894472585769 3.51592739046727e-05
0.222929631859673 3.51257672312785e-05
0.222964757626905 3.50927103462298e-05
0.222999850337251 3.50601039741936e-05
0.223034910441225 3.50279476485495e-05
0.223069938388874 3.49962408689784e-05
0.223104934629743 3.49649842491201e-05
0.223139899613992 3.49341772240149e-05
0.223174833791216 3.49038203441741e-05
0.22320973761156 3.48739129899531e-05
0.22324461152455 3.48444562279498e-05
0.223279455980778 3.48154496758919e-05
0.223314271430454 3.47868929336073e-05
0.223349058323387 3.47587875690432e-05
0.223383817110956 3.47311322975017e-05
0.223418548243254 3.47039286538044e-05
0.223453252171908 3.46771764620738e-05
0.22348792934837 3.46508761033573e-05
0.223522580224473 3.46250279518623e-05
0.223557205252425 3.45996329395347e-05
0.223591804885364 3.45746908717944e-05
0.223626379576236 3.4550202958864e-05
0.223660929779195 3.45261698511984e-05
0.223695455949046 3.45025913662994e-05
0.223729958540413 3.44794687287914e-05
0.223764438009141 3.44568026140541e-05
0.223798894811755 3.44345942676231e-05
0.223833329406023 3.44128438371827e-05
0.22386774224986 3.43915526024125e-05
0.223902133802463 3.43707210309279e-05
0.223936504523494 3.43503504470185e-05
0.223970854873941 3.43304419238647e-05
0.224005185315864 3.43109962881124e-05
0.224039496312153 3.4292014675931e-05
0.224073788326828 3.42734988099036e-05
0.224108061825638 3.42554493485639e-05
0.224142317274987 3.42378669944496e-05
0.224176555141981 3.42207546923667e-05
0.224210775896674 3.42041113170866e-05
0.224244980007991 3.41879418268801e-05
0.224279167949818 3.41722443845666e-05
0.224313340194202 3.41570229586225e-05
0.224347497217161 3.41422774770576e-05
0.224381639494638 3.41280093006861e-05
0.224415767503939 3.41142217636265e-05
0.224449881725702 3.41009158182785e-05
0.224483982641521 3.40880927660629e-05
0.224518070734287 3.40757558866495e-05
0.224552146490173 3.40639060980404e-05
0.224586210396271 3.40525452190401e-05
0.22462026294149 3.40416759688872e-05
0.224654304617459 3.40312998071436e-05
0.224688335917266 3.40214201803195e-05
0.224722357337447 3.40120382062496e-05
0.224756369375653 3.40031559185762e-05
0.224790372531572 3.39947773423617e-05
0.224824367308914 3.39869036554422e-05
0.224858354212569 3.39795374982492e-05
0.224892333750068 3.39726818998358e-05
0.224926306431967 3.39663397454663e-05
0.224960272771713 3.39605127119717e-05
0.224994233284425 3.39552050188253e-05
0.225028188489444 3.39504191510971e-05
0.225062138908595 3.39461580052941e-05
0.2250960850666 3.39424243597556e-05
0.22513002749096 3.39392214126445e-05
0.225163966712373 3.39365527855763e-05
0.225197903265158 3.39344225274955e-05
0.225231837687686 3.39328335256967e-05
0.225265770521211 3.3931788576567e-05
0.225299702309788 3.39312914514401e-05
0.225333633601239 3.3931347428546e-05
0.225367564948668 3.39319590606814e-05
0.225401496907729 3.39331293625183e-05
0.225435430037091 3.39348649845729e-05
0.225469364902076 3.39371677623205e-05
0.225503302069838 3.39400426490545e-05
0.225537242112487 3.3943494023343e-05
0.22557118560651 3.39475267506321e-05
0.225605133133261 3.39521451361222e-05
0.225639085278397 3.39573539847736e-05
0.225673042632382 3.39631575559007e-05
0.225707005789938 3.39695616717928e-05
0.22574097535161 3.39765705727682e-05
0.225774951922182 3.39841900743876e-05
0.225808936112257 3.39924244272114e-05
0.225842928536684 3.40012810405156e-05
0.225876929817724 3.40107636804857e-05
0.225910940581405 3.40208792843377e-05
0.225944961460689 3.40316327353904e-05
0.225978993093425 3.40430310538388e-05
0.226013036124478 3.40550802690783e-05
0.226047091204748 3.40677864736803e-05
0.226081158991221 3.40811558319134e-05
0.226115240147053 3.40951951094748e-05
0.226149335342163 3.41099127231472e-05
0.226183445254886 3.41253135426776e-05
0.226217570568428 3.41414056688052e-05
0.226251711974097 3.41581973180969e-05
0.226285870171415 3.41756947541684e-05
0.22632004586617 3.41939069757337e-05
0.226354239773145 3.42128410503033e-05
0.226388452614196 3.42325052412708e-05
0.226422685119437 3.42529084985339e-05
0.226456938027935 3.42740589132695e-05
0.226491212086849 3.42959663221526e-05
0.226525508053171 3.431863869018e-05
0.226559826691861 3.43420857501347e-05
0.226594168777611 3.43663174599676e-05
0.226628535095071 3.43913429799577e-05
0.226662926438051 3.44171732735497e-05
0.226697343611325 3.44438180154967e-05
0.22673178742934 3.44712892265747e-05
0.226766258718567 3.44995955985837e-05
0.226800758314165 3.45287502638106e-05
0.226835287064429 3.45587625389044e-05
0.226869845826968 3.45896477587799e-05
0.226904435474727 3.462141592552e-05
0.226939056890652 3.4654079472287e-05
0.226973710970124 3.46876522467343e-05
0.227008398622371 3.47221474623882e-05
0.227043120769834 3.47575777153491e-05
0.227077878347549 3.47939580996676e-05
0.227112672305649 3.4831302612404e-05
0.227147503608261 3.48696262367471e-05
0.227182373234498 3.49089444454918e-05
0.227217282178943 3.49492721882447e-05
0.227252231451131 3.49906264927881e-05
0.227287222077624 3.5033024422767e-05
0.227322255102047 3.5076482582686e-05
0.22735733158463 3.51210181719662e-05
0.227392452602802 3.51666505581329e-05
0.22742761925336 3.52133971703568e-05
0.22746283265053 3.52612792043686e-05
0.227498093929735 3.53103154521084e-05
0.227533404245187 3.53605259409508e-05
0.227568764771128 3.5411932479488e-05
0.227604176703607 3.54645581717919e-05
0.227639641261779 3.55184248617332e-05
0.227675159686641 3.55735552288043e-05
0.227710733241869 3.56299738555295e-05
0.227746363215725 3.56877051916837e-05
0.227782050920917 3.57467761770038e-05
0.227817797697094 3.58072131715808e-05
0.227853604910265 3.58690430254183e-05
0.227889473953291 3.59322941530548e-05
0.227925406247444 3.59969955370192e-05
0.227961403242981 3.60631778067778e-05
0.227997466420788 3.61308764044952e-05
0.228033597297192 3.6200117079866e-05
0.228069797414272 3.62709398356627e-05
0.228106068354108 3.63433740305452e-05
0.228142411728138 3.64174613129945e-05
0.228178829189451 3.64932348589698e-05
0.22821532242431 3.65707371315118e-05
0.228251893161442 3.66500063925308e-05
0.228288543167834 3.67310851020046e-05
0.228325274252936 3.68140168549775e-05
0.228362088269791 3.68988474938543e-05
0.228398987117285 3.69856230833343e-05
0.228435972740368 3.70743952257935e-05
0.228473047135594 3.71652127509213e-05
0.228510212348345 3.72581280805258e-05
0.228547470476426 3.73342827486631e-05
0.228584804759174 3.72822277884273e-05
0.228622086986963 3.72304954222686e-05
0.228659317482385 3.71792521185144e-05
0.228696496734503 3.71284975740022e-05
0.228733625232077 3.70782298225322e-05
0.2287707034619 3.70284483500926e-05
0.22880773191025 3.69791500622454e-05
0.228844711060312 3.69303348658903e-05
0.228881641395178 3.68820007134637e-05
0.228918523395892 3.68341470054902e-05
0.228955357542897 3.67867718158662e-05
0.228992144314713 3.67398737439434e-05
0.229028884188457 3.66934525236397e-05
0.229065577640981 3.66475062664567e-05
0.229102225147247 3.66020342208939e-05
0.229138827181468 3.65570349383223e-05
0.229175384216406 3.6512506888043e-05
0.229211896723294 3.64684502794824e-05
0.229248365173574 3.64248634162624e-05
0.22928479003699 3.63817451315168e-05
0.229321171782122 3.633909508701e-05
0.229357510877209 3.62969122621088e-05
0.229393807789471 3.62551952617095e-05
0.229430062984732 3.62139438219646e-05
0.229466276928554 3.61731567052212e-05
0.22950245008526 3.61328335046777e-05
0.229538582918764 3.60929737436373e-05
0.229574675892508 3.60535759833077e-05
0.229610729468491 3.60146408091942e-05
0.2296467441093 3.5976166656384e-05
0.229682720275957 3.59381527952024e-05
0.229718658428752 3.59005993267336e-05
0.229754559028079 3.58635054039125e-05
0.229790422533483 3.58268707171193e-05
0.2298262494042 3.57906954921993e-05
0.229862040099692 3.57549781336988e-05
0.229897795077826 3.57197187669273e-05
0.229933514796593 3.56849174668481e-05
0.229969199714059 3.56505733816943e-05
0.230004850287441 3.56166867893569e-05
0.230040466974231 3.55832570469941e-05
0.230076050231278 3.55502846410638e-05
0.230111600515919 3.55177688522217e-05
0.230147118284771 3.54857098010654e-05
0.230182603994572 3.54541078639502e-05
0.230218058102436 3.54229625141604e-05
0.23025348106495 3.53922734880354e-05
0.230288873338438 3.53620416524019e-05
0.23032423538009 3.53322669794476e-05
0.23035956764707 3.53029488432949e-05
0.230394870595913 3.52740886157704e-05
0.230430144684529 3.52456853461921e-05
0.230465390369875 3.52177403692692e-05
0.230500608110244 3.51902535685588e-05
0.230535798363813 3.51632256770112e-05
0.23057096158949 3.51366559887634e-05
0.230606098245479 3.51105460792256e-05
0.230641208791558 3.50848963749992e-05
0.230676293687933 3.50597067328051e-05
0.230711353394666 3.50349781501036e-05
0.230746388372816 3.50107113423621e-05
0.230781399084158 3.49869067476339e-05
0.230816385990906 3.4963564813956e-05
0.23085134955572 3.49406876973777e-05
0.230886290243417 3.4918274458022e-05
0.230921208517875 3.48963267170923e-05
0.230956104844592 3.48748455491101e-05
0.230990979690141 3.48538320503703e-05
0.231025833522192 3.48332862191372e-05
0.231060666808411 3.48132097682094e-05
0.231095480018179 3.479360387857e-05
0.231130273622058 3.47744700445487e-05
0.231165048092102 3.47558092375918e-05
0.23119980390134 3.4737621912417e-05
0.231234541523252 3.47199105202229e-05
0.231269261433772 3.47026750496024e-05
0.231303964108822 3.46859177673197e-05
0.231338650026589 3.46696409892529e-05
0.231373319667579 3.46538451433217e-05
0.231407973512722 3.46385321055991e-05
0.231442612044828 3.46237029838206e-05
0.231477235747811 3.46093603349732e-05
0.231511845108146 3.45955048506436e-05
0.231546440612997 3.45821403311775e-05
0.231581022753328 3.45692665165684e-05
0.231615592019845 3.4556886259841e-05
0.231650148906105 3.45450016703603e-05
0.231684693907775 3.45336135727683e-05
0.231719227521348 3.4522726450467e-05
0.231753750247798 3.45123407670863e-05
0.231788262588565 3.4502459552969e-05
0.231822765048118 3.44930840265306e-05
0.231857258132145 3.44842185191365e-05
0.231891742350664 3.44758639229183e-05
0.231926218214587 3.4468022612496e-05
0.231960686237199 3.44606984429915e-05
0.231995146935642 3.44538940307151e-05
0.232029600829673 3.4447611306296e-05
0.232064048440979 3.44418531496996e-05
0.232098490294129 3.44366228492034e-05
0.232132926916978 3.44319230219128e-05
0.23216735884 3.44277583262596e-05
0.232201786598326 3.44241295146444e-05
0.232236210727841 3.4421042092369e-05
0.232270631769933 3.44184976741701e-05
0.232305050267608 3.44165004714402e-05
0.232339466768079 3.44150545959288e-05
0.232373881822675 3.44141624519732e-05
0.232408295985127 3.44138290482914e-05
0.232442709814175 3.44140571613643e-05
0.232477123871337 3.44148521784318e-05
0.232511538723515 3.44162161972415e-05
0.232545954939712 3.44181550071202e-05
0.232580373094719 3.44206705894983e-05
0.232614793765309 3.4423770763533e-05
0.232649217536072 3.44274574175189e-05
0.23268364499349 3.44317361457169e-05
0.232718076729636 3.44366103742577e-05
0.23275251334001 3.44420872396482e-05
0.23278695542725 3.44481685275672e-05
0.232821403595777 3.44548624081767e-05
0.232855858458185 3.44621733174168e-05
0.232890320631503 3.44701051645621e-05
0.232924790736667 3.44786650601473e-05
0.232959269401727 3.44878574752094e-05
0.232993757259203 3.44976885005813e-05
0.233028254947703 3.45081642602757e-05
0.233062763111964 3.45192909197928e-05
0.233097282402883 3.45310741648516e-05
0.233131813477048 3.45435207988931e-05
0.233166356997847 3.45566376916386e-05
0.233200913635539 3.45704307306038e-05
0.233235484066269 3.45849069456566e-05
0.233270068973215 3.46000739881575e-05
0.233304669047203 3.4615939083924e-05
0.233339284986287 3.46325085161151e-05
0.233373917494803 3.46497908004966e-05
0.233408567285604 3.46677935298825e-05
0.233443235079134 3.46865254934127e-05
0.233477921604627 3.47059929993996e-05
0.233512627597626 3.47262067321353e-05
0.233547353804359 3.47471738656865e-05
0.233582100978224 3.47689038646599e-05
0.233616869882089 3.4791405864781e-05
0.233651661287954 3.48146886852238e-05
0.233686475976639 3.48387629426565e-05
0.233721314739582 3.48636373860686e-05
0.233756178376968 3.48893225861105e-05
0.233791067699554 3.49158288476161e-05
0.233825983528401 3.49431672728473e-05
0.233860926695674 3.49713487259062e-05
0.2338958980444 3.50003843715262e-05
0.233930898428772 3.50302851650721e-05
0.233965928713937 3.50610639645263e-05
0.234000989777901 3.50927334493412e-05
0.234036082511351 3.51253045639256e-05
0.234071207815914 3.51587912493714e-05
0.234106366607164 3.51932062692206e-05
0.234141559813433 3.52285643696097e-05
0.234176788377803 3.52648786308048e-05
0.234212053256433 3.53021641509519e-05
0.234247355420584 3.53404338752163e-05
0.23428269585446 3.53797059461887e-05
0.234318075560406 3.54199948238914e-05
0.23435349555523 3.54613165402432e-05
0.23438895687177 3.55036871496014e-05
0.23442446055892 3.55471264174331e-05
0.234460007685337 3.55916494646368e-05
0.234495599334802 3.56372751667534e-05
0.234531236609968 3.56840230387214e-05
0.234566920633007 3.57319111633526e-05
0.23460265254417 3.57809619803323e-05
0.234638433506151 3.58311934060034e-05
0.234674264699557 3.58826277662746e-05
0.234710147327323 3.59352871117004e-05
0.234746082614435 3.59891948195115e-05
0.234782071809254 3.60443719507893e-05
0.234818116181205 3.61008451512661e-05
0.234854217026356 3.61586377668119e-05
0.234890375664123 3.62177761723887e-05
0.234926593440296 3.62782861334409e-05
0.234962871726429 3.63401959941961e-05
0.234999211922423 3.64035367222966e-05
0.235035615459146 3.64683314225312e-05
0.235072083790568 3.65346164201341e-05
0.235108618406988 3.66024181543493e-05
0.235145220825143 3.66717732250976e-05
0.235181892598368 3.67427136974452e-05
0.235218635312065 3.68152755775338e-05
0.235255450587643 3.68894925317897e-05
0.235292340080174 3.69654054452165e-05
0.23532930548562 3.70430508580703e-05
0.235366348536478 3.71224705325006e-05
0.23540347100701 3.72037051684467e-05
0.235440674712179 3.72867986992806e-05
0.235477961510878 3.73717951788962e-05
0.235515333306057 3.74587462888055e-05
0.235552792052346 3.75476944095237e-05
0.235590339746755 3.76386950116769e-05
0.235627978441767 3.77317975994512e-05
0.235665710239366 3.78188443509936e-05
0.235703529083717 3.77663581167434e-05
0.235741295441834 3.7714185685215e-05
0.235779009627519 3.76625093821519e-05
0.235816672136901 3.76113277457913e-05
0.235854283464647 3.7560639211282e-05
0.235891844103858 3.75104427407982e-05
0.235929354546599 3.74607362541107e-05
0.235966815282853 3.74115191407432e-05
0.236004226801994 3.7362788815366e-05
0.236041589590809 3.73145450982138e-05
0.236078904135908 3.72667867751086e-05
0.236116170922683 3.72195116078588e-05
0.236153390434291 3.71727194434274e-05
0.236190563153734 3.7126408176531e-05
0.236227689561911 3.70805777820301e-05
0.236264770139693 3.70352256754038e-05
0.236301805365368 3.69903528899907e-05
0.236338795718258 3.69459563693722e-05
0.236375741674627 3.69020363621415e-05
0.23641264371099 3.68585914987669e-05
0.236449502302488 3.6815620945657e-05
0.236486317923434 3.67731231822481e-05
0.236523091046616 3.67310981401729e-05
0.236559822144756 3.66895453693265e-05
0.236596511690126 3.66484634357031e-05
0.236633160153561 3.66078520521325e-05
0.236669768005614 3.65677096509575e-05
0.236706335715265 3.65280364160625e-05
0.236742863751681 3.64888312560241e-05
0.236779352582937 3.64500939230724e-05
0.23681580267686 3.6411824107011e-05
0.236852214500967 3.63740205375139e-05
0.236888588521504 3.63366836894704e-05
0.236924925205194 3.62998121828624e-05
0.236961225017377 3.62634057847055e-05
0.236997488423161 3.62274648063437e-05
0.237033715887968 3.61919883155931e-05
0.237069907876283 3.6156976525565e-05
0.237106064852809 3.61224284145564e-05
0.237142187281223 3.60883444036017e-05
0.237178275625627 3.60547248692862e-05
0.237214330350496 3.60215677833467e-05
0.23725035191828 3.59888752200222e-05
0.2372863407935 3.59566462623262e-05
0.237322297439762 3.5924880259525e-05
0.237358222320021 3.58935780018513e-05
0.237394115898023 3.58627387814689e-05
0.237429978636805 3.58323647959091e-05
0.237465811001601 3.5802453239164e-05
0.23750161345484 3.57730068445823e-05
0.237537386461684 3.57440239416073e-05
0.237573130485626 3.57155057628093e-05
0.237608845991389 3.56874523589474e-05
0.237644533443748 3.56598649308128e-05
0.237680193308679 3.5632742347171e-05
0.237715826051026 3.56060863708268e-05
0.237751432137397 3.55798967305893e-05
0.237787012034127 3.55541745995715e-05
0.237822566208727 3.55289202836298e-05
0.23785809512901 3.55041338050657e-05
0.237893599262815 3.54798163439515e-05
0.237929079079159 3.54559687990251e-05
0.237964535047958 3.54325917923803e-05
0.237999967639751 3.54096859602755e-05
0.238035377325711 3.53872525276732e-05
0.238070764578239 3.53652921659785e-05
0.238106129870405 3.53438055695096e-05
0.238141473675974 3.53227943125768e-05
0.238176796470287 3.53022585727923e-05
0.23821209872886 3.52822002660405e-05
0.238247380929126 3.52626210545666e-05
0.23828264355018 3.52435200856195e-05
0.238317887070266 3.52249007985156e-05
0.238353111971064 3.52067632752474e-05
0.23838831873434 3.51891093421808e-05
0.238423507843682 3.51719397452926e-05
0.238458679783427 3.51552569747747e-05
0.238493835040402 3.51390630099655e-05
0.238528974103412 3.51233573597505e-05
0.238564097460772 3.51081438115058e-05
0.238599205604583 3.50934220069376e-05
0.23863429902659 3.50791958631593e-05
0.238669378222453 3.50654651685337e-05
0.238704443687622 3.50522334256318e-05
0.238739495921047 3.50395028164839e-05
0.238774535423864 3.50272730987416e-05
0.238809562696963 3.50155483002723e-05
0.238844578245263 3.50043305873086e-05
0.23887958257585 3.49936208329811e-05
0.238914576196683 3.49834225108906e-05
0.238949559619194 3.49737372540652e-05
0.238984533356448 3.49645692966833e-05
0.239019497925745 3.49559182777281e-05
0.239054453844022 3.49477886573371e-05
0.23908940163268 3.49401819739656e-05
0.239124341814654 3.49331023750876e-05
0.239159274917029 3.49265522048501e-05
0.239194201469234 3.49205331169944e-05
0.239229122002351 3.49150488308801e-05
0.239264037051182 3.49101029315366e-05
0.239298947154113 3.49056988755891e-05
0.239333852852989 3.49018383526947e-05
0.239368754691341 3.48985256783721e-05
0.23940365321702 3.48957634125243e-05
0.239438548980432 3.4893556744464e-05
0.239473442537177 3.48919074816954e-05
0.239508334444658 3.48908200697473e-05
0.239543225264728 3.48902988627675e-05
0.239578115563591 3.48903459511497e-05
0.239613005909542 3.48909677058448e-05
0.239647896877248 3.48921660699526e-05
0.239682789043318 3.48939461859829e-05
0.239717682989504 3.4896312591646e-05
0.239752579302096 3.48992686859476e-05
0.239787478570782 3.4902820533338e-05
0.239822381391315 3.49069709048939e-05
0.23985728836222 3.49117268714534e-05
0.239892200089091 3.49170906050193e-05
0.239927117179696 3.49230691264147e-05
0.239962040248823 3.49296667393361e-05
0.239996969915562 3.49368888224296e-05
0.240031906804384 3.4944741294734e-05
0.240066851545679 3.49532290055248e-05
0.240101804774685 3.49623573602197e-05
0.240136767132045 3.49721328650762e-05
0.24017173926491 3.4982561519528e-05
0.240206721826429 3.49936493632566e-05
0.240241715475793 3.50054024845961e-05
0.240276720878277 3.50178264921925e-05
0.24031173870477 3.50309297437477e-05
0.240346769634513 3.50447179879998e-05
0.240381814352501 3.50591975942569e-05
0.240416873550096 3.50743771673548e-05
0.240451947927263 3.50902632710938e-05
0.240487038190534 3.51068641869671e-05
0.240522145054721 3.51241851083493e-05
0.240557269239829 3.51422367076242e-05
0.240592411476537 3.51610260564303e-05
0.240627572502593 3.51805603796433e-05
0.240662753062973 3.52008497349675e-05
0.240697953912708 3.52219027524182e-05
0.24073317581546 3.52437277143399e-05
0.240768419543175 3.5266334166927e-05
0.240803685877342 3.5289731332187e-05
0.240838975608674 3.53139291862084e-05
0.24087428953786 3.53389379387384e-05
0.240909628475799 3.53647680461695e-05
0.240944993243845 3.53914286277868e-05
0.240980384672473 3.5418931204791e-05
0.241015803603678 3.54472881174683e-05
0.241051250891795 3.5476508816386e-05
0.241086727400611 3.55066067904272e-05
0.241122234007402 3.55375926699954e-05
0.241157771600072 3.5569479026412e-05
0.241193341079098 3.5602279324965e-05
0.241228943358423 3.56360063474265e-05
0.241264579364771 3.56706727398434e-05
0.24130025003751 3.57062936859174e-05
0.241335956331196 3.57428816136955e-05
0.24137169921281 3.5780453117502e-05
0.241407479665928 3.58190215432115e-05
0.241443298687471 3.58586033786159e-05
0.241479157290849 3.58992156204261e-05
0.24151505650647 3.59408715457022e-05
0.241550997378016 3.59835908207973e-05
0.241586980968836 3.60273899688872e-05
0.241623008358805 3.6072285575393e-05
0.241659080644381 3.61182990928375e-05
0.241695198943473 3.61654462439485e-05
0.241731364389717 3.62137492603704e-05
0.241767578138978 3.62632262874597e-05
0.241803841365265 3.63138999094284e-05
0.241840155265175 3.63657897391944e-05
0.241876521054914 3.64189209510732e-05
0.241912939975865 3.6473312082695e-05
0.241949413287948 3.65289910167506e-05
0.241985942278964 3.65859801260819e-05
0.24202252825909 3.66443042798712e-05
0.24205917256337 3.67039892837738e-05
0.242095876552654 3.67650640488388e-05
0.242132641616703 3.68275537018657e-05
0.242169469170405 3.68914870787641e-05
0.242206360657484 3.69568967745464e-05
0.242243317554258 3.70238117167029e-05
0.242280341365975 3.70922636049597e-05
0.24231743362958 3.71622858932487e-05
0.242354595915473 3.72339127691817e-05
0.242391829828242 3.73071781298595e-05
0.242429137006372 3.7382118841627e-05
0.242466519125214 3.74587737286621e-05
0.242503977898942 3.75371814847834e-05
0.242541515080427 3.76173860972552e-05
0.242579132466524 3.76994240221902e-05
0.242616831890547 3.77833446506173e-05
0.242654615235197 3.78691899677446e-05
0.242692484425165 3.79570107478847e-05
0.242730441435913 3.80468537147878e-05
0.242768488289628 3.81387702274575e-05
0.242806627059855 3.82328152961787e-05
0.242844859875151 3.82784372985925e-05
0.24288313831245 3.82256362484626e-05
0.242921363948698 3.81732096109525e-05
0.242959537158309 3.81212839373769e-05
0.242997658442247 3.80698595288562e-05
0.243035728301776 3.80189330721096e-05
0.243073747234848 3.7968504340589e-05
0.243111715739188 3.79185714150009e-05
0.243149634310603 3.78691332305052e-05
0.243187503443834 3.78201886235685e-05
0.243225323632457 3.77717357039422e-05
0.243263095368161 3.77237737504307e-05
0.243300819141912 3.76763010038835e-05
0.243338495442916 3.76293168724219e-05
0.243376124759788 3.75828197323776e-05
0.24341370757952 3.75368091256981e-05
0.243451244388646 3.74912832568146e-05
0.243488735671903 3.74462411848174e-05
0.243526181913088 3.74016825073808e-05
0.243563583595595 3.73576061170852e-05
0.243600941201712 3.73140102088642e-05
0.243638255211921 3.72708950703449e-05
0.243675526106991 3.72282590539186e-05
0.243712754366045 3.7186101367513e-05
0.243749940467413 3.71444217620018e-05
0.243787084889175 3.71032189931415e-05
0.243824188108168 3.70624929776677e-05
0.243861250601146 3.70222423372085e-05
0.243898272843483 3.69824668551507e-05
0.243935255310338 3.69431659440912e-05
0.243972198476282 3.69043392599351e-05
0.244009102815542 3.68659848772328e-05
0.244045968800419 3.68281044649072e-05
0.244082796904884 3.67906962890374e-05
0.244119587601173 3.67537600829268e-05
0.244156341361256 3.67172961317447e-05
0.244193058657388 3.66813028569421e-05
0.244229739960245 3.66457810492589e-05
0.244266385741294 3.66107302445483e-05
0.244302996471539 3.65761496359444e-05
0.244339572621175 3.65420398775059e-05
0.244376114661052 3.65084006811241e-05
0.244412623061733 3.64752320211942e-05
0.244449098293754 3.64425329411555e-05
0.244485540826696 3.64103045424217e-05
0.244521951131238 3.63785461041293e-05
0.244558329677342 3.6347258366481e-05
0.244594676935709 3.63164405563088e-05
0.244630993376265 3.62860939547814e-05
0.24466727947022 3.62562177446632e-05
0.244703535687964 3.62268131622707e-05
0.244739762501127 3.61978793569605e-05
0.244775960380484 3.61694175309259e-05
0.244812129798015 3.61414276931335e-05
0.244848271225708 3.61139101382266e-05
0.244884385135846 3.60868654473241e-05
0.244920472001293 3.60602939031566e-05
0.244956532295196 3.60341972495653e-05
0.244992566492446 3.60085745963088e-05
0.245028575067042 3.59834265214714e-05
0.245064558493564 3.59587550651642e-05
0.245100517248629 3.59345599422984e-05
0.245136451808571 3.59108423359147e-05
0.245172362650907 3.58876028606137e-05
0.245208250253768 3.58648418586667e-05
0.245244115095626 3.58425617192823e-05
0.245279957657346 3.58207622466304e-05
0.245315778419592 3.57994450066612e-05
0.245351577864599 3.57786104380321e-05
0.245387356475037 3.57582601644538e-05
0.245423114735201 3.57383952664534e-05
0.245458853130468 3.57190168620105e-05
0.24549457214733 3.57001261096937e-05
0.24553027227344 3.56817247846445e-05
0.245565953998224 3.56638141345833e-05
0.245601617812359 3.56463954575966e-05
0.245637264207816 3.56294695346727e-05
0.245672893677351 3.56130400561015e-05
0.245708506717407 3.55971064934516e-05
0.245744103823901 3.55816715177091e-05
0.245779685495418 3.55667370106121e-05
0.245815252232429 3.55523040726334e-05
0.245850804536502 3.55383752974887e-05
0.245886342911799 3.55249508063718e-05
0.245921867862605 3.55120361796896e-05
0.245957379898785 3.54996300100198e-05
0.245992879528795 3.54877369150393e-05
0.24602836726571 3.54763573696869e-05
0.24606384362308 3.54654927960308e-05
0.246099309115876 3.54551483745309e-05
0.24613476426425 3.54453240443144e-05
0.246170209588295 3.54360240702723e-05
0.246205645612365 3.5427250302016e-05
0.246241072862667 3.54190044290096e-05
0.246276491867096 3.54112907826795e-05
0.246311903157879 3.54041113007804e-05
0.246347307269179 3.53974683336815e-05
0.246382704737513 3.53913652051168e-05
0.246418096102718 3.53858050989577e-05
0.246453481907817 3.53807905083609e-05
0.246488862698326 3.53763271363671e-05
0.246524239025462 3.53724144443785e-05
0.246559611439906 3.53690578922186e-05
0.246594980497799 3.53662617119077e-05
0.24663034675951 3.53640283642445e-05
0.246665710787875 3.53623602114058e-05
0.246701073148086 3.53612639471327e-05
0.246736434412033 3.5360741194169e-05
0.246771795153227 3.53607957049089e-05
0.246807155948932 3.53614322566773e-05
0.246842517381189 3.53626566547587e-05
0.246877880037844 3.53644702287388e-05
0.246913244508072 3.53668797575735e-05
0.24694861138783 3.53698875624153e-05
0.246983981275392 3.53735003170894e-05
0.24701935477571 3.53777202585796e-05
0.247054732495968 3.53825556291554e-05
0.247090115051597 3.53880080595643e-05
0.247125503059657 3.53940851923204e-05
0.247160897144849 3.54007908207484e-05
0.24719629793567 3.54081298292635e-05
0.247231706065499 3.54161092910659e-05
0.24726712217479 3.54247341012231e-05
0.247302546908892 3.54340097191645e-05
0.247337980918611 3.54439427207828e-05
0.247373424861331 3.54545375334883e-05
0.247408879398865 3.54658035314319e-05
0.247444345202396 3.5477743600536e-05
0.247479822945997 3.54903666752931e-05
0.247515313312672 3.55036784910226e-05
0.247550816991163 3.55176864908594e-05
0.247586334677654 3.55323976592136e-05
0.247621867075313 3.5547819075159e-05
0.247657414894388 3.55639579220188e-05
0.24769297885231 3.55808214971118e-05
0.247728559673808 3.55984188479948e-05
0.247764158092656 3.56167575297715e-05
0.247799774850185 3.56358452426037e-05
0.247835410695428 3.56556909249338e-05
0.247871066386353 3.56763031399662e-05
0.247906742689493 3.56976906284742e-05
0.247942440380121 3.57198639423542e-05
0.247978160244064 3.57428295101471e-05
0.248013903073574 3.57666004576207e-05
0.248049669674031 3.57911847340459e-05
0.248085460858765 3.58165916073216e-05
0.248121277450373 3.5842833834859e-05
0.248157120284208 3.58699206614298e-05
0.248192990204869 3.58978637681199e-05
0.248228888068637 3.5926673510676e-05
0.248264814742148 3.59563627083791e-05
0.248300771104856 3.59869412683604e-05
0.248336758046125 3.60184242847637e-05
0.248372776470409 3.60508223562262e-05
0.248408827292766 3.60841496824288e-05
0.248444911442448 3.61184181561767e-05
0.248481029860604 3.61536433041324e-05
0.248517183503908 3.6189837305016e-05
0.248553373341213 3.62270154674832e-05
0.248589600356681 3.62651946353857e-05
0.248625865551316 3.63043862084372e-05
0.248662169937525 3.63446090788509e-05
0.248698514546604 3.63858778131953e-05
0.248734900424417 3.64282107452943e-05
0.248771328635162 3.64716235402534e-05
0.248807800258702 3.65161345978228e-05
0.2488443163933 3.65617623859145e-05
0.248880878155686 3.66085260027232e-05
0.248917486681689 3.66564430466467e-05
0.248954143124735 3.67055355647416e-05
0.2489908486603 3.67558230809996e-05
0.249027604483381 3.68073280077472e-05
0.249064411811389 3.68600719049097e-05
0.249101271883294 3.69140765844152e-05
0.249138185959878 3.69693652180459e-05
0.249175155325096 3.70259629101525e-05
0.249212181288006 3.70838945745123e-05
0.249249265182581 3.71431849654522e-05
0.249286408367546 3.72038624918471e-05
0.249323612230038 3.72659516954724e-05
0.249360878181734 3.73294835472108e-05
0.249398207665281 3.73944852260479e-05
0.249435602150507 3.74609898866132e-05
0.249473063140394 3.75290258883373e-05
0.249510592166282 3.75986287393399e-05
0.249548190795021 3.76698292373629e-05
0.249585860624259 3.77426643454924e-05
0.249623603288604 3.78171696623583e-05
0.249661420458266 3.78933816361221e-05
0.249699313839903 3.79713397918299e-05
0.249737285179694 3.80510846200672e-05
0.249775336264315 3.81326576344258e-05
0.249813468921949 3.82161014311424e-05
0.24985168502338 3.83014630258511e-05
0.249889986486406 3.83887862910011e-05
0.249928375272697 3.84781229335627e-05
0.24996685339563 3.85695194712732e-05
0.250005422915102 3.86630326078551e-05
0.25004408594771 3.87587151083801e-05
0.250082844662818 3.87149276456257e-05
0.250121559590464 3.86619221356563e-05
0.250160221512599 3.86094124222748e-05
0.250198830925022 3.85574098788597e-05
0.2502373883349 3.85059127994555e-05
0.2502758942477 3.84549190559084e-05
0.250314349166756 3.84044286708826e-05
0.250352753595427 3.83544386746749e-05
0.250391108034101 3.83049485692549e-05
0.250429412982671 3.82559577549362e-05
0.250467668940425 3.82074636209444e-05
0.250505876404046 3.81594663354964e-05
0.250544035870382 3.81119631085006e-05
0.25058214783349 3.80649542404537e-05
0.250620212787731 3.80184374029544e-05
0.250658231225134 3.79724127160091e-05
0.25069620363785 3.79268779999245e-05
0.25073413051585 3.788183320264e-05
0.250772012349052 3.7837276613483e-05
0.250809849625666 3.77932080152856e-05
0.250847642833681 3.77496261689871e-05
0.25088539245985 3.77065300741318e-05
0.250923098989924 3.76639189687961e-05
0.250960762908893 3.76217920180082e-05
0.250998384700911 3.7580148938354e-05
0.251035964849849 3.75389887535007e-05
0.251073503838603 3.74983104215367e-05
0.251111002149025 3.74581140754678e-05
0.2511484602631 3.74183985442019e-05
0.251185878661644 3.73791638325296e-05
0.251223257825477 3.73404086502217e-05
0.251260598234127 3.73021331913718e-05
0.251297900367318 3.72643369763111e-05
0.251335164704295 3.72270191652722e-05
0.25137239172346 3.71901791751802e-05
0.251409581902635 3.71538179021622e-05
0.251446735720537 3.71179340521018e-05
0.251483853654589 3.70825272046899e-05
0.251520936181794 3.70475984176e-05
0.251557983780212 3.70131465743484e-05
0.251594996926786 3.69791711307441e-05
0.251631976097917 3.69456730212925e-05
0.251668921770938 3.69126519307872e-05
0.251705834422869 3.68801081163802e-05
0.251742714530985 3.68480408991528e-05
0.251779562571884 3.68164504784286e-05
0.251816379022363 3.67853373272731e-05
0.25185316435969 3.6754701893185e-05
0.251889919061583 3.67245437020405e-05
0.251926643605285 3.66948628625227e-05
0.251963338468148 3.66656606622898e-05
0.25200000412881 3.66369368782437e-05
0.252036641065688 3.66086921720869e-05
0.25207324975786 3.65809263025071e-05
0.252109830684163 3.65536408070279e-05
0.25214638432497 3.65268351373917e-05
0.252182911160107 3.65005105262624e-05
0.252219411670633 3.64746670208406e-05
0.252255886337654 3.64493055608903e-05
0.252292335643215 3.64244273861759e-05
0.252328760070601 3.64000328592922e-05
0.252365160103461 3.63761226507769e-05
0.252401536226112 3.63526977402402e-05
0.252437888923852 3.63297585373157e-05
0.252474218682389 3.63073069393898e-05
0.252510525989328 3.62853433995832e-05
0.252546811332728 3.62638689842929e-05
0.252583075201712 3.62428847890565e-05
0.252619318086501 3.622239223323e-05
0.252655540478735 3.62023921880556e-05
0.252691742870923 3.61828861462841e-05
0.252727925757069 3.61638753508763e-05
0.25276408963242 3.61453613800388e-05
0.2528002349938 3.61273449900735e-05
0.25283636233879 3.61098281488761e-05
0.252872472166939 3.60928122990365e-05
0.252908564979238 3.60763000964263e-05
0.252944641279334 3.60602910827951e-05
0.252980701570417 3.60447891932065e-05
0.25301674635961 3.60297946832705e-05
0.253052776154293 3.60153098980868e-05
0.253088791464192 3.60013363957656e-05
0.253124792800587 3.59878766753796e-05
0.253160780677263 3.59749336038928e-05
0.253196755610867 3.59625075584864e-05
0.253232718118425 3.59506010137866e-05
0.253268668719439 3.59392173945843e-05
0.253304607936833 3.59283582251746e-05
0.253340536295059 3.59180259903587e-05
0.253376454321049 3.59082224286153e-05
0.253412362543478 3.58989513817506e-05
0.253448261494859 3.58902148160383e-05
0.253484151709675 3.58820151039205e-05
0.253520033724779 3.58743567268135e-05
0.253555908081506 3.58672394788397e-05
0.253591775320985 3.58606692350912e-05
0.25362763599022 3.58546466334332e-05
0.253663490636853 3.58491761307379e-05
0.253699339812984 3.58442614822446e-05
0.253735184074466 3.58399040600613e-05
0.253771023978527 3.58361084951042e-05
0.253806860087022 3.58328792968168e-05
0.253842692966318 3.58302174892704e-05
0.253878523183808 3.58281279251141e-05
0.253914351311733 3.58266147917295e-05
0.253950177926525 3.58256816198041e-05
0.253986003608144 3.58253318513658e-05
0.254021828939996 3.58255699645733e-05
0.25405765450996 3.58264009177501e-05
0.254093480910878 3.58278268044645e-05
0.254129308737683 3.58298541210904e-05
0.254165138591804 3.58324859558882e-05
0.25420097107776 3.5835728689927e-05
0.254236806806449 3.58395847592147e-05
0.254272646391209 3.58440604585528e-05
0.254308490451667 3.584916038065e-05
0.254344339612048 3.58548896494033e-05
0.254380194501697 3.58612533709051e-05
0.254416055755068 3.58682566409922e-05
0.254451924011709 3.58759056610443e-05
0.25448779991737 3.588420552836e-05
0.254523684122899 3.58931624601507e-05
0.254559577285359 3.5902782140168e-05
0.254595480067499 3.59130702808582e-05
0.25463139313778 3.5924033183892e-05
0.254667317170964 3.59356777475214e-05
0.254703252848711 3.59480103711836e-05
0.254739200859082 3.59610380680841e-05
0.25477516189715 3.59747673714185e-05
0.254811136664522 3.59892048952346e-05
0.254847125869417 3.60043584443606e-05
0.254883130227861 3.60202353722024e-05
0.254919150463234 3.60368436910868e-05
0.254955187306925 3.60541904331824e-05
0.254991241497358 3.60722838590548e-05
0.255027313781217 3.60911329176982e-05
0.255063404914135 3.61107450620634e-05
0.255099515659197 3.61311311980591e-05
0.255135646790395 3.61522969209797e-05
0.255171799087316 3.61742534922236e-05
0.255207973340808 3.61970096291069e-05
0.255244170350437 3.6220575900259e-05
0.255280390926337 3.62449609051666e-05
0.255316635887242 3.62701751186322e-05
0.255352906062361 3.6296229808678e-05
0.25538920229217 3.632313486251e-05
0.255425525427032 3.63509020811347e-05
0.255461876329113 3.63795413670386e-05
0.25549825587048 3.64090667496996e-05
0.25553466493723 3.64394865668657e-05
0.255571104423797 3.64708165880431e-05
0.255607575240385 3.65030669249775e-05
0.25564407830731 3.65362529666581e-05
0.255680614560277 3.65703850251559e-05
0.255717184945302 3.66054809046764e-05
0.255753790426206 3.66415506413666e-05
0.255790431976848 3.66786101594383e-05
0.255827110587007 3.67166747449999e-05
0.255863827261752 3.67557596105441e-05
0.255900583021363 3.67958810056765e-05
0.255937378902368 3.68370529642779e-05
0.255974215955333 3.68792955068815e-05
0.25601109525084 3.69226226648863e-05
0.256048017873504 3.69670550452432e-05
0.25608498492855 3.70126089476521e-05
0.256121997537497 3.70593040221247e-05
0.256159056841519 3.71071583852721e-05
0.256196163999905 3.71561941015391e-05
0.256233320194006 3.7206430117605e-05
0.256270526624124 3.72578882897798e-05
0.256307784512414 3.73105906855808e-05
0.256345095103099 3.73645590655596e-05
0.256382459662165 3.74198170972453e-05
0.256419879479262 3.74763903896756e-05
0.256457355869652 3.75343016069925e-05
0.256494890171259 3.75935776040803e-05
0.256532483748863 3.76542439978574e-05
0.256570137992861 3.77163295778779e-05
0.256607854322439 3.77798614211261e-05
0.25664563418386 3.78448693068852e-05
0.256683479053167 3.79113835700583e-05
0.256721390436737 3.79794351419141e-05
0.256759369871879 3.80490555921203e-05
0.256797418927471 3.81202815675141e-05
0.256835539209038 3.81931449627105e-05
0.256873732354001 3.82676817443677e-05
0.256912000035745 3.83439287125431e-05
0.256950343964458 3.84219290618682e-05
0.25698876589352 3.85017181302381e-05
0.25702726761165 3.85833388588678e-05
0.257065850950509 3.86668352593757e-05
0.257104517785768 3.87522491596883e-05
0.257143270034928 3.88396324210674e-05
0.257182109667349 3.8929029338136e-05
0.257221038696687 3.90204910687673e-05
0.257260059187756 3.91140690835663e-05
0.257299173256839 3.92098207927553e-05
0.257338383077632 3.91836099152555e-05
0.257377566687547 3.91301841634644e-05
0.257416696871711 3.90772365063522e-05
0.257455774108217 3.90248025063584e-05
0.257494798910724 3.89728795509661e-05
0.257533771790275 3.89214675357974e-05
0.25757269325781 3.88705629982844e-05
0.257611563820809 3.88201659563263e-05
0.257650383986765 3.87702759968307e-05
0.257689154262762 3.8720890019882e-05
0.257727875152782 3.86720074223896e-05
0.257766547160204 3.86236271817456e-05
0.257805170787386 3.85757478610981e-05
0.257843746535247 3.85283682560078e-05
0.257882274903503 3.84814883548748e-05
0.257920756391858 3.84351051756858e-05
0.257959191497034 3.83892188544946e-05
0.257997580715888 3.8343828480996e-05
0.258035924544369 3.82989330628524e-05
0.258074223477432 3.82545315281858e-05
0.25811247800896 3.82106224111204e-05
0.258150688631371 3.81672057549198e-05
0.258188855837126 3.81242802595399e-05
0.258226980117386 3.80818451859127e-05
0.258265061962572 3.80399003534976e-05
0.258303101862925 3.79984442524241e-05
0.258341100307178 3.7957476879318e-05
0.258379057784057 3.79169978484635e-05
0.258416974781905 3.7877005145927e-05
0.258454851787051 3.78374998268701e-05
0.258492689286878 3.77984806957214e-05
0.258530487767574 3.77599477483527e-05
0.258568247715322 3.77218993689893e-05
0.258605969614691 3.76843369973233e-05
0.258643653951688 3.76472586042873e-05
0.258681301210293 3.7610664904123e-05
0.258718911875197 3.75745556317627e-05
0.258756486430829 3.75389298604618e-05
0.258794025360689 3.7503787855472e-05
0.258831529148545 3.74691295312961e-05
0.258868998278076 3.74349550702607e-05
0.258906433233146 3.74012636974906e-05
0.258943834496844 3.73680567491484e-05
0.258981202553593 3.73353321620107e-05
0.259018537885755 3.73030915142569e-05
0.259055840977269 3.72713345211914e-05
0.25909311231179 3.72400614832957e-05
0.259130352373273 3.72092726775159e-05
0.259167561645951 3.71789683600305e-05
0.259204740614311 3.71491478606361e-05
0.259241889762172 3.71198126148029e-05
0.259279009574786 3.70909628316815e-05
0.259316100537618 3.70625990122603e-05
0.25935316313663 3.70347210470461e-05
0.259390197857677 3.70073300264893e-05
0.259427205187704 3.69804258344991e-05
0.259464185613538 3.69540101568804e-05
0.259501139623695 3.69280825810291e-05
0.259538067706276 3.690264449854e-05
0.259574970350775 3.68776958127762e-05
0.259611848046588 3.68532382308029e-05
0.259648701284818 3.68292719801021e-05
0.259685530556799 3.68057990917301e-05
0.25972233635589 3.67828192350364e-05
0.259759119175125 3.67603335904146e-05
0.259795879508716 3.67383433625674e-05
0.259832617852078 3.6716850079546e-05
0.259869334702158 3.66958547079565e-05
0.259906030556866 3.66753579545871e-05
0.25994270591482 3.66553620394524e-05
0.25997936127686 3.66358671588697e-05
0.260015997144019 3.6616875321699e-05
0.26005261401934 3.65983882877551e-05
0.260089212407628 3.65804063998576e-05
0.260125792814028 3.6562931816802e-05
0.260162355745845 3.65459676298844e-05
0.260198901713475 3.65295126024986e-05
0.260235431226077 3.65135711191196e-05
0.260271944797196 3.64981420830121e-05
0.260308442939279 3.64832317595293e-05
0.260344926171039 3.64688374566232e-05
0.260381395008495 3.64549638414582e-05
0.260417849972337 3.64416118815989e-05
0.260454291584218 3.64287852441243e-05
0.260490720369463 3.641648391736e-05
0.26052713685338 3.64047105951175e-05
0.260563541563975 3.63934689348999e-05
0.26059993503291 3.63827606723659e-05
0.260636317793582 3.63725885175133e-05
0.2606726903821 3.63629532750508e-05
0.260709053335375 3.63538601861884e-05
0.260745407195561 3.63453102928766e-05
0.260781752505854 3.63373067767137e-05
0.260818089812631 3.63298520866546e-05
0.260854419664717 3.6322950239176e-05
0.260890742614957 3.63166039548197e-05
0.260927059218911 3.6310815812527e-05
0.260963370034724 3.63055888266532e-05
0.260999675623551 3.63009270213063e-05
0.261035976550572 3.62968325807249e-05
0.261072273383153 3.62933109892647e-05
0.261108566694142 3.62903636252946e-05
0.261144857057767 3.62879957435105e-05
0.261181145053511 3.62862102168336e-05
0.261217431263727 3.62850109569264e-05
0.261253716274684 3.6284402349325e-05
0.261290000677034 3.62843892581188e-05
0.261326285066292 3.6284973633619e-05
0.261362570039925 3.62861613167784e-05
0.261398856201242 3.628795694575e-05
0.261435144158188 3.62903639666495e-05
0.261471434522155 3.62933874655772e-05
0.26150772790962 3.62970313508944e-05
0.261544024940971 3.63013028714541e-05
0.261580326243843 3.63062047318537e-05
0.261616632448574 3.63117429891859e-05
0.261652944191564 3.63179219911377e-05
0.261689262113555 3.63247494444064e-05
0.261725586862999 3.63322274314762e-05
0.261761919090431 3.63403647748099e-05
0.261798259455205 3.63491652550159e-05
0.26183460862046 3.63586365954378e-05
0.261870967257056 3.63687826228404e-05
0.261907336039679 3.63796116775739e-05
0.261943715651356 3.63911287839099e-05
0.26198010678014 3.64033423721407e-05
0.262016510122512 3.64162581373152e-05
0.26205292638065 3.64298812866186e-05
0.262089356261936 3.64442210121118e-05
0.262125800482948 3.64592843602763e-05
0.262162259767309 3.64750795895344e-05
0.262198734846898 3.64916117226592e-05
0.262235226458621 3.65088909119901e-05
0.262271735349533 3.65269252090849e-05
0.262308262274742 3.65457216911499e-05
0.262344807996433 3.65652903643373e-05
0.262381373286797 3.65856386150441e-05
0.262417958925412 3.66067762231267e-05
0.262454565701636 3.66287125952116e-05
0.262491194414231 3.66514551123796e-05
0.262527845869343 3.66750169105275e-05
0.262564520886254 3.66994052431736e-05
0.262601220291497 3.67246314771958e-05
0.262637944922974 3.67507061156454e-05
0.26267469562909 3.67776393660389e-05
0.262711473268456 3.68054433697343e-05
0.262748278711826 3.68341277860127e-05
0.262785112839612 3.68637053427583e-05
0.262821976544954 3.68941890838245e-05
0.262858870734038 3.69255901716252e-05
0.26289579632421 3.69579212219565e-05
0.262932754245432 3.69911952139023e-05
0.262969745440646 3.7025426612628e-05
0.263006770867258 3.70606269635662e-05
0.263043831494222 3.70968126486541e-05
0.26308092830687 3.71339982732683e-05
0.263118062305144 3.71721972367343e-05
0.26315523450238 3.72114261720303e-05
0.263192445928552 3.72516999934646e-05
0.263229697628546 3.72930357841937e-05
0.26326699066433 3.73354506083476e-05
0.263304326114938 3.73789615324839e-05
0.263341705076471 3.7423585647365e-05
0.263379128662118 3.74693423015756e-05
0.26341659800442 3.75162498110094e-05
0.263454114254231 3.75643287988392e-05
0.26349167858303 3.76135966938915e-05
0.263529292179724 3.76640777058848e-05
0.263566956257429 3.77157895878544e-05
0.263604672047017 3.77687580364976e-05
0.263642440805054 3.78230040079068e-05
0.263680263809062 3.78785498250645e-05
0.263718142358887 3.79354214256167e-05
0.263756077780312 3.79936428623745e-05
0.263794071423175 3.80532402091005e-05
0.263832124663384 3.81142410447385e-05
0.263870238904429 3.81766717188637e-05
0.263908415576147 3.8240560156774e-05
0.263946656136304 3.83059386766909e-05
0.263984962074981 3.83728340453126e-05
0.264023334909026 3.84412802775781e-05
0.264061776189304 3.85113086957527e-05
0.264100287498 3.85829524113033e-05
0.264138870450411 3.86562497159412e-05
0.264177526700127 3.87312330072655e-05
0.264216257933134 3.88079410731289e-05
0.264255065874207 3.88864147064858e-05
0.264293952288914 3.89666900655202e-05
0.264332918978979 3.90488121127648e-05
0.264371967791092 3.91328235301154e-05
0.264411100614622 3.92187703611672e-05
0.264450319384983 3.9306697606433e-05
0.26448962608259 3.93966560082022e-05
0.264529022738598 3.94886920434806e-05
0.264568511430641 3.95828636991088e-05
0.264608094294341 3.96792192367807e-05
0.264647773513577 3.96333533684508e-05
0.264687406866946 3.95795933282448e-05
0.264726986460274 3.95263416166199e-05
0.264766512801891 3.94736097739331e-05
0.264805986411664 3.94213953024755e-05
0.264845407806967 3.9369696266783e-05
0.264884777503234 3.93185116187367e-05
0.264924096014853 3.9267839880336e-05
0.264963363854733 3.92176798035095e-05
0.265002581534536 3.91680306965366e-05
0.265041749565233 3.91188907907895e-05
0.265080868456024 3.90702592044067e-05
0.265119938715228 3.90221330123221e-05
0.26515896084824 3.89745140761575e-05
0.265197935362317 3.89273989695459e-05
0.265236862761286 3.88807877500866e-05
0.265275743549036 3.88346790928604e-05
0.265314578228129 3.87890719140213e-05
0.265353367300043 3.87439656922471e-05
0.265392111265735 3.86993591821259e-05
0.265430810624917 3.86552510627035e-05
0.26546946587598 3.86116418594985e-05
0.26550807751784 3.85685291412252e-05
0.265546646046981 3.85259132841351e-05
0.265585171960265 3.84837933139989e-05
0.265623655753579 3.84421688253948e-05
0.265662097922404 3.84010387102653e-05
0.265700498961115 3.83604024323122e-05
0.265738859363547 3.83202597084722e-05
0.265777179623255 3.82806098776849e-05
0.265815460233133 3.82414522210605e-05
0.265853701685354 3.82027875380531e-05
0.265891904472892 3.81646137384516e-05
0.265930069086631 3.81269308852097e-05
0.265968196017516 3.8089739614765e-05
0.266006285757131 3.80530389461285e-05
0.266044338796077 3.8016829105067e-05
0.266082355625182 3.79811093353842e-05
0.266120336734517 3.79458794646261e-05
0.266158282613982 3.79111402131073e-05
0.266196193754195 3.78768903970773e-05
0.266234070644592 3.7843130972647e-05
0.266271913775565 3.78098616200306e-05
0.266309723637185 3.77770822995363e-05
0.266347500719484 3.77447932521229e-05
0.266385245512737 3.7712994383991e-05
0.266422958507121 3.76816858865326e-05
0.266460640193007 3.76508682370196e-05
0.266498291061244 3.76205415860231e-05
0.26653591160283 3.75907066809764e-05
0.266573502309511 3.75613636418322e-05
0.266611063673153 3.75325125785967e-05
0.266648596185732 3.75041538990283e-05
0.266686100339631 3.74762886140391e-05
0.266723576628245 3.74489171204767e-05
0.266761025545365 3.74220401188884e-05
0.266798447585484 3.73956583113194e-05
0.266835843243795 3.73697717986146e-05
0.266873213015594 3.73443815991116e-05
0.266910557397193 3.73194893441171e-05
0.266947876886537 3.72950945629861e-05
0.2669851719811 3.72711989155719e-05
0.267022443180016 3.7247803776326e-05
0.267059690983792 3.72249090376713e-05
0.26709691589283 3.72025161219808e-05
0.267134118408952 3.71806267774837e-05
0.267171299035729 3.71592418829128e-05
0.267208458277612 3.71383620535835e-05
0.267245596639666 3.71179894371722e-05
0.267282714629103 3.70981250257119e-05
0.267319812754129 3.70787695587816e-05
0.267356891523687 3.70599253126472e-05
0.267393951449 3.70415937195588e-05
0.26743099304272 3.70237762660437e-05
0.267468016818986 3.70064736074311e-05
0.267505023292593 3.69896885353465e-05
0.267542012981128 3.69734236058675e-05
0.267578986404734 3.69576793734384e-05
0.267615944084108 3.69424567641126e-05
0.267652886540872 3.69277594339952e-05
0.267689814300306 3.69135884638498e-05
0.26772672788877 3.6899945902747e-05
0.267763627834672 3.68868353546817e-05
0.267800514670027 3.68742578703104e-05
0.267837388927897 3.6862215478431e-05
0.267874251143376 3.68507106004542e-05
0.267911101853976 3.6839745468523e-05
0.267947941599445 3.68293244667944e-05
0.267984770923912 3.68194471267627e-05
0.268021590371038 3.68101186422104e-05
0.268058400489681 3.68013399533073e-05
0.268095201829634 3.67931147481543e-05
0.268131994944382 3.67854459704075e-05
0.268168780390352 3.67783364079706e-05
0.26820555872676 3.67717898583337e-05
0.268242330516619 3.67658088130066e-05
0.268279096325432 3.6760395625336e-05
0.268315856721057 3.67555542504627e-05
0.268352612275308 3.67512890895485e-05
0.268389363564397 3.67476026859757e-05
0.268426111167083 3.67444974673825e-05
0.26846285566455 3.67419803591282e-05
0.26849959764491 3.674005299206e-05
0.268536337697902 3.67387192014337e-05
0.268573076417103 3.67379833016888e-05
0.268609814400405 3.67378495171846e-05
0.268646552249922 3.67383214154923e-05
0.268683290571337 3.6739403634764e-05
0.268720029974972 3.67411018868394e-05
0.268756771076859 3.67434195288104e-05
0.268793514496388 3.67463615780045e-05
0.268830260857966 3.67499330004649e-05
0.268867010790966 3.67541375769573e-05
0.268903764928543 3.67589813347714e-05
0.268940523909878 3.67644691299624e-05
0.268977288379008 3.67706063663433e-05
0.269014058985374 3.67773990016493e-05
0.269050836384376 3.67848524169158e-05
0.269087621236793 3.67929719941236e-05
0.269124414208787 3.68017636919787e-05
0.269161215972479 3.681123348537e-05
0.269198027205964 3.68213873737877e-05
0.269234848593338 3.68322336565581e-05
0.269271680826995 3.68437755749933e-05
0.26930852460257 3.68560215189581e-05
0.269345380624089 3.68689782378995e-05
0.269382249602327 3.68826536802493e-05
0.269419132256007 3.68970536110983e-05
0.269456029309618 3.69121855783379e-05
0.269492941495196 3.69280572262697e-05
0.269529869552423 3.69446785620278e-05
0.269566814230985 3.69620535062022e-05
0.269603776284491 3.69801939994059e-05
0.26964075647849 3.69991064846285e-05
0.269677755584975 3.70187992444364e-05
0.269714774384219 3.70392824096576e-05
0.269751813666629 3.70605645943435e-05
0.269788874231223 3.70826545961736e-05
0.269825956885819 3.71055625323163e-05
0.269863062448352 3.71292987272119e-05
0.269900191747079 3.71538720406002e-05
0.26993734561912 3.7179292688488e-05
0.269974524911808 3.72055739392424e-05
0.270011730485747 3.72327231493942e-05
0.270048963208897 3.72607535587077e-05
0.270086223962455 3.7289676452038e-05
0.270123513638908 3.73195034173807e-05
0.270160833142325 3.73502480423542e-05
0.270198183390367 3.73819197660821e-05
0.270235565310133 3.74145345389843e-05
0.270272979844672 3.74481036375664e-05
0.27031042794831 3.74826409608112e-05
0.270347910589271 3.75181613681586e-05
0.270385428750639 3.75546778984332e-05
0.270422983428537 3.75922062656605e-05
0.270460575634803 3.76307609608636e-05
0.270498206395764 3.76703586290359e-05
0.270535876754393 3.77110152921842e-05
0.270573587769685 3.77527458093819e-05
0.270611340515495 3.77955683738869e-05
0.270649136083868 3.78395011800912e-05
0.270686975585049 3.78845613264548e-05
0.270724860146375 3.79307676357341e-05
0.270762790914011 3.79781390012328e-05
0.270800769053012 3.80266960909861e-05
0.270838795749103 3.8076458015666e-05
0.270876872207119 3.81274468322639e-05
0.270914999653951 3.81796836547711e-05
0.270953179337606 3.82331909209867e-05
0.270991412528527 3.8287990741934e-05
0.271029700519269 3.83441088547101e-05
0.271068044628123 3.8401568492798e-05
0.271106446196616 3.84603954595732e-05
0.271144906592076 3.85206142386146e-05
0.271183427206314 3.85822547600156e-05
0.271222009461074 3.86453423416585e-05
0.271260654803416 3.87099061381944e-05
0.271299364709554 3.87759786283218e-05
0.271338140688182 3.88435877904718e-05
0.271376984275973 3.8912766692252e-05
0.271415897042665 3.89835479194423e-05
0.271454880590585 3.90559647429929e-05
0.271493936555328 3.91300534203724e-05
0.271533066608748 3.92058532543944e-05
0.271572272462002 3.92833998801355e-05
0.271611555861883 3.93627298155862e-05
0.271650918591698 3.94438873004661e-05
0.271690362478999 3.95269142028281e-05
0.271729889393201 3.96118545929555e-05
0.271769501247794 3.96987559463351e-05
0.271809200003741 3.97876612788903e-05
0.27184898766502 3.98786228122772e-05
0.271888866287832 3.99716918610088e-05
0.271928837979693 4.00669188943426e-05
0.271968904898587 4.012016400739e-05
0.272009025062595 4.00658178556062e-05
0.27204909088045 4.0011858542473e-05
0.272089102738993 3.99584247325617e-05
0.272129061163725 3.99055155394033e-05
0.272168966679265 3.98531283029023e-05
0.272208819807568 3.9801262595772e-05
0.272248621070163 3.97499168874884e-05
0.272288370987051 3.96990892179327e-05
0.272328070076269 3.9648779517433e-05
0.272367718855786 3.95989849714017e-05
0.272407317840758 3.9549705646548e-05
0.272446867546404 3.95009392059115e-05
0.27248636848561 3.94526855273546e-05
0.272525821171137 3.94049430816794e-05
0.272565226114219 3.93577112364195e-05
0.272604583825456 3.93109879639148e-05
0.272643894813419 3.92647731151325e-05
0.272683159586535 3.92190658023454e-05
0.272722378652337 3.91738640820167e-05
0.272761552516419 3.91291688579728e-05
0.272800681685277 3.90849770597843e-05
0.272839766662337 3.90412900821972e-05
0.272878807952419 3.89981060055909e-05
0.272917806058425 3.89554241351646e-05
0.27295676148256 3.89132443500134e-05
0.27299567472691 3.88715651737334e-05
0.273034546292083 3.88303866727065e-05
0.273073376678756 3.87897082055751e-05
0.273112166386962 3.87495287503462e-05
0.273150915915712 3.87098485048517e-05
0.273189625764217 3.86706666497389e-05
0.273228296430867 3.8631982948631e-05
0.273266928413815 3.85937971108986e-05
0.273305522210926 3.85561091114284e-05
0.273344078320038 3.85189179246564e-05
0.273382597237962 3.84822234305563e-05
0.273421079461393 3.84460257792438e-05
0.273459525487172 3.84103247612454e-05
0.273497935811933 3.83751207563795e-05
0.27353631093269 3.83404128471432e-05
0.273574651345537 3.83062016532727e-05
0.27361295754719 3.82724865046913e-05
0.273651230033695 3.82392679547887e-05
0.27368946930165 3.82065465255354e-05
0.273727675848175 3.81743217749194e-05
0.27376585016995 3.81425938627722e-05
0.273803992763813 3.8111363238429e-05
0.273842104127051 3.80806306415334e-05
0.273880184757693 3.80503949328383e-05
0.273918235152626 3.80206577524968e-05
0.273956255810378 3.7991419795439e-05
0.273994247230174 3.79626808204231e-05
0.274032209910994 3.79344415082851e-05
0.274070144352502 3.7906702227651e-05
0.27410805105473 3.78794642694151e-05
0.274145930518999 3.78527276952367e-05
0.274183783246695 3.7826493493991e-05
0.274221609740189 3.78007623545719e-05
0.274259410502543 3.77755346708097e-05
0.274297186037214 3.77508114622464e-05
0.274334936848676 3.77265943735786e-05
0.27437266344305 3.7702883847275e-05
0.274410366326897 3.76796809585342e-05
0.274448046007856 3.76569865037187e-05
0.274485702994359 3.76348022185734e-05
0.274523337796578 3.76131289587506e-05
0.274560950925537 3.75919676158848e-05
0.274598542893152 3.7571319725121e-05
0.274636114212878 3.75511868615349e-05
0.274673665399739 3.75315706435986e-05
0.274711196970383 3.75124721345835e-05
0.274748709442517 3.74938924505434e-05
0.274786203334968 3.74758333642805e-05
0.274823679168332 3.74582982055633e-05
0.274861137466538 3.7441286165005e-05
0.274898578752703 3.74247997999682e-05
0.274936003552503 3.74088420323606e-05
0.274973412394535 3.73934137628733e-05
0.275010805808298 3.73785174634617e-05
0.275048184325761 3.73641541951911e-05
0.275085548479956 3.73503277844818e-05
0.275122898807741 3.73370382762672e-05
0.275160235846017 3.73242890806624e-05
0.275197560135098 3.73120839962707e-05
0.275234872219094 3.73004224741089e-05
0.275272172641568 3.72893085182651e-05
0.275309461950086 3.72787441673245e-05
0.275346740694254 3.72687330511014e-05
0.275384009427305 3.72592774391168e-05
0.275421268704744 3.72503800193293e-05
0.275458519084763 3.72420415464922e-05
0.27549576112631 3.7234268500004e-05
0.27553299539481 3.7227062490753e-05
0.275570222457301 3.72204261557241e-05
0.275607442883456 3.72143625724837e-05
0.275644657246029 3.72088752627259e-05
0.275681866121292 3.7203968196069e-05
0.275719070089488 3.71996434554729e-05
0.275756269732943 3.71959059227525e-05
0.275793465638866 3.71927597725694e-05
0.275830658398638 3.71902067321474e-05
0.275867848605371 3.71882525033841e-05
0.275905036857874 3.71868991889568e-05
0.275942223757063 3.71861534518101e-05
0.275979409910515 3.71860172103865e-05
0.276016595927725 3.7186495787801e-05
0.276053782423513 3.71875938470149e-05
0.27609097001736 3.71893136612939e-05
0.276128159331021 3.71916626557999e-05
0.276165350993677 3.71946447200041e-05
0.276202545638397 3.71982648508295e-05
0.276239743903248 3.72025274233791e-05
0.276276946430671 3.72074373544228e-05
0.276314153868026 3.72130006850029e-05
0.276351366868711 3.72192217031547e-05
0.276388586090414 3.72261081400372e-05
0.276425812198554 3.72336636868524e-05
0.276463045862241 3.72418949150768e-05
0.276500287757156 3.72508072539989e-05
0.27653753856441 3.72604084482298e-05
0.276574798972858 3.72707039691177e-05
0.276612069676827 3.72816981759629e-05
0.276649351375003 3.72934006328735e-05
0.276686644775636 3.73058152215017e-05
0.276723950590857 3.73189533314202e-05
0.276761269544189 3.73328178322593e-05
0.276798602362021 3.73474173974948e-05
0.276835949779419 3.73627607873349e-05
0.276873312540206 3.73788534313934e-05
0.276910691393637 3.73957060094074e-05
0.276948087099647 3.74133230393883e-05
0.276985500422686 3.74317160173951e-05
0.277022932138703 3.74508931559399e-05
0.277060383031859 3.74708611098273e-05
0.277097853892969 3.74916312553005e-05
0.277135345524225 3.75132117249001e-05
0.277172858735949 3.75356119766386e-05
0.277210394347926 3.75588410979902e-05
0.277247953189024 3.75829106625035e-05
0.277285536099687 3.76078307613869e-05
0.277323143930448 3.7633610018076e-05
0.277360777540466 3.76602612838525e-05
0.27739843780175 3.76877942659397e-05
0.277436125596016 3.77162206535848e-05
0.27747384181667 3.77455529965522e-05
0.277511587369666 3.77758030176839e-05
0.277549363172684 3.78069827632937e-05
0.277587170155447 3.78391051860813e-05
0.277625009260633 3.78721830270702e-05
0.27766288144366 3.79062305333983e-05
0.277700787674194 3.7941260641065e-05
0.277738728934835 3.79772872594692e-05
0.277776706222094 3.80143264233174e-05
0.277814720548517 3.80523923452478e-05
0.277852772940863 3.80914991337902e-05
0.277890864439996 3.81316653459764e-05
0.277928996105342 3.81729049448266e-05
0.277967169010287 3.8215236948904e-05
0.278005384247236 3.82586769589331e-05
0.278043642924195 3.83032434091733e-05
0.278081946167604 3.83489541930211e-05
0.278120295121797 3.83958300861675e-05
0.278158690951884 3.84438885400572e-05
0.278197134840424 3.84931499365952e-05
0.27823562799036 3.85436370515397e-05
0.278274171627412 3.85953677133763e-05
0.278312766995125 3.86483672982418e-05
0.278351415362423 3.87026562927593e-05
0.278390118018716 3.87582605262877e-05
0.278428876279242 3.88152009959134e-05
0.278467691480238 3.88735052405043e-05
0.278506564985479 3.89331971657785e-05
0.278545498182645 3.89943061581141e-05
0.278584492488803 3.90568569029848e-05
0.278623549345706 3.9120879072185e-05
0.278662670224778 3.91864022556173e-05
0.278701856627034 3.9253456567773e-05
0.278741110083601 3.93220726879869e-05
0.278780432156289 3.93922830416849e-05
0.278819824439331 3.94641241292331e-05
0.27885928856346 3.95376285995076e-05
0.27889882619206 3.96128321279209e-05
0.278938439024188 3.9689771190097e-05
0.278978128795378 3.97684888298734e-05
0.279017897284208 3.98490198674795e-05
0.279057746304075 3.99314080849538e-05
0.27909767771216 4.00157005960692e-05
0.279137693412756 4.01019375990442e-05
0.279177795350355 4.01901650230352e-05
0.279217985515378 4.02804357694883e-05
0.279258265951148 4.03727937150678e-05
0.279298638744863 4.04672978993389e-05
0.279339106042762 4.05639984864908e-05
0.279379670041249 4.05372499292104e-05
0.279420207291178 4.04827149196317e-05
0.279460690006098 4.04286756367099e-05
0.279501118681734 4.03751664825407e-05
0.279541493848217 4.03221874725131e-05
0.279581816035689 4.02697358174846e-05
0.279622085771507 4.02178103142791e-05
0.279662303581821 4.01664096580574e-05
0.279702469991479 4.01155324449256e-05
0.279742585523924 4.00651778424532e-05
0.279782650701766 4.00153442532167e-05
0.27982266604602 3.99660306540761e-05
0.279862632076674 3.99172359288286e-05
0.279902549312603 3.98689582075501e-05
0.27994241827081 3.98211978539516e-05
0.279982239468664 3.97739524920987e-05
0.280022013421156 3.97272223088711e-05
0.280061740643465 3.96810050952012e-05
0.28010142164856 3.96353011987812e-05
0.280141056949759 3.95901089106554e-05
0.28018064705867 3.9545427760109e-05
0.28022019248643 3.95012562170687e-05
0.280259693742647 3.94575943149126e-05
0.280299151336962 3.9414441358222e-05
0.28033856577832 3.93717965815154e-05
0.280377937574902 3.9329659151852e-05
0.280417267234053 3.9288028495842e-05
0.280456555262549 3.92469036519879e-05
0.280495802166201 3.92062848925996e-05
0.280535008451094 3.91661711339785e-05
0.280574174622228 3.91265625274014e-05
0.280613301184755 3.90874585213139e-05
0.280652388643277 3.90488591540544e-05
0.280691437502431 3.90107624853484e-05
0.280730448264916 3.89731697377134e-05
0.280769421434654 3.89360804789681e-05
0.280808357515133 3.88994939137788e-05
0.280847257009047 3.88634114391625e-05
0.280886120420486 3.88278302648234e-05
0.28092494825075 3.87927529803116e-05
0.280963741003731 3.87581786338084e-05
0.281002499182365 3.87241068788415e-05
0.281041223289243 3.86905382889627e-05
0.281079913827532 3.86574721424165e-05
0.281118571299675 3.86249099038068e-05
0.281157196209579 3.8592850801846e-05
0.28119578906038 3.85612956216882e-05
0.281234350356002 3.85302444985737e-05
0.281272880600501 3.84996975521793e-05
0.281311380298053 3.84696555158732e-05
0.281349849953569 3.84401187973159e-05
0.281388290072366 3.84110871710977e-05
0.281426701159537 3.83825622806281e-05
0.281465083721818 3.83545442034446e-05
0.281503438266021 3.83270333301233e-05
0.281541765299351 3.83000309864439e-05
0.281580065330338 3.8273537259596e-05
0.281618338867597 3.8247553486771e-05
0.281656586421084 3.82220803947866e-05
0.281694808501479 3.81971171801932e-05
0.281733005618659 3.81726676914265e-05
0.28177117828635 3.81487314701154e-05
0.281809327017821 3.81253093181562e-05
0.281847452327139 3.81024029862629e-05
0.281885554730125 3.80800127168176e-05
0.281923634742842 3.80581406273913e-05
0.281961692883469 3.80367879486968e-05
0.281999729671418 3.80159550331876e-05
0.282037745626451 3.79956444168245e-05
0.282075741270868 3.79758565412985e-05
0.282113717127409 3.79565940333799e-05
0.282151673721443 3.7937857133706e-05
0.282189611578576 3.7919648574833e-05
0.282227531227151 3.79019696267093e-05
0.282265433196778 3.78848213207858e-05
0.282303318018099 3.78682074827524e-05
0.282341186225581 3.7852128674387e-05
0.282379038354256 3.78365858388665e-05
0.282416874940095 3.78215821129598e-05
0.282454696522208 3.78071204096065e-05
0.282492503642617 3.77932010153865e-05
0.282530296843633 3.77798276211654e-05
0.282568076671254 3.77670007024367e-05
0.282605843671956 3.77547253396096e-05
0.282643598397296 3.77430028098146e-05
0.282681341400106 3.77318336029429e-05
0.282719073233709 3.77212228124803e-05
0.282756794456521 3.7711172352582e-05
0.282794505628874 3.77016851552873e-05
0.282832207314029 3.7692762189705e-05
0.282869900076219 3.76844102185058e-05
0.282907584486437 3.76766298783058e-05
0.282945261116315 3.76694234382869e-05
0.282982930539754 3.7662794798248e-05
0.283020593334552 3.76567477076222e-05
0.28305825008226 3.7651285771809e-05
0.283095901368031 3.76464112741842e-05
0.283133547779306 3.76421281445626e-05
0.28317118990745 3.76384407765837e-05
0.283208828348227 3.76353516701587e-05
0.283246463699897 3.76328667538156e-05
0.283284096566651 3.76309877162359e-05
0.283321727554367 3.76297179162805e-05
0.283359357272283 3.76290659133104e-05
0.283396986338196 3.76290319355528e-05
0.283434615370132 3.7629620249332e-05
0.283472244990381 3.7630837978e-05
0.283509875828359 3.76326874768531e-05
0.283547508515836 3.76351745580463e-05
0.283585143690394 3.76383043886114e-05
0.283622781994783 3.76420814998612e-05
0.283660424076283 3.76465103810769e-05
0.283698070586664 3.76515966550811e-05
0.283735722183319 3.76573459153028e-05
0.283773379529234 3.76637637337458e-05
0.283811043292968 3.76708556690128e-05
0.283848714148637 3.76786278568166e-05
0.283886392776494 3.76870846887434e-05
0.283924079861183 3.76962340591697e-05
0.283961776095242 3.77060815533428e-05
0.283999482176795 3.77166327850039e-05
0.28403719880958 3.77278963073562e-05
0.284074926705888 3.77398766546859e-05
0.284112666582542 3.77525842159696e-05
0.284150419166758 3.77660213268037e-05
0.284188185188085 3.77801979295081e-05
0.284225965386014 3.77951228873036e-05
0.284263760508902 3.78108005264829e-05
0.284301571309428 3.7827241060319e-05
0.284339398550489 3.78444513446567e-05
0.284377243001833 3.78624412470559e-05
0.28441510544308 3.78812178809455e-05
0.284452986660961 3.79007902365724e-05
0.284490887451198 3.79211674597243e-05
0.284528808618658 3.79423582869597e-05
0.284566750976945 3.79643727867753e-05
0.284604715349731 3.79872206426738e-05
0.284642702570374 3.80109105904835e-05
0.284680713480964 3.80354538851793e-05
0.28471874893485 3.80608614354785e-05
0.284756809796285 3.80871432428062e-05
0.284794896939528 3.81143112905437e-05
0.284833011250819 3.81423755336989e-05
0.284871153626352 3.81713485112932e-05
0.284909324974863 3.82012413390095e-05
0.284947526216203 3.82320671709007e-05
0.284985758283373 3.82638377695969e-05
0.285024022121143 3.82965681152702e-05
0.285062318689258 3.83302695348878e-05
0.285100648958793 3.83649566050943e-05
0.285139013915398 3.8400643153718e-05
0.285177414558552 3.84373434249261e-05
0.285215851901977 3.84750732450439e-05
0.285254326975222 3.85138477481251e-05
0.28529284082297 3.85536808212988e-05
0.285331394503791 3.85945920058445e-05
0.285369989095797 3.86365961997517e-05
0.285408625691997 3.86797094094256e-05
0.285447305401406 3.87239522132757e-05
0.28548602935362 3.87693406131762e-05
0.285524798694233 3.88158952288783e-05
0.285563614589462 3.8863633297267e-05
0.285602478222759 3.89125755756546e-05
0.285641390798335 3.89627440776492e-05
0.285680353542412 3.90141580846252e-05
0.285719367700497 3.90668404806686e-05
0.285758434540977 3.91208131945415e-05
0.285797555354172 3.91761012458381e-05
0.285836731455418 3.92327253144597e-05
0.285875964180732 3.92907132508544e-05
0.285915254893983 3.93500886311742e-05
0.285954604982614 3.9410879977029e-05
0.285994015862591 3.94731127509942e-05
0.286033488975342 3.95368162863388e-05
0.286073025791629 3.96020180783843e-05
0.286112627809707 3.96687501499878e-05
0.286152296559857 3.97370427676449e-05
0.286192033602625 3.98069273569922e-05
0.286231840529982 3.98784394318601e-05
0.286271718969414 3.99516105731237e-05
0.286311670579987 4.00264788510465e-05
0.286351697058838 4.0103080808591e-05
0.286391800139646 4.01814538152247e-05
0.286431981593462 4.02616384341778e-05
0.286472243231896 4.03436750140038e-05
0.28651258690691 4.04276072179835e-05
0.286553014514128 4.05134797763456e-05
0.286593527993904 4.06013373883677e-05
0.286634129331292 4.06912294304002e-05
0.286674820560723 4.07832042285754e-05
0.286715603764951 4.08773137749514e-05
0.286756481078726 4.09736103202477e-05
0.286797454689047 4.0995367242765e-05
0.286838450056289 4.09403665306467e-05
0.28687939042282 4.08858053048714e-05
0.286920276228125 4.08317801521124e-05
0.286961108008277 4.07782904463226e-05
0.287001886298723 4.07253351111324e-05
0.287042611633834 4.06729116069109e-05
0.287083284545441 4.06210196729098e-05
0.287123905565114 4.05696572500996e-05
0.287164475222364 4.05188235374207e-05
0.287204994045902 4.04685172975306e-05
0.287245462563199 4.04187371987912e-05
0.287285881300398 4.03694814819134e-05
0.28732625078188 4.03207496419563e-05
0.287366571531522 4.02725407462037e-05
0.287406844072268 4.02248537737836e-05
0.287447068926042 4.01776872846866e-05
0.287487246613327 4.01310410902152e-05
0.287527377654417 4.00849129202785e-05
0.287567462567337 4.00393034204163e-05
0.287607501870758 3.99942104979433e-05
0.287647496081255 3.99496346381237e-05
0.287687445715894 3.99055739325369e-05
0.287727351289826 3.98620287153881e-05
0.287767213318541 3.98189969402324e-05
0.287807032315482 3.97764788007699e-05
0.287846808794282 3.97344744194536e-05
0.287886543268702 3.96929818850839e-05
0.287926236250587 3.9652001521322e-05
0.287965888252108 3.96115326073438e-05
0.288005499784716 3.95715743657522e-05
0.288045071359081 3.95321275924606e-05
0.288084603486674 3.94931904234328e-05
0.288124096677097 3.94547638714635e-05
0.288163551440969 3.94168469490308e-05
0.288202968287918 3.93794395957699e-05
0.288242347727514 3.93425413825574e-05
0.288281690268896 3.93061528062223e-05
0.288320996421702 3.92702733540103e-05
0.288360266695056 3.92349034417595e-05
0.288399501598498 3.92000421633298e-05
0.288438701640661 3.9165690186412e-05
0.288477867330848 3.91318475044134e-05
0.288516999178352 3.90985150413209e-05
0.288556097693394 3.90656911386373e-05
0.288595163384532 3.90333776281861e-05
0.28863419676216 3.90015744037369e-05
0.288673198336564 3.89702813425796e-05
0.288712168617907 3.89394995771264e-05
0.288751108117484 3.89092286389321e-05
0.288790017346123 3.8879469634799e-05
0.288828896815758 3.8850222712802e-05
0.28886774703847 3.88214889637926e-05
0.288906568527434 3.87932682136886e-05
0.288945361795648 3.87655615506065e-05
0.288984127357198 3.87383697495784e-05
0.289022865726948 3.87116935913176e-05
0.289061577420539 3.86855335520849e-05
0.289100262954091 3.86598913728248e-05
0.289138922845464 3.86347669308076e-05
0.289177557612395 3.86101613738654e-05
0.289216167773769 3.85860761813921e-05
0.28925475384995 3.85625122323438e-05
0.289293316362183 3.85394710552627e-05
0.289331855833238 3.85169529657947e-05
0.289370372786204 3.84949598668053e-05
0.289408867746071 3.84734921471444e-05
0.289447341238218 3.84525527132033e-05
0.289485793790931 3.84321417290551e-05
0.28952422593266 3.84122612615658e-05
0.289562638193922 3.83929131174815e-05
0.289601031107039 3.83740976180597e-05
0.289639405204657 3.83558169909568e-05
0.289677761021648 3.83380744433366e-05
0.289716099096091 3.83208698691504e-05
0.28975441996596 3.83042066066682e-05
0.289792724172567 3.82880846963781e-05
0.289831012257263 3.82725082335453e-05
0.289869284765497 3.82574780289417e-05
0.289907542243526 3.82429965061489e-05
0.289945785240032 3.82290652623321e-05
0.289984014305294 3.82156875095295e-05
0.290022229992804 3.82028650338167e-05
0.290060432857838 3.81906006341969e-05
0.290098623458472 3.81788963038621e-05
0.290136802354776 3.8167754449741e-05
0.290174970109226 3.81571803151649e-05
0.290213127289541 3.81471723036969e-05
0.290251274461845 3.81377365019403e-05
0.290289412198346 3.8128874590211e-05
0.290327541072937 3.81205892887337e-05
0.290365661662225 3.8112884358256e-05
0.290403774546584 3.810576219621e-05
0.29044188030878 3.80992268508709e-05
0.290479979535631 3.80932822201052e-05
0.290518072817851 3.80879296598718e-05
0.290556160747511 3.80831745875103e-05
0.290594243922098 3.80790198901767e-05
0.290632322941988 3.80754677338043e-05
0.290670398409722 3.80725255438104e-05
0.290708470935266 3.80701946551163e-05
0.290746541129921 3.80684792828392e-05
0.290784609609204 3.80673835398148e-05
0.290822676992744 3.8066913228839e-05
0.290860743905973 3.80670710868483e-05
0.29089881097706 3.80678609605262e-05
0.29093687883802 3.80692889963215e-05
0.290974948127016 3.80713600814416e-05
0.291013019487098 3.80740784478295e-05
0.291051093565546 3.80774482734225e-05
0.291089171013819 3.80814760562909e-05
0.291127252489875 3.80861658852797e-05
0.291165338655761 3.80915229994643e-05
0.29120343017876 3.80975543828868e-05
0.291241527733143 3.81042652282888e-05
0.291279631998371 3.8111659539589e-05
0.291317743657911 3.81197454448477e-05
0.291355863403356 3.81285281298452e-05
0.291393991931485 3.81380133839405e-05
0.291432129944869 3.81482081950488e-05
0.291470278153064 3.81591201683515e-05
0.291508437273233 3.81707534240187e-05
0.291546608026657 3.81831174159369e-05
0.291584791144073 3.81962169602428e-05
0.291622987361033 3.82100610460921e-05
0.291661197422079 3.82246575654788e-05
0.291699422079644 3.82400109838325e-05
0.291737662090628 3.82561334735342e-05
0.291775918224102 3.82730308758869e-05
0.291814191254978 3.82907114903456e-05
0.291852481966468 3.83091837443864e-05
0.291890791150212 3.83284550365914e-05
0.291929119605249 3.83485381700115e-05
0.291967468143419 3.83694391056595e-05
0.292005837582525 3.83911674798425e-05
0.292044228750005 3.84137336972076e-05
0.292082642483702 3.84371483601746e-05
0.292121079632062 3.84614199520099e-05
0.292159541052014 3.848656009199e-05
0.292198027612106 3.8512579472106e-05
0.292236540191578 3.85394878717184e-05
0.29227507967945 3.85672982438721e-05
0.292313646977694 3.8596021494826e-05
0.292352242999188 3.86256699880993e-05
0.292390868669177 3.86562552344373e-05
0.292429524924411 3.8687790231848e-05
0.292468212714643 3.87202877386611e-05
0.292506933002382 3.8753762032611e-05
0.292545686764414 3.87882254437548e-05
0.292584474989858 3.88236930163573e-05
0.292623298682874 3.88601784636891e-05
0.292662158861338 3.88976976687196e-05
0.292701056559007 3.89362652216418e-05
0.292739992824228 3.89758961794695e-05
0.292778968720408 3.90166084073472e-05
0.292817985328815 3.90584179591326e-05
0.292857043746774 3.91013408376861e-05
0.292896145087612 3.91453959175536e-05
0.292935290483529 3.91906014887349e-05
0.292974481085018 3.92369758594301e-05
0.293013718060878 3.92845385403107e-05
0.293053002599418 3.93333085291106e-05
0.293092335907947 3.9383307817816e-05
0.293131719215765 3.94345567790051e-05
0.293171153772544 3.94870770929553e-05
0.293210640849637 3.95408911965843e-05
0.293250181740833 3.95960223132479e-05
0.293289777763147 3.96524950648182e-05
0.293329430258211 3.97103325988794e-05
0.29336914059081 3.97695624302043e-05
0.29340891015324 3.98302089234815e-05
0.293448740362164 3.98923002994586e-05
0.293488632662463 3.99558640239427e-05
0.293528588526487 4.0020929752443e-05
0.29356860945624 4.00875264610608e-05
0.293608696982701 4.01556865618528e-05
0.293648852669263 4.0225441289398e-05
0.293689078110552 4.02968219036827e-05
0.293729374932456 4.03698661532965e-05
0.293769744798609 4.04446078315781e-05
0.293810189406441 4.05210849885193e-05
0.293850710491429 4.05993341472444e-05
0.293891309825576 4.06793926863126e-05
0.293931989218263 4.0761307094067e-05
0.293972750525357 4.08451166539229e-05
0.294013595642011 4.0930865195642e-05
0.294054526507206 4.10185988265761e-05
0.294095545106033 4.11083648279234e-05
0.294136653470861 4.12002128994375e-05
0.29417785368376 4.12941952379843e-05
0.294219147878998 4.13903630833924e-05
0.294260538242082 4.14416901749093e-05
0.294301979932257 4.13862698587222e-05
0.294343366202115 4.13312564421057e-05
0.294384697458557 4.12767854113192e-05
0.294425974243969 4.12228561973642e-05
0.294467197100166 4.11694660573422e-05
0.294508366566223 4.11166148990834e-05
0.294549483181123 4.10643011498355e-05
0.294590547482272 4.1012522796413e-05
0.294631560005069 4.09612787559461e-05
0.294672521283825 4.09105681884647e-05
0.294713431852013 4.08603898165229e-05
0.29475429224183 4.08107419306683e-05
0.29479510298376 4.0761624428523e-05
0.294835864608189 4.0713035081649e-05
0.294876577643271 4.06649739457994e-05
0.294917242617216 4.06174396353013e-05
0.294957860056852 4.05704306830853e-05
0.294998430487535 4.05239462153219e-05
0.29503895443375 4.04779866197109e-05
0.29507943242037 4.04325498535951e-05
0.295119864970223 4.03876358116838e-05
0.295160252606035 4.03432429749829e-05
0.29520059584901 4.02993710898053e-05
0.2952408952201 4.02560191639405e-05
0.295281151239264 4.02131877995879e-05
0.295321364427063 4.01708755357682e-05
0.295361535302599 4.01290808525116e-05
0.295401664383452 4.00878048177156e-05
0.295441752188269 4.0047046119998e-05
0.295481799234389 4.00068050425039e-05
0.295521806039432 3.99670804927819e-05
0.295561773119925 3.99278723142685e-05
0.295601700992239 3.98891809539026e-05
0.295641590173193 3.98510048408743e-05
0.295681441178034 3.98133453071268e-05
0.295721254523341 3.9776200367401e-05
0.295761030723708 3.97395719151063e-05
0.295800770295623 3.97034582131762e-05
0.295840473753836 3.96678604202964e-05
0.295880141614257 3.96327773825137e-05
0.295919774391639 3.95982111588002e-05
0.295959372602798 3.95641592387628e-05
0.295998936762037 3.95306242656739e-05
0.296038467386302 3.94976046517908e-05
0.296077964990954 3.94651013721518e-05
0.296117430092326 3.9433114734574e-05
0.296156863207061 3.94016450291439e-05
0.29619626485209 3.93706928518219e-05
0.296235635544942 3.93402575043841e-05
0.296274975802446 3.93103414818621e-05
0.296314286143928 3.92809437502691e-05
0.296353567087678 3.92520655110467e-05
0.296392819153189 3.92237076428075e-05
0.296432042860832 3.91958697526249e-05
0.296471238730585 3.91685536796424e-05
0.296510407284265 3.91417603137005e-05
0.296549549044578 3.91154896044326e-05
0.296588664534183 3.90897430999642e-05
0.296627754277283 3.90645214141039e-05
0.296666818798697 3.90398258122467e-05
0.296705858624509 3.90156569509768e-05
0.29674487428146 3.89920167724845e-05
0.296783866298233 3.89689053590024e-05
0.296822835203592 3.89463250258652e-05
0.296861781528617 3.89242759253362e-05
0.296900705804543 3.89027604439214e-05
0.296939608564987 3.88817794427308e-05
0.296978490344429 3.886133476717e-05
0.297017351679197 3.88414273745275e-05
0.297056193106571 3.88220588996672e-05
0.297095015165471 3.88032325884237e-05
0.297133818398059 3.87849464585299e-05
0.297172603344518 3.87672063631371e-05
0.297211370550881 3.87500123176045e-05
0.297250120563198 3.87333659633552e-05
0.297288853929162 3.8717270563571e-05
0.297327571199725 3.87017266756108e-05
0.297366272926401 3.86867358705883e-05
0.297404959662272 3.86723031977439e-05
0.297443631965469 3.86584285540592e-05
0.297482290394023 3.86451147073565e-05
0.297520935508731 3.86323648301314e-05
0.297559567873561 3.86201806618354e-05
0.297598188054223 3.86085649718546e-05
0.297636796619195 3.8597520335078e-05
0.29767539413953 3.85870491376975e-05
0.297713981188667 3.8577155415895e-05
0.297752558344083 3.85678405815353e-05
0.297791126184665 3.85591083162231e-05
0.297829685292981 3.85509627395679e-05
0.297868236255721 3.85434041535986e-05
0.297906779659874 3.85364387896257e-05
0.297945316098664 3.85300678586979e-05
0.297983846166523 3.85242966778133e-05
0.2980223704632 3.85191273861114e-05
0.298060889590587 3.85145625962508e-05
0.298099404153183 3.85106096329528e-05
0.298137914762816 3.85072684335403e-05
0.298176422031249 3.85045454700669e-05
0.298214926576719 3.85024428718708e-05
0.298253429019591 3.85009662836964e-05
0.298291929985875 3.85001194394931e-05
0.298330430105314 3.84999065826697e-05
0.298368930011897 3.85003324709613e-05
0.298407430344368 3.85014011801268e-05
0.298445931745548 3.85031179137376e-05
0.298484434863462 3.85054866076991e-05
0.29852294035007 3.8508514136164e-05
0.298561448864206 3.85122031246764e-05
0.29859996106733 3.85165609450127e-05
0.298638477628275 3.85215925346219e-05
0.29867699922081 3.85273016063921e-05
0.298715526522416 3.85336960323896e-05
0.298754060218449 3.85407806822637e-05
0.298792600999131 3.85485610163417e-05
0.298831149560147 3.85570436879778e-05
0.298869706603835 3.85662353586122e-05
0.298908272839194 3.8576141516852e-05
0.298946848980711 3.85867694626578e-05
0.298985435750174 3.85981259357809e-05
0.299024033876109 3.86102165326068e-05
0.299062644092642 3.86230498716982e-05
0.299101267142514 3.86366328529691e-05
0.299139903775367 3.86509724492931e-05
0.299178554747816 3.86660774934843e-05
0.299217220825309 3.86819551331253e-05
0.299255902780443 3.86986114357332e-05
0.299294601391878 3.87160579065635e-05
0.299333317449785 3.8734302033416e-05
0.299372051751818 3.87533514401206e-05
0.299410805103258 3.87732162597141e-05
0.299449578319518 3.87939050109325e-05
0.299488372224529 3.88154275625427e-05
0.299527187652092 3.88377927849459e-05
0.299566025444877 3.88610121011088e-05
0.299604886456978 3.88850941933366e-05
0.299643771551171 3.89100497316195e-05
0.299682681600903 3.89358890297789e-05
0.299721617489932 3.89626250030761e-05
0.299760580114936 3.89902678847319e-05
0.29979957038282 3.90188293602424e-05
0.29983858921218 3.90483202287907e-05
0.299877637532409 3.90787545346159e-05
0.299916716286944 3.91101442915048e-05
0.299955826431235 3.91425024379677e-05
0.299994968933673 3.9175841090709e-05
0.300034144774764 3.92101756736428e-05
0.300073354950438 3.92455202369958e-05
0.300112600470675 3.92818874750464e-05
0.30015188235815 3.93192940284766e-05
0.300191201652178 3.93577546336115e-05
0.300230559406812 3.93972850763729e-05
0.300269956691888 3.94379010385781e-05
0.300309394592927 3.94796198792596e-05
0.300348874212806 3.952245889622e-05
0.300388396671702 3.95664347606553e-05
0.300427963106463 3.9611566473559e-05
0.300467574672936 3.96578736304093e-05
0.300507232546567 3.97053729232036e-05
0.30054693791949 3.97540863798796e-05
0.30058669200587 3.98040343513794e-05
0.300626496040221 3.98552367093748e-05
0.300666351276931 3.99077163957988e-05
0.300706258993326 3.99614953438046e-05
0.30074622048867 4.00165968543691e-05
0.300786237085525 4.00730444527561e-05
0.300826310129977 4.01308625067911e-05
0.300866440992484 4.01900786122518e-05
0.300906631071096 4.02507171628774e-05
0.300946881788259 4.03128046705081e-05
0.30098719459293 4.03763703934924e-05
0.301027570963323 4.044144284703e-05
0.30106801240617 4.05080516049011e-05
0.301108520457775 4.05762291090402e-05
0.301149096686884 4.06460048213859e-05
0.301189742691706 4.07174141038751e-05
0.30123046010581 4.07904906080927e-05
0.301271250596418 4.08652698565996e-05
0.301312115866274 4.09417869309951e-05
0.301353057653205 4.10200812480914e-05
0.301394077734453 4.11001918928144e-05
0.301435177926346 4.11821612213179e-05
0.301476360087567 4.12660278159234e-05
0.301517626115383 4.13518419443935e-05
0.301558977957328 4.14396419286431e-05
0.301600417599256 4.15294802853803e-05
0.301641947079542 4.1621403643669e-05
0.301683568483185 4.17154634913834e-05
0.301725283946677 4.18117126945126e-05
0.301767095659371 4.18777079964215e-05
0.301808973367368 4.18219062009345e-05
0.301850795273569 4.17664982539719e-05
0.301892561771823 4.17116389922798e-05
0.301934273410815 4.16573265332216e-05
0.301975930737348 4.16035602808175e-05
0.302017534297629 4.15503377961434e-05
0.302059084635425 4.14976582756581e-05
0.302100582293701 4.14455201208625e-05
0.302142027813822 4.1393922671169e-05
0.302183421736493 4.13428641324159e-05
0.302224764600625 4.12923433063855e-05
0.302266056943932 4.12423595877714e-05
0.302307299303519 4.11929112489814e-05
0.302348492214768 4.11439975023939e-05
0.302389636212271 4.109561747086e-05
0.302430731829742 4.1047769849736e-05
0.302471779599591 4.10004539326303e-05
0.302512780053524 4.09536689295998e-05
0.302553733722454 4.09074136309094e-05
0.302594641136085 4.08616874275648e-05
0.302635502823512 4.08164896330453e-05
0.302676319313145 4.07718194860519e-05
0.302717091132631 4.0727675816492e-05
0.302757818808448 4.06840587315517e-05
0.302798502867179 4.06409669232779e-05
0.302839143834102 4.05984003620451e-05
0.302879742234465 4.05563586165575e-05
0.302920298593081 4.05148405251691e-05
0.302960813433606 4.04738462042581e-05
0.303001287279811 4.04333747106371e-05
0.303041720654521 4.03934267108616e-05
0.303082114081232 4.03540008213127e-05
0.303122468082053 4.03150976016768e-05
0.303162783179655 4.02767162349984e-05
0.30320305989589 4.02388571826172e-05
0.303243298753073 4.02015195390368e-05
0.303283500272612 4.01647033492422e-05
0.303323664975961 4.01284089469214e-05
0.303363793384908 4.00926362984775e-05
0.303403886021206 4.00573856638745e-05
0.30344394340687 4.00226562879306e-05
0.303483966063158 3.99884493514841e-05
0.30352395451251 3.99547643710343e-05
0.303563909276881 3.99216018197858e-05
0.3036038308787 3.98889621477926e-05
0.303643719840848 3.98568444851722e-05
0.303683576685333 3.98252511961741e-05
0.303723401936529 3.97941807328837e-05
0.303763196117262 3.97636357521954e-05
0.303802959753015 3.97336146914274e-05
0.303842693367706 3.97041195415305e-05
0.303882397487248 3.96751497060098e-05
0.303922072636954 3.96467068464087e-05
0.3039617193438 3.96187913370829e-05
0.304001338135137 3.95914042015655e-05
0.304040929539339 3.95645458300834e-05
0.304080494085169 3.95382172666135e-05
0.304120032302435 3.95124195690982e-05
0.304159544722004 3.94871541319189e-05
0.304199031876136 3.94624210937281e-05
0.30423849429723 3.94382222129533e-05
0.304277932519443 3.94145589545278e-05
0.304317347078398 3.93914312252659e-05
0.304356738509623 3.93688411911468e-05
0.304396107350814 3.93467907347911e-05
0.304435454141549 3.93252805120954e-05
0.304474779422061 3.93043118580232e-05
0.304514083733919 3.92838864710833e-05
0.30455336762039 3.92640064152552e-05
0.304592631626805 3.92446728631594e-05
0.304631876299668 3.92258870477652e-05
0.304671102186716 3.92076521497908e-05
0.304710309838866 3.91899685879493e-05
0.304749499807454 3.91728390488374e-05
0.304788672646503 3.91562647252618e-05
0.304827828911228 3.91402484529725e-05
0.304866969159681 3.91247928340828e-05
0.304906093952515 3.91098983721299e-05
0.304945203850887 3.90955684694081e-05
0.304984299419357 3.90818056846022e-05
0.305023381225041 3.9068612363123e-05
0.305062449837404 3.90559900220221e-05
0.305101505827426 3.90439418389032e-05
0.305140549769265 3.90324707908053e-05
0.305179582240056 3.90215790414047e-05
0.305218603819097 3.90112698040418e-05
0.305257615088901 3.90015454896884e-05
0.305296616634391 3.89924095661863e-05
0.305335609043957 3.89838653265583e-05
0.305374592909284 3.89759146639791e-05
0.305413568823948 3.8968561772842e-05
0.305452537385721 3.89618106873088e-05
0.305491499196408 3.89556622188627e-05
0.305530454858627 3.89501231725544e-05
0.305569404981799 3.89451959150609e-05
0.305608350177714 3.8940882682283e-05
0.305647291060397 3.89371892542533e-05
0.305686228249651 3.89341188390608e-05
0.30572516236849 3.89316751405232e-05
0.305764094043631 3.89298635822464e-05
0.305803023907213 3.89286858246363e-05
0.305841952593037 3.89281483068177e-05
0.305880880741344 3.89282555465218e-05
0.305919808996891 3.89290119768845e-05
0.305958738008868 3.89304207391857e-05
0.305997668429607 3.89324885475016e-05
0.306036600918154 3.89352202287916e-05
0.306075536138383 3.89386199478472e-05
0.306114474758331 3.89426936376755e-05
0.306153417451969 3.89474459778698e-05
0.306192364897946 3.89528828234094e-05
0.30623131778077 3.89590106053967e-05
0.306270276791375 3.89658345274226e-05
0.306309242625903 3.89733597831553e-05
0.306348215985686 3.89815933723907e-05
0.306387197579058 3.89905404919349e-05
0.30642618811955 3.90002099649696e-05
0.306465188329515 3.90106064235215e-05
0.306504198935939 3.90217369383698e-05
0.306543220672877 3.90336080194742e-05
0.306582254280897 3.90462274274837e-05
0.306621300508324 3.90596017813139e-05
0.306660360110105 3.90737401676993e-05
0.306699433850273 3.90886481547047e-05
0.306738522498428 3.91043349949103e-05
0.306777626833423 3.91208082424716e-05
0.306816747641665 3.91380773564147e-05
0.306855885719022 3.91561489253151e-05
0.306895041867947 3.91750326590998e-05
0.306934216900606 3.91947366171648e-05
0.306973411637223 3.92152725961831e-05
0.307012626909819 3.92366471857441e-05
0.307051863557005 3.92588713315147e-05
0.307091122428337 3.92819549761596e-05
0.307130404383313 3.93059076696092e-05
0.307169710290982 3.93307409659299e-05
0.307209041031948 3.93564648616203e-05
0.30724839749681 3.9383089001447e-05
0.307287780585811 3.94106286448288e-05
0.307327191214456 3.94390915870279e-05
0.307366630306043 3.94684918593524e-05
0.307406098797903 3.94988408213382e-05
0.307445597638724 3.95301513392537e-05
0.307485127790063 3.95624378019061e-05
0.307524690227865 3.95957113831214e-05
0.307564285939248 3.96299865941783e-05
0.307603915925842 3.96652777370263e-05
0.307643581203579 3.97016001103302e-05
0.30768328280369 3.97389670589013e-05
0.307723021770749 3.97773941481052e-05
0.307762799164897 3.98168979966614e-05
0.307802616062893 3.98574939226047e-05
0.307842473556816 3.98991995247811e-05
0.307882372756341 3.99420329249907e-05
0.307922314789266 3.99860098221916e-05
0.307962300799088 4.00311482609094e-05
0.308002331947349 4.00774686565235e-05
0.308042409416005 4.01249890726165e-05
0.308082534405078 4.01737305857256e-05
0.308122708135664 4.02237125644006e-05
0.308162931848228 4.02749562553133e-05
0.308203206804483 4.03274848130039e-05
0.308243534289297 4.03813191725583e-05
0.308283915608469 4.04364834209858e-05
0.30832435209189 4.04930012669756e-05
0.308364845093157 4.05508972591155e-05
0.308405395990416 4.06101956293196e-05
0.308446006186046 4.06709238926827e-05
0.308486677109938 4.07331105094908e-05
0.308527410220448 4.07967819463096e-05
0.308568207002394 4.08619668734253e-05
0.308609068969267 4.0928695612019e-05
0.308649997664879 4.09969995814164e-05
0.308690994664461 4.10669095531065e-05
0.308732061574014 4.11384604615533e-05
0.308773200034476 4.12116854926216e-05
0.308814411719968 4.12866185090417e-05
0.308855698338477 4.13633012695913e-05
0.308897061639747 4.14417655693046e-05
0.308938503405316 4.15220559836751e-05
0.3089800254613 4.16042108143558e-05
0.309021629672114 4.16882705017144e-05
0.309063317942616 4.17742848863274e-05
0.309105092227502 4.18622917049476e-05
0.309146954519207 4.19523442197796e-05
0.309188906863427 4.20444897178471e-05
0.309230951353145 4.21387791714179e-05
0.309273090132316 4.22352661206807e-05
0.309315325398437 4.23049106585618e-05
0.309357630309095 4.22487583132161e-05
0.309399879067409 4.21930009164943e-05
0.309442072068325 4.21377977817777e-05
0.309484209866107 4.2083146758805e-05
0.309526293012866 4.20290477009711e-05
0.309568322060567 4.19754978978102e-05
0.309610297558464 4.19224966426708e-05
0.309652220055107 4.18700427751725e-05
0.309694090097882 4.18181350352505e-05
0.309735908232918 4.17667720658776e-05
0.309777675004983 4.17159527628559e-05
0.309819390957746 4.16656752351556e-05
0.309861056632981 4.16159399262931e-05
0.309902672572908 4.15667451086216e-05
0.309944239318016 4.15180886263496e-05
0.309985757406643 4.14699706537413e-05
0.310027227377296 4.14223905868715e-05
0.310068649767883 4.13753463660503e-05
0.310110025114249 4.13288382553871e-05
0.310151353952505 4.12828647251155e-05
0.31019263681723 4.12374255387854e-05
0.310233874242769 4.11925197014094e-05
0.31027506676247 4.11481464877951e-05
0.310316214908958 4.11043054426585e-05
0.310357319214401 4.10609960418312e-05
0.310398380210442 4.10182173566014e-05
0.310439398427799 4.09759690726814e-05
0.310480374396872 4.09342508132142e-05
0.310521308647685 4.08930624784323e-05
0.310562201710163 4.08524025645719e-05
0.310603054112728 4.0812271869721e-05
0.310643866384598 4.07726697920658e-05
0.31068463905439 4.07335963507387e-05
0.31072537265074 4.06950508470951e-05
0.310766067701587 4.06570328732782e-05
0.310806724734461 4.06195433121178e-05
0.310847344277773 4.0582581669545e-05
0.310887926859442 4.05461477475567e-05
0.31092847300719 4.05102409814102e-05
0.310968983248171 4.04748627627844e-05
0.311009458110934 4.04400124613666e-05
0.311049898123395 4.0405690082644e-05
0.311090303813478 4.03718965959908e-05
0.311130675710074 4.03386316267162e-05
0.311171014341701 4.03058954401234e-05
0.311211320237141 4.02736886118522e-05
0.311251593925753 4.02420120288098e-05
0.311291835937782 4.02108652536324e-05
0.311332046803035 4.01802491508761e-05
0.311372227052186 4.01501645761558e-05
0.311412377216762 4.01206120534298e-05
0.311452497828816 4.00915917801984e-05
0.311492589420596 4.00631052577709e-05
0.311532652525854 4.00351523651953e-05
0.311572687678219 4.00077346138311e-05
0.311612695412833 3.99808525510697e-05
0.311652676265384 3.99545073858634e-05
0.31169263077277 3.99286993739274e-05
0.311732559472144 3.99034304060497e-05
0.31177246290255 3.9878701104085e-05
0.311812341603654 3.98545134044749e-05
0.311852196117058 3.98308667003894e-05
0.311892026983759 3.98077645953339e-05
0.311931834748354 3.97852068747447e-05
0.311971619955229 3.97631949699644e-05
0.312011383150199 3.97417309941082e-05
0.312051124881193 3.97208161466039e-05
0.312090845697339 3.97004523157852e-05
0.312130546149655 3.96806398506634e-05
0.312170226789506 3.96613826603927e-05
0.312209888172166 3.96426802602287e-05
0.312249530852426 3.96245366801556e-05
0.312289155389107 3.96069518915098e-05
0.312328762340998 3.95899268951484e-05
0.312368352267893 3.95734681453875e-05
0.312407925736039 3.95575748989236e-05
0.312447483310937 3.95422487157576e-05
0.312487025559653 3.95274921918947e-05
0.312526553051845 3.95133083296123e-05
0.312566066360175 3.94996999117722e-05
0.312605566060087 3.94866688798451e-05
0.312645052728966 3.94742175970329e-05
0.312684526946563 3.94623488510926e-05
0.312723989295415 3.94510652314859e-05
0.312763440360646 3.94403697605308e-05
0.312802880730407 3.94302652720711e-05
0.312842310995679 3.94207550414588e-05
0.31288173175072 3.94118409191387e-05
0.312921143591639 3.9403527700447e-05
0.31296054711934 3.93958175206723e-05
0.31299994293686 3.93887142214971e-05
0.313039331651082 3.93822214872604e-05
0.313078713872569 3.9376342231276e-05
0.3131180902148 3.93710804634669e-05
0.313157461295264 3.93664394349814e-05
0.313196827734699 3.93624235024588e-05
0.313236190158201 3.93590350406791e-05
0.313275549193242 3.93562818637443e-05
0.313314905475106 3.93541642603019e-05
0.313354259639366 3.93526885833812e-05
0.313393612327949 3.93518580004564e-05
0.31343296418595 3.93516780475552e-05
0.313472315863997 3.93521517111519e-05
0.313511668015709 3.93532855845396e-05
0.313551021301293 3.93550843409965e-05
0.313590376385634 3.93575525867354e-05
0.313629733938221 3.93606942557405e-05
0.313669094632477 3.93645156797149e-05
0.313708459148156 3.93690225303886e-05
0.313747828170687 3.93742198295177e-05
0.313787202390516 3.93801131801276e-05
0.313826582503696 3.93867087729596e-05
0.313865969212469 3.93940121735475e-05
0.313905363224643 3.94020301606027e-05
0.313944765254803 3.94107689046368e-05
0.313984176023708 3.94202345869645e-05
0.314023596258295 3.94304334085751e-05
0.314063026691704 3.94413722069122e-05
0.314102468063911 3.9453058463769e-05
0.314141921122374 3.94654990995291e-05
0.314181386621474 3.94787016974973e-05
0.314220865323171 3.94926732999358e-05
0.314260357996471 3.95074210251642e-05
0.314299865417496 3.9522954500109e-05
0.314339388371997 3.95392816298058e-05
0.314378927653626 3.95564086114021e-05
0.314418484062238 3.95743453893408e-05
0.314458058407627 3.95931008261043e-05
0.314497651508453 3.96126839238236e-05
0.314537264192377 3.96331038359787e-05
0.314576897296213 3.96543698793204e-05
0.314616551666092 3.96764915460258e-05
0.314656228157638 3.96994797221251e-05
0.31469592763736 3.97233436855246e-05
0.314735650981046 3.97480941333094e-05
0.314775399075179 3.97737425917565e-05
0.314815172817771 3.9800298419439e-05
0.31485497311619 3.98277754433875e-05
0.314894800891634 3.98561835477899e-05
0.314934657075182 3.98855359090562e-05
0.314974542611091 3.99158429963703e-05
0.315014458454087 3.99471185998327e-05
0.315054405572687 3.99793774418261e-05
0.315094384950129 4.00126303869017e-05
0.315134397580516 4.00468916677924e-05
0.315174444472183 4.00821771008584e-05
0.315214526649284 4.0118499900865e-05
0.315254645149185 4.01558749019279e-05
0.315294801024087 4.01943173758838e-05
0.315334995341463 4.02338430518343e-05
0.315375229184515 4.02744705376334e-05
0.315415503655052 4.03162135396047e-05
0.315455819868592 4.03590910831766e-05
0.315496178959675 4.04031197364319e-05
0.315536582079412 4.04483190319254e-05
0.315577030398444 4.04947060908988e-05
0.315617525104534 4.05423022466117e-05
0.315658067406781 4.05911264712421e-05
0.315698658533252 4.06411996000331e-05
0.315739299732852 4.0692542558598e-05
0.315779992275411 4.07451769900843e-05
0.315820737452401 4.0799126485089e-05
0.315861536578886 4.08544130094892e-05
0.315902390991896 4.09110611360617e-05
0.315943302053032 4.09690956762166e-05
0.315984271148708 4.10285423129209e-05
0.316025299691021 4.10894264321245e-05
0.316066389117453 4.11517755609814e-05
0.316107540893014 4.12156200099124e-05
0.316148756513024 4.1280985090449e-05
0.316190037498114 4.13479043854855e-05
0.3162313854025 4.14164065584816e-05
0.316272801809058 4.1486523815151e-05
0.316314288332873 4.15582901467059e-05
0.31635584662302 4.16317407753943e-05
0.316397478363795 4.17069091840692e-05
0.316439185272979 4.17838319866902e-05
0.316480969104966 4.18625501969756e-05
0.316522831655163 4.1943099617848e-05
0.316564774754781 4.20255253963228e-05
0.316606800280177 4.21098663693458e-05
0.316648910146547 4.21961659994776e-05
0.316691106312546 4.2284473667682e-05
0.316733390786214 4.23748326185697e-05
0.316775765618832 4.24672970066448e-05
0.316818232915839 4.25619125538441e-05
0.316860794828393 4.26587372708858e-05
0.316903453565664 4.27247752741874e-05
0.316946178340938 4.26682942961499e-05
0.316988846635234 4.26122189815322e-05
0.317031458854216 4.25567027972362e-05
0.317074015557013 4.25017443973169e-05
0.31711651730141 4.24473433916757e-05
0.317158964644802 4.23934978648713e-05
0.317201358142667 4.23402061555667e-05
0.317243698348822 4.22874675608737e-05
0.317285985816383 4.22352805717983e-05
0.317328221096955 4.2183643584003e-05
0.317370404740539 4.21325559519003e-05
0.317412537296491 4.2082016583351e-05
0.317454619313074 4.20320232467619e-05
0.317496651336321 4.19825767661316e-05
0.317538633913087 4.1933674733495e-05
0.317580567587821 4.18853170963159e-05
0.317622452904917 4.18375023251368e-05
0.317664290407242 4.17902295051054e-05
0.317706080636747 4.17434983332244e-05
0.31774782413508 4.16973077352277e-05
0.317789521442816 4.1651656907429e-05
0.317831173099723 4.16065449727886e-05
0.317872779644696 4.15619716705351e-05
0.317914341616366 4.15179359822629e-05
0.317955859552349 4.14744381938135e-05
0.317997333990542 4.14314768119886e-05
0.318038765467354 4.13890513097751e-05
0.318080154518664 4.13471621214471e-05
0.318121501680786 4.13058085972383e-05
0.318162807489383 4.12649900324806e-05
0.318204072479415 4.12247056703414e-05
0.318245297185086 4.11849567357227e-05
0.318286482141821 4.11457416917519e-05
0.318327627883513 4.11070603116055e-05
0.318368734943825 4.10689133347045e-05
0.31840980385716 4.10313001075499e-05
0.318450835157267 4.09942209475685e-05
0.318491829378215 4.09576764681974e-05
0.318532787054683 4.09216645653644e-05
0.318573708719248 4.08861877957124e-05
0.318614594907044 4.08512449998364e-05
0.318655446152044 4.08168356647113e-05
0.318696262987709 4.07829622525438e-05
0.318737045949961 4.07496235350405e-05
0.318777795573496 4.07168199321934e-05
0.318818512393428 4.06845521782862e-05
0.318859196945607 4.06528206608426e-05
0.318899849766267 4.06216254258854e-05
0.318940471391693 4.05909678335269e-05
0.318981062359527 4.05608485750735e-05
0.319021623208102 4.05312666929471e-05
0.319062154474795 4.05022245245443e-05
0.319102656699319 4.04737217764819e-05
0.319143130421096 4.0445760461194e-05
0.319183576181557 4.04183403031313e-05
0.31922399452186 4.03914630059149e-05
0.319264385984866 4.03651293054733e-05
0.319304751114172 4.03393396313783e-05
0.319345090453803 4.03140963914105e-05
0.319385404550194 4.02893994108789e-05
0.319425693949605 4.02652501731952e-05
0.319465959199778 4.02416501920919e-05
0.319506200849971 4.02186013391819e-05
0.31954641945131 4.0196103904585e-05
0.319586615555214 4.01741601638331e-05
0.319626789715378 4.01527714662483e-05
0.319666942486844 4.01319388886319e-05
0.319707074425733 4.01116645283163e-05
0.319747186090261 4.00919502155975e-05
0.319787278040477 4.00727968770048e-05
0.319827350837354 4.00542074309453e-05
0.319867405044785 4.00361829370454e-05
0.319907441227722 4.00187261300399e-05
0.319947459953852 4.00018382192857e-05
0.319987461792071 3.99855220934168e-05
0.320027447314165 3.99697797653302e-05
0.32006741709393 3.99546130181654e-05
0.320107371706948 3.99400240472554e-05
0.320147311730996 3.99260160983939e-05
0.320187237747094 3.9912592197897e-05
0.320227150339292 3.98997519874103e-05
0.320267050091279 3.98875012473947e-05
0.320306937592527 3.98758417481985e-05
0.320346813434275 3.98647756989314e-05
0.320386678209974 3.98543063819405e-05
0.320426532516356 3.98444368915545e-05
0.320466376953247 3.9835170140303e-05
0.320506212123387 3.9826508865082e-05
0.320546038632253 3.98184581491775e-05
0.320585857090402 3.98110191350274e-05
0.320625668109537 3.98041959507831e-05
0.320665472305488 3.97979925683231e-05
0.320705270298056 3.97924128099787e-05
0.320745062710866 3.97874591033662e-05
0.320784850169969 3.97831362445642e-05
0.320824633306214 3.97794495211511e-05
0.320864412755735 3.97763990994659e-05
0.320904189154834 3.97739931450938e-05
0.32094396314798 3.97722334705087e-05
0.32098373538145 3.9771126147017e-05
0.321023506507597 3.97706746550218e-05
0.321063277182252 3.97708836284432e-05
0.321103048065881 3.97717588577659e-05
0.321142819824738 3.97733041916088e-05
0.32118259312893 3.97755240297648e-05
0.32122236865296 3.97784245674268e-05
0.321262147077527 3.97820100838908e-05
0.321301929087611 3.97862891404149e-05
0.321341715376751 3.97912634527075e-05
0.321381506640204 3.97969396506536e-05
0.321421303579855 3.98033243360149e-05
0.321461106904191 3.9810423474611e-05
0.321500917327665 3.98182424066182e-05
0.321540735570072 3.98267889353638e-05
0.321580562359007 3.98360677923957e-05
0.3216203984268 3.98460868028528e-05
0.321660244513603 3.985685197138e-05
0.321700101365574 3.98683705662372e-05
0.32173996973614 3.9880650512357e-05
0.321779850386653 3.98936973332167e-05
0.321819744083986 3.99075209083095e-05
0.321859651604894 3.99221275109004e-05
0.321899573732405 3.99375247235636e-05
0.321939511257129 3.99537220581014e-05
0.321979464979187 3.99707266820902e-05
0.322019435705869 3.99885471016036e-05
0.32205942425297 4.00071937813096e-05
0.322099431446752 4.00266742681198e-05
0.32213945812102 4.00469968694635e-05
0.322179505117889 4.00681743247459e-05
0.322219573292214 4.00902134455197e-05
0.32225966350566 4.0113124278715e-05
0.322299776629938 4.01369195064287e-05
0.322339913549445 4.01616077572018e-05
0.322380075157202 4.01872003208746e-05
0.322420262357523 4.02137087255973e-05
0.322460476066248 4.02411435352745e-05
0.322500717209784 4.02695161894356e-05
0.322540986725973 4.02988402337818e-05
0.322581285566207 4.03291276876943e-05
0.322621614693895 4.03603908839599e-05
0.322661975084779 4.03926418770793e-05
0.322702367726656 4.04258973192965e-05
0.322742793623975 4.04601681536611e-05
0.322783253792129 4.04954675245946e-05
0.322823749259653 4.05318138309778e-05
0.322864281073484 4.05692192136063e-05
0.322904850292698 4.06077011035567e-05
0.322945457993801 4.06472737479538e-05
0.322986105267549 4.06879536893311e-05
0.323026793221239 4.07297585739636e-05
0.323067522979813 4.07727053539359e-05
0.323108295685166 4.08168115217249e-05
0.323149112496688 4.0862095132872e-05
0.323189974591821 4.09085760429651e-05
0.323230883167864 4.09562741135377e-05
0.323271839441978 4.1005206809374e-05
0.323312844648787 4.10553977154366e-05
0.323353900046502 4.11068668620256e-05
0.323395006913364 4.11596356015043e-05
0.323436166548966 4.12137278519896e-05
0.323477380276818 4.12691646658301e-05
0.323518649441484 4.13259733627595e-05
0.323559975414847 4.1384176639525e-05
0.323601359591486 4.14438004895522e-05
0.323642803391976 4.15048712036961e-05
0.323684308263179 4.15674166202736e-05
0.3237258756798 4.16314637306472e-05
0.32376750714353 4.16970435797279e-05
0.32380920418711 4.17641852281322e-05
0.323850968372338 4.18329182194283e-05
0.323892801290557 4.19032787131045e-05
0.323934704569271 4.19752961386431e-05
0.323976679865409 4.2049004190083e-05
0.324018728869599 4.21244445466618e-05
0.324060853314146 4.22016486337176e-05
0.32410305496278 4.2280654733225e-05
0.324145335617513 4.23615080613168e-05
0.324187697125574 4.24442412736357e-05
0.324230141366848 4.25289026206599e-05
0.324272670269468 4.26155340201431e-05
0.324315285803489 4.27041821199558e-05
0.324357989985609 4.27948959266928e-05
0.324400784881535 4.28877219660436e-05
0.324443672603501 4.29827117094993e-05
0.324486655315211 4.30799216692322e-05
0.32452973523688 4.3138753054167e-05
0.324572873989934 4.30819570513661e-05
0.324615955946986 4.30255819738908e-05
0.324658981528959 4.29697720302233e-05
0.32470195130099 4.29145252592183e-05
0.324744865826249 4.28598406696537e-05
0.324787725666919 4.28057171631683e-05
0.324830531384082 4.27521531808201e-05
0.324873283537263 4.2699147775833e-05
0.324915982685038 4.26466991903093e-05
0.324958629384229 4.2594805927066e-05
0.325001224190156 4.25434681646296e-05
0.32504376765832 4.24926835074574e-05
0.325086260341828 4.24424515922732e-05
0.32512870279342 4.23927709059578e-05
0.325171095564326 4.2343640905053e-05
0.325213439205231 4.22950606070486e-05
0.325255734265838 4.22470285959817e-05
0.325297981294434 4.21995451254891e-05
0.32534018083956 4.21526075708643e-05
0.32538233344713 4.21062167251766e-05
0.325424439663856 4.20603719052339e-05
0.325466500035761 4.20150713125448e-05
0.325508515107073 4.19703148176027e-05
0.325550485421891 4.19261022187728e-05
0.32559241152411 4.18824325540768e-05
0.325634293956664 4.18393051442664e-05
0.325676133261808 4.17967202819799e-05
0.32571792998209 4.17546764756333e-05
0.325759684658566 4.17131745854167e-05
0.325801397833151 4.16722136946158e-05
0.325843070046846 4.16317928364765e-05
0.325884701839682 4.15919130475245e-05
0.32592629375273 4.15525729198179e-05
0.32596784632565 4.15137730500551e-05
0.3260093600987 4.14755133065243e-05
0.326050835612006 4.14377931765689e-05
0.326092273405183 4.14006141459408e-05
0.326133674019329 4.13639739308871e-05
0.32617503799326 4.13278739455598e-05
0.326216365867205 4.12923145526883e-05
0.326257658181758 4.12572954107974e-05
0.326298915477169 4.12228164916176e-05
0.32634013829366 4.11888787530747e-05
0.326381327172413 4.11554824574623e-05
0.326422482654871 4.1122627179001e-05
0.32646360528205 4.10903151581518e-05
0.326504695597208 4.10585449374252e-05
0.326545754142145 4.1027317729227e-05
0.326586781459875 4.09966347356568e-05
0.32662777809461 4.09664954878255e-05
0.326668744590098 4.09369015152561e-05
0.326709681491613 4.09078526858774e-05
0.326750589344299 4.08793515282176e-05
0.326791468695827 4.08513969298532e-05
0.326832320092757 4.08239907735462e-05
0.326873144083531 4.07971339614018e-05
0.326913941217492 4.07708277429241e-05
0.326954712045235 4.07450730580532e-05
0.326995457118293 4.07198705425256e-05
0.327036176988836 4.06952218466021e-05
0.327076872210682 4.06711276652525e-05
0.327117543338348 4.06475903674475e-05
0.327158190928715 4.06246107195452e-05
0.327198815539434 4.06021901849306e-05
0.327239417729619 4.05803299450968e-05
0.327279998059564 4.05590318826963e-05
0.327320557091447 4.0538298256276e-05
0.327361095389703 4.05181294268982e-05
0.32740161351913 4.04985280930694e-05
0.327442112047223 4.04794963639643e-05
0.327482591543587 4.04610344712517e-05
0.327523052578059 4.04431462827178e-05
0.327563495724341 4.0425834117912e-05
0.327603921558459 4.0409097469581e-05
0.327644330655929 4.03929407593763e-05
0.327684723596688 4.03773662335074e-05
0.327725100962922 4.03623746216106e-05
0.327765463337543 4.03479696467538e-05
0.32780581130719 4.03341541645971e-05
0.327846145461355 4.03209288901766e-05
0.327886466390245 4.0308298176979e-05
0.327926774688422 4.02962648868648e-05
0.327967070953309 4.02848304021841e-05
0.328007355783711 4.02739978295584e-05
0.328047629781541 4.0263771997396e-05
0.328087893553538 4.02541537199717e-05
0.328128147707258 4.02451474576672e-05
0.328168392854716 4.02367562203044e-05
0.328208629610936 4.02289841197948e-05
0.328248858595056 4.02218325639782e-05
0.32828908042762 4.021530661263e-05
0.328329295734232 4.02094092687261e-05
0.328369505143501 4.02041459218503e-05
0.328409709289423 4.01995180238863e-05
0.328449908807447 4.01955300570672e-05
0.328490104337504 4.01921882668065e-05
0.328530296525771 4.01894943581719e-05
0.328570486020129 4.01874530767512e-05
0.328610673473206 4.01860696871243e-05
0.328650859542893 4.01853487206747e-05
0.328691044891613 4.0185293356951e-05
0.32873123018497 4.01859098286368e-05
0.328771416094799 4.01872024016274e-05
0.328811603297201 4.01891765219732e-05
0.328851792473723 4.01918369412359e-05
0.328891984310664 4.01951896031299e-05
0.328932179500267 4.0199238522032e-05
0.328972378738789 4.02039907936784e-05
0.329012582729583 4.02094503525364e-05
0.329052792179935 4.02156254735275e-05
0.329093007805409 4.02225200429283e-05
0.329133230325452 4.02301416753279e-05
0.329173460467127 4.02384961111157e-05
0.329213698963238 4.02475890960876e-05
0.329253946552334 4.02574282548744e-05
0.329294203980589 4.02680193690022e-05
0.329334471999958 4.02793713564376e-05
0.329374751371315 4.02914906914426e-05
0.329415042862006 4.03043832796885e-05
0.329455347245286 4.03180575669458e-05
0.329495665302853 4.03325226866126e-05
0.329535997825539 4.03477841372331e-05
0.329576345609677 4.036385307753e-05
0.329616709462754 4.03807345819443e-05
0.329657090197336 4.03984387834045e-05
0.329697488636119 4.04169759360947e-05
0.329737905612056 4.0436352724089e-05
0.32977834196478 4.04565796815269e-05
0.329818798544461 4.04776668828861e-05
0.329859276211344 4.04996221072154e-05
0.329899775833451 4.05224563983652e-05
0.32994029828985 4.0546182226879e-05
0.329980844472076 4.05708073463803e-05
0.330021415279423 4.05963434268156e-05
0.33006201162285 4.06228017587174e-05
0.330102634424608 4.06501944980358e-05
0.330143284619106 4.0678532221458e-05
0.330183963151328 4.07078282442348e-05
0.330224670979572 4.07380937193186e-05
0.330265409073291 4.07693431820175e-05
0.330306178416473 4.08015871966563e-05
0.33034698000367 4.08348409685904e-05
0.330387814844639 4.08691194506865e-05
0.330428683964089 4.0904435520498e-05
0.33046958839961 4.09408036792202e-05
0.330510529203289 4.09782382297685e-05
0.330551507441519 4.10167557490443e-05
0.330592524197268 4.10563732687503e-05
0.330633580570537 4.10971058431698e-05
0.33067467767638 4.11389702475511e-05
0.330715816646627 4.11819843871204e-05
0.330756998631014 4.12261660936728e-05
0.330798224797108 4.12715325347556e-05
0.330839496329643 4.13181051410459e-05
0.330880814434784 4.136590166423e-05
0.330922180336448 4.14149423287207e-05
0.330963595278777 4.14652486335154e-05
0.33100506052741 4.15168415403249e-05
0.331046577368951 4.15697421127186e-05
0.331088147111063 4.16239746110802e-05
0.331129771085675 4.16795616184007e-05
0.331171450647293 4.17365271348609e-05
0.331213187174428 4.17948966109056e-05
0.331254982071039 4.1854694525571e-05
0.331296836765564 4.19159493299187e-05
0.331338752714894 4.1978687346646e-05
0.331380731402241 4.20429364863391e-05
0.331422774338727 4.21087262871086e-05
0.331464883065014 4.21760879562819e-05
0.33150705915297 4.22450513370756e-05
0.331549304204308 4.23156492525726e-05
0.33159161985356 4.23879138607122e-05
0.331634007767421 4.24618828565984e-05
0.331676469650277 4.25375878219608e-05
0.331719007238099 4.26150684358011e-05
0.331761622306535 4.26943639118277e-05
0.331804316670447 4.27755105746507e-05
0.331847092181022 4.28585530236688e-05
0.331889950734045 4.29435330891215e-05
0.331932894267134 4.30304923496848e-05
0.331975924759484 4.31194771430344e-05
0.332019044236627 4.32105386492679e-05
0.332062254775276 4.33037242907042e-05
0.332105558499567 4.33990839864326e-05
0.332148957583554 4.34966739629589e-05
0.332192454257516 4.35482677807447e-05
0.332236002525297 4.34911640380188e-05
0.332279493689335 4.34344946953297e-05
0.332322928184031 4.33783948586658e-05
0.332366306578889 4.33228651997181e-05
0.332409629444089 4.32679026611339e-05
0.33245289734675 4.32135066137621e-05
0.332496110853364 4.31596756018538e-05
0.332539270528966 4.3106408428813e-05
0.332582376937395 4.30537034403354e-05
0.332625430640835 4.30015592455127e-05
0.33266843220008 4.2949976145019e-05
0.332711382176225 4.28989521983865e-05
0.332754281128424 4.28484853792755e-05
0.332797129613803 4.27985757095434e-05
0.332839928189513 4.27492224079155e-05
0.332882677411921 4.27004249607391e-05
0.332925377836881 4.26521810013789e-05
0.332968030017883 4.26044898552621e-05
0.333010634507738 4.25573525288219e-05
0.333053191860267 4.25107664237372e-05
0.33309570262669 4.24647313355097e-05
0.333138167358026 4.2419246983673e-05
0.33318058660501 4.23743123148596e-05
0.333222960917325 4.232992690846e-05
0.333265290844233 4.22860902765692e-05
0.33330757693451 4.22428015186184e-05
0.333349819736028 4.22000610652934e-05
0.333392019797093 4.21578678940724e-05
0.333434177664988 4.21162219684975e-05
0.333476293886956 4.20751228492712e-05
0.333518369009805 4.20345700452013e-05
0.33356040357985 4.19945633610462e-05
0.333602398143212 4.1955102897972e-05
0.333644353246109 4.19161887102059e-05
0.33368626943482 4.18778201212816e-05
0.333728147254941 4.18399981318141e-05
0.333769987253073 4.18027209601379e-05
0.333811789974033 4.17659909007268e-05
0.333853555964934 4.17298067901546e-05
0.333895285771724 4.16941688048404e-05
0.333936979940529 4.16590767531488e-05
0.333978639017282 4.16245324594181e-05
0.334020263549741 4.15905346638653e-05
0.334061854084405 4.15570848059206e-05
0.334103411169211 4.15241822727474e-05
0.334144935351484 4.14918291456294e-05
0.334186427180629 4.14600237755731e-05
0.334227887204405 4.14287685589394e-05
0.334269315972964 4.13980628498881e-05
0.334310714035814 4.1367908694156e-05
0.334352081944508 4.13383051120379e-05
0.33439342024962 4.13092544860761e-05
0.334434729504106 4.12807571904782e-05
0.334476010261296 4.12528132774713e-05
0.334517263074574 4.12254248182674e-05
0.334558488499392 4.11985922289308e-05
0.334599687091621 4.11723172789328e-05
0.3346408594089 4.11466000955728e-05
0.334682006008996 4.11214421644036e-05
0.33472312745116 4.10968449990177e-05
0.334764224296159 4.10728098136312e-05
0.334805297105973 4.10493375285693e-05
0.334846346443501 4.10264300965744e-05
0.334887372873598 4.10040898413893e-05
0.334928376963439 4.0982316824646e-05
0.334969359280264 4.09611131389685e-05
0.335010320393403 4.0940480600824e-05
0.335051260874004 4.09204214126048e-05
0.335092181295416 4.09009365258837e-05
0.335133082231942 4.08820282713374e-05
0.335173964260214 4.0863697739739e-05
0.335214827957953 4.08459496920972e-05
0.335255673907645 4.08287840633771e-05
0.335296502691709 4.0812201856857e-05
0.335337314893566 4.07962077469124e-05
0.335378111101313 4.07808022628193e-05
0.335418891903575 4.07659902575096e-05
0.335459657893833 4.07517718085473e-05
0.335500409665641 4.07381506706991e-05
0.335541147816312 4.07251297319041e-05
0.335581872946044 4.07127090824251e-05
0.335622585655126 4.07008957221973e-05
0.335663286550849 4.06896899838717e-05
0.335703976240833 4.06790939480153e-05
0.335744655334781 4.06691140161723e-05
0.335785324448797 4.0659749961984e-05
0.335825984198759 4.06510071752028e-05
0.335866635205934 4.06428882975752e-05
0.335907278094231 4.06353964469886e-05
0.335947913490678 4.06285352211872e-05
0.3359885420259 4.06223099820276e-05
0.336029164335882 4.06167214597933e-05
0.336069781057341 4.06117766384025e-05
0.33611039283398 4.06074772483647e-05
0.336151000311228 4.06038274455634e-05
0.336191604138674 4.06008331713134e-05
0.336232204971845 4.05984970603231e-05
0.336272803468905 4.05968248191916e-05
0.336313400293725 4.0595819503446e-05
0.336353996113228 4.05954866127202e-05
0.336394591599841 4.05958309177457e-05
0.336435187430759 4.05968577378081e-05
0.336475784288496 4.05985704131601e-05
0.33651638285891 4.06009766464703e-05
0.336556983835556 4.06040790128363e-05
0.336597587914569 4.06078857234713e-05
0.336638195800292 4.06123998848743e-05
0.336678808200177 4.06176283531858e-05
0.33671942582853 4.06235785799353e-05
0.33676004940711 4.06302529502865e-05
0.336800679660061 4.06376607640386e-05
0.336841317320825 4.06458062754382e-05
0.3368819631271 4.06546981434492e-05
0.336922617825244 4.06643412643473e-05
0.336963282166508 4.06747430671673e-05
0.337003956909575 4.06859103805678e-05
0.337044642819956 4.0697851951614e-05
0.337085340671907 4.07105728130938e-05
0.337126051244721 4.07240818148114e-05
0.337166775326535 4.07383866198934e-05
0.337207513713155 4.0753494968647e-05
0.337248267208124 4.07694159392336e-05
0.337289036624063 4.07861568328376e-05
0.337329822780896 4.08037263097305e-05
0.337370626507206 4.0822134398382e-05
0.337411448641604 4.08413893866268e-05
0.337452290030991 4.08615003300122e-05
0.337493151531321 4.08824770627939e-05
0.337534034008383 4.09043289637289e-05
0.337574938337347 4.09270674598842e-05
0.337615865404807 4.09507029260518e-05
0.337656816107733 4.09752434552652e-05
0.337697791351188 4.10007023363992e-05
0.337738792053525 4.10270893611175e-05
0.337779819142886 4.10544176766775e-05
0.337820873560563 4.10826988289978e-05
0.337861956259392 4.11119433999437e-05
0.337903068202792 4.11421653686722e-05
0.33794421036816 4.11733765403973e-05
0.337985383744701 4.12055909068751e-05
0.338026589335607 4.12388209406134e-05
0.338067828156548 4.12730825738222e-05
0.338109101239122 4.13083877752971e-05
0.338150409626897 4.13447526275068e-05
0.338191754379525 4.13821923869538e-05
0.338233136571912 4.14207208834392e-05
0.338274557292795 4.14603567357491e-05
0.338316017649531 4.15011146995714e-05
0.33835751876423 4.15430118817355e-05
0.338399061776112 4.15860652845777e-05
0.338440647841397 4.16302949253959e-05
0.338482278136322 4.16757170474322e-05
0.33852395385337 4.17223509535248e-05
0.338565676204323 4.17702171744932e-05
0.338607446421498 4.18193356368156e-05
0.338649265757134 4.18697269263352e-05
0.338691135484061 4.1921411695333e-05
0.338733056895756 4.19744125483893e-05
0.338775031308304 4.20287534536449e-05
0.338817060061758 4.20844566744014e-05
0.338859144518433 4.21415458951971e-05
0.338901286064328 4.22000468749099e-05
0.338943486111203 4.22599862421524e-05
0.338985746097445 4.23213890476782e-05
0.339028067486492 4.23842831384737e-05
0.339070451769631 4.24486979576136e-05
0.339112900467589 4.25146608574939e-05
0.339155415128446 4.25822033441365e-05
0.33919799733179 4.26513567763642e-05
0.339240648688567 4.2722153026804e-05
0.339283370841593 4.27946263909885e-05
0.339326165467984 4.28688099026815e-05
0.339369034277887 4.29447397327644e-05
0.33941197901762 4.30224552466912e-05
0.339455001472866 4.31019928285802e-05
0.339498103465695 4.31833921574436e-05
0.339541286857852 4.32666937736013e-05
0.339584553551626 4.33519403845089e-05
0.339627905492011 4.343918318408e-05
0.339671344675195 4.35284569176192e-05
0.339714873132112 4.36198161846949e-05
0.339758492948297 4.37133092748764e-05
0.339802206257572 4.38089857275471e-05
0.339846015243299 4.39069014291799e-05
0.339889922144729 4.39547166961766e-05
0.339933876861425 4.38973005042684e-05
0.339977774161929 4.38403293691247e-05
0.340021614491298 4.37839338541369e-05
0.340065398425152 4.37281121883463e-05
0.34010912653734 4.36728650457915e-05
0.340152799402386 4.36181882566116e-05
0.340196417590643 4.35640833728391e-05
0.340239981674016 4.35105460312054e-05
0.340283492220047 4.34575772136679e-05
0.340326949797261 4.34051756250915e-05
0.340370354972886 4.33533395157663e-05
0.340413708312401 4.3302067406506e-05
0.340457010379808 4.32513595249433e-05
0.340500261739333 4.32012138505682e-05
0.340543462953183 4.31516293557527e-05
0.340586614582539 4.31026052853746e-05
0.340629717187825 4.30541422269737e-05
0.340672771330052 4.30062371173583e-05
0.340715777567169 4.29588903829959e-05
0.340758736457552 4.29121013014647e-05
0.340801648558853 4.286586907564e-05
0.340844514427929 4.28201921290407e-05
0.340887334620058 4.27750712924682e-05
0.340930109691351 4.27305052045943e-05
0.340972840196555 4.26864938510622e-05
0.341015526690406 4.26430364480947e-05
0.341058169726854 4.26001321524179e-05
0.341100769859007 4.25577811151243e-05
0.341143327640122 4.25159837773947e-05
0.341185843623899 4.2474737727841e-05
0.341228318361627 4.24340446994122e-05
0.341270752406326 4.23939032310472e-05
0.341313146309558 4.235431495026e-05
0.341355500624508 4.23152779593893e-05
0.341397815902467 4.22767924078818e-05
0.341440092694875 4.2238859442529e-05
0.341482331554318 4.2201477748345e-05
0.341524533032066 4.2164648398164e-05
0.341566697680464 4.21283710498542e-05
0.341608826051514 4.20926463666287e-05
0.341650918697881 4.20574742958549e-05
0.341692976172176 4.20228551056753e-05
0.341734999027282 4.19887890433478e-05
0.341776987816325 4.19552766803593e-05
0.341818943093006 4.19223185718994e-05
0.341860865411578 4.18899149190868e-05
0.341902755326497 4.18580665959063e-05
0.341944613393093 4.1826774127993e-05
0.341986440167221 4.17960380376388e-05
0.342028236205258 4.17658588470358e-05
0.342070002064105 4.17362380974417e-05
0.342111738302203 4.17071759791768e-05
0.342153445478182 4.16786733695067e-05
0.342195124151552 4.16507318318596e-05
0.342236774883383 4.16233512576672e-05
0.342278398234641 4.1596533579656e-05
0.342319994768221 4.15702804120449e-05
0.342361565048633 4.15445917143433e-05
0.342403109640347 4.15194691548307e-05
0.342444629109502 4.14949140967926e-05
0.342486124023599 4.14709279382974e-05
0.342527594951537 4.1447512449626e-05
0.342569042463987 4.1424668441844e-05
0.342610467132428 4.14023977734662e-05
0.342651869530202 4.13807016862087e-05
0.342693250231888 4.13595828049408e-05
0.342734609814693 4.13390424810556e-05
0.342775948857174 4.13190814660371e-05
0.34281726793864 4.12997032274949e-05
0.342858567641868 4.12809093126462e-05
0.34289984855118 4.1262701013233e-05
0.342941111252193 4.12450806899436e-05
0.342982356332883 4.12280504541767e-05
0.343023584383338 4.12116141476653e-05
0.343064795997485 4.11957720816405e-05
0.343105991769567 4.11805269663467e-05
0.343147172296533 4.11658825927464e-05
0.343188338179126 4.11518405577929e-05
0.343229490019684 4.11384028966533e-05
0.34327062842258 4.11255733925401e-05
0.343311753995973 4.11133549626668e-05
0.343352867350936 4.11017490154078e-05
0.343393969099951 4.10907606736548e-05
0.343435059860625 4.10803909548257e-05
0.343476140251579 4.10706439451617e-05
0.343517210895525 4.10615241943233e-05
0.343558272419719 4.1053032178011e-05
0.343599325451897 4.10451740423237e-05
0.343640370625939 4.1037953169063e-05
0.343681408579108 4.10313708400826e-05
0.343722439949948 4.10254327136153e-05
0.343763465382662 4.10201430027068e-05
0.343804485525665 4.10155031973654e-05
0.343845501028862 4.10115198139097e-05
0.343886512548676 4.1008196656871e-05
0.343927520745333 4.10055380521393e-05
0.343968526283385 4.10035475663961e-05
0.344009529830951 4.10022299428177e-05
0.344050532060894 4.10015911039185e-05
0.344091533651998 4.10016336678663e-05
0.344132535285666 4.10023646521709e-05
0.344173537650318 4.10037877874967e-05
0.344214541438106 4.10059086511249e-05
0.344255547346757 4.10087333909143e-05
0.344296556080148 4.10122649011818e-05
0.344337568345049 4.10165117706627e-05
0.34437858485682 4.10214774381128e-05
0.344419606334258 4.10271704063345e-05
0.344460633504664 4.1033594053197e-05
0.344501667098717 4.10407555580848e-05
0.344542707854275 4.10486608159339e-05
0.344583756515091 4.10573188954058e-05
0.344624813833987 4.10667325203844e-05
0.344665880566507 4.10769107792629e-05
0.344706957477286 4.10878615132969e-05
0.3447480453388 4.10995894294123e-05
0.344789144928229 4.11121056121462e-05
0.344830257033841 4.11254136023336e-05
0.344871382447444 4.11395239648162e-05
0.344912521971408 4.1154442910821e-05
0.344953676414319 4.11701798955999e-05
0.344994846594215 4.11867432051851e-05
0.34503603333742 4.12041406007066e-05
0.345077237478021 4.12223837442976e-05
0.345118459861765 4.12414774916174e-05
0.345159701339257 4.12614344012227e-05
0.345200962773658 4.12822627736018e-05
0.345242245036431 4.13039723334904e-05
0.345283549008765 4.13265736116719e-05
0.345324875582377 4.13500779573632e-05
0.345366225660334 4.13744944085568e-05
0.345407600154743 4.13998347339985e-05
0.345448999989477 4.14261090485173e-05
0.345490426098525 4.14533314790762e-05
0.345531879430004 4.14815107631769e-05
0.345573360940767 4.15106609328172e-05
0.3456148716017 4.15407938006753e-05
0.345656412395501 4.15719221123353e-05
0.345697984317613 4.16040608159742e-05
0.345739588378429 4.16372214386485e-05
0.345781225599868 4.16714183693948e-05
0.345822897018237 4.17066663707507e-05
0.345864603684608 4.17429799707899e-05
0.345906346664579 4.17803741078986e-05
0.345948127038687 4.18188641498418e-05
0.345989945902836 4.18584677916209e-05
0.346031804370628 4.18991994433438e-05
0.346073703570072 4.19410777597883e-05
0.346115644647831 4.19841187799736e-05
0.346157628766611 4.20283397018559e-05
0.346199657106313 4.20737626605334e-05
0.346241730868974 4.21204028663696e-05
0.34628385127184 4.21682823892364e-05
0.346326019554229 4.22174201774657e-05
0.346368236974407 4.22678383381866e-05
0.346410504812745 4.2319556534226e-05
0.346452824369279 4.23725976410865e-05
0.34649519696692 4.24269846492645e-05
0.346537623951569 4.24827406930841e-05
0.346580106692263 4.25398897065232e-05
0.346622646581969 4.2598458961121e-05
0.34666524504093 4.26584703319541e-05
0.346707903511262 4.27199547332982e-05
0.346750623465995 4.27829364998473e-05
0.346793406402495 4.28474453204955e-05
0.346836253847816 4.2913510641667e-05
0.346879167358457 4.29811617035199e-05
0.346922148520161 4.3050430088589e-05
0.34696519895025 4.3121349768618e-05
0.347008320300018 4.31939521257217e-05
0.347051514252144 4.32682735308021e-05
0.347094782525675 4.3344349114149e-05
0.347138126874789 4.34222128055558e-05
0.347181549087594 4.35019093433372e-05
0.347225050996938 4.35834742004702e-05
0.347268634471138 4.36669499927604e-05
0.347312301421131 4.37523789892429e-05
0.34735605380012 4.3839805691488e-05
0.347399893605812 4.39292756366975e-05
0.347443822881448 4.40208367267732e-05
0.347487843718175 4.41145380354728e-05
0.347531958256211 4.42104324132561e-05
0.347576168688624 4.43085702320369e-05
0.347620477258856 4.43594679393276e-05
0.347664836726795 4.43017288164074e-05
0.347709138455612 4.42444352543672e-05
0.347753382890866 4.41877231624905e-05
0.347797570614029 4.4131590479641e-05
0.347841702204508 4.40760368795226e-05
0.347885778241388 4.4021060090133e-05
0.347929799301478 4.39666592073352e-05
0.347973765960685 4.39128328579433e-05
0.348017678793543 4.38595803002717e-05
0.348061538373843 4.38068995998357e-05
0.348105345273443 4.37547901863622e-05
0.34814910006363 4.37032499409358e-05
0.348192803313571 4.36522799212808e-05
0.348236455593492 4.36018774654641e-05
0.348280057470957 4.35520420017168e-05
0.348323609512959 4.35027728708781e-05
0.34836711228583 4.34540686095017e-05
0.348410566354439 4.34059294735745e-05
0.348453972283913 4.3358353481556e-05
0.348497330637395 4.33113410895656e-05
0.348540641978484 4.32648905270079e-05
0.348583906869011 4.32190017423647e-05
0.348627125870754 4.31736742542817e-05
0.348670299545008 4.31289075130701e-05
0.348713428452521 4.30847001931686e-05
0.348756513152714 4.30410533932209e-05
0.348799554206107 4.29979653093462e-05
0.348842552171417 4.29554362083862e-05
0.348885507607625 4.29134659444726e-05
0.348928421073569 4.28720536122267e-05
0.348971293127182 4.28311996660367e-05
0.349014124326848 4.2790904156358e-05
0.349056915231004 4.27511656829236e-05
0.349099666396687 4.27119849100952e-05
0.349142378381597 4.26733621070629e-05
0.349185051743704 4.26352975026889e-05
0.349227687041207 4.25977902426025e-05
0.349270284831449 4.256084153275e-05
0.349312845672982 4.25244508043005e-05
0.349355370123787 4.24886181584069e-05
0.349397858741945 4.24533447112076e-05
0.349440312086656 4.24186294751383e-05
0.349482730716131 4.23844742143236e-05
0.349525115190346 4.23508782529456e-05
0.349567466068599 4.23178429742943e-05
0.349609783911573 4.22853687134565e-05
0.349652069280286 4.22534551109013e-05
0.349694322735397 4.22221045516559e-05
0.349736544839949 4.21913166684194e-05
0.349778736156617 4.21610917842467e-05
0.349820897248402 4.21314312531931e-05
0.349863028679655 4.21023360923123e-05
0.349905131015747 4.20738069872515e-05
0.349947204822734 4.20458453188297e-05
0.349989250668053 4.20184518028304e-05
0.350031269119856 4.1991626836981e-05
0.350073260746693 4.19653732184424e-05
0.350115226119911 4.19396910551685e-05
0.350157165810967 4.19145821809194e-05
0.350199080393148 4.18900467721604e-05
0.35024097043992 4.18660877456663e-05
0.350282836527665 4.18427053577326e-05
0.350324679233023 4.18199015963377e-05
0.350366499134619 4.17976788315941e-05
0.350408296813451 4.17760378044601e-05
0.350450072851256 4.17549803209796e-05
0.350491827831577 4.17345082464061e-05
0.350533562339823 4.17146245122934e-05
0.350575276964335 4.16953291079205e-05
0.350616972293443 4.16766251038689e-05
0.350658648918547 4.1658514642586e-05
0.35070030743319 4.16410009445226e-05
0.350741948434134 4.16240843187351e-05
0.350783572518453 4.16077674940792e-05
0.350825180285947 4.15920536220779e-05
0.350866772339569 4.15769449548404e-05
0.350908349284524 4.1562443516139e-05
0.35094991172804 4.15485530905892e-05
0.350991460281131 4.15352752585098e-05
0.351032995556389 4.15226133690361e-05
0.351074518169758 4.1510570560443e-05
0.351116028740319 4.14991484500441e-05
0.351157527888769 4.14883524065459e-05
0.351199016241175 4.1478182343179e-05
0.351240494423518 4.14686458705065e-05
0.351281963069389 4.14597418814197e-05
0.35132342281127 4.14514769651259e-05
0.351364874288235 4.14438536051162e-05
0.35140631814184 4.1436875430815e-05
0.351447755017271 4.14305459129839e-05
0.351489185563184 4.1424869675146e-05
0.351530610432859 4.14198492369395e-05
0.351572030282096 4.14154895861196e-05
0.351613445771682 4.14117962242888e-05
0.351654857567907 4.14087712725583e-05
0.351696266339179 4.14064206329847e-05
0.351737672759812 4.14047474943384e-05
0.351779077507307 4.14037588305224e-05
0.351820481266137 4.14034563280614e-05
0.351861884722465 4.14038474113725e-05
0.351903288569877 4.14049348864913e-05
0.351944693504763 4.14067272997755e-05
0.351986100232063 4.14092253723851e-05
0.352027509457435 4.1412438801379e-05
0.352068921896237 4.14163714178022e-05
0.352110338267654 4.14210282962399e-05
0.352151759295951 4.14264164025528e-05
0.352193185712353 4.14325413820829e-05
0.352234618253735 4.14394088570698e-05
0.352276057662592 4.14470263615624e-05
0.352317504688954 4.14553994957977e-05
0.35235896008845 4.14645345049661e-05
0.352400424622955 4.14744408497685e-05
0.352441899063804 4.14851228844834e-05
0.352483384186689 4.14965888371448e-05
0.352524880775526 4.15088456944542e-05
0.35256638962122 4.15219011320261e-05
0.352607911522353 4.15357641620102e-05
0.352649447286515 4.15504406727609e-05
0.352690997727187 4.15659404632554e-05
0.352732563667651 4.15822727835142e-05
0.352774145940434 4.15994437981427e-05
0.352815745384232 4.16174636090456e-05
0.352857362847841 4.16363405310713e-05
0.352898999188372 4.16560861973565e-05
0.35294065527457 4.16767092072688e-05
0.352982331983777 4.1698217686065e-05
0.353024030201463 4.17206237457389e-05
0.353065750825209 4.17439365069924e-05
0.353107494761716 4.17681678300964e-05
0.353149262929546 4.17933278835445e-05
0.353191056257429 4.18194276973423e-05
0.353232875685127 4.18464791765643e-05
0.353274722164303 4.18744944816687e-05
0.353316596658785 4.19034847761712e-05
0.353358500143561 4.19334646774192e-05
0.353400433608239 4.19644440375916e-05
0.353442398052276 4.19964387256035e-05
0.353484394491002 4.20294611470169e-05
0.353526423952149 4.2063524692149e-05
0.353568487476841 4.20986450187656e-05
0.35361058612186 4.21348362748262e-05
0.353652720958134 4.21721123819145e-05
0.353694893070516 4.2210490848264e-05
0.353737103561365 4.22499877313599e-05
0.353779353549096 4.22906182900346e-05
0.353821644167386 4.23323989008261e-05
0.353863976566287 4.23753489760116e-05
0.353906351915263 4.24194859314133e-05
0.353948771401194 4.24648271035471e-05
0.353991236228298 4.25113923004919e-05
0.354033747620598 4.2559201932156e-05
0.35407630682253 4.26082751395047e-05
0.35411891509767 4.26586323464324e-05
0.354161573730016 4.27102965516894e-05
0.354204284026568 4.2763288301812e-05
0.35424704731487 4.28176307731524e-05
0.354289864945643 4.28733479074808e-05
0.35433273829355 4.29304638103954e-05
0.354375668757361 4.2989004680091e-05
0.354418657762041 4.30489937805196e-05
0.354461706755821 4.31104590622611e-05
0.354504817214884 4.31734275083938e-05
0.354547990642392 4.32379283333989e-05
0.354591228570725 4.33039885894149e-05
0.354634532559315 4.33716420700724e-05
0.354677904201385 4.34409179556589e-05
0.354721345119341 4.3511848450023e-05
0.354764856967791 4.35844681960611e-05
0.354808441435987 4.36588098815881e-05
0.354852100245868 4.37349112637374e-05
0.354895835157132 4.3812807605502e-05
0.354939647964738 4.38925380726336e-05
0.35498354050281 4.39741426159546e-05
0.355027514645426 4.40576632990336e-05
0.355071572308725 4.41431405362672e-05
0.355115715449261 4.42306207917554e-05
0.355159946070053 4.43201464531465e-05
0.355204266216506 4.44117699214471e-05
0.355248677986428 4.45055383825204e-05
0.35529318352481 4.46014989605709e-05
0.355337785023771 4.46997115902593e-05
0.355382484735361 4.47638704762723e-05
0.355427248605837 4.4705787049478e-05
0.355471954392887 4.46481375800118e-05
0.355516602530467 4.4591074976587e-05
0.355561193605443 4.45345976091791e-05
0.355605728203053 4.44787052252224e-05
0.355650206908278 4.44233944990141e-05
0.355694630302777 4.43686653396596e-05
0.355738998968116 4.43145164408379e-05
0.355783313484557 4.42609460292155e-05
0.355827574430586 4.42079537078534e-05
0.355871782384294 4.41555378790205e-05
0.355915937922173 4.41036979535189e-05
0.355960041620127 4.40524325166399e-05
0.356004094052644 4.40017397018769e-05
0.356048095792345 4.39516204760577e-05
0.356092047412821 4.3902072435288e-05
0.356135949485257 4.38530956441602e-05
0.356179802580901 4.38046886306631e-05
0.356223607269532 4.37568509340499e-05
0.356267364120466 4.3709582015295e-05
0.356311073702481 4.36628808993209e-05
0.35635473658338 4.3616746901009e-05
0.356398353330281 4.3571179984986e-05
0.356441924510266 4.35261789681743e-05
0.356485450689234 4.34817443982842e-05
0.356528932433633 4.34378749649112e-05
0.356572370308598 4.33945703740689e-05
0.356615764878972 4.33518299162953e-05
0.356659116708888 4.33096538969083e-05
0.356702426362785 4.32680425645203e-05
0.356745694405349 4.32269943388639e-05
0.356788921399688 4.31865100805485e-05
0.356832107909769 4.31465902447646e-05
0.356875254500014 4.31072331198548e-05
0.356918361733133 4.30684401384928e-05
0.356961430173272 4.30302098685213e-05
0.35700446038314 4.29925447203938e-05
0.357047452927861 4.295544214112e-05
0.357090408370002 4.29189041221218e-05
0.357133327274124 4.288293051632e-05
0.35717621020464 4.28475218536819e-05
0.357219057726494 4.28126779427129e-05
0.357261870404437 4.27783992732304e-05
0.35730464880371 4.27446870150026e-05
0.357347393490725 4.27115405822897e-05
0.357390105031307 4.26789614681735e-05
0.357432783992775 4.26469497667756e-05
0.357475430942542 4.26155066094776e-05
0.357518046449152 4.25846324326809e-05
0.357560631081584 4.2554327676171e-05
0.357603185409261 4.25245934761533e-05
0.357645710002737 4.2495431320083e-05
0.357688205434057 4.24668409845659e-05
0.357730672275041 4.24388250142326e-05
0.357773111100056 4.24113835637332e-05
0.357815522483619 4.2384517841167e-05
0.357857907001461 4.23582283949386e-05
0.357900265229855 4.2332517854612e-05
0.35794259774771 4.23073868281939e-05
0.357984905134538 4.22828363030889e-05
0.358027187970841 4.22588686688038e-05
0.35806944683951 4.22354846538622e-05
0.358111682324164 4.22126860550341e-05
0.358153895010219 4.21904753964557e-05
0.358196085485616 4.21688522047147e-05
0.35823825433782 4.21478208086403e-05
0.358280402158629 4.21273818722555e-05
0.358322529540501 4.21075361302768e-05
0.358364637076631 4.20882884361847e-05
0.358406725365068 4.20696386567582e-05
0.358448795003724 4.20515897717601e-05
0.358490846593496 4.20341438325318e-05
0.358532880737329 4.20173026423187e-05
0.358574898039971 4.20010697726406e-05
0.358616899109744 4.19854465432469e-05
0.358658884556287 4.19704360497667e-05
0.358700854992337 4.19560404885355e-05
0.358742811032825 4.19422631674553e-05
0.358784753295993 4.19291071731495e-05
0.358826682403166 4.19165733801126e-05
0.358868598976546 4.19046664509991e-05
0.358910503642997 4.18933895105151e-05
0.358952397032507 4.18827454852602e-05
0.358994279777993 4.18727384360823e-05
0.359036152516429 4.18633702476228e-05
0.359078015886676 4.18546439511703e-05
0.359119870530627 4.18465650473955e-05
0.359161717095675 4.18391355598266e-05
0.359203556231235 4.18323593322269e-05
0.359245388590567 4.18262420273458e-05
0.359287214832594 4.18207852008983e-05
0.359329035617795 4.18159935591552e-05
0.359370851611354 4.18118729818041e-05
0.359412663484336 4.18084252721179e-05
0.359454471909608 4.18056560501018e-05
0.359496277565658 4.1803571468585e-05
0.359538081137127 4.18021729803444e-05
0.359579883310107 4.18014678291046e-05
0.359621684777936 4.18014592317566e-05
0.359663486237168 4.18021522774838e-05
0.359705288389446 4.18035532763336e-05
0.359747091942722 4.18056684591749e-05
0.359788897611181 4.18085013799987e-05
0.359830706112561 4.18120574890038e-05
0.35987251817005 4.18163428336458e-05
0.359914334512884 4.18213640652569e-05
0.359956155876949 4.18271264973989e-05
0.359997983003447 4.18336373634935e-05
0.36003981664081 4.18409006317682e-05
0.360081657541442 4.1848925448175e-05
0.36012350646689 4.18577164172574e-05
0.360165364183307 4.18672833313866e-05
0.360207231466639 4.18776301723654e-05
0.360249109096811 4.18887648302646e-05
0.360290997861641 4.19006965202532e-05
0.360332898558162 4.19134299802795e-05
0.360374811988142 4.1926975168086e-05
0.36041673896331 4.19413395237179e-05
0.360458680302834 4.19565305631463e-05
0.360500636833397 4.19725584650945e-05
0.360542609391862 4.19894302845776e-05
0.360584598822146 4.20071544731257e-05
0.36062660597662 4.20257415308871e-05
0.36066863171815 4.20451995169078e-05
0.360710676917667 4.20655404887994e-05
0.360752742458156 4.20867715210903e-05
0.360794829229677 4.21089030674812e-05
0.360836938132745 4.21319470449809e-05
0.36087907007979 4.21559129988373e-05
0.360921225992789 4.21808113236339e-05
0.360963406804112 4.22066551984404e-05
0.361005613459311 4.22334535539274e-05
0.361047846912865 4.2261219413474e-05
0.361090108132278 4.2289966705206e-05
0.361132398098983 4.23197051589885e-05
0.361174717804142 4.23504486394102e-05
0.361217068252782 4.23822113234151e-05
0.361259450464105 4.24150051602211e-05
0.361301865469265 4.24488450018395e-05
0.361344314314267 4.24837447862996e-05
0.361386798059053 4.25197194724191e-05
0.361429317778526 4.25567844196945e-05
0.361471874562945 4.25949547688783e-05
0.361514469517714 4.26342467384796e-05
0.361557103764453 4.26746757297835e-05
0.361599778440183 4.27162595388032e-05
0.361642494699721 4.27590158255972e-05
0.361685253715547 4.28029634128888e-05
0.36172805667896 4.28481184799585e-05
0.36177090479744 4.28945016036674e-05
0.361813799299044 4.29421307657096e-05
0.361856741429809 4.29910283950801e-05
0.361899732458204 4.30412137393706e-05
0.361942773671944 4.30927092698732e-05
0.361985866381214 4.31455349671355e-05
0.362029011916181 4.31997153674758e-05
0.362072211631548 4.32552732134323e-05
0.362115466904762 4.33122333119602e-05
0.362158779138074 4.33706193744692e-05
0.362202149757448 4.3430457879065e-05
0.362245580215327 4.34917755523372e-05
0.36228907199088 4.35545994032015e-05
0.362332626590283 4.36189567575397e-05
0.36237624554704 4.36848778527626e-05
0.362419930424893 4.37523933229172e-05
0.362463682818216 4.38215335976851e-05
0.362507504351814 4.38923308618652e-05
0.362551396682675 4.39648178196625e-05
0.362595361500495 4.40390309433565e-05
0.362639400531439 4.4115005399622e-05
0.362683515536838 4.41927731640117e-05
0.362727708310002 4.42723803899228e-05
0.362771980690392 4.43538611743301e-05
0.362816334551566 4.44372568429678e-05
0.362860771808409 4.45226121730544e-05
0.362905294420582 4.46099703136701e-05
0.362949904390896 4.46993754109355e-05
0.362994603766307 4.4790873959513e-05
0.363039394640267 4.48845187464033e-05
0.363084279159013 4.49803599068296e-05
0.36312925951892 4.50784488539186e-05
0.363174337967774 4.51692514879529e-05
0.363219507219262 4.51107934021565e-05
0.363264618012664 4.50527420691484e-05
0.363309670754733 4.49952838829648e-05
0.363354666038616 4.49384161255188e-05
0.363399604454742 4.48821378501927e-05
0.363444486592592 4.48264476285738e-05
0.36348931304022 4.47713446747904e-05
0.363534084384895 4.47168269818083e-05
0.363578801211877 4.4662893562185e-05
0.363623464105439 4.4609543700229e-05
0.363668073649139 4.45567762116669e-05
0.363712630425351 4.45045894495811e-05
0.363757135014801 4.44529827858285e-05
0.363801587997586 4.44019551320245e-05
0.363845989952718 4.43515064160754e-05
0.363890341459135 4.43016346402248e-05
0.363934643093775 4.42523388296782e-05
0.363978895432604 4.42036190268562e-05
0.364023099051631 4.41554737295017e-05
0.364067254525361 4.41079035509596e-05
0.364111362428912 4.40609064743886e-05
0.364155423335386 4.40144818726079e-05
0.364199437817259 4.39686304999693e-05
0.364243406447759 4.39233504999721e-05
0.364287329798259 4.38786417670602e-05
0.364331208440026 4.38345041307061e-05
0.364375042944157 4.37909369979995e-05
0.364418833881155 4.37479407991085e-05
0.364462581821954 4.37055141074975e-05
0.364506287336061 4.36636572440663e-05
0.364549950993305 4.36223704759912e-05
0.364593573363781 4.35816529467899e-05
0.364637155016728 4.3541504115575e-05
0.364680696520844 4.35019258972596e-05
0.364724198446741 4.34629158829289e-05
0.364767661362624 4.34244762610955e-05
0.364811085838885 4.33866052687299e-05
0.364854472444153 4.33493050197888e-05
0.364897821749173 4.33125740488e-05
0.364941134323222 4.32764133463866e-05
0.364984410736569 4.32408238753947e-05
0.365027651560444 4.32058048122274e-05
0.365070857365256 4.31713567287406e-05
0.365114028721985 4.31374815862422e-05
0.365157166203571 4.31041778172412e-05
0.365200270381388 4.30714480602106e-05
0.365243341829449 4.30392910880445e-05
0.365286381120537 4.30077091737914e-05
0.36532938882971 4.29767021400426e-05
0.36537236553185 4.29462708622664e-05
0.365415311802713 4.29164158737131e-05
0.365458228218586 4.28871391085899e-05
0.365501115357695 4.28584418149762e-05
0.36554397379951 4.28303238695199e-05
0.36558680412338 4.28027865581103e-05
0.365629606909938 4.27758315341599e-05
0.365672382741472 4.27494601298957e-05
0.365715132201602 4.27236726725503e-05
0.365757855874274 4.2698471592817e-05
0.365800554345867 4.26738579780054e-05
0.365843228203845 4.2649833644392e-05
0.36588587803749 4.26263990790731e-05
0.365928504436569 4.26035572197877e-05
0.365971107993788 4.25813086554203e-05
0.366013689302444 4.25596560856423e-05
0.366056248958529 4.25386009006044e-05
0.36609878755943 4.25181452377958e-05
0.366141305704668 4.24982899394411e-05
0.366183803994607 4.24790386448208e-05
0.366226283033252 4.24603926850205e-05
0.366268743425937 4.24423538138117e-05
0.366311185779751 4.24249262435589e-05
0.366353610705994 4.24081105445678e-05
0.366396018816539 4.23919090780286e-05
0.366438410725617 4.23763253164574e-05
0.366480787050934 4.23613618192324e-05
0.366523148412753 4.23470202421142e-05
0.366565495432995 4.23333040395956e-05
0.366607828737034 4.23202157715589e-05
0.366650148952806 4.23077591282733e-05
0.366692456711934 4.22959369174377e-05
0.366734752648852 4.22847524145355e-05
0.366777037401266 4.22742066874112e-05
0.366819311607954 4.22643059705951e-05
0.366861575913924 4.22550522922318e-05
0.366903830966216 4.22464488393436e-05
0.366946077415056 4.22385012928208e-05
0.366988315916349 4.22312104935558e-05
0.367030547126842 4.22245817880176e-05
0.36707277170863 4.22186183656663e-05
0.367114990326996 4.2213325925112e-05
0.367157203652921 4.2208707360531e-05
0.367199412360282 4.22047660949847e-05
0.367241617126377 4.22015087353565e-05
0.367283818635112 4.21989377856553e-05
0.367326017572898 4.21970589444878e-05
0.367368214631842 4.21958764748291e-05
0.367410410508317 4.21953951971827e-05
0.367452605903514 4.21956198352558e-05
0.367494801523349 4.21965570013171e-05
0.367536998080351 4.21982112462032e-05
0.367579196291597 4.22005870480678e-05
0.367621396878645 4.22036901353833e-05
0.36766360056878 4.22075274911689e-05
0.367705808096271 4.22121040750913e-05
0.367748020200347 4.22174261180789e-05
0.367790237626465 4.22234985049198e-05
0.36783246112497 4.22303306823518e-05
0.367874691455652 4.22379248730732e-05
0.367916929380525 4.22462924573064e-05
0.367959175672982 4.22554363091112e-05
0.368001431109291 4.22653645452968e-05
0.368043696473837 4.22760852995036e-05
0.368085972559136 4.22876060801205e-05
0.368128260165216 4.22999324779673e-05
0.368170560097694 4.23130740446322e-05
0.368212873171739 4.23270377828452e-05
0.368255200209522 4.23418333689966e-05
0.368297542042891 4.23574673051891e-05
0.368339899510196 4.23739494369154e-05
0.368382273459633 4.23912871110507e-05
0.368424664746744 4.24094923348905e-05
0.368467074239079 4.24285713963701e-05
0.368509502810475 4.2448533966908e-05
0.368551951344442 4.24693924601724e-05
0.368594420736902 4.24911536164364e-05
0.368636911890519 4.25138308311412e-05
0.36867942572135 4.25374325048834e-05
0.368721963153855 4.25619711244621e-05
0.368764525124979 4.25874568026838e-05
0.368807112581782 4.2613900528779e-05
0.368849726482311 4.26413148286108e-05
0.368892367797139 4.26697124861795e-05
0.368935037509625 4.26991046209629e-05
0.368977736614246 4.27295052257461e-05
0.369020466119472 4.27609260159549e-05
0.369063227045488 4.27933816112463e-05
0.369106020427099 4.28268850342864e-05
0.369148847312133 4.28614515998457e-05
0.369191708763733 4.28970944172022e-05
0.36923460585815 4.29338308578232e-05
0.369277539689008 4.29716735475091e-05
0.369320511362556 4.30106407000867e-05
0.369363522003256 4.30507471143254e-05
0.36940657275037 4.30920112832304e-05
0.369449664761653 4.31344476831365e-05
0.369492799209337 4.31780771035894e-05
0.36953597728644 4.32229163639559e-05
0.369579200202804 4.32689860659004e-05
0.36962246918887 4.3316302887989e-05
0.369665785491758 4.33648892712337e-05
0.369709150381029 4.34147637846869e-05
0.369752565144814 4.34659495239476e-05
0.369796031094338 4.35184676990944e-05
0.369839549562037 4.35723395927948e-05
0.36988312190163 4.36275911007646e-05
0.369926749492731 4.36842443875205e-05
0.369970433737118 4.37423250027552e-05
0.370014176062121 4.38018574037175e-05
0.370057977919524 4.38628682102287e-05
0.370101840787735 4.39253855970863e-05
0.370145766173332 4.39894367499736e-05
0.370189755610082 4.40550511264213e-05
0.370233810661208 4.41222585602597e-05
0.370277932919769 4.41910886537758e-05
0.370322124008422 4.42615753404176e-05
0.370366385583763 4.43337498247435e-05
0.370410719333587 4.44076490260399e-05
0.370455126982614 4.44833059312582e-05
0.370499610288545 4.4560757396956e-05
0.370544171045942 4.46400409692169e-05
0.370588811086911 4.47211988248254e-05
0.370633532285736 4.48042661614393e-05
0.370678336551897 4.48892906954981e-05
0.370723225842593 4.49763119816138e-05
0.370768202154574 4.5065377033877e-05
0.370813267531608 4.51565313095636e-05
0.370858424062918 4.52498265754941e-05
0.370903673889493 4.53453092723179e-05
0.370949019198766 4.54430362052029e-05
0.370994462234971 4.55430563881591e-05
0.371040005291359 4.55180532364207e-05
0.371085523344595 4.54595834846626e-05
0.37113098292808 4.54016690993076e-05
0.371176384597179 4.53443510567538e-05
0.371221728948236 4.5287628048166e-05
0.371267016576284 4.52314997883479e-05
0.371312248076073 4.51759636245245e-05
0.371357424039697 4.51210183122604e-05
0.371402545058009 4.50666628815586e-05
0.371447611720891 4.50128973851107e-05
0.371492624618276 4.495971915736e-05
0.371537584337433 4.49071273127102e-05
0.371582491464746 4.48551216167427e-05
0.371627346586363 4.48037006254433e-05
0.371672150286988 4.47528624389101e-05
0.371716903149427 4.47026087808123e-05
0.371761605758208 4.46529368388338e-05
0.371806258695047 4.46038455769159e-05
0.371850862540624 4.45553349867217e-05
0.37189541787561 4.45074046106844e-05
0.371939925280221 4.44600531806473e-05
0.371984385333402 4.44132804598163e-05
0.372028798613862 4.43670854069807e-05
0.372073165699269 4.43214683780349e-05
0.372117487167647 4.42764285637694e-05
0.37216176359621 4.42319650940615e-05
0.372205995561305 4.41880774045572e-05
0.372250183638709 4.41447659633793e-05
0.372294328404672 4.41020308159393e-05
0.372338430435488 4.40598708666575e-05
0.372382490306355 4.4018286058688e-05
0.372426508592414 4.3977277008308e-05
0.372470485869422 4.39368428407515e-05
0.372514422712263 4.38969837222756e-05
0.372558319695985 4.38576994185414e-05
0.372602177395404 4.38189903765121e-05
0.37264599638578 4.37808573645418e-05
0.372689777243145 4.3743299327148e-05
0.372733520542472 4.37063169717834e-05
0.372777226859444 4.36699109768364e-05
0.372820896770421 4.36340812827798e-05
0.372864530851703 4.359882852254e-05
0.372908129680226 4.35641529548443e-05
0.372951693833181 4.35300548244209e-05
0.372995223888005 4.34965350734269e-05
0.373038720423079 4.34635946331585e-05
0.373082184017712 4.34312340744657e-05
0.373125615251786 4.3399453260805e-05
0.373169014705047 4.33682534685436e-05
0.373212382958516 4.33376363268123e-05
0.373255720594842 4.3307601361036e-05
0.373299028196203 4.3278150567831e-05
0.373342306346771 4.32492842013627e-05
0.373385555630973 4.32210042847145e-05
0.373428776635257 4.31933111105282e-05
0.373471969946368 4.31662063941543e-05
0.373515136152762 4.31396904823542e-05
0.373558275843244 4.31137665397731e-05
0.373601389609784 4.30884342828386e-05
0.373644478044067 4.30636959023378e-05
0.373687541739969 4.30395525878039e-05
0.373730581292557 4.30160062678813e-05
0.373773597298825 4.29930582276262e-05
0.373816590357053 4.29707104973059e-05
0.37385956106755 4.29489648181168e-05
0.373902510032368 4.29278233369724e-05
0.373945437855705 4.29072868887233e-05
0.373988345142594 4.2887359130587e-05
0.374031232501724 4.28680410411024e-05
0.374074100542765 4.2849334709191e-05
0.374116949877475 4.28312440178607e-05
0.374159781121493 4.28137684842908e-05
0.374202594889977 4.27969128509805e-05
0.374245391802828 4.27806788758664e-05
0.374288172481704 4.27650694419932e-05
0.374330937551146 4.27500865144044e-05
0.37437368763766 4.27357331900327e-05
0.37441642337085 4.27220116593421e-05
0.374459145382509 4.27089259305186e-05
0.37450185430844 4.26964784369122e-05
0.374544550786877 4.26846720813855e-05
0.374587235458958 4.26735095631386e-05
0.374629908968521 4.26629960875253e-05
0.374672571964609 4.26531332850239e-05
0.374715225097894 4.26439259768641e-05
0.374757869023871 4.26353754297399e-05
0.374800504399301 4.26274887999892e-05
0.3748431318881 4.26202656669305e-05
0.374885752153767 4.26137128489867e-05
0.374928365866616 4.26078356563464e-05
0.374970973702273 4.26026332102533e-05
0.375013576335483 4.25981138803432e-05
0.375056174449363 4.25942818708992e-05
0.375098768731234 4.25911399184503e-05
0.375141359871153 4.25886926440892e-05
0.375183948563797 4.25869465536231e-05
0.37522653551035 4.25859047032824e-05
0.375269121415054 4.25855727159186e-05
0.37531170698777 4.25859554508224e-05
0.37535429294322 4.25870576791584e-05
0.3753968800009 4.2588886750653e-05
0.37543946888765 4.25914466164619e-05
0.375482060334267 4.25947418294021e-05
0.375524655076096 4.25987808653759e-05
0.375567253856961 4.26035688321797e-05
0.375609857425794 4.26091101363568e-05
0.37565246653593 4.26154124629363e-05
0.375695081948393 4.26224821476031e-05
0.37573770443054 4.26303261715567e-05
0.375780334756712 4.26389501886208e-05
0.375822973706901 4.26483618364785e-05
0.375865622068737 4.26585674450044e-05
0.375908280636182 4.26695773200046e-05
0.375950950213502 4.26813952098964e-05
0.375993631608712 4.26940295162846e-05
0.376036325638228 4.27074900059627e-05
0.376079033128234 4.27217838761472e-05
0.376121754912111 4.27369190547522e-05
0.376164491831165 4.27529042098866e-05
0.376207244735375 4.27697481037853e-05
0.376250014483479 4.2787459604331e-05
0.376292801943083 4.28060483521675e-05
0.376335607991436 4.28255241167113e-05
0.376378433515552 4.28458954990879e-05
0.376421279411051 4.28671732184085e-05
0.37646414658427 4.28893675054894e-05
0.376507035951775 4.2912488116923e-05
0.376549948439892 4.2936547616872e-05
0.376592884987509 4.29615561620982e-05
0.376635846543671 4.29875241308005e-05
0.376678834067802 4.30144634421388e-05
0.376721848531244 4.30423875699048e-05
0.376764890918814 4.30713069909269e-05
0.376807962225805 4.31012370278912e-05
0.376851063462833 4.31321874325689e-05
0.376894195650265 4.31641741355402e-05
0.376937359824401 4.31972094877979e-05
0.376980557033889 4.32313068388151e-05
0.377023788340728 4.32664838100399e-05
0.377067054824538 4.33027512448624e-05
0.377110357575782 4.33401275480855e-05
0.377153697703331 4.33786276416826e-05
0.377197076330972 4.34182681902616e-05
0.377240494599162 4.3459063717759e-05
0.37728395366288 4.35010337835719e-05
0.377327454696664 4.35441958511068e-05
0.377370998892515 4.35885666097989e-05
0.377414587459125 4.36341665501013e-05
0.377458221625675 4.36810134857617e-05
0.377501902639161 4.37291284292456e-05
0.37754563176759 4.3778529115151e-05
0.377589410296705 4.38292404292224e-05
0.377633239537134 4.38812820844008e-05
0.377677120819219 4.39346764475872e-05
0.377721055495666 4.39894466191688e-05
0.377765044942285 4.4045616462929e-05
0.377809090558748 4.4103211287962e-05
0.377853193770036 4.41622546270964e-05
0.377897356024663 4.42227728221353e-05
0.377941578797486 4.42847944110733e-05
0.377985863591897 4.43483462584521e-05
0.378030211938155 4.4413455540612e-05
0.378074625393696 4.44801543448449e-05
0.378119105548041 4.45484725472215e-05
0.378163654020588 4.46184398014259e-05
0.378208272460389 4.46900914505286e-05
0.37825296255184 4.47634600986508e-05
0.378297726011938 4.4838579563349e-05
0.378342564591502 4.49154875372906e-05
0.378387480079039 4.499422107085e-05
0.37843247430011 4.50748179252585e-05
0.378477549118035 4.51573198972019e-05
0.378522706437932 4.52417669907734e-05
0.378567948204923 4.53282027060692e-05
0.378613276407629 4.54166714853303e-05
0.378658693079114 4.55072214000582e-05
0.378704200300514 4.55998976582077e-05
0.378749800198173 4.56947518553262e-05
0.378795494950028 4.57918341748789e-05
0.378841286784203 4.58912013507527e-05
0.378887177985554 4.59288990766873e-05
0.37893310688463 4.58699734657315e-05
0.378978976858096 4.58115312136238e-05
0.37902478838931 4.57536914845424e-05
0.379070542080794 4.56964518034735e-05
0.379116238532598 4.56398122565306e-05
0.379161878344854 4.5583771676928e-05
0.379207462116531 4.55283272786608e-05
0.37925299044381 4.54734788316814e-05
0.379298463922641 4.54192248680108e-05
0.379343883147509 4.53655649552343e-05
0.379389248712465 4.53124970568285e-05
0.379434561209521 4.52600213030228e-05
0.379479821230824 4.52081347265806e-05
0.379525029365551 4.51568380270752e-05
0.379570186203578 4.51061314339341e-05
0.379615292335012 4.50560109820549e-05
0.379660348345994 4.50064778574333e-05
0.379705354823851 4.49575312951329e-05
0.379750312355147 4.4909170081676e-05
0.379795221525228 4.48613936726386e-05
0.379840082918901 4.48142014500097e-05
0.379884897120351 4.47675930946573e-05
0.379929664713446 4.47215678490265e-05
0.379974386281295 4.4676125995831e-05
0.38001906240729 4.46312651766696e-05
0.380063693672467 4.45869873878021e-05
0.380108280659855 4.45432912552905e-05
0.38015282395111 4.4500175721109e-05
0.380197324126831 4.445764187003e-05
0.380241781768701 4.44156896343189e-05
0.380286197458336 4.43743170763828e-05
0.380330571775412 4.43335254955447e-05
0.380374905300908 4.42933157773731e-05
0.380419198616685 4.42536862244207e-05
0.380463452302909 4.42146376447826e-05
0.380507666940554 4.41761700846914e-05
0.380551843110639 4.41382839195253e-05
0.380595981394558 4.41009787734517e-05
0.380640082373332 4.40642560465073e-05
0.380684146629378 4.40281153126202e-05
0.380728174744691 4.39925572053515e-05
0.380772167301896 4.3957581980886e-05
0.380816124883877 4.39231905970896e-05
0.380860048074474 4.38893825685966e-05
0.380903937457043 4.38561599038229e-05
0.380947793616947 4.38235224609823e-05
0.380991617139408 4.37914711671004e-05
0.381035408610575 4.37600065935606e-05
0.381079168617168 4.37291303810238e-05
0.381122897747549 4.36988427562701e-05
0.381166596590306 4.36691446674227e-05
0.381210265734973 4.36400370764188e-05
0.381253905772049 4.36115216684096e-05
0.381297517293718 4.35835994416125e-05
0.38134110089316 4.35562714191219e-05
0.381384657164579 4.35295386525605e-05
0.381428186703231 4.35034022257505e-05
0.381471690105457 4.34778650114342e-05
0.381515167970468 4.34529274635843e-05
0.381558620897932 4.34285907824183e-05
0.381602049488714 4.34048569141959e-05
0.381645454345629 4.33817282025142e-05
0.381688836073831 4.33592059969685e-05
0.381732195279828 4.33372913587922e-05
0.381775532571187 4.33159871519158e-05
0.381818848558339 4.32952952609176e-05
0.3818621438536 4.32752176409488e-05
0.381905419071241 4.32557552829912e-05
0.381948674826524 4.32369116822507e-05
0.381991911738206 4.32186893753432e-05
0.382035130427581 4.32010906403491e-05
0.382078331518222 4.31841168135747e-05
0.382121515635035 4.31677696761319e-05
0.382164683404711 4.31520555837296e-05
0.382207835460295 4.31369730828618e-05
0.382250972433378 4.31225273656956e-05
0.382294094960744 4.3108719960398e-05
0.382337203680704 4.30955556019986e-05
0.382380299236306 4.30830367504985e-05
0.382423382273056 4.30711642901346e-05
0.382466453437347 4.30599436856e-05
0.382509513381032 4.30493788301493e-05
0.382552562759862 4.30394713773686e-05
0.38259560223124 4.3030225520455e-05
0.38263863245676 4.30216452678673e-05
0.382681654102028 4.30137337711733e-05
0.382724667835799 4.30064946918479e-05
0.382767674330491 4.29999322054567e-05
0.382810674262696 4.2994051006133e-05
0.382853668313703 4.29888549580608e-05
0.382896657168661 4.29843484573786e-05
0.382939641517118 4.29805350861943e-05
0.382982622052204 4.29774196466646e-05
0.383025599471851 4.29750074894157e-05
0.38306857447934 4.29733024982612e-05
0.383111547781839 4.29723104675054e-05
0.383154520092306 4.29720364132841e-05
0.383197492128719 4.29724845839031e-05
0.383240464613303 4.2973661826335e-05
0.38328343827513 4.29755708785427e-05
0.383326413846008 4.29782197728471e-05
0.383369392065781 4.29816124525931e-05
0.383412373678234 4.29857568225426e-05
0.383455359435056 4.29906587282537e-05
0.383498350093784 4.29963219709289e-05
0.383541346415755 4.30027543300517e-05
0.383584349170085 4.30099642257899e-05
0.383627359134311 4.30179553938069e-05
0.383670377089705 4.30267355670213e-05
0.383713403825272 4.30363138118804e-05
0.383756440139084 4.30466938824645e-05
0.383799486832966 4.30578855452419e-05
0.383842544718511 4.30698966022141e-05
0.383885614615114 4.30827335701363e-05
0.383928697348684 4.30964050116524e-05
0.383971793753695 4.31109195521877e-05
0.384014904673248 4.31262852282726e-05
0.384058030958476 4.31425094999067e-05
0.384101173467976 4.31596038974533e-05
0.384144333071873 4.31775754242934e-05
0.384187510647298 4.31964351744226e-05
0.384230707082472 4.3216191066798e-05
0.384273923273539 4.32368531484022e-05
0.384317160126687 4.32584322830709e-05
0.38436041855897 4.3280939503782e-05
0.384403699498474 4.33043833869383e-05
0.384447003881861 4.33287766640375e-05
0.384490332658525 4.33541296387362e-05
0.384533686788164 4.33804548169491e-05
0.384577067242981 4.3407763625967e-05
0.384620475006607 4.34360677476406e-05
0.384663911074354 4.34653797918521e-05
0.384707376454146 4.34957126537282e-05
0.3847508721668 4.3527080187812e-05
0.384794399246988 4.35594952514444e-05
0.384837958742239 4.35929730099759e-05
0.384881551715249 4.36275250375207e-05
0.384925179240287 4.36631685362977e-05
0.384968842408823 4.36999191271417e-05
0.38501254232795 4.37377902120409e-05
0.385056280118162 4.37767989045525e-05
0.385100056917067 4.38169627669948e-05
0.385143873879834 4.38582958915636e-05
0.385187732175725 4.39008181118835e-05
0.385231632993837 4.39445478062085e-05
0.385275577541643 4.39895006062491e-05
0.385319567042249 4.40356979516247e-05
0.385363602740201 4.40831585848091e-05
0.385407685898786 4.41319031683337e-05
0.385451817801954 4.41819510294573e-05
0.385495999752984 4.42333254362394e-05
0.38554023307842 4.42860470640331e-05
0.385584519125484 4.43401392720414e-05
0.385628859264756 4.4395626165692e-05
0.385673254890922 4.44525299999883e-05
0.385717707420922 4.451087711791e-05
0.38576221829804 4.4570692733125e-05
0.385806788990773 4.46320035884322e-05
0.385851420994361 4.4694836677351e-05
0.385896115831038 4.47592205937325e-05
0.385940875051632 4.48251829398375e-05
0.385985700234572 4.48927569393158e-05
0.386030592991511 4.49619703016899e-05
0.386075554961813 4.50328577549961e-05
0.386120587819568 4.51054518856688e-05
0.386165693271454 4.51797851502455e-05
0.386210873056604 4.52558958512527e-05
0.386256128952455 4.53338189675888e-05
0.386301462771423 4.54135927884519e-05
0.386346876364211 4.54952576529185e-05
0.386392371621864 4.55788527039912e-05
0.386437950474568 4.56644212244266e-05
0.386483614895793 4.57520087234564e-05
0.386529366904516 4.58416563813378e-05
0.386575208560897 4.59334156635965e-05
0.386621141976561 4.60273338426866e-05
0.386667169310404 4.61234580209142e-05
0.386713292768425 4.622184715003e-05
0.386759514615575 4.63225522191389e-05
0.386805837167794 4.62852034544099e-05
0.386852122371248 4.62261751941804e-05
0.386898348546442 4.61677284613718e-05
0.386944516274904 4.61098881261188e-05
0.38699062616303 4.60526530719649e-05
0.387036678816102 4.59960228404838e-05
0.387082674838942 4.59399953343049e-05
0.387128614834277 4.58845695040855e-05
0.387174499403781 4.58297438182017e-05
0.387220329147599 4.57755174097662e-05
0.387266104665009 4.572189007353e-05
0.387311826555082 4.56688592308244e-05
0.387357495414313 4.56164252477972e-05
0.387403111839561 4.55645861262086e-05
0.387448676425687 4.55133416723892e-05
0.387494189767359 4.54626908502277e-05
0.38753965245821 4.5412632165947e-05
0.387585065090376 4.53631655500223e-05
0.387630428255926 4.53142908503368e-05
0.387675742546776 4.52660059654479e-05
0.387721008552741 4.52183120890111e-05
0.387766226864831 4.51712062321009e-05
0.387811398071063 4.51246909334121e-05
0.387856522761996 4.50787630736257e-05
0.38790160152507 4.50334228233279e-05
0.387946634947893 4.4988671398994e-05
0.387991623619292 4.49445062507173e-05
0.388036568125543 4.49009284766997e-05
0.388081469054019 4.48579380071748e-05
0.388126326992027 4.48155332475618e-05
0.388171142525274 4.47737158696915e-05
0.388215916241144 4.47324849204038e-05
0.388260648726064 4.46918405068427e-05
0.388305340566571 4.46517819626717e-05
0.388349992348534 4.46123100480444e-05
0.388394604658582 4.45734251191008e-05
0.388439178083701 4.45351274980576e-05
0.388483713211199 4.44974160218208e-05
0.388528210627221 4.44602927756489e-05
0.388572670919996 4.44237572730683e-05
0.38861709467727 4.43878100969289e-05
0.388661482487366 4.43524514492957e-05
0.388705834938816 4.43176815181983e-05
0.388750152620334 4.42835019230921e-05
0.388794436122257 4.4249912468955e-05
0.388838686034726 4.42169136778112e-05
0.388882902948404 4.41845075055914e-05
0.388927087455909 4.41526937516088e-05
0.388971240149661 4.4121472939655e-05
0.389015361622601 4.40908470320509e-05
0.389059452469633 4.40608169252546e-05
0.389103513286558 4.40313824600681e-05
0.389147544669018 4.40025459925022e-05
0.389191547215011 4.3974308115139e-05
0.389235521523126 4.39466701575323e-05
0.389279468193283 4.39196338310573e-05
0.389323387827114 4.38931991052826e-05
0.38936728102622 4.38673695285207e-05
0.389411148395748 4.38421451451607e-05
0.389454990540893 4.38175281656307e-05
0.389498808069059 4.3793519081591e-05
0.38954260158814 4.37701212555587e-05
0.389586371709396 4.37473349330705e-05
0.389630119044329 4.37251628819868e-05
0.389673844207211 4.37036072270492e-05
0.389717547814438 4.36826694579449e-05
0.389761230483896 4.36623511368521e-05
0.389804892835033 4.36426559992705e-05
0.389848535491032 4.36235847122059e-05
0.389892159075744 4.36051404725816e-05
0.389935764216217 4.35873248205783e-05
0.389979351541037 4.35701404354058e-05
0.390022921681473 4.35535904397884e-05
0.390066475271913 4.35376777089671e-05
0.390110012949622 4.35224041838509e-05
0.390153535353805 4.35077722656811e-05
0.390197043126071 4.34937848190188e-05
0.39024053691089 4.34804479392816e-05
0.390284017358829 4.346776058927e-05
0.390327485119419 4.34557284283496e-05
0.390370940847847 4.34443527663594e-05
0.390414385200613 4.34336395345254e-05
0.390457818840148 4.34235889597682e-05
0.390501242429108 4.34142079563971e-05
0.390544656637064 4.34054984411286e-05
0.390588062135505 4.33974635286009e-05
0.390631459599034 4.33901082171265e-05
0.390674849707251 4.33834359673783e-05
0.390718233143218 4.33774507652671e-05
0.390761610593984 4.33721584920013e-05
0.390804982752476 4.33675607847378e-05
0.39084835031326 4.33636646001586e-05
0.39089171397786 4.33604726695324e-05
0.39093507445053 4.33579896436403e-05
0.390978432440174 4.33562220929241e-05
0.391021788662267 4.33551737549409e-05
0.391065143836022 4.33548503011564e-05
0.391108498686323 4.33552559483648e-05
0.391151853942271 4.33563968580084e-05
0.391195210339129 4.33582777537982e-05
0.391238568616883 4.33609053156748e-05
0.391281929522198 4.33642848034811e-05
0.391325293807002 4.33684220953343e-05
0.391368662229097 4.33733236942888e-05
0.391412035552792 4.33789947128166e-05
0.391455414547504 4.33854442749284e-05
0.391498799991779 4.33926754168366e-05
0.391542192667196 4.34006978936177e-05
0.39158559336509 4.34095160710049e-05
0.391629002881161 4.34191396970559e-05
0.391672422020858 4.34295738290744e-05
0.391715851594687 4.34408269053761e-05
0.391759292421592 4.34529067249007e-05
0.391802745328317 4.34658217994209e-05
0.391846211150117 4.34795786843689e-05
0.391889690728801 4.34941866781304e-05
0.391933184915479 4.35096544835833e-05
0.391976694569963 4.35259908893517e-05
0.392020220560852 4.35432027770353e-05
0.392063763763629 4.35613018132512e-05
0.392107325065442 4.35802977803611e-05
0.392150905363223 4.36001985924274e-05
0.392194505561815 4.3621014977354e-05
0.392238126576793 4.36427564873886e-05
0.39228176933328 4.36654361767417e-05
0.392325434769457 4.36890612901341e-05
0.392369123830747 4.37136445968565e-05
0.392412837475344 4.37391977464781e-05
0.39245657667309 4.3765733280013e-05
0.39250034240637 4.37932606558848e-05
0.392544135667026 4.38217935767809e-05
0.392587957460603 4.38513446880259e-05
0.392631808805291 4.38819262586694e-05
0.39267569073155 4.39135541813095e-05
0.392719604285731 4.39462386964148e-05
0.392763550524427 4.39799963542357e-05
0.392807530520782 4.40148407443234e-05
0.392851545361526 4.40507871568069e-05
0.392895596148683 4.40878499487366e-05
0.392939683998631 4.41260452147879e-05
0.392983810043846 4.41653901444394e-05
0.393027975433991 4.4205901054755e-05
0.393072181335045 4.42475927482134e-05
0.393116428927794 4.42904871462314e-05
0.39316071941494 4.43345987406792e-05
0.393205054013681 4.43799485231479e-05
0.393249433962204 4.442655341411e-05
0.393293860515618 4.44744348945884e-05
0.393338334950512 4.45236137360595e-05
0.393382858564249 4.45741093628969e-05
0.393427432673611 4.46259445137752e-05
0.393472058618125 4.46791419604838e-05
0.393516737760086 4.47337225480699e-05
0.393561471482634 4.47897111837847e-05
0.393606261193818 4.48471335597222e-05
0.393651108327377 4.49060128706712e-05
0.393696014340248 4.49663758071817e-05
0.393740980716055 4.50282499424365e-05
0.393786008965998 4.50916617778359e-05
0.393831100627775 4.51566400921289e-05
0.393876257267868 4.52232153188431e-05
0.393921480483186 4.52914162678914e-05
0.393966771899454 4.53612768005297e-05
0.394012133176255 4.54328265815673e-05
0.394057566002836 4.55061010772637e-05
0.394103072103914 4.55811343009525e-05
0.394148653238215 4.56579628437289e-05
0.394194311201058 4.57366232659094e-05
0.394240047824324 4.58171548076435e-05
0.394285864979132 4.58995961155264e-05
0.394331764575248 4.59839892910218e-05
0.394377748564539 4.60703792900964e-05
0.394423818943829 4.61588066455742e-05
0.394469977750474 4.62493181929312e-05
0.394516227068667 4.63419631459824e-05
0.394562569031813 4.64367904931471e-05
0.394609005822306 4.65338490590964e-05
0.394655539671365 4.66331956127179e-05
0.394702172866978 4.67065803140847e-05
0.394748879447292 4.66469786933386e-05
0.394795526425985 4.65878266333475e-05
0.394842114252619 4.65292875119992e-05
0.394888643540131 4.64713593296921e-05
0.39493511489946 4.64140419155935e-05
0.394981528941376 4.63573334422e-05
0.395027886274818 4.63012323669587e-05
0.395074187507185 4.62457385855764e-05
0.395120433245771 4.61908492004378e-05
0.395166624094971 4.61365650592828e-05
0.395212760660031 4.60828830770653e-05
0.395258843543108 4.60298035250559e-05
0.395304873346633 4.5977325813098e-05
0.395350850672446 4.59254473571049e-05
0.395396776119803 4.58741692960632e-05
0.395442650289099 4.582348925861e-05
0.395488473778358 4.57734074515287e-05
0.395534247185809 4.57239224837016e-05
0.395579971108293 4.56750340228704e-05
0.395625646142316 4.56267405291172e-05
0.395671272882845 4.55790434047952e-05
0.39571685192625 4.55319402142929e-05
0.395762383866464 4.54854314651975e-05
0.395807869297929 4.54395164706407e-05
0.3958533088144 4.53941944822159e-05
0.395898703008882 4.53494654394782e-05
0.395944052474321 4.53053295950554e-05
0.395989357803917 4.52617863990857e-05
0.396034619590316 4.52188352506969e-05
0.396079838425566 4.51764766138155e-05
0.39612501490218 4.51347090498317e-05
0.39617014961123 4.50935336709567e-05
0.396215243144901 4.50529511717526e-05
0.396260296096073 4.50129607292291e-05
0.396305309056802 4.49735618566877e-05
0.396350282618659 4.4934755874518e-05
0.396395217374533 4.4896542598044e-05
0.396440113917131 4.48589225496535e-05
0.396484972839681 4.48218954934641e-05
0.396529794735174 4.47854626359306e-05
0.39657458019781 4.4749623335731e-05
0.396619329821146 4.4714379491325e-05
0.396664044200637 4.46797304341833e-05
0.396708723931071 4.46456769451562e-05
0.396753369608017 4.4612220160108e-05
0.396797981828177 4.45793612089342e-05
0.396842561189386 4.45470997719733e-05
0.396887108289158 4.45154380668522e-05
0.396931623727224 4.44843757851137e-05
0.39697610810301 4.4453914435176e-05
0.397020562017445 4.44240548160815e-05
0.397064986072261 4.43947981036131e-05
0.397109380870364 4.43661462107421e-05
0.397153747016575 4.43380996368126e-05
0.397198085116212 4.4310659269377e-05
0.397242395775481 4.42838271007135e-05
0.397286679602582 4.42576044404971e-05
0.397330937207023 4.42319933500778e-05
0.397375169200373 4.42069945058248e-05
0.397419376194878 4.4182609700579e-05
0.397463558804579 4.41588404208001e-05
0.397507717645 4.41356896264503e-05
0.397551853334626 4.41131585585531e-05
0.397595966493185 4.40912481685207e-05
0.397640057741353 4.40699623052958e-05
0.397684127703659 4.40493006438039e-05
0.397728177004302 4.40292678796828e-05
0.397772206272182 4.40098638461507e-05
0.397816216136028 4.39910916350591e-05
0.397860207227663 4.39729568824783e-05
0.397904180184546 4.39554565296617e-05
0.397948135641075 4.39385971015326e-05
0.397992074238177 4.39223799565272e-05
0.398035996618134 4.39068076136212e-05
0.398079903425747 4.38918823541418e-05
0.398123795308101 4.38776083224349e-05
0.398167672916424 4.38639880361551e-05
0.39821153690446 4.38510251857358e-05
0.398255387929646 4.38387218513357e-05
0.398299226651497 4.38270819912583e-05
0.398343053733488 4.38161079674449e-05
0.398386869841456 4.3805805414123e-05
0.39843067564687 4.37961749141927e-05
0.398474471821784 4.37872224108093e-05
0.398518259044195 4.37789515836915e-05
0.398562037995778 4.3771365246884e-05
0.398605809361025 4.37644681195074e-05
0.398649573829145 4.37582640663408e-05
0.398693332093211 4.37527574857973e-05
0.398737084850697 4.37479540030147e-05
0.3987808328047 4.37438542832881e-05
0.398824576658983 4.37404664238328e-05
0.398868317125407 4.37377942646547e-05
0.398912054919672 4.37358428980848e-05
0.39895579076257 4.37346159307735e-05
0.398999525378501 4.37341202886324e-05
0.399043259498789 4.37343593728709e-05
0.399086993858162 4.37353405978424e-05
0.39913072919876 4.37370685568881e-05
0.399174466267317 4.37395477690509e-05
0.399218205815086 4.37427860964031e-05
0.399261948601182 4.37467879296108e-05
0.399305695389112 4.37515596530572e-05
0.399349446948765 4.37571082871519e-05
0.399393204057052 4.3763440136219e-05
0.399436967497188 4.3770561478971e-05
0.399480738058667 4.37784799353809e-05
0.399524516538603 4.37872004029921e-05
0.399568303739006 4.37967318515557e-05
0.399612100470857 4.38070819040008e-05
0.399655907552761 4.38182575270954e-05
0.399699725810288 4.3830266396194e-05
0.399743556076684 4.38431155519186e-05
0.399787399192236 4.3856814790378e-05
0.399831256007027 4.38713705914215e-05
0.399875127377618 4.38867935597745e-05
0.399919014171178 4.39030910095937e-05
0.399962917262188 4.39202737232472e-05
0.400006837535911 4.39383492200411e-05
0.400050775885131 4.39573271608389e-05
0.400094733212292 4.39772173377747e-05
0.40013871042963 4.39980303596351e-05
0.400182708459989 4.40197776640215e-05
0.400226728237653 4.4042467497561e-05
0.400270770705151 4.40661123228215e-05
0.400314836817474 4.4090721440956e-05
0.400358927538914 4.41163083927512e-05
0.400403043847307 4.41428849308107e-05
0.400447186732238 4.41704603658635e-05
0.400491357192604 4.41990502995036e-05
0.400535556242903 4.42286652418009e-05
0.400579784908145 4.42593200110297e-05
0.400624044228156 4.42910263800143e-05
0.400668335254536 4.43238004603165e-05
0.400712659054997 4.43576526767165e-05
0.400757016707673 4.43926011715918e-05
0.400801409308845 4.44286591089705e-05
0.400845837967954 4.44658420526608e-05
0.400890303810007 4.45041673165972e-05
0.400934807977323 4.45436499729312e-05
0.400979351627296 4.45843068836566e-05
0.40102393593418 4.46261547162552e-05
0.401068562088896 4.4669212638996e-05
0.401113231301535 4.47134976657441e-05
0.401157944799201 4.47590280190174e-05
0.40120270382722 4.48058251590644e-05
0.401247509652379 4.48539071278671e-05
0.401292363559507 4.49032952537211e-05
0.40133726685476 4.49540115069009e-05
0.401382220866267 4.50060745165614e-05
0.401427226940784 4.50595109560205e-05
0.40147228645174 4.51143408760419e-05
0.401517400792616 4.51705897572743e-05
0.401562571382373 4.52282811935615e-05
0.401607799663567 4.52874409316677e-05
0.401653087104499 4.53480949001007e-05
0.401698435199399 4.54102699109565e-05
0.40174384546931 4.54739943645174e-05
0.401789319463674 4.55392969488984e-05
0.401834858760623 4.56062053371098e-05
0.40188046496596 4.56747542588755e-05
0.401926139720219 4.57449714875877e-05
0.401971884691707 4.58168919359052e-05
0.402017701583642 4.58905476591092e-05
0.402063592131302 4.59659766100082e-05
0.402109558107912 4.6043211963307e-05
0.402155601319875 4.61222915454185e-05
0.40220172361142 4.62032552103754e-05
0.402247926866631 4.6286143552201e-05
0.402294213010183 4.63709952674548e-05
0.40234058400545 4.64578579695364e-05
0.40238704186342 4.65467707685604e-05
0.402433588634188 4.66377845110576e-05
0.402480226418699 4.67309443548665e-05
0.402526957363054 4.68262992535229e-05
0.402573783662308 4.69239074441464e-05
0.402620707569752 4.70238162766924e-05
0.402667731386029 4.70752241056417e-05
0.402714806610134 4.70153934223707e-05
0.402761822003557 4.69560438166766e-05
0.402808778047373 4.68973121583694e-05
0.402855675359532 4.6839196953106e-05
0.402902514556485 4.67816969892245e-05
0.402949296253474 4.67248109487924e-05
0.402996021064423 4.66685377988084e-05
0.403042689602222 4.66128760162125e-05
0.403089302478238 4.65578243676314e-05
0.403135860302606 4.65033822954127e-05
0.403182363684901 4.64495487581924e-05
0.403228813233659 4.63963222370929e-05
0.403275209555896 4.63437015100773e-05
0.403321553257406 4.62916864189544e-05
0.403367844943825 4.6240276332064e-05
0.403414085220157 4.61894693859691e-05
0.403460274689543 4.61392659317688e-05
0.403506413955475 4.60896643298697e-05
0.403552503619805 4.60406640104793e-05
0.403598544283815 4.59922658477548e-05
0.403644536549663 4.59444664648085e-05
0.403690481016128 4.58972688662835e-05
0.403736378284994 4.58506699228109e-05
0.403782228954917 4.58046690969229e-05
0.403828033624014 4.5759268426531e-05
0.40387379289244 4.57144664913529e-05
0.403919507358932 4.56702614449455e-05
0.403965177620377 4.56266540197846e-05
0.404010804274397 4.5583644891137e-05
0.404056387919288 4.5541234306783e-05
0.404101929153594 4.54994209733785e-05
0.404147428574568 4.54582046785582e-05
0.404192886779246 4.54175859141598e-05
0.404238304365161 4.53775655029181e-05
0.404283681930663 4.53381434864823e-05
0.40432902007415 4.52993187634059e-05
0.404374319392913 4.52610924287006e-05
0.404419580485342 4.5223465546277e-05
0.404464803950888 4.51864373085345e-05
0.404509990388197 4.51500083662598e-05
0.404555140396563 4.51141797190728e-05
0.404600254576282 4.50789523494069e-05
0.404645333528632 4.50443261260315e-05
0.404690377854758 4.50103016454104e-05
0.404735388156403 4.49768791334484e-05
0.404780365035536 4.49440606422267e-05
0.404825309096179 4.49118463957846e-05
0.404870220942574 4.48802369900063e-05
0.404915101179564 4.48492341212129e-05
0.404959950413686 4.48188376779067e-05
0.405004769251364 4.47890501075261e-05
0.405049558301471 4.47598716964845e-05
0.405094318173168 4.47313045657897e-05
0.405139049477733 4.47033490517941e-05
0.405183752826785 4.46760062459128e-05
0.405228428833031 4.46492783544667e-05
0.405273078111386 4.46231665374508e-05
0.405317701277923 4.45976727155998e-05
0.405362298950639 4.45727981346323e-05
0.405406871748773 4.45485440902127e-05
0.405451420292863 4.45249137221158e-05
0.405495945206586 4.45019080752376e-05
0.405540447114661 4.44795282583253e-05
0.405584926642919 4.44577772315659e-05
0.405629384420151 4.44366562385176e-05
0.405673821076389 4.44161687343539e-05
0.405718237245124 4.43963157584389e-05
0.405762633560882 4.43771002118876e-05
0.405807010661094 4.435852472528e-05
0.405851369185819 4.43405923735756e-05
0.405895709778193 4.43233031409592e-05
0.405940033081334 4.43066603020689e-05
0.405984339741636 4.4290668999079e-05
0.406028630410635 4.42753305966423e-05
0.406072905741232 4.42606469319772e-05
0.406117166388163 4.42466238363444e-05
0.406161413012 4.42332605782548e-05
0.406205646272578 4.4220562538325e-05
0.406249866835116 4.42085341728916e-05
0.406294075369289 4.41971755207473e-05
0.40633827254481 4.41864927281159e-05
0.406382459037538 4.41764889375611e-05
0.406426635526476 4.41671671015524e-05
0.406470802693577 4.41585320830218e-05
0.40651496122566 4.41505864706568e-05
0.406559111812131 4.41433347737022e-05
0.406603255146905 4.41367820290735e-05
0.406647391928934 4.41309310253985e-05
0.406691522859959 4.41257864856854e-05
0.406735648646445 4.41213536789547e-05
0.406779770000124 4.41176363456413e-05
0.406823887636469 4.41146401736287e-05
0.406868002276643 4.41123679542981e-05
0.406912114644597 4.41108265142906e-05
0.406956225471112 4.41100211824954e-05
0.407000335492294 4.41099564934717e-05
0.407044445448788 4.41106375771735e-05
0.407088556086365 4.41120701648465e-05
0.40713266815653 4.41142599067402e-05
0.407176782416436 4.41172130687201e-05
0.407220899629505 4.4120935164068e-05
0.407265020564669 4.41254330251171e-05
0.407309145997694 4.41307120627163e-05
0.407353276709757 4.41367790227091e-05
0.40739741348878 4.414364062056e-05
0.4074415571294 4.41513042357668e-05
0.407485708433636 4.41597751821721e-05
0.407529868208818 4.41690621941238e-05
0.407574037271012 4.4179172643773e-05
0.407618216443656 4.41901132377816e-05
0.407662406556894 4.42018927593116e-05
0.407706608449653 4.42145179811966e-05
0.407750822967634 4.42279970895537e-05
0.407795050964724 4.42423390103417e-05
0.407839293303734 4.42575527383989e-05
0.407883550856473 4.4273645987993e-05
0.407927824502461 4.42906286073799e-05
0.407972115131068 4.43085098680127e-05
0.408016423640936 4.43272998367639e-05
0.408060750940773 4.4347007350184e-05
0.408105097948123 4.43676427439073e-05
0.408149465590867 4.43892158283499e-05
0.408193854806695 4.44117379369947e-05
0.408238266544632 4.44352192272389e-05
0.40828270176386 4.44596707282063e-05
0.408327161434588 4.44851050312241e-05
0.408371646539619 4.45115329186639e-05
0.408416158072538 4.45389674406453e-05
0.408460697039978 4.45674205466013e-05
0.408505264460525 4.4596904454337e-05
0.408549861364979 4.46274323417826e-05
0.408594488797321 4.46590176872476e-05
0.408639147815008 4.46916749619274e-05
0.40868383948997 4.47254176210821e-05
0.408728564907591 4.47602608229479e-05
0.408773325168414 4.47962194217169e-05
0.408818121387836 4.48333079864509e-05
0.408862954695822 4.48715441940119e-05
0.408907826240016 4.49109427778669e-05
0.408952737182794 4.49515202694408e-05
0.408997688703064 4.49932970427462e-05
0.409042682000107 4.50362858740302e-05
0.409087718285981 4.50805088166317e-05
0.409132798794797 4.51259830704555e-05
0.409177924777868 4.51727290926824e-05
0.40922309750696 4.52207652309457e-05
0.409268318272191 4.52701138136008e-05
0.409313588386005 4.53207937633576e-05
0.409358909179768 4.53728287099488e-05
0.409404282008478 4.54262416293373e-05
0.409449708250107 4.54810528479343e-05
0.409495189302955 4.55372888337648e-05
0.409540726591789 4.55949734680872e-05
0.409586321565257 4.56541314444605e-05
0.409631975696702 4.57147889760536e-05
0.409677690485678 4.57769738311189e-05
0.409723467459509 4.58407133449689e-05
0.409769308172854 4.59060358038511e-05
0.409815214208658 4.59729718335733e-05
0.409861187180491 4.60415510644043e-05
0.409907228731556 4.61118062215434e-05
0.409953340537777 4.61837691167459e-05
0.409999524306894 4.62574733917106e-05
0.410045781780286 4.63329559193545e-05
0.410092114736205 4.6410250088461e-05
0.410138524986293 4.64893953191213e-05
0.410185014381613 4.65704289990145e-05
0.410231584810612 4.66533933052393e-05
0.410278238203917 4.67383264533234e-05
0.41032497653037 4.68252742741344e-05
0.410371801804644 4.69142807899802e-05
0.410418716085434 4.70053923422784e-05
0.410465721477776 4.70986535781756e-05
0.410512820131355 4.71941197581653e-05
0.410560014251113 4.7291839156806e-05
0.41060730609027 4.73918667321084e-05
0.410654697957002 4.74517489022856e-05
0.410702149705904 4.73916126168898e-05
0.410749541318521 4.73319527695028e-05
0.41079687327129 4.72729160897037e-05
0.41084414618738 4.72145011480307e-05
0.410891360688528 4.71567064076432e-05
0.410938517394936 4.70995310111036e-05
0.410985616925947 4.70429732123542e-05
0.411032659899159 4.69870323386814e-05
0.411079646931498 4.69317068351729e-05
0.411126578638333 4.68769966091045e-05
0.411173455634942 4.68228991356282e-05
0.411220278534078 4.67694137455898e-05
0.411267047947823 4.67165408388399e-05
0.411313764488662 4.66642776264613e-05
0.411360428766289 4.66126247181909e-05
0.411407041391007 4.65615807049732e-05
0.411453602971712 4.65111448693832e-05
0.411500114116581 4.64613167988141e-05
0.41154657543338 4.64120956190161e-05
0.411592987528999 4.63634803828811e-05
0.411639351009382 4.63154712199081e-05
0.411685666480602 4.62680678048446e-05
0.411731934548407 4.62212686019836e-05
0.411778155817009 4.61750739190088e-05
0.411824330890928 4.6129483618077e-05
0.411870460374546 4.60844971219155e-05
0.411916544871668 4.6040113798264e-05
0.411962584985466 4.59963344747197e-05
0.412008581319941 4.595315841262e-05
0.412054534478353 4.59105848280435e-05
0.412100445063181 4.5868614399644e-05
0.412146313677581 4.58272477590324e-05
0.41219214092534 4.57864836190157e-05
0.412237927408959 4.57463236580416e-05
0.412283673732617 4.57067661463191e-05
0.412329380498763 4.56678138128437e-05
0.412375048312576 4.56294648708934e-05
0.412420677777447 4.55917204969736e-05
0.412466269497944 4.55545807251767e-05
0.412511824078669 4.55180466852705e-05
0.412557342125355 4.5482118004222e-05
0.412602824243359 4.54467961505699e-05
0.412648271039509 4.54120810994562e-05
0.412693683120609 4.53779739293387e-05
0.412739061094538 4.53444746069779e-05
0.412784405569145 4.53115856787001e-05
0.412829717154824 4.5279306377015e-05
0.412874996461201 4.52476381506731e-05
0.412920244099352 4.5216582821893e-05
0.412965460682173 4.51861392933389e-05
0.413010646821467 4.51563116121729e-05
0.413055803133079 4.5127098355556e-05
0.413100930231435 4.50985021469067e-05
0.413146028733581 4.50705245381415e-05
0.41319109925812 4.50431660201288e-05
0.41323614242414 4.50164282119551e-05
0.413281158852352 4.49903134958609e-05
0.413326149165847 4.49648224813896e-05
0.413371113988329 4.4939956914052e-05
0.413416053945243 4.49157196732999e-05
0.413460969664916 4.48921111617281e-05
0.413505861776078 4.48691340090659e-05
0.413550730910087 4.48467901844276e-05
0.413595577700271 4.48250813641293e-05
0.413640402781636 4.48040103745395e-05
0.41368520679201 4.47835783209651e-05
0.413729990370331 4.47637871094546e-05
0.41377475415744 4.47446419527855e-05
0.413819498799393 4.47261434945208e-05
0.413864224942888 4.47082921217498e-05
0.41390893323501 4.46910936776516e-05
0.413953624328687 4.46745508899904e-05
0.413998298879577 4.46586633917873e-05
0.414042957542969 4.46434369833848e-05
0.414087600979952 4.46288729562555e-05
0.414132229852909 4.46149752137629e-05
0.414176844828122 4.4601748138847e-05
0.414221446576261 4.45891923504589e-05
0.414266035768612 4.45773117974993e-05
0.414310613080409 4.4566110924133e-05
0.414355179191333 4.4555593262563e-05
0.414399734784596 4.45457628532204e-05
0.414444280547449 4.45366214317433e-05
0.414488817168881 4.45281747768771e-05
0.414533345343658 4.45204263743819e-05
0.414577865770032 4.45133802419144e-05
0.414622379150274 4.45070395303846e-05
0.414666886189804 4.45014100383682e-05
0.414711387599843 4.44964960076297e-05
0.41475588409585 4.44923015354057e-05
0.414800376397386 4.44888319799066e-05
0.414844865229366 4.44860918681156e-05
0.414889351321234 4.44840842084792e-05
0.414933835405442 4.44828181715649e-05
0.414978318223614 4.44822951469825e-05
0.415022800518761 4.44825226956857e-05
0.415067283041457 4.4483504802682e-05
0.415111766546259 4.44852495392861e-05
0.415156251795799 4.44877600340597e-05
0.415200739555833 4.44910442075994e-05
0.41524523060004 4.44951057561358e-05
0.415289725705796 4.44999531761997e-05
0.415334225658973 4.45055921471979e-05
0.41537873125112 4.45120303895647e-05
0.415423243281509 4.45192728312997e-05
0.415467762554341 4.45273271491031e-05
0.41551228988149 4.45362003204618e-05
0.41555682608181 4.45459013938431e-05
0.415601371983204 4.45564352919216e-05
0.415645928418496 4.45678104068162e-05
0.415690496228903 4.458003584945e-05
0.415735076264752 4.45931187079291e-05
0.41577966938346 4.46070681871358e-05
0.415824276451647 4.4621891493774e-05
0.415868898343141 4.46375986576281e-05
0.415913535941799 4.46541977347118e-05
0.415958190139533 4.46716989376541e-05
0.416002861838471 4.46901112170995e-05
0.416047551949688 4.47094436464883e-05
0.416092261393335 4.47297074885833e-05
0.416136991100823 4.47509127835529e-05
0.416181742013607 4.47730690483101e-05
0.416226515082655 4.47961880256078e-05
0.416271311270681 4.48202802780803e-05
0.416316131550959 4.48453579366499e-05
0.416360976908895 4.48714326649932e-05
0.41640584834156 4.48985149924968e-05
0.416450746856553 4.49266191068116e-05
0.41649567347566 4.49557567278311e-05
0.416540629232388 4.49859405351138e-05
0.416585615172923 4.50171862286569e-05
0.416630632359151 4.5049503004202e-05
0.416675681862156 4.50829099232696e-05
0.416720764772079 4.5117418900846e-05
0.41676588219098 4.51530456204421e-05
0.4168110352366 4.51898041057869e-05
0.416856225040706 4.52277121850591e-05
0.416901452752891 4.52667847061406e-05
0.416946719537597 4.53070389995947e-05
0.416992026576597 4.53484914985832e-05
0.417037375068095 4.53911611609633e-05
0.417082766229256 4.54350640515403e-05
0.417128201293308 4.5480220843578e-05
0.417173681514151 4.55266500450157e-05
0.417219208164196 4.55743721009239e-05
0.417264782536297 4.56234066998777e-05
0.417310405942997 4.56737741583276e-05
0.417356079717155 4.57254974871316e-05
0.417401805214643 4.57785983416936e-05
0.417447583812984 4.58331011285436e-05
0.417493416914113 4.58890269164802e-05
0.417539305941029 4.59464009427725e-05
0.417585252341972 4.60052506094863e-05
0.417631257592582 4.60655987146116e-05
0.417677323191296 4.61274750450497e-05
0.417723450666341 4.61909048517951e-05
0.417769641571193 4.62559177259975e-05
0.417815897488919 4.63225428766535e-05
0.417862220031796 4.63908105289549e-05
0.417908610842325 4.64607533278796e-05
0.417955071595653 4.65324022934059e-05
0.418001603997946 4.66057916304093e-05
0.418048209789576 4.66809560507557e-05
0.418094890745627 4.67579321837652e-05
0.418141648677811 4.68367552125217e-05
0.418188485433023 4.69174657483324e-05
0.418235402898772 4.70001023782164e-05
0.41828240300115 4.7084706495813e-05
0.418329487707646 4.71713189412452e-05
0.418376659026587 4.72599882721995e-05
0.418423919014859 4.73507571453043e-05
0.418471269772005 4.7443673321953e-05
0.418518713445326 4.7538787006274e-05
0.418566252232333 4.76361495461673e-05
0.418613888381879 4.77358121290668e-05
0.418661624194008 4.78373362005599e-05
0.418709461530209 4.77768100830919e-05
0.418757238340292 4.77167147718292e-05
0.418804955055063 4.76572472886287e-05
0.418852612302352 4.75984077991867e-05
0.418900210710151 4.75401943722599e-05
0.418947750904524 4.74826045792548e-05
0.418995233509103 4.74256378664288e-05
0.419042659146969 4.736929357362e-05
0.419090028440543 4.73135705445462e-05
0.419137342011087 4.72584675254644e-05
0.419184600478613 4.7203983168261e-05
0.419231804461781 4.71501164244992e-05
0.419278954578206 4.70968669357671e-05
0.419326051445141 4.70442330823826e-05
0.419373095678224 4.69922143297789e-05
0.419420087892554 4.69408100574307e-05
0.419467028702611 4.68900199498358e-05
0.419513918722561 4.68398424483628e-05
0.419560758565009 4.67902774685047e-05
0.419607548842478 4.67413240762675e-05
0.419654290166554 4.66929816528444e-05
0.419700983148207 4.66452502795073e-05
0.419747628398486 4.65981291992239e-05
0.419794226527685 4.65516172089182e-05
0.419840778144894 4.65057149620253e-05
0.419887283859856 4.64604230470219e-05
0.419933744282903 4.64157389382497e-05
0.419980160021842 4.6371664259656e-05
0.420026531686101 4.63281979109632e-05
0.420072859884012 4.62853410275606e-05
0.42011914522504 4.6243092037721e-05
0.420165388317078 4.62014516070157e-05
0.420211589768685 4.61604203572637e-05
0.420257750189042 4.61199977374652e-05
0.420303870186779 4.6080183919708e-05
0.420349950370699 4.60409801737979e-05
0.420395991350873 4.60023854804939e-05
0.420441993736353 4.59644010536541e-05
0.420487958137407 4.59270262062861e-05
0.420533885163613 4.58902636054906e-05
0.420579775427219 4.58541117803744e-05
0.420625629538999 4.58185722421752e-05
0.420671448111241 4.57836449969272e-05
0.420717231756238 4.57493315354376e-05
0.420762981087774 4.5715632226394e-05
0.42080869672 4.56825474402362e-05
0.42085437926744 4.56500794055331e-05
0.420900029346846 4.56182273906155e-05
0.420945647574236 4.55869936382252e-05
0.420991234567875 4.55563792916709e-05
0.421036790947166 4.55263844054277e-05
0.421082317331572 4.54970112680714e-05
0.42112781434284 4.54682610847967e-05
0.421173282603925 4.54401339878737e-05
0.421218722737912 4.54126334464023e-05
0.421264135371359 4.53857592943776e-05
0.421309521130653 4.53595136066775e-05
0.42135488064426 4.53338981339682e-05
0.421400214542394 4.53089139441469e-05
0.421445523456338 4.52845643449926e-05
0.421490808020683 4.52608490546527e-05
0.421536068869738 4.52377718572938e-05
0.421581306641595 4.52153333263674e-05
0.421626521974921 4.51935370095132e-05
0.421671715511931 4.5172383261915e-05
0.421716887895193 4.51518757777693e-05
0.42176203977097 4.51320165205143e-05
0.421807171787491 4.5112807901708e-05
0.421852284595393 4.50942527837783e-05
0.421897378848176 4.50763516029073e-05
0.421942455199779 4.50591102969184e-05
0.421987514310076 4.50425295084525e-05
0.422032556839585 4.50266117915873e-05
0.422077583451376 4.50113616079064e-05
0.422122594812984 4.49967810273047e-05
0.422167591594011 4.49828733208938e-05
0.422212574467332 4.49696415321865e-05
0.422257544108864 4.49570891976517e-05
0.422302501198062 4.49452189244971e-05
0.422347446416987 4.49340352495811e-05
0.422392380452236 4.49235417912655e-05
0.422437303994027 4.49137412596807e-05
0.422482217735287 4.49046390170595e-05
0.422527122374304 4.48962373983543e-05
0.422572018611703 4.48885406907685e-05
0.422616907152393 4.48815544244193e-05
0.422661788706818 4.48752811305813e-05
0.422706663987948 4.4869726719988e-05
0.422751533714668 4.4864894122975e-05
0.422796398608791 4.4860789655894e-05
0.422841259398447 4.4857417378299e-05
0.422886116815825 4.48547819249673e-05
0.42293097159775 4.48528878077329e-05
0.422975824485558 4.48517415320115e-05
0.42302067622709 4.48513480867592e-05
0.423065527575177 4.48517116593098e-05
0.423110379286836 4.4852839852273e-05
0.423155232126688 4.48547373765185e-05
0.423200086864065 4.48574088685422e-05
0.423244944272934 4.4860863095174e-05
0.423289805136029 4.486510386534e-05
0.423334670239894 4.48701384331636e-05
0.423379540378327 4.48759726124708e-05
0.42342441635094 4.48826156710117e-05
0.423469298966611 4.48900705762553e-05
0.423514189037187 4.48983479466649e-05
0.423559087385134 4.49074528220812e-05
0.423603994837956 4.49173937268639e-05
0.423648912231683 4.4928177807638e-05
0.42369384040949 4.49398136246602e-05
0.423738780223115 4.49523083835888e-05
0.423783732531499 4.49656707233541e-05
0.423828698202222 4.49799086449307e-05
0.423873678110867 4.49950316020273e-05
0.423918673142469 4.50110477408642e-05
0.42396368419021 4.50279666820108e-05
0.424008712156892 4.50457974553304e-05
0.424053757954347 4.50645498956812e-05
0.424098822504243 4.50842339634979e-05
0.424143906738206 4.51048604480834e-05
0.424189011598654 4.51264389095492e-05
0.424234138037564 4.51489797632838e-05
0.424279287017327 4.51724949819625e-05
0.424324459512309 4.51969953514533e-05
0.424369656507661 4.52224925533718e-05
0.424414879000214 4.52489984903833e-05
0.424460127998704 4.52765253012648e-05
0.424505404524006 4.53050853762958e-05
0.424550709609382 4.5334690685135e-05
0.424596044300067 4.53653582941458e-05
0.424641409658361 4.53970973207006e-05
0.424686806755682 4.54299233846134e-05
0.424732236679067 4.54638510658887e-05
0.424777700530132 4.54988952971891e-05
0.42482319942543 4.55350706957634e-05
0.424868734496125 4.55723943284546e-05
0.424914306890454 4.56108802406272e-05
0.424959917770695 4.56505456517744e-05
0.425005568316346 4.56914075459421e-05
0.425051259723892 4.57334847511494e-05
0.425096993208643 4.57767924746217e-05
0.425142770001118 4.5821351239207e-05
0.425188591352357 4.58671807373431e-05
0.425234458533095 4.59142977972106e-05
0.425280372830892 4.59627246331359e-05
0.425326335555525 4.60124820182462e-05
0.425372348037543 4.60635906805888e-05
0.425418411628224 4.61160727009074e-05
0.425464527700925 4.61699508557083e-05
0.42551069765178 4.62252493323079e-05
0.425556922901113 4.62819910163071e-05
0.425603204892129 4.63402016353273e-05
0.425649545093764 4.63999070502734e-05
0.425695945000815 4.64611312285123e-05
0.425742406132043 4.65239058821122e-05
0.425788930037925 4.65882554144232e-05
0.42583551829334 4.66542092993268e-05
0.425882172502639 4.67218000682925e-05
0.425928894302707 4.67910564845587e-05
0.425975685359192 4.68620111325587e-05
0.426022547370325 4.69346970299782e-05
0.426069482067355 4.70091497342194e-05
0.426116491217089 4.70854011989554e-05
0.426163576618288 4.71634921996203e-05
0.426210740110487 4.72434579433842e-05
0.426257983568431 4.73253384350491e-05
0.426305308906866 4.74091737163392e-05
0.426352718080582 4.749500598696e-05
0.426400213086569 4.75828796662253e-05
0.426447795966235 4.76728386938002e-05
0.426495468804929 4.77649321156548e-05
0.426543233737045 4.78592030960992e-05
0.426591092940141 4.79557083383015e-05
0.426639048648479 4.80544974269694e-05
0.426687103145906 4.81556225680565e-05
0.426735258768474 4.81721927865458e-05
0.426783430961261 4.81116174043025e-05
0.426831542578665 4.80515823754897e-05
0.42687959416104 4.79921794085044e-05
0.426927586340449 4.79334077131385e-05
0.426975519748162 4.7875265989844e-05
0.427023395014152 4.78177540268101e-05
0.427071212768179 4.77608691209144e-05
0.4271189736373 4.77046108553319e-05
0.427166678248155 4.76489783143309e-05
0.427214327226469 4.75939700897022e-05
0.427261921196559 4.75395846812607e-05
0.42730946078124 4.74858228614654e-05
0.427356946604102 4.74326817662725e-05
0.427404379285868 4.73801615944921e-05
0.427451759447462 4.73282616703223e-05
0.427499087709133 4.7276980843696e-05
0.427546364689976 4.72263182770886e-05
0.427593591008253 4.71762734456783e-05
0.427640767281699 4.71268461376241e-05
0.427687894127837 4.7078034900665e-05
0.427734972162737 4.70298405443154e-05
0.427782002003282 4.69822614795699e-05
0.427828984264761 4.69352983782496e-05
0.42787591956314 4.68889495276309e-05
0.427922808512667 4.68432150894883e-05
0.427969651727757 4.67980959350956e-05
0.428016449823692 4.67535905698905e-05
0.428063203414262 4.67096997560402e-05
0.428109913114018 4.6666422286592e-05
0.428156579536304 4.66237599734613e-05
0.428203203296278 4.65817111385943e-05
0.428249785007416 4.65402767410713e-05
0.428296325284157 4.64994557939191e-05
0.428342824739951 4.64592499417896e-05
0.428389283989893 4.64196588918684e-05
0.428435703648785 4.63806834621273e-05
0.428482084332247 4.63423229281334e-05
0.428528426655175 4.63045776816557e-05
0.428574731232857 4.62674499812893e-05
0.428620998682838 4.62309382919128e-05
0.42866722962113 4.61950440853275e-05
0.428713424665215 4.61597684427691e-05
0.428759584433658 4.61251116858983e-05
0.428805709545344 4.60910745092152e-05
0.428851800619853 4.60576576071319e-05
0.42889785827746 4.6024862424936e-05
0.428943883139885 4.59926889191247e-05
0.428989875828804 4.59611392965291e-05
0.429035836968101 4.59302139111582e-05
0.429081767182012 4.58999146239498e-05
0.429127667096636 4.58702418286492e-05
0.429173537338465 4.584119780029e-05
0.429219378536265 4.58127826164771e-05
0.429265191318881 4.57849986103775e-05
0.429310976317492 4.57578466698471e-05
0.429356734164162 4.57313295685625e-05
0.42940246549373 4.57054475405783e-05
0.429448170941271 4.56802038158917e-05
0.429493851145087 4.56555983634748e-05
0.42953950674345 4.56316341506684e-05
0.429585138377601 4.56083127341591e-05
0.429630746690335 4.55856364682367e-05
0.429676332326803 4.55636077741805e-05
0.429721895934577 4.55422276843028e-05
0.429767438162262 4.55214998653839e-05
0.429812959662127 4.55014247820644e-05
0.429858461086909 4.54820069945918e-05
0.429903943093904 4.54632471484264e-05
0.429949406341052 4.54451492586876e-05
0.429994851490311 4.54277163478921e-05
0.430040279206659 4.54109482832562e-05
0.430085690154942 4.53948519263997e-05
0.430131085006868 4.53794259283178e-05
0.430176464432797 4.53646773782298e-05
0.430221829110175 4.53506066256417e-05
0.430267179716801 4.5337218123037e-05
0.430312516934924 4.53245146559166e-05
0.43035784144958 4.53125002318236e-05
0.430403153949811 4.53011786447956e-05
0.430448455128456 4.52905527651636e-05
0.430493745681221 4.52806259829963e-05
0.430539026307204 4.52714043600624e-05
0.430584297711564 4.52628887577194e-05
0.430629560600322 4.52550855828837e-05
0.430674815685905 4.52479967782192e-05
0.430720063682683 4.52416298312476e-05
0.430765305312515 4.52359863596927e-05
0.430810541298874 4.52310728187947e-05
0.430855772371693 4.52268926670169e-05
0.43090099926436 4.52234506478384e-05
0.430946222715008 4.5220752792364e-05
0.4309914434678 4.52188035853619e-05
0.431036662271386 4.52176081045053e-05
0.43108187987949 4.52171713180025e-05
0.431127097050808 4.52174995078618e-05
0.431172314550316 4.52185981531836e-05
0.431217533148469 4.52204740601585e-05
0.431262753622529 4.52231304262892e-05
0.431307976752956 4.5226575322013e-05
0.431353203328278 4.52308153430755e-05
0.431398434143621 4.52358556242718e-05
0.431443669999245 4.52417033704349e-05
0.431488911702615 4.52483671569119e-05
0.431534160069772 4.52558492078214e-05
0.43157941591898 4.52641608668923e-05
0.431624680079847 4.52733092544866e-05
0.431669953389101 4.52832993922224e-05
0.431715236688494 4.52941412239004e-05
0.431760530829718 4.53058419128992e-05
0.43180583667163 4.53184093580385e-05
0.431851155080989 4.5331851503494e-05
0.431896486932492 4.5346178446368e-05
0.431941833110938 4.53613975550996e-05
0.431987194508494 4.53775176746044e-05
0.432032572026168 4.53945491351955e-05
0.432077966575303 4.5412503065235e-05
0.432123379078369 4.54313844341005e-05
0.432168810462803 4.54512060044025e-05
0.432214261668807 4.54719785865186e-05
0.432259733647394 4.54937117513711e-05
0.432305227359145 4.55164166276891e-05
0.432350743775773 4.55401045235384e-05
0.432396283880296 4.55647869405811e-05
0.432441848667237 4.5590474199393e-05
0.432487439141436 4.56171803155688e-05
0.432533056321752 4.56449160714414e-05
0.432578701237823 4.56736952786962e-05
0.432624374933102 4.57035292437948e-05
0.432670078462346 4.57344330258167e-05
0.432715812895371 4.57664212928448e-05
0.432761579316664 4.5799504875593e-05
0.43280737882154 4.58337004837933e-05
0.432853212522024 4.58690237975411e-05
0.432899081545821 4.59054887945443e-05
0.432944987034616 4.59431098458102e-05
0.432990930144461 4.59819058871652e-05
0.433036912050349 4.60218935211543e-05
0.43308293394387 4.60630884215313e-05
0.433128997032291 4.61055088125514e-05
0.433175102541104 4.61491727252417e-05
0.433221251713829 4.619409871153e-05
0.433267445812541 4.62403058676893e-05
0.433313686118408 4.62878145500433e-05
0.433359973932958 4.63366443262615e-05
0.433406310577285 4.63868181485996e-05
0.433452697395433 4.64383561606521e-05
0.433499135751594 4.64912791780549e-05
0.433545627030772 4.65456128654835e-05
0.433592172643637 4.66013794733031e-05
0.433638774023111 4.66586027032457e-05
0.433685432625814 4.6717310507666e-05
0.433732149936322 4.67775254426278e-05
0.433778927461764 4.6839275761024e-05
0.433825766737525 4.69025906122545e-05
0.433872669328138 4.69674952327839e-05
0.43391963682337 4.70340213589026e-05
0.433966670844729 4.71021975814199e-05
0.434013773042311 4.71720569970541e-05
0.434060945099308 4.72436317146651e-05
0.434108188731022 4.73169535860872e-05
0.434155505684608 4.73920591021577e-05
0.434202897743711 4.74689845929555e-05
0.434250366728304 4.7547764189181e-05
0.434297914492493 4.76284388903038e-05
0.434345542931383 4.77110469073222e-05
0.43439325397829 4.77956285694661e-05
0.43444104960686 4.78822277750794e-05
0.434488931834635 4.79708878824268e-05
0.434536902722517 4.80616559431611e-05
0.434584964378461 4.8154578593441e-05
0.434633118957054 4.82497021113358e-05
0.434681368659165 4.83470822517753e-05
0.434729715741417 4.84467661903369e-05
0.434778162507607 4.85488135268911e-05
0.434826711321134 4.85179231076366e-05
0.434875229244242 4.84572045191408e-05
0.434923686448761 4.83970872150731e-05
0.434972083535976 4.83376074854901e-05
0.435020421143462 4.82787638996223e-05
0.435068699907361 4.82205553217271e-05
0.435116920462683 4.81629801102139e-05
0.435165083442793 4.81060373231087e-05
0.435213189480116 4.80497259167556e-05
0.435261239206033 4.7994044749037e-05
0.435309233250782 4.79389925825522e-05
0.435357172243365 4.78845688817429e-05
0.435405056812246 4.78307722246047e-05
0.435452887584471 4.7777601894683e-05
0.435500665186366 4.77250574831055e-05
0.435548390243849 4.76731381001416e-05
0.435596063381949 4.76218423814662e-05
0.43564368522433 4.75711700664883e-05
0.435691256394397 4.75211204229785e-05
0.43573877751482 4.74716938204428e-05
0.43578624920864 4.74228885955086e-05
0.435833672097236 4.73747041938366e-05
0.43588104680143 4.73271407746886e-05
0.435928373942204 4.72801980407236e-05
0.435975654140245 4.72338752442079e-05
0.436022888015489 4.71881727453464e-05
0.436070076188235 4.71430896824954e-05
0.436117219277917 4.70986259180806e-05
0.436164317903835 4.70547824226686e-05
0.436211372686258 4.70115577992199e-05
0.436258384244057 4.69689533087963e-05
0.436305353197366 4.69269678565969e-05
0.436352280165222 4.6885601466651e-05
0.436399165766689 4.68448560439553e-05
0.436446010622733 4.68047300060334e-05
0.436492815352739 4.6765224425261e-05
0.436539580577164 4.67263399609706e-05
0.436586306917125 4.66880761034097e-05
0.436632994993229 4.66504342292364e-05
0.436679645427458 4.6613414552501e-05
0.43672625884201 4.65770176536092e-05
0.436772835859664 4.65412437225478e-05
0.436819377103387 4.65060940784928e-05
0.436865883197465 4.64715696548132e-05
0.43691235476712 4.64376706278826e-05
0.436958792437748 4.64043983095764e-05
0.437005196836057 4.63717532624137e-05
0.43705156858932 4.63397371869775e-05
0.437097908326507 4.63083502918301e-05
0.437144216676798 4.62775946795131e-05
0.437190494271478 4.6247470970595e-05
0.437236741742449 4.6217980559289e-05
0.437282959723008 4.61891248663206e-05
0.437329148847874 4.61609049701062e-05
0.437375309752844 4.61333231022653e-05
0.437421443075947 4.61063804141817e-05
0.437467549456361 4.60800784730291e-05
0.437513629534834 4.60544185218985e-05
0.437559683953356 4.60294037087551e-05
0.437605713357064 4.60050346406385e-05
0.437651718391705 4.59813134670235e-05
0.437697699705172 4.59582431378787e-05
0.43774365794831 4.59358244551162e-05
0.437789593772765 4.59140601388709e-05
0.437835507832904 4.58929533512488e-05
0.437881400786255 4.58725051278716e-05
0.437927273291383 4.58527176957634e-05
0.437973126009079 4.58335930062777e-05
0.438018959602085 4.58151364021818e-05
0.438064774738487 4.57973485624582e-05
0.43811057208705 4.57802335655124e-05
0.438156352320615 4.57637923113177e-05
0.438202116112926 4.57480291014694e-05
0.438247864142028 4.57329472605279e-05
0.438293597089288 4.57185491464915e-05
0.438339315638435 4.57048376138427e-05
0.438385020476049 4.56918160169916e-05
0.438430712292066 4.56794903888835e-05
0.438476391782455 4.56678607454285e-05
0.4385220596432 4.56569334161899e-05
0.438567716576616 4.56467094601542e-05
0.438613363286076 4.56371933581033e-05
0.438659000479435 4.56283922834211e-05
0.438704628871718 4.56203074516094e-05
0.43875024917917 4.5612943509238e-05
0.438795862122679 4.56063056501247e-05
0.438841468428329 4.56003960278764e-05
0.438887068824357 4.55952216704928e-05
0.438932664046027 4.55907858632975e-05
0.438978254831891 4.5587093902426e-05
0.439023841925793 4.55841516631354e-05
0.439069426077456 4.55819620293818e-05
0.439115008039485 4.55805334872596e-05
0.439160588572973 4.55798686898409e-05
0.439206168441663 4.55799730456745e-05
0.439251748414708 4.55808532917965e-05
0.439297329268 4.55825153613684e-05
0.439342911783361 4.55849658182845e-05
0.43938849674918 4.55882075975041e-05
0.439434084956777 4.55922513927674e-05
0.43947967720817 4.55971014435125e-05
0.439525274309613 4.56027633668464e-05
0.43957087707298 4.56092455802841e-05
0.439616486318561 4.56165550534486e-05
0.439662102873614 4.56246966140523e-05
0.439707727570228 4.56336814517658e-05
0.43975336125168 4.56435143883119e-05
0.439799004766068 4.56542030872154e-05
0.439844658969155 4.56657573512016e-05
0.439890324726507 4.56781841898786e-05
0.439936002910697 4.56914913624395e-05
0.439981694402059 4.57056880916317e-05
0.440027400090151 4.57207836638794e-05
0.440073120873815 4.57367860335256e-05
0.440118857659848 4.57537060577562e-05
0.440164611365906 4.5771551176506e-05
0.440210382917082 4.57903324572762e-05
0.44025617324954 4.58100603882155e-05
0.440301983309928 4.58307434886481e-05
0.440347814053416 4.58523946394034e-05
0.440393666448056 4.58750226755941e-05
0.440439541470731 4.58986401162606e-05
0.440485440110848 4.5923257569156e-05
0.440531363368417 4.59488872493871e-05
0.440577312255666 4.597554089261e-05
0.440623287796559 4.60032297708995e-05
0.44066929102633 4.60319696052848e-05
0.440715322995935 4.60617707892641e-05
0.440761384766724 4.6092648195454e-05
0.44080747741492 4.61246155992907e-05
0.440853602030519 4.61576843000057e-05
0.440899759714819 4.61918729164806e-05
0.440945951587735 4.622719483583e-05
0.440992178782571 4.62636645161675e-05
0.441038442447087 4.63012995989134e-05
0.441084743746686 4.63401139512448e-05
0.441131083860638 4.63801267550069e-05
0.441177463987393 4.64213534610774e-05
0.441223885340854 4.64638134813207e-05
0.441270349154335 4.65075232389744e-05
0.441316856677574 4.65525017676333e-05
0.441363409179342 4.65987700386923e-05
0.44141000794938 4.66463468042565e-05
0.441456654296185 4.6695250711188e-05
0.441503349546896 4.67455065998061e-05
0.441550095053496 4.67971329888056e-05
0.441596892186485 4.68501539461104e-05
0.441643742340431 4.69045914543428e-05
0.441690646931885 4.6960469619832e-05
0.441737607401505 4.70178133104428e-05
0.441784625214815 4.70766474898234e-05
0.441831701862305 4.71369979461913e-05
0.441878838860251 4.71988913258422e-05
0.441926037751577 4.72623551678728e-05
0.441973300106745 4.73274193361792e-05
0.442020627526081 4.7394111871688e-05
0.442068021637953 4.74624639123878e-05
0.442115484101865 4.75325069447286e-05
0.44216301660881 4.76042742412695e-05
0.442210620883051 4.76777967118698e-05
0.442258298679763 4.77531106298958e-05
0.442306051790393 4.78302534946824e-05
0.442353882043888 4.79092605813249e-05
0.442401791304469 4.79901698806498e-05
0.44244978147435 4.80730214556387e-05
0.442497854495805 4.81578589011846e-05
0.442546012354707 4.82447209928108e-05
0.442594257075699 4.83336564590712e-05
0.442642590732158 4.84247058192075e-05
0.442691015437978 4.85179168649788e-05
0.442739533354843 4.86133412365633e-05
0.442788146696079 4.8711033097006e-05
0.442836857729176 4.88110393486519e-05
0.442885668768525 4.89134194018238e-05
0.442934582187927 4.88755268562963e-05
0.442983457714783 4.88145610831679e-05
0.443032272275866 4.8754209554465e-05
0.443081026485421 4.86944995567888e-05
0.443129720984977 4.86354313721708e-05
0.44317835641635 4.85770031458799e-05
0.443226933419495 4.85192133257882e-05
0.443275452632821 4.84620602595881e-05
0.443323914693081 4.84055438054676e-05
0.443372320236886 4.83496621128881e-05
0.443420669898999 4.829441564386e-05
0.443468964314643 4.82398019591959e-05
0.443517204116602 4.81858201346596e-05
0.443565389936737 4.81324691574731e-05
0.443613522405894 4.80797507145899e-05
0.443661602156609 4.80276608335784e-05
0.443709629817442 4.79762002385455e-05
0.443757606017681 4.79253687743982e-05
0.443805531386455 4.78751646258156e-05
0.443853406551081 4.78255882785048e-05
0.44390123213936 4.77766389589305e-05
0.443949008778319 4.77283150397927e-05
0.443996737093358 4.76806183690351e-05
0.444044417711727 4.76335467972862e-05
0.444092051258525 4.75871008652024e-05
0.44413963835939 4.75412802689208e-05
0.444187179639659 4.74960842593874e-05
0.444234675723918 4.74515135968285e-05
0.444282127237515 4.74075670414028e-05
0.444329534804557 4.736424603211e-05
0.444376899050589 4.7321549628581e-05
0.444424220600217 4.7279478403851e-05
0.444471500078621 4.72380317299185e-05
0.444518738110351 4.71972104922228e-05
0.444565935320843 4.71570151547214e-05
0.444613092335998 4.7117445381078e-05
0.444660209781379 4.70785023500507e-05
0.444707288283729 4.70401852937129e-05
0.444754328469023 4.70024964971877e-05
0.44480133096552 4.69654347746601e-05
0.444848296400295 4.69290012291597e-05
0.444895225401524 4.68931977144666e-05
0.444942118599238 4.68580234034998e-05
0.444988976622642 4.68234797572783e-05
0.445035800102399 4.6789567853347e-05
0.445082589670252 4.67562883920277e-05
0.445129345958644 4.67236420816153e-05
0.445176069600726 4.66916307778502e-05
0.445222761231504 4.6660254834536e-05
0.445269421486338 4.66295157593986e-05
0.445316051002098 4.65994154571121e-05
0.445362650417555 4.6569953595233e-05
0.44540922037115 4.65411328861892e-05
0.445455761504036 4.65129541913099e-05
0.445502274458228 4.64854202867766e-05
0.445548759878514 4.64585309871271e-05
0.445595218409502 4.64322895266355e-05
0.445641650699028 4.64066969396244e-05
0.445688057395968 4.63817546896477e-05
0.445734439150657 4.63574650443184e-05
0.445780796615702 4.63338303310597e-05
0.445827130446033 4.63108521979392e-05
0.445873441298231 4.62885331075964e-05
0.445919729831338 4.62668748540541e-05
0.445965996706192 4.62458800531205e-05
0.446012242586245 4.62255528833809e-05
0.446058468139129 4.62058920605165e-05
0.446104674031189 4.61869019458489e-05
0.446150860933135 4.61685866227801e-05
0.446197029519758 4.61509469570103e-05
0.446243180466715 4.61339857688425e-05
0.446289314452484 4.61177078291077e-05
0.446335432160313 4.61021139814945e-05
0.446381534274294 4.60872092349344e-05
0.446427621483529 4.60729954231442e-05
0.446473694478952 4.60594763484566e-05
0.446519753955301 4.60466555853955e-05
0.446565800610886 4.60345364878738e-05
0.446611835147374 4.60231221963195e-05
0.44665785826957 4.60124171025547e-05
0.446703870686673 4.60024253946406e-05
0.446749873112068 4.59931503369729e-05
0.446795866262405 4.59845957340302e-05
0.446841850858139 4.59767673867925e-05
0.446887827625525 4.59696665641192e-05
0.44693379729209 4.59633008964243e-05
0.446979760592986 4.5957672775387e-05
0.447025718265761 4.59527887836115e-05
0.447071671054545 4.59486517377249e-05
0.447117619706283 4.59452672071193e-05
0.44716356497349 4.59426413475573e-05
0.447209507614837 4.59407780244963e-05
0.447255448392862 4.59396831491349e-05
0.447301388076011 4.59393625210969e-05
0.447347327438532 4.59398211183339e-05
0.447393267259651 4.59410645445365e-05
0.447439208324195 4.59431004708285e-05
0.447485151424666 4.59459329016991e-05
0.447531097357568 4.5949569360024e-05
0.447577046926928 4.59540151578129e-05
0.447623000942085 4.59592777043029e-05
0.44766896021979 4.5965364364745e-05
0.447714925584154 4.5972280327297e-05
0.447760897864482 4.59800357567724e-05
0.447806877900239 4.59886343785495e-05
0.447852866534617 4.59980856231349e-05
0.44789886462024 4.60083974986488e-05
0.447944873017739 4.60195766052407e-05
0.447990892594344 4.60316324174346e-05
0.448036924226762 4.60445723119936e-05
0.448082968799074 4.60584051363953e-05
0.44812902720421 4.6073139796956e-05
0.448175100344007 4.60887845608614e-05
0.448221189128568 4.61053499063441e-05
0.448267294478474 4.61228442777801e-05
0.448313417322752 4.61412790612486e-05
0.448359558601813 4.6160661511433e-05
0.448405719263325 4.6181003971734e-05
0.448451900267296 4.62023168059622e-05
0.448498102584102 4.62246098293689e-05
0.448544327193932 4.62478951500417e-05
0.448590575089082 4.62721829419187e-05
0.448636847272024 4.62974871105476e-05
0.448683144759134 4.63238182462284e-05
0.44872946857738 4.63511878759758e-05
0.448775819765256 4.63796105937474e-05
0.44882219937585 4.64090963192188e-05
0.448868608472169 4.64396622984476e-05
0.448915048134468 4.64713190257253e-05
0.448961519453493 4.65040836467346e-05
0.44900802353714 4.65379680034587e-05
0.449054561505144 4.65729885092241e-05
0.449101134493653 4.66091598323475e-05
0.449147743653485 4.66464977301057e-05
0.449194390151215 4.66850197717425e-05
0.449241075170987 4.67247397326717e-05
0.44928779991072 4.6765678865176e-05
0.449334565589585 4.68078497513483e-05
0.449381373439336 4.68512753019556e-05
0.449428224714638 4.68959705084699e-05
0.449475120685147 4.69419579242455e-05
0.449522062643071 4.69892550433376e-05
0.449569051898114 4.70378820513339e-05
0.449616089780166 4.7087861149698e-05
0.449663177641315 4.71392130703385e-05
0.449710316854386 4.71919613172152e-05
0.449757508815703 4.72461265750375e-05
0.449804754942278 4.73017351674025e-05
0.449852056677445 4.73588085510238e-05
0.449899415485996 4.74173745854323e-05
0.449946832860582 4.7477457028938e-05
0.449994310317611 4.7539083298028e-05
0.450041849400909 4.7602281694029e-05
0.450089451682603 4.76670793288173e-05
0.450137118761932 4.77335070826401e-05
0.450184852269014 4.78015933147363e-05
0.450232653862329 4.78713709347776e-05
0.450280525233264 4.79428711150366e-05
0.450328468104379 4.80161289619312e-05
0.450376484233341 4.80911765209354e-05
0.450424575409862 4.81680512707762e-05
0.450472743461132 4.8246789131099e-05
0.450520990250264 4.83274287376247e-05
0.450569317679001 4.84100093808352e-05
0.450617727688382 4.84945724706697e-05
0.450666222260853 4.85811594750908e-05
0.450714803420328 4.86698155097809e-05
0.450763473235838 4.87605837461706e-05
0.450812233819584 4.88535139587134e-05
0.450861087333542 4.89486526917861e-05
0.450910035986234 4.90460518172615e-05
0.450959082038051 4.91457643656212e-05
0.451008227802417 4.92478431778625e-05
0.451057475645595 4.92461034435563e-05
0.451106721749038 4.91847760845117e-05
0.451155906525123 4.91240236995047e-05
0.451205030548822 4.90639189427537e-05
0.451254094467765 4.90044604848174e-05
0.45130309892825 4.89456464820739e-05
0.451352044574732 4.88874770211098e-05
0.451400932051753 4.88299496438075e-05
0.451449762001397 4.87730646341721e-05
0.451498535066031 4.87168189353689e-05
0.451547251884967 4.86612130389461e-05
0.451595913098005 4.86062453191523e-05
0.451644519343325 4.85519156718884e-05
0.451693071258996 4.84982222932088e-05
0.45174156948129 4.84451649019037e-05
0.451790014646192 4.8392742329157e-05
0.451838407388521 4.83409541261438e-05
0.451886748342647 4.82898005612558e-05
0.451935038143208 4.82392798297804e-05
0.451983277423038 4.81893916505393e-05
0.452031466814688 4.81401348753948e-05
0.452079606949564 4.80915110654596e-05
0.452127698460629 4.80435177471796e-05
0.452175741978376 4.79961551609632e-05
0.452223738133537 4.79494238775112e-05
0.452271687557415 4.79033232231579e-05
0.452319590880638 4.78578524714636e-05
0.45236744873311 4.78130116317277e-05
0.452415261744741 4.77688018388654e-05
0.45246303054658 4.77252206515291e-05
0.452510755767232 4.7682271069294e-05
0.452558438038301 4.7639950961522e-05
0.452606077989263 4.75982612888151e-05
0.452653676250551 4.75572033614777e-05
0.452701233453913 4.75167757325242e-05
0.452748750229645 4.74769792626675e-05
0.452796227208908 4.74378143965418e-05
0.452843665023304 4.73992819425832e-05
0.452891064305247 4.73613819153643e-05
0.452938425687162 4.73241158585146e-05
0.452985749803021 4.72874829868352e-05
0.453033037286008 4.72514852047764e-05
0.453080288771213 4.7216122484041e-05
0.453127504893697 4.71813959478495e-05
0.453174686289644 4.71473063353764e-05
0.45322183359598 4.71138551554252e-05
0.453268947451135 4.70810431577481e-05
0.453316028494293 4.70488707230334e-05
0.453363077365016 4.70173401545984e-05
0.453410094705171 4.69864514862376e-05
0.453457081156657 4.69562070588515e-05
0.453504037363716 4.69266080961898e-05
0.453550963971812 4.68976550945784e-05
0.453597861626907 4.68693508587475e-05
0.453644730977765 4.68416952016301e-05
0.453691572672967 4.68146917601172e-05
0.453738387364727 4.67883415692091e-05
0.453785175706296 4.67626457167757e-05
0.453831938352013 4.67376068518459e-05
0.453878675958865 4.67132261760468e-05
0.453925389185041 4.66895060820082e-05
0.453972078691123 4.66664494024144e-05
0.454018745140525 4.66440575415855e-05
0.454065389198067 4.66223334780618e-05
0.454112011531545 4.66012776547578e-05
0.4541586128092 4.65808943360407e-05
0.454205193703536 4.65611860066711e-05
0.454251754889542 4.65421541302508e-05
0.454298297043673 4.65238028755054e-05
0.454344820846548 4.6506133911891e-05
0.45439132698046 4.64891508764801e-05
0.454437816131337 4.64728556664643e-05
0.454484288987003 4.6457252152523e-05
0.454530746239156 4.64423439580721e-05
0.454577188583114 4.64281329898078e-05
0.454623616716103 4.64146238764607e-05
0.45467003133998 4.6401820278943e-05
0.454716433160259 4.63897234289833e-05
0.454762822883688 4.63783409683543e-05
0.454809201224656 4.63676722384569e-05
0.454855568896895 4.63577237302294e-05
0.454901926620625 4.63484995316192e-05
0.454948275120156 4.6340002809144e-05
0.454994615122966 4.63322394761629e-05
0.455040947362442 4.63252116111569e-05
0.455087272574053 4.63189255116169e-05
0.455133591499564 4.63133843899783e-05
0.455179904883954 4.63085942232228e-05
0.455226213478178 4.63045593811051e-05
0.455272518037559 4.63012848222137e-05
0.455318819322381 4.6298775372608e-05
0.455365118097754 4.62970371865229e-05
0.45541141513494 4.6296073396301e-05
0.455457711208336 4.62958935552115e-05
0.455504007101892 4.62965013105988e-05
0.455550303603202 4.62979009457132e-05
0.455596601504148 4.63001010015475e-05
0.455642901605149 4.63031056013145e-05
0.455689204710751 4.63069238594281e-05
0.45573551163461 4.63115583322345e-05
0.455781823192942 4.63170194647441e-05
0.455828140212407 4.6323312610732e-05
0.455874463525018 4.63304445356583e-05
0.455920793969554 4.63384227030501e-05
0.455967132392257 4.63472538450407e-05
0.456013479646102 4.63569482845844e-05
0.456059836594386 4.63675098873735e-05
0.456106204104274 4.63789504355126e-05
0.456152583054709 4.63912759985794e-05
0.456198974330708 4.64044962720116e-05
0.45624537882698 4.64186174201467e-05
0.4562917974444 4.64336513977751e-05
0.456338231095798 4.64496059381182e-05
0.456384680701736 4.64664910063585e-05
0.456431147192742 4.64843145215104e-05
0.456477631507264 4.65030887984031e-05
0.456524134596062 4.65228219901267e-05
0.456570657418052 4.65435259537632e-05
0.456617200944006 4.65652105551111e-05
0.456663766154561 4.6587887248331e-05
0.456710354041809 4.66115662390183e-05
0.456756965608049 4.66362600597553e-05
0.456803601868108 4.66619814475209e-05
0.456850263849556 4.66887412251416e-05
0.456896952590781 4.67165525848842e-05
0.456943669143366 4.67454261266689e-05
0.456990414569492 4.67753798235578e-05
0.457037189949316 4.68064226974507e-05
0.457083996372013 4.68385718830004e-05
0.457130834943896 4.68718391538339e-05
0.45717770678305 4.69062422972193e-05
0.457224613025348 4.69417937796153e-05
0.457271554819127 4.69785092781117e-05
0.457318533328405 4.70164062807675e-05
0.457365549734686 4.7055501271168e-05
0.457412605235957 4.70958097491731e-05
0.457459701045706 4.7137349795021e-05
0.457506838395501 4.71801392571274e-05
0.457554018534758 4.72241971914635e-05
0.45760124273195 4.7269542468296e-05
0.457648512274418 4.73161945040813e-05
0.457695828468922 4.73641725775692e-05
0.4577431926415 4.74134979792382e-05
0.457790606139479 4.74641926221698e-05
0.457838070332101 4.75162776526828e-05
0.457885586609754 4.75697756013767e-05
0.457933156385355 4.76247104126138e-05
0.457980781095768 4.76811067670501e-05
0.458028462202535 4.77389879871653e-05
0.458076201190522 4.77983796080684e-05
0.45812399957013 4.78593087038903e-05
0.458171858878834 4.79218017969314e-05
0.458219780680631 4.79858877258038e-05
0.458267766568357 4.80515948486228e-05
0.458315818163205 4.81189524960725e-05
0.458363937115702 4.81879938484011e-05
0.45841212510955 4.82587481771062e-05
0.458460383857727 4.83312493926873e-05
0.45850871510712 4.84055304165454e-05
0.458557120637536 4.84816289040013e-05
0.45860560226644 4.85595794846069e-05
0.458654161845925 4.86394180636344e-05
0.458702801263989 4.87211875640684e-05
0.458751522451553 4.8804924476446e-05
0.458800327376029 4.889067312874e-05
0.458849218049158 4.89784736542538e-05
0.458898196522812 4.90683734371077e-05
0.458947264896249 4.91604186370939e-05
0.458996425314886 4.92546570990067e-05
0.459045679971985 4.93511362767655e-05
0.459095031108262 4.94499090139477e-05
0.459144481017276 4.95510307734457e-05
0.459194032048049 4.96308330624897e-05
0.459243662881112 4.95690194610826e-05
0.459293231900573 4.95076878492619e-05
0.459342739588422 4.94470098439644e-05
0.459392186598266 4.93869832189742e-05
0.459441573581485 4.93276072863966e-05
0.459490901188772 4.92688808388656e-05
0.45954017006961 4.92108017473312e-05
0.459589380871358 4.91533702358296e-05
0.459638534241594 4.9096583975998e-05
0.45968763082557 4.90404429907181e-05
0.45973667126856 4.89849455774946e-05
0.459785656214138 4.89300923783449e-05
0.459834586306516 4.88758798889254e-05
0.459883462186405 4.88223089777145e-05
0.459932284495383 4.87693788044945e-05
0.459981053874187 4.87170880443164e-05
0.460029770962232 4.86654369040286e-05
0.460078436399136 4.8614424303723e-05
0.460127050823439 4.85640494921326e-05
0.460175614872931 4.85143120468875e-05
0.460224129184978 4.84652118748953e-05
0.460272594396853 4.84167484151638e-05
0.460321011145268 4.83689210433075e-05
0.460369380066312 4.83217298700283e-05
0.460417701796182 4.82751741509616e-05
0.460465976970333 4.82292542774694e-05
0.46051420622461 4.81839697929679e-05
0.460562390194403 4.81393205873567e-05
0.46061052951499 4.80953068976548e-05
0.460658624821888 4.80519289148409e-05
0.460706676750803 4.80091856073818e-05
0.46075468593641 4.79670790528916e-05
0.460802653015463 4.79256081458304e-05
0.460850578623609 4.78847733212898e-05
0.46089846339693 4.78445757658876e-05
0.460946307972696 4.78050139023631e-05
0.460994112986598 4.77660900388474e-05
0.461041879076637 4.77278045073404e-05
0.461089606881145 4.76901572352742e-05
0.46113729703838 4.76531489161579e-05
0.461184950187296 4.76167810082421e-05
0.461232566968304 4.75810530237077e-05
0.461280148021328 4.75459671833458e-05
0.461327693988511 4.75115229990278e-05
0.46137520551151 4.7477722305777e-05
0.461422683233816 4.74445665565353e-05
0.461470127800373 4.74120552907688e-05
0.461517539855664 4.73801911409883e-05
0.461564920046805 4.73489748338201e-05
0.461612269021638 4.73184075030101e-05
0.461659587429141 4.72884910735133e-05
0.461706875920215 4.72592255877713e-05
0.461754135145803 4.72306145605565e-05
0.461801365760363 4.72026573450561e-05
0.461848568417708 4.71753586717916e-05
0.46189574377638 4.71487164644179e-05
0.461942892492844 4.71227351637132e-05
0.461990015228008 4.7097416221044e-05
0.462037112644229 4.7072761147933e-05
0.462084185405377 4.70487718984034e-05
0.462131234177276 4.70254504937275e-05
0.462178259627769 4.70028005356009e-05
0.462225262428305 4.69808226825276e-05
0.462272243250987 4.69595195614244e-05
0.462319202770549 4.69388931316964e-05
0.462366141663681 4.6918948823062e-05
0.462413060612504 4.68996842752375e-05
0.462459960296779 4.68811081076908e-05
0.462506841404887 4.68632189220128e-05
0.462553704623809 4.68460203032456e-05
0.462600550644112 4.68295163220056e-05
0.462647380160434 4.68137093010582e-05
0.462694193869735 4.67986028089043e-05
0.462740992472544 4.67842001717013e-05
0.462787776672715 4.67705044804201e-05
0.462834547177196 4.67575178553753e-05
0.462881304695051 4.67452473904893e-05
0.462928049942442 4.673369476454e-05
0.462974783637206 4.67228629330554e-05
0.463021506500139 4.67127568684224e-05
0.463068219257008 4.67033798644118e-05
0.463114922636872 4.66947372399712e-05
0.463161617374112 4.66868319141585e-05
0.463208304206026 4.66796695787806e-05
0.463254983875605 4.66732550152096e-05
0.46330165713062 4.66675913701613e-05
0.463348324721991 4.66626845761486e-05
0.463394987406567 4.66585382115739e-05
0.463441645944778 4.66551593824772e-05
0.463488301104161 4.66525506598265e-05
0.463534953654821 4.66507196179623e-05
0.463581604374438 4.66496715126965e-05
0.463628254045951 4.66494114896745e-05
0.463674903457441 4.66499438628903e-05
0.463721553401304 4.66512772315801e-05
0.463768204678535 4.66534164583452e-05
0.463814858094994 4.66563663311128e-05
0.463861514461325 4.66601359379909e-05
0.463908174597263 4.66647292113741e-05
0.463954839326474 4.66701558508086e-05
0.464001509482325 4.6676419699888e-05
0.464048185902025 4.66835303800201e-05
0.464094869432405 4.66914931351441e-05
0.46414156092554 4.67003182714473e-05
0.464188261243811 4.67100102955908e-05
0.464234971254107 4.67205780680487e-05
0.464281691832175 4.67320304651453e-05
0.46432842386264 4.67443749453447e-05
0.464375168237586 4.67576218961137e-05
0.464421925859482 4.67717774230468e-05
0.464468697636905 4.67868534670028e-05
0.464515484490372 4.68028555514631e-05
0.464562287345923 4.6819795773265e-05
0.464609107141696 4.68376827235409e-05
0.46465594482442 4.68565279830865e-05
0.464702801352403 4.68763389386616e-05
0.464749677691342 4.68971295850763e-05
0.464796574820927 4.69189083152277e-05
0.464843493729242 4.69416865596809e-05
0.464890435415802 4.69654759253524e-05
0.464937400891727 4.69902874925949e-05
0.46498439117922 4.701613469943e-05
0.465031407313919 4.70430283364741e-05
0.465078450342256 4.70709822979602e-05
0.465125521324553 4.71000085807841e-05
0.465172621333134 4.71301208828792e-05
0.465219751454017 4.71613324713057e-05
0.465266912786488 4.71936590622421e-05
0.465314106445551 4.72271131147399e-05
0.465361333558665 4.72617095714974e-05
0.465408595268237 4.72974658763753e-05
0.465455892734113 4.7334396275104e-05
0.465503227130388 4.73725154085711e-05
0.465550599645797 4.74118426192948e-05
0.465598011488416 4.74523934005051e-05
0.465645463881817 4.74941858450966e-05
0.465692958067662 4.75372378114106e-05
0.465740495305473 4.7581569087838e-05
0.465788076874561 4.76271964191953e-05
0.46583570407098 4.76741399533527e-05
0.465883378210934 4.77224225538606e-05
0.465931100633488 4.7772062689623e-05
0.465978872696177 4.78230823085248e-05
0.466026695778486 4.7875504011873e-05
0.466074571282498 4.7929351082743e-05
0.46612250063358 4.79846446595129e-05
0.46617048527824 4.80414123286446e-05
0.466218526690568 4.80996767405461e-05
0.466266626367309 4.81594649155972e-05
0.466314785832225 4.82208011412194e-05
0.466363006633366 4.82837148566811e-05
0.466411290348222 4.83482349816962e-05
0.466459638583204 4.84143885213826e-05
0.466508052971725 4.84822077455355e-05
0.466556535179471 4.85517216583798e-05
0.466605086901129 4.86229646113429e-05
0.466653709865741 4.8695967771543e-05
0.466702405833512 4.87707663109604e-05
0.466751176599823 4.8847395164465e-05
0.466800023994988 4.89258919383475e-05
0.466848949886926 4.90062940981109e-05
0.466897956181024 4.90886397319463e-05
0.466947044820756 4.91729719056315e-05
0.466996217792662 4.92593308368526e-05
0.467045477123499 4.93477596817062e-05
0.46709482488318 4.94383053192923e-05
0.4671442631885 4.95310105141065e-05
0.467193794199014 4.96259305065119e-05
0.46724342012952 4.97231100889068e-05
0.467293143239609 4.98226023554249e-05
0.467342965841964 4.99244615958227e-05
0.46739289030356 4.99685228037541e-05
0.467442858826364 4.99065492959867e-05
0.46749276537566 4.98451059821672e-05
0.467542610481642 4.9784320784121e-05
0.467592394802426 4.97241911978558e-05
0.467642118993624 4.96647170966346e-05
0.467691783710721 4.96058970041499e-05
0.467741389607725 4.9547729342423e-05
0.467790937337067 4.94902136674572e-05
0.467840427550735 4.94333490222904e-05
0.467889860899757 4.93771323058729e-05
0.467939238032063 4.93215656495357e-05
0.467988559597712 4.92666465855818e-05
0.468037826244298 4.92123741962986e-05
0.468087038618494 4.91587470709357e-05
0.468136197365565 4.91057665603787e-05
0.468185303132126 4.90534306784686e-05
0.468234356562804 4.90017381770893e-05
0.468283358300981 4.89506889472181e-05
0.468332308989928 4.89002836098366e-05
0.468381209273538 4.88505202914373e-05
0.46843005979383 4.88013982642503e-05
0.468478861192094 4.87529191450485e-05
0.468527614111239 4.87050804675978e-05
0.468576319191706 4.86578837195566e-05
0.468624977075426 4.86113267246237e-05
0.468673588402151 4.85654112523421e-05
0.468722153813403 4.85201370177352e-05
0.468770673950421 4.84755024945348e-05
0.468819149452915 4.8431509295531e-05
0.468867580962211 4.83881562056577e-05
0.468915969118416 4.83454447482018e-05
0.468964314563165 4.83033736341598e-05
0.469012617936799 4.82619439168186e-05
0.469060879880716 4.82211562198556e-05
0.469109101036935 4.81810103501102e-05
0.469157282047286 4.81415072716959e-05
0.469205423554557 4.81026471394335e-05
0.469253526201697 4.80644308754003e-05
0.469301590632572 4.80268586020762e-05
0.469349617491174 4.7989930823517e-05
0.469397607421998 4.79536488167871e-05
0.469445561070814 4.79180134617136e-05
0.469493479084276 4.78830252472308e-05
0.469541362109523 4.78486850548726e-05
0.469589210794578 4.7814994936425e-05
0.469637025789515 4.77819542350094e-05
0.46968480774375 4.77495657983474e-05
0.469732557309548 4.77178293905679e-05
0.469780275138938 4.7686747119076e-05
0.469827961886058 4.76563199551577e-05
0.469875618206013 4.76265500550011e-05
0.469923244756068 4.75974380655823e-05
0.469970842194133 4.75689858257632e-05
0.470018411179959 4.75411955968166e-05
0.470065952375556 4.75140677664148e-05
0.470113466443322 4.74876050716137e-05
0.470160954048394 4.74618095338447e-05
0.470208415857928 4.74366824676609e-05
0.470255852540395 4.74122263949096e-05
0.47030326476679 4.73884427590441e-05
0.470350653209549 4.73653345971794e-05
0.470398018544147 4.73429034987063e-05
0.470445361447645 4.73211530316127e-05
0.470492682600677 4.73000826757976e-05
0.470539982683353 4.72796984443478e-05
0.470587262381797 4.72600022728504e-05
0.47063452238407 4.72409935555183e-05
0.470681763377626 4.72226797217046e-05
0.470728986057347 4.72050618885394e-05
0.470776191119236 4.71881424226214e-05
0.470823379261658 4.71719241877023e-05
0.470870551185846 4.71564105480359e-05
0.470917707596394 4.71416061220897e-05
0.470964849202516 4.71275122874053e-05
0.471011976714804 4.71141346860183e-05
0.47105909084949 4.71014749870664e-05
0.471106192324477 4.70895368858865e-05
0.471153281861362 4.707832759378e-05
0.471200360188956 4.70678466490478e-05
0.471247428035605 4.70581001041027e-05
0.471294486135709 4.70490915778721e-05
0.471341535227287 4.7040825988808e-05
0.471388576053276 4.70333073292678e-05
0.471435609360605 4.70265409016451e-05
0.471482635901507 4.70205296152196e-05
0.471529656431122 4.70152806659409e-05
0.471576671711788 4.70107966515648e-05
0.47162368250844 4.70070829865182e-05
0.471670689591426 4.70041456840532e-05
0.47171769373711 4.70019913623283e-05
0.471764695728473 4.70006213540266e-05
0.471811696349827 4.70000457246949e-05
0.471858696395551 4.70002670636896e-05
0.471905696662615 4.70012930161784e-05
0.471952697955631 4.70031303984419e-05
0.47199970108603 4.70057837417258e-05
0.472046706869771 4.7009259708763e-05
0.47209371612948 4.70135648976753e-05
0.472140729694378 4.70187065839439e-05
0.472187748400962 4.70246912646211e-05
0.472234773092226 4.70315254014831e-05
0.472281804617628 4.7039217623003e-05
0.472328843835251 4.70477758082526e-05
0.472375891611059 4.70572063698424e-05
0.472422948817429 4.70675171846649e-05
0.472470016334613 4.70787168722246e-05
0.472517095051486 4.70908133476023e-05
0.472564185864833 4.71038160176241e-05
0.472611289680851 4.71177328800036e-05
0.472658407413731 4.71325719917493e-05
0.472705539985723 4.7148344386447e-05
0.472752688330109 4.71650589988856e-05
0.472799853389108 4.71827248585501e-05
0.472847036113967 4.72013518271831e-05
0.472894237465794 4.72209520600048e-05
0.472941458417854 4.72415342201974e-05
0.472988699952074 4.72631085665053e-05
0.47303596306064 4.72856876881846e-05
0.473083248748329 4.73092836228537e-05
0.473130558031951 4.73339049799492e-05
0.473177891936931 4.73595670779867e-05
0.473225251504009 4.73862789482497e-05
0.473272637782958 4.74140563560547e-05
0.473320051839314 4.74429109821841e-05
0.473367494750296 4.74728547729104e-05
0.473414967605069 4.75039042844888e-05
0.473462471509353 4.75360713228787e-05
0.473510007580676 4.75693723363362e-05
0.473557576953012 4.76038183412536e-05
0.473605180771354 4.76394300734475e-05
0.473652820201427 4.76762192762963e-05
0.473700496420703 4.77142038457635e-05
0.473748210624549 4.77533984893658e-05
0.473795964023039 4.77938219455047e-05
0.473843757844984 4.78354919670337e-05
0.473891593336951 4.78784253432144e-05
0.473939471762294 4.79226422388529e-05
0.473987394404533 4.79681611827147e-05
0.474035362565716 4.80150005291961e-05
0.474083377566245 4.80631820788609e-05
0.474131440748324 4.81127267903994e-05
0.474179553475114 4.81636548059268e-05
0.47422771712992 4.82159897921678e-05
0.474275933119712 4.8269752497848e-05
0.47432420287221 4.83249694102639e-05
0.474372527841621 4.83816627207626e-05
0.474420909504341 4.84398575428863e-05
0.474469349361884 4.84995790690813e-05
0.474517848940953 4.85608562007855e-05
0.474566409797154 4.86237136709266e-05
0.474615033510825 4.86881814279597e-05
0.474663721692253 4.87542867606906e-05
0.474712475979014 4.88220622508386e-05
0.474761298041264 4.88915357366614e-05
0.474810189577001 4.8962743310921e-05
0.474859152320312 4.90357156858547e-05
0.474908188035998 4.91104868728677e-05
0.474957298522871 4.9187092791053e-05
0.475006485615662 4.92655698735131e-05
0.475055751185535 4.93459572806874e-05
0.475105097142816 4.94282918999667e-05
0.475154525434716 4.95126163362868e-05
0.475204038051052 4.95989717523414e-05
0.475253637022805 4.96874008096125e-05
0.475303324423614 4.97779491761873e-05
0.47535310237279 4.98706626977246e-05
0.475402973035488 4.99655932566282e-05
0.475452938628745 5.00627850766325e-05
0.475503001413822 5.01622936250034e-05
0.475553163707446 5.02641755614807e-05
0.475603427883008 5.03219507468724e-05
0.475653749833755 5.02596830019409e-05
0.475704009516757 5.01979341603001e-05
0.475754207450917 5.01368481888065e-05
0.475804344299106 5.00764226255471e-05
0.475854420721731 5.00166582343292e-05
0.475904437379966 4.99575523394886e-05
0.475954394932305 4.98991042430988e-05
0.476004294036548 4.98413119020542e-05
0.47605413534845 4.97841760710862e-05
0.476103919524522 4.97276949236008e-05
0.476153647219445 4.9671866955722e-05
0.476203319086401 4.9616691808049e-05
0.476252935778209 4.95621682082831e-05
0.476302497946417 4.95082960286799e-05
0.476352006242446 4.94550750534147e-05
0.476401461317499 4.94025029410168e-05
0.47645086382044 4.93505797260327e-05
0.476500214400166 4.92993057694811e-05
0.476549513705936 4.92486789157535e-05
0.476598762384852 4.91987001922171e-05
0.476647961085044 4.91493689294132e-05
0.476697110453973 4.91006835850807e-05
0.476746211137558 4.90526453862913e-05
0.476795263782945 4.90052530730628e-05
0.476844269036018 4.89585069433466e-05
0.476893227542961 4.89124068360224e-05
0.476942139949797 4.88669525384696e-05
0.476991006902335 4.88221445911895e-05
0.477039829046927 4.87779818860598e-05
0.477088607028813 4.87344652750337e-05
0.477137341494088 4.8691594768653e-05
0.477186033088856 4.86493707396431e-05
0.477234682459596 4.86077939238358e-05
0.47728329025352 4.85668638332523e-05
0.477331857117353 4.85265807496568e-05
0.477380383698103 4.84869465145293e-05
0.477428870644617 4.84479597793928e-05
0.477477318604397 4.84096223451828e-05
0.477525728226742 4.83719340217359e-05
0.477574100160764 4.83348961864462e-05
0.47762243505695 4.82985102059479e-05
0.477670733567156 4.82627758702189e-05
0.477718996343026 4.82276941496991e-05
0.477767224037176 4.81932664089444e-05
0.477815417303585 4.81594932356267e-05
0.477863576796821 4.81263764008939e-05
0.477911703173221 4.80939169072958e-05
0.477959797090129 4.806211499753e-05
0.478007859205126 4.80309736618468e-05
0.478055890178788 4.80004928024106e-05
0.47810389067159 4.79706750717868e-05
0.478151861346662 4.79415208272017e-05
0.478199802867489 4.7913032402259e-05
0.478247715899892 4.78852117826642e-05
0.478295601111674 4.78580602271007e-05
0.478343459171902 4.78315794316582e-05
0.478391290751333 4.78057711471956e-05
0.47843909652248 4.77806383367146e-05
0.478486877160817 4.77561817191099e-05
0.478534633342536 4.77324047699372e-05
0.478582365747306 4.77093091167852e-05
0.478630075056423 4.76868964663614e-05
0.478677761952889 4.76651705190595e-05
0.478725427123408 4.76441323853396e-05
0.478773071255794 4.76237859397044e-05
0.478820695041733 4.76041332441167e-05
0.478868299174978 4.75851776044405e-05
0.478915884352582 4.75669205313701e-05
0.478963451273113 4.75493655484141e-05
0.479011000638662 4.75325151561553e-05
0.479058533153818 4.75163761426138e-05
0.47910604952996 4.75009474693473e-05
0.47915355047743 4.74862331559663e-05
0.479201036710586 4.74722384894819e-05
0.479248508949075 4.74589647482424e-05
0.479295967913824 4.74464182626893e-05
0.479343414332086 4.7434600620041e-05
0.479390848932706 4.74235162064455e-05
0.479438272448913 4.7413169198415e-05
0.479485685618111 4.74035643205885e-05
0.479533089182432 4.73947046026158e-05
0.479580483887034 4.7386595135607e-05
0.47962787048217 4.73792400796286e-05
0.47967524972225 4.73726441688709e-05
0.479722622366419 4.73668134632035e-05
0.479769989179882 4.73617508765203e-05
0.479817350930758 4.73574614112127e-05
0.479864708392169 4.73539506691846e-05
0.479912062342839 4.73512256014453e-05
0.47995941356844 4.73492893103518e-05
0.48000676285775 4.7348148495134e-05
0.480054111006246 4.73478082553237e-05
0.480101458814501 4.73482743281339e-05
0.480148807088829 4.73495538354755e-05
0.480196156642664 4.73516523287631e-05
0.480243508294993 4.73545752815642e-05
0.480290862870275 4.73583325314512e-05
0.480338221202806 4.73629257272628e-05
0.480385584128533 4.73683653279121e-05
0.480432952493861 4.73746573191932e-05
0.480480327151181 4.73818098655562e-05
0.480527708961046 4.7389828162099e-05
0.480575098789208 4.73987218074783e-05
0.480622497511016 4.74084989232559e-05
0.480669906009939 4.74191646996527e-05
0.480717325174639 4.7430730955293e-05
0.480764755905594 4.74432043965583e-05
0.48081219910999 4.74565932384957e-05
0.480859655703229 4.74709079454523e-05
0.480907126611174 4.7486155381025e-05
0.480954612766555 4.75023468766326e-05
0.481002115113432 4.7519491653317e-05
0.481049634605085 4.75375990314481e-05
0.481097172204117 4.75566791738706e-05
0.481144728883291 4.75767438278852e-05
0.481192305627119 4.75978026877215e-05
0.481239903429806 4.76198655998076e-05
0.481287523295406 4.76429462217523e-05
0.481335166241628 4.76670540159518e-05
0.481382833295644 4.76922015539159e-05
0.481430525497198 4.77184016152174e-05
0.481478243898813 4.77456672032143e-05
0.481525989566016 4.77740093784267e-05
0.481573763575395 4.78034430943616e-05
0.481621567018489 4.78339799412142e-05
0.48166940099843 4.7865635432824e-05
0.481717266633863 4.78984239362626e-05
0.481765165057799 4.79323594171125e-05
0.481813097417216 4.79674576362424e-05
0.481861064874853 4.80037339905107e-05
0.481909068608843 4.80412049838892e-05
0.481957109813827 4.80798867962934e-05
0.482005189700623 4.81197945786416e-05
0.482053309495202 4.81609490008731e-05
0.482101470444203 4.82033653976995e-05
0.4821496738096 4.82470624898781e-05
0.48219792087209 4.82920602330209e-05
0.482246212932323 4.83383783922924e-05
0.482294551310716 4.83860351169614e-05
0.482342937345833 4.84350534866491e-05
0.482391372399319 4.84854528440671e-05
0.482439857852163 4.85372560651509e-05
0.482488395108229 4.85904859659169e-05
0.482536985594194 4.8645165330457e-05
0.482585630759525 4.87013176641855e-05
0.482634332077189 4.87589693987749e-05
0.482683091046588 4.88181426778635e-05
0.482731909189266 4.88788669812422e-05
0.482780788056247 4.89411690185306e-05
0.482829729225266 4.90050756588157e-05
0.482878734300924 4.90706154156579e-05
0.48292780491634 4.91378192114131e-05
0.482976942735551 4.92067175166362e-05
0.483026149453068 4.92773411128665e-05
0.483075426794181 4.93497247632693e-05
0.483124776518944 4.94238992731533e-05
0.483174200418217 4.94999016939351e-05
0.483223700319911 4.95777695692676e-05
0.483273278089481 4.96575380728493e-05
0.483322935627553 4.97392451397992e-05
0.483372674872693 4.98229344357203e-05
0.483422497807129 4.99086423168738e-05
0.483472406449446 4.99964160731262e-05
0.483522402865519 5.00862987112703e-05
0.48357248916423 5.01783355602994e-05
0.48362266749979 5.02725757987056e-05
0.483672940075589 5.03690659555704e-05
0.483723309141545 5.04678616590025e-05
0.483773777003204 5.05690123785214e-05
0.483824346015582 5.06725731781146e-05
0.48387501858876 5.06294756220036e-05
0.483925648064382 5.05672390184589e-05
0.483976215303401 5.05056464308877e-05
0.484026720949832 5.04447202140463e-05
0.484077165670046 5.03844594205164e-05
0.484127550129466 5.03248634122563e-05
0.484177874992879 5.02659297733144e-05
0.484228140922652 5.0207658910798e-05
0.484278348581563 5.01500482103171e-05
0.484328498629773 5.00930970465203e-05
0.484378591726819 5.00368051113891e-05
0.484428628531931 4.99811711726213e-05
0.484478609703103 4.99261943232745e-05
0.484528535897427 4.98718743945039e-05
0.484578407771821 4.98182094812064e-05
0.484628225981302 4.9765199659028e-05
0.484677991180961 4.97128440981637e-05
0.48472770402506 4.96611418928165e-05
0.484777365166952 4.96100932922991e-05
0.484826975260245 4.95596972438501e-05
0.484876534957489 4.9509953852805e-05
0.484926044911341 4.94608623405766e-05
0.484975505773682 4.94124222740255e-05
0.485024918195956 4.93646339719568e-05
0.485074282829928 4.93174964758681e-05
0.485123600326404 4.92710103954716e-05
0.485172871336799 4.92251754758848e-05
0.485222096512275 4.91799910104372e-05
0.485271276503286 4.91354582644397e-05
0.48532041196155 4.90915772464169e-05
0.485369503538796 4.904834631841e-05
0.485418551885115 4.90057674247123e-05
0.48546755765254 4.89638404638219e-05
0.485516521493003 4.89225657053186e-05
0.485565444058709 4.8881943790805e-05
0.4856143260025 4.88419745386825e-05
0.485663167977038 4.88026589439927e-05
0.485711970635982 4.87639971862547e-05
0.485760734633168 4.87259914177826e-05
0.485809460624586 4.86886398075176e-05
0.485858149264394 4.86519456764233e-05
0.48590680121007 4.86159079796831e-05
0.48595541711805 4.85805284449136e-05
0.486003997646495 4.85458084044445e-05
0.486052543454899 4.85117484081206e-05
0.486101055203307 4.84783494117072e-05
0.486149533552719 4.84456127784214e-05
0.486197979165498 4.84135398884693e-05
0.486246392705386 4.83821321431865e-05
0.486294774837529 4.83513901869232e-05
0.486343126227716 4.832131743124e-05
0.486391447545147 4.82919126313853e-05
0.486439739457779 4.8263179657406e-05
0.486488002637436 4.82351192983214e-05
0.486536237756735 4.8207732781699e-05
0.486584445489516 4.81810233281616e-05
0.486632626512844 4.81549918811809e-05
0.486680781504726 4.81296413831232e-05
0.486728911146109 4.81049721290209e-05
0.486777016118238 4.80809879649874e-05
0.486825097106203 4.80576904881634e-05
0.486873154796691 4.80350817607238e-05
0.486921189878452 4.801316508216e-05
0.486969203043534 4.79919422975988e-05
0.487017194985831 4.79714172659395e-05
0.487065166403097 4.79515889523442e-05
0.48711311799205 4.79324652475084e-05
0.487161050457297 4.79140453293048e-05
0.487208964502626 4.78963342340013e-05
0.48725686083686 4.78793336713831e-05
0.487304740170532 4.78630473852372e-05
0.487352603217917 4.78474781022282e-05
0.487400450696019 4.78326305868116e-05
0.487448283326606 4.78185070768676e-05
0.487496101833683 4.78051103389462e-05
0.487543906944022 4.77924482238498e-05
0.487591699392246 4.77805200100762e-05
0.487639479912256 4.77693293174168e-05
0.487687249241573 4.77588856071919e-05
0.487735008127181 4.77491852763619e-05
0.487782757312457 4.77402404008899e-05
0.487830497552858 4.77320500241495e-05
0.487878229602882 4.7724620557045e-05
0.487925954223439 4.77179567241144e-05
0.487973672180163 4.7712063833619e-05
0.488021384243997 4.77069447779666e-05
0.488069091188775 4.77026053039705e-05
0.488116793794079 4.76990517603843e-05
0.488164492845839 4.76962888564101e-05
0.488212189134695 4.76943226699151e-05
0.488259883457365 4.76931584072234e-05
0.488307576615773 4.76928004144639e-05
0.488355269416187 4.76932559218847e-05
0.488402962672109 4.7694532059108e-05
0.488450657204168 4.7696632883057e-05
0.488498353837051 4.76995653549771e-05
0.488546053402406 4.77033378520905e-05
0.488593756740258 4.77079557112512e-05
0.488641464695969 4.77134249629204e-05
0.488689178120932 4.77197538236546e-05
0.488736897874756 4.77269504741381e-05
0.48878462482523 4.77350208454185e-05
0.488832359846076 4.77439723397699e-05
0.488880103818415 4.77538153181594e-05
0.488927857633733 4.77645557047998e-05
0.488975622189438 4.77762024033707e-05
0.489023398391842 4.77887636062185e-05
0.489071187155448 4.78022490230831e-05
0.489118989404471 4.7816666199434e-05
0.48916680607067 4.78320256961754e-05
0.489214638096367 4.7848338147265e-05
0.489262486434514 4.78656091152467e-05
0.489310352043629 4.78838531034183e-05
0.489358235896732 4.7903076626482e-05
0.489406138973359 4.79232936843705e-05
0.489454062267043 4.79445125306008e-05
0.489502006779574 4.79667437781762e-05
0.489549973523352 4.79900026135128e-05
0.489597963525966 4.80142970594692e-05
0.489645977823025 4.80396404741756e-05
0.489694017463499 4.80660442246759e-05
0.489742083507724 4.8093520637673e-05
0.489790177028362 4.81220866791975e-05
0.489838299115041 4.81517507801325e-05
0.489886450865821 4.81825289721257e-05
0.489934633394793 4.82144361134547e-05
0.489982847830907 4.8247483712399e-05
0.490031095314619 4.82816909220352e-05
0.490079377005541 4.83170699264898e-05
0.490127694075467 4.835363620046e-05
0.490176047711668 4.83914077963314e-05
0.490224439119464 4.84304002478465e-05
0.490272869519712 4.8470630975781e-05
0.490321340150688 4.85121178478874e-05
0.490369852268536 4.85548784704004e-05
0.490418407147006 4.85989316711904e-05
0.490467006078677 4.86442960625097e-05
0.49051565037474 4.8690991524998e-05
0.490564341366265 4.87390392327721e-05
0.490613080405498 4.87884594891571e-05
0.490661868864987 4.88392739421713e-05
0.490710708138929 4.88915041518824e-05
0.490759599643081 4.89451745380852e-05
0.490808544817619 4.90003051102274e-05
0.490857545122729 4.90569239035638e-05
0.490906602046633 4.91150538758431e-05
0.490955717100509 4.91747224249354e-05
0.491004891822933 4.9235952662451e-05
0.491054127775596 4.92987765880662e-05
0.491103426552184 4.93632190658103e-05
0.49115278977125 4.94293102682203e-05
0.491202219081518 4.94970806063188e-05
0.491251716162124 4.95665600362247e-05
0.491301282722161 4.96377824844464e-05
0.491350920504645 4.97107785815647e-05
0.491400631283227 4.97855844762331e-05
0.491450416867703 4.98622360362088e-05
0.491500279103739 4.99407674266877e-05
0.491550219871166 5.002121847704e-05
0.491600241089643 5.01036281487108e-05
0.491650344717791 5.01880353143637e-05
0.491700532753106 5.0274483944193e-05
0.49175080723705 5.03630173037353e-05
0.491801170254354 5.04536787400348e-05
0.491851623933094 5.05465146778605e-05
0.491902170447772 5.06415746907833e-05
0.491952812022462 5.07389086316077e-05
0.492003550931094 5.08385681700262e-05
0.492054389499264 5.09406076038231e-05
0.492105330106868 5.10171178375935e-05
0.492156347224705 5.09542944912405e-05
0.492207301519197 5.08919767886116e-05
0.492258193495985 5.08303320307338e-05
0.492309023828016 5.07693574293087e-05
0.492359793185445 5.07090530474091e-05
0.492410502238493 5.06494175714298e-05
0.492461151656064 5.05904491647921e-05
0.492511742105229 5.05321479905348e-05
0.492562274253219 5.04745111746998e-05
0.492612748764394 5.04175391014198e-05
0.492663166303495 5.03612308007286e-05
0.492713527534296 5.03055852114221e-05
0.492763833119508 5.02506016002536e-05
0.492814083721108 5.01962779015091e-05
0.492864279999009 5.0142615703391e-05
0.492914422614713 5.0089612361238e-05
0.492964512227074 5.0037268468357e-05
0.493014549495542 4.99855832976106e-05
0.49306453507884 4.99345564613947e-05
0.493114469635301 4.98841862674584e-05
0.493164353821569 4.98344738361614e-05
0.493214188295405 4.97854181649545e-05
0.49326397371357 4.97370194204343e-05
0.49331371073299 4.96892768901719e-05
0.493363400009881 4.96421910317265e-05
0.493413042200912 4.95957610236976e-05
0.493462637961936 4.95499876246418e-05
0.493512187949561 4.95048699167757e-05
0.493561692819477 4.94604085644125e-05
0.493611153228042 4.94166037821537e-05
0.493660569831824 4.93734557456249e-05
0.49370994328757 4.93309645951319e-05
0.493759274252165 4.92891300362517e-05
0.493808563382201 4.92479541632987e-05
0.493857811336364 4.92074358210508e-05
0.493907018772185 4.9167575846367e-05
0.493956186348032 4.912837505511e-05
0.494005314723087 4.9089834246033e-05
0.494054404557333 4.90519538050859e-05
0.494103456511138 4.90147345097953e-05
0.494152471245648 4.89781775305726e-05
0.494201449423178 4.89422832384778e-05
0.494250391706417 4.89070528034605e-05
0.49429929875922 4.88724881933916e-05
0.494348171247414 4.88385886069957e-05
0.494397009836021 4.88053568262097e-05
0.494445815192847 4.87727936660328e-05
0.494494587986513 4.87408995692652e-05
0.494543328886082 4.87096769776818e-05
0.49459203856306 4.86791275692908e-05
0.494640717690629 4.86492514810652e-05
0.49468936694211 4.86200520334338e-05
0.494737986994144 4.85915290508582e-05
0.494786578523194 4.8563686326717e-05
0.494835142209521 4.85365241746044e-05
0.494883678733696 4.851004492113e-05
0.494932188778617 4.84842501685136e-05
0.494980673028785 4.84591439207213e-05
0.495029132172706 4.84347259595381e-05
0.495077566898666 4.84109988687827e-05
0.495125977897534 4.83879664714005e-05
0.495174365864006 4.8365629562779e-05
0.495222731493569 4.83439917415139e-05
0.49527107548531 4.83230559185118e-05
0.495319398541229 4.83028231667465e-05
0.495367701364395 4.82832973675475e-05
0.495415984661763 4.82644805756903e-05
0.495464249142339 4.82463776554238e-05
0.495512495519994 4.82289901179161e-05
0.495560724510112 4.82123222912813e-05
0.495608936832403 4.81963751717317e-05
0.495657133207575 4.81811533465551e-05
0.495705314360922 4.81666603875007e-05
0.495753481021309 4.81528996270416e-05
0.495801633920936 4.81398772235452e-05
0.49584977379816 4.81275945193679e-05
0.495897901392679 4.81160541709634e-05
0.49594601744685 4.81052624356121e-05
0.495994122709286 4.8095223072774e-05
0.496042217932358 4.80859396433142e-05
0.496090303872002 4.80774170367988e-05
0.496138381289038 4.80696607142484e-05
0.496186450949753 4.80626744383361e-05
0.496234513624191 4.80564618026487e-05
0.496282570085994 4.80510285103411e-05
0.496330621114504 4.80463808613979e-05
0.496378667495366 4.80425227363597e-05
0.496426710018102 4.80394601423827e-05
0.496474749478244 4.80371981967846e-05
0.496522786676441 4.80357418920183e-05
0.496570822418333 4.80350976101993e-05
0.496618857515943 4.80352716224642e-05
0.496666892787566 4.80362700982723e-05
0.496714929057664 4.80380976125564e-05
0.496762967155277 4.80407631631933e-05
0.49681100791844 4.8044271168497e-05
0.496859052189608 4.80486297325554e-05
0.496907100819341 4.80538454029585e-05
0.496955154664744 4.80599239333413e-05
0.497003214588677 4.80668762761266e-05
0.497051281464953 4.80747051319845e-05
0.497099356170085 4.80834221519705e-05
0.497147439592237 4.80930330048426e-05
0.497195532625242 4.81035456036327e-05
0.497243636170846 4.81149708559089e-05
0.497291751141701 4.81273152233378e-05
0.497339878456925 4.81405866957044e-05
0.497388019043621 4.81547962860083e-05
0.497436173839907 4.81699528344896e-05
0.497484343792741 4.81860652537447e-05
0.497532529857995 4.82031432832171e-05
0.497580733001278 4.82211975004188e-05
0.497628954198778 4.82402356253597e-05
0.497677194434404 4.82602729133728e-05
0.497725454707317 4.82813158621639e-05
0.497773736023179 4.83033777858824e-05
0.497822039400965 4.8326469939763e-05
0.497870365870905 4.8350602277625e-05
0.497918716473183 4.83757886431666e-05
0.497967092261826 4.84020408690937e-05
0.498015494302695 4.84293724887203e-05
0.498063923675184 4.84577943202085e-05
0.498112381469504 4.84873218662025e-05
0.49816086879137 4.85179672108444e-05
0.498209386758581 4.85497464154827e-05
0.498257936504996 4.85826714233044e-05
0.49830651917642 4.86167596620677e-05
0.498355135936082 4.86520252176607e-05
0.498403787961299 4.86884847483224e-05
0.498452476446048 4.87261516113796e-05
0.498501202597659 4.87650454559886e-05
0.498549967643115 4.88051826732155e-05
0.498598772825788 4.8846579361756e-05
0.49864761940515 4.88892565007651e-05
0.498696508661651 4.89332304083036e-05
0.498745441892059 4.89785208556521e-05
0.498794420412915 4.90251474140312e-05
0.498843445560329 4.90731302144932e-05
0.498892518690543 4.91224914443966e-05
0.498941641181988 4.91732509620419e-05
0.49899081443295 4.92254322047931e-05
0.499040039865154 4.92790570715356e-05
0.499089318922226 4.93341481554334e-05
0.499138653070381 4.93907324510961e-05
0.499188043802833 4.9448833299399e-05
0.499237492636132 4.95084770338579e-05
0.499287001113166 4.95696893380336e-05
0.499336570802504 4.96324974844214e-05
0.499386203299988 4.96969303708492e-05
0.499435900230359 4.97630170863252e-05
0.499485663247445 4.98307884200549e-05
0.499535494035865 4.99002746929514e-05
0.499585394310558 4.99715065311438e-05
0.49963536581709 5.00445178532587e-05
0.499685410334943 5.01193466575213e-05
0.4997355296816 5.01960232774809e-05
0.499785725704878 5.02745851565583e-05
0.499836000290034 5.03550717483475e-05
0.499886355361783 5.04375216171869e-05
0.4999367928834 5.05219754386684e-05


==> Images/Results/planesource_timesteps_convergence_tol_1e-09_pmm50.txt <==
t dt
0.0 1.953125e-13
1.953125e-13 1.64757446485896e-13
3.60069946485896e-13 1.65221067102548e-13
5.25291013588445e-13 1.65659314663926e-13
6.9095032825237e-13 1.66098904056722e-13
8.57049232309093e-13 1.66539872522726e-13
1.02358910483182e-12 1.66982202675727e-13
1.19057130750755e-12 1.67425868741833e-13
1.35799717624938e-12 1.67870921722597e-13
1.52586809797198e-12 1.68317312874821e-13
1.6941854108468e-12 1.68765092364712e-13
1.86295050321151e-12 1.69214269038884e-13
2.03216477225039e-12 1.69664826806569e-13
2.20182959905696e-12 1.70116748152901e-13
2.37194634720986e-12 1.70570104073195e-13
2.54251645128306e-12 1.71024838902021e-13
2.71354129018508e-12 1.71480991919407e-13
2.88502228210448e-12 1.71938549905235e-13
3.05696083200972e-12 1.72397521859385e-13
3.22935835386911e-12 1.72857926566812e-13
3.40221628043592e-12 1.73319770133499e-13
3.57553605056942e-12 1.73783005355878e-13
3.74931905592529e-12 1.74247717017223e-13
3.92356677294252e-12 1.74713880612848e-13
4.09828065355536e-12 1.75181498168272e-13
4.27346215172364e-12 1.75650562314892e-13
4.44911271403853e-12 1.76121089292538e-13
4.62523380333107e-12 1.76593069069641e-13
4.80182687240071e-12 1.77066545326013e-13
4.97889341772672e-12 1.77541527871867e-13
5.15643494559859e-12 1.78017952995802e-13
5.33445289859439e-12 1.78495878618042e-13
5.51294877721243e-12 1.7897531713749e-13
5.69192409434992e-12 1.79456267669774e-13
5.8713803620197e-12 1.79938705854866e-13
6.05131906787456e-12 1.80422672270888e-13
6.23174174014545e-12 1.80908174888189e-13
6.41264991503364e-12 1.81395171691337e-13
6.59404508672497e-12 1.81883717695291e-13
6.77592880442027e-12 1.82373786090443e-13
6.95830259051071e-12 1.82865434141059e-13
7.14116802465177e-12 1.83358624593063e-13
7.32452664924483e-12 1.83853388732638e-13
7.50838003797747e-12 1.84349696667608e-13
7.69272973464508e-12 1.84847595108164e-13
7.87757732975324e-12 1.85347041224933e-13
8.06292437097817e-12 1.85848078340575e-13
8.24877244931875e-12 1.86350724644996e-13
8.43512317396374e-12 1.86854943014077e-13
8.62197811697782e-12 1.87360763863507e-13
8.80933888084133e-12 1.87868252440723e-13
8.99720713328205e-12 1.8837729836563e-13
9.18558443164768e-12 1.88887975969555e-13
9.37447240761723e-12 1.89400277280991e-13
9.56387268489823e-12 1.89914222723698e-13
9.75378690762192e-12 1.90429826307266e-13
9.94421673392919e-12 1.90947076446842e-13
1.0135163810376e-11 1.91465945335292e-13
1.03266297557113e-11 1.91986470328916e-13
1.05186162260402e-11 1.92508700050077e-13
1.07111249260903e-11 1.93032599938728e-13
1.0904157526029e-11 1.93558186377345e-13
1.10977157124064e-11 1.94085437116315e-13
1.12918011495227e-11 1.94614400358364e-13
1.14864155498811e-11 1.95145060016521e-13
1.16815606098976e-11 1.95677417459194e-13
1.18772380273568e-11 1.96211493261596e-13
1.20734495206184e-11 1.96747320896616e-13
1.2270196841515e-11 1.97284844831008e-13
1.2467481686346e-11 1.97824124092661e-13
1.26653058104387e-11 1.98365138377659e-13
1.28636709488163e-11 1.98907896328228e-13
1.30625788451446e-11 1.99452421115374e-13
1.32620312662599e-11 1.99998726112539e-13
1.34620299923725e-11 2.00546769115673e-13
1.36625767614881e-11 2.01096589166211e-13
1.38636733506544e-11 2.01648222119173e-13
1.40653215727735e-11 2.02201626881346e-13
1.42675231996549e-11 2.02756825896252e-13
1.44702800255511e-11 2.03313866231222e-13
1.46735938917823e-11 2.03872686506804e-13
1.48774665782891e-11 2.04433343373844e-13
1.5081899921663e-11 2.04995850800556e-13
1.52868957724635e-11 2.05560149981471e-13
1.5492455922445e-11 2.06126323807396e-13
1.56985822462524e-11 2.06694326340152e-13
1.59052765725926e-11 2.07264223964506e-13
1.61125407965571e-11 2.07835986997789e-13
1.63203767835549e-11 2.08409585374991e-13
1.65287863689298e-11 2.08985105261619e-13
1.67377714741915e-11 2.09562503122519e-13
1.6947333977314e-11 2.10141771697122e-13
1.71574757490111e-11 2.10722973763236e-13
1.73681987227743e-11 2.11306081894703e-13
1.75795048046691e-11 2.11891128702654e-13
1.77913959333717e-11 2.12478062842399e-13
1.80038739962141e-11 2.13066946843762e-13
1.82169409430579e-11 2.13657782843754e-13
1.84305987259016e-11 2.14250562698268e-13
1.86448492885999e-11 2.14845315209279e-13
1.88596946038092e-11 2.15442042135482e-13
1.90751366459446e-11 2.16040751857144e-13
1.92911773978018e-11 2.16641425484751e-13
1.95078188232865e-11 2.17244084609128e-13
1.97250629078957e-11 2.17848757609441e-13
1.99429116655051e-11 2.18455455852606e-13
2.01613671213577e-11 2.19064146228627e-13
2.03804312675863e-11 2.19674867022209e-13
2.06001061346086e-11 2.20287642924672e-13
2.08203937775332e-11 2.20902426612072e-13
2.10412962041453e-11 2.21519266413489e-13
2.12628154705588e-11 2.22138172996656e-13
2.14849536435554e-11 2.22759153492731e-13
2.17077127970482e-11 2.23382211464932e-13
2.19310950085131e-11 2.24007353786878e-13
2.21551023623e-11 2.24634562983214e-13
2.23797369252832e-11 2.25263904457688e-13
2.26050008297409e-11 2.25895346733638e-13
2.28308961764745e-11 2.2652890660197e-13
2.30574250830765e-11 2.27164611251811e-13
2.32845896943283e-11 2.27802439084551e-13
2.35123921334129e-11 2.28442392613902e-13
2.37408345260268e-11 2.29084512672837e-13
2.39699190386996e-11 2.29728843735963e-13
2.41996478824356e-11 2.30375286587874e-13
2.44300231690234e-11 2.31023927342642e-13
2.46610470963661e-11 2.316747505165e-13
2.48927218468826e-11 2.32327789691527e-13
2.51250496365741e-11 2.3298303263571e-13
2.53580326692098e-11 2.33640491607605e-13
2.55916731608174e-11 2.34300182328877e-13
2.58259733431463e-11 2.34962102733008e-13
2.60609354458793e-11 2.3562629675707e-13
2.62965617426364e-11 2.36292744452174e-13
2.65328544870885e-11 2.36961414852917e-13
2.67698159019415e-11 2.37632365826757e-13
2.70074482677682e-11 2.38305605451855e-13
2.72457538732201e-11 2.38981152445151e-13
2.74847350256652e-11 2.39658989628236e-13
2.77243940152935e-11 2.40339157007234e-13
2.79647331723007e-11 2.41021658742887e-13
2.82057548310436e-11 2.41706437580441e-13
2.8447461268624e-11 2.42393598112955e-13
2.8689854866737e-11 2.43083111775119e-13
2.89329379785121e-11 2.43774982213572e-13
2.91767129607257e-11 2.44469220188473e-13
2.94211821809141e-11 2.45165843641171e-13
2.96663480245553e-11 2.45864855923491e-13
2.99122128804788e-11 2.46566289413498e-13
3.01587791698923e-11 2.47270088924212e-13
3.04060492588165e-11 2.47976334009826e-13
3.06540255928263e-11 2.48685024070245e-13
3.09027106168966e-11 2.49396132642407e-13
3.1152106749539e-11 2.50109728470438e-13
3.14022164780094e-11 2.50825766516619e-13
3.16530422445261e-11 2.51544263923426e-13
3.19045865084495e-11 2.5226525996568e-13
3.21568517684152e-11 2.52988734842999e-13
3.24098405032582e-11 2.53714753699774e-13
3.26635552569579e-11 2.54443252055393e-13
3.29179985090133e-11 2.55174272620459e-13
3.31731727816338e-11 2.55907828463095e-13
3.34290806100969e-11 2.56643992313938e-13
3.36857246024108e-11 2.57382650372792e-13
3.39431072527836e-11 2.58123897494912e-13
3.42012311502785e-11 2.58867746588529e-13
3.4460098896867e-11 2.59614157883843e-13
3.47197130547509e-11 2.6036316641294e-13
3.49800762211638e-11 2.611148148635e-13
3.52411910360273e-11 2.6186907810233e-13
3.55030601141297e-11 2.62625976036851e-13
3.57656860901665e-11 2.63385498235917e-13
3.60290715884024e-11 2.64147694773727e-13
3.62932192831762e-11 2.64912577923505e-13
3.65581318610997e-11 2.65680121782922e-13
3.68238119828826e-11 2.66450414601615e-13
3.70902623974842e-11 2.67223331018533e-13
3.73574857285027e-11 2.67999012649728e-13
3.76254847411525e-11 2.68777410210766e-13
3.78942621513632e-11 2.69558527669284e-13
3.81638206790325e-11 2.70342438184579e-13
3.84341631172171e-11 2.71129084167406e-13
3.87052922013845e-11 2.71918515612431e-13
3.89772107169969e-11 2.72710720801599e-13
3.92499214377985e-11 2.73505726541548e-13
3.95234271643401e-11 2.74303551920453e-13
3.97977307162605e-11 2.75104239381269e-13
4.00728349556418e-11 2.75907667739948e-13
4.03487426233817e-11 2.76714027210823e-13
4.06254566505926e-11 2.77523196279998e-13
4.09029798468726e-11 2.78335271853499e-13
4.11813151187261e-11 2.79150225764954e-13
4.1460465344491e-11 2.79968037311587e-13
4.17404333818026e-11 2.80788811623399e-13
4.2021222193426e-11 2.81612472835788e-13
4.23028346662618e-11 2.82439086747094e-13
4.25852737530089e-11 2.83268656105878e-13
4.28685424091148e-11 2.84101159681468e-13
4.31526435687962e-11 2.84936671402906e-13
4.34375802401991e-11 2.8577516997513e-13
4.37233554101743e-11 2.86616617772452e-13
4.40099720279467e-11 2.87461104731409e-13
4.42974331326781e-11 2.88308633184653e-13
4.45857417658628e-11 2.89159165148207e-13
4.4874900931011e-11 2.90012798971307e-13
4.51649137299823e-11 2.90869488532871e-13
4.54557832185152e-11 2.91729243699699e-13
4.57475124622149e-11 2.92592122819713e-13
4.60401045850346e-11 2.93458054818541e-13
4.63335626398531e-11 2.94327138460266e-13
4.66278897783134e-11 2.95199326663043e-13
4.69230891049764e-11 2.96074685950865e-13
4.72191637909273e-11 2.96953209712925e-13
4.75161170006402e-11 2.97834899299263e-13
4.78139518999395e-11 2.98719780509036e-13
4.81126716804485e-11 2.99607879197143e-13
4.84122795596456e-11 3.00499196572976e-13
4.87127787562186e-11 3.01393725434662e-13
4.90141724816533e-11 3.02291516209473e-13
4.93164639978628e-11 3.0319256162042e-13
4.96196565594832e-11 3.0409686245242e-13
4.99237534219356e-11 3.0500446089673e-13
5.02287578828323e-11 3.05915374354294e-13
5.05346732571866e-11 3.06829611864465e-13
5.08415028690511e-11 3.07747174012701e-13
5.11492500430638e-11 3.08668086357104e-13
5.14579181294209e-11 3.09592332526139e-13
5.1767510461947e-11 3.10519988371769e-13
5.20780304503188e-11 3.11451029097677e-13
5.23894814794165e-11 3.12385437957743e-13
5.27018669173742e-11 3.13323324827058e-13
5.30151902422013e-11 3.14264664722887e-13
5.33294549069242e-11 3.15209423772387e-13
5.36446643306965e-11 3.16157644243397e-13
5.39608219749399e-11 3.17109351546512e-13
5.42779313264865e-11 3.18064571149477e-13
5.45959958976359e-11 3.19023328581086e-13
5.4915019226217e-11 3.1998559793748e-13
5.52350048241545e-11 3.20951395900806e-13
5.55559562200553e-11 3.21920773595313e-13
5.58778769936506e-11 3.22893670186714e-13
5.62007706638373e-11 3.23870231753332e-13
5.65246408955907e-11 3.24850406143246e-13
5.68494913017339e-11 3.2583418399219e-13
5.71753254857261e-11 3.26821607900553e-13
5.75021470936267e-11 3.27812685792381e-13
5.7829959779419e-11 3.28807442969762e-13
5.81587672223888e-11 3.29805904793301e-13
5.84885731271821e-11 3.30808079131424e-13
5.88193812063135e-11 3.31813982545473e-13
5.9151195188859e-11 3.32823631574866e-13
5.94840188204339e-11 3.33837025073708e-13
5.98178558455076e-11 3.34854179403849e-13
6.01527100249114e-11 3.35875155238539e-13
6.048858518015e-11 3.36899924780922e-13
6.08254851049309e-11 3.37928513223578e-13
6.11634136181545e-11 3.38960963661619e-13
6.15023745818161e-11 3.39997319420563e-13
6.18423719012366e-11 3.41037507571476e-13
6.21834094088081e-11 3.42081589008687e-13
6.25254909978168e-11 3.43129616019718e-13
6.28686206138365e-11 3.44181569071572e-13
6.32128021829081e-11 3.45237473450713e-13
6.35580396563588e-11 3.46297372615184e-13
6.3904337028974e-11 3.47361201358938e-13
6.42516982303329e-11 3.48429084647e-13
6.46001273149799e-11 3.49500975299699e-13
6.49496282902796e-11 3.50576907704419e-13
6.5300205197984e-11 3.51656861477755e-13
6.56518620594618e-11 3.52740953436582e-13
6.60046030128984e-11 3.53829154274413e-13
6.63584321671728e-11 3.54921425015023e-13
6.67133535921878e-11 3.56017864589611e-13
6.70693714567774e-11 3.57118461685562e-13
6.7426489918463e-11 3.58223223243752e-13
6.77847131417068e-11 3.5933214679485e-13
6.81440452885016e-11 3.60445332084512e-13
6.85044906205861e-11 3.61562730337603e-13
6.88660533509237e-11 3.62684385643778e-13
6.92287377365675e-11 3.63810342336988e-13
6.95925480789045e-11 3.64940494712307e-13
6.99574885736168e-11 3.66075055900283e-13
7.0323563629517e-11 3.67213891867077e-13
7.06907775213841e-11 3.68357094001258e-13
7.10591346153854e-11 3.69504697544194e-13
7.14286393129296e-11 3.7065668092246e-13
7.1799295993852e-11 3.71813079270835e-13
7.21711090731229e-11 3.72973880187346e-13
7.25440829533102e-11 3.74139137875282e-13
7.29182220911855e-11 3.7530891646566e-13
7.32935310076512e-11 3.76483107695649e-13
7.36700141153468e-11 3.7766190037744e-13
7.40476760157242e-11 3.78845166711514e-13
7.44265211824358e-11 3.80032999779703e-13
7.48065541822155e-11 3.81225435263976e-13
7.51877796174794e-11 3.82422479885048e-13
7.55702020973645e-11 3.83624140243553e-13
7.5953826237608e-11 3.84830432568887e-13
7.63386566701769e-11 3.86041363281983e-13
7.67246980334589e-11 3.87257007261164e-13
7.71119550407201e-11 3.8847737120127e-13
7.75004324119213e-11 3.8970247151918e-13
7.78901348834405e-11 3.90932265411809e-13
7.82810671488523e-11 3.92166926978365e-13
7.86732340758307e-11 3.93406344485877e-13
7.90666404203166e-11 3.94650573742591e-13
7.94612909940592e-11 3.95899631097648e-13
7.98571906251568e-11 3.97153562804163e-13
8.0254344187961e-11 3.98412375382087e-13
8.06527565633431e-11 3.99676155420736e-13
8.10524327187638e-11 4.00944849531088e-13
8.14533775682949e-11 4.02218484153084e-13
8.1855596052448e-11 4.0349708579402e-13
8.2259093138242e-11 4.04780721502666e-13
8.26638738597447e-11 4.06069397970795e-13
8.30699432577155e-11 4.07363081102814e-13
8.34773063388183e-11 4.08661838134859e-13
8.38859681769531e-11 4.09965736791104e-13
8.42959339137442e-11 4.11274763406971e-13
8.47072086771512e-11 4.1258891423978e-13
8.5119797591391e-11 4.13908226441057e-13
8.5533705817832e-11 4.15232747649458e-13
8.59489385654815e-11 4.16562515462464e-13
8.6365501080944e-11 4.1789759874307e-13
8.6783398679687e-11 4.1923781770641e-13
8.72026364973934e-11 4.20583417151254e-13
8.76232199145447e-11 4.21934299987632e-13
8.80451542145323e-11 4.23290618857539e-13
8.84684448333899e-11 4.24652192405107e-13
8.8893097025795e-11 4.26019183860092e-13
8.93191162096551e-11 4.27391663168541e-13
8.97465078728236e-11 4.28769595249494e-13
9.01752774680731e-11 4.30152997358743e-13
9.06054304654318e-11 4.3154187611559e-13
9.10369723415474e-11 4.32936291158023e-13
9.14699086327055e-11 4.34336281225262e-13
9.19042449139307e-11 4.35741842521466e-13
9.23399867564522e-11 4.37153003128148e-13
9.27771397595803e-11 4.38569823417366e-13
9.32157095829977e-11 4.39992321143764e-13
9.36557019041415e-11 4.41420470887439e-13
9.40971223750289e-11 4.42854408955922e-13
9.45399767839848e-11 4.44294121130895e-13
9.49842709051157e-11 4.4573954936583e-13
9.54300104544815e-11 4.47190711026814e-13
9.58772011655083e-11 4.48647798164906e-13
9.63258489636733e-11 4.50110687203333e-13
9.67759596508766e-11 4.51579505431203e-13
9.72275391563078e-11 4.53054216266028e-13
9.76805933725738e-11 4.54534914855444e-13
9.81351282874293e-11 4.56021608709585e-13
9.85911498961389e-11 4.57514260870897e-13
9.90486641570098e-11 4.59012944862981e-13
9.95076771018727e-11 4.60517712502063e-13
9.99681948143748e-11 4.62028615946147e-13
1.00430223430321e-10 4.63545595762609e-13
1.00893769026084e-10 4.65068703863554e-13
1.01358837729947e-10 4.66598059994279e-13
1.01825435789941e-10 4.68133604534325e-13
1.02293569394476e-10 4.69675322211865e-13
1.02763244716688e-10 4.71223424049112e-13
1.03234468140737e-10 4.72777759525184e-13
1.03707245900262e-10 4.74338495220959e-13
1.04181584395483e-10 4.75905525213343e-13
1.04657489920696e-10 4.77478994077117e-13
1.05134968914773e-10 4.79058909998766e-13
1.05614027824772e-10 4.80645234994297e-13
1.06094673059766e-10 4.82238091944338e-13
1.06576911151711e-10 4.83837489186237e-13
1.07060748640897e-10 4.85443388532894e-13
1.0754619202943e-10 4.87055937146901e-13
1.08033247966577e-10 4.88675120410096e-13
1.08521923086987e-10 4.90300946680674e-13
1.09012224033667e-10 4.91933400737405e-13
1.09504157434405e-10 4.93572678365487e-13
1.0999773011277e-10 4.95218694676537e-13
1.10492948807447e-10 4.96871410821674e-13
1.10989820218269e-10 4.98531024001977e-13
1.11488351242271e-10 5.00197472297865e-13
1.11988548714568e-10 5.01870811837459e-13
1.12490419526406e-10 5.035510514138e-13
1.1299397057782e-10 5.05238271431325e-13
1.13499208849251e-10 5.06932528970337e-13
1.14006141378221e-10 5.08633809375512e-13
1.14514775187597e-10 5.10342145795591e-13
1.15025117333392e-10 5.1205764401796e-13
1.1553717497741e-10 5.13780168428172e-13
1.16050955145839e-10 5.15509897498826e-13
1.16566465043337e-10 5.17246865293311e-13
1.17083711908631e-10 5.18991032731215e-13
1.17602702941362e-10 5.20742506978119e-13
1.1812344544834e-10 5.22501347051664e-13
1.18645946795392e-10 5.24267489284171e-13
1.19170214284676e-10 5.26041017138797e-13
1.19696255301815e-10 5.27821965263439e-13
1.20224077267078e-10 5.29610418077205e-13
1.20753687685155e-10 5.31406410940674e-13
1.21285094096096e-10 5.33209879558611e-13
1.21818303975655e-10 5.35020958767688e-13
1.22353324934422e-10 5.36839609096116e-13
1.22890164543518e-10 5.38665966410973e-13
1.23428830509929e-10 5.40500041784536e-13
1.23969330551714e-10 5.42341795577199e-13
1.24511672347291e-10 5.44191390260812e-13
1.25055863737552e-10 5.46048710254621e-13
1.25601912447807e-10 5.47914020753477e-13
1.2614982646856e-10 5.49787155214429e-13
1.26699613623774e-10 5.51668124298483e-13
1.27251281748073e-10 5.53557195509547e-13
1.27804838943583e-10 5.5545422686604e-13
1.28360293170449e-10 5.57359358703951e-13
1.28917652529153e-10 5.59272551337902e-13
1.2947692508049e-10 5.61193894246938e-13
1.30038118974737e-10 5.6312342556704e-13
1.30601242400304e-10 5.65061209724266e-13
1.31166303610029e-10 5.67007259225399e-13
1.31733310869254e-10 5.68961533898065e-13
1.32302272403152e-10 5.70924256214806e-13
1.32873196659367e-10 5.72895334017625e-13
1.33446091993385e-10 5.74874832691982e-13
1.34020966826077e-10 5.76862871221829e-13
1.34597829697298e-10 5.78820553134404e-13
1.35176650250433e-10 5.80764851482838e-13
1.35757415101916e-10 5.82717244442513e-13
1.36340132346358e-10 5.84677761678052e-13
1.36924810108036e-10 5.86646432903248e-13
1.37511456540939e-10 5.88623393850295e-13
1.3810007993479e-10 5.90608489326861e-13
1.38690688424117e-10 5.92601934929912e-13
1.39283290359047e-10 5.94603681391065e-13
1.39877894040438e-10 5.96613812455163e-13
1.40474507852893e-10 5.98632358839018e-13
1.41073140211732e-10 6.00659378231984e-13
1.41673799589964e-10 6.02694874712701e-13
1.42276494464676e-10 6.04738879165157e-13
1.42881233343842e-10 6.06791531051323e-13
1.43488024874893e-10 6.08852807913172e-13
1.44096877682806e-10 6.10922795845744e-13
1.44707800478652e-10 6.13001390179726e-13
1.45320801868832e-10 6.15088813812889e-13
1.45935890682644e-10 6.17185071929965e-13
1.46553075754574e-10 6.19290169475255e-13
1.4717236592405e-10 6.21404138787286e-13
1.47793770062837e-10 6.23527095430789e-13
1.48417297158268e-10 6.25658961426712e-13
1.49042956119694e-10 6.27799936290668e-13
1.49670756055985e-10 6.29893796448713e-13
1.50300649852434e-10 6.31982701986233e-13
1.5093263255442e-10 6.34080141446259e-13
1.51566712695866e-10 6.36186190998722e-13
1.52202898886865e-10 6.38300872082613e-13
1.52841199758948e-10 6.40424289170183e-13
1.53481624048118e-10 6.42556464266816e-13
1.54124180512385e-10 6.44697335778615e-13
1.54768877848163e-10 6.46847092354479e-13
1.55415724940518e-10 6.49005728512845e-13
1.56064730669031e-10 6.51173210337596e-13
1.56715903879368e-10 6.53349615742408e-13
1.57369253495111e-10 6.55535107808346e-13
1.58024788602919e-10 6.57729709735142e-13
1.58682518312654e-10 6.5993330290474e-13
1.59342451615559e-10 6.62146079739071e-13
1.60004597695298e-10 6.64367977983468e-13
1.60668965673281e-10 6.66599105809722e-13
1.61335564779091e-10 6.68839543629853e-13
1.62004404322721e-10 6.71089228807784e-13
1.62675493551529e-10 6.73348443288631e-13
1.63348841994817e-10 6.75617009853799e-13
1.64024459004671e-10 6.77894951618359e-13
1.6470235395629e-10 6.80182407732268e-13
1.65382536364022e-10 6.82479489483606e-13
1.66065015853505e-10 6.84786192365184e-13
1.66749802045871e-10 6.87102570010586e-13
1.67436904615881e-10 6.89428558970786e-13
1.68126333174852e-10 6.91706858419311e-13
1.68818040033271e-10 6.9397002143847e-13
1.6951201005471e-10 6.96242355409164e-13
1.70208252410119e-10 6.98523899893681e-13
1.70906776310013e-10 7.00814578700482e-13
1.71607590888713e-10 7.03114691902652e-13
1.72310705580616e-10 7.0542401858852e-13
1.73016129599204e-10 7.07742714427224e-13
1.73723872313631e-10 7.10070877926989e-13
1.74433943191558e-10 7.12408461704287e-13
1.75146351653263e-10 7.14755593906793e-13
1.7586110724717e-10 7.17112226898206e-13
1.76578219474068e-10 7.19478489453551e-13
1.77297697963521e-10 7.21854452166373e-13
1.78019552415688e-10 7.24240067274733e-13
1.78743792482962e-10 7.2663543499891e-13
1.79470427917961e-10 7.29040536914302e-13
1.80199468454876e-10 7.31455563498561e-13
1.80930924018374e-10 7.33880436983296e-13
1.81664804455358e-10 7.36315288919383e-13
1.82401119744277e-10 7.38760071036945e-13
1.83139879815314e-10 7.41214915549102e-13
1.83881094730863e-10 7.43679864850921e-13
1.84624774595714e-10 7.46154991836784e-13
1.85370929587551e-10 7.48640278463265e-13
1.86119569866014e-10 7.51135767203566e-13
1.86870705633217e-10 7.53641623116361e-13
1.87624347256334e-10 7.56157736441694e-13
1.88380504992776e-10 7.58684272833204e-13
1.89139189265609e-10 7.61221245130465e-13
1.89900410510739e-10 7.63768727825077e-13
1.90664179238564e-10 7.66326702811981e-13
1.91430505941376e-10 7.68843123984911e-13
1.92199349065361e-10 7.71323752883321e-13
1.92970672818245e-10 7.73814286776064e-13
1.93744487105021e-10 7.76314752224646e-13
1.94520801857245e-10 7.78825145245916e-13
1.95299627002491e-10 7.81345583534386e-13
1.96080972586026e-10 7.83876093854297e-13
1.9686484867988e-10 7.86416702876862e-13
1.97651265382757e-10 7.88967467921581e-13
1.98440232850678e-10 7.9152847735618e-13
1.99231761328034e-10 7.94099727415885e-13
2.0002586105545e-10 7.96681275857243e-13
2.00822542331308e-10 7.99273180663893e-13
2.01621815511971e-10 8.01875500050678e-13
2.02423691012022e-10 8.04488292467775e-13
2.0322817930449e-10 8.07111616604815e-13
2.04035290921095e-10 8.09745468683858e-13
2.04845036389779e-10 8.12389970220496e-13
2.05657426359999e-10 8.15045054586371e-13
2.06472471414585e-10 8.17710843557798e-13
2.07290182258143e-10 8.203874598219e-13
2.08110569717965e-10 8.23074868278182e-13
2.08933644586243e-10 8.25773223990608e-13
2.09759417810234e-10 8.28482491894633e-13
2.10587900302129e-10 8.31202636145465e-13
2.11419102938274e-10 8.33933972777189e-13
2.12253036911051e-10 8.36676274448517e-13
2.130897131855e-10 8.39429729829986e-13
2.1392914291533e-10 8.42194496933535e-13
2.14771337412263e-10 8.44970378866624e-13
2.1561630779113e-10 8.47757565763127e-13
2.16464065356893e-10 8.50556249419852e-13
2.17314621606313e-10 8.53366231769989e-13
2.18167987838083e-10 8.56187704712815e-13
2.19024175542796e-10 8.59020829041165e-13
2.19883196371837e-10 8.61865405239146e-13
2.20745061777076e-10 8.64721659686761e-13
2.21609783436763e-10 8.67567149024781e-13
2.22477350585787e-10 8.70325757749891e-13
2.23347676343537e-10 8.73095260624369e-13
2.24220771604162e-10 8.75875634281458e-13
2.25096647238443e-10 8.78666886820621e-13
2.25975314125264e-10 8.81469090391979e-13
2.26856783215656e-10 8.84282382006294e-13
2.27741065597662e-10 8.87106543798704e-13
2.28628172141461e-10 8.89942068600345e-13
2.29518114210061e-10 8.92788511322171e-13
2.30410902721383e-10 8.95646399215723e-13
2.31306549120599e-10 8.98515480811212e-13
2.3220506460141e-10 9.01395894404078e-13
2.33106460495814e-10 9.04287648035192e-13
2.34010748143849e-10 9.07190880940216e-13
2.3491793902479e-10 9.10105469626227e-13
2.35828044494416e-10 9.13031817587984e-13
2.36741076312004e-10 9.15969603372164e-13
2.37657045915376e-10 9.18919099374634e-13
2.38575965014751e-10 9.21880380697839e-13
2.39497845395449e-10 9.24853322621147e-13
2.4042269871807e-10 9.27838133082966e-13
2.41350536851153e-10 9.30834753570008e-13
2.42281371604723e-10 9.33843460536438e-13
2.43215215065259e-10 9.36863993952932e-13
2.44152079059212e-10 9.39896765907318e-13
2.45091975825119e-10 9.4294151543987e-13
2.46034917340559e-10 9.45998453387192e-13
2.46980915793946e-10 9.4906765630663e-13
2.47929983450253e-10 9.52149132924938e-13
2.48882132583178e-10 9.55243028316786e-13
2.49837375611495e-10 9.58349077499995e-13
2.50795724688995e-10 9.61467836472673e-13
2.51757192525467e-10 9.64599109266107e-13
2.52721791634734e-10 9.67742904449402e-13
2.53689534539183e-10 9.70899299401454e-13
2.54660433838584e-10 9.74068579959207e-13
2.55634502418544e-10 9.77250547799349e-13
2.56611752966343e-10 9.80445350551248e-13
2.57592198316894e-10 9.83652997183649e-13
2.58575851314078e-10 9.86873566334566e-13
2.59562724880412e-10 9.90107347702718e-13
2.60552832228115e-10 9.93354000006137e-13
2.61546186228121e-10 9.96614024750691e-13
2.62542800252872e-10 9.99876808149335e-13
2.63542677061021e-10 1.00300903193121e-12
2.64545686092953e-10 1.00615340586366e-12
2.65551839498816e-10 1.00930977608019e-12
2.66561149274896e-10 1.01247846335759e-12
2.67573627738254e-10 1.01565938167085e-12
2.68589287119925e-10 1.01885251204585e-12
2.69608139631971e-10 1.02205804047969e-12
2.7063019767245e-10 1.0252758794643e-12
2.71655473551915e-10 1.02850642219451e-12
2.72683979974109e-10 1.0317492370061e-12
2.73715729211115e-10 1.03500471757143e-12
2.74750733928687e-10 1.03827284495932e-12
2.75789006773646e-10 1.04155359954134e-12
2.76830560373187e-10 1.04484716994323e-12
2.77875407543131e-10 1.0481536065513e-12
2.78923561149682e-10 1.051472889779e-12
2.79975034039461e-10 1.05480499931915e-12
2.8102983903878e-10 1.05815033592975e-12
2.8208798937471e-10 1.06150852885289e-12
2.83149497903563e-10 1.06487990927957e-12
2.84214377812842e-10 1.06826438651067e-12
2.85282642199353e-10 1.07166222315914e-12
2.86354304422512e-10 1.07507332841634e-12
2.87429377750928e-10 1.07849782387213e-12
2.88507875574801e-10 1.08193568893297e-12
2.89589811263734e-10 1.0853872603466e-12
2.9067519852408e-10 1.08885215996849e-12
2.91764050684049e-10 1.09233079669151e-12
2.9285638148074e-10 1.09582307823701e-12
2.93952204558977e-10 1.09932905542114e-12
2.95051533614398e-10 1.10284892396164e-12
2.9615438253836e-10 1.10638273580779e-12
2.97260765274168e-10 1.10993054292393e-12
2.98370695817092e-10 1.11349225132681e-12
2.99484188068418e-10 1.11706813125136e-12
3.0060125619967e-10 1.12065808858499e-12
3.01721914288255e-10 1.12426224817832e-12
3.02846176536433e-10 1.12788080930741e-12
3.03974057345741e-10 1.13151360354697e-12
3.05105570949287e-10 1.13516097833829e-12
3.06240731927626e-10 1.13882276479785e-12
3.07379554692424e-10 1.14249916362727e-12
3.08522053856051e-10 1.14619007883655e-12
3.09668243934887e-10 1.14989578656126e-12
3.10818139721449e-10 1.15361634053347e-12
3.11971756061982e-10 1.15735164430235e-12
3.13129107706285e-10 1.16110190096509e-12
3.1429020960725e-10 1.16486723974006e-12
3.1545507684699e-10 1.16864748806091e-12
3.16623724335051e-10 1.17244292595598e-12
3.17796167261007e-10 1.17625360780207e-12
3.18972420868809e-10 1.18007951178729e-12
3.20152500380596e-10 1.18392084446669e-12
3.21336421225063e-10 1.18761974411233e-12
3.22524040969175e-10 1.19128473159844e-12
3.23715325700773e-10 1.19496363208285e-12
3.24910289332856e-10 1.1986564590022e-12
3.26108945791859e-10 1.20236322530745e-12
3.27311309017166e-10 1.2060840890163e-12
3.28517393106182e-10 1.2098192820063e-12
3.29727212388189e-10 1.21356845301233e-12
3.30940780841201e-10 1.21733183279467e-12
3.32158112673996e-10 1.22110965371085e-12
3.33379222327706e-10 1.22490192903801e-12
3.34604124256744e-10 1.22870859783933e-12
3.35832832854584e-10 1.23252974575629e-12
3.3706536260034e-10 1.23636553269473e-12
3.38301728133035e-10 1.24021589682059e-12
3.39541944029855e-10 1.24408107262195e-12
3.40786025102477e-10 1.24796099804732e-12
3.42033986100525e-10 1.25185575924449e-12
3.43285841859769e-10 1.25576544257003e-12
3.44541607302339e-10 1.25969028470425e-12
3.45801297587043e-10 1.26363007274262e-12
3.47064927659786e-10 1.26758496796309e-12
3.48332512627749e-10 1.271555057034e-12
3.49604067684783e-10 1.27554072974329e-12
3.50879608414526e-10 1.27954146843627e-12
3.52159149882963e-10 1.28355773847498e-12
3.53442707621438e-10 1.28758939933079e-12
3.54730297020768e-10 1.29163661404701e-12
3.56021933634815e-10 1.29569969980503e-12
3.5731763333462e-10 1.29977836233342e-12
3.58617411696954e-10 1.30387276531512e-12
3.59921284462269e-10 1.30798307340939e-12
3.61229267535678e-10 1.31210937501058e-12
3.62541376910689e-10 1.3162516038597e-12
3.63857628514549e-10 1.32040992525387e-12
3.65178038439803e-10 1.32458442769406e-12
3.66502622867497e-10 1.32877527791145e-12
3.67831398145408e-10 1.33298225286986e-12
3.69164380398278e-10 1.33720583167808e-12
3.70501586229956e-10 1.34144571243816e-12
3.71843031942394e-10 1.34570214043801e-12
3.73188734082832e-10 1.34997536279106e-12
3.74538709445623e-10 1.35426507501234e-12
3.75892974520636e-10 1.35857176133983e-12
3.77251546281975e-10 1.36289519538793e-12
3.78614441477363e-10 1.36723554588147e-12
3.79981677023245e-10 1.37159298259343e-12
3.81353270005838e-10 1.37596759638612e-12
3.82729237602224e-10 1.38035923785834e-12
3.84109596840083e-10 1.38476815721081e-12
3.85494364997293e-10 1.38919452598376e-12
3.86883559523277e-10 1.39363835533816e-12
3.88277197878615e-10 1.39809965588167e-12
3.89675297534497e-10 1.40257851876996e-12
3.91077876053267e-10 1.40707503541031e-12
3.92484951088677e-10 1.41158937897811e-12
3.93896540467655e-10 1.41612156036209e-12
3.95312662028017e-10 1.42067167177504e-12
3.96733333699793e-10 1.42523988779282e-12
3.98158573587585e-10 1.42982613726674e-12
3.99588399724852e-10 1.4344305125713e-12
4.01022830237423e-10 1.43905318901721e-12
4.02461883426441e-10 1.44369434305505e-12
4.03905577769496e-10 1.44835390306682e-12
4.05353931672562e-10 1.45303196253488e-12
4.06806963635097e-10 1.45772869869027e-12
4.08264692333788e-10 1.46232246421619e-12
4.09727014798004e-10 1.4667603595661e-12
4.1119377515757e-10 1.47121514812622e-12
4.12664990305696e-10 1.4756864756958e-12
4.14140676781392e-10 1.4801742945225e-12
4.15620851075914e-10 1.48467894452094e-12
4.17105530020435e-10 1.48920030031887e-12
4.18594730320754e-10 1.49373854701019e-12
4.20088468867764e-10 1.49829371408794e-12
4.21586762581852e-10 1.5028657520924e-12
4.23089628333945e-10 1.50745508186087e-12
4.24597083415806e-10 1.51206141856983e-12
4.26109144834375e-10 1.51668510531167e-12
4.27625829939687e-10 1.52132593398262e-12
4.2914715587367e-10 1.52598424849202e-12
4.30673140122162e-10 1.53066007750878e-12
4.32203800199671e-10 1.53535344918726e-12
4.33739153648858e-10 1.54006439114598e-12
4.35279218040004e-10 1.54479317023702e-12
4.36824011210241e-10 1.54953965457237e-12
4.38373550864813e-10 1.55430403126789e-12
4.39927854896081e-10 1.55908624709272e-12
4.41486941143174e-10 1.56388656992215e-12
4.43050827713096e-10 1.5687051078246e-12
4.4461953282092e-10 1.5735417262461e-12
4.46193074547167e-10 1.57839669416314e-12
4.4777147124133e-10 1.58326995710745e-12
4.49354741198437e-10 1.58816178518168e-12
4.50942902983619e-10 1.59307204201338e-12
4.52535975025632e-10 1.59800091640992e-12
4.54133975942042e-10 1.60294859817726e-12
4.55736924540219e-10 1.6079150315959e-12
4.57344839571815e-10 1.61290048904878e-12
4.58957740060864e-10 1.6179047494916e-12
4.60575644810356e-10 1.62292808523546e-12
4.62198572895591e-10 1.62797060459728e-12
4.63826543500188e-10 1.63303241613347e-12
4.65459575916322e-10 1.63811337883356e-12
4.67097689295155e-10 1.64321368325904e-12
4.68740902978415e-10 1.64833368825769e-12
4.70389236666672e-10 1.6534733362932e-12
4.72042710002965e-10 1.65863248444419e-12
4.7370134248741e-10 1.66381149267268e-12
4.75365153980082e-10 1.66901030175481e-12
4.77034164281837e-10 1.67422918930723e-12
4.78708393471144e-10 1.67946801108916e-12
4.80387861482234e-10 1.6847270452995e-12
4.82072588527533e-10 1.69000631665215e-12
4.83762594844185e-10 1.69530584926425e-12
4.8545790069345e-10 1.70062592318242e-12
4.87158526616632e-10 1.70596639186416e-12
4.88864493008496e-10 1.71132762184998e-12
4.90575820630346e-10 1.71670946593266e-12
4.92292530096279e-10 1.72211211972859e-12
4.94014642216007e-10 1.72753560697764e-12
4.95742177822985e-10 1.73298021083072e-12
4.97475158033816e-10 1.73844586892476e-12
4.9921360390274e-10 1.74393277863414e-12
5.00957536681375e-10 1.74944096391364e-12
5.02706977645288e-10 1.7549706230405e-12
5.04461948268329e-10 1.76052160474013e-12
5.06222469873069e-10 1.76609437043523e-12
5.07988564243504e-10 1.77168876883477e-12
5.09760253012339e-10 1.77730508763552e-12
5.11537558099975e-10 1.78294317418152e-12
5.13320501274156e-10 1.78860340548992e-12
5.15109104679646e-10 1.79428553930596e-12
5.16903390218952e-10 1.79999004277538e-12
5.18703380261727e-10 1.80571685111662e-12
5.20509097112844e-10 1.81146616654266e-12
5.22320563279387e-10 1.81723783357579e-12
5.24137801112962e-10 1.82303232373558e-12
5.25960833436698e-10 1.82884948153018e-12
5.27789682918228e-10 1.83468960072656e-12
5.29624372518955e-10 1.84055261497931e-12
5.31464925133934e-10 1.84643872867959e-12
5.33311363862614e-10 1.8523479654465e-12
5.3516371182806e-10 1.85828062184232e-12
5.37021992449902e-10 1.86423663093373e-12
5.38886229080836e-10 1.87021610745146e-12
5.40756445188288e-10 1.87621944195515e-12
5.42632664630243e-10 1.88224619954627e-12
5.44514910829789e-10 1.88829704731733e-12
5.46403207877106e-10 1.89437182583312e-12
5.48297579702939e-10 1.90047055853656e-12
5.50198050261476e-10 1.90659363997558e-12
5.52104643901452e-10 1.91267523573867e-12
5.5401731913719e-10 1.91837579595424e-12
5.55935694933144e-10 1.92409722649065e-12
5.57859792159635e-10 1.92983928801203e-12
5.59789631447647e-10 1.93560257070118e-12
5.61725234018348e-10 1.94138683458103e-12
5.63666620852929e-10 1.94719200366055e-12
5.6561381285659e-10 1.95301833519523e-12
5.67566831191785e-10 1.95886591976922e-12
5.69525697111554e-10 1.96473484767663e-12
5.71490431959231e-10 1.97062537744552e-12
5.73461057336677e-10 1.97653726228751e-12
5.75437594598964e-10 1.98247109801891e-12
5.77420065696983e-10 1.98842629808746e-12
5.7940849199507e-10 1.9944036283939e-12
5.81402895623464e-10 2.0004023288674e-12
5.83403297952332e-10 2.00642367786166e-12
5.85409721630193e-10 2.01246691371579e-12
5.87422188543909e-10 2.01853246531489e-12
5.89440721009224e-10 2.02462007805361e-12
5.91465341087278e-10 2.03073052534759e-12
5.93496071612625e-10 2.03686320852854e-12
5.95532934821154e-10 2.04301873058672e-12
5.97575953551741e-10 2.04919666117762e-12
5.99625150212918e-10 2.05539743139638e-12
6.01680547644315e-10 2.06162147517217e-12
6.03742169119487e-10 2.06786818527076e-12
6.05810037304757e-10 2.07413816830198e-12
6.07884175473059e-10 2.08043151117303e-12
6.09964606984233e-10 2.08674830051251e-12
6.12051355284745e-10 2.09308844720928e-12
6.14144443731954e-10 2.09945203599477e-12
6.16243895767949e-10 2.1058393274033e-12
6.18349735095352e-10 2.11225040673261e-12
6.20461985502085e-10 2.11868535895467e-12
6.2258067086104e-10 2.12514426870552e-12
6.24705815129745e-10 2.13162722027474e-12
6.2683744235002e-10 2.13813447560518e-12
6.28975576825625e-10 2.14466594122323e-12
6.31120242766848e-10 2.15122170037615e-12
6.33271464467224e-10 2.15780237330758e-12
6.35429266840532e-10 2.16440732852376e-12
6.37593674169056e-10 2.17103736641896e-12
6.39764711535475e-10 2.17769203204629e-12
6.41942403567521e-10 2.18437176817481e-12
6.44126775335696e-10 2.19107647756574e-12
6.46317851813261e-10 2.19780660510742e-12
6.48515658418369e-10 2.20456205344033e-12
6.50720220471809e-10 2.21134308749688e-12
6.52931563559306e-10 2.21814942591929e-12
6.55149712985225e-10 2.22498133232538e-12
6.57374694317551e-10 2.23183907166158e-12
6.59606533389212e-10 2.23872272652109e-12
6.61845256115733e-10 2.24563274740826e-12
6.64090888863142e-10 2.25256866542111e-12
6.66343457528563e-10 2.25953074565839e-12
6.68602988274221e-10 2.26651943990149e-12
6.70869507714123e-10 2.27353427452811e-12
6.73143041988651e-10 2.28057607302039e-12
6.75423618061671e-10 2.28764454650679e-12
6.77711262608178e-10 2.29473996297022e-12
6.80006002571148e-10 2.30186240448534e-12
6.82307864975633e-10 2.30901195275971e-12
6.84616876928393e-10 2.31618850094688e-12
6.8693306542934e-10 2.32339269424809e-12
6.89256458123588e-10 2.33062423805614e-12
6.91587082361644e-10 2.33788359132568e-12
6.9392496595297e-10 2.34517026720938e-12
6.96270136220179e-10 2.35248548504201e-12
6.98622621705221e-10 2.35982818704717e-12
7.00982449892268e-10 2.36719959686351e-12
7.03349649489132e-10 2.37459865090103e-12
7.05724248140033e-10 2.38202676901051e-12
7.08106274909043e-10 2.38948269081525e-12
7.10495757599859e-10 2.39696764852083e-12
7.12892725248379e-10 2.40448133954457e-12
7.15297206587924e-10 2.41202423175247e-12
7.17709230819677e-10 2.41959563191913e-12
7.20128826451596e-10 2.42719658940534e-12
7.22556023041001e-10 2.43482757795469e-12
7.24990850618956e-10 2.442487120865e-12
7.27433337739821e-10 2.45017666310003e-12
7.29883514402921e-10 2.45789569992365e-12
7.32341410102844e-10 2.46564490073959e-12
7.34807055003584e-10 2.47342415172956e-12
7.37280479155313e-10 2.48123333671765e-12
7.39761712492031e-10 2.48907312943779e-12
7.42250785621469e-10 2.49694321651652e-12
7.44747728837985e-10 2.50484427514897e-12
7.47252573113134e-10 2.51277539257083e-12
7.49765348505705e-10 2.52073804435584e-12
7.52286086550061e-10 2.52873151579845e-12
7.54814818065859e-10 2.53675608784517e-12
7.57351574153705e-10 2.54481204301921e-12
7.59896386196724e-10 2.55289946370911e-12
7.62449285660433e-10 2.56101843188546e-12
7.65010304092318e-10 2.56916943448331e-12
7.67579473526802e-10 2.57735235268475e-12
7.70156825879486e-10 2.58556726884449e-12
7.72742393148331e-10 2.59381426487313e-12
7.75336207413204e-10 2.60209383141434e-12
7.77938301244618e-10 2.61040605275691e-12
7.80548707297375e-10 2.61875101281224e-12
7.83167458310187e-10 2.62712838299919e-12
7.85794586693187e-10 2.63553906914271e-12
7.88430125762329e-10 2.64398315712921e-12
7.91074108919459e-10 2.65246031749424e-12
7.93726569236953e-10 2.66097104800671e-12
7.96387540284959e-10 2.66951501635071e-12
7.9905705530131e-10 2.67809334827269e-12
8.01735148649583e-10 2.68670550417494e-12
8.04421854153758e-10 2.69535135748004e-12
8.07117205511238e-10 2.70403183129974e-12
8.09821237342538e-10 2.71274680219943e-12
8.12533984144737e-10 2.72149677863563e-12
8.15255480923373e-10 2.73028100114938e-12
8.17985761924522e-10 2.73910018845327e-12
8.20724862112975e-10 2.74795442640022e-12
8.23472816539376e-10 2.75684465454649e-12
8.26229661193922e-10 2.76576968063483e-12
8.28995430874557e-10 2.77473065864116e-12
8.31770161533198e-10 2.78315700025523e-12
8.34553318533453e-10 2.79127876656967e-12
8.37344597300023e-10 2.79942929596758e-12
8.4014402659599e-10 2.80760864634974e-12
8.4295163524234e-10 2.8158168743554e-12
8.45767452116696e-10 2.82405421442572e-12
8.48591506331121e-10 2.83232072181443e-12
8.51423827052936e-10 2.84061680998481e-12
8.54264443862921e-10 2.84894217390977e-12
8.5711338603683e-10 2.85729722581577e-12
8.59970683262646e-10 2.86568201822292e-12
8.62836365280869e-10 2.87409642128621e-12
8.65710461702155e-10 2.88254139067164e-12
8.68593003092827e-10 2.89101570772101e-12
8.71484018800548e-10 2.89952050841464e-12
8.74383539308962e-10 2.90805584225455e-12
8.77291595151217e-10 2.91662157472063e-12
8.80208216725938e-10 2.92521793455131e-12
8.83133434660489e-10 2.93384515069275e-12
8.86067279811182e-10 2.94250326855498e-12
8.89009783079737e-10 2.95119214806133e-12
8.91960975227798e-10 2.95991256844671e-12
8.94920887796245e-10 2.96866420511803e-12
8.97889552001363e-10 2.97744728440321e-12
9.00866999285766e-10 2.98626166179355e-12
9.03853260947559e-10 2.99510811903372e-12
9.06848369066593e-10 3.00398632567179e-12
9.09852355392265e-10 3.01289631974893e-12
9.12865251712014e-10 3.02183888554981e-12
9.15887090597564e-10 3.03081331424328e-12
9.18917903911807e-10 3.03982039012216e-12
9.21957724301929e-10 3.04885996259439e-12
9.25006584264524e-10 3.05793263146174e-12
9.28064516895985e-10 3.06703767899568e-12
9.31131554574981e-10 3.0761757029519e-12
9.34207730277933e-10 3.08534673617135e-12
9.37293077014104e-10 3.09455137948402e-12
9.40387628393588e-10 3.10378966675232e-12
9.4349141806034e-10 3.11306124928796e-12
9.46604479309628e-10 3.12236653724119e-12
9.49726845846869e-10 3.13170575130078e-12
9.5285855159817e-10 3.14107911236105e-12
9.55999630710531e-10 3.15048645740073e-12
9.59150117167932e-10 3.15992819746199e-12
9.62310045365394e-10 3.16940435983928e-12
9.65479449725233e-10 3.17891574312716e-12
9.68658365468361e-10 3.18846121552745e-12
9.71846826683888e-10 3.19804196083987e-12
9.75044868644728e-10 3.20765761689852e-12
9.78252526261626e-10 3.21730859544733e-12
9.81469834857074e-10 3.22699511503653e-12
9.8469682997211e-10 3.23671719891177e-12
9.87933547171022e-10 3.24647506466392e-12
9.91180022235686e-10 3.2562687337624e-12
9.94436290969448e-10 3.26609842276642e-12
9.97702389392215e-10 3.27596434840013e-12
1.00097835374062e-09 3.2858665300636e-12
1.00426422027068e-09 3.29580518340977e-12
1.00756002545409e-09 3.30578111917738e-12
1.01086580657327e-09 3.31579376289893e-12
1.01418160033616e-09 3.32584293123343e-12
1.0175074432674e-09 3.33593003340649e-12
1.0208433733008e-09 3.34605389086422e-12
1.02418942719167e-09 3.35621531565627e-12
1.02754564250733e-09 3.36641492476086e-12
1.03091205743209e-09 3.37665172983588e-12
1.03428870916192e-09 3.38692694880475e-12
1.03767563611073e-09 3.3972407991642e-12
1.04107287690989e-09 3.40759309390291e-12
1.04448047000379e-09 3.41798283111442e-12
1.04789845283491e-09 3.42841224957006e-12
1.05132686508448e-09 3.43888014474385e-12
1.05476574522922e-09 3.44938733999888e-12
1.05821513256922e-09 3.45993384648799e-12
1.06167506641571e-09 3.47052008358024e-12
1.06514558649929e-09 3.48114544586111e-12
1.06862673194515e-09 3.49181034937407e-12
1.07211854229452e-09 3.50251583093462e-12
1.07562105812546e-09 3.51326128190609e-12
1.07913431940737e-09 3.52404753593355e-12
1.0826583669433e-09 3.53487377226286e-12
1.08619324071556e-09 3.54574061644158e-12
1.089738981332e-09 3.55664890651384e-12
1.09329563023852e-09 3.56759781560333e-12
1.09686322805412e-09 3.57858839107557e-12
1.1004418164452e-09 3.58962042977171e-12
1.10403143687497e-09 3.60069372473521e-12
1.1076321305997e-09 3.61180890782198e-12
1.11124393950753e-09 3.62296661507464e-12
1.1148669061226e-09 3.63416664049715e-12
1.1185010727631e-09 3.64540877427168e-12
1.12214648153737e-09 3.65669322762962e-12
1.125803174765e-09 3.66802021186697e-12
1.12947119497687e-09 3.67939079210949e-12
1.13315058576897e-09 3.69080518643002e-12
1.1368413909554e-09 3.70226189833531e-12
1.14054365285374e-09 3.71376199270524e-12
1.14425741484645e-09 3.72530740401103e-12
1.14798272225046e-09 3.736896631554e-12
1.15171961888201e-09 3.74852902311003e-12
1.15546814790512e-09 3.76020651865556e-12
1.15922835442378e-09 3.77192803446162e-12
1.16300028245824e-09 3.78369508638108e-12
1.16678397754462e-09 3.79550789436351e-12
1.17057948543898e-09 3.80736449227703e-12
1.17438684993126e-09 3.81926639857416e-12
1.17820611632983e-09 3.83121470539929e-12
1.18203733103523e-09 3.84320875300431e-12
1.18588053978824e-09 3.85524919680655e-12
1.18973578898504e-09 3.86733537024282e-12
1.19360312435529e-09 3.87946837081776e-12
1.1974825927261e-09 3.89164841666752e-12
1.20137424114277e-09 3.90387528104523e-12
1.20527811642382e-09 3.91614917914847e-12
1.20919426560297e-09 3.92847032631658e-12
1.21312273592928e-09 3.94083938623353e-12
1.21706357531552e-09 3.95325612887846e-12
1.22101683144439e-09 3.96572167063587e-12
1.22498255311503e-09 3.97823442971161e-12
1.22896078754474e-09 3.99079642451507e-12
1.23295158396926e-09 4.00340742530173e-12
1.23695499139456e-09 4.0160667437508e-12
1.24097105813831e-09 4.0287750486414e-12
1.24499983318695e-09 4.04153346987204e-12
1.24904136665682e-09 4.05434131696216e-12
1.25309570797379e-09 4.06719972456131e-12
1.25716290769835e-09 4.08010753896182e-12
1.26124301523731e-09 4.09306589587019e-12
1.26533608113318e-09 4.1060745553546e-12
1.26944215568853e-09 4.11913419853672e-12
1.27356128988707e-09 4.13224458372989e-12
1.2776935344708e-09 4.1454068595148e-12
1.28183894133031e-09 4.15862171826589e-12
1.28599756304858e-09 4.17188612067532e-12
1.29016944916926e-09 4.18520495334605e-12
1.2943546541226e-09 4.19857517321313e-12
1.29855322929581e-09 4.21199699658479e-12
1.3027652262924e-09 4.22547299726682e-12
1.30699069928967e-09 4.23900104754563e-12
1.31122970033721e-09 4.25258278539971e-12
1.31548228312261e-09 4.26621843913537e-12
1.31974850156175e-09 4.27990823742484e-12
1.32402840979917e-09 4.29365145506705e-12
1.32832206125424e-09 4.30744927007577e-12
1.33262951052431e-09 4.32130191187835e-12
1.33695081243619e-09 4.3352091297079e-12
1.3412860215659e-09 4.3491711496787e-12
1.34563519271558e-09 4.36318964654754e-12
1.34999838236213e-09 4.37726243881435e-12
1.35437564480094e-09 4.39139168603205e-12
1.35876703648697e-09 4.40557762309774e-12
1.36317261411007e-09 4.41981951038573e-12
1.36759243362046e-09 4.43411855287372e-12
1.37202655217333e-09 4.44847449662972e-12
1.37647502666996e-09 4.46288659183444e-12
1.38093791326179e-09 4.47735801605741e-12
1.38541527127785e-09 4.49188704454319e-12
1.3899071583224e-09 4.50647391052446e-12
1.39441363223292e-09 4.52111934326379e-12
1.39893475157618e-09 4.5358225865115e-12
1.40347057416269e-09 4.55058586304569e-12
1.40802116002574e-09 4.56540692213828e-12
1.41258656694788e-09 4.58028849343877e-12
1.41716685544132e-09 4.59523082410545e-12
1.42176208626542e-09 4.6102321493071e-12
1.42637231841473e-09 4.62529421362425e-12
1.43099761262835e-09 4.64041675557259e-12
1.43563802938393e-09 4.6556005223512e-12
1.44029362990628e-09 4.67084575882664e-12
1.4449644756651e-09 4.68615271027564e-12
1.44965062837538e-09 4.70152060101228e-12
1.45435214897639e-09 4.71695222814163e-12
1.45906910120453e-09 4.7324447715239e-12
1.46380154597606e-09 4.74800052297833e-12
1.46854954649904e-09 4.76362024952584e-12
1.47331316674856e-09 4.77930317311819e-12
1.47809246992168e-09 4.79505006006453e-12
1.48288751998175e-09 4.81086012364089e-12
1.48769838010539e-09 4.82673465004097e-12
1.49252511475543e-09 4.84267337019623e-12
1.49736778812562e-09 4.85867810420203e-12
1.50222646622983e-09 4.87474806509182e-12
1.50710121429492e-09 4.89088350749462e-12
1.51199209780241e-09 4.90708574168935e-12
1.5168991835441e-09 4.92335344524652e-12
1.52182253698935e-09 4.93968686959967e-12
1.52676222385895e-09 4.95608892474696e-12
1.53171831278369e-09 4.9725582864057e-12
1.5366908710701e-09 4.98909521648402e-12
1.54167996628658e-09 5.00569944156341e-12
1.54668566572815e-09 5.02237121976448e-12
1.55170803694791e-09 5.03911242506683e-12
1.55674714937298e-09 5.05592225033957e-12
1.56180307162332e-09 5.07280150090147e-12
1.56687587312422e-09 5.08975153130585e-12
1.57196562465553e-09 5.10677044420069e-12
1.57707239509973e-09 5.12386013709345e-12
1.58219625523682e-09 5.13856680624616e-12
1.58733482204307e-09 5.15309630018359e-12
1.59248791834325e-09 5.16767481206191e-12
1.59765559315531e-09 5.18230310329712e-12
1.60283789625861e-09 5.19698005733611e-12
1.60803487631594e-09 5.21170718112934e-12
1.61324658349707e-09 5.22648372618061e-12
1.61847306722325e-09 5.24131044539546e-12
1.62371437766865e-09 5.2561869583515e-12
1.628970564627e-09 5.27111401462597e-12
1.63424167864163e-09 5.28609160642488e-12
1.63952777024805e-09 5.30112048236433e-12
1.64482889073042e-09 5.31620063139262e-12
1.65014509136181e-09 5.33133165708336e-12
1.65547642301889e-09 5.34651353793024e-12
1.66082293655682e-09 5.3617481614985e-12
1.66618468471832e-09 5.37703397669442e-12
1.67156171869502e-09 5.39237248763636e-12
1.67695409118265e-09 5.40776366818784e-12
1.68236185485084e-09 5.42320633264836e-12
1.68778506118349e-09 5.43870236828928e-12
1.69322376355178e-09 5.45425135468619e-12
1.69867801490646e-09 5.46985363837145e-12
1.70414786854484e-09 5.48550878922899e-12
1.70963337733406e-09 5.5012183115016e-12
1.71513459564557e-09 5.51698177249714e-12
1.72065157741806e-09 5.53279912188331e-12
1.72618437653995e-09 5.54867108556158e-12
1.73173304762551e-09 5.56459760940059e-12
1.73729764523491e-09 5.58057824328077e-12
1.74287822347819e-09 5.59661449077698e-12
1.74847483796897e-09 5.61270550599563e-12
1.75408754347496e-09 5.6288527939035e-12
1.75971639626887e-09 5.64505589642182e-12
1.76536145216529e-09 5.66131434792566e-12
1.77102276651321e-09 5.67762965304161e-12
1.77670039616626e-09 5.69400055066535e-12
1.78239439671692e-09 5.7104289411695e-12
1.78810482565809e-09 5.72691474829222e-12
1.79383174040638e-09 5.74345669639173e-12
1.79957519710277e-09 5.76005588941417e-12
1.80533525299219e-09 5.7767130365268e-12
1.81111196602872e-09 5.79342924925121e-12
1.81690539527797e-09 5.81020203467808e-12
1.82271559731264e-09 5.82703409860711e-12
1.82854263141125e-09 5.84392494522533e-12
1.83438655635648e-09 5.86087447402474e-12
1.8402474308305e-09 5.87788338751217e-12
1.84612531421801e-09 5.89495077161352e-12
1.85202026498963e-09 5.91207894319807e-12
1.85793234393283e-09 5.92926617413996e-12
1.86386161010696e-09 5.94651437880166e-12
1.86980812448577e-09 5.96382181628176e-12
1.87577194630205e-09 5.9811908091005e-12
1.88175313711115e-09 5.99862042385302e-12
1.887751757535e-09 6.01611217339524e-12
1.8937678697084e-09 6.03366470673465e-12
1.89980153441513e-09 6.05127912431718e-12
1.90585281353945e-09 6.06895529625142e-12
1.9119217688357e-09 6.08669391279182e-12
1.91800846274849e-09 6.1044948393776e-12
1.92411295758787e-09 6.1223595927604e-12
1.93023531718063e-09 6.14028637996872e-12
1.9363756035606e-09 6.15827629798477e-12
1.94253387985858e-09 6.17633044900799e-12
1.94871021030759e-09 6.19444827229951e-12
1.95490465857989e-09 6.21263003417459e-12
1.96111728861407e-09 6.23087683650474e-12
1.96734816545057e-09 6.24918852849228e-12
1.97359735397906e-09 6.267564533997e-12
1.97986491851306e-09 6.2860063726773e-12
1.98615092488574e-09 6.30451346462115e-12
1.99245543835036e-09 6.32308648853265e-12
1.99877852483889e-09 6.34172527836799e-12
2.00512025011726e-09 6.36043051080786e-12
2.01148068062807e-09 6.37920328928904e-12
2.01785988391736e-09 6.39804216893527e-12
2.02425792608629e-09 6.41694910009322e-12
2.03067487518638e-09 6.43592305520785e-12
2.03711079824159e-09 6.45496599035784e-12
2.04356576423195e-09 6.4740760148771e-12
2.05003984024683e-09 6.49325465508275e-12
2.05653309490191e-09 6.51250215504666e-12
2.06304559705696e-09 6.53181875703897e-12
2.069577415814e-09 6.5512047014934e-12
2.07612862051549e-09 6.57066109292574e-12
2.08269928160842e-09 6.59018643896052e-12
2.08928946804738e-09 6.6097827069588e-12
2.09589925075433e-09 6.62944970039823e-12
2.10252870045473e-09 6.64918678081787e-12
2.10917788723555e-09 6.66899548562663e-12
2.11584688272118e-09 6.68887604794912e-12
2.12253575876913e-09 6.70882826027302e-12
2.1292445870294e-09 6.72885278858409e-12
2.13597343981798e-09 6.74895030082209e-12
2.14272239011881e-09 6.76911926006966e-12
2.14949150937888e-09 6.78936209163231e-12
2.15628087147051e-09 6.80967946612738e-12
2.16309055093663e-09 6.83006806068294e-12
2.16992061899732e-09 6.85053252537119e-12
2.17677115152269e-09 6.87107086239972e-12
2.18364222238509e-09 6.89168551801336e-12
2.1905339079031e-09 6.91237224458255e-12
2.19744628014768e-09 6.93313706394239e-12
2.20437941721163e-09 6.95397616514651e-12
2.21133339337677e-09 6.97489290091981e-12
2.21830828627769e-09 6.99588523811711e-12
2.22530417151581e-09 7.0169538326578e-12
2.23232112534847e-09 7.03810024788346e-12
2.23935922559635e-09 7.05932333497739e-12
2.24641854893133e-09 7.08062556773208e-12
2.25349917449906e-09 7.10200397190376e-12
2.26060117847097e-09 7.12346193244324e-12
2.26772464040341e-09 7.14499920210402e-12
2.27486963960551e-09 7.16661552751045e-12
2.28203625513302e-09 7.18831064889725e-12
2.28922456578192e-09 7.21008614061844e-12
2.29643465192254e-09 7.23194174301733e-12
2.30366659366556e-09 7.25388088650651e-12
2.31092047455206e-09 7.27589591759065e-12
2.31819637046965e-09 7.29799395341634e-12
2.32549436442307e-09 7.32017473455799e-12
2.33281453915763e-09 7.34243799546953e-12
2.3401569771531e-09 7.3647834642145e-12
2.34752176061731e-09 7.38721179775771e-12
2.35490897241507e-09 7.40972365508201e-12
2.36231869607015e-09 7.43231593956784e-12
2.36975101200972e-09 7.45499587596257e-12
2.37720600788568e-09 7.47775943324072e-12
2.38468376731892e-09 7.50060631971846e-12
2.39218437363864e-09 7.52354002553823e-12
2.39970791366418e-09 7.54655837439443e-12
2.40725447203857e-09 7.56966201895852e-12
2.41482413405753e-09 7.59285161372912e-12
2.42241698567126e-09 7.61612877036798e-12
2.43003311444163e-09 7.63949319736445e-12
2.43767260763899e-09 7.66294267789288e-12
2.44533555031689e-09 7.68648362094148e-12
2.45302203393783e-09 7.7101099698113e-12
2.46073214390764e-09 7.73382815526209e-12
2.4684659720629e-09 7.75763402420894e-12
2.47622360608711e-09 7.7815272575159e-12
2.48400513334463e-09 7.80551335747332e-12
2.4918106467021e-09 7.82958619204484e-12
2.49964023289414e-09 7.85375127397055e-12
2.50749398416811e-09 7.87800829811503e-12
2.51537199246623e-09 7.90235597260971e-12
2.52327434843884e-09 7.92679691680046e-12
2.53120114535564e-09 7.95132885072653e-12
2.53915247420637e-09 7.97595439918898e-12
2.54712842860555e-09 8.00067126633918e-12
2.55512909987189e-09 8.02548406315657e-12
2.56315458393505e-09 8.05039049277187e-12
2.57120497442782e-09 8.07539022147526e-12
2.5792803646493e-09 8.10048589877975e-12
2.58738085054808e-09 8.12567519997016e-12
2.59550652574805e-09 8.15096278266991e-12
2.60365748853072e-09 8.17634431405724e-12
2.61183383284477e-09 8.20182346046241e-12
2.62003565630524e-09 8.22739988796606e-12
2.6282630561932e-09 8.25307325516371e-12
2.63651612944837e-09 8.27884827507609e-12
2.64479497772344e-09 8.30471752735303e-12
2.6530996952508e-09 8.33068673358864e-12
2.66143038198438e-09 8.35675657152676e-12
2.66978713855591e-09 8.38292363576544e-12
2.67817006219168e-09 8.40919267223321e-12
2.68657925486391e-09 8.43556333964495e-12
2.69501481820355e-09 8.46203323261087e-12
2.70347685143617e-09 8.48860610080053e-12
2.71196545753697e-09 8.5152805622996e-12
2.72048073809927e-09 8.54205832275444e-12
2.72902279642202e-09 8.56894006295266e-12
2.73759173648497e-09 8.59592334648753e-12
2.74618765983146e-09 8.62300987688483e-12
2.75481066970835e-09 8.65020554861924e-12
2.76346087525696e-09 8.6775016535677e-12
2.77213837691053e-09 8.70490618127222e-12
2.7808432830918e-09 8.73241667970868e-12
2.78957569977151e-09 8.76003172199589e-12
2.79833573149351e-09 8.78775620153299e-12
2.80712348769504e-09 8.81558552593323e-12
2.81593907322098e-09 8.84352566585749e-12
2.82478259888683e-09 8.87157307345157e-12
2.83365417196028e-09 8.89972949188105e-12
2.84255390145217e-09 8.92799453983032e-12
2.851481895992e-09 8.95637211242002e-12
2.86043826810442e-09 8.98485862419979e-12
2.86942312672862e-09 9.01345690572298e-12
2.87843658363434e-09 9.04216657576268e-12
2.8874787502101e-09 9.07098724458376e-12
2.89654973745469e-09 9.09992393240761e-12
2.90564966138709e-09 9.12897084412494e-12
2.91477863223122e-09 9.158133008275e-12
2.92393676523949e-09 9.18740786102433e-12
2.93312417310052e-09 9.21680046480441e-12
2.94234097356532e-09 9.24630606156311e-12
2.95158727962689e-09 9.27592863180455e-12
2.96086320825869e-09 9.30566778590967e-12
2.9701688760446e-09 9.33552422989802e-12
2.9795044002745e-09 9.36549977938395e-12
2.98886990005388e-09 9.39559071681723e-12
2.9982654907707e-09 9.42580329020516e-12
3.0076912940609e-09 9.45612931587348e-12
3.01714742337678e-09 9.48658175078441e-12
3.02663400512756e-09 9.51715352123687e-12
3.0361511586488e-09 9.547843088862e-12
3.04569900173766e-09 9.57865564667702e-12
3.05527765738434e-09 9.60959192473545e-12
3.06488724930907e-09 9.64065039450956e-12
3.07452789970358e-09 9.67183064014943e-12
3.08419973034373e-09 9.70313791809948e-12
3.09390286826183e-09 9.73456728392963e-12
3.10363743554576e-09 9.76612287072449e-12
3.11340355841649e-09 9.79780541661515e-12
3.1232013638331e-09 9.82961107326838e-12
3.13303097490637e-09 9.86154629791244e-12
3.14289252120428e-09 9.89360954076137e-12
3.15278613074504e-09 9.92580038663746e-12
3.16271193113168e-09 9.95811725222997e-12
3.17267004838391e-09 9.99056782370978e-12
3.18266061620762e-09 1.00231470574025e-11
3.19268376326502e-09 1.00558556865785e-11
3.2027396189516e-09 1.00886956171033e-11
3.21282831456871e-09 1.01216687702088e-11
3.22294998333891e-09 1.01547735554228e-11
3.23310475689434e-09 1.01880130750143e-11
3.24329276996935e-09 1.02213869148149e-11
3.25351415688417e-09 1.02548946512462e-11
3.26376905153541e-09 1.02885370384933e-11
3.27405758857391e-09 1.03223160241559e-11
3.28437990459806e-09 1.03562299914617e-11
3.29473613458952e-09 1.03902844794698e-11
3.30512641906899e-09 1.04244742876885e-11
3.31555089335668e-09 1.04588037732345e-11
3.32600969712992e-09 1.04932701026835e-11
3.3365029672326e-09 1.05278800741938e-11
3.34703084730679e-09 1.05626272284104e-11
3.3575934745352e-09 1.05975183903412e-11
3.36819099292555e-09 1.06325494956874e-11
3.37882354242123e-09 1.06677261961408e-11
3.38949126861737e-09 1.07030431858659e-11
3.40019431180324e-09 1.07385061376008e-11
3.41093281794084e-09 1.07741134008921e-11
3.42170693134173e-09 1.08098670013759e-11
3.43251679834311e-09 1.08457640363161e-11
3.44336256237942e-09 1.08818127207605e-11
3.45424437510019e-09 1.09180052009019e-11
3.46516238030109e-09 1.09543484805618e-11
3.47611672878165e-09 1.09908358961386e-11
3.48710756467779e-09 1.10274807404907e-11
3.49813504541828e-09 1.10642713395404e-11
3.50919931675782e-09 1.11012147645122e-11
3.52030053152233e-09 1.11383093259063e-11
3.53143884084824e-09 1.11755596361117e-11
3.54261440048435e-09 1.12129602054422e-11
3.55382736068979e-09 1.12505169233863e-11
3.56507787761318e-09 1.12882293641884e-11
3.57636610697737e-09 1.1326097091819e-11
3.58769220406918e-09 1.13641222232387e-11
3.59905632629242e-09 1.14023030380832e-11
3.61045862933051e-09 1.14406442333218e-11
3.62189927356383e-09 1.14791428019431e-11
3.63337841636577e-09 1.15178034688854e-11
3.64489621983466e-09 1.15566232147332e-11
3.65645284304939e-09 1.15956041884288e-11
3.66804844723782e-09 1.1634749862971e-11
3.67968319710079e-09 1.16740532730304e-11
3.69135725037382e-09 1.17135257423717e-11
3.70307077611619e-09 1.17531616107811e-11
3.71482393772697e-09 1.17929630643534e-11
3.72661690079133e-09 1.18329323081638e-11
3.73844983309949e-09 1.18730689137347e-11
3.75032290201322e-09 1.19133711116526e-11
3.76223627312488e-09 1.19538411065664e-11
3.77419011423144e-09 1.19944851336863e-11
3.78618459936513e-09 1.20352960868249e-11
3.79821989545195e-09 1.20762829038104e-11
3.81029617835576e-09 1.21174411401506e-11
3.82241361949592e-09 1.21587717002977e-11
3.83457239119621e-09 1.22002768480364e-11
3.84677266804425e-09 1.22419547903737e-11
3.85901462283462e-09 1.22838118825798e-11
3.8712984347172e-09 1.23258436174668e-11
3.88362427833467e-09 1.23680536489536e-11
3.89599233198362e-09 1.24104415459596e-11
3.90840277352958e-09 1.24530109983601e-11
3.92085578452794e-09 1.24957602080548e-11
3.933351544736e-09 1.25386915044918e-11
3.94589023624049e-09 1.25818044604049e-11
3.9584720407009e-09 1.26251000295511e-11
3.97109714073045e-09 1.26685791702308e-11
3.98376571990068e-09 1.27122456458987e-11
3.99647796554658e-09 1.27560976415344e-11
4.00923406318811e-09 1.28001375381119e-11
4.02203420072622e-09 1.28443635024824e-11
4.03487856422871e-09 1.2888777920267e-11
4.04776734214897e-09 1.29333860379252e-11
4.0607007281869e-09 1.29781831922698e-11
4.07367891137917e-09 1.30231703683034e-11
4.08670208174747e-09 1.30683542819534e-11
4.09977043602942e-09 1.31137273668545e-11
4.11288416339628e-09 1.31592992341729e-11
4.12604346263045e-09 1.32050680542971e-11
4.13924853068475e-09 1.32510290737496e-11
4.1524995597585e-09 1.32971905400581e-11
4.16579675029856e-09 1.3343553513727e-11
4.17914030381228e-09 1.33901146816848e-11
4.19253041849397e-09 1.34368750758256e-11
4.20596729356979e-09 1.34838386692797e-11
4.21945113223907e-09 1.35310065313674e-11
4.23298213877044e-09 1.35783797373156e-11
4.24656051850776e-09 1.36259564069804e-11
4.26018647491474e-09 1.36737390845492e-11
4.27386021399929e-09 1.37217288484881e-11
4.28758194284777e-09 1.37699297695824e-11
4.30135187261736e-09 1.38183384730782e-11
4.31517021109043e-09 1.38669575430466e-11
4.32903716863348e-09 1.39157895874222e-11
4.3429529582209e-09 1.39648342176055e-11
4.35691779243851e-09 1.40140940623263e-11
4.37093188650083e-09 1.40635672174749e-11
4.38499545371831e-09 1.41132578419557e-11
4.39910871156027e-09 1.416316402629e-11
4.41327187558656e-09 1.42132914913808e-11
4.42748516707794e-09 1.42636352634764e-11
4.44174880234141e-09 1.43142057117982e-11
4.45606300805321e-09 1.43649947776638e-11
4.47042800283087e-09 1.44160066963777e-11
4.48484400952725e-09 1.44672410832955e-11
4.49931125061055e-09 1.45187084554337e-11
4.51382995906598e-09 1.45703959961204e-11
4.5284003550621e-09 1.46223142464192e-11
4.54302266930852e-09 1.46744597137139e-11
4.55769712902223e-09 1.47268383189965e-11
4.57242396734123e-09 1.47794449736753e-11
4.58720341231491e-09 1.48322887986957e-11
4.6020357011136e-09 1.48853646972994e-11
4.6169210658109e-09 1.49386770778237e-11
4.63185974288872e-09 1.49922271935776e-11
4.6468519700823e-09 1.50460114882836e-11
4.66189798157059e-09 1.51000408458883e-11
4.67699802241647e-09 1.51543052815364e-11
4.69215232769801e-09 1.52088157356609e-11
4.70736114343367e-09 1.52635654051551e-11
4.72262470883883e-09 1.53185587996771e-11
4.7379432676385e-09 1.53738021113953e-11
4.7533170697499e-09 1.54292901265864e-11
4.76874635987649e-09 1.5485027422425e-11
4.78423138729891e-09 1.55410136774671e-11
4.79977240097638e-09 1.55972518655611e-11
4.81536965284194e-09 1.56537400118608e-11
4.8310233928538e-09 1.57104860920946e-11
4.84673387894589e-09 1.57674848213616e-11
4.86250136376726e-09 1.58247408833806e-11
4.87832610465064e-09 1.58822539745598e-11
4.8942083586252e-09 1.59400271468114e-11
4.91014838577201e-09 1.5998060102831e-11
4.92614644587484e-09 1.60563542266091e-11
4.94220280010145e-09 1.6114916009672e-11
4.95831771611112e-09 1.61737417881196e-11
4.97449145789924e-09 1.62328329717969e-11
4.99072429087104e-09 1.62921892634698e-11
5.00701648013451e-09 1.63518189552576e-11
5.02336829908976e-09 1.64117183555672e-11
5.03978001744533e-09 1.6471890640086e-11
5.05625190808542e-09 1.65323355426579e-11
5.07278424362807e-09 1.6593056267369e-11
5.08937729989544e-09 1.66540560499325e-11
5.10603135594538e-09 1.67153311476387e-11
5.12274668709302e-09 1.67768883071056e-11
5.13952357540012e-09 1.68387237716411e-11
5.15636229917176e-09 1.69008461079507e-11
5.17326314527971e-09 1.69632497887241e-11
5.19022639506844e-09 1.70259398837175e-11
5.20725233495216e-09 1.70889179474495e-11
5.22434125289961e-09 1.71521873354701e-11
5.24149344023508e-09 1.72157460468119e-11
5.25870918628189e-09 1.7279593845668e-11
5.27598878012756e-09 1.73437431380189e-11
5.29333252326557e-09 1.7408182905497e-11
5.31074070617107e-09 1.74729256248983e-11
5.32821363179597e-09 1.75379602010122e-11
5.34575159199698e-09 1.76033010121059e-11
5.36335489300909e-09 1.76689424132737e-11
5.38102383542236e-09 1.77348823582315e-11
5.39875871778059e-09 1.7801135396161e-11
5.41655985317675e-09 1.78676903011031e-11
5.43442754347786e-09 1.7934559866102e-11
5.45236210334396e-09 1.80017383843318e-11
5.47036384172829e-09 1.80692256766583e-11
5.48843306740495e-09 1.81370309387326e-11
5.50657009834368e-09 1.82051521747444e-11
5.52477525051842e-09 1.82735930200127e-11
5.54304884353844e-09 1.83423514590634e-11
5.5613911949975e-09 1.84114330452273e-11
5.57980262804273e-09 1.84808357620513e-11
5.59828346380478e-09 1.85505652106327e-11
5.61683402901541e-09 1.86206212941809e-11
5.63545465030959e-09 1.86910039022052e-11
5.6541456542118e-09 1.87617187086394e-11
5.67290737292044e-09 1.88327695127994e-11
5.69174014243324e-09 1.89041504262203e-11
5.71064429285946e-09 1.89758671776756e-11
5.72962016003713e-09 1.90479236028616e-11
5.74866808363999e-09 1.91203196480734e-11
5.76778840328807e-09 1.91930611584419e-11
5.78698146444651e-09 1.92661441597342e-11
5.80624760860624e-09 1.93395705612037e-11
5.82558717916745e-09 1.94133462651412e-11
5.84500052543259e-09 1.94874752447453e-11
5.86448800067733e-09 1.95619535013232e-11
5.88404995417866e-09 1.96367850070864e-11
5.90368673918574e-09 1.97119778082506e-11
5.92339871699399e-09 1.97875198167267e-11
5.94318623681072e-09 1.98634251512554e-11
5.96304966196197e-09 1.9939697929005e-11
5.98298935989098e-09 2.00163280072603e-11
6.00300568789824e-09 2.00933276392122e-11
6.02309901553745e-09 2.01706968924418e-11
6.04326971242989e-09 2.02484316936823e-11
6.06351814412358e-09 2.03265423925144e-11
6.08384468651609e-09 2.040502908056e-11
6.10424971559665e-09 2.04838897516564e-11
6.12473360534831e-09 2.0563130722373e-11
6.14529673607068e-09 2.06427541857748e-11
6.16593949025645e-09 2.07227623507162e-11
6.18666225260717e-09 2.08031532167641e-11
6.20746540582393e-09 2.0883931098914e-11
6.22834933692285e-09 2.09651067378452e-11
6.24931444366069e-09 2.10466675362774e-11
6.27036111119697e-09 2.11286242567692e-11
6.29148973545374e-09 2.12109813525274e-11
6.31270071680627e-09 2.12937325452509e-11
6.33399444935152e-09 2.13768887560429e-11
6.35537133810756e-09 2.14604501926246e-11
6.37683178830019e-09 2.15444148717149e-11
6.3983762031719e-09 2.16287895061988e-11
6.4200049926781e-09 2.17135743098196e-11
6.44171856698792e-09 2.17987738830678e-11
6.46351734087099e-09 2.18843906676157e-11
6.4854017315386e-09 2.19704226925669e-11
6.50737215423117e-09 2.20568768332087e-11
6.52942903106438e-09 2.21437600461761e-11
6.55157279111056e-09 2.22310659415563e-11
6.57380385705211e-09 2.23187970039009e-11
6.59612265405601e-09 2.24069602429685e-11
6.61852961429898e-09 2.24955559671677e-11
6.64102517026615e-09 2.25845935488541e-11
6.663609763815e-09 2.26740665375479e-11
6.68628383035255e-09 2.27639775117217e-11
6.70904780786427e-09 2.28543359477551e-11
6.73190214381203e-09 2.29451376347001e-11
6.75484728144673e-09 2.3036392136296e-11
6.77788367358302e-09 2.31280952337267e-11
6.80101176881675e-09 2.32202565793304e-11
6.82423202539608e-09 2.3312869613299e-11
6.84754489500938e-09 2.34059440517572e-11
6.87095083906114e-09 2.34994850337385e-11
6.89445032409488e-09 2.3593488321858e-11
6.91804381241673e-09 2.36879614288454e-11
6.94173177384558e-09 2.37829072083033e-11
6.96551468105388e-09 2.38783237695766e-11
6.98939300482346e-09 2.39742163485551e-11
7.01336722117201e-09 2.40705902377519e-11
7.03743781140977e-09 2.41674435615846e-11
7.06160525497135e-09 2.42647913158779e-11
7.08587004628723e-09 2.43626171632986e-11
7.11023266345053e-09 2.44609410188339e-11
7.13469360446936e-09 2.45597561979345e-11
7.1592533606673e-09 2.46590681544183e-11
7.18391242882171e-09 2.47588799409124e-11
7.20867130876263e-09 2.48591971031042e-11
7.23353050586573e-09 2.49600178127538e-11
7.25849052367848e-09 2.50613501407838e-11
7.28355187381927e-09 2.51631922720063e-11
7.30871506609127e-09 2.52655523619683e-11
7.33398061845324e-09 2.53684311233353e-11
7.35934904957658e-09 2.54718267333971e-11
7.38482087630997e-09 2.55757550454238e-11
7.4103966313554e-09 2.56802092541362e-11
7.43607684060953e-09 2.57851951823666e-11
7.4618620357919e-09 2.58907110368294e-11
7.48775274682873e-09 2.5996770389395e-11
7.51374951721812e-09 2.61033663632174e-11
7.53985288358134e-09 2.62105074820134e-11
7.56606339106336e-09 2.63182023742032e-11
7.59238159343756e-09 2.64264415248024e-11
7.61880803496236e-09 2.65352414162252e-11
7.64534327637859e-09 2.6644595119904e-11
7.67198787149849e-09 2.67545113921884e-11
7.69874238289068e-09 2.68649938061011e-11
7.72560737669678e-09 2.69760433081711e-11
7.75258342000495e-09 2.70876634986505e-11
7.7796710835036e-09 2.71998660320263e-11
7.80687094953563e-09 2.73126385502909e-11
7.83418358808592e-09 2.74260008184345e-11
7.86160958890435e-09 2.75399458288133e-11
7.88914953473317e-09 2.76544827290817e-11
7.91680401746225e-09 2.77696126051374e-11
7.94457363006739e-09 2.78853365320777e-11
7.97245896659946e-09 2.80016638102773e-11
8.00046063040974e-09 2.81185955886264e-11
8.02857922599837e-09 2.82361385378883e-11
8.05681536453625e-09 2.83542966274613e-11
8.08516966116372e-09 2.84730654989683e-11
8.11364272666268e-09 2.85924518866889e-11
8.14223517854937e-09 2.87124710242595e-11
8.17094764957363e-09 2.88331073494782e-11
8.19978075692311e-09 2.89543846360601e-11
8.22873514155917e-09 2.90762957605304e-11
8.2578114373197e-09 2.91988448603781e-11
8.28701028218008e-09 2.93220332457013e-11
8.31633231542578e-09 2.94458794503813e-11
8.34577819487616e-09 2.95703734358502e-11
8.37534856831201e-09 2.96955252342018e-11
8.40504409354621e-09 2.98213391933009e-11
8.43486543273951e-09 2.99478080319318e-11
8.46481324077144e-09 3.00749477420037e-11
8.49488818851345e-09 3.02027627805767e-11
8.52509095129402e-09 3.03312635429821e-11
8.555422214837e-09 3.04604368651643e-11
8.58588265170217e-09 3.05903020416334e-11
8.6164729537438e-09 3.07208458127423e-11
8.64719379955654e-09 3.08520966148692e-11
8.67804589617141e-09 3.09840412002326e-11
8.70902993737164e-09 3.111669324633e-11
8.74014663061797e-09 3.12500453991654e-11
8.77139667601714e-09 3.13841175341906e-11
8.80278079355133e-09 3.15189023209692e-11
8.8342996958723e-09 3.16544106728785e-11
8.86595410654518e-09 3.17906474861463e-11
8.89774475403133e-09 3.19276146091708e-11
8.9296723686405e-09 3.20446255886448e-11
8.96171699422914e-09 3.21385772569812e-11
8.99385557148612e-09 3.22328300444981e-11
9.02608840153062e-09 3.23273659731503e-11
9.05841576750377e-09 3.24221898994205e-11
9.09083795740319e-09 3.25172922750418e-11
9.12335524967823e-09 3.26126864688028e-11
9.15596793614704e-09 3.27083657057519e-11
9.18867630185279e-09 3.28043346523284e-11
9.22148063650512e-09 3.29005950616522e-11
9.25438123156677e-09 3.29971399771385e-11
9.28737837154391e-09 3.30939768024137e-11
9.32047234834632e-09 3.3191107140672e-11
9.35366345548699e-09 3.3288529653753e-11
9.38695198514075e-09 3.33862458400435e-11
9.42033823098079e-09 3.34842571514054e-11
9.45382248813219e-09 3.35825649931461e-11
9.48740505312534e-09 3.36811678164764e-11
9.52108622094182e-09 3.3780069827643e-11
9.55486629076946e-09 3.38792693768396e-11
9.5887455601463e-09 3.39787647485161e-11
9.62272432489481e-09 3.40785687508788e-11
9.65680289364569e-09 3.41786708467041e-11
9.6909815644924e-09 3.4279072075194e-11
9.72526063656759e-09 3.43797763499692e-11
9.75964041291756e-09 3.44807846214747e-11
9.79412119753903e-09 3.45821007213817e-11
9.82870329826042e-09 3.46837225786914e-11
9.86338702083911e-09 3.47856509912785e-11
9.89817267183038e-09 3.48878896452443e-11
9.93306056147563e-09 3.49904363054493e-11
9.96805099778108e-09 3.50932945588342e-11
1.00031442923399e-08 3.51964561595946e-11
1.00383407484995e-08 3.52999393216298e-11
1.00736406878211e-08 3.54037298076937e-11
1.01090444176288e-08 3.55078339419726e-11
1.01445522515708e-08 3.56122580280973e-11
1.01801645095989e-08 3.57170024243038e-11
1.02158815120232e-08 3.58220555675813e-11
1.02517035675908e-08 3.59274324924184e-11
1.02876310000832e-08 3.60331244844516e-11
1.03236641245677e-08 3.61391375961602e-11
1.03598032621638e-08 3.62454719002779e-11
1.03960487340641e-08 3.63521333754071e-11
1.04324008674395e-08 3.64591100697122e-11
1.04688599775092e-08 3.65664138007029e-11
1.05054263913099e-08 3.66740474260775e-11
1.0542100438736e-08 3.67819987926915e-11
1.05788824375287e-08 3.68902885809788e-11
1.06157727261097e-08 3.69988955361927e-11
1.06527716216459e-08 3.71078372558384e-11
1.06898794589017e-08 3.72171103400832e-11
1.07270965692418e-08 3.73267203389786e-11
1.07644232895808e-08 3.74366607269308e-11
1.08018599503077e-08 3.75469309094724e-11
1.08394068812172e-08 3.76575362648067e-11
1.0877064417482e-08 3.77684821438899e-11
1.09148328996259e-08 3.78797617686975e-11
1.09527126613946e-08 3.79913834030059e-11
1.09907040447976e-08 3.81033431729849e-11
1.10288073879705e-08 3.82156401549313e-11
1.10670230281255e-08 3.83282824736123e-11
1.11053513105991e-08 3.84412660757562e-11
1.11437925766748e-08 3.85545898663796e-11
1.11823471665412e-08 3.86682618270946e-11
1.12210154283683e-08 3.87822777201784e-11
1.12597977060885e-08 3.88966454413377e-11
1.12986943515298e-08 3.90113606402466e-11
1.13377057121701e-08 3.91264219392564e-11
1.13768321341093e-08 3.92418340196533e-11
1.1416073968129e-08 3.93576076686391e-11
1.14554315757976e-08 3.94737168121558e-11
1.14949052926098e-08 3.9590190509549e-11
1.15344954831193e-08 3.97070240717195e-11
1.15742025071911e-08 3.98242034705514e-11
1.16140267106616e-08 3.99417453854417e-11
1.1653968456047e-08 4.0059644911138e-11
1.16940281009582e-08 4.01779032344734e-11
1.17342060041927e-08 4.02965245829662e-11
1.17745025287756e-08 4.04155069474965e-11
1.18149180357231e-08 4.05348513459483e-11
1.18554528870691e-08 4.06545618459216e-11
1.1896107448915e-08 4.07746300326128e-11
1.19368820789476e-08 4.08950816329667e-11
1.19777771605806e-08 4.10158925877598e-11
1.20187930531683e-08 4.11370698351831e-11
1.20599301230035e-08 4.12586234177902e-11
1.21011887464213e-08 4.13805446047974e-11
1.21425692910261e-08 4.15028370743607e-11
1.21840721281005e-08 4.16255044625918e-11
1.22256976325631e-08 4.17485503646125e-11
1.22674461829277e-08 4.18719720469882e-11
1.23093181549747e-08 4.19957698406242e-11
1.23513139248153e-08 4.21199471638291e-11
1.23934338719791e-08 4.22445073918848e-11
1.2435678379371e-08 4.2369444379995e-11
1.2478047823751e-08 4.24947676897597e-11
1.25205425914407e-08 4.26204742139957e-11
1.25631630656547e-08 4.27465639290628e-11
1.26059096295838e-08 4.28730399181091e-11
1.26487826695019e-08 4.29999083963469e-11
1.26917825778983e-08 4.31271628270603e-11
1.27349097407253e-08 4.32548061200321e-11
1.27781645468454e-08 4.33828379464807e-11
1.28215473847918e-08 4.35112706823201e-11
1.28650586554742e-08 4.36400943380535e-11
1.29086987498122e-08 4.37693115955592e-11
1.29524680614078e-08 4.38989282917287e-11
1.29963669896995e-08 4.4028947026535e-11
1.3040395936726e-08 4.41593574968793e-11
1.30845552942229e-08 4.42901653468192e-11
1.31288454595697e-08 4.44213858534518e-11
1.31732668454232e-08 4.45530053024791e-11
1.32178198507257e-08 4.46850291951647e-11
1.32625048799208e-08 4.48174597672739e-11
1.33073223396881e-08 4.49502992013098e-11
1.33522726388894e-08 4.50835399004033e-11
1.33973561787898e-08 4.52171936198891e-11
1.34425733724097e-08 4.53512656268094e-11
1.34879246380365e-08 4.54857448865124e-11
1.3533410382923e-08 4.56206430266327e-11
1.35790310259497e-08 4.57559488479748e-11
1.36247869747976e-08 4.58916738692092e-11
1.36706786486668e-08 4.60278198057666e-11
1.37167064684726e-08 4.61643883162492e-11
1.37628708567889e-08 4.63013711633784e-11
1.38091722279522e-08 4.64387829659527e-11
1.38556110109182e-08 4.65766153598475e-11
1.3902187626278e-08 4.6714876312707e-11
1.39489025025907e-08 4.68535539982646e-11
1.3995756056589e-08 4.69926628399151e-11
1.40427487194289e-08 4.71322040702331e-11
1.40898809234992e-08 4.72721788607026e-11
1.41371531023599e-08 4.74125883210018e-11
1.41845656906809e-08 4.75534202248351e-11
1.42321191109057e-08 4.76946954105766e-11
1.42798138063163e-08 4.78364015226535e-11
1.43276502078389e-08 4.79785526969348e-11
1.43756287605359e-08 4.81211364114681e-11
1.44237498969473e-08 4.82641733854399e-11
1.44720140703328e-08 4.84076442778941e-11
1.45204217146107e-08 4.85515563306069e-11
1.45689732709413e-08 4.86959234698013e-11
1.46176691944111e-08 4.88407327842266e-11
1.46665099271953e-08 4.89859846481927e-11
1.47154959118435e-08 4.91316995675949e-11
1.47646276114111e-08 4.92778441729009e-11
1.4813905455584e-08 4.94244590611678e-11
1.48633299146451e-08 4.95715309514554e-11
1.49129014455966e-08 4.97190599400128e-11
1.49626205055366e-08 4.9867032488218e-11
1.50124875380248e-08 5.0015475622359e-11
1.50625030136472e-08 5.01643688945496e-11
1.51126673825417e-08 5.03137392953246e-11
1.51629811218371e-08 5.04635662113472e-11
1.52134446880484e-08 5.06138492875987e-11
1.5264058537336e-08 5.07646154367423e-11
1.53148231527728e-08 5.09158437690374e-11
1.53657389965418e-08 5.10675405926204e-11
1.54168065371344e-08 5.12196984527794e-11
1.54680262355872e-08 5.13723510144191e-11
1.55193985866016e-08 5.15254701525666e-11
1.55709240567542e-08 5.16790619346115e-11
1.56226031186888e-08 5.18331323939826e-11
1.56744362510828e-08 5.1987687532113e-11
1.57264239386149e-08 5.21427263961398e-11
1.5778566665011e-08 5.22982340832307e-11
1.58308648990943e-08 5.24542371622204e-11
1.58833191362565e-08 5.26107345088638e-11
1.59359298707653e-08 5.27677040270895e-11
1.59886975747924e-08 5.2925179164333e-11
1.60416227539568e-08 5.30831306903731e-11
1.60947058846471e-08 5.32415850262994e-11
1.61479474696734e-08 5.34005266918008e-11
1.62013479963652e-08 5.35599610536892e-11
1.62549079574189e-08 5.3719900462762e-11
1.63086278578817e-08 5.38803432181677e-11
1.63625082010998e-08 5.4041280486299e-11
1.64165494815861e-08 5.42027315053907e-11
1.64707522130915e-08 5.43646802585167e-11
1.65251168933501e-08 5.45271317542433e-11
1.65796440251043e-08 5.46901051288235e-11
1.66343341302331e-08 5.4853569917242e-11
1.66891877001504e-08 5.50175735100821e-11
1.67442052736604e-08 5.51820639495867e-11
1.679938733761e-08 5.53470814540529e-11
1.68547344190641e-08 5.55125950899399e-11
1.6910247014154e-08 5.56786593836821e-11
1.69659256735377e-08 5.58452289795891e-11
1.70217709025173e-08 5.60123441311178e-11
1.70777832466484e-08 5.61799591613808e-11
1.71339632058098e-08 5.63481070603751e-11
1.71903113128702e-08 5.65167777784312e-11
1.72468280906486e-08 5.66859827453773e-11
1.7303514073394e-08 5.68557261755599e-11
1.73603697995695e-08 5.70259905355647e-11
1.74173957901051e-08 5.7196801543716e-11
1.74745925916488e-08 5.73681415011518e-11
1.753196073315e-08 5.75400288254989e-11
1.75895007619755e-08 5.77124456068401e-11
1.76472132075823e-08 5.78854174472883e-11
1.77050986250296e-08 5.80589335670967e-11
1.77631575585967e-08 5.8232997645711e-11
1.78213905562424e-08 5.84075913425612e-11
1.7879798147585e-08 5.85827474221028e-11
1.79383808950071e-08 5.87584547532243e-11
1.79971393497603e-08 5.89347241059355e-11
1.80560740738662e-08 5.91115515192674e-11
1.81151856253855e-08 5.92889329207255e-11
1.81744745583062e-08 5.94668789027209e-11
1.82339414372089e-08 5.96453778536488e-11
1.82935868150626e-08 5.98244402252348e-11
1.83534112552878e-08 6.00040690418433e-11
1.84134153243297e-08 6.01842821407131e-11
1.84735996064704e-08 6.03650527346518e-11
1.8533964659205e-08 6.05463984972623e-11
1.85945110577023e-08 6.07283072725628e-11
1.86552393649749e-08 6.09108116185573e-11
1.87161501765934e-08 6.10938918091502e-11
1.87772440684026e-08 6.12775428934097e-11
1.8838521611296e-08 6.14617748301279e-11
1.88999833861261e-08 6.16466051007615e-11
1.89616299912269e-08 6.18320059937192e-11
1.90234619972206e-08 6.20180099211194e-11
1.90854800071417e-08 6.220459650905e-11
1.91476846036508e-08 6.23917678703002e-11
1.92100763715211e-08 6.25795488157233e-11
1.92726559203368e-08 6.27679186598568e-11
1.93354238389966e-08 6.29568869237541e-11
1.93983807259204e-08 6.31464554913872e-11
1.94615271814118e-08 6.33366414532922e-11
1.95248638228651e-08 6.35274237007675e-11
1.95883912465658e-08 6.37188191858788e-11
1.96521100657517e-08 6.39108218842892e-11
1.9716020887636e-08 6.41034333254108e-11
1.97801243209614e-08 6.42966626639382e-11
1.98444209836253e-08 6.44905190426335e-11
1.9908911502668e-08 6.46849575169553e-11
1.99735964601849e-08 6.48800487548977e-11
2.00384765089398e-08 6.50757709043989e-11
2.01035522798442e-08 6.52720940938422e-11
2.01688243739381e-08 6.54690658773409e-11
2.02342934398154e-08 6.56666640107476e-11
2.02999601038262e-08 6.58648893892297e-11
2.03658249932154e-08 6.60637428259806e-11
2.04318887360414e-08 6.62632328780963e-11
2.04981519689195e-08 6.64633680838232e-11
2.05646153370033e-08 6.66641569651274e-11
2.06312794939684e-08 6.68655844317011e-11
2.06981450784001e-08 6.70676351825014e-11
2.07652127135826e-08 6.72703568345726e-11
2.08324830704172e-08 6.74737340659229e-11
2.08999568044831e-08 6.76777592641933e-11
2.09676345637473e-08 6.78824405291725e-11
2.10355170042765e-08 6.80877621025635e-11
2.1103604766379e-08 6.82937716706784e-11
2.11718985380497e-08 6.85004215667745e-11
2.12403989596165e-08 6.87077434927288e-11
2.13091067031092e-08 6.89157373266749e-11
2.13780224404359e-08 6.9124402858876e-11
2.14471468432948e-08 6.93337397897184e-11
2.15164805830845e-08 6.95437557669871e-11
2.15860243388515e-08 6.97544423073508e-11
2.16557787811588e-08 6.99658230327695e-11
2.17257446041916e-08 7.01778731922137e-11
2.17959224773838e-08 7.03906001141917e-11
2.1866313077498e-08 7.0604043525857e-11
2.19369171210239e-08 7.08181459398116e-11
2.20077352669637e-08 7.1032971331232e-11
2.20787682382949e-08 7.12484618768374e-11
2.21500167001717e-08 7.1464681631948e-11
2.22214813818037e-08 7.16815724344342e-11
2.22931629542381e-08 7.1899182035669e-11
2.23650621362738e-08 7.21175010541701e-11
2.2437179637328e-08 7.23365117219333e-11
2.25095161490499e-08 7.25562536681344e-11
2.2582072402718e-08 7.2776692528062e-11
2.26548490952461e-08 7.29978761862631e-11
2.27278469714324e-08 7.3219753514384e-11
2.28010667249467e-08 7.34423640702436e-11
2.2874509089017e-08 7.3665689508333e-11
2.29481747785253e-08 7.38897361984723e-11
2.30220645147238e-08 7.41145188052166e-11
2.3096179033529e-08 7.43400520262624e-11
2.31705190855553e-08 7.45663004081683e-11
2.32450853859634e-08 7.47933035183789e-11
2.33198786894818e-08 7.50210256199595e-11
2.33948997151018e-08 7.52495146688213e-11
2.34701492297706e-08 7.54787262741417e-11
2.35456279560447e-08 7.57087084010496e-11
2.36213366644458e-08 7.59394332468135e-11
2.36972760976926e-08 7.61709234935974e-11
2.37734470211862e-08 7.64031679891803e-11
2.38498501891754e-08 7.66361723920252e-11
2.39264863615674e-08 7.68699338006436e-11
2.4003356295368e-08 7.7104466253093e-11
2.40804607616211e-08 7.73397667247225e-11
2.41578005283459e-08 7.75758406320856e-11
2.42353763689779e-08 7.78126847690184e-11
2.4313189053747e-08 7.80503129894022e-11
2.43912393667364e-08 7.82887219600585e-11
2.44695280886964e-08 7.85279168481298e-11
2.45480560055446e-08 7.87679027717572e-11
2.46268239083163e-08 7.90086761468418e-11
2.47058325844632e-08 7.92502506024169e-11
2.47850828350656e-08 7.94926137376943e-11
2.48645754488033e-08 7.97357616497927e-11
2.49443112104531e-08 7.99797338863954e-11
2.50242909443395e-08 8.02245003864926e-11
2.5104515444726e-08 8.04700832247885e-11
2.51849855279507e-08 8.07164782797487e-11
2.52657020062305e-08 8.09636813000485e-11
2.53466656875305e-08 8.12117054943287e-11
2.54278773930249e-08 8.14605552782038e-11
2.55093379483031e-08 8.17102173533462e-11
2.55910481656564e-08 8.19607224356294e-11
2.5673008888092e-08 8.22120393824728e-11
2.57552209274745e-08 8.2464198829111e-11
2.58376851263036e-08 8.27172137939327e-11
2.59204023400976e-08 8.29710438506813e-11
2.60033733839482e-08 8.3225746326354e-11
2.60865991302746e-08 8.34812805687956e-11
2.61700804108434e-08 8.37376502782182e-11
2.62538180611216e-08 8.39948949983261e-11
2.63378129561199e-08 8.42529825693121e-11
2.64220659386893e-08 8.45119345209469e-11
2.65065778732102e-08 8.47717634475281e-11
2.65913496366577e-08 8.50324457789579e-11
2.66763820824367e-08 8.52940029517569e-11
2.67616760853884e-08 8.55564292554787e-11
2.68472325146439e-08 8.58197461226956e-11
2.69330522607666e-08 8.60839386250281e-11
2.70191361993916e-08 8.63490007359043e-11
2.71054852001275e-08 8.66149720182764e-11
2.71921001721458e-08 8.6881818963593e-11
2.72789819911094e-08 8.71495627680854e-11
2.73661315538775e-08 8.74182063159885e-11
2.74535497601935e-08 8.76877616392853e-11
2.75412375218328e-08 8.79582130730575e-11
2.76291957349058e-08 8.82295817298819e-11
2.77174253166357e-08 8.8501851726887e-11
2.78059271683626e-08 8.87750440978689e-11
2.78947022124605e-08 8.90491613525595e-11
2.7983751373813e-08 8.93241966013944e-11
2.80730755704144e-08 8.96001708245381e-11
2.8162675741239e-08 8.98770582867516e-11
2.82525527995257e-08 9.01548891978049e-11
2.83427076887235e-08 9.04336657481216e-11
2.84331413544716e-08 9.07133806357841e-11
2.85238547351074e-08 9.09940263937658e-11
2.86148487615012e-08 9.12756426491365e-11
2.87061244041503e-08 9.15582029933337e-11
2.87976826071437e-08 9.18417091484511e-11
2.88895243162921e-08 9.21261912746218e-11
2.89816505075667e-08 9.24116416013217e-11
2.90740621491681e-08 9.26980712819001e-11
2.916676022045e-08 9.29854340874406e-11
2.92597456545374e-08 9.3273807842691e-11
2.93530194623801e-08 9.35631461587486e-11
2.94465826085388e-08 9.38534790920728e-11
2.95404360876309e-08 9.41447886740532e-11
2.9634580876305e-08 9.44371242849429e-11
2.97290180005899e-08 9.4730429201716e-11
2.98237484297916e-08 9.5024723658498e-11
2.99187731534501e-08 9.53200474036577e-11
3.00140932008538e-08 9.56163723016941e-11
3.01097095731555e-08 9.59137088811315e-11
3.02056232820366e-08 9.62120676660106e-11
3.03018353497026e-08 9.65114493833006e-11
3.03983467990859e-08 9.68118448525093e-11
3.04951586439384e-08 9.71132840411881e-11
3.05922719279796e-08 9.74157379726584e-11
3.06896876659523e-08 9.77192365395358e-11
3.07874069024918e-08 9.80237801297934e-11
3.08854306826216e-08 9.83293888623604e-11
3.0983760071484e-08 9.86360233453444e-11
3.10823960948293e-08 9.89437332976799e-11
3.1181339828127e-08 9.92524790379545e-11
3.12805923071649e-08 9.95623203503061e-11
3.13801546275153e-08 9.98732073223952e-11
3.14800278348377e-08 1.00185179784388e-10
3.1580213014622e-08 1.00498227562009e-10
3.1680711242184e-08 1.00812340284597e-10
3.17815235824686e-08 1.0112753766718e-10
3.18826511201358e-08 1.01443839505874e-10
3.19840949596417e-08 1.01761245408377e-10
3.20858562050501e-08 1.02079744721375e-10
3.21879359497715e-08 1.02399326588257e-10
3.22903352763597e-08 1.02720051344976e-10
3.23930553277047e-08 1.0304186736415e-10
3.24960971950688e-08 1.03364824851982e-10
3.25994620199208e-08 1.03688871752474e-10
3.27031508916733e-08 1.0401407882868e-10
3.2807164970502e-08 1.04340393739674e-10
3.29115053642416e-08 1.04667846164502e-10
3.30161732104061e-08 1.04996465958821e-10
3.3121169676365e-08 1.05326210569536e-10
3.32264958869345e-08 1.05657109679707e-10
3.33321529966142e-08 1.05989182736384e-10
3.34381421793506e-08 1.06322376221733e-10
3.35444645555723e-08 1.06656761489016e-10
3.36511213170613e-08 1.06992347593751e-10
3.37581136646551e-08 1.07329049068277e-10
3.38654427137234e-08 1.07666979464062e-10
3.39731096931874e-08 1.08006063494911e-10
3.40811157566824e-08 1.08346362432444e-10
3.41894621191148e-08 1.08687832129739e-10
3.42981499512445e-08 1.09030534037427e-10
3.4407180485282e-08 1.09374423743768e-10
3.45165549090257e-08 1.097194989356e-10
3.46262744079613e-08 1.10065842610769e-10
3.47363402505721e-08 1.10413377922849e-10
3.48467536284949e-08 1.10762145164213e-10
3.49575157736592e-08 1.11112141914527e-10
3.50686279155737e-08 1.11463376397261e-10
3.51800912919709e-08 1.11815846015589e-10
3.52919071379865e-08 1.12169591313873e-10
3.54040767293004e-08 1.12524533875163e-10
3.55166012631756e-08 1.12880789969883e-10
3.56294820531455e-08 1.13238291804693e-10
3.57427203449501e-08 1.13597036290603e-10
3.58563173812407e-08 1.13957096741306e-10
3.59702744779821e-08 1.14318415582851e-10
3.60845928935649e-08 1.14681033413866e-10
3.61992739269788e-08 1.15044925087993e-10
3.63143188520668e-08 1.15410131284955e-10
3.64297289833517e-08 1.15776626655192e-10
3.65455056100069e-08 1.16144418727466e-10
3.66616500287344e-08 1.16513559404063e-10
3.67781635881384e-08 1.1688398973294e-10
3.68950475778714e-08 1.17255739278653e-10
3.701230331715e-08 1.17628837786931e-10
3.7129932154937e-08 1.18003270395081e-10
3.7247935425332e-08 1.18379055661079e-10
3.73663144809931e-08 1.18756155976755e-10
3.74850706369699e-08 1.19134634712305e-10
3.76042052716822e-08 1.19514465372702e-10
3.77237197370549e-08 1.19895666387632e-10
3.78436154034425e-08 1.20278244914445e-10
3.7963893648357e-08 1.20662185328727e-10
3.80845558336857e-08 1.21047517335845e-10
3.82056033510215e-08 1.21434236557496e-10
3.8327037587579e-08 1.21822361363459e-10
3.84488599489425e-08 1.22211875776015e-10
3.85710718247185e-08 1.22602786549438e-10
3.8693674611268e-08 1.22995134973008e-10
3.8816669746241e-08 1.23388904885416e-10
3.89400586511264e-08 1.23784091435362e-10
3.90638427425617e-08 1.2418070121644e-10
3.91880234437782e-08 1.24578752407152e-10
3.93126021961853e-08 1.24978263260094e-10
3.94375804594454e-08 1.25379217059606e-10
3.9562959676505e-08 1.25781643646457e-10
3.96887413201515e-08 1.26185502646154e-10
3.98149268227976e-08 1.26590859015422e-10
3.99415176818131e-08 1.26997683956711e-10
4.00685153657698e-08 1.27405995531467e-10
4.01959213613012e-08 1.27815788191416e-10
4.03237371494926e-08 1.28227103694983e-10
4.04519642531876e-08 1.28639924641958e-10
4.05806041778296e-08 1.29054221425436e-10
4.0709658399255e-08 1.2947004766932e-10
4.08391284469243e-08 1.29887397547812e-10
4.09690158444722e-08 1.30306301080334e-10
4.10993221455525e-08 1.30726692230945e-10
4.12300488377834e-08 1.3114868506506e-10
4.13611975228485e-08 1.31572201314504e-10
4.1492769724163e-08 1.3199729506495e-10
4.1624767019228e-08 1.32423923702911e-10
4.17571909429309e-08 1.32852153602043e-10
4.18900430965329e-08 1.332819297184e-10
4.20233250262513e-08 1.33713306373461e-10
4.21570383326248e-08 1.34146326081293e-10
4.22911846587061e-08 1.34580896568048e-10
4.24257655552741e-08 1.3501707224303e-10
4.25607826275172e-08 1.35454870937305e-10
4.26962374984545e-08 1.35894298185975e-10
4.28321317966404e-08 1.36335347072622e-10
4.29684671437131e-08 1.36778035351977e-10
4.3105245179065e-08 1.37222368393758e-10
4.32424675474588e-08 1.37668388969967e-10
4.33801359364288e-08 1.38116015037699e-10
4.35182519514665e-08 1.38565326662752e-10
4.36568172781292e-08 1.3901631661151e-10
4.37958335947407e-08 1.39468990068434e-10
4.39353025848092e-08 1.39923352159855e-10
4.4075225936969e-08 1.40379407952605e-10
4.42156053449216e-08 1.40837175146012e-10
4.43564425200676e-08 1.41296658788953e-10
4.44977391788566e-08 1.41757851117374e-10
4.4639497029974e-08 1.42220782521911e-10
4.47817178124959e-08 1.42685457971234e-10
4.49244032704671e-08 1.43151856685067e-10
4.50675551271522e-08 1.43620047675012e-10
4.52111751748272e-08 1.44089945697656e-10
4.53552651205248e-08 1.44561645607308e-10
4.54998267661321e-08 1.45035113467885e-10
4.56448618796e-08 1.45510366867214e-10
4.57903722464672e-08 1.45987423464006e-10
4.59363596699312e-08 1.46466274867964e-10
4.60828259447992e-08 1.46946925577351e-10
4.62297728703766e-08 1.47429393145158e-10
4.63772022635217e-08 1.47913708350915e-10
4.65251159718726e-08 1.483998626259e-10
4.66735158344985e-08 1.48887833976871e-10
4.68224036684754e-08 1.49377666315738e-10
4.69717813347911e-08 1.49869390622759e-10
4.71216507254139e-08 1.50362944884449e-10
4.72720136702983e-08 1.50858386442438e-10
4.74228720567408e-08 1.51355732990649e-10
4.75742277897314e-08 1.51854962058098e-10
4.77260827517895e-08 1.52356064261653e-10
4.78784388160512e-08 1.52859110871944e-10
4.80312979269231e-08 1.53364092736196e-10
4.81846620196593e-08 1.53870973398805e-10
4.83385329930581e-08 1.54379824522029e-10
4.84929128175802e-08 1.5489062313907e-10
4.86478034407192e-08 1.55403345919163e-10
4.88032067866384e-08 1.55918064913099e-10
4.89591248515515e-08 1.56434770555071e-10
4.91155596221065e-08 1.5695343931371e-10
4.92725130614203e-08 1.5747410240637e-10
4.94299871638266e-08 1.57996791268881e-10
4.95879839550955e-08 1.58521454463838e-10
4.97465054095593e-08 1.59048206482259e-10
4.99055536160416e-08 1.59576940248331e-10
5.00651305562899e-08 1.60107728792348e-10
5.02252382850823e-08 1.60640561889608e-10
5.03858788469719e-08 1.61175457130263e-10
5.05470543041022e-08 1.61712446234965e-10
5.07087667503371e-08 1.62251504780073e-10
5.08710182551172e-08 1.62792650340722e-10
5.10338109054579e-08 1.63335872233147e-10
5.11971467776911e-08 1.63881273133804e-10
5.13610280508249e-08 1.64428714722462e-10
5.15254567655473e-08 1.64978342467269e-10
5.16904351080146e-08 1.65530117316149e-10
5.18559652253308e-08 1.66084014013372e-10
5.20220492393441e-08 1.66640093181866e-10
5.2188689332526e-08 1.67198315073656e-10
5.23558876475996e-08 1.67758740551676e-10
5.25236463881513e-08 1.68321358579214e-10
5.26919677467305e-08 1.68886172403127e-10
5.28608539191337e-08 1.69453214311157e-10
5.30303071334448e-08 1.70022473023098e-10
5.32003296064679e-08 1.70593966287585e-10
5.33709235727555e-08 1.71167697249865e-10
5.35420912700054e-08 1.71743713107836e-10
5.37138349831132e-08 1.72321958201417e-10
5.38861569413146e-08 1.72902524019904e-10
5.40590594653345e-08 1.73485354674634e-10
5.42325448200092e-08 1.74070467856339e-10
5.44066152878655e-08 1.74657926038715e-10
5.45812732139042e-08 1.75247702615804e-10
5.475652091652e-08 1.75839800522257e-10
5.49323607170423e-08 1.76434252639068e-10
5.51087949696813e-08 1.77031046912318e-10
5.52858260165937e-08 1.77630246519032e-10
5.54634562631127e-08 1.78231778982647e-10
5.56416880420953e-08 1.78835722653177e-10
5.58205237647485e-08 1.79442065335511e-10
5.5999965830084e-08 1.80050840341117e-10
5.61800166704251e-08 1.80662004748157e-10
5.63606786751733e-08 1.81275668387021e-10
5.65419543435603e-08 1.81891742307912e-10
5.67238460858682e-08 1.82510259760897e-10
5.69063563456291e-08 1.83131269698735e-10
5.70894876153279e-08 1.83754759508043e-10
5.72732423748359e-08 1.84380778462565e-10
5.74576231532985e-08 1.85009298367889e-10
5.76426324516664e-08 1.85640321821954e-10
5.78282727734883e-08 1.86273866982002e-10
5.80145466404703e-08 1.86909999195446e-10
5.82014566396658e-08 1.87548674204602e-10
5.83890053138704e-08 1.88189894478261e-10
5.85771952083486e-08 1.88833757362657e-10
5.87660289657113e-08 1.89480170721423e-10
5.89555091364327e-08 1.90129200375877e-10
5.91456383368086e-08 1.90780848939462e-10
5.9336419185748e-08 1.91435166925254e-10
5.95278543526733e-08 1.92092125082866e-10
5.97199464777562e-08 1.92751709776756e-10
5.99126981875329e-08 1.93414036114576e-10
6.01061122236475e-08 1.94078993982893e-10
6.03001912176304e-08 1.94746666455664e-10
6.0494937884086e-08 1.95417056131498e-10
6.06903549402175e-08 1.96090181809706e-10
6.08864451220273e-08 1.96766046024935e-10
6.10832111680522e-08 1.97444667598337e-10
6.12806558356505e-08 1.98126081872224e-10
6.14787819175228e-08 1.98810275021086e-10
6.16775921925438e-08 1.99497232920607e-10
6.18770894254644e-08 2.00187024000224e-10
6.20772764494647e-08 2.00879617649495e-10
6.22781560671142e-08 2.01575099399402e-10
6.24797311665136e-08 2.02273405275727e-10
6.26820045717893e-08 2.02974587691218e-10
6.28849791594805e-08 2.03678665935452e-10
6.3088657825416e-08 2.0438560884814e-10
6.32930434342641e-08 2.05095469220894e-10
6.3498138903485e-08 2.05808283388475e-10
6.37039471868735e-08 2.06524003048006e-10
6.39104711899215e-08 2.07242715443417e-10
6.41177139053649e-08 2.07964389153883e-10
6.43256782945188e-08 2.08689043625854e-10
6.45343673381447e-08 2.09416681217756e-10
6.47437840193624e-08 2.10147373060633e-10
6.4953931392423e-08 2.10881070100144e-10
6.51648124625232e-08 2.11617826462504e-10
6.53764302889857e-08 2.12357644675425e-10
6.55887879336611e-08 2.13100509736814e-10
6.58018884433979e-08 2.1384651109956e-10
6.60157349544975e-08 2.14595616556425e-10
6.62303305710539e-08 2.15347828492799e-10
6.64456783995467e-08 2.16103184395518e-10
6.66617815839422e-08 2.16861722054368e-10
6.68786433059966e-08 2.17623426438253e-10
6.70962667324349e-08 2.18388317707779e-10
6.73146550501426e-08 2.19156380495981e-10
6.75338114306386e-08 2.1992768840047e-10
6.77537391190391e-08 2.20702226203491e-10
6.79744413452426e-08 2.21480032239253e-10
6.81959213774818e-08 2.22261127144143e-10
6.8418182504626e-08 2.23045459399299e-10
6.86412279640253e-08 2.23833157858769e-10
6.8865061121884e-08 2.24624134789806e-10
6.90896852566739e-08 2.25418465207289e-10
6.93151037218811e-08 2.26216151802289e-10
6.95413198736834e-08 2.27017215468739e-10
6.97683370891522e-08 2.27821695577637e-10
6.99961587847298e-08 2.28629539687181e-10
7.0224788324417e-08 2.29440823922958e-10
7.045422914834e-08 2.30255606652876e-10
7.06844847549928e-08 2.31073798108714e-10
7.09155585531016e-08 2.31895456389425e-10
7.1147454009491e-08 2.32720621450952e-10
7.13801746309419e-08 2.33549314834026e-10
7.1613723945776e-08 2.34381539384288e-10
7.18481054851602e-08 2.35217354397514e-10
7.20833228395578e-08 2.36056706269397e-10
7.23193795458271e-08 2.36899635407809e-10
7.2556279181235e-08 2.37746182556208e-10
7.27940253637912e-08 2.38596331566301e-10
7.30326216953575e-08 2.39450199862734e-10
7.32720718952202e-08 2.40307695084143e-10
7.35123795903043e-08 2.41168819784864e-10
7.37535484100892e-08 2.42033750100473e-10
7.39955821601897e-08 2.42902315743248e-10
7.42384844759329e-08 2.43774693615383e-10
7.44822591695483e-08 2.44650770571228e-10
7.47269099401195e-08 2.45530685773375e-10
7.49724406258929e-08 2.46414364495092e-10
7.5218854990388e-08 2.47301868422726e-10
7.54661568588107e-08 2.48193240142472e-10
7.57143500989532e-08 2.49088483084514e-10
7.59634385820377e-08 2.49987541090495e-10
7.62134261231282e-08 2.50890555912741e-10
7.64643166790409e-08 2.51797531351135e-10
7.67161142103921e-08 2.52708371095981e-10
7.69688225814881e-08 2.5362325824792e-10
7.7222445839736e-08 2.54542056173514e-10
7.74769878959095e-08 2.55464908816816e-10
7.77324528047263e-08 2.56391779630384e-10
7.79888445843567e-08 2.57322672024151e-10
7.82461672563808e-08 2.58257691068986e-10
7.85044249474498e-08 2.59196779632668e-10
7.87636217270825e-08 2.60139961604615e-10
7.90237616886871e-08 2.61087322627902e-10
7.9284849011315e-08 2.62038784413982e-10
7.9546887795729e-08 2.62994474169817e-10
7.98098822698988e-08 2.63954375435851e-10
8.00738366453347e-08 2.64918471361044e-10
8.03387551166957e-08 2.65886848974281e-10
8.060464196567e-08 2.66859491639874e-10
8.08715014573099e-08 2.67836382322676e-10
8.11393378396325e-08 2.68817650909054e-10
8.14081554905416e-08 2.69803238771647e-10
8.16779587293132e-08 2.7079321339539e-10
8.19487519427086e-08 2.71787536744592e-10
8.22205394794532e-08 2.72786276627626e-10
8.24933257560808e-08 2.7378948016786e-10
8.27671152362487e-08 2.7479710916335e-10
8.30419123454121e-08 2.75809253737563e-10
8.33177215991496e-08 2.76825918717883e-10
8.35945475178675e-08 2.77847087166775e-10
8.38723946050343e-08 2.78872763429408e-10
8.41512673684637e-08 2.79903125859282e-10
8.4431170494323e-08 2.80938027400506e-10
8.47121085217235e-08 2.81977581724852e-10
8.49940861034483e-08 2.83021793930328e-10
8.52771078973787e-08 2.8407071306337e-10
8.5561178610442e-08 2.85124278068808e-10
8.58463028885108e-08 2.86182604305258e-10
8.61324854928161e-08 2.87245719456578e-10
8.64197312122727e-08 2.88313562103528e-10
8.67080447743762e-08 2.89386293671782e-10
8.6997431068048e-08 2.9046383049353e-10
8.72878948985415e-08 2.91546200222039e-10
8.75794410987635e-08 2.9263349845613e-10
8.78720745972197e-08 2.93725685839976e-10
8.81658002830597e-08 2.94822858724688e-10
8.84606231417843e-08 2.95924954847268e-10
8.87565480966316e-08 2.97032093971994e-10
8.90535801906036e-08 2.98144236550366e-10
8.9351724427154e-08 2.99261411377146e-10
8.96509858385311e-08 3.00383693614908e-10
8.9951369532146e-08 3.01511112862964e-10
9.0252880645009e-08 3.02643629153374e-10
9.05555242741624e-08 3.03781341697272e-10
9.08593056158596e-08 3.04924233828118e-10
9.11642298496878e-08 3.060723823202e-10
9.1470302232008e-08 3.07225747022114e-10
9.17775279790301e-08 3.08384405125947e-10
9.2085912384156e-08 3.095483635417e-10
9.23954607476977e-08 3.10717676591746e-10
9.27061784242895e-08 3.11892375252652e-10
9.30180707995421e-08 3.13072466763443e-10
9.33311432663056e-08 3.14257982232801e-10
9.36454012485384e-08 3.15448977038001e-10
9.39608502255764e-08 3.16645410435677e-10
9.4277495636012e-08 3.17847434789752e-10
9.45953430708018e-08 3.19054985457251e-10
9.4914398056259e-08 3.20268094256018e-10
9.52346661505151e-08 3.21486866616248e-10
9.55561530171313e-08 3.22711286399372e-10
9.58788643035307e-08 3.23941361638435e-10
9.62028056651691e-08 3.2517717437157e-10
9.65279828395407e-08 3.26418683541534e-10
9.68544015230822e-08 3.27666046283996e-10
9.71820675693662e-08 3.28919147117592e-10
9.75109867164838e-08 3.30178119110405e-10
9.78411648355942e-08 3.31442971302987e-10
9.81726078068972e-08 3.32713712608241e-10
9.85053215195054e-08 3.33990351804931e-10
9.88393118713104e-08 3.35273100493177e-10
9.91745849718035e-08 3.36561765688744e-10
9.95111467374923e-08 3.37856483466298e-10
9.98490032209586e-08 3.39157263409483e-10
1.00188160484368e-07 3.40464166385418e-10
1.00528624650753e-07 3.41777253842508e-10
1.00870401904596e-07 3.43096484307372e-10
1.01213498388903e-07 3.44421971245664e-10
1.01557920360149e-07 3.45753621028935e-10
1.01903673981178e-07 3.47091652098273e-10
1.02250765633276e-07 3.4843597097702e-10
1.02599201604253e-07 3.49786666795845e-10
1.02948988271049e-07 3.51143803256419e-10
1.03300132074306e-07 3.52507312231402e-10
1.03652639386537e-07 3.53877283823489e-10
1.0400651667036e-07 3.5525378244908e-10
1.04361770452809e-07 3.56636846390966e-10
1.047184072992e-07 3.58026487339898e-10
1.0507643378654e-07 3.59422689924954e-10
1.05435856476465e-07 3.60825654500691e-10
1.05796682130966e-07 3.62235231394975e-10
1.06158917362361e-07 3.63651595076352e-10
1.06522568957437e-07 3.65074731054311e-10
1.06887643688492e-07 3.66504706531611e-10
1.07254148395023e-07 3.67941479401926e-10
1.07622089874425e-07 3.69385172166011e-10
1.07991475046591e-07 3.70835770369261e-10
1.0836231081696e-07 3.7229339791414e-10
1.08734604214875e-07 3.73758012953959e-10
1.09108362227829e-07 3.75229684591719e-10
1.0948359191242e-07 3.76708454546372e-10
1.09860300366967e-07 3.78194336663832e-10
1.1023849470363e-07 3.79687485940026e-10
1.1061818218957e-07 3.81187775773475e-10
1.10999369965344e-07 3.82695361907179e-10
1.11382065327251e-07 3.84210259268022e-10
1.11766275586519e-07 3.85732511320514e-10
1.1215200809784e-07 3.87262104339082e-10
1.12539270202179e-07 3.88799197136261e-10
1.12928069399315e-07 3.90343718933032e-10
1.13318413118248e-07 3.91895800909454e-10
1.13710308919158e-07 3.93455459225468e-10
1.14103764378383e-07 3.95022709938367e-10
1.14498787088321e-07 3.96597627697769e-10
1.14895384716019e-07 3.98180287896696e-10
1.15293565003916e-07 3.99770648457781e-10
1.15693335652374e-07 4.01368814639128e-10
1.16094704467013e-07 4.02974773827585e-10
1.1649767924084e-07 4.04588692082557e-10
1.16902267932923e-07 4.06210587673496e-10
1.17308478520596e-07 4.07840358464336e-10
1.17716318879061e-07 4.09478232497073e-10
1.18125797111558e-07 4.11124168170593e-10
1.18536921279728e-07 4.127782141052e-10
1.18949699493834e-07 4.14440419266636e-10
1.193641399131e-07 4.16110863585575e-10
1.19780250776686e-07 4.17789566349947e-10
1.20198040343036e-07 4.19476670091762e-10
1.20617517013128e-07 4.21172071526504e-10
1.21038689084654e-07 4.22875913887076e-10
1.21461564998541e-07 4.24588217484512e-10
1.21886153216026e-07 4.2630909637357e-10
1.22312462312399e-07 4.28038508972802e-10
1.22740500821372e-07 4.29776570192881e-10
1.23170277391565e-07 4.31523269802127e-10
1.23601800661367e-07 4.33278723927226e-10
1.24035079385294e-07 4.35042954499935e-10
1.24470122339794e-07 4.36816047289245e-10
1.24906938387083e-07 4.3859799272194e-10
1.25345536379805e-07 4.40388941612319e-10
1.25785925321418e-07 4.42188885099361e-10
1.26228114206517e-07 4.43997846193073e-10
1.2667211205271e-07 4.45815912906335e-10
1.27117927965616e-07 4.47643108834372e-10
1.27565571074451e-07 4.49479555831514e-10
1.28015050630282e-07 4.51325311368843e-10
1.28466375941651e-07 4.53180367319074e-10
1.2891955630897e-07 4.55044814406418e-10
1.29374601123377e-07 4.569187775492e-10
1.29831519900926e-07 4.58802149449597e-10
1.30290322050375e-07 4.60695155766566e-10
1.30751017206142e-07 4.62597722498193e-10
1.3121361492864e-07 4.64510010314281e-10
1.31678124938955e-07 4.66432012500416e-10
1.32144556951455e-07 4.68363823777367e-10
1.32612920775232e-07 4.70305539848906e-10
1.33083226315081e-07 4.72257086152446e-10
1.33555483401234e-07 4.74218695920369e-10
1.34029702097154e-07 4.76190294925937e-10
1.3450589239208e-07 4.78172049766463e-10
1.34984064441846e-07 4.80163990062701e-10
1.35464228431909e-07 4.82166110509097e-10
1.35946394542418e-07 4.84178510294196e-10
1.36430573052712e-07 4.86201324795818e-10
1.36916774377508e-07 4.88234479265879e-10
1.37405008856774e-07 4.90278251480421e-10
1.37895287108255e-07 4.9233249639598e-10
1.38387619604651e-07 4.94397315997702e-10
1.38882016920648e-07 4.964729207955e-10
1.39378489841444e-07 4.98559236420177e-10
1.39877049077864e-07 5.00656331176733e-10
1.40377705409041e-07 5.02764382583907e-10
1.40880469791625e-07 5.04883424947286e-10
1.41385353216572e-07 5.0701323705618e-10
1.41892366453628e-07 5.09154473046452e-10
1.42401520926674e-07 5.11306840515609e-10
1.4291282776719e-07 5.13470115751044e-10
1.43426297882941e-07 5.156450345117e-10
1.43941942917453e-07 5.17831153145482e-10
1.44459774070598e-07 5.20028916681198e-10
1.44979802987279e-07 5.22238026877787e-10
1.45502041014157e-07 5.24458782277636e-10
1.46026499796435e-07 5.26691183371288e-10
1.46553190979806e-07 5.289352300684e-10
1.47082126209875e-07 5.31191302337283e-10
1.47613317512212e-07 5.33459097777249e-10
1.48146776609989e-07 5.35738999040692e-10
1.4868251560903e-07 5.38030778149259e-10
1.49220546387179e-07 5.40334744062367e-10
1.49760881131241e-07 5.42650821993619e-10
1.50303531953235e-07 5.44979246990139e-10
1.50848511200225e-07 5.47320257240627e-10
1.51395831457466e-07 5.49673387442201e-10
1.51945504844908e-07 5.52039031260572e-10
1.52497543876169e-07 5.54417508910651e-10
1.53051961385079e-07 5.56808350690457e-10
1.5360876973577e-07 5.59212195213364e-10
1.54167981930983e-07 5.61628810019273e-10
1.54729610741002e-07 5.64058279743331e-10
1.55293669020746e-07 5.66500851105528e-10
1.55860169871851e-07 5.68956450095215e-10
1.56429126321946e-07 5.71425163478042e-10
1.57000551485424e-07 5.73907242041513e-10
1.57574458727466e-07 5.76402612057909e-10
1.58150861339524e-07 5.78911444793197e-10
1.58729772784317e-07 5.8143374834654e-10
1.59311206532664e-07 5.83969530230794e-10
1.59895176062894e-07 5.86519130484303e-10
1.60481695193379e-07 5.89082475920095e-10
1.61070777669299e-07 5.91659743256574e-10
1.61662437412555e-07 5.94251027092543e-10
1.62256688439648e-07 5.96856168981251e-10
1.62853544608629e-07 5.99475686757226e-10
1.63453020295386e-07 6.02109338366494e-10
1.64055129633753e-07 6.04757219543621e-10
1.64659886853297e-07 6.0741977075528e-10
1.65267306624052e-07 6.10096575700106e-10
1.65877403199752e-07 6.12788077139417e-10
1.66490191276891e-07 6.15494289257551e-10
1.67105685566149e-07 6.18215225671295e-10
1.6772390079182e-07 6.20951250330046e-10
1.6834485204215e-07 6.23702292007886e-10
1.68968554334158e-07 6.26468189024141e-10
1.69595022523182e-07 6.29249486566672e-10
1.70224272009749e-07 6.3204593564143e-10
1.7085631794539e-07 6.34857998437672e-10
1.71491175943828e-07 6.37685424919196e-10
1.72128861368747e-07 6.40528501530023e-10
1.72769389870277e-07 6.43387065523361e-10
1.73412776935801e-07 6.4626176950415e-10
1.74059038705305e-07 6.49152271120416e-10
1.74708190976425e-07 6.52058771819826e-10
1.75360249748245e-07 6.54981475547212e-10
1.76015231223792e-07 6.57920311280026e-10
1.76673151535072e-07 6.60875670286905e-10
1.77334027205359e-07 6.63847389945791e-10
1.77997874595305e-07 6.66835491236654e-10
1.78664710086542e-07 6.69840558785619e-10
1.79334550645327e-07 6.72862336353892e-10
1.80007412981681e-07 6.75901131303489e-10
1.80683314112985e-07 6.78956779189182e-10
1.81362270892174e-07 6.82029685446233e-10
1.8204430057762e-07 6.85119781402003e-10
1.82729420359022e-07 6.88227092616306e-10
1.83417647451638e-07 6.913521281518e-10
1.8410899957979e-07 6.94494627036973e-10
1.84803494206827e-07 6.97655103808999e-10
1.85501149310636e-07 7.00833100449684e-10
1.86201982411086e-07 7.04029232942357e-10
1.86906011644028e-07 7.07243434798258e-10
1.87613255078826e-07 7.10475935157948e-10
1.88323731013984e-07 7.13726467544757e-10
1.89037457481529e-07 7.16995760996155e-10
1.89754453242525e-07 7.2028345009939e-10
1.90474736692625e-07 7.23590070736558e-10
1.91198326763361e-07 7.26915355786569e-10
1.91925242119148e-07 7.3025964333712e-10
1.92655501762485e-07 7.33623071702995e-10
1.93389124834188e-07 7.37005780466159e-10
1.94126130614654e-07 7.40407807347657e-10
1.94866538422002e-07 7.43829396720403e-10
1.95610367818722e-07 7.47270483981125e-10
1.96357638302703e-07 7.5073152455575e-10
1.97108369827259e-07 7.54212141306304e-10
1.97862581968565e-07 7.57713213696478e-10
1.98620295182262e-07 7.61234048084049e-10
1.99381529230346e-07 7.64775531565258e-10
2.00146304761911e-07 7.68337391518804e-10
2.0091464215343e-07 7.71919885243187e-10
2.01686562038673e-07 7.75523057984277e-10
2.02462085096657e-07 7.79147278904102e-10
2.03241232375561e-07 7.82792379402773e-10
2.04024024754964e-07 7.86458841021829e-10
2.04810483595986e-07 7.90146495246748e-10
2.05600630091233e-07 7.93855389265669e-10
2.06394485480498e-07 7.97586343330088e-10
2.07192071823829e-07 8.01339081071421e-10
2.079934109049e-07 8.05113654223615e-10
2.08798524559124e-07 8.0891011404797e-10
2.09607434673172e-07 8.12729186088247e-10
2.1042016385926e-07 8.16570477960864e-10
2.11236734337221e-07 8.20434269493583e-10
2.12057168606714e-07 8.24320844111715e-10
2.12881489450826e-07 8.28230374439236e-10
2.13709719825265e-07 8.32163034744706e-10
2.1454188286001e-07 8.36118770008386e-10
2.15378001630018e-07 8.40097754671685e-10
2.1621809938469e-07 8.44100630833381e-10
2.17062200015523e-07 8.48126880522922e-10
2.17910326896046e-07 8.52177267744785e-10
2.18762504163791e-07 8.56251624333751e-10
2.19618755788125e-07 8.60350133247692e-10
2.20479105921373e-07 8.64473098314389e-10
2.21343579019687e-07 8.68620468326068e-10
2.22212199488013e-07 8.72793151085224e-10
2.23084992639098e-07 8.76990258348928e-10
2.23961982897447e-07 8.81212460519161e-10
2.24843195357966e-07 8.85459951349113e-10
2.25728655309315e-07 8.89733048843796e-10
2.26618388358159e-07 8.94031952233799e-10
2.27512420310393e-07 8.98356492229215e-10
2.28410776802622e-07 9.02707114891705e-10
2.29313483917514e-07 9.07083898947673e-10
2.30220567816462e-07 9.11487047972785e-10
2.31132054864434e-07 9.15917144772307e-10
2.32047972009207e-07 9.20373517946295e-10
2.32968345527153e-07 9.24857131423476e-10
2.33893202658576e-07 9.29367945431659e-10
2.34822570604008e-07 9.3390604563291e-10
2.35756476649641e-07 9.38471903348382e-10
2.36694948552989e-07 9.43065221353573e-10
2.37638013774343e-07 9.47686733603465e-10
2.38585700507946e-07 9.52336403278594e-10
2.39538036911225e-07 9.57014583998467e-10
2.40495051495223e-07 9.61721107470015e-10
2.41456772602693e-07 9.66456329208275e-10
2.42423228931902e-07 9.71221140880708e-10
2.43394450072782e-07 9.76014847177118e-10
2.4437046491996e-07 9.808380785462e-10
2.45351302998506e-07 9.85690936390893e-10
2.46336993934897e-07 9.90573657267225e-10
2.47327567592164e-07 9.95486480083799e-10
2.48323054072248e-07 1.00042978275651e-09
2.49323483855004e-07 1.00540367369372e-09
2.50328887528698e-07 1.01040812324469e-09
2.51339295651943e-07 1.01544393028315e-09
2.52354739582226e-07 1.02051051466168e-09
2.53375250096887e-07 1.02560910102082e-09
2.54400859197908e-07 1.0307389679198e-09
2.55431598165828e-07 1.0359009307341e-09
2.56467499096562e-07 1.04109510893236e-09
2.57508594205494e-07 1.04632162189959e-09
2.58554915827394e-07 1.05158130493784e-09
2.59606497132332e-07 1.05687328047556e-09
2.60663370412807e-07 1.06219896455516e-09
2.61725569377363e-07 1.06755747410761e-09
2.6279312685147e-07 1.07295024159014e-09
2.6386607709306e-07 1.07837667173607e-09
2.64944453764796e-07 1.08383733389907e-09
2.66028291098695e-07 1.08933250984467e-09
2.6711762360854e-07 1.0948621866841e-09
2.68212485795224e-07 1.10042694655937e-09
2.69312912741784e-07 1.10602707994626e-09
2.7041893982173e-07 1.11166242752573e-09
2.71530602249256e-07 1.11733373405145e-09
2.72647935983307e-07 1.12304099422672e-09
2.73770976977534e-07 1.12878465923936e-09
2.74899761636773e-07 1.13456503249254e-09
2.76034326669266e-07 1.1403821112892e-09
2.77174708780555e-07 1.14623635610725e-09
2.78320945136662e-07 1.15212823364543e-09
2.79473073370308e-07 1.158057903139e-09
2.80631131273447e-07 1.16402536634281e-09
2.81795156639789e-07 1.17003093889148e-09
2.82965187578681e-07 1.17607557651139e-09
2.84141263155192e-07 1.18215913101964e-09
2.85323422286212e-07 1.18828160891854e-09
2.86511703895131e-07 1.19444382153881e-09
2.87706147716669e-07 1.20064578148772e-09
2.88906793498157e-07 1.20688798790925e-09
2.90113681486066e-07 1.21317045481588e-09
2.91326851940882e-07 1.21949385236562e-09
2.92546345793248e-07 1.22585836410802e-09
2.93772204157356e-07 1.23226417393855e-09
2.95004468331294e-07 1.23871180059352e-09
2.96243180131888e-07 1.24520143371209e-09
2.974883815656e-07 1.2517334322404e-09
2.9874011499784e-07 1.2583083286909e-09
2.99998423326531e-07 1.26492598036811e-09
3.01263349306899e-07 1.27158709548113e-09
3.02534936402381e-07 1.27829204839874e-09
3.03813228450779e-07 1.28504104426781e-09
3.05098269495047e-07 1.29183446280901e-09
3.06390103957856e-07 1.29867268778453e-09
3.07688776645641e-07 1.30555575535889e-09
3.08994332401e-07 1.31248493575533e-09
3.10306817336755e-07 1.31945938992745e-09
3.11626276726682e-07 1.3264805785086e-09
3.12952757305191e-07 1.33354819396334e-09
3.14286305499154e-07 1.34066263978781e-09
3.15626968138942e-07 1.3478243237945e-09
3.16974792462737e-07 1.35503365816827e-09
3.18329826120905e-07 1.36229142578858e-09
3.19692117546693e-07 1.36959750129253e-09
3.21061715047986e-07 1.37695249251877e-09
3.22438667540505e-07 1.38435664378729e-09
3.23823024184292e-07 1.39181038711776e-09
3.2521483457141e-07 1.39931453497483e-09
3.26614149106385e-07 1.40686896814997e-09
3.28021018074535e-07 1.41447450960873e-09
3.29435492584143e-07 1.42213085020198e-09
3.30857623434345e-07 1.42983901232568e-09
3.32287462446671e-07 1.43759945692057e-09
3.33725061903592e-07 1.44541245617073e-09
3.35170474359762e-07 1.45327828327529e-09
3.36623752643038e-07 1.46119760409615e-09
3.38084950247134e-07 1.46917089692879e-09
3.39554121144063e-07 1.47719824955477e-09
3.41031319393617e-07 1.48528054236083e-09
3.42516599935978e-07 1.49341786961765e-09
3.44010017805596e-07 1.50161072457126e-09
3.45511628530167e-07 1.50985980797023e-09
3.47021488338137e-07 1.51816522094497e-09
3.48539653559082e-07 1.52652787842091e-09
3.50066181437503e-07 1.53494809377229e-09
3.51601129531275e-07 1.54342618173501e-09
3.5314455571301e-07 1.55196245839113e-09
3.54696518171402e-07 1.56055786691669e-09
3.56257076038318e-07 1.56921231682601e-09
3.57826288355144e-07 1.57792718576811e-09
3.59404215540912e-07 1.58670239197168e-09
3.60990917932884e-07 1.59553827227157e-09
3.62586456205156e-07 1.60443537922937e-09
3.64190891584385e-07 1.61339491766979e-09
3.65804286502055e-07 1.62241681357482e-09
3.6742670331563e-07 1.63150098526345e-09
3.69058204300893e-07 1.64064909411927e-09
3.70698853395012e-07 1.6498612914344e-09
3.72348714686447e-07 1.65913816804158e-09
3.74007852854488e-07 1.66848032144045e-09
3.75676333175929e-07 1.67788746130235e-09
3.77354220637231e-07 1.68736130819323e-09
3.79041581945424e-07 1.69690135328825e-09
3.80738483298713e-07 1.70650957039033e-09
3.82444992869103e-07 1.71618499904736e-09
3.8416117786815e-07 1.72592940843533e-09
3.85887107276586e-07 1.73574275164124e-09
3.87622850028227e-07 1.745625438431e-09
3.89368475466658e-07 1.7555783479258e-09
3.91124053814584e-07 1.76560260668274e-09
3.92889656421266e-07 1.77569794207017e-09
3.94665354363337e-07 1.78586525557337e-09
3.9645121961891e-07 1.79610546155278e-09
3.98247325080463e-07 1.80641924732139e-09
4.00053744327784e-07 1.81680634222099e-09
4.01870550670005e-07 1.82726816156377e-09
4.03697818831569e-07 1.83780541241175e-09
4.05535624243981e-07 1.848418318935e-09
4.07384042562916e-07 1.85910784316465e-09
4.0924315040608e-07 1.86987471267336e-09
4.11113025118754e-07 1.88071941378346e-09
4.12993744532537e-07 1.8916424356802e-09
4.14885386968217e-07 1.90264452289086e-09
4.16788031491108e-07 1.91372668245601e-09
4.18701758173564e-07 1.92488968060223e-09
4.20626647854166e-07 1.93613352214828e-09
4.22562781376315e-07 1.94746001094747e-09
4.24510241387262e-07 1.95886864621148e-09
4.26469110033474e-07 1.97036073489703e-09
4.28439470768371e-07 1.98193681710691e-09
4.30421407585478e-07 1.99359875702862e-09
4.32415006342506e-07 2.00534579609698e-09
4.34420352138603e-07 2.01641909099896e-09
4.36436771229602e-07 2.02538832270194e-09
4.38462159552304e-07 2.03439928194602e-09
4.4049655883425e-07 2.04344872307238e-09
4.42540007557323e-07 2.05253628418399e-09
4.44592543841507e-07 2.06166233513493e-09
4.46654206176642e-07 2.0708272506124e-09
4.48725033427254e-07 2.08003066149625e-09
4.5080506408875e-07 2.08927339292431e-09
4.52894337481674e-07 2.09855462006723e-09
4.54992892101742e-07 2.10787547555682e-09
4.57100767577298e-07 2.11723558411169e-09
4.5921800316141e-07 2.12663563529667e-09
4.61344638796707e-07 2.12746288213662e-09
4.63472101678843e-07 2.12815653374919e-09
4.65600258212593e-07 2.12888028051566e-09
4.67729138493108e-07 2.12963421092688e-09
4.69858772704035e-07 2.13041815431906e-09
4.71989190858354e-07 2.13123200468727e-09
4.74120422863042e-07 2.13207543015587e-09
4.76252498293197e-07 2.13294896962244e-09
4.7838544726282e-07 2.13385216240333e-09
4.80519299425223e-07 2.13478467747313e-09
4.82654084102696e-07 2.13574676310989e-09
4.84789830865806e-07 2.13673863502287e-09
4.86926569500829e-07 2.13775977050932e-09
4.89064329271339e-07 2.13880980841068e-09
4.91203139079749e-07 2.13988912537643e-09
4.93343028205126e-07 2.14099752127025e-09
4.95484025726396e-07 2.14213489262542e-09
4.97626160619021e-07 2.14330168000901e-09
4.9976946229903e-07 2.14449778076055e-09
5.01913960079791e-07 2.14572191195706e-09
5.04059681991748e-07 2.14697521727453e-09
5.06206657209023e-07 2.14825797862256e-09
5.08354915187645e-07 2.14956917250515e-09
5.1050448436015e-07 2.15090911443872e-09
5.12655393474589e-07 2.15227770673958e-09
5.14807671181328e-07 2.15367510695899e-09
5.16961346288288e-07 2.15510109220777e-09
5.19116447380495e-07 2.15655582173273e-09
5.21273003202228e-07 2.15803904323642e-09
5.23431042245464e-07 2.15955110807364e-09
5.25590593353538e-07 2.16109135458733e-09
5.27751684708125e-07 2.16266086426977e-09
5.29914345572395e-07 2.16425929502762e-09
5.32078604867423e-07 2.16588583227035e-09
5.34244490699693e-07 2.16754108557107e-09
5.36412031785264e-07 2.16922500202652e-09
5.38581256787291e-07 2.17093756184172e-09
5.40752194349132e-07 2.17267925156829e-09
5.42924873600701e-07 2.17444885639623e-09
5.45099322457097e-07 2.17624774807054e-09
5.47275570205168e-07 2.1780752518085e-09
5.49453645456976e-07 2.17993135618125e-09
5.51633576813157e-07 2.18181674375923e-09
5.53815393556917e-07 2.1837305262655e-09
5.55999124083182e-07 2.18567351519494e-09
5.58184797598377e-07 2.18764514125828e-09
5.60372442739635e-07 2.18964590517183e-09
5.62562088644807e-07 2.19167593292091e-09
5.64753764577728e-07 2.19373466246615e-09
5.66947499240194e-07 2.19582253766827e-09
5.69143321777862e-07 2.19793975373789e-09
5.713412615316e-07 2.20008625758156e-09
5.73541347789182e-07 2.20226187328058e-09
5.75743609662462e-07 2.2044670535649e-09
5.77948076716027e-07 2.20670162774255e-09
5.8015477834377e-07 2.2089658031808e-09
5.82363744146951e-07 2.2112591018749e-09
5.84575003248826e-07 2.21358236144816e-09
5.86788585610274e-07 2.21593592238426e-09
5.89004521532658e-07 2.21831906605703e-09
5.91222840598715e-07 2.22073176371842e-09
5.93443572362434e-07 2.22317467630947e-09
5.95666747038743e-07 2.2256477813107e-09
5.97892394820054e-07 2.22815112176377e-09
6.00120545941817e-07 2.23068455673436e-09
6.02351230498552e-07 2.23324900874067e-09
6.04584479507293e-07 2.23584359583066e-09
6.06820323103123e-07 2.23846905980832e-09
6.09058792162932e-07 2.24112527375461e-09
6.11299917436686e-07 2.24381205188562e-09
6.13543729488572e-07 2.24653064462145e-09
6.15790260133193e-07 2.24927962881554e-09
6.18039539762009e-07 2.2520603238804e-09
6.20291600085889e-07 2.25487175036304e-09
6.22546471836252e-07 2.2577156084657e-09
6.24804187444718e-07 2.26059061644372e-09
6.27064778061162e-07 2.26349767340184e-09
6.29328275734564e-07 2.2664369366912e-09
6.31594712671255e-07 2.26940831922009e-09
6.33864120990475e-07 2.27241148921549e-09
6.3613653247969e-07 2.27544754920465e-09
6.38411980028895e-07 2.27851561723618e-09
6.40690495646131e-07 2.28161711551104e-09
6.42972112761642e-07 2.28475204244739e-09
6.4525686480409e-07 2.28791940649284e-09
6.47544784210583e-07 2.29112014666456e-09
6.49835904357247e-07 2.29435458619995e-09
6.52130258943447e-07 2.29762286720268e-09
6.5442788181065e-07 2.30092463964501e-09
6.56728806450295e-07 2.30426067684068e-09
6.59033067127135e-07 2.30763101238592e-09
6.61340698139521e-07 2.31103543646111e-09
6.63651733575983e-07 2.31447504953307e-09
6.65966208625516e-07 2.31794952947306e-09
6.68284158154989e-07 2.32145886994741e-09
6.70605617024936e-07 2.3250034430663e-09
6.72930620468002e-07 2.32858406239393e-09
6.75259204530396e-07 2.33220055392108e-09
6.77591405084317e-07 2.33585274919381e-09
6.79927257833511e-07 2.33954135593448e-09
6.82266799189446e-07 2.3432665916312e-09
6.84610065781077e-07 2.34702824487136e-09
6.86957094025948e-07 2.35082691868765e-09
6.89307920944636e-07 2.35466316138572e-09
6.91662584106022e-07 2.35853690657023e-09
6.94021121012592e-07 2.36244828093134e-09
6.96383569293523e-07 2.36639791601235e-09
6.98749967209536e-07 2.37038601563888e-09
7.01120353225175e-07 2.37441291553461e-09
7.03494766140709e-07 2.37847827390784e-09
7.05873244414617e-07 2.38258281424212e-09
7.08255827228859e-07 2.38672745584116e-09
7.106425546847e-07 2.39091163156674e-09
7.13033466316267e-07 2.39513640143674e-09
7.15428602717704e-07 2.3994010893025e-09
7.17828003807006e-07 2.40370720841067e-09
7.20231711015417e-07 2.40805428679684e-09
7.22639765302214e-07 2.41244254574738e-09
7.25052207847961e-07 2.41687296441324e-09
7.27469080812374e-07 2.42134534590777e-09
7.29890426158282e-07 2.42586037586436e-09
7.32316286534147e-07 2.43041862527713e-09
7.34746705159424e-07 2.43501979985386e-09
7.37181724959278e-07 2.43966417595968e-09
7.39621389135237e-07 2.44435354158928e-09
7.42065742676827e-07 2.44908681914435e-09
7.44514829495971e-07 2.45386531700447e-09
7.46968694812975e-07 2.45868885291975e-09
7.49427383665895e-07 2.46355806841915e-09
7.51890941734314e-07 2.46847317750222e-09
7.54359414911817e-07 2.4734347809965e-09
7.56832849692813e-07 2.47844374274972e-09
7.59311293435563e-07 2.48350018585119e-09
7.61794793621414e-07 2.48860411824053e-09
7.64283397739655e-07 2.49375669005604e-09
7.66777154429711e-07 2.49895749297099e-09
7.69276111922682e-07 2.5042085201421e-09
7.71780320442824e-07 2.50950850737723e-09
7.74289828950201e-07 2.51485922207249e-09
7.76804688172273e-07 2.52026049440598e-09
7.79324948666679e-07 2.52571285935199e-09
7.81850661526031e-07 2.5312174338179e-09
7.84381878959849e-07 2.5367750351445e-09
7.86918653994994e-07 2.54238485195632e-09
7.8946103884695e-07 2.54804835942945e-09
7.92009087206379e-07 2.55376572142072e-09
7.945628529278e-07 2.55953806546929e-09
7.97122390993269e-07 2.56536526844686e-09
7.99687756261716e-07 2.57124867913097e-09
8.02259004940847e-07 2.57718864937342e-09
8.04836193590221e-07 2.58318510101072e-09
8.07419378691231e-07 2.58923974997959e-09
8.10008618441211e-07 2.59535331558651e-09
8.12603971756797e-07 2.60152526041583e-09
8.15205497017213e-07 2.60775741797066e-09
8.17813254435184e-07 2.61405024119648e-09
8.2042730467638e-07 2.62040420013403e-09
8.23047708876515e-07 2.62681971819398e-09
8.25674528594709e-07 2.63329800398065e-09
8.28307826598689e-07 2.6398401597934e-09
8.30947666758482e-07 2.64644634795256e-09
8.33594113106435e-07 2.65311719687527e-09
8.3624723030331e-07 2.65985399694166e-09
8.38907084300252e-07 2.6666580622894e-09
8.41573742362541e-07 2.67352918668286e-09
8.44247271549224e-07 2.68046782412029e-09
8.46927739373345e-07 2.68747612538562e-09
8.4961521549873e-07 2.69455536769175e-09
8.52309770866422e-07 2.70170504433019e-09
8.55011475910752e-07 2.70892673471268e-09
8.57720402645465e-07 2.71622113951948e-09
8.60436623784984e-07 2.7235893719339e-09
8.63160213156918e-07 2.73029657049696e-09
8.65890509727415e-07 2.73642143328071e-09
8.68626931160696e-07 2.74260322087701e-09
8.71369534381573e-07 2.74884335263186e-09
8.74118377734205e-07 2.75514155221017e-09
8.76873519286415e-07 2.76149927366844e-09
8.79635018560083e-07 2.76791653810766e-09
8.82402935098191e-07 2.77439430756232e-09
8.85177329405753e-07 2.78093303398931e-09
8.87958262439742e-07 2.78753345168186e-09
8.90745795891424e-07 2.79419684427798e-09
8.93539992735702e-07 2.80092345600493e-09
8.96340916191707e-07 2.80771354840373e-09
8.99148629740111e-07 2.81456872955558e-09
9.01963198469667e-07 2.82148943507484e-09
9.04784687904741e-07 2.82847651916457e-09
9.07613164423906e-07 2.83553059114028e-09
9.10448695015046e-07 2.84265241430285e-09
9.13291347429349e-07 2.84984317414537e-09
9.16141190603494e-07 2.8571031453473e-09
9.18998293748842e-07 2.86443436093818e-09
9.2186272810978e-07 2.87183660840515e-09
9.24734564718185e-07 2.87931103302978e-09
9.27613875751215e-07 2.88685840344324e-09
9.30500734154658e-07 2.89448031783827e-09
9.33395214472496e-07 2.9021767910661e-09
9.36297391263562e-07 2.90994974187133e-09
9.39207341005434e-07 2.91779990913154e-09
9.42125140914565e-07 2.92560764014929e-09
9.45050748554715e-07 2.93202750099064e-09
9.47982776055705e-07 2.93850567503197e-09
9.50921281730737e-07 2.9450431862561e-09
9.53866324916993e-07 2.95163929234066e-09
9.56817964209334e-07 2.95829559911024e-09
9.59776259808444e-07 2.96501318425142e-09
9.62741272992696e-07 2.97179176991964e-09
9.65713064762615e-07 2.97863191894902e-09
9.68691696681564e-07 2.98553545230083e-09
9.71677232133865e-07 2.99250269906756e-09
9.74669734832933e-07 2.99953331694715e-09
9.7766926814988e-07 3.00662891122266e-09
9.80675897061103e-07 3.01378959207101e-09
9.83689686653174e-07 3.02101742263116e-09
9.86710704075805e-07 3.02831186539071e-09
9.89739015941196e-07 3.03567419783144e-09
9.92774690139027e-07 3.04310544468863e-09
9.95817795583716e-07 3.05060637709348e-09
9.98868401960809e-07 3.05817737274785e-09
1.00192657933356e-06 3.06581938580588e-09
1.00499239871936e-06 3.07353353362533e-09
1.00806593225299e-06 3.08132082006916e-09
1.01114725307306e-06 3.08918157847326e-09
1.01423643465153e-06 3.09711741830393e-09
1.01733355206983e-06 3.10512816568536e-09
1.02043868023552e-06 3.11321645830801e-09
1.02355189669383e-06 3.12138217604547e-09
1.02667327886987e-06 3.12962605918929e-09
1.02980290492906e-06 3.13794971410807e-09
1.03294085464317e-06 3.14635449881651e-09
1.03608720914199e-06 3.15484068059345e-09
1.03924204982258e-06 3.16309745309162e-09
1.04240514727567e-06 3.16990192571293e-09
1.04557504920139e-06 3.17676664448772e-09
1.04875181584587e-06 3.18369155172447e-09
1.0519355073976e-06 3.19067703569898e-09
1.0551261844333e-06 3.197724506241e-09
1.05832390893954e-06 3.20483410347538e-09
1.06152874304301e-06 3.21200627197583e-09
1.06474074931499e-06 3.21924219307029e-09
1.06795999150806e-06 3.22654249509219e-09
1.07118653400315e-06 3.23390739509571e-09
1.07442044139825e-06 3.24133756025554e-09
1.0776617789585e-06 3.248834829843e-09
1.08091061378835e-06 3.25639818875597e-09
1.0841670119771e-06 3.26402995047686e-09
1.08743104192758e-06 3.27173015013211e-09
1.09070277207771e-06 3.27949985220756e-09
1.09398227192992e-06 3.28733942348928e-09
1.09726961135341e-06 3.29525011884655e-09
1.10056486147225e-06 3.30323177332222e-09
1.10386809324558e-06 3.31128641106196e-09
1.10717937965664e-06 3.31941449402556e-09
1.11049879415066e-06 3.32761694202648e-09
1.11382641109269e-06 3.33589412083586e-09
1.11716230521353e-06 3.34424757998291e-09
1.12050655279351e-06 3.35267875344906e-09
1.12385923154696e-06 3.36118707123172e-09
1.12722041861819e-06 3.36977460006306e-09
1.13059019321825e-06 3.37844198525758e-09
1.13396863520351e-06 3.38718989906365e-09
1.13735582510257e-06 3.39601933249191e-09
1.14075184443507e-06 3.40493188932761e-09
1.14415677632439e-06 3.41392876872964e-09
1.14757070509312e-06 3.42301076338581e-09
1.15099371585651e-06 3.43217898852945e-09
1.15442589484504e-06 3.44143356702591e-09
1.15786732841206e-06 3.45077728573086e-09
1.16131810569779e-06 3.45805196933285e-09
1.16477615766713e-06 3.46536322900506e-09
1.16824152089613e-06 3.47273594866305e-09
1.1717142568448e-06 3.48017152500456e-09
1.1751944283698e-06 3.48766987456412e-09
1.17868209824436e-06 3.49523183285408e-09
1.18217733007722e-06 3.5028588572693e-09
1.18568018893449e-06 3.51055047379842e-09
1.18919073940829e-06 3.51830848160652e-09
1.19270904788989e-06 3.52613244784995e-09
1.19623518033774e-06 3.53402331196346e-09
1.19976920364971e-06 3.54198218644523e-09
1.20331118583615e-06 3.55001005680684e-09
1.20686119589296e-06 3.5581064250549e-09
1.21041930231801e-06 3.56627367628271e-09
1.2139855759943e-06 3.57451150984901e-09
1.21756008750415e-06 3.58282085225669e-09
1.2211429083564e-06 3.59120265463431e-09
1.22473411101104e-06 3.59965744007302e-09
1.22833376845111e-06 3.6081862088853e-09
1.23194195465999e-06 3.61678953376092e-09
1.23555874419376e-06 3.62546831464011e-09
1.2391842125084e-06 3.63422423480495e-09
1.2428184367432e-06 3.6430573416703e-09
1.24646149408487e-06 3.65196861574157e-09
1.25011346270061e-06 3.66095906547473e-09
1.25377442176609e-06 3.67003033493056e-09
1.25744445210102e-06 3.67918151889771e-09
1.26112363361992e-06 3.68841522736404e-09
1.26481204884728e-06 3.69773213098911e-09
1.26850978097827e-06 3.70713277728594e-09
1.27221691375555e-06 3.71661850363177e-09
1.27593353225919e-06 3.72619037555832e-09
1.27965972263474e-06 3.73584918579605e-09
1.28339557182054e-06 3.74559682636126e-09
1.2871411686469e-06 3.75543354706726e-09
1.29089660219397e-06 3.76536100261547e-09
1.29466196319658e-06 3.77537966147844e-09
1.29843734285806e-06 3.78549109503017e-09
1.30222283395309e-06 3.79569706568493e-09
1.30601853101878e-06 3.805997535915e-09
1.30982452855469e-06 3.81538728705702e-09
1.31363991584175e-06 3.82322138391151e-09
1.31746313722566e-06 3.83111938540093e-09
1.32129425661106e-06 3.83908106466631e-09
1.32513333767573e-06 3.84710858296731e-09
1.3289804462587e-06 3.8552006505982e-09
1.33283564690929e-06 3.86335899645068e-09
1.33669900590575e-06 3.87158426739165e-09
1.34057059017314e-06 3.87987634174402e-09
1.34445046651488e-06 3.88823733147079e-09
1.34833870384635e-06 3.89666684484058e-09
1.35223537069119e-06 3.90516561732745e-09
1.35614053630852e-06 3.91373456588173e-09
1.3600542708744e-06 3.92237463168917e-09
1.36397664550609e-06 3.93108567240275e-09
1.36790773117849e-06 3.93986946750082e-09
1.37184760064599e-06 3.94872608197185e-09
1.37579632672797e-06 3.95765718833082e-09
1.3797539839163e-06 3.96666195151161e-09
1.38372064586781e-06 3.97574288661493e-09
1.38769638875442e-06 3.98489968582425e-09
1.39168128844025e-06 3.99413317493825e-09
1.39567542161519e-06 4.0034450004357e-09
1.39967886661562e-06 4.01283525140461e-09
1.40369170186703e-06 4.02230515425373e-09
1.40771400702128e-06 4.0318553294687e-09
1.41174586235075e-06 4.04148706148503e-09
1.41578734941223e-06 4.05120102944733e-09
1.41983855044168e-06 4.0609977824147e-09
1.4238995482241e-06 4.07087901276289e-09
1.42797042723686e-06 4.08084533180699e-09
1.43205127256867e-06 4.09089785913884e-09
1.4361421704278e-06 4.10103758755879e-09
1.44024320801536e-06 4.11126426611059e-09
1.44435447228147e-06 4.12158086372742e-09
1.4484760531452e-06 4.13198815543601e-09
1.45260804130064e-06 4.14248615069646e-09
1.45675052745133e-06 4.1530769678044e-09
1.46090360441914e-06 4.16376084522878e-09
1.46506736526437e-06 4.17453965454019e-09
1.46924190491891e-06 4.18541402593562e-09
1.47342731894484e-06 4.19638558643734e-09
1.47762370453128e-06 4.20745568258869e-09
1.48183116021387e-06 4.21862521914192e-09
1.48604978543301e-06 4.22989465702386e-09
1.49027968009003e-06 4.24126706524691e-09
1.49452094715528e-06 4.2527423458233e-09
1.4987736895011e-06 4.26432204544091e-09
1.50303801154655e-06 4.27600775438142e-09
1.50731401930093e-06 4.2855200297806e-09
1.51159953933071e-06 4.29408242773738e-09
1.51589362175844e-06 4.30271120415345e-09
1.5201963329626e-06 4.31140685411262e-09
1.52450773981671e-06 4.32017006198401e-09
1.52882790987869e-06 4.32900170212179e-09
1.53315691158082e-06 4.33790183705456e-09
1.53749481341787e-06 4.34687172106659e-09
1.54184168513894e-06 4.35591146379431e-09
1.54619759660273e-06 4.36502203315081e-09
1.55056261863588e-06 4.37420408783026e-09
1.55493682272371e-06 4.38345797692436e-09
1.55932028070064e-06 4.39278524361222e-09
1.56371306594425e-06 4.40218595435868e-09
1.56811525189861e-06 4.41166070132241e-09
1.57252691259993e-06 4.42121026948736e-09
1.57694812286942e-06 4.43083597196017e-09
1.58137895884138e-06 4.44053781256238e-09
1.58581949665394e-06 4.45031699098696e-09
1.59026981364493e-06 4.46017440118808e-09
1.59472998804612e-06 4.47010996176139e-09
1.59920009800788e-06 4.48012579228484e-09
1.60368022380016e-06 4.49022170212483e-09
1.60817044550229e-06 4.50039903347065e-09
1.61267084453576e-06 4.51065849004629e-09
1.6171815030258e-06 4.52100080533809e-09
1.62170250383114e-06 4.53142674298714e-09
1.62623393057413e-06 4.54193793499003e-09
1.63077586850912e-06 4.5525345391463e-09
1.63532840304827e-06 4.56321707808976e-09
1.63989162012636e-06 4.57398794988416e-09
1.64446560807624e-06 4.58484707475917e-09
1.649050455151e-06 4.59579574535909e-09
1.65364625089636e-06 4.60683445028872e-09
1.65825308534665e-06 4.6179648861644e-09
1.66287105023281e-06 4.62918777954071e-09
1.66750023801235e-06 4.64050456380508e-09
1.67214074257616e-06 4.65191502936582e-09
1.67679265760552e-06 4.66342202523452e-09
1.68145607963076e-06 4.6750257533246e-09
1.68613110538408e-06 4.68672678694308e-09
1.69081783217103e-06 4.69852741943246e-09
1.69551635959046e-06 4.7104276300086e-09
1.70022678722047e-06 4.72243012943586e-09
1.7049492173499e-06 4.73453464085645e-09
1.70968375199076e-06 4.7467432842727e-09
1.71443049527503e-06 4.75905721296784e-09
1.719189552488e-06 4.77147728510573e-09
1.7239610297731e-06 4.78400507642455e-09
1.72874503484953e-06 4.79664220825314e-09
1.73354167705778e-06 4.80938933367794e-09
1.73835106639146e-06 4.82224850249625e-09
1.74317331489396e-06 4.83522113706751e-09
1.74800853603102e-06 4.84830802985513e-09
1.75285684406088e-06 4.861511375249e-09
1.75771835543613e-06 4.87483274198816e-09
1.76259318817812e-06 4.88827307066018e-09
1.76748146124878e-06 4.9018336900779e-09
1.77238329493885e-06 4.91383193080181e-09
1.77729712686966e-06 4.92330161620607e-09
1.78222042848586e-06 4.93284041514676e-09
1.78715326890101e-06 4.94244884277722e-09
1.79209571774379e-06 4.95212850695776e-09
1.79704784625074e-06 4.96187890613626e-09
1.80200972515688e-06 4.97170063018219e-09
1.80698142578706e-06 4.98159607362222e-09
1.81196302186068e-06 4.99156374632061e-09
1.81695458560701e-06 5.00160538255275e-09
1.82195619098956e-06 5.01172132214825e-09
1.82696791231171e-06 5.02191264259116e-09
1.8319898249543e-06 5.03217938273234e-09
1.83702200433703e-06 5.04252302990748e-09
1.84206452736694e-06 5.05294261259514e-09
1.84711746997953e-06 5.06344073835988e-09
1.85218091071789e-06 5.07401791471244e-09
1.8572549286326e-06 5.08467396742344e-09
1.86233960260003e-06 5.09541017109186e-09
1.86743501277112e-06 5.10622640982291e-09
1.87254123918094e-06 5.11712508275121e-09
1.87765836426369e-06 5.12810578108011e-09
1.88278647004477e-06 5.13916919016587e-09
1.88792563923494e-06 5.15031744720309e-09
1.89307595668214e-06 5.16154988254139e-09
1.89823750656468e-06 5.17286798664491e-09
1.90341037455133e-06 5.18427292880516e-09
1.90859464748013e-06 5.19576449132663e-09
1.91379041197146e-06 5.2073439081502e-09
1.91899775587961e-06 5.21901351362074e-09
1.92421676939323e-06 5.23077212768121e-09
1.92944754152091e-06 5.24262108676846e-09
1.93469016260768e-06 5.2545635401088e-09
1.93994472614779e-06 5.26659770413929e-09
1.94521132385193e-06 5.27872608908913e-09
1.95049004994102e-06 5.29094946911826e-09
1.95578099941014e-06 5.30326723342494e-09
1.96108426664356e-06 5.31568307060232e-09
1.96639994971416e-06 5.32819573745318e-09
1.97172814545162e-06 5.34080793526518e-09
1.97706895338688e-06 5.35351956429412e-09
1.98242247295118e-06 5.36633234036422e-09
1.98778880529154e-06 5.37924695448072e-09
1.99316805224602e-06 5.39226484959423e-09
1.99856031709562e-06 5.40538715572412e-09
2.00396570425134e-06 5.41861504561608e-09
2.00938431929696e-06 5.43194973547091e-09
2.01481626903243e-06 5.44539212938992e-09
2.02026166116182e-06 5.45894388788373e-09
2.0257206050497e-06 5.47260564892194e-09
2.03119321069862e-06 5.48637952077663e-09
2.0366795902194e-06 5.50026659155306e-09
2.04217985681095e-06 5.51426728268872e-09
2.04769412409364e-06 5.52838491628122e-09
2.05322250900992e-06 5.54261822905726e-09
2.05876512723898e-06 5.55697064149415e-09
2.06432209788047e-06 5.57144277365752e-09
2.06989354065413e-06 5.5860363668061e-09
2.07547957702094e-06 5.60075285824963e-09
2.08108032987919e-06 5.61559338076734e-09
2.08669592325995e-06 5.63055947778467e-09
2.09232648273774e-06 5.64565346418345e-09
2.09797213620192e-06 5.66087663936835e-09
2.10363301284129e-06 5.67623035884472e-09
2.10930924320014e-06 5.69171567633174e-09
2.11500095887647e-06 5.70733549624694e-09
2.12070829437271e-06 5.72309171153138e-09
2.12643138608424e-06 5.73898484041896e-09
2.13217037092466e-06 5.75501797437475e-09
2.13792538889904e-06 5.77119103706372e-09
2.1436965799361e-06 5.78750796691816e-09
2.14948408790302e-06 5.8039695367887e-09
2.15528805743981e-06 5.81821115808951e-09
2.1611062685979e-06 5.82895584834682e-09
2.16693522444625e-06 5.83977450057552e-09
2.17277499894682e-06 5.85066665243629e-09
2.17862566559926e-06 5.86163416979884e-09
2.18448729976906e-06 5.87267626495806e-09
2.19035997603401e-06 5.8837952428045e-09
2.19624377127682e-06 5.89499037527465e-09
2.20213876165209e-06 5.90626287661181e-09
2.20804502452871e-06 5.91761284336689e-09
2.21396263737207e-06 5.92904193135275e-09
2.21989167930342e-06 5.94054953405062e-09
2.22583222883748e-06 5.9521373671686e-09
2.23178436620464e-06 5.963805268485e-09
2.23774817147313e-06 5.97555425171015e-09
2.24372372572484e-06 5.98738498069288e-09
2.24971111070553e-06 5.99929891434127e-09
2.25571040961987e-06 6.01129525643138e-09
2.2617217048763e-06 6.02337667320497e-09
2.26774508154951e-06 6.03554243601676e-09
2.27378062398553e-06 6.04779299107749e-09
2.2798284169766e-06 6.06013034132227e-09
2.28588854731793e-06 6.07255462151538e-09
2.29196110193944e-06 6.08506676167885e-09
2.29804616870112e-06 6.09766696580567e-09
2.30414383566693e-06 6.11035699418403e-09
2.31025419266111e-06 6.12313636194562e-09
2.31637732902306e-06 6.13600804091851e-09
2.32251333706397e-06 6.14897010048193e-09
2.32866230716446e-06 6.16202520373299e-09
2.33482433236819e-06 6.17517453384282e-09
2.34099950690203e-06 6.18841817297501e-09
2.34718792507501e-06 6.20175700016715e-09
2.35338968207517e-06 6.21519231297558e-09
2.35960487438815e-06 6.22872506931214e-09
2.36583359945746e-06 6.24235474832571e-09
2.37207595420579e-06 6.25608390320232e-09
2.37833203810899e-06 6.26991285342164e-09
2.38460195096241e-06 6.28384385615714e-09
2.39088579481857e-06 6.2978757980529e-09
2.39718367061662e-06 6.31201063896408e-09
2.40349568125558e-06 6.32625000388366e-09
2.40982193125947e-06 6.34059442460965e-09
2.41616252568408e-06 6.35504561396778e-09
2.42251757129805e-06 6.36960267577996e-09
2.42888717397383e-06 6.38426930561065e-09
2.43527144327944e-06 6.399044699623e-09
2.44167048797906e-06 6.41393112995343e-09
2.44808441910901e-06 6.42892902213742e-09
2.45451334813115e-06 6.44403922670113e-09
2.46095738735785e-06 6.45926453763468e-09
2.46741665189549e-06 6.47460438871706e-09
2.4738912562842e-06 6.49006129288785e-09
2.48038131757709e-06 6.50563629958091e-09
2.48688695387667e-06 6.52132899148304e-09
2.49340828286815e-06 6.53714392945822e-09
2.49994542679761e-06 6.55307928677507e-09
2.50649850608439e-06 6.56913783385517e-09
2.51306764391824e-06 6.58532126054837e-09
2.51965296517879e-06 6.60163017406922e-09
2.52625459535286e-06 6.61806675305185e-09
2.53287266210591e-06 6.63463171640853e-09
2.53950729382232e-06 6.64893127540819e-09
2.54615622509773e-06 6.66215380738076e-09
2.55281837890511e-06 6.67547999506492e-09
2.55949385890018e-06 6.68891019985255e-09
2.56618276910003e-06 6.70244633313073e-09
2.57288521543316e-06 6.71608502252482e-09
2.57960130045568e-06 6.72982594962459e-09
2.58633112640531e-06 6.74367187142586e-09
2.59307479827673e-06 6.75762138960428e-09
2.59983241966634e-06 6.77167388889746e-09
2.60660409355524e-06 6.78583069069563e-09
2.61338992424593e-06 6.80009085106932e-09
2.620190015097e-06 6.81445498152209e-09
2.62700447007852e-06 6.82892180121362e-09
2.63383339187974e-06 6.84349351058296e-09
2.64067688539032e-06 6.85816849475676e-09
2.64753505388508e-06 6.87294862731207e-09
2.65440800251239e-06 6.88783195299606e-09
2.66129583446538e-06 6.90282039922387e-09
2.66819865486461e-06 6.91791205317191e-09
2.67511656691778e-06 6.93310811904772e-09
2.68204967503683e-06 6.94841061022433e-09
2.68899808564705e-06 6.96381690384775e-09
2.6959619025509e-06 6.97932711235668e-09
2.70294122966326e-06 6.99494332457787e-09
2.70993617298783e-06 7.0106645363558e-09
2.71694683752419e-06 7.02649132619944e-09
2.72397332885039e-06 7.04242272874596e-09
2.73101575157914e-06 7.05846133124105e-09
2.73807421291038e-06 7.07460543004699e-09
2.74514881834042e-06 7.09085569678109e-09
2.75223967403721e-06 7.10721124890178e-09
2.75934688528611e-06 7.12367477889802e-09
2.76647056006501e-06 7.14024386783099e-09
2.77361080393284e-06 7.1569204657704e-09
2.78076772439861e-06 7.1737053645267e-09
2.78794142976313e-06 7.19059699227995e-09
2.79513202675541e-06 7.20759777479996e-09
2.80233962453021e-06 7.2247053801444e-09
2.80956432991036e-06 7.24192108095867e-09
2.81680625099132e-06 7.2592461786388e-09
2.82406549716996e-06 7.27667919160899e-09
2.83134217636156e-06 7.29422266987151e-09
2.83863639903144e-06 7.31187557372355e-09
2.84594827460516e-06 7.32725602588099e-09
2.85327553063104e-06 7.34257275843289e-09
2.86061810338947e-06 7.35800106019172e-09
2.86797610444967e-06 7.3735369216214e-09
2.87534964137129e-06 7.38918381245396e-09
2.88273882518374e-06 7.40494052184109e-09
2.89014376570558e-06 7.4208058577129e-09
2.8975645715633e-06 7.43678299360253e-09
2.9050013545569e-06 7.45286921287696e-09
2.91245422376977e-06 7.46906537383236e-09
2.91992328914361e-06 7.48537355629536e-09
2.9274086626999e-06 7.50179309655119e-09
2.93491045579645e-06 7.51832056472363e-09
2.94242877636118e-06 7.53496010705663e-09
2.94996373646823e-06 7.55171152977718e-09
2.95751544799801e-06 7.56857306236662e-09
2.96508402106038e-06 7.58554695081019e-09
2.97266956801119e-06 7.60263146879972e-09
2.98027219947999e-06 7.61982851687325e-09
2.98789202799686e-06 7.63713681278932e-09
2.99552916480965e-06 7.65455831203285e-09
3.00318372312168e-06 7.67209258458769e-09
3.01085581570627e-06 7.68973962404713e-09
3.01854555533032e-06 7.70749823110836e-09
3.02625305356143e-06 7.7253720867665e-09
3.03397842564819e-06 7.74335801380549e-09
3.041721783662e-06 7.76145771646048e-09
3.04948324137846e-06 7.77967293256743e-09
3.05726291431103e-06 7.79800216754749e-09
3.06506091647857e-06 7.81644434546522e-09
3.07287736082404e-06 7.83500372859097e-09
3.08071236455263e-06 7.85367642401284e-09
3.08856604097664e-06 7.87246469580693e-09
3.09643850567245e-06 7.89137166878535e-09
3.10432987734123e-06 7.91039184877949e-09
3.11224026919001e-06 7.92952881015358e-09
3.12016979800017e-06 7.94811109220617e-09
3.12811790909237e-06 7.96450054561203e-09
3.13608240963799e-06 7.98100894886213e-09
3.14406341858685e-06 7.99763293838384e-09
3.15206105152523e-06 8.01437398139014e-09
3.16007542550662e-06 8.03123197384397e-09
3.16810665748047e-06 8.04820764577293e-09
3.17615486512624e-06 8.06529974323078e-09
3.18422016486947e-06 8.08250864853872e-09
3.19230267351801e-06 8.09983639248804e-09
3.2004025099105e-06 8.11727978003879e-09
3.20851978969054e-06 8.13484170821745e-09
3.21665463139875e-06 8.15252065078135e-09
3.22480715204953e-06 8.17031753939071e-09
3.23297746958893e-06 8.18823333823788e-09
3.24116570292716e-06 8.20626618785075e-09
3.24937196911501e-06 8.22441669401239e-09
3.25759638580903e-06 8.24268794755988e-09
3.26583907375659e-06 8.2610752981878e-09
3.27410014905477e-06 8.27958435121975e-09
3.28237973340599e-06 8.2982121418521e-09
3.29067794554785e-06 8.3169577683088e-09
3.29899490331615e-06 8.33582405810916e-09
3.30733072737426e-06 8.35481099138601e-09
3.31568553836565e-06 8.37391774480001e-09
3.32405945611045e-06 8.39314517016515e-09
3.33245260128061e-06 8.41249290370329e-09
3.34086509418432e-06 8.43196268050726e-09
3.34929705686483e-06 8.45155335678648e-09
3.35774861022161e-06 8.47126505423313e-09
3.36621987527585e-06 8.49109875319091e-09
3.37471097402904e-06 8.51105546343952e-09
3.38322202949248e-06 8.53113454798585e-09
3.39175316404046e-06 8.55133664640013e-09
3.40030450068686e-06 8.57166242467658e-09
3.40887616311154e-06 8.59211089038069e-09
3.41746827400192e-06 8.61268401838427e-09
3.4260809580203e-06 8.63338043817759e-09
3.43471433845848e-06 8.65420344710966e-09
3.44336854190559e-06 8.67515087473569e-09
3.45204369278033e-06 8.69622395355393e-09
3.46073991673388e-06 8.7161389358183e-09
3.4694560556697e-06 8.73392169739907e-09
3.4781899773671e-06 8.75183383267065e-09
3.48694181119977e-06 8.76987011160952e-09
3.49571168131138e-06 8.78803188042546e-09
3.5044997131918e-06 8.80631970235394e-09
3.51330603289416e-06 8.8247317037823e-09
3.52213076459794e-06 8.84326933102071e-09
3.53097403392896e-06 8.86193324385628e-09
3.53983596717282e-06 8.88072330955389e-09
3.54871669048237e-06 8.89963859647642e-09
3.55761632907885e-06 8.91867985599478e-09
3.56653500893484e-06 8.93784870441915e-09
3.57547285763926e-06 8.95714263861933e-09
3.58443000027788e-06 8.97656416632618e-09
3.59340656444421e-06 8.99611083497951e-09
3.60240267527919e-06 9.01578605194439e-09
3.61141846133113e-06 9.03558825554432e-09
3.62045404958668e-06 9.05551925295798e-09
3.62950956883963e-06 9.07557585680379e-09
3.63858514469644e-06 9.09576076732825e-09
3.64768090546377e-06 9.11607420518832e-09
3.65679697966895e-06 9.1365155765119e-09
3.66593349524547e-06 9.15708599790173e-09
3.67509058124337e-06 9.17778577445137e-09
3.68426836701782e-06 9.19861523938161e-09
3.6934669822572e-06 9.21957390600972e-09
3.70268655616321e-06 9.24066215892761e-09
3.71192721832214e-06 9.26188126117592e-09
3.72118909958331e-06 9.28322995377821e-09
3.73047232953709e-06 9.30470955342494e-09
3.73977703909052e-06 9.32632055592756e-09
3.74910335964644e-06 9.34806177271623e-09
3.75845142141916e-06 9.36993631793942e-09
3.7678213577371e-06 9.39194305785904e-09
3.77721330079496e-06 9.41408173441732e-09
3.78662738252938e-06 9.43635383441868e-09
3.7960637363638e-06 9.4587582892311e-09
3.80552249465303e-06 9.48129750370642e-09
3.81500379215673e-06 9.50396959289452e-09
3.82450776174963e-06 9.52677962094732e-09
3.83403454137057e-06 9.54972141486385e-09
3.84358426278544e-06 9.57279748240772e-09
3.85315706026785e-06 9.59601298849919e-09
3.86275307325635e-06 9.61936267631749e-09
3.87237243593266e-06 9.64285002167332e-09
3.88201528595434e-06 9.66481682837385e-09
3.89168010278271e-06 9.68428096326174e-09
3.90136438374597e-06 9.70388418351419e-09
3.91106826792949e-06 9.72362207676554e-09
3.92079189000625e-06 9.74349780820605e-09
3.93053538781446e-06 9.76351038816494e-09
3.94029889820262e-06 9.78365717089816e-09
3.95008255537352e-06 9.80394059309101e-09
3.95988649596661e-06 9.82435976010775e-09
3.96971085572672e-06 9.84491719032584e-09
3.97955577291705e-06 9.86561206245436e-09
3.9894213849795e-06 9.88644103877726e-09
3.99930782601828e-06 9.90740673972773e-09
4.009215232758e-06 9.92851183425555e-09
4.01914374459226e-06 9.94975393012831e-09
4.02909349852239e-06 9.97113321088687e-09
4.03906463173328e-06 9.99265074680687e-09
4.04905728248008e-06 1.00143042251691e-08
4.05907158670525e-06 1.00360973443597e-08
4.06910768404961e-06 1.0058029568963e-08
4.07916571361857e-06 1.00800986728276e-08
4.0892458122914e-06 1.01023076058428e-08
4.09934811989725e-06 1.0124656782923e-08
4.10947277668017e-06 1.01471449261487e-08
4.11961992160632e-06 1.01697725060447e-08
4.12978969411236e-06 1.01925391598302e-08
4.13998223327219e-06 1.0215446283637e-08
4.15019767955583e-06 1.02384953113735e-08
4.1604361748672e-06 1.02616842385484e-08
4.17069785910575e-06 1.02850162972886e-08
4.18098287540304e-06 1.03084877954891e-08
4.19129136319853e-06 1.03321029006594e-08
4.20162346609919e-06 1.03558605895832e-08
4.21197932668877e-06 1.03797589828157e-08
4.22235908567159e-06 1.04038023547347e-08
4.23276288802632e-06 1.042798888589e-08
4.24319087691221e-06 1.04523202902986e-08
4.25364319720251e-06 1.0476794794179e-08
4.26411999199669e-06 1.05014141681377e-08
4.27462140616483e-06 1.05261793365858e-08
4.28514758550141e-06 1.05510885983121e-08
4.29569867409973e-06 1.05761455883432e-08
4.30627481968807e-06 1.06013468828467e-08
4.31687616657092e-06 1.06266988503738e-08
4.32750286542129e-06 1.06521963380361e-08
4.33815506175933e-06 1.06778413249601e-08
4.34883290308429e-06 1.07036340390983e-08
4.35953653712338e-06 1.07295765265507e-08
4.37026611364993e-06 1.07556681786319e-08
4.38102178182857e-06 1.07819111040005e-08
4.39180369293257e-06 1.08083020439025e-08
4.40261199497647e-06 1.08348458616031e-08
4.41344684083807e-06 1.08615402463157e-08
4.42430838108439e-06 1.08831742967841e-08
4.43519155538117e-06 1.09048176285458e-08
4.44609637300972e-06 1.09266101593088e-08
4.45702298316903e-06 1.09485515565415e-08
4.46797153472557e-06 1.09706458315363e-08
4.47894218055711e-06 1.099288671378e-08
4.48993506727088e-06 1.10152774307745e-08
4.50095034470166e-06 1.10378195390401e-08
4.5119881642407e-06 1.10605103169907e-08
4.52304867455769e-06 1.10833531295502e-08
4.53413202768724e-06 1.11063453278464e-08
4.54523837301509e-06 1.1129487758798e-08
4.55636786077388e-06 1.11527813113623e-08
4.56752064208525e-06 1.11762269166771e-08
4.57869686900192e-06 1.11998220607827e-08
4.58989669106271e-06 1.12235694881491e-08
4.60112026055086e-06 1.12474676250516e-08
4.61236772817591e-06 1.12715175491884e-08
4.62363924572509e-06 1.1295720379843e-08
4.63493496610494e-06 1.13200755227229e-08
4.64625504162766e-06 1.1344583293014e-08
4.65759962492068e-06 1.13692414014781e-08
4.66896886632215e-06 1.13940537466562e-08
4.68036292006881e-06 1.14190216377857e-08
4.6917819417066e-06 1.14441420069258e-08
4.70322608371352e-06 1.14694153390063e-08
4.71469549905253e-06 1.14948456996299e-08
4.72619034475216e-06 1.15204283371626e-08
4.73771077308932e-06 1.154616561141e-08
4.74925693870073e-06 1.15720590388431e-08
4.76082899773957e-06 1.15981075026099e-08
4.77242710524218e-06 1.16243134807518e-08
4.78405141872294e-06 1.16506750276015e-08
4.79570209375054e-06 1.16771937968566e-08
4.80737928754739e-06 1.17038696895958e-08
4.81908315723699e-06 1.17307053311101e-08
4.8308138625681e-06 1.17576952967633e-08
4.84257155786486e-06 1.1784845867889e-08
4.85435640373275e-06 1.18121552757563e-08
4.86616855900851e-06 1.18396253840437e-08
4.87800818439255e-06 1.18672535709457e-08
4.8898754379635e-06 1.18950417584089e-08
4.90177047972191e-06 1.19229928184232e-08
4.91369347254033e-06 1.19511051224597e-08
4.92564457766279e-06 1.19793770576269e-08
4.93762395472042e-06 1.20078125032782e-08
4.94963176722369e-06 1.20364108224662e-08
4.96166817804616e-06 1.20651732322226e-08
4.97373335127838e-06 1.20941000678674e-08
4.98582745134625e-06 1.21231898556189e-08
4.99795064120187e-06 1.21524448187616e-08
5.01010308602063e-06 1.21818672232633e-08
5.02228495324389e-06 1.22114547595995e-08
5.03449640800349e-06 1.2241208827358e-08
5.04673761683085e-06 1.22711299350598e-08
5.05900874676591e-06 1.23012195487374e-08
5.07130996631465e-06 1.23314782405238e-08
5.08364144455517e-06 1.23619038161074e-08
5.09600334837128e-06 1.23925006228757e-08
5.10839584899416e-06 1.24232674555264e-08
5.12081911644968e-06 1.24527195062852e-08
5.13327183595597e-06 1.24769058185298e-08
5.1457487417745e-06 1.2501266853121e-08
5.15825000862762e-06 1.25257921061847e-08
5.1707758007338e-06 1.2550486919083e-08
5.18332628765289e-06 1.25753487734975e-08
5.19590163642638e-06 1.26003795976716e-08
5.20850201602406e-06 1.26255787255181e-08
5.22112759474957e-06 1.26509446483613e-08
5.23377853939794e-06 1.26764794369798e-08
5.24645501883492e-06 1.27021834448174e-08
5.25915720227973e-06 1.27280544082478e-08
5.27188525668798e-06 1.27540945386631e-08
5.28463935122664e-06 1.27803052133578e-08
5.29741965644e-06 1.28066834055622e-08
5.31022633984556e-06 1.28332314659553e-08
5.32305957131152e-06 1.28599482278724e-08
5.33591951953939e-06 1.28868361366591e-08
5.34880635567605e-06 1.29138923204688e-08
5.36172024799652e-06 1.29411202072784e-08
5.3746613682038e-06 1.29685187971319e-08
5.38762988700093e-06 1.29960853260788e-08
5.40062597232701e-06 1.30238251536114e-08
5.41364979748062e-06 1.30517355993704e-08
5.42670153307999e-06 1.30798185179557e-08
5.43978135159795e-06 1.31080721988839e-08
5.45288942379683e-06 1.31364976737253e-08
5.46602592147055e-06 1.31650969242398e-08
5.47919101839479e-06 1.31938683522598e-08
5.49238488674705e-06 1.32228140212905e-08
5.50560770076835e-06 1.32519333147039e-08
5.51885963408305e-06 1.32812247367898e-08
5.53214085881984e-06 1.33106922933605e-08
5.5454515511132e-06 1.33403345686166e-08
5.55879188568182e-06 1.33701501727017e-08
5.57216203585452e-06 1.3400144157313e-08
5.58556218001183e-06 1.34303133813095e-08
5.59899249339314e-06 1.3460659313317e-08
5.61245315270646e-06 1.3491182545149e-08
5.62594433525161e-06 1.35218837063983e-08
5.639466218958e-06 1.35527606939858e-08
5.65301897965199e-06 1.35838178972543e-08
5.66660279754924e-06 1.36150532847912e-08
5.68021785083404e-06 1.36464685544891e-08
5.69386431938853e-06 1.36780645192288e-08
5.70754238390775e-06 1.37098410991093e-08
5.72125222500686e-06 1.37417963811408e-08
5.734994021388e-06 1.37739368721116e-08
5.74876795826012e-06 1.38062579359958e-08
5.76257421619611e-06 1.38387605537745e-08
5.77641297674989e-06 1.38714476200833e-08
5.79028442436997e-06 1.39043192622298e-08
5.8041887436322e-06 1.39373737563816e-08
5.81812611738858e-06 1.39706150521548e-08
5.83209673244074e-06 1.40040424366722e-08
5.84610077487741e-06 1.40376552213249e-08
5.86013843009873e-06 1.40714574788551e-08
5.87420988757759e-06 1.41054438509381e-08
5.88831533142853e-06 1.41396213262732e-08
5.9024549527548e-06 1.41739855472415e-08
5.91662893830204e-06 1.42085416908664e-08
5.93083747999291e-06 1.42432873570535e-08
5.94508076734996e-06 1.42782239842358e-08
5.9593589913342e-06 1.43133540085144e-08
5.97367234534271e-06 1.43486741485278e-08
5.98802101949124e-06 1.43841897855525e-08
6.00240520927679e-06 1.44198996216902e-08
6.01682510889848e-06 1.44558023757179e-08
6.0312809112742e-06 1.44919006527618e-08
6.04577281192696e-06 1.45281971049776e-08
6.06030100903194e-06 1.45646886056887e-08
6.07486569763763e-06 1.46013788389068e-08
6.08946707647653e-06 1.46363424901045e-08
6.10410341896664e-06 1.46640365174791e-08
6.11876745548412e-06 1.46919273846697e-08
6.13345938286879e-06 1.47200113165369e-08
6.14817939418532e-06 1.47482899881219e-08
6.16292768417345e-06 1.47767624324639e-08
6.17770444660591e-06 1.4805426831002e-08
6.19250987343691e-06 1.48342850298865e-08
6.2073441584668e-06 1.48633362236158e-08
6.22220749469041e-06 1.48925796572285e-08
6.23710007434764e-06 1.49220200705163e-08
6.25202209441816e-06 1.49516531981101e-08
6.26697374761627e-06 1.49814802617817e-08
6.28195522787805e-06 1.50115007213312e-08
6.29696672859938e-06 1.5041716819982e-08
6.31200844541937e-06 1.50721244770415e-08
6.32708056989641e-06 1.51027296893229e-08
6.34218329958573e-06 1.51335284764347e-08
6.35731682806216e-06 1.51645223799783e-08
6.37248135044214e-06 1.51957120826943e-08
6.38767706252484e-06 1.52270974022569e-08
6.40290415992709e-06 1.52586800418601e-08
6.41816283996895e-06 1.52904553214635e-08
6.43345329529042e-06 1.5322429636381e-08
6.4487757249268e-06 1.53545993195309e-08
6.46413032424633e-06 1.53869653467221e-08
6.47951728959305e-06 1.54195296701752e-08
6.49493681926323e-06 1.54522924476087e-08
6.51038911171083e-06 1.54852529559164e-08
6.52587436466675e-06 1.5518411440719e-08
6.54139277610747e-06 1.55517681933183e-08
6.55694454430079e-06 1.55853235505436e-08
6.57252986785133e-06 1.56190806910048e-08
6.58814894854234e-06 1.56530363230835e-08
6.60380198486542e-06 1.56871937195034e-08
6.61948917858492e-06 1.57215506005974e-08
6.63521072918552e-06 1.57561093999976e-08
6.65096683858552e-06 1.57908707314487e-08
6.66675770931697e-06 1.58258314945806e-08
6.68258354081155e-06 1.58609980209679e-08
6.69844453883252e-06 1.58963682417168e-08
6.71434090707423e-06 1.59319410585902e-08
6.73027284813282e-06 1.59677191865884e-08
6.74624056731941e-06 1.600369971847e-08
6.76224426703788e-06 1.60398882983389e-08
6.77828415533622e-06 1.60762821025627e-08
6.79436043743878e-06 1.61128821301509e-08
6.81047331956893e-06 1.61496894248411e-08
6.82662300899377e-06 1.6186705075263e-08
6.84280971406904e-06 1.62239302151186e-08
6.85903364428415e-06 1.62613612401676e-08
6.87529500552432e-06 1.62990041383495e-08
6.89159400966267e-06 1.63368572995631e-08
6.90793086696223e-06 1.63749220220144e-08
6.92430578898425e-06 1.64131977239126e-08
6.94071898670816e-06 1.64516857831185e-08
6.95717067249128e-06 1.64903856912965e-08
6.97366105818258e-06 1.6529301807416e-08
6.99019035998999e-06 1.6568429838104e-08
7.0067587898281e-06 1.66077742261669e-08
7.02336656405426e-06 1.66473365653911e-08
7.04001390061965e-06 1.66871116808653e-08
7.05670101230052e-06 1.67271070695981e-08
7.07342811937012e-06 1.67673185966033e-08
7.09019543796672e-06 1.68077499563716e-08
7.10700318792309e-06 1.68484029439573e-08
7.12385159086705e-06 1.68892725288977e-08
7.14074086339595e-06 1.69303654752695e-08
7.15767122887122e-06 1.69716846906389e-08
7.17464291356186e-06 1.70132193225432e-08
7.1916561328844e-06 1.7054982189681e-08
7.20871111507408e-06 1.70969684174741e-08
7.22580808349155e-06 1.71391830444454e-08
7.242947266536e-06 1.71816192552499e-08
7.26012888579125e-06 1.72242881297783e-08
7.27735317392103e-06 1.72671829158332e-08
7.29462035683686e-06 1.73103048303472e-08
7.31193066166721e-06 1.7353661134542e-08
7.32928432280175e-06 1.73972471463089e-08
7.34668156994806e-06 1.74410621936045e-08
7.36412263214166e-06 1.74851096530502e-08
7.38160774179471e-06 1.75293969902554e-08
7.39913713878497e-06 1.75739156010261e-08
7.416711054386e-06 1.76186689824598e-08
7.43432972336846e-06 1.76636586608822e-08
7.45199338202934e-06 1.77088882348591e-08
7.4697022702642e-06 1.7754359326036e-08
7.48745662959023e-06 1.78000674808135e-08
7.50525669707105e-06 1.78435416653329e-08
7.52310023873638e-06 1.78760464605089e-08
7.54097628519689e-06 1.79087915158619e-08
7.55888507671275e-06 1.79417660697382e-08
7.57682684278249e-06 1.79749704655959e-08
7.59480181324808e-06 1.8008412514407e-08
7.61281022576249e-06 1.80420834901321e-08
7.63085230925262e-06 1.8075987658756e-08
7.64892829691138e-06 1.81101219654359e-08
7.66703841887681e-06 1.81444852664052e-08
7.68518290414322e-06 1.81790876223979e-08
7.70336199176562e-06 1.82139150526933e-08
7.72157590681831e-06 1.82489777608281e-08
7.73982488457914e-06 1.82842711709789e-08
7.75810915575012e-06 1.83197982082543e-08
7.77642895395837e-06 1.83555544150215e-08
7.79478450837339e-06 1.83915428480582e-08
7.81317605122145e-06 1.84277703846636e-08
7.83160382160611e-06 1.84642234124558e-08
7.85006804501857e-06 1.85009107977593e-08
7.86856895581633e-06 1.85378302605711e-08
7.8871067860769e-06 1.85749852052414e-08
7.90568177128214e-06 1.86123697159685e-08
7.92429414099811e-06 1.86499948455183e-08
7.94294413584362e-06 1.86878472720045e-08
7.96163198311563e-06 1.87259400705692e-08
7.9803579231862e-06 1.87642637845595e-08
7.99912218697076e-06 1.88028203083076e-08
8.01792500727907e-06 1.88416191767876e-08
8.03676662645585e-06 1.88806453979741e-08
8.05564727185383e-06 1.89199105172824e-08
8.07456718237111e-06 1.89594148032646e-08
8.09352659717437e-06 1.89991509736535e-08
8.11252574814803e-06 1.90391269954084e-08
8.13156487514344e-06 1.90793414023509e-08
8.15064421654579e-06 1.91197946838713e-08
8.16976401122966e-06 1.91604835626811e-08
8.18892449479234e-06 1.92014124517924e-08
8.20812590724413e-06 1.92425800934714e-08
8.2273684873376e-06 1.92839871939289e-08
8.24665247453153e-06 1.93256402809193e-08
8.26597811481245e-06 1.93675286560773e-08
8.28534564346853e-06 1.94096589468984e-08
8.30475530241543e-06 1.94520320839771e-08
8.3242073344994e-06 1.94946490540921e-08
8.3437019835535e-06 1.95375089655023e-08
8.363239492519e-06 1.95806148449194e-08
8.38282010736392e-06 1.96239620272065e-08
8.40244406939112e-06 1.96675536362907e-08
8.42211162302742e-06 1.97113928639532e-08
8.44182301589137e-06 1.97554790740866e-08
8.46157849496545e-06 1.97998116738404e-08
8.48137830663929e-06 1.98443940209933e-08
8.50122270066029e-06 1.98892217152839e-08
8.52111192237557e-06 1.99343001706637e-08
8.54104622254624e-06 1.9979628995656e-08
8.56102585154189e-06 2.00252117724897e-08
8.58105106331438e-06 2.00710423115465e-08
8.60112210562593e-06 2.01171242814291e-08
8.62123922990736e-06 2.0163461419688e-08
8.64140269132705e-06 2.02100516020111e-08
8.66161274292906e-06 2.02568966934678e-08
8.68186963962252e-06 2.03039966318911e-08
8.70217363625441e-06 2.03513553703321e-08
8.72252499162475e-06 2.03989669847744e-08
8.74292395860952e-06 2.04468414922679e-08
8.76337080010179e-06 2.04949730569529e-08
8.78386577315874e-06 2.05433638387337e-08
8.80440913699748e-06 2.05920160540102e-08
8.82500115305148e-06 2.06409259597621e-08
8.84564207901125e-06 2.06901038866494e-08
8.8663321828979e-06 2.07395401619514e-08
8.88707172305985e-06 2.07892452342255e-08
8.90786096829407e-06 2.08392155389891e-08
8.92870018383306e-06 2.08894535909143e-08
8.94958963742397e-06 2.0939951835869e-08
8.97052958925984e-06 2.09907270458496e-08
8.99152031630569e-06 2.10417656759012e-08
9.0125620819816e-06 2.109307447271e-08
9.03365515645431e-06 2.11446602718203e-08
9.05479981672613e-06 2.11965136586297e-08
9.07599633038476e-06 2.12486435986299e-08
9.09724497398339e-06 2.13010448157486e-08
9.11854601879913e-06 2.13537222959965e-08
9.13989974109513e-06 2.14066811007318e-08
9.16130642219586e-06 2.14599140048529e-08
9.18276633620072e-06 2.15134282116273e-08
9.20427976441234e-06 2.15672186098029e-08
9.22584698302215e-06 2.1621292512217e-08
9.24746827553436e-06 2.16756510994252e-08
9.26914392663379e-06 2.17302914388805e-08
9.29087421807267e-06 2.1785216857789e-08
9.31265943493046e-06 2.18404286580218e-08
9.33449986358848e-06 2.1895926095898e-08
9.35639578968438e-06 2.19517126443699e-08
9.37834750232875e-06 2.20077897403839e-08
9.40035529206913e-06 2.20641609687949e-08
9.42241945303793e-06 2.21208194472018e-08
9.44454027248513e-06 2.21777730397789e-08
9.46671804552491e-06 2.22350233665738e-08
9.48895306889148e-06 2.22925699762169e-08
9.5112456388677e-06 2.23504124462593e-08
9.53359605131396e-06 2.24085546353687e-08
9.55600460594933e-06 2.24669962061589e-08
9.57847160215549e-06 2.2525738984765e-08
9.60099734114025e-06 2.25847848444679e-08
9.62358212598472e-06 2.26441378489788e-08
9.6462262638337e-06 2.27037935402201e-08
9.66893005737392e-06 2.27637560578792e-08
9.6916938134318e-06 2.28240296080848e-08
9.71451784303988e-06 2.28846119847891e-08
9.73740245502467e-06 2.29455074859299e-08
9.7603479625106e-06 2.30067161403156e-08
9.78335467865092e-06 2.305797645164e-08
9.80641265510256e-06 2.30975244868914e-08
9.82951017958945e-06 2.31373761044234e-08
9.85264755569388e-06 2.31775295296379e-08
9.87582508522351e-06 2.32179793103221e-08
9.89904306453383e-06 2.32587276473445e-08
9.92230179218118e-06 2.32997730701131e-08
9.94560156525129e-06 2.33411142069063e-08
9.9689426794582e-06 2.33827516796308e-08
9.99232543113783e-06 2.34246862148759e-08
1.00157501173527e-05 2.34669224417709e-08
1.00392170397945e-05 2.35094499058405e-08
1.00627264897003e-05 2.35522753249808e-08
1.00862787650253e-05 2.35953960253765e-08
1.01098741610507e-05 2.36388113233631e-08
1.0133512972374e-05 2.36825244412651e-08
1.01571954968153e-05 2.3726532984894e-08
1.01809220298002e-05 2.3770834642642e-08
1.02046928644428e-05 2.38154348319417e-08
1.02285082992748e-05 2.38603295184533e-08
1.02523686287932e-05 2.39055185701863e-08
1.02762741473634e-05 2.39510076952476e-08
1.03002251550587e-05 2.39967873655796e-08
1.03242219424242e-05 2.40428653819214e-08
1.03482648078062e-05 2.40892400556273e-08
1.03723540478618e-05 2.41359097756688e-08
1.03964899576375e-05 2.41828787871643e-08
1.04206728364246e-05 2.42301398697315e-08
1.04449029762944e-05 2.42777012923077e-08
1.04691806775867e-05 2.43255598536932e-08
1.04935062374404e-05 2.43737162867191e-08
1.05178799537271e-05 2.44221675354745e-08
1.05423021212626e-05 2.44709222383358e-08
1.05667730435009e-05 2.45199697526109e-08
1.05912930132535e-05 2.4569318883681e-08
1.06158623321372e-05 2.46189688370987e-08
1.06404813009743e-05 2.46689130501485e-08
1.06651502140244e-05 2.47191605927517e-08
1.06898693746172e-05 2.47697089513442e-08
1.07146390835685e-05 2.48205556731702e-08
1.07394596392417e-05 2.48717061884741e-08
1.07643313454302e-05 2.492315819844e-08
1.07892545036286e-05 2.49749133846062e-08
1.08142294170132e-05 2.50269695841074e-08
1.08392563865973e-05 2.50793325528822e-08
1.08643357191502e-05 2.51319983131625e-08
1.08894677174634e-05 2.51849668735247e-08
1.09146526843369e-05 2.52382422557386e-08
1.09398909265926e-05 2.52918246241534e-08
1.09651827512168e-05 2.53457122348988e-08
1.09905284634517e-05 2.53999073601909e-08
1.10159283708119e-05 2.54544103700499e-08
1.10413827811819e-05 2.55092217026916e-08
1.10668920028846e-05 2.556434583921e-08
1.10924563487238e-05 2.56197774035335e-08
1.11180761261274e-05 2.56755190209882e-08
1.11437516451483e-05 2.57315714011544e-08
1.11694832165495e-05 2.5787941314897e-08
1.11952711578644e-05 2.58446196339941e-08
1.12211157774984e-05 2.59016152644338e-08
1.12470173927628e-05 2.59589251939983e-08
1.12729763179568e-05 2.60165504701997e-08
1.1298992868427e-05 2.60744922077159e-08
1.13250673606347e-05 2.61327536029634e-08
1.13512001142377e-05 2.61913298638446e-08
1.13773914441015e-05 2.62502263263855e-08
1.14036416704279e-05 2.63094484203312e-08
1.14299511188483e-05 2.63689895147748e-08
1.1456320108363e-05 2.64288490790806e-08
1.14827489574421e-05 2.64890367948484e-08
1.1509237994237e-05 2.65495461873075e-08
1.15357875404243e-05 2.66103789456443e-08
1.15623979193699e-05 2.66715429487067e-08
1.15890694623186e-05 2.67330298336589e-08
1.16158024921523e-05 2.67948476113231e-08
1.16425973397636e-05 2.68569982522075e-08
1.16694543380158e-05 2.69194735289769e-08
1.16963738115448e-05 2.69822878310535e-08
1.17233560993758e-05 2.7045430987334e-08
1.17504015303632e-05 2.71089051849184e-08
1.17775104355481e-05 2.71727188765054e-08
1.18046831544246e-05 2.7236870281145e-08
1.18319200247057e-05 2.7301355584911e-08
1.18592213802907e-05 2.73661855290709e-08
1.18865875658197e-05 2.74313501916024e-08
1.19140189160113e-05 2.74968604550861e-08
1.19415157764664e-05 2.75627085580361e-08
1.19690784850245e-05 2.76289055365291e-08
1.1996707390561e-05 2.76954437223532e-08
1.20244028342833e-05 2.77623322102217e-08
1.20521651664936e-05 2.78295655131546e-08
1.20799947320067e-05 2.78971507715755e-08
1.21078918827783e-05 2.79650868006933e-08
1.2135856969579e-05 2.80333703445102e-08
1.21638903399235e-05 2.81020129674461e-08
1.21919923528909e-05 2.81710073113103e-08
1.22201633602022e-05 2.82403608574901e-08
1.22484037210597e-05 2.83100684421905e-08
1.22767137895019e-05 2.83801355508781e-08
1.23050939250528e-05 2.84505634927484e-08
1.23335444885456e-05 2.85213557691834e-08
1.23620658443147e-05 2.85925116751322e-08
1.23906583559899e-05 2.86640305453113e-08
1.24193223865352e-05 2.87359181961518e-08
1.24480583047313e-05 2.88081697782587e-08
1.24768664745096e-05 2.88807998443034e-08
1.25057472743539e-05 2.89537928808802e-08
1.25347010672348e-05 2.90271592493327e-08
1.25637282264841e-05 2.91009072705151e-08
1.25928291337546e-05 2.9175023667228e-08
1.26220041574218e-05 2.92495211961385e-08
1.2651253678618e-05 2.93243996865589e-08
1.26805780783045e-05 2.93996590091945e-08
1.27099777373137e-05 2.94752990757273e-08
1.27394530363895e-05 2.95513242210387e-08
1.27690043606105e-05 2.96277388574391e-08
1.27986320994679e-05 2.97045386773834e-08
1.28283366381453e-05 2.97817281931646e-08
1.28581183663385e-05 2.98593097874224e-08
1.28879776761259e-05 2.99372881157103e-08
1.29179149642416e-05 3.00156568309505e-08
1.29479306210726e-05 3.00944273384254e-08
1.2978025048411e-05 3.01735956044442e-08
1.30081986440154e-05 3.0253164289029e-08
1.30384518083045e-05 3.03331316461576e-08
1.30687849399506e-05 3.04135071448941e-08
1.30991984470955e-05 3.04942914040689e-08
1.31296927384996e-05 3.05754783450257e-08
1.31602682168446e-05 3.06570798879567e-08
1.31909252967326e-05 3.07390945577259e-08
1.32216643912903e-05 3.0821523165287e-08
1.32524859144556e-05 3.09043665662277e-08
1.32833902810218e-05 3.09876279308121e-08
1.33143779089526e-05 3.1071315043921e-08
1.33454492239966e-05 3.11554175619694e-08
1.33766046415585e-05 3.1239947926045e-08
1.34078445894846e-05 3.13249095699469e-08
1.34391694990545e-05 3.14102922335824e-08
1.34705797912881e-05 3.14961108818997e-08
1.350207590217e-05 3.15823599222961e-08
1.35336582620923e-05 3.16690452872031e-08
1.35653273073795e-05 3.17561660595106e-08
1.3597083473439e-05 3.18437283022558e-08
1.36289272017413e-05 3.19317381693235e-08
1.36608589399106e-05 3.20201832842645e-08
1.36928791231949e-05 3.2109076850582e-08
1.37249882000454e-05 3.21984252149358e-08
1.37571866252604e-05 3.22882184175622e-08
1.37894748436779e-05 3.23784675710399e-08
1.3821853311249e-05 3.24691721600484e-08
1.3854322483409e-05 3.2560338772898e-08
1.38868828221819e-05 3.2651959912723e-08
1.39195347820946e-05 3.27440446249969e-08
1.39522788267196e-05 3.28365925777651e-08
1.39851154192974e-05 3.2929615364632e-08
1.4018045034662e-05 3.30231032620967e-08
1.40510681379241e-05 3.31069203986547e-08
1.40841750583228e-05 3.31568605342937e-08
1.41173319188571e-05 3.32072695664868e-08
1.41505391884236e-05 3.32581184712021e-08
1.41837973068948e-05 3.33094171137862e-08
1.42171067240086e-05 3.33611639518875e-08
1.42504678879604e-05 3.34133459970081e-08
1.42838812339575e-05 3.34659698222308e-08
1.43173472037797e-05 3.35190266768357e-08
1.43508662304565e-05 3.35725273953614e-08
1.43844387578519e-05 3.36264635972924e-08
1.44180652214492e-05 3.36808426147287e-08
1.44517460640639e-05 3.37356447494068e-08
1.44854817088133e-05 3.37908932366831e-08
1.451927260205e-05 3.38465609316771e-08
1.45531191629817e-05 3.39026675352807e-08
1.45870218305169e-05 3.39592017924332e-08
1.46209810323094e-05 3.40161720862754e-08
1.46549972043957e-05 3.4073567478033e-08
1.46890707718737e-05 3.413138496677e-08
1.47232021568405e-05 3.41896412447977e-08
1.47573917980853e-05 3.42483219391493e-08
1.47916401200244e-05 3.43074323514745e-08
1.48259475523759e-05 3.43669544625691e-08
1.48603145068384e-05 3.44269095254164e-08
1.48947414163639e-05 3.44872915769341e-08
1.49292287079408e-05 3.45481065567746e-08
1.49637768144976e-05 3.4609340943914e-08
1.49983861554415e-05 3.46709970306556e-08
1.50330571524721e-05 3.47330772632998e-08
1.50677902297354e-05 3.47955763702952e-08
1.51025858061057e-05 3.48585049555789e-08
1.51374443110613e-05 3.49218580416264e-08
1.51723661691029e-05 3.49856307702179e-08
1.52073517998732e-05 3.50498223476104e-08
1.52424016222208e-05 3.51144439662328e-08
1.5277516066187e-05 3.51794872296161e-08
1.53126955534166e-05 3.52449517542295e-08
1.53479405051708e-05 3.53108491709543e-08
1.53832513543418e-05 3.53771556109973e-08
1.54186285099528e-05 3.54438948448776e-08
1.54540724047977e-05 3.55110591052857e-08
1.5489583463903e-05 3.55786407164936e-08
1.55251621046195e-05 3.56466519865212e-08
1.5560808756606e-05 3.57150775256871e-08
1.55965238341317e-05 3.57839378712877e-08
1.5632307772003e-05 3.58532138779944e-08
1.56681609858809e-05 3.59229223746535e-08
1.57040839082556e-05 3.5993052405215e-08
1.57400769606608e-05 3.6063621091689e-08
1.57761405817525e-05 3.61346016935211e-08
1.5812275183446e-05 3.62060115598558e-08
1.58484811950059e-05 3.62778521843699e-08
1.58847590471903e-05 3.63501251826104e-08
1.59211091723729e-05 3.64228202240774e-08
1.59575319925969e-05 3.64959471681852e-08
1.59940279397651e-05 3.65695039426845e-08
1.60305974437078e-05 3.66434885733951e-08
1.60672409322812e-05 3.67179072624063e-08
1.61039588395436e-05 3.67927542195574e-08
1.61407515937632e-05 3.68680358747701e-08
1.61776196296379e-05 3.69437506914696e-08
1.62145633803294e-05 3.70199094023818e-08
1.62515832897318e-05 3.70964985299032e-08
1.62886797882617e-05 3.71735168245348e-08
1.63258533050862e-05 3.72509753445257e-08
1.63631042804308e-05 3.73288649275212e-08
1.64004331453583e-05 3.74072050278632e-08
1.64378403503861e-05 3.74859744480355e-08
1.64753263248342e-05 3.75651969692135e-08
1.65128915218034e-05 3.76448474537588e-08
1.65505363692571e-05 3.77249499269477e-08
1.65882613191841e-05 3.78054875874755e-08
1.66260668067716e-05 3.78864724084073e-08
1.666395327918e-05 3.79679124110024e-08
1.6701921191591e-05 3.8049791028238e-08
1.67399709826192e-05 3.81321123198195e-08
1.6778103094939e-05 3.82148969895817e-08
1.68163179919286e-05 3.82981163065195e-08
1.68546161082351e-05 3.83817953132083e-08
1.68929979035483e-05 3.84659261066109e-08
1.6931463829655e-05 3.85505132861549e-08
1.69700143429411e-05 3.86355574083043e-08
1.70086499003494e-05 3.87210507894881e-08
1.70473709511389e-05 3.88070024666095e-08
1.70861779536055e-05 3.88934216192735e-08
1.71250713752248e-05 3.89802882943606e-08
1.71640516635191e-05 3.90676285646974e-08
1.72031192920838e-05 3.915542681447e-08
1.72422747188983e-05 3.92436968100768e-08
1.72815184157084e-05 3.93324272546362e-08
1.7320850842963e-05 3.94216279184972e-08
1.73602724708815e-05 3.95112918449719e-08
1.73997837627265e-05 3.96014374563444e-08
1.74393852001828e-05 3.96920453057155e-08
1.74790772454886e-05 3.97831255498673e-08
1.75188603710384e-05 3.98746800059843e-08
1.75587350510444e-05 3.9966727578489e-08
1.75987017786229e-05 4.005924057033e-08
1.76387610191932e-05 4.01522423135199e-08
1.76789132615067e-05 4.02457179622364e-08
1.7719158979469e-05 4.03396868421659e-08
1.77594986663111e-05 4.04341299567775e-08
1.77999327962679e-05 4.05290668426648e-08
1.78404618631106e-05 4.06244957750485e-08
1.78810863588856e-05 4.07204021872094e-08
1.79218067610728e-05 4.08168145620899e-08
1.79626235756349e-05 4.09137228253793e-08
1.80035372984603e-05 4.10111169038066e-08
1.80445484153641e-05 4.11090170229483e-08
1.80856574323871e-05 4.12074176124744e-08
1.81268648499995e-05 4.13063131328274e-08
1.81681711631324e-05 4.14057154722783e-08
1.82095768786047e-05 4.1505627962549e-08
1.82510825065672e-05 4.16060496663101e-08
1.82926885562335e-05 4.17069753373198e-08
1.83343955315708e-05 4.18084216508663e-08
1.83762039532217e-05 4.19103703886422e-08
1.84181143236103e-05 4.20128384078514e-08
1.84601271620182e-05 4.21158295578175e-08
1.8502242991576e-05 4.22193345602109e-08
1.85444623261362e-05 4.23233662101959e-08
1.85867856923464e-05 4.24279241970993e-08
1.86292136165435e-05 4.25330082739081e-08
1.86717466248174e-05 4.2638627134103e-08
1.87143852519515e-05 4.27447673720492e-08
1.87571300193236e-05 4.28514467198831e-08
1.87999814660435e-05 4.29586608023253e-08
1.88429401268458e-05 4.30664052731993e-08
1.8886006532119e-05 4.31747071590604e-08
1.8929181239278e-05 4.32835399346795e-08
1.89724647792127e-05 4.33929173707792e-08
1.90158576965835e-05 4.35028399026524e-08
1.90593605364862e-05 4.36133170506228e-08
1.91029738535368e-05 4.37243403994318e-08
1.91466981939362e-05 4.38359286863578e-08
1.91905341226226e-05 4.39480736519541e-08
1.92344821962745e-05 4.40607715733781e-08
1.92785429678479e-05 4.4174041515347e-08
1.93227170093633e-05 4.428786627618e-08
1.93670048756394e-05 4.44022696909499e-08
1.94114071453304e-05 4.451723465352e-08
1.94559243799839e-05 4.46327714904406e-08
1.95005571514743e-05 4.47488906715748e-08
1.95453060421459e-05 4.48655843981009e-08
1.9590171626544e-05 4.49828540876904e-08
1.96351544806317e-05 4.51007197116817e-08
1.96802552003434e-05 4.52191597950665e-08
1.97254743601385e-05 4.53381944898902e-08
1.97708125546283e-05 4.5457816285274e-08
1.98162703709136e-05 4.55780409490366e-08
1.98618484118627e-05 4.56988517733395e-08
1.9907547263636e-05 4.58202646915237e-08
1.99533675283275e-05 4.59422911438097e-08
1.99993098194713e-05 4.60649239473766e-08
2.00453747434187e-05 4.6188155911143e-08
2.00915628993298e-05 4.63120034004405e-08
2.01378749027303e-05 4.64364735315909e-08
2.01843113762619e-05 4.65615451422302e-08
2.02308729214041e-05 4.66872585824273e-08
2.02775601799865e-05 4.68135833359076e-08
2.03243737633224e-05 4.69405410444016e-08
2.03713143043668e-05 4.70681249657422e-08
2.04183824293326e-05 4.71963474739539e-08
2.04655787768065e-05 4.73252067320486e-08
2.05129039835386e-05 4.74547057388335e-08
2.05603586892774e-05 4.75848427592381e-08
2.06079435320367e-05 4.77156209131846e-08
2.06556591529498e-05 4.78470627248129e-08
2.07035062156747e-05 4.79791522402666e-08
2.07514853679149e-05 4.81118976696815e-08
2.07995972655846e-05 4.82453024848327e-08
2.08478425680694e-05 4.83793751113535e-08
2.08962219431808e-05 4.85141143350494e-08
2.09447360575158e-05 4.86495238729316e-08
2.09933855813888e-05 4.87856026197935e-08
2.10421711840086e-05 4.89223593378442e-08
2.10910935433464e-05 4.90597979926859e-08
2.11401533413391e-05 4.91979275716682e-08
2.11893512689108e-05 4.93367374033909e-08
2.12386880063142e-05 4.94762365960237e-08
2.12881642429102e-05 4.96164393598611e-08
2.133778068227e-05 4.97573302024815e-08
2.13875380124725e-05 4.98989334638321e-08
2.14374369459364e-05 5.00412387414054e-08
2.14874781846778e-05 5.01842506207612e-08
2.15376624352985e-05 5.03279888535956e-08
2.15879904241521e-05 5.04724331313091e-08
2.16384628572834e-05 5.06176134781302e-08
2.16890804707616e-05 5.07635045939212e-08
2.17398439753555e-05 5.09101266197264e-08
2.17907541019752e-05 5.10574846868361e-08
2.1841811586662e-05 5.12055840207773e-08
2.18930171706828e-05 5.13544146208543e-08
2.19443715853037e-05 5.15039971424201e-08
2.19958755824461e-05 5.16543473584516e-08
2.20475299298045e-05 5.18054349574791e-08
2.2099335364762e-05 5.19572809152385e-08
2.21512926456773e-05 5.21098961245619e-08
2.22034025418018e-05 5.22632657329061e-08
2.22556658075347e-05 5.24174163112655e-08
2.2308083223846e-05 5.2572338312656e-08
2.23606555621587e-05 5.2728037783064e-08
2.24133835999417e-05 5.28845208698132e-08
2.24662681208115e-05 5.30417990646049e-08
2.25193099198761e-05 5.31998577457535e-08
2.25725097776219e-05 5.33587295828929e-08
2.26258685072048e-05 5.35183895446476e-08
2.26793868967494e-05 5.36788653059469e-08
2.27330657620554e-05 5.38401477280846e-08
2.27869059097835e-05 5.40022435715296e-08
2.2840908153355e-05 5.41651650367438e-08
2.28950733183917e-05 5.43289138002079e-08
2.29494022321919e-05 5.44934808772193e-08
2.30038957130692e-05 5.46588948257838e-08
2.30585546078949e-05 5.47649397479921e-08
2.31133195476429e-05 5.46948209806499e-08
2.31680143686236e-05 5.46262378587241e-08
2.32226406064823e-05 5.45595214478504e-08
2.32772001279302e-05 5.44946058820815e-08
2.33316947338122e-05 5.44314580037515e-08
2.3386126191816e-05 5.43700507177403e-08
2.34404962425337e-05 5.43103472305162e-08
2.34948065897642e-05 5.42523571526126e-08
2.35490589469169e-05 5.41959943952037e-08
2.36032549413121e-05 5.41412453419857e-08
2.3657396186654e-05 5.40880995153837e-08
2.37114842861694e-05 5.40365212170611e-08
2.37655208073865e-05 5.39864934699837e-08
2.38195073008565e-05 5.39379691353473e-08
2.38734452699918e-05 5.38909504105437e-08
2.39273362204024e-05 5.38454042115844e-08
2.39811816246139e-05 5.38012955893028e-08
2.40349829202033e-05 5.37586130651116e-08
2.40887415332684e-05 5.3717348148873e-08
2.41424588814172e-05 5.36774625452541e-08
2.41961363439625e-05 5.36389487934341e-08
2.42497752927559e-05 5.36017697530605e-08
2.4303377062509e-05 5.35659164299057e-08
2.43569429789389e-05 5.35313777351472e-08
2.4410474356674e-05 5.34981255751788e-08
2.44639724822492e-05 5.34661572191424e-08
2.45174386394684e-05 5.34354455090212e-08
2.45708740849774e-05 5.34059761559508e-08
2.46242800611333e-05 5.33777180278577e-08
2.46776577791612e-05 5.33506946091672e-08
2.47310084737704e-05 5.33248510104698e-08
2.47843333247808e-05 5.33001868696967e-08
2.48376335116505e-05 5.32767191968924e-08
2.48909102308474e-05 5.32543896451482e-08
2.49441646204926e-05 5.32331964573742e-08
2.49973978169499e-05 5.32131430009101e-08
2.50506109599508e-05 5.31942207873378e-08
2.51038051807382e-05 5.3176409580881e-08
2.51569815903191e-05 5.31596678563559e-08
2.52101412581754e-05 5.31440243333562e-08
2.52632852825088e-05 5.31294670060175e-08
2.53164147495148e-05 5.3115950680999e-08
2.53695307001958e-05 5.31034999780518e-08
2.54226342001738e-05 5.30920990683339e-08
2.54757262992422e-05 5.30817277048769e-08
2.55288080269471e-05 5.30723897452462e-08
2.55818804166923e-05 5.30640631881127e-08
2.56349444798804e-05 5.30567405831126e-08
2.56880012204635e-05 5.30504289106032e-08
2.57410516493741e-05 5.30450976416777e-08
2.57940967470158e-05 5.30407472104006e-08
2.58471374942262e-05 5.30373993865025e-08
2.59001748936127e-05 5.30350034262488e-08
2.5953209897039e-05 5.30335745477057e-08
2.60062434715867e-05 5.30331047581048e-08
2.60592765763448e-05 5.30335839912988e-08
2.61123101603361e-05 5.30350047692149e-08
2.61653451651053e-05 5.30373714650766e-08
2.62183825365704e-05 5.30406446145084e-08
2.62714231811849e-05 5.30448545366913e-08
2.63244680357216e-05 5.3049994657699e-08
2.63775180303793e-05 5.30560609491802e-08
2.64305740913284e-05 5.30630242980573e-08
2.64836371156265e-05 5.30708834905401e-08
2.6536707999117e-05 5.30796604404306e-08
2.65897876595575e-05 5.30893290818696e-08
2.66428769886393e-05 5.30998842361071e-08
2.66959768728754e-05 5.31113186551468e-08
2.67490881915306e-05 5.31236594850991e-08
2.68022118510157e-05 5.31368702606164e-08
2.68553487212763e-05 5.31509512024679e-08
2.69084996724788e-05 5.31659004464773e-08
2.69616655729253e-05 5.31817389619093e-08
2.70148473118872e-05 5.31984313105782e-08
2.70680457431977e-05 5.32159920426901e-08
2.71212617352404e-05 5.32344042809811e-08
2.71744961395214e-05 5.32536896559714e-08
2.72277498291774e-05 5.3273831700345e-08
2.72810236608777e-05 5.32948186852754e-08
2.7334318479563e-05 5.33166525504263e-08
2.73876351321134e-05 5.33393286942041e-08
2.74409744608076e-05 5.33628784631417e-08
2.74943373392708e-05 5.3387248489174e-08
2.75477245877599e-05 5.3412470446997e-08
2.76011370582069e-05 5.3438553828307e-08
2.76545756120352e-05 5.34654527227496e-08
2.7708041064758e-05 5.34931970098218e-08
2.77615342617678e-05 5.35217900500638e-08
2.78150560518179e-05 5.355121545559e-08
2.78686072672735e-05 5.35814813912883e-08
2.79221887486648e-05 5.36125807203878e-08
2.79758013293851e-05 5.36445087129723e-08
2.80294458380981e-05 5.3677280655327e-08
2.80831231187534e-05 5.37108899713578e-08
2.81368340087248e-05 5.37453324849121e-08
2.81905793412097e-05 5.37806129920977e-08
2.82443599542018e-05 5.38167079564056e-08
2.82981766621582e-05 5.38536619640819e-08
2.83520303241223e-05 5.38914562390555e-08
2.84059217803614e-05 5.39300700566115e-08
2.8459851850418e-05 5.39695178406227e-08
2.85138213682586e-05 5.40098054374814e-08
2.85678311736961e-05 5.40509388640472e-08
2.86218821125601e-05 5.40929069061306e-08
2.86759750194662e-05 5.41357202923324e-08
2.87301107397586e-05 5.41793747161916e-08
2.87842901144748e-05 5.42238704046164e-08
2.88385139848794e-05 5.42692099362114e-08
2.88927831948156e-05 5.43153895763957e-08
2.8947098584392e-05 5.43624360602784e-08
2.90014610204523e-05 5.44103157716631e-08
2.90558713362239e-05 5.44590514643904e-08
2.91103303876883e-05 5.45086423184463e-08
2.91648390300068e-05 5.45590769339058e-08
2.92193981069407e-05 5.46103828665596e-08
2.92740084898072e-05 5.46625469579438e-08
2.93286710367652e-05 5.4715564860813e-08
2.9383386601626e-05 5.47694560445771e-08
2.94381560576706e-05 5.48242229851889e-08
2.94929802806558e-05 5.48798512064664e-08
2.95478601318622e-05 5.49363585769269e-08
2.96027964904392e-05 5.49937438789692e-08
2.96577902343181e-05 5.50520125144098e-08
2.97128422468325e-05 5.51111679449483e-08
2.97679534147775e-05 5.51711967476009e-08
2.98231246115251e-05 5.52321283931949e-08
2.98783567399183e-05 5.52939562792399e-08
2.99336506961975e-05 5.53566782807625e-08
2.99890073744783e-05 5.54203159084351e-08
3.00444276903867e-05 5.54848568183091e-08
3.0099912547205e-05 5.55503059025323e-08
3.01554628531076e-05 5.56166640092594e-08
3.02110795171168e-05 5.56839491921246e-08
3.02667634663089e-05 5.57521648523236e-08
3.03225156311613e-05 5.58213124895135e-08
3.03783369436508e-05 5.58914065492117e-08
3.04342283502e-05 5.5962425666685e-08
3.04901907758667e-05 5.60343868324888e-08
3.05462251626992e-05 5.61073220772543e-08
3.06023324847764e-05 5.6181206525047e-08
3.06585136913015e-05 5.6256051491261e-08
3.07147697427927e-05 5.63318727493749e-08
3.07711016155421e-05 5.64086672907915e-08
3.08275102828329e-05 5.64864492429946e-08
3.08839967320759e-05 5.6565205526575e-08
3.09405619376025e-05 5.66449676194753e-08
3.09972069052219e-05 5.67257334978251e-08
3.10539326387198e-05 5.68075098226372e-08
3.11107401485424e-05 5.68903013993896e-08
3.11676304499418e-05 5.69741153949263e-08
3.12246045653367e-05 5.70589508053549e-08
3.12816635161421e-05 5.71448490059184e-08
3.1338808365148e-05 5.72317779694079e-08
3.13960401431174e-05 5.73197648479672e-08
3.14533599079654e-05 5.74088286626916e-08
3.1510768736628e-05 5.74989466446586e-08
3.15682676832727e-05 5.75901488604115e-08
3.16258578321331e-05 5.76824341326048e-08
3.16835402662657e-05 5.77758246900637e-08
3.17413160909558e-05 5.78703178416345e-08
3.17991864087974e-05 5.79659321984373e-08
3.18571523409959e-05 5.80626824821686e-08
3.1915215023478e-05 5.81605585123646e-08
3.19733755819904e-05 5.82595840084741e-08
3.20316351659989e-05 5.83597578095536e-08
3.20899949238084e-05 5.84611042653877e-08
3.21484560280738e-05 5.85636438725297e-08
3.22070196719463e-05 5.86673470594654e-08
3.22656870190058e-05 5.87722517348703e-08
3.23244592707407e-05 5.88783877899705e-08
3.23833376585306e-05 5.89857434884041e-08
3.24423234020191e-05 5.90943200051959e-08
3.25014177220242e-05 5.92041608648609e-08
3.25606218828891e-05 5.93152511911854e-08
3.26199371340803e-05 5.94276184435735e-08
3.26793647525239e-05 5.95154481357815e-08
3.27388802006597e-05 5.95848936597284e-08
3.27984650943194e-05 5.965533019392e-08
3.28581204245133e-05 5.97266972808086e-08
3.29178471217941e-05 5.97990398474222e-08
3.29776461616415e-05 5.9872339561065e-08
3.30375185012026e-05 5.99466002038443e-08
3.30974651014064e-05 6.00218585727724e-08
3.31574869599792e-05 6.00980839777272e-08
3.32175850439569e-05 6.01752940076823e-08
3.32777603379646e-05 6.0253519576287e-08
3.33380138575409e-05 6.03327220617897e-08
3.33983465796027e-05 6.04129328355916e-08
3.34587595124383e-05 6.04941617274672e-08
3.35192536741658e-05 6.05763970492584e-08
3.3579830071215e-05 6.06596621818285e-08
3.36404897333969e-05 6.07439633629075e-08
3.37012336967598e-05 6.08292810034031e-08
3.37620629777632e-05 6.09156653042226e-08
3.38229786430674e-05 6.10031102708145e-08
3.38839817533382e-05 6.1091597154058e-08
3.39450733504923e-05 6.11811595514178e-08
3.40062545100437e-05 6.12717836154364e-08
3.40675262936591e-05 6.13635034763087e-08
3.41288897971354e-05 6.14562971950326e-08
3.41903460943305e-05 6.15502037795296e-08
3.425189629811e-05 6.16452148855715e-08
3.43135415129956e-05 6.1741339778862e-08
3.43752828527744e-05 6.18385923516765e-08
3.44371214451261e-05 6.19369911324255e-08
3.44990584362585e-05 6.20365203428277e-08
3.45610949566013e-05 6.21371904491117e-08
3.46232321470505e-05 6.22390295293835e-08
3.46854711765798e-05 6.2342053025246e-08
3.47478132296051e-05 6.24462334677371e-08
3.48102594630728e-05 6.25516431091354e-08
3.4872811106182e-05 6.26582249303462e-08
3.49354693311123e-05 6.27660388597404e-08
3.49982353699721e-05 6.28750674433877e-08
3.50611104374154e-05 6.29853324249913e-08
3.51240957698404e-05 6.30968472729289e-08
3.51871926171134e-05 6.32096214970341e-08
3.52504022386104e-05 6.33236692881711e-08
3.53137259078986e-05 6.34390008909926e-08
3.53771649087896e-05 6.35556269221606e-08
3.54407205357117e-05 6.36735713369833e-08
3.55043941070487e-05 6.37928325812968e-08
3.556818693963e-05 6.39134267468749e-08
3.56321003663769e-05 6.40353660084473e-08
3.56961357323853e-05 6.41569352967982e-08
3.57602926676821e-05 6.42291491021927e-08
3.58245218167843e-05 6.43023275863373e-08
3.58888241443706e-05 6.4376492248473e-08
3.59532006366191e-05 6.44516557405338e-08
3.60176522923597e-05 6.45277901877829e-08
3.60821800825474e-05 6.46049539710192e-08
3.61467850365185e-05 6.46831242719697e-08
3.62114681607904e-05 6.47623056651707e-08
3.62762304664556e-05 6.48424849099103e-08
3.63410729513655e-05 6.49236986655825e-08
3.64059966500311e-05 6.50059432370193e-08
3.64710025932681e-05 6.508921970224e-08
3.65360918129703e-05 6.51735339046255e-08
3.6601265346875e-05 6.52588964492238e-08
3.66665242433242e-05 6.53453137054662e-08
3.67318695570297e-05 6.54327833189596e-08
3.67973023403486e-05 6.55213211785873e-08
3.68628236615272e-05 6.56109254796513e-08
3.69284345870069e-05 6.57016171344367e-08
3.69941362041413e-05 6.57933904182839e-08
3.70599295945596e-05 6.58862533390115e-08
3.71258158478986e-05 6.59802276307256e-08
3.71917960755293e-05 6.60752994857947e-08
3.72578713750151e-05 6.61714867217394e-08
3.73240428617368e-05 6.626881192508e-08
3.73903116736619e-05 6.63672577315474e-08
3.74566789313935e-05 6.64668428373569e-08
3.75231457742308e-05 6.65675907142671e-08
3.75897133649451e-05 6.66694894141798e-08
3.76563828543593e-05 6.67725540865685e-08
3.77231554084458e-05 6.68767912702071e-08
3.77900321997161e-05 6.6982221209766e-08
3.78570144209258e-05 6.70888466399699e-08
3.79241032675658e-05 6.71966483209617e-08
3.79912999158868e-05 6.7305687564647e-08
3.80586056034514e-05 6.74159413816347e-08
3.8126021544833e-05 6.75274450247104e-08
3.81935489898577e-05 6.76401806634486e-08
3.82611891705212e-05 6.77541797801928e-08
3.83289433503014e-05 6.78694519737871e-08
3.83968128022752e-05 6.79859983038422e-08
3.8464798800579e-05 6.81038335377603e-08
3.85329026341168e-05 6.82229772696742e-08
3.86011256113865e-05 6.83434272366158e-08
3.86694690386231e-05 6.84651948843867e-08
3.87379342335075e-05 6.85883276331286e-08
3.88065225611406e-05 6.87127888469168e-08
3.88752353499875e-05 6.88386222680655e-08
3.89440739722556e-05 6.89658409659982e-08
3.90130398132216e-05 6.90944450875642e-08
3.90821342583091e-05 6.92244485165827e-08
3.91513587068257e-05 6.93558833505652e-08
3.92207145901763e-05 6.94887465845868e-08
3.92902033367609e-05 6.96230534092213e-08
3.93598263901701e-05 6.97588372528129e-08
3.94295852274229e-05 6.98501533444442e-08
3.94994353807673e-05 6.99267283491119e-08
3.95693621091165e-05 7.00043384456258e-08
3.96393664475621e-05 7.00829698096991e-08
3.97094494173718e-05 7.01626276931029e-08
3.97796120450649e-05 7.0243345770679e-08
3.98498553908356e-05 7.03250922737001e-08
3.99201804831093e-05 7.04079060460541e-08
3.99905883891553e-05 7.0491746543955e-08
4.00610801356993e-05 7.05766624442386e-08
4.01316567981435e-05 7.06626512138516e-08
4.02023194493574e-05 7.07497106060081e-08
4.02730691599634e-05 7.08378199799849e-08
4.03439069799433e-05 7.09270476226637e-08
4.0414834027566e-05 7.10173361875517e-08
4.04858513637536e-05 7.11087311401197e-08
4.05569600948937e-05 7.12012269926884e-08
4.06281613218864e-05 7.12948185530768e-08
4.06994561404395e-05 7.13895381109623e-08
4.07708456785504e-05 7.14853717783274e-08
4.08423310503287e-05 7.15823384715835e-08
4.09139133888003e-05 7.16804341997781e-08
4.09855938230001e-05 7.17796691855543e-08
4.10573734921857e-05 7.18800585855077e-08
4.11292535507712e-05 7.1981603967048e-08
4.12012351547382e-05 7.20843210960825e-08
4.12733194758343e-05 7.21882075470425e-08
4.13455076833813e-05 7.22932612102514e-08
4.14178009445916e-05 7.23995311269546e-08
4.14902004757185e-05 7.25069881458634e-08
4.15627074638644e-05 7.26156449916928e-08
4.16353231088561e-05 7.27255239445763e-08
4.17080486328007e-05 7.28366199477598e-08
4.17808852527484e-05 7.29489697729323e-08
4.18538342225214e-05 7.30625460310152e-08
4.19268967685524e-05 7.31773907617312e-08
4.20000741593141e-05 7.32934819064925e-08
4.20733676412206e-05 7.34108621842441e-08
4.21467785034048e-05 7.35295194809292e-08
4.22203080228858e-05 7.36494834312847e-08
4.22939575063171e-05 7.37707380755924e-08
4.23677282443927e-05 7.38933091740463e-08
4.24416215535667e-05 7.40172228766787e-08
4.25156387764434e-05 7.41424873643057e-08
4.25897812638077e-05 7.42690836569634e-08
4.26640503474646e-05 7.43970528224288e-08
4.27384474002871e-05 7.45263904579937e-08
4.28129737907451e-05 7.46571154947703e-08
4.28876309062398e-05 7.47892518722229e-08
4.29624201581121e-05 7.49227918555221e-08
4.30373429499676e-05 7.50577831467236e-08
4.31124007331143e-05 7.51942005616611e-08
4.3187594933676e-05 7.53320697341185e-08
4.32629270034101e-05 7.54714121721136e-08
4.33383984155822e-05 7.56122452653796e-08
4.34140106608476e-05 7.57545685367041e-08
4.34897652293843e-05 7.58984231989161e-08
4.35656636525832e-05 7.60438051610877e-08
4.36417074577443e-05 7.6190710779579e-08
4.37178981685239e-05 7.63392010143333e-08
4.37942373695382e-05 7.64892778434536e-08
4.38707266473816e-05 7.66409483140057e-08
4.39473675956957e-05 7.67670508288719e-08
4.40241346465245e-05 7.68473938967854e-08
4.41009820404213e-05 7.69288030358718e-08
4.41779108434572e-05 7.70112764282029e-08
4.42549221198854e-05 7.70948516786029e-08
4.4332016971564e-05 7.71794835209678e-08
4.44091964550849e-05 7.72652247091574e-08
4.44864616797941e-05 7.73520647806495e-08
4.45638137445748e-05 7.74400082085654e-08
4.46412537527833e-05 7.75290256675323e-08
4.47187827784509e-05 7.76191805886638e-08
4.47964019590395e-05 7.77104394057583e-08
4.48741123984453e-05 7.7802827171345e-08
4.49519152256166e-05 7.7896340095558e-08
4.50298115657122e-05 7.79909843923196e-08
4.51078025501045e-05 7.80867665719477e-08
4.51858893166764e-05 7.81836837645574e-08
4.5264073000441e-05 7.82817624210909e-08
4.53423547628621e-05 7.83809906271803e-08
4.54207357534893e-05 7.8481390587433e-08
4.54992171440767e-05 7.85829558609435e-08
4.55778000999376e-05 7.8685689971209e-08
4.56564857899089e-05 7.87896112051248e-08
4.5735275401114e-05 7.88947333468713e-08
4.58141701344608e-05 7.90010416457068e-08
4.58931711761066e-05 7.91085697484129e-08
4.5972279745855e-05 7.92172987870018e-08
4.6051497044642e-05 7.93272438325738e-08
4.61308242884745e-05 7.94384346712233e-08
4.62102627231458e-05 7.95508534923382e-08
4.62898135766381e-05 7.96645163664459e-08
4.63694780930045e-05 7.97794349163361e-08
4.64492575279209e-05 7.98956163286138e-08
4.65291531442495e-05 8.00130777059123e-08
4.66091662219554e-05 8.01318078375732e-08
4.6689298029793e-05 8.02518579589521e-08
4.67695498877519e-05 8.037316989266e-08
4.68499230576446e-05 8.04957955430985e-08
4.69304188531877e-05 8.06197585750936e-08
4.70110386117628e-05 8.07450401491948e-08
4.7091783651912e-05 8.08716694358533e-08
4.71726553213478e-05 8.09996426686345e-08
4.72536549640165e-05 8.11289850206656e-08
4.73347839490371e-05 8.12596982836873e-08
4.74160436473208e-05 8.13917941569538e-08
4.74974354414778e-05 8.15252894980132e-08
4.75789607309758e-05 8.1660177824421e-08
4.76606209088002e-05 8.17964862976214e-08
4.77424173950978e-05 8.19342330140095e-08
4.78243516281118e-05 8.20734365064731e-08
4.79064250646183e-05 8.22140825442157e-08
4.79886391471625e-05 8.23561952502402e-08
4.80709953424128e-05 8.24997991991009e-08
4.81534951416119e-05 8.26448909921567e-08
4.8236140032604e-05 8.27915055784516e-08
4.83189315381825e-05 8.29396405004386e-08
4.84018711786829e-05 8.30893126986572e-08
4.84849604913816e-05 8.32405348583373e-08
4.85682010262399e-05 8.33933296143108e-08
4.86515943558542e-05 8.354771063964e-08
4.87351420664939e-05 8.37036826423926e-08
4.88188457491363e-05 8.38612744776449e-08
4.89027070236139e-05 8.40205060752396e-08
4.89867275296892e-05 8.41813789780176e-08
4.90709089086672e-05 8.43439141537728e-08
4.91552528228209e-05 8.45081331151837e-08
4.92397609559361e-05 8.46740532030434e-08
4.93244350091392e-05 8.48416875877553e-08
4.94092766967269e-05 8.5011059453661e-08
4.94942877561806e-05 8.51821878429192e-08
4.95794699440235e-05 8.53550923859167e-08
4.96648250364094e-05 8.55250889332631e-08
4.97503501253427e-05 8.56097414927043e-08
4.98359598668354e-05 8.56954877256198e-08
4.9921655354561e-05 8.57823667013401e-08
5.00074377212624e-05 8.58703972273433e-08
5.00933081184897e-05 8.59595779381974e-08
5.01792676964279e-05 8.60498924715947e-08
5.02653175888995e-05 8.61413707124411e-08
5.03514589596119e-05 8.62340122329914e-08
5.04376929718449e-05 8.6327801661876e-08
5.05240207735068e-05 8.6422769726319e-08
5.06104435432331e-05 8.65189118697594e-08
5.06969624551029e-05 8.66162238714784e-08
5.07835786789744e-05 8.67147373161592e-08
5.08702934162905e-05 8.68144131900015e-08
5.09571078294805e-05 8.69152988466006e-08
5.10440231283271e-05 8.70173762111565e-08
5.11310405045383e-05 8.71206679533408e-08
5.12181611724916e-05 8.72251667901243e-08
5.13053863392817e-05 8.73308809019391e-08
5.13927172201837e-05 8.74378238295466e-08
5.14801550440132e-05 8.75459993832419e-08
5.15677010433965e-05 8.76554066924295e-08
5.16553564500889e-05 8.77660552728385e-08
5.17431225053617e-05 8.78779499616546e-08
5.18310004553234e-05 8.7991115984242e-08
5.19189915713076e-05 8.81055288351169e-08
5.20070971001427e-05 8.82212244148216e-08
5.20953183245576e-05 8.83382039637571e-08
5.21836565285213e-05 8.84564591022069e-08
5.22721129876235e-05 8.85760217408012e-08
5.23606890093643e-05 8.86968842479835e-08
5.24493858936123e-05 8.88190493371953e-08
5.25382049429495e-05 8.89425499620529e-08
5.26271474929116e-05 8.90673746661415e-08
5.27162148675777e-05 8.91935272979481e-08
5.28054083948756e-05 8.93210319543965e-08
5.289472942683e-05 8.94499031822919e-08
5.29841793300123e-05 8.95801360792833e-08
5.30737594660916e-05 8.97117410148524e-08
5.31634712071065e-05 8.98447237988418e-08
5.32533159309053e-05 8.99791153943993e-08
5.33432950462997e-05 9.0114897693069e-08
5.34334099439928e-05 9.02520925558281e-08
5.35236620365486e-05 9.03907321361112e-08
5.36140527686847e-05 9.05307946866954e-08
5.37045835633714e-05 9.06723033069347e-08
5.37952558666784e-05 9.08152815218075e-08
5.38860711482002e-05 9.09597335744824e-08
5.39770308817746e-05 9.11056641505847e-08
5.40681365459252e-05 9.1253083302949e-08
5.41593896292282e-05 9.1402011376028e-08
5.42507916406042e-05 9.15524691726264e-08
5.43423441097768e-05 9.17044386187832e-08
5.44340485483956e-05 9.18579856610172e-08
5.45259065340566e-05 9.20130637356552e-08
5.46179195977923e-05 9.21697298687095e-08
5.4710089327661e-05 9.23279777718864e-08
5.48024173054329e-05 9.24878261771088e-08
5.489490513161e-05 9.26492943180189e-08
5.4987554425928e-05 9.28123872275371e-08
5.50803668131555e-05 9.29771153442713e-08
5.51733439284998e-05 9.31435092210049e-08
5.52664874377208e-05 9.33115901552118e-08
5.5359799027876e-05 9.34813555024327e-08
5.54532803833785e-05 9.36528325196371e-08
5.55469332158981e-05 9.38260294460683e-08
5.56407592453442e-05 9.40009648562783e-08
5.57347602102004e-05 9.41776578914702e-08
5.58289378680919e-05 9.43561331620247e-08
5.59232940012539e-05 9.45364060939178e-08
5.60178304073479e-05 9.47184731452565e-08
5.61125488804931e-05 9.49023851158264e-08
5.62074512656089e-05 9.50881494758343e-08
5.63025394150848e-05 9.52757791898303e-08
5.63978151942746e-05 9.54652878404064e-08
5.6493280482115e-05 9.56567189547528e-08
5.65889372010698e-05 9.58500678962091e-08
5.6684787268966e-05 9.60453746124361e-08
5.67808326435784e-05 9.62426651061828e-08
5.68770753086846e-05 9.64419318818347e-08
5.69735172405664e-05 9.6643226696608e-08
5.7070160467263e-05 9.68465532264467e-08
5.71670070204895e-05 9.70341538203345e-08
5.72640411743098e-05 9.71240076578264e-08
5.73611651819676e-05 9.72150185212818e-08
5.74583802004889e-05 9.7307252503105e-08
5.7555687452992e-05 9.74007166228895e-08
5.76530881696149e-05 9.74954021056637e-08
5.77505835717206e-05 9.75913220293172e-08
5.78481748937499e-05 9.7688468339143e-08
5.79458633620891e-05 9.77868547761412e-08
5.80436502168652e-05 9.78864740035322e-08
5.81415366908687e-05 9.79873511105991e-08
5.82395240419793e-05 9.80894794712583e-08
5.83376135214506e-05 9.81928581682416e-08
5.84358063796188e-05 9.82974972915089e-08
5.85341038769103e-05 9.84034019532446e-08
5.86325072788636e-05 9.85105829301702e-08
5.87310178617938e-05 9.86190195205173e-08
5.88296368813143e-05 9.87287550042604e-08
5.89283656363185e-05 9.88397694414061e-08
5.90272054057599e-05 9.89520750235692e-08
5.91261574807835e-05 9.90656895711314e-08
5.92252231703546e-05 9.91805890580411e-08
5.93244037594127e-05 9.92968131001563e-08
5.94237005725128e-05 9.94143384692557e-08
5.95231149109821e-05 9.95332054480188e-08
5.96226481164301e-05 9.96533811155712e-08
5.97223014975457e-05 9.97749064404309e-08
5.98220764039861e-05 9.98977650655819e-08
5.99219741690517e-05 1.00021977703661e-07
6.00219961467554e-05 1.00147549740419e-07
6.01221436964958e-05 1.00274481730315e-07
6.02224181782261e-05 1.00402785068516e-07
6.03228209632946e-05 1.00532466322773e-07
6.04233534296174e-05 1.00663532459176e-07
6.05240169620766e-05 1.00795996049835e-07
6.06248129581264e-05 1.00929864865052e-07
6.07257428229915e-05 1.01065141888338e-07
6.08268079648798e-05 1.0120184609341e-07
6.09280098109732e-05 1.01339981298594e-07
6.10293497922718e-05 1.0147954138252e-07
6.11308293336543e-05 1.01620567257231e-07
6.12324499009115e-05 1.01763032976493e-07
6.1334212933888e-05 1.0190699059469e-07
6.14361199244827e-05 1.02052409926176e-07
6.15381723344089e-05 1.02199302542919e-07
6.16403716369518e-05 1.02347716548332e-07
6.17427193535002e-05 1.02497623175188e-07
6.18452169766753e-05 1.02649050774396e-07
6.19478660274497e-05 1.0280201784868e-07
6.20506680452984e-05 1.02956517653047e-07
6.21536245629515e-05 1.03112564467565e-07
6.2256737127419e-05 1.03270183306398e-07
6.23600073107254e-05 1.03429363737972e-07
6.24634366744634e-05 1.03590141963819e-07
6.25670268164272e-05 1.0375250854616e-07
6.26707793249734e-05 1.0391651087392e-07
6.27746958358473e-05 1.0408211494782e-07
6.28787779507951e-05 1.04249369108233e-07
6.29830273199033e-05 1.04418260859982e-07
6.30874455807633e-05 1.04588834416405e-07
6.31920344151797e-05 1.04761073246292e-07
6.3296795488426e-05 1.04935007267552e-07
6.34017304956936e-05 1.05110646530264e-07
6.35068411422238e-05 1.05288001622727e-07
6.36121291438466e-05 1.054671091521e-07
6.37175962529987e-05 1.05647960458792e-07
6.38232442134575e-05 1.05830567794403e-07
6.39290747812519e-05 1.0601496432109e-07
6.40350897455729e-05 1.06201173615341e-07
6.41412909191883e-05 1.06389169013265e-07
6.42476800882015e-05 1.06579026030876e-07
6.43542591142324e-05 1.06770698926487e-07
6.44610298131589e-05 1.06964264365678e-07
6.45679940775246e-05 1.07159698172422e-07
6.4675153775697e-05 1.07357037640234e-07
6.47825108133372e-05 1.07556310567855e-07
6.48900671239051e-05 1.07757504848714e-07
6.49978246287538e-05 1.07960649537598e-07
6.51057852782914e-05 1.08165804757597e-07
6.5213951083049e-05 1.08372930044922e-07
6.53223240130939e-05 1.08582086826462e-07
6.54309060999204e-05 1.08793266384821e-07
6.55396993663052e-05 1.09006531530068e-07
6.56487058978353e-05 1.09221844627516e-07
6.57579277424628e-05 1.09439279989421e-07
6.58673670224522e-05 1.09658852034168e-07
6.59770258744864e-05 1.09880555687425e-07
6.60869064301738e-05 1.10104416923402e-07
6.61970108470972e-05 1.10330502936493e-07
6.63073413500337e-05 1.1055878066089e-07
6.64179001306946e-05 1.10789328943644e-07
6.65286894596383e-05 1.11022146660634e-07
6.66397116062989e-05 1.11257223347892e-07
6.67509688296468e-05 1.11494640274642e-07
6.68624634699214e-05 1.11734419018242e-07
6.69741978889397e-05 1.11976571908632e-07
6.70861744608483e-05 1.1222112223099e-07
6.71983955830793e-05 1.12468094147967e-07
6.73108636772273e-05 1.12717522823683e-07
6.74235812000509e-05 1.12861524035312e-07
6.75364427240863e-05 1.1295723007008e-07
6.76493999541563e-05 1.13054240806146e-07
6.77624541949625e-05 1.13152595469714e-07
6.78756067904322e-05 1.13252276434803e-07
6.7988859066867e-05 1.13353295051387e-07
6.81022123619184e-05 1.13455651642659e-07
6.8215668013561e-05 1.13559369677015e-07
6.83292273832381e-05 1.13664427539795e-07
6.84428918107778e-05 1.13770855116709e-07
6.85566626658946e-05 1.13878620343198e-07
6.86705412862377e-05 1.13987748188824e-07
6.87845290344266e-05 1.14098235729646e-07
6.88986272701562e-05 1.14210103009538e-07
6.90128373731658e-05 1.14323336658645e-07
6.91271607098244e-05 1.14437963110818e-07
6.92415986729352e-05 1.14553941787125e-07
6.93561526147224e-05 1.14671327930171e-07
6.94708239426525e-05 1.14790081882723e-07
6.95856140245352e-05 1.1491026514638e-07
6.97005242896816e-05 1.15031827826321e-07
6.98155561175079e-05 1.15154787496368e-07
6.99307109050043e-05 1.15279173239214e-07
7.00459900782435e-05 1.15404964444097e-07
7.01613950426876e-05 1.15532196527777e-07
7.02769272392154e-05 1.15660849785228e-07
7.03925880890006e-05 1.15790938240344e-07
7.0508379027241e-05 1.15922465252934e-07
7.06243014924939e-05 1.16055434614653e-07
7.07403569271085e-05 1.1618985054819e-07
7.08565467776567e-05 1.16325750790213e-07
7.0972872528447e-05 1.16463096352618e-07
7.10893356247996e-05 1.16601914785016e-07
7.12059375395846e-05 1.16742245015565e-07
7.13226797846002e-05 1.16884049531014e-07
7.14395638341312e-05 1.1702734617095e-07
7.15565911803021e-05 1.1717214224353e-07
7.16737633225457e-05 1.17318445503402e-07
7.17910817680491e-05 1.17466296937865e-07
7.19085480649869e-05 1.17615650617946e-07
7.20261637156049e-05 1.17766559299545e-07
7.21439302749044e-05 1.17918999879242e-07
7.22618492747837e-05 1.18073004176099e-07
7.23799222789598e-05 1.18228571832424e-07
7.24981508507922e-05 1.18385713839499e-07
7.26165365646317e-05 1.18544441663378e-07
7.27350810062951e-05 1.18704756412004e-07
7.28537857627071e-05 1.18866670514561e-07
7.29726524332216e-05 1.19030196882198e-07
7.30916826301038e-05 1.19195359721178e-07
7.3210877989825e-05 1.19362140538936e-07
7.3330240130364e-05 1.19530564519725e-07
7.34497706948837e-05 1.19700646555914e-07
7.35694713414396e-05 1.19872380512808e-07
7.36893437219524e-05 1.20045825328247e-07
7.38093895472807e-05 1.20220943693008e-07
7.39296104909737e-05 1.20397763303122e-07
7.40500082542768e-05 1.20576290906109e-07
7.41705845451829e-05 1.20756533785788e-07
7.42913410789687e-05 1.20938542614264e-07
7.4412279621583e-05 1.21122293666715e-07
7.45334019152497e-05 1.21307763795256e-07
7.46547096790449e-05 1.21495047965886e-07
7.47762047270108e-05 1.21684124198662e-07
7.48978888512095e-05 1.21875003125074e-07
7.50197638543345e-05 1.22067706616128e-07
7.51418315609507e-05 1.22262225155498e-07
7.52640937861062e-05 1.22458581759314e-07
7.53865523678655e-05 1.22656821308273e-07
7.55092091891738e-05 1.22856936116055e-07
7.56320661252898e-05 1.23058940366224e-07
7.5755125065656e-05 1.23262848854524e-07
7.58783879145106e-05 1.23468666381338e-07
7.60018565808919e-05 1.23676462008864e-07
7.61255330429008e-05 1.23886178247948e-07
7.62494192211487e-05 1.24097874772766e-07
7.63735170959215e-05 1.24311580145692e-07
7.64978286760672e-05 1.24527291856049e-07
7.66223559679232e-05 1.24745008058514e-07
7.67471009759817e-05 1.24964790990973e-07
7.68720657669727e-05 1.25186619075098e-07
7.69972523860478e-05 1.2541053476583e-07
7.71226629208136e-05 1.25636528454606e-07
7.72482994492682e-05 1.25864675619184e-07
7.73741641248874e-05 1.260949681425e-07
7.75002590930299e-05 1.26327398630066e-07
7.762658649166e-05 1.26562013077273e-07
7.77531485047372e-05 1.26798837181721e-07
7.7879947341919e-05 1.27037876354615e-07
7.80069852182736e-05 1.27279189380627e-07
7.81342644076542e-05 1.27522741195107e-07
7.82617871488493e-05 1.27768613138891e-07
7.83895557619882e-05 1.28016792814316e-07
7.85175725548025e-05 1.28267279111698e-07
7.86458398339142e-05 1.28520176765451e-07
7.87743600106797e-05 1.28775433921419e-07
7.89031354446011e-05 1.29033104479897e-07
7.9032168549081e-05 1.29293211747569e-07
7.91614617608286e-05 1.29555800898735e-07
7.92910175617273e-05 1.29820855080308e-07
7.94208384168076e-05 1.30088463179092e-07
7.95509268799867e-05 1.3035858924959e-07
7.96812854692363e-05 1.30631292552936e-07
7.98119167617892e-05 1.30906612380675e-07
7.99428233741699e-05 1.31184557566294e-07
8.00740079317362e-05 1.31465158852241e-07
8.02054730905884e-05 1.31748468940624e-07
8.03372215595291e-05 1.32034499677576e-07
8.04692560592066e-05 1.32323295344708e-07
8.06015793545513e-05 1.32614859385228e-07
8.07341942139366e-05 1.32909259113723e-07
8.08671034730503e-05 1.33206500136898e-07
8.10003099731872e-05 1.33506641492704e-07
8.11338166146799e-05 1.33809691008023e-07
8.12676263056879e-05 1.34115720459378e-07
8.14017420261473e-05 1.34424740004166e-07
8.15361667661515e-05 1.34736813323836e-07
8.16709035794753e-05 1.35051952976086e-07
8.18059555324514e-05 1.35370183160179e-07
8.19413257156116e-05 1.35691581696733e-07
8.20770172973083e-05 1.35952346886875e-07
8.22129696441952e-05 1.36051498605925e-07
8.23490211428011e-05 1.36152116722185e-07
8.24851732595233e-05 1.36254201125271e-07
8.26214274606486e-05 1.36357826079576e-07
8.27577852867281e-05 1.36462943039248e-07
8.28942482297674e-05 1.36569602368163e-07
8.30308178321355e-05 1.36677732171342e-07
8.31674955643069e-05 1.36787420363555e-07
8.33042829846704e-05 1.36898608453611e-07
8.34411815931241e-05 1.37011324021851e-07
8.35781929171459e-05 1.37125570688129e-07
8.3715318487834e-05 1.37241328260094e-07
8.38525598160941e-05 1.3735862562882e-07
8.3989918441723e-05 1.37477419419315e-07
8.41273958611423e-05 1.37597787785963e-07
8.42649936489282e-05 1.37719676343747e-07
8.4402713325272e-05 1.37843115752914e-07
8.45405564410249e-05 1.37968076914717e-07
8.46785245179396e-05 1.38094603384228e-07
8.48166191213239e-05 1.38222667121667e-07
8.49548417884455e-05 1.38352312514241e-07
8.50931941009598e-05 1.38483488688676e-07
8.52316775896484e-05 1.38616240913942e-07
8.53702938305624e-05 1.38750555232493e-07
8.55090443857949e-05 1.38886453932317e-07
8.56479308397272e-05 1.39023924105425e-07
8.57869547638326e-05 1.39162965257819e-07
8.59261177290904e-05 1.39303601086343e-07
8.60654213301768e-05 1.39445843901718e-07
8.62048671740785e-05 1.39589647464243e-07
8.63444568215428e-05 1.39735072290975e-07
8.64841918938337e-05 1.39882108592869e-07
8.66240740024266e-05 1.40030758894979e-07
8.67641047613216e-05 1.40181026238382e-07
8.690428578756e-05 1.40332925900917e-07
8.70446187134609e-05 1.40486461939517e-07
8.71851051754004e-05 1.40641627242524e-07
8.73257468026429e-05 1.40798450266667e-07
8.74665452529096e-05 1.40956913296048e-07
8.76075021662056e-05 1.41117045763708e-07
8.77486192119694e-05 1.4127884268514e-07
8.78898980546545e-05 1.41442311242461e-07
8.8031340365897e-05 1.41607470736738e-07
8.81729478366337e-05 1.41774317809834e-07
8.83147221544435e-05 1.41942872794327e-07
8.84566650272379e-05 1.42113133428955e-07
8.85987781606668e-05 1.42285098015605e-07
8.87410632586824e-05 1.42458765411735e-07
8.88835220240942e-05 1.42634204070566e-07
8.90261562281647e-05 1.42811390926178e-07
8.91689676190909e-05 1.42990303546588e-07
8.93119579226375e-05 1.43170977436085e-07
8.94551289000736e-05 1.43353437141868e-07
8.95984823372155e-05 1.43537650556168e-07
8.97420199877716e-05 1.43723689036524e-07
8.98857436768082e-05 1.43911498866903e-07
9.00296551756751e-05 1.44101129610441e-07
9.01737563052855e-05 1.44292574399154e-07
9.03180488796847e-05 1.44485849722445e-07
9.04625347294071e-05 1.44680995363775e-07
9.06072157247709e-05 1.44877972219344e-07
9.07520936969902e-05 1.45076821212404e-07
9.08971705182026e-05 1.4527754983966e-07
9.10424480680423e-05 1.45480154896587e-07
9.11879282229389e-05 1.45684690307005e-07
9.13336129132459e-05 1.4589110895324e-07
9.14795040221991e-05 1.4609946591121e-07
9.16256034881103e-05 1.46309760485252e-07
9.17719132485956e-05 1.46522015138722e-07
9.19184352637343e-05 1.46736219225174e-07
9.20651714829595e-05 1.46952418928464e-07
9.2212123901888e-05 1.47170604926271e-07
9.23592945068142e-05 1.47390813424447e-07
9.25066853202387e-05 1.47613036457257e-07
9.26542983566959e-05 1.47837300321066e-07
9.2802135657017e-05 1.4806359842164e-07
9.29501992554386e-05 1.48291991886958e-07
9.30984912473256e-05 1.48522464357199e-07
9.32470137116828e-05 1.48755022499089e-07
9.33957687341819e-05 1.48989695961258e-07
9.35447584301431e-05 1.49226503946833e-07
9.369398493409e-05 1.49465455242658e-07
9.38434503893326e-05 1.49706603824851e-07
9.39931569931575e-05 1.49949904414919e-07
9.41431068975724e-05 1.50195401287859e-07
9.42933022988603e-05 1.50443128345268e-07
9.44437454272055e-05 1.50693086987142e-07
9.45944385141927e-05 1.50945323677806e-07
9.47453838378705e-05 1.51199819247089e-07
9.48965836571176e-05 1.51456588483122e-07
9.50480402456007e-05 1.51715713254569e-07
9.51997559588553e-05 1.51977154743932e-07
9.53517331135992e-05 1.52240919089309e-07
9.55039740326885e-05 1.52507101459365e-07
9.56564811341479e-05 1.52775654561463e-07
9.58092567887093e-05 1.53046642088967e-07
9.59623034307983e-05 1.53320062526808e-07
9.61156234933251e-05 1.53595937213923e-07
9.6269219430539e-05 1.53874288344751e-07
9.64230937188838e-05 1.54155182944451e-07
9.65772489018282e-05 1.54438590092739e-07
9.6731687491921e-05 1.54724556594541e-07
9.68864120485155e-05 1.55013097249873e-07
9.70414251457654e-05 1.55304249706985e-07
9.71967293954724e-05 1.55598019667527e-07
9.73523274151399e-05 1.55894479505531e-07
9.75082218946454e-05 1.56193582121838e-07
9.76644154767673e-05 1.56495401743058e-07
9.78209108785103e-05 1.56799958896836e-07
9.79777108374072e-05 1.57107307922077e-07
9.81348181453292e-05 1.57417438603934e-07
9.82922355839332e-05 1.57730385436826e-07
9.844996596937e-05 1.58046183955838e-07
9.86080121533258e-05 1.58364870758092e-07
9.87663770240839e-05 1.58686450766894e-07
9.89250634748508e-05 1.5901098453034e-07
9.90840744593812e-05 1.59338511916279e-07
9.92434129712974e-05 1.59669030300726e-07
9.94030820015981e-05 1.600025926748e-07
9.95630845942729e-05 1.60339231405566e-07
9.97234238256785e-05 1.60678980034007e-07
9.98841028057125e-05 1.61021862394272e-07
0.000100045124668107 1.61367925300575e-07
0.000100206492593407 1.61717205920774e-07
0.000100368209799328 1.62069742676279e-07
0.000100530279542004 1.62425564373006e-07
0.000100692705106377 1.6278474464863e-07
0.000100855489851026 1.63147260542942e-07
0.000101018637111569 1.63513199164426e-07
0.000101182150310733 1.63882572873394e-07
0.000101346032883607 1.64255449772729e-07
0.00010151028833338 1.64631877663194e-07
0.000101674920211043 1.65011862258886e-07
0.000101839932073302 1.65395465053592e-07
0.000102005327538355 1.65782759941987e-07
0.000102171110298297 1.66173735327669e-07
0.000102337284033625 1.66568489842048e-07
0.000102503852523467 1.66967036725813e-07
0.000102670819560193 1.67369466921081e-07
0.000102838189027114 1.67775807787409e-07
0.000103005964834901 1.68186088274256e-07
0.000103174150923175 1.68600393391103e-07
0.000103342751316567 1.6901876638974e-07
0.000103511770082956 1.69441263134935e-07
0.000103681211346091 1.69867919481774e-07
0.000103851079265573 1.70298827523254e-07
0.000104021378093096 1.70734005010018e-07
0.000104192112098106 1.71173558672028e-07
0.000104363285656778 1.71617499164729e-07
0.000104534903155943 1.72065937119606e-07
0.000104706969093063 1.72518908952474e-07
0.000104879488002015 1.72976485779651e-07
0.000105052464487795 1.73438718981312e-07
0.000105225903206776 1.73581542252042e-07
0.000105399484749028 1.7367906340952e-07
0.000105573163812438 1.7377838116128e-07
0.000105746942193599 1.73879523180331e-07
0.000105920821716779 1.73982503979176e-07
0.000106094804220758 1.74087338655079e-07
0.000106268891559414 1.74194015719463e-07
0.000106443085575133 1.74302483739213e-07
0.000106617388058872 1.74412786940039e-07
0.000106791800845812 1.74524942951019e-07
0.000106966325788763 1.74638902603503e-07
0.000107140964691367 1.74754698334427e-07
0.000107315719389701 1.74872322805735e-07
0.000107490591712507 1.74991755988421e-07
0.000107665583468495 1.7511304543042e-07
0.000107840696513926 1.75236159078535e-07
0.000108015932673004 1.75361065707966e-07
0.000108191293738712 1.75487801304889e-07
0.000108366781540017 1.75616362548358e-07
0.000108542397902566 1.75746773249842e-07
0.000108718144675815 1.75878991746527e-07
0.000108894023667562 1.76013056298455e-07
0.00010907003672386 1.76148939871603e-07
0.000109246185663732 1.76286642466156e-07
0.000109422472306198 1.76426204028947e-07
0.000109598898510227 1.76567586519599e-07
0.000109775466096747 1.76710791881448e-07
0.000109952176888628 1.76855874797305e-07
0.000110129032763425 1.77002773343016e-07
0.000110306035536768 1.77151517373043e-07
0.000110483187054141 1.77302111342946e-07
0.000110660489165484 1.77454573274077e-07
0.000110837943738758 1.7760887014391e-07
0.000111015552608902 1.77765034139785e-07
0.000111193317643042 1.77923033661802e-07
0.000111371240676704 1.78082940588118e-07
0.000111549323617292 1.78244686206912e-07
0.000111727568303499 1.78408317872564e-07
0.000111905976621372 1.78573819553217e-07
0.000112084550440925 1.78741226931099e-07
0.000112263291667856 1.78910499865292e-07
0.000112442202167721 1.7908166254774e-07
0.000112621283830269 1.7925471436682e-07
0.000112800538544636 1.79429680693533e-07
0.000112979968225329 1.79606562195018e-07
0.000113159574787524 1.79785334975532e-07
0.0001133393601225 1.79966026275241e-07
0.000113519326148775 1.80148689051555e-07
0.000113699474837827 1.80333238654223e-07
0.000113879808076481 1.80519741826629e-07
0.000114060327818307 1.80708190655154e-07
0.000114241036008963 1.80898565442459e-07
0.000114421934574405 1.81090934555709e-07
0.000114603025508961 1.81285267177692e-07
0.000114784310776138 1.81481545726746e-07
0.000114965792321865 1.8167979060239e-07
0.000115147472112468 1.8188007240527e-07
0.000115329352184873 1.82082350811328e-07
0.000115511434535684 1.82286598696127e-07
0.00011569372113438 1.82492876093837e-07
0.000115876214010474 1.82701169610046e-07
0.000116058915180084 1.82911503514962e-07
0.000116241826683599 1.83123865854333e-07
0.000116424950549454 1.83338282226276e-07
0.00011660828883168 1.83554754363479e-07
0.000116791843586043 1.83773309181172e-07
0.000116975616895224 1.83993937594914e-07
0.000117159610832819 1.84216631271146e-07
0.000117343827464091 1.84441431346009e-07
0.000117528268895437 1.84668343074746e-07
0.000117712937238511 1.84897384588777e-07
0.0001178978346231 1.85128550451351e-07
0.000118082963173551 1.85361872334958e-07
0.000118268325045886 1.85597334181238e-07
0.000118453922380068 1.85834956975374e-07
0.000118639757337043 1.86074750331581e-07
0.000118825832087375 1.86316760759876e-07
0.000119012148848134 1.86560939131718e-07
0.000119198709787266 1.86807357423433e-07
0.00011938551714469 1.8705598015459e-07
0.000119572573124844 1.87306856650283e-07
0.000119759879981494 1.87560000980094e-07
0.000119947439982475 1.87815392092843e-07
0.000120135255374567 1.88073069515797e-07
0.000120323328444083 1.88333061559208e-07
0.000120511661505642 1.885953376881e-07
0.000120700256843331 1.88859951580151e-07
0.000120889116794911 1.89126898160674e-07
0.000121078243693071 1.89396185065926e-07
0.000121267639878137 1.89667856337291e-07
0.000121457307734475 1.89941933072465e-07
0.000121647249667547 1.90218401667954e-07
0.000121837468069215 1.90497284871221e-07
0.000122027965354086 1.90778594426322e-07
0.000122218743948513 1.91062354714772e-07
0.000122409806303227 1.91348602735526e-07
0.000122601154905963 1.91637340985376e-07
0.000122792792246948 1.91928572844451e-07
0.000122984720819793 1.9222231432277e-07
0.000123176943134115 1.92518629261812e-07
0.000123369461763377 1.92817488497843e-07
0.000123562279251875 1.9311892240479e-07
0.00012375539817428 1.93422962231686e-07
0.000123948821136512 1.93729628424795e-07
0.000124142550764936 1.94038918976471e-07
0.000124336589683913 1.94350891190402e-07
0.000124530940575103 1.94665533288811e-07
0.000124725606108392 1.94982881077328e-07
0.000124920588989469 1.95302948009987e-07
0.000125115891937479 1.95625771771249e-07
0.000125311517709251 1.95951367760848e-07
0.000125507469077011 1.9627975236708e-07
0.000125703748829378 1.96610954574833e-07
0.000125900359783953 1.9694498117626e-07
0.00012609730476513 1.97281886317279e-07
0.000126294586651447 1.9762167885163e-07
0.000126492208330298 1.97964368676542e-07
0.000126690172698975 1.9830998984713e-07
0.000126888482688822 1.98658623665645e-07
0.000127087141312488 1.99010237101176e-07
0.000127286151549589 1.99364832821936e-07
0.000127485516382411 1.99722495246018e-07
0.000127685238877657 2.0008321775905e-07
0.000127885322095416 2.00447063924268e-07
0.00012808576915934 2.00813983430443e-07
0.000128286583142771 2.01184156970601e-07
0.000128487767299741 2.01557421846413e-07
0.000128689324721588 2.01933960869238e-07
0.000128891258682457 2.02313751570086e-07
0.000129093572434027 2.02696795619528e-07
0.000129296269229646 2.03083164641812e-07
0.000129499352394288 2.03472908609166e-07
0.000129702825302897 2.03865987200356e-07
0.000129906691290098 2.04262475717148e-07
0.000130110953765815 2.04662473630968e-07
0.000130315616239446 2.05065876068582e-07
0.000130520682115515 2.05472830675859e-07
0.00013072615494619 2.05883349504109e-07
0.000130932038295694 2.0629746878786e-07
0.000131138335764482 2.06715180515853e-07
0.000131345050944998 2.07136569240159e-07
0.000131552187514238 2.07561675379645e-07
0.000131759749189618 2.07990472438256e-07
0.000131967739662056 2.08423117514211e-07
0.00013217616277957 2.08859564405012e-07
0.000132385022343975 2.09299904886831e-07
0.000132594322248862 2.09744118554419e-07
0.000132804066367417 2.10192322941853e-07
0.000133014258690359 2.10644500820165e-07
0.000133224903191179 2.11100772873377e-07
0.000133436003964052 2.11561079710591e-07
0.000133647565043763 2.12025567911282e-07
0.000133859590611674 2.12494181438812e-07
0.000134072084793113 2.12967047458084e-07
0.000134285051840571 2.1344422687004e-07
0.000134498496067441 2.13925714259474e-07
0.0001347124217817 2.14411619382771e-07
0.000134926833401083 2.1490194044848e-07
0.000135141735341532 2.15396768167967e-07
0.0001353571321097 2.15896127130689e-07
0.00013557302823683 2.16400111828012e-07
0.000135789428348658 2.16908750721653e-07
0.00013600633709938 2.17422074178913e-07
0.000136223759173559 2.17940227910951e-07
0.00013644169940147 2.18463223796428e-07
0.000136660162625266 2.18991075682038e-07
0.000136879153700948 2.19523935486448e-07
0.000137098677636435 2.20061776047354e-07
0.000137318739412482 2.20604753617879e-07
0.0001375393441661 2.21152913511281e-07
0.000137760497079611 2.21706280583969e-07
0.000137982203360195 2.2226492725297e-07
0.000138204468287448 2.22828973673144e-07
0.000138427297261121 2.23398474471083e-07
0.000138650695735592 2.23973486677269e-07
0.00013887466922227 2.24554092465136e-07
0.000139099223314735 2.25140376569962e-07
0.000139324363691305 2.25732426348666e-07
0.000139550096117653 2.26330354564374e-07
0.000139776426472218 2.26934140456714e-07
0.000140003360612675 2.2754397022021e-07
0.000140230904582895 2.28159874061601e-07
0.000140459064456956 2.2878197583439e-07
0.000140687846432791 2.29410334195564e-07
0.000140917256766986 2.30045078954563e-07
0.000141147301845941 2.30686297588552e-07
0.000141377988143529 2.31334080677624e-07
0.000141609322224207 2.3198852196848e-07
0.000141841310746176 2.32649741245334e-07
0.000142073960487421 2.33317793267276e-07
0.000142307278280688 2.33992850086679e-07
0.000142541271130775 2.34675019034665e-07
0.000142775946149809 2.35364365316906e-07
0.000143011310515126 2.36061049006167e-07
0.000143247371564133 2.36765165500715e-07
0.000143484136729633 2.3747685969275e-07
0.000143721613589326 2.38196211797786e-07
0.000143959809801124 2.3892335164061e-07
0.000144198733152764 2.39658481953825e-07
0.000144438391634718 2.40401672357492e-07
0.000144678793307076 2.41153088314092e-07
0.00014491994639539 2.41912830888246e-07
0.000145161859226278 2.42681097456714e-07
0.000145404540323735 2.43458021265006e-07
0.000145647998345 2.44243740235681e-07
0.000145892242085235 2.45038420146977e-07
0.000146137280505382 2.45842231838686e-07
0.000146383122737221 2.46655374469795e-07
0.000146629778111691 2.46771709290001e-07
0.000146876549820981 2.46831750010606e-07
0.000147123381570992 2.46894534747124e-07
0.000147370276105739 2.46960029194745e-07
0.000147617236134933 2.47028314135951e-07
0.000147864264449069 2.47099292928125e-07
0.000148111363741997 2.47172983878716e-07
0.000148358536725876 2.47249374162505e-07
0.000148605786100039 2.47328436205299e-07
0.000148853114536244 2.47410207849452e-07
0.000149100524744093 2.47494584200809e-07
0.000149348019328294 2.47581621484581e-07
0.000149595600949779 2.47671281412517e-07
0.000149843272231191 2.47763606292526e-07
0.000150091035837484 2.47858497192889e-07
0.000150338894334677 2.47956045990575e-07
0.000150586850380667 2.48056140887825e-07
0.000150834906521555 2.48158844303202e-07
0.000151083065365858 2.4826409435319e-07
0.000151331329460212 2.48371939764457e-07
0.000151579701399976 2.48482321255179e-07
0.000151828183721231 2.48595258556405e-07
0.000152076778979788 2.48710756893726e-07
0.000152325489736681 2.48828730039875e-07
0.000152574318466721 2.4894927798029e-07
0.000152823267744701 2.49072332347899e-07
0.000153072340077049 2.4919791813793e-07
0.000153321537995187 2.49326000193808e-07
0.000153570863995381 2.49456544654375e-07
0.000153820320540035 2.49589640419425e-07
0.000154069910180455 2.49725195067138e-07
0.000154319635375522 2.49863223622696e-07
0.000154569498599145 2.50003757115779e-07
0.00015481950235626 2.50146752226975e-07
0.000155069649108487 2.50292211959275e-07
0.000155319941320447 2.50440170254086e-07
0.000155570381490701 2.50590542428119e-07
0.000155820972033129 2.50743379395657e-07
0.000156071715412525 2.50898703038549e-07
0.000156322614115563 2.51056491663328e-07
0.000156573670607226 2.5121670994747e-07
0.000156824887317174 2.51379397567287e-07
0.000157076266714741 2.51544506634362e-07
0.000157327811221376 2.51712093364006e-07
0.00015757952331474 2.51882097407695e-07
0.000157831405412147 2.52054562118675e-07
0.000158083459974266 2.52229487829637e-07
0.000158335689462096 2.52406773988251e-07
0.000158588096236084 2.5258656846733e-07
0.000158840682804551 2.52768787442996e-07
0.000159093451591994 2.52953493159168e-07
0.000159346405085153 2.53140575390644e-07
0.000159599545660544 2.53330127025534e-07
0.00015985287578757 2.5352212650267e-07
0.000160106397914072 2.53716582040825e-07
0.000160360114496113 2.53913445592509e-07
0.000160614027941706 2.54112813051033e-07
0.000160868140754757 2.54314638384303e-07
0.000161122455393141 2.5451881995644e-07
0.000161376974213097 2.5472554122274e-07
0.00016163169975432 2.54934702640691e-07
0.000161886634456961 2.55146290911675e-07
0.000162141780747872 2.55360350129797e-07
0.000162397141098002 2.5519919946883e-07
0.000162652340297471 2.54825235841984e-07
0.000162907165533313 2.54460022316411e-07
0.000163161625555629 2.54103520455637e-07
0.000163415729076085 2.53755695354927e-07
0.00016366948477144 2.53416346459499e-07
0.0001639229011179 2.53085308321895e-07
0.000164175986426221 2.52762449981328e-07
0.000164428748876203 2.52447566044031e-07
0.000164681196442247 2.5214063288933e-07
0.000164933337075136 2.51841444034852e-07
0.000165185178519171 2.51549856455805e-07
0.000165436728375627 2.51265614637572e-07
0.000165687993990264 2.50988797667618e-07
0.000165938982787932 2.50719157940044e-07
0.000166189701945872 2.50456655013281e-07
0.000166440158600885 2.50201126481391e-07
0.000166690359727367 2.49952538274805e-07
0.000166940312265641 2.49710649143498e-07
0.000167190022914785 2.49475403080825e-07
0.000167439498317866 2.49246746761156e-07
0.000167688745064627 2.49024563347518e-07
0.000167937769627974 2.48808682675756e-07
0.00016818657831065 2.48599135479553e-07
0.00016843517744613 2.48395823057966e-07
0.000168683573269188 2.48198537536298e-07
0.000168931771806724 2.48007251779072e-07
0.000169179779058503 2.47821875726081e-07
0.000169427600934229 2.47642451579173e-07
0.000169675243385808 2.47468819847306e-07
0.000169922712205656 2.47300824240324e-07
0.000170170013029896 2.4713851355227e-07
0.000170417151543448 2.46981718061837e-07
0.00017066413326151 2.46830399014141e-07
0.000170910963660524 2.4668459245771e-07
0.000171157648252982 2.46544145006437e-07
0.000171404192397988 2.46408942380498e-07
0.000171650601340369 2.46278936006736e-07
0.000171896880276376 2.46154205369562e-07
0.000172143034481745 2.46034543161658e-07
0.000172389069024907 2.45920068003341e-07
0.00017263498909291 2.45810550237453e-07
0.000172880799643148 2.45705941854495e-07
0.000173126505585002 2.4560629446504e-07
0.000173372111879467 2.45511554137563e-07
0.000173617623433605 2.45421527035997e-07
0.000173863044960641 2.45336401956014e-07
0.000174108381362597 2.45255962233146e-07
0.00017435363732483 2.45180222699248e-07
0.000174598817547529 2.4510911163619e-07
0.000174843926659165 2.4504264660862e-07
0.000175088969305774 2.44980706624047e-07
0.000175333950012398 2.44923312128613e-07
0.000175578873324527 2.44870345582139e-07
0.000175823743670109 2.44821899531844e-07
0.000176068565569641 2.44777945975243e-07
0.000176313343515616 2.44738233866779e-07
0.000176558081749483 2.44703014516503e-07
0.000176802784763999 2.4467205745245e-07
0.000177047456821451 2.44645357808007e-07
0.00017729210217926 2.44622963178972e-07
0.000177536725142438 2.44604819501348e-07
0.00017778132996194 2.4459087416013e-07
0.0001780259208361 2.44581126970134e-07
0.00017827050196307 2.44575460014007e-07
0.000178515077423084 2.44574078934943e-07
0.000178759651502019 2.44576699059759e-07
0.000179004228201079 2.44583460152578e-07
0.000179248811661231 2.44594249662317e-07
0.000179493405910894 2.44609091123697e-07
0.000179738015002017 2.4462790833105e-07
0.000179982642910348 2.44650860812114e-07
0.000180227293771161 2.44677707351248e-07
0.000180471971478512 2.44708475794782e-07
0.000180716679954307 2.44743294629529e-07
0.000180961423248936 2.44781993690346e-07
0.000181206205242626 2.44824603629733e-07
0.000181451029846256 2.44871155890914e-07
0.000181695901002147 2.44921550581315e-07
0.000181940822552728 2.44975854145552e-07
0.000182185798406874 2.45034018432739e-07
0.000182430832425307 2.45095963616383e-07
0.000182675928388923 2.45161807983818e-07
0.000182921090196907 2.45231522843411e-07
0.00018316632171975 2.45305031567711e-07
0.000183411626751318 2.45382324078709e-07
0.000183657009075397 2.45463440118184e-07
0.000183902472515515 2.45548241276536e-07
0.000184148020756791 2.45636964061311e-07
0.000184393657720853 2.45729407234685e-07
0.000184639387128087 2.45825614093652e-07
0.000184885212742181 2.45925547849893e-07
0.000185131138290031 2.46029334073047e-07
0.000185377167624104 2.46136776615493e-07
0.00018562330440072 2.46248018715964e-07
0.000185869552419436 2.46363027309168e-07
0.000186115915446745 2.46481786408846e-07
0.000186362397233154 2.46604232964185e-07
0.000186609001466118 2.46730384953932e-07
0.000186855731851072 2.46860309034009e-07
0.000187102592160106 2.46993992821873e-07
0.000187349586152928 2.47131440803358e-07
0.000187596717593731 2.47272594783253e-07
0.000187843990188514 2.47417445258035e-07
0.000188091407633772 2.47566157950345e-07
0.000188338973791722 2.47718519120544e-07
0.000188586692310843 2.4787460109922e-07
0.000188834566911942 2.48034413698999e-07
0.000189082601325641 2.48198062156192e-07
0.000189330799387797 2.48365368938249e-07
0.000189579164756736 2.48536535252624e-07
0.000189827701291988 2.48711401470684e-07
0.000190076412693459 2.4889010728268e-07
0.000190325302800742 2.49072510956783e-07
0.000190574375311698 2.49258737974983e-07
0.000190823634049673 2.49448789376106e-07
0.00019107308283905 2.49642604696853e-07
0.000191322725443746 2.49840218050314e-07
0.000191572565661797 2.50041679923749e-07
0.00019182260734172 2.50246948288877e-07
0.000192072854290009 2.50456059797851e-07
0.000192323310349807 2.50669020894325e-07
0.000192573979370702 2.50885854426334e-07
0.000192824865225128 2.51106522185903e-07
0.000193075971747314 2.51331157089046e-07
0.000193327302904403 2.51559660979397e-07
0.000193578862565382 2.517920603135e-07
0.000193830654625696 2.52028382417933e-07
0.000194082683008114 2.5226862469738e-07
0.000194334951632811 2.52512893212793e-07
0.000194587464526024 2.52761079596875e-07
0.000194840225605621 2.53013245556705e-07
0.000195093238851177 2.53269499673741e-07
0.000195346508350851 2.53529660099812e-07
0.000195600038010951 2.53793929094735e-07
0.000195853831940046 2.54062249470563e-07
0.000196107894189516 2.54334702716706e-07
0.000196362228892233 2.54611218474372e-07
0.000196616840110707 2.54891880095684e-07
0.000196871731990803 2.55176649840184e-07
0.000197126908640643 2.55465536726454e-07
0.00019738237417737 2.55758642106168e-07
0.000197638132819476 2.56056068260838e-07
0.000197894188887737 2.5635770564205e-07
0.000198150546593379 2.56663491431898e-07
0.000198407210084811 2.56973682634501e-07
0.000198664183767445 2.57288142755939e-07
0.000198921471910201 2.57606933538569e-07
0.00019917907884374 2.57930072306664e-07
0.000199437008916046 2.58257638006804e-07
0.000199695266554053 2.58589665272212e-07
0.000199953856219325 2.58926114262885e-07
0.000200212782333588 2.59267052035747e-07
0.000200472049385624 2.59612501450302e-07
0.000200731661887074 2.59962456317437e-07
0.000200991624343392 2.60317122751002e-07
0.000201251941466143 2.6067634625319e-07
0.000201512617812396 2.61040139254413e-07
0.00020177365795165 2.61408680977772e-07
0.000202035066632628 2.61781971248879e-07
0.000202296848603877 2.62159935910911e-07
0.000202559008539788 2.62542802749422e-07
0.000202821551342537 2.62930470193393e-07
0.000203084481812731 2.633230182029e-07
0.000203347804830933 2.63720497997647e-07
0.000203611525328931 2.64122887048747e-07
0.00020387564821598 2.64530314172072e-07
0.000204140178530152 2.64942744558253e-07
0.00020440512127471 2.65360294668162e-07
0.000204670481569378 2.65783052420035e-07
0.000204936264621798 2.6621089737601e-07
0.000205202475519174 2.66643965068943e-07
0.000205469119484243 2.66905033507255e-07
0.000205736024517751 2.67078452099526e-07
0.00020600310296985 2.67255746880576e-07
0.000206270358716731 2.67436964197707e-07
0.000206537795680928 2.67622264158138e-07
0.000206805417945087 2.67811388336692e-07
0.000207073229333423 2.68004466341729e-07
0.000207341233799765 2.68201451488779e-07
0.000207609435251254 2.68402426604082e-07
0.000207877837677858 2.68607411097669e-07
0.000208146445088956 2.68816393283199e-07
0.000208415261482239 2.69029410474822e-07
0.000208684290892714 2.69246357099515e-07
0.000208953537249813 2.69467336241636e-07
0.000209223004586055 2.69692387938693e-07
0.000209492696973993 2.699213780274e-07
0.000209762618352021 2.70154507531389e-07
0.000210032772859552 2.70391676236687e-07
0.000210303164535789 2.70632896217873e-07
0.000210573797432007 2.70878132958538e-07
0.000210844675564965 2.7112759042577e-07
0.000211115803155391 2.7138107787519e-07
0.000211387184233266 2.7163876926543e-07
0.000211658823002532 2.71900570979129e-07
0.000211930723573511 2.72166595525846e-07
0.000212202890169037 2.72436735781482e-07
0.000212475326904818 2.72711043147717e-07
0.000212748037947966 2.72989695671529e-07
0.000213021027643637 2.7327246396061e-07
0.000213294300107598 2.73559496492788e-07
0.000213567859604091 2.73850832837644e-07
0.000213841710436928 2.7414651358302e-07
0.000214115856950511 2.74446423923228e-07
0.000214390303374435 2.74750731586758e-07
0.000214665054106021 2.75059417777582e-07
0.000214940113523799 2.753724336308e-07
0.00021521548595743 2.75689871720369e-07
0.00021549117582915 2.7601179445975e-07
0.00021576718762361 2.76338187517132e-07
0.000216043525811127 2.76668991059921e-07
0.000216320194802187 2.77004332889073e-07
0.000216597199135076 2.77344233129456e-07
0.000216874543368206 2.77688713055835e-07
0.000217152232081261 2.78037810603211e-07
0.000217430269891865 2.78391502884988e-07
0.00021770866139475 2.78749907553895e-07
0.000217987411302303 2.79112895830299e-07
0.000218266524198134 2.79480649428153e-07
0.000218546004847562 2.79853196657041e-07
0.000218825858044219 2.80230536184749e-07
0.000219106088580404 2.80612729666233e-07
0.00021938670131007 2.80999716605206e-07
0.000219667701026675 2.81391638166199e-07
0.000219949092664841 2.81788467290595e-07
0.000220230881132132 2.82190301402782e-07
0.000220513071433535 2.82597116110925e-07
0.000220795668549646 2.83009011400209e-07
0.000221078677561046 2.83425996353476e-07
0.000221362103557399 2.83848112145856e-07
0.000221645951669545 2.8427535523787e-07
0.000221930227024783 2.84707846280853e-07
0.000222214934871064 2.85145661325964e-07
0.00022250008053239 2.85588678455065e-07
0.000222785669210845 2.86037145145021e-07
0.00022307170635599 2.8649095787887e-07
0.000223358197313869 2.86950183101708e-07
0.000223645147496971 2.87414980674548e-07
0.000223932562477645 2.87885343641047e-07
0.000224220447821286 2.88361281887371e-07
0.000224508809103174 2.88842913978294e-07
0.000224797652017152 2.89061315371424e-07
0.000225086713332523 2.89238033596906e-07
0.00022537595136612 2.89418931838924e-07
0.000225665370297959 2.89603927048488e-07
0.000225954974225008 2.89793020785664e-07
0.000226244767245793 2.89986381963592e-07
0.000226534753627757 2.90183797910613e-07
0.000226824937425667 2.90385389465582e-07
0.000227115322815133 2.90591228389829e-07
0.000227405914043523 2.90801106046997e-07
0.00022769671514957 2.91015195445501e-07
0.000227987730345015 2.91233538084021e-07
0.000228278963883099 2.91456011640008e-07
0.000228570419894739 2.9168275848414e-07
0.000228862102653223 2.91913675109389e-07
0.000229154016328333 2.92148774246806e-07
0.00022944616510258 2.92388184366788e-07
0.000229738553286946 2.9263178907288e-07
0.000230031185076019 2.92879653216019e-07
0.000230324064729235 2.93131842527825e-07
0.000230617196571763 2.93388178957381e-07
0.000230910584750721 2.93648893276697e-07
0.000231204233643997 2.93913956367969e-07
0.000231498147600365 2.94183307787217e-07
0.000231792330908152 2.94457018211828e-07
0.000232086787926364 2.94735061925557e-07
0.00023238152298829 2.95017511569e-07
0.000232676540499859 2.95304262703237e-07
0.000232971844762562 2.95595470851672e-07
0.000233267440233414 2.95891098532446e-07
0.000233563331331946 2.96191222396882e-07
0.000233859522554343 2.96495710575569e-07
0.000234156018264919 2.96804738444023e-07
0.000234452823003363 2.97118273103412e-07
0.000234749941276466 2.97436395350852e-07
0.000235047377671817 2.97759010441603e-07
0.000235345136682258 2.98086169268033e-07
0.000235643222851527 2.98417955826373e-07
0.000235941640807353 2.98754311092484e-07
0.000236240395118445 2.99095369218081e-07
0.000236539490487663 2.99441073618958e-07
0.000236838931561282 2.99791480746356e-07
0.000237138723042029 3.00146680091565e-07
0.00023743886972212 3.0050653914491e-07
0.000237739376261265 3.00871261186216e-07
0.000238040247522451 3.01240716359727e-07
0.000238341488238811 3.01615014673596e-07
0.000238643103253485 3.01994219608942e-07
0.000238945097473094 3.02378268867742e-07
0.000239247475741961 3.02767275968633e-07
0.00023955024301793 3.03161276369436e-07
0.0002398534042943 3.03560275140914e-07
0.00024015696456944 3.03964310330189e-07
0.000240460928879771 3.04373437108723e-07
0.000240765302316879 3.04787632921108e-07
0.0002410700899498 3.05206971353466e-07
0.000241375296921154 3.05631464160432e-07
0.000241680928385314 3.06061250695192e-07
0.00024198698963601 3.06496313996568e-07
0.000242293485950006 3.06936685821588e-07
0.000242600422635828 3.073822733293e-07
0.000242907804909157 3.07833347163728e-07
0.000243215638256321 3.08289849000574e-07
0.000243523928105321 3.08751784909365e-07
0.000243832679890231 3.09219303900827e-07
0.000244141899194131 3.09692336568541e-07
0.0002444515915307 3.101709877455e-07
0.000244761762518446 3.10655285334378e-07
0.00024507241780378 3.11145337251499e-07
0.000245383563141031 3.11641080517302e-07
0.000245695204221549 3.12142829974902e-07
0.000246007347051524 3.12650322449986e-07
0.000246319997373974 3.13163750549971e-07
0.000246633161124524 3.13683136369005e-07
0.000246946844260893 3.1420862893886e-07
0.000247261052889831 3.14740144360017e-07
0.000247575793034191 3.15277803766568e-07
0.000247891070837958 3.15756414703813e-07
0.000248206827252662 3.15931526043513e-07
0.000248522758778705 3.16110855158608e-07
0.000248838869633864 3.16294581894567e-07
0.000249155164215758 3.16482627354975e-07
0.000249471646843113 3.16675103758866e-07
0.000249788321946872 3.16871969032925e-07
0.000250105193915905 3.17073268365545e-07
0.000250422267184271 3.17278893400322e-07
0.000250739546077671 3.17488960126952e-07
0.000251057035037798 3.17703499654579e-07
0.000251374738537453 3.17922424502418e-07
0.000251692660961955 3.1814580222915e-07
0.000252010806764184 3.18373496778165e-07
0.000252329180260962 3.18605662950393e-07
0.000252647785923913 3.18842320195222e-07
0.000252966628244108 3.19083404207934e-07
0.000253285711648316 3.19329004556366e-07
0.000253605040652872 3.19579025510274e-07
0.000253924619678383 3.19833541784822e-07
0.000254244453220167 3.20092510846581e-07
0.000254564545731014 3.20356026279094e-07
0.000254884901757293 3.20624081541281e-07
0.000255205525838834 3.20896688101861e-07
0.000255526422526936 3.21173741020036e-07
0.000255847596267956 3.21455371564242e-07
0.00025616905163952 3.21741628049955e-07
0.00025649079326757 3.22032426024863e-07
0.000256812825693595 3.22327782679553e-07
0.000257135153476275 3.22627849833549e-07
0.000257457781326108 3.22932513424118e-07
0.000257780713839532 3.23241810716824e-07
0.000258103955650249 3.23555780067088e-07
0.000258427511430316 3.23874460941926e-07
0.000258751385891258 3.24197827560651e-07
0.000259075583718819 3.24525888558497e-07
0.000259400109607377 3.24858786221872e-07
0.000259724968393599 3.25196382613816e-07
0.000260050164776213 3.25538838714358e-07
0.000260375703614927 3.25886035844144e-07
0.000260701589650772 3.26238104114307e-07
0.000261027827754886 3.26595092295527e-07
0.000261354422847181 3.26956852897007e-07
0.000261681379700078 3.27323634474479e-07
0.000262008703334553 3.2769524302717e-07
0.00026233639857758 3.28071929160892e-07
0.000262664470506741 3.28453469017587e-07
0.000262992923975759 3.28840164445377e-07
0.000263321764140204 3.292318764063e-07
0.00026365099601661 3.29628679933083e-07
0.000263980624696543 3.30030585960684e-07
0.000264310655282504 3.30437606759279e-07
0.000264641092889263 3.30849837468654e-07
0.000264971942726732 3.31267195273814e-07
0.000265303209922006 3.31689891854273e-07
0.00026563489981386 3.32117863558522e-07
0.000265967017677419 3.32551048221714e-07
0.00026629956872564 3.32989726208682e-07
0.000266632558451849 3.33433675990907e-07
0.00026696599212784 3.33883050662196e-07
0.000267299875178502 3.34337972238799e-07
0.000267634213150741 3.34798321238674e-07
0.000267969011471979 3.35264254865775e-07
0.000268304275726845 3.35735705313716e-07
0.000268640011432159 3.36212864925968e-07
0.000268976224297085 3.36695669079837e-07
0.000269312919966165 3.37184216168541e-07
0.000269650104182333 3.37678477064342e-07
0.000269987782659398 3.38178553209915e-07
0.000270325961212608 3.38684483170347e-07
0.000270664645695778 3.39196307129995e-07
0.000271003842002908 3.39714034708342e-07
0.000271343556037616 3.40237838056295e-07
0.000271683793875672 3.4076773023488e-07
0.000272024561605907 3.41303726036212e-07
0.000272365865331944 3.41845777704399e-07
0.000272707711109648 3.42394160339554e-07
0.000273050105269987 3.42948733574513e-07
0.000273393054003562 3.43509711747732e-07
0.00027373656371531 3.44076990335868e-07
0.000274080640705646 3.44650819283702e-07
0.000274425291524929 3.45231065910566e-07
0.00027477052259084 3.45817887676538e-07
0.000275116340478516 3.464114760795e-07
0.000275462751954596 3.47011640472158e-07
0.000275809763595068 3.47618544089232e-07
0.000276157382139157 3.48232416270747e-07
0.000276505614555428 3.48853168677744e-07
0.000276854467724106 3.49104756880683e-07
0.000277203572480987 3.49281054985009e-07
0.000277552853535972 3.4946197330189e-07
0.000277902315509273 3.49647603771696e-07
0.000278251963113045 3.49837967367852e-07
0.000278601801080413 3.50033032481665e-07
0.000278951834112895 3.50232876208879e-07
0.000279302066989103 3.50437380167863e-07
0.000279652504369271 3.50646588154582e-07
0.000280003150957426 3.50860527210949e-07
0.000280354011484637 3.51079136664398e-07
0.000280705090621301 3.51302587955981e-07
0.000281056393209257 3.51530681148494e-07
0.000281407923890406 3.51763430543269e-07
0.000281759687320949 3.52001063481591e-07
0.000282111688384431 3.52243366952592e-07
0.000282463931751383 3.52490394057273e-07
0.00028281642214544 3.52742198918588e-07
0.000283169164344359 3.52998713849141e-07
0.000283522163058208 3.53260047896837e-07
0.000283875423106105 3.53526188487058e-07
0.000284228949294592 3.53797089415927e-07
0.000284582746384008 3.54072793137386e-07
0.000284936819177145 3.54353308365733e-07
0.000285291172485511 3.54638558037748e-07
0.000285645811043549 3.54928675089864e-07
0.000286000739718639 3.55223689183382e-07
0.000286355963407822 3.55523544542799e-07
0.000286711486952365 3.55828325300812e-07
0.000287067315277666 3.56137891942936e-07
0.000287423453169609 3.56452400055137e-07
0.000287779905569664 3.56771799189321e-07
0.000288136677368853 3.57096160849697e-07
0.000288493773529703 3.5742540288845e-07
0.000288851198932591 3.5775968509058e-07
0.000289208958617682 3.58098962316966e-07
0.000289567057579999 3.58443225144526e-07
0.000289925500805144 3.58792431260244e-07
0.000290284293236404 3.59146779009357e-07
0.000290643440015413 3.59506126207165e-07
0.00029100294614162 3.59870639251177e-07
0.000291362816780871 3.60240213025961e-07
0.000291723056993897 3.60614914119526e-07
0.000292083671908017 3.60994810323874e-07
0.000292444666718341 3.61379834878849e-07
0.00029280604655322 3.61770058169424e-07
0.000293167816611389 3.62165551811299e-07
0.0002935299821632 3.6256632101591e-07
0.000293892548484216 3.62972338601519e-07
0.000294255520822818 3.63383713916608e-07
0.000294618904536735 3.63800355134691e-07
0.000294982704891869 3.64222374204581e-07
0.000295346927266074 3.64649850651128e-07
0.000295711577116725 3.65082730808239e-07
0.000296076659847533 3.65521096975559e-07
0.000296442180944509 3.65964932089118e-07
0.000296808145876598 3.66414187038799e-07
0.000297174560063637 3.66869216372346e-07
0.000297541429280009 3.67329672628765e-07
0.000297908758952638 3.67795879333562e-07
0.000298276554831971 3.68267693235974e-07
0.000298644822525207 3.68745306757873e-07
0.000299013567831965 3.69228580016923e-07
0.000299382796411982 3.69717574870346e-07
0.000299752513986852 3.7021245459979e-07
0.000300122726441452 3.70713317388276e-07
0.00030049343975884 3.71219996914885e-07
0.000300864659755755 3.7173262774961e-07
0.000301236392383505 3.72251246349606e-07
0.000301608643629855 3.72775924000714e-07
0.000301981419553855 3.73306733638398e-07
0.000302354726287494 3.73843650449905e-07
0.000302728569937944 3.74386717589886e-07
0.000303102956655534 3.74935946801212e-07
0.000303477892602335 3.75491550016083e-07
0.000303853384152351 3.76053509494953e-07
0.000304229437661846 3.76621842364359e-07
0.00030460605950421 3.77196600576001e-07
0.000304983256104786 3.77777969908468e-07
0.000305361034074695 3.78365709253333e-07
0.000305739399783948 3.78960139713028e-07
0.000306118359923661 3.79561155986919e-07
0.000306497921079648 3.80168983970179e-07
0.000306878090063618 3.80783555332708e-07
0.000307258873618951 3.81404968182516e-07
0.000307640278587133 3.82033355523208e-07
0.000308022311942656 3.82668688100018e-07
0.000308404980630756 3.83311004386282e-07
0.000308788291635143 3.83960476275924e-07
0.000309172252111419 3.8461714654303e-07
0.000309556869257962 3.85281027302723e-07
0.000309942150285264 3.85952329654339e-07
0.000310328102614919 3.86630906312595e-07
0.000310714733521231 3.87316907090429e-07
0.000311102050428322 3.88010516899708e-07
0.000311490060945222 3.88711726515417e-07
0.000311878772671737 3.89420758309636e-07
0.000312268193430047 3.90137509775938e-07
0.000312658330939823 3.90862011589537e-07
0.000313049192951412 3.91399993805474e-07
0.000313440592945218 3.91567223719604e-07
0.000313832160168937 3.91739307417764e-07
0.000314223899476355 3.91916663091111e-07
0.000314615816139446 3.92099050735336e-07
0.000315007915190181 3.92286570448826e-07
0.00031540020176063 3.92479248360742e-07
0.000315792681008991 3.92677111903737e-07
0.000316185358120895 3.92880077933435e-07
0.000316578238198828 3.9308813956766e-07
0.000316971326338396 3.93301291338161e-07
0.000317364627629734 3.93519603380216e-07
0.000317758147233114 3.93743035820697e-07
0.000318151890268935 3.93971587344084e-07
0.000318545861856279 3.94205294944981e-07
0.000318940067151224 3.94444086335949e-07
0.00031933451123756 3.94687964484417e-07
0.000319729199202044 3.94937080593475e-07
0.000320124136282638 3.95191293396724e-07
0.000320519327576035 3.95450610009243e-07
0.000320914778186044 3.95715075422216e-07
0.000321310493261466 3.95984662871234e-07
0.000321706477924337 3.962594927728e-07
0.00032210273741711 3.96539468319947e-07
0.00032249927688543 3.96824567101936e-07
0.000322896101452532 3.97114804410483e-07
0.000323293216256942 3.97410305434933e-07
0.000323690626562377 3.97710979494861e-07
0.000324088337541872 3.98016918078943e-07
0.000324486354459951 3.98327997588121e-07
0.000324884682457539 3.98644276128129e-07
0.000325283326733667 3.98965848906015e-07
0.000325682292582573 3.99292704622224e-07
0.000326081585287196 3.996247618162e-07
0.000326481210049012 3.99962083769276e-07
0.000326881172132781 4.00304806401504e-07
0.000327281476939183 4.0065278131792e-07
0.0003276821297205 4.01006075740898e-07
0.000328083135796241 4.01364758106885e-07
0.000328484500554348 4.01728791537333e-07
0.000328886229345886 4.02098211670234e-07
0.000329288327557556 4.02472913769856e-07
0.000329690800471326 4.0285318402269e-07
0.000330093653655348 4.03238849939362e-07
0.000330496892505288 4.03630023332807e-07
0.000330900522528621 4.04026570468193e-07
0.000331304549099089 4.04428746651828e-07
0.000331708977845741 4.04836315812412e-07
0.000332113814161553 4.05249465345835e-07
0.000332519063626899 4.05668208301532e-07
0.0003329247318352 4.06092594266726e-07
0.000333330824429467 4.0652256928507e-07
0.000333737346998752 4.06958255809599e-07
0.000334144305254562 4.07399498283413e-07
0.000334551704752845 4.0784656146025e-07
0.000334959551314305 4.08299397623606e-07
0.000335367850711929 4.08757925974152e-07
0.000335776608637903 4.09222275968137e-07
0.000336185830913871 4.0969243951384e-07
0.000336595523353385 4.10168479501352e-07
0.000337005691832887 4.10650391027043e-07
0.000337416342223914 4.11138309261749e-07
0.000337827480533175 4.11632128777839e-07
0.000338239112661953 4.12131953210092e-07
0.000338651244615163 4.12637749640446e-07
0.000339063882364804 4.13149728171565e-07
0.000339477032092975 4.13667755901649e-07
0.000339890699848877 4.14191977093063e-07
0.00034030489182597 4.14722365642478e-07
0.000340719614191613 4.15258965901249e-07
0.000341134873157514 4.15801892527992e-07
0.000341550675050042 4.16351056107037e-07
0.000341967026106149 4.16906677383808e-07
0.000342383932783533 4.17468602181229e-07
0.000342801401385714 4.18037020250341e-07
0.000343219438405964 4.18611986299505e-07
0.000343638050392264 4.19193454432755e-07
0.000344057243846696 4.19781448872284e-07
0.000344477025295569 4.20376132017918e-07
0.000344897401427587 4.20977531795072e-07
0.000345318378959382 4.21585644005947e-07
0.000345739964603388 4.2220060244139e-07
0.000346162165205829 4.22822338835975e-07
0.000346584987544665 4.23451024681736e-07
0.000347008438569347 4.24086697616217e-07
0.000347432525266963 4.2472932945124e-07
0.000347857254596414 4.25379063523128e-07
0.000348282633659937 4.26035943549621e-07
0.000348708669603487 4.26700049191275e-07
0.000349135369652678 4.27371428379752e-07
0.000349562741081058 4.28050097361703e-07
0.00034999079117842 4.28736108316864e-07
0.000350419527286736 4.29429650704405e-07
0.000350848956937441 4.30130713650874e-07
0.000351279087651092 4.30839322268251e-07
0.00035170992697336 4.31555605095409e-07
0.000352141482578455 4.32279659276099e-07
0.000352573762237732 4.33011483222796e-07
0.000353006773720954 4.33751279782399e-07
0.000353440525000737 4.3449891760681e-07
0.000353875023918344 4.35254671501455e-07
0.000354310278589845 4.36018583394222e-07
0.000354746297173239 4.36790563211556e-07
0.000355183087736451 4.37570926663237e-07
0.000355620658663114 4.38359689815556e-07
0.00035605901835293 4.39156871344623e-07
0.000356498175224274 4.39962526105761e-07
0.00035693813775038 4.40776879478016e-07
0.000357378914629858 4.41599991942338e-07
0.0003578205146218 4.42431859663122e-07
0.000358262946481464 4.43272682818721e-07
0.000358706219164282 4.44122597555111e-07
0.000359150341761837 4.44981608926543e-07
0.000359595323370764 4.45849758385752e-07
0.00036004117312915 4.46727257933164e-07
0.000360487900387083 4.47453886762109e-07
0.000360935354273845 4.47602985549637e-07
0.000361382957259395 4.4775732975627e-07
0.000361830714589151 4.47917593057863e-07
0.000362278632182209 4.4808361471493e-07
0.000362726715796924 4.48255355256848e-07
0.00036317497115218 4.48432737619674e-07
0.0003636234038898 4.48616041265426e-07
0.000364072019931065 4.4880491694109e-07
0.000364520824848007 4.48999528893138e-07
0.0003649698243769 4.49199885509948e-07
0.00036541902426241 4.4940591866011e-07
0.00036586843018107 4.49617640207298e-07
0.000366318047821277 4.49834985732318e-07
0.000366767882807009 4.50058048140295e-07
0.00036721794085515 4.50286843950343e-07
0.0003676682276991 4.50521313860186e-07
0.00036811874901296 4.50761361861702e-07
0.000368569510374822 4.51007125329547e-07
0.000369020517500151 4.51258550155315e-07
0.000369471776050307 4.51515622523568e-07
0.00036992329167283 4.51778406974814e-07
0.000370375070079805 4.52046739701729e-07
0.000370827116819507 4.52320917721144e-07
0.000371279437737228 4.52600666235206e-07
0.000371732038403463 4.52886017866131e-07
0.000372184924421329 4.53177234683745e-07
0.000372638101656013 4.5347397219797e-07
0.000373091575628211 4.53776419258784e-07
0.00037354535204747 4.5408457640798e-07
0.000373999436623878 4.54398445797939e-07
0.000374453835069676 4.54717993492302e-07
0.000374908553063168 4.55043300155755e-07
0.000375363596363324 4.55374222358217e-07
0.000375818970585682 4.55711031324238e-07
0.000376274681617006 4.56053549567182e-07
0.000376730735166573 4.56401714055802e-07
0.000377187136880629 4.5675572480028e-07
0.00037764389260543 4.57115484565013e-07
0.000378101008089995 4.57481009710417e-07
0.000378558489099705 4.57852318128268e-07
0.000379016341417833 4.5822954052688e-07
0.00037947457095836 4.58612586598908e-07
0.000379933183544959 4.59001404975008e-07
0.000380392184949934 4.59396130680044e-07
0.000380851581080614 4.5979671555542e-07
0.000381311377796169 4.60203223695985e-07
0.000381771581019865 4.60615610336956e-07
0.000382232196630202 4.61033979344917e-07
0.000382693230609547 4.61458289277892e-07
0.000383154688898825 4.6188853709317e-07
0.000383616577435918 4.62324867638956e-07
0.000384078902303557 4.62767171464134e-07
0.000384541669475021 4.63215559878541e-07
0.0003850048850349 4.63669927090355e-07
0.00038546855496199 4.64130460173084e-07
0.000385932685422163 4.64597129502316e-07
0.000386397282551666 4.65069907270594e-07
0.000386862352458936 4.65548803666781e-07
0.000387327901262603 4.66034011428031e-07
0.000387793935274031 4.66525363264391e-07
0.000388260460637296 4.67023018814115e-07
0.00038872748365611 4.67526922825869e-07
0.000389195010578936 4.68037129931815e-07
0.000389663047708867 4.68553768307834e-07
0.000390131601477175 4.6907671626592e-07
0.000390600678193441 4.69606069396321e-07
0.000391070284262837 4.70141889034858e-07
0.000391540426151872 4.70684238215367e-07
0.000392011110390088 4.7123300295018e-07
0.000392482343393038 4.71788428381736e-07
0.00039295413182142 4.72350404349398e-07
0.000393426482225769 4.72919072203291e-07
0.000393899401297972 4.7349432577148e-07
0.000394372895623744 4.74076309837257e-07
0.000394846971933581 4.74665099793386e-07
0.000395321637033374 4.75260595439703e-07
0.000395796897628814 4.75862982233775e-07
0.000396272760611048 4.76472305653288e-07
0.000396749232916701 4.77088506982311e-07
0.000397226321423684 4.7771167094368e-07
0.000397704033094627 4.78341848815519e-07
0.000398182374943443 4.78979164383031e-07
0.000398661354107826 4.79623531864912e-07
0.000399140977639691 4.80275043695497e-07
0.000399621252683386 4.80933864618491e-07
0.000400102186548005 4.81599880102972e-07
0.000400583786428108 4.8227325881816e-07
0.000401066059686926 4.82953995930776e-07
0.000401549013682857 4.83642193958235e-07
0.000402032655876815 4.84337817361208e-07
0.000402516993694176 4.85041042848229e-07
0.000403002034737024 4.85751944281211e-07
0.000403487786681305 4.86470457935961e-07
0.000403974257139241 4.8719669701824e-07
0.00040446145383626 4.87930707127241e-07
0.000404949384543387 4.88672640770361e-07
0.000405438057184157 4.89422408765151e-07
0.000405927479592922 4.90180307426836e-07
0.000406417659900349 4.9094614810572e-07
0.000406908606048455 4.91720196781346e-07
0.000407400326245236 4.92502408965356e-07
0.000407892828654202 4.93292881599735e-07
0.000408386121535801 4.94091748814778e-07
0.000408880213284616 4.9489900848093e-07
0.000409375112293097 4.95714834413269e-07
0.00040987082712751 4.96539160425883e-07
0.000410367366287936 4.973722000407e-07
0.000410864738487977 4.98213892486352e-07
0.000411362952380463 4.99064525679156e-07
0.000411862016906142 4.99924079083333e-07
0.000412361940985226 5.00792500348503e-07
0.000412862733485574 5.01670154499276e-07
0.000413364403640073 5.0255689148276e-07
0.000413866960531556 5.03452943789924e-07
0.000414370413475346 5.0435837438757e-07
0.000414874771849734 5.05273283730785e-07
0.000415380045133464 5.06197671862315e-07
0.000415886242805327 5.07131783116885e-07
0.000416393374588444 5.08075623866597e-07
0.00041690145021231 5.0902941029251e-07
0.000417410479622603 5.09993051977819e-07
0.000417920472674581 5.10966805857113e-07
0.000418431439480438 5.11950829111029e-07
0.000418943390309549 5.12945144766611e-07
0.000419456335454315 5.13949848011284e-07
0.000419970285302327 5.14965140703522e-07
0.00042048525044303 5.15991090847516e-07
0.000421001241533878 5.17027735621845e-07
0.0004215182692695 5.18075356403996e-07
0.000422036344625904 5.19134032354215e-07
0.000422555478658258 5.20203846406257e-07
0.000423075682504664 5.21285022787341e-07
0.000423596967527451 5.22377686800836e-07
0.000424119345214252 5.23481830347141e-07
0.000424642827044599 5.24597758394958e-07
0.000425167424802994 5.25487455473867e-07
0.000425692912258468 5.25596184007351e-07
0.000426218508442476 5.25711007733508e-07
0.000426744219450209 5.25832635988463e-07
0.000427270052086197 5.25961055902383e-07
0.0004277960131421 5.26096130178263e-07
0.000428322109272278 5.26237935149792e-07
0.000428848347207428 5.26386380632451e-07
0.00042937473358806 5.26541504911492e-07
0.000429901275092972 5.26703222580419e-07
0.000430427978315552 5.26871617820761e-07
0.000430954849933373 5.27046568081008e-07
0.000431481896501454 5.27228078292589e-07
0.000432009124579747 5.27416155365605e-07
0.000432536540735112 5.27610725411443e-07
0.000433064151460524 5.27811882148429e-07
0.000433591963342672 5.28019597138419e-07
0.000434119982939811 5.28233761892731e-07
0.000434648216701703 5.28454352570674e-07
0.000435176671054274 5.2868155213107e-07
0.000435705352606405 5.28915176750403e-07
0.000436234267783155 5.29155249487144e-07
0.000436763423032643 5.29401713805028e-07
0.000437292824746448 5.29654677828281e-07
0.000437822479424276 5.29914088922842e-07
0.000438352393513199 5.30179977583174e-07
0.000438882573490782 5.30452174243147e-07
0.000439413025665025 5.30730914975359e-07
0.00043994375658 5.31015994264542e-07
0.000440474772574265 5.3130753059364e-07
0.000441006080104858 5.31605483529582e-07
0.000441537685588388 5.31909814748351e-07
0.000442069595403136 5.32220567789807e-07
0.000442601815970926 5.32537827693035e-07
0.000443134353798619 5.32861402764721e-07
0.000443667215201384 5.33191421498546e-07
0.000444200406622883 5.33527894835982e-07
0.000444733934517719 5.33870756508135e-07
0.000445267805274227 5.34220100258269e-07
0.000445802025374485 5.34575784962251e-07
0.000446336601159447 5.34937947196011e-07
0.000446871539106643 5.35306607051781e-07
0.000447406845713695 5.35681747267944e-07
0.000447942527460963 5.36063313447991e-07
0.000448478590774411 5.36451331373914e-07
0.000449015042105785 5.36845945502669e-07
0.000449551888051287 5.37246873607412e-07
0.000450089134924895 5.37654419098267e-07
0.000450626789343993 5.3806853703116e-07
0.000451164857881024 5.38489145871314e-07
0.000451703347026896 5.38916204931305e-07
0.000452242263231827 5.39349945622302e-07
0.000452781613177449 5.39790253665946e-07
0.000453321403431115 5.40237055602476e-07
0.000453861640486718 5.4069054890601e-07
0.000454402331035624 5.41150702190453e-07
0.000454943481737814 5.41617447848564e-07
0.000455485099185663 5.42090949745119e-07
0.000456027190135408 5.4257099147176e-07
0.00045656976112688 5.43057816514292e-07
0.000457112818943394 5.43551365062589e-07
0.000457656370308456 5.44051769424414e-07
0.000458200422077881 5.44558859976347e-07
0.000458744980937857 5.45072696856197e-07
0.000459290053634713 5.45593379733302e-07
0.000459835647014447 5.46120934379301e-07
0.000460381767948826 5.46655426193207e-07
0.000460928423375019 5.4719669640228e-07
0.000461475620071421 5.47745002376152e-07
0.000462023365073798 5.48300227142281e-07
0.00046257166530094 5.4886255614932e-07
0.000463120527857089 5.4943180180059e-07
0.00046366995965889 5.50008040871713e-07
0.000464219967699762 5.50591463976402e-07
0.000464770559163738 5.51181927511002e-07
0.000465321741091249 5.51779625640918e-07
0.00046587352071689 5.52384456411126e-07
0.000466425905173301 5.5299658035955e-07
0.000466978901753661 5.53615899899262e-07
0.00046753251765356 5.54242579282339e-07
0.000468086760232842 5.54876599360999e-07
0.000468641636832203 5.55517980161007e-07
0.000469197154812364 5.56166706853424e-07
0.000469753321519218 5.56822988130627e-07
0.000470310144507348 5.57486739615931e-07
0.000470867631246964 5.58157989731018e-07
0.000471425789236695 5.58836842541112e-07
0.000471984626079236 5.59523440845293e-07
0.000472544149520082 5.60217635968041e-07
0.00047310436715605 5.60919611560741e-07
0.00047366528676761 5.61629333567994e-07
0.000474226916101178 5.62346916543971e-07
0.000474789263017722 5.63072257975183e-07
0.000475352335275697 5.63805622694527e-07
0.000475916140898392 5.6454702228937e-07
0.000476480687920681 5.65296434319597e-07
0.000477045984355001 5.66053875131577e-07
0.000477612038230133 5.66819581479424e-07
0.000478178857811612 5.67593429144214e-07
0.000478746451240756 5.68375550436771e-07
0.000479314826791193 5.69166007460982e-07
0.000479883992798654 5.69964792312865e-07
0.000480453957590967 5.70772080454802e-07
0.000481024729671422 5.71587941267172e-07
0.000481596317612689 5.72412302201569e-07
0.00048216872991489 5.7324534590148e-07
0.000482741975260792 5.7408714928962e-07
0.000483316062410081 5.74937647793698e-07
0.000483891000057875 5.75797067449989e-07
0.000484466797125325 5.76665421038007e-07
0.000485043462546363 5.77542759992409e-07
0.000485621005306355 5.78429174352558e-07
0.000486199434480708 5.79324649219971e-07
0.000486778759129928 5.8022949514416e-07
0.000487358988625072 5.8114359546516e-07
0.000487940132220537 5.82067051250009e-07
0.000488522199271787 5.83000037944779e-07
0.000489105199309732 5.83942555113951e-07
0.000489689141864846 5.84894712467615e-07
0.000490274036577314 5.85856551256381e-07
0.00049085989312857 5.86828294152593e-07
0.000491446721422723 5.878099172584e-07
0.000492034531339981 5.88801577988189e-07
0.000492623332917969 5.89803330040586e-07
0.00049321313624801 5.90815265894258e-07
0.000493803951513904 5.9183751682741e-07
0.000494395789030731 5.92870110710349e-07
0.000494988659141442 5.93913256417597e-07
0.000495582572397859 5.94966988605177e-07
0.000496177539386465 5.96031416340818e-07
0.000496773570802805 5.97106652148745e-07
0.000497370677454954 5.9819288302899e-07
0.000497968870337983 5.99290086848476e-07
0.000498568160424832 6.00398457683318e-07
0.000499168558882515 6.0151812247304e-07
0.000499770077004988 6.02649141072699e-07
0.000500372726146061 6.03791754120156e-07
0.000500976517900181 6.04945958476057e-07
0.000501581463858657 6.06111967103534e-07
0.00050218757582576 6.07289855552889e-07
0.000502794865681313 6.0847980946087e-07
0.000503403345490774 6.09681841881101e-07
0.000504013027332655 6.10896252637e-07
0.000504623923585292 6.12123204708669e-07
0.000505236046790001 6.13362653521479e-07
0.000505849409443522 6.1461484118888e-07
0.000506464024284711 6.15879873167768e-07
0.000507079904157879 6.17158141896135e-07
0.000507697062299775 6.18449480050065e-07
0.000508315511779825 6.19754289284909e-07
0.00050893526606911 6.21072482362386e-07
0.000509556338551472 6.22404399973678e-07
0.000510178742951446 6.23750246978898e-07
0.000510802493198425 6.25110092280254e-07
0.000511427603290705 6.26484221495042e-07
0.0005120540875122 6.2787264346656e-07
0.000512681960155667 6.29275724916092e-07
0.000513311235880583 6.30693626764065e-07
0.000513941929507347 6.3212644491937e-07
0.000514574055952266 6.33574421935039e-07
0.000515207630374201 6.35037806304535e-07
0.000515842668180506 6.36516782010718e-07
0.000516479184962516 6.38011539064561e-07
0.000517117196501581 6.39522344250615e-07
0.000517756718845832 6.41049329561549e-07
0.000518397768175393 6.42292954734052e-07
0.000519040061130127 6.42304737810372e-07
0.000519682365867938 6.42324046047655e-07
0.000520324689913985 6.42351993382949e-07
0.000520967041907368 6.42388347234546e-07
0.000521609430254603 6.42433340812563e-07
0.000522251863595415 6.42486748779587e-07
0.000522894350344195 6.42548533946724e-07
0.000523536898878142 6.42618616582502e-07
0.000524179517494724 6.42697011665674e-07
0.00052482221450639 6.42783782443161e-07
0.000525464998288833 6.4287872230923e-07
0.000526107877011142 6.42981764806018e-07
0.000526750858775948 6.43093027321748e-07
0.00052739395180327 6.43212449044582e-07
0.000528037164252314 6.43339882551133e-07
0.000528680504134866 6.42562230094632e-07
0.00052932306636496 6.41392233854444e-07
0.000529964458598815 6.40247888153478e-07
0.000530604706486968 6.39129377823857e-07
0.000531243835864792 6.38035985690606e-07
0.000531881871850483 6.36967576399519e-07
0.000532518839426882 6.35923080896085e-07
0.000533154762507778 6.34902525386503e-07
0.000533789665033165 6.3390496429515e-07
0.00053442356999746 6.32930281519926e-07
0.00053505650027898 6.31977821384858e-07
0.000535688478100365 6.31047198754237e-07
0.000536319525299119 6.30137874074739e-07
0.000536949663173194 6.29249616113178e-07
0.000537578912789307 6.28381871166949e-07
0.000538207294660474 6.27534432872227e-07
0.000538834829093346 6.2670669122748e-07
0.000539461535784573 6.25898546291245e-07
0.000540087434330865 6.25109413499912e-07
0.000540712543744365 6.24339050152539e-07
0.000541336882794517 6.23587141802997e-07
0.00054196046993632 6.22853425240526e-07
0.000542583323361561 6.22137484882876e-07
0.000543205460846444 6.21439199238678e-07
0.000543826900045682 6.20758052005149e-07
0.000544447658097687 6.20093940150042e-07
0.000545067752037837 6.19446567934247e-07
0.000545687198605772 6.18815409652987e-07
0.000546306014015425 6.18200705960069e-07
0.000546924214721385 6.17601908654035e-07
0.000547541816630039 6.17018796774249e-07
0.000548158835426813 6.16450842273298e-07
0.000548775286269086 6.15898704613963e-07
0.0005493911849737 6.15360969377618e-07
0.000550006545943078 6.14838619416972e-07
0.000550621384562495 6.14330573134435e-07
0.000551235715135629 6.13837236861513e-07
0.000551849552372491 6.13357781746185e-07
0.000552462910154237 6.12892508428026e-07
0.000553075802662665 6.12441143336865e-07
0.000553688243806002 6.12003611535424e-07
0.000554300247417537 6.11579347105635e-07
0.000554911826764643 6.11168402632179e-07
0.000555522995167275 6.10770796487235e-07
0.000556133765963762 6.10386248433494e-07
0.000556744152212196 6.10014409476407e-07
0.000557354166621672 6.09655389257898e-07
0.00055796382201093 6.09309037788558e-07
0.000558573131048719 6.08974985857811e-07
0.000559182106034576 6.08653468319654e-07
0.000559790759502896 6.08344126449945e-07
0.000560399103629346 6.08046645453053e-07
0.000561007150274799 6.07761383010858e-07
0.00056161491165781 6.0748770079398e-07
0.000562222399358604 6.07225816059886e-07
0.000562829625174664 6.06975507113148e-07
0.000563436600681777 6.06736667387754e-07
0.000564043337349165 6.06509450291583e-07
0.000564649846799456 6.06293136927323e-07
0.000565256139936384 6.06088143948621e-07
0.000565862228080332 6.05894344181322e-07
0.000566468122424514 6.05711253059032e-07
0.000567073833677573 6.0553936679852e-07
0.000567679373044371 6.05378137454433e-07
0.000568284751181825 6.05227634527933e-07
0.000568889978816353 6.05087786754641e-07
0.000569495066603108 6.04958526395601e-07
0.000570100025129504 6.04839789179095e-07
0.000570704864918683 6.0473144312357e-07
0.000571309596361806 6.04633324585983e-07
0.000571914229686392 6.04545380035503e-07
0.000572518775066428 6.04467841569226e-07
0.000573123242907997 6.04400378854213e-07
0.000573727643286851 6.0434298294716e-07
0.000574331986269798 6.04295577529758e-07
0.000574936281847328 6.04258194472574e-07
0.000575540540041801 6.04230518943348e-07
0.000576144770560744 6.04212867899884e-07
0.000576748983428644 6.04204933124369e-07
0.000577353188361768 6.04206792583355e-07
0.000577957395154352 6.04218110900953e-07
0.000578561613265253 6.04239282704465e-07
0.000579165852547957 6.04269944359581e-07
0.000579770122492317 6.04310012149709e-07
0.000580374432504467 6.0435978290399e-07
0.00058097879228737 6.04418971776988e-07
0.000581583211259147 6.04487537401561e-07
0.000582187698796549 6.04565577539227e-07
0.000582792264374088 6.04652817205863e-07
0.000583396917191294 6.04749495145959e-07
0.00058400166668644 6.04855410168757e-07
0.000584606522096609 6.04970669273535e-07
0.000585211492765882 6.05095077114477e-07
0.000585816587842997 6.05228677802335e-07
0.000586421816520799 6.05371382840222e-07
0.000587027187903639 6.05523375283114e-07
0.000587632711278923 6.05684269382501e-07
0.000588238395548305 6.05854554020148e-07
0.000588844250102325 6.06033782248785e-07
0.000589450283884574 6.06222178764167e-07
0.000590056506063338 6.06419636429199e-07
0.000590662925699767 6.06626017641699e-07
0.000591269551717409 6.06841419902416e-07
0.000591876393137312 6.07065942446241e-07
0.000592483459079758 6.07299289481915e-07
0.00059309075836924 6.07541828968189e-07
0.000593698300198208 6.07793171439182e-07
0.000594306093369647 6.08053523550014e-07
0.000594914146893197 6.08323027519293e-07
0.000595522469920716 6.08601433691556e-07
0.000596131071354408 6.08888659361585e-07
0.000596739960013769 6.0918495115254e-07
0.000597349144964922 6.09490197836507e-07
0.000597958635162758 6.09804355994304e-07
0.000598568439518753 6.10127612275571e-07
0.000599178567131028 6.10459764964289e-07
0.000599789026895993 6.10800874778709e-07
0.000600399827770771 6.11150971947293e-07
0.000601010978742719 6.11509927029371e-07
0.000601622488669748 6.11878097568001e-07
0.000602234366767316 6.1225516485651e-07
0.000602846621932172 6.12641393096029e-07
0.000603459263325268 6.1303646896726e-07
0.000604072299794236 6.13440692425634e-07
0.000604685740486661 6.1385391566339e-07
0.000605299594402325 6.14276281720714e-07
0.000605913870684046 6.14707775469568e-07
0.000606528578459515 6.15148256285721e-07
0.000607143726715801 6.15598064519582e-07
0.00060775932478032 6.16056968386553e-07
0.000608375381748707 6.16525120736717e-07
0.000608991906869444 6.17002358471161e-07
0.000609608909227915 6.17488997087519e-07
0.000610226398225002 6.17984624539822e-07
0.000610844382849542 6.18489718324064e-07
0.000611462872567866 6.19004251071757e-07
0.000612081876818938 6.19527882036764e-07
0.000612701404700975 6.20060967374592e-07
0.000613321465668349 6.20603581050553e-07
0.0006139420692494 6.21155578905741e-07
0.000614563224828306 6.21717070844833e-07
0.000615184941899151 6.22288105992747e-07
0.000615807230005143 6.22868767032351e-07
0.000616430098772176 6.23459138809317e-07
0.000617053557910985 6.24058995401836e-07
0.000617677616906387 6.24668457521148e-07
0.000618302285363908 6.2528777283058e-07
0.000618927573136738 6.25916878910366e-07
0.000619553490015649 6.26555840536171e-07
0.000620180045856185 6.27204693628683e-07
0.000620807250549814 6.27863476458593e-07
0.000621435114026272 6.28532198570357e-07
0.000622063646224843 6.29211151367079e-07
0.00062269285737621 6.29900163004986e-07
0.000623322757539215 6.30599281350381e-07
0.000623953356820565 6.31308494719838e-07
0.000624584665315285 6.32028072353782e-07
0.000625216693387639 6.32758162043604e-07
0.000625849451549682 6.33498512497966e-07
0.00062648295006218 6.34249276485001e-07
0.000627117199338665 6.35010578301193e-07
0.000627752209916966 6.35782698806861e-07
0.000628387992615773 6.36565213114852e-07
0.000629024557828888 6.37358806988106e-07
0.000629661916635876 6.38163061524369e-07
0.000630300079697401 6.3897805243953e-07
0.00063093905774984 6.39804287878585e-07
0.000631578862037719 6.40641603507344e-07
0.000632219503641226 6.41489960596116e-07
0.000632860993601822 6.42349507068328e-07
0.00063350334310889 6.43220393595564e-07
0.000634146563502486 6.44102651259017e-07
0.000634790666153745 6.44996436385717e-07
0.000635435662590131 6.45902030512749e-07
0.000636081564620643 6.46819168268016e-07
0.000636728383788911 6.47747892654643e-07
0.000637376131681566 6.48688737938962e-07
0.000638024820419505 6.49641570446612e-07
0.000638674461989952 6.50606503591842e-07
0.000639325068493543 6.5158328823457e-07
0.000639976651781778 6.52572713965775e-07
0.000640629224495744 6.53567002849464e-07
0.000641282791498593 6.53759771225088e-07
0.000641936551269818 6.53961501395245e-07
0.000642590512771214 6.54172638145936e-07
0.00064324468540936 6.54393217443678e-07
0.000643899078626803 6.5462368544691e-07
0.00064455370231225 6.54863402523571e-07
0.000645208565714774 6.55112683168622e-07
0.000645863678397942 6.55371470673483e-07
0.000646519049868616 6.55639508387885e-07
0.000647174689377004 6.55917318362145e-07
0.000647830606695366 6.56204312277756e-07
0.000648486811007643 6.56500948118517e-07
0.000649143311955762 6.56807047010553e-07
0.000649800119002772 6.57122768068254e-07
0.000650457241770841 6.57447603593884e-07
0.000651114689374435 6.57782184918194e-07
0.000651772471559353 6.58126010272036e-07
0.000652430597569625 6.58479280825903e-07
0.000653089076850451 6.58842066345297e-07
0.000653747918916796 6.59214339174864e-07
0.000654407133255971 6.59596040995326e-07
0.000655066729296966 6.59987215193662e-07
0.00065572671651216 6.60387808255542e-07
0.000656387104320415 6.60798098772312e-07
0.000657047902419188 6.61217905923415e-07
0.000657709120325111 6.6164718336781e-07
0.000658370767508479 6.62085755936855e-07
0.000659032853264416 6.62534172234447e-07
0.00065969538743665 6.62992097815804e-07
0.000660358379534466 6.63459593876848e-07
0.000661021839128343 6.63936658443434e-07
0.000661685775786786 6.64423552582081e-07
0.000662350199339368 6.64919920573575e-07
0.000663015119259942 6.65426092669757e-07
0.000663680545352612 6.65941848654678e-07
0.000664346487201266 6.66467619665928e-07
0.000665012954820932 6.67002866750064e-07
0.000665679957687682 6.67548024859771e-07
0.000666347505712542 6.68103110266007e-07
0.000667015608822808 6.68667980385399e-07
0.000667684276803194 6.69242656477695e-07
0.000668353519459671 6.69827387337088e-07
0.000669023346847008 6.7042197363326e-07
0.000669693768820642 6.71026796769716e-07
0.000670364795617411 6.71641341941745e-07
0.000671036436959353 6.72266250920267e-07
0.000671708703210273 6.72901334737205e-07
0.000672381604545011 6.73546343495252e-07
0.000673055150888506 6.7420173250064e-07
0.000673729352621006 6.74867384649258e-07
0.000674404220005656 6.75543376758501e-07
0.000675079763382414 6.76229597112146e-07
0.000675755992979526 6.7692644531001e-07
0.000676432919424836 6.77633560701626e-07
0.000677110552985538 6.78351410656864e-07
0.000677788904396195 6.79079576970573e-07
0.000678467983973166 6.79818657894277e-07
0.00067914780263106 6.80568430971879e-07
0.000679828371062032 6.81328992850107e-07
0.000680509700054882 6.82100379572774e-07
0.000681191800434455 6.82882440551515e-07
0.000681874682875006 6.83675658396483e-07
0.000682558358533403 6.84479825066153e-07
0.000683242838358469 6.85295050199471e-07
0.000683928133408668 6.86121571819299e-07
0.000684614254980487 6.86959379250361e-07
0.000685301214359738 6.87808401940135e-07
0.000685989022761678 6.88669011330084e-07
0.000686677691773008 6.8954082931575e-07
0.000687367232602324 6.90424232542949e-07
0.000688057656834867 6.91319537681587e-07
0.000688748976372548 6.92226376306668e-07
0.000689441202748855 6.93145195706468e-07
0.000690134347944561 6.94075821402516e-07
0.000690828423765964 6.95018206887348e-07
0.000691523441972851 6.95972870022067e-07
0.000692219414842873 6.96939895285581e-07
0.000692916354738159 6.97919183530902e-07
0.00069361427392169 6.98910701123367e-07
0.000694313184622813 6.99914666491179e-07
0.000695013099289304 7.0093155003308e-07
0.000695714030839337 7.01960831037787e-07
0.000696415991670375 7.03002986079457e-07
0.000697118994656455 7.04058184650106e-07
0.000697823052841105 7.05126227373142e-07
0.000698528179068478 7.06207476552144e-07
0.00069923438654503 7.07302112068022e-07
0.000699941688657098 7.08410193528434e-07
0.000700650098850627 7.09531784214882e-07
0.000701359630634841 7.10068963213233e-07
0.000702069699598055 7.10247491475253e-07
0.00070277994708953 7.10436094152012e-07
0.000703490383183682 7.10634883392563e-07
0.000704201018067075 7.10843832785104e-07
0.00070491186189986 7.11062848525799e-07
0.000705622924748385 7.11292119929618e-07
0.000706334216868315 7.11531593396335e-07
0.000707045748461711 7.11781253149757e-07
0.000707757529714861 7.12040772818495e-07
0.00070846957048768 7.12310664125274e-07
0.000709181881151805 7.125902595895e-07
0.000709894471411394 7.12880005393112e-07
0.000710607351416788 7.13179795087173e-07
0.000711320531211875 7.13489835823264e-07
0.000712034021047698 7.13809923129909e-07
0.000712747830970828 7.14139821672383e-07
0.0007134619707925 7.14479917440909e-07
0.000714176450709941 7.14829911928168e-07
0.00071489128062187 7.15189920939097e-07
0.000715606470542809 7.15560062256095e-07
0.000716322030605065 7.15940387535364e-07
0.0007170379709926 7.16330678503907e-07
0.000717754301671104 7.167307202911e-07
0.000718471032391395 7.17140844141962e-07
0.000719188173235537 7.17561043638872e-07
0.000719905734279176 7.17991720824403e-07
0.000720623726 7.18432333264267e-07
0.000721342158333265 7.18882815221419e-07
0.000722061041148486 7.1934344025638e-07
0.000722780384588742 7.19814214433186e-07
0.000723500198803176 7.20295280609662e-07
0.000724220494083785 7.20786381490511e-07
0.000724941280465276 7.21287597888734e-07
0.000725662568063165 7.21799213338508e-07
0.000726384367276503 7.2232064525109e-07
0.000727106687921754 7.22852715162605e-07
0.000727829540636917 7.23394846697316e-07
0.000728552935483614 7.23947265542065e-07
0.000729276882749156 7.24510132782541e-07
0.000730001392881939 7.25083147566378e-07
0.000730726476029505 7.25666740703939e-07
0.000731452142770209 7.26260683159942e-07
0.000732178403453369 7.26864881221665e-07
0.00073290526833459 7.27479837452765e-07
0.000733632748172043 7.28105133598253e-07
0.000734360853305642 7.28741144521171e-07
0.000735089594450163 7.2938758972382e-07
0.000735818982039887 7.30044716995861e-07
0.000736549026756882 7.30712513950473e-07
0.000737279739270833 7.31391036357119e-07
0.00073801113030719 7.32080342516736e-07
0.000738743210649707 7.3278036265513e-07
0.000739475991012362 7.33491421237266e-07
0.000740209482433599 7.34213127958547e-07
0.000740943695561558 7.34945942203703e-07
0.000741678641503762 7.35689869984243e-07
0.000742414331373746 7.3644479023907e-07
0.000743150776163985 7.37210909322814e-07
0.000743887987073308 7.37988047105837e-07
0.000744625975120413 7.38776479778895e-07
0.000745364751600192 7.39576227114297e-07
0.000746104327827307 7.40387247095902e-07
0.000746844715074403 7.41209758823598e-07
0.000747585924833226 7.420440484388e-07
0.000748327968881665 7.42889309347122e-07
0.000749070858191012 7.43746605662772e-07
0.000749814604796675 7.44615652405919e-07
0.000750559220449081 7.45496360856933e-07
0.000751304716809938 7.46389030563151e-07
0.000752051105840501 7.47293450601288e-07
0.000752798399291102 7.4820992599862e-07
0.000753546609217101 7.49138572394672e-07
0.000754295747789495 7.50079124561786e-07
0.000755045826914057 7.51032279545095e-07
0.000755796859193602 7.51997714902557e-07
0.000756548856908505 7.52975430882109e-07
0.000757301832339387 7.5396594115113e-07
0.000758055798280538 7.54968806269988e-07
0.000758810767086808 7.55984418325198e-07
0.000759566751505133 7.57012854196222e-07
0.00076032376435933 7.58054194092045e-07
0.000761081818553422 7.59108775831806e-07
0.000761840927329253 7.60176368942316e-07
0.000762601103698196 7.61257063900673e-07
0.000763362360762096 7.62351081455076e-07
0.000764124711843552 7.63458645813606e-07
0.000764888170489365 7.64579921418044e-07
0.000765652750410783 7.65714633087297e-07
0.000766418465043871 7.66863332100207e-07
0.000767185328375971 7.68025624530257e-07
0.000767953354000501 7.69202384695715e-07
0.000768722556385197 7.70393037372987e-07
0.00076949294942257 7.71598148086051e-07
0.000770264547570656 7.72817591870972e-07
0.000771037365162527 7.74051563213056e-07
0.00077181141672574 7.75300576083776e-07
0.000772586717301824 7.76564076837481e-07
0.000773363281378661 7.77842713230697e-07
0.000774141124091892 7.78714329433557e-07
0.000774919838421325 7.78859291854109e-07
0.000775698697713179 7.79014672427137e-07
0.000776477712385607 7.79181259055614e-07
0.000777256893644662 7.79358817471524e-07
0.000778036252462134 7.79547481436897e-07
0.000778815799943571 7.79747096560938e-07
0.000779595547040132 7.79957439806621e-07
0.000780375504479938 7.80179159846662e-07
0.000781155683639785 7.80411678119782e-07
0.000781936095317905 7.80654782247403e-07
0.000782716750100152 7.8090883873244e-07
0.000783497658938885 7.81173928008124e-07
0.000784278832866893 7.81449846641664e-07
0.000785060282713534 7.81736466610707e-07
0.000785842019180145 7.82033948666999e-07
0.000786624053128812 7.82342028347296e-07
0.000787406395157159 7.82661227043318e-07
0.000788189056384203 7.82990931428773e-07
0.000788972047315632 7.83331383669568e-07
0.000789755378699301 7.83682756801889e-07
0.000790539061456103 7.84044661414561e-07
0.000791323106117518 7.84417346547517e-07
0.000792107523464065 7.84800781569053e-07
0.000792892324245634 7.85195008956048e-07
0.00079367751925459 7.85599863564246e-07
0.000794463119118154 7.86015673355179e-07
0.00079524913479151 7.86442069345347e-07
0.000796035576860855 7.86879244594325e-07
0.000796822456105449 7.87327115646304e-07
0.000797609783221096 7.87785741083976e-07
0.00079839756896218 7.88255251342888e-07
0.000799185824213523 7.88735502065014e-07
0.000799974559715588 7.89226559672514e-07
0.00080076378627526 7.89728216870265e-07
0.00080155351449213 7.90241028109661e-07
0.00080234375552024 7.90764447287903e-07
0.000803134519967528 7.91298895214628e-07
0.000803925818862743 7.91844244944219e-07
0.000804717663107687 7.92400235750531e-07
0.000805510063343437 7.92967294628948e-07
0.000806303030638066 7.93545303302408e-07
0.000807096575941369 7.94134351354619e-07
0.000807890710292723 7.94734258383389e-07
0.000808685444551107 7.95345255438404e-07
0.000809480789806545 7.95967371804344e-07
0.000810276757178349 7.9660043600258e-07
0.000811073357614352 7.972447540079e-07
0.00081187060236836 7.97900160145364e-07
0.000812668502528505 7.98566762277053e-07
0.000813467069290783 7.99244670747605e-07
0.00081426631396153 7.99933728932941e-07
0.000815066247690463 8.0063418720144e-07
0.000815866881877665 8.0134596206272e-07
0.000816668227839727 8.02069040240747e-07
0.000817470296879968 8.02803813534115e-07
0.000818273100693502 8.0354987227137e-07
0.000819076650565774 8.04307412535479e-07
0.000819880957978309 8.05076565963614e-07
0.000820686034544273 8.05857266666652e-07
0.000821491891810939 8.06649984896405e-07
0.000822298541795836 8.07454061456831e-07
0.000823105995857293 8.08270304086685e-07
0.000823914266161379 8.09098326531074e-07
0.00082472336448791 8.09938144421993e-07
0.000825533302632332 8.10789908826776e-07
0.000826344092541159 8.11653773513929e-07
0.000827155746314673 8.1252976281179e-07
0.000827968276077485 8.13417904121479e-07
0.000828781693981606 8.14318425849154e-07
0.000829596012407456 8.15231097800914e-07
0.000830411243505256 8.16156220075337e-07
0.000831227399725332 8.17093766535473e-07
0.000832044493491867 8.1804371429158e-07
0.000832862537206159 8.19006371933412e-07
0.000833681543578092 8.19981919688896e-07
0.000834501525497781 8.20970082196465e-07
0.000835322495579978 8.2197104608209e-07
0.00083614446662606 8.22985197267104e-07
0.000836967451823327 8.24012205706462e-07
0.000837791464029033 8.25052332864178e-07
0.000838616516361898 8.2610577805693e-07
0.000839442622139954 8.27172222326633e-07
0.000840269794362281 8.28252392717894e-07
0.000841098046754999 8.29345977734614e-07
0.000841927392732733 8.30453060004384e-07
0.000842757845792738 8.31573920598302e-07
0.000843589419713336 8.32708714144273e-07
0.00084442212842748 8.33857404225908e-07
0.000845255985831706 8.35020023030135e-07
0.000846091005854736 8.36196736036282e-07
0.000846927202590773 8.37387841923134e-07
0.000847764590432696 8.38593319525204e-07
0.000848603183752221 8.39813151586261e-07
0.000849442996903807 8.4104777719696e-07
0.000850284044681004 8.42297057947279e-07
0.000851126341738952 8.43561246842892e-07
0.000851969902985794 8.44840407335119e-07
0.00085281474339313 8.46134864945865e-07
0.000853660878258076 8.47444369307988e-07
0.000854508322627383 8.48769318396534e-07
0.00085535709194578 8.50109921299423e-07
0.000856207201867079 8.51466262798721e-07
0.000857058668129878 8.52838496438892e-07
0.000857911506626317 8.54226651657367e-07
0.000858765733277975 8.55631148006967e-07
0.000859621364425981 8.57051895863501e-07
0.000860478416321845 8.58488938586577e-07
0.000861336905260432 8.59942709308736e-07
0.00086219684796974 8.61413325301047e-07
0.000863058261295041 8.62901101216801e-07
0.000863921162396258 8.64349158542966e-07
0.000864785511554801 8.64440053527347e-07
0.000865649951608328 8.64542343019363e-07
0.000866514493951348 8.64656833378643e-07
0.000867379150784726 8.64783645035142e-07
0.000868243934429762 8.64922446156713e-07
0.000869108856875918 8.65073440015882e-07
0.000869973930315934 8.65236379003204e-07
0.000870839166694937 8.65411397051189e-07
0.000871704578091989 8.6559855545249e-07
0.000872570176647441 8.65797618472171e-07
0.000873435974265913 8.6600865454007e-07
0.000874301982920453 8.66231510862121e-07
0.000875168214431315 8.66466262426728e-07
0.000876034680693742 8.66712912644315e-07
0.000876901393606386 8.66971319684912e-07
0.000877768364926071 8.67241493910572e-07
0.000878635606419982 8.67523448802314e-07
0.000879503129868784 8.67817053349689e-07
0.000880370946922134 8.68122622323862e-07
0.000881239069544458 8.68439736947925e-07
0.000882107509281406 8.68768644113321e-07
0.000882976277925519 8.69109006729663e-07
0.000883845386932249 8.69461150279358e-07
0.000884714848082528 8.69824818089786e-07
0.000885584672900618 8.70200413178012e-07
0.000886454873313796 8.70587467621536e-07
0.000887325460781417 8.70986099214644e-07
0.000888196446880632 8.71396283351618e-07
0.000889067843163984 8.7181828768541e-07
0.000889939661451669 8.72251804545496e-07
0.000890811913256215 8.72696890856343e-07
0.000891684610147071 8.7315375006503e-07
0.000892557763897136 8.73622013649386e-07
0.000893431385910786 8.74101962502011e-07
0.000894305487873288 8.74593593194246e-07
0.000895180081466482 8.75096833986301e-07
0.000896055178300468 8.75611830311276e-07
0.000896930790130779 8.76138231939068e-07
0.000897806928362718 8.76676474480235e-07
0.000898683604837199 8.7722628554398e-07
0.000899560831122742 8.77787963332613e-07
0.000900438619086075 8.78361242372735e-07
0.000901316980328448 8.78946143574692e-07
0.000902195926472023 8.79543043059362e-07
0.000903075469515082 8.80151403948148e-07
0.00090395562091903 8.807719588454e-07
0.000904836392877875 8.81404037928115e-07
0.000905717796915804 8.82048027359931e-07
0.000906599844943164 8.8270382539202e-07
0.000907482548768556 8.8337168280528e-07
0.000908365920451361 8.84051225108712e-07
0.00090924997167647 8.84742987158278e-07
0.000910134714663628 8.85446531840911e-07
0.000911020161195469 8.86162190166929e-07
0.000911906323385636 8.86890156498147e-07
0.000912793213542134 8.87629866313342e-07
0.000913680843408447 8.8838200420658e-07
0.000914569225412654 8.89146013160571e-07
0.000915458371425815 8.8992244397103e-07
0.000916348293869786 8.9071116044344e-07
0.000917239005030229 8.9151230502884e-07
0.000918130517335258 8.92325748311322e-07
0.000919022843083569 8.93151501562643e-07
0.000919915994585132 8.93989647628045e-07
0.00092080998423276 8.94840477493218e-07
0.000921704824710253 8.95703874732786e-07
0.000922600528584986 8.96579999450481e-07
0.000923497108584436 8.97468742025942e-07
0.000924394577326462 8.98370064431877e-07
0.000925292947390894 8.99284543861045e-07
0.000926192231934755 9.00211740897005e-07
0.000927092443675652 9.0115189881131e-07
0.000927993595574464 9.02104992619369e-07
0.000928895700567083 9.03071339145503e-07
0.000929798771906229 9.04050784763112e-07
0.000930702822690992 9.05043382192129e-07
0.000931607866073184 9.06049187434595e-07
0.000932513915260618 9.07068461956867e-07
0.000933420983722575 9.08101200979903e-07
0.000934329084923555 9.09147537783249e-07
0.000935238232461338 9.10207474630058e-07
0.000936148439935968 9.11281017354779e-07
0.000937059720953323 9.12368443528794e-07
0.000937972089396852 9.13469899982658e-07
0.000938885559296835 9.14585001708646e-07
0.000939800144298543 9.157143707018e-07
0.000940715858669245 9.16857963877212e-07
0.000941632716633122 9.18015675306729e-07
0.000942550732308429 9.19187803001811e-07
0.000943469920111431 9.20374381957976e-07
0.000944390294493389 9.21575451000132e-07
0.000945311869944389 9.22791252295281e-07
0.000946234661196684 9.24021898811511e-07
0.000947158683095496 9.2526730822799e-07
0.000948083950403724 9.26527733998211e-07
0.000949010478137722 9.27803367101741e-07
0.000949938281504824 9.29094270024031e-07
0.000950867375774848 9.30400509379926e-07
0.000951797776284228 9.31722155912849e-07
0.000952729498440141 9.3305954892326e-07
0.000953662557989064 9.34412569449485e-07
0.000954596970558513 9.35781564973323e-07
0.000955532752123487 9.37166425433691e-07
0.00095646991854892 9.38567572601797e-07
0.000957408486121522 9.39984971430054e-07
0.000958348471092952 9.41418657248385e-07
0.0009592898897502 9.42869262166817e-07
0.000960232759012367 9.44336502214523e-07
0.000961177095514582 9.45820492535412e-07
0.000962122916007117 9.4732155002725e-07
0.000963070237557144 9.48839930748178e-07
0.000964019077487893 9.50375567558347e-07
0.000964969453055451 9.51928857409423e-07
0.00096592138191286 9.53499874546069e-07
0.000966874881787406 9.55088763869499e-07
0.000967829970551276 9.56695609940716e-07
0.000968786666161217 9.58320764445087e-07
0.000969744986925662 9.59964388158971e-07
0.000970704951313821 9.61626516442845e-07
0.000971666577830264 9.63307647940578e-07
0.000972629885478204 9.65007567914244e-07
0.000973594893046118 9.667270475059e-07
0.000974561620093624 9.68465818707675e-07
0.000975530085912332 9.70224141616403e-07
0.000976500310053948 9.72002543613404e-07
0.000977472312597562 9.73800840349301e-07
0.000978446113437911 9.744601427908e-07
0.000979420573580702 9.74474719174206e-07
0.000980395048299876 9.74502793638317e-07
0.000981369551093514 9.7454448882672e-07
0.000982344095582341 9.7460016937648e-07
0.000983318695751717 9.74669804299992e-07
0.000984293365556018 9.747528122046e-07
0.000985268118368222 9.74849647673649e-07
0.000986242968015896 9.74959740614556e-07
0.00098721792775651 9.7508378807776e-07
0.000988193011544588 9.75220915953812e-07
0.000989168232460542 9.75371591735332e-07
0.000990143604052277 9.75535658357911e-07
0.000991119139710635 9.75713119712125e-07
0.000992094852830347 9.75903438761866e-07
0.000993070756269109 9.76107327965498e-07
0.000994046863597075 9.76324259474854e-07
0.00099502318785655 9.76554176371258e-07
0.000995999742032921 9.76797488609824e-07
0.000996976539521531 9.77053683724088e-07
0.000997953593205255 9.77322870531073e-07
0.000998930916075786 9.77605084156875e-07
0.000999908521159943 9.77900210192774e-07
0.00100088642137014 9.78208443853606e-07
0.00100186462981399 9.78529525865961e-07
0.00100284315933985 9.7886343009246e-07
0.00100382202276995 9.79210134063723e-07
0.00100480123290401 9.79569770371834e-07
0.00100578080267438 9.79942247776681e-07
0.00100676074492216 9.80327252850956e-07
0.00100774107217501 9.80725305103931e-07
0.00100872179748011 9.81136173713068e-07
0.00100970293365383 9.81559782581721e-07
0.00101068449343641 9.81996209131125e-07
0.00101166648964554 9.82445085775388e-07
0.00101264893473132 9.82906870040843e-07
0.00101363184160136 9.8338135101915e-07
0.00101461522295238 9.83868545085462e-07
0.00101559909149746 9.84368546066309e-07
0.00101658346004353 9.84881450797997e-07
0.00101756834149433 9.85406842197696e-07
0.00101855374833652 9.85944898222057e-07
0.00101953969323475 9.86495872888431e-07
0.00102052618910763 9.87059581770775e-07
0.0010215132486894 9.87636064698363e-07
0.0010225008847541 9.88225291512408e-07
0.00102348911004562 9.88827308639251e-07
0.00102447793735425 9.89441946827599e-07
0.00102546737930108 9.90069623464906e-07
0.00102645744892455 9.90709957877429e-07
0.00102744815888242 9.91363227586878e-07
0.00102843952211001 9.92029350040389e-07
0.00102943155146005 9.92708608157811e-07
0.00103042426006821 9.93400348268911e-07
0.00103141766041648 9.94105364756969e-07
0.00103241176578124 9.94823084421704e-07
0.00103340658886566 9.95554017874854e-07
0.00103440214288353 9.96297887762843e-07
0.00103539844077129 9.97054994480799e-07
0.00103639549576578 9.97824925294533e-07
0.00103739332069107 9.98607915270218e-07
0.00103839192860634 9.99404201970297e-07
0.00103939133280831 1.00021374070839e-06
0.00104039154654902 1.00103649046613e-06
0.00104139258303949 1.00187241381814e-06
0.0010423944554533 1.00272183147149e-06
0.00104339717728477 1.003584429258e-06
0.00104440076171403 1.00446053392403e-06
0.00104540522224796 1.0053501922143e-06
0.00104641057244017 1.00625324274718e-06
0.00104741682568292 1.00717002111244e-06
0.00104842399570403 1.00810030284519e-06
0.00104943209600688 1.00904435934559e-06
0.00105044114036622 1.01000218425811e-06
0.00105145114255048 1.01097370482722e-06
0.00105246211625531 1.01195899198945e-06
0.0010534740752473 1.01295825979919e-06
0.0010544870335071 1.01397172541718e-06
0.00105550100523251 1.0149990516418e-06
0.00105651600428415 1.01604053229504e-06
0.00105753204481645 1.01709625557067e-06
0.00105854914107202 1.01816617432733e-06
0.00105956730724635 1.01925059209923e-06
0.00106058655783845 1.02034912272915e-06
0.00106160690696118 1.02146242267613e-06
0.00106262836938385 1.02259025224727e-06
0.0010636509596361 1.02373265234992e-06
0.00106467469228845 1.02488980557875e-06
0.00106569958209403 1.02606196696609e-06
0.00106672564406099 1.02724877567963e-06
0.00106775289283667 1.02845076918889e-06
0.00106878134360586 1.02966786991393e-06
0.00106981101147578 1.03090027892746e-06
0.0010708419117547 1.03214772131096e-06
0.00107187405947601 1.03341081669954e-06
0.00107290747029271 1.03468936712282e-06
0.00107394215965984 1.03598331578655e-06
0.00107497814297562 1.03729308796932e-06
0.00107601543606359 1.03861870335847e-06
0.00107705405476695 1.03996039037877e-06
0.00107809401515733 1.04131804113942e-06
0.00107913533319847 1.04269175629749e-06
0.00108017802495477 1.04408198055219e-06
0.00108122210693532 1.0454884156732e-06
0.00108226759535099 1.04691151452924e-06
0.00108331450686552 1.04835112394809e-06
0.00108436285798947 1.04980770508978e-06
0.00108541266569456 1.05128104653856e-06
0.0010864639467411 1.05277155038227e-06
0.00108751671829148 1.05427942041217e-06
0.00108857099771189 1.05580432489524e-06
0.00108962680203679 1.0573468817775e-06
0.00109068414891857 1.05890710663828e-06
0.0010917430560252 1.06048508742649e-06
0.00109280354111263 1.06208098437533e-06
0.00109386562209701 1.06369509729006e-06
0.0010949293171943 1.06532726023939e-06
0.00109599464445454 1.06697811900017e-06
0.00109706162257354 1.0686474512925e-06
0.00109813027002483 1.07033557722414e-06
0.00109920060560205 1.07204268804015e-06
0.00110027264829009 1.07376877925451e-06
0.00110134641706935 1.07551438799875e-06
0.00110242193145735 1.07727932024844e-06
0.00110349921077759 1.07906399011736e-06
0.00110457827476771 1.08086854984421e-06
0.00110565914331756 1.08269329130645e-06
0.00110674183660886 1.08453811124005e-06
0.0011078263747201 1.08640358050862e-06
0.00110891277830061 1.08828974191263e-06
0.00111000106804252 1.09019684474326e-06
0.00111109126488727 1.09212501114589e-06
0.00111218338989841 1.0940745697806e-06
0.00111327746446819 1.09604585594532e-06
0.00111437351032414 1.09803874495548e-06
0.00111547154906909 1.10005391844412e-06
0.00111657160298754 1.10209139899831e-06
0.00111767369438654 1.10415128262198e-06
0.00111877784566916 1.10623400523574e-06
0.00111988407967439 1.10833981042775e-06
0.00112099241948482 1.11046921550452e-06
0.00112210288870033 1.1126220134906e-06
0.00112321551071382 1.11479866987869e-06
0.0011243303093837 1.11699972474776e-06
0.00112544730910844 1.11922506122622e-06
0.00112656653416967 1.12147536820287e-06
0.00112768800953787 1.12152992609391e-06
0.00112880953946397 1.12140338668313e-06
0.00112993094285065 1.12129339159872e-06
0.00113105223624225 1.12119957031383e-06
0.00113217343581256 1.12112206692599e-06
0.00113329455787949 1.12106094546483e-06
0.00113441561882495 1.12101585493039e-06
0.00113553663467988 1.12098678722392e-06
0.00113665762146711 1.1209734887787e-06
0.00113777859495589 1.12097621291126e-06
0.0011388995711688 1.12099463430619e-06
0.0011400205658031 1.12102876668662e-06
0.00114114159456979 1.12107838049568e-06
0.00114226267295029 1.12114358266592e-06
0.00114338381653295 1.12122390812672e-06
0.00114450504044108 1.1213199669864e-06
0.00114562636040806 1.12143114150148e-06
0.00114674779154957 1.12155739481524e-06
0.00114786934894438 1.1216990208734e-06
0.00114899104796525 1.12185550322203e-06
0.00115011290346848 1.12202722570351e-06
0.00115123493069418 1.12221376491131e-06
0.00115235714445909 1.12241510841277e-06
0.0011534795595675 1.12263148988229e-06
0.00115460219105739 1.12286242266456e-06
0.00115572505348005 1.12310838976664e-06
0.00115684816186982 1.12336883552192e-06
0.00115797153070534 1.12364424977343e-06
0.00115909517495511 1.12393400866977e-06
0.00116021910896378 1.12423845006273e-06
0.00116134334741385 1.12455735889564e-06
0.00116246790477274 1.12489092124039e-06
0.00116359279569398 1.12523869469832e-06
0.00116471803438868 1.12560118894546e-06
0.00116584363557763 1.12597781430459e-06
0.00116696961339193 1.12636892993897e-06
0.00116809598232187 1.12677450562311e-06
0.00116922275682749 1.12719420299854e-06
0.00117034995103049 1.1276284691617e-06
0.00117147757949965 1.12807689708077e-06
0.00117260565639673 1.12853955182429e-06
0.00117373419594856 1.12901657953466e-06
0.00117486321252809 1.12950782030989e-06
0.0011759927203484 1.13001327343856e-06
0.00117712273362184 1.1305327881154e-06
0.00117825326640996 1.13106675625449e-06
0.00117938433316621 1.13161488131304e-06
0.00118051594804752 1.13217733165188e-06
0.00118164812537918 1.132753896636e-06
0.00118278087927581 1.13334452312559e-06
0.00118391422379894 1.13394946657347e-06
0.00118504817326551 1.13456868113723e-06
0.00118618274194665 1.13520220100125e-06
0.00118731794414765 1.13584968557499e-06
0.00118845379383322 1.1365115553533e-06
0.00118959030538858 1.13718778014732e-06
0.00119072749316872 1.13787818327832e-06
0.001191865371352 1.13858281821814e-06
0.00119300395417022 1.13930181705162e-06
0.00119414325598727 1.14003509046436e-06
0.00119528329107774 1.14078270294087e-06
0.00119642407378068 1.14154449861089e-06
0.00119756561827929 1.14232084765806e-06
0.00119870793912695 1.14311160189905e-06
0.00119985105072885 1.14391669194957e-06
0.0012009949674208 1.14473627495836e-06
0.00120213970369575 1.14557036327125e-06
0.00120328527405902 1.14641904698816e-06
0.00120443169310601 1.14728227222949e-06
0.00120557897537824 1.14815998922772e-06
0.00120672713536747 1.14905237288203e-06
0.00120787618774035 1.1499593076151e-06
0.00120902614704797 1.15088112203444e-06
0.00121017702817 1.15181770832728e-06
0.00121132884587833 1.15276896305685e-06
0.00121248161484139 1.15373507895013e-06
0.00121363534992034 1.15471603338187e-06
0.00121479006595372 1.1551467714319e-06
0.00121594521272515 1.15349814953566e-06
0.00121709871087469 1.15188396507855e-06
0.00121825059483976 1.15030558025736e-06
0.00121940090042002 1.14876283433703e-06
0.00122054966325436 1.14725538552012e-06
0.00122169691863988 1.14578251706141e-06
0.00122284270115694 1.14434327356162e-06
0.0012239870444305 1.14293691987159e-06
0.00122512998135037 1.14156345615943e-06
0.00122627154480653 1.14022231370329e-06
0.00122741176712024 1.13891268548364e-06
0.00122855067980572 1.13763365765678e-06
0.00122968831346338 1.13638612955015e-06
0.00123082469959293 1.13516794263932e-06
0.00123195986753557 1.1339796419092e-06
0.00123309384717747 1.13282044786649e-06
0.00123422666762534 1.13169016838593e-06
0.00123535835779373 1.13058799530183e-06
0.00123648894578903 1.12951401699471e-06
0.00123761845980602 1.12846714424085e-06
0.00123874692695026 1.12744742995867e-06
0.00123987437438022 1.12645468793763e-06
0.00124100082906816 1.12548756811091e-06
0.00124212631663627 1.12454714838484e-06
0.00124325086378466 1.12363204607734e-06
0.00124437449583073 1.12274267857842e-06
0.00124549723850931 1.12187806294707e-06
0.00124661911657226 1.12103753902553e-06
0.00124774015411128 1.12022203979988e-06
0.00124886037615108 1.11943074230247e-06
0.00124997980689339 1.11866271911933e-06
0.00125109846961251 1.11791850343439e-06
0.00125221638811594 1.11719761143859e-06
0.00125333358572738 1.11649945201358e-06
0.00125445008517939 1.11582404333149e-06
0.00125556590922272 1.11517087555924e-06
0.00125668108009828 1.11453992501495e-06
0.0012577956200233 1.11393111620519e-06
0.0012589095511395 1.11334408663536e-06
0.00126002289522614 1.11277854276584e-06
0.00126113567376891 1.11223414175989e-06
0.00126224790791067 1.11171095960271e-06
0.00126335961887027 1.11120820359127e-06
0.00126447082707386 1.11072730369622e-06
0.00126558155437756 1.11026597324632e-06
0.0012666918203508 1.10982490029866e-06
0.0012678016452511 1.10940425401039e-06
0.00126891104950511 1.10900346048058e-06
0.00127002005296559 1.10862230072445e-06
0.00127112867526632 1.10826073499219e-06
0.00127223693600131 1.10791901505329e-06
0.00127334485501636 1.10759642868719e-06
0.00127445245144505 1.10729306998476e-06
0.00127555974451503 1.10700852802214e-06
0.00127666675304306 1.10674273947774e-06
0.00127777349578253 1.10649570320363e-06
0.00127887999148574 1.10626753588841e-06
0.00127998625902163 1.10605746128119e-06
0.00128109231648291 1.10586639270978e-06
0.00128219818287562 1.10569278599721e-06
0.00128330387566161 1.10553750766335e-06
0.00128440941316928 1.10540020072799e-06
0.00128551481337001 1.10528084834163e-06
0.00128662009421835 1.10517927283688e-06
0.00128772527349118 1.10509552337529e-06
0.00128883036901456 1.10502915824934e-06
0.00128993539817281 1.10498018282543e-06
0.00129104037835563 1.10494866187202e-06
0.00129214532701751 1.10493439103256e-06
0.00129325026140854 1.10493739014203e-06
0.00129435519879868 1.10495757464448e-06
0.00129546015637332 1.10499475647335e-06
0.0012965651511298 1.10504880743653e-06
0.00129767019993723 1.1051199831537e-06
0.00129877531992039 1.10520800246995e-06
0.00129988052792286 1.10531280583079e-06
0.00130098584072869 1.10543412341397e-06
0.0013020912748521 1.10557228122346e-06
0.00130319684713333 1.10572669774589e-06
0.00130430257383107 1.10589802757782e-06
0.00130540847185865 1.10608553985513e-06
0.00130651455739851 1.10628989528134e-06
0.00130762084729379 1.10651037462857e-06
0.00130872735766842 1.10674711464985e-06
0.00130983410478307 1.10700025536004e-06
0.00131094110503843 1.10726972899265e-06
0.00131204837476742 1.10755557765494e-06
0.00131315593034507 1.10785732149348e-06
0.00131426378766657 1.10817522189912e-06
0.00131537196288847 1.10850985720917e-06
0.00131648047274567 1.10886013369518e-06
0.00131758933287937 1.10922642854894e-06
0.00131869855930792 1.10960912090222e-06
0.00131980816842882 1.11000765592852e-06
0.00132091817608475 1.11042231606978e-06
0.00132202859840082 1.11085307536952e-06
0.00132313945147619 1.11130001543244e-06
0.00132425075149162 1.11176260170104e-06
0.00132536251409332 1.11224133697081e-06
0.00132647475543029 1.11273610797038e-06
0.00132758749153826 1.11324690861913e-06
0.00132870073844688 1.11377373674223e-06
0.00132981451218363 1.11431659404353e-06
0.00133092882877767 1.11487548608108e-06
0.00133204370426375 1.11545021803979e-06
0.00133315915448179 1.11604090545975e-06
0.00133427519538725 1.11664827783248e-06
0.00133539184366508 1.11727113514119e-06
0.00133650911480022 1.11791041644196e-06
0.00133762702521666 1.11856544013652e-06
0.0013387455906568 1.11923654246181e-06
0.00133986482719926 1.11992456713799e-06
0.0013409847517664 1.12062763601347e-06
0.00134210537940241 1.12134770789868e-06
0.00134322672711031 1.12208432526241e-06
0.00134434881143558 1.12283663471023e-06
0.00134547164807029 1.12360519319468e-06
0.00134659525326348 1.12439045935966e-06
0.00134771964372284 1.125191794456e-06
0.0013488448355173 1.12600936444568e-06
0.00134997084488174 1.12684373736135e-06
0.0013510976886191 1.12769478637905e-06
0.00135222538340548 1.12856238913279e-06
0.00135335394579462 1.12944632823814e-06
0.00135448339212285 1.13034718432675e-06
0.00135561373930718 1.13126474778134e-06
0.00135674500405496 1.1321993083308e-06
0.00135787720336329 1.1331503683632e-06
0.00135901035373166 1.13411832381332e-06
0.00136014447205547 1.13510327773045e-06
0.0013612795753332 1.13610553387891e-06
0.00136241568086708 1.13712500603117e-06
0.00136355280587311 1.13816161234409e-06
0.00136469096748545 1.139215078976e-06
0.00136583018256443 1.14028601877257e-06
0.0013669704685832 1.14137485149427e-06
0.0013681118434347 1.14248053333062e-06
0.00136925432396803 1.14360466452875e-06
0.00137039792863256 1.1447462114373e-06
0.00137154267484399 1.14590531668261e-06
0.00137268858016068 1.14708222408686e-06
0.00137383566238476 1.14827727851685e-06
0.00137498393966328 1.1494906342165e-06
0.0013761334302975 1.15072215835347e-06
0.00137728415245585 1.15197143169303e-06
0.00137843612388754 1.15323968749929e-06
0.00137958936357504 1.15452641878031e-06
0.00138074388999382 1.15583170436918e-06
0.00138189972169819 1.15715524081893e-06
0.00138305687693901 1.15849827459305e-06
0.0013842153752136 1.15986002903706e-06
0.00138537523524264 1.16124127568247e-06
0.00138653647651832 1.16264144133447e-06
0.00138769911795966 1.16406159441106e-06
0.00138886317955407 1.1655003065747e-06
0.00139002867986064 1.16695923067767e-06
0.00139119563909132 1.16843781428534e-06
0.00139236407690561 1.16993675789992e-06
0.00139353401366351 1.17145542412296e-06
0.00139470546908763 1.17299461830111e-06
0.00139587846370593 1.17455438432211e-06
0.00139705301809025 1.17613429281333e-06
0.00139822915238307 1.17773478030228e-06
0.00139940688716337 1.17935638376035e-06
0.00140058624354713 1.18099954982929e-06
0.00140176724309696 1.18266339421497e-06
0.00140294990649117 1.18434923234662e-06
0.00140413425572352 1.18605657341091e-06
0.00140532031229693 1.18778598053231e-06
0.00140650809827746 1.1895371652734e-06
0.00140769763544274 1.19131032078173e-06
0.00140888894576352 1.19310631189885e-06
0.00141008205207542 1.19391144534282e-06
0.00141127596352076 1.19395247628907e-06
0.00141246991599705 1.1940103919853e-06
0.00141366392638903 1.19408635665116e-06
0.00141485801274568 1.19418020676082e-06
0.00141605219295245 1.19429222533037e-06
0.00141724648517778 1.1944217090715e-06
0.00141844090688685 1.19456884129364e-06
0.00141963547572814 1.19473315188158e-06
0.00142083020888002 1.19491559818646e-06
0.00142202512447821 1.19511506520759e-06
0.00142322023954342 1.19533251615011e-06
0.00142441557205957 1.19556706747175e-06
0.00142561113912704 1.19581903712779e-06
0.00142680695816417 1.19608831312739e-06
0.00142800304647729 1.19637478855957e-06
0.00142919942126585 1.19667836147683e-06
0.00143039609962733 1.1969993648425e-06
0.00143159309899217 1.197337490475e-06
0.00143279043648265 1.1976926504091e-06
0.00143398812913306 1.19806454760272e-06
0.00143518619368066 1.19845406429614e-06
0.00143638464774496 1.19886027226579e-06
0.00143758350801722 1.19928374038638e-06
0.00143878279175761 1.19972419014038e-06
0.00143998251594775 1.2001812427319e-06
0.00144118269719048 1.20065558244114e-06
0.00144238335277292 1.20114694473052e-06
0.00144358449971765 1.20165517595664e-06
0.00144478615489361 1.20218054800051e-06
0.00144598833544161 1.20272260084947e-06
0.00144719105804246 1.20328161425843e-06
0.00144839433965672 1.20385776619702e-06
0.00144959819742291 1.204450506939e-06
0.00145080264792985 1.20506033588931e-06
0.00145200770826574 1.20568765032732e-06
0.00145321339591607 1.20633149913803e-06
0.00145441972741521 1.20699239189267e-06
0.0014556267198071 1.20767042570846e-06
0.00145683439023281 1.20836497744459e-06
0.00145804275521025 1.20907718597018e-06
0.00145925183239622 1.20980643708553e-06
0.00146046163883331 1.21055284389078e-06
0.0014616721916772 1.21131590639305e-06
0.00146288350758359 1.21209646472145e-06
0.00146409560404831 1.21289413021487e-06
0.00146530849817853 1.21370913382529e-06
0.00146652220731235 1.21454109670178e-06
0.00146773674840906 1.21539097191032e-06
0.00146895213938097 1.21625777755876e-06
0.00147016839715853 1.21714206547752e-06
0.001471385539224 1.21804398333632e-06
0.00147260358320734 1.21896287081665e-06
0.00147382254607816 1.21989949237258e-06
0.00147504244557053 1.22085400705727e-06
0.00147626329957759 1.22182597145401e-06
0.00147748512554904 1.22281595701227e-06
0.00147870794150605 1.22382332821455e-06
0.00147993176483427 1.2248485629122e-06
0.00148115661339718 1.22589204127106e-06
0.00148238250543845 1.22695294181286e-06
0.00148360945838026 1.22803265595265e-06
0.00148483749103622 1.22913027199116e-06
0.00148606662130821 1.23024578548776e-06
0.00148729686709369 1.23137929610431e-06
0.0014885282463898 1.2325319056765e-06
0.00148976077829547 1.23370272401412e-06
0.00149099448101949 1.23489196301924e-06
0.00149222937298251 1.23609983847172e-06
0.00149346547282098 1.23732666953802e-06
0.00149470279949052 1.23857218376109e-06
0.00149594137167428 1.23983670875339e-06
0.00149718120838303 1.24111998173442e-06
0.00149842232836477 1.24242283343408e-06
0.0014996647511982 1.24374451619817e-06
0.0015009084957144 1.2450858683791e-06
0.00150215358158278 1.24644635046237e-06
0.00150340002793324 1.24782670980524e-06
0.00150464785464305 1.24922661428885e-06
0.00150589708125733 1.25064622900928e-06
0.00150714772748634 1.252086411609e-06
0.00150839981389795 1.25354625618242e-06
0.00150965336015413 1.25502623647114e-06
0.00151090838639061 1.25652653639264e-06
0.001512164912927 1.25804754054019e-06
0.00151342296046754 1.25958895324062e-06
0.00151468254942078 1.26115126645626e-06
0.00151594370068724 1.26273487915286e-06
0.00151720643556639 1.26433892624037e-06
0.00151847077449263 1.26596479210181e-06
0.00151973673928473 1.26761191592712e-06
0.00152100435120066 1.26928032722113e-06
0.00152227363152788 1.27097054742178e-06
0.0015235446020753 1.27268271405152e-06
0.00152481728478935 1.27441716457372e-06
0.00152609170195393 1.27617404776032e-06
0.00152736787600169 1.27795283860931e-06
0.0015286458288403 1.27975437601966e-06
0.00152992558321631 1.28157911658604e-06
0.0015312071623329 1.28342684462748e-06
0.00153249058917753 1.28529764104327e-06
0.00153377588681857 1.28719227018992e-06
0.00153506307908876 1.28910995488184e-06
0.00153635218904364 1.29105137413884e-06
0.00153764324041778 1.29301750303899e-06
0.00153893625792082 1.29500797120341e-06
0.00154023126589202 1.29702280090842e-06
0.00154152828869293 1.29906202083064e-06
0.00154282735071376 1.3004122909618e-06
0.00154412776300473 1.30036814971406e-06
0.00154542813115444 1.3003427842928e-06
0.00154672847393873 1.30033699928587e-06
0.00154802881093802 1.30035068522609e-06
0.00154932916162324 1.30038362481086e-06
0.00155062954524806 1.30043628974346e-06
0.0015519299815378 1.30050779267039e-06
0.00155323048933047 1.30059850238604e-06
0.00155453108783286 1.30070833867497e-06
0.00155583179617153 1.30083688894423e-06
0.00155713263306047 1.30098487279399e-06
0.00155843361793327 1.30115110299214e-06
0.00155973476903626 1.30133675594627e-06
0.00156103610579221 1.30154021269559e-06
0.0015623376460049 1.30176321369626e-06
0.0015636394092186 1.30200471257481e-06
0.00156494141393117 1.30226456248101e-06
0.00156624367849365 1.30254262215152e-06
0.00156754622111581 1.30283930868141e-06
0.00156884906042449 1.30315471057242e-06
0.00157015221513506 1.30348814987746e-06
0.00157145570328494 1.30384005624313e-06
0.00157275954334118 1.30421053259587e-06
0.00157406375387378 1.30459881031947e-06
0.0015753683526841 1.3050055499662e-06
0.00157667335823406 1.30543032264614e-06
0.00157797878855671 1.30587314173689e-06
0.00157928466169845 1.30633467695379e-06
0.0015805909963754 1.30681397281492e-06
0.00158189781034821 1.3073111655994e-06
0.00158320512151381 1.30782682743677e-06
0.00158451294834125 1.30836045389238e-06
0.00158582130879514 1.3089120857946e-06
0.00158713022088094 1.30948166076942e-06
0.00158843970254171 1.31006965749519e-06
0.0015897497721992 1.31067580754735e-06
0.00159106044800675 1.31129974147422e-06
0.00159237174774822 1.31194173607866e-06
0.0015936836894843 1.31260196479932e-06
0.0015949962914491 1.31328007315132e-06
0.00159630957152225 1.31397645572101e-06
0.00159762354797797 1.31469129793706e-06
0.00159893823927591 1.31542373101929e-06
0.00160025366300693 1.31617468990482e-06
0.00160156983769683 1.31694342273005e-06
0.00160288678111956 1.31773055388126e-06
0.00160420451167345 1.3185359737995e-06
0.00160552304764725 1.31935968286489e-06
0.00160684240733011 1.32020147634082e-06
0.00160816260880645 1.321061782482e-06
0.00160948367058893 1.32194019659719e-06
0.00161080561078553 1.32283757177887e-06
0.00161212844835731 1.32375278352452e-06
0.00161345220114083 1.32468669194275e-06
0.00161477688783278 1.32563901608146e-06
0.00161610252684886 1.32661010274083e-06
0.0016174291369516 1.32759957716817e-06
0.00161875673652877 1.32860779423709e-06
0.001620085344323 1.32963480234711e-06
0.00162141497912535 1.33068075747353e-06
0.00162274565988282 1.33174530479404e-06
0.00162407740518762 1.33282891788381e-06
0.0016254102341055 1.33393135447404e-06
0.00162674416545998 1.33505309564709e-06
0.00162807921855562 1.33619360132501e-06
0.00162941541215695 1.33735356527991e-06
0.00163075276572223 1.33853276439033e-06
0.00163209129848662 1.33973138910752e-06
0.00163343102987573 1.34094963411717e-06
0.00163477197950984 1.34218698578052e-06
0.00163611416649562 1.34344435994547e-06
0.00163745761085557 1.34472125318167e-06
0.00163880233210875 1.34601787820419e-06
0.00164014834998696 1.34733435065313e-06
0.00164149568433761 1.34867079072665e-06
0.00164284435512834 1.35002772763099e-06
0.00164419438285597 1.35140438171477e-06
0.00164554578723768 1.35280149292428e-06
0.00164689858873061 1.35421920003671e-06
0.00164825280793064 1.35565704272946e-06
0.00164960846497337 1.35711607481942e-06
0.00165096558104819 1.35859574619142e-06
0.00165232417679438 1.36009621537694e-06
0.00165368427300976 1.36161784622977e-06
0.00165504589085599 1.3631604063276e-06
0.00165640905126232 1.36472426914182e-06
0.00165777377553146 1.3663099127929e-06
0.00165914008544425 1.36791692138684e-06
0.00166050800236564 1.36954548366544e-06
0.0016618775478493 1.37119609249702e-06
0.0016632487439418 1.37286854843553e-06
0.00166462161249024 1.37456345392355e-06
0.00166599617594416 1.37628032262604e-06
0.00166737245626679 1.37802016454247e-06
0.00166875047643133 1.37978220761216e-06
0.00167013025863894 1.38156747161794e-06
0.00167151182611056 1.38337569284e-06
0.0016728952018034 1.3852066137104e-06
0.00167428040841711 1.38706146703509e-06
0.00167566746988414 1.38893990862596e-06
0.00167705640979277 1.39084130423847e-06
0.00167844725109701 1.39276729711884e-06
0.00167984001839413 1.39471766094352e-06
0.00168123473605507 1.39669188014829e-06
0.00168263142793522 1.39869082536978e-06
0.00168403011876059 1.40071458536136e-06
0.00168543083334595 1.40276296007515e-06
0.00168683359630603 1.40483693649626e-06
0.00168823843324252 1.40693662333293e-06
0.00168964536986585 1.40906154659752e-06
0.00169105443141245 1.41121231936912e-06
0.00169246564373182 1.41338946338854e-06
0.00169387903319521 1.41559282070805e-06
0.00169529462601592 1.41782273074438e-06
0.00169671244874666 1.42007973615682e-06
0.00169813252848282 1.42236399519689e-06
0.00169955489247802 1.42467577157664e-06
0.00170097956824959 1.42701484710362e-06
0.0017024065830967 1.42938238099323e-06
0.00170383596547769 1.43077509092093e-06
0.00170526674056861 1.43061473666606e-06
0.00170669735530528 1.43047447814518e-06
0.00170812782978342 1.43035629579125e-06
0.00170955818607921 1.43025931423062e-06
0.00171098844539344 1.43018385412569e-06
0.00171241862924757 1.43013012194565e-06
0.00171384875936951 1.43009774016586e-06
0.00171527885710968 1.43008622265333e-06
0.00171670894333233 1.43009603039638e-06
0.00171813903936273 1.4301264577546e-06
0.00171956916582048 1.43017774315921e-06
0.00172099934356364 1.4302495471734e-06
0.00172242959311082 1.43034258364024e-06
0.00172385993569446 1.43045640894198e-06
0.0017252903921034 1.43059001023981e-06
0.00172672098211364 1.43074434769084e-06
0.00172815172646133 1.43091922991112e-06
0.00172958264569124 1.43111412796321e-06
0.0017310137598192 1.43132920926715e-06
0.00173244508902847 1.43156441693492e-06
0.00173387665344541 1.43181992809696e-06
0.0017353084733735 1.43209501348065e-06
0.00173674056838698 1.43239031680993e-06
0.00173817295870379 1.43270534958342e-06
0.00173960566405338 1.43304087603866e-06
0.00174103870492942 1.43339562922595e-06
0.00174247210055864 1.4337700447032e-06
0.00174390587060334 1.43416444812968e-06
0.00174534003505147 1.43457827089847e-06
0.00174677461332237 1.43501207260004e-06
0.00174820962539497 1.43546496197121e-06
0.00174964509035694 1.43593784231956e-06
0.00175108102819926 1.43643039263162e-06
0.0017525174585919 1.43694229883332e-06
0.00175395440089073 1.43747369708813e-06
0.00175539187458782 1.43802450643889e-06
0.00175682989909426 1.43859476178239e-06
0.00175826849385604 1.43918461307016e-06
0.00175970767846911 1.43979399440637e-06
0.00176114747246351 1.4404228452579e-06
0.00176258789530877 1.44107089102378e-06
0.0017640289661998 1.44173819162529e-06
0.00176547070439142 1.44242524854799e-06
0.00176691312963997 1.44313169333828e-06
0.00176835626133331 1.44385749085431e-06
0.00176980011882416 1.44460293702929e-06
0.00177124472176119 1.44536778888811e-06
0.00177269008955008 1.44615224271744e-06
0.0017741362417928 1.44695606631145e-06
0.00177558319785911 1.44777935716126e-06
0.00177703097721627 1.44862221714554e-06
0.00177847959943341 1.44948442978184e-06
0.0017799290838632 1.45036642877182e-06
0.00178137945029197 1.45126800747362e-06
0.00178283071829944 1.45218950035339e-06
0.0017842829077998 1.45313039029841e-06
0.00178573603819009 1.45409080741104e-06
0.0017871901289975 1.45507141884898e-06
0.00178864520041635 1.4560719366485e-06
0.001790101272353 1.45709207896332e-06
0.00179155836443197 1.4581318880197e-06
0.00179301649631999 1.45919215209875e-06
0.00179447568847208 1.4602722868104e-06
0.00179593596075889 1.46137203161175e-06
0.00179739733279051 1.46249250252195e-06
0.00179885982529303 1.46363271073955e-06
0.00180032345800377 1.46479335819827e-06
0.00180178825136197 1.46597409937027e-06
0.00180325422546134 1.46717574832512e-06
0.00180472140120966 1.46839723675085e-06
0.00180618979844641 1.46963970071264e-06
0.00180765943814712 1.4709027113301e-06
0.00180913034085845 1.47218636766484e-06
0.00181060252722612 1.47349077354256e-06
0.00181207601799966 1.47481593354632e-06
0.00181355083393321 1.47616206512664e-06
0.00181502699599834 1.47752928652212e-06
0.00181650452528486 1.47891772088109e-06
0.00181798344300574 1.48032728926796e-06
0.00181946377029501 1.48175853851004e-06
0.00182094552883352 1.48321088357247e-06
0.00182242873971709 1.48468477748808e-06
0.00182391342449458 1.48618036840241e-06
0.00182539960486298 1.48769780951668e-06
0.0018268873026725 1.48923705356457e-06
0.00182837653972606 1.49079867486469e-06
0.00182986733840093 1.49238191884555e-06
0.00183135972031977 1.49398777950874e-06
0.00183285370809928 1.49561602639497e-06
0.00183434932412567 1.49726653740051e-06
0.00183584659066308 1.498939808929e-06
0.001837345530472 1.50063613812422e-06
0.00183884616661013 1.50235521596292e-06
0.00184034852182609 1.50409745243536e-06
0.00184185261927853 1.50586285578562e-06
0.00184335848213431 1.50765144008821e-06
0.0018448661335744 1.5094643420612e-06
0.00184637559791646 1.51130037003863e-06
0.0018478868982865 1.51316046816207e-06
0.00184940005875466 1.51504426904129e-06
0.0018509151030237 1.51695272694507e-06
0.00185243205575065 1.51888528513161e-06
0.00185395094103578 1.52084240365241e-06
0.00185547178343943 1.52282495199549e-06
0.00185699460839143 1.52483199051452e-06
0.00185851944038194 1.52686399733165e-06
0.00186004630437927 1.52892155714848e-06
0.00186157522593642 1.53100475785542e-06
0.00186310623069428 1.53311359349836e-06
0.00186463934428778 1.5352484666257e-06
0.0018661745927544 1.5374095855868e-06
0.00186771200233999 1.53959716554473e-06
0.00186925159950553 1.54181162906297e-06
0.0018707934111346 1.54405250405155e-06
0.00187233746363865 1.54632102755727e-06
0.00187388378466621 1.54861654256928e-06
0.00187543240120878 1.55093999941384e-06
0.00187698334120819 1.5532910565379e-06
0.00187853663226473 1.55567017889463e-06
0.00188009230244362 1.55807763925793e-06
0.00188165038008288 1.56051391761209e-06
0.00188321089400049 1.5629794021374e-06
0.00188477387340263 1.56547379138836e-06
0.00188633934719402 1.56799758874496e-06
0.00188790734478276 1.57055170408546e-06
0.00188947789648685 1.57313546341142e-06
0.00189105103195026 1.57574969308645e-06
0.00189262678164335 1.57839463150978e-06
0.00189420517627486 1.58107092348055e-06
0.00189578624719834 1.58377803037853e-06
0.00189737002522871 1.58651750818835e-06
0.0018989565427369 1.58928873823561e-06
0.00190054583147514 1.59209250039837e-06
0.00190213792397554 1.59443498177261e-06
0.00190373235895731 1.59409179547769e-06
0.00190532645075279 1.59377073685841e-06
0.00190692022148965 1.59347470754945e-06
0.00190851369619719 1.59320311853671e-06
0.00191010689931573 1.59295625945867e-06
0.00191169985557519 1.59273343776977e-06
0.00191329258901296 1.5925350818441e-06
0.0019148851240948 1.59236101022641e-06
0.00191647748510503 1.59221031537791e-06
0.00191806969542041 1.59208369208977e-06
0.0019196617791125 1.59198025270171e-06
0.0019212537593652 1.59190033883254e-06
0.00192284565970403 1.59184393270604e-06
0.00192443750363674 1.59181066078173e-06
0.00192602931429752 1.59180076250093e-06
0.00192762111506002 1.5918131581881e-06
0.00192921292821821 1.59184882394742e-06
0.00193080477704216 1.59190717816597e-06
0.00193239668422032 1.59198824758183e-06
0.0019339886724679 1.59209194605427e-06
0.00193558076441396 1.59221783763046e-06
0.00193717298225159 1.59236620775996e-06
0.00193876534845935 1.59253687265367e-06
0.001940357885332 1.5927297742379e-06
0.00194195061510624 1.59294438953918e-06
0.00194354355949578 1.59318126355359e-06
0.00194513674075933 1.59344023982777e-06
0.00194673018099916 1.59372081783966e-06
0.001948323901817 1.59402344088687e-06
0.00194991792525789 1.59434762288684e-06
0.00195151227288077 1.59469335199746e-06
0.00195310696623277 1.59506097051665e-06
0.00195470202720329 1.59545012966127e-06
0.00195629747733295 1.59586060420851e-06
0.00195789333793716 1.5962926373559e-06
0.00195948963057451 1.59674613133159e-06
0.00196108637670585 1.59722087983695e-06
0.00196268359758568 1.59771702731178e-06
0.00196428131461299 1.59823483748205e-06
0.00196587954945048 1.59877355089346e-06
0.00196747832300137 1.59933355723896e-06
0.00196907765655861 1.59991468101506e-06
0.00197067757123962 1.60051743418413e-06
0.00197227808867381 1.60114119900314e-06
0.00197387922987281 1.60178581873637e-06
0.00197548101569155 1.60245204547904e-06
0.00197708346773703 1.60313894376376e-06
0.00197868660668079 1.60384738679228e-06
0.00198029045406758 1.60457701475432e-06
0.00198189503108234 1.60532747519711e-06
0.00198350035855753 1.60609920518269e-06
0.00198510645776272 1.60689208717283e-06
0.00198671334984989 1.60770612102904e-06
0.00198832105597092 1.60854108965622e-06
0.00198992959706058 1.6093972261765e-06
0.00199153899428675 1.6102749895644e-06
0.00199314926927632 1.61117362579691e-06
0.00199476044290211 1.61209338315768e-06
0.00199637253628527 1.61303451407073e-06
0.00199798557079934 1.61399705522993e-06
0.00199959956785457 1.61498093881263e-06
0.00200121454879338 1.61598588338657e-06
0.00200283053467677 1.61701216130715e-06
0.00200444754683808 1.61806004909753e-06
0.00200606560688718 1.61912939115745e-06
0.00200768473627833 1.62022014688896e-06
0.00200930495642522 1.6213324987455e-06
0.00201092628892397 1.62246619946704e-06
0.00201254875512343 1.62362187548647e-06
0.00201417237699892 1.6247989655007e-06
0.00201579717596442 1.62599810473431e-06
0.00201742317406916 1.62721885226329e-06
0.00201905039292142 1.62846163634835e-06
0.00202067885455777 1.62972602831256e-06
0.00202230858058608 1.63101246594664e-06
0.00202393959305203 1.63232106907415e-06
0.0020255719141211 1.63365217698389e-06
0.00202720556629808 1.63500495663083e-06
0.00202884057125472 1.63638007880162e-06
0.00203047695133352 1.63777789751352e-06
0.00203211472923103 1.63919813214234e-06
0.00203375392736317 1.64064082777797e-06
0.00203539456819095 1.64210645998452e-06
0.00203703667465093 1.64359444748611e-06
0.00203868026909842 1.64510559398059e-06
0.0020403253746924 1.64663954238024e-06
0.00204197201423478 1.64819625942759e-06
0.00204362021049421 1.64977677329595e-06
0.0020452699872675 1.65138021751722e-06
0.00204692136748502 1.65300720805094e-06
0.00204857437469307 1.65465762886217e-06
0.00205022903232194 1.65633147514572e-06
0.00205188536379708 1.65802948246453e-06
0.00205354339327955 1.65975113305234e-06
0.0020552031444126 1.66149685852466e-06
0.00205686464127112 1.66326657269873e-06
0.00205852790784382 1.66506092679134e-06
0.00206019296877061 1.6668792205203e-06
0.00206185984799113 1.6687226371022e-06
0.00206352857062824 1.67059048977431e-06
0.00206519916111801 1.67248313937083e-06
0.00206687164425738 1.67440095227023e-06
0.00206854604520965 1.67634388546664e-06
0.00207022238909512 1.67831221349874e-06
0.00207190070130862 1.68030632051878e-06
0.00207358100762913 1.68232597586837e-06
0.002075263333605 1.68437147271488e-06
0.00207694770507772 1.68644290382064e-06
0.00207863414798154 1.68854067801438e-06
0.00208032268865955 1.69066500419238e-06
0.00208201335366375 1.69281589191192e-06
0.00208370616955566 1.69499366634726e-06
0.002085401163222 1.69719814517744e-06
0.00208709836136718 1.69943018050186e-06
0.00208879779154768 1.70168950162111e-06
0.0020904994810493 1.70397635809593e-06
0.0020922034574074 1.70629141635338e-06
0.00209390974882375 1.70863442811572e-06
0.00209561838325187 1.71100566432965e-06
0.0020973293889162 1.71340591440013e-06
0.0020990427948306 1.71583454457384e-06
0.00210075862937517 1.71829215421072e-06
0.00210247692152938 1.72077934997099e-06
0.00210419770087936 1.72329623641577e-06
0.00210592099711577 1.72584262044549e-06
0.00210764683973622 1.72841902969116e-06
0.00210937525876591 1.73102610142708e-06
0.00211110628486733 1.73366366755231e-06
0.00211283994853489 1.73633248308596e-06
0.00211457628101797 1.73903229572372e-06
0.0021163153133137 1.74176357233334e-06
0.00211805707688603 1.74452678837985e-06
0.00211980160367441 1.7473216168216e-06
0.00212154892529123 1.75014956382572e-06
0.00212329907485506 1.75301011880257e-06
0.00212505208497386 1.75590399544047e-06
0.0021268079889693 1.75883130966827e-06
0.00212856682027897 1.76179218686486e-06
0.00213032861246583 1.76478676182027e-06
0.00213209339922765 1.76781679642749e-06
0.00213386121602408 1.7708814362668e-06
0.00213563209746035 1.77398125064857e-06
0.002137406078711 1.77711641530117e-06
0.0021391831951263 1.78028772192023e-06
0.00214096348284822 1.78349597334424e-06
0.00214274697882156 1.78674036952251e-06
0.00214453371919108 1.7900227428221e-06
0.00214632374193391 1.79334211484641e-06
0.00214811708404875 1.79670013844465e-06
0.0021499137841872 1.80009686696304e-06
0.00215171388105416 1.80353216372172e-06
0.00215351741321788 1.80633753867558e-06
0.00215532375075656 1.80571230005176e-06
0.00215712946305661 1.80511294227351e-06
0.00215893457599888 1.80454287832862e-06
0.00216073911887721 1.80400222756809e-06
0.00216254312110478 1.80349033508104e-06
0.00216434661143986 1.80300708190321e-06
0.00216614961852176 1.80255274897724e-06
0.00216795217127074 1.80212645967175e-06
0.00216975429773041 1.80172838661059e-06
0.00217155602611702 1.80135755173439e-06
0.00217335738366876 1.80101479093548e-06
0.00217515839845969 1.80069940612615e-06
0.00217695909786582 1.80041122447917e-06
0.0021787595090903 1.80015033790718e-06
0.00218055965942821 1.79991608437907e-06
0.00218235957551259 1.79970857544568e-06
0.00218415928408803 1.79952742484341e-06
0.00218595881151287 1.79937301349548e-06
0.00218775818452637 1.79924472242477e-06
0.00218955742924879 1.79914232155363e-06
0.00219135657157035 1.79906584048734e-06
0.00219315563741084 1.7990153165104e-06
0.00219495465272735 1.79899017259778e-06
0.00219675364289994 1.79899058814613e-06
0.00219855263348809 1.79901662513388e-06
0.00220035165011322 1.79906773548746e-06
0.00220215071784871 1.79914375205153e-06
0.00220394986160076 1.7992445161213e-06
0.00220574910611688 1.79937085793221e-06
0.00220754847697482 1.79952189761298e-06
0.00220934799887243 1.79969725668503e-06
0.00221114769612911 1.79989741815266e-06
0.00221294759354727 1.80012189752307e-06
0.00221474771544479 1.80037094741018e-06
0.0022165480863922 1.80064410063457e-06
0.00221834873049283 1.80094150287193e-06
0.00222014967199571 1.7984436132029e-06
0.00222194811560891 1.79566433082723e-06
0.00222374377993974 1.79294474421166e-06
0.00222553672468395 1.79028515346936e-06
0.00222732700983742 1.78768265071386e-06
0.00222911469248813 1.78513788457675e-06
0.00223089983037271 1.78264813183967e-06
0.00223268247850455 1.78021401187202e-06
0.00223446269251642 1.77783397885588e-06
0.00223624052649528 1.77550625792224e-06
0.0022380160327532 1.77323119243181e-06
0.00223978926394563 1.7710070768429e-06
0.00224156027102247 1.76883314275502e-06
0.00224332910416523 1.76670829477042e-06
0.00224509581246 1.76463191474394e-06
0.00224686044437474 1.76260367689306e-06
0.00224862304805163 1.76062257276763e-06
0.0022503836706244 1.75868771236652e-06
0.00225214235833677 1.75679814654625e-06
0.00225389915648331 1.7549535656467e-06
0.00225565411004896 1.75315272399039e-06
0.00225740726277295 1.75139544685518e-06
0.00225915865821981 1.74968131878417e-06
0.00226090833953859 1.74800934258584e-06
0.00226265634888118 1.74637914847544e-06
0.00226440272802965 1.74479064282019e-06
0.00226614751867247 1.74324153229069e-06
0.00226789076020476 1.74173228092222e-06
0.00226963249248569 1.74026344679211e-06
0.00227137275593248 1.7388326426401e-06
0.00227311158857512 1.73744029606439e-06
0.00227484902887118 1.7360854179549e-06
0.00227658511428914 1.73476904892989e-06
0.00227831988333807 1.73348898243052e-06
0.0022800533723205 1.73224545600176e-06
0.0022817856177765 1.73103788903413e-06
0.00228351665566553 1.72986588403627e-06
0.00228524652154957 1.72872938871882e-06
0.00228697525093829 1.72762770675413e-06
0.00228870287864504 1.72656048748499e-06
0.00229042943913253 1.72552723185914e-06
0.00229215496636439 1.72452729397936e-06
0.00229387949365837 1.72356118024567e-06
0.00229560305483861 1.72262843306169e-06
0.00229732568327167 1.72172764231319e-06
0.00229904741091399 1.72085967216806e-06
0.00230076827058615 1.72002298413247e-06
0.00230248829357029 1.71921878158404e-06
0.00230420751235187 1.71844539734875e-06
0.00230592595774922 1.71770341462242e-06
0.00230764366116384 1.71699215265445e-06
0.0023093606533165 1.71631173675687e-06
0.00231107696505325 1.71566151210897e-06
0.00231279262656536 1.71504083856767e-06
0.00231450766740393 1.71445034508664e-06
0.00231622211774902 1.71388956935282e-06
0.00231793600731837 1.71335728154669e-06
0.00231964936459992 1.71285491593733e-06
0.00232136221951585 1.71238142047261e-06
0.00232307460093633 1.71193622456152e-06
0.00232478653716089 1.71151969690807e-06
0.00232649805685779 1.71113113327757e-06
0.00232820918799107 1.71077107222966e-06
0.0023299199590633 1.71043852361865e-06
0.00233163039758692 1.71013343000305e-06
0.00233334053101692 1.70985558946282e-06
0.00233505038660639 1.70960633079823e-06
0.00233675999293719 1.70938318656944e-06
0.00233846937612375 1.70918780303464e-06
0.00234017856392679 1.70901880095587e-06
0.00234188758272775 1.70887632528334e-06
0.00234359645905303 1.70876022633864e-06
0.00234530521927937 1.70867111267846e-06
0.00234701389039205 1.70860839881124e-06
0.00234872249879086 1.70857106249231e-06
0.00235043106985335 1.70856032979381e-06
0.00235213963018314 1.70857564192658e-06
0.00235384820582507 1.70861600587093e-06
0.00235555682183094 1.70868266143668e-06
0.00235726550449238 1.70877433699594e-06
0.00235897427882937 1.7088921331405e-06
0.00236068317096251 1.70903568013775e-06
0.00236239220664265 1.7092034437295e-06
0.00236410141008638 1.70939654040676e-06
0.00236581080662679 1.70961535572603e-06
0.00236752042198251 1.70985911339627e-06
0.00236923028109591 1.71012748467648e-06
0.00237094040858059 1.71042102004604e-06
0.00237265082960063 1.71073969358781e-06
0.00237436156929422 1.71108290760954e-06
0.00237607265220183 1.71145065123338e-06
0.00237778410285306 1.71184291967009e-06
0.00237949594577273 1.71226028919206e-06
0.00238120820606192 1.71270161767604e-06
0.0023829209076796 1.71316835245864e-06
0.00238463407603206 1.713659224178e-06
0.00238634773525624 1.71417368940035e-06
0.00238806190894564 1.71471334860244e-06
0.00238977662229424 1.71527795283682e-06
0.00239149190024708 1.71586598421983e-06
0.0023932077662313 1.71647848657777e-06
0.00239492424471787 1.71711551502072e-06
0.00239664136023289 1.71777684826443e-06
0.00239835913708116 1.7184621311658e-06
0.00240007759921233 1.71917214053777e-06
0.00240179677135286 1.71990639256482e-06
0.00240351667774543 1.72066483182088e-06
0.00240523734257725 1.72144782841319e-06
0.00240695879040566 1.72225450019644e-06
0.00240868104490586 1.72308578630706e-06
0.00241040413069217 1.72394109699248e-06
0.00241212807178916 1.72482165659511e-06
0.00241385289344575 1.7257256393356e-06
0.00241557861908509 1.72665441714319e-06
0.00241730527350223 1.72760797965219e-06
0.00241903288148188 1.7285859085204e-06
0.00242076146739041 1.72958834408347e-06
0.00242249105573449 1.73061529427386e-06
0.00242422167102876 1.73166636059418e-06
0.00242595333738936 1.73274183741702e-06
0.00242768607922677 1.73384311929719e-06
0.00242941992234607 1.73496831971572e-06
0.00243115489066579 1.73611802266628e-06
0.00243289100868845 1.73729349734057e-06
0.00243462830218579 1.73849329141778e-06
0.00243636679547721 1.73971786688063e-06
0.00243810651334409 1.74096755396041e-06
0.00243984748089805 1.74224309442697e-06
0.00244158972399248 1.74354279658434e-06
0.00244333326678906 1.74486781928623e-06
0.00244507813460835 1.74621891833928e-06
0.00244682435352669 1.7475951003336e-06
0.00244857194862702 1.74899645822727e-06
0.00245032094508525 1.7504240319844e-06
0.00245207136911723 1.75187725270539e-06
0.00245382324636994 1.75335609587279e-06
0.00245557660246581 1.7548605429307e-06
0.00245733146300874 1.75639125041697e-06
0.00245908785425916 1.75794821088512e-06
0.00246084580247004 1.75953128960813e-06
0.00246260533375965 1.76114169193939e-06
0.00246436647545159 1.76277769634991e-06
0.00246612925314794 1.76444065162764e-06
0.00246789369379957 1.76613004896597e-06
0.00246965982384854 1.76784618343075e-06
0.00247142767003197 1.76958975345508e-06
0.00247319725978542 1.7713602702943e-06
0.00247496862005572 1.77315857588898e-06
0.00247674177863161 1.77498393083304e-06
0.00247851676256244 1.77683705613116e-06
0.00248029359961857 1.77871815027171e-06
0.00248207231776884 1.78062768169397e-06
0.00248385294545054 1.78256454498075e-06
0.00248563550999552 1.7845297475139e-06
0.00248742003974303 1.78652377599576e-06
0.00248920656351903 1.78854646691511e-06
0.00249099510998594 1.79059845097447e-06
0.00249278570843692 1.7926787924613e-06
0.00249457838722938 1.79478944433371e-06
0.00249637317667371 1.79692843964327e-06
0.00249817010511335 1.79909761140659e-06
0.00249996920272476 1.80129696920364e-06
0.00250177049969396 1.80352626911533e-06
0.00250357402596308 1.80578592678334e-06
0.00250537981188986 1.80807584361433e-06
0.00250718788773348 1.81039710026457e-06
0.00250899828483374 1.81274883265576e-06
0.0025108110336664 1.81513252507927e-06
0.00251262616619148 1.81754707028833e-06
0.00251444371326176 1.81999344664318e-06
0.00251626370670841 1.82247315875749e-06
0.00251808617986717 1.82498369956631e-06
0.00251991116356673 1.82752788347794e-06
0.00252173869145021 1.83010529476825e-06
0.00252356879674498 1.8327146204631e-06
0.00252540151136544 1.83535843619736e-06
0.00252723686980164 1.83803557686164e-06
0.0025290749053785 1.84074734097714e-06
0.00253091565271948 1.84349335706966e-06
0.00253275914607655 1.84627390783765e-06
0.00253460541998438 1.84908980085718e-06
0.00253645450978524 1.85082918179416e-06
0.00253830533896704 1.85046615618687e-06
0.00254015580512322 1.85013098752474e-06
0.00254200593611075 1.84982559976231e-06
0.00254385576171051 1.84954895560496e-06
0.00254570531066611 1.84930096454697e-06
0.00254755461163066 1.84908169947448e-06
0.00254940369333014 1.84889170398761e-06
0.00255125258503412 1.8487304480394e-06
0.00255310131548216 1.84859710631483e-06
0.00255494991258848 1.84849178677782e-06
0.00255679840437526 1.84841460426443e-06
0.00255864681897952 1.84836522284789e-06
0.00256049518420237 1.84834377319297e-06
0.00256234352797556 1.84835024087775e-06
0.00256419187821644 1.84838371012747e-06
0.00256604026192657 1.84844448790283e-06
0.00256788870641447 1.84853243381842e-06
0.00256973723884829 1.84864786715283e-06
0.00257158588671544 1.84879021148522e-06
0.00257343467692693 1.84895950060896e-06
0.00257528363642754 1.84915577518325e-06
0.00257713279220272 1.84937863514679e-06
0.00257898217083786 1.8496279875781e-06
0.00258083179882544 1.84990434117753e-06
0.00258268170316662 1.85020746743062e-06
0.00258453191063405 1.85053670244774e-06
0.0025863824473365 1.85089242635705e-06
0.00258823333976286 1.85127413982169e-06
0.00259008461390268 1.85168208808823e-06
0.00259193629599077 1.85211652160191e-06
0.00259378841251237 1.85257696399412e-06
0.00259564098947636 1.853063386582e-06
0.00259749405286294 1.85357635076497e-06
0.00259934762921371 1.85411511147976e-06
0.00260120174432519 1.85467951532972e-06
0.00260305642384052 1.8552701410488e-06
0.00260491169398157 1.85588626818222e-06
0.00260676758024975 1.85652863093788e-06
0.00260862410888069 1.85719666847164e-06
0.00261048130554916 1.85789026089592e-06
0.00261233919581005 1.85861030073163e-06
0.00261419780611079 1.85935581842815e-06
0.00261605716192921 1.86012714372212e-06
0.00261791728907294 1.86092432518351e-06
0.00261977821339812 1.86174741744561e-06
0.00262163996081556 1.86259591164286e-06
0.00262350255672721 1.86347030227124e-06
0.00262536602702948 1.86437108776137e-06
0.00262723039811724 1.86529777928114e-06
0.00262909569589652 1.86624961368695e-06
0.00263096194551021 1.86722753111931e-06
0.00263282917304133 1.86823162814439e-06
0.00263469740466947 1.86926130372658e-06
0.0026365666659732 1.87031765122838e-06
0.00263843698362443 1.8713991010473e-06
0.00264030838272548 1.87250689651941e-06
0.00264218088962199 1.87364060435794e-06
0.00264405453022635 1.8748006367275e-06
0.00264592933086308 1.8759872710787e-06
0.00264780531813416 1.87719953773293e-06
0.00264968251767189 1.87843828308247e-06
0.00265156095595497 1.87970296903752e-06
0.00265344065892401 1.88099472806371e-06
0.00265532165365208 1.88231248156607e-06
0.00265720396613364 1.88365737116469e-06
0.00265908762350481 1.88502874770092e-06
0.00266097265225251 1.88642652152745e-06
0.00266285907877403 1.88785157229442e-06
0.00266474693034633 1.88930354696313e-06
0.00266663623389329 1.89078196288245e-06
0.00266852701585617 1.89228744094125e-06
0.00267041930329712 1.89382033273852e-06
0.00267231312362985 1.89538085871692e-06
0.00267420850448857 1.8969682901395e-06
0.00267610547277871 1.89858286059503e-06
0.00267800405563931 1.90022630640501e-06
0.00267990428194571 1.90189669589019e-06
0.0026818061786416 1.90359455282835e-06
0.00268370977319443 1.90532094822953e-06
0.00268561509414266 1.90707533188677e-06
0.00268752216947455 1.90885756751668e-06
0.00268943102704206 1.91066887684924e-06
0.00269134169591891 1.91250832625455e-06
0.00269325420424517 1.91437620429214e-06
0.00269516858044946 1.91627307478494e-06
0.00269708485352424 1.91819883464715e-06
0.00269900305235889 1.92015392537435e-06
0.00270092320628426 1.92213866037173e-06
0.00270284534494464 1.92415228699079e-06
0.00270476949723163 1.92619593604063e-06
0.00270669569316767 1.9282690039211e-06
0.00270862396217159 1.93037236552441e-06
0.00271055433453711 1.93250610027369e-06
0.00271248684063739 1.93466962784532e-06
0.00271442151026523 1.93686424184279e-06
0.00271635837450708 1.93908951037517e-06
0.00271829746401745 1.94134580789732e-06
0.00272023880982535 1.9436328512772e-06
0.00272218244267663 1.94595169307085e-06
0.0027241283943697 1.94830233081562e-06
0.00272607669670051 1.95068437225348e-06
0.00272802738107276 1.95309849280703e-06
0.00272998047956557 1.95554563963274e-06
0.0027319360252052 1.95802504812399e-06
0.00273389405025333 1.96053768021201e-06
0.00273585458793354 1.96308265673155e-06
0.00273781767059027 1.96566121811227e-06
0.00273978333180838 1.96827342554611e-06
0.00274175160523393 1.97091934863576e-06
0.00274372252458257 1.97359998691173e-06
0.00274569612456948 1.97631490097947e-06
0.00274767243947046 1.97906471216859e-06
0.00274965150418263 1.98184913060599e-06
0.00275163335331323 1.98466905697108e-06
0.0027536180223702 1.98752526943418e-06
0.00275560554763964 1.99041645700327e-06
0.00275759596409664 1.99334511891469e-06
0.00275958930921556 1.99630904774436e-06
0.0027615856182633 1.99931167521986e-06
0.00276358492993852 2.00235042357462e-06
0.00276558728036209 2.00542690971619e-06
0.00276759270727181 2.00854158378426e-06
0.00276960124885559 2.0116954287768e-06
0.00277161294428437 2.01488760982427e-06
0.0027736278318942 2.01811912970976e-06
0.00277564595102391 2.02112760372116e-06
0.00277766707862763 2.02056214148734e-06
0.00277968764076911 2.02002583354686e-06
0.00278170766660266 2.01952269036756e-06
0.00278372718929303 2.01905186164582e-06
0.00278574624115467 2.01861283532529e-06
0.00278776485399 2.01820591487925e-06
0.00278978305990488 2.01783125092774e-06
0.00279180089115581 2.01748788544268e-06
0.00279381837904125 2.01717615055734e-06
0.00279583555519181 2.01689495598871e-06
0.00279785245014779 2.01664512918557e-06
0.00279986909527698 2.01642623646342e-06
0.00280188552151344 2.01623801399151e-06
0.00280390175952744 2.01607973698369e-06
0.00280591783926442 2.0159522627693e-06
0.00280793379152719 2.01585519955796e-06
0.00280994964672675 2.01578754270927e-06
0.00281196543426946 2.01574986002392e-06
0.00281398118412948 2.01574225756107e-06
0.00281599692638704 2.01576376416374e-06
0.0028180126901512 2.01581450572676e-06
0.00282002850465693 2.01589461516104e-06
0.00282204439927209 2.01600454037703e-06
0.00282406040381247 2.01614273808931e-06
0.00282607654655056 2.01631074738766e-06
0.00282809285729795 2.01650720054069e-06
0.00283010936449849 2.01673211926866e-06
0.00283212609661775 2.01698614146503e-06
0.00283414308275922 2.01726838994853e-06
0.00283616035114917 2.01757936450515e-06
0.00283817793051367 2.01791820829676e-06
0.00284019584872197 2.01828588787612e-06
0.00284221413460985 2.01868111262872e-06
0.00284423281572248 2.01910486089038e-06
0.00284625192058337 2.01955676288752e-06
0.00284827147734625 2.02003675769246e-06
0.00285029151410395 2.02054479199004e-06
0.00285231205889594 2.02108022377002e-06
0.00285433313911971 2.02164420650205e-06
0.00285635478332621 2.02223581623359e-06
0.00285837701914244 2.02285473381802e-06
0.00286039987387626 2.02350168363853e-06
0.0028624233755599 2.02417606496297e-06
0.00286444755162486 2.02487876011401e-06
0.00286647243038497 2.02560903680842e-06
0.00286849803942178 2.02636720074022e-06
0.00287052440662252 2.02715224483227e-06
0.00287255155886736 2.02796522026429e-06
0.00287457952408762 2.02880586650306e-06
0.00287660832995412 2.02967378555305e-06
0.00287863800373968 2.03056946032038e-06
0.0028806685732 2.03149279765195e-06
0.00288270006599765 2.03244371166016e-06
0.00288473250970931 2.03342241283171e-06
0.00288676593212214 2.03442854003476e-06
0.00288880036066218 2.03546246099278e-06
0.00289083582312317 2.03652397304459e-06
0.00289287234709621 2.03761245022543e-06
0.00289490995954644 2.03873014321092e-06
0.00289694868968965 2.03987514921873e-06
0.00289898856483887 2.04104715227178e-06
0.00290102961199114 2.04224769858443e-06
0.00290307185968972 2.04347591338486e-06
0.00290511533560311 2.04473249653479e-06
0.00290716006809964 2.04601673210065e-06
0.00290920608483174 2.0473284806199e-06
0.00291125341331236 2.04866916648756e-06
0.00291330208247885 2.05003795450262e-06
0.00291535212043335 2.05143401945848e-06
0.00291740355445281 2.05285936334576e-06
0.00291945641381616 2.05431289280753e-06
0.00292151072670897 2.05579507055618e-06
0.00292356652177952 2.05730510201477e-06
0.00292562382688154 2.05884430289353e-06
0.00292768267118443 2.06041175341112e-06
0.00292974308293784 2.06200821964458e-06
0.00293180509115749 2.06363349564834e-06
0.00293386872465313 2.06528835802481e-06
0.00293593401301116 2.0669720580372e-06
0.0029380009850692 2.06868496743858e-06
0.00294006967003664 2.07042718627151e-06
0.00294214009722291 2.07219909832313e-06
0.00294421229632123 2.07400053993852e-06
0.00294628629686117 2.07583135497979e-06
0.00294836212821615 2.07769167062327e-06
0.00295043981988677 2.0795829989344e-06
0.00295251940288571 2.08150382690483e-06
0.00295460090671261 2.08345512753181e-06
0.00295668436184014 2.08543691720439e-06
0.00295876979875735 2.08744880810542e-06
0.00296085724756545 2.08949220157933e-06
0.00296294673976703 2.09156645057529e-06
0.00296503830621761 2.09367091707348e-06
0.00296713197713468 2.09580729270974e-06
0.00296922778442739 2.09797495448138e-06
0.00297132575938187 2.10017410581213e-06
0.00297342593348768 2.10240482114629e-06
0.00297552833830883 2.10466772614078e-06
0.00297763300603497 2.10696263819085e-06
0.00297973996867316 2.1092899254896e-06
0.00298184925859865 2.11164982787043e-06
0.00298396090842652 2.1140425927124e-06
0.00298607495101923 2.11646861031348e-06
0.00298819141962955 2.11892760286153e-06
0.00299031034723241 2.12141943602936e-06
0.00299243176666844 2.12394533240981e-06
0.00299455571200085 2.12650517356652e-06
0.00299668221717441 2.12909992688858e-06
0.0029988113171013 2.13172787676957e-06
0.00300094304497807 2.13439121574974e-06
0.00300307743619382 2.13708932224735e-06
0.00300521452551607 2.13982238926996e-06
0.00300735434790534 2.14259088641598e-06
0.00300949693879176 2.1453956935917e-06
0.00301164233448535 2.14823582493748e-06
0.00301379057031028 2.1511125783686e-06
0.00301594168288865 2.15402605692156e-06
0.00301809570894558 2.15697650653728e-06
0.00302025268545211 2.15996364846685e-06
0.00302241264910058 2.16298868065336e-06
0.00302457563778123 2.1660517436691e-06
0.0030267416895249 2.16915298788622e-06
0.00302891084251279 2.17229283972938e-06
0.00303108313535252 2.17547120323169e-06
0.00303325860655575 2.17868879014862e-06
0.0030354372953459 2.1819461893162e-06
0.00303761924153521 2.18524413277701e-06
0.00303980448566799 2.18858177030091e-06
0.00304199306743829 2.19196025218299e-06
0.00304418502769047 2.19537954591832e-06
0.00304638040723639 2.19884122034024e-06
0.00304857924845673 2.20234447123809e-06
0.00305078159292797 2.20589022684891e-06
0.00305298748315482 2.20947889757315e-06
0.00305519696205239 2.21311077321642e-06
0.00305741007282561 2.21678615533836e-06
0.00305962685898095 2.22050628290545e-06
0.00306184736526385 2.22427042533718e-06
0.00306407163568919 2.22808037387738e-06
0.00306629971606307 2.23026512253444e-06
0.0030685299811856 2.22942870617191e-06
0.00307075940989177 2.22862662762429e-06
0.0030729880365194 2.22786144605601e-06
0.00307521589796545 2.22713319152187e-06
0.00307744303115698 2.22644157081217e-06
0.00307966947272779 2.22578647187178e-06
0.00308189525919966 2.22516696280936e-06
0.00308412042616247 2.22458329284924e-06
0.00308634500945532 2.22403538916378e-06
0.00308856904484448 2.22352269535877e-06
0.00309079256753984 2.22304450579092e-06
0.00309301561204563 2.22260128078194e-06
0.00309523821332641 2.22219234082989e-06
0.00309746040566724 2.22181783921713e-06
0.00309968222350646 2.2214771235333e-06
0.00310190370062999 2.22117036932869e-06
0.00310412487099932 2.22089743664897e-06
0.00310634576843597 2.2206572263036e-06
0.00310856642566227 2.22045091546973e-06
0.00311078687657774 2.22027710773165e-06
0.00311300715368548 2.2201363527794e-06
0.00311522729003826 2.22002856530097e-06
0.00311744731860356 2.21995271179466e-06
0.00311966727131535 2.21990905004018e-06
0.00312188718036539 2.21989816295244e-06
0.00312410707852834 2.21991889430196e-06
0.00312632699742265 2.21997137056051e-06
0.00312854696879321 2.22005572610703e-06
0.00313076702451931 2.22017163090246e-06
0.00313298719615022 2.22031923726213e-06
0.00313520751538748 2.2204980783209e-06
0.0031374280134658 2.22070785530323e-06
0.0031396487213211 2.22094921597264e-06
0.00314186967053707 2.22122110003387e-06
0.00314409089163711 2.22152370493588e-06
0.00314631241534204 2.22185769999109e-06
0.00314853427304204 2.22222159372047e-06
0.00315075649463576 2.22261668951801e-06
0.00315297911132527 2.22304228928445e-06
0.00315520215361456 2.22349816835393e-06
0.00315742565178291 2.22398472465749e-06
0.00315964963650757 2.22450113785754e-06
0.00316187413764543 2.22504766896281e-06
0.00316409918531439 2.2256248899033e-06
0.00316632481020429 2.22623185692492e-06
0.00316855104206122 2.22686900500591e-06
0.00317077791106623 2.22753632011011e-06
0.00317300544738634 2.22823349385426e-06
0.00317523368088019 2.22896083049664e-06
0.00317746264171069 2.2297178877481e-06
0.00317969235959843 2.2305051346383e-06
0.00318192286473307 2.23132169596549e-06
0.00318415418642904 2.23216805526559e-06
0.0031863863544843 2.23304455156455e-06
0.00318861939903587 2.23395093350852e-06
0.00319085334996938 2.23488725621022e-06
0.00319308823722559 2.23585254240672e-06
0.00319532408976799 2.23684819856402e-06
0.00319756093796656 2.23787385613949e-06
0.0031997988118227 2.23892900831361e-06
0.00320203774083101 2.24001389510795e-06
0.00320427775472612 2.24112846829499e-06
0.00320651888319441 2.24227283402117e-06
0.00320876115602844 2.24344813181197e-06
0.00321100460416025 2.24465228313838e-06
0.00321324925644339 2.24588658713009e-06
0.00321549514303052 2.24715073948215e-06
0.00321774229377 2.24844517276426e-06
0.00321999073894276 2.2497697434933e-06
0.00322224050868626 2.25112402587127e-06
0.00322449163271213 2.25250861746874e-06
0.0032267441413296 2.25392339724204e-06
0.00322899806472684 2.25536868535339e-06
0.00323125343341219 2.25684365430171e-06
0.00323351027706649 2.25834935884639e-06
0.00323576862642534 2.25988628194748e-06
0.00323802851270729 2.2614531899463e-06
0.00324028996589723 2.26305072433681e-06
0.00324255301662157 2.26467867278335e-06
0.00324481769529435 2.26633754543239e-06
0.00324708403283979 2.2680275726394e-06
0.00324935206041243 2.26974827915833e-06
0.00325162180869158 2.27150033687618e-06
0.00325389330902846 2.27328357054494e-06
0.003256166592599 2.27509767116688e-06
0.00325844169027017 2.27694361299578e-06
0.00326071863388317 2.27882067722211e-06
0.00326299745456039 2.28072999128841e-06
0.00326527818455168 2.28267042969161e-06
0.00326756085498137 2.2846434137847e-06
0.00326984549839515 2.28664811729863e-06
0.00327213214651245 2.28868484818403e-06
0.00327442083136064 2.29075406142134e-06
0.00327671158542206 2.29285579807467e-06
0.00327900444122013 2.29499066690729e-06
0.00328129943188704 2.29715746572055e-06
0.00328359658935276 2.29935751639438e-06
0.00328589594686915 2.30159075072318e-06
0.00328819753761988 2.30385724807403e-06
0.00329050139486795 2.3061569565336e-06
0.00329280755182449 2.30849024916567e-06
0.00329511604207365 2.31085820029527e-06
0.00329742690027395 2.31325939476331e-06
0.00329974015966871 2.3156951984441e-06
0.00330205585486715 2.31816546090692e-06
0.00330437402032806 2.32067004052451e-06
0.00330669469036859 2.32320990860592e-06
0.00330901790027719 2.32578438847954e-06
0.00331134368466567 2.32839432850053e-06
0.00331367207899417 2.33104017130644e-06
0.00331600311916548 2.33372085548656e-06
0.00331833684002096 2.33643807663824e-06
0.0033206732780976 2.33919175290156e-06
0.0033230124698505 2.34198140051954e-06
0.00332535445125102 2.34480818864797e-06
0.00332769925943967 2.3476719257896e-06
0.00333004693136546 2.35057256667417e-06
0.00333239750393214 2.35351062147327e-06
0.00333475101455361 2.3564868818822e-06
0.00333710750143549 2.35950119395249e-06
0.00333946700262944 2.36255450336199e-06
0.00334182955713281 2.3656461314187e-06
0.00334419520326422 2.36877622580545e-06
0.00334656397949003 2.37194603074336e-06
0.00334893592552077 2.37515598473076e-06
0.0033513110815055 2.37840545085102e-06
0.00335368948695635 2.3816957009918e-06
0.00335607118265735 2.38502584877753e-06
0.00335845620850612 2.38839772646662e-06
0.00336084460623259 2.39180992878904e-06
0.00336323641616138 2.39526511789393e-06
0.00336563168127927 2.39876191232372e-06
0.0033680304431916 2.4023013727942e-06
0.00337043274456439 2.40588349113212e-06
0.00337283862805552 2.40950907958906e-06
0.00337524813713511 2.41317869214799e-06
0.00337766131582726 2.41689208612932e-06
0.00338007820791339 2.42065010763792e-06
0.00338249885802103 2.4244522687748e-06
0.0033849233102898 2.42830105249323e-06
0.0033873516113423 2.43219572810977e-06
0.00338978380707041 2.43613611482451e-06
0.00339221994318523 2.44012365584514e-06
0.00339466006684108 2.4441587335523e-06
0.00339710422557463 2.44824228043964e-06
0.00339955246785507 2.45237309631506e-06
0.00340200484095138 2.4565526752259e-06
0.00340446139362661 2.46078225732988e-06
0.00340692217588394 2.46506175749409e-06
0.00340938723764143 2.46939164036155e-06
0.00341185662928179 2.47377211707471e-06
0.00341433040139887 2.47820501983141e-06
0.0034168086064187 2.48268978797194e-06
0.00341929129620667 2.48722748088953e-06
0.00342177852368756 2.49181837131868e-06
0.00342427034205888 2.49456106852512e-06
0.0034267649031274 2.49330651287842e-06
0.00342925820964028 2.49209101075733e-06
0.00343175030065104 2.49091926243491e-06
0.00343424121991348 2.48979170808499e-06
0.00343673101162156 2.48870651497331e-06
0.00343921971813653 2.48766380901536e-06
0.00344170738194555 2.4866637293404e-06
0.00344419404567489 2.48570520925419e-06
0.00344667975088414 2.48478772666218e-06
0.00344916453861081 2.48391233611518e-06
0.00345164845094692 2.48307681659296e-06
0.00345413152776351 2.48228242298679e-06
0.0034566138101865 2.48152783769941e-06
0.0034590953380242 2.4808127947181e-06
0.00346157615081892 2.48013653083723e-06
0.00346405628734976 2.47950034445917e-06
0.00346653578769421 2.47890315931108e-06
0.00346901469085353 2.4783437514292e-06
0.00347149303460495 2.47782328253863e-06
0.00347397085788749 2.47733988608594e-06
0.00347644819777358 2.47689524882423e-06
0.0034789250930224 2.47648770625245e-06
0.00348140158072866 2.47611745621792e-06
0.00348387769818487 2.47578387329111e-06
0.00348635348205817 2.47548751126781e-06
0.00348882896956943 2.47522760500796e-06
0.00349130419717444 2.47500340626839e-06
0.00349377920058071 2.47481583198841e-06
0.0034962540164127 2.47466448725341e-06
0.00349872868089995 2.47454849880852e-06
0.00350120322939876 2.47446799217757e-06
0.00350367769739094 2.47442310224623e-06
0.00350615212049318 2.47441332192958e-06
0.00350862653381511 2.47443880782721e-06
0.00351110097262294 2.4744985911622e-06
0.0035135754712141 2.47459317476062e-06
0.00351605006438886 2.47472290647866e-06
0.00351852478729534 2.47488621103311e-06
0.00352099967350638 2.47508474386553e-06
0.00352347475825024 2.47531679593649e-06
0.00352595007504618 2.47558323560003e-06
0.00352842565828178 2.47588302196081e-06
0.00353090154130374 2.47621656155875e-06
0.0035333777578653 2.4765842674429e-06
0.00353585434213274 2.47698545117742e-06
0.00353833132758392 2.47742022784735e-06
0.00354080874781176 2.47788809041803e-06
0.00354328663590218 2.47838917303211e-06
0.00354576502507521 2.47892314701412e-06
0.00354824394822223 2.47949094721534e-06
0.00355072343916944 2.48009179310126e-06
0.00355320353096255 2.48072476181853e-06
0.00355568425572436 2.48139127822619e-06
0.00355816564700259 2.48209059381894e-06
0.00356064773759641 2.48282290289781e-06
0.00356313056049931 2.48358778880057e-06
0.00356561414828811 2.48438500001269e-06
0.00356809853328812 2.4852155266619e-06
0.00357058374881478 2.48607867154088e-06
0.00357306982748632 2.48697374982641e-06
0.00357555680123615 2.48790192531998e-06
0.00357804470316147 2.48869917164497e-06
0.00358053340233311 2.48529680060801e-06
0.00358301869913372 2.48196127755691e-06
0.00358550066041128 2.47869952569638e-06
0.00358797935993698 2.47550930097614e-06
0.00359045486923795 2.47238796430845e-06
0.00359292725720226 2.46933700631293e-06
0.00359539659420857 2.46635410071264e-06
0.00359786294830929 2.46343787545377e-06
0.00360032638618474 2.46058722591756e-06
0.00360278697341066 2.4578006419103e-06
0.00360524477405257 2.45507909760837e-06
0.00360769985315018 2.45242070786289e-06
0.00361015227385804 2.44982363502851e-06
0.00361260209749307 2.44728630631946e-06
0.00361504938379939 2.44480981496724e-06
0.00361749419361435 2.44239221354536e-06
0.0036199365858279 2.44003333728164e-06
0.00362237661916518 2.43773066431072e-06
0.00362481434982949 2.43548431075622e-06
0.00362724983414025 2.43329505745298e-06
0.0036296831291977 2.43116134103523e-06
0.00363211429053874 2.42908078149815e-06
0.00363454337132023 2.42705381108455e-06
0.00363697042513132 2.42508087681553e-06
0.00363939550600813 2.42315905676444e-06
0.0036418186650649 2.4212886399337e-06
0.00364423995370483 2.41946951009584e-06
0.00364665942321493 2.41770031349119e-06
0.00364907712352842 2.41598160696538e-06
0.00365149310513539 2.4143118778172e-06
0.0036539074170132 2.4126906830196e-06
0.00365632010769622 2.41111739362046e-06
0.00365873122508984 2.40959140306143e-06
0.0036611408164929 2.40811171525855e-06
0.00366354892820816 2.40667920408252e-06
0.00366595560741225 2.40529270696279e-06
0.00366836090011921 2.40395169901301e-06
0.00367076485181822 2.40265486237162e-06
0.00367316750668059 2.40140414712894e-06
0.00367556891082772 2.40019584440024e-06
0.00367796910667212 2.39903314101949e-06
0.00368036813981314 2.39791258176496e-06
0.00368276605239491 2.39683496151916e-06
0.00368516288735643 2.39579968339673e-06
0.00368755868703982 2.39480716477919e-06
0.0036899534942046 2.39385604535811e-06
0.00369234735024996 2.39294677189007e-06
0.00369474029702185 2.3920784175452e-06
0.0036971323754394 2.39125046975633e-06
0.00369952362590915 2.39046302170471e-06
0.00370191408893086 2.38971559012546e-06
0.00370430380452098 2.38900751220989e-06
0.00370669281203319 2.38833950639832e-06
0.00370908115153959 2.38771035330962e-06
0.0037114688618929 2.38712021189425e-06
0.00371385598210479 2.38656867098276e-06
0.00371624255077578 2.38605533377294e-06
0.00371862860610955 2.38558039469281e-06
0.00372101418650424 2.38514405774449e-06
0.00372339933056199 2.38474404771062e-06
0.0037257840746097 2.38438193598198e-06
0.00372816845654568 2.3840579592864e-06
0.00373055251450497 2.38376913281146e-06
0.00373293628363778 2.38351875922067e-06
0.003735319802397 2.38330426506289e-06
0.00373770310666206 2.38312631279792e-06
0.00374008623297486 2.38298406417487e-06
0.00374246921703903 2.38287819873172e-06
0.00374485209523777 2.38280771489693e-06
0.00374723490295266 2.38277330972776e-06
0.00374961767626239 2.38277493925393e-06
0.00375200045120164 2.38281070883019e-06
0.00375438326191047 2.38288264391519e-06
0.00375676614455439 2.38298924663267e-06
0.00375914913380102 2.38313125595672e-06
0.00376153226505698 2.38330701784184e-06
0.00376391557207482 2.38351820966313e-06
0.00376629909028448 2.38376430392477e-06
0.00376868285458841 2.38404478563869e-06
0.00377106689937405 2.38435933464464e-06
0.00377345125870869 2.38470800617935e-06
0.00377583596671487 2.38509122782944e-06
0.0037782210579427 2.38550816158044e-06
0.00378060656610428 2.38595925201002e-06
0.00378299252535629 2.38644422582451e-06
0.00378537896958211 2.38696318093005e-06
0.00378776593276304 2.3875155022498e-06
0.00379015344826529 2.38810220506039e-06
0.00379254155047036 2.38872215351528e-06
0.00379493027262387 2.38937548023245e-06
0.0037973196481041 2.39006304033775e-06
0.00379970971114444 2.39078319438406e-06
0.00380210049433882 2.39153699118032e-06
0.00380449203133001 2.3923249486947e-06
0.0038068843562787 2.39314599365057e-06
0.00380927750227235 2.39400066034981e-06
0.0038116715029327 2.39488860446784e-06
0.00381406639153717 2.39580931486074e-06
0.00381646220085203 2.39676405203632e-06
0.00381885896490407 2.39775144094511e-06
0.00382125671634501 2.3987727536871e-06
0.0038236554890987 2.39982751221142e-06
0.00382605531661091 2.40091559855299e-06
0.00382845623220946 2.40203742696954e-06
0.00383085826963643 2.4031918490102e-06
0.00383326146148544 2.4043796429922e-06
0.00383566584112843 2.40560159140673e-06
0.00383807144271984 2.40685674712085e-06
0.00384047829946696 2.40814590639107e-06
0.00384288644537335 2.40946762272475e-06
0.00384529591299608 2.41082408745694e-06
0.00384770673708353 2.41221370009952e-06
0.00385011895078363 2.41363711096358e-06
0.0038525325878946 2.41509514727844e-06
0.00385494768304188 2.41658538250575e-06
0.00385736426842438 2.41811020152309e-06
0.0038597823786259 2.419670278093e-06
0.003862202048904 2.42126321883641e-06
0.00386462331212283 2.42289090864692e-06
0.00386704620303148 2.42455216928391e-06
0.00386947075520077 2.42624923405305e-06
0.00387189700443482 2.42797941439343e-06
0.00387432498384921 2.42974495401435e-06
0.00387675472880323 2.43154505034637e-06
0.00387918627385357 2.43337958761782e-06
0.00388161965344119 2.43524963979623e-06
0.00388405490308099 2.43715443136248e-06
0.00388649205751235 2.43909437562798e-06
0.00388893115188798 2.44107022889081e-06
0.00389137222211687 2.44308040283876e-06
0.00389381530251971 2.44512667529924e-06
0.00389626042919501 2.44720898492875e-06
0.00389870763817993 2.44932761357554e-06
0.00390115696579351 2.45148218258286e-06
0.00390360844797609 2.45367182197994e-06
0.00390606211979807 2.45589867163197e-06
0.0039085180184697 2.45816221112484e-06
0.00391097618068083 2.46046326016341e-06
0.00391343664394099 2.4628003202697e-06
0.00391589944426126 2.46517406118873e-06
0.00391836461832245 2.46758665062632e-06
0.00392083220497308 2.47003595728561e-06
0.00392330224093036 2.47252316984861e-06
0.00392577476410021 2.47504799667954e-06
0.00392824981209689 2.47761213530475e-06
0.0039307274242322 2.48021465223056e-06
0.00393320763888443 2.4828542955562e-06
0.00393569049317998 2.4855341005346e-06
0.00393817602728052 2.48825316272572e-06
0.00394066428044324 2.49101124538995e-06
0.00394315529168863 2.49380910530264e-06
0.00394564910079394 2.49664685193713e-06
0.00394814574764587 2.49952427659315e-06
0.00395064527192247 2.502443306375e-06
0.00395314771522884 2.50540195385245e-06
0.00395565311718269 2.50840265189164e-06
0.00395816151983459 2.51144425143231e-06
0.00396067296408602 2.51452789659738e-06
0.00396318749198262 2.51765408887112e-06
0.00396570514607149 2.52082024760553e-06
0.00396822596631909 2.52403144643401e-06
0.00397074999776553 2.52728529109888e-06
0.00397327728305663 2.53058167318384e-06
0.00397580786472981 2.53392292812449e-06
0.00397834178765793 2.53730702319221e-06
0.00398087909468113 2.54073663595869e-06
0.00398341983131708 2.54421008202889e-06
0.00398596404139911 2.54772892470538e-06
0.00398851177032382 2.55129441429692e-06
0.00399106306473812 2.55490490365632e-06
0.00399361796964177 2.55856263341762e-06
0.00399617653227519 2.56226711149012e-06
0.00399873879938668 2.5660181803122e-06
0.00400130481756699 2.56981649995868e-06
0.00400387463406695 2.5736637090388e-06
0.00400644829777599 2.57756017020314e-06
0.00400902585794619 2.58150448802953e-06
0.00401160736243422 2.58549946257674e-06
0.0040141928618968 2.58954469082679e-06
0.00401678240658763 2.59363897884496e-06
0.00401937604556647 2.5929152480361e-06
0.00402196896081451 2.59190281093225e-06
0.00402456086362544 2.59093377482823e-06
0.00402715179740027 2.59000914276839e-06
0.00402974180654304 2.58912711054352e-06
0.00403233093365358 2.58829030977025e-06
0.00403491922396335 2.58749457113449e-06
0.00403750671853449 2.58674175013207e-06
0.00404009346028462 2.58603012257092e-06
0.00404267949040719 2.585361359969e-06
0.00404526485176716 2.58473337726583e-06
0.00404784958514442 2.58414727282396e-06
0.00405043373241725 2.58360218212974e-06
0.00405301733459938 2.58309725956603e-06
0.00405560043185894 2.58263343850188e-06
0.00405818306529745 2.58220892488564e-06
0.00406076527422233 2.58182467481796e-06
0.00406334709889715 2.58148028936065e-06
0.00406592857918651 2.58117596513494e-06
0.00406850975515164 2.58090939685821e-06
0.0040710906645485 2.58068235420536e-06
0.00407367134690271 2.58049487435158e-06
0.00407625184177706 2.58034470356945e-06
0.00407883218648063 2.58023382431336e-06
0.00408141242030494 2.5801611612204e-06
0.00408399258146616 2.58012679984754e-06
0.00408657270826601 2.58013007552424e-06
0.00408915283834154 2.58017052780738e-06
0.00409173300886934 2.58024922234548e-06
0.00409431325809169 2.5803649633236e-06
0.00409689362305501 2.58051770246913e-06
0.00409947414075748 2.58070758931105e-06
0.00410205484834679 2.58093496960667e-06
0.0041046357833164 2.58119851347884e-06
0.00410721698182988 2.58149952167571e-06
0.00410979848135155 2.58183706184108e-06
0.0041123803184134 2.5822107744343e-06
0.00411496252918783 2.58262179475436e-06
0.00411754515098258 2.58306848537688e-06
0.00412012821946796 2.58355144357109e-06
0.00412271177091153 2.58407016651815e-06
0.00412529584107805 2.58462489879445e-06
0.00412788046597684 2.58521589251227e-06
0.00413046568186936 2.58584285809683e-06
0.00413305152472745 2.58650624774464e-06
0.0041356380309752 2.58720433154667e-06
0.00413822523530675 2.58793867421821e-06
0.00414081317398096 2.58870866060175e-06
0.00414340188264157 2.5895142317035e-06
0.00414599139687327 2.59035624241895e-06
0.00414858175311569 2.59123302345916e-06
0.00415117298613915 2.59214562690819e-06
0.00415376513176605 2.59309366843534e-06
0.00415635822543449 2.59407749270492e-06
0.00415895230292719 2.59509601709076e-06
0.00416154739894429 2.59615121462553e-06
0.00416414355015891 2.59724130654324e-06
0.00416674079146545 2.59836684901831e-06
0.00416933915831447 2.59952786989782e-06
0.00417193868618437 2.6007240499553e-06
0.00417453941023433 2.60195649852922e-06
0.00417714136673286 2.60322526631973e-06
0.00417974459199918 2.60452829181168e-06
0.00418234912029099 2.60586741227836e-06
0.00418495498770327 2.60724270376631e-06
0.00418756223040703 2.60865372319678e-06
0.00419017088413023 2.61009916003536e-06
0.00419278098329026 2.61158157292344e-06
0.00419539256486319 2.61309949379965e-06
0.00419800566435699 2.61465356554632e-06
0.00420062031792253 2.61624321582436e-06
0.00420323656113836 2.61786927600053e-06
0.00420585443041436 2.61953206101173e-06
0.00420847396247537 2.62123033079622e-06
0.00421109519280617 2.62296528502766e-06
0.00421371815809119 2.62473708881001e-06
0.00421634289518 2.62654435987822e-06
0.00421896943953988 2.62838883528927e-06
0.00422159782837517 2.63027018659794e-06
0.00422422809856177 2.63218775103478e-06
0.0042268602863128 2.63414311008584e-06
0.00422949442942289 2.63613596133061e-06
0.00423213056538422 2.63816464151013e-06
0.00423476873002573 2.64023177844942e-06
0.00423740896180418 2.64233589947646e-06
0.00424005129770366 2.64447776354451e-06
0.0042426957754672 2.64665728381883e-06
0.00424534243275102 2.64887506319359e-06
0.00424799130781421 2.65113069185696e-06
0.00425064243850607 2.65342478845587e-06
0.00425329586329453 2.65575696154788e-06
0.00425595162025607 2.65812818415189e-06
0.00425860974844023 2.66053791368871e-06
0.00426127028635392 2.66298696925709e-06
0.00426393327332317 2.66547448989461e-06
0.00426659874781307 2.66800147919707e-06
0.00426926674929226 2.67056911570644e-06
0.00427193731840797 2.67317606317337e-06
0.00427461049447114 2.6758221731661e-06
0.00427728631664431 2.67850931926667e-06
0.00427996482596358 2.6812372023942e-06
0.00428264606316597 2.68400586865893e-06
0.00428533006903463 2.68681487212105e-06
0.00428801688390675 2.68966461211412e-06
0.00429070654851886 2.69255666445554e-06
0.00429339910518332 2.69548944528439e-06
0.0042960945946286 2.6984650463292e-06
0.00429879305967493 2.70148273798823e-06
0.00430149454241292 2.70454230053221e-06
0.00430419908471345 2.70764634677972e-06
0.00430690673106023 2.71079202270571e-06
0.00430961752308294 2.71398212280336e-06
0.00431233150520574 2.71721547455113e-06
0.00431504872068029 2.72049240624517e-06
0.00431776921308654 2.72381375182181e-06
0.00432049302683836 2.7271798593987e-06
0.00432322020669776 2.73059207757588e-06
0.00432595079877533 2.73404962173058e-06
0.00432868484839706 2.73755171922628e-06
0.00433142240011629 2.7411000777378e-06
0.00433416350019403 2.74469476968849e-06
0.00433690819496372 2.74833719367454e-06
0.00433965653215739 2.75202629559206e-06
0.00434240855845298 2.75576333129784e-06
0.00434516432178428 2.7595489116588e-06
0.00434792387069594 2.76338202043126e-06
0.00435068725271637 2.76726509314188e-06
0.00435345451780951 2.77119615731198e-06
0.00435622571396682 2.77517783338079e-06
0.00435900089180021 2.77920932050438e-06
0.00436178010112071 2.78329228149588e-06
0.00436456339340221 2.78742561598627e-06
0.00436735081901819 2.791611500603e-06
0.0043701424305188 2.79584935234932e-06
0.00437293827987115 2.80013876458758e-06
0.00437573841863573 2.80448195085412e-06
0.00437854290058659 2.80887934724674e-06
0.00438135177993383 2.8133309158251e-06
0.00438416511084966 2.81783744645463e-06
0.00438698294829611 2.82239974368509e-06
0.0043898053480398 2.82701700106673e-06
0.00439263236504086 2.83169200194606e-06
0.00439546405704281 2.83642299710699e-06
0.00439830048003992 2.83864574016086e-06
0.00440113912578008 2.83723963489666e-06
0.00440397636541497 2.83587928319011e-06
0.00440681224469816 2.83456935433117e-06
0.0044096468140525 2.83330843104727e-06
0.00441248012248354 2.83209658337183e-06
0.00441531221906692 2.83093348113451e-06
0.00441814315254805 2.82981881296037e-06
0.00442097297136101 2.82875228593922e-06
0.00442380172364695 2.82773238936255e-06
0.00442662945603631 2.82675907806061e-06
0.00442945621511437 2.82583355071203e-06
0.00443228204866508 2.82495353848561e-06
0.00443510700220357 2.82411925035853e-06
0.00443793112145393 2.82333050118664e-06
0.00444075445195511 2.82258752656126e-06
0.00444357703948168 2.82188774535264e-06
0.00444639892722703 2.82123384979181e-06
0.00444922016107682 2.82062410249928e-06
0.00445204078517932 2.82005759527183e-06
0.00445486084277459 2.81953523921447e-06
0.00445768037801381 2.81905615652104e-06
0.00446049943417033 2.81862008573479e-06
0.00446331805425606 2.81822677991887e-06
0.00446613628103598 2.81787600638751e-06
0.00446895415704237 2.81756715161186e-06
0.00447177172419398 2.81730139083411e-06
0.00447458902558481 2.81707695662961e-06
0.00447740610254144 2.81689465365565e-06
0.0044802229971951 2.81675216501406e-06
0.00448303974936011 2.81665207623229e-06
0.00448585640143635 2.81659346472316e-06
0.00448867299490107 2.8165746499955e-06
0.00449148956955106 2.81659649093775e-06
0.004494306166042 2.81665927196173e-06
0.00449712282531396 2.81676251603514e-06
0.00449993958783 2.81690537594628e-06
0.00450275649320594 2.81708797980017e-06
0.00450557358118575 2.81731084809752e-06
0.00450839089203384 2.81757355400708e-06
0.00451120846558785 2.81787511260592e-06
0.00451402634070046 2.81821702671098e-06
0.00451684455772717 2.81859719636096e-06
0.00451966315492353 2.81901733004474e-06
0.00452248217225357 2.81947630320196e-06
0.00452530164855677 2.81997451597686e-06
0.00452812162307275 2.82051143600751e-06
0.00453094213450876 2.82108635642951e-06
0.00453376322086519 2.8217004565495e-06
0.00453658492132174 2.82235361066233e-06
0.0045394072749324 2.82304477158575e-06
0.00454223031970399 2.82377476863631e-06
0.00454505409447262 2.82454350761723e-06
0.00454787863798024 2.82534997807509e-06
0.00455070398795831 2.82619558907005e-06
0.00455353018354738 2.8270778751568e-06
0.00455635726142254 2.82799955169367e-06
0.00455918526097424 2.82895928391278e-06
0.00456201422025815 2.82995648782391e-06
0.00456484417674597 2.83099223994889e-06
0.00456767516898592 2.8320665237309e-06
0.00457050723550965 2.8331791498768e-06
0.00457334041465953 2.83432957529593e-06
0.00457617474423483 2.83551745052177e-06
0.00457901026168535 2.83674370679559e-06
0.00458184700539214 2.83800819324735e-06
0.00458468501358539 2.83930968421988e-06
0.00458752432326961 2.84065003652903e-06
0.00459036497330614 2.8420298464836e-06
0.00459320700315262 2.84344648053809e-06
0.00459605044963316 2.84490235256175e-06
0.00459889535198572 2.84639575289455e-06
0.00460174174773862 2.84792695638122e-06
0.004604589674695 2.84949642386492e-06
0.00460743917111886 2.85110569294975e-06
0.00461029027681181 2.85275238828191e-06
0.0046131430292001 2.85443806308072e-06
0.00461599746726318 2.85616249892298e-06
0.0046188536297621 2.8579251332513e-06
0.00462171155489535 2.85972629888886e-06
0.00462457128119424 2.86156721907701e-06
0.00462743284841332 2.8634464773082e-06
0.00463029629489062 2.86536478382912e-06
0.00463316165967445 2.86732215214594e-06
0.0046360289818266 2.8693186048034e-06
0.0046388983004314 2.87135487422221e-06
0.00464176965530563 2.87343064978255e-06
0.00464464308595541 2.87554563127818e-06
0.00464751863158669 2.87770022636791e-06
0.00465039633181305 2.87989519882281e-06
0.00465327622701188 2.88212975377446e-06
0.00465615835676565 2.88440432414583e-06
0.0046590427610898 2.88671987104857e-06
0.00466192948096085 2.88907545671454e-06
0.00466481855641756 2.89147136660474e-06
0.00466771002778417 2.89390893110132e-06
0.00467060393671527 2.89638707102633e-06
0.00467350032378629 2.89890575373778e-06
0.00467639922954003 2.90146616045833e-06
0.00467930069570049 2.90406810388759e-06
0.00468220476380438 2.90671106372277e-06
0.0046851114748681 2.90939727340964e-06
0.00468802087214151 2.91212520397035e-06
0.00469093299734548 2.91489402432709e-06
0.00469384789136981 2.9177066723811e-06
0.00469676559804219 2.92056182395465e-06
0.00469968615986614 2.92346021314947e-06
0.00470260962007929 2.92640207189389e-06
0.00470553602215119 2.92938696184164e-06
0.00470846540911303 2.93241513497011e-06
0.004711397824248 2.93548804022004e-06
0.00471433331228822 2.93860560907559e-06
0.0047172719178973 2.94176676830625e-06
0.0047202136846656 2.94497417723305e-06
0.00472315865884284 2.94822475772051e-06
0.00472610688360056 2.9515218600645e-06
0.00472905840546062 2.95486445634644e-06
0.00473201326991697 2.95825355254921e-06
0.00473497152346952 2.96168814509928e-06
0.00473793321161462 2.96516925997273e-06
0.00474089838087459 2.96869826847772e-06
0.00474386707914307 2.97227386707855e-06
0.00474683935301014 2.97589811809519e-06
0.00474981525112824 2.97956940821442e-06
0.00475279482053645 2.98328914972327e-06
0.00475577810968618 2.98705876487036e-06
0.00475876516845105 2.99087701376888e-06
0.00476175604546482 2.99474367137952e-06
0.0047647507891362 2.99866085949631e-06
0.00476774944999569 3.00262937702519e-06
0.00477075207937272 3.00664737059478e-06
0.00477375872674331 3.01071766010245e-06
0.00477676944440341 3.01483908531928e-06
0.00477978428348873 3.01901182901928e-06
0.00478280329531775 3.02323874345163e-06
0.0047858265340612 3.02751738277061e-06
0.00478885405144398 3.0318492954771e-06
0.00479188590073945 3.03623604262381e-06
0.00479492213678208 3.04067787382097e-06
0.0047979628146559 3.04517306649324e-06
0.00480100798772239 3.04972487489198e-06
0.00480405771259728 3.05433193765195e-06
0.00480711204453493 3.05899621283511e-06
0.00481017104074777 3.06371670024994e-06
0.00481323475744802 3.06849505540279e-06
0.00481630325250342 3.07333261900846e-06
0.00481937658512243 3.07822876871933e-06
0.00482245481389115 3.08318388653898e-06
0.00482553799777769 3.08819935861074e-06
0.0048286261971363 3.09327592877061e-06
0.00483171947306507 3.09841402830507e-06
0.00483481788709337 3.10361311767157e-06
0.00483792150021104 3.10887464730521e-06
0.00484103037485835 3.11420074312835e-06
0.00484414457560148 3.11959059087477e-06
0.00484726416619235 3.12504569415105e-06
0.0048503892118865 3.13056658983844e-06
0.00485351977847634 3.13615186193227e-06
0.00485665593033827 3.14180536590012e-06
0.00485979773570417 3.14093819262242e-06
0.0048629386738968 3.13901868695373e-06
0.00486607769258375 3.13715676298983e-06
0.00486921484934674 3.13535358435205e-06
0.00487235020293109 3.13360792454414e-06
0.00487548381085564 3.13191924177715e-06
0.00487861573009741 3.13028528502761e-06
0.00488174601538244 3.1287088143199e-06
0.00488487472419676 3.12718676567797e-06
0.00488800191096244 3.12571955988965e-06
0.00489112763052233 3.12430698978893e-06
0.00489425193751212 3.1229475874171e-06
0.00489737488509953 3.12164119352014e-06
0.00490049652629305 3.12038830468435e-06
0.00490361691459774 3.11918689070108e-06
0.00490673610148844 3.11803791132591e-06
0.00490985413939977 3.11693959882663e-06
0.00491297107899859 3.11589252586307e-06
0.00491608697152446 3.11489560228612e-06
0.00491920186712674 3.11394985026193e-06
0.004922315816977 3.11305234552198e-06
0.00492542886932253 3.11220497687096e-06
0.0049285410742994 3.11140652835696e-06
0.00493165248082775 3.11065684152301e-06
0.00493476313766928 3.10995536260266e-06
0.00493787309303188 3.10930073590712e-06
0.00494098239376779 3.10869490662847e-06
0.00494409108867441 3.10813655199127e-06
0.00494719922522641 3.10762437429341e-06
0.0049503068496007 3.10715974046129e-06
0.00495341400934116 3.10674179224268e-06
0.0049565207511334 3.10636948996525e-06
0.00495962712062337 3.10604221831809e-06
0.00496273316284169 3.10576098794146e-06
0.00496583892382963 3.10552581240067e-06
0.00496894444964203 3.10533511824674e-06
0.00497204978476028 3.10518935196627e-06
0.00497515497411224 3.10508777497511e-06
0.00497826006188722 3.10503105652095e-06
0.00498136509294374 3.10501908130593e-06
0.00498447011202504 3.10505155002847e-06
0.00498757516357507 3.10512679796638e-06
0.00499068029037304 3.1052461339321e-06
0.00499378553650697 3.10540871123456e-06
0.00499689094521821 3.10561448389176e-06
0.0049999965597021 3.10586341790007e-06
0.00500310242312 3.10615607578042e-06
0.00500620857919578 3.10649108413735e-06
0.00500931507027991 3.10686864178169e-06
0.0050124219389217 3.10728895742472e-06
0.00501552922787912 3.10775167048194e-06
0.0050186369795496 3.10825681927029e-06
0.00502174523636887 3.10880502987094e-06
0.00502485404139874 3.10939425024437e-06
0.00502796343564899 3.11002532290905e-06
0.0050310734609719 3.11069814071157e-06
0.00503418415911261 3.11141337029225e-06
0.0050372955724829 3.1121705441672e-06
0.00504040774302707 3.1129693983838e-06
0.00504352071242545 3.11380930238649e-06
0.00504663452172784 3.11469152974161e-06
0.00504974921325758 3.11561452807984e-06
0.00505286482778566 3.11657845827522e-06
0.00505598140624394 3.11758480537339e-06
0.00505909899104931 3.11863205714529e-06
0.00506221762310645 3.11972115255386e-06
0.00506533734425901 3.12085098165433e-06
0.00506845819524066 3.12202231438853e-06
0.00507158021755505 3.12323462462155e-06
0.00507470345217967 3.1244877703635e-06
0.00507782793995004 3.12578291745341e-06
0.00508095372286749 3.12711846165413e-06
0.00508408084132914 3.12849558596367e-06
0.00508720933691511 3.1299147404321e-06
0.00509033925165554 3.13137472794588e-06
0.00509347062638349 3.13287528516249e-06
0.00509660350166865 3.13441689256133e-06
0.00509973791856121 3.1360013186797e-06
0.00510287391987989 3.13762631674167e-06
0.00510601154619663 3.13929203008762e-06
0.00510915083822672 3.14099988464948e-06
0.00511229183811137 3.14274931167823e-06
0.00511543458742305 3.14454048049134e-06
0.00511857912790354 3.14637320755219e-06
0.00512172550111109 3.14824731998493e-06
0.00512487374843107 3.15016301622484e-06
0.0051280239114473 3.15212122420914e-06
0.00513117603267151 3.15412071990815e-06
0.00513433015339142 3.15616280794906e-06
0.00513748631619936 3.15824736353496e-06
0.0051406445635629 3.16037427260209e-06
0.0051438049378355 3.16254307414841e-06
0.00514696748090965 3.16475403240484e-06
0.00515013223494205 3.16700813297361e-06
0.00515329924307503 3.16930565646201e-06
0.00515646854873149 3.17164369557805e-06
0.00515964019242707 3.17402645702649e-06
0.00516281421888409 3.17645247581322e-06
0.00516599067135991 3.17892065625863e-06
0.00516916959201617 3.18143344781999e-06
0.00517235102546399 3.1839897754949e-06
0.00517553501523948 3.18659033919567e-06
0.00517872160557868 3.18923373685705e-06
0.00518191083931553 3.19192174152823e-06
0.00518510276105706 3.19465402668737e-06
0.00518829741508375 3.197431328077e-06
0.00519149484641183 3.20025229113782e-06
0.00519469509870296 3.20311836997886e-06
0.00519789821707294 3.20603137388838e-06
0.00520110424844683 3.20898858901814e-06
0.00520431323703585 3.21199079934259e-06
0.00520752522783519 3.21503879685535e-06
0.00521074026663205 3.21813372927271e-06
0.00521395840036132 3.22127397900121e-06
0.00521717967434032 3.22446105973273e-06
0.00522040413540005 3.22769649245244e-06
0.00522363183189251 3.23097662425337e-06
0.00522686280851676 3.23430472253615e-06
0.0052300971132393 3.23768199028148e-06
0.00523333479522958 3.24110619708425e-06
0.00523657590142666 3.24457856775741e-06
0.00523982047999442 3.24809861804474e-06
0.00524306857861246 3.24825562784351e-06
0.00524631683424031 3.2437290224293e-06
0.00524956056326274 3.23928885391286e-06
0.00525279985211665 3.23494470868119e-06
0.00525603479682533 3.23069599094646e-06
0.00525926549281628 3.22653698933683e-06
0.00526249202980561 3.2224699569844e-06
0.0052657144997626 3.21849095290511e-06
0.0052689329907155 3.21460042278613e-06
0.00527214759113829 3.2107950955445e-06
0.00527535838623383 3.2070747099104e-06
0.00527856546094374 3.20343797972702e-06
0.00528176889892347 3.19988340397346e-06
0.00528496878232745 3.19640953303533e-06
0.00528816519186048 3.19301365253075e-06
0.00529135820551301 3.18969782548744e-06
0.0052945479033385 3.1864586418252e-06
0.00529773436198032 3.18329588208976e-06
0.00530091765786241 3.18020676735296e-06
0.00530409786462977 3.17719141929271e-06
0.00530727505604906 3.17425050109275e-06
0.00531044930655015 3.17138110631226e-06
0.00531362068765646 3.16858243281797e-06
0.00531678927008928 3.16585320404844e-06
0.00531995512329333 3.1631929446513e-06
0.00532311831623798 3.16060070353619e-06
0.00532627891694152 3.15807707813763e-06
0.00532943699401966 3.15561790777601e-06
0.00533259261192743 3.15322511271178e-06
0.00533574583704014 3.15089761934301e-06
0.00533889673465949 3.1486331434821e-06
0.00534204536780297 3.14643217648878e-06
0.00534519179997946 3.14429374223347e-06
0.00534833609372169 3.14221886944545e-06
0.00535147831259114 3.14020318926606e-06
0.0053546185157804 3.13824950474279e-06
0.00535775676528515 3.13635376973465e-06
0.00536089311905488 3.13451881855471e-06
0.00536402763787344 3.13274116297926e-06
0.00536716037903641 3.13102269495172e-06
0.00537029140173137 3.12935999577165e-06
0.00537342076172714 3.12775547480161e-06
0.00537654851720194 3.12620697704637e-06
0.00537967472417899 3.12471453966956e-06
0.00538279943871866 3.12327774012927e-06
0.00538592271645879 3.12189498750413e-06
0.00538904461144629 3.1205666204187e-06
0.00539216517806671 3.11929157150304e-06
0.00539528446963821 3.11806974306736e-06
0.00539840253938128 3.11690176060408e-06
0.00540151944114188 3.11578685296419e-06
0.00540463522799485 3.11472263369699e-06
0.00540774995062854 3.11371071939981e-06
0.00541086366134794 3.11274900430298e-06
0.00541397641035225 3.11183889718719e-06
0.00541708824924943 3.11097972678253e-06
0.00542019922897622 3.11017038066145e-06
0.00542330939935688 3.10941023050088e-06
0.00542641880958738 3.1086995859309e-06
0.00542952750917331 3.10803831006262e-06
0.00543263554748337 3.10742673848757e-06
0.00543574297422186 3.10686248295573e-06
0.00543884983670482 3.10634727994663e-06
0.00544195618398476 3.10587946410361e-06
0.00544506206344887 3.10545988483216e-06
0.0054481675233337 3.10508669010867e-06
0.00545127261002381 3.10476120646035e-06
0.00545437737123027 3.10448251767721e-06
0.00545748185374794 3.10424972700655e-06
0.00546058610347495 3.10406374466233e-06
0.00546369016721961 3.10392347991051e-06
0.00546679409069952 3.1038307542918e-06
0.00546989792145382 3.10378139655907e-06
0.00547300170285038 3.10378057642457e-06
0.0054761054834268 3.10382349909856e-06
0.0054792093069259 3.10391114513263e-06
0.00548231321807103 3.1040442798121e-06
0.00548541726235084 3.10422213910049e-06
0.00548852148448994 3.10444375656538e-06
0.00549162592824651 3.10471167869711e-06
0.00549473063992521 3.10502277988583e-06
0.00549783566270509 3.10537788073476e-06
0.00550094104058583 3.1057782416996e-06
0.00550404681882753 3.10622187823767e-06
0.00550715304070577 3.10671050317882e-06
0.00551025975120894 3.10724086969799e-06
0.00551336699207864 3.10781578685562e-06
0.0055164748078655 3.10843505101961e-06
0.00551958324291652 3.10909675633984e-06
0.00552269233967286 3.109801799052e-06
0.00552580214147191 3.11054937276606e-06
0.00552891269084468 3.11134166849572e-06
0.00553202403251317 3.11217789943837e-06
0.00553513621041261 3.11305580881034e-06
0.00553824926622142 3.11397633876946e-06
0.00554136324256019 3.11494191592199e-06
0.00554447818447611 3.11594821382271e-06
0.00554759413268993 3.11699767673669e-06
0.00555071113036667 3.11809190536642e-06
0.00555382922227204 3.11922830761088e-06
0.00555694845057965 3.12040745564982e-06
0.0055600688580353 3.1216286744857e-06
0.00556319048670978 3.12289380570447e-06
0.00556631338051549 3.12420156837596e-06
0.00556943758208386 3.12555194515041e-06
0.00557256313402901 3.12694617368113e-06
0.0055756900802027 3.12838218162406e-06
0.00557881846238432 3.12986122451217e-06
0.00558194832360883 3.13138435542458e-06
0.00558507970796426 3.13294809907554e-06
0.00558821265606333 3.13455846880058e-06
0.00559134721453213 3.13621037114545e-06
0.00559448342490328 3.13790469118082e-06
0.00559762132959446 3.13964375240757e-06
0.00560076097334687 3.14142497357288e-06
0.00560390239832044 3.14324967088594e-06
0.00560704564799132 3.14511957238131e-06
0.00561019076756371 3.1470313243774e-06
0.00561333779888808 3.1489872826919e-06
0.00561648678617077 3.15098777587853e-06
0.00561963777394665 3.15303212924553e-06
0.0056227908060759 3.15511968066735e-06
0.00562594592575657 3.15725179873203e-06
0.0056291031775553 3.15942743807671e-06
0.00563226260499338 3.16164798218919e-06
0.00563542425297556 3.16391341286509e-06
0.00563858816638843 3.16622231729277e-06
0.00564175438870572 3.16857710505814e-06
0.00564492296581078 3.1709773861059e-06
0.00564809394319689 3.17342278229519e-06
0.00565126736597918 3.17591272732364e-06
0.00565444327870651 3.17844846043036e-06
0.00565762172716694 3.18103023195854e-06
0.00566080275739889 3.18365790444032e-06
0.00566398641530334 3.18633174834897e-06
0.00566717274705168 3.18905144892919e-06
0.00567036179850061 3.19181690056682e-06
0.00567355361540118 3.19463018375664e-06
0.00567674824558494 3.19748923570757e-06
0.00567994573482064 3.20039733686904e-06
0.00568314613215751 3.20335166122658e-06
0.00568634948381874 3.20635314044069e-06
0.00568955583695918 3.2094025175631e-06
0.00569276523947674 3.21250152667239e-06
0.00569597774100342 3.21564739762807e-06
0.00569919338840104 3.21884384352345e-06
0.00570241223224457 3.22208773027059e-06
0.00570563431997484 3.22538024275875e-06
0.0057088597002176 3.22872276936057e-06
0.00571208842298696 3.23211592672895e-06
0.00571532053891369 3.2355595626673e-06
0.00571855609847635 3.23905236881123e-06
0.00572179515084517 3.24259752419593e-06
0.00572503774836936 3.24619180162367e-06
0.00572828394017098 3.24984014452027e-06
0.0057315337803155 3.25353857901027e-06
0.00573478731889451 3.25728935000893e-06
0.00573804460824452 3.26109277492878e-06
0.00574130570101945 3.26494956996979e-06
0.00574457065058942 3.26885988323644e-06
0.00574783951047266 3.27282290983592e-06
0.00575111233338249 3.27684075201652e-06
0.00575438917413451 3.28091359480696e-06
0.00575767008772932 3.28504125108956e-06
0.00576095512898041 3.28922354695761e-06
0.00576424435252737 3.29346320624722e-06
0.00576753781573361 3.29775662252128e-06
0.00577083557235613 3.30210961441608e-06
0.00577413768197055 3.30651784030784e-06
0.00577744419981086 3.31098579588662e-06
0.00578075518560674 3.3155110899744e-06
0.00578407069669672 3.32009402772667e-06
0.00578739079072445 3.32473684146597e-06
0.00579071552756591 3.32944139473911e-06
0.00579404496896065 3.33420497879095e-06
0.00579737917393944 3.33902833858539e-06
0.00580071820227803 3.34391605161817e-06
0.00580406211832965 3.34886278880023e-06
0.00580741098111844 3.35387429716244e-06
0.00581076485541561 3.35894909659611e-06
0.0058141238045122 3.364086866204e-06
0.00581748789137841 3.36929034751219e-06
0.00582085718172592 3.37455849252723e-06
0.00582423174021845 3.37989255248924e-06
0.00582761163277094 3.38529303504361e-06
0.00583099692580598 3.39076122541895e-06
0.0058343876870314 3.39629728678185e-06
0.00583778398431818 3.39974966502476e-06
0.00584118373398321 3.39774498362159e-06
0.00584458147896683 3.39579657516189e-06
0.00584797727554199 3.39391149054309e-06
0.00585137118703253 3.3920876086908e-06
0.00585476327464122 3.39032432421292e-06
0.00585815359896544 3.38862301839919e-06
0.00586154222198383 3.38698043628079e-06
0.00586492920242012 3.38539897724107e-06
0.00586831460139736 3.38387520682305e-06
0.00587169847660418 3.38241058609232e-06
0.00587508088719027 3.38100392430253e-06
0.00587846189111457 3.37965502353092e-06
0.0058818415461381 3.37836202424368e-06
0.00588521990816235 3.37712549595775e-06
0.00588859703365831 3.37594578178118e-06
0.00589197297944009 3.37481990436541e-06
0.00589534779934445 3.3737508672853e-06
0.00589872155021174 3.37273550614704e-06
0.00590209428571789 3.37177589764038e-06
0.00590546606161553 3.37086964086875e-06
0.00590883693125639 3.37001625081259e-06
0.00591220694750721 3.3692169026212e-06
0.00591557616440983 3.36846997260821e-06
0.00591894463438244 3.36777526448892e-06
0.00592231240964692 3.36713190079973e-06
0.00592567954154772 3.36654227327975e-06
0.005929046083821 3.36600182937242e-06
0.00593241208565038 3.36551368160039e-06
0.00593577759933198 3.36507725010523e-06
0.00593914267658208 3.36468967794516e-06
0.00594250736626003 3.3643538697941e-06
0.00594587172012982 3.36406678197603e-06
0.0059492357869118 3.36382996560608e-06
0.0059525996168774 3.36364292765764e-06
0.00595596325980506 3.36350496558366e-06
0.00595932676477065 3.36341652677998e-06
0.00596269018129743 3.36337558532331e-06
0.00596605355688275 3.36338419641717e-06
0.00596941694107917 3.36344149293489e-06
0.0059727803825721 3.363546851112e-06
0.00597614392942321 3.36370011149983e-06
0.00597950762953471 3.36390068184754e-06
0.00598287153021656 3.36414909940354e-06
0.00598623567931596 3.36444524376289e-06
0.00598960012455973 3.36478878608985e-06
0.00599296491334582 3.36517985434493e-06
0.00599633009320016 3.36561704294742e-06
0.00599969571024311 3.36610315118703e-06
0.0060030618133943 3.36663328217064e-06
0.00600642844667647 3.36721200922652e-06
0.00600979565868569 3.36783645009005e-06
0.00601316349513578 3.36850921057315e-06
0.00601653200434636 3.36922592032953e-06
0.00601990123026669 3.36998985622933e-06
0.00602327122012292 3.37080103242334e-06
0.00602664202115534 3.3716573094563e-06
0.0060300136784648 3.37255873224869e-06
0.00603338623719704 3.37350772867666e-06
0.00603675974492572 3.37450263491595e-06
0.00604013424756064 3.3755422373991e-06
0.00604350978979804 3.37662812706446e-06
0.0060468864179251 3.37776061329301e-06
0.00605026417853839 3.37893809294127e-06
0.00605364311663134 3.38016175343599e-06
0.00605702327838477 3.38143129748956e-06
0.00606040470968226 3.38274686516073e-06
0.00606378745654742 3.38410669878296e-06
0.0060671715632462 3.38551434974332e-06
0.00607055707759595 3.38696660438808e-06
0.00607394404420034 3.38846470291241e-06
0.00607733250890325 3.39000841678996e-06
0.00608072251732004 3.39159794936196e-06
0.0060841141152694 3.39323393311037e-06
0.00608750734920251 3.39491575244618e-06
0.00609090226495496 3.39664343230606e-06
0.00609429890838726 3.39841596483997e-06
0.0060976973243521 3.40023610580878e-06
0.00610109756045791 3.40210161964911e-06
0.00610449966207756 3.40401361243876e-06
0.00610790367569 3.40597215990645e-06
0.00611130964784991 3.40797693445777e-06
0.00611471762478436 3.41002741383511e-06
0.0061181276521982 3.41212576937072e-06
0.00612153977796757 3.41427026231255e-06
0.00612495404822988 3.4164612274239e-06
0.00612837050945731 3.41869900852981e-06
0.00613178920846584 3.42098436866547e-06
0.0061352101928345 3.42331562300973e-06
0.00613863350845751 3.42569580331388e-06
0.00614205920426082 3.4281220241401e-06
0.00614548732628496 3.43059712583351e-06
0.0061489179234108 3.4331190669712e-06
0.00615235104247777 3.43569009031217e-06
0.00615578673256808 3.43830797898298e-06
0.00615922504054706 3.44097438326159e-06
0.00616266601493033 3.44368934035724e-06
0.00616610970427068 3.44645269642597e-06
0.00616955615696711 3.44926511609809e-06
0.00617300542208321 3.45212626564213e-06
0.00617645754834885 3.45503662825944e-06
0.00617991258497711 3.45799709878025e-06
0.00618337058207589 3.46100597181263e-06
0.0061868315880477 3.46406556657652e-06
0.00619029565361428 3.46717540460221e-06
0.00619376282901888 3.4703360201421e-06
0.00619723316503902 3.47354636006243e-06
0.00620070671139909 3.47680817762892e-06
0.00620418351957672 3.48011964724325e-06
0.00620766363922396 3.48348532673665e-06
0.0062111471245507 3.4869006327077e-06
0.0062146340251834 3.49036854824503e-06
0.00621812439373165 3.49388928506573e-06
0.00622161828301672 3.49746068962344e-06
0.00622511574370634 3.50108735214493e-06
0.00622861683105848 3.50476635495748e-06
0.00623212159741344 3.50849953761077e-06
0.00623563009695105 3.5122859870084e-06
0.00623914238293806 3.51612756279898e-06
0.00624265851050086 3.52002219703649e-06
0.0062461785326979 3.52397373727575e-06
0.00624970250643517 3.52797935814083e-06
0.00625323048579331 3.53204056965045e-06
0.00625676252636296 3.53615771556131e-06
0.00626029868407852 3.54033232766215e-06
0.00626383901640619 3.5445636004476e-06
0.00626738358000664 3.54885308978031e-06
0.00627093243309642 3.55319923711352e-06
0.00627448563233353 3.55760362270709e-06
0.00627804323595624 3.56206744845523e-06
0.00628160530340469 3.56659037007894e-06
0.00628517189377477 3.57117361592755e-06
0.0062887430673907 3.5758153142119e-06
0.00629231888270491 3.58051905307609e-06
0.00629589940175799 3.58528299222257e-06
0.00629948468475021 3.59010957889306e-06
0.0063030747943291 3.59499855763055e-06
0.00630666979288673 3.59994891300048e-06
0.00631026974179973 3.60496390743366e-06
0.00631387470570717 3.61004294515834e-06
0.00631748474865232 3.61518389861178e-06
0.00632109993255094 3.62039277777175e-06
0.00632472032532871 3.62566594464942e-06
0.00632834599127336 3.63100634549821e-06
0.00633197699761886 3.63641308200053e-06
0.00633561341070086 3.64188835961164e-06
0.00633925529906047 3.64743015869616e-06
0.00634290272921916 3.65304148718648e-06
0.00634655577070635 3.65872305918056e-06
0.00635021449376553 3.66447445177363e-06
0.0063538789682173 3.67029679947247e-06
0.00635754926501678 3.67619087048359e-06
0.00636122545588726 3.68215706714613e-06
0.00636490761295441 3.6881977328199e-06
0.00636859581068723 3.69431292597479e-06
0.0063722901236132 3.70050195650291e-06
0.0063759906255697 3.70676645712001e-06
0.00637969739202682 3.71310923322886e-06
0.00638341050126005 3.71952735658811e-06
0.00638713002861664 3.72602520623218e-06
0.00639085605382287 3.73002413145674e-06
0.00639458607795433 3.72738828244297e-06
0.00639831346623677 3.72481821744058e-06
0.00640203828445421 3.72232075818671e-06
0.0064057606052124 3.7198944612843e-06
0.00640948049967368 3.71753920359497e-06
0.00641319803887728 3.71525361213334e-06
0.00641691329248941 3.71303864215898e-06
0.00642062633113157 3.71089196701413e-06
0.00642433722309859 3.70881231812247e-06
0.00642804603541671 3.70680022665757e-06
0.00643175283564337 3.70485423111626e-06
0.00643545768987448 3.70297466030416e-06
0.00643916066453479 3.70115986389728e-06
0.00644286182439868 3.69941047032796e-06
0.00644656123486901 3.69772389575912e-06
0.00645025895876477 3.6961013146362e-06
0.00645395506007941 3.69454243040465e-06
0.00645764960250981 3.69304450863978e-06
0.00646134264701845 3.69160952247226e-06
0.00646503425654092 3.69023430798729e-06
0.00646872449084891 3.68891940870158e-06
0.00647241341025761 3.68766635557168e-06
0.00647610107661319 3.68647280320069e-06
0.00647978754941639 3.68533789713318e-06
0.00648347288731352 3.6842620147917e-06
0.00648715714932831 3.68324458576608e-06
0.00649084039391408 3.68228506231041e-06
0.00649452267897639 3.68138339754065e-06
0.00649820406237393 3.68053860749859e-06
0.00650188460098143 3.6797497331539e-06
0.00650556435071458 3.67901892674567e-06
0.00650924336964132 3.67834313005362e-06
0.00651292171277138 3.67772263246385e-06
0.00651659943540384 3.67715915071821e-06
0.00652027659455456 3.6766489996486e-06
0.00652395324355421 3.67619463261135e-06
0.00652762943818682 3.67579358974514e-06
0.00653130523177657 3.67544671018854e-06
0.00653498067848675 3.67515344591846e-06
0.00653865583193267 3.67491535684794e-06
0.00654233074728952 3.67473007155623e-06
0.00654600547736108 3.6745966363575e-06
0.00654968007399744 3.67451573098195e-06
0.00655335458972842 3.6744875847197e-06
0.00655702907731314 3.6745131276157e-06
0.00656070359044075 3.6745903245181e-06
0.00656437818076527 3.67471899414428e-06
0.00656805289975941 3.67489851462357e-06
0.00657172779827404 3.67513055311424e-06
0.00657540292882715 3.67541292685237e-06
0.006579078341754 3.67574664644938e-06
0.00658275408840045 3.67613250366594e-06
0.00658643022090412 3.67656747237907e-06
0.0065901067883765 3.67705349966998e-06
0.00659378384187617 3.6775914127124e-06
0.00659746143328888 3.67817846951306e-06
0.00660113961175839 3.67881508145599e-06
0.00660481842683985 3.67950211481319e-06
0.00660849792895466 3.68023955464761e-06
0.00661217816850931 3.68102717737578e-06
0.00661585919568669 3.68186477357822e-06
0.00661954106046027 3.68275170616736e-06
0.00662322381216643 3.68368757428723e-06
0.00662690749974072 3.68467287066009e-06
0.00663059217261138 3.68570853606479e-06
0.00663427788114745 3.68679332897405e-06
0.00663796467447642 3.68792668252197e-06
0.00664165260115894 3.68910978925164e-06
0.00664534171094819 3.69034297664864e-06
0.00664903205392484 3.6916248450615e-06
0.0066527236787699 3.69295596540644e-06
0.00665641663473531 3.69433561893363e-06
0.00666011097035424 3.69576461396596e-06
0.00666380673496821 3.69724376640321e-06
0.00666750397873461 3.69877174862258e-06
0.00667120275048323 3.70034854001675e-06
0.00667490309902325 3.70197520334098e-06
0.00667860507422659 3.70364959828852e-06
0.00668230872382488 3.70537473215605e-06
0.00668601409855704 3.70714806641803e-06
0.00668972124662346 3.70897134249444e-06
0.00669343021796595 3.71084375584467e-06
0.00669714106172179 3.7127657896949e-06
0.00670085382751149 3.71473624286696e-06
0.00670456856375436 3.7167577349586e-06
0.00670828532148931 3.7188282441472e-06
0.00671200414973346 3.72094787531489e-06
0.00671572509760878 3.72311800567676e-06
0.00671944821561445 3.72533749903196e-06
0.00672317355311349 3.72760775052087e-06
0.00672690116086401 3.72992765021143e-06
0.00673063108851422 3.73229735765194e-06
0.00673436338587187 3.73471829454275e-06
0.00673809810416641 3.7371885566362e-06
0.00674183529272305 3.73970958527908e-06
0.00674557500230833 3.74228365831038e-06
0.00674931728596664 3.74490642405799e-06
0.0067530621923907 3.74758018167578e-06
0.00675680977257237 3.75030516622032e-06
0.00676056007773859 3.75308162359978e-06
0.00676431315936219 3.7559110471772e-06
0.00676806907040937 3.7587908220231e-06
0.00677182786123139 3.76172328520194e-06
0.0067755895845166 3.76470667390233e-06
0.0067793542911905 3.76774293093121e-06
0.00678312203412143 3.77083195851879e-06
0.00678689286607995 3.77397367143703e-06
0.00679066683975138 3.77716881309676e-06
0.00679444400856448 3.78041609888049e-06
0.00679822442466336 3.78371792336224e-06
0.00680200814258672 3.78707221465318e-06
0.00680579521480138 3.79048179096292e-06
0.00680958569659234 3.79394501479065e-06
0.00681337964160713 3.79746310054437e-06
0.00681717710470768 3.80103444034704e-06
0.00682097813914802 3.80466269456827e-06
0.00682478280184259 3.80834547463501e-06
0.00682859114731723 3.81208444110943e-06
0.00683240323175834 3.81587884794727e-06
0.00683621911060628 3.81972997418714e-06
0.00684003884058047 3.82363750238992e-06
0.00684386247808286 3.8276015300747e-06
0.00684769007961294 3.83162377054921e-06
0.00685152170338348 3.83570354518848e-06
0.00685535740692867 3.83984099007452e-06
0.00685919724791875 3.84403665377514e-06
0.00686304128457252 3.84829149633421e-06
0.00686688957606886 3.85260609128933e-06
0.00687074218216015 3.85697903402253e-06
0.00687459916119417 3.86141251665365e-06
0.00687846057371082 3.86590675437276e-06
0.00688232648046519 3.87046118232257e-06
0.00688619694164752 3.87507723431034e-06
0.00689007201888183 3.8797551674764e-06
0.0068939517740493 3.88449644151826e-06
0.00689783627049082 3.88929936424826e-06
0.00690172556985507 3.89416502753252e-06
0.0069056197348826 3.89909532660463e-06
0.00690951883020921 3.90408940761014e-06
0.00691342291961682 3.90914840476787e-06
0.00691733206802159 3.91427110258193e-06
0.00692124633912417 3.91946220761439e-06
0.00692516580133178 3.92471896441648e-06
0.0069290905202962 3.93004138795002e-06
0.00693302056168415 3.93543108005064e-06
0.0069369559927642 3.94089044284959e-06
0.00694089688320705 3.94641836398761e-06
0.00694484330157104 3.95201374884559e-06
0.00694879531531988 3.95768022075092e-06
0.00695275299554063 3.96341828710002e-06
0.00695671641382774 3.96922612578661e-06
0.00696068563995352 3.97510623392313e-06
0.00696466074618745 3.98105995370107e-06
0.00696864180614115 3.9870851306258e-06
0.00697262889127177 3.99318704547972e-06
0.00697662207831725 3.99936163467936e-06
0.00698062143995193 4.00561226239444e-06
0.00698462705221433 4.01193958401616e-06
0.00698863899179834 4.01834349578239e-06
0.00699265733529412 4.0248258607814e-06
0.00699668216115491 4.03138739542953e-06
0.00700071354855034 4.03802766995174e-06
0.00700475157622029 4.0447482195067e-06
0.00700879632443979 4.05155098987375e-06
0.00701284787542967 4.0584348406282e-06
0.0070169063102703 4.06118645979933e-06
0.0070209674967301 4.06358394738617e-06
0.00702503108067748 4.06602259715105e-06
0.00702909710327463 4.06850375543583e-06
0.00703316560703007 4.07102773696372e-06
0.00703723663476703 4.07359327683601e-06
0.00704131022804387 4.07620159115716e-06
0.00704538642963503 4.07885360693456e-06
0.00704946528324196 4.08155033223332e-06
0.00705354683357419 4.08429083791539e-06
0.00705763112441211 4.0870759328723e-06
0.00706171820034498 4.08990522790722e-06
0.00706580810557289 4.09278153046305e-06
0.00706990088710335 4.09570334464524e-06
0.007073996590448 4.09867090941492e-06
0.00707809526135741 4.10168619207724e-06
0.00708219694754949 4.10474906142252e-06
0.00708630169661091 4.10785929649012e-06
0.0070904095559074 4.11101876601377e-06
0.00709452057467342 4.11338262673906e-06
0.00709863395730016 4.11054126730109e-06
0.00710274449856746 4.10777454116865e-06
0.00710685227310863 4.10508409854416e-06
0.00711095735720717 4.10247343411999e-06
0.00711505983064129 4.09993845780813e-06
0.0071191597690991 4.09747879506946e-06
0.00712325724789417 4.09509565970577e-06
0.00712735234355387 4.09278665716313e-06
0.00713144513021104 4.09055073301784e-06
0.00713553568094406 4.08838789748653e-06
0.00713962406884154 4.08629664739563e-06
0.00714371036548894 4.084277052551e-06
0.00714779464254149 4.08232844199076e-06
0.00715187697098348 4.08044992126374e-06
0.00715595742090474 4.07864012128376e-06
0.00716003606102603 4.07689922406785e-06
0.00716411296025009 4.07522667724415e-06
0.00716818818692734 4.07362245842204e-06
0.00717226180938576 4.07208431464665e-06
0.00717633389370041 4.07061278076554e-06
0.00718040450648117 4.0692074125405e-06
0.00718447371389371 4.06786605334346e-06
0.00718854157994706 4.06659153605248e-06
0.00719260817148311 4.06537953237782e-06
0.00719667355101549 4.05920563829515e-06
0.00720073275665378 4.0530931070526e-06
0.00720478584976083 4.04710891148959e-06
0.00720883295867232 4.04125002382139e-06
0.00721287420869615 4.03551606445891e-06
0.0072169097247606 4.02990100192085e-06
0.00722093962576253 4.02440747483495e-06
0.00722496403323736 4.01902995369209e-06
0.00722898306319105 4.01376616950812e-06
0.00723299682936056 4.00861861891778e-06
0.00723700544797948 4.00358141440574e-06
0.00724100902939388 3.9986509615775e-06
0.00724500768035546 3.99382838902133e-06
0.00724900150874448 3.98911239519847e-06
0.00725299062113968 3.98449775483674e-06
0.00725697511889452 3.97998820496737e-06
0.00726095510709949 3.97557744024582e-06
0.00726493068453973 3.97126806320697e-06
0.00726890195260294 3.96705453161306e-06
0.00727286900713455 3.9629353196708e-06
0.00727683194245422 3.9589137544635e-06
0.00728079085620869 3.95498479705858e-06
0.00728474584100574 3.95114767191688e-06
0.00728869698867766 3.94740105457723e-06
0.00729264438973224 3.94374278341589e-06
0.00729658813251565 3.94017399592781e-06
0.00730052830651158 3.93669115277788e-06
0.00730446499766436 3.93329517585924e-06
0.00730839829284022 3.92998438471433e-06
0.00731232827722493 3.92675685838408e-06
0.00731625503408332 3.92361159634911e-06
0.00732017864567967 3.92054706106786e-06
0.00732409919274073 3.91756262361415e-06
0.00732801675536435 3.91465998539483e-06
0.00733193141534974 3.91183456882938e-06
0.00733584324991857 3.90908814175485e-06
0.00733975233806033 3.90641736735968e-06
0.00734365875542769 3.90382265091609e-06
0.0073475625780786 3.90130357274757e-06
0.00735146388165135 3.89885777310858e-06
0.00735536273942446 3.89648602691303e-06
0.00735925922545137 3.89418828739952e-06
0.00736315341373877 3.89196090785872e-06
0.00736704537464663 3.88980530466681e-06
0.0073709351799513 3.8877204093681e-06
0.00737482290036066 3.88570491048782e-06
0.00737870860527115 3.88375973597667e-06
0.00738259236500713 3.8818825309344e-06
0.00738647424753806 3.88007344963637e-06
0.0073903543209877 3.87833102749622e-06
0.0073942326520152 3.87665546840473e-06
0.0073981093074836 3.87504563722611e-06
0.00740198435312083 3.87350313789131e-06
0.00740585785625872 3.87202390957254e-06
0.00740972988016829 3.87061014078313e-06
0.00741360049030907 3.86926026082831e-06
0.0074174697505699 3.86797299972134e-06
0.00742133772356962 3.86674952093984e-06
0.00742520447309056 3.8655867347741e-06
0.00742907005982534 3.86448797136353e-06
0.0074329345477967 3.86345045805348e-06
0.00743679799825476 3.86247489864526e-06
0.0074406604731534 3.86155858273935e-06
0.00744452203173614 3.86070330765611e-06
0.0074483827350438 3.8599079895098e-06
0.00745224264303331 3.8591734010082e-06
0.00745610181643431 3.85849693494248e-06
0.00745996031336926 3.85787888272609e-06
0.00746381819225198 3.85732032823375e-06
0.00746767551258022 3.85681925686187e-06
0.00747153233183708 3.85637600935421e-06
0.00747538870784643 3.85599171261524e-06
0.00747924469955905 3.85566416059446e-06
0.00748310036371964 3.85539271702463e-06
0.00748695575643667 3.85517778798909e-06
0.00749081093422466 3.85502030192823e-06
0.00749466595452658 3.85491915981261e-06
0.0074985208736864 3.85487379335812e-06
0.00750237574747976 3.85488415958652e-06
0.00750623063163934 3.85495073596275e-06
0.0075100855823753 3.8550712372066e-06
0.00751394065361251 3.85524692987655e-06
0.00751779590054239 3.85547783074975e-06
0.00752165137837314 3.85576547388191e-06
0.00752550714384702 3.85610539971417e-06
0.00752936324924673 3.85649917576099e-06
0.00753321974842249 3.85694812366412e-06
0.00753707669654616 3.85745158433974e-06
0.0075409341481305 3.85800941235468e-06
0.00754479215754285 3.85861999340216e-06
0.00754865077753625 3.85928370956084e-06
0.00755251006124581 3.86000169192289e-06
0.00755637006293774 3.8607716385264e-06
0.00756023083457626 3.86159691260927e-06
0.00756409243148887 3.8624747545676e-06
0.00756795490624344 3.8634048754197e-06
0.00757181831111886 3.86438894953031e-06
0.00757568270006839 3.86542695250215e-06
0.00757954812702089 3.86651596074567e-06
0.00758341464298164 3.86766010358812e-06
0.00758728230308523 3.86885431390065e-06
0.00759115115739913 3.87010369800992e-06
0.00759502126109714 3.87140564138342e-06
0.00759889266673852 3.87275923863829e-06
0.00760276542597716 3.87416408054161e-06
0.0076066395900577 3.87562456090425e-06
0.00761051521461861 3.87713574229112e-06
0.0076143923503609 3.87870107472606e-06
0.00761827105143562 3.8803180495293e-06
0.00762215136948515 3.88198751039872e-06
0.00762603335699555 3.88370983406225e-06
0.00762991706682961 3.8854861182595e-06
0.00763380255294787 3.8873141575715e-06
0.00763768986710544 3.88919719810663e-06
0.00764157906430355 3.89113000015397e-06
0.0076454701943037 3.89311865089172e-06
0.0076493633129546 3.89515748003812e-06
0.00765325847043463 3.89725187337155e-06
0.007657155722308 3.89939737450622e-06
0.00766105511968251 3.90159820431247e-06
0.00766495671788682 3.90385111224595e-06
0.00766886056899907 3.9061589295192e-06
0.00767276672792859 3.90851913895766e-06
0.00767667524706755 3.91093272820346e-06
0.00768058617979575 3.91340277925979e-06
0.00768449958257501 3.91592427317815e-06
0.00768841550684819 3.91850146698586e-06
0.00769233400831517 3.92113215184859e-06
0.00769625514046702 3.92381667392923e-06
0.00770017895714095 3.92655792095088e-06
0.0077041055150619 3.92935326891944e-06
0.00770803486833082 3.93220263906577e-06
0.00771196707096989 3.93510848467481e-06
0.00771590217945456 3.93806868761828e-06
0.00771984024814218 3.9410845758577e-06
0.00772378133271804 3.94415748521696e-06
0.00772772549020326 3.94728283617479e-06
0.00773167277303943 3.95046881663748e-06
0.00773562324185607 3.95370951469269e-06
0.00773957695137076 3.95700767244273e-06
0.0077435339590432 3.96036331678486e-06
0.00774749432235999 3.96377331853665e-06
0.00775145809567853 3.96724270713405e-06
0.00775542533838566 3.97076973769144e-06
0.00775939610812335 3.97435584038632e-06
0.00776337046396374 3.97799930173043e-06
0.00776734846326547 3.98170112489209e-06
0.00777133016439036 3.98546277265334e-06
0.00777531562716301 3.9892812289049e-06
0.00777930490839192 3.99316291256251e-06
0.00778329807130448 3.99710349385498e-06
0.00778729517479834 4.0011040346914e-06
0.00779129627883303 4.00516605466813e-06
0.0077953014448877 4.00928795942621e-06
0.00779931073284712 4.01347173848145e-06
0.0078033242045856 4.01771805493898e-06
0.00780734192264054 4.0220244701291e-06
0.00781136394711067 4.02639523110435e-06
0.00781539034234177 4.03082926289679e-06
0.00781942117160467 4.03532728190657e-06
0.00782345649888658 4.03988957493987e-06
0.00782749638846152 4.04451511479609e-06
0.00783154090357631 4.04920554448928e-06
0.0078355901091208 4.05395986726658e-06
0.00783964406898807 4.05878240140413e-06
0.00784370285138947 4.06366953365571e-06
0.00784776652092313 4.06862296038375e-06
0.00785183514388351 4.07364527178392e-06
0.0078559087891553 4.07873599083663e-06
0.00785998752514613 4.08389289846072e-06
0.00786407141804459 4.08912082330314e-06
0.0078681605388679 4.09441714220953e-06
0.00787225495601011 4.09978276039625e-06
0.0078763547387705 4.10522122883251e-06
0.00788045995999934 4.11072954215241e-06
0.00788457068954149 4.11630865373605e-06
0.00788868699819523 4.12196347024235e-06
0.00789280896166547 4.12769017049309e-06
0.00789693665183596 4.13348888486538e-06
0.00790107014072083 4.13936369014539e-06
0.00790520950441097 4.14531431653421e-06
0.0079093548187275 4.15134007709165e-06
0.0079135061588046 4.15744248261924e-06
0.00791766360128722 4.16362131977131e-06
0.00792182722260699 4.16987900618271e-06
0.00792599710161317 4.17621667355224e-06
0.00793017331828672 4.18263329911354e-06
0.00793435595158584 4.18913048811746e-06
0.00793854508207395 4.19570986623958e-06
0.00794274079194019 4.20237090866771e-06
0.00794694316284886 4.20911571613744e-06
0.007951152278565 4.21594380751466e-06
0.00795536822237251 4.22285689177271e-06
0.00795959107926428 4.22985496569209e-06
0.00796382093422998 4.23693891467187e-06
0.00796805787314465 4.24411268048187e-06
0.00797230198582513 4.25137546578056e-06
0.00797655336129091 4.25305136751558e-06
0.00798080641265842 4.24978758975682e-06
0.00798505620024818 4.24660563603575e-06
0.00798930280588422 4.24350656580617e-06
0.00799354631245002 4.24049291126795e-06
0.00799778680536129 4.23756169711659e-06
0.00800202436705841 4.23471318900151e-06
0.00800625908024741 4.23194537315918e-06
0.00801049102562057 4.22925829583839e-06
0.00801472028391641 4.22665031235173e-06
0.00801894693422876 4.22412067825782e-06
0.00802317105490702 4.22166982189035e-06
0.00802739272472891 4.21929450519053e-06
0.0080316120192341 4.21699833695474e-06
0.00803582901757105 4.21477307163401e-06
0.00804004379064269 4.21262687548834e-06
0.00804425641751817 4.21055328492381e-06
0.0080484669708031 4.20855207078811e-06
0.00805267552287389 4.20662386522481e-06
0.00805688214673911 4.20476848445353e-06
0.00806108691522357 4.20298299894251e-06
0.00806528989822251 4.20127005372544e-06
0.00806949116827623 4.199625956528e-06
0.00807369079423276 4.19805311355133e-06
0.00807788884734631 4.19654790521098e-06
0.00808208539525152 4.19511031565372e-06
0.00808628050556718 4.19374252900885e-06
0.00809047424809619 4.19244102710306e-06
0.00809466668912329 4.1912053218829e-06
0.00809885789444517 4.19003819119001e-06
0.00810304793263636 4.18893594333296e-06
0.0081072368685797 4.18789950517998e-06
0.00811142476808488 4.18692713489286e-06
0.00811561169521977 4.18602059860112e-06
0.00811979771581837 4.18517740152131e-06
0.00812398289321989 4.18439721437721e-06
0.00812816729043427 4.18368211549372e-06
0.00813235097254976 4.18303074663132e-06
0.00813653400329639 4.18244019518485e-06
0.00814071644349158 4.18191390511217e-06
0.00814489835739669 4.18144717273882e-06
0.00814907980456943 4.18104267952081e-06
0.00815326084724895 4.18069944612374e-06
0.00815744154669507 4.18041703859955e-06
0.00816162196373367 4.18019608271506e-06
0.00816580215981639 4.1800359198039e-06
0.00816998219573619 4.17993513631005e-06
0.0081741621308725 4.17989311873636e-06
0.00817834202399124 4.17991133317865e-06
0.00818252193532442 4.17999073776151e-06
0.00818670192606218 4.18012743077269e-06
0.00819088205349295 4.18032368923036e-06
0.00819506237718218 4.18057796303018e-06
0.00819924295514521 4.18089101837053e-06
0.00820342384616358 4.18126464754208e-06
0.00820760511081112 4.18169380513135e-06
0.00821178680461625 4.18218259487373e-06
0.00821596898721113 4.18272653121378e-06
0.00822015171374234 4.18333023322527e-06
0.00822433504397557 4.18399001664296e-06
0.00822851903399221 4.18470925250487e-06
0.00823270374324471 4.18548405280222e-06
0.00823688922729752 4.18631680656337e-06
0.00824107554410408 4.18720641575874e-06
0.00824526275051984 4.18815329426295e-06
0.0082494509038141 4.18915662743258e-06
0.00825364006044154 4.19021586653703e-06
0.00825783027630807 4.1913327024008e-06
0.00826202160901047 4.19250488590341e-06
0.00826621411389638 4.1937343761437e-06
0.00827040784827252 4.19502092524306e-06
0.00827460286919776 4.19636381056321e-06
0.00827879923300833 4.19776183767006e-06
0.008282996994846 4.19921602806725e-06
0.00828719621087406 4.2007274107921e-06
0.00829139693828486 4.20229556419182e-06
0.00829559923384905 4.20391838338947e-06
0.00829980315223244 4.20559960087629e-06
0.00830400875183331 4.20733520625344e-06
0.00830821608703957 4.20912797982046e-06
0.00831242521501939 4.21097684644662e-06
0.00831663619186584 4.21288315423094e-06
0.00832084907502007 4.21484441728523e-06
0.00832506391943735 4.21686392517999e-06
0.00832928078336253 4.21893778917718e-06
0.00833349972115171 4.22106931455924e-06
0.00833772079046627 4.22325751361411e-06
0.00834194404797988 4.22550332007897e-06
0.00834616955129996 4.22780435077174e-06
0.00835039735565073 4.2301620399397e-06
0.00835462751769067 4.23257782805901e-06
0.00835886009551873 4.23504985331452e-06
0.00836309514537205 4.23758146667303e-06
0.00836733272683872 4.24016847896108e-06
0.00837157289531768 4.24281190592788e-06
0.00837581570722361 4.24551465025927e-06
0.00838006122187387 4.24827586456099e-06
0.00838430949773843 4.25109331340881e-06
0.00838856059105184 4.25396899042704e-06
0.00839281456004226 4.25690396069045e-06
0.00839707146400295 4.25989603556915e-06
0.00840133136003852 4.26294816743531e-06
0.00840559430820596 4.26605912834217e-06
0.0084098603673343 4.26922910050483e-06
0.00841412959643481 4.27245688815199e-06
0.00841840205332296 4.27574594023534e-06
0.00842267779926319 4.27909323768871e-06
0.00842695689250088 4.28250086105842e-06
0.00843123939336194 4.28597043665e-06
0.00843552536379859 4.28949761640658e-06
0.008439814861415 4.29308589223168e-06
0.00844410794730723 4.2967369224704e-06
0.0084484046842297 4.30044962452157e-06
0.00845270513385422 4.30422201740046e-06
0.00845700935587162 4.30805716873356e-06
0.00846131741304035 4.31195221421842e-06
0.00846562936525457 4.31591206476583e-06
0.00846994527731934 4.31993479925484e-06
0.00847426521211859 4.32401942620341e-06
0.0084785892315448 4.32816996974608e-06
0.00848291740151454 4.33238183400132e-06
0.00848724978334854 4.33665860960964e-06
0.00849158644195815 4.34099981682811e-06
0.00849592744177498 4.34540589650211e-06
0.00850027284767148 4.34987775506553e-06
0.00850462272542655 4.35441405486733e-06
0.00850897713948142 4.35901843576601e-06
0.00851333615791718 4.36368823957021e-06
0.00851769984615675 4.36842532820084e-06
0.00852206827148495 4.37322977712149e-06
0.00852644150126207 4.37810302439326e-06
0.00853081960428647 4.3830429323978e-06
0.00853520264721886 4.38805231237004e-06
0.00853959069953123 4.39313174795018e-06
0.00854398383127918 4.39827960156177e-06
0.00854838211088075 4.40349872310398e-06
0.00855278560960385 4.40878974225909e-06
0.00855719439934611 4.4141515204879e-06
0.0085616085508666 4.41958382870357e-06
0.0085660281346953 4.42509001709109e-06
0.00857045322471239 4.430668554265e-06
0.00857488389326666 4.43632237410857e-06
0.00857932021564077 4.44204909404917e-06
0.00858376226473482 4.44785123435553e-06
0.00858821011596917 4.4537286691707e-06
0.00859266384463834 4.45968217724605e-06
0.00859712352681559 4.46571211185989e-06
0.00860158923892745 4.47182017214397e-06
0.00860606105909959 4.47800763278354e-06
0.00861053906673237 4.48427401929263e-06
0.00861502334075167 4.49061666793102e-06
0.0086195139574196 4.49704087989042e-06
0.00862401099829949 4.50354800347521e-06
0.00862851454630296 4.51013588029184e-06
0.00863302468218326 4.51680677892263e-06
0.00863754148896218 4.52356166675599e-06
0.00864206505062893 4.53040197236407e-06
0.0086465954526013 4.53732430645764e-06
0.00865113277690776 4.54433541296445e-06
0.00865567711232072 4.55143195051722e-06
0.00866022854427124 4.55861543089361e-06
0.00866478715970213 4.56588914420547e-06
0.00866935304884634 4.57325245471223e-06
0.00867392630130105 4.58070606569014e-06
0.00867850700736674 4.58825158090845e-06
0.00868309525894765 4.59588799823412e-06
0.00868769114694588 4.60362178823625e-06
0.00869229476873412 4.61144718531461e-06
0.00869690621591943 4.61936851600799e-06
0.00870152558443544 4.62738838398479e-06
0.00870615297281943 4.63550548234795e-06
0.00871078847830178 4.64372115420402e-06
0.00871543219945598 4.6517384818939e-06
0.00872008393793787 4.65671110559191e-06
0.00872474064904346 4.6617562037995e-06
0.00872940240524726 4.6668701847472e-06
0.00873406927543201 4.67206487250713e-06
0.00873874134030452 4.67179700810617e-06
0.00874341313731263 4.66768567494228e-06
0.00874808082298757 4.66366957962281e-06
0.00875274449256719 4.65975401497263e-06
0.00875740424658216 4.6559360790582e-06
0.00876206018266122 4.65221354295388e-06
0.00876671239620417 4.64858634286359e-06
0.00877136098254704 4.64505385214229e-06
0.00877600603639918 4.64161339567909e-06
0.00878064764979486 4.63826533780687e-06
0.00878528591513267 4.63500977649023e-06
0.00878992092490916 4.63184151958901e-06
0.00879455276642875 4.62876312450629e-06
0.00879918152955325 4.62577215940683e-06
0.00880380730171266 4.62286742015125e-06
0.00880843016913281 4.62005124890086e-06
0.00881305022038171 4.61731842905838e-06
0.00881766753881077 4.61466875716928e-06
0.00882228220756794 4.61210234924071e-06
0.00882689430991718 4.60961963709145e-06
0.00883150392955427 4.60721734041255e-06
0.00883611114689468 4.60489596308195e-06
0.00884071604285777 4.60265431694326e-06
0.00884531869717471 4.60049210621463e-06
0.00884991918928092 4.59840736010349e-06
0.00885451759664103 4.59640296533152e-06
0.00885911399960636 4.59447390341874e-06
0.00886370847350978 4.59262113772811e-06
0.00886830109464751 4.59084368215271e-06
0.00887289193832966 4.58914198279387e-06
0.00887748108031245 4.58751566871967e-06
0.00888206859598117 4.5859618915888e-06
0.00888665455787276 4.58448256817439e-06
0.00889123904044094 4.58307464039994e-06
0.00889582211508134 4.58173978978486e-06
0.00890040385487112 4.58047640332967e-06
0.00890498433127445 4.57928564814039e-06
0.00890956361692259 4.57816322942219e-06
0.00891414178015201 4.57711091338726e-06
0.0089187188910654 4.57612911092482e-06
0.00892329502017632 4.57521770769514e-06
0.00892787023788402 4.57437471579042e-06
0.00893244461259981 4.57359953363026e-06
0.00893701821213344 4.57289266133098e-06
0.00894159110479477 4.57225246505124e-06
0.00894616335725982 4.57168082666339e-06
0.00895073503808649 4.57117428659564e-06
0.00895530621237308 4.57073556279029e-06
0.00895987694793587 4.57036258402476e-06
0.0089644473105199 4.57005570093269e-06
0.00896901736622083 4.5698144858735e-06
0.0089735871807067 4.56963853253735e-06
0.00897815681923924 4.5695261385241e-06
0.00898272634537776 4.56948009716249e-06
0.00898729582547493 4.569496385237e-06
0.00899186532186016 4.56957729996039e-06
0.00899643489916012 4.56972305267474e-06
0.0090010046222128 4.5699317889166e-06
0.00900557455400171 4.5702037607429e-06
0.00901014475776246 4.57053923497377e-06
0.00901471529699743 4.5709364256725e-06
0.0090192862334231 4.571397700351e-06
0.00902385763112345 4.57192131125472e-06
0.00902842955243471 4.5725060516293e-06
0.00903300205848634 4.57315432358138e-06
0.00903757521280992 4.57386341891935e-06
0.00904214907622884 4.5746342319141e-06
0.00904672371046075 4.57546766654267e-06
0.00905129917812729 4.576362605986e-06
0.00905587554073328 4.57731896922806e-06
0.00906045285970251 4.57833517400384e-06
0.00906503119487651 4.57941369842964e-06
0.00906961060857494 4.58055349672839e-06
0.00907419116207167 4.58175454953503e-06
0.0090787729166212 4.58301534829639e-06
0.0090833559319695 4.58433640889224e-06
0.00908794026837839 4.58572025606853e-06
0.00909252598863446 4.58716542895314e-06
0.00909711315406341 4.58866899783317e-06
0.00910170182306125 4.59023352300586e-06
0.00910629205658425 4.59186007870778e-06
0.00911088391666296 4.59354529823629e-06
0.0091154774619612 4.59529176866952e-06
0.00912007275372986 4.59709961485039e-06
0.00912466985334471 4.59896799250283e-06
0.00912926882133722 4.60089656671612e-06
0.00913386971790393 4.60288550797714e-06
0.00913847260341191 4.60493646660349e-06
0.00914307753987851 4.6070467073262e-06
0.00914768458658584 4.60921741881556e-06
0.00915229380400466 4.61144882504692e-06
0.0091569052528297 4.61374213365403e-06
0.00916151899496336 4.61609565391018e-06
0.00916613509061727 4.61851061886525e-06
0.00917075360123613 4.62098682143371e-06
0.00917537458805756 4.62352358753545e-06
0.0091799981116451 4.62612218454092e-06
0.00918462423382964 4.62877956470626e-06
0.00918925301339435 4.63150277764943e-06
0.009193884516172 4.63428545228326e-06
0.00919851880162428 4.63713034027242e-06
0.00920315593196455 4.64003590037164e-06
0.00920779596786492 4.64300585231593e-06
0.00921243897371724 4.64603630433698e-06
0.00921708501002157 4.64912861825946e-06
0.00922173413863983 4.65228511247159e-06
0.0092263864237523 4.65550290273489e-06
0.00923104192665504 4.65878338430912e-06
0.00923570071003935 4.66212843304209e-06
0.00924036283847239 4.66553663328508e-06
0.00924502837510568 4.66900847152633e-06
0.0092496973835772 4.67254350677033e-06
0.00925436992708397 4.67614225208228e-06
0.00925904606933605 4.67980617008081e-06
0.00926372587550614 4.68353392546118e-06
0.0092684094094316 4.68732653811741e-06
0.00927309673596971 4.69118550575347e-06
0.00927778792147547 4.69510907437083e-06
0.00928248303054984 4.69909737147902e-06
0.00928718212792132 4.70315193258265e-06
0.0092918852798539 4.70727430343233e-06
0.00929659255415733 4.71146233247049e-06
0.0093013040164898 4.71571574088614e-06
0.00930601973223069 4.72003888860119e-06
0.00931073977111929 4.72442690349098e-06
0.00931546419802278 4.72888508804172e-06
0.00932019308311082 4.73341091531132e-06
0.00932492649402613 4.73800510116666e-06
0.0093296644991273 4.74266837487304e-06
0.00933440716750217 4.747401938558e-06
0.00933915456944073 4.75220425658507e-06
0.00934390677369732 4.75707747619108e-06
0.00934866385117351 4.76202101098913e-06
0.0093534258721845 4.76703657675967e-06
0.00935819290876126 4.77212361989213e-06
0.00936296503238115 4.77728114831552e-06
0.00936774231352947 4.78251274262671e-06
0.00937252482627209 4.78781744333919e-06
0.00937731264371543 4.79319612819311e-06
0.00938210583984363 4.79864741991577e-06
0.00938690448726354 4.80417449670786e-06
0.00939170866176025 4.80977511031316e-06
0.00939651843687056 4.81545337208139e-06
0.00940133389024264 4.82120707218948e-06
0.00940615509731483 4.82703763746693e-06
0.0094109821349523 4.83294470432891e-06
0.00941581507965663 4.83893108543495e-06
0.00942065401074206 4.84499510113002e-06
0.00942549900584319 4.84344930484086e-06
0.00943034245514803 4.84180401431438e-06
0.00943518425916235 4.84018672161801e-06
0.00944002444588397 4.83859754159085e-06
0.00944486304342556 4.83703503846581e-06
0.00944970007846402 4.83550126832109e-06
0.00945453557973234 4.83399474917269e-06
0.00945936957448152 4.83251589656874e-06
0.00946420209037808 4.83106556150085e-06
0.00946903315593959 4.82964331769275e-06
0.00947386279925728 4.82824852117909e-06
0.00947869104777846 4.82219713816917e-06
0.00948351324491663 4.81591060587783e-06
0.0094883291555225 4.80975882022377e-06
0.00949313891434273 4.80373729323586e-06
0.00949794265163596 4.79784407944284e-06
0.00950274049571541 4.7920804235896e-06
0.00950753257613899 4.78643865805244e-06
0.00951231901479705 4.78092223853663e-06
0.00951709993703558 4.77552745435022e-06
0.00952187546448993 4.77025171276492e-06
0.0095266457162027 4.76509351924181e-06
0.00953141080972194 4.76005043134111e-06
0.00953617086015328 4.75512176595452e-06
0.00954092598191924 4.75030488094603e-06
0.00954567628680018 4.74559988426093e-06
0.00955042188668444 4.7410025963515e-06
0.00955516288928079 4.73651158334832e-06
0.00955989940086414 4.73212976893588e-06
0.00956463153063308 4.72785217516408e-06
0.00956935938280824 4.72367687671074e-06
0.00957408305968495 4.71960331761151e-06
0.00957880266300256 4.71563098615828e-06
0.00958351829398872 4.71175713798046e-06
0.0095882300511267 4.70798168744002e-06
0.00959293803281414 4.70430426303765e-06
0.00959764233707718 4.700721635916e-06
0.00960234305871309 4.69723192891913e-06
0.00960704029064201 4.69383747524984e-06
0.00961173412811726 4.69053487955913e-06
0.00961642466299682 4.6873243097448e-06
0.00962111198730657 4.68420216294424e-06
0.00962579618946951 4.68117027123783e-06
0.00963047735974075 4.67822670205088e-06
0.0096351555864428 4.67537145533667e-06
0.00963983095789814 4.67260018145031e-06
0.00964450355807959 4.66991608604005e-06
0.00964917347416563 4.66731739818808e-06
0.00965384079156381 4.66480115276676e-06
0.00965850559271658 4.66236753019082e-06
0.00966316796024677 4.66001766030527e-06
0.00966782797790708 4.65774685249866e-06
0.00967248572475958 4.65556089985148e-06
0.00967714128565943 4.65345121475791e-06
0.00968179473687419 4.65142210251189e-06
0.0096864461589767 4.64947147755019e-06
0.00969109563045425 4.64759790320245e-06
0.00969574322835745 4.64580390460007e-06
0.00970038903226205 4.64408387990059e-06
0.00970503311614195 4.64244310770789e-06
0.00970967555924966 4.64087576675384e-06
0.00971431643501642 4.63938148227619e-06
0.00971895581649869 4.63796377493668e-06
0.00972359378027363 4.63662021941201e-06
0.00972823040049304 4.6353493214589e-06
0.0097328657498145 4.63415050640087e-06
0.0097374999003209 4.6330246979517e-06
0.00974213292501885 4.63197048288849e-06
0.00974676489550174 4.63098765218056e-06
0.00975139588315392 4.63007514182062e-06
0.00975602595829574 4.62923279051569e-06
0.00976065519108626 4.62846191186388e-06
0.00976528365299812 4.62775947862801e-06
0.00976991141247675 4.62712626695819e-06
0.00977453853874371 4.62656104561231e-06
0.00977916509978932 4.62606779327429e-06
0.0097837911675826 4.62563927913189e-06
0.00978841680686173 4.62527951560905e-06
0.00979304208637734 4.62498678816775e-06
0.00979766707316551 4.62476226367055e-06
0.00980229183542918 4.62460370591712e-06
0.00980691643913509 4.62451288435053e-06
0.00981154095201944 4.62448562921295e-06
0.00981616543764866 4.62452600569822e-06
0.00982078996365436 4.62463327874067e-06
0.0098254145969331 4.62480533063707e-06
0.00983003940226373 4.62504147680479e-06
0.00983466444374054 4.62534497081023e-06
0.00983928978871135 4.62571068605759e-06
0.00984391549939741 4.62614218079827e-06
0.0098485416415782 4.62663772525482e-06
0.00985316827930346 4.62719783564471e-06
0.00985779547713911 4.62782359454785e-06
0.00986242330073365 4.62851112371219e-06
0.00986705181185737 4.62926292157387e-06
0.00987168107477894 4.63007873695533e-06
0.00987631115351589 4.63095751280167e-06
0.0098809421110287 4.63190095178992e-06
0.00988557401198049 4.63290639033765e-06
0.00989020691837082 4.633975285524e-06
0.00989484089365635 4.63510610746505e-06
0.00989947599976381 4.63630033683266e-06
0.00990411230010065 4.63755918986785e-06
0.00990874985929051 4.63887794092445e-06
0.00991338873723144 4.64026189255428e-06
0.00991802899912399 4.64170798136225e-06
0.00992267070710535 4.64321801571749e-06
0.00992731392512107 4.64478978359332e-06
0.00993195871490466 4.64642458129912e-06
0.00993660513948596 4.64811890004768e-06
0.00994125325838601 4.6498783354328e-06
0.00994590313672144 4.65170101127446e-06
0.00995055483773272 4.65358560775983e-06
0.00995520842334048 4.65553347958117e-06
0.00995986395682006 4.6575422803251e-06
0.00996452149910038 4.65961444816683e-06
0.00996918111354855 4.66174925612938e-06
0.00997384286280468 4.66394810293145e-06
0.00997850681090761 4.66620976510755e-06
0.00998317302067272 4.66853356425653e-06
0.00998784155423697 4.67091988715608e-06
0.00999251247412413 4.67336913241311e-06
0.00999718584325654 4.67588536840072e-06
0.0100018617286249 4.67846118571909e-06
0.0100065401898107 4.68110015578968e-06
0.0100112212899665 4.68380480820957e-06
0.0100159050947747 4.68657144806689e-06
0.0100205916662227 4.6894031465463e-06
0.0100252810693693 4.69229883727783e-06
0.0100299733682066 4.69525798905696e-06
0.0100346686261956 4.6982826656332e-06
0.0100393669088612 4.70137081710333e-06
0.0100440682796783 4.70452298639026e-06
0.0100487728026647 4.70773921442996e-06
0.0100534805418792 4.71102468294938e-06
0.0100581915665621 4.71437279605803e-06
0.0100629059393582 4.71778568566105e-06
0.0100676237250438 4.72126651061283e-06
0.0100723449915544 4.72481078784825e-06
0.0100770698023423 4.72842220758632e-06
0.0100817982245499 4.73210141230923e-06
0.0100865303259622 4.73584550427973e-06
0.0100912661714665 4.73965972014898e-06
0.0100960058311866 4.74353815804903e-06
0.0101007493693447 4.74748657676656e-06
0.0101054968559214 4.75150063431413e-06
0.0101102483565557 4.75558509285655e-06
0.0101150039416486 4.75973615441243e-06
0.010119763677803 4.76395708830525e-06
0.0101245276348913 4.76824765338066e-06
0.0101292958825447 4.77260662112717e-06
0.0101340684891658 4.77703729156226e-06
0.0101388455264574 4.78153746600383e-06
0.0101436270639234 4.78610896654536e-06
0.0101484131728899 4.79075063010175e-06
0.01015320392352 4.79546330694729e-06
0.010157999386827 4.80024985390339e-06
0.0101627996366809 4.80510915649574e-06
0.0101676047458374 4.81003962206729e-06
0.0101724147854595 4.81504414651111e-06
0.010177229829606 4.82012067487561e-06
0.0101820499502808 4.82527361489215e-06
0.0101868752238957 4.83050094696954e-06
0.0101917057248427 4.8358051237385e-06
0.0101965415299664 4.84118070517619e-06
0.0102013827106716 4.8466351101066e-06
0.0102062293457817 4.85216688593394e-06
0.0102110815126677 4.85777657138459e-06
0.010215939289239 4.86346226100911e-06
0.0102208027515001 4.86922698689005e-06
0.0102256719784869 4.87507281202637e-06
0.010230547051299 4.88099690654373e-06
0.0102354280482055 4.88700136717883e-06
0.0102403150495727 4.89308879653908e-06
0.0102452081383692 4.89925544775091e-06
0.010250107393817 4.90550248894138e-06
0.0102550128963059 4.91183746098434e-06
0.0102599247337669 4.91825326246082e-06
0.0102648429870294 4.92475306912817e-06
0.0102697677400985 4.93133860970631e-06
0.0102746990787082 4.93801114448936e-06
0.0102796370898527 4.9447695181095e-06
0.0102845818593708 4.95161356973883e-06
0.0102895334729405 4.95855045618072e-06
0.0102944920233967 4.96557325425652e-06
0.010299457596651 4.97268526779908e-06
0.0103044302819188 4.97989030595894e-06
0.0103094101722247 4.98718540532671e-06
0.0103143973576301 4.99457150512599e-06
0.0103193919291352 5.00205392912398e-06
0.0103243939830643 5.00962978789e-06
0.0103294036128522 5.01729960501051e-06
0.0103344209124572 5.02506634698653e-06
0.0103394459788042 5.03293300493234e-06
0.0103444789118091 5.0408943748163e-06
0.0103495198061839 5.04895784262574e-06
0.0103545687640266 5.05712019238269e-06
0.010359625884219 5.06538451078265e-06
0.0103646912687297 5.07375149763443e-06
0.0103697650202274 5.08222139660551e-06
0.010374847241624 5.09079640759319e-06
0.0103799380380316 5.0994792415083e-06
0.0103850375172731 5.10826781746808e-06
0.0103901457850905 5.11716538291574e-06
0.0103952629504735 5.1261723247942e-06
0.0104003891227983 5.13529098644657e-06
0.0104055244137847 5.1396765838933e-06
0.0104106640903686 5.13882730892453e-06
0.0104158029176775 5.13800235617189e-06
0.0104209409200337 5.13381476047097e-06
0.0104260747347942 5.12919360393893e-06
0.0104312039283981 5.12468528545032e-06
0.0104363286136836 5.12028638273653e-06
0.0104414489000663 5.11599621250028e-06
0.0104465648962788 5.11181182194931e-06
0.0104516767081007 5.10773396116775e-06
0.0104567844420619 5.10376012238341e-06
0.0104618882021843 5.09988917500259e-06
0.0104669880913593 5.09611905788768e-06
0.0104720842104172 5.09245102544224e-06
0.0104771766614426 5.08888181117683e-06
0.0104822655432538 5.08540983607716e-06
0.0104873509530899 5.08203550701406e-06
0.0104924329885969 5.07875765367871e-06
0.0104975117462506 5.07557419017554e-06
0.0105025873204407 5.07248404273377e-06
0.0105076598044835 5.0694868171673e-06
0.0105127292913006 5.06658374259219e-06
0.0105177958750432 5.06376910505408e-06
0.0105228596441483 5.06104579550819e-06
0.0105279206899438 5.05841230326421e-06
0.0105329791022471 5.05586653492272e-06
0.010538034968782 5.05340863464451e-06
0.0105430883774166 5.05103721503579e-06
0.0105481394146317 5.04875279485332e-06
0.0105531881674265 5.04655188695793e-06
0.0105582347193135 5.04443755245529e-06
0.0105632791568659 5.04240484053047e-06
0.0105683215617065 5.04045624463937e-06
0.0105733620179511 5.03858936002421e-06
0.0105784006073111 5.03680457820602e-06
0.0105834374118893 5.0351017033268e-06
0.0105884725135927 5.03347843986522e-06
0.0105935059920325 5.03193495984397e-06
0.0105985379269924 5.03047024909245e-06
0.0106035683972415 5.02908483201997e-06
0.0106085974820735 5.02777774985237e-06
0.0106136252598233 5.02654867447491e-06
0.0106186518084978 5.02539640681376e-06
0.0106236772049046 5.02432007793583e-06
0.0106287015249826 5.02332152352887e-06
0.0106337248465061 5.0223963599838e-06
0.0106387472428661 5.02154824469122e-06
0.0106437687911108 5.02077256811174e-06
0.0106487895636789 5.02007330986433e-06
0.0106538096369887 5.01944651590624e-06
0.0106588290835046 5.01889413770924e-06
0.0106638479776424 5.01841462818959e-06
0.0106688663922705 5.01800792844305e-06
0.010673884400199 5.01767399983543e-06
0.0106789020741988 5.01741079464445e-06
0.0106839194849935 5.01721947957357e-06
0.010688936704473 5.01710065506178e-06
0.0106939538051281 5.01705436147978e-06
0.0106989708594896 5.01707663926017e-06
0.0107039879361288 5.01716872962132e-06
0.0107090051048585 5.01733302583553e-06
0.0107140224378843 5.01756508177834e-06
0.0107190400029661 5.01786903170322e-06
0.0107240578719978 5.01824105486433e-06
0.0107290761130526 5.01868360233982e-06
0.010734094796655 5.01919404205079e-06
0.010739113990697 5.01977315845999e-06
0.0107441337638555 5.02042231045784e-06
0.010749154186166 5.02114005996836e-06
0.0107541753262259 5.02192443526137e-06
0.0107591972506612 5.02277684566211e-06
0.0107642200275068 5.02369870817884e-06
0.010769243726215 5.02468811011859e-06
0.0107742684143251 5.02574483270967e-06
0.0107792941591579 5.02686978276752e-06
0.0107843210289406 5.02806166661904e-06
0.0107893490906072 5.02932197311135e-06
0.0107943784125804 5.03064834447711e-06
0.0107994090609248 5.03204339777753e-06
0.0108044411043226 5.03350591284782e-06
0.0108094746102355 5.03503359797204e-06
0.0108145096438334 5.036628558737e-06
0.0108195462723922 5.03829017877557e-06
0.0108245845625709 5.04002112523903e-06
0.0108296245836962 5.04181700816682e-06
0.0108346664007043 5.0436805217661e-06
0.0108397100812261 5.04561273872639e-06
0.0108447556939648 5.04760988307496e-06
0.0108498033038479 5.04967468006731e-06
0.010854852978528 5.05180501487235e-06
0.0108599047835429 5.05400416746049e-06
0.0108649587877103 5.05626898574535e-06
0.0108700150566961 5.05860116289854e-06
0.010875073657859 5.06100186497427e-06
0.0108801346597239 5.06347013603237e-06
0.01088519812986 5.0660029113421e-06
0.0108902641327713 5.06860565405757e-06
0.0108953327384254 5.07127533294027e-06
0.0109004040137583 5.0740121222528e-06
0.0109054780258806 5.07681779581763e-06
0.0109105548436764 5.07968885864527e-06
0.010915634532535 5.08263132693361e-06
0.010920717163862 5.08563963754706e-06
0.0109258028034995 5.08871614106838e-06
0.0109308915196406 5.09186162030184e-06
0.0109359833812609 5.09507687031747e-06
0.0109410784581312 5.09836008607931e-06
0.0109461768182173 5.10171209328566e-06
0.0109512785303106 5.10513216645792e-06
0.010956383662477 5.10862271829806e-06
0.0109614922851953 5.11218461008969e-06
0.0109666044698054 5.11581404914316e-06
0.0109717202838545 5.11951348463087e-06
0.0109768397973392 5.12328382068115e-06
0.0109819630811599 5.1271254577088e-06
0.0109870902066176 5.13103726403439e-06
0.0109922212438816 5.1350201864379e-06
0.010997356264068 5.13907466988494e-06
0.0110024953387379 5.14320168706542e-06
0.011007638540425 5.14740017295912e-06
0.0110127859405979 5.15167112958679e-06
0.0110179376117275 5.15601301502829e-06
0.0110230936247426 5.1604294135746e-06
0.0110282540541561 5.16491881560148e-06
0.0110334189729717 5.16948176941652e-06
0.0110385884547411 5.17411985524885e-06
0.0110437625745964 5.17883009333922e-06
0.0110489414046897 5.18361663122127e-06
0.011054125021321 5.18847956800265e-06
0.011059313500889 5.19341395808192e-06
0.011064506914847 5.1984295451245e-06
0.0110697053443922 5.20352091790373e-06
0.0110749088653101 5.20868572210351e-06
0.0110801175510322 5.21393069303265e-06
0.0110853314817252 5.21925200001211e-06
0.0110905507337252 5.22465287595105e-06
0.0110957753866012 5.23013053859137e-06
0.0111010055171398 5.23569025439592e-06
0.0111062412073942 5.24132777709047e-06
0.0111114825351712 5.247047395985e-06
0.0111167295825672 5.2528464098747e-06
0.0111219824289771 5.25872813509357e-06
0.0111272411571122 5.26469041104543e-06
0.0111325058475232 5.27073758057419e-06
0.0111377765851038 5.27686503296304e-06
0.0111430534501368 5.28307962854851e-06
0.0111483365297653 5.28937580783438e-06
0.0111536259055732 5.29575747583505e-06
0.011158921663049 5.30222557357725e-06
0.0111642238886226 5.30878254878788e-06
0.0111695326711714 5.31542294019763e-06
0.0111748480941116 5.3221531925885e-06
0.0111801702473042 5.32897283952365e-06
0.0111854992201437 5.3358779766771e-06
0.0111908350981204 5.34287756294049e-06
0.0111961779756833 5.34996576736258e-06
0.0112015279414507 5.35714615410257e-06
0.0112068850876048 5.36441787122148e-06
0.011212249505476 5.37178353567387e-06
0.0112176212890117 5.37924430895696e-06
0.0112230005333206 5.38679842456863e-06
0.0112283873317452 5.39444905313325e-06
0.0112337817807983 5.40219742266576e-06
0.011239183978221 5.4100413490641e-06
0.01124459401957 5.4179845576756e-06
0.0112500120041277 5.42602834593412e-06
0.0112554380324737 5.43417305622558e-06
0.0112608722055299 5.44241758682484e-06
0.0112663146231167 5.4507647755441e-06
0.0112717653878923 5.45921748556757e-06
0.0112772246053778 5.46777225085822e-06
0.0112826923776287 5.47643442660708e-06
0.0112881688120553 5.48520353444489e-06
0.0112936540155897 5.49408009956629e-06
0.0112991480956893 5.50306711486844e-06
0.0113046511628042 5.51216174804238e-06
0.0113101633245522 5.52136997102638e-06
0.0113156846945232 5.53069096306603e-06
0.0113212153854863 5.54012831877627e-06
0.0113267555138051 5.54943165653667e-06
0.0113323049454616 5.54811242046405e-06
0.0113378530578821 5.54681193398944e-06
0.0113433998698161 5.54554285624221e-06
0.0113489454126723 5.54430325394333e-06
0.0113544897159262 5.54309312840016e-06
0.0113600328090546 5.54191310777015e-06
0.0113655747221624 5.54076200192307e-06
0.0113711154841643 5.53964183276391e-06
0.0113766551259971 5.53855137238738e-06
0.0113821936773695 5.53749016619289e-06
0.0113877311675357 5.53646123818786e-06
0.0113932676287739 5.53545981769347e-06
0.0113988030885916 5.53448874651573e-06
0.0114043375773381 5.53354976985294e-06
0.0114098711271079 5.53263886843617e-06
0.0114154037659764 5.53176044387043e-06
0.0114209355264202 5.53091116217416e-06
0.0114264664375824 5.53009368286236e-06
0.0114319965312653 5.52930493555951e-06
0.0114375258362008 5.52854894701424e-06
0.0114430543851479 5.52782192251832e-06
0.0114485822070704 5.52712574471963e-06
0.0114541093328151 5.52646024499799e-06
0.0114596357930601 5.52582726644865e-06
0.0114651616203265 5.52522437919347e-06
0.0114706868447057 5.52465256184617e-06
0.0114762114972676 5.52411131699231e-06
0.0114817356085846 5.52360242609199e-06
0.0114872592110107 5.52312425811783e-06
0.0114927823352688 5.52267718340756e-06
0.0114983050124522 5.52226259476181e-06
0.0115038272750469 5.52187821673477e-06
0.0115093491532637 5.5215258329525e-06
0.0115148706790966 5.52120562946037e-06
0.0115203918847261 5.52091826253909e-06
0.0115259128029886 5.52066211840119e-06
0.011531433465107 5.52043701778872e-06
0.0115369539021248 5.52024557131714e-06
0.0115424741476961 5.52008389945823e-06
0.0115479942315956 5.51995731403341e-06
0.0115535141889096 5.51986233774751e-06
0.0115590340512474 5.51979977424353e-06
0.0115645538510216 5.51976913188821e-06
0.0115700736201535 5.51977214557404e-06
0.0115755933922991 5.51980858150452e-06
0.0115811132008806 5.51987665426973e-06
0.0115866330775349 5.51998002877766e-06
0.0115921530575636 5.52011436211163e-06
0.0115976731719258 5.51980923353992e-06
0.0116031929811593 5.51751416158947e-06
0.0116087104953209 5.51530785100481e-06
0.0116142258031719 5.51318998941786e-06
0.0116197389931613 5.51116216669338e-06
0.011625250155328 5.50921976428793e-06
0.0116307593750923 5.50736877868732e-06
0.011636266743871 5.50560280840235e-06
0.0116417723466794 5.50392417163712e-06
0.011647276270851 5.50233150175125e-06
0.0116527786023528 5.50082285652759e-06
0.0116582794252093 5.4993987827195e-06
0.011663778823992 5.49806228875684e-06
0.0116692768862808 5.49680421392677e-06
0.0116747736904947 5.49563248914469e-06
0.0116802693229838 5.49453926812233e-06
0.011685763862252 5.49353067547509e-06
0.0116912573929274 5.49260317775358e-06
0.0116967499961052 5.49175509489511e-06
0.0117022417512001 5.49098837612571e-06
0.0117077327395762 5.49030139402775e-06
0.0117132230409702 5.48969553601285e-06
0.0117187127365062 5.48916566363714e-06
0.0117242019021699 5.48871618421712e-06
0.0117296906183541 5.48834321432935e-06
0.0117351789615684 5.4880505895768e-06
0.011740667012158 5.4878333123265e-06
0.0117461548454703 5.48769407324005e-06
0.0117516425395436 5.48763029377523e-06
0.0117571301698374 5.48764527593651e-06
0.0117626178151133 5.48773416039839e-06
0.0117681055492737 5.48790260693811e-06
0.0117735934518806 5.48814349650981e-06
0.0117790815953771 5.4884596154013e-06
0.0117845700549925 5.4888508630201e-06
0.0117900589058556 5.48931658284216e-06
0.0117955482224384 5.48985959003995e-06
0.0118010380820284 5.49047352748879e-06
0.0118065285555559 5.49116411112182e-06
0.011812019719667 5.49192733550297e-06
0.0118175116470026 5.49276550426381e-06
0.0118230044125068 5.49367637896761e-06
0.0118284980888858 5.49466115556881e-06
0.0118339927500414 5.49443708770311e-06
0.0118394871871291 5.49295125062636e-06
0.0118449801383797 5.49149582782357e-06
0.0118504716342075 5.4900715305652e-06
0.0118559617057381 5.4886786802522e-06
0.0118614503844183 5.48731605034428e-06
0.0118669377004687 5.48598348507231e-06
0.0118724236839537 5.48468521980652e-06
0.0118779083691735 5.48341454339378e-06
0.0118833917837169 5.48217636453913e-06
0.0118888739600815 5.48096856457714e-06
0.0118943549286461 5.47979296749778e-06
0.0118998347216136 5.47864971838078e-06
0.0119053133713319 5.47753629238183e-06
0.0119107909076243 5.47645466277792e-06
0.0119162673622871 5.47540541773223e-06
0.0119217427677048 5.47438720003609e-06
0.0119272171549049 5.47339999316884e-06
0.011932690554898 5.47244525469495e-06
0.0119381630001527 5.47152165178899e-06
0.0119436345218045 5.47063131102834e-06
0.0119491051531155 5.46977103027282e-06
0.0119545749241458 5.4689447353472e-06
0.0119600438688812 5.46814962330076e-06
0.0119655120185045 5.46738577405927e-06
0.0119709794042785 5.46665599120341e-06
0.0119764460602697 5.46595863291437e-06
0.0119819120189026 5.46529296177587e-06
0.0119873773118644 5.46465871937673e-06
0.0119928419705838 5.46405696079926e-06
0.0119983060275446 5.46349032558168e-06
0.0120037695178702 5.46295523815697e-06
0.0120092324731083 5.46245333678554e-06
0.0120146949264451 5.46198381350575e-06
0.0120201569102586 5.46154882971542e-06
0.0120256184590883 5.46114644853519e-06
0.0120310796055369 5.4607765952108e-06
0.0120365403821321 5.46043980525786e-06
0.0120420008219373 5.46013790901175e-06
0.0120474609598464 5.45986894268796e-06
0.012052920828789 5.45963512572569e-06
0.0120583804639148 5.4594329777882e-06
0.0120638398968926 5.45926633979087e-06
0.0120692991632324 5.4591333641659e-06
0.0120747582965965 5.45903554378019e-06
0.0120802173321403 5.45896980126861e-06
0.0120856763019416 5.45894169221072e-06
0.0120911352436338 5.4589458253594e-06
0.0120965941894591 5.45898610397371e-06
0.0121020531755631 5.4590616102729e-06
0.0121075122371734 5.45916906525737e-06
0.0121129714062386 5.45931564437515e-06
0.012118430721883 5.45949442846368e-06
0.0121238902163115 5.45971135604271e-06
0.0121293499276675 5.45996247930252e-06
0.0121348098901468 5.46024902260364e-06
0.0121402701391694 5.4605732064825e-06
0.0121457307123759 5.46093250274024e-06
0.0121511916448787 5.46132819339209e-06
0.012156652973072 5.46175962575149e-06
0.0121621147326978 5.46222874216571e-06
0.01216757696144 5.46273396285974e-06
0.0121730396954028 5.4632753731181e-06
0.0121785029707759 5.4636067424053e-06
0.0121839665775183 5.46040646743042e-06
0.0121894269839858 5.45729917699836e-06
0.0121948842831628 5.4542899066741e-06
0.0122003385730694 5.45137790144354e-06
0.0122057899509709 5.44856109121868e-06
0.0122112385120621 5.44583880675764e-06
0.0122166843508689 5.44321277175465e-06
0.0122221275636406 5.44067902022282e-06
0.0122275682426608 5.43823532511596e-06
0.012233006477986 5.43588651404829e-06
0.0122384423645 5.43362742090617e-06
0.0122438759919209 5.43145859353963e-06
0.0122493074505145 5.42937630230538e-06
0.0122547368268168 5.42738545245132e-06
0.0122601642122692 5.42548238262003e-06
0.0122655896946518 5.42366480212412e-06
0.012271013359454 5.42193406316748e-06
0.0122764352935171 5.42028957490323e-06
0.012281855583092 5.41873142788108e-06
0.0122872743145199 5.41725908890113e-06
0.0122926915736088 5.41586784818726e-06
0.012298107441457 5.41456015677473e-06
0.0123035220016138 5.4133365381935e-06
0.012308935338152 5.41219400497212e-06
0.0123143475321569 5.41113666014622e-06
0.0123197586688171 5.41015869946792e-06
0.0123251688275165 5.40926266783808e-06
0.0123305780901844 5.40844602970064e-06
0.0123359865362141 5.40770755816896e-06
0.0123413942437723 5.40705079795198e-06
0.0123468012945702 5.40647550596717e-06
0.0123522077700762 5.4059748586537e-06
0.0123576137449348 5.40555653532262e-06
0.0123630193014702 5.40521253142695e-06
0.0123684245140016 5.40494803384834e-06
0.0123738294620354 5.40475980277989e-06
0.0123792342218382 5.40465023494685e-06
0.0123846388720732 5.4046173909046e-06
0.0123900434894641 5.40466060204865e-06
0.0123954481500661 5.40477922380601e-06
0.0124008529292899 5.40497386637192e-06
0.0124062579031563 5.40524331220027e-06
0.0124116631464685 5.40558943503318e-06
0.0124170687359035 5.40601044685735e-06
0.0124224747463504 5.40650398011693e-06
0.0124278812503305 5.40707317865857e-06
0.0124332883235092 5.40771814772569e-06
0.0124386960416569 5.40843779911218e-06
0.012444104479456 5.40922865102964e-06
0.012449513708107 5.4100957082512e-06
0.0124549238038153 5.41103613529235e-06
0.0124603348399506 5.41204833371404e-06
0.0124657468882843 5.41313732712796e-06
0.0124711600256114 5.4142991529127e-06
0.0124765743247643 5.41552869524301e-06
0.0124819898534596 5.41683637546154e-06
0.012487406689835 5.41821651757644e-06
0.0124928249063526 5.41967002410517e-06
0.0124982445763767 5.42119307129203e-06
0.012503665769448 5.42279132950817e-06
0.0125090885607775 5.42446160640945e-06
0.0125145130223839 5.42620545422685e-06
0.0125199392278381 5.42802208337689e-06
0.0125253672499215 5.42990955232246e-06
0.0125307971594738 5.43186945760701e-06
0.0125362290289315 5.43390457214931e-06
0.0125416629335036 5.43601067432007e-06
0.0125470989441779 5.43818823668271e-06
0.0125525371324146 5.44044064995598e-06
0.0125579775730646 5.44276434577796e-06
0.0125634203374103 5.44516042046715e-06
0.0125688654978308 5.44763055868771e-06
0.0125743131283895 5.45017126219824e-06
0.0125797632996517 5.45278655022834e-06
0.0125852160862019 5.45547584135578e-06
0.0125906715620433 5.45823627845499e-06
0.0125961297983217 5.46107133393358e-06
0.0126015908696557 5.4639776185273e-06
0.0126070548472742 5.4669586241462e-06
0.0126125218058983 5.4700127141474e-06
0.0126179918186125 5.4731416891808e-06
0.0126234649603017 5.47634110965632e-06
0.0126289413014113 5.47962018147211e-06
0.0126344209215928 5.48297053663226e-06
0.0126399038921294 5.48639572957556e-06
0.012645390287859 5.48989480035028e-06
0.0126508801826593 5.49347019038282e-06
0.0126563736528497 5.4971175953587e-06
0.0126618707704451 5.50084117067625e-06
0.0126673716116158 5.50464170607148e-06
0.0126728762533218 5.50851832503716e-06
0.0126783847716469 5.51246849274424e-06
0.0126838972401396 5.51649696017491e-06
0.0126894137370998 5.5206023431747e-06
0.012694934339443 5.52478272237196e-06
0.0127004591221653 5.52904120639658e-06
0.0127059881633717 5.53337702229416e-06
0.012711521540394 5.53779218990532e-06
0.0127170593325839 5.54228320088585e-06
0.0127226016157848 5.54685376518759e-06
0.01272814846955 5.55150041645128e-06
0.0127336999699665 5.55623019750466e-06
0.012739256200164 5.56103912883626e-06
0.0127448172392928 5.56592656198106e-06
0.0127503831658548 5.57089406518443e-06
0.01275595405992 5.57594102347105e-06
0.0127615300009434 5.58107232311959e-06
0.0127671110732666 5.58628299957793e-06
0.0127726973562661 5.59157522856738e-06
0.0127782889314947 5.59695065118556e-06
0.0127838858821459 5.60241256000559e-06
0.0127894882947059 5.60795499375461e-06
0.0127950962496997 5.61358127784634e-06
0.0128007098309775 5.61928930931282e-06
0.0128063291202868 5.62508732879028e-06
0.0128119542076156 5.63096675736039e-06
0.012817585174373 5.63693694064862e-06
0.0128232221113136 5.64298989716568e-06
0.0128288651012108 5.64913066220127e-06
0.012834514231873 5.65536049752966e-06
0.0128401695923705 5.66168068303406e-06
0.0128458312730535 5.66808820224784e-06
0.0128514993612558 5.67458437380918e-06
0.0128571739456296 5.68117268685512e-06
0.0128628551183165 5.68784911599123e-06
0.0128685429674324 5.69462148334403e-06
0.0128742375889158 5.70148366299862e-06
0.0128799390725788 5.70843867679805e-06
0.0128856475112556 5.71548902724666e-06
0.0128913630002828 5.7226334871757e-06
0.01289708563377 5.72987352783122e-06
0.0129028155072978 5.73720957134023e-06
0.0129085527168692 5.74464419846471e-06
0.0129142973610676 5.75217413832009e-06
0.012920049535206 5.75980467954425e-06
0.0129258093398855 5.76753473331359e-06
0.0129315768746188 5.77536483310535e-06
0.0129373522394519 5.78329553521116e-06
0.0129431355349871 5.79132848274338e-06
0.0129489268634699 5.79946693678765e-06
0.0129547263304067 5.80770780725727e-06
0.0129605340382139 5.81605440070005e-06
0.0129663500926146 5.82450792516127e-06
0.0129721746005398 5.83306696258477e-06
0.0129780076675024 5.84173648040381e-06
0.0129838494039828 5.8505145859676e-06
0.0129896999185687 5.852725107643e-06
0.0129955526436764 5.85181403502262e-06
0.0130014044577114 5.85093218214769e-06
0.0130072553898936 5.85008287197963e-06
0.0130131054727655 5.84926665359648e-06
0.0130189547394191 5.84848457599381e-06
0.0130248032239951 5.84773286908314e-06
0.0130306509568642 5.84701535931748e-06
0.0130364979722235 5.84633149818292e-06
0.0130423443037217 5.8456809471812e-06
0.0130481899846689 5.84506196281446e-06
0.0130540350466317 5.84447741056492e-06
0.0130598795240423 5.84392683976373e-06
0.013065723450882 5.84340854967648e-06
0.0130715668594317 5.84292528134917e-06
0.0130774097847131 5.84247473201578e-06
0.0130832522594451 5.84206004697909e-06
0.0130890943194921 5.84167760312759e-06
0.0130949359970952 5.84132979382068e-06
0.013100777326889 5.84101357099335e-06
0.01310661834046 5.84073390135378e-06
0.0131124590743614 5.84048700314804e-06
0.0131182995613645 5.84027694443431e-06
0.0131241398383089 5.84010152015324e-06
0.0131299799398291 5.83996103853179e-06
0.0131358199008676 5.839853008834e-06
0.0131416597538765 5.83978130505449e-06
0.0131474995351815 5.83974271502329e-06
0.0131533392778965 5.83974293940772e-06
0.0131591790208359 5.83977605804114e-06
0.013165018796894 5.8398450485893e-06
0.0131708586419426 5.83994982338146e-06
0.013176698591766 5.84009036321986e-06
0.0131825386821292 5.84026770645731e-06
0.0131883789498356 5.84047872352142e-06
0.0131942194285592 5.84072656487784e-06
0.013200060155124 5.84101190465145e-06
0.0132059011670287 5.84133197454195e-06
0.0132117424990032 5.841689275014e-06
0.0132175841882782 5.84208384678157e-06
0.013223426272125 5.84251468409809e-06
0.0132292687868091 5.84298336812424e-06
0.0132351117701772 5.8434882025088e-06
0.0132409552583798 5.84403202032722e-06
0.0132467992904001 5.84461271736617e-06
0.0132526439031174 5.8452299355207e-06
0.013258489133053 5.84588477531125e-06
0.0132643350178283 5.84657951153521e-06
0.0132701815973398 5.84731206987821e-06
0.0132760289094097 5.84808211331835e-06
0.013281876991523 5.84889268172542e-06
0.0132877258842047 5.84973973893935e-06
0.0132935756239437 5.85062592226451e-06
0.0132994262498659 5.85155201799986e-06
0.0133052778018839 5.85251806697659e-06
0.0133111303199509 5.85352391538791e-06
0.0133169838438663 5.85456867153144e-06
0.0133228384125378 5.85565179829661e-06
0.0133286940643361 5.85677664168432e-06
0.0133345508409778 5.8579433597746e-06
0.0133404087843376 5.85914813050875e-06
0.0133462679324681 5.86039479716797e-06
0.0133521283272653 5.86168187043549e-06
0.0133579900091357 5.86301037466049e-06
0.0133638530195104 5.86438195059712e-06
0.013369717401461 5.86579589834389e-06
0.0133755831973593 5.8672502643013e-06
0.0133814504476236 5.86874640057937e-06
0.0133873191940242 5.87028573810113e-06
0.0133931894797623 5.87186551598624e-06
0.0133990613452783 5.87349213338942e-06
0.0134049348374117 5.87515900924599e-06
0.0134108099964209 5.87588468970174e-06
0.0134166858811106 5.8746316479598e-06
0.0134225605127586 5.87346597631403e-06
0.0134284339787349 5.87238823849964e-06
0.0134343063669734 5.87139837116566e-06
0.0134401777653446 5.87049181491596e-06
0.0134460482571595 5.86967502092308e-06
0.0134519179321804 5.86894027832594e-06
0.0134577868724587 5.86829149528813e-06
0.013463655163954 5.86772745847498e-06
0.0134695228914125 5.8672489003624e-06
0.0134753901403128 5.86685466298535e-06
0.0134812569949758 5.86654298531305e-06
0.0134871235379611 5.86631340711557e-06
0.0134929898513683 5.86616865062742e-06
0.0134988560200189 5.86610388100359e-06
0.0135047221238999 5.86612374629001e-06
0.0135105882476462 5.86622347873252e-06
0.0135164544711249 5.86640461991506e-06
0.0135223208757448 5.86666747321234e-06
0.013528187543218 5.86701173844463e-06
0.0135340545549565 5.86743465353392e-06
0.01353992198961 5.8679403121447e-06
0.0135457899299222 5.86852414448994e-06
0.0135516584540667 5.86918718314069e-06
0.0135575276412498 5.86993047307847e-06
0.0135633975717229 5.87075322974098e-06
0.0135692683249526 5.87165714502902e-06
0.0135751399820976 5.87263841650605e-06
0.0135810126205141 5.87369816607968e-06
0.0135868863186802 5.87483691833547e-06
0.0135927611555986 5.87605278307994e-06
0.0135986372083816 5.87735117611963e-06
0.0136045145595578 5.87872479475965e-06
0.0136103932843525 5.88017605837778e-06
0.0136162734604109 5.88170859505865e-06
0.013622155169006 5.88331701170419e-06
0.0136280384860177 5.88500256517746e-06
0.0136339234885828 5.88676712148756e-06
0.0136398102557043 5.88861016395765e-06
0.0136456988658683 5.89052881116301e-06
0.0136515893946794 5.8925261680094e-06
0.0136574819208475 5.89459999263867e-06
0.0136633765208401 5.89675400321356e-06
0.0136692732748433 5.8989842220539e-06
0.0136751722590654 5.90129320847567e-06
0.0136810735522738 5.90367939864142e-06
0.0136869772316725 5.90614360854965e-06
0.013692883375281 5.9086849051009e-06
0.0136987920601861 5.91130472268617e-06
0.0137047033649088 5.91399923791481e-06
0.0137106173641467 5.91677693229658e-06
0.013716534141079 5.91962876832654e-06
0.0137224537698474 5.92255974100874e-06
0.0137283763295884 5.92556960820831e-06
0.0137343018991966 5.92865814679342e-06
0.0137402305573434 5.93182457299958e-06
0.0137461623819164 5.93506985822123e-06
0.0137520974517746 5.93839325506452e-06
0.0137580358450297 5.94179634146655e-06
0.0137639776413711 5.94527782949279e-06
0.0137699229192006 5.94883875122525e-06
0.0137758717579518 5.95248015171227e-06
0.0137818242381035 5.9562002269429e-06
0.0137877804383305 5.9600000552566e-06
0.0137937404383857 5.96388186927537e-06
0.013799704320255 5.96784050338665e-06
0.0138056721607584 5.97188277577645e-06
0.0138116440435342 5.97600299929028e-06
0.0138176200465335 5.98020630183586e-06
0.0138236002528353 5.98448931484009e-06
0.0138295847421502 5.98885718216248e-06
0.0138355735993323 5.99330488363426e-06
0.0138415669042159 5.99783532832934e-06
0.0138475647395443 6.00244523884173e-06
0.0138535671847831 6.00714148632913e-06
0.0138595743262694 6.01192195438132e-06
0.0138655862482238 6.01678343116668e-06
0.013871603031655 6.02172945145257e-06
0.0138776247611064 6.026760760876e-06
0.0138836515218673 6.03187421234528e-06
0.0138896833960797 6.03707616675043e-06
0.0138957204722464 6.04236351704673e-06
0.0139017628357635 6.04773374045007e-06
0.0139078105695039 6.05319211631464e-06
0.0139138637616202 6.05873837972164e-06
0.0139199225 6.06437117785026e-06
0.0139259868711778 6.07008973363311e-06
0.0139320569609114 6.07589881845773e-06
0.0139381328597299 6.08179603317378e-06
0.0139442146557631 6.08778176172327e-06
0.0139503024375248 6.09385805885896e-06
0.0139563962955837 6.10002644426439e-06
0.0139624963220279 6.10628295822934e-06
0.0139686026049861 6.11263245369574e-06
0.0139747152374398 6.11907430890985e-06
0.0139808343117487 6.12560792413064e-06
0.0139869599196729 6.13223436274588e-06
0.0139930921540356 6.13895525304238e-06
0.0139992311092887 6.1457700565099e-06
0.0140053768793452 6.15268316728128e-06
0.0140115295625125 6.15969081803119e-06
0.0140176892533305 6.16679362560618e-06
0.0140238560469561 6.17399603490039e-06
0.014030030042991 6.18129326627058e-06
0.0140362113362573 6.18869142903781e-06
0.0140424000276863 6.1961890508135e-06
0.0140485962167371 6.20378631036385e-06
0.0140548000030475 6.21148611675003e-06
0.0140610114891642 6.21928706988512e-06
0.0140672307762341 6.22719103870203e-06
0.0140734579672728 6.23519775251863e-06
0.0140796931650253 6.24330912368289e-06
0.014085936474149 6.25152762624089e-06
0.0140921880017753 6.25985090628718e-06
0.0140984478526816 6.26828202218189e-06
0.0141047161347037 6.27593976307405e-06
0.0141109920744668 6.27273072450379e-06
0.0141172648051913 6.26954254987371e-06
0.0141235343477412 6.26638860929062e-06
0.0141298007363505 6.26326537558337e-06
0.0141360640017261 6.26017702423568e-06
0.0141423241787503 6.25712012933614e-06
0.0141485812988796 6.25409617347786e-06
0.0141548353950531 6.25110425964685e-06
0.0141610864993128 6.24814509349641e-06
0.0141673346444063 6.24521942330989e-06
0.0141735798638296 6.24232529175285e-06
0.0141798221891213 6.23946148500365e-06
0.0141860616506063 6.23663317620917e-06
0.0141922982837825 6.23383786775041e-06
0.0141985321216503 6.23107363557067e-06
0.0142047631952858 6.2283413383194e-06
0.0142109915366242 6.22564136739804e-06
0.0142172171779916 6.22297551769633e-06
0.0142234401535093 6.220341218029e-06
0.0142296604947273 6.21774069526172e-06
0.0142358782354226 6.21517216088679e-06
0.0142420934075834 6.2126347277225e-06
0.0142483060423112 6.21013059058374e-06
0.0142545161729017 6.20766046993753e-06
0.0142607238333717 6.20522094034209e-06
0.014266929054312 6.20281500505714e-06
0.0142731318693171 6.20044102207581e-06
0.0142793323103392 6.19810007736822e-06
0.0142855304104165 6.19579063685752e-06
0.0142917262010534 6.19351421738481e-06
0.0142979197152708 6.19127154851291e-06
0.0143041109868193 6.18906042498779e-06
0.0143103000472443 6.18688283921749e-06
0.0143164869300835 6.18473818262099e-06
0.0143226716682661 6.18262474780922e-06
0.0143288542930139 6.18054631804544e-06
0.014335034839332 6.178498495474e-06
0.0143412133378274 6.17648532101963e-06
0.0143473898231485 6.17450431849187e-06
0.014353564327467 6.17255650968137e-06
0.0143597368839766 6.17064067976712e-06
0.0143659075246564 6.16875893085696e-06
0.0143720762835873 6.16691015562546e-06
0.0143782431937429 6.16509249476282e-06
0.0143844082862376 6.16330901355524e-06
0.0143905715952512 6.16155974174009e-06
0.0143967331549929 6.15984250278992e-06
0.0144028929974957 6.15815808813367e-06
0.0144090511555839 6.15650717875138e-06
0.0144152076627626 6.15489002523194e-06
0.0144213625527878 6.15330484708399e-06
0.0144275158576349 6.15175585369728e-06
0.0144336676134886 6.15023817651844e-06
0.0144398178516651 6.14875389106654e-06
0.0144459666055562 6.14730400293716e-06
0.0144521139095591 6.1458878198122e-06
0.014458259797379 6.14450486890172e-06
0.0144644043022479 6.14315679796136e-06
0.0144705474590458 6.14184071438856e-06
0.0144766892997602 6.14055932789474e-06
0.0144828298590881 6.13931113355014e-06
0.0144889691702217 6.13809768439984e-06
0.0144951072679061 6.13691728298151e-06
0.014501244185189 6.13577190902197e-06
0.0145073799570981 6.13466108466776e-06
0.0145135146181827 6.13358204788741e-06
0.0145196482002306 6.13253976172684e-06
0.0145257807399923 6.1315317414387e-06
0.0145319122717338 6.13055915538556e-06
0.0145380428308892 6.12961996400881e-06
0.0145441724508532 6.12871468080003e-06
0.014550301165534 6.12784372273863e-06
0.0145564290092567 6.12700864846059e-06
0.0145625560179052 6.12620813835821e-06
0.0145686822260435 6.12544464022338e-06
0.0145748076706838 6.12471449910939e-06
0.0145809323851829 6.1240189021863e-06
0.014587056404085 6.12335786683416e-06
0.0145931797619519 6.12273361684448e-06
0.0145993024955687 6.12214308021173e-06
0.0146054246386489 6.12159089304189e-06
0.014611546229542 6.12107289887586e-06
0.0146176673024409 6.12059110968334e-06
0.0146237878935505 6.12014531541435e-06
0.014629908038866 6.11973658550728e-06
0.0146360277754515 6.11936211594957e-06
0.0146421471375674 6.11902462129937e-06
0.0146482661621887 6.11872159034984e-06
0.0146543848837791 6.11845691544969e-06
0.0146605033406945 6.11822972705736e-06
0.0146666215704216 6.11803697675145e-06
0.0146727396073983 6.1178815426639e-06
0.014678857488941 6.11776471191025e-06
0.0146849752536529 6.11768260720364e-06
0.0146910929362601 6.11764083351005e-06
0.0146972105770936 6.11763446893894e-06
0.0147033282115625 6.11766552244454e-06
0.014709445877085 6.11773532175034e-06
0.0147155636124067 6.11784185197023e-06
0.0147216814542587 6.11798658111291e-06
0.0147277994408398 6.11816867909227e-06
0.0147339176095189 6.11838960342204e-06
0.0147400359991223 6.11865073042721e-06
0.0147461546498528 6.11894615522017e-06
0.014752273596008 6.11928195814723e-06
0.0147583928779661 6.11965840533769e-06
0.0147645125363715 6.12007349680465e-06
0.0147706326098683 6.12052736120058e-06
0.0147767531372295 6.12102107646212e-06
0.0147828741583059 6.12155491809282e-06
0.014788995713224 6.12212574881422e-06
0.0147951178389728 6.12273835686961e-06
0.0148012405773297 6.1233897631494e-06
0.0148073639670929 6.12408460085694e-06
0.0148134880516937 6.1248186079262e-06
0.0148196128703016 6.12559108043644e-06
0.0148257384613821 6.12640629010927e-06
0.0148318648676722 6.12726282048194e-06
0.0148379921304927 6.12815934192205e-06
0.0148441202898346 6.12909890910635e-06
0.0148502493887437 6.13007892278104e-06
0.0148563794676665 6.13110258958389e-06
0.0148625105702561 6.1321657695163e-06
0.0148686427360256 6.13327211102664e-06
0.0148747760081366 6.13442106516353e-06
0.0148809104292018 6.13561273707288e-06
0.0148870460419388 6.13684816606349e-06
0.0148931828901049 6.13812875518746e-06
0.0148993210188601 6.13944920691311e-06
0.014905460468067 6.14081589746334e-06
0.0149116012839645 6.1422265313033e-06
0.0149177435104958 6.14367862910474e-06
0.0149238871891249 6.14517907488101e-06
0.0149300323681998 6.14672303803294e-06
0.0149361790912378 6.14831027636442e-06
0.0149423274015142 6.14994482983934e-06
0.014948477346344 6.1516249519623e-06
0.014954628971296 6.15335038801691e-06
0.014960782321684 6.15512264496832e-06
0.0149669374443289 6.15694081587948e-06
0.0149730943851448 6.15880547715646e-06
0.014979253190622 6.16071785008141e-06
0.0149854139084721 6.16267786283158e-06
0.0149915765863349 6.16468498685273e-06
0.0149977412713218 6.16674072095905e-06
0.0150039080120427 6.1688425253874e-06
0.0150100768545681 6.17099483805763e-06
0.0150162478494062 6.17319806074064e-06
0.0150224210474669 6.17544830890311e-06
0.0150285964957758 6.17774755793562e-06
0.0150347742433337 6.18009814788653e-06
0.0150409543414816 6.18249814605147e-06
0.0150471368396277 6.1849503593172e-06
0.015053321789987 6.18745387862151e-06
0.0150595092438656 6.19000654398836e-06
0.0150656992504096 6.19261417094661e-06
0.0150718918645805 6.19527101477075e-06
0.0150780871355953 6.19798119122339e-06
0.0150842851167865 6.20074566670518e-06
0.0150904858624532 6.20356254644079e-06
0.0150966894249997 6.20205048243369e-06
0.0151028914754821 6.20059242378204e-06
0.0151090920679059 6.19923342180233e-06
0.0151152913013277 6.19796207579222e-06
0.0151214892634035 6.1967857544833e-06
0.015127686049158 6.19570145775851e-06
0.0151338817506157 6.19471035909234e-06
0.0151400764609748 6.19380884981214e-06
0.0151462702698246 6.19299816020095e-06
0.0151524632679848 6.19227817136839e-06
0.0151586555461562 6.19164947053567e-06
0.0151648471956267 6.19110655688402e-06
0.0151710383021836 6.19065617950347e-06
0.0151772289583631 6.19029087944757e-06
0.0151834192492426 6.19001607547662e-06
0.0151896092653181 6.18982776120429e-06
0.0151957990930793 6.18972801616136e-06
0.0152019888210954 6.18971424565348e-06
0.0152081785353411 6.18978589708736e-06
0.0152143683212382 6.18994643776337e-06
0.0152205582676759 6.19019136330538e-06
0.0152267484590392 6.19052152286488e-06
0.0152329389805621 6.190936458275e-06
0.0152391299170204 6.19143903384903e-06
0.0152453213560542 6.19202751001372e-06
0.0152515133835642 6.19269755340071e-06
0.0152577060811176 6.19345339653388e-06
0.0152638995345142 6.1942927270885e-06
0.0152700938272413 6.19521718218752e-06
0.0152762890444234 6.19622385230912e-06
0.0152824852682758 6.1973157118593e-06
0.0152886825839876 6.19848990345892e-06
0.0152948810738911 6.1997487813772e-06
0.0153010808226725 6.20109083301512e-06
0.0153072819135055 6.20251457448836e-06
0.01531348442808 6.20402176334195e-06
0.0153196884498433 6.2056128832586e-06
0.0153258940627266 6.20728779492827e-06
0.0153321013505215 6.20904126825037e-06
0.0153383103917897 6.21088023446239e-06
0.0153445212720242 6.21279824205149e-06
0.0153507340702662 6.21480413540975e-06
0.0153569488744017 6.21688961707472e-06
0.0153631657640187 6.21905847271707e-06
0.0153693848224914 6.22130943482154e-06
0.0153756061319263 6.22364315174467e-06
0.015381829775078 6.22606028705557e-06
0.0153880558353651 6.22855775248231e-06
0.0153942843931176 6.23113875989532e-06
0.0154005155318775 6.23380339569389e-06
0.0154067493352731 6.23654801812518e-06
0.0154129858832913 6.2393764998284e-06
0.0154192252597911 6.24228835769118e-06
0.0154254675481488 6.24528188731709e-06
0.0154317128300361 6.2483609900219e-06
0.0154379611910261 6.25152152213941e-06
0.0154442127125483 6.25476617313931e-06
0.0154504674787214 6.25809332080129e-06
0.0154567255720422 6.26150506252136e-06
0.0154629870771047 6.26499797210413e-06
0.0154692520750768 6.26857847480933e-06
0.0154755206535516 6.27224012083823e-06
0.0154817928936725 6.27598751581667e-06
0.0154880688811883 6.27981976793974e-06
0.0154943487009562 6.28373356839479e-06
0.0155006324345246 6.28773598809572e-06
0.0155069201705127 6.29182314800244e-06
0.0155132119936607 6.29599423744241e-06
0.0155195079878982 6.30025028410421e-06
0.0155258082381823 6.30459172422555e-06
0.0155321128299065 6.30902323975911e-06
0.0155384218531463 6.31353805328306e-06
0.0155447353911995 6.31814087490374e-06
0.0155510535320745 6.32282919801656e-06
0.0155573763612725 6.32760835155281e-06
0.015563703969624 6.33247346920588e-06
0.0155700364430932 6.33742570910914e-06
0.0155763738688023 6.34246624333525e-06
0.0155827163350457 6.34759864820753e-06
0.0155890639336939 6.35281756089201e-06
0.0155954167512548 6.35812778105384e-06
0.0156017748790358 6.3635281634924e-06
0.0156081384071993 6.3690187742958e-06
0.0156145074259736 6.37459851147305e-06
0.0156208820244851 6.38027399957911e-06
0.0156272622984847 6.38603765933564e-06
0.015633648336144 6.39189495728989e-06
0.0156400402311013 6.39784605068308e-06
0.015646438077152 6.40388816787146e-06
0.0156528419653198 6.41002975611299e-06
0.015659251995076 6.41626102371519e-06
0.0156656682560997 6.42258867773479e-06
0.0156720908447774 6.4290112107994e-06
0.0156785198559882 6.43553124434206e-06
0.0156849553872325 6.44214672913333e-06
0.0156913975339617 6.44886207733075e-06
0.015697846396039 6.45567645356948e-06
0.0157043020724926 6.46258554290086e-06
0.0157107646580355 6.46959555757076e-06
0.0157172342535931 6.47670631013749e-06
0.0157237109599032 6.4839193824871e-06
0.0157301948792857 6.49123114271655e-06
0.0157366861104284 6.49864728202405e-06
0.0157431847577104 6.50616305743716e-06
0.0157496909207679 6.51378825245218e-06
0.0157562047090203 6.52151701835588e-06
0.0157627262260387 6.52934643262632e-06
0.0157692555724713 6.53728632116572e-06
0.0157757928587925 6.5453320760781e-06
0.0157823381908685 6.55348489289783e-06
0.0157888916757614 6.56174714313835e-06
0.0157954534229046 6.56351549228005e-06
0.0158020169383969 6.56246039365738e-06
0.0158085793987905 6.56143759484703e-06
0.0158151408363854 6.56044976466034e-06
0.01582170128615 6.55950011248771e-06
0.0158282607862625 6.55858488934466e-06
0.0158348193711519 6.55770303423835e-06
0.0158413770741861 6.55685713001035e-06
0.0158479339313161 6.5560481908797e-06
0.015854489979507 6.55527356968723e-06
0.0158610452530767 6.55453635552451e-06
0.0158675997894322 6.55383468803387e-06
0.0158741536241202 6.5531669448901e-06
0.0158807067910651 6.5525389754861e-06
0.0158872593300406 6.55194318520497e-06
0.0158938112732258 6.55138730908349e-06
0.0159003626605349 6.5508675943879e-06
0.0159069135281293 6.55038197393506e-06
0.0159134639101032 6.54993340233494e-06
0.0159200138435056 6.54952266079926e-06
0.0159265633661664 6.54914726031941e-06
0.0159331125134267 6.54881114038943e-06
0.0159396613245671 6.54851037373559e-06
0.0159462098349408 6.54824729013011e-06
0.0159527580822309 6.54802096474924e-06
0.0159593061031957 6.54783307082307e-06
0.0159658539362665 6.54768314374538e-06
0.0159724016194102 6.54756938090233e-06
0.0159789491887911 6.54749351098352e-06
0.0159854966823021 6.54745513625458e-06
0.0159920441374384 6.54745518519031e-06
0.0159985915926236 6.5474949684936e-06
0.0160051390875921 6.54757150480271e-06
0.0160116866590969 6.547687500364e-06
0.0160182343465972 6.54784137741989e-06
0.0160247821879747 6.54803257182505e-06
0.0160313302205465 6.54826585913619e-06
0.0160378784864056 6.54853618353168e-06
0.0160444270225891 6.54884537641704e-06
0.0160509758679656 6.54919349033759e-06
0.0160575250614559 6.54958311526884e-06
0.0160640746445712 6.55000984914028e-06
0.0160706246544203 6.55047950130755e-06
0.0160771751339216 6.55098783895053e-06
0.0160837261217606 6.55153439436148e-06
0.0160902776561549 6.55212274566895e-06
0.0160968297789006 6.55275136056131e-06
0.0161033825302612 6.55342183491002e-06
0.0161099359520961 6.55413189517312e-06
0.0161164900839912 6.55488238995125e-06
0.0161230449663812 6.55567575876209e-06
0.01612960064214 6.5565108907034e-06
0.0161361571530307 6.55738525721442e-06
0.0161427145382879 6.55830394920017e-06
0.0161492728422371 6.55926130279188e-06
0.0161558321035399 6.56026376433021e-06
0.0161623923673042 6.56130855295259e-06
0.0161689536758572 6.56239508074498e-06
0.0161755160709379 6.5635252376352e-06
0.0161820795961755 6.56469473373357e-06
0.0161886442909093 6.56591188365991e-06
0.0161952102027929 6.5671722795742e-06
0.0162017773750725 6.56847458969761e-06
0.0162083458496622 6.56982172345689e-06
0.0162149156713857 6.57121252858323e-06
0.0162214868839142 6.57264919624447e-06
0.0162280595331105 6.57412840039296e-06
0.0162346336615109 6.57565427778642e-06
0.0162412093157887 6.57722340185804e-06
0.0162477865391905 6.57883832052406e-06
0.016254365377511 6.58049990747796e-06
0.0162609458774185 6.58220591164377e-06
0.0162675280833302 6.58396002522316e-06
0.0162741120433554 6.58575990036384e-06
0.0162806978032558 6.58760678816486e-06
0.0162872854100439 6.58950057901677e-06
0.0162938749106229 6.59144097174314e-06
0.0163004663515947 6.59343008190448e-06
0.0163070597816766 6.59546635655999e-06
0.0163136552480331 6.59754950420437e-06
0.0163202527975373 6.59968452353193e-06
0.0163268524820609 6.60186584563817e-06
0.0163334543479065 6.60409693518257e-06
0.0163400584448417 6.60637876283014e-06
0.0163466648236045 6.6087075294622e-06
0.016353273531134 6.61108928020319e-06
0.0163598846204142 6.61351843199726e-06
0.0163664981388462 6.61600122090003e-06
0.0163731141400671 6.61853343069897e-06
0.0163797326734978 6.62111864488768e-06
0.0163863537921427 6.62375543211037e-06
0.0163929775475748 6.62644332623498e-06
0.016399603990901 6.62918678270534e-06
0.0164062331776837 6.63197876732159e-06
0.016412865156451 6.63482648887723e-06
0.0164194999829399 6.63772738182635e-06
0.0164261377103217 6.64068294159138e-06
0.0164327783932633 6.64369336792621e-06
0.0164394220866313 6.64675701236225e-06
0.0164460688436436 6.6498790671388e-06
0.0164527187227108 6.65305392015602e-06
0.0164593717766309 6.6562864253588e-06
0.0164660280630563 6.65957484793992e-06
0.0164726876379042 6.6629217535276e-06
0.0164793505596577 6.66632453957166e-06
0.0164860168841973 6.66978683834881e-06
0.0164926866710357 6.6733065734978e-06
0.0164993599776092 6.67688705570731e-06
0.0165060368646649 6.68052452679293e-06
0.0165127173891917 6.68422281411589e-06
0.0165194016120058 6.68798448042164e-06
0.0165260895964862 6.69180450834688e-06
0.0165327814009945 6.69568599018549e-06
0.0165394770869847 6.69963021689812e-06
0.0165461767172016 6.7036366895056e-06
0.0165528803538911 6.70770695664449e-06
0.0165595880608478 6.71184160290664e-06
0.0165662999024507 6.71603916482201e-06
0.0165730159416155 6.72030240225743e-06
0.0165797362440178 6.72105088691052e-06
0.0165864572949047 6.72122737248423e-06
0.0165931785222772 6.72149943417561e-06
0.0165999000217113 6.72186152884061e-06
0.0166066218832402 6.72231555293485e-06
0.0166133441987931 6.72286073577045e-06
0.0166200670595289 6.72349833790688e-06
0.0166267905578668 6.72422430486292e-06
0.0166335147821717 6.72504327175608e-06
0.0166402398254434 6.72594991774186e-06
0.0166469657753611 6.72694956597289e-06
0.0166536927249271 6.72803564249536e-06
0.0166604207605696 6.72921349528015e-06
0.0166671499740649 6.73048122883891e-06
0.0166738804552937 6.73183698132365e-06
0.0166806122922751 6.73328416023884e-06
0.0166873455764353 6.73482029509079e-06
0.0166940803967304 6.73644360332021e-06
0.0167008168403337 6.73815688666377e-06
0.0167075549972204 6.73995710841548e-06
0.0167142949543288 6.74184645237363e-06
0.0167210368007812 6.74382711040582e-06
0.0167277806278916 6.74589224998462e-06
0.0167345265201416 6.74804926324389e-06
0.0167412745694048 6.75029266839165e-06
0.0167480248620732 6.75262473069281e-06
0.0167547774868039 6.75504772306273e-06
0.0167615325345269 6.75755625998998e-06
0.0167682900907869 6.76015393163545e-06
0.0167750502447186 6.76283987330801e-06
0.0167818130845919 6.76561451528397e-06
0.0167885786991072 6.76847830548942e-06
0.0167953471774127 6.77142917766378e-06
0.0168021186065903 6.77446825376694e-06
0.0168088930748441 6.77759729997978e-06
0.0168156706721441 6.7808149463798e-06
0.0168224514870904 6.784122362937e-06
0.0168292356094534 6.78751634274722e-06
0.0168360231257961 6.79100247906871e-06
0.0168428141282752 6.79457573293173e-06
0.0168496087040081 6.79823859554556e-06
0.0168564069426037 6.80199232008474e-06
0.0168632089349238 6.80583568660924e-06
0.0168700147706104 6.80976563722073e-06
0.0168768245362476 6.81378906250661e-06
0.0168836383253101 6.81790232406471e-06
0.0168904562276342 6.82210923272707e-06
0.0168972783368669 6.82640250122502e-06
0.0169041047393681 6.83078843848912e-06
0.0169109355278066 6.83526719882495e-06
0.0169177707950054 6.83983404494976e-06
0.0169246106290504 6.84449347064583e-06
0.016931455122521 6.84924752372546e-06
0.0169383043700447 6.85409337643548e-06
0.0169451584634212 6.85903067205208e-06
0.0169520174940932 6.86406212058037e-06
0.0169588815562138 6.86918374964257e-06
0.0169657507399635 6.87440437762276e-06
0.0169726251443411 6.87971886122513e-06
0.0169795048632023 6.88170464070684e-06
0.016986386567843 6.87889657417176e-06
0.0169932654644172 6.87611919226753e-06
0.0170001415836095 6.87337629776348e-06
0.0170070149599072 6.87066641185083e-06
0.0170138856263191 6.86799269109689e-06
0.0170207536190102 6.86535431221445e-06
0.0170276189733224 6.86275105866917e-06
0.017034481724381 6.86018204259461e-06
0.0170413419064236 6.85764770789169e-06
0.0170481995541315 6.85514963964078e-06
0.0170550547037712 6.85268747931495e-06
0.0170619073912505 6.85025640915319e-06
0.0170687576476596 6.84786233642082e-06
0.0170756055099961 6.84550308919488e-06
0.0170824510130853 6.84317836214689e-06
0.0170892941914474 6.84089042098873e-06
0.0170961350818684 6.83863781488637e-06
0.0171029737196833 6.83641969528019e-06
0.0171098101393786 6.8342352758492e-06
0.0171166443746544 6.83208668357208e-06
0.017123476461338 6.82997449114756e-06
0.0171303064358291 6.82789755123601e-06
0.0171371343333804 6.82585407245972e-06
0.0171439601874528 6.82384799530313e-06
0.0171507840354481 6.82187640820932e-06
0.0171576059118563 6.81994141350766e-06
0.0171644258532698 6.81804023229336e-06
0.0171712438935021 6.81617367571304e-06
0.0171780600671779 6.81434418977654e-06
0.0171848744113676 6.81254988934946e-06
0.017191686961257 6.81079263261589e-06
0.0171984977538896 6.80907083822941e-06
0.0172053068247278 6.80738491181682e-06
0.0172121142096396 6.80573288307841e-06
0.0172189199425227 6.80411615330413e-06
0.017225724058676 6.80253773874154e-06
0.0172325265964148 6.80099378010149e-06
0.0172393275901949 6.79948775794591e-06
0.0172461270779528 6.79801802375704e-06
0.0172529250959766 6.79658162393662e-06
0.0172597216776005 6.79518273098445e-06
0.0172665168603315 6.7938195537217e-06
0.0172733106798852 6.7924932870094e-06
0.0172801031731722 6.79120484236619e-06
0.0172868943780146 6.78995160691057e-06
0.0172936843296215 6.78873496646057e-06
0.017300473064588 6.78755500400961e-06
0.017307260619592 6.7864120380082e-06
0.01731404703163 6.78530645171007e-06
0.0173208323380817 6.78423598473619e-06
0.0173276165740664 6.78320267961244e-06
0.017334399776746 6.78220627358975e-06
0.0173411819830196 6.78124926769576e-06
0.0173479632322873 6.7803293429464e-06
0.0173547435616303 6.77944409283457e-06
0.0173615230057231 6.77859772605021e-06
0.0173683016034492 6.77779081878864e-06
0.0173750793942679 6.7770176682755e-06
0.0173818564119362 6.77628333952823e-06
0.0173886326952757 6.77559027889249e-06
0.0173954082855546 6.77493085613865e-06
0.0174021832164108 6.77431330822109e-06
0.017408957529719 6.77373215737701e-06
0.0174157312618764 6.77318566182576e-06
0.0174225044475382 6.77268173181842e-06
0.01742927712927 6.77221430559433e-06
0.0174360493435756 6.77178680052796e-06
0.0174428211303761 6.7713980919989e-06
0.0174495925284681 6.77104615085117e-06
0.017456363574619 6.77073394126676e-06
0.0174631343085603 6.77046350663396e-06
0.0174699047720669 6.77022994136518e-06
0.0174766750020083 6.77003446421435e-06
0.0174834450364725 6.76988096398429e-06
0.0174902149174365 6.76976592041346e-06
0.0174969846833569 6.76969109212847e-06
0.017503754374449 6.76965539379969e-06
0.0175105240298428 6.76965879125539e-06
0.0175172936886341 6.76970455242351e-06
0.0175240633931865 6.76978956896606e-06
0.0175308331827554 6.76991532573608e-06
0.0175376030980812 6.7700785657348e-06
0.0175443731766469 6.77028701804848e-06
0.017551143463665 6.77053566232148e-06
0.0175579139993273 6.77082373370097e-06
0.017564684823061 6.77115437622683e-06
0.0175714559774372 6.77152729949032e-06
0.0175782275047367 6.77193848362834e-06
0.0175849994432203 6.7723947940316e-06
0.0175917718380144 6.7728901623612e-06
0.0175985447281767 6.77342969749656e-06
0.0176053181578742 6.77401162358676e-06
0.0176120921694978 6.77463362707071e-06
0.0176188668031249 6.77530261314976e-06
0.017625642105738 6.77601140566409e-06
0.0176324181171437 6.77676266862808e-06
0.0176391948798123 6.77755819966652e-06
0.017645972438012 6.77839893718783e-06
0.0176527508369492 6.77928122186276e-06
0.017659530118171 6.78020741820533e-06
0.0176663103255892 6.78117903446326e-06
0.0176730915046237 6.78219393428916e-06
0.017679873698558 6.78325349089808e-06
0.0176866569520489 6.78435761303955e-06
0.0176934413096619 6.78550660922955e-06
0.0177002268162712 6.78669995165961e-06
0.0177070135162228 6.78794121115888e-06
0.017713801457434 6.78922665326982e-06
0.0177205906840872 6.7905569520668e-06
0.0177273812410393 6.79193716376244e-06
0.0177341731782031 6.79336017251136e-06
0.0177409665383756 6.79483060160978e-06
0.0177477613689772 6.79634948699226e-06
0.0177545577184642 6.79791430059248e-06
0.0177613556327648 6.79952688000743e-06
0.0177681551596448 6.80118793693563e-06
0.0177749563475817 6.80289494259565e-06
0.0177817592425243 6.80465213695655e-06
0.0177885638946613 6.80645960948062e-06
0.0177953703542708 6.80831453213516e-06
0.0178021786688029 6.81021659949319e-06
0.0178089888854024 6.81216891650044e-06
0.0178158010543189 6.81417077180906e-06
0.0178226152250907 6.81622665783055e-06
0.0178294314517485 6.81833007402582e-06
0.0178362497818226 6.820483619365e-06
0.0178430702654419 6.82268938873068e-06
0.0178498929548307 6.82494689175002e-06
0.0178567179017224 6.82725574658303e-06
0.017863545157469 6.82961419418036e-06
0.0178703747716632 6.83202770878083e-06
0.017877206799372 6.83449474271068e-06
0.0178840412941147 6.83701386471345e-06
0.0178908783079794 6.83958553073738e-06
0.0178977178935101 6.842213253363e-06
0.0179045601067635 6.84489446158023e-06
0.0179114050012251 6.84762964656526e-06
0.0179182526308716 6.85041794301827e-06
0.0179251030488146 6.85326563502066e-06
0.0179319563144497 6.85616827261465e-06
0.0179388124827223 6.85912650618987e-06
0.0179456716092285 6.86214255846221e-06
0.0179525337517869 6.86521468399964e-06
0.0179593989664709 6.86834329835191e-06
0.0179662673097693 6.87152864397921e-06
0.0179731388384133 6.87477862082927e-06
0.0179800136170341 6.87808327291222e-06
0.017986891700307 6.8814484144544e-06
0.0179937731487214 6.88487274447918e-06
0.0180006580214659 6.88835883824756e-06
0.0180075463803042 6.89190420711899e-06
0.0180144382845113 6.89551138314459e-06
0.0180213337958944 6.89917928618161e-06
0.0180282329751806 6.9029118392e-06
0.0180351358870198 6.90670850375784e-06
0.0180420425955236 6.91056573280952e-06
0.0180489531612564 6.91448668413529e-06
0.0180558676479405 6.91847321218193e-06
0.0180627861211527 6.92252303286684e-06
0.0180697086441856 6.92664309378004e-06
0.0180766352872793 6.93082570834857e-06
0.0180835661129877 6.93507666471603e-06
0.0180905011896524 6.93939734486453e-06
0.0180974405869973 6.94378220778434e-06
0.0181043843692051 6.94823743327988e-06
0.0181113326066383 6.9527628460537e-06
0.0181182853694844 6.9573564478988e-06
0.0181252427259323 6.9620225694267e-06
0.0181322047485017 6.96675838356647e-06
0.0181391715068853 6.97156682035019e-06
0.0181461430737056 6.97645011059442e-06
0.0181531195238162 6.9814067207287e-06
0.018160100930537 6.98228630133659e-06
0.0181670832168383 6.98120757251071e-06
0.0181740644244108 6.98022728035949e-06
0.0181810446516912 6.97934983182851e-06
0.018188024001523 6.97857161988408e-06
0.0181950025731429 6.97789344816607e-06
0.018201980466591 6.97731541624353e-06
0.0182089577820073 6.97683692699712e-06
0.0182159346189343 6.97645308895768e-06
0.0182229110720232 6.97617416998005e-06
0.0182298872461932 6.97598887295867e-06
0.0182368632350662 6.97590317973352e-06
0.0182438391382459 6.97591663030118e-06
0.0182508150548762 6.97602380862488e-06
0.0182577910786848 6.9762271751039e-06
0.0182647673058599 6.97652848790404e-06
0.0182717438343478 6.97692598211119e-06
0.01827872076033 6.97741510638363e-06
0.0182856981754363 6.97800051332491e-06
0.0182926761759497 6.97868403850396e-06
0.0182996548599882 6.97945841948326e-06
0.0183066343184077 6.98033044827232e-06
0.0183136146488559 6.98129224421827e-06
0.0183205959411001 6.98235340321752e-06
0.0183275782945034 6.9835054229497e-06
0.0183345617999263 6.98475166028513e-06
0.0183415465515866 6.98609132291978e-06
0.0183485326429095 6.98752502604372e-06
0.0183555201679356 6.98905133695136e-06
0.0183625092192725 6.99066747807558e-06
0.0183694998867506 6.99237756736332e-06
0.0183764922643179 6.99418366670249e-06
0.0183834864479847 6.99608033478024e-06
0.0183904825283194 6.99806899959029e-06
0.018397480597319 7.00015110139929e-06
0.0184044807484204 7.00232469851801e-06
0.0184114830731189 7.00458991353799e-06
0.0184184876630325 7.00694959413305e-06
0.0184254946126266 7.00940186884504e-06
0.0184325040144955 7.01194422344159e-06
0.0184395159587189 7.01458090119978e-06
0.0184465305396201 7.01731010341537e-06
0.0184535478497235 7.02012805138906e-06
0.0184605679777749 7.02304304106929e-06
0.018467591020816 7.02604866398793e-06
0.01847461706948 7.02914722509178e-06
0.018481646216705 7.03233638239138e-06
0.0184886785530874 7.03561780743887e-06
0.0184957141708949 7.03899583416268e-06
0.018502753166729 7.04246421346212e-06
0.0185097956309425 7.04602731075945e-06
0.0185168416582533 7.04968158078582e-06
0.018523891339834 7.05343206906248e-06
0.0185309447719031 7.05727527866925e-06
0.0185380020471818 7.06121037160882e-06
0.0185450632575534 7.06524177079588e-06
0.0185521284993242 7.06936409498385e-06
0.0185591978634192 7.07358440505098e-06
0.0185662714478242 7.0778980247824e-06
0.018573349345849 7.08230682284539e-06
0.0185804316526718 7.08680943249982e-06
0.0185875184621043 7.0914077544471e-06
0.0185946098698588 7.09610175936976e-06
0.0186017059716182 7.10089079166763e-06
0.0186088068624098 7.10578002800254e-06
0.0186159126424378 7.11076175613088e-06
0.018623023404194 7.11584633264181e-06
0.0186301392505266 7.12102353358159e-06
0.0186372602740602 7.1262998757131e-06
0.0186443865739359 7.1316722609307e-06
0.0186515182461968 7.13714466060665e-06
0.0186586553908574 7.14271658077465e-06
0.0186657981074382 7.14838755050383e-06
0.0186729464949887 7.15415520927474e-06
0.018680100650198 7.16002358719723e-06
0.0186872606737852 7.16599354487152e-06
0.0186944266673301 7.17206786633371e-06
0.0187015987351964 7.17823984223093e-06
0.0187087769750386 7.18451862936764e-06
0.018715961493668 7.19089504603964e-06
0.018723152388714 7.19737447959318e-06
0.0187303497631936 7.20396169279375e-06
0.0187375537248864 7.21065327105036e-06
0.0187447643781575 7.2174458314138e-06
0.0187519818239889 7.22434607405619e-06
0.0187592061700629 7.23135066265231e-06
0.0187664375207256 7.23846193336391e-06
0.0187736759826589 7.24568411799967e-06
0.0187809216667769 7.25301270621239e-06
0.0187881746794832 7.26044821909553e-06
0.0187954351277023 7.26799556764916e-06
0.0188027031232699 7.27103271534272e-06
0.0188099741559852 7.26974054889115e-06
0.0188172438965341 7.26847819756124e-06
0.0188245123747317 7.2672578655373e-06
0.0188317796325972 7.266072108933e-06
0.0188390457047062 7.26492376035516e-06
0.0188463106284665 7.26381517399962e-06
0.0188535744436405 7.2627439644789e-06
0.018860837187605 7.26170996009219e-06
0.0188680988975651 7.26071235319317e-06
0.0188753596099183 7.25975554039397e-06
0.0188826193654587 7.2588349658973e-06
0.0188898782004246 7.25795216202988e-06
0.0188971361525866 7.25710731880489e-06
0.0189043932599054 7.25630403574698e-06
0.0189116495639412 7.25553580055403e-06
0.0189189050997417 7.25480775933203e-06
0.018926159907501 7.25411846750317e-06
0.0189334140259686 7.25346691222872e-06
0.0189406674928808 7.25285512112106e-06
0.0189479203480019 7.25228344945388e-06
0.0189551726314514 7.25174851010227e-06
0.0189624243799615 7.25125324530833e-06
0.0189696756332068 7.25079754663053e-06
0.0189769264307534 7.2503800027855e-06
0.0189841768107562 7.25000445729761e-06
0.0189914268152135 7.2496689638858e-06
0.0189986764841774 7.24937235231987e-06
0.0190059258565297 7.24911422289626e-06
0.0190131749707526 7.24889631074782e-06
0.0190204238670633 7.24871939688226e-06
0.0190276725864602 7.24858229210778e-06
0.0190349211687523 7.24848525623587e-06
0.0190421696540086 7.24842930880531e-06
0.0190494180833174 7.24841452779111e-06
0.0190566664978452 7.24843971767502e-06
0.0190639149375628 7.24850580078909e-06
0.0190711634433636 7.24861242682557e-06
0.0190784120557904 7.2487630389416e-06
0.0190856608188294 7.24895172417345e-06
0.0190929097705536 7.24918377005168e-06
0.0191001589543236 7.24945747901483e-06
0.0191074084118026 7.24977225187007e-06
0.0191146581840545 7.25012757765181e-06
0.0191219083116321 7.25052870699042e-06
0.0191291588403391 7.25096829189923e-06
0.019136409808631 7.25145174574435e-06
0.0191436612603768 7.25197923023057e-06
0.019150913239607 7.25254867457286e-06
0.0191581657882816 7.25316340165351e-06
0.0191654189516832 7.2538185482631e-06
0.0191726727702315 7.25451661986971e-06
0.0191799272868514 7.2552615166397e-06
0.019187182548368 7.25604800714145e-06
0.0191944385963752 7.25687852412421e-06
0.0192016954748993 7.25775197593884e-06
0.0192089532268752 7.25867063885698e-06
0.0192162118975141 7.25963393224259e-06
0.0192234715314463 7.2606430017705e-06
0.0192307321744481 7.26169745463592e-06
0.0192379938719027 7.26279407011158e-06
0.0192452566659728 7.26393654868309e-06
0.0192525206025215 7.26512737337867e-06
0.0192597857298949 7.26636426310758e-06
0.019267052094158 7.26764278496084e-06
0.019274319736943 7.26897280165236e-06
0.0192815887097446 7.27034460390386e-06
0.0192888590543485 7.27176468468533e-06
0.0192961308190332 7.27323351324786e-06
0.0193034040525465 7.27474909620938e-06
0.0193106788016427 7.27631306561061e-06
0.0193179551147083 7.27792204161592e-06
0.0193252330367499 7.27958199918873e-06
0.0193325126187491 7.28128690291096e-06
0.019339793905652 7.28304164301734e-06
0.019347076947295 7.28484580183848e-06
0.0193543617930969 7.28669748571458e-06
0.0193616484905826 7.28860060172025e-06
0.0193689370911843 7.29055220507115e-06
0.0193762276433894 7.29255513972185e-06
0.0193835201985291 7.29460762745516e-06
0.0193908148061565 7.29671020320847e-06
0.0193981115163597 7.29886444799192e-06
0.0194054103808077 7.30106672519335e-06
0.0194127114475329 7.3033222710356e-06
0.019420014769804 7.30563079489303e-06
0.0194273204005989 7.30799149676866e-06
0.0194346283920956 7.31040369248665e-06
0.0194419387957881 7.31286898638707e-06
0.0194492516647745 7.31538753982478e-06
0.0194565670523143 7.31795684293317e-06
0.0194638850091573 7.32058377942816e-06
0.0194712055929367 7.32326267383952e-06
0.0194785288556105 7.32599846267134e-06
0.0194858548540732 7.32878541773599e-06
0.0194931836394909 7.33162992543095e-06
0.0195005152694164 7.33452926953765e-06
0.0195078497986859 7.3374857621248e-06
0.019515187284448 7.34049816049434e-06
0.0195225277826085 7.34356687447342e-06
0.019529871349483 7.34669243477746e-06
0.0195372180419178 7.34987640587021e-06
0.0195445679183237 7.353118648999e-06
0.0195519210369727 7.35641915192516e-06
0.0195592774561246 7.35977893714339e-06
0.0195666372350617 7.3631985462987e-06
0.019574000433608 7.36667532830626e-06
0.0195813671089363 7.37021430346597e-06
0.0195887373232398 7.37381338309758e-06
0.0195961111366229 7.37747452324012e-06
0.0196034886111461 7.38119590631477e-06
0.0196108698070524 7.38498064611765e-06
0.0196182547876986 7.38882659747311e-06
0.019625643614296 7.39273772945389e-06
0.0196330363520255 7.39671127757731e-06
0.0196404330633031 7.40074909006593e-06
0.0196478338123931 7.40485017516539e-06
0.0196552386625683 7.40901932207383e-06
0.0196626476818904 7.41325433374807e-06
0.0196700609362241 7.41755493950609e-06
0.0196774784911636 7.42191983143191e-06
0.0196849004109951 7.42635669802046e-06
0.0196923267676931 7.43085862218535e-06
0.0196997576263153 7.43543150358464e-06
0.0197071930578188 7.44007373521169e-06
0.0197146331315541 7.44478298672057e-06
0.0197220779145408 7.44956469737645e-06
0.0197295274792382 7.45441596241886e-06
0.0197369818952006 7.45933929480952e-06
0.0197444412344954 7.46433706200321e-06
0.0197519055715574 7.46940770619852e-06
0.0197593749792636 7.47454983322152e-06
0.0197668495290968 7.47977149768002e-06
0.0197743293005945 7.48506408280069e-06
0.0197818143646773 7.49043420840899e-06
0.0197893047988857 7.4958825677545e-06
0.0197968006814534 7.50140597890487e-06
0.0198043020874323 7.5070095031703e-06
0.0198118090969355 7.51269144916002e-06
0.0198193217883847 7.51845374838769e-06
0.0198268402421331 7.52429505516664e-06
0.0198343645371882 7.53021907043122e-06
0.0198418947562587 7.53622450907073e-06
0.0198494309807677 7.54231626520827e-06
0.0198569732970329 7.54848827192005e-06
0.0198645217853049 7.55474662424315e-06
0.0198720765319291 7.55763549360177e-06
0.0198796341674227 7.55435914507739e-06
0.0198871885265678 7.55111561051084e-06
0.0198947396421783 7.5479085773866e-06
0.0199022875507557 7.54473676295641e-06
0.0199098322875186 7.54160334733887e-06
0.019917373890866 7.53850835850506e-06
0.0199249123992245 7.53544809866787e-06
0.0199324478473231 7.53242829510142e-06
0.0199399802756182 7.52944299153738e-06
0.0199475097186098 7.52649543872454e-06
0.0199550362140485 7.5235835882459e-06
0.0199625597976368 7.52071099106405e-06
0.0199700805086278 7.51787374929116e-06
0.0199775983823771 7.51507631016229e-06
0.0199851134586873 7.51231392659878e-06
0.0199926257726139 7.50959056466984e-06
0.0200001353631785 7.50690161872515e-06
0.0200076422647973 7.50425136049449e-06
0.0200151465161578 7.50163766420624e-06
0.020022648153822 7.49906256573639e-06
0.0200301472163877 7.49652173922104e-06
0.0200376437381269 7.49402200142448e-06
0.0200451377601283 7.49155702709618e-06
0.0200526293171554 7.48913044676433e-06
0.0200601184476022 7.48674072406125e-06
0.0200676051883263 7.48438928374367e-06
0.02007508957761 7.48207645290412e-06
0.0200825716540629 7.47979820633038e-06
0.0200900514522692 7.47755980157168e-06
0.0200975290120708 7.47535620332937e-06
0.0201050043682741 7.47319373341253e-06
0.0201124775620076 7.47106597433276e-06
0.0201199486279819 7.46897688294684e-06
0.0201274176048648 7.46692647141349e-06
0.0201348845313363 7.46491254277459e-06
0.020142349443879 7.46293638471844e-06
0.0201498123802638 7.46099839945968e-06
0.0201572733786632 7.45909811073965e-06
0.020164732476774 7.45723906592147e-06
0.0201721897158399 7.45541302015384e-06
0.02017964512886 7.45362609909934e-06
0.0201870987549591 7.45187846943542e-06
0.0201945506334286 7.45016999174057e-06
0.0202020008034203 7.44849723649593e-06
0.0202094493006568 7.44686505902225e-06
0.0202168961657158 7.44526887203188e-06
0.0202243414345879 7.44371476546947e-06
0.0202317851493533 7.4421953363004e-06
0.0202392273446896 7.44071624263097e-06
0.0202466680609323 7.43927450134872e-06
0.0202541073354336 7.43787330074059e-06
0.0202615452087343 7.43651128184083e-06
0.0202689817200162 7.43518606198322e-06
0.0202764169060782 7.43389992808056e-06
0.0202838508060062 7.43265504376811e-06
0.02029128346105 7.43144687055426e-06
0.0202987149079206 7.43027644060152e-06
0.0203061451843612 7.42914867870675e-06
0.0203135743330399 7.4280585558397e-06
0.0203210023915957 7.42700804170876e-06
0.0203284293996374 7.42599645111361e-06
0.0203358553960885 7.42502552875404e-06
0.0203432804216173 7.42409600177898e-06
0.0203507045176191 7.42320434215268e-06
0.0203581277219612 7.42235233501805e-06
0.0203655500742962 7.42154147253704e-06
0.0203729716157688 7.4207686519621e-06
0.0203803923844207 7.42003569748728e-06
0.0203878124201182 7.41934503694295e-06
0.0203952317651552 7.41869684397003e-06
0.0204026504619991 7.41808638179705e-06
0.0204100685483809 7.41751470643702e-06
0.0204174860630874 7.41698791748379e-06
0.0204249030510049 7.41649798419394e-06
0.0204323195489891 7.41605291997416e-06
0.020439735601909 7.4156452338702e-06
0.0204471512471429 7.41528201217539e-06
0.0204545665291551 7.41495982435427e-06
0.0204619814889794 7.41467779890685e-06
0.0204693961667783 7.41443690406853e-06
0.0204768106036824 7.41423888538014e-06
0.0204842248425678 7.41408381391896e-06
0.0204916389263817 7.41396765440487e-06
0.0204990528940361 7.41389518677663e-06
0.0205064667892229 7.41386603214753e-06
0.020513880655255 7.41387885622903e-06
0.0205212945341113 7.41393484317539e-06
0.0205287084689544 7.41403387181609e-06
0.0205361225028263 7.414174524895e-06
0.0205435366773511 7.41435961772429e-06
0.0205509510369689 7.41458721662916e-06
0.0205583656241855 7.4148568595822e-06
0.0205657804810451 7.41517263613389e-06
0.0205731956536812 7.41553082262834e-06
0.0205806111845038 7.41593361781935e-06
0.0205880271181217 7.41638022482112e-06
0.0205954434983465 7.41687266784999e-06
0.0206028603710143 7.41740896694667e-06
0.0206102777799813 7.41798996082369e-06
0.0206176957699421 7.41861284293714e-06
0.020625114382785 7.41928134590292e-06
0.0206325336641309 7.41999860006421e-06
0.020639953662731 7.42075734974702e-06
0.0206473744200808 7.42156563190409e-06
0.0206547959857127 7.42241606254569e-06
0.0206622184017752 7.42331582994215e-06
0.0206696417176052 7.42425876984699e-06
0.020677065976375 7.42525189871916e-06
0.0206844912282737 7.42628959570169e-06
0.0206919175178694 7.42737503844306e-06
0.0206993448929079 7.42850615646358e-06
0.0207067733990643 7.42968630761533e-06
0.0207142030853719 7.43091561240792e-06
0.0207216340009844 7.43218964944078e-06
0.0207290661906338 7.43351305202979e-06
0.0207364997036858 7.434882932579e-06
0.0207439345866184 7.43630476385029e-06
0.0207513708913822 7.43777355713676e-06
0.0207588086649394 7.43929233946109e-06
0.0207662479572788 7.44085831790446e-06
0.0207736888155967 7.44247864672167e-06
0.0207811312942435 7.44414517500519e-06
0.0207885754394185 7.4458629591086e-06
0.0207960213023776 7.44763191955326e-06
0.0208034689342971 7.44945110683254e-06
0.020810918385404 7.45131968218263e-06
0.0208183697050862 7.45324081181923e-06
0.020825822945898 7.45521451587375e-06
0.0208332781604138 7.45724124734575e-06
0.0208407354016612 7.45931930642681e-06
0.0208481947209676 7.46144743322533e-06
0.0208556561684008 7.46363124424571e-06
0.0208631197996451 7.4658677650462e-06
0.0208705856674101 7.46815607245377e-06
0.0208780538234826 7.47050080683449e-06
0.0208855243242894 7.47290190485529e-06
0.0208929972261943 7.47535303170102e-06
0.020900472579226 7.47786106829024e-06
0.0209079504402943 7.48042343107932e-06
0.0209154308637254 7.48304338666269e-06
0.020922913907112 7.48571827639696e-06
0.0209303996253884 7.48845190934579e-06
0.0209378880772978 7.49123934055898e-06
0.0209453793166383 7.49408555797389e-06
0.0209528734021963 7.49698934271786e-06
0.020960370391539 7.49995086333451e-06
0.0209678703424023 7.50297009651251e-06
0.0209753733124989 7.50604839859891e-06
0.0209828793608975 7.50918599188478e-06
0.0209903885468893 7.51238447573813e-06
0.0209979009313651 7.51564338357886e-06
0.0210054165747487 7.51896144326258e-06
0.0210129355361919 7.522340942532e-06
0.0210204578771345 7.52578366792572e-06
0.0210279836608024 7.52928656240219e-06
0.0210355129473648 7.53285136333657e-06
0.0210430457987281 7.53648179117208e-06
0.0210505822805193 7.5401742686636e-06
0.0210581224547879 7.54392876255973e-06
0.0210656663835505 7.54775030534585e-06
0.0210732141338559 7.55163450985149e-06
0.0210807657683657 7.55558820380088e-06
0.0210883213565695 7.55960544593571e-06
0.0210958809620154 7.56368903432687e-06
0.0211034446510498 7.56783945099327e-06
0.0211110124905008 7.57205640286052e-06
0.0211185845469036 7.57634523010964e-06
0.0211261608921337 7.58070043933317e-06
0.0211337415925731 7.58512795209143e-06
0.0211413267205252 7.58962046037647e-06
0.0211489163409855 7.59418841046081e-06
0.021156510529396 7.59882541338548e-06
0.0211641093548094 7.6035370413249e-06
0.0211717128918507 7.6083196455183e-06
0.0211793212114962 7.61317426434091e-06
0.0211869343857606 7.61810359167015e-06
0.0211945524893522 7.62310956780783e-06
0.02120217559892 7.62818828584075e-06
0.0212098037872059 7.63334559798181e-06
0.0212174371328039 7.63857732753377e-06
0.0212250757101314 7.64388933189129e-06
0.0212327195994633 7.64927568248559e-06
0.0212403688751458 7.65474403880983e-06
0.0212480236191846 7.66029209008868e-06
0.0212556839112747 7.66591799994203e-06
0.0212633498292746 7.67162930135944e-06
0.021271021458576 7.677423014264e-06
0.0212786988815902 7.68329752623994e-06
0.0212863821791165 7.68925494849346e-06
0.021294071434065 7.69530080574239e-06
0.0213017667348707 7.70143283400523e-06
0.0213094681677047 7.70764895834832e-06
0.0213171758166631 7.71394934751459e-06
0.0213248897660106 7.72034285712894e-06
0.0213326101088677 7.7268256163771e-06
0.0213403369344841 7.73339834273089e-06
0.0213480703328268 7.74006106494878e-06
0.0213558103938918 7.74681808651637e-06
0.0213635572119783 7.75367010586829e-06
0.0213713108820841 7.76061336210524e-06
0.0213790714954463 7.76765272698844e-06
0.0213868391481732 7.76956459732061e-06
0.0213946087127706 7.76820105843425e-06
0.021402376913829 7.76695067984641e-06
0.0214101438645088 7.76580970906211e-06
0.0214179096742179 7.76478296279359e-06
0.0214256744571807 7.76386598985843e-06
0.0214334383231706 7.76306133095481e-06
0.0214412013845015 7.76236616204604e-06
0.0214489637506636 7.761780773121e-06
0.0214567255314367 7.76130395226847e-06
0.021464486835389 7.76093909814448e-06
0.0214722477744871 7.76067896877918e-06
0.0214800084534559 7.76053157210609e-06
0.021487768985028 7.76048748328854e-06
0.0214955294725113 7.7605486937583e-06
0.021503290021205 7.76072097205376e-06
0.0215110507421771 7.76099880477532e-06
0.0215188117409819 7.76138124101682e-06
0.0215265731222229 7.76186960527605e-06
0.0215343349918281 7.7624637465974e-06
0.0215420974555747 7.76316279657498e-06
0.0215498606183713 7.76396740374538e-06
0.0215576245857751 7.76487823827212e-06
0.0215653894640133 7.76588859693669e-06
0.0215731553526103 7.7670073375252e-06
0.0215809223599478 7.76822709013963e-06
0.0215886905870379 7.76955304430172e-06
0.0215964601400822 7.77097792007666e-06
0.0216042311180023 7.77250767160026e-06
0.0216120036256739 7.77413875133649e-06
0.0216197777644253 7.77587712600746e-06
0.0216275536415513 7.7777171223379e-06
0.0216353313586736 7.77965602565596e-06
0.0216431110146993 7.78169984504712e-06
0.0216508927145443 7.78384518729089e-06
0.0216586765597316 7.78609663248942e-06
0.0216664626563641 7.78844436925135e-06
0.0216742511007333 7.79089589530657e-06
0.0216820419966286 7.79345223961869e-06
0.0216898354488683 7.79610729723677e-06
0.0216976315561655 7.79886501165039e-06
0.0217054304211771 7.80172505238617e-06
0.0217132321462295 7.80469066931041e-06
0.0217210368368988 7.80775660198154e-06
0.0217288445935008 7.81092259812828e-06
0.021736655516099 7.81419196317204e-06
0.0217444697080621 7.81756518491924e-06
0.021752287273247 7.82103713518392e-06
0.0217601083103822 7.82461609392859e-06
0.0217679329264762 7.82829487999322e-06
0.0217757612213562 7.83207407626778e-06
0.0217835932954324 7.83595917987577e-06
0.0217914292546123 7.83994870225439e-06
0.0217992692033146 7.84404048776264e-06
0.0218071132438023 7.84823310787982e-06
0.0218149614769102 7.8525300239055e-06
0.0218228140069341 7.85693054205161e-06
0.0218306709374762 7.8614395330783e-06
0.0218385323770092 7.86604735382649e-06
0.0218463984243631 7.87076374625814e-06
0.0218542691881093 7.87558327570215e-06
0.021862144771385 7.88050536702918e-06
0.021870025276752 7.88553839699105e-06
0.021877910815149 7.89067290310623e-06
0.0218858014880521 7.89591796830523e-06
0.0218936974060204 7.90126147017285e-06
0.0219015986674906 7.90671660830966e-06
0.0219095053840989 7.91227815305583e-06
0.021917417662252 7.91794704210575e-06
0.0219253356092941 7.92372423186882e-06
0.021933259333526 7.92961069799932e-06
0.021941188944224 7.93560472528741e-06
0.0219491245489492 7.94170665640907e-06
0.0219570662556057 7.94791888173583e-06
0.0219650141744874 7.95424043269291e-06
0.0219729684149201 7.96067643120565e-06
0.0219809290913513 7.96721922194493e-06
0.0219888963105732 7.97387530760887e-06
0.0219968701858808 7.97487970134813e-06
0.0220048450655822 7.9732546938879e-06
0.0220128183202761 7.97166882214309e-06
0.0220207899890982 7.9701226576835e-06
0.0220287601117559 7.96861664961889e-06
0.0220367287284055 7.96714724320344e-06
0.0220446958756487 7.96571989229654e-06
0.022052661595541 7.96433216623987e-06
0.0220606259277073 7.96298288271087e-06
0.02206858891059 7.96167576139656e-06
0.0220765505863514 7.96040553517248e-06
0.0220845109918865 7.95917664658184e-06
0.0220924701685331 7.95798975716428e-06
0.0221004281582903 7.95683966967331e-06
0.02210838499796 7.95573447717076e-06
0.0221163407324371 7.95466495123115e-06
0.0221242953973884 7.95363646217327e-06
0.0221322490338505 7.95265100961363e-06
0.0221402016848601 7.95170421196143e-06
0.0221481533890721 7.95079823088333e-06
0.022156104187303 7.9499311371151e-06
0.0221640541184401 7.94910750968213e-06
0.0221720032259498 7.94832557925198e-06
0.022179951551529 7.94758517302032e-06
0.0221878991367021 7.94688469937577e-06
0.0221958460214014 7.94622490648281e-06
0.0222037922463079 7.94560662119542e-06
0.0222117378529291 7.94503187022817e-06
0.0222196828847993 7.94449678748458e-06
0.0222276273815868 7.94400356711736e-06
0.0222355713851539 7.94355261818138e-06
0.0222435149377721 7.94314369088186e-06
0.022251458081463 7.94277588154846e-06
0.0222594008573445 7.94245355255326e-06
0.0222673433108971 7.94217005952817e-06
0.0222752854809566 7.94192993054736e-06
0.0222832274108872 7.94173113748051e-06
0.0222911691420247 7.94157835846549e-06
0.0222991107203831 7.94146717429271e-06
0.0223070521875574 7.94139766718405e-06
0.0223149935852246 7.94137146815723e-06
0.0223229349566928 7.94138846620133e-06
0.022330876345159 7.94145082469379e-06
0.0223388177959837 7.94155642697063e-06
0.0223467593524106 7.94170615986673e-06
0.0223547010585705 7.94189665184588e-06
0.0223626429552223 7.94213548340154e-06
0.0223705850907057 7.94241585617184e-06
0.0223785275065619 7.94274046433938e-06
0.0223864702470263 7.94310884481865e-06
0.0223944133558711 7.94352422035835e-06
0.0224023568800914 7.94398595056611e-06
0.022410300866042 7.94448920058113e-06
0.0224182453552426 7.94503889696656e-06
0.0224261903941395 7.94563290663333e-06
0.0224341360270462 7.94627240656281e-06
0.0224420822994527 7.94695973066572e-06
0.0224500292591834 7.94769233341856e-06
0.0224579769515168 7.94847344583995e-06
0.0224659254249627 7.94929683731471e-06
0.0224738747218 7.95016664002513e-06
0.02248182488844 7.95108424638319e-06
0.0224897759726864 7.95205114271094e-06
0.0224977280238291 7.95306504765505e-06
0.0225056810888768 7.95412519462708e-06
0.0225136352140714 7.95523057211827e-06
0.0225215904446435 7.95638865923095e-06
0.0225295468333027 7.95758956603126e-06
0.0225375044228688 7.95884304968159e-06
0.0225454632659184 7.96014050416264e-06
0.0225534234064226 7.9614897769546e-06
0.0225613848961996 7.96288839206445e-06
0.0225693477845916 7.96433502954197e-06
0.0225773121196212 7.96583124400615e-06
0.0225852779508652 7.96737627733452e-06
0.0225932453271425 7.96897292364268e-06
0.0226012143000661 7.97061960757867e-06
0.0226091849196737 7.9723155566298e-06
0.0226171572352304 7.97406148084532e-06
0.0226251312967112 7.97586264064008e-06
0.0226331071593518 7.97771141853468e-06
0.0226410848707704 7.97961090391884e-06
0.0226490644816743 7.98156598428961e-06
0.0226570460476586 7.98357077483279e-06
0.0226650296184334 7.985626649777e-06
0.0226730152450832 7.98773813670476e-06
0.0226810029832199 7.98989871047083e-06
0.0226889928819304 7.99211784325281e-06
0.0226969849997736 7.99438824680309e-06
0.0227049793880204 7.99671219647001e-06
0.0227129761002169 7.99909106864614e-06
0.0227209751912856 8.0015246779753e-06
0.0227289767159635 8.00401162233581e-06
0.0227369807275859 8.00655329799019e-06
0.0227449872808839 8.00915188322992e-06
0.0227529964327671 8.01180634118003e-06
0.0227610082391083 8.0145164279668e-06
0.0227690227555362 8.01728434741015e-06
0.0227770400398836 8.02010844431627e-06
0.022785060148328 8.02299017305855e-06
0.022793083138501 8.02592945771671e-06
0.0228011090679587 8.02892832835412e-06
0.0228091379962871 8.03198334079803e-06
0.0228171699796279 8.03509776596424e-06
0.0228252050773938 8.0382726947459e-06
0.0228332433500886 8.04150770793298e-06
0.0228412848577965 8.04480382888277e-06
0.0228493296616254 8.04815600762519e-06
0.022857377817633 8.05156880008612e-06
0.0228654293864331 8.05504720265128e-06
0.0228734844336358 8.05858755673677e-06
0.0228815430211925 8.06218830344721e-06
0.022889605209496 8.0658515902069e-06
0.0228976710610862 8.06957872428307e-06
0.0229057406398104 8.07337147099417e-06
0.0229138140112814 8.0772265736483e-06
0.0229218912378551 8.08114575802838e-06
0.0229299723836131 8.08513120705425e-06
0.0229380575148202 8.08918106940514e-06
0.0229461466958896 8.09329877133393e-06
0.0229542399946609 8.097484035222e-06
0.0229623374786961 8.1017329017748e-06
0.0229704392115979 8.10605145763346e-06
0.0229785452630555 8.11043986817837e-06
0.0229866557029237 8.11489463718018e-06
0.0229947705975609 8.1194187800947e-06
0.023002890016341 8.12401323622227e-06
0.0230110140295772 8.12868067819011e-06
0.0230191427102554 8.13341824087503e-06
0.0230272761284963 8.13822575068589e-06
0.023035414354247 8.14310602633963e-06
0.0230435574602733 8.14806014957618e-06
0.0230517055204229 8.15308936019459e-06
0.0230598586097831 8.15818910204109e-06
0.0230680167988851 8.16336876871216e-06
0.0230761801676538 8.16862288733051e-06
0.0230843487905412 8.1666601267093e-06
0.0230925154506679 8.16361123106151e-06
0.0231006790618989 8.16059790135886e-06
0.0231088396598003 8.15762611706967e-06
0.0231169972859174 8.15468885695959e-06
0.0231251519747743 8.1517964107269e-06
0.0231333037711851 8.14894232108951e-06
0.0231414527135061 8.1461233702123e-06
0.0231495988368764 8.14334999013788e-06
0.0231577421868665 8.14061199754713e-06
0.023165882798864 8.13791576248e-06
0.0231740207146265 8.1352568923386e-06
0.0231821559715189 8.13263937575385e-06
0.0231902886108946 8.13005918030323e-06
0.0231984186700749 8.12752083018011e-06
0.0232065461909051 8.12501838150493e-06
0.0232146712092866 8.12255936571228e-06
0.0232227937686523 8.12013943020725e-06
0.0232309139080825 8.11775800688293e-06
0.0232390316660894 8.11541357691908e-06
0.0232471470796663 8.11311246241285e-06
0.0232552601921287 8.11085184510887e-06
0.0232633710439738 8.1086294009423e-06
0.0232714796733748 8.10644715674444e-06
0.0232795861205315 8.10430435967527e-06
0.0232876904248912 8.10220296510342e-06
0.0232957926278563 8.10014034113885e-06
0.0233038927681974 8.09811757436041e-06
0.0233119908857718 8.09613440793958e-06
0.0233200870201797 8.09419387631614e-06
0.0233281812140561 8.09229144464381e-06
0.0233362735055007 8.09042828576966e-06
0.0233443639337865 8.08860743954549e-06
0.023352452541226 8.08682721273278e-06
0.0233605393684388 8.08508679337559e-06
0.0233686244552321 8.08338624440004e-06
0.0233767078414765 8.08172828511042e-06
0.0233847895697616 8.08011054210681e-06
0.0233928696803037 8.07853330343756e-06
0.0234009482136072 8.07699475869616e-06
0.0234090252083659 8.07549653537733e-06
0.0234171007049013 8.0740411162173e-06
0.0234251747460175 8.07262770804635e-06
0.0234332473737255 8.07125795426555e-06
0.0234413186316798 8.06992475670579e-06
0.0234493885564365 8.06863188308656e-06
0.0234574571883196 8.06738335410682e-06
0.0234655245716737 8.06617740558093e-06
0.0234735907490793 8.06500886278534e-06
0.0234816557579421 8.06388275058016e-06
0.0234897196406926 8.06280104703047e-06
0.0234977824417397 8.06175903133863e-06
0.023505844200771 8.06076058435602e-06
0.0235139049613554 8.05980386553453e-06
0.0235219647652209 8.05888674097198e-06
0.0235300236519619 8.05801370012487e-06
0.023538081665662 8.05718353936712e-06
0.0235461388492014 8.05639591049049e-06
0.0235541952451118 8.05565055059697e-06
0.0235622508956624 8.05494728183985e-06
0.0235703058429443 8.05428563035732e-06
0.0235783601285746 8.05367015133908e-06
0.023586413798726 8.05309217898283e-06
0.023594466890905 8.05256363509141e-06
0.0236025194545401 8.05207528760176e-06
0.0236105715298277 8.05163049739422e-06
0.0236186231603251 8.0512281715702e-06
0.0236266743884966 8.05087295355153e-06
0.0236347252614502 8.05055828362981e-06
0.0236427758197338 8.05028822170014e-06
0.0236508261079555 8.05006240358405e-06
0.0236588761703591 8.04988018243732e-06
0.0236669260505415 8.04974137692654e-06
0.0236749757919185 8.04964924757127e-06
0.023683025441166 8.04960118167133e-06
0.0236910750423477 8.04959875281241e-06
0.0236991246411005 8.04963991356012e-06
0.0237071742810141 8.04972604663048e-06
0.0237152240070607 8.04985861988467e-06
0.0237232738656806 8.05003365854955e-06
0.0237313238993391 8.05025686630511e-06
0.0237393741562054 8.05052740137163e-06
0.0237474246836068 8.0508382878303e-06
0.0237554755218946 8.05120171199934e-06
0.0237635267236066 8.05160760579416e-06
0.0237715783312124 8.05206063838325e-06
0.0237796303918508 8.05256227437966e-06
0.0237876829541252 8.05310716119957e-06
0.0237957360612864 8.05369986839334e-06
0.0238037897611548 8.05434286699484e-06
0.0238118441040218 8.05503148155592e-06
0.0238198991355033 8.05576549145268e-06
0.0238279549009948 8.05654946203128e-06
0.0238360114504568 8.05738227916855e-06
0.023844068832736 8.05826149849496e-06
0.0238521270942345 8.05919088560342e-06
0.0238601862851201 8.0601671290335e-06
0.0238682464522491 8.06119418458134e-06
0.0238763076464337 8.06227002616451e-06
0.0238843699164599 8.06339559143299e-06
0.0238924333120513 8.06456836139163e-06
0.0239004978804127 8.06579125904399e-06
0.0239085636716717 8.06706588105194e-06
0.0239166307375528 8.06839003090949e-06
0.0239246991275837 8.06976516218533e-06
0.0239327688927459 8.07118824411644e-06
0.02394084008099 8.07266552201321e-06
0.023948912746512 8.07419488526721e-06
0.0239569869413973 8.07577293973702e-06
0.023965062714337 8.07740412388146e-06
0.0239731401184609 8.07908806976114e-06
0.0239812192065307 8.08082312644664e-06
0.0239893000296571 8.0826133402596e-06
0.0239973826429974 8.08445415189165e-06
0.0240054670971493 8.08634808518563e-06
0.0240135534452344 8.08829637885081e-06
0.0240216417416133 8.09030038148085e-06
0.0240297320419948 8.09235705774357e-06
0.0240378243990525 8.09446902517404e-06
0.0240459188680777 8.09663142554752e-06
0.0240540154995032 8.09885330058962e-06
0.0240621143528038 8.1011286584935e-06
0.0240702154814623 8.103460569745e-06
0.0240783189420321 8.10584673391813e-06
0.024086424788766 8.10829215922935e-06
0.0240945330809252 8.1107958124902e-06
0.0241026438767377 8.11335167886402e-06
0.0241107572284166 8.11596953794374e-06
0.0241188731979545 8.11864363146358e-06
0.024126991841586 8.1213751325327e-06
0.0241351132167185 8.12416533480453e-06
0.0241432373820533 8.12701565344752e-06
0.0241513643977068 8.12992324004449e-06
0.0241594943209468 8.13289313424948e-06
0.0241676272140811 8.13592207707889e-06
0.0241757631361581 8.13901098350425e-06
0.0241839021471416 8.14216156632217e-06
0.024192044308708 8.14537231701032e-06
0.024200189681025 8.14864988655662e-06
0.0242083383309115 8.15198301871145e-06
0.0242164903139302 8.15538295541186e-06
0.0242246456968857 8.15884672842088e-06
0.0242328045436141 8.16237218468508e-06
0.0242409669157988 8.1659576493722e-06
0.0242491328734481 8.16961516262175e-06
0.0242573024886108 8.1733353780002e-06
0.0242654758239888 8.1771203478361e-06
0.0242736529443366 8.18097324641783e-06
0.024281833917583 8.18489014368427e-06
0.0242900188077267 8.18887547973137e-06
0.0242982076832064 8.19292890480035e-06
0.0243064006121112 8.19704792671582e-06
0.0243145976600379 8.20123805547957e-06
0.0243227988980934 8.20549415955108e-06
0.024331004392253 8.20982170485238e-06
0.0243392142139578 8.21422368523361e-06
0.0243474284376431 8.218693817738e-06
0.0243556471314608 8.22323637719223e-06
0.024363870367838 8.22785027193542e-06
0.0243720982181099 8.23253360122816e-06
0.0243803307517112 8.23729431415354e-06
0.0243885680460253 8.24212662830271e-06
0.0243968101726536 8.24703588796288e-06
0.0244050572085416 8.25202179512258e-06
0.0244133092303367 8.2570797249876e-06
0.0244215663100617 8.26221612795578e-06
0.0244298285261896 8.26743023833609e-06
0.024438095956428 8.27272114232867e-06
0.0244463686775703 8.27809479713307e-06
0.0244546467723674 8.283542977822e-06
0.0244629303153453 8.28907483407958e-06
0.0244712193901793 8.29468536673796e-06
0.0244795140755461 8.3003754772612e-06
0.0244878144510233 8.30615003883573e-06
0.0244961206010622 8.31200997648959e-06
0.0245044326110387 8.3179548153025e-06
0.024512750565854 8.32398300382842e-06
0.0245210745488578 8.33009727103215e-06
0.0245294046461288 8.33629612103235e-06
0.0245377409422499 8.34258452637705e-06
0.0245460835267762 8.34895979678214e-06
0.024554432486573 8.35542538751444e-06
0.0245627879119605 8.36198118468731e-06
0.0245711498931452 8.36862789336339e-06
0.0245795185210386 8.37537015177166e-06
0.0245878938911904 8.38220313616353e-06
0.0245962760943265 8.38912689895983e-06
0.0246046652212255 8.39614479497729e-06
0.0246130613660205 8.40326718818758e-06
0.0246214646332086 8.41048141241008e-06
0.0246298751146211 8.41779327953338e-06
0.0246382929079006 8.42520539762431e-06
0.0246467181132982 8.43272027129583e-06
0.0246551508335695 8.44033476669248e-06
0.0246635911683362 8.44805181443932e-06
0.0246720392201506 8.45587056525271e-06
0.0246804950907159 8.46379836069451e-06
0.0246889588890766 8.47183325840745e-06
0.024697430722335 8.47997293778142e-06
0.0247059106952728 8.4882220271821e-06
0.0247143989173 8.49658232415986e-06
0.0247228954996241 8.5050515934466e-06
0.0247314005512176 8.51363878587236e-06
0.0247399141900034 8.52233363653727e-06
0.02474843652364 8.53114797983924e-06
0.0247569676716198 8.54008114412689e-06
0.0247655077527639 8.54913089368928e-06
0.0247740568836576 8.55829766407829e-06
0.0247826151813217 8.5588153291948e-06
0.0247911739966509 8.55681808225513e-06
0.0247997308147332 8.55494460474496e-06
0.0248082857593379 8.55319753162762e-06
0.0248168389568695 8.5515770447754e-06
0.0248253905339143 8.55007925974418e-06
0.0248339406131741 8.54870689940738e-06
0.0248424893200735 8.54745290975139e-06
0.0248510367729832 8.54632578265324e-06
0.0248595830987659 8.5453185582023e-06
0.0248681284173241 8.54443326698148e-06
0.0248766728505911 8.54367276405362e-06
0.0248852165233551 8.54303266779695e-06
0.0248937595560229 8.54250625050497e-06
0.0249023020622734 8.54209888451692e-06
0.0249108441611579 8.54181433345485e-06
0.0249193859754914 8.54164519935553e-06
0.0249279276206907 8.54159530675194e-06
0.0249364692159975 8.54166133857072e-06
0.0249450108773361 8.54184557368398e-06
0.0249535527229097 8.5421463543586e-06
0.0249620948692641 8.54256048681681e-06
0.0249706374297509 8.5430926903099e-06
0.0249791805224412 8.54373826599853e-06
0.0249877242607072 8.54449961921073e-06
0.0249962687603264 8.54537526196684e-06
0.0250048141355884 8.54636218477198e-06
0.0250133604977732 8.5474683089586e-06
0.0250219079660821 8.54868756961655e-06
0.0250304566536518 8.55001938672939e-06
0.0250390066730385 8.55146243728568e-06
0.0250475581354758 8.55302082692988e-06
0.0250561111563027 8.55469097202596e-06
0.0250646658472747 8.55647547647631e-06
0.0250732223227512 8.55837006234821e-06
0.0250817806928135 8.56037661573327e-06
0.0250903410694293 8.56249627372646e-06
0.025098903565703 8.56473095379989e-06
0.0251074682966568 8.56707499416123e-06
0.025116035371651 8.56952961122984e-06
0.0251246049012622 8.57209830756341e-06
0.0251331769995698 8.57477553255466e-06
0.0251417517751023 8.57757161216057e-06
0.0251503293467145 8.580473532835e-06
0.0251589098202473 8.58348488472271e-06
0.025167493305132 8.58661225690624e-06
0.0251760799173889 8.58984877284522e-06
0.0251846697661618 8.59319955465144e-06
0.0251932629657164 8.59666153033772e-06
0.0252018596272468 8.60023389787519e-06
0.0252104598611446 8.60392256059617e-06
0.0252190637837052 8.60771934586244e-06
0.0252276715030511 8.61162427588727e-06
0.025236283127327 8.61565215343769e-06
0.0252448987794804 8.61978458931103e-06
0.0252535185640697 8.62403124634725e-06
0.0252621425953161 8.62839442469114e-06
0.0252707709897408 8.63286764640805e-06
0.0252794038573872 8.63745106940109e-06
0.0252880413084566 8.64215144485686e-06
0.0252966834599014 8.64696385425999e-06
0.0253053304237557 8.65189361381632e-06
0.0253139823173695 8.65693368935258e-06
0.0253226392510589 8.66208798019341e-06
0.0253313013390391 8.66735966796001e-06
0.025339968698707 8.67274326914575e-06
0.0253486414419762 8.67824561809871e-06
0.0253573196875943 8.67715335751303e-06
0.0253659968409518 8.67508747339859e-06
0.0253746719284252 8.67305858763091e-06
0.0253833449870128 8.67107429513091e-06
0.0253920160613079 8.66912956575843e-06
0.0254006851908737 8.66722516370806e-06
0.0254093524160374 8.66536697462834e-06
0.025418017783012 8.66354665936013e-06
0.0254266813296714 8.66176710888967e-06
0.0254353430967803 8.66003023217278e-06
0.0254440031270125 8.65833550333953e-06
0.0254526614625158 8.65668081343671e-06
0.0254613181433292 8.65506934669451e-06
0.0254699732126759 8.65349687612168e-06
0.025478626709552 8.65197047268611e-06
0.0254872786800247 8.65048442347702e-06
0.0254959291644482 8.64903932577691e-06
0.025504578203774 8.64763668085412e-06
0.0255132258404548 8.64627765373959e-06
0.0255218721181086 8.64496061137556e-06
0.02553051707872 8.64368237309884e-06
0.0255391607610931 8.64245050381632e-06
0.0255478032115969 8.64126117018792e-06
0.0255564444727671 8.64011390914672e-06
0.0255650845866762 8.63900753111692e-06
0.0255737235942073 8.63794703614818e-06
0.0255823615412435 8.6369277458422e-06
0.0255909984689893 8.63595157472811e-06
0.025599634420564 8.63501808811492e-06
0.0256082694386522 8.63412653754297e-06
0.0256169035651897 8.63327948953222e-06
0.0256255368446792 8.63247596595308e-06
0.0256341693206452 8.63171829508289e-06
0.0256428010389403 8.63100206982033e-06
0.0256514320410101 8.63032819656159e-06
0.0256600623692067 8.62970126067184e-06
0.0256686920704673 8.62911634715722e-06
0.0256773211868145 8.62857582084763e-06
0.0256859497626353 8.62808013927937e-06
0.0256945778427746 8.62762628082662e-06
0.0257032054690554 8.62721726894654e-06
0.0257118326863244 8.62685422821436e-06
0.0257204595405526 8.62653561006658e-06
0.0257290860761627 8.6262623304465e-06
0.0257377123384931 8.62603421572427e-06
0.0257463383727088 8.62584922607014e-06
0.0257549642219349 8.62571208535453e-06
0.0257635899340203 8.62561820537642e-06
0.0257722155522256 8.62557053320277e-06
0.0257808411227588 8.62556781132896e-06
0.0257894666905702 8.62561238613213e-06
0.0257980923029563 8.62570358392504e-06
0.0258067180065402 8.62583928265362e-06
0.0258153438458229 8.62602017739682e-06
0.0258239698660003 8.62624937544964e-06
0.0258325961153757 8.62652235731579e-06
0.025841222637733 8.62684357792644e-06
0.025849849481311 8.62721449678895e-06
0.0258584766958078 8.6276316825374e-06
0.0258671043274903 8.62809297142061e-06
0.0258757324204617 8.6286039554081e-06
0.0258843610244171 8.62915961835896e-06
0.0258929901840355 8.62976649799513e-06
0.0259016199505335 8.63042283943421e-06
0.0259102503733729 8.63112700213412e-06
0.025918881500375 8.63187594310921e-06
0.0259275133763181 8.63267543791018e-06
0.0259361460517561 8.63352454326549e-06
0.0259447795762993 8.63442205099315e-06
0.0259534139983503 8.63536686598078e-06
0.0259620493652163 8.63636176170903e-06
0.025970685726978 8.63740923149204e-06
0.0259793231362095 8.63850213415176e-06
0.0259879616383436 8.63964617707319e-06
0.0259966012845207 8.64084416544015e-06
0.0260052421286862 8.64208932097697e-06
0.0260138842180071 8.64338393130457e-06
0.0260225276019384 8.64473038393179e-06
0.0260311723323224 8.64612968584051e-06
0.0260398184620082 8.64757925495962e-06
0.0260484660412632 8.64908180457223e-06
0.0260571151230678 8.65063351547647e-06
0.0260657657565832 8.65224063600252e-06
0.0260744179972192 8.65389848184273e-06
0.0260830718957011 8.65561094174128e-06
0.0260917275066428 8.65737321814268e-06
0.026100384879861 8.65918942416976e-06
0.0261090440692851 8.66105866446263e-06
0.0261177051279496 8.66298271685504e-06
0.0261263681106664 8.66496238074809e-06
0.0261350330730472 8.66699458100103e-06
0.0261437000676282 8.66908362531297e-06
0.0261523691512535 8.67122632779102e-06
0.0261610403775813 8.67342072385069e-06
0.0261697137983051 8.67567327224686e-06
0.0261783894715774 8.67798332885401e-06
0.0261870674549062 8.68034822352076e-06
0.0261957478031298 8.68276972893603e-06
0.0262044305728587 8.68524937853762e-06
0.0262131158222372 8.68778596737786e-06
0.0262218036082046 8.69037806806797e-06
0.0262304939862727 8.69302830771738e-06
0.0262391870145804 8.69573302896919e-06
0.0262478827476094 8.69850328031395e-06
0.0262565812508897 8.70132821487996e-06
0.0262652825791046 8.70421344779099e-06
0.0262739867925524 8.70715798909647e-06
0.0262826939505415 8.71016345742102e-06
0.0262914041139989 8.71322561339279e-06
0.0263001173396123 8.71635584123083e-06
0.0263088336954535 8.71954244893396e-06
0.0263175532379024 8.72279075399095e-06
0.0263262760286564 8.72610269058593e-06
0.026335002131347 8.72947264174583e-06
0.0263437316039888 8.73290979965168e-06
0.0263524645137884 8.73640918718073e-06
0.0263612009229756 8.73997259594801e-06
0.0263699408955715 8.74359883130566e-06
0.0263786844944028 8.74728858057649e-06
0.0263874317829834 8.75104371124352e-06
0.0263961828266947 8.75486761132066e-06
0.026404937694306 8.75875415245552e-06
0.0264136964484584 8.7627094264449e-06
0.0264224591578849 8.76672865521245e-06
0.0264312258865401 8.77081477847911e-06
0.0264399967013186 8.77497121807108e-06
0.0264487716725366 8.7768916844853e-06
0.0264575485642211 8.77399120268308e-06
0.0264663225554238 8.77112892158597e-06
0.0264750936843454 8.76830805136112e-06
0.0264838619923968 8.76552678586395e-06
0.0264926275191826 8.76278802379536e-06
0.0265013903072064 8.76009120657879e-06
0.026510150398413 8.75743738828294e-06
0.0265189078358013 8.75482528424311e-06
0.0265276626610855 8.7522517253782e-06
0.0265364149128109 8.7497199594723e-06
0.0265451646327704 8.7472322026638e-06
0.026553911864973 8.74478378076431e-06
0.0265626566487538 8.74238205259842e-06
0.0265713990308064 8.74001838933964e-06
0.0265801390491957 8.73769725542279e-06
0.0265888767464512 8.73541669408426e-06
0.0265976121631452 8.73317935930085e-06
0.0266063453425045 8.73098689331679e-06
0.0266150763293979 8.72883156539132e-06
0.0266238051609633 8.72672161708871e-06
0.0266325318825803 8.72465120994442e-06
0.0266412565337903 8.72262443518028e-06
0.0266499791582255 8.72064011395896e-06
0.0266586997983394 8.7187028966922e-06
0.0266674185012361 8.71680092900952e-06
0.0266761353021651 8.71494199800263e-06
0.0266848502441631 8.71313054321196e-06
0.0266935633747063 8.71136303790902e-06
0.0267022747377443 8.70963268399528e-06
0.0267109843704283 8.70794605728077e-06
0.0267196923164855 8.70630242752522e-06
0.0267283986189131 8.70470157037275e-06
0.0267371033204834 8.70314313606417e-06
0.0267458064636195 8.70162957582039e-06
0.0267545080931953 8.70015965756193e-06
0.0267632082528529 8.69873099092869e-06
0.0267719069838438 8.69734834807558e-06
0.0267806043321919 8.69600535818316e-06
0.0267893003375501 8.69471026479558e-06
0.0267979950478149 8.69345481611104e-06
0.026806688502631 8.69224285787119e-06
0.0268153807454888 8.69107830089781e-06
0.0268240718237897 8.68995730939547e-06
0.0268327617810991 8.68887533419587e-06
0.0268414506564333 8.68784268841615e-06
0.0268501384991217 8.68685212951113e-06
0.0268588253512513 8.68590756686145e-06
0.0268675112588181 8.68500441791789e-06
0.026876196263236 8.68414635058821e-06
0.0268848804095866 8.68333385318371e-06
0.0268935637434398 8.68256709633219e-06
0.0269022463105361 8.68184269771317e-06
0.0269109281532339 8.68116425147234e-06
0.0269196093174853 8.68053260081787e-06
0.0269282898500861 8.67994344277313e-06
0.0269369697935289 8.67940384191935e-06
0.0269456491973708 8.67890727848526e-06
0.0269543281046493 8.67845697151372e-06
0.0269630065616208 8.67804941985077e-06
0.0269716846110407 8.67769121104419e-06
0.0269803623022517 8.67737624473183e-06
0.0269890396784965 8.67711047770764e-06
0.0269977167889742 8.67688881568891e-06
0.0270063936777899 8.67671223076588e-06
0.0270150703900206 8.67658257666798e-06
0.0270237469725973 8.67650337415235e-06
0.0270324234759715 8.67646836847204e-06
0.0270410999443399 8.67648009243517e-06
0.0270497764244324 8.67654155657604e-06
0.0270584529659889 8.67664997295839e-06
0.0270671296159619 8.67680149266934e-06
0.0270758064174546 8.67700489089219e-06
0.0270844834223455 8.67725339358784e-06
0.027093160675739 8.67755204559452e-06
0.0271018382277846 8.67789935854849e-06
0.0271105161271432 8.67829395398432e-06
0.0271191944210972 8.6787368871405e-06
0.0271278731579843 8.67922892391482e-06
0.0271365523869082 8.67977286069852e-06
0.0271452321597689 8.68035963627712e-06
0.0271539125194052 8.68100303947887e-06
0.0271625935224447 8.68168847284133e-06
0.0271712752109175 8.68242912427336e-06
0.0271799576400418 8.6832190840094e-06
0.0271886408591258 8.68405792904062e-06
0.0271973249170549 8.68494496385703e-06
0.0272060098620187 8.6858864584293e-06
0.0272146957484771 8.68687545587073e-06
0.027223382623933 8.68791918447145e-06
0.0272320705431175 8.68901320320629e-06
0.0272407595563207 8.69015925521205e-06
0.0272494497155759 8.69135465552708e-06
0.0272581410702314 8.6926021203144e-06
0.0272668336723517 8.69390484120486e-06
0.0272755275771929 8.69526009863243e-06
0.0272842228372916 8.6966645505067e-06
0.0272929195018421 8.69812172257128e-06
0.0273016176235647 8.69963561204525e-06
0.0273103172591767 8.70120061375383e-06
0.0273190184597905 8.70282094973672e-06
0.0273277212807402 8.70449461828907e-06
0.0273364257753585 8.70622234369759e-06
0.0273451319977022 8.70800422417844e-06
0.0273538400019264 8.70984195659368e-06
0.027362549843883 8.71173328768911e-06
0.0273712615771706 8.71368273210371e-06
0.0273799752599027 8.71568717602771e-06
0.0273886909470788 8.71774695003884e-06
0.0273974086940288 8.71986397338825e-06
0.0274061285580022 8.72203881575656e-06
0.027414850596818 8.7242692446013e-06
0.0274235748660626 8.72655352776288e-06
0.0274323014195903 8.72890026907852e-06
0.0274410303198594 8.73130069919949e-06
0.0274497616205586 8.73376255955968e-06
0.0274584953831182 8.73628389587664e-06
0.027467231667014 8.73886434133363e-06
0.0274759705313554 8.74150149312549e-06
0.0274847120328485 8.74420174840173e-06
0.0274934562345969 8.74695828173085e-06
0.0275022031928786 8.74977665651547e-06
0.0275109529695351 8.75265428813785e-06
0.0275197056238233 8.75559447248037e-06
0.0275284612182958 8.75860098482378e-06
0.0275372198192806 8.7616652198095e-06
0.0275459814845004 8.76479443903279e-06
0.0275547462789394 8.76798319292937e-06
0.0275635142621324 8.77123934707037e-06
0.0275722855014794 8.77455348452485e-06
0.027581060054964 8.77793337623298e-06
0.0275898379883402 8.78138230306175e-06
0.0275986193706432 8.78489237638468e-06
0.0276074042630196 8.78846681546201e-06
0.0276161927298351 8.79210897004784e-06
0.0276249848388051 8.79582091713429e-06
0.0276337806597223 8.7995922427082e-06
0.027642580251965 8.80344039789996e-06
0.0276513836923629 8.8073496864991e-06
0.0276601910420494 8.8113287221435e-06
0.0276690023707715 8.81537647211017e-06
0.0276778177472436 8.81949554218292e-06
0.0276866372427858 8.82368207979186e-06
0.0276954609248656 8.82793864834374e-06
0.027704288863514 8.83227038160708e-06
0.0277131211338956 8.8366701012607e-06
0.0277219578039968 8.84114359303435e-06
0.0277307989475899 8.84568885000863e-06
0.0277396446364399 8.85030713285937e-06
0.0277484949435727 8.85500054711033e-06
0.0277573499441198 8.85976449183995e-06
0.0277662097086117 8.86460448352075e-06
0.0277750743130952 8.86952310461693e-06
0.0277839438361998 8.87451763280636e-06
0.0277928183538326 8.87958859529946e-06
0.0278016979424279 8.88474111377643e-06
0.0278105826835417 8.88996686675244e-06
0.0278194726504084 8.89527165256595e-06
0.027828367922061 8.90065566020176e-06
0.0278372685777212 8.90612196114159e-06
0.0278461746996824 8.91166872650399e-06
0.0278550863684089 8.91729566325254e-06
0.0278640036640721 8.92300535394097e-06
0.0278729266694261 8.92879752715071e-06
0.0278818554669532 8.93467881186278e-06
0.0278907901457651 8.94064024310315e-06
0.0278997307860082 8.94668646538255e-06
0.0279086774724736 8.9528239650017e-06
0.0279176302964386 8.95904771644543e-06
0.027926589344155 8.96535590457562e-06
0.0279355547000596 8.97175356770175e-06
0.0279445264536273 8.97824293114841e-06
0.0279535046965584 8.9848247523435e-06
0.0279624895213108 8.99149501786722e-06
0.0279714810163286 8.99825455917362e-06
0.0279804792708878 9.00511002034372e-06
0.0279894843809082 9.01206295131176e-06
0.0279984964438595 9.01910884885587e-06
0.0280075155527083 9.02624770827755e-06
0.0280165418004166 9.03348695724707e-06
0.0280255752873738 9.04082798258453e-06
0.0280346161153564 9.04826485369409e-06
0.0280436643802101 9.05579906804624e-06
0.0280527201792782 9.0634372317818e-06
0.0280617836165099 9.07117963153215e-06
0.0280708547961415 9.07902677804566e-06
0.0280799338229195 9.08697485612808e-06
0.0280890207977757 9.09502807941154e-06
0.0280981158258551 9.10319282211234e-06
0.0281072190186772 9.11146466772042e-06
0.0281163304833449 9.11984332769833e-06
0.0281254503266726 9.12833714273117e-06
0.0281345786638153 9.13693726303569e-06
0.0281437156010784 9.1456557075281e-06
0.0281528612567859 9.15448927566088e-06
0.0281620157460616 9.16343438330737e-06
0.0281711791804449 9.17250116918286e-06
0.028180351681614 9.1816865507938e-06
0.0281895333681648 9.19099154774169e-06
0.0281987243597126 9.20041551910628e-06
0.0282079247752317 9.20996382495111e-06
0.0282171347390566 9.21963761672388e-06
0.0282263543766734 9.2294389468323e-06
0.0282355838156202 9.23937203911943e-06
0.0282448231876593 9.24942869477419e-06
0.0282540726163541 9.25961811630444e-06
0.0282633322344704 9.26994343445225e-06
0.0282726021779048 9.28039921044329e-06
0.0282818825771153 9.2909941883122e-06
0.0282911735713036 9.30172477478673e-06
0.0283004752960784 9.3108731583945e-06
0.0283097861692368 9.31107253191157e-06
0.0283190972417687 9.31131539716702e-06
0.0283284085571659 9.31160461845227e-06
0.0283377201617843 9.31193868103979e-06
0.0283470321004654 9.31232429658037e-06
0.0283563444247619 9.31275650896219e-06
0.0283656571812709 9.31323696299491e-06
0.0283749704182339 9.31376780732613e-06
0.0283842841860412 9.31434404065373e-06
0.0283935985300819 9.31497245518033e-06
0.028402913502537 9.31564868334582e-06
0.0284122291512204 9.31637610264932e-06
0.028421545527323 9.31715018822265e-06
0.0284308626775113 9.31797373499774e-06
0.0284401806512463 9.31884724544522e-06
0.0284494994984917 9.31977212874368e-06
0.0284588192706204 9.32074751952698e-06
0.02846814001814 9.32177148297363e-06
0.0284774617896229 9.32152410264918e-06
0.0284867833137256 9.32062364899083e-06
0.0284961039373746 9.31985675630375e-06
0.0285054237941309 9.31921315662793e-06
0.0285147430072875 9.31870366890489e-06
0.0285240617109564 9.31832232416786e-06
0.0285333800332806 9.31806907603464e-06
0.0285426981023566 9.31794141122502e-06
0.0285520160437679 9.31793603371102e-06
0.0285613339798016 9.31806793987109e-06
0.0285706520477414 9.31832641653949e-06
0.028579970374158 9.31870333348416e-06
0.0285892890774915 9.3192104013009e-06
0.0285986082878928 9.31984121261381e-06
0.0286079281291054 9.32059762835174e-06
0.0286172487267337 9.32147335088726e-06
0.0286265702000846 9.3224809135913e-06
0.0286358926809982 9.32361163907471e-06
0.0286452162926373 9.32486262113833e-06
0.0286545411552584 9.32623910219581e-06
0.0286638673943606 9.32773742700654e-06
0.0286731951317876 9.32935802536827e-06
0.028682524489813 9.33110135218591e-06
0.0286918555911652 9.33296788772795e-06
0.0287011885590529 9.33495573305929e-06
0.028710523514786 9.33706462780514e-06
0.0287198605794138 9.33929513813226e-06
0.0287291998745519 9.34165183682799e-06
0.0287385415263887 9.34412578639302e-06
0.0287478856521751 9.34672319856911e-06
0.0287572323753737 9.3494415685073e-06
0.0287665818169422 9.35227922239621e-06
0.0287759340961646 9.35523846351527e-06
0.0287852893346281 9.35831924789683e-06
0.028794647653876 9.36152470009266e-06
0.0288040091785761 9.36484776598742e-06
0.0288133740263421 9.36829162414941e-06
0.0288227423179662 9.37186102323349e-06
0.0288321141789895 9.37554668702027e-06
0.0288414897256765 9.3793580802121e-06
0.0288508690837567 9.38328756502774e-06
0.0288602523713217 9.38280021460846e-06
0.0288696351715363 9.38013382825303e-06
0.0288790153053646 9.37750958426991e-06
0.0288883928149489 9.37492556802452e-06
0.0288977677405169 9.37238682376334e-06
0.0289071401273406 9.36989250782075e-06
0.0289165100198485 9.36743844228811e-06
0.0289258774582908 9.36502692910279e-06
0.0289352424852199 9.36265965730539e-06
0.0289446051448772 9.36033498667889e-06
0.0289539654798638 9.35805453938537e-06
0.0289633235344032 9.35581684776173e-06
0.028972679351251 9.35362234095174e-06
0.0289820329735919 9.35147152964937e-06
0.0289913844451216 9.34936320779459e-06
0.0290007338083294 9.34730007514644e-06
0.0290100811084045 9.34527818254332e-06
0.0290194263865871 9.34329994766962e-06
0.0290287696865347 9.34136607495834e-06
0.0290381110526097 9.33947512370276e-06
0.0290474505277334 9.3376288605285e-06
0.0290567881565939 9.33582779769858e-06
0.0290661239843916 9.33406677202107e-06
0.0290754580511637 9.33235356201939e-06
0.0290847904047257 9.33068318864589e-06
0.0290941210879143 9.32905475493152e-06
0.0291034501426693 9.32747273547235e-06
0.0291127776154047 9.32593332681938e-06
0.0291221035487315 9.32443941028182e-06
0.0291314279881418 9.3229869410111e-06
0.0291407509750828 9.32158334068442e-06
0.0291500725584235 9.32022126021073e-06
0.0291593927796837 9.31890392477642e-06
0.0291687116836085 9.31763419873892e-06
0.0291780293178073 9.31640678560835e-06
0.0291873457245929 9.31522386698595e-06
0.0291966609484598 9.31408640867894e-06
0.0292059750348685 9.31299460194229e-06
0.0292152880294705 9.31194700882261e-06
0.0292245999764793 9.31094573028588e-06
0.0292339109222096 9.30999080594156e-06
0.0292432209130155 9.30908279863702e-06
0.0292525299958142 9.30821680798453e-06
0.0292618382126221 9.30739402678367e-06
0.0292711456066489 9.30661871688578e-06
0.0292804522253658 9.3058926636666e-06
0.0292897581180295 9.30521095225779e-06
0.0292990633289817 9.30457345027974e-06
0.029308367902432 9.30398519650471e-06
0.0293176718876285 9.30344201705874e-06
0.0293269753296456 9.30294575690849e-06
0.0293362782754025 9.30249540660861e-06
0.0293455807708091 9.30209216038052e-06
0.0293548828629695 9.3017356301321e-06
0.0293641845985996 9.30142678525091e-06
0.0293734860253849 9.30116126323214e-06
0.0293827871866481 9.30095024607839e-06
0.0293920881368942 9.30078041445146e-06
0.0294013889173086 9.30066312316179e-06
0.0294106895804318 9.30058945779202e-06
0.0294199901698896 9.30056555100617e-06
0.0294292907354406 9.30059058510435e-06
0.0294385913260257 9.30066096529146e-06
0.029447891986991 9.30078062876069e-06
0.0294571927676197 9.30094784525626e-06
0.029466493715465 9.30116838244548e-06
0.0294757948838474 9.30143416567834e-06
0.0294850963180131 9.30175198210993e-06
0.0294943980699952 9.30211441268671e-06
0.0295037001844079 9.30252721584811e-06
0.0295130027116238 9.30299013083869e-06
0.0295223057017546 9.30350463139812e-06
0.029531609206386 9.30406783836652e-06
0.0295409132742244 9.30468306356149e-06
0.0295502179572879 9.30534644738677e-06
0.0295595233037353 9.30605829059504e-06
0.0295688293620259 9.30682342834949e-06
0.0295781361854543 9.30763754930574e-06
0.0295874438230036 9.30850289047969e-06
0.029596752325894 9.3094201908696e-06
0.0296060617460849 9.3103918985633e-06
0.0296153721379835 9.31141019884515e-06
0.0296246835481823 9.31248335177616e-06
0.0296339960315341 9.31360896497053e-06
0.0296433096404991 9.3147843791145e-06
0.0296526244248782 9.31601498385538e-06
0.029661940439862 9.31729598457061e-06
0.0296712577358466 9.3186314093228e-06
0.0296805763672559 9.32002184137131e-06
0.0296898963890973 9.32146444384592e-06
0.0296992178535411 9.32296122469967e-06
0.0297085408147658 9.32450960188743e-06
0.0297178653243677 9.32611377682777e-06
0.0297271914381446 9.32777375881844e-06
0.0297365192119034 9.32948383509165e-06
0.0297458486957385 9.33125750950717e-06
0.029755179953248 9.33307805123112e-06
0.0297645130312992 9.33495685257466e-06
0.0297738479881518 9.3368933776531e-06
0.0297831848815294 9.33888644920052e-06
0.0297925237679786 9.34093463863375e-06
0.0298018647026173 9.34303819299858e-06
0.0298112077408103 9.34519825586724e-06
0.0298205529390661 9.34741609539575e-06
0.0298299003551615 9.34969348825603e-06
0.0298392500486498 9.35202851143141e-06
0.0298486020771612 9.35442014769157e-06
0.0298579564973089 9.35687018536381e-06
0.0298673133674943 9.35938091898073e-06
0.0298766727484133 9.36195021064087e-06
0.0298860346986239 9.36458061875742e-06
0.0298953992792427 9.36726801401859e-06
0.0299047665472567 9.37001257977505e-06
0.0299141365598364 9.37282557504369e-06
0.0299235093854115 9.37569462424439e-06
0.0299328850800357 9.3786274740708e-06
0.0299422637075098 9.38162296971673e-06
0.0299516453304795 9.38467673287196e-06
0.0299610300072124 9.38363903764555e-06
0.02997041364625 9.38083461055017e-06
0.0299797944808606 9.37807051536219e-06
0.0299891725513759 9.37535046611675e-06
0.0299985479018421 9.37267454322968e-06
0.0300079205763853 9.37004175566698e-06
0.030017290618141 9.36745349846474e-06
0.0300266580716394 9.36490825629244e-06
0.0300360229798957 9.36240689507704e-06
0.0300453853867908 9.35995104397776e-06
0.0300547453378348 9.35753898153637e-06
0.0300641028768163 9.35516725561312e-06
0.0300734580440719 9.35284297862571e-06
0.0300828108870505 9.35056127342115e-06
0.030092161448324 9.34832303971249e-06
0.0301015097713637 9.3461299345179e-06
0.0301108559012982 9.34398165787798e-06
0.0301201998829561 9.34187934912492e-06
0.0301295417623052 9.33981725167439e-06
0.0301388815795569 9.33780162890906e-06
0.0301482193811858 9.3358289308948e-06
0.0301575552101167 9.3339006365625e-06
0.0301668891107532 9.33202053691823e-06
0.0301762211312902 9.33018357089317e-06
0.0301855513148611 9.32839102473314e-06
0.0301948797058858 9.32664204307403e-06
0.0302042063479289 9.32494118556819e-06
0.0302135312891144 9.32327979330236e-06
0.0302228545689077 9.3216674625572e-06
0.0302321762363703 9.32009970965398e-06
0.0302414963360799 9.31857656902947e-06
0.030250814912649 9.31709772495717e-06
0.0302601320103739 9.31566646372383e-06
0.0302694476768377 9.31428220320019e-06
0.0302787619590409 9.31293877245949e-06
0.0302880748978133 9.31163972550062e-06
0.0302973865375388 9.31039391593966e-06
0.0303066969314548 9.30918937066353e-06
0.0303160061208254 9.30803424163741e-06
0.0303253141550671 9.30691939801657e-06
0.0303346210744651 9.30585574696437e-06
0.030343926930212 9.30483609801388e-06
0.0303532317663101 9.30386244448284e-06
0.0303625356287545 9.30293514257438e-06
0.0303718385638971 9.30205464186277e-06
0.030381140618539 9.30122277153553e-06
0.0303904418413105 9.30043502914379e-06
0.0303997422763397 9.29969642975415e-06
0.0304090419727694 9.29900438422162e-06
0.0304183409771536 9.29835641479854e-06
0.0304276393335684 9.29776077586344e-06
0.0304369370943443 9.29721220618547e-06
0.0304462343065505 9.29670980564654e-06
0.0304555310163561 9.29625277769749e-06
0.0304648272691338 9.2958446475472e-06
0.0304741231137814 9.29548649576686e-06
0.0304834186002771 9.29517445464274e-06
0.0304927137747318 9.29490981318058e-06
0.030502008684545 9.29469772504276e-06
0.03051130338227 9.29453004028056e-06
0.0305205979123103 9.29441377994067e-06
0.0305298923260902 9.29434728255432e-06
0.0305391866733728 9.2943265043856e-06
0.0305484809998772 9.29435749071779e-06
0.0305577753573679 9.2944364140147e-06
0.0305670697937819 9.29456412292537e-06
0.0305763643579048 9.29474445842162e-06
0.0305856591023632 9.29497351622679e-06
0.0305949540758795 9.29525122321834e-06
0.0306042493271027 9.29558131114662e-06
0.0306135449084138 9.29596104000006e-06
0.0306228408694538 9.29639106773429e-06
0.0306321372605216 9.29687338421129e-06
0.0306414341339058 9.29740355252991e-06
0.0306507315374583 9.29798541253383e-06
0.0306600295228708 9.29862330219544e-06
0.030669328146173 9.29930704211896e-06
0.0306786274532152 9.30004768034022e-06
0.0306879275008955 9.3008352949777e-06
0.0306972283361905 9.30167708119568e-06
0.0307065300132717 9.30257023773617e-06
0.0307158325835094 9.30352054009978e-06
0.0307251361040495 9.30451979682245e-06
0.0307344406238463 9.30557360243413e-06
0.0307437461974488 9.30667963668448e-06
0.0307530528770854 9.30784170042692e-06
0.0307623607187859 9.30905611752092e-06
0.0307716697749034 9.31032133894295e-06
0.0307809800962423 9.31164547910805e-06
0.0307902917417214 9.3130212616959e-06
0.0307996047629831 9.31445423973365e-06
0.0308089192172229 9.3159397817701e-06
0.0308182351570046 9.31748168862079e-06
0.0308275526386933 9.3190791375689e-06
0.0308368717178308 9.32073261359394e-06
0.0308461924504444 9.32244193841892e-06
0.0308555148923828 9.32421058731241e-06
0.0308648391029702 9.32602845050844e-06
0.0308741651314207 9.32791215276048e-06
0.0308834930435734 9.32984639307743e-06
0.0308928228899665 9.33184137357659e-06
0.0309021547313401 9.33389455243042e-06
0.0309114886258925 9.33600469404526e-06
0.0309208246305866 9.33817418418206e-06
0.0309301628047707 9.34040166234379e-06
0.0309395032064331 9.34268667811099e-06
0.0309488458931112 9.34503469484147e-06
0.030958190927806 9.34744282273193e-06
0.0309675383706288 9.34990755268946e-06
0.0309768882781815 9.35243549296457e-06
0.0309862407136744 9.35502302474561e-06
0.0309955957366992 9.35766973938309e-06
0.0310049534064386 9.36038146946634e-06
0.031014313787908 9.36315387992492e-06
0.0310236769417879 9.36598887740561e-06
0.0310330429306653 9.36888432588638e-06
0.0310424118149912 9.37184657432475e-06
0.0310517836615656 9.37486468859743e-06
0.0310611585262542 9.37795397771205e-06
0.0310705364802319 9.38110532613434e-06
0.031079917585558 9.38431996563245e-06
0.0310893019055236 9.38760377586585e-06
0.0310986895092995 9.39095075707243e-06
0.0311080804600566 9.39436107515413e-06
0.0311174748211317 9.39783765943849e-06
0.0311268726587912 9.40138581511267e-06
0.0311362740446063 9.40500054540325e-06
0.0311456790451517 9.40867628453078e-06
0.0311550877214362 9.41242546554774e-06
0.0311645001469018 9.41624208628227e-06
0.031173916388988 9.42012957971692e-06
0.0311833365185678 9.42408154436894e-06
0.0311927606001121 9.42810762480062e-06
0.0312021887077369 9.4322039567906e-06
0.0312116209116937 9.43636942722041e-06
0.0312210572811209 9.44060859421611e-06
0.0312304978897152 9.4449202955352e-06
0.0312399428100107 9.44930390390659e-06
0.0312493921139146 9.45375676727988e-06
0.0312588458706819 9.45828990271602e-06
0.0312683041605846 9.46289260367087e-06
0.0312777670531883 9.46757255207098e-06
0.0312872346257403 9.47232667951399e-06
0.0312967069524199 9.47715536228782e-06
0.0313061841077821 9.48206095516503e-06
0.0313156661687373 9.48704344826271e-06
0.0313251532121856 9.4921073338516e-06
0.0313346453195194 9.49724466267255e-06
0.0313441425641821 9.50246566646106e-06
0.0313536450298485 9.50776384822044e-06
0.0313631527936968 9.5131458165325e-06
0.0313726659395133 9.51860509990052e-06
0.0313821845446132 9.5241454357201e-06
0.0313917086900489 9.52976787716649e-06
0.0314012384579261 9.53547721972007e-06
0.0314107739351458 9.54126954235103e-06
0.0314203152046882 9.54714645306892e-06
0.0314298623511412 9.55310442855412e-06
0.0314394154555698 9.55915394853921e-06
0.0314489746095183 9.56528869120558e-06
0.0314585398982095 9.57150925675781e-06
0.0314681114074663 9.57781960871326e-06
0.031477689227075 9.58421791710644e-06
0.0314872734449921 9.59070501681656e-06
0.0314968641500089 9.59728754990038e-06
0.0315064614375588 9.60396183965998e-06
0.0315160653993985 9.61072897327108e-06
0.0315256761283718 9.617580471327e-06
0.0315352937088431 9.62453666003914e-06
0.0315449182455031 9.63158495774474e-06
0.0315545498304609 9.63872971545131e-06
0.0315641885601763 9.64597340226673e-06
0.0315738345335786 9.65331177054021e-06
0.0315834878453491 9.66074979602985e-06
0.0315931485951452 9.66828713333455e-06
0.0316028168822785 9.67593055651884e-06
0.031612492812835 9.68367533972004e-06
0.0316221764881747 9.69151700159607e-06
0.0316318680051763 9.699469836571e-06
0.0316415674750129 9.70752433396292e-06
0.0316512749993469 9.71568904444652e-06
0.0316609906883913 9.72395564149704e-06
0.0316707146440328 9.73233653609652e-06
0.0316804469805689 9.74082389730146e-06
0.0316901878044662 9.74941968911506e-06
0.0316999372241553 9.75813766407215e-06
0.0317096953618194 9.76696667855434e-06
0.0317194623284979 9.77591078229007e-06
0.0317292382392802 9.78496682257655e-06
0.0317390232061028 9.79414204452458e-06
0.0317488173481473 9.80343853193953e-06
0.0317586207866793 9.81285593045564e-06
0.0317684336426097 9.82239078786831e-06
0.0317782560333976 9.83205336383164e-06
0.0317880880867614 9.84184141147536e-06
0.0317979299281729 9.85175162484568e-06
0.0318077816797978 9.86179101708757e-06
0.0318176434708148 9.87195683734831e-06
0.0318275154276522 9.88225729888129e-06
0.0318373976849511 9.89269154948574e-06
0.0318472903765006 9.9032590291305e-06
0.0318571936355297 9.91396212859086e-06
0.0318671075976583 9.92480153538885e-06
0.0318770323991937 9.9357815462565e-06
0.0318869681807399 9.94690873418887e-06
0.0318969150894741 9.95816881074888e-06
0.0319068732582849 9.96957621569952e-06
0.0319168428345006 9.98113841071372e-06
0.0319268239729113 9.9928434062353e-06
0.0319368168163175 1.00047019196498e-05
0.0319468215182371 1.00167118303169e-05
0.0319568382300675 1.0028875941754e-05
0.0319668671060092 1.00411967265236e-05
0.0319769083027357 1.00536789497165e-05
0.0319869619816855 1.00619499176848e-05
0.0319970239316031 1.00606764133037e-05
0.0320070846080165 1.00594407387102e-05
0.0320171440487552 1.00582546861451e-05
0.0320272023034413 1.00571122817153e-05
0.032037259415723 1.00560177074127e-05
0.0320473154334304 1.00549693111917e-05
0.0320573704027416 1.00539669131003e-05
0.0320674243696547 1.00530131541525e-05
0.0320774773828089 1.00521053363668e-05
0.0320875294881452 1.00512453934089e-05
0.0320975807335387 1.00504312960015e-05
0.0321076311648347 1.00496651771558e-05
0.0321176808300118 1.00489452215201e-05
0.0321277297752333 1.00482733128281e-05
0.0321377780485462 1.00476487454856e-05
0.0321478256972917 1.00470722625728e-05
0.0321578727695542 1.00465451547954e-05
0.032167919314709 1.00460625843348e-05
0.0321779653772934 1.00456318351724e-05
0.0321880110091285 1.00452451891494e-05
0.0321980562543177 1.00449083499843e-05
0.0322081011626677 1.00446195908308e-05
0.0322181457822585 1.00443812705489e-05
0.032228190163529 1.00441910047628e-05
0.0322382343545338 1.00440478492459e-05
0.032248278402383 1.0043954043295e-05
0.0322583223564263 1.00439128002376e-05
0.0322683662692266 1.00439169444431e-05
0.032278410186171 1.00439716588014e-05
0.0322884541578298 1.00440748112158e-05
0.032298498232641 1.00442313451593e-05
0.0323085424639862 1.00444332818082e-05
0.032318586897268 1.00446883817296e-05
0.0323286315856497 1.00449919480251e-05
0.0323386765775978 1.0045345030661e-05
0.0323487219226284 1.00457509418047e-05
0.0323587676735702 1.00462049273054e-05
0.0323688138784975 1.00467130989787e-05
0.0323788605915965 1.00472688079786e-05
0.0323889078604045 1.00478796631138e-05
0.0323989557400676 1.00485375656497e-05
0.0324090042776333 1.00492499096871e-05
0.0324190535275429 1.00500135423281e-05
0.0324291035410853 1.0050828842501e-05
0.0324391543699278 1.00516967313508e-05
0.0324492060666591 1.00526144410375e-05
0.0324592586811002 1.00535894692795e-05
0.0324693122705694 1.00546112819629e-05
0.0324793668818514 1.00556863436324e-05
0.032489422568195 1.0056820369079e-05
0.0324994793885641 1.00580061798075e-05
0.0325095373947439 1.00592430342109e-05
0.0325195966377781 1.00605353296938e-05
0.0325296571731078 1.00618800651955e-05
0.032539719053173 1.00632818710151e-05
0.032549782335044 1.00647363454268e-05
0.0325598470713895 1.00662437975905e-05
0.0325699133151871 1.00678075600921e-05
0.0325799811227471 1.00680950017632e-05
0.0325900492177489 1.00650621304293e-05
0.0326001142798793 1.00620728376699e-05
0.032610176352717 1.00591277475822e-05
0.0326202354804646 1.00562256103065e-05
0.0326302917060749 1.00533699030557e-05
0.032640345075978 1.00505588123775e-05
0.0326503956347903 1.00477925659205e-05
0.0326604434273563 1.0045070991316e-05
0.0326704884983476 1.00423944882663e-05
0.0326805308928358 1.00397620911336e-05
0.032690570654927 1.0037176304733e-05
0.0327006078312317 1.00346346507744e-05
0.0327106424658825 1.00321388395192e-05
0.032720674604722 1.00296863414029e-05
0.0327307042910634 1.00272828723178e-05
0.0327407315739357 1.00249189068782e-05
0.0327507564928426 1.00226041504507e-05
0.032760779096993 1.00203350066816e-05
0.0327707994319997 1.00181094167937e-05
0.0327808175414165 1.00159287457681e-05
0.0327908334701623 1.00137977576866e-05
0.03280084726792 1.00117094614022e-05
0.0328108589773814 1.00096697399345e-05
0.0328208686471213 1.00076713447796e-05
0.0328308763184661 1.0005718915632e-05
0.0328408820373817 1.00038148117487e-05
0.0328508858521935 1.00019577252884e-05
0.0328608878099188 1.00001459824798e-05
0.0328708879559012 9.99837707913697e-06
0.0328808863329804 9.99665514161365e-06
0.032890882988122 9.99497832163024e-06
0.0329008779664436 9.99335091154086e-06
0.0329108713173552 9.99177032554377e-06
0.0329208630876807 9.99023362620188e-06
0.0329308533213069 9.98874306669765e-06
0.0329408420643736 9.98730190595956e-06
0.0329508293662796 9.98590612277877e-06
0.0329608152724024 9.98455457073447e-06
0.0329707998269731 9.98325079016398e-06
0.0329807830777633 9.9819997732191e-06
0.0329907650775365 9.98079105880149e-06
0.0330007458685953 9.97962573756243e-06
0.0330107254943328 9.97851272725447e-06
0.0330207040070601 9.97744737301973e-06
0.0330306814544331 9.9764265069666e-06
0.0330406578809401 9.97545522418725e-06
0.0330506333361643 9.97453146661961e-06
0.0330606078676309 9.97365734777142e-06
0.0330705815249787 9.97282877184955e-06
0.0330805543537505 9.97204715857847e-06
0.0330905264009091 9.97131581648108e-06
0.0331004977167256 9.97063187405665e-06
0.0331104683485996 9.96999660097999e-06
0.0331204383452006 9.96940958092206e-06
0.0331304077547815 9.96887228589144e-06
0.0331403766270674 9.9683809534955e-06
0.0331503450080209 9.96793904418935e-06
0.0331603129470651 9.9675465642625e-06
0.0331702804936294 9.96720274354871e-06
0.0331802476963729 9.9669113355467e-06
0.0331902146077085 9.96666561398917e-06
0.0332001812733225 9.9664735026472e-06
0.0332101477468251 9.96632719694478e-06
0.033220114074022 9.96623481074474e-06
0.0332300803088328 9.96618791221496e-06
0.033240046496745 9.96619437152467e-06
0.0332500126911165 9.96624862451887e-06
0.033259978939741 9.96635611919183e-06
0.0332699452958602 9.96651197039413e-06
0.0332799118078306 9.9667205303221e-06
0.033289878528361 9.96697845716298e-06
0.0332998455068181 9.96728685771954e-06
0.0333098127936758 9.96764867109112e-06
0.0333197804423469 9.96806005411734e-06
0.033329748502401 9.96852760512321e-06
0.0333397170300062 9.96904043160528e-06
0.0333496860704378 9.96960920648473e-06
0.0333596556796443 9.97023185234982e-06
0.0333696259114966 9.97090301125522e-06
0.0333795968145079 9.97162725878248e-06
0.0333895684417666 9.97240501769894e-06
0.0333995408467843 9.97323810129903e-06
0.0334095140848856 9.97411996908216e-06
0.0334194882048547 9.97505817816516e-06
0.0334294632630329 9.97605066806619e-06
0.033439439313701 9.97709551214067e-06
0.0334494164092131 9.97819638018686e-06
0.0334593946055933 9.97935075450047e-06
0.0334693739563478 9.98055918631659e-06
0.0334793545155341 9.98182109469884e-06
0.0334893363366288 9.98314270413516e-06
0.0334993194793329 9.98451700544619e-06
0.0335093039963384 9.98594422096125e-06
0.0335192899405593 9.98742760397215e-06
0.0335292773681633 9.98896969113813e-06
0.0335392663378544 9.9905656914708e-06
0.0335492569035459 9.99222046438612e-06
0.0335592491240103 9.99392990842511e-06
0.0335692430539187 9.99569501090438e-06
0.0335792387489296 9.99486614172916e-06
0.0335892336150714 9.99196179790514e-06
0.0335992255768693 9.98910349389673e-06
0.0336092146803632 9.98628924015704e-06
0.0336192009696033 9.98351835695109e-06
0.0336291844879603 9.98079776122631e-06
0.0336391652857215 9.97812426606838e-06
0.0336491434099876 9.97548924089368e-06
0.0336591188992285 9.97290345652539e-06
0.033669091802685 9.9703640078429e-06
0.0336790621666928 9.96787241419274e-06
0.033689030039107 9.96542093389314e-06
0.0336989954600409 9.96301988726991e-06
0.0337089584799282 9.96066148914363e-06
0.0337189191414173 9.95835095034877e-06
0.0337288774923677 9.95608593360381e-06
0.0337388335783013 9.95386942648687e-06
0.0337487874477278 9.95169785769201e-06
0.0337587391455855 9.94957107721812e-06
0.0337686887166627 9.94749280318345e-06
0.0337786362094659 9.94545928553614e-06
0.0337885816687514 9.94347206082627e-06
0.0337985251408122 9.94153556633469e-06
0.0338084666763786 9.93964165526816e-06
0.0338184063180338 9.93779448105829e-06
0.0338283441125149 9.93599359763816e-06
0.0338382801061125 9.93424285017097e-06
0.0338482143489627 9.93253266568862e-06
0.0338581468816284 9.93087590839078e-06
0.0338680777575368 9.9292655352527e-06
0.033878007023072 9.92769741439073e-06
0.0338879347204864 9.92618415838825e-06
0.0338978609046448 9.92471305202187e-06
0.0339077856176968 9.92328857308214e-06
0.0339177089062699 9.92191573050911e-06
0.0339276308220004 9.92059089291238e-06
0.0339375514128933 9.91930597032374e-06
0.0339474707188637 9.91807631311863e-06
0.0339573887951768 9.91688946995026e-06
0.0339673056846467 9.91575227491709e-06
0.0339772214369216 9.91466617209459e-06
0.0339871361030937 9.91362771011361e-06
0.0339970497308039 9.91263899035355e-06
0.0340069623697942 9.91169406951549e-06
0.0340168740638637 9.91080292578243e-06
0.0340267848667895 9.90995757473589e-06
0.0340366948243642 9.90916006599435e-06
0.0340466039844302 9.90841254043879e-06
0.0340565123969707 9.9077140961637e-06
0.0340664201110669 9.90706706984579e-06
0.0340763271781367 9.90646362684763e-06
0.0340862336417635 9.90591523236898e-06
0.0340961395569959 9.90541205357495e-06
0.0341060449690495 9.90496172570281e-06
0.0341159499307752 9.90456397546267e-06
0.0341258544947507 9.90421112091443e-06
0.0341357587058716 9.9039110783452e-06
0.0341456626169499 9.90366257620886e-06
0.0341555662795261 9.90346313944501e-06
0.0341654697426656 9.90331524493772e-06
0.0341753730579105 9.90321708310469e-06
0.0341852762749936 9.90317002649512e-06
0.0341951794450201 9.90317293051478e-06
0.0342050826179506 9.903228255168e-06
0.0342149858462058 9.90333594856687e-06
0.0342248891821544 9.90349389990436e-06
0.0342347926760543 9.90370402465879e-06
0.0342446963800789 9.90396747608191e-06
0.034254600347555 9.90428162721623e-06
0.0342645046291822 9.90464699823138e-06
0.0342744092761805 9.90506594338835e-06
0.0342843143421238 9.9055392017319e-06
0.0342942198813256 9.90606204824653e-06
0.0343041259433738 9.90664188975686e-06
0.0343140325852636 9.90727595356965e-06
0.0343239398612171 9.90796074689159e-06
0.034333847821964 9.90870058058462e-06
0.0343437565225446 9.90949178339828e-06
0.034353666014328 9.91033888736443e-06
0.0343635763532154 9.91124270894974e-06
0.0343734875959243 9.91219403119414e-06
0.0343833997899555 9.91320998260019e-06
0.0343933129999381 9.91427485370786e-06
0.0344032272747918 9.91539796142099e-06
0.0344131426727533 9.91657357935085e-06
0.0344230592463326 9.91780451929544e-06
0.0344329770508519 9.91909747065218e-06
0.0344428961483226 9.9204433413648e-06
0.0344528165916639 9.92184363785174e-06
0.0344627384353018 9.92330165038356e-06
0.0344726617369522 9.9248153781632e-06
0.0344825865523303 9.92638669275611e-06
0.0344925129390231 9.928018414395e-06
0.0345024409574375 9.929710173709e-06
0.0345123706676112 9.93145760861709e-06
0.0345223021252198 9.93326021749709e-06
0.0345322353854373 9.93512544619886e-06
0.0345421705108835 9.93704975374644e-06
0.0345521075606372 9.93903057101045e-06
0.0345620465912082 9.94106833893535e-06
0.0345719876595472 9.94317424946073e-06
0.0345819308337966 9.94533226337267e-06
0.03459187616606 9.94755463751e-06
0.0346018237206975 9.9498358308722e-06
0.0346117735565284 9.95218304150841e-06
0.0346217257395699 9.95458737875743e-06
0.0346316803269487 9.95705428098706e-06
0.0346416373812296 9.95958284568627e-06
0.0346515969640753 9.96217594225371e-06
0.0346615591400176 9.964829734675e-06
0.0346715239697523 9.96754656994939e-06
0.0346814915163222 9.97032973009445e-06
0.0346914618460523 9.97317462799558e-06
0.0347014350206803 9.97608403292242e-06
0.0347114111047132 9.97906045003735e-06
0.0347213901651633 9.98209418472634e-06
0.034731372259348 9.98520116224253e-06
0.0347413574605102 9.98837279523605e-06
0.0347513458333055 9.99160623206248e-06
0.0347613374395375 9.99491499145905e-06
0.034771332354529 9.99828624741527e-06
0.0347813306407764 1.00017207810244e-05
0.0347913323615574 1.00052281747033e-05
0.0348013375897321 1.00088012428805e-05
0.034811346390975 1.0012444748575e-05
0.0348213588357236 1.00161596793572e-05
0.0348313749954029 1.00199405387473e-05
0.0348413949359417 1.00237913738308e-05
0.0348514187273155 1.00277117027897e-05
0.0348614464390183 1.00317074271206e-05
0.0348714781464454 1.00357741117258e-05
0.0348815139205572 1.00399086691244e-05
0.0348915538292263 1.0044119017854e-05
0.0349015979482441 1.00484058745688e-05
0.0349116463541187 1.00527558629303e-05
0.0349216991099816 1.00571885376953e-05
0.0349317562985193 1.00616974195047e-05
0.0349418179959388 1.00662746980264e-05
0.0349518842706368 1.00709330598669e-05
0.0349619552036967 1.0075666200803e-05
0.0349720308698975 1.00804756525252e-05
0.03498211134555 1.00853627360291e-05
0.0349921967082861 1.00903289454254e-05
0.0350022870372315 1.0095369493609e-05
0.0350123824067251 1.01004938204044e-05
0.0350224829005455 1.01056975057977e-05
0.0350325885980513 1.0110977088909e-05
0.0350426995751402 1.01163417559742e-05
0.0350528159168962 1.01217902969542e-05
0.0350629377071932 1.01273186888884e-05
0.035073065025882 1.01329294966103e-05
0.0350831979553786 1.01386243403505e-05
0.035093336579719 1.01444042780852e-05
0.0351034809839971 1.01502713054395e-05
0.0351136312553025 1.01562208927465e-05
0.0351237874761953 1.01622543108497e-05
0.0351339497305061 1.01683815740716e-05
0.0351441181120802 1.01745942989986e-05
0.0351542927063792 1.01808984218472e-05
0.035164473604801 1.0187285628276e-05
0.0351746608904293 1.01937674203996e-05
0.0351848546578497 1.02003429216834e-05
0.0351950550007714 1.02070059458967e-05
0.0352052620067173 1.02137718667626e-05
0.035215475778584 1.02206195024812e-05
0.0352256963980865 1.02275624186902e-05
0.0352359239605052 1.02346084873004e-05
0.0352461585689925 1.02417445788191e-05
0.0352564003135713 1.02489811813568e-05
0.0352666492947527 1.02563122089999e-05
0.0352769056069617 1.02637463694137e-05
0.0352871693533311 1.02712802178361e-05
0.0352974406335489 1.0278912726115e-05
0.0353077195462751 1.02866496147821e-05
0.0353180061958898 1.02944910323474e-05
0.0353283006869222 1.03024344745651e-05
0.0353386031213967 1.03104820059357e-05
0.0353489136034027 1.03186387993609e-05
0.035359232242202 1.03269009096721e-05
0.0353695591431117 1.03352711052881e-05
0.035379894414217 1.03437480906155e-05
0.0353902381623076 1.03523394042798e-05
0.0354005905017119 1.03610428099776e-05
0.0354109515445219 1.03698556187672e-05
0.0354213214001406 1.03787932072221e-05
0.0354317001933479 1.03878363178217e-05
0.0354420880296657 1.03969944159809e-05
0.0354524850240817 1.04062779031807e-05
0.0354628913019849 1.04156811314796e-05
0.0354733069831163 1.04251973266144e-05
0.0354837321804429 1.04348432972274e-05
0.0354941670237402 1.04446085819516e-05
0.0355046116323221 1.04544999209247e-05
0.0355150661322431 1.04645172821339e-05
0.0355255306495252 1.04746602130137e-05
0.0355360053097382 1.04849355538738e-05
0.0355464902452921 1.04953427136971e-05
0.0355569855880058 1.05058799969486e-05
0.0355674914680027 1.05165508907356e-05
0.0355780080188935 1.05273619552109e-05
0.0355885353808487 1.05383019380978e-05
0.0355990736827868 1.05493870243532e-05
0.0356096230698111 1.05606149207725e-05
0.0356201836847319 1.05719808807665e-05
0.0356307556656127 1.05834894801313e-05
0.0356413391550928 1.0595145596493e-05
0.0356519343006893 1.06069509634146e-05
0.0356625412516527 1.06189062561774e-05
0.0356731601579089 1.06310110994468e-05
0.0356837911690083 1.06432709492123e-05
0.0356944344399575 1.065568952302e-05
0.0357050901294806 1.06682619560742e-05
0.0357157583914366 1.06810015429817e-05
0.0357264393929796 1.06938986424896e-05
0.0357371332916221 1.07069610640892e-05
0.0357478402526862 1.07201880855551e-05
0.0357585604407718 1.07335834336837e-05
0.0357692940242054 1.07471559538005e-05
0.0357800411801592 1.07609019318248e-05
0.0357908020820911 1.07748160014419e-05
0.0358015768980925 1.07889182646135e-05
0.0358123658163571 1.08031993762195e-05
0.0358231690157333 1.0817665278488e-05
0.0358339866810118 1.08323155408491e-05
0.0358448189965527 1.08440152307104e-05
0.0358556630117834 1.08413455904374e-05
0.0358665043573738 1.08387161558609e-05
0.0358773430735297 1.08361310192345e-05
0.0358881792045489 1.08335958685338e-05
0.0358990128004175 1.0831106814798e-05
0.0359098439072323 1.0828663126887e-05
0.0359206725703591 1.08262667017541e-05
0.0359314988370609 1.08239175042656e-05
0.0359423227545652 1.08216171082648e-05
0.0359531443716734 1.08193591336827e-05
0.0359639637308071 1.0817149376348e-05
0.0359747808801835 1.0814987186635e-05
0.0359855958673701 1.08128725179359e-05
0.035996408739888 1.08108079185406e-05
0.0360072195478066 1.08087865602596e-05
0.0360180283343668 1.08068126892841e-05
0.0360288351470561 1.08048871545439e-05
0.0360396400342107 1.08030118921992e-05
0.0360504430461029 1.0801182503576e-05
0.0360612442286064 1.07994006375106e-05
0.0360720436292439 1.07976645878909e-05
0.0360828412938318 1.07959786592716e-05
0.0360936372724911 1.07943388941557e-05
0.0361044316113853 1.07927507660813e-05
0.0361152243621514 1.07912071126851e-05
0.036126015569264 1.07897096981731e-05
0.0361368052789622 1.07882642767921e-05
0.036147593543239 1.07868645236003e-05
0.0361583804077626 1.0785516870271e-05
0.0361691659246329 1.07842147427364e-05
0.0361799501393756 1.07829618615464e-05
0.0361907331012372 1.07817567254091e-05
0.0362015148579626 1.07806027649985e-05
0.0362122954607276 1.07794962893768e-05
0.0362230749570169 1.07784399743785e-05
0.0362338533969913 1.07774289264561e-05
0.0362446308259178 1.07764689048358e-05
0.0362554072948226 1.07755614521459e-05
0.0362661828562748 1.07746996405533e-05
0.0362769575559153 1.07738890512998e-05
0.0362877314449666 1.07731253804703e-05
0.0362985045703471 1.07724139321425e-05
0.0363092769842792 1.07717525291878e-05
0.0363200487368084 1.07711400632818e-05
0.0363308198768717 1.0770579313337e-05
0.036341590456185 1.07700651638886e-05
0.0363523605213489 1.07696034345924e-05
0.0363631301247835 1.07691925330163e-05
0.0363738993173165 1.07688314585273e-05
0.036384668148775 1.0768521198171e-05
0.0363954366699732 1.07658982049975e-05
0.0364062025681782 1.07622285700446e-05
0.0364169647967483 1.07586064457354e-05
0.036427723403194 1.07550301180361e-05
0.036438478433312 1.07514992824373e-05
0.0364492299325945 1.07480152952311e-05
0.0364599779478897 1.07445775012331e-05
0.0364707225253909 1.07411861203155e-05
0.0364814637115112 1.07378438041277e-05
0.0364922015553154 1.07345452189292e-05
0.0365029361005343 1.07312944930145e-05
0.0365136673950273 1.07280906400281e-05
0.0365243954856673 1.07249317354005e-05
0.0365351204174027 1.07218211167415e-05
0.0365458422385195 1.07187578146048e-05
0.0365565609963341 1.07157371000021e-05
0.0365672767334341 1.0712766165784e-05
0.0365779894995999 1.07098414976313e-05
0.0365886993410975 1.07069653184119e-05
0.0365994063064159 1.07041363585271e-05
0.0366101104427744 1.0701351410982e-05
0.0366208117941854 1.06986190745098e-05
0.0366315104132599 1.06959266770485e-05
0.036642206339937 1.06932845077578e-05
0.0366528996244447 1.06906897444911e-05
0.0366635903141892 1.06881416951545e-05
0.0366742784558844 1.06856417815229e-05
0.0366849640976659 1.06831889986719e-05
0.0366956472866646 1.06807799335256e-05
0.0367063280665981 1.067842531447e-05
0.0367170064919126 1.06761144056932e-05
0.0367276826063183 1.06738466108107e-05
0.0367383564529291 1.06716313956929e-05
0.0367490280843248 1.0669462856311e-05
0.0367596975471811 1.06673362128361e-05
0.0367703648833939 1.06652666255576e-05
0.0367810301500195 1.06632391058538e-05
0.0367916933891253 1.06612625401286e-05
0.0368023546516655 1.06593335478237e-05
0.0368130139852133 1.06574508346259e-05
0.0368236714360479 1.06556151764854e-05
0.0368343270512244 1.06538284250062e-05
0.0368449808796494 1.06520925228061e-05
0.0368556329721722 1.06504007178053e-05
0.03686628337289 1.06487624751964e-05
0.0368769321353652 1.06471673714071e-05
0.0368875793027366 1.06456255308392e-05
0.0368982249282675 1.06441282287744e-05
0.0369088690564962 1.0642681401142e-05
0.0369195117378974 1.06412842966325e-05
0.036930153022194 1.0639937237061e-05
0.0369407929594311 1.06386372812039e-05
0.0369514315967123 1.0637388330264e-05
0.0369620689850425 1.06361843069024e-05
0.0369727051693494 1.06350336219741e-05
0.0369833402029714 1.06339313794491e-05
0.0369939741343509 1.06328761536106e-05
0.0370046070105045 1.0631871865736e-05
0.0370152388823702 1.0630916826209e-05
0.0370258697991964 1.06300151507259e-05
0.0370364998143471 1.06291582700266e-05
0.0370471289726172 1.0628354769008e-05
0.0370577573273862 1.06275996277188e-05
0.0370683849270139 1.06268950209579e-05
0.0370790118220349 1.06262441619037e-05
0.0370896380661968 1.06256433281262e-05
0.0371002637095249 1.06250917370855e-05
0.037110888801262 1.06245887223547e-05
0.0371215133899843 1.062413932721e-05
0.0371321375293115 1.06237403062993e-05
0.0371427612696178 1.06233931907678e-05
0.0371533846628086 1.06230968366321e-05
0.0371640077596452 1.06228516094297e-05
0.0371746306112547 1.06226584501493e-05
0.0371852532697048 1.06225165667705e-05
0.0371958757862716 1.06224252881341e-05
0.0372064982115597 1.06223923327697e-05
0.0372171206038925 1.06224057799074e-05
0.0372277430096724 1.06224740294608e-05
0.0372383654837019 1.06225918487718e-05
0.0372489880755506 1.06227692019541e-05
0.0372596108447526 1.06204214334395e-05
0.037270231266186 1.06170795727508e-05
0.0372808483457588 1.06137841584399e-05
0.0372914621299172 1.06105315749388e-05
0.0373020726614922 1.06073296464986e-05
0.0373126799911387 1.06041751887033e-05
0.0373232841663274 1.06010669216563e-05
0.037333885233249 1.05980046867897e-05
0.0373444832379358 1.05949896942728e-05
0.0373550782276301 1.05920260446033e-05
0.0373656702536747 1.05891059368712e-05
0.0373762593596116 1.05862303484482e-05
0.03738684558996 1.05834109986462e-05
0.0373974290009586 1.05806307612589e-05
0.0374080096317199 1.05779050575149e-05
0.0374185875367774 1.05752215576428e-05
0.0374291627583351 1.05725847175675e-05
0.0374397353430526 1.05700005687986e-05
0.0374503053436214 1.05674631589486e-05
0.0374608728067804 1.05649701704997e-05
0.0374714377769509 1.05625273927851e-05
0.0374820003043437 1.05601331911458e-05
0.0374925604375348 1.05577880288536e-05
0.0375031182255637 1.05554864954332e-05
0.0375136737120591 1.05532372034541e-05
0.0375242269492626 1.05510344467189e-05
0.0375347779837093 1.05488770986075e-05
0.0375453268608079 1.05467705518278e-05
0.0375558736313597 1.05447113983522e-05
0.0375664183427581 1.05427017571059e-05
0.0375769610445152 1.05407374522078e-05
0.0375875017819674 1.05388266788077e-05
0.0375980406086462 1.05369639925493e-05
0.0376085775726387 1.05351474968941e-05
0.0376191127201356 1.05333856382519e-05
0.0376296461057739 1.05316645439271e-05
0.0376401777703178 1.05299913936384e-05
0.0376507077617114 1.0528372942586e-05
0.037661236134654 1.05268039192837e-05
0.0376717629385733 1.05252806330163e-05
0.0376822882192063 1.05238081900209e-05
0.0376928120273963 1.05223850365553e-05
0.0377033344124329 1.0521009250922e-05
0.0377138554216838 1.05196876528572e-05
0.0377243751093367 1.05184099067835e-05
0.0377348935192435 1.05171882825568e-05
0.037745410707526 1.05160136388452e-05
0.0377559267211649 1.05148903128195e-05
0.0377664416114777 1.05138208246501e-05
0.0377769554323023 1.05127935666279e-05
0.037787468225869 1.05118202864565e-05
0.0377979800461554 1.05108986053753e-05
0.0378084909447608 1.05100262667333e-05
0.0378190009710275 1.05092053701742e-05
0.0378295101763977 1.05084334154693e-05
0.0378400186098132 1.0507712714108e-05
0.0378505263225273 1.05070461432308e-05
0.0378610333686705 1.05064268648547e-05
0.0378715397955354 1.0505862645233e-05
0.0378820456581806 1.05053515456733e-05
0.0378925510097263 1.05048838517579e-05
0.037903055893578 1.05044759852425e-05
0.0379135603695633 1.05041161530669e-05
0.0379240644857163 1.05038135353663e-05
0.0379345682992517 1.05035570814297e-05
0.0379450718563331 1.05033543315263e-05
0.0379555752106647 1.05032069255743e-05
0.0379660784175902 1.05031092711653e-05
0.0379765815268614 1.05030650808446e-05
0.0379870845919422 1.05030777073156e-05
0.0379975876696496 1.05031396530704e-05
0.0380080908093026 1.05032572424173e-05
0.038018594066545 1.05034282466138e-05
0.0380290974947917 1.05036478450831e-05
0.0380396011426367 1.05039267637736e-05
0.0380501050694005 1.0504262680066e-05
0.0380606093320806 1.05046443784348e-05
0.038071113976459 1.05050892083594e-05
0.0380816190656674 1.05055844177467e-05
0.0380921246500851 1.0506134504686e-05
0.0381026307845898 1.0506740481445e-05
0.0381131375250712 1.05074043744674e-05
0.0381236449294457 1.05081198410613e-05
0.0381341530492868 1.05088940686337e-05
0.0381446619433554 1.05097218752513e-05
0.0381551716652307 1.05106057829052e-05
0.0381656822710136 1.05115475409911e-05
0.0381761938185546 1.05125441502976e-05
0.0381867063627049 1.0513598940437e-05
0.0381972199616453 1.05147082977058e-05
0.038207734669943 1.05158762398983e-05
0.0382182505461829 1.05171055771912e-05
0.0382287676517601 1.05183895886751e-05
0.0382392860413488 1.05197344174245e-05
0.0382498057757662 1.05211380044553e-05
0.0382603269137706 1.05225945087039e-05
0.0382708495082793 1.05241134945444e-05
0.0382813736217739 1.05256928754514e-05
0.0382918993146493 1.05273246365085e-05
0.0383024266392858 1.05290238979415e-05
0.0383129556631838 1.0530781193938e-05
0.0383234864443777 1.05325980371179e-05
0.0383340190424148 1.05344765019376e-05
0.0383445535189168 1.05364136306722e-05
0.0383550899325475 1.05384139201815e-05
0.0383656283464676 1.05404695559178e-05
0.0383761688160235 1.05425947248414e-05
0.0383867114107484 1.05447823322359e-05
0.0383972561930806 1.05470250372271e-05
0.0384078032181179 1.05493369589464e-05
0.0384183525550768 1.05517068005347e-05
0.0384289042618773 1.05541404318318e-05
0.0384394584023092 1.05566383362859e-05
0.0384500150406454 1.05591990301425e-05
0.0384605742396756 1.05618308900801e-05
0.0384711360705657 1.056452008158e-05
0.0384817005906472 1.0567277792899e-05
0.0384922678684401 1.0570097261988e-05
0.0385028379657021 1.05729840618633e-05
0.038513410949764 1.05759388733019e-05
0.0385239868886373 1.05789596067466e-05
0.038534565848244 1.05820480895702e-05
0.0385451478963336 1.05852025523199e-05
0.0385557330988859 1.05884234677572e-05
0.0385663215223537 1.05917131226297e-05
0.0385769132354763 1.05950727106064e-05
0.0385875083081869 1.05984961427771e-05
0.0385981068043297 1.06019964939338e-05
0.0386087088008236 1.06055642935741e-05
0.0386193143651172 1.06091964455748e-05
0.0386299235615628 1.06129043932912e-05
0.0386405364659561 1.0616684125945e-05
0.038651153150082 1.06205338642977e-05
0.0386617736839463 1.06244524127445e-05
0.0386723981363591 1.0628448122876e-05
0.0386830265844819 1.06325152384698e-05
0.0386936590997204 1.06366502318416e-05
0.0387042957499523 1.06408667921671e-05
0.0387149366167444 1.06451536237784e-05
0.0387255817703682 1.06495150133077e-05
0.0387362312853815 1.065395580644e-05
0.0387468852411879 1.06584721452429e-05
0.0387575437133332 1.06630591615993e-05
0.0387682067724948 1.06677254321006e-05
0.0387788744979269 1.06724688561608e-05
0.038789546966783 1.06772923255186e-05
0.0388002242591086 1.06821961077136e-05
0.0388109064552163 1.06871786614031e-05
0.0388215936338777 1.06922354535648e-05
0.0388322858693312 1.06973804350275e-05
0.0388429832497663 1.07026011070537e-05
0.0388536858508733 1.07079038287593e-05
0.0388643937547021 1.07132899820802e-05
0.0388751070446842 1.07187583732827e-05
0.0388858258030574 1.07243056432611e-05
0.0388965501087007 1.0729944377933e-05
0.0389072800530786 1.07356672774841e-05
0.0389180157203561 1.07414688412868e-05
0.0389287571891974 1.07473606225756e-05
0.03893950454982 1.075333947597e-05
0.038950257889296 1.07594071559326e-05
0.0389610172964519 1.07655593818352e-05
0.0389717828558337 1.07718060971583e-05
0.0389825546619309 1.07781376108681e-05
0.0389933327995418 1.07845646387944e-05
0.0390041173641806 1.07910818099761e-05
0.0390149084459905 1.07976824429187e-05
0.0390257061284335 1.08043847835178e-05
0.039036510513217 1.0811178720837e-05
0.0390473216919378 1.08180667089573e-05
0.0390581397586468 1.08250491076917e-05
0.0390689648077545 1.08321303296438e-05
0.0390797969380841 1.08393012173037e-05
0.0390906362393014 1.08465796175812e-05
0.039101482818919 1.0853952256637e-05
0.0391123367711756 1.08614282320878e-05
0.0391231981994077 1.0869000106176e-05
0.0391340671995139 1.08766720912249e-05
0.0391449438716051 1.08844501328607e-05
0.039155828321738 1.08923297952655e-05
0.0391667206515332 1.09003159675973e-05
0.0391776209675008 1.09084099895723e-05
0.0391885293774904 1.09166036465229e-05
0.0391994459811369 1.09249123161483e-05
0.0392103708934531 1.09333282861253e-05
0.0392213042217392 1.09418448731873e-05
0.0392322460666124 1.0950480374294e-05
0.0392431965469867 1.09592278582236e-05
0.0392541557748449 1.09680896350688e-05
0.03926512386448 1.09770630492413e-05
0.0392761009275292 1.09861531568679e-05
0.0392870870806861 1.09953570866814e-05
0.0392980824377728 1.10046833717321e-05
0.0393090871211445 1.10141222659154e-05
0.0393201012434104 1.10236872564987e-05
0.0393311249306669 1.1033370641284e-05
0.0393421583013082 1.10431827204614e-05
0.0393532014840287 1.1053110476966e-05
0.0393642545945056 1.10631676868023e-05
0.0393753177621924 1.10733522127224e-05
0.0393863911144051 1.10836695449378e-05
0.0393974747839501 1.10941130042037e-05
0.0394085688969543 1.11046930383202e-05
0.0394196735899926 1.11153999225384e-05
0.0394307889899151 1.11262417533745e-05
0.0394419152316685 1.11372196253823e-05
0.0394530524512939 1.11483414769317e-05
0.0394642007927708 1.11596024719472e-05
0.0394753603952428 1.1170997378599e-05
0.0394865313926214 1.11825393842897e-05
0.0394977139320057 1.11942275043057e-05
0.03950890815951 1.12060509790398e-05
0.039520114210489 1.12180347110435e-05
0.0395313322452001 1.12301664453836e-05
0.0395425624116455 1.12424515449111e-05
0.0395538048631904 1.12548870837122e-05
0.0395650597502741 1.1267476933542e-05
0.0395763272272076 1.12802317399637e-05
0.0395876074589476 1.12931431761004e-05
0.0395989006021237 1.13062182790718e-05
0.0396102068204028 1.13194523078359e-05
0.0396215262727106 1.13328558408647e-05
0.0396328591285515 1.13464284219111e-05
0.0396442055569734 1.13601706773892e-05
0.0396555657276508 1.13740864424168e-05
0.0396669398140932 1.13881799219763e-05
0.0396783279940151 1.14024535749318e-05
0.0396897304475901 1.14169045950912e-05
0.0397011473521852 1.14315355126167e-05
0.0397125788876978 1.14463569966189e-05
0.0397240252446944 1.14613667302982e-05
0.0397354866114247 1.14765691364927e-05
0.0397469631805612 1.14919634291604e-05
0.0397584551439904 1.15075520465559e-05
0.0397699626960369 1.15233448457942e-05
0.0397814860408827 1.15393381121345e-05
0.0397930253789948 1.15555369555643e-05
0.0398045809159504 1.1571946220338e-05
0.0398161528621708 1.15885697976053e-05
0.0398277414319684 1.16054057647505e-05
0.0398393468377331 1.16224589184277e-05
0.0398509692966515 1.1639740761299e-05
0.0398626090374128 1.16510187551318e-05
0.039874260056168 1.16469803610582e-05
0.039885907036529 1.16429788918921e-05
0.0398975500154209 1.16390283310017e-05
0.0399091890437519 1.16351213121926e-05
0.0399208241650641 1.16312632280923e-05
0.0399324554282922 1.16274525334158e-05
0.0399440828808256 1.16236903010128e-05
0.0399557065711266 1.16199785286932e-05
0.0399673265496553 1.16163162358686e-05
0.0399789428658912 1.16127008763874e-05
0.0399905555667676 1.16091316782151e-05
0.0400021646984458 1.16056112905027e-05
0.0400137703097363 1.16021402325873e-05
0.0400253724499689 1.15987185661781e-05
0.0400369711685351 1.15953431469446e-05
0.040048566511682 1.15920175389813e-05
0.040060158529221 1.15871647248443e-05
0.0400717456939458 1.15816119258647e-05
0.0400833273058717 1.15761059546711e-05
0.0400949034118264 1.15706509534186e-05
0.0401064740627798 1.15652425834381e-05
0.0401180393053632 1.15598821983843e-05
0.0401295991875616 1.1554572106278e-05
0.0401411537596679 1.15493097079155e-05
0.0401527030693758 1.15440960097857e-05
0.0401642471653856 1.15389323877556e-05
0.0401757860977733 1.15338153452074e-05
0.0401873199131186 1.15287470109955e-05
0.0401988486601296 1.15237307457283e-05
0.0402103723908753 1.15187586871935e-05
0.0402218911495625 1.1513837261016e-05
0.0402334049868235 1.15089625590017e-05
0.0402449139493825 1.15041417188449e-05
0.0402564180911013 1.14993675597459e-05
0.0402679174586611 1.14946381912767e-05
0.0402794120968524 1.14899615497631e-05
0.0402909020584021 1.14853299017404e-05
0.0403023873883039 1.14807484760617e-05
0.0403138681367799 1.14762131675076e-05
0.0403253443499474 1.14717265151064e-05
0.0403368160764625 1.14672882957906e-05
0.0403482833647583 1.1462899225128e-05
0.0403597462639835 1.14585612331328e-05
0.0403712048252166 1.14542695631605e-05
0.0403826590947798 1.14500260467769e-05
0.0403941091208265 1.14458297857241e-05
0.0404055549506123 1.14416822188649e-05
0.0404169966328311 1.14375837477028e-05
0.0404284342165788 1.14335340245017e-05
0.0404398677506033 1.14295316797932e-05
0.0404512972822831 1.14255748865948e-05
0.0404627228571697 1.14216705264121e-05
0.0404741445276961 1.14178141706689e-05
0.0404855623418668 1.14140073181678e-05
0.040496976349185 1.14102421645037e-05
0.0405083865913495 1.1406532536019e-05
0.0405197931238855 1.14028710939363e-05
0.0405311959949794 1.13992550291666e-05
0.0405425952500086 1.13956871219105e-05
0.0405539909371305 1.1392168041655e-05
0.0405653831051722 1.13886996404354e-05
0.0405767718048126 1.13852794955387e-05
0.0405881570843081 1.13819063814443e-05
0.0405995389906896 1.13785813461397e-05
0.0406109175720357 1.13753087781962e-05
0.0406222928808139 1.13720806984729e-05
0.0406336649615124 1.13689043850714e-05
0.0406450338658975 1.13657699288556e-05
0.0406563996358263 1.13626896233901e-05
0.0406677623254497 1.13596591489751e-05
0.0406791219845987 1.13566764530784e-05
0.0406904786610518 1.13537417321612e-05
0.0407018324027839 1.13508547458894e-05
0.0407131832575298 1.13480153537043e-05
0.0407245312728835 1.13452293642001e-05
0.0407358765022477 1.13424893841925e-05
0.0407472189916319 1.13398029966871e-05
0.0407585587946286 1.13371598638742e-05
0.0407698959544925 1.13345688074183e-05
0.0407812305232999 1.13320223686907e-05
0.0407925625456686 1.1329533739406e-05
0.040803892079408 1.13270893735681e-05
0.0408152191687816 1.13246937153974e-05
0.0408265438624969 1.13223481483342e-05
0.0408378662106453 1.13200531075377e-05
0.0408491862637528 1.13178054833076e-05
0.0408605040692361 1.13156090463164e-05
0.0408718196782824 1.13130497643943e-05
0.0408831327280468 1.13084226411236e-05
0.040894441150688 1.13038432445686e-05
0.0409057449939325 1.12993092197639e-05
0.0409170443031523 1.12948287208082e-05
0.0409283391318731 1.12903953388967e-05
0.040939629527212 1.12860100778211e-05
0.0409509155372898 1.12816737426133e-05
0.0409621972110324 1.1277387221223e-05
0.0409734745982537 1.12731512060624e-05
0.0409847477494597 1.12689572941449e-05
0.0409960167067539 1.12648163775328e-05
0.0410072815231314 1.12607249621734e-05
0.0410185422480936 1.12566760683582e-05
0.0410297989241619 1.12526796872823e-05
0.0410410516038492 1.12487317868792e-05
0.0410523003356361 1.12448342257835e-05
0.0410635451698619 1.12409856480943e-05
0.04107478615551 1.12371839747709e-05
0.0410860233394847 1.12334296910983e-05
0.0410972567691758 1.12297291035839e-05
0.0411084864982794 1.12260716800627e-05
0.0411197125699595 1.12224668959133e-05
0.0411309350368554 1.12189074324289e-05
0.0411421539442878 1.1215400467149e-05
0.041153369344755 1.12119410588296e-05
0.0411645812858138 1.12085265479606e-05
0.0411757898123618 1.12051638135625e-05
0.0411869949761753 1.12018479555092e-05
0.0411981968241308 1.11985852025927e-05
0.0412093954093334 1.11953727334964e-05
0.0412205907820669 1.11922024903491e-05
0.0412317829845573 1.11890852412596e-05
0.0412429720697985 1.11860189992185e-05
0.0412541580887978 1.1183001354247e-05
0.041265341090152 1.11800289449971e-05
0.041276521119097 1.11771064736093e-05
0.0412876982255706 1.11742328940587e-05
0.0412988724584647 1.11714099037131e-05
0.0413100438683684 1.11686371809202e-05
0.0413212125055493 1.11659155568458e-05
0.0413323784211061 1.11632375574718e-05
0.0413435416586636 1.11606152374488e-05
0.0413547022739011 1.11580381929658e-05
0.041365860312094 1.11555118407496e-05
0.0413770158239348 1.11530359348597e-05
0.0413881688598696 1.11506098118644e-05
0.0413993194696815 1.11482344709118e-05
0.0414104677041524 1.11459063436603e-05
0.0414216136104961 1.11436281898431e-05
0.0414327572386859 1.11413992417029e-05
0.0414438986379276 1.11392255374681e-05
0.0414550378634651 1.11370972413673e-05
0.0414661749607065 1.11350180239501e-05
0.0414773099787304 1.11329890757756e-05
0.0414884429678062 1.11310168000957e-05
0.0414995739846063 1.11290892918034e-05
0.0415107030738981 1.11272162198917e-05
0.041521830290118 1.11253879766237e-05
0.0415329556780946 1.11236159288734e-05
0.0415440792940235 1.11218876694827e-05
0.041555201181693 1.11202162575186e-05
0.0415663213979505 1.11185956019781e-05
0.0415774399935524 1.11170293299922e-05
0.0415885570228824 1.11155070732112e-05
0.0415996725299556 1.11140412221473e-05
0.0416107865711778 1.11126211547763e-05
0.0416218991923326 1.11112549255438e-05
0.0416330104472581 1.11099406682422e-05
0.0416441203879264 1.11086806255711e-05
0.0416552290685519 1.11074706728846e-05
0.0416663365392248 1.11063107922083e-05
0.041677442850017 1.11051990941887e-05
0.0416885480491112 1.1104150137273e-05
0.0416996521992485 1.11031439489227e-05
0.0417107553431974 1.11021997182187e-05
0.0417218575429156 1.11013007289955e-05
0.0417329588436446 1.11004540427337e-05
0.0417440592976874 1.10996618943208e-05
0.0417551589595817 1.10989212405545e-05
0.0417662578808222 1.10982340547883e-05
0.041777356114877 1.10976029039666e-05
0.041788453717781 1.10970255936164e-05
0.0417995507433746 1.10964956881265e-05
0.0418106472390627 1.1096020962647e-05
0.0418217432600254 1.10956039456953e-05
0.0418328388639711 1.10952405108501e-05
0.0418439341044819 1.10949276387472e-05
0.0418550290321207 1.10946653329577e-05
0.0418661236974536 1.10944647654698e-05
0.0418772181622191 1.10943136758043e-05
0.0418883124758949 1.1094223444398e-05
0.0418994066993393 1.10941816266862e-05
0.041910500880966 1.10941998114499e-05
0.0419215950807774 1.10942696574173e-05
0.0419326893504349 1.10943967714264e-05
0.0419437837472063 1.10945783186146e-05
0.0419548783255249 1.10948168126192e-05
0.0419659731423375 1.10951106274038e-05
0.0419770682529649 1.10954601593778e-05
0.0419881637131243 1.10958649885432e-05
0.0419992595781128 1.10963257648987e-05
0.0420103559038777 1.10968442018485e-05
0.0420214527480796 1.10974235386618e-05
0.0420325501716183 1.10980526389626e-05
0.0420436482242572 1.10987471489916e-05
0.0420547469714062 1.10994915618188e-05
0.042065846462968 1.11002970812443e-05
0.0420769467600493 1.11011629201686e-05
0.0420880479229694 1.11020833352557e-05
0.0420991500063047 1.11030643056913e-05
0.0421102530706104 1.11041008376667e-05
0.0421213571714481 1.11052019194166e-05
0.0421324623733675 1.11063545564662e-05
0.0421435687279239 1.11075675315692e-05
0.0421546762954555 1.110884376222e-05
0.0421657851392177 1.11101840043043e-05
0.042176895323222 1.11115740842374e-05
0.0421880068973063 1.11130292056236e-05
0.0421991199265119 1.11145423432771e-05
0.0422102344688552 1.11161193643901e-05
0.0422213505882196 1.11177558232791e-05
0.0422324683440428 1.11194564895028e-05
0.0422435878005323 1.11212167677408e-05
0.0422547090173001 1.11230430510797e-05
0.0422658320603512 1.11249251944388e-05
0.0422769569855456 1.11268725661516e-05
0.0422880838581117 1.11288820774656e-05
0.0422992127401892 1.11309521459417e-05
0.0423103436923352 1.1133088940998e-05
0.0423214767812762 1.1135288938168e-05
0.0423326120702143 1.11375527885784e-05
0.0423437496230029 1.11398835134377e-05
0.0423548895065163 1.11422762855278e-05
0.0423660317828019 1.1144731768346e-05
0.0423771765145702 1.11472582902833e-05
0.0423883237728605 1.11498453180094e-05
0.0423994736181785 1.11525010273337e-05
0.0424106261192058 1.11552191979664e-05
0.0424217813384038 1.11580095999204e-05
0.0424329393480037 1.11608667778275e-05
0.0424441002147815 1.11637854628347e-05
0.0424552640002444 1.11667758525972e-05
0.042466430776097 1.11698347439147e-05
0.0424776006108409 1.11729656391645e-05
0.0424887735764801 1.11761613290274e-05
0.0424999497378091 1.11794230401123e-05
0.0425111291608492 1.11827569170652e-05
0.0425223119177663 1.11861614638659e-05
0.0425334980792301 1.11896366533667e-05
0.0425446877158835 1.1193185210263e-05
0.0425558809010937 1.1196802709339e-05
0.0425670777038031 1.1200494355635e-05
0.0425782781981587 1.12042505095098e-05
0.0425894824486682 1.12080835528538e-05
0.0426006905322211 1.12119944583986e-05
0.0426119025266795 1.12159758497742e-05
0.0426231185025293 1.12200277912818e-05
0.0426343385303205 1.12241602878595e-05
0.0426455626906084 1.12283656743877e-05
0.0426567910562828 1.12326390393226e-05
0.0426680236953221 1.12369997487159e-05
0.0426792606950708 1.12414322632281e-05
0.0426905021273341 1.12459402415798e-05
0.0427017480675756 1.12505308699295e-05
0.0427129985984456 1.12551926097042e-05
0.0427242537910553 1.12599325866035e-05
0.0427355137236419 1.12647610067587e-05
0.0427467784846486 1.12696598412935e-05
0.0427580481444899 1.12746434138462e-05
0.0427693227879038 1.12797045453556e-05
0.0427806024924491 1.12848520607183e-05
0.0427918873445099 1.129008250499e-05
0.0428031774270148 1.12953856000868e-05
0.0428144728126149 1.13007793993521e-05
0.0428257735920143 1.1306255679855e-05
0.0428370798476941 1.13118196314966e-05
0.0428483916673256 1.13174597705299e-05
0.0428597091270962 1.13231923564284e-05
0.0428710323194526 1.13290092030743e-05
0.0428823613286557 1.13349109544036e-05
0.0428936962396101 1.1340909481292e-05
0.0429050371490914 1.13469866525025e-05
0.0429163841357439 1.13531596182615e-05
0.0429277372953621 1.13594172303763e-05
0.0429390967125925 1.13657664458102e-05
0.0429504624790383 1.13722103573241e-05
0.0429618346893956 1.13787433699247e-05
0.0429732134327656 1.13853649723219e-05
0.0429845987977379 1.13920861537562e-05
0.0429959908838916 1.13989003829664e-05
0.0430073897842746 1.14058078050139e-05
0.0430187955920796 1.14128144010379e-05
0.0430302084064807 1.14199143477932e-05
0.0430416283208285 1.14271124632678e-05
0.0430530554332917 1.14344137759248e-05
0.0430644898470676 1.14418083930908e-05
0.0430759316554607 1.14493057818616e-05
0.0430873809612426 1.1456902108853e-05
0.0430988378633515 1.1464604099315e-05
0.0431103024674508 1.14724052382354e-05
0.043121774872689 1.14803103399675e-05
0.043133255183029 1.14883220763872e-05
0.0431447435051054 1.14964402054062e-05
0.0431562399453108 1.15046631620044e-05
0.0431677446084728 1.15129943475323e-05
0.0431792576028203 1.15214358347061e-05
0.043190779038655 1.1529986030567e-05
0.0432023090246856 1.15386467305027e-05
0.0432138476714161 1.1547420761932e-05
0.043225395092178 1.15563057509034e-05
0.0432369513979289 1.15653065948989e-05
0.0432485167045238 1.15744245570883e-05
0.0432600911290809 1.15836588399214e-05
0.0432716747879208 1.1593005823508e-05
0.0432832677937443 1.16024791757489e-05
0.0432948702729201 1.16120634687311e-05
0.0433064823363888 1.16217705734222e-05
0.0433181041069622 1.16316033659076e-05
0.0433297357103282 1.16415680706396e-05
0.0433413772783988 1.16516458711271e-05
0.0433530289242699 1.16618588893497e-05
0.0433646907831593 1.16721981132979e-05
0.0433763629812726 1.16826617293248e-05
0.0433880456430019 1.16932596595063e-05
0.0433997389026614 1.1703989914229e-05
0.0434114428925756 1.17148561354926e-05
0.0434231577487111 1.17258539126377e-05
0.0434348836026238 1.1736992040351e-05
0.0434466205946641 1.17482674913241e-05
0.0434583688621554 1.1759679075396e-05
0.0434701285412308 1.17712327129708e-05
0.0434818997739438 1.17829346272921e-05
0.0434936827085711 1.17947770578147e-05
0.0435054774856289 1.18067698731589e-05
0.0435172842555021 1.18189112437059e-05
0.0435291031667458 1.18311951886352e-05
0.0435409343619344 1.18436407624803e-05
0.0435527780026969 1.18562322067919e-05
0.0435646342349037 1.18689854790079e-05
0.0435765032203827 1.18818967337297e-05
0.0435883851171164 1.18949699306134e-05
0.043600280087047 1.19081960101174e-05
0.0436121882830572 1.19215929954872e-05
0.0436241098760526 1.19351570100572e-05
0.0436360450330627 1.19488845617737e-05
0.0436479939176245 1.196278583555e-05
0.04365995670346 1.19768536677972e-05
0.0436719335571278 1.19911026561518e-05
0.043683924659784 1.20055242124955e-05
0.0436959301839965 1.20201336703784e-05
0.0437079503176669 1.20349225171019e-05
0.043719985240184 1.20498965854077e-05
0.0437320351367694 1.20650547844587e-05
0.0437441001915538 1.2080401552457e-05
0.0437561805931063 1.20959431930766e-05
0.0437682765362994 1.2111683504493e-05
0.0437803882198038 1.21276172451488e-05
0.043792515837049 1.21437519762929e-05
0.0438046595890253 1.21600949548935e-05
0.0438168196839802 1.21766386425385e-05
0.0438289963226227 1.21934020384777e-05
0.0438411897246612 1.22103698434875e-05
0.0438534000945047 1.22275561489715e-05
0.0438656276506537 1.22449711572839e-05
0.0438778726218109 1.22626003087678e-05
0.0438901352221197 1.22804511467863e-05
0.0439024156732665 1.22985424691639e-05
0.0439147142157357 1.23168676879962e-05
0.0439270310834236 1.2335423603007e-05
0.0439393665070267 1.23542247212803e-05
0.0439517207317479 1.23732710151423e-05
0.0439640940027631 1.23890545812723e-05
0.0439764830573444 1.23820861874645e-05
0.0439888651435318 1.2375151120868e-05
0.0440012402946527 1.23682713860717e-05
0.0440136085660388 1.23614386490972e-05
0.0440259700046879 1.23546607850468e-05
0.0440383246654729 1.23479328658426e-05
0.0440506725983387 1.23412555210686e-05
0.0440630138538598 1.23333986406904e-05
0.0440753472525005 1.23251870469549e-05
0.0440876724395475 1.2317029263127e-05
0.0440999894688106 1.23089177647757e-05
0.0441122983865754 1.23008697556473e-05
0.044124599256331 1.2292872536239e-05
0.0441368921288673 1.22849281381299e-05
0.0441491770570054 1.22770373322141e-05
0.0441614540943376 1.22692016199e-05
0.0441737232959575 1.2261420263748e-05
0.0441859847162212 1.22536935935147e-05
0.0441982384098148 1.22460180762244e-05
0.044210484427891 1.22383938790884e-05
0.0442227228217701 1.22308264736004e-05
0.0442349536482437 1.22233060421695e-05
0.0442471769542858 1.22158440679955e-05
0.0442593927983538 1.22084299424573e-05
0.0442716012282963 1.22010775261066e-05
0.0442838023058224 1.21937728319782e-05
0.0442959960786544 1.21865198087197e-05
0.0443081825984631 1.21793192326587e-05
0.0443203619176957 1.21721716315773e-05
0.0443325340893273 1.21650756810743e-05
0.0443446991650084 1.21580359152268e-05
0.0443568572009236 1.21510453988648e-05
0.0443690082463225 1.21441072206037e-05
0.0443811523535431 1.21372216597746e-05
0.0443932895752029 1.21303858917874e-05
0.0444054199610947 1.21236048110616e-05
0.0444175435659057 1.21168744868553e-05
0.0444296604403926 1.21101967879211e-05
0.0444417706371805 1.21035723891304e-05
0.0444538742095696 1.20969960542564e-05
0.0444659712056239 1.20904746132868e-05
0.0444780616802372 1.20840020631686e-05
0.0444901456823003 1.207757941308e-05
0.0445022232617134 1.20712118131222e-05
0.0445142944735265 1.20648938506515e-05
0.0445263593673772 1.20586286412286e-05
0.0445384179960184 1.20524115892913e-05
0.0445504704076077 1.20462503150066e-05
0.0445625166579227 1.20401403936096e-05
0.0445745567983163 1.2034078748143e-05
0.0445865908770645 1.2028068267047e-05
0.0445986189453315 1.20221082081411e-05
0.0446106410535397 1.20161973027217e-05
0.0446226572508424 1.20103426590318e-05
0.0446346675935014 1.20045382579272e-05
0.0446466721317593 1.19987803420294e-05
0.0446586709121014 1.19930762447992e-05
0.0446706639883462 1.19874251184841e-05
0.0446826514134647 1.19818228636503e-05
0.0446946332363283 1.19762685250962e-05
0.0447066095048534 1.19707685058882e-05
0.0447185802733593 1.19653135415673e-05
0.0447305455869009 1.19599153234921e-05
0.0447425055022244 1.19545665924898e-05
0.0447544600688168 1.19492677337331e-05
0.0447664093365506 1.19440180175179e-05
0.0447783533545681 1.19388224940245e-05
0.0447902921770621 1.19336758141161e-05
0.0448022258528762 1.19285748367709e-05
0.044814154427713 1.19235299220769e-05
0.0448260779576351 1.19185330376234e-05
0.0448379964906727 1.19135893363861e-05
0.0448499100800091 1.19086966312401e-05
0.0448618187766403 1.19038489980891e-05
0.0448737226256384 1.18990521362981e-05
0.0448856216777747 1.18943088581996e-05
0.0448975159866329 1.18896150014736e-05
0.0449094056016344 1.18849685721195e-05
0.0449212905702065 1.18803776279328e-05
0.0449331709478345 1.18758342075497e-05
0.044945046782042 1.18713418582409e-05
0.0449569181239002 1.18668972150424e-05
0.0449687850211153 1.18625060280239e-05
0.0449806475271433 1.18581639613133e-05
0.0449925056911046 1.1853873163246e-05
0.0450043595642679 1.18496309539965e-05
0.0450162091952219 1.18454387983248e-05
0.0450280546340202 1.18412979586345e-05
0.0450398959319788 1.18372117949328e-05
0.0450517331437738 1.18331688406123e-05
0.0450635663126144 1.18291792445438e-05
0.0450753954918589 1.18252394866044e-05
0.0450872207313455 1.18213504382748e-05
0.0450990420817838 1.18175105022418e-05
0.045110859592286 1.18137221615001e-05
0.0451226733144475 1.1809983731146e-05
0.0451344832981787 1.18062981588863e-05
0.0451462895963376 1.18026650860874e-05
0.0451580922614237 1.17990763656069e-05
0.0451698913377893 1.17955397437574e-05
0.045181686877533 1.17920540374088e-05
0.0451934789315704 1.17886198508872e-05
0.0452052675514213 1.17852345289849e-05
0.0452170527859503 1.1781899997274e-05
0.0452288346859476 1.17786182701834e-05
0.0452406133042178 1.1775389783432e-05
0.0452523886940012 1.1772208411038e-05
0.0452641609024122 1.17690731492825e-05
0.0452759299755615 1.17659941601776e-05
0.0452876959697217 1.17629645389983e-05
0.0452994589342607 1.17599879915254e-05
0.0453112189222522 1.1757061706693e-05
0.0453229759839589 1.17541829928307e-05
0.0453347301669517 1.17513580415198e-05
0.0453464815249933 1.17485821769295e-05
0.0453582301071702 1.17458623157756e-05
0.045369975969486 1.1743192367092e-05
0.0453817191618531 1.17405701863659e-05
0.0453934597320394 1.17380002581187e-05
0.0454051977322975 1.17354828134691e-05
0.045416933215111 1.17330171078364e-05
0.0454286662322188 1.17306003492517e-05
0.0454403968325681 1.17282379479931e-05
0.0454521250705161 1.1725927864761e-05
0.0454638509983808 1.17236703272655e-05
0.0454755746687081 1.17214619213275e-05
0.0454872961306294 1.17193047066005e-05
0.045499015435336 1.17172003061753e-05
0.0455107326356422 1.17151435195717e-05
0.0455224477791618 1.17131494872233e-05
0.045534160928649 1.17112026003e-05
0.0455458721312493 1.17093049276494e-05
0.045557581436177 1.17074644516113e-05
0.0455692889006286 1.17056707540172e-05
0.0455809945713826 1.1703926753745e-05
0.0455926984981363 1.17022422987223e-05
0.0456044007404351 1.17006105058786e-05
0.0456161013509409 1.16990351209556e-05
0.0456278003860619 1.16975121428711e-05
0.0456394978982048 1.16960340553335e-05
0.0456511939322601 1.16946122461625e-05
0.0456628885445063 1.16932425595469e-05
0.0456745817870658 1.16919303194593e-05
0.0456862737173853 1.16906674722803e-05
0.0456979643848575 1.16894616345968e-05
0.0457096538464921 1.16883122433101e-05
0.0457213421587355 1.16872095874523e-05
0.0457330293683229 1.16861667463423e-05
0.0457447155350693 1.16851737564629e-05
0.0457564007088257 1.16842367061304e-05
0.0457680849455318 1.16833556358214e-05
0.0457797683011677 1.16825245842059e-05
0.0457914508257519 1.16817504761467e-05
0.045803132576228 1.16810321864945e-05
0.0458148136084145 1.16803656748961e-05
0.0458264939740894 1.1679758695003e-05
0.0458381737327844 1.16792069493555e-05
0.0458498529397338 1.16787032609688e-05
0.0458615316429947 1.16782567323259e-05
0.0458732098997271 1.16778720163774e-05
0.0458848877717434 1.16775378104547e-05
0.0458965653095539 1.16772640372067e-05
0.0459082425735911 1.16770451938021e-05
0.0459199196187849 1.16768809257983e-05
0.0459315964997107 1.16767720042852e-05
0.045943273271715 1.16767193242797e-05
0.0459549499910393 1.16767263867229e-05
0.045966626717426 1.16767893739667e-05
0.0459783035068 1.1676907092004e-05
0.045989980413892 1.16770848998826e-05
0.0460016574987918 1.16773228413353e-05
0.0460133348216332 1.1677617651668e-05
0.0460250124392848 1.16779681803123e-05
0.0460366904074652 1.16783743954418e-05
0.0460483687818606 1.16788393328054e-05
0.0460600476211934 1.16793637061027e-05
0.0460717269848995 1.16799459251518e-05
0.0460834069308247 1.16805869762999e-05
0.046095087517801 1.16812894341056e-05
0.0461067688072351 1.16820482447242e-05
0.0461184508554798 1.16828710950522e-05
0.0461301337265748 1.16837517701939e-05
0.046141817478345 1.16846880831586e-05
0.0461535021664282 1.16856890612133e-05
0.0461651878554894 1.16867489410624e-05
0.0461768746044305 1.16878669246528e-05
0.0461885624713551 1.16890509712807e-05
0.0462002515223264 1.16902914741008e-05
0.0462119418138005 1.16915961802355e-05
0.0462236334099808 1.16929629495403e-05
0.0462353263729303 1.16943921741279e-05
0.0462470207651044 1.16958787015266e-05
0.0462587166438059 1.16974284353914e-05
0.0462704140722413 1.16990412554066e-05
0.0462821131134967 1.17007214346946e-05
0.0462938138349314 1.17024639626534e-05
0.0463055162988941 1.17042701126864e-05
0.0463172205690068 1.17061347370404e-05
0.0463289267037438 1.17080687798187e-05
0.0463406347725236 1.17100631907727e-05
0.0463523448357144 1.17121221783614e-05
0.0463640569578928 1.17142463585619e-05
0.0463757712042513 1.1716437893817e-05
0.0463874876421451 1.17186939896937e-05
0.0463992063361348 1.17210171165636e-05
0.0464109273532514 1.17234061925619e-05
0.046422650759444 1.17258603000092e-05
0.046434376619744 1.17283828299185e-05
0.0464461050025739 1.1730969501318e-05
0.0464578359720752 1.17336267703445e-05
0.0464695695988456 1.17363525200278e-05
0.0464813059513656 1.17391434360855e-05
0.0464930450948017 1.17420050565188e-05
0.0465047870998582 1.1744933488565e-05
0.0465165320333468 1.17479327565171e-05
0.0465282799661033 1.17510024918466e-05
0.0465400309685951 1.17541402303458e-05
0.0465517851088255 1.17573495694965e-05
0.046563542458395 1.17606301947938e-05
0.0465753030885898 1.17639783581408e-05
0.0465870670669479 1.17674022003721e-05
0.0465988344691483 1.17708951729344e-05
0.0466106053643212 1.17744630398236e-05
0.046622379827361 1.17781018651381e-05
0.0466341579292262 1.17818150570754e-05
0.0466459397442832 1.17855994941426e-05
0.0466577253437774 1.17894647145411e-05
0.0466695148084919 1.17934012806539e-05
0.0466813082097726 1.17974084103067e-05
0.0466931056181829 1.18014948050682e-05
0.0467049071129879 1.18056578135337e-05
0.0467167127708015 1.18098932164481e-05
0.0467285226640179 1.18142124183617e-05
0.0467403368764363 1.18186023293831e-05
0.0467521554787657 1.18230751323825e-05
0.0467639785538981 1.18276242970365e-05
0.0467758061781951 1.1832248763626e-05
0.0467876384269587 1.18369559646806e-05
0.0467994753829234 1.18417438997822e-05
0.0468113171268232 1.18466146897804e-05
0.046823163741513 1.18515602144919e-05
0.0468350153017275 1.18565908013458e-05
0.0468468718925288 1.18617039391661e-05
0.046858733596468 1.18668960314312e-05
0.0468706004924994 1.18721783670568e-05
0.0468824726708664 1.18775430048112e-05
0.0468943502138713 1.18829878331154e-05
0.0469062332017044 1.18885178200064e-05
0.0469181217195244 1.18941359735888e-05
0.046930015855498 1.18998429304212e-05
0.0469419156984284 1.19056309935817e-05
0.046953821329422 1.19115114667134e-05
0.0469657328408887 1.19174745361067e-05
0.0469776503154248 1.19235293374142e-05
0.0469895738447622 1.19296792429875e-05
0.0470015035240052 1.19359091989452e-05
0.0470134394332041 1.19422390939378e-05
0.0470253816722981 1.19486568796958e-05
0.0470373303291778 1.19551676329538e-05
0.0470492854968107 1.1961770742566e-05
0.0470612472675533 1.19684708626463e-05
0.0470732157384159 1.19752611182007e-05
0.0470851909995341 1.19821491174835e-05
0.0470971731486516 1.19891309687118e-05
0.0471091622796203 1.19962163733092e-05
0.0471211584959936 1.20033944092612e-05
0.0471331618904029 1.20106710610685e-05
0.047145172561464 1.20180450538712e-05
0.0471571906065178 1.20255228128744e-05
0.0471692161293307 1.20331035334253e-05
0.0471812492328641 1.20407825289228e-05
0.0471932900153931 1.20485677421127e-05
0.0472053385831352 1.20564558063431e-05
0.0472173950389415 1.20644501914134e-05
0.0472294594891329 1.20725431175187e-05
0.0472415320322504 1.2080748381633e-05
0.0472536127806321 1.20890595368288e-05
0.0472657018401689 1.20974826653291e-05
0.0472777993228342 1.21060134886608e-05
0.0472899053363229 1.21146561436535e-05
0.0473020199924665 1.21234077016004e-05
0.0473141434001681 1.21322711872771e-05
0.0473262756713554 1.21412531194731e-05
0.0473384169244749 1.21503457095561e-05
0.0473505672701844 1.2159556000589e-05
0.047362726826185 1.21688832231035e-05
0.0473748957094081 1.217833171592e-05
0.0473870740411241 1.21878996549062e-05
0.047399261940779 1.21975839008567e-05
0.0474114595246798 1.22073944223812e-05
0.0474236669191022 1.22173182498416e-05
0.0474358842373521 1.22273794718339e-05
0.0474481116168239 1.22375601378636e-05
0.0474603491769617 1.22478697173629e-05
0.0474725970466791 1.22583028441667e-05
0.0474848553495233 1.22688695443127e-05
0.0474971242190676 1.22795729826038e-05
0.0475094037920502 1.22903984304606e-05
0.0475216941904807 1.23013717930589e-05
0.0475339955622737 1.23124703124979e-05
0.0475463080325862 1.23237031159777e-05
0.0475586317357022 1.23350788269967e-05
0.0475709668145292 1.23465945883718e-05
0.0475833134091176 1.23582517969626e-05
0.0475956716609145 1.23700506072262e-05
0.0476080417115217 1.23819969729585e-05
0.0476204237084947 1.23940846795749e-05
0.0476328177931743 1.24063257872897e-05
0.0476452241189616 1.24187147673847e-05
0.047657642833729 1.24312542215677e-05
0.0476700740879505 1.24439525197961e-05
0.0476825180404703 1.24567974483362e-05
0.0476949748379187 1.24698073455486e-05
0.0477074446452642 1.2482972280928e-05
0.0477199276175451 1.24963027671852e-05
0.0477324239203123 1.25097904028629e-05
0.0477449337107152 1.25234464039754e-05
0.0477574571571192 1.25372623648881e-05
0.047769994419484 1.25512632511108e-05
0.0477825456827352 1.25654238125858e-05
0.0477951111065477 1.25797605449605e-05
0.0478076908670927 1.25942673818875e-05
0.0478202851344746 1.26089645919952e-05
0.0478328940990666 1.26238400546031e-05
0.0478455179391212 1.26388950164331e-05
0.0478581568341376 1.26541356849354e-05
0.0478708109698226 1.26695610830999e-05
0.0478834805309057 1.26851820143952e-05
0.04789616571292 1.27009990950975e-05
0.0479088667120151 1.27169997798271e-05
0.047921583711795 1.27332096960335e-05
0.047934316921491 1.27496239701833e-05
0.0479470665454612 1.27662314223752e-05
0.0479598327768836 1.27830566561236e-05
0.0479726158335397 1.28000856636774e-05
0.0479854159192034 1.28173244158142e-05
0.0479982332436192 1.28347883169246e-05
0.0480110680319361 1.28524625735667e-05
0.0480239204945097 1.28703687359543e-05
0.0480367908632456 1.28884937592317e-05
0.0480496793570048 1.29068511820488e-05
0.0480625862081869 1.29254468367224e-05
0.0480755116550236 1.29442788865275e-05
0.0480884559339101 1.2959228154351e-05
0.0481014151620645 1.29505681283794e-05
0.0481143657301929 1.29419481664829e-05
0.0481273076783594 1.29333856482471e-05
0.0481402410640076 1.29248787718682e-05
0.0481531659427795 1.2916428604885e-05
0.0481660823713844 1.29080317782543e-05
0.0481789904031626 1.28996929831027e-05
0.0481918900961457 1.28914069417425e-05
0.0482047815030875 1.28831781424376e-05
0.0482176646812299 1.28750063067414e-05
0.0482305396875366 1.2866889177266e-05
0.0482434065767139 1.28588235620378e-05
0.0482562654002759 1.28508197114497e-05
0.0482691162199874 1.28428663796039e-05
0.048281959086367 1.28349684897885e-05
0.0482947940548568 1.28271248914619e-05
0.0483076211797483 1.28193379170916e-05
0.0483204405176653 1.28116062385442e-05
0.0483332521239039 1.28039282794043e-05
0.0483460560521833 1.27963049172616e-05
0.0483588523571006 1.27887374427261e-05
0.0483716410945433 1.27812225130405e-05
0.0483844223170563 1.27737615866397e-05
0.048397196078643 1.27663538501244e-05
0.0484099624324931 1.27590002490228e-05
0.0484227214327421 1.2751704808866e-05
0.048435473137551 1.27444589589239e-05
0.0484482175965099 1.27372708842475e-05
0.0484609548673942 1.27301338739669e-05
0.0484736850012681 1.27230469713301e-05
0.0484864080482394 1.27160188922654e-05
0.0484991240671317 1.27090438705685e-05
0.0485118331110023 1.27021185652139e-05
0.0485245352295675 1.2695251239977e-05
0.0485372304808075 1.2688437731124e-05
0.0485499189185386 1.26816733318835e-05
0.0485626005918705 1.26749652100089e-05
0.0485752755570805 1.26683104669464e-05
0.0485879438675474 1.2661712492046e-05
0.0486006055800395 1.26551610985089e-05
0.048613260741138 1.26486608361633e-05
0.0486259094019742 1.26422189009164e-05
0.0486385516208751 1.26358299375565e-05
0.0486511874508126 1.2629490968095e-05
0.0486638169417807 1.26232049104815e-05
0.0486764401466912 1.26169757156729e-05
0.0486890571224069 1.26107916956006e-05
0.0487016679141025 1.26046659509247e-05
0.0487142725800534 1.25985889237e-05
0.0487268711689771 1.25925731901231e-05
0.0487394637421672 1.25866043071756e-05
0.0487520503464744 1.25806857851092e-05
0.0487646310322595 1.25748212010914e-05
0.0487772058534606 1.25690119872257e-05
0.0487897748654478 1.25632508209479e-05
0.0488023381162688 1.25575431143873e-05
0.0488148956593832 1.25518886780322e-05
0.0488274475480612 1.25462852184192e-05
0.0488399938332796 1.25407368114362e-05
0.0488525345700911 1.25352385349072e-05
0.048865069808626 1.25297927645504e-05
0.0488775996013905 1.2524396659632e-05
0.0488901239980502 1.25190561916046e-05
0.0489026430542418 1.25137665314228e-05
0.0489151568207732 1.25085291652297e-05
0.0489276653499384 1.25033456636466e-05
0.048940168695602 1.24982149061594e-05
0.0489526669105082 1.24931294081301e-05
0.0489651600399163 1.24880974936497e-05
0.04897764813741 1.24831183301864e-05
0.0489901312557402 1.24781954713928e-05
0.0490026094512116 1.24733197141762e-05
0.0490150827709257 1.24684969476085e-05
0.0490275512678734 1.24637300775931e-05
0.049040014997951 1.24590154071708e-05
0.0490524740133581 1.24543478425818e-05
0.0490649283612007 1.24497327052112e-05
0.0490773780939059 1.24451702465558e-05
0.0490898232641525 1.24406620205038e-05
0.049102263926173 1.24362042542039e-05
0.0491147001304272 1.24317990016415e-05
0.0491271319294288 1.24274427076535e-05
0.0491395593721365 1.24231367231412e-05
0.0491519825088596 1.24188911494652e-05
0.0491644014000091 1.24146928822134e-05
0.0491768160928913 1.24105441658478e-05
0.0491892266370571 1.24064491118763e-05
0.049201633086169 1.24024083521718e-05
0.0492140354945212 1.23984184757977e-05
0.049226433912997 1.23944797359772e-05
0.049238828392733 1.23905918962878e-05
0.0492512189846293 1.23867583526027e-05
0.0492636057429819 1.23829743643301e-05
0.0492759887173462 1.23792446968419e-05
0.049288367962043 1.23755665876649e-05
0.0493007435286307 1.23719420643526e-05
0.0493131154706951 1.23683662548682e-05
0.0493254838369499 1.23648466316876e-05
0.0493378486835816 1.23613744763206e-05
0.0493502100580579 1.23579591851356e-05
0.0493625680172431 1.23545986409791e-05
0.049374922615884 1.23512810344521e-05
0.0493872738969185 1.23480229554193e-05
0.0493996219198739 1.23448162810206e-05
0.0494119667361549 1.23416593559405e-05
0.0494243083955109 1.23385563686746e-05
0.0494366469518796 1.23355115914163e-05
0.049448982463471 1.23325099802734e-05
0.0494613149734512 1.23295680099871e-05
0.0494736445414612 1.23266743146426e-05
0.0494859712157759 1.23238324551813e-05
0.0494982950482311 1.23210494788426e-05
0.0495106160977099 1.23183149814289e-05
0.0495229344126913 1.23156328333054e-05
0.0495352500455246 1.23130075559012e-05
0.0495475630530805 1.23104342024195e-05
0.0495598734872829 1.23079085273837e-05
0.0495721813958103 1.23054398583823e-05
0.0495844868356687 1.2303026405264e-05
0.049596789862074 1.23006659448196e-05
0.0496090905280188 1.22983591642553e-05
0.0496213888871831 1.22961040822913e-05
0.0496336849912653 1.22939049443717e-05
0.0496459788962097 1.22917550145386e-05
0.0496582706512243 1.22896615241273e-05
0.0496705603127484 1.2287619645395e-05
0.0496828479323938 1.22856340527117e-05
0.0496951335664465 1.22836974227069e-05
0.0497074172638692 1.22818190425612e-05
0.0497196990829118 1.227999841217e-05
0.0497319790813239 1.22782275051286e-05
0.0497442573088291 1.22765159093225e-05
0.0497565338247384 1.22748504169464e-05
0.0497688086751553 1.22732446339086e-05
0.0497810819197892 1.22716943149967e-05
0.0497933536141042 1.22701964431758e-05
0.0498056238105474 1.226875462177e-05
0.0498178925651692 1.2267367163266e-05
0.0498301599323324 1.22660352028671e-05
0.0498424259675353 1.22647567688326e-05
0.0498546907243041 1.22635407474064e-05
0.0498669542650515 1.22623709467044e-05
0.0498792166359983 1.22612602337962e-05
0.0498914778962321 1.22602055327313e-05
0.0499037381017648 1.22592033784074e-05
0.0499159973051432 1.22582621362094e-05
0.0499282555672794 1.2257374346517e-05
0.0499405129416259 1.22565485945591e-05
0.0499527694902205 1.2255773474509e-05
0.049965025263695 1.2255053587606e-05
0.0499772803172826 1.22543889004026e-05
0.049989534706183 1.22537863367342e-05
0.0500017884925197 1.22532398065635e-05
0.0500140417323263 1.2252751234024e-05
0.0500262944835603 1.22523111720025e-05
0.0500385467947323 1.22519364218539e-05
0.0500507987311542 1.22516230109715e-05
0.0500630503541651 1.22513624491129e-05
0.0500753017166142 1.22511567934669e-05
0.0500875528734077 1.22510040816411e-05
0.0500998038774894 1.22509205726845e-05
0.050112054798062 1.22508942194618e-05
0.0501243056922815 1.22509219257474e-05
0.0501365566142073 1.22510130742806e-05
0.0501488076272815 1.2251159190331e-05
0.0501610587864719 1.22513683580126e-05
0.0501733101548299 1.2251633943578e-05
0.0501855617887735 1.22519586648621e-05
0.0501978137474383 1.22523407836574e-05
0.050210066088222 1.22527837899799e-05
0.050222318872012 1.22532918031595e-05
0.0502345721638151 1.22538553996905e-05
0.0502468260192148 1.22544840384841e-05
0.0502590805032533 1.22551736579479e-05
0.0502713356769112 1.22559198593126e-05
0.0502835915967706 1.22567254427142e-05
0.0502958483222133 1.22575968469768e-05
0.0503081059190602 1.22585276107659e-05
0.050320364446671 1.22595179478387e-05
0.0503326239646189 1.22605746993367e-05
0.0503448845393182 1.22616923759013e-05
0.0503571462316941 1.22628696405396e-05
0.0503694091013346 1.22641157255413e-05
0.0503816732170602 1.22654181864335e-05
0.0503939386352466 1.22667860393468e-05
0.0504062054212859 1.22682185407142e-05
0.0504184736398267 1.22697116580814e-05
0.0504307433514847 1.22712733253147e-05
0.0504430146248101 1.2272897856784e-05
0.0504552875226668 1.22745856263875e-05
0.0504675621082932 1.2276342047744e-05
0.050479838450341 1.22781521765983e-05
0.0504921166025176 1.22800417120032e-05
0.0505043966442296 1.22819940992362e-05
0.0505166786383288 1.22840080679988e-05
0.0505289626463968 1.22860883225536e-05
0.0505412487347194 1.22882358358174e-05
0.0505535369705552 1.22904507724754e-05
0.0505658274213276 1.22927344222496e-05
0.0505781201557499 1.22950858286085e-05
0.0505904152415785 1.2297502284867e-05
0.0506027127438634 1.22999860515597e-05
0.0506150127299149 1.23025409770121e-05
0.0506273152708919 1.23051619901706e-05
0.0506396204328821 1.23078561220962e-05
0.0506519282890042 1.23106148461128e-05
0.0506642389038503 1.23134478835362e-05
0.0506765523517339 1.2316348495426e-05
0.0506888687002293 1.23193238631758e-05
0.0507011880240925 1.23223605339505e-05
0.0507135103846264 1.23254763936551e-05
0.0507258358610201 1.23286668366602e-05
0.0507381645278567 1.23319232325758e-05
0.0507504964510893 1.23352535724034e-05
0.0507628317046617 1.23386533522775e-05
0.050775170358014 1.23421285421146e-05
0.0507875124865561 1.23456782695932e-05
0.0507998581648257 1.23493018481109e-05
0.0508122074666738 1.23530001696899e-05
0.0508245604668435 1.23567766232777e-05
0.0508369172434668 1.23606264353341e-05
0.0508492778699021 1.23645524326442e-05
0.0508616424223347 1.23685534632469e-05
0.050874010975798 1.23726253446377e-05
0.0508863836011426 1.23767843207097e-05
0.0508987603854633 1.23810160141076e-05
0.0509111414014774 1.23853214186011e-05
0.050923526722896 1.23897135971171e-05
0.0509359164364932 1.2394178367538e-05
0.0509483106148607 1.23987291384876e-05
0.0509607093439992 1.2403349441839e-05
0.050973112693441 1.24080607539258e-05
0.050985520754195 1.24128484027532e-05
0.0509979336025977 1.24177160764854e-05
0.0510103513186742 1.24226748688496e-05
0.051022773993543 1.24277058299005e-05
0.0510352016993729 1.24328253917484e-05
0.0510476345247647 1.24380240652246e-05
0.0510600725488299 1.244331413046e-05
0.0510725158629604 1.24486874326798e-05
0.0510849645503931 1.24541449995759e-05
0.0510974186953926 1.24596836029743e-05
0.0511098783789956 1.24653153756706e-05
0.0511223436943713 1.24710321652785e-05
0.0511348147265366 1.2476831395121e-05
0.0511472915579317 1.24827257715141e-05
0.0511597742837032 1.24887051712013e-05
0.0511722629888744 1.24947826863227e-05
0.0511847577715607 1.25009442555156e-05
0.0511972587158162 1.2507193694876e-05
0.0512097659095111 1.25135411709867e-05
0.0512222794506821 1.25199830056119e-05
0.0512347994336877 1.25265175160748e-05
0.0512473259512038 1.25331371394851e-05
0.0512598590883433 1.25398563759412e-05
0.0512723989447192 1.25466689971047e-05
0.0512849456137163 1.25535846809564e-05
0.0512974991983973 1.25605968144144e-05
0.0513100597952117 1.25676981846401e-05
0.0513226274933963 1.25749043282288e-05
0.0513352023977245 1.25822085098871e-05
0.0513477846062344 1.25896077132963e-05
0.0513603742139477 1.25971146631651e-05
0.0513729713286109 1.26047268168808e-05
0.0513855760554278 1.26124384634466e-05
0.0513981884938912 1.2620248444791e-05
0.051410808742336 1.26281652565652e-05
0.0514234369075926 1.2636188226869e-05
0.0514360730958194 1.26443186465255e-05
0.051448717414466 1.26525546576633e-05
0.0514613699691236 1.26608997626488e-05
0.0514740308688863 1.2669356863544e-05
0.0514867002257498 1.26779198082149e-05
0.0514993781455581 1.26865903363867e-05
0.0515120647358944 1.2695375505818e-05
0.0515247601114003 1.27042750386578e-05
0.0515374643864389 1.27132939754511e-05
0.0515501776804144 1.27224191514612e-05
0.0515629000995658 1.27316653765047e-05
0.0515756317649423 1.27410301153339e-05
0.0515883727950577 1.27505077854599e-05
0.0516011233028431 1.27601089490528e-05
0.0516138834117922 1.27698344253523e-05
0.0516266532462175 1.27796795046694e-05
0.0516394329257222 1.27896414457764e-05
0.051652222567168 1.27997343760592e-05
0.051665022301544 1.28099486822639e-05
0.0516778322502263 1.2820294904422e-05
0.0516906525451307 1.28307624106913e-05
0.0517034833075414 1.28413598431858e-05
0.0517163246673846 1.28520936523088e-05
0.0517291767610369 1.28629640138604e-05
0.0517420397250508 1.28739607695361e-05
0.0517549136858203 1.2885090470302e-05
0.0517677987762906 1.28963583258865e-05
0.0517806951346165 1.29077674034517e-05
0.05179360290202 1.29193137591483e-05
0.0518065222157791 1.29310011067855e-05
0.0518194532168859 1.29428302312491e-05
0.0518323960471171 1.29548022486826e-05
0.0518453508493658 1.29669226539335e-05
0.0518583177720197 1.2979187570325e-05
0.0518712969595901 1.29916023513069e-05
0.0518842885619414 1.30041670416225e-05
0.051897292728983 1.30168804284056e-05
0.0519103096094114 1.30297520946202e-05
0.051923339361506 1.30427863389424e-05
0.051936382147845 1.30559661962416e-05
0.0519494381140412 1.30693134894753e-05
0.0519625074275307 1.30828232023259e-05
0.051975590250733 1.30964883193289e-05
0.0519886867390523 1.31103253009966e-05
0.0520017970643533 1.31243278925385e-05
0.0520149213922459 1.31385005611688e-05
0.052028059892807 1.31528465652649e-05
0.0520412127393723 1.31673592619238e-05
0.0520543800986342 1.31820592874355e-05
0.0520675621579217 1.3196932908556e-05
0.0520807590908302 1.32119818095685e-05
0.0520939710726398 1.32272159449275e-05
0.0521071982885847 1.32426401577345e-05
0.0521204409287425 1.32582479341428e-05
0.0521336991766766 1.3274048872773e-05
0.0521469732255494 1.32900420245747e-05
0.0521602632675739 1.33062221920544e-05
0.052173569489766 1.33226049134601e-05
0.0521868920946795 1.33391936668723e-05
0.0522002312883463 1.33559791504513e-05
0.0522135872674968 1.3372977406749e-05
0.0522269602449035 1.3390180847007e-05
0.0522403504257505 1.3407599419105e-05
0.0522537580251696 1.34252264952599e-05
0.0522671832516649 1.34430783560344e-05
0.0522806263300209 1.34611485750572e-05
0.052294087478596 1.34794474233195e-05
0.0523075669260193 1.34979764105557e-05
0.0523210649024299 1.35138300558033e-05
0.0523345787324857 1.35051202145612e-05
0.0523480838527002 1.34964549267365e-05
0.052361580307627 1.34878466161345e-05
0.0523750681542431 1.34792991042961e-05
0.0523885474533474 1.34708073267245e-05
0.0524020182606741 1.34623716911478e-05
0.0524154806323653 1.34539958936777e-05
0.052428934628259 1.34456701726282e-05
0.0524423802984316 1.34374058590245e-05
0.0524558177042906 1.34291965780466e-05
0.0524692469008687 1.34210470439335e-05
0.0524826679479126 1.34129500241293e-05
0.0524960808979367 1.34049125085981e-05
0.0525094858104453 1.33969250013742e-05
0.0525228827354467 1.33890037703788e-05
0.0525362717392171 1.33811370462344e-05
0.0525496528762633 1.33733195126878e-05
0.052563026195776 1.33655644639791e-05
0.05257639176024 1.33578643028372e-05
0.0525897496245428 1.33502164326007e-05
0.0526030998409754 1.33426280719491e-05
0.0526164424690473 1.33350943634985e-05
0.0526297775634108 1.33276133320576e-05
0.0526431051767429 1.33201927586385e-05
0.0526564253695015 1.33128232523442e-05
0.0526697381927539 1.33055065623865e-05
0.0526830436993163 1.32982548014891e-05
0.0526963419541178 1.32910496374216e-05
0.0527096330037552 1.32838995833188e-05
0.0527229169033385 1.32768121645566e-05
0.0527361937155031 1.32697748749526e-05
0.052749463490378 1.32627920161102e-05
0.0527627262823941 1.32558669350218e-05
0.0527759821493292 1.32489928993189e-05
0.0527892311422285 1.32421724244455e-05
0.0528024733146529 1.32354104590165e-05
0.0528157087251119 1.32286995674967e-05
0.0528289374246794 1.32220499077336e-05
0.0528421594745872 1.32154502236317e-05
0.0528553749248108 1.32089051371368e-05
0.0528685838299479 1.3202415995269e-05
0.0528817862459432 1.31959808980299e-05
0.0528949822268412 1.31895960545298e-05
0.0529081718228958 1.31832697351856e-05
0.0529213550926309 1.31769963424521e-05
0.0529345320889734 1.31707770179728e-05
0.0529477028659914 1.31646113399647e-05
0.0529608674773313 1.31585016173069e-05
0.0529740259789486 1.31524472813544e-05
0.05298717842623 1.31464406449731e-05
0.053000324866875 1.31404921682857e-05
0.0530134653590433 1.31345999254809e-05
0.0530265999589687 1.3128754271254e-05
0.05303972871324 1.31229675227093e-05
0.0530528516807627 1.31172360984582e-05
0.0530659689168612 1.31115565361623e-05
0.0530790804733973 1.31059306689342e-05
0.0530921864040663 1.31003591230781e-05
0.0531052867631893 1.30948387493317e-05
0.0531183816019387 1.30893745589057e-05
0.0531314709764976 1.30839632802696e-05
0.0531445549397778 1.3078604644724e-05
0.0531576335444226 1.30733036021723e-05
0.0531707068480247 1.30680530378873e-05
0.0531837749010626 1.30628564960919e-05
0.0531968377575587 1.3057709645872e-05
0.0532098954672046 1.30526206630174e-05
0.0532229480878676 1.30475850994927e-05
0.0532359956729671 1.30425989509565e-05
0.0532490382719181 1.30376690690687e-05
0.0532620759409871 1.3032800475347e-05
0.0532751087414625 1.3027977510762e-05
0.0532881367189732 1.30232047970052e-05
0.0533011599237702 1.30184898470628e-05
0.0533141784136173 1.30138317904744e-05
0.0533271922454078 1.30092233129754e-05
0.0533402014687208 1.30046628521745e-05
0.0533532061315729 1.30001651209325e-05
0.0533662062966939 1.2995721269832e-05
0.0533792020179637 1.29913244654883e-05
0.0533921933424292 1.29869847078709e-05
0.0534051803271371 1.29826966176821e-05
0.0534181630237547 1.29784635737423e-05
0.0534311414873285 1.29742835087338e-05
0.0534441157708372 1.29701587675331e-05
0.0534570859296047 1.29660850525763e-05
0.0534700520146573 1.29620649197253e-05
0.0534830140795771 1.29581004062308e-05
0.0534959721799833 1.29541881661598e-05
0.0535089263681494 1.29503249805656e-05
0.05352187669313 1.29465210976216e-05
0.0535348232142276 1.29427710770622e-05
0.0535477659853047 1.29390762658189e-05
0.0535607050615705 1.29354290675701e-05
0.0535736404906381 1.29318425006428e-05
0.0535865723331387 1.29283061914265e-05
0.0535995006393302 1.29248243261452e-05
0.0536124254636563 1.29214017753212e-05
0.0536253468654316 1.29180243816269e-05
0.0536382648898133 1.29147008320561e-05
0.0536511795906453 1.29114339234712e-05
0.0536640910245688 1.29082289251918e-05
0.053676999253494 1.29050651119207e-05
0.0536899043186059 1.29019663579261e-05
0.0537028062849638 1.289891400065e-05
0.0537157051989645 1.28959190656451e-05
0.0537286011180301 1.28929843938359e-05
0.053741494102424 1.28900959011739e-05
0.0537543841983251 1.28872596214964e-05
0.0537672714579466 1.28844857613698e-05
0.053780155943708 1.28817624043615e-05
0.0537930377061123 1.28790929677698e-05
0.0538059167990801 1.28764809652244e-05
0.0538187932800453 1.28739230432353e-05
0.0538316672030886 1.28714206202564e-05
0.0538445386237088 1.28689717556104e-05
0.0538574075954644 1.28665757922903e-05
0.0538702741712567 1.28642344993231e-05
0.0538831384057561 1.28619520545656e-05
0.0538960003578106 1.28597229779776e-05
0.0539088600807886 1.28575505327565e-05
0.0539217176313214 1.28554335113321e-05
0.0539345730648327 1.28533719759706e-05
0.0539474264368087 1.28513615544433e-05
0.0539602777983631 1.28494110940819e-05
0.0539731272094572 1.28475153320097e-05
0.0539859747247892 1.28456787858069e-05
0.053998820403575 1.28438936379466e-05
0.0540116642972129 1.2842164085257e-05
0.0540245064612982 1.28404904833218e-05
0.0540373469517815 1.2838874997053e-05
0.0540501858267786 1.28373199059067e-05
0.0540630231466845 1.28358192067092e-05
0.0540758589658912 1.28343754393117e-05
0.0540886933413305 1.28329823322465e-05
0.0541015263236628 1.28316504763643e-05
0.0541143579741391 1.28303783079427e-05
0.0541271883524471 1.28291538652836e-05
0.0541400175063124 1.2827988629709e-05
0.0541528454949421 1.28268869650517e-05
0.0541656723819071 1.28258412119268e-05
0.054178498223119 1.28248515915835e-05
0.0541913230747106 1.2823919004428e-05
0.0542041469937151 1.28230483163754e-05
0.0542169700420314 1.28222346488625e-05
0.0542297922766803 1.28214705526587e-05
0.054242613747233 1.28207727423857e-05
0.0542554345199753 1.28201302199584e-05
0.0542682546501953 1.28195446776768e-05
0.054281074194873 1.28190211864135e-05
0.0542938932160594 1.2818556808924e-05
0.0543067117728683 1.28181530833123e-05
0.0543195299259516 1.28178079035784e-05
0.0543323477338552 1.28175139320909e-05
0.0543451652477873 1.28172860292593e-05
0.0543579825338165 1.28171171338283e-05
0.0543707996509504 1.28170062505259e-05
0.0543836166572009 1.28169578705797e-05
0.0543964336150715 1.28169728711094e-05
0.0544092505879426 1.28170416259224e-05
0.0544220676295685 1.28171727597806e-05
0.0544348848023283 1.28173659813451e-05
0.0544477021683096 1.28176169126628e-05
0.0544605197852223 1.28179324341506e-05
0.0544733377176565 1.2818307410551e-05
0.054486156025067 1.28187468775869e-05
0.0544989747719446 1.28192449623754e-05
0.054511794016907 1.28198027850033e-05
0.054524613819692 1.28204268384638e-05
0.0545374342465304 1.28211117190483e-05
0.0545502553582495 1.28218584570643e-05
0.0545630772167066 1.28226677065781e-05
0.0545758998844131 1.28235361139797e-05
0.0545887234205271 1.28244765633763e-05
0.0546015478970905 1.28254797768121e-05
0.0546143733768673 1.28265402953388e-05
0.0546271999171626 1.28276667583266e-05
0.054640027583921 1.28288586518795e-05
0.0546528564425728 1.28301135667978e-05
0.0546656865561396 1.28314349013686e-05
0.054678517991041 1.28328195414758e-05
0.0546913508105825 1.28342696540874e-05
0.0547041850802366 1.28357829649311e-05
0.0547170208632015 1.28373639850278e-05
0.0547298582271865 1.28390112674323e-05
0.054742697238454 1.28407194783955e-05
0.0547555379579324 1.28425021946111e-05
0.054768380460127 1.28443503577189e-05
0.0547812248104847 1.28462611708288e-05
0.0547940710716555 1.28482461041965e-05
0.0548069193177597 1.28502891087264e-05
0.0548197696068684 1.28524064699866e-05
0.0548326220133384 1.28545880326132e-05
0.054845476601371 1.28568418442871e-05
0.0548583334432153 1.2859165110953e-05
0.0548711926083263 1.28615587073837e-05
0.0548840541670337 1.28640122484509e-05
0.0548969181792821 1.28665468101016e-05
0.0549097847260922 1.28691483926368e-05
0.0549226538744848 1.28718165816038e-05
0.0549355256910665 1.28745575474018e-05
0.0549484002486139 1.2877368743381e-05
0.0549612776173572 1.28802566563702e-05
0.0549741578740136 1.28832112435378e-05
0.0549870410852571 1.28862344390517e-05
0.0549999273196962 1.28893405605532e-05
0.0550128166602567 1.289251037989e-05
0.0550257091706366 1.28957565929631e-05
0.0550386049272296 1.28990798629959e-05
0.0550515040070926 1.29024752134158e-05
0.055064406482306 1.2905941750208e-05
0.0550773124240562 1.29094821504223e-05
0.0550902219062066 1.29130997451835e-05
0.0551031350059518 1.2916799000287e-05
0.0551160518049521 1.29205720512436e-05
0.0551289723770033 1.29244151009165e-05
0.0551418967921043 1.2928341802533e-05
0.0551548251339068 1.29323482437929e-05
0.0551677574821506 1.29364269084194e-05
0.055180693909059 1.29405824194496e-05
0.0551936344914785 1.29448176680914e-05
0.0552065793091465 1.29491343036577e-05
0.0552195284434502 1.29535341661576e-05
0.0552324819776164 1.29580098269058e-05
0.0552454399874433 1.2962561174126e-05
0.0552584025486174 1.29671977208505e-05
0.0552713697463382 1.29719192572491e-05
0.0552843416655955 1.2976723901981e-05
0.0552973183894975 1.29816085822297e-05
0.0553102999980797 1.29865760605388e-05
0.0553232865741402 1.29916274242881e-05
0.0553362782015645 1.29967620990774e-05
0.0553492749636636 1.30019815847246e-05
0.0553622769452483 1.30072894437879e-05
0.0553752842346921 1.30126820148359e-05
0.0553882969167069 1.30181623500689e-05
0.055401315079057 1.30237272323944e-05
0.0554143388062894 1.30293764438796e-05
0.0554273681827333 1.30351219586196e-05
0.0554404033046919 1.30409556887384e-05
0.0554534442603806 1.30468771497559e-05
0.0554664911375304 1.30528860810413e-05
0.0554795440236114 1.30589833602358e-05
0.0554926030069717 1.30651773895801e-05
0.0555056681843613 1.30714640015051e-05
0.0555187396483628 1.3077841097522e-05
0.0555318174894603 1.30843159012288e-05
0.0555449018053615 1.3090881329455e-05
0.055557992686691 1.30975432360124e-05
0.055571090229927 1.31042941298064e-05
0.0555841945240568 1.31111493377738e-05
0.0555973056733946 1.31180964453982e-05
0.05561042376984 1.31251413109743e-05
0.0556235489111509 1.31322944945563e-05
0.0556366812056455 1.31395371967466e-05
0.0556498207428423 1.31468822429961e-05
0.0556629676250853 1.31543319360024e-05
0.0556761219570213 1.31618799080698e-05
0.0556892838369293 1.31695307454623e-05
0.0557024533676748 1.31772857141947e-05
0.055715630653389 1.31851418968394e-05
0.0557288157952858 1.31931046100232e-05
0.0557420088998958 1.32011767554615e-05
0.0557552100766513 1.32093517818437e-05
0.0557684194284331 1.32176375173053e-05
0.0557816370659505 1.32260341098238e-05
0.0557948631000603 1.32345314432282e-05
0.0558080976315035 1.32431477465475e-05
0.0558213407792501 1.32518725801559e-05
0.0558345926518302 1.32607115399539e-05
0.0558478533633702 1.32696591406509e-05
0.0558611230225108 1.32787258608625e-05
0.0558744017483717 1.32879050393801e-05
0.0558876896534111 1.32972033352601e-05
0.0559009868567463 1.33066198713067e-05
0.0559142934766176 1.33161523322042e-05
0.0559276096289498 1.33258125099025e-05
0.0559409354414597 1.33355883158391e-05
0.0559542710297756 1.33454860688574e-05
0.0559676165158444 1.33555029096258e-05
0.055980972018754 1.33656500063796e-05
0.0559943376687604 1.33759250896509e-05
0.0560077135938501 1.33863185131282e-05
0.0560210999123632 1.33968491296112e-05
0.0560344967614928 1.3407512177407e-05
0.0560479042736702 1.34182972751034e-05
0.0560613225709453 1.34292147718432e-05
0.0560747517857172 1.3440267662657e-05
0.0560881920533798 1.3451453327652e-05
0.0561016435067075 1.3462777930527e-05
0.056115106284638 1.34742445643902e-05
0.0561285805292024 1.3485841479718e-05
0.0561420663706821 1.34975808490079e-05
0.0561555639515311 1.35094642176503e-05
0.0561690734157488 1.35214901118464e-05
0.0561825949058606 1.35336641017705e-05
0.0561961285699624 1.35459870693067e-05
0.0562096745570317 1.3558450229393e-05
0.0562232330072611 1.3571069338642e-05
0.0562368040765997 1.35838338333534e-05
0.0562503879104331 1.35967584621599e-05
0.0562639846688952 1.36098367239232e-05
0.0562775945056192 1.3623070787241e-05
0.0562912175764064 1.36364623548086e-05
0.0563048540387612 1.36500143212079e-05
0.0563185040530824 1.36637324208106e-05
0.0563321677855032 1.36776104058452e-05
0.0563458453959091 1.3691656403133e-05
0.0563595370523122 1.37058756192414e-05
0.0563732429279315 1.37202588913413e-05
0.0563869631868228 1.37348171160394e-05
0.0564006980039388 1.37495460343962e-05
0.0564144475499732 1.37644515934272e-05
0.0564282120015667 1.37795376867761e-05
0.0564419915392534 1.37948061713412e-05
0.0564557863454248 1.38102617549989e-05
0.0564695966071798 1.38258990145559e-05
0.0564834225061943 1.3841722687466e-05
0.0564972642288818 1.38577346932677e-05
0.0565111219635751 1.38739454570769e-05
0.0565249959090321 1.3890351305311e-05
0.0565388862603375 1.39069466082203e-05
0.0565527932069457 1.39237535386932e-05
0.0565667169604844 1.39407513104215e-05
0.0565806577117948 1.39579677642082e-05
0.056594615679559 1.39753911021396e-05
0.0566085910706611 1.39930236287445e-05
0.0566225840942899 1.40108689193352e-05
0.0566365949632092 1.40289374042526e-05
0.0566506239006135 1.40472192762984e-05
0.0566646711198898 1.40593467162624e-05
0.056678730466606 1.40506033111881e-05
0.0566927810699172 1.4041909219409e-05
0.0567068229791366 1.40332752686757e-05
0.0567208562544053 1.40246953563734e-05
0.0567348809497617 1.40161796852537e-05
0.0567488971294469 1.40077160947286e-05
0.0567629048455417 1.39993178629954e-05
0.0567769041634046 1.3990968295743e-05
0.0567908951317004 1.39826833650316e-05
0.0568048778150654 1.39744560892291e-05
0.0568188522711547 1.3966287980276e-05
0.0568328185591349 1.39581730123944e-05
0.0568467767321473 1.39501150615237e-05
0.0568607268472088 1.39421191524614e-05
0.0568746689663613 1.39341791897583e-05
0.0568886031455511 1.39262967656316e-05
0.0569025294423167 1.39184713972961e-05
0.056916447913714 1.39107034129317e-05
0.0569303586171269 1.39029907247871e-05
0.0569442616078517 1.38953406353597e-05
0.0569581569484871 1.38877419580717e-05
0.0569720446904451 1.38802018118914e-05
0.056985924892257 1.38727206166395e-05
0.0569997976128737 1.38652900226892e-05
0.0570136629028964 1.38579226927259e-05
0.0570275208255891 1.38506125943093e-05
0.0570413714381834 1.38433573502503e-05
0.0570552147955337 1.38361518777602e-05
0.0570690509474114 1.38290112230592e-05
0.0570828799586345 1.38219234615632e-05
0.057096701882096 1.3814890821848e-05
0.0571105167729179 1.38079222425291e-05
0.0571243246951604 1.3801002325061e-05
0.0571381256974855 1.37941401916893e-05
0.0571519198376772 1.37873363301622e-05
0.0571657071740073 1.37805830117187e-05
0.057179487757019 1.37738926936607e-05
0.0571932616497127 1.37672478466622e-05
0.0572070288975594 1.376067038772e-05
0.0572207895679471 1.3754140968357e-05
0.0572345437089155 1.37476675456074e-05
0.0572482913764611 1.37412567551193e-05
0.0572620326332162 1.37348978706441e-05
0.0572757675310868 1.37285891935766e-05
0.0572894961202804 1.37223413815325e-05
0.0573032184616619 1.3716148145743e-05
0.0573169346098077 1.37100141819532e-05
0.0573306446239896 1.37039351233572e-05
0.057344348559113 1.36979047036874e-05
0.0573580464638167 1.36919319572515e-05
0.0573717383957739 1.36860205817283e-05
0.0573854244163557 1.36801605914436e-05
0.0573991045769471 1.36743535534046e-05
0.0574127789305005 1.3668604468815e-05
0.0574264475349693 1.36629144054191e-05
0.0574401104493747 1.36572748675367e-05
0.0574537677242423 1.36516898133379e-05
0.0574674194140556 1.36461616192716e-05
0.0574810655756749 1.3640686789118e-05
0.057494706262464 1.36352649253193e-05
0.0575083415273893 1.36299026631877e-05
0.0575219714300525 1.36245915561208e-05
0.0575355960216086 1.36193413870268e-05
0.0575492153629957 1.36141442732084e-05
0.0575628295072689 1.3609000341228e-05
0.0575764385076101 1.36039137418422e-05
0.0575900424213519 1.35988785971076e-05
0.0576036412999491 1.35938995846673e-05
0.0576172351995337 1.35889762621923e-05
0.0576308241757959 1.35841102421774e-05
0.0576444082860381 1.35792974100968e-05
0.0576579875834482 1.35745421804468e-05
0.0576715621256286 1.35698400231737e-05
0.0576851319656518 1.35651858991854e-05
0.057698697151551 1.35605980257498e-05
0.0577122577495768 1.3556064495414e-05
0.0577258138140722 1.35515818991024e-05
0.0577393653959713 1.35471507868872e-05
0.0577529125467582 1.35427775490698e-05
0.0577664553243072 1.35384610152762e-05
0.0577799937853225 1.35341950544286e-05
0.0577935279803769 1.35299850867771e-05
0.0578070579654637 1.35258359787358e-05
0.0578205838014424 1.35217400572929e-05
0.0578341055414997 1.35176935868121e-05
0.0578476232350865 1.35137130849414e-05
0.0578611369481715 1.3509779315146e-05
0.0578746467274866 1.35059064640578e-05
0.0578881526339507 1.35020818662277e-05
0.0579016547158169 1.34983142580125e-05
0.0579151530300749 1.34946068330943e-05
0.057928647636908 1.34909510729935e-05
0.057942138587981 1.34873466886509e-05
0.0579556259346697 1.34838089860101e-05
0.0579691097436557 1.34803174560486e-05
0.0579825900611117 1.34768869834445e-05
0.0579960669480952 1.34735115511877e-05
0.0580095404596464 1.3470186524092e-05
0.0580230106461705 1.34669202884095e-05
0.0580364775664589 1.34637090575424e-05
0.0580499412755164 1.34605516292639e-05
0.0580634018271457 1.34574560727549e-05
0.0580768592832184 1.34544128821543e-05
0.0580903136961006 1.34514242673215e-05
0.0581037651203679 1.34484901191592e-05
0.0581172136104871 1.34456195255752e-05
0.0581306592300126 1.34427992993095e-05
0.058144102029312 1.34400387532823e-05
0.0581575420680652 1.34373268130046e-05
0.0581709793948782 1.34346754065033e-05
0.0581844140702847 1.34320833306429e-05
0.0581978461536154 1.3429542934184e-05
0.0582112756965496 1.34270556880304e-05
0.0582247027522376 1.34246368826707e-05
0.0582381273891203 1.34222715161264e-05
0.0582515496606364 1.34199578584204e-05
0.0582649696184948 1.34176978675238e-05
0.0582783873163623 1.34155024847457e-05
0.0582918028188471 1.34133685521474e-05
0.0583052161873992 1.34112806885411e-05
0.0583186274680878 1.34092537121319e-05
0.0583320367217999 1.3407282530599e-05
0.0583454440043305 1.34053692382847e-05
0.0583588493735688 1.34035142927382e-05
0.0583722528878615 1.34017176954349e-05
0.0583856546055569 1.33999778311948e-05
0.0583990545833881 1.33983002000197e-05
0.0584124528835882 1.33966776393102e-05
0.0584258495612275 1.33951089491985e-05
0.0584392446701767 1.33936034703834e-05
0.0584526382736471 1.33921498569736e-05
0.058466030423504 1.33907611418269e-05
0.0584794211846459 1.33894245584958e-05
0.0584928106092044 1.33881504893926e-05
0.0585061987596937 1.33869362262291e-05
0.05851958569592 1.3385782069725e-05
0.0585329714779897 1.33846838929835e-05
0.0585463561618827 1.3383644558892e-05
0.0585597398064416 1.3382665914509e-05
0.0585731224723561 1.33817414284174e-05
0.0585865042137845 1.33808817227087e-05
0.0585998850955072 1.33800794221146e-05
0.0586132651749293 1.33793391733952e-05
0.0586266445141027 1.33786589844295e-05
0.0586400231730872 1.33780398240673e-05
0.0586534012129112 1.3377473265951e-05
0.0586667786861772 1.33769734539143e-05
0.0586801556596311 1.33765339307115e-05
0.0586935321935618 1.33761495339864e-05
0.0587069083430958 1.3375834190404e-05
0.0587202841772862 1.33755730161708e-05
0.0587336597503024 1.33753757442441e-05
0.0587470351260466 1.33752400270314e-05
0.0587604103660736 1.3375167542519e-05
0.0587737855336162 1.3375155146317e-05
0.0587871606887625 1.3375203159499e-05
0.058800535891922 1.33753153434926e-05
0.0588139112072655 1.33754862710564e-05
0.0588272866935365 1.33757238225926e-05
0.0588406624173591 1.33760245202942e-05
0.0588540384418794 1.33763812421923e-05
0.0588674148231216 1.33768066370652e-05
0.0588807916297587 1.33772966069203e-05
0.0588941689263656 1.33778450629433e-05
0.0589075467714285 1.33784574603388e-05
0.0589209252288889 1.33791377587703e-05
0.0589343043666476 1.33798792758276e-05
0.0589476842459235 1.33806852022995e-05
0.0589610649311258 1.33815577942192e-05
0.05897444648892 1.33824930235473e-05
0.0589878289819435 1.33834929248709e-05
0.0590012124748684 1.33845602140747e-05
0.0590145970350825 1.33856934902702e-05
0.0590279827285728 1.3386892053013e-05
0.0590413696206258 1.33881532432476e-05
0.059054757773869 1.33894777556512e-05
0.0590681472516247 1.33908738463101e-05
0.059081538125471 1.33923366955361e-05
0.0590949304621665 1.33938648360388e-05
0.0591083243270025 1.33954648615964e-05
0.0591217197918641 1.33971251259203e-05
0.0591351169169901 1.339885569112e-05
0.0591485157726812 1.34006562739025e-05
0.0591619164289551 1.34025204981786e-05
0.0591753189494533 1.34044541728995e-05
0.0591887234036262 1.34064715675416e-05
0.0592021298751937 1.34085413733648e-05
0.0592155384165671 1.34106849450384e-05
0.0592289491015121 1.3412896286488e-05
0.0592423619977986 1.34151788985381e-05
0.0592557771766971 1.34175359233354e-05
0.0592691947126205 1.34199552349217e-05
0.0592826146678554 1.34224547184354e-05
0.0592960371225738 1.34250251886898e-05
0.0593094621477625 1.34276653598947e-05
0.0593228898131224 1.34303715784651e-05
0.0593363201847009 1.34331572026394e-05
0.0593497533419035 1.34360123080167e-05
0.0593631893542115 1.34389393878996e-05
0.0593766282935994 1.34419370506041e-05
0.05939007023065 1.34450182574404e-05
0.0594035152489075 1.34481663036563e-05
0.0594169634152111 1.34513904567926e-05
0.0594304148056679 1.34546925780433e-05
0.059443869498246 1.34580681815618e-05
0.0594573275664275 1.346151499798e-05
0.0594707890814255 1.3465044464912e-05
0.0594842541258904 1.34686461836767e-05
0.0594977227720741 1.34723279441342e-05
0.0595111951000182 1.34760862477118e-05
0.0595246711862659 1.34799138351153e-05
0.059538151100101 1.34838314358183e-05
0.0595516349315369 1.34878222699663e-05
0.0595651227538068 1.34918866325441e-05
0.0595786146404394 1.34960432545398e-05
0.0595921106836939 1.35002711169748e-05
0.0596056109548109 1.35045843826554e-05
0.0596191155391936 1.3508974791947e-05
0.0596326245139855 1.35134455865248e-05
0.059646137959572 1.35179967760033e-05
0.059659655956348 1.3522632476923e-05
0.0596731785888249 1.35273569942334e-05
0.0596867059458192 1.35321573308763e-05
0.0597002381031501 1.35370430730091e-05
0.0597137751462231 1.35420123506793e-05
0.0597273171585737 1.35470702819927e-05
0.0597408642288557 1.35522105977093e-05
0.0597544164394534 1.35574349785582e-05
0.059767973874432 1.35627520422806e-05
0.0597815366264743 1.35681504327486e-05
0.059795104776907 1.35736353514682e-05
0.0598086784122585 1.35792074129228e-05
0.0598222576196714 1.35848750866568e-05
0.0598358424947581 1.35906270193373e-05
0.0598494331217774 1.35964749629524e-05
0.0598630295967404 1.36024080558068e-05
0.0598766320047962 1.36084327737087e-05
0.0598902404375699 1.36145491681614e-05
0.0599038549867381 1.36207565771594e-05
0.0599174757433152 1.36270668293452e-05
0.0599311028101446 1.36334655875277e-05
0.0599447362757321 1.36399472706672e-05
0.0599583762230027 1.36465299973182e-05
0.0599720227530001 1.36532161286341e-05
0.0599856759691287 1.36599951786349e-05
0.0599993359643073 1.36668690779138e-05
0.0600130028333852 1.36738381277553e-05
0.060026676671513 1.36809149558444e-05
0.0600403575864688 1.36880864026103e-05
0.0600540456728715 1.36953562898341e-05
0.0600677410291613 1.3702728670954e-05
0.0600814437578322 1.37102004497383e-05
0.060095153958282 1.37177752476165e-05
0.0601088717335296 1.37254578458493e-05
0.0601225971913755 1.37332422459075e-05
0.0601363304336214 1.37411291523529e-05
0.0601500715627737 1.3749122271988e-05
0.0601638206850457 1.37572228182899e-05
0.060177577907864 1.3765424058111e-05
0.0601913433319221 1.37737450426717e-05
0.0602051170769648 1.37821713885531e-05
0.0602188992483533 1.37907053775783e-05
0.0602326899537309 1.3799356799075e-05
0.06024648931053 1.3808115787493e-05
0.0602602974263175 1.38169872385688e-05
0.060274114413556 1.38259745038959e-05
0.0602879403880599 1.38350740076003e-05
0.0603017754620675 1.38442896567459e-05
0.0603156197517243 1.38536238352386e-05
0.0603294733755595 1.38630801021249e-05
0.0603433364556617 1.38726497865465e-05
0.0603572091054482 1.38823414932745e-05
0.0603710914469415 1.38921525107086e-05
0.0603849835994522 1.39020884375049e-05
0.0603988856878897 1.39121409506604e-05
0.0604127978288403 1.39223268709733e-05
0.0604267201557113 1.39326358381626e-05
0.0604406527915495 1.39430763884342e-05
0.0604545958679379 1.39536405852073e-05
0.0604685495085231 1.39643331587007e-05
0.0604825138416818 1.39751564987557e-05
0.0604964889981806 1.39861150593738e-05
0.06051047511324 1.39972030902366e-05
0.0605244723163302 1.40084326758684e-05
0.0605384807490061 1.40197926127587e-05
0.0605525005416188 1.40312886300315e-05
0.0605665318302488 1.40429258958803e-05
0.0605805747561447 1.40547046835863e-05
0.0605946294608283 1.40666247388195e-05
0.0606086960855671 1.40786904808357e-05
0.060622774776048 1.40908936901644e-05
0.0606368656697381 1.41032489670572e-05
0.0606509689187052 1.41157539745614e-05
0.0606650846726797 1.41284024398344e-05
0.0606792130751196 1.41412013553507e-05
0.0606933542764749 1.41541520441302e-05
0.0607075084285191 1.41672613278543e-05
0.0607216756898469 1.41805218389869e-05
0.0607358562116859 1.41939470966507e-05
0.0607500501587826 1.42075236746038e-05
0.0607642576824572 1.42212692092444e-05
0.0607784789516664 1.42351787184828e-05
0.0607927141303849 1.42454500677158e-05
0.0608069595804526 1.42548257157929e-05
0.0608212144061684 1.42643121111493e-05
0.0608354787182796 1.42739220422989e-05
0.0608497526403219 1.42836550005716e-05
0.0608640362953224 1.4293498165268e-05
0.0608783297934877 1.43034651580285e-05
0.0608926332586457 1.43135518833852e-05
0.0609069468105291 1.43237572586862e-05
0.0609212705677878 1.43340948333363e-05
0.0609356046626211 1.43445542884407e-05
0.0609499492169096 1.43551381506847e-05
0.0609643043550602 1.43658510319024e-05
0.0609786702060921 1.43766978444501e-05
0.0609930469039366 1.43876642786792e-05
0.0610074345682153 1.43987709603256e-05
0.0610218333391756 1.44099989537958e-05
0.0610362433381294 1.44213677000065e-05
0.0610506647058294 1.44328651558886e-05
0.0610650975709853 1.44445087065382e-05
0.0610795420796918 1.44562817394429e-05
0.0610939983614313 1.44681943650581e-05
0.0611084665557963 1.44802499898935e-05
0.0611229468057862 1.44924418629649e-05
0.0611374392476492 1.45047767015324e-05
0.0611519440243507 1.45172632919092e-05
0.0611664612876426 1.45298889940145e-05
0.0611809911766366 1.45426632908464e-05
0.0611955338399275 1.45479051602001e-05
0.0612100817450877 1.45394757490433e-05
0.0612246212208367 1.45310985712813e-05
0.061239152319408 1.45227794192377e-05
0.0612536750988273 1.45145192813806e-05
0.0612681896181086 1.45063188606083e-05
0.0612826959369693 1.44981785774347e-05
0.0612971941155467 1.44900967147721e-05
0.0613116842122615 1.44820716610179e-05
0.0613261662839225 1.44741093129897e-05
0.0613406403932355 1.44662019560805e-05
0.0613551065951915 1.44583541879045e-05
0.0613695649493795 1.44505666245028e-05
0.061384015516004 1.44428326282824e-05
0.0613984583486322 1.44351603624549e-05
0.0614128935089947 1.44275492548705e-05
0.0614273210582496 1.44199937226364e-05
0.0614417410519722 1.44124977906146e-05
0.0614561535497628 1.4405057189584e-05
0.0614705586069524 1.43976783025058e-05
0.0614849562852549 1.43903527151609e-05
0.06149934663797 1.43830891601122e-05
0.0615137297271302 1.43758783679551e-05
0.0615281056054981 1.43687310376267e-05
0.0615424743365357 1.43616341725478e-05
0.0615568359707083 1.43546022261471e-05
0.0615711905729344 1.43476260262636e-05
0.0615855381989607 1.43407072811585e-05
0.0615998789062418 1.43338399399943e-05
0.0616142127461818 1.43270369587935e-05
0.0616285397831406 1.43202903495464e-05
0.0616428600734902 1.43135975953501e-05
0.0616571736710855 1.43069672684887e-05
0.061671480638354 1.430039173987e-05
0.0616857810300939 1.42938748128249e-05
0.0617000749049067 1.42874133313111e-05
0.061714362318238 1.4281003909677e-05
0.0617286433221477 1.42746601109612e-05
0.0617429179822587 1.42683706791756e-05
0.0617571863529378 1.42621350071694e-05
0.061771448487945 1.42559574732356e-05
0.0617857044454182 1.42498432288265e-05
0.0617999542886471 1.42437745875478e-05
0.0618141980632346 1.42377718410418e-05
0.0618284358350757 1.42318203355966e-05
0.0618426676554113 1.42259277015351e-05
0.0618568935831128 1.42200902604887e-05
0.0618711136733733 1.42143206218385e-05
0.0618853279939951 1.4208594711457e-05
0.0618995365887066 1.42029236386777e-05
0.0619137395123452 1.41973147899638e-05
0.0619279368271352 1.41917629933955e-05
0.0619421285901286 1.41862676436593e-05
0.0619563148577723 1.41808285871261e-05
0.0619704956863594 1.41754444227637e-05
0.0619846711307821 1.41701179284586e-05
0.0619988412487106 1.41648492717697e-05
0.0620130060979824 1.41596380550299e-05
0.0620271657360374 1.41544813009457e-05
0.0620413202173384 1.41493808624716e-05
0.0620554695982008 1.41443386916447e-05
0.0620696139368925 1.41393514866614e-05
0.0620837532883791 1.41344140728135e-05
0.0620978877024519 1.41295447472287e-05
0.0621120172471992 1.41247272153349e-05
0.0621261419744145 1.41199646499704e-05
0.0621402619390645 1.41152556771264e-05
0.0621543771947416 1.41106122724166e-05
0.062168487807014 1.41060200484256e-05
0.0621825938270625 1.41014845846265e-05
0.0621966953116471 1.40970056219194e-05
0.062210792317269 1.40925843302005e-05
0.0622248849015992 1.40882219878904e-05
0.0622389731235871 1.40839127900905e-05
0.0622530570363772 1.40796543441917e-05
0.0622671366907214 1.40754587141612e-05
0.0622812121494355 1.40713204589007e-05
0.0622952834698944 1.40672388294748e-05
0.0623093507087239 1.40632164366623e-05
0.0623234139251606 1.40592527631291e-05
0.0623374731779237 1.40553351580727e-05
0.0623515285130818 1.4051478843821e-05
0.0623655799919256 1.40476804376442e-05
0.0623796276723632 1.40439392626694e-05
0.0623936716116259 1.40402566864812e-05
0.0624077118683124 1.40366309954226e-05
0.0624217484993078 1.40330586940668e-05
0.0624357815580019 1.40295434275104e-05
0.0624498111014294 1.40260883052965e-05
0.0624638371897347 1.40226863990306e-05
0.0624778598761337 1.40193423311424e-05
0.0624918792184649 1.40160589250426e-05
0.0625058952773899 1.40128302886063e-05
0.0625199081076785 1.40096594943513e-05
0.0625339177671729 1.40065440702426e-05
0.0625479243112431 1.40034873223741e-05
0.0625619277985655 1.4000489535712e-05
0.0625759282881012 1.39975492472777e-05
0.0625899258373485 1.39946657519116e-05
0.0626039205031004 1.39918403402112e-05
0.0626179123434406 1.39890719397706e-05
0.0626319014153804 1.39863620893735e-05
0.0626458877774697 1.39837136834914e-05
0.0626598714911532 1.39811167716561e-05
0.0626738526079249 1.39785794479994e-05
0.0626878311873729 1.39760994391327e-05
0.062701807286812 1.39736801361118e-05
0.0627157809669481 1.39713134075092e-05
0.0627297522803557 1.39690071874911e-05
0.0627437212875431 1.39667713257546e-05
0.0627576880588689 1.39645792243363e-05
0.0627716526380932 1.39624525694227e-05
0.0627856150906627 1.39603894036878e-05
0.0627995754800663 1.3958376416798e-05
0.0628135338564831 1.39564156093191e-05
0.0628274902720925 1.39545283958924e-05
0.0628414448004884 1.39526976917561e-05
0.0628553974981801 1.39509198614265e-05
0.0628693484180415 1.39492040129825e-05
0.0628832976220545 1.39475473716915e-05
0.0628972451694262 1.39459514966534e-05
0.0629111911209228 1.39444139036293e-05
0.0629251355348265 1.39429399945493e-05
0.062939078474821 1.39415204357821e-05
0.0629530199952568 1.39401626788667e-05
0.0629669601579357 1.39388665828718e-05
0.0629808990245185 1.39376274258449e-05
0.0629948366519444 1.39364506699636e-05
0.0630087731026143 1.39353342425323e-05
0.0630227084368569 1.39342762249573e-05
0.0630366427130818 1.39332824678742e-05
0.0630505759955497 1.39323495769531e-05
0.0630645083451267 1.39314743214472e-05
0.0630784398194481 1.39306635351075e-05
0.0630923704829832 1.3929913111974e-05
0.0631063003960952 1.39292237575994e-05
0.0631202296198528 1.39285957403415e-05
0.0631341582155931 1.39280335206514e-05
0.0631480862491138 1.39275301430456e-05
0.0631620137792568 1.39270863253005e-05
0.0631759408655821 1.39267040779707e-05
0.0631898675696601 1.39263878440378e-05
0.0632037939575042 1.39261330312424e-05
0.0632177200905354 1.39259409391536e-05
0.0632316460314745 1.39258118704126e-05
0.063245571843345 1.39257405843414e-05
0.0632594975839293 1.39257390683383e-05
0.0632734233229976 1.39258046515012e-05
0.0632873491276491 1.39259308716427e-05
0.0633012750585208 1.39261154116622e-05
0.0633152011739324 1.3926368527349e-05
0.0633291275424598 1.39266825619589e-05
0.0633430542250217 1.39270618558106e-05
0.0633569812868776 1.39275069572674e-05
0.0633709087938348 1.39280202498561e-05
0.0633848368140847 1.39285947675458e-05
0.0633987654088522 1.39292337778359e-05
0.0634126946426301 1.39299373504879e-05
0.0634266245799806 1.39307101595129e-05
0.0634405552901401 1.39315464823958e-05
0.0634544868366225 1.39324485375398e-05
0.06346841928516 1.39334192464941e-05
0.0634823527044065 1.39344534104878e-05
0.063496287157817 1.39355575785386e-05
0.0635102227153955 1.39367296432187e-05
0.0635241594450387 1.39379632903758e-05
0.0635380974083291 1.39392693668227e-05
0.0635520366776959 1.39406419001907e-05
0.0635659773195961 1.39420838411377e-05
0.0635799194034372 1.39435923097312e-05
0.063593862995747 1.39451684128449e-05
0.0636078081641598 1.39468172163405e-05
0.0636217549813761 1.39485309484361e-05
0.0636357035123246 1.39503139306802e-05
0.0636496538262553 1.3952173329695e-05
0.063663605999585 1.39540943947957e-05
0.0636775600939798 1.39560894751454e-05
0.0636915161834549 1.39581528084048e-05
0.0637054743362633 1.39602922138607e-05
0.0637194346284772 1.39625001650443e-05
0.0637333971286422 1.39647810793623e-05
0.0637473619097216 1.39671267640946e-05
0.0637613290364857 1.39695435837778e-05
0.0637752985800694 1.39720438796038e-05
0.063789270623949 1.39746168406176e-05
0.0638032452407897 1.39772503142889e-05
0.063817222491104 1.39799603224449e-05
0.0638312024514264 1.39827493112518e-05
0.0638451852007376 1.39856146535331e-05
0.0638591708153912 1.39885513052276e-05
0.0638731593666964 1.39915617596847e-05
0.0638871509284561 1.39946497303367e-05
0.0639011455781864 1.39978081585244e-05
0.063915143386345 1.40010494594761e-05
0.0639291444358044 1.40043596983993e-05
0.0639431487955028 1.40077547458577e-05
0.0639571565502487 1.40112128239237e-05
0.0639711677630726 1.40147584134224e-05
0.063985182521486 1.40183825677277e-05
0.0639992009040538 1.40220868756609e-05
0.0640132229909294 1.40258623345489e-05
0.064027248853264 1.40297181242567e-05
0.0640412785713882 1.40336605091465e-05
0.0640553122318974 1.40376760118262e-05
0.0640693499079092 1.40417738534016e-05
0.0640833916817626 1.40459527282448e-05
0.0640974376344909 1.40502150991147e-05
0.06411148784959 1.40545529791514e-05
0.0641255424025691 1.40589773497786e-05
0.0641396013799189 1.40634841957362e-05
0.0641536648641146 1.40680697335108e-05
0.0641677329338482 1.40727424861194e-05
0.0641818056763343 1.40775031116428e-05
0.0641958831794459 1.40823424541771e-05
0.0642099655219001 1.4087267632569e-05
0.0642240527895327 1.40922819504795e-05
0.0642381450714831 1.40973799398246e-05
0.064252242451423 1.41025643430279e-05
0.064266345015766 1.41078391035359e-05
0.0642804528548695 1.41131964666385e-05
0.0642945660513362 1.41186427991983e-05
0.0643086846941354 1.41241826852345e-05
0.0643228088768206 1.41298061176341e-05
0.0643369386829382 1.4135523059245e-05
0.0643510742059975 1.41413279272083e-05
0.0643652155339247 1.41472222645026e-05
0.0643793627561892 1.41532127351676e-05
0.0643935159689244 1.41592964304219e-05
0.0644076752653548 1.41654726441987e-05
0.064421840737999 1.41717399365763e-05
0.0644360124779356 1.41781019738777e-05
0.0644501905799094 1.41845587621161e-05
0.0644643751386716 1.41911134560117e-05
0.0644785662521276 1.4197760734719e-05
0.0644927640128623 1.42045013389249e-05
0.0645069685142012 1.42113449240189e-05
0.0645211798591252 1.42182888435489e-05
0.0645353981479688 1.42253316759475e-05
0.0645496234796447 1.42324741756175e-05
0.0645638559538203 1.42397163897549e-05
0.0645780956702101 1.42470605305916e-05
0.0645923427307407 1.42545042891616e-05
0.0646065972350298 1.42620494322363e-05
0.0646208592844621 1.42697065301164e-05
0.0646351289909922 1.42774560166826e-05
0.0646494064470088 1.42853156038831e-05
0.0646636917626127 1.4293279558128e-05
0.0646779850421708 1.43013556503537e-05
0.0646922863978212 1.43095358756712e-05
0.0647065959336969 1.43178238198006e-05
0.0647209137575167 1.43262186315445e-05
0.0647352399761482 1.43347319194401e-05
0.0647495747080677 1.4343352136832e-05
0.0647639180602045 1.43520820742906e-05
0.0647782701422788 1.43609303830068e-05
0.0647926310726618 1.43698873511678e-05
0.0648070009600129 1.43789565993025e-05
0.0648213799166123 1.43881503644343e-05
0.0648357680669767 1.43974570550262e-05
0.0648501655240317 1.4406878360709e-05
0.0648645724023924 1.44164236371899e-05
0.0648789888260296 1.44260868419235e-05
0.0648934149128715 1.44358705330126e-05
0.0649078507834046 1.4445775723159e-05
0.0649222965591277 1.44558064738755e-05
0.0649367523656016 1.44659634785686e-05
0.0649512183290801 1.44762395193357e-05
0.0649656945685995 1.44866486864884e-05
0.064980181217286 1.44971816638725e-05
0.0649946783989498 1.45078413023629e-05
0.0650091862402522 1.45186325727173e-05
0.0650237048728249 1.45295562198785e-05
0.0650382344290448 1.45406124074841e-05
0.0650527750414523 1.45518043341604e-05
0.0650673268457864 1.4563136418365e-05
0.0650818899822048 1.45745909069346e-05
0.0650964645731117 1.45841280571405e-05
0.0651110487011689 1.45899776778245e-05
0.0651256386788467 1.45959156052604e-05
0.065140234594452 1.46019473126919e-05
0.0651548365417647 1.46080675542877e-05
0.0651694446093189 1.46142753159637e-05
0.0651840588846349 1.46205797279228e-05
0.0651986794643628 1.46269772712672e-05
0.0652133064416341 1.46334676484465e-05
0.0652279399092825 1.46400517929698e-05
0.0652425799610755 1.46467357952104e-05
0.0652572266968707 1.46535161554876e-05
0.0652718802130262 1.46603867040484e-05
0.0652865405997302 1.4667358169142e-05
0.0653012079578994 1.46744287957769e-05
0.0653158823866952 1.46815970939806e-05
0.0653305639837891 1.4688861837442e-05
0.0653452528456266 1.46962317687503e-05
0.0653599490773953 1.47036935676247e-05
0.065374652770963 1.47112651830895e-05
0.065389364036146 1.47189367499729e-05
0.065404082972896 1.47267112430948e-05
0.0654188096841391 1.47345890044741e-05
0.0654335442731436 1.47425725640348e-05
0.0654482868457076 1.47506589605057e-05
0.0654630375046681 1.47588579569906e-05
0.0654777963626251 1.47671547163326e-05
0.0654925635173415 1.47755662057004e-05
0.0655073390835472 1.47840791396594e-05
0.0655221231626868 1.4792701472663e-05
0.0655369158641595 1.48014414043635e-05
0.0655517173055638 1.48102950791352e-05
0.065566527600643 1.48192523331244e-05
0.0655813468529761 1.48283250304676e-05
0.0655961751780066 1.48375139721175e-05
0.0656110126919787 1.48468155500471e-05
0.0656258595075287 1.4856238666515e-05
0.0656407157461952 1.48657700015145e-05
0.0656555815161967 1.48754190335831e-05
0.0656704569352303 1.48851908320649e-05
0.0656853421260624 1.48950870231675e-05
0.0657002372130856 1.49050946512445e-05
0.0657151423077368 1.49152271245643e-05
0.0657300575348614 1.49254860524075e-05
0.0657449830209138 1.493587057718e-05
0.0657599188914909 1.49463792389583e-05
0.0657748652707299 1.4957009057764e-05
0.0657898222797877 1.49677721159056e-05
0.0658047900519036 1.49786596301297e-05
0.0658197687115337 1.49896778606766e-05
0.0658347583893944 1.50008242099126e-05
0.0658497592136043 1.50121092237644e-05
0.065864771322828 1.50129459976349e-05
0.0658797842688257 1.50049861619115e-05
0.0658947892549876 1.49970720728752e-05
0.0659097863270605 1.498922011484e-05
0.0659247755471753 1.49814285707881e-05
0.0659397569757461 1.49736973412388e-05
0.0659547306730873 1.49660260533621e-05
0.0659696966991407 1.49584140635963e-05
0.0659846551132043 1.49508634530301e-05
0.0659996059766573 1.4943371911997e-05
0.0660145493485693 1.49359320306524e-05
0.0660294852806 1.49285618361785e-05
0.0660444138424361 1.49212459414673e-05
0.0660593350883776 1.49139861997898e-05
0.0660742490745774 1.49067967565985e-05
0.066089155871334 1.48996552432832e-05
0.0661040555265773 1.48925737843178e-05
0.0661189481003616 1.48855535048251e-05
0.0661338336538664 1.48785915931631e-05
0.0661487122454596 1.48716897542034e-05
0.0661635839352138 1.48648472300351e-05
0.0661784487824438 1.48580560790067e-05
0.0661933068385228 1.48513347210672e-05
0.0662081581732439 1.48446634249471e-05
0.0662230028366689 1.48380582205142e-05
0.0662378408948894 1.48315043869445e-05
0.0662526723992763 1.48250101542658e-05
0.0662674974094306 1.48185787622745e-05
0.0662823159881929 1.4812202747328e-05
0.0662971281909402 1.48058844943883e-05
0.0663119340754346 1.47996243315153e-05
0.0663267336997661 1.47934230511994e-05
0.0663415271228173 1.47872819075103e-05
0.0663563144047248 1.47811990506908e-05
0.0663710956037755 1.47751688410536e-05
0.0663858707726165 1.47691942990422e-05
0.0664006399669156 1.47632888074102e-05
0.066415403255723 1.47574378544366e-05
0.0664301606935774 1.47516412413256e-05
0.0664449123348188 1.47459129656896e-05
0.0664596582477844 1.47402312072627e-05
0.0664743984789917 1.47346136737802e-05
0.0664891330926655 1.4729049371904e-05
0.0665038621420374 1.47235414632117e-05
0.0665185856835006 1.47181015714873e-05
0.0665333037850721 1.4712710739647e-05
0.0665480164958117 1.47073842793697e-05
0.0665627238800911 1.47021125636864e-05
0.0665774259926548 1.46968937506994e-05
0.0665921228864055 1.46917454615104e-05
0.066606814631867 1.46866481062594e-05
0.0666215012799733 1.46816043442785e-05
0.0666361828843175 1.46766258590187e-05
0.0666508595101766 1.46717003961494e-05
0.0666655312105727 1.46668336750811e-05
0.0666801980442478 1.4662027401899e-05
0.0666948600716497 1.46572718087074e-05
0.0667095173434584 1.46525804222564e-05
0.0667241699238807 1.46479471262182e-05
0.0667388178710069 1.4643372057212e-05
0.0667534612430641 1.46388541184486e-05
0.0667681000971825 1.46343936886631e-05
0.0667827344908712 1.46299926110366e-05
0.0667973644834822 1.46256467897163e-05
0.066811990130272 1.4621362335566e-05
0.0668266114926075 1.46171327246109e-05
0.0668412286253321 1.46129629523277e-05
0.0668558415882845 1.46088487700919e-05
0.0668704504370546 1.4604798057536e-05
0.0668850552351121 1.46008021641209e-05
0.0668996560372762 1.45968672004124e-05
0.0669142529044766 1.45929881154506e-05
0.0669288458925921 1.45891639747969e-05
0.0669434350565669 1.45854051786896e-05
0.0669580204617456 1.45816978508291e-05
0.0669726021595964 1.45780526161589e-05
0.0669871802122126 1.45744670562053e-05
0.0670017546792688 1.45709369320936e-05
0.0670163256162009 1.45674692537288e-05
0.0670308930854546 1.45640606933937e-05
0.067045457146148 1.45607022190424e-05
0.067060017848367 1.45574154809896e-05
0.067074575263848 1.45541761432743e-05
0.0670891294399913 1.45509963444047e-05
0.0671036804363357 1.45478811819088e-05
0.0671182283175176 1.45448249078344e-05
0.0671327731424254 1.45418264388074e-05
0.0671473149688643 1.45388809792397e-05
0.0671618538498435 1.45360011780518e-05
0.0671763898510215 1.45331824899185e-05
0.0671909230335115 1.45304147901623e-05
0.0672054534483016 1.45277148790897e-05
0.0672199811631807 1.45250716398022e-05
0.0672345062348205 1.45224804954605e-05
0.067249028715316 1.45199553805009e-05
0.0672635486706965 1.45174907033413e-05
0.0672780661613998 1.45150867157512e-05
0.0672925812481156 1.45127400292418e-05
0.0673070939881448 1.45104574587542e-05
0.0673216044456036 1.45082277410785e-05
0.0673361126733447 1.45060648368429e-05
0.0673506187381815 1.4503956541872e-05
0.0673651226947234 1.45019108013473e-05
0.0673796246055247 1.44999244583467e-05
0.0673941245299831 1.44979994799475e-05
0.067408622529463 1.44961336253246e-05
0.0674231186630883 1.44943285170926e-05
0.0674376129916054 1.44925933159346e-05
0.0674521055849214 1.44909083238782e-05
0.0674665964932452 1.44892879097901e-05
0.067481085781155 1.4487728094199e-05
0.0674955735092492 1.44862305763231e-05
0.0675100597398256 1.44847910774956e-05
0.067524544530903 1.44834146382033e-05
0.0675390279455413 1.44820997175171e-05
0.0675535100452588 1.44808449293498e-05
0.0675679908901881 1.4479654500377e-05
0.0675824705446885 1.44785261216228e-05
0.0675969490708101 1.44774618750117e-05
0.0676114265326851 1.44764531242789e-05
0.0676259029858094 1.44755124955753e-05
0.067640378498305 1.44746382760292e-05
0.067654853136581 1.447381872176e-05
0.0676693269553028 1.44730584614252e-05
0.0676838000137642 1.44723735948636e-05
0.0676982723873591 1.44717486912009e-05
0.0677127441360503 1.44711840303366e-05
0.0677272153200806 1.44706776663082e-05
0.0677416859977469 1.44702384844496e-05
0.0677561562362314 1.44698666013319e-05
0.0677706261028327 1.44695546140401e-05
0.0677850956574467 1.44693082812581e-05
0.067799564965728 1.44691317213225e-05
0.0678140340974493 1.44690133380189e-05
0.0678285031107873 1.44689605066981e-05
0.067842972071294 1.44689789649373e-05
0.067857441050259 1.4469051815229e-05
0.0678719101020742 1.44691909581791e-05
0.0678863792930324 1.44693944314947e-05
0.0679008486874639 1.44696726329761e-05
0.0679153183600968 1.44700123183335e-05
0.0679297883724152 1.44704120423835e-05
0.0679442587844576 1.4470887263e-05
0.0679587296717206 1.44714252975382e-05
0.0679732010970181 1.44720292197795e-05
0.0679876731262379 1.44727011037137e-05
0.0680021458273416 1.44734391699297e-05
0.0680166192665115 1.4474245245338e-05
0.0680310935117569 1.4475118462411e-05
0.0680455686302193 1.4476056988172e-05
0.0680600446872074 1.44770693981266e-05
0.0680745217566056 1.44781422703375e-05
0.0680889998988759 1.44792856380565e-05
0.068103479184514 1.44805000444756e-05
0.0681179596845584 1.4481781127641e-05
0.0681324414656861 1.44831331666101e-05
0.0681469245988527 1.44845566586857e-05
0.0681614091555114 1.44860472273644e-05
0.0681758952027387 1.44876029339134e-05
0.0681903828056727 1.44892337570079e-05
0.0682048720394297 1.44909375322501e-05
0.0682193629769619 1.44927089478607e-05
0.0682338556859098 1.44945478988082e-05
0.0682483502338086 1.44964622215425e-05
0.0682628466960301 1.449845269812e-05
0.0682773451487283 1.45005092432118e-05
0.0682918456579715 1.45026385471985e-05
0.0683063482965187 1.45048408438446e-05
0.0683208531373625 1.45071192971958e-05
0.0683353602566597 1.45094629871975e-05
0.0683498697196469 1.4511884765626e-05
0.0683643816044125 1.45143817648902e-05
0.0683788959861774 1.45169491419481e-05
0.0683934129353194 1.45195909734484e-05
0.0684079325262928 1.45223082455132e-05
0.0684224548345384 1.45251010465833e-05
0.068436979935585 1.45279756093169e-05
0.0684515079111943 1.45309140270523e-05
0.0684660388252213 1.45339401840683e-05
0.0684805727654054 1.45370355327365e-05
0.0684951098009381 1.45402070582041e-05
0.0685096500079963 1.45434586886725e-05
0.068524193466685 1.45467822258031e-05
0.0685387402489108 1.4550192140697e-05
0.0685532904410515 1.45536769141268e-05
0.0685678441179656 1.45572417815193e-05
0.0685824013597471 1.45608788775355e-05
0.0685969622386247 1.45646033709779e-05
0.0686115268419956 1.45684109842325e-05
0.0686260952529799 1.45722966147208e-05
0.0686406675495946 1.45762538112436e-05
0.0686552438034058 1.45802979305596e-05
0.0686698241013364 1.458442082923e-05
0.0686844085221656 1.45886387286218e-05
0.0686989971608943 1.45929208955329e-05
0.0687135900817898 1.45972933623379e-05
0.0687281873751521 1.4601752009337e-05
0.0687427891271615 1.46062960780325e-05
0.0687573954232395 1.46109156831846e-05
0.0687720063389227 1.46156271234183e-05
0.0687866219660461 1.46204209639712e-05
0.0688012423870101 1.46252963017051e-05
0.0688158676833118 1.46302710168814e-05
0.0688304979543286 1.46353188736224e-05
0.0688451332732023 1.46404591885509e-05
0.0688597737323908 1.46456929502599e-05
0.0688744194253411 1.4651013185095e-05
0.0688890704385262 1.46564172691583e-05
0.0689037268557953 1.46619140362311e-05
0.0689183887698316 1.46675013110478e-05
0.0689330562711426 1.46731781786637e-05
0.0689477294493213 1.46789470049811e-05
0.0689624083963262 1.46848032932373e-05
0.0689770931996195 1.46907508878098e-05
0.0689917839505073 1.4696795868832e-05
0.0690064807463761 1.47029384877938e-05
0.0690211836848639 1.47091701939342e-05
0.0690358928550578 1.47154967642107e-05
0.0690506083518221 1.47219131754815e-05
0.0690653302649975 1.47284336645563e-05
0.0690800586986621 1.47350477055622e-05
0.0690947937463676 1.47417600123075e-05
0.06910953550638 1.47485745326734e-05
0.0691242840809126 1.47554835415174e-05
0.0691390395644541 1.47624954534606e-05
0.0691538020599076 1.47696080226484e-05
0.0691685716679303 1.4776815323879e-05
0.0691833484832541 1.47841255104766e-05
0.0691981326087646 1.47915390894053e-05
0.069212924147854 1.47990587925875e-05
0.0692277232066466 1.48066827053757e-05
0.069242529889352 1.48144042974989e-05
0.0692573442936495 1.48222368651316e-05
0.0692721665305146 1.48301705182039e-05
0.0692869967010328 1.48382170912574e-05
0.0693018349181241 1.48463701839307e-05
0.069316681288308 1.48546266103747e-05
0.0693315359149184 1.48629999293934e-05
0.0693463989148478 1.48714797640705e-05
0.0693612703946118 1.48800714987129e-05
0.0693761504661106 1.48887711477149e-05
0.0693910392372583 1.48975894448216e-05
0.0694059368267031 1.49065162565517e-05
0.0694208433429597 1.49155686021793e-05
0.0694357589115618 1.49247273880501e-05
0.0694506836389499 1.49340034856483e-05
0.0694656176424355 1.49434061076602e-05
0.0694805610485432 1.49529180968376e-05
0.06949551396664 1.49625597005617e-05
0.0695104765263406 1.49723115730477e-05
0.0695254488379136 1.49821897657551e-05
0.0695404310276794 1.49921897870358e-05
0.0695554232174664 1.50023131332405e-05
0.0695704255305997 1.50125606649576e-05
0.0695854380912646 1.50229391922876e-05
0.0696004610304569 1.50334464350175e-05
0.0696154944768919 1.50440748251439e-05
0.0696305385517171 1.50548414546671e-05
0.0696455933931717 1.50634729141556e-05
0.0696606568660859 1.50673259874431e-05
0.0696757241920733 1.50712527184905e-05
0.0696907954447918 1.50752526138121e-05
0.0697058706974056 1.50793371915742e-05
0.0697209500345972 1.50835084877708e-05
0.069736033543085 1.50877623340824e-05
0.0697511213054191 1.50920937349834e-05
0.069766213399154 1.50965064545379e-05
0.0697813099056086 1.51010065804281e-05
0.069796410912189 1.51055887223968e-05
0.0698115165009114 1.51102530333967e-05
0.0698266267539448 1.51150041143701e-05
0.0698417417580592 1.51198404383218e-05
0.0698568615984975 1.51247586060029e-05
0.0698719863571035 1.51297638675444e-05
0.069887116120971 1.51348532822207e-05
0.0699022509742533 1.51400304344075e-05
0.0699173910046877 1.51452959854705e-05
0.0699325363006731 1.515065291212e-05
0.0699476869535852 1.51560971227922e-05
0.069962843050708 1.51616330951057e-05
0.0699780046838031 1.51672499611195e-05
0.0699931719337643 1.51729630257742e-05
0.07000834489679 1.51787650207285e-05
0.0700235236618108 1.51846561752654e-05
0.070038708317986 1.51906410762518e-05
0.0700538989590623 1.51967183646599e-05
0.0700690956774269 1.52028889847582e-05
0.0700842985664117 1.52091479781676e-05
0.0700995077143899 1.52155070094211e-05
0.0701147232213993 1.52219554915289e-05
0.0701299451768908 1.5228504523778e-05
0.0701451736814146 1.52351420254239e-05
0.07016040882344 1.52418856495385e-05
0.0701756507090896 1.52487187876576e-05
0.0701908994278772 1.52556554941022e-05
0.0702061550833713 1.52626928607498e-05
0.0702214177762321 1.52698262413476e-05
0.0702366876024734 1.52770522776072e-05
0.070251964654751 1.52843819359627e-05
0.070267249036687 1.52918133727547e-05
0.0702825408500597 1.5299349020499e-05
0.0702978401990803 1.53069895737373e-05
0.070313147188654 1.53147310140693e-05
0.0703284619196681 1.53225775692217e-05
0.0703437844972373 1.5330522800841e-05
0.0703591150200381 1.53385784097367e-05
0.0703744535984479 1.53467395052919e-05
0.0703898003379532 1.53550074236704e-05
0.0704051553453768 1.53633827899734e-05
0.0704205187281668 1.53718655252534e-05
0.070435890593692 1.53804676197192e-05
0.0704512710613118 1.53891728719609e-05
0.0704666602341837 1.5397987948488e-05
0.0704820582221322 1.54069187969921e-05
0.0704974651409292 1.54159648074305e-05
0.0705128811057366 1.54251217763872e-05
0.070528306227513 1.54343955314259e-05
0.0705437406230444 1.54437776254547e-05
0.0705591844006699 1.54532812463756e-05
0.0705746376819163 1.54629072640188e-05
0.0705901005891803 1.5472644312487e-05
0.0706055732334928 1.54825044941059e-05
0.0706210557379869 1.54822462130626e-05
0.0706365379841999 1.54747049286044e-05
0.0706520126891285 1.54672226475329e-05
0.0706674799117761 1.54598001023651e-05
0.0706829397118784 1.545243660635e-05
0.0706983921484848 1.54451353819158e-05
0.0707138372838667 1.5437895192294e-05
0.070729275179059 1.54307100002124e-05
0.0707447058890592 1.542359241138e-05
0.0707601294814706 1.54165313276209e-05
0.0707755460127982 1.54095304943452e-05
0.0707909555432926 1.54025896149307e-05
0.0708063581329075 1.53957107522221e-05
0.0708217538436597 1.53888859741201e-05
0.0708371427296338 1.5382127280849e-05
0.0708525248569147 1.53754310717213e-05
0.0708679002879864 1.53687883070349e-05
0.0708832690762934 1.53622086583043e-05
0.0708986312849517 1.53556874127852e-05
0.0709139869723645 1.53492203687116e-05
0.0709293361927332 1.53428207914152e-05
0.0709446790135246 1.53364784270877e-05
0.0709600154919517 1.53301978904175e-05
0.0709753456898422 1.53239750843547e-05
0.0709906696649265 1.53178126362806e-05
0.0710059874775628 1.53117110812611e-05
0.0710212991886441 1.53056681512456e-05
0.0710366048567953 1.5299678797512e-05
0.0710519045355928 1.52937569915774e-05
0.0710671982925844 1.52878870299051e-05
0.0710824861796143 1.52820874082402e-05
0.0710977682670225 1.5276337654736e-05
0.0711130446046773 1.52706492322768e-05
0.0711283152539096 1.52650192721178e-05
0.0711435802731817 1.52594565210933e-05
0.0711588397297028 1.52539475941669e-05
0.0711740936772969 1.52484964585161e-05
0.0711893421737554 1.52431057480905e-05
0.0712045852795035 1.52377760645604e-05
0.0712198230555681 1.52325059948356e-05
0.0712350555615629 1.52272963822583e-05
0.0712502828579452 1.52221361540466e-05
0.0712655049940992 1.52170391447287e-05
0.071280722033244 1.52120079464817e-05
0.0712959340411904 1.52070354098643e-05
0.0713111410766003 1.52021229782457e-05
0.0713263431995785 1.51972644992783e-05
0.0713415404640778 1.51924693675755e-05
0.0713567329334454 1.5187728893528e-05
0.0713719206623389 1.51830561621697e-05
0.0713871037185011 1.5178432317393e-05
0.0714022821508185 1.51738713585192e-05
0.071417456022177 1.51693734713978e-05
0.0714326253956484 1.51649382766326e-05
0.071447790333925 1.51605551745954e-05
0.0714629508890996 1.51562344123552e-05
0.071478107123512 1.51519725559627e-05
0.0714932590960679 1.51477731787916e-05
0.0715084068692467 1.51436310610976e-05
0.0715235505003078 1.51395486578316e-05
0.0715386900489657 1.51355210355927e-05
0.0715538255700013 1.51315590715995e-05
0.0715689571290729 1.51276526505793e-05
0.0715840847817234 1.51238074397426e-05
0.0715992085891632 1.51200271725438e-05
0.0716143286163357 1.51162994848268e-05
0.0716294449158205 1.51126405235503e-05
0.0716445575563441 1.51090355290246e-05
0.0716596665918731 1.51054860733352e-05
0.0716747720779465 1.5102000549628e-05
0.0716898740784961 1.50985767344147e-05
0.0717049726552305 1.50952132192876e-05
0.0717200678684498 1.50919087381185e-05
0.0717351597771879 1.50886628307863e-05
0.0717502484400187 1.50854791551421e-05
0.0717653339191738 1.50823581715868e-05
0.0717804162773454 1.50792918814546e-05
0.0717954955692269 1.50762896200143e-05
0.0718105718588469 1.50733502696834e-05
0.0718256452091166 1.50704676006992e-05
0.0718407156767173 1.50676493296549e-05
0.0718557833260469 1.50648875562204e-05
0.0718708482136031 1.50621895903749e-05
0.0718859104031935 1.50595517537785e-05
0.0719009699549473 1.50569718308468e-05
0.0719160269267781 1.50544523042582e-05
0.0719310813790824 1.50519944854008e-05
0.0719461333735678 1.50496075834146e-05
0.0719611829811512 1.50472744235666e-05
0.0719762302555748 1.50450032071679e-05
0.071991275258782 1.50427957969793e-05
0.0720063180545789 1.50406439171252e-05
0.0720213586984961 1.50385599855205e-05
0.0720363972584816 1.50365321924764e-05
0.0720514337906741 1.50345700031739e-05
0.0720664683606772 1.50326721444677e-05
0.0720815010328217 1.50308311400975e-05
0.0720965318639618 1.50290549312413e-05
0.0721115609188931 1.50273388937703e-05
0.0721265882577868 1.50256842663175e-05
0.0721416139420531 1.50241012602434e-05
0.0721566380433134 1.50225699567497e-05
0.0721716606132701 1.50211077759444e-05
0.0721866817210461 1.50197039634415e-05
0.0722017014250095 1.50183748948976e-05
0.0722167197999044 1.50170913968428e-05
0.0722317368913013 1.50158850976057e-05
0.0722467527763989 1.50147396761538e-05
0.072261767516075 1.50136502401863e-05
0.0722767811663152 1.50126337746263e-05
0.0722917938000898 1.50116763851825e-05
0.072306805476475 1.50107823211291e-05
0.0723218162587961 1.5009951647077e-05
0.0723368262104432 1.50091901198044e-05
0.072351835400563 1.50084852014721e-05
0.0723668438857645 1.50078546090682e-05
0.0723818517403736 1.50072800325948e-05
0.0723968590204061 1.50067751667729e-05
0.0724118657955729 1.50063336820558e-05
0.072426872129255 1.50059622153146e-05
0.0724418780914703 1.50056487129748e-05
0.0724568837401833 1.5005404973675e-05
0.0724718891451569 1.50052283815172e-05
0.0724868943735385 1.50051146890012e-05
0.0725018994882275 1.50050676644997e-05
0.072516904555892 1.50050858088622e-05
0.0725319096417008 1.50051731955053e-05
0.0725469148148963 1.50053262569384e-05
0.0725619201411533 1.5005542807164e-05
0.0725769256839604 1.50058333646202e-05
0.0725919315173251 1.50061853396324e-05
0.0726069377026647 1.50066059892905e-05
0.072621944308654 1.50070961749642e-05
0.0726369514048289 1.50076521885454e-05
0.0726519590570175 1.50082752390634e-05
0.0726669673322566 1.50089725963174e-05
0.0726819763048529 1.50097369507099e-05
0.0726969860418036 1.50105641434496e-05
0.072711996605947 1.50114625217874e-05
0.0727270080684688 1.50124323688662e-05
0.0727420205008377 1.50134683023517e-05
0.07275703396914 1.5014573888612e-05
0.0727720485430287 1.50157545962437e-05
0.0727870642976249 1.50170032681525e-05
0.0728020813008931 1.50183187609603e-05
0.072817099619654 1.50197128419788e-05
0.072832119332496 1.50211667951748e-05
0.0728471404992912 1.50226996433725e-05
0.0728621631989345 1.50243023044429e-05
0.072877187501239 1.50259756888161e-05
0.0728922134769278 1.50277266149869e-05
0.0729072412035428 1.50295437499163e-05
0.0729222707472927 1.50314314178727e-05
0.0729373021787106 1.50333923946181e-05
0.0729523355711052 1.50354296279427e-05
0.0729673710007331 1.50375462394911e-05
0.0729824085469726 1.50397302308551e-05
0.0729974482772035 1.50419856880877e-05
0.0730124902628916 1.50443129131279e-05
0.0730275345758047 1.50467219722626e-05
0.073042581297777 1.50492073315352e-05
0.0730576305051085 1.50517608764027e-05
0.0730726822659849 1.50543971308189e-05
0.0730877366631157 1.505710390547e-05
0.0731027937670212 1.50598899163177e-05
0.0731178536569375 1.50627512218424e-05
0.0731329164081594 1.506569021452e-05
0.0731479820983739 1.50687066997848e-05
0.0731630508050737 1.50718012387554e-05
0.0731781226063124 1.50749729332937e-05
0.0731931975792457 1.50782221957184e-05
0.0732082758014414 1.5081549088698e-05
0.0732233573505301 1.50849560771411e-05
0.0732384423066073 1.50884485622107e-05
0.0732535307551695 1.50920135101863e-05
0.0732686227686797 1.50956589287782e-05
0.0732837184276085 1.50993951739286e-05
0.0732988178227824 1.5103197916601e-05
0.073313921020699 1.51070920711829e-05
0.0733290281127702 1.51110646670215e-05
0.0733441391774372 1.51151203400226e-05
0.0733592542977772 1.51192585126374e-05
0.0733743735562899 1.51234745110922e-05
0.0733894970308009 1.51277800519754e-05
0.0734046248108529 1.51321687408974e-05
0.0734197569795938 1.51366398004498e-05
0.0734348936193943 1.51412023138858e-05
0.0734500348217081 1.51458484425777e-05
0.0734651806701507 1.51505759454942e-05
0.0734803312460962 1.5155390268619e-05
0.0734954866363648 1.51602981184728e-05
0.0735106469344833 1.51652904853458e-05
0.0735258122249687 1.51703660456757e-05
0.0735409825910143 1.51755311079731e-05
0.0735561581221223 1.51807900699212e-05
0.0735713389121922 1.51861370121353e-05
0.0735865250492043 1.51915736366863e-05
0.073601716622841 1.51971008228272e-05
0.0736169137236639 1.52027154931371e-05
0.073632116439157 1.52084273652936e-05
0.0736473248665223 1.52142296565675e-05
0.0736625390961789 1.52201262735524e-05
0.0736777592224524 1.52261078322828e-05
0.0736929853302847 1.52321870251041e-05
0.0737082175173098 1.52383632630928e-05
0.0737234558805729 1.52446424124057e-05
0.0737387005229853 1.52510130204998e-05
0.0737539515360058 1.5257473210492e-05
0.0737692090092163 1.52640275306318e-05
0.0737844730367469 1.52706940994501e-05
0.0737997437308464 1.52774522808945e-05
0.0738150211831273 1.52843042910417e-05
0.0738303054874183 1.52912638171003e-05
0.0738455967512354 1.52983192715248e-05
0.073860895070507 1.53054776893442e-05
0.0738762005481963 1.53127392288404e-05
0.0738915132874251 1.53201002600015e-05
0.0739068333876851 1.53275614812206e-05
0.0739221609491664 1.53351369797431e-05
0.0739374960861461 1.53428047675202e-05
0.0739528388909136 1.53505895064982e-05
0.0739681894804201 1.53584748454355e-05
0.0739835479552655 1.53664668386052e-05
0.0739989144221041 1.53745687860146e-05
0.0740142889908902 1.53827772605599e-05
0.0740296717681507 1.5391099102487e-05
0.0740450628672532 1.53995314522043e-05
0.0740604623987054 1.54080717493611e-05
0.0740758704704548 1.54167276485202e-05
0.0740912871981033 1.54254931994623e-05
0.0741067126913028 1.54343706752874e-05
0.074122147061978 1.54433655898007e-05
0.0741375904275678 1.54524719111125e-05
0.074153042899479 1.54617045739579e-05
0.0741685046040529 1.54710551992086e-05
0.0741839756592521 1.54805079128409e-05
0.074199456167165 1.54900921875816e-05
0.0742149462593525 1.54997996055021e-05
0.0742304460589581 1.55096182010368e-05
0.0742459556771591 1.55195674942143e-05
0.0742614752446533 1.55296419882575e-05
0.0742770048866416 1.55398374982331e-05
0.0742925447241398 1.55501540443221e-05
0.0743080948781841 1.55606006572981e-05
0.0743236554788414 1.55711808669295e-05
0.0743392266597083 1.55818811898266e-05
0.0743548085408982 1.55920406080006e-05
0.0743704005815062 1.55944437673216e-05
0.0743859950252735 1.55969184161142e-05
0.0744015919436896 1.55994723583502e-05
0.074417191416048 1.56020877632141e-05
0.0744327935038112 1.56047951456035e-05
0.0744483982989568 1.56075668214839e-05
0.0744640058657783 1.5610422187056e-05
0.0744796162879653 1.56133528672806e-05
0.0744952296408326 1.56163609560279e-05
0.0745108460017886 1.56194425080671e-05
0.0745264654442967 1.56226028525353e-05
0.0745420880471492 1.56258452393133e-05
0.0745577138923885 1.56291663507232e-05
0.0745733430587393 1.56325619723862e-05
0.0745889756207117 1.56360382232846e-05
0.0746046116589349 1.56395991606739e-05
0.0746202512580956 1.5643234498625e-05
0.0746358944925942 1.56469543077176e-05
0.074651541446902 1.5650746541166e-05
0.0746671921934431 1.56546305610283e-05
0.0746828468240042 1.56585903356065e-05
0.0746985054143398 1.56626367189178e-05
0.0747141680510587 1.56667586172382e-05
0.0747298348096759 1.56709617649702e-05
0.0747455057714409 1.56752531875116e-05
0.0747611810246284 1.56796335030948e-05
0.0747768606581315 1.56840903878114e-05
0.0747925447485193 1.56886380880571e-05
0.0748082333866073 1.56932625842703e-05
0.0748239266491916 1.5697977429948e-05
0.0748396246266216 1.57027756480223e-05
0.0748553274022696 1.57076613965713e-05
0.0748710350636662 1.57126303648822e-05
0.074886747694031 1.57176904067472e-05
0.0749024653844378 1.57228409247023e-05
0.0749181882253625 1.57280804832344e-05
0.0749339163058457 1.57334111221772e-05
0.0749496497169679 1.57388243631101e-05
0.074965388541331 1.57443291705863e-05
0.0749811328705016 1.57499197140464e-05
0.0749968827902157 1.575560325705e-05
0.0750126383934727 1.57613776698157e-05
0.0750283997711425 1.5767248531547e-05
0.0750441670196741 1.57732088892958e-05
0.0750599402285634 1.57792637405409e-05
0.0750757194923039 1.57854140721152e-05
0.075091504906376 1.5791661118091e-05
0.0751072965674941 1.57979926473452e-05
0.0751230945601414 1.58044262192867e-05
0.0751388989863607 1.5810953289496e-05
0.0751547099396502 1.58175782006863e-05
0.0751705275178509 1.58243013445187e-05
0.0751863518191954 1.58311171008342e-05
0.0752021829362963 1.58380357837929e-05
0.0752180209720801 1.5845058550259e-05
0.0752338660306303 1.58521785052804e-05
0.0752497182091356 1.58593942407775e-05
0.0752655776033764 1.58667170467832e-05
0.0752814443204232 1.58741325902379e-05
0.0752973184530134 1.58816567951015e-05
0.0753132001098085 1.58892851866775e-05
0.0753290893949952 1.58970156446179e-05
0.0753449864106398 1.59048545432569e-05
0.075360891265183 1.59127869987012e-05
0.0753768040521817 1.59208403878162e-05
0.0753927248925696 1.59289912222719e-05
0.0754086538837918 1.59372571512626e-05
0.0754245911409431 1.59456265428274e-05
0.0754405367674859 1.59541073897356e-05
0.0754564908748756 1.59560354912369e-05
0.0754724469103669 1.59488706064729e-05
0.0754883957809734 1.59417660275737e-05
0.0755043375470009 1.5934722677658e-05
0.0755202722696786 1.59277396670157e-05
0.0755362000093456 1.59208135411583e-05
0.0755521208228868 1.59139536130317e-05
0.0755680347764998 1.59071551190037e-05
0.0755839419316188 1.59004164920703e-05
0.0755998423481109 1.58937355297096e-05
0.0756157360836406 1.58871207926138e-05
0.0756316232044332 1.5880561196343e-05
0.0756475037656296 1.5874075348729e-05
0.0756633778409783 1.58676403325533e-05
0.0756792454813108 1.58612681554229e-05
0.0756951067494663 1.58549573298386e-05
0.0757109617067961 1.58487057459831e-05
0.0757268104125421 1.58425151716244e-05
0.0757426529277137 1.58363844920501e-05
0.0757584893122058 1.58303194353141e-05
0.0757743196316411 1.58243086858696e-05
0.075790143940327 1.58183693631167e-05
0.0758059623096901 1.58124807700576e-05
0.0758217747904601 1.58066572550472e-05
0.0758375814477152 1.58008954655064e-05
0.0758533823431807 1.57951921924409e-05
0.0758691775353731 1.5789549520662e-05
0.0758849670848938 1.57839689101326e-05
0.0759007510538039 1.57784512024943e-05
0.0759165295050064 1.57729878463605e-05
0.0759323024928528 1.57675909126571e-05
0.0759480700837654 1.57622492008769e-05
0.0759638323329663 1.5756969887956e-05
0.0759795893028543 1.57517551502442e-05
0.0759953410580045 1.57466014816011e-05
0.0760110876594861 1.5741501908056e-05
0.0760268291613942 1.57364683870063e-05
0.0760425656297812 1.57314956435805e-05
0.0760582971254248 1.57265843141527e-05
0.0760740237097389 1.57217330066547e-05
0.0760897454427455 1.57169368848035e-05
0.0761054623796304 1.57122091348597e-05
0.0761211745887652 1.57075408827063e-05
0.0761368821296479 1.57029334040898e-05
0.076152585063052 1.56983788601628e-05
0.0761682834419122 1.56938908591882e-05
0.0761839773327714 1.56894625356781e-05
0.076199666795307 1.5685097791612e-05
0.0762153518930987 1.56807935885069e-05
0.0762310326866872 1.56765505560242e-05
0.0762467092372432 1.56723680480444e-05
0.0762623816052912 1.56682469565317e-05
0.0762780498522478 1.56641834054026e-05
0.0762937140356532 1.56601834468464e-05
0.0763093742191 1.56562420844087e-05
0.0763250304611844 1.56523656105993e-05
0.076340682826795 1.56485486191412e-05
0.0763563313754142 1.56447907195679e-05
0.0763719761661337 1.56410992622735e-05
0.076387617265396 1.56374685840813e-05
0.0764032547339801 1.56338973242319e-05
0.0764188886313043 1.56303890769018e-05
0.0764345190203812 1.56269393228502e-05
0.0764501459597041 1.56235519210992e-05
0.0764657695116252 1.5620224697886e-05
0.076481389736323 1.56169617676619e-05
0.0764970066980907 1.56137585146322e-05
0.0765126204566053 1.56106186401841e-05
0.0765282310752455 1.56075418978847e-05
0.0765438386171434 1.56045214196022e-05
0.076559443138563 1.56015721236138e-05
0.0765750447106866 1.559867933494e-05
0.0765906433900216 1.55958508014289e-05
0.076606239240823 1.5593078929965e-05
0.076621832319753 1.55903730622397e-05
0.0766374226928152 1.55877359438828e-05
0.0766530104287591 1.55851484309682e-05
0.0766685955771901 1.55826309278171e-05
0.0766841782081179 1.5580173289243e-05
0.0766997583814071 1.5577780834605e-05
0.0767153361622417 1.55754510542746e-05
0.076730911613296 1.55731829228514e-05
0.0767464847962189 1.55709788661898e-05
0.0767620557750851 1.55688368371041e-05
0.0767776246119222 1.55667588911174e-05
0.0767931913708133 1.55647406648144e-05
0.0768087561114781 1.55627910574127e-05
0.0768243189025355 1.55609046999434e-05
0.0768398798072354 1.55590809699192e-05
0.0768554388882054 1.55573135446264e-05
0.07687099620175 1.55556177151142e-05
0.0768865518194651 1.55539893973814e-05
0.0769021058088625 1.55524169260348e-05
0.0769176582257885 1.55509088663489e-05
0.0769332091346549 1.55494693778682e-05
0.0769487586040327 1.55480937511951e-05
0.0769643066977839 1.55467813114447e-05
0.0769798534790954 1.55455411518485e-05
0.0769953990202472 1.55443537057817e-05
0.077010943373953 1.55432354036855e-05
0.0770264866093567 1.55421829991613e-05
0.0770420287923559 1.55411966026778e-05
0.0770575699889585 1.55402752158426e-05
0.0770731102641744 1.55394192727539e-05
0.0770886496834471 1.55386255748946e-05
0.077104188309022 1.55379005620857e-05
0.0771197262095841 1.55372394710011e-05
0.0771352634490551 1.55366502923551e-05
0.0771508000993475 1.55361242089008e-05
0.0771663362235564 1.5535665758817e-05
0.0771818718893152 1.55352733741489e-05
0.0771974071626893 1.55349419215672e-05
0.0772129421046109 1.55346851248932e-05
0.0772284767897358 1.55344882369958e-05
0.0772440112779728 1.5534363408683e-05
0.0772595456413815 1.55343086655107e-05
0.077275079950047 1.55343215982929e-05
0.0772906142716453 1.55343969012511e-05
0.0773061486685465 1.55345386910214e-05
0.0773216832072375 1.55347561411193e-05
0.0773372179633787 1.55350395591352e-05
0.0773527530029378 1.55353898739225e-05
0.0773682883928117 1.55358087918782e-05
0.0773838242016036 1.5536293311651e-05
0.0773993604949152 1.55368533874016e-05
0.0774148973483026 1.55374851423662e-05
0.077430434833445 1.55381849004153e-05
0.0774459730183454 1.55389516005062e-05
0.0774615119699459 1.55397909992752e-05
0.0774770517609452 1.55407011749616e-05
0.0774925924621202 1.55416767918982e-05
0.0775081341389121 1.55427235171601e-05
0.0775236768624292 1.55438429773912e-05
0.0775392207054066 1.55450369735625e-05
0.0775547657423802 1.55463021155308e-05
0.0775703120444957 1.5547639382125e-05
0.0775858596838778 1.55490475559435e-05
0.0776014087314338 1.55505232402269e-05
0.077616959254674 1.55520727079919e-05
0.077632511327382 1.55537023851365e-05
0.0776480650297671 1.55553994036021e-05
0.0776636204291707 1.55571676256719e-05
0.0776791775967964 1.55590140164074e-05
0.0776947366108128 1.55609386633058e-05
0.0777102975494761 1.55629319046261e-05
0.0777258604813808 1.55649895761819e-05
0.0777414254709569 1.55671409372754e-05
0.0777569926118942 1.55693606230485e-05
0.0777725619725173 1.55716561075761e-05
0.0777881336286248 1.55740199568282e-05
0.0778037076485817 1.55764675225229e-05
0.0778192841161042 1.55789923431597e-05
0.0778348631084474 1.55815916496502e-05
0.077850444700097 1.55842617373859e-05
0.0778660289618344 1.55870140397074e-05
0.0778816159758741 1.55898452407097e-05
0.0778972058211148 1.55927591073315e-05
0.0779127985802221 1.5595745328849e-05
0.077928394325551 1.55988075208448e-05
0.0779439931330718 1.56019540310502e-05
0.0779595950871029 1.56051808911393e-05
0.077975200267994 1.56084843639648e-05
0.077990808752358 1.56118609403967e-05
0.0780064206132984 1.56153310295507e-05
0.0780220359443279 1.56188796777357e-05
0.0780376548240057 1.56225085219897e-05
0.0780532773325277 1.56262126726775e-05
0.0780689035452003 1.56300087524996e-05
0.0780845335539528 1.56338822239565e-05
0.0781001674361768 1.56378378060261e-05
0.0781158052739828 1.56418759566591e-05
0.0781314471499395 1.56459995733192e-05
0.0781470931495128 1.56502150878788e-05
0.0781627433646007 1.5654504768502e-05
0.0781783978693692 1.56588898714788e-05
0.0781940567592407 1.56633432402767e-05
0.078209720102481 1.56678865170353e-05
0.078225387988998 1.56725326675363e-05
0.0782410605216655 1.56772542479464e-05
0.0782567377759135 1.56820690658186e-05
0.0782724198449793 1.56869699377298e-05
0.078288106814917 1.5691951039996e-05
0.078303798765957 1.56970264021477e-05
0.0783194957923592 1.57021906602962e-05
0.0783351979830195 1.57074430529516e-05
0.0783509054260724 1.5712798214268e-05
0.0783666182242867 1.57182298906281e-05
0.0783823364541773 1.57237618064486e-05
0.0783980602159838 1.57293801332473e-05
0.078413789596117 1.57350799497076e-05
0.0784295246760667 1.57408984237203e-05
0.0784452655744905 1.57467946482083e-05
0.0784610123691387 1.57527922754914e-05
0.0784767651614142 1.5758887359586e-05
0.0784925240487737 1.57650709045688e-05
0.0785082891196783 1.57713480216088e-05
0.0785240604676999 1.57777293504993e-05
0.0785398381970504 1.5784201387306e-05
0.0785556223984377 1.57907720838815e-05
0.0785714131705216 1.57974422266425e-05
0.0785872106127483 1.58042107528285e-05
0.0786030148235011 1.58110800187486e-05
0.0786188259035198 1.58180589266268e-05
0.0786346439624465 1.58251283341802e-05
0.0786504690907806 1.58322997639634e-05
0.0786663013905446 1.58395776458837e-05
0.0786821409681905 1.58469624950741e-05
0.0786979879306855 1.58544457434818e-05
0.078713842376429 1.58620315857109e-05
0.0787297044080147 1.5869726540253e-05
0.078745574134555 1.58775249674067e-05
0.0787614516595224 1.58854318512968e-05
0.0787773370913737 1.58934462528398e-05
0.0787932305376265 1.59015736890291e-05
0.0788091321113155 1.59098045426934e-05
0.0788250419158582 1.59181479660875e-05
0.0788409600638243 1.5926602107856e-05
0.0788568866659322 1.59351633740945e-05
0.0788728218293063 1.59438457990607e-05
0.0788887656751053 1.59526382217289e-05
0.0789047183133271 1.59615399815602e-05
0.0789206798533086 1.5970568958164e-05
0.0789366504222668 1.59797088582081e-05
0.078952630131125 1.59889639622151e-05
0.0789686190950872 1.59983358091349e-05
0.0789846174308963 1.6007828248904e-05
0.0790006252591452 1.60174414055506e-05
0.0790166427005508 1.60271767171304e-05
0.0790326698772679 1.60370309248005e-05
0.0790487069081927 1.60470060942106e-05
0.0790647539142869 1.60571075900245e-05
0.0790808110218769 1.60673341047912e-05
0.0790968783559817 1.60776876417282e-05
0.0791129560436235 1.60881655601454e-05
0.0791290442091836 1.60987724898686e-05
0.0791451429816735 1.61095113929329e-05
0.0791612524930664 1.61203796310803e-05
0.0791773728726975 1.61313867352122e-05
0.0791935042594327 1.61425120480255e-05
0.0792096467714807 1.61446471170382e-05
0.0792257914185978 1.61459535733144e-05
0.0792419373721711 1.61473283725868e-05
0.0792580847005437 1.61487765120001e-05
0.0792742334770557 1.61502989023824e-05
0.079290383775958 1.61518972490399e-05
0.0793065356732071 1.61535673951256e-05
0.0793226892406022 1.61553072118636e-05
0.0793388445478141 1.61571207998578e-05
0.0793550016686139 1.61590106286419e-05
0.0793711606792426 1.6160978152045e-05
0.0793873216573946 1.61630220211543e-05
0.0794034846794158 1.61651321277555e-05
0.0794196498115435 1.61673260607534e-05
0.0794358171376043 1.61695911458123e-05
0.0794519867287501 1.61719298377112e-05
0.0794681586585878 1.61743394396953e-05
0.0794843329980275 1.61768340477222e-05
0.0795005098320752 1.61794066160859e-05
0.0795166892386913 1.61820456270127e-05
0.0795328712843183 1.61847716129094e-05
0.0795490560559312 1.61875770051451e-05
0.0795652436329364 1.61904574191721e-05
0.0795814340903555 1.61934180663455e-05
0.0795976275084219 1.61964625884872e-05
0.0796138239710104 1.61995744176203e-05
0.079630023545428 1.62027698674118e-05
0.0796462263152954 1.62060409856462e-05
0.0796624323562811 1.62093963061293e-05
0.0796786417525872 1.62128283352394e-05
0.0796948545809224 1.62163460028742e-05
0.0797110709269253 1.62199503425921e-05
0.0797272908772679 1.62236230481839e-05
0.0797435145003161 1.62273840163225e-05
0.0797597418843324 1.62312269014303e-05
0.0797759731112338 1.62351524779831e-05
0.0797922082637118 1.62391605981278e-05
0.0798084474243099 1.62432490602168e-05
0.0798246906733702 1.62474261338221e-05
0.079840938099504 1.62516855172373e-05
0.0798571897850212 1.62560302335863e-05
0.0798734458152548 1.62604601269926e-05
0.0798897062753818 1.62649809163185e-05
0.0799059712562981 1.626958162768e-05
0.0799222408379258 1.62742673163208e-05
0.0799385151052421 1.62790387544371e-05
0.0799547941439965 1.62839014251108e-05
0.0799710780454217 1.62888587856407e-05
0.0799873669042073 1.6293898896149e-05
0.0800036608031034 1.62990234811059e-05
0.0800199598265846 1.63042433862259e-05
0.0800362640699708 1.63095430172223e-05
0.080052573612988 1.63149458589239e-05
0.0800688885588469 1.63204291013292e-05
0.0800852089879482 1.63260067014819e-05
0.0801015349946497 1.63316762745005e-05
0.0801178666709242 1.63374378953974e-05
0.0801342041088196 1.63433028591194e-05
0.0801505474116787 1.63492454320527e-05
0.0801668966571108 1.63552872523282e-05
0.0801832519443631 1.63614282857437e-05
0.0801996133726489 1.63676600476178e-05
0.0802159810326965 1.63739884799676e-05
0.0802323550211764 1.63804110757833e-05
0.0802487354322522 1.63869353444353e-05
0.0802651223675967 1.63935549733371e-05
0.08028151592257 1.64002714954791e-05
0.0802979161940655 1.64070867003007e-05
0.0803143232807658 1.64139961870967e-05
0.0803307372769529 1.64210140771869e-05
0.08034715829103 1.6428132212453e-05
0.0803635864232425 1.64342842261556e-05
0.0803800207074686 1.64274378194894e-05
0.0803964481452881 1.64206460766154e-05
0.0804128687913647 1.64139166502113e-05
0.080429282708015 1.64072549338601e-05
0.0804456899629488 1.64006539987788e-05
0.0804620906169476 1.63941101783161e-05
0.0804784847271259 1.63876330852724e-05
0.0804948723602112 1.63812200575023e-05
0.0805112535802687 1.6374864725322e-05
0.080527628444994 1.63685708666224e-05
0.0805439970158606 1.63623369924113e-05
0.080560359352853 1.63561671021963e-05
0.0805767155199552 1.6350069114141e-05
0.0805930655890694 1.63440235901895e-05
0.0806094096126596 1.63380371960092e-05
0.0806257476498556 1.63321235117505e-05
0.0806420797733673 1.6326271162485e-05
0.0806584060445298 1.63204742637532e-05
0.0806747265187936 1.63147384110522e-05
0.0806910412572046 1.63090745637441e-05
0.0807073503317684 1.63034629272258e-05
0.0807236537946956 1.62979214630051e-05
0.0807399517161586 1.62924359587553e-05
0.0807562441521174 1.62870185697987e-05
0.0807725311706872 1.6281644220189e-05
0.0807888128149073 1.6276352863095e-05
0.0808050891677704 1.62711204613926e-05
0.0808213602882318 1.62659410492581e-05
0.0808376262292811 1.62608295412225e-05
0.0808538870588223 1.62557787404058e-05
0.0808701428375627 1.6250791206593e-05
0.0808863936287693 1.62458681455221e-05
0.0809026394969148 1.62410064849486e-05
0.0809188805033998 1.62362047697108e-05
0.0809351167081695 1.62314624172074e-05
0.0809513481705867 1.62267840891703e-05
0.0809675749546759 1.62221738256084e-05
0.0809837971285015 1.62176146999833e-05
0.0810000147432015 1.6213125566802e-05
0.0810162278687683 1.62087021353237e-05
0.0810324365709036 1.62043316082173e-05
0.0810486409025118 1.62000295244667e-05
0.0810648409320363 1.61957869959527e-05
0.0810810367190322 1.61916075371354e-05
0.0810972283265693 1.61874962131052e-05
0.0811134158227824 1.61834381649649e-05
0.0811295992609474 1.61794473233752e-05
0.0811457787082708 1.61755212832313e-05
0.081161954229554 1.61716442805668e-05
0.0811781258738346 1.61678455047942e-05
0.0811942937193394 1.61641045204349e-05
0.0812104578238598 1.61604251977199e-05
0.0812266182490575 1.61568072899971e-05
0.0812427750563475 1.61532556239942e-05
0.0812589283119715 1.61497660032648e-05
0.0812750780779748 1.61463386092305e-05
0.081291224416584 1.61429674637883e-05
0.0813073673840478 1.61396691278318e-05
0.0813235070531757 1.61364337088123e-05
0.0813396434868845 1.61332577842945e-05
0.0813557767446688 1.61301450433942e-05
0.0813719068897122 1.61270999924011e-05
0.0813880339897046 1.61241106519897e-05
0.0814041581003566 1.61211873583976e-05
0.081420279287715 1.61183308847476e-05
0.0814363976185997 1.61155338948054e-05
0.0814525131524945 1.61128057208725e-05
0.0814686259582154 1.61101345494331e-05
0.0814847360927648 1.61075265651505e-05
0.08150084361933 1.61049894304956e-05
0.0815169486087605 1.61025186553841e-05
0.0815330511274159 1.61001038111293e-05
0.081549151231227 1.60977557135476e-05
0.0815652489869406 1.60954724008111e-05
0.0815813444593414 1.60932561317367e-05
0.0815974377154731 1.60911018870386e-05
0.0816135288173601 1.60890068502189e-05
0.0816296178242104 1.60869844991592e-05
0.0816457048087095 1.6085022908936e-05
0.0816617898316185 1.60831217575308e-05
0.081677872953376 1.60812989139744e-05
0.08169395425229 1.60795283063792e-05
0.0817100337805963 1.60778280821863e-05
0.0817261116086785 1.60761951924523e-05
0.081742187803871 1.6074625441316e-05
0.0817582624293123 1.60731174620918e-05
0.0817743355467744 1.60716839176839e-05
0.0817904072306921 1.60703105482241e-05
0.0818064775412403 1.60690017491601e-05
0.0818225465429894 1.60677607385747e-05
0.081838614303728 1.60665889143233e-05
0.0818546808926423 1.60654812939539e-05
0.0818707463739363 1.60644396119703e-05
0.0818868108135483 1.60634644546698e-05
0.0819028742780029 1.60625578700919e-05
0.081918936835873 1.60617155749165e-05
0.081934998551448 1.60609438343482e-05
0.0819510594952823 1.6060232247122e-05
0.0819671197275294 1.60595990107504e-05
0.0819831793265402 1.60590269931677e-05
0.0819992383535333 1.60585179566517e-05
0.08201529687149 1.60580885654795e-05
0.0820313549600555 1.60577171735575e-05
0.082047412677229 1.60574162727996e-05
0.0820634700935018 1.6057190169962e-05
0.0820795272836718 1.60570248762429e-05
0.082095584308548 1.60569269695067e-05
0.0821116412355175 1.60569037963272e-05
0.0821276981393139 1.60569476613685e-05
0.0821437550869752 1.60570649747383e-05
0.08215981215195 1.60572471695349e-05
0.0821758693991195 1.60574959627724e-05
0.0821919268950823 1.6057822022715e-05
0.082207984717105 1.60582092087338e-05
0.0822240429263137 1.60586741515948e-05
0.0822401016004653 1.60592142312056e-05
0.0822561608146965 1.6059815819073e-05
0.0822722206305156 1.60604935065221e-05
0.0822882811240221 1.606124275924e-05
0.0823043423667813 1.60620567767189e-05
0.0823204044235581 1.60629468949898e-05
0.0823364673704531 1.60639110067786e-05
0.0823525312814598 1.60649404343626e-05
0.0823685962218942 1.60660506883124e-05
0.0823846622725825 1.60672291822068e-05
0.0824007295017647 1.60684764369537e-05
0.0824167979782017 1.60697998748009e-05
0.0824328677780765 1.6071197315438e-05
0.0824489389753919 1.60726698242429e-05
0.0824650116452161 1.60742222965044e-05
0.0824810858675127 1.60758410105197e-05
0.0824971617085232 1.6077536704324e-05
0.0825132392452275 1.60793075742715e-05
0.0825293185528018 1.60811556378225e-05
0.0825453997084396 1.60830662613111e-05
0.0825614827747009 1.6085062293986e-05
0.0825775678369949 1.60871337142822e-05
0.0825936549707092 1.60892839094207e-05
0.0826097442546186 1.60915027247171e-05
0.0826258357573433 1.60938034860183e-05
0.0826419295608293 1.60961788445503e-05
0.0826580257396739 1.60986359332261e-05
0.0826741243756071 1.61011690245129e-05
0.0826902255446316 1.6103776172893e-05
0.0827063293208045 1.6106470984052e-05
0.0827224357917886 1.61092330531825e-05
0.0827385450248418 1.6112074608972e-05
0.0827546570994507 1.61150068483059e-05
0.082770772106299 1.61180124400095e-05
0.082786890118739 1.61210918837429e-05
0.0828030112106228 1.61242616291265e-05
0.0828191354722519 1.61275021687471e-05
0.0828352629744206 1.61308314893541e-05
0.08285139380591 1.61342439267531e-05
0.0828675280498368 1.61377329081684e-05
0.0828836657827449 1.61413048181037e-05
0.082899807087563 1.61449662251126e-05
0.0829159520537881 1.61487054732863e-05
0.0829321007592614 1.61525192282063e-05
0.0829482532784896 1.61564238788892e-05
0.0829644097023685 1.61604107791718e-05
0.0829805701131477 1.61644864002507e-05
0.0829967345995479 1.61686494270849e-05
0.083012903248975 1.61728976424815e-05
0.0830290761466175 1.61772279334128e-05
0.0830452533745509 1.61816510316815e-05
0.0830614350255826 1.61861484317912e-05
0.0830776211740144 1.61907380844659e-05
0.0830938119120989 1.61954223015135e-05
0.0831100073344004 1.62001934972194e-05
0.0831262075278976 1.62050454839835e-05
0.0831424125733816 1.6209992510596e-05
0.0831586225658922 1.62150210276474e-05
0.0831748375869198 1.62201501689771e-05
0.0831910577370888 1.62253635551085e-05
0.0832072831006439 1.62306718256288e-05
0.0832235137724695 1.62360702671957e-05
0.0832397498427367 1.6241563299973e-05
0.0832559914060367 1.62471500386015e-05
0.0832722385560753 1.62528243309758e-05
0.0832884913804063 1.62585924229233e-05
0.0833047499728292 1.62644585781763e-05
0.0833210144314074 1.62704174128151e-05
0.0833372848488202 1.62764780672634e-05
0.0833535613268875 1.62826280201641e-05
0.0833698439549076 1.62888790829492e-05
0.0833861328339906 1.62952214745305e-05
0.0834024280554651 1.6301669646488e-05
0.0834187297251116 1.63082089321685e-05
0.0834350379340438 1.63148488358971e-05
0.0834513527828797 1.63215925889427e-05
0.0834676743754686 1.6328433958985e-05
0.0834840028094276 1.633537563135e-05
0.0835003381850589 1.63424205460387e-05
0.083516680605605 1.6349561164226e-05
0.0835330301667692 1.63568138276328e-05
0.0835493869805968 1.63641736835926e-05
0.0835657511542804 1.63716297767633e-05
0.0835821227840572 1.63791938577853e-05
0.083598501977915 1.63868608797908e-05
0.0836148888387948 1.63946367178795e-05
0.0836312834755126 1.64025232628979e-05
0.0836476859987755 1.64105173941441e-05
0.0836640965161697 1.64186162927215e-05
0.0836805151324624 1.64268290333046e-05
0.0836969419614957 1.64351460011133e-05
0.0837133771074968 1.64435715689037e-05
0.0837298206790657 1.64521198143075e-05
0.08374627279888 1.64607809834006e-05
0.0837627335798634 1.6469546713021e-05
0.0837792031265765 1.64784287830239e-05
0.0837956815553595 1.64874308935069e-05
0.083812168986253 1.64965466462628e-05
0.0838286655328993 1.65057793109588e-05
0.0838451713122102 1.65151345197416e-05
0.08386168644673 1.65246026934629e-05
0.0838782110494234 1.65342045165065e-05
0.0838947452539399 1.65439094243553e-05
0.0839112891633643 1.65537427957883e-05
0.0839278429061601 1.65636963606434e-05
0.0839444066025207 1.65737785916822e-05
0.0839609803811124 1.65839931385712e-05
0.083977564374251 1.65943235592757e-05
0.0839941586978102 1.6604781310503e-05
0.0840107634791207 1.66153710094192e-05
0.0840273788501302 1.66260854093286e-05
0.0840440049355395 1.66369277612741e-05
0.0840606418633008 1.66479107400278e-05
0.0840772897740408 1.66590210618762e-05
0.0840939487951027 1.66702599531724e-05
0.0841106190550558 1.66816440670527e-05
0.0841273006991229 1.66931561933944e-05
0.0841439938553163 1.67048036058849e-05
0.0841606986589222 1.67066996001784e-05
0.0841774053585223 1.67069983601721e-05
0.0841941123568825 1.670736249275e-05
0.0842108197193753 1.67078032785417e-05
0.0842275275226538 1.67083103198849e-05
0.0842442358329737 1.67088920234048e-05
0.0842609447249971 1.67095422457663e-05
0.0842776542672429 1.67102639908674e-05
0.0842943645312337 1.67110597981136e-05
0.0843110755910318 1.67119234938819e-05
0.0843277875145257 1.67128630710526e-05
0.0843445003775968 1.67138784476357e-05
0.0843612142560444 1.67149684744094e-05
0.0843779292245188 1.67161240130665e-05
0.0843946453485319 1.67173531452234e-05
0.0844113627016771 1.67186609631849e-05
0.0844280813626403 1.67200402023012e-05
0.0844448014028426 1.67214919618371e-05
0.0844615228948044 1.67230100445083e-05
0.0844782459048489 1.67246183710864e-05
0.08449497052322 1.67262937026339e-05
0.0845116968169227 1.67280466232611e-05
0.0845284248635459 1.67298730019374e-05
0.0845451547365479 1.67317757286042e-05
0.0845618865122765 1.67337486305306e-05
0.084578620260907 1.6735804233811e-05
0.0845953560651408 1.67379337036559e-05
0.0846120939988445 1.67401431731663e-05
0.0846288341420176 1.67424267123031e-05
0.0846455765687299 1.67447896226904e-05
0.0846623213583526 1.67472209297745e-05
0.0846790685792824 1.67497421647641e-05
0.0846958183214472 1.67523336713334e-05
0.0847125706551185 1.67550112555729e-05
0.0847293256663741 1.67577624278145e-05
0.0847460834288019 1.67605918797575e-05
0.0847628440206816 1.67635062979532e-05
0.0847796075269796 1.67664921078726e-05
0.0847963740190875 1.67695660271727e-05
0.0848131435851146 1.67727125602203e-05
0.0848299162976748 1.67759511829149e-05
0.0848466922488578 1.67792621125611e-05
0.0848634715109703 1.67826532836489e-05
0.084880254164254 1.67861292414182e-05
0.0848970402934954 1.67896923582195e-05
0.0849138299858536 1.67933321962181e-05
0.0849306233180498 1.67970492328357e-05
0.0849474203672827 1.68008665756735e-05
0.0849642212338583 1.68047568227654e-05
0.0849810259906811 1.68087328939541e-05
0.0849978347235751 1.68127844144156e-05
0.0850146475079895 1.68169340637991e-05
0.0850314644420533 1.68211660875736e-05
0.0850482856081408 1.68254790408659e-05
0.0850651110871817 1.68298833550573e-05
0.0850819409705368 1.68343710598904e-05
0.0850987753415966 1.68389483747366e-05
0.0851156142899714 1.68436101545628e-05
0.0851324579001259 1.68483619132669e-05
0.0851493062620392 1.68532036138013e-05
0.085166159465653 1.68581297104231e-05
0.0851830175953634 1.68631441133939e-05
0.0851998807394768 1.68682532476527e-05
0.0852167489927245 1.68734511706148e-05
0.0852336224438951 1.6878741351396e-05
0.0852505011852465 1.68841240716389e-05
0.0852673853093181 1.68895919011677e-05
0.0852842749012193 1.68951592642076e-05
0.0853011700604835 1.69008147065755e-05
0.0853180708751901 1.69065651797773e-05
0.0853349774403698 1.69124110826863e-05
0.0853518898514525 1.69103179542974e-05
0.0853688001694068 1.69037768996867e-05
0.0853857039463065 1.68972949676571e-05
0.0854026012412742 1.68908740255723e-05
0.0854194921152997 1.68845223425654e-05
0.0854363766376423 1.68782270912536e-05
0.0854532548647336 1.68720022634387e-05
0.085470126866997 1.68658353352805e-05
0.0854869927023323 1.68597342592504e-05
0.0855038524365915 1.6853695397624e-05
0.0855207061319892 1.68477152653735e-05
0.0855375538472545 1.68418106782483e-05
0.0855543956579328 1.68359659977119e-05
0.0855712316239305 1.68301797084487e-05
0.0855880618036389 1.68244558270037e-05
0.0856048862594659 1.68188007833691e-05
0.0856217050602493 1.6813204988087e-05
0.0856385182652374 1.68076751259344e-05
0.0856553259403633 1.68022049810464e-05
0.0856721281453444 1.67968045280964e-05
0.0856889249498725 1.6791459455002e-05
0.0857057164093275 1.67861792240522e-05
0.0857225025885515 1.67809718580082e-05
0.0857392835604095 1.67758204957178e-05
0.0857560593809053 1.67707266409981e-05
0.0857728301075463 1.67657024751997e-05
0.0857895958100215 1.67607467024081e-05
0.0858063565567239 1.67558529191911e-05
0.0858231124096431 1.67510163978657e-05
0.0858398634260409 1.67462378102456e-05
0.0858566096638512 1.67415336340946e-05
0.0858733511974853 1.67368958078548e-05
0.0858900880932931 1.67323172048214e-05
0.0859068204104979 1.67277975581247e-05
0.0859235482080561 1.67233411837035e-05
0.0859402715492398 1.67189539898255e-05
0.0859569905032296 1.67146279787287e-05
0.0859737051312083 1.67103685931962e-05
0.0859904154998015 1.67061681623674e-05
0.0860071216679639 1.67020302014544e-05
0.0860238236981654 1.6697963469177e-05
0.0860405216616345 1.66939563691354e-05
0.0860572156180037 1.66900106384719e-05
0.0860739056286421 1.66861325118208e-05
0.086090591761154 1.66823123606518e-05
0.0861072740735146 1.66785690167793e-05
0.0861239526425314 1.66748830231183e-05
0.0861406275255545 1.66712590019715e-05
0.0861572987845565 1.66676980919254e-05
0.0861739664826484 1.66642022907397e-05
0.0861906306849392 1.66607701455588e-05
0.0862072914550847 1.66574060893216e-05
0.086223948861174 1.66541046746642e-05
0.0862406029658487 1.66508684818798e-05
0.0862572538343306 1.66476916846498e-05
0.0862739015260152 1.66445842691893e-05
0.0862905461102844 1.664153717191e-05
0.0863071876474563 1.66385648851071e-05
0.0863238262123414 1.66356494854723e-05
0.0863404618618269 1.66328036146344e-05
0.0863570946654415 1.66300174838787e-05
0.0863737246829254 1.6627294151933e-05
0.0863903519770774 1.66246410163362e-05
0.0864069766180937 1.66220543995697e-05
0.0864235986724933 1.66195308030896e-05
0.0864402182032964 1.66170759595473e-05
0.0864568352792559 1.66146734807942e-05
0.0864734499527367 1.66123537114511e-05
0.0864900623064481 1.66100908948214e-05
0.086506672397343 1.66078934452783e-05
0.0865232802907882 1.66057643678489e-05
0.0865398860551561 1.66036985507203e-05
0.0865564897537068 1.66017027505556e-05
0.0865730914564574 1.6599770819692e-05
0.0865896912272771 1.65979070720817e-05
0.0866062891343491 1.65961125444875e-05
0.0866228852468936 1.65943768448309e-05
0.0866394796237384 1.65927122508219e-05
0.0866560723359893 1.65911121235128e-05
0.0866726634481128 1.65895774805515e-05
0.0866892530255933 1.6588108821713e-05
0.086705841134415 1.65867176080677e-05
0.0867224278520231 1.65853844193669e-05
0.0867390132364425 1.65841223824579e-05
0.0867555973588249 1.6582923916247e-05
0.0867721802827412 1.65817970527945e-05
0.086788762079794 1.6580737918031e-05
0.086805342817712 1.65797515020885e-05
0.0868219225692141 1.65788322875967e-05
0.0868385014015017 1.65779663232805e-05
0.086855079367825 1.65771856573447e-05
0.0868716565534823 1.65764660777644e-05
0.0868882330195601 1.65758094442976e-05
0.0869048088290044 1.65752342563439e-05
0.0869213840632607 1.65747182952927e-05
0.086937958781556 1.65742849507782e-05
0.0869545330665068 1.65739065416849e-05
0.0869711069730485 1.65736008482954e-05
0.0869876805738968 1.65733707115574e-05
0.0870042539446083 1.65732113195672e-05
0.0870208271559279 1.65731141667684e-05
0.0870374002700946 1.65730910901101e-05
0.0870539733611848 1.65731410860333e-05
0.0870705465022708 1.65732614004513e-05
0.0870871197636712 1.65734475415995e-05
0.0871036932112128 1.65737035942061e-05
0.087120266914807 1.65740376577513e-05
0.0871368409524648 1.6574443862345e-05
0.0871534153963271 1.65749171979372e-05
0.0871699903135251 1.65754630888563e-05
0.0871865657766139 1.65760839266365e-05
0.0872031418605406 1.65767714591938e-05
0.0872197186319997 1.65775379922942e-05
0.087236296169992 1.65783743998889e-05
0.0872528745443919 1.65792831852961e-05
0.0872694538275772 1.6580267027586e-05
0.0872860340946048 1.65813294133175e-05
0.0873026154240181 1.65824576503001e-05
0.0873191978816684 1.6583661907918e-05
0.0873357815435763 1.65849374546828e-05
0.087352366481031 1.65862841567057e-05
0.0873689527651877 1.65877114364327e-05
0.0873855404766242 1.65892145355182e-05
0.0874021296911597 1.65907957599084e-05
0.0874187204869196 1.65924458130068e-05
0.0874353129327326 1.65941791798819e-05
0.0874519071119125 1.65959869801278e-05
0.0874685030988926 1.65978667531657e-05
0.0874851009656458 1.65998242558053e-05
0.0875017007899016 1.66018611141744e-05
0.0875183026510158 1.66039730174393e-05
0.0875349066240332 1.66061644527193e-05
0.0875515127884859 1.66084327573656e-05
0.0875681212212433 1.66107821976108e-05
0.0875847320034409 1.66132044447232e-05
0.0876013452078856 1.66157078225189e-05
0.0876179609157081 1.66182850565411e-05
0.0876345792007647 1.66209484832793e-05
0.0876512001492479 1.6623691260834e-05
0.0876678238405088 1.66265055927804e-05
0.0876844503461016 1.66294073965641e-05
0.0877010797534981 1.66323947071018e-05
0.0877177121482052 1.66354717825073e-05
0.0877343476199877 1.66386095848291e-05
0.0877509862295726 1.66418307820422e-05
0.0877676280603546 1.66451390692309e-05
0.0877842731994238 1.66485264507959e-05
0.0878009217258746 1.66520041880167e-05
0.0878175737300626 1.6655568304748e-05
0.0878342292983674 1.66592032471206e-05
0.0878508885016145 1.66629315319559e-05
0.0878675514331465 1.66667369092383e-05
0.0878842181700557 1.66706398892382e-05
0.0879008888099449 1.66746188596827e-05
0.0879175634288046 1.66786853456971e-05
0.0879342421141503 1.66828358433288e-05
0.0879509249499936 1.66870752657062e-05
0.0879676120252594 1.66913959232213e-05
0.0879843034211826 1.66958148079815e-05
0.0880009992359906 1.67003154181724e-05
0.0880176995514087 1.67049047329529e-05
0.0880344044561417 1.67095783742398e-05
0.0880511140345159 1.67143426054989e-05
0.0880678283771214 1.67192050490347e-05
0.0880845475821704 1.67241482522006e-05
0.0881012717304226 1.67291883554239e-05
0.0881180009187781 1.67343176199601e-05
0.088134735236398 1.67395308782521e-05
0.0881514747672763 1.67448449010433e-05
0.0881682196121773 1.67502549957676e-05
0.0881849698671731 1.67557442494098e-05
0.0882017256114225 1.67613459774086e-05
0.0882184869573999 1.67670369896363e-05
0.0882352539943895 1.67728114161713e-05
0.0882520268058057 1.67786873453989e-05
0.0882688054931511 1.67846560191534e-05
0.0882855901491702 1.67907269559162e-05
0.0883023808761262 1.67968885838547e-05
0.08831917776471 1.68031531514217e-05
0.0883359809178614 1.68095130022172e-05
0.0883527904308637 1.6815973047104e-05
0.0883696064039108 1.68225317609106e-05
0.0883864289356717 1.68291934475401e-05
0.0884032581291192 1.68359471375414e-05
0.0884200940762568 1.68428076360617e-05
0.0884369368838928 1.68497789019381e-05
0.0884537866627948 1.68568497187614e-05
0.0884706435125135 1.68640147040505e-05
0.0884875075272176 1.68712808563707e-05
0.0885043788080739 1.68786652827999e-05
0.0885212574733567 1.68861458965813e-05
0.0885381436192533 1.68937326776571e-05
0.088555037351931 1.69014282070844e-05
0.0885719387801381 1.69092353404522e-05
0.0885888480154785 1.69171463470787e-05
0.0886057651618256 1.69251614119258e-05
0.0886226903232375 1.69332896650224e-05
0.0886396236129025 1.69415296834822e-05
0.088656565142586 1.69498792696618e-05
0.0886735150218557 1.69583451435139e-05
0.0886904733669992 1.69669160298611e-05
0.088707440283029 1.69756121039684e-05
0.088724415895133 1.69844152176203e-05
0.0887414003103506 1.69933268444953e-05
0.0887583936371951 1.70023594177015e-05
0.0887753959966128 1.70115224281373e-05
0.088792407519041 1.70207841994383e-05
0.0888094283032404 1.70301782116493e-05
0.0888264584814521 1.70396841095462e-05
0.0888434981655616 1.70493157681305e-05
0.0888605474813297 1.70590662200083e-05
0.0888776065475497 1.70689414878956e-05
0.0888946754890376 1.70789394825095e-05
0.0889117544285201 1.70890594999328e-05
0.0889288434880201 1.70993105926465e-05
0.0889459427986127 1.7109681196342e-05
0.088963052479809 1.71201747401929e-05
0.0889801726545492 1.71308085114138e-05
0.0889973034630606 1.71415678278059e-05
0.0890144450308885 1.71524456803956e-05
0.0890315974765689 1.71634716913397e-05
0.0890487609482602 1.71746270910559e-05
0.0890659355753513 1.71859131603959e-05
0.0890831214885116 1.71973315225003e-05
0.0891003188200341 1.72088964897306e-05
0.0891175277165239 1.72205939177199e-05
0.0891347483104416 1.72324295605772e-05
0.0891519807400022 1.72443951803367e-05
0.0891692251351825 1.72565176658059e-05
0.0891864816528483 1.72687660371509e-05
0.0892037504188855 1.727556837491e-05
0.0892210259872604 1.72749218676712e-05
0.0892383009091281 1.72743426177427e-05
0.0892555752517458 1.72738397108581e-05
0.0892728490914566 1.72733960237867e-05
0.0892901224874804 1.72730311110808e-05
0.0893073955185915 1.72727302900098e-05
0.0893246682488815 1.72725080160933e-05
0.0893419407568976 1.7272355396004e-05
0.0893592131122936 1.72722651116567e-05
0.0893764853774053 1.72722527623409e-05
0.0893937576301676 1.72723087336375e-05
0.0894110299389013 1.72724376151137e-05
0.0894283023765164 1.72726481399048e-05
0.0894455750246563 1.72729074671243e-05
0.0894628479321234 1.72732604489695e-05
0.0894801211925724 1.72736753661936e-05
0.0894973948679385 1.72741630018169e-05
0.0895146690309404 1.72747230992541e-05
0.0895319437540396 1.72753588751466e-05
0.0895492191129148 1.72760652159677e-05
0.0895664951781307 1.72768444157908e-05
0.0895837720225465 1.72777054691179e-05
0.0896010497280156 1.72786295461867e-05
0.0896183283575618 1.72796377233541e-05
0.0896356079952852 1.72807116310575e-05
0.0896528887069162 1.72818661833288e-05
0.0896701705730996 1.72830873659682e-05
0.0896874536604655 1.72843865650401e-05
0.0897047380470306 1.72857682320486e-05
0.0897220238152626 1.72872119754135e-05
0.089739311027238 1.72887444655776e-05
0.0897565997717036 1.72903438565757e-05
0.0897738901155602 1.72920211605278e-05
0.0897911821367207 1.72937754369528e-05
0.0898084759121577 1.72956040520168e-05
0.0898257715162097 1.72975166422607e-05
0.089843069032852 1.7299505280964e-05
0.0898603685381329 1.73015679810831e-05
0.089877670106114 1.73037105405652e-05
0.0898949738166546 1.73059282407496e-05
0.0899122797448953 1.73082260202155e-05
0.0899295879709155 1.73106064970711e-05
0.0899468985774126 1.73130606069788e-05
0.0899642116380196 1.73155976539257e-05
0.0899815272356735 1.73182102847405e-05
0.0899988454459582 1.73209063276869e-05
0.0900161663522859 1.73236813744547e-05
0.0900334900336604 1.73265386938655e-05
0.0900508165723542 1.73294755756728e-05
0.0900681460479299 1.73324907798125e-05
0.0900854785387097 1.7335584525547e-05
0.0901028141232353 1.73387670865872e-05
0.0901201528903219 1.7342032959016e-05
0.0901374949232809 1.73453793456652e-05
0.0901548403026265 1.7348808579086e-05
0.0901721891112056 1.73523146685713e-05
0.0901895414258742 1.73559113594758e-05
0.0902068973372337 1.73595882551749e-05
0.0902242569254888 1.73633510104247e-05
0.0902416202764993 1.73672054819185e-05
0.0902589874819812 1.73711384050972e-05
0.0902763586203863 1.73751645486212e-05
0.0902937337849349 1.73792663517932e-05
0.0903111130512867 1.73834518014479e-05
0.0903284965030881 1.73877362681539e-05
0.0903458842393563 1.73921017888326e-05
0.0903632763411451 1.73965593925277e-05
0.0903806729005377 1.73975565230312e-05
0.0903980704570607 1.73911779413555e-05
0.090415461635002 1.73848584791994e-05
0.0904328464934812 1.73786025740177e-05
0.0904502250960553 1.73724115782983e-05
0.0904675975076336 1.73662877665438e-05
0.0904849637954001 1.7360216852287e-05
0.0905023240122524 1.73542228243223e-05
0.0905196782350767 1.7348293264382e-05
0.0905370265283411 1.73424278137819e-05
0.0905543689561549 1.73366262523005e-05
0.0905717055824072 1.73308845647973e-05
0.090589036466972 1.73252106710229e-05
0.090606361677643 1.73196016123246e-05
0.0906236812792553 1.73140561506621e-05
0.090640995335406 1.73085786560888e-05
0.0906583039140621 1.73031627092208e-05
0.0906756070767713 1.72978121726677e-05
0.090692904888944 1.72925248196505e-05
0.0907101974137636 1.72872993509766e-05
0.0907274847131146 1.72821485218021e-05
0.0907447668616364 1.72770519980016e-05
0.0907620439136344 1.7272028185661e-05
0.09077931594182 1.72670594256618e-05
0.0907965830012457 1.72621658644e-05
0.0908138451671101 1.72573347777469e-05
0.0908311025018878 1.72525628244989e-05
0.0908483550647124 1.72478597779602e-05
0.0908656029244903 1.72432180075009e-05
0.0908828461424978 1.72386444922286e-05
0.09090008478699 1.72341394984412e-05
0.0909173189264885 1.72296928559237e-05
0.0909345486193444 1.72253142147778e-05
0.0909517739335592 1.72209990083915e-05
0.0909689949325676 1.72167548675432e-05
0.0909862116874351 1.72125647792538e-05
0.0910034242522144 1.72084441607339e-05
0.0910206326963751 1.72043920519635e-05
0.0910378370884271 1.72004039226186e-05
0.0910550374923497 1.71964746753464e-05
0.091072233967025 1.71926157262594e-05
0.0910894265827513 1.71888156020388e-05
0.0911066153983533 1.71850963287129e-05
0.0911238004946821 1.71814312416676e-05
0.0911409819259237 1.71778359753745e-05
0.0911581597618991 1.71743085787498e-05
0.0911753340704779 1.71708421311728e-05
0.091192504912609 1.7167439425268e-05
0.0912096723520343 1.7164104851341e-05
0.0912268364568856 1.71608378233277e-05
0.091243997294709 1.71576255401535e-05
0.0912611549202491 1.71544924798954e-05
0.091278309412729 1.71514152811473e-05
0.0912954608280102 1.71484171883542e-05
0.0913126092451985 1.71454781376652e-05
0.0913297547233362 1.71426028475682e-05
0.0913468973261837 1.71397976035821e-05
0.0913640371237873 1.71370573277378e-05
0.091381174181115 1.7134382863867e-05
0.0913983085639789 1.71317752105964e-05
0.0914154403391895 1.71292333805475e-05
0.0914325695725701 1.71267586900691e-05
0.0914496963312601 1.71243469230774e-05
0.0914668206781832 1.71220096569049e-05
0.0914839426878401 1.71197408657198e-05
0.0915010624287058 1.71175340183054e-05
0.0915181799627241 1.71153940680329e-05
0.0915352953567922 1.71133162492928e-05
0.0915524086730415 1.71113170612587e-05
0.0915695199901027 1.71093738169423e-05
0.0915866293639196 1.71075089054822e-05
0.0916037368728251 1.71057035554525e-05
0.0916208425763806 1.71039699359859e-05
0.0916379465463166 1.71023105764307e-05
0.091655048856893 1.71007163632753e-05
0.0916721495732563 1.70991867195445e-05
0.0916892487599758 1.7097726771509e-05
0.0917063464867473 1.70963341959842e-05
0.0917234428209433 1.70950054774846e-05
0.0917405378264208 1.70937551622345e-05
0.091757631581583 1.70925656468903e-05
0.0917747241472299 1.70914497264556e-05
0.0917918155969564 1.70904045811409e-05
0.0918089060015375 1.70894262203417e-05
0.0918259954277579 1.7088515615772e-05
0.0918430839433736 1.70876773051486e-05
0.0918601716206788 1.70869091988849e-05
0.0918772585298777 1.70862073682956e-05
0.091894344737246 1.70855788885138e-05
0.0919114303161345 1.70850208651557e-05
0.0919285153369997 1.70845306012276e-05
0.0919455998676009 1.70841109650505e-05
0.0919626839785659 1.70837656594551e-05
0.0919797677442254 1.70834905261956e-05
0.0919968512347516 1.7083284283424e-05
0.092013934519035 1.70831478371871e-05
0.0920310176668722 1.7083089583485e-05
0.0920481007564557 1.7083101473314e-05
0.092065183857929 1.70831882700409e-05
0.092082267046199 1.7083339038481e-05
0.0920993503852375 1.70835602370904e-05
0.0921164339454746 1.70838604480914e-05
0.0921335178059227 1.70842378860388e-05
0.0921506020438087 1.70846831012533e-05
0.09216768672691 1.70851986649608e-05
0.0921847719255749 1.7085791241388e-05
0.0922018577168163 1.70864507040986e-05
0.0922189441675204 1.70871925443343e-05
0.0922360313600648 1.70879979531249e-05
0.0922531193580179 1.70888860008659e-05
0.0922702082440188 1.70898499802962e-05
0.0922872980939991 1.70908872931929e-05
0.0923043889812923 1.70919987736688e-05
0.0923214809800659 1.70931899490431e-05
0.092338574170015 1.70944421337168e-05
0.0923556686121487 1.70957772857338e-05
0.0923727643894344 1.70971982673301e-05
0.0923898615877017 1.70986819784652e-05
0.0924069602696802 1.71002476653497e-05
0.0924240605173456 1.71018892537338e-05
0.0924411624065993 1.71036078841039e-05
0.0924582660144834 1.71054055286435e-05
0.092475371420012 1.71072799336351e-05
0.0924924786999457 1.71092366306765e-05
0.0925095879365763 1.7111263711715e-05
0.0925266992002881 1.71133702654979e-05
0.0925438125705536 1.71155624055113e-05
0.0925609281329591 1.71178270327893e-05
0.0925780459599919 1.71201763054295e-05
0.0925951661362973 1.71225907476743e-05
0.092612288727045 1.71251015763801e-05
0.0926294138286213 1.71276879149945e-05
0.0926465415165363 1.71303577168685e-05
0.0926636718742532 1.71331067424884e-05
0.0926808049809957 1.71359365474037e-05
0.0926979409175431 1.71388452013876e-05
0.0927150797627445 1.71418359212588e-05
0.0927322215986657 1.71449047641432e-05
0.0927493665034299 1.71480700741751e-05
0.0927665145735041 1.71513099867582e-05
0.0927836658834908 1.7154629818963e-05
0.0928008205133098 1.71580375163842e-05
0.0928179785508262 1.71615339177845e-05
0.092835140084744 1.71651031065903e-05
0.0928523051878506 1.71687645839019e-05
0.0928694739524345 1.71725138113988e-05
0.0928866464662459 1.71763356551452e-05
0.092903822801901 1.71802550087081e-05
0.0929210030569097 1.71842644331568e-05
0.0929381873213429 1.7188355569018e-05
0.0929553756769119 1.71925311056895e-05
0.0929725682080176 1.71967963414926e-05
0.0929897650043591 1.72011400953242e-05
0.0930069661444544 1.72055871755121e-05
0.0930241717316299 1.72101221282482e-05
0.0930413818537581 1.72147440492499e-05
0.0930585965978074 1.72194546466744e-05
0.0930758160524541 1.72242582244875e-05
0.0930930403106786 1.72291510613758e-05
0.0931102694617399 1.72341355835689e-05
0.0931275035973235 1.7239207408768e-05
0.0931447428047323 1.72443764861611e-05
0.0931619871812184 1.72496330836895e-05
0.0931792368143021 1.72549806109441e-05
0.0931964917949131 1.72604320318403e-05
0.0932137522269449 1.7265971431444e-05
0.0932310181983764 1.72716076063269e-05
0.0932482898059827 1.72773437730307e-05
0.0932655671497557 1.72831672062714e-05
0.093282850316962 1.72890897387272e-05
0.0933001394067007 1.72951084298065e-05
0.0933174345151305 1.7301233264548e-05
0.0933347357483951 1.73074503487941e-05
0.0933520431987439 1.73137644503885e-05
0.0933693569631943 1.73201760062464e-05
0.0933866771392005 1.73266925657254e-05
0.0934040038317662 1.7333316219359e-05
0.0934213371479856 1.73400300003657e-05
0.093438677177986 1.73468411241556e-05
0.0934560240191101 1.73537559086357e-05
0.0934733777750188 1.73607865692002e-05
0.093490738561588 1.73679083158375e-05
0.0935081064699038 1.73751418035404e-05
0.0935254816117074 1.73824775206637e-05
0.093542864089228 1.73899197502242e-05
0.0935602540089782 1.73974674411419e-05
0.0935776514764194 1.74051231883383e-05
0.0935950565996077 1.74128854015928e-05
0.0936124694850093 1.74207583572483e-05
0.0936298902433666 1.74287410476611e-05
0.0936473189844142 1.74368261097716e-05
0.093664755810524 1.74450220120403e-05
0.093682200832536 1.74533385840799e-05
0.0936996541711201 1.74617605394474e-05
0.0937171159316596 1.74703004964663e-05
0.093734586232156 1.74789603267847e-05
0.0937520651924828 1.74877191647316e-05
0.0937695529116475 1.74965981597345e-05
0.0937870495098073 1.75056022731456e-05
0.0938045551120804 1.75147040294209e-05
0.0938220698161098 1.75239482674997e-05
0.0938395937643773 1.75333016709571e-05
0.0938571270660483 1.75427650375808e-05
0.0938746698310859 1.75523546374532e-05
0.0938922221857233 1.7562075095866e-05
0.0939097842608192 1.75719140824556e-05
0.0939273561749017 1.75818682693889e-05
0.093944938043171 1.75919497210881e-05
0.0939625299928921 1.76021600451326e-05
0.0939801321529373 1.76124968935789e-05
0.0939977446498308 1.76229550589585e-05
0.0940153676048898 1.76335521088746e-05
0.0940330011569987 1.76442685846621e-05
0.0940506454255833 1.7655116300348e-05
0.0940683005418837 1.76660978056008e-05
0.0940859666396893 1.76772138693465e-05
0.0941036438535586 1.76884571475095e-05
0.0941213323107062 1.76998365184317e-05
0.0941390321472246 1.77113590679846e-05
0.0941567435062926 1.77230122232648e-05
0.0941744665185158 1.77348069329318e-05
0.0941922013254488 1.77467450261388e-05
0.0942099480704749 1.77588140429215e-05
0.0942277068845178 1.77710301492873e-05
0.0942454779146671 1.77833827003865e-05
0.0942632612973675 1.77958937406779e-05
0.0942810571911082 1.78085388430246e-05
0.0942988657299512 1.782133348144e-05
0.0943166870634326 1.78342727364962e-05
0.0943345213361691 1.78473696675971e-05
0.0943523687058367 1.78477835248244e-05
0.0943702164893616 1.78463091617555e-05
0.0943880627985233 1.78449049745054e-05
0.0944059077034978 1.78435730716986e-05
0.0944237512765695 1.78423022741533e-05
0.0944415935788437 1.78411099176837e-05
0.0944594346887614 1.78399823817014e-05
0.0944772746711431 1.78389253142807e-05
0.0944951135964573 1.78379459171878e-05
0.0945129515423745 1.7837029798876e-05
0.0945307885721734 1.78361803289192e-05
0.0945486247525023 1.783541081648e-05
0.0945664601633188 1.78347102853146e-05
0.0945842948736041 1.78340812270856e-05
0.0946021289548312 1.78335172796564e-05
0.0946199624721109 1.78330289318028e-05
0.0946377955010427 1.78326143527917e-05
0.0946556281153955 1.78322705326498e-05
0.0946734603859281 1.78319988008587e-05
0.094691292384729 1.7831795857326e-05
0.0947091241805863 1.78316640987815e-05
0.0947269558446851 1.7831613630248e-05
0.0947447874583153 1.78316246281145e-05
0.0947626190829434 1.78317150813749e-05
0.0947804507980248 1.7831879929126e-05
0.0947982826779539 1.78321116190283e-05
0.094816114789573 1.78324252066834e-05
0.0948339472147797 1.78328054137946e-05
0.0948517800201935 1.78332710076422e-05
0.0948696132912011 1.78337950238237e-05
0.0948874470862249 1.78343959085949e-05
0.0949052814821335 1.7835079446834e-05
0.0949231165615803 1.78358335072174e-05
0.0949409523950876 1.78366622747118e-05
0.0949587890573623 1.78375654406097e-05
0.0949766266228029 1.7838544898288e-05
0.0949944651677012 1.78396007404418e-05
0.0950123047684416 1.78407319376956e-05
0.0950301455003793 1.78419343617256e-05
0.095047987434741 1.7843221950733e-05
0.0950658306566918 1.78445731663882e-05
0.0950836752298582 1.78460122051089e-05
0.0951015212420633 1.78475285275203e-05
0.0951193687705908 1.78491171098963e-05
0.0951372178877007 1.78507842869381e-05
0.0951550686719876 1.78525313453863e-05
0.095172921203333 1.78543519587165e-05
0.0951907755552917 1.7856260208982e-05
0.0952086318155007 1.78582430557623e-05
0.0952264900585564 1.78602942249355e-05
0.0952443503527814 1.78624335491508e-05
0.0952622127863305 1.78646519330087e-05
0.0952800774382635 1.78669514996142e-05
0.0952979443897632 1.78693268673007e-05
0.0953158137166305 1.78717844491456e-05
0.0953336855010796 1.78743270026202e-05
0.0953515598280822 1.78769472713689e-05
0.0953694367753536 1.78796471895031e-05
0.0953873164225431 1.78824276302661e-05
0.0954051988501734 1.78852934976753e-05
0.0954230841436711 1.78882372173454e-05
0.0954409723808884 1.78912654022327e-05
0.0954588636462906 1.78894648615278e-05
0.0954767531111522 1.78831449750416e-05
0.0954946362561272 1.78768912861038e-05
0.0955125131474133 1.7870699259058e-05
0.0955303838466724 1.78645799398627e-05
0.0955482484266122 1.78585209654423e-05
0.0955661069475777 1.78525263505795e-05
0.0955839594739283 1.7846599417914e-05
0.0956018060733462 1.78407444160363e-05
0.0956196468177622 1.78349504486389e-05
0.0956374817682109 1.78292148443428e-05
0.0956553109830552 1.7823559890134e-05
0.0956731345429453 1.78179535846062e-05
0.0956909524965299 1.78124296089697e-05
0.0957087649261389 1.78069595493225e-05
0.0957265718856882 1.78015589638947e-05
0.0957443734446521 1.77962276163662e-05
0.0957621696722685 1.77909646281407e-05
0.0957799606368966 1.77857574376825e-05
0.0957977463943343 1.77806220502525e-05
0.0958155270163846 1.77755548736613e-05
0.0958333025712582 1.77705509176361e-05
0.0958510731221759 1.776561476175e-05
0.0958688387369376 1.77607448561987e-05
0.0958865994817938 1.77559335721213e-05
0.0959043554153659 1.77511937026904e-05
0.0959221066090686 1.77465241359552e-05
0.0959398531332046 1.77419161691007e-05
0.0959575950493737 1.77373775432336e-05
0.0959753324269169 1.77328991219084e-05
0.0959930653260388 1.77284889210674e-05
0.0960107938149599 1.77241442959173e-05
0.0960285179592558 1.7719866606214e-05
0.096046237825862 1.7715659653482e-05
0.0960639534855155 1.77115128506049e-05
0.0960816649983661 1.77074364195606e-05
0.0960993724347857 1.77034201227781e-05
0.0961170758549084 1.76994790067002e-05
0.0961347753339152 1.76955978576567e-05
0.0961524709317728 1.76917881912187e-05
0.096170162719964 1.76880442419741e-05
0.096187850764206 1.76843649581595e-05
0.0962055351291642 1.76807577242311e-05
0.0962232158868884 1.76772105225733e-05
0.096240893097411 1.76737385340765e-05
0.0962585668359451 1.76703241117387e-05
0.0962762371600568 1.76669744953589e-05
0.0962939041345521 1.76637015069521e-05
0.0963115678360591 1.76604925352938e-05
0.0963292283285944 1.76573433649692e-05
0.0963468856719594 1.76542677301423e-05
0.0963645399396895 1.76512558046325e-05
0.0963821911954941 1.76483282138489e-05
0.096399839523708 1.7645453383089e-05
0.0964174849770911 1.76426463537785e-05
0.0964351276234448 1.76399141772587e-05
0.0964527675376221 1.76372457435608e-05
0.0964704047833657 1.76346338238057e-05
0.0964880394171895 1.76321012647123e-05
0.0965056715184542 1.7629631681247e-05
0.0965233011501354 1.76272321748821e-05
0.0965409283823103 1.76249092486024e-05
0.0965585532915589 1.76226500230744e-05
0.096576175941582 1.76204541271305e-05
0.0965937963957091 1.76183206383577e-05
0.0966114147163475 1.76162732364579e-05
0.0966290309895839 1.7614282573278e-05
0.0966466452721572 1.76123668777757e-05
0.096664257639035 1.76105173023358e-05
0.0966818681563373 1.76087387679928e-05
0.0966994768951053 1.76070228233383e-05
0.0967170839179287 1.76053853787663e-05
0.0967346893033074 1.76038126670711e-05
0.0967522931159745 1.7602309564025e-05
0.0967698954255385 1.76008768571176e-05
0.0967874963023957 1.75995204370882e-05
0.0968050958228327 1.75982231409452e-05
0.0968226940459737 1.75970038630208e-05
0.0968402910498367 1.75958500570447e-05
0.0968578868998937 1.75947648030982e-05
0.0968754816646968 1.75937548289548e-05
0.0968930754195258 1.75928186527363e-05
0.0969106682381785 1.75919452588457e-05
0.0969282601834374 1.75911481413672e-05
0.0969458513315788 1.75904256766483e-05
0.0969634417572554 1.75897709117178e-05
0.0969810315281671 1.75891805631679e-05
0.0969986207087303 1.75886749352219e-05
0.0970162093836655 1.7588233214503e-05
0.09703379761688 1.75878616139407e-05
0.097051385478494 1.75875630764205e-05
0.0970689730415704 1.75873386684605e-05
0.0970865603802388 1.75871882778563e-05
0.0971041475685167 1.75871058655811e-05
0.0971217346743823 1.7587102576006e-05
0.0971393217769583 1.75871754638387e-05
0.0971569089524221 1.75873170647262e-05
0.0971744962694868 1.75875268920716e-05
0.0971920837963789 1.75878201329832e-05
0.0972096716165119 1.75881784974736e-05
0.0972272597950094 1.75886121507593e-05
0.0972448484071601 1.7589123365294e-05
0.0972624375305254 1.75897085886387e-05
0.0972800272391141 1.75903698180963e-05
0.0972976176089321 1.75911059123826e-05
0.0973152087148445 1.75919132803527e-05
0.0973328006281249 1.75928051131348e-05
0.097350393433238 1.75937696036404e-05
0.0973679872028417 1.75948044527292e-05
0.0973855820072944 1.75959174532799e-05
0.0974031779247477 1.75971080115527e-05
0.0974207750327592 1.75983731178861e-05
0.0974383734058771 1.75997198056198e-05
0.0974559731256827 1.76011395921706e-05
0.0974735742652749 1.7602632074955e-05
0.0974911768973499 1.76042133318825e-05
0.0975087811106817 1.76058657811035e-05
0.0975263869764628 1.76075993801636e-05
0.097543994575843 1.76094093576222e-05
0.0975616039852006 1.76113066802684e-05
0.0975792152918809 1.76132715292693e-05
0.0975968285634102 1.76153223621911e-05
0.0976144438857724 1.76174546344941e-05
0.0976320613404068 1.76196634034705e-05
0.0976496810038103 1.76219490852232e-05
0.0976673029528955 1.76243129466936e-05
0.0976849272658422 1.76267685686015e-05
0.0977025540344108 1.7629298525057e-05
0.0977201833329359 1.76319091851234e-05
0.097737815242121 1.76346071022612e-05
0.0977554498492233 1.76373863763282e-05
0.0977730872355996 1.76402476724888e-05
0.0977907274832721 1.76431830609473e-05
0.097808370666333 1.76462100136488e-05
0.0978260168763467 1.76493160297303e-05
0.0978436661923764 1.76525114393672e-05
0.0978613187038158 1.7655790502776e-05
0.0978789744943186 1.76591502362621e-05
0.0978966336445548 1.76625978587467e-05
0.0979142962424136 1.76661296020278e-05
0.0979319623720156 1.76697444311723e-05
0.0979496321164468 1.76734464994004e-05
0.0979673055629462 1.76772414080362e-05
0.0979849828043542 1.76811152452341e-05
0.0980026639195995 1.76850740938697e-05
0.0980203489936933 1.76891316077397e-05
0.0980380381253011 1.76932721994841e-05
0.0980557313975006 1.76975038467929e-05
0.0980734289013473 1.77018212984588e-05
0.0980911307226458 1.7706228103263e-05
0.0981088369507491 1.771072803542e-05
0.0981265476787845 1.77153166006708e-05
0.0981442629953851 1.77199944217861e-05
0.0981619829898069 1.77247587386409e-05
0.0981797077485456 1.7729629981834e-05
0.0981974373785274 1.7734575736397e-05
0.0982151719542638 1.77396193036805e-05
0.0982329115735675 1.77447553193342e-05
0.0982506563288868 1.77499906787502e-05
0.0982684063195656 1.7755319353297e-05
0.0982861616389189 1.77607367979115e-05
0.0983039223757168 1.77662566075185e-05
0.0983216886323243 1.77718676136613e-05
0.0983394604999379 1.77775755732374e-05
0.0983572380755112 1.77833793734457e-05
0.0983750214548846 1.77892817170182e-05
0.0983928107366016 1.77952808426428e-05
0.0984106060174443 1.78013776202541e-05
0.0984284073950645 1.78075696599e-05
0.0984462149647244 1.78138712694728e-05
0.0984640288359939 1.78202653607033e-05
0.0984818491013546 1.78267538957614e-05
0.0984996758552504 1.78333530886775e-05
0.0985175092083391 1.78400560774908e-05
0.0985353492644166 1.78468539943782e-05
0.0985531961184109 1.78537649577566e-05
0.0985710498833687 1.78607702523036e-05
0.098588910653621 1.78678769469396e-05
0.0986067785305679 1.78750923566236e-05
0.0986246536229246 1.78824205963174e-05
0.0986425360435209 1.78898511247582e-05
0.0986604258946456 1.78973794748384e-05
0.0986783232741205 1.79050209375683e-05
0.098696228295058 1.79127727516551e-05
0.0987141410678097 1.7920639306543e-05
0.0987320617071162 1.79286047934471e-05
0.0987499903119097 1.79366833001716e-05
0.0987679269952099 1.79448846114777e-05
0.0987858718798213 1.79531859672063e-05
0.0988038250657885 1.79616022824972e-05
0.098821786668071 1.79701317988939e-05
0.0988397567998699 1.79787753256486e-05
0.0988577355751956 1.79875328557697e-05
0.0988757231080514 1.79964080566735e-05
0.098893719516108 1.80054026561101e-05
0.0989117249187641 1.80145142257748e-05
0.0989297394329899 1.80237284083494e-05
0.0989477631613983 1.80330812885591e-05
0.0989657962426868 1.80425491457619e-05
0.0989838387918326 1.80521386255636e-05
0.0990018909304582 1.80618478176415e-05
0.0990199527782758 1.80716795661813e-05
0.099038024457842 1.80816348282806e-05
0.0990561060926702 1.80917137899033e-05
0.0990741978064601 1.81019147751677e-05
0.0990922997212353 1.81122485101282e-05
0.0991104119697454 1.81227096011387e-05
0.0991285346793466 1.81332908397886e-05
0.0991466679701864 1.81440159168502e-05
0.0991648119861032 1.81548587098435e-05
0.0991829668448131 1.81658413570323e-05
0.0992011326861701 1.81769472159401e-05
0.099219309633386 1.81881990341299e-05
0.0992374978324201 1.81995776850449e-05
0.0992556974101052 1.82110871335738e-05
0.0992739084972388 1.8222746753939e-05
0.0992921312439927 1.82345375234051e-05
0.0993103657815161 1.82464601780034e-05
0.0993286122416941 1.82585436506025e-05
0.0993468707853447 1.8270750869482e-05
0.0993651415362142 1.82831114389404e-05
0.0993834246476531 1.82956030339181e-05
0.099401720250687 1.83082590787757e-05
0.0994200285097658 1.83210357853721e-05
0.0994383495455512 1.83339746690031e-05
0.0994566835202202 1.83470635334241e-05
0.0994750305837536 1.83602980211896e-05
0.0994933908817748 1.83736952584782e-05
0.0995117645770333 1.83872411516e-05
0.0995301518181849 1.8400934668412e-05
0.0995485527528533 1.84147909013314e-05
0.0995669675437546 1.84242160731084e-05
0.0995853917598277 1.84218848156946e-05
0.0996038136446434 1.84196208739102e-05
0.0996222332655173 1.84174209876231e-05
0.099640650686505 1.84152939700543e-05
0.099659065980475 1.84132398684308e-05
0.0996774792203435 1.84112522545042e-05
0.099695890472598 1.84093308204782e-05
0.0997142998034184 1.84074857495451e-05
0.099732707289168 1.84057104401769e-05
0.0997511129996082 1.84040036470967e-05
0.0997695170032553 1.84023672417116e-05
0.099787919370497 1.8400806919763e-05
0.0998063201774167 1.83993110274363e-05
0.0998247194884442 1.8397883444498e-05
0.0998431173718887 1.8396527483534e-05
0.0998615138993722 1.83952596700461e-05
0.0998799091590423 1.83940459868235e-05
0.0998983032050291 1.83929083899235e-05
0.099916696113419 1.83918335866198e-05
0.0999350879470056 1.83908452203719e-05
0.099953478792226 1.8389924648068e-05
0.0999718687168741 1.83890742962447e-05
0.0999902577911703 1.83882939063741e-05
0.100008646085077 1.83875898310243e-05
0.100027033674908 1.83869557634205e-05
0.100045420630671 1.83863998357796e-05
0.100063807030507 1.83859076362957e-05
0.100082192938143 1.83854933352443e-05
0.100100578431478 1.83851542645184e-05
0.100118963585743 1.83848872635717e-05
0.100137348473007 1.83846851649376e-05
0.100155733158172 1.83845627992195e-05
0.100174117720971 1.83845238988845e-05
0.10019250224487 1.83845500016127e-05
0.100210886794871 1.83846494680073e-05
0.100229271444339 1.83848322009218e-05
0.10024765627654 1.8385082531367e-05
0.100266041359071 1.83854065859342e-05
0.100284426765657 1.83858051173023e-05
0.100302812570775 1.83862818401059e-05
0.100321198852615 1.8386827550207e-05
0.100339585680165 1.83874615157161e-05
0.100357973141681 1.83881612057917e-05
0.100376361302887 1.83889421247998e-05
0.100394750245011 1.83897973194033e-05
0.100413140042331 1.83907310083631e-05
0.100431530773339 1.83917394185575e-05
0.100449922512758 1.83928244479369e-05
0.100468315337206 1.83939922658594e-05
0.100486709329471 1.8395235673048e-05
0.100505104565144 1.83965477235642e-05
0.100523501112868 1.83979426346671e-05
0.100541899055503 1.83994152302648e-05
0.100560298470733 1.83932458858388e-05
0.100578691716619 1.8386807301312e-05
0.10059707852392 1.83804361918301e-05
0.100615458960112 1.8374133247689e-05
0.10063383309336 1.83678968110327e-05
0.100652200990171 1.83617328263229e-05
0.100670562722997 1.83556250473547e-05
0.100688918348044 1.83495879678462e-05
0.100707267936012 1.83436213295528e-05
0.100725611557342 1.83377225603231e-05
0.100743949279902 1.83318884313531e-05
0.100762281168333 1.83261216032637e-05
0.100780607289937 1.83204240508301e-05
0.100798927713988 1.83147913694233e-05
0.100817242505357 1.83092266440254e-05
0.100835551732001 1.83037257882389e-05
0.100853855457789 1.82982954125893e-05
0.100872153753202 1.82929309258434e-05
0.100890446684128 1.82876408158421e-05
0.100908734324944 1.8282404701459e-05
0.100927016729645 1.82772474467126e-05
0.100945293977092 1.82721506361074e-05
0.100963566127728 1.8267121714122e-05
0.100981833249442 1.82621578530053e-05
0.101000095407295 1.82572667510953e-05
0.101018352674046 1.82524474684071e-05
0.101036605121514 1.82476833563912e-05
0.101054852804871 1.82429936547332e-05
0.101073095798526 1.82383612850232e-05
0.101091334159811 1.82338064970169e-05
0.101109567966308 1.82293275338397e-05
0.101127797293841 1.82248960990219e-05
0.10114602218994 1.82205422374643e-05
0.101164242732178 1.82162552801837e-05
0.101182458987458 1.82120318099778e-05
0.101200671019268 1.82078849531235e-05
0.101218878904221 1.8203803028088e-05
0.101237082707249 1.81997745832648e-05
0.101255282481833 1.81958317727212e-05
0.101273478313605 1.81919464151882e-05
0.10129167026002 1.81881346405766e-05
0.101309858394661 1.81843926213743e-05
0.101328042787282 1.81807174850053e-05
0.101346223504767 1.81771050041555e-05
0.101364400609772 1.81735587918159e-05
0.101382574168563 1.81700864204652e-05
0.101400744254984 1.81666841467231e-05
0.101418910939131 1.81633491766678e-05
0.101437074288307 1.81600819354221e-05
0.101455234370243 1.81568822526948e-05
0.101473391252495 1.81537508810767e-05
0.101491545003376 1.81506826962432e-05
0.101509695686073 1.8147693109318e-05
0.101527843379182 1.81447697926515e-05
0.101545988148975 1.8141908164453e-05
0.101564130057139 1.81391180634786e-05
0.101582269175203 1.81364042078078e-05
0.10160040557941 1.81337490854862e-05
0.101618539328496 1.81311637420574e-05
0.101636670492238 1.81286622986348e-05
0.101654799154537 1.81262204179223e-05
0.101672925374954 1.81238481143737e-05
0.101691049223069 1.81215473914898e-05
0.10170917077046 1.81193130457077e-05
0.101727290083506 1.81171466970792e-05
0.101745407230203 1.81150604062955e-05
0.101763522290609 1.81130392369224e-05
0.101781635329846 1.81110809457344e-05
0.101799746410792 1.8109190772155e-05
0.101817855601564 1.81073864796508e-05
0.101835962988044 1.8105641578917e-05
0.101854068629623 1.81039690805531e-05
0.101872172598703 1.81023690670914e-05
0.10189027496777 1.81008367447372e-05
0.101908375804515 1.80993761795124e-05
0.101926475180695 1.80979923143928e-05
0.101944573173009 1.80966758854644e-05
0.101962669848895 1.80954271823566e-05
0.101980765276077 1.80942609798352e-05
0.101998859537057 1.80931536062463e-05
0.102016952690663 1.80921223184894e-05
0.102035044812981 1.80911638381303e-05
0.10205313597682 1.8090276512526e-05
0.102071226253332 1.80894638428159e-05
0.102089315717175 1.80887259644193e-05
0.102107404443139 1.80880533263652e-05
0.102125492496466 1.80874556272721e-05
0.102143579952093 1.80869384834551e-05
0.102161666890576 1.80864880394848e-05
0.102179753378616 1.80861096050264e-05
0.102197839488221 1.80858016650869e-05
0.102215925289886 1.80855691780708e-05
0.102234010859064 1.80854158763905e-05
0.10225209627494 1.8085341502562e-05
0.102270181616443 1.80853293693307e-05
0.102288266945812 1.80853997281529e-05
0.102306352345541 1.80855446156148e-05
0.102324437890156 1.80857570019202e-05
0.102342523647158 1.80860465909711e-05
0.102360609693749 1.80864149969845e-05
0.102378696108746 1.8086860603496e-05
0.10239678296935 1.80873806389367e-05
0.102414870349988 1.80879677748915e-05
0.102432958317763 1.80886394267613e-05
0.10245104695719 1.808938254695e-05
0.102469136339737 1.80902060609263e-05
0.102487226545798 1.80911109296967e-05
0.102505317656728 1.809208346099e-05
0.102523409740189 1.80931405720545e-05
0.102541502880761 1.80942696974309e-05
0.102559597150458 1.80954786895123e-05
0.102577692629148 1.80967608258707e-05
0.102595789389974 1.80981330338362e-05
0.102613887523007 1.80995716528362e-05
0.10263198709466 1.81010873320389e-05
0.102650088181992 1.81026928646362e-05
0.102668190874857 1.81043700102908e-05
0.102686295244867 1.81061326256652e-05
0.102704401377493 1.81079781867625e-05
0.10272250935568 1.81098958296303e-05
0.102740619251509 1.81118973447095e-05
0.102758731148854 1.81139848216338e-05
0.102776845133676 1.81161435150606e-05
0.102794961277191 1.8118381226286e-05
0.102813079658417 1.81207072378301e-05
0.102831200365655 1.81231173189182e-05
0.102849323482974 1.81256048864125e-05
0.10286744908786 1.81281778993174e-05
0.102885577265759 1.8130823764442e-05
0.102903708089524 1.81335663945629e-05
0.102921841655918 1.81363833333108e-05
0.102939978039252 1.81392924124375e-05
0.102958117331664 1.8142279453277e-05
0.102976259611117 1.81453536834652e-05
0.102994404964801 1.81485168276012e-05
0.103012553481628 1.81517478280577e-05
0.103030705229457 1.81550821020592e-05
0.103048860311559 1.81584927239175e-05
0.103067018804282 1.8161997627652e-05
0.10308518080191 1.81655895231581e-05
0.103103346391433 1.81692601348253e-05
0.103121515651568 1.81730216816132e-05
0.10313968867325 1.81768752091504e-05
0.103157865548459 1.81808081595848e-05
0.103176046356618 1.81848409389463e-05
0.103194231197557 1.81889539775997e-05
0.103212420151535 1.81931580822575e-05
0.103230613309617 1.81974567553075e-05
0.103248810766373 1.82018400224211e-05
0.103267012606395 1.82063181121549e-05
0.103285218924507 1.82108865526546e-05
0.10330342981106 1.82155374314473e-05
0.103321645348491 1.82202928060897e-05
0.103339865641297 1.82251390825571e-05
0.10335809078038 1.82300827068634e-05
0.103376320863087 1.82351069899213e-05
0.103394555970077 1.82402323972229e-05
0.103412796202474 1.82454464789598e-05
0.103431041648953 1.8250759113768e-05
0.103449292408067 1.82561657513324e-05
0.103467548573818 1.82616645648181e-05
0.103485810238383 1.82672673687411e-05
0.103504077505752 1.82729679909951e-05
0.103522350473743 1.82787605623562e-05
0.103540629234305 1.82846564279314e-05
0.103558913890733 1.82906550864465e-05
0.103577204545819 1.82967430748666e-05
0.103595501288894 1.83029264923095e-05
0.103613804215386 1.83092176728867e-05
0.103632113433059 1.83156076250185e-05
0.103650429040684 1.83221008225365e-05
0.103668751141507 1.83286900749526e-05
0.103687079831582 1.83353851671005e-05
0.103705415216749 1.83421818654527e-05
0.103723757398614 1.83490904680709e-05
0.103742106489082 1.8356104947128e-05
0.10376046259403 1.83632125113126e-05
0.103778825806541 1.83704290059196e-05
0.103797196235547 1.83777540166757e-05
0.103815573989564 1.83851839042565e-05
0.103833959173468 1.83927294056336e-05
0.103852351902873 1.84003746005787e-05
0.103870752277474 1.8408129630111e-05
0.103889160407104 1.84160013871498e-05
0.103907576408491 1.8423966795621e-05
0.103926000375287 1.84320531102145e-05
0.103944432428397 1.84402564714355e-05
0.103962872684869 1.84485675692042e-05
0.103981321252438 1.84569889913265e-05
0.103999778241429 1.84655236213227e-05
0.10401824376505 1.84741792406119e-05
0.104036717944291 1.84829512842119e-05
0.104055200895575 1.84918275087501e-05
0.104073692723084 1.85008372117579e-05
0.104092193560296 1.85099573691113e-05
0.104110703517665 1.85191904564438e-05
0.104129222708121 1.85285540405367e-05
0.104147751262162 1.85380386937238e-05
0.104166289300856 1.85476297016979e-05
0.104184836930557 1.85573545849062e-05
0.104203394285142 1.85672004336754e-05
0.104221961485576 1.85771738905477e-05
0.104240538659466 1.85872762830949e-05
0.104259125935749 1.85974946839732e-05
0.104277723430433 1.86078333710871e-05
0.104296331263805 1.86183103603928e-05
0.104314949574165 1.8628916027646e-05
0.104333578490193 1.86396589733317e-05
0.104352218149166 1.8650518085475e-05
0.104370868667251 1.86615126628543e-05
0.104389530179914 1.86726389995086e-05
0.104408202818914 1.86839015085058e-05
0.104426886720422 1.86953016330321e-05
0.104445582022055 1.8706833461834e-05
0.104464288855517 1.87185101758159e-05
0.104483007365693 1.87303123280967e-05
0.104501737678021 1.8742261479381e-05
0.1045204799395 1.87543597754703e-05
0.104539234299276 1.87665900802079e-05
0.104558000889356 1.87789662332574e-05
0.104576779855589 1.87914817201562e-05
0.10459557133731 1.88041467311705e-05
0.104614375484041 1.88169587905446e-05
0.104633192442831 1.8829908250773e-05
0.104652022351082 1.8843016143178e-05
0.104670865367225 1.88562779256333e-05
0.104689721645151 1.88696851751646e-05
0.104708591330326 1.88832535451251e-05
0.104727474583871 1.88969647072612e-05
0.104746371548578 1.89108436447365e-05
0.104765282392223 1.89248707604806e-05
0.104784207262984 1.89390632296297e-05
0.104803146326213 1.89534066242818e-05
0.104822099732837 1.89679178272662e-05
0.104841067650665 1.89825811779007e-05
0.104860050231843 1.89974238811289e-05
0.104879047655724 1.90002689151013e-05
0.104898047924639 1.89971680129328e-05
0.104917045092652 1.89941266585332e-05
0.10493603921931 1.8991167201371e-05
0.104955030386512 1.89882802461909e-05
0.104974018666758 1.89854504434574e-05
0.104993004117201 1.89826874196338e-05
0.105011986804621 1.89800093951156e-05
0.105030966814016 1.8977395438794e-05
0.105049944209455 1.89748502546243e-05
0.10506891905971 1.89723763979701e-05
0.105087891436108 1.89699758246665e-05
0.105106861411932 1.89676422681528e-05
0.1051258290542 1.89653910003506e-05
0.105144794445201 1.89631971125231e-05
0.105163757642313 1.89610762183439e-05
0.105182718718532 1.89590334240398e-05
0.105201677751956 1.89570634179564e-05
0.105220634815374 1.89551595989551e-05
0.105239589974973 1.89533306349987e-05
0.105258543305607 1.89515718144211e-05
0.105277494877422 1.89498756428305e-05
0.105296444753065 1.89482647655826e-05
0.10531539301783 1.89467260635577e-05
0.105334339743894 1.89452519001592e-05
0.105353284995794 1.89438541961927e-05
0.10537222884999 1.8942524221428e-05
0.105391171374212 1.89412719950807e-05
0.105410112646207 1.89400928931433e-05
0.1054290527391 1.89389876738283e-05
0.105447991726774 1.89379513971451e-05
0.105466929678171 1.8936988891591e-05
0.105485866667062 1.89360934238906e-05
0.105504802760486 1.89352826315178e-05
0.105523738043118 1.89345501577426e-05
0.105542672593276 1.89338789555221e-05
0.105561606472231 1.89332857164777e-05
0.105580539757948 1.89327611089684e-05
0.105599472519057 1.89323206753014e-05
0.105618404839732 1.89317607670757e-05
0.105637336600499 1.89248033025966e-05
0.105656261403802 1.89179142074966e-05
0.105675179318009 1.89110962407747e-05
0.10569409041425 1.89043402921254e-05
0.105712994754542 1.88976537015968e-05
0.105731892408244 1.88910379337702e-05
0.105750783446177 1.88844920358594e-05
0.105769667938213 1.88780135082967e-05
0.105788545951721 1.88715915294972e-05
0.105807417543251 1.88652595180308e-05
0.105826282802769 1.88589815468328e-05
0.105845141784316 1.88527760313963e-05
0.105863994560347 1.8846639538531e-05
0.105882841199886 1.88405662865677e-05
0.105901681766172 1.88345657663356e-05
0.105920516331939 1.8828630829258e-05
0.105939344962768 1.88227687146683e-05
0.105958167731483 1.88169692716127e-05
0.105976984700754 1.8811248340339e-05
0.105995795949094 1.88055877927598e-05
0.106014601536887 1.879999461034e-05
0.106033401531498 1.87944610044676e-05
0.106052195992502 1.87890156803608e-05
0.106070985008182 1.87836313456578e-05
0.106089768639528 1.87783073216165e-05
0.10610854694685 1.8773056203334e-05
0.106127320003053 1.87678767530933e-05
0.106146087879806 1.87627540150746e-05
0.106164850633821 1.87577181040449e-05
0.106183608351925 1.87527381076469e-05
0.106202361090033 1.87478264814906e-05
0.106221108916514 1.87429876592102e-05
0.106239851904174 1.8738221356215e-05
0.10625859012553 1.87335209955331e-05
0.106277323646525 1.87288850307494e-05
0.106296052531556 1.872432413738e-05
0.106314776855693 1.87198250265089e-05
0.10633349668072 1.8715396261045e-05
0.106352212076981 1.87110385241875e-05
0.106370923115505 1.87067422938416e-05
0.106389629857799 1.87025229302138e-05
0.106408332380729 1.8698368073627e-05
0.106427030748803 1.86942877909433e-05
0.106445725036594 1.86902685275234e-05
0.106464415305121 1.86863222298065e-05
0.106483101627351 1.86824451831962e-05
0.106501784072534 1.86786370062632e-05
0.106520462709541 1.86749021931158e-05
0.106539137611734 1.86712297195363e-05
0.106557808841453 1.86676314534965e-05
0.106576476472907 1.86640990841423e-05
0.106595140571991 1.86606354141771e-05
0.106613801207405 1.86572402904224e-05
0.106632458447696 1.86539183804276e-05
0.106651112366076 1.86506659852982e-05
0.106669763032061 1.86474834597642e-05
0.106688410515521 1.86443736391302e-05
0.10670705488916 1.86413249041317e-05
0.106725696214064 1.86383465948189e-05
0.106744334560659 1.86354451032217e-05
0.106762970005762 1.8632613965396e-05
0.106781602619728 1.86298507455685e-05
0.106800232470473 1.86271577640664e-05
0.106818859628237 1.86245321836715e-05
0.106837484160421 1.86219774247443e-05
0.106856106137846 1.86194993336089e-05
0.106874725637179 1.86170940835696e-05
0.106893342731263 1.86147429759218e-05
0.106911957474239 1.86124832586827e-05
0.106930569957498 1.86102808258029e-05
0.106949180238323 1.86081491513412e-05
0.106967788387475 1.86060965730607e-05
0.106986394484048 1.86041151468112e-05
0.107004998599195 1.86021964136357e-05
0.107023600795608 1.86003581563619e-05
0.107042201153765 1.859858337537e-05
0.10706079973714 1.85968871847494e-05
0.107079396624325 1.85952611536556e-05
0.107097991885478 1.85937074087662e-05
0.107116585592887 1.85922194193466e-05
0.107135177812306 1.85908136422434e-05
0.107153768625949 1.85894758453439e-05
0.107172358101794 1.85882103538415e-05
0.107190946312148 1.85870150849431e-05
0.107209533327233 1.85859027266085e-05
0.107228119229959 1.85848526404753e-05
0.1072467040826 1.85838735216534e-05
0.107265287956122 1.85829756508678e-05
0.107283870931772 1.85821549890577e-05
0.107302453086761 1.85814019461257e-05
0.107321034488708 1.85807266154987e-05
0.107339615215323 1.85801219842356e-05
0.107358195337307 1.85795877272333e-05
0.107376774925035 1.85791365947473e-05
0.107395354061629 1.85787550393024e-05
0.107413932816669 1.85784454684465e-05
0.107432511262137 1.85782126053424e-05
0.107451089474742 1.85780585052345e-05
0.107469667533248 1.85779677010603e-05
0.107488245500949 1.85779667274438e-05
0.107506823467676 1.85780384202895e-05
0.107525401506096 1.85781856369579e-05
0.107543979691733 1.85784001745109e-05
0.107562558091908 1.85787105525073e-05
0.10758113680246 1.85790830323019e-05
0.107599715885493 1.85795289865539e-05
0.107618295414479 1.85800578323559e-05
0.107636875472312 1.85806617441742e-05
0.107655456134056 1.85813414833856e-05
0.107674037475539 1.85821035595185e-05
0.107692619579099 1.85829435878986e-05
0.107711202522687 1.85838588009031e-05
0.107729786381488 1.85848507906085e-05
0.107748371232278 1.85859247890127e-05
0.107766957157067 1.85870759180592e-05
0.107785544232985 1.85883022808305e-05
0.107804132535266 1.85896151917922e-05
0.107822722150458 1.85910049703975e-05
0.107841313155428 1.85924717399327e-05
0.107859905627168 1.85940117612711e-05
0.107878499638929 1.8595646623904e-05
0.107897095285553 1.85973580863531e-05
0.10791569264364 1.85991498475993e-05
0.107934291793487 1.8601020412485e-05
0.1079528928139 1.860296447806e-05
0.107971495778378 1.8605007879676e-05
0.107990100786257 1.86071249341767e-05
0.108008707911192 1.86093164128134e-05
0.108027317227604 1.86116046645869e-05
0.108045928832269 1.86139655097188e-05
0.108064542797779 1.86164136947406e-05
0.108083159211474 1.86189415502523e-05
0.108101778153024 1.86215509508953e-05
0.108120399703975 1.86242572101432e-05
0.108139023961185 1.86270296156056e-05
0.1081576509908 1.86298984249149e-05
0.108176280889225 1.86328571665103e-05
0.108194913746392 1.86358878402364e-05
0.108213549634232 1.86390146658164e-05
0.108232188648898 1.86422266943189e-05
0.108250830875592 1.86455276206949e-05
0.108269476403213 1.86489018400085e-05
0.108288125305053 1.86523782271312e-05
0.10830677768328 1.86559338948308e-05
0.108325433617175 1.86595786665416e-05
0.108344093195841 1.86633148080319e-05
0.108362756510649 1.86671306447596e-05
0.108381423641294 1.86710443898613e-05
0.108400094685684 1.86750448843805e-05
0.108418769730568 1.86791340908285e-05
0.108437448864659 1.86833167674193e-05
0.108456132181427 1.86875813099532e-05
0.108474819762737 1.86919520875344e-05
0.108493511714824 1.86964154631964e-05
0.108512208130287 1.87009543267065e-05
0.108530909084614 1.87055974912882e-05
0.108549614682105 1.87103334362325e-05
0.108568325015542 1.87151572707805e-05
0.108587040172812 1.8720071940905e-05
0.108605760244753 1.87250881740556e-05
0.108624485332927 1.87301993516274e-05
0.108643215532279 1.87354004080374e-05
0.108661950932687 1.87406978093769e-05
0.108680691630496 1.87460970070694e-05
0.108699437727503 1.87515875203078e-05
0.108718189315024 1.87571815450515e-05
0.108736946496569 1.87628629796783e-05
0.108755709359548 1.87686494759788e-05
0.108774478009024 1.87745267678908e-05
0.108793252535792 1.87805191371111e-05
0.108812033054929 1.87866067464296e-05
0.108830819661676 1.87927799624816e-05
0.108849612441638 1.87990686777388e-05
0.108868411510316 1.88054613405408e-05
0.108887216971657 1.88119467473814e-05
0.108906028918404 1.88185359587309e-05
0.108924847454363 1.88252305366445e-05
0.108943672684899 1.88320226172991e-05
0.108962504707517 1.88389313077087e-05
0.108981343638824 1.88459336064383e-05
0.109000189572431 1.88530515579914e-05
0.109019042623989 1.88602700629909e-05
0.109037902894052 1.88675948258369e-05
0.109056770488878 1.88750222216471e-05
0.109075645511099 1.88825573213327e-05
0.109094528068421 1.88902138343861e-05
0.109113418282255 1.8897973508168e-05
0.109132316255763 1.89058482469414e-05
0.10915122210401 1.89138323803243e-05
0.10917013593639 1.89219241328751e-05
0.109189057860523 1.8930133881956e-05
0.109207987994405 1.8938446276495e-05
0.109226926440682 1.8946885263584e-05
0.109245873325945 1.89554290912766e-05
0.109264828755037 1.89640951961546e-05
0.109283792850233 1.89728719374292e-05
0.10930276572217 1.89817691168467e-05
0.109321747491287 1.89907781230155e-05
0.10934073826941 1.89999163587679e-05
0.109359738185769 1.90091642364348e-05
0.109378747350005 1.90185420812104e-05
0.109397765892087 1.90280275599417e-05
0.109416793919646 1.90376415903272e-05
0.109435831561237 1.90473706761215e-05
0.109454878931913 1.90572374581331e-05
0.109473936169371 1.90672222405089e-05
0.109493003391612 1.9077334476786e-05
0.109512080726088 1.9087573602001e-05
0.10953116829969 1.90979302480078e-05
0.109550266229938 1.9108422844895e-05
0.109569374652783 1.91190438691482e-05
0.109588493696652 1.9129799842382e-05
0.109607623496495 1.91406817137538e-05
0.109626764178209 1.91516921682422e-05
0.109645915870377 1.91628410247408e-05
0.109665078711402 1.9174123738649e-05
0.10968425283514 1.91855361536927e-05
0.109703438371294 1.9197097003609e-05
0.109722635468297 1.92087826292229e-05
0.109741844250927 1.92205990005345e-05
0.109761064849927 1.9232577047953e-05
0.109780297426975 1.92446876281841e-05
0.109799542114603 1.92569377945902e-05
0.109818799052398 1.92693282708983e-05
0.109838068380669 1.92818623839505e-05
0.109857350243053 1.92945460517031e-05
0.109876644789105 1.93073778115568e-05
0.109895952166916 1.93203566047132e-05
0.109915272523521 1.93334828780473e-05
0.109934606006399 1.93467662834421e-05
0.109953952772682 1.93601937599859e-05
0.109973312966442 1.93737746479469e-05
0.10999268674109 1.93875142744669e-05
0.110012074255365 1.94014008710945e-05
0.110031475656236 1.94154602286103e-05
0.110050891116464 1.94296574624486e-05
0.110070320773927 1.94440213090479e-05
0.110089764795236 1.94585612703932e-05
0.110109223356506 1.94732417499668e-05
0.110128696598256 1.94881077475916e-05
0.110148184706004 1.95031311111658e-05
0.110167687837115 1.95183165748497e-05
0.11018720615369 1.95336768192943e-05
0.110206739830509 1.95492088140719e-05
0.110226289039323 1.95649078503306e-05
0.110245853947174 1.958079001909e-05
0.110265434737193 1.95773425193937e-05
0.110285012079712 1.95734725714513e-05
0.110304585552283 1.95696837500901e-05
0.110324155236034 1.95659565681403e-05
0.110343721192602 1.95623098278435e-05
0.11036328350243 1.95587285086921e-05
0.110382842230938 1.95552139611002e-05
0.110402397444899 1.95517749337745e-05
0.110421949219833 1.9548403460046e-05
0.110441497623293 1.95451054046811e-05
0.110461042728698 1.95418763926102e-05
0.11048058460509 1.95387210222588e-05
0.110500123326113 1.9535641658353e-05
0.110519658967771 1.95326328952839e-05
0.110539191600666 1.95296895415976e-05
0.110558721290208 1.95268184766024e-05
0.110578248108685 1.95240243524344e-05
0.110597772133037 1.95212978032652e-05
0.11061729343084 1.95162435264482e-05
0.110636809674367 1.95083254907734e-05
0.110656317999857 1.95004726231927e-05
0.110675818472481 1.94926800902363e-05
0.110695311152571 1.94849727995351e-05
0.11071479612537 1.94773345133427e-05
0.110734273459884 1.9469760844895e-05
0.110753743220729 1.94622538127541e-05
0.110773205474541 1.94548137884341e-05
0.11079266028833 1.94474581406703e-05
0.110812107746471 1.94401600143823e-05
0.110831547906485 1.94329396948757e-05
0.11085098084618 1.94257857452593e-05
0.110870406631925 1.9418704547559e-05
0.110889825336473 1.94116780023039e-05
0.110909237014475 1.94047417298708e-05
0.110928641756205 1.93978665558119e-05
0.110948039622761 1.93910637915741e-05
0.110967430686552 1.9384323919418e-05
0.110986815010472 1.93776489312688e-05
0.111006192659403 1.93710626461213e-05
0.111025563722049 1.93645308757533e-05
0.111044928252925 1.93580742363943e-05
0.111064286327161 1.93516840449549e-05
0.111083638011206 1.93453690383942e-05
0.111102983380244 1.9339120874586e-05
0.111122322501119 1.93329425604141e-05
0.111141655443679 1.93268261157984e-05
0.111160982269795 1.93207816909649e-05
0.111180303051486 1.93148075986333e-05
0.111199617859085 1.93089108214403e-05
0.111218926769906 1.93030814846746e-05
0.111238229851391 1.92973133188395e-05
0.11125752716471 1.92916230674206e-05
0.111276818787777 1.92859929445393e-05
0.111296104780722 1.92804399444409e-05
0.111315385220666 1.9274959272365e-05
0.111334660179939 1.92695387777187e-05
0.111353929718716 1.92641949903547e-05
0.111373193913707 1.92589136010774e-05
0.111392452827308 1.92537080490749e-05
0.111411706535357 1.9248571059552e-05
0.111430955106416 1.92435013741783e-05
0.111450198607791 1.92385003877011e-05
0.111469437108178 1.92335746077054e-05
0.111488670682786 1.92287092149603e-05
0.111507899392001 1.9223916812856e-05
0.111527123308814 1.92192010517639e-05
0.111546342509866 1.92145485052297e-05
0.111565557058371 1.92099664524993e-05
0.111584767024823 1.92054590253398e-05
0.111603972483849 1.92010182706652e-05
0.111623173502119 1.91966453978573e-05
0.111642370147517 1.91923474571319e-05
0.111661562494974 1.9188113799304e-05
0.111680750608774 1.9183951795343e-05
0.111699934560569 1.91798600623975e-05
0.111719114420631 1.91758414218084e-05
0.111738290262053 1.91718916145902e-05
0.111757462153668 1.91680105878756e-05
0.111776630164256 1.91642040621529e-05
0.111795794368318 1.91604635153785e-05
0.111814954831833 1.91567957960106e-05
0.111834111627629 1.91531991306957e-05
0.11185326482676 1.91496703418037e-05
0.111872414497102 1.91462135754641e-05
0.111891560710677 1.91428165175215e-05
0.111910703527195 1.91395136676588e-05
0.111929843040862 1.91362560010712e-05
0.111948979296863 1.91330861499509e-05
0.111968112383013 1.91299862569659e-05
0.11198724236927 1.91269473642019e-05
0.112006369316634 1.91239873085476e-05
0.112025493303943 1.91211076223832e-05
0.112044614411565 1.91182874423627e-05
0.112063732699008 1.91155380513683e-05
0.112082848237059 1.91128607648497e-05
0.112101961097824 1.91102578444265e-05
0.112121071355668 1.91077278601645e-05
0.112140179083529 1.91052688027563e-05
0.112159284352331 1.91028819327463e-05
0.112178387234264 1.91005587095162e-05
0.112197487792974 1.9098319160554e-05
0.112216586112134 1.9096145164837e-05
0.112235682257299 1.90940532193538e-05
0.112254776310518 1.90920271766729e-05
0.112273868337695 1.90900701639418e-05
0.112292958407859 1.90881839572271e-05
0.112312046591816 1.90863765616045e-05
0.112331132968378 1.90846417765694e-05
0.112350217610154 1.90829826721541e-05
0.112369300592827 1.90813942169952e-05
0.112388381987043 1.9079873850897e-05
0.112407461860894 1.90784394439137e-05
0.112426540300338 1.9077065593051e-05
0.112445617365931 1.90757705106543e-05
0.112464693136442 1.90745441974911e-05
0.11248376768064 1.90733999436489e-05
0.112502841080583 1.9072332616167e-05
0.112521913413199 1.90713328689186e-05
0.112540984746068 1.90704026845866e-05
0.112560055148753 1.90695619209323e-05
0.112579124710674 1.906878269806e-05
0.112598193493372 1.9068085222812e-05
0.112617261578595 1.90674648673862e-05
0.112636329043462 1.90669150387176e-05
0.112655395958501 1.90664359497321e-05
0.11267446239445 1.90660418503234e-05
0.112693528436301 1.90657143986364e-05
0.112712594150699 1.90654711104667e-05
0.11273165962181 1.90653013662662e-05
0.112750724923176 1.90652128784913e-05
0.112769790136055 1.90651933283934e-05
0.112788855329383 1.90652565827301e-05
0.112807920585966 1.90653986781937e-05
0.112826985984644 1.90656094320229e-05
0.112846051594076 1.90659082582801e-05
0.112865117502334 1.90662746863123e-05
0.112884183777021 1.90667213502761e-05
0.112903250498371 1.90672439532836e-05
0.112922317742324 1.90678512099489e-05
0.112941385593534 1.90685364163849e-05
0.11296045412995 1.90692895869316e-05
0.112979523419537 1.90701264010573e-05
0.112998593545938 1.90710528059405e-05
0.113017664598744 1.90720510442698e-05
0.113036736649789 1.90731275204984e-05
0.113055809777309 1.90742895180187e-05
0.113074884066827 1.90755319262502e-05
0.113093959598753 1.90768443074911e-05
0.113113036443061 1.90782519826317e-05
0.113132114695044 1.9079728276945e-05
0.113151194423321 1.90812898523394e-05
0.113170275713173 1.90829382834283e-05
0.113189358651456 1.90846587977976e-05
0.113208443310254 1.90864624167113e-05
0.113227529772671 1.90883506987759e-05
0.11324661812337 1.90903254224094e-05
0.113265708448792 1.9092377630052e-05
0.113284800826422 1.90945177779264e-05
0.1133038953442 1.90967387609755e-05
0.113322992082961 1.90990473594415e-05
0.11334209113032 1.91014369616399e-05
0.113361192567282 1.91039120739914e-05
0.113380296479356 1.91064679382799e-05
0.113399402947294 1.91091162649205e-05
0.113418512063559 1.91118406296184e-05
0.113437623904189 1.91146531867311e-05
0.113456738557376 1.91175488055453e-05
0.113475856106181 1.91205360230973e-05
0.113494976642204 1.91236088602231e-05
0.113514100251064 1.91267709567332e-05
0.113533227022021 1.91300155189962e-05
0.11355235703754 1.91333519871501e-05
0.113571490389527 1.9136768765131e-05
0.113590627158292 1.9140287671058e-05
0.113609767445964 1.91438804320838e-05
0.113628911326396 1.9147566661372e-05
0.113648058893057 1.91513424164648e-05
0.113667210235473 1.91552211089166e-05
0.113686365456582 1.91591730625779e-05
0.113705524629645 1.91632279038564e-05
0.113724687857549 1.91673683326772e-05
0.113743855225881 1.91716021672582e-05
0.113763026828049 1.917591922546e-05
0.113782202747274 1.91803394998689e-05
0.113801383086774 1.9184854626972e-05
0.113820567941401 1.91894578462973e-05
0.113839757399247 1.9194143984739e-05
0.113858951543232 1.91989313439975e-05
0.113878150474576 1.92038255346854e-05
0.113897354300111 1.92088080281789e-05
0.113916563108139 1.92138760318791e-05
0.113935776984171 1.92190500396882e-05
0.11395499603421 1.92243188132679e-05
0.113974220353024 1.92296803605662e-05
0.113993450033384 1.92351456788984e-05
0.114012685179063 1.92407069579238e-05
0.114031925886021 1.92463655662977e-05
0.114051172251587 1.92521193511006e-05
0.114070424370939 1.92579752739982e-05
0.114089682346213 1.92639317305035e-05
0.114108946277943 1.92699874069504e-05
0.11412821626535 1.92761437862718e-05
0.114147492409136 1.92824113861205e-05
0.114166774820522 1.928876849087e-05
0.114186063589013 1.92952286807362e-05
0.114205358817694 1.93018032630321e-05
0.114224660620957 1.93084702600737e-05
0.114243969091217 1.93152452727689e-05
0.11426328433649 1.9322125561934e-05
0.114282606462052 1.93291124021345e-05
0.114301935574454 1.93362110549086e-05
0.114321271785509 1.93434110709968e-05
0.11434061519658 1.9350718308453e-05
0.114359965914888 1.93581315460791e-05
0.114379324046434 1.93656572067963e-05
0.114398689703641 1.93732897851623e-05
0.114418062993426 1.93810253284544e-05
0.114437444018755 1.93888942438131e-05
0.114456832912999 1.9396860377357e-05
0.114476229773376 1.9404930451015e-05
0.114495634703827 1.94131223360174e-05
0.114515047826163 1.94214263875848e-05
0.114534469252551 1.94298550006435e-05
0.114553899107551 1.94383823789064e-05
0.11457333748993 1.94470323463399e-05
0.114592784522276 1.94557990027795e-05
0.114612240321279 1.94646851688023e-05
0.114631705006448 1.94736880168281e-05
0.114651178694465 1.94828098238711e-05
0.114670661504289 1.94920424943763e-05
0.114690153546783 1.9501402017545e-05
0.114709654948801 1.95108821527063e-05
0.114729165830953 1.95204841167739e-05
0.11474868631507 1.95302106391204e-05
0.114768216525709 1.95400683089606e-05
0.114787756594018 1.95500381893858e-05
0.114807306632208 1.95601475023185e-05
0.11482686677971 1.95703733696195e-05
0.11484643715308 1.9580723742073e-05
0.114866017876822 1.95912173732018e-05
0.114885609094195 1.96018313965108e-05
0.114905210925591 1.96125747724342e-05
0.114924823500364 1.96234475006631e-05
0.114944446947864 1.96344545703685e-05
0.114964081402435 1.96455897620494e-05
0.114983726992197 1.96568576261502e-05
0.115003383849823 1.96682768672084e-05
0.11502305212669 1.96798193901117e-05
0.11504273194608 1.96915057546016e-05
0.115062423451835 1.97033316256083e-05
0.11508212678346 1.97152953547301e-05
0.115101842078815 1.97273934025516e-05
0.115121569472218 1.97396362828783e-05
0.115141309108501 1.97520257608928e-05
0.115161061134262 1.97645571838121e-05
0.115180825691445 1.97772274447691e-05
0.11520060291889 1.9790051917216e-05
0.115220392970807 1.98030181154196e-05
0.115240195988923 1.98161455258112e-05
0.115260012134449 1.98294157574248e-05
0.115279841550206 1.9842833337865e-05
0.115299684383544 1.98564065382231e-05
0.115319540790082 1.98701350671389e-05
0.115339410925149 1.98840190523626e-05
0.115359294944202 1.98980590408238e-05
0.115379193003242 1.99122626669858e-05
0.115399105265909 1.99266113367064e-05
0.115419031877246 1.99411246085314e-05
0.115438973001855 1.99558124372296e-05
0.115458928814292 1.99706631108224e-05
0.115478899477403 1.9985667612884e-05
0.115498885145016 2.00008327928675e-05
0.115518885977808 2.00161878580125e-05
0.115538902165666 2.00317053846971e-05
0.115558933871051 2.00473967953158e-05
0.115578981267846 2.00632509954344e-05
0.115599044518842 2.00792900823635e-05
0.115619123808924 2.00955006310031e-05
0.115639219309555 2.01118892851392e-05
0.11565933119884 2.01125312875777e-05
0.115679443730128 2.01035857533632e-05
0.115699547315881 2.00947070450933e-05
0.115719642022926 2.00858970495941e-05
0.115739727919976 2.00771643429483e-05
0.115759805084319 2.00685026266949e-05
0.115779873586946 2.00599123202636e-05
0.115799933499266 2.00513921210572e-05
0.115819984891387 2.00429501749877e-05
0.115840027841562 2.00345706011711e-05
0.115860062412163 2.00262609093756e-05
0.115880088673073 2.00180333256434e-05
0.115900106706398 2.00098660281414e-05
0.115920116572426 2.00017761294404e-05
0.115940118348556 1.99937642494142e-05
0.115960112112805 1.99858091561929e-05
0.115980097921961 1.99779319730776e-05
0.116000075853934 1.99701227999993e-05
0.116020045976734 1.99623947238002e-05
0.116040008371458 1.99547281691805e-05
0.116059963099627 1.99471374040931e-05
0.116079910237031 1.99396177402082e-05
0.116099849854772 1.99321718991929e-05
0.116119782026671 1.99247874048303e-05
0.116139706814076 1.99174844095826e-05
0.116159624298485 1.99102408751356e-05
0.11617953453936 1.99030789761187e-05
0.116199437618337 1.98959806441168e-05
0.116219333598981 1.98889548601362e-05
0.116239222553841 1.98819955540186e-05
0.116259104549395 1.98751164086685e-05
0.116278979665803 1.98683045553181e-05
0.116298847970359 1.98615597589606e-05
0.116318709530118 1.98548845903766e-05
0.116338564414708 1.98482861688962e-05
0.116358412700877 1.98417541215069e-05
0.116378254454999 1.98353037721454e-05
0.116398089758771 1.98289110562124e-05
0.116417918669827 1.98225933360706e-05
0.116437741263163 1.98163470663781e-05
0.116457557610229 1.98101653969667e-05
0.116477367775626 1.98040608093729e-05
0.116497171836436 1.97980267737799e-05
0.116516969863209 1.97920612920791e-05
0.116536761924502 1.97861677240931e-05
0.116556548092226 1.97803478439784e-05
0.11657632844007 1.97745923848628e-05
0.116596103032454 1.97689034660454e-05
0.11661587193592 1.97632919274906e-05
0.116635635227848 1.97577507359885e-05
0.116655392978584 1.97522824595705e-05
0.116675145261044 1.97468847007858e-05
0.116694892145744 1.9741550988101e-05
0.116714633696732 1.97362886329106e-05
0.116734369985365 1.97311050654994e-05
0.116754101090431 1.9725995157681e-05
0.116773827085589 1.97209489186981e-05
0.116793548034507 1.97159683712294e-05
0.116813264002878 1.97110590502406e-05
0.116832975061929 1.97062241074255e-05
0.116852681286036 1.97014643336851e-05
0.11687238275037 1.96967681570582e-05
0.116892079518527 1.96921500832966e-05
0.11691177166861 1.96875972485425e-05
0.116931459265859 1.96831202818802e-05
0.116951142386141 1.96787116914043e-05
0.116970821097832 1.96743716432821e-05
0.116990495469475 1.96701136756489e-05
0.117010165583151 1.96659193030269e-05
0.117029831502454 1.96617859391441e-05
0.117049493288393 1.96577439891007e-05
0.117069151032382 1.96537624624429e-05
0.117088804794845 1.96498425891936e-05
0.117108454637434 1.96460118486832e-05
0.117128100649282 1.9642248918406e-05
0.117147742898201 1.96385514578674e-05
0.117167381449659 1.96349270379924e-05
0.117187016376697 1.96313720387909e-05
0.117206647748736 1.96279007946043e-05
0.11722627564953 1.96244955186994e-05
0.117245900145049 1.96211571980355e-05
0.117265521302247 1.96178885942953e-05
0.117285139190841 1.96146990353307e-05
0.117304753889876 1.96115780020087e-05
0.117324365467878 1.96085359507412e-05
0.117343974003829 1.96055635655722e-05
0.117363579567395 1.96026525633096e-05
0.117383182219958 1.95998305528406e-05
0.117402782050511 1.95970737547628e-05
0.117422379124266 1.95943879226156e-05
0.117441973512188 1.95917758073317e-05
0.117461565287996 1.95892340397198e-05
0.117481154522035 1.95867657328664e-05
0.117500741287768 1.95843827811307e-05
0.117520325670549 1.95820596919341e-05
0.117539907730241 1.95798196611742e-05
0.117559487549903 1.95776454658384e-05
0.117579065195368 1.95755465823912e-05
0.117598640741951 1.95735209930246e-05
0.117618214262944 1.95715715246916e-05
0.117637785834468 1.9569693459661e-05
0.117657355527928 1.95678923163111e-05
0.117676923420244 1.95661614709642e-05
0.117696489581715 1.95645006709146e-05
0.117716054082386 1.95629244079362e-05
0.117735617006794 1.95614220644535e-05
0.117755178428859 1.95599924365129e-05
0.117774738421295 1.95586352840301e-05
0.117794297056579 1.95573551224165e-05
0.117813854411702 1.95561399586917e-05
0.11783341055166 1.95550189249399e-05
0.117852965570585 1.95539630415556e-05
0.117872519533627 1.95529783655037e-05
0.117892072511992 1.95520763798142e-05
0.117911624588372 1.95512499389429e-05
0.117931175838311 1.95505048775579e-05
0.117950726343189 1.95498315022096e-05
0.117970276174691 1.95492330627282e-05
0.117989825407754 1.95487107592738e-05
0.118009374118513 1.95482600451558e-05
0.118028922378558 1.954789440269e-05
0.118048470272961 1.95476015409735e-05
0.118068017874502 1.95473893915079e-05
0.118087565263893 1.95472527801107e-05
0.118107112516673 1.95471933930834e-05
0.118126659710066 1.95472116481772e-05
0.118146206921715 1.95473067061329e-05
0.118165754228421 1.95474837939792e-05
0.118185301712215 1.95477395650693e-05
0.11820484945178 1.95480687215623e-05
0.118224397520501 1.95484829265828e-05
0.118243946003428 1.95489744063745e-05
0.118263494977834 1.95495494041982e-05
0.118283044527239 1.95501998953488e-05
0.118302594727134 1.95509202814407e-05
0.118322145647415 1.95517361541512e-05
0.118341697383569 1.95526236269216e-05
0.118361250007196 1.95535878407612e-05
0.118380803595037 1.95546455704212e-05
0.118400358240608 1.95557794546554e-05
0.118419914020062 1.95569924047667e-05
0.118439471012467 1.95582932260683e-05
0.118459029305693 1.95596618060607e-05
0.118478588967499 1.95611229858469e-05
0.118498150090485 1.95626571649673e-05
0.11851771274765 1.95642817611954e-05
0.118537277029411 1.95659981321598e-05
0.118556843027543 1.95677811651545e-05
0.118576410808708 1.95696580031393e-05
0.118595980466712 1.95716110816806e-05
0.118615552077793 1.95736525002189e-05
0.118635125730293 1.95757750078306e-05
0.118654701505301 1.95779869326204e-05
0.118674279492234 1.95802773545299e-05
0.118693859769588 1.95826536643215e-05
0.118713442423253 1.95851096184059e-05
0.118733027532871 1.95876558072141e-05
0.118752615188678 1.95903016252579e-05
0.118772205490304 1.95930195450378e-05
0.118791798509849 1.95958290798737e-05
0.118811394338929 1.95987265985182e-05
0.118830993065527 1.96017060027446e-05
0.11885059477153 1.96047696544731e-05
0.118870199541184 1.9607928313041e-05
0.118889807469497 1.96111834190247e-05
0.118909418652916 1.96145149668818e-05
0.118929033167883 1.96179371350511e-05
0.118948651105018 1.96214575203979e-05
0.118968272562539 1.96250583274989e-05
0.118987897620866 1.96287517017468e-05
0.119007526372568 1.96325325236082e-05
0.119027158905092 1.96364187326437e-05
0.119046795323824 1.9640380296566e-05
0.119066435704121 1.96444383121341e-05
0.119086080142433 1.96485887131511e-05
0.119105728731146 1.96528303759655e-05
0.119125381561522 1.96571690773974e-05
0.119145038730599 1.9661593615585e-05
0.119164700324215 1.96661182177212e-05
0.119184366442433 1.96707427938989e-05
0.119204037185227 1.96754517316197e-05
0.119223712636958 1.96802547261419e-05
0.119243392891684 1.96851629978066e-05
0.119263078054682 1.9690150036533e-05
0.119282768204719 1.96952472003149e-05
0.119302463451919 1.97004364279766e-05
0.119322163888347 1.97057286483144e-05
0.119341869616995 1.97111220271544e-05
0.119361580739022 1.9716607246802e-05
0.119381297346269 1.97221869543851e-05
0.119401019533224 1.97278743845258e-05
0.119420747407608 1.97336559363423e-05
0.119440481063545 1.97395402188098e-05
0.119460220603763 1.97455309475032e-05
0.119479966134711 1.97516141800832e-05
0.119499717748891 1.97578018941676e-05
0.119519475550785 1.97640897098433e-05
0.119539239640495 1.97704824722401e-05
0.119559010122967 1.97769789405966e-05
0.119578787101908 1.97835883203623e-05
0.119598570690228 1.97902934892837e-05
0.119618360983717 1.97971042373331e-05
0.119638158087955 1.98040268174852e-05
0.119657962114772 1.98110526535066e-05
0.119677773167426 1.98181810509851e-05
0.119697591348477 1.98254153798627e-05
0.119717416763857 1.9832771806115e-05
0.119737249535663 1.98402242724968e-05
0.119757089759935 1.98477895329924e-05
0.119776937549468 1.98554634191161e-05
0.119796793012887 1.98632569927395e-05
0.11981665626988 1.9871156796655e-05
0.119836527426677 1.98791695437774e-05
0.11985640659622 1.98872911207837e-05
0.119876293887341 1.98955239119154e-05
0.119896189411253 1.99038890505881e-05
0.119916093300304 1.99123588085404e-05
0.119936005659112 1.99209353173254e-05
0.11995592659443 1.99296466882854e-05
0.119975856241118 1.99384614411907e-05
0.119995794702559 1.99474009469804e-05
0.120015742103506 1.99564527687756e-05
0.120035698556275 1.99656218487029e-05
0.120055664178124 1.99749158592186e-05
0.120075639093983 1.99843439833085e-05
0.120095623437966 1.999388917019e-05
0.120115617327136 2.00035444286255e-05
0.120135620871565 2.00133259695863e-05
0.120155634197534 2.00232370756992e-05
0.12017565743461 2.00332741832771e-05
0.120195690708793 2.00434329041594e-05
0.120215734141698 2.00537259185126e-05
0.120235787867616 2.00641531092606e-05
0.120255852020725 2.00746909617175e-05
0.120275926711687 2.00853816477412e-05
0.120296012093335 2.00961905708829e-05
0.120316108283906 2.01071309210023e-05
0.120336215414827 2.01181949629376e-05
0.12035633360979 2.0129394194014e-05
0.120376463003984 2.01407345527585e-05
0.120396603738536 2.01522211549572e-05
0.120416755959691 2.01638360694662e-05
0.120436919795761 2.01755968727697e-05
0.120457095392634 2.01874864624081e-05
0.120477282879096 2.0199513801662e-05
0.120497482392898 2.02116928409858e-05
0.120517694085739 2.02240111918665e-05
0.120537918096931 2.02364719629692e-05
0.120558154568894 2.02490809525038e-05
0.120578403649846 2.02618235760759e-05
0.120598665473422 2.02747202397989e-05
0.120618940193662 2.02877629389539e-05
0.120639227956601 2.03009647533844e-05
0.120659528921354 2.03143082128936e-05
0.120679843229567 2.03278014718435e-05
0.120700171031039 2.03414576202012e-05
0.120720512488659 2.03552536853677e-05
0.120740867742345 2.03692217535367e-05
0.120761236964098 2.03833374871992e-05
0.120781620301585 2.03976133119246e-05
0.120802017914897 2.0412051855823e-05
0.120822429966753 2.04266550430234e-05
0.120842856621796 2.04414229768915e-05
0.120863298044773 2.04563427157557e-05
0.120883754387489 2.04714332246758e-05
0.120904225820713 2.04866925542455e-05
0.120924712513268 2.05021113914731e-05
0.120945214624659 2.05177121564191e-05
0.120965732336816 2.05334897873314e-05
0.120986265826603 2.05494341525012e-05
0.121006815260755 2.05655511641528e-05
0.12102738081192 2.05818438503935e-05
0.12104796265577 2.05811746225948e-05
0.121068543830393 2.05722223882442e-05
0.121089116052781 2.05633451880049e-05
0.121109679397969 2.05545359700437e-05
0.121130233933939 2.05458069015512e-05
0.12115077974084 2.05371502825882e-05
0.121171316891123 2.05285624013209e-05
0.121191845453524 2.052004066192e-05
0.121212365494186 2.05116005619953e-05
0.121232877094748 2.05032293974555e-05
0.121253380324146 2.04949306730414e-05
0.121273875254819 2.04866986404061e-05
0.121294361953459 2.04785548836591e-05
0.121314840508343 2.04704696233832e-05
0.121335310977966 2.04624581692048e-05
0.121355773436135 2.04545284406137e-05
0.121376227964576 2.04466615342816e-05
0.12139667462611 2.04388731041966e-05
0.121417113499214 2.04311483404433e-05
0.121437544647555 2.04235068265754e-05
0.121457968154381 2.04159294941907e-05
0.121478384083876 2.04084260434026e-05
0.121498792509919 2.04009952591804e-05
0.121519193505178 2.0393632427681e-05
0.121539587137606 2.03863458097367e-05
0.121559973483416 2.03791337415507e-05
0.121580352617157 2.03719910879927e-05
0.121600724608245 2.03649119941988e-05
0.121621089520239 2.0357916171213e-05
0.121641447436411 2.0350996234516e-05
0.121661798432645 2.03441386890301e-05
0.121682142571334 2.03373582037901e-05
0.121702479929538 2.03306407491754e-05
0.121722810570287 2.03240021455842e-05
0.121743134572433 2.03174341024286e-05
0.121763452006535 2.03109410510579e-05
0.121783762947586 2.0304513289988e-05
0.121804067460876 2.02981626949861e-05
0.121824365623571 2.02918745880307e-05
0.121844657498159 2.02856691074626e-05
0.121864943167267 2.02795283985198e-05
0.121885222695665 2.02734578300844e-05
0.121905496153495 2.02674620187602e-05
0.121925763615514 2.02615422011699e-05
0.121946025157715 2.02556953864358e-05
0.121966280853102 2.02499108883476e-05
0.12198653076399 2.02442070848386e-05
0.122006774971075 2.02385745029941e-05
0.122027013545578 2.02330073775572e-05
0.122047246552955 2.02275140397365e-05
0.122067474066995 2.02220986029997e-05
0.122087696165598 2.02167462963273e-05
0.122107912911894 2.02114710934369e-05
0.122128124382988 2.02062698217303e-05
0.12214833065281 2.02011317617547e-05
0.122168531784571 2.01960730258674e-05
0.122188727857597 2.01910798296273e-05
0.122208918937427 2.01861600071317e-05
0.122229105097434 2.01813206629149e-05
0.122249286418097 2.01765477565764e-05
0.122269462965853 2.01718376984142e-05
0.122289634803552 2.01672167574544e-05
0.122309802020309 2.01626579269218e-05
0.122329964678236 2.01581750618074e-05
0.122350122853298 2.01537602016892e-05
0.1223702766135 2.01494224257421e-05
0.122390426035925 2.014514576164e-05
0.122410571181687 2.01409547035947e-05
0.122430712136391 2.01368353340329e-05
0.122450848971725 2.01327815064619e-05
0.122470981753231 2.01288089283105e-05
0.122491110562159 2.01249001663648e-05
0.122511235462326 2.01210695723015e-05
0.122531356531898 2.01173142181497e-05
0.122551473846116 2.01136206433405e-05
0.12257158746676 2.01100077807435e-05
0.12259169747454 2.01064683182687e-05
0.122611803942859 2.01030009168073e-05
0.122631906943775 2.00996134370141e-05
0.122652006557212 2.00962795511019e-05
0.122672102836764 2.00930311800512e-05
0.122692195867944 2.0089859537849e-05
0.122712285727481 2.00867552685229e-05
0.12273237248275 2.00837319573033e-05
0.122752456214707 2.00807725510588e-05
0.122772536987258 2.00778901599709e-05
0.122792614877418 2.00750867216005e-05
0.12281268996414 2.00723579199975e-05
0.12283276232206 2.00696924327583e-05
0.122852832014493 2.00671040204798e-05
0.122872899118513 2.00645969592848e-05
0.122892963715472 2.0062154156417e-05
0.122913025869629 2.00597938391797e-05
0.122933085663468 2.00575057182622e-05
0.122953143169186 2.00552884816418e-05
0.122973198457668 2.00531536778067e-05
0.122993251611346 2.00510924517052e-05
0.123013302703797 2.00490977736765e-05
0.123033351801571 2.0047188016416e-05
0.123053398989588 2.00453526006683e-05
0.123073444342188 2.00435827758486e-05
0.123093487924964 2.00419013074027e-05
0.123113529826271 2.00402857778867e-05
0.123133570112049 2.00387460236029e-05
0.123153608858073 2.00372896898929e-05
0.123173646147763 2.00359044191075e-05
0.123193682052182 2.00345912842053e-05
0.123213716643466 2.00333646813951e-05
0.123233750008148 2.0032202901919e-05
0.12325378221105 2.00311230276469e-05
0.123273813334077 2.00301253555165e-05
0.123293843459433 2.0029195833194e-05
0.123313872655266 2.0028346690615e-05
0.123333901001956 2.00275735054067e-05
0.123353928575462 2.00268797042288e-05
0.123373955455166 2.00262658629404e-05
0.123393981721029 2.002572062968e-05
0.123414007441659 2.00252601748191e-05
0.123434032701834 2.00248811458756e-05
0.123454057582979 2.00245796708054e-05
0.12347408216265 2.00243521131251e-05
0.123494106514763 2.00241973212563e-05
0.123514130712085 2.00241293476076e-05
0.123534154841432 2.00241406930448e-05
0.123554178982125 2.00242315830109e-05
0.123574203213708 2.00244017137023e-05
0.123594227615422 2.00246495139204e-05
0.123614252264936 2.00249758645086e-05
0.1236342772408 2.00253825997431e-05
0.1236543026234 2.00258747186749e-05
0.123674328498119 2.00264463542068e-05
0.123694354944473 2.00270999905008e-05
0.123714382044464 2.00278221632815e-05
0.123734409866627 2.00286297547133e-05
0.123754438496382 2.00295324587517e-05
0.12377446802884 2.00305058359867e-05
0.123794498534676 2.00315593246799e-05
0.123814530094001 2.00327018058029e-05
0.123834562795807 2.00339191203791e-05
0.123854596714927 2.00352249361208e-05
0.123874631939863 2.00366142829234e-05
0.123894668554146 2.0038078124059e-05
0.12391470663227 2.0039630736913e-05
0.123934746263007 2.00412721831768e-05
0.12395478753519 2.00429855548996e-05
0.123974830520745 2.00447986326805e-05
0.123994875319378 2.00466864373723e-05
0.124014922005815 2.00486614255804e-05
0.124034970667241 2.00507191504293e-05
0.124055021386391 2.00528724640368e-05
0.124075074258855 2.00550975535079e-05
0.124095129356409 2.00574133959615e-05
0.124115186769805 2.00598165242325e-05
0.124135246586329 2.00623009186359e-05
0.124155308887248 2.00648734847085e-05
0.124175373760732 2.00675441390666e-05
0.124195441304871 2.00702949960769e-05
0.124215511599867 2.0073133664976e-05
0.124235584733532 2.00760540155785e-05
0.124255660787548 2.0079065505487e-05
0.124275739853054 2.00821777897532e-05
0.124295822030843 2.00853674628708e-05
0.124315907398306 2.00886433150294e-05
0.124335996041621 2.00920226201194e-05
0.124356088064241 2.00954856168186e-05
0.124376183549858 2.00990417857457e-05
0.124396282591644 2.01026802273539e-05
0.124416385271871 2.0106409531629e-05
0.124436491681403 2.01102384984711e-05
0.124456601919901 2.01141556815202e-05
0.124476716075583 2.0118174465945e-05
0.124496834250049 2.01222744611853e-05
0.12451695652451 2.01264749758677e-05
0.124537082999486 2.01307629980047e-05
0.124557213762484 2.01351447626462e-05
0.124577348907247 2.0139626737389e-05
0.124597488533984 2.01441994824483e-05
0.124617632733466 2.0148875363223e-05
0.12463778160883 2.01536414917039e-05
0.124657935250321 2.01584960220678e-05
0.124678093746343 2.01634534053826e-05
0.124698257199749 2.01685149702427e-05
0.124718425714719 2.01736703550376e-05
0.124738599385074 2.01789241289155e-05
0.124758778309203 2.01842771430447e-05
0.124778962586346 2.01897265611232e-05
0.124799152312907 2.01952724822595e-05
0.124819347585389 2.02009205533252e-05
0.124839548505943 2.02066687937561e-05
0.124859755174736 2.02125168326909e-05
0.124879967691569 2.02184724419128e-05
0.124900186164011 2.02245214396864e-05
0.124920410685451 2.02306852066811e-05
0.124940641370657 2.02369449739361e-05
0.124960878315631 2.02433031429422e-05
0.124981121618774 2.02497766501379e-05
0.125001371395424 2.02563503083095e-05
0.125021627745733 2.02630273834529e-05
0.125041890773116 2.02698101348241e-05
0.125062160583251 2.0276699825934e-05
0.125082437283077 2.02837018682566e-05
0.125102720984945 2.02907963359319e-05
0.125123011781281 2.0298014844063e-05
0.125143309796125 2.0305348327016e-05
0.125163615144452 2.03127740769525e-05
0.125183927918529 2.0320316834664e-05
0.125204248235364 2.03279672766268e-05
0.12522457620264 2.03357354342219e-05
0.125244911938075 2.03436113900209e-05
0.125265255549465 2.03516007302526e-05
0.125285607150195 2.03597055568064e-05
0.125305966855752 2.03679245163817e-05
0.125326334780268 2.03762578419573e-05
0.12534671103811 2.03847085946925e-05
0.125367095746705 2.03932689087362e-05
0.125387489015614 2.04019474914416e-05
0.125407890963105 2.04107533371652e-05
0.125428301716442 2.04196634478526e-05
0.12544872137989 2.04286998918413e-05
0.125469150079782 2.04378602236463e-05
0.125489587940005 2.04471337118613e-05
0.125510035073717 2.04565358963383e-05
0.125530491609614 2.04660641361137e-05
0.12555095767375 2.04757136986615e-05
0.125571433387448 2.04854814488586e-05
0.125591918868897 2.04953646141591e-05
0.125612414233511 2.0505391295629e-05
0.125632919624807 2.05155423058659e-05
0.125653435167113 2.05258171518921e-05
0.125673960984265 2.05362156998591e-05
0.125694497199965 2.05467381745235e-05
0.125715043938139 2.05574117569657e-05
0.125735601349896 2.05681975023139e-05
0.125756169547399 2.05791292851164e-05
0.125776748676684 2.05901919000187e-05
0.125797338868584 2.06013813902612e-05
0.125817940249974 2.06127073629165e-05
0.125838552957337 2.06241773646265e-05
0.125859177134701 2.06357766219297e-05
0.125879812911323 2.06475205847628e-05
0.125900460431908 2.06593953002555e-05
0.125921119827208 2.0671415740923e-05
0.125941791242949 2.0683577068188e-05
0.125962474820017 2.06958784068577e-05
0.125983170698424 2.07083263587673e-05
0.126003879024783 2.07209114083951e-05
0.126024599936191 2.07336456393045e-05
0.126045333581831 2.07465297502923e-05
0.126066080111581 2.07595566492944e-05
0.12608683966823 2.07727477363649e-05
0.126107612415967 2.07860803984696e-05
0.126128398496365 2.07995616543371e-05
0.12614919805802 2.08131965793782e-05
0.126170011254599 2.08269860054276e-05
0.126190838240604 2.08409253946395e-05
0.126211679165999 2.08550349285925e-05
0.126232534200928 2.0869288980592e-05
0.126253403489908 2.08837154478667e-05
0.126274287205356 2.08982977073088e-05
0.126295185503063 2.09130391586859e-05
0.126316098542222 2.09279401899721e-05
0.126337026482412 2.09430119201398e-05
0.126357969494332 2.09582555990894e-05
0.126378927749931 2.09736626764438e-05
0.126399901412608 2.09892444256415e-05
0.126420890657033 2.1004986425901e-05
0.126441895643459 2.10209019701645e-05
0.126462916545429 2.10369968408092e-05
0.12648395354227 2.10507580724764e-05
0.126505004300343 2.10417656848114e-05
0.126526046066028 2.10328426439286e-05
0.126547078908671 2.10239929687299e-05
0.12656810290164 2.10152179032393e-05
0.126589118119543 2.10065062951737e-05
0.126610124625839 2.09978722411155e-05
0.12663112249808 2.09893154897156e-05
0.126652111813569 2.09808416988652e-05
0.126673092655268 2.09724279429685e-05
0.126694065083211 2.09640907423398e-05
0.126715029173954 2.09558257009579e-05
0.126735984999655 2.09476343113111e-05
0.126756932633966 2.09395201095679e-05
0.126777872154075 2.09314754004814e-05
0.126798803629476 2.0923509706836e-05
0.126819727139183 2.09156128393454e-05
0.126840642752022 2.09077889501122e-05
0.126861550540972 2.09000413819644e-05
0.126882450582354 2.0892366114686e-05
0.126903342948469 2.08847649257602e-05
0.126924227713395 2.08772388064407e-05
0.126945104952201 2.08697786506773e-05
0.126965974730852 2.08623950967757e-05
0.126986837125949 2.08550821701058e-05
0.127007692208119 2.08478405770985e-05
0.127028540048696 2.08406850448759e-05
0.127049380733741 2.0833595319945e-05
0.127070214329061 2.08265781343866e-05
0.127091040907195 2.0819635745233e-05
0.12711186054294 2.08127595560907e-05
0.127132673302496 2.08059594853558e-05
0.127153479261982 2.07992355083773e-05
0.12717427849749 2.07925850325317e-05
0.127195071082523 2.07859947330939e-05
0.127215857077256 2.07794969090164e-05
0.127236636574165 2.07730595194273e-05
0.127257409633684 2.07666906601885e-05
0.127278176324344 2.07604048539927e-05
0.127298936729198 2.07541869946578e-05
0.127319690916193 2.0748046494846e-05
0.127340438962688 2.07419731520412e-05
0.12736118093584 2.07359739949702e-05
0.127381916909835 2.07300463543688e-05
0.127402646956189 2.07242020052116e-05
0.127423371158194 2.07184252532708e-05
0.127444089583448 2.07127139847849e-05
0.127464802297432 2.07070742377276e-05
0.12748550937167 2.07015148340808e-05
0.127506210886504 2.06960306014377e-05
0.127526906917106 2.06906148131979e-05
0.127547597531919 2.06852679843782e-05
0.127568282799903 2.06800030729816e-05
0.127588962802976 2.06748103835904e-05
0.12760963761336 2.06696848224605e-05
0.127630307298182 2.06646319572848e-05
0.12765097193014 2.06596583655548e-05
0.127671631588505 2.06547534041777e-05
0.127692286341909 2.06499283257157e-05
0.127712936270235 2.06451651026214e-05
0.127733581435338 2.06404787733554e-05
0.127754221914111 2.06358672436807e-05
0.127774857781355 2.06313354856587e-05
0.12779548911684 2.0626865472885e-05
0.127816115982313 2.0622475404162e-05
0.127836738457717 2.06181613455897e-05
0.127857356619063 2.06139153096043e-05
0.127877970534373 2.06097499488742e-05
0.127898580284321 2.06056568041631e-05
0.127919185941126 2.06016284984113e-05
0.127939787569624 2.05976747852737e-05
0.127960385244409 2.05938013237168e-05
0.127980979045733 2.05900004555037e-05
0.128001569046189 2.05862731566647e-05
0.128022155319345 2.05826214211946e-05
0.128042737940766 2.05790331927332e-05
0.128063316973959 2.05755342495238e-05
0.128083892508209 2.05720962353985e-05
0.128104464604444 2.05687526970732e-05
0.128125033357141 2.05654616421004e-05
0.128145598818783 2.05622552372427e-05
0.12816616107402 2.05591267926419e-05
0.128186720200813 2.05560649031734e-05
0.128207276265716 2.05530740638108e-05
0.12822782933978 2.05501663259502e-05
0.128248379506106 2.05473341847271e-05
0.128268926840291 2.05445736489071e-05
0.12828947141394 2.05418899270068e-05
0.128310013303867 2.05392826860083e-05
0.128330552586553 2.05367501644058e-05
0.128351089336717 2.05342843136892e-05
0.128371623621031 2.05319016276864e-05
0.128392155522658 2.05295992985701e-05
0.128412685121957 2.05273674759867e-05
0.128433212489433 2.05252126685294e-05
0.128453737702102 2.05231375271955e-05
0.128474260839629 2.05211368703068e-05
0.128494781976499 2.05191993458874e-05
0.128515301175845 2.05173514006979e-05
0.128535818527246 2.0515576490443e-05
0.128556334103736 2.05138734859963e-05
0.128576847977222 2.05122533726232e-05
0.128597360230595 2.05107114326742e-05
0.128617870942027 2.05092423928182e-05
0.12863838018442 2.05078506830267e-05
0.128658888035103 2.05065385505901e-05
0.128679394573654 2.05052966508805e-05
0.128699899870305 2.05041417785697e-05
0.128720404012083 2.0503061100991e-05
0.128740907073184 2.05020623781438e-05
0.128761409135562 2.0501135608073e-05
0.128781910271171 2.05002842809614e-05
0.128802410555452 2.04995167335572e-05
0.128822910072185 2.04988298468762e-05
0.128843408902032 2.04982230553113e-05
0.128863907125087 2.04976882957178e-05
0.128884404813383 2.0497232395516e-05
0.128904902045778 2.04968608193026e-05
0.128925398906598 2.04965753837974e-05
0.128945895481982 2.04963597470622e-05
0.128966391841729 2.0496217738225e-05
0.128986888059467 2.04961579520193e-05
0.129007384217419 2.04961845879095e-05
0.129027880402007 2.04962861008933e-05
0.129048376688108 2.04964792688944e-05
0.129068873167377 2.04967515074588e-05
0.129089369918884 2.04970943035652e-05
0.129109867013188 2.04975242661151e-05
0.129130364537454 2.04980333297276e-05
0.129150862570783 2.04986302042267e-05
0.129171361200988 2.04993005717972e-05
0.12919186050156 2.05000588118835e-05
0.129212360560371 2.05009015563332e-05
0.129232861461928 2.05018100626209e-05
0.12925336327199 2.05028193852645e-05
0.129273866091376 2.05039097723416e-05
0.129294370001148 2.05050832693694e-05
0.129314875084417 2.05063362379622e-05
0.129335381420655 2.05076711858831e-05
0.129355889091841 2.0509095250729e-05
0.129376398187092 2.05106025612549e-05
0.129396908789653 2.05121992326608e-05
0.129417420988886 2.05138755093621e-05
0.129437934864395 2.05156306802494e-05
0.129458450495075 2.05174773743709e-05
0.12947896797245 2.05194022433768e-05
0.129499487374693 2.05214255989451e-05
0.129520008800292 2.05235375009147e-05
0.129540532337793 2.05257254258164e-05
0.129561058063219 2.05279987775566e-05
0.129581586061996 2.05303657115935e-05
0.129602116427708 2.05328144933207e-05
0.129622649242201 2.05353551875765e-05
0.129643184597389 2.05379737503112e-05
0.129663722571139 2.0540686423234e-05
0.129684263257562 2.05435024892883e-05
0.129704806760052 2.05464015998462e-05
0.129725353161652 2.05493807925384e-05
0.129745902542444 2.0552454354066e-05
0.129766454996798 2.05556183849237e-05
0.129787010615183 2.0558872085121e-05
0.129807569487268 2.05622121034366e-05
0.129828131699372 2.05656564247704e-05
0.129848697355796 2.05691811628641e-05
0.129869266536959 2.05727963863793e-05
0.129889839333346 2.05765109718514e-05
0.129910415844318 2.05803075493629e-05
0.129930996151867 2.05842080296598e-05
0.129951580359897 2.05881984010207e-05
0.129972168558298 2.05922802281226e-05
0.129992760838526 2.05964594793994e-05
0.130013357298005 2.06007258129005e-05
0.130033958023818 2.06050981149193e-05
0.130054563121933 2.06095556102163e-05
0.130075172677543 2.0614110809972e-05
0.130095786788353 2.06187709578877e-05
0.130116405559311 2.06235244234951e-05
0.130137029083735 2.06283721828732e-05
0.130157657455917 2.06333127637854e-05
0.130178290768681 2.06383626247306e-05
0.130198929131306 2.06434977819699e-05
0.130219572629088 2.06487487399293e-05
0.130240221377828 2.06540867589407e-05
0.130260875464587 2.06595279776079e-05
0.130281534992564 2.06650645420854e-05
0.130302200057106 2.06707090477071e-05
0.130322870766154 2.06764502187815e-05
0.130343547216373 2.06822971718186e-05
0.130364229513545 2.0688239267699e-05
0.130384917752812 2.06942808547996e-05
0.130405612033667 2.07004398321088e-05
0.130426312473499 2.07067051454404e-05
0.130447019178645 2.07130687496417e-05
0.130467732247394 2.07195308626677e-05
0.130488451778257 2.07260999050289e-05
0.130509177878162 2.073277929484e-05
0.130529910657457 2.07395688024372e-05
0.130550650226259 2.0746455409552e-05
0.130571396681669 2.07534513119448e-05
0.130592150132981 2.07605663396623e-05
0.130612910699321 2.07677871474344e-05
0.130633678486468 2.07751085734948e-05
0.130654453595042 2.07825439539209e-05
0.130675236138995 2.07900939245868e-05
0.13069602623292 2.07977594396549e-05
0.13071682399236 2.08055288754703e-05
0.130737629521235 2.08134115819038e-05
0.130758442932817 2.08214133283116e-05
0.130779264346145 2.08295235153114e-05
0.130800093869661 2.08377536781436e-05
0.130820931623339 2.08460939115118e-05
0.13084177771725 2.08545550855764e-05
0.130862632272336 2.08631216325531e-05
0.130883495393969 2.08718241049416e-05
0.130904367218073 2.08806412838975e-05
0.130925247859357 2.08895599898946e-05
0.130946137419347 2.08986179360224e-05
0.130967036037283 2.09077849547792e-05
0.130987943822238 2.09170804185978e-05
0.131008860902657 2.09265038675806e-05
0.131029787406524 2.09360376605751e-05
0.131050723444185 2.09457045993465e-05
0.131071669148784 2.09554902895252e-05
0.131092624639074 2.09654106544851e-05
0.131113590049728 2.09754346615587e-05
0.13113456548439 2.09856062240293e-05
0.131155551090614 2.09958988184022e-05
0.131176546989432 2.10063222610765e-05
0.131197553311693 2.10168706480617e-05
0.131218570182341 2.10275606326615e-05
0.131239597742974 2.10383686077979e-05
0.131260636111582 2.10493192860341e-05
0.131281685430868 2.10604143752418e-05
0.131302745845243 2.10716180828844e-05
0.131323817463326 2.10829683336851e-05
0.13134490043166 2.10944545583904e-05
0.131365994886218 2.11060897105244e-05
0.131387100975928 2.11178446315775e-05
0.13140821882056 2.1129760887014e-05
0.131429348581447 2.11417920517456e-05
0.131450490373499 2.1153980333374e-05
0.131471644353832 2.11663067560397e-05
0.131492810660588 2.11787864716521e-05
0.13151398944706 2.11913906034199e-05
0.131535180837663 2.12041614167064e-05
0.13155638499908 2.12170744975674e-05
0.131577602073578 2.12301309992526e-05
0.131598832204577 2.12433396192146e-05
0.131620075544196 2.1256688049539e-05
0.131641332232246 2.12702023933956e-05
0.131662602434639 2.1283875923514e-05
0.131683886310562 2.12976893832089e-05
0.131705183999946 2.13116511441964e-05
0.13172649565109 2.13257887913674e-05
0.131747821439881 2.1340073841614e-05
0.131769161513723 2.13545241062983e-05
0.131790516037829 2.13691331787239e-05
0.131811885171008 2.13839056389187e-05
0.131833269076647 2.13988325004916e-05
0.131854667909147 2.14139401792399e-05
0.131876081849326 2.14292101229729e-05
0.131897511059449 2.14446324391596e-05
0.131918955691889 2.14602451871839e-05
0.131940415937076 2.14760116264787e-05
0.131961891948702 2.14919625342654e-05
0.131983383911236 2.15080875804287e-05
0.132004891998817 2.15044682217813e-05
0.132026396467039 2.14955254780855e-05
0.132047891992517 2.14866430843275e-05
0.132069378635601 2.14778376089028e-05
0.13209085647321 2.14691031515997e-05
0.132112325576362 2.14604496376253e-05
0.132133786025999 2.14518724619081e-05
0.132155237898461 2.14433808305013e-05
0.132176681279292 2.14349325849745e-05
0.132198116211877 2.14265867704084e-05
0.132219542798647 2.14183045402081e-05
0.132240961103187 2.14101024681297e-05
0.132262371205655 2.14019750289005e-05
0.132283773180684 2.13939130478783e-05
0.132305167093732 2.13859248326701e-05
0.132326553018565 2.13780159253769e-05
0.13234793103449 2.13701872190712e-05
0.132369301221709 2.13624273708151e-05
0.13239066364908 2.13547366882852e-05
0.132412018385768 2.13471289310659e-05
0.132433365514699 2.13395895079419e-05
0.132454705104207 2.13321333995766e-05
0.132476037237607 2.13247426257632e-05
0.132497361980233 2.13174305637835e-05
0.132518679410796 2.13101881128052e-05
0.132539989598909 2.13030251544294e-05
0.132561292624064 2.12959273355325e-05
0.132582588551399 2.12889123207064e-05
0.13260387746372 2.12819642682165e-05
0.132625159427988 2.12750945841212e-05
0.132646434522572 2.12682980573308e-05
0.13266770282063 2.1261580797733e-05
0.132688964401427 2.12549268529067e-05
0.13271021932828 2.12483436080219e-05
0.132731467671888 2.12418579098926e-05
0.132752709529798 2.12354267620054e-05
0.13277394495656 2.12290727288366e-05
0.132795174029289 2.12227946027106e-05
0.132816396823892 2.12165940969077e-05
0.132837613417989 2.1210458500912e-05
0.132858823876489 2.12044026475068e-05
0.132880028279137 2.11984214756108e-05
0.132901226700613 2.11925037874486e-05
0.1329224192044 2.11866729873606e-05
0.132943605877387 2.11809119025371e-05
0.13296478678929 2.11752243561111e-05
0.132985962013646 2.1169609828277e-05
0.133007131623474 2.11640733597066e-05
0.133028295696834 2.11586129770283e-05
0.133049454309811 2.11532170714767e-05
0.133070607526883 2.11478983500437e-05
0.133091755425233 2.11426633913849e-05
0.133112898088624 2.11374851783272e-05
0.133134035573802 2.11323919690981e-05
0.133155167965771 2.11273740064438e-05
0.133176295339778 2.11224270706324e-05
0.133197417766848 2.11175559541938e-05
0.133218535322803 2.11127603285925e-05
0.133239648083131 2.11080321565067e-05
0.133260756115288 2.11033863873257e-05
0.133281859501675 2.1098812732346e-05
0.133302958314407 2.10943142261244e-05
0.133324052628634 2.10898836293578e-05
0.133345142512263 2.1085534765697e-05
0.133366228047029 2.10812607674662e-05
0.133387309307796 2.10770584551076e-05
0.133408386366251 2.10729326199854e-05
0.133429459298871 2.10688804613686e-05
0.133450528179333 2.10648976645348e-05
0.133471593076997 2.10609998526491e-05
0.13349265407685 2.10571762132319e-05
0.133513711253063 2.10534161908767e-05
0.133534764669254 2.10497444286798e-05
0.133555814413683 2.10461430800803e-05
0.133576860556763 2.10426098800773e-05
0.133597903166643 2.10391580155987e-05
0.133618942324658 2.10357796499283e-05
0.133639978104308 2.1032487438359e-05
0.133661010591747 2.1029258790912e-05
0.133682039850538 2.10261126233306e-05
0.133703065963161 2.10230343869481e-05
0.133724088997548 2.10200340862175e-05
0.133745109031634 2.10171143439375e-05
0.133766126145978 2.10142696313153e-05
0.133787140415609 2.10115046334657e-05
0.133808151920243 2.10088084342309e-05
0.133829160728677 2.10061877777697e-05
0.133850166916455 2.10036479121486e-05
0.133871170564367 2.10011794043013e-05
0.133892171743771 2.09987920165589e-05
0.133913170535788 2.09964792203872e-05
0.133934167015008 2.09942503106456e-05
0.133955161265319 2.0992086087759e-05
0.133976153351407 2.09900150391449e-05
0.133997143366446 2.09880159700315e-05
0.134018131382416 2.09860875414904e-05
0.134039117469957 2.09842367426451e-05
0.1340601017067 2.09824682960187e-05
0.134081084174996 2.09807733612321e-05
0.134102064948357 2.09791570746136e-05
0.134123044105432 2.0977618308683e-05
0.13414402172374 2.09761561524132e-05
0.134164997879893 2.09747859490444e-05
0.134185972665842 2.09734791497782e-05
0.134206946144992 2.09722515121848e-05
0.134227918396504 2.09711125336166e-05
0.134248889509037 2.09700464184016e-05
0.134269859555456 2.09690583183326e-05
0.134290828613774 2.09681575293481e-05
0.134311796771304 2.09673242582508e-05
0.134332764095562 2.0966564290918e-05
0.134353730659853 2.09659048519019e-05
0.134374696564705 2.09653174371529e-05
0.134395661882142 2.09648068688919e-05
0.134416626689011 2.0964379723061e-05
0.134437591068734 2.09640255748714e-05
0.134458555094309 2.09637623412563e-05
0.13447951885665 2.09635777209745e-05
0.134500482434371 2.09634713544543e-05
0.134521445905725 2.09634415570689e-05
0.134542409347282 2.09635023401789e-05
0.134563372849622 2.09636447132851e-05
0.134584336494336 2.09638676678092e-05
0.134605300362004 2.09641635114412e-05
0.134626264525515 2.09645447615484e-05
0.134647229070277 2.09650187334607e-05
0.13466819408901 2.09655684920711e-05
0.134689159657502 2.09662018250422e-05
0.134710125859327 2.0966913772401e-05
0.1347310927731 2.09677133001885e-05
0.1347520604864 2.0968589099219e-05
0.134773029075499 2.09695543556176e-05
0.134793998629855 2.09706005310982e-05
0.134814969230386 2.09717464855776e-05
0.134835940976871 2.09729661179549e-05
0.134856913942989 2.09742682186533e-05
0.134877888211208 2.09756557747478e-05
0.134898863866983 2.09771275138161e-05
0.134919840994496 2.09786868850532e-05
0.134940819681381 2.09803375609469e-05
0.134961800018942 2.098207007335e-05
0.134982782089016 2.09838826626135e-05
0.135003765971678 2.09857945284555e-05
0.135024751766207 2.09877777747122e-05
0.135045739543982 2.09898579421784e-05
0.135066729401924 2.09920253900665e-05
0.135087721427314 2.09942737186975e-05
0.135108715701033 2.09966187766574e-05
0.135129712319809 2.09990473491514e-05
0.135150711367158 2.10015669668028e-05
0.135171712934125 2.10041810047191e-05
0.13519271711513 2.10068741933549e-05
0.135213723989323 2.10096591454027e-05
0.135234733648469 2.10125269565976e-05
0.135255746175425 2.10155022365284e-05
0.135276761677662 2.101856217051e-05
0.135297780239832 2.10217059048443e-05
0.135318801945737 2.10249500693288e-05
0.135339826895806 2.10282842519544e-05
0.135360855180058 2.10317097997997e-05
0.135381886889858 2.10352211838116e-05
0.135402922111042 2.10388316769454e-05
0.135423960942719 2.10425305921028e-05
0.135445003473311 2.10463302579956e-05
0.135466049803569 2.10502134878143e-05
0.135487100017057 2.10542015918212e-05
0.135508154218649 2.10582765696102e-05
0.135529212495218 2.10624461139672e-05
0.135550274941332 2.10667223592874e-05
0.135571341663692 2.10710882307814e-05
0.135592412751922 2.10755396099436e-05
0.135613488291532 2.10800977921813e-05
0.135634568389324 2.10847549898438e-05
0.135655653144314 2.10895023527941e-05
0.135676742646667 2.10943563285874e-05
0.135697837002996 2.10993072561727e-05
0.135718936310252 2.11043554859378e-05
0.135740040665738 2.11095030306621e-05
0.135761150168768 2.11147521795959e-05
0.135782264920948 2.11200890179656e-05
0.135803385009966 2.11255438555881e-05
0.135824510553822 2.11310896776263e-05
0.135845641643499 2.11367463295912e-05
0.135866778389829 2.11424970557439e-05
0.135887920886885 2.1148351324091e-05
0.135909069238209 2.11543079898495e-05
0.135930223546198 2.1160364859014e-05
0.135951383911057 2.11665322149052e-05
0.135972550443272 2.11728057490616e-05
0.135993723249021 2.11791909080213e-05
0.136014902439929 2.11856651970383e-05
0.136036088105127 2.11922588490768e-05
0.136057280363976 2.11989487036282e-05
0.136078479312679 2.12057601251667e-05
0.136099685072804 2.12126693271276e-05
0.136120897742131 2.12196915507193e-05
0.136142117433682 2.12268170376209e-05
0.13616334425072 2.12340602538884e-05
0.136184578310974 2.12414041615614e-05
0.136205819715135 2.12488664559997e-05
0.136227068581591 2.12564452972494e-05
0.136248325026889 2.12641220869257e-05
0.136269589148975 2.12719167056292e-05
0.136290861065681 2.12798335360606e-05
0.136312140899217 2.12878655060914e-05
0.136333428764723 2.12960046089093e-05
0.136354724769332 2.13042575326817e-05
0.136376029026865 2.13126273625524e-05
0.136397341654227 2.13211175033031e-05
0.136418662771731 2.13297200297686e-05
0.13643999249176 2.1338451946058e-05
0.136461330943706 2.13472995634105e-05
0.13648267824327 2.13562508953458e-05
0.136504034494165 2.13653495912955e-05
0.136525399843757 2.13745535316356e-05
0.136546774397288 2.13838723459902e-05
0.136568158269634 2.13933261749881e-05
0.136589551595809 2.14029099206973e-05
0.13661095450573 2.14126112398847e-05
0.13663236711697 2.14224397934645e-05
0.136653789556763 2.14323827405391e-05
0.136675221939504 2.14424643421218e-05
0.136696664403846 2.14526699684737e-05
0.136718117073814 2.14630030706686e-05
0.136739580076885 2.14734599035022e-05
0.136761053536788 2.1484062210623e-05
0.136782537598999 2.14947906655352e-05
0.136804032389665 2.15056489207104e-05
0.136825538038585 2.15166347451707e-05
0.136847054673331 2.15277699605715e-05
0.136868582443291 2.15390232124003e-05
0.136890121466503 2.15504207574756e-05
0.136911671887261 2.15619606256131e-05
0.136933233847887 2.15736338342361e-05
0.136954807481721 2.15854404714795e-05
0.136976392922192 2.15973920972469e-05
0.13699799031429 2.16094858643481e-05
0.137019599800154 2.16217168872071e-05
0.137041221517041 2.16340929472559e-05
0.137062855609988 2.16466234144707e-05
0.137084502233403 2.16592826536327e-05
0.137106161516056 2.16720979071438e-05
0.137127833613964 2.16850529537144e-05
0.137149518666917 2.16981611722924e-05
0.13717121682809 2.17114217690562e-05
0.137192928249859 2.17248367940769e-05
0.137214653086653 2.17384038897223e-05
0.137236391490542 2.17521163216474e-05
0.137258143606864 2.17659870368393e-05
0.137279909593901 2.17800197591107e-05
0.13730168961366 2.179419589028e-05
0.13732348380955 2.18085355862037e-05
0.137345292345137 2.18230414600398e-05
0.137367115386597 2.18377058488589e-05
0.137388953092445 2.18525358316551e-05
0.137410805628277 2.18675187447269e-05
0.137432673147022 2.18826850484713e-05
0.13745455583207 2.18980029025485e-05
0.137476453834973 2.19134788113657e-05
0.137498367313784 2.19291526675238e-05
0.137520296466452 2.19449871065249e-05
0.137542241453558 2.19609864592837e-05
0.137564202440018 2.19614578752829e-05
0.137586163897893 2.19524928980853e-05
0.137608116390791 2.19436056656013e-05
0.137630059996456 2.19347816218689e-05
0.137651994778078 2.19260441894165e-05
0.137673920822268 2.19173781605081e-05
0.137695838200428 2.19087873733767e-05
0.137717746987802 2.19002718551625e-05
0.137739647259657 2.18918317945361e-05
0.137761539091451 2.18834665583887e-05
0.13778342255801 2.18751766609257e-05
0.137805297734671 2.18669696279063e-05
0.137827164704299 2.18588374748207e-05
0.137849023541773 2.18507734075898e-05
0.137870874315181 2.18427873750961e-05
0.137892717102556 2.18348729236139e-05
0.13791455197548 2.18270373689445e-05
0.137936379012849 2.18192765445897e-05
0.137958198289393 2.18115922666995e-05
0.13798000988166 2.18039961369775e-05
0.138001813877797 2.17964518065101e-05
0.138023610329603 2.17889990803116e-05
0.138045399328684 2.17816154732228e-05
0.138067180944157 2.17743141505447e-05
0.138088955258307 2.17670730979594e-05
0.138110722331405 2.17599143615453e-05
0.138132482245767 2.17528381856267e-05
0.138154235083953 2.17458307773268e-05
0.13817598091473 2.17388899453168e-05
0.138197719804675 2.17320400973004e-05
0.138219451844773 2.17252623525168e-05
0.138241177107125 2.17185522173832e-05
0.138262895659342 2.17119232131687e-05
0.138284607582556 2.17053627481576e-05
0.138306312945304 2.16988818298343e-05
0.138328011827134 2.1692471999936e-05
0.138349704299134 2.16861445596622e-05
0.138371390443693 2.1679878430055e-05
0.138393070322123 2.16737000777939e-05
0.138414744022201 2.16675934602477e-05
0.138436411615661 2.16615612635912e-05
0.138458073176925 2.16556017307981e-05
0.138479728778656 2.1649719724362e-05
0.13850137849838 2.16439202558864e-05
0.138523022418636 2.1638181037348e-05
0.138544660599673 2.16325275790673e-05
0.138566293127252 2.162694622887e-05
0.138587920073481 2.16214372424412e-05
0.138609541510724 2.16160010535643e-05
0.138631157511777 2.16106491427023e-05
0.13865276816092 2.1605368699927e-05
0.13867437352962 2.1600164316585e-05
0.138695973693936 2.1595023634872e-05
0.138717568717571 2.15899677925484e-05
0.138739158685364 2.15849955700092e-05
0.138760743680934 2.15800934196367e-05
0.138782323774354 2.15752587770596e-05
0.138803899033131 2.15705079881659e-05
0.138825469541119 2.15658219173954e-05
0.138847035363036 2.1561224328179e-05
0.138868596587364 2.15567080327418e-05
0.138890153295397 2.1552245753174e-05
0.13891170554115 2.15478661270018e-05
0.138933253407277 2.15435740391572e-05
0.138954796981316 2.15393420399285e-05
0.138976336323356 2.15351956318971e-05
0.138997871518988 2.15311218615626e-05
0.13901940264085 2.15271211431635e-05
0.139040929761993 2.1523202792145e-05
0.139062452964785 2.15193614813015e-05
0.139083972326266 2.15155929793999e-05
0.139105487919246 2.15118924085492e-05
0.139126999811654 2.15082810373023e-05
0.139148508092692 2.15047405331389e-05
0.139170012833225 2.1501280413134e-05
0.139191514113638 2.14978897205404e-05
0.139213012003358 2.14945774754335e-05
0.139234506580834 2.14913408653085e-05
0.139255997921699 2.14881935134879e-05
0.139277486115213 2.14851082732848e-05
0.139298971223486 2.14821068198622e-05
0.139320453330306 2.1479171020932e-05
0.139341932501327 2.14763220015012e-05
0.139363408823328 2.14735556133e-05
0.139384882378942 2.14708645674599e-05
0.139406353243509 2.14682485556726e-05
0.139427821492065 2.14657015956786e-05
0.13944928719366 2.14632447625359e-05
0.139470750438423 2.14608599020801e-05
0.139492211298325 2.14585550523525e-05
0.139513669853377 2.14563217497433e-05
0.139535126175127 2.14541758954898e-05
0.139556580351023 2.1452106129128e-05
0.139578032457152 2.14501079923024e-05
0.139599482565144 2.14481913064613e-05
0.139620930756451 2.14463586239185e-05
0.139642377115074 2.14446019987681e-05
0.139663821717073 2.14429153873681e-05
0.139685264632461 2.14413167575853e-05
0.139706705949218 2.14397955603502e-05
0.139728145744779 2.1438361930557e-05
0.139749584106709 2.14370009103478e-05
0.139771021107619 2.1435714916562e-05
0.139792456822536 2.14345081875564e-05
0.139813891330724 2.14333875817429e-05
0.139835324718305 2.14323488267772e-05
0.139856757067132 2.14313814466799e-05
0.139878188448579 2.14304905325525e-05
0.139899618939111 2.14296974229209e-05
0.139921048636534 2.14289778793977e-05
0.139942477614414 2.14283416198637e-05
0.139963905956033 2.14277785742218e-05
0.139985333734608 2.14272972726728e-05
0.14000676103188 2.14269032389432e-05
0.140028187935119 2.14265863271292e-05
0.140049614521446 2.14263572602524e-05
0.140071040878707 2.14262063859092e-05
0.140092467085093 2.1426141682342e-05
0.140113893226775 2.14261555739926e-05
0.140135319382349 2.14262509672541e-05
0.140156745633316 2.14264223607247e-05
0.140178172055677 2.1426682501251e-05
0.140199598738178 2.14270271241572e-05
0.140221025765302 2.14274592352039e-05
0.140242453224537 2.14279672900489e-05
0.140263881191828 2.14285648682644e-05
0.140285309756696 2.14292424821813e-05
0.140306738999178 2.14300079332148e-05
0.140328169007111 2.1430858421648e-05
0.140349599865533 2.14318021767637e-05
0.14037103166771 2.1432816907366e-05
0.140392464484617 2.1433915940527e-05
0.140413898400557 2.14350989976598e-05
0.140435333499555 2.14363797823611e-05
0.140456769879338 2.14377310352686e-05
0.140478207610373 2.14391927901781e-05
0.140499646803163 2.14407140667875e-05
0.14052108751723 2.14423443560168e-05
0.140542529861586 2.14440515138229e-05
0.1405639739131 2.14458520890938e-05
0.140585419765189 2.14477266648003e-05
0.140606867491853 2.14496952331639e-05
0.140628317187087 2.14517569376759e-05
0.140649768944024 2.14539081914522e-05
0.140671222852216 2.14561397119978e-05
0.140692678991928 2.14584633797287e-05
0.140714137455308 2.14608704460281e-05
0.140735598325754 2.14633806612505e-05
0.140757061706415 2.14659724608979e-05
0.140778527678876 2.14686616097559e-05
0.140799996340485 2.14714374956721e-05
0.140821467777981 2.14742942439379e-05
0.140842942072225 2.1477255650147e-05
0.140864419327875 2.14803060593734e-05
0.140885899633935 2.14834389506585e-05
0.140907383072885 2.14866670827087e-05
0.140928869739968 2.14899975795806e-05
0.140950359737548 2.14934188930838e-05
0.140971853156441 2.14969299704242e-05
0.140993350086411 2.15005271362013e-05
0.141014850613547 2.15042330227139e-05
0.14103635484657 2.15080329049434e-05
0.141057862879475 2.15119181769948e-05
0.141079374797652 2.15158949205007e-05
0.141100890692572 2.15199766255542e-05
0.141122410669198 2.1524151228741e-05
0.141143934820427 2.15284255809902e-05
0.141165463246008 2.1532789671986e-05
0.14118699603568 2.15372594316054e-05
0.141208533295111 2.15418183342639e-05
0.141230075113446 2.15464813986817e-05
0.141251621594844 2.15512412230095e-05
0.141273172836067 2.15561034346406e-05
0.141294728939502 2.15610612443651e-05
0.141316290000746 2.15661110002367e-05
0.141337856111746 2.15712746059642e-05
0.141359427386352 2.15765419434918e-05
0.141381003928296 2.15818934690699e-05
0.141402585821765 2.1587346287139e-05
0.141424173168052 2.15929079595368e-05
0.141445766076012 2.15985821417329e-05
0.141467364658153 2.16043505986424e-05
0.141488969008752 2.16102231596299e-05
0.141510579231912 2.16162029983382e-05
0.14153219543491 2.16222866878724e-05
0.141553817721598 2.16284615003454e-05
0.141575446183098 2.16347576189846e-05
0.141597080940717 2.1641165657789e-05
0.141618722106375 2.1647662929414e-05
0.141640369769304 2.16542735556081e-05
0.14166202404286 2.16609850797162e-05
0.14168368502794 2.16678207535538e-05
0.141705352848693 2.16747633435566e-05
0.141727027612037 2.16818055035339e-05
0.14174870941754 2.16889618526643e-05
0.141770398379393 2.16962270314916e-05
0.141792094606425 2.17036094864685e-05
0.141813798215911 2.17111018330061e-05
0.141835509317744 2.17186957124386e-05
0.141857228013456 2.17264192445361e-05
0.141878954432701 2.17342540155625e-05
0.141900688686716 2.17421900370346e-05
0.141922430876754 2.17502522689889e-05
0.141944181129023 2.17584260672208e-05
0.14196593955509 2.17667157437852e-05
0.141987706270834 2.17751285690746e-05
0.142009481399403 2.17836483730771e-05
0.142031265047776 2.17923015409823e-05
0.142053057349317 2.18010660494454e-05
0.142074858415366 2.18099570576119e-05
0.142096668372424 2.181895203641e-05
0.14211848732446 2.18280824779789e-05
0.142140315406938 2.18373200904629e-05
0.142162152727029 2.18466956358589e-05
0.142183999422664 2.18561959200956e-05
0.142205855618584 2.18658263269142e-05
0.142227721444911 2.18755563520183e-05
0.142249597001263 2.18854270131021e-05
0.142271482428276 2.18954292245355e-05
0.142293377857501 2.19055504613302e-05
0.142315283407962 2.19158043014456e-05
0.142337199212264 2.19261866874363e-05
0.142359125398951 2.19367003497157e-05
0.142381062099301 2.19473496566845e-05
0.142403009448958 2.19581215015098e-05
0.142424967570459 2.19690311888494e-05
0.142446936601648 2.19800841774002e-05
0.142468916685825 2.19912596935652e-05
0.142490907945519 2.20025677868359e-05
0.142512910513306 2.20140213637513e-05
0.14253492453467 2.20256084783868e-05
0.142556950143148 2.20373352329304e-05
0.142578987478381 2.20492055864218e-05
0.142601036683967 2.20612013441448e-05
0.142623097885311 2.20733610260691e-05
0.142645171246338 2.2085652284864e-05
0.142667256898622 2.20980956206153e-05
0.142689354994243 2.21106696004871e-05
0.142711465663844 2.21234004256521e-05
0.142733589064269 2.21362675525131e-05
0.142755725331822 2.21492880128321e-05
0.142777874619835 2.21624594470359e-05
0.142800037079282 2.2175783624117e-05
0.142822212862906 2.21892492193976e-05
0.142844402112125 2.22028833940222e-05
0.142866604995519 2.22166573233318e-05
0.142888821652842 2.2230591608918e-05
0.142911052244451 2.22446767112028e-05
0.142933296921163 2.22589327791756e-05
0.142955555853942 2.22733390192849e-05
0.142977829192961 2.22878982147688e-05
0.143000117091176 2.23026353594442e-05
0.143022419726535 2.23175238542758e-05
0.143044737250389 2.23325726386776e-05
0.143067069823028 2.23477970802071e-05
0.143089417620108 2.23631913225693e-05
0.143111780811431 2.23787536027904e-05
0.143134159565034 2.23944766519849e-05
0.143156554041686 2.24103740062325e-05
0.143178964415692 2.24137930662112e-05
0.143201378208758 2.24048166196851e-05
0.143223783025378 2.23959191821341e-05
0.14324617894456 2.23870875553417e-05
0.143268566032115 2.23783399855861e-05
0.143290944372101 2.23696586108671e-05
0.143313314030712 2.23610689458258e-05
0.143335675099658 2.2352544497649e-05
0.143358027644155 2.23441010323842e-05
0.143380371745188 2.23357374470277e-05
0.143402707482635 2.23274538088772e-05
0.143425034936443 2.2319235472068e-05
0.143447354171916 2.23110957709568e-05
0.143469665267687 2.23030342897165e-05
0.143491968301976 2.22950537433732e-05
0.14351426335572 2.22871422403862e-05
0.14353655049796 2.22793136653143e-05
0.143558829811625 2.22715584658247e-05
0.143581101370091 2.22638790570457e-05
0.143603365249148 2.22562789855183e-05
0.143625621528134 2.22487473376779e-05
0.143647870275471 2.22413006557912e-05
0.143670111576127 2.22339254808746e-05
0.143692345501608 2.22266318453792e-05
0.143714572133453 2.22194067072504e-05
0.143736791540161 2.22122671663519e-05
0.143759003807327 2.22051967168439e-05
0.143781209004044 2.21981964138208e-05
0.143803407200458 2.21912828093824e-05
0.143825598483267 2.2184440018195e-05
0.143847782923285 2.21776839230488e-05
0.143869960607208 2.21709962028681e-05
0.143892131603411 2.21643759350331e-05
0.143914295979346 2.21578394484236e-05
0.143936453818795 2.2151375700805e-05
0.143958605194495 2.21449965683144e-05
0.143980750191064 2.21386885836842e-05
0.144002888879647 2.21324573580617e-05
0.144025021337005 2.21262973820395e-05
0.144047147634387 2.21202249084116e-05
0.144069267859296 2.21142057857975e-05
0.144091382065082 2.21082743637801e-05
0.144113490339445 2.21024360961349e-05
0.144135592775542 2.20966594252609e-05
0.144157689434967 2.20909539739373e-05
0.144179780388941 2.20853350377019e-05
0.144201865723978 2.2079791222424e-05
0.144223945515201 2.20743196866511e-05
0.144246019834888 2.20689177908429e-05
0.144268088752678 2.20635977814275e-05
0.14429015235046 2.2058362857157e-05
0.144312210713317 2.20531953640117e-05
0.144334263908681 2.20481016626977e-05
0.144356312010344 2.20430909920806e-05
0.144378355101336 2.20381545547393e-05
0.14440039325589 2.20332937715644e-05
0.144422426549662 2.20285165784918e-05
0.144444455066241 2.20238120938672e-05
0.144466478878334 2.20191751014544e-05
0.144488498053436 2.20146194902555e-05
0.144510512672926 2.20101431028703e-05
0.144532522816029 2.20057413038505e-05
0.144554528557333 2.20014096799942e-05
0.144576529967013 2.19971681197966e-05
0.144598527135133 2.19930027642314e-05
0.144620520137897 2.19889080323714e-05
0.144642509045929 2.1984890095846e-05
0.144664493936025 2.19809535150762e-05
0.14468647488954 2.19770880132829e-05
0.144708451977553 2.19732941461495e-05
0.1447304252717 2.19696007982864e-05
0.144752394872498 2.19659684435269e-05
0.144774360840941 2.1962410535688e-05
0.144796323251477 2.19589345258844e-05
0.144818282186003 2.1955534941283e-05
0.144840237720944 2.19522230811962e-05
0.144862189944025 2.19489817214541e-05
0.144884138925747 2.19458095469428e-05
0.144906084735294 2.19427201545653e-05
0.144928027455448 2.19397160421291e-05
0.144949967171491 2.19367930104147e-05
0.144971903964501 2.19339367783542e-05
0.144993837901279 2.19311625241663e-05
0.145015769063803 2.19284589993092e-05
0.145037697522803 2.19258485522444e-05
0.145059623371355 2.19233092701628e-05
0.145081546680625 2.19208587259497e-05
0.145103467539351 2.19184772344166e-05
0.145125386016586 2.19161683200217e-05
0.145147302184906 2.19139483793082e-05
0.145169216133285 2.1911806917163e-05
0.145191127940202 2.19097412973942e-05
0.145213037681499 2.19077634019022e-05
0.145234945444901 2.19058550600625e-05
0.145256851299961 2.19040360948213e-05
0.145278755336056 2.19022846568946e-05
0.145300657620713 2.19006217619038e-05
0.145322558242475 2.1899036069536e-05
0.145344457278545 2.18975281510708e-05
0.145366354806696 2.18961029351901e-05
0.145388250909631 2.18947655417813e-05
0.145410145675173 2.18934940513082e-05
0.145432039169224 2.18923163060183e-05
0.14545393148553 2.18912182907817e-05
0.145475822703821 2.18901912206746e-05
0.145497712895041 2.18892576869182e-05
0.145519602152728 2.18883995308754e-05
0.145541490552259 2.18876266444399e-05
0.145563378178904 2.18869303760305e-05
0.14558526510928 2.18863202126572e-05
0.145607151429492 2.18857896093232e-05
0.145629037219102 2.18853452257772e-05
0.145650922564327 2.18849801954951e-05
0.145672807544523 2.18847024178219e-05
0.145694692246941 2.18845031016964e-05
0.145716576750042 2.18843865714632e-05
0.145738461136614 2.18843525557961e-05
0.14576034548917 2.18844082073909e-05
0.145782229897377 2.18845353665186e-05
0.145804114432744 2.18847512138413e-05
0.145825999183957 2.18850627448987e-05
0.145847884246702 2.18854454675449e-05
0.14586976969217 2.18859187542925e-05
0.145891655610924 2.18864815883012e-05
0.145913542092512 2.18871229658759e-05
0.145935429215478 2.18878431887999e-05
0.145957317058667 2.18886584797502e-05
0.145979205717147 2.18895570375826e-05
0.146001095274184 2.18905476826435e-05
0.146022985821867 2.18916098113677e-05
0.146044877431678 2.18927729654844e-05
0.146066770204644 2.18940170817621e-05
0.146088664221726 2.18953503524732e-05
0.146110559572078 2.1896762615228e-05
0.146132456334693 2.18982733335789e-05
0.146154354608027 2.18998605312794e-05
0.146176254468558 2.19015410315086e-05
0.14619815600959 2.19033026707406e-05
0.14622005931226 2.19051688135621e-05
0.146241964481074 2.19071140677084e-05
0.146263871595142 2.19091500303442e-05
0.146285780745172 2.19112763162271e-05
0.146307692021488 2.19134912829712e-05
0.146329605512771 2.19158026481367e-05
0.146351521315419 2.1918195665317e-05
0.146373439511085 2.19206740408726e-05
0.146395360185126 2.19232582846922e-05
0.14641728344341 2.19259209619978e-05
0.146439209364372 2.19286830563963e-05
0.146461138047429 2.19315282744079e-05
0.146483069575703 2.19344780282558e-05
0.146505004053731 2.19375136255473e-05
0.146526941567357 2.19406375796905e-05
0.146548882204937 2.19438571110589e-05
0.146570826062048 2.19471737430325e-05
0.146592773235791 2.19505863075109e-05
0.146614723822098 2.19540894909129e-05
0.146636677911589 2.19576812293484e-05
0.146658635592818 2.1961383262766e-05
0.146680596976081 2.19651705472698e-05
0.146702562146628 2.19690550591773e-05
0.146724531201688 2.19730343744338e-05
0.146746504236062 2.19771107380229e-05
0.1467684813468 2.19812750226905e-05
0.146790462621823 2.19855576443983e-05
0.146812448179467 2.19899224695661e-05
0.146834438101937 2.1994383030947e-05
0.146856432484968 2.1998950181145e-05
0.146878431435149 2.20036090721891e-05
0.146900435044221 2.20083840478398e-05
0.146922443428269 2.20132393483248e-05
0.146944456667617 2.20181969810222e-05
0.146966474864598 2.20232634009218e-05
0.146988498127999 2.20284239329318e-05
0.147010526551932 2.20336913239944e-05
0.147032560243256 2.20390728676201e-05
0.147054599316124 2.20445406804607e-05
0.147076643856804 2.20501083613831e-05
0.147098693965166 2.20557897314567e-05
0.147120749754897 2.20615636126014e-05
0.14714281131851 2.20674458129494e-05
0.147164878764323 2.20734411310149e-05
0.147186952205454 2.20795406442497e-05
0.147209031746098 2.20857385863502e-05
0.147231117484684 2.20920546446826e-05
0.147253209539329 2.2098468334323e-05
0.147275308007663 2.2104983219627e-05
0.147297412990883 2.21116197995681e-05
0.147319524610682 2.21183614118791e-05
0.147341642972094 2.21252125270659e-05
0.147363768184621 2.21321696394445e-05
0.147385900354261 2.21392295828909e-05
0.147408039583844 2.21464224853887e-05
0.147430186006329 2.21537128636196e-05
0.147452339719193 2.21611095201567e-05
0.147474500828713 2.2168621532937e-05
0.147496669450246 2.21762568997559e-05
0.147518845707146 2.21839926412042e-05
0.147541029699787 2.21918577965976e-05
0.147563221557583 2.21998328352664e-05
0.147585421390419 2.22079243507324e-05
0.147607629314769 2.22161311462457e-05
0.147629845445916 2.22244537187323e-05
0.147652069899634 2.22328929047462e-05
0.147674302792539 2.22414512216053e-05
0.147696544243761 2.2250126166775e-05
0.147718794369928 2.22589302920599e-05
0.14774105330022 2.226783644401e-05
0.147763321136664 2.22768911358564e-05
0.147785598027799 2.2286057342988e-05
0.147807884085142 2.22953383516698e-05
0.147830179423494 2.23047470416951e-05
0.147852484170536 2.23142833852905e-05
0.147874798453921 2.23239345447148e-05
0.147897122388466 2.23337183533776e-05
0.147919456106819 2.23436358588773e-05
0.147941799742678 2.23536753792434e-05
0.147964153418057 2.23638426575311e-05
0.147986517260715 2.23741450835183e-05
0.148008891405798 2.23845656451444e-05
0.148031275971444 2.23951241815512e-05
0.148053671095625 2.24058070844927e-05
0.14807607690271 2.24166270880317e-05
0.148098493529798 2.24275817404486e-05
0.148120921111538 2.24386883357443e-05
0.148143359799874 2.24499091313272e-05
0.148165809709005 2.24612686235841e-05
0.148188270977629 2.24727672131649e-05
0.148210743744842 2.24844095355804e-05
0.148233228154378 2.24961801689108e-05
0.148255724334546 2.25081075079759e-05
0.148278232442054 2.25201553256478e-05
0.14830075259738 2.25323565488552e-05
0.148323284953929 2.25447063261482e-05
0.148345829660255 2.25571926567721e-05
0.148368386852912 2.25698216866531e-05
0.148390956674599 2.25826125463718e-05
0.148413539287145 2.25955369026985e-05
0.148436134824048 2.26086096629521e-05
0.148458743433711 2.26218297927524e-05
0.148481365263503 2.26351966883689e-05
0.148504000460192 2.26487301481018e-05
0.14852664919034 2.26624141834167e-05
0.148549311604523 2.26762494869282e-05
0.14857198785401 2.26902433898029e-05
0.1485946780974 2.27043875254289e-05
0.148617382484925 2.2718698738586e-05
0.148640101183664 2.27331646245136e-05
0.148662834348288 2.27477819105154e-05
0.148685582130199 2.27625760654267e-05
0.148708344706264 2.27775348568065e-05
0.148731122241121 2.27926588238658e-05
0.148753914899945 2.28079208465491e-05
0.148776722820792 2.28233761446219e-05
0.148799546196936 2.28390046375024e-05
0.148822385201574 2.28547795258762e-05
0.1488452399811 2.28624982332034e-05
0.148868102479333 2.28535037491136e-05
0.148890955983082 2.28445776148452e-05
0.148913800560697 2.28357376935411e-05
0.14893663629839 2.28269845668173e-05
0.148959463282957 2.28182976125289e-05
0.14898228158057 2.28096818992592e-05
0.149005091262469 2.28011547927216e-05
0.149027892417262 2.27927094444017e-05
0.149050685126706 2.27843311475729e-05
0.149073469457854 2.27760306424801e-05
0.149096245488496 2.27678077124449e-05
0.149119013296209 2.27596693376775e-05
0.149141772965546 2.27516086122314e-05
0.149164524574159 2.27436118539407e-05
0.149187268186012 2.27357115047483e-05
0.149210003897517 2.27278852498485e-05
0.149232731782767 2.27201319465417e-05
0.149255451914714 2.27124526143129e-05
0.149278164367328 2.27048504178044e-05
0.149300869217746 2.26973326251339e-05
0.149323566550371 2.2689884968901e-05
0.14934625643534 2.2682517037685e-05
0.149368938952377 2.26752218612916e-05
0.149391614174239 2.26680093317165e-05
0.14941428218357 2.26608748050762e-05
0.149436943058375 2.26538167717669e-05
0.149459596875147 2.26468290465694e-05
0.149482243704194 2.26399299332754e-05
0.149504883634127 2.26331038923853e-05
0.14952751673802 2.26263462996871e-05
0.149550143084319 2.26196797562572e-05
0.149572762764075 2.26130787587294e-05
0.149595375842834 2.26065652332536e-05
0.149617982408067 2.26001170383536e-05
0.149640582525106 2.25937544629621e-05
0.149663176279569 2.25874596503746e-05
0.149685763739219 2.2581247445053e-05
0.149708344986664 2.25751204190955e-05
0.149730920107083 2.25690556889221e-05
0.149753489162772 2.25630771131956e-05
0.149776052239885 2.25571688846962e-05
0.14979860940877 2.25513437835708e-05
0.149821160752554 2.25455968113788e-05
0.149843706349365 2.25399260094653e-05
0.149866246275374 2.25343324331032e-05
0.149888780607808 2.2528815449075e-05
0.149911309423257 2.25233718166721e-05
0.149933832795073 2.251801714187e-05
0.149956350812215 2.25127327206396e-05
0.149978863544936 2.25075159330063e-05
0.150001371060869 2.25023939993462e-05
0.150023873454868 2.24973442602675e-05
0.150046370799128 2.24923582266999e-05
0.150068863157355 2.24874598660043e-05
0.150091350617221 2.24826474737001e-05
0.150113833264695 2.24779039728002e-05
0.150136311168668 2.24732372858101e-05
0.150158784405953 2.24686536551522e-05
0.150181253059609 2.24641430848119e-05
0.150203717202693 2.2459706747681e-05
0.150226176909441 2.24553514495194e-05
0.150248632260891 2.24510814375467e-05
0.150271083342328 2.2446886678339e-05
0.150293530229007 2.24427655166389e-05
0.150315972994523 2.24387210055012e-05
0.150338411715529 2.24347590735929e-05
0.150360846474602 2.24308741659763e-05
0.150383277348768 2.24270654369302e-05
0.150405704414205 2.24233268928499e-05
0.150428127741098 2.24196830620108e-05
0.15045054742416 2.24161114206755e-05
0.150472963535581 2.24126164012661e-05
0.150495376151982 2.24092096953328e-05
0.150517785361677 2.24058607277382e-05
0.150540191222405 2.24026036700334e-05
0.150562593826075 2.23994304629668e-05
0.150584993256538 2.23963280416274e-05
0.15060738958458 2.23933029046148e-05
0.150629782887484 2.23903617186851e-05
0.150652173249203 2.23875017234815e-05
0.150674560750927 2.23847238721405e-05
0.150696945474799 2.23820188969009e-05
0.150719327493696 2.23793986118387e-05
0.150741706892307 2.2376850739444e-05
0.150764083743047 2.23743883372816e-05
0.150786458131384 2.23720013266087e-05
0.150808830132711 2.23696928076457e-05
0.150831199825518 2.23674772365807e-05
0.150853567302755 2.23653306538212e-05
0.150875932633409 2.23632610924777e-05
0.150898295894501 2.23612869903193e-05
0.150920657181492 2.23593860303985e-05
0.150943016567522 2.235755664268e-05
0.150965374124165 2.23558280082337e-05
0.150987729952173 2.23541709722544e-05
0.151010084123145 2.23525897123956e-05
0.151032436712858 2.2351097027668e-05
0.151054787809885 2.23496806354195e-05
0.151077137490521 2.23483495333936e-05
0.151099485840054 2.23470944644677e-05
0.151121832934518 2.23459256767316e-05
0.151144178860195 2.23448260571995e-05
0.151166523686252 2.23438337608919e-05
0.151188867520013 2.23429080299595e-05
0.151211210428043 2.23420649537292e-05
0.151233552492997 2.234131165167e-05
0.151255893804649 2.2340637270385e-05
0.151278234441919 2.23400510285714e-05
0.151300574492948 2.23395417668263e-05
0.151322914034714 2.23391158571146e-05
0.151345253150572 2.2338773315186e-05
0.151367591923887 2.23385160265457e-05
0.151389930439913 2.23383444712267e-05
0.151412268784384 2.23382626204891e-05
0.151434607047005 2.23382527315457e-05
0.151456945299737 2.23383403637073e-05
0.1514792836401 2.23385026305891e-05
0.151501622142731 2.23387565780074e-05
0.151523960899309 2.23390952238501e-05
0.151546299994533 2.2339518303052e-05
0.151568639512836 2.23400193759072e-05
0.151590979532212 2.23406098974981e-05
0.151613320142109 2.234129670627e-05
0.151635661438815 2.2342059737911e-05
0.151658003498553 2.23429095329675e-05
0.151680346408086 2.23438409315212e-05
0.151702690249018 2.23448791699427e-05
0.151725035128188 2.23459878972239e-05
0.151747381116085 2.23471975309236e-05
0.151769728313616 2.2348473967564e-05
0.151792076787583 2.23498543044687e-05
0.151814426641888 2.23513254668455e-05
0.151836777967355 2.23528825455194e-05
0.1518591308499 2.23545287290607e-05
0.151881485378629 2.23562549673108e-05
0.151903841633597 2.23580820884487e-05
0.151926199715685 2.23599860179957e-05
0.151948559701703 2.23619926806325e-05
0.151970921694384 2.23640801600647e-05
0.151993285774544 2.23662639785903e-05
0.152015652038522 2.2368532100808e-05
0.152038020570623 2.2370902036572e-05
0.15206039147266 2.23733531035356e-05
0.152082764825763 2.23759032850166e-05
0.152105140729048 2.23785401659037e-05
0.152127519269214 2.23812760718178e-05
0.152149900545286 2.23841006995412e-05
0.152172284645986 2.23870192647194e-05
0.15219467166525 2.23900235822748e-05
0.152217061688833 2.2393131500809e-05
0.152239454820333 2.23963248116696e-05
0.152261851145145 2.23996248566195e-05
0.152284250770002 2.24030125396152e-05
0.152306653782541 2.24065021629382e-05
0.152329060284704 2.24100737855605e-05
0.15235147035849 2.24137422283266e-05
0.152373884100718 2.24175120667262e-05
0.152396301612785 2.24213836706805e-05
0.152418722996455 2.24253532396357e-05
0.152441148349695 2.24294054220101e-05
0.152463577755117 2.24335651776916e-05
0.152486011320295 2.24378221799445e-05
0.152508449142475 2.24421752921883e-05
0.152530891317767 2.24466324964293e-05
0.152553337950263 2.24511829454146e-05
0.152575789133209 2.24558351837781e-05
0.152598244968393 2.24605921557044e-05
0.152620705560548 2.24654497939424e-05
0.152643171010342 2.24703999848783e-05
0.152665641410327 2.24754596527071e-05
0.15268811686998 2.24806241803913e-05
0.15271059749416 2.24858805991804e-05
0.152733083374759 2.24912451924404e-05
0.152755574619952 2.24966998685287e-05
0.15277807131982 2.25022772768657e-05
0.152800573597097 2.25079585244016e-05
0.152823081555622 2.2513735163066e-05
0.152845595290785 2.25196191117925e-05
0.152868114909897 2.25256168267213e-05
0.152890640526723 2.25317065668261e-05
0.15291317223329 2.25379068103821e-05
0.1529357101401 2.25442206476927e-05
0.152958254360748 2.2550645812033e-05
0.15298080500656 2.25571648327878e-05
0.153003362171393 2.25638015321243e-05
0.153025925972925 2.25705503791652e-05
0.153048496523304 2.25774019879358e-05
0.153071073925292 2.25843683660183e-05
0.153093658293658 2.25914450003636e-05
0.153116249738659 2.25986347104304e-05
0.153138848373369 2.26059322731164e-05
0.153161454305642 2.26133411647832e-05
0.153184067646807 2.26208762744343e-05
0.153206688523081 2.26285098264892e-05
0.153229317032908 2.26362615132284e-05
0.153251953294421 2.26441416033664e-05
0.153274597436024 2.26521262468097e-05
0.153297249562271 2.26602318994609e-05
0.153319909794171 2.26684382548882e-05
0.153342578232426 2.26767911324623e-05
0.153365255023558 2.26852490672076e-05
0.153387940272625 2.26938256806362e-05
0.153410634098306 2.27025212674348e-05
0.153433336619573 2.27113405459783e-05
0.153456047960119 2.27202804371322e-05
0.153478768240556 2.27293287701095e-05
0.153501497569327 2.27385169746149e-05
0.153524236086301 2.27478255008279e-05
0.153546983911802 2.27572460208593e-05
0.153569741157823 2.27668041474999e-05
0.15359250796197 2.27764775282393e-05
0.153615284439499 2.27862924013298e-05
0.1536380707319 2.27962192294873e-05
0.153660866951129 2.28062942210389e-05
0.15368367324535 2.28164939971355e-05
0.153706489739348 2.28268142427004e-05
0.15372931655359 2.28372629480628e-05
0.153752153816538 2.28478431577217e-05
0.153775001659696 2.28585727836708e-05
0.15379786023248 2.28694161032463e-05
0.153820729648583 2.28804009834254e-05
0.153843610049566 2.28915201563764e-05
0.153866501569723 2.29027798651808e-05
0.153889404349588 2.29141684438311e-05
0.153912318518032 2.29256955255953e-05
0.153935244213557 2.29373606909938e-05
0.153958181574248 2.29491717119992e-05
0.15398113074596 2.29611185957676e-05
0.154004091864556 2.29732034412851e-05
0.154027065067997 2.29854468079693e-05
0.154050050514805 2.29978180606621e-05
0.154073048332866 2.30103475380562e-05
0.154096058680404 2.30230119691057e-05
0.154119081692373 2.30358219063462e-05
0.15414211751428 2.30487742121476e-05
0.154165166288492 2.3061892971835e-05
0.154188228181464 2.30751542134547e-05
0.154211303335677 2.30885650089504e-05
0.154234391900686 2.31021315584415e-05
0.154257494032244 2.311585034398e-05
0.154280609882588 2.31297183045655e-05
0.154303739600893 2.31437441815564e-05
0.154326883345074 2.31579270506897e-05
0.154350041272125 2.31722676972056e-05
0.154373213539822 2.31867798914477e-05
0.154396400319714 2.32014402567731e-05
0.154419601759971 2.32162634529357e-05
0.154442818023424 2.32312645273482e-05
0.154466049287951 2.32464141324257e-05
0.154489295702083 2.32617294745721e-05
0.154512557431558 2.32772132685011e-05
0.154535834644826 2.32928798259887e-05
0.154559127524652 2.33085250899786e-05
0.154582436049742 2.32995189901826e-05
0.154605735568733 2.32905724261191e-05
0.154629026141159 2.32816967977907e-05
0.154652307837956 2.3272920134399e-05
0.154675580758091 2.32642127118179e-05
0.154698844970803 2.32555811909022e-05
0.154722100551994 2.32470354429645e-05
0.154745347587437 2.32385618785556e-05
0.154768586149315 2.32301655803472e-05
0.154791816314895 2.32218517726956e-05
0.154815038166668 2.32136166558532e-05
0.154838251783324 2.32054566313696e-05
0.154861457239955 2.31973743863759e-05
0.154884654614342 2.31893727675811e-05
0.154907843987109 2.31814507409042e-05
0.15493102543785 2.31736155243826e-05
0.154954199053375 2.31658432801395e-05
0.154977364896655 2.31581566865959e-05
0.155000523053341 2.31505524048215e-05
0.155023673605746 2.31430192999324e-05
0.155046816625046 2.31355714354894e-05
0.155069952196482 2.31281930914653e-05
0.155093080389573 2.31208926796735e-05
0.155116201282253 2.31136747723235e-05
0.155139314957025 2.31065421178073e-05
0.155162421499143 2.3099475903224e-05
0.155185520975046 2.30924980298666e-05
0.155208613473076 2.30855979851882e-05
0.155231699071061 2.30787586373722e-05
0.155254777829698 2.30720180026135e-05
0.155277849847701 2.30653475684095e-05
0.15530091519527 2.30587523604075e-05
0.15532397394763 2.30522385308713e-05
0.155347026186161 2.30458026653556e-05
0.155370071988826 2.30394405897402e-05
0.155393111429416 2.3033159954852e-05
0.155416144589371 2.30269598623311e-05
0.155439171549233 2.30208319011746e-05
0.155462192381134 2.30147909822938e-05
0.155485207172117 2.30088223650397e-05
0.155508215994482 2.30029269155359e-05
0.155531218921397 2.29971181086664e-05
0.155554216039506 2.29913875922541e-05
0.155577207427098 2.29857282126225e-05
0.155600193155311 2.29801586991004e-05
0.15562317331401 2.29746589956428e-05
0.155646147973005 2.29692263925583e-05
0.155669117199398 2.29638952049252e-05
0.155692081094603 2.29586271940002e-05
0.155715039721797 2.29534541273599e-05
0.155737993175924 2.29483345920911e-05
0.155760941510516 2.29433053381671e-05
0.155783884815855 2.29383675789017e-05
0.155806823183433 2.2933491954383e-05
0.155829756675388 2.29286941489479e-05
0.155852685369537 2.29239843746356e-05
0.155875609353911 2.29193498160393e-05
0.155898528703727 2.29147918112282e-05
0.155921443495539 2.29103054296782e-05
0.155944353800968 2.29059145229369e-05
0.155967259715491 2.29015924506659e-05
0.155990161307942 2.28973532991743e-05
0.156013058661241 2.2893195710704e-05
0.156035951856952 2.2889111234715e-05
0.156058840968187 2.28851190250798e-05
0.156081726087212 2.28811801045533e-05
0.156104607267316 2.28773331036601e-05
0.15612748460042 2.28735722290615e-05
0.156150358172649 2.28698874157999e-05
0.156173228060065 2.28662842084883e-05
0.156196094344273 2.2862751219184e-05
0.156218957095492 2.2859298902491e-05
0.156241816394395 2.28559387553626e-05
0.15626467233315 2.28526528898236e-05
0.15628752498604 2.28494424938818e-05
0.156310374428534 2.28463143056197e-05
0.15633322074284 2.28432725675749e-05
0.156356064015407 2.28403066252399e-05
0.156378904322032 2.28374220469286e-05
0.156401741744079 2.28346139752313e-05
0.156424576358055 2.28318857362832e-05
0.156447408243791 2.28292382111766e-05
0.156470237482002 2.28266751289344e-05
0.156493064157131 2.28241960327761e-05
0.156515888353164 2.28217858169982e-05
0.156538710138981 2.28194680990043e-05
0.15656152960708 2.28172325958108e-05
0.156584346839676 2.28150736585682e-05
0.156607161913334 2.28129876284318e-05
0.156629974900963 2.28109953334395e-05
0.156652785896296 2.28090822723958e-05
0.156675594978568 2.28072428815097e-05
0.15669840222145 2.28054968098428e-05
0.15672120771826 2.28038346163775e-05
0.156744011552876 2.28022454327557e-05
0.156766813798309 2.28007392080045e-05
0.156789614537517 2.27993175222724e-05
0.156812413855039 2.27979855838139e-05
0.156835211840623 2.27967284012261e-05
0.156858008569024 2.2795557600272e-05
0.156880804126624 2.27944798889676e-05
0.156903598606513 2.27934658435951e-05
0.156926392072357 2.27925463054245e-05
0.156949184618662 2.27917134617139e-05
0.156971976332124 2.27909488691998e-05
0.156994767280993 2.27902863774603e-05
0.157017557567371 2.27896979939347e-05
0.157040347265365 2.27891870071028e-05
0.157063136452372 2.27887702438903e-05
0.157085925222616 2.27884389088228e-05
0.157108713661524 2.27881903070247e-05
0.157131501851832 2.27880286213883e-05
0.157154289880453 2.27879508180314e-05
0.157177077831271 2.27879582451111e-05
0.157199865789516 2.27880442595765e-05
0.157222653833776 2.27882353369083e-05
0.157245442069113 2.27885031575885e-05
0.15726823057227 2.27888574249718e-05
0.157291019429695 2.27892884482153e-05
0.157313808718143 2.27898226643976e-05
0.157336598540808 2.27904378541735e-05
0.157359388978662 2.27911300202321e-05
0.157382180108682 2.2791916474565e-05
0.157404972025157 2.27927985280546e-05
0.157427764823685 2.27937664585665e-05
0.157450558590143 2.27948092470329e-05
0.15747335339939 2.27959563207224e-05
0.157496149355711 2.27971811226489e-05
0.157518946536834 2.27984958774346e-05
0.157541745032711 2.27998970388051e-05
0.15756454492975 2.28013940771018e-05
0.157587346323827 2.28029839575507e-05
0.157610149307784 2.28046559979862e-05
0.157632953963782 2.28064235754912e-05
0.157655760387358 2.28082749839732e-05
0.157678568662342 2.28102287931839e-05
0.157701378891135 2.28122659849898e-05
0.15772419115712 2.2814405588897e-05
0.157747005562709 2.28166213670157e-05
0.157769822184076 2.28189281420903e-05
0.157792641112218 2.28213221952065e-05
0.157815462434413 2.28238327921857e-05
0.157838286267206 2.2826425608015e-05
0.157861112692814 2.28291071040201e-05
0.157883941799918 2.2831893258145e-05
0.157906773693176 2.28347539069307e-05
0.157929608447083 2.28377178932154e-05
0.157952446164976 2.28407772590453e-05
0.157975286942235 2.28439289776959e-05
0.157998130871213 2.28471917632296e-05
0.158020978062976 2.28505340646702e-05
0.15804382859704 2.28539705559398e-05
0.158066682567596 2.28575069709475e-05
0.158089540074567 2.2861141699794e-05
0.158112401216267 2.28648673638328e-05
0.158135266083631 2.28687071750125e-05
0.158158134790806 2.28726316530474e-05
0.158181007422459 2.28766615058039e-05
0.158203884083965 2.28807679815309e-05
0.158226764851946 2.28849963225292e-05
0.158249649848269 2.28893109251255e-05
0.158272539159194 2.2893730497317e-05
0.158295432889691 2.28982485745248e-05
0.158318331138266 2.290287391493e-05
0.158341234012181 2.29076006701047e-05
0.158364141612851 2.29124233260674e-05
0.158387054036177 2.29173470573631e-05
0.158409971383234 2.29223654951266e-05
0.158432893748729 2.29275006102547e-05
0.15845582124934 2.29327348460004e-05
0.158478753984186 2.29380671992784e-05
0.158501692051385 2.29435043019044e-05
0.158524635555687 2.29490428227685e-05
0.15854758459851 2.29546928907982e-05
0.1585705392914 2.29604590689393e-05
0.158593499750469 2.29663156973662e-05
0.158616466066167 2.2972282528555e-05
0.158639438348695 2.29783534671456e-05
0.158662416702162 2.29845357697429e-05
0.158685401237932 2.2990831207652e-05
0.15870839206914 2.29972188479264e-05
0.158731389287988 2.30037327499577e-05
0.158754393020738 2.30103497974968e-05
0.158777403370535 2.3017078789765e-05
0.158800420449325 2.30239116782123e-05
0.158823444361003 2.30308593011126e-05
0.158846475220304 2.30379157104754e-05
0.158869513136015 2.30450880905339e-05
0.158892558224105 2.30523711792437e-05
0.158915610595285 2.30597643177018e-05
0.158938670359602 2.30672784671784e-05
0.15896173763807 2.30749023536233e-05
0.158984812540423 2.30826475770385e-05
0.159007895188 2.30905021893648e-05
0.15903098569019 2.3098477033015e-05
0.159054084167223 2.31065650880439e-05
0.159077190732311 2.31147764399847e-05
0.159100305508751 2.31231020029216e-05
0.159123428610754 2.31315441933379e-05
0.159146560154947 2.31401196171405e-05
0.159169700274564 2.31487981524796e-05
0.159192849072717 2.31576108934616e-05
0.15921600668361 2.31665409387245e-05
0.159239173224549 2.31755883286497e-05
0.159262348812877 2.31847671770066e-05
0.159285533580054 2.3194078203423e-05
0.159308727658258 2.32034910778594e-05
0.159331931149336 2.32130414296771e-05
0.159355144190765 2.3222720170384e-05
0.159378366910936 2.32325240683066e-05
0.159401599435004 2.32424543491571e-05
0.159424841889353 2.32525220766246e-05
0.15944809441143 2.32627021906505e-05
0.15947135711362 2.32730172926397e-05
0.159494630130913 2.32834633543704e-05
0.159517913594267 2.32940434655987e-05
0.159541207637733 2.33047610891269e-05
0.159564512398822 2.33156093687531e-05
0.159587828008191 2.3326592549067e-05
0.15961115460074 2.33377099205842e-05
0.159634492310661 2.3348961173823e-05
0.159657841271834 2.33603503776358e-05
0.159681201622212 2.33718806576857e-05
0.15970457350287 2.33835542083554e-05
0.159727957057078 2.33953577985294e-05
0.159751352414877 2.34073063065209e-05
0.159774759721183 2.34193952431103e-05
0.159798179116426 2.34316297326523e-05
0.159821610746159 2.34439982811584e-05
0.15984505474444 2.34565212083438e-05
0.159868511265648 2.34691996053357e-05
0.159891980465254 2.34820089721978e-05
0.159915462474226 2.34949643022114e-05
0.159938957438528 2.35080874171557e-05
0.159962465525945 2.35213487378427e-05
0.159985986874683 2.35347631543711e-05
0.160009521637837 2.35483381881769e-05
0.160033069976026 2.35620431911301e-05
0.160056632019217 2.35759174044146e-05
0.160080207936621 2.35899606136812e-05
0.160103797897235 2.36041474947541e-05
0.16012740204473 2.3618491577959e-05
0.160151020536308 2.36329940414352e-05
0.160174653530349 2.36476514292823e-05
0.160198301181778 2.36624709099778e-05
0.160221963652688 2.36774816091319e-05
0.160245641134297 2.36926308340171e-05
0.160269333765131 2.37079624908038e-05
0.160293041727622 2.37234502341821e-05
0.160316765177856 2.3739104767816e-05
0.160340504282624 2.37437881108672e-05
0.160364248070735 2.37348077907538e-05
0.160387982878526 2.37259066876463e-05
0.160411708785214 2.37170612713883e-05
0.160435425846485 2.37083068598251e-05
0.160459134153345 2.36996516050543e-05
0.16048283380495 2.36910569546438e-05
0.160506524861904 2.3682540868395e-05
0.160530207402773 2.36741099646096e-05
0.160553881512738 2.36657585872848e-05
0.160577547271325 2.36574885237877e-05
0.160601204759849 2.36493048220876e-05
0.160624854064671 2.36411818387101e-05
0.160648495246509 2.36331506979485e-05
0.160672128397207 2.36251954117319e-05
0.160695753592619 2.36173104942144e-05
0.160719370903113 2.36095243224669e-05
0.160742980427436 2.36018032112219e-05
0.160766582230647 2.35941717526222e-05
0.1607901764024 2.35866028862397e-05
0.160813763005286 2.35791295700668e-05
0.160837342134856 2.35717312539332e-05
0.16086091386611 2.35644128833075e-05
0.160884478278993 2.35571825738254e-05
0.160908035461567 2.35500114691965e-05
0.160931585473036 2.35429271290488e-05
0.160955128400165 2.35359251627086e-05
0.160978664325328 2.3529002395183e-05
0.161002193327723 2.3522156855929e-05
0.161025715484579 2.35153907465927e-05
0.161049230875326 2.35087064449562e-05
0.161072739581771 2.35020808008414e-05
0.161096241662571 2.34955600555443e-05
0.161119737222627 2.34891115925602e-05
0.16114322633422 2.34827444612447e-05
0.161166709078681 2.34764541193979e-05
0.1611901855328 2.34702450527504e-05
0.161213655777853 2.34641131249423e-05
0.161237119890978 2.34580514961113e-05
0.161260577942474 2.34520700923405e-05
0.161284030012566 2.34461789721821e-05
0.161307476191539 2.34403689628687e-05
0.161330916560501 2.34346263160567e-05
0.161354351186817 2.3428965532229e-05
0.16137778015235 2.342339929338e-05
0.161401203551643 2.34179010263839e-05
0.161424621452669 2.34124751942428e-05
0.161448033927864 2.34071302531815e-05
0.161471441058117 2.34018652604561e-05
0.161494842923377 2.33966842437504e-05
0.161518239607621 2.33915866558839e-05
0.161541631194277 2.33865607730925e-05
0.16156501775505 2.33816169199831e-05
0.16158839937197 2.33767561119458e-05
0.161611776128082 2.33719767353469e-05
0.161635148104817 2.33672679832623e-05
0.161658515372801 2.33626437308773e-05
0.161681878016531 2.33580992326548e-05
0.161705236115764 2.33536402660149e-05
0.16172858975603 2.33492494522978e-05
0.161751939005482 2.33449441808965e-05
0.161775283949663 2.3340721496615e-05
0.16179862467116 2.33365860931486e-05
0.161821961257253 2.33325086038632e-05
0.161845293765857 2.33285339348287e-05
0.161868622299792 2.33246248990509e-05
0.161891946924691 2.33207999371285e-05
0.161915267724628 2.33170573929184e-05
0.161938584782021 2.3313392170768e-05
0.161961898174192 2.33098122169658e-05
0.161985207986409 2.33063092239005e-05
0.162008514295633 2.3302888804928e-05
0.162031817184437 2.32995467610325e-05
0.162055116731198 2.32962872942482e-05
0.162078413018493 2.32931175124738e-05
0.162101706136005 2.32900203233253e-05
0.162124996156329 2.32870014815411e-05
0.16214828315781 2.32840552332595e-05
0.162171567213043 2.32812119689262e-05
0.162194848425012 2.32784457056143e-05
0.162218126870718 2.32757612265622e-05
0.162241402631944 2.32731483461524e-05
0.162264675780291 2.32706194084497e-05
0.162287946399699 2.32681815759019e-05
0.162311214581275 2.32658173791503e-05
0.162334480398654 2.32635335592585e-05
0.162357743932213 2.32613388048635e-05
0.162381005271018 2.3259220840383e-05
0.162404264491859 2.3257182634366e-05
0.162427521674493 2.32552422759259e-05
0.162450776916769 2.32533794607148e-05
0.16247403029623 2.32515934572173e-05
0.162497281889687 2.32498855083819e-05
0.162520531775195 2.3248263167374e-05
0.162543780038363 2.32467324371378e-05
0.1625670267708 2.3245289123727e-05
0.162590272059924 2.32439267013225e-05
0.162613515986625 2.32426449575008e-05
0.162636758631582 2.32414413307483e-05
0.162660000072913 2.32403212416683e-05
0.162683240394155 2.32392988894064e-05
0.162706479693044 2.32383518307828e-05
0.162729718044875 2.32374930110197e-05
0.162752955537886 2.32367082626026e-05
0.162776192246149 2.32360135083405e-05
0.162799428259657 2.32354239679572e-05
0.162822663683625 2.32349025038147e-05
0.162845898586129 2.32344623135391e-05
0.162869133048442 2.32341133794341e-05
0.162892367161822 2.32338473493174e-05
0.162915601009171 2.32336670875085e-05
0.162938834676258 2.32335815554721e-05
0.162962068257814 2.32335831785361e-05
0.162985301840993 2.32336646771001e-05
0.16300853550567 2.3233824060107e-05
0.16303176932973 2.32340862018245e-05
0.163055003415932 2.32344296140976e-05
0.163078237845546 2.32348580323081e-05
0.163101472703578 2.32353869899425e-05
0.163124708090568 2.32359860018963e-05
0.16314794407657 2.32366727489634e-05
0.163171180749319 2.32374601306025e-05
0.163194418209449 2.32383317236738e-05
0.163217656541173 2.32393041798002e-05
0.163240895845353 2.32403551319361e-05
0.163264136200485 2.32414870410474e-05
0.163287377687526 2.32427237451541e-05
0.163310620411271 2.32440421524162e-05
0.163333864453423 2.32454454772243e-05
0.163357109898901 2.32469549501576e-05
0.163380356853851 2.32485419546464e-05
0.163403605395805 2.32502265859249e-05
0.163426855622391 2.32519953603084e-05
0.163450107617752 2.3253852769317e-05
0.163473361470521 2.32558179396815e-05
0.163496617288461 2.32578750454534e-05
0.163519875163506 2.32600070339459e-05
0.16354313517054 2.32622401381648e-05
0.163566397410678 2.32645658086039e-05
0.163589661976487 2.32669869038606e-05
0.163612928963391 2.32694954817221e-05
0.163636198458872 2.32720981108575e-05
0.163659470556983 2.3274795303527e-05
0.163682745352287 2.32776082626153e-05
0.163706022960549 2.328049097016e-05
0.16372930345152 2.32834730177782e-05
0.163752586924537 2.32865560105551e-05
0.163775873480548 2.32897356005939e-05
0.163799163216149 2.32930077508366e-05
0.163822456223899 2.32963749362644e-05
0.163845752598836 2.32998460951419e-05
0.163869052444931 2.3303408776105e-05
0.163892355853707 2.33070678468431e-05
0.163915662921554 2.33108268968713e-05
0.163938973748451 2.33146805741363e-05
0.163962288429025 2.3318646834908e-05
0.16398560707586 2.33226948952669e-05
0.164008929770755 2.3326843274858e-05
0.16403225661403 2.33311045885836e-05
0.164055587718618 2.33354521640352e-05
0.164078923170782 2.33399113507501e-05
0.164102263082133 2.3344472838901e-05
0.164125607554972 2.33491367410491e-05
0.164148956691713 2.33538959344646e-05
0.164172310587648 2.33587496566023e-05
0.164195669337304 2.33637214753408e-05
0.16421903305878 2.33687811904708e-05
0.16424240183997 2.33739514198603e-05
0.16426577579139 2.33792266065167e-05
0.164289155017996 2.3384613454098e-05
0.16431253963145 2.33900981346807e-05
0.164335929729585 2.33956909456767e-05
0.164359325420531 2.3401381715593e-05
0.164382726802246 2.34071857607698e-05
0.164406133988007 2.34130994638818e-05
0.164429547087471 2.34191092501872e-05
0.164452966196721 2.34252298396119e-05
0.164476391426561 2.34314659330817e-05
0.164499822892494 2.34378137586673e-05
0.164523260706253 2.34442596767449e-05
0.164546704965929 2.34508297785823e-05
0.164570155795708 2.34574907378823e-05
0.164593613286446 2.34642721257016e-05
0.164617077558572 2.34711732750189e-05
0.164640548731847 2.347817363186e-05
0.164664026905478 2.34853035629562e-05
0.164687512209041 2.34925331611369e-05
0.164711004742203 2.34998761114206e-05
0.164734504618314 2.35073320258598e-05
0.16475801195034 2.35149180282789e-05
0.164781526868368 2.35226072391912e-05
0.164805049475607 2.35304188666449e-05
0.164828579894474 2.35383439203785e-05
0.164852118238394 2.35463865813213e-05
0.164875664624976 2.35545371939562e-05
0.16489921916217 2.35628204288242e-05
0.164922781982598 2.35712188599078e-05
0.164946353201458 2.35797394482746e-05
0.164969932940907 2.35883740193992e-05
0.164993521314926 2.35971358353236e-05
0.165017118450761 2.36060132584624e-05
0.16504072446402 2.36150230114092e-05
0.165064339487031 2.36241597929621e-05
0.165087963646824 2.36334033987631e-05
0.165111597050223 2.36427924099231e-05
0.165135239842633 2.36522879802651e-05
0.165158892130613 2.36619237537635e-05
0.165182554054367 2.36716783650484e-05
0.165206225732732 2.36815695092444e-05
0.165229907302241 2.36915794261667e-05
0.165253598881667 2.3701711409226e-05
0.165277300593077 2.37119964998371e-05
0.165301012589576 2.37224085736351e-05
0.16532473499815 2.37329329468892e-05
0.165348467931097 2.37436030368146e-05
0.165372211534134 2.37544076473421e-05
0.165395965941781 2.37653495992378e-05
0.16541973129138 2.37764239783058e-05
0.165443507715359 2.37876303466107e-05
0.165467295345705 2.37989781033835e-05
0.165491094323809 2.38104568249802e-05
0.165514904780634 2.38220860850012e-05
0.165538726866719 2.38338562886581e-05
0.165562560723007 2.38457636554283e-05
0.165586406486663 2.38577968271584e-05
0.16561026428349 2.38699888745572e-05
0.165634134272364 2.38823292453608e-05
0.16565801660161 2.38948065421274e-05
0.165681911408152 2.39074244153798e-05
0.165705818832567 2.39202054258516e-05
0.165729739037993 2.39331223222252e-05
0.165753672160315 2.39461958244878e-05
0.16577761835614 2.39594049284464e-05
0.165801577761068 2.3972784258012e-05
0.165825550545326 2.39862980159526e-05
0.165849536843342 2.39999724334951e-05
0.165873536815776 2.40137949327581e-05
0.165897550610708 2.40277781756651e-05
0.165921578388884 2.40419313169629e-05
0.165945620320201 2.40562172509469e-05
0.165969676537452 2.40706797367057e-05
0.165993747217189 2.40853020746567e-05
0.166017832519263 2.41000848737079e-05
0.166041932604137 2.41150253449794e-05
0.166066047629482 2.41301314531412e-05
0.166090177760935 2.41454051870503e-05
0.166114323166122 2.41608451650512e-05
0.166138484011287 2.4176455598951e-05
0.166162660466886 2.41781796582968e-05
0.166186838646545 2.41691960299047e-05
0.166211007842574 2.41603050956258e-05
0.16623516814767 2.41514835619663e-05
0.166259319631232 2.414274970154e-05
0.166283462380934 2.41340880861531e-05
0.16630759646902 2.41255067331327e-05
0.166331721975753 2.411702219714e-05
0.16635583899795 2.41086049738475e-05
0.166379947602924 2.4100266743386e-05
0.166404047869667 2.40920078047917e-05
0.166428139877472 2.40838401039603e-05
0.166452223717576 2.40757444975525e-05
0.166476299462074 2.40677364003833e-05
0.166500367198474 2.40598012787719e-05
0.166524426999753 2.40519507181193e-05
0.166548478950471 2.40441747557767e-05
0.166572523125227 2.40364780902597e-05
0.166596559603317 2.40288727683797e-05
0.166620588476085 2.40213401986432e-05
0.166644609816284 2.40138825565854e-05
0.16666862369884 2.4006516483775e-05
0.166692630215324 2.39992281454207e-05
0.16671662944347 2.39920182204187e-05
0.16674062146169 2.39848845297717e-05
0.16676460634622 2.39778220606278e-05
0.16678858416828 2.39708634071498e-05
0.166812555031688 2.3963973597831e-05
0.166836519005285 2.39571643643588e-05
0.16686047616965 2.39504324935669e-05
0.166884426602143 2.39437860098309e-05
0.166908370388153 2.39372100820242e-05
0.166932307598235 2.39307250957554e-05
0.166956238323331 2.39243146571186e-05
0.166980162637988 2.39179865254041e-05
0.167004080624513 2.39117406737594e-05
0.167027992365187 2.39055663868777e-05
0.167051897931574 2.38994769184063e-05
0.167075797408492 2.38934600095739e-05
0.167099690868502 2.38875302354421e-05
0.167123578398738 2.38816973734822e-05
0.167147460096111 2.38759233468393e-05
0.167171336019458 2.38702409005605e-05
0.167195206260358 2.38646281445769e-05
0.167219070888503 2.38591073370512e-05
0.16724292999584 2.38536541678664e-05
0.167266783650008 2.38482902488687e-05
0.167290631940257 2.38430024306299e-05
0.167314474942687 2.38377990930368e-05
0.16733831274178 2.38326704623921e-05
0.167362145412243 2.38276339548767e-05
0.167385973046198 2.38226696645803e-05
0.167409795715862 2.38177838711958e-05
0.167433613499733 2.38129791984935e-05
0.167457426478932 2.38082603698657e-05
0.167481234739302 2.38036094501221e-05
0.167505038348752 2.37990487097568e-05
0.167528837397462 2.37945720602032e-05
0.167552631969522 2.37901783941508e-05
0.167576422147916 2.37858583297289e-05
0.167600208006246 2.37816253590124e-05
0.167623989631605 2.37774611458876e-05
0.167647767092751 2.37733898888246e-05
0.16767154048264 2.37693993463553e-05
0.167695309881986 2.37654915822811e-05
0.167719075373568 2.37616567449757e-05
0.167742837030313 2.37579140964572e-05
0.16776659494441 2.37542430794486e-05
0.167790349187489 2.37506494201755e-05
0.167814099836909 2.37471473455536e-05
0.167837846984255 2.37437299967768e-05
0.167861590714252 2.37403963048936e-05
0.167885331110556 2.37371408353085e-05
0.167909068251392 2.37339547389926e-05
0.167932802206131 2.37308587189298e-05
0.16795653306485 2.37278470930485e-05
0.167980260911943 2.37249244642996e-05
0.168003985836407 2.37220747186466e-05
0.168027707911126 2.37193111036602e-05
0.168051427222229 2.37166298038415e-05
0.168075143852033 2.37140308691356e-05
0.168098857882902 2.37115163799649e-05
0.168122569399282 2.37090796319321e-05
0.168146278478914 2.37067303558658e-05
0.16816998520927 2.37044650083479e-05
0.168193689674278 2.37022820878938e-05
0.168217391956366 2.37001830108016e-05
0.168241092139377 2.36981703072933e-05
0.168264790309684 2.36962387251974e-05
0.16828848654841 2.36943912612032e-05
0.168312180939671 2.36926320128151e-05
0.168335873571684 2.36909476196073e-05
0.168359564519303 2.36893444310762e-05
0.168383253863734 2.3687830751125e-05
0.168406941694485 2.36864115602645e-05
0.168430628106046 2.36850718992348e-05
0.168454313177945 2.3683803258531e-05
0.168477996981203 2.36826480243905e-05
0.168501679629228 2.36815562709394e-05
0.168525361185499 2.36805637751362e-05
0.168549041749274 2.3679640432579e-05
0.168572721389707 2.36788110817204e-05
0.168596400200788 2.36780704277154e-05
0.168620078271216 2.36774108696146e-05
0.168643755682086 2.36768422982885e-05
0.168667432524384 2.36763473259684e-05
0.16869110887171 2.36759483138864e-05
0.168714784820024 2.36756361113431e-05
0.168738460456135 2.36754266120641e-05
0.168762135882747 2.36752830917973e-05
0.168785811165839 2.36752389525576e-05
0.168809486404791 2.36752666087754e-05
0.1688331616714 2.36753964186779e-05
0.168856837067819 2.36756047809171e-05
0.1688805126726 2.36759207274427e-05
0.168904188593327 2.36763094763731e-05
0.168927864902804 2.36767870524322e-05
0.168951541689856 2.3677351216908e-05
0.168975219041073 2.36780100297049e-05
0.168998897051103 2.36787534176483e-05
0.16902257580452 2.36795882711254e-05
0.169046255392791 2.36805283452383e-05
0.169069935921137 2.36815378548375e-05
0.169093617458992 2.36826393808641e-05
0.169117300098372 2.36838341708815e-05
0.169140983932543 2.36851253795486e-05
0.169164669057923 2.36865065482357e-05
0.169188355564471 2.36879715243536e-05
0.169212043535995 2.3689532466485e-05
0.169235733068462 2.36911821242088e-05
0.169259424250586 2.36929331268469e-05
0.169283117183713 2.36947706415674e-05
0.169306811954354 2.36967045530615e-05
0.169330508658908 2.36987287564205e-05
0.169354207387664 2.37008439257792e-05
0.16937790823159 2.37030493914844e-05
0.169401611280981 2.37053528158734e-05
0.169425316633797 2.37077653107534e-05
0.169449024399108 2.37102532968196e-05
0.169472734652405 2.37128396916736e-05
0.169496447492096 2.37155204011563e-05
0.169520163012497 2.37182964205482e-05
0.169543881308918 2.37211769777458e-05
0.169567602485896 2.37241334310792e-05
0.169591326619327 2.37271977925708e-05
0.169615053817119 2.37303689717229e-05
0.169638784186091 2.3733631978334e-05
0.169662517818069 2.37369816466076e-05
0.169686254799716 2.37404366981994e-05
0.169709995236414 2.3743989378365e-05
0.169733739225793 2.37476400974416e-05
0.16975748686589 2.37514004913395e-05
0.169781238266381 2.37552403433433e-05
0.169804993506725 2.37591905676462e-05
0.169828752697292 2.37632371803363e-05
0.169852515934473 2.37673898165736e-05
0.169876283324289 2.3771636713885e-05
0.169900054961003 2.37759834495314e-05
0.169923830944453 2.37804343304339e-05
0.169947611378783 2.37849893347333e-05
0.169971396368118 2.37896441478179e-05
0.169995186012266 2.37944054992638e-05
0.170018980417765 2.37992651173409e-05
0.170042779682882 2.38042272794187e-05
0.170066583910162 2.38093041541453e-05
0.170090393214316 2.38144808349201e-05
0.170114207695151 2.38197579632152e-05
0.170138027453114 2.38251380010683e-05
0.170161852591115 2.38306282379105e-05
0.170185683219353 2.38362241964112e-05
0.170209519443549 2.38419307613916e-05
0.170233361374311 2.3847729119028e-05
0.17025720910343 2.38536562518157e-05
0.170281062759682 2.38596865362497e-05
0.170304922446218 2.38658231411956e-05
0.170328788269359 2.38720665677809e-05
0.170352660335927 2.3878408734187e-05
0.170376538744661 2.38848804482177e-05
0.170400423625109 2.38914520651363e-05
0.170424315077174 2.38981460825822e-05
0.170448213223257 2.39049277805811e-05
0.170472118151038 2.39118467271259e-05
0.170496029997765 2.39188572286449e-05
0.170519948854993 2.39260005377364e-05
0.170543874855531 2.39332537528656e-05
0.170567808109284 2.39406206853759e-05
0.170591748729969 2.39480909203313e-05
0.17061569682089 2.39556994514908e-05
0.170639652520341 2.39634031895366e-05
0.170663615923531 2.39712319326243e-05
0.170687587155463 2.39791738132522e-05
0.170711566329277 2.39872375468929e-05
0.170735553566823 2.39954278457044e-05
0.170759548994669 2.40037268052723e-05
0.170783552721474 2.40121527664571e-05
0.170807564874241 2.40206957558812e-05
0.170831585569997 2.40293733106207e-05
0.170855614943307 2.40381477412961e-05
0.170879653091049 2.40470571938663e-05
0.170903700148242 2.40560988715221e-05
0.170927756247114 2.40652562243068e-05
0.170951821503338 2.40745413974372e-05
0.170975896044736 2.40839457098079e-05
0.170999979990446 2.40934848058158e-05
0.171024073475251 2.41031367356644e-05
0.171048176611987 2.41129276622399e-05
0.171072289539649 2.41228434570681e-05
0.171096412383106 2.41328955631149e-05
0.171120545278669 2.41430818293589e-05
0.171144688360499 2.41533935611609e-05
0.17116884175406 2.41638280457253e-05
0.171193005582106 2.41744023478686e-05
0.171217179984454 2.41851103574545e-05
0.171241365094811 2.41959463957911e-05
0.171265561041207 2.42069203446478e-05
0.171289767961551 2.42180479288432e-05
0.17131398600948 2.42292903882184e-05
0.171338215299869 2.42406834212941e-05
0.17136245598329 2.42522151748412e-05
0.171386708198465 2.42638742715179e-05
0.171410972072736 2.42756742740512e-05
0.17143524774701 2.42876277313407e-05
0.171459535374742 2.42997123393704e-05
0.171483835087081 2.43119401192421e-05
0.1715081470272 2.43243234509115e-05
0.171532471350651 2.43368495010094e-05
0.171556808200152 2.43495207134393e-05
0.171581157720866 2.43623372669971e-05
0.171605520058133 2.43753078032687e-05
0.171629895365936 2.43884092956755e-05
0.171654283775232 2.4401687265815e-05
0.171678685462497 2.44151009568011e-05
0.171703100563454 2.44286660430419e-05
0.171727529229497 2.44423879575446e-05
0.171751971617455 2.44562659421968e-05
0.171776427883397 2.44702970558679e-05
0.171800898180453 2.44844972775997e-05
0.17182538267773 2.44988369325619e-05
0.171849881514663 2.45133512769018e-05
0.17187439486594 2.45280234472927e-05
0.171898922889387 2.45428567504117e-05
0.171923465746138 2.45578497245484e-05
0.171948023595862 2.45730118087186e-05
0.171972596607671 2.45883385707945e-05
0.171997184946242 2.46038364631125e-05
0.172021788782705 2.46125246030333e-05
0.172046401307308 2.46035214083599e-05
0.172071004828716 2.45945983750736e-05
0.172095599427091 2.45857614280374e-05
0.172120185188519 2.45769963052563e-05
0.172144762184824 2.45683221296321e-05
0.172169330506954 2.45597314432134e-05
0.172193890238397 2.45512191521835e-05
0.17221844145755 2.454279205817e-05
0.172242984249608 2.4534439100105e-05
0.172267518688708 2.45261674444373e-05
0.172292044856152 2.45179770150787e-05
0.172316562833167 2.45098805588675e-05
0.172341072713726 2.45018478626303e-05
0.172365574561589 2.44939151406609e-05
0.172390068476729 2.44860589367522e-05
0.172414554535666 2.4478260312529e-05
0.172439032795979 2.4470564188941e-05
0.172463503360168 2.44629488536353e-05
0.172487966309021 2.44554209442603e-05
0.172512421729966 2.44479572233686e-05
0.172536869687189 2.44405750892125e-05
0.172561310262278 2.44332878970166e-05
0.172585743550175 2.44260772170134e-05
0.172610169627392 2.44189475249889e-05
0.172634588574917 2.44118952651876e-05
0.172659000470182 2.44049242584851e-05
0.172683405394441 2.43980354365776e-05
0.172707803429877 2.43912360345589e-05
0.172732194665912 2.43845171818874e-05
0.172756579183094 2.43778682355193e-05
0.172780957051329 2.43712899481829e-05
0.172805328341278 2.43648196248976e-05
0.172829693160903 2.43584088658548e-05
0.172854051569768 2.43520842103323e-05
0.172878403653979 2.43458571734134e-05
0.172902749511152 2.43396973339823e-05
0.172927089208486 2.43336146494795e-05
0.172951422823136 2.43276242023633e-05
0.172975750447338 2.4321705348401e-05
0.173000072152686 2.43158705608489e-05
0.173024388023247 2.43101175679125e-05
0.173048698140815 2.43044492656157e-05
0.173073002590081 2.42988618284505e-05
0.173097301451909 2.42933477210821e-05
0.17312159479963 2.42879291575683e-05
0.173145882728788 2.42825813268073e-05
0.173170165310115 2.42773160100976e-05
0.173194442626125 2.42721421917882e-05
0.173218714768317 2.42670348842412e-05
0.173242981803201 2.426201811878e-05
0.17326724382132 2.42570752021535e-05
0.173291500896522 2.42522217362873e-05
0.173315753118258 2.42474463614303e-05
0.173340000564619 2.42427486178516e-05
0.173364243313237 2.42381388544493e-05
0.173388481452092 2.42336218056695e-05
0.173412715073897 2.42291659503999e-05
0.173436944239848 2.42248052583334e-05
0.173461169045106 2.42205249932474e-05
0.173485389570099 2.42163221675051e-05
0.173509605892267 2.42121930762311e-05
0.173533818085343 2.42081646276614e-05
0.173558026249971 2.42042078990524e-05
0.17358223045787 2.42003331237377e-05
0.173606430790994 2.41965355961518e-05
0.17363062732659 2.41928343942884e-05
0.173654820160984 2.41892167632834e-05
0.173679009377747 2.41856683774658e-05
0.173703195046125 2.41822032848141e-05
0.17372737724941 2.4178842204202e-05
0.173751556091614 2.41755491257738e-05
0.17377573164074 2.41723284653991e-05
0.173799903969205 2.41692015321436e-05
0.173824073170737 2.41661656588951e-05
0.173848239336396 2.41632073395241e-05
0.173872402543735 2.41603290542574e-05
0.17389656287279 2.41575362552272e-05
0.173920720409045 2.4154823571311e-05
0.173944875232616 2.41521950578152e-05
0.173969027427674 2.41496531469789e-05
0.173993177080821 2.41471995769244e-05
0.174017324280398 2.41448253814711e-05
0.174041469105779 2.41425364233363e-05
0.174065611642203 2.41403442053561e-05
0.174089751986408 2.41382088096914e-05
0.174113890195218 2.4136177498628e-05
0.174138026372716 2.4134223574154e-05
0.174162160596291 2.41323621161597e-05
0.174186292958407 2.41305787306282e-05
0.174210423537137 2.41288817432943e-05
0.174234552418881 2.41272743047552e-05
0.174258679693185 2.41257499763163e-05
0.174282805443162 2.41243070508514e-05
0.174306929750213 2.4122956509319e-05
0.174331052706722 2.41216838007665e-05
0.174355174390523 2.41204977072544e-05
0.17437929488823 2.41194080841541e-05
0.174403414296314 2.41183914961673e-05
0.17442753268781 2.41174723727486e-05
0.174451650160183 2.41166383924504e-05
0.174475766798575 2.41158941951453e-05
0.174499882692771 2.41152411475941e-05
0.174523997933918 2.41146529555852e-05
0.174548112586874 2.41141672514343e-05
0.174572226754125 2.41137635101042e-05
0.174596340517635 2.4113452782141e-05
0.174620453970417 2.41132324689043e-05
0.174644567202886 2.41131002440074e-05
0.17466868030313 2.41130506056154e-05
0.174692793353736 2.41130817763448e-05
0.174716906435512 2.41132128275624e-05
0.17474101964834 2.41134338753321e-05
0.174765133082215 2.41137541492506e-05
0.174789246836365 2.41141438761541e-05
0.174813360980241 2.41146366650541e-05
0.174837475616906 2.41152169505743e-05
0.174861590833856 2.41158898570735e-05
0.174885706723713 2.41166489068241e-05
0.17490982337262 2.41174980483604e-05
0.174933940870669 2.41184313679093e-05
0.174958059302036 2.41194634157868e-05
0.174982178765452 2.4120570355226e-05
0.175006299335807 2.41218007155618e-05
0.175030421136523 2.41231111654783e-05
0.175054544247689 2.41244972349208e-05
0.175078668744923 2.41259963225048e-05
0.175102794741246 2.41275695344155e-05
0.17512692231078 2.41292447313591e-05
0.175151051555512 2.41310217847859e-05
0.175175182577297 2.41328843533478e-05
0.17519931546165 2.4134839513787e-05
0.175223450301164 2.41368830775901e-05
0.175247587184241 2.41390259121711e-05
0.175271726210153 2.41412660144221e-05
0.175295867476168 2.41436049424342e-05
0.17532001108111 2.41460347542925e-05
0.175344157115865 2.41485575931689e-05
0.175368305673458 2.4151162891055e-05
0.175392456836349 2.4153887381619e-05
0.17541661072373 2.41567064714384e-05
0.175440767430202 2.41596008408856e-05
0.175464927031043 2.4162609499684e-05
0.175489089640542 2.41657249486749e-05
0.175513255365491 2.41689175932149e-05
0.175537424283084 2.41722206768497e-05
0.175561596503761 2.41756068889547e-05
0.17558577211065 2.41791051219555e-05
0.175609951215772 2.41827094275641e-05
0.1756341339252 2.41864094369441e-05
0.175658320334637 2.41901888070159e-05
0.175682510523444 2.41940837176528e-05
0.175706704607161 2.41980815661775e-05
0.175730902688727 2.42021748506313e-05
0.175755104863578 2.42063815393403e-05
0.175779311245117 2.42106649592518e-05
0.175803521910077 2.4215073395392e-05
0.175827736983472 2.42195771350881e-05
0.175851956560607 2.42241843273294e-05
0.175876180744934 2.42289002755153e-05
0.17590040964521 2.42337026466462e-05
0.175924643347857 2.42386330098668e-05
0.175948881980866 2.42436511432537e-05
0.17597312563201 2.42487744102458e-05
0.17599737440642 2.42540019267742e-05
0.176021628408347 2.42593576997275e-05
0.176045887766046 2.42648000420757e-05
0.176070152566088 2.4270345929374e-05
0.176094422912018 2.42760034019834e-05
0.17611869891542 2.42817777354964e-05
0.176142980693155 2.42876517094797e-05
0.176167268344865 2.42936297613984e-05
0.176191561974626 2.42997181425576e-05
0.176215861692769 2.43059188676939e-05
0.176240167611636 2.43122403049284e-05
0.176264479851941 2.4318665538496e-05
0.17628879851748 2.43252051086555e-05
0.176313123722589 2.43318428617723e-05
0.17633745556545 2.43385989567669e-05
0.176361794164407 2.43454818416945e-05
0.176386139646249 2.43524585657783e-05
0.176410492104815 2.43595620980403e-05
0.176434851666913 2.43667795879758e-05
0.176459218446501 2.43741074881657e-05
0.176483592553989 2.43815470489653e-05
0.176507974101038 2.43891146050475e-05
0.176532363215643 2.43967914441339e-05
0.176556760007087 2.44045916157851e-05
0.176581164598703 2.44124972080225e-05
0.176605577095911 2.44205360984703e-05
0.176629997632009 2.44286984260723e-05
0.176654426330435 2.44369630968e-05
0.176678863293532 2.44453501911685e-05
0.176703308643723 2.44538655331756e-05
0.176727762509256 2.44625008065275e-05
0.176752225010063 2.44712524440375e-05
0.176776696262507 2.44801273590013e-05
0.176801176389866 2.44891342371038e-05
0.176825665524103 2.44982591137465e-05
0.176850163783217 2.45075099761526e-05
0.176874671293193 2.45168994370649e-05
0.17689918819263 2.45264204398388e-05
0.17692371461307 2.45360421297512e-05
0.1769482506552 2.45457996026585e-05
0.176972796454802 2.45557068618577e-05
0.176997352161664 2.45657314959773e-05
0.17702191789316 2.45758713399342e-05
0.1770464937645 2.45861584792291e-05
0.177071079922979 2.45965773576296e-05
0.177095676500337 2.46071241429191e-05
0.17712028362448 2.46178192594563e-05
0.177144901443739 2.46286176503045e-05
0.17716953006139 2.46395740595836e-05
0.177194169635449 2.4650663892458e-05
0.177218820299342 2.46618839642705e-05
0.177243482183306 2.4673244009207e-05
0.177268155427315 2.46847513505515e-05
0.177292840178666 2.46963887978958e-05
0.177317536567464 2.47081617492474e-05
0.177342244729213 2.47200938975423e-05
0.17736696482311 2.47321611214867e-05
0.177391696984232 2.47443837595607e-05
0.177416441367991 2.47567345439527e-05
0.177441198102535 2.47692277746599e-05
0.17746596733031 2.47818726473433e-05
0.177490749202957 2.4794667855225e-05
0.177515543870813 2.48076057439735e-05
0.177540351476557 2.48207157510779e-05
0.177565172192308 2.48339558826675e-05
0.17759000614819 2.48473455852013e-05
0.177614853493775 2.48608884689016e-05
0.177639714382244 2.48745939580371e-05
0.177664588976202 2.48884423421632e-05
0.177689477418545 2.49024600332743e-05
0.177714379878578 2.49166309658389e-05
0.177739296509544 2.49309476282783e-05
0.177764227457172 2.49454416471182e-05
0.177789172898819 2.496008245605e-05
0.177814132981275 2.49748905494428e-05
0.177839107871825 2.49898589708089e-05
0.177864097730795 2.50049971417538e-05
0.177889102727937 2.50203096403308e-05
0.177914123037578 2.50357580428634e-05
0.17793915879562 2.50385827350941e-05
0.177964197378355 2.50295985104868e-05
0.177989226976866 2.50206896012752e-05
0.178014247666467 2.50118766930852e-05
0.17803925954316 2.50031469945184e-05
0.178064262690155 2.49944955460787e-05
0.178089257185701 2.49859251509559e-05
0.178114243110852 2.49774430851457e-05
0.178139220553937 2.49690385315748e-05
0.178164189592469 2.49607159237981e-05
0.178189150308392 2.49524777217787e-05
0.178214102786114 2.49443116352353e-05
0.178239047097749 2.49362471426054e-05
0.178263983344892 2.49282500203266e-05
0.178288911594912 2.49203330818763e-05
0.178313831927994 2.4912507136212e-05
0.17833874443513 2.49047472412965e-05
0.178363649182372 2.48971014719932e-05
0.178388546283844 2.48895148103705e-05
0.178413435798654 2.48820072451303e-05
0.178438317805899 2.48745956911871e-05
0.17846319240159 2.48672637374539e-05
0.178488059665328 2.4860011953816e-05
0.178512919677282 2.48528348640943e-05
0.178537772512146 2.48457459071264e-05
0.178562618258053 2.48387399937639e-05
0.178587456998047 2.48318112359986e-05
0.178612288809283 2.48249715191921e-05
0.178637113780802 2.48182071228891e-05
0.178661931987925 2.4811522078171e-05
0.178686743510003 2.48049339188187e-05
0.178711548443922 2.47984152648332e-05
0.178736346859187 2.47919830095352e-05
0.178761138842196 2.47856388628975e-05
0.178785924481059 2.47793643996095e-05
0.178810703845459 2.47731770224616e-05
0.178835477022481 2.47670749947986e-05
0.178860244097476 2.47610487176622e-05
0.178885005146194 2.475511204878e-05
0.178909760258242 2.47492558273323e-05
0.17893450951407 2.47434791927083e-05
0.178959252993262 2.47377784921049e-05
0.178983990771754 2.47321773015767e-05
0.179008722949056 2.4726642388087e-05
0.179033449591444 2.4721196699747e-05
0.179058170788144 2.47158324475772e-05
0.179082886620591 2.47105500385988e-05
0.17910759717063 2.47053530594064e-05
0.179132302523689 2.4700233438727e-05
0.179157002757128 2.46952011084094e-05
0.179181697958237 2.46902396008587e-05
0.179206388197837 2.46853749653053e-05
0.179231073572803 2.46805872771454e-05
0.17925575416008 2.46758862749045e-05
0.179280430046355 2.46712652742369e-05
0.179305101311629 2.46667275840073e-05
0.179329768039213 2.46622737976944e-05
0.179354430313011 2.46579027871119e-05
0.179379088215798 2.46536059135672e-05
0.179403741821711 2.46494066640032e-05
0.179428391228375 2.4645277552305e-05
0.179453036505928 2.4641238585697e-05
0.179477677744513 2.46372897263593e-05
0.17950231503424 2.46334215921002e-05
0.179526948455832 2.462962412838e-05
0.17955157807996 2.46259218826048e-05
0.179576204001843 2.46223014248295e-05
0.179600826303268 2.46187591303283e-05
0.179625445062398 2.46153058330116e-05
0.179650060368231 2.46119326748742e-05
0.179674672300906 2.46086339113847e-05
0.179699280934817 2.46054379539256e-05
0.179723886372771 2.46023234775417e-05
0.179748488696249 2.45992939010169e-05
0.17977308799015 2.45963481754087e-05
0.179797684338325 2.45934752194129e-05
0.179822277813544 2.4590695930131e-05
0.179846868509475 2.45879987660565e-05
0.179871456508241 2.45853882675887e-05
0.179896041896508 2.45828589968661e-05
0.179920624755505 2.45804177982382e-05
0.179945205173303 2.45780560344522e-05
0.179969783229338 2.45757911256768e-05
0.179994359020463 2.45736038927433e-05
0.180018932624356 2.45714984243434e-05
0.180043504122781 2.45694781067685e-05
0.180068073600887 2.45675538475175e-05
0.180092641154735 2.45657157856531e-05
0.180117206870521 2.45639589099042e-05
0.18014177082943 2.45622875513577e-05
0.180166333116982 2.45607053527776e-05
0.180190893822335 2.45592008253165e-05
0.18021545302316 2.45577952434941e-05
0.180240010818403 2.45564704233966e-05
0.180264567288827 2.45552372648483e-05
0.180289122526092 2.45540746013322e-05
0.180313676600693 2.45530242154038e-05
0.180338229624908 2.4552038683039e-05
0.180362781663591 2.45511547987007e-05
0.18038733281839 2.45503614131756e-05
0.180411883179803 2.45496468150125e-05
0.180436432826618 2.45490385430636e-05
0.180460981865161 2.45484962458456e-05
0.180485530361407 2.45480399787987e-05
0.180510078401386 2.45476846516666e-05
0.180534626086038 2.45474242881598e-05
0.180559173510326 2.45472304447274e-05
0.180583720740771 2.45471450053214e-05
0.180608267885776 2.45471505691993e-05
0.180632815036345 2.45472422889063e-05
0.180657362278634 2.45474173435434e-05
0.180681909695977 2.45476870543311e-05
0.180706457383032 2.45480439129821e-05
0.180731005426945 2.45484876248e-05
0.18075555391457 2.45490267729497e-05
0.180780102941343 2.45496615627733e-05
0.180804652602905 2.4550380461366e-05
0.180829202983367 2.45512030849223e-05
0.180853754186452 2.4552109914935e-05
0.180878306296367 2.4553098866989e-05
0.180902859395234 2.45541851475539e-05
0.180927413580381 2.45553739593012e-05
0.18095196895434 2.4556648728068e-05
0.180976525603068 2.45580186136491e-05
0.181001083621682 2.4559489622584e-05
0.181025643111305 2.45610309628522e-05
0.181050204142267 2.45626811874839e-05
0.181074766823455 2.45644302735341e-05
0.181099331253729 2.4566261849206e-05
0.181123897515578 2.45681933154477e-05
0.181148465708893 2.4570205589048e-05
0.181173035914482 2.45723315331853e-05
0.181197608246015 2.45745509985523e-05
0.181222182797014 2.45768657744001e-05
0.181246759662788 2.45792729670439e-05
0.181271338935755 2.45817765835966e-05
0.181295920712339 2.45843776038637e-05
0.181320505089943 2.45870756498213e-05
0.181345092165593 2.45898739158028e-05
0.181369682039508 2.45927578762487e-05
0.181394274797385 2.45957541927883e-05
0.181418870551577 2.45988473117978e-05
0.181443469398889 2.46020301979914e-05
0.181468071429087 2.46053139972044e-05
0.181492676743084 2.4608697134516e-05
0.181517285440219 2.46121783442887e-05
0.181541897618563 2.46157711813267e-05
0.181566513389745 2.46194556356841e-05
0.18159113284538 2.46232394156817e-05
0.181615756084796 2.46271224738966e-05
0.18164038320727 2.46311114653347e-05
0.181665014318735 2.46352085275635e-05
0.181689649527263 2.46393969848706e-05
0.181714288924248 2.46436828168006e-05
0.181738932607064 2.46480833785771e-05
0.181763580690443 2.4652581416191e-05
0.181788233271859 2.46571916840805e-05
0.181812890463543 2.46619070984044e-05
0.181837552370642 2.46667177880846e-05
0.18186221908843 2.46716346634329e-05
0.181886890723093 2.46766547879131e-05
0.181911567377881 2.46817802526497e-05
0.181936249158134 2.46870228213302e-05
0.181960936180955 2.46923680449384e-05
0.181985628549 2.46978080984179e-05
0.182010326357098 2.47033618868859e-05
0.182035029718985 2.47090407973924e-05
0.182059738759783 2.47148147859011e-05
0.182084453574569 2.47206913024844e-05
0.182109174265871 2.47266965415544e-05
0.182133900962413 2.47327878055844e-05
0.182158633750218 2.4738998039029e-05
0.182183372748257 2.47453251694062e-05
0.182208118073427 2.47517583238711e-05
0.182232869831751 2.47582992113622e-05
0.182257628130962 2.47649696254668e-05
0.182282393100587 2.47717354737688e-05
0.182307164836061 2.47786191948598e-05
0.182331943455256 2.47856298523313e-05
0.182356729085108 2.47927436519284e-05
0.18238152182876 2.4799979400336e-05
0.182406321808161 2.4807332130905e-05
0.182431129140292 2.4814785273471e-05
0.182455943925565 2.48223645627215e-05
0.182480766290128 2.48300571508153e-05
0.182505596347279 2.48378804028848e-05
0.182530434227681 2.48458147990831e-05
0.182555280042481 2.48538709513633e-05
0.182580133913432 2.48620434939942e-05
0.182604995956926 2.48703377949746e-05
0.182629866294721 2.48787536626824e-05
0.182654745048384 2.48872853907238e-05
0.182679632333774 2.48959394176887e-05
0.182704528273192 2.49047357061413e-05
0.182729433008898 2.49136389235417e-05
0.182754346647822 2.49226814363528e-05
0.182779269329258 2.49318433825565e-05
0.182804201172641 2.49411242852362e-05
0.182829142296926 2.49505356524349e-05
0.182854092832578 2.49600690456176e-05
0.182879052901624 2.49697352392762e-05
0.182904022636863 2.49795265935148e-05
0.182929002163457 2.49894502897932e-05
0.182953991613746 2.49995038103654e-05
0.182978991117557 2.50096950791976e-05
0.183004000812636 2.50200109205646e-05
0.183029020823557 2.50304557567829e-05
0.183054051279313 2.50410429321921e-05
0.183079092322246 2.50517676418292e-05
0.183104144089887 2.50626326110379e-05
0.183129206722498 2.50736041379518e-05
0.183154280326636 2.50847324884752e-05
0.183179365059125 2.50959975454322e-05
0.18320446105667 2.51074036500457e-05
0.18322956846032 2.51189457027791e-05
0.183254687406023 2.51306260597588e-05
0.183279818032083 2.51424530819998e-05
0.183304960485165 2.51544173551874e-05
0.18333011490252 2.51665280605219e-05
0.183355281430581 2.51787794568862e-05
0.183380460210037 2.51911787592283e-05
0.183405651388797 2.52037224932705e-05
0.18343085511129 2.52164200857435e-05
0.183456071531376 2.5229259271925e-05
0.183481300790648 2.52422448204555e-05
0.183506543035468 2.52553750415258e-05
0.18353179841051 2.52686802569415e-05
0.183557067090767 2.52821226201004e-05
0.183582349213387 2.52957031974185e-05
0.183607644916584 2.53094562310866e-05
0.183632954372815 2.53233590714237e-05
0.183658277731887 2.53374141035731e-05
0.18368361514599 2.53516363649841e-05
0.183708966782355 2.53660033887666e-05
0.183734332785744 2.53805540739438e-05
0.183759713339818 2.53952507552178e-05
0.183785108590573 2.54100981424141e-05
0.183810518688715 2.54251389935371e-05
0.183835943827709 2.54403372634939e-05
0.183861384164972 2.54556709514696e-05
0.183886839835924 2.54661311221677e-05
0.183912305967046 2.54571278340732e-05
0.18393776309488 2.54482083656587e-05
0.183963211303246 2.5439373249248e-05
0.183988650676495 2.5430618829579e-05
0.184014081295325 2.54219427601575e-05
0.184039503238085 2.54133516216834e-05
0.184064916589707 2.54048456212187e-05
0.184090321435328 2.5396429503139e-05
0.184115717864831 2.538808651567e-05
0.184141105951347 2.5379831556615e-05
0.184166485782903 2.53716558934874e-05
0.184191857438797 2.53635618115875e-05
0.184217221000608 2.53555614472567e-05
0.184242576562056 2.53476349004192e-05
0.184267924196956 2.53397936202998e-05
0.184293263990576 2.533203530336e-05
0.18431859602588 2.53243621230311e-05
0.184343920388003 2.53167796303317e-05
0.184369237167633 2.53092606551041e-05
0.184394546428288 2.53018355697322e-05
0.184419848263858 2.52944882673747e-05
0.184445142752125 2.52872271973969e-05
0.184470429979323 2.52800651686881e-05
0.184495710044491 2.52729657687771e-05
0.18452098301026 2.52659579818742e-05
0.184546248968242 2.52590342154107e-05
0.184571508002457 2.52521829585937e-05
0.184596760185416 2.52454273401205e-05
0.184622005612756 2.52387489857338e-05
0.184647244361742 2.52321578444176e-05
0.184672476519586 2.52256474533679e-05
0.18469770216704 2.52192074681912e-05
0.184722921374508 2.52128649144129e-05
0.184748134239422 2.52066149794405e-05
0.184773340854402 2.52004335982279e-05
0.184798541288 2.51943411036989e-05
0.184823735629103 2.51883211186005e-05
0.184848923950222 2.51823881754868e-05
0.184874106338398 2.51765426789909e-05
0.184899282881077 2.51707822002587e-05
0.184924453663277 2.51650852831588e-05
0.18494961874856 2.51594945365631e-05
0.184974778243097 2.51539869139303e-05
0.184999932230011 2.51485477915597e-05
0.185025080777802 2.51432080816275e-05
0.185050223985884 2.51379395408571e-05
0.185075361925425 2.51327643697019e-05
0.185100494689794 2.51276578998873e-05
0.185125622347694 2.51226586351086e-05
0.185150745006329 2.51177364246765e-05
0.185175862742754 2.51128813829056e-05
0.185200975624137 2.51081116375539e-05
0.185226083735774 2.51034345481213e-05
0.185251187170323 2.50988349639965e-05
0.185276286005287 2.50943266019886e-05
0.185301380331889 2.50898997402159e-05
0.185326470231629 2.50855586681755e-05
0.185351555790297 2.50812971119662e-05
0.185376637087409 2.50771198009029e-05
0.18540171420721 2.50730375068104e-05
0.185426787244717 2.50690242190213e-05
0.185451856268936 2.50651076774165e-05
0.185476921376613 2.50612730772632e-05
0.18550198264969 2.5057522362674e-05
0.185527040172053 2.50538441955035e-05
0.185552094016249 2.50502535138873e-05
0.185577144269762 2.50467644339199e-05
0.185602191034196 2.50433433118237e-05
0.185627234377508 2.50400143163697e-05
0.185652274391824 2.50367635295836e-05
0.185677311155354 2.50336068734191e-05
0.185702344762227 2.50305318999794e-05
0.185727375294127 2.50275444927574e-05
0.18575240283862 2.50246469505812e-05
0.185777427485571 2.50218351871741e-05
0.185802449320758 2.50190968984755e-05
0.185827468417656 2.5016448304368e-05
0.185852484865961 2.50138804236468e-05
0.185877498746384 2.5011404237569e-05
0.185902510150622 2.50090280990706e-05
0.185927519178721 2.50067213857297e-05
0.185952525900107 2.50045041621937e-05
0.185977530404269 2.50023743199899e-05
0.186002532778589 2.50003355705056e-05
0.18602753311416 2.49983715002347e-05
0.18605253148566 2.49965029598992e-05
0.18607752798862 2.49947205235404e-05
0.186102522709143 2.49930297794894e-05
0.186127515738923 2.49914126818761e-05
0.186152507151605 2.49898963944757e-05
0.186177497047999 2.49884661472845e-05
0.186202485514146 2.49871102479538e-05
0.186227472624394 2.49858637171396e-05
0.186252458488111 2.49846853634552e-05
0.186277443173475 2.49836151251439e-05
0.1863024267886 2.49826215351452e-05
0.186327409410135 2.49817168770787e-05
0.186352391127012 2.49809091125044e-05
0.186377372036125 2.49801659844787e-05
0.186402352202109 2.49795327876334e-05
0.186427331734897 2.49789885952486e-05
0.186452310723492 2.49785289429352e-05
0.186477289252435 2.49781692545318e-05
0.18650226742169 2.49778966721298e-05
0.186527245318362 2.49776951291647e-05
0.186552223013491 2.49775931852604e-05
0.186577200606676 2.49775929828602e-05
0.186602178199659 2.49776722324309e-05
0.186627155871891 2.4977853042608e-05
0.186652133724934 2.49781172623096e-05
0.186677111842196 2.49784751601434e-05
0.186702090317357 2.4978916222357e-05
0.186727069233579 2.49794581928059e-05
0.186752048691772 2.49800893708795e-05
0.186777028781143 2.49808088282717e-05
0.186802009589971 2.49816176474906e-05
0.186826991207618 2.49825327562367e-05
0.186851973740375 2.49835332571056e-05
0.186876957273632 2.49846365792168e-05
0.186901941910211 2.49858207596651e-05
0.186926927730971 2.49871037270009e-05
0.186951914834698 2.4988472743563e-05
0.186976903307441 2.49899410706143e-05
0.187001893248512 2.49915102296658e-05
0.187026884758741 2.49931752092548e-05
0.187051877933951 2.49949126223868e-05
0.187076872846573 2.49967690148871e-05
0.187101869615588 2.49987114200797e-05
0.187126868327008 2.50007563234238e-05
0.187151869083331 2.5002896810232e-05
0.187176871980142 2.5005122933369e-05
0.187201877103075 2.5007453618198e-05
0.187226884556693 2.5009877826378e-05
0.18725189443452 2.50124015895294e-05
0.187276906836109 2.50150145194194e-05
0.187301921850629 2.50177398674476e-05
0.187326939590496 2.50205628480449e-05
0.187351960153344 2.50234773497487e-05
0.187376983630694 2.50264891701707e-05
0.187402010119864 2.50295944657978e-05
0.18742703971433 2.50328144225092e-05
0.187452072528752 2.50361260250964e-05
0.187477108654777 2.50395395052321e-05
0.187502148194283 2.5043048966741e-05
0.187527191243249 2.50466602877099e-05
0.187552237903537 2.50503861400107e-05
0.187577288289677 2.50541971330922e-05
0.18760234248681 2.50581146860095e-05
0.187627400601496 2.50621409583569e-05
0.187652462742455 2.50662590086222e-05
0.187677529001463 2.5070492645501e-05
0.187702599494109 2.50748175460036e-05
0.187727674311655 2.50792548388405e-05
0.187752753566493 2.5083800188736e-05
0.187777837366682 2.50884368034128e-05
0.187802925803486 2.50931802455988e-05
0.187828018983731 2.50980431197999e-05
0.187853117026851 2.51030032930041e-05
0.187878220030144 2.51080613056937e-05
0.18790332809145 2.51132449454274e-05
0.187928441336395 2.51185173568403e-05
0.187953559853752 2.51239147923949e-05
0.187978683768544 2.5129409078652e-05
0.188003813177623 2.51350149557581e-05
0.188028948192579 2.51407285949856e-05
0.188054088921174 2.51465496530544e-05
0.188079235470827 2.51524890542873e-05
0.188104387959881 2.51585299498077e-05
0.188129546489831 2.51646776956178e-05
0.188154711167527 2.51709488179705e-05
0.188179882116344 2.5177330667058e-05
0.188205059447012 2.51838156469679e-05
0.188230243262659 2.51904196834398e-05
0.188255433682342 2.51971389467658e-05
0.188280630821289 2.52039669062884e-05
0.188305834788195 2.52109188802242e-05
0.188331045707075 2.52179783237932e-05
0.188356263685399 2.52251627295839e-05
0.188381488848129 2.52324441334223e-05
0.188406721292262 2.52398574276494e-05
0.18843196114969 2.52473906229076e-05
0.188457208540313 2.52550457927159e-05
0.188482463586105 2.52627966435569e-05
0.188507726382749 2.52706928038803e-05
0.188532997075553 2.52787057184483e-05
0.188558275781271 2.52868133705498e-05
0.188583562594642 2.52950586904669e-05
0.188608857653332 2.53034159146794e-05
0.188634161069247 2.53119001107823e-05
0.188659472969358 2.53205236572023e-05
0.188684793493015 2.53292605816241e-05
0.188710122753596 2.53381255049375e-05
0.188735460879101 2.53471066844481e-05
0.188760807985786 2.53562135149812e-05
0.188786164199301 2.53654512955375e-05
0.188811529650596 2.53748109608937e-05
0.188836904461557 2.5384305921137e-05
0.188862288767478 2.53939220440835e-05
0.188887682689523 2.54036763959072e-05
0.188913086365918 2.54135323077317e-05
0.188938499898226 2.54235557216364e-05
0.188963923453948 2.54336977169652e-05
0.188989357151665 2.54439695593852e-05
0.189014801121224 2.54543712605194e-05
0.189040255492485 2.54649061252732e-05
0.18906572039861 2.54755865040653e-05
0.189091195985114 2.54863934119132e-05
0.189116682378526 2.5497335681598e-05
0.189142179714208 2.55084196399915e-05
0.189167688133848 2.55196405451829e-05
0.189193207774393 2.55309955268456e-05
0.18921873876992 2.55424907015223e-05
0.189244281260621 2.55541268822606e-05
0.189269835387503 2.55659095629573e-05
0.189295401297066 2.55778276296543e-05
0.189320979124696 2.55898959150164e-05
0.189346569020611 2.56021084313124e-05
0.189372171129042 2.56144638845763e-05
0.189397785592927 2.56269572040866e-05
0.189423412550131 2.56395978127957e-05
0.189449052147944 2.56524039277724e-05
0.189474704551872 2.56653382118552e-05
0.189500369890083 2.56784295288989e-05
0.189526048319612 2.56916805872182e-05
0.189551740000199 2.57050778646091e-05
0.189577445078064 2.57186208432741e-05
0.189603163698907 2.57323260689233e-05
0.189628896024976 2.57461925068854e-05
0.189654642217483 2.57602044301191e-05
0.189680402421913 2.57743714202688e-05
0.189706176793334 2.57887048475995e-05
0.189731965498181 2.58031945698185e-05
0.189757768692751 2.58178419134374e-05
0.189783586534664 2.58326582293005e-05
0.189809419192894 2.58476280418935e-05
0.189835266820936 2.58627649914039e-05
0.189861129585927 2.58780736334615e-05
0.18988700765956 2.58868882655693e-05
0.189912894547826 2.58778970516312e-05
0.189938772444878 2.58689795919693e-05
0.18996464142447 2.58601480943607e-05
0.189990501572564 2.58513938675939e-05
0.190016352966432 2.58427360687043e-05
0.1900421957025 2.58341652933896e-05
0.190068029867794 2.58256647046585e-05
0.190093855532498 2.58172539692556e-05
0.190119672786468 2.58089320285173e-05
0.190145481718496 2.58006871094767e-05
0.190171282405606 2.57925316978751e-05
0.190197074937304 2.57844599078575e-05
0.190222859397211 2.57764736939539e-05
0.190248635870905 2.57685600338376e-05
0.190274404430939 2.5760741865701e-05
0.190300165172805 2.57530044263122e-05
0.190325918177231 2.57453526317895e-05
0.190351663529863 2.57377819022802e-05
0.190377401311765 2.57303007583663e-05
0.190403131612524 2.5722895404965e-05
0.190428854507929 2.57155865072868e-05
0.190454570094436 2.5708358582302e-05
0.190480278453018 2.57012070872918e-05
0.190505979660105 2.56941404465976e-05
0.190531673800552 2.56871460611515e-05
0.190557360946613 2.56802612818848e-05
0.190583041207895 2.56734443540547e-05
0.190608714652249 2.56667139777247e-05
0.190634381366227 2.56600668917129e-05
0.190660041433119 2.56535063553211e-05
0.190685694939474 2.56470305920323e-05
0.190711341970066 2.56406443121412e-05
0.190736982614378 2.56343419983241e-05
0.190762616956376 2.56281048730346e-05
0.190788245061249 2.56219653017357e-05
0.190813867026551 2.56159142665867e-05
0.190839482940818 2.56099378631199e-05
0.190865092878681 2.5604046192627e-05
0.190890696924873 2.55982484804684e-05
0.190916295173354 2.55925356421174e-05
0.190941887708996 2.55868937497973e-05
0.190967474602746 2.55813337070556e-05
0.190993055936453 2.5575880845116e-05
0.191018631817298 2.55704872819184e-05
0.19104420230458 2.55651858921798e-05
0.191069767490472 2.55599720619168e-05
0.191095327462534 2.55548343508732e-05
0.191120882296885 2.55498019863963e-05
0.191146432098871 2.55448367557497e-05
0.191171976935627 2.5539963228154e-05
0.191197516898855 2.55351779575094e-05
0.191223052076813 2.55304647347256e-05
0.191248582541547 2.55258366426491e-05
0.19127410837819 2.55212979358449e-05
0.191299629676126 2.55168381505741e-05
0.191325146514276 2.55124768964553e-05
0.191350658991173 2.55081992226106e-05
0.191376167190396 2.55040112633905e-05
0.191401671201659 2.54998917246636e-05
0.191427171093384 2.54958679086999e-05
0.191452666961292 2.54919229726424e-05
0.191478158884265 2.54880629588104e-05
0.191503646947224 2.5484296060804e-05
0.191529131243285 2.54806150381293e-05
0.191554611858323 2.54770012403804e-05
0.191580088859563 2.54734869167689e-05
0.19160556234648 2.54700606960769e-05
0.191631032407176 2.54667115181623e-05
0.191656499118694 2.54634624420995e-05
0.191681962581136 2.54602913115459e-05
0.191707422872448 2.54572003995347e-05
0.191732880072847 2.54542018025522e-05
0.19175833427465 2.54512982032991e-05
0.191783785572853 2.54484772158724e-05
0.191809234050069 2.54457353605995e-05
0.19183467978543 2.54430827490138e-05
0.191860122868179 2.54405201719272e-05
0.19188556338835 2.54380325418408e-05
0.191911001420892 2.54356429552478e-05
0.191936437063848 2.54333349552956e-05
0.191961870398803 2.54311291838203e-05
0.191987301527987 2.54289918680809e-05
0.192012730519855 2.54269525590863e-05
0.192038157472414 2.54249959271893e-05
0.192063582468341 2.5423135022123e-05
0.192089005603363 2.54213606859183e-05
0.192114426964049 2.54196761677257e-05
0.192139846640217 2.54180682336067e-05
0.19216526470845 2.54165480748214e-05
0.192190681256525 2.54151242917237e-05
0.192216096380817 2.54137835411453e-05
0.192241510164358 2.54125496561908e-05
0.192266922714014 2.54113905253255e-05
0.19229233410454 2.54103212628664e-05
0.192317744425803 2.54093324353707e-05
0.192343153758238 2.54084478032975e-05
0.192368562206041 2.54076402066982e-05
0.192393969846248 2.54069320254317e-05
0.192419376778273 2.54063094609527e-05
0.192444783087734 2.54057862351432e-05
0.192470188873969 2.54053563685182e-05
0.192495594230338 2.54050087739245e-05
0.192520999239112 2.54047380947652e-05
0.192546403977207 2.54045841798054e-05
0.192571808561386 2.54045062368187e-05
0.192597213067623 2.54045301838346e-05
0.192622617597807 2.5404628492249e-05
0.192648022226299 2.5404836423244e-05
0.192673427062723 2.54051235166682e-05
0.192698832186239 2.54055023489646e-05
0.192724237688588 2.54059856918252e-05
0.19274964367428 2.54065547155688e-05
0.192775050228996 2.54072121375515e-05
0.192800457441133 2.54079644510601e-05
0.192825865405584 2.54088219000567e-05
0.192851274227484 2.54097581529583e-05
0.192876683985637 2.54107980227444e-05
0.19290209478366 2.54119350453323e-05
0.192927506718705 2.541315263173e-05
0.192952919871337 2.54144745389453e-05
0.192978334345876 2.5415891717588e-05
0.193003750237594 2.5417416227165e-05
0.193029167653821 2.54190102626232e-05
0.193054586664083 2.5420710630298e-05
0.193080007374714 2.54225026084372e-05
0.193105429877322 2.54243975972592e-05
0.193130854274919 2.5426390094214e-05
0.193156280665014 2.54284732134452e-05
0.193181709138227 2.54306591624297e-05
0.193207139797389 2.54329382432781e-05
0.193232572735633 2.54353129999347e-05
0.193258008048633 2.54378032069877e-05
0.19328344585184 2.54403696202118e-05
0.19330888622146 2.54430494842086e-05
0.193334329270944 2.54458161095072e-05
0.193359775087053 2.54486852906544e-05
0.193385223772344 2.54516596086834e-05
0.193410675431953 2.54547352391072e-05
0.193436130167192 2.54579036736446e-05
0.193461588070866 2.5461171761779e-05
0.193487049242627 2.54645482814101e-05
0.193512513790909 2.54680372894095e-05
0.193537981828198 2.54715983955518e-05
0.193563453426594 2.54752694627308e-05
0.193588928696056 2.54790735908635e-05
0.193614407769647 2.54829517357076e-05
0.193639890721383 2.54869276730004e-05
0.193665377649056 2.54910187867376e-05
0.193690868667843 2.54952132222009e-05
0.193716363881065 2.54995142133386e-05
0.193741863395278 2.55039138865651e-05
0.193767367309165 2.55084177445367e-05
0.193792875726909 2.55130299553238e-05
0.193818388756865 2.55177468884509e-05
0.193843906503753 2.55225604096773e-05
0.193869429064163 2.55274966301925e-05
0.193894956560793 2.55325415973732e-05
0.19392048910239 2.55376833788905e-05
0.193946026785769 2.55429537253559e-05
0.193971569739495 2.55483045452618e-05
0.19399711804404 2.55537681820409e-05
0.194022671812222 2.55593580034325e-05
0.194048231170225 2.55650510727651e-05
0.194073796221298 2.55708439654658e-05
0.194099367065264 2.55767510291438e-05
0.194124943816293 2.55827805483533e-05
0.194150526596841 2.55889111429739e-05
0.194176115507984 2.55951533743608e-05
0.194201710661358 2.56015133744522e-05
0.194227312174733 2.56079944550356e-05
0.194252920169188 2.5614575233807e-05
0.194278534744422 2.56212753832159e-05
0.194304156019805 2.56280852150292e-05
0.19432978410502 2.563501876894e-05
0.194355419123789 2.56420639869476e-05
0.194381061187776 2.56492216225896e-05
0.194406710409398 2.56564974161925e-05
0.194432366906815 2.56638835564952e-05
0.194458030790371 2.56714018747217e-05
0.194483702192246 2.56790391250006e-05
0.194509381231371 2.56867871021222e-05
0.194535068018473 2.56946594234331e-05
0.194560762677896 2.5702645575601e-05
0.194586465323472 2.57107628927498e-05
0.194612176086365 2.57189985829514e-05
0.194637895084948 2.57273585064038e-05
0.194663622443454 2.57358291831406e-05
0.194689358272637 2.57444353559019e-05
0.194715102707993 2.57531597899105e-05
0.194740855867783 2.57620113105232e-05
0.194766617879094 2.57709825566518e-05
0.19479238886165 2.57800830777218e-05
0.194818168944728 2.578932575005e-05
0.194843958270478 2.57986775003526e-05
0.194869756947978 2.58081490248109e-05
0.194895565097003 2.58177662130612e-05
0.194921382863216 2.58275166373256e-05
0.194947210379854 2.58373927829215e-05
0.194973047772637 2.58473890511006e-05
0.194998895161688 2.58575209151979e-05
0.195024752682603 2.58677938643219e-05
0.195050620476467 2.58781961418374e-05
0.195076498672609 2.58887384514195e-05
0.19510238741106 2.58994084425542e-05
0.195128286819503 2.59102219821142e-05
0.195154197041485 2.59211573820154e-05
0.195180118198867 2.593223129056e-05
0.195206050430158 2.59434592312644e-05
0.195231993889389 2.59548020341445e-05
0.195257948691423 2.59663093289418e-05
0.195283915000752 2.5977953011751e-05
0.195309892953764 2.59897213964118e-05
0.19533588267516 2.60016564433516e-05
0.195361884331604 2.60137214610668e-05
0.195387898053065 2.60259276137209e-05
0.195413923980678 2.60382792970153e-05
0.195439962259975 2.60507941521902e-05
0.195466013054128 2.60634403866384e-05
0.195492076494514 2.60762393481885e-05
0.195518152733862 2.60891942978462e-05
0.19554424192816 2.61022863069856e-05
0.195570344214467 2.6115535100422e-05
0.195596459749568 2.61289325830304e-05
0.195622588682151 2.61424795937781e-05
0.195648731161744 2.61561830369611e-05
0.195674887344781 2.6170054445777e-05
0.195701057399227 2.61840764194596e-05
0.195727241475647 2.61982432733236e-05
0.19575343971892 2.62125832237521e-05
0.195779652302144 2.62270775857276e-05
0.195805879379729 2.62417484586492e-05
0.195832121128188 2.62565643462797e-05
0.195858377692534 2.62715441112142e-05
0.195884649236646 2.62866808117507e-05
0.195910935917457 2.63020010446527e-05
0.195937237918502 2.63015264142012e-05
0.195963539444916 2.62925646496691e-05
0.195989832009566 2.628367143508e-05
0.196016115681001 2.62748932924123e-05
0.196042390574293 2.62661705490473e-05
0.196068656744842 2.62575477675784e-05
0.19609491429261 2.62490093662266e-05
0.196121163301976 2.62405544981022e-05
0.196147403856474 2.62321880633099e-05
0.196173636044538 2.62239029774041e-05
0.196199859947515 2.62156968175338e-05
0.196226075644333 2.62075783864256e-05
0.196252283222719 2.61995533415423e-05
0.19627848277606 2.61916088797932e-05
0.19630467438494 2.61837587403546e-05
0.196330858143681 2.61759807621471e-05
0.196357034124443 2.61682792744205e-05
0.196383202403717 2.6160683785198e-05
0.196409363087502 2.61531652511626e-05
0.196435516252754 2.61457329139062e-05
0.196461661985667 2.61383853630505e-05
0.196487800371031 2.61311149402184e-05
0.196513931485971 2.61239293056568e-05
0.196540055415276 2.61168437971297e-05
0.196566172259074 2.61098406629284e-05
0.196592282099736 2.61029142392843e-05
0.196618385013976 2.60960708443457e-05
0.19664448108482 2.60893095161372e-05
0.196670570394336 2.60826550113781e-05
0.196696653049348 2.60760643000182e-05
0.196722729113648 2.60695699552884e-05
0.196748798683603 2.60631401578249e-05
0.196774861823761 2.6056813039252e-05
0.1968009186368 2.60505730902035e-05
0.19682696920989 2.60444072206945e-05
0.196853013617111 2.60383340500767e-05
0.196879051951161 2.60323430456942e-05
0.196905084294207 2.60264333464316e-05
0.196931110727553 2.60206157616381e-05
0.196957131343315 2.60148887970043e-05
0.196983146232112 2.6009235651258e-05
0.197009155467763 2.60036708689664e-05
0.197035159138632 2.59981905530545e-05
0.197061157329185 2.59927951747244e-05
0.19708715012436 2.59874802894065e-05
0.197113137604649 2.59822550348148e-05
0.197139119859684 2.59771143929312e-05
0.197165096974077 2.59720730070007e-05
0.197191069047084 2.5967098787061e-05
0.197217036145871 2.59622180307711e-05
0.197242998363902 2.59574246276122e-05
0.197268955788529 2.59527188135478e-05
0.197294908507343 2.59480929704691e-05
0.197320856600313 2.59435407654549e-05
0.197346800141079 2.59390953783219e-05
0.197372739236457 2.59347227369389e-05
0.197398673959194 2.59304363144364e-05
0.197424604395508 2.59262567323436e-05
0.197450530652241 2.5922143851038e-05
0.197476452796092 2.59181117901731e-05
0.197502370907882 2.59141658673302e-05
0.197528285073749 2.59103254875093e-05
0.197554195399237 2.59065587179155e-05
0.197580101957955 2.5902887391871e-05
0.197606004845347 2.58992959966902e-05
0.197631904141343 2.58958008267457e-05
0.19765779994217 2.58923761165283e-05
0.197683692318287 2.58890542811302e-05
0.197709581372568 2.58858081619114e-05
0.19773546718073 2.5882646120947e-05
0.197761349826851 2.58795611359857e-05
0.197787229387987 2.5876588231793e-05
0.197813105976218 2.587369947088e-05
0.197838979675689 2.5870889583497e-05
0.197864850565273 2.58681738438712e-05
0.197890718739117 2.58655407116264e-05
0.197916584279828 2.58629818482364e-05
0.197942447261677 2.5860527575468e-05
0.197968307789252 2.58581623389596e-05
0.197994165951591 2.58558976796002e-05
0.198020021849271 2.58536967119722e-05
0.198045875545983 2.58515981657732e-05
0.198071727144148 2.58495733930184e-05
0.198097576717541 2.58476462696315e-05
0.198123424363811 2.58458124232022e-05
0.198149270176234 2.58440649376761e-05
0.198175114241172 2.58424113154926e-05
0.198200956652487 2.58408470604288e-05
0.198226797499548 2.58393623384142e-05
0.198252636861886 2.58379579198847e-05
0.198278474819806 2.58366618959329e-05
0.198304311481702 2.58354596020094e-05
0.198330146941304 2.58343376597519e-05
0.198355981278964 2.58333071509424e-05
0.198381814586115 2.58323700943852e-05
0.198407646956209 2.58315139813196e-05
0.19843347847019 2.58307579850269e-05
0.198459309228175 2.58300827915717e-05
0.198485139310967 2.58295135356643e-05
0.198510968824503 2.58290314970085e-05
0.198536797856 2.58286256526691e-05
0.198562626481652 2.58283291007315e-05
0.198588454810753 2.58281185673277e-05
0.19861428292932 2.58280057168126e-05
0.198640110935037 2.58279752173324e-05
0.198665938910254 2.58280428619088e-05
0.198691766953116 2.58282047599087e-05
0.198717595157876 2.58284609256779e-05
0.198743423618802 2.58287990629927e-05
0.198769252417865 2.58292431127735e-05
0.198795081660978 2.58297741748867e-05
0.198820911435153 2.58304041220962e-05
0.198846741839275 2.58311307705809e-05
0.198872572970045 2.58319397758732e-05
0.198898404909821 2.58328491240301e-05
0.198924237758945 2.58338503932527e-05
0.198950071609339 2.58349478766598e-05
0.198975906557215 2.58361373027632e-05
0.199001742694518 2.58374252783531e-05
0.199027580119796 2.58388169017621e-05
0.199053418936698 2.58403105185982e-05
0.199079259247217 2.58418907765297e-05
0.199105101137993 2.58435531820709e-05
0.199130944691175 2.58453284119574e-05
0.199156790019587 2.58471898578875e-05
0.199182637209445 2.58491651718611e-05
0.199208486374617 2.58512249803106e-05
0.199234337599597 2.58533870498062e-05
0.199260190986647 2.58556331130445e-05
0.19928604661976 2.58580021111861e-05
0.199311904621871 2.58604591954227e-05
0.199337765081067 2.58630128817551e-05
0.199363628093949 2.58656599591551e-05
0.199389493753908 2.58684214364317e-05
0.199415362175344 2.58712793245722e-05
0.199441233454669 2.58742347493066e-05
0.199467107689418 2.58772976177059e-05
0.199492984987036 2.58804543858953e-05
0.199518865441422 2.5883712172206e-05
0.199544749153594 2.58870766760185e-05
0.19957063623027 2.58905303207497e-05
0.199596526760591 2.58940945608819e-05
0.199622420855151 2.5897764230258e-05
0.199648318619382 2.59015328395034e-05
0.199674220152221 2.59054109401558e-05
0.199700125563161 2.5909389358847e-05
0.19972603495252 2.59134659421653e-05
0.199751948418462 2.59176488167957e-05
0.199777866067279 2.59219447288653e-05
0.199803788012008 2.5926347500558e-05
0.199829714359509 2.59308463726835e-05
0.199855645205881 2.5935457286687e-05
0.199881580663168 2.59401685162471e-05
0.199907520831684 2.59449867480613e-05
0.199933465818432 2.59499287670841e-05
0.199959415747199 2.59549577693916e-05
0.199985370704969 2.59601091176687e-05
0.200011330814086 2.59653565745646e-05
0.200037296170661 2.59707214017437e-05
0.200063266892063 2.59761878661364e-05
0.200089243079929 2.59817729527983e-05
0.200115224852882 2.59874681126506e-05
0.200141212320994 2.5993284484427e-05
0.200167205605479 2.59991997946141e-05
0.200193204805273 2.60052210615215e-05
0.200219210026335 2.6011369986289e-05
0.200245221396321 2.60176063050394e-05
0.200271239002626 2.60239810377924e-05
0.200297262983664 2.6030470626252e-05
0.20032329345429 2.60370646845695e-05
0.200349330518975 2.60437674704921e-05
0.200375374286445 2.60505977743524e-05
0.20040142488422 2.60575368364532e-05
0.200427482421056 2.60645899416189e-05
0.200453547010998 2.60717768221151e-05
0.20047961878782 2.60790705014303e-05
0.200505697858321 2.60864820150163e-05
0.200531784340336 2.60940055479051e-05
0.200557878345884 2.61016450177492e-05
0.200583979990902 2.61094279791996e-05
0.200610089418881 2.61173109294857e-05
0.200636206729811 2.61253267566304e-05
0.200662332056567 2.61334576094085e-05
0.200688465514177 2.61417030541871e-05
0.200714607217231 2.61500814774256e-05
0.200740757298708 2.6158593139366e-05
0.200766915891848 2.61672050091602e-05
0.200793083096857 2.61759548884187e-05
0.200819259051745 2.61848350172836e-05
0.200845443886763 2.61938228563012e-05
0.200871637709619 2.62029662202801e-05
0.200897840675839 2.62122206247419e-05
0.200924052896464 2.62216072505111e-05
0.200950274503714 2.62311143519843e-05
0.200976505618066 2.62407517281991e-05
0.201002746369795 2.62505310253486e-05
0.20102899690082 2.6260443232354e-05
0.201055257344052 2.62704708118591e-05
0.201081527814864 2.62806385523506e-05
0.201107808453416 2.62909238017619e-05
0.201134099377218 2.63013580028558e-05
0.201160400735221 2.63119357184049e-05
0.20118671267094 2.63226445527344e-05
0.201213035315492 2.63334829461603e-05
0.201239368798438 2.63444541888879e-05
0.201265713252627 2.63555840666888e-05
0.201292068836694 2.63668325026182e-05
0.201318435669197 2.6378223143316e-05
0.20134481389234 2.63897711470184e-05
0.201371203663487 2.64014364997865e-05
0.201397605099987 2.6413257119177e-05
0.201424018357106 2.64252173034206e-05
0.201450443574409 2.64373294710622e-05
0.20147688090388 2.64495803232409e-05
0.201503330484204 2.64619671987408e-05
0.201529792451402 2.64745167651429e-05
0.201556266968168 2.64872170950618e-05
0.201582754185263 2.65000452731476e-05
0.201609254230536 2.65130248737528e-05
0.201635767255409 2.65261840950239e-05
0.201662293439505 2.65394699746892e-05
0.201688832909479 2.65529116038704e-05
0.201715385821083 2.65665127489749e-05
0.201741952333832 2.65802676778808e-05
0.20176853260151 2.65941640648341e-05
0.201795126765575 2.66082354048947e-05
0.20182173500098 2.66224745321622e-05
0.201848357475512 2.66368437855871e-05
0.201874994319297 2.66513905890571e-05
0.201901645709886 2.66660937943156e-05
0.201928311803681 2.66809622804206e-05
0.201954992765961 2.66959969757673e-05
0.201981688762937 2.67111951082036e-05
0.202008399958045 2.6719709030297e-05
0.202035119667075 2.67107131023331e-05
0.202061830380178 2.67018008358666e-05
0.202088532181014 2.66929890946136e-05
0.202115225170108 2.66842485454406e-05
0.202141909418654 2.66756020837572e-05
0.202168585020737 2.66670321815639e-05
0.202195252052919 2.66585575389807e-05
0.202221910610458 2.6650158870497e-05
0.202248560769328 2.66418507462886e-05
0.202275202620075 2.66336344699538e-05
0.202301836254545 2.66255037592486e-05
0.202328461758304 2.66174536935663e-05
0.202355079211998 2.6609493999556e-05
0.202381688705997 2.66016069051608e-05
0.202408290312902 2.65938180008683e-05
0.202434884130903 2.65861176862802e-05
0.202461470248589 2.65784955392632e-05
0.202488048744129 2.65709666402444e-05
0.202514619710769 2.65635253946482e-05
0.202541183236164 2.655615553828e-05
0.202567739391702 2.65488847162514e-05
0.202594288276418 2.6541679709207e-05
0.202620829956127 2.65345815240266e-05
0.202647364537651 2.6527571559057e-05
0.20267389210921 2.65206326337566e-05
0.202700412741844 2.6513787796703e-05
0.202726926529641 2.65070224982367e-05
0.202753433552139 2.65003557959595e-05
0.202779933907935 2.64937639770667e-05
0.202806427671912 2.64872515069862e-05
0.202832914923419 2.64808390501436e-05
0.202859395762469 2.64745186079549e-05
0.202885870281077 2.64682782082802e-05
0.202912338559285 2.64621114798318e-05
0.202938800670765 2.6456035595921e-05
0.202965256706361 2.64500446073864e-05
0.202991706750969 2.64441349361109e-05
0.203018150885905 2.64383232357231e-05
0.20304458920914 2.64325958446138e-05
0.203071021804985 2.64269467479496e-05
0.203097448751733 2.64214025972498e-05
0.20312387015433 2.64159191787409e-05
0.203150286073509 2.64105381355731e-05
0.203176696611645 2.64052283669655e-05
0.203203101840012 2.64000141340653e-05
0.203229501854146 2.63948908136144e-05
0.203255896744959 2.63898519820302e-05
0.203282286596941 2.63849017894811e-05
0.203308671498731 2.63800435657168e-05
0.203335051542296 2.63752634169956e-05
0.203361426805713 2.63705651706931e-05
0.203387797370884 2.63659630770138e-05
0.203414163333961 2.6361438914864e-05
0.203440524772876 2.63570012605392e-05
0.203466881774137 2.63526588720708e-05
0.203493234433009 2.63484014465924e-05
0.203519582834455 2.63442280829693e-05
0.203545927062538 2.63401361055566e-05
0.203572267198644 2.63361502731876e-05
0.203598603348917 2.63322281304291e-05
0.203624935577047 2.63284189480631e-05
0.203651263995995 2.63246668968801e-05
0.203677588662892 2.63210175587189e-05
0.203703909680451 2.63174656692253e-05
0.20373022714612 2.63139843770944e-05
0.203756541130497 2.63105938642938e-05
0.203782851724362 2.63072985915673e-05
0.203809159022953 2.63040824959529e-05
0.203835463105449 2.63009653500454e-05
0.203861764070799 2.62979296707201e-05
0.20388806200047 2.62949828748173e-05
0.203914356983345 2.62921159270204e-05
0.203940649099272 2.62893631114635e-05
0.203966938462383 2.62866758347137e-05
0.203993225138218 2.62840712792907e-05
0.204019509209497 2.62815832835796e-05
0.204045790792781 2.62791701206501e-05
0.204072069962902 2.62768476558526e-05
0.204098346810557 2.62746097043746e-05
0.204124621420262 2.62724677158608e-05
0.204150893887978 2.62704140998854e-05
0.204177164302077 2.62684338957425e-05
0.204203432735973 2.62665555696506e-05
0.204229699291543 2.62647685024993e-05
0.204255964060045 2.62630919601992e-05
0.204282227152006 2.62614778090951e-05
0.204308488629815 2.62599591672548e-05
0.204334748588982 2.62585227835276e-05
0.204361007111765 2.62571954595628e-05
0.204387264307225 2.62559352276892e-05
0.204413520242453 2.62547910236266e-05
0.204439775033476 2.62537347117965e-05
0.204466028768188 2.62527573515416e-05
0.20449228152554 2.62518821311696e-05
0.204518533407671 2.62510931533139e-05
0.204544784500824 2.62503972494223e-05
0.204571034898074 2.62497903219202e-05
0.204597284688396 2.62492778476392e-05
0.204623533966243 2.62488507281911e-05
0.204649782816971 2.62485279117357e-05
0.204676031344883 2.62482971593598e-05
0.204702279642042 2.62481521049989e-05
0.204728527794147 2.62481105685458e-05
0.204754775904716 2.62481557224573e-05
0.204781024060438 2.62482839202475e-05
0.204807272344359 2.62485246610505e-05
0.20483352086902 2.62488638439117e-05
0.204859769732864 2.62492641137727e-05
0.204886018996977 2.62497829174696e-05
0.204912268779895 2.62503962002741e-05
0.204938519176095 2.62511020147586e-05
0.20496477027811 2.62519023141856e-05
0.204991022180424 2.62527993258087e-05
0.20501727497975 2.62537937567865e-05
0.205043528773507 2.62548794354464e-05
0.205069783652942 2.6256054089586e-05
0.205096039707032 2.62573460687922e-05
0.205122297053101 2.62587144363434e-05
0.205148555767537 2.62601862841582e-05
0.205174815953821 2.6261762247295e-05
0.205201077716068 2.62634291061914e-05
0.205227341145175 2.62651899009548e-05
0.205253606335076 2.62670585165007e-05
0.205279873393592 2.62690244479938e-05
0.20530614241804 2.6271072291677e-05
0.205332413490332 2.62732255389274e-05
0.205358686715871 2.62754886273441e-05
0.205384962204498 2.62778436155656e-05
0.205411240048113 2.62803112431691e-05
0.205437520359357 2.62828673004848e-05
0.205463803226657 2.62855261376036e-05
0.205490088752795 2.6288278122615e-05
0.205516377030917 2.62911329634863e-05
0.205542668163881 2.62940971768996e-05
0.205568962261058 2.62971535037662e-05
0.205595259414561 2.63003228152156e-05
0.205621559737377 2.63035816919363e-05
0.205647863319069 2.63069532630312e-05
0.205674170272332 2.63104335784404e-05
0.20570048070591 2.63140020304852e-05
0.205726794707941 2.63176757742253e-05
0.205753112383715 2.63214535553833e-05
0.20577943383727 2.63253344485519e-05
0.205805759171719 2.63293347184658e-05
0.205832088506437 2.63334271132634e-05
0.205858421933551 2.63376419584224e-05
0.205884759575509 2.63419427014701e-05
0.20591110151821 2.63463518569485e-05
0.205937447870067 2.63508704383494e-05
0.205963798740506 2.63555097785255e-05
0.205990154250284 2.63602366095907e-05
0.206016514486894 2.63650895017295e-05
0.206042879576396 2.6370034314314e-05
0.20606924961071 2.63750952468308e-05
0.206095624705957 2.63802637299161e-05
0.206122004969687 2.63855348732512e-05
0.20614839050456 2.63909287741565e-05
0.206174781433334 2.63964280836369e-05
0.206201177861418 2.6402038782894e-05
0.206227579900201 2.64077541113365e-05
0.206253987654312 2.641358885457e-05
0.206280401243166 2.64195353179663e-05
0.206306820778484 2.64255910657004e-05
0.20633324636955 2.64317669688196e-05
0.206359678136519 2.64380548153009e-05
0.206386116191334 2.6444443571749e-05
0.206412560634906 2.64509563846415e-05
0.206439011591291 2.6457586137483e-05
0.206465469177428 2.64643373261528e-05
0.206491933514754 2.64711908122357e-05
0.206518404705566 2.64781709834138e-05
0.20654488287655 2.64852706226521e-05
0.206571368147173 2.64924797456742e-05
0.206597860626918 2.64998141489406e-05
0.206624360441067 2.65072646005707e-05
0.206650867705668 2.65148349198273e-05
0.206677382540588 2.65225182482879e-05
0.206703905058836 2.6530347439888e-05
0.206730435406276 2.65382692600817e-05
0.206756973675536 2.65463141238685e-05
0.20678351998966 2.65544876483505e-05
0.206810074477308 2.65627958037454e-05
0.206836637273112 2.6571232468194e-05
0.20686320850558 2.65797810729031e-05
0.206889788286653 2.65884379204145e-05
0.206916376724573 2.65972476562358e-05
0.20694297397223 2.66061655557648e-05
0.206969580137785 2.66152106856492e-05
0.206996195348471 2.66243916361255e-05
0.207022819740107 2.66337004752734e-05
0.207049453440582 2.66431251214362e-05
0.207076096565704 2.66527058997498e-05
0.207102749271604 2.66623994642172e-05
0.207129411671068 2.66722209311177e-05
0.207156083891999 2.66821872522591e-05
0.207182766079251 2.66922687198788e-05
0.207209458347971 2.67025163519456e-05
0.207236160864323 2.67128650912205e-05
0.207262873729414 2.67233485503545e-05
0.207289597077965 2.67339840312007e-05
0.207316331061996 2.67447486624917e-05
0.207343075810658 2.6755650062005e-05
0.20736983146072 2.67666887560928e-05
0.207396598149476 2.67778731488415e-05
0.207423376022625 2.67891971482258e-05
0.207450165219773 2.68006477002574e-05
0.207476965867474 2.68122596757033e-05
0.207503778127149 2.68240045938228e-05
0.207530602131743 2.68358826113921e-05
0.207557438014355 2.68479075748501e-05
0.207584285921929 2.68600789939454e-05
0.207611146000923 2.68724056308116e-05
0.207638018406554 2.68848600416901e-05
0.207664903266596 2.68974884445545e-05
0.20769180075504 2.69102482999071e-05
0.20771871100334 2.69231559706666e-05
0.207745634159311 2.6936219467735e-05
0.207772570378779 2.69494443216413e-05
0.2077995198231 2.69628133505006e-05
0.207826482636451 2.6976331585783e-05
0.207853458968037 2.69899900822605e-05
0.207880448958119 2.70038321827458e-05
0.207907452790302 2.70178211004622e-05
0.207934470611402 2.70319679940145e-05
0.207961502579396 2.70462701411762e-05
0.207988548849537 2.70607295932022e-05
0.20801560957913 2.70753431748617e-05
0.208042684922305 2.7090138057251e-05
0.208069775060363 2.7105087865632e-05
0.208096880148228 2.71202050777747e-05
0.208124000353306 2.71330606745861e-05
0.208151133413981 2.71240588332197e-05
0.208178257472814 2.71151221365246e-05
0.20820537259495 2.71062933330163e-05
0.208232478888283 2.70975409444213e-05
0.208259576429228 2.70888840042383e-05
0.208286665313232 2.70803064118735e-05
0.208313745619644 2.70718195931007e-05
0.208340817439237 2.70634215342349e-05
0.208367880860771 2.70551228692771e-05
0.208394935983641 2.7046893817156e-05
0.208421982877458 2.70387499743288e-05
0.208449021627432 2.70306935826017e-05
0.208476052321015 2.70227371620937e-05
0.208503075058177 2.70148564983669e-05
0.208530089914675 2.70070656584626e-05
0.208557096980334 2.6999357692717e-05
0.208584096338026 2.69917392370049e-05
0.208611088077263 2.69842115622926e-05
0.208638072288826 2.69767761517804e-05
0.208665049064977 2.69694060097427e-05
0.208692018470987 2.69621306846318e-05
0.208718980601672 2.69549577786079e-05
0.20874593555945 2.69478490166194e-05
0.208772883408467 2.69408409942937e-05
0.208799824249461 2.69339189733689e-05
0.208826758168435 2.69270794309908e-05
0.208853685247866 2.69203277873394e-05
0.208880605575653 2.69136750775049e-05
0.20890751925073 2.69070924279464e-05
0.208934426343158 2.69005967555396e-05
0.208961326939914 2.68942018573728e-05
0.208988221141771 2.68878807816529e-05
0.209015109022553 2.68816456308879e-05
0.209041990668184 2.6875510798963e-05
0.209068866178983 2.68694533929779e-05
0.209095735632376 2.68634818395629e-05
0.209122599114215 2.68576026093194e-05
0.209149456716825 2.68517979215105e-05
0.209176308514746 2.68460916928269e-05
0.209203154606439 2.68404751166042e-05
0.209229995081556 2.68349417888119e-05
0.209256830023344 2.68294876847071e-05
0.209283659511029 2.6824131118495e-05
0.209310483642148 2.68188548448446e-05
0.209337302496992 2.68136807086261e-05
0.209364116177701 2.68085773596788e-05
0.209390924755061 2.68035628912232e-05
0.209417728317952 2.67986388659713e-05
0.209444526956818 2.6793802921616e-05
0.20947132075974 2.67890602038657e-05
0.209498109819943 2.6784394349737e-05
0.209524894214293 2.67798213267367e-05
0.20955167403562 2.67753314964382e-05
0.209578449367116 2.67709247696509e-05
0.209605220291886 2.67666218072306e-05
0.209631986913693 2.67624004065119e-05
0.2096587493141 2.67582755119498e-05
0.209685507589612 2.67542194177777e-05
0.209712261809029 2.67502597458401e-05
0.209739012068775 2.67463917153875e-05
0.209765758460491 2.67426077861811e-05
0.209792501068277 2.67389178908108e-05
0.209819239986168 2.67353170216048e-05
0.209845975303189 2.67317964258688e-05
0.209872707099615 2.67283707491268e-05
0.209899435470364 2.67250307443295e-05
0.209926160501109 2.67217844735396e-05
0.209952882285582 2.67186192436622e-05
0.209979600904826 2.67155495790729e-05
0.210006316454405 2.67125653227219e-05
0.210033029019728 2.67096655591764e-05
0.210059738685287 2.67068694234173e-05
0.21008644555471 2.67041497757102e-05
0.210113149704486 2.67015163613709e-05
0.210139851220847 2.66989810850122e-05
0.210166550201932 2.66965550571839e-05
0.210193246756989 2.66942006209884e-05
0.21021994095761 2.66919333808566e-05
0.210246632890991 2.66897466689778e-05
0.21027332263766 2.66876691503138e-05
0.210300010306811 2.66856781090939e-05
0.21032669598492 2.66837609251272e-05
0.210353379745845 2.66819565681843e-05
0.210380061702413 2.66802355175506e-05
0.210406741937931 2.66786024075665e-05
0.210433420540338 2.66770678735198e-05
0.210460097608212 2.66756159014628e-05
0.210486773224113 2.6674259552169e-05
0.210513447483665 2.66729987044689e-05
0.21054012048237 2.6671816355009e-05
0.210566792298725 2.66707358137481e-05
0.210593463034538 2.66697577437363e-05
0.210620132792282 2.66688489877928e-05
0.21064680164127 2.66680467932122e-05
0.210673469688063 2.66673412996212e-05
0.210700137029363 2.66667267510697e-05
0.210726803756114 2.66662014591807e-05
0.210753469957573 2.66657640204029e-05
0.210780135721594 2.66654357606129e-05
0.210806801157354 2.6665184028887e-05
0.210833466341383 2.66650455683288e-05
0.210860131386951 2.66649753965716e-05
0.210886796362348 2.66650181150133e-05
0.210913461380463 2.66651442978645e-05
0.210940126524761 2.66653711598846e-05
0.210966791895921 2.66656958199777e-05
0.210993457591741 2.66661193817182e-05
0.211020123711122 2.66666285457017e-05
0.211046790339668 2.66672378538983e-05
0.211073457577522 2.6667941941295e-05
0.211100125519463 2.66687412378697e-05
0.211126794260701 2.66696419222292e-05
0.211153463902623 2.66706304474051e-05
0.211180134533071 2.66717099525586e-05
0.211206806243023 2.66729001282114e-05
0.211233479143151 2.66741937685935e-05
0.21126015333692 2.66755696012667e-05
0.211286828906521 2.66770373331842e-05
0.211313505943855 2.6678624844792e-05
0.211340184568699 2.66803028712932e-05
0.211366864871571 2.66820801403438e-05
0.211393546951711 2.66839477998593e-05
0.211420230899511 2.66859169186666e-05
0.211446916816429 2.66880023533991e-05
0.211473604818783 2.66901695797284e-05
0.211500294988363 2.66924340823892e-05
0.211526987422445 2.66948027344943e-05
0.211553682225179 2.66972791567697e-05
0.211580379504336 2.66998444221235e-05
0.211607079348758 2.6702523853957e-05
0.211633781872612 2.67053044494415e-05
0.211660487177062 2.67081875664277e-05
0.211687195364628 2.67111644150844e-05
0.211713906529043 2.67142404787804e-05
0.211740620769522 2.67174284621966e-05
0.211767338197984 2.67207205387379e-05
0.211794058918523 2.6724100609971e-05
0.211820783019133 2.67275995418481e-05
0.211847510618675 2.67312001638438e-05
0.211874241818839 2.6734901185911e-05
0.211900976720025 2.67387153560542e-05
0.211927715435381 2.67426214753619e-05
0.211954458056856 2.67466516925776e-05
0.211981204708549 2.6750768481577e-05
0.21200795547703 2.67549994375581e-05
0.212034710476468 2.67593485824405e-05
0.21206146982505 2.67637999459001e-05
0.212088233624996 2.67683464286875e-05
0.212115001971425 2.67730150079327e-05
0.212141774986433 2.67777823879643e-05
0.212168552768821 2.67826593125823e-05
0.212195335428133 2.67876534507358e-05
0.212222123081584 2.67927410138931e-05
0.212248915822598 2.67979503949058e-05
0.212275713772993 2.68032668896974e-05
0.212302517039882 2.68086978194889e-05
0.212329325737702 2.68142309184065e-05
0.21235613996862 2.6819890728788e-05
0.212382959859349 2.68256508305422e-05
0.21240978551018 2.68315363739485e-05
0.212436617046554 2.68375234000371e-05
0.212463454569954 2.6843626172659e-05
0.212490298196126 2.68498412178107e-05
0.212517148037344 2.68561850444025e-05
0.212544004222388 2.6862615733989e-05
0.212570866838122 2.68691895850644e-05
0.212597736027707 2.68758655165876e-05
0.212624611893224 2.68826630007826e-05
0.212651494556225 2.68895904434857e-05
0.212678384146668 2.68966146185274e-05
0.212705280761287 2.69037704884671e-05
0.212732184531775 2.69110369388654e-05
0.212759095568714 2.69184206108587e-05
0.212786013989325 2.69259252770026e-05
0.212812939914602 2.69335550635822e-05
0.212839873469666 2.6941300106967e-05
0.212866814769773 2.69491764273367e-05
0.2128937639462 2.69571685892314e-05
0.212920721114789 2.69652838038709e-05
0.212947686398593 2.69735201384819e-05
0.212974659918731 2.69818807887025e-05
0.21300164179952 2.69903614466713e-05
0.213028632160967 2.69989864987115e-05
0.213055631147466 2.70077210083692e-05
0.213082638868474 2.70165885229479e-05
0.213109655456997 2.70255831811997e-05
0.213136681040178 2.70347026697324e-05
0.213163715742848 2.70439544169209e-05
0.213190759697265 2.7053332242653e-05
0.213217813029507 2.70628443436648e-05
0.213244875873851 2.70724714527234e-05
0.213271948345304 2.70822472590549e-05
0.213299030592563 2.70921533364457e-05
0.213326122745899 2.71021871380793e-05
0.213353224933037 2.71123618736022e-05
0.213380337294911 2.71226589642545e-05
0.213407459953875 2.71330954677381e-05
0.213434593049343 2.71436689555084e-05
0.213461736718298 2.71543789561547e-05
0.213488891097255 2.71652193532559e-05
0.213516056316608 2.71762117505559e-05
0.213543232528358 2.71873296950227e-05
0.213570419858053 2.71985925612519e-05
0.213597618450615 2.72100034897758e-05
0.213624828454104 2.72215435063566e-05
0.213652049997611 2.72332271596311e-05
0.21367928322477 2.72450558886054e-05
0.213706528280659 2.72570330610407e-05
0.21373378531372 2.72691580022967e-05
0.213761054471722 2.72814215657266e-05
0.213788335893288 2.72938388503665e-05
0.213815629732138 2.73064016245402e-05
0.213842936133763 2.73190947620076e-05
0.213870255228525 2.73319597326588e-05
0.213897587188258 2.73449675695133e-05
0.213924932155827 2.73581178444441e-05
0.213952290273672 2.73714311220627e-05
0.213979661704794 2.73848961261501e-05
0.21400704660092 2.73985035713991e-05
0.214034445104491 2.74122869654813e-05
0.214061857391457 2.74262233783041e-05
0.214089283614835 2.74403035490851e-05
0.214116723918384 2.74545506194033e-05
0.214144178469003 2.74689533821204e-05
0.214171647422386 2.74835228257766e-05
0.214199130945211 2.7498260288643e-05
0.2142266292055 2.75131460321817e-05
0.214254142351532 2.7528188169876e-05
0.214281670539702 2.75421677862779e-05
0.214309212707488 2.7533158459484e-05
0.214336745865948 2.75242322093809e-05
0.214364270098157 2.75154049193582e-05
0.214391785503077 2.75066614746352e-05
0.214419292164551 2.749799627124e-05
0.214446790160822 2.74894257544208e-05
0.214474279586577 2.74809481582203e-05
0.214501760534735 2.74725436630605e-05
0.214529233078398 2.74642384017566e-05
0.2145566973168 2.74560221439121e-05
0.214584153338944 2.74478917581354e-05
0.214611601230702 2.7439853416373e-05
0.214639041084118 2.74318851999894e-05
0.214666472969318 2.74240118108392e-05
0.214693896981129 2.74162456255454e-05
0.214721313226755 2.74085452306446e-05
0.214748721771985 2.74009403413868e-05
0.214776122712327 2.73934215371512e-05
0.214803516133864 2.73859953144889e-05
0.214830902129178 2.73786560948671e-05
0.214858280785273 2.73713974471865e-05
0.21488565218272 2.73642254092223e-05
0.21491301640813 2.73571528477613e-05
0.214940373560977 2.73501474689813e-05
0.214967723708446 2.73432424674664e-05
0.214995066950914 2.73364281368584e-05
0.215022403379051 2.73297038483848e-05
0.215049733082899 2.73230538643196e-05
0.215077056136763 2.73165032319948e-05
0.215104372639995 2.73100399678976e-05
0.215131682679963 2.73036719980021e-05
0.215158986351961 2.72973693963065e-05
0.215186283721358 2.72911601242371e-05
0.215213574881482 2.72850483884321e-05
0.21524085992987 2.72790278072896e-05
0.215268138957678 2.72730868873374e-05
0.215295412044565 2.72672327197777e-05
0.215322679277285 2.72614693637832e-05
0.215349940746648 2.72557968052333e-05
0.215377196543454 2.72502035122463e-05
0.215404446746966 2.7244708117755e-05
0.215431691455084 2.72392963876096e-05
0.215458930751471 2.72339682198401e-05
0.215486164719691 2.72287343456022e-05
0.215513393454037 2.72235908643747e-05
0.215540617044901 2.72185341418077e-05
0.215567835579043 2.72135608063639e-05
0.215595049139849 2.72086793056e-05
0.215622257819155 2.72038856924263e-05
0.215649461704847 2.71991710549355e-05
0.215676660875902 2.71945507938808e-05
0.215703855426696 2.71900289952627e-05
0.215731045455691 2.71855735731718e-05
0.215758231029265 2.71812379721059e-05
0.215785412267237 2.71769720040734e-05
0.215812589239241 2.71727983745455e-05
0.215839762037615 2.71687161747913e-05
0.21586693075379 2.7164722693585e-05
0.215894095476484 2.71608134320562e-05
0.215921256289916 2.71569974882421e-05
0.215948413287404 2.7153272906373e-05
0.21597556656031 2.71496379957481e-05
0.216002716198306 2.71460811456168e-05
0.216029862279452 2.71426144367738e-05
0.216057004893889 2.7139251140397e-05
0.216084144145029 2.71359753604443e-05
0.216111280120389 2.71327695366662e-05
0.216138412889926 2.71296678551917e-05
0.216165542557781 2.71266683491927e-05
0.216192669226131 2.71237492607321e-05
0.216219792975391 2.71209172604845e-05
0.216246913892652 2.71181772348956e-05
0.216274032069887 2.71155313085915e-05
0.216301147601195 2.71129788704595e-05
0.216328260580066 2.71104997170615e-05
0.216355371079783 2.71081305055063e-05
0.216382479210288 2.71058426730376e-05
0.216409585052961 2.71036436191964e-05
0.21643668869658 2.71015439136503e-05
0.216463790240494 2.70995317297232e-05
0.216490889772224 2.70976112686934e-05
0.216517987383493 2.70957713165835e-05
0.216545083154809 2.70940429786046e-05
0.216572177197788 2.70923921599352e-05
0.216599269589948 2.70908377497075e-05
0.216626360427697 2.70893813251962e-05
0.216653449809023 2.7088020856113e-05
0.216680537829879 2.70867391398461e-05
0.216707624569018 2.70855559877631e-05
0.216734710125006 2.70844663466367e-05
0.216761794591353 2.70834750729155e-05
0.216788878066426 2.70825719411841e-05
0.216815960638367 2.70817528013404e-05
0.216843042391168 2.7081044334813e-05
0.216870123435503 2.70804219277208e-05
0.216897203857431 2.70798861008234e-05
0.216924283743532 2.70794679897464e-05
0.216951363211521 2.70791269201266e-05
0.216978442338442 2.70788756213114e-05
0.217005521214063 2.70787232540564e-05
0.217032599937317 2.70786754481061e-05
0.217059678612765 2.70787174474002e-05
0.217086757330212 2.707884423499e-05
0.217113836174447 2.70790772686368e-05
0.217140915251716 2.70794046001847e-05
0.217167994656316 2.70798202278866e-05
0.217195074476544 2.70803481860736e-05
0.21722215482473 2.70809570661998e-05
0.217249235781796 2.70816621706914e-05
0.217276317443967 2.70824826907989e-05
0.217303399926658 2.70833882831583e-05
0.217330483314941 2.70843876735003e-05
0.217357567702614 2.70854898276174e-05
0.217384653192442 2.70866911467574e-05
0.217411739883589 2.70880011382897e-05
0.217438827884727 2.70894058668053e-05
0.217465917290594 2.70908954194875e-05
0.217493008186013 2.70924892746034e-05
0.217520100675288 2.70941744985696e-05
0.217547194849787 2.70959566093617e-05
0.217574290806396 2.70978666431208e-05
0.217601388673039 2.70998565843619e-05
0.217628488529623 2.71019490499278e-05
0.217655590478673 2.71041506979185e-05
0.217682694629371 2.71064309044153e-05
0.217709801060276 2.71088309185896e-05
0.217736909891194 2.71113368505606e-05
0.217764021228045 2.71139369904469e-05
0.217791135165035 2.71166217836504e-05
0.217818251786819 2.71194369039868e-05
0.217845371223723 2.71223327082764e-05
0.217872493556431 2.71253465236218e-05
0.217899618902955 2.71284630139247e-05
0.217926747365969 2.71316725233167e-05
0.217953879038492 2.71349885392901e-05
0.217981014027031 2.71384247922165e-05
0.218008152451824 2.71419534037073e-05
0.218035294405227 2.71455870165747e-05
0.218062439992244 2.71493350499166e-05
0.218089589327294 2.71531777337362e-05
0.218116742505028 2.71571268759693e-05
0.218143899631904 2.71611962704145e-05
0.218171060828174 2.71653637960121e-05
0.21819822619197 2.71696352975913e-05
0.218225395827268 2.71739997632989e-05
0.218252569827031 2.71784910818987e-05
0.218279748318113 2.71830988732675e-05
0.218306931416986 2.71878080515245e-05
0.218334119225037 2.71926107623233e-05
0.2183613118358 2.71975504596214e-05
0.218388509386259 2.72025826030994e-05
0.218415711968863 2.72077241163273e-05
0.218442919692979 2.72129904794289e-05
0.218470132683458 2.72183486123456e-05
0.218497351032071 2.72238281343591e-05
0.218524574860205 2.72294253115349e-05
0.218551804285517 2.72351167106124e-05
0.218579039402227 2.72409511774061e-05
0.218606280353405 2.7246872667712e-05
0.218633527226072 2.72529289052581e-05
0.218660780154978 2.72590797548359e-05
0.218688039234732 2.72653634961539e-05
0.218715304598228 2.72717524541933e-05
0.218742576350683 2.72782557551079e-05
0.218769854606438 2.72848877713978e-05
0.218797139494209 2.72916319617933e-05
0.218824431126171 2.72984935538819e-05
0.218851729619725 2.73054683005103e-05
0.218879035088025 2.73125637725476e-05
0.218906347651798 2.73197878707152e-05
0.218933667439669 2.73271049436182e-05
0.218960994544612 2.73345837215161e-05
0.218988329128334 2.73421488683431e-05
0.219015671277202 2.73498405419011e-05
0.219043021117744 2.73576651944402e-05
0.219070378782938 2.73656087177749e-05
0.219097744391656 2.73736783404385e-05
0.219125118069997 2.73818672179842e-05
0.219152499937215 2.73901881183078e-05
0.219179890125333 2.73986270054241e-05
0.219207288752338 2.74071782741437e-05
0.219234695930613 2.74158764631632e-05
0.219262111807076 2.74246928886924e-05
0.219289536499964 2.74336437378434e-05
0.219316970143702 2.74427012871245e-05
0.219344412844989 2.74519108604041e-05
0.21937186475585 2.74612314315004e-05
0.219399325987281 2.74706932386637e-05
0.21942679668052 2.74802891663244e-05
0.219454276969686 2.74900172422692e-05
0.219481766986929 2.74998665574e-05
0.219509266853486 2.75098500239999e-05
0.21953677670351 2.75199746818716e-05
0.219564296678192 2.75302495049808e-05
0.219591826927697 2.75406296891524e-05
0.219619367557386 2.75511575637532e-05
0.21964691871495 2.75618186281459e-05
0.219674480533578 2.75726311859867e-05
0.219702053164764 2.75835678305272e-05
0.219729636732594 2.75946415560329e-05
0.21975723137415 2.76058748861752e-05
0.219784837249037 2.76172372740329e-05
0.219812454486311 2.76287231333523e-05
0.219840083209444 2.76403668382357e-05
0.219867723576282 2.76521590506546e-05
0.219895375735333 2.76640939607029e-05
0.219923039829294 2.76761601962894e-05
0.21995071598949 2.76883905941432e-05
0.219978404380084 2.77007566057211e-05
0.22000610513669 2.77132723171949e-05
0.220033818409007 2.77259387118891e-05
0.220061544347719 2.7738754238488e-05
0.220089283101957 2.77517058795366e-05
0.220117034807837 2.77648273017313e-05
0.220144799635138 2.77780974837827e-05
0.220172577732622 2.77915137839251e-05
0.220200369246406 2.78050977220742e-05
0.220228174344128 2.78188209633133e-05
0.220255993165092 2.78327191813958e-05
0.220283825884273 2.78467606739259e-05
0.220311672644947 2.78609643046117e-05
0.220339533609252 2.78753244115899e-05
0.220367408933663 2.78898490114191e-05
0.220395298782675 2.7904533435815e-05
0.22042320331611 2.79193808173229e-05
0.220451122696928 2.7934381685193e-05
0.220479057078613 2.79475924645649e-05
0.220507004671077 2.79385923790947e-05
0.220534943263457 2.79296845574671e-05
0.220562872948014 2.79208586987863e-05
0.220590793806713 2.79121199072227e-05
0.22061870592662 2.79034723094972e-05
0.220646609398929 2.78949190667837e-05
0.220674504317996 2.78864334842462e-05
0.220702390751481 2.78780584688083e-05
0.220730268809949 2.78697482338032e-05
0.220758138558183 2.78615540011476e-05
0.220786000112184 2.78534386201572e-05
0.220813853550804 2.78454065849273e-05
0.220841698957389 2.78374557299162e-05
0.220869536413119 2.78296091855611e-05
0.220897366022305 2.78218606061241e-05
0.220925187882911 2.78141823629326e-05
0.220953002065274 2.7806598166182e-05
0.22098080866344 2.77990933896634e-05
0.22100860775683 2.77916796525354e-05
0.221036399436482 2.7784352976595e-05
0.221064183789459 2.77771309660248e-05
0.221091960920425 2.77699809358174e-05
0.221119730901361 2.77629209396395e-05
0.2211474938223 2.77559657967046e-05
0.221175249788097 2.77490826002605e-05
0.221202998870697 2.77422933130704e-05
0.22123074116401 2.77355900576221e-05
0.221258476754068 2.77289774068281e-05
0.221286205731475 2.77224557218301e-05
0.221313928187197 2.77160211895923e-05
0.221341644208386 2.7709668056236e-05
0.221369353876443 2.77034116782243e-05
0.221397057288121 2.76972412794936e-05
0.2214247545294 2.76911704209525e-05
0.221452445699821 2.7685176844968e-05
0.221480130876666 2.76792669519188e-05
0.221507810143618 2.76734614471072e-05
0.221535483605065 2.7667732402836e-05
0.221563151337468 2.76620901386482e-05
0.221590813427607 2.765654190937e-05
0.221618469969516 2.76510822489755e-05
0.221646121051765 2.76457188581231e-05
0.221673766770623 2.76404381951799e-05
0.221701407208818 2.76352388114164e-05
0.22172904244763 2.76301461918693e-05
0.221756672593822 2.76251283906387e-05
0.221784297722212 2.76202038636028e-05
0.221811917926076 2.76153742233555e-05
0.221839533300299 2.76106265025361e-05
0.221867143926802 2.7605969185387e-05
0.221894749895987 2.76013940843156e-05
0.221922351290071 2.75969248638526e-05
0.221949948214935 2.75925307134621e-05
0.221977540745649 2.75882252543971e-05
0.222005128970903 2.75840285412969e-05
0.222032712999444 2.75799013090272e-05
0.222060292900753 2.75758797261749e-05
0.22208786878048 2.75719376707403e-05
0.22211544071815 2.75680950412486e-05
0.222143008813192 2.75643449762168e-05
0.222170573158168 2.75606685290453e-05
0.222198133826697 2.75570800790979e-05
0.222225690906776 2.75535941682575e-05
0.222253244500944 2.75502132023562e-05
0.222280794714147 2.75468937815849e-05
0.222308341607928 2.75436614550461e-05
0.222335885269383 2.7540559191775e-05
0.222363425828575 2.75375282647969e-05
0.22239096335684 2.75345826319457e-05
0.222418497939472 2.75317455352042e-05
0.222446029685007 2.7528977680292e-05
0.222473558662687 2.75263007865314e-05
0.222501084963474 2.75237366986203e-05
0.222528608700172 2.75212431245525e-05
0.222556129943297 2.75188554649214e-05
0.222583648798762 2.75165481641963e-05
0.222611165346926 2.75143380063692e-05
0.222638679684932 2.75122260059576e-05
0.222666191910938 2.75101925743178e-05
0.222693702103513 2.75082571864353e-05
0.222721210360699 2.75064246236092e-05
0.222748716785323 2.75046604127372e-05
0.222776221445736 2.75030133386445e-05
0.222803724459074 2.75014613593346e-05
0.222831225920434 2.74999906999597e-05
0.222858725911133 2.74986134028426e-05
0.222886224524536 2.74973378015454e-05
0.222913721862338 2.74961490550353e-05
0.222941218011393 2.74950540995576e-05
0.222968713065492 2.74940484533905e-05
0.222996207113946 2.7493151198069e-05
0.223023700265144 2.74923351673677e-05
0.223051192600311 2.74916180305399e-05
0.223078684218342 2.74910041494988e-05
0.223106175222491 2.74904827730883e-05
0.223133665705264 2.74900492550892e-05
0.223161155754519 2.74897164845226e-05
0.223188645471004 2.74894555428255e-05
0.223216134926547 2.74893218229044e-05
0.22324362424837 2.74892774885492e-05
0.223271113525858 2.74893098993048e-05
0.223298602835758 2.74894541189482e-05
0.223326092289877 2.7489690485883e-05
0.223353581980362 2.74900355851028e-05
0.223381072015948 2.74904704417242e-05
0.223408562486389 2.74910027826894e-05
0.223436053489172 2.7491618093186e-05
0.223463545107265 2.74923527315667e-05
0.223491037459997 2.74931796884732e-05
0.223518530639685 2.74941022166411e-05
0.223546024741902 2.74951219884302e-05
0.22357351986389 2.74962335479231e-05
0.223601016097438 2.74974465762844e-05
0.223628513544014 2.74987709996039e-05
0.223656012315014 2.75001967229617e-05
0.223683512511737 2.75017140213484e-05
0.223711014225758 2.75033263780127e-05
0.223738517552136 2.75050393903411e-05
0.223766022591527 2.75068607578531e-05
0.223793529452285 2.75087692681059e-05
0.223821038221553 2.75107750805843e-05
0.223848548996633 2.75129085788734e-05
0.223876061905212 2.75151277978937e-05
0.22390357703301 2.75174510174109e-05
0.223931094484027 2.75198732597404e-05
0.223958614357287 2.75224061016539e-05
0.223986136763389 2.75250218337785e-05
0.224013661785223 2.75277577874569e-05
0.22404118954301 2.75306084438485e-05
0.224068720151454 2.75335382866364e-05
0.224096253689741 2.75365853956748e-05
0.224123790275136 2.75397381518423e-05
0.224151330013288 2.75429835592087e-05
0.224178872996847 2.75463515264104e-05
0.224206419348374 2.75498120274595e-05
0.224233969160401 2.75533813974463e-05
0.224261522541799 2.7557055083826e-05
0.224289079596882 2.75608359181733e-05
0.224316640432801 2.75647182850089e-05
0.224344205151086 2.75687161736224e-05
0.224371773867259 2.75728124125138e-05
0.224399346679672 2.75770303264531e-05
0.224426923709998 2.75813499930918e-05
0.224454505059991 2.7585771026478e-05
0.224482090831018 2.75903141500467e-05
0.224509681145168 2.75949623127e-05
0.224537276107481 2.75997178688087e-05
0.224564875825349 2.7604578341749e-05
0.224592480403691 2.76095519122517e-05
0.224620089955603 2.7614643635737e-05
0.224647704599239 2.7619857182837e-05
0.224675324456422 2.76251624433759e-05
0.224702949618865 2.76305877061928e-05
0.224730580206571 2.7636132569738e-05
0.224758216339141 2.76417681759619e-05
0.224785858107317 2.76475372347446e-05
0.224813505644552 2.76534133543825e-05
0.224841159057906 2.76594110907093e-05
0.224868818468997 2.76655200604098e-05
0.224896483989057 2.76717470806223e-05
0.224924155736138 2.76780825514422e-05
0.224951833818689 2.76845440244044e-05
0.224979518362714 2.76911059697112e-05
0.225007209468684 2.76977999403122e-05
0.225034907268624 2.77045912641143e-05
0.225062611859888 2.77115237136825e-05
0.225090323383602 2.77185816627279e-05
0.225118041965264 2.77257450084862e-05
0.225145767710273 2.77330385979978e-05
0.225173500748871 2.77404398598384e-05
0.225201241188731 2.77479611675671e-05
0.225228989149898 2.77556102936504e-05
0.225256744760192 2.77633741218352e-05
0.225284508134314 2.77712872602949e-05
0.225312279421574 2.77793064490553e-05
0.225340058728023 2.7787452363081e-05
0.225367846180386 2.7795716792627e-05
0.225395641897179 2.78041081299274e-05
0.225423446005309 2.7812630275171e-05
0.225451258635584 2.78212794576217e-05
0.225479079915042 2.78300475085914e-05
0.22550690996255 2.78389443373608e-05
0.225534748906888 2.78479929987575e-05
0.225562596899886 2.78571370029597e-05
0.225590454036889 2.78664193599326e-05
0.225618320456249 2.78758371310888e-05
0.22564619629338 2.78853957440462e-05
0.225674081689124 2.78950820120045e-05
0.225701976771136 2.79048958791466e-05
0.225729881667015 2.79148313942087e-05
0.22575779649841 2.79249223979934e-05
0.225785721420808 2.79351338629545e-05
0.225813656554671 2.79454784001225e-05
0.225841602033071 2.79559752283548e-05
0.225869558008299 2.79666033074184e-05
0.225897524611607 2.79773670696286e-05
0.225925501978676 2.79882620232961e-05
0.225953490240699 2.79993074041832e-05
0.225981489548104 2.80104763301297e-05
0.226009500024434 2.80217996727291e-05
0.226037521824107 2.80332684834492e-05
0.22606555509259 2.80448635374456e-05
0.226093599956127 2.80566183711328e-05
0.226121656574499 2.80685100788902e-05
0.226149725084577 2.80805561000287e-05
0.226177805640677 2.80927375972944e-05
0.226205898378275 2.81050591379197e-05
0.226234003437413 2.81175333166977e-05
0.226262120970729 2.81301640170678e-05
0.226290251134746 2.81429419407406e-05
0.226318394076687 2.8155871904943e-05
0.226346549948592 2.81689410702049e-05
0.226374718889662 2.81821702407487e-05
0.226402901059903 2.81955670643677e-05
0.226431096626967 2.82090991579991e-05
0.226459305726125 2.82227901340511e-05
0.22648752851626 2.82366385749193e-05
0.226515765154834 2.82506524948026e-05
0.226544015807329 2.82648180498062e-05
0.226572280625379 2.82791353116415e-05
0.226600559760691 2.82936255715956e-05
0.226628853386262 2.83082720761588e-05
0.226657161658338 2.83230793085872e-05
0.226685484737647 2.83380404472458e-05
0.226713822778094 2.83499135700911e-05
0.226742172691664 2.83409262232753e-05
0.226770513617888 2.83320271799025e-05
0.226798845645068 2.83232042205729e-05
0.226827168849288 2.83144712517221e-05
0.22685548332054 2.83058341083859e-05
0.226883789154648 2.82972941364418e-05
0.226912086448785 2.82888318981577e-05
0.226940375280683 2.82804597381308e-05
0.226968655740421 2.82721808490945e-05
0.22699692792127 2.82639731214807e-05
0.227025191894392 2.82558726577938e-05
0.227053447767049 2.82478716846139e-05
0.227081695638734 2.82399488859848e-05
0.22710993558762 2.82321063020751e-05
0.227138167693922 2.82243817503323e-05
0.227166392075672 2.82167237391794e-05
0.227194608799412 2.82091533111002e-05
0.227222817952723 2.82016801976601e-05
0.22725101963292 2.81942881332463e-05
0.227279213921054 2.81869963813198e-05
0.227307400917435 2.81797857957364e-05
0.227335580703231 2.81726692400448e-05
0.227363753372471 2.81656394210077e-05
0.227391919011892 2.8158690450812e-05
0.227420077702342 2.81518481671099e-05
0.22744822955051 2.81450902747949e-05
0.227476374640784 2.8138426182893e-05
0.227504513066967 2.81318520804519e-05
0.227532644919048 2.81253599620662e-05
0.22756077027901 2.81189521131089e-05
0.227588889231123 2.811263769531e-05
0.227617001868818 2.81064227304783e-05
0.227645108291549 2.81002825132774e-05
0.227673208574062 2.80942467497716e-05
0.227701302820812 2.80882857957082e-05
0.227729391106607 2.80824209313182e-05
0.227757473527539 2.8076638488168e-05
0.227785550166027 2.80709644801973e-05
0.227813621130507 2.80653562802157e-05
0.227841686486787 2.80598501472042e-05
0.227869746336935 2.80544280408094e-05
0.227897800764975 2.80491145572044e-05
0.227925849879533 2.80438803027814e-05
0.227953893759835 2.80387319378608e-05
0.227981932491773 2.80336741700966e-05
0.228009966165943 2.80287108502971e-05
0.228037994876794 2.80238364018339e-05
0.228066018713195 2.80190498148471e-05
0.22809403776301 2.80143620850452e-05
0.228122052125095 2.80097556132056e-05
0.228150061880708 2.80052429436571e-05
0.228178067123652 2.8000810257839e-05
0.22820606793391 2.79964800869788e-05
0.228234064413997 2.79922433685032e-05
0.228262056657365 2.79880871359169e-05
0.228290044744501 2.798402822721e-05
0.228318028772729 2.79800363666593e-05
0.228346008809095 2.79761697591272e-05
0.228373984978854 2.79723808751769e-05
0.22840195735973 2.79686905843789e-05
0.228429926050314 2.79650834323942e-05
0.228457891133746 2.79615671850312e-05
0.228485852700931 2.79581560419658e-05
0.228513810856973 2.79548250530763e-05
0.228541765682026 2.79515744711039e-05
0.228569717256498 2.79484223239772e-05
0.228597665678822 2.79453744510118e-05
0.228625611053273 2.79424164013096e-05
0.228653553469674 2.79395443225901e-05
0.228681493013996 2.79367597599146e-05
0.228709429773756 2.79340614533573e-05
0.22873736383521 2.79314677515898e-05
0.228765295302961 2.79289697432419e-05
0.228793224272705 2.79265578326737e-05
0.228821150830537 2.79242399439977e-05
0.228849075070481 2.79220141316824e-05
0.228876997084613 2.7919887798022e-05
0.228904916972411 2.79178494823911e-05
0.228932834821893 2.79158960905924e-05
0.228960750717984 2.79140488344434e-05
0.228988664766818 2.79122891315347e-05
0.22901657705595 2.79106187205343e-05
0.22904448767467 2.79090654582784e-05
0.229072396740129 2.79075838882129e-05
0.229100304324017 2.790620040318e-05
0.22912821052442 2.79049217487932e-05
0.229156115446169 2.79037213903697e-05
0.229184019167559 2.79026381762306e-05
0.229211921805735 2.7901618706521e-05
0.229239823424442 2.7900721886391e-05
0.229267724146328 2.7899910728006e-05
0.229295624057056 2.78991877869585e-05
0.229323523244843 2.78985597795855e-05
0.229351421804623 2.78980492136999e-05
0.229379319853837 2.78976205827851e-05
0.229407217474419 2.78972775875305e-05
0.229435114752007 2.78970492927798e-05
0.2294630118013 2.78968858775257e-05
0.229490908687177 2.78968496371938e-05
0.229518805536814 2.78969049251813e-05
0.22954670244174 2.78970395891412e-05
0.229574599481329 2.78972972517553e-05
0.22960249677858 2.78976548366292e-05
0.229630394433417 2.78980954206169e-05
0.229658292528838 2.78986385537565e-05
0.229686191167392 2.78992869129197e-05
0.229714090454304 2.79000075374057e-05
0.229741990461842 2.79008660765455e-05
0.229769891327918 2.79017925265035e-05
0.229797793120445 2.79028303444166e-05
0.229825695950789 2.79039405268461e-05
0.229853599891316 2.7905196869026e-05
0.229881505088185 2.79065442089844e-05
0.229909411632394 2.79079690237713e-05
0.229937319601418 2.79095027934866e-05
0.229965229104211 2.79111362984223e-05
0.22999314024051 2.79128847583231e-05
0.230021053125268 2.79147155810172e-05
0.230048967840849 2.79166409298325e-05
0.230076884481779 2.79186989624311e-05
0.230104803180741 2.79208489855203e-05
0.230132724029727 2.79230893465313e-05
0.230160647119073 2.79254479682744e-05
0.230188572567042 2.79278963694046e-05
0.230216500463411 2.79304575385391e-05
0.23024443092095 2.79331128612909e-05
0.230272364033811 2.79358749790199e-05
0.23030029990879 2.79387477352528e-05
0.230328238656525 2.7941722641658e-05
0.230356180379167 2.79447897861924e-05
0.230384125168953 2.79479809921076e-05
0.230412073149945 2.79512654309493e-05
0.230440024415376 2.79546611302504e-05
0.230467979076506 2.79581470340697e-05
0.23049593722354 2.79617560290166e-05
0.230523898979569 2.79654926781633e-05
0.230551864472248 2.79693192539908e-05
0.230579833791502 2.7973244654346e-05
0.230607807036156 2.79772745187069e-05
0.230635784310675 2.79814218477653e-05
0.230663765732522 2.79856770206662e-05
0.230691751409543 2.79900589320545e-05
0.230719741468475 2.79945025521359e-05
0.230747735971027 2.79990992912596e-05
0.230775735070319 2.80037902122261e-05
0.230803738860531 2.80085972293383e-05
0.23083174745776 2.80135129165373e-05
0.230859760970677 2.80185475952756e-05
0.230887779518272 2.8023675518108e-05
0.23091580319379 2.80289353718465e-05
0.230943832129162 2.80342901036039e-05
0.230971866419266 2.80397858299976e-05
0.230999906205096 2.80453674488907e-05
0.231027951572544 2.80510782118062e-05
0.231056002650756 2.8056894786663e-05
0.231084059545543 2.80628301771418e-05
0.23111212237572 2.80688806458577e-05
0.231140191256366 2.80750547405661e-05
0.231168266311106 2.8081342675718e-05
0.231196347653782 2.80877469393118e-05
0.231224435400721 2.80942619303519e-05
0.231252529662652 2.81009043597371e-05
0.231280630567011 2.81076558991084e-05
0.231308738222911 2.81145221969172e-05
0.231336852745108 2.81215293420166e-05
0.23136497427445 2.81286434890034e-05
0.231393102917939 2.81358647261377e-05
0.231421238782665 2.81432351282391e-05
0.231449382017793 2.8150698918039e-05
0.231477532716711 2.81582988190026e-05
0.23150569101553 2.81660264167323e-05
0.231533857041947 2.81738654857761e-05
0.231562030907432 2.8181836522891e-05
0.231590212743955 2.81899405743633e-05
0.23161840268453 2.81981544719351e-05
0.231646600839002 2.82064981380439e-05
0.23167480733714 2.82149689048001e-05
0.231703022306044 2.8223566151564e-05
0.231731245872196 2.82322977991354e-05
0.231759478169995 2.8241155893151e-05
0.231787719325888 2.82501329305683e-05
0.231815969458819 2.82592477267333e-05
0.231844228706546 2.82684951960743e-05
0.231872497201742 2.82778562020418e-05
0.231900775057944 2.8287357121183e-05
0.231929062415065 2.82970085599223e-05
0.231957359423625 2.83067734773454e-05
0.231985666197102 2.83166761503278e-05
0.232013982873252 2.83267076650483e-05
0.232042309580918 2.83368834405815e-05
0.232070646464358 2.83471938398857e-05
0.232098993658198 2.83576423830619e-05
0.232127351300581 2.83682282584167e-05
0.232155719528839 2.8378949513638e-05
0.232184098478353 2.83898014909355e-05
0.232212488279844 2.84008019885241e-05
0.232240889081833 2.84119471945889e-05
0.232269301029027 2.84232243742059e-05
0.232297724253401 2.84346447277817e-05
0.232326158898129 2.84462058111469e-05
0.23235460510394 2.8457930527054e-05
0.232383063034467 2.84697676066548e-05
0.232411532802074 2.84817578954255e-05
0.232440014559969 2.84939084575705e-05
0.232468508468427 2.85061913017853e-05
0.232497014659729 2.85186221537615e-05
0.232525533281883 2.85311940642586e-05
0.232554064475947 2.85439404508965e-05
0.232582608416398 2.85568322871259e-05
0.232611165248685 2.85698701926602e-05
0.232639735118878 2.8583058299707e-05
0.232668318177177 2.85964057534123e-05
0.232696914582931 2.86099084680779e-05
0.232725524491399 2.86235643765244e-05
0.232754148055775 2.86373658563589e-05
0.232782785421632 2.86513329629668e-05
0.232811436754595 2.86654680655886e-05
0.23284010222266 2.86797424608186e-05
0.232868781965121 2.86941880710063e-05
0.232897476153192 2.87087757806934e-05
0.232926184928973 2.87235577798623e-05
0.232954908486753 2.87384955641073e-05
0.232983646982317 2.87496498251097e-05
0.233012396632142 2.87406666419795e-05
0.233041137298784 2.87317596282989e-05
0.233069869058412 2.87229466863227e-05
0.233098592005098 2.87142280537546e-05
0.233127306233152 2.87056018300701e-05
0.233156011834982 2.8697069894854e-05
0.233184708904877 2.86886119726553e-05
0.23321339751685 2.86802645397672e-05
0.23324207778139 2.86719948929264e-05
0.233270749776282 2.86638105480453e-05
0.23329941358683 2.86557262037272e-05
0.233328069313034 2.86477322293947e-05
0.233356717045264 2.86398204512465e-05
0.233385356865715 2.86320143029632e-05
0.233413988880018 2.86242852029889e-05
0.233442613165221 2.86166465764078e-05
0.233471229811797 2.86091016166989e-05
0.233499838913414 2.86016525816885e-05
0.233528440565996 2.85942835821838e-05
0.233557034849578 2.85869985391389e-05
0.233585621848117 2.85798267323118e-05
0.233614201674849 2.85727324685675e-05
0.233642774407318 2.85657271963247e-05
0.233671340134514 2.85588157091864e-05
0.233699898950223 2.85519871376862e-05
0.233728450937361 2.85452422311091e-05
0.233756996179592 2.85386056772413e-05
0.233785534785269 2.85320616969736e-05
0.233814066846966 2.8525603850206e-05
0.233842592450817 2.8519229343339e-05
0.23387111168016 2.85129490726137e-05
0.233899624629232 2.85067573514464e-05
0.233928131386584 2.85006521169984e-05
0.233956632038701 2.84946437983125e-05
0.233985126682499 2.84887285741606e-05
0.234013615411073 2.84828995721085e-05
0.234042098310645 2.84771535242622e-05
0.23407057546417 2.84715094880071e-05
0.234099046973658 2.84659723415143e-05
0.234127512945999 2.84604867746196e-05
0.234155973432774 2.84551076754686e-05
0.234184428540449 2.8449828580329e-05
0.23421287836903 2.84446411406555e-05
0.23424132301017 2.84395394922653e-05
0.234269762549663 2.84345267532065e-05
0.234298197076416 2.84296062725906e-05
0.234326626682688 2.84247827143083e-05
0.234355051465403 2.84200415282067e-05
0.234383471506931 2.84154083867882e-05
0.234411886915318 2.84108370010807e-05
0.234440297752319 2.84063814341151e-05
0.234468704133753 2.84020057062723e-05
0.234497106139459 2.83977181402449e-05
0.234525503857599 2.83935336603851e-05
0.23455389739126 2.83894205336462e-05
0.234582286811794 2.83854239445494e-05
0.234610672235738 2.83815011005713e-05
0.234639053736839 2.83776879942161e-05
0.234667431424833 2.83739594509479e-05
0.234695805384284 2.83703244162105e-05
0.2347241757087 2.83667741776816e-05
0.234752542482878 2.83633297019255e-05
0.23478090581258 2.83599702364812e-05
0.234809265782816 2.83566963091353e-05
0.234837622479125 2.83535170433611e-05
0.234865975996169 2.83504220159455e-05
0.234894326418185 2.83474333016627e-05
0.234922673851486 2.83445358346539e-05
0.234951018387321 2.83417273147701e-05
0.234979360114636 2.83390170676257e-05
0.235007699131703 2.83364033161186e-05
0.235036035535019 2.8333885596514e-05
0.235064369420616 2.83314473296796e-05
0.235092700867946 2.83291009369667e-05
0.235121029968882 2.83268682174403e-05
0.2351493568371 2.83247293759193e-05
0.235177681566476 2.83226650210434e-05
0.235206004231497 2.8320692649959e-05
0.235234324924147 2.83188319491321e-05
0.235262643756096 2.83170765212602e-05
0.235290960832617 2.83153860434887e-05
0.235319276218661 2.83137971192386e-05
0.23534759001578 2.8312310289142e-05
0.235375902326069 2.8310910360699e-05
0.23540421323643 2.83096244760082e-05
0.235432522860906 2.83084240752879e-05
0.235460831284981 2.83073029459262e-05
0.235489138587927 2.83062948998697e-05
0.235517444882827 2.83053882653107e-05
0.235545750271092 2.83045697603459e-05
0.235574054840853 2.83038323907707e-05
0.235602358673243 2.83032088629501e-05
0.235630661882106 2.83026946520718e-05
0.235658964576758 2.83022561561929e-05
0.235687266832914 2.83019228694328e-05
0.235715568755784 2.83016814503968e-05
0.235743870437234 2.83015403639008e-05
0.235772171977598 2.83014986000689e-05
0.235800473476198 2.83015515746592e-05
0.235828775027773 2.83017027726971e-05
0.235857076730546 2.8301957889209e-05
0.235885378688435 2.830229011678e-05
0.235913680978552 2.83027519748763e-05
0.235941983730527 2.83032980759101e-05
0.235970287028602 2.83039525731972e-05
0.235998590981176 2.83046900791657e-05
0.236026895671255 2.83055447945684e-05
0.236055201216049 2.83064786907569e-05
0.23608350769474 2.83075359516172e-05
0.236111815230692 2.83086793016788e-05
0.236140123909993 2.83099306379222e-05
0.236168433840631 2.83112837235027e-05
0.236196745124355 2.83127157214849e-05
0.236225057840076 2.83142719036313e-05
0.23625337211198 2.83159338161309e-05
0.236281688045796 2.83176834395188e-05
0.236310005729236 2.83195255880415e-05
0.236338325254824 2.83214970441593e-05
0.236366646751868 2.83235565799651e-05
0.236394970308448 2.83257210736504e-05
0.236423296029521 2.83280020652991e-05
0.236451624031587 2.83303725413246e-05
0.236479954404128 2.83328354811731e-05
0.236508287239609 2.83354162499215e-05
0.236536622655859 2.83380999844543e-05
0.236564960755844 2.83408997335848e-05
0.236593301655577 2.83437977095374e-05
0.236621645453287 2.83467856859752e-05
0.236649992238973 2.83498813067812e-05
0.236678342120279 2.83531006236656e-05
0.236706695220903 2.83564218481695e-05
0.236735051642751 2.83598417577408e-05
0.236763411484509 2.83633809603831e-05
0.236791774865469 2.83670260395958e-05
0.236820141891509 2.83707819855794e-05
0.236848512673495 2.83746253837856e-05
0.236876887298878 2.83785923952435e-05
0.236905265891274 2.83826621196071e-05
0.236933648553393 2.83868551471183e-05
0.23696203540854 2.839114068292e-05
0.236990426549223 2.8395548843624e-05
0.237018822098067 2.84000585199911e-05
0.237047222156587 2.84046773746898e-05
0.237075626833962 2.840941337402e-05
0.237104036247336 2.84142677479472e-05
0.237132450515084 2.8419233290331e-05
0.237160869748374 2.842429968627e-05
0.23718929404806 2.8429490288308e-05
0.237217723538348 2.84347815145078e-05
0.237246158319863 2.84401886233151e-05
0.237274598508486 2.84457271440662e-05
0.23730304423563 2.84513677586189e-05
0.237331495603389 2.84571163245341e-05
0.237359952719713 2.84629997672663e-05
0.237388415719481 2.84689814096422e-05
0.23741688470089 2.84750750706671e-05
0.237445359775961 2.84813068778492e-05
0.237473841082839 2.84876500504103e-05
0.237502328732889 2.84941057082052e-05
0.237530822838598 2.85006702147255e-05
0.237559323508812 2.85073743955249e-05
0.237587830883208 2.8514186387226e-05
0.237616345069595 2.85211257823924e-05
0.237644866195377 2.85281633496776e-05
0.237673394358727 2.8535356558853e-05
0.237701929715286 2.85426466218647e-05
0.237730472361908 2.85500646370299e-05
0.237759022426545 2.8557610011518e-05
0.237787580036556 2.85652607698792e-05
0.237816145297326 2.85730589805149e-05
0.237844718356307 2.85809667867656e-05
0.237873299323094 2.85890068828224e-05
0.237901888329976 2.8597160691996e-05
0.237930485490668 2.86054549083553e-05
0.237959090945577 2.86138784220188e-05
0.237987704823999 2.86224255481281e-05
0.238016327249547 2.86310976293052e-05
0.238044958347176 2.86398881824729e-05
0.238073598235359 2.86488092157923e-05
0.238102247044574 2.86578632523333e-05
0.238130904907827 2.86670597530334e-05
0.23815957196758 2.86763889759937e-05
0.238188248356556 2.868583677154e-05
0.238216934193327 2.86954170933673e-05
0.238245629610421 2.87051361297125e-05
0.23827433474655 2.871497134327e-05
0.238303049717894 2.87249604661507e-05
0.23833177467836 2.87350899030526e-05
0.238360509768263 2.87453497859252e-05
0.238389255118049 2.87557355434962e-05
0.238418010853592 2.87662734751029e-05
0.238446777127067 2.87769390465785e-05
0.238475554066114 2.87877369951233e-05
0.238504341803109 2.8798682012005e-05
0.238533140485121 2.88097780357318e-05
0.238561950263157 2.88209961555818e-05
0.238590771259312 2.88323728980236e-05
0.23861960363221 2.88438850684841e-05
0.238648447517279 2.88555415503707e-05
0.238677303058829 2.88673374834397e-05
0.238706170396313 2.88792904467903e-05
0.23873504968676 2.88913917746163e-05
0.238763941078534 2.89036161278937e-05
0.238792844694662 2.89160104700226e-05
0.238821760705132 2.89285379638991e-05
0.238850689243096 2.89412229910654e-05
0.238879630466087 2.89540546315585e-05
0.238908584520719 2.8967036413663e-05
0.238937551557132 2.89801877520376e-05
0.238966531744884 2.89934699181581e-05
0.238995525214803 2.90069171023373e-05
0.239024532131905 2.90205300482647e-05
0.239053552661953 2.90342854963729e-05
0.239082586947449 2.90482035694783e-05
0.239111635151019 2.90622712309773e-05
0.23914069742225 2.90765003475932e-05
0.239169773922598 2.90908956251924e-05
0.239198864818223 2.91054531544742e-05
0.239227970271377 2.91201740871301e-05
0.239257090445464 2.91350630922516e-05
0.239286225508557 2.91472841894224e-05
0.239315372792746 2.91383085085006e-05
0.239344511101255 2.91294190489397e-05
0.239373640520303 2.91205899860165e-05
0.239402761110289 2.91118759915101e-05
0.239431872986281 2.91032576397334e-05
0.239460976243921 2.90947075310373e-05
0.239490070951452 2.90862794627746e-05
0.239519157230915 2.90779227840615e-05
0.239548235153699 2.90696524756959e-05
0.239577304806174 2.90614848303664e-05
0.239606366291005 2.90534068173943e-05
0.239635419697822 2.90454292404948e-05
0.239664465127063 2.90375184870508e-05
0.23969350264555 2.90297210026796e-05
0.239722532366552 2.90220013910866e-05
0.239751554367943 2.90143795147957e-05
0.239780568747458 2.90068544047815e-05
0.239809575601863 2.89994009584382e-05
0.239838575002821 2.89920558682069e-05
0.23986756705869 2.89848038097998e-05
0.239896551862499 2.89776355687264e-05
0.239925529498068 2.8970557193116e-05
0.239954500055261 2.89635588479284e-05
0.239983463614109 2.89566722681805e-05
0.240012420286377 2.89498686040236e-05
0.240041370154981 2.8943159387961e-05
0.240070313314369 2.89365301213543e-05
0.240099249844491 2.89300018779834e-05
0.240128179846369 2.89235640818904e-05
0.240157103410451 2.89172268473438e-05
0.240186020637298 2.89109654565253e-05
0.240214931602754 2.89047961707872e-05
0.240243836398925 2.88987196453694e-05
0.240272735118571 2.88927468828047e-05
0.240301627865453 2.88868521065925e-05
0.24033051471756 2.888106695541e-05
0.240359395784515 2.88753528530296e-05
0.240388271137368 2.88697407221136e-05
0.240417140878091 2.88642115604962e-05
0.240446005089651 2.88587888546686e-05
0.240474863878506 2.88534397934518e-05
0.240503717318299 2.88481883100936e-05
0.240532565506609 2.88430342104893e-05
0.24056140854082 2.88379698674302e-05
0.240590246510687 2.88329857645883e-05
0.240619079496452 2.882810224602e-05
0.240647907598698 2.88233146683776e-05
0.240676730913366 2.88186121404534e-05
0.240705549525507 2.88140178089303e-05
0.240734363543316 2.88095061061004e-05
0.240763173049422 2.88050778744991e-05
0.240791978127296 2.88007471745052e-05
0.240820778874471 2.87965163789998e-05
0.24084957539085 2.87923805806744e-05
0.24087836777143 2.8788317988202e-05
0.240907156089419 2.87843672097022e-05
0.240935940456628 2.87804963084884e-05
0.240964720952937 2.87767303644697e-05
0.240993497683301 2.87730360073835e-05
0.241022270719309 2.87694494006093e-05
0.241051040168709 2.87659590391844e-05
0.241079806127748 2.87625569377153e-05
0.241108568684686 2.87592502105424e-05
0.241137327934897 2.87560293408285e-05
0.241166083964237 2.875291142394e-05
0.241194836875661 2.87498927409065e-05
0.241223586768402 2.87469677798383e-05
0.241252333736182 2.87441334279038e-05
0.24128107786961 2.87413743547716e-05
0.241309819243965 2.87387286485989e-05
0.241338557972613 2.87361742309635e-05
0.241367294146844 2.87337174110985e-05
0.241396027864255 2.87313419957203e-05
0.241424759206251 2.87290754919897e-05
0.241453488281743 2.87269043447178e-05
0.241482215186088 2.87248050946421e-05
0.241510939991183 2.87228244030469e-05
0.241539662815586 2.87209332371634e-05
0.241568383748823 2.87191316103479e-05
0.241597102880433 2.87174238908858e-05
0.241625820304324 2.87158187693516e-05
0.241654536123093 2.87143211149031e-05
0.241683250444208 2.87129077206731e-05
0.241711963351929 2.87115760084108e-05
0.241740674927937 2.87103619953379e-05
0.241769385289933 2.87092313708626e-05
0.241798094521303 2.8708206528726e-05
0.241826802727832 2.87072699576447e-05
0.24185550999779 2.87064385247705e-05
0.241884216436315 2.87056973759823e-05
0.241912922133691 2.87050479648508e-05
0.241941627181655 2.87045138759987e-05
0.241970331695531 2.87040693033155e-05
0.241999035764835 2.87037324089164e-05
0.242027739497244 2.87034761511813e-05
0.242056442973395 2.87033251545999e-05
0.242085146298549 2.87032747132835e-05
0.242113849573263 2.87033263380846e-05
0.242142552899601 2.87034563935314e-05
0.242171256355994 2.87037061304771e-05
0.242199960062125 2.87040447518033e-05
0.242228664106877 2.87044925163422e-05
0.242257368599393 2.87050407595483e-05
0.242286073640153 2.8705686989739e-05
0.242314779327142 2.87064406335483e-05
0.242343485767776 2.87072689488856e-05
0.242372193036725 2.8708216665992e-05
0.242400901253391 2.87092651904368e-05
0.242429610518581 2.87104116878667e-05
0.242458320930269 2.87116555662484e-05
0.242487032585835 2.87129984582475e-05
0.242515745584293 2.87144575345244e-05
0.242544460041828 2.87160216840897e-05
0.242573176063512 2.87176820828235e-05
0.242601893745595 2.87194283854163e-05
0.24263061317398 2.87212864959729e-05
0.242659334460476 2.8723259875166e-05
0.242688057720351 2.87253278511634e-05
0.242716783048203 2.87274983439002e-05
0.242745510546547 2.87297795490718e-05
0.242774240326096 2.87321668644893e-05
0.24280297249296 2.87346579108025e-05
0.242831707150871 2.87372450707085e-05
0.242860444395942 2.87399452352048e-05
0.242889184341177 2.8742744031247e-05
0.242917927085208 2.87456533872996e-05
0.242946672738595 2.87486762709621e-05
0.242975421414866 2.87518122904712e-05
0.243004173227157 2.87550338397629e-05
0.243032928260997 2.87583596408477e-05
0.243061686620637 2.87618086374474e-05
0.243090448429275 2.87653634948185e-05
0.24311921379277 2.87690328321145e-05
0.243147982825602 2.87728001108713e-05
0.243176755625713 2.87766818877562e-05
0.2432055323076 2.87806623800864e-05
0.24323431296998 2.8784771407846e-05
0.243263097741388 2.87889866881215e-05
0.243291886728076 2.87933008148662e-05
0.243320680028891 2.87977301094366e-05
0.243349477759001 2.88022714424633e-05
0.243378280030443 2.88069202710098e-05
0.243407086950714 2.88116760007816e-05
0.243435898626715 2.88165633189876e-05
0.243464715190034 2.88215609438552e-05
0.243493536750978 2.88266498546273e-05
0.243522363400832 2.88318734124199e-05
0.243551195274245 2.8837204474401e-05
0.243580032478719 2.88426498963237e-05
0.243608875128616 2.88482080676854e-05
0.243637723336683 2.88538970523713e-05
0.243666577233736 2.88596879148624e-05
0.243695436921651 2.88656046683304e-05
0.243724302526319 2.88716244864771e-05
0.243753174150805 2.8877768539964e-05
0.243782051919345 2.88840391539688e-05
0.243810935958499 2.88904268952756e-05
0.243839826385395 2.88969262231849e-05
0.243868723311618 2.89035406318101e-05
0.24389762685225 2.89102756944872e-05
0.243926537127944 2.89171304623288e-05
0.243955454258406 2.89241266666675e-05
0.243984378385073 2.89312195805551e-05
0.244013309604654 2.89384402436719e-05
0.244042248044897 2.89457892336768e-05
0.244071193834131 2.8953248816904e-05
0.244100147082948 2.89608492614868e-05
0.244129107932209 2.8968558410442e-05
0.24415807649062 2.89764021372675e-05
0.244187052892757 2.89843660965206e-05
0.244216037258854 2.89924498872505e-05
0.244245029708741 2.90006736603812e-05
0.244274030382401 2.90090176419989e-05
0.244303039400043 2.9017496023494e-05
0.244332056896067 2.90260999608515e-05
0.244361082996028 2.90348293973104e-05
0.244390117825425 2.90436796994351e-05
0.244419161505124 2.90526549606124e-05
0.244448214160085 2.90617911089702e-05
0.244477275951194 2.90710417168376e-05
0.244506346992911 2.90804220226733e-05
0.244535427414933 2.9089937725445e-05
0.244564517352659 2.90995752180566e-05
0.244593616927877 2.91093607039475e-05
0.244622726288581 2.91192798031923e-05
0.244651845568384 2.91293251738459e-05
0.244680974893558 2.91395306412092e-05
0.244710114424199 2.91498555517594e-05
0.244739264279751 2.91603134137863e-05
0.244768424593165 2.91709116190039e-05
0.244797595504784 2.91816563430227e-05
0.244826777161127 2.91925348375637e-05
0.244855969695964 2.92035509477956e-05
0.244885173246912 2.92146993121372e-05
0.244914387946224 2.92260038671094e-05
0.244943613950091 2.92374521157337e-05
0.244972851402207 2.92490432509684e-05
0.245002100445458 2.92607641920602e-05
0.24503136120965 2.92726436765469e-05
0.245060633853327 2.9284677460475e-05
0.245089918530787 2.9296858629504e-05
0.245119215389417 2.93091760379022e-05
0.245148524565455 2.93216426926136e-05
0.245177846208147 2.93342499852454e-05
0.245207180458132 2.93470133561605e-05
0.245236527471489 2.93599392421377e-05
0.245265887410731 2.93730220285925e-05
0.245295260432759 2.93862285457034e-05
0.245324646661305 2.93996180898253e-05
0.245354046279395 2.94131383057669e-05
0.245383459417701 2.942682904893e-05
0.24541288624675 2.94406871410047e-05
0.245442326933891 2.9454697573053e-05
0.245471781631464 2.94688489918124e-05
0.245501250480455 2.94831751766077e-05
0.245530733655632 2.94976519255248e-05
0.245560231307558 2.95123092600943e-05
0.245589743616818 2.95271301834271e-05
0.245619270747001 2.95420983024551e-05
0.245648812845303 2.9534344819935e-05
0.245678347190123 2.95254344046071e-05
0.245707872624528 2.95166120405812e-05
0.245737389236569 2.95078873791934e-05
0.245766897123948 2.94992545899086e-05
0.245796396378538 2.94907069129838e-05
0.245825887085451 2.94822498554546e-05
0.245855369335306 2.94738915157356e-05
0.245884843226822 2.94656294317483e-05
0.245914308856254 2.94574518639615e-05
0.245943766308118 2.9449374731942e-05
0.24597321568285 2.94413773091752e-05
0.246002657060159 2.94334854158938e-05
0.246032090545575 2.94256776861043e-05
0.246061516223261 2.94179578904139e-05
0.246090934181151 2.9410333542301e-05
0.246120344514693 2.94028100006538e-05
0.246149747324694 2.93953670596785e-05
0.246179142691754 2.9388016449675e-05
0.246208530708203 2.93807642333784e-05
0.246237911472437 2.93736096956461e-05
0.246267285082132 2.93665326230253e-05
0.246296651614756 2.93595653416176e-05
0.246326011180097 2.93526696504625e-05
0.246355363849748 2.93458736373797e-05
0.246384709723385 2.93391651364587e-05
0.246414048888521 2.93325679439161e-05
0.246443381456465 2.93260451598047e-05
0.246472707501625 2.93196118777179e-05
0.246502027113503 2.93132753439682e-05
0.246531340388847 2.93070361709849e-05
0.246560647425018 2.93008929463231e-05
0.246589948317964 2.92948286289744e-05
0.246619243146593 2.92888673114845e-05
0.246648532013905 2.92830004090306e-05
0.246677815014314 2.92772083683349e-05
0.246707092222682 2.92715350391381e-05
0.246736363757721 2.92659197997627e-05
0.246765629677521 2.92604214651766e-05
0.246794890098986 2.92550025518077e-05
0.246824145101538 2.9249682990062e-05
0.246853394784528 2.92444717055741e-05
0.246882639256233 2.92393356019038e-05
0.246911878591835 2.92342919530944e-05
0.246941112883788 2.92293437938327e-05
0.246970342227582 2.9224496610528e-05
0.246999566724193 2.92197362843931e-05
0.247028786460477 2.92150622433416e-05
0.247058001522721 2.92104928333631e-05
0.247087212015554 2.92060093208576e-05
0.247116418024875 2.92016119305123e-05
0.247145619636805 2.91973076891107e-05
0.247174816944494 2.9193100579693e-05
0.247204010045074 2.91890002582354e-05
0.247233199045332 2.91849862556291e-05
0.247262384031588 2.91810687743047e-05
0.247291565100362 2.91772290899416e-05
0.247320742329452 2.91735048469264e-05
0.247349915834299 2.91698671180607e-05
0.247379085701417 2.91663195943484e-05
0.247408252021012 2.91628619336706e-05
0.247437414882945 2.91595122163624e-05
0.247466574395162 2.91562322254008e-05
0.247495730627387 2.91530650453883e-05
0.247524883692432 2.91499879979873e-05
0.24755403368043 2.91470052903768e-05
0.247583180685721 2.91441287748762e-05
0.247612324814496 2.91413399433033e-05
0.247641466154439 2.9138641719638e-05
0.247670604796159 2.91360351869905e-05
0.247699740831346 2.91335227478018e-05
0.247728874354093 2.91311154324522e-05
0.247758005469526 2.91288015426016e-05
0.247787134271068 2.91265884727659e-05
0.247816260859541 2.91244568530674e-05
0.247845385316394 2.91224312450811e-05
0.247874507747639 2.91205073866996e-05
0.247903628255026 2.91186565641497e-05
0.24793274691159 2.91169329124882e-05
0.247961863844503 2.91152692583928e-05
0.247990979113761 2.9113736548063e-05
0.248020092850309 2.91122868753418e-05
0.248049205137185 2.91109321538337e-05
0.248078316069338 2.91096702455675e-05
0.248107425739584 2.91085054185384e-05
0.248136534245002 2.91074543854064e-05
0.248165641699388 2.91064895036518e-05
0.248194748188892 2.91056280570755e-05
0.248223853816949 2.91048653372308e-05
0.248252958682286 2.9104190927385e-05
0.248282062873213 2.9103614851781e-05
0.248311166488065 2.9103145367581e-05
0.248340269633433 2.91027769886058e-05
0.248369372410421 2.9102494590178e-05
0.248398474905011 2.91023252552196e-05
0.248427577230267 2.9102242557979e-05
0.248456679472825 2.91022641604259e-05
0.248485781736985 2.91023881356514e-05
0.248514884125121 2.910261287846e-05
0.248543986737999 2.91029528660561e-05
0.248573089690865 2.9103365784635e-05
0.24860219305665 2.91038844371161e-05
0.248631296941087 2.91044927870427e-05
0.248660401433874 2.91052318637642e-05
0.248689506665738 2.91060686861025e-05
0.248718612734424 2.91070019219758e-05
0.248747719736346 2.91080286188522e-05
0.248776827764965 2.91091694023756e-05
0.248805936934367 2.91103909641954e-05
0.248835047325331 2.91117473227755e-05
0.248864159072654 2.91131712187528e-05
0.248893272243873 2.91147132958681e-05
0.248922386957169 2.91163782059975e-05
0.248951503335375 2.91181249986934e-05
0.248980621460373 2.91199762845231e-05
0.249009741436658 2.91219339053821e-05
0.249038863370563 2.912398291268e-05
0.249067987353476 2.9126159986738e-05
0.249097113513463 2.91284356742501e-05
0.249126241949137 2.91308131437607e-05
0.249155372762281 2.91332921040096e-05
0.249184506054385 2.91358763580732e-05
0.249213641930743 2.91385850358279e-05
0.249242780515779 2.91413850518717e-05
0.24927192190083 2.91442980571047e-05
0.249301066198888 2.9147301146571e-05
0.249330213500034 2.91504444739571e-05
0.249359363944508 2.91536742357011e-05
0.249388517618744 2.9157009572537e-05
0.249417674628316 2.91604532025288e-05
0.249446835081519 2.91640137087048e-05
0.249475999095228 2.91676723466116e-05
0.249505166767574 2.91714641263197e-05
0.249534338231701 2.91753361740821e-05
0.249563513567875 2.9179344251924e-05
0.249592692912127 2.91834436998473e-05
0.249621876355826 2.91876706621726e-05
0.249651064026489 2.91920050482188e-05
0.249680256031537 2.91964326882421e-05
0.249709452464225 2.92009814972511e-05
0.249738653445722 2.92056452462069e-05
0.249767859090968 2.92104307303711e-05
0.249797069521699 2.92153144766064e-05
0.249826284836175 2.92203381601459e-05
0.249855505174336 2.92254468088863e-05
0.249884730621144 2.9230684492496e-05
0.249913961305637 2.92360400654301e-05
0.249943197345702 2.92414974782611e-05
0.249972438843181 2.92470820146584e-05
0.250001685925195 2.92527854886919e-05
0.250030938710684 2.92585948301899e-05
0.250060197305514 2.92645221397062e-05
0.250089461827654 2.92705710093722e-05
0.250118732398663 2.92767418730322e-05
0.250148009140536 2.92830267692826e-05
0.250177292167306 2.92894164110829e-05
0.250206581583717 2.9295956117308e-05
0.250235877539834 2.93026041390853e-05
0.250265180143973 2.93093733086431e-05
0.250294489517282 2.9316245507048e-05
0.250323805762789 2.93232464281619e-05
0.250353129009217 2.93303899009261e-05
0.250382459399118 2.93376348500458e-05
0.250411797033968 2.93450114400432e-05
0.250441142045408 2.93525036510608e-05
0.250470494549059 2.9360135399265e-05
0.250499854684458 2.93678863676932e-05
0.250529222570826 2.93757589620683e-05
0.250558598329788 2.93837662006357e-05
0.250587982095989 2.93918823140476e-05
0.250617373978303 2.94001431855588e-05
0.250646774121488 2.9408518846011e-05
0.250676182640334 2.94170238537083e-05
0.250705599664188 2.94256764670693e-05
0.250735025340655 2.943443298103e-05
0.250764459773636 2.94433242587101e-05
0.250793903097895 2.94523562562517e-05
0.250823355454151 2.94615135744025e-05
0.250852816967725 2.94708113714228e-05
0.250882287779097 2.94802284948284e-05
0.250911768007592 2.94897692694848e-05
0.250941257776861 2.94994881873227e-05
0.250970757265049 2.95092941863451e-05
0.251000266559235 2.9519264008955e-05
0.251029785823244 2.95293622835431e-05
0.251059315185527 2.95395987016106e-05
0.251088854784229 2.95499784106973e-05
0.25111840476264 2.95604840316746e-05
0.251147965246671 2.95711297888501e-05
0.25117753637646 2.95819221091611e-05
0.251207118298569 2.95928613198132e-05
0.251236711159889 2.96039091951013e-05
0.251266315069084 2.96151189786121e-05
0.251295930188063 2.96264825709909e-05
0.251325556670634 2.96379843078713e-05
0.251355194654942 2.96496364702369e-05
0.251384844291412 2.96614179528696e-05
0.251414505709365 2.96733435369814e-05
0.251444179052902 2.96854283814391e-05
0.251473864481283 2.96976608570263e-05
0.25150356214214 2.97100506108391e-05
0.251533272192751 2.97225599483776e-05
0.2515629947527 2.97352376410085e-05
0.251592729990341 2.97480597323182e-05
0.251622478050073 2.97610471836036e-05
0.251652239097256 2.97741739531796e-05
0.25168201327121 2.97874650511813e-05
0.251711800736261 2.98009018033219e-05
0.251741601638064 2.98145037920218e-05
0.251771416141856 2.98282612272955e-05
0.251801244403083 2.98421570515259e-05
0.251831086560135 2.98562325044093e-05
0.251860942792639 2.98704715073182e-05
0.251890813264147 2.98848570237225e-05
0.25192069812117 2.98994191220047e-05
0.251950597540292 2.99141232315148e-05
0.251980511663524 2.99289987829261e-05
0.252010440662307 2.99292430851321e-05
0.252040369905392 2.99203080207937e-05
0.252070290213413 2.99114741922941e-05
0.252100201687605 2.9902720023799e-05
0.252130104407629 2.98940437600962e-05
0.252159998451389 2.98854863407149e-05
0.25218988393773 2.98770100109342e-05
0.252219760947741 2.98686318515555e-05
0.252249629579592 2.98603389402559e-05
0.252279489918532 2.9852148745187e-05
0.252309342067278 2.98440548611956e-05
0.252339186122139 2.98360367963865e-05
0.252369022158935 2.98281114764765e-05
0.252398850270412 2.98202899949864e-05
0.252428670560407 2.98125586293803e-05
0.252458483119036 2.98049348683767e-05
0.252488288053904 2.97973877490753e-05
0.252518085441653 2.97899281396453e-05
0.252547875369793 2.97825800609065e-05
0.252577657949854 2.97753134625756e-05
0.252607433263317 2.97681386873046e-05
0.252637201402004 2.97610404583915e-05
0.252666962442462 2.97540670283165e-05
0.252696716509491 2.97471790228597e-05
0.252726463688513 2.97403725291546e-05
0.252756204061043 2.97336625082623e-05
0.252785937723551 2.97270408699366e-05
0.252815664764421 2.97205229838027e-05
0.252845385287405 2.97140920259464e-05
0.252875099379431 2.97077499801742e-05
0.252904807129411 2.97014990687859e-05
0.25293450862848 2.96953509381171e-05
0.252964203979418 2.96893002343866e-05
0.252993893279652 2.96833247485045e-05
0.253023576604401 2.9677456282717e-05
0.253053254060683 2.96716800213127e-05
0.253082925740705 2.96660064960556e-05
0.253112591747201 2.96604090247561e-05
0.253142252156225 2.96549133855585e-05
0.253171907069611 2.96495025578413e-05
0.253201556572169 2.96441970611736e-05
0.25323120076923 2.9638964718868e-05
0.253260839733949 2.96338321423656e-05
0.253290473566091 2.96288126052074e-05
0.253320102378697 2.96238860621509e-05
0.253349726264759 2.96190350921162e-05
0.253379345299851 2.96142748965908e-05
0.253408959574747 2.96096263922238e-05
0.25343856920114 2.96050685516552e-05
0.253468174269691 2.96005895916413e-05
0.253497774859283 2.95962265906368e-05
0.253527371085874 2.95919583419445e-05
0.253556963044215 2.9587754163288e-05
0.253586550798379 2.95836605346228e-05
0.253616134458913 2.95796725196944e-05
0.253645714131433 2.95757614867302e-05
0.25367528989292 2.95719569653565e-05
0.253704861849885 2.95682418508337e-05
0.253734430091736 2.95646265292433e-05
0.253763994718265 2.95610934656389e-05
0.253793555811731 2.95576719363258e-05
0.253823113483667 2.95543331337074e-05
0.253852667816801 2.95510992404024e-05
0.253882218916041 2.95479582483847e-05
0.25391176687429 2.95449113533911e-05
0.253941311785643 2.9541963228739e-05
0.253970853748872 2.9539118801707e-05
0.254000392867674 2.95363524039507e-05
0.254029929220078 2.95336748988624e-05
0.254059462894976 2.95311143094782e-05
0.254088994009286 2.95286353506629e-05
0.254118522644637 2.95262644238628e-05
0.25414804890906 2.95239670020738e-05
0.254177572876063 2.95217909855957e-05
0.254207094667048 2.95197088025134e-05
0.254236614375851 2.95177121733338e-05
0.254266132088024 2.95158098550018e-05
0.254295647897879 2.95140316693824e-05
0.254325161929548 2.95123327245297e-05
0.254354674262273 2.95107267779408e-05
0.254384184989051 2.95092174408012e-05
0.254413694206492 2.95078271858093e-05
0.254443202033677 2.9506512695253e-05
0.254472708546373 2.95052888010172e-05
0.254502213835174 2.95041890054566e-05
0.254531718024179 2.95031690854776e-05
0.254561221193265 2.95022589637285e-05
0.254590723452228 2.95014295364643e-05
0.254620224881765 2.95007315457684e-05
0.254649725613311 2.95001121630982e-05
0.254679225725474 2.9499592141721e-05
0.254708725317615 2.94991701630765e-05
0.254738224487778 2.9498845221984e-05
0.254767723333 2.9498632734592e-05
0.254797221965735 2.94984980994869e-05
0.254826720463834 2.94984914471799e-05
0.254856218955282 2.94985728761452e-05
0.254885717528158 2.94987529587031e-05
0.254915216281117 2.94990464960526e-05
0.254944715327613 2.94994307399574e-05
0.254974214758353 2.94999210910883e-05
0.255003714679444 2.95005054527439e-05
0.255033215184896 2.95011839701058e-05
0.255062716368866 2.95019748434788e-05
0.25509221834371 2.95028591039337e-05
0.255121721202814 2.95038555168637e-05
0.255151225058331 2.95049517118065e-05
0.255180730010043 2.95061611302893e-05
0.255210236171173 2.95074740498962e-05
0.255239743645223 2.95088811337613e-05
0.255269252526357 2.9510387020431e-05
0.255298762913377 2.951201215008e-05
0.255328274925527 2.95137249446701e-05
0.255357788650472 2.95155541804966e-05
0.255387304204652 2.95174864149542e-05
0.255416821691067 2.95195163081085e-05
0.255446341207375 2.95216542252279e-05
0.2554758628616 2.95239050599759e-05
0.25550538676666 2.95262721054297e-05
0.255534913038766 2.9528718951571e-05
0.255564441757717 2.95312877145309e-05
0.255593973045432 2.95339655563667e-05
0.255623507010988 2.95367457422855e-05
0.255653043756731 2.95396256967173e-05
0.255682583382427 2.95426220564309e-05
0.255712126004484 2.95457347663471e-05
0.25574167173925 2.95489397078261e-05
0.255771220678958 2.95522638464708e-05
0.255800772942805 2.95556894520399e-05
0.255830328632257 2.95592328388106e-05
0.255859887865095 2.95628696059303e-05
0.255889450734701 2.95666464601219e-05
0.255919017381161 2.95705174717502e-05
0.255948587898633 2.9574485450912e-05
0.255978162384084 2.95785867748504e-05
0.256007740970859 2.95827934726834e-05
0.256037323764332 2.95871056826624e-05
0.256066910870014 2.95915459170081e-05
0.256096502415931 2.95960893115664e-05
0.256126098505243 2.96007334379204e-05
0.256155699238681 2.96054944715583e-05
0.256185304733152 2.96103779382767e-05
0.256214915111091 2.961538062372e-05
0.256244530491714 2.96205051409329e-05
0.256274150996855 2.96257291467734e-05
0.256303776726002 2.96310704909788e-05
0.256333407796493 2.9636543686607e-05
0.25636304434018 2.96421150289033e-05
0.256392686455209 2.96478123452093e-05
0.256422334267554 2.96536153651579e-05
0.256451987882919 2.96595507364137e-05
0.256481647433655 2.96655954441678e-05
0.2565113130291 2.96717465473956e-05
0.256540984775647 2.96780352097607e-05
0.256570662810857 2.96844396846513e-05
0.256600347250541 2.96909723129321e-05
0.256630038222854 2.96976140160652e-05
0.25665973583687 2.97043849223078e-05
0.256689440221793 2.97112720736121e-05
0.256719151493866 2.97182805011552e-05
0.256748869774368 2.9725415599609e-05
0.256778595189967 2.97326656812929e-05
0.256808327855648 2.97400543458732e-05
0.256838067909994 2.97475550707892e-05
0.256867815465065 2.97551956391163e-05
0.256897570660704 2.97629539005714e-05
0.256927333614605 2.97708255044611e-05
0.256957104440109 2.97788375403221e-05
0.25698688327765 2.97869640473982e-05
0.257016670241697 2.97952362490449e-05
0.257046465477946 2.98036222479923e-05
0.257076269100194 2.98121437150911e-05
0.257106081243909 2.98208055598724e-05
0.257135902049469 2.98295773515095e-05
0.25716573162682 2.98384835875125e-05
0.257195570110408 2.98475320971959e-05
0.257225417642505 2.98566905067355e-05
0.257255274333012 2.98660080508157e-05
0.257285140341063 2.9875448227783e-05
0.25731501578929 2.98850255932979e-05
0.257344900814884 2.98947433105459e-05
0.257374795558194 2.9904571487198e-05
0.257404700129682 2.99145576546836e-05
0.257434614687336 2.9924676180246e-05
0.257464539363516 2.9934930294819e-05
0.257494474293811 2.99453302901875e-05
0.257524419624101 2.995585537435e-05
0.257554375479476 2.99665117607145e-05
0.257584341991236 2.9977330812427e-05
0.257614319322049 2.99882865589324e-05
0.257644307608608 2.99993733440436e-05
0.257674306981952 3.00106089427874e-05
0.257704317590895 3.00219902193969e-05
0.257734339581114 3.00335128843976e-05
0.257764373093998 3.00451877964555e-05
0.257794418281795 3.00569920744861e-05
0.257824475273869 3.00689472341717e-05
0.257854544221104 3.00810557065743e-05
0.25788462527681 3.00933139200415e-05
0.25791471859073 3.01057123467634e-05
0.257944824303077 3.01182789977184e-05
0.257974942582075 3.0130984396532e-05
0.258005073566471 3.01438397760629e-05
0.258035217406247 3.01568455893939e-05
0.258065374251837 3.01700091553584e-05
0.258095544260992 3.01833302772849e-05
0.258125727591269 3.01967965345037e-05
0.258155924387804 3.02104246180967e-05
0.258186134812422 3.02242031257151e-05
0.258216359015548 3.02381591327103e-05
0.25824659717468 3.02522633128097e-05
0.258276849437993 3.02665231924089e-05
0.258307115961186 3.02809420464943e-05
0.258337396903232 3.029553304182e-05
0.258367692436274 3.03102957148952e-05
0.258398002731989 3.0323462516245e-05
0.258428326194505 3.03144837950785e-05
0.2584586406783 3.03055955408929e-05
0.258488946273841 3.02967788203882e-05
0.258519243052661 3.02880936013216e-05
0.258549531146263 3.02794870435571e-05
0.258579810633306 3.02709606634627e-05
0.25861008159397 3.02625430320339e-05
0.258640344137002 3.02542141041867e-05
0.258670598351106 3.02459918548701e-05
0.258700844342961 3.02378350118756e-05
0.258731082177973 3.02297971278895e-05
0.258761311975101 3.02218435716109e-05
0.258791533818672 3.02139787146695e-05
0.258821747797387 3.02062119503164e-05
0.258851954009337 3.01985384709599e-05
0.258882152547808 3.01909537486615e-05
0.258912343501557 3.01834726357576e-05
0.258942526974193 3.01760791631317e-05
0.258972703053356 3.01687779261366e-05
0.259002871831282 3.01615867911802e-05
0.259033033418073 3.0154468122233e-05
0.259063187886195 3.01474568392546e-05
0.259093335343034 3.01405313036422e-05
0.259123475874338 3.01337020323607e-05
0.25915360957637 3.01269621193468e-05
0.25918373653849 3.01203377581839e-05
0.259213856876248 3.01137850983475e-05
0.259243970661346 3.0107320313557e-05
0.25927407798166 3.01009655451724e-05
0.259304178947205 3.00947024006593e-05
0.259334273649606 3.00885209791005e-05
0.259364362170585 3.00824417702673e-05
0.259394444612355 3.00764634639612e-05
0.259424521075819 3.00705654425997e-05
0.259454591641262 3.00647619573879e-05
0.259484656403219 3.00590685756255e-05
0.259514715471795 3.0053456399606e-05
0.259544768928194 3.00479483699119e-05
0.259574816876564 3.00425356369906e-05
0.259604859412201 3.00372039883722e-05
0.25963489661619 3.00319770118115e-05
0.259664928593201 3.00268365135742e-05
0.259694955429715 3.00217951921048e-05
0.259724977224907 3.00168321042602e-05
0.259754994057011 3.00119942178537e-05
0.259785006051229 3.00072352844062e-05
0.259815013286514 3.00025667625899e-05
0.259845015853276 2.99979958322294e-05
0.259875013849108 2.99935209739474e-05
0.259905007370082 2.99891531991196e-05
0.259934996523282 2.99848626201676e-05
0.259964981385902 2.99806830016839e-05
0.259994962068903 2.99765773684462e-05
0.260024938646272 2.99725677589867e-05
0.260054911214031 2.99686697360164e-05
0.260084879883767 2.99648660696703e-05
0.260114844749837 2.99611519861929e-05
0.260144805901823 2.99575350592764e-05
0.260174763436882 2.99540187250773e-05
0.260204717455607 2.99505946910344e-05
0.260234668050298 2.99472713133773e-05
0.260264615321611 2.99440300442556e-05
0.260294559351656 2.99409025533144e-05
0.260324500254209 2.99378514285081e-05
0.260354438105638 2.9934899090474e-05
0.260384373004728 2.99320627213561e-05
0.260414305067449 2.99293016977645e-05
0.260444234369147 2.99266530934538e-05
0.260474161022241 2.99240941545919e-05
0.260504085116395 2.99216303044026e-05
0.2605340067467 2.99192672201151e-05
0.26056392601392 2.9917004460165e-05
0.26059384301838 2.99148291552446e-05
0.260623757847535 2.99127563165198e-05
0.260653670603852 2.99107737025554e-05
0.260683581377554 2.99089179085035e-05
0.260713490295463 2.99071330845631e-05
0.260743397428547 2.99054500515627e-05
0.260773302878599 2.99038725114465e-05
0.26080320675111 2.99023814611736e-05
0.260833109132571 2.99010166930061e-05
0.260863010149264 2.98997119498721e-05
0.260892909861214 2.98985407824801e-05
0.260922808401997 2.98974543578505e-05
0.260952705856355 2.98964685399233e-05
0.260982602324895 2.98955705132306e-05
0.261012497895408 2.98947766632525e-05
0.261042392672071 2.9894103580335e-05
0.261072286775651 2.98935147706668e-05
0.261102180290422 2.98930172291692e-05
0.261132073307651 2.9892626374502e-05
0.261161965934026 2.98923415457718e-05
0.261191858275571 2.98921563032698e-05
0.261221750431875 2.98920747016202e-05
0.261251642506576 2.98920869162401e-05
0.261281534593493 2.98922016723537e-05
0.261311426795165 2.98924098162567e-05
0.261341319204981 2.98927347430977e-05
0.261371211939724 2.98931518597831e-05
0.261401105091584 2.98936831039531e-05
0.261430998774688 2.98943166277521e-05
0.261460893091316 2.98950469617672e-05
0.261490788138278 2.9895882919304e-05
0.261520684021197 2.98968097526089e-05
0.26155058083095 2.98978587002903e-05
0.26158047868965 2.98989879764271e-05
0.261610377677626 2.99002412189502e-05
0.261640277918845 2.99015892759152e-05
0.261670179508121 2.9903048694314e-05
0.261700082556815 2.99046068400282e-05
0.261729987163655 2.99062730079381e-05
0.261759893436663 2.99080470062928e-05
0.26178980148367 2.99099211861809e-05
0.261819711404856 2.99118999427343e-05
0.261849623304799 2.99139937986466e-05
0.261879537298597 2.99161825773944e-05
0.261909453481175 2.99184948572082e-05
0.261939371976032 2.99209034808639e-05
0.261969292879513 2.99234183458001e-05
0.261999216297859 2.99260400298928e-05
0.262029142337888 2.99287809438604e-05
0.262059071118832 2.99316193641615e-05
0.262089002738196 2.99345569314869e-05
0.262118937295128 2.99376165553203e-05
0.262148874911683 2.9940775771053e-05
0.262178815687454 2.99440675667654e-05
0.262208759755021 2.99474532145551e-05
0.262238707208236 2.99509436436009e-05
0.262268658151879 2.99545613658732e-05
0.262298612713245 2.99582689735951e-05
0.262328570982219 2.99620990296397e-05
0.262358533081248 2.99660468271939e-05
0.262388499128076 2.99700912421702e-05
0.262418469219318 2.99742638160475e-05
0.262448443483134 2.99785404724281e-05
0.262478422023606 2.99829180554e-05
0.262508404941662 2.99874437888152e-05
0.262538392385451 2.99920504118978e-05
0.262568384435862 2.99967802315847e-05
0.262598381216094 3.00016278198051e-05
0.262628382843914 3.00065881540917e-05
0.262658389432068 3.00116639429834e-05
0.262688401096011 3.00168600799771e-05
0.262718417956091 3.00221726815351e-05
0.262748440128772 3.00276019060587e-05
0.262778467730678 3.00331428363579e-05
0.262808500873515 3.00387982138002e-05
0.262838539671729 3.00445819988077e-05
0.262868584253727 3.00504759510082e-05
0.262898634729678 3.00564875472e-05
0.262928691217226 3.00626335939838e-05
0.26295875385082 3.00688827420584e-05
0.262988822733562 3.00752740471111e-05
0.263018898007609 3.00817555975979e-05
0.263048979763206 3.00883724600347e-05
0.263079068135666 3.0095107548637e-05
0.263109163243215 3.01019726854524e-05
0.263139265215901 3.01089658468078e-05
0.263169374181747 3.01160748132306e-05
0.263199490256561 3.01233019501051e-05
0.263229613558511 3.01306552883166e-05
0.263259744213799 3.01381397002578e-05
0.263289882353499 3.014574816341e-05
0.263320028101663 3.01534846026028e-05
0.263350181586265 3.01613341198779e-05
0.263380342920385 3.0169313673565e-05
0.263410512234059 3.01774492294087e-05
0.263440689683288 3.01856924129046e-05
0.263470875375701 3.019405268601e-05
0.263501069428387 3.02025536871379e-05
0.263531271982074 3.02111865755568e-05
0.26356148316865 3.02199447067555e-05
0.263591703113357 3.02288407853711e-05
0.263621931954142 3.02378604501498e-05
0.263652169814592 3.02470001066469e-05
0.263682416814699 3.02563077999879e-05
0.263712673122499 3.02657329688175e-05
0.263742938855467 3.02752886549258e-05
0.263773214144122 3.02849865583487e-05
0.263803499130681 3.02948201346889e-05
0.263833793950815 3.03047850057912e-05
0.263864098735821 3.0314882312359e-05
0.263894413618133 3.0325123719319e-05
0.263924738741853 3.03355028092176e-05
0.263955074244662 3.0346010298472e-05
0.263985420254961 3.03566641432716e-05
0.264015776919104 3.03674726422874e-05
0.264046144391746 3.03784128818175e-05
0.264076522804628 3.03894658521922e-05
0.26410691227048 3.04007059241234e-05
0.264137312976404 3.0412070218905e-05
0.264167725046623 3.0423595726957e-05
0.26419814864235 3.0435245562449e-05
0.264228583887913 3.04470558456012e-05
0.264259030943758 3.04590137453825e-05
0.264289489957504 3.04711102517983e-05
0.264319961067755 3.04833450431838e-05
0.264350444412799 3.04957476189041e-05
0.264380940160417 3.0508303865055e-05
0.264411448464282 3.0521001856716e-05
0.264441969466139 3.05338399368181e-05
0.264472503306076 3.05468525141061e-05
0.26450305015859 3.05599919936834e-05
0.264533610150584 3.05733065507889e-05
0.264564183457135 3.05867819084283e-05
0.264594770239043 3.06003947468729e-05
0.26462537063379 3.06141783897635e-05
0.26465598481218 3.06281217527909e-05
0.264686612933933 3.06422254793594e-05
0.264717255159412 3.06564811704577e-05
0.264747911640582 3.06708825644287e-05
0.264778582523147 3.06854825612416e-05
0.264809268005708 3.07002331042991e-05
0.264839968238812 3.07084095588669e-05
0.264870676648371 3.06994604210473e-05
0.264901376108792 3.06905930898605e-05
0.264932066701882 3.06818200344555e-05
0.264962748521917 3.06731489375123e-05
0.264993421670854 3.06645580538244e-05
0.265024086228908 3.06560642059209e-05
0.265054742293114 3.06476843529798e-05
0.265085389977467 3.06393853091667e-05
0.265116029362776 3.06311869807913e-05
0.265146660549757 3.06230605369809e-05
0.265177283610294 3.06150531417072e-05
0.265207898663435 3.06071206911148e-05
0.265238505784127 3.05993094250429e-05
0.265269105093552 3.05915819770061e-05
0.265299696675529 3.05839256435104e-05
0.265330280601172 3.05763955796212e-05
0.265360856996752 3.05689361306591e-05
0.265391425932883 3.05615703069916e-05
0.26542198750319 3.05543128324837e-05
0.265452541816022 3.05471534850043e-05
0.265483088969507 3.05400919139905e-05
0.265513629061421 3.0533108977051e-05
0.265544162170398 3.05262369997859e-05
0.265574688407398 3.05194538192035e-05
0.265605207861217 3.05127518714217e-05
0.265635720613088 3.05061581338488e-05
0.265666226771222 3.04996725760411e-05
0.265696726443798 3.04932554620427e-05
0.26572721969926 3.0486943821486e-05
0.265757706643082 3.04807138309395e-05
0.265788187356913 3.04746004907898e-05
0.265818661957404 3.04685689017891e-05
0.265849130526305 3.04626416517735e-05
0.265879593167957 3.04567950172961e-05
0.265910049962974 3.04510520223676e-05
0.265940501014997 3.04453965102381e-05
0.265970946411507 3.04398403757039e-05
0.266001386251883 3.04343876490252e-05
0.266031820639532 3.04290081498557e-05
0.266062249647682 3.0423734043094e-05
0.266092673381725 3.04185758292348e-05
0.266123091957554 3.04134997131477e-05
0.266153505457267 3.04085088277031e-05
0.266183913966095 3.04036247346876e-05
0.26621431759083 3.03988396500944e-05
0.26624471643048 3.03941370634596e-05
0.266275110567543 3.03895381035653e-05
0.266305500105647 3.03850257288603e-05
0.266335885131376 3.03806181376127e-05
0.266366265749513 3.03763146171285e-05
0.26639664206413 3.03720766724026e-05
0.266427014140803 3.03679568211955e-05
0.266457382097624 3.03639406363559e-05
0.26648774603826 3.0359992930208e-05
0.266518106031191 3.03561811479609e-05
0.266548462212338 3.03524363360388e-05
0.266578814648675 3.03487908544548e-05
0.266609163439529 3.03452572816215e-05
0.266639508696811 3.03418087786509e-05
0.266669850505589 3.03384563072053e-05
0.266700188961896 3.03352022741655e-05
0.266730524164171 3.03320602973394e-05
0.266760856224468 3.03289896278478e-05
0.266791185214096 3.03260230288119e-05
0.266821511237125 3.0323152043545e-05
0.266851834389168 3.032038808186e-05
0.26688215477725 3.03177124734289e-05
0.266912472489723 3.03151479941313e-05
0.266942787637718 3.0312680933211e-05
0.266973100318651 3.03102915094229e-05
0.26700341061016 3.03080161529846e-05
0.267033718626313 3.0305848531936e-05
0.267064024474845 3.03037591492899e-05
0.267094328233994 3.03017701648598e-05
0.267124630004159 3.02999017677258e-05
0.267154929905927 3.02981042531101e-05
0.26718522801018 3.02964281137151e-05
0.267215524438294 3.02948265637864e-05
0.267245819264858 3.02933399172087e-05
0.267276112604775 3.02919537971761e-05
0.267306404558572 3.0290668932015e-05
0.267336695227504 3.02894800615975e-05
0.267366984707566 3.0288388539731e-05
0.267397273096105 3.028739601686e-05
0.267427560492122 3.02865211072411e-05
0.26745784701323 3.02857264953708e-05
0.267488132739725 3.02850397111614e-05
0.267518417779436 3.02844470219058e-05
0.267548702226458 3.02839557474133e-05
0.267578986182205 3.02835837810689e-05
0.267609269765986 3.02832834049562e-05
0.267639553049391 3.02831162891324e-05
0.26766983616568 3.02830211524526e-05
0.267700119186833 3.02830416407833e-05
0.267730402228474 3.0283180658287e-05
0.267760685409132 3.02834007158718e-05
0.267790968809848 3.02837339206574e-05
0.267821252543768 3.02841821050644e-05
0.267851536725874 3.02847069737632e-05
0.267881821432847 3.02853494840483e-05
0.267912106782331 3.02860842133403e-05
0.267942392866545 3.02869444941211e-05
0.267972679811039 3.02878976165509e-05
0.268002967708655 3.02889394120181e-05
0.268033256648067 3.02901000015012e-05
0.268063546748069 3.02913717978972e-05
0.268093838119867 3.02927316914413e-05
0.268124130851558 3.02942046573277e-05
0.268154425056216 3.02958039732876e-05
0.268184720860189 3.02974918146467e-05
0.268215018352004 3.02992861215557e-05
0.268245317638125 3.03011794831901e-05
0.268275618817608 3.03031923532576e-05
0.268305922009962 3.03052885938388e-05
0.268336227298555 3.03075108133161e-05
0.268366534809369 3.03098451366652e-05
0.268396844654505 3.03122781225379e-05
0.268427156932628 3.0314825889351e-05
0.268457471758517 3.03174737909395e-05
0.268487789232308 3.032024629978e-05
0.268518109478608 3.03231121193329e-05
0.268548432590727 3.03260905659365e-05
0.268578758681293 3.03291800460446e-05
0.268609087861339 3.0332381247229e-05
0.268639420242587 3.03356894657208e-05
0.268669755932052 3.03391061090562e-05
0.268700095038161 3.03426424597329e-05
0.268730437680621 3.03462815665175e-05
0.268760783962187 3.03500448921865e-05
0.26879113400708 3.03539086843512e-05
0.268821487915764 3.03578988258738e-05
0.26885184581459 3.03619603222344e-05
0.268882207774912 3.03661856360272e-05
0.268912573960548 3.03705130761113e-05
0.268942944473624 3.03749379085651e-05
0.268973319411533 3.03794931837998e-05
0.269003698904717 3.03841505518427e-05
0.269034083055269 3.03889324754718e-05
0.269064471987744 3.03938152051181e-05
0.269094865802949 3.03988311275807e-05
0.269125264634077 3.0403961009957e-05
0.269155668595087 3.04091971915739e-05
0.269186077792278 3.04145655952774e-05
0.269216492357874 3.04200317005513e-05
0.269246912389574 3.04256312871622e-05
0.269277338020861 3.04313417208309e-05
0.269307769362582 3.04371719450772e-05
0.269338206534527 3.04431148265176e-05
0.269368649649354 3.04491964072429e-05
0.269399098845761 3.04553994004517e-05
0.269429554245161 3.0461708828474e-05
0.26946001595399 3.04681336899377e-05
0.26949048408768 3.04746905349852e-05
0.269520958778215 3.0481378213184e-05
0.269551440156428 3.04881582568895e-05
0.269581928314685 3.04950985839485e-05
0.269612423413269 3.05021365285723e-05
0.269642925549797 3.05093190906745e-05
0.269673434868888 3.051662214317e-05
0.269703951491031 3.05240434415e-05
0.269734475534473 3.05315776086067e-05
0.269765007112081 3.05392586476375e-05
0.269795546370729 3.0547058950018e-05
0.269826093429679 3.05549955550588e-05
0.269856648425234 3.05630400794565e-05
0.269887211465314 3.05712384471237e-05
0.269917782703761 3.05795438912184e-05
0.269948362247652 3.05879732664097e-05
0.269978950220918 3.05965524667998e-05
0.270009546773385 3.06052589230799e-05
0.270040152032308 3.06140862598828e-05
0.270070766118568 3.06230667011005e-05
0.270101389185269 3.06321825513414e-05
0.27013202136782 3.06414062952145e-05
0.270162662774116 3.06507626814104e-05
0.270193313536797 3.06602801842818e-05
0.270223973816981 3.06699189380289e-05
0.270254643735919 3.06796842577894e-05
0.270285323420177 3.06896091986673e-05
0.270316013029376 3.06996469444924e-05
0.27034671267632 3.07098398599854e-05
0.27037742251618 3.07201710920096e-05
0.270408142687272 3.0730627724985e-05
0.270438873314997 3.0741243014907e-05
0.270469614558012 3.07519779317817e-05
0.270500366535944 3.07628597866765e-05
0.270531129395731 3.07739010689942e-05
0.2705619032968 3.07850576527754e-05
0.270592688354452 3.07963831720887e-05
0.270623484737624 3.08078462618814e-05
0.270654292583886 3.08194461996133e-05
0.270685112030086 3.0831207676057e-05
0.270715943237762 3.08430992931764e-05
0.270746786337055 3.08551499207989e-05
0.270777641486976 3.08673490784927e-05
0.270808508836054 3.087970331948e-05
0.270839388539374 3.08921949542312e-05
0.270870280734328 3.09048397210436e-05
0.270901185574049 3.09176390014937e-05
0.270932103213051 3.09306028390375e-05
0.27096303381589 3.09436943765926e-05
0.270993977510266 3.0956954011386e-05
0.271024934464278 3.09703768927666e-05
0.27105590484117 3.09839505902106e-05
0.271086888791761 3.09976713362812e-05
0.271117886463097 3.10115633491715e-05
0.271148898026446 3.10256222003984e-05
0.271179923648647 3.10398182541029e-05
0.271210963466901 3.1054191590419e-05
0.271242017658491 3.10687329073037e-05
0.271273086391398 3.10834110857753e-05
0.271304169802484 3.10935374947188e-05
0.271335263339979 3.10845705273515e-05
0.271366347910506 3.10757158509215e-05
0.271397423626357 3.10669326052698e-05
0.271428490558962 3.10582477971148e-05
0.27145954880676 3.10496685879833e-05
0.271490598475348 3.10411750197789e-05
0.271521639650367 3.10327970925583e-05
0.27155267244746 3.1024493129599e-05
0.271583696940589 3.10162824489794e-05
0.271614713223038 3.10081734066412e-05
0.271645721396445 3.1000173330815e-05
0.271676721569776 3.09922541953161e-05
0.271707713823971 3.09844385831914e-05
0.271738698262554 3.09767137709779e-05
0.271769674976325 3.09690783400262e-05
0.271800644054665 3.09615493750966e-05
0.271831605604041 3.0954107705873e-05
0.271862559711746 3.09467684477807e-05
0.271893506480194 3.09395227112263e-05
0.271924446002905 3.09323570994772e-05
0.271955378360005 3.09253066850134e-05
0.27198630366669 3.09183501479157e-05
0.272017222016838 3.09114665684427e-05
0.272048133483406 3.09047059545412e-05
0.272079038189361 3.08980335546565e-05
0.272109936222915 3.08914520117777e-05
0.272140827674927 3.08849606481495e-05
0.272171712635575 3.08785685356719e-05
0.272202591204111 3.08722683919622e-05
0.272233463472503 3.08660827584845e-05
0.272264329555261 3.08599824755699e-05
0.272295189537737 3.08539635209474e-05
0.272326043501258 3.08480585206211e-05
0.272356891559779 3.08422428121171e-05
0.272387733802591 3.08365225285773e-05
0.272418570325119 3.08308982052488e-05
0.272449401223325 3.08253741341677e-05
0.272480226597459 3.08199420871778e-05
0.272511046539546 3.08145930017606e-05
0.272541861132548 3.0809348187188e-05
0.272572670480735 3.08042233267235e-05
0.272603474704062 3.07991698476792e-05
0.272634273873909 3.07942235826481e-05
0.272665068097492 3.07893642648493e-05
0.272695857461757 3.07845994739081e-05
0.272726642061231 3.07799461450442e-05
0.272757422007376 3.07753690154122e-05
0.272788197376391 3.07709060345825e-05
0.272818968282426 3.07665192334726e-05
0.272849734801659 3.07622548793933e-05
0.272880497056539 3.07580779516655e-05
0.27291125513449 3.0753989984222e-05
0.272942009124474 3.07500107662163e-05
0.272972759135241 3.07461243531105e-05
0.273003505259594 3.07423353356544e-05
0.273034247594929 3.07386396247872e-05
0.273064986234554 3.07350434741513e-05
0.273095721278028 3.07315300279913e-05
0.273126452808056 3.07281416444886e-05
0.273157180949701 3.07248287872428e-05
0.273187905778488 3.07216243018492e-05
0.27321862740279 3.0718517005006e-05
0.273249345919795 3.07155004794078e-05
0.273280061420274 3.07125884045469e-05
0.273310774008679 3.07097793276779e-05
0.273341483788006 3.07070633551813e-05
0.273372190851362 3.07044418613123e-05
0.273402895293223 3.07019361049908e-05
0.273433597229328 3.06995110157187e-05
0.273464296740344 3.06971970903938e-05
0.273494993937434 3.06949708394413e-05
0.273525688908274 3.06928459250939e-05
0.273556381754199 3.06908254505736e-05
0.273587072579649 3.06888913032815e-05
0.273617761470952 3.06870708378347e-05
0.27364844854179 3.06853465854202e-05
0.273679133888376 3.06837399480461e-05
0.273709817628324 3.06822149465299e-05
0.27374049984327 3.06807744196652e-05
0.27377118061769 3.06794490819774e-05
0.273801860066772 3.06782337579185e-05
0.27383253830053 3.06771172797391e-05
0.273863215417809 3.06760951886543e-05
0.273893891512998 3.06751717810477e-05
0.273924566684779 3.06743474359292e-05
0.273955241032215 3.06736354176086e-05
0.273985914667633 3.06730073980089e-05
0.274016587675031 3.06725064929406e-05
0.274047260181524 3.06720842422844e-05
0.274077932265766 3.06717717676992e-05
0.274108604037534 3.0671565062198e-05
0.274139275602596 3.06714604664629e-05
0.274169947063062 3.06714670548373e-05
0.274200618530117 3.06715673840178e-05
0.274231290097501 3.06717752813443e-05
0.274261961872782 3.06720822429881e-05
0.274292633955025 3.06724944736081e-05
0.274323306449499 3.06730062069068e-05
0.274353979455706 3.06736242701738e-05
0.274384653079976 3.06743456049306e-05
0.274415327425581 3.06751675007878e-05
0.274446002593082 3.06761179800177e-05
0.274476678711062 3.06771585249921e-05
0.274507355869587 3.06782975810381e-05
0.274538034167168 3.06795539340893e-05
0.274568713721102 3.0680904412021e-05
0.274599394625514 3.06823603925788e-05
0.274630076985907 3.0683937519113e-05
0.274660760923426 3.06856097706123e-05
0.274691446533196 3.068738946433e-05
0.274722133922661 3.06892613563754e-05
0.274752823184017 3.0691270128541e-05
0.274783514454145 3.06933774251347e-05
0.274814207831571 3.06955968165215e-05
0.274844903428387 3.06979125762341e-05
0.274875601340963 3.07003428457568e-05
0.274906301683809 3.07028804948253e-05
0.274937004564304 3.07055266191277e-05
0.274967710090923 3.07083002442281e-05
0.274998418391167 3.07111562950063e-05
0.275029129547462 3.07141281426805e-05
0.275059843675605 3.07172240670904e-05
0.275090560899672 3.0720413911475e-05
0.275121281313584 3.07237183216565e-05
0.275152005031905 3.07271562464296e-05
0.275182732188152 3.07306660315234e-05
0.275213462854183 3.0734321221808e-05
0.275244197175405 3.07380764297129e-05
0.275274935251835 3.0741951949165e-05
0.275305677203784 3.07459339563395e-05
0.27533642313774 3.07500281248613e-05
0.275367173165865 3.07542442620819e-05
0.275397927410127 3.07585716236261e-05
0.275428685981751 3.07630131508439e-05
0.275459448994902 3.07675589162035e-05
0.275490216553818 3.07722182685788e-05
0.275520988772086 3.07770178014356e-05
0.275551765789888 3.07819205211428e-05
0.275582547710409 3.07869406024967e-05
0.275613334651011 3.07920775603114e-05
0.275644126728572 3.07973312932708e-05
0.275674924059865 3.08027039438628e-05
0.275705726763809 3.08082017407611e-05
0.27573653496555 3.08137941979026e-05
0.275767348759748 3.08195383093577e-05
0.275798168298057 3.08253767085251e-05
0.275828993674765 3.08313522012534e-05
0.275859825026967 3.08374489268151e-05
0.275890662475893 3.08436533493252e-05
0.275921506129243 3.08499816812424e-05
0.275952356110924 3.08564413033517e-05
0.275983212552227 3.08630107989382e-05
0.276014075563026 3.08697201907771e-05
0.276044945283217 3.08765452921826e-05
0.276075821828509 3.08834823805982e-05
0.27610670531089 3.08905588720196e-05
0.276137595869762 3.08977573518122e-05
0.276168493627114 3.09050681148818e-05
0.276199398695229 3.09125286033496e-05
0.276230311223832 3.09200940328421e-05
0.276261231317865 3.09277989669684e-05
0.276292159116832 3.09356210830852e-05
0.276323094737915 3.0943577777452e-05
0.276354038315692 3.09516601105628e-05
0.276384989975803 3.0959882667029e-05
0.27641594985847 3.09682302925779e-05
0.276446918088762 3.09767007052228e-05
0.276477894789468 3.09853114400544e-05
0.276508880100908 3.09940451932745e-05
0.276539874146101 3.10029027353502e-05
0.276570877048836 3.10119132745654e-05
0.276601888962111 3.10210713454395e-05
0.276632910033456 3.10303405736595e-05
0.27666394037403 3.10397269847395e-05
0.276694980101015 3.10492769333935e-05
0.276726029377948 3.10589399203139e-05
0.276757088317869 3.10687612817647e-05
0.27678815707915 3.10787123435859e-05
0.276819235791494 3.10888080950433e-05
0.276850324599589 3.10990260846304e-05
0.276881423625674 3.11093941645335e-05
0.276912533019838 3.11199062576796e-05
0.276943652926096 3.11305482429005e-05
0.276974783474339 3.11413201652427e-05
0.277005924794504 3.1152268438865e-05
0.277037077062943 3.1163341259374e-05
0.277068240404202 3.11745587091377e-05
0.277099414962911 3.11859141779795e-05
0.277130600877089 3.11974369771488e-05
0.277161798314066 3.12090978261069e-05
0.277193007411893 3.12208865584181e-05
0.277224228298451 3.12328454882383e-05
0.277255461143939 3.12449301994114e-05
0.277286706074139 3.12571837964051e-05
0.277317963257935 3.12695846663333e-05
0.277349232842601 3.12821267657192e-05
0.277380514969367 3.1294837743974e-05
0.277411809807111 3.13076909633388e-05
0.277443117498074 3.13206984217277e-05
0.277474438196496 3.13338527591969e-05
0.277505772049255 3.1347163602157e-05
0.277537119212858 3.13606246035836e-05
0.277568479837461 3.13742709133131e-05
0.277599854108374 3.13880627913282e-05
0.277631242171166 3.14019971219824e-05
0.277662644168288 3.14161022442297e-05
0.277694060270532 3.14303792305735e-05
0.277725490649763 3.14448004804369e-05
0.277756935450243 3.14594005549458e-05
0.277788394850798 3.14741465176921e-05
0.277819868997316 3.14702212898732e-05
0.277851339218605 3.14613248638023e-05
0.277882800543469 3.1452495474147e-05
0.277914253038943 3.14437959849734e-05
0.277945696834928 3.14351785916314e-05
0.27797713201352 3.1426656209085e-05
0.278008558669729 3.1418240669016e-05
0.278039976910398 3.14099227696875e-05
0.278071386833168 3.14016873993819e-05
0.278102788520567 3.13935583175301e-05
0.278134182078885 3.13855060658343e-05
0.278165567584951 3.13775783470909e-05
0.278196945163298 3.13697240386413e-05
0.278228314887336 3.13619800857502e-05
0.278259676867422 3.13543293558078e-05
0.278291031196778 3.13467649029039e-05
0.278322377961681 3.13392935491715e-05
0.27835371725523 3.1331925996065e-05
0.278385049181226 3.13246536340243e-05
0.27841637383486 3.13174961535524e-05
0.278447691331014 3.13104224018542e-05
0.278479001753415 3.13034380302501e-05
0.278510305191446 3.12965585838812e-05
0.27854160175003 3.12897792692656e-05
0.278572891529299 3.12830859629568e-05
0.278604174615262 3.12764781074487e-05
0.278635451093369 3.12699865734816e-05
0.278666721079943 3.12635693489248e-05
0.278697984649292 3.12572828223347e-05
0.278729241932114 3.12510642032028e-05
0.278760492996317 3.12449642700189e-05
0.278791737960587 3.12389365056773e-05
0.278822976897093 3.12330166107123e-05
0.278854209913704 3.12271812857215e-05
0.278885437094989 3.12214547854796e-05
0.278916658549775 3.12158144517645e-05
0.278947874364227 3.12103002327122e-05
0.278979084664459 3.12048596080103e-05
0.279010289524067 3.11995166092935e-05
0.279041489040677 3.11942720698919e-05
0.279072683312746 3.11891317502882e-05
0.279103872444497 3.11840772760559e-05
0.279135056521773 3.11791242616868e-05
0.279166235646034 3.11742700059394e-05
0.27919740991604 3.11695155679524e-05
0.279228579431608 3.11648680390921e-05
0.279259744299648 3.11602922518775e-05
0.279290904591899 3.11558131393754e-05
0.279322060405039 3.11514454614606e-05
0.2793532118505 3.11471813484946e-05
0.279384359031849 3.11430087160073e-05
0.279415502040565 3.11389397077218e-05
0.279446640980272 3.11349447177608e-05
0.27947777592499 3.11310625067838e-05
0.279508906987497 3.11272900988755e-05
0.279540034277596 3.11236135663903e-05
0.279571157891162 3.11200137390329e-05
0.279602277904901 3.11165077552118e-05
0.279633394412656 3.11131532410186e-05
0.279664507565897 3.11098647601539e-05
0.279695617430658 3.11066580480131e-05
0.279726724088706 3.11035734983811e-05
0.279757827662204 3.11005693998234e-05
0.279788928231604 3.10976799288181e-05
0.279820025911533 3.10948973405202e-05
0.279851120808873 3.10921855625679e-05
0.279882212994436 3.10895882928442e-05
0.279913302582729 3.10870921384371e-05
0.279944389674867 3.10846906720416e-05
0.279975474365539 3.10823953071875e-05
0.280006556760846 3.10801958623435e-05
0.280037636956709 3.10780999490887e-05
0.280068715056658 3.10760958748676e-05
0.280099791152533 3.10742091956138e-05
0.280130865361728 3.10724180051292e-05
0.280161937779733 3.10707224404498e-05
0.280193008502174 3.10691035466284e-05
0.28022407760572 3.10676223554749e-05
0.280255145228076 3.10662282501637e-05
0.280286211456326 3.10649397673736e-05
0.280317276396093 3.10637393134469e-05
0.280348340135407 3.10626544912583e-05
0.280379402789898 3.10616662394219e-05
0.280410464456138 3.10607877800582e-05
0.280441525243918 3.10599986726186e-05
0.28047258524259 3.10593212013831e-05
0.280503644563792 3.10587398577086e-05
0.280534703303649 3.10582606001765e-05
0.28056576156425 3.10578875688975e-05
0.280596819451818 3.10576105274985e-05
0.280627877062346 3.10574405415068e-05
0.280658934502887 3.10574014570044e-05
0.280689991904344 3.10574319103944e-05
0.280721049336255 3.10575751585396e-05
0.280752106911413 3.1057822663071e-05
0.280783164734076 3.10581766169109e-05
0.280814222910693 3.10586415952174e-05
0.280845281552289 3.10591977480539e-05
0.280876340750037 3.10598729739755e-05
0.280907400623011 3.10606419806432e-05
0.280938461264991 3.10615250136493e-05
0.280969522790005 3.1062493488275e-05
0.281000585283493 3.10635927305088e-05
0.281031648876224 3.10647867430447e-05
0.281062713662967 3.10660989698385e-05
0.281093779761937 3.10675003748211e-05
0.281124847262311 3.10690170231375e-05
0.281155916279335 3.10706529700796e-05
0.281186986932305 3.10723904513015e-05
0.281218059322756 3.1074214163514e-05
0.281249133536919 3.10761713757896e-05
0.281280209708295 3.10782194038431e-05
0.281311287927699 3.10803800460275e-05
0.281342368307745 3.10826613716359e-05
0.281373450969117 3.10850419419757e-05
0.281404536011059 3.10875444349513e-05
0.281435623555494 3.10901521616386e-05
0.281466713707655 3.10928646895703e-05
0.281497806572345 3.10956898241479e-05
0.281528902262169 3.10986219128609e-05
0.281560000884082 3.11016635440147e-05
0.281591102547626 3.1104829398254e-05
0.281622207377024 3.11080914407259e-05
0.281653315468465 3.1111480665641e-05
0.281684426949131 3.11149698685434e-05
0.281715541918999 3.11185731490936e-05
0.281746660492148 3.11223010103576e-05
0.281777782793159 3.11261197920684e-05
0.281808908912951 3.11300774360807e-05
0.281840038990387 3.11341391800363e-05
0.281871173129567 3.11383265615881e-05
0.281902311456128 3.11426057636542e-05
0.281933454061892 3.11470047600069e-05
0.281964601066652 3.11515192733142e-05
0.281995752585925 3.11561759122473e-05
0.282026908761838 3.11609216712155e-05
0.282058069683509 3.11657952933952e-05
0.282089235478802 3.11707902376419e-05
0.28212040626904 3.11758852763991e-05
0.282151582154316 3.11811124670962e-05
0.282182763266783 3.11864645623765e-05
0.282213949731346 3.11919309975257e-05
0.282245141662343 3.11975072778697e-05
0.282276339169621 3.12032042733414e-05
0.282307542373894 3.12090201226905e-05
0.282338751394017 3.12149663979275e-05
0.282369966360415 3.12210401432849e-05
0.282401187400558 3.12272165807007e-05
0.282432414617139 3.1233523256154e-05
0.282463648140395 3.1239956576419e-05
0.282494888096972 3.1246498640522e-05
0.282526134595612 3.12531798348006e-05
0.282557387775447 3.12599977641803e-05
0.282588647773211 3.12669083703066e-05
0.282619914681581 3.12739613896007e-05
0.282651188642971 3.12811428920031e-05
0.282682469785863 3.12884248968093e-05
0.28271375821076 3.12958670982341e-05
0.282745054077858 3.13034151757719e-05
0.282776357493034 3.13111113202682e-05
0.282807668604354 3.13189149448063e-05
0.282838987519299 3.13268454995139e-05
0.282870314364798 3.1334922737491e-05
0.282901649287536 3.13431129680629e-05
0.282932992400504 3.13514492835781e-05
0.282964343849787 3.13599079110384e-05
0.282995703757698 3.13685048210045e-05
0.283027072262519 3.13772296683299e-05
0.283058449492188 3.13860885600187e-05
0.283089835580748 3.13950720756702e-05
0.283121230652823 3.14041907065977e-05
0.28315263484353 3.14134429853077e-05
0.283184048286515 3.14228437200651e-05
0.283215471130235 3.14323642121231e-05
0.283246903494447 3.14420341556703e-05
0.283278345528603 3.14518345936623e-05
0.283309797363197 3.14617750277022e-05
0.283341259138225 3.14718549138731e-05
0.283372730993138 3.14820897947738e-05
0.283404213082933 3.14924505304656e-05
0.283435705533464 3.15029483754515e-05
0.283467208481839 3.15135932481505e-05
0.283498722075087 3.15243679192404e-05
0.283530246443007 3.15352900867134e-05
0.283561781733093 3.15463623783776e-05
0.283593328095472 3.15575758995786e-05
0.283624885671371 3.15689325229928e-05
0.283656454603894 3.15804362853581e-05
0.28368803504018 3.15920865729319e-05
0.283719627126752 3.16038866469244e-05
0.283751231013399 3.16158300680272e-05
0.283782846843467 3.16279193632934e-05
0.283814474762831 3.16401507792474e-05
0.28384611491361 3.16525530457972e-05
0.283877767466656 3.16650997986151e-05
0.283909432566454 3.16778038665591e-05
0.283941110370321 3.16906584276902e-05
0.283972801028749 3.17036438383411e-05
0.284004504672587 3.17168143479236e-05
0.284036221486935 3.17301346443193e-05
0.284067951621579 3.17436016396073e-05
0.284099695223219 3.17572409069277e-05
0.284131452464126 3.17710271741981e-05
0.2841632234913 3.17849753876455e-05
0.284195008466688 3.17990910509725e-05
0.284226807557739 3.18133440337333e-05
0.284258620901772 3.18277786165723e-05
0.284290448680389 3.18423821296408e-05
0.284322291062519 3.18568092771931e-05
0.284354147871796 3.18478434784651e-05
0.284385995715274 3.18389792677006e-05
0.284417834694542 3.18301925605257e-05
0.284449664887102 3.18215091291839e-05
0.284481486396232 3.18129244668747e-05
0.284513299320699 3.18044242533609e-05
0.284545103744952 3.17960348322211e-05
0.284576899779784 3.17877361191163e-05
0.284608687515903 3.17795485658128e-05
0.284640467064469 3.17714476861988e-05
0.284672238512155 3.17634331468777e-05
0.284704001945302 3.17555335439403e-05
0.284735757478846 3.17477203327778e-05
0.284767505199179 3.17400076194776e-05
0.284799245206798 3.17323873849282e-05
0.284830977594183 3.1724863048608e-05
0.284862702457232 3.17174456718062e-05
0.284894419902904 3.17101255896072e-05
0.284926130028493 3.17028860973535e-05
0.284957832914591 3.16957807170823e-05
0.284989528695308 3.16887467217388e-05
0.285021217442029 3.16817977153238e-05
0.285052899239745 3.1674958433447e-05
0.285084574198178 3.16681893186536e-05
0.285116242387497 3.16615422753158e-05
0.285147903929772 3.16550038089168e-05
0.285179558933581 3.16485595848453e-05
0.285211207493166 3.16422052724948e-05
0.285242849698438 3.16359272190476e-05
0.285274485625657 3.16297757113624e-05
0.285306115401369 3.16237183883629e-05
0.285337739119757 3.1617758021133e-05
0.285369356877778 3.16118666418317e-05
0.28540096874442 3.16061071363216e-05
0.285432574851556 3.1600433064397e-05
0.285464175284621 3.15948743734095e-05
0.285495770158994 3.15893925457987e-05
0.28552735955154 3.15840085595257e-05
0.2855589435601 3.1578723526272e-05
0.285590522283626 3.15735435305526e-05
0.285622095827156 3.1568451463379e-05
0.28565366427862 3.15634458078634e-05
0.285685227724428 3.15585615111868e-05
0.285716786285939 3.155378235159e-05
0.28574834006829 3.15490843686235e-05
0.285779889152659 3.15444892576113e-05
0.285811433641917 3.15399818340405e-05
0.285842973623751 3.15355796237553e-05
0.285874509203374 3.15312807437847e-05
0.285906040484118 3.15270686691747e-05
0.285937567552787 3.15229685679617e-05
0.285969090521355 3.15189668188471e-05
0.286000609488174 3.15150558929186e-05
0.286032124544067 3.15112399975233e-05
0.286063635784065 3.15075315664854e-05
0.286095143315631 3.1503917144645e-05
0.286126647232776 3.1500407443222e-05
0.286158147640219 3.14969953187616e-05
0.286189644635538 3.14936897606102e-05
0.286221138325298 3.14904662375715e-05
0.286252628791536 3.14873410960821e-05
0.286284116132632 3.14843510480528e-05
0.28631560048368 3.14814344798368e-05
0.28634708191816 3.14786108079555e-05
0.286378560528968 3.14758973935682e-05
0.286410036426361 3.14732762376364e-05
0.286441509702599 3.14707585854993e-05
0.286472980461185 3.14683404265797e-05
0.286504448801611 3.14660291224619e-05
0.286535914830734 3.14638190773938e-05
0.286567378649811 3.14617138351304e-05
0.286598840363646 3.14597018692607e-05
0.286630300065515 3.1457782979317e-05
0.286661757848495 3.14559834884482e-05
0.286693213831983 3.14542579304464e-05
0.286724668089914 3.14526506197314e-05
0.286756120740533 3.14511559812947e-05
0.286787571896515 3.14497558007927e-05
0.286819021652315 3.1448458230518e-05
0.286850470110546 3.14472609022904e-05
0.286881917371448 3.1446163931634e-05
0.28691336353538 3.14451720459949e-05
0.286944808707426 3.14442816907778e-05
0.286976252989117 3.14435046245103e-05
0.287007696493741 3.14428101768837e-05
0.287039139303918 3.14422341988021e-05
0.287070581538117 3.14417552700251e-05
0.287102023293387 3.14413842350306e-05
0.287133464677622 3.14411279656102e-05
0.287164905805587 3.14409619518335e-05
0.287196346767539 3.1440881121305e-05
0.287227787648661 3.14409333116334e-05
0.287259228581972 3.14410803865154e-05
0.287290669662359 3.14413392092595e-05
0.287322111001568 3.14416955362391e-05
0.287353552697104 3.14421647273823e-05
0.287384994861832 3.14427228605375e-05
0.287416437584692 3.14434046110729e-05
0.287447880989303 3.14442033559301e-05
0.287479325192659 3.14450921901542e-05
0.287510770284849 3.14460735826905e-05
0.287542216358432 3.14471832472467e-05
0.287573663541679 3.14483830913417e-05
0.287605111924771 3.14496909282317e-05
0.287636561615699 3.14511207120716e-05
0.287668012736411 3.14526560531609e-05
0.287699465392464 3.1454309518754e-05
0.287730919701983 3.14560431502232e-05
0.287762375745133 3.1457898637101e-05
0.28779383364377 3.14598692031315e-05
0.287825293512973 3.14619565463244e-05
0.28785675546952 3.14641385338091e-05
0.287888219608053 3.14664357353488e-05
0.287919686043789 3.14688328370769e-05
0.287951154876626 3.14713570111681e-05
0.287982626233637 3.14739756962704e-05
0.288014100209333 3.14767087124001e-05
0.288045576918046 3.14795661706685e-05
0.288077056484216 3.14825247438128e-05
0.28810853900896 3.1485599240397e-05
0.2881400246082 3.14887770700693e-05
0.288171513385271 3.14920776376774e-05
0.288203005462908 3.1495485172282e-05
0.288234500948081 3.14990040047602e-05
0.288265999952085 3.15026603645618e-05
0.28829750261245 3.1506398565543e-05
0.288329009011015 3.15102748551873e-05
0.288360519285871 3.15142423076463e-05
0.288392033528178 3.15183304341088e-05
0.288423551858612 3.15225534283334e-05
0.288455074412041 3.15268774110106e-05
0.288486601289452 3.15313250783028e-05
0.28851813261453 3.15358827604956e-05
0.288549668497291 3.15405603223294e-05
0.288581209057613 3.15453506839197e-05
0.288612754408297 3.15502663363177e-05
0.288644304674633 3.15552818729067e-05
0.288675859956506 3.15604429593233e-05
0.288707420399465 3.15657173854191e-05
0.288738986116851 3.15711039015436e-05
0.288770557220752 3.15766016518261e-05
0.288802133822404 3.1582234748068e-05
0.288833716057152 3.15879860577568e-05
0.28886530404321 3.1593833300897e-05
0.288896897876511 3.15998242168138e-05
0.288928497700728 3.16059429342399e-05
0.288960103643662 3.16121853081641e-05
0.28899171582897 3.16185476225565e-05
0.289023334376593 3.16250172727857e-05
0.289054959393865 3.16316323104628e-05
0.289086591026176 3.1638358641001e-05
0.289118229384817 3.16452146022916e-05
0.289149874599419 3.16521929768483e-05
0.289181526792396 3.16592888445161e-05
0.289213186081241 3.16665234716425e-05
0.289244852604712 3.16738798786004e-05
0.289276526484591 3.16813507600551e-05
0.289308207835351 3.16889712991612e-05
0.28933989680665 3.16967003056339e-05
0.289371593506956 3.17045955219599e-05
0.289403298102478 3.17126003807916e-05
0.289435010702858 3.1720738808224e-05
0.289466731441667 3.17289988473784e-05
0.289498460440514 3.173738888785e-05
0.289530197829402 3.17459032925625e-05
0.289561943732695 3.17545620454264e-05
0.28959369829474 3.17633513821739e-05
0.289625461646122 3.17722759524966e-05
0.289657233922075 3.17813301041486e-05
0.289689015252179 3.17905300410793e-05
0.28972080578222 3.17998709824321e-05
0.289752605653202 3.18093095850067e-05
0.289784414962787 3.18189236002605e-05
0.289816233886388 3.18286706284008e-05
0.289848062557016 3.18385442399118e-05
0.289879901101256 3.18485560854314e-05
0.289911749657341 3.18587164450335e-05
0.289943608373786 3.18689992016834e-05
0.289975477372988 3.18794347989551e-05
0.290007356807787 3.18900155787798e-05
0.290039246823366 3.19007326538521e-05
0.29007114755602 3.19115967667177e-05
0.290103059152786 3.19226069284009e-05
0.290134981759715 3.19337539751064e-05
0.29016691551369 3.19450448062807e-05
0.290198860558496 3.19564953711603e-05
0.290230817053867 3.19680618206341e-05
0.290262785115688 3.19798108550283e-05
0.290294764926543 3.19916945461031e-05
0.290326756621089 3.20037340828718e-05
0.290358760355172 3.20159032670216e-05
0.290390776258439 3.20282412010373e-05
0.29042280449964 3.20407210247757e-05
0.290454845220665 3.20533571986569e-05
0.290486898577863 3.20661476836067e-05
0.290518964725547 3.20790740722949e-05
0.290551043799619 3.20921909800624e-05
0.290583135990599 3.21054372532968e-05
0.290615241427853 3.21188549016161e-05
0.290647360282754 3.2132422600118e-05
0.290679492705354 3.21461547328576e-05
0.290711638860087 3.21600344444723e-05
0.290743798894532 3.21740787556657e-05
0.290775972973287 3.21882885091072e-05
0.290808161261796 3.22026617537289e-05
0.29084036392355 3.2217183847489e-05
0.290872581107398 3.22318852962294e-05
0.290904812992694 3.22267491651007e-05
0.290937039741859 3.22178560707113e-05
0.29096925759793 3.22090665142764e-05
0.291001466664444 3.22003837661063e-05
0.29103366704821 3.21917756204922e-05
0.291065858823831 3.21832727080286e-05
0.291098042096539 3.21748930190336e-05
0.291130216989558 3.21665887876025e-05
0.291162383578345 3.2158383646963e-05
0.291194541961992 3.21502634716869e-05
0.291226692225464 3.2142257309293e-05
0.291258834482773 3.21343427591497e-05
0.291290968825532 3.21265329468615e-05
0.291323095358479 3.2118826163428e-05
0.291355214184643 3.21112084926227e-05
0.291387325393135 3.21036763415393e-05
0.291419429069477 3.20962562459817e-05
0.291451525325723 3.20889326539615e-05
0.291483614258377 3.20816978141919e-05
0.291515695956191 3.20745776523728e-05
0.291547770533843 3.20675439533933e-05
0.291579838077797 3.20606083239928e-05
0.291611898686121 3.2053782566737e-05
0.291643952468688 3.20470407080784e-05
0.291675999509396 3.20403999984987e-05
0.291708039909394 3.20338607725131e-05
0.291740073770167 3.20274102493347e-05
0.291772101180416 3.20210687998097e-05
0.291804122249216 3.20148230045938e-05
0.29183613707222 3.20086622275581e-05
0.291868145734448 3.20026184165296e-05
0.291900148352864 3.199667542401e-05
0.291932145028288 3.19908271047075e-05
0.291964135855393 3.19850580375919e-05
0.291996120913431 3.19793926638127e-05
0.292028100306095 3.19738364426807e-05
0.292060074142537 3.19683700630667e-05
0.2920920425126 3.19630043457844e-05
0.292124005516946 3.19577467667695e-05
0.292155963263713 3.19525695233361e-05
0.292187915833236 3.19475067073292e-05
0.292219863339943 3.19425441457958e-05
0.292251805884089 3.19376692234954e-05
0.292283743553313 3.19328884722325e-05
0.292315676441785 3.19282262391342e-05
0.292347604668024 3.19236403836936e-05
0.292379528308408 3.19191709700012e-05
0.292411447479378 3.19147940840512e-05
0.292443362273462 3.19105257472777e-05
0.292475272799209 3.1906348564049e-05
0.292507179147773 3.19022675155386e-05
0.292539081415289 3.1898298230068e-05
0.292570979713519 3.18944127759565e-05
0.292602874126295 3.18906239108196e-05
0.292634764750206 3.18869400176729e-05
0.292666651690223 3.1883360572514e-05
0.292698535050796 3.18798830733307e-05
0.292730414933869 3.18765190086871e-05
0.292762291452878 3.18732391713353e-05
0.292794164692049 3.18700534096372e-05
0.292826034745459 3.18669831278584e-05
0.292857901728587 3.18640092354317e-05
0.292889765737822 3.18611220858395e-05
0.292921626859908 3.18583528875567e-05
0.292953485212796 3.18556790847806e-05
0.29298534089188 3.18531009735077e-05
0.293017193992854 3.18506169169554e-05
0.293049044609771 3.18482545918236e-05
0.293080892864363 3.18459750426385e-05
0.293112738839405 3.18438131622228e-05
0.293144582652568 3.18417551797157e-05
0.293176424407747 3.1839792151025e-05
0.293208264199898 3.18379265338323e-05
0.293240102126432 3.18361588793679e-05
0.293271938285312 3.18345010360184e-05
0.293303772786348 3.18329475547183e-05
0.293335605733902 3.18314955287865e-05
0.293367437229431 3.18301402046744e-05
0.293399267369636 3.18288946059247e-05
0.293431096264242 3.18277502554852e-05
0.293462924014497 3.18267098991912e-05
0.293494750724396 3.18257765884859e-05
0.293526576500985 3.18249493608284e-05
0.293558401450346 3.18242146519817e-05
0.293590225664998 3.18235743606128e-05
0.293622049239358 3.18230543052769e-05
0.293653872293663 3.18226526326543e-05
0.293685694946296 3.18223443287138e-05
0.293717517290625 3.1822130455883e-05
0.293749339421081 3.18220272916202e-05
0.293781161448372 3.18220364791975e-05
0.293812983484852 3.18221387974329e-05
0.293844805623649 3.18223514235995e-05
0.293876627975073 3.18226727722496e-05
0.293908450647845 3.18230931838283e-05
0.293940273741029 3.18236223039155e-05
0.293972097363333 3.18242784440366e-05
0.294003921641777 3.18250173857506e-05
0.294035746659162 3.1825876940364e-05
0.294067572536103 3.18268429467261e-05
0.294099399379049 3.18278954397691e-05
0.294131227274489 3.1829081294079e-05
0.294163056355783 3.18303708583504e-05
0.294194886726642 3.18317577354057e-05
0.294226718484377 3.18332585825081e-05
0.29425855174296 3.18348635652647e-05
0.294290386606525 3.18365981507578e-05
0.294322223204676 3.18384122313682e-05
0.294354061616907 3.18403483162023e-05
0.294385901965223 3.18423939449749e-05
0.294417744359168 3.18445615117573e-05
0.29444958892068 3.18468372981398e-05
0.294481435757978 3.18492080284452e-05
0.294513284966007 3.18517093881448e-05
0.294545136675395 3.18543045723843e-05
0.294576990979967 3.18570137343952e-05
0.294608847993701 3.18598391822512e-05
0.294640707832884 3.18627936014745e-05
0.294672570626485 3.18658559643852e-05
0.294704436482449 3.18690037423542e-05
0.294736305486192 3.18722905979971e-05
0.29476817777679 3.1875664885775e-05
0.294800053441676 3.187918275493e-05
0.294831932624431 3.18828113204362e-05
0.294863815435751 3.18865360514169e-05
0.294895701971802 3.1890374406195e-05
0.294927592346209 3.18943578773779e-05
0.294959486704086 3.18984337640921e-05
0.29499138513785 3.1902624480693e-05
0.295023287762331 3.19069487724481e-05
0.295055194711103 3.19113671554257e-05
0.295087106078259 3.19159147093954e-05
0.295119021992968 3.19205781404154e-05
0.295150942571109 3.19253581869837e-05
0.295182867929295 3.19302733732548e-05
0.295214798202669 3.19352807619353e-05
0.295246733483431 3.19404247018792e-05
0.295278673908133 3.19456843427666e-05
0.295310619592475 3.19510604452972e-05
0.295342570652921 3.19565618111807e-05
0.295374527214732 3.19621823139137e-05
0.295406489397046 3.19679162617286e-05
0.295438457313308 3.19737907119638e-05
0.29547043110402 3.19797665700726e-05
0.29550241087059 3.1985894347403e-05
0.295534396764937 3.19921188793896e-05
0.295566388883816 3.19984686731074e-05
0.29559838735249 3.20049480143886e-05
0.295630392300504 3.20115446817547e-05
0.295662403845186 3.20182675394715e-05
0.295694422112725 3.2025138895873e-05
0.295726447251621 3.20321179346185e-05
0.295758479369556 3.2039209163713e-05
0.295790518578719 3.20464601911316e-05
0.29582256503891 3.20538094219971e-05
0.295854618848332 3.20613070115837e-05
0.295886680155344 3.20689275747058e-05
0.295918749082919 3.20766628773669e-05
0.295950825745796 3.20845419092692e-05
0.295982910287705 3.20925664126086e-05
0.296015002854118 3.21007056178416e-05
0.296047103559736 3.21089567563265e-05
0.296079212516492 3.21173648790818e-05
0.296111329881371 3.21258933807715e-05
0.296143455774752 3.2134560749888e-05
0.296175590335502 3.21433622641564e-05
0.296207733697766 3.21523063218248e-05
0.296239886004088 3.21613800795631e-05
0.296272047384167 3.21705730120091e-05
0.296304217957179 3.21799074159604e-05
0.296336397864595 3.21893951551541e-05
0.29636858725975 3.21989984141426e-05
0.296400786258165 3.22087532059172e-05
0.296432995011371 3.22186245615831e-05
0.296465213635932 3.22286652368593e-05
0.296497442301169 3.22388394883088e-05
0.296529681140657 3.22491600218521e-05
0.296561930300679 3.2259622276222e-05
0.296594189922955 3.22701992739982e-05
0.296626460122229 3.22809525706666e-05
0.2966587410748 3.22918262767671e-05
0.296691032901077 3.23028475938939e-05
0.296723335748671 3.23140125833388e-05
0.296755649761254 3.23253369876261e-05
0.296787975098242 3.23367969199903e-05
0.296820311895162 3.23484159952908e-05
0.296852660311157 3.23601644587064e-05
0.296885020475616 3.23720719999159e-05
0.296917392547616 3.2384132388315e-05
0.296949776680004 3.23963261448669e-05
0.296982173006149 3.24086962530694e-05
0.297014581702402 3.24211950627559e-05
0.297047002897465 3.24338509852188e-05
0.29707943674845 3.24466722735167e-05
0.297111883420723 3.24596369653047e-05
0.297144343057689 3.24727713447585e-05
0.297176815829033 3.2486049445082e-05
0.297209301878479 3.24994916816794e-05
0.29724180137016 3.25130597090973e-05
0.297274314429869 3.2526835653165e-05
0.297306841265522 3.25407502257348e-05
0.297339382015748 3.25548223913451e-05
0.29737193683814 3.25690681718757e-05
0.297404505906311 3.25834571909663e-05
0.297437089363502 3.25980248659969e-05
0.297469687388368 3.2607320366334e-05
0.297502294708735 3.25983770897072e-05
0.297534893085824 3.25895247284625e-05
0.297567482610553 3.25807824061857e-05
0.297600063392959 3.25721320614254e-05
0.297632635525021 3.25635855543351e-05
0.297665199110575 3.25551459620625e-05
0.297697754256537 3.25467820791599e-05
0.297730301038616 3.25385218665265e-05
0.297762839560483 3.25303844544764e-05
0.297795369944937 3.25223014414513e-05
0.297827892246379 3.25143509536283e-05
0.297860406597332 3.25064957358068e-05
0.297892913093068 3.24987407166647e-05
0.297925411833785 3.24910835029523e-05
0.297957902917288 3.24835043843719e-05
0.297990386421672 3.24760455187663e-05
0.298022862467191 3.24686701943239e-05
0.298055331137385 3.24613934280857e-05
0.298087792530813 3.24542428780665e-05
0.298120246773691 3.24471567414301e-05
0.298152693930433 3.24401905657434e-05
0.298185134120998 3.24333056777149e-05
0.298217567426676 3.24265393258603e-05
0.298249993966002 3.24198498616576e-05
0.298282413815864 3.24132884869349e-05
0.29831482710435 3.24067945970072e-05
0.298347233898947 3.24004173226563e-05
0.29837963431627 3.23941446140561e-05
0.298412028460884 3.23879562426173e-05
0.298444416417127 3.23818774422684e-05
0.298476798294569 3.23758861787176e-05
0.298509174180748 3.23700081286328e-05
0.298541544188876 3.23642231134502e-05
0.29857390841199 3.23585282716394e-05
0.298606266940261 3.23529463415456e-05
0.298638619886603 3.2347449712406e-05
0.298670967336315 3.23420688180271e-05
0.298703309405133 3.23367719399756e-05
0.298735646177073 3.23315887701385e-05
0.298767977765844 3.23264847347114e-05
0.298800304250578 3.23214983221932e-05
0.2988326257489 3.23165897330775e-05
0.298864942338634 3.23118085372768e-05
0.298897254147171 3.23071156494218e-05
0.29892956126282 3.2302520879874e-05
0.2989618637837 3.22980072004749e-05
0.298994161790901 3.22936307859799e-05
0.299026455421687 3.22893434718082e-05
0.299058744765158 3.22851245921254e-05
0.299091029889751 3.22810460723781e-05
0.299123310935823 3.2277050451926e-05
0.299155587986275 3.22731576152204e-05
0.29918786114389 3.22693783439211e-05
0.299220130522234 3.22656843246537e-05
0.299252396206559 3.22620892797168e-05
0.299284658295838 3.2258595624094e-05
0.299316916891463 3.22552014631406e-05
0.299349172092926 3.22519052181807e-05
0.299381423998144 3.2248726227006e-05
0.299413672724371 3.22456451857313e-05
0.299445918369557 3.22426637359118e-05
0.299478161033292 3.22397929137938e-05
0.299510400826206 3.22370008749048e-05
0.299542637827081 3.22343038380231e-05
0.299574872130919 3.22317408233016e-05
0.299607103871742 3.22292607240122e-05
0.299639333132466 3.22268940780277e-05
0.299671560026544 3.22246333723293e-05
0.299703784659917 3.222244681129e-05
0.299736007106728 3.22203791249156e-05
0.299768227485853 3.22184081454432e-05
0.299800445893998 3.22165722759767e-05
0.299832662466274 3.22147989277621e-05
0.299864877265202 3.2213151506198e-05
0.299897090416708 3.22115960065042e-05
0.299929302012715 3.2210145314115e-05
0.299961512158029 3.22088081493258e-05
0.299993720966178 3.22075671298822e-05
0.300025928533308 3.22064272384562e-05
0.300058134960547 3.22053849944799e-05
0.300090340345541 3.22044700219898e-05
0.300122544815563 3.22036380003855e-05
0.300154748453564 3.22029278458544e-05
0.300186951381409 3.22023069547389e-05
0.300219153688364 3.22017973878552e-05
0.300251355485752 3.22013976319655e-05
0.300283556883384 3.22011000510919e-05
0.300315757983435 3.22008952382603e-05
0.300347958878673 3.22008192591421e-05
0.300380159697932 3.2200850456257e-05
0.300412360548389 3.22009676487214e-05
0.300444561516037 3.22011906468602e-05
0.300476762706684 3.22015522454456e-05
0.30050896425893 3.22019940541936e-05
0.300541166252984 3.22025474024384e-05
0.300573368800386 3.22031972332702e-05
0.30060557199762 3.22039732440857e-05
0.300637775970864 3.22048737101876e-05
0.300669980844574 3.22058384315498e-05
0.300702186683005 3.22069190535788e-05
0.300734393602059 3.22081274870133e-05
0.300766601729546 3.22094299908234e-05
0.300798811159537 3.22108538060031e-05
0.300831022013343 3.22123785384066e-05
0.300863234391881 3.22140278417659e-05
0.300895448419723 3.221575105068e-05
0.300927664170774 3.22176448352204e-05
0.300959881815609 3.22196139270621e-05
0.300992101429536 3.22216791959629e-05
0.301024323108732 3.22238822562079e-05
0.301056546990988 3.22261951928372e-05
0.301088773186181 3.22286069805676e-05
0.301121001793162 3.22311294542096e-05
0.301153232922616 3.22337584545368e-05
0.30118546668107 3.22365247372577e-05
0.301217703205808 3.22393923687994e-05
0.301249942598176 3.22423846505411e-05
0.301282184982827 3.22454544831107e-05
0.30131443043731 3.22486460270561e-05
0.301346679083337 3.22519633538338e-05
0.301378931046691 3.22554088863513e-05
0.301411186455577 3.22589694100718e-05
0.301443445424987 3.22626341665127e-05
0.301475708059154 3.22664147508386e-05
0.301507974473905 3.22703151121733e-05
0.301540244789017 3.22743097990322e-05
0.301572519098816 3.22784411953517e-05
0.301604797540011 3.22826905774043e-05
0.301637080230589 3.22870554944254e-05
0.301669367286083 3.22915456985317e-05
0.301701658831782 3.22961339783077e-05
0.30173395496576 3.23008602642049e-05
0.301766255826024 3.23056962318168e-05
0.301798561522256 3.23106550776873e-05
0.301830872177334 3.23157230640395e-05
0.301863187900398 3.23209160581427e-05
0.301895508816456 3.23262386006021e-05
0.301927835055056 3.233166853346e-05
0.30196016672359 3.23372228221278e-05
0.301992503946412 3.23429071758141e-05
0.302024846853588 3.23487103823923e-05
0.30205719556397 3.23546293710186e-05
0.302089550193341 3.23606921066892e-05
0.302121910885448 3.23668485169159e-05
0.302154277733965 3.23731540220217e-05
0.302186650887987 3.23795861741698e-05
0.302219030474161 3.23861268723299e-05
0.302251416601033 3.23928001814436e-05
0.302283809401215 3.23995850957401e-05
0.302316208986311 3.24065177043869e-05
0.302348615504015 3.24135722263771e-05
0.302381029076241 3.24207403516679e-05
0.302413449816593 3.24280479536546e-05
0.302445877864547 3.24354875307671e-05
0.302478313352077 3.24430352664907e-05
0.302510756387344 3.24507386393605e-05
0.302543207125983 3.24585505502072e-05
0.302575665676533 3.24664987483777e-05
0.302608132175282 3.24745927539356e-05
0.302640606768036 3.24828147873328e-05
0.302673089582823 3.24911586625666e-05
0.302705580741486 3.24996370422152e-05
0.302738080378528 3.25082427772559e-05
0.302770588621305 3.25169966544633e-05
0.30280310561796 3.25258759542589e-05
0.302835631493914 3.25349022765403e-05
0.30286816639619 3.25440575342617e-05
0.302900710453725 3.25533368986841e-05
0.302933263790623 3.25627686129542e-05
0.302965826559236 3.25723522985531e-05
0.302998398911535 3.25820411539744e-05
0.303030980952689 3.25918736789552e-05
0.303063572826368 3.26018598699004e-05
0.303096174686238 3.26119778765311e-05
0.303128786664114 3.26222368400941e-05
0.303161408900954 3.26326427436743e-05
0.303194041543698 3.26432020069627e-05
0.303226684745705 3.26538770597999e-05
0.303259338622765 3.26647108136947e-05
0.303292003333578 3.26756915478674e-05
0.303324679025126 3.2686811622068e-05
0.303357365836748 3.26980833017472e-05
0.30339006392005 3.2709494643437e-05
0.303422773414694 3.27210640874254e-05
0.303455494478781 3.27327719292554e-05
0.30348822725071 3.27446322670533e-05
0.303520971882977 3.27566561206655e-05
0.303553728539098 3.27688009958361e-05
0.303586497340094 3.27811154318636e-05
0.303619278455526 3.27935702022395e-05
0.303652072025728 3.2806188628506e-05
0.303684878214356 3.28189547091866e-05
0.303717697169066 3.28318823159691e-05
0.303750529051382 3.28449668453156e-05
0.303783374018227 3.28582042310596e-05
0.303816232222458 3.2871597786214e-05
0.303849103820244 3.28851444855114e-05
0.30388198896473 3.28988674022347e-05
0.303914887832132 3.29127202677789e-05
0.3039478005524 3.29267526382315e-05
0.303980727305038 3.2940953339845e-05
0.304013668258378 3.29553067248823e-05
0.304046623565103 3.29698264360135e-05
0.304079593391539 3.29809102998379e-05
0.304112574301838 3.29719738879136e-05
0.304145546275726 3.29631241777424e-05
0.304178509399904 3.29543717912187e-05
0.304211463771695 3.2945717167989e-05
0.304244409488863 3.29371648941471e-05
0.304277346653757 3.29287223783673e-05
0.304310275376136 3.29203714781507e-05
0.304343195747614 3.29121214442918e-05
0.304376107869058 3.29039637700427e-05
0.304409011832828 3.28959210067116e-05
0.304441907753835 3.28879570535833e-05
0.304474795710889 3.28801000676215e-05
0.304507675810956 3.2872350302638e-05
0.304540548161259 3.28646994009923e-05
0.30457341286066 3.2857130465041e-05
0.304606269991125 3.2849677546707e-05
0.304639119668672 3.28423293395326e-05
0.304671961998011 3.28350610430909e-05
0.304704797059054 3.28279023054372e-05
0.30473762496136 3.28208602983432e-05
0.304770445821658 3.28138836426005e-05
0.304803259705301 3.28070176712424e-05
0.304836066722972 3.28002603729215e-05
0.304868866983345 3.2793600092782e-05
0.304901660583438 3.27870329744952e-05
0.304934447616412 3.27805690793181e-05
0.304967228185491 3.27741989277666e-05
0.305000002384419 3.27679515858102e-05
0.305032770336005 3.27617898224614e-05
0.305065532125827 3.27557174224337e-05
0.30509828784325 3.27497580166148e-05
0.305131037601266 3.2743886501341e-05
0.305163781487768 3.27381233304236e-05
0.305196519611098 3.27324647841755e-05
0.305229252075882 3.27268977472706e-05
0.30526197897363 3.27214349157859e-05
0.305294700408545 3.27160638096975e-05
0.305327416472355 3.27108097121145e-05
0.305360127282067 3.27056547100785e-05
0.305392832936777 3.27005921110155e-05
0.305425533528888 3.26956179523715e-05
0.305458229146841 3.26907548969888e-05
0.305490919901738 3.268598757128e-05
0.305523605889309 3.26813271957814e-05
0.305556287216505 3.26767673937373e-05
0.305588963983899 3.26722985708595e-05
0.305621636282469 3.26679458036992e-05
0.305654304228273 3.26636882651998e-05
0.305686967916538 3.265953148274e-05
0.305719627448021 3.26554694919147e-05
0.305752282917513 3.26515083976688e-05
0.305784934425911 3.26476639339089e-05
0.305817582089844 3.26439076549523e-05
0.305850225997499 3.26402605563788e-05
0.305882866258056 3.26367019326434e-05
0.305915502959988 3.2633239368529e-05
0.305948136199357 3.26299085011367e-05
0.305980766107858 3.26266687841249e-05
0.306013392776642 3.26235194493389e-05
0.306046016296092 3.2620473846198e-05
0.306078636769938 3.26175317694586e-05
0.306111254301707 3.26146979120614e-05
0.306143868999619 3.26119772537573e-05
0.306176480976873 3.26093453971327e-05
0.30620909032227 3.2606812566124e-05
0.306241697134836 3.26043801427753e-05
0.306274301514979 3.26020747571432e-05
0.306306903589736 3.25998440111722e-05
0.306339503433747 3.25977174240042e-05
0.306372101151171 3.25957133795979e-05
0.306404696864551 3.2593801019094e-05
0.30643729066557 3.25920015923166e-05
0.306469882667162 3.25902984867455e-05
0.306502472965649 3.25886933853746e-05
0.306535061659034 3.25871971966073e-05
0.306567648856231 3.25858166392169e-05
0.30660023467287 3.25845254323846e-05
0.306632819198303 3.25833775094775e-05
0.306665402575812 3.25822920072831e-05
0.30669798486782 3.2581299143326e-05
0.306730566166963 3.25804424654271e-05
0.306763146609428 3.25796887430361e-05
0.306795726298171 3.25790381567131e-05
0.306828305336328 3.25784999637848e-05
0.306860883836292 3.25780575213685e-05
0.306893461893813 3.25777076847637e-05
0.306926039601498 3.2577475898149e-05
0.306958617077396 3.25773726148577e-05
0.306991194450011 3.25773393565406e-05
0.307023771789368 3.25774456848988e-05
0.307056349235052 3.25776447716812e-05
0.307088926879824 3.25779484511983e-05
0.307121504828275 3.25783516664613e-05
0.307154083179942 3.25788903937263e-05
0.307186662070335 3.25795089179201e-05
0.307219241579253 3.25802587545665e-05
0.307251821838008 3.25811085256007e-05
0.307284402946534 3.25820592243807e-05
0.307316985005758 3.2583131238885e-05
0.307349568136997 3.25843177215243e-05
0.307382152454718 3.25855932505571e-05
0.307414738047969 3.25869812924854e-05
0.307447325029261 3.25884908268832e-05
0.307479913520088 3.25901164775501e-05
0.307512503636566 3.25918281805417e-05
0.307545095464746 3.25936714952299e-05
0.307577689136242 3.25956129735949e-05
0.307610284749215 3.25976737329767e-05
0.307642882422948 3.25998440373714e-05
0.307675482266986 3.26021352560059e-05
0.307708084402242 3.26045363573398e-05
0.307740688938599 3.26070326258571e-05
0.307773295971225 3.26096632214289e-05
0.307805905634446 3.26123936229863e-05
0.307838518028069 3.26152410414267e-05
0.307871133269111 3.26182045774301e-05
0.307903751473688 3.26212877869532e-05
0.307936372761475 3.2624476284384e-05
0.307968997237759 3.26277784597318e-05
0.308001625016219 3.26311989776141e-05
0.308034256215197 3.26347367938323e-05
0.308066890951991 3.26383892361114e-05
0.308099529341227 3.26421660982315e-05
0.308132171507325 3.26460554219697e-05
0.308164817562747 3.2650053716758e-05
0.308197467616464 3.26541578933239e-05
0.308230121774357 3.26584051481078e-05
0.308262780179505 3.26627612063489e-05
0.308295442940711 3.26672460103272e-05
0.308328110186722 3.26718183440234e-05
0.308360782005066 3.2676536491653e-05
0.308393458541557 3.26813739373887e-05
0.308426139915495 3.26863244167531e-05
0.308458826239912 3.26913919205011e-05
0.308491517631832 3.2696592574791e-05
0.308524214224407 3.27019115103703e-05
0.308556916135917 3.27073323973757e-05
0.308589623468315 3.27128997905279e-05
0.308622336368105 3.27185806279419e-05
0.308655054948733 3.27243831911626e-05
0.308687779331924 3.27303006306223e-05
0.308720509632555 3.273635744966e-05
0.308753245990005 3.27425514363705e-05
0.308785988541441 3.27488365737136e-05
0.308818737378015 3.27552481341837e-05
0.308851492626149 3.27618120125889e-05
0.308884254438161 3.2768487486117e-05
0.308917022925648 3.27752840795926e-05
0.308949798209727 3.27822116758187e-05
0.308982580421403 3.27892672280802e-05
0.309015369688631 3.27964727701339e-05
0.309048166161401 3.28037693239888e-05
0.309080969930725 3.28112175618973e-05
0.309113781148287 3.28188029055443e-05
0.309146599951193 3.28265000278427e-05
0.30917942645122 3.28343291797404e-05
0.3092122607804 3.28422903407882e-05
0.309245103070741 3.28503969987355e-05
0.30927795346774 3.28586145618829e-05
0.309310812082302 3.28669815885375e-05
0.30934367906389 3.28754552174008e-05
0.309376554519108 3.28840951049198e-05
0.309409438614212 3.28928741780982e-05
0.309442331488391 3.29017604482551e-05
0.309475233248839 3.29108016611675e-05
0.3095081440505 3.29199778097303e-05
0.30954106402831 3.29292822847801e-05
0.309573993310595 3.29387345608484e-05
0.309606932045155 3.29483124996935e-05
0.309639880357655 3.29580309566167e-05
0.309672838388612 3.29679124270475e-05
0.309705806301039 3.29779072379333e-05
0.309738784208277 3.29880406305973e-05
0.309771772248907 3.29983345499926e-05
0.309804770583457 3.30087572501805e-05
0.309837779340707 3.30193225785014e-05
0.309870798663286 3.30300465670223e-05
0.309903828709853 3.30408919356534e-05
0.309936869601789 3.30518899693546e-05
0.309969921491758 3.30630579919794e-05
0.31000298454975 3.30743425699418e-05
0.31003605889232 3.30857851327076e-05
0.310069144677453 3.30973866156637e-05
0.310102242064068 3.31091325370362e-05
0.310135351196605 3.31210248655101e-05
0.310168472221471 3.31330554871684e-05
0.310201605276958 3.31452168222995e-05
0.31023475049378 3.31575736914973e-05
0.310267908067472 3.31700616171345e-05
0.310301078129089 3.31827199837522e-05
0.310334260849073 3.31955205231316e-05
0.310367456369596 3.32084912612584e-05
0.310400664860857 3.32215946596231e-05
0.310433886455517 3.32348579478185e-05
0.310467121313465 3.32482948933262e-05
0.310500369608358 3.32618835103198e-05
0.310533631491868 3.32756351441222e-05
0.310566907127012 3.3289553015845e-05
0.310600196680028 3.33036083060475e-05
0.310633500288334 3.33178498088923e-05
0.310666818138143 3.33322327464764e-05
0.31070015037089 3.33467948427253e-05
0.310733497165732 3.33478747974894e-05
0.31076684504053 3.33389698269071e-05
0.310800184010357 3.33301714732409e-05
0.31083351418183 3.33214908978228e-05
0.310866835672728 3.33128689665543e-05
0.310900148541694 3.33043696490706e-05
0.310933452911343 3.32959657728475e-05
0.310966748877116 3.32876760199613e-05
0.311000036553136 3.32794596833278e-05
0.31103331601282 3.32713657135676e-05
0.311066587378533 3.3263382442805e-05
0.311099850760976 3.32554676929155e-05
0.311133106228669 3.32476722331936e-05
0.311166353900902 3.32399737823901e-05
0.311199593874684 3.32323798769336e-05
0.311232826254561 3.32248676774066e-05
0.311266051122239 3.32174771188592e-05
0.311299268599358 3.32101846727001e-05
0.31133247878403 3.32029913209024e-05
0.311365681775351 3.3195889468431e-05
0.31139887766482 3.31888958198871e-05
0.31143206656064 3.3181993263091e-05
0.311465248553903 3.31751902035699e-05
0.311498423744106 3.31685015433498e-05
0.31153159224565 3.31618998463158e-05
0.311564754145496 3.31553930874961e-05
0.311597909538583 3.31489969461302e-05
0.31163105853553 3.31427074040015e-05
0.311664201242934 3.31365170403567e-05
0.311697337759974 3.31304200089929e-05
0.311730468179983 3.31244280776853e-05
0.311763592608061 3.31185359764169e-05
0.311796711144037 3.31127498283799e-05
0.311829823893865 3.31070428791912e-05
0.311862930936745 3.31014696469508e-05
0.311896032406392 3.30959746358233e-05
0.311929128381027 3.30905761512406e-05
0.311962218957179 3.30852914539386e-05
0.311995304248633 3.30801173564374e-05
0.312028384365989 3.30749989018128e-05
0.312061459364891 3.30700244098086e-05
0.312094529389301 3.30651468419741e-05
0.312127594536143 3.30603775432475e-05
0.312160654913686 3.30556848477494e-05
0.312193710598534 3.30510975104007e-05
0.312226761696044 3.30466288539988e-05
0.312259808324898 3.30422458835194e-05
0.312292850570781 3.30379708940946e-05
0.312325888541676 3.30338001998537e-05
0.312358922341875 3.30297351891603e-05
0.312391952077065 3.30257515180252e-05
0.312424977828583 3.30218914159432e-05
0.312457999719999 3.30181406048132e-05
0.312491017860603 3.30144475912323e-05
0.312524032308195 3.30109022781523e-05
0.312557043210473 3.30074491612174e-05
0.312590050659634 3.30040918102276e-05
0.312623054751444 3.30008247542201e-05
0.312656055576198 3.29976754311415e-05
0.31268905325163 3.29946296404192e-05
0.31272204788127 3.29916874876092e-05
0.312755039568758 3.29888517054228e-05
0.312788028420463 3.2986104569756e-05
0.312821014525033 3.29834679055241e-05
0.312853997992938 3.2980943050093e-05
0.312886978935988 3.29785179074737e-05
0.312919957453896 3.29762013592111e-05
0.312952933655255 3.29739706078796e-05
0.312985907625863 3.29718556849195e-05
0.313018879481548 3.29698390442929e-05
0.313051849320592 3.29679353156599e-05
0.313084817255908 3.29661390038287e-05
0.313117783394912 3.29644359475158e-05
0.313150747830859 3.29628484402731e-05
0.313183710679299 3.2961356257406e-05
0.313216672035557 3.29599800033457e-05
0.31324963201556 3.29587046749674e-05
0.313282590720235 3.29575357960089e-05
0.313315548256031 3.29564613581816e-05
0.313348504717389 3.29555075634175e-05
0.313381460224953 3.29546430911784e-05
0.313414414868044 3.2953905793986e-05
0.313447368773838 3.2953256293123e-05
0.313480322030131 3.2952724141742e-05
0.313513274754273 3.29522950446859e-05
0.313546227049318 3.29519727002914e-05
0.313579179022018 3.29517501699256e-05
0.313612130772188 3.29516580607824e-05
0.313645082430249 3.29516529736654e-05
0.313678034083222 3.29517683052011e-05
0.313710985851527 3.29519832891116e-05
0.313743937834817 3.29523101450698e-05
0.313776890144962 3.29527483877644e-05
0.313809842893349 3.29532914113211e-05
0.313842796184761 3.29539480745341e-05
0.313875750132835 3.29547167891875e-05
0.313908704849624 3.29555705989525e-05
0.313941660420223 3.29565558088903e-05
0.313974616976032 3.29576419307389e-05
0.314007574617963 3.2958856547832e-05
0.314040533474511 3.2960155150554e-05
0.314073493629661 3.29615893218764e-05
0.314106455218983 3.29631175451184e-05
0.314139418336528 3.29647517284294e-05
0.314172383088257 3.29665167100492e-05
0.314205349604967 3.29683765470825e-05
0.314238317981514 3.29703630439007e-05
0.314271288344558 3.29724537227918e-05
0.314304260798281 3.29746684096223e-05
0.31433723546669 3.29769958980307e-05
0.314370212462588 3.29794150166438e-05
0.314403191877605 3.29819632286499e-05
0.314436173840833 3.29846180499478e-05
0.314469158458883 3.29873905908604e-05
0.314502145849474 3.29902716352137e-05
0.31453513612111 3.299328533964e-05
0.314568129406449 3.29963965169627e-05
0.314601125802966 3.29996136208179e-05
0.314634125416587 3.30029842942133e-05
0.314667128400881 3.3006433804621e-05
0.314700134834686 3.30100247276831e-05
0.314733144859413 3.30137037836456e-05
0.314766158563197 3.30175258952984e-05
0.314799176089092 3.30214569887316e-05
0.314832197546081 3.30255060000162e-05
0.314865223052081 3.30296821988728e-05
0.31489825273428 3.30339610057008e-05
0.314931286695286 3.30383745666372e-05
0.314964325069852 3.30428911507613e-05
0.314997367961003 3.30475355606791e-05
0.315030415496564 3.3052292966444e-05
0.31506346778953 3.30571888192326e-05
0.315096524978349 3.30621972008678e-05
0.31512958717555 3.3067338319995e-05
0.31516265451387 3.30725694040076e-05
0.315195727083274 3.30779390793381e-05
0.315228805022354 3.30834409652835e-05
0.315261888463319 3.30890573487208e-05
0.315294977520668 3.30947945528797e-05
0.315328072315221 3.31006612265144e-05
0.315361172976447 3.31066371015274e-05
0.315394279613549 3.3112743341999e-05
0.315427392356891 3.31189819637742e-05
0.315460511338854 3.31253476345539e-05
0.315493636686489 3.31318509582827e-05
0.315526768537447 3.31384526881899e-05
0.315559906990135 3.314521250829e-05
0.315593052202644 3.3152070948129e-05
0.315626204273592 3.31590614208459e-05
0.315659363335013 3.3166185009389e-05
0.315692529520022 3.31734642424561e-05
0.315725702984265 3.31808342459345e-05
0.315758883818511 3.31883375036633e-05
0.315792072156014 3.31959900923408e-05
0.315825268146107 3.32037743349467e-05
0.315858471920441 3.321167688212e-05
0.315891683597324 3.32197264032984e-05
0.315924903323727 3.32278991286427e-05
0.315958131222856 3.32361981715215e-05
0.315991367421027 3.32446401890803e-05
0.316024612061216 3.3253208516091e-05
0.316057865269732 3.32619299687215e-05
0.316091127199701 3.32707683257266e-05
0.316124397968027 3.32797382158303e-05
0.316157677706242 3.32888620496891e-05
0.316190966568292 3.32981292515842e-05
0.316224264697544 3.33075316200475e-05
0.316257572229164 3.33170411845028e-05
0.316290889270348 3.33267151945409e-05
0.316324215985543 3.33365321093075e-05
0.316357552517652 3.33464874716568e-05
0.316390899005124 3.33565681786403e-05
0.316424255573302 3.33668054391855e-05
0.316457622378742 3.33771761544895e-05
0.316490999554896 3.33876977903707e-05
0.316524387252686 3.33983700657577e-05
0.316557785622752 3.34091642465174e-05
0.316591194786999 3.34201027693706e-05
0.316624614889768 3.34312192255545e-05
0.316658046108994 3.3442452259877e-05
0.316691488561254 3.34538561317221e-05
0.316724942417385 3.3465408326052e-05
0.316758407825711 3.34770905257845e-05
0.316791884916237 3.3488924211166e-05
0.316825373840448 3.35009258971812e-05
0.316858874766345 3.35130734682525e-05
0.316892387839814 3.35253649184389e-05
0.316925913204732 3.35378058198691e-05
0.316959451010552 3.35504039783768e-05
0.31699300141453 3.35631447847867e-05
0.317026564559315 3.35760756882299e-05
0.317060140635003 3.3589128724942e-05
0.317093729763728 3.36023487539447e-05
0.317127332112482 3.361574599023e-05
0.317160947858473 3.36292701654484e-05
0.317194577128638 3.36429778252756e-05
0.317228220106463 3.36568338036342e-05
0.317261876940267 3.3670846929093e-05
0.317295547787196 3.36850334149585e-05
0.317329232820611 3.36993944098787e-05
0.317362932215021 3.3713892039354e-05
0.31739664610706 3.37174656890341e-05
0.317430363572749 3.37085721852732e-05
0.317464072144934 3.36997597935256e-05
0.317497771904728 3.36910547820904e-05
0.31753146295951 3.36824716833467e-05
0.317565145431193 3.36739556494016e-05
0.317598819386843 3.3665549381586e-05
0.317632484936224 3.36572485245932e-05
0.317666142184749 3.36490438146091e-05
0.317699791228564 3.36409510523303e-05
0.317733432179616 3.36329472573493e-05
0.317767065126873 3.36250591190497e-05
0.317800690185992 3.36172642982191e-05
0.317834307450291 3.36095641068872e-05
0.317867917014397 3.36019704268309e-05
0.317901518984824 3.35944786427879e-05
0.317935113463467 3.35870703496226e-05
0.317968700533817 3.35797940659776e-05
0.318002280327883 3.35725999886529e-05
0.318035852927871 3.35655102583591e-05
0.31806941843813 3.35585230037155e-05
0.318102976961133 3.35516379215233e-05
0.318136528599055 3.35448499352447e-05
0.31817007344899 3.35381669181599e-05
0.318203611615908 3.3531576816397e-05
0.318237143192725 3.35250830321625e-05
0.318270668275757 3.3518706802285e-05
0.318304186982559 3.35124206844174e-05
0.318337699403244 3.35062514364059e-05
0.31837120565468 3.35001760635175e-05
0.318404705830743 3.34941856984411e-05
0.318438200016442 3.34883053399646e-05
0.318471688321782 3.34825564057587e-05
0.318505170878188 3.34768751808777e-05
0.318538647753369 3.34713047411442e-05
0.31857211905811 3.34658278611442e-05
0.318605584885971 3.34604522897343e-05
0.318639045338261 3.34551958297112e-05
0.31867250053409 3.34500373371127e-05
0.318705950571427 3.34449707514115e-05
0.318739395542179 3.34400207948304e-05
0.318772835562974 3.34351612960543e-05
0.31880627072427 3.34304005069448e-05
0.318839701124777 3.34257493471704e-05
0.318873126874124 3.34212117294331e-05
0.318906548085853 3.34167508860863e-05
0.318939964836739 3.34124063283909e-05
0.318973377243068 3.3408155236841e-05
0.319006785398305 3.34040183431189e-05
0.319040189416648 3.33999783314538e-05
0.319073589394979 3.33960421472115e-05
0.319106985437126 3.33922098647551e-05
0.319140377646991 3.33884723745608e-05
0.319173766119366 3.33848327781845e-05
0.319207150952144 3.3381315741212e-05
0.319240532267885 3.33778965622317e-05
0.319273910164447 3.33745839643515e-05
0.319307284748412 3.33713563999161e-05
0.319340656104811 3.33682560438815e-05
0.319374024360855 3.33652502957767e-05
0.319407389611151 3.33623444175656e-05
0.319440751955569 3.33595509399951e-05
0.319474111506509 3.33568431380525e-05
0.319507468349647 3.3354255053526e-05
0.3195408226047 3.33517676267594e-05
0.319574174372327 3.33494014907259e-05
0.319607523773818 3.33471060651676e-05
0.319640870879883 3.33449371449159e-05
0.319674215817028 3.3342877100872e-05
0.319707558694129 3.33409064597733e-05
0.319740899600589 3.33390541572973e-05
0.319774238654746 3.33373105349806e-05
0.319807575965281 3.33356617814134e-05
0.319840911627062 3.33341285396826e-05
0.319874245755602 3.33326976910918e-05
0.319907578453293 3.33313655718086e-05
0.319940909818865 3.33301243617284e-05
0.319974239943227 3.33290093660408e-05
0.320007568952593 3.33280021287104e-05
0.320040896954721 3.33271160165116e-05
0.320074224070738 3.33263110058378e-05
0.320107550381744 3.33256257296315e-05
0.320140876007473 3.33250388204016e-05
0.320174201046294 3.33245826931268e-05
0.320207525628987 3.33242300697444e-05
0.320240849859056 3.33239519774574e-05
0.320274173811034 3.33238082298321e-05
0.320307497619264 3.33237793409195e-05
0.320340821398605 3.33238506972731e-05
0.320374145249302 3.33240168933912e-05
0.320407469266195 3.33243079080215e-05
0.320440793574103 3.33246883875501e-05
0.320474118262491 3.33251910837547e-05
0.320507443453575 3.33258141159511e-05
0.320540769267691 3.33265451305792e-05
0.320574095812821 3.33273787017143e-05
0.320607423191523 3.33283313907636e-05
0.320640751522914 3.33293682855729e-05
0.320674080891199 3.33305432232196e-05
0.320707411434422 3.33318263722861e-05
0.320740743260795 3.33332205763711e-05
0.320774076481371 3.33347012412703e-05
0.320807411182612 3.33363189132357e-05
0.320840747501526 3.33380475937475e-05
0.320874085549119 3.33398596919847e-05
0.320907425408811 3.33418044175924e-05
0.320940767213229 3.33438887645141e-05
0.320974111101994 3.33460673271585e-05
0.321007457169321 3.33483732410413e-05
0.321040805542562 3.3350755783427e-05
0.321074156298345 3.33532906764087e-05
0.321107509589022 3.33559196909521e-05
0.321140865508712 3.3358668821141e-05
0.321174224177534 3.33615372012999e-05
0.321207585714735 3.33644952560031e-05
0.321240950209991 3.3367601064216e-05
0.321274317811055 3.33708071982633e-05
0.321307688618253 3.33741102684565e-05
0.321341062728522 3.33775773395794e-05
0.321374440305861 3.33811479858676e-05
0.321407821453847 3.33848138366891e-05
0.321441206267684 3.33886119911877e-05
0.321474594879675 3.33925184224687e-05
0.321507987398098 3.33965442977548e-05
0.321541383942395 3.34007072110207e-05
0.321574784649606 3.34049722723927e-05
0.321608189621879 3.34093578627772e-05
0.321641598979742 3.34138705174653e-05
0.321675012850259 3.34185151179152e-05
0.321708431365377 3.34232546556939e-05
0.321741854620033 3.34281230331365e-05
0.321775282743066 3.3433118274089e-05
0.32180871586134 3.34382508231536e-05
0.321842154112163 3.34434736035356e-05
0.321875597585767 3.34488437686072e-05
0.321909046429535 3.34543171984154e-05
0.321942500746734 3.34599218287972e-05
0.321975960668562 3.34656423085762e-05
0.322009426310871 3.34715092029355e-05
0.322042897820074 3.34774942112648e-05
0.322076375314285 3.34835991119717e-05
0.322109858913397 3.34898202013835e-05
0.322143348733598 3.34961855353804e-05
0.322176844919134 3.35026609182618e-05
0.322210347580052 3.35092829552233e-05
0.322243856863007 3.3516010655458e-05
0.322277372873663 3.35228891006067e-05
0.322310895762763 3.35298802497778e-05
0.322344425643013 3.3536995036633e-05
0.32237796263805 3.35442486128715e-05
0.322411506886663 3.35516353066201e-05
0.322445058521969 3.35591652836094e-05
0.322478617687253 3.35668011817935e-05
0.322512184488435 3.35745713108348e-05
0.322545759059745 3.35824870742745e-05
0.32257934154682 3.35905164594675e-05
0.322612932063279 3.35987040910009e-05
0.32264653076737 3.36070227286079e-05
0.322680137790099 3.36154741282709e-05
0.322713753264227 3.36240378252714e-05
0.322747377302052 3.36327579778045e-05
0.32278101006003 3.36416074960567e-05
0.322814651667526 3.36505786682236e-05
0.322848302246194 3.36597185717427e-05
0.322881961964766 3.36689773292018e-05
0.322915630942095 3.36783729302889e-05
0.322949309315026 3.36879199969671e-05
0.322982997235023 3.3697585268678e-05
0.323016694820291 3.37074065349309e-05
0.323050402226826 3.37173756219262e-05
0.323084119602448 3.3727483037566e-05
0.323117847085486 3.37377271816007e-05
0.323151584812667 3.37481179567361e-05
0.323185332930624 3.3758654688106e-05
0.323219091585312 3.37693335282167e-05
0.32325286091884 3.3780158434682e-05
0.323286641077275 3.37911192538799e-05
0.323320432196529 3.38022281843232e-05
0.323354234424713 3.38134887718777e-05
0.323388047913485 3.38249014154925e-05
0.323421872814901 3.3836467008218e-05
0.323455709281909 3.38481653066067e-05
0.323489557447216 3.38600144447308e-05
0.32352341746166 3.38720311542256e-05
0.323557289492814 3.38841878038132e-05
0.323591173680618 3.38965146184919e-05
0.323625070195237 3.39089654676518e-05
0.323658979160704 3.39215839756239e-05
0.32369290074468 3.39343625216134e-05
0.323726835107202 3.3947297593141e-05
0.323760782404795 3.39603968283672e-05
0.323794742801623 3.39736277488263e-05
0.323828716429372 3.39870360685688e-05
0.323862703465441 3.40005939488693e-05
0.323896704059389 3.40143128218813e-05
0.323930718372211 3.40281958306859e-05
0.323964746568042 3.40422431408432e-05
0.323998788811183 3.40564537102028e-05
0.324032845264893 3.4070839216365e-05
0.324066916104109 3.40853649500679e-05
0.32410100146906 3.40810975682416e-05
0.324135082566628 3.40722166627149e-05
0.324169154783291 3.40634554463219e-05
0.324203218238737 3.40547982594642e-05
0.324237273036996 3.40462271780697e-05
0.324271319264174 3.40377669446893e-05
0.324305357031119 3.40293844137181e-05
0.324339386415533 3.4021128489559e-05
0.324373407544022 3.40129876615535e-05
0.324407420531684 3.40049403058623e-05
0.32444142547199 3.39969795979359e-05
0.324475422451588 3.39891381623974e-05
0.32450941158975 3.39813901319772e-05
0.324543392979882 3.39737451571127e-05
0.324577366725039 3.39662001502454e-05
0.324611332925189 3.39587484493739e-05
0.324645291673639 3.39514095270198e-05
0.324679243083166 3.39441669655268e-05
0.324713187250131 3.39370291545121e-05
0.324747124279286 3.39299880502896e-05
0.324781054267336 3.39230564199027e-05
0.324814977323756 3.39162229837052e-05
0.32484889354674 3.39094946611196e-05
0.324882803041401 3.39028430248325e-05
0.324916705884426 3.38963276401467e-05
0.324950602212066 3.38899117927278e-05
0.324984492123859 3.38835845654283e-05
0.325018375708424 3.38773580867071e-05
0.325052253066511 3.3871235896024e-05
0.325086124302407 3.3865231847523e-05
0.325119989534254 3.38593086668474e-05
0.325153848842921 3.38534908417382e-05
0.325187702333763 3.38477942708834e-05
0.325221550128034 3.38421728462276e-05
0.32525539230088 3.383666671785e-05
0.325289228967598 3.38312690010242e-05
0.325323060236599 3.3825965744698e-05
0.325356886202344 3.38207507893319e-05
0.325390706953133 3.38156613956447e-05
0.325424522614529 3.3810683307806e-05
0.325458333297836 3.38057965462701e-05
0.325492139094383 3.3801002354551e-05
0.325525940096737 3.37963120323892e-05
0.32555973640877 3.37917237175393e-05
0.325593528132487 3.37872431598533e-05
0.325627315375647 3.37828618326065e-05
0.32566109823748 3.37786006143756e-05
0.325694876838094 3.37744250267248e-05
0.325728651263121 3.37703661806906e-05
0.325762421629301 3.37664048099625e-05
0.325796188034111 3.37625412798781e-05
0.325829950575391 3.3758790630289e-05
0.325863709366021 3.37551322879755e-05
0.325897464498309 3.3751598571584e-05
0.325931216096881 3.37481553114852e-05
0.325964964252193 3.37448187204993e-05
0.325998709070913 3.37415933835989e-05
0.326032450664297 3.3738465272353e-05
0.326066189129569 3.37354443520944e-05
0.326099924573921 3.37325102522576e-05
0.326133657084173 3.3729701757282e-05
0.326167386785931 3.37269804055231e-05
0.326201113766336 3.37243807884785e-05
0.326234838147125 3.37218722764777e-05
0.326268560019401 3.37194899504867e-05
0.326302279509352 3.37171853654586e-05
0.326335996694717 3.37150150278323e-05
0.326369711709745 3.37129382646734e-05
0.326403424648009 3.37109588501522e-05
0.32643713560686 3.37090854672447e-05
0.326470844692327 3.37073224787795e-05
0.326504552014806 3.37056814372934e-05
0.326538257696243 3.37041283931061e-05
0.326571961824636 3.37026778989587e-05
0.326605664502535 3.37013584210015e-05
0.326639365860956 3.37001258293134e-05
0.326673065986785 3.36990137539811e-05
0.326706765000539 3.36979880307671e-05
0.32674046298857 3.36970963801199e-05
0.32677416008495 3.36962896312831e-05
0.326807856374581 3.36956047463323e-05
0.326841551979328 3.36950316615434e-05
0.326875247010989 3.36945495263445e-05
0.326908941560516 3.36942005456322e-05
0.326942635761061 3.36939467222726e-05
0.326976329707784 3.36938018332571e-05
0.327010023509617 3.36937599292895e-05
0.327043717269546 3.36938398235059e-05
0.32707741110937 3.36940207650547e-05
0.327111105130135 3.3694319996357e-05
0.327144799450131 3.369471317425e-05
0.327178494163305 3.36952247935944e-05
0.327212189388099 3.36958269364192e-05
0.327245885215035 3.36965687783637e-05
0.327279581783814 3.3697423153595e-05
0.327313279206967 3.36983743237722e-05
0.327346977581291 3.36994330869832e-05
0.327380677014378 3.37006148704236e-05
0.327414377629248 3.37019094024047e-05
0.327448079538651 3.37033111622811e-05
0.327481782849813 3.37048214929479e-05
0.327515487671306 3.37064528461172e-05
0.327549194124152 3.37081965103274e-05
0.327582902320662 3.3710050623254e-05
0.327616612371286 3.37120201139734e-05
0.3276503243914 3.37141059900666e-05
0.32768403849739 3.37163075010816e-05
0.327717754804891 3.37186009249199e-05
0.327751473405816 3.37210096558725e-05
0.327785194415472 3.37235552039755e-05
0.327818917970676 3.37262276974702e-05
0.327852644198373 3.37290156115006e-05
0.327886373213985 3.37318994746337e-05
0.327920105113459 3.37348917449687e-05
0.327953840005204 3.373801772855e-05
0.327987578022933 3.37412487108633e-05
0.328021319271644 3.3744604432918e-05
0.328055063876077 3.37480654238837e-05
0.3280888119415 3.37516396722875e-05
0.328122563581173 3.37553541257302e-05
0.328156318935298 3.37591864194692e-05
0.328190078121718 3.37631188437376e-05
0.328223841240562 3.37672020240586e-05
0.328257608442586 3.37713800135911e-05
0.328291379822599 3.37756794788743e-05
0.328325155502078 3.37801089358155e-05
0.328358935611014 3.37846568724036e-05
0.328392720267886 3.37893264875892e-05
0.328426509594374 3.37941152761686e-05
0.32846030370965 3.37990211526232e-05
0.328494102730803 3.38040444690167e-05
0.328527906775272 3.38091940467265e-05
0.328561715969318 3.38144770526505e-05
0.328595530446371 3.38198789403907e-05
0.328629350325312 3.38254097090306e-05
0.328663175735021 3.38310597194367e-05
0.32869700679474 3.38368198051395e-05
0.328730843614545 3.38427190913009e-05
0.328764686333636 3.38487392716773e-05
0.328798535072908 3.3854894290718e-05
0.328832389967199 3.38611746971565e-05
0.328866251141896 3.38675813921196e-05
0.328900118723288 3.38741156967929e-05
0.328933992838985 3.38807655928565e-05
0.328967873604578 3.38875587847945e-05
0.329001761163363 3.38944938897948e-05
0.329035655657252 3.39015348211459e-05
0.329069557192073 3.39087143437245e-05
0.329103465906417 3.39160012856341e-05
0.329137381907703 3.39234446534996e-05
0.329171305352356 3.39310277704357e-05
0.329205236380127 3.39387248483373e-05
0.329239175104975 3.39465550376742e-05
0.329273121660013 3.39545224233892e-05
0.329307076182436 3.39626238352198e-05
0.329341038806271 3.39708565715436e-05
0.329375009662843 3.39792279555765e-05
0.329408988890799 3.39877266423515e-05
0.329442976617441 3.39963608429341e-05
0.329476972978284 3.40051638719732e-05
0.329510978142156 3.40140650563051e-05
0.329544992207212 3.40231345741543e-05
0.329579015341786 3.40323029683376e-05
0.329613047644755 3.40416429193245e-05
0.329647089287674 3.40511012129587e-05
0.329681140388887 3.40607154476129e-05
0.329715201104334 3.4070444859526e-05
0.329749271549194 3.40803521162249e-05
0.32978335190131 3.40903695349678e-05
0.329817442270845 3.41005586314134e-05
0.329851542829477 3.41108678321986e-05
0.329885653697309 3.41213278304471e-05
0.329919775025139 3.41319437471025e-05
0.329953906968886 3.41426805909145e-05
0.329988049649477 3.41535868671975e-05
0.330022203236344 3.41646268165085e-05
0.330056367863161 3.41757983625596e-05
0.330090543661524 3.41871438131963e-05
0.330124730805337 3.41986254410205e-05
0.330158929430778 3.42102845397658e-05
0.330193139715317 3.42220645455936e-05
0.330227361779863 3.42339858758849e-05
0.330261595765739 3.42460874191733e-05
0.330295841853158 3.42583361285792e-05
0.330330100189287 3.42707266892399e-05
0.330364370915976 3.42832866887584e-05
0.330398654202665 3.42960081875712e-05
0.330432950210852 3.43088623259574e-05
0.330467259073178 3.43218816719648e-05
0.33050158095485 3.43350384992042e-05
0.330535915993349 3.43483858295988e-05
0.330570264379179 3.43618739301312e-05
0.330604626253109 3.43755247564984e-05
0.330639001777866 3.43893323749008e-05
0.330673391110241 3.44033125926182e-05
0.330707794422833 3.44174675818122e-05
0.330742211890415 3.4431749089143e-05
0.330776643639504 3.44462183793978e-05
0.330811089857884 3.44479300433696e-05
0.330845537787927 3.44390460758402e-05
0.330879976834003 3.44302628847417e-05
0.330914407096888 3.44215811813512e-05
0.330948828678069 3.44129859427934e-05
0.330983241664012 3.44045171024993e-05
0.331017646181114 3.4396141559654e-05
0.331052042322674 3.43878492472004e-05
0.331086430171921 3.4379692608564e-05
0.33112080986453 3.4371635606532e-05
0.331155181500136 3.43636611672949e-05
0.331189545161303 3.43558064916014e-05
0.331223900967795 3.43480262060346e-05
0.331258248994001 3.43403736611069e-05
0.331292589367662 3.43328081330192e-05
0.331326922175795 3.4325336359387e-05
0.331361247512155 3.43180121288346e-05
0.331395565524283 3.4310747762283e-05
0.331429876272046 3.43036130908694e-05
0.331464179885137 3.42965692667804e-05
0.331498476454403 3.42896308426732e-05
0.331532766085246 3.42827829822819e-05
0.331567048868228 3.42760702841721e-05
0.331601324938512 3.42694156789783e-05
0.331635594354191 3.42628860322609e-05
0.331669857240224 3.42564524197538e-05
0.331704113692643 3.42501462196316e-05
0.331738363838863 3.42439087478553e-05
0.331772607747611 3.42377922376777e-05
0.331806845539849 3.42317881909235e-05
0.331841077328039 3.42258531411692e-05
0.331875303181181 3.42200474374156e-05
0.331909523228618 3.4214344656483e-05
0.331943737573275 3.42087439275203e-05
0.331977946317202 3.42032459400501e-05
0.332012149563142 3.41978541806102e-05
0.332046347417323 3.41925450155111e-05
0.332080539962338 3.41873598966101e-05
0.332114727322235 3.41822758260152e-05
0.332148909598061 3.41772838785614e-05
0.332183086881939 3.41723952500489e-05
0.33221725927719 3.41676127459296e-05
0.332251426889935 3.41629689796125e-05
0.332285589858915 3.41583788839113e-05
0.332319748237799 3.41538978185978e-05
0.332353902135618 3.41495468856391e-05
0.332388051682503 3.41452937351246e-05
0.332422196976238 3.41411406051899e-05
0.332456338116844 3.41370948887646e-05
0.332490475211732 3.41331327537961e-05
0.332524608344486 3.41293081901565e-05
0.332558737652676 3.41255738562242e-05
0.332592863226532 3.41219432100944e-05
0.332626985169743 3.4118405921817e-05
0.332661103575664 3.41149855989716e-05
0.332695218561263 3.41116677582977e-05
0.332729330229022 3.41084550390478e-05
0.332763438684061 3.4105340861967e-05
0.332797544024923 3.41023427749778e-05
0.332831646367698 3.40994477192461e-05
0.332865745815417 3.40966619759187e-05
0.332899842477393 3.4093980310808e-05
0.332933936457704 3.40913837161061e-05
0.33296802784142 3.40889194495897e-05
0.333002116760869 3.40865550510267e-05
0.33303620331592 3.40843030752048e-05
0.333070287618996 3.40821412956222e-05
0.333104369760291 3.40800922382722e-05
0.333138449852529 3.40781507128239e-05
0.333172528003242 3.4076321182573e-05
0.333206604324425 3.40745829488177e-05
0.333240678907374 3.40729735450868e-05
0.333274751880919 3.40714775810371e-05
0.3333088233585 3.40700640043146e-05
0.333342893422504 3.4068771166582e-05
0.333376962193671 3.40675779557478e-05
0.333411029771626 3.40664911673805e-05
0.333445096262794 3.40655110527978e-05
0.333479161773847 3.40646541402224e-05
0.333513226427987 3.40638985941227e-05
0.333547290326581 3.40632547941018e-05
0.333581353581375 3.40627334036701e-05
0.333615416314779 3.40622867000087e-05
0.333649478601479 3.40619734366602e-05
0.333683540574915 3.40617602256152e-05
0.333717602335141 3.40616702977796e-05
0.333751664005439 3.40616689239692e-05
0.333785725674363 3.40617866861799e-05
0.333819787461049 3.40620209144312e-05
0.333853849481963 3.40623582024883e-05
0.333887911840166 3.40628166401582e-05
0.333921974656806 3.40633791515944e-05
0.333956038035958 3.4064051214737e-05
0.333990102087172 3.40648496537563e-05
0.334024166936826 3.4065747572642e-05
0.334058232684399 3.40667646903451e-05
0.334092299449089 3.40678881222137e-05
0.334126367337211 3.40691185400536e-05
0.334160436455751 3.40704635171646e-05
0.334194506919268 3.40719200701093e-05
0.334228578839339 3.40734942887932e-05
0.334262652333627 3.40751904329069e-05
0.33429672752406 3.40769936577284e-05
0.334330804517718 3.40789154692743e-05
0.334364883433187 3.40809375431979e-05
0.33439896437073 3.40830828497431e-05
0.33443304745358 3.40853424472068e-05
0.334467132796027 3.40877270786525e-05
0.334501220523106 3.40902179286234e-05
0.334535310741035 3.40928264908161e-05
0.334569403567525 3.40955433205901e-05
0.334603499110846 3.40983806168628e-05
0.334637597491463 3.4101338194748e-05
0.334671698829658 3.41044183720142e-05
0.33470580324803 3.41076154172816e-05
0.334739910863447 3.41109093089119e-05
0.334774021772756 3.4114351854319e-05
0.33480813612461 3.41178881887522e-05
0.334842254012799 3.41215539909024e-05
0.33487637556679 3.41253392615246e-05
0.334910500906051 3.41292469414163e-05
0.334944630152993 3.41332637499481e-05
0.334978763416743 3.41374224445723e-05
0.335012900839187 3.41416753974792e-05
0.335047042514585 3.41460663987636e-05
0.335081188580984 3.41505611860551e-05
0.33511533914217 3.41551938651878e-05
0.335149494336035 3.41599229362997e-05
0.335183654258971 3.41648159112101e-05
0.335217819074882 3.41698077077057e-05
0.33525198888259 3.41749276931982e-05
0.335286163810283 3.41801729647141e-05
0.335320343983248 3.41855410536183e-05
0.335354529524302 3.41910319450429e-05
0.335388720556247 3.41966500779249e-05
0.335422917206325 3.42023841715496e-05
0.335457119590496 3.42082495577758e-05
0.335491327840054 3.42142418441943e-05
0.335525542081898 3.4220359091965e-05
0.33555976244099 3.42266257602838e-05
0.33559398906675 3.42330008402499e-05
0.335628222067591 3.42394837624125e-05
0.335662461551353 3.42461041399667e-05
0.335696707655493 3.42528760017285e-05
0.335730960531495 3.42597781769098e-05
0.335765220309672 3.42667900625794e-05
0.335799487099734 3.42739427574989e-05
0.335833761042492 3.42812224621304e-05
0.335868042264954 3.42886492036698e-05
0.335902330914157 3.4296172966437e-05
0.335936627087124 3.43038556494696e-05
0.335970930942773 3.43116677507628e-05
0.336005242610524 3.4319607588869e-05
0.336039562218113 3.43276933208447e-05
0.336073889911434 3.4335897034232e-05
0.336108225808468 3.43442454692267e-05
0.336142570053937 3.43527194431314e-05
0.33617692277338 3.43613387767713e-05
0.336211284112157 3.43701082943036e-05
0.336245654220452 3.43789988161875e-05
0.336280033219268 3.43880314412533e-05
0.336314421250709 3.43972009301459e-05
0.336348818451639 3.4406504442686e-05
0.336383224956082 3.4415956698249e-05
0.33641764091278 3.44255462963962e-05
0.336452066459076 3.44352623765717e-05
0.336486501721453 3.44451455144646e-05
0.336520946866967 3.4455155634725e-05
0.336555402022602 3.44653284704301e-05
0.336589867351073 3.44756194752097e-05
0.336624342970548 3.44860633551648e-05
0.336658829033903 3.44966671153973e-05
0.336693325701018 3.45073954007844e-05
0.336727833096419 3.45182729882945e-05
0.336762351369408 3.4529300900782e-05
0.336796880670308 3.45404862012106e-05
0.33683142115651 3.45518198005914e-05
0.33686597297631 3.4563300531094e-05
0.336900536276841 3.45748983200503e-05
0.336935111175161 3.4586686471751e-05
0.336969697861633 3.45986084286125e-05
0.337004296470062 3.46107016198119e-05
0.337038907171682 3.46229181079023e-05
0.337073530089789 3.46353053118687e-05
0.337108165395101 3.46478346635768e-05
0.337142813229765 3.4660528986708e-05
0.337177473758752 3.46733970370201e-05
0.337212147155789 3.46864065704538e-05
0.337246833562359 3.46995692423688e-05
0.337281533131601 3.4712893569701e-05
0.337316246025171 3.47263849660254e-05
0.337350972410137 3.47400296766124e-05
0.337385712439814 3.47538341892609e-05
0.337420466274003 3.47678054891248e-05
0.337455234079492 3.47819386219916e-05
0.337490016018114 3.47962256564028e-05
0.337524812243771 3.48107034921171e-05
0.337559622947263 3.48093804553841e-05
0.337594432327718 3.48005213671343e-05
0.337629232849085 3.47917444213832e-05
0.337664024593506 3.47830697205904e-05
0.337698807663227 3.47745000564513e-05
0.337733582163284 3.47660492111137e-05
0.337768348212495 3.47576963983324e-05
0.337803105908893 3.47494452760492e-05
0.337837855354169 3.47412997647811e-05
0.337872596653934 3.47332720221534e-05
0.337907329925956 3.47253240357118e-05
0.337942055249992 3.47174738934202e-05
0.337976772723885 3.47097464519699e-05
0.338011482470337 3.47021153248031e-05
0.338046184585662 3.46945808818019e-05
0.338080879166544 3.46871713280572e-05
0.338115566337872 3.46798377560682e-05
0.338150246175628 3.46726311333004e-05
0.338184918806761 3.46655046426437e-05
0.338219584311404 3.46584992009887e-05
0.338254242810605 3.46515765938906e-05
0.338288894387199 3.46447781431185e-05
0.338323539165342 3.46380586257477e-05
0.338358177223967 3.46314597987126e-05
0.338392808683766 3.46249706973055e-05
0.338427433654463 3.46185755982749e-05
0.338462052230062 3.46122988958425e-05
0.338496664528958 3.46061101604934e-05
0.338531270639118 3.46000151774359e-05
0.338565870654295 3.45940556350649e-05
0.33860046470993 3.45881767320322e-05
0.338635052886663 3.45824181170856e-05
0.33866963530478 3.45767398112474e-05
0.338704212044591 3.45711844276408e-05
0.338738783229018 3.45657152774563e-05
0.338773348944296 3.45603653287294e-05
0.338807909309625 3.45551225085658e-05
0.338842464432133 3.4549976387585e-05
0.338877014408521 3.45449418838466e-05
0.338911559350405 3.45400029863946e-05
0.338946099353391 3.4535178908095e-05
0.338980634532299 3.45304555609217e-05
0.33901516498786 3.4525829165321e-05
0.339049690817025 3.45213012184129e-05
0.339084212118244 3.45168833808576e-05
0.339118729001625 3.45125801782641e-05
0.339153241581803 3.45083890678246e-05
0.339187749970871 3.45042686582354e-05
0.339222254239529 3.45002710018564e-05
0.339256754510531 3.44963896111067e-05
0.339291250900142 3.44926183705426e-05
0.339325743518512 3.44889393894001e-05
0.339360232457902 3.44853667099576e-05
0.339394717824612 3.44819001005004e-05
0.339429199724712 3.44785300060743e-05
0.339463678254718 3.44752689225697e-05
0.339498153523641 3.44721368011658e-05
0.339532625660442 3.44690746994373e-05
0.339567094735142 3.4466136791083e-05
0.339601560871933 3.44633223402736e-05
0.339636024194273 3.4460595232693e-05
0.339670484789506 3.44579769486729e-05
0.339704942766454 3.44554701912148e-05
0.339739398236646 3.44530614184214e-05
0.339773851298064 3.44507587581228e-05
0.339808302056822 3.44485706210552e-05
0.339842750627443 3.44464986521722e-05
0.339877197126095 3.44445143303934e-05
0.339911641640426 3.44426411501829e-05
0.339946084281576 3.44408864437422e-05
0.33998052516802 3.4439234534151e-05
0.340014964402554 3.44376841414921e-05
0.340049402086695 3.44362436172759e-05
0.340083838330313 3.4434914656458e-05
0.340118273244969 3.4433708535139e-05
0.340152706953504 3.4432599915658e-05
0.34018713955342 3.44315984814027e-05
0.340221571151901 3.44306958312553e-05
0.340256001847732 3.44299297860004e-05
0.340290431777518 3.44292399804528e-05
0.340324861017499 3.44286717127137e-05
0.340359289689212 3.4428217990378e-05
0.340393717907202 3.44278903966253e-05
0.340428145797599 3.44276600058491e-05
0.340462573457604 3.44275368776898e-05
0.340497000994482 3.44275110495051e-05
0.340531428505532 3.44276180145471e-05
0.340565856123546 3.44278349836826e-05
0.34060028395853 3.44281665842485e-05
0.340634712125114 3.44285730258473e-05
0.34066914069814 3.44291334503764e-05
0.34070356983159 3.44297842926873e-05
0.340737999615883 3.44305405592554e-05
0.340772430156442 3.4431444143576e-05
0.340806861600586 3.44324263794194e-05
0.340841294026965 3.44335452944297e-05
0.34087572757226 3.44347487230824e-05
0.340910162320983 3.44360841597467e-05
0.340944598405142 3.44375333396768e-05
0.340979035938482 3.44391179092166e-05
0.341013475056391 3.4440778911445e-05
0.341047915835303 3.44425802289354e-05
0.341082358415532 3.44444878168364e-05
0.341116802903349 3.44464899330314e-05
0.341151249393282 3.44486446060876e-05
0.341185698037888 3.44509061313693e-05
0.341220148944019 3.44532704604756e-05
0.34125460221448 3.44557468613796e-05
0.341289057961341 3.44583621098404e-05
0.341323516323451 3.44610789123452e-05
0.341357977402363 3.44639140598365e-05
0.341392441316423 3.44668611506697e-05
0.341426908177574 3.44699355071383e-05
0.341461378113081 3.44731230027279e-05
0.341495851236084 3.44764396776957e-05
0.341530327675761 3.4479857438593e-05
0.3415648075332 3.44834226529753e-05
0.341599290955853 3.44870701487058e-05
0.341633778026001 3.44908616797492e-05
0.341668268887681 3.44947667225767e-05
0.341702763654404 3.44987930242113e-05
0.341737262447428 3.4502940331411e-05
0.341771765387759 3.45072150508844e-05
0.34180627260281 3.4511611480528e-05
0.341840784214291 3.45161119093481e-05
0.3418753003262 3.45207550514728e-05
0.341909821081252 3.4525501273302e-05
0.341944346582525 3.45303734528271e-05
0.341978876955978 3.45353803361218e-05
0.342013412336314 3.45405146115736e-05
0.342047952850925 3.45457550904185e-05
0.342082498606016 3.4551132235414e-05
0.342117049738251 3.45566420645764e-05
0.342151606380316 3.45622749408089e-05
0.342186168655257 3.45680257715332e-05
0.342220736681028 3.45739182943867e-05
0.342255310599323 3.45799198989201e-05
0.342289890519221 3.45860490540638e-05
0.342324476568275 3.45923144727004e-05
0.342359068882748 3.45986971134933e-05
0.342393667579862 3.46052266112492e-05
0.342428272806473 3.46118788310551e-05
0.342462884685304 3.4618660174202e-05
0.342497503345478 3.46255654835081e-05
0.342532128910962 3.46326079649933e-05
0.342566761518927 3.46397813470921e-05
0.342601401300274 3.46470818201088e-05
0.342636048382094 3.46545178939792e-05
0.342670702899988 3.46620649589112e-05
0.342705364964947 3.46697757154561e-05
0.342740034740662 3.4677612707684e-05
0.34277471235337 3.46855744184933e-05
0.342809397927788 3.46936851990359e-05
0.342844091612987 3.47019248528005e-05
0.34287879353784 3.47102912784061e-05
0.342913503829119 3.47188003207375e-05
0.342948222629439 3.47274526879266e-05
0.342982950082127 3.4736241815651e-05
0.343017686323943 3.47451577843564e-05
0.343052431481727 3.47542162296272e-05
0.343087185697957 3.47634139455499e-05
0.343121949111902 3.47727578051796e-05
0.343156721869708 3.47822493766571e-05
0.343191504119084 3.47918773323037e-05
0.343226295996417 3.48016251700281e-05
0.343261097621587 3.48115282890851e-05
0.343295909149876 3.48215882110164e-05
0.343330730738087 3.4831778541041e-05
0.343365562516628 3.48421131962974e-05
0.343400404629824 3.48525914135572e-05
0.343435257221238 3.48632166851136e-05
0.343470120437923 3.48739986069299e-05
0.34350499443653 3.48849284844849e-05
0.343539879365014 3.48959963027473e-05
0.343574775361317 3.49072093867918e-05
0.343609682570704 3.49185773766758e-05
0.34364460114808 3.49301010732369e-05
0.343679531249154 3.49417613908049e-05
0.343714473010544 3.49535823994289e-05
0.343749426592944 3.49655460856036e-05
0.343784392139029 3.49776663616675e-05
0.343819369805391 3.49899428684335e-05
0.34385435974826 3.50023922754811e-05
0.343889362140535 3.50149694530483e-05
0.343924377109988 3.50277122330845e-05
0.343959404822221 3.50406004270373e-05
0.343994445422648 3.50536672297124e-05
0.344029499089878 3.50668917330715e-05
0.344064565981611 3.50802554942831e-05
0.344099646237105 3.50937804594776e-05
0.344134740017565 3.5107479963228e-05
0.344169847497528 3.51213534120375e-05
0.34420496885094 3.51353720295831e-05
0.34424010422297 3.51495722608709e-05
0.34427525379523 3.51639193552876e-05
0.344310417714586 3.51746375352307e-05
0.344345592352121 3.51657096975273e-05
0.344380758061818 3.51569065470445e-05
0.344415914968365 3.51481901004405e-05
0.344451063158466 3.51395824782892e-05
0.344486202740944 3.51310843290148e-05
0.344521333825273 3.51226871527818e-05
0.344556456512426 3.51143922115902e-05
0.344591570904638 3.51061997066428e-05
0.344626677104344 3.50981047706665e-05
0.344661775209115 3.50901282529594e-05
0.344696865337368 3.50822551552994e-05
0.344731947592523 3.50744748655729e-05
0.344767022067389 3.50668036906061e-05
0.344802088871079 3.505922632318e-05
0.344837148097402 3.50517635507634e-05
0.344872199860953 3.50444125754865e-05
0.344907244273529 3.50371511707546e-05
0.3449422814247 3.50300101007346e-05
0.3449773114348 3.50229677942021e-05
0.345012334402594 3.50160135854809e-05
0.34504735041618 3.50091815539791e-05
0.345082359597734 3.50024381312629e-05
0.345117362035865 3.49958087549868e-05
0.34515235784462 3.49892969547746e-05
0.345187347141575 3.49828547804995e-05
0.345222329996355 3.49765420720406e-05
0.345257306538427 3.49703245221784e-05
0.34529227686295 3.49642146437454e-05
0.345327241077593 3.49582136280308e-05
0.345362199291221 3.49523101656435e-05
0.345397151601387 3.49465265449084e-05
0.345432098127932 3.49408291316438e-05
0.345467038957064 3.49352598692411e-05
0.345501974216933 3.4929768083832e-05
0.345536903985017 3.49243911317742e-05
0.345571828376148 3.49191323158381e-05
0.345606747508464 3.49139498349229e-05
0.345641661458299 3.49089056594107e-05
0.345676570363959 3.49039235479412e-05
0.345711474287507 3.48990922093393e-05
0.345746373379716 3.48943325579961e-05
0.345781267712274 3.48896935949217e-05
0.345816157405869 3.4885162075202e-05
0.345851042567944 3.48807276473245e-05
0.345885923295591 3.48764026581092e-05
0.345920799698249 3.48721799050654e-05
0.345955671878155 3.48680846476285e-05
0.345990539962802 3.4864078267836e-05
0.34602540404107 3.48601817103678e-05
0.34606026422278 3.4856371959034e-05
0.346095120594739 3.48526949947433e-05
0.346129973289734 3.48491089186752e-05
0.346164822398653 3.48456309142799e-05
0.346199668029567 3.48422589283222e-05
0.346234510288495 3.48389888243571e-05
0.34626934927732 3.4835826506485e-05
0.346304185103826 3.48327830054095e-05
0.346339017886832 3.48298479223928e-05
0.346373847734754 3.48270136675663e-05
0.346408674748422 3.48242946368612e-05
0.346443499043059 3.48216575651806e-05
0.346478320700624 3.48191486031423e-05
0.346513139849227 3.48167543243402e-05
0.346547956603551 3.48144426938431e-05
0.346582771046245 3.48122605789946e-05
0.346617583306824 3.48101790654819e-05
0.346652393485889 3.48081981400772e-05
0.34668720168403 3.48063346443892e-05
0.346722008018674 3.48045750524965e-05
0.346756812593726 3.48029344614022e-05
0.346791615528188 3.48013907135537e-05
0.346826416918901 3.47999572239333e-05
0.346861216876125 3.4798650003846e-05
0.346896015526129 3.47974177735731e-05
0.346930812943903 3.47963121788772e-05
0.346965609256082 3.47953269131883e-05
0.347000404582995 3.47944676420901e-05
0.347035199050637 3.47936826278686e-05
0.347069992733265 3.47930198818444e-05
0.347104785753147 3.4792456189626e-05
0.347139578209336 3.47920261952925e-05
0.347174370235532 3.47917051678483e-05
0.347209161940699 3.47914826010252e-05
0.3472439534233 3.47913689241099e-05
0.347278744792225 3.47913680346718e-05
0.347313536160259 3.47914909779698e-05
0.347348327651237 3.47917196566059e-05
0.347383119370894 3.47920703508004e-05
0.347417911441245 3.47925190159559e-05
0.347452703960261 3.47930826248646e-05
0.347487497042885 3.47937559563993e-05
0.347522290798842 3.47945543560945e-05
0.347557085353198 3.47954554413022e-05
0.347591880808639 3.47964752646207e-05
0.347626677283904 3.47976056641847e-05
0.347661474889568 3.47988522310596e-05
0.347696273741799 3.48002098143798e-05
0.347731073951613 3.48016847300905e-05
0.347765875636344 3.48032880480158e-05
0.347800678924392 3.48049959184679e-05
0.34783548392031 3.48068069936128e-05
0.347870290727304 3.48087422362083e-05
0.34790509946954 3.48108031706951e-05
0.347939910272711 3.48129742354947e-05
0.347974723246946 3.48152512435803e-05
0.34800953849819 3.48176565031161e-05
0.348044356154693 3.48201626798639e-05
0.348079176317373 3.48228057696721e-05
0.348113999123142 3.48255463405391e-05
0.348148824669483 3.48284231856946e-05
0.348183653092669 3.48314343929215e-05
0.348218484527061 3.48345162287236e-05
0.34825331904329 3.48377663456924e-05
0.348288156809636 3.48410984283786e-05
0.348322997908064 3.4844565687311e-05
0.348357842473752 3.48481575726812e-05
0.348392690631324 3.4851861883673e-05
0.348427542493208 3.48556901999637e-05
0.348462398183408 3.48596459786177e-05
0.348497257829387 3.48637077504475e-05
0.348532121537137 3.48679156257573e-05
0.348566989452763 3.48722237654321e-05
0.348601861676528 3.48766477997511e-05
0.348636738324328 3.48812224916214e-05
0.34867161954682 3.48859035102546e-05
0.34870650545033 3.4890707601963e-05
0.348741396157932 3.48956497457004e-05
0.348776291807677 3.49007017075546e-05
0.348811192509385 3.49058710166825e-05
0.348846098380402 3.49111820888492e-05
0.348881009562491 3.49166204747271e-05
0.348915926182965 3.49221722411703e-05
0.348950848355206 3.49278424225643e-05
0.348985776197629 3.49336446316389e-05
0.349020709842261 3.49395928289312e-05
0.349055649435089 3.49456687181628e-05
0.349090595103808 3.49518423452969e-05
0.349125546946153 3.49581736602529e-05
0.349160505119813 3.49646295308585e-05
0.349195469749344 3.49712158645421e-05
0.349230440965209 3.49779248546859e-05
0.349265418890063 3.49847612524379e-05
0.349300403651316 3.49917402597135e-05
0.349335395391575 3.49988373611992e-05
0.349370394228937 3.50060706187649e-05
0.349405400299555 3.50134484568367e-05
0.349440413748012 3.50209398867754e-05
0.349475434687899 3.50285662025105e-05
0.349510463254102 3.50363351426933e-05
0.349545499589244 3.50442410117155e-05
0.349580543830256 3.50522904516697e-05
0.349615596120708 3.506047083041e-05
0.349650656591538 3.50687779125924e-05
0.349685725369451 3.50772138277286e-05
0.349720802583278 3.50858163803848e-05
0.349755888399659 3.50945337898336e-05
0.349790982933449 3.5103383255119e-05
0.349826086316704 3.51123745550528e-05
0.349861198691259 3.51215334073107e-05
0.349896320224666 3.51308045345361e-05
0.349931451029201 3.51402358672197e-05
0.349966591265068 3.51497829784671e-05
0.350001741048046 3.51594983804013e-05
0.350036900546427 3.51693330025628e-05
0.350072069879429 3.5179324758545e-05
0.350107249204188 3.51894429978547e-05
0.350142438647186 3.51997416766455e-05
0.350177638388862 3.52101588080487e-05
0.35021284854767 3.5220722541851e-05
0.350248069270212 3.52314404981319e-05
0.35028330071071 3.52423056190396e-05
0.350318543016329 3.5253320826203e-05
0.350353796337155 3.52644857582102e-05
0.350389060822914 3.52757855212378e-05
0.350424336608435 3.52872583257951e-05
0.350459623866761 3.52988565749763e-05
0.350494922723336 3.53106100283898e-05
0.350530233333364 3.53225189588617e-05
0.350565555852323 3.53345915937929e-05
0.350600890443917 3.5346814363778e-05
0.350636237258281 3.53591742961241e-05
0.350671596432577 3.53717236892429e-05
0.350706968156266 3.53844081107396e-05
0.350742352564377 3.53972549395834e-05
0.350777749819316 3.54102625394494e-05
0.350813160081856 3.54234133226758e-05
0.350848583495178 3.54367159296225e-05
0.350884020211108 3.54501959029273e-05
0.350919470407011 3.54638300154919e-05
0.350954934237026 3.54776520485947e-05
0.350990411889075 3.54916254227362e-05
0.351025903514498 3.55057505039958e-05
0.351061409265002 3.55200390296002e-05
0.351096929304031 3.55344960090236e-05
0.35113246380004 3.55260905253641e-05
0.351167989890566 3.55172879330119e-05
0.351203507178499 3.55085460821126e-05
0.351239015724581 3.54999368238712e-05
0.351274515661405 3.54914161737476e-05
0.351310007077578 3.54829963955756e-05
0.351345490073974 3.54746980923728e-05
0.351380964772066 3.54665095860081e-05
0.351416431281652 3.54583966392556e-05
0.351451889678292 3.54504009098373e-05
0.351487340079202 3.54425278123158e-05
0.351522782607014 3.5434741479576e-05
0.351558217348493 3.5427078799747e-05
0.351593644427293 3.54194913048303e-05
0.351629063918598 3.54120256912729e-05
0.351664475944289 3.54046715101086e-05
0.351699880615799 3.53974239919054e-05
0.351735278039791 3.53902654693584e-05
0.351770668305261 3.53832182984762e-05
0.351806051523559 3.5376260196117e-05
0.351841427783755 3.53694298007912e-05
0.351876797213556 3.53626962814267e-05
0.351912159909837 3.53560633495501e-05
0.351947515973187 3.53495493655568e-05
0.351982865522553 3.53431194411143e-05
0.352018208641994 3.5336805549698e-05
0.352053545447543 3.53305969385248e-05
0.352088876044482 3.53245013678143e-05
0.35212420054585 3.53184906772209e-05
0.352159519036527 3.53126094060215e-05
0.352194831645933 3.53068274942806e-05
0.352230138473427 3.53011462065492e-05
0.352265439619634 3.52955402039729e-05
0.352300735159838 3.52900983960025e-05
0.352336025258234 3.52847308559848e-05
0.35237130998909 3.52794631167003e-05
0.352406589452206 3.52743119644845e-05
0.352441863764171 3.52692779229609e-05
0.352477133042094 3.52643390729413e-05
0.352512397381167 3.52595042427647e-05
0.35254765688541 3.52547598541071e-05
0.352582911645264 3.52501354556969e-05
0.352618161780719 3.52456356552233e-05
0.352653407416375 3.52412278289825e-05
0.352688648644204 3.52369098482845e-05
0.352723885554052 3.52327123053705e-05
0.352759118266357 3.52286211730264e-05
0.35279434688753 3.52246377296118e-05
0.35282957152526 3.52207511959408e-05
0.352864792276456 3.52169833005416e-05
0.352900009259756 3.52133066674954e-05
0.352935222566424 3.52097509940388e-05
0.352970432317418 3.52063142171503e-05
0.353005638631635 3.52029627899456e-05
0.353040841594425 3.51997296880893e-05
0.353076041324113 3.51965870494607e-05
0.353111237911163 3.51935732182332e-05
0.353146431484381 3.51906610810763e-05
0.353181622145462 3.51878579556165e-05
0.353216810003418 3.5185169033739e-05
0.353251995172451 3.51825588064617e-05
0.353287177731258 3.5180074162738e-05
0.35332235780542 3.5177711596541e-05
0.353357535517017 3.51754535958969e-05
0.353392710970613 3.51732998460884e-05
0.353427884270459 3.51712670821221e-05
0.353463055537541 3.51693365633813e-05
0.353498224874105 3.51674900136408e-05
0.353533392364118 3.51657712558663e-05
0.353568558135374 3.51641555747026e-05
0.353603722290949 3.5162670701776e-05
0.35363888496165 3.51612950815693e-05
0.353674046256732 3.51600052997316e-05
0.353709206262032 3.51588417644827e-05
0.353744365103796 3.51577864710361e-05
0.353779522890267 3.51568335634551e-05
0.353814679723831 3.51559892274434e-05
0.353849835713058 3.51552646157843e-05
0.353884990977674 3.5154638686347e-05
0.35392014561636 3.51541487728336e-05
0.353955299765133 3.51537607186732e-05
0.353990453525852 3.51534893606235e-05
0.354025607015212 3.51532899905487e-05
0.354060760305203 3.51532470813215e-05
0.354095913552284 3.51533052245035e-05
0.354131066857509 3.51534668721412e-05
0.354166220324381 3.5153759911035e-05
0.354201374084292 3.51541464285401e-05
0.354236528230721 3.51546617853368e-05
0.354271682892506 3.51552757790009e-05
0.354306838168285 3.51560198171916e-05
0.354341994188102 3.51568600559399e-05
0.354377151048158 3.51578307766435e-05
0.354412308878935 3.5158910261509e-05
0.354447467789196 3.51600952401965e-05
0.354482627884436 3.51614074422832e-05
0.354517789291879 3.51628375960589e-05
0.354552952129475 3.51643790997661e-05
0.354588116508575 3.51660168829978e-05
0.354623282525457 3.51677940039176e-05
0.354658450319461 3.51696828302129e-05
0.354693620002292 3.5171680580038e-05
0.354728791682872 3.5173784871145e-05
0.354763965467743 3.51760508853699e-05
0.354799141518628 3.51783934571015e-05
0.354834319912085 3.51808706306732e-05
0.354869500782716 3.51834443629945e-05
0.354904684227079 3.51861666072585e-05
0.354939870393686 3.51889806431113e-05
0.354975059374329 3.51919411849149e-05
0.355010251315514 3.51949990562905e-05
0.355045446314571 3.51981727738511e-05
0.355080644487344 3.52014897606219e-05
0.355115845977105 3.52049045201026e-05
0.355151050881625 3.52084602700128e-05
0.355186259341895 3.52121232381599e-05
0.355221471465133 3.52159115760779e-05
0.355256687376709 3.52198330638842e-05
0.355291907209773 3.52238681749744e-05
0.355327131077948 3.52280042837191e-05
0.355362359082232 3.52322801140899e-05
0.355397591362346 3.52366901529313e-05
0.355432828052499 3.52412124603258e-05
0.355468069264959 3.52458614468812e-05
0.355503315126406 3.52506455478836e-05
0.355538565771954 3.52555169523718e-05
0.355573821288906 3.52605457272956e-05
0.355609081834634 3.52656933657815e-05
0.355644347527999 3.52709636943946e-05
0.355679618491694 3.52763588599391e-05
0.355714894850554 3.52818834967122e-05
0.35575017673405 3.52875260792864e-05
0.35578546426013 3.52933168936308e-05
0.355820757577023 3.52992205208364e-05
0.355856056797544 3.53052618369586e-05
0.355891362059381 3.53114290596049e-05
0.355926673488441 3.53177150111174e-05
0.355961991203452 3.53241354703217e-05
0.355997315338922 3.53307004435532e-05
0.356032646039366 3.53373694530893e-05
0.356067983408819 3.53441961057676e-05
0.356103327604925 3.53511186422303e-05
0.356138678723567 3.5358205511557e-05
0.356174036929078 3.53654324006172e-05
0.356209402361479 3.53727856703465e-05
0.356244775147149 3.53802522135711e-05
0.356280155399363 3.53878555274173e-05
0.35631554325489 3.53956014176001e-05
0.356350938856308 3.54034841409988e-05
0.356386342340449 3.54114924752662e-05
0.356421753832924 3.54196455353097e-05
0.356457173478459 3.54279191534733e-05
0.356492601397613 3.54363669503732e-05
0.356528037764563 3.54449242166435e-05
0.35656348268878 3.54536157699682e-05
0.35659893630455 3.54624529771668e-05
0.356634398757527 3.54714574247892e-05
0.356669870214952 3.54805825287823e-05
0.356705350797481 3.54898449788581e-05
0.356740840642459 3.54992403904566e-05
0.35677633988285 3.55087746078855e-05
0.356811848657458 3.55184655686695e-05
0.356847367123026 3.55282831622733e-05
0.356882895406189 3.55382520662407e-05
0.356918433658255 3.55483702942496e-05
0.356953982028549 3.55586286665213e-05
0.356989540657216 3.55690569668586e-05
0.357025109714183 3.55795971366085e-05
0.357060689311319 3.55903067064671e-05
0.357096279618026 3.56011651172076e-05
0.357131880783143 3.5612163864527e-05
0.357167492947007 3.56232816880467e-05
0.357203116228695 3.56345870775918e-05
0.357238750815773 3.56460540183807e-05
0.357274396869791 3.56576496174443e-05
0.357310054519409 3.56693944422774e-05
0.357345723913851 3.56813094487971e-05
0.3573814052233 3.56933465635588e-05
0.357417098569864 3.57055652357552e-05
0.357452804135099 3.57179354051999e-05
0.357488522070504 3.57304761959557e-05
0.3575242525467 3.57431215598209e-05
0.35755999566826 3.5755973446562e-05
0.357595751641707 3.576896515113e-05
0.357631520606858 3.57821233363919e-05
0.357667302730194 3.57954215396904e-05
0.357703098151734 3.58089076275136e-05
0.357738907059362 3.5822528690475e-05
0.357774729588052 3.58363334968598e-05
0.357810565921549 3.58502869264469e-05
0.357846416208475 3.58644203317248e-05
0.357882280628807 3.58786943883252e-05
0.357918159323195 3.58908212599951e-05
0.357954050144455 3.58819072105747e-05
0.357989932051666 3.58731015332683e-05
0.358025805153199 3.58643913761068e-05
0.358061669544575 3.58558095547192e-05
0.35809752535413 3.58473287151296e-05
0.358133372682845 3.58389151465581e-05
0.358169211597992 3.58306338218391e-05
0.358205042231814 3.58224652285643e-05
0.358240864697042 3.58143794250905e-05
0.358276679076467 3.58064241848712e-05
0.358312485500652 3.57985742710777e-05
0.358348284074923 3.57907968213507e-05
0.358384074871744 3.5783141591226e-05
0.358419858013336 3.57756018995015e-05
0.358455633615235 3.57681580150244e-05
0.35849140177325 3.57608200617002e-05
0.358527162593312 3.5753598401372e-05
0.358562916191713 3.5746459690521e-05
0.358598662651404 3.57394428612554e-05
0.358634402094265 3.57325497750611e-05
0.35867013464404 3.57257481972428e-05
0.358705860392237 3.57190420569741e-05
0.358741579434294 3.57124395130872e-05
0.358777291873807 3.57059397765895e-05
0.358812997813584 3.56995909123467e-05
0.358848697404496 3.56932983223112e-05
0.358884390702819 3.56871185321587e-05
0.358920077821351 3.56810649988449e-05
0.35895575888635 3.56750967926007e-05
0.358991433983142 3.56692488295564e-05
0.359027103231972 3.56635172701367e-05
0.359062766749242 3.56578508117463e-05
0.359098424600054 3.56523354632094e-05
0.359134076935517 3.56469103333491e-05
0.35916972384585 3.56415781534728e-05
0.359205365424004 3.56363752581392e-05
0.359241001799262 3.56312537061423e-05
0.359276633052968 3.5626255471736e-05
0.35931225930844 3.56213665804493e-05
0.35934788067502 3.56165709357085e-05
0.359383497245956 3.56118908849487e-05
0.359419109136841 3.56073186083668e-05
0.359454716455449 3.56028340457863e-05
0.359490319289495 3.55984805448166e-05
0.35952591777004 3.55942311484584e-05
0.359561512001188 3.55900794653697e-05
0.359597102080654 3.55860620076135e-05
0.359632688142661 3.55821205187002e-05
0.35966827026318 3.55782771613122e-05
0.359703848540341 3.55745741677826e-05
0.359739423114509 3.55709620644572e-05
0.359774994076574 3.55674613354953e-05
0.359810561537909 3.55640827893135e-05
0.359846125620698 3.55607906815398e-05
0.35988168641138 3.5557611309392e-05
0.359917244022689 3.55545539616029e-05
0.359952798576651 3.55515767914931e-05
0.359988350153442 3.55487460611721e-05
0.360023898899504 3.55460158094675e-05
0.360059444915313 3.5543379640516e-05
0.360094988294954 3.5540848528119e-05
0.360130529143482 3.55384119144001e-05
0.360166067555396 3.55361200774306e-05
0.360201603675474 3.5533919621229e-05
0.360237137595095 3.55318468866438e-05
0.360272669441981 3.55298638883446e-05
0.36030819930587 3.5528000325838e-05
0.360343727306196 3.55262358457994e-05
0.360379253542041 3.55245911363178e-05
0.360414778133178 3.55230633009053e-05
0.360450301196479 3.55216331898871e-05
0.360485822829669 3.55203082025853e-05
0.360521343137871 3.55191173332473e-05
0.360556862255204 3.55180213068565e-05
0.360592380276511 3.55170285591175e-05
0.36062789730507 3.55161666277273e-05
0.360663413471698 3.55154093051173e-05
0.360698928881003 3.55147730344759e-05
0.360734443654038 3.55142231485176e-05
0.360769957877186 3.55138094349928e-05
0.360805471686621 3.55135003631818e-05
0.360840985186984 3.55133020887235e-05
0.360876498489073 3.5513221093735e-05
0.360912011710167 3.55132503298506e-05
0.360947524960497 3.5513396992789e-05
0.36098303835749 3.55136433044168e-05
0.361018552000794 3.55140109815682e-05
0.361054066011775 3.55144899167577e-05
0.361089580501692 3.5515100149016e-05
0.361125095601841 3.55158140889644e-05
0.36116061141593 3.55166228978162e-05
0.361196128038828 3.55175703796928e-05
0.361231645609208 3.55186256875662e-05
0.361267164234895 3.55198015024199e-05
0.361302684036398 3.55210769712279e-05
0.361338205113369 3.55225015277769e-05
0.361373727614897 3.55240258660352e-05
0.361409251640763 3.55256641271078e-05
0.36144477730489 3.55274083816333e-05
0.361480304713271 3.55292801430655e-05
0.361515833993415 3.55312499665259e-05
0.361551365243381 3.55333623001358e-05
0.361586898605681 3.55355907654349e-05
0.361622434196447 3.55379338822463e-05
0.361657972130329 3.55403861565895e-05
0.361693512516485 3.55429777662591e-05
0.361729055494252 3.55456511801375e-05
0.361764601145432 3.55484899884713e-05
0.36180014963542 3.55514135255157e-05
0.361835701048946 3.55544577697582e-05
0.361871255506716 3.55576545151452e-05
0.361906813161231 3.55609379220519e-05
0.361942374099153 3.55643557885007e-05
0.361977938454941 3.55679018932218e-05
0.362013506356834 3.55715639861932e-05
0.362049077920821 3.5575328144827e-05
0.362084653248966 3.55792497743366e-05
0.36212023249874 3.55832856186285e-05
0.362155815784359 3.55874295193341e-05
0.362191403213878 3.55917120988758e-05
0.362226994925977 3.55960831644142e-05
0.362262591009141 3.56006273159584e-05
0.362298191636457 3.56052613009917e-05
0.362333796897758 3.5610034176591e-05
0.362369406931935 3.56149295709165e-05
0.362405021861506 3.56199464083905e-05
0.362440641807914 3.56250966763613e-05
0.36247626690459 3.56303738109296e-05
0.362511897278401 3.5635767526106e-05
0.362547533045927 3.56413119554659e-05
0.362583174357883 3.5646968405904e-05
0.362618821326289 3.56527675890799e-05
0.362654474093878 3.56586718786786e-05
0.362690132765757 3.56647086003062e-05
0.362725797474357 3.56708763749238e-05
0.362761468350732 3.56771763390796e-05
0.362797145527071 3.56835935800311e-05
0.362832829120651 3.56901630642877e-05
0.362868519283715 3.56968625478695e-05
0.362904216146263 3.57036847046983e-05
0.362939919830968 3.57106349552094e-05
0.362975630465923 3.57177374824847e-05
0.363011348203405 3.57249516857209e-05
0.363047073155091 3.57322884052944e-05
0.363082805443496 3.57397851953617e-05
0.363118545228692 3.57474050643154e-05
0.363154292633756 3.57551822968523e-05
0.363190047816053 3.57630769730588e-05
0.363225810893026 3.57711121300779e-05
0.363261582005156 3.57792890853991e-05
0.363297361294242 3.578758562107e-05
0.363333148879863 3.57960200222899e-05
0.363368944899885 3.58045950014191e-05
0.363404749494886 3.58133335986341e-05
0.363440562828485 3.58221858423781e-05
0.363476385014327 3.58312034314196e-05
0.363512216217759 3.58403533479927e-05
0.363548056571107 3.58496308326163e-05
0.363583906201939 3.58590650469933e-05
0.363619765266986 3.58686344647494e-05
0.363655633901451 3.58783338321441e-05
0.363691512235283 3.58881877058493e-05
0.363727400422989 3.58981800574574e-05
0.363763298603046 3.59083285101315e-05
0.363799206931557 3.59186180868866e-05
0.363835125549643 3.59290440787818e-05
0.363871054593722 3.59396428822471e-05
0.363906994236604 3.59503586225279e-05
0.363942944595227 3.59612459370259e-05
0.363978905841164 3.59722693973924e-05
0.364014878110561 3.59834517757739e-05
0.364050861562337 3.59947645929572e-05
0.36408685632693 3.60062563640202e-05
0.364122862583294 3.60178901618164e-05
0.364158880473456 3.60296639917283e-05
0.364194910137448 3.60416010277921e-05
0.364230951738476 3.60537059127367e-05
0.364267005444388 3.60659460351147e-05
0.364303071390423 3.60783328213444e-05
0.364339149723245 3.60909007097758e-05
0.364375240623955 3.61036038119633e-05
0.364411344227766 3.61164756565303e-05
0.364447460703423 3.61295220930974e-05
0.364483590225516 3.61427140671669e-05
0.364519732939583 3.61560585706161e-05
0.364555888998154 3.61695760834732e-05
0.364592058574237 3.61832282412911e-05
0.364628241802479 3.61970772510195e-05
0.36466443887973 3.6211080385772e-05
0.364700649960115 3.62252527787582e-05
0.364736875212894 3.62395879902408e-05
0.364773114800884 3.62422868202738e-05
0.364809357087705 3.62334215921567e-05
0.364845590509297 3.62246568750286e-05
0.364881815166172 3.6216010742545e-05
0.364918031176914 3.62074586614123e-05
0.364954238635576 3.61990054805768e-05
0.364990437641056 3.6190661810315e-05
0.365026628302867 3.61824426079395e-05
0.365062810745475 3.61743028267303e-05
0.365098985048301 3.61662895039815e-05
0.365135151337805 3.61583801818334e-05
0.365171309717987 3.61505610134992e-05
0.365207460279001 3.61428673856787e-05
0.365243603146386 3.61352819642867e-05
0.365279738428351 3.61277851363895e-05
0.365315866213487 3.61204102918504e-05
0.365351986623779 3.61131371082709e-05
0.365388099760887 3.61059859737807e-05
0.365424205746861 3.60988984347655e-05
0.365460304645296 3.60919396707121e-05
0.365496396584966 3.6085093400398e-05
0.365532481678367 3.60783557438931e-05
0.365568560034111 3.60717098821169e-05
0.365604631743993 3.60651738635375e-05
0.365640696917856 3.60587685780577e-05
0.365676755686434 3.60524504593207e-05
0.365712808136894 3.60462278778101e-05
0.365748854364772 3.60401475552647e-05
0.365784894512327 3.60341356462737e-05
0.365820928647973 3.6028251199402e-05
0.365856956899172 3.6022476197892e-05
0.36589297937537 3.60167930664016e-05
0.365928996168437 3.6011214547935e-05
0.365965007382985 3.6005741950667e-05
0.366001013124935 3.60003937183564e-05
0.366037013518654 3.59951446071881e-05
0.366073008663261 3.59899930512086e-05
0.366108998656312 3.59849815260303e-05
0.366144983637838 3.59800627740839e-05
0.366180963700612 3.59752285706836e-05
0.366216938929183 3.59705017147467e-05
0.366252909430898 3.59659179298619e-05
0.366288875348828 3.59614342038339e-05
0.366324836783031 3.5957033515871e-05
0.366360793816547 3.59527600580656e-05
0.366396746576605 3.59485822596614e-05
0.366432695158865 3.59445270848393e-05
0.36646863968595 3.59405839195131e-05
0.366504580269869 3.59367199592689e-05
0.366540516989829 3.59329931311032e-05
0.36657644998296 3.59293563336537e-05
0.366612379339293 3.59258404373075e-05
0.366648305179731 3.59224017775569e-05
0.366684227581508 3.59191115577397e-05
0.366720146693066 3.59159219096975e-05
0.366756062614976 3.59128400274825e-05
0.366791975455003 3.59098536572137e-05
0.36682788530866 3.59069854365412e-05
0.366863792294097 3.59042336335902e-05
0.366899696527731 3.59015895231223e-05
0.366935598117254 3.58990374430781e-05
0.366971497154697 3.5896615880681e-05
0.367007393770577 3.58943074044306e-05
0.367043288077982 3.5892099911079e-05
0.367079180177893 3.58899987009205e-05
0.367115070176594 3.58880045485969e-05
0.367150958181142 3.58861282354803e-05
0.367186844309378 3.58843784223446e-05
0.3672227286878 3.58826991522443e-05
0.367258611386952 3.58811527390246e-05
0.367294492539691 3.5879734421467e-05
0.367330372274113 3.58784087804833e-05
0.367366250682893 3.58772005751827e-05
0.367402127883469 3.58760871909787e-05
0.36743800397066 3.58751153492003e-05
0.367473879086009 3.58742560556701e-05
0.367509753342064 3.58734950502716e-05
0.367545626837115 3.58728397467013e-05
0.367581499676861 3.58722978722243e-05
0.367617371974734 3.58718751238947e-05
0.367653243849857 3.58715541033905e-05
0.367689115403961 3.58713669871332e-05
0.367724986770948 3.58712971347703e-05
0.367760858068083 3.5871326060608e-05
0.367796729394143 3.58714775752282e-05
0.367832600871719 3.58717502182751e-05
0.367868472621937 3.58720966601085e-05
0.367904344718597 3.58725902395769e-05
0.367940217308837 3.58732028915877e-05
0.367976090511728 3.58739209027181e-05
0.368011964432631 3.58747470730258e-05
0.368047839179704 3.58756960016539e-05
0.368083714875706 3.58767757323506e-05
0.368119591651438 3.58779468088772e-05
0.368155469598247 3.58792454165218e-05
0.368191348843663 3.58806557287821e-05
0.368227229499392 3.5882203148941e-05
0.368263111702541 3.58838297510572e-05
0.368298995532292 3.58856180780622e-05
0.36833488115037 3.58874998901825e-05
0.36837076865026 3.58894975232806e-05
0.368406658147784 3.58916201275043e-05
0.368442549767911 3.58938682574878e-05
0.368478443636169 3.58962205708022e-05
0.368514339856739 3.58986985196731e-05
0.368550238555259 3.59012860842105e-05
0.368586139841343 3.59040319808921e-05
0.368622043873324 3.59068435802763e-05
0.368657950716904 3.59098100699122e-05
0.368693860526974 3.59128928480167e-05
0.368729773419822 3.59160934926896e-05
0.368765689513315 3.59194008291506e-05
0.368801608914144 3.59228456990456e-05
0.368837531759843 3.59264198949156e-05
0.368873458179738 3.593010479283e-05
0.368909388284531 3.59339148807786e-05
0.368945322199412 3.59378476284582e-05
0.36898126004704 3.59418793055673e-05
0.369017201926346 3.59460687572681e-05
0.369053147995103 3.59503887440508e-05
0.369089098383847 3.59548126247466e-05
0.369125053196472 3.59593679501114e-05
0.369161012564422 3.59640440047649e-05
0.369196976608427 3.59688540528326e-05
0.369232945462479 3.59737946612591e-05
0.369268919257141 3.59788373355873e-05
0.369304898094476 3.59840199446533e-05
0.369340882114421 3.59893255150795e-05
0.369376871439936 3.5994758735922e-05
0.369412866198672 3.60003289174765e-05
0.369448866527589 3.60060184092814e-05
0.369484872545999 3.60118331913602e-05
0.36952088437919 3.60178005874813e-05
0.369556902179778 3.60238834203948e-05
0.369592926063198 3.60300910581381e-05
0.369628956154256 3.60364415742703e-05
0.36966499259583 3.60429222369962e-05
0.369701035518067 3.60495187692482e-05
0.369737085036837 3.60562422318983e-05
0.369773141279069 3.60631288219664e-05
0.369809204407891 3.60701244023317e-05
0.369845274532293 3.60772721632166e-05
0.369881351804456 3.60845396493692e-05
0.369917436344105 3.60919461930208e-05
0.369953528290298 3.60994808524313e-05
0.369989627771151 3.610715357794e-05
0.370025734924729 3.61149767560209e-05
0.370061849901485 3.61229266680394e-05
0.370097972828153 3.61310065102202e-05
0.370134103834663 3.61392259804797e-05
0.370170243060644 3.61475951891548e-05
0.370206390655833 3.615609651559e-05
0.370242546752348 3.61647209432764e-05
0.370278711473292 3.61734980158544e-05
0.370314884971308 3.61824236195637e-05
0.370351067394927 3.61914762105206e-05
0.370387258871138 3.62006865714767e-05
0.370423459557709 3.62100282255285e-05
0.370459669585935 3.62195149531201e-05
0.370495889100888 3.62291550103668e-05
0.370532118255898 3.62389235702745e-05
0.370568357179468 3.62488358017832e-05
0.37060460601527 3.62588876345961e-05
0.370640864902905 3.62690990327994e-05
0.370677134001938 3.62794473242448e-05
0.370713413449262 3.62899553515971e-05
0.370749703404613 3.63006034904631e-05
0.370786004008104 3.63114174272534e-05
0.370822315425531 3.63223572864723e-05
0.370858637782818 3.6333447776908e-05
0.370894971230595 3.6344706246078e-05
0.370931315936841 3.63561042239299e-05
0.370967672041065 3.63676485256304e-05
0.37100403968959 3.6379361786405e-05
0.371040419051377 3.63912057768963e-05
0.371076810257154 3.64032213271345e-05
0.371113213478481 3.64153809331804e-05
0.371149628859414 3.64277148428271e-05
0.371186056574257 3.64401872289655e-05
0.371222496761486 3.64528273998571e-05
0.371258949588886 3.64655932037833e-05
0.371295415182089 3.64785601949395e-05
0.371331893742284 3.64916741780096e-05
0.371368385416462 3.65049419159855e-05
0.371404890358378 3.65183875380508e-05
0.371441408745916 3.65319776113344e-05
0.371477940723528 3.65457428917599e-05
0.371514486466419 3.65596605049252e-05
0.371551046126924 3.65737361339397e-05
0.371587619863058 3.65879759792951e-05
0.371624207839037 3.65985832589043e-05
0.371660806422296 3.65896928078675e-05
0.371697396115104 3.65808905023592e-05
0.371733977005607 3.65722004813069e-05
0.371770549206088 3.6563619218476e-05
0.371807112825306 3.65551435151673e-05
0.371843667968822 3.65467857261527e-05
0.371880214754548 3.65385266603501e-05
0.371916753281208 3.65303778825039e-05
0.371953283659091 3.65223415592845e-05
0.37198980600065 3.65144132900968e-05
0.37202632041394 3.65065698367274e-05
0.372062826983777 3.64988417114174e-05
0.372099325825488 3.64912254433924e-05
0.372135817050932 3.64837219803981e-05
0.372172300772912 3.64763108518924e-05
0.372208777083764 3.6469022159422e-05
0.372245246105923 3.64618171717567e-05
0.372281707923095 3.64547440580055e-05
0.372318162667153 3.6447778300354e-05
0.372354610445453 3.64409012320803e-05
0.372391051346685 3.64341468909609e-05
0.372427485493576 3.64274999258192e-05
0.372463912993502 3.64209574166089e-05
0.372500333950919 3.6414530096682e-05
0.372536748481016 3.64081997159514e-05
0.372573156680731 3.64019630447897e-05
0.372609558643776 3.63958555589721e-05
0.372645954499335 3.63898494584346e-05
0.372682344348794 3.63839490652725e-05
0.372718728297859 3.6378145848254e-05
0.372755106443707 3.6372461821301e-05
0.372791478905529 3.63668956232589e-05
0.372827845801152 3.63614214172435e-05
0.372864207222569 3.6356050346891e-05
0.372900563272916 3.63508016095174e-05
0.372936914074525 3.63456556816667e-05
0.372973259730207 3.63406142133435e-05
0.37300960034442 3.63356765870103e-05
0.373045936021007 3.63308657253444e-05
0.373082266886733 3.63261661473156e-05
0.37311859305288 3.63215551061405e-05
0.373154914607986 3.63170538797058e-05
0.373191231661866 3.63126660456722e-05
0.373227544327912 3.63083776401003e-05
0.373263852705552 3.63042107576126e-05
0.373300156916309 3.63001648337124e-05
0.373336457081143 3.62962092404285e-05
0.373372753290383 3.62923543420632e-05
0.373409045644726 3.62886233869244e-05
0.373445334268112 3.62850096046118e-05
0.373481619277717 3.62814840028711e-05
0.37351790076172 3.6278070760267e-05
0.37355417883248 3.62747767299015e-05
0.37359045360921 3.62715965894839e-05
0.3736267252058 3.62685154364921e-05
0.373662993721236 3.62655511189019e-05
0.373699259272355 3.62626993980763e-05
0.373735521971753 3.6259939089587e-05
0.373771781910843 3.62573161627216e-05
0.373808039227005 3.62547879436452e-05
0.373844294014949 3.62523763101879e-05
0.373880546391259 3.62500665505425e-05
0.37391679645781 3.62478713280631e-05
0.373953044329138 3.62457815940648e-05
0.373989290110732 3.62438082128801e-05
0.374025533918945 3.62419574737953e-05
0.374061775876419 3.62402117193713e-05
0.374098016088138 3.62385804034809e-05
0.374134254668541 3.62370515303545e-05
0.374170491720072 3.6235644886533e-05
0.374206727364958 3.62343564366959e-05
0.374242961721395 3.62331633311487e-05
0.374279194884726 3.62320863475257e-05
0.374315426971074 3.6231124980293e-05
0.374351658096054 3.62302767106441e-05
0.374387888372765 3.62295513062415e-05
0.374424117924071 3.62289113427273e-05
0.374460346835414 3.622840768297e-05
0.374496575243096 3.62280250279854e-05
0.374532803268124 3.62277391163921e-05
0.374569031007241 3.62275685914745e-05
0.374605258575832 3.62275253024371e-05
0.374641486101135 3.6227590927241e-05
0.374677713692062 3.62277803892238e-05
0.374713941472451 3.62280388657926e-05
0.374750169511317 3.62284683073856e-05
0.374786397979624 3.62289775011735e-05
0.374822626957125 3.62296153425946e-05
0.374858856572468 3.62303752590964e-05
0.374895086947727 3.62312557281942e-05
0.374931318203455 3.62322348867404e-05
0.374967550438342 3.62333350751514e-05
0.375003783773417 3.62345628201612e-05
0.375040018336237 3.62358998194251e-05
0.375076254236057 3.62373625412429e-05
0.375112491598598 3.62389312724786e-05
0.375148730529871 3.62406141074491e-05
0.375184971143978 3.62424444473991e-05
0.375221213588425 3.62443720967011e-05
0.375257457960522 3.62464131024944e-05
0.375293704373625 3.62485725278989e-05
0.375329952946153 3.62508625533883e-05
0.375366203808706 3.62532732371581e-05
0.375402457081943 3.62557973447278e-05
0.375438712879288 3.62584415008509e-05
0.375474971320789 3.62612104619659e-05
0.375511232531251 3.62641093637133e-05
0.375547496640614 3.62671037414273e-05
0.375583763744356 3.62702350992717e-05
0.375620033979455 3.62734831724305e-05
0.375656307462627 3.62768547160177e-05
0.375692584317343 3.62803458458607e-05
0.375728864663189 3.62839684967059e-05
0.375765148631686 3.62877130238242e-05
0.37580143634471 3.62915921395812e-05
0.375837727936849 3.62955861553234e-05
0.375874023523005 3.62996955276678e-05
0.375910323218532 3.63039385159305e-05
0.375946627157048 3.63082989884765e-05
0.375982935456037 3.63127916371974e-05
0.376019248247674 3.63174077353593e-05
0.376055565655409 3.63221347276665e-05
0.376091887790137 3.63270035653611e-05
0.376128214793702 3.63320025303082e-05
0.376164546796233 3.63371097075983e-05
0.37620088390594 3.63423806576337e-05
0.376237226286598 3.63477644541268e-05
0.376273574051052 3.63532577206113e-05
0.376309927308773 3.63589042283402e-05
0.376346286213001 3.63646632020784e-05
0.376382650876203 3.63705537359128e-05
0.376419021429939 3.63765804850187e-05
0.376455398010424 3.63827274793263e-05
0.376491780737903 3.63890296901945e-05
0.376528169767593 3.63954406098097e-05
0.376564565208203 3.64019834599385e-05
0.376600967191663 3.64086671629363e-05
0.376637375858826 3.64154885531805e-05
0.376673791347379 3.64224387113303e-05
0.37671021378609 3.64295258127556e-05
0.376746643311903 3.64367253440436e-05
0.376783080037247 3.64440835731247e-05
0.37681952412082 3.6451578986412e-05
0.376855975699807 3.64592132796854e-05
0.376892434913086 3.64669598927944e-05
0.376928901872979 3.64748460913841e-05
0.376965376719071 3.64828851480339e-05
0.377001859604219 3.64910601692834e-05
0.377038350664388 3.6499369072675e-05
0.377074850033461 3.65078183768114e-05
0.377111357851837 3.65164211125571e-05
0.37714787427295 3.65251422301857e-05
0.37718439941518 3.65340038111535e-05
0.377220933418991 3.65430242596951e-05
0.377257476443251 3.65521661561355e-05
0.377294028609407 3.65614608902331e-05
0.377330590070297 3.65708961798217e-05
0.377367160966477 3.6580482248032e-05
0.377403741448725 3.65901979080059e-05
0.377440331646633 3.66000563499106e-05
0.377476931702983 3.66100989242392e-05
0.377513541801907 3.66202663989674e-05
0.377550162068306 3.66305655114867e-05
0.377586792633818 3.66410310176329e-05
0.377623433664835 3.66516213465438e-05
0.377660085286182 3.66623819452279e-05
0.377696747668127 3.66732802454237e-05
0.377733420948373 3.66843117139748e-05
0.377770105260087 3.66955385873636e-05
0.377806800798674 3.67068969065198e-05
0.377843507695581 3.67184128434832e-05
0.377880226108424 3.67300548600722e-05
0.377916956163284 3.67418751758887e-05
0.37795369803846 3.67538606993629e-05
0.377990451899159 3.67659662540414e-05
0.378027217865413 3.6778239571934e-05
0.378063996104985 3.67906769230577e-05
0.378100786781908 3.68032560271953e-05
0.378137590037936 3.68160105729831e-05
0.378174406048508 3.68289365353743e-05
0.378211234985044 3.6841988683363e-05
0.378248076973727 3.68552362835266e-05
0.378284932210011 3.68686201644773e-05
0.378321800830175 3.68821763946617e-05
0.37835868300657 3.68958886584843e-05
0.378395578895228 3.69097713527135e-05
0.378432488666581 3.69238224735404e-05
0.378469412489055 3.69380237503327e-05
0.378506350512805 3.6951031738958e-05
0.378543301544544 3.69421293804947e-05
0.378580243673924 3.69333270923266e-05
0.378617177001017 3.69246452906056e-05
0.378654101646307 3.69160583764302e-05
0.378691017704684 3.69075663616071e-05
0.378727925271045 3.68992155501265e-05
0.378764824486595 3.68909465696724e-05
0.378801715433165 3.68827909397586e-05
0.378838598224105 3.68747428940804e-05
0.378875472966999 3.68668122143014e-05
0.378912339779213 3.68589772216805e-05
0.378949198756435 3.68512634639583e-05
0.378986050019899 3.6843644471171e-05
0.37902289366437 3.68361435710029e-05
0.379059729807941 3.68287528167466e-05
0.379096558560758 3.68214659950487e-05
0.379133380026753 3.68142826913742e-05
0.379170194309444 3.68072028076657e-05
0.379207001512252 3.68002184297784e-05
0.379243801730682 3.679335986977e-05
0.379280595090552 3.67866359791577e-05
0.379317381726531 3.67799899120654e-05
0.379354161716443 3.67734488007986e-05
0.379390935165244 3.67670064008646e-05
0.379427702171645 3.67606849180021e-05
0.379464462856562 3.67544840494721e-05
0.379501217340612 3.67483771871363e-05
0.379537965717799 3.67423953663884e-05
0.379574708113166 3.67365180304593e-05
0.379611444631196 3.6730733023183e-05
0.379648175364219 3.67250563166254e-05
0.379684900420536 3.67194856579519e-05
0.379721619906194 3.67140349145954e-05
0.379758333941108 3.6708689336268e-05
0.379795042630445 3.67034555452843e-05
0.37983174608599 3.66983430667556e-05
0.379868444429057 3.66933121710764e-05
0.379905137741228 3.6688401747571e-05
0.379941826142975 3.66836118347862e-05
0.37997850975481 3.66789220931472e-05
0.380015188676903 3.66743436623007e-05
0.380051863020566 3.66698698944849e-05
0.38008853289046 3.66655022411095e-05
0.380125198392701 3.66612424810044e-05
0.380161859635182 3.66570978448711e-05
0.380198516733027 3.66530656336759e-05
0.380235169798661 3.66491358564574e-05
0.380271818934517 3.66453142001978e-05
0.380308464248717 3.66416168179482e-05
0.380345105865535 3.66380296947935e-05
0.38038174389523 3.66345594878119e-05
0.380418378454718 3.66311904480771e-05
0.380455009645166 3.66279097901067e-05
0.380491637554956 3.66247554030616e-05
0.380528262310359 3.66217151396116e-05
0.380564884025499 3.66187822893271e-05
0.380601502807788 3.66159605216382e-05
0.38063811876831 3.66132463613026e-05
0.380674732014671 3.66106640511045e-05
0.380711342678722 3.66081685923739e-05
0.380747950847314 3.66057948219446e-05
0.380784556642136 3.66035209094241e-05
0.380821160163046 3.66013600180868e-05
0.380857761523064 3.65993378801378e-05
0.380894360860944 3.65974190955582e-05
0.38093095828004 3.65955982316547e-05
0.380967553878271 3.65938922314219e-05
0.381004147770503 3.65922963517896e-05
0.381040740066855 3.65908208385658e-05
0.381077330887693 3.65894592505122e-05
0.381113920346944 3.65882128217811e-05
0.381150508559765 3.65870758972163e-05
0.381187095635663 3.65860408130395e-05
0.381223681676476 3.65851171614623e-05
0.381260266793637 3.65843316496565e-05
0.381296851125287 3.65836225501423e-05
0.381333434747837 3.65830795017669e-05
0.381370017827339 3.65826297514263e-05
0.38140660045709 3.65822751727691e-05
0.381443182732263 3.65820417429099e-05
0.381479764774006 3.65819438019566e-05
0.381516346717808 3.65819321350246e-05
0.381552928649943 3.65820856407544e-05
0.381589510735584 3.65823182873495e-05
0.381626093053871 3.65826624421712e-05
0.381662675716313 3.65831225080429e-05
0.381699258838821 3.65837055836085e-05
0.381735842544405 3.65844121090804e-05
0.381772426956514 3.65852172902682e-05
0.381809012173804 3.65861712496871e-05
0.381845598345054 3.65872035912212e-05
0.381882185548645 3.65883673972412e-05
0.381918773916042 3.65896534574027e-05
0.3819553635695 3.65910645393923e-05
0.381991954634039 3.65925991942788e-05
0.382028547233233 3.65942403215912e-05
0.382065141473555 3.65960056613304e-05
0.382101737479216 3.65978789744895e-05
0.382138335358191 3.65998718730634e-05
0.382174935230064 3.66020076690897e-05
0.382211537237733 3.66042486621986e-05
0.382248141486395 3.6606603083457e-05
0.382284748089478 3.66090840312431e-05
0.38232135717351 3.66116868907563e-05
0.3823579688604 3.66143939845796e-05
0.382394583254385 3.66172330513067e-05
0.382431200487436 3.66202119065286e-05
0.382467820699343 3.66232985003983e-05
0.382504443997843 3.66265037756846e-05
0.382541070501619 3.66298501472565e-05
0.382577700351766 3.66333158938622e-05
0.38261433366766 3.66368820642622e-05
0.382650970549724 3.66405899425887e-05
0.382687611139667 3.66443993324019e-05
0.382724255538999 3.66483565777365e-05
0.382760903895577 3.6652424672123e-05
0.382797556320249 3.66566374202941e-05
0.382834212957669 3.66609588434842e-05
0.382870873916513 3.66654212825491e-05
0.382907539337795 3.66699963194379e-05
0.382944209334115 3.66747083054212e-05
0.38298088404242 3.66795471739619e-05
0.383017563589594 3.66844990276952e-05
0.383054248088622 3.66895871959262e-05
0.383090937675818 3.66948029791971e-05
0.383127632478797 3.6700166125953e-05
0.383164332644923 3.67056344889399e-05
0.383201038279412 3.67112351256404e-05
0.383237749514538 3.67169569119988e-05
0.38327446647145 3.67228382656784e-05
0.383311189309715 3.67288348677084e-05
0.383347918144583 3.67349519368475e-05
0.38338465309652 3.67412056915368e-05
0.383421394302211 3.67475915682602e-05
0.38345814189378 3.67540907225059e-05
0.383494895984502 3.67607648385772e-05
0.383531656749341 3.67675539060035e-05
0.383568424303247 3.67744972203645e-05
0.383605198800467 3.67815443972049e-05
0.383641980344864 3.67887522140518e-05
0.383678769097078 3.67960693158348e-05
0.383715565166394 3.68035302901703e-05
0.383752368696684 3.68111202300437e-05
0.383789179816914 3.68188847731381e-05
0.383825998701687 3.68267397337982e-05
0.383862825441421 3.68347213483795e-05
0.38389966016277 3.68428907565467e-05
0.383936503053526 3.68511779787476e-05
0.383973354231505 3.68596183009552e-05
0.384010213849806 3.68681798930733e-05
0.384047082029699 3.68769110594682e-05
0.384083958940758 3.68857403465965e-05
0.384120844681105 3.68947473379847e-05
0.384157739428443 3.69038739679987e-05
0.384194643302411 3.69131438125847e-05
0.384231556446224 3.69225767623819e-05
0.384268479022986 3.69321367692284e-05
0.384305411159755 3.69418426871713e-05
0.384342353002442 3.69516977288074e-05
0.384379304700171 3.69616816050116e-05
0.384416266381776 3.69718364681583e-05
0.384453238218244 3.69821271174975e-05
0.384490220345362 3.69925806297844e-05
0.384527212925992 3.70031848021048e-05
0.384564216110794 3.70139201085365e-05
0.384601230030902 3.70248071057663e-05
0.384638254838008 3.70358490196958e-05
0.384675290687028 3.70470338582475e-05
0.384712337720886 3.70583757033718e-05
0.384749396096589 3.70698773378975e-05
0.384786465973927 3.70815244864121e-05
0.384823547498414 3.70933404946216e-05
0.384860640838908 3.7105292730734e-05
0.384897746131639 3.71174132916244e-05
0.384934863544931 3.71296610650137e-05
0.384971993205996 3.71420845529447e-05
0.385009135290549 3.71546669816943e-05
0.38504628995753 3.71674172239679e-05
0.385083457374754 3.7180331213566e-05
0.385120637705968 3.71933863045758e-05
0.385157831092272 3.72065968312611e-05
0.385195037689104 3.72200004722459e-05
0.385232257689576 3.72335458128527e-05
0.385269491235389 3.72472658424156e-05
0.385306738501231 3.72611313830827e-05
0.385343999632614 3.72751707060835e-05
0.38538127480332 3.72893690817568e-05
0.385418564172402 3.72998557952661e-05
0.385455864028197 3.72909605449692e-05
0.385493154988742 3.72821834907433e-05
0.385530437172233 3.72735116598829e-05
0.385567710683893 3.72649578239304e-05
0.385604975641717 3.72564773665987e-05
0.385642232119083 3.72481202118021e-05
0.385679480239295 3.723990128883e-05
0.385716720140584 3.72317687380637e-05
0.385753951909322 3.72237535465668e-05
0.385791175662869 3.7215828423804e-05
0.385828391491292 3.72080123430568e-05
0.385865599503636 3.72003244666159e-05
0.385902799828102 3.71927468635976e-05
0.385939992574966 3.71852647972934e-05
0.385977177839763 3.71778790669985e-05
0.38601435571883 3.71706195964518e-05
0.386051526338427 3.71634739900076e-05
0.386088689812417 3.71564302581294e-05
0.386125846242675 3.71494713538049e-05
0.386162995714029 3.71426391526146e-05
0.386200138353181 3.71359253548515e-05
0.386237274278536 3.71293193364441e-05
0.386274403597872 3.71228189780904e-05
0.386311526416851 3.71164130559432e-05
0.386348642829906 3.71101351522181e-05
0.386385752965059 3.71039585304863e-05
0.386422856923589 3.70978931372196e-05
0.386459954816726 3.70919371481059e-05
0.386497046753875 3.70860930836031e-05
0.386534132846958 3.70803504653367e-05
0.386571213197423 3.70747178102984e-05
0.386608287915234 3.70692012602558e-05
0.386645357116494 3.70637675691992e-05
0.386682420884063 3.70584869844291e-05
0.386719479371048 3.70532847702525e-05
0.386756532655818 3.70481921413402e-05
0.386793580847959 3.70432299510744e-05
0.38683062407791 3.70383643058449e-05
0.386867662442216 3.70336323764989e-05
0.386904696074593 3.70289698150208e-05
0.386941725044408 3.70244378224031e-05
0.38697874948223 3.70200067394529e-05
0.387015769488969 3.70157018075135e-05
0.387052785190777 3.70114735369135e-05
0.387089796664314 3.70073916645508e-05
0.387126804055978 3.70034152312594e-05
0.38716380747121 3.69995475236381e-05
0.387200807018733 3.69957921523526e-05
0.387237802810886 3.69921326087781e-05
0.387274794943494 3.69885936322543e-05
0.387311783537127 3.6985146720811e-05
0.387348768683848 3.69818375291703e-05
0.387385750521377 3.69786256422463e-05
0.387422729147019 3.69755243425857e-05
0.387459704671361 3.69725345658918e-05
0.387496677205927 3.69696827676447e-05
0.387533646888695 3.69669127189547e-05
0.387570613801414 3.69642516013805e-05
0.387607578053015 3.69617317755941e-05
0.387644539784791 3.69592984308908e-05
0.387681499083222 3.6956992077217e-05
0.387718456075299 3.69547862464006e-05
0.387755410861545 3.69526971439152e-05
0.387792363558689 3.69507288659269e-05
0.387829314287555 3.69488586982255e-05
0.387866263146253 3.69471013771649e-05
0.387903210247631 3.69454841979848e-05
0.387940155731829 3.69439586366599e-05
0.387977099690465 3.69425551490741e-05
0.388014042245614 3.69412555302288e-05
0.388050983501145 3.69400591137782e-05
0.388087923560258 3.69389996403328e-05
0.388124862559899 3.69380406640356e-05
0.388161800600563 3.69372068607793e-05
0.388198737807423 3.69364868951156e-05
0.388235674294319 3.69358867534316e-05
0.388272610181072 3.69353790925995e-05
0.388309545560165 3.69350043070774e-05
0.388346480564472 3.69347478428271e-05
0.388383415312315 3.69346027918984e-05
0.388420349915106 3.69345745920167e-05
0.388457284489698 3.69346547544659e-05
0.388494219144453 3.69348565908085e-05
0.388531154001044 3.69351889780288e-05
0.388568089190022 3.69356114934233e-05
0.388605024801515 3.69361551044641e-05
0.38864196095662 3.6936825081342e-05
0.388678897781701 3.69376153150083e-05
0.388715835397016 3.69385295031629e-05
0.388752773926519 3.69395389810537e-05
0.3887897134655 3.69406809773114e-05
0.388826654146477 3.69419486506629e-05
0.388863596095128 3.6943312374596e-05
0.388900539407503 3.69448195928869e-05
0.388937484227096 3.69464253368489e-05
0.388974430652432 3.69481591718389e-05
0.389011378811604 3.69500301531628e-05
0.389048328841757 3.69520017315694e-05
0.389085280843489 3.69540976048136e-05
0.389122234941094 3.69563096925464e-05
0.389159191250786 3.69586280870153e-05
0.389196149878873 3.69611048555209e-05
0.389233110983729 3.69636853206658e-05
0.38927007466905 3.69663926809443e-05
0.389307041061731 3.69692028682421e-05
0.389344010264599 3.69721556102305e-05
0.389380982420209 3.69752277053505e-05
0.389417957647914 3.69784167547376e-05
0.389454936064669 3.69817342526279e-05
0.389491917798922 3.69851853256839e-05
0.389528902984247 3.69887397469431e-05
0.389565891723994 3.69924213974009e-05
0.389602884145392 3.69962232861154e-05
0.389639880368678 3.70001655271529e-05
0.389676880534205 3.70042353185758e-05
0.389713884769524 3.70084137390081e-05
0.389750893183263 3.70127419533318e-05
0.389787905925216 3.70171732836203e-05
0.3898249230985 3.70217605838294e-05
0.389861944859083 3.7026449456854e-05
0.38989897130854 3.7031280288022e-05
0.389936002588828 3.70362260186973e-05
0.389973038814847 3.70413102640046e-05
0.390010080125111 3.70465243516924e-05
0.390047126649463 3.70518601072905e-05
0.39008417850957 3.70573314763199e-05
0.390121235841046 3.70629160736973e-05
0.39015829875712 3.70686459325445e-05
0.390195367403052 3.7074499616882e-05
0.390232441902669 3.70805055926961e-05
0.390269522408262 3.70866305599161e-05
0.390306609038822 3.70928803055005e-05
0.390343701919127 3.70992525069386e-05
0.390380801171634 3.71057920774088e-05
0.390417906963712 3.71124316970972e-05
0.390455019395409 3.71192149798984e-05
0.390492138610389 3.71261498262907e-05
0.390529264760215 3.71332066245849e-05
0.39056639796684 3.7140408984386e-05
0.390603538375824 3.7147736770044e-05
0.390640686112594 3.71551934685473e-05
0.390677841306063 3.71627913685593e-05
0.390715004097431 3.71705348171325e-05
0.390752174632248 3.71784098886549e-05
0.390789353042137 3.71864281301905e-05
0.390826539470267 3.71945890680356e-05
0.390863734059335 3.72028844450173e-05
0.39090093694378 3.72113312874919e-05
0.390938148275068 3.72198955477457e-05
0.390975368170615 3.72286034231101e-05
0.391012596774038 3.7237475288909e-05
0.391049834249327 3.72464705449593e-05
0.391087080719872 3.72556105434779e-05
0.391124336330416 3.72649027442078e-05
0.39116160123316 3.72743408385026e-05
0.391198875573999 3.72839048613883e-05
0.39123615947886 3.72936321099304e-05
0.39127345311097 3.73034935385611e-05
0.391310756604508 3.73135071131084e-05
0.391348070111622 3.73236670739429e-05
0.391385393778695 3.73339862586922e-05
0.391422727764954 3.7344445916068e-05
0.39146007221087 3.73550438954204e-05
0.391497427254766 3.73658064700275e-05
0.391534793061236 3.73767145334175e-05
0.391572169775769 3.7387779381448e-05
0.391609557555151 3.73989810778576e-05
0.391646956536228 3.74103378678165e-05
0.391684366874096 3.74218565797558e-05
0.391721788730676 3.74335051776794e-05
0.391759222235854 3.74453249853236e-05
0.391796667560839 3.74573243094218e-05
0.391834124885148 3.74694572119024e-05
0.39187159434236 3.74817468406057e-05
0.391909076089201 3.74942031127513e-05
0.391946570292314 3.75068208913592e-05
0.391984077113205 3.75195839843539e-05
0.392021596697189 3.75324923083407e-05
0.392059129189498 3.75455752730431e-05
0.392096674764771 3.75588222196783e-05
0.39213423358699 3.75722500203269e-05
0.392171805837011 3.7585828062257e-05
0.392209391665073 3.75995570896735e-05
0.392246991222163 3.76134536723442e-05
0.392284604675835 3.76275100682258e-05
0.392322232185903 3.76417533774345e-05
0.392359873939281 3.76452835054218e-05
0.392397519222786 3.76364360977114e-05
0.392435155658884 3.76276813688348e-05
0.392472783340253 3.7619067905147e-05
0.392510402408158 3.76105224980754e-05
0.392548012930656 3.76021069754922e-05
0.392585615037631 3.75938069279928e-05
0.392623208844559 3.75855985113599e-05
0.392660794443071 3.75774990650437e-05
0.392698371942136 3.75695471456084e-05
0.392735941489281 3.75616709461126e-05
0.392773503160227 3.75539096454017e-05
0.392811057069873 3.7546248193656e-05
0.392848603318066 3.75386983469641e-05
0.392886142016413 3.75312651748945e-05
0.392923673281588 3.7523931910651e-05
0.392961197213499 3.75167429380866e-05
0.392998713956437 3.75096366558859e-05
0.393036223593093 3.75026401225782e-05
0.393073726233216 3.74957476341946e-05
0.39311122198085 3.74889675285593e-05
0.393148710948378 3.74822961293769e-05
0.393186193244508 3.7475749183336e-05
0.393223668993691 3.7469303249945e-05
0.393261138296941 3.74629435062858e-05
0.393298601240447 3.74567137408325e-05
0.393336057954188 3.74506051246657e-05
0.393373508559313 3.74445782316425e-05
0.393410953137544 3.74386869951804e-05
0.393448391824539 3.74329075176254e-05
0.393485824732057 3.74272190731332e-05
0.39352325195113 3.74216414755713e-05
0.393560673592606 3.74161894115946e-05
0.393598089782017 3.74108352508327e-05
0.393635500617268 3.74055943504496e-05
0.393672906211619 3.74004531683956e-05
0.393710306664787 3.73954329463949e-05
0.393747702097733 3.7390544583361e-05
0.393785092642317 3.73857439947104e-05
0.393822478386312 3.73810507404825e-05
0.393859859437052 3.73764662497577e-05
0.393897235903302 3.7371989670382e-05
0.393934607892972 3.73676387624931e-05
0.393971975531735 3.73634002841709e-05
0.394009338932019 3.73592718201573e-05
0.394046698203839 3.73552461342211e-05
0.394084053449973 3.7351331900469e-05
0.394121404781874 3.73475122765265e-05
0.39415875229415 3.73438326789211e-05
0.394196096126829 3.73402537938824e-05
0.394233436380623 3.7336803581532e-05
0.394270773184205 3.73334410997892e-05
0.394308106625304 3.73301872891773e-05
0.394345436812593 3.73270684012831e-05
0.394382763880995 3.73240727568434e-05
0.394420087953752 3.73211510705441e-05
0.394457409104822 3.73183458317592e-05
0.394494727450654 3.73156516274575e-05
0.394532043102281 3.73131088020329e-05
0.394569356211083 3.73106547234052e-05
0.394606666865807 3.73083078112143e-05
0.394643975173618 3.73060817169055e-05
0.394681281255335 3.73039653896264e-05
0.394718585220725 3.73019507076564e-05
0.394755887171432 3.73000772244924e-05
0.394793187248657 3.72983126406415e-05
0.394830485561297 3.72966500016239e-05
0.394867782211299 3.72950975889879e-05
0.394905077308888 3.72936738632538e-05
0.394942370982751 3.72923434121073e-05
0.394979663326163 3.72911450741494e-05
0.395016954471237 3.72900541209159e-05
0.395054244525358 3.72890854717942e-05
0.39509153361083 3.72882274976381e-05
0.395128821838328 3.72874811910375e-05
0.395166109319519 3.72868503438947e-05
0.395203396169863 3.72863391040274e-05
0.395240682508967 3.72859374667456e-05
0.395277968446434 3.72856551757743e-05
0.395315254101609 3.72855022979414e-05
0.395352539603907 3.72854555921141e-05
0.395389825059499 3.72855211167212e-05
0.395427110580616 3.72857148443454e-05
0.39546439629546 3.72860124606365e-05
0.395501682307921 3.72864497370788e-05
0.395538968757658 3.72869984486496e-05
0.395576255756107 3.72876404277355e-05
0.395613543396534 3.72884100622779e-05
0.395650831806597 3.72892876090325e-05
0.395688121094206 3.72903127462833e-05
0.395725411406952 3.72914618346162e-05
0.395762702868787 3.72926953678838e-05
0.395799995564155 3.72940657660945e-05
0.395837289629921 3.72955671285345e-05
0.395874585197049 3.72971893419435e-05
0.395911882386391 3.72989018312596e-05
0.395949181288222 3.73007581473435e-05
0.39598648204637 3.73027308708786e-05
0.396023784777241 3.73048324451948e-05
0.396061089609686 3.7307045674935e-05
0.396098396655361 3.73093837875532e-05
0.396135706039148 3.73118557484846e-05
0.396173017894897 3.73144182011701e-05
0.396210332313098 3.73171130316735e-05
0.39624764942613 3.73199229794722e-05
0.396284969349109 3.73228950308264e-05
0.39632229224414 3.73259673132194e-05
0.396359618211453 3.73291603306631e-05
0.396396947371784 3.73324858307534e-05
0.396434279857615 3.73359356091627e-05
0.396471615793224 3.73394951843791e-05
0.396508955288408 3.73431932653171e-05
0.396546298481673 3.73470274323142e-05
0.396583645509106 3.73509532193248e-05
0.396620996462325 3.7355031749521e-05
0.396658351494075 3.73592328968364e-05
0.396695710726971 3.73635449358597e-05
0.396733074271907 3.7368005423288e-05
0.396770442277331 3.73725857484345e-05
0.396807814863079 3.7377288825284e-05
0.396845192151904 3.73821267972839e-05
0.396882574278702 3.73871055815832e-05
0.396919961384283 3.73921964114287e-05
0.396957353580695 3.73974061558124e-05
0.39699475098685 3.74027661034438e-05
0.397032153752954 3.74082533215379e-05
0.397069562006275 3.74138628668558e-05
0.397106975869142 3.74196271621884e-05
0.397144395496304 3.74254836198615e-05
0.397181820979924 3.7431502272596e-05
0.397219252482197 3.74376281405192e-05
0.397256690110337 3.74439145964681e-05
0.397294134024934 3.74503378749079e-05
0.397331584362809 3.74568641125861e-05
0.397369041226921 3.7463537046774e-05
0.397406504763968 3.74703515571741e-05
0.397443975115525 3.74772966417211e-05
0.397481452412167 3.74843809443006e-05
0.397518936793111 3.74915902161872e-05
0.397556428383328 3.74989551654673e-05
0.397593927338493 3.75064624856553e-05
0.397631433800979 3.75140846939503e-05
0.397668947885673 3.7521830653333e-05
0.397706469716326 3.75297515657969e-05
0.397743999467892 3.75377963200206e-05
0.397781537264212 3.75460001757668e-05
0.397819083264388 3.75543049418936e-05
0.397856637569329 3.75627737917899e-05
0.397894200343121 3.75713953496563e-05
0.397931771738471 3.75801484613109e-05
0.397969351886932 3.75890456276375e-05
0.39800694093256 3.7598062675531e-05
0.398044538995235 3.76072377436106e-05
0.398082146232979 3.76165743628186e-05
0.398119762807342 3.76260274186335e-05
0.39815738883476 3.76356526590714e-05
0.398195024487419 3.76454183533406e-05
0.398232669905773 3.76553036383067e-05
0.398270325209411 3.76653694586983e-05
0.39830799057887 3.76755594410821e-05
0.398345666138311 3.7685923151327e-05
0.398383352061462 3.76964317281255e-05
0.39842104849319 3.77070730997368e-05
0.39845875556629 3.77178538462461e-05
0.398496473420136 3.77288150844124e-05
0.398534202235221 3.77399022435753e-05
0.398571942137464 3.77511713337076e-05
0.398609693308798 3.776258300138e-05
0.398647455891799 3.77741344163099e-05
0.398685230026216 3.77858411279369e-05
0.398723015867344 3.77977270379508e-05
0.398760813594382 3.78097453894967e-05
0.398798623339771 3.78219388740936e-05
0.398836445278645 3.78342797139029e-05
0.398874279558359 3.78467781024467e-05
0.398912126336461 3.78594427583179e-05
0.39894998577922 3.78722575094755e-05
0.398987858036729 3.78852165682969e-05
0.399025743253297 3.78983594519553e-05
0.399063641612749 3.79116658502597e-05
0.3991015532786 3.79251141970106e-05
0.399139478392797 3.79387512338273e-05
0.399177417144031 3.79525430130087e-05
0.399215369687044 3.79665102262806e-05
0.39925333619727 3.79806279324937e-05
0.399291316825202 3.79949255470397e-05
0.399329311750749 3.79875533434791e-05
0.399367299304093 3.79787479954212e-05
0.399405278052088 3.79700627196479e-05
0.399443248114808 3.79614840056561e-05
0.399481209598814 3.79530201028101e-05
0.399519162618916 3.79446681608497e-05
0.399557107287077 3.79364256679502e-05
0.399595043712745 3.79282890331715e-05
0.399632972001778 3.79202592408694e-05
0.399670892261019 3.79123432207484e-05
0.39970880460424 3.79045214786981e-05
0.399746709125719 3.78968394680858e-05
0.399784605965187 3.78892573259855e-05
0.399822495222513 3.78817595087577e-05
0.399860376982022 3.78743824333891e-05
0.399898251364455 3.78671334118201e-05
0.399936118497867 3.78599978498522e-05
0.399973978495717 3.78529546587719e-05
0.400011831450375 3.78460467424734e-05
0.400049677497118 3.78392081843516e-05
0.400087516705302 3.78324962063494e-05
0.400125349201508 3.78258980047624e-05
0.400163175099513 3.78194189955386e-05
0.400200994518509 3.78130471341461e-05
0.400238807565643 3.78067844209014e-05
0.400276614350064 3.78006236528263e-05
0.400314414973717 3.77945810812625e-05
0.400352209554798 3.77886352627776e-05
0.400389998190061 3.77828138820333e-05
0.400427781003943 3.77771016281594e-05
0.400465558105571 3.77715024700267e-05
0.400503329608041 3.77660045765621e-05
0.400541095612618 3.77606179681633e-05
0.400578856230586 3.7755344917689e-05
0.400616611575503 3.77501906948842e-05
0.400654361766198 3.7745155557579e-05
0.400692106921756 3.77402215136022e-05
0.400729847143269 3.77353710278583e-05
0.400767582514297 3.77306663665411e-05
0.400805313180664 3.77260588926408e-05
0.400843039239556 3.77215691082779e-05
0.400880760808665 3.77172019639243e-05
0.400918478010629 3.77129181528671e-05
0.400956190928782 3.77087548448839e-05
0.400993899683626 3.7704723210721e-05
0.401031604406837 3.7700798237239e-05
0.401069305205074 3.76969606255637e-05
0.4011070021657 3.76932667715377e-05
0.401144695432471 3.76896643581821e-05
0.40118238509683 3.76861689108694e-05
0.401220071265741 3.76827936287757e-05
0.401257754059369 3.76795365572352e-05
0.401295433595927 3.76764063820962e-05
0.401333110002309 3.76733762538504e-05
0.401370783378563 3.7670455622512e-05
0.401408453834185 3.7667649136823e-05
0.401446121483322 3.76649566910328e-05
0.401483786440013 3.766235569889e-05
0.401521448795712 3.765991525858e-05
0.40155910871097 3.76575502391856e-05
0.40159676626121 3.76553075518017e-05
0.401634421568761 3.76531863607212e-05
0.401672074755122 3.76511912326855e-05
0.401709725946355 3.76492794771444e-05
0.401747375225832 3.76474940389138e-05
0.401785022719871 3.76458230784221e-05
0.401822668542949 3.76442825900682e-05
0.401860312825539 3.76428391710488e-05
0.40189795566471 3.76415368355068e-05
0.401935597201546 3.76403059396748e-05
0.401973237507486 3.76392207748387e-05
0.40201087672826 3.76382398128206e-05
0.402048514968073 3.76373934252467e-05
0.402086152361498 3.76366484343673e-05
0.402123789009933 3.76360162877017e-05
0.402161425026221 3.76355111809809e-05
0.402199060537402 3.76351159440719e-05
0.402236695653346 3.76348357754682e-05
0.402274330489121 3.76346689502263e-05
0.402311965158071 3.76346262409637e-05
0.402349599784312 3.76346945971661e-05
0.402387234478909 3.76348927639618e-05
0.402424869371673 3.76351988921704e-05
0.402462504570566 3.76356468406597e-05
0.402500140217406 3.76361988430724e-05
0.402537776416249 3.76368583721036e-05
0.402575413274621 3.76376411849161e-05
0.402613050915806 3.76385514464641e-05
0.402650689467253 3.76395628487862e-05
0.402688329030102 3.76406875311189e-05
0.402725969717633 3.76419568552524e-05
0.402763611674488 3.76433599613727e-05
0.402801255034449 3.7644872358598e-05
0.402838899906808 3.7646470112442e-05
0.40287654637692 3.76482399223595e-05
0.402914194616843 3.76500883927504e-05
0.402951844705235 3.76520863745306e-05
0.40298949679161 3.76541953107187e-05
0.403027150986921 3.76564330318645e-05
0.403064807419952 3.76587829144704e-05
0.403102466202867 3.76612427232389e-05
0.40314012744559 3.76638429453526e-05
0.403177791288536 3.76665567484136e-05
0.403215457845284 3.76694107205446e-05
0.403253127256004 3.76723996214621e-05
0.403290799655626 3.76754958026271e-05
0.403328475151429 3.76787041564407e-05
0.403366153855585 3.7682055011e-05
0.403403835910596 3.76855198569118e-05
0.403441521430453 3.76891047996963e-05
0.403479210535253 3.76928480077678e-05
0.40351690338326 3.76966817491065e-05
0.403554600065009 3.77006562764072e-05
0.403592300721286 3.77047590241008e-05
0.40363000548031 3.77089824294804e-05
0.403667714462739 3.77133485069078e-05
0.403705427811246 3.77178170460623e-05
0.403743145628292 3.77224421119826e-05
0.403780868070404 3.7727166702855e-05
0.403818595237107 3.77320388888405e-05
0.403856327275996 3.7737047112528e-05
0.403894064323109 3.77421715039274e-05
0.403931806494612 3.77474302337348e-05
0.403969553924846 3.77528242117377e-05
0.404007306749058 3.77583372363678e-05
0.404045065086294 3.77640084089207e-05
0.404082829094703 3.77697808942167e-05
0.404120598875597 3.77756924240854e-05
0.404158374568022 3.77817330802023e-05
0.404196156301102 3.77879325485249e-05
0.40423394423365 3.77942471400512e-05
0.40427173848079 3.78006944266296e-05
0.404309539175217 3.78072837030468e-05
0.40434734645892 3.7814007455627e-05
0.404385160466376 3.78208737217695e-05
0.404422981340097 3.78278652421277e-05
0.40446080920534 3.78349824391483e-05
0.404498644187779 3.78422560758234e-05
0.404536486443855 3.78496362877195e-05
0.404574336080142 3.78571823501848e-05
0.404612193262492 3.78648752120734e-05
0.404650058137704 3.7872681617331e-05
0.404687930819322 3.78806449863024e-05
0.404725811464308 3.78887436566646e-05
0.404763700207965 3.78969818098255e-05
0.404801597189775 3.79053368180954e-05
0.404839502526593 3.79138724845733e-05
0.404877416399077 3.79225420385884e-05
0.404915338941116 3.79313370022653e-05
0.404953270278118 3.79402827067383e-05
0.404991210560825 3.79493695503537e-05
0.405029159930375 3.79586174784314e-05
0.405067118547854 3.79679972360228e-05
0.40510508654509 3.79775297265637e-05
0.405143064074816 3.7987209488432e-05
0.405181051284305 3.79970172308326e-05
0.405219048301536 3.80069957341462e-05
0.40525705529727 3.80171124092783e-05
0.405295072409679 3.80273822893389e-05
0.405333099791968 3.80377903023452e-05
0.405371137582271 3.80483483815946e-05
0.405409185930652 3.80590567463975e-05
0.405447244987399 3.80699302928744e-05
0.405485314917692 3.80809339099656e-05
0.405523395851602 3.80921177865773e-05
0.405561487969388 3.81034419316126e-05
0.40559959141132 3.8114905215898e-05
0.405637706316536 3.81265290467826e-05
0.405675832845582 3.81383272544932e-05
0.405713971172837 3.81502742924106e-05
0.405752121447129 3.81623572315175e-05
0.405790283804361 3.8174625242897e-05
0.405828458429604 3.81870327481124e-05
0.405866645462352 3.81996179395507e-05
0.405904845080291 3.82123542963099e-05
0.405943057434588 3.82252474727663e-05
0.405981282682061 3.82382918636317e-05
0.406019520973924 3.82515000718469e-05
0.406057772473996 3.82648890928285e-05
0.406096037363089 3.82784373920802e-05
0.406134315800481 3.82921455311915e-05
0.406172607946012 3.8306026281895e-05
0.406210913972294 3.83200522212312e-05
0.406249234024515 3.83342720561046e-05
0.406287568296571 3.83357454960998e-05
0.406325904042067 3.83269122192485e-05
0.406364230954287 3.83181768879772e-05
0.406402549131175 3.83095722363066e-05
0.406440858703411 3.83010608649616e-05
0.406479159764276 3.82926617238848e-05
0.406517452426 3.8284396813149e-05
0.406555736822813 3.82762327739727e-05
0.406594013055587 3.82681652121932e-05
0.406632281220799 3.8260224113697e-05
0.406670541444913 3.82523575221026e-05
0.406708793802435 3.82446581590761e-05
0.406747038460594 3.8237045182855e-05
0.406785275505777 3.82295229597246e-05
0.406823505028737 3.82221241996259e-05
0.406861727152936 3.82148425344384e-05
0.406899941995471 3.82076831467452e-05
0.406938149678617 3.82006027384011e-05
0.406976350281356 3.81936615299413e-05
0.407014543942886 3.81868336474592e-05
0.407052730776533 3.81800978781748e-05
0.407090910874411 3.81734472898775e-05
0.407129084321701 3.81669470116866e-05
0.407167251268713 3.81605547863876e-05
0.407205411823499 3.81542770216269e-05
0.407243566100521 3.81480916544778e-05
0.407281714192175 3.81420235689554e-05
0.407319856215744 3.81360841870699e-05
0.407357992299931 3.81302226007511e-05
0.407396122522532 3.81245026338006e-05
0.407434247025166 3.81188850603563e-05
0.407472365910226 3.81133853378784e-05
0.407510479295564 3.81079975811187e-05
0.407548587293145 3.81026812843841e-05
0.40758668997443 3.80975281811013e-05
0.407624787502611 3.80924662386354e-05
0.407662879968849 3.80875285657644e-05
0.407700967497415 3.80826790050883e-05
0.40773905017642 3.80779618784498e-05
0.407777128138299 3.80733551331206e-05
0.407815201493432 3.80688345599071e-05
0.407853270327992 3.80644478933295e-05
0.407891334775885 3.80601848277342e-05
0.407929394960713 3.80560170431543e-05
0.407967450977756 3.805197196086e-05
0.408005502949717 3.80480247155133e-05
0.408043550974432 3.80441980711652e-05
0.408081595172504 3.80404836601394e-05
0.408119635656164 3.80368839535258e-05
0.408157672540117 3.80333939647062e-05
0.408195705934082 3.80300324538034e-05
0.408233735966536 3.80267718194732e-05
0.408271762738355 3.80236211697298e-05
0.408309786359525 3.80205899138077e-05
0.408347806949439 3.80176749045466e-05
0.408385824624343 3.80148733829249e-05
0.408423839497726 3.80121727286588e-05
0.408461851670455 3.80096118812825e-05
0.408499861282336 3.80071508498472e-05
0.408537868433186 3.80047884383695e-05
0.408575873221624 3.80025517509258e-05
0.408613875773375 3.8000435154147e-05
0.408651876208529 3.79984182586714e-05
0.408689874626788 3.79965543337377e-05
0.408727871181122 3.79947783867658e-05
0.408765865959509 3.79931116117702e-05
0.40880385907112 3.79915779434343e-05
0.408841850649064 3.79901415273543e-05
0.408879840790591 3.79888369856028e-05
0.408917829627577 3.79876393428847e-05
0.40895581726692 3.79865763417905e-05
0.408993803843261 3.79856114772577e-05
0.409031789454739 3.79847657546616e-05
0.409069774220493 3.79840382122293e-05
0.409107758258706 3.79834307451807e-05
0.409145741689451 3.79829382526612e-05
0.409183724627703 3.79825462442175e-05
0.409221707173948 3.79822774097822e-05
0.409259689451357 3.79821302676879e-05
0.409297671581625 3.79821256704194e-05
0.409335653707295 3.7982228826054e-05
0.409373635936122 3.79824443727186e-05
0.409411618380494 3.79827579440005e-05
0.409449601138438 3.79832039591501e-05
0.409487584342397 3.79837905092789e-05
0.409525568132907 3.79844851627124e-05
0.409563552618069 3.79852824889395e-05
0.409601537900558 3.79862181907269e-05
0.409639524118749 3.79872851472101e-05
0.409677511403896 3.79884600070536e-05
0.409715499863903 3.7989746136609e-05
0.40975348961004 3.79911472809314e-05
0.409791480757321 3.7992695989873e-05
0.409829473453311 3.79943517610046e-05
0.409867467805072 3.79961054142965e-05
0.409905463910486 3.79980235308403e-05
0.409943461934017 3.80000365096842e-05
0.409981461970526 3.80021763488755e-05
0.410019464146875 3.80044495413324e-05
0.410057468596417 3.80068326351e-05
0.410095475429052 3.80093516251485e-05
0.410133484780677 3.8011988634524e-05
0.410171496769311 3.80147379082974e-05
0.41020951150722 3.80176380865714e-05
0.410247529145306 3.80206426175837e-05
0.410285549787924 3.8023767834926e-05
0.410323573555759 3.80270349874203e-05
0.410361600590746 3.80304197729671e-05
0.410399631010519 3.80339236361075e-05
0.410437664934155 3.80375849651355e-05
0.41047570251912 3.80413444083499e-05
0.410513743863529 3.80452275082967e-05
0.410551789091037 3.8049246469652e-05
0.410589838337507 3.80533934950599e-05
0.410627891731002 3.80576612766842e-05
0.410665949392278 3.80620700290834e-05
0.410704011462308 3.80665975687712e-05
0.410742078059876 3.80712694059129e-05
0.410780149329282 3.80760665702542e-05
0.410818225395852 3.80809862936011e-05
0.410856306382146 3.80860307265881e-05
0.410894392412873 3.80912202460767e-05
0.410932483633119 3.80965289543406e-05
0.410970580162073 3.81019758549017e-05
0.411008682137928 3.81075471434076e-05
0.411046789685071 3.81132493993655e-05
0.411084902934471 3.81191006192359e-05
0.41112302203509 3.81250796386041e-05
0.411161147114729 3.81311768383438e-05
0.411199278291567 3.8137418088073e-05
0.411237415709655 3.81437859404063e-05
0.411275559495595 3.81502918143612e-05
0.41131370978741 3.8156949699534e-05
0.411351866737109 3.81637393051636e-05
0.411390030476414 3.81706582371205e-05
0.411428201134652 3.81777175315764e-05
0.411466378852183 3.81849178674778e-05
0.411504563770051 3.81922324685692e-05
0.411542756002519 3.81996887847171e-05
0.411580955691304 3.82073017411656e-05
0.411619162993045 3.82150461076133e-05
0.411657378039153 3.82229377610047e-05
0.411695600976914 3.8230956838189e-05
0.411733831933752 3.82391519461827e-05
0.411772071085698 3.82474406951142e-05
0.411810318526393 3.82558958209264e-05
0.411848574422214 3.82645037238781e-05
0.411886838925938 3.82732240584026e-05
0.411925112149996 3.82820969321939e-05
0.411963394246929 3.82911313057651e-05
0.412001685378234 3.83002948172516e-05
0.412039985673052 3.83096037427563e-05
0.412078295276794 3.8319081003177e-05
0.412116614357798 3.83286814064726e-05
0.412154943039204 3.83384495922316e-05
0.412193281488796 3.83483477826955e-05
0.412231629836579 3.83583781166583e-05
0.412269988214696 3.83685843792295e-05
0.412308356799075 3.83789469682175e-05
0.412346735746043 3.8389424388485e-05
0.412385125170432 3.84000781252231e-05
0.412423525248557 3.84108759787647e-05
0.412461936124536 3.84218394001967e-05
0.412500357963936 3.84329333662783e-05
0.412538790897302 3.84441904768882e-05
0.412577235087779 3.84556072622705e-05
0.412615690695041 3.84671888873462e-05
0.412654157883929 3.8478886649247e-05
0.412692636770578 3.84907491217568e-05
0.4127311275197 3.85027870255035e-05
0.412769630306725 3.85149895614101e-05
0.412808145296286 3.85273365636942e-05
0.41284667263285 3.8539862329131e-05
0.412885212495179 3.85525239646598e-05
0.412923765019144 3.85653587386433e-05
0.412962330377883 3.85783547609238e-05
0.413000908732644 3.85915086745345e-05
0.413039500241318 3.86048255860464e-05
0.413078105066904 3.86183111343659e-05
0.413116723378038 3.86319557893236e-05
0.413155355333828 3.86457643543694e-05
0.413194001098182 3.86597363092546e-05
0.413232660834491 3.86738834112168e-05
0.413271334717903 3.86811648776986e-05
0.41331001588278 3.86723066775558e-05
0.413348688189458 3.86635826896765e-05
0.413387351772148 3.86549378116578e-05
0.413426006709959 3.86463897667496e-05
0.413464653099726 3.8638001112446e-05
0.413503291100838 3.86297093365485e-05
0.413541920810175 3.86215014084938e-05
0.413580542311583 3.86134276413186e-05
0.413619155739225 3.86054698306962e-05
0.413657761209055 3.85976116490486e-05
0.413696358820704 3.85898698904154e-05
0.413734948690595 3.85822303664762e-05
0.413773530920961 3.8574724595158e-05
0.413812105645556 3.85673079722677e-05
0.413850672953529 3.85600097823907e-05
0.413889232963311 3.85528299244872e-05
0.413927785793236 3.85457602179974e-05
0.413966331553454 3.85388068701129e-05
0.414004870360324 3.85319386674327e-05
0.414043402298991 3.85251918313323e-05
0.414081927490823 3.8518572085211e-05
0.414120446062908 3.85120479892836e-05
0.414158958110897 3.85056523455856e-05
0.414197463763243 3.8499351758123e-05
0.414235963115001 3.84931712955561e-05
0.414274456286296 3.84871059367785e-05
0.414312943392233 3.84811565300088e-05
0.414351424548763 3.84753078243004e-05
0.414389899856587 3.84695750797818e-05
0.414428369431667 3.84639492505451e-05
0.414466833380918 3.845844891395e-05
0.414505291829832 3.84530358395903e-05
0.414543744865671 3.84477618214917e-05
0.414582192627493 3.84425732040387e-05
0.414620635200697 3.84375330566471e-05
0.414659072733753 3.84325886189913e-05
0.414697505322372 3.84277496182856e-05
0.414735933071991 3.84230287457233e-05
0.414774356100736 3.84184175635863e-05
0.4148127745183 3.84139213891269e-05
0.414851188439689 3.84095405337373e-05
0.414889597980223 3.8405243770405e-05
0.414928003223993 3.84010958903061e-05
0.414966404319884 3.83970637251354e-05
0.415004801383609 3.83931569356485e-05
0.415043194540544 3.83893222509388e-05
0.415081583862795 3.83856122493579e-05
0.415119969475045 3.83820349337602e-05
0.415158351509978 3.83785672176784e-05
0.415196730077196 3.83752126484398e-05
0.415235105289845 3.83719412318551e-05
0.415273477231076 3.83688223427133e-05
0.415311846053419 3.83658007297916e-05
0.415350211854149 3.83629073129157e-05
0.415388574761462 3.83601240950046e-05
0.415426934885557 3.83574206737452e-05
0.415465292306231 3.83548700969986e-05
0.415503647176328 3.83524169813637e-05
0.415541999593309 3.8350106563984e-05
0.415580349699873 3.83478845001522e-05
0.415618697584373 3.83457991710071e-05
0.415657043383544 3.83438175992012e-05
0.415695387201143 3.83419581779935e-05
0.415733729159321 3.83402116924313e-05
0.415772069371014 3.83385668376301e-05
0.415810407937851 3.83370354581334e-05
0.415848744973309 3.83356372527438e-05
0.415887080610562 3.83343620451373e-05
0.415925414972607 3.83331900892868e-05
0.415963748162697 3.83321421582712e-05
0.416002080304855 3.83312243084621e-05
0.416040411529163 3.83304006234505e-05
0.416078741929787 3.83297128168233e-05
0.416117071642604 3.83291233984003e-05
0.416155400766002 3.83286573457608e-05
0.416193729423348 3.8328312717018e-05
0.416232057736065 3.83280953682774e-05
0.416270385831433 3.8327974652854e-05
0.416308713806086 3.83279867186019e-05
0.416347041792805 3.83280993676508e-05
0.416385369892172 3.83283786667256e-05
0.416423698270839 3.83287371910569e-05
0.41646202700803 3.83292221694222e-05
0.416500356230199 3.83298396910814e-05
0.41653868606989 3.8330567171274e-05
0.416577016637062 3.83314115532746e-05
0.416615348048615 3.83323801387612e-05
0.416653680428754 3.83334781870894e-05
0.416692013906941 3.8334708938772e-05
0.41673034861588 3.83360281433375e-05
0.416768684644023 3.83374710680748e-05
0.416807022115091 3.83390612457755e-05
0.416845361176337 3.83407796701491e-05
0.416883701956007 3.83425770195289e-05
0.416922044533027 3.83445467869608e-05
0.416960389079814 3.83466097890791e-05
0.416998735689603 3.83487891556691e-05
0.417037084478758 3.83511271076375e-05
0.417075435605866 3.8353541596285e-05
0.417113789147462 3.83561225231592e-05
0.417152145269985 3.83588006938697e-05
0.417190504070679 3.83616174049801e-05
0.417228865688084 3.83645536048603e-05
0.417267230241689 3.83676047248701e-05
0.417305597846414 3.83707967769033e-05
0.417343968643191 3.83741329231212e-05
0.417382342776114 3.8377579831133e-05
0.417420720355945 3.83811439486568e-05
0.417459101499894 3.8384836706045e-05
0.4174974863366 3.83886561436471e-05
0.417535874992743 3.83926144783461e-05
0.417574267607222 3.83967060366756e-05
0.417612664313258 3.84009028504783e-05
0.417651065216109 3.84052502841313e-05
0.417689470466393 3.84097213036335e-05
0.417727880187697 3.84143053301746e-05
0.417766294493027 3.84190442217867e-05
0.417804713537249 3.84238921673279e-05
0.417843137429416 3.84288895148108e-05
0.417881566318931 3.84339826018803e-05
0.417920000301533 3.84392394130142e-05
0.417958439540946 3.84446274674864e-05
0.417996884168413 3.84501327784138e-05
0.418035334301192 3.84557863747479e-05
0.418073790087566 3.84615685208144e-05
0.418112251656087 3.84674799941908e-05
0.418150719136081 3.84735374952945e-05
0.418189192673577 3.84797206127697e-05
0.418227672394189 3.84860315251436e-05
0.418266158425715 3.84924860322895e-05
0.418304650911747 3.84990718351432e-05
0.418343149983582 3.8505801224725e-05
0.418381655784807 3.85126563601972e-05
0.418420168441167 3.85196417438563e-05
0.418458688082911 3.85267948960898e-05
0.418497214877807 3.8534053926313e-05
0.418535748931733 3.85414788742609e-05
0.418574290410607 3.85490414470392e-05
0.418612839452054 3.85567269307553e-05
0.418651396178985 3.85645705872878e-05
0.418689960749572 3.85725286467638e-05
0.418728533278219 3.85806457816286e-05
0.418767113924001 3.85889071289612e-05
0.41880570283113 3.85973005448941e-05
0.418844300131675 3.86058442019222e-05
0.418882905975877 3.86145418190205e-05
0.418921520517696 3.86233531643245e-05
0.41896014387086 3.8632321081207e-05
0.418998776191941 3.86414275596858e-05
0.419037417619501 3.86507224779971e-05
0.419076068341979 3.86601258810641e-05
0.41911472846786 3.86696592694609e-05
0.419153398127129 3.86793695741333e-05
0.419192077496703 3.8689239359148e-05
0.419230766736063 3.86992164650528e-05
0.419269465952528 3.87093865130622e-05
0.419308175339041 3.87196860465777e-05
0.419346895025087 3.87301145001387e-05
0.419385625139587 3.87407130583588e-05
0.419424365852646 3.8751469697139e-05
0.419463117322343 3.87623791597525e-05
0.419501879701503 3.87734388018166e-05
0.419540653140304 3.87846485702867e-05
0.419579437788875 3.87960293441987e-05
0.419618233818219 3.88075332161702e-05
0.419657041351435 3.88191983967301e-05
0.419695860549832 3.88310451669708e-05
0.419734691594999 3.88430376185967e-05
0.419773534632617 3.88551849998432e-05
0.419812389817617 3.88674930211532e-05
0.419851257310638 3.88799578632812e-05
0.419890137268502 3.88925802921906e-05
0.419929029848794 3.89053696267672e-05
0.419967935218421 3.89183017491968e-05
0.42000685352017 3.89314130052198e-05
0.420045784933175 3.89446864171114e-05
0.420084729619592 3.89581175782567e-05
0.42012368773717 3.89717323664842e-05
0.420162659469537 3.89855057281097e-05
0.420201644975265 3.89994586662991e-05
0.420240644433931 3.9013551666676e-05
0.420279657985598 3.902404532618e-05
0.420318682030924 3.90151604566802e-05
0.420357697191381 3.9006423866269e-05
0.420396703615247 3.89977745601073e-05
0.420435701389807 3.89892539150803e-05
0.420474690643722 3.89808164259002e-05
0.420513671460148 3.89725227520103e-05
0.4205526439829 3.89643267302452e-05
0.42059160830963 3.89562476107168e-05
0.420630564557241 3.89482560057426e-05
0.420669512813247 3.89404162116304e-05
0.420708453229459 3.89326594324401e-05
0.420747385888891 3.8925034678037e-05
0.420786310923569 3.89175041050721e-05
0.420825228427674 3.89100943925963e-05
0.420864138522067 3.89027799174109e-05
0.420903041301984 3.88956006372625e-05
0.420941936902621 3.88885372981957e-05
0.42098082543992 3.88815711148159e-05
0.421019707011034 3.88747231156415e-05
0.42105858173415 3.8867987881459e-05
0.421097449722032 3.88613533715511e-05
0.421136311075403 3.88548582361413e-05
0.421175165933639 3.88484631881447e-05
0.421214014396827 3.88421768153338e-05
0.421252856573643 3.88359885641512e-05
0.421291692562207 3.88299298217832e-05
0.421330522492029 3.88239796258015e-05
0.421369346471654 3.88181478242805e-05
0.421408164619479 3.88124225425394e-05
0.421446977042021 3.8806792328936e-05
0.42148578383435 3.88013118841268e-05
0.421524585146234 3.87959074607039e-05
0.421563381053695 3.87906315806401e-05
0.421602171685276 3.87854850743351e-05
0.42164095717035 3.87804555534401e-05
0.421679737625903 3.87755148110848e-05
0.421718513140715 3.87706892386677e-05
0.421757283829953 3.87659838273557e-05
0.421796049813781 3.87613958207358e-05
0.421834811209601 3.87569201548969e-05
0.421873568129756 3.87525521572587e-05
0.421912320681913 3.87482928905106e-05
0.421951068974804 3.87441517732287e-05
0.421989813126577 3.8740151840233e-05
0.422028553278417 3.87362419584066e-05
0.422067289520376 3.87324618225632e-05
0.422106021982198 3.87287692300736e-05
0.422144750751428 3.87252017967257e-05
0.422183475953225 3.87217472176362e-05
0.422222197700443 3.87184172901632e-05
0.422260916117733 3.8715195261009e-05
0.422299631312994 3.8712085787316e-05
0.422338343398781 3.87090912533947e-05
0.422377052490035 3.87062196105422e-05
0.422415758709645 3.87034713362975e-05
0.422454462180981 3.8700795400503e-05
0.422493162976382 3.86982657046702e-05
0.422531861242087 3.86958811563804e-05
0.422570557123243 3.8693584366874e-05
0.42260925070761 3.86913855479844e-05
0.422647942093158 3.86893337028611e-05
0.422686631426861 3.86873678110928e-05
0.422725318794672 3.86855298122036e-05
0.422764004324484 3.86838260690113e-05
0.422802688150553 3.8682227684256e-05
0.422841370378237 3.86807494788597e-05
0.422880051127716 3.86793939005925e-05
0.422918730521617 3.86781435534761e-05
0.42295740866517 3.86770193625109e-05
0.422996085684533 3.86760072822921e-05
0.423034761691815 3.86751063001675e-05
0.423073436798115 3.86743508727014e-05
0.423112111148988 3.86736731449022e-05
0.423150784822133 3.86731557420196e-05
0.423189457977875 3.86727193827813e-05
0.423228130697258 3.8672432210802e-05
0.423266803129469 3.86722532994211e-05
0.423305475382768 3.86721943108718e-05
0.423344147577079 3.86722696993249e-05
0.423382819846778 3.86724400690837e-05
0.423421492286847 3.86727231721761e-05
0.423460165010019 3.86731419462867e-05
0.423498838151966 3.86736951345793e-05
0.4235375118471 3.86743501740377e-05
0.423576186197274 3.86751092041836e-05
0.423614861306478 3.86760330719799e-05
0.42365353733955 3.86770662744506e-05
0.423692214405825 3.86782097234436e-05
0.423730892615548 3.86794840442699e-05
0.423769572099593 3.86808643750515e-05
0.423808252963968 3.86823720925676e-05
0.42384693533606 3.86840144630543e-05
0.423885619350523 3.86857704105864e-05
0.423924305120934 3.86876552317996e-05
0.423962992776166 3.86896607182108e-05
0.424001682436884 3.86917838898428e-05
0.424040374220774 3.86940483045819e-05
0.424079068269078 3.86964091457993e-05
0.424117764678224 3.86989262379806e-05
0.424156463604462 3.8701558106866e-05
0.424195165162569 3.87043063057222e-05
0.424233869468875 3.87071681070631e-05
0.424272576636982 3.87102044564325e-05
0.424311286841438 3.87133361639336e-05
0.424350000177602 3.87165968866848e-05
0.424388716774489 3.87199669881911e-05
0.424427436741477 3.87234900675296e-05
0.424466160231545 3.87271218696425e-05
0.424504887353414 3.87308881976453e-05
0.424543618241612 3.87348012963222e-05
0.424582353042908 3.87388116464065e-05
0.424621091854555 3.87429623301439e-05
0.424659834816885 3.87472507767742e-05
0.424698582067662 3.87516725994512e-05
0.424737333740261 3.87562170464364e-05
0.424776089957307 3.87608829866846e-05
0.424814850840294 3.8765690187831e-05
0.424853616530482 3.87706088826375e-05
0.424892387139365 3.8775689101491e-05
0.424931162828466 3.87808997831858e-05
0.424969943728249 3.87862443037898e-05
0.425008729972553 3.87916950179028e-05
0.425047521667571 3.87972854414608e-05
0.425086318953012 3.88030113081685e-05
0.425125121964321 3.88088844739961e-05
0.425163930848795 3.88149038298391e-05
0.425202745752624 3.88210198452802e-05
0.42524156677247 3.88273013080348e-05
0.425280394073778 3.88336997564202e-05
0.425319227773534 3.88402470034411e-05
0.425358068020538 3.88469266623714e-05
0.4253969149472 3.88537427150318e-05
0.425435768689915 3.88607017905729e-05
0.425474629391706 3.88678109611292e-05
0.425513497202667 3.88750340502931e-05
0.425552372236717 3.888240533631e-05
0.425591254642053 3.88899245691889e-05
0.425630144566623 3.88975594352608e-05
0.425669042126058 3.89053519364401e-05
0.425707947477994 3.89132708326674e-05
0.425746860748827 3.8921352415919e-05
0.425785782101243 3.89295622485738e-05
0.425824711663491 3.89379159823604e-05
0.425863649579474 3.89464275282141e-05
0.425902596007002 3.89550556339665e-05
0.425941551062636 3.89638643232107e-05
0.425980514926959 3.89727985404615e-05
0.4260194877255 3.89818699155427e-05
0.426058469595415 3.89910968665942e-05
0.426097460692282 3.90004834098982e-05
0.426136461175692 3.90099960709455e-05
0.426175471171763 3.90196610476263e-05
0.42621449083281 3.90294922869023e-05
0.426253520325097 3.90394475665973e-05
0.426292559772664 3.90495565674871e-05
0.426331609329231 3.90598096432764e-05
0.426370669138874 3.90702268943908e-05
0.426409739365769 3.90808018093571e-05
0.426448820167578 3.90915201536028e-05
0.426487911687732 3.91023745146693e-05
0.426527014062246 3.91133993554952e-05
0.426566127461602 3.91245944382701e-05
0.42660525205604 3.9135927171788e-05
0.426644387983212 3.91474231534102e-05
0.426683535406365 3.91590633203439e-05
0.426722694469686 3.9170859912787e-05
0.426761865329599 3.91828154472914e-05
0.426801048145046 3.91949370446043e-05
0.42684024308209 3.92071957947728e-05
0.426879450277885 3.92196465635437e-05
0.426918669924449 3.92322433849242e-05
0.426957902167834 3.92450097069899e-05
0.426997147177541 3.9257929143959e-05
0.427036405106685 3.92710100695095e-05
0.427075676116754 3.92842593668233e-05
0.427114960376121 3.9297660449046e-05
0.42715425803657 3.93112333141721e-05
0.427193569269884 3.93249884601861e-05
0.427232894258344 3.93388892169847e-05
0.427272233147561 3.93529691022751e-05
0.427311586116664 3.9364549625589e-05
0.427350950666289 3.93556787858967e-05
0.427390306345075 3.934693429978e-05
0.427429653279375 3.93382918706163e-05
0.427468991571246 3.93297642107427e-05
0.427508321335456 3.93213453275336e-05
0.427547642680784 3.93130295968694e-05
0.427586955710381 3.93048451416066e-05
0.427626260555522 3.92967565143938e-05
0.427665557312037 3.92887837447543e-05
0.427704846095781 3.92809456222417e-05
0.427744127041404 3.92732251866689e-05
0.42778340026659 3.92655772141817e-05
0.427822665843804 3.92580717098283e-05
0.427861923915514 3.92506599112088e-05
0.427901174575426 3.92433621794397e-05
0.427940417937605 3.92361834221713e-05
0.427979654121027 3.92291373802569e-05
0.428018883258407 3.92221856191552e-05
0.428058105444027 3.92153510994012e-05
0.428097320795126 3.92086146410996e-05
0.428136529409767 3.92020068070586e-05
0.428175731416574 3.91954993020857e-05
0.428214926915876 3.91891260412711e-05
0.428254116041917 3.91828511297656e-05
0.428293298893047 3.91766978748062e-05
0.428332475590922 3.91706591400958e-05
0.428371646250062 3.91647226274999e-05
0.42841081097269 3.91589152929809e-05
0.428449969887983 3.91531895511505e-05
0.428489123077534 3.91476006397726e-05
0.428528270678174 3.91421183763228e-05
0.42856741279655 3.91367626195075e-05
0.428606549559169 3.91314985878893e-05
0.428645681057757 3.91263796751442e-05
0.428684807437432 3.91213391048649e-05
0.428723928776537 3.9116444437809e-05
0.428763045220975 3.91116489346126e-05
0.42880215686991 3.91069580791421e-05
0.428841263827989 3.91023966286387e-05
0.428880366224617 3.90979517182278e-05
0.428919464176336 3.90935974508107e-05
0.428958557773786 3.90893891590907e-05
0.428997647162946 3.90852962901491e-05
0.429036732459236 3.90812968951301e-05
0.429075813756131 3.90774122880075e-05
0.429114891168419 3.90736426724148e-05
0.429153964811091 3.90700019251324e-05
0.429193034813016 3.90664670333058e-05
0.42923210128005 3.90630578951455e-05
0.429271164337945 3.90597576408327e-05
0.429310224095586 3.90565604324765e-05
0.429349280656018 3.90535003221291e-05
0.42938833415634 3.90505563652844e-05
0.429427384712706 3.90476976472119e-05
0.429466432410353 3.90449879632253e-05
0.429505477398316 3.90423971425442e-05
0.429544519795458 3.90399138212231e-05
0.42958355970928 3.90375348785773e-05
0.429622597244158 3.90352809204378e-05
0.429661632525079 3.90331391739888e-05
0.429700665664253 3.90311231437491e-05
0.429739696787396 3.90292131510861e-05
0.429778726000547 3.9027415725419e-05
0.429817753416273 3.90257710753717e-05
0.429856779187348 3.90242069635476e-05
0.429895803394312 3.90227643383848e-05
0.42993482615865 3.90214486022679e-05
0.429973847607252 3.90202553501435e-05
0.430012867862603 3.90191831376828e-05
0.43005188704574 3.90182258626529e-05
0.430090905271603 3.90173879575234e-05
0.430129922659561 3.901666918128e-05
0.430168939328742 3.90160546028166e-05
0.430207955383345 3.90155699242984e-05
0.430246970953269 3.90152185522045e-05
0.430285986171821 3.90149693037372e-05
0.430325001141125 3.90148414472091e-05
0.430364015982572 3.90148396038563e-05
0.430403030822176 3.90149513982335e-05
0.430442045773574 3.90151996095609e-05
0.430481060973184 3.90155504464692e-05
0.43052007652363 3.90160323802746e-05
0.43055909255601 3.90166273624734e-05
0.430598109183373 3.90173473285862e-05
0.430637126530702 3.90181996507004e-05
0.430676144730352 3.90191529608954e-05
0.430715163883313 3.90202521092119e-05
0.430754184135422 3.90214690698379e-05
0.430793205604492 3.90227861264552e-05
0.430832228390619 3.90242539319429e-05
0.430871252644551 3.90258168560388e-05
0.430910278461407 3.90275358426784e-05
0.430949305997249 3.90293611399564e-05
0.430988335358389 3.90313109928526e-05
0.431027366669382 3.90333943648514e-05
0.431066400063747 3.90355847161761e-05
0.431105435648463 3.90379300792494e-05
0.431144473578542 3.90403905127803e-05
0.431183513969055 3.90429671528644e-05
0.431222556936208 3.90456568105333e-05
0.431261602593018 3.90484827662279e-05
0.431300651075785 3.90514426230722e-05
0.431339702518408 3.90545391522536e-05
0.43137875705756 3.90577543965628e-05
0.431417814811957 3.90610873648836e-05
0.431456875899321 3.90645538877221e-05
0.431495940453209 3.90681584633203e-05
0.431535008611673 3.90718733887353e-05
0.431574080485061 3.9075715747207e-05
0.431613156200808 3.90796797564303e-05
0.431652235880565 3.90837994684989e-05
0.431691319680033 3.90880468159001e-05
0.431730407726849 3.9092419714603e-05
0.431769500146564 3.90969050425183e-05
0.431808597051606 3.91015590508566e-05
0.431847698610657 3.91063075849031e-05
0.431886804918242 3.91111984989599e-05
0.431925916116741 3.91162319267352e-05
0.431965032348668 3.91213857177068e-05
0.432004153734386 3.91266905289373e-05
0.432043280424915 3.91321297288406e-05
0.432082412554643 3.91376759556385e-05
0.432121550230599 3.91433814077029e-05
0.432160693612007 3.91492016655279e-05
0.432199842813672 3.91551649074106e-05
0.43223899797858 3.91612704799546e-05
0.43227815924906 3.91675003248517e-05
0.432317326749385 3.91738570437954e-05
0.432356500606428 3.91803681797082e-05
0.432395680974608 3.91870016146385e-05
0.432434867976223 3.91938101331418e-05
0.432474061786356 3.92007316830764e-05
0.432513262518039 3.92077999698319e-05
0.432552470318009 3.9214991719503e-05
0.432591685309728 3.92223370188702e-05
0.432630907646747 3.92297982909075e-05
0.432670137445038 3.92374393129959e-05
0.432709374884351 3.92451886244702e-05
0.432748620072975 3.92530824290794e-05
0.432787873155404 3.92611202469876e-05
0.432827134275651 3.92693064389708e-05
0.43286640358209 3.92776436784435e-05
0.432905681225769 3.92861135329723e-05
0.432944967339302 3.92947412814055e-05
0.432984262080583 3.93034966507567e-05
0.433023565577234 3.93124058405713e-05
0.433062877983075 3.93214632863048e-05
0.433102199446361 3.93306404702611e-05
0.433141530086831 3.93399841600467e-05
0.433180870070991 3.93494903082873e-05
0.433220219561299 3.93591341954518e-05
0.433259578695495 3.9368940483263e-05
0.433298947635978 3.93788856014677e-05
0.43333832652158 3.9388965622214e-05
0.433377715487202 3.93992066174582e-05
0.433417114693819 3.94095909358959e-05
0.433456524284755 3.94201371802673e-05
0.433495944421936 3.94308141978826e-05
0.433535375236133 3.94416833445525e-05
0.433574816919478 3.9452704153912e-05
0.433614269623632 3.9463853565385e-05
0.433653733477197 3.94751464927519e-05
0.43369320862369 3.94866437971152e-05
0.433732695267487 3.94982682614546e-05
0.433772193535749 3.95100569435875e-05
0.433811703592692 3.95219732439274e-05
0.433851225565936 3.95340756481409e-05
0.433890759641584 3.95463369143923e-05
0.433930305978499 3.95587509433747e-05
0.433969864729442 3.95713346391732e-05
0.434009436064081 3.95840870725732e-05
0.434049020151154 3.95969977456917e-05
0.434088617148899 3.96100527386642e-05
0.434128227201638 3.96232710917427e-05
0.43416785047273 3.96366662523469e-05
0.434207487138982 3.96502240087905e-05
0.434247137362991 3.9663944859759e-05
0.434286801307851 3.96778519086946e-05
0.434326479159759 3.96919087576259e-05
0.434366171068517 3.97028944119243e-05
0.434405873962929 3.96940395013867e-05
0.43444556800243 3.96852863879099e-05
0.434485253288818 3.96766449942414e-05
0.434524929933813 3.96681034666998e-05
0.434564598037279 3.96597295324908e-05
0.434604257766812 3.96514298974144e-05
0.434643909196709 3.96432392127496e-05
0.434683552435922 3.96351805767177e-05
0.434723187616499 3.96272351282713e-05
0.434762814851627 3.96193859205204e-05
0.434802434237547 3.96116743378752e-05
0.434842045911885 3.96040407539299e-05
0.434881649952639 3.95965458605767e-05
0.4349212464985 3.95891611534209e-05
0.434960835659653 3.95818873532287e-05
0.435000417547006 3.95747555812448e-05
0.435039992302588 3.95676956875963e-05
0.435079559998275 3.95607509167537e-05
0.435119120749192 3.95539460802507e-05
0.435158674695272 3.9547223871368e-05
0.435198221919144 3.95406438175906e-05
0.435237762562961 3.95341636737779e-05
0.435277296726635 3.95278066770219e-05
0.435316824533312 3.95215512428498e-05
0.435356346084555 3.95154155822825e-05
0.435395861500137 3.95093845200478e-05
0.435435370884657 3.95035104228536e-05
0.43547487439508 3.94976978452589e-05
0.435514372092925 3.94920165214921e-05
0.435553864109447 3.94864499881436e-05
0.435593350559435 3.94810071903633e-05
0.435632831566625 3.94756918465988e-05
0.435672307258472 3.94704776645848e-05
0.435711777736137 3.94653664105327e-05
0.435751243102547 3.94603849174385e-05
0.435790703487464 3.94554834521429e-05
0.435830158970917 3.94507333092222e-05
0.435869609704226 3.94460774118471e-05
0.435909055781638 3.94415520124399e-05
0.43594849733365 3.94371391458599e-05
0.435987934472796 3.94328511591125e-05
0.436027367323955 3.94286655152278e-05
0.43606679598947 3.94245898848509e-05
0.436106220579355 3.94206484173695e-05
0.436145641227773 3.94168036564134e-05
0.436185058031429 3.94130804454378e-05
0.436224471111874 3.94094743978287e-05
0.436263880586272 3.94059655056857e-05
0.436303286551778 3.94026168654793e-05
0.436342689168643 3.93993506312491e-05
0.436382088519275 3.93962039153732e-05
0.43642148472319 3.939319807944e-05
0.436460877921269 3.9390288695374e-05
0.436500268209965 3.93874741695207e-05
0.436539655684134 3.93848006284034e-05
0.436579040484763 3.93822565528906e-05
0.436618422741316 3.93798020838288e-05
0.436657802543399 3.93774946743721e-05
0.436697180038074 3.93752901150615e-05
0.436736555328189 3.93731968980081e-05
0.436775928525087 3.93712394184418e-05
0.436815299764505 3.93693905030502e-05
0.436854669155008 3.93676623116033e-05
0.43689403681732 3.93660337868663e-05
0.436933402851107 3.93645307119611e-05
0.436972767381819 3.93631611225335e-05
0.437012130542941 3.93619103444873e-05
0.437051492453286 3.93607590812398e-05
0.437090853212367 3.93597395689124e-05
0.437130212951936 3.93588435080583e-05
0.437169571795444 3.93580401938494e-05
0.437208929835638 3.93574008856464e-05
0.437248287236523 3.93568652980965e-05
0.437287644101822 3.93564294484644e-05
0.43732700053127 3.93561300571907e-05
0.437366356661327 3.93559512567233e-05
0.437405712612584 3.93558827028297e-05
0.437445068495287 3.93559720554735e-05
0.437484424467342 3.93561223195681e-05
0.437523780589662 3.9356441739435e-05
0.437563137031401 3.93568792381357e-05
0.437602493910639 3.93574167194876e-05
0.437641851327359 3.93580860923661e-05
0.437681209413451 3.93588676277054e-05
0.437720568281079 3.93598135813716e-05
0.43775992809466 3.93608411059465e-05
0.437799288935766 3.93620130089546e-05
0.437838650948775 3.93632893221631e-05
0.437878014238097 3.93646991295204e-05
0.437917378937227 3.93662230147832e-05
0.437956745160242 3.93678858748318e-05
0.437996113046116 3.93696570727834e-05
0.438035482703189 3.93715767977455e-05
0.438074854279987 3.93736032836804e-05
0.438114227883271 3.9375762947529e-05
0.438153603646218 3.93780487961117e-05
0.438192981695014 3.93804519133204e-05
0.438232362146928 3.93829878162845e-05
0.438271745134744 3.93856365156717e-05
0.43831113077126 3.93884381890759e-05
0.438350519209449 3.9391342797917e-05
0.438389910552247 3.9394379393057e-05
0.43842930493164 3.93975630677512e-05
0.438468702494707 3.94008596340532e-05
0.438508103354341 3.94042709356673e-05
0.438547507625277 3.94078439556177e-05
0.438586915469233 3.94115225153539e-05
0.438626326991748 3.94153379293179e-05
0.438665742329677 3.941928201575e-05
0.438705161611693 3.94233470949587e-05
0.438744584958788 3.9427556246107e-05
0.438784012515034 3.94319096342785e-05
0.438823444424668 3.94363568940504e-05
0.438862880781562 3.94409779329602e-05
0.438902321759495 3.9445688778566e-05
0.438941767448274 3.94505468971154e-05
0.438981217995171 3.94555317332341e-05
0.439020673526904 3.94606691781303e-05
0.439060134196083 3.94659282402347e-05
0.439099600124323 3.9471328806522e-05
0.439139071453129 3.94768546635588e-05
0.439178548307793 3.94825447155867e-05
0.439218030852508 3.94883292457873e-05
0.439257519181754 3.94942684211411e-05
0.439297013450175 3.95003186367027e-05
0.439336513768812 3.95065384206977e-05
0.439376020307233 3.95128785082997e-05
0.439415533185741 3.95193465026665e-05
0.439455052532244 3.95259907288429e-05
0.439494578522972 3.9532748026952e-05
0.439534111270999 3.95396608644907e-05
0.439573650931864 3.95466851978277e-05
0.439613197617062 3.95538554049089e-05
0.439652751472467 3.95611684943918e-05
0.439692312640961 3.95686197779567e-05
0.439731881260739 3.95762139081962e-05
0.439771457474647 3.95839582052429e-05
0.439811041432852 3.95918209300963e-05
0.439850633253783 3.95998630304685e-05
0.439890233116813 3.96080188190717e-05
0.439929841135632 3.96163391024046e-05
0.439969457474734 3.96247834787379e-05
0.440009082258213 3.9633379614108e-05
0.440048715637827 3.96421251767657e-05
0.440088357763004 3.96510053893078e-05
0.440128008768393 3.96600556966819e-05
0.44016766882409 3.96692365004203e-05
0.44020733806059 3.96785669582667e-05
0.440247016627549 3.96880409039641e-05
0.440286704668453 3.96976548655221e-05
0.440326402323318 3.97074507315887e-05
0.44036610977405 3.97173812271075e-05
0.440405827155277 3.97274466411241e-05
0.440445554601918 3.97376795869009e-05
0.440485292281505 3.97480516525729e-05
0.440525040333157 3.97585836903329e-05
0.440564798916848 3.97692780014952e-05
0.440604568194849 3.97801079838352e-05
0.440644348302833 3.97910959761987e-05
0.440684139398809 3.98022312297246e-05
0.440723941630039 3.98135432878467e-05
0.440763755173327 3.98250057968196e-05
0.440803580179124 3.98366201473833e-05
0.440843416799271 3.98483861925366e-05
0.440883265185464 3.98603084758438e-05
0.440923125493939 3.9872396199077e-05
0.440962997890139 3.98846631940779e-05
0.441002882553333 3.98970764582596e-05
0.441042779629791 3.99096427525165e-05
0.441082689272543 3.99223816466167e-05
0.44112261165419 3.99352784114226e-05
0.441162546932601 3.99483475330536e-05
0.441202495280134 3.99615734536764e-05
0.441242456853588 3.99749534658429e-05
0.441282431807054 3.99885016612423e-05
0.441322420308715 4.00022124009852e-05
0.441362422521116 4.00160887314329e-05
0.441402438609848 4.00301664854652e-05
0.441442468776333 4.00392127860275e-05
0.441482507989119 4.00303738948506e-05
0.441522538363014 4.00216303204672e-05
0.441562559993334 4.00130324560694e-05
0.44160257302579 4.00045169322662e-05
0.441642577542723 3.99961258083206e-05
0.441682573668531 3.99878673664827e-05
0.441722561535898 3.99796914609075e-05
0.441762541227358 3.997163649421e-05
0.441802512863853 3.99637146453388e-05
0.441842476578498 3.99558829404759e-05
0.441882432461438 3.99481834314903e-05
0.44192238064487 3.99405928934915e-05
0.441962321237763 3.99331277218764e-05
0.442002254365485 3.99257640684407e-05
0.442042180129554 3.9918516093674e-05
0.442082098645647 3.99113564608397e-05
0.442122010002108 3.99043316080349e-05
0.442161914333716 3.98974579231251e-05
0.442201811791639 3.98906662406832e-05
0.44224170245788 3.98839937965384e-05
0.442281586451677 3.98774095761877e-05
0.442321463861253 3.98709797326049e-05
0.442361334840985 3.98646512535214e-05
0.442401199492239 3.9858431246775e-05
0.442441057923486 3.98523073586878e-05
0.442480910230844 3.98463127377693e-05
0.442520756543582 3.98404441317534e-05
0.442560596987714 3.98347014796285e-05
0.442600431689194 3.98290403023854e-05
0.442640260729496 3.98235396411682e-05
0.442680084269137 3.98181279129212e-05
0.44271990239705 3.98128316808675e-05
0.442759715228731 3.98076527210949e-05
0.442799522881452 3.98025627064971e-05
0.442839325444158 3.97976056729526e-05
0.442879123049831 3.97927706074151e-05
0.442918915820439 3.97880524412407e-05
0.44295870387288 3.97834821875708e-05
0.442998487355068 3.97789541089773e-05
0.443038266309177 3.97746039676563e-05
0.443078040913144 3.97703298079329e-05
0.443117811242952 3.97661993853194e-05
0.443157577442338 3.9762182659858e-05
0.443197339624997 3.97582664155544e-05
0.443237097891413 3.97544703239839e-05
0.443276852361737 3.97507900287014e-05
0.443316603151766 3.97472457993839e-05
0.443356350397565 3.97437910245954e-05
0.44339609418859 3.97404735473377e-05
0.443435834662137 3.97372797899067e-05
0.443475571941927 3.97341939808866e-05
0.443515306135908 3.97312168006495e-05
0.443555037352708 3.97283599265372e-05
0.443594765712635 3.97256114886631e-05
0.443634491324124 3.97229812316389e-05
0.443674214305355 3.97204924165666e-05
0.443713934797772 3.97181132548856e-05
0.443753652911027 3.9715849334941e-05
0.443793368760362 3.9713688241966e-05
0.443833082448604 3.97116494150746e-05
0.443872794098019 3.97097551692722e-05
0.443912503853188 3.97079421268824e-05
0.443952211795315 3.97062802451267e-05
0.44399191807556 3.97047123622948e-05
0.444031622787922 3.97032985178762e-05
0.44407132608644 3.97019800016929e-05
0.444111028066442 3.97007890459403e-05
0.444150728855488 3.96997040877631e-05
0.444190428559576 3.96987400092951e-05
0.444230127299585 3.96979119967799e-05
0.444269825211582 3.96971793607943e-05
0.444309522390942 3.96966218441533e-05
0.444349219012787 3.96961360182664e-05
0.444388915148805 3.96957844342704e-05
0.444428610933239 3.969554103471e-05
0.444468306474274 3.96954359114506e-05
0.444508001910185 3.96954666102573e-05
0.444547697376796 3.96955858373878e-05
0.444587392962633 3.96958549208295e-05
0.444627088817554 3.96962200187669e-05
0.444666785037572 3.96967105015068e-05
0.444706481748074 3.96973360176126e-05
0.444746179084092 3.96980991145687e-05
0.444785877183206 3.96989729604847e-05
0.444825576156167 3.96999560811474e-05
0.444865276112248 3.97010820282277e-05
0.444904977194276 3.97023179771964e-05
0.444944679512253 3.97036784906832e-05
0.444984383190744 3.97051735503677e-05
0.445024088364294 3.970680615566e-05
0.44506379517045 3.97085381581119e-05
0.445103503708608 3.9710385740109e-05
0.445143214094348 3.9712392180249e-05
0.445182926486528 3.97145013408539e-05
0.445222640987869 3.97167475436737e-05
0.445262357735413 3.97191072866937e-05
0.4453020768427 3.97215890181415e-05
0.445341798431718 3.97242280529035e-05
0.445381522659771 3.97269854541735e-05
0.445421249645225 3.97298805099908e-05
0.445460979525735 3.97328514955215e-05
0.44550071237723 3.973600219546e-05
0.445540448379426 3.97392623319414e-05
0.445580187641758 3.97426670853657e-05
0.445619930308843 3.97461902094935e-05
0.445659676499053 3.97498391964404e-05
0.445699426338249 3.97536219375445e-05
0.445739179960187 3.97575160993795e-05
0.445778937476286 3.97615751604314e-05
0.445818699051446 3.97657495210663e-05
0.445858464800967 3.97700535433653e-05
0.445898234854511 3.97744902758185e-05
0.445938009344787 3.97790608770038e-05
0.445977788405664 3.97837739367862e-05
0.4460175721796 3.97886036542955e-05
0.446057360783255 3.97935572604365e-05
0.446097154340515 3.97986562602324e-05
0.446136952996775 3.9803910971173e-05
0.446176756907746 3.9809274623568e-05
0.44621656618237 3.98147815319439e-05
0.446256380963902 3.98204181746583e-05
0.446296201382077 3.98261944389644e-05
0.446336027576516 3.98321069456884e-05
0.446375859683461 3.983816646685e-05
0.446415697849928 3.98443410546105e-05
0.446455542190983 3.98506628621851e-05
0.446495392853845 3.98571145954866e-05
0.44653524996844 3.98637291730647e-05
0.446575113697613 3.98704632829576e-05
0.446614984160896 3.98773327537265e-05
0.44665486149365 3.98843650050551e-05
0.446694745858655 3.98915072905263e-05
0.446734637365946 3.98988080754857e-05
0.446774536174021 3.99062403277714e-05
0.446814442414349 3.99138198859676e-05
0.446854356234235 3.99215430401293e-05
0.446894277777275 3.99294265131977e-05
0.446934207203788 3.99374322583521e-05
0.446974144636047 3.99455648021621e-05
0.447014090200849 3.9953866495283e-05
0.447054044067344 3.99623207412997e-05
0.447094006388085 3.99709115639754e-05
0.447133977299649 3.99796235921468e-05
0.447173956923242 3.99884921546543e-05
0.447213945415396 3.99975202728726e-05
0.447253942935669 4.00067027997374e-05
0.447293949638469 4.00160178288665e-05
0.447333965656298 4.00254786580888e-05
0.447373991134956 4.00350990232987e-05
0.447414026233979 4.00448608500834e-05
0.447454071094829 4.00547874698569e-05
0.447494125882299 4.00648512193628e-05
0.447534190733518 4.0075072134324e-05
0.447574265805653 4.00854408156706e-05
0.447614351246468 4.00959590921929e-05
0.447654447205561 4.01066420536957e-05
0.447694553847614 4.01174840631102e-05
0.447734671331677 4.01284673826238e-05
0.44777479979906 4.01396128821701e-05
0.447814939411942 4.01509018678203e-05
0.44785509031381 4.01623541006069e-05
0.447895252667911 4.01739604387482e-05
0.447935426628349 4.01857269845728e-05
0.447975612355334 4.01976645331849e-05
0.448015810019867 4.02097573151455e-05
0.448056019777182 4.02220026800699e-05
0.448096241779862 4.02343944041391e-05
0.448136476174267 4.0246968226565e-05
0.448176723142493 4.02597024552658e-05
0.448216982844948 4.0272584338086e-05
0.448257255429286 4.028566958476e-05
0.448297541098871 4.02988993225349e-05
0.448337839998194 4.03122872254075e-05
0.448378152285419 4.03258352048692e-05
0.448418478120624 4.03395498129778e-05
0.448458817670437 4.03534361126484e-05
0.44849917110655 4.03675017551701e-05
0.448539538608305 4.03737319342398e-05
0.448579912340239 4.03648992977967e-05
0.448620277239537 4.03562067670278e-05
0.448660633446304 4.03475801685564e-05
0.448700981026472 4.03391125382009e-05
0.448741320139011 4.03307395089923e-05
0.44878165087852 4.03224980663662e-05
0.448821973376586 4.03143603524818e-05
0.448862287736938 4.03063343811355e-05
0.44890259407132 4.02984078783682e-05
0.448942892479198 4.02906364455627e-05
0.448983183115644 4.02829513018649e-05
0.449023466066945 4.02753706023475e-05
0.449063741437548 4.02679418597589e-05
0.449104009379407 4.02606036066069e-05
0.449144269983014 4.02533937625474e-05
0.449184523376777 4.02462678457077e-05
0.449224769644622 4.02392628843709e-05
0.449265008907507 4.02324188969075e-05
0.449305241326404 4.02256465914312e-05
0.449345466972995 4.02190097002003e-05
0.449385685982695 4.02124745340089e-05
0.449425898457229 4.02060679800638e-05
0.449466104525209 4.01997657896212e-05
0.449506304290999 4.01935869000755e-05
0.449546497877899 4.01875022261046e-05
0.449586685380125 4.01815568688613e-05
0.449626866936994 4.01757225166631e-05
0.449667042659511 4.01699967867953e-05
0.449707212656297 4.01644001825855e-05
0.44974737705648 4.01589225539299e-05
0.449787535979034 4.01535457781778e-05
0.449827689524812 4.01482717784516e-05
0.449867837796591 4.01431307189028e-05
0.44990798092731 4.01381251042087e-05
0.449948119052414 4.01332078059077e-05
0.44998825226022 4.01284127334607e-05
0.450028380672953 4.01237186338841e-05
0.450068504391587 4.01191875401186e-05
0.450108623579127 4.01147410482898e-05
0.450148738320175 4.0110422515174e-05
0.450188848742691 4.01062095947423e-05
0.450228954952285 4.01021105467594e-05
0.450269057062832 4.00981148424583e-05
0.450309155177675 4.00942668622769e-05
0.450349249444537 4.00905377134415e-05
0.45038933998225 4.00869072094187e-05
0.45042942688946 4.00834206046328e-05
0.450469510310064 4.00800260541261e-05
0.450509590336118 4.0076747854135e-05
0.450549667083973 4.00735782633958e-05
0.450589740662236 4.00705609336492e-05
0.45062981122317 4.0067648635836e-05
0.450669878871805 4.00648482429919e-05
0.450709943720048 4.00621563059354e-05
0.450750005876354 4.00596070057864e-05
0.45079006548336 4.00571630667847e-05
0.450830122646427 4.00548460838775e-05
0.450870177492511 4.00526224314588e-05
0.450910230114942 4.00505381574146e-05
0.4509502806531 4.0048565769371e-05
0.450990329218869 4.00467255852393e-05
0.451030375944454 4.00449962946806e-05
0.451070420940749 4.00433754093635e-05
0.451110464316158 4.00418921349355e-05
0.451150506208293 4.00405264661919e-05
0.451190546734759 4.00392848874269e-05
0.451230586019647 4.00381638835597e-05
0.45127062418353 4.00371500269292e-05
0.451310661333557 4.00362664781642e-05
0.451350697600035 4.00354954840043e-05
0.451390733095519 4.00348634596174e-05
0.451430767958979 4.0034348386449e-05
0.451470802307365 4.00339364654155e-05
0.451510836243831 4.00336424452727e-05
0.451550869886276 4.00334992044481e-05
0.451590903385481 4.00334331649405e-05
0.451630936818645 4.00335667541355e-05
0.4516709703854 4.00337590747414e-05
0.451711004144474 4.00341127551676e-05
0.45175103825723 4.00345438832209e-05
0.451791072801113 4.00351327784839e-05
0.451831107933891 4.00358368479792e-05
0.451871143770739 4.00366492102614e-05
0.451911180419949 4.00376158534044e-05
0.451951218035803 4.00387007273202e-05
0.45199125673653 4.00398908024008e-05
0.452031296627333 4.00412231378308e-05
0.45207133785047 4.00426657152549e-05
0.452111380516186 4.00442439246643e-05
0.45215142476011 4.00459366244684e-05
0.452191470696735 4.00477650203877e-05
0.452231518461755 4.00497309995541e-05
0.452271568192755 4.00518319852461e-05
0.45231162002474 4.00540121361e-05
0.452351674036876 4.00563552641617e-05
0.45239173039214 4.00587967919075e-05
0.452431789188932 4.00613870024306e-05
0.452471850575935 4.00641278956087e-05
0.45251191470383 4.00669687777596e-05
0.452551981672608 4.00699440636888e-05
0.452592051616672 4.00730451068029e-05
0.452632124661779 4.00762829590183e-05
0.452672200944738 4.00796403215444e-05
0.452712280585059 4.00831315103483e-05
0.452752363716569 4.0086761667568e-05
0.452792450478237 4.00905125733511e-05
0.45283254099081 4.00943998040939e-05
0.452872635390614 4.00984203482046e-05
0.452912733810963 4.0102548039236e-05
0.452952836359002 4.01068257076018e-05
0.452992943184709 4.01112399094094e-05
0.453033054424619 4.01157894923811e-05
0.453073170214111 4.01204597206493e-05
0.453113290673832 4.01252714748841e-05
0.453153415945307 4.0130234312082e-05
0.453193546179619 4.01353000208009e-05
0.45323368147964 4.01405070770023e-05
0.453273821986717 4.0145868695781e-05
0.453313967855412 4.01513499359077e-05
0.453354119205348 4.01569742267666e-05
0.453394276179575 4.01627354000888e-05
0.453434438914975 4.01686324007363e-05
0.453474607547376 4.01746600752261e-05
0.453514782207451 4.01808092051587e-05
0.453554963016656 4.01871190321132e-05
0.453595150135688 4.01935721153337e-05
0.453635343707804 4.02001447983637e-05
0.453675543852602 4.02068593996669e-05
0.453715750712002 4.02137363260075e-05
0.453755964448328 4.02207399222402e-05
0.45379618518825 4.02278712875208e-05
0.453836413059538 4.0235131999808e-05
0.453876648191537 4.02425757047917e-05
0.453916890767242 4.02501398571229e-05
0.453957140907099 4.02578722224063e-05
0.453997398779322 4.0265711594175e-05
0.454037664490916 4.02737021385053e-05
0.454077938193054 4.02818416612889e-05
0.454118220034716 4.02901240669126e-05
0.454158510158783 4.02985636899879e-05
0.454198808722472 4.03071422314182e-05
0.454239115864704 4.0315848615175e-05
0.454279431713319 4.0324725012646e-05
0.454319756438332 4.03337328345125e-05
0.454360090171166 4.0342904171932e-05
0.454400433075338 4.03522125735806e-05
0.454440785287912 4.03616823143435e-05
0.454481146970226 4.03712902877819e-05
0.454521518260514 4.03810595471886e-05
0.454561899320061 4.03909703056186e-05
0.454602290290367 4.04010314671694e-05
0.454642691321834 4.04112438045069e-05
0.454683102565638 4.04216193605202e-05
0.454723524184999 4.04321235013736e-05
0.4547639563085 4.04427907621592e-05
0.454804399099262 4.0453626139408e-05
0.454844852725402 4.04646223792926e-05
0.454885317347781 4.04757664511335e-05
0.454925793114232 4.04870565488419e-05
0.454966280170781 4.04984935364667e-05
0.455006778664318 4.05101231486893e-05
0.455047288787466 4.05219071659191e-05
0.455087810694632 4.05338333825067e-05
0.455128344528015 4.05459237727212e-05
0.455168890451787 4.055817144268e-05
0.45520944862323 4.05705847220752e-05
0.455250019207952 4.05831599579681e-05
0.45529060236791 4.05958774554953e-05
0.455331198245366 4.06087908165827e-05
0.455371807036182 4.06218586779507e-05
0.45541242889486 4.06350818182751e-05
0.455453063976678 4.06484760139502e-05
0.455493712452692 4.06620349038772e-05
0.455534374487596 4.06757896971495e-05
0.455575050277293 4.06896716592642e-05
0.455615739948953 4.07037336182841e-05
0.455656443682571 4.07066323226329e-05
0.455697150314893 4.06978211244967e-05
0.455737848136018 4.06891298802708e-05
0.455778537265898 4.06805399062883e-05
0.455819217805805 4.06720867509134e-05
0.455859889892555 4.06637509345888e-05
0.45590055364349 4.06555194030605e-05
0.455941209162893 4.06473943675483e-05
0.455981856557261 4.06393798454394e-05
0.456022495937106 4.0631500856354e-05
0.456063127437962 4.06237472292695e-05
0.456103751185192 4.06161033320406e-05
0.456144367288524 4.06085422397643e-05
0.456184975830764 4.0601144462232e-05
0.456225576975226 4.05938441981301e-05
0.456266170819424 4.05866435120294e-05
0.456306757462936 4.05795739011189e-05
0.456347337036837 4.0572623455099e-05
0.456387909660292 4.05657691095745e-05
0.456428475429402 4.05590576917277e-05
0.456469034487094 4.05524610766244e-05
0.45650958694817 4.05459631997665e-05
0.45655013291137 4.0539568559412e-05
0.456590672479929 4.05332963064628e-05
0.456631205776236 4.05271887095623e-05
0.456671732964945 4.05211340391812e-05
0.456712254098985 4.05152295114245e-05
0.456752769328496 4.05094356893522e-05
0.456793278764185 4.05037647945595e-05
0.45683378252898 4.0498189729262e-05
0.456874280718709 4.04927403874228e-05
0.456914773459097 4.04874214860052e-05
0.456955260880583 4.04822071707131e-05
0.456995743087753 4.04771029701763e-05
0.457036220190724 4.04721287338846e-05
0.457076692319457 4.04672710512547e-05
0.457117159590509 4.04625197588884e-05
0.457157622110268 4.04578790275722e-05
0.457198079989295 4.04533672404127e-05
0.457238533356536 4.04489781288074e-05
0.457278982334664 4.04447058454713e-05
0.45731942704051 4.04405559826625e-05
0.457359867596492 4.04365289770093e-05
0.45740030412547 4.04325844848396e-05
0.457440736709954 4.04287704026432e-05
0.457481165480357 4.04250827901678e-05
0.457521590563147 4.04215208474173e-05
0.457562012083995 4.04180732876102e-05
0.457602430157282 4.04147374230485e-05
0.457642844894705 4.04115217978014e-05
0.457683256416503 4.04084163703454e-05
0.457723664832873 4.04054385121641e-05
0.457764070271385 4.0402581659131e-05
0.457804472853045 4.03998450511664e-05
0.457844872698096 4.03972283248809e-05
0.457885269926421 4.03947368578031e-05
0.457925664663278 4.03923417154359e-05
0.457966057004994 4.03901023579437e-05
0.458006447107352 4.03879375281299e-05
0.45804683504488 4.03859179068516e-05
0.458087220962787 4.03840189403345e-05
0.458127604981727 4.03822245502477e-05
0.458167987206277 4.03805665373438e-05
0.458208367772815 4.03790217439348e-05
0.458248746794559 4.03776147394976e-05
0.458289124409298 4.03763101959029e-05
0.458329500719494 4.03751229903411e-05
0.458369875842484 4.03740709089719e-05
0.458410249913393 4.03731226721617e-05
0.458450623036066 4.03723175989042e-05
0.458490995353664 4.03716356769925e-05
0.458531366989341 4.03710522743572e-05
0.458571738041616 4.03706180068363e-05
0.458612108659623 4.03702705126483e-05
0.458652478930135 4.03700815726846e-05
0.458692849011708 4.03700052366435e-05
0.458733219016945 4.03700473272569e-05
0.458773589064272 4.03702293290912e-05
0.458813959293601 4.03704942144261e-05
0.458854329787815 4.03709353711706e-05
0.458894700723186 4.03714486234781e-05
0.45893507217181 4.0372115216084e-05
0.458975444287026 4.0372887793747e-05
0.45901581717482 4.03738177836538e-05
0.459056190992603 4.03748538628461e-05
0.459096565846466 4.03760130498904e-05
0.459136941859516 4.03773001904275e-05
0.459177319159707 4.03787155459981e-05
0.459217697875253 4.03802647844618e-05
0.459258078140037 4.03819341227941e-05
0.45929846007416 4.03836929641387e-05
0.459338843767124 4.03856175647477e-05
0.459379229384689 4.03876584145434e-05
0.459419617043103 4.03898454774614e-05
0.459460006888581 4.03921525193946e-05
0.4595003990411 4.03945906523608e-05
0.459540793631752 4.03971347019085e-05
0.459581190766454 4.03998210509154e-05
0.459621590587505 4.04026522361589e-05
0.459661993239741 4.04055778206022e-05
0.459702398817562 4.04086571391105e-05
0.459742807474701 4.04118601658794e-05
0.459783219334867 4.04151936988055e-05
0.459823634528566 4.04186456900373e-05
0.459864053174256 4.04222430416832e-05
0.459904475417298 4.04259865888352e-05
0.459944901403886 4.0429836979799e-05
0.459985331240866 4.0433817592685e-05
0.460025765058459 4.0437944972212e-05
0.460066203003431 4.04421885180099e-05
0.460106645191949 4.04465870199671e-05
0.460147091778969 4.04511203695726e-05
0.460187542899339 4.04557619753262e-05
0.460227998661314 4.0460523544856e-05
0.460268459184859 4.04654735656923e-05
0.460308924658424 4.04705375724627e-05
0.460349395195997 4.04757215806118e-05
0.460389870917577 4.04810600444038e-05
0.460430351977622 4.04865154768231e-05
0.460470838493099 4.04921254731879e-05
0.460511330618572 4.04978652618344e-05
0.460551828483834 4.05037292193408e-05
0.460592332213053 4.05097283956732e-05
0.460632841941449 4.05158788616424e-05
0.46067335782031 4.05221786892672e-05
0.460713879999 4.05285966356371e-05
0.460754408595635 4.05351502030038e-05
0.460794943745838 4.05418458501981e-05
0.460835485591689 4.05487246785293e-05
0.460876034316367 4.05557097956332e-05
0.460916590026163 4.05628410025389e-05
0.460957152867165 4.05701107985749e-05
0.460997722977964 4.0577514488364e-05
0.461038300492452 4.05850839750855e-05
0.461078885576427 4.05927727448064e-05
0.461119478349172 4.06006360796301e-05
0.461160078985252 4.0608630889685e-05
0.461200687616141 4.06167439125948e-05
0.461241304360054 4.06249936829948e-05
0.461281929353737 4.0633423604159e-05
0.461322562777341 4.06419885288263e-05
0.46136320476587 4.0650715004518e-05
0.461403855480874 4.06595746711539e-05
0.461444515055546 4.06685773606194e-05
0.461485183632906 4.06777355639339e-05
0.46152586136847 4.06870512422306e-05
0.461566548419712 4.06965115362836e-05
0.461607244931249 4.07061129410987e-05
0.46164795104419 4.07158765030012e-05
0.461688666920693 4.07257692406468e-05
0.461729392689933 4.07358371187695e-05
0.461770128527052 4.07460548231263e-05
0.461810874581875 4.07564280233225e-05
0.461851631009899 4.07669434687008e-05
0.461892397953367 4.07776251455077e-05
0.461933175578513 4.07884415613328e-05
0.461973964020074 4.0799422005534e-05
0.46201476344208 4.08105811618445e-05
0.462055574023241 4.08218637215555e-05
0.462096395886963 4.08333175304927e-05
0.462137229204494 4.08449439275352e-05
0.462178074148421 4.08567172321161e-05
0.462218930865653 4.08686399973236e-05
0.462259799505651 4.08807470047946e-05
0.462300680252655 4.08929911947382e-05
0.46234157324385 4.09054020717564e-05
0.462382478645922 4.09179780496343e-05
0.462423396623971 4.0930745354948e-05
0.462464327369326 4.09436324264416e-05
0.462505271001753 4.09567209189411e-05
0.462546227722672 4.09699490138399e-05
0.462587197671686 4.09833471966473e-05
0.462628181018882 4.09969214911949e-05
0.462669177940373 4.10106681425052e-05
0.462710188608516 4.10245633822154e-05
0.462751213171898 4.1038635629608e-05
0.462792251807528 4.10380162859616e-05
0.462833289823814 4.10292360836314e-05
0.462874319059897 4.10205801888323e-05
0.462915339640086 4.10120151799646e-05
0.462956351655266 4.10035787637768e-05
0.46299735523403 4.0995259304558e-05
0.463038350493335 4.09870530683657e-05
0.463079337546403 4.09789835455799e-05
0.463120316529949 4.09710074468026e-05
0.463161287537395 4.09631326096412e-05
0.463202250670005 4.09554190337248e-05
0.463243206089039 4.09478009944691e-05
0.463284153890033 4.09402873298884e-05
0.463325094177363 4.0932897471954e-05
0.463366027074835 4.09256128821475e-05
0.463406952687717 4.0918453611428e-05
0.463447871141329 4.09114223848999e-05
0.463488782563713 4.09045135167328e-05
0.46352968707723 4.08976896789271e-05
0.463570584766909 4.08910042370079e-05
0.463611475771146 4.08844322664919e-05
0.463652360203413 4.08779812024265e-05
0.463693238184615 4.08716530198483e-05
0.463734109837635 4.08654154711996e-05
0.463774975253106 4.08593144987993e-05
0.463815834567605 4.08533243952734e-05
0.463856687892 4.08474543378481e-05
0.463897535346338 4.08416966733221e-05
0.463938377043011 4.08360498645157e-05
0.463979213092876 4.08305241247233e-05
0.464020043617001 4.08251242960758e-05
0.464060868741297 4.08198414073418e-05
0.464101688582704 4.08146866960882e-05
0.4641425032694 4.08096406938453e-05
0.464183312910094 4.08046928686925e-05
0.464224117602963 4.07998808379392e-05
0.464264917483801 4.07951611334182e-05
0.464305712644934 4.07905859548025e-05
0.464346503230889 4.07861211041654e-05
0.464387289351993 4.07817775045298e-05
0.464428071129498 4.07775552825042e-05
0.46446884868478 4.07734660284189e-05
0.464509622150809 4.07694525389828e-05
0.464550391603348 4.07655769513708e-05
0.464591157180299 4.07618243235881e-05
0.464631919004623 4.07582213949846e-05
0.464672677226018 4.07546827829732e-05
0.4647134319088 4.07513072190976e-05
0.46475418321602 4.07480322272201e-05
0.464794931248247 4.07448669033804e-05
0.46483567611515 4.07418152340933e-05
0.464876417930384 4.07388978298906e-05
0.464917156828214 4.07361058171142e-05
0.464957892934031 4.07334145861321e-05
0.464998626348617 4.0730872776985e-05
0.465039357221394 4.07284297086231e-05
0.465080085651103 4.07261051240739e-05
0.465120811756227 4.07239217080042e-05
0.465161535677935 4.07218249976608e-05
0.465202257502933 4.07198571529923e-05
0.465242977360086 4.07180205973531e-05
0.465283695380683 4.07163261037668e-05
0.465324411706787 4.07147133476605e-05
0.465365126420135 4.07132600762152e-05
0.465405839680211 4.07119122293676e-05
0.46544655159244 4.07106664460341e-05
0.465487262258886 4.07095565045888e-05
0.465527971815391 4.07085745032903e-05
0.465568680389894 4.0707726065404e-05
0.465609388115959 4.07069728965784e-05
0.465650095088856 4.07063605549663e-05
0.465690801449411 4.07058517014926e-05
0.465731507301113 4.07054821323512e-05
0.465772212783245 4.07052284232763e-05
0.465812918011668 4.07051063799735e-05
0.465853623118048 4.07051038383262e-05
0.465894328221886 4.07052193967179e-05
0.465935033441283 4.07054776875927e-05
0.465975738918971 4.07058499610086e-05
0.466016444768932 4.07063565133984e-05
0.466057151125445 4.07069721495473e-05
0.466097858097595 4.07077103307192e-05
0.466138565807925 4.07085823237635e-05
0.466179274390249 4.07095820663192e-05
0.466219983972315 4.0710703968041e-05
0.466260694676283 4.07119278066458e-05
0.46630140660409 4.07133217861277e-05
0.466342119925876 4.0714836382487e-05
0.466382834762259 4.0716462823878e-05
0.466423551225083 4.07181978109115e-05
0.466464269422893 4.07200758251583e-05
0.466504989498719 4.07220918395485e-05
0.466545711590558 4.07242388309322e-05
0.466586435829389 4.07265028490869e-05
0.466627162332238 4.07288902088249e-05
0.466667891222447 4.07314051641236e-05
0.466708622627611 4.07340720399629e-05
0.466749356699651 4.07368517393223e-05
0.466790093551391 4.07397400975581e-05
0.466830833291488 4.07428115077759e-05
0.466871576102996 4.07459991365248e-05
0.466912322102132 4.07492904827371e-05
0.466953071392615 4.07527172033532e-05
0.466993824109818 4.07562846001136e-05
0.467034580394419 4.07599694391959e-05
0.467075340363858 4.07638165295655e-05
0.467116104180387 4.07677915631837e-05
0.46715687197195 4.07718753025242e-05
0.467197643847253 4.07760969399372e-05
0.467238419944193 4.0780464460648e-05
0.467279200408654 4.07849648335621e-05
0.467319985373487 4.07895832031786e-05
0.46736077495669 4.07943598277644e-05
0.467401569316518 4.07992665561837e-05
0.467442368583074 4.08042711653307e-05
0.46748317285424 4.08094575623975e-05
0.467523982311802 4.08147567812916e-05
0.467564797068583 4.08202157326036e-05
0.467605617284316 4.08257925570572e-05
0.467646443076873 4.08315185529e-05
0.467687274595426 4.08373693658454e-05
0.467728111964792 4.08433468595217e-05
0.467768955311651 4.08494626483361e-05
0.4678098047743 4.08557472889504e-05
0.467850660521589 4.08621530889977e-05
0.467891522674678 4.08687000073598e-05
0.467932391374685 4.08753945668127e-05
0.467973266769252 4.08822253845992e-05
0.468014148994636 4.08891999714121e-05
0.468055038194608 4.08963194348919e-05
0.468095934514043 4.09035876608749e-05
0.468136838101704 4.09109999159933e-05
0.46817774910162 4.09185224816369e-05
0.468218667624101 4.09262220373959e-05
0.468259593846139 4.09340478014722e-05
0.46830052789394 4.09420084698468e-05
0.46834146990241 4.09501492084341e-05
0.468382420051618 4.09584053696e-05
0.468423378456988 4.09668230381932e-05
0.468464345280026 4.09753680218908e-05
0.468505320648048 4.09840715692861e-05
0.468546304719617 4.09929407679207e-05
0.468587297660385 4.10019365363594e-05
0.468628299596921 4.10110804133178e-05
0.468669310677335 4.10203921175574e-05
0.468710331069452 4.10298365987424e-05
0.468751360906051 4.10394368187481e-05
0.46879240034287 4.10492095400256e-05
0.46883344955241 4.10591127549918e-05
0.468874508665165 4.10691665196154e-05
0.468915577831684 4.1079382568567e-05
0.468956657214253 4.10897142789298e-05
0.468997746928532 4.11002484678952e-05
0.469038847177 4.11109309711369e-05
0.469079958107971 4.1121758299511e-05
0.46912107986627 4.11327361694723e-05
0.46916221260244 4.11438772777451e-05
0.469203356479718 4.11551711431404e-05
0.469244511650861 4.11666293664806e-05
0.469285678280227 4.11782383425099e-05
0.46932685651857 4.11900214353049e-05
0.469368046540005 4.12019555287062e-05
0.469409248495534 4.12140628926158e-05
0.469450462558426 4.12263025434758e-05
0.46949168886097 4.12387317542007e-05
0.469532927592724 4.12513150236456e-05
0.469574178907748 4.12640619375763e-05
0.469615442969685 4.12769804966837e-05
0.469656719950182 4.12900603362828e-05
0.469698010010518 4.13032980235378e-05
0.469739313308542 4.13166990915586e-05
0.469780630007633 4.13302758858916e-05
0.469821960283519 4.13440183685844e-05
0.469863304301888 4.13579400112153e-05
0.469904662241899 4.13720382204505e-05
0.469946034280119 4.13681375271141e-05
0.469987402417647 4.13593736891851e-05
0.470028761791336 4.13507241414362e-05
0.470070112515477 4.13421738907176e-05
0.470111454689368 4.13337747978539e-05
0.470152788464166 4.13254718111261e-05
0.470194113935977 4.13172917416476e-05
0.470235431227719 4.13092300848281e-05
0.470276740457803 4.13012872093437e-05
0.470318041745013 4.12934533849144e-05
0.470359335198398 4.12857535623572e-05
0.47040062095196 4.12781697808229e-05
0.470441899121741 4.12706949393721e-05
0.47048316981668 4.12633312176001e-05
0.470524433147898 4.12560693197006e-05
0.470565689217218 4.12489681507911e-05
0.470606938185368 4.12419572085484e-05
0.470648180142577 4.12350548424114e-05
0.470689415197419 4.12282854914956e-05
0.470730643482911 4.12216475088295e-05
0.47077186513042 4.12151017313877e-05
0.470813080232151 4.12086765143399e-05
0.470854288908665 4.12023829748063e-05
0.47089549129164 4.11961832932067e-05
0.470936687474933 4.11901125061596e-05
0.47097787758744 4.11841481169584e-05
0.471019061735556 4.11783256906397e-05
0.471060240061247 4.11725948053959e-05
0.471101412656052 4.11670145975501e-05
0.47114257967065 4.11615269969081e-05
0.471183741197647 4.11561773654667e-05
0.471224897375012 4.11509286097453e-05
0.471266048303622 4.1145798207738e-05
0.47130719410183 4.11407812267616e-05
0.471348334883057 4.11359127281289e-05
0.471389470795785 4.1131146115672e-05
0.4714306019419 4.11264805166366e-05
0.471471728422417 4.11219491425804e-05
0.47151285037156 4.11175461335879e-05
0.471553967917693 4.11132408853415e-05
0.471595081158579 4.11090284833348e-05
0.471636190187062 4.11050158013004e-05
0.471677295202863 4.11010732589687e-05
0.471718396276122 4.10972582523964e-05
0.471759493534374 4.10935507272055e-05
0.471800587085102 4.10899697893194e-05
0.471841677054891 4.10864797233888e-05
0.471882763534614 4.1083163604611e-05
0.471923846698219 4.10799233861745e-05
0.471964926621605 4.10768453752743e-05
0.47200600346698 4.10738628246091e-05
0.472047077329805 4.10709997154356e-05
0.472088148329521 4.10682585175348e-05
0.472129216588038 4.10656230944084e-05
0.472170282211132 4.10631346447586e-05
0.472211345345777 4.10607507889901e-05
0.472252406096566 4.10584971885978e-05
0.472293464593755 4.10563809211168e-05
0.472334520974676 4.10543530864223e-05
0.472375575327762 4.10524591916096e-05
0.472416627786954 4.10506860869715e-05
0.472457678473041 4.10490371086308e-05
0.472498727510149 4.10475000215523e-05
0.472539775010171 4.10460896120125e-05
0.472580821099783 4.10448103895724e-05
0.472621865910173 4.10436593245537e-05
0.472662909569497 4.10426338235918e-05
0.472703952203321 4.10417080488478e-05
0.47274499391137 4.10409118563042e-05
0.472786034823226 4.10402386560871e-05
0.472827075061882 4.10396953863818e-05
0.472868114757268 4.10392711077822e-05
0.472909154028376 4.10389735840144e-05
0.47295019300196 4.10388005648961e-05
0.472991231802525 4.10387631913846e-05
0.473032270565717 4.10388290157274e-05
0.473073309394732 4.10390281194459e-05
0.473114348422852 4.10393522115238e-05
0.473155387775063 4.1039793482358e-05
0.473196427568546 4.1040370222014e-05
0.473237467938768 4.10410780250412e-05
0.473278509016793 4.10419027441347e-05
0.473319550919537 4.10428638460325e-05
0.473360593783383 4.10439277659476e-05
0.473401637711149 4.10451300130693e-05
0.473442682841162 4.10464911348936e-05
0.473483729332297 4.10479487258458e-05
0.473524777281023 4.1049524301817e-05
0.473565826805324 4.10512547477174e-05
0.473606878060072 4.10530894205335e-05
0.473647931149493 4.10550509803078e-05
0.473688986200473 4.10571573908325e-05
0.473730043357864 4.10593970684405e-05
0.473771102754932 4.10617490142473e-05
0.473812164503946 4.10642374393869e-05
0.473853228741386 4.10668472623363e-05
0.473894295588648 4.10695960421861e-05
0.47393536518469 4.10724745839632e-05
0.473976437659274 4.10754742063795e-05
0.474017513133481 4.10786284321882e-05
0.474058591761913 4.10818878266055e-05
0.474099673649739 4.10852916323348e-05
0.474140758941372 4.1088850066404e-05
0.474181847791438 4.10924935187065e-05
0.474222940284957 4.10963109601501e-05
0.474264036595917 4.11002605545111e-05
0.474305136856472 4.11043012013877e-05
0.474346241157673 4.11084889153818e-05
0.474387349646588 4.11128341332499e-05
0.474428462480722 4.1117290117461e-05
0.474469579770839 4.11218875131811e-05
0.474510701658352 4.11266357435375e-05
0.474551828294096 4.11315303541407e-05
0.47459295982445 4.1136548373512e-05
0.474634096372823 4.11416626998689e-05
0.474675238035523 4.11469463358823e-05
0.474716384981859 4.11523872406566e-05
0.4747575373691 4.11579456509128e-05
0.474798695314751 4.11636319440127e-05
0.474839858946695 4.11694545626134e-05
0.474881028401257 4.11754364401294e-05
0.474922203837698 4.11815424261136e-05
0.474963385380124 4.11877823961451e-05
0.47500457316252 4.11942038939718e-05
0.475045767366414 4.12007176603801e-05
0.475086968084074 4.12073768297305e-05
0.475128175460904 4.12141884528575e-05
0.475169389649357 4.12211462014501e-05
0.475210610795558 4.12282258752142e-05
0.475251839021433 4.12354889174173e-05
0.475293074510351 4.12428823036478e-05
0.475334317392655 4.12503927291774e-05
0.475375567785384 4.12580850629355e-05
0.475416825870447 4.12658853841695e-05
0.475458091755831 4.12738388917596e-05
0.475499365594723 4.12819592758944e-05
0.475540647553998 4.12902041109434e-05
0.475581937758109 4.12985904403832e-05
0.47562323634855 4.13071559919862e-05
0.475664543504542 4.13158511391928e-05
0.475705859355681 4.132468315308e-05
0.475747184038834 4.1333691110196e-05
0.475788517729944 4.13428339967387e-05
0.475829860563941 4.13520871754594e-05
0.475871212651117 4.1361564523465e-05
0.47591257421564 4.1371157928208e-05
0.475953945373568 4.13809110086979e-05
0.475995326284577 4.13907859208552e-05
0.476036717070498 4.14008381544595e-05
0.476078117908652 4.14110552309477e-05
0.476119528963883 4.14214143312528e-05
0.476160950378214 4.14319195968923e-05
0.476202382297811 4.14425822423881e-05
0.476243824880054 4.14534030637532e-05
0.476285278283117 4.14643921113291e-05
0.476326742675229 4.14755382284576e-05
0.476368218213457 4.14868178885938e-05
0.476409705031346 4.14982709409004e-05
0.476451203302287 4.15098836377159e-05
0.476492713185924 4.15216579488559e-05
0.476534234843873 4.15335899581867e-05
0.476575768433831 4.15456891997522e-05
0.476617314123031 4.15579486188197e-05
0.47665887207165 4.15703724464777e-05
0.476700442444096 4.15829441746536e-05
0.476742025388271 4.15957032025436e-05
0.476783621091474 4.1608606608248e-05
0.476825229698082 4.16216990332745e-05
0.476866851397115 4.16349346843286e-05
0.476908486331799 4.16483655090854e-05
0.476950134697309 4.16619365618395e-05
0.47699179663387 4.16756944719194e-05
0.477033472328342 4.1689592022929e-05
0.477075161920365 4.17036830953842e-05
0.477116865603461 4.16970723253263e-05
0.477158562675786 4.16883385515739e-05
0.477200251014338 4.16797066012111e-05
0.477241930720939 4.16712029197677e-05
0.477283601923859 4.16627995109248e-05
0.477325264723369 4.1654537040319e-05
0.47736691926041 4.16463807336159e-05
0.477408565641143 4.16383521735943e-05
0.477450203993317 4.16304190113823e-05
0.477491834412328 4.162261549693e-05
0.477533457027825 4.16149235998002e-05
0.477575071951425 4.1607363124427e-05
0.477616679314549 4.15998944675368e-05
0.477658279209017 4.15925649303279e-05
0.477699871773947 4.15853624885603e-05
0.477741457136436 4.15782726047069e-05
0.477783035409041 4.1571298936526e-05
0.477824606707977 4.15644277817081e-05
0.477866171135759 4.15576812057783e-05
0.477907728816965 4.15510638753765e-05
0.47794927988084 4.15445602866313e-05
0.477990824441127 4.15381700257691e-05
0.478032362611152 4.15318901299686e-05
0.478073894501282 4.15257384012599e-05
0.478115420239684 4.15196980392364e-05
0.478156939937723 4.15137788119816e-05
0.478198453716535 4.150797922745e-05
0.478239961695762 4.15023126089994e-05
0.478281464008371 4.14967436187446e-05
0.47832296075199 4.14913265962579e-05
0.478364452078586 4.14860040945897e-05
0.478405938082681 4.14808023808498e-05
0.478447418885062 4.14756936867623e-05
0.478488894578749 4.14707248531499e-05
0.478530365303602 4.14658916423161e-05
0.478571831195244 4.14611562047259e-05
0.478613292351449 4.14565463991752e-05
0.478654748897848 4.14520535788711e-05
0.478696200951427 4.14476948959977e-05
0.478737648646323 4.14434512364872e-05
0.478779092097559 4.14393320500598e-05
0.478820531429609 4.14352995297228e-05
0.478861966729139 4.14313946906115e-05
0.47890339812383 4.14276530972203e-05
0.478944825776927 4.14239964850057e-05
0.478986249773412 4.14204695661653e-05
0.479027670242978 4.14170534763601e-05
0.479069087296455 4.14137713038317e-05
0.479110501067758 4.14106022830841e-05
0.479151911670041 4.14075619352283e-05
0.479193319231977 4.14046166797276e-05
0.479234723848656 4.14018102189926e-05
0.479276125658875 4.13991262618901e-05
0.479317524785137 4.13965572069032e-05
0.479358921342344 4.13941095037012e-05
0.479400315451848 4.13918008213498e-05
0.479441707252669 4.13895922450151e-05
0.479483096844914 4.13875292951402e-05
0.479524484374209 4.13855632228084e-05
0.479565869937432 4.13837374858403e-05
0.479607253674918 4.13820312338795e-05
0.479648635706152 4.13804509549722e-05
0.479690016157107 4.13789714273576e-05
0.479731395128534 4.1377640016553e-05
0.479772772768551 4.13764190325884e-05
0.479814149187583 4.13753112781659e-05
0.479855524498862 4.13743146462947e-05
0.479896898813508 4.13734697609591e-05
0.479938272283269 4.13727725631055e-05
0.479979645055832 4.1372172067945e-05
0.4800210172279 4.13716942096869e-05
0.48006238892211 4.13713337185096e-05
0.480103760255828 4.13711171635977e-05
0.480145131372992 4.13710244025059e-05
0.480186502397394 4.13710228298554e-05
0.480227873420224 4.13711688013676e-05
0.480269244589026 4.13714617090609e-05
0.480310616050735 4.13718651761152e-05
0.480351987915911 4.137238220442e-05
0.480393360298115 4.13730265024426e-05
0.480434733324618 4.13737941329325e-05
0.48047610711875 4.13747072616437e-05
0.480517481826012 4.13757499770227e-05
0.480558857575989 4.13769094643891e-05
0.480600234485454 4.13781963531382e-05
0.480641612681807 4.13796140174349e-05
0.480682992295824 4.13811459612606e-05
0.480724373441785 4.13828243177459e-05
0.480765756266103 4.1384628434308e-05
0.480807140894537 4.1386545796506e-05
0.480848527440334 4.13886222385171e-05
0.480889916062572 4.13908009020455e-05
0.480931306863474 4.13931308722418e-05
0.480972699994347 4.13955589670666e-05
0.481014095553314 4.13981549109104e-05
0.481055493708225 4.14008591321951e-05
0.481096894567357 4.14036947778209e-05
0.481138298262135 4.14066679691035e-05
0.481179704930104 4.14097679559406e-05
0.48122111469806 4.14129968413843e-05
0.481262527694901 4.14163842340642e-05
0.481303944079135 4.14198643051738e-05
0.48134536394344 4.14235018952544e-05
0.481386787445336 4.14272519364995e-05
0.481428214697272 4.14311359446057e-05
0.481469645833217 4.1435180632353e-05
0.481511081013849 4.14393377670478e-05
0.481552520351616 4.14436567860809e-05
0.481593964008402 4.14480881943581e-05
0.481635412096597 4.14526652822401e-05
0.481676864761879 4.14573542223067e-05
0.481718322116101 4.1462213121481e-05
0.481759784329223 4.14671995776288e-05
0.4818012515288 4.14723078013932e-05
0.481842723836602 4.14775587562879e-05
0.481884201395358 4.14829523356471e-05
0.481925684347693 4.148849367507e-05
0.481967172841369 4.14941528205581e-05
0.482008666994189 4.14999596098297e-05
0.482050166953799 4.15059182299695e-05
0.482091672872029 4.15119815411984e-05
0.48213318485357 4.1518204204816e-05
0.482174703057775 4.15245754004859e-05
0.482216227633175 4.15310872213684e-05
0.482257758720397 4.15377323114532e-05
0.482299296452708 4.15445155033669e-05
0.482340840968212 4.15514397760459e-05
0.482382392407988 4.15585155513402e-05
0.482423950923539 4.15657444435714e-05
0.482465516667983 4.15731077940418e-05
0.482507089775777 4.15805967822506e-05
0.482548670372559 4.15882307283975e-05
0.482590258603287 4.15960568713048e-05
0.482631854660159 4.1603992240171e-05
0.482673458652399 4.16120667892766e-05
0.482715070719188 4.16203199138409e-05
0.482756691039102 4.16286912548626e-05
0.482798319730357 4.16372166336979e-05
0.48283995694699 4.16458936880772e-05
0.482881602840679 4.16547251199974e-05
0.482923257565799 4.16637209118909e-05
0.48296492128671 4.16728240485988e-05
0.483006594110759 4.1682110794814e-05
0.483048276221554 4.16915365632458e-05
0.483089967758117 4.17011290852188e-05
0.483131668887202 4.17108562654834e-05
0.483173379743468 4.17207512629577e-05
0.483215100494731 4.17307721005281e-05
0.483256831266831 4.17409639861457e-05
0.483298572230817 4.17513193548793e-05
0.483340323550172 4.17618113958721e-05
0.483382085361568 4.17724602235035e-05
0.483423857821792 4.17832732054843e-05
0.483465641094997 4.17942538443702e-05
0.483507435348841 4.18053733894483e-05
0.483549240722231 4.18166714546785e-05
0.483591057393686 4.18281226725167e-05
0.483632885516358 4.18397132570757e-05
0.483674725229615 4.18514690796259e-05
0.483716576698695 4.18634164254653e-05
0.48375844011512 4.18754935211794e-05
0.483800315608642 4.18877450574438e-05
0.483842203353699 4.19001644583775e-05
0.483884103518157 4.19127264731087e-05
0.48392601624463 4.19254921626975e-05
0.483967941736793 4.19384118004043e-05
0.484009880148593 4.19514621108018e-05
0.484051831610704 4.19647353229475e-05
0.484093796346027 4.19781328150888e-05
0.484135774478842 4.19916926044862e-05
0.484177766171447 4.20054467300153e-05
0.484219771618177 4.20193686401953e-05
0.484261790986817 4.20334556810188e-05
0.484303824442498 4.20250353871019e-05
0.484345849477885 4.20162936320621e-05
0.484387865771517 4.20076971668818e-05
0.484429873468684 4.1999199404351e-05
0.484471872668088 4.19908322051423e-05
0.484513863500294 4.19825667012028e-05
0.484555846066995 4.19744049392087e-05
0.484597820471934 4.19663856700356e-05
0.484639786857604 4.19585054220689e-05
0.484681745363026 4.1950729437122e-05
0.484723696092463 4.19430355866529e-05
0.48476563912805 4.19354953653572e-05
0.484807574623415 4.19280812458682e-05
0.484849502704661 4.19207752287499e-05
0.48489142347989 4.19135657632457e-05
0.484933337045653 4.1906513206187e-05
0.484975243558859 4.18995471439656e-05
0.485017143106003 4.18927136280822e-05
0.485059035819631 4.18859848089331e-05
0.48510092180444 4.18793953837061e-05
0.485142801199824 4.18729124454471e-05
0.485184674112269 4.18665536424624e-05
0.485226540665912 4.18603251488685e-05
0.485268400991061 4.18541925051874e-05
0.485310255183566 4.18481685661562e-05
0.485352103352132 4.18422985221944e-05
0.485393945650654 4.18365288047873e-05
0.485435782179459 4.18308994067626e-05
0.485477613078866 4.1825363600431e-05
0.485519438442466 4.18199735429088e-05
0.485561258416009 4.18146776808681e-05
0.48560307309369 4.1809499943851e-05
0.485644882593634 4.18044644832767e-05
0.485686687058117 4.1799526966995e-05
0.485728486585084 4.1794732299245e-05
0.485770281317383 4.1790008599694e-05
0.485812071325983 4.17854526548093e-05
0.485853856778638 4.17810134278074e-05
0.485895637792066 4.17766887560016e-05
0.485937414480822 4.17724712247908e-05
0.485979186952046 4.17683848691234e-05
0.486020955336916 4.17644201987937e-05
0.486062719757114 4.17605653727125e-05
0.486104480322487 4.17568510361535e-05
0.486146237173523 4.17532213853579e-05
0.486187990394909 4.17497329251095e-05
0.486229740127834 4.17463865346963e-05
0.486271486514368 4.17431307374077e-05
0.486313229645106 4.17400006743653e-05
0.48635496964578 4.17370261274199e-05
0.486396706671907 4.17341515831379e-05
0.486438440823491 4.1731388350012e-05
0.486480172211841 4.17287617917876e-05
0.486521900973632 4.17262536675844e-05
0.4865636272273 4.17238407911328e-05
0.486605351068091 4.172158238049e-05
0.486647072650472 4.17194423952732e-05
0.486688792092867 4.17174261923414e-05
0.486730509519059 4.17155123955867e-05
0.486772225031455 4.17137288565034e-05
0.486813938760311 4.17120847674434e-05
0.486855650845079 4.17105546749847e-05
0.486897361399754 4.17091378873177e-05
0.486939070537641 4.17078502144202e-05
0.486980778387856 4.17066997570734e-05
0.487022485087613 4.17056682947352e-05
0.487064190755907 4.17047301519018e-05
0.487105895486059 4.17039691972379e-05
0.487147599455257 4.17032994711406e-05
0.487189302754728 4.170276300299e-05
0.487231005517731 4.17023465255334e-05
0.487272707864256 4.17020794373978e-05
0.487314409943694 4.17019204062391e-05
0.4873561118641 4.17018917449517e-05
0.487397813755845 4.17019951134834e-05
0.487439515750958 4.17021986436774e-05
0.487481217949602 4.17025284230329e-05
0.487522920478025 4.17029951997102e-05
0.487564623473225 4.17035867423125e-05
0.487606327059967 4.17043249910577e-05
0.487648031384958 4.17051753620958e-05
0.48768973656032 4.17061503234589e-05
0.487731442710644 4.17072626999376e-05
0.487773149973344 4.17084897521175e-05
0.487814858463096 4.17098477337239e-05
0.487856568310829 4.17113430181659e-05
0.487898279653848 4.17129823895942e-05
0.487939992636237 4.17147196229093e-05
0.48798170735586 4.1716598064202e-05
0.488023423953924 4.17186105788461e-05
0.488065142564503 4.17207378968178e-05
0.4881068633024 4.17230067070678e-05
0.488148586309107 4.17254238575026e-05
0.488190311732964 4.17279539376801e-05
0.488232039686902 4.17306173268287e-05
0.488273770304229 4.17334022349369e-05
0.488315503706464 4.17363248384984e-05
0.488357240031302 4.1739389230764e-05
0.488398979420533 4.17425850483289e-05
0.488440722005582 4.17458875909405e-05
0.488482467893172 4.17493518863101e-05
0.488524217245059 4.17529418108147e-05
0.48856597018687 4.17566687109113e-05
0.488607726855581 4.1760522225476e-05
0.488649487377806 4.17645047817492e-05
0.488691251882588 4.17686363802299e-05
0.488733020518968 4.17728910130008e-05
0.488774793409981 4.17772871365421e-05
0.488816570697118 4.17818241342688e-05
0.488858352521252 4.17864946044333e-05
0.488900139015856 4.17913061865133e-05
0.488941930322043 4.17962186829945e-05
0.488983726540726 4.18013154428325e-05
0.489025527856169 4.18065332072671e-05
0.489067334389376 4.18118863331185e-05
0.489109146275709 4.18173680383413e-05
0.489150963643747 4.18230174299625e-05
0.489192786661177 4.18287690603441e-05
0.489234615430238 4.1834703367411e-05
0.489276450133605 4.18407371452883e-05
0.48931829087075 4.18469491215756e-05
0.489360137819872 4.18532621894877e-05
0.489401991082061 4.18597368744626e-05
0.489443850818936 4.186636564908e-05
0.489485717184585 4.1873111049541e-05
0.489527590295635 4.18800252945124e-05
0.489569470320929 4.18870767079637e-05
0.489611357397637 4.18942669521299e-05
0.489653251664589 4.19016051642025e-05
0.489695153269753 4.19090800548994e-05
0.489737062349808 4.19166994407965e-05
0.489778979049249 4.1924480848095e-05
0.489820903530097 4.19323707550208e-05
0.489862835900852 4.19404176904336e-05
0.489904776318543 4.19486474528251e-05
0.489946724965995 4.19569762905141e-05
0.489988681942286 4.19655043056028e-05
0.490030647446592 4.19741559413693e-05
0.490072621602533 4.19829544762757e-05
0.490114604557009 4.19918917854483e-05
0.490156596448795 4.20010146959291e-05
0.490198597463491 4.20102753566651e-05
0.490240607738847 4.20196741176953e-05
0.490282627412965 4.20292208607259e-05
0.490324656633826 4.20389394208948e-05
0.490366695573247 4.20487935353898e-05
0.490408744366782 4.20588192606611e-05
0.490450803186043 4.20689927445544e-05
0.490492872178787 4.20793197751545e-05
0.490534951498562 4.20898022135068e-05
0.490577041300776 4.21004158627687e-05
0.490619141716639 4.21112256956852e-05
0.490661252942334 4.21221909246216e-05
0.490703375133259 4.21332671726409e-05
0.490745508400432 4.21445668988103e-05
0.49078765296733 4.21559963496157e-05
0.49082980896368 4.21675898119746e-05
0.490871976553492 4.21793557332701e-05
0.490914155909225 4.21912442678872e-05
0.490956347153493 4.22033303382257e-05
0.490998550483831 4.22155740397545e-05
0.491040766057871 4.22279362918117e-05
0.491082993994163 4.2240540789954e-05
0.491125234534953 4.2253252492752e-05
0.491167487787446 4.22661355811957e-05
0.491209753923027 4.22792115170236e-05
0.491252033134544 4.22924294422305e-05
0.491294325563986 4.23058098942137e-05
0.49133663137388 4.23193866684426e-05
0.491378950760549 4.23331280265172e-05
0.491421283888575 4.23470539704298e-05
0.491463630942546 4.23609733479803e-05
0.491505991915894 4.23521286483387e-05
0.491548344044542 4.23433976338927e-05
0.491590687442176 4.23348012694402e-05
0.491633022243445 4.23263054233666e-05
0.491675348548869 4.23179608799956e-05
0.491717666509749 4.23097159474877e-05
0.491759976225696 4.23015868075406e-05
0.491802277812504 4.22935822759815e-05
0.49184457139478 4.22856856343383e-05
0.491886857080414 4.22779231031941e-05
0.491929135003517 4.2270263589469e-05
0.491971405267107 4.22627490527049e-05
0.492013668016159 4.22553221000682e-05
0.492055923338259 4.22480223008921e-05
0.49209817136056 4.22408563257959e-05
0.492140412216886 4.22338072271162e-05
0.492182646024113 4.22268734774035e-05
0.492224872897591 4.22200509471237e-05
0.492267092948538 4.22133596974048e-05
0.492309306308235 4.22067577075372e-05
0.492351513065943 4.22003102077467e-05
0.49239371337615 4.21939789623231e-05
0.492435907355113 4.21877529029573e-05
0.492478095108016 4.21816478823936e-05
0.492520276755898 4.21756682831772e-05
0.492562452424181 4.21698100532939e-05
0.492604622234235 4.21640695488154e-05
0.492646786303783 4.21584581124485e-05
0.492688944761896 4.21529699381487e-05
0.492731097731834 4.21475822208534e-05
0.492773245314055 4.21423161405177e-05
0.492815387630195 4.21371728836011e-05
0.492857524803079 4.21321597859477e-05
0.492899656962865 4.2127255742942e-05
0.492941784218608 4.21224717653275e-05
0.492983906690373 4.21178191791121e-05
0.493026024509552 4.21132953338993e-05
0.493068137804886 4.21088751661642e-05
0.493110246680052 4.21045911032861e-05
0.493152351271156 4.21003990546613e-05
0.49319445167021 4.20963264657088e-05
0.493236547996676 4.20924236216461e-05
0.493278640420298 4.20886082527865e-05
0.49332072902855 4.20849116572771e-05
0.493362813940208 4.2081345651806e-05
0.49340489528586 4.20778999494722e-05
0.493446973185809 4.20745843154626e-05
0.493489047770124 4.20713697751802e-05
0.4935311191399 4.20682947864179e-05
0.493573187434686 4.20653201449165e-05
0.493615252754831 4.20624877221138e-05
0.493657315242553 4.20597675837448e-05
0.493699375010137 4.20571911400399e-05
0.493741432201277 4.20547101174188e-05
0.493783486911394 4.20523759200519e-05
0.493825539287314 4.20501659761768e-05
0.493867589453291 4.20480363794015e-05
0.49390963748967 4.20460640641118e-05
0.493951683553734 4.20442141649926e-05
0.493993727767899 4.20425068444346e-05
0.494035770274743 4.20408893055962e-05
0.494077811164049 4.20394177834438e-05
0.494119850581832 4.20380675369844e-05
0.494161888649369 4.20368278834201e-05
0.494203925477253 4.20357289642537e-05
0.494245961206217 4.20347555351615e-05
0.494287995961752 4.20338848433325e-05
0.494330029846596 4.20331641631879e-05
0.494372063010759 4.20325609217903e-05
0.494414095571681 4.20320511627811e-05
0.494456127622843 4.2031712357761e-05
0.494498159335201 4.20314815597409e-05
0.494540190816761 4.20313917917014e-05
0.494582222208553 4.20314182903971e-05
0.494624253626843 4.20315605620524e-05
0.494666285187405 4.20318552988609e-05
0.494708317042704 4.20322398608258e-05
0.494750349282565 4.20327700548806e-05
0.49479238205262 4.20334522191928e-05
0.494834415504839 4.2034248866626e-05
0.494876449753705 4.20351595421778e-05
0.494918484913248 4.20361894086934e-05
0.494960521102656 4.20373724722254e-05
0.495002558475128 4.20386630084018e-05
0.495044597138137 4.20401138382828e-05
0.495086637251975 4.20416648976123e-05
0.495128678916873 4.20433568926817e-05
0.495170722273765 4.20451488930134e-05
0.495212767422658 4.20471231425565e-05
0.495254814545801 4.20491988965629e-05
0.495296863744698 4.20514233924828e-05
0.49533891516809 4.20537553095995e-05
0.4953809689234 4.20562450926609e-05
0.495423025168492 4.20588474337733e-05
0.495465084015926 4.20615857596849e-05
0.495507145601686 4.20644561703203e-05
0.495549210057856 4.20674652839136e-05
0.49559127752314 4.20705976301182e-05
0.49563334812077 4.20738607653148e-05
0.495675421981535 4.20772502095328e-05
0.495717499231745 4.2080801742209e-05
0.495759580033487 4.20844571669098e-05
0.495801664490654 4.20882927368725e-05
0.495843752783391 4.20922341074039e-05
0.495885845017498 4.20963064158927e-05
0.495927941323914 4.21005228203727e-05
0.495970041846735 4.21048600861524e-05
0.496012146706821 4.21093200733446e-05
0.496054256026894 4.21139490613478e-05
0.496096369975956 4.21187179979728e-05
0.496138488693953 4.21236179583154e-05
0.496180612311912 4.21286429836782e-05
0.496222740954895 4.21338215253443e-05
0.496264874776421 4.21391316265964e-05
0.496307013908047 4.21445808825184e-05
0.49634915848893 4.21501436629718e-05
0.496391308632593 4.21558981685894e-05
0.496433464530762 4.21617693853852e-05
0.496475626300147 4.21677812228414e-05
0.49651779408137 4.21739364812695e-05
0.496559968017851 4.21802099009478e-05
0.496602148227752 4.21866504538173e-05
0.496644334878206 4.21932291640209e-05
0.49668652810737 4.2199948468543e-05
0.496728728055838 4.22067853569303e-05
0.496770934841195 4.22138115770005e-05
0.496813148652772 4.22209674870579e-05
0.496855369620259 4.22282388414415e-05
0.496897597859101 4.22356961337035e-05
0.496939833555234 4.22432840027429e-05
0.496982076839237 4.22510084618053e-05
0.497024327847699 4.22588829678253e-05
0.497066586730667 4.22669214191783e-05
0.497108853652086 4.22750896083499e-05
0.497151128741694 4.22834025100143e-05
0.497193412144204 4.22918686246095e-05
0.497235704012829 4.23004854484512e-05
0.497278004498277 4.23092510287604e-05
0.497320313749306 4.23181822574065e-05
0.497362631931564 4.23272508261725e-05
0.49740495918239 4.23364655699815e-05
0.49744729564796 4.23458494391286e-05
0.497489641497399 4.23553668471294e-05
0.497531996864246 4.23650440462257e-05
0.497574361908292 4.2374880587459e-05
0.49761673678888 4.23848765793366e-05
0.497659121665459 4.23950079621609e-05
0.497701516673421 4.24053208909043e-05
0.497743921994312 4.24157655801509e-05
0.497786337759892 4.24263846486481e-05
0.497828764144541 4.24371229846147e-05
0.497871201267525 4.24480664215635e-05
0.497913649333947 4.2459118944232e-05
0.497956108452891 4.24703893211951e-05
0.497998578842212 4.24817830443016e-05
0.498041060625257 4.24933477970899e-05
0.498083553973054 4.2505063370672e-05
0.498126059036424 4.25169475564271e-05
0.498168575983981 4.25290032908026e-05
0.498211104987272 4.25412297102383e-05
0.498253646216982 4.25535873010558e-05
0.498296199804283 4.25661200241311e-05
0.498338765924307 4.25788374308662e-05
0.498381344761738 4.25916997986386e-05
0.498423936461537 4.26047438765153e-05
0.498466541205413 4.26179658151711e-05
0.498509159171228 4.2631325809458e-05
0.498551790497038 4.26448450034598e-05
0.498594435342041 4.26585642902437e-05
0.498637093906331 4.2672469348595e-05
0.49867976637568 4.2686518829375e-05
0.498722452894509 4.26785220070413e-05
0.498765131416517 4.26698057171743e-05
0.498807801222234 4.26612220975049e-05
0.498850462444331 4.26527356423583e-05
0.498893115179974 4.26443792699125e-05
0.498935759559243 4.26361183584252e-05
0.498978395677602 4.26279925488627e-05
0.499021023670151 4.26199849189774e-05
0.49906364365507 4.26121157055916e-05
0.499106255770775 4.26043596390021e-05
0.499148860130414 4.259669806981e-05
0.499191456828484 4.25891705234656e-05
0.499234045999008 4.2581768158105e-05
0.499276627767166 4.25744795421342e-05
0.499319202246708 4.25673208400836e-05
0.499361769567548 4.25602693539034e-05
0.499404329836902 4.25533479583522e-05
0.49944688318486 4.25465437905173e-05
0.499489429728651 4.25398564097176e-05
0.49953196958506 4.25333006727644e-05
0.499574502885733 4.25268381265059e-05
0.49961702972386 4.25204962981458e-05
0.499659550220158 4.25143118037453e-05
0.499702064531962 4.25082149296112e-05
0.499744572746891 4.25022548512928e-05
0.499787075001743 4.24964248511657e-05
0.499829571426594 4.24907010141162e-05
0.499872062127608 4.24851039435645e-05
0.499914547231551 4.24795930516175e-05
0.499957026824603 4.24742539210497e-05


==> Images/Results/pointsource_timesteps_convergence_tol_1e-09_m2.txt <==
t dt
0.0 5.33333333333334e-08
5.33333333333334e-08 5.10203186956719e-08
1.04353652029005e-07 5.11759131604003e-08
1.55529565189406e-07 5.13299877583485e-08
2.06859552947754e-07 5.14845523939168e-08
2.58344105341671e-07 5.16396071319823e-08
3.09983712473653e-07 5.17951541742069e-08
3.6177886664786e-07 5.195119508252e-08
4.1373006173038e-07 5.21077324014942e-08
4.65837794131874e-07 5.22647678637765e-08
5.18102561995651e-07 5.24223031998719e-08
5.70524865195523e-07 5.25803406026888e-08
6.23105205798212e-07 5.27388819169113e-08
6.75844087715123e-07 5.28979295671253e-08
7.28742017282248e-07 5.3057485050521e-08
7.81799502332769e-07 5.32175505599969e-08
8.35017052892766e-07 5.33781282900183e-08
8.88395181182784e-07 5.35392199721785e-08
9.41934401154963e-07 5.37008280361679e-08
9.95635229191131e-07 5.38629542176909e-08
1.04949818340882e-06 5.40256004863818e-08
1.1035237838952e-06 5.4188769046997e-08
1.1577125529422e-06 5.43524621080864e-08
1.21206501505029e-06 5.45166811840948e-08
1.26658169623438e-06 5.46814296538827e-08
1.32126312588826e-06 5.48467076455527e-08
1.37610983353382e-06 5.5012519943154e-08
1.43112235347697e-06 5.5178865754632e-08
1.4863012192316e-06 5.53457494095045e-08
1.54164696864111e-06 5.55131724545668e-08
1.59716014109567e-06 5.56811355081185e-08
1.65284127660379e-06 5.58496424544309e-08
1.70869091905822e-06 5.60186943917847e-08
1.76470961345001e-06 5.61882956895412e-08
1.82089790913955e-06 5.63584460650631e-08
1.87725635520461e-06 5.65291480366451e-08
1.93378550324126e-06 5.6700404599571e-08
1.99048590784083e-06 5.68722173594456e-08
2.04735812520027e-06 5.70445893316688e-08
2.10440271453194e-06 5.72175216743084e-08
2.16162023620625e-06 5.73910174227525e-08
2.219011253629e-06 5.75650782224738e-08
2.27657633185148e-06 5.77397061957058e-08
2.33431603804718e-06 5.79149048805897e-08
2.39223094292777e-06 5.80906759590076e-08
2.45032161888678e-06 5.82670197168846e-08
2.50858863860367e-06 5.84439411323306e-08
2.567032579736e-06 5.86214405178272e-08
2.62565402025382e-06 5.87995228830064e-08
2.68445354313683e-06 5.89781885699193e-08
2.74343173170675e-06 5.91574388658136e-08
2.80258917057256e-06 5.93372778861445e-08
2.86192644845871e-06 5.95177078895833e-08
2.92144415634829e-06 5.96987283293722e-08
2.98114288467766e-06 5.98803471271356e-08
3.0410232318048e-06 6.00625618948269e-08
3.10108579369962e-06 6.02453787132957e-08
3.16133117241292e-06 6.04287952209412e-08
3.22175996763386e-06 6.06128165897182e-08
3.28237278422358e-06 6.07974461363e-08
3.34317023035988e-06 6.09826843711837e-08
3.40415291473106e-06 6.11685355890192e-08
3.46532145032008e-06 6.13549993927549e-08
3.52667644971284e-06 6.15420810576831e-08
3.58821853077052e-06 6.17297821130633e-08
3.64994831288358e-06 6.1918104104662e-08
3.71186641698825e-06 6.21070504859292e-08
3.77397346747418e-06 6.2296624736191e-08
3.83627009221037e-06 6.24868275219814e-08
3.89875691973235e-06 6.26776614174959e-08
3.96143458114984e-06 6.2869129019353e-08
4.0243037101692e-06 6.30612329471003e-08
4.0873649431163e-06 6.32539786894575e-08
4.15061892180575e-06 6.34473641825057e-08
4.21406628598826e-06 6.36413940102734e-08
4.27770767999853e-06 6.38360708908032e-08
4.34154375088934e-06 6.40313975680599e-08
4.4055751484574e-06 6.42273758616314e-08
4.46980252431903e-06 6.44240085646054e-08
4.53422653288363e-06 6.4621298497155e-08
4.59884783138079e-06 6.48192475547246e-08
4.66366707893551e-06 6.50178614680889e-08
4.7286849404036e-06 6.52171402909187e-08
4.79390208069452e-06 6.54170840925448e-08
4.85931916478707e-06 6.56176986840253e-08
4.92493686347109e-06 6.58189870551359e-08
4.99075585052623e-06 6.60209503155991e-08
5.05677680084183e-06 6.6223593421849e-08
5.12300039426368e-06 6.64269175451719e-08
5.18942731180885e-06 6.6630925794859e-08
5.25605823760371e-06 6.68356174815973e-08
5.3228938550853e-06 6.70410034305778e-08
5.38993485851588e-06 6.72470772788421e-08
5.45718193579472e-06 6.74538499218182e-08
5.52463578571654e-06 6.76613169669626e-08
5.5922971026835e-06 6.78694836255898e-08
5.66016658630909e-06 6.80783551539797e-08
5.72824494146307e-06 6.82879349320801e-08
5.79653287639515e-06 6.84982167529545e-08
5.86503109314811e-06 6.87092175119548e-08
5.93374031066006e-06 6.89209253005472e-08
6.00266123596061e-06 6.91333551715093e-08
6.07179459113212e-06 6.93465068376264e-08
6.14114109796975e-06 6.95603781024931e-08
6.21070147607224e-06 6.9774978374857e-08
6.2804764544471e-06 6.99903035989102e-08
6.35046675804601e-06 7.02063593949085e-08
6.42067311744091e-06 7.04231572442945e-08
6.49109627468521e-06 7.0640685462895e-08
6.5617369601481e-06 7.08589575348024e-08
6.63259591768291e-06 7.10779715168503e-08
6.70367388919976e-06 7.12977332472098e-08
6.77497162244697e-06 7.15182427912868e-08
6.84648986523825e-06 7.17395041285492e-08
6.9182293693668e-06 7.19615251767237e-08
6.99019089454353e-06 7.21843002939622e-08
7.06237519483749e-06 7.24078374731138e-08
7.1347830323106e-06 7.26321408764232e-08
7.20741517318703e-06 7.28572108143876e-08
7.28027238400141e-06 7.30830515320552e-08
7.35335543553347e-06 7.33096673254406e-08
7.42666510285891e-06 7.35370586317575e-08
7.50020216149067e-06 7.3765229833057e-08
7.57396739132372e-06 7.39941814467756e-08
7.6479615727705e-06 7.42239257815537e-08
7.72218549855205e-06 7.44544536703463e-08
7.7966399522224e-06 7.46857755532487e-08
7.87132572777565e-06 7.49178941004108e-08
7.94624362187606e-06 7.51508061308575e-08
8.02139442800691e-06 7.53845301162654e-08
8.09677895812318e-06 7.5619053164023e-08
8.1723980112872e-06 7.58543840152697e-08
8.24825239530247e-06 7.60905295186923e-08
8.32434292482117e-06 7.63274906752279e-08
8.40067041549639e-06 7.65652665501906e-08
8.47723568204658e-06 7.68038661185621e-08
8.55403954816515e-06 7.70432905277363e-08
8.63108283869288e-06 7.72835409658402e-08
8.70836637965872e-06 7.75246265873244e-08
8.78589100624605e-06 7.77665487030492e-08
8.8636575549491e-06 7.80093027142141e-08
8.94166685766331e-06 7.82529038916583e-08
9.01991976155497e-06 7.84973457641238e-08
9.09841710731909e-06 7.87426357856342e-08
9.17715974310473e-06 7.89887814893617e-08
9.25614852459409e-06 7.9235780526666e-08
9.33538430512075e-06 7.94836365566061e-08
9.41486794167736e-06 7.97323552923814e-08
9.49460029696974e-06 7.9981940520976e-08
9.57458223749072e-06 8.02323980912051e-08
9.65481463558192e-06 8.04837219179338e-08
9.73529835749985e-06 8.07359259492761e-08
9.81603428344913e-06 8.09890082172892e-08
9.89702329166642e-06 8.12429728022924e-08
9.97826626446871e-06 8.14978278663753e-08
1.00597640923351e-05 8.17535675912382e-08
1.01415176599263e-05 8.20102042708664e-08
1.02235278641972e-05 8.22677382329895e-08
1.03057956024302e-05 8.2526173881059e-08
1.03883217763112e-05 8.27855156879756e-08
1.04711072919992e-05 8.30457601207301e-08
1.05541530521199e-05 8.33069198337785e-08
1.06374599719537e-05 8.35690015342023e-08
1.07210289734879e-05 8.38319958204073e-08
1.08048609693083e-05 8.40959129428505e-08
1.08889568822512e-05 8.43607528847879e-08
1.0973317635136e-05 8.46265334440592e-08
1.105794416858e-05 8.48932428635376e-08
1.11428374114436e-05 8.51608906972307e-08
1.12279983021408e-05 8.54294849377983e-08
1.13134277870786e-05 8.56990175757812e-08
1.13991268046544e-05 8.59695031302796e-08
1.14850963077847e-05 8.62409408641529e-08
1.15713372486488e-05 8.65133411333554e-08
1.16578505897822e-05 8.6786700403426e-08
1.17446372901856e-05 8.70610194691439e-08
1.18316983096547e-05 8.73363129333697e-08
1.19190346225881e-05 8.76125804167649e-08
1.20066472030049e-05 8.78898200231946e-08
1.20945370230281e-05 8.81680452924598e-08
1.21827050683205e-05 8.84472495372236e-08
1.22711523178577e-05 8.87274515599619e-08
1.23598797694177e-05 8.90086371380711e-08
1.24488884065558e-05 8.9290816289147e-08
1.25381792228449e-05 8.95740097510986e-08
1.2627753232596e-05 8.98582012320228e-08
1.2717611433828e-05 9.01433972393416e-08
1.28077548310674e-05 9.04296167158537e-08
1.28981844477832e-05 9.07168495289405e-08
1.29889012973122e-05 9.10051007509315e-08
1.30799063980631e-05 9.12943827981191e-08
1.31712007808612e-05 9.15846887708452e-08
1.32627854696321e-05 9.18760293989898e-08
1.33546614990311e-05 9.21684069764393e-08
1.34468299060075e-05 9.24618319253341e-08
1.35392917379328e-05 9.275629971482e-08
1.36320480376477e-05 9.30518183227598e-08
1.37250998559704e-05 9.33483960642133e-08
1.38184482520346e-05 9.36460312567069e-08
1.39120942832913e-05 9.39447262338042e-08
1.40060390095252e-05 9.42444938419058e-08
1.41002835033671e-05 9.45453388952443e-08
1.41948288422623e-05 9.48472555345895e-08
1.42896760977969e-05 9.51502495959687e-08
1.43848263473929e-05 9.54543276707297e-08
1.44802806750636e-05 9.57595029223731e-08
1.4576040177986e-05 9.60657700159586e-08
1.46721059480019e-05 9.63731383997891e-08
1.47684790864017e-05 9.66816025626376e-08
1.48651606889643e-05 9.69911811876875e-08
1.4962151870152e-05 9.73018723470001e-08
1.5059453742499e-05 9.76136741664522e-08
1.51570674166655e-05 9.79266103284099e-08
1.52549940269939e-05 9.82406622228891e-08
1.53532346892168e-05 9.85558494845667e-08
1.54517905387014e-05 9.88721706266601e-08
1.5550662709328e-05 9.91896284947397e-08
1.56498523378228e-05 9.95082388573361e-08
1.57493605766801e-05 9.98279962430088e-08
1.58491885729231e-05 1.00148908079051e-07
1.59493374810021e-05 1.0047097332581e-07
1.6049808454328e-05 1.00794203899947e-07
1.61506026582279e-05 1.0111860326361e-07
1.62517212614915e-05 1.01444183591476e-07
1.6353165445083e-05 1.01770935651216e-07
1.64549363807342e-05 1.02098868557286e-07
1.65570352492915e-05 1.02427992678908e-07
1.66594632419704e-05 1.02758305666485e-07
1.67622215476369e-05 1.03089817760441e-07
1.68653113653973e-05 1.03422535823074e-07
1.69687339012204e-05 1.03756456991598e-07
1.7072490358212e-05 1.04058801811187e-07
1.71765491600232e-05 1.043562014015e-07
1.72809053614247e-05 1.04654538192933e-07
1.73855598996176e-05 1.04953800636835e-07
1.74905137002544e-05 1.05253997435665e-07
1.75957676976901e-05 1.0555513425337e-07
1.77013228319435e-05 1.05857210738157e-07
1.78071800426816e-05 1.0616022930782e-07
1.79133402719895e-05 1.06464198135254e-07
1.80198044701247e-05 1.06769116401794e-07
1.81265735865265e-05 1.07074989038607e-07
1.82336485755651e-05 1.07381817867588e-07
1.83410303934327e-05 1.07689607526263e-07
1.8448720000959e-05 1.07998362513617e-07
1.85567183634726e-05 1.08308084196687e-07
1.86650264476693e-05 1.08618776771189e-07
1.87736452244405e-05 1.08930447292785e-07
1.88825756717332e-05 1.09243090660069e-07
1.89918187623933e-05 1.09556719637614e-07
1.91013754820309e-05 1.09871337856882e-07
1.92112468198878e-05 1.10186936687783e-07
1.93214337565756e-05 1.10503528476625e-07
1.94319372850522e-05 1.10821119415995e-07
1.95427584044682e-05 1.11139709478012e-07
1.96538981139462e-05 1.11459301502409e-07
1.97653574154486e-05 1.11779898169197e-07
1.98771373136178e-05 1.12101511191853e-07
1.99892388248097e-05 1.12424136848105e-07
2.01016629616578e-05 1.1274777735065e-07
2.02144107390084e-05 1.13072440913011e-07
2.03274831799214e-05 1.13398129455179e-07
2.04408813093766e-05 1.13724847823855e-07
2.05546061572005e-05 1.14052594515616e-07
2.06686587517161e-05 1.14381377152024e-07
2.07830401288681e-05 1.14711206351186e-07
2.08977513352193e-05 1.15042073905534e-07
2.10127934091248e-05 1.15373990114673e-07
2.11281673992395e-05 1.15706962046804e-07
2.12438743612863e-05 1.16040984077395e-07
2.13599153453637e-05 1.16376066079898e-07
2.14762914114436e-05 1.16712211517078e-07
2.15930036229607e-05 1.17049426852628e-07
2.17100530498133e-05 1.17387708913319e-07
2.18274407587266e-05 1.1772706382704e-07
2.19451678225537e-05 1.18067507129012e-07
2.20632353296827e-05 1.1840902242301e-07
2.21816443521057e-05 1.18751628109901e-07
2.23003959802156e-05 1.1909532655715e-07
2.24194913067727e-05 1.19440116750999e-07
2.25389314235237e-05 1.1978600711779e-07
2.26587174306415e-05 1.20133002743757e-07
2.27788504333853e-05 1.20481102108103e-07
2.28993315354934e-05 1.20830313185436e-07
2.30201618486788e-05 1.21180634098788e-07
2.31413424827776e-05 1.21532079002418e-07
2.326287456178e-05 1.21884652215151e-07
2.33847592139952e-05 1.22238344843924e-07
2.35069975588391e-05 1.22593173875339e-07
2.36295907327145e-05 1.22949133313043e-07
2.37525398660275e-05 1.23306239894508e-07
2.3875846105922e-05 1.23664483981379e-07
2.39995105899034e-05 1.24023878733269e-07
2.41235344686367e-05 1.2438442731344e-07
2.42479188959501e-05 1.24746136026323e-07
2.43726650319764e-05 1.25109001071895e-07
2.44977740330483e-05 1.25473031719827e-07
2.46232470647681e-05 1.25838233787937e-07
2.47490852985561e-05 1.26204616287342e-07
2.48752899148434e-05 1.26572174712527e-07
2.50018620895559e-05 1.2694091102275e-07
2.51288030005787e-05 1.27310837079992e-07
2.52561138376587e-05 1.27681957910292e-07
2.5383795795569e-05 1.28054275001827e-07
2.55118500705708e-05 1.28427793035289e-07
2.56402778636061e-05 1.2880251992151e-07
2.57690803835276e-05 1.2917844983341e-07
2.5898258833361e-05 1.29555597130298e-07
2.60278144304913e-05 1.2993396926604e-07
2.61577483997574e-05 1.30313563286075e-07
2.62880619630434e-05 1.30694379427117e-07
2.64187563424705e-05 1.31076434910753e-07
2.65498327773813e-05 1.31459726232645e-07
2.66812925036139e-05 1.31844263459771e-07
2.68131367670737e-05 1.32230042695029e-07
2.69453668097687e-05 1.32617084077979e-07
2.70779838938467e-05 1.33005369476574e-07
2.72109892633233e-05 1.33394929162087e-07
2.73443841924854e-05 1.33785751566994e-07
2.74781699440524e-05 1.34177838799387e-07
2.76123477828518e-05 1.34571210315218e-07
2.7746918993167e-05 1.34965860925736e-07
2.78818848540927e-05 1.35361799272745e-07
2.80172466533655e-05 1.35759023266324e-07
2.81530056766318e-05 1.3615754473997e-07
2.82891632213718e-05 1.36557371874522e-07
2.84257205932463e-05 1.36958502041035e-07
2.85626790952873e-05 1.37360943058955e-07
2.87000400383463e-05 1.37764702603926e-07
2.88378047409502e-05 1.38169777460791e-07
2.8975974518411e-05 1.3857618569776e-07
2.91145507041088e-05 1.38983920154715e-07
2.92535346242635e-05 1.39392995012099e-07
2.93929276192756e-05 1.39803409910795e-07
2.95327310291864e-05 1.40215171507713e-07
2.96729462006941e-05 1.40628289932052e-07
2.98135744906261e-05 1.41042756991315e-07
2.99546172476174e-05 1.41458589717692e-07
3.00960758373351e-05 1.41875794118433e-07
3.02379516314536e-05 1.42294368702915e-07
3.03802460001565e-05 1.42714326430831e-07
3.05229603265873e-05 1.43135665435228e-07
3.06660959920225e-05 1.43558390981712e-07
3.08096543830042e-05 1.43982515555308e-07
3.09536368985596e-05 1.44408040413616e-07
3.10980449389732e-05 1.44834962878216e-07
3.12428799018514e-05 1.45263309811893e-07
3.13881432116633e-05 1.45693063310404e-07
3.15338362749737e-05 1.46124249965535e-07
3.16799605249392e-05 1.4655685513943e-07
3.18265173800786e-05 1.46990897652632e-07
3.19735082777313e-05 1.47426381204313e-07
3.21209346589356e-05 1.4786330929566e-07
3.22687979682312e-05 1.4830168901273e-07
3.2417099657244e-05 1.48741523481651e-07
3.25658411807256e-05 1.49182823230957e-07
3.27150240039566e-05 1.49625587216363e-07
3.28646495911729e-05 1.50069825612503e-07
3.30147194167854e-05 1.50515548457625e-07
3.31652349652431e-05 1.50962754127957e-07
3.3316197719371e-05 1.51411452293541e-07
3.34676091716646e-05 1.51861644761484e-07
3.3619470816426e-05 1.52313344721743e-07
3.37717841611478e-05 1.52766549743121e-07
3.39245507108909e-05 1.532212804504e-07
3.40777719913413e-05 1.53677522363024e-07
3.42314495137043e-05 1.54135299670614e-07
3.4385584813375e-05 1.54594605237657e-07
3.45401794186126e-05 1.55055455161385e-07
3.4695234873774e-05 1.55517849717648e-07
3.48507527234917e-05 1.55981796825661e-07
3.50067345203173e-05 1.56447308190751e-07
3.51631818285081e-05 1.56914375572505e-07
3.53200962040806e-05 1.57383018207928e-07
3.54774792222885e-05 1.57853243332316e-07
3.56353324656208e-05 1.58325050019146e-07
3.579365751564e-05 1.58798445084845e-07
3.59524559607248e-05 1.59273435162954e-07
3.61117293958878e-05 1.59750034746212e-07
3.6271479430634e-05 1.60228242095712e-07
3.64317076727297e-05 1.60708067324511e-07
3.65924157400542e-05 1.61189516342694e-07
3.67536052563969e-05 1.61672594865949e-07
3.69152778512629e-05 1.62157308410842e-07
3.70774351596737e-05 1.62643666375252e-07
3.72400788260489e-05 1.63131677996891e-07
3.74032105040458e-05 1.63621340042301e-07
3.75668318440881e-05 1.64112669546547e-07
3.77309445136347e-05 1.64605671093364e-07
3.78955501847281e-05 1.65100353184609e-07
3.80606505379127e-05 1.65596711718641e-07
3.82262472496313e-05 1.66094758902427e-07
3.83923420085337e-05 1.66594515134253e-07
3.8558936523668e-05 1.67095971538746e-07
3.87260324952067e-05 1.67599143993029e-07
3.88936316391998e-05 1.68104031490128e-07
3.90617356706899e-05 1.68610645365005e-07
3.92303463160549e-05 1.69119001019924e-07
3.93994653170748e-05 1.69629088384017e-07
3.95690944054588e-05 1.70140922440719e-07
3.97392353278996e-05 1.70654518059815e-07
3.99098898459594e-05 1.71169881477049e-07
4.00810597274364e-05 1.71687005910189e-07
4.02527467333466e-05 1.72205914201342e-07
4.04249526475479e-05 1.72726607699347e-07
4.05976792552473e-05 1.73249087490972e-07
4.07709283427383e-05 1.73773371656285e-07
4.09447017143946e-05 1.74299465214788e-07
4.11190011796093e-05 1.74827372961363e-07
4.12938285525707e-05 1.75357103809956e-07
4.14691856563807e-05 1.7588866649121e-07
4.16450743228719e-05 1.76422060806238e-07
4.18214963836781e-05 1.76957308182001e-07
4.19984536918601e-05 1.77494412420767e-07
4.21759481042809e-05 1.78033372676101e-07
4.2353981476957e-05 1.78574205472067e-07
4.2532555682429e-05 1.79116909515807e-07
4.27116725919448e-05 1.79661514286897e-07
4.28913341062317e-05 1.80208000339367e-07
4.30715421065711e-05 1.80756392351074e-07
4.32522984989222e-05 1.81306692607068e-07
4.34336051915293e-05 1.81858916584117e-07
4.36154641081134e-05 1.82413061646384e-07
4.37978771697597e-05 1.82969142874338e-07
4.39808463126341e-05 1.83527170696105e-07
4.41643734833302e-05 1.84087146294507e-07
4.43484606296247e-05 1.84649079658524e-07
4.45331097092832e-05 1.85212989705327e-07
4.47183226989885e-05 1.8577886784607e-07
4.49041015668346e-05 1.86346737168172e-07
4.50904483040028e-05 1.86916597744876e-07
4.52773649017477e-05 1.87488463166687e-07
4.54648533649144e-05 1.88062337635519e-07
4.56529157025499e-05 1.88638229727949e-07
4.58415539322778e-05 1.89216161737516e-07
4.60307700940153e-05 1.89796118660142e-07
4.62205662126755e-05 1.90378127025779e-07
4.64109443397013e-05 1.90962194631469e-07
4.66019065343327e-05 1.91548324360166e-07
4.67934548586929e-05 1.9213652822596e-07
4.69855913869189e-05 1.92726808631757e-07
4.71783181955506e-05 1.93319186615639e-07
4.73716373821663e-05 1.93913668909629e-07
4.75655510510759e-05 1.94510257248758e-07
4.77600613083246e-05 1.95108962610981e-07
4.79551702709356e-05 1.95709800560539e-07
4.81508800714962e-05 1.96312776931642e-07
4.83471928484278e-05 1.96917902110434e-07
4.85441107505382e-05 1.97525186281348e-07
4.87416359368196e-05 1.98134629752404e-07
4.8939770566572e-05 1.98746256750434e-07
4.91385168233224e-05 1.99360067148144e-07
4.93378768904706e-05 1.99976075113083e-07
4.95378529655837e-05 2.00594279984191e-07
4.97384472455678e-05 2.01214710172102e-07
4.99396619557399e-05 2.01837369506968e-07
5.01414993252469e-05 2.02462256605688e-07
5.03439615818526e-05 2.03089389503306e-07
5.05470509713559e-05 2.03718786108964e-07
5.07507697574649e-05 2.04350439355679e-07
5.09551201968206e-05 2.04984366674451e-07
5.1160104563495e-05 2.0562059035588e-07
5.13657251538509e-05 2.0625910254432e-07
5.15719842563952e-05 2.06899935150065e-07
5.17788841915453e-05 2.07543049568582e-07
5.19864272411139e-05 2.0818852767606e-07
5.21946157687899e-05 2.08836340472982e-07
5.24034521092629e-05 2.09486498933724e-07
5.26129386081966e-05 2.10139013809413e-07
5.2823077622006e-05 2.10793895629887e-07
5.30338715176359e-05 2.11451154696002e-07
5.32453226723319e-05 2.12110831907921e-07
5.34574335042398e-05 2.1277288584089e-07
5.36702063900807e-05 2.13437367252078e-07
5.38836437573328e-05 2.14104275311277e-07
5.40977480326441e-05 2.14773608821762e-07
5.43125216414658e-05 2.15445397485233e-07
5.45279670389511e-05 2.16119639630293e-07
5.47440866785814e-05 2.16796364656831e-07
5.49608830432382e-05 2.17475570402881e-07
5.51783586136411e-05 2.18157254321386e-07
5.53965158679625e-05 2.18841445185213e-07
5.56153573131477e-05 2.19528161136827e-07
5.58348854742845e-05 2.20217409529644e-07
5.60551028838142e-05 2.20909176101553e-07
5.62760120599157e-05 2.21603531615173e-07
5.64976155915309e-05 2.22300418579966e-07
5.67199160101108e-05 2.22999896777553e-07
5.69429159068884e-05 2.23701961593622e-07
5.7166617868482e-05 2.24406618796711e-07
5.73910244872787e-05 2.25113895547336e-07
5.76161383828261e-05 2.25823786298693e-07
5.78419621691248e-05 2.26536317796196e-07
5.8068498486921e-05 2.27251527665019e-07
5.8295750014586e-05 2.2796936576909e-07
5.85237193803551e-05 2.28689891084097e-07
5.87524092714392e-05 2.29413085602525e-07
5.89818223570417e-05 2.30138997159152e-07
5.92119613542008e-05 2.30867629337731e-07
5.94428289835386e-05 2.31598951948917e-07
5.96744279354875e-05 2.32333056942651e-07
5.99067609924301e-05 2.33069891304872e-07
6.0139830883735e-05 2.3380950212358e-07
6.03736403858586e-05 2.34551880296728e-07
6.06081922661553e-05 2.35297050121726e-07
6.0843489316277e-05 2.36045024441873e-07
6.10795343407189e-05 2.36795827221218e-07
6.13163301679401e-05 2.37549448080134e-07
6.15538796160203e-05 2.3830593330652e-07
6.17921855493268e-05 2.3906526048617e-07
6.2031250809813e-05 2.3982746405931e-07
6.22710782738723e-05 2.40592555380834e-07
6.25116708292531e-05 2.41360545521043e-07
6.27530313747741e-05 2.42131456876048e-07
6.29951628316502e-05 2.4290530004378e-07
6.3238068131694e-05 2.43682085321666e-07
6.34817502170156e-05 2.44461834424857e-07
6.37262120514405e-05 2.45244521886476e-07
6.3971456573327e-05 2.46030251176442e-07
6.42174868245034e-05 2.46818949228338e-07
6.44643057737317e-05 2.47610672104829e-07
6.47119164458366e-05 2.48405416633565e-07
6.49603218624701e-05 2.49203203029333e-07
6.52095250654995e-05 2.50004075250022e-07
6.54595291407495e-05 2.5080800531662e-07
6.57103371460661e-05 2.51615036708985e-07
6.59619521827751e-05 2.52425176753029e-07
6.62143773595281e-05 2.53238432417373e-07
6.64676157919455e-05 2.54054846758941e-07
6.67216706387044e-05 2.54874389765474e-07
6.69765450284699e-05 2.5569710396391e-07
6.72322421324338e-05 2.56523007413459e-07
6.74887651398473e-05 2.57352117934406e-07
6.77461172577817e-05 2.58184453102998e-07
6.80043017108847e-05 2.59020005477399e-07
6.82633217163621e-05 2.59858816734768e-07
6.85231805330968e-05 2.60700903678481e-07
6.87838814367753e-05 2.61546270350417e-07
6.90454277071258e-05 2.62394920360529e-07
6.93078226274863e-05 2.6324689460779e-07
6.95710695220941e-05 2.64102183562481e-07
6.98351717056566e-05 2.6496085301257e-07
7.01001325586691e-05 2.65822892918564e-07
7.03659554515877e-05 2.666883180927e-07
7.06326437696804e-05 2.67557104712282e-07
7.09002008743927e-05 2.68429343482959e-07
7.11686302178756e-05 2.69305010068504e-07
7.14379352279441e-05 2.70184143795651e-07
7.17081193717398e-05 2.71066732236422e-07
7.19791861039762e-05 2.71952814205013e-07
7.22511389181812e-05 2.72842402461037e-07
7.25239813206423e-05 2.73735509406657e-07
7.27977168300489e-05 2.74632186396708e-07
7.30723490164456e-05 2.75532432340096e-07
7.33478814487857e-05 2.76436232420774e-07
7.36243176812065e-05 2.77343637246407e-07
7.39016613184529e-05 2.78254657732921e-07
7.41799159761858e-05 2.7916934434273e-07
7.44590853205285e-05 2.80087640795155e-07
7.47391729613237e-05 2.81009650342384e-07
7.50201826116661e-05 2.81935342594682e-07
7.53021179542608e-05 2.82864740168984e-07
7.55849826944297e-05 2.83797878955336e-07
7.58687805733851e-05 2.84734781183382e-07
7.61535153545685e-05 2.85675455191075e-07
7.64391908097595e-05 2.86619908866837e-07
7.67258107186264e-05 2.87568204470796e-07
7.70133789230972e-05 2.88520308237438e-07
7.73018992313346e-05 2.89476268171089e-07
7.75913754995057e-05 2.90436118491873e-07
7.78818116179976e-05 2.91399851626556e-07
7.81732114696241e-05 2.92367501119896e-07
7.8465578970744e-05 2.93339100369392e-07
7.87589180711134e-05 2.94314654578316e-07
7.90532327256917e-05 2.9529419656389e-07
7.93485269222556e-05 2.9627774486507e-07
7.96448046671207e-05 2.97265289329583e-07
7.99420699564503e-05 2.98256890137037e-07
8.02403268465873e-05 2.99252550609299e-07
8.05395793971966e-05 3.00252330734282e-07
8.08398317279309e-05 3.01256190192909e-07
8.11410879181238e-05 3.02264202739019e-07
8.14433521208628e-05 3.03276355775106e-07
8.17466284766379e-05 3.04292708403114e-07
8.2050921185041e-05 3.05313261693565e-07
8.23562344467346e-05 3.06338030688709e-07
8.26625724774233e-05 3.07367044641464e-07
8.29699395220648e-05 3.0840033255191e-07
8.32783398546167e-05 3.09437937904631e-07
8.35877777925213e-05 3.10479830136724e-07
8.3898257622658e-05 3.11526096388493e-07
8.42097837190465e-05 3.12576690237664e-07
8.45223604092842e-05 3.13631713453233e-07
8.48359921227374e-05 3.14691133509529e-07
8.5150683256247e-05 3.15755007073975e-07
8.54664382633209e-05 3.16823330488801e-07
8.57832615938097e-05 3.1789615998446e-07
8.61011577537942e-05 3.18973506244534e-07
8.64201312600387e-05 3.20055409915813e-07
8.67401866699545e-05 3.21141865572466e-07
8.7061328535527e-05 3.2223289773538e-07
8.73835614332624e-05 3.23328561387579e-07
8.770688999465e-05 3.24428880605478e-07
8.80313188752554e-05 3.25533848036134e-07
8.83568527232916e-05 3.26643533383476e-07
8.86834962566751e-05 3.27757944057202e-07
8.90112542007323e-05 3.28877118206297e-07
8.93401313189386e-05 3.30001062278258e-07
8.96701323812168e-05 3.31129813661884e-07
9.00012621948787e-05 3.32263393659851e-07
9.03335255885386e-05 3.33401839018854e-07
9.06669274275574e-05 3.34545186234568e-07
9.1001472613792e-05 3.35693423480525e-07
9.13371660372725e-05 3.36846634460816e-07
9.16740126717333e-05 3.38004822587716e-07
9.20120174943211e-05 3.39168022924554e-07
9.23511855172456e-05 3.40336253980473e-07
9.26915217712261e-05 3.41509533731104e-07
9.30330313049572e-05 3.42687912324975e-07
9.33757192172821e-05 3.43871423390159e-07
9.37195906406723e-05 3.45060083731209e-07
9.40646507244035e-05 3.4625394264077e-07
9.44109046670443e-05 3.47452999482238e-07
9.47583576665265e-05 3.48657302759737e-07
9.51070149692863e-05 3.49866900818165e-07
9.54568818701044e-05 3.51081791503057e-07
9.58079636616075e-05 3.5230202229791e-07
9.61602656839054e-05 3.535276574006e-07
9.6513793341306e-05 3.54758642315107e-07
9.68685519836211e-05 3.5599510816541e-07
9.72245470917865e-05 3.57237033289399e-07
9.75817841250759e-05 3.58484463420036e-07
9.79402685884959e-05 3.59737426837089e-07
9.8300006015333e-05 3.60995951329382e-07
9.86610019666624e-05 3.62260116186895e-07
9.90232620828493e-05 3.63529879106888e-07
9.93867919619562e-05 3.64805335983294e-07
9.97515972979395e-05 3.66086460451287e-07
0.000100117683758391 3.67373365585199e-07
0.000100485057123976 3.68666041526533e-07
0.000100853723165502 3.69964530497568e-07
0.000101223687696 3.71268892159987e-07
0.00010159495658816 3.72579096787411e-07
0.000101967535684947 3.73895256625918e-07
0.000102341430941573 3.75217358646976e-07
0.00010271664830022 3.76545442799413e-07
0.00010309319374302 3.7787956674409e-07
0.000103471073309764 3.79219769780256e-07
0.000103850293079544 3.80566072503319e-07
0.000104230859152047 3.81918531441448e-07
0.000104612777683489 3.83277166118397e-07
0.000104996054849607 3.84642032232918e-07
0.00010538069688184 3.86013148170229e-07
0.00010576671003001 3.87390605972212e-07
0.000106154100635983 3.8877436719276e-07
0.000106542875003175 3.90164504241846e-07
0.000106933039507417 3.91561108347285e-07
0.000107324600615765 3.92964157607599e-07
0.000107717564773372 3.94373685583216e-07
0.000108111938458955 3.95789820430675e-07
0.000108507728279386 3.97212519057998e-07
0.000108904940798444 3.98641851695394e-07
0.000109303582650139 4.00077869231816e-07
0.000109703660519371 4.01520583472074e-07
0.000110105181102843 4.02970082873115e-07
0.000110508151185716 4.04426397581394e-07
0.000110912577583298 4.05889537442318e-07
0.00011131846712074 4.07359589793818e-07
0.000111725826710534 4.08836582928879e-07
0.000112134663293463 4.1032058394062e-07
0.000112544983877403 4.11811600075772e-07
0.000112956795477479 4.13309717241485e-07
0.000113370105194721 4.14814941274848e-07
0.000113784920135996 4.16327337151284e-07
0.000114201247473147 4.17846969546719e-07
0.000114619094442694 4.1937388257834e-07
0.000115038468325272 4.2090811971195e-07
0.000115459376444984 4.22449703330225e-07
0.000115881826148314 4.2399873685867e-07
0.000116305824885173 4.25555221029465e-07
0.000116731380106202 4.27119258569879e-07
0.000117158499364772 4.28690827894042e-07
0.000117587190192666 4.30270030722678e-07
0.000118017460223389 4.31856927110469e-07
0.000118449317150499 4.33451534619815e-07
0.000118882768685119 4.35053911824516e-07
0.000119317822596944 4.3666415913248e-07
0.000119754486756076 4.38282270755795e-07
0.000120192769026832 4.39908346075217e-07
0.000120632677372907 4.41542398808191e-07
0.000121074219771715 4.43184505939303e-07
0.000121517404277655 4.44834765774808e-07
0.000121962239043429 4.46493146435724e-07
0.000122408732189865 4.48159788289756e-07
0.000122856891978155 4.49804419421205e-07
0.000123306696397576 4.51387641583742e-07
0.00012375808403916 4.52978046089492e-07
0.000124211062085249 4.54575589343005e-07
0.000124665637674592 4.56180376043504e-07
0.000125121818050636 4.57792404214982e-07
0.000125579610454851 4.59411714556957e-07
0.000126039022169408 4.61038366595253e-07
0.000126500060536003 4.62672399906338e-07
0.000126962732935909 4.64313830275745e-07
0.000127427046766185 4.65962807126021e-07
0.000127893009573311 4.67619276590661e-07
0.000128360628849902 4.69283275289318e-07
0.000128829912125191 4.70954950927851e-07
0.000129300867076119 4.7263427092507e-07
0.000129773501347044 4.74321292652506e-07
0.000130247822639697 4.76016093994663e-07
0.000130723838733691 4.77718706763472e-07
0.000131201557440455 4.79429186735183e-07
0.00013168098662719 4.81147565080503e-07
0.00013216213419227 4.82873918389449e-07
0.00013264500811066 4.84608254133855e-07
0.000133129616364794 4.8635069320949e-07
0.000133615967058003 4.88101263199096e-07
0.000134104068321202 4.89859969013703e-07
0.000134593928290216 4.91626907679053e-07
0.000135085555197895 4.93402128755338e-07
0.00013557895732665 4.95185657225321e-07
0.000136074142983876 4.96977612568607e-07
0.000136571120596444 4.98777994512196e-07
0.000137069898590956 5.00586849420042e-07
0.000137570485440377 5.02404271162623e-07
0.000138072889711539 5.04230281695362e-07
0.000138577119993235 5.06064971656171e-07
0.000139083184964891 5.07908385701323e-07
0.000139591093350592 5.0976056759576e-07
0.000140100853918188 5.116216061012e-07
0.000140612475524289 5.1349151875691e-07
0.000141125967043046 5.15370395157898e-07
0.000141641337438204 5.17258275804267e-07
0.000142158595714008 5.19155246876072e-07
0.000142677750960884 5.21061372369695e-07
0.000143198812333254 5.2297666386914e-07
0.000143721788997123 5.24901208679366e-07
0.000144246690205802 5.26835116730226e-07
0.000144773525322533 5.287783957001e-07
0.000145302303718233 5.30731132072455e-07
0.000145833034850305 5.32693381365567e-07
0.000146365728231671 5.34665201678142e-07
0.000146900393433349 5.36646674956412e-07
0.000147437040108305 5.38637831616889e-07
0.000147975677939922 5.4063880168851e-07
0.000148516316741611 5.42649641425267e-07
0.000149058966383036 5.4467034821537e-07
0.000149603636731251 5.46701080330031e-07
0.000150150337811581 5.48741862142599e-07
0.000150699079673724 5.50792771177954e-07
0.000151249872444902 5.52853880345372e-07
0.000151802726325247 5.54925238553415e-07
0.000152357651563801 5.57006973377676e-07
0.000152914658537178 5.59099103588486e-07
0.000153473757640767 5.61201700753398e-07
0.00015403495934152 5.63314864224229e-07
0.000154598274205744 5.65438688788103e-07
0.000155163712894532 5.67573217315217e-07
0.000155731286111848 5.69718573127133e-07
0.000156301004684975 5.71874767774761e-07
0.00015687287945275 5.74041922763741e-07
0.000157446921375513 5.76220089001743e-07
0.000158023141464515 5.78409373834739e-07
0.00015860155083835 5.80609837239371e-07
0.000159182160675589 5.8282157203138e-07
0.000159764982247621 5.85044665902806e-07
0.000160350026913523 5.87279191080544e-07
0.000160937306104604 5.89525236051537e-07
0.000161526831340655 5.91782886782906e-07
0.000162118614227438 5.9405224425284e-07
0.000162712666471691 5.96333361760967e-07
0.000163308999833452 5.98626349648368e-07
0.000163907626183101 6.00931292672749e-07
0.000164508557475773 6.03248282938047e-07
0.000165111805758711 6.05577416245118e-07
0.000165717383174956 6.07918770820675e-07
0.000166325301945777 6.10272425161641e-07
0.000166935574370939 6.12638511681933e-07
0.000167548212882621 6.15017106740949e-07
0.000168163229989362 6.17408298755965e-07
0.000168780638288118 6.1981219005365e-07
0.000169400450478171 6.22228866572158e-07
0.000170022679344743 6.24658445348438e-07
0.000170647337790092 6.27101037341302e-07
0.000171274438827433 6.29556697159517e-07
0.000171903995524593 6.32025564201792e-07
0.000172536021088795 6.3450773708327e-07
0.000173170528825878 6.37003306141473e-07
0.000173807532132019 6.39512381194492e-07
0.000174447044513214 6.42035100908922e-07
0.000175089079614123 6.44571507418006e-07
0.000175733651121541 6.47121768683417e-07
0.000176380772890224 6.49685955654129e-07
0.000177030458845878 6.52264203844855e-07
0.000177682723049723 6.54856625979507e-07
0.000178337579675703 6.57463322650647e-07
0.000178995042998353 6.60084391049177e-07
0.000179655127389402 6.62719992398117e-07
0.000180317847381801 6.65370223115671e-07
0.000180983217604916 6.68035190516168e-07
0.000181651252795432 6.70715050380197e-07
0.000182321967845813 6.7340987755091e-07
0.000182995377723363 6.76119826967219e-07
0.000183671497550331 6.78845018773627e-07
0.000184350342569104 6.8158555436533e-07
0.00018503192812347 6.842866696988e-07
0.000185716214793168 6.85106392892589e-07
0.000186401321186061 6.85934968139857e-07
0.000187087256154201 6.86773566210066e-07
0.000187774029720411 6.87622205714886e-07
0.000188461651926126 6.88480888142326e-07
0.000189150132814268 6.89349709376778e-07
0.000189839482523645 6.90228580995754e-07
0.000190529711104641 6.91117638944024e-07
0.000191220828743585 6.92016834872317e-07
0.000191912845578457 6.92926270588835e-07
0.000192605771849046 6.93845919323027e-07
0.000193299617768369 6.94775811716353e-07
0.000193994393580085 6.95716035520703e-07
0.000194690109615606 6.96666605854864e-07
0.000195386776221461 6.9762755792564e-07
0.000196084403779386 6.98598872993722e-07
0.00019678300265238 6.99580663708643e-07
0.000197482583316089 7.00572951570482e-07
0.000198183156267659 7.0157572274926e-07
0.000198884731990409 7.0258911333819e-07
0.000199587321103747 7.03613075776351e-07
0.000200290934179523 7.04647749610011e-07
0.000200995581929133 7.05693053518807e-07
0.000201701274982652 7.06749167528204e-07
0.00020240802415018 7.07816050906329e-07
0.000203115840201086 7.08893776192758e-07
0.000203824733977279 7.09982417360734e-07
0.00020453471639464 7.11081957638832e-07
0.000205245798352279 7.12192549008546e-07
0.000205957990901287 7.13314141428674e-07
0.000206671305042716 7.14446871907228e-07
0.000207385751914623 7.1559076823181e-07
0.000208101342682855 7.16745860207733e-07
0.000208818088543063 7.1791227215602e-07
0.000209536000815219 7.19089982171451e-07
0.00021025509079739 7.20279118514795e-07
0.000210975369915905 7.21479718785188e-07
0.00021169684963469 7.22691841085307e-07
0.000212419541475775 7.23915545709924e-07
0.000213143457021485 7.25150913623996e-07
0.000213868607935109 7.26398046238306e-07
0.000214595005981348 7.27656917292148e-07
0.00021532266289864 7.28927707116958e-07
0.000216051590605757 7.30210412173354e-07
0.00021678180101793 7.31505124130931e-07
0.000217513306142061 7.32811955556154e-07
0.000218246118097617 7.34130928230722e-07
0.000218980249025848 7.3546214062956e-07
0.000219715711166478 7.36805712234205e-07
0.000220452516878712 7.38161653029277e-07
0.000221190678531741 7.39530105995481e-07
0.000221930208637736 7.40911141725755e-07
0.000222671119779462 7.42304814797722e-07
0.00022341342459426 7.43711238101203e-07
0.000224157135832361 7.45130508503094e-07
0.000224902266340864 7.46562706580691e-07
0.000225648829047445 7.48007934143066e-07
0.000226396836981588 7.49466277094112e-07
0.000227146303258682 7.50937823948071e-07
0.00022789724108263 7.52422703050192e-07
0.00022864966378568 7.53920952254126e-07
0.000229403584737935 7.55432761667042e-07
0.000230159017499602 7.56958174342196e-07
0.000230915975673944 7.58497311141918e-07
0.000231674472985086 7.60050277158078e-07
0.000232434523262244 7.61617199146112e-07
0.00023319614046139 7.6319813164667e-07
0.000233959338593037 7.64793282113816e-07
0.00023472413187515 7.66402711145369e-07
0.000235490534586296 7.68026519912642e-07
0.000236258561106208 7.69664850180573e-07
0.000237028225956389 7.7131784694888e-07
0.000237799543803338 7.72985601970122e-07
0.000238572529405308 7.74668247919321e-07
0.000239347197653227 7.7636593946872e-07
0.000240123563592696 7.78078759207017e-07
0.000240901642351903 7.79806849868764e-07
0.000241681449201772 7.81550451914576e-07
0.000242462999653686 7.83309544970263e-07
0.000243246309198657 7.85084414446363e-07
0.000244031393613103 7.86875084732336e-07
0.000244818268697835 7.88681810866349e-07
0.000245606950508702 7.90504662450181e-07
0.000246397455171152 7.92343826013225e-07
0.000247189798997165 7.94199492587225e-07
0.000247983998489752 7.9607170502527e-07
0.000248780070194778 7.97960699692424e-07
0.00024957803089447 7.99866679331487e-07
0.000250377897573802 8.01789774710369e-07
0.000251179687348512 8.0373015873139e-07
0.000251983417507243 8.05687970339824e-07
0.000252789105477583 8.07663467265728e-07
0.000253596768944849 8.09656758980545e-07
0.000254406425703829 8.11668035491459e-07
0.000255218093739321 8.13697529898105e-07
0.000256031791269219 8.15745403400039e-07
0.000256847536672619 8.17811859896478e-07
0.000257665348532515 8.19897031299656e-07
0.000258485245563815 8.22001207764958e-07
0.00025930724677158 8.24124646685246e-07
0.000260131371418265 8.26267456222007e-07
0.000260957638874487 8.2842982621941e-07
0.000261786068700707 8.3061202905035e-07
0.000262616680729757 8.32814304115251e-07
0.000263449495033872 8.35036895590155e-07
0.000264284531929462 8.37279976430865e-07
0.000265121811905893 8.39543840982528e-07
0.000265961355746876 8.41828634246595e-07
0.000266803184381122 8.44134700974984e-07
0.000267647319082097 8.4646223644297e-07
0.00026849378131854 8.4881163650585e-07
0.000269342592955046 8.51182914041245e-07
0.000270193775869087 8.53576594511676e-07
0.000271047352463599 8.55992780753599e-07
0.000271903345244353 8.5843181651156e-07
0.000272761777060864 8.60893973646081e-07
0.00027362267103451 8.63379531096154e-07
0.000274486050565606 8.65888813820133e-07
0.000275351939379427 8.68422036167204e-07
0.000276220361415594 8.70979733670223e-07
0.000277091341149264 8.73561938543761e-07
0.000277964903087808 8.76169241261494e-07
0.000278841072329069 8.78801767399986e-07
0.000279719874096469 8.81459965497043e-07
0.000280601334061966 8.8414409480601e-07
0.000281485478156772 8.86854620906563e-07
0.000282372332777679 8.89591858939802e-07
0.000283261924636619 8.92356132672911e-07
0.000284154280769292 8.95147853999267e-07
0.000285049428623291 8.97967404306473e-07
0.000285947396027597 9.00815213311784e-07
0.000286848211240909 9.03691640989365e-07
0.000287751902881898 9.06597176963239e-07
0.000288658500058862 9.09532160023878e-07
0.000289568032218886 9.1249705926533e-07
0.000290480529278151 9.15492314413446e-07
0.000291396021592564 9.18518415728747e-07
0.000292314540008293 9.21575743326767e-07
0.00029323611575162 9.24664889999723e-07
0.00029416078064162 9.27786258658047e-07
0.000295088566900278 9.30940343510417e-07
0.000296019507243788 9.34127773509845e-07
0.000296953635017298 9.37348905056301e-07
0.000297890983922354 9.40604473541836e-07
0.000298831588395896 9.43894942484313e-07
0.00029977548333838 9.47220828473258e-07
0.000300722704166854 9.50582743736097e-07
0.00030167328691059 9.53981356022399e-07
0.000302627268266612 9.57417141214016e-07
0.000303584685407826 9.60890879093723e-07
0.00030454557628692 9.64403116518779e-07
0.000305509979403439 9.67954623288825e-07
0.000306477934026727 9.71545977224903e-07
0.000307449480003952 9.75177939691514e-07
0.000308424657943644 9.78851163420673e-07
0.000309403509107065 9.82566527836352e-07
0.000310386075634901 9.86324637559717e-07
0.000311372400272461 9.90126366929232e-07
0.00031236252663939 9.93972525919459e-07
0.000313356499165309 9.97863944094241e-07
0.000314354363109404 1.00180142947807e-06
0.000315356164538882 1.00578585239493e-06
0.000316361950391277 1.00981823327159e-06
0.000317371768624548 1.01389935932906e-06
0.000318385667983877 1.01803029616373e-06
0.000319403698280041 1.02221204911134e-06
0.000320425910329152 1.02644556170911e-06
0.000321452355890861 1.03073188835079e-06
0.000322483087779212 1.0350722399393e-06
0.000323518160019151 1.03946755272575e-06
0.000324557627571877 1.04391913569101e-06
0.000325601546707568 1.04842806839631e-06
0.000326649974775965 1.05299572155984e-06
0.000327702970497524 1.05762332266935e-06
0.000328760593820194 1.06231213172581e-06
0.00032982290595192 1.06706353044379e-06
0.000330889969482363 1.07187893439364e-06
0.000331961848416757 1.07675979691528e-06
0.000333038608213672 1.08170774164617e-06
0.000334120315955318 1.08672416576621e-06
0.000335207040121085 1.09181081771563e-06
0.0003362988509388 1.09696931061342e-06
0.000337395820249414 1.10220139105091e-06
0.000338498021640465 1.10750889701776e-06
0.000339605530537482 1.11289366935594e-06
0.000340718424206838 1.11835768947595e-06
0.000341836781896314 1.12390294515023e-06
0.000342960684841465 1.12953157038773e-06
0.000344090216411852 1.13524570993076e-06
0.000345225462121783 1.141047659386e-06
0.000346366509781169 1.14693982343469e-06
0.000347513449604604 1.15292457975272e-06
0.000348666374184357 1.15900455756928e-06
0.000349825378741926 1.16518236667314e-06
0.000350990561108599 1.17146082939795e-06
0.000352162021937997 1.17784289543015e-06
0.000353339864833427 1.18433154990777e-06
0.000354524196383335 1.190929957705e-06
0.00035571512634104 1.19764142276852e-06
0.000356912767763808 1.20446948773272e-06
0.000358117237251541 1.21141765338844e-06
0.00035932865490493 1.21848990953548e-06
0.000360547144814465 1.22569002304309e-06
0.000361772834837508 1.23302231288537e-06
0.000363005857150394 1.24049117608258e-06
0.000364246348326476 1.24810114313455e-06
0.000365494449469611 1.25585712896052e-06
0.000366750306598571 1.26376419891179e-06
0.000368014070797483 1.27182772390984e-06
0.000369285898521393 1.28005334300114e-06
0.000370565951864394 1.28844702405317e-06
0.000371854398888447 1.29701512676636e-06
0.000373151414015213 1.3057642136159e-06
0.000374457178228829 1.31470141903114e-06
0.00037577187964786 1.32383416189271e-06
0.000377095713809753 1.33317041553251e-06
0.000378428884225286 1.34271852424796e-06
0.000379771602749534 1.35248742920281e-06
0.000381124090178736 1.36248653414597e-06
0.000382486576712882 1.37272599314928e-06
0.000383859302706032 1.38321679446388e-06
0.000385242519500496 1.3929113309222e-06
0.000386635430831418 1.39707821833729e-06
0.000388032509049755 1.40126524952714e-06
0.000389433774299282 1.40546618287129e-06
0.000390839240482153 1.40968119521502e-06
0.000392248921677368 1.41391033584025e-06
0.000393662832013209 1.41815383953218e-06
0.000395080985852741 1.42241156282144e-06
0.000396503397415562 1.42668360966706e-06
0.000397930081025229 1.43097001777638e-06
0.000399361051043006 1.43527094882544e-06
0.000400796321991831 1.43958624473223e-06
0.000402235908236563 1.44391618867427e-06
0.000403679824425238 1.44826067927752e-06
0.000405128085104515 1.45261999562546e-06
0.000406580705100141 1.45699402960744e-06
0.000408037699129748 1.46138279774625e-06
0.000409499081927494 1.46578644259067e-06
0.000410964868370085 1.47020503953227e-06
0.000412435073409617 1.47463866106796e-06
0.000413909712070685 1.4790871805839e-06
0.000415388799251269 1.48355085931917e-06
0.000416872350110588 1.48802982690529e-06
0.000418360379937494 1.49252401253681e-06
0.00041985290395003 1.49703340614128e-06
0.000421349937356172 1.50155812693733e-06
0.000422851495483109 1.50609842459108e-06
0.0004243575939077 1.51065401370006e-06
0.0004258682479214 1.51522527163087e-06
0.000427383473193031 1.51981210543081e-06
0.000428903285298462 1.52441468688631e-06
0.000430427699985348 1.52903291515612e-06
0.000431956732900504 1.5336670235416e-06
0.000433490399924046 1.53831697167316e-06
0.000435028716895719 1.5429828511334e-06
0.000436571699746852 1.54766461401917e-06
0.000438119364360872 1.55236254975067e-06
0.000439671726910622 1.55707660454318e-06
0.000441228803515165 1.56180685579007e-06
0.000442790610370956 1.56655337927396e-06
0.00044435716375023 1.57131624700881e-06
0.000445928479997238 1.57609538778315e-06
0.000447504575385021 1.58089114627219e-06
0.000449085466531294 1.58570337384362e-06
0.000450671169905137 1.59053226850667e-06
0.000452261702173644 1.59537774396682e-06
0.000453857079917611 1.60023992031948e-06
0.00045545731983793 1.60511905896477e-06
0.000457062438896895 1.61001498944823e-06
0.000458672453886343 1.61492775100203e-06
0.000460287381637345 1.61985766581748e-06
0.000461907239303163 1.62480455200352e-06
0.000463532043855166 1.62976879653224e-06
0.000465161812651699 1.63475006435941e-06
0.000466796562716058 1.63974866478475e-06
0.000468436311380843 1.64476454246119e-06
0.000470081075923304 1.64979800045557e-06
0.000471730873923759 1.65484897625517e-06
0.000473385722900015 1.65991740125441e-06
0.000475045640301269 1.66500356968776e-06
0.000476710643870957 1.67010747918705e-06
0.000478380751350144 1.67522912222677e-06
0.000480055980472371 1.68036863550668e-06
0.000481736349107877 1.68552607813879e-06
0.000483421875186016 1.69070150394451e-06
0.000485112576689961 1.69589496524232e-06
0.000486808471655203 1.70110673259074e-06
0.000488509578387794 1.70633677332533e-06
0.000490215915161119 1.71158497549753e-06
0.000491927500136617 1.71685160077878e-06
0.000493644351737395 1.72213667779382e-06
0.000495366488415189 1.72744023258348e-06
0.000497093928647772 1.73276251620982e-06
0.000498826691163982 1.73810339241271e-06
0.000500564794556395 1.74346302758097e-06
0.000502308257583976 1.74884158707777e-06
0.000504057099171054 1.75423891682609e-06
0.00050581133808788 1.75965540341366e-06
0.000507570993491294 1.76509080894505e-06
0.000509336084300239 1.77054543662573e-06
0.000511106629736864 1.77601919349093e-06
0.000512882648930355 1.78151229675791e-06
0.000514664161227113 1.78702471961053e-06
0.000516451185946724 1.79255659306356e-06
0.000518243742539787 1.79810812286401e-06
0.000520041850662651 1.80367919106105e-06
0.000521845529853712 1.80926991386575e-06
0.000523654799767578 1.81488040060686e-06
0.000525469680168185 1.82051076070634e-06
0.000527290190928891 1.82616093549962e-06
0.000529116351864391 1.83183126590256e-06
0.000530948183130294 1.83752160202249e-06
0.000532785704732316 1.84323203216007e-06
0.000534628936764476 1.84896280602592e-06
0.000536477899570502 1.85471383839335e-06
0.000538332613408895 1.8604854495655e-06
0.000540193098858461 1.86627721238035e-06
0.000542059376070841 1.87208969035041e-06
0.000543931465761192 1.87792277658026e-06
0.000545809388537772 1.88377669370715e-06
0.000547693165231479 1.88965140752935e-06
0.000549582816639008 1.89554687720298e-06
0.000551478363516211 1.90146339565476e-06
0.000553379826911866 1.90740091410459e-06
0.000555287227825971 1.91335962820593e-06
0.000557200587454177 1.91933947642736e-06
0.000559119926930604 1.92534064653572e-06
0.00056104526757714 1.93136315175885e-06
0.000562976630728898 1.9374071715716e-06
0.00056491403790047 1.94212182564066e-06
0.000566856159726111 1.94186856468333e-06
0.000568798028290794 1.94164868617611e-06
0.00057073967697697 1.94146850323886e-06
0.000572681145480209 1.94132765933988e-06
0.000574622473139549 1.94122577065281e-06
0.000576563698910202 1.94116249483063e-06
0.000578504861405032 1.9411375050602e-06
0.000580445998910093 1.94115048029269e-06
0.000582387149390385 1.94120105446487e-06
0.00058432835044485 1.94037046495171e-06
0.000586268720909802 1.93554481552202e-06
0.000588204265725324 1.93093068503487e-06
0.000590135196410359 1.92652508535766e-06
0.000592061721495716 1.92231832794086e-06
0.000593984039823657 1.91830102327344e-06
0.000595902340846931 1.91446510822043e-06
0.000597816805955151 1.91080218915522e-06
0.000599727608144306 1.90730527642386e-06
0.00060163491342073 1.90396713530431e-06
0.000603538880556034 1.90078143372548e-06
0.00060543966198976 1.89774168632145e-06
0.000607337403676081 1.89484262759842e-06
0.00060923224630368 1.89207846949042e-06
0.00061112432477317 1.88944404717462e-06
0.000613013768820345 1.88693468757788e-06
0.000614900703507923 1.88454574668172e-06
0.000616785249254604 1.8822729423755e-06
0.00061866752219698 1.88011200693082e-06
0.000620547634203911 1.87805947347153e-06
0.000622425693677382 1.87611130846793e-06
0.00062430180498585 1.87426415329053e-06
0.000626176069139141 1.87251463917081e-06
0.000628048583778312 1.87085983211254e-06
0.000629919443610424 1.86929644141034e-06
0.000631788740051834 1.86782182713215e-06
0.000633656561878967 1.86643332092083e-06
0.000635522995199887 1.86512822357555e-06
0.000637388123423463 1.86390413530534e-06
0.000639252027558768 1.86275862088278e-06
0.000641114786179651 1.86168953562195e-06
0.000642976475715273 1.86069480449392e-06
0.000644837170519767 1.85977230450213e-06
0.000646696942824269 1.85892019677021e-06
0.000648555863021039 1.85813637013958e-06
0.000650413999391179 1.85741943548577e-06
0.000652271418826665 1.85676717170489e-06
0.00065412818599837 1.85617851695862e-06
0.000655984364515328 1.855651466938e-06
0.000657840015982266 1.85518461736323e-06
0.000659695200599629 1.85477661121648e-06
0.000661549977210846 1.85442591688411e-06
0.00066340440312773 1.85413137625815e-06
0.000665258534503988 1.85389165472531e-06
0.000667112426158714 1.85370545740314e-06
0.000668966131616117 1.85357185958106e-06
0.000670819703475698 1.85348931492483e-06
0.000672673192790623 1.8534570832672e-06
0.00067452664987389 1.85347402083449e-06
0.000676380123894724 1.85353901873228e-06
0.000678233662913457 1.85365111205043e-06
0.000680087314025507 1.85380958535633e-06
0.000681941123610863 1.85401310096309e-06
0.000683795136711826 1.85426133364406e-06
0.000685649398045471 1.85455300574305e-06
0.000687503951051214 1.85488763180389e-06
0.000689358838683018 1.8552642096392e-06
0.000691214102892657 1.85568187333752e-06
0.000693069784765994 1.85614043658762e-06
0.000694925925202582 1.85663854111275e-06
0.000696782563743695 1.85717605069141e-06
0.000698639739794386 1.85775187586047e-06
0.000700497491670247 1.85836581810716e-06
0.000702355857488354 1.85901683465599e-06
0.00070421487432301 1.85970455633879e-06
0.000706074578879349 1.86042852752183e-06
0.00070793500740687 1.86118798724602e-06
0.000709796195394116 1.86198252195099e-06
0.000711658177916067 1.86281152094188e-06
0.000713520989437009 1.86367450210575e-06
0.000715384663939115 1.86457111051059e-06
0.000717249235049626 1.86550079336398e-06
0.00071911473584299 1.86646312503279e-06
0.000720981198968022 1.86745769662568e-06
0.000722848656664648 1.86848390125704e-06
0.000724717140565905 1.86954158309726e-06
0.000726586682149002 1.87063027614836e-06
0.000728457312425151 1.87174942335963e-06
0.00073032906184851 1.87289880883202e-06
0.000732201960657342 1.87407812415147e-06
0.000734076038781494 1.87528685791837e-06
0.000735951325639412 1.87652494932712e-06
0.000737827850588739 1.87779180886128e-06
0.000739705642397601 1.87908707853476e-06
0.000741584729476136 1.88041073971074e-06
0.000743465140215846 1.88176213599733e-06
0.000745346902351844 1.88314138464691e-06
0.00074723004373649 1.88454774749501e-06
0.000749114591483985 1.88598158523845e-06
0.000751000573069224 1.88744185869448e-06
0.000752888014927918 1.88892906283239e-06
0.000754776943990751 1.89044239960671e-06
0.000756667386390357 1.8919819532882e-06
0.000758559368343646 1.8935473847456e-06
0.000760452915728391 1.89513814716117e-06
0.000762348053875552 1.8967546866482e-06
0.000764244808562201 1.89839647909511e-06
0.000766143205041296 1.90006322957677e-06
0.000768043268270872 1.90175476194161e-06
0.000769945023032814 1.90347091066221e-06
0.000771848493943476 1.90521152040376e-06
0.00077375370546388 1.90697644561039e-06
0.00077566068190949 1.90876544185424e-06
0.000777569447351345 1.91057838288146e-06
0.000779480025734226 1.91241526177663e-06
0.000781392440996003 1.91427564245102e-06
0.000783306716638454 1.91615953644921e-06
0.000785222876174903 1.91806663529116e-06
0.000787140942810194 1.91999696761729e-06
0.000789060939777811 1.9219505720978e-06
0.000790982890349909 1.92392694538865e-06
0.000792906817295298 1.92592603275983e-06
0.000794832743328058 1.92794789637817e-06
0.000796760691224436 1.92999238786549e-06
0.000798690683612301 1.93205925580024e-06
0.000800622742868102 1.93414836662386e-06
0.000802556891234725 1.93625970409547e-06
0.000804493150938821 1.93839326057185e-06
0.000806431544199393 1.94054892471226e-06
0.000808372093124105 1.94272625999903e-06
0.000810314819384104 1.94492572303578e-06
0.00081225974510714 1.94714666997892e-06
0.000814206891777119 1.94938957100277e-06
0.000816156281348122 1.95165401729043e-06
0.000818107935365412 1.95393993806337e-06
0.000820061875303475 1.95624715826354e-06
0.000822018122461739 1.95857595476368e-06
0.000823976698416503 1.9609259419024e-06
0.000825937624358405 1.96329729738465e-06
0.00082790092165579 1.96568975920618e-06
0.000829866611414996 1.96810329419359e-06
0.000831834714709189 1.97053787468377e-06
0.000833805252583873 1.97299359094275e-06
0.000835778246174816 1.97547020298197e-06
0.000837753716377798 1.97796781266432e-06
0.000839731684190462 1.98048619069863e-06
0.000841712170381161 1.98302533639566e-06
0.000843695195717556 1.98558536818601e-06
0.000845680781085742 1.9881660716759e-06
0.000847668947157418 1.99076757537568e-06
0.000849659714732794 1.99338990006919e-06
0.000851653104632863 1.99603261934362e-06
0.000853649137252207 1.99869610278774e-06
0.000855647833354995 2.00138004576714e-06
0.000857649213400762 2.00408482834636e-06
0.000859653298229108 2.0068100412085e-06
0.000861660108270317 2.00955561899242e-06
0.000863669663889309 2.01232195658984e-06
0.000865681985845899 2.01510888405242e-06
0.000867697094729951 2.01791600667449e-06
0.000869715010736626 2.02074373286622e-06
0.000871735754469492 2.02359190403804e-06
0.00087375934637353 2.02646070896434e-06
0.000875785807082494 2.02934988204384e-06
0.000877815156964538 2.03225962001696e-06
0.000879847416584555 2.03518966370582e-06
0.000881882606248261 2.03814010221906e-06
0.00088392074635048 2.04111114385117e-06
0.000885961857494332 2.04410253938277e-06
0.000888005960033714 2.0471145043999e-06
0.000890053074538114 2.05014702722768e-06
0.000892103221565342 2.05319998311969e-06
0.000894156421548462 2.05627348254676e-06
0.000896212695031008 2.05936752305383e-06
0.000898272062554062 2.06248210484186e-06
0.000900334544658904 2.06561699789503e-06
0.000902400161656799 2.06877267511471e-06
0.000904468934331914 2.07194902940661e-06
0.00090654088336132 2.07514583834895e-06
0.000908616029199669 2.07836358526943e-06
0.000910694392784939 2.08160181816586e-06
0.000912775994603105 2.08486067362007e-06
0.000914860855276725 2.08814029140928e-06
0.000916948995568134 2.09144069610213e-06
0.000919040436264236 2.09476167800527e-06
0.000921135197942241 2.09810373944795e-06
0.000923233301681689 2.10146655675243e-06
0.000925334768238442 2.10485051964774e-06
0.00092743961875809 2.10825518853311e-06
0.000929547873946623 2.11168083846146e-06
0.000931659554785084 2.11512750904419e-06
0.000933774682294128 2.1185951220767e-06
0.000935893277416205 2.12208384015828e-06
0.000938015361256363 2.12559370832006e-06
0.000940140954964683 2.12912501383953e-06
0.000942270079978523 2.13267744488072e-06
0.000944402757423404 2.13625105081189e-06
0.000946539008474215 2.1398460033627e-06
0.000948678854477578 2.14346235540962e-06
0.000950822316832988 2.14710028255279e-06
0.00095296941711554 2.15075947647059e-06
0.000955120176592011 2.15444047963102e-06
0.000957274617071642 2.15814298550696e-06
0.000959432760057149 2.16186717476641e-06
0.000961594627231915 2.16561298521919e-06
0.000963760240217135 2.16938084521738e-06
0.000965929621062352 2.17317032683207e-06
0.000968102791389184 2.17698186084937e-06
0.000970279773250033 2.18081538844429e-06
0.000972460588638478 2.18467097399652e-06
0.000974645259612474 2.18854868255171e-06
0.000976833808295026 2.1924484558296e-06
0.000979026256750856 2.19637073187383e-06
0.00098122262748273 2.20031520530381e-06
0.000983422942688033 2.20428231639959e-06
0.000985627225004433 2.20827150926156e-06
0.000987835496513695 2.21228360023038e-06
0.000990047780113925 2.21631815710811e-06
0.000992264098271033 2.22037562392906e-06
0.000994484473894962 2.22445594370082e-06
0.000996708929838663 2.22855905871875e-06
0.000998937488897382 2.2326850360636e-06
0.00100117017393345 2.23683432289305e-06
0.00100340700825634 2.24100660742962e-06
0.00100564801486377 2.2452022101511e-06
0.00100789321707392 2.24942107107541e-06
0.00101014263814499 2.25366338383676e-06
0.00101239630152883 2.2579293424267e-06
0.00101465423087126 2.26221862853249e-06
0.00101691644949979 2.26653181894194e-06
0.00101918298131873 2.27086897843376e-06
0.00102145385029717 2.27522991334455e-06
0.00102372908021051 2.27961481457814e-06
0.00102600869502509 2.28402387217967e-06
0.00102829271889727 2.28845701724987e-06
0.00103058117591452 2.29291443825903e-06
0.00103287409035278 2.29739658418246e-06
0.00103517148693696 2.30190286044794e-06
0.00103747338979741 2.3064339743218e-06
0.00103977982377173 2.31098984958118e-06
0.00104209081362131 2.31557067016683e-06
0.00104440638429148 2.32017635606433e-06
0.00104672656064754 2.32480708761351e-06
0.00104905136773516 2.32946291171269e-06
0.00105138083064687 2.334144138747e-06
0.00105371497478562 2.33885094583649e-06
0.00105605382573145 2.34358324219411e-06
0.00105839740897365 2.34834106711293e-06
0.00106074575004076 2.35312472438288e-06
0.00106309887476514 2.35793451754802e-06
0.00106545680928269 2.36277021162835e-06
0.00106781957949432 2.36763210514758e-06
0.00107018721159947 2.37252036121573e-06
0.00107255973196068 2.37743473452573e-06
0.00107493716669521 2.38237605940615e-06
0.00107731954275461 2.38734381314095e-06
0.00107970688656775 2.39233841981827e-06
0.00108209922498757 2.39736016641836e-06
0.00108449658515399 2.40240879043203e-06
0.00108689899394442 2.40748484628499e-06
0.00108930647879071 2.41258820174535e-06
0.00109171906699245 2.41771913229195e-06
0.00109413678612474 2.42287777283735e-06
0.00109655966389758 2.42806425615514e-06
0.00109898772815374 2.43327843203559e-06
0.00110142100658577 2.43852098131763e-06
0.00110385952756709 2.44379174732752e-06
0.00110630331931442 2.44909098687715e-06
0.0011087524103013 2.45441867385647e-06
0.00111120682897515 2.45977519875365e-06
0.00111366660417391 2.46516052715214e-06
0.00111613176470106 2.47057504258705e-06
0.00111860233974364 2.47601855966568e-06
0.00112107835830331 2.4814914529171e-06
0.00112355984975623 2.48699395414571e-06
0.00112604684371037 2.49252629047625e-06
0.00112853937000085 2.49808839817278e-06
0.00113103745839902 2.50368035077474e-06
0.0011335411387498 2.50930264738027e-06
0.00113605044139718 2.51495520851177e-06
0.00113856539660569 2.52063867158254e-06
0.00114108603527727 2.52635251065736e-06
0.00114361238778793 2.53209720770576e-06
0.00114614448499563 2.53787324310892e-06
0.00114868235823874 2.54368036038993e-06
0.00115122603859913 2.5495190294689e-06
0.0011537755576286 2.55538912755661e-06
0.00115633094675616 2.5612911150706e-06
0.00115889223787123 2.56722515010932e-06
0.00116145946302134 2.57319153539246e-06
0.00116403265455673 2.57919026944432e-06
0.00116661184482618 2.58522119410555e-06
0.00116919706602028 2.59128533995674e-06
0.00117178835136024 2.59738208557332e-06
0.00117438573344581 2.6035123018494e-06
0.00117698924574766 2.60967565038424e-06
0.00117959892139804 2.61587269119093e-06
0.00118221479408924 2.6221035226179e-06
0.00118483689761185 2.62836808540752e-06
0.00118746526569726 2.6346670697076e-06
0.00119009993276697 2.64100040095939e-06
0.00119274093316793 2.64736830072079e-06
0.00119538830146865 2.6537711348095e-06
0.00119804207260346 2.66020880248327e-06
0.00120070228140594 2.66668180674569e-06
0.00120336896321269 2.67319018391676e-06
0.0012060421533966 2.67973426919461e-06
0.0012087218876658 2.68631439020514e-06
0.001211408202056 2.69293055472591e-06
0.00121410113261073 2.69958275832497e-06
0.00121680071536905 2.70627193366312e-06
0.00121950698730272 2.71299790064324e-06
0.00122221998520336 2.71976078695695e-06
0.00122493974599032 2.72656102257795e-06
0.0012276663070129 2.73339855624341e-06
0.00123039970556914 2.74027396160389e-06
0.00123313997953074 2.74718732362581e-06
0.00123588716685437 2.7541387185842e-06
0.00123864130557295 2.76112885196479e-06
0.00124140243442492 2.7681574556995e-06
0.00124417059188062 2.7752248928687e-06
0.00124694581677349 2.7823318452859e-06
0.00124972814861877 2.7894780034014e-06
0.00125251762662217 2.79666386625172e-06
0.00125531429048842 2.80388975325012e-06
0.00125811818024167 2.81115548103637e-06
0.00126092933572271 2.81846184082104e-06
0.00126374779756353 2.82580878969308e-06
0.00126657360635323 2.83319677056096e-06
0.00126940680312379 2.84062587499816e-06
0.00127224742899878 2.84809635103819e-06
0.00127509552534982 2.85560860374435e-06
0.00127795113395357 2.86316268867684e-06
0.00128081429664224 2.87075914880431e-06
0.00128368505579105 2.878398011569e-06
0.00128656345380262 2.88607945758307e-06
0.0012894495332602 2.89380399450007e-06
0.0012923433372547 2.9015717715102e-06
0.00129524490902621 2.90938309909523e-06
0.00129815429212531 2.91723809486672e-06
0.00130107153022017 2.92513721277294e-06
0.00130399666743295 2.9330807134765e-06
0.00130692974814642 2.94106867160436e-06
0.00130987081681803 2.94910148860269e-06
0.00131281991830663 2.95717938255342e-06
0.00131577709768918 2.96530272599127e-06
0.00131874240041517 2.97347152036889e-06
0.00132171587193554 2.98168610590228e-06
0.00132469755804144 2.98994734396669e-06
0.00132768750538541 2.99825446323873e-06
0.00133068575984865 3.006608649893e-06
0.00133369236849854 3.01500963338375e-06
0.00133670737813193 3.02345784438095e-06
0.00133973083597631 3.03195369671435e-06
0.00134276278967302 3.04049685712182e-06
0.00134580328653014 3.04908842769927e-06
0.00134885237495784 3.05772803009128e-06
0.00135191010298793 3.0664161844558e-06
0.00135497651917239 3.0751532062758e-06
0.00135805167237867 3.08393883086017e-06
0.00136113561120953 3.09277389009269e-06
0.00136422838509962 3.10165825747646e-06
0.0013673300433571 3.11059291588981e-06
0.00137044063627299 3.11957712940369e-06
0.00137356021340239 3.12861145965874e-06
0.00137668882486205 3.13769644084396e-06
0.00137982652130289 3.14683202157479e-06
0.00138297335332447 3.15601849775244e-06
0.00138612937182222 3.16525595741395e-06
0.00138929462777963 3.1745448474527e-06
0.00139246917262709 3.183885003468e-06
0.00139565305763055 3.19327701636529e-06
0.00139884633464692 3.20272106416243e-06
0.00140204905571108 3.21221709649082e-06
0.00140526127280757 3.22176523211672e-06
0.00140848303803969 3.23136575746041e-06
0.00141171440379715 3.24101933457088e-06
0.00141495542313172 3.25072540332136e-06
0.00141820614853504 3.26048436227196e-06
0.00142146663289731 3.27029658963584e-06
0.00142473692948695 3.28016162661712e-06
0.00142801709111357 3.29008039228832e-06
0.00143130717150585 3.30005216069323e-06
0.00143460722366655 3.31007758838827e-06
0.00143791730125494 3.32015649050219e-06
0.00144123745774544 3.33028884958943e-06
0.00144456774659503 3.34047523600665e-06
0.00144790822183103 3.35071536220233e-06
0.00145125893719324 3.36100910270459e-06
0.00145461994629594 3.37135672410644e-06
0.00145799130302005 3.38175782093737e-06
0.00146137306084098 3.39221279682348e-06
0.00146476527363781 3.40272158975369e-06
0.00146816799522756 3.41328432515961e-06
0.00147158127955272 3.42389980445006e-06
0.00147500517935717 3.43456912925114e-06
0.00147843974848642 3.4452920960244e-06
0.00148188504058245 3.4560678040437e-06
0.00148534110838649 3.46689660257889e-06
0.00148880800498907 3.47777815647788e-06
0.00149228578314555 3.48871208594873e-06
0.0014957744952315 3.49969884467219e-06
0.00149927419407617 3.51073708136708e-06
0.00150278493115754 3.52182738031508e-06
0.00150630675853785 3.53296852033131e-06
0.00150983972705818 3.54416077673948e-06
0.00151338388783492 3.55540417295053e-06
0.00151693929200787 3.5666970956331e-06
0.0015205059891035 3.57803969505405e-06
0.00152408402879856 3.58943185046693e-06
0.00152767346064903 3.60087201855298e-06
0.00153127433266758 3.61236043009791e-06
0.00153488669309768 3.62389589305965e-06
0.00153851058899074 3.63547785086524e-06
0.0015421460668416 3.64710569886637e-06
0.00154579317254047 3.65877900691909e-06
0.00154945195154739 3.67049588483591e-06
0.00155312244743222 3.68225603371234e-06
0.00155680470346593 3.69405885884994e-06
0.00156049876232478 3.70590300781267e-06
0.0015642046653326 3.71778729181494e-06
0.00156792245262441 3.72971071648237e-06
0.0015716521633409 3.74167197938444e-06
0.00157539383532028 3.75367019757707e-06
0.00157914750551786 3.76570321645155e-06
0.00158291320873431 3.77777077045751e-06
0.00158669097950477 3.7898703277462e-06
0.00159048084983251 3.8020007687623e-06
0.00159428285060127 3.81416090877564e-06
0.00159809701151005 3.82634850103736e-06
0.00160192336001109 3.83856173566461e-06
0.00160576192174675 3.85079924772458e-06
0.00160961272099448 3.86305857484586e-06
0.00161347577956932 3.87533795802713e-06
0.00161735111752735 3.88763532254716e-06
0.0016212387528499 3.89994826742369e-06
0.00162513870111732 3.91227430808094e-06
0.0016290509754254 3.9246114219132e-06
0.00163297558684731 3.93695699984302e-06
0.00163691254384716 3.94930808876551e-06
0.00164086185193592 3.96166245542177e-06
0.00164482351439135 3.97401674936952e-06
0.00164879753114071 3.98636861042021e-06
0.00165278389975114 3.99871453628359e-06
0.00165678261428742 4.01105149164876e-06
0.00166079366577907 4.02337664445658e-06
0.00166481704242352 4.03568628500629e-06
0.00166885272870853 4.0479763558706e-06
0.0016729007050644 4.0602438237932e-06
0.00167696094888819 4.07248504028833e-06
0.00168103343392848 4.08469547107266e-06
0.00168511812939955 4.09687162076503e-06
0.00168921500102032 4.10900992479751e-06
0.00169332401094512 4.12110481585757e-06
0.00169744511576097 4.1331531721958e-06
0.00170157826893317 4.14514985318019e-06
0.00170572341878635 4.15709050455404e-06
0.0017098805092909 4.15828062573252e-06
0.00171403878991664 4.1445984314411e-06
0.00171818338834808 4.13127363356e-06
0.00172231466198164 4.11834235433426e-06
0.00172643300433597 4.10579033307608e-06
0.00173053879466905 4.09360363068948e-06
0.00173463239829974 4.08176942393179e-06
0.00173871416772367 4.07027517623809e-06
0.00174278444289991 4.0591095333545e-06
0.00174684355243326 4.04826115066711e-06
0.00175089181358393 4.03771983628635e-06
0.00175492953342022 4.02747527925511e-06
0.00175895700869947 4.01751816923759e-06
0.00176297452686871 4.0078396395757e-06
0.00176698236650828 3.99843079716688e-06
0.00177098079730545 3.98928367979869e-06
0.00177497008098525 3.98039064377464e-06
0.00177895047162902 3.97174386565616e-06
0.00178292221549468 3.96333671292045e-06
0.0017868855522076 3.95516206042727e-06
0.00179084071426803 3.94721355156495e-06
0.00179478792781959 3.93948492027348e-06
0.00179872741273987 3.93197053245314e-06
0.00180265938327232 3.92466453702949e-06
0.00180658404780935 3.91756123740489e-06
0.00181050160904675 3.91065584643622e-06
0.00181441226489319 3.90394333148446e-06
0.00181831620822468 3.8974186943389e-06
0.00182221362691901 3.89107745342545e-06
0.00182610470437244 3.88491524445264e-06
0.00182998961961689 3.87892772805265e-06
0.00183386854734494 3.87311094916067e-06
0.00183774165829411 3.86746088244453e-06
0.00184160911917655 3.86197397690096e-06
0.00184547109315345 3.85664631255396e-06
0.001849327739466 3.85147462495096e-06
0.00185317921409096 3.84645555375524e-06
0.00185702566964471 3.84158573461076e-06
0.00186086725537932 3.83686207730982e-06
0.00186470411745663 3.83228165335098e-06
0.00186853639910998 3.82784153226382e-06
0.00187236424064225 3.82353903849263e-06
0.00187618777968074 3.81937138354646e-06
0.00188000715106429 3.81533567690764e-06
0.00188382248674119 3.81143018006354e-06
0.00188763391692126 3.80765141106665e-06
0.00189144156833232 3.8039979389708e-06
0.00189524556627129 3.8004671355755e-06
0.00189904603340687 3.79705678199355e-06
0.00190284309018886 3.79376455095891e-06
0.00190663685473982 3.79058888062363e-06
0.00191042744362045 3.78752772756318e-06
0.00191421497134801 3.7845785713352e-06
0.00191799954991934 3.78174018270345e-06
0.00192178129010205 3.77901085314585e-06
0.00192556030095519 3.77638803651019e-06
0.0019293366889917 3.77387099076765e-06
0.00193311055998247 3.7714576229103e-06
0.00193688201760538 3.76914640678866e-06
0.00194065116401217 3.76693585904106e-06
0.00194441809987121 3.76482419530055e-06
0.00194818292406651 3.76281018936887e-06
0.00195194573425588 3.7608929856319e-06
0.00195570662724151 3.75907041130153e-06
0.00195946569765281 3.75734151867551e-06
0.00196322303917149 3.75570489702295e-06
0.00196697874406851 3.75415967304442e-06
0.00197073290374156 3.75270415299815e-06
0.00197448560789456 3.75133754016764e-06
0.00197823694543472 3.75005855509535e-06
0.00198198700398982 3.74886612568803e-06
0.00198573587011551 3.74775920341673e-06
0.00198948362931892 3.74673677882732e-06
0.00199323036609775 3.74579769194216e-06
0.00199697616378969 3.74494149396138e-06
0.00200072110528365 3.74416659264963e-06
0.0020044652718763 3.7434724369119e-06
0.00200820874431322 3.74285797399142e-06
0.00201195160228721 3.74232253897472e-06
0.00201569392482618 3.74186482263114e-06
0.00201943578964881 3.74148470293811e-06
0.00202317727435175 3.74118091470071e-06
0.00202691845526645 3.74095304333346e-06
0.00203065940830979 3.74079988918209e-06
0.00203440020819897 3.74072109887396e-06
0.00203814092929784 3.74071567416294e-06
0.002041881644972 3.74078329784475e-06
0.00204562242826985 3.74092303210242e-06
0.00204936335130195 3.74113443540887e-06
0.00205310448573736 3.7414164569818e-06
0.00205684590219434 3.74176901603944e-06
0.00206058767121038 3.74219143129832e-06
0.00206432986264168 3.74268270463597e-06
0.00206807254534632 3.74324266659681e-06
0.00207181578801291 3.74387084216132e-06
0.00207555965885508 3.7445664621134e-06
0.00207930422531719 3.74532909146716e-06
0.00208304955440866 3.7461583326793e-06
0.00208679571274133 3.74705377411043e-06
0.00209054276651545 3.7480145736236e-06
0.00209429078108907 3.74904069174312e-06
0.00209803982178081 3.75013131480328e-06
0.00210178995309562 3.75128643805299e-06
0.00210554123953367 3.75250559368537e-06
0.00210929374512735 3.75378817721569e-06
0.00211304753330457 3.7551337705229e-06
0.00211680266707509 3.75654227617951e-06
0.00212055920935127 3.75801314120305e-06
0.00212431722249248 3.7595459876429e-06
0.00212807676848012 3.76114076612642e-06
0.00213183790924624 3.76279681957921e-06
0.00213560070606582 3.76451382377779e-06
0.0021393652198896 3.76629161759581e-06
0.0021431315115072 3.76813006463581e-06
0.00214689964157183 3.77002871420673e-06
0.00215066967028604 3.7719872982228e-06
0.00215444165758426 3.77400541651932e-06
0.00215821566300078 3.77608329490295e-06
0.00216199174629568 3.77822007845596e-06
0.00216576996637414 3.78041603111481e-06
0.00216955038240525 3.78267064487593e-06
0.00217333305305013 3.78498389911511e-06
0.00217711803694925 3.78735530426949e-06
0.00218090539225352 3.78978502238381e-06
0.0021846951772759 3.79227230207195e-06
0.00218848744957797 3.7948177764017e-06
0.00219228226735437 3.79742071648792e-06
0.00219607968807086 3.80008118150704e-06
0.00219987976925237 3.80279907323153e-06
0.0022036825683256 3.80557385904747e-06
0.00220748814218465 3.80840562617674e-06
0.00221129654781082 3.81129463820588e-06
0.00221510784244903 3.81423993498921e-06
0.00221892208238402 3.81724211231431e-06
0.00222273932449633 3.82030084029977e-06
0.00222655962533663 3.82341612412294e-06
0.00223038304146076 3.82658736857996e-06
0.00223420962882934 3.82981535770933e-06
0.00223803944418705 3.83309920961917e-06
0.00224187254339666 3.83643927825174e-06
0.00224570898267492 3.83983546994603e-06
0.00224954881814486 3.84328755133067e-06
0.00225339210569619 3.84679590386688e-06
0.00225723890160006 3.85035986627907e-06
0.00226108926146634 3.85397984825545e-06
0.00226494324131459 3.8576556626798e-06
0.00226880089697727 3.86138728577864e-06
0.00227266228426305 3.86517471070439e-06
0.00227652745897376 3.86901807625055e-06
0.00228039647705001 3.87291709511782e-06
0.00228426939414513 3.87687194516701e-06
0.00228814626609029 3.88088265224039e-06
0.00229202714874253 3.88494911403677e-06
0.00229591209785657 3.8890716688021e-06
0.00229980116952537 3.89324993989829e-06
0.00230369441946527 3.89748415896285e-06
0.00230759190362423 3.90177455064384e-06
0.00231149367817488 3.90612062701191e-06
0.00231539979880189 3.91052307334832e-06
0.00231931032187524 3.91498142369311e-06
0.00232322530329893 3.91949639462915e-06
0.00232714479969356 3.91505951708413e-06
0.00233105985921064 3.90600484564539e-06
0.00233496586405629 3.89699504088408e-06
0.00233886285909717 3.88803480332686e-06
0.0023427508939005 3.87912494190987e-06
0.00234663001884241 3.87026533371625e-06
0.00235050028417613 3.86145797339211e-06
0.00235436174214952 3.85270302649499e-06
0.00235821444517601 3.84400052100575e-06
0.00236205844569702 3.83535176937659e-06
0.0023658937974664 3.82675717972834e-06
0.00236972055464612 3.81821680191333e-06
0.00237353877144804 3.80973153956603e-06
0.0023773485029876 3.80130134665812e-06
0.00238114980433426 3.79292715733897e-06
0.0023849427314916 3.78460888801499e-06
0.00238872734037961 3.77634650691186e-06
0.00239250368688653 3.76814157932444e-06
0.00239627182846585 3.75999302295743e-06
0.00240003182148881 3.75190161858891e-06
0.0024037837231074 3.74386761712939e-06
0.00240752759072453 3.7358905476185e-06
0.00241126348127215 3.72797088887907e-06
0.00241499145216102 3.72010865070609e-06
0.00241871156081173 3.7123042231653e-06
0.0024224238650349 3.70455754490268e-06
0.0024261284225798 3.6968682393234e-06
0.00242982529081912 3.68923646758478e-06
0.00243351452728671 3.68166251339746e-06
0.0024371961898001 3.67414596453238e-06
0.00244087033576464 3.66668746689521e-06
0.00244453702323153 3.65928560789374e-06
0.00244819630883943 3.65194149990915e-06
0.00245184825033934 3.64465466745385e-06
0.00245549290500679 3.63742467891026e-06
0.0024591303296857 3.63025136226438e-06
0.00246276058104796 3.62313530698669e-06
0.00246638371635495 3.61607535086149e-06
0.00246999979170581 3.60907198068903e-06
0.0024736088636865 3.60212469713054e-06
0.00247721098838363 3.59523360314035e-06
0.00248080622198677 3.58839827222362e-06
0.002484394620259 3.58161833544705e-06
0.00248797623859444 3.57489397443798e-06
0.00249155113256888 3.56822454727459e-06
0.00249511935711616 3.5616097013853e-06
0.00249868096681754 3.5550494423504e-06
0.00250223601625989 3.54854374657591e-06
0.00250578456000647 3.54209162284883e-06
0.00250932665162932 3.53569346265913e-06
0.00251286234509198 3.52934902598537e-06
0.00251639169411796 3.5230577591587e-06
0.00251991475187712 3.51681860254837e-06
0.00252343157047967 3.51063262899887e-06
0.00252694220310867 3.50449866353107e-06
0.0025304467017722 3.49841657556879e-06
0.00253394511834777 3.49238598716071e-06
0.00253743750433493 3.48640649996058e-06
0.00254092391083489 3.48047798366949e-06
0.00254440438881856 3.47460067774053e-06
0.0025478789894963 3.4687731870334e-06
0.00255134776268333 3.46299588068567e-06
0.00255481075856402 3.45726780562537e-06
0.00255826802636964 3.45158906762831e-06
0.00256171961543727 3.44595943644199e-06
0.00256516557487371 3.4403782092628e-06
0.00256860595308298 3.43484518765496e-06
0.00257204079827063 3.4293604622889e-06
0.00257547015873292 3.42392301801998e-06
0.00257889408175094 3.41853299352813e-06
0.00258231261474447 3.4131890801369e-06
0.0025857258038246 3.40789265200268e-06
0.00258913369647661 3.40264158311681e-06
0.00259253633805972 3.39743622458035e-06
0.0025959337742843 3.39227687453154e-06
0.00259932605115884 3.3871628785383e-06
0.00260271321403737 3.3820930712159e-06
0.00260609530710859 3.37706758669791e-06
0.00260947237469529 3.37208668255971e-06
0.00261284446137785 3.36714914114067e-06
0.00261621161051899 3.36225518969319e-06
0.00261957386570868 3.35740336837739e-06
0.00262293126907706 3.35259485300801e-06
0.00262628386393007 3.34782881838864e-06
0.00262963169274846 3.34310447788146e-06
0.00263297479722634 3.33842174518889e-06
0.00263631321897153 3.33378036988341e-06
0.00263964699934141 3.32918024934613e-06
0.00264297617959076 3.32462016264077e-06
0.0026463007997534 3.32010050586953e-06
0.00264962090025927 3.31562007909909e-06
0.00265293652033837 3.31118018828034e-06
0.00265624770052665 3.30677887756178e-06
0.00265955447940421 3.30241715300531e-06
0.00266285689655721 3.29809350011605e-06
0.00266615499005733 3.29380786253644e-06
0.00266944879791987 3.28956019638293e-06
0.00267273835811625 3.28534977653739e-06
0.00267602370789279 3.28117686854383e-06
0.00267930488476133 3.27704134730114e-06
0.00268258192610863 3.2729420250448e-06
0.00268585486813368 3.2688783613216e-06
0.002689123746495 3.26485106751478e-06
0.00269238859756251 3.26085897477517e-06
0.00269564945653729 3.25690255718706e-06
0.00269890635909447 3.25298078899952e-06
0.00270215933988347 3.2490933800836e-06
0.00270540843326356 3.24927013844562e-06
0.002708657703402 3.25404148267694e-06
0.00271191174488468 3.25885088356469e-06
0.00271517059576824 3.26369975907557e-06
0.00271843429552732 3.26858808180702e-06
0.00272170288360913 3.27351646494298e-06
0.00272497640007407 3.27848493142589e-06
0.0027282548850055 3.28349399798043e-06
0.00273153837900348 3.28854482598956e-06
0.00273482692382947 3.2936378159239e-06
0.00273812056164539 3.29877281236162e-06
0.00274141933445775 3.30395075434285e-06
0.00274472328521209 3.30917197673609e-06
0.00274803245718883 3.31443745151935e-06
0.00275134689464035 3.31974658630409e-06
0.00275466664122665 3.32510065940893e-06
0.00275799174188606 3.33050016566656e-06
0.00276132224205173 3.33594513128216e-06
0.00276465818718301 3.34143757409407e-06
0.00276799962475711 3.34697620818414e-06
0.00277134660096529 3.35256194708442e-06
0.00277469916291237 3.35819573142114e-06
0.0027780573586438 3.36387863863823e-06
0.00278142123728243 3.36960998831116e-06
0.00278479084727074 3.37539194809953e-06
0.00278816623921884 3.38122367357685e-06
0.00279154746289242 3.38710519142527e-06
0.00279493456808385 3.3930388887179e-06
0.00279832760697256 3.39902474067182e-06
0.00280172663171324 3.40506281090249e-06
0.00280513169452414 3.41115377556734e-06
0.00280854284829971 3.41729900518557e-06
0.00281196014730489 3.42349802743912e-06
0.00281538364533233 3.42975263368869e-06
0.00281881339796602 3.43606228254484e-06
0.00282224946024856 3.4424285233713e-06
0.00282569188877193 3.44885182202823e-06
0.00282914074059396 3.45533253421221e-06
0.00283259607312818 3.46187146807799e-06
0.00283605794459625 3.46846905343935e-06
0.00283952641364969 3.47512632874371e-06
0.00284300153997844 3.48184461008347e-06
0.00284648338458852 3.488623306886e-06
0.00284997200789541 3.49546385936326e-06
0.00285346747175477 3.50236653345217e-06
0.00285696983828822 3.5093325499323e-06
0.00286047917083815 3.51636335415135e-06
0.0028639955341923 3.52345774927226e-06
0.00286751899194158 3.53061886420181e-06
0.00287104961080578 3.53784531872815e-06
0.00287458745612451 3.54513927856593e-06
0.00287813259540307 3.55250145002683e-06
0.0028816850968531 3.55993173190411e-06
0.002885245028585 3.56743190168437e-06
0.00288881246048669 3.57500168026676e-06
0.00289238746216695 3.58264448915876e-06
0.00289597010665611 3.59035873994365e-06
0.00289956046539606 3.59814558739529e-06
0.00290315861098345 3.60600657326112e-06
0.00290676461755671 3.61394281262146e-06
0.00291037856036934 3.62195511715146e-06
0.00291400051548649 3.63004380437512e-06
0.00291763055929086 3.63821130816e-06
0.00292126877059902 3.64645638598305e-06
0.002924915226985 3.65478169706517e-06
0.00292857000868207 3.66318820018133e-06
0.00293223319688225 3.67167622318202e-06
0.00293590487310543 3.68024739918758e-06
0.00293958512050462 3.68890333931092e-06
0.00294327402384393 3.6976438462233e-06
0.00294697166769015 3.7064706106664e-06
0.00295067813830082 3.71538545570619e-06
0.00295439352375653 3.72438846028994e-06
0.00295811791221682 3.73348144683563e-06
0.00296185139366365 3.74266614809147e-06
0.00296559405981174 3.75194237967715e-06
0.00296934600219142 3.76131291795118e-06
0.00297310731510937 3.77077816766694e-06
0.00297687809327704 3.78033921830307e-06
0.00298065843249534 3.78999822300471e-06
0.00298444843071835 3.79975644476987e-06
0.00298824818716312 3.8096141018101e-06
0.00299205780126493 3.81957488136719e-06
0.00299587737614629 3.82963869748978e-06
0.00299970701484378 3.83980792480084e-06
0.00300354682276858 3.85008283101524e-06
0.0030073969055996 3.86046605326945e-06
0.00301125737165287 3.87095814520987e-06
0.00301512832979808 3.88156146067878e-06
0.00301900989125876 3.89227810871399e-06
0.00302290216936747 3.90310874490415e-06
0.00302680527811238 3.91405662802112e-06
0.0030307193347404 3.92512180057519e-06
0.00303464445654097 3.93630747741821e-06
0.00303858076401839 3.94761414258636e-06
0.00304252837816098 3.95904503749294e-06
0.00304648742319847 3.97060163590801e-06
0.00305045802483438 3.98228607557897e-06
0.00305444031090996 3.99410038003334e-06
0.00305843441128999 4.0060462796353e-06
0.00306244045756963 4.01812592219979e-06
0.00306645858349183 4.0303425483606e-06
0.00307048892604019 4.0426967115781e-06
0.00307453162275176 4.05519230130626e-06
0.00307858681505307 4.06783124678733e-06
0.00308265464629986 4.08061610002843e-06
0.00308673526239989 4.0935482252944e-06
0.00309082881062518 4.10663146033236e-06
0.00309493544208551 4.11986806520032e-06
0.00309905531015071 4.13326122746368e-06
0.00310318857137818 4.14681215515321e-06
0.00310733538353333 4.16052592489851e-06
0.00311149590945823 4.17440392118156e-06
0.00311567031337941 4.18844950405798e-06
0.00311985876288347 4.20266560039167e-06
0.00312406142848386 4.21705593600665e-06
0.00312827848441987 4.23162385638587e-06
0.00313251010827625 4.24637202019396e-06
0.00313675648029645 4.26130342373999e-06
0.00314101778372019 4.27642325220156e-06
0.00314529420697239 4.2917355510759e-06
0.00314958594252346 4.30724079113516e-06
0.0031538931833146 4.32294597368548e-06
0.00315821612928828 4.33885360133193e-06
0.00316255498288962 4.35496917665405e-06
0.00316690995206627 4.3712957916465e-06
0.00317128124785792 4.38783780951004e-06
0.00317566908566743 4.40460027273547e-06
0.00318007368594016 4.42158775397711e-06
0.00318449527369414 4.43880415324695e-06
0.00318893407784739 4.45625608999416e-06
0.00319339033393738 4.47394808436339e-06
0.00319786428202174 4.49188488128132e-06
0.00320235616690303 4.51007282336061e-06
0.00320686623972639 4.52851641969497e-06
0.00321139475614608 4.54722243717719e-06
0.00321594197858326 4.56619714062824e-06
0.00322050817572389 4.5854463053329e-06
0.00322509362202922 4.60497681606743e-06
0.00322969859884529 4.62479518079723e-06
0.00323432339402608 4.64490855173378e-06
0.00323896830257782 4.66532276398221e-06
0.0032436336253418 4.68604696954014e-06
0.00324831967231134 4.70708960127234e-06
0.00325302676191261 4.72845750384454e-06
0.00325775521941646 4.75015971201192e-06
0.00326250537912847 4.77220411308551e-06
0.00326727758324155 4.79459972155063e-06
0.0032720721829631 4.81735750873134e-06
0.00327688954047184 4.8404858737147e-06
0.00328173002634555 4.86399666552887e-06
0.00328659402301108 4.88789874504286e-06
0.00329148192175612 4.91220405585899e-06
0.00329639412581198 4.9369245774665e-06
0.00330133105038945 4.96207098637982e-06
0.00330629312137583 4.9876578987199e-06
0.00331128077927455 5.01369692861961e-06
0.00331629447620317 5.0402032481347e-06
0.0033213346794513 5.06719081110024e-06
0.0033264018702624 5.09467454599341e-06
0.0033314965448084 5.12267001885025e-06
0.00333661921482725 5.15119496666625e-06
0.00334177040979391 5.18026613439294e-06
0.0033469506759283 5.20990036123826e-06
0.00335216057628954 5.24011931738475e-06
0.00335740069560693 5.27094216283932e-06
0.00336267163776977 5.30239044493277e-06
0.0033679740282147 5.33448657013146e-06
0.00337330851478483 5.36725336643838e-06
0.00337867576815127 5.40071764674173e-06
0.00338407648579801 5.43490446075011e-06
0.00338951139025876 5.46984283110766e-06
0.00339498123308987 5.50431923063094e-06
0.0034004855523205 5.53935389805851e-06
0.00340602490621856 5.57517446733274e-06
0.00341160008068589 5.61180389971534e-06
0.00341721188458561 5.64927880092891e-06
0.00342286116338654 5.68763684100821e-06
0.00342854880022754 5.72691216339454e-06
0.00343427571239094 5.76714416446205e-06
0.0034400428565554 5.80837551320462e-06
0.0034458512320686 5.85064929901438e-06
0.00345170188136762 5.89401940984687e-06
0.00345759590077747 5.93852941667502e-06
0.00346353443019414 5.98423827416266e-06
0.0034695186684683 6.03120604870214e-06
0.00347554987451701 6.07949101633696e-06
0.00348162936553334 6.12916666228315e-06
0.00348775853219563 6.18030544121875e-06
0.00349393883763684 6.23298142047796e-06
0.00350017181905732 6.28728513885821e-06
0.00350645910419618 6.3433056203898e-06
0.00351280240981657 6.40115135934641e-06
0.00351920356117592 6.46092648208523e-06
0.003525664487658 6.52275142056537e-06
0.00353218723907857 6.58675906619241e-06
0.00353877399814476 6.65308989251721e-06
0.00354542708803728 6.72190710707314e-06
0.00355214899514435 6.79338567253247e-06
0.00355894238081688 6.8677166150016e-06
0.00356581009743188 6.94511773906147e-06
0.00357275521517095 7.02582556621604e-06
0.00357978104073716 7.11011065441759e-06
0.00358689115139158 7.10932312976162e-06
0.00359400047452134 7.09572927310966e-06
0.00360109620379445 7.08247779124844e-06
0.0036081786815857 7.06958993018703e-06
0.00361524827151589 7.05705597427621e-06
0.00362230532749016 7.04486730859388e-06
0.00362935019479876 7.03301590417336e-06
0.00363638321070293 7.02149291385928e-06
0.00364340470361679 7.01028975614932e-06
0.00365041499337294 6.99940073231139e-06
0.00365741439410525 6.98881664063428e-06
0.00366440321074588 6.97853118480957e-06
0.00367138174193069 6.9685375573735e-06
0.00367835027948807 6.95882980160508e-06
0.00368530910928967 6.94940112434373e-06
0.00369225851041402 6.9402452779405e-06
0.00369919875569196 6.93135646460509e-06
0.00370613011215656 6.92272969284794e-06
0.00371305284184941 6.91435882914359e-06
0.00371996720067855 6.90623916428637e-06
0.00372687343984284 6.89836550511227e-06
0.00373377180534795 6.89073310117608e-06
0.00374066253844913 6.88333701028496e-06
0.00374754587545941 6.87617273563473e-06
0.00375442204819505 6.86923623107316e-06
0.00376129128442612 6.86252289067135e-06
0.00376815380731679 6.85602889543939e-06
0.00377500983621223 6.8497498895802e-06
0.00378185958610181 6.84368226774949e-06
0.00378870326836956 6.83782280097325e-06
0.00379554109117053 6.83216776093134e-06
0.00380237325893146 6.82671288906894e-06
0.00380919997182053 6.82145557737069e-06
0.0038160214273979 6.81639207504176e-06
0.00382283781947295 6.81151962349025e-06
0.00382964933909644 6.80683523710317e-06
0.00383645617433354 6.80233665800529e-06
0.00384325851099155 6.79801891790529e-06
0.00385005652990945 6.79388143818204e-06
0.00385685041134763 6.78992003113485e-06
0.00386364033137877 6.78613304499943e-06
0.00387042646442377 6.78251733146569e-06
0.00387720898175523 6.77907107054882e-06
0.00388398805282578 6.7757906952706e-06
0.00389076384352105 6.77267567604834e-06
0.0038975365191971 6.76972227790445e-06
0.003904306241475 6.76692862336972e-06
0.00391107317009837 6.76429290794064e-06
0.00391783746300632 6.76181334225261e-06
0.00392459927634857 6.75948735488284e-06
0.00393135876370345 6.75731269038383e-06
0.00393811607639383 6.75528894711946e-06
0.00394487136534095 6.75341308575978e-06
0.00395162477842671 6.75168363547252e-06
0.00395837646206219 6.7500988655918e-06
0.00396512656092778 6.74865680134647e-06
0.00397187521772912 6.74735611136701e-06
0.00397862257384049 6.74619579069853e-06
0.00398536876963119 6.74517285666613e-06
0.00399211394248786 6.74428754702716e-06
0.00399885823003488 6.74353697518694e-06
0.00400560176701007 6.74292003955219e-06
0.00401234468704962 6.74243623033548e-06
0.00401908712327996 6.74208366528655e-06
0.00402582920694524 6.74186049210806e-06
0.00403257106743735 6.74176634614261e-06
0.0040393128337835 6.74179945615726e-06
0.00404605463323965 6.74195866839219e-06
0.00405279659190804 6.7422431693877e-06
0.00405953883507743 6.74265127589424e-06
0.00406628148635333 6.74318282052288e-06
0.00407302466917385 6.7438350961795e-06
0.00407976850427003 6.74460940768429e-06
0.00408651311367771 6.74550279409298e-06
0.00409325861647181 6.74651503796284e-06
0.00410000513150977 6.74764481580548e-06
0.00410675277632557 6.74889192024996e-06
0.00411350166824582 6.7502544454073e-06
0.00412025192269123 6.7517324514753e-06
0.00412700365514271 6.75332491349783e-06
0.00413375698005621 6.75503055660618e-06
0.00414051201061281 6.75684924601469e-06
0.00414726885985883 6.75877950244906e-06
0.00415402763936128 6.76082098334485e-06
0.00416078846034462 6.76297309326119e-06
0.00416755143343788 6.76523470590329e-06
0.00417431666814378 6.76760528187973e-06
0.00418108427342566 6.77008404598351e-06
0.00418785435747165 6.77267103584891e-06
0.0041946270285075 6.77536441799094e-06
0.00420140239292549 6.77816459748791e-06
0.00420818055752297 6.78107060362314e-06
0.0042149616281266 6.78408204474011e-06
0.00422174571017134 6.78719801512594e-06
0.00422853290818646 6.7904184710463e-06
0.00423532332665751 6.7937422572623e-06
0.00424211706891477 6.79716934349397e-06
0.00424891423825827 6.80069975411996e-06
0.00425571493801239 6.80433159955954e-06
0.00426251926961195 6.80806548127747e-06
0.00426932733509322 6.81190094260893e-06
0.00427613923603583 6.81583667947244e-06
0.0042829550727153 6.8198739167527e-06
0.00428977494663206 6.82401089989019e-06
0.00429659895753195 6.82824775302311e-06
0.00430342720528497 6.83258385507375e-06
0.00431025978914004 6.8370188605891e-06
0.00431709680800063 6.84155244415371e-06
0.00432393836044479 6.84618512961795e-06
0.0043307845455744 6.85091553104366e-06
0.00433763546110545 6.85574390519268e-06
0.00434449120501064 6.86066976902481e-06
0.00435135187477967 6.86569285899677e-06
0.00435821756763866 6.87081299117861e-06
0.00436508838062984 6.87602970431644e-06
0.00437196441033416 6.88134308472662e-06
0.00437884575341888 6.88675295841195e-06
0.0043857325063773 6.89225868594302e-06
0.00439262476506324 6.89786091433144e-06
0.00439952262597757 6.90355850468165e-06
0.00440642618448225 6.909351352654e-06
0.00441333553583491 6.91524018900379e-06
0.00442025077602391 6.92122414123511e-06
0.00442717200016515 6.92730347455105e-06
0.0044340993036397 6.93347759889504e-06
0.00444103278123859 6.93974627936485e-06
0.00444797252751796 6.9461105709082e-06
0.00445491863808887 6.95256890608446e-06
0.00446187120699495 6.95912263400391e-06
0.00446883032962895 6.96577050399591e-06
0.00447579610013295 6.97251313560077e-06
0.00448276861326855 6.97934978420729e-06
0.00448974796305276 6.98628136191745e-06
0.00449673424441468 6.99330692735834e-06
0.00450372755134203 7.00042715645081e-06
0.00451072797849848 7.00764164657558e-06
0.00451773562014506 7.01495081125965e-06
0.00452475057095632 7.02235429087403e-06
0.00453177292524719 7.02985231554225e-06
0.00453880277756274 7.03744452262167e-06
0.00454584022208536 7.04513163840577e-06
0.00455288535372376 7.05291335632324e-06
0.00455993826708009 7.06078940919395e-06
0.00456699905648928 7.06876030994565e-06
0.00457406781679923 7.07682581796248e-06
0.00458114464261719 7.08498645179181e-06
0.00458822962906898 7.09324223873674e-06
0.00459532287130772 7.10159269618437e-06
0.0046024244640039 7.11003890113851e-06
0.00460953450290504 7.11858069031819e-06
0.00461665308359536 7.12721759237583e-06
0.00462378030118773 7.13595023078275e-06
0.00463091625141852 7.14477844583211e-06
0.00463806102986435 7.15370339115602e-06
0.00464521473325551 7.16272417076481e-06
0.00465237745742627 7.17184142052469e-06
0.0046595492988468 7.18105500772943e-06
0.00466673035385452 7.19036614990076e-06
0.00467392072000443 7.19977348028303e-06
0.00468112049348471 7.20927871595965e-06
0.00468832977220067 7.21888101211335e-06
0.00469554865321278 7.228581624088e-06
0.00470277723483687 7.23838021644623e-06
0.00471001561505332 7.24827754257137e-06
0.00471726389259589 7.25827279246485e-06
0.00472452216538835 7.26836699223484e-06
0.00473179053238059 7.27856093770844e-06
0.0047390690933183 7.28885410966348e-06
0.00474635794742796 7.29924708231723e-06
0.00475365719451028 7.30974085505547e-06
0.00476096693536533 7.32033496073058e-06
0.00476828727032606 7.3310299799574e-06
0.00477561830030602 7.34182647121307e-06
0.00478296012677723 7.35272430280625e-06
0.00479031285108004 7.3637245467542e-06
0.00479767657562679 7.37482754709628e-06
0.00480505140317389 7.38603261690344e-06
0.00481243743579079 7.39734170332403e-06
0.00481983477749412 7.40875514732092e-06
0.00482724353264144 7.42027180975759e-06
0.00483466380445119 7.43189362914409e-06
0.00484209569808034 7.44362075200654e-06
0.00484953931883235 7.45545382811504e-06
0.00485699477266046 7.46739256094714e-06
0.00486446216522141 7.47943890422475e-06
0.00487194160412563 7.49159228482397e-06
0.00487943319641046 7.50385286281066e-06
0.00488693704927327 7.51622266020234e-06
0.00489445327193347 7.52870062821322e-06
0.00490198197256168 7.54128823221412e-06
0.0049095232607939 7.55398700922068e-06
0.00491707724780312 7.56679614173779e-06
0.00492464404394485 7.57971573619837e-06
0.00493222375968105 7.59274849518763e-06
0.00493981650817624 7.60589319240245e-06
0.00494742240136864 7.6191519062569e-06
0.0049550415532749 7.63252363699846e-06
0.0049626740769119 7.64601150972585e-06
0.00497032008842162 7.65961429024972e-06
0.00497797970271187 7.6733333036116e-06
0.00498565303601549 7.68716916395008e-06
0.00499334020517944 7.701122702271e-06
0.00500104132788171 7.71519503184986e-06
0.00500875652291356 7.7293857363011e-06
0.00501648590864986 7.74369748542161e-06
0.00502422960613528 7.75813064353902e-06
0.00503198773677882 7.77268486555367e-06
0.00503976042164437 7.78736226955775e-06
0.00504754778391393 7.80216253192788e-06
0.00505534994644586 7.81708913111456e-06
0.00506316703557697 7.83214020514247e-06
0.00507099917578212 7.84731741689476e-06
0.00507884649319901 7.86262202476731e-06
0.00508670911522378 7.87805519978978e-06
0.00509458717042357 7.89361770839243e-06
0.00510248078813196 7.90931125561361e-06
0.00511039009938757 7.92513609128349e-06
0.00511831523547886 7.94109298793825e-06
0.0051262563284668 7.95718470938922e-06
0.00513421351317619 7.97340999598004e-06
0.00514218692317217 7.98977188031099e-06
0.00515017669505248 8.00627127372547e-06
0.0051581829663262 8.02290814871376e-06
0.00516620587447492 8.03719984925623e-06
0.00517424307432417 8.04700429146483e-06
0.00518229007861564 8.05689786144726e-06
0.00519034697647708 8.06687837911719e-06
0.0051984138548562 8.07694601169861e-06
0.0052064908008679 8.08710016430179e-06
0.0052145779010322 8.09734114458682e-06
0.00522267524217679 8.10766765744029e-06
0.00523078290983423 8.11808077404062e-06
0.00523890099060827 8.12857550743462e-06
0.0052470295661157 8.13915687013865e-06
0.00525516872298584 8.14982212221052e-06
0.00526331854510805 8.16057335351089e-06
0.00527147911846156 8.17140640754149e-06
0.0052796505248691 8.18232183147166e-06
0.00528783284670058 8.19332016233708e-06
0.00529602616686291 8.20440119794281e-06
0.00530423056806086 8.2155671679841e-06
0.00531244613522884 8.22681403541997e-06
0.00532067294926426 8.23814097173181e-06
0.00532891109023599 8.24955027966014e-06
0.00533716064051565 8.26104262997239e-06
0.00534542168314562 8.27261421024974e-06
0.00535369429735587 8.28426663394746e-06
0.00536197856398982 8.29600072137467e-06
0.0053702745647112 8.3078142136216e-06
0.00537858237892482 8.31970725833149e-06
0.00538690208618315 8.33167925285163e-06
0.005395233765436 8.34373503097794e-06
0.00540357750046698 8.35210026441239e-06
0.00541192960073139 8.32873214865807e-06
0.00542025833288005 8.30546367392992e-06
0.00542856379655398 8.28233204997375e-06
0.00543684612860395 8.25934016365429e-06
0.00544510546876761 8.23648982240711e-06
0.00545334195859001 8.21378251267413e-06
0.00546155574110269 8.19122104433594e-06
0.00546974696214702 8.16880581282221e-06
0.00547791576795985 8.14653897211348e-06
0.00548606230693196 8.12442338536798e-06
0.00549418673031733 8.10245865351853e-06
0.00550228918897085 8.08064652998063e-06
0.00551036983550083 8.0589873064626e-06
0.00551842882280729 8.03748342240617e-06
0.00552646630622969 8.01613408383347e-06
0.00553448244031353 7.99494124484936e-06
0.00554247738155838 7.97390482631012e-06
0.00555045128638469 7.95302568620565e-06
0.00555840431207089 7.9323042915699e-06
0.00556633661636246 7.91174079963216e-06
0.00557424835716209 7.89133497528874e-06
0.00558213969213738 7.8710885992302e-06
0.00559001078073661 7.85100028045516e-06
0.00559786178101707 7.8310703647157e-06
0.00560569285138178 7.81130024824295e-06
0.00561350415163003 7.79168766071474e-06
0.00562129583929074 7.77223356124827e-06
0.00562906807285199 7.75293814184667e-06
0.00563682101099384 7.73380046318328e-06
0.00564455481145702 7.71482027157942e-06
0.0056522696317286 7.69599763426334e-06
0.00565996562936286 7.67733075510009e-06
0.00566764296011796 7.65882143602992e-06
0.00567530178155399 7.64046851713173e-06
0.00568294225007113 7.62227042795146e-06
0.00569056452049908 7.60422682918072e-06
0.00569816874732826 7.58633810893539e-06
0.00570575508543719 7.56860374305912e-06
0.00571332368918025 7.5510218291246e-06
0.00572087471100938 7.53359188032556e-06
0.0057284083028897 7.51631432446035e-06
0.00573592461721416 7.49918637562993e-06
0.00574342380358979 7.48220937104553e-06
0.00575090601296084 7.46538221099689e-06
0.00575837139517183 7.44870245839461e-06
0.00576582009763023 7.43217171564662e-06
0.00577325226934588 7.41578734695129e-06
0.00578066805669283 7.39954832208312e-06
0.00578806760501491 7.38345650739637e-06
0.00579545106152231 7.36750776676403e-06
0.00580281856928907 7.35170192697725e-06
0.00581017027121605 7.33603894766125e-06
0.00581750631016371 7.32051762520526e-06
0.00582482682778891 7.30513781383e-06
0.00583213196560274 7.28989616156676e-06
0.00583942186176431 7.27479445988143e-06
0.00584669665622419 7.25983110314672e-06
0.00585395648732734 7.24500392083568e-06
0.00586120149124817 7.2303131501841e-06
0.00586843180439836 7.21575725616079e-06
0.00587564756165452 7.20133478721901e-06
0.00588284889644174 7.18704648058388e-06
0.00589003594292232 7.17288890395489e-06
0.00589720883182628 7.15873187958431e-06
0.00590436756370586 7.14351651666907e-06
0.00591151108022253 7.12844522323634e-06
0.00591863952544577 7.11351628734763e-06
0.00592575304173311 7.09872943488184e-06
0.005932851771168 7.08408280862837e-06
0.00593993585397662 7.06957556029902e-06
0.00594700542953692 7.05520568761925e-06
0.00595406063522454 7.04097306823174e-06
0.00596110160829277 7.02687544724979e-06
0.00596812848374002 7.01291234618504e-06
0.00597514139608621 6.99908136636334e-06
0.00598214047745257 6.98538276370571e-06
0.00598912586021628 6.9718144339399e-06
0.00599609767465022 6.95837496729679e-06
0.00600305604961751 6.9450638708591e-06
0.00601000111348837 6.93187948778089e-06
0.00601693299297615 6.91882023537643e-06
0.00602385181321153 6.90588547745998e-06
0.00603075769868899 6.89307450892942e-06
0.00603765077319792 6.88038501328659e-06
0.00604453115821121 6.86781758976101e-06
0.00605139897580097 6.85536912130936e-06
0.00605825434492228 6.84303930381675e-06
0.00606509738422609 6.83082743712144e-06
0.00607192821166322 6.81873136597143e-06
0.00607874694302919 6.80675059570368e-06
0.00608555369362489 6.79488462539111e-06
0.00609234857825028 6.78313121385509e-06
0.00609913170946414 6.77149018228652e-06
0.00610590319964642 6.75996005693834e-06
0.00611266315970336 6.74854008737328e-06
0.00611941169979073 6.73722951825701e-06
0.00612614892930899 6.72602578355197e-06
0.00613287495509254 6.71492873895179e-06
0.0061395898838315 6.70393823948361e-06
0.00614629382207098 6.69305300400101e-06
0.00615298687507498 6.68227114944099e-06
0.00615966914622442 6.67159206876554e-06
0.00616634073829319 6.66101421245212e-06
0.00617300175250564 6.6505371429184e-06
0.00617965228964856 6.6401602805354e-06
0.00618629244992909 6.62988270181321e-06
0.0061929223326309 6.61970302253924e-06
0.00619954203565344 6.60961922269921e-06
0.00620615165487614 6.59963296329248e-06
0.00621275128783944 6.58974148757895e-06
0.00621934102932701 6.57994240970646e-06
0.00622592097173672 6.57023851689544e-06
0.00623249121025362 6.56062753081528e-06
0.00623905183778443 6.5511064685234e-06
0.00624560294425296 6.54167761044663e-06
0.0062521446218634 6.53233724056691e-06
0.00625867695910397 6.53092424854972e-06
0.00626520788335252 6.53746177972732e-06
0.00627174534513225 6.54407589960508e-06
0.00627828942103185 6.55076657777121e-06
0.00628484018760962 6.54770844744572e-06
0.00629138789605707 6.53970470427923e-06
0.00629792760076135 6.5317822110578e-06
0.0063044593829724 6.52394038186161e-06
0.00631098332335427 6.51617711402361e-06
0.00631749950046829 6.50849173452253e-06
0.00632400799220281 6.50088459864941e-06
0.00633050887680146 6.4933563770353e-06
0.0063370022331785 6.48590172953169e-06
0.00634348813490803 6.47852488094533e-06
0.00634996665978897 6.47122399686978e-06
0.00635643788378584 6.46399724803182e-06
0.00636290188103387 6.45684419814703e-06
0.00636935872523202 6.44976422556095e-06
0.00637580848945758 6.44275718082627e-06
0.00638225124663841 6.43582203168865e-06
0.0063886870686701 6.42895845913935e-06
0.00639511602712924 6.42216708007391e-06
0.00640153819420931 6.41544544816216e-06
0.00640795363965747 6.40879322576488e-06
0.00641436243288324 6.40221021663972e-06
0.00642076464309988 6.39569646346673e-06
0.00642716033956334 6.38924985497623e-06
0.00643354958941832 6.38287022294237e-06
0.00643993245964126 6.37655922404186e-06
0.00644630901886531 6.3703135945564e-06
0.00645267933245986 6.36413318564129e-06
0.0064590434656455 6.35801852383204e-06
0.00646540148416933 6.35196832730151e-06
0.00647175345249664 6.34598290640611e-06
0.00647809943540304 6.34006026214789e-06
0.00648443949566519 6.33420205641315e-06
0.0064907736977216 6.32840594663773e-06
0.00649710210366824 6.32266971007261e-06
0.00650342477337831 6.31699730937423e-06
0.00650974177068769 6.31138480631781e-06
0.00651605315549401 6.31531212691219e-06
0.00652236846762092 6.3258829958182e-06
0.00652869435061674 6.33653442970077e-06
0.00653503088504644 6.34726991748545e-06
0.00654137815496392 6.35808943758303e-06
0.00654773624440151 6.36899357508577e-06
0.00655410523797659 6.37998392410107e-06
0.00656048522190069 6.39106298244809e-06
0.00656687628488314 6.40222757914379e-06
0.00657327851246228 6.413481975233e-06
0.00657969199443752 6.42482593024759e-06
0.00658611682036776 6.43626122585468e-06
0.00659255308159362 6.44778810400518e-06
0.00659900086969762 6.45940818579166e-06
0.00660546027788342 6.47112325367179e-06
0.00661193140113709 6.48293284825925e-06
0.00661841433398535 6.49483853369113e-06
0.00662490917251904 6.50684198654417e-06
0.00663141601450558 6.51894365669278e-06
0.00663793495816228 6.53114544285288e-06
0.00664446610360513 6.54344721827545e-06
0.0066510095508234 6.55585100819013e-06
0.00665756540183159 6.56835865702966e-06
0.00666413376048862 6.58096982897427e-06
0.0066707147303176 6.59368724289082e-06
0.00667730841756049 6.60651020309072e-06
0.00668391492776358 6.61944224143589e-06
0.00669053437000502 6.63248293225258e-06
0.00669716685293727 6.6456332114838e-06
0.00670381248614875 6.65889805252256e-06
0.00671047138420127 6.67227517042608e-06
0.0067171436593717 6.68576582747882e-06
0.00672382942519918 6.69937269607653e-06
0.00673052879789526 6.71309635423998e-06
0.0067372418942495 6.72693996109876e-06
0.0067439688342106 6.74090294065596e-06
0.00675070973715125 6.74176751939899e-06
0.00675745150467065 6.74013533571736e-06
0.00676419164000637 6.73858320016926e-06
0.00677093022320654 6.73710353421226e-06
0.00677766732674075 6.73570263981926e-06
0.00678440302938057 6.73437499456396e-06
0.00679113740437513 6.73312183419155e-06
0.00679787052620932 6.73194069024733e-06
0.00680460246689957 6.73083964566368e-06
0.00681133330654524 6.73924551648229e-06
0.00681807255206172 6.75360289392441e-06
0.00682482615495564 6.76808598750866e-06
0.00683159424094315 6.78269758421522e-06
0.00683837693852737 6.79744002227846e-06
0.00684517437854964 6.81231635636086e-06
0.00685198669490601 6.82732644865256e-06
0.00685881402135466 6.84247024854161e-06
0.0068656564916032 6.85775298584428e-06
0.00687251424458904 6.87317740857058e-06
0.00687938742199761 6.88873903904865e-06
0.00688627616103666 6.90444656312282e-06
0.00689318060759979 6.92029580709479e-06
0.00690010090340688 6.93629366604372e-06
0.00690703719707292 6.95243838266111e-06
0.00691398963545559 6.96873670245408e-06
0.00692095837215804 6.98518535319077e-06
0.00692794355751123 7.00178596555013e-06
0.00693494534347678 7.01854524035005e-06
0.00694196388871713 7.03545964136825e-06
0.0069489993483585 7.05253935780617e-06
0.0069560518877163 7.06977916547793e-06
0.00696312166688178 7.08718397465944e-06
0.00697020885085644 7.10475615540113e-06
0.00697731360701184 7.12249519281013e-06
0.00698443610220465 7.14041220934508e-06
0.006991576514414 7.15849657148472e-06
0.00699873501098548 7.1767596747598e-06
0.00700591177066024 7.1952038071807e-06
0.00701310697446742 7.21382807313974e-06
0.00702032080254056 7.2326350873453e-06
0.00702755343762791 7.25163089925017e-06
0.00703480506852716 7.27081528046881e-06
0.00704207588380763 7.29019342124454e-06
0.00704936607722887 7.30976438901734e-06
0.00705667584161789 7.3295348802619e-06
0.00706400537649815 7.34950550814159e-06
0.00707135488200629 7.3696795953459e-06
0.00707872456160164 7.39006003087067e-06
0.00708611462163251 7.41065611849245e-06
0.007093525277751 7.43145886794369e-06
0.00710095673661895 7.45248064744902e-06
0.00710840921726639 7.47372023358081e-06
0.00711588293749998 7.49518784066364e-06
0.00712337812534064 7.5168797628272e-06
0.00713089500510347 7.53880268926174e-06
0.00713843380779273 7.56096042092228e-06
0.00714599476821365 7.58335805045619e-06
0.00715357812626411 7.60599156598457e-06
0.00716118411783009 7.62887602351644e-06
0.00716881299385361 7.65200833927296e-06
0.00717646500219288 7.67539766842564e-06
0.00718414039986131 7.69904337851408e-06
0.00719183944323982 7.7229518494623e-06
0.00719956239508928 7.7471277024567e-06
0.00720730952279174 7.77157634971485e-06
0.00721508109914145 7.79629957872774e-06
0.00722287739872018 7.82130903872548e-06
0.00723069870775891 7.84659989832304e-06
0.00723854530765723 7.87218464031123e-06
0.00724641749229754 7.89806764908992e-06
0.00725431555994663 7.92425210217195e-06
0.00726223981204881 7.95074445234863e-06
0.00727019055650115 7.97755248510686e-06
0.00727816810898626 8.00467833004528e-06
0.00728617278731631 8.03212775804635e-06
0.00729420491507435 8.05991322474852e-06
0.0073022648282991 8.0880321160565e-06
0.00731035286041516 8.1165021382667e-06
0.00731846936255342 8.14531860353277e-06
0.00732661468115696 8.17449304570772e-06
0.00733478917420266 8.20403632405481e-06
0.00734299321052672 8.23395310274664e-06
0.00735122716362947 8.26424948336778e-06
0.00735949141311283 8.29493254095206e-06
0.00736778634565379 8.32600818745607e-06
0.00737611235384124 8.35750129760234e-06
0.00738446985513884 8.38940451454112e-06
0.00739285925965338 8.42172550281914e-06
0.0074012809851562 8.45448098743597e-06
0.00740973546614364 8.48767680974923e-06
0.00741822314295339 8.52132471945232e-06
0.00742674446767284 8.55543392934535e-06
0.00743529990160219 8.59001609110419e-06
0.00744388991769329 8.62507568376441e-06
0.00745251499337706 8.66063389936827e-06
0.00746117562727642 8.69670188192723e-06
0.00746987232915835 8.73328362968934e-06
0.00747860561278804 8.77039346792667e-06
0.00748737600625597 8.80804738734401e-06
0.00749618405364331 8.84626017863932e-06
0.00750503031382195 8.88503762407463e-06
0.00751391535144603 8.92440293210703e-06
0.00752283975437813 8.96436893393015e-06
0.00753180412331206 9.00494749317386e-06
0.00754080907080524 9.04616196759297e-06
0.00754985523277283 9.08801774697043e-06
0.0075589432505198 9.13055024676767e-06
0.00756807380076657 9.17376052429053e-06
0.00757724756129086 9.21767471637431e-06
0.00758646523600723 9.26231204248621e-06
0.00759572754804972 9.30769759582144e-06
0.00760503524564554 9.35384336340839e-06
0.00761438908900895 9.40077438505314e-06
0.007623789863394 9.44851999352617e-06
0.00763323838338753 9.49710542410683e-06
0.00764273548881164 9.54654670397882e-06
0.00765228203551562 9.59687465356733e-06
0.00766187891016918 9.64811934068919e-06
0.00767152702950987 9.70031142241869e-06
0.00768122734093229 9.75348033987214e-06
0.00769098082127216 9.79016855091084e-06
0.00770077098982307 9.80562879157134e-06
0.00771057661861465 9.82120062804936e-06
0.00772039781924269 9.83688824542357e-06
0.00773023470748812 9.85269109510008e-06
0.00774008739858322 9.86861100732586e-06
0.00774995600959054 9.8846474023825e-06
0.00775984065699293 9.90080098756277e-06
0.00776974145798049 9.91707070571516e-06
0.00777965852868621 9.93345899484929e-06
0.00778959198768105 9.94996406666811e-06
0.00779954195174772 9.96658837118955e-06
0.00780950854011891 9.98333033451471e-06
0.00781949187045343 1.00001917184115e-05
0.00782949206217184 1.00171726773371e-05
0.00783950923484917 1.00342727783238e-05
0.0078495435076275 1.0051492670636e-05
0.00785959500029813 1.00688330511218e-05
0.00786966383334925 1.00862946278209e-05
0.00787975012797708 1.01038780525946e-05
0.00788985400602967 1.01215823220135e-05
0.00789997558835169 1.01394082501629e-05
0.00791011499660185 1.01573581045901e-05
0.00792027235470644 1.01754321172299e-05
0.00793044778682367 1.01936275297685e-05
0.00794064141435344 1.02119484754455e-05
0.00795085336282888 1.02303939627634e-05
0.00796108375679164 1.02489647607683e-05
0.00797133272155241 1.02676615887298e-05
0.00798160038314114 1.02864845225421e-05
0.00799188686766368 1.03054342783674e-05
0.00800219230194205 1.03245121047846e-05
0.00801251681404684 1.03437175444705e-05
0.00802286053159131 1.03630531779709e-05
0.00803322358476928 1.03825166785187e-05
0.0080436061014478 1.04021111557629e-05
0.00805400821260356 1.04218373738456e-05
0.00806443004997741 1.04416942277454e-05
0.00807487174420515 1.04616836503331e-05
0.00808533342785548 1.04818057026314e-05
0.00809581523355811 1.05020627347727e-05
0.00810631729629289 1.05224526217096e-05
0.0081168397489146 1.05429795748957e-05
0.00812738272848949 1.05636414091992e-05
0.00813794636989869 1.05844411584184e-05
0.00814853081105711 1.06053787542919e-05
0.0081591361898114 1.06264549877553e-05
0.00816976264479916 1.06476711764629e-05
0.00818041031597562 1.06690279383271e-05
0.00819107934391395 1.06905259411749e-05
0.00820176986985512 1.07121670212636e-05
0.00821248203687639 1.07339512519289e-05
0.00822321598812832 1.07558804045346e-05
0.00823397186853285 1.07779546557834e-05
0.00824474982318863 1.08001768811793e-05
0.00825555000006981 1.08225449024888e-05
0.0082663725449723 1.08450639331735e-05
0.00827721760890548 1.08677317847219e-05
0.0082880853406902 1.08905513138968e-05
0.0082989758920041 1.09135231967373e-05
0.00830988941520083 1.09366486334535e-05
0.00832082606383429 1.09599294649904e-05
0.00833178599329928 1.09833668216076e-05
0.00834276936012088 1.10069612454445e-05
0.00835377632136633 1.10307151465978e-05
0.00836480703651293 1.10546286411515e-05
0.00837586166515408 1.10787050726408e-05
0.00838694037022672 1.1102943840498e-05
0.00839804331406722 1.11273485119684e-05
0.00840917066257919 1.11519191839752e-05
0.00842032258176316 1.1176658004023e-05
0.00843149923976718 1.12015655826427e-05
0.00844270080534983 1.12266459418184e-05
0.00845392745129164 1.12518973932578e-05
0.0084651793486849 1.12773250618972e-05
0.0084764566737468 1.13029284294524e-05
0.00848775960217625 1.13287109082003e-05
0.00849908831308445 1.13546736176841e-05
0.00851044298670214 1.13808188494421e-05
0.00852182380555158 1.14071471245253e-05
0.0085332309526761 1.14336624938644e-05
0.00854466461516997 1.14603665909549e-05
0.00855612498176092 1.14872600479308e-05
0.00856761224180885 1.1514346792757e-05
0.00857912658860161 1.15416285742585e-05
0.00859066821717587 1.15691065474325e-05
0.0086022373237233 1.15967852929624e-05
0.00861383410901626 1.16246653133518e-05
0.00862545877432961 1.16527505967838e-05
0.0086371115249264 1.16810428939644e-05
0.00864879256782036 1.17095444843221e-05
0.00866050211230468 1.17382583029487e-05
0.00867224037060763 1.17671877591211e-05
0.00868400755836675 1.17963344869603e-05
0.00869580389285371 1.18257026204303e-05
0.00870762959547415 1.18552945228199e-05
0.00871948488999696 1.1885113026428e-05
0.00873137000302339 1.19151628222363e-05
0.00874328516584563 1.19454437879164e-05
0.00875523060963355 1.19700869166229e-05
0.00876720069655017 1.19690771416953e-05
0.00877916977369186 1.19682756868273e-05
0.00879113804937869 1.19676918544384e-05
0.00880310574123313 1.19673253213263e-05
0.00881507306655446 1.1967173534659e-05
0.00882704024008911 1.19672340241697e-05
0.00883900747411328 1.19675062555321e-05
0.00885097498036882 1.19679874577251e-05
0.00886294296782654 1.1968677258587e-05
0.00887491164508513 1.19695730448323e-05
0.00888688121812996 1.19706736730002e-05
0.00889885189180296 1.19719780768727e-05
0.00891082386987983 1.19734848013361e-05
0.00892279735468117 1.19751920002889e-05
0.00893477254668146 1.19770988317463e-05
0.0089467496455132 1.19792035951733e-05
0.00895872884910838 1.19815051271528e-05
0.00897071035423553 1.19840032685214e-05
0.00898269435750405 1.19866955971079e-05
0.00899468105310116 1.19895816261761e-05
0.00900667063472734 1.19926609385488e-05
0.00901866329566589 1.19959308454455e-05
0.00903065922651133 1.19993919994382e-05
0.00904265861851077 1.20030423099866e-05
0.00905466166082076 1.20068816251814e-05
0.00906666854244594 1.20109079807623e-05
0.0090786794504267 1.20151222928757e-05
0.00909069457271957 1.20195236635134e-05
0.00910271409638309 1.20241093726492e-05
0.00911473820575574 1.20288800546306e-05
0.00912676708581037 1.20338349932523e-05
0.00913880092080362 1.20389740042079e-05
0.00915083989480783 1.20442941277506e-05
0.00916288418893558 1.20497986058254e-05
0.0091749339875414 1.20554836467163e-05
0.00918698947118812 1.20613492976628e-05
0.00919905082048578 1.20673970884728e-05
0.00921111821757426 1.20736233857171e-05
0.00922319184095997 1.20800298319447e-05
0.00923527187079192 1.20866157514433e-05
0.00924735848654336 1.20933805217075e-05
0.00925945186706507 1.21003240502447e-05
0.00927155219111531 1.21074443874202e-05
0.00928365963550273 1.21147444136272e-05
0.00929577437991636 1.21222203687821e-05
0.00930789660028514 1.21298752435357e-05
0.00932002647552868 1.21377053712422e-05
0.00933216418089992 1.21457128899443e-05
0.00934430989378987 1.21538971097978e-05
0.00935646379089966 1.21622578701471e-05
0.00936862604876981 1.21707950593192e-05
0.00938079684382913 1.2179508614259e-05
0.00939297635244339 1.21883985201717e-05
0.00940516475096356 1.21974643256192e-05
0.00941736221528918 1.22067056244534e-05
0.00942956892091363 1.22161225413873e-05
0.00944178504345502 1.22257167078743e-05
0.00945401076016289 1.22354863982314e-05
0.00946624624656113 1.22454308992931e-05
0.00947849167746042 1.22555529599651e-05
0.00949074723042038 1.22658504932425e-05
0.00950301308091363 1.22763258562519e-05
0.00951528940676988 1.22869770435404e-05
0.00952757638381342 1.22978045397464e-05
0.00953987418835317 1.23088093666751e-05
0.00955218299771984 1.23199901273415e-05
0.00956450298784718 1.23313489158782e-05
0.00957683433676306 1.23428858996627e-05
0.00958917722266272 1.2354599304714e-05
0.00960153182196744 1.2366492350149e-05
0.00961389831431759 1.23785618492528e-05
0.00962627687616684 1.23908116074754e-05
0.00963866768777431 1.24032405022222e-05
0.00965107092827654 1.24158489407173e-05
0.00966348677721725 1.24286363685091e-05
0.00967591541358576 1.24416047715417e-05
0.00968835701835731 1.24547541747755e-05
0.00970081177253208 1.24680841355779e-05
0.00971327985666766 1.24815962600465e-05
0.00972576145292771 1.24952906839978e-05
0.0097382567436117 1.25091680840839e-05
0.00975076591169579 1.25232276542664e-05
0.00976328913935005 1.25374726789132e-05
0.00977582661202897 1.25519014089999e-05
0.00978837851343796 1.25665151742401e-05
0.0098009450286122 1.25813148342973e-05
0.0098135263434465 1.25963012858115e-05
0.00982612264473231 1.26114749494973e-05
0.00983873411968181 1.26268352517129e-05
0.00985136095493352 1.26423852474748e-05
0.009864003340181 1.26581244324459e-05
0.00987666146461344 1.26740538775809e-05
0.00988933551849102 1.26901741718981e-05
0.00990202569266292 1.27064854174836e-05
0.00991473217808041 1.27229903441712e-05
0.00992745516842458 1.27396880814216e-05
0.009940194856506 1.27565798668402e-05
0.00995295143637284 1.27736685428009e-05
0.00996572510491564 1.27909517548647e-05
0.0099785160566705 1.28084318844942e-05
0.009991324488555 1.28261113558826e-05
0.0100041505999109 1.28439894691031e-05
0.01001699458938 1.28620681864395e-05
0.0100298566575664 1.28803473879631e-05
0.0100427370049544 1.28988296313581e-05
0.0100556358345857 1.29165114019312e-05
0.0100685523459877 1.28816367174488e-05
0.0100814339827051 1.28470961858987e-05
0.010094281078891 1.28129491817799e-05
0.0101070940280728 1.27791930440941e-05
0.0101198732211169 1.27458294089067e-05
0.0101326190505258 1.27128533170059e-05
0.0101453319038428 1.26802678088869e-05
0.0101580121716517 1.26480719845531e-05
0.0101706602436362 1.26162615034907e-05
0.0101832765051397 1.2584836310866e-05
0.0101958613414506 1.25537967619914e-05
0.0102084151382126 1.25231383298425e-05
0.0102209382765424 1.2492861403406e-05
0.0102334311379458 1.24629641360061e-05
0.0102458941020819 1.24334453367673e-05
0.0102583275474186 1.24043008670744e-05
0.0102707318482857 1.23755330914824e-05
0.0102831073813772 1.23471354964303e-05
0.0102954545168736 1.23191094291611e-05
0.0103077736263028 1.22914527296263e-05
0.0103200650790324 1.22641602162414e-05
0.0103323292392486 1.22372347564742e-05
0.0103445664740051 1.22106699103223e-05
0.0103567771439154 1.21844678084232e-05
0.0103689616117239 1.21586228867165e-05
0.0103811202346106 1.21331345465981e-05
0.0103932533691572 1.21079996063239e-05
0.0104053613687635 1.20832187673154e-05
0.0104174445875308 1.20587869195602e-05
0.0104295033744504 1.20347034352487e-05
0.0104415380778856 1.20109660634055e-05
0.010453549043949 1.19875718909263e-05
0.0104655366158399 1.19645225949672e-05
0.0104775011384349 1.19418101062011e-05
0.0104894429485411 1.19194362143574e-05
0.0105013623847555 1.18973976186334e-05
0.0105132597823741 1.18756917569774e-05
0.0105251354741311 1.18543164613379e-05
0.0105369897905924 1.18332719060142e-05
0.0105488230624984 1.18125547373848e-05
0.0105606356172358 1.17921611145302e-05
0.0105724277783504 1.17720921513392e-05
0.0105841998705017 1.17523457315211e-05
0.0105959522162332 1.17329159986706e-05
0.0106076851322319 1.17138052716544e-05
0.0106193989375035 1.16950104320931e-05
0.0106310939479356 1.16765267373692e-05
0.010642770474673 1.16583551269857e-05
0.0106544288298 1.16404950370312e-05
0.010666069324837 1.16229416531251e-05
0.0106776922664901 1.16056948768453e-05
0.010689297961367 1.15887516677064e-05
0.0107008867130347 1.1572112052915e-05
0.0107124588250876 1.15557693915147e-05
0.0107240145944791 1.15397315080209e-05
0.0107355543259871 1.15239870484461e-05
0.0107470783130356 1.15085402051932e-05
0.0107585868532408 1.14933840222799e-05
0.0107700802372631 1.14785265145336e-05
0.0107815587637776 1.14639542755595e-05
0.0107930227180532 1.14496747426773e-05
0.0108044723927958 1.14356814188583e-05
0.0108159080742147 1.14219755797555e-05
0.0108273300497944 1.14085531763637e-05
0.0108387386029708 1.13954137277193e-05
0.0108501340166985 1.13825585424283e-05
0.010861516575241 1.13699831170618e-05
0.010872886558358 1.13576871475715e-05
0.0108842442455056 1.13456680907926e-05
0.0108955899135964 1.13339271107172e-05
0.0109069238407071 1.13224628234232e-05
0.0109182463035305 1.13112717201419e-05
0.0109295575752507 1.13003535215371e-05
0.0109408579287722 1.12897071993391e-05
0.0109521476359715 1.1279333537286e-05
0.0109634269695088 1.12692281960403e-05
0.0109746961977049 1.12593913011345e-05
0.010985955589006 1.12498236884963e-05
0.0109972054126945 1.1240522533209e-05
0.0110084459352277 1.12314873661476e-05
0.0110196774225939 1.12227165722791e-05
0.0110309001391661 1.12142104407322e-05
0.0110421143496069 1.1205966964813e-05
0.0110533203165717 1.11979878919945e-05
0.0110645183044637 1.11902697082337e-05
0.0110757085741719 1.11828109564489e-05
0.0110868913851284 1.11756134153571e-05
0.0110980669985437 1.11686769127182e-05
0.0111092356754564 1.11619962966397e-05
0.0111203976717531 1.11555794494621e-05
0.0111315532512025 1.11494161909803e-05
0.0111427026673935 1.11435111313214e-05
0.0111538461785248 1.11378633068968e-05
0.0111649840418317 1.11324718484593e-05
0.0111761165136802 1.11273346881246e-05
0.0111872438483683 1.11224567378426e-05
0.0111983663051062 1.11178315203319e-05
0.0112094841366265 1.11134637533825e-05
0.0112205976003799 1.11093470781597e-05
0.011231706947458 1.11054895381537e-05
0.0112428124369962 1.11018820989881e-05
0.0112539143190952 1.10985304423849e-05
0.0112650128495376 1.10954320044339e-05
0.011276108281542 1.10925888103262e-05
0.0112872008703523 1.10899984802898e-05
0.0112982908688326 1.10876641019391e-05
0.0113093785329345 1.10855805540466e-05
0.0113204641134886 1.10837537793733e-05
0.011331547867268 1.10821804690037e-05
0.011342630047737 1.10808616404747e-05
0.0113537109093774 1.10797968791451e-05
0.0113647907062566 1.10789870106232e-05
0.0113758696932672 1.10784331625512e-05
0.0113869481264298 1.10781331767396e-05
0.0113980262596065 1.10780905070398e-05
0.0114091043501135 1.10783039220636e-05
0.0114201826540356 1.10787736865764e-05
0.0114312614277222 1.10795006389361e-05
0.0114423409283611 1.1080485517206e-05
0.0114534214138783 1.10817311491277e-05
0.0114645031450275 1.10832317117615e-05
0.0114755863767392 1.10849966795453e-05
0.0114866713734188 1.10870214253171e-05
0.0114977583948441 1.10893050806502e-05
0.0115088476999247 1.10918528808226e-05
0.0115199395528055 1.10946627043191e-05
0.0115310342155099 1.10977380240075e-05
0.0115421319535339 1.11010783074564e-05
0.0115532330318413 1.11046821685806e-05
0.0115643377140099 1.11085576371596e-05
0.0115754462716471 1.11127009521168e-05
0.0115865589725992 1.11171121755748e-05
0.0115976760847748 1.11217969485445e-05
0.0116087978817233 1.11267542060919e-05
0.0116199246359294 1.11319838211713e-05
0.0116310566197506 1.11374898942609e-05
0.0116421941096448 1.11432706939211e-05
0.0116533373803388 1.1149332558336e-05
0.0116644867128971 1.11556731928028e-05
0.0116756423860899 1.11622980590957e-05
0.011686804684149 1.11692066993544e-05
0.0116979738908483 1.11764013938547e-05
0.0117091502922422 1.11838824737692e-05
0.011720334174716 1.11916546717075e-05
0.0117315258293877 1.11997195160004e-05
0.0117427255489037 1.12080764091338e-05
0.0117539336253128 1.12167292775381e-05
0.0117651503545903 1.12256849509639e-05
0.0117763760395413 1.12349393529877e-05
0.0117876109788943 1.12444985191184e-05
0.0117988554774134 1.1254363493687e-05
0.0118101098409071 1.12645365751648e-05
0.0118213743774823 1.12750247666566e-05
0.0118326494022489 1.12858275281204e-05
0.011843935229777 1.12969460143548e-05
0.0118552321757914 1.13083862912655e-05
0.0118665405620827 1.1320154341163e-05
0.0118778607164238 1.13322456940452e-05
0.0118891929621179 1.13446712538146e-05
0.0119005376333717 1.13574308714048e-05
0.0119118950642431 1.13705279574383e-05
0.0119232655922005 1.13839685312354e-05
0.0119346495607318 1.13977554383404e-05
0.0119460473161701 1.14118923597473e-05
0.0119574592085299 1.14263829214408e-05
0.0119688855914513 1.14412356602254e-05
0.0119803268271115 1.14564501919197e-05
0.0119917832773034 1.14720312095109e-05
0.012003255308513 1.14879853347591e-05
0.0120147432938477 1.1504319895282e-05
0.012026247613743 1.15210329775552e-05
0.0120377686467205 1.15381407466555e-05
0.0120493067874672 1.15556374564286e-05
0.0120608624249236 1.15735372928952e-05
0.0120724359622165 1.15918396509455e-05
0.0120840278018675 1.16105543658715e-05
0.0120956383562333 1.16296862438649e-05
0.0121072680424772 1.16492446738442e-05
0.0121189172871511 1.16692323852173e-05
0.0121305865195363 1.16896568127593e-05
0.012142276176349 1.17105298134955e-05
0.0121539867061625 1.17318527708227e-05
0.0121657185589333 1.17536374498021e-05
0.0121774721963832 1.17758884792868e-05
0.0121892480848624 1.17986178079626e-05
0.0122010467026704 1.18218317165084e-05
0.0122128685343869 1.18455385999721e-05
0.0122247140729869 1.1869751407546e-05
0.0122365838243944 1.18850708228186e-05
0.0122484688952172 1.18713140609086e-05
0.0122603402092782 1.18576963476921e-05
0.0122721979056258 1.18442200185129e-05
0.0122840421256444 1.18308827188342e-05
0.0122958730083632 1.18176823764588e-05
0.0123076906907397 1.18046234290641e-05
0.0123194953141687 1.17917026593337e-05
0.0123312870168281 1.17789173021831e-05
0.0123430659341302 1.17662680080048e-05
0.0123548322021382 1.17537574719224e-05
0.0123665859596102 1.17413806605622e-05
0.0123783273402707 1.17291357906424e-05
0.0123900564760614 1.17170275140744e-05
0.0124017735035754 1.17050509563121e-05
0.0124134785545318 1.16932087461431e-05
0.0124251717632779 1.16814962304475e-05
0.0124368532595083 1.16699136390081e-05
0.0124485231731474 1.16584629282406e-05
0.0124601816360756 1.1647141566677e-05
0.0124718287776423 1.16359494541113e-05
0.0124834647270964 1.16248857244155e-05
0.0124950896128208 1.16139514266179e-05
0.0125067035642474 1.16031407412513e-05
0.0125183067049887 1.15924574859582e-05
0.0125298991624746 1.15819005801554e-05
0.0125414810630548 1.1571467077916e-05
0.0125530525301327 1.15611594057319e-05
0.0125646136895384 1.15509763204038e-05
0.0125761646658588 1.15409181605347e-05
0.0125877055840194 1.15309791896201e-05
0.012599236563209 1.15211654887131e-05
0.0126107577286977 1.15114728488535e-05
0.0126222692015466 1.15019008490385e-05
0.0126337711023956 1.14924480950077e-05
0.0126452635504906 1.14831159101184e-05
0.0126567466664007 1.14739040945348e-05
0.0126682205704953 1.14648096093859e-05
0.0126796853801046 1.14558346601913e-05
0.0126911412147648 1.14469757191566e-05
0.012702588190484 1.14382339654821e-05
0.0127140264244495 1.14296113846666e-05
0.0127254560358341 1.14211024858801e-05
0.01273687713832 1.14127088709834e-05
0.012748289847191 1.14044331484572e-05
0.0127596942803395 1.1396271059544e-05
0.012771090551399 1.13882224572615e-05
0.0127824787738563 1.13802882931771e-05
0.0127938590621494 1.137246756378e-05
0.0128052315297132 1.13647566188793e-05
0.0128165962863321 1.13571600168907e-05
0.012827953446349 1.13496759307333e-05
0.0128393031222797 1.13423013585912e-05
0.0128506454236383 1.13350376976717e-05
0.012861980461336 1.13278845574782e-05
0.0128733083458935 1.13208445261286e-05
0.0128846291904196 1.1313910123729e-05
0.0128959431005433 1.13070843288288e-05
0.0129072501848721 1.13003698039972e-05
0.0129185505546761 1.12937626389109e-05
0.0129298443173151 1.12872638766329e-05
0.0129411315811917 1.12808737343217e-05
0.012952412454926 1.12745875548553e-05
0.0129636870424809 1.12684099204637e-05
0.0129749554524013 1.12623384398356e-05
0.0129862177908412 1.12563737132163e-05
0.0129974741645544 1.12505148433619e-05
0.0130087246793977 1.12447607823968e-05
0.0130199694401801 1.1252199132273e-05
0.0130312216393124 1.12736406484419e-05
0.0130424952799609 1.12952418310881e-05
0.0130537905217919 1.13170098220544e-05
0.013065107531614 1.13389465741062e-05
0.0130764464781881 1.13610534969366e-05
0.013087807531685 1.13833336949676e-05
0.01309919086538 1.14057907580892e-05
0.0131105966561381 1.14284250086318e-05
0.0131220250811467 1.14512385201249e-05
0.0131334763196669 1.14742344264035e-05
0.0131449505540933 1.14974152909625e-05
0.0131564479693842 1.15207841426855e-05
0.0131679687535269 1.15443417557818e-05
0.0131795130952827 1.15680913894896e-05
0.0131910811866722 1.15920339354638e-05
0.0132026732206076 1.16161761726388e-05
0.0132142893967803 1.1640518856213e-05
0.0132259299156365 1.16650612795502e-05
0.013237594976916 1.16898120863366e-05
0.0132492847890024 1.17147693981982e-05
0.0132609995584006 1.17399380484902e-05
0.0132727394964491 1.17653195128317e-05
0.0132845048159619 1.17909188480245e-05
0.0132962957348099 1.18167368102146e-05
0.0133081124716201 1.18427779373684e-05
0.0133199552495575 1.18690447178507e-05
0.0133318242942754 1.18955399930507e-05
0.0133437198342684 1.1922268719551e-05
0.013355642102988 1.19492303497951e-05
0.0133675913333378 1.19764323113812e-05
0.0133795677656491 1.20038741080516e-05
0.0133915716397572 1.20315622382736e-05
0.0134036032019955 1.20594996176563e-05
0.0134156627016131 1.2087689512271e-05
0.0134277503911254 1.21161361107452e-05
0.0134398665272361 1.21448404843785e-05
0.0134520113677205 1.2173809600249e-05
0.0134641851773208 1.22030452832366e-05
0.013476388222604 1.22325527739598e-05
0.013488620775378 1.2262336235203e-05
0.0135008831116132 1.22923982828352e-05
0.013513175509896 1.2322741956807e-05
0.0135254982518528 1.23533778066716e-05
0.0135378516296595 1.23843033466767e-05
0.0135502359330061 1.24155245331117e-05
0.0135626514575393 1.24470480316593e-05
0.0135750985055709 1.24788772425416e-05
0.0135875773828135 1.25110170132821e-05
0.0136000883998267 1.25434710641072e-05
0.0136126318708909 1.25762475092828e-05
0.0136252081184001 1.26093463826993e-05
0.0136378174647828 1.26427755609044e-05
0.0136504602403437 1.26765434693421e-05
0.0136631367838131 1.27106512100515e-05
0.0136758474350231 1.27451017286135e-05
0.0136885925367517 1.27799102548429e-05
0.0137013724470066 1.28150761836621e-05
0.0137141875231902 1.2850601761202e-05
0.0137270381249515 1.2886501306628e-05
0.0137399246262581 1.29227745057014e-05
0.0137528474007638 1.29594340828119e-05
0.0137658068348466 1.29964778437702e-05
0.0137788033126904 1.3033920395822e-05
0.0137918372330862 1.30717665141786e-05
0.0138049089996004 1.3110018869594e-05
0.01381801901847 1.31486885730488e-05
0.013831167707043 1.31877877247549e-05
0.0138443554947678 1.32273138931396e-05
0.0138575828086609 1.32672794114654e-05
0.0138708500880724 1.33076946870392e-05
0.0138841577827594 1.33485653669448e-05
0.0138975063481263 1.33898985003731e-05
0.0139108962466267 1.34317073811515e-05
0.0139243279540079 1.34739948344706e-05
0.0139378019488423 1.35167750494697e-05
0.0139513187238918 1.35600537233193e-05
0.0139648787776151 1.36038405388478e-05
0.013978482618154 1.36481505192199e-05
0.0139921307686732 1.36929859709502e-05
0.0140058237546441 1.37383648267529e-05
0.0140195621194709 1.37842956667398e-05
0.0140333464151376 1.38307863325953e-05
0.0140471772014702 1.38778476947629e-05
0.014061055049165 1.39254993143078e-05
0.0140749805484793 1.39737467889434e-05
0.0140889542952683 1.40226025682603e-05
0.0141029768978365 1.40720835592204e-05
0.0141170489813957 1.41221995836238e-05
0.0141311711809794 1.41729628746262e-05
0.014145344143854 1.42243945554694e-05
0.0141595685384095 1.42765011461869e-05
0.0141738450395556 1.43293050168128e-05
0.0141881743445725 1.43828158773212e-05
0.0142025571604498 1.44370519970365e-05
0.0142169942124468 1.44920302012084e-05
0.014231486242648 1.45477666476488e-05
0.0142460340092957 1.46042787847369e-05
0.0142606382880804 1.4661587304956e-05
0.0142752998753854 1.47197134729362e-05
0.0142900195888583 1.47786729126206e-05
0.0143047982617709 1.48384880523105e-05
0.0143196367498232 1.48991772673343e-05
0.0143345359270906 1.496076541507e-05
0.0143494966925056 1.50232733444322e-05
0.0143645199658501 1.50867292441699e-05
0.0143796066950942 1.51511514647848e-05
0.014394757846559 1.52165688789129e-05
0.0144099744154379 1.52830135311952e-05
0.0144252574289691 1.5350502955399e-05
0.0144406079319245 1.54190692613124e-05
0.0144560270011858 1.54887474513977e-05
0.0144715157486372 1.55595659744044e-05
0.0144870753146116 1.56269314254091e-05
0.014502702246037 1.56367034155738e-05
0.0145183389494526 1.5641439511418e-05
0.014533980388964 1.55626013673773e-05
0.0145495429903314 1.54863090721894e-05
0.0145650292994036 1.54126785103691e-05
0.014580441977914 1.53415638008817e-05
0.0145957835417149 1.52728395852053e-05
0.0146110563813001 1.52063938771474e-05
0.0146262627751772 1.51421077996728e-05
0.0146414048829769 1.50798726707836e-05
0.0146564847556477 1.50196031556454e-05
0.0146715043588033 1.49612054353998e-05
0.0146864655642387 1.49045871936225e-05
0.0147013701514323 1.48496823554618e-05
0.0147162198337878 1.47964147088283e-05
0.0147310162484966 1.47447063266332e-05
0.0147457609548233 1.46945055005412e-05
0.0147604554603238 1.46457424493138e-05
0.0147751012027731 1.45983563552904e-05
0.0147896995591284 1.45523042805246e-05
0.0148042518634089 1.45075311777608e-05
0.0148187593945867 1.44639844082139e-05
0.0148332233789949 1.44216204919923e-05
0.0148476449994869 1.43804007025789e-05
0.0148620254001895 1.43402789963165e-05
0.0148763656791858 1.43012143182883e-05
0.0148906668935041 1.42631759087309e-05
0.0149049300694128 1.42261362712645e-05
0.0149191562056841 1.41900454070173e-05
0.0149333462510911 1.41548785534571e-05
0.0149475011296446 1.41206120630236e-05
0.0149616217417076 1.40872114262638e-05
0.0149757089531338 1.40546475728384e-05
0.0149897636007067 1.40228972129566e-05
0.0150037864979196 1.39919382839151e-05
0.0150177784362035 1.39617464861011e-05
0.0150317401826896 1.39322907612802e-05
0.0150456724734509 1.39035639840303e-05
0.015059576037435 1.3875534317169e-05
0.0150734515717521 1.38481842943316e-05
0.0150872997560465 1.38214948789538e-05
0.0151011212509254 1.37954556129941e-05
0.0151149167065384 1.37700412025118e-05
0.0151286867477409 1.37452323967631e-05
0.0151424319801377 1.37210250155853e-05
0.0151561530051533 1.36973907154606e-05
0.0151698503958687 1.36743212322645e-05
0.015183524717101 1.36518014197334e-05
0.0151971765185207 1.36298210695366e-05
0.0152108063395903 1.36083575474578e-05
0.0152244146971377 1.35874060001088e-05
0.0152380021031378 1.35669516204013e-05
0.0152515690547582 1.35469843979278e-05
0.0152651160391562 1.35274934735685e-05
0.0152786435326297 1.35084704448541e-05
0.0152921520030746 1.34898967343663e-05
0.0153056418998089 1.34717665753224e-05
0.0153191136663843 1.34540721258507e-05
0.0153325677385101 1.34367975906991e-05
0.0153460045361008 1.34199447137696e-05
0.0153594244808146 1.34034921374258e-05
0.015372827972952 1.33874424392599e-05
0.0153862154153913 1.33717787362955e-05
0.0153995871941276 1.33565017825862e-05
0.0154129436959102 1.33415910259948e-05
0.0154262852869362 1.33270564038053e-05
0.01543961234334 1.33128781651141e-05
0.0154529252215051 1.32990521874518e-05
0.0154662242736925 1.3285568926778e-05
0.0154795098426193 1.32724283831718e-05
0.0154927822710025 1.32596216167323e-05
0.0155060418926192 1.32471353161962e-05
0.0155192890279354 1.32349759102852e-05
0.0155325240038457 1.32231358703639e-05
0.015545747139716 1.32115963838452e-05
0.0155589587360999 1.32003627082854e-05
0.0155721590988082 1.31894307025358e-05
0.0155853485295107 1.31787917764619e-05
0.0155985273212872 1.31684440665077e-05
0.0156116957653537 1.31583765198952e-05
0.0156248541418736 1.31485860693104e-05
0.0156380027279429 1.31390768569323e-05
0.0156511418047998 1.31298321142669e-05
0.0156642716369141 1.31208558383614e-05
0.0156773924927525 1.31121398515181e-05
0.015690504632604 1.31036813226496e-05
0.0157036083139266 1.30954792683387e-05
0.015716703793195 1.30875256827613e-05
0.0157297913188777 1.30798152294057e-05
0.0157428711341071 1.30723493373363e-05
0.0157559434834445 1.30651262281255e-05
0.0157690086096726 1.30581354818447e-05
0.0157820667451544 1.30513783740424e-05
0.0157951181235285 1.30448491729531e-05
0.0158081629727014 1.30385480652376e-05
0.0158212015207667 1.30324632469872e-05
0.0158342339840137 1.30265976472221e-05
0.0158472605816609 1.3020956229659e-05
0.0158602815378905 1.30155260813254e-05
0.0158732970639719 1.30103061828516e-05
0.0158863073701547 1.30052923750679e-05
0.0158993126625298 1.30004910118021e-05
0.0159123131535416 1.29958859130304e-05
0.0159253090394546 1.29914827405547e-05
0.0159383005221952 1.29872765790712e-05
0.0159512877987742 1.29832720870651e-05
0.0159642710708613 1.29794534341169e-05
0.0159772505242954 1.29758310555158e-05
0.0159902263553509 1.29723947183743e-05
0.0160031987500693 1.29691463988368e-05
0.0160161678964681 1.29660814976873e-05
0.0160291339779658 1.29631984145823e-05
0.0160420971763804 1.29604992284995e-05
0.0160550576756089 1.29579746345527e-05
0.0160680156502435 1.29556301155623e-05
0.016080971280359 1.29534583830967e-05
0.0160939247387421 1.29514548488922e-05
0.016106876193591 1.2949628290537e-05
0.0161198258218815 1.29479711114175e-05
0.016132773792993 1.29464781367501e-05
0.0161457202711297 1.29451506676095e-05
0.0161586654217973 1.29439922636116e-05
0.0161716094140609 1.29429935346547e-05
0.0161845524075956 1.29421546858765e-05
0.0161974945622815 1.2941476767369e-05
0.0162104360390488 1.29409546541551e-05
0.016223376993703 1.29405886717284e-05
0.0162363175823747 1.29403836270486e-05
0.0162492579660018 1.29403284983918e-05
0.0162621982945002 1.2940426278818e-05
0.016275138720779 1.29406750621244e-05
0.0162880793958411 1.29410731653275e-05
0.0163010204690064 1.29416195531819e-05
0.0163139620885596 1.29423170674897e-05
0.0163269044056271 1.29431592121547e-05
0.0163398475648393 1.29441416300268e-05
0.0163527917064693 1.29452696619813e-05
0.0163657369761313 1.29465408586191e-05
0.0163786835169899 1.29479567396757e-05
0.0163916314737296 1.29495094769062e-05
0.0164045809832065 1.29512048113004e-05
0.0164175321880178 1.29530349921328e-05
0.0164304852230099 1.29550065226469e-05
0.0164434402295325 1.29571097668969e-05
0.0164563973392994 1.29593505322217e-05
0.0164693566898317 1.29617242303559e-05
0.016482318414062 1.29642328386385e-05
0.0164952826469007 1.29668746626385e-05
0.0165082495215633 1.29696442185922e-05
0.0165212191657819 1.29725499737075e-05
0.0165341917157556 1.29755836146914e-05
0.0165471672993703 1.29787475973706e-05
0.0165601460469677 1.29820374091162e-05
0.0165731280843768 1.29854572757147e-05
0.0165861135416525 1.29890013937715e-05
0.0165991025430463 1.29926665979698e-05
0.0166120952096442 1.29964696556429e-05
0.0166250916792999 1.30003922200047e-05
0.0166380920715199 1.30044379740719e-05
0.0166510965094939 1.30086084619555e-05
0.0166641051179559 1.30128981736875e-05
0.0166771180161296 1.30173065901031e-05
0.0166901353227197 1.302184602495e-05
0.0167031571687446 1.30264969028207e-05
0.0167161836656475 1.30312716695712e-05
0.016729214937317 1.30361703650571e-05
0.0167422511076821 1.30411870672971e-05
0.0167552922947494 1.30463168584704e-05
0.0167683386116079 1.30515662932137e-05
0.0167813901779011 1.30569296672989e-05
0.0167944471075684 1.30624100314353e-05
0.0168075095175998 1.30680103565376e-05
0.0168205775279563 1.30737250856548e-05
0.016833651253042 1.30795553638644e-05
0.0168467308084059 1.30855005963963e-05
0.0168598163090023 1.30915603090547e-05
0.0168729078693113 1.30977292147513e-05
0.0168860055985261 1.31040152066273e-05
0.0168991096137327 1.31104140031662e-05
0.0169122200277359 1.31169248994632e-05
0.0169253369526353 1.31235453727819e-05
0.0169384604980081 1.31302807428922e-05
0.016951590778751 1.31371286154811e-05
0.0169647279073665 1.31440820351948e-05
0.0169778719894017 1.31511498599331e-05
0.0169910231392616 1.31583272311004e-05
0.0170041814664927 1.31656128001507e-05
0.0170173470792929 1.31730075037409e-05
0.0170305200867966 1.31805152756089e-05
0.0170437006020722 1.31881282517401e-05
0.0170568887303239 1.31958469168385e-05
0.0170700845772408 1.32036768449464e-05
0.0170832882540857 1.32116127476594e-05
0.0170964998668334 1.32196623782469e-05
0.0171097195292116 1.32278170046478e-05
0.0171229473462163 1.32360763495449e-05
0.0171361834225658 1.32444428846241e-05
0.0171494278654505 1.32529163316493e-05
0.0171626807817821 1.32614944209781e-05
0.0171759422762031 1.32701750994421e-05
0.0171892124513025 1.32789713177505e-05
0.0172024914226203 1.32878609561214e-05
0.0172157792835764 1.32968643228876e-05
0.0172290761478993 1.33059777860231e-05
0.0172423821256853 1.33151903345056e-05
0.0172556973160198 1.33245073978705e-05
0.0172690218234177 1.33339307604102e-05
0.0172823557541781 1.33434494646713e-05
0.0172956992036428 1.33530836499822e-05
0.0173090522872928 1.33628107352084e-05
0.017322415098028 1.33726506835611e-05
0.0173357877487115 1.3382590843392e-05
0.0173491703395549 1.33926372025191e-05
0.0173625629767574 1.34027875719163e-05
0.0173759657643293 1.3413038995651e-05
0.017389378803325 1.34233922396018e-05
0.0174028021955646 1.3433848825947e-05
0.0174162360443905 1.34444087505184e-05
0.0174296804531411 1.34550749452703e-05
0.0174431355280863 1.34658401595181e-05
0.0174566013682458 1.34767091718861e-05
0.0174700780774177 1.34876801390253e-05
0.0174835657575568 1.34987584693774e-05
0.0174970645160261 1.35099391865703e-05
0.0175105744552127 1.35212170504348e-05
0.0175240956722631 1.35325984754734e-05
0.0175376282707386 1.35440815502113e-05
0.0175511723522888 1.35556665213759e-05
0.0175647280188102 1.35673552510491e-05
0.0175782953740613 1.35791473303177e-05
0.0175918745213916 1.35910350236686e-05
0.0176054655564152 1.36030348185287e-05
0.0176190685912338 1.3615129045582e-05
0.0176326837202793 1.36273249081429e-05
0.0176463110451875 1.36396269052753e-05
0.0176599506720928 1.36520344266995e-05
0.0176736027065195 1.36645396383433e-05
0.0176872672461578 1.36771484332052e-05
0.017700944394591 1.36898547590163e-05
0.01771463424935 1.37026675532451e-05
0.0177283369169033 1.37155778658479e-05
0.0177420524947691 1.37286007311712e-05
0.0177557810955003 1.37417158585984e-05
0.0177695228113589 1.37549365975688e-05
0.0177832777479565 1.37682607333973e-05
0.0177970460086899 1.37816851737198e-05
0.0178108276938636 1.37952090623151e-05
0.0178246229029259 1.38088384003084e-05
0.0178384317413262 1.38225766901943e-05
0.0178522543180164 1.38364086531008e-05
0.0178660907266695 1.38503480619113e-05
0.0178799410747314 1.3864385778059e-05
0.0178938054605095 1.38785234444046e-05
0.0179076839839539 1.38927697781894e-05
0.0179215767537321 1.39071220801568e-05
0.0179354838758122 1.39215747606483e-05
0.0179494054505729 1.39361270243143e-05
0.0179633415775972 1.39507865479803e-05
0.0179772923641452 1.39655465680891e-05
0.0179912579107133 1.39804175244428e-05
0.0180052383282377 1.39953834748516e-05
0.0180192337117126 1.40104504008845e-05
0.0180332441621134 1.40256280246211e-05
0.0180472697901381 1.4040912806087e-05
0.0180613107029442 1.40562966956701e-05
0.0180753669996398 1.40717834927478e-05
0.0180894387831326 1.4087375432328e-05
0.0181035261585649 1.41030781379014e-05
0.0181176292367028 1.41188750601779e-05
0.018131748111763 1.41347837927218e-05
0.0181458828955557 1.41508003792306e-05
0.0181600336959349 1.41669148391904e-05
0.0181742006107741 1.41831393304002e-05
0.0181883837501045 1.41994664797958e-05
0.0182025832165843 1.42158988565683e-05
0.0182167991154409 1.42324413589169e-05
0.0182310315567998 1.42490870213789e-05
0.0182452806438212 1.42658415627318e-05
0.0182595464853839 1.42827059130573e-05
0.018273829191297 1.4299667805043e-05
0.018288128859102 1.43167383692392e-05
0.0183024455974712 1.43339258022719e-05
0.0183167795232735 1.43512079692798e-05
0.0183311307312428 1.43685954024209e-05
0.0183454993266452 1.43861103152808e-05
0.0183598854369605 1.44037240653557e-05
0.0183742891610259 1.44214411836056e-05
0.0183887106022095 1.44392696388013e-05
0.0184031498718483 1.44572101911625e-05
0.0184176070820394 1.44752476823073e-05
0.0184320823297217 1.44934038779319e-05
0.0184465757335997 1.45116753646681e-05
0.0184610874089643 1.45300490076924e-05
0.018475617457972 1.45485308074713e-05
0.0184901659887795 1.45671248831484e-05
0.0185047331136626 1.45858364625453e-05
0.0185193189501252 1.46046502814186e-05
0.0185339236004066 1.46235761141519e-05
0.0185485471765208 1.46426168593792e-05
0.0185631897933801 1.46617664561648e-05
0.0185778515598363 1.46810323277554e-05
0.0185925325921641 1.47004058488691e-05
0.0186072329980129 1.47198959220391e-05
0.018621952893935 1.47395012121595e-05
0.0186366923951471 1.47592100106659e-05
0.0186514516051578 1.47790368397494e-05
0.0186662306419975 1.47989825070391e-05
0.0186810296245046 1.48190293599143e-05
0.0186958486538645 1.48392077111881e-05
0.0187106878615757 1.48594948803361e-05
0.018725547356456 1.48798922549696e-05
0.018740427248711 1.49004138531082e-05
0.0187553276625641 1.49210459134927e-05
0.0187702487084776 1.49417887083751e-05
0.018785190497186 1.49626606008151e-05
0.0188001531577868 1.49836388448973e-05
0.0188151367966317 1.50047412750961e-05
0.0188301415379068 1.50259558112829e-05
0.018845167493718 1.50472955599335e-05
0.018860214789278 1.50687534753123e-05
0.0188752835427533 1.50903226851068e-05
0.0188903738654384 1.5112017447989e-05
0.0189054858828864 1.51338302515883e-05
0.018920619713138 1.51557654032771e-05
0.0189357754785413 1.51778138655937e-05
0.0189509532924068 1.51999913320813e-05
0.0189661532837389 1.52222857286528e-05
0.0189813755694676 1.52447044370587e-05
0.0189966202739046 1.52672392456276e-05
0.0190118875131503 1.52899089915485e-05
0.0190271774221418 1.53126940926296e-05
0.0190424901162344 1.53355985451814e-05
0.0190578257147796 1.53586315472108e-05
0.0190731843463268 1.53817913838575e-05
0.0190885661377107 1.54050744677441e-05
0.0191039712121784 1.54284800448886e-05
0.0191193996922233 1.54520118784341e-05
0.0191348517041018 1.54756714913485e-05
0.0191503273755931 1.54994595194227e-05
0.0191658268351125 1.55233719414898e-05
0.019181350207054 1.55474155886588e-05
0.0191968976226427 1.55715829657504e-05
0.0192124692056084 1.55958806566079e-05
0.019228065086265 1.56203067656542e-05
0.0192436853930307 1.56448682824385e-05
0.0192593302613131 1.56695532963094e-05
0.0192749998146094 1.56943750218501e-05
0.0192906941896313 1.57193157036429e-05
0.0193064135053349 1.57443960744785e-05
0.0193221579014094 1.5769607463792e-05
0.0193379275088732 1.57949506702844e-05
0.0193537224595435 1.58204368461725e-05
0.0193695428963897 1.58460518432968e-05
0.019385388948233 1.58718017259175e-05
0.0194012607499589 1.58976783197377e-05
0.0194171584282786 1.59237006604203e-05
0.019433082128939 1.59498504403657e-05
0.0194490319793794 1.59761487657303e-05
0.0194650081281451 1.60025715955116e-05
0.0194810106997406 1.60291403047002e-05
0.0194970398400453 1.60558520573896e-05
0.0195130956921027 1.6082693437542e-05
0.0195291783855403 1.61096846425176e-05
0.0195452880701828 1.61368009340727e-05
0.0195614248711169 1.61640656844924e-05
0.0195775889368014 1.61914842193795e-05
0.0195937804210207 1.62190247451693e-05
0.0196099994457659 1.62467239790429e-05
0.0196262461697449 1.6274559981496e-05
0.0196425207297264 1.63025394996395e-05
0.0196588232692261 1.63306680754831e-05
0.0196751539373016 1.6358931936686e-05
0.0196915128692382 1.6387347349318e-05
0.0197079002165876 1.64159102378449e-05
0.0197243161268254 1.64446255738014e-05
0.0197407607523992 1.64734856608959e-05
0.0197572342380601 1.6502496575049e-05
0.0197737367346352 1.65316548966075e-05
0.0197902683895318 1.65609622540494e-05
0.0198068293517858 1.65904335115964e-05
0.0198234197852974 1.66200378024524e-05
0.0198400398230999 1.66498044352551e-05
0.0198566896275351 1.66797261449951e-05
0.0198733693536801 1.6709801057492e-05
0.0198900791547376 1.6740024964266e-05
0.0199068191797019 1.67704051087054e-05
0.0199235895848106 1.68009488014092e-05
0.019940390533612 1.6831640143999e-05
0.019957222173756 1.68624964762024e-05
0.0199740846702322 1.68935135483788e-05
0.0199909781837806 1.69246885461e-05
0.0200079028723267 1.69560229769991e-05
0.0200248588953037 1.69875092152996e-05
0.020041846404519 1.7019164945694e-05
0.0200588655694647 1.70509900913145e-05
0.020075916559556 1.70829660241494e-05
0.0200929995255801 1.7115121182963e-05
0.0201101146467631 1.7147432381923e-05
0.020127262079145 1.71799086997112e-05
0.0201444419878447 1.72125594393729e-05
0.0201616545472841 1.72453716576981e-05
0.0201788999189418 1.72783559380021e-05
0.0201961782748798 1.73115042492315e-05
0.020213489779129 1.73448343094524e-05
0.0202308346134385 1.73783289697158e-05
0.0202482129424082 1.7411997298186e-05
0.0202656249397064 1.74458380923902e-05
0.0202830707777988 1.74798590427992e-05
0.0203005506368416 1.75140623510072e-05
0.0203180646991926 1.75484278986154e-05
0.0203356131270912 1.75829727819487e-05
0.0203531960998731 1.76176986179837e-05
0.0203708137984911 1.76526051912576e-05
0.0203884664036824 1.76876818662306e-05
0.0204061540855486 1.77229534689301e-05
0.0204238770390175 1.77584056845218e-05
0.0204416354447021 1.77940426087817e-05
0.0204594294873108 1.78298470549256e-05
0.0204772593343658 1.78658567693189e-05
0.0204951251911351 1.79020392662461e-05
0.0205130272304013 1.7938421272844e-05
0.0205309656516742 1.79749911893494e-05
0.0205489406428635 1.80117449198824e-05
0.0205669523877834 1.80486994058809e-05
0.0205850010871893 1.80858260212732e-05
0.0206030869132106 1.81231618519001e-05
0.0206212100750625 1.81606959408115e-05
0.0206393707710033 1.81984188247662e-05
0.020657569189828 1.82363322007826e-05
0.0206758055220288 1.82744512479368e-05
0.0206940799732768 1.83127669968561e-05
0.0207123927402736 1.83512864829289e-05
0.0207307440267565 1.83900098181458e-05
0.0207491340365747 1.84289233277643e-05
0.0207675629599024 1.84680578325869e-05
0.020786031017735 1.85073817697968e-05
0.0208045383995048 1.8546916109152e-05
0.020823085315614 1.85866649688634e-05
0.0208416719805828 1.86266295850642e-05
0.0208602986101679 1.86668056280503e-05
0.020878965415796 1.87071792882345e-05
0.0208976725950842 1.87477662738255e-05
0.020916420361358 1.87885788572017e-05
0.0209352089402152 1.8829588866684e-05
0.0209540385290819 1.88708401740576e-05
0.020972909369256 1.8912299196104e-05
0.0209918216684521 1.89539865892325e-05
0.0210107756550413 1.89958845542848e-05
0.0210297715395956 1.90379997908603e-05
0.0210488095393864 1.90803445026578e-05
0.0210678898838891 1.91229228339971e-05
0.0210870128067231 1.91657254349839e-05
0.0211061785321581 1.92087604499405e-05
0.021125387292608 1.92520187509976e-05
0.021144639311359 1.92955194879948e-05
0.021163934830847 1.93392425580372e-05
0.021183274073405 1.93832003008735e-05
0.0212026572737059 1.94274009925225e-05
0.0212220846746984 1.94718349568696e-05
0.0212415565096553 1.95165173079626e-05
0.0212610730269633 1.95614391554993e-05
0.0212806344661188 1.96065977720791e-05
0.0213002410638909 1.96520071967912e-05
0.0213198930710876 1.96976552468366e-05
0.0213395907263345 1.97435594242337e-05
0.0213593342857587 1.97897115212234e-05
0.0213791239972799 1.98361196679616e-05
0.0213989601169479 1.98827787016661e-05
0.0214188428956496 1.99296935486851e-05
0.0214387725891983 1.99768599316946e-05
0.0214587494491299 2.00242973732755e-05
0.0214787737465032 2.00719707328219e-05
0.021498845717236 2.01199362010493e-05
0.0215189656534371 2.01681557779728e-05
0.0215391338092151 2.02166533064987e-05
0.0215593504625216 2.02653978632558e-05
0.0215796158603848 2.03144233076114e-05
0.0215999302836924 2.03637320702198e-05
0.0216202940157626 2.04132986490535e-05
0.0216407073144117 2.04631445110999e-05
0.0216611704589228 2.05132783732859e-05
0.0216816837372961 2.05636830380879e-05
0.0217022474203342 2.06143832779582e-05
0.0217228618036121 2.06653515044739e-05
0.0217435271551166 2.07166196712134e-05
0.0217642437747878 2.07681708703066e-05
0.0217850119456581 2.08200232829173e-05
0.021805831968941 2.08721584850052e-05
0.0218267041274261 2.09245881943376e-05
0.0218476287156204 2.0977324944514e-05
0.0218686060405649 2.1030358673522e-05
0.0218896363992384 2.10836957678331e-05
0.0219107200950063 2.11373299372643e-05
0.0219318574249435 2.11912836988904e-05
0.0219530487086424 2.12455425807512e-05
0.0219742942512232 2.13001289250924e-05
0.0219955943801483 2.13550076625668e-05
0.0220169493878108 2.14102153047485e-05
0.0220383596031156 2.14657463900618e-05
0.0220598253495056 2.15216069166793e-05
0.0220813469564223 2.15777762117793e-05
0.0221029247326341 2.16342857544773e-05
0.0221245590183886 2.16911172048975e-05
0.0221462501355935 2.17482760858952e-05
0.0221679984116794 2.18057966486426e-05
0.022189804208328 2.18636365862021e-05
0.0222116678449142 2.19218342184842e-05
0.0222335896791327 2.19803556141984e-05
0.0222555700347469 2.20392228581638e-05
0.0222776092576051 2.20984668500716e-05
0.0222997077244551 2.21580375306709e-05
0.0223218657619858 2.22179847521309e-05
0.0223440837467379 2.22782881210488e-05
0.022366362034859 2.23389491039302e-05
0.0223887009839629 2.23999756002386e-05
0.0224111009595632 2.2461374731474e-05
0.0224335623342946 2.25231520750984e-05
0.0224560854863697 2.25853016917441e-05
0.0224786707880615 2.26478089082468e-05
0.0225013185969697 2.27107243770008e-05
0.0225240293213467 2.27740256199643e-05
0.0225468033469667 2.28377091678581e-05
0.0225696410561345 2.29017770609362e-05
0.0225925428331955 2.29098394391242e-05
0.0226154526726346 2.28918654570867e-05
0.0226383445380917 2.28747148481909e-05
0.0226612192529399 2.28584260543908e-05
0.0226840776789943 2.28429836806406e-05
0.0227069206626749 2.28283751596199e-05
0.0227297490378345 2.28145886116614e-05
0.0227525636264462 2.28016108316949e-05
0.0227753652372779 2.27894280237404e-05
0.0227981546653016 2.27780302005049e-05
0.0228209326955021 2.27674109253806e-05
0.0228437001064275 2.27575525808847e-05
0.0228664576590084 2.27484489363807e-05
0.0228892061079448 2.27400903586359e-05
0.0229119461983034 2.27324646813942e-05
0.0229346786629848 2.27255665410435e-05
0.0229574042295258 2.27193837651901e-05
0.022980123613291 2.27139102367881e-05
0.0230028375235278 2.27091375407482e-05
0.0230255466610686 2.27050556944453e-05
0.023048251716763 2.2701659767403e-05
0.0230709533765304 2.26989427748933e-05
0.0230936523193053 2.26968954624218e-05
0.0231163492147677 2.26955125049855e-05
0.0231390447272727 2.26947889448685e-05
0.0231617395162176 2.26947157882032e-05
0.0231844342320058 2.26952896918193e-05
0.0232071295216976 2.26965032779841e-05
0.0232298260249756 2.26983504103686e-05
0.023252524375386 2.27008292684286e-05
0.0232752252046544 2.27039308618424e-05
0.0232979291355162 2.27076531839691e-05
0.0233206367887002 2.27119906180156e-05
0.0233433487793182 2.27169370250859e-05
0.0233660657163433 2.27224917973213e-05
0.0233887882081406 2.27286486003982e-05
0.023411516856741 2.27354040258898e-05
0.0234342522607669 2.27427549902538e-05
0.0234569950157572 2.27506970150762e-05
0.0234797457127723 2.27592268058404e-05
0.0235025049395781 2.2768342243449e-05
0.0235252732818215 2.27780403205159e-05
0.0235480513221421 2.27883176830319e-05
0.0235708396398251 2.27991711050252e-05
0.0235936388109301 2.28105971716804e-05
0.0236164494081018 2.28225975463911e-05
0.0236392720056482 2.28351658511501e-05
0.0236621071714993 2.28483026646468e-05
0.023684955474164 2.28620049664375e-05
0.0237078174791304 2.28762705806842e-05
0.0237306937497111 2.28910982631618e-05
0.0237535848479743 2.29064870608333e-05
0.0237764913350351 2.2922434037753e-05
0.0237994137690728 2.2938939097155e-05
0.02382235270817 2.29560030291945e-05
0.0238453087111992 2.29736210514872e-05
0.0238682823322507 2.29917948145318e-05
0.0238912741270652 2.30105215418638e-05
0.0239142846486071 2.30298018324316e-05
0.0239373144504395 2.30496373877786e-05
0.0239603640878273 2.30700241575789e-05
0.0239834341119849 2.30909564258204e-05
0.0240065250684107 2.31122854331917e-05
0.0240296373538439 2.31341695948025e-05
0.0240527715234387 2.31566048672245e-05
0.0240759281283059 2.3179592518764e-05
0.0240991077208247 2.32031341054844e-05
0.0241223108549302 2.32272265523268e-05
0.0241455380814825 2.32518752921207e-05
0.0241687899567746 2.32770746190829e-05
0.0241920670313937 2.33028338383928e-05
0.0242153698652321 2.33291461735233e-05
0.0242386990114056 2.33065830891931e-05
0.0242620055944948 2.32747259514421e-05
0.0242852803204462 2.32437829993266e-05
0.0243085241034456 2.3213740371561e-05
0.0243317378438171 2.31845653273772e-05
0.0243549224091445 2.31562602545693e-05
0.0243780786693991 2.31287859909615e-05
0.02440120745539 2.31021311526651e-05
0.0244243095865427 2.30762783964928e-05
0.0244473858649392 2.30512209602183e-05
0.0244704370858994 2.3026914346102e-05
0.0244934640002455 2.30033742049425e-05
0.0245164673744505 2.29805643999105e-05
0.0245394479388504 2.29584820212624e-05
0.0245624064208716 2.29371060398412e-05
0.0245853435269115 2.29164193235246e-05
0.024608259946235 2.28964177831204e-05
0.0246311563640181 2.28770877902704e-05
0.0246540334518084 2.28584135196633e-05
0.024676891865328 2.28403739130945e-05
0.0246997322392411 2.28229634091487e-05
0.0247225552026503 2.28061785208358e-05
0.0247453613811711 2.27900050507679e-05
0.0247681513862219 2.27744309003719e-05
0.0247909258171223 2.27594363329363e-05
0.0248136852534552 2.27450219861558e-05
0.0248364302754414 2.27311790323739e-05
0.0248591614544737 2.27178958894182e-05
0.0248818793503632 2.2705159445943e-05
0.0249045845098091 2.26929690590231e-05
0.0249272774788681 2.26813024849716e-05
0.0249499587813531 2.26701676013941e-05
0.0249726289489545 2.26595470435684e-05
0.024995288495998 2.26494286357876e-05
0.0250179379246338 2.26398108650723e-05
0.0250405777354989 2.26306967982219e-05
0.0250632084322971 2.26220533414318e-05
0.0250858304856386 2.26138994367514e-05
0.0251084443850753 2.26062154360344e-05
0.0251310506005113 2.25989972424478e-05
0.0251536495977538 2.25922380653991e-05
0.0251762418358192 2.258593146617e-05
0.0251988277672854 2.25800737948841e-05
0.0252214078410802 2.25746544614768e-05
0.0252439824955417 2.25696711483397e-05
0.0252665521666901 2.25651091281993e-05
0.0252891172758183 2.25609826438981e-05
0.0253116782584622 2.25572771036417e-05
0.0253342355355658 2.25539734228408e-05
0.0253567895089886 2.2551087595214e-05
0.0253793405965839 2.25486086071092e-05
0.025401889205191 2.25465215688485e-05
0.0254244357267598 2.25448357335263e-05
0.0254469805624933 2.25435333417015e-05
0.025469524095835 2.25426232277481e-05
0.0254920667190628 2.25420969609522e-05
0.0255146088160237 2.25419440751797e-05
0.0255371507600989 2.25421728014106e-05
0.0255596929329003 2.25427625155291e-05
0.0255822356954159 2.25437173982475e-05
0.0256047794128141 2.25450414440797e-05
0.0256273244542582 2.25467262566552e-05
0.0256498711805148 2.25487589747646e-05
0.0256724199394896 2.25511589138715e-05
0.0256949710984035 2.25538896356497e-05
0.0257175249880391 2.25569707124759e-05
0.0257400819587516 2.25603928326298e-05
0.0257626423515842 2.25641660725654e-05
0.0257852065176568 2.25682654846676e-05
0.0258077747831415 2.2572699583144e-05
0.0258303474827246 2.25774626503638e-05
0.025852924945375 2.2582557986795e-05
0.0258755075033618 2.25879862890056e-05
0.0258980954896508 2.25937278758688e-05
0.0259206892175266 2.25997812778242e-05
0.0259432889988045 2.26061651109235e-05
0.0259658951639154 2.26128628971703e-05
0.0259885080268126 2.26198776292832e-05
0.0260111279044418 2.26271918962334e-05
0.0260337550963381 2.26348237476238e-05
0.0260563899200857 2.26427659237538e-05
0.0260790326860095 2.26510030219631e-05
0.0261016836890314 2.26595446975656e-05
0.026124343233729 2.26683814103539e-05
0.0261470116151393 2.26775219416126e-05
0.026169689137081 2.26869632542811e-05
0.0261923761003352 2.26966960147769e-05
0.02621507279635 2.27067193774041e-05
0.0262377795157274 2.27170360709589e-05
0.0262604965517984 2.27276388316347e-05
0.02628322419063 2.27385350794529e-05
0.0263059627257095 2.2749722862754e-05
0.0263287124485722 2.27611858918756e-05
0.0263514736344641 2.27729287539349e-05
0.026374246563218 2.27849608806061e-05
0.0263970315240986 2.279727551453e-05
0.0264198287996132 2.27824036763381e-05
0.0264426112032895 2.27574089863747e-05
0.0264653686122759 2.27328904972491e-05
0.0264881015027731 2.2708848852591e-05
0.0265108103516257 2.26852777733822e-05
0.0265334956293991 2.26621711556593e-05
0.0265561578005548 2.26474186315463e-05
0.0265788052191863 2.26445241898596e-05
0.0266014497433762 2.26420879667725e-05
0.0266240918313429 2.264009957878e-05
0.0266467319309217 2.26385561181944e-05
0.0266693704870399 2.26374547989528e-05
0.0266920079418389 2.26367922587304e-05
0.0267146447340976 2.26365657137045e-05
0.0267372812998113 2.26367725255779e-05
0.0267599180723369 2.26374101376575e-05
0.0267825554824745 2.26384756959394e-05
0.0268051939581705 2.26399671087727e-05
0.0268278339252792 2.26418819609855e-05
0.0268504758072402 2.26330070452103e-05
0.0268731088142854 2.26204384615314e-05
0.026895729252747 2.26082611043363e-05
0.0269183375138513 2.25964709895094e-05
0.0269409339848408 2.25850677407813e-05
0.0269635190525816 2.25740441127866e-05
0.0269860930966944 2.25633999607746e-05
0.0270086564966552 2.25531311754698e-05
0.0270312096278306 2.25432337574622e-05
0.0270537528615881 2.25337061504792e-05
0.0270762865677386 2.25245457407114e-05
0.0270988111134793 2.25157471001913e-05
0.0271213268605795 2.25073107508437e-05
0.0271438341713303 2.24992314731047e-05
0.0271663334028034 2.2491508246073e-05
0.0271888249110495 2.24841389822649e-05
0.0272113090500318 2.24771187643674e-05
0.0272337861687961 2.24704457056425e-05
0.0272562566145018 2.2464120369384e-05
0.0272787207348712 2.24581387205562e-05
0.0273011788735917 2.24524974061626e-05
0.0273236313709979 2.24471961112904e-05
0.0273460785671092 2.24422310849722e-05
0.0273685207981941 2.24376022058969e-05
0.0273909584004 2.24333076798859e-05
0.0274133917080799 2.24293434424032e-05
0.0274358210515223 2.24257096553599e-05
0.0274582467611777 2.24224030251082e-05
0.0274806691642028 2.24194233069526e-05
0.0275030885875097 2.2416767977123e-05
0.0275255053554869 2.24144357854706e-05
0.0275479197912723 2.24124249763796e-05
0.0275703322162487 2.24107344756011e-05
0.0275927429507243 2.24093627008418e-05
0.0276151523134252 2.24083075587326e-05
0.0276375606209839 2.24075700226357e-05
0.0276599681910065 2.24071463773013e-05
0.0276823753373838 2.24070359737301e-05
0.0277047823733576 2.24072388463893e-05
0.027727189612204 2.24077521181534e-05
0.0277495973643221 2.24085765885232e-05
0.0277720059409106 2.24097089376854e-05
0.0277944156498483 2.24111513325717e-05
0.0278168268011809 2.24128997397818e-05
0.0278392397009207 2.24149546144213e-05
0.0278616546555351 2.24173141462412e-05
0.0278840719696813 2.24199793217306e-05
0.0279064919490031 2.24229484860496e-05
0.0279289148974891 2.2426221269479e-05
0.0279513411187586 2.24297961653146e-05
0.0279737709149239 2.24336729543196e-05
0.0279962045878782 2.24378527108173e-05
0.028018642440589 2.24423317140008e-05
0.028041084772303 2.24471124064553e-05
0.0280635318847095 2.24521930379639e-05
0.0280859840777475 2.24575743731255e-05
0.0281084416521206 2.24632523500436e-05
0.0281309049044706 2.24692309416169e-05
0.0281533741354122 2.24755080638306e-05
0.0281758496434761 2.24820829258813e-05
0.028198331726402 2.24889572706032e-05
0.0282208206836726 2.24961285967538e-05
0.0282433168122693 2.25035981715026e-05
0.0282658204104408 2.25113660983677e-05
0.0282883317765392 2.2519430688466e-05
0.0283108512072277 2.25277946618273e-05
0.0283333790018895 2.25364545954794e-05
0.028355915456485 2.25454133491539e-05
0.0283784608698341 2.25546688680158e-05
0.0284010155387021 2.25642241549505e-05
0.0284235797628571 2.25740766548357e-05
0.0284461538395119 2.25842288827359e-05
0.0284687380683947 2.25946796588276e-05
0.0284913327480535 2.26054278592386e-05
0.0285139381759127 2.26164768312297e-05
0.028536554652744 2.2627825578872e-05
0.0285591824783228 2.26394744268948e-05
0.0285818219527497 2.26514231276705e-05
0.0286044733758774 2.26636746676447e-05
0.028627137050545 2.26762251087633e-05
0.0286498132756538 2.26890801112677e-05
0.0286725023557651 2.27022371226932e-05
0.0286952045928878 2.27156981111448e-05
0.0287179202909989 2.27294619069978e-05
0.0287406497529059 2.27435318853044e-05
0.0287633932847912 2.27579063479787e-05
0.0287861511911392 2.2772588798817e-05
0.028808923779938 2.27875763561898e-05
0.0288317113562942 2.28028732936519e-05
0.0288545142295878 2.2818478775286e-05
0.0288773327083631 2.28343952605251e-05
0.0289001671036237 2.28506226705008e-05
0.0289230177262942 2.28671609756368e-05
0.0289458848872698 2.28840128111695e-05
0.028968768900081 2.29011795682588e-05
0.0289916700796492 2.29186620385947e-05
0.0290145887416878 2.29364597503698e-05
0.0290375252014382 2.2954576231392e-05
0.0290604797776696 2.29730104545111e-05
0.0290834527881241 2.29917673902361e-05
0.0291064445555143 2.3010845452275e-05
0.0291294554009666 2.3030247076813e-05
0.0291524856480434 2.30499727609989e-05
0.0291755356208044 2.30700257199077e-05
0.0291986056465243 2.30904065555685e-05
0.0292216960530799 2.31111165859821e-05
0.0292448071696659 2.31321578514967e-05
0.0292679393275174 2.31535314359075e-05
0.0292910928589533 2.31752408343902e-05
0.0293142680997877 2.3197285543205e-05
0.0293374653853309 2.32196695035572e-05
0.0293606850548344 2.32423926411257e-05
0.0293839274474756 2.32654590081487e-05
0.0294071929064837 2.32888693052115e-05
0.0294304817757889 2.33126252997744e-05
0.0294537944010887 2.33367305237009e-05
0.0294771311316124 2.33611858148671e-05
0.0295004923174273 2.3385994119822e-05
0.0295238783115471 2.34111574015462e-05
0.0295472894689486 2.3436678362275e-05
0.0295707261473109 2.34625587119374e-05
0.0295941887060228 2.34888008995924e-05
0.0296176775069224 2.35154088198721e-05
0.0296411929157423 2.35423836229612e-05
0.0296647352993653 2.35697286014184e-05
0.0296883050279667 2.35974460434818e-05
0.0297119024740102 2.36255386333109e-05
0.0297355280126435 2.36540101628897e-05
0.0297591820228064 2.36828627034153e-05
0.0297828648855098 2.37120987202031e-05
0.02980657698423 2.37417232183334e-05
0.0298303187074483 2.37717366129421e-05
0.0298540904440613 2.38021443640797e-05
0.0298778925884253 2.38329483989073e-05
0.0299017255368242 2.38641528420478e-05
0.0299255896896663 2.38957600604968e-05
0.0299494854497268 2.39277749961147e-05
0.0299734132247229 2.39601993730972e-05
0.029997373424096 2.39930389566938e-05
0.0300213664630527 2.40262959159498e-05
0.0300453927589686 2.40599739163638e-05
0.030069452732885 2.40940781381915e-05
0.0300935468110232 2.4128611971261e-05
0.0301176754229945 2.41635788421966e-05
0.0301418390018367 2.41989836997509e-05
0.0301660379855364 2.42348304256479e-05
0.0301902728159621 2.42711233138832e-05
0.0302145439392759 2.43078670750629e-05
0.030238851806351 2.43450668407013e-05
0.0302631968731917 2.4382725527557e-05
0.0302875795987193 2.44208494807827e-05
0.0303120004482 2.44594428275672e-05
0.0303364598910276 2.44985104902526e-05
0.0303609584015179 2.45380581961995e-05
0.0303854964597141 2.45780909551891e-05
0.0304100745506692 2.46186142006989e-05
0.0304346931648699 2.4659631866642e-05
0.0304593527967366 2.47011513932793e-05
0.0304840539481299 2.47431779550472e-05
0.0305087971260849 2.47857171512503e-05
0.0305335828432362 2.48287754015227e-05
0.0305584116186377 2.48257416441294e-05
0.0305832373602818 2.47961162415606e-05
0.0306080334765234 2.47671609589405e-05
0.0306328006374823 2.47388843645401e-05
0.0306575395218469 2.47112755408475e-05
0.0306822507973877 2.46843261018352e-05
0.0307069351234895 2.4658025558139e-05
0.0307315931490477 2.46323670976261e-05
0.0307562255161453 2.46073394836866e-05
0.030780832855629 2.45829339934211e-05
0.0308054157896224 2.45591420987216e-05
0.0308299749317211 2.45359566177509e-05
0.0308545108883389 2.45133659334e-05
0.0308790242542723 2.44913678579196e-05
0.0309035156221302 2.4469952291111e-05
0.0309279855744213 2.44491081567091e-05
0.030952434682578 2.4428833796576e-05
0.0309768635163746 2.44091196315987e-05
0.0310012726360062 2.43899597174159e-05
0.0310256625957236 2.43713471177741e-05
0.0310500339428414 2.43532739022589e-05
0.0310743872167436 2.43357369224183e-05
0.0310987229536661 2.43187274049082e-05
0.031123041681071 2.43022413546591e-05
0.0311473439224256 2.42862726141156e-05
0.0311716301950397 2.42708163304431e-05
0.0311959010113702 2.42558654826167e-05
0.0312201568768528 2.42414143501901e-05
0.031244398291203 2.42274608267778e-05
0.0312686257520298 2.42139983137829e-05
0.0312928397503436 2.4201020348887e-05
0.0313170407706924 2.41885263981766e-05
0.0313412292970906 2.41765079477008e-05
0.0313654058050383 2.41649647304138e-05
0.0313895707697687 2.41538884891577e-05
0.0314137246582579 2.41432757342038e-05
0.0314378679339921 2.41331254247782e-05
0.0314620010594169 2.41234325796882e-05
0.0314861244919966 2.41141900134027e-05
0.03151023868201 2.41053987996856e-05
0.0315343440808096 2.40970519897003e-05
0.0315584411327993 2.40891462412783e-05
0.0315825302790406 2.40816812415436e-05
0.0316066119602822 2.40746503832198e-05
0.0316306866106654 2.4068053584049e-05
0.0316547546642494 2.40618844566388e-05
0.0316788165487061 2.40561431441833e-05
0.0317028726918503 2.40508252273741e-05
0.0317269235170776 2.40459287316153e-05
0.0317509694458092 2.40414500336828e-05
0.0317750108958429 2.403738737128e-05
0.0317990482832142 2.40337373285151e-05
0.0318230820205427 2.40304971771181e-05
0.0318471125177198 2.40276672265126e-05
0.0318711401849464 2.40252426018267e-05
0.0318951654275482 2.40232220514386e-05
0.0319191886495996 2.40216050131487e-05
0.0319432102546128 2.40203863102557e-05
0.031967230640923 2.40195661638654e-05
0.0319912502070869 2.40191419434134e-05
0.0320152693490303 2.40191128837391e-05
0.032039288461914 2.4019475948978e-05
0.032063307937863 2.40202305609264e-05
0.0320873281684239 2.40213738643378e-05
0.0321113495422883 2.4022906651733e-05
0.03213537244894 2.40248250590773e-05
0.0321593972739991 2.40271288721482e-05
0.0321834244028712 2.40298161820994e-05
0.0322074542190533 2.40328875496704e-05
0.032231487106603 2.40363388534635e-05
0.0322555234454565 2.40401714248671e-05
0.0322795636168813 2.40443830994656e-05
0.0323036079999808 2.40489741883716e-05
0.0323276569741692 2.40539414927238e-05
0.0323517109156619 2.40592860903452e-05
0.0323757702017522 2.40650061425825e-05
0.0323998352078948 2.40711016934847e-05
0.0324239063095883 2.40775728705488e-05
0.0324479838824589 2.4084415659791e-05
0.0324720682981186 2.40916327594318e-05
0.0324961599308781 2.40992227241869e-05
0.0325202591536023 2.41071853942111e-05
0.0325443663389965 2.41155188677278e-05
0.0325684818578642 2.41242249584821e-05
0.0325926060828227 2.41333031318148e-05
0.0326167393859545 2.41427504896941e-05
0.0326408821364442 2.41525690784094e-05
0.0326650347055226 2.41627604177129e-05
0.0326891974659403 2.41733218241681e-05
0.0327133707877645 2.41842525135081e-05
0.032737555040278 2.41955554537094e-05
0.0327617505957317 2.42072300100053e-05
0.0327859578257417 2.42192737676992e-05
0.0328101770995094 2.42316899210499e-05
0.0328344087894305 2.42444780435047e-05
0.032858653267474 2.42576377745988e-05
0.0328829109052486 2.42711694394251e-05
0.032907182074688 2.42850740525882e-05
0.0329314671487406 2.42993533221249e-05
0.0329557665020627 2.43140046703047e-05
0.032980080506733 2.43290311852608e-05
0.0330044095379183 2.43444335361558e-05
0.0330287539714544 2.43602112064392e-05
0.0330531141826609 2.43763656203745e-05
0.0330774905482812 2.43928976435367e-05
0.0331018834459248 2.44098056891844e-05
0.033126293251614 2.44270957886081e-05
0.0331507203474026 2.44447645915698e-05
0.0331751651119941 2.44628157478797e-05
0.033199627927742 2.44812479141148e-05
0.0332241091756561 2.45000648777643e-05
0.0332486092405339 2.45192654134887e-05
0.0332731285059474 2.45388521697302e-05
0.0332976673581171 2.45588253101238e-05
0.0333222261834272 2.457918889442e-05
0.0333468053723217 2.45999419290331e-05
0.0333714053142507 2.46210860366014e-05
0.0333960264002873 2.46426235457782e-05
0.0334206690238331 2.46645568510427e-05
0.0334453335806841 2.46868871187067e-05
0.0334700204678028 2.47096142750059e-05
0.0334947300820778 2.47327415405947e-05
0.0335194628236184 2.47562702531021e-05
0.0335442190938715 2.47802037621761e-05
0.0335689992976337 2.48045428718134e-05
0.0335938038405055 2.48292897458223e-05
0.0336186331302513 2.48544466070294e-05
0.0336434875768584 2.48800157369437e-05
0.0336683675925953 2.49059994754205e-05
0.0336932735920707 2.49324002203239e-05
0.033718205992291 2.49592197648028e-05
0.0337431652120558 2.49864606182277e-05
0.0337681516726741 2.50141266779929e-05
0.0337931657993521 2.50422185737042e-05
0.0338182080179258 2.50707403182258e-05
0.033843278758244 2.50996953211276e-05
0.0338683784535651 2.51290843660736e-05
0.0338935075379312 2.51589123156661e-05
0.0339186664502469 2.51891793794261e-05
0.0339438556296263 2.52198925653163e-05
0.0339690755221916 2.52510515085326e-05
0.0339943265737001 2.52826613090908e-05
0.0340196092350092 2.53147257747007e-05
0.0340449239607839 2.53472467217579e-05
0.0340702712075057 2.53802280628065e-05
0.0340956514355685 2.54136737687806e-05
0.0341210651093373 2.54475878685382e-05
0.0341465126972058 2.54819730675503e-05
0.0341719946702733 2.5516833500535e-05
0.0341975115037739 2.55521733590812e-05
0.034223063677133 2.55802572249801e-05
0.0342486439343579 2.56008223411217e-05
0.0342742447566991 2.56217983913868e-05
0.0342998665550905 2.56498472556926e-05
0.0343255164023461 2.56949301428381e-05
0.034351211332489 2.57405561890327e-05
0.034376951888678 2.57867356373309e-05
0.0344027386243153 2.58334734027414e-05
0.0344285720977181 2.58807739343883e-05
0.0344544528716525 2.59286429012668e-05
0.0344803815145537 2.59733838031188e-05
0.0345063548983569 2.60148143454983e-05
0.0345323697127024 2.60567867646244e-05
0.034558426499467 2.60993067416564e-05
0.0345845258062086 2.61423771181383e-05
0.0346106681833268 2.61860051177723e-05
0.0346368541884445 2.62301958499453e-05
0.0346630843842945 2.62749552014054e-05
0.0346893593394959 2.63202900515944e-05
0.0347156796295475 2.63662067233868e-05
0.0347420458362709 2.64127129545792e-05
0.0347684585492255 2.64598113792898e-05
0.0347949183606047 2.6507513124369e-05
0.0348214258737291 2.65558242091288e-05
0.0348479816979382 2.66047496359178e-05
0.0348745864475742 2.66542987202715e-05
0.0349012407462944 2.67044786049212e-05
0.0349279452248994 2.67552957337015e-05
0.0349547005206331 2.68067603779708e-05
0.034981507281011 2.68588783440523e-05
0.0350083661593551 2.69116600413297e-05
0.0350352778193964 2.69651113823164e-05
0.0350622429307787 2.7019242911139e-05
0.0350892621736899 2.70740629501933e-05
0.0351163362366401 2.71295801147076e-05
0.0351434658167548 2.71858054677194e-05
0.0351706516222225 2.72427456702456e-05
0.0351978943678927 2.73004144961815e-05
0.0352251947823889 2.73588182493879e-05
0.0352525536006383 2.74179687544866e-05
0.0352799715693928 2.74778784662321e-05
0.035307449447859 2.75385541014219e-05
0.0353349880019605 2.76000103423472e-05
0.0353625880123028 2.76622559066161e-05
0.0353902502682094 2.77253070066056e-05
0.035417975575216 2.77891711575032e-05
0.0354457647463735 2.78538615363607e-05
0.0354736186079099 2.79193938409304e-05
0.0355015380017508 2.79857782067153e-05
0.0355295237799575 2.80530272612019e-05
0.0355575768072187 2.81211594404029e-05
0.0355856979666591 2.81901830618523e-05
0.035613888149721 2.82601159432188e-05
0.0356421482656642 2.8330971902472e-05
0.0356704792375667 2.84027681671544e-05
0.0356988820057338 2.84755191699302e-05
0.0357273575249038 2.85492398472828e-05
0.0357559067647511 2.86239490141078e-05
0.0357845307137652 2.86996639370808e-05
0.0358132303777022 2.87764007253568e-05
0.0358420067784276 2.88541789945398e-05
0.0358708609574221 2.89330155079955e-05
0.0358997939729301 2.90129318572948e-05
0.0359288069047874 2.90939463473006e-05
0.0359579008511347 2.9176080432721e-05
0.0359870769315675 2.92593548556672e-05
0.0360163362864231 2.93437909391626e-05
0.0360456800773623 2.9429411149493e-05
0.0360751094885118 2.95162388157248e-05
0.0361046257273275 2.96042983928005e-05
0.0361342300257203 2.96936131842267e-05
0.0361639236389045 2.97842088939357e-05
0.0361937078477985 2.98761141220027e-05
0.0362235839619205 2.99693531892272e-05
0.0362535533151097 3.00639546658068e-05
0.0362836172697755 3.01599482647565e-05
0.0363137772180403 3.02573634847402e-05
0.036344034581525 3.03562319021475e-05
0.0363743908134271 3.04565830432089e-05
0.0364048473964704 3.05584527068804e-05
0.0364354058491772 3.06618737473684e-05
0.0364660677229246 3.0751646315991e-05
0.0364968193692406 3.07769722670846e-05
0.0365275963415077 3.08029687401117e-05
0.0365583993102478 3.08297046653576e-05
0.0365892290149131 3.08571749053605e-05
0.0366200861898185 3.08853812279015e-05
0.0366509715710464 3.09143260175401e-05
0.0366818858970639 3.09440051728011e-05
0.0367128299022367 3.09744260659383e-05
0.0367438043283027 3.1005579223909e-05
0.0367748099075266 3.10374747422616e-05
0.0368058473822689 3.10701060902344e-05
0.0368369174883591 3.11034801594016e-05
0.0368680209685185 3.11375908982728e-05
0.0368991585594168 3.11724460145015e-05
0.0369303310054313 3.12080448235519e-05
0.0369615390502548 3.1244391388058e-05
0.0369927834416429 3.12814794183134e-05
0.0370240649210612 3.13193180625421e-05
0.0370553842391237 3.13579061586108e-05
0.0370867421452823 3.13972472875717e-05
0.0371181393925699 3.14373432790765e-05
0.037149576735849 3.14781963862415e-05
0.0371810549322352 3.15198092876943e-05
0.0372125747415229 3.15621850900194e-05
0.0372441369266129 3.16053230430825e-05
0.037275742249656 3.16492292916801e-05
0.0373073914789477 3.16939081716164e-05
0.0373390853871193 3.17393603142008e-05
0.0373708247474335 3.17855909399019e-05
0.0374026103383734 3.18326015372847e-05
0.0374344429399107 3.18804004186251e-05
0.0374663233403293 3.19289856785966e-05
0.0374982523260079 3.19783644269787e-05
0.0375302306904349 3.20285377578614e-05
0.0375622592281928 3.20795137248235e-05
0.0375943387419176 3.21312965144882e-05
0.0376264700384321 3.21838907900573e-05
0.0376586539292221 3.22372975264322e-05
0.0376908912267486 3.22915265264634e-05
0.037723182753275 3.23465818384906e-05
0.0377555293351135 3.24024680822293e-05
0.0377879318031957 3.2459185745102e-05
0.0378203909889409 3.25167489825639e-05
0.0378529077379234 3.25751615786675e-05
0.0378854828995021 3.26344258324247e-05
0.0379181173253345 3.26945508843294e-05
0.0379508118762188 3.2755540082346e-05
0.0379835674163012 3.28174035181534e-05
0.0380163848198193 3.28801455950254e-05
0.0380492649654144 3.29437733413667e-05
0.0380822087387557 3.30082985633288e-05
0.0381152170373191 3.30737188533049e-05
0.0381482907561724 3.30945079148231e-05
0.0381813852640872 3.30807662245063e-05
0.0382144660303117 3.30674312143407e-05
0.038247533461526 3.30545275530797e-05
0.0382805879890791 3.30420558204692e-05
0.0383136300448996 3.30300166477687e-05
0.0383466600615474 3.30184120687473e-05
0.0383796784736161 3.30072422842768e-05
0.0384126857159004 3.29965089026697e-05
0.0384456822248031 3.29862127862126e-05
0.0384786684375893 3.29763551318356e-05
0.0385116447927211 3.29669372046828e-05
0.0385446117299258 3.29579598051781e-05
0.038577569689731 3.29494259516596e-05
0.0386105191156826 3.29413352579649e-05
0.0386434604509406 3.29336903638783e-05
0.0386763941413045 3.29264915873037e-05
0.0387093206328918 3.2919741471026e-05
0.0387422403743628 3.29134413137718e-05
0.0387751538156766 3.29075927760595e-05
0.0388080614084526 3.29021976165833e-05
0.0388409636060692 3.28972576956815e-05
0.0388738608637649 3.28927744479115e-05
0.0389067536382128 3.28887507441727e-05
0.038939642388957 3.2885187445594e-05
0.0389725275764026 3.28820876510603e-05
0.0390054096640536 3.28794519317439e-05
0.0390382891159854 3.28772841588974e-05
0.0390711664001443 3.2875585951035e-05
0.0391040419860953 3.28743590608096e-05
0.0391369163451561 3.28736069607223e-05
0.0391697899521168 3.28733306270994e-05
0.0392026632827439 3.28735330273622e-05
0.0392355368157713 3.2874217540181e-05
0.0392684110333115 3.28753879591903e-05
0.0393012864212707 3.2877043244622e-05
0.0393341634645153 3.28791885631055e-05
0.0393670426530784 3.28818268836833e-05
0.0393999244799621 3.28506395201534e-05
0.0394327751194822 3.27521205873243e-05
0.0394655272400695 3.26555853367384e-05
0.0394981828254063 3.25610924435226e-05
0.0395307439178498 3.24685837143616e-05
0.0395632125015642 3.23780059904118e-05
0.0395955905075546 3.22893021788799e-05
0.0396278798097335 3.22024257969281e-05
0.0396600822355304 3.21173279557137e-05
0.0396921995634861 3.2033958972473e-05
0.0397242335224586 3.19522763890501e-05
0.0397561857988476 3.18722376720146e-05
0.0397880580365196 3.17938017975722e-05
0.0398198518383172 3.17169252254175e-05
0.0398515687635426 3.16415762723663e-05
0.039883210339815 3.15677126809434e-05
0.0399147780524959 3.14953039793401e-05
0.0399462733564753 3.14243130909323e-05
0.0399776976695662 3.1354707487716e-05
0.0400090523770539 3.12864575581957e-05
0.0400403388346121 3.12195310303063e-05
0.0400715583656424 3.11539000993241e-05
0.0401027122657418 3.10895366449902e-05
0.0401338018023868 3.10264106446063e-05
0.0401648282130314 3.09645004271848e-05
0.0401957927134586 3.09037760677115e-05
0.0402266964895263 3.08442175304585e-05
0.0402575407070567 3.07857973029311e-05
0.0402883265043597 3.07284945713594e-05
0.040319054998931 3.06722865411134e-05
0.0403497272854721 3.061715314533e-05
0.0403803444386175 3.056307310498e-05
0.0404109075117224 3.05100239279159e-05
0.0404414175356503 3.0457988950038e-05
0.0404718755246004 3.04069494817383e-05
0.0405022824740821 3.035688637364e-05
0.0405326393604558 3.03077823550957e-05
0.0405629471428109 3.02596196788981e-05
0.0405932067624898 3.02123832372836e-05
0.040623419145727 3.01660558686351e-05
0.0406535852015957 3.01206222556019e-05
0.0406837058238513 3.00760681342761e-05
0.0407137818919856 3.0032377950257e-05
0.0407438142699358 2.9989538748341e-05
0.0407738038086841 2.99475354929219e-05
0.0408037513441771 2.99063557344827e-05
0.0408336576999115 2.9865985711597e-05
0.0408635236856231 2.9826412681082e-05
0.0408933500983042 2.97876264643149e-05
0.0409231377247685 2.97496124483581e-05
0.0409528873372169 2.9712360908199e-05
0.0409825996981251 2.96758600065496e-05
0.0410122755581317 2.96401004504418e-05
0.0410419156585821 2.96050692757329e-05
0.0410715207278578 2.95707568321946e-05
0.04110109148469 2.95371552227073e-05
0.0411306286399127 2.95042513169789e-05
0.0411601328912297 2.94720376135833e-05
0.0411896049288433 2.94405060247712e-05
0.0412190454348681 2.94096455477976e-05
0.0412484550804159 2.93794469182795e-05
0.0412778345273341 2.93499057071671e-05
0.0413071844330413 2.93210099047746e-05
0.0413365054429461 2.92927515583265e-05
0.0413657981945044 2.92651252148385e-05
0.0413950633197192 2.92381209350871e-05
0.0414243014406543 2.92117336036826e-05
0.041453513174258 2.91859551645839e-05
0.0414826991294226 2.91607777240865e-05
0.0415118599071467 2.91361943247383e-05
0.0415409961014714 2.91122004957949e-05
0.0415701083019672 2.90887888141068e-05
0.0415991970907813 2.90659520090906e-05
0.0416282630427904 2.90436860690547e-05
0.0416573067288595 2.90219809116793e-05
0.0416863287097712 2.90008351544088e-05
0.0417153295449256 2.89802421143945e-05
0.04174430978704 2.89601944723389e-05
0.0417732699815123 2.89406897198136e-05
0.0418022106712321 2.89217208149445e-05
0.0418311323920471 2.89032831891e-05
0.0418600356752362 2.88853700702585e-05
0.0418889210453064 2.88679802781579e-05
0.0419177890255846 2.88511049634833e-05
0.0419466401305481 2.88347439917458e-05
0.0419754748745398 2.88188895491469e-05
0.042004293764089 2.88035386351473e-05
0.0420330973027241 2.87886883761337e-05
0.0420618859911003 2.87743313285766e-05
0.0420906603224288 2.87604679979395e-05
0.0421194207904268 2.8747090397612e-05
0.0421481678808244 2.87341977118e-05
0.0421769020785362 2.87217861091023e-05
0.0422056238646453 2.870984951948e-05
0.0422343337141648 2.86983866993735e-05
0.0422630321008641 2.86873933785972e-05
0.0422917194942427 2.86768661859263e-05
0.0423203963604287 2.86668050125182e-05
0.0423490631654412 2.86572011968453e-05
0.042377720366638 2.86480580085948e-05
0.0424063684246466 2.86393669975476e-05
0.0424350077916442 2.86311285012536e-05
0.0424636389201454 2.86233398080602e-05
0.0424922622599535 2.86159983122258e-05
0.0425208782582657 2.86090999285599e-05
0.0425494873581943 2.86026430512931e-05
0.0425780900012456 2.85966245926368e-05
0.0426066866258382 2.85910439488168e-05
0.042635277669787 2.85858982359919e-05
0.042663863568023 2.85811854649582e-05
0.042692444753488 2.85769012347715e-05
0.0427210216547227 2.85730478182892e-05
0.042749594702541 2.85696187357271e-05
0.0427781643212767 2.85666147855955e-05
0.0428067309360623 2.85640344700768e-05
0.0428352949705324 2.85618739842418e-05
0.0428638568445167 2.85601336216822e-05
0.0428924169781383 2.85588121703534e-05
0.0429209757903087 2.85579069047307e-05
0.0429495336972134 2.85574159925843e-05
0.042978091113206 2.85573401096696e-05
0.0430066484533157 2.85576751893529e-05
0.043035206128505 2.85584212845602e-05
0.0430637645497896 2.85595793515711e-05
0.0430923241291412 2.85611439651862e-05
0.0431208852731064 2.85631186916406e-05
0.043149448391798 2.8565498272018e-05
0.04317801389007 2.85682848345457e-05
0.0432065821749046 2.85714757220807e-05
0.0432351536506266 2.85750716167557e-05
0.0432637287222434 2.8579069211068e-05
0.0432923077914545 2.85834693587506e-05
0.0433208912608132 2.85882730044694e-05
0.0433494795338177 2.85934770848648e-05
0.0433780730109025 2.85990810714999e-05
0.043406672091974 2.86050869848076e-05
0.0434352771789589 2.8611492822106e-05
0.043463888671781 2.8618297479362e-05
0.0434925069692603 2.8625501581631e-05
0.043521132470842 2.86331041849854e-05
0.0435497655750269 2.86411052504971e-05
0.0435784066802774 2.86495052343309e-05
0.0436070561855118 2.86583034283633e-05
0.0436357144889401 2.8667500032082e-05
0.0436643819889722 2.86770949075215e-05
0.0436930590838797 2.86870888283274e-05
0.0437217461727081 2.86974809764815e-05
0.0437504436536846 2.87082722808421e-05
0.0437791519259654 2.87194620725498e-05
0.0438078713880379 2.87310510143523e-05
0.0438366024390523 2.87430398464624e-05
0.0438653454788988 2.87554281213478e-05
0.0438941009070201 2.87682167285043e-05
0.0439228691237486 2.87814070571491e-05
0.0439516505308058 2.87949980320702e-05
0.0439804455288378 2.8808991189734e-05
0.0440092545200276 2.88233868688618e-05
0.0440380779068964 2.88381867572347e-05
0.0440669160936537 2.88533887781644e-05
0.0440957694824318 2.88689968980467e-05
0.0441246384793299 2.8885011316965e-05
0.0441535234906468 2.89014318724071e-05
0.0441824249225192 2.89182601864533e-05
0.0442113431827057 2.8935496662641e-05
0.0442402786793683 2.89531439295916e-05
0.0442692318232979 2.89712016666236e-05
0.0442982030249645 2.89896713469421e-05
0.0443271926963115 2.90085549488924e-05
0.0443562012512604 2.90278536535612e-05
0.0443852291049139 2.90475682731856e-05
0.0444142766731871 2.90676992472622e-05
0.0444433443724344 2.90882505797964e-05
0.0444724326230142 2.91092224096989e-05
0.0445015418454239 2.91306162523549e-05
0.0445306724616762 2.91524336893228e-05
0.0445598248953656 2.9174676809707e-05
0.0445889995721753 2.91973486564179e-05
0.0446181969208317 2.9220447911816e-05
0.0446474173687435 2.92439795240412e-05
0.0446766613482675 2.92679449648679e-05
0.0447059292932324 2.92923439814322e-05
0.0447352216372138 2.93171812908759e-05
0.0447645388185047 2.9342458555184e-05
0.0447938812770599 2.9368177496613e-05
0.0448232494545565 2.93943398975616e-05
0.0448526437944541 2.9420949406535e-05
0.0448820647438606 2.94480079350723e-05
0.0449115127517957 2.94755179074917e-05
0.0449409882697032 2.95034822652617e-05
0.0449704917519684 2.95319035597407e-05
0.0450000236555282 2.95607839472044e-05
0.0450295844394754 2.95901274738292e-05
0.0450591745669492 2.96199364216395e-05
0.0450887945033708 2.96502126695227e-05
0.0451184447160404 2.96809604563995e-05
0.0451481256764968 2.97121831679969e-05
0.0451778378596648 2.97438828627455e-05
0.0452075817425275 2.97760644399792e-05
0.0452373578069675 2.98087305438795e-05
0.0452671665375114 2.98418843406057e-05
0.045297008421852 2.98755295232724e-05
0.0453268839513752 2.99096703168652e-05
0.0453567936216921 2.99443086579142e-05
0.04538673793035 2.99794512490722e-05
0.0454167173815991 3.00150996721878e-05
0.0454467324812713 3.00512588709477e-05
0.0454767837401422 3.00879329062042e-05
0.0455068716730484 3.01251258986818e-05
0.0455369967989471 3.01628429855896e-05
0.0455671596419327 3.02010869727468e-05
0.0455973607289055 3.02398635981086e-05
0.0456276005925036 3.02791777063424e-05
0.0456578797702099 3.03190332363983e-05
0.0456881988034463 3.03594351501177e-05
0.0457185582385964 3.04003889572496e-05
0.0457489586275537 3.04418992568959e-05
0.0457794005268106 3.04839721718483e-05
0.0458098844989824 3.05266124214835e-05
0.0458404111114039 3.05698247792372e-05
0.0458709809361831 3.06136155534722e-05
0.0459015945517366 3.06579911204483e-05
0.0459322525428571 3.07029561850416e-05
0.0459629554990421 3.07485184903339e-05
0.0459937040175324 3.07946816104643e-05
0.0460244986991429 3.08414539160004e-05
0.0460553401530589 3.08888415981751e-05
0.0460862289946571 3.09368506547125e-05
0.0461171658453118 3.09854881506505e-05
0.0461481513334624 3.10347604551599e-05
0.0461791860939176 3.10846760306471e-05
0.0462102707699482 3.10943676468315e-05
0.0462413651375951 3.10639759685742e-05
0.0462724291135637 3.10343094397686e-05
0.0463034634230034 3.10053779656841e-05
0.0463344688009691 3.09771786018483e-05
0.046365445979571 3.09496970941966e-05
0.0463963956766652 3.09229270470764e-05
0.0464273186037122 3.08968599492389e-05
0.0464582154636615 3.08714874718199e-05
0.0464890869511333 3.0846799164663e-05
0.046519933750298 3.08227878228561e-05
0.0465507565381208 3.07994494833015e-05
0.0465815559876041 3.077677191163e-05
0.0466123327595157 3.07547491818962e-05
0.0466430875086976 3.07333747654074e-05
0.0466738208834631 3.07126415278013e-05
0.0467045335249908 3.06925440308639e-05
0.0467352260690217 3.06730723828129e-05
0.0467658991414045 3.06542237649138e-05
0.0467965533651694 3.063599089785e-05
0.0468271893560673 3.06183666519486e-05
0.0468578077227192 3.06013486635912e-05
0.0468884090713828 3.05849277862482e-05
0.0469189939991691 3.05690980965891e-05
0.0469495630972657 3.05538553548415e-05
0.0469801169526205 3.05391954623675e-05
0.0470106561480829 3.05251136879481e-05
0.0470411812617708 3.05116031203693e-05
0.0470716928648912 3.049865852579e-05
0.047102191523417 3.04862771219603e-05
0.0471326778005389 3.04744547130539e-05
0.047163152255252 3.04631856848208e-05
0.0471936154409368 3.04524660981265e-05
0.0472240679070349 3.0442292140605e-05
0.0472545101991755 3.04326601251042e-05
0.0472849428593006 3.04235657119316e-05
0.0473153664250126 3.04150054591534e-05
0.0473457814304717 3.04069760457821e-05
0.0473761884065175 3.03994719362391e-05
0.0474065878784538 3.03924916021125e-05
0.0474369803700559 3.038603129741e-05
0.0474673664013533 3.03800881702552e-05
0.0474977464895235 3.03746587027043e-05
0.0475281211482262 3.03697410512228e-05
0.0475584908892775 3.03653303580192e-05
0.0475888562196355 3.03614242192467e-05
0.0476192176438547 3.03580219085279e-05
0.0476495756657632 3.03551181066436e-05
0.0476799307838699 3.03527138749155e-05
0.0477102834977448 3.03508017454727e-05
0.0477406342994903 3.03493837816192e-05
0.0477709836832719 3.03484550756704e-05
0.0478013321383476 3.03480155450933e-05
0.0478316801538927 3.03480636371628e-05
0.0478620282175298 3.03485947410846e-05
0.0478923768122709 3.03496075016726e-05
0.0479227264197726 3.03511014567904e-05
0.0479530775212294 3.03530746614759e-05
0.0479834305958908 3.03555252673256e-05
0.0480137861211582 3.03584507270502e-05
0.0480441445718852 3.03618493813708e-05
0.0480745064212666 3.0365722055461e-05
0.048104872143322 3.0370067283907e-05
0.048135242210606 3.03748797005978e-05
0.0481656170903066 3.03801628130406e-05
0.0481959972531196 3.03859138331764e-05
0.0482263831669528 3.03921324625346e-05
0.0482567752994153 3.03988152844212e-05
0.0482871741146997 3.04059621777205e-05
0.0483175800768774 3.04135763341265e-05
0.0483479936532116 3.04216521821647e-05
0.0483784153053937 3.04301914830895e-05
0.0484088454968768 3.04391928619423e-05
0.0484392846897388 3.04486534072506e-05
0.048469733343146 3.04585767697873e-05
0.0485001919199158 3.04689618319494e-05
0.0485306608817478 3.04798067436072e-05
0.0485611406884914 3.04911113603586e-05
0.0485916317998517 3.05028764375947e-05
0.0486221346762893 3.05151011838942e-05
0.0486526497774732 3.05277857050287e-05
0.0486831775631782 3.05409293695537e-05
0.0487137184925478 3.05545340869049e-05
0.0487442730266347 3.05685977447223e-05
0.0487748416243794 3.05831215936608e-05
0.0488054247459731 3.05981061444402e-05
0.0488360228521175 3.06135519879853e-05
0.0488666364041055 3.06294589670846e-05
0.0488972658630726 3.06458261700841e-05
0.0489279116892427 3.06626560783267e-05
0.048958574345321 3.06799487646464e-05
0.0489892542940857 3.06977060427063e-05
0.0490199520001284 3.07159281383532e-05
0.0490506679282667 3.07346136765143e-05
0.0490814025419432 3.07537655357427e-05
0.049112156307479 3.0773383322462e-05
0.0491429296908014 3.07934692335188e-05
0.049173723160035 3.08140263899751e-05
0.0492045371864249 3.0835050397999e-05
0.0492353722368229 3.08565470562692e-05
0.0492662287838792 3.08785163309244e-05
0.0492971073002101 3.09009582519133e-05
0.049328008258462 3.09238771684656e-05
0.0493589321356305 3.09472706979488e-05
0.0493898794063285 3.09711450489085e-05
0.0494208505513774 3.09954979690403e-05
0.0494518460493464 3.10203332564944e-05
0.0494828663826029 3.10456504950612e-05
0.049513912033098 3.10714527698737e-05
0.0495449834858678 3.10977432444812e-05
0.0495760812291123 3.11245242950387e-05
0.0496072057534073 3.11517940336419e-05
0.049638357547441 3.1179558433459e-05
0.0496695371058744 3.12078192096249e-05
0.0497007449250841 3.12365772685975e-05
0.0497319815023527 3.12658335743925e-05
0.0497632473359271 3.12955944082116e-05
0.0497945429303353 3.13160192639586e-05
0.0498258589495992 3.1332469297832e-05
0.0498571914188971 3.13644029642279e-05
0.0498885558218613 3.1396889776901e-05
0.0499199527116382 3.14299316696979e-05
0.0499513826433079 3.14635303353812e-05
0.0499828461736433 3.14976879526161e-05
0.0500143438615959 3.15324063460417e-05
0.0500458762679419 3.15676879607463e-05
0.0500774439559027 3.16035346777504e-05
0.0501090474905804 3.16399490534168e-05
0.0501406874396339 3.16769335777958e-05
0.0501723643732116 3.1714489649694e-05
0.0502040788628613 3.17526213972154e-05
0.0502358314842586 3.17913303402549e-05
0.0502676228145988 3.18306202700934e-05
0.0502994534348689 3.18704923724583e-05
0.0503313239272414 3.19109510251238e-05
0.0503632348782665 3.19519980743975e-05
0.0503951868763409 3.19936376421157e-05
0.050427180513983 3.20358730183675e-05
0.0504592163870014 3.20787060961465e-05
0.0504912950930975 3.21221415425183e-05
0.05052341723464 3.21661829147582e-05
0.0505555834175548 3.22108324480539e-05
0.0505877942500028 3.22553809448837e-05
0.0506200496309477 3.22999516949214e-05
0.0506523495826426 3.23451325107481e-05
0.0506846947151534 3.23909257036764e-05
0.0507170856408571 3.24373383472188e-05
0.0507495229792043 3.24843766458545e-05
0.0507820073558501 3.25320444958019e-05
0.0508145394003459 3.25803491768705e-05
0.0508471197495228 3.26292961336694e-05
0.0508797490456565 3.26788918282038e-05
0.0509124279374847 3.27291423084731e-05
0.0509451570797932 3.27800556139978e-05
0.0509779371354072 3.28316340573448e-05
0.0510107687694645 3.28838896793797e-05
0.0510436526591439 3.29368253902861e-05
0.0510765894845342 3.29904519366276e-05
0.0511095799364708 3.3044773800675e-05
0.0511426247102715 3.3099799431423e-05
0.0511757245097029 3.31555363689895e-05
0.0512088800460719 3.32119922189287e-05
0.0512420920382908 3.32691761395464e-05
0.0512753612144304 3.33270948809105e-05
0.0513086883093113 3.33857567423857e-05
0.0513420740660537 3.34451710925061e-05
0.0513755192371462 3.35053478799811e-05
0.0514090245850262 3.35662956232959e-05
0.0514425908806494 3.36280223990286e-05
0.0514762189030485 3.3690537355977e-05
0.0515099094404044 3.37538517478257e-05
0.0515436632921523 3.38179748750843e-05
0.0515774812670274 3.38829166163071e-05
0.0516113641836437 3.39486879493133e-05
0.051645312871593 3.40153004496194e-05
0.0516793281720426 3.40827637069364e-05
0.0517134109357495 3.41510899702533e-05
0.0517475620257198 3.42202910573998e-05
0.0517817823167772 3.42903783453272e-05
0.0518160726951225 3.4361362642061e-05
0.0518504340577646 3.44332571743259e-05
0.0518848673149389 3.45060757729548e-05
0.0519193733907119 3.45798309846599e-05
0.0519539532216965 3.46545369178565e-05
0.0519886077586144 3.47302053340094e-05
0.0520233379639484 3.4806853531845e-05
0.0520581448174802 3.48844940157992e-05
0.052093029311496 3.49631411389316e-05
0.052127992452635 3.50428119779389e-05
0.0521630352646129 3.51235226415072e-05
0.0521981587872544 3.52052866063813e-05
0.0522333640738608 3.5288124055439e-05
0.0522686521979162 3.53720485792332e-05
0.0523040242464955 3.54570806053625e-05
0.0523394813271008 3.55432367988772e-05
0.0523750245638997 3.56305355360976e-05
0.0524106550994358 3.57189964945756e-05
0.0524463740959304 3.58086394638935e-05
0.0524821827353943 3.58994837981738e-05
0.0525180822191925 3.59915512433042e-05
0.0525540737704358 3.60848636962892e-05
0.0525901586341321 3.61794414843863e-05
0.0526263380756164 3.62753090414582e-05
0.0526626133846579 3.63724864819407e-05
0.0526989858711398 3.6471002027731e-05
0.0527354568731676 3.65708771765652e-05
0.0527720277503441 3.66721393988372e-05
0.052808699889743 3.67748146081082e-05
0.0528454747043511 3.68789323469409e-05
0.052882353636698 3.69845137644762e-05
0.0529193381504625 3.70893400199544e-05
0.0529564274904825 3.71935446870768e-05
0.0529936210351695 3.729901795547e-05
0.053030920053125 3.74057790074459e-05
0.0530683258321324 3.75138468579562e-05
0.0531058396789904 3.76232403600698e-05
0.0531434629193505 3.77339812012682e-05
0.0531811969005517 3.78460915410678e-05
0.0532190429920928 3.79595916236543e-05
0.0532570025837165 3.80745063793615e-05
0.0532950770900958 3.81908570500865e-05
0.0533332679471459 3.83086677957962e-05
0.0533715766149417 3.8427963315919e-05
0.0534100045782576 3.85487682592642e-05
0.0534485533465169 3.86711072330841e-05
0.05348722445375 3.87950102785385e-05
0.0535260194640285 3.89204995528326e-05
0.0535649399635814 3.90476075431131e-05
0.0536039875711245 3.91763588667474e-05
0.0536431639299912 3.93067861066198e-05
0.0536824707160978 3.94389201015748e-05
0.0537219096361994 3.95727887109102e-05
0.0537614824249103 3.97084260260389e-05
0.0538011908509364 3.98458650532245e-05
0.0538410367159896 3.99851426605421e-05
0.0538810218586501 4.00623681102677e-05
0.0539210842267604 4.00632538114274e-05
0.0539611474805718 4.00646878156513e-05
0.0540012121683875 4.00667108039378e-05
0.0540412788791914 4.00693264175624e-05
0.054081348205609 4.00725369202369e-05
0.0541214207425292 4.00763470129053e-05
0.0541614970895421 4.00807612984231e-05
0.0542015778508405 4.00857811226529e-05
0.0542416636319632 4.00914121821868e-05
0.0542817550441454 4.00976588288263e-05
0.0543218527029742 4.01045228165988e-05
0.0543619572257908 4.01120115226039e-05
0.0544020692373134 4.01201259523943e-05
0.0544421893632658 4.01288727420473e-05
0.0544823182360079 4.01382540704761e-05
0.0545224564900783 4.01482790110004e-05
0.0545626047690893 4.01589459045038e-05
0.0546027637149938 4.01702644000317e-05
0.0546429339793939 4.01822384696128e-05
0.0546831162178635 4.01948727094096e-05
0.0547233110905729 4.02081723461198e-05
0.054763519262919 4.02221426164427e-05
0.0548037414055355 4.02367887753101e-05
0.0548439781943108 4.02521161042022e-05
0.054884230310415 4.02681330508948e-05
0.0549244984434659 4.02848430964475e-05
0.0549647832865623 4.03022522792624e-05
0.0550050855388416 4.03203666985996e-05
0.0550454059055402 4.03391943985911e-05
0.0550857450999388 4.03587403781984e-05
0.055126103840317 4.03790109753492e-05
0.0551664828512923 4.04000144986805e-05
0.055206882865791 4.04217562453562e-05
0.0552473046220363 4.04442453730116e-05
0.0552877488674094 4.04674880507499e-05
0.0553282163554601 4.04914912106902e-05
0.0553687078466708 4.05162638031152e-05
0.0554092241104739 4.0541812448747e-05
0.0554497659229227 4.05681464297042e-05
0.0554903340693524 4.05952739671456e-05
0.0555309293433195 4.06232034775895e-05
0.0555715525467971 4.06519429632299e-05
0.0556122044897603 4.06723897050151e-05
0.0556528768794653 4.06679670336394e-05
0.055693544846499 4.06640982024098e-05
0.0557342089447014 4.0660805811748e-05
0.0557748697505131 4.06580908065055e-05
0.0558155278413196 4.0655957870504e-05
0.0558561837991902 4.06544089348859e-05
0.055896838208125 4.06534477282884e-05
0.0559374916558533 4.06530771871314e-05
0.0559781447330405 4.0653300757661e-05
0.0560187980337981 4.06541204613181e-05
0.0560594521542594 4.06555394879702e-05
0.0561001076937474 4.0657563488591e-05
0.056140765257236 4.06601937690624e-05
0.0561814254510051 4.06634338935863e-05
0.0562220888848986 4.06672889841195e-05
0.0562627561738828 4.06717621132905e-05
0.0563034279359961 4.06768577732368e-05
0.0563441047937693 4.06825784456062e-05
0.0563847873722149 4.06889291064282e-05
0.0564254763013213 4.05779500207924e-05
0.0564660542513421 4.04594946497944e-05
0.0565065137459919 4.03435520192019e-05
0.0565468572980111 4.02300672404976e-05
0.0565870873652516 4.01189751710239e-05
0.0566272063404226 4.0010210715356e-05
0.056667216551138 3.99037118604708e-05
0.0567071202629985 3.97994206399969e-05
0.0567469196836385 3.969728002159e-05
0.05678661696366 3.95972359073022e-05
0.0568262141995673 3.94992340446409e-05
0.056865713433612 3.94032270945359e-05
0.0569051166607065 3.93091684880924e-05
0.0569444258291946 3.92170033173402e-05
0.056983642832512 3.91266966117049e-05
0.0570227695291237 3.90381989348699e-05
0.0570618077280585 3.89514726224616e-05
0.057100759200681 3.88664766158958e-05
0.0571396256772969 3.87831734939787e-05
0.0571784088507909 3.87015244244618e-05
0.0572171103752153 3.86214921628213e-05
0.0572557318673782 3.85430470265697e-05
0.0572942749144047 3.84661518561466e-05
0.0573327410662609 3.83907780112451e-05
0.0573711318442721 3.83168913558454e-05
0.057409448735628 3.82444622365563e-05
0.0574476931978645 3.81734644517398e-05
0.0574858666623163 3.81038652843094e-05
0.0575239705276006 3.80356424086013e-05
0.0575620061700092 3.79687679515971e-05
0.0575999749379608 3.79032154526491e-05
0.0576378781534134 3.78389608387918e-05
0.0576757171142522 3.77759824052717e-05
0.0577134930966575 3.77142538718006e-05
0.0577512073505293 3.76537582368096e-05
0.0577888611087661 3.75944679691588e-05
0.0578264555767352 3.75363647945731e-05
0.0578639919415298 3.74794268216978e-05
0.0579014713683515 3.74236384137049e-05
0.0579388950067652 3.73689783277153e-05
0.0579762639850929 3.73154276124849e-05
0.0580135794127054 3.72629676246335e-05
0.0580508423803301 3.72115829758625e-05
0.0580880539633059 3.71612565959221e-05
0.0581252152199018 3.71119697323427e-05
0.0581623271896342 3.70637088352957e-05
0.0581993908984695 3.70164586552498e-05
0.0582364073571247 3.69702042085797e-05
0.0582733775613333 3.69249278238066e-05
0.0583103024891571 3.68806228996136e-05
0.0583471831120567 3.68372683334055e-05
0.0583840203803901 3.67948511387259e-05
0.0584208152315289 3.67533624969962e-05
0.0584575685940259 3.67127859617303e-05
0.0584942813799876 3.66731151420102e-05
0.0585309544951296 3.66343320819002e-05
0.0585675888272115 3.65964249462808e-05
0.0586041852521578 3.65593889911074e-05
0.0586407446411489 3.65232078963991e-05
0.0586772678490453 3.64878714488549e-05
0.0587137557204941 3.64533725869954e-05
0.0587502090930811 3.64196985569727e-05
0.0587866287916381 3.63868387704544e-05
0.0588230156304086 3.63547857825676e-05
0.0588593704161911 3.63235313576134e-05
0.0588956939475487 3.62930654836811e-05
0.0589319870130324 3.62633753874567e-05
0.0589682503884199 3.62344592940918e-05
0.059004484847714 3.62063047923634e-05
0.0590406911525063 3.61789045673816e-05
0.0590768700570737 3.61522495123972e-05
0.0591130223065861 3.61263375827382e-05
0.0591491486441688 3.61011541069494e-05
0.0591852497982758 3.60766973828609e-05
0.0592213264956587 3.60529589796532e-05
0.0592573794546383 3.60299286583417e-05
0.0592934093832966 3.60076052141201e-05
0.0593294169885108 3.59859787266246e-05
0.0593654029672374 3.59650433782015e-05
0.0594013680106156 3.59447954818052e-05
0.0594373128060974 3.59252245904994e-05
0.0594732380306879 3.59063302891663e-05
0.0595091443609771 3.58881053948757e-05
0.0595450324663719 3.58705408917652e-05
0.0595809030072637 3.58536358272713e-05
0.059616756643091 3.58373834544694e-05
0.0596525940265454 3.58217781585934e-05
0.059688415804704 3.58068164494856e-05
0.0597242226211535 3.57924929935253e-05
0.059760015114147 3.5778804581127e-05
0.0597957939187282 3.57657441655322e-05
0.0598315596628937 3.57533107997597e-05
0.0598673129736935 3.57414977036514e-05
0.0599030544713971 3.57303012138712e-05
0.059938784772611 3.57197197935126e-05
0.0599745044924045 3.57097470510282e-05
0.0600102142394555 3.57003797145694e-05
0.0600459146191701 3.56916156405608e-05
0.0600816062348107 3.56834518145927e-05
0.0601172896866253 3.5675883345807e-05
0.0601529655699711 3.5668906466144e-05
0.0601886344764372 3.566252154207e-05
0.0602242969979793 3.5656720033951e-05
0.0602599537180132 3.56515035596894e-05
0.0602956052215729 3.56468708511419e-05
0.0603312520924241 3.56428147206993e-05
0.0603668949071448 3.56393351427871e-05
0.0604025342422875 3.56364301981664e-05
0.0604381706724857 3.56340960649609e-05
0.0604738047685507 3.56323320660549e-05
0.0605094371006167 3.56311346065608e-05
0.0605450682352233 3.56305012142642e-05
0.0605806987364376 3.5630432572549e-05
0.0606163291690101 3.56309237206328e-05
0.0606519600927307 3.56319731690409e-05
0.0606875920658998 3.56335829619119e-05
0.0607232256488617 3.56357471106692e-05
0.0607588613959724 3.56384678853791e-05
0.0607944998638577 3.56417405246595e-05
0.0608301416043824 3.56455685479905e-05
0.0608657871729304 3.56499463792055e-05
0.0609014371193096 3.56548736607797e-05
0.0609370919929704 3.56603510303962e-05
0.0609727523440008 3.56663755463613e-05
0.0610084187195471 3.56729469495813e-05
0.0610440916664967 3.56800643864079e-05
0.0610797717308831 3.56877295778068e-05
0.0611154594604609 3.56959391866038e-05
0.0611511553996475 3.57046930728308e-05
0.0611868600927204 3.57139917185179e-05
0.0612225740844389 3.57238336336048e-05
0.0612582979180725 3.57342200239065e-05
0.0612940321380964 3.57451506394654e-05
0.0613297772887359 3.57566227212678e-05
0.0613655339114571 3.57686393438381e-05
0.061401302550801 3.5781199509324e-05
0.0614370837503103 3.57943023128069e-05
0.0614728780526231 3.58079500913773e-05
0.0615086860027145 3.58221400328079e-05
0.0615445081427473 3.58368773046166e-05
0.0615803450200519 3.58521566467242e-05
0.0616161971766986 3.58679823747937e-05
0.0616520651590734 3.58843552160424e-05
0.0616879495142895 3.59012733430263e-05
0.0617238507876325 3.59187397884161e-05
0.0617597695274209 3.59367539687405e-05
0.0617957062813896 3.59553180508276e-05
0.0618316615994405 3.59744316336456e-05
0.0618676360310741 3.59940976098717e-05
0.061903630128684 3.60143157618981e-05
0.0619396444444459 3.60350870301873e-05
0.0619756795314761 3.60564135213889e-05
0.0620117359449975 3.60782969006409e-05
0.0620478142418981 3.61007389266433e-05
0.0620839149808247 3.61237398296491e-05
0.0621200387206544 3.61473037146167e-05
0.062156186024369 3.61714293663328e-05
0.0621923574537353 3.6196119991799e-05
0.0622285535737271 3.62213772635687e-05
0.0622647749509907 3.62472040350756e-05
0.0623010221550258 3.62736016149746e-05
0.0623372957566408 3.63005724931608e-05
0.0623735963291339 3.63281198009233e-05
0.0624099244489348 3.63562440139575e-05
0.0624462806929488 3.63849500962377e-05
0.062482665643045 3.64142375932661e-05
0.0625190798806383 3.64441116564604e-05
0.0625555239922948 3.64745736603425e-05
0.0625919985659551 3.65056272834514e-05
0.0626285041932386 3.65372746280254e-05
0.0626650414678666 3.65695217888552e-05
0.0627016109896554 3.66023665767936e-05
0.0627382133562322 3.66358152667582e-05
0.062774849171499 3.6669871997112e-05
0.0628115190434961 3.67045376207137e-05
0.0628482235811168 3.67398192719209e-05
0.0628849634003887 3.67757185416631e-05
0.0629217391189304 3.68122387959003e-05
0.0629585513577263 3.68493840555572e-05
0.0629954007417819 3.68871590021771e-05
0.063032287900784 3.69255684122545e-05
0.0630692134691963 3.69646154390982e-05
0.0631061780846354 3.70043033170223e-05
0.0631431823879524 3.70446399646251e-05
0.063180227027917 3.7085626496996e-05
0.063217312654414 3.71272687163541e-05
0.0632544399231304 3.716957310425e-05
0.0632916094962346 3.72125427598154e-05
0.0633288220389944 3.72561831871958e-05
0.0633660782221816 3.73004999851069e-05
0.0634033787221668 3.7345498261132e-05
0.0634407242204279 3.73911837991163e-05
0.063478115404227 3.74375613000189e-05
0.063515552965527 3.74846390892338e-05
0.0635530376046163 3.75324214655118e-05
0.0635905700260818 3.75809128053565e-05
0.0636281509388871 3.76301235113644e-05
0.0636657810623985 3.76800551714846e-05
0.06370346111757 3.77307189919317e-05
0.0637411918365619 3.77821179213242e-05
0.0637789739544832 3.78342615824443e-05
0.0638168082160657 3.7887156101625e-05
0.0638546953721673 3.79408082969044e-05
0.0638926361804642 3.79952250790919e-05
0.0639306314055433 3.8039168503976e-05
0.0639686705740473 3.79988176580543e-05
0.0640066693917053 3.79593603217743e-05
0.0640446287520271 3.79208412841092e-05
0.0640825495933112 3.78832472745233e-05
0.0641204328405857 3.78465642787883e-05
0.0641582794048645 3.78107814177974e-05
0.0641960901862823 3.7775889970414e-05
0.0642338660762527 3.77418746320864e-05
0.0642716079508848 3.77087271063546e-05
0.0643093166779912 3.76764373593915e-05
0.0643469931153506 3.7644993617142e-05
0.0643846381089677 3.7614389161456e-05
0.0644222524981292 3.75846087249221e-05
0.0644598371068541 3.755564695119e-05
0.0644973927538053 3.75274947845531e-05
0.0645349202485898 3.75001433551833e-05
0.064572420391945 3.74735810584522e-05
0.0646098939730035 3.74478032801743e-05
0.0646473417762836 3.7422799744881e-05
0.0646847645760285 3.73985632721486e-05
0.0647221631393007 3.73750849060703e-05
0.0647595382242067 3.7352359757782e-05
0.0647968905839645 3.73303792075941e-05
0.0648342209631721 3.73091338244722e-05
0.0648715300969966 3.72886231209739e-05
0.0649088187201176 3.72688331065504e-05
0.0649460875532241 3.72497606877677e-05
0.0649833373139119 3.72314009762372e-05
0.0650205687148881 3.72137463052468e-05
0.0650577824611934 3.71967881799311e-05
0.0650949792493733 3.7180527065259e-05
0.0651321597764386 3.71649518253639e-05
0.0651693247282639 3.71500583262742e-05
0.0652064747865902 3.71358435622011e-05
0.0652436106301524 3.71222978015255e-05
0.0652807329279539 3.7109421271818e-05
0.0653178423492257 3.7097206483709e-05
0.0653549395557094 3.70856490332323e-05
0.0653920252047427 3.70747426843883e-05
0.0654290999474271 3.70644872466902e-05
0.0654661644346737 3.70548737948437e-05
0.0655032193084686 3.70459014237916e-05
0.0655402652098924 3.70375654145878e-05
0.065577302775307 3.70298611763534e-05
0.0656143326364833 3.70227852348697e-05
0.0656513554217182 3.70163342438625e-05
0.0656883717559621 3.70105039920985e-05
0.0657253822599542 3.70052923765583e-05
0.0657623875523307 3.70006974211187e-05
0.0657993882497519 3.6996712302476e-05
0.0658363849620543 3.69933342907986e-05
0.0658733782963451 3.69905647640862e-05
0.0659103688611092 3.69883962529211e-05
0.0659473572573621 3.69868263856745e-05
0.0659843440837478 3.69858569084533e-05
0.0660213299406563 3.69854816893822e-05
0.0660583154223457 3.69856977060473e-05
0.0660953011200517 3.69865060612431e-05
0.0661322876261129 3.69879019559055e-05
0.0661692755280688 3.69898847165517e-05
0.0662062654127854 3.69924497588871e-05
0.0662432578625443 3.69955996562681e-05
0.0662802534622005 3.6999329033615e-05
0.0663172527912342 3.70036386746218e-05
0.0663542564299088 3.70085254329612e-05
0.0663912649553417 3.70139872766817e-05
0.0664282789426184 3.70200222784252e-05
0.0664652989648968 3.70266316623202e-05
0.0665023255965592 3.70338137161212e-05
0.0665393594102753 3.70415658110161e-05
0.0665764009760863 3.70498884756113e-05
0.0666134508645619 3.70587803051589e-05
0.0666505096448671 3.7068237949231e-05
0.0666875778828163 3.70782642946497e-05
0.066724656147111 3.70888561902349e-05
0.0667617450033012 3.71000157108968e-05
0.0667988450190121 3.71117388697516e-05
0.0668359567578818 3.71240289763095e-05
0.0668730807868581 3.71368811995604e-05
0.0669102176680577 3.71503021554066e-05
0.0669473679702131 3.71642830607185e-05
0.0669845322532738 3.71788286669669e-05
0.0670217110819408 3.7193938653507e-05
0.0670589050205943 3.72096148742322e-05
0.0670961146354686 3.72258530349903e-05
0.0671333404885035 3.72426562192572e-05
0.0671705831447228 3.72600265744108e-05
0.0672078431712972 3.72779611145652e-05
0.0672451211324118 3.72964600756304e-05
0.0672824175924874 3.73155269377582e-05
0.0673197331194252 3.73351610786501e-05
0.0673570682805038 3.73553630149188e-05
0.0673944236435187 3.73761333532312e-05
0.067431799776872 3.73974717316428e-05
0.0674691972486036 3.74193821126486e-05
0.0675066166307162 3.7441865379689e-05
0.0675440584960959 3.74649182476408e-05
0.0675815234143436 3.74885481559884e-05
0.0676190119624996 3.75127519889751e-05
0.0676565247144885 3.75375341834317e-05
0.067694062248672 3.75628907048511e-05
0.0677316251393768 3.75888315390723e-05
0.0677692139709159 3.76153517419482e-05
0.0678068293226579 3.76424571998558e-05
0.0678444717798577 3.76701495897607e-05
0.0678821419294475 3.76984241757216e-05
0.0679198403536232 3.77272914566042e-05
0.0679575676450798 3.77567490255156e-05
0.0679953243941053 3.77867999784393e-05
0.0680331111940838 3.78174453191735e-05
0.068070928639403 3.78486937875528e-05
0.0681087773331905 3.78805399967877e-05
0.0681466578731873 3.7912988479108e-05
0.0681845708616664 3.79460455176388e-05
0.068222516907184 3.79797103313612e-05
0.0682604966175154 3.80139860685914e-05
0.068298510603584 3.80488787351771e-05
0.0683365594823192 3.80843883319139e-05
0.0683746438706511 3.81205182605008e-05
0.0684127643889116 3.81572731239188e-05
0.0684509216620355 3.8194657058954e-05
0.0684891163190945 3.82326686844795e-05
0.0685273489877789 3.82713184653183e-05
0.0685656203062443 3.83106063008782e-05
0.0686039309125451 3.83505360946424e-05
0.0686422814486398 3.83911118333527e-05
0.0686806725604731 3.84323381539731e-05
0.0687191048986271 3.84742192118765e-05
0.068757579117839 3.85167603846536e-05
0.0687960958782236 3.85599642834639e-05
0.0688346558425071 3.86038358781222e-05
0.0688732596783852 3.86483790757371e-05
0.068911908057461 3.86935995867444e-05
0.0689506016570477 3.87395032118327e-05
0.0689893411602596 3.87860952626491e-05
0.0690281272555222 3.88333782338859e-05
0.0690669606337561 3.888136049639e-05
0.0691058419942525 3.89300458643345e-05
0.0691447720401168 3.89794382194269e-05
0.0691837514783362 3.90295467881501e-05
0.0692227810251244 3.90803744440603e-05
0.0692618613995684 3.91319306007317e-05
0.0693009933301692 3.9184218874455e-05
0.0693401775490436 3.92372453114988e-05
0.0693794147943551 3.92910190110154e-05
0.0694187058133661 3.93455444117271e-05
0.0694580513577779 3.94008284056446e-05
0.0694974521861835 3.94568785691126e-05
0.0695369090647526 3.95137025685758e-05
0.0695764227673212 3.95713075570661e-05
0.0696159940748783 3.96297013751985e-05
0.0696556237762535 3.96888895264293e-05
0.0696953126657799 3.97488818351459e-05
0.0697350615476151 3.98096882317468e-05
0.0697748712358468 3.98713150809646e-05
0.0698147425509278 3.99331514599232e-05
0.0698546757023877 3.99900802516577e-05
0.0698946657826393 4.00478026793734e-05
0.0699347135853187 4.01063198818723e-05
0.0699748199052006 4.01656391748075e-05
0.0700149855443754 4.02257656400152e-05
0.0700552113100154 4.02867034708871e-05
0.0700954980134863 4.03484606917726e-05
0.0701358464741781 4.04110410761685e-05
0.0701762575152542 4.04744508838052e-05
0.070216731966138 4.0538698193992e-05
0.070257270664332 4.06037871760023e-05
0.070297874451508 4.06697255066594e-05
0.0703385441770147 4.07365203302941e-05
0.070379280697345 4.08041775841462e-05
0.0704200848749291 4.08727043620142e-05
0.0704609575792911 4.09421072298091e-05
0.070501899686521 4.10123949312646e-05
0.0705429120814522 4.10835753533288e-05
0.0705839956568056 4.11556528185133e-05
0.0706251513096241 4.12286385697288e-05
0.0706663799481938 4.13025402975653e-05
0.0707076824884914 4.13773645025303e-05
0.0707490598529939 4.14531202220808e-05
0.070790512973216 4.15298170076712e-05
0.0708320427902236 4.16074639118302e-05
0.0708736502541355 4.16860694892233e-05
0.0709153363236247 4.17656417972782e-05
0.070957101965422 4.18461907763675e-05
0.0709989481561983 4.1927728601262e-05
0.0710408758847996 4.20102608445962e-05
0.0710828861456442 4.20938017770188e-05
0.0711249799474212 4.21783604367183e-05
0.0711671583078579 4.22639457244309e-05
0.0712094222535823 4.23505687944729e-05
0.0712517728223768 4.2438245118731e-05
0.0712942110674955 4.2526980157011e-05
0.0713367380476525 4.261678778039e-05
0.0713793548354329 4.27076821023772e-05
0.0714220625175353 4.27996733738006e-05
0.0714648621909091 4.28927720802286e-05
0.0715077549629893 4.29869951239564e-05
0.0715507419581133 4.30823541866351e-05
0.0715938243122999 4.31788591416385e-05
0.0716370031714416 4.32765290582307e-05
0.0716802797004998 4.33753750402291e-05
0.07172365507554 4.34754105251645e-05
0.0717671304860652 4.35766513025278e-05
0.0718107071373677 4.36791155338788e-05
0.0718543862529016 4.37828127083977e-05
0.07189816906561 4.38877629753111e-05
0.0719420568285853 4.39939812796251e-05
0.0719860508098649 4.41014828833946e-05
0.0720301522927483 4.42102861511629e-05
0.0720743625788995 4.43204084052425e-05
0.0721186829873047 4.44318652281059e-05
0.0721631148525328 4.45446788195425e-05
0.0722076595313524 4.4658864792748e-05
0.0722523183961451 4.47744447085563e-05
0.0722970928408537 4.48914356329806e-05
0.0723419842764867 4.50098578144506e-05
0.0723869941343011 4.51297319094101e-05
0.0724321238662105 4.52510825048053e-05
0.0724773749487153 4.5373926905116e-05
0.0725227488756204 4.54982877564799e-05
0.0725682471633769 4.56241909825306e-05
0.0726138713543595 4.57516566392772e-05
0.0726596230109987 4.58807094824069e-05
0.0727055037204811 4.60113775998363e-05
0.072751515098081 4.61436818091196e-05
0.0727976587798901 4.62776483903028e-05
0.0728439364282804 4.6413307009432e-05
0.0728903497352898 4.65506829195325e-05
0.0729369004182094 4.66898026406105e-05
0.07298359022085 4.68306982722281e-05
0.0730304209191222 4.69733982459366e-05
0.0730773943173681 4.7117932323597e-05
0.0731245122496917 4.72643330592224e-05
0.073171776582751 4.7412632958642e-05
0.0732191892157096 4.75628616052083e-05
0.0732667520773148 4.77150564826017e-05
0.0733144671337974 4.76198976319822e-05
0.0733620870314294 4.75206805417135e-05
0.0734096077119711 4.74239622795218e-05
0.0734570316742506 4.73296955750748e-05
0.0735043613698257 4.72378250021621e-05
0.0735515991948278 4.71482981262032e-05
0.073598747492954 4.70610626872905e-05
0.0736458085556413 4.69760705035159e-05
0.0736927846261448 4.68932742669829e-05
0.0737396779004118 4.6812629466934e-05
0.0737864905298787 4.67340916120886e-05
0.0738332246214908 4.66576189323265e-05
0.0738798822404232 4.65831711679292e-05
0.0739264654115911 4.65107091505124e-05
0.0739729761207416 4.64401951613546e-05
0.074019416315903 4.63715925166327e-05
0.0740657879084196 4.63048686098775e-05
0.0741120927770295 4.62399864401806e-05
0.0741583327634697 4.61769153319424e-05
0.0742045096788016 4.61156240030085e-05
0.0742506253028046 4.60560809407002e-05
0.0742966813837453 4.59982593191553e-05
0.0743426796430645 4.59421293809725e-05
0.0743886217724454 4.58876637383116e-05
0.0744345094361838 4.58348358342876e-05
0.074480344272018 4.5783621428247e-05
0.0745261278934463 4.57339944433156e-05
0.0745718618878896 4.56859333329204e-05
0.0746175478212225 4.56394135676879e-05
0.0746631872347902 4.5594413614222e-05
0.0747087816484044 4.55509115558553e-05
0.0747543325599603 4.55088873149318e-05
0.0747998414472752 4.54683207793929e-05
0.0748453097680546 4.5429192166516e-05
0.0748907389602211 4.53914827516211e-05
0.0749361304429727 4.5355175589746e-05
0.0749814856185625 4.53202521891765e-05
0.0750268058707517 4.52866976533391e-05
0.075072092568405 4.52544922271659e-05
0.0751173470606322 4.52236230243947e-05
0.0751625706836566 4.51940733904117e-05
0.075207764757047 4.51658294822245e-05
0.0752529305865292 4.51388769710082e-05
0.0752980694635002 4.51132014046683e-05
0.0753431826649049 4.50887900167164e-05
0.0753882714549216 4.50656309871684e-05
0.0754333370859088 4.50437112651448e-05
0.0754783807971739 4.50230176557535e-05
0.0755234038148297 4.50035411396294e-05
0.0755684073559693 4.49852682114864e-05
0.0756133926241808 4.49681891652522e-05
0.075658360813346 4.49522951986455e-05
0.0757033131085447 4.4937573391767e-05
0.0757482506819365 4.49240167417728e-05
0.0757931746986782 4.49116148405325e-05
0.0758380863135188 4.49003588849304e-05
0.0758829866724037 4.48902402405745e-05
0.0759278769126443 4.48812511501243e-05
0.0759727581637944 4.48733840160422e-05
0.0760176315478104 4.48666299783636e-05
0.0760624981777888 4.48609838809016e-05
0.0761073591616697 4.48564371712051e-05
0.0761522155988409 4.4852983572635e-05
0.0761970685824136 4.4850616246151e-05
0.0762419191986597 4.48493313193812e-05
0.0762867685299791 4.48491144764863e-05
0.0763316176444556 4.48499653052011e-05
0.0763764676097608 4.48518803410096e-05
0.0764213194901018 4.48548520303981e-05
0.0764661743421322 4.48588806788811e-05
0.0765110332228111 4.4863961096511e-05
0.0765558971839076 4.48700833184336e-05
0.076600767267226 4.48772501182727e-05
0.0766456445173443 4.48854538857708e-05
0.07669052997123 4.48946927314947e-05
0.0767354246639615 4.49049634859476e-05
0.0767803296274475 4.49162610055909e-05
0.0768252458884531 4.49285865410325e-05
0.0768701744749941 4.49419330940006e-05
0.0769151164080881 4.4956295843027e-05
0.0769600727039311 4.49716777345501e-05
0.0770050443816657 4.49880762925326e-05
0.0770500324579582 4.50054891539393e-05
0.0770950379471122 4.50239161494173e-05
0.0771400618632616 4.50433551378172e-05
0.0771851052183994 4.50638068610174e-05
0.0772301690252604 4.50852666276101e-05
0.077275254291888 4.51077381650554e-05
0.0773203620300531 4.51312176949693e-05
0.0773654932477481 4.51557098469503e-05
0.077410648957595 4.51812069162696e-05
0.0774558301645113 4.52077144343084e-05
0.0775010378789456 4.52352338932208e-05
0.0775462731128388 4.51992131557192e-05
0.0775914723259945 4.5141053303398e-05
0.0776366133792979 4.50841938147755e-05
0.0776816975731127 4.50286297518708e-05
0.0777267262028646 4.49743432478258e-05
0.0777717005461124 4.49213179569483e-05
0.0778166218640693 4.48695318355207e-05
0.0778614913959048 4.48189715653234e-05
0.0779063103674702 4.47696181160464e-05
0.0779510799855862 4.47214563587649e-05
0.077995801441945 4.46744690497151e-05
0.0780404759109947 4.4628640430806e-05
0.0780851045514255 4.45839598238837e-05
0.0781296885112494 4.45404060127628e-05
0.0781742289172622 4.44979712607954e-05
0.078218726888523 4.44566384825839e-05
0.0782631835270055 4.44163956547004e-05
0.0783075999226602 4.43772274033855e-05
0.0783519771500636 4.43391246075436e-05
0.0783963162746712 4.43020723837534e-05
0.0784406183470549 4.42660608928528e-05
0.0784848844079477 4.42310781280088e-05
0.0785291154860758 4.4197113515199e-05
0.078573312599591 4.41641531037672e-05
0.0786174767526947 4.41321903780148e-05
0.0786616089430727 4.41012154364685e-05
0.0787057101585092 4.40712137858503e-05
0.0787497813722951 4.40421795650649e-05
0.0787938235518601 4.4014101109797e-05
0.0788378376529699 4.39869741832807e-05
0.0788818246271532 4.39607851249133e-05
0.0789257854122781 4.39355252912998e-05
0.0789697209375694 4.39111898527683e-05
0.0790136321274222 4.38877693575743e-05
0.0790575198967798 4.38652557529619e-05
0.0791013851525327 4.38436399715392e-05
0.0791452287925043 4.38229179617272e-05
0.079189051710466 4.38030798245516e-05
0.0792328547902905 4.37841206756502e-05
0.0792766389109662 4.37660333979195e-05
0.0793204049443641 4.37488098448029e-05
0.0793641537542089 4.37324480973018e-05
0.0794078862023062 4.37169355200945e-05
0.0794516031378263 4.37022717606326e-05
0.0794953054095869 4.36884505848738e-05
0.0795389938601718 4.36754635020485e-05
0.0795826693236739 4.36633106850953e-05
0.079626332634359 4.36519803332306e-05
0.0796699846146922 4.3641471743287e-05
0.0797136260864355 4.3631778300201e-05
0.0797572578647357 4.36229008551471e-05
0.0798008807655908 4.36148270244548e-05
0.0798444955926153 4.36075579855371e-05
0.0798881031506008 4.36010889821368e-05
0.079931704239583 4.35954141915133e-05
0.0799752996537745 4.3590531611304e-05
0.0800188901853858 4.35864369498592e-05
0.0800624766223356 4.35831272923491e-05
0.080106059749628 4.35805986510932e-05
0.0801496403482791 4.35788484151665e-05
0.0801932191966942 4.35778753538008e-05
0.080236797072048 4.35776711283573e-05
0.0802803747431764 4.35782359686803e-05
0.0803239529791451 4.35795678566009e-05
0.0803675325470017 4.35816661553567e-05
0.080411114213157 4.35845279081298e-05
0.0804546987410652 4.35881490631444e-05
0.0804982868901283 4.35925318951262e-05
0.0805418794220234 4.35976726384124e-05
0.0805854770946619 4.36035651802836e-05
0.0806290806598421 4.36102134715267e-05
0.0806726908733137 4.36176166477162e-05
0.0807163084899614 4.36257714946768e-05
0.0807599342614561 4.36346736824703e-05
0.0808035689351385 4.364432774572e-05
0.0808472132628842 4.36547308779026e-05
0.0808908679937621 4.3665879149502e-05
0.0809345338729116 4.36777775269477e-05
0.0809782116504386 4.36904198406803e-05
0.0810219020702793 4.37038113416452e-05
0.0810656058816209 4.37179486304844e-05
0.0811093238302514 4.37328322078695e-05
0.0811530566624593 4.37484601866602e-05
0.0811968051226459 4.37648345951359e-05
0.081240569957241 4.37819550715986e-05
0.0812843519123126 4.37998226507159e-05
0.0813281517349634 4.38184385016635e-05
0.081371970173465 4.38378032921112e-05
0.0814158079767571 4.38579146376587e-05
0.0814596658913948 4.38787766443746e-05
0.0815035446680392 4.39003890948646e-05
0.081547445057134 4.3922753174332e-05
0.0815913678103084 4.39458708383865e-05
0.0816353136811468 4.39697422506791e-05
0.0816792834233974 4.39943702681519e-05
0.0817232777936656 4.40197565963519e-05
0.0817672975502619 4.40459004904806e-05
0.0818113434507524 4.40728071337664e-05
0.0818554162578862 4.4100477327082e-05
0.0818995167352133 4.41289139369036e-05
0.0819436456491502 4.41581154168977e-05
0.0819878037645671 4.41880881321272e-05
0.0820319918526992 4.42188353411444e-05
0.0820762106880404 4.42503571705373e-05
0.0821204610452109 4.4282658437361e-05
0.0821647437036483 4.43157395125709e-05
0.0822090594431608 4.43496061307758e-05
0.0822534090492916 4.43842589100504e-05
0.0822977933082017 4.44197038517288e-05
0.0823422130120534 4.44559431412981e-05
0.0823866689551947 4.4492981068614e-05
0.0824311619362633 4.4530821393661e-05
0.082475692757657 4.45694680050518e-05
0.082520262225662 4.46089222583771e-05
0.0825648711479204 4.46491942887858e-05
0.0826095203422092 4.4690283710791e-05
0.08265421062592 4.47321976006119e-05
0.0826989428235206 4.47749384859677e-05
0.0827437177620065 4.4818511699381e-05
0.0827885362737059 4.48629247295197e-05
0.0828333991984354 4.49081811628361e-05
0.0828783073795983 4.4954284705858e-05
0.0829232616643041 4.50012452894516e-05
0.0829682629095936 4.50490648539207e-05
0.0830133119744475 4.50977502131205e-05
0.0830584097246606 4.51473076397299e-05
0.0831035570323004 4.51977442273311e-05
0.0831487547765277 4.52490658398829e-05
0.0831940038423676 4.53012784730961e-05
0.0832393051208407 4.53543889439439e-05
0.0832846595097846 4.54084055888919e-05
0.0833300679153735 4.54633348168666e-05
0.0833755312501904 4.55191845578055e-05
0.0834210504347482 4.55759628864665e-05
0.0834666263976346 4.56336752332253e-05
0.0835122600728679 4.56923313455465e-05
0.0835579524042134 4.57382344139144e-05
0.0836036906386273 4.5680235364241e-05
0.0836493708739915 4.56234487451971e-05
0.0836949943227367 4.55679282067376e-05
0.0837405622509435 4.55136548215535e-05
0.083786075905765 4.54606123497316e-05
0.0838315365181148 4.54087836513861e-05
0.0838769453017662 4.5358150682905e-05
0.0839223034524491 4.5308695685101e-05
0.0839676121481342 4.52604035610964e-05
0.0840128725516953 4.52132594839992e-05
0.0840580858111793 4.5167244125153e-05
0.0841032530553044 4.51223479547337e-05
0.0841483754032592 4.50785533511246e-05
0.0841934539566103 4.50358477135354e-05
0.0842384898043238 4.49942115351603e-05
0.084283484015859 4.4953641051148e-05
0.0843284376569101 4.49141160379687e-05
0.0843733517729481 4.48756284323171e-05
0.0844182274013804 4.48381632428543e-05
0.0844630655646233 4.48017116681507e-05
0.0845078672762914 4.4766257969221e-05
0.0845526335342606 4.47317937855722e-05
0.0845973653280462 4.46983085834933e-05
0.0846420636366297 4.46657885366116e-05
0.0846867294251663 4.46342258647109e-05
0.084731363651031 4.4603614115713e-05
0.0847759672651467 4.45739354651669e-05
0.0848205412006119 4.45451886457421e-05
0.0848650863892576 4.45173583615337e-05
0.0849096037476192 4.44904378827089e-05
0.0849540941855019 4.44644194738165e-05
0.0849985586049757 4.44392943897113e-05
0.0850429978993654 4.44150528715661e-05
0.085087412952237 4.43916913365174e-05
0.0851318046435735 4.43691955894018e-05
0.0851761738391629 4.43475612086071e-05
0.0852205214003715 4.43267827508409e-05
0.0852648481831223 4.43068525449353e-05
0.0853091550356673 4.42877630901363e-05
0.0853534427987574 4.4269505850929e-05
0.0853977123046083 4.42520760687275e-05
0.0854419643806771 4.42354703579108e-05
0.085486199851035 4.42196758553246e-05
0.0855304195268903 4.42046931207145e-05
0.085574624220011 4.41905120180689e-05
0.0856188147320291 4.41771334371528e-05
0.0856629918654662 4.41645427149564e-05
0.0857071564081812 4.41527410595341e-05
0.0857513091492407 4.41417237892708e-05
0.08579545087303 4.41314827379699e-05
0.085839582355768 4.41220135229695e-05
0.085883704369291 4.41133167696122e-05
0.0859278176860606 4.41053823226415e-05
0.0859719230683832 4.40982074592699e-05
0.0860160212758425 4.40917883879626e-05
0.0860601130642304 4.40861226808112e-05
0.0861041991869112 4.40812056158418e-05
0.0861482803925271 4.40770313882683e-05
0.0861923574239154 4.40735992184358e-05
0.0862364310231338 4.4070907249599e-05
0.0862805019303834 4.40689464153075e-05
0.0863245708767987 4.4067720034536e-05
0.0863686385968332 4.40672217581886e-05
0.0864127058185914 4.40674490489184e-05
0.0864567732676403 4.40684007348471e-05
0.0865008416683752 4.40700708531587e-05
0.0865449117392283 4.40724621967007e-05
0.0865889842014251 4.40755690615652e-05
0.0866330597704866 4.4079389571307e-05
0.0866771391600579 4.40839207416715e-05
0.0867212230807996 4.40891621927257e-05
0.0867653122429923 4.40951136778307e-05
0.0868094073566702 4.41017725969648e-05
0.0868535091292671 4.41091352276079e-05
0.0868976182644947 4.41172004560411e-05
0.0869417354649508 4.41259685422481e-05
0.086985861433493 4.41354361279489e-05
0.087029996869621 4.41456062248917e-05
0.0870741424758459 4.41564744665986e-05
0.0871182989503125 4.41680428669244e-05
0.0871624669931794 4.41803060339269e-05
0.0872066472992133 4.41932662254818e-05
0.0872508405654388 4.42069220518779e-05
0.0872950474874907 4.42212747626761e-05
0.0873392687622534 4.42363219416284e-05
0.087383505084195 4.4252065078132e-05
0.0874277571492731 4.42685007155886e-05
0.0874720256499887 4.42856369266948e-05
0.0875163112869154 4.43034641337506e-05
0.0875606147510492 4.43219868389821e-05
0.0876049367378881 4.43412058542365e-05
0.0876492779437424 4.43611233865179e-05
0.0876936390671289 4.43817353651694e-05
0.0877380208024941 4.44030442205032e-05
0.0877824238467146 4.44250525061246e-05
0.0878268488992207 4.44477590382575e-05
0.0878712966582589 4.44711685343229e-05
0.0879157678267933 4.44952768065019e-05
0.0879602631035998 4.45200868627946e-05
0.0880047831904626 4.45456031290864e-05
0.0880493287935917 4.45718223718114e-05
0.0880939006159635 4.45987479430227e-05
0.0881384993639065 4.46263820135646e-05
0.0881831257459201 4.46547275202241e-05
0.0882277804734403 4.46837842474515e-05
0.0882724642576877 4.47135553517959e-05
0.0883171778130395 4.47440427938325e-05
0.0883619218558334 4.47752473271309e-05
0.0884066971031605 4.4807172440495e-05
0.088451504275601 4.48398197585296e-05
0.0884963440953595 4.48731963008274e-05
0.0885412172916604 4.4907295305397e-05
0.0885861245869658 4.49421306442851e-05
0.08863106671761 4.49776977379412e-05
0.088676044415348 4.50140013994805e-05
0.0887210584167474 4.50510465621593e-05
0.0887661094633096 4.50888349306298e-05
0.0888111982982402 4.5127371661051e-05
0.0888563256699013 4.51666559766285e-05
0.0889014923258779 4.52066966124333e-05
0.0889466990224903 4.52474943424547e-05
0.0889919465168328 4.5289054086951e-05
0.0890372355709197 4.53313788455651e-05
0.0890825669497653 4.53744744368477e-05
0.0891279414242022 4.54183440729782e-05
0.0891733597682751 4.54629937965957e-05
0.0892188227620717 4.55084270313086e-05
0.0892643311891031 4.55546500430245e-05
0.0893098858391461 4.56016650903509e-05
0.0893554875042364 4.56494772757847e-05
0.0894011369815122 4.56980945739025e-05
0.0894468350760861 4.57475209336112e-05
0.0894925825970197 4.5797760400077e-05
0.0895383803574198 4.584882198625e-05
0.089584229179406 4.5900709259722e-05
0.0896301298886658 4.59534293742464e-05
0.08967608331804 4.60069867976317e-05
0.0897220903048376 4.6061388903753e-05
0.0897681516937414 4.61166438894247e-05
0.0898142683376308 4.61727558369595e-05
0.0898604410934678 4.62297317488114e-05
0.0899066708252166 4.62875794493708e-05
0.089952958404666 4.63463075927255e-05
0.0899993047122587 4.64059221016041e-05
0.0900457106343603 4.64664325749789e-05
0.0900921770669353 4.65278444363809e-05
0.0901387049113717 4.65901667974199e-05
0.0901852950781691 4.66534052859619e-05
0.0902319484834551 4.67175728539687e-05
0.090278666056309 4.67826753563742e-05
0.0903254487316654 4.68487238284037e-05
0.0903722974554938 4.69157287122719e-05
0.0904192131842061 4.69693590472835e-05
0.0904661825432534 4.70223118182424e-05
0.0905132048550716 4.70761691403125e-05
0.0905602810242119 4.71309330963208e-05
0.0906074119573082 4.71866090351397e-05
0.0906545985663434 4.72432024102268e-05
0.0907018417687536 4.73007156159933e-05
0.0907491424843696 4.73591543165236e-05
0.0907965016386861 4.74185234939217e-05
0.0908439201621801 4.74788274491876e-05
0.0908913989896292 4.75400721768374e-05
0.0909389390618061 4.76022629948298e-05
0.0909865413248009 4.76654053368008e-05
0.0910342067301377 4.77295035665645e-05
0.0910819362337043 4.77945649355548e-05
0.0911297307986398 4.78605960275054e-05
0.0911775913946673 4.79276007799588e-05
0.0912255189954473 4.79955868154038e-05
0.0912735145822627 4.80645622827889e-05
0.0913215791445455 4.81345315044428e-05
0.0913697136760499 4.8205502496061e-05
0.091417919178546 4.8277481033528e-05
0.0914661966595795 4.83504754054786e-05
0.091514547134985 4.8424493250364e-05
0.0915629716282353 4.84995435400583e-05
0.0916114711717754 4.85756314294401e-05
0.0916600468032048 4.86527677704048e-05
0.0917086995709752 4.87309588111432e-05
0.0917574305297864 4.88102121404905e-05
0.0918062407419269 4.88905402688623e-05
0.0918551312821957 4.89719483293307e-05
0.0919041032305251 4.90544471737622e-05
0.0919531576776988 4.91380474293411e-05
0.0920022957251282 4.92227567161845e-05
0.0920515184818444 4.93085860078655e-05
0.0921008270678522 4.93955456641582e-05
0.0921502226135164 4.94836454319989e-05
0.0921997062589484 4.95728960406241e-05
0.092249279154989 4.96633084107651e-05
0.0922989424633998 4.9754892860439e-05
0.0923486973562602 4.98476630988643e-05
0.0923985450193591 4.99416274542193e-05
0.0924484866468133 5.00368032467124e-05
0.09249852345006 5.01331960290885e-05
0.0925486566460891 5.02308243568995e-05
0.092598887470446 5.03296982201387e-05
0.0926492171686661 5.04298326372149e-05
0.0926996470013033 5.05312372521741e-05
0.0927501782385555 5.06339307650814e-05
0.0928008121693206 5.07379257145257e-05
0.0928515500950351 5.0843234079887e-05
0.092902393329115 5.09498737208787e-05
0.0929533432028359 5.10578603586916e-05
0.0930044010631946 5.11672075695029e-05
0.0930555682707641 5.12779324254224e-05
0.0931068462031895 5.13900506731068e-05
0.0931582362538626 5.15035791563849e-05
0.093209739833019 5.16185374464488e-05
0.0932613583704655 5.17349413844222e-05
0.0933130933118499 5.18528071174974e-05
0.0933649461189674 5.19721567871012e-05
0.0934169182757545 5.20930080116706e-05
0.0934690112837661 5.22153795566969e-05
0.0935212266633228 5.23392905335961e-05
0.0935735659538564 5.24647644838179e-05
0.0936260307183402 5.25918220721607e-05
0.0936786225404124 5.27204818905947e-05
0.093731343022303 5.28507686292585e-05
0.0937841937909323 5.29827057573692e-05
0.0938371764966896 5.31163106019106e-05
0.0938902928072915 5.32516156545002e-05
0.093943544422946 5.33886391011203e-05
0.0939969330620472 5.35274094139872e-05
0.0940504604714612 5.36679506037275e-05
0.0941041284220649 5.38102887953383e-05
0.0941579387108602 5.39544506004981e-05
0.0942118931614607 5.41004689249299e-05
0.0942659936303856 5.42483689403563e-05
0.094320241999326 5.4398177159161e-05
0.0943746401764852 5.45499281057685e-05
0.0944291901045909 5.47036494100408e-05
0.094483893754001 5.4859375099623e-05
0.0945387531291006 5.50171406576651e-05
0.0945937702697583 5.51769746818937e-05
0.0946489472444402 5.52616219912379e-05
0.0947042088664314 5.5212060934693e-05
0.0947594209273661 5.51642372493613e-05
0.0948145851646154 5.51182412803867e-05
0.0948697034058958 5.50740526409647e-05
0.0949247774585368 5.50316558439222e-05
0.0949798091143807 5.49910211785141e-05
0.0950348001355592 5.49521326460393e-05
0.0950897522682053 5.491497175898e-05
0.0951446672399642 5.48795175541869e-05
0.0951995467575184 5.4845753888635e-05
0.0952543925114071 5.48136606696087e-05
0.0953092061720767 5.47832254924315e-05
0.0953639893975691 5.47544261844072e-05
0.0954187438237535 5.47272511274271e-05
0.0954734710748809 5.47016861748596e-05
0.0955281727610558 5.46777132214566e-05
0.0955828504742773 5.46553231865526e-05
0.0956375057974638 5.46344986923219e-05
0.0956921402961561 5.46152270356483e-05
0.0957467555231918 5.45974972852609e-05
0.095801353020477 5.4581298834893e-05
0.0958559343193119 5.45666171077061e-05
0.0959105009364196 5.45534407137264e-05
0.0959650543771334 5.45417671310286e-05
0.0960195961442644 5.45315755963911e-05
0.0960741277198608 5.45228656000968e-05
0.0961286505854609 5.45156212637665e-05
0.0961831662067246 5.45098383713811e-05
0.096237676045096 5.45055058863789e-05
0.0962921815509824 5.45026173043116e-05
0.0963466841682867 5.45011663871307e-05
0.0964011853346738 5.45011443355139e-05
0.0964556864790094 5.45025426180852e-05
0.0965101890216274 5.45053586026379e-05
0.0965646943802301 5.4509584269474e-05
0.0966192039644996 5.45152174797189e-05
0.0966737191819793 5.45222479037801e-05
0.0967282414298831 5.4530666074743e-05
0.0967827720959578 5.45404681612264e-05
0.096837312564119 5.45516585878998e-05
0.0968918642227069 5.4564229396652e-05
0.0969464284521036 5.4578181259294e-05
0.0970010066333629 5.45935080819667e-05
0.0970556001414449 5.46102067950969e-05
0.09711021034824 5.46282773424831e-05
0.0971648386255824 5.46477157040872e-05
0.0972194863412865 5.46685208684137e-05
0.0972741548621549 5.4690690648824e-05
0.0973288455528038 5.47142216852752e-05
0.097383559774489 5.47391191223745e-05
0.0974382988936114 5.47653730092138e-05
0.0974930642666206 5.47929861867005e-05
0.0975478572528073 5.48219630879953e-05
0.0976026792158953 5.4852301419671e-05
0.097657531517315 5.48840032569729e-05
0.097712415520572 5.4917068112599e-05
0.0977673325886846 5.4951502628962e-05
0.0978222840913135 5.4987302585369e-05
0.0978772713938989 5.5024472269644e-05
0.0979322958661685 5.50630134108601e-05
0.0979873588795794 5.51029251821971e-05
0.0980424618047616 5.5144219395098e-05
0.0980976060241567 5.51868928798174e-05
0.0981527929170365 5.52309481974334e-05
0.0982080238652339 5.52763936363022e-05
0.0982633002588702 5.51991555629597e-05
0.0983184994144332 5.51073737009667e-05
0.0983736067881342 5.50176697044765e-05
0.0984286244578386 5.49300242582873e-05
0.0984835544820969 5.48443997007464e-05
0.0985383988817977 5.47607589587987e-05
0.0985931596407565 5.4679069882025e-05
0.0986478387106385 5.45992979653828e-05
0.0987024380086039 5.45214063478501e-05
0.0987569594149517 5.44453717272835e-05
0.098811404786679 5.43711582665236e-05
0.0988657759449455 5.42987422013263e-05
0.0989200746871468 5.42280857838945e-05
0.0989743027729307 5.41591705318028e-05
0.0990284619434625 5.40919639597527e-05
0.0990825539074223 5.40264441404952e-05
0.0991365803515628 5.39625838011152e-05
0.0991905429353639 5.39003618629991e-05
0.0992444432972269 5.38397490054797e-05
0.0992982830462324 5.37807307308992e-05
0.0993520637769633 5.37232799546901e-05
0.099405787056918 5.36673757468178e-05
0.0994594544326648 5.36129989924939e-05
0.0995130674316573 5.35601251844035e-05
0.0995666275568417 5.35087416970471e-05
0.0996201362985387 5.34588247349188e-05
0.0996735951232736 5.34103580499584e-05
0.0997270054813236 5.33633257305583e-05
0.0997803688070542 5.33177064400756e-05
0.0998336865134942 5.32734906827345e-05
0.099886960004177 5.32306520100501e-05
0.099940190656187 5.31891844407676e-05
0.0999933798406278 5.31490707832693e-05
0.100046528911411 5.31102927110453e-05
0.100099639204122 5.30728393939162e-05
0.100152712043516 5.30366959747438e-05
0.100205748739491 5.30018464451221e-05
0.100258750585936 5.29682837210075e-05
0.100311718869657 5.29359937949276e-05
0.100364654863452 5.2904961493342e-05
0.100417559824945 5.28751776775021e-05
0.100470435002623 5.28466334757659e-05
0.100523281636098 5.28193101860233e-05
0.100576100946284 5.27932066722061e-05
0.100628894152957 5.27683061851453e-05
0.100681662459142 5.27446023290872e-05
0.100734407061471 5.27220817386118e-05
0.100787129143209 5.27007414048185e-05
0.100839829884614 5.26805670027546e-05
0.100892510451617 5.26615516729283e-05
0.10094517200329 5.26436902414152e-05
0.100997815693531 5.26269690855611e-05
0.101050442662617 5.26113820498858e-05
0.101103054044667 5.25969275579577e-05
0.101155650972225 5.25835897656035e-05
0.10120823456199 5.25713704532368e-05
0.101260805932444 5.25602556639228e-05
0.101313366188108 5.25502447253464e-05
0.101365916432833 5.25413284682806e-05
0.101418457761301 5.25335008433268e-05
0.101470991262145 5.25267603826081e-05
0.101523518022527 5.25210970943307e-05
0.101576039119621 5.25165113953576e-05
0.101628555631017 5.25129893266887e-05
0.101681068620343 5.25105361052222e-05
0.101733579156449 5.25091425554612e-05
0.101786088299004 5.25088011536771e-05
0.101838597100158 5.25095105935113e-05
0.101891106610751 5.2511266677169e-05
0.101943617877429 5.25140698063933e-05
0.101996131947235 5.25179161852112e-05
0.10204864986342 5.2522800742122e-05
0.102101172664162 5.25124442184613e-05
0.102153685108381 5.2491965511621e-05
0.102206177073892 5.24726429580202e-05
0.10225864971685 5.24544685822668e-05
0.102311104185433 5.24374371376945e-05
0.10236354162257 5.24215392789266e-05
0.102415963161849 5.24067692398947e-05
0.102468369931089 5.23931175717094e-05
0.102520763048661 5.23805779769649e-05
0.102573143626638 5.23691434618806e-05
0.1026255127701 5.23588093320759e-05
0.102677871579432 5.23495689075264e-05
0.102730221148339 5.2341414372872e-05
0.102782562562712 5.23343432172004e-05
0.102834896905929 5.23283453465739e-05
0.102887225251276 5.232342113688e-05
0.102939548672413 5.23195625086915e-05
0.102991868234922 5.23167649716686e-05
0.103044184999893 5.23150241820273e-05
0.103096500024075 5.23143368055119e-05
0.103148814360881 5.23146979235466e-05
0.103201129058804 5.23161036235872e-05
0.103253445162428 5.23185514350626e-05
0.103305763713863 5.2322037295268e-05
0.103358085751158 5.23265598860435e-05
0.103410412311044 5.23321123784135e-05
0.103462744423423 5.23386963434899e-05
0.103515083119766 5.23463069635262e-05
0.10356742942673 5.23549421682756e-05
0.103619784368898 5.23646004611681e-05
0.103672148969359 5.23752791697364e-05
0.103724524248529 5.23869788205607e-05
0.103776911227349 5.23996970107049e-05
0.10382931092436 5.24134305875863e-05
0.103881724354948 5.24281796035196e-05
0.103934152534551 5.2443945569518e-05
0.103986596480121 5.24607252848877e-05
0.104039057205406 5.24785185018254e-05
0.104091535723907 5.24973237900183e-05
0.104144033047697 5.25171436366189e-05
0.104196550191334 5.25379784518748e-05
0.104249088169786 5.25598274436164e-05
0.10430164799723 5.25826877182687e-05
0.104354230684948 5.26065640734326e-05
0.104406837249021 5.2631463241947e-05
0.104459468712263 5.26573746742283e-05
0.104512126086937 5.26843084925678e-05
0.10456481039543 5.27122619839063e-05
0.104617522657414 5.27412368099684e-05
0.104670263894224 5.27712421873615e-05
0.104723035136411 5.2802265408377e-05
0.10477583740182 5.28343236193616e-05
0.104828671725439 5.2867410427226e-05
0.104881539135866 5.29015306196855e-05
0.104934440666486 5.29366938922827e-05
0.104987377360378 5.29728916885836e-05
0.105040350252067 5.30101376099519e-05
0.105093360389677 5.30484363192854e-05
0.105146408825996 5.30877761512165e-05
0.105199496602147 5.31281709039263e-05
0.105252624773051 5.31696292892093e-05
0.10530579440234 5.3212155808047e-05
0.105359006558148 5.32557442625194e-05
0.105412262302411 5.33004134485788e-05
0.10546556271586 5.33461548586255e-05
0.105518908870718 5.33929894627959e-05
0.105572301860181 5.34409040958418e-05
0.105625742764277 5.34899121289889e-05
0.105679232676406 5.35148784395209e-05
0.105732747554845 5.34523176685054e-05
0.105786199872514 5.33911645872194e-05
0.105839591037101 5.33314643378706e-05
0.105892922501439 5.32731977977883e-05
0.105946195699237 5.32163404368423e-05
0.105999412039674 5.31608780812669e-05
0.106052572917755 5.31067896996694e-05
0.106105679707454 5.30540560029749e-05
0.106158733763457 5.30026623022278e-05
0.10621173642576 5.29525899019859e-05
0.106264689015662 5.29038218302596e-05
0.106317592837492 5.28563413992444e-05
0.106370449178891 5.28101364993067e-05
0.10642325931539 5.27651895591484e-05
0.10647602450495 5.27214861442832e-05
0.106528745991094 5.26790106505766e-05
0.106581425001744 5.26377534697836e-05
0.106634062755214 5.2597698076399e-05
0.106686660453291 5.25588281965684e-05
0.106739219281487 5.25211364140151e-05
0.106791740417901 5.24846098142169e-05
0.106844225027715 5.24492371577506e-05
0.106896674264873 5.2414998823225e-05
0.106949089263696 5.23818955356691e-05
0.107001471159232 5.23499052552996e-05
0.107053821064487 5.23190277328604e-05
0.10710614009222 5.22892471228536e-05
0.107158429339343 5.2260547795882e-05
0.107210689887139 5.22329330547915e-05
0.107262922820194 5.22063804953433e-05
0.107315129200689 5.21808880924292e-05
0.107367310088782 5.21564468260297e-05
0.107419466535608 5.213304788186e-05
0.107471599583489 5.21106814802958e-05
0.10752371026497 5.20893415489928e-05
0.107575799606519 5.20690172614714e-05
0.10762786862378 5.2049702047626e-05
0.107679918325828 5.20313899619256e-05
0.10773194971579 5.20140700873531e-05
0.107783963785877 5.19977431769275e-05
0.107835961529054 5.19823928347139e-05
0.107887943921889 5.19680245520983e-05
0.107939911946441 5.19546227387644e-05
0.10799186656918 5.19421792382904e-05
0.108043808748418 5.19306991675558e-05
0.108095739447585 5.19201703698659e-05
0.108147659617955 5.19105852241464e-05
0.108199570203179 5.19019406573104e-05
0.108251472143837 5.189423815656e-05
0.108303366381993 5.18874647826582e-05
0.108355253846776 5.18816165245431e-05
0.108407135463301 5.1876691007694e-05
0.108459012154308 5.18726845664821e-05
0.108510884838875 5.18695922372841e-05
0.108562754431112 5.18674106888853e-05
0.108614621841801 5.18661382268959e-05
0.108666487980028 5.18657674398314e-05
0.108718353747468 5.18662969602242e-05
0.108770220044428 5.18677226388698e-05
0.108822087767067 5.18700434371477e-05
0.108873957810504 5.18732540478252e-05
0.108925831064552 5.18773552335315e-05
0.108977708419785 5.18823419996077e-05
0.109029590761785 5.18882094992146e-05
0.109081478971284 5.18949634288672e-05
0.109133373934713 5.1902594798301e-05
0.109185276529511 5.19111007005531e-05
0.109237187630212 5.19204873228364e-05
0.109289108117535 5.19307446157338e-05
0.10934103886215 5.19418790885298e-05
0.109392980741239 5.19538794739667e-05
0.109444934620713 5.19667525973758e-05
0.10949690137331 5.19804964629506e-05
0.109548881869773 5.19951122241968e-05
0.109600876981997 5.20105876474197e-05
0.109652887569645 5.20269384748765e-05
0.10970491450812 5.20441542584764e-05
0.109756958662378 5.2062236740746e-05
0.109809020899119 5.2081186305713e-05
0.109861102085425 5.21010034847597e-05
0.109913203088909 5.21216866789319e-05
0.109965324775588 5.21432374656995e-05
0.110017468013054 5.21656575723647e-05
0.110069633670626 5.21889465876982e-05
0.110121822617214 5.22131065292587e-05
0.110174035723743 5.22381334430198e-05
0.110226273857186 5.22640349860843e-05
0.110278537892172 5.22908097815071e-05
0.110330828701954 5.23184573483633e-05
0.110383147159302 5.23469819576243e-05
0.11043549414126 5.23763834077229e-05
0.110487870524668 5.2406664718241e-05
0.110540277189386 5.24378282818059e-05
0.110592715017668 5.2469871205391e-05
0.110645184888873 5.25028046903133e-05
0.110697687693563 5.25366230088683e-05
0.110750224316572 5.25713353377582e-05
0.11080279565191 5.26069400978204e-05
0.110855402592008 5.26434405181146e-05
0.110908046032526 5.26808415373867e-05
0.110960726874063 5.2719145889039e-05
0.111013446019952 5.27583540817822e-05
0.111066204374034 5.27984746305542e-05
0.111119002848665 5.28395067413963e-05
0.111171842355406 5.28814560631377e-05
0.111224723811469 5.29243260166707e-05
0.111277648137486 5.29681225427734e-05
0.111330616260029 5.30128485482061e-05
0.111383629108577 5.30585094635446e-05
0.11143668761804 5.31051068674007e-05
0.111489792724908 5.31526512714336e-05
0.111542945376179 5.32011429283632e-05
0.111596146519108 5.32505894395723e-05
0.111649397108547 5.33009937260019e-05
0.111702698102273 5.3352364489073e-05
0.111756050466762 5.34047057349766e-05
0.111809455172497 5.34580248454198e-05
0.111862913197343 5.35123269143143e-05
0.111916425524257 5.35676171701204e-05
0.111969993141427 5.36239034276414e-05
0.112023617044855 5.36811952933104e-05
0.112077298240148 5.37394943300051e-05
0.112131037734478 5.37988104314823e-05
0.112184836544909 5.38591520091941e-05
0.112238695696919 5.3920526801849e-05
0.112292616223721 5.39829410381218e-05
0.112346599164759 5.40464010809038e-05
0.11240064556584 5.41109175913301e-05
0.112454756483431 5.41765022343408e-05
0.112508932985665 5.42431576454073e-05
0.112563176143311 5.43108974646499e-05
0.112617487040775 5.43797296365167e-05
0.112671866770412 5.44233143534491e-05
0.112726290084765 5.44658638407086e-05
0.112780755948606 5.45094691458607e-05
0.112835265417752 5.4554129084866e-05
0.112889819546837 5.45998511626912e-05
0.112944419397999 5.46466343736381e-05
0.112999066032373 5.46944798922734e-05
0.113053760512265 5.47433950211217e-05
0.113108503907286 5.47933778665446e-05
0.113163297285153 5.48444345182247e-05
0.113218141719671 5.48965674459457e-05
0.113273038287117 5.49497782849933e-05
0.113327988065402 5.50040724761176e-05
0.113382992137878 5.50594537012196e-05
0.113438051591579 5.51159243479521e-05
0.113493167515927 5.51734901473256e-05
0.113548341006075 5.52321546126142e-05
0.113603573160687 5.52919227484262e-05
0.113658865083436 5.53527982714224e-05
0.113714217881707 5.54147896369647e-05
0.113769632671344 5.54778975298327e-05
0.113825110568874 5.55421259818119e-05
0.113880652694856 5.56074870110974e-05
0.113936260181867 5.56739830209996e-05
0.113991934164888 5.57416193049965e-05
0.114047675784193 5.58104026607981e-05
0.114103486186854 5.58803381491447e-05
0.114159366525003 5.59514337288893e-05
0.114215317958732 5.60236956270381e-05
0.114271341654359 5.6097132047576e-05
0.114327438786406 5.61717508583927e-05
0.114383610537265 5.62475558819281e-05
0.114439858093147 5.63245580228048e-05
0.114496182651169 5.64027636842842e-05
0.114552585414854 5.64821835793374e-05
0.114609067598433 5.65628229940295e-05
0.114665630421427 5.66446905990874e-05
0.114722275112026 5.67277970667493e-05
0.114779002909093 5.68121518266268e-05
0.11483581506092 5.68977658540251e-05
0.114892712826774 5.6984643308339e-05
0.114949697470082 5.70727991881816e-05
0.11500677026927 5.71622416869651e-05
0.115063932510957 5.72529814839038e-05
0.115121185492441 5.73450294262647e-05
0.115178530521867 5.74383983964091e-05
0.115235968920264 5.7533096331302e-05
0.115293502016595 5.76291397298134e-05
0.115351131156325 5.77265340939833e-05
0.115408857690419 5.78252972280428e-05
0.115466682987647 5.79254415432925e-05
0.11552460842919 5.80269777794156e-05
0.11558263540697 5.81299196758315e-05
0.115640765326645 5.82342830519668e-05
0.115698999609697 5.83400783307959e-05
0.115757339688028 5.84473226971653e-05
0.115815787010725 5.85560316952992e-05
0.115874343042421 5.86662192262057e-05
0.115933009261647 5.87778975437371e-05
0.115991787159191 5.88910857046948e-05
0.116050678244895 5.90058030262557e-05
0.116109684047921 5.91220634482294e-05
0.11616880611137 5.92398830427533e-05
0.116228045994412 5.93592790869048e-05
0.116287405273499 5.94802729035477e-05
0.116346885546403 5.96028804494889e-05
0.116406488426852 5.9727123628915e-05
0.116466215550481 5.98530180387823e-05
0.11652606856852 5.99805842961295e-05
0.116586049152816 6.01098452306396e-05
0.116646158998047 6.0240822111234e-05
0.116706399820158 6.03735336935933e-05
0.116766773353852 6.05080047631812e-05
0.116827281358615 6.0644258569772e-05
0.116887925617185 6.07823158723217e-05
0.116948707933057 6.09222035097935e-05
0.117009630136567 6.10639429953351e-05
0.117070694079562 6.120756290996e-05
0.117131901642472 6.13530855652914e-05
0.117193254728037 6.15005394191638e-05
0.117254755267456 6.1649950496246e-05
0.117316405217953 6.18013510215003e-05
0.117378206568974 6.19547650530432e-05
0.117440161334027 6.21102238328604e-05
0.11750227155786 6.22677610313089e-05
0.117564539318891 6.24274021571451e-05
0.117626966721049 6.25891809355716e-05
0.117689555901984 6.27531335764615e-05
0.117752309035561 6.28039708560199e-05
0.117815113006417 6.27657649586541e-05
0.117877878771375 6.27293103173536e-05
0.117940608081693 6.2694634916359e-05
0.118003302716609 6.26617232122456e-05
0.118065964439821 6.26305599628637e-05
0.118128594999784 6.26011212498432e-05
0.118191196121034 6.2573401394138e-05
0.118253769522428 6.25473840340884e-05
0.118316316906462 6.25230600756481e-05
0.118378839966538 6.25004117198259e-05
0.118441340378258 6.24794314276413e-05
0.118503819809685 6.24600989425785e-05
0.118566279908628 6.24424122660013e-05
0.118628722320894 6.24263556669593e-05
0.118691148676561 6.24119206763775e-05
0.118753560597237 6.23990965811872e-05
0.118815959693818 6.23878749263413e-05
0.118878347568745 6.23782445013216e-05
0.118940725813246 6.23701978538345e-05
0.1190030960111 6.23637277803939e-05
0.11906545973888 6.23588313439614e-05
0.119127818570224 6.23554912742591e-05
0.119190174061499 6.23537076325155e-05
0.119252527769131 6.23534731777037e-05
0.119314881242309 6.23547814071274e-05
0.119377236023716 6.23576285742086e-05
0.11943959365229 6.23620101597797e-05
0.11950195566245 6.23105371839733e-05
0.119564266199634 6.21928660119008e-05
0.119626459065646 6.20781445590277e-05
0.119688537210205 6.19664014746161e-05
0.119750503611679 6.18575726095247e-05
0.119812361184289 6.17515962945461e-05
0.119874112780583 6.16484133336049e-05
0.119935761193917 6.15479748219868e-05
0.119997309168739 6.14502190392164e-05
0.120058759387778 6.13550951090787e-05
0.120120114482887 6.12625525354881e-05
0.120181377035423 6.11725463251394e-05
0.120242549581748 6.10850235641592e-05
0.120303634605312 6.09999439684462e-05
0.120364634549281 6.09172649164899e-05
0.120425551814197 6.08369419703849e-05
0.120486388756167 6.07589329468077e-05
0.120547147689114 6.06832019360399e-05
0.12060783089105 6.06097085967219e-05
0.120668440599647 6.05384157621665e-05
0.120728979015409 6.04692919149456e-05
0.120789448307324 6.04023015680543e-05
0.120849850608892 6.03374113127524e-05
0.120910188020205 6.02745882853867e-05
0.12097046260849 6.02138016502502e-05
0.121030676410141 6.01550260612737e-05
0.121090831436202 6.00982251823445e-05
0.121150929661384 6.0043379586651e-05
0.121210973040971 5.99904563642859e-05
0.121270963497335 5.99394334717391e-05
0.121330902930807 5.98902828422607e-05
0.121390793213649 5.98429842292917e-05
0.121450636197878 5.97975054551173e-05
0.121510433703334 5.9753836385531e-05
0.121570187539719 5.97119460986794e-05
0.121629899485818 5.96718158292226e-05
0.121689571301647 5.96334261657093e-05
0.121749204727813 5.9596755586675e-05
0.121808801483399 5.9561784852325e-05
0.121868363268252 5.9528503302838e-05
0.121927891771554 5.9496880641571e-05
0.121987388652196 5.94669038947528e-05
0.122046855556091 5.94385618042882e-05
0.122106294117895 5.94118337014453e-05
0.122165705951597 5.93867054831621e-05
0.12222509265708 5.93631613758859e-05
0.122284455818456 5.93411853846491e-05
0.12234379700384 5.93207665736557e-05
0.122403117770414 5.93018923171844e-05
0.122462419662731 5.9284544473875e-05
0.122521704207205 5.926871807084e-05
0.122580972925276 5.92543925613931e-05
0.122640227317837 5.92415643522158e-05
0.122699468882189 5.92302162109679e-05
0.1227586990984 5.92203435119461e-05
0.122817919441912 5.92119284986724e-05
0.122877131370411 5.92049669348756e-05
0.122936336337346 5.91994466946819e-05
0.122995535784041 5.91953629567126e-05
0.123054731146997 5.9192699714098e-05
0.123113923846711 5.91914553450138e-05
0.123173115302056 5.91916208288585e-05
0.123232306922885 5.9193185436308e-05
0.123291500108322 5.91961433295152e-05
0.123350696251651 5.92004897747177e-05
0.123409896741426 5.92062183155797e-05
0.123469102959741 5.92133170197287e-05
0.123528316276761 5.92217882083294e-05
0.123587538064969 5.92316193318195e-05
0.123646769684301 5.92428130034951e-05
0.123706012497305 5.92553560539947e-05
0.123765267853359 5.92692504479868e-05
0.123824537103807 5.92844889359327e-05
0.123883821592743 5.93010662872565e-05
0.12394312265903 5.93189802155422e-05
0.124002441639245 5.9338227639785e-05
0.124061779866885 5.93588046858757e-05
0.124121138671571 5.93807094808039e-05
0.124180519381052 5.94039412167375e-05
0.124239923322269 5.94284954993866e-05
0.124299351817768 5.94543717886403e-05
0.124358806189557 5.94815668893891e-05
0.124418287756446 5.9510080524499e-05
0.124477797836971 5.95399134739267e-05
0.124537337750444 5.95710629382379e-05
0.124596908813383 5.9603529029501e-05
0.124656512342412 5.96373092101002e-05
0.124716149651622 5.9672401997923e-05
0.12477582205362 5.97088180656331e-05
0.124835530871686 5.97465460147821e-05
0.124895277417701 5.97855967651915e-05
0.124955063014466 5.98259628808897e-05
0.125014888977347 5.9867652757774e-05
0.125074756630105 5.99106610688738e-05
0.125134667291173 5.99549946142576e-05
0.125194622285788 6.00006529401623e-05
0.125254622938728 6.00476467893873e-05
0.125314670585517 6.0095963984004e-05
0.125374766549501 6.01456219715004e-05
0.125434912171473 6.01966171358684e-05
0.125495108788609 6.02489533625705e-05
0.125555357741971 6.03026355901594e-05
0.125615660377561 6.03576661276422e-05
0.125676018043689 6.04140520214649e-05
0.12573643209571 6.04717976928412e-05
0.125796903893403 6.05309067793216e-05
0.125857434800182 6.05913839761121e-05
0.125918026184159 6.06532341170779e-05
0.125978679418276 6.07164658577687e-05
0.126039395884133 6.07810879995588e-05
0.126100176972133 6.08471002883116e-05
0.126161024072421 6.09145145743162e-05
0.126221938586996 6.09833336581889e-05
0.126282921920654 6.10535687703101e-05
0.126343975489424 6.11252285381466e-05
0.126405100717962 6.11983134607283e-05
0.126466299031423 6.12728361528662e-05
0.126527571867576 6.13488103175372e-05
0.126588920677893 6.14262378569348e-05
0.12665034691575 6.15051291181717e-05
0.126711852044869 6.15855010697533e-05
0.126773437545938 6.16673542784428e-05
0.126835104900217 6.17507023742749e-05
0.126896855602591 6.18355554845995e-05
0.126958691158076 6.19219266859344e-05
0.127020613084762 6.20098274013665e-05
0.127082622912163 6.20992655529469e-05
0.127144722177716 6.21902557115098e-05
0.127206912433427 6.22828172726428e-05
0.1272691952507 6.23769513719362e-05
0.127331572202072 6.24726787366925e-05
0.127394044880809 6.25700101532716e-05
0.127456614890962 6.26689593939459e-05
0.127519283850356 6.27695450828744e-05
0.127582053395439 6.28717749686209e-05
0.127644925170407 6.29756718416404e-05
0.127707900842249 6.30812513375194e-05
0.127770982093587 6.31885274822703e-05
0.127834170621069 6.32975136176895e-05
0.127897468134686 6.34082344829826e-05
0.127960876369169 6.35207048825635e-05
0.128024397074052 6.36349398829114e-05
0.128088032013935 6.37509604050583e-05
0.12815178297434 6.3868788598074e-05
0.128215651762938 6.39884487849802e-05
0.128279640211723 6.41099492620498e-05
0.128343750160985 6.41427854997604e-05
0.128407892946485 6.40326981945186e-05
0.128471925644679 6.39248912096592e-05
0.128535850535889 6.38194639580641e-05
0.128599669999847 6.37163807558573e-05
0.128663386380603 6.36155894288245e-05
0.128727001970032 6.35170521293745e-05
0.128790519022161 6.34207333076637e-05
0.128853939755469 6.33265877440563e-05
0.128917266343213 6.32345844533234e-05
0.128980500927666 6.31446793442023e-05
0.12904364560701 6.30568408126368e-05
0.129106702447823 6.29710411717502e-05
0.129169673488995 6.28872430112291e-05
0.129232560732006 6.28054128301895e-05
0.129295366144836 6.27255227158639e-05
0.129358091667552 6.26475384167343e-05
0.129420739205969 6.25714380464553e-05
0.129483310644015 6.24971882553181e-05
0.129545807832271 6.24247629351613e-05
0.129608232595206 6.23541380993206e-05
0.129670586733305 6.22852884742799e-05
0.129732872021779 6.22181840996248e-05
0.129795090205879 6.21528056047937e-05
0.129857243011484 6.20891272124511e-05
0.129919332138696 6.20271303169096e-05
0.129981359269013 6.19667864991187e-05
0.130043326055512 6.19080846799184e-05
0.130105234140192 6.18509937664586e-05
0.130167085133959 6.17955016906234e-05
0.130228880635649 6.17415865406274e-05
0.13029062222219 6.16892216540279e-05
0.130352311443844 6.16384044627774e-05
0.130413949848307 6.15891055602865e-05
0.130475538953867 6.15413094445973e-05
0.130537080263312 6.14950009274753e-05
0.130598575264239 6.14501651291614e-05
0.130660025429368 6.14067840768368e-05
0.130721432213445 6.13648468915837e-05
0.130782797060337 6.13243344928239e-05
0.130844121394829 6.12852314886266e-05
0.130905406626318 6.12475261726475e-05
0.130966654152491 6.12112088208401e-05
0.131027865361312 6.11762631820855e-05
0.131089041624494 6.11426766806302e-05
0.131150184301174 6.11104370100383e-05
0.131211294738184 6.10795304262269e-05
0.13127237426861 6.10499502623178e-05
0.131333424218873 6.10216798846943e-05
0.131394445898758 6.09947122356529e-05
0.131455440610993 6.0969038975785e-05
0.131516409649969 6.09446459274382e-05
0.131577354295896 6.0921524279973e-05
0.131638275820176 6.08996654675198e-05
0.131699175485644 6.08790617988596e-05
0.131760054547443 6.08597022116371e-05
0.131820914249654 6.08415760638384e-05
0.131881755825718 6.08246808785294e-05
0.131942580506597 6.08090127037892e-05
0.132003389519301 6.07945506600386e-05
0.132064184069961 6.07812946799077e-05
0.13212496536464 6.07692397779483e-05
0.132185734604418 6.07583743141213e-05
0.132246492978733 6.07486989089873e-05
0.132307241677642 6.07402006329744e-05
0.132367981878275 6.0732877024128e-05
0.132428714755299 6.07267209055899e-05
0.132489441476204 6.07217285679341e-05
0.132550163204772 6.07178912797197e-05
0.132610881096052 6.0715207727453e-05
0.132671596303779 6.07136730378225e-05
0.132732309976817 6.07132826479928e-05
0.132793023259465 6.07140304643425e-05
0.13285373728993 6.07159175411004e-05
0.132914453207471 6.07189364540165e-05
0.132975172143925 6.07230782277687e-05
0.133035895222152 6.07283497560566e-05
0.133096623571908 6.07347424615135e-05
0.13315735831437 6.07422514396256e-05
0.13321810056581 6.07508824679623e-05
0.133278851448278 6.07606257924255e-05
0.13333961207407 6.07714823439444e-05
0.133400383556414 6.078344623935e-05
0.133461167002653 6.07965223159289e-05
0.133521963524969 6.08107033139316e-05
0.133582774228283 6.0825991830204e-05
0.133643600220113 6.08423844950467e-05
0.133704442604608 6.0859879885418e-05
0.133765302484494 6.08784776496372e-05
0.133826180962143 6.08981802819701e-05
0.133887079142425 6.09189833853815e-05
0.133947998125811 6.09408880586804e-05
0.13400893901387 6.09638955929635e-05
0.134069902909462 6.09880074709164e-05
0.134130890916933 6.10132191260381e-05
0.134191904136059 6.10395359743643e-05
0.134252943672034 6.10669582748025e-05
0.134314010630309 6.10954846768875e-05
0.134375106114986 6.11251193833342e-05
0.134436231234369 6.11558623045759e-05
0.134497387096673 6.11877162254753e-05
0.134558574812899 6.12206823181031e-05
0.134619795495217 6.1254761934195e-05
0.134681050257151 6.12899584126793e-05
0.134742340215564 6.13262752812527e-05
0.134803666490845 6.13637144424772e-05
0.134865030205288 6.14022752525072e-05
0.13492643248054 6.14419681497334e-05
0.13498787444869 6.14827910366004e-05
0.135049357239726 6.15247492718137e-05
0.135110881988998 6.15678465788448e-05
0.135172449835577 6.16120868644998e-05
0.135234061922442 6.16574733010856e-05
0.135295719395743 6.1704013836716e-05
0.135357423409579 6.17517101316146e-05
0.135419175119711 6.1800566815789e-05
0.135480975686527 6.1850589637595e-05
0.135542826276164 6.19017854616357e-05
0.135604728061626 6.19541585636281e-05
0.13566668222019 6.20077143274343e-05
0.135728689934517 6.20624592532666e-05
0.13579075239377 6.21184018996065e-05
0.13585287079567 6.21755463506608e-05
0.135915046342021 6.2233899675324e-05
0.135977280241696 6.22934672557628e-05
0.136039573708952 6.23542621840146e-05
0.136101927971136 6.24162892949443e-05
0.136164344260431 6.2479552650776e-05
0.136226823813081 6.25440602694495e-05
0.136289367873351 6.26098308058181e-05
0.136351977704157 6.26768603531212e-05
0.13641465456451 6.27451622695993e-05
0.136477399726779 6.27698330932694e-05
0.136540169559873 6.27951618879184e-05
0.136602964721761 6.28217890639931e-05
0.136665786510825 6.28497097732398e-05
0.136728636220598 6.28789261295215e-05
0.136791515146727 6.29094359347751e-05
0.136854424582662 6.29412373537479e-05
0.136917365820016 6.29743297359561e-05
0.136980340149752 6.30087144363718e-05
0.137043348864188 6.3044385494632e-05
0.137106393249683 6.30813490934197e-05
0.137169474598776 6.31196030083122e-05
0.137232594201785 6.31591472921598e-05
0.137295753349077 6.31999812629953e-05
0.13735895333034 6.32421076063413e-05
0.137422195437946 6.3285528819462e-05
0.137485480966766 6.33302417479009e-05
0.137548811208513 6.33762528847305e-05
0.137612187461398 6.34235604061673e-05
0.137675611021804 6.34721666857032e-05
0.13773908318849 6.35220760188221e-05
0.137802605264509 6.35732897889172e-05
0.137866178554298 6.36258113779344e-05
0.137929804365676 6.36796431674646e-05
0.137993484008843 6.37347898108636e-05
0.138057218798654 6.37912546913973e-05
0.138121010053345 6.38490412857317e-05
0.138184859094631 6.39081504400999e-05
0.138248767245071 6.39685909939377e-05
0.138312735836065 6.40303650763757e-05
0.138376766201142 6.40934798154891e-05
0.138440859680957 6.41579364493509e-05
0.138505017617406 6.42237433937123e-05
0.1385692413608 6.42909042679446e-05
0.138633532265068 6.43594282396078e-05
0.138697891693308 6.44293185955787e-05
0.138762321011903 6.45005819951081e-05
0.138826821593898 6.45732230286867e-05
0.138891394816927 6.4647254020542e-05
0.138956042070948 6.47226776120417e-05
0.13902076474856 6.47995030910992e-05
0.139085564251651 6.48777360528491e-05
0.139150441987704 6.49573876582458e-05
0.139215399375362 6.50384632020968e-05
0.139280437838564 6.5120973005106e-05
0.139345558811569 6.5204926429167e-05
0.139410763737998 6.52903329686701e-05
0.139476054070967 6.53772006169015e-05
0.139541431271584 6.54655402291416e-05
0.139606896811813 6.55553600747352e-05
0.139672452171888 6.56466729293984e-05
0.139738098844817 6.57394889912052e-05
0.139803838333808 6.58338164225734e-05
0.139869672150231 6.59296722755817e-05
0.139935601822506 6.60270650288859e-05
0.140001628887535 6.61260076898379e-05
0.140067754895225 6.62265123402561e-05
0.140133981407565 6.63285901364853e-05
0.140200309997702 6.64322584282382e-05
0.14026674225613 6.65375276348992e-05
0.140333279783765 6.66444127356023e-05
0.140399924196501 6.67529294501404e-05
0.140466677125951 6.68630904045309e-05
0.140533540216355 6.69749117113987e-05
0.140600515128067 6.70884091418168e-05
0.140667603537208 6.72036019767187e-05
0.140734807139185 6.73205003738068e-05
0.140802127639559 6.7439125699034e-05
0.140869566765258 6.75594935041482e-05
0.140937126258762 6.76816234277431e-05
0.14100480788219 6.78055342543049e-05
0.141072613416444 6.7931241706803e-05
0.141140544658151 6.80587689338693e-05
0.141208603427085 6.81881343874577e-05
0.141276791561472 6.8319359552304e-05
0.141345110921025 6.84524634281865e-05
0.141413563384453 6.85874691745286e-05
0.141482150853627 6.87244002550679e-05
0.141550875253882 6.88632754472636e-05
0.14161973852933 6.90041221633562e-05
0.141688742651493 6.91469637087594e-05
0.141757889615202 6.91918691323003e-05
0.141827081484334 6.92271912603175e-05
0.141896308675594 6.92642908309298e-05
0.141965572966425 6.93031689793665e-05
0.142034876135405 6.93438135967603e-05
0.142104219949002 6.93862406189383e-05
0.14217360618962 6.943044549041e-05
0.142243036635111 6.94764338424801e-05
0.142312513068953 6.95242069954046e-05
0.142382037275949 6.9573758614081e-05
0.142451611034563 6.96251048036007e-05
0.142521236139366 6.96782439899068e-05
0.142590914383356 6.97331758621415e-05
0.142660647559219 6.97899147453816e-05
0.142730437473964 6.98484606373404e-05
0.142800285934601 6.9908818144181e-05
0.142870194752745 6.99709953698503e-05
0.142940165748115 7.00349983489057e-05
0.143010200746464 7.01008321603409e-05
0.143080301578624 7.01685031564106e-05
0.143150470081781 7.02380223096057e-05
0.14322070810409 7.03093951878029e-05
0.143291017499278 7.03826375586134e-05
0.143361400136837 7.04577475279901e-05
0.143431857884365 7.05347445512419e-05
0.143502392628916 7.0613638236208e-05
0.143573006267152 7.06944294422661e-05
0.143643700696595 7.07771404036088e-05
0.143714477836998 7.0861776813628e-05
0.143785339613812 7.09483523640807e-05
0.143856287966176 7.10368798277235e-05
0.143927324846004 7.11273732951758e-05
0.143998452219299 7.10957642791237e-05
0.144069547983578 7.10253395820193e-05
0.14414057332316 7.09573237402444e-05
0.1442115306469 7.08917276091103e-05
0.144282422374509 7.08285192222506e-05
0.144353250893732 7.07676653262577e-05
0.144424018559058 7.07091313785289e-05
0.144494727690436 7.06528893537655e-05
0.14456538057979 7.05989137800775e-05
0.14463597949357 7.05471836537867e-05
0.144706526677224 7.04976668626065e-05
0.144777024344087 7.04503396439858e-05
0.144847474683731 7.04051729662019e-05
0.144917879856697 7.036214994072e-05
0.144988242006637 7.03212483707136e-05
0.145058563255008 7.02824427075571e-05
0.145128845697716 7.02457117522992e-05
0.145199091409468 7.02110347787057e-05
0.145269302444247 7.01783991851832e-05
0.145339480843432 7.01477774820267e-05
0.145409628620914 7.01191617577789e-05
0.145479747782672 7.00925215940935e-05
0.145549840304266 7.00678479947297e-05
0.145619908152261 7.00451247255355e-05
0.145689953276986 7.00243378474783e-05
0.145759977614834 7.00054700092264e-05
0.145829983084843 6.99885023538009e-05
0.145899971587197 6.99734334304107e-05
0.145969945020627 6.99602375477463e-05
0.146039905258175 6.99489101653119e-05
0.14610985416834 6.99394338693248e-05
0.146179793602209 6.99318047749667e-05
0.146249725406984 6.99260061464388e-05
0.146319651413131 6.9922025347688e-05
0.146389573438478 6.99198594421139e-05
0.146459493297921 6.99194945451481e-05
0.146529412792466 6.99209227060062e-05
0.146599333715172 6.99241362716202e-05
0.146669257851443 6.99291260155749e-05
0.146739186977459 6.99358848708388e-05
0.14680912286233 6.99444079181915e-05
0.146879067270248 6.99546867920175e-05
0.14694902195704 6.99667134089605e-05
0.147018988670449 6.9980483678946e-05
0.147088969154128 6.99959882080227e-05
0.147158965142336 7.0013234567966e-05
0.147228978376904 7.0032213889266e-05
0.147299010590793 7.00529064639271e-05
0.147369063497257 7.00753280206213e-05
0.147439138825278 7.00994667735286e-05
0.147509238292051 7.01253241351936e-05
0.147579363616186 7.0152894375519e-05
0.147649516510562 7.01821757052872e-05
0.147719698686267 7.0213168421764e-05
0.147789911854689 7.02458712192174e-05
0.147860157725908 7.02802775090727e-05
0.147930438003417 7.03163938272939e-05
0.148000754397245 7.03542214216432e-05
0.148071108618666 7.03937580997552e-05
0.148141502376766 7.04349963959565e-05
0.148211937373162 7.04779529524246e-05
0.148282415326114 7.05226207755119e-05
0.14835293794689 7.05690004483828e-05
0.148423506947338 7.06170964532151e-05
0.148494124043791 7.06669116694397e-05
0.148564790955461 7.07184510401308e-05
0.148635509406501 7.07717160769186e-05
0.148706281122578 7.08267121857246e-05
0.148777107834764 7.08834413440851e-05
0.148847991276108 7.09419057620151e-05
0.14891893318187 7.10021188576313e-05
0.148989935300727 7.1064079654158e-05
0.149060999380381 7.11277983799605e-05
0.149132127178761 7.11932781891366e-05
0.149203320456951 7.12605243002627e-05
0.149274580981251 7.13295531358575e-05
0.149345910534387 7.14003576104173e-05
0.149417310891997 7.14729527967721e-05
0.149488783844794 7.15473485358863e-05
0.14956033119333 7.16235567449277e-05
0.149631954750075 7.17015841143847e-05
0.149703656334189 7.17814375853839e-05
0.149775437771774 7.18631243505556e-05
0.149847300896125 7.19466646463258e-05
0.149919247560771 7.20320643659873e-05
0.149991279625137 7.21193333160075e-05
0.150063398958453 7.22084888797474e-05
0.150135607447333 7.22995322694271e-05
0.150207906979602 7.23924887220973e-05
0.150280299468325 7.24873691484267e-05
0.150352786837473 7.2584188399489e-05
0.150425371025872 7.26829543002919e-05
0.150498053980173 7.27836895981731e-05
0.150570837669771 7.28864027121986e-05
0.150643724072483 7.29911188335925e-05
0.150716715191317 7.30978451676824e-05
0.150789813036484 7.32066075417995e-05
0.150863019644026 7.33174174626167e-05
0.150936337061489 7.3430295922633e-05
0.151009767357411 7.35452605892809e-05
0.151083312618001 7.3662333143789e-05
0.151156974951145 7.37815356273745e-05
0.151230756486772 7.39028849345372e-05
0.151304659371706 7.40264008930758e-05
0.151378685772599 7.41521040051236e-05
0.151452837876605 7.42800288433765e-05
0.151527117905448 7.44101864648237e-05
0.151601528091913 7.45268201623301e-05
0.151676054912075 7.45663920431447e-05
0.151750621304118 7.46078500394939e-05
0.151825229154158 7.46511970511359e-05
0.151899880351209 7.46964363417486e-05
0.151974576787551 7.47435756774597e-05
0.152049320363228 7.47926169903671e-05
0.152124112980218 7.48435667167043e-05
0.152198956546935 7.48964233557796e-05
0.152273852970291 7.49512086282916e-05
0.152348804178919 7.50079092804275e-05
0.1524238120882 7.50665436295618e-05
0.152498878631829 7.51271157954056e-05
0.152574005747625 7.51811765048581e-05
0.15264918692413 7.5145391888463e-05
0.152724332316018 7.51116774045835e-05
0.152799443993423 7.5080068925077e-05
0.152874524062348 7.50505379581678e-05
0.152949574600306 7.50230760625133e-05
0.153024597676368 7.49976558708707e-05
0.153099595332239 7.49742700538811e-05
0.153174569602293 7.4952895581817e-05
0.153249522497875 7.49335164558873e-05
0.153324456014331 7.49161172032231e-05
0.153399372131534 7.49006861211337e-05
0.153474272817655 7.48872087675871e-05
0.153549160026423 7.48756679508267e-05
0.153624035694374 7.48660502291348e-05
0.153698901744603 7.47762636557023e-05
0.153773678008258 7.4646264260732e-05
0.153848324272519 7.45192360345215e-05
0.153922843508554 7.43951774939291e-05
0.153997238686048 7.42740315192352e-05
0.154071512717567 7.41557418313665e-05
0.154145668459398 7.4040258986884e-05
0.154219708718385 7.39275283014194e-05
0.154293636246687 7.38175058807676e-05
0.154367453752567 7.37101425437163e-05
0.154441163895111 7.36053938309881e-05
0.154514769288942 7.35032179717361e-05
0.154588272506914 7.34035658682646e-05
0.154661676072782 7.33064030765119e-05
0.154734982475858 7.32116857879654e-05
0.154808194161646 7.31193788045835e-05
0.154881313540451 7.30294395444519e-05
0.154954342979995 7.2941843966992e-05
0.155027284823962 7.28565446608067e-05
0.155100141368623 7.2773508745361e-05
0.155172914877369 7.26927138388472e-05
0.155245607591207 7.26141181596904e-05
0.155318221709367 7.25376963872914e-05
0.155390759405754 7.24634177275421e-05
0.155463222823482 7.23912498935273e-05
0.155535614073376 7.23211730232452e-05
0.155607935246399 7.22531498155633e-05
0.155680188396214 7.21871673120151e-05
0.155752375563526 7.21231871394993e-05
0.155824498750666 7.20611932582438e-05
0.155896559943924 7.20011601131864e-05
0.155968561104037 7.1943064566806e-05
0.156040504168604 7.18868799240971e-05
0.156112391048528 7.18325898482092e-05
0.156184223638376 7.17801764143193e-05
0.156256003814791 7.1729614136792e-05
0.156327733428928 7.16808838902467e-05
0.156399414312818 7.16339669328267e-05
0.156471048279751 7.15888488798999e-05
0.156542637128631 7.15455097460934e-05
0.156614182638377 7.15039299113038e-05
0.156685686568288 7.14640960893513e-05
0.156757150664377 7.14259913649067e-05
0.156828576655742 7.13896011641334e-05
0.156899966256906 7.13549032843263e-05
0.156971321160191 7.13218997879249e-05
0.157042643059979 7.12905631582783e-05
0.157113933623137 7.1260880169804e-05
0.157185194503307 7.12328479063926e-05
0.157256427351213 7.12064398123071e-05
0.157327633791025 7.11816556170762e-05
0.157398815446642 7.11584813803439e-05
0.157469973928023 7.11369014689775e-05
0.157541110829492 7.11169105602602e-05
0.157612227740052 7.10984956309898e-05
0.157683326235683 7.10816479629469e-05
0.157754407883646 7.10663531212099e-05
0.157825474236767 7.10526089979839e-05
0.157896526845765 7.1040405756947e-05
0.157967567251522 7.10297298297629e-05
0.158038596981352 7.10205779795545e-05
0.158109617559331 7.10129432379851e-05
0.158180630502569 7.10068189194246e-05
0.158251637321489 7.10021925718134e-05
0.158322639514061 7.09990641111701e-05
0.158393638578172 7.0997423648925e-05
0.158464636001821 7.0997265601787e-05
0.158535633267423 7.09985846582967e-05
0.158606631852081 7.10013778010747e-05
0.158677633229882 7.10056382336471e-05
0.158748638868116 7.10113655041215e-05
0.15881965023362 7.1018545226002e-05
0.158890668778846 7.1027181534529e-05
0.15896169596038 7.10372718534997e-05
0.159032733232234 7.10488076339667e-05
0.159103782039868 7.10617938210504e-05
0.159174843833689 7.10762172779976e-05
0.159245920050967 7.10920896033272e-05
0.15931701214057 7.11093899767364e-05
0.159388121530547 7.11281305260541e-05
0.159459249661073 7.11483134338438e-05
0.159530397974507 7.11699247295769e-05
0.159601567899236 7.11929773586496e-05
0.159672760876595 7.1217457825462e-05
0.15974397833442 7.12433734331236e-05
0.159815221707854 7.12707214527668e-05
0.159886492429306 7.12995086872288e-05
0.159957791937994 7.13297236035863e-05
0.160029121661597 7.13613797147562e-05
0.160100483041312 7.13944732118113e-05
0.160171877514524 7.14290015494699e-05
0.160243306516073 7.14649728093034e-05
0.160314771488882 7.15023859793719e-05
0.160386273874862 7.15412444516562e-05
0.160457815119313 7.15815539593732e-05
0.160529396673273 7.16233089946925e-05
0.160601019982267 7.16665199666852e-05
0.160672686502234 7.17111933731513e-05
0.160744397695607 7.17573244181756e-05
0.160816155020025 7.1804920084811e-05
0.16088795994011 7.18539897288688e-05
0.160959813929839 7.19045366480496e-05
0.161031718466487 7.19565612096814e-05
0.161103675027697 7.20100745980378e-05
0.161175685102295 7.20650787329372e-05
0.161247750181028 7.21215821417602e-05
0.16131987176317 7.21795914904996e-05
0.16139205135466 7.22391083684668e-05
0.161464290463029 7.23001452743323e-05
0.161536590608303 7.23627117856723e-05
0.161608953320089 7.24268113171057e-05
0.161681380131406 7.24924507380414e-05
0.161753872582144 7.2559640399889e-05
0.161826432222544 7.26283909285601e-05
0.161899060613472 7.2617801818781e-05
0.161971678415291 7.25713763406919e-05
0.162044249791632 7.25342936112598e-05
0.162116784085243 7.25405049048581e-05
0.162189324590148 7.2548406692584e-05
0.16226187299684 7.25579721955561e-05
0.162334430969036 7.25691980497151e-05
0.162407000167086 7.2582075871172e-05
0.162479582242957 7.2596602541166e-05
0.162552178845498 7.26127689284423e-05
0.162624791614426 7.26305713815412e-05
0.162697422185808 7.26500041887732e-05
0.162770072189997 7.26710645006113e-05
0.162842743254497 7.26937480166063e-05
0.162915437002514 7.27180512613677e-05
0.162988155053775 7.27439729616002e-05
0.163060899026737 7.27715052832176e-05
0.16313367053202 7.28006490795995e-05
0.1632064711811 7.28314015626893e-05
0.163279302582662 7.28637610861263e-05
0.163352166343749 7.28977253627062e-05
0.163425064069111 7.29332938106019e-05
0.163497997362922 7.29704644785712e-05
0.1635709678274 7.30092371183174e-05
0.163643977064519 7.30496130208749e-05
0.16371702667754 7.3091590170442e-05
0.16379011826771 7.31351724495089e-05
0.16386325344016 7.31803557554182e-05
0.163936433795915 7.32271454296788e-05
0.164009660941345 7.32755415759114e-05
0.164082936482921 7.33255432553937e-05
0.164156262026176 7.33771578364421e-05
0.164229639184012 7.34303819767356e-05
0.164303069565989 7.3485222571258e-05
0.16437655478856 7.35416814486239e-05
0.164450096470009 7.35997611703174e-05
0.164523696231179 7.36594682519313e-05
0.164597355699431 7.3720803182597e-05
0.164671076502614 7.37837714985943e-05
0.164744860274112 7.38483748607111e-05
0.164818708648973 7.39146246577417e-05
0.164892623273631 7.39825211115416e-05
0.164966605794742 7.40520738721375e-05
0.165040657868615 7.41232859316585e-05
0.165114781154546 7.4196169715164e-05
0.165188977324261 7.42707223046753e-05
0.165263248046566 7.43469576155601e-05
0.165337595004182 7.44248822723058e-05
0.165412019886454 7.45045046171834e-05
0.165486524391071 7.45858302059085e-05
0.165561110221277 7.46688698565662e-05
0.165635779091134 7.47536293521921e-05
0.165710532720486 7.48401258656106e-05
0.165785372846351 7.49283609147328e-05
0.165860301207266 7.50183470860423e-05
0.165935319554352 7.51100964528814e-05
0.166010429650805 7.52036173524747e-05
0.166085633268158 7.52989237347246e-05
0.166160932191892 7.53960248523752e-05
0.166236328216745 7.54949339673653e-05
0.166311823150712 7.55956664269198e-05
0.166387418817139 7.56982293353263e-05
0.166463117046474 7.58026412462512e-05
0.166538919687721 7.59089147414486e-05
0.166614828602462 7.60170619146958e-05
0.166690845664377 7.61271008453125e-05
0.166766972765222 7.62390452611952e-05
0.166843211810483 7.63529064708648e-05
0.166919564716954 7.64687076189659e-05
0.166996033424573 7.65864655738288e-05
0.167072619890147 7.67061935045918e-05
0.167149326083651 7.68279086623535e-05
0.167226153992314 7.69516324002687e-05
0.167303105624714 7.70773830431438e-05
0.167380183007757 7.72051778313566e-05
0.167457388185589 7.73350413854034e-05
0.167534723226974 7.74669881506105e-05
0.167612190215125 7.76010458310042e-05
0.167689791260956 7.7737229352488e-05
0.167767528490308 7.7875564319093e-05
0.167845404054627 7.80160772663596e-05
0.167923420131894 7.81587871676536e-05
0.168001578919061 7.83037211160931e-05
0.168079882640177 7.84509019207059e-05
0.168158333542098 7.86003579300075e-05
0.168236933900028 7.87521158465933e-05
0.168315686015875 7.89062000673575e-05
0.168394592215942 7.90626405721606e-05
0.168473654856514 7.92214663778998e-05
0.168552876322892 7.93827042214132e-05
0.168632259027113 7.95463897742187e-05
0.168711805416888 7.97125538310907e-05
0.168791517970719 7.98812242715223e-05
0.16887139919499 8.0052437970439e-05
0.168951451632961 8.02262295947358e-05
0.169031677862555 8.04026309335458e-05
0.169112080493489 8.05816828537048e-05
0.169192662176343 8.07634187334933e-05
0.169273425595076 8.09478784151777e-05
0.169354373473491 8.10807934764152e-05
0.169435454266968 8.09952446189084e-05
0.169516449511587 8.09122476461781e-05
0.169597361759233 8.08319198603131e-05
0.169678193679093 8.07542359158989e-05
0.169758947915009 8.06791606444049e-05
0.169839627075653 8.06066521257467e-05
0.169920233727779 8.05366933338437e-05
0.170000770421113 8.04692415110862e-05
0.170081239662624 8.04042769143461e-05
0.170161643939539 8.03417634881801e-05
0.170241985703027 8.02816804362681e-05
0.170322267383463 8.0223992566305e-05
0.170402491376029 8.01686767072774e-05
0.170482660052737 8.01157146082391e-05
0.170562775767345 8.0065074882643e-05
0.170642840842227 8.00167362100461e-05
0.170722857578437 7.99706815261821e-05
0.170802828259964 7.99268793125782e-05
0.170882755139276 7.98853210042898e-05
0.170962640460281 7.98459790458614e-05
0.171042486439326 7.98088423804355e-05
0.171122295281707 7.97738706025772e-05
0.171202069152309 7.974107274778e-05
0.171281810225057 7.97104207266005e-05
0.171361520645784 7.96819068272326e-05
0.171441202552611 7.96555107419223e-05
0.171520858063353 7.96312021323953e-05
0.171600489265485 7.96089846481943e-05
0.171680098250134 7.95888441403457e-05
0.171759687094274 7.95707628879126e-05
0.171839257857162 7.95547202349002e-05
0.171918812577397 7.95407204952804e-05
0.171998353297892 7.95287442822939e-05
0.172077882042174 7.95187900532468e-05
0.172157400832227 7.95108338156461e-05
0.172236911666043 7.95048752879327e-05
0.172316416541331 7.95009047325354e-05
0.172395917446064 7.94989061847892e-05
0.172475416352248 7.94988828823031e-05
0.172554915235131 7.95008259701651e-05
0.172634416061101 7.95047249173418e-05
0.172713920786018 7.95105720879066e-05
0.172793431358106 7.95183666777908e-05
0.172872949724784 7.95280996585828e-05
0.172952477824442 7.95397714608823e-05
0.173032017595903 7.95533631058828e-05
0.173111570959009 7.95688880705158e-05
0.17319113984708 7.95863371275829e-05
0.173270726184207 7.96057072392012e-05
0.173350331891447 7.96270022414169e-05
0.173429958893688 7.96502090968784e-05
0.173509609102785 7.96753315348221e-05
0.17358928443432 7.97023848336831e-05
0.173668986819153 7.97313329097567e-05
0.173748718152063 7.97621988782968e-05
0.173828480350941 7.97949836316489e-05
0.173908275334573 7.98296876734769e-05
0.173988105022247 7.98663011217349e-05
0.174067971323368 7.99048443402101e-05
0.174147876167708 7.99453126665157e-05
0.174227821480375 7.99876990068672e-05
0.174307809179382 8.00320246331956e-05
0.174387841204015 8.00782856883223e-05
0.174467919489703 8.01264819153227e-05
0.174548045971619 8.01766139875598e-05
0.174628222585606 8.02286956418498e-05
0.174708451281248 8.02827308176536e-05
0.174788734012066 8.03387244041918e-05
0.17486907273647 8.03966890152985e-05
0.174949469425485 8.04566280895703e-05
0.175029926053575 8.0518548049312e-05
0.175110444601624 8.05824664846705e-05
0.175191027068109 8.06483679379168e-05
0.175271675436047 8.07162951308056e-05
0.175352391731177 8.0786233151887e-05
0.175433177964329 8.08582028621863e-05
0.175514036167192 8.09322048998709e-05
0.175594968372091 8.10082655825902e-05
0.175675976637674 8.10863985413193e-05
0.175757063036215 8.11665935727111e-05
0.175838229629788 8.12488883459897e-05
0.175919478518134 8.13332739025643e-05
0.176000811792037 8.14197879562314e-05
0.176082231579993 8.15084314962244e-05
0.176163740011489 8.15992294359558e-05
0.176245339240925 8.16921746155554e-05
0.176327031415541 8.17873121755197e-05
0.176408818727716 8.18846485356701e-05
0.176490703376252 8.19841988112548e-05
0.176572687575063 8.20859868957952e-05
0.176654773561959 8.2190030372516e-05
0.176736963592331 8.22963471706543e-05
0.176819259939502 8.24049591126913e-05
0.176901664898615 8.25158965712076e-05
0.176984180795186 8.26291679363997e-05
0.177066809963122 8.27448111324441e-05
0.177149554774255 8.28628341923173e-05
0.177232417608447 8.29832579639967e-05
0.177315400866411 8.31061302663955e-05
0.177398506996677 8.32314652963516e-05
0.177481738461974 8.33593100711579e-05
0.177565097772045 8.34896611591667e-05
0.177648587433204 8.36225537613984e-05
0.177732209986966 8.37580363209732e-05
0.177815968023286 8.38961210577048e-05
0.177899864144344 8.40368574309209e-05
0.177983901001775 8.41233520266267e-05
0.178068024353802 8.41802082870669e-05
0.178152204562089 8.42387963498219e-05
0.178236443358439 8.42991558236906e-05
0.178320742514262 8.43613062920044e-05
0.178405103820554 8.44252691554517e-05
0.17848952908971 8.44910676601261e-05
0.17857402015737 8.4558720517756e-05
0.178658578877888 8.46282534694516e-05
0.178743207131357 8.46743767522078e-05
0.178827881508109 8.46181154698732e-05
0.178912499623579 8.45627951834743e-05
0.178997062418763 8.45085472996948e-05
0.179081570966062 8.44553723210683e-05
0.179166026338383 8.44032742165502e-05
0.1792504296126 8.43522500923644e-05
0.179334781862692 8.43023046615598e-05
0.179419084167354 8.42534378599024e-05
0.179503337605214 8.42056517309205e-05
0.179587543256945 8.41589476838643e-05
0.179671702204629 8.41133271876159e-05
0.179755815531816 8.40687917773409e-05
0.179839884323594 8.40253444247806e-05
0.179923909668018 8.39829881761097e-05
0.180007892656194 8.39417227584559e-05
0.180091834378953 8.39015500390077e-05
0.180175735928992 8.38624753782006e-05
0.18025959840437 8.38244988093837e-05
0.180343422903179 8.37875532694573e-05
0.180427210456449 8.37516329735487e-05
0.180510962089422 8.37168188207295e-05
0.180594678908243 8.36831132780379e-05
0.180678362021521 8.36505209781316e-05
0.180762012542499 8.36190446783888e-05
0.180845631587178 8.35886859507998e-05
0.180929220273129 8.35594498974437e-05
0.181012779723026 8.35313397751745e-05
0.181096311062801 8.35043590237546e-05
0.181179815421825 8.34785106043127e-05
0.181263293932429 8.34538010230946e-05
0.181346747733452 8.34302303038656e-05
0.181430177963756 8.34078047057482e-05
0.181513585768462 8.33865327051573e-05
0.181596972301167 8.33664116765889e-05
0.181680338712844 8.33474479089169e-05
0.181763686160753 8.33296499303981e-05
0.181847015810683 8.33130205422914e-05
0.181930328831225 8.32975648128813e-05
0.182013626396038 8.32832847765757e-05
0.182096909680815 8.32701913731389e-05
0.182180179872188 8.32582832578819e-05
0.182263438155446 8.32475772570761e-05
0.182346685732703 8.32380647376599e-05
0.182429923797441 8.32297631607465e-05
0.182513153560601 8.32226711853442e-05
0.182596376231787 8.32167990346413e-05
0.182679593030821 8.32121539941415e-05
0.182762805184815 8.32087404347154e-05
0.18284601392525 8.32065650875818e-05
0.182929220490338 8.32056370480894e-05
0.183012426127386 8.32059586032708e-05
0.183095632085989 8.32075462254586e-05
0.183178839632215 8.32103969584729e-05
0.183262050029173 8.32145235729616e-05
0.183345264552746 8.32199340422237e-05
0.183428484486788 8.32266361555244e-05
0.183511711122944 8.32346388369717e-05
0.183594945761781 8.32439495488799e-05
0.18367818971133 8.32545808233874e-05
0.183761444292153 8.32665359447192e-05
0.183844710828098 8.32798284995644e-05
0.183927990656597 8.32944641673907e-05
0.184011285120765 8.33104550436464e-05
0.184094595575808 8.33278118511037e-05
0.184177923387659 8.33465452567572e-05
0.184261269932916 8.33666645921448e-05
0.184344636597508 8.33881765773723e-05
0.184428024774086 8.34110995812528e-05
0.184511435873667 8.34090374939245e-05
0.184594844911161 8.33805637730713e-05
0.184678225474934 8.33541982640319e-05
0.184761579673198 8.33299375937701e-05
0.184844909610792 8.33077764986396e-05
0.18492821738729 8.32876938519007e-05
0.185011505081142 8.32696805761844e-05
0.185094774761718 8.32537186900728e-05
0.185178028480409 8.32398022665054e-05
0.185261268282675 8.32279187914183e-05
0.185344496201467 8.32180584806429e-05
0.185427714259947 8.32102049395911e-05
0.185510924464887 8.32043561751241e-05
0.185594128821062 8.3200496564371e-05
0.185677329317626 8.31986272370901e-05
0.185760527944863 8.31987333304605e-05
0.185843726678194 8.32008026888132e-05
0.185926927480883 8.32048352493319e-05
0.186010132316132 8.32108219488274e-05
0.186093343138081 8.32187611364574e-05
0.186176561899217 8.32286421350865e-05
0.186259790541352 8.32404640339474e-05
0.186343031005386 8.32542145197877e-05
0.186426285219906 8.32698957666785e-05
0.186509555115673 8.32875056076749e-05
0.18659284262128 8.33070339235861e-05
0.186676149655204 8.33284783188624e-05
0.186759478133523 8.33518424246551e-05
0.186842829975948 8.33771255075282e-05
0.186926207101455 8.3404320075129e-05
0.18700961142153 8.34334260912917e-05
0.187093044847621 8.34644486304816e-05
0.187176509296252 8.34973788580844e-05
0.18726000667511 8.3532229704318e-05
0.187343538904814 8.35689906399995e-05
0.187427107895454 8.36076681624094e-05
0.187510715563617 8.36482643567431e-05
0.187594363827973 8.36907768700892e-05
0.187678054604844 8.37352228634764e-05
0.187761789827707 8.37815766922761e-05
0.187845571404399 8.38298730420597e-05
0.187929401277441 8.3880096532082e-05
0.188013281373973 8.39322585633009e-05
0.188097213632537 8.39863564361631e-05
0.188181199988973 8.40424095280943e-05
0.188265242398501 8.41004134259627e-05
0.188349342811927 8.41603785699984e-05
0.188433503190497 8.42223133493833e-05
0.188517725503846 8.42862119251536e-05
0.188602011715772 8.43520979824792e-05
0.188686363813754 8.44199712533759e-05
0.188770783785007 8.44898415615763e-05
0.188855273626569 8.4561723997639e-05
0.188939835350567 8.46356168878659e-05
0.189024470967454 8.47115397389695e-05
0.189109182507193 8.47895001818151e-05
0.189193972007375 8.48695135961152e-05
0.189278841520971 8.49515797145444e-05
0.189363793100686 8.50357195984358e-05
0.189448828820284 8.51219423572032e-05
0.189533950762642 8.5210266150137e-05
0.189619161028792 8.53007070688323e-05
0.189704461735861 8.53932666603725e-05
0.189789855002521 8.54879717459696e-05
0.189875342974267 8.54563916052842e-05
0.189960799365872 8.54059049739973e-05
0.190046205270846 8.53576336819237e-05
0.190131562904528 8.5311570095939e-05
0.190216874474624 8.52676965234845e-05
0.190302142171148 8.5225993295151e-05
0.190387368164443 8.51864453524369e-05
0.190472554609795 8.5149039044899e-05
0.19055770364884 8.51137566583018e-05
0.190642817405498 8.50805833866228e-05
0.190727897988885 8.50495043119257e-05
0.190812947493197 8.50205083680824e-05
0.190897968001565 8.49935801204734e-05
0.190982961581685 8.4968709496269e-05
0.191067930291182 8.49458849774478e-05
0.191152876176159 8.49250929308908e-05
0.19123780126909 8.49063242354549e-05
0.191322707593326 8.48895696419639e-05
0.191407597162968 8.48748152125459e-05
0.19149247197818 8.4862055986795e-05
0.191577334034167 8.48512809800891e-05
0.191662185315147 8.48424828226523e-05
0.19174702779797 8.48356546722858e-05
0.191831863452642 8.48307890214572e-05
0.191916694241663 8.48278770958412e-05
0.192001522118759 8.4826915032661e-05
0.192086349033792 8.48278971190034e-05
0.192171176930911 8.48308156506374e-05
0.192256007746562 8.48356674597551e-05
0.192340843414021 8.48852004906703e-05
0.192425728614512 8.49450428347785e-05
0.192510673657347 8.50069261710062e-05
0.192595680583518 8.50708529988962e-05
0.192680751436517 8.5136825151613e-05
0.192765888261668 8.5204851651376e-05
0.19285109311332 8.52749344437825e-05
0.192936368047763 8.53470797868893e-05
0.19302171512755 8.54212981121173e-05
0.193107136425662 8.5497592851961e-05
0.193192634018514 8.55759723328699e-05
0.193278209990847 8.5656442680381e-05
0.193363866433528 8.5739011752882e-05
0.19344960544528 8.58236920257721e-05
0.193535429137306 8.59104866689944e-05
0.193621339623975 8.59994073021781e-05
0.193707339031277 8.60904640457435e-05
0.193793429495323 8.61836715561956e-05
0.193879613166879 8.62790378901514e-05
0.193965892204769 8.63765767977084e-05
0.194052268781567 8.64763000446951e-05
0.194138745081612 8.65782185649888e-05
0.194225323300177 8.66823468874092e-05
0.194312005647064 8.67886998749787e-05
0.194398794346939 8.68972919588615e-05
0.194485691638898 8.70081382966834e-05
0.194572699777195 8.71212503433969e-05
0.194659821027538 8.72366491517424e-05
0.19474705767669 8.73543505474853e-05
0.194834412027237 8.74723890143353e-05
0.194921884416252 8.74365379066152e-05
0.195009320954158 8.74031976863646e-05
0.195096724151845 8.73724586505429e-05
0.195184096610495 8.73442993047431e-05
0.1952714409098 8.7318694806465e-05
0.195358759604606 8.72956375002874e-05
0.195446055242107 8.72750914322723e-05
0.195533330333539 8.72570495286094e-05
0.195620587383068 8.72414925399915e-05
0.195707828875608 8.722840661136e-05
0.195795057282219 8.72177679377379e-05
0.195882275050157 8.72095646582722e-05
0.195969484614815 8.72037902537657e-05
0.196056688405069 8.72004238847641e-05
0.196143888828953 8.71994493341085e-05
0.196231088278288 8.72008615213887e-05
0.196318289139809 8.72046505003233e-05
0.196405493790309 8.72108000216687e-05
0.196492704590331 8.72192998648631e-05
0.196579923890196 8.72301450928315e-05
0.196667154035289 8.72433201173533e-05
0.196754397355406 8.72588254770959e-05
0.196841656180883 8.72766496141981e-05
0.196928932830497 8.72967883995522e-05
0.197016229618897 8.73192227386707e-05
0.197103548841636 8.73439640443156e-05
0.19719089280568 8.73710044300401e-05
0.19727826381011 8.74003333195929e-05
0.197365664143429 8.7431950412671e-05
0.197453096093842 8.74658462282161e-05
0.19754056194007 8.75020237047765e-05
0.197628063963775 8.75404837967762e-05
0.197715604447572 8.75812226012727e-05
0.197803185670173 8.76242356747924e-05
0.197890809905848 8.76695252178486e-05
0.197978479431066 8.77170964776527e-05
0.198066196527543 8.77669369190245e-05
0.198153963464462 8.7819070801639e-05
0.198241782535264 8.78734787675024e-05
0.198329656014032 8.79301717767201e-05
0.198417586185808 8.79891466101706e-05
0.198505575332418 8.80504195929181e-05
0.198593625752011 8.8113983554127e-05
0.198681739735566 8.81798487099044e-05
0.198769919584275 8.82480161297678e-05
0.198858167600405 8.8318499251111e-05
0.198946486099656 8.83913016544888e-05
0.199034877401311 8.84664292512117e-05
0.199123343830562 8.85438888511969e-05
0.199211887719413 8.86236874474667e-05
0.199300511406861 8.87058365218981e-05
0.199389217243383 8.87903491836397e-05
0.199478007592566 8.88772322816034e-05
0.199566884824848 8.89664921378715e-05
0.199655851316986 8.90581467503076e-05
0.199744909463736 8.91522093039493e-05
0.19983406167304 8.92486888839964e-05
0.199923310361924 8.93475990892947e-05
0.200012657961013 8.94489494218232e-05
0.200102106910435 8.95527639675378e-05
0.200191659674403 8.96590498002828e-05
0.200281318724203 8.97678329054477e-05
0.200371086557108 8.98791121830249e-05
0.200460965669291 8.99929227207935e-05
0.200550958592012 9.01092797324862e-05
0.200641067871745 9.02281957955429e-05
0.20073129606754 9.03496923790943e-05
0.200821645759919 9.04544460505929e-05
0.20091210020597 9.03999629516309e-05
0.201002500168922 9.0346434147445e-05
0.201092846603069 9.02940660098309e-05
0.201183140669079 9.02428607582567e-05
0.201273383529837 9.01928184687391e-05
0.201363576348306 9.01439436819406e-05
0.201453720291988 9.00962366121903e-05
0.2015438165286 9.004969975141e-05
0.201633866228351 9.00043349468537e-05
0.201723870563298 8.99601455981319e-05
0.201813830708896 8.99171337464619e-05
0.201903747842643 8.9875301543569e-05
0.201993623144186 8.98346519852204e-05
0.202083457796172 8.97951881901595e-05
0.202173252984362 8.9756913408065e-05
0.20226300989777 8.97198295806141e-05
0.20235272972735 8.9683940969754e-05
0.20244241366832 8.96492505460632e-05
0.202532062918866 8.96157621671283e-05
0.202621678681033 8.95834798621994e-05
0.202711262160896 8.95524071212921e-05
0.202800814568017 8.95225461883772e-05
0.202890337114205 8.94939031014908e-05
0.202979831017307 8.94664826654063e-05
0.203069297499972 8.9440285601899e-05
0.203158737785574 8.94153193113456e-05
0.203248153104885 8.93915892751324e-05
0.20333754469416 8.93690962182782e-05
0.203426913790379 8.93478504074982e-05
0.203516261640786 8.93278530922032e-05
0.203605589493878 8.93091093682237e-05
0.203694898603247 8.92916253271283e-05
0.203784190228574 8.92754094844544e-05
0.203873465638058 8.92604642634689e-05
0.203962726102322 8.92467945406251e-05
0.204051972896862 8.92344090637958e-05
0.204141207305926 8.92233133710666e-05
0.204230430619297 8.92135140582105e-05
0.204319644133355 8.92050131344356e-05
0.20440884914649 8.91978264037625e-05
0.204498046972894 8.9191953808022e-05
0.204587238926702 8.91874034533864e-05
0.204676426330155 8.91841831455223e-05
0.204765610513301 8.91823018107935e-05
0.204854792815111 8.91817652893896e-05
0.204943974580401 8.91825847853561e-05
0.205033157165186 8.91847634479929e-05
0.205122341928634 8.91883107697505e-05
0.205211530239404 8.91932366574547e-05
0.205300723476061 8.91995510049083e-05
0.205389923027066 8.92072597205217e-05
0.205479130286787 8.92163755329225e-05
0.20556834666232 8.92269040212893e-05
0.205657573566341 8.92388562101095e-05
0.205746812422551 8.92522471749467e-05
0.205836064669726 8.92670793280708e-05
0.205925331749054 8.92833661382102e-05
0.206014615115192 8.93011195950652e-05
0.206103916234787 8.93203488404034e-05
0.206193236583628 8.93410671394478e-05
0.206282577650767 8.93632863344983e-05
0.206371940937102 8.93870140913193e-05
0.206461327951193 8.94122664061782e-05
0.206550740217599 8.94390523620863e-05
0.206640179269961 8.94673852419622e-05
0.206729646655203 8.94972839227455e-05
0.206819143939126 8.95287549028874e-05
0.206908672694029 8.95618130824414e-05
0.206998234507111 8.95964748583541e-05
0.20708783098197 8.96327526198649e-05
0.20717746373459 8.96706589168578e-05
0.207267134393506 8.97102147564358e-05
0.207356844608263 8.97514316901319e-05
0.207446596039953 8.97943228744009e-05
0.207536390362827 8.98389099759637e-05
0.207626229272803 8.98852052886123e-05
0.207716114478092 8.99332296565365e-05
0.207806047707749 8.99829959843786e-05
0.207896030703733 9.0034523017862e-05
0.207986065226751 9.00878339880283e-05
0.208076153060739 9.01429401514021e-05
0.20816629600089 9.01998655406274e-05
0.208256495866431 9.0258630510574e-05
0.208346754496941 9.03192503979087e-05
0.208437073747339 9.03817478948623e-05
0.208527455495234 9.04461462179121e-05
0.208617901641452 9.05124677673765e-05
0.208708414109219 9.05756846671099e-05
0.208798989793887 9.06342378944822e-05
0.208889624031781 9.06946523493163e-05
0.20898031868413 9.07569539573529e-05
0.209071075638088 9.08211608911608e-05
0.209161896798979 9.08873001392435e-05
0.209252784099118 9.0955388247706e-05
0.209343739487366 9.10254533881206e-05
0.209434764940754 9.10975174884205e-05
0.209525862458242 9.1171601772457e-05
0.209617034060015 9.12477350480239e-05
0.209708281795063 9.13259358563659e-05
0.209799607730919 9.14062358872975e-05
0.209891013966806 9.1488004651801e-05
0.209982501971458 9.15373566163511e-05
0.210074039328075 9.15884821778834e-05
0.210165627810253 9.16414297193392e-05
0.210257269239972 9.16962142910677e-05
0.210348965454263 9.17528597618286e-05
0.210440718314025 9.18113834123782e-05
0.210532529697437 9.18718043798436e-05
0.210624401501817 9.19341492895944e-05
0.210716335651107 9.1998432667736e-05
0.210808334083774 9.20646849864134e-05
0.210900398768761 9.21329176859276e-05
0.210992531686447 9.22031610024204e-05
0.211084734847449 9.22754416053447e-05
0.211177010289054 9.23497770371206e-05
0.211269360066092 9.24261953263804e-05
0.211361786261418 9.25047252330777e-05
0.211454290986651 9.25853878967231e-05
0.211546876374548 9.26682122451158e-05
0.211639544586793 9.27532280445768e-05
0.211732297814837 9.28404603493164e-05
0.211825138275187 9.29299421110735e-05
0.211918068217298 9.30216988562512e-05
0.212011089916154 9.31157640858097e-05
0.21210420568024 9.32121737352411e-05
0.212197417853975 9.33109508577621e-05
0.212290728804833 9.33754132912047e-05
0.212384104218124 9.34177822706674e-05
0.212477522000395 9.34619282242145e-05
0.212570983928619 9.35078845462795e-05
0.212664491813165 9.35556689823678e-05
0.212758047482148 9.36053038982546e-05
0.212851652786046 9.36567960878417e-05
0.212945309582134 9.37101801101374e-05
0.213039019762244 9.37654677978014e-05
0.213132785230042 9.38226800319956e-05
0.213226607910074 9.3881838111981e-05
0.213320489748186 9.39429609013806e-05
0.213414432709087 9.40060749425731e-05
0.21350843878403 9.40711986413538e-05
0.213602509982671 9.41383552584751e-05
0.213696648337929 9.42075729381752e-05
0.213790855910868 9.4278866033921e-05
0.213885134776901 9.43522696673404e-05
0.213979487046569 9.44278038045119e-05
0.214073914850373 9.45054962976091e-05
0.214168420346671 9.45853699810025e-05
0.214263005716652 9.46674585162155e-05
0.214357673175168 9.47517848755677e-05
0.214452424960044 9.48383800553342e-05
0.214547263340099 9.49272744968055e-05
0.214642190614596 9.50184981260066e-05
0.214737209112722 9.51120803935997e-05
0.214832321193115 9.52080546238926e-05
0.214927529247739 9.53064523154358e-05
0.215022835700055 9.54073117993565e-05
0.215118243011854 9.55106610585698e-05
0.215213753672913 9.56165436105101e-05
0.215309370216523 9.56791791982316e-05
0.215405049395721 9.56797059233124e-05
0.215500729101645 9.56398827685719e-05
0.215596368984413 9.56013005661458e-05
0.215691970284979 9.55640136467395e-05
0.215787534298626 9.55280277556354e-05
0.215883062326382 9.54933426534015e-05
0.215978555669035 9.54599675378237e-05
0.216074015636573 9.54279018007753e-05
0.216169443538374 9.53971527372609e-05
0.216264840691111 9.53677263188183e-05
0.21636020841743 9.53396233808293e-05
0.216455548040811 9.53128518978503e-05
0.216550860892709 9.52874147334096e-05
0.216646148307442 9.52633203633383e-05
0.216741411627805 9.5240569132594e-05
0.216836652196938 9.52191700654509e-05
0.216931871367003 9.51991271375358e-05
0.217027070494141 9.51804469138781e-05
0.217122250941055 9.5163137030581e-05
0.217217414078085 9.51472046848849e-05
0.21731256128277 9.51326505825325e-05
0.217407693933353 9.51194856427124e-05
0.217502813418996 9.51077173466356e-05
0.217597921136342 9.50973497640472e-05
0.217693018486106 9.50883926452365e-05
0.217788106878751 9.50808493352971e-05
0.217883187728087 9.50747318946219e-05
0.217978262459981 9.5070049025154e-05
0.218073332509007 9.50668000733856e-05
0.21816839930908 9.50650066701888e-05
0.21826346431575 9.50646645671065e-05
0.218358528980317 9.50657902983388e-05
0.218453594770616 9.50683911122397e-05
0.218548663161728 9.50724740142181e-05
0.218643735635742 9.50780472804181e-05
0.218738813683022 9.50851234632833e-05
0.218833898806486 9.50937119149377e-05
0.218928992518401 9.5103826287659e-05
0.219024096344688 9.51154725884835e-05
0.219119211817277 9.51286581728603e-05
0.21921434047545 9.51434021976416e-05
0.219309483877647 9.51597072883853e-05
0.219404643584936 9.51775938572827e-05
0.219499821178793 9.51970658425052e-05
0.219595018244635 9.52181375405314e-05
0.219690236382176 9.52408217075327e-05
0.219785477203884 9.52651325533802e-05
0.219880742336437 9.52910842736517e-05
0.219976033420711 9.53186821684721e-05
0.220071352102879 9.53479493674097e-05
0.220166700052246 9.53788956972994e-05
0.220262078947944 9.54115340198906e-05
0.220357490481964 9.54458802460338e-05
0.22045293636221 9.54819489141747e-05
0.220548418311124 9.55197591284064e-05
0.220643938070252 9.55593212760253e-05
0.220739497391528 9.56006518317495e-05
0.22083509804336 9.56437718945731e-05
0.220930741815255 9.56886968790898e-05
0.221026430512134 9.57354409720429e-05
0.221122165953106 9.57840215791549e-05
0.221217949974685 9.58344622920005e-05
0.221313784436977 9.58867781825752e-05
0.221409671215159 9.59409890863819e-05
0.221505612204246 9.59970925203616e-05
0.221601609296766 9.60551279205506e-05
0.221697664424687 9.61151192364385e-05
0.221793779543923 9.61770894007159e-05
0.221889956633324 9.62410559533422e-05
0.221986197689277 9.6307041354138e-05
0.222082504730631 9.63750671374086e-05
0.222178879797769 9.64451612815867e-05
0.22227532495905 9.65173435677276e-05
0.222371842302618 9.65916402825176e-05
0.222468433942901 9.66598977934563e-05
0.222565093840694 9.67263950652024e-05
0.222661820235759 9.67949505833873e-05
0.222758615186343 9.68655876682776e-05
0.222855480774011 9.69383361495197e-05
0.22295241911016 9.70132161798622e-05
0.22304943232634 9.70350931061734e-05
0.223146467419447 9.69702175458329e-05
0.223243437636992 9.69064666186886e-05
0.223340344103611 9.68439556290127e-05
0.22343718805924 9.67826864224082e-05
0.223533970745662 9.67226592901413e-05
0.223630693404953 9.66638777125601e-05
0.223727357282665 9.66063420541783e-05
0.223823963624719 9.65500535181966e-05
0.223920513678238 9.64950149343186e-05
0.224017008693172 9.64412276223257e-05
0.224113449920794 9.63886953230086e-05
0.224209838616117 9.6337417937823e-05
0.224306176034055 9.62874001485954e-05
0.224402463434204 9.62386412599081e-05
0.224498702075464 9.61911477015815e-05
0.224594893223165 9.61449189930082e-05
0.224691038142158 9.60999602238547e-05
0.224787138102382 9.6056273494494e-05
0.224883194375876 9.60138625930217e-05
0.224979208238469 9.59727291231222e-05
0.225075180967593 9.59328794870003e-05
0.22517111384708 9.58943125068472e-05
0.225267008159586 9.58570322056237e-05
0.225362865191792 9.58208894325251e-05
0.225458686081225 9.57860432987811e-05
0.225554472124523 9.57524963406205e-05
0.225650224620864 9.57202543771663e-05
0.225745944875241 9.56893226668863e-05
0.225841634197908 9.56597036201365e-05
0.225937293901528 9.56314037171815e-05
0.226032925305245 9.56044258477387e-05
0.226128529731093 9.55787754535009e-05
0.226224108506547 9.55544574729426e-05
0.22631966296402 9.55314824581832e-05
0.226415194446478 9.55098497959309e-05
0.226510704296274 9.5489566038805e-05
0.226606193862312 9.54706357588746e-05
0.226701664498071 9.54530722060688e-05
0.226797117570277 9.54368729935188e-05
0.226892554443271 9.54220474745176e-05
0.226987976490745 9.54086045849957e-05
0.22708338509533 9.53965513447568e-05
0.227178781646675 9.53858898527978e-05
0.227274167536528 9.53766278959871e-05
0.227369544164424 9.53687804505492e-05
0.227464912944875 9.53623455358939e-05
0.22756027529041 9.53573374444642e-05
0.227655632627855 9.53537626056948e-05
0.227750986390461 9.53516211324137e-05
0.227846338011593 9.53509354153447e-05
0.227941688947008 9.53517050073982e-05
0.228037040652016 9.53539412290825e-05
0.228132394593245 9.53576491514432e-05
0.228227752242396 9.5362844111039e-05
0.228323115086507 9.53695294894479e-05
0.228418484615997 9.53777212050417e-05
0.228513862337202 9.53874264981437e-05
0.2286092497637 9.53986524470799e-05
0.228704648416147 9.54114164308745e-05
0.228800059832578 9.54257237492637e-05
0.228895485556327 9.54415930061476e-05
0.228990927149333 9.54590233318698e-05
0.229086386172665 9.54780376040022e-05
0.229181864210269 9.54986377950423e-05
0.229277362848064 9.55208451644754e-05
0.229372883693229 9.55446705315586e-05
0.22946842836376 9.55701232243792e-05
0.229563998486985 9.55972170338832e-05
0.229659595704019 9.56259672592681e-05
0.229755221671278 9.56563877633073e-05
0.229850878059041 9.56884865554537e-05
0.229946566545597 9.57222880143447e-05
0.230042288833611 9.57578018296179e-05
0.230138046635441 9.57950437396081e-05
0.23023384167918 9.58340266807161e-05
0.230329675705861 9.58747726230686e-05
0.230425550478484 9.59172934012447e-05
0.230521467771885 9.59616069737045e-05
0.230617429378859 9.60077300683155e-05
0.230713437108927 9.60556811550535e-05
0.230809492790082 9.61054760519236e-05
0.230905598266134 9.61571382553774e-05
0.23100175540439 9.62106813061429e-05
0.231097966085696 9.62661279416019e-05
0.231194232213637 9.63234954157819e-05
0.231290555709053 9.63828028783376e-05
0.231386938511931 9.64440816806712e-05
0.231483382593612 9.65073386971245e-05
0.231579889932309 9.65726062657673e-05
0.231676462538575 9.66399011263265e-05
0.231773102439701 9.67092508579506e-05
0.231869811690559 9.67806777793267e-05
0.231966592368339 9.68542019151059e-05
0.232063446570254 9.69298527498848e-05
0.232160376423004 9.7003374136398e-05
0.23225737979714 9.7059739305843e-05
0.232354439536446 9.71180462302559e-05
0.232451557582676 9.71783270001114e-05
0.232548735909676 9.72406037797861e-05
0.232645976513456 9.7304900706639e-05
0.232743281414163 9.7371232065757e-05
0.232840652646228 9.74396334339151e-05
0.232938092279662 9.75101202368213e-05
0.233035602399899 9.75827129582526e-05
0.233133185112857 9.76574475287181e-05
0.233230842560386 9.77343442855959e-05
0.233328576904672 9.7813427241747e-05
0.233426390331913 9.78947226398737e-05
0.233524285054553 9.79782619453034e-05
0.233622263316499 9.80640715368162e-05
0.233720327388035 9.8152181612068e-05
0.233818479569647 9.82426173610278e-05
0.233916722187008 9.83354152555683e-05
0.234015057602264 9.83893955915222e-05
0.234113446997856 9.84383577051062e-05
0.234211885355561 9.84892361255238e-05
0.234310374591686 9.85420593271143e-05
0.234408916651013 9.85968439981856e-05
0.234507513495011 9.86536162891866e-05
0.234606167111301 9.87123891200566e-05
0.234704879500421 9.87731909783212e-05
0.234803652691399 9.88360387016372e-05
0.234902488730101 9.89009617166753e-05
0.235001389691817 9.89679748468519e-05
0.235100357666664 9.90371070698177e-05
0.235199394773734 9.91083788770655e-05
0.235298503152611 9.91818204375864e-05
0.235397684973049 9.92574535071326e-05
0.235496942426556 9.93353035429943e-05
0.235596277730099 9.94153997377659e-05
0.235695693129837 9.94977720377359e-05
0.235795190901874 9.95824421284663e-05
0.235894773344003 9.96694430804139e-05
0.235994442787083 9.97588058160111e-05
0.236094201592899 9.98505561339687e-05
0.236194052149033 9.99447313322489e-05
0.236293996880365 0.000100041363672775
0.236394038244038 0.000100140480422471
0.236494178724461 0.000100242120472228
0.236594420844933 0.000100346314797334
0.23669476715973 0.000100453106089394
0.23679522026582 0.000100562523195548
0.236895782789015 0.000100674611292825
0.236996457400308 0.000100789400308334
0.237097246800616 0.000100906939614151
0.23719815374023 0.000101027269470466
0.237299181009701 0.000101085146838406
0.237400266156539 0.000101133944156372
0.237501400100696 0.000101184751659298
0.237602584852355 0.000101237597816328
0.237703822450171 0.000101292506713889
0.237805114956885 0.000101349496523665
0.237906464453409 0.000101408592073177
0.238007873045482 0.000101469817038093
0.23810934286252 0.000101533189276866
0.238210876051797 0.00010159873808373
0.238312474789881 0.000101666487000878
0.238414141276882 0.000101713858881121
0.238515855135763 0.000101673591304136
0.238617528727067 0.000101634602246782
0.238719163329314 0.000101597006622153
0.238820760335936 0.000101560808615525
0.238922321144551 0.000101526010988765
0.23902384715554 0.000101492620815599
0.239125339776356 0.000101460642129085
0.239226800418485 0.000101430079207263
0.239328230497692 0.00010140093821178
0.239429631435904 0.000101373225564331
0.239531004661468 0.000101346944707021
0.239632351606175 0.000101322099373908
0.239733673705549 0.000101298703333181
0.239834972408882 0.000101276753622497
0.239936249162505 0.00010125626462419
0.240037505427129 0.000101237235663473
0.240138742662792 0.000101219678547487
0.24023996234134 0.000101203596545467
0.240341165937885 0.000101189000561263
0.240442354938447 0.000101175896228983
0.240543530834676 0.000101164288775598
0.240644695123451 0.000101154186251876
0.240745849309703 0.000101145599535924
0.240846994909239 0.00010113853591692
0.240948133445156 0.000101133003934308
0.24104926644909 0.000101129011785671
0.241150395460876 0.000101126564140598
0.241251522025016 0.000101125678164583
0.241352647703181 0.000101126353124185
0.241453774056305 0.000101128608790831
0.241554902665096 0.000101132450284271
0.24165603511538 0.000101137885675248
0.241757173001056 0.000101144930771819
0.241858317931827 0.000101153588417288
0.241959471520245 0.000101163878770561
0.242060635399015 0.000101175802713097
0.242161811201728 0.000101189381631595
0.24226300058336 0.000101204619285264
0.242364205202645 0.000101221532008435
0.242465426734654 0.000101240131260724
0.242566666865914 0.00010126042841099
0.242667927294325 0.000101282439505251
0.242769209733831 0.000101306175784979
0.242870515909616 0.000101331650041738
0.242971847559657 0.000101358873474156
0.243073206433131 0.000101387866762955
0.243174594299894 0.000101418645873239
0.243276012945768 0.000101451214203404
0.243377464159971 0.000101485597299368
0.24347894975727 0.000101521808185462
0.243580471565456 0.000101559861578807
0.243682031427035 0.00010159977705539
0.24378363120409 0.000101641564914958
0.243885272769005 0.000101685252935751
0.243986958021941 0.000101730851817492
0.244088688873758 0.000101778381921668
0.24419046725568 0.000101827857591076
0.244292295113271 0.000101879304436643
0.244394174417708 0.000101932742106149
0.244496107159814 0.000101988179619123
0.244598095339433 0.000102045654563046
0.244700140993996 0.000102105169475388
0.244802246163471 0.000102166737540722
0.244904412901012 0.000102230397580884
0.245006643298593 0.00010229617325269
0.245108939471846 0.000102364090291293
0.245211303562137 0.000102434170290439
0.245313737732427 0.000102506435424399
0.245416244167852 0.000102580917851275
0.245518825085703 0.00010265763632379
0.245621482722027 0.000102736621203561
0.24572421934323 0.000102817900448899
0.245827037243679 0.000102901496532499
0.245929938740212 0.000102968462924402
0.246032907203136 0.000103032233268424
0.246135939436405 0.000103098132351556
0.246239037568756 0.000103129909129202
0.246342167477885 0.000103060590801962
0.246445228068687 0.000102992459816267
0.246548220528504 0.000102925649395573
0.246651146177899 0.000102860165417744
0.246754006343317 0.000102796007060943
0.246856802350378 0.00010273317354842
0.246959535523926 0.000102671670009219
0.247062207193935 0.000102611498266855
0.247164818692202 0.000102552660202992
0.247267371352405 0.000102495156099457
0.247369866508505 0.000102438989647449
0.247472305498152 0.000102384163782764
0.247574689661935 0.000102330680699004
0.247677020342634 0.000102278541031506
0.247779298883665 0.000102227750498156
0.247881526634164 0.000102178310785309
0.247983704944949 0.000102130225360318
0.248085835170309 0.000102083497821682
0.248187918668131 0.000102038130259932
0.248289956798391 0.000101994125744144
0.248391950924135 0.00010195149243767
0.248493902416573 0.000101910228801294
0.248595812645374 0.000101870340877131
0.248697682986251 0.000101831833248528
0.2487995148195 0.000101794710694884
0.248901309530194 0.000101758975748687
0.249003068505943 0.00010172463443341
0.249104793140377 0.000101691692179225
0.249206484832556 0.00010166015220722
0.249308144984763 0.000101630019620784
0.249409775004384 0.000101601297342191
0.249511376301726 0.000101574000756307
0.249612950302482 0.000101548125207984
0.24971449842769 0.000101523680149527
0.24981602210784 0.00010150066965466


==> Images/Results/pointsource_timesteps_convergence_tol_1e-09_m4.txt <==
t dt
0.0 5.33333333333334e-08
5.33333333333334e-08 5.02124957113528e-08
1.03545829044686e-07 5.03769042877476e-08
1.53922733332434e-07 5.0538817929154e-08
2.04461551261588e-07 5.0701252644817e-08
2.55162803906405e-07 5.08642075133935e-08
3.06027011419798e-07 5.10276841125659e-08
3.57054695532364e-07 5.11916845853105e-08
4.08246380117675e-07 5.13562106698335e-08
4.59602590787508e-07 5.15212638693413e-08
5.11123854656849e-07 5.16868462525988e-08
5.62810700909448e-07 5.18529597691762e-08
6.14663660678624e-07 5.20196057903135e-08
6.66683266468938e-07 5.21867863675013e-08
7.18870052836439e-07 5.23545035474207e-08
7.7122455638386e-07 5.25227591424775e-08
8.23747315526337e-07 5.26915549593186e-08
8.76438870485656e-07 5.28608925689218e-08
9.29299763054578e-07 5.30307744547367e-08
9.82330537509315e-07 5.32012019475882e-08
1.0355317394569e-06 5.337217729052e-08
1.08890391674742e-06 5.3543701801856e-08
1.14244761854928e-06 5.37157784036721e-08
1.19616339695295e-06 5.3888407713356e-08
1.25005180466631e-06 5.40615931027544e-08
1.30411339776906e-06 5.42353356391024e-08
1.35834873340816e-06 5.44096363801199e-08
1.41275836978828e-06 5.45844986818758e-08
1.46734286847016e-06 5.47599245161248e-08
1.52210279298628e-06 5.49359153875939e-08
1.57703870837388e-06 5.51124727935698e-08
1.63215118116745e-06 5.528959961137e-08
1.68744078077882e-06 5.54672959404342e-08
1.74290807671925e-06 5.56455660327932e-08
1.79855364275204e-06 5.58244114568475e-08
1.85437805420889e-06 5.60038335961354e-08
1.91038188780503e-06 5.61838343775771e-08
1.9665657221826e-06 5.63644156247634e-08
2.02293013780737e-06 5.65455802762916e-08
2.07947571808366e-06 5.67273298839833e-08
2.13620304796764e-06 5.69096656848996e-08
2.19311271365254e-06 5.70925915392888e-08
2.25020530519183e-06 5.72761080620195e-08
2.30748141325385e-06 5.74602170353065e-08
2.36494163028916e-06 5.76449220907518e-08
2.42258655237991e-06 5.7830223944151e-08
2.48041677632406e-06 5.80161237696982e-08
2.53843290009376e-06 5.82026277472556e-08
2.59663552784101e-06 5.83897327441655e-08
2.65502526058518e-06 5.85774445662846e-08
2.71360270515146e-06 5.87657639248119e-08
2.77236846907628e-06 5.89546930116641e-08
2.83132316208794e-06 5.91442341404064e-08
2.89046739622835e-06 5.93343894860783e-08
2.94980178571442e-06 5.95251605501911e-08
3.00932694626462e-06 5.97165507073649e-08
3.06904349697198e-06 5.99085610403209e-08
3.1289520580123e-06 6.01011939783891e-08
3.18905325199069e-06 6.02944510146856e-08
3.24934770300538e-06 6.04883361634464e-08
3.30983603916882e-06 6.06828507675297e-08
3.37051888993635e-06 6.08779961613174e-08
3.43139688609767e-06 6.10737764943687e-08
3.49247066259204e-06 6.12701921546579e-08
3.5537408547467e-06 6.14672444588027e-08
3.6152080992055e-06 6.16649392694325e-08
3.67687303847493e-06 6.18632753955469e-08
3.73873631387048e-06 6.20622575891899e-08
3.80079857145967e-06 6.22618846501818e-08
3.86306045610985e-06 6.24621633725654e-08
3.92552261948241e-06 6.26630931659495e-08
3.98818571264836e-06 6.28646753145646e-08
4.05105038796293e-06 6.3066915829963e-08
4.11411730379289e-06 6.32698148764738e-08
4.17738711866937e-06 6.34733740796278e-08
4.24086049274899e-06 6.36775964283767e-08
4.30453808917737e-06 6.38824841374764e-08
4.36842057331485e-06 6.40880413188519e-08
4.4325086146337e-06 6.42942663834968e-08
4.4968028810172e-06 6.45011653323833e-08
4.56130404634958e-06 6.47087394201688e-08
4.62601278576975e-06 6.49169898925239e-08
4.69092977566227e-06 6.5125922563673e-08
4.75605569822594e-06 6.53355352477427e-08
4.82139123347369e-06 6.55458308865638e-08
4.88693706436025e-06 6.57568183483706e-08
4.95269388270862e-06 6.59684912301557e-08
5.01866237393878e-06 6.61808583933211e-08
5.0848432323321e-06 6.63939172364352e-08
5.15123714956853e-06 6.66076725936411e-08
5.21784482216217e-06 6.68221299167694e-08
5.28466695207894e-06 6.70372900196551e-08
5.3517042420986e-06 6.72531506814487e-08
5.41895739278005e-06 6.74697186491051e-08
5.48642711142915e-06 6.76869987627194e-08
5.55411411019187e-06 6.79049885896589e-08
5.62201909878153e-06 6.81236933796802e-08
5.69014279216121e-06 6.83431141148921e-08
5.7584859062761e-06 6.85632539078933e-08
5.827049160184e-06 6.8784117588215e-08
5.89583327777221e-06 6.90057009798685e-08
5.96483897875208e-06 6.9228016627858e-08
6.03406699537994e-06 6.94510599256195e-08
6.10351805530556e-06 6.96748359121703e-08
6.17319289121773e-06 6.98993438215e-08
6.24309223503923e-06 7.01245925687693e-08
6.313216827608e-06 7.03505813946606e-08
6.38356740900266e-06 7.05773095198806e-08
6.45414471852254e-06 7.08047878140385e-08
6.52494950633658e-06 7.10330133413731e-08
6.59598251967795e-06 7.1261985761974e-08
6.66724450543992e-06 7.14917137841519e-08
6.73873621922408e-06 7.17221966209523e-08
6.81045841584503e-06 7.19534429997899e-08
6.88241185884482e-06 7.2185446738722e-08
6.95459730558354e-06 7.24182163294062e-08
7.02701552191295e-06 7.26517514336385e-08
7.09966727334658e-06 7.28860549178909e-08
7.17255332826448e-06 7.312113356911e-08
7.24567446183359e-06 7.335698508704e-08
7.31903144692063e-06 7.3593616260989e-08
7.39262506318161e-06 7.38310299718973e-08
7.46645609315351e-06 7.406922587393e-08
7.54052531902744e-06 7.43082068345824e-08
7.61483352586202e-06 7.45479779280785e-08
7.6893815037901e-06 7.47885422705794e-08
7.76417004606068e-06 7.5029899033159e-08
7.83919994509384e-06 7.52720572447919e-08
7.91447200233863e-06 7.55150121304462e-08
7.98998701446908e-06 7.57587747041908e-08
8.06574578917327e-06 7.60033421643297e-08
8.1417491313376e-06 7.62487176248924e-08
8.21799784896249e-06 7.6494908171007e-08
8.2944927571335e-06 7.67419109847048e-08
8.3712346681182e-06 7.69897349039075e-08
8.44822440302211e-06 7.72383755931631e-08
8.52546277861527e-06 7.74878458804464e-08
8.60295062449572e-06 7.7738138964226e-08
8.68068876345994e-06 7.79892639455919e-08
8.75867802740554e-06 7.82412219782761e-08
8.83691924938381e-06 7.84940142079184e-08
8.91541326359173e-06 7.87476497727702e-08
8.9941609133645e-06 7.90021278421809e-08
9.07316304120668e-06 7.92574475660221e-08
9.1524204887727e-06 7.95136140895854e-08
9.23193410286229e-06 7.97706365887732e-08
9.31170473945106e-06 8.0028510215632e-08
9.39173324966669e-06 8.02872441566929e-08
9.47202049382339e-06 8.05468375743036e-08
9.55256733139769e-06 8.08072936408818e-08
9.63337462503857e-06 8.1068617549799e-08
9.71444324258837e-06 8.13308124930692e-08
9.79577405508144e-06 8.15938796474544e-08
9.8773679347289e-06 8.1857826250273e-08
9.95922576097917e-06 8.21226474223323e-08
1.00413484084015e-05 8.23883585034284e-08
1.01237367669049e-05 8.26549505748556e-08
1.02063917174798e-05 8.29224308898397e-08
1.02893141483696e-05 8.31908087636328e-08
1.03725049571333e-05 8.34600793172818e-08
1.04559650364505e-05 8.37302496208863e-08
1.05396952860714e-05 8.40013213297117e-08
1.06236966074011e-05 8.42732995045848e-08
1.07079699069057e-05 8.45461853635651e-08
1.07925160922693e-05 8.48199842062942e-08
1.08773360764756e-05 8.50947054448123e-08
1.09624307819204e-05 8.53703380574041e-08
1.10478011199778e-05 8.56468955393755e-08
1.11334480155172e-05 8.5924383248742e-08
1.12193723987659e-05 8.620279013127e-08
1.13055751888972e-05 8.64821420601268e-08
1.13920573309573e-05 8.67624238950341e-08
1.14788197548523e-05 8.70436368683644e-08
1.15658633917207e-05 8.73258110787759e-08
1.16531892027995e-05 8.76089190006566e-08
1.17407981218001e-05 8.78929825180327e-08
1.18286911043182e-05 8.81779946785787e-08
1.19168690989968e-05 8.84639650385655e-08
1.20053330640353e-05 8.87509032029859e-08
1.20940839672383e-05 8.90387980772912e-08
1.21831227653156e-05 8.93276592534204e-08
1.2272450424569e-05 8.9617496370923e-08
1.23620679209399e-05 8.99083106129296e-08
1.24519762315529e-05 9.02000953705378e-08
1.25421763269234e-05 9.04928642886971e-08
1.26326691912121e-05 9.07866229186185e-08
1.27234558141307e-05 9.10813684764017e-08
1.28145371826071e-05 9.13771148879208e-08
1.2905914297495e-05 9.16738426450642e-08
1.29975881401401e-05 9.19715824209665e-08
1.30895597225611e-05 9.22703188991233e-08
1.31818300414602e-05 9.25700744747084e-08
1.32744001159349e-05 9.28708338170261e-08
1.33672709497519e-05 9.31726025394401e-08
1.34604435522914e-05 9.34754073587639e-08
1.35539189596501e-05 9.37792160720713e-08
1.36476981757222e-05 9.40840596264328e-08
1.37417822353486e-05 9.43899395543133e-08
1.3836172174903e-05 9.46968531570716e-08
1.393086902806e-05 9.50047977075096e-08
1.40258738257675e-05 9.53137874207877e-08
1.41211876131883e-05 9.5623819602649e-08
1.4216811432791e-05 9.59349085414868e-08
1.43127463413325e-05 9.6247051582672e-08
1.44089933929151e-05 9.65602460444712e-08
1.45055536389596e-05 9.68745062823991e-08
1.4602428145242e-05 9.71898253796433e-08
1.46996179706216e-05 9.75062262967849e-08
1.47971241969184e-05 9.78236936114744e-08
1.48949478905299e-05 9.81422375027939e-08
1.49930901280327e-05 9.84618724984085e-08
1.50915520005311e-05 9.87825788525031e-08
1.51903345793836e-05 9.91043925064568e-08
1.52894389718901e-05 9.94272766664162e-08
1.53888662485565e-05 9.97512759496829e-08
1.54886175245062e-05 1.00076379247432e-07
1.55886939037536e-05 1.00402588330426e-07
1.5689096492084e-05 1.00729900647416e-07
1.57898263927314e-05 1.01058326607346e-07
1.58908847193388e-05 1.01387881015413e-07
1.59922726003542e-05 1.01718548394398e-07
1.60939911487486e-05 1.02050347909101e-07
1.61960414966577e-05 1.02383281448705e-07
1.62984247781064e-05 1.02717346554298e-07
1.64011421246607e-05 1.03052553820821e-07
1.65041946784815e-05 1.03388909543865e-07
1.66075835880254e-05 1.03726411316726e-07
1.67113099993421e-05 1.04065061083218e-07
1.68153750604253e-05 1.04404873932059e-07
1.69197799343574e-05 1.04745847508839e-07
1.70245257818662e-05 1.05087988217917e-07
1.71296137700841e-05 1.05431293709489e-07
1.72350450637936e-05 1.05775783614339e-07
1.7340820847408e-05 1.0612144244551e-07
1.74469422898535e-05 1.06468294303324e-07
1.75534105841568e-05 1.06816332534431e-07
1.76602269166912e-05 1.07165563700041e-07
1.77673924803913e-05 1.07515989973553e-07
1.78749084703648e-05 1.07867622402571e-07
1.79827760927674e-05 1.08220458793753e-07
1.80909965515612e-05 1.08574514706803e-07
1.8199571066268e-05 1.08929770217596e-07
1.83085008364856e-05 1.09286258702117e-07
1.84177870951877e-05 1.0964396025351e-07
1.85274310554412e-05 1.10002908398217e-07
1.86374339638394e-05 1.10363078783316e-07
1.87477970426227e-05 1.10724487160624e-07
1.88585215297834e-05 1.11087149387351e-07
1.89696086791707e-05 1.11451054511323e-07
1.9081059733682e-05 1.11816209467931e-07
1.919287594315e-05 1.12182634730682e-07
1.93050585778806e-05 1.12550305882868e-07
1.94176088837635e-05 1.12919256945877e-07
1.95305281407094e-05 1.13289477034656e-07
1.9643817617744e-05 1.13660982307376e-07
1.97574786000514e-05 1.14033757354342e-07
1.98715123574058e-05 1.1440782743551e-07
1.99859201848413e-05 1.14783186228329e-07
2.01007033710696e-05 1.15159850079102e-07
2.02158632211487e-05 1.15537808158626e-07
2.03314010293073e-05 1.15917072329354e-07
2.04473181016367e-05 1.16297649975578e-07
2.05636157516123e-05 1.16679553100772e-07
2.0680295304713e-05 1.17062766364942e-07
2.0797358071078e-05 1.17447310935715e-07
2.09148053820137e-05 1.17833194382259e-07
2.10326385763959e-05 1.18220405972726e-07
2.11508589823687e-05 1.18608967063036e-07
2.12694679494317e-05 1.18998876158612e-07
2.13884668255903e-05 1.193901317551e-07
2.15078569573454e-05 1.19782750788256e-07
2.16276397081337e-05 1.20176736461524e-07
2.17478164445952e-05 1.20572082753868e-07
2.18683885273491e-05 1.20968811386409e-07
2.19893573387355e-05 1.21366916418761e-07
2.21107242551542e-05 1.21766401155128e-07
2.22324906563094e-05 1.22167282871785e-07
2.23546579391812e-05 1.22569555698127e-07
2.24772274948793e-05 1.22973227706784e-07
2.26002007225861e-05 1.23378311698985e-07
2.2723579034285e-05 1.23784801879086e-07
2.28473638361641e-05 1.2419270645046e-07
2.29715565426146e-05 1.24602047737933e-07
2.30961585903525e-05 1.25012806006821e-07
2.32211713963593e-05 1.25424998967948e-07
2.33465963953273e-05 1.25838630350622e-07
2.34724350256779e-05 1.26253708627297e-07
2.35986887343052e-05 1.26670237620861e-07
2.37253589719261e-05 1.27088225911825e-07
2.38524471978379e-05 1.27507667959467e-07
2.39799548657974e-05 1.27928581867779e-07
2.41078834476651e-05 1.28350962165972e-07
2.42362344098311e-05 1.28774831843582e-07
2.43650092416747e-05 1.29200180779378e-07
2.44942094224541e-05 1.29627022594118e-07
2.46238364450482e-05 1.30055356710397e-07
2.47538918017586e-05 1.30485196878215e-07
2.48843769986368e-05 1.30916542613097e-07
2.50152935412499e-05 1.31349398221978e-07
2.51466429394719e-05 1.31783768049371e-07
2.52784267075213e-05 1.32219675684503e-07
2.54106463832058e-05 1.32657106440723e-07
2.55433034896465e-05 1.33096093676613e-07
2.56763995833231e-05 1.33536603516021e-07
2.58099361868391e-05 1.33978669424079e-07
2.59439148562632e-05 1.34422286448931e-07
2.60783371427121e-05 1.34867468976162e-07
2.62132046116883e-05 1.35314221814722e-07
2.6348518833503e-05 1.35762549821756e-07
2.64842813833248e-05 1.3621244817808e-07
2.66204938315028e-05 1.36663931509088e-07
2.67571577630119e-05 1.37117024312606e-07
2.68942747873245e-05 1.37571692701522e-07
2.70318464800261e-05 1.38027970983852e-07
2.71698744510099e-05 1.38485874156517e-07
2.73083603251664e-05 1.38945387930772e-07
2.74473057130972e-05 1.39406517559313e-07
2.75867122306565e-05 1.39869297846346e-07
2.77265815285029e-05 1.40333694946719e-07
2.78669152234496e-05 1.40799733934646e-07
2.80077149573842e-05 1.41267440088385e-07
2.81489823974726e-05 1.41736789450281e-07
2.82907191869229e-05 1.42207797506109e-07
2.8432926984429e-05 1.42680479872528e-07
2.85756074643015e-05 1.43154842370531e-07
2.87187623066721e-05 1.43630880936268e-07
2.88623931876083e-05 1.44108601448775e-07
2.90065017890571e-05 1.44588029796946e-07
2.9151089818854e-05 1.4506916211983e-07
2.92961589809739e-05 1.45551994544546e-07
2.94417109755184e-05 1.46036543220013e-07
2.95877475187384e-05 1.46522814402727e-07
2.97342703331412e-05 1.47010814415208e-07
2.98812811475564e-05 1.47500559710535e-07
3.00287817072669e-05 1.4799203665717e-07
3.01767737439241e-05 1.4848527190336e-07
3.03252590158274e-05 1.48980251895157e-07
3.04742392677226e-05 1.49477003477893e-07
3.06237162712005e-05 1.49975533453913e-07
3.07736918046544e-05 1.50475808091224e-07
3.09241676127456e-05 1.50977895075493e-07
3.10751455078211e-05 1.51481771009876e-07
3.1226627278831e-05 1.51987453127017e-07
3.1378614731958e-05 1.52494928179921e-07
3.15311096601379e-05 1.53004223745993e-07
3.16841138838839e-05 1.53515326669701e-07
3.18376292105536e-05 1.54028254484479e-07
3.19916574650381e-05 1.54543035156989e-07
3.21462005001951e-05 1.5505964545796e-07
3.2301260145653e-05 1.55578113518329e-07
3.24568382591714e-05 1.56098447077534e-07
3.26129367062489e-05 1.56620622956029e-07
3.27695573292049e-05 1.57144679915265e-07
3.29267020091202e-05 1.57670615582418e-07
3.30843726247026e-05 1.58198437974556e-07
3.32425710626772e-05 1.58728155197983e-07
3.34012992178752e-05 1.59259765034603e-07
3.35605589829098e-05 1.59793296562534e-07
3.37203522794723e-05 1.60328726891103e-07
3.38806810063634e-05 1.60866095740583e-07
3.4041547102104e-05 1.61405390789481e-07
3.42029524928935e-05 1.61946631127039e-07
3.43648991240205e-05 1.62489815004479e-07
3.4527388939025e-05 1.63034951212454e-07
3.46904238902374e-05 1.63582048639187e-07
3.48540059388766e-05 1.6413112683202e-07
3.50181370657086e-05 1.64682173802563e-07
3.51828192395112e-05 1.6523521986001e-07
3.53480544593712e-05 1.65790242551017e-07
3.55138447019222e-05 1.66347283013447e-07
3.56801919849357e-05 1.66906340189476e-07
3.58470983251252e-05 1.67467402389748e-07
3.60145657275149e-05 1.68030479204823e-07
3.61825962067197e-05 1.68595612403141e-07
3.63511918191229e-05 1.69162769177255e-07
3.65203545883001e-05 1.69731991552994e-07
3.66900865798531e-05 1.70303268228347e-07
3.68603898480815e-05 1.70876609358783e-07
3.70312664574403e-05 1.7145202521507e-07
3.72027184826553e-05 1.7202952618574e-07
3.73747480088411e-05 1.72609133589597e-07
3.75473571424307e-05 1.7319082565453e-07
3.77205479680852e-05 1.7377462383507e-07
3.78943225919203e-05 1.74360560656876e-07
3.80686831525771e-05 1.74948603687497e-07
3.82436317562646e-05 1.7553879652842e-07
3.84191705527931e-05 1.7613113953018e-07
3.85953016923232e-05 1.76725622157481e-07
3.87720273144807e-05 1.77322244768793e-07
3.89493495592495e-05 1.77921073548937e-07
3.91272706327984e-05 1.78522054467185e-07
3.93057926872656e-05 1.79125232085558e-07
3.94849179193512e-05 1.79730607302877e-07
3.96646485266541e-05 1.803381921043e-07
3.98449867187584e-05 1.80947954399708e-07
4.00259346731581e-05 1.81559994725516e-07
4.02074946678836e-05 1.82174225985287e-07
4.03896688938689e-05 1.82790704792143e-07
4.0572459598661e-05 1.83409443769048e-07
4.07558690424301e-05 1.84030444548895e-07
4.0939899486979e-05 1.84653697661628e-07
4.11245531846406e-05 1.8527923831849e-07
4.13098324229591e-05 1.85907057277568e-07
4.14957394802366e-05 1.86537178914329e-07
4.1682276659151e-05 1.87169605385533e-07
4.18694462645365e-05 1.87804350167066e-07
4.20572506147036e-05 1.88441404351047e-07
4.22456920190546e-05 1.89080804161182e-07
4.24347728232158e-05 1.89722540938648e-07
4.26244953641544e-05 1.90366628655665e-07
4.28148619928101e-05 1.91013092797901e-07
4.3005875085608e-05 1.91661902290395e-07
4.31975369878984e-05 1.92313094145343e-07
4.33898500820438e-05 1.92966682929118e-07
4.35828167649729e-05 1.936226719622e-07
4.37764394369351e-05 1.94281076087259e-07
4.39707205130223e-05 1.94941887404654e-07
4.4165662400427e-05 1.95605155396665e-07
4.43612675558236e-05 1.96270838033598e-07
4.45575383938572e-05 1.96938962085105e-07
4.47544773559423e-05 1.97609554597286e-07
4.49520869105396e-05 1.98282631347517e-07
4.51503695418871e-05 1.98958185156094e-07
4.53493277270432e-05 1.99636220433918e-07
4.55489639474772e-05 2.00316741681467e-07
4.57492806891586e-05 2.00999788394934e-07
4.59502804775536e-05 2.01685342194319e-07
4.61519658197479e-05 2.02373442971494e-07
4.63543392627194e-05 2.03064072549764e-07
4.65574033352691e-05 2.03757259510782e-07
4.67611605947799e-05 2.04452997538194e-07
4.69656135923181e-05 2.05151315581911e-07
4.71707649079e-05 2.05852219354351e-07
4.73766171272544e-05 2.06555702884691e-07
4.75831728301391e-05 2.07261795652654e-07
4.77904346257917e-05 2.07970491948968e-07
4.79984051177407e-05 2.08681833497434e-07
4.82070869512381e-05 2.09395791195938e-07
4.84164827424341e-05 2.10112430922078e-07
4.86265951733561e-05 2.10831688111724e-07
4.88374268614679e-05 2.11553617069524e-07
4.90489804785374e-05 2.1227823676027e-07
4.92612587152977e-05 2.13005542426737e-07
4.94742642577244e-05 2.13735541335546e-07
4.96879997990599e-05 2.1446827694357e-07
4.99024680760035e-05 2.15203720913303e-07
5.01176717969168e-05 2.15941905037737e-07
5.03336137019546e-05 2.16682813121806e-07
5.05502965150764e-05 2.1742650151956e-07
5.07677230165959e-05 2.18172966526721e-07
5.09858959831226e-05 2.18922168039939e-07
5.12048181511626e-05 2.19674175174879e-07
5.14244923263375e-05 2.20429008969479e-07
5.16449213353069e-05 2.21186654096776e-07
5.18661079894037e-05 2.21947095168136e-07
5.20880550845718e-05 2.22710390247275e-07
5.23107654748191e-05 2.23476536608287e-07
5.25342420114274e-05 2.24245556174622e-07
5.2758487567602e-05 2.25017421865761e-07
5.29835049894678e-05 2.25792192817879e-07
5.32092971822857e-05 2.26569842230631e-07
5.34358670245163e-05 2.27350405064627e-07
5.36632174295809e-05 2.28133891854581e-07
5.38913513214355e-05 2.28920300880004e-07
5.41202716223155e-05 2.29709680287628e-07
5.43499813026031e-05 2.30501978951422e-07
5.45804832815546e-05 2.31297270319092e-07
5.48117805518737e-05 2.32095528432648e-07
5.50438760803063e-05 2.32896789885915e-07
5.52767728701922e-05 2.33701053994637e-07
5.55104739241869e-05 2.3450833273743e-07
5.57449822569243e-05 2.35318650891236e-07
5.59803009078155e-05 2.36132008280083e-07
5.62164329160956e-05 2.36948404810659e-07
5.64533813209063e-05 2.37767891176249e-07
5.66911492120825e-05 2.38590429719111e-07
5.69297396418016e-05 2.3941609702782e-07
5.71691557388294e-05 2.40244855765284e-07
5.74094005945947e-05 2.41076732189947e-07
5.76504773267847e-05 2.41911727299062e-07
5.78923890540837e-05 2.42749880630758e-07
5.81351389347145e-05 2.43591193657548e-07
5.8378730128372e-05 2.44435680821492e-07
5.86231658091935e-05 2.45283356788765e-07
5.88684491659823e-05 2.46134223543516e-07
5.91145833895258e-05 2.46988296112201e-07
5.9361571685638e-05 2.47845589749156e-07
5.96094172753872e-05 2.48706132921139e-07
5.98581234083083e-05 2.49569902435263e-07
6.01076933107436e-05 2.50436974244656e-07
6.03581302849882e-05 2.51307296431401e-07
6.06094375814196e-05 2.5218093252838e-07
6.0861618513948e-05 2.53057855190912e-07
6.11146763691389e-05 2.53938099169993e-07
6.13686144683089e-05 2.54821686340353e-07
6.16234361546493e-05 2.55708616113012e-07
6.18791447707623e-05 2.56598892824446e-07
6.21357436635867e-05 2.57492560616301e-07
6.2393236224203e-05 2.58389611153478e-07
6.26516258353565e-05 2.59290062671326e-07
6.29109158980278e-05 2.60193933676433e-07
6.31711098317043e-05 2.61101229629426e-07
6.34322110613337e-05 2.62011982839001e-07
6.36942230441727e-05 2.6292619927872e-07
6.39571492434514e-05 2.63843885087607e-07
6.4220993128539e-05 2.64765046567762e-07
6.44857581751068e-05 2.65689743971978e-07
6.47514479190788e-05 2.66617930451901e-07
6.50180658495307e-05 2.67549639814622e-07
6.52856154893453e-05 2.68484933332648e-07
6.55541004226779e-05 2.6942377813011e-07
6.5823524200808e-05 2.70366195436663e-07
6.60938903962447e-05 2.71312193189638e-07
6.63652025894343e-05 2.7226182038792e-07
6.66374644098222e-05 2.73215058350409e-07
6.69106794681727e-05 2.74171943047324e-07
6.718485141122e-05 2.7513246979217e-07
6.74599838810121e-05 2.76096675159531e-07
6.77360805561717e-05 2.77064568675524e-07
6.80131451248472e-05 2.78036160077684e-07
6.82911812849249e-05 2.7901143169797e-07
6.85701927166229e-05 2.79990490326744e-07
6.88501832069496e-05 2.80973235972487e-07
6.91311564429221e-05 2.81959790022452e-07
6.94131162329445e-05 2.8295010816218e-07
6.96960663411067e-05 2.83944215493188e-07
6.99800105565999e-05 2.84942134127053e-07
7.0264952690727e-05 2.85943879278983e-07
7.05508965700059e-05 2.86949466276643e-07
7.08378460362826e-05 2.87958904144007e-07
7.11258049404266e-05 2.88972233591781e-07
7.14147771740184e-05 2.89989425332787e-07
7.17047665993511e-05 2.91010534711799e-07
7.19957771340629e-05 2.92035575255428e-07
7.22878127093184e-05 2.93064532383807e-07
7.25808772417022e-05 2.94097476786243e-07
7.28749747184884e-05 2.95134394519918e-07
7.31701091130083e-05 2.96175271648963e-07
7.34662843846573e-05 2.97220180011068e-07
7.37635045646684e-05 2.9826911797232e-07
7.40617736826407e-05 2.99322077716076e-07
7.43610957603568e-05 3.00379098379886e-07
7.46614748587367e-05 3.01440201212504e-07
7.49629150599492e-05 3.02505385633066e-07
7.52654204455822e-05 3.03574668245069e-07
7.55689951138273e-05 3.04648107083904e-07
7.58736432209112e-05 3.05725666292494e-07
7.61793688872037e-05 3.0680740459883e-07
7.64861762918025e-05 3.07893294149521e-07
7.6794069585952e-05 3.08983444982954e-07
7.7103053030935e-05 3.10077742245659e-07
7.74131307731807e-05 3.11176292297688e-07
7.77243070654783e-05 3.12279085108125e-07
7.80365861505865e-05 3.13386169599082e-07
7.83499723201856e-05 3.14497506800603e-07
7.86644698269862e-05 3.15613175776106e-07
7.89800830027623e-05 3.16733180746651e-07
7.92968161835089e-05 3.17857486730018e-07
7.96146736702389e-05 3.18986170812327e-07
7.99336598410513e-05 3.20119211621036e-07
8.02537790526723e-05 3.21256677121331e-07
8.05750357297936e-05 3.22398603197742e-07
8.08974343329914e-05 3.23544892871944e-07
8.12209792258633e-05 3.24695628617552e-07
8.15456748544809e-05 3.25850863758837e-07
8.18715257182397e-05 3.27010561822732e-07
8.21985362800624e-05 3.28174821070523e-07
8.2526711101133e-05 3.29343577567899e-07
8.28560546787009e-05 3.30516869890518e-07
8.31865715485914e-05 3.31694767764452e-07
8.35182663163558e-05 3.32877237764719e-07
8.38511435541206e-05 3.34064320002518e-07
8.41852078741231e-05 3.35255925976796e-07
8.45204638000999e-05 3.36451980193531e-07
8.48569157802934e-05 3.37652691539794e-07
8.51945684718332e-05 3.38858147976311e-07
8.55334266198095e-05 3.40068222630639e-07
8.58734948424402e-05 3.41283034762811e-07
8.6214777877203e-05 3.42502612068249e-07
8.65572804892712e-05 3.43726920639043e-07
8.69010074099103e-05 3.44956019677365e-07
8.72459634295876e-05 3.46189937983765e-07
8.75921533675714e-05 3.47428673604581e-07
8.7939582041176e-05 3.48672256027227e-07
8.82882542972032e-05 3.49920683857843e-07
8.8638174981061e-05 3.51173987275345e-07
8.89893489683364e-05 3.52432196928107e-07
8.93417811652645e-05 3.53695375490476e-07
8.9695476540755e-05 3.5496346002661e-07
9.00504400007816e-05 3.56236482164732e-07
9.04066764829463e-05 3.57514537488575e-07
9.07641910204349e-05 3.58797595515221e-07
9.11229886159501e-05 3.60085657518144e-07
9.14830742734683e-05 3.61378820757292e-07
9.18444530942256e-05 3.62677055663153e-07
9.22071301498887e-05 3.63980300498708e-07
9.25711104503874e-05 3.6528875013273e-07
9.29363992005202e-05 3.66602311793011e-07
9.33030015123132e-05 3.67921021040315e-07
9.36709225333535e-05 3.69244946306885e-07
9.40401674796604e-05 3.7057405971186e-07
9.44107415393722e-05 3.71908398225651e-07
9.47826499375979e-05 3.73247966842901e-07
9.51558979044408e-05 3.74592803405797e-07
9.55304907078466e-05 3.75942979000407e-07
9.5906433686847e-05 3.77298434679161e-07
9.62837321215262e-05 3.78659275141582e-07
9.66623913966678e-05 3.80025474839032e-07
9.70424168715068e-05 3.81397041122422e-07
9.74238139126292e-05 3.8277398161423e-07
9.78065878942434e-05 3.84156370371276e-07
9.81907442646147e-05 3.85544249251677e-07
9.85762885138664e-05 3.86937594310125e-07
9.89632261081765e-05 3.88336414861444e-07
9.9351562523038e-05 3.89740787243761e-07
9.97413033102817e-05 3.91150688479243e-07
0.000100132453998761 3.92566162574699e-07
0.000100525020161336 3.93987254198268e-07
0.000100919007415534 3.95413975043332e-07
0.000101314421390577 3.96846337142026e-07
0.000101711267727719 3.98284352866424e-07
0.000102109552080586 3.99728102652278e-07
0.000102509280183238 4.01177498311969e-07
0.00010291045768155 4.02632689009151e-07
0.000103313090370559 4.04093655262754e-07
0.000103717184025822 4.05560377621819e-07
0.000104122744403444 4.0703293933017e-07
0.000104529777342774 4.08511321813489e-07
0.000104938288664587 4.09995575275295e-07
0.000105348284239863 4.11485785102052e-07
0.000105759770024965 4.12981865212423e-07
0.000106172751890177 4.14483901832689e-07
0.00010658723579201 4.1599187830064e-07
0.00010700322767031 4.17505882234681e-07
0.000107420733552545 4.19025828312805e-07
0.000107839759380858 4.20551874788334e-07
0.000108260311255646 4.22084041923725e-07
0.00010868239529757 4.23622280364237e-07
0.000109106017577934 4.25166645842385e-07
0.000109531184223777 4.26717124512431e-07
0.000109957901348289 4.28273808427877e-07
0.000110386175156717 4.29836720143425e-07
0.00011081601187686 4.31405847286933e-07
0.000111247417724147 4.32981213100593e-07
0.000111680398937248 4.34562876883898e-07
0.000112114961814132 4.36150827490763e-07
0.000112551112641623 4.37745161100672e-07
0.000112988857802723 4.39345831915968e-07
0.000113428203634639 4.40952937463095e-07
0.000113869156572102 4.42566432681884e-07
0.000114311723004784 4.44186416470439e-07
0.000114755909421255 4.45812808412039e-07
0.000115201722229667 4.47445744702198e-07
0.000115649167974369 4.4908525437043e-07
0.000116098253228739 4.50731257956571e-07
0.000116548984486696 4.52383857617766e-07
0.000117001368344314 4.54043120305361e-07
0.000117455411464619 4.55709040759649e-07
0.000117911120505379 4.57381613941926e-07
0.000118368502119321 4.5906083502079e-07
0.000118827562954341 4.60746846733072e-07
0.000119288309801074 4.6243960897576e-07
0.00011975074941005 4.64139192518094e-07
0.000120214888602568 4.65845594975933e-07
0.000120680734197544 4.67558814228269e-07
0.000121148293011772 4.69278960138944e-07
0.000121617571971911 4.71006032020291e-07
0.000122088578003932 4.72739992057178e-07
0.000122561317995989 4.74480914798044e-07
0.000123035798910787 4.7622883826404e-07
0.000123512027749051 4.77983838830674e-07
0.000123990011587882 4.79745880729115e-07
0.000124469757468611 4.81515041598481e-07
0.000124951272510209 4.8329132436607e-07
0.000125434563834575 4.85074694271955e-07
0.000125919638528847 4.86865306899924e-07
0.000126406503835747 4.88663128919885e-07
0.000126895166964667 4.90468203467068e-07
0.000127385635168134 4.92280574429436e-07
0.000127877915742564 4.94100209612352e-07
0.000128372015952176 4.95927230814707e-07
0.000128867943182991 4.97761607045828e-07
0.000129365704790037 4.99603384657139e-07
0.000129865308174694 5.01452572016794e-07
0.00013036676074671 5.03309333324482e-07
0.000130870070080035 5.05173523278121e-07
0.000131375243603313 5.0704526857996e-07
0.000131882288871893 5.08924580216472e-07
0.000132391213452109 5.10811469605951e-07
0.000132902024921715 5.12706066496019e-07
0.000133414730988211 5.14608305403857e-07
0.000133929339293615 5.16518199429799e-07
0.000134445857493045 5.18435801679287e-07
0.000134964293294724 5.20361285101755e-07
0.000135484654579826 5.22294506875651e-07
0.000136006949086702 5.24235561988889e-07
0.000136531184648691 5.26184506839769e-07
0.000137057369155531 5.28141358743546e-07
0.000137585510514274 5.30106135533254e-07
0.000138115616649807 5.32078855562067e-07
0.000138647695505369 5.34059658565254e-07
0.000139181755163935 5.36048443844346e-07
0.000139717803607779 5.38045352789229e-07
0.000140255848960568 5.40050366380591e-07
0.000140795899326949 5.42063547062544e-07
0.000141337962874011 5.44084876789508e-07
0.000141882047750801 5.46114460187007e-07
0.000142428162210988 5.48152239607678e-07
0.000142976314450596 5.50198362269305e-07
0.000143526512812865 5.52252812834582e-07
0.000144078765625699 5.5431561736627e-07
0.000144633081243066 5.56386802564231e-07
0.00014518946804563 5.58466478580396e-07
0.00014574793452421 5.60554632605547e-07
0.000146308489156816 5.62651252055552e-07
0.000146871140408871 5.64756449649675e-07
0.000147435896858521 5.66870214298342e-07
0.00014800276707282 5.6899257705529e-07
0.000148571759649875 5.71123653621047e-07
0.000149142883303496 5.73263392997973e-07
0.000149716146696494 5.75411912726275e-07
0.00015029155860922 5.77569247442811e-07
0.000150869127856663 5.79735347777548e-07
0.00015144886320444 5.81910206681908e-07
0.000152030773411122 5.84094072789709e-07
0.000152614867483912 5.86286856469223e-07
0.000153201154340381 5.88488553046855e-07
0.000153789642893428 5.90699329634351e-07
0.000154380342223063 5.92919097738481e-07
0.000154973261320801 5.95147983624784e-07
0.000155568409304426 5.9738602898106e-07
0.000156165795333407 5.99633146539392e-07
0.000156765428479946 6.01889552040385e-07
0.000157367318031987 6.04155203146875e-07
0.000157971473235133 6.06430101038165e-07
0.000158577903336172 6.08714334624497e-07
0.000159186617670796 6.11007994198348e-07
0.000159797625664994 6.13310995907465e-07
0.000160410936660902 6.15623475311121e-07
0.000161026560136213 6.17945437574109e-07
0.000161644505573787 6.20276932510906e-07
0.000162264782506298 6.22618055191923e-07
0.00016288740056149 6.24968724539874e-07
0.00016351236928603 6.273291260064e-07
0.000164139698412036 6.29699090629551e-07
0.000164769397502666 6.32078939830448e-07
0.000165401476442496 6.34468461160394e-07
0.000166035944903657 6.36867979324023e-07
0.000166672812882981 6.39277282694302e-07
0.000167312090165675 6.41696473682309e-07
0.000167953786639357 6.44125610981505e-07
0.000168597912250339 6.46564845041264e-07
0.00016924447709538 6.49014055671952e-07
0.000169893491151052 6.51473349610042e-07
0.000170544964500662 6.5394283518569e-07
0.000171198907335848 6.56422439231019e-07
0.000171855329775079 6.58912317646577e-07
0.000172514242092725 6.61412444499534e-07
0.000173175654537225 6.63922840109321e-07
0.000173839577377334 6.6644361787971e-07
0.000174506020995214 6.6897489291121e-07
0.000175174995888125 6.71516503404642e-07
0.00017584651239153 6.74068658593705e-07
0.000176520581050124 6.76631337168842e-07
0.000177197212387292 6.79204611570798e-07
0.000177876416998863 6.81788555486411e-07
0.00017855820555435 6.84383149901812e-07
0.000179242588704251 6.86988517346458e-07
0.000179929577221598 6.89604640520478e-07
0.000180619181862118 6.92231502380325e-07
0.000181311413364499 6.94869323365386e-07
0.000182006282687864 6.97518041457475e-07
0.000182703800729322 7.00177689781025e-07
0.000183403978419103 7.02848350056859e-07
0.000184106826769159 7.05530057473359e-07
0.000184812356826633 7.08222896090476e-07
0.000185520579722723 7.10926951380766e-07
0.000186231506674104 7.1364221375044e-07
0.000186945148887854 7.15696089824693e-07
0.000187660844977679 7.16868289437645e-07
0.000188377713267117 7.18050921663834e-07
0.000189095764188781 7.19244569681724e-07
0.000189815008758462 7.20449262230215e-07
0.000190535458020693 7.2166505132816e-07
0.000191257123072021 7.22891942180073e-07
0.000191980015014201 7.24130015878577e-07
0.000192704145030079 7.25379289439167e-07
0.000193429524319519 7.26639820683213e-07
0.000194156164140202 7.27911603440086e-07
0.000194884075743642 7.29194742444301e-07
0.000195613270486086 7.30489243611628e-07
0.000196343759729698 7.31795118880307e-07
0.000197075554848578 7.33112456145833e-07
0.000197808667304724 7.34441314565805e-07
0.00019854310861929 7.35781689638503e-07
0.000199278890308928 7.37133617986534e-07
0.000200016023926915 7.38497282102336e-07
0.000200754521209017 7.39872626663109e-07
0.00020149439383568 7.41259637486174e-07
0.000202235653473166 7.42658551033863e-07
0.0002029783120242 7.44069261419309e-07
0.000203722381285619 7.45491878543105e-07
0.000204467873164163 7.469264491025e-07
0.000205214799613265 7.48372991480087e-07
0.000205963172604745 7.49831670251437e-07
0.000206713004274997 7.51302447544479e-07
0.000207464306722541 7.52785431555181e-07
0.000208217092154096 7.54280667701065e-07
0.000208971372821797 7.55788173335906e-07
0.000209727160995133 7.57308112102259e-07
0.000210484469107236 7.58840445600236e-07
0.000211243309552836 7.60385386368422e-07
0.000212003694939204 7.61942805500415e-07
0.000212765637744705 7.63512825026621e-07
0.000213529150569731 7.65095644098706e-07
0.00021429424621383 7.66691225008751e-07
0.000215060937438839 7.68299607077394e-07
0.000215829237045916 7.69920976354111e-07
0.00021659915802227 7.71555317267884e-07
0.000217370713339538 7.73202761161375e-07
0.000218143916100699 7.74863342240143e-07
0.00021891877944294 7.76537067281227e-07
0.000219695316510221 7.78224195050534e-07
0.000220473540705271 7.79924713086911e-07
0.000221253465418358 7.81638616533647e-07
0.000222035104034892 7.83366117656178e-07
0.000222818470152548 7.85107332183663e-07
0.000223603577484732 7.86862174365353e-07
0.000224390439659097 7.88630845622295e-07
0.000225179070504719 7.90413450814785e-07
0.000225969483955534 7.92210033265688e-07
0.0002267616939888 7.94020714378085e-07
0.000227555714703178 7.95845518913529e-07
0.000228351560222092 7.97684654895913e-07
0.000229149244876987 7.9953812918193e-07
0.000229948783006169 8.01406096932511e-07
0.000230750189103102 8.03288582080792e-07
0.000231553477685183 8.05185757110069e-07
0.000232358663442293 8.07097733518068e-07
0.000233165761175811 8.09024596551125e-07
0.000233974785772362 8.10966370435686e-07
0.000234785752142798 8.12923263261422e-07
0.000235598675406059 8.14895352476044e-07
0.000236413570758535 8.16882689354991e-07
0.00023723045344789 8.18885580050843e-07
0.000238049339027941 8.20903954593776e-07
0.000238870242982535 8.22937927419596e-07
0.000239693180909954 8.24987727881926e-07
0.000240518168637836 8.27053419677446e-07
0.000241345222057514 8.29135111253289e-07
0.000242174357168767 8.31232955866085e-07
0.000243005590124633 8.33347081778262e-07
0.000243838937206411 8.35477556894228e-07
0.000244674414763306 8.37624564502056e-07
0.000245512039327808 8.39788263240616e-07
0.000246351827591048 8.41968786911826e-07
0.00024719379637796 8.44166209244512e-07
0.000248037962587205 8.46380684807005e-07
0.000248884343272012 8.48612414171757e-07
0.000249732955686183 8.5086139708894e-07
0.000250583817083272 8.53127996723716e-07
0.000251436945079996 8.55412234831363e-07
0.000252292357314827 8.57714179054612e-07
0.000253150071493882 8.60034191010494e-07
0.000254010105684892 8.62372255023166e-07
0.000254872477939916 8.6472857872204e-07
0.000255737206518638 8.67103346029706e-07
0.000256604309864667 8.69496717324269e-07
0.000257473806581992 8.71908829275285e-07
0.000258345715411267 8.7433983037289e-07
0.00025922005524164 8.76789987687422e-07
0.000260096845229327 8.79259367670602e-07
0.000260976104596998 8.81748297656302e-07
0.000261857852894654 8.84256726704471e-07
0.000262742109621359 8.8678504267256e-07
0.000263628894664031 8.89333326621775e-07
0.000264518227990653 8.9190181450765e-07
0.000265410129805161 8.94490684380403e-07
0.000266304620489541 8.97100127466188e-07
0.000267201720617007 8.99730312461855e-07
0.000268101450929469 9.02381493150851e-07
0.00026900383242262 9.05053865660419e-07
0.00026990888628828 9.07747639961221e-07
0.000270816633928242 9.10463004233292e-07
0.000271727096932475 9.13200160791676e-07
0.000272640297093266 9.15959397916277e-07
0.000273556256491183 9.18740911197552e-07
0.00027447499740238 9.21544874868743e-07
0.000275396542277249 9.24371549669601e-07
0.000276320913826919 9.27221211671571e-07
0.00027724813503859 9.30094080394545e-07
0.000278178229118985 9.32990354622765e-07
0.000279111219473607 9.35910320973395e-07
0.000280047129794581 9.38854245837195e-07
0.000280985984040418 9.41822411983892e-07
0.000281927806452402 9.44814973823247e-07
0.000282872621426225 9.4783231900128e-07
0.000283820453745226 9.50874598848066e-07
0.000284771328344075 9.53942198861965e-07
0.000285725270542936 9.57035304167581e-07
0.000286682305847104 9.60154335252443e-07
0.000287642460182357 9.63299403287602e-07
0.000288605759585644 9.66470927931173e-07
0.000289572230513575 9.69669201878362e-07
0.000290541899715454 9.7289453608419e-07
0.000291514794251538 9.76147187261723e-07
0.0002924909414388 9.79427540577102e-07
0.000293470368979377 9.82735817464359e-07
0.000294453104796841 9.86072405160985e-07
0.000295439177202002 9.89437747676538e-07
0.000296428614949679 9.9283208929758e-07
0.000297421447038976 9.96255767643031e-07
0.000298417702806619 9.9970914105333e-07
0.000299417411947673 1.0031925888456e-06
0.000300420604536518 1.00670651179693e-06
0.000301427311048315 1.01025122160851e-06
0.000302437562269924 1.01382716261873e-06
0.000303451389432542 1.0174346536132e-06
0.000304468824086156 1.02107425830603e-06
0.000305489898344462 1.02474623013765e-06
0.000306514644574599 1.02845106817017e-06
0.000307543095642769 1.03218914681508e-06
0.000308575284789584 1.03596093893889e-06
0.000309611245728523 1.03976679281976e-06
0.000310651012521343 1.04360730550247e-06
0.000311694619826846 1.04748280082604e-06
0.000312742102627672 1.05139385251385e-06
0.000313793496480186 1.05534076082098e-06
0.000314848837241006 1.0593243779446e-06
0.000315908161618951 1.06334490804486e-06
0.000316971506526996 1.06740310881274e-06
0.000318038909635809 1.07149901240069e-06
0.000319110408648209 1.07563365940632e-06
0.000320186042307616 1.07980744157975e-06
0.000321265849749195 1.08402077913545e-06
0.000322349870528331 1.08827434931491e-06
0.000323438144877646 1.09256893721889e-06
0.000324530713814865 1.09690467470041e-06
0.000325627618489565 1.10128271461676e-06
0.000326728901204182 1.10570317577417e-06
0.000327834604379956 1.11016697218558e-06
0.000328944771352142 1.11467482377121e-06
0.000330059446175913 1.11922702413109e-06
0.000331178673200044 1.12382466884414e-06
0.000332302497868888 1.1284681985674e-06
0.000333430966067455 1.1302930283709e-06
0.000334561259095826 1.13091822124783e-06
0.000335692177317074 1.13157672524437e-06
0.000336823754042319 1.13226875379458e-06
0.000337956022796113 1.13299405840173e-06
0.000339089016854515 1.13375230564296e-06
0.000340222769160158 1.13454322005529e-06
0.000341357312380213 1.13536660176466e-06
0.000342492678981978 1.13622216556654e-06
0.000343628901147544 1.13710966579426e-06
0.000344766010813339 1.13802893248002e-06
0.000345904039745819 1.13897970994564e-06
0.000347043019455764 1.13996183526186e-06
0.000348182981291026 1.1409751135948e-06
0.000349323956404621 1.14201933550911e-06
0.00035046597574013 1.1430943489689e-06
0.000351609070089099 1.14420004123737e-06
0.000352753270130336 1.14533623101602e-06
0.000353898606361352 1.14650277580935e-06
0.000355045109137162 1.1476995549663e-06
0.000356192808692128 1.14892643235327e-06
0.000357341735124481 1.15018332913331e-06
0.000358491918453615 1.15147011576822e-06
0.000359643388569383 1.15278673750556e-06
0.000360796175306888 1.15413305269154e-06
0.00036195030835958 1.15550903035611e-06
0.000363105817389936 1.15691460684211e-06
0.000364262731996778 1.15834966756345e-06
0.000365421081664342 1.1598142259513e-06
0.000366580895890293 1.16130817315791e-06
0.000367742204063451 1.16283152881389e-06
0.000368905035592265 1.16438422563983e-06
0.000370069419817905 1.16596623482303e-06
0.000371235386052728 1.16757760260016e-06
0.000372402963655328 1.16921825215787e-06
0.000373572181907486 1.17088821674724e-06
0.000374743070124233 1.17258749751954e-06
0.000375915657621752 1.17431613387883e-06
0.000377089973755631 1.17607407793533e-06
0.000378266047833566 1.17786142896251e-06
0.000379443909262529 1.17967818065963e-06
0.000380623587443189 1.18152440187055e-06
0.000381805111845059 1.18340011060662e-06
0.000382988511955666 1.1853053627947e-06
0.00038417381731846 1.1872402541667e-06
0.000385361057572627 1.1892048106104e-06
0.000386550262383238 1.19119917026733e-06
0.000387741461553505 1.19322334639063e-06
0.000388934684899896 1.19527746492631e-06
0.000390129962364822 1.19736161773791e-06
0.00039132732398256 1.19947588207797e-06
0.000392526799864638 1.20162041016861e-06
0.000393728420274806 1.20379528561566e-06
0.000394932215560422 1.20600064893722e-06
0.000396138216209359 1.2082366079978e-06
0.000397346452817357 1.21050334655795e-06
0.000398556956163915 1.21280097787623e-06
0.000399769757141791 1.21512963791922e-06
0.00040098488677971 1.21748952009028e-06
0.000402202376299801 1.21988072997869e-06
0.000403422257029779 1.22230348659271e-06
0.000404644560516372 1.22475799355996e-06
0.000405869318509932 1.22724436660648e-06
0.000407096562876539 1.22976287233344e-06
0.000408326325748872 1.23231367009828e-06
0.00040955863941897 1.23489694182511e-06
0.000410793536360795 1.23751300222786e-06
0.000412031049363023 1.24016198516366e-06
0.000413271211348187 1.24284413933155e-06
0.000414514055487518 1.24555973634269e-06
0.000415759615223861 1.24830897706524e-06
0.000417007924200926 1.2510921783093e-06
0.000418259016379236 1.25390956837658e-06
0.000419512925947612 1.2567613987081e-06
0.00042076968734632 1.25964799875979e-06
0.00042202933534508 1.26256966615505e-06
0.000423291905011235 1.26552664718133e-06
0.000424557431658417 1.26851930440729e-06
0.000425825950962824 1.27154791220687e-06
0.000427097498875031 1.27461278761172e-06
0.000428372111662642 1.2777143267707e-06
0.000429649825989413 1.28085283858291e-06
0.000430930678827996 1.28402869247208e-06
0.000432214707520468 1.28724224588951e-06
0.000433501949766358 1.2904938979624e-06
0.00043479244366432 1.29378399866271e-06
0.000436086227662983 1.29711299744449e-06
0.000437383340660427 1.30048127419039e-06
0.000438683821934618 1.30388923391483e-06
0.000439987711168532 1.3073373646569e-06
0.000441295048533189 1.31082606469307e-06
0.000442605874597882 1.31435579756301e-06
0.000443920230395445 1.31792705305311e-06
0.000445238157448499 1.32154030713584e-06
0.000446559697755634 1.32519608347791e-06
0.000447884893839112 1.32889483526292e-06
0.000449213788674375 1.33263713955618e-06
0.000450546425813931 1.33642350387882e-06
0.00045188284931781 1.3402544439982e-06
0.000453223103761808 1.34413069838565e-06
0.000454567234460194 1.34805270143177e-06
0.000455915287161626 1.35202101436324e-06
0.000457267308175989 1.35603640334119e-06
0.00045862334457933 1.36009940878549e-06
0.000459983443988116 1.36421069916416e-06
0.00046134765468728 1.36837091192821e-06
0.000462716025599208 1.37258085480287e-06
0.000464088606454011 1.37684114779521e-06
0.000465465447601806 1.38115246134061e-06
0.000466846600063147 1.38551567626161e-06
0.000468232115739408 1.38993152609488e-06
0.000469622047265503 1.39440067713335e-06
0.000471016447942637 1.39892412705093e-06
0.000472415372069688 1.40350256620892e-06
0.000473818874635897 1.40813702058698e-06
0.000475227011656484 1.41282816772749e-06
0.000476639839824211 1.41757710254814e-06
0.000478057416926759 1.42238461082111e-06
0.00047947980153758 1.42725186010796e-06
0.000480907053397688 1.43217966804951e-06
0.000482339233065738 1.43716915252117e-06
0.000483776402218259 1.44222136855541e-06
0.000485218623586814 1.44733730602695e-06
0.000486665960892841 1.4525181788792e-06
0.00048811847907172 1.45776509641262e-06
0.000489576244168133 1.46307931157252e-06
0.000491039323479706 1.46846201562342e-06
0.000492507785495329 1.47391446194674e-06
0.000493981699957276 1.47943796827772e-06
0.000495461137925553 1.48503383352431e-06
0.000496946171759078 1.49070354688564e-06
0.000498436875305963 1.49644845619665e-06
0.00049993332376216 1.50227018716278e-06
0.000501435593949323 1.50817009645751e-06
0.00050294376404578 1.51414982247954e-06
0.00050445791386826 1.52021103360808e-06
0.000505978124901868 1.52635538450006e-06
0.000507504480286368 1.53258469088423e-06
0.000509037064977252 1.53890063016865e-06
0.000510575965607421 1.54530521366491e-06
0.000512121270821086 1.55180031696529e-06
0.000513673071138051 1.55838789634355e-06
0.000515231459034395 1.56507003273664e-06
0.000516796529067131 1.57184902258439e-06
0.000518368378089716 1.57872698782995e-06
0.000519947105077546 1.58570613722358e-06
0.000521532811214769 1.59278903328399e-06
0.000523125600248053 1.59997811230884e-06
0.000524725578360362 1.60727594958724e-06
0.000526332854309949 1.61468521780416e-06
0.000527947539527753 1.62220869112663e-06
0.00052956974821888 1.62984933672786e-06
0.000531199597555608 1.63761013753954e-06
0.000532837207693147 1.64549414203932e-06
0.000534482701835187 1.65350473787743e-06
0.000536136206573064 1.66164524779602e-06
0.00053779785182086 1.66991925349625e-06
0.000539467771074357 1.67833046046589e-06
0.000541146101534822 1.68688256580155e-06
0.000542832984100624 1.69557981567012e-06
0.000544528563916294 1.70442631988869e-06
0.000546232990236183 1.71342642326957e-06
0.000547946416659452 1.72258476165244e-06
0.000549669001421105 1.7319060336845e-06
0.000551400907454789 1.7413954300307e-06
0.00055314230288482 1.75105812371198e-06
0.000554893361008532 1.76089965536053e-06
0.000556654260663893 1.77092570209543e-06
0.000558425186365988 1.78114242419322e-06
0.000560206328790181 1.79155618509963e-06
0.000561997884975281 1.80217380625055e-06
0.000563800058781531 1.81300218704933e-06
0.000565613060968581 1.82404885621583e-06
0.000567437109824797 1.83532149145043e-06
0.000569272431316247 1.84682863028327e-06
0.00057111925994653 1.85857879005005e-06
0.00057297783873658 1.87058128335529e-06
0.000574848420019936 1.8828458362598e-06
0.000576731265856195 1.89538265760828e-06
0.000578626648513804 1.90820292415054e-06
0.000580534851437954 1.91992059981006e-06
0.000582454772037764 1.92422553210908e-06
0.000584378997569873 1.92854645043403e-06
0.000586307544020308 1.9328789478019e-06
0.000588240422968109 1.93722235759434e-06
0.000590177645325704 1.94157614039478e-06
0.000592119221466098 1.9459396153997e-06
0.000594065161081498 1.95031211814927e-06
0.000596015473199648 1.95469308088102e-06
0.000597970166280528 1.95908184146329e-06
0.000599929248121992 1.96347778705944e-06
0.000601892725909051 1.96788027428356e-06
0.000603860606183335 1.97228869437856e-06
0.000605832894877713 1.97670238989484e-06
0.000607809597267608 1.98112072355791e-06
0.000609790717991166 1.98554309221294e-06
0.000611776261083379 1.9899688463589e-06
0.000613766229929738 1.99439733896136e-06
0.000615760627268699 1.99882795862589e-06
0.000617759455227325 2.00326008077504e-06
0.0006197627153081 2.00769306820164e-06
0.000621770408376302 2.01212630228358e-06
0.000623782534678586 2.01655911995719e-06
0.000625799093798543 2.02099096159883e-06
0.000627820084760142 2.02542113872143e-06
0.000629845505898863 2.02984905137479e-06
0.000631875354950238 2.03427410377996e-06
0.000633909629054018 2.03869565586239e-06
0.00063594832470988 2.04311310599526e-06
0.000637991437815875 2.04752585892418e-06
0.000640038963674799 2.05193329319978e-06
0.000642090896967999 2.05633479160806e-06
0.000644147231759607 2.06072979751871e-06
0.000646207961557126 2.0651176738824e-06
0.000648273079231008 2.06949786166227e-06
0.000650342577092671 2.07386979243017e-06
0.000652416446885101 2.07823283802492e-06
0.000654494679723126 2.08258648032067e-06
0.000656577266203446 2.0869301266795e-06
0.000658664196330126 2.09126322803451e-06
0.00066075545955816 2.09558521057498e-06
0.000662851044768735 2.09989556368828e-06
0.000664950940332424 2.10419373531384e-06
0.000667055134067738 2.10847916709954e-06
0.000669163613234837 2.11275138336129e-06
0.000671276364618198 2.11700981463193e-06
0.00067339337443283 2.12125401083827e-06
0.000675514628443669 2.12548342854592e-06
0.000677640111872215 2.12969760948054e-06
0.000679769809481695 2.13342876042468e-06
0.00068190323824212 2.13616688694845e-06
0.000684039405129068 2.13893828807694e-06
0.000686178343417145 2.14174388065856e-06
0.000688320087297804 2.14458371769137e-06
0.000690464671015495 2.14745757690725e-06
0.000692612128592402 2.15036564543953e-06
0.000694762494237842 2.15330783621746e-06
0.000696915802074059 2.15628417689203e-06
0.000699072086250951 2.15929481173405e-06
0.000701231381062685 2.16233951286241e-06
0.000703393720575548 2.1654185594855e-06
0.000705559139135033 2.16853166520642e-06
0.00070772767080024 2.17167895017602e-06
0.000709899349750416 2.17486074833729e-06
0.000712074210498753 2.17807682939372e-06
0.000714252287328147 2.18132727266209e-06
0.000716433614600809 2.1846120807269e-06
0.000718618226681536 2.18793127447625e-06
0.000720806157956012 2.19128508847187e-06
0.000722997443044484 2.19467338748029e-06
0.000725192116431964 2.19809634674442e-06
0.000727390212778708 2.20155406407066e-06
0.000729591766842779 2.20504636578116e-06
0.00073179681320856 2.20857358251335e-06
0.000734005386791073 2.21213558063076e-06
0.000736217522371704 2.2157325366209e-06
0.000738433254908325 2.21936445140858e-06
0.000740652619359734 2.22303173472467e-06
0.000742875651094458 2.22673404181613e-06
0.000745102385136274 2.23047162850145e-06
0.000747332856764776 2.23424457727831e-06
0.000749567101342054 2.23805299086753e-06
0.000751805154332922 2.24189718491476e-06
0.000754047051517836 2.24577691901858e-06
0.000756292828436855 2.24969245178738e-06
0.000758542520888642 2.25364387256454e-06
0.000760796164761207 2.25763138759883e-06
0.000763053796148806 2.26165502952813e-06
0.000765315451178334 2.26571475904185e-06
0.000767581165937376 2.26981103469026e-06
0.000769850976972066 2.27394376379762e-06
0.000772124920735864 2.27811325548202e-06
0.000774403033991346 2.28231946003894e-06
0.000776685353451385 2.28656263444362e-06
0.000778971916085828 2.29084277067251e-06
0.000781262758856501 2.29516026578786e-06
0.000783557919122289 2.29951525083083e-06
0.00078585743437312 2.30390749744016e-06
0.00078816134187056 2.30833766017294e-06
0.000790469679530733 2.31280565055933e-06
0.000792782485181292 2.31731159383655e-06
0.000795099796775129 2.32154415025877e-06
0.000797421340925387 2.32453048509603e-06
0.000799745871410483 2.32749238169173e-06
0.000802073363792175 2.33043000737073e-06
0.000804403793799546 2.33334350612187e-06
0.000806737137305668 2.33623307387746e-06
0.000809073370379545 2.33909883001566e-06
0.000811412469209561 2.34194098288346e-06
0.000813754410192444 2.34475968235992e-06
0.000816099169874804 2.34755515864981e-06
0.000818446725033454 2.35032758428648e-06
0.000820797052617741 2.35307718761762e-06
0.000823150129805358 2.35580415146908e-06
0.000825505933956827 2.35850866904209e-06
0.000827864442625869 2.36302726923943e-06
0.000830227469895109 2.3679551974104e-06
0.000832595425092519 2.3728835483712e-06
0.00083496830864089 2.37781255562033e-06
0.000837346121196511 2.38274245117681e-06
0.000839728863647687 2.38767349453352e-06
0.000842116537142221 2.39260593979994e-06
0.000844509143082021 2.39754008113749e-06
0.000846906683163158 2.40247615964118e-06
0.0008493091593228 2.4074144440238e-06
0.000851716573766823 2.41235525774336e-06
0.000854128929024567 2.41729884044421e-06
0.000856546227865011 2.42224551853846e-06
0.000858968473383549 2.42719556975247e-06
0.000861395668953302 2.43214932686555e-06
0.000863827818280167 2.43710706552479e-06
0.000866264925345692 2.44206907095209e-06
0.000868706994416644 2.4470357540958e-06
0.00087115403017074 2.45200736677514e-06
0.000873606037537515 2.45698424506754e-06
0.000876063021782583 2.46196671416694e-06
0.00087852498849675 2.46695513133113e-06
0.000880991943628081 2.47194981235157e-06
0.000883463893440433 2.47695106139106e-06
0.000885940844501824 2.48195930464748e-06
0.000888422803806471 2.48697485882907e-06
0.0008909097786653 2.49199803047611e-06
0.000893401776695776 2.49702920275537e-06
0.000895898805898532 2.50206873028538e-06
0.000898400874628817 2.5071170150532e-06
0.00090090799164387 2.51217435585994e-06
0.00090342016599973 2.51724113150633e-06
0.000905937407131236 2.52231773466673e-06
0.000908459724865903 2.52740450169953e-06
0.000910987129367603 2.5325018453847e-06
0.000913519631212987 2.537610107951e-06
0.000916057241320938 2.54272964707103e-06
0.000918599970968009 2.54786088591535e-06
0.000921147831853925 2.55300418536339e-06
0.000923700836039288 2.55815989373738e-06
0.000926258995933026 2.56332848915364e-06
0.000928822324422179 2.56851023965084e-06
0.00093139083466183 2.57370562170238e-06
0.000933964540283533 2.57891494442523e-06
0.000936543455227958 2.58413867849468e-06
0.000939127593906453 2.58937718108799e-06
0.000941716971087541 2.59463077113599e-06
0.000944311601858677 2.59989995362473e-06
0.000946911501812301 2.6051850461442e-06
0.000949516686858446 2.61048649066507e-06
0.000952127173349111 2.61385295694466e-06
0.000954741026306055 2.61249561679851e-06
0.000957353521922854 2.61123918629967e-06
0.000959964761109153 2.61008505366166e-06
0.000962574846162815 2.60903067614298e-06
0.000965183876838958 2.60807332929074e-06
0.000967791950168249 2.60721046583031e-06
0.000970399160634079 2.60644007413616e-06
0.000973005600708215 2.60575971185747e-06
0.000975611360420073 2.60516710997678e-06
0.000978216527530049 2.60466064569269e-06
0.000980821188175742 2.60423802355874e-06
0.000983425426199301 2.60389723312431e-06
0.000986029323432425 2.60363678672553e-06
0.000988632960219151 2.60345463842949e-06
0.00099123641485758 2.60334926285617e-06
0.000993839764120436 2.60331893368e-06
0.000996443083054116 2.60336220154109e-06
0.000999046445255657 2.60347765257161e-06
0.00100164992290823 2.6036634292575e-06
0.00100425358633749 2.60391878764031e-06
0.00100685750512513 2.60424181693257e-06
0.00100946174694206 2.60463147851541e-06
0.00101206637842057 2.60508664409795e-06
0.00101467146506467 2.60560585513777e-06
0.00101727707091981 2.6061879227243e-06
0.00101988325884253 2.6068321662677e-06
0.0010224900910088 2.60753709195451e-06
0.00102509762810076 2.60830183390517e-06
0.00102770592993466 2.60912531067936e-06
0.00103031505524534 2.6100064673152e-06
0.00103292506171266 2.61094475265927e-06
0.00103553600646532 2.61193867950118e-06
0.00103814794514482 2.61298798429843e-06
0.00104076093312912 2.61409134537563e-06
0.00104337502447449 2.61524818404797e-06
0.00104599027265854 2.6164575826786e-06
0.00104860673024122 2.61771888501358e-06
0.00105122444912623 2.61903133398941e-06
0.00105384348046022 2.62039419372535e-06
0.00105646387465395 2.62180686789761e-06
0.00105908568152184 2.62326853785838e-06
0.0010617089500597 2.62477852444489e-06
0.00106433372858415 2.62633628725984e-06
0.00106696006487141 2.62794130362689e-06
0.00106958800617503 2.62959282590362e-06
0.00107221759900094 2.63129048632556e-06
0.00107484888948726 2.63303345095318e-06
0.00107748192293822 2.63482150555621e-06
0.00108011674444377 2.63665372614993e-06
0.00108275339816992 2.6385300517722e-06
0.00108539192822169 2.64044983118025e-06
0.00108803237805287 2.64241242731029e-06
0.00109067479048018 2.64441733909945e-06
0.00109331920781928 2.64646456602376e-06
0.00109596567238531 2.64855339184226e-06
0.00109861422577715 2.6506833575777e-06
0.00110126490913473 2.65285401720974e-06
0.00110391776315194 2.65506518184781e-06
0.00110657282833379 2.65731643169638e-06
0.00110923014476548 2.65960723723372e-06
0.00111188975200272 2.66193732566071e-06
0.00111455168932838 2.6643065585563e-06
0.00111721599588693 2.66671419834465e-06
0.00111988271008528 2.66916013008182e-06
0.00112255187021536 2.67164412903104e-06
0.00112522351434439 2.67416585876882e-06
0.00112789768020316 2.67672487068816e-06
0.00113057440507385 2.67932097316552e-06
0.00113325372604701 2.68195398498256e-06
0.00113593568003199 2.68462336658246e-06
0.00113862030339858 2.68732920447093e-06
0.00114130763260305 2.69007097879988e-06
0.00114399770358185 2.6928484260824e-06
0.00114669055200793 2.69566154008841e-06
0.00114938621354802 2.69850995355163e-06
0.00115208472350157 2.70139343193552e-06
0.00115478611693351 2.70431175004297e-06
0.00115749042868355 2.70726494051703e-06
0.00116019769362407 2.7102524232586e-06
0.00116290794604732 2.71327412443496e-06
0.00116562122017176 2.71632997911028e-06
0.00116833755015087 2.71941980670073e-06
0.00117105696995757 2.72254318455237e-06
0.00117377951314212 2.72570007330663e-06
0.00117650521321543 2.72889056776055e-06
0.00117923410378319 2.73211426941746e-06
0.00118196621805261 2.7353707865012e-06
0.00118470158883911 2.73866036377707e-06
0.00118744024920289 2.74198262487564e-06
0.00119018223182776 2.74533757874339e-06
0.00119292756940651 2.74872498954079e-06
0.00119567629439605 2.75214475481309e-06
0.00119842843915086 2.75559677947846e-06
0.00120118403593034 2.75908097567663e-06
0.00120394311690601 2.76259700845627e-06
0.00120670571391447 2.7661450577526e-06
0.00120947185897222 2.76972480195853e-06
0.00121224158377418 2.77333630801421e-06
0.0012150149200822 2.77697939431732e-06
0.00121779189947651 2.78065388568875e-06
0.0012205725533622 2.78435974085496e-06
0.00122335691310306 2.78809705361e-06
0.00122614501015667 2.79186528180309e-06
0.00122893687543847 2.79566478840725e-06
0.00123173254022688 2.79949542914006e-06
0.00123453203565602 2.80335693593523e-06
0.00123733539259195 2.80724943325329e-06
0.00124014264202521 2.81117279370533e-06
0.00124295381481891 2.81512663524444e-06
0.00124576894145416 2.81911162007855e-06
0.00124858805307423 2.82312698744284e-06
0.00125141118006168 2.82717302056088e-06
0.00125423835308224 2.83124988073591e-06
0.00125706960296297 2.83535681867262e-06
0.00125990495978165 2.83949452825309e-06
0.0012627444543099 2.84366239996651e-06
0.00126558811670987 2.84786087797585e-06
0.00126843597758784 2.85208962387011e-06
0.00127128806721171 2.85634856613085e-06
0.00127414441577784 2.86063790317094e-06
0.00127700505368101 2.86495744033354e-06
0.00127987001112135 2.86930712048137e-06
0.00128273931824183 2.87368728934093e-06
0.00128561300553117 2.87809736822021e-06
0.00128849110289939 2.88253771112541e-06
0.00129137364061052 2.88700814616913e-06
0.00129426064875668 2.89150850444679e-06
0.00129715215726113 2.8960392900831e-06
0.00130004819655121 2.90060007489387e-06
0.00130294879662611 2.90519083565568e-06
0.00130585398746176 2.90981182315749e-06
0.00130876379928492 2.91446288818418e-06
0.00131167826217311 2.91914388499303e-06
0.0013145974060581 2.92385521307748e-06
0.00131752126127118 2.92859646151775e-06
0.00132044985773269 2.93336763022338e-06
0.00132338322536292 2.93816913279327e-06
0.00132632139449571 2.94300070479385e-06
0.0013292643952005 2.947862357574e-06
0.00133221225755808 2.9527541064812e-06
0.00133516501166456 2.9576761066275e-06
0.00133812268777119 2.96262824311171e-06
0.0013410853160143 2.96761054188975e-06
0.00134405292655619 2.97262289202707e-06
0.00134702554944822 2.97766546313945e-06
0.00135000321491135 2.98273843077221e-06
0.00135298595334213 2.98784155379094e-06
0.00135597379489592 2.9929750139679e-06
0.00135896676990989 2.99813885492512e-06
0.00136196490876481 3.0033328451508e-06
0.00136496824160996 3.00855731381897e-06
0.00136797679892378 3.01381217521777e-06
0.001370990611099 3.0190974842455e-06
0.00137400970858324 3.02441315911122e-06
0.00137703412174235 3.02975954535622e-06
0.00138006388128771 3.035136423309e-06
0.00138309901771102 3.04054371805812e-06
0.00138613956142908 3.04598192499473e-06
0.00138918554335407 3.05145069025304e-06
0.00139223699404433 3.05695008904903e-06
0.00139529394413338 3.0624801968535e-06
0.00139835642433023 3.06804123780671e-06
0.00140142446556804 3.07363300492358e-06
0.00140449809857296 3.07925587332378e-06
0.00140757735444628 3.08490963903303e-06
0.00141066226408532 3.09059424745171e-06
0.00141375285833277 3.09631022403891e-06
0.00141684916855681 3.10205693670177e-06
0.00141995122549351 3.10783491578195e-06
0.00142305906040929 3.11364440578854e-06
0.00142617270481508 3.11948492142181e-06
0.0014292921897365 3.1253568572721e-06
0.00143241754659377 3.13126002445168e-06
0.00143554880661822 3.13719496703658e-06
0.00143868600158526 3.1431612034296e-06
0.00144182916278869 3.14915899003769e-06
0.00144497832177873 3.1551885866923e-06
0.00144813351036542 3.16124980846204e-06
0.00145129476017388 3.16734291893966e-06
0.00145446210309282 3.1734677347294e-06
0.00145763557082755 3.17962437404144e-06
0.00146081519520159 3.18581325525273e-06
0.00146400100845685 3.1920340477484e-06
0.00146719304250459 3.19828702335621e-06
0.00147039132952795 3.20457200325015e-06
0.0014735959015312 3.21088926458605e-06
0.00147680679079579 3.21723908449367e-06
0.00148002402988028 3.22362144015581e-06
0.00148324765132044 3.23003600254956e-06
0.00148647768732299 3.23648320432467e-06
0.00148971417052731 3.24296302477038e-06
0.00149295713355208 3.24947544272047e-06
0.0014962066089948 3.25602089991142e-06
0.00149946262989471 3.26259906808174e-06
0.00150272522896279 3.26921023287908e-06
0.00150599443919567 3.2758545341794e-06
0.00150927029372985 3.2825319535832e-06
0.00151255282568344 3.28924231661321e-06
0.00151584206800005 3.29598623070434e-06
0.00151913805423075 3.30276336543201e-06
0.00152244081759619 3.30957401892766e-06
0.00152575039161511 3.3164181765072e-06
0.00152906680979162 3.32329581707158e-06
0.00153239010560869 3.33020740574831e-06
0.00153572031301444 3.3371527636977e-06
0.00153905746577814 3.34413171799285e-06
0.00154240159749613 3.35114488962121e-06
0.00154575274238575 3.358192104935e-06
0.00154911093449069 3.36527318721576e-06
0.0015524762076779 3.37238892623949e-06
0.00155584859660414 3.37953865955667e-06
0.0015592281352637 3.38672269657155e-06
0.00156261485796027 3.39394150590234e-06
0.00156600879946617 3.40119458664127e-06
0.00156940999405281 3.40848257167192e-06
0.00157281847662449 3.41580527933052e-06
0.00157623428190382 3.42316269601648e-06
0.00157965744459983 3.43055529498143e-06
0.00158308799989481 3.43798272889978e-06
0.00158652598262371 3.44544531291778e-06
0.00158997142793663 3.45294302481542e-06
0.00159342437096145 3.46047617635393e-06
0.0015968848471378 3.46804475164682e-06
0.00160035289188945 3.47564872556606e-06
0.00160382854061501 3.48328824575042e-06
0.00160731182886076 3.49096346006872e-06
0.00161080279232083 3.49867442875633e-06
0.00161430146674959 3.50642129652132e-06
0.00161780788804611 3.51420395125956e-06
0.00162132209199737 3.52202279777789e-06
0.00162484411479515 3.52987763449263e-06
0.00162837399242964 3.53776877496462e-06
0.00163191176120461 3.54569619081046e-06
0.00163545745739542 3.55366002340509e-06
0.00163901111741882 3.56166024748822e-06
0.00164257277766631 3.56969716851998e-06
0.00164614247483483 3.57777058539941e-06
0.00164972024542023 3.58588089628186e-06
0.00165330612631651 3.59402797775536e-06
0.00165690015429427 3.60221196737402e-06
0.00166050236626164 3.61043308883037e-06
0.00166411279935047 3.61869112549909e-06
0.00166773149047597 3.62698647901167e-06
0.00167135847695498 3.6353191056882e-06
0.00167499379606067 3.64368887155076e-06
0.00167863748493222 3.65209644543361e-06
0.00168228958137765 3.66054132878149e-06
0.00168595012270644 3.6690238287241e-06
0.00168961914653516 3.67754407636292e-06
0.00169329669061152 3.68610210844363e-06
0.00169698279271997 3.69469786823996e-06
0.00170067749058821 3.7033316656643e-06
0.00170438082225387 3.71200343617275e-06
0.00170809282569004 3.72071339893619e-06
0.00171181353908898 3.72946139261493e-06
0.00171554300048159 3.73824772386432e-06
0.00171928124820546 3.74707232861759e-06
0.00172302832053408 3.7559354088287e-06
0.0017267842559429 3.76483689869106e-06
0.0017305490928416 3.77377681549784e-06
0.00173432286965709 3.7827554537038e-06
0.0017381056251108 3.79177274533011e-06
0.00174189739785613 3.80082878518413e-06
0.00174569822664131 3.80992359122775e-06
0.00174950815023254 3.81905717503522e-06
0.00175332720740757 3.82822982552167e-06
0.0017571554372331 3.83744135888787e-06
0.00176099287859198 3.84669197039867e-06
0.00176483957056238 3.85598185502187e-06
0.0017686955524174 3.86531072356819e-06
0.00177256086314097 3.87467876309613e-06
0.00177643554190407 3.88408597163113e-06
0.0017803196278757 3.89353272148505e-06
0.00178421316059719 3.90301872015564e-06
0.00178811617931734 3.91254414714721e-06
0.00179202872346449 3.92210888652793e-06
0.00179595083235102 3.93171321685157e-06
0.00179988254556787 3.94135702218099e-06
0.00180382390259005 3.95104028443795e-06
0.00180777494287449 3.96076316959504e-06
0.00181173570604408 3.97052565550361e-06
0.00181570623169959 3.98032781858092e-06
0.00181968655951817 3.99016952019401e-06
0.00182367672903836 4.00005092859676e-06
0.00182767677996696 4.00997210918172e-06
0.00183168675207614 4.0199329148349e-06
0.00183570668499097 4.02993341418335e-06
0.00183973661840516 4.03997355507795e-06
0.00184377659196023 4.05005350590255e-06
0.00184782664546614 4.06017310785617e-06
0.00185188681857399 4.07033252048186e-06
0.00185595715109448 4.08053157548223e-06
0.00186003768266996 4.0907704269277e-06
0.00186412845309689 4.10104881695612e-06
0.00186822950191384 4.11136698107833e-06
0.00187234086889492 4.12172465134577e-06
0.00187646259354627 4.13212197236113e-06
0.00188059471551863 4.14255887411204e-06
0.00188473727439274 4.1530353913671e-06
0.00188889030978411 4.16355144943058e-06
0.00189305386123354 4.17410686237005e-06
0.00189722796809591 4.18283494116248e-06
0.00190141080303707 4.18887493349968e-06
0.00190559967797057 4.19506092536586e-06
0.00190979473889593 4.20139481173251e-06
0.00191399613370767 4.2078775182816e-06
0.00191820401122595 4.21451049774324e-06
0.00192241852172369 4.22129485689332e-06
0.00192663981658059 4.22505513580711e-06
0.00193086487171639 4.22761397721213e-06
0.0019350924856936 4.2302772423403e-06
0.00193932276293594 4.23304580744957e-06
0.00194355580874339 4.23591880702457e-06
0.00194779172755042 4.23889563099322e-06
0.00195203062318141 4.2419755050353e-06
0.00195627259868645 4.24515749076549e-06
0.00196051775617721 4.24844121747917e-06
0.00196476619739469 4.25182604500241e-06
0.00196901802343969 4.25531116874497e-06
0.00197327333460844 4.25889614082844e-06
0.00197753223074927 4.26258014016444e-06
0.00198179481088943 4.26636311773228e-06
0.00198606117400716 4.27024392309271e-06
0.00199033141793026 4.27422238454598e-06
0.0019946056403148 4.27829785345134e-06
0.00199888393816825 4.28247003486589e-06
0.00200316640820312 4.28673826124211e-06
0.00200745314646436 4.29110221801484e-06
0.00201174424868238 4.29556142522481e-06
0.0020160398101076 4.30011575507844e-06
0.00202033992586268 4.30476429420562e-06
0.00202464469015689 4.30950720366705e-06
0.00202895419736055 4.31434344690566e-06
0.00203326854080746 4.31927306046412e-06
0.00203758781386792 4.32429612122055e-06
0.00204191210998914 4.32941151041336e-06
0.00204624152149956 4.3346197983517e-06
0.00205057614129791 4.33991953668439e-06
0.00205491606083459 4.34531158143114e-06
0.00205926137241602 4.35079518341902e-06
0.00206361216759944 4.35637004491011e-06
0.00206796853764435 4.36203590882359e-06
0.00207233057355318 4.36779276291535e-06
0.00207669836631609 4.37364022501177e-06
0.0020810720065411 4.37957795288712e-06
0.00208545158449399 4.38560605435355e-06
0.00208983719054835 4.39172447188545e-06
0.00209422891502023 4.39793257361241e-06
0.00209862684759384 4.40423038173795e-06
0.00210303107797558 4.41061754876087e-06
0.00210744169552434 4.41709438075436e-06
0.0021118587899051 4.42366060941377e-06
0.00211628245051451 4.43031580216523e-06
0.00212071276631668 4.43706017909273e-06
0.00212514982649577 4.44389359106384e-06
0.00212959372008683 4.45081551973119e-06
0.00213404453560656 4.45782671240366e-06
0.00213850236231897 4.4649261173223e-06
0.00214296728843629 4.47211476447709e-06
0.00214743940320077 4.47939147745591e-06
0.00215191879467822 4.48675675251463e-06
0.00215640555143074 4.49332673114535e-06
0.00216089887816188 4.49735107786896e-06
0.00216539622923975 4.50144409245439e-06
0.00216989767333221 4.50560831768728e-06
0.00217440328164989 4.50984375264186e-06
0.00217891312540253 4.51414954072079e-06
0.00218342727494325 4.51852611709141e-06
0.00218794580106035 4.52297178867209e-06
0.00219246877284902 4.52748744063896e-06
0.00219699626028966 4.53207199230117e-06
0.00220152833228196 4.53672567199371e-06
0.00220606505795395 4.54144748596956e-06
0.00221060650543992 4.54623756378991e-06
0.00221515274300371 4.55109571670131e-06
0.00221970383872041 4.55602141352664e-06
0.00222425986013394 4.56101435096472e-06
0.0022288208744849 4.56607480657157e-06
0.00223338694929148 4.57120181900373e-06
0.00223795815111048 4.57639574793275e-06
0.00224253454685841 4.58165589717688e-06
0.00224711620275559 4.58698251888542e-06
0.00225170318527447 4.59237515426713e-06
0.00225629556042874 4.59783377707879e-06
0.00226089339420582 4.6033581822134e-06
0.00226549675238803 4.60894805754382e-06
0.00227010570044558 4.61460363888965e-06
0.00227472030408447 4.62032413198247e-06
0.00227934062821645 4.62611039078187e-06
0.00228396673860723 4.6319618738895e-06
0.00228859870048112 4.63787825578786e-06
0.00229323657873691 4.64385960448699e-06
0.0022978804383414 4.64990584580779e-06
0.0023025303441872 4.65601694189218e-06
0.0023071863611291 4.662192713255e-06
0.00231184855384235 4.6684335500639e-06
0.00231651698739242 4.67473933605298e-06
0.00232119172672847 4.68110983334493e-06
0.00232587283656181 4.68754483119913e-06
0.00233056038139301 4.69404469638043e-06
0.00233525442608939 4.70060928145377e-06
0.00233995503537085 4.70723935926172e-06
0.00234466227473011 4.71393363919528e-06
0.0023493762083693 4.72069298595437e-06
0.00235409690135526 4.72751774120746e-06
0.00235882441909646 4.73440709034929e-06
0.00236355882618681 4.74136215197114e-06
0.00236830018833879 4.74838201111361e-06
0.0023730485703499 4.75546768262497e-06
0.00237780403803252 4.76261867869592e-06
0.00238256665671122 4.76983539558095e-06
0.0023873364921068 4.77711775107866e-06
0.00239211360985788 4.78446622596798e-06
0.00239689807608385 4.79188081347684e-06
0.00240168995689732 4.79936170902293e-06
0.00240648931860635 4.80690882812492e-06
0.00241129622743447 4.8145227804436e-06
0.00241611075021491 4.82220337310796e-06
0.00242093295358802 4.8299514872426e-06
0.00242576290507527 4.83776699708425e-06
0.00243060067207235 4.84564946763978e-06
0.00243544632153999 4.85359990557325e-06
0.00244029992144556 4.86161862814788e-06
0.00244516154007371 4.86970568845884e-06
0.00245003124576217 4.87786079899419e-06
0.00245490910656116 4.88608615210874e-06
0.00245979519271327 4.89437947187437e-06
0.00246468957218515 4.90274233497149e-06
0.00246959231452012 4.91117566550731e-06
0.00247450349018563 4.91967903262743e-06
0.00247942316921825 4.92825242652593e-06
0.00248435142164478 4.93689688150778e-06
0.00248928831852629 4.94561312778508e-06
0.00249423393165407 4.9544005909311e-06
0.002499188332245 4.96325973923611e-06
0.00250415159198424 4.97219143962957e-06
0.00250912378342387 4.98119659019515e-06
0.00251410498001406 4.99027444478128e-06
0.00251909525445885 4.9994259869095e-06
0.00252409468044576 5.00865156713627e-06
0.00252910333201289 5.01795226814106e-06
0.00253412128428103 5.02732748604992e-06
0.00253914861176708 5.03677874736971e-06
0.00254418539051445 5.04630590680057e-06
0.00254923169642125 5.0559095147194e-06
0.00255428760593597 5.06559090241948e-06
0.00255935319683839 5.07534901018757e-06
0.00256442854584858 5.08518523639029e-06
0.00256951373108497 5.0951006842104e-06
0.00257460883176918 5.1050947917102e-06
0.00257971392656089 5.11516944160159e-06
0.00258482909600249 5.12532382717099e-06
0.00258995441982966 5.13555992734265e-06
0.00259508997975701 5.14587736428775e-06
0.00260023585712129 5.1562772149574e-06
0.00260539213433625 5.16676055664001e-06
0.00261055889489289 5.17732651815931e-06
0.00261573622141105 5.18797765636131e-06
0.00262092419906741 5.19871283775534e-06
0.00262612291190517 5.20953438065509e-06
0.00263133244628582 5.22044263614186e-06
0.00263655288892196 5.23143731321216e-06
0.00264178432623518 5.2425198792394e-06
0.00264702684611441 5.25369185726842e-06
0.00265228053797168 5.24246451257573e-06
0.00265752300248426 5.22462210759388e-06
0.00266274762459185 5.20738807630577e-06
0.00266795501266816 5.19075280275049e-06
0.00267314576547091 5.17469087471558e-06
0.00267832045634563 5.159178496279e-06
0.0026834796348419 5.14419313564909e-06
0.00268862382797755 5.12971387669008e-06
0.00269375354185424 5.11572085712686e-06
0.00269886926271137 5.10219538771487e-06
0.00270397145809909 5.08911994162075e-06
0.00270906057804071 5.07647791006328e-06
0.00271413705595077 5.06425359844642e-06
0.00271920130954922 5.05243215983974e-06
0.00272425374170906 5.04099965782406e-06
0.00272929474136688 5.02994262210152e-06
0.00273432468398898 5.01924870116889e-06
0.00273934393269015 5.00890561630408e-06
0.00274435283830645 4.99890228598401e-06
0.00274935174059244 4.98922770276992e-06
0.00275434096829521 4.97987175272891e-06
0.00275932084004794 4.97082461697203e-06
0.00276429166466491 4.96207692856408e-06
0.00276925374159347 4.95361988607941e-06
0.00277420736147955 4.94544507749714e-06
0.00277915280655705 4.93754422486262e-06
0.00278409035078191 4.92990987574562e-06
0.00278902026065766 4.92253444957157e-06
0.00279394279510723 4.91541104644072e-06
0.00279885820615367 4.90853284657485e-06
0.00280376673900024 4.90189347420619e-06
0.00280866863247445 4.89548667027209e-06
0.00281356411914472 4.88930654318753e-06
0.00281845342568791 4.88334747451513e-06
0.00282333677316243 4.87760398244997e-06
0.00282821437714488 4.87207078289445e-06
0.00283308644792777 4.86674301502551e-06
0.0028379531909428 4.86161577147192e-06
0.00284281480671427 4.85668449066867e-06
0.00284767149120494 4.85194471294407e-06
0.00285252343591788 4.84739211768767e-06
0.00285737082803557 4.84302256019058e-06
0.00286221385059576 4.83883226661978e-06
0.00286705268286238 4.83481731564456e-06
0.00287188750017802 4.83097406662287e-06
0.00287671847424465 4.82729893667382e-06
0.00288154577318132 4.82378854507882e-06
0.0028863695617264 4.82043965972711e-06
0.00289119000138613 4.81724912781048e-06
0.00289600725051394 4.81421388586468e-06
0.0029008214643998 4.81133093834964e-06
0.00290563279533815 4.80859749455409e-06
0.0029104413928327 4.80601077823545e-06
0.00291524740361094 4.80356824828001e-06
0.00292005097185922 4.80126723880865e-06
0.00292485223909803 4.79910530785589e-06
0.00292965134440589 4.79708011907644e-06
0.00293444842452496 4.79518928584546e-06
0.00293924361381081 4.79343067941267e-06
0.00294403704449022 4.79180204150536e-06
0.00294882884653172 4.79030133059114e-06
0.00295361914786232 4.78892660475213e-06
0.00295840807446707 4.78767578413159e-06
0.0029631957502512 4.78654712952939e-06
0.00296798229738073 4.78553853905616e-06
0.00297276783591979 4.78464860011021e-06
0.0029775524845199 4.78387540866222e-06
0.00298233635992856 4.78321735610635e-06
0.00298711957728466 4.78267272329621e-06
0.00299190225000796 4.7822401031945e-06
0.00299668449011115 4.7819178857138e-06
0.00300146640799687 4.7817047520723e-06
0.00300624811274894 4.78159926763545e-06
0.00301102971201658 4.78159979808987e-06
0.00301581131181467 4.78170522779293e-06
0.00302059301704246 4.78191431853545e-06
0.00302537493136099 4.78222589996536e-06
0.00303015715726096 4.78263845427415e-06
0.00303493979571523 4.78315100510033e-06
0.00303972294672033 4.78376242787414e-06
0.00304450670914821 4.78447153664639e-06
0.00304929118068486 4.7852774633383e-06
0.00305407645814819 4.78617887591019e-06
0.0030588626370241 4.7871749388348e-06
0.00306364981196294 4.78826471399186e-06
0.00306843807667693 4.78944722846076e-06
0.00307322752390539 4.79072156462827e-06
0.00307801824547002 4.79208690611247e-06
0.00308281033237613 4.79354229733618e-06
0.00308760387467347 4.79508686343352e-06
0.0030923989615369 4.79671993162453e-06
0.00309719568146853 4.79844066515217e-06
0.00310199412213368 4.80024827826109e-06
0.00310679437041194 4.80214212870785e-06
0.00311159651254065 4.80412145097757e-06
0.00311640063399162 4.80618556213046e-06
0.00312120681955375 4.80833377585735e-06
0.00312601515332961 4.81056556288905e-06
0.0031308257188925 4.81288010339383e-06
0.0031356385989959 4.81527694970332e-06
0.0031404538759456 4.81775552855584e-06
0.00314527163147415 4.82031524686193e-06
0.00315009194672102 4.82295552715754e-06
0.00315491490224817 4.8256759441351e-06
0.00315974057819231 4.82847584793718e-06
0.00316456905404025 4.83135489227765e-06
0.00316940040893252 4.83431253923276e-06
0.00317423472147176 4.83734822984713e-06
0.0031790720697016 4.84046176066998e-06
0.00318391253146227 4.84365253243188e-06
0.00318875618399471 4.8469202015222e-06
0.00319360310419623 4.85026438949036e-06
0.00319845336858572 4.8536846971453e-06
0.00320330705328286 4.85718079819057e-06
0.00320816423408105 4.86075233066142e-06
0.00321302498641172 4.86439897408965e-06
0.00321788938538581 4.86812034905886e-06
0.00322275750573486 4.87191621693792e-06
0.0032276294219518 4.8757862932089e-06
0.00323250520824501 4.87973034412514e-06
0.00323738493858914 4.88374813456232e-06
0.0032422686867237 4.88783909362884e-06
0.00324715652581733 4.89200337254316e-06
0.00325204852918987 4.89624051480669e-06
0.00325694476970468 4.9005504756511e-06
0.00326184532018033 4.90493302126031e-06
0.00326675025320159 4.9093878115336e-06
0.00327165964101312 4.91391483825441e-06
0.00327657355585138 4.91851388965192e-06
0.00328149206974103 4.9231847713338e-06
0.00328641525451236 4.92792749670354e-06
0.00329134318200906 4.93274166477998e-06
0.00329627592367384 4.9376273431121e-06
0.00330121355101696 4.94258447604753e-06
0.003306156135493 4.94761271795885e-06
0.00331110374821096 4.95271236631679e-06
0.00331605646057728 4.95788294503148e-06
0.00332101434352231 4.9631246206928e-06
0.003325977468143 4.96843728296604e-06
0.00333094590542597 4.97382094184693e-06
0.00333591972636782 4.97927553527154e-06
0.00334089900190309 4.9848009553512e-06
0.00334588380285844 4.99039744517784e-06
0.00335087420030362 4.99606466731833e-06
0.00335587026497094 5.0018028066341e-06
0.00336087206777757 5.00761186732654e-06
0.0033658796796449 5.01349173677433e-06
0.00337089317138167 5.01944267808305e-06
0.00337591261405975 5.02546470609398e-06
0.00338093807876585 5.03155797168962e-06
0.00338596963673754 5.03772210070374e-06
0.00339100735883824 5.04395741688916e-06
0.00339605131625513 5.05026422647145e-06
0.0034011015804816 5.05664225920735e-06
0.00340615822274081 5.06309212167679e-06
0.00341122131486249 5.06961343638804e-06
0.00341629092829887 5.07620666524818e-06
0.00342136713496412 5.0828713834813e-06
0.0034264500063476 5.08960865767858e-06
0.00343153961500528 5.09641791406934e-06
0.00343663603291935 5.10329935691121e-06
0.00344173933227626 5.11025329299687e-06
0.00344684958556926 5.11728046509623e-06
0.00345196686603436 5.12438006195826e-06
0.00345709124609631 5.13155310629875e-06
0.00346222279920261 5.13879947986607e-06
0.00346736159868248 5.14611910747826e-06
0.00347250771778996 5.15351269660476e-06
0.00347766123048656 5.16098031787051e-06
0.00348282221080443 5.16852226348994e-06
0.00348799073306792 5.17613873472903e-06
0.00349316687180265 5.18383004287445e-06
0.00349835070184553 5.19159665511355e-06
0.00350354229850064 5.19943845689928e-06
0.00350874173695754 5.20735605014172e-06
0.00351394909300768 5.21534979304645e-06
0.00351916444280073 5.22341982555666e-06
0.00352438786262628 5.23156649088141e-06
0.00352961942911716 5.23979037603608e-06
0.0035348592194932 5.2480915428835e-06
0.00354010731103608 5.25647058942689e-06
0.00354536378162551 5.26492795754665e-06
0.00355062870958306 5.27346385064608e-06
0.0035559021734337 5.28207860228975e-06
0.00356118425203599 5.29077281622476e-06
0.00356647502485222 5.29954683173698e-06
0.00357177457168396 5.30840122148397e-06
0.00357708297290544 5.31733620632409e-06
0.00358240030911176 5.32635253284229e-06
0.00358772666164461 5.33545037490485e-06
0.00359306211201951 5.3446304897201e-06
0.00359840674250923 5.35389324199359e-06
0.00360376063575122 5.36323907665832e-06
0.00360912387482788 5.3726690248105e-06
0.00361449654385269 5.38218285649602e-06
0.00361987872670919 5.39178163202039e-06
0.00362527050834121 5.40146584392543e-06
0.00363067197418513 5.41123580061534e-06
0.00363608320998575 5.42109271826975e-06
0.00364150430270402 5.43103650589421e-06
0.00364693533920991 5.44106819658816e-06
0.0036523764074065 5.45118830560673e-06
0.00365782759571211 5.46139772776312e-06
0.00366328899343987 5.47169666494151e-06
0.00366876069010481 5.48208646849338e-06
0.00367424277657331 5.49256734888841e-06
0.00367973534392219 5.50313979454274e-06
0.00368523848371674 5.51380519249287e-06
0.00369075228890923 5.52456386436741e-06
0.0036962768527736 5.53541677721388e-06
0.00370181226955081 5.54636455846796e-06
0.00370735863410928 5.55740814545408e-06
0.00371291604225473 5.56854863744444e-06
0.00371848459089218 5.57978610058405e-06
0.00372406437699276 5.59112221555795e-06
0.00372965549920832 5.60255750423813e-06
0.00373525805671256 5.61409276561575e-06
0.00374087214947817 5.62572910263986e-06
0.00374649787858081 5.63746734503275e-06
0.00375213534592585 5.64930848038059e-06
0.00375778465440623 5.66125347695051e-06
0.00376344590788318 5.67330344875307e-06
0.00376911921133193 5.68545964547789e-06
0.00377480467097741 5.69772252118965e-06
0.0037805023934986 5.71009363312323e-06
0.00378621248713172 5.7225738166594e-06
0.00379193506094838 5.7351643810248e-06
0.00379767022532941 5.74786649057989e-06
0.00380341809181999 5.7606813102021e-06
0.00380917877313019 5.77360973004186e-06
0.00381495238286023 5.78665318880535e-06
0.00382073903604903 5.79981332764421e-06
0.00382653884937668 5.81309076445883e-06
0.00383235194014114 5.82648727294102e-06
0.00383817842741408 5.84000393694256e-06
0.00384401843135102 5.85364239711191e-06
0.00384987207374813 5.86740390517339e-06
0.00385573947765331 5.8812898376245e-06
0.00386162076749093 5.89530173325203e-06
0.00386751606922418 5.90944127892152e-06
0.0038734255105031 5.92370977112559e-06
0.00387934922027423 5.93810879227599e-06
0.00388528732906651 5.95264017993106e-06
0.00389123996924644 5.96730514600638e-06
0.00389720727439244 5.98210585622927e-06
0.00390318938024867 5.99704380391376e-06
0.00390918642405259 6.01212077963789e-06
0.00391519854483223 6.02733858809481e-06
0.00392122588342032 6.04269922227487e-06
0.0039272685826426 6.05820432270554e-06
0.0039333267869653 6.07385593392109e-06
0.00393940064289922 6.08965618813703e-06
0.00394549029908736 6.10560714436434e-06
0.00395159590623172 6.12171053608284e-06
0.00395771761676781 6.13796893471467e-06
0.00396385558570252 6.15438427426317e-06
0.00397000996997678 6.17095877198163e-06
0.00397618092874876 6.18769476778044e-06
0.00398236862351654 6.20459469830377e-06
0.00398857321821485 6.22166108319752e-06
0.00399479487929805 6.23889609573718e-06
0.00400103377539378 6.25630248099994e-06
0.00400729007787478 6.27388304176076e-06
0.00401356396091654 6.29163995387156e-06
0.00401985560087042 6.30957613255562e-06
0.00402616517700297 6.32769454528657e-06
0.00403249287154826 6.34599802075594e-06
0.00403883886956901 6.36448959829727e-06
0.00404520335916731 6.38317200466737e-06
0.00405158653117198 6.40204878692702e-06
0.0040579885799589 6.42112275017455e-06
0.00406440970270908 6.44039771219488e-06
0.00407085010042127 6.45987644018162e-06
0.00407730997686145 6.47956275503505e-06
0.00408378953961649 6.49946010882634e-06
0.00409028899972532 6.51957201722593e-06
0.00409680857174254 6.53990276903819e-06
0.00410334847451158 6.5604559376501e-06
0.00410990893044923 6.58123519659293e-06
0.00411649016564582 6.60224529862059e-06
0.00412309241094444 6.62349000021013e-06
0.00412971590094465 6.64497312622092e-06
0.00413636087407088 6.66670069460884e-06
0.00414302757476548 6.68867600753038e-06
0.00414971625077301 6.71090399884527e-06
0.00415642715477186 6.73338969406175e-06
0.00416316054446592 6.756138466429e-06
0.00416991668293235 6.77915543814534e-06
0.0041766958383705 6.80244521745997e-06
0.00418349828358796 6.82601408747174e-06
0.00419032429767543 6.84986770763808e-06
0.00419717416538307 6.87401091670196e-06
0.00420404817629977 6.89845124703656e-06
0.0042109466275468 6.92319397429274e-06
0.0042178698215211 6.94824585299162e-06
0.00422481806737409 6.97361371738704e-06
0.00423179168109148 6.99930385178167e-06
0.00423879098494326 7.02532462321867e-06
0.00424581630956648 7.05168154232424e-06
0.0042528679911088 7.07838357217119e-06
0.00425994637468097 7.10543845075923e-06
0.00426705181313173 7.13285407080838e-06
0.00427418466720254 7.16063911101037e-06
0.00428134530631355 7.1888021142549e-06
0.00428853410842781 7.21735171955388e-06
0.00429575146014736 7.24629844928696e-06
0.00430299775859665 7.27565091728864e-06
0.00431027340951394 7.30541969047929e-06
0.00431757882920442 7.3356154446925e-06
0.00432491444464911 7.36624876381608e-06
0.00433228069341292 7.39733077727401e-06
0.0043396780241902 7.42887350864131e-06
0.00434710689769884 7.4608898429256e-06
0.00435456778754176 7.49339160740483e-06
0.00436206117914917 7.52639184455093e-06
0.00436958757099372 7.55990497191486e-06
0.00437714747596564 7.59394496213294e-06
0.00438474142092777 7.62852679968946e-06
0.00439236994772746 7.66366678157031e-06
0.00440003361450903 7.69937982231921e-06
0.00440773299433135 7.73568365513165e-06
0.00441546867798648 7.77259601835355e-06
0.00442324127400483 7.81013532744979e-06
0.00443105140933228 7.84832121673777e-06
0.00443889973054902 7.88717404132816e-06
0.00444678690459035 7.92671434510872e-06
0.00445471361893546 7.96696484959209e-06
0.00446268058378505 8.00794854711231e-06
0.00447068853233216 8.04969073773216e-06
0.00447873822306989 8.09221651493717e-06
0.00448683043958483 8.13555317975645e-06
0.00449496599276459 8.17972864359873e-06
0.00450314572140819 8.2247726280448e-06
0.00451137049403623 8.27071784755005e-06
0.00451964121188378 8.31759670602595e-06
0.00452795880858981 8.36544435770176e-06
0.00453632425294751 8.4142975977387e-06
0.00454473855054525 8.46419574674268e-06
0.00455320274629199 8.51518101044947e-06
0.00456171792730244 8.55841461071319e-06
0.00457027634191315 8.56867958226864e-06
0.00457884502149542 8.57902987111257e-06
0.00458742405136653 8.58949802803216e-06
0.00459601354939457 8.60008337347083e-06
0.00460461363276804 8.610785919124e-06
0.00461322441868716 8.62160667863495e-06
0.0046218460253658 8.63254513010996e-06
0.00463047857049591 8.64360057694141e-06
0.00463912217107285 8.65477422230626e-06
0.00464777694529515 8.66606736868864e-06
0.00465644301266384 8.67747816139529e-06
0.00466512049082524 8.68900806827102e-06
0.00467380949889351 8.7006560264233e-06
0.00468251015491993 8.71242600162649e-06
0.00469122258092156 8.72431221846741e-06
0.00469994689314003 8.73632062520922e-06
0.00470868321376524 8.74844918843564e-06
0.00471743166295367 8.76069791219272e-06
0.00472619236086586 8.77306737132911e-06
0.00473496542823719 8.78555824521649e-06
0.00474375098648241 8.79817189658833e-06
0.004752549158379 8.81090729326036e-06
0.00476136006567226 8.82376531800608e-06
0.00477018383099026 8.83674692170065e-06
0.00477902057791196 8.84985312409985e-06
0.00478787043103606 8.86308256098155e-06
0.00479673351359705 8.87643757711587e-06
0.00480560995117416 8.88991637888916e-06
0.00481449986755305 8.90352332400282e-06
0.00482340339087705 8.91725493221353e-06
0.00483232064580927 8.9311150073512e-06
0.00484125176081662 8.94510209152267e-06
0.00485019686290814 8.95921772945683e-06
0.0048591560806376 8.97346296962163e-06
0.00486812954360722 8.98783771678931e-06
0.00487711738132401 9.00234434336718e-06
0.00488611972566738 9.01697934037411e-06
0.00489513670500775 9.03175004616198e-06
0.00490416845505391 9.04665129069363e-06
0.00491321510634461 9.06168635161474e-06
0.00492227679269622 9.07685680587843e-06
0.0049313536495021 9.0921612800231e-06
0.00494044581078212 9.1076033230667e-06
0.00494955341410519 9.09321145079517e-06
0.00495864662555598 9.07406967325103e-06
0.00496772069522923 9.0553339332851e-06
0.00497677602916252 9.03700493571884e-06
0.00498581303409824 9.01907490193239e-06
0.00499483210900017 9.00153673436767e-06
0.00500383364573454 8.98438340845229e-06
0.00501281802914299 8.96760789505811e-06
0.00502178563703805 8.95120353085341e-06
0.0050307368405689 8.93516408681189e-06
0.00503967200465571 8.91948346019107e-06
0.0050485914881159 8.90415524723856e-06
0.00505749564336314 8.88917411813086e-06
0.00506638481748127 8.87453435006003e-06
0.00507525935183133 8.86023048672393e-06
0.00508411958231806 8.84625740766819e-06
0.00509296583972573 8.8326098103834e-06
0.00510179844953611 8.81928308871641e-06
0.00511061773262482 8.8062723754842e-06
0.00511942400500031 8.79357312681051e-06
0.00512821757812712 8.78118089956898e-06
0.00513699875902669 8.76909127651687e-06
0.00514576785030321 8.75730015505215e-06
0.00515452515045826 8.74580374346014e-06
0.00516327095420172 8.73459790623184e-06
0.00517200555210795 8.72367888778235e-06
0.00518072923099573 8.71304323631257e-06
0.00518944227423205 8.7026871523557e-06
0.0051981449613844 8.69260728115639e-06
0.00520683756866556 8.68280056485868e-06
0.00521552036923042 8.67326352238905e-06
0.00522419363275281 8.66399325381932e-06
0.00523285762600662 8.65498643432755e-06
0.00524151261244095 8.64624074440116e-06
0.00525015885318535 8.63775286534631e-06
0.0052587966060507 8.62952055053422e-06
0.00526742612660123 8.62154055453364e-06
0.00527604766715577 8.61381098342058e-06
0.00528466147813919 8.60632894356325e-06
0.00529326780708275 8.599092390006e-06
0.00530186689947276 8.59209884606417e-06
0.00531045899831882 8.58534625387744e-06
0.0053190443445727 8.57604084026351e-06
0.00532762038541296 8.56441378985302e-06
0.00533618479920281 8.55317170755101e-06
0.00534473797091037 8.54230915506597e-06
0.00535328028006543 8.53181659292565e-06
0.00536181209665836 8.52168531430663e-06
0.00537033378197266 8.51190647006657e-06
0.00537884568844273 8.50247209589604e-06
0.00538734816053863 8.49337421024862e-06
0.00539584153474888 8.48460494806912e-06
0.00540432613969695 8.47615717015171e-06
0.0054128022968671 8.46802390928895e-06
0.00542127032077639 8.4601980945395e-06
0.00542973051887092 8.45267343030691e-06
0.00543818319230123 8.44544350804044e-06
0.00544662863580927 8.43850207487136e-06
0.00545506713788414 8.4318437035035e-06
0.00546349898158765 8.42546223715857e-06
0.00547192444382481 8.41935267222934e-06
0.00548034379649703 8.41350937965127e-06
0.00548875730587669 8.40792728194491e-06
0.00549716523315863 8.40260193145538e-06
0.00550556783509009 8.39752808802282e-06
0.00551396536317811 8.39270124134209e-06
0.00552235806441945 8.38811739119809e-06
0.00553074618181065 8.38377150504034e-06
0.00553912995331569 8.37966011668298e-06
0.00554750961343237 8.3757790154558e-06
0.00555588539244783 8.37212438640196e-06
0.00556425751683423 8.36869209119404e-06
0.00557262620892542 8.365478909244e-06
0.00558099168783467 8.36248124155686e-06
0.00558935416907622 8.35969566325129e-06
0.00559771386473948 8.3571190522271e-06
0.0056060709837917 8.35474783011891e-06
0.00561442573162182 8.3525790552912e-06
0.00562277831067711 8.35061021217735e-06
0.00563112892088929 8.34883773116321e-06
0.00563947775862045 8.3472590349307e-06
0.00564782501765538 8.34587173510537e-06
0.00565617088939049 8.34467256643827e-06
0.00566451556195693 8.34365933124491e-06
0.00567285922128817 8.34282960091502e-06
0.00568120205088909 8.3421808168555e-06
0.00568954423170594 8.34171076282844e-06
0.00569788594246877 8.34141711979865e-06
0.00570622735958857 8.34129774501032e-06
0.00571456865733358 8.34135015056139e-06
0.00572291000748414 8.34157268374932e-06
0.00573125158016789 8.34196347589856e-06
0.00573959354364379 8.34251994146338e-06
0.00574793606358525 8.34324073668342e-06
0.00575627930432194 8.34412392715354e-06
0.00576462342824909 8.34516747065803e-06
0.00577296859571975 8.34637007845896e-06
0.00578131496579821 8.34772952047935e-06
0.00578966269531868 8.34924472947235e-06
0.00579801194004816 8.35091370475964e-06
0.00580636285375292 8.35273509643637e-06
0.00581471558884935 8.35470715383972e-06
0.00582307029600319 8.35682893673852e-06
0.00583142712493993 8.35909866341735e-06
0.00583978622360335 8.36151519840742e-06
0.00584814773880176 8.36407704057349e-06
0.00585651181584233 8.36678305235029e-06
0.00586487859889468 8.36963168801748e-06
0.0058732482305827 8.3726222116604e-06
0.00588162085279436 8.37575317147621e-06
0.00588999660596583 8.37902312737524e-06
0.00589837562909321 8.38243165415121e-06
0.00590675806074736 8.38597733264047e-06
0.00591514403808 8.3896591300404e-06
0.00592353369721004 8.39347602300351e-06
0.00593192717323305 8.39742724738489e-06
0.00594032460048043 8.40151167263312e-06
0.00594872611215306 8.40572842663267e-06
0.0059571318405797 8.4100765205172e-06
0.00596554191710021 8.41455531476044e-06
0.00597395647241497 8.41916390062404e-06
0.0059823756363156 8.42390127935657e-06
0.00599079953759495 8.42876720505181e-06
0.00599922830480001 8.43376029323439e-06
0.00600766206509324 8.43888031011848e-06
0.00601610094540336 8.44412653039667e-06
0.00602454507193376 8.44949771387985e-06
0.00603299456964763 8.45499413397142e-06
0.00604144956378161 8.46061450087001e-06
0.00604991017828248 8.46635839358446e-06
0.00605837653667606 8.47222526668397e-06
0.00606684876194274 8.47821445869573e-06
0.00607532697640144 8.48432568309907e-06
0.00608381130208454 8.49055828675198e-06
0.00609230186037129 8.49691162045299e-06
0.00610079877199174 8.50338540865927e-06
0.0061093021574004 8.50997950811786e-06
0.00611781213690852 8.51669274103634e-06
0.00612632882964956 8.52352512759121e-06
0.00613485235477715 8.53047669418165e-06
0.00614338283147133 8.53754623076689e-06
0.0061519203777021 8.54473380341294e-06
0.00616046511150551 8.55203973505063e-06
0.00616901715124056 8.55946263057639e-06
0.00617757661387114 8.56700239519479e-06
0.00618614361626633 8.57465914596077e-06
0.00619471827541229 8.58243279162604e-06
0.00620330070820392 8.59032282185927e-06
0.00621189103102578 8.59832858578001e-06
0.00622048935961156 8.60645079999447e-06
0.00622909581041155 8.61468818968432e-06
0.00623771049860124 8.6230412956054e-06
0.00624633353989684 8.63150957974081e-06
0.00625496504947658 8.6400938640564e-06
0.00626360514334064 8.64879280617325e-06
0.00627225393614681 8.65760701970425e-06
0.00628091154316652 8.66653634852038e-06
0.00628957807951504 8.67558001380987e-06
0.00629825365952885 8.6847387989375e-06
0.00630693839832778 8.69401256812701e-06
0.00631563241089591 8.70340085634402e-06
0.00632433581175226 8.71290429134458e-06
0.0063330487160436 8.72252205189214e-06
0.00634177123809549 8.73225485401502e-06
0.00635050349294951 8.74210233163071e-06
0.00635924559528114 8.75206525371576e-06
0.00636799766053485 8.76214260575513e-06
0.00637675980314061 8.77233503577534e-06
0.00638553213817638 8.78264265559742e-06
0.00639431478083198 8.79306554338514e-06
0.00640310784637537 8.8036040191645e-06
0.00641191145039453 8.81425778639415e-06
0.00642072570818092 8.82502733090045e-06
0.00642955073551182 8.83591291221053e-06
0.00643838664842403 8.84691456489022e-06
0.00644723356298892 8.85803215275736e-06
0.00645609159514168 8.86926671513792e-06
0.00646496086185682 8.88061790853348e-06
0.00647384147976535 8.89208587397122e-06
0.00648273356563932 8.90367111882155e-06
0.00649163723675815 8.91537406310609e-06
0.00650055261082125 8.92719472354973e-06
0.0065094798055448 8.93913396300158e-06
0.0065184189395078 8.95119114384149e-06
0.00652737013065164 8.96336736765005e-06
0.00653633349801929 8.97566310950631e-06
0.0065453091611288 8.98807784248866e-06
0.00655429723897129 9.00061300838322e-06
0.00656329785197967 9.01326852564624e-06
0.00657231112050532 9.02604491805309e-06
0.00658133716542337 9.03894246351731e-06
0.00659037610788689 9.05196175158586e-06
0.00659942806963847 9.06510315795007e-06
0.00660849317279642 9.07836738004711e-06
0.00661757154017647 9.0917549640451e-06
0.00662666329514052 9.10526613228115e-06
0.0066357685612728 9.11890132771173e-06
0.00664488746260051 9.13266158132438e-06
0.00665402012418184 9.14654743572617e-06
0.00666316667161756 9.16055963264738e-06
0.00667232723125021 9.17469757652564e-06
0.00668150192882673 9.1889636679397e-06
0.00669069089249467 9.20335725880524e-06
0.00669989424975348 9.21787936889332e-06
0.00670911212912237 9.2325312992532e-06
0.00671834466042163 9.24731251650954e-06
0.00672759197293814 9.26222504732648e-06
0.00673685419798546 9.27726896902355e-06
0.00674613146695449 9.29244544588048e-06
0.00675542391240037 9.30775426134912e-06
0.00676473166666172 9.32319772580534e-06
0.00677405486438752 9.33877533222264e-06
0.00678339363971974 9.35448905438608e-06
0.00679274812877413 9.37033822463022e-06
0.00680211846699876 9.38632594670653e-06
0.00681150479294547 9.40245110543246e-06
0.0068209072440509 9.41871582505148e-06
0.00683032595987595 9.43512045141438e-06
0.00683976108032737 9.45166686305146e-06
0.00684921274719042 9.46835483771022e-06
0.00685868110202813 9.48518595990992e-06
0.00686816628798804 9.50216158323317e-06
0.00687766844957127 9.51928246389625e-06
0.00688718773203517 9.53654967800474e-06
0.00689672428171317 9.55396464621346e-06
0.00690627824635939 9.57152809630251e-06
0.00691584977445569 9.58924223069637e-06
0.00692543901668638 9.60710681456955e-06
0.00693504612350095 9.62512401476955e-06
0.00694467124751572 9.64329508083654e-06
0.00695431454259656 9.66162079088711e-06
0.00696397616338745 9.68010309161295e-06
0.00697365626647906 9.69874276851445e-06
0.00698335500924757 9.7175419915401e-06
0.00699307255123911 9.73650126102088e-06
0.00700280905250014 9.75562254102011e-06
0.00701256467504116 9.77490751975706e-06
0.00702233958256091 9.79435722715703e-06
0.00703213393978807 9.81397371073989e-06
0.00704194791349881 9.83375811223333e-06
0.00705178167161104 9.8448554501102e-06
0.00706162652706115 9.84329984196246e-06
0.00707146982690312 9.84178639574353e-06
0.00708131161329886 9.84032027923566e-06
0.0070911519335781 9.83890083765123e-06
0.00710099083441575 9.83752653399787e-06
0.00711082836094974 9.83619661014569e-06
0.00712066455755989 9.83490975976889e-06
0.00713049946731966 9.83366552602223e-06
0.00714033313284568 9.83246249884453e-06
0.00715016559534453 9.83129928432156e-06
0.00715999689462885 9.83017659716184e-06
0.00716982707122601 9.82909204649888e-06
0.00717965616327251 9.82804510537367e-06
0.00718948420837788 9.82703504587986e-06
0.00719931124342376 9.82606037094792e-06
0.00720913730379471 9.82512058962513e-06
0.00721896242438433 9.82421471002475e-06
0.00722878663909436 9.82334252375792e-06
0.00723860998161812 9.82250204212437e-06
0.00724843248366024 9.82169294637752e-06
0.00725825417660662 9.82091413548094e-06
0.0072680750907421 9.82016457751649e-06
0.00727789525531961 9.81944470508961e-06
0.0072877147000247 9.81875182133794e-06
0.00729753345184604 9.81808651978059e-06
0.00730735153836582 9.81744767337815e-06
0.0073171689860392 9.81683372331086e-06
0.00732698581976251 9.81624512430535e-06
0.00733680206488682 9.81567989637663e-06
0.00734661774478319 9.81513675004229e-06
0.00735643288153324 9.81461713433116e-06
0.00736624749866757 9.8141175810272e-06
0.0073760616162486 9.81363881117164e-06
0.00738587525505977 9.81318034326341e-06
0.00739568843540303 9.81274142831915e-06
0.00740550117683135 9.81231963577987e-06
0.00741531349646713 9.81191525195188e-06
0.00742512541171908 9.81152838373103e-06
0.00743493694010281 9.81115644800777e-06
0.00744474809655082 9.81080043485696e-06
0.00745455889698568 9.81045886440265e-06
0.00746436935585008 9.81013078200591e-06
0.00747417948663209 9.80981538405585e-06
0.00748398930201614 9.80951260170671e-06
0.00749379881461785 9.80922130421455e-06
0.00750360803592206 9.80894114827404e-06
0.00751341697707034 9.80867018062182e-06
0.00752322564725096 9.80840839636433e-06
0.00753303405564732 9.80815594790171e-06
0.00754284221159523 9.80791090350787e-06
0.00755265012249873 9.80767345749706e-06
0.00756245779595623 9.80744236429604e-06
0.00757226523832053 9.80721798758347e-06
0.00758207245630811 9.80699795937122e-06
0.00759187945426748 9.80678203427349e-06
0.00760168623630175 9.80657104389944e-06
0.00761149280734565 9.80636198721012e-06
0.00762129916933286 9.80615572872708e-06
0.00763110532506159 9.80595174618149e-06
0.00764091127680777 9.80574872627793e-06
0.00765071702553405 9.80554676992549e-06
0.00766052257230398 9.80534421578954e-06
0.00767032791651977 9.80513994297213e-06
0.00768013305646274 9.81750355508846e-06
0.00768995056001783 9.83375714961287e-06
0.00769978431716744 9.85007917940586e-06
0.00770963439634685 9.86646886328459e-06
0.00771950086521013 9.88292597703651e-06
0.00772938379118717 9.899450667632e-06
0.0077392832418548 9.91604211174091e-06
0.00774919928396654 9.93270208594233e-06
0.00775913198605248 9.94942788001641e-06
0.0077690814139325 9.96622046528132e-06
0.00777904763439778 9.98308020150035e-06
0.00778903071459928 1.00000059224836e-05
0.00779903072052176 1.00169982596613e-05
0.00780904771878143 1.00340562281959e-05
0.00781908177500962 1.00511807246971e-05
0.00782913295573432 1.00683707399154e-05
0.00783920132647423 1.00856258843519e-05
0.00784928695235858 1.01029469269403e-05
0.00785938989928553 1.01203323054082e-05
0.00786951023159093 1.01377841031731e-05
0.00787964801569411 1.01553006058208e-05
0.00788980331629993 1.01728807145786e-05
0.00789997619701451 1.01905260100838e-05
0.00791016672302459 1.02082355908923e-05
0.00792037495861548 1.02260093432012e-05
0.00793060096795868 1.02438468258619e-05
0.00794084481478454 1.0261748391702e-05
0.00795110656317625 1.02797138406373e-05
0.00796138627701688 1.02977410992063e-05
0.00797168401811609 1.03158340041246e-05
0.00798199985212021 1.03339869551484e-05
0.00799233383907536 1.03522042528719e-05
0.00800268604332824 1.03704842123076e-05
0.00801305652754054 1.03888267110239e-05
0.00802344535425157 1.04072322337381e-05
0.00803385258648531 1.04256982442172e-05
0.00804427828472952 1.04442267641279e-05
0.00805472251149365 1.04628170246804e-05
0.00806518532851833 1.04814685310638e-05
0.0080756667970494 1.05001804842388e-05
0.00808616697753363 1.05189535796714e-05
0.00809668593111331 1.05377886292739e-05
0.00810722371974258 1.05566840290968e-05
0.00811778040377168 1.05756391170967e-05
0.00812835604288877 1.05946549452513e-05
0.00813895069783403 1.06137301521835e-05
0.00814956442798621 1.06328658232166e-05
0.00816019729380943 1.06520613440348e-05
0.00817084935515346 1.06713148662533e-05
0.00818152067001971 1.06906291114674e-05
0.00819221129913118 1.07100014807939e-05
0.00820292130061197 1.07294326174138e-05
0.00821365073322939 1.07489226396037e-05
0.00822439965586899 1.07684708451558e-05
0.00823516812671415 1.07880770635486e-05
0.0082459562037777 1.08077410785764e-05
0.00825676394485627 1.08274631252667e-05
0.00826759140798154 1.07989114895793e-05
0.00827839031947112 1.07670523092304e-05
0.00828915737178035 1.07359229953949e-05
0.00829989329477574 1.07055061779581e-05
0.0083105988009537 1.06757776925494e-05
0.00832127457864625 1.06467144165584e-05
0.00833192129306281 1.06182945105015e-05
0.00834253958757331 1.05904968975067e-05
0.00835313008447082 1.05633016364118e-05
0.00836369338610723 1.0536689661943e-05
0.00837423007576917 1.05106427376338e-05
0.00838474071850681 1.0485143421365e-05
0.00839522586192817 1.04601750142575e-05
0.00840568603694243 1.04357216151347e-05
0.00841612175855756 1.04117678496631e-05
0.00842653352640723 1.03882991359499e-05
0.00843692182554318 1.03653014324277e-05
0.0084472871269756 1.0342761229761e-05
0.00845762988820537 1.03250314909174e-05
0.00846795491969628 1.03127448467322e-05
0.00847826766454302 1.03008681409573e-05
0.00848856853268398 1.02893845309009e-05
0.00849885791721488 1.02782848687762e-05
0.00850913620208365 1.02675603949314e-05
0.00851940376247858 1.02572026739004e-05
0.00852966096515248 1.02472036684988e-05
0.00853990816882098 1.02375554770518e-05
0.00855014572429803 1.02282505287141e-05
0.00856037397482675 1.02192815553576e-05
0.0085705932563821 1.02106414960261e-05
0.00858080389787813 1.02023236963567e-05
0.00859100622157449 1.01943214407369e-05
0.00860120054301522 1.01866284573017e-05
0.00861138717147253 1.01792387101311e-05
0.00862156641018266 1.01721461490502e-05
0.00863173855633171 1.01653451778391e-05
0.00864190390150955 1.01588302693953e-05
0.00865206273177894 1.01525959414649e-05
0.00866221532772041 1.0146637155104e-05
0.00867236196487551 1.01409488658912e-05
0.0086825029137414 1.01355261999568e-05
0.00869263843994136 1.01303644514142e-05
0.00870276880439277 1.01254591681775e-05
0.00871289426356095 1.01208058184762e-05
0.00872301506937943 1.01164001862307e-05
0.00873313146956566 1.01122381042408e-05
0.0087432437076699 1.01083156720055e-05
0.0087533520233419 1.01046287716088e-05
0.00876345665211351 1.01011738108502e-05
0.00877355782592436 1.00979470646343e-05
0.008783655772989 1.0094944849212e-05
0.00879375071783821 1.00921639556337e-05
0.00880384288179384 1.00896008648561e-05
0.0088139324826587 1.00872523121954e-05
0.00882401973497089 1.00851151984078e-05
0.0088341048501693 1.00831863288768e-05
0.00884418803649818 1.00814628877647e-05
0.00885426949938594 1.00799418754405e-05
0.00886434944126138 1.00786204528413e-05
0.00887442806171422 1.00774958540373e-05
0.00888450555756826 1.00765654709023e-05
0.00889458212303916 1.00758266377069e-05
0.00890465794967687 1.00752768445199e-05
0.00891473322652139 1.00749138210985e-05
0.00892480814034249 1.00747349812992e-05
0.00893488287532379 1.00747379347958e-05
0.00894495761325858 1.00749205704052e-05
0.00895503253382899 1.00752805451111e-05
0.0089651078143741 1.00758159626236e-05
0.00897518363033672 1.00765244399676e-05
0.00898526015477669 1.00774042079461e-05
0.00899533755898464 1.00784529262923e-05
0.00900541601191093 1.0079668950102e-05
0.00901549568086103 1.00810504002625e-05
0.00902557673126129 1.00825952483448e-05
0.00903565932650964 1.00843019884008e-05
0.00904574362849804 1.00861686281623e-05
0.0090558297971262 1.00881935282303e-05
0.00906591799065443 1.00903751491777e-05
0.00907600836580361 1.00927118837714e-05
0.00908610107768738 1.00952018901418e-05
0.00909619627957752 1.00978439255763e-05
0.0091062941235031 1.01006364282225e-05
0.00911639475993132 1.01035779338e-05
0.00912649833786512 1.01066670748615e-05
0.00913660500493998 1.01099021654794e-05
0.00914671490710546 1.01132824446246e-05
0.00915682818955009 1.01168059211201e-05
0.00916694499547121 1.01204717748371e-05
0.00917706546724605 1.01242787833287e-05
0.00918718974602937 1.01282254881708e-05
0.00919731797151755 1.01323108544788e-05
0.00920745028237202 1.01365332816723e-05
0.0092175868156537 1.01408924134423e-05
0.00922772770806714 1.01453866699427e-05
0.00923787309473708 1.0150015138424e-05
0.00924802310987551 1.01547764234738e-05
0.00925817788629898 1.01596700398349e-05
0.00926833755633882 1.01646946102659e-05
0.00927850225094908 1.01698494203346e-05
0.00928867210036942 1.01751329685948e-05
0.00929884723333801 1.01805451655914e-05
0.0093090277785036 1.01860846073823e-05
0.00931921386311099 1.01917502838418e-05
0.00932940561339483 1.01975418423043e-05
0.00933960315523713 1.02034581236917e-05
0.00934980661336082 1.02094980767351e-05
0.00936001611143756 1.02156614898361e-05
0.00937023177292739 1.0221947161861e-05
0.00938045372008925 1.02283542832649e-05
0.00939068207437252 1.02348827956963e-05
0.00940091695716821 1.02415311356258e-05
0.00941115848830384 1.0248298932549e-05
0.00942140678723639 1.02551857995122e-05
0.0094316619730359 1.02621907904157e-05
0.00944192416382632 1.02693131248512e-05
0.00945219347695117 1.02765525090398e-05
0.00946247002946021 1.02839080095795e-05
0.00947275393746979 1.02913794999129e-05
0.0094830453169697 1.02989658934458e-05
0.00949334428286315 1.03066670692564e-05
0.0095036509499324 1.03144822678911e-05
0.00951396543220029 1.03224108272836e-05
0.00952428784302758 1.0330452284625e-05
0.0095346182953122 1.03386064619846e-05
0.00954495690177419 1.03468727694459e-05
0.00955530377454364 1.03552503928601e-05
0.00956565902493649 1.03637396095492e-05
0.00957602276454604 1.03723390378873e-05
0.00958639510358393 1.03810487987417e-05
0.00959677615238267 1.03898684929288e-05
0.0096071660208756 1.03987976060037e-05
0.00961756481848161 1.04078357157845e-05
0.00962797265419739 1.0416982559178e-05
0.00963838963675657 1.0426237783146e-05
0.00964881587453971 1.04356008976154e-05
0.00965925147543733 1.04450718656745e-05
0.00966969654730301 1.04546501287051e-05
0.00968015119743171 1.04643352621791e-05
0.00969061553269389 1.04741272979607e-05
0.00970108965999185 1.04840260577412e-05
0.00971157368604959 1.04940305715451e-05
0.00972206771662113 1.05041410266274e-05
0.00973257185764776 1.05143573970006e-05
0.00974308621504476 1.0524679094689e-05
0.00975361089413945 1.05351061600595e-05
0.00976414600029951 1.05456382445148e-05
0.00977469163854403 1.05562750551057e-05
0.00978524791359913 1.05670166379178e-05
0.00979581493023705 1.05778626887616e-05
0.00980639279292581 1.05888127058433e-05
0.00981698160563165 1.05998668625374e-05
0.00982758147249419 1.06110253360164e-05
0.00983819249783021 1.06222875159808e-05
0.00984881478534619 1.0633653498411e-05
0.0098594484388446 1.06451229703616e-05
0.00987009356181496 1.06566959223403e-05
0.0098807502577373 1.06683724522115e-05
0.00989141863018951 1.06801519542483e-05
0.00990209878214376 1.06920352395779e-05
0.00991279081738334 1.07040213120917e-05
0.00992349483869543 1.07161106081526e-05
0.00993421094930358 1.07283031050218e-05
0.00994493925240861 1.07405986187782e-05
0.00995567985102738 1.07529971954728e-05
0.00996643284822286 1.07654987747124e-05
0.00997719834699757 1.07781032724509e-05
0.00998797645027002 1.07908113207728e-05
0.00999876726159079 1.08036222935573e-05
0.0100095708838844 1.0816535943058e-05
0.0100203874198274 1.08295532641343e-05
0.0100312169730915 1.08426736373121e-05
0.0100420596467289 1.08558973695399e-05
0.0100529155440984 1.08692241138759e-05
0.0100637847682123 1.08826544430512e-05
0.0100746674226553 1.08961883847028e-05
0.01008556361104 1.09098259569894e-05
0.010096473436997 1.09235674042004e-05
0.0101073970044012 1.09374124193049e-05
0.0101183344168205 1.09513614881732e-05
0.0101292857783087 1.09654146727095e-05
0.0101402511929814 1.09795723449618e-05
0.0101512307653264 1.0993834860089e-05
0.0101622246001865 1.1008201742525e-05
0.010173232801929 1.10226730446215e-05
0.0101842554749736 1.10372496737067e-05
0.0101952927246473 1.10519318915019e-05
0.0102063446565388 1.10667193523778e-05
0.0102174113758912 1.1081612072042e-05
0.0102284929879632 1.10966113744392e-05
0.0102395895993377 1.11117170306041e-05
0.0102507013163683 1.11269286914428e-05
0.0102618282450597 1.11422472540718e-05
0.0102729704923138 1.11576728825345e-05
0.0102841281651963 1.11732057851808e-05
0.0102953013709815 1.11888467207011e-05
0.0103064902177022 1.12045955117585e-05
0.010317694813214 1.12204521941302e-05
0.0103289152654081 1.12364177486301e-05
0.0103401516831567 1.12524926936423e-05
0.0103514041758504 1.1268676892505e-05
0.0103626728527429 1.12849708458281e-05
0.0103739578235887 1.13013750102509e-05
0.0103852591985989 1.13178902525839e-05
0.0103965770888515 1.13345155819648e-05
0.0104079116044335 1.1351253379505e-05
0.010419262857813 1.13681026322499e-05
0.0104306309604452 1.13850643792024e-05
0.0104420160248245 1.14021394028386e-05
0.0104534181642273 1.14193269706355e-05
0.0104648374911979 1.14366290833943e-05
0.0104762741202813 1.14540452112922e-05
0.0104877281654926 1.14715765210434e-05
0.0104991997420137 1.1489222927086e-05
0.0105106889649407 1.15069855606777e-05
0.0105221959505014 1.15248654619128e-05
0.0105337208159633 1.15428619109003e-05
0.0105452636778742 1.15609762271686e-05
0.0105568246541014 1.15792092762262e-05
0.0105684038633776 1.15975612102387e-05
0.0105800014245879 1.16160332355618e-05
0.0105916174578234 1.16346252623994e-05
0.0106032520830858 1.16533384435784e-05
0.0106149054215294 1.16721735823342e-05
0.0106265775951117 1.16911308847151e-05
0.0106382687259965 1.17102121703506e-05
0.0106499789381668 1.17294170980419e-05
0.0106617083552648 1.17487471537799e-05
0.0106734571024186 1.17682025832002e-05
0.0106852253050018 1.17877846296127e-05
0.0106970130896314 1.18074938493255e-05
0.0107088205834808 1.18273309393276e-05
0.0107206479144201 1.18472967997902e-05
0.0107324952112199 1.18673929528853e-05
0.0107443626041728 1.18876200618427e-05
0.0107562502242346 1.19079784895131e-05
0.0107681582027241 1.19284692937978e-05
0.0107800866720179 1.19490947477316e-05
0.0107920357667657 1.19698535129379e-05
0.0108040056202786 1.19907485856302e-05
0.0108159963688642 1.20117806206551e-05
0.0108280081494849 1.20329499470579e-05
0.0108400410994319 1.20542586422941e-05
0.0108520953580742 1.20757066526716e-05
0.0108641710647269 1.20972957405289e-05
0.0108762683604674 1.21190275373979e-05
0.0108883873880048 1.21409022112668e-05
0.0109005282902161 1.21629218717801e-05
0.0109126912120879 1.21850870802677e-05
0.0109248762991681 1.22073994035833e-05
0.0109370836985717 1.22298602668405e-05
0.0109493135588386 1.22524705981951e-05
0.0109615660294368 1.22752316988931e-05
0.0109738412611357 1.22981455584854e-05
0.0109861394066941 1.23212130400299e-05
0.0109984606197342 1.23444358197259e-05
0.0110108050555539 1.23678153407748e-05
0.0110231728708947 1.23913532186436e-05
0.0110355642241133 1.24150505409873e-05
0.0110479792746543 1.24389091362862e-05
0.0110604181837906 1.24629305496932e-05
0.0110728811143403 1.24871164521634e-05
0.0110853682307924 1.25114682652051e-05
0.0110978796990577 1.25359881176264e-05
0.0111104156871753 1.25606774115389e-05
0.0111229763645868 1.25855377781347e-05
0.011135561902365 1.26105713168498e-05
0.0111481724736818 1.26357802295221e-05
0.0111608082539113 1.26611659825297e-05
0.0111734694198939 1.26867297573986e-05
0.0111861561496513 1.27124747580093e-05
0.0111988686244093 1.27384024343729e-05
0.0112116070268436 1.27645143864865e-05
0.0112243715412301 1.27908129413946e-05
0.0112371623541715 1.28173012078593e-05
0.0112499796553794 1.28439805772521e-05
0.0112628236359566 1.28708532779271e-05
0.0112756944892346 1.28979212733642e-05
0.0112885924105079 1.29251876543967e-05
0.0113015175981623 1.2952653613235e-05
0.0113144702517756 1.29803229262359e-05
0.0113274505747018 1.3008197364978e-05
0.0113404587720668 1.30362794263243e-05
0.0113534950514931 1.30645722281302e-05
0.0113665596237212 1.30930776840147e-05
0.0113796527014052 1.31217997534578e-05
0.0113927745011587 1.31507393969868e-05
0.0114059252405557 1.31799014586942e-05
0.0114191051420144 1.32092860627097e-05
0.0114323144280771 1.32388990072183e-05
0.0114455533270843 1.32687417795224e-05
0.0114588220688638 1.3298817480872e-05
0.0114721208863447 1.33291299919891e-05
0.0114854500163367 1.33596821333396e-05
0.01149880969847 1.33904774407201e-05
0.0115122001759107 1.34215180442512e-05
0.011525621693955 1.34528104459786e-05
0.011539074504401 1.34843556591141e-05
0.0115525588600601 1.35161568888935e-05
0.011566075016949 1.35482194225293e-05
0.0115796232363715 1.35805458707015e-05
0.0115932037822422 1.36131416492989e-05
0.0116068169238915 1.36460090424678e-05
0.011620462932934 1.36791530295651e-05
0.0116341420859635 1.37125778685292e-05
0.0116478546638321 1.37462866444115e-05
0.0116616009504765 1.37802857872378e-05
0.0116753812362637 1.38145778890466e-05
0.0116891958141528 1.38491691982151e-05
0.011703044983351 1.38840621188035e-05
0.0117169290454698 1.39192632343719e-05
0.0117308483087042 1.39547772680485e-05
0.0117448030859722 1.39906086202207e-05
0.0117587936945924 1.40267629538748e-05
0.0117728204575463 1.40632464933755e-05
0.0117868837040397 1.41000621659266e-05
0.0118009837662056 1.41372186240564e-05
0.0118151209848297 1.41619298061512e-05
0.0118292829146358 1.41531131396351e-05
0.0118434360277754 1.41445986391964e-05
0.0118575806264146 1.41364120552832e-05
0.0118717170384699 1.41285508509865e-05
0.0118858455893209 1.41210133474531e-05
0.0118999666026684 1.41137960844158e-05
0.0119140803987528 1.41068975559341e-05
0.0119281872963087 1.41003153521334e-05
0.0119422876116608 1.40940472568351e-05
0.0119563816589177 1.40880912457787e-05
0.0119704697501635 1.40824452663625e-05
0.0119845521954298 1.40771074552018e-05
0.011998629302885 1.40720761365185e-05
0.0120127013790215 1.40673496025833e-05
0.0120267687286241 1.40629258951155e-05
0.0120408316545192 1.40588038936739e-05
0.0120548904584129 1.40549815718401e-05
0.0120689454399848 1.40514577382371e-05
0.012082996897723 1.40482309469707e-05
0.01209704512867 1.40453001488378e-05
0.0121110904288188 1.40426633877397e-05
0.0121251330922065 1.4040319970356e-05
0.0121391734121769 1.40382689452628e-05
0.0121532116811222 1.40365093194508e-05
0.0121672481904416 1.40350391919064e-05
0.0121812832296335 1.40338583506048e-05
0.0121953170879841 1.40329656735124e-05
0.0122093500536576 1.40323610747285e-05
0.0122233824147324 1.40320426936982e-05
0.0122374144574261 1.40320103521901e-05
0.0122514464677783 1.40322636081681e-05
0.0122654787313864 1.40328019713209e-05
0.0122795115333577 1.40336242554679e-05
0.0122935451576132 1.40347311353064e-05
0.0123075798887485 1.40361207388451e-05
0.0123216160094874 1.40377938539581e-05
0.0123356538033413 1.4039750169023e-05
0.0123496935535103 1.40419891044555e-05
0.0123637355426148 1.40445106731771e-05
0.012377780053288 1.40473144033486e-05
0.0123918273676913 1.40504008440935e-05
0.0124058777685354 1.40537698432469e-05
0.0124199315383787 1.40574209771896e-05
0.0124339889593559 1.40613550555393e-05
0.0124480503144114 1.40655719698263e-05
0.0124621158863812 1.40700726280957e-05
0.0124761859590093 1.40748561592394e-05
0.0124902608151686 1.40799239967961e-05
0.0125043407391654 1.40852757940391e-05
0.0125184260149594 1.40909125955521e-05
0.0125325169275549 1.40968342498887e-05
0.0125466137618048 1.41030423216449e-05
0.0125607168041265 1.41095368594677e-05
0.0125748263409859 1.4116319137614e-05
0.0125889426601236 1.41233892908118e-05
0.0126030660494144 1.41307488932463e-05
0.0126171967983076 1.41383981631051e-05
0.0126313351964707 1.41463387570259e-05
0.0126454815352277 1.41545709739337e-05
0.0126596361062017 1.41630969807492e-05
0.0126737992031824 1.4171916509073e-05
0.0126879711196915 1.41810322336703e-05
0.0127021521519252 1.41904452235893e-05
0.0127163425971488 1.42001561363304e-05
0.0127305427532851 1.42101669752312e-05
0.0127447529202603 1.42204790559558e-05
0.0127589733993163 1.4231093836914e-05
0.0127732044931532 1.4242013566099e-05
0.0127874465067193 1.42532395554708e-05
0.0128016997462748 1.42647739055009e-05
0.0128159645201803 1.4276618426216e-05
0.0128302411386065 1.42887748219892e-05
0.0128445299134285 1.43012454587048e-05
0.0128588311588872 1.43140325365306e-05
0.0128731451914237 1.43271375587803e-05
0.0128874723289825 1.43405638985015e-05
0.012901812892881 1.43543137692795e-05
0.0129161672066503 1.43683890882283e-05
0.0129305355957385 1.4382792963762e-05
0.0129449183887023 1.43975276457287e-05
0.012959315916348 1.44125956476345e-05
0.0129737285119956 1.44280005179531e-05
0.0129881565125136 1.44437452902203e-05
0.0130026002578038 1.44598324508413e-05
0.0130170600902546 1.44762651435394e-05
0.0130315363553982 1.44930471837591e-05
0.0130460294025819 1.45101811120872e-05
0.013060539583694 1.45276716979337e-05
0.013075067255392 1.45455210348763e-05
0.0130896127764268 1.45637337529558e-05
0.0131041765101798 1.45823141809818e-05
0.0131187588243608 1.46012652183354e-05
0.0131333600895791 1.4620591049111e-05
0.0131479806806282 1.46402962102594e-05
0.0131626209768385 1.46603855352791e-05
0.0131772813623738 1.46808626995316e-05
0.0131919622250733 1.47017326101422e-05
0.0132066639576834 1.47229998664114e-05
0.0132213869575498 1.47446705260395e-05
0.0132361316280759 1.47667481285287e-05
0.0132508983762044 1.47892385547037e-05
0.0132656876147591 1.48121475713391e-05
0.0132804997623304 1.48354800537985e-05
0.0132953352423842 1.48592424268712e-05
0.0133101944848111 1.48834400740463e-05
0.0133250779248852 1.49080797739655e-05
0.0133399860046591 1.49331672945578e-05
0.0133549191719537 1.49587094305425e-05
0.0133698778813842 1.49847125242233e-05
0.0133848625939085 1.50111847633844e-05
0.0133998737786718 1.50381320074106e-05
0.0134149119106792 1.50655619028066e-05
0.0134299774725821 1.50934826038603e-05
0.0134450709551859 1.51219015308461e-05
0.0134601928567168 1.51508271185567e-05
0.0134753436838353 1.51802677989776e-05
0.0134905239516343 1.52102322918031e-05
0.0135057341839261 1.52407294872532e-05
0.0135209749134134 1.52717688487042e-05
0.0135362466822621 1.53033598121333e-05
0.0135515500420742 1.53355121620782e-05
0.0135668855542363 1.5368236748597e-05
0.0135822537909849 1.5401543455946e-05
0.0135976553344408 1.54354438749526e-05
0.0136130907783158 1.54680429511135e-05
0.0136285588212669 1.54593117906261e-05
0.0136440181330575 1.54509319679477e-05
0.0136594690650254 1.5442947087731e-05
0.0136749120121132 1.54353505714279e-05
0.0136903473626846 1.54281359297977e-05
0.0137057754986144 1.54212962552133e-05
0.0137211967948696 1.54148258620085e-05
0.0137366116207316 1.54087180102029e-05
0.0137520203387418 1.54029675497441e-05
0.0137674233062916 1.53975681484283e-05
0.01378282087444 1.53925144269674e-05
0.013798213388867 1.53878013257202e-05
0.0138136011901927 1.53834232279465e-05
0.0138289846134206 1.53793752075492e-05
0.0138443639886282 1.53756525256263e-05
0.0138597396411538 1.53722497592348e-05
0.013875111890913 1.5369163034827e-05
0.0138904810539479 1.53663875428504e-05
0.0139058474414907 1.53639184073069e-05
0.013921211359898 1.53617521644097e-05
0.0139365731120624 1.53598841674293e-05
0.0139519329962299 1.53583105596992e-05
0.0139672913067896 1.53570272868471e-05
0.0139826483340764 1.53560298519345e-05
0.0139980043639284 1.53553160084719e-05
0.0140133596799368 1.53548811043391e-05
0.0140287145610412 1.53547219983128e-05
0.0140440692830395 1.53548348579202e-05
0.0140594241178974 1.53552166219114e-05
0.0140747793345193 1.5355864509296e-05
0.0140901351990286 1.53567748045172e-05
0.0141054919738331 1.53579440726684e-05
0.0141208499179058 1.53593697258915e-05
0.0141362092876317 1.53610489530244e-05
0.0141515703365847 1.53629787479873e-05
0.0141669333153327 1.53651565338243e-05
0.0141822984718665 1.53675795230362e-05
0.0141976660513895 1.53702444777611e-05
0.0142130362958673 1.5373149630246e-05
0.0142284094454976 1.5376292279322e-05
0.0142437857377769 1.53796697514903e-05
0.0142591654075284 1.53832794000176e-05
0.0142745486869284 1.5387120035987e-05
0.0142899358069644 1.53911883459127e-05
0.0143053269953103 1.53954827097456e-05
0.01432072247802 1.54000003393879e-05
0.0143361224783594 1.54047394205236e-05
0.0143515272177799 1.54096983961645e-05
0.0143669369161761 1.54148746174215e-05
0.0143823517907935 1.54202666562635e-05
0.0143977720574498 1.54258719043635e-05
0.0144131979293542 1.5431689352852e-05
0.014428629618707 1.54377170648726e-05
0.0144440673357719 1.54439528855682e-05
0.0144595112886574 1.54503949127963e-05
0.0144749616835702 1.54570419654937e-05
0.0144904187255357 1.54638924068357e-05
0.0145058826179426 1.54709443800969e-05
0.0145213535623227 1.54781967458381e-05
0.0145368317590685 1.54856476749999e-05
0.0145523174067435 1.54932953521263e-05
0.0145678107020956 1.55011391421005e-05
0.0145833118412377 1.55091774865717e-05
0.0145988210187243 1.5517407906841e-05
0.0146143384266311 1.55258307303734e-05
0.0146298642573615 1.55344439656247e-05
0.0146453987013271 1.55432456323973e-05
0.0146609419469595 1.55522353854258e-05
0.014676494182345 1.55614119586444e-05
0.0146920555943036 1.55707743855106e-05
0.0147076263686891 1.558032037134e-05
0.0147232066890605 1.55900503520366e-05
0.0147387967394125 1.55999621672128e-05
0.0147543967015797 1.56100555108225e-05
0.0147700067570905 1.56203284674923e-05
0.014785627085558 1.5630780971326e-05
0.0148012578665294 1.56414113488323e-05
0.0148168992778782 1.56522190817675e-05
0.01483255149696 1.5663203425425e-05
0.0148482147003854 1.56743629500224e-05
0.0148638890633354 1.56856969177522e-05
0.0148795747602532 1.56972050514573e-05
0.0148952719653046 1.57088857020653e-05
0.0149109808510067 1.57207390534756e-05
0.0149267015900602 1.57327639185422e-05
0.0149424343539787 1.5744958883732e-05
0.0149581793128624 1.57573241341773e-05
0.0149739366369966 1.57698584862288e-05
0.0149897064954828 1.57825618958856e-05
0.0150054890573787 1.5795433407572e-05
0.0150212844907863 1.58084716106396e-05
0.0150370929623969 1.58216767310386e-05
0.015052914639128 1.58350481726036e-05
0.0150687496873006 1.58485859742871e-05
0.0150845982732749 1.58622879301629e-05
0.015100460561205 1.58761552025567e-05
0.0151163367164076 1.58901859416958e-05
0.0151322269023493 1.59043804496757e-05
0.015148131282799 1.59187380230241e-05
0.015164050020822 1.59332583702435e-05
0.0151799832791922 1.59479404971686e-05
0.0151959312196894 1.59627859080044e-05
0.0152118940055974 1.59777922606868e-05
0.0152278717978581 1.5992959012172e-05
0.0152438647568702 1.60082874148036e-05
0.0152598730442851 1.60237758287773e-05
0.0152758968201138 1.60394245120178e-05
0.0152919362446258 1.60552336112888e-05
0.0153079914782371 1.60712014657926e-05
0.0153240626797029 1.60873292165958e-05
0.0153401500089195 1.61036160867151e-05
0.0153562536250062 1.61200622256444e-05
0.0153723736872319 1.61366668813329e-05
0.0153885103541132 1.61534299959315e-05
0.0154046637841091 1.61703511371222e-05
0.0154208341352463 1.61874314631204e-05
0.0154370215667094 1.6204669887065e-05
0.0154532262365965 1.62220650578268e-05
0.0154694483016543 1.62396192502579e-05
0.0154856879209045 1.6257331348649e-05
0.0155019452522532 1.62752011192831e-05
0.0155182204533725 1.62932287632418e-05
0.0155345136821357 1.63114140246313e-05
0.0155508250961603 1.63297570813249e-05
0.0155671548532417 1.63482584683387e-05
0.01558350311171 1.63669166417597e-05
0.0155998700283518 1.63857333902347e-05
0.015616255761742 1.64047078292188e-05
0.0156326604695712 1.64238403230129e-05
0.0156490843098942 1.64431312210747e-05
0.0156655274411153 1.64625800757097e-05
0.015681990021191 1.64821875379528e-05
0.015698472208729 1.65019533802744e-05
0.0157149741621092 1.65218769604011e-05
0.0157314960390696 1.65419614573211e-05
0.015748038000527 1.6562203742988e-05
0.01576460020427 1.65826053906975e-05
0.0157811828096607 1.66031672715643e-05
0.0157977859769322 1.66238889144427e-05
0.0158144098658467 1.66447698321909e-05
0.0158310546356789 1.66658117308058e-05
0.0158477204474097 1.66870145330867e-05
0.0158644074619427 1.67083777035821e-05
0.0158811158396463 1.67299038134709e-05
0.0158978457434598 1.67515900210735e-05
0.0159145973334809 1.67734393019367e-05
0.0159313707727828 1.67954514943496e-05
0.0159481662242772 1.68176266560217e-05
0.0159649838509332 1.68399645557953e-05
0.015981823815489 1.68624674170449e-05
0.015998686282906 1.68851336854157e-05
0.0160155714165914 1.69079661894805e-05
0.0160324793827809 1.69309628987809e-05
0.0160494103456797 1.69541261622731e-05
0.016066364471842 1.69774561112088e-05
0.0160833419279532 1.70009530902146e-05
0.0161003428810434 1.70246182766648e-05
0.0161173674993201 1.70484515112842e-05
0.0161344159508313 1.70724543967657e-05
0.0161514884052281 1.70966265268146e-05
0.0161685850317549 1.71209693642945e-05
0.0161857060011192 1.71454836518333e-05
0.0162028514847711 1.71701694451211e-05
0.0162200216542162 1.71950281303845e-05
0.0162372166823466 1.72200603058492e-05
0.0162544367426524 1.72452671965237e-05
0.0162716820098489 1.72706486907004e-05
0.0162889526585396 1.7296206408471e-05
0.0163062488649481 1.732194169208e-05
0.0163235708066402 1.73478535651075e-05
0.0163409186602053 1.73739448652348e-05
0.0163582926050705 1.74002159980445e-05
0.0163756928210686 1.74266676312623e-05
0.0163931194886998 1.74533010424888e-05
0.0164105727897423 1.74801176838961e-05
0.0164280529074262 1.7507117251973e-05
0.0164455600246782 1.75343020466953e-05
0.0164630943267249 1.75616734601493e-05
0.016480656000185 1.75892317805771e-05
0.0164982452319656 1.76169781731364e-05
0.0165158622101387 1.76449145714173e-05
0.0165335071247102 1.76730410381637e-05
0.0165511801657483 1.77013605327363e-05
0.0165688815262811 1.77298730478059e-05
0.0165866113993289 1.77585802632976e-05
0.0166043699795922 1.77874831797813e-05
0.016622157462772 1.78165843805969e-05
0.0166399740471526 1.78458835848757e-05
0.0166578199307374 1.78753839855115e-05
0.0166756953147229 1.79050862649356e-05
0.0166936004009879 1.79349911172791e-05
0.0167115353921052 1.79651013656721e-05
0.0167295004934708 1.79954178536928e-05
0.0167474959113245 1.80259429389698e-05
0.0167655218542635 1.80566780750006e-05
0.0167835785323385 1.80876244809641e-05
0.0168016661568194 1.81187842298593e-05
0.0168197849410493 1.81501588518348e-05
0.0168379350999011 1.8181750238845e-05
0.01685611685014 1.8213560724619e-05
0.0168743304108646 1.82455927330125e-05
0.0168925760035976 1.82778467790233e-05
0.0169108538503766 1.8310326439457e-05
0.0169291641768161 1.83430315487189e-05
0.0169475072083648 1.83759664964492e-05
0.0169658831748613 1.84091325495694e-05
0.0169842923074108 1.84425310950703e-05
0.0170027348385059 1.84761644628911e-05
0.0170212110029688 1.85100364720766e-05
0.0170397210394409 1.85441485058021e-05
0.0170582651879467 1.85785017936187e-05
0.0170768436897403 1.86131011640954e-05
0.0170954567909044 1.8647947412289e-05
0.0171141047383167 1.86830424905051e-05
0.0171327877808072 1.87183919161959e-05
0.0171515061727234 1.8753995217346e-05
0.0171702601679407 1.87631565275861e-05
0.0171890233244683 1.87086910247403e-05
0.0172077320154931 1.86553376392435e-05
0.0172263873531323 1.86031965197476e-05
0.017244990549652 1.8552226956801e-05
0.0172635427766088 1.85023888911752e-05
0.0172820451655 1.84536449618988e-05
0.0173004988104619 1.84059598813395e-05
0.0173189047703433 1.83592989327535e-05
0.017337264069276 1.83136298683147e-05
0.0173555776991443 1.82689214096508e-05
0.017373846620554 1.82251433777193e-05
0.0173920717639317 1.81822675568473e-05
0.0174102540314886 1.81402667930025e-05
0.0174283942982816 1.80991145389292e-05
0.0174464934128205 1.80587860143511e-05
0.0174645521988348 1.80192568711048e-05
0.0174825714557059 1.79805043538488e-05
0.0175005519600598 1.79425059694383e-05
0.0175184944660292 1.79052405019228e-05
0.0175363997065312 1.78686877084701e-05
0.0175542683942396 1.78328274336077e-05
0.0175721012216732 1.77976410621948e-05
0.0175898988627354 1.77631104873323e-05
0.0176076619732228 1.77292175205379e-05
0.0176253911907433 1.76959460729238e-05
0.0176430871368162 1.76632795217559e-05
0.017660750416338 1.76312018729658e-05
0.0176783816182109 1.75996984830692e-05
0.017695981316694 1.75687540139843e-05
0.017713550070708 1.75383551959733e-05
0.017731088425904 1.75084873273848e-05
0.0177485969132314 1.74791382023313e-05
0.0177660760514337 1.74502944658267e-05
0.0177835263458995 1.74219437948535e-05
0.0178009482896944 1.73940747480666e-05
0.0178183423644424 1.73666753073575e-05
0.0178357090397498 1.73397343305638e-05
0.0178530487740804 1.73132416930555e-05
0.0178703620157734 1.72871858117269e-05
0.0178876492015851 1.72615571354127e-05
0.0179049107587206 1.72363456676048e-05
0.0179221471043882 1.72115418378353e-05
0.017939358646226 1.71871367903767e-05
0.0179565457830164 1.71631209993565e-05
0.0179737089040157 1.71394858687184e-05
0.0179908483898844 1.71162230020909e-05
0.0180079646128865 1.7093324201127e-05
0.0180250579370877 1.70707813911191e-05
0.0180421287184788 1.70485868381427e-05
0.0180591773053169 1.70267330018962e-05
0.0180762040383188 1.70052124615023e-05
0.0180932092507803 1.69840181331069e-05
0.0181101932689134 1.69631432687484e-05
0.0181271564121822 1.69425807983403e-05
0.0181440989929805 1.69223240588152e-05
0.0181610213170393 1.69023669394486e-05
0.0181779236839788 1.68827030039728e-05
0.0181948063869828 1.68633262939277e-05
0.0182116697132767 1.68442308890784e-05
0.0182285139441658 1.68254109065865e-05
0.0182453393550723 1.68068607200253e-05
0.0182621462157924 1.6788575105471e-05
0.0182789347908978 1.67705483610211e-05
0.0182957053392589 1.67527752963361e-05
0.0183124581145552 1.67352511224966e-05
0.0183291933656777 1.67179704597478e-05
0.0183459113361374 1.67009288068476e-05
0.0183626122649443 1.66841212171684e-05
0.0183792963861615 1.66675431443212e-05
0.0183959639293058 1.66511900369641e-05
0.0184126151193428 1.66350573751535e-05
0.0184292501767179 1.66191409651986e-05
0.0184458693176831 1.66034366812609e-05
0.0184624727543644 1.65879401877517e-05
0.0184790606945521 1.65726474749689e-05
0.0184956333420271 1.65575547668617e-05
0.0185121908967939 1.65426580485926e-05
0.0185287335548425 1.65279536823162e-05
0.0185452615085249 1.65134378600948e-05
0.018561774946385 1.64991069117669e-05
0.0185782740532967 1.65019441705274e-05
0.0185947759974672 1.65074181993953e-05
0.0186112834156666 1.65131054005761e-05
0.0186277965210672 1.65190017644818e-05
0.0186443155228317 1.65251052498777e-05
0.0186608406280816 1.6531413983692e-05
0.0186773720420653 1.65379260197294e-05
0.018693909968085 1.65446393479109e-05
0.0187104546074329 1.65515522258049e-05
0.0187270061596587 1.65586627906423e-05
0.0187435648224494 1.65659693902967e-05
0.0187601307918397 1.6573470178271e-05
0.0187767042620179 1.65811634074705e-05
0.0187932854254254 1.65890475025839e-05
0.018809874472928 1.65971208396301e-05
0.0188264715937676 1.66053818554066e-05
0.018843076975623 1.66138288645519e-05
0.0188596908044876 1.66224603875126e-05
0.0188763132648751 1.66312747491461e-05
0.0188929445396242 1.66402710238455e-05
0.0189095848106481 1.66494470000226e-05
0.0189262342576481 1.6658801794595e-05
0.0189428930594427 1.66683338199339e-05
0.0189595613932626 1.66780415819155e-05
0.0189762394348445 1.66879241124785e-05
0.018992927358957 1.66979798130076e-05
0.01900962533877 1.67082073932119e-05
0.0190263335461632 1.67186056535808e-05
0.0190430521518168 1.67291734128247e-05
0.0190597813252296 1.67399094356919e-05
0.0190765212346653 1.67508123611065e-05
0.0190932720470264 1.67618811320674e-05
0.0191100339281585 1.67731145648108e-05
0.0191268070427233 1.67845115633763e-05
0.0191435915542867 1.67960709047387e-05
0.0191603876251914 1.68077917381087e-05
0.0191771954169295 1.68196727996696e-05
0.0191940150897292 1.68317129829463e-05
0.0192108468027122 1.68439116221606e-05
0.0192276907143343 1.6856267212355e-05
0.0192445469815467 1.68687789722385e-05
0.0192614157605189 1.68814461327991e-05
0.0192782972066517 1.68942673708044e-05
0.0192951914740225 1.69072420828129e-05
0.0193120987161053 1.69203689699241e-05
0.0193290190850753 1.69336474506612e-05
0.0193459527325259 1.69470765306465e-05
0.0193628998090566 1.69606550851931e-05
0.0193798604641418 1.69743824218719e-05
0.0193968348465636 1.69882579977396e-05
0.0194138231045614 1.700228071675e-05
0.0194308253852781 1.70164497724394e-05
0.0194478418350506 1.70307645064976e-05
0.0194648725995571 1.70452235682416e-05
0.0194819178231253 1.7059827013322e-05
0.0194989776501386 1.7074573366156e-05
0.0195160522235048 1.70894624146805e-05
0.0195331416859195 1.71044931153011e-05
0.0195502461790348 1.71196648482543e-05
0.019567365843883 1.71349768594323e-05
0.0195845008207424 1.71504282603372e-05
0.0196016512490028 1.71660190000111e-05
0.0196188172680028 1.71817481977361e-05
0.0196359990162005 1.71976144220987e-05
0.0196531966306226 1.72136177687501e-05
0.0196704102483914 1.72297573658898e-05
0.0196876400057573 1.7246033035016e-05
0.0197048860387923 1.72624434936882e-05
0.019722148482286 1.72789885650899e-05
0.0197394274708511 1.72956675208025e-05
0.0197567231383719 1.73124799080313e-05
0.0197740356182799 1.73294252733282e-05
0.0197913650435532 1.73465026123695e-05
0.0198087115461656 1.73637114693678e-05
0.019826075257635 1.73810516608083e-05
0.0198434563092958 1.73985227261413e-05
0.0198608548320219 1.74161239280735e-05
0.01987827095595 1.74338542526512e-05
0.0198957048102026 1.74517140366078e-05
0.0199131565242393 1.74697025584349e-05
0.0199306262267977 1.74878187792197e-05
0.0199481140455769 1.75060630325567e-05
0.0199656201086095 1.75244342825945e-05
0.0199831445428921 1.75429331218117e-05
0.0200006874760139 1.75615582303743e-05
0.0200182490342442 1.75803085543148e-05
0.0200358293427986 1.75991849337635e-05
0.0200534285277323 1.76181868421749e-05
0.0200710467145745 1.76373129311915e-05
0.0200886840275057 1.76565637152641e-05
0.0201063405912209 1.76759384213052e-05
0.0201240165296422 1.7695436730743e-05
0.020141711966373 1.77150586101029e-05
0.0201594270249831 1.77348031741525e-05
0.0201771618281573 1.77546704261944e-05
0.0201949164985834 1.77746602668999e-05
0.0202126911588503 1.77947717724251e-05
0.0202304859306228 1.78150049139307e-05
0.0202483009355367 1.7835359817596e-05
0.0202661362953543 1.78558352842737e-05
0.0202839921306386 1.78764325182984e-05
0.0203018685631569 1.78971497551479e-05
0.020319765712912 1.7917987361493e-05
0.0203376837002735 1.79389451510398e-05
0.0203556226454246 1.79600223850916e-05
0.0203735826678096 1.79812196459191e-05
0.0203915638874556 1.80025363835132e-05
0.0204095664238391 1.80239721172174e-05
0.0204275903959563 1.80455266180005e-05
0.0204456359225743 1.80672003461427e-05
0.0204637031229204 1.80889921871406e-05
0.0204817921151076 1.81109028716392e-05
0.0204999030179792 1.81329320437703e-05
0.020518035950023 1.8155078794407e-05
0.0205361910288174 1.81773437879118e-05
0.0205543683726053 1.81997266028606e-05
0.0205725680992082 1.82222275914744e-05
0.0205907903267996 1.82448459091326e-05
0.0206090351727088 1.82675815533502e-05
0.0206273027542621 1.82904352212124e-05
0.0206455931894833 1.83134050485463e-05
0.0206639065945319 1.83364933793584e-05
0.0206822430879112 1.83596988288127e-05
0.0207006027867401 1.83830210431872e-05
0.0207189858077832 1.84064612257352e-05
0.020737392269009 1.84300179129026e-05
0.0207558222869219 1.84536918628444e-05
0.0207742759787847 1.84774829965988e-05
0.0207927534617813 1.8501391736895e-05
0.0208112548535182 1.85254173078112e-05
0.020829780270826 1.8549559937655e-05
0.0208483298307637 1.85738203615398e-05
0.0208669036511252 1.85981978314049e-05
0.0208855018489566 1.86226926218583e-05
0.0209041245415785 1.86473047103478e-05
0.0209227718462888 1.8672034959475e-05
0.0209414438812483 1.86968821022635e-05
0.0209601407633506 1.87218486889014e-05
0.0209788626120395 1.8746931630591e-05
0.0209976095436701 1.87721340844762e-05
0.0210163816777545 1.87974532642359e-05
0.0210351791310188 1.88228924342736e-05
0.0210540020234531 1.88484490786668e-05
0.0210728504725317 1.88741249974262e-05
0.0210917245975292 1.88999195105644e-05
0.0211106245170397 1.89258339885006e-05
0.0211295503510282 1.89518676843107e-05
0.0211485022187125 1.89780217174248e-05
0.02116748024043 1.90042950881802e-05
0.0211864845355181 1.9030688834113e-05
0.0212055152243522 1.90572040653647e-05
0.0212245724284176 1.90838389321114e-05
0.0212436562673497 1.91105963593773e-05
0.0212627668637091 1.91374754939674e-05
0.0212819043392031 1.91644761244496e-05
0.0213010688153275 1.91915995758989e-05
0.0213202604149034 1.9218846070327e-05
0.0213394792609737 1.92462145865195e-05
0.0213587254755603 1.92737071640055e-05
0.0213779991827243 1.93013248557317e-05
0.02139730050758 1.9329066326762e-05
0.0214166295739068 1.93569332130292e-05
0.0214359865071198 1.93849256658652e-05
0.0214553714327857 1.94130444646885e-05
0.0214747844772503 1.94412891575828e-05
0.0214942257664079 1.94696621316353e-05
0.0215136954285396 1.94981626319523e-05
0.0215331935911715 1.95267909483326e-05
0.0215527203821198 1.95555488053256e-05
0.0215722759309252 1.95844362629677e-05
0.0215918603671881 1.96134541271557e-05
0.0216114738213153 1.96426028751906e-05
0.0216311164241905 1.96718836110652e-05
0.0216507883078015 1.97012961558234e-05
0.0216704896039574 1.97308420267285e-05
0.0216902204459841 1.976052245131e-05
0.0217099809684354 1.97903370680217e-05
0.0217297713055034 1.98202875151604e-05
0.0217495915930186 1.98503748676991e-05
0.0217694419678863 1.98805991895473e-05
0.0217893225670758 1.99109614587908e-05
0.0218092335285346 1.99414623881637e-05
0.0218291749909228 1.9972104515342e-05
0.0218491470954381 2.00028871815389e-05
0.0218691499826197 2.00338120531999e-05
0.0218891837946729 2.00648793886937e-05
0.0219092486740616 2.00960903552188e-05
0.0219293447644168 2.01274475984938e-05
0.0219494722120153 2.01589496281466e-05
0.0219696311616434 2.01906001272133e-05
0.0219898217617706 2.02223992878657e-05
0.0220100441610585 2.02543471160111e-05
0.0220302985081745 2.02864454751164e-05
0.0220505849536496 2.03186977030561e-05
0.0220709036513527 2.03511020365264e-05
0.0220912547533892 2.03836616126828e-05
0.0221116384150019 2.0416376595624e-05
0.0221320547915975 2.04492492019274e-05
0.0221525040407995 2.04822807321898e-05
0.0221729863215316 2.05154727850533e-05
0.0221935017943167 2.05488253763876e-05
0.0222140506196931 2.05823426953868e-05
0.0222346329623885 2.06160236341582e-05
0.0222552489860226 2.06304116630643e-05
0.0222758793976857 2.06416860123106e-05
0.022296521083698 2.06533358485132e-05
0.0223171744195465 2.06653645457766e-05
0.0223378397840923 2.06777727276101e-05
0.0223585175568199 2.0690561216024e-05
0.0223792081180359 2.07037314300464e-05
0.022399911849466 2.07172852854909e-05
0.0224206291347515 2.07312240105158e-05
0.022441360358762 2.07455499203912e-05
0.0224621059086824 2.07602634566783e-05
0.022482866172139 2.07753679226582e-05
0.0225036415400617 2.0790862969081e-05
0.0225244324030308 2.080675347708e-05
0.0225452391565079 2.08230400814643e-05
0.0225660621965893 2.08397233129458e-05
0.0225869019199023 2.08568088356074e-05
0.0226077587287379 2.08742953941333e-05
0.022628633024132 2.08921884464233e-05
0.0226495252125784 2.09104881065853e-05
0.022670435700685 2.09291985358425e-05
0.0226913648992209 2.09483208205781e-05
0.0227123132200414 2.09678606918732e-05
0.0227332810807333 2.09878184263354e-05
0.0227542688991597 2.10081971604377e-05
0.0227752770963201 2.10290005160984e-05
0.0227963060968362 2.10502308143549e-05
0.0228173563276505 2.10718938379515e-05
0.0228384282214885 2.10939904937375e-05
0.0228595222119822 2.11165257449116e-05
0.0228806387377271 2.11395032508763e-05
0.022901778240978 2.11629247644461e-05
0.0229229411657425 2.11867961010328e-05
0.0229441279618435 2.12111211714412e-05
0.0229653390830149 2.12359036714571e-05
0.0229865749866864 2.12611474721561e-05
0.0230078361341586 2.12868572294197e-05
0.023029122991388 2.13130385018665e-05
0.0230504360298898 2.13396933621486e-05
0.023071775723252 2.1366829529366e-05
0.0230931425527814 2.13944506811668e-05
0.0231145370034625 2.14225615726874e-05
0.0231359595650352 2.14511674379551e-05
0.0231574107324732 2.14802745940656e-05
0.0231788910070672 2.15098886352006e-05
0.0232004008957024 2.15400142477122e-05
0.0232219409099501 2.15706565303295e-05
0.0232435115664805 2.16018241484538e-05
0.0232651133906289 2.16335228052603e-05
0.0232867469134342 2.16657568628335e-05
0.023308412670297 2.16985347977387e-05
0.0233301112050948 2.17318631452805e-05
0.02335184306824 2.17657483126447e-05
0.0233736088165527 2.18001990139697e-05
0.0233954090155667 2.18352206127044e-05
0.0234172442361794 2.18708224470258e-05
0.0234391150586264 2.19070110312145e-05
0.0234610220696576 2.19437963139942e-05
0.0234829658659716 2.19811851562656e-05
0.0235049470511279 2.20191877847497e-05
0.0235269662389126 2.20578111639307e-05
0.0235490240500765 2.20970658831462e-05
0.0235711211159597 2.21369601290671e-05
0.0235932580760888 2.21775050404687e-05
0.0236154355811292 2.22187114567499e-05
0.023637654292586 2.22605875459661e-05
0.0236599148801319 2.23031437984467e-05
0.0236822180239304 2.23463935236734e-05
0.0237045644174541 2.23903465331184e-05
0.0237269547639872 2.24350150905468e-05
0.0237493897790777 2.24804124083037e-05
0.023771870191486 2.25265482893197e-05
0.0237943967397754 2.25734370450576e-05
0.0238169701768204 2.2621092433465e-05
0.0238395912692539 2.26695272888592e-05
0.0238622607965427 2.27187569351479e-05
0.0238849795534779 2.27687947001469e-05
0.023907748348178 2.28196562303228e-05
0.0239305680044083 2.28713573382842e-05
0.0239534393617466 2.2923914643707e-05
0.0239763632763903 2.29773430298325e-05
0.0239993406194202 2.30316629113187e-05
0.0240223722823315 2.30868895265689e-05
0.0240454591718581 2.31430417458742e-05
0.0240686022136039 2.32001399215257e-05
0.0240918023535255 2.32582021234396e-05
0.0241150605556489 2.33172495493563e-05
0.0241383778051983 2.33773053682115e-05
0.0241617551105665 2.34383884459071e-05
0.0241851934990124 2.34860709942051e-05
0.0242086795700066 2.35041808137859e-05
0.0242321837508204 2.35225999688881e-05
0.0242557063507893 2.35413232749987e-05
0.0242792476740643 2.35603502186179e-05
0.0243028080242829 2.35796884041745e-05
0.024326387712687 2.35993392039543e-05
0.024349987051891 2.36193044529267e-05
0.0243736063563439 2.36395911891635e-05
0.0243972459475331 2.36602013714812e-05
0.0244209061489046 2.36811365533445e-05
0.0244445872854579 2.37024019368465e-05
0.0244682896873948 2.3724002823312e-05
0.0244920136902181 2.37459430914732e-05
0.0245157596333095 2.37682227434305e-05
0.024539527856053 2.37908502957648e-05
0.0245633187063487 2.38138270027561e-05
0.0245871325333515 2.38371576458118e-05
0.0246109696909973 2.38874336572084e-05
0.0246348571246545 2.39420894260466e-05
0.0246587992140806 2.39972890966202e-05
0.0246827965031772 2.40530403960215e-05
0.0247068495435732 2.40473235892354e-05
0.0247308968671624 2.39944048201095e-05
0.0247548912719825 2.39423516019821e-05
0.0247788336235845 2.38912236645063e-05
0.024802724847249 2.38409961203015e-05
0.0248265658433693 2.37916447920912e-05
0.0248503574881614 2.37431465580084e-05
0.0248741006347194 2.37058356603331e-05
0.0248978064703798 2.36841940875106e-05
0.0249214906644673 2.36633254881063e-05
0.0249451539899554 2.36431903239828e-05
0.0249687971802794 2.36237732485925e-05
0.024992420953528 2.36050598366574e-05
0.0250160260133646 2.35870357686124e-05
0.0250396130491332 2.35696875735779e-05
0.0250631827367068 2.35530019496573e-05
0.0250867357386565 2.35369660461387e-05
0.0251102727047026 2.35215675078892e-05
0.0251337942722105 2.35067945194761e-05
0.02515730106673 2.34926351741066e-05
0.0251807937019041 2.34790785075025e-05
0.0252042727804116 2.34661132975292e-05
0.0252277388937091 2.34537293534076e-05
0.0252511926230625 2.34419161655159e-05
0.025274634539228 2.34306637790005e-05
0.025298065203007 2.34199626326863e-05
0.0253214851656397 2.34098033999093e-05
0.0253448949690396 2.34001768821745e-05
0.0253682951459218 2.33910743116901e-05
0.0253916862202335 2.33824870405221e-05
0.025415068707274 2.33744067406636e-05
0.0254384431140147 2.33668255008677e-05
0.0254618099395156 2.33597353157591e-05
0.0254851696748313 2.33531285895611e-05
0.0255085228034209 2.33469978288286e-05
0.0255318698012497 2.33413357405403e-05
0.0255552111369902 2.33361353293137e-05
0.0255785472723196 2.33313898936056e-05
0.0256018786622132 2.332709272193e-05
0.0256252057549351 2.33232370914276e-05
0.0256485289920265 2.33198169642515e-05
0.0256718488089908 2.33168261851989e-05
0.025695165635176 2.33142585805591e-05
0.0257184798937565 2.33121082543545e-05
0.0257417920020109 2.33103696840861e-05
0.025765102371695 2.33090377170134e-05
0.025788411409412 2.33081060864801e-05
0.0258117195154985 2.3307570176163e-05
0.0258350270856746 2.33074246477826e-05
0.0258583345103224 2.33076646229687e-05
0.0258816421749454 2.33082848949574e-05
0.0259049504598403 2.33092812997148e-05
0.02592825974114 2.3310648558737e-05
0.0259515703896988 2.33123824311583e-05
0.0259748827721299 2.3314478342628e-05
0.0259981972504726 2.33169323589323e-05
0.0260215141828315 2.33197398217866e-05
0.0260448339226533 2.33228967095046e-05
0.0260681568193628 2.33263992450342e-05
0.0260914832186078 2.33302433137376e-05
0.0261148134619216 2.33344248504777e-05
0.026138147886772 2.33389404165994e-05
0.0261614868271886 2.3343786425726e-05
0.0261848306136144 2.33489587594084e-05
0.0262081795723738 2.33544546881844e-05
0.026231534027062 2.33602701804148e-05
0.0262548942972424 2.33664025875427e-05
0.0262782606998299 2.33728477696029e-05
0.0263016335475995 2.33796027736601e-05
0.0263250131503732 2.33866650645329e-05
0.0263483998154377 2.33940309997439e-05
0.0263717938464375 2.34016975446148e-05
0.0263951955439821 2.3409662078531e-05
0.0264186052060606 2.34179216341456e-05
0.0264420231276948 2.34264734661756e-05
0.0264654496011609 2.34353146715382e-05
0.0264888849158325 2.34444429444137e-05
0.0265123293587769 2.34538552531314e-05
0.02653578321403 2.34635487841525e-05
0.0265592467628142 2.34735218803449e-05
0.0265827202846945 2.34837710305414e-05
0.0266062040557251 2.34942950032445e-05
0.0266296983507283 2.35050914035294e-05
0.0266532034421318 2.35161557976964e-05
0.0266767195979295 2.35274888314419e-05
0.026700247086761 2.35390859989956e-05
0.02672378617276 2.3550946857192e-05
0.0267473371196171 2.35630678257795e-05
0.0267709001874429 2.35754473814272e-05
0.0267944756348244 2.35880840838146e-05
0.0268180637189082 2.3600975396112e-05
0.0268416646943043 2.36141195414192e-05
0.0268652788138457 2.3627514018534e-05
0.0268889063278642 2.36411578220613e-05
0.0269125474856863 2.36550484820767e-05
0.0269362025341684 2.36691842820531e-05
0.0269598717184504 2.36835638868013e-05
0.0269835552823372 2.36981852365933e-05
0.0270072534675738 2.3713046284324e-05
0.0270309665138582 2.37281460960849e-05
0.0270546946599542 2.37434826461123e-05
0.0270784381426003 2.37590546518502e-05
0.0271021971972522 2.3774859653296e-05
0.0271259720569055 2.37908972907039e-05
0.0271497629541962 2.38071651207531e-05
0.027173570119317 2.38236625284669e-05
0.0271973937818454 2.38403869906069e-05
0.027221234168836 2.38573388993045e-05
0.0272450915077353 2.38745146569395e-05
0.0272689660223923 2.38919140250016e-05
0.0272928579364173 2.39095361332084e-05
0.0273167674725505 2.39273790251948e-05
0.0273406948515757 2.39454414716985e-05
0.0273646402930474 2.39637226057389e-05
0.0273886040156531 2.3982220475482e-05
0.0274125862361286 2.40009349348416e-05
0.0274365871710634 2.40198636703606e-05
0.0274606070347338 2.40390072510609e-05
0.0274846460419849 2.40583626406041e-05
0.0275087044046255 2.4077929319952e-05
0.0275327823339454 2.4097706764468e-05
0.0275568800407099 2.41176937258297e-05
0.0275809977344357 2.41378882334434e-05
0.0276051356226691 2.41582911775947e-05
0.0276292939138467 2.41789002174145e-05
0.0276534728140642 2.41997144370406e-05
0.0276776725285012 2.42207339836112e-05
0.0277018932624848 2.42419564953343e-05
0.0277261352189801 2.42633817423635e-05
0.0277503986007225 2.42850091268832e-05
0.0277746836098494 2.43068369718101e-05
0.0277989904468212 2.43288657229534e-05
0.0278233193125442 2.43510929694526e-05
0.0278476704055136 2.43735194842003e-05
0.0278720439249978 2.43961438959015e-05
0.0278964400688937 2.44189657546652e-05
0.0279208590346484 2.44419825006699e-05
0.027945301017149 2.44651961288966e-05
0.0279697662132779 2.44886048539503e-05
0.0279942548181319 2.45122075811869e-05
0.0280187670257131 2.45360039040544e-05
0.0280433030296171 2.45599941019104e-05
0.028067863023719 2.4584175615814e-05
0.0280924471993349 2.4608549388542e-05
0.0281170557487234 2.46331149333548e-05
0.0281416888636567 2.46578696339149e-05
0.0281663467332907 2.46828164713056e-05
0.028191029549762 2.470795208526e-05
0.0282157375018472 2.47332773018634e-05
0.0282404707791491 2.47587908198598e-05
0.028265229569969 2.47844934138796e-05
0.0282900140633828 2.4810383733586e-05
0.0283148244471164 2.48364604035273e-05
0.0283396609075199 2.48627248152788e-05
0.0283645236323352 2.48891762375807e-05
0.0283894128085728 2.49158132142968e-05
0.0284143286217871 2.49426370482807e-05
0.0284392712588354 2.49696455301881e-05
0.0284642409043656 2.49968399006294e-05
0.0284892377442662 2.50242185870037e-05
0.0285142619628532 2.50517834596438e-05
0.0285393137463129 2.50795323803607e-05
0.0285643932786932 2.51074660774671e-05
0.0285895007447707 2.51355823493661e-05
0.02861463632712 2.51638824214609e-05
0.0286398002095415 2.51923669234401e-05
0.0286649925764649 2.52210363162759e-05
0.0286902136127812 2.52498866911799e-05
0.0287154634994724 2.52789218847835e-05
0.0287407424213572 2.5308140497311e-05
0.0287660505618545 2.53375424752114e-05
0.0287913881043297 2.53671253276318e-05
0.0288167552296573 2.53968932343796e-05
0.0288421521228917 2.54268427596371e-05
0.0288675789656514 2.54569773090502e-05
0.0288930359429604 2.54872926820696e-05
0.0289185232356425 2.55177921965195e-05
0.028944041027839 2.55484750056154e-05
0.0289695895028446 2.55793415926154e-05
0.0289951688444372 2.56103910253086e-05
0.0290207792354625 2.56416230127929e-05
0.0290464208584753 2.56730392736974e-05
0.029072093897749 2.57046387421038e-05
0.0290977985364911 2.57364237269078e-05
0.029123534960218 2.57683917036718e-05
0.0291493033519217 2.58005442012096e-05
0.0291751038961229 2.58328820166467e-05
0.0292009367781396 2.58654031684499e-05
0.029226802181308 2.58981110829117e-05
0.0292527002923909 2.59310030003135e-05
0.0292786312953912 2.59640822430138e-05
0.0293045953776342 2.59973479961925e-05
0.0293305927256304 2.60307995476435e-05
0.0293566235251781 2.60644383933411e-05
0.0293826879635714 2.60982650767354e-05
0.0294087862286482 2.61322792554599e-05
0.0294349185079036 2.61664812124035e-05
0.029461084989116 2.62008738906487e-05
0.0294872858630067 2.62354542206718e-05
0.0295135213172273 2.62702254162362e-05
0.0295397915426436 2.63051876877417e-05
0.0295660967303313 2.63403403652808e-05
0.0295924370706966 2.63756861065932e-05
0.0296188127568032 2.64112248058284e-05
0.029645223981609 2.64469569759002e-05
0.0296716709385849 2.64828810435785e-05
0.0296981538196285 2.65190001051553e-05
0.0297246728197337 2.65553171975079e-05
0.0297512281369312 2.65918298992039e-05
0.0297778199668304 2.66285384270049e-05
0.0298044485052574 2.66654463079768e-05
0.0298311139515654 2.67025516164049e-05
0.0298578165031818 2.6739859101599e-05
0.0298845563622834 2.67773667179828e-05
0.0299113337290013 2.68150757228213e-05
0.0299381488047242 2.68529879832482e-05
0.0299650017927074 2.68911039584693e-05
0.0299918928966659 2.69250971941454e-05
0.03001881799386 2.68757719227668e-05
0.0300456937657828 2.68272275789665e-05
0.0300725209933618 2.67795833750656e-05
0.0300993005767368 2.67328173460714e-05
0.0301260333940829 2.66869062383827e-05
0.0301527203003213 2.66418291023908e-05
0.0301793621294237 2.65975624871149e-05
0.0302059596919108 2.6554088028074e-05
0.0302325137799389 2.65113848430037e-05
0.0302590251647819 2.64694347221252e-05
0.030285494599504 2.64282177263286e-05
0.0303119228172303 2.63877173747939e-05
0.0303383105346051 2.63479150459215e-05
0.030364658449651 2.63087943671802e-05
0.0303909672440182 2.62703392115677e-05
0.0304172375832298 2.62325336932152e-05
0.030443470116923 2.61953625624328e-05
0.0304696654794854 2.61588104028624e-05
0.0304958242898883 2.61228648223764e-05
0.0305219471547107 2.60875088592751e-05
0.0305480346635699 2.60527309684908e-05
0.0305740873945384 2.6018518223096e-05
0.0306001059127615 2.59848567117339e-05
0.0306260907694733 2.59517347339534e-05
0.0306520425042072 2.591913919855e-05
0.0306779616434058 2.58870592207599e-05
0.0307038487026265 2.58554837191275e-05
0.0307297041863457 2.58244010129162e-05
0.0307555285873586 2.57938000209605e-05
0.0307813223873795 2.57636702597511e-05
0.0308070860576393 2.57340022422357e-05
0.0308328200598815 2.57047858727685e-05
0.0308585248457543 2.56760100439497e-05
0.0308842008557982 2.56476670478943e-05
0.0309098485228461 2.56197469567815e-05
0.0309354682698029 2.55922404309112e-05
0.0309610605102338 2.55651391196526e-05
0.0309866256493535 2.55384344546457e-05
0.0310121640838081 2.55121180504335e-05
0.0310376762018585 2.54861813007922e-05
0.0310631623831593 2.54606169884886e-05
0.0310886230001478 2.5435416464346e-05
0.0311140584166122 2.5410572467487e-05
0.0311394689890797 2.53860787227103e-05
0.0311648550678024 2.53619267095767e-05
0.0311902169945119 2.53381092954342e-05
0.0312155551038074 2.53146203325783e-05
0.03124086972414 2.5291452635041e-05
0.031266161176775 2.52685993935702e-05
0.0312914297761686 2.52460545810733e-05
0.0313166758307497 2.52238117361268e-05
0.0313418996424858 2.52018643673423e-05
0.0313671015068531 2.5180206968742e-05
0.0313922817138219 2.51588329873882e-05
0.0314174405468092 2.51377368559795e-05
0.0314425782836652 2.51169131797105e-05
0.0314676951968449 2.50963561242195e-05
0.0314927915529692 2.50760602304128e-05
0.0315178676131996 2.50560206193154e-05
0.0315429236338189 2.50362311524653e-05
0.0315679598649714 2.5016687089299e-05
0.0315929765520606 2.49973836564287e-05
0.0316179739357171 2.49783156367701e-05
0.0316429522513538 2.49594779838406e-05
0.0316679117293377 2.49408670552898e-05
0.031692852596393 2.49224773246456e-05
0.0317177750737176 2.49043036406975e-05
0.0317426793773583 2.48863422597742e-05
0.0317675657196181 2.48685887858853e-05
0.031792434308404 2.48510389947179e-05
0.0318172853473987 2.483368821334e-05
0.031842119035612 2.4816532561238e-05
0.0318669355681733 2.47995677088608e-05
0.0318917351358821 2.47827901214258e-05
0.0319165179260036 2.47661956067455e-05
0.0319412841216103 2.47497799368611e-05
0.0319660339015472 2.47335394729868e-05
0.0319907674410202 2.47174707505595e-05
0.0320154849117707 2.47015696443234e-05
0.032040186481415 2.46858332477121e-05
0.0320648723146627 2.4670257574521e-05
0.0320895425722373 2.46548384977745e-05
0.032114197410735 2.46395735336694e-05
0.0321388369842687 2.46244589058305e-05
0.0321634614431745 2.46094913285655e-05
0.0321880709345031 2.4594667376897e-05
0.03221266560188 2.45799838025519e-05
0.0322372455856826 2.45654378518024e-05
0.0322618110235344 2.45510259980987e-05
0.0322863620495325 2.4536745209916e-05
0.0323108987947424 2.45225926349556e-05
0.0323354213873773 2.45085651760767e-05
0.0323599299525534 2.44946599157742e-05
0.0323844246124692 2.4480874117177e-05
0.0324089054865864 2.44672044781854e-05
0.0324333726910645 2.4453648411044e-05
0.0324578263394756 2.44402035645709e-05
0.0324822665430402 2.44268667537761e-05
0.0325066934097939 2.44136352972552e-05
0.0325311070450912 2.44005069662982e-05
0.0325555075520575 2.43874785342358e-05
0.0325798950305917 2.43745479274186e-05
0.0326042695785191 2.43617124501389e-05
0.0326286312909693 2.43489699167551e-05
0.032652980260886 2.43363173009412e-05
0.032677316578187 2.43237524939173e-05
0.0327016403306809 2.43112729246919e-05
0.0327259516036056 2.42988767273001e-05
0.0327502504803329 2.42865610557725e-05
0.0327745370413886 2.42743237297611e-05
0.0327988113651184 2.42621628047417e-05
0.0328230735279231 2.42657772772093e-05
0.0328473393052004 2.42878385399453e-05
0.0328716271437403 2.43100782053248e-05
0.0328959372219456 2.4332484724078e-05
0.0329202697066697 2.4355056728357e-05
0.0329446247633981 2.43777931807643e-05
0.0329690025565788 2.44006932224521e-05
0.0329934032498013 2.44237558178548e-05
0.0330178270056191 2.44469796185817e-05
0.0330422739852377 2.44703639687727e-05
0.0330667443492065 2.44939072467023e-05
0.0330912382564532 2.45176090897524e-05
0.0331157558655429 2.4541468277658e-05
0.0331402973338206 2.45654836000441e-05
0.0331648628174206 2.45896542876464e-05
0.0331894524717083 2.46139792545149e-05
0.0332140664509628 2.46384571521163e-05
0.0332387049081149 2.46630881461387e-05
0.033263367996261 2.46878702535475e-05
0.0332880558665146 2.47128026796228e-05
0.0333127686691942 2.47378850617321e-05
0.0333375065542559 2.47631155373844e-05
0.0333622696697933 2.47884940680218e-05
0.0333870581638613 2.48140190089781e-05
0.0334118721828703 2.48396898921082e-05
0.0334367118727624 2.48655059266842e-05
0.0334615773786891 2.48914659996294e-05
0.0334864688446887 2.49175692081215e-05
0.0335113864138969 2.49438148579534e-05
0.0335363302287548 2.49702015053725e-05
0.0335613004302602 2.49967291879911e-05
0.0335862971594482 2.50233967679574e-05
0.0336113205562161 2.50502026762644e-05
0.0336363707588924 2.50771472412114e-05
0.0336614479061336 2.51042286643995e-05
0.033686552134798 2.51314464056556e-05
0.0337116835812037 2.51588005452259e-05
0.0337368423817489 2.51862888303055e-05
0.0337620286705792 2.52139113129845e-05
0.0337872425818922 2.52416669769636e-05
0.0338124842488691 2.52695554208021e-05
0.0338377538042899 2.52975753858319e-05
0.0338630513796758 2.53257260156296e-05
0.0338883771056914 2.53540068536955e-05
0.0339137311125451 2.5382417422886e-05
0.033939113529968 2.54109561793394e-05
0.0339645244861473 2.54396232290257e-05
0.0339899641093764 2.54684174015446e-05
0.0340154325267779 2.54973383367304e-05
0.0340409298651146 2.55263846075862e-05
0.0340664562497222 2.55555564257928e-05
0.034092011806148 2.55848521027778e-05
0.0341175966582508 2.56142717952566e-05
0.034143210930046 2.56438145881468e-05
0.0341688547446342 2.56734799519338e-05
0.0341945282245861 2.57032664974999e-05
0.0342202314910836 2.57331746489675e-05
0.0342459646657326 2.5763203366518e-05
0.0342717278690991 2.57933512059386e-05
0.034297521220305 2.58236186514539e-05
0.0343233448389565 2.58540041916696e-05
0.0343491988431482 2.58845078215738e-05
0.0343750833509697 2.59151291660073e-05
0.0344009984801357 2.59458665859545e-05
0.0344269443467217 2.59767212058187e-05
0.0344529210679275 2.60076900394205e-05
0.0344789287579669 2.60387753829541e-05
0.0345049675333499 2.60699745754033e-05
0.0345310375079253 2.61012877736561e-05
0.0345571387956989 2.61327146782461e-05
0.0345832715103772 2.61642548682805e-05
0.0346094357652455 2.61959064633283e-05
0.0346356316717088 2.62276701646875e-05
0.0346618593418735 2.62595458166012e-05
0.0346881188876901 2.62915317756453e-05
0.0347144104194657 2.63236285918256e-05
0.0347407340480576 2.63558355129411e-05
0.0347670898835705 2.63881520097887e-05
0.0347934780355803 2.6420577546076e-05
0.0348198986131264 2.64531114471096e-05
0.0348463517245735 2.64857542815747e-05
0.034872837478855 2.65185044597187e-05
0.0348993559833148 2.655136290731e-05
0.0349259073462221 2.6584327748521e-05
0.0349524916739706 2.66174009479584e-05
0.0349791090749185 2.6650579141667e-05
0.0350057596540602 2.66838641602769e-05
0.0350324435182205 2.67172545748399e-05
0.0350591607727953 2.6750750798228e-05
0.0350859115235936 2.67843516676674e-05
0.0351126958752612 2.6818058344606e-05
0.0351395139336058 2.68518690469292e-05
0.0351663658026528 2.68857843909777e-05
0.0351932515870437 2.69198042296205e-05
0.0352201713912734 2.69539286202463e-05
0.0352471253198936 2.69881555142284e-05
0.0352741134754078 2.70224868075635e-05
0.0353011359622154 2.70569212543556e-05
0.0353281928834698 2.7091459387795e-05
0.0353552843428575 2.71261004642504e-05
0.0353824104433218 2.71608444591155e-05
0.0354095712877809 2.71956921888062e-05
0.0354367669799697 2.72306416148203e-05
0.0354639976215845 2.72656941772139e-05
0.0354912633157618 2.73008492533676e-05
0.0355185641650151 2.73361086552275e-05
0.0355459002736703 2.73714685273827e-05
0.0355732717421977 2.74069312932258e-05
0.035600678673491 2.74424987406981e-05
0.0356281211722317 2.74781678452109e-05
0.0356555993400769 2.7513940013592e-05
0.0356831132800905 2.75498138500142e-05
0.0357106630939405 2.75857915205146e-05
0.035738248885461 2.76218735255976e-05
0.0357658707589866 2.76580580381886e-05
0.0357935288170248 2.76943453695888e-05
0.0358212231623944 2.77307365554625e-05
0.0358489538989498 2.77672317518818e-05
0.0358767211307017 2.7803830417793e-05
0.0359045249611195 2.78405343516673e-05
0.0359323654954712 2.78773430500896e-05
0.0359602428385212 2.79142561763939e-05
0.0359881570946976 2.79512741677519e-05
0.0360161083688654 2.79883974022131e-05
0.0360440967662676 2.80256276215628e-05
0.0360721223938892 2.80629635994783e-05
0.0361001853574886 2.81004072435302e-05
0.0361282857647322 2.81379566386654e-05
0.0361564237213708 2.81756152224337e-05
0.0361845993365933 2.82133811525558e-05
0.0362128127177458 2.82512561352925e-05
0.0362410639738811 2.82892400822667e-05
0.0362693532139634 2.83273344797175e-05
0.0362976805484431 2.83655391531306e-05
0.0363260460875962 2.84038529308406e-05
0.0363544499405271 2.84422821229263e-05
0.03638289222265 2.84808219956296e-05
0.0364113730446456 2.85194745030939e-05
0.0364398925191487 2.8558241485674e-05
0.0364684507606344 2.85971229835691e-05
0.036497047883618 2.86361198910083e-05
0.036525684003509 2.8675233838546e-05
0.0365543592373475 2.87144643883858e-05
0.0365830737017359 2.87538135164268e-05
0.0366118275152523 2.8793282072251e-05
0.0366406207973246 2.88328699922914e-05
0.0366694536673169 2.88725798781917e-05
0.0366983262471951 2.89124115484822e-05
0.0367272386587436 2.89523663698492e-05
0.0367561910251134 2.89924457964998e-05
0.0367851834709099 2.9032649477024e-05
0.0368142161203869 2.90729812301207e-05
0.0368432891016171 2.91134404438605e-05
0.0368724025420609 2.91540285716203e-05
0.0369015565706325 2.91947469105467e-05
0.0369307513175431 2.92355977281416e-05
0.0369599869152712 2.92765804176092e-05
0.0369892634956888 2.93176990583855e-05
0.0370185811947472 2.93589534897801e-05
0.037047940148237 2.94003451872988e-05
0.0370773404934243 2.9441875256788e-05
0.0371067823686811 2.94835465235446e-05
0.0371362659152046 2.95253598355398e-05
0.0371657912750402 2.9567317417528e-05
0.0371953585924577 2.96094194023287e-05
0.03722496801186 2.96516703742835e-05
0.0372546196822343 2.96940690697957e-05
0.0372843137513041 2.97366195300212e-05
0.0373140503708341 2.97793226596696e-05
0.0373438296934938 2.98221790821318e-05
0.0373736518725759 2.98651934380219e-05
0.0374035170660139 2.99083663979991e-05
0.0374334254324119 2.99516999274976e-05
0.0374633771323394 2.99951961300129e-05
0.0374933723284695 3.0038857403793e-05
0.0375234111858732 3.0082684971582e-05
0.0375534938708448 3.01266829390146e-05
0.0375836205537838 3.01708529122602e-05
0.0376137914066961 3.02151960390975e-05
0.0376440066027352 3.02597163191736e-05
0.0376742663190544 3.03044156116958e-05
0.0377045707346661 3.0349296598924e-05
0.037734920031265 3.03943612539197e-05
0.0377653143925189 3.04396135378688e-05
0.0377957540060568 3.04850544469677e-05
0.0378262390605037 3.05306868315077e-05
0.0378567697473352 3.05765160353718e-05
0.0378873462633706 3.06225416897798e-05
0.0379179688050604 3.06687670132715e-05
0.0379486375720737 3.07151984800465e-05
0.0379793527705537 3.07618353565236e-05
0.0380101146059102 3.0808682671903e-05
0.0380409232885821 3.08557435670262e-05
0.0380717790321492 3.09030191911114e-05
0.0381026820513403 3.09505150100171e-05
0.0381336325663503 3.09982352094664e-05
0.0381646308015598 3.10461799707484e-05
0.0381956769815305 3.10943561993261e-05
0.0382267713377298 3.11427647811164e-05
0.038257914102511 3.11914122260382e-05
0.038289105514737 3.12402994642398e-05
0.0383203458142012 3.12894320620826e-05
0.0383516352462633 3.13388122122631e-05
0.0383829740584756 3.13884452516479e-05
0.0384143625037272 3.14383361825132e-05
0.0384458008399097 3.14884855606949e-05
0.0384772893254704 3.15389026652069e-05
0.0385088282281356 3.15895874799885e-05
0.0385404178156156 3.16405468613001e-05
0.0385720583624769 3.16917828112693e-05
0.0386037501452882 3.17433023356727e-05
0.0386354934476239 3.17951078616205e-05
0.0386672885554855 3.18472082317972e-05
0.0386991357637173 3.18996015555627e-05
0.0387310353652728 3.19522967513828e-05
0.0387629876620242 3.20053014508168e-05
0.038794992963475 3.20586170867357e-05
0.0388270515805618 3.21122487780912e-05
0.0388591638293399 3.21662020851521e-05
0.038891330031425 3.222048541044e-05
0.0389235505168355 3.22750993006863e-05
0.0389558256161361 3.23300545815627e-05
0.0389881556707177 3.238535340856e-05
0.0390205410241263 3.24410016846323e-05
0.0390529820258109 3.24970052936481e-05
0.0390854790311046 3.25533737804717e-05
0.039118032404885 3.26101095733952e-05
0.0391506425144584 3.26672190868967e-05
0.0391833097335453 3.27247123602866e-05
0.0392160344459056 3.27825923733464e-05
0.0392488170382789 3.28408673445422e-05
0.0392816579056235 3.28995428085869e-05
0.0393145574484321 3.29586256566892e-05
0.0393475160740888 3.30181271144087e-05
0.0393805342012032 3.30780484662921e-05
0.0394136122496695 3.31384019086772e-05
0.0394467506515781 3.31991925676373e-05
0.0394799498441458 3.3260428703903e-05
0.0395132102728497 3.33221179742625e-05
0.039546532390824 3.33842682539751e-05
0.0395799166590779 3.34468896694029e-05
0.0396133635487473 3.35099867099864e-05
0.0396468735354573 3.35735711007972e-05
0.0396804471065581 3.36376514431503e-05
0.0397140847580013 3.36638634519214e-05
0.0397477486214532 3.36017865928429e-05
0.039781350408046 3.35405928384944e-05
0.0398148910008845 3.34804094315957e-05
0.0398483714103161 3.34212113091212e-05
0.0398817926216252 3.33629753965056e-05
0.0399151555970217 3.33056777996618e-05
0.0399484612748214 3.3249295201216e-05
0.0399817105700226 3.31938065336433e-05
0.0400149043765563 3.3139190732268e-05
0.0400480435672885 3.30854261716726e-05
0.0400811289934602 3.30324940204561e-05
0.0401141614874807 3.29803740359687e-05
0.0401471418615166 3.29290482008171e-05
0.0401800709097175 3.28784979179036e-05
0.0402129494076354 3.28287055475049e-05
0.0402457781131829 3.27796542632907e-05
0.0402785577674462 3.27313273486274e-05
0.0403112890947948 3.26837083338159e-05
0.0403439728031286 3.26367819738481e-05
0.0403766095851024 3.25905327039905e-05
0.0404092001178064 3.2544945618637e-05
0.0404417450634251 3.25000070295765e-05
0.0404742450704546 3.2455702079397e-05
0.040506700772534 3.24120172648885e-05
0.0405391127897989 3.23689395930086e-05
0.0405714817293919 3.2326455877002e-05
0.0406038081852689 3.22845538582527e-05
0.0406360927391272 3.22432212211504e-05
0.0406683359603483 3.22024460131811e-05
0.0407005384063615 3.21622163622581e-05
0.0407327006227238 3.21225210382342e-05
0.040764823143762 3.20833490999088e-05
0.0407969064928619 3.20446896825504e-05
0.0408289511825445 3.2006532349068e-05
0.0408609577148935 3.19688668776164e-05
0.0408929265817712 3.19316831195119e-05
0.0409248582648907 3.18949712806534e-05
0.0409567532361713 3.18587223094713e-05
0.0409886119584808 3.18229262000189e-05
0.0410204348846808 3.17875742890574e-05
0.0410522224589699 3.17526576995576e-05
0.0410839751166694 3.17181677290952e-05
0.0411156932843985 3.16840956720653e-05
0.0411473773800706 3.16504335994119e-05
0.04117902781367 3.16171731698283e-05
0.0412106449868398 3.15843065454432e-05
0.0412422292933853 3.15725464205024e-05
0.0412738018398058 3.15784321345858e-05
0.0413053802719404 3.15847552762386e-05
0.0413369650272166 3.15914928528029e-05
0.0413685565200694 3.15986404355154e-05
0.0414001551605049 3.16061934897402e-05
0.0414317613539947 3.16141479749088e-05
0.0414633755019696 3.16224989482583e-05
0.0414949980009178 3.1631242751394e-05
0.0415266292436692 3.16403754204997e-05
0.0415582696190897 3.16498924415944e-05
0.0415899195115313 3.16597903646214e-05
0.0416215793018959 3.16700650820871e-05
0.041653249366978 3.16807128101495e-05
0.0416849300797882 3.16917301557381e-05
0.0417166218099439 3.17031133471745e-05
0.0417483249232911 3.17148586528033e-05
0.0417800397819439 3.17269624492814e-05
0.0418117667443932 3.17394219833595e-05
0.0418435061663765 3.17522332187305e-05
0.0418752583995953 3.17653932633795e-05
0.0419070237928586 3.1778898842792e-05
0.0419388026917014 3.1792746715084e-05
0.0419705954384165 3.1806933669927e-05
0.0420024023720865 3.18214568027353e-05
0.0420342238288892 3.18363129625692e-05
0.0420660601418518 3.18514990269306e-05
0.0420979116408787 3.18670129972911e-05
0.042129778653876 3.18828511184497e-05
0.0421616615049944 3.18990108933802e-05
0.0421935605158878 3.1915489711115e-05
0.0422254760055989 3.1932284710152e-05
0.0422574082903091 3.19493933233847e-05
0.0422893576836324 3.19668127318735e-05
0.0423213244963643 3.19845413591367e-05
0.0423533090377235 3.20025752024493e-05
0.0423853116129259 3.20209124485491e-05
0.0424173325253745 3.20395512982239e-05
0.0424493720766727 3.2058488884648e-05
0.0424814305655573 3.20777226266805e-05
0.042513508288184 3.20972502265382e-05
0.0425456055384106 3.21170696676548e-05
0.0425777226080782 3.21371792127257e-05
0.0426098597872909 3.2157575521599e-05
0.0426420173628125 3.21782574125479e-05
0.0426741956202251 3.21992221012915e-05
0.0427063948423264 3.22204684181285e-05
0.0427386153107445 3.22419933256673e-05
0.0427708573040702 3.22637951290519e-05
0.0428031210991992 3.22858721362742e-05
0.0428354069713355 3.23082223910563e-05
0.0428677151937265 3.23308431408557e-05
0.0429000460368674 3.23537342933374e-05
0.0429323997711607 3.23768923008364e-05
0.0429647766634616 3.24003157398127e-05
0.0429971769792014 3.24240029183353e-05
0.0430296009821197 3.24479526698368e-05
0.0430620489347896 3.2472162765156e-05
0.0430945210975547 3.24966307070994e-05
0.0431270177282618 3.25213563662942e-05
0.0431595390846281 3.25463369689059e-05
0.043192085421597 3.25715715765683e-05
0.0432246569931736 3.25970576632513e-05
0.0432572540508368 3.26227950564614e-05
0.0432898768458933 3.26487806850751e-05
0.0433225256265784 3.26750138256195e-05
0.043355200640404 3.27014937389308e-05
0.0433879021341429 3.27282170564834e-05
0.0434206303511994 3.27551840524168e-05
0.0434533855352518 3.27823923725958e-05
0.0434861679276244 3.28098412098857e-05
0.0435189777688343 3.28375271348262e-05
0.0435518152959691 3.28654534598922e-05
0.043584680749429 3.2893614119627e-05
0.0436175743635486 3.29220102990794e-05
0.0436504963738477 3.29506405635729e-05
0.0436834470144113 3.29795008662408e-05
0.0437164265152775 3.3008594380053e-05
0.0437494351096576 3.30379170100861e-05
0.0437824730266677 3.30674672203369e-05
0.043815540493888 3.30972470554284e-05
0.0438486377409434 3.31272513137025e-05
0.0438817649922571 3.31574819739969e-05
0.0439149224742311 3.31879358370814e-05
0.0439481104100682 3.32186127558293e-05
0.043981329022824 3.32495120341937e-05
0.0440145785348582 3.32806314030235e-05
0.0440478591662612 3.33119711190821e-05
0.0440811711373803 3.33435293535698e-05
0.0441145146667339 3.33753052628422e-05
0.0441478899719967 3.34072984739827e-05
0.0441812972704707 3.34395080626677e-05
0.0442147367785334 3.34719315345939e-05
0.044248208710068 3.35045694094265e-05
0.0442817132794774 3.35374201262349e-05
0.0443152506996036 3.35704830964541e-05
0.0443488211827001 3.36037581926174e-05
0.0443824249408927 3.36372432107129e-05
0.0444160621841034 3.36709389406679e-05
0.0444497331230441 3.37048435898267e-05
0.0444834379666339 3.37389548111513e-05
0.0445171769214451 3.37732752605839e-05
0.0445509501967057 3.38078024885579e-05
0.0445847579991942 3.38425334904762e-05
0.0446186005326847 3.38774722639981e-05
0.0446524780049487 3.39126141860057e-05
0.0446863906191347 3.39479611209707e-05
0.0447203385802557 3.39835108514237e-05
0.0447543220911071 3.4019264115553e-05
0.0447883413552227 3.40552185796701e-05
0.0448223965738023 3.40913748581714e-05
0.0448564879486605 3.41277324997096e-05
0.0448906156811602 3.41642909894505e-05
0.0449247799721497 3.42010492482155e-05
0.0449589810213979 3.4238006631288e-05
0.0449932190280292 3.42751624271023e-05
0.0450274941904563 3.43125188478451e-05
0.0450618067093041 3.43500715575768e-05
0.0450961567808617 3.43878231235901e-05
0.0451305446039853 3.44257730543101e-05
0.0451649703770396 3.44639187989901e-05
0.0451994342958386 3.45022607149931e-05
0.0452339365565536 3.45407990839667e-05
0.0452684773556375 3.45795341113255e-05
0.0453030568897488 3.46184649350813e-05
0.0453376753546839 3.46575916062241e-05
0.0453723329462902 3.46969131079202e-05
0.0454070298593981 3.47364303206715e-05
0.0454417662897187 3.47761430558345e-05
0.0454765424327746 3.48160510433625e-05
0.0455113584838179 3.4856150973439e-05
0.0455462146347914 3.48964473345711e-05
0.045581111082126 3.49369386205479e-05
0.0456160480207465 3.49776232412533e-05
0.0456510256439878 3.50185034514611e-05
0.0456860441474392 3.50595765064425e-05
0.0457211037239457 3.51008454616108e-05
0.0457562045694073 3.51423073974449e-05
0.0457913468768047 3.51839651837384e-05
0.0458265308419885 3.52258196382375e-05
0.0458617566616267 3.52678656173074e-05
0.045897024527244 3.53101057063533e-05
0.0459323346329504 3.53525433694029e-05
0.0459676871763198 3.53951741650797e-05
0.0460030823504848 3.5438003310979e-05
0.0460385203537958 3.54810271530101e-05
0.0460740013809488 3.55242458368048e-05
0.0461095256267856 3.55676623269377e-05
0.0461450932891126 3.56112755962137e-05
0.0461807045647088 3.56550845172898e-05
0.0462163596492261 3.56990917448184e-05
0.0462520587409709 3.57432978880004e-05
0.0462878020388589 3.57877015131197e-05
0.046323589740372 3.58323039892422e-05
0.0463594220443613 3.58771065786878e-05
0.0463952991509399 3.59221104368049e-05
0.0464312212613767 3.59673137109403e-05
0.0464671885750877 3.60127183061453e-05
0.0465032012933938 3.60583231204567e-05
0.0465392596165143 3.6048202613498e-05
0.0465753078191278 3.60086420404465e-05
0.0466113164611682 3.59696909962308e-05
0.0466472861521645 3.59313728401415e-05
0.0466832175250046 3.58936769262715e-05
0.0467191112019309 3.58565888585718e-05
0.0467549677907895 3.58200945242005e-05
0.0467907878853137 3.57841841306521e-05
0.0468265720694443 3.57488410911501e-05
0.0468623209105355 3.57140571805694e-05
0.046898034967716 3.56798173688449e-05
0.0469337147850849 3.56461109435093e-05
0.0469693608960284 3.56129274620149e-05
0.0470049738234904 3.55802547236268e-05
0.047040554078214 3.5548081806163e-05
0.0470761021600202 3.55163990657072e-05
0.0471116185590859 3.54851950918555e-05
0.0471471037541778 3.54544627961057e-05
0.0471825582169739 3.54241882390663e-05
0.0472179824052129 3.53943628197867e-05
0.0472533767680327 3.53649802308242e-05
0.0472887417482635 3.53360272962944e-05
0.0473240777755598 3.53074977138033e-05
0.0473593852732736 3.52793803398014e-05
0.0473946646536134 3.52516688730476e-05
0.0474299163224865 3.52243526720381e-05
0.0474651406751585 3.51974249210176e-05
0.0475003381000795 3.5170875988691e-05
0.0475355089760682 3.51446995630428e-05
0.0475706536756313 3.51188870229313e-05
0.0476057725626542 3.50934315331844e-05
0.0476408659941874 3.50683234296755e-05
0.0476759343176171 3.50435579157445e-05
0.0477109778755328 3.50191258206422e-05
0.0477459970013535 3.4995020790618e-05
0.0477809920221441 3.49712372360457e-05
0.0478159632593801 3.49477662084519e-05
0.0478509110255886 3.49246015824408e-05
0.047885835627171 3.49017379976794e-05
0.0479207373651687 3.48791672412198e-05
0.0479556165324099 3.48568844487429e-05
0.0479904734168587 3.48348818979588e-05
0.0480253082987566 3.48131557407272e-05
0.0480601214544973 3.47916977090291e-05
0.0480949131522064 3.47705034148355e-05
0.0481296836556212 3.47495661202152e-05
0.0481644332217414 3.47288803744539e-05
0.0481991621021159 3.47084404543356e-05
0.0482338705425702 3.46882408848743e-05
0.0482685587834551 3.46682769625614e-05
0.0483032270604176 3.46485437115982e-05
0.0483378756041292 3.46290337876154e-05
0.0483725046379168 3.4609744285361e-05
0.0484071143822022 3.45906683563939e-05
0.0484417050505586 3.45718015004699e-05
0.0484762768520591 3.45531389440468e-05
0.0485108299910031 3.45346772195377e-05
0.0485453646682226 3.45164099504079e-05
0.048579881078173 3.44983331206735e-05
0.0486143794112937 3.4480441383456e-05
0.0486488598526772 3.44627307027595e-05
0.0486833225833799 3.44451967688175e-05
0.0487177677801488 3.44278360584695e-05
0.0487521956162072 3.44106431810207e-05
0.0487866062593882 3.43936124667901e-05
0.048820999871855 3.43767427625534e-05
0.0488553766146176 3.43600273135028e-05
0.0488897366419311 3.43434638895544e-05
0.0489240801058206 3.43270473162899e-05
0.0489584071531369 3.43107742830522e-05
0.04899271792742 3.42946406696723e-05
0.0490270125680897 3.42786426172247e-05
0.0490612912107069 3.42627770675645e-05
0.0490955539877744 3.4247036918906e-05
0.0491298010246934 3.42314228755195e-05
0.0491640324475689 3.42159299801164e-05
0.049198248377549 3.42005540774697e-05
0.0492324489316265 3.41852912774863e-05
0.0492666342229039 3.41701384997167e-05
0.0493008043614037 3.41550940211515e-05
0.0493349594554248 3.41401504088901e-05
0.0493690996058337 3.41253092057773e-05
0.0494032249150395 3.41105640581245e-05
0.0494373354790976 3.4095911059562e-05
0.0494714313901572 3.40813495864996e-05
0.0495055127397437 3.40668749141116e-05
0.0495395796146578 3.4052484234432e-05
0.0495736320988922 3.40381744677714e-05
0.04960767027336 3.40239430877414e-05
0.0496416942164477 3.40097867454999e-05
0.0496757040031932 3.3995701818126e-05
0.0497096997050113 3.39816860679221e-05
0.0497436813910793 3.39677369878885e-05
0.0497776491280672 3.39538515228047e-05
0.04981160297959 3.39400260665637e-05
0.0498455430056565 3.39262592442533e-05
0.0498794692649008 3.39125471840117e-05
0.0499133818120848 3.38988876932655e-05
0.0499472806997781 3.38852780307026e-05
0.0499811659778088 3.38717160244686e-05
0.0500150376938332 3.38581983915407e-05
0.0500488958922248 3.38447238247922e-05
0.0500827406160496 3.38312882168804e-05
0.0501165719042664 3.38178900045601e-05
0.050150389794271 3.38045262282101e-05
0.0501841943204992 3.3791195920692e-05
0.0502179855164199 3.37778947320205e-05
0.0502517634111519 3.37646217263975e-05
0.0502855280328783 3.37513742822593e-05
0.0503192794071606 3.37381500771508e-05
0.0503530175572377 3.37249465191477e-05
0.0503867425037569 3.37117621757876e-05
0.0504204542659327 3.36985949193535e-05
0.050454152860852 3.36854410617143e-05
0.0504878383019137 3.36723008080722e-05
0.0505215106027218 3.36591702173603e-05
0.0505551697729392 3.36460481008074e-05
0.05058881582104 3.36329324272763e-05
0.0506224487534672 3.3619820752349e-05
0.0506560685742196 3.36067112315142e-05
0.0506896752854511 3.3593602769867e-05
0.050723268888221 3.35804925525171e-05
0.0507568493807735 3.35673788045085e-05
0.050790416759578 3.35542602139323e-05
0.0508239710197919 3.35411347642654e-05
0.0508575121545562 3.35280006097596e-05
0.050891040155166 3.35148556363459e-05
0.0509245550108023 3.35016986377253e-05
0.05095805670944 3.34885274786767e-05
0.0509915452369187 3.34753410094921e-05
0.0510250205779282 3.346213714897e-05
0.0510584827150772 3.3448914657704e-05
0.0510919316297349 3.34356712872145e-05
0.0511253673010221 3.34224061920488e-05
0.0511587897072141 3.34091176655954e-05
0.0511921988248797 3.3395803619828e-05
0.0512255946284996 3.3382463211076e-05
0.0512589770917106 3.3369095142887e-05
0.0512923461868535 3.33556974468447e-05
0.0513257018843004 3.33584867434975e-05
0.0513590603710439 3.33971007093154e-05
0.0513924574717532 3.34358484390072e-05
0.0514258933201922 3.34747127809145e-05
0.0514593680329731 3.35136919672653e-05
0.0514928817249404 3.35527860882349e-05
0.0515264345110286 3.35919934457252e-05
0.0515600265044743 3.36313133675347e-05
0.0515936578178419 3.36707450046092e-05
0.0516273285628465 3.37102875916633e-05
0.0516610388504381 3.3749940594627e-05
0.0516947887910328 3.37897024403125e-05
0.0517285784934731 3.38295730509607e-05
0.051762408066524 3.38695513820807e-05
0.0517962776179061 3.39096364645848e-05
0.0518301872543707 3.39498276996921e-05
0.0518641370820704 3.39901241816792e-05
0.0518981272062521 3.40305251693546e-05
0.0519321577314214 3.40710300422227e-05
0.0519662287614636 3.41116378827061e-05
0.0520003403993463 3.41523482804694e-05
0.0520344927476268 3.41931601880902e-05
0.0520686859078149 3.42340731254836e-05
0.0521029199809404 3.42750860989418e-05
0.0521371950670393 3.43161988202806e-05
0.0521715112658596 3.43574105821917e-05
0.0522058686764418 3.43987211706718e-05
0.0522402673976125 3.44401274930032e-05
0.0522747075251055 3.44816325087998e-05
0.0523091891576143 3.45232335191936e-05
0.0523437123911335 3.4564930649262e-05
0.0523782773217827 3.46067224630069e-05
0.0524128840442457 3.46486097531384e-05
0.0524475326539989 3.46905905864543e-05
0.0524822232445853 3.47326658324312e-05
0.0525169559104178 3.47748340336436e-05
0.0525517307444514 3.4817094467161e-05
0.0525865478389186 3.48594469062864e-05
0.0526214072858248 3.49018923520017e-05
0.0526563091781768 3.49444276425173e-05
0.0526912536058194 3.49870544129097e-05
0.0527262406602323 3.50297719426141e-05
0.0527612704321749 3.50725794632501e-05
0.0527963430116381 3.51154760166095e-05
0.0528314584876548 3.51584627501482e-05
0.0528666169504049 3.52015381521331e-05
0.052901818488557 3.52447024433491e-05
0.0529370631910004 3.52879547231946e-05
0.0529723511457236 3.53312953441311e-05
0.0530076824410677 3.5374723670431e-05
0.0530430571647381 3.54182409346874e-05
0.0530784754056728 3.54618439568277e-05
0.0531139372496297 3.55055345558198e-05
0.0531494427841855 3.55493132807341e-05
0.0531849920974662 3.55931793853338e-05
0.0532205852768515 3.563713200259e-05
0.0532562224088541 3.56811706939265e-05
0.0532919035795481 3.57252968608756e-05
0.0533276288764089 3.57695086281145e-05
0.0533633983850371 3.58138085350503e-05
0.0533992121935721 3.5858194468911e-05
0.053435070388041 3.59026677545272e-05
0.0534709730557955 3.59472274388497e-05
0.0535069202832344 3.59918737263452e-05
0.0535429121569607 3.6036606655015e-05
0.0535789487636158 3.6081427102799e-05
0.0536150301907186 3.6126334241582e-05
0.0536511565249601 3.61713309991414e-05
0.0536873278559593 3.62164129890536e-05
0.0537235442689483 3.62615846409595e-05
0.0537598058535893 3.63068433690948e-05
0.0537961126969584 3.63521908835068e-05
0.0538324648878419 3.63976277814585e-05
0.0538688625156233 3.64431533999183e-05
0.0539053056690233 3.64887685768595e-05
0.0539417944376001 3.65344745487145e-05
0.0539783289121488 3.65802703478268e-05
0.0540149091824967 3.66261581707731e-05
0.0540515353406674 3.66721360091091e-05
0.0540882074766765 3.6718207543783e-05
0.0541249256842203 3.67643700382632e-05
0.0541616900542586 3.68106270234066e-05
0.054198500681282 3.68569770592863e-05
0.0542353576583413 3.69034220837521e-05
0.054272261080425 3.69499630944909e-05
0.0543092110435195 3.69965992652045e-05
0.0543462076427847 3.70433328938038e-05
0.0543832509756785 3.70901644535133e-05
0.054420341140132 3.71370941357041e-05
0.0544574782342678 3.71841238155286e-05
0.0544946623580833 3.72312535323353e-05
0.0545318936116156 3.72784851373939e-05
0.054569172096753 3.73258176714479e-05
0.0546064979144245 3.73732559166287e-05
0.0546438711703411 3.74207975516184e-05
0.0546812919678927 3.74684444193158e-05
0.054718760412312 3.75161990830841e-05
0.0547562766113951 3.75640613248256e-05
0.0547938406727199 3.76120323957706e-05
0.0548314527051157 3.76601149577008e-05
0.0548691128200734 3.77083093188929e-05
0.0549068211293923 3.77566169320274e-05
0.0549445777463243 3.78050394453299e-05
0.0549823827857697 3.78535778961258e-05
0.0550202363636658 3.79022350621754e-05
0.055058138598728 3.79510103597793e-05
0.0550960896090877 3.79999062369518e-05
0.0551340895153247 3.80489253555368e-05
0.0551721384406802 3.80980682390474e-05
0.0552102365089193 3.81473378220184e-05
0.0552483838467413 3.81967342720551e-05
0.0552865805810133 3.82462605787067e-05
0.055324826841592 3.82959191126573e-05
0.0553631227607047 3.8345711373242e-05
0.0554014684720779 3.8395637473735e-05
0.0554398641095517 3.84457006515804e-05
0.0554783098102033 3.84959046852014e-05
0.0555168057148885 3.85462489956668e-05
0.0555553519638841 3.85967386998217e-05
0.0555939487025839 3.86473728958802e-05
0.0556325960754798 3.86981556138063e-05
0.0556712942310936 3.87490896775542e-05
0.0557100433207712 3.8800175452441e-05
0.0557488434962236 3.88514164406098e-05
0.0557876949126642 3.89028160950429e-05
0.0558265977287593 3.8954375178571e-05
0.0558655521039379 3.90060995507533e-05
0.0559045582034886 3.90579868125534e-05
0.0559436161903012 3.91100447389883e-05
0.0559827262350401 3.91622726676553e-05
0.0560218885077078 3.92146746372769e-05
0.0560611031823451 3.92672544969418e-05
0.056100370436842 3.93200131302071e-05
0.0561396904499722 3.93729520961705e-05
0.0561790634020684 3.94260822110836e-05
0.0562184894842795 3.94793994189239e-05
0.0562579688836984 3.95329078654402e-05
0.0562975017915638 3.95866125550675e-05
0.0563370884041189 3.96405162134479e-05
0.0563767289203324 3.96946213820957e-05
0.0564164235417145 3.97489335510002e-05
0.0564561724752655 3.98034548955011e-05
0.056495975930161 3.98581884519281e-05
0.0565358341186129 3.99131381161836e-05
0.0565757472567291 3.99683086430103e-05
0.0566157155653721 4.00237035662286e-05
0.0566557392689383 4.00793262406196e-05
0.0566958185951789 4.01351820755767e-05
0.0567359537772545 4.01912716836719e-05
0.0567761450489382 4.02476021906194e-05
0.0568163926511288 4.03041762450289e-05
0.0568566968273738 4.03610014967319e-05
0.0568970578288705 4.04180761133236e-05
0.0569374759049839 4.04754096399755e-05
0.0569779513146238 4.05330047135999e-05
0.0570184843193374 4.05908664041648e-05
0.0570590751857416 4.06489996245528e-05
0.0570997241853662 4.07074075182748e-05
0.0571404315928844 4.07660956941873e-05
0.0571811976885786 4.08250714633578e-05
0.057222022760042 4.08843337482721e-05
0.0572629070937902 4.09438956956289e-05
0.0573038509894859 4.10037581429771e-05
0.0573448547476288 4.10639234719611e-05
0.0573859186711008 4.11244033680194e-05
0.0574270430744688 4.11851989496177e-05
0.0574682282734184 4.12463164672228e-05
0.0575094745898857 4.13077628354568e-05
0.0575507823527211 4.13695432310487e-05
0.0575921518959522 4.14316612044055e-05
0.0576335835571566 4.14941295046236e-05
0.0576750776866612 4.15569452901764e-05
0.0577166346319514 4.16201221759021e-05
0.0577582547541273 4.16836622820605e-05
0.0577999384164093 4.174757294172e-05
0.0578416859893511 4.18118605880841e-05
0.0578834978499391 4.18765333030175e-05
0.0579253743832422 4.19415947149044e-05
0.0579673159779571 4.20070554399167e-05
0.058009323033397 4.20729198725186e-05
0.0580513959532695 4.21391965201191e-05
0.0580935351497896 4.22058893615485e-05
0.0581357410391512 4.22730145219346e-05
0.0581780140536731 4.23405700107882e-05
0.0582203546236839 4.24085695177979e-05
0.0582627631932017 4.24770149769958e-05
0.0583052402081787 4.25459181011916e-05
0.0583477861262799 4.26152881944674e-05
0.0583904014144743 4.26851328784681e-05
0.0584330865473528 4.27554595051896e-05
0.058475842006858 4.28262753322124e-05
0.0585186682821902 4.28975896021862e-05
0.0585615658717924 4.29694153416264e-05
0.058604535287134 4.30417556183803e-05
0.0586475770427524 4.31146233507751e-05
0.0586906916661032 4.31880253408013e-05
0.058733879691444 4.31907757514037e-05
0.0587770704671954 4.31400299675554e-05
0.0588202104971629 4.30899279768467e-05
0.0588633004251398 4.30405276557284e-05
0.0589063409527955 4.29918174153262e-05
0.0589493327702108 4.29437818769442e-05
0.0589922765520878 4.28964066615293e-05
0.0590351729587493 4.28496811285473e-05
0.0590780226398778 4.28035904933441e-05
0.0591208262303712 4.27581230227929e-05
0.059163584353394 4.27132648898169e-05
0.0592062976182838 4.26690042888182e-05
0.0592489666225726 4.26253304055563e-05
0.0592915919529782 4.2582231354378e-05
0.0593341741843326 4.25396952068237e-05
0.0593767138795394 4.24977123984526e-05
0.0594192115919378 4.24562705661603e-05
0.059461667862504 4.24153597103275e-05
0.0595040832222143 4.23749704732931e-05
0.0595464581926876 4.23350913791354e-05
0.0595887932840668 4.22957133165801e-05
0.0596310889973833 4.22568267782535e-05
0.0596733458241616 4.22184222043355e-05
0.0597155642463659 4.21804899813236e-05
0.0597577447363472 4.21430211333275e-05
0.0597998877574806 4.21060080152024e-05
0.0598419937654958 4.20694401530814e-05
0.0598840632056488 4.2033310137019e-05
0.0599260965157859 4.19976094590748e-05
0.0599680941252449 4.19623302478011e-05
0.0600100564554927 4.19274642251544e-05
0.0600519839197179 4.18930034011183e-05
0.060093876923119 4.18589407706806e-05
0.0601357358638897 4.18252671762042e-05
0.0601775611310659 4.17919775856018e-05
0.0602193531086515 4.17590634145031e-05
0.060261112172066 4.17265181122485e-05
0.0603028386901783 4.16943336659929e-05
0.0603445330238443 4.16625041005077e-05
0.0603861955279448 4.16310233787683e-05
0.0604278265513235 4.15998839964307e-05
0.06046942643532 4.15690790859001e-05
0.0605109955144059 4.15386038253655e-05
0.0605525341182312 4.1508450161523e-05
0.0605940425683928 4.14786143790692e-05
0.0606355211827718 4.14490879378488e-05
0.0606769702707097 4.14198666427741e-05
0.0607183901373524 4.13909442916329e-05
0.0607597810816441 4.13623147921437e-05
0.0608011433964362 4.13339734028012e-05
0.060842477369839 4.13059144305638e-05
0.0608837832842696 4.12781319375792e-05
0.0609250614162072 4.12506209850301e-05
0.0609663120371922 4.1223376924387e-05
0.0610075354141166 4.11963937938235e-05
0.0610487318079104 4.11696669899435e-05
0.0610899014749003 4.11431914861609e-05
0.0611310446663865 4.11169629040518e-05
0.0611721616292906 4.1090975545548e-05
0.0612132526048361 4.10652252566897e-05
0.0612543178300928 4.10397079974216e-05
0.0612953575380902 4.10144190326986e-05
0.0613363719571229 4.09893530194072e-05
0.0613773613101423 4.0964506346731e-05
0.0614183258164891 4.09398748877722e-05
0.0614592656913768 4.09154538163319e-05
0.0615001811451932 4.08912393225354e-05
0.0615410723845157 4.08672274397363e-05
0.0615819396119554 4.08434138622224e-05
0.0616227830258176 4.08197945793537e-05
0.061663602820397 4.07963660132752e-05
0.0617043991864103 4.07731242012016e-05
0.0617451723106115 4.07500654545973e-05
0.0617859223760661 4.07271857212433e-05
0.0618266495617873 4.07044817035921e-05
0.0618673540434909 4.06819501068687e-05
0.0619080359935978 4.06595864087805e-05
0.0619486955800066 4.06892150371191e-05
0.0619893847950437 4.07200080350469e-05
0.0620301048030787 4.07510831981202e-05
0.0620708558862768 4.07824373967776e-05
0.0621116383236736 4.08140697713704e-05
0.062152452393445 4.08459785806768e-05
0.0621932983720257 4.08781619116572e-05
0.0622341765339373 4.09106181803366e-05
0.0622750871521177 4.09433458561077e-05
0.0623160304979738 4.09763436423663e-05
0.0623570068416161 4.1009609474822e-05
0.062398016451091 4.10431426109341e-05
0.0624390595937019 4.10769406316557e-05
0.0624801365343335 4.11110027974476e-05
0.062521247537131 4.11453271458576e-05
0.0625623928642769 4.11799123021015e-05
0.062603572776579 4.12147578369062e-05
0.0626447875344159 4.12498610157324e-05
0.0626860373954316 4.12852217597959e-05
0.0627273226171914 4.13208374166955e-05
0.0627686434546081 4.13567078014602e-05
0.0628100001624095 4.13928312362844e-05
0.0628513929936458 4.14292058099938e-05
0.0628928221994558 4.14658313485007e-05
0.0629342880308043 4.15027065439326e-05
0.0629757907373482 4.15398291359595e-05
0.0630173305664842 4.15771991286287e-05
0.0630589077656128 4.16148148562014e-05
0.063100522580469 4.16526753045951e-05
0.0631421752557736 4.16907788614003e-05
0.063183866034635 4.17291256289163e-05
0.063225595160264 4.17677127974063e-05
0.0632673628730614 4.18065410432595e-05
0.0633091694141046 4.18456091970756e-05
0.0633510150233017 4.18849153111665e-05
0.0633928999386129 4.19244587839347e-05
0.0634348243973968 4.19642385864496e-05
0.0634767886359832 4.20042539689362e-05
0.0635187928899522 4.20445037528823e-05
0.0635608373937051 4.20849870359547e-05
0.063602922380741 4.21257035420088e-05
0.063645048084283 4.21666522108408e-05
0.0636872147364939 4.22078319020811e-05
0.0637294225683959 4.22492420961868e-05
0.0637716718104921 4.22908814881911e-05
0.0638139626919803 4.23327500911302e-05
0.0638562954420714 4.23748460802154e-05
0.0638986702881517 4.24171706930992e-05
0.0639410874588448 4.24597219309463e-05
0.0639835471807757 4.25024980566176e-05
0.0640260496788323 4.25455003820042e-05
0.0640685951792143 4.25887269874425e-05
0.0641111839062018 4.26321776021085e-05
0.0641538160838039 4.26758529027028e-05
0.0641964919367066 4.27197506884187e-05
0.064239211687395 4.27638707460954e-05
0.0642819755581411 4.28082127628524e-05
0.064324783770904 4.28527770180859e-05
0.064367636547922 4.28975609195934e-05
0.0644105341088416 4.29425662707962e-05
0.0644534766751124 4.2987792003582e-05
0.064496464467116 4.30332372908287e-05
0.0645394977044068 4.30789025787276e-05
0.0645825766069856 4.31247854480184e-05
0.0646257013924336 4.31708881919626e-05
0.0646688722806255 4.32172095503481e-05
0.0647120894901759 4.32637488400337e-05
0.0647553532390159 4.33105073250912e-05
0.064798663746341 4.33574813515729e-05
0.0648420212276926 4.34046733224105e-05
0.064885425901015 4.34520827806172e-05
0.0649288779837956 4.34997118882683e-05
0.0649723776956839 4.35475558503325e-05
0.0650159252515342 4.35956179525014e-05
0.0650595208694867 4.3643895895122e-05
0.0651031647653818 4.36923913487324e-05
0.0651468571567306 4.37411038137527e-05
0.0651905982605443 4.37900333464127e-05
0.0652343882938907 4.383917987617e-05
0.0652782274737669 4.38885432046459e-05
0.0653221160169715 4.39381243621784e-05
0.0653660541413337 4.39879235695347e-05
0.0654100420649033 4.40379395608496e-05
0.0654540800044641 4.40881743247218e-05
0.0654981681787888 4.41386263311933e-05
0.06554230680512 4.41892972972131e-05
0.0655864961024172 4.42401847493305e-05
0.0656307362871666 4.42597530033139e-05
0.0656749960401699 4.42704367691478e-05
0.065719266476939 4.42817881787585e-05
0.0657635482651178 4.42938039949087e-05
0.0658078420691127 4.43064943423988e-05
0.0658521485634551 4.43198501447103e-05
0.0658964684135998 4.43338734354079e-05
0.0659408022870352 4.43485638868072e-05
0.065985150850922 4.43639210533832e-05
0.0660295147719754 4.43799421323498e-05
0.0660738947141077 4.4396627558071e-05
0.0661182913416658 4.44139798765707e-05
0.0661627053215424 4.44319914521173e-05
0.0662071373129945 4.44506690462082e-05
0.0662515879820407 4.44700103571748e-05
0.0662960579923979 4.44900151876298e-05
0.0663405480075855 4.45106832095083e-05
0.066385058690795 4.45320173057238e-05
0.0664295907081008 4.45540135399779e-05
0.0664741447216407 4.45766778640134e-05
0.0665187213995048 4.46000049595128e-05
0.0665633214044643 4.46240004978755e-05
0.0666079454049621 4.46486622230116e-05
0.0666525940671851 4.46739932969463e-05
0.0666972680604821 4.46999922924895e-05
0.0667419680527746 4.47266643038374e-05
0.0667866947170784 4.47540076149402e-05
0.0668314487246934 4.478202147321e-05
0.0668762307461666 4.48107149655591e-05
0.0669210414611321 4.48400837133252e-05
0.0669658815448455 4.48701320610117e-05
0.0670107516769065 4.4900858654781e-05
0.0670556525355613 4.49322719646356e-05
0.0671005848075259 4.49643658949872e-05
0.0671455491734209 4.49971508160499e-05
0.0671905463242369 4.50306236441399e-05
0.0672355769478811 4.50647922138155e-05
0.0672806417400949 4.50996520151497e-05
0.06732574139211 4.51352105565873e-05
0.0673708766026666 4.51714751851048e-05
0.0674160480778517 4.5208438689792e-05
0.0674612565165415 4.52461125118782e-05
0.0675065026290534 4.52844957507383e-05
0.0675517871248041 4.53235972995436e-05
0.0675971107221037 4.53634126002845e-05
0.067642474134704 4.54039513102969e-05
0.0676878780860142 4.54452173843369e-05
0.0677333233033986 4.5487214604818e-05
0.0677788105180034 4.55299476875951e-05
0.067824340465691 4.55734167448983e-05
0.0678699138824359 4.56176294593278e-05
0.0679155315118952 4.56625933400698e-05
0.0679611941052353 4.56969528731216e-05
0.0680068910581084 4.56778523540988e-05
0.0680525689104625 4.56589470240293e-05
0.0680982278574866 4.56402811407815e-05
0.0681438681386273 4.56218494883218e-05
0.0681894899881157 4.56036446826534e-05
0.0682350936327983 4.55856596668454e-05
0.0682806792924652 4.55678927253611e-05
0.0683262471851905 4.55503387230872e-05
0.0683717975239136 4.55329865786051e-05
0.0684173305104922 4.55158393615244e-05
0.0684628463498537 4.54988816156921e-05
0.0685083452314694 4.54821158384251e-05
0.0685538273473078 4.54655385773029e-05
0.0685992928858851 4.54491391392543e-05
0.0686447420250244 4.54329147429834e-05
0.0686901749397674 4.54168591533434e-05
0.0687355917989207 4.54009728132545e-05
0.068780992771734 4.53852450928843e-05
0.0688263780168269 4.53696733146625e-05
0.0688717476901415 4.53542551509179e-05
0.0689171019452924 4.53389822503642e-05
0.0689624409275428 4.53238529766361e-05
0.0690077647805194 4.53088647705867e-05
0.06905307364529 4.52940090255886e-05
0.0690983676543156 4.52792825945733e-05
0.0691436469369102 4.52646814004114e-05
0.0691889116183106 4.52502042867104e-05
0.0692341618225973 4.52358440239263e-05
0.0692793976666212 4.52215988773342e-05
0.0693246192654986 4.52074610216238e-05
0.0693698267265202 4.51934307248646e-05
0.0694150201572451 4.51795021560977e-05
0.0694601996594012 4.51656711290279e-05
0.0695053653305302 4.51519377063489e-05
0.0695505172682365 4.51382932272704e-05
0.0695956555614638 4.5124734577117e-05
0.0696407802960409 4.51112629142442e-05
0.0696858915589552 4.50978706418726e-05
0.069730989429597 4.50845544311424e-05
0.0697760739840282 4.50713132817924e-05
0.06982114529731 4.50581406704788e-05
0.0698662034379805 4.50450363351483e-05
0.0699112484743156 4.50319951357463e-05
0.0699562804694514 4.50190155850653e-05
0.0700012994850364 4.50060912994165e-05
0.0700463055763358 4.49932235163952e-05
0.0700912987998522 4.49804059295543e-05
0.0701362792057818 4.49676365664016e-05
0.0701812468423482 4.49549125078714e-05
0.0702262017548561 4.49422305474518e-05
0.0702711439854035 4.4929589185696e-05
0.0703160735745892 4.49169839763477e-05
0.0703609905585656 4.49044121811168e-05
0.0704058949707467 4.4891872111877e-05
0.0704507868428586 4.48793604594344e-05
0.070495666203318 4.48668742957563e-05
0.0705405330776138 4.48544104054118e-05
0.0705853874880192 4.48419699919518e-05
0.0706302294580111 4.48295452319049e-05
0.070675059003243 4.48171374381754e-05
0.0707198761406812 4.48047435999664e-05
0.0707646808842812 4.47923583874006e-05
0.0708094732426686 4.47799843073543e-05
0.0708542532269759 4.47676154542081e-05
0.0708990208424301 4.47552503814259e-05
0.0709437760928116 4.47428880421083e-05
0.0709885189808537 4.47305250619798e-05
0.0710332495059157 4.47181584594494e-05
0.0710779676643751 4.47057883869887e-05
0.0711226734527621 4.46934112932821e-05
0.0711673668640554 4.4681025395282e-05
0.0712120478894507 4.46686293137054e-05
0.0712567165187644 4.46562200082456e-05
0.0713013727387726 4.46437955288017e-05
0.0713460165343014 4.46313570969274e-05
0.0713906478913984 4.4618898736119e-05
0.0714352667901345 4.46064204089944e-05
0.0714798732105435 4.45939211058212e-05
0.0715244671316493 4.45813974456741e-05
0.071569048529095 4.45688492404362e-05
0.0716136173783354 4.45562739270699e-05
0.0716581736522625 4.45436707507961e-05
0.0717027173230133 4.45310372721306e-05
0.0717472483602854 4.45183728668971e-05
0.0717917667331523 4.45056752211447e-05
0.0718362724083735 4.44929431386653e-05
0.0718807653515121 4.44801758425483e-05
0.0719252455273547 4.44673715635374e-05
0.0719697128989182 4.44545282418578e-05
0.0720141674271601 4.44416449447267e-05
0.0720586090721048 4.44287211629181e-05
0.0721030377932677 4.44157546769684e-05
0.0721474535479447 4.4402743329333e-05
0.072191856291274 4.43896893127604e-05
0.0722362459805868 4.43765891758183e-05
0.0722806225697626 4.43634420325464e-05
0.0723249860117951 4.43502467061291e-05
0.0723693362585013 4.43370020866262e-05
0.0724136732605879 4.43237085733198e-05
0.0724579969691612 4.43103630276643e-05
0.0725023073321889 4.42969649008828e-05
0.0725466042970898 4.42835158890395e-05
0.0725908878129788 4.42700134099736e-05
0.0726351578263888 4.425645566751e-05
0.0726794142820563 4.42428412928465e-05
0.0727236571233491 4.42291722688644e-05
0.072767886295618 4.42154462690177e-05
0.072812101741887 4.4201662491621e-05
0.0728563034043786 4.41878213031408e-05
0.0729004912256818 4.41739213022843e-05
0.0729446651469841 4.41599611502294e-05
0.0729888251081343 4.41459414173756e-05
0.0730329710495517 4.41318616360821e-05
0.0730771029111877 4.41177195512464e-05
0.073121220630739 4.41035170496691e-05
0.0731653241477887 4.40892527466351e-05
0.0732094134005353 4.40749256897808e-05
0.0732534883262251 4.40605357354374e-05
0.0732975488619605 4.40460833665648e-05
0.0733415949453271 4.40315670716799e-05
0.0733856265123988 4.4016986710928e-05
0.0734296434991097 4.40023418317375e-05
0.0734736458409414 4.39876337397273e-05
0.0735176334746812 4.39728609761319e-05
0.0735616063356573 4.39580232719653e-05
0.0736055643589292 4.39431200389805e-05
0.0736495074789682 4.39281522667408e-05
0.073693435631235 4.39131200577557e-05
0.0737373487512927 4.38980214752429e-05
0.073781246772768 4.38828578796629e-05
0.0738251296306476 4.38676297384873e-05
0.0738689972603861 4.38523354668022e-05
0.0739128495958529 4.38369758338161e-05
0.0739566865716867 4.38215519563606e-05
0.0740005081236431 4.38060630798806e-05
0.074044314186723 4.37905080142237e-05
0.0740881046947372 4.37748885214763e-05
0.0741318795832587 4.37592029282336e-05
0.0741756387861869 4.37434537362271e-05
0.0742193822399232 4.37276402916699e-05
0.0742631098802148 4.37117630580889e-05
0.0743068216432729 4.36958205894115e-05
0.0743505174638623 4.3679815056249e-05
0.0743941972789186 4.36637458220967e-05
0.0744378610247407 4.36476136962809e-05
0.074481508638437 4.36987999793299e-05
0.0745252074384163 4.37529439832953e-05
0.0745689603823996 4.38071938012997e-05
0.0746127675762009 4.38615491922312e-05
0.0746566291253931 4.39160101156977e-05
0.0747005451355088 4.3970578416651e-05
0.0747445157139254 4.40252548574126e-05
0.0747885409687829 4.40800392671243e-05
0.07483262100805 4.41349319138818e-05
0.0748767559399639 4.41899346920578e-05
0.0749209458746559 4.42450474347228e-05
0.0749651909220906 4.43002726052286e-05
0.0750094911946959 4.43556101529224e-05
0.0750538468048488 4.44110591427526e-05
0.0750982578639915 4.44666239802434e-05
0.0751427244879718 4.45223026401659e-05
0.075187246790612 4.45780975527463e-05
0.0752318248881647 4.46340105809499e-05
0.0752764588987457 4.46900413434377e-05
0.0753211489400891 4.47461903146853e-05
0.0753658951304038 4.4802461783041e-05
0.0754106975921868 4.48588536432627e-05
0.0754555564458301 4.49153691730743e-05
0.0755004718150032 4.49720083510139e-05
0.0755454438233542 4.50287747896914e-05
0.0755904725981439 4.50856666944667e-05
0.0756355582648383 4.5142687817107e-05
0.0756807009526554 4.51998379633701e-05
0.0757259007906188 4.52571192663463e-05
0.0757711579098852 4.5314534475903e-05
0.0758164724443611 4.53720841071824e-05
0.0758618445284682 4.54297686409846e-05
0.0759072742971092 4.54875922180533e-05
0.0759527618893273 4.55455545279975e-05
0.0759983074438553 4.56036574312662e-05
0.0760439111012865 4.56619043595703e-05
0.0760895730056461 4.57202947573635e-05
0.0761352933004035 4.5778833918144e-05
0.0761810721343216 4.58375216017518e-05
0.0762269096559234 4.58963581046808e-05
0.0762728060140281 4.59553491720323e-05
0.0763187613632001 4.60144942300969e-05
0.0763647758574302 4.6073796422759e-05
0.0764108496538529 4.61332561764286e-05
0.0764569829100294 4.61928775977843e-05
0.0765031757876272 4.62526656609956e-05
0.0765494284532882 4.63126175960888e-05
0.0765957410708843 4.63727376134585e-05
0.0766421138084977 4.64330280654133e-05
0.0766885468365631 4.64934917033981e-05
0.0767350403282665 4.65541311371502e-05
0.0767815944594037 4.66149494924739e-05
0.0768282094088961 4.66759490216433e-05
0.0768748853579178 4.67371339890429e-05
0.0769216224919068 4.6798503328879e-05
0.0769684209952357 4.68600613615044e-05
0.0770152810565972 4.69218132698962e-05
0.0770622028698671 4.69837601752532e-05
0.0771091866300424 4.70459052023546e-05
0.0771562325352447 4.7108249765555e-05
0.0772033407850103 4.71708017237642e-05
0.0772505115867341 4.72335583396684e-05
0.0772977451450737 4.72965262725396e-05
0.0773450416713463 4.73597097344519e-05
0.0773924013810807 4.74231090208794e-05
0.0774398244901016 4.74867308438171e-05
0.0774873112209454 4.75505770510417e-05
0.0775348617979965 4.76146491776601e-05
0.0775824764471741 4.76789537763269e-05
0.0776301554009504 4.77434961339581e-05
0.0776778988970844 4.78082747955755e-05
0.07772570717188 4.78732968035018e-05
0.0777735804686835 4.79385650959583e-05
0.0778215190337794 4.80040845881972e-05
0.0778695231183676 4.80698592434639e-05
0.0779175929776111 4.81358913448561e-05
0.0779657288689559 4.82021888002284e-05
0.0780139310577562 4.82687541903041e-05
0.0780621998119465 4.83355895921004e-05
0.0781105354015386 4.84027021073265e-05
0.0781589381036459 4.84700941141576e-05
0.07820740819776 4.85377721225113e-05
0.0782559459698825 4.86057408578263e-05
0.0783045517107404 4.86740041273917e-05
0.0783532257148678 4.87425648964712e-05
0.0784019682797642 4.88114320318202e-05
0.0784507797117961 4.88806094398344e-05
0.0784996603212359 4.89501001032542e-05
0.0785486104213391 4.90199103122028e-05
0.0785976303316513 4.90900454198153e-05
0.0786467203770711 4.91605116991332e-05
0.0786958808887703 4.92313136529689e-05
0.0787451122024233 4.93024566532607e-05
0.0787944146590765 4.93739467424681e-05
0.078843788605819 4.94457886557678e-05
0.0788932343944747 4.95179912313781e-05
0.0789427523857061 4.95905566966352e-05
0.0789923429424027 4.96634918928442e-05
0.0790420064342956 4.97368066512637e-05
0.0790917432409469 4.98105015557805e-05
0.0791415537425026 4.98845882869335e-05
0.0791914383307896 4.99590689603245e-05
0.0792413973997499 5.00339526645622e-05
0.0792914313524145 5.01092451632143e-05
0.0793415405975777 5.01849526148797e-05
0.0793917255501926 5.02610838409189e-05
0.0794419866340335 5.03376455112793e-05
0.0794923242795448 5.0414644141174e-05
0.0795427389236859 5.04920861381745e-05
0.0795932310098241 5.05699788732829e-05
0.0796438009886974 5.06483340940668e-05
0.0796944493227915 5.07271545832308e-05
0.0797451764773747 5.08064479622442e-05
0.0797959829253369 5.08862268854012e-05
0.0798468691522223 5.09664960773087e-05
0.0798978356482997 5.10472631666523e-05
0.0799488829114663 5.11285374685125e-05
0.0800000114489348 5.12103277647097e-05
0.0800512217766995 5.12926433696959e-05
0.0801025144200692 5.13754930447013e-05
0.0801538899131139 5.14588836330586e-05
0.080205348796747 5.15428254220323e-05
0.080256891622169 5.16273298212124e-05
0.0803085189519902 5.17124038895613e-05
0.0803602313558798 5.17980579165174e-05
0.0804120294137963 5.18843015424608e-05
0.0804639137153388 5.19711444675155e-05
0.0805158848598063 5.20586003544041e-05
0.0805679434601607 5.21466741720005e-05
0.0806200901343327 5.22353791494599e-05
0.0806723255134821 5.23247266401669e-05
0.0807246502401223 5.24147261081717e-05
0.0807770649662305 5.25053907205834e-05
0.0808295703569511 5.25967280702763e-05
0.0808821670850213 5.26887567947876e-05
0.0809348558418161 5.27814817655785e-05
0.0809876373235817 5.28749158381506e-05
0.0810405122394199 5.29690747326313e-05
0.0810934813141525 5.3063969892241e-05
0.0811465452840447 5.31596126996848e-05
0.0811997048967444 5.32560181653962e-05
0.0812529609149098 5.33531957268176e-05
0.0813063141106366 5.34511632893473e-05
0.081359765273926 5.35499333626925e-05
0.0814133152072887 5.36495194106664e-05
0.0814669647266993 5.37485356134826e-05
0.0815207132623128 5.37126493381768e-05
0.081574425911651 5.36771065268028e-05
0.0816281030181778 5.3642048393138e-05
0.0816817450665709 5.36074660364216e-05
0.0817353525326074 5.35733501199316e-05
0.0817889258827273 5.35396932780965e-05
0.0818424655760054 5.35064861017179e-05
0.0818959720621071 5.34737235667203e-05
0.0819494457856738 5.34413945785338e-05
0.0820028871802524 5.34094940412986e-05
0.0820562966742937 5.33780156150006e-05
0.0821096746899087 5.3346950096335e-05
0.082163021640005 5.33162918728249e-05
0.0822163379318778 5.32860316548803e-05
0.0822696239635327 5.32561653670185e-05
0.0823228801288997 5.32266860613804e-05
0.0823761068149611 5.31975863404476e-05
0.0824293044013016 5.31688591666876e-05
0.0824824732604682 5.31404986754997e-05
0.0825356137591437 5.31125018043885e-05
0.0825887262609481 5.30848577188877e-05
0.082641811118667 5.30575624531781e-05
0.0826948686811202 5.30306115918778e-05
0.0827478992927121 5.30039978179403e-05
0.08280090329053 5.29777141713658e-05
0.0828538810047014 5.29517581408611e-05
0.0829068327628422 5.29261218505666e-05
0.0829597588846928 5.29008010588009e-05
0.0830126596857516 5.2875791887707e-05
0.0830655354776393 5.28510867154701e-05
0.0831183865643548 5.2826681564873e-05
0.0831712132459197 5.2802571999389e-05
0.0832240158179191 5.27787498233406e-05
0.0832767945677424 5.27552162716824e-05
0.0833295497840141 5.27319622165435e-05
0.0833822817462306 5.27089821875504e-05
0.0834349907284182 5.2686277698972e-05
0.0834876770061171 5.2663835720709e-05
0.0835403408418379 5.26416593306991e-05
0.0835929825011685 5.26197386949753e-05
0.0836456022398635 5.25980726456614e-05
0.0836982003125092 5.25766570550176e-05
0.0837507769695642 5.25554873239669e-05
0.0838033324568882 5.25345592147951e-05
0.083855867016103 5.2513867180385e-05
0.0839083808832834 5.24934102180177e-05
0.0839608742935014 5.24731843453372e-05
0.0840133474778467 5.24531825863657e-05
0.0840658006604331 5.24334050413158e-05
0.0841182340654744 5.2413844615583e-05
0.08417064791009 5.2394500464938e-05
0.0842230424105549 5.23753679020806e-05
0.084275417778457 5.23564434457107e-05
0.0843277742219027 5.23377244031431e-05
0.0843801119463059 5.23192063331248e-05
0.084432431152639 5.23008881247495e-05
0.0844847320407637 5.22827643712867e-05
0.084537014805135 5.22648317257098e-05
0.0845892796368607 5.2247089336391e-05
0.0846415267261971 5.2229532890939e-05
0.0846937562590881 5.22121592938254e-05
0.0847459684183819 5.21949645352813e-05
0.0847981633829172 5.21779483946924e-05
0.0848503413313119 5.21611063153154e-05
0.0849025024376272 5.21444358199641e-05
0.0849546468734471 5.21279343724472e-05
0.0850067748078196 5.21115980855521e-05
0.0850588864059051 5.20954255932485e-05
0.0851109818314984 5.20794150417324e-05
0.0851630612465401 5.20635623569713e-05
0.0852151248088971 5.20478659947729e-05
0.0852671726748919 5.20323239191391e-05
0.085319204998811 5.20169322964783e-05
0.0853712219311075 5.20016898339023e-05
0.0854232236209414 5.19865938735277e-05
0.0854752102148149 5.19716412567469e-05
0.0855271818560717 5.19568318153464e-05
0.085579138687887 5.19421622634917e-05
0.0856310808501505 5.19276309986463e-05
0.0856830084811491 5.19132363556606e-05
0.0857349217175048 5.18989739694131e-05
0.0857868206914742 5.18848442409669e-05
0.0858387055357152 5.18708437692663e-05
0.0858905763794845 5.18569719504206e-05
0.0859424333514349 5.18432259088086e-05
0.0859942765773437 5.1829605133033e-05
0.0860461061824767 5.18161061668979e-05
0.0860979222886436 5.18027279224732e-05
0.0861497250165661 5.17894688016922e-05
0.0862015144853678 5.17763273610817e-05
0.0862532908127289 5.17633023120505e-05
0.0863050541150409 5.17503902859322e-05
0.0863568045053269 5.17375914185919e-05
0.0864085420967454 5.1724904213078e-05
0.0864602670009585 5.17123271011137e-05
0.0865119793280597 5.16998575422356e-05
0.0865636791856019 5.16874949471906e-05
0.0866153666805491 5.16752379806293e-05
0.0866670419185297 5.16630850079175e-05
0.0867187050035376 5.16510348854112e-05
0.086770356038423 5.16390860555207e-05
0.0868219951244786 5.16272381341375e-05
0.0868736223626127 5.16154897548302e-05
0.0869252378523675 5.16038386758958e-05
0.0869768416910434 5.15922854286447e-05
0.087028433976472 5.15808270428588e-05
0.0870800148035149 5.15694644717583e-05
0.0871315842679867 5.15581954425882e-05
0.0871831424634292 5.15470186892182e-05
0.0872346894821185 5.15359336703725e-05
0.0872862254157888 5.15249400543152e-05
0.0873377503558431 5.15140354943407e-05
0.0873892643913375 5.15032212883065e-05
0.0874407676126258 5.14924946306234e-05
0.0874922601072564 5.14818551237003e-05
0.0875437419623801 5.15305017697228e-05
0.0875952724641498 5.15878263179106e-05
0.0876468602904677 5.16454191713077e-05
0.0876985057096391 5.17032779685219e-05
0.0877502089876076 5.17614021408443e-05
0.0878019703897484 5.18197932545618e-05
0.087853790183003 5.18784508297307e-05
0.0879056686338327 5.19373764283198e-05
0.087957606010261 5.19965693063405e-05
0.0880096025795674 5.20560331860199e-05
0.0880616586127534 5.21157667083203e-05
0.0881137743794617 5.21757718169247e-05
0.0881659501512786 5.22360486717272e-05
0.0882181861999504 5.22965981885123e-05
0.0882704827981389 5.23574212295185e-05
0.0883228402193684 5.24185190630455e-05
0.0883752587384314 5.24798941672733e-05
0.0884277386325987 5.25415460883287e-05
0.088480280178687 5.26034755801711e-05
0.0885328836542672 5.26656852898064e-05
0.088585549339557 5.27281744765261e-05
0.0886382775140336 5.2790947728075e-05
0.0886910684617616 5.2854002122778e-05
0.0887439224638844 5.29173430350717e-05
0.0887968398069195 5.29809683384069e-05
0.0888498207752579 5.30448809873234e-05
0.0889028656562452 5.31090828413822e-05
0.0889559747390866 5.3173575807658e-05
0.0890091483148942 5.32383597873119e-05
0.0890623866746816 5.33034388306313e-05
0.0891156901135122 5.33688117931026e-05
0.0891690589253053 5.3434481217147e-05
0.0892224934065224 5.35004510515205e-05
0.0892759938575739 5.35667200590599e-05
0.089329560577633 5.36332922688988e-05
0.0893831938699019 5.37001678909769e-05
0.0894368940377929 5.37673492165738e-05
0.0894906613870095 5.38348406145832e-05
0.089544496227624 5.39026403759919e-05
0.089598398868 5.39707520359169e-05
0.0896523696200359 5.40391793903585e-05
0.0897064087994263 5.41079228798869e-05
0.0897605167223062 5.41769850134786e-05
0.0898146937073197 5.42463685593376e-05
0.089868940075879 5.43160756418988e-05
0.0899232561515209 5.43861063892968e-05
0.0899776422579102 5.44564688465237e-05
0.0900320987267567 5.4527160056212e-05
0.0900866258868129 5.45981849685501e-05
0.0901412240717815 5.46695483374631e-05
0.090195893620119 5.47412488789629e-05
0.0902506348689979 5.48132909535435e-05
0.0903054481599515 5.48856787245394e-05
0.090360333838676 5.49584112239038e-05
0.0904152922498999 5.50314953572461e-05
0.0904703237452572 5.51049337990501e-05
0.0905254286790562 5.51787267878518e-05
0.0905806074058441 5.52528824205751e-05
0.0906358602882646 5.53273987551192e-05
0.0906911876870198 5.54022816986932e-05
0.0907465899687184 5.54775324912308e-05
0.0908020675012097 5.55531579788422e-05
0.0908576206591885 5.56291612383468e-05
0.0909132498204269 5.57055406878697e-05
0.0909689553611147 5.57823070285363e-05
0.0910247376681433 5.58594591772686e-05
0.0910805971273205 5.59370038682587e-05
0.0911365341311888 5.6014943185497e-05
0.0911925490743743 5.60932799035637e-05
0.0912486423542778 5.61720228223715e-05
0.0913048143771002 5.62511698773846e-05
0.0913610655469776 5.63307312421348e-05
0.0914173962782197 5.64107053483706e-05
0.0914738069835681 5.6491101966315e-05
0.0915302980855344 5.65719235717173e-05
0.0915868700091061 5.6653173329143e-05
0.0916435231824353 5.67348559772158e-05
0.0917002580384125 5.68169778282172e-05
0.0917570750162407 5.68995449976889e-05
0.0918139745612384 5.69825589798144e-05
0.0918709571202182 5.70660272643603e-05
0.0919280231474826 5.71499536084043e-05
0.091985173101091 5.72343442250772e-05
0.0920424074453161 5.7319202482019e-05
0.0920997266477981 5.74045368509814e-05
0.0921571311846491 5.74903511968934e-05
0.092214621535846 5.75766518388945e-05
0.0922721981876849 5.75956675253429e-05
0.0923297938552102 5.75868764842105e-05
0.0923873807316944 5.75782051544171e-05
0.0924449589368489 5.75696752564915e-05
0.0925025286121054 5.75612752625215e-05
0.0925600898873679 5.75530087440693e-05
0.0926176428961119 5.75448679508133e-05
0.0926751877640627 5.75368514409591e-05
0.0927327246155037 5.75289478796634e-05
0.0927902535633834 5.75211670224194e-05
0.0928477747304058 5.75134954299633e-05
0.0929052882258358 5.75059333919689e-05
0.0929627941592277 5.74984742274561e-05
0.0930202926334552 5.74911191050316e-05
0.0930777837525602 5.74838636947446e-05
0.093135267616255 5.74767011188785e-05
0.0931927443173738 5.74696323808114e-05
0.0932502139497546 5.74626529632958e-05
0.0933076766027179 5.74557587821662e-05
0.0933651323615001 5.74489491845424e-05
0.0934225813106846 5.74422194678919e-05
0.0934800235301525 5.74355698697578e-05
0.0935374591000223 5.74289935623488e-05
0.0935948880935846 5.74224886637736e-05
0.0936523105822484 5.74160537406077e-05
0.093709726635989 5.74096862996695e-05
0.0937671363222887 5.74033827821963e-05
0.0938245397050709 5.73971415875025e-05
0.0938819368466584 5.73909600502099e-05
0.0939393278067086 5.73848329156053e-05
0.0939967126396242 5.73787629737521e-05
0.094054091402598 5.73727458701786e-05
0.0941114641484681 5.73667776935799e-05
0.0941688309261617 5.73608565068637e-05
0.0942261917826686 5.73549838882511e-05
0.0942835467665568 5.7349155756727e-05
0.0943408959223136 5.73433700124025e-05
0.094398239292326 5.73376188645916e-05
0.0944555769111905 5.73319118860487e-05
0.0945129088230766 5.73262360358109e-05
0.0945702350591124 5.73205987519768e-05
0.0946275556578644 5.73149894204007e-05
0.0946848706472848 5.73094164295127e-05
0.0947421800637143 5.73038700644464e-05
0.0947994839337787 5.72983503555672e-05
0.0948567822841343 5.72928578040689e-05
0.0949140751419384 5.72873902682522e-05
0.0949713625322066 5.72819476278466e-05
0.0950286444798344 5.72765239831262e-05
0.0950859210038176 5.72711217056052e-05
0.0951431921255232 5.72657405152391e-05
0.0952004578660384 5.72603774634146e-05
0.0952577182435018 5.72550300614971e-05
0.0953149732735633 5.72496978586228e-05
0.0953722229714219 5.72443792993837e-05
0.0954294673507213 5.72390764555419e-05
0.0954867064271769 5.72337855541497e-05
0.095543940212731 5.72285064495769e-05
0.0956011687191806 5.7223234709921e-05
0.0956583919538905 5.72179790772268e-05
0.0957156099329678 5.72127312938552e-05
0.0957728226642616 5.72074883245771e-05
0.0958300301525862 5.72022507930681e-05
0.0958872324033793 5.71970278033329e-05
0.0959444294311826 5.7191806541655e-05
0.0960016212377243 5.71865922683777e-05
0.0960588078299926 5.71813827076225e-05
0.0961159892127002 5.71761776607432e-05
0.096173165390361 5.71709790188637e-05
0.0962303363693798 5.71657810811152e-05
0.096287502150461 5.71605899260952e-05
0.0963446627403871 5.71553991709586e-05
0.096401818139558 5.71502158697325e-05
0.0964589683554277 5.71450296974082e-05
0.0965161133851252 5.71398486780343e-05
0.0965732532338032 5.71346699295883e-05
0.0966303879037328 5.71294943024469e-05
0.0966875173980352 5.71243214911434e-05
0.0967446417195264 5.71191500259055e-05
0.0968017608695523 5.71139821928471e-05
0.0968588748517451 5.7108817474855e-05
0.09691598366922 5.7103650883896e-05
0.0969730873201039 5.70984910947169e-05
0.0970301858111986 5.70933348954447e-05
0.097087279146094 5.70881811904015e-05
0.0971443673272844 5.7083031843871e-05
0.0972014503591283 5.7077885048401e-05
0.0972585282441767 5.70727444590156e-05
0.0973156009886357 5.70676058819095e-05
0.0973726685945176 5.70624739329738e-05
0.0974297310684506 5.7057347865646e-05
0.0974867884163162 5.70522290795228e-05
0.0975438406453958 5.70471144139673e-05
0.0976008877598097 5.70420104211452e-05
0.0976579297702309 5.7036914042342e-05
0.0977149666842732 5.70318252073531e-05
0.0977719985094806 5.70267460085093e-05
0.0978290252554891 5.70216790188029e-05
0.0978860469345079 5.70166205017574e-05
0.0979430635550096 5.70115756751031e-05
0.0980000751306847 5.70065451393388e-05
0.0980570816758241 5.70015248436664e-05
0.0981140832006677 5.69965222987265e-05
0.0981710797229665 5.6991535240592e-05
0.0982280712582071 5.69865635741254e-05
0.0982850578217812 5.69816111067263e-05
0.0983420394328879 5.69766761000434e-05
0.0983990161089879 5.6971762445734e-05
0.0984559878714337 5.69668701951129e-05
0.0985129547416288 5.69620007256891e-05
0.0985699167423545 5.69571532788999e-05
0.0986268738956334 5.69523336348939e-05
0.0986838262292683 5.69475376122985e-05
0.0987407737668806 5.69427693154226e-05
0.098797716536196 5.6938032452076e-05
0.0988546545686481 5.6933325949442e-05
0.0989115878945975 5.6928650058773e-05
0.0989685165446563 5.69240072427912e-05
0.0990254405518991 5.69194013089619e-05
0.099082359953208 5.69148303588222e-05
0.0991392747835669 5.69102982350905e-05
0.099196185081802 5.69058021642885e-05
0.0992530908839663 5.69013522254607e-05
0.0993099922361917 5.68969447736314e-05
0.0993668891809654 5.6892578367448e-05
0.0994237817593328 5.68882627083042e-05
0.0994806700220411 5.68839927923466e-05
0.0995375540148335 5.68797729844071e-05
0.0995944337878179 5.68756045216838e-05
0.0996513093923395 5.68714899836935e-05
0.0997081808823232 5.68674323988954e-05
0.0997650483147221 5.68634307317565e-05
0.0998219117454539 5.68594888951911e-05
0.0998787712343491 5.68556076294723e-05
0.0999356268419786 5.68517908318263e-05
0.0999924786328104 5.68480382992507e-05
0.10004932667111 5.68443538995578e-05
0.100106171025009 5.68407387493796e-05
0.100163011763759 5.68371957666055e-05
0.100219848959525 5.68337264720365e-05
0.100276682685997 5.6830333273319e-05
0.100333513019271 5.68270185486068e-05
0.100390340037819 5.68237832598426e-05
0.100447163821079 5.68206315616791e-05
0.100503984452641 5.68175629499528e-05
0.100560802015591 5.68145828971127e-05
0.100617616598488 5.68116922003093e-05
0.100674428290688 5.68088925335054e-05
0.100731237183222 5.68061883200577e-05
0.100788043371542 5.68035816043949e-05
0.100844846953146 5.68010739054731e-05
0.100901648027051 5.67986662103644e-05
0.100958446693262 5.6796361792832e-05
0.101015243055055 5.6794165757142e-05
0.101072037220812 5.67920807939792e-05
0.101128829301606 5.67901057363007e-05
0.101185619407342 5.67882431225328e-05
0.101242407650465 5.67865006519367e-05
0.101299194151117 5.6784876919738e-05
0.101355979028036 5.67833751947727e-05
0.101412762403231 5.67819986681659e-05
0.101469544401899 5.67807490101209e-05
0.101526325150909 5.67796321243584e-05
0.101583104783034 5.6778648060761e-05
0.101639883431094 5.67778001385976e-05
0.101696661231233 5.67770898902989e-05
0.101753438321123 5.67765221359822e-05
0.101810214843259 5.67760991754734e-05
0.101866990942435 5.67758229556135e-05
0.10192376676539 5.67756982376788e-05
0.101980542463628 5.67757272364884e-05
0.102037318190865 5.67759149885646e-05
0.102094094105853 5.67762597910076e-05
0.102150870365644 5.67767696391155e-05
0.102207647135283 5.67774433045455e-05
0.102264424578588 5.67782853396552e-05
0.102321202863928 5.67792991845664e-05
0.102377982163112 5.6780488644413e-05
0.102434762651756 5.67818581380121e-05
0.102491544509895 5.67834083322122e-05
0.102548327918227 5.67851448606331e-05
0.102605113063087 5.67870669577411e-05
0.102661900130045 5.67891832293934e-05
0.102718689313274 5.67914907035823e-05
0.102775480803978 5.67940008499557e-05
0.102832274804828 5.6796708648967e-05
0.102889071513477 5.67996212232142e-05
0.1029458711347 5.68027442829327e-05
0.103002673878983 5.68060817894255e-05
0.103059479960773 5.68096302213347e-05
0.103116289590994 5.6813398150797e-05
0.103173102989145 5.6817389289519e-05
0.103229920378434 5.68835076583035e-05
0.103286803886093 5.69743720339456e-05
0.103343778258126 5.70657228920496e-05
0.103400843981018 5.7157564996748e-05
0.103458001546015 5.72499028120716e-05
0.103515251448827 5.73427522970694e-05
0.103572594201124 5.74361139661777e-05
0.103630030315091 5.75299960602544e-05
0.103687560311151 5.76244051416317e-05
0.103745184716292 5.77193554786981e-05
0.103802904071771 5.78148486413538e-05
0.103860718920413 5.7910897601626e-05
0.103918629818014 5.8007508907752e-05
0.103976637326922 5.81046900166589e-05
0.104034742016939 5.82024490522997e-05
0.104092944465991 5.83007987158057e-05
0.104151245264707 5.83997426153354e-05
0.104209645007322 5.8499294652453e-05
0.104268144301974 5.85994614110126e-05
0.104326743763385 5.87002498565615e-05
0.104385444013242 5.88016774910719e-05
0.104444245690733 5.89037461317023e-05
0.104503149436865 5.90064714892837e-05
0.104562155908354 5.91098621854484e-05
0.104621265770539 5.92139228669662e-05
0.104680479693406 5.93186721232101e-05
0.10473979836553 5.94241197254371e-05
0.104799222485255 5.95302732821456e-05
0.104858752758537 5.96371431405722e-05
0.104918389901678 5.97447429330787e-05
0.104978134644611 5.98530861575439e-05
0.105037987730768 5.99621792597314e-05
0.105097949910028 6.00720404091048e-05
0.105158021950437 6.01826805742134e-05
0.105218204631011 6.02941069241562e-05
0.105278498737936 6.04063360854106e-05
0.105338905074021 6.05193816195759e-05
0.105399424455641 6.06332556263604e-05
0.105460057711267 6.07479726510583e-05
0.105520805683918 6.08635431093939e-05
0.105581669227027 6.09799894855749e-05
0.105642649216513 6.1097316999745e-05
0.105703746533513 6.12155409137512e-05
0.105764962074427 6.13346845239943e-05
0.10582629675895 6.14547528780531e-05
0.105887751511829 6.1575769578811e-05
0.105949327281407 6.16977443204551e-05
0.106011025025728 6.18206930449239e-05
0.106072845718773 6.19446357998156e-05
0.106134790354573 6.20695921107561e-05
0.106196859946683 6.21955754282359e-05
0.106259055522112 6.23225996920266e-05
0.106321378121804 6.24506874229787e-05
0.106383828809227 6.25798581236155e-05
0.10644640866735 6.27101282802743e-05
0.10650911879563 6.28415133841016e-05
0.106571960309015 6.29740410753578e-05
0.10663493435009 6.31077238871598e-05
0.106698042073977 6.32425865114212e-05
0.106761284660488 6.3378647638148e-05
0.106824663308127 6.35159330931466e-05
0.10688817924122 6.36544596865255e-05
0.106951833700906 6.37942503658019e-05
0.107015627951272 6.38575966641927e-05
0.107079485547936 6.38866163754767e-05
0.107143372164312 6.39164707654551e-05
0.107207288635077 6.39471757294133e-05
0.107271235810807 6.3978750541868e-05
0.107335214561349 6.40111709902094e-05
0.107399225732339 6.40444530532144e-05
0.107463270185392 6.40785852738142e-05
0.107527348770666 6.41135856593469e-05
0.107591462356325 6.41494365253365e-05
0.10765561179285 6.41861437041546e-05
0.107719797936555 6.42237128554254e-05
0.10778402164941 6.42621406047026e-05
0.107848283790015 6.43014263652513e-05
0.10791258521638 6.43415752818318e-05
0.107976926791662 6.43825885433028e-05
0.108041309380205 6.4424462921406e-05
0.108105733843127 6.44672009302975e-05
0.108170201044057 6.45108061680516e-05
0.108234711850225 6.45552828880782e-05
0.108299267133113 6.46006351618699e-05
0.108363867768275 6.46468551143139e-05
0.108428514623389 6.46939493886303e-05
0.108493208572778 6.47419273776164e-05
0.108557950500155 6.47907865356125e-05
0.108622741286691 6.48405241304123e-05
0.108687581810821 6.48911548510826e-05
0.108752472965672 6.49426755880225e-05
0.108817415641261 6.49950889068696e-05
0.108882410730167 6.50483971785248e-05
0.108947459127346 6.51026133676339e-05
0.109012561740714 6.51577325359903e-05
0.10907771947325 6.52137613904183e-05
0.10914293323464 6.5270701515549e-05
0.109208203936155 6.53285660079556e-05
0.109273532502163 6.53873492313129e-05
0.109338919851395 6.54470599586778e-05
0.109404366911353 6.55077038538147e-05
0.109469874615207 6.5569287345204e-05
0.109535443902552 6.56318137317292e-05
0.109601075716284 6.56952919548979e-05
0.109666771008239 6.57597249028368e-05
0.109732530733142 6.58186120502263e-05
0.109798349345192 6.58126936905611e-05
0.109864162038883 6.58070345394579e-05
0.109929969073422 6.5801670289064e-05
0.109995770743711 6.57966088804689e-05
0.110061567352592 6.57918398093732e-05
0.110127359192401 6.57873680963861e-05
0.110193146560497 6.578318404652e-05
0.110258929744544 6.57792897369082e-05
0.110324709034281 6.57756800779841e-05
0.110390484714359 6.57723579943409e-05
0.110456257072353 6.5769317321162e-05
0.110522026389674 6.57665580155663e-05
0.11058779294769 6.57640795029598e-05
0.110653557027193 6.57618787604255e-05
0.110719318905953 6.57599541333369e-05
0.110785078860087 6.57583043830524e-05
0.11085083716447 6.57569258077064e-05
0.110916594090277 6.57558208820852e-05
0.110982349911159 6.57549828840014e-05
0.111048104894043 6.57544180205274e-05
0.111113859312064 6.57541184613183e-05
0.111179613430525 6.57540854671084e-05
0.111245367515992 6.5754316851588e-05
0.111311121832844 6.57548147185782e-05
0.111376876647563 6.57555728606105e-05
0.111442632220423 6.57565932441195e-05
0.111508388813667 6.57578763158485e-05
0.111574146689983 6.57594190418792e-05
0.111639906109025 6.57612197708412e-05
0.111705667328796 6.57632782414453e-05
0.111771430607037 6.57655965691462e-05
0.111837196203606 6.57681714094544e-05
0.111902964375016 6.57710027683479e-05
0.111968735377784 6.57740910691018e-05
0.112034509468853 6.57774312402579e-05
0.112100286900094 6.57810284754388e-05
0.112166067928569 6.578488049923e-05
0.112231852809068 6.57889864313706e-05
0.1122976417955 6.57933477861599e-05
0.112363435143286 6.57979615337216e-05
0.11242923310482 6.58028260396827e-05
0.112495035930859 6.58079460546144e-05
0.112560843876914 6.58133197799678e-05
0.112626657196694 6.58189468209606e-05
0.112692476143515 6.58248251917614e-05
0.112758300968707 6.58309583228552e-05
0.112824131927029 6.58373450518795e-05
0.112889969272081 6.58439836162924e-05
0.112955813255698 6.58508766861468e-05
0.113021664132384 6.58580223096197e-05
0.113087522154693 6.58654249998069e-05
0.113153387579693 6.58730785647915e-05
0.113219260658258 6.58809893601427e-05
0.113285141647618 6.58891560554336e-05
0.113351030803673 6.58975777210318e-05
0.113416928381394 6.59062579064911e-05
0.113482834639301 6.59151913983399e-05
0.113548749830699 6.59243856339395e-05
0.113614674216333 6.59338372268751e-05
0.11368060805356 6.59435483082298e-05
0.113746551601868 6.59535203966432e-05
0.113812505122265 6.59637564513248e-05
0.113878468878716 6.59742495362e-05
0.113944443128253 6.59850075451594e-05
0.114010428135798 6.59960284667213e-05
0.114076424164264 6.60073158629885e-05
0.114142431480127 6.60188664456876e-05
0.114208450346573 6.6030688752334e-05
0.114274481035325 6.604277613212e-05
0.114340523811458 6.60551358685861e-05
0.114406578947326 6.60677673148934e-05
0.114472646714641 6.60806681213717e-05
0.114538727382762 6.60938436692481e-05
0.114604821226432 6.6107298712742e-05
0.114670928525144 6.61210257845958e-05
0.114737049550929 6.61350346550818e-05
0.114803184585584 6.61493228543169e-05
0.114869333908438 6.61638914675371e-05
0.114935497799906 6.6178747282778e-05
0.115001676547189 6.61938858216128e-05
0.11506787043301 6.62093141523271e-05
0.115134079747163 6.62250301678802e-05
0.115200304777331 6.624103801595e-05
0.115266545815346 6.62573379700993e-05
0.115332803153317 6.6273934446492e-05
0.115399077087763 6.62908285080251e-05
0.115465367916271 6.63080226838016e-05
0.115531675938955 6.63255177413373e-05
0.115598001456696 6.63433175371103e-05
0.115664344774233 6.63614225387625e-05
0.115730706196772 6.63798390230847e-05
0.115797086035795 6.63985644375719e-05
0.115863484600233 6.64176063984583e-05
0.115929902206631 6.64369647545849e-05
0.115996339171386 6.6456638087287e-05
0.116062795809473 6.6476636852957e-05
0.116129272446326 6.6496960411672e-05
0.116195769406738 6.65176101407101e-05
0.116262287016878 6.65385916552896e-05
0.116328825608534 6.65599060018181e-05
0.116395385514536 6.65815546005499e-05
0.116461967069136 6.66035436847469e-05
0.116528570612821 6.66258765567568e-05
0.116595196489378 6.66485535611393e-05
0.116661845042939 6.66715793136207e-05
0.116728516622252 6.66949588204391e-05
0.116795211581073 6.67186913149064e-05
0.116861930272388 6.67427853686258e-05
0.116928673057756 6.67672398363364e-05
0.116995440297593 6.67920606875496e-05
0.11706223235828 6.68172514595733e-05
0.11712904960974 6.68428154990279e-05
0.117195892425239 6.68687565256339e-05
0.117262761181764 6.68950786333704e-05
0.117329656260398 6.69217851517711e-05
0.11739657804555 6.69488812070336e-05
0.117463526926757 6.6976369729174e-05
0.117530503296486 6.70042560189136e-05
0.117597507552505 6.70325420183835e-05
0.117664540094523 6.70612326159272e-05
0.117731601327139 6.70903348044576e-05
0.117798691661943 6.71198522006192e-05
0.117865811514144 6.71497864613328e-05
0.117932961300605 6.71801439478478e-05
0.118000141444553 6.72109311067982e-05
0.11806735237566 6.72421497977708e-05
0.118134594525458 6.72738071950397e-05
0.118201868332653 6.73059046931637e-05
0.118269174237346 6.73384504869255e-05
0.118336512687833 6.73714487349437e-05
0.118403884136568 6.74049068986691e-05
0.118471289043467 6.74388263027293e-05
0.118538727869769 6.74732145301086e-05
0.118606201084299 6.75080749274147e-05
0.118673709159227 6.75434162445915e-05
0.118741252575471 6.75792413360064e-05
0.118808831816807 6.76155589243482e-05
0.118876447375732 6.76523691032108e-05
0.118944099744835 6.76896844535027e-05
0.119011789429289 6.77275080054273e-05
0.119079516937294 6.77658469656285e-05
0.11914728278426 6.78047060923562e-05
0.119215087490352 6.78440912362135e-05
0.119282931581588 6.78840120880175e-05
0.119350815593676 6.79244705053647e-05
0.119418740064182 6.79654750739107e-05
0.119486705539255 6.80070359035627e-05
0.119554712575159 6.80491567829539e-05
0.119622761731942 6.80918427871479e-05
0.119690853574729 6.82071650684567e-05
0.119759060739798 6.83341775246879e-05
0.119827394917322 6.84621312119921e-05
0.119895857048534 6.85910389975055e-05
0.119964448087532 6.87209178764297e-05
0.120033169005408 6.88517794310013e-05
0.120102020784839 6.89836360487645e-05
0.120171004420888 6.91165054927412e-05
0.120240120926381 6.92503989993213e-05
0.12030937132538 6.93853330307917e-05
0.120378756658411 6.95213260409665e-05
0.120448277984452 6.96583872557667e-05
0.120517936371708 6.9796538648177e-05
0.120587732910356 6.99357943705501e-05
0.120657668704726 7.00761708102775e-05
0.120727744875537 7.02176831890551e-05
0.120797962558726 7.03603486640521e-05
0.12086832290739 7.05041923881385e-05
0.120938827099778 7.06492224055132e-05
0.121009476322183 7.07954626579975e-05
0.121080271784841 7.09429311511368e-05
0.121151214715992 7.1091650501227e-05
0.121222306366494 7.12416358381496e-05
0.121293548002332 7.13929103257228e-05
0.121364940912658 7.15454905801081e-05
0.121436486403238 7.169939909418e-05
0.121508185802332 7.18546636434841e-05
0.121580040465975 7.19188204512501e-05
0.121651959286427 7.19320914814768e-05
0.121723891377908 7.19454950758274e-05
0.121795836872984 7.19590671056178e-05
0.121867795940089 7.19727923102368e-05
0.1219397687324 7.1986690447055e-05
0.122011755422847 7.2000740300439e-05
0.122083756163147 7.20149592177615e-05
0.122155771122365 7.20293460198845e-05
0.122227800468385 7.20438930626203e-05
0.122299844361447 7.20586036217699e-05
0.122371902965069 7.20734797448993e-05
0.122443976444814 7.20885257373235e-05
0.122516064970551 7.21037341708589e-05
0.122588168704722 7.21191103545778e-05
0.122660287815077 7.21346566110957e-05
0.122732422471688 7.2150370497081e-05
0.122804572842185 7.21662553406608e-05
0.122876739097526 7.21823132203716e-05
0.122948921410746 7.21985431885508e-05
0.123021119953935 7.22149447905763e-05
0.123093334898725 7.22315233850285e-05
0.12316556642211 7.22482795271288e-05
0.123237814701637 7.2265208936037e-05
0.123310079910573 7.22823202739872e-05
0.123382362230847 7.22996120376487e-05
0.123454661842885 7.23170867842481e-05
0.123526978929669 7.23347493673758e-05
0.123599313679037 7.23525944015581e-05
0.123671666273438 7.23706259453841e-05
0.123744036899384 7.23888503693396e-05
0.123816425749753 7.24072637580986e-05
0.123888833013511 7.24258716897188e-05
0.123961258885201 7.24446766459226e-05
0.124033703561847 7.24636761785902e-05
0.124106167238025 7.24828810105084e-05
0.124178650119036 7.25022842412827e-05
0.124251152403277 7.2521893978607e-05
0.124323674297256 7.25417079224987e-05
0.124396216005178 7.25617370267586e-05
0.124468777742205 7.25819763259731e-05
0.124541359718531 7.26024304714945e-05
0.124613962149002 7.26231027866855e-05
0.124686585251789 7.26439952553646e-05
0.124759229247044 7.26651103521447e-05
0.124831894357397 7.26864528888805e-05
0.124904580810286 7.27080263332041e-05
0.124977288836619 7.27298272435527e-05
0.125050018663862 7.27518674711823e-05
0.125122770531333 7.27741445454588e-05
0.125195544675879 7.27966638991207e-05
0.125268341339778 7.28194333311749e-05
0.125341160773109 7.28424462135372e-05
0.125414003219323 7.28657150599793e-05
0.125486868934383 7.28892341805479e-05
0.125559758168563 7.29130189743206e-05
0.125632671187538 7.2937064701482e-05
0.125705608252239 7.2961376481295e-05
0.12577856962872 7.29859618132093e-05
0.125851555590534 7.30108192442929e-05
0.125924566409778 7.30359610361929e-05
0.125997602370814 7.30613790988901e-05
0.126070663749913 7.30870866719685e-05
0.126143750836585 7.31130860963352e-05
0.126216863922681 7.31393763627072e-05
0.126290003299044 7.316597411972e-05
0.126363169273164 7.31928716569362e-05
0.126436362144821 7.32200808623487e-05
0.126509582225683 7.32476006801429e-05
0.126582829826363 7.32754420546442e-05
0.126656105268418 7.33036029264003e-05
0.126729408871344 7.33320952048017e-05
0.126802740966549 7.33609177465508e-05
0.126876101884296 7.33900776064194e-05
0.126949491961902 7.3419582319315e-05
0.127022911544221 7.34494360025161e-05
0.127096360980224 7.34796393256246e-05
0.127169840619549 7.35102031776633e-05
0.127243350822727 7.35411291419338e-05
0.127316891951869 7.35724270964693e-05
0.127390464378966 7.36041034692421e-05
0.127464068482435 7.36361572621225e-05
0.127537704639697 7.36686017248311e-05
0.127611373241422 7.37014308094922e-05
0.127685074672231 7.37346626565451e-05
0.127758809334888 7.37682980450237e-05
0.127832577632933 7.38023441475475e-05
0.12790637997708 7.38368065976362e-05
0.127980216783678 7.38389173366714e-05
0.128054055701015 7.38396236245506e-05
0.128127895324639 7.38414025645938e-05
0.128201736727204 7.38442530592429e-05
0.128275580980263 7.38481566473642e-05
0.12834942913691 7.38531155699576e-05
0.12842328225248 7.38591319734943e-05
0.128497141384454 7.38661906859923e-05
0.12857100757514 7.38742764966736e-05
0.128644881851637 7.38833982065459e-05
0.128718765249843 7.38935335934726e-05
0.128792658783437 7.39046844065776e-05
0.128866563467843 7.39168557079753e-05
0.128940480323551 7.3930025068442e-05
0.12901441034862 7.39441905203887e-05
0.12908835453914 7.39593533992811e-05
0.129162313892539 7.39755012790777e-05
0.129236289393818 7.39926352743201e-05
0.129310282029093 7.40107495669645e-05
0.12938429277866 7.40298382292162e-05
0.129458322616889 7.40499036741659e-05
0.129532372520563 7.40709262337362e-05
0.129606443446797 7.40929182441217e-05
0.129680536365041 7.41158732863507e-05
0.129754652238327 7.4139781436771e-05
0.129828792019764 7.41646394113773e-05
0.129902956659175 7.41904471631932e-05
0.129977147106339 7.42172044967804e-05
0.130051364310835 7.42449043272847e-05
0.130125609215163 7.42735495335122e-05
0.130199882764696 7.4303136105279e-05
0.130274185900801 7.43336565229907e-05
0.130348519557324 7.43651131961948e-05
0.130422884670521 7.43975050111966e-05
0.130497282175532 7.44308206340887e-05
0.130571712996166 7.4465075382289e-05
0.130646178071548 7.4500260946159e-05
0.130720678332494 7.45363722057957e-05
0.1307952147047 7.45734105597396e-05
0.13086978811526 7.46113738881135e-05
0.130944399489148 7.46502699066923e-05
0.131019049759055 7.46900827990349e-05
0.131093739841854 7.4730829909926e-05
0.131168470671764 7.47725017375762e-05
0.131243243173501 7.4815095263503e-05
0.131318058268765 7.48586139339525e-05
0.131392916882699 7.49030576764964e-05
0.131467819940375 7.49484361883578e-05
0.131542768376563 7.49947421929885e-05
0.131617763118756 7.50419785268424e-05
0.131692805097283 7.5090134581185e-05
0.131767895231864 7.5139229001353e-05
0.131843034460866 7.51892539098873e-05
0.131918223714776 7.52402210859833e-05
0.131993463935862 7.52921189481018e-05
0.13206875605481 7.53449553410378e-05
0.132144101010151 7.53987352090104e-05
0.13221949974536 7.545345936441e-05
0.132294953204724 7.5509128614251e-05
0.132370462333338 7.55657468500739e-05
0.132446028080189 7.56233177465257e-05
0.132521651397935 7.56818447605662e-05
0.132597333242696 7.57413245435068e-05
0.132673074567239 7.58017732796271e-05
0.132748876340519 7.5863190474882e-05
0.132824739530994 7.59255787049081e-05
0.132900665109699 7.59889337464769e-05
0.132976654043445 7.60532708705206e-05
0.133052707314316 7.6118588692445e-05
0.133128825903008 7.61848987375109e-05
0.133205010801746 7.62522024536703e-05
0.133281263004199 7.63205010603127e-05
0.13335758350526 7.63898051237597e-05
0.133433973310383 7.64601192122319e-05
0.133510433429595 7.65314468697898e-05
0.133586964876465 7.66037979541884e-05
0.133663568674419 7.66771730772476e-05
0.133740245847497 7.67515849017921e-05
0.133816997432398 7.68270363038889e-05
0.133893824468702 7.69035364723599e-05
0.133970728005175 7.69810943612346e-05
0.134047709099536 7.70597088693171e-05
0.134124768808405 7.71394015632965e-05
0.134201908209969 7.72201610584615e-05
0.134279128371027 7.73020182529138e-05
0.13435643038928 7.73849645674347e-05
0.134433815353847 7.74690206119757e-05
0.134511284374459 7.7554187145193e-05
0.134588838561605 7.76404712219028e-05
0.134666479032826 7.7727889466381e-05
0.134744206922293 7.78164517328921e-05
0.134822023374026 7.79061689060607e-05
0.134899929542932 7.79970377187383e-05
0.134977926580651 7.80890920737291e-05
0.135056015672724 7.81823176969087e-05
0.135134197990421 7.82767428618786e-05
0.135212474733283 7.83723825507104e-05
0.135290847115834 7.84692384390162e-05
0.135369316354273 7.8567322532617e-05
0.135447883676805 7.86666508434479e-05
0.135526550327649 7.87672447305491e-05
0.135605317572379 7.88690984018183e-05
0.135684186670781 7.89722385192233e-05
0.1357631589093 7.90766817235849e-05
0.135842235591024 7.91824378913078e-05
0.135921418028915 7.92895199402248e-05
0.136000707548856 7.93979503840014e-05
0.13608010549924 7.95077318836053e-05
0.136159613231123 7.96188897813651e-05
0.136239232120904 7.97314456195544e-05
0.136318963566524 7.98454086140264e-05
0.136398808975138 7.99607962751551e-05
0.136478769771413 8.00776304963624e-05
0.13655884740191 8.01959293558214e-05
0.136639043331265 8.03157058386332e-05
0.136719359037104 8.04369845000679e-05
0.136799796021604 8.05597887378176e-05
0.136880355810342 8.06841328993141e-05
0.136961039943241 8.08100367117223e-05
0.137041849979953 8.09375266175798e-05
0.137122787506571 8.10666288934757e-05
0.137203854135464 8.11973531986721e-05
0.137285051488663 8.13297349932453e-05
0.137366381223656 8.14637904978831e-05
0.137447845014154 8.1599548602649e-05
0.137529444562756 8.17013073277585e-05
0.137611145870084 8.17200604906888e-05
0.137692865930575 8.17393165819886e-05
0.137774605247157 8.17591204708113e-05
0.137856364367628 8.17794706816435e-05
0.137938143838309 8.18003723447989e-05
0.138019944210654 8.18218187916247e-05
0.138101766029446 8.18438140550033e-05
0.138183609843501 8.18663585476263e-05
0.138265476202048 8.18894449278955e-05
0.138347365646976 8.19130827688131e-05
0.138429278729745 8.19372656563622e-05
0.138511215995401 8.1961997942075e-05
0.138593177993344 8.19872761938762e-05
0.138675165269537 8.20131057138414e-05
0.138757178375251 8.2039479854739e-05
0.138839217855106 8.20664048629151e-05
0.138921284259969 8.20938812412111e-05
0.13900337814121 8.21219099592301e-05
0.139085500051169 8.21504903702236e-05
0.13916765054154 8.21796243756307e-05
0.139249830165915 8.22093101674718e-05
0.139332039476083 8.22395568593843e-05
0.139414279032942 8.22703551996273e-05
0.139496549388142 8.23017110516565e-05
0.139578851099193 8.23336286645007e-05
0.139661184727858 8.23661106607439e-05
0.139743550838519 8.23991516989786e-05
0.139825949990218 8.24327574303222e-05
0.139908382747648 8.24669361057467e-05
0.139990849683754 8.25016774089993e-05
0.140073351361163 8.25369947649362e-05
0.140155888355928 8.25728829986217e-05
0.140238461238926 8.26093458756666e-05
0.140321070584802 8.26463897658973e-05
0.140403716974568 8.26840151209911e-05
0.140486400989689 8.27222207097418e-05
0.140569123210398 8.27610164520191e-05
0.140651884226851 8.28003999031003e-05
0.140734684626754 8.28403754993702e-05
0.140817525002253 8.28809481499963e-05
0.140900405950403 8.29221232382293e-05
0.140983328073641 8.29638936747485e-05
0.141066291967316 8.30062743965499e-05
0.141149298241713 8.30492570507283e-05
0.141232347498763 8.30269832236417e-05
0.141315374481987 8.2987990812369e-05
0.141398362472799 8.2951491143744e-05
0.141481313963943 8.29174730752243e-05
0.141564231437018 8.28859424630028e-05
0.141647117379481 8.28568829866951e-05
0.141729974262468 8.28302953121872e-05
0.14181280455778 8.28061579780089e-05
0.141895610715758 8.27844821042647e-05
0.141978395197862 8.27652527914187e-05
0.142061160450654 8.27484759697661e-05
0.142143908926624 8.27341510770018e-05
0.142226643077701 8.27222594007113e-05
0.142309365337101 8.27128147013119e-05
0.142392078151803 8.27058086987787e-05
0.142474783960501 8.27012538783649e-05
0.14255748521438 8.26991407206642e-05
0.1426401843551 8.26994765776279e-05
0.142722883831678 8.27022662398643e-05
0.142805586097918 8.27075119474161e-05
0.142888293609865 8.27152172775405e-05
0.142971008827143 8.27253987801172e-05
0.143053734225923 8.27380510877066e-05
0.143136472277011 8.27531779435947e-05
0.143219225454954 8.27708076942057e-05
0.143301996262649 8.2790939060048e-05
0.143384787201709 8.28135798869839e-05
0.143467600781596 8.28387432770584e-05
0.143550439524873 8.28664475969964e-05
0.14363330597247 8.28967048772979e-05
0.143716202677347 8.29295092120631e-05
0.143799132186559 8.29649141723503e-05
0.143882097100731 8.29925655476352e-05
0.143965089666279 8.2990738941459e-05
0.14404808040522 8.29913288909968e-05
0.144131071734111 8.2994345253754e-05
0.144214066079365 8.29998105904705e-05
0.144297065889956 8.30077185358404e-05
0.144380073608491 8.30180716711442e-05
0.144463091680163 8.30308852971947e-05
0.14454612256546 8.30461685294924e-05
0.144629168733989 8.30639205359949e-05
0.144712232654525 8.30841494408524e-05
0.144795316803966 8.31068836552487e-05
0.144878423687621 8.31321039095979e-05
0.144961555791531 8.31598527687834e-05
0.1450447156443 8.3190125153647e-05
0.145127905769453 8.32229476252924e-05
0.145211128717079 8.32583142353538e-05
0.145294387031314 8.32962620102229e-05
0.145377683293324 8.33367917265483e-05
0.145461020085051 8.33799358392614e-05
0.14554440002089 8.34257019046511e-05
0.145627825722795 8.34741103196551e-05
0.145711299833114 8.35251867974729e-05
0.145794825019912 8.35789435150981e-05
0.145878403963427 8.36354168698719e-05
0.145962039380297 8.36927242066864e-05
0.146045732104504 8.3751676943488e-05
0.146129483781447 8.38133834106817e-05
0.146213297164858 8.38778731612799e-05
0.146297175038019 8.38998183093953e-05
0.146381074856328 8.39069949782179e-05
0.146464981851307 8.39166214133869e-05
0.14654889847272 8.39287319623676e-05
0.146632827204682 8.39433251159837e-05
0.146716770529798 8.39604045271878e-05
0.146800730934326 8.39799864564804e-05
0.146884710920782 8.40020737179306e-05
0.1469687129945 8.40266817447496e-05
0.147052739676245 8.40538199910839e-05
0.147136793496236 8.4083491946028e-05
0.147220876988182 8.41157306028108e-05
0.147304992718785 8.41505257324915e-05
0.147389143244517 8.41879113318447e-05
0.147473331155849 8.42278931809628e-05
0.14755755904903 8.42704971769187e-05
0.147641829546207 8.431572474828e-05
0.147726145270955 8.43636160492883e-05
0.147810508887004 8.44141756536615e-05
0.147894923062658 8.44674320262154e-05
0.147979390494684 8.452340037992e-05
0.148063913895064 8.45821161466726e-05
0.148148496011211 8.46435903913982e-05
0.148233139601602 8.4707858156055e-05
0.148317847459758 8.47749338661205e-05
0.148402622393625 8.48448596989891e-05
0.148487467253323 8.49176572606143e-05
0.148572384910584 8.49933648088856e-05
0.148657378275393 8.50720000584978e-05
0.148742450275451 8.51536048784958e-05
0.14882760388033 8.52382118209712e-05
0.148912842092151 8.53258665057715e-05
0.148998167958657 8.54165866330978e-05
0.14908358454529 8.55104216698006e-05
0.14916909496696 8.56074193540485e-05
0.149254702386314 8.57076032928787e-05
0.149340409989607 8.58110402402886e-05
0.149426221029847 8.5917754196689e-05
0.149512138784044 8.6027812432815e-05
0.149598166596476 8.60506057073377e-05
0.149684217202184 8.60408908846973e-05
0.149770258093068 8.60339655552975e-05
0.149856292058624 8.60298475039423e-05
0.149942321906128 8.6028534123605e-05
0.150028350440251 8.60300223485761e-05
0.1501143804626 8.60343179640701e-05
0.150200414780564 8.60414169898804e-05
0.150286456197554 8.60513229707315e-05
0.150372507520524 8.60640376675762e-05
0.150458571558192 8.60795717113171e-05
0.150544651129903 8.60979193037705e-05
0.150630749049207 8.61190915147502e-05
0.150716868140722 8.61430976461359e-05
0.150803011238368 8.61699425629417e-05
0.150889181180931 8.61996346966386e-05
0.150975380815628 8.62321860571379e-05
0.151061613001685 8.62676042259748e-05
0.151147880605911 8.63059043862404e-05
0.151234186510297 8.63470986418473e-05
0.151320533608939 8.63911986919649e-05
0.151406924807631 8.64382211965537e-05
0.151493363028827 8.64881837748216e-05
0.151579851212602 8.6541102330026e-05
0.151666392314932 8.659699373699e-05
0.151752989308669 8.66558798875452e-05
0.151839645188557 8.67177796417712e-05
0.151926362968199 8.67827142126941e-05
0.152013145682411 8.68507085337603e-05
0.152099996390945 8.69217858844139e-05
0.152186918176829 8.69959732979865e-05
0.152273914150127 8.7073294824814e-05
0.152360987444952 8.71537805025676e-05
0.152448141225455 8.72374584380925e-05
0.152535378683893 8.73243586941711e-05
0.152622703042587 8.74145179104157e-05
0.152710117560497 8.75079657425531e-05
0.15279762552624 8.7604739826242e-05
0.152885230266066 8.7704873556728e-05
0.152972935139623 8.78084124768122e-05
0.1530607435521 8.79153897363852e-05
0.153148658941836 8.80258479543742e-05
0.15323668478979 8.81398324371163e-05
0.153324824622228 8.82573912153258e-05
0.153413082013443 8.83785668204323e-05
0.153501460580263 8.85034100536184e-05
0.153589963990317 8.86319745433913e-05
0.15367859596486 8.87643098696072e-05
0.15376736027473 8.89004740279554e-05
0.153856260748758 8.90405210238755e-05
0.153945301269782 8.91845161655088e-05
0.154034485785947 8.93325194614085e-05
0.154123818305409 8.94458786967778e-05
0.154213264184105 8.95130067848779e-05
0.15430277719089 8.95193993398207e-05
0.15439229659023 8.94940388501156e-05
0.15448179062908 8.94720150496331e-05
0.15457126264413 8.94533541981556e-05
0.154660715998328 8.94380287228247e-05
0.154750154027051 8.94260247280113e-05
0.154839580051779 8.94173199564766e-05
0.154928997371735 8.94118993129699e-05
0.155018409271048 8.94097445069872e-05
0.155107819015555 8.94108417936952e-05
0.155197229857349 8.94151729334228e-05
0.155286645030283 8.94227332240034e-05
0.155376067763507 8.94335031526123e-05
0.155465501266659 8.94474870030241e-05
0.155554948753662 8.94646562568037e-05
0.155644413409919 8.94849973850441e-05
0.155733898407304 8.95085254586591e-05
0.155823406932763 8.95352318120408e-05
0.155912942164575 8.95651109595952e-05
0.156002507275534 8.9598158024281e-05
0.156092105433559 8.9634376420602e-05
0.156181739809979 8.96737624785227e-05
0.156271413572458 8.97163233719691e-05
0.15636112989583 8.9762051517454e-05
0.156450891947347 8.98109552866709e-05
0.156540702902634 8.9863041092939e-05
0.156630565943727 8.99183133956877e-05
0.156720484257122 8.99767823740766e-05
0.156810461039496 9.00384460342459e-05
0.156900499485531 9.01033234398832e-05
0.156990602808971 9.01714189384017e-05
0.157080774227909 9.02427528302857e-05
0.157171016980739 9.03173332702953e-05
0.15726133431401 9.03951715990874e-05
0.157351729485609 9.04762874626826e-05
0.157442205773071 9.05606986037037e-05
0.157532766471675 9.06484234239522e-05
0.157623414895099 9.06766913717814e-05
0.157714091586471 9.06522599560683e-05
0.157804743846427 9.06311531771422e-05
0.157895374999604 9.06134308633046e-05
0.157985988430467 9.05990649983929e-05
0.158076587495466 9.05880387198861e-05
0.158167175534186 9.05803384872898e-05
0.158257755872673 9.0575941111868e-05
0.158348331813785 9.05748239633314e-05
0.158438906637748 9.05769784784122e-05
0.158529483616227 9.05823861948561e-05
0.158620066002421 9.05910525846079e-05
0.158710657055006 9.06029579609356e-05
0.158801260012967 9.06180833276565e-05
0.158891878096295 9.06364361352572e-05
0.15898251453243 9.05505670018711e-05
0.159073065099432 9.04317481057902e-05
0.159163496847538 9.03160199576522e-05
0.159253812867495 9.02033939980802e-05
0.159344016261493 9.00938285201128e-05
0.159434110090013 8.99872878671924e-05
0.159524097377881 8.98837380233817e-05
0.159613981115904 8.97831422441068e-05
0.159703764258148 8.96854675660483e-05
0.159793449725714 8.95906826018851e-05
0.159883040408316 8.94987596793558e-05
0.159972539167995 8.94096661676212e-05
0.160061948834163 8.93233795931742e-05
0.160151272213756 8.92398724896753e-05
0.160240512086246 8.9159121023087e-05
0.160329671207269 8.90810942184941e-05
0.160418752301487 8.900577974098e-05
0.160507758081228 8.89331494905461e-05
0.160596691230719 8.88631875121223e-05
0.160685554418231 8.87958706772989e-05
0.160774350288908 8.87311836676484e-05
0.160863081472576 8.86691125276196e-05
0.160951750585104 8.86009261366117e-05
0.16104035151124 8.8525050776259e-05
0.161128876562016 8.84517879563696e-05
0.161217328349973 8.83811375369868e-05
0.16130570948751 8.83131048427412e-05
0.161394022592353 8.82476260443896e-05
0.161482270218397 8.81847175262797e-05
0.161570454935923 8.81243514238351e-05
0.161658579287347 8.80665136690514e-05
0.161746645801016 8.80111874119759e-05
0.161834656988428 8.79583653959362e-05
0.161922615353824 8.79080252013157e-05
0.162010523379025 8.7860162223168e-05
0.162098383541248 8.78147608174383e-05
0.162186198302066 8.77718189865149e-05
0.162273970121052 8.77313154953658e-05
0.162361701436548 8.76932550441466e-05
0.162449394691592 8.76576190093227e-05
0.162537052310601 8.76244105565005e-05
0.162624676721158 8.75936177498607e-05
0.162712270338908 8.75652322539354e-05
0.162799835571162 8.75392466903329e-05
0.162887374817852 8.75156611603698e-05
0.162974890479012 8.74944851929725e-05
0.163062384964205 8.74756969539464e-05
0.163149860661159 8.74593125961011e-05
0.163237319973755 8.74453169382827e-05
0.163324765290694 8.74337286640319e-05
0.163412199019358 8.74245310940424e-05
0.163499623550452 8.74177413868939e-05
0.163587041291838 8.74133454490581e-05
0.163674454637288 8.74113629957778e-05
0.163761866000283 8.74117825252697e-05
0.163849277782809 8.74146182033383e-05
0.163936692401012 8.7419881426305e-05
0.164024112282438 8.74275727204925e-05
0.164111539855159 8.7437693927472e-05
0.164198977549086 8.74502522618675e-05
0.164286427801348 8.74652724735291e-05
0.164373893073822 8.74827482148984e-05
0.164461375822036 8.75026947415962e-05
0.164548878516778 8.75251327046689e-05
0.164636403649483 8.75500598063319e-05
0.164723953709289 8.75774953658986e-05
0.164811531204655 8.76074519778689e-05
0.164899138656633 8.76399355230691e-05
0.164986778592156 8.76749775743978e-05
0.16507445356973 8.7712594922559e-05
0.165162166164653 8.77527936340105e-05
0.165249918958287 8.77955893054455e-05
0.165337714547592 8.78410192342839e-05
0.165425555566827 8.78890776387258e-05
0.165513444644465 8.7939812865537e-05
0.165601384457331 8.79932261608522e-05
0.165689377683492 8.80493526890076e-05
0.165777427036181 8.81082129475589e-05
0.165865535249128 8.81698289833104e-05
0.165953705078112 8.82342325250527e-05
0.166041939310637 8.83014406737859e-05
0.16613024075131 8.83442868531106e-05
0.166218585038163 8.83495426553133e-05
0.166306934580819 8.83572020318286e-05
0.166395291782851 8.8367303756816e-05
0.166483659086607 8.83798639604647e-05
0.166572038950568 8.83948761678266e-05
0.166660433826736 8.84123512482373e-05
0.166748846177984 8.84323014425015e-05
0.166837278479426 8.84547443625984e-05
0.166925733223789 8.84796910306513e-05
0.16701421291482 8.85071379132233e-05
0.167102720052733 8.85371169767228e-05
0.16719125716971 8.85696334233554e-05
0.167279826803133 8.86046959615611e-05
0.167368431499095 8.864233468283e-05
0.167457073833777 8.86825572127594e-05
0.16754575639099 8.8725384609147e-05
0.167634481775599 8.87708434060246e-05
0.167723252619005 8.88189377119628e-05
0.167812071556717 8.88696970747547e-05
0.167900941253792 8.89231565734701e-05
0.167989864410365 8.89793089584413e-05
0.168078843719324 8.90381964088895e-05
0.168167881915733 8.90998427533441e-05
0.168256981758486 8.9164277421354e-05
0.168346146035908 8.92315115057273e-05
0.168435377547413 8.93015856926846e-05
0.168524679133106 8.93745343696901e-05
0.168614053667476 8.9450377638781e-05
0.168703504045114 8.95291493048501e-05
0.168793033194419 8.96108849255509e-05
0.168882644079345 8.96956138327096e-05
0.168972339693177 8.9783375162242e-05
0.16906212306834 8.98742098929514e-05
0.169151997278233 8.99406550879335e-05
0.169241937933321 8.9952887327311e-05
0.169331890820648 8.99675805362396e-05
0.169421858401184 8.99847780228574e-05
0.169511843179207 9.00045046690689e-05
0.169601847683876 9.00267550701556e-05
0.169691874438946 9.00515411337346e-05
0.16978192598008 9.0078876223794e-05
0.169872004856304 9.0108779133916e-05
0.169962113635438 9.01412622119529e-05
0.17005225489765 9.01763313731425e-05
0.170142431229023 9.02140138401812e-05
0.170232645242863 9.02543185474046e-05
0.17032289956141 9.02972599162682e-05
0.170413196821327 9.03428657917974e-05
0.170503539687118 9.03911378528893e-05
0.170593930824971 9.04421149916865e-05
0.170684372939963 9.04958139331821e-05
0.170774868753896 9.0552247096772e-05
0.170865421000993 9.06114462467345e-05
0.17095603244724 9.06734333697953e-05
0.171046705880609 9.07382255769585e-05
0.171137444106186 9.08058676226447e-05
0.171228249973809 9.08763742642646e-05
0.171319126348073 9.09497738712056e-05
0.171410076121945 9.10260925950258e-05
0.17150110221454 9.11053742378901e-05
0.171592207588777 9.11876445719176e-05
0.171683395233349 9.12729351605339e-05
0.17177466816851 9.1361279421118e-05
0.171866029447931 9.14527245871597e-05
0.171957482172518 9.15472959640974e-05
0.172049029468482 9.1645040684257e-05
0.172140674509167 9.17459919521198e-05
0.172232420501119 9.18502088887229e-05
0.172324270710007 9.19577088484638e-05
0.172416228418856 9.20685590953371e-05
0.172508296977951 9.21828051347547e-05
0.172600479783086 9.23004826544834e-05
0.17269278026574 9.24216535187716e-05
0.172785201919259 9.25463738927609e-05
0.172877748293152 9.26746902507575e-05
0.172970422983403 9.28066674433337e-05
0.173063229650846 9.29423527011033e-05
0.173156172003547 9.30818197867683e-05
0.173249253823334 9.32251249380296e-05
0.173342478948272 9.32438781267766e-05
0.173435722826399 9.32512537936897e-05
0.173528974080192 9.32612600910105e-05
0.173622235340283 9.32739033089081e-05
0.173715509243592 9.32891832645898e-05
0.173808798426857 9.33071173667035e-05
0.173902105544224 9.33277205696981e-05
0.173995433264793 9.33509853608656e-05
0.174088784250154 9.33769418558435e-05
0.17418216119201 9.34055897210728e-05
0.174275566781731 9.34369342288641e-05
0.17436900371596 9.34710102731663e-05
0.174462474726233 9.35078183561235e-05
0.174555982544589 9.35473646153994e-05
0.174649529909205 9.35896888334275e-05
0.174743119598038 9.36347924601978e-05
0.174836754390498 9.36827026153071e-05
0.174930437093114 9.37334321156422e-05
0.175024170525229 9.37869994822674e-05
0.175117957524711 9.38434329587226e-05
0.17521180095767 9.39027505376555e-05
0.175305703708208 9.39649839718219e-05
0.17539966869218 9.40301468022949e-05
0.175493698838982 9.40982703674223e-05
0.175587797109349 9.41693918406557e-05
0.17568196650119 9.42435182371437e-05
0.175776210019427 9.43207064618058e-05
0.175870530725889 9.44009673043634e-05
0.175964931693193 9.44843454983659e-05
0.176059416038692 9.45708597027321e-05
0.176153986898394 9.46605666127597e-05
0.176248647465007 9.47534808681985e-05
0.176343400945875 9.4849651206669e-05
0.176438250597082 9.49491204424766e-05
0.176533199717525 9.50519294990415e-05
0.176628251647024 9.51581174349031e-05
0.176723409764459 9.52677295104272e-05
0.176818677493969 9.53808051727158e-05
0.176914058299142 9.54974183252392e-05
0.177009555717467 9.56175848479881e-05
0.177105173302315 9.5741379305931e-05
0.177200914681621 9.58688545471017e-05
0.177296783536168 9.60000618410866e-05
0.177392783598009 9.61350549530849e-05
0.177488918652962 9.62739023292762e-05
0.177585192555291 9.63561212363634e-05
0.177681548676528 9.64140257365984e-05
0.177777962702264 9.64751556264058e-05
0.177874437857891 9.65395654950657e-05
0.177970977423386 9.66072506448196e-05
0.178067584674031 9.66782259919552e-05
0.178164262900023 9.67525043111203e-05
0.178261015404334 9.68300962398359e-05
0.178357845500574 9.68822845342169e-05
0.178454727785108 9.6887948358812e-05
0.178551615733467 9.6896380742801e-05
0.178648512114209 9.69076375435763e-05
0.178745419751753 9.6921719279119e-05
0.178842341471032 9.6798752638993e-05
0.178939140223671 9.66533796809791e-05
0.179035793603352 9.65113635572296e-05
0.179132304966909 9.63726999707656e-05
0.17922867766688 9.62373435925248e-05
0.179324915010473 9.61052367119603e-05
0.179421020247185 9.59763493812353e-05
0.179516996596566 9.58506344717096e-05
0.179612847231038 9.5728053633215e-05
0.179708575284671 9.56085725195367e-05
0.17980418385719 9.54921513753132e-05
0.179899676008566 9.53787544155585e-05
0.179995054762981 9.52683451119682e-05
0.180090323108093 9.51609025092116e-05
0.180185484010602 9.50563838460845e-05
0.180280540394448 9.4954771202486e-05
0.180375495165651 9.48560248742711e-05
0.180470351190525 9.47601206143329e-05
0.18056511131114 9.46670402588721e-05
0.180659778351398 9.45614405139979e-05
0.180754339791912 9.44550625213424e-05
0.180848794854434 9.4351544525892e-05
0.18094314639896 9.42508701557311e-05
0.181037397269115 9.41530064774588e-05
0.181131550275593 9.40579265618849e-05
0.181225608202155 9.39656049473072e-05
0.181319573807102 9.38760221032593e-05
0.181413449829205 9.37891464799509e-05
0.181507238975685 9.37049524543827e-05
0.18160094392814 9.3623442616634e-05
0.181694567370756 9.3544585157727e-05
0.181788111955914 9.34683407858885e-05
0.1818815802967 9.33947117132512e-05
0.181974975008413 9.33236880833376e-05
0.182068298696496 9.32552391483252e-05
0.182161553935645 9.3189344422451e-05
0.182254743280067 9.31260069223328e-05
0.18234786928699 9.30651999189571e-05
0.182440934486909 9.30069245793865e-05
0.182533941411488 9.29511435436656e-05
0.182626892555032 9.28978694011126e-05
0.182719790424433 9.28470850651037e-05
0.182812637509498 9.27987879755781e-05
0.182905436297473 9.27529503981158e-05
0.182998189247872 9.27095855335836e-05
0.183090898833405 9.26686726055525e-05
0.183183567506011 9.26302097148017e-05
0.183276197715725 9.25941909921284e-05
0.183368791906718 9.25606138100183e-05
0.183461352520528 9.25294712405998e-05
0.183553881991768 9.25007576140854e-05
0.183646382749382 9.24744772760092e-05
0.183738857226658 9.24506314299463e-05
0.183831307858088 9.24292093987334e-05
0.183923737067487 9.24102105187489e-05
0.184016147278006 9.2393648488732e-05
0.184108540926494 9.23795163955111e-05
0.18420092044289 9.23678129598307e-05
0.18429328825585 9.23585381626057e-05
0.184385646794012 9.23517150609299e-05
0.184477998509073 9.23473199765401e-05
0.18457034582905 9.23453784855108e-05
0.184662691207535 9.23458869035339e-05
0.184755037094439 9.23488559011608e-05
0.18484738595034 9.23542756458054e-05
0.184939740225986 9.23621898579913e-05
0.185032102415844 9.23725782225931e-05
0.185124474994066 9.238545656245e-05
0.185216860450629 9.24008332980098e-05
0.185309261283927 9.24187268664388e-05
0.185401680010793 9.24391396214643e-05
0.185494119150415 9.24620883002613e-05
0.185586581238715 9.24875909798927e-05
0.185679068829695 9.24930867206403e-05
0.185771561916416 9.24844597407004e-05
0.185864046376156 9.24782323834052e-05
0.18595652460854 9.24744082605428e-05
0.1860489990168 9.24729965240955e-05
0.186141472013324 9.24740076044189e-05
0.186233946020929 9.24774446989649e-05
0.186326423465628 9.24833123021968e-05
0.18641890677793 9.24916204659121e-05
0.186511398398396 9.25023720356112e-05
0.186603900770431 9.25155839340497e-05
0.186696416354366 9.25312616398361e-05
0.186788947616005 9.25494162131422e-05
0.186881497032218 9.25700557971873e-05
0.186974067088016 9.2593198382148e-05
0.187066660286398 9.26188590603447e-05
0.187159279145458 9.26440761037087e-05
0.187251923221562 9.26700866756474e-05
0.187344593308238 9.26986048783031e-05
0.187437291913116 9.27296657112724e-05
0.187530021578827 9.27632672693954e-05
0.187622784846097 9.27994345595942e-05
0.187715584280656 9.28381854866641e-05
0.187808422466143 9.28795266076068e-05
0.18790130199275 9.29234871779616e-05
0.187994225479928 9.29700808810983e-05
0.188087195560809 9.30193313670859e-05
0.188180214892177 9.30712595059234e-05
0.188273286151682 9.31258919162965e-05
0.188366412043599 9.31832567310855e-05
0.18845959530033 9.32433537934017e-05
0.188552838654123 9.33062313328892e-05
0.188646144885456 9.33719178635476e-05
0.18873951680332 9.34404136368918e-05
0.188832957216957 9.35117887198195e-05
0.188926469005676 9.35860423331467e-05
0.18902005504801 9.36632137171436e-05
0.189113718261727 9.3743326717461e-05
0.189207461588444 9.38264325051769e-05
0.189301288020949 9.39125583653883e-05
0.189395200579315 9.39769769888786e-05
0.189489177556304 9.39851322102155e-05
0.189583162688514 9.39957149458732e-05
0.18967715840346 9.40087932512698e-05
0.189771167196711 9.40243562883607e-05
0.189865191552999 9.40424199276034e-05
0.189959233972927 9.40630056361586e-05
0.190053296978563 9.40861109494298e-05
0.190147383089512 9.41117601179483e-05
0.19024149484963 9.41399492679193e-05
0.190335634798898 9.41707045816043e-05
0.19042980550348 9.42040344402807e-05
0.19052400953792 9.4239964559672e-05
0.19061824950248 9.42785052394174e-05
0.190712528007719 9.43196724598686e-05
0.190806847680179 9.43634921153513e-05
0.190901211172295 9.44099789425416e-05
0.190995621151237 9.44591491829113e-05
0.19109008030042 9.45110248168457e-05
0.191184591325237 9.45656293643558e-05
0.191279156954601 9.46229879033831e-05
0.191373779942505 9.46831186447584e-05
0.191468463061149 9.47460540537963e-05
0.191563209115203 9.48118113219885e-05
0.191658020926525 9.48804303877401e-05
0.191752901356913 9.49519232768481e-05
0.19184785328019 9.50263332619145e-05
0.191942879613452 9.51036841910366e-05
0.192037983297643 9.51840058552751e-05
0.192133167303498 9.52673340240984e-05
0.192228434637522 9.53537020128855e-05
0.192323788339535 9.54431491761332e-05
0.192419231488711 9.55357082298726e-05
0.192514767196941 9.56314137413209e-05
0.192610398610682 9.57303021595399e-05
0.192706128912842 9.58324288399196e-05
0.192801961341682 9.59378256359802e-05
0.192897899167318 9.60465433776108e-05
0.192993945710695 9.61586349487372e-05
0.193090104345644 9.61712541858614e-05
0.19318627559983 9.61810918402293e-05
0.19328245669167 9.61934661534661e-05
0.193378650157824 9.62083751747309e-05
0.193474858532998 9.6225839502965e-05
0.193571084372501 9.62458642900793e-05
0.193667330236791 9.62684645812881e-05
0.193763598701373 9.62936526616086e-05
0.193859892354034 9.63214338493733e-05
0.193956213787884 9.63518191609137e-05
0.194052565607045 9.63848295361349e-05
0.194148950436581 9.64204916337436e-05
0.194245370928214 9.64587956784997e-05
0.194341829723893 9.64997671469752e-05
0.19443832949104 9.65434372730814e-05
0.194534872928313 9.65898135511042e-05
0.194631462741864 9.66389134717242e-05
0.194728101655336 9.66907603243042e-05
0.19482479241566 9.67453705639557e-05
0.194921537786224 9.68027791306526e-05
0.195018340565355 9.68630015171964e-05
0.195115203566872 9.69260590810152e-05
0.195212129625953 9.69919790682225e-05
0.195309121605021 9.70607861975231e-05
0.195406182391219 9.71325195673583e-05
0.195503314910786 9.7207186237347e-05
0.195600522097023 9.72848372445906e-05
0.195697806934268 9.73654958578587e-05
0.195795172430126 9.74491913691262e-05
0.195892621621495 9.75359567403316e-05
0.195990157578235 9.76258317348456e-05
0.19608778340997 9.77188469952284e-05
0.196185502256965 9.78150477809664e-05
0.196283317304746 9.79144601281886e-05
0.196381231764875 9.80171374699165e-05
0.196479248902345 9.81231098294324e-05
0.196577372012174 9.82324389743681e-05
0.196675604451148 9.83451590733923e-05
0.196773949610222 9.84613106426789e-05
0.196872410920864 9.85809533673827e-05
0.196970991874232 9.87041278879385e-05
0.19706969600212 9.88308898507451e-05
0.19716852689197 9.89612972143938e-05
0.197267488189185 9.90776514965656e-05
0.197366565840681 9.91872293616806e-05
0.197465753070043 9.93002767668884e-05
0.19756505334681 9.94168567858951e-05
0.197664470203596 9.95370094339784e-05
0.19776400721303 9.96607801351026e-05
0.197863667993165 9.97882259699606e-05
0.197963456219135 9.98464800249712e-05
0.19806330269916 9.98446739206268e-05
0.19816314737308 9.98454668101519e-05
0.198262992839891 9.98489199819461e-05
0.198362841759873 9.98550361988655e-05
0.198462696796071 9.98638411765228e-05
0.198562560637248 9.98752979459979e-05
0.198662435935194 9.98894609907972e-05
0.198762325396185 9.99063050351218e-05
0.19886223170122 9.9925866263688e-05
0.198962157567484 9.99481353907087e-05
0.199062105702874 9.99731303684317e-05
0.199162078833243 0.000100000862190814
0.199262079695434 0.000100031347726322
0.19936211104316 0.000100064588369928
0.19946217563153 0.000100100634120668
0.19956227626565 0.000100139455481701
0.199662415721132 0.000100181097189914
0.199762596818322 0.00010022556722404
0.199862822385546 0.000100272879508343
0.199963095265054 0.000100323071004221
0.200063418336059 0.000100376150507548
0.200163794486566 0.000100432137073915
0.20026422662364 0.000100491055770509
0.200364717679411 0.000100552946240112
0.200465270625651 0.000100617802947405
0.200565888428598 0.000100685686198351
0.200666574114796 0.000100690423608831
0.200767264538405 0.000100550241930213
0.200867814780336 0.000100413033024914
0.20096822781336 0.000100278975259885
0.20106850678862 0.000100148018843485
0.201168654807464 0.000100020132672972
0.201268674940137 9.98952751021446e-05
0.201368570215239 9.97734182009479e-05
0.20146834363344 9.96545283153128e-05
0.201567998161755 9.95385757465965e-05
0.201667536737502 9.94255323034833e-05
0.201766962269805 9.93153664686118e-05
0.201866277636274 9.9208045812246e-05
0.201965485682086 9.91035537866656e-05
0.202064589235873 9.90018584583472e-05
0.202163591094331 9.89029437144711e-05
0.202262494038046 9.88067756857132e-05
0.202361300813731 9.87133314991004e-05
0.20246001414523 9.86226063624166e-05
0.202558636751593 9.85345634225303e-05
0.202657171315015 9.84491934333394e-05
0.202755620508449 9.8366469430613e-05
0.202853986977879 9.82863895666123e-05
0.202952273367446 9.82089200399366e-05
0.203050482287486 9.81340497583741e-05
0.203148616337244 9.80617760174723e-05
0.203246678113262 9.79920642467972e-05
0.203344670177509 9.79249237730785e-05
0.203442595101282 9.78603297074542e-05
0.203540455430989 9.77982679112128e-05
0.2036382536989 9.77387349460663e-05
0.203735992433846 9.76817191892703e-05
0.203833674153036 9.76272149831197e-05
0.203931301368019 9.75752038006537e-05
0.204028876571819 9.75256848335756e-05
0.204126402256653 9.74786537985238e-05
0.204223880910452 9.74341006035982e-05
0.204321315011055 9.73920164002252e-05
0.204418707027455 9.73524029499542e-05
0.204516059430405 9.73152562030855e-05
0.204613374686608 9.72805733373808e-05
0.204710655259946 9.72483434009999e-05
0.204807903603347 9.72185707076288e-05
0.204905122174054 9.71912607828891e-05
0.205002313434837 9.71663978223646e-05
0.20509947983266 9.71439928619393e-05
0.205196623825522 9.71240340118405e-05
0.205293747859533 9.71065352333962e-05
0.205390854394767 9.70914941777277e-05
0.205487945888945 9.70789237126328e-05
0.205585024812657 9.70688239554136e-05
0.205682093636613 9.70611822977004e-05
0.20577915481891 9.70560246274467e-05
0.205876210843538 9.7053340830437e-05
0.205973264184368 9.70531592736218e-05
0.206070317343642 9.70554677039739e-05
0.206167372811346 9.70602737427926e-05
0.206264433085089 9.70675955751645e-05
0.206361500680664 9.7077438709626e-05
0.206458578119373 9.70898145842974e-05
0.206555667933958 9.7104731277389e-05
0.206652772665235 9.71222074565775e-05
0.206749894872692 9.71422398610823e-05
0.206847037112553 9.71648544192712e-05
0.206944201966972 9.71899948637297e-05
0.207041391961836 9.71809282230805e-05
0.207138572890059 9.71742738478092e-05
0.207235747163907 9.71700854986785e-05
0.207332917249405 9.71683544705813e-05
0.207430085603876 9.71690960778769e-05
0.207527254699954 9.716959280628e-05
0.20762442429276 9.71720414290174e-05
0.207721596334189 9.71769462053005e-05
0.207818773280394 9.71843395756098e-05
0.20791595761997 9.71942098070349e-05
0.208013151829777 9.72065691859863e-05
0.208110358398963 9.72214312948259e-05
0.208207579830258 9.72388019351618e-05
0.208304818632193 9.72587063913324e-05
0.208402077338584 9.72811440190858e-05
0.208499358482603 9.73061291303006e-05
0.208596664611734 9.73336910026008e-05
0.208693998302736 9.73638239374853e-05
0.208791362126674 9.73965508422887e-05
0.208888758677516 9.74318914586764e-05
0.208986190568975 9.74698714591739e-05
0.209083660440434 9.75104861214053e-05
0.209181170926555 9.75537730088683e-05
0.209278724699564 9.75997484053552e-05
0.209376324447969 9.76484254872506e-05
0.209473972873457 9.76998416090465e-05
0.209571672715066 9.77461626949709e-05
0.209669418877761 9.77419914980349e-05
0.209767160869259 9.77402271613307e-05
0.20986490109642 9.77408989866587e-05
0.209962641995407 9.77440241153943e-05
0.210060386019522 9.77496120272865e-05
0.210158135631549 9.77576556112671e-05
0.210255893287161 9.77681848426818e-05
0.210353661472003 9.77811907632944e-05
0.210451442662767 9.77967059722216e-05
0.210549239368739 9.78147241668331e-05
0.210647054092906 9.78352537914512e-05
0.210744889346697 9.78583180397973e-05
0.210842747664737 9.78839191186643e-05
0.210940631583856 9.79120918736365e-05
0.211038543675729 9.79428323185632e-05
0.211136486508048 9.79761601877628e-05
0.211234462668236 9.80120921452772e-05
0.211332474760381 9.80506462641245e-05
0.211430525406645 9.80918465086147e-05
0.211528617253154 9.81357004055539e-05
0.211626752953559 9.81822437418539e-05
0.211724935197301 9.82314735464831e-05
0.211823166670847 9.8283424075433e-05
0.211921450094923 9.83381310930318e-05
0.212019788226016 9.83955871556672e-05
0.212118183813172 9.84558400057258e-05
0.212216639653177 9.85189165844482e-05
0.212315158569762 9.85848319700315e-05
0.212413743401732 9.8653611766539e-05
0.212512397013498 9.8725296623709e-05
0.212611122310122 9.87999064280987e-05
0.21270992221655 9.88774896078443e-05
0.212808799706158 9.89580379724551e-05
0.21290775774413 9.90416347240062e-05
0.213006799378854 9.91282750747009e-05
0.213105927653929 9.92180053262916e-05
0.213205145659255 9.93108735845064e-05
0.21330445653284 9.94069162950372e-05
0.213403863449135 9.95061582298641e-05
0.213503369607365 9.96080567452882e-05
0.21360297766411 9.96857638615693e-05
0.213702663427972 9.97664939257049e-05
0.213802429921897 9.98502717979677e-05
0.213902280193695 9.98661731157065e-05
0.214002146366811 9.98787865436522e-05
0.214102025153355 9.98939530256232e-05
0.21420191910638 9.99116850628212e-05
0.214301830791443 9.99319831879981e-05
0.214401762774631 9.99548716288903e-05
0.21450171764626 9.9980362664545e-05
0.214601698008925 0.000100008461094738
0.214701706470019 0.000100039190980007
0.214801745660999 0.000100072560014558
0.214901818221014 0.000100108586264005
0.215001926807278 0.00010014729818005
0.215102074105458 0.000100188690068609
0.215202262795527 0.000100232797822152
0.215302495593349 0.000100279654404677
0.215402775247753 0.00010032924976152
0.215503104497515 0.000100381611012984
0.215603486108528 0.000100436775760606
0.215703922884289 0.000100494756451355
0.21580441764074 0.000100555584955458
0.215904973225695 0.000100619281387529
0.216005592507083 0.000100685876414573
0.216106278383497 0.000100755388976505
0.216207033772474 0.000100827857534725
0.216307861630009 0.000100903304401711
0.21640876493441 0.000100981767002508
0.216509746701413 0.000101061197657008
0.21661080789907 0.00010114338392031
0.21671195128299 0.000101228630331085
0.216813179913321 0.000101316988241556
0.216914496901563 0.000101408488433387
0.217015905389996 0.000101503154546445
0.217117408544543 0.000101601034511922
0.217219009579055 0.000101702169203963
0.217320711748259 0.00010180659244417
0.217422518340703 0.000101914357997579
0.2175244326987 0.000102025494653994
0.217626458193354 0.00010214005571988
0.217728598249074 0.000102258096602551
0.217830856345677 0.00010237965229181
0.217933235997969 0.000102504777947441
0.218035740775916 0.000102527236028299
0.218138268011944 0.000102527275331429
0.218240795287276 0.000102529849495601
0.218343325136771 0.000102534995853188
0.218445860132624 0.000102542712738131
0.218548402845363 0.000102553031335935
0.218650955876699 0.000102565930428668
0.218753521807127 0.00010258143959807
0.218856103246725 0.000102599567452602
0.218958702814178 0.00010262031510213
0.21906132312928 0.000102643689614895
0.219163966818895 0.000102669726428688
0.219266636545324 0.000102698422144729
0.219369334967468 0.00010272979278993
0.219472064760258 0.000102763851424358
0.219574828611683 0.000102800621591803
0.219677629233274 0.000102840110457429
0.219780469343732 0.000102882344651406
0.219883351688383 0.000102927334453135
0.219986279022836 0.000102975109635035
0.220089254132471 0.000103025674688197
0.22019227980716 0.000103079062583544
0.220295358869743 0.000103135290001078
0.220398494159744 0.000103194384221053
0.220501688543965 0.00010325636073915
0.220604944904705 0.000103321254652899
0.220708266159357 0.000103389089315702
0.220811655248673 0.000103459894281379
0.220915115142954 0.000103533687384901
0.221018648830339 0.000103610510647836
0.221122259340987 0.000103690376465786
0.221225949717453 0.000103773339434506
0.221329723056888 0.000103859420078225
0.221433582476966 0.000103948654242292
0.221537531131208 0.000104041066168218
0.221641572197376 0.000104136713483346
0.22174570891086 0.00010423562429448
0.221849944535154 0.000104337837668123
0.221954282372822 0.000104443394676056
0.222058725767498 0.000104552333920119
0.222163278101418 0.000104664696064647
0.222267942797483 0.000104780547352028
0.222372723344835 0.000104899912868376
0.222477623257703 0.000105022854174149
0.222582646111878 0.000105149417484688
0.222687795529362 0.00010527965163545
0.222793075180998 0.000105407455468336
0.222898482636466 0.000105519102561633
0.223004001739028 0.000105410328377523
0.223109412067405 0.000105274591070057
0.223214686658475 0.000105141907553381
0.223319828566029 0.00010501228140646
0.223424840847435 0.000104885686669921
0.223529726534105 0.000104762093734837
0.22363448862784 0.000104641466790729
0.223739130094631 0.000104523779229805
0.22384365387386 0.000104409011018402
0.223948062884879 0.000104297123087016
0.224052360007966 0.000104188111047442
0.224156548119013 0.00010408193358342
0.224260630052597 0.000103978578875196
0.224364608631472 0.000103878018633119
0.224468486650105 0.00010378023105157
0.224572266881157 0.000103685205842083
0.224675952086999 0.000103592918812735
0.224779545005811 0.000103503344598522
0.22488304835041 0.000103416484491422
0.224986464834901 0.000103332303115255
0.225089797138017 0.000103250799300445
0.225193047937317 0.000103171945373526
0.225296219882691 0.000103095740201594
0.225399315622892 0.000103022163745449
0.225502337786638 0.000102951214876421
0.225605289001514 0.000102882866048128
0.225708171867562 0.000102804796491773
0.225810976664054 0.000102723851999229
0.225913700516053 0.000102645512311064
0.226016346028364 0.000102569755876588
0.226118915784241 0.000102496562454833
0.226221412346696 0.000102425927798806
0.226323838274494 0.00010235783911274
0.226426196113607 0.000102292299536518
0.226528488413144 0.000102229279220114
0.226630717692364 0.0001021687789171
0.226732886471281 0.000102110781082174
0.226834997252363 0.000102055288933979
0.226937052541297 0.000102002292283287
0.22703905483358 0.000101951787049704
0.22714100662063 0.000101903760647996
0.227242910381278 0.000101858211458386
0.227344768592736 0.000101815148792636
0.227446583741529 0.000101774549170368
0.227548358290699 0.000101736404932108
0.227650094695632 0.000101700733892318
0.227751795429524 0.000101667535657341
0.227853462965181 0.000101636786831207
0.227955099752012 0.000101608508852614
0.228056708260865 0.000101582690466064
0.228158290951331 0.000101559336167775
0.228259850287499 0.000101538441999923
0.228361388729499 0.000101520029402148
0.228462908758901 0.000101504077533093
0.228564412836434 0.000101490595787898
0.228665903432222 0.000101479599613254
0.228767383031835 0.000101471081546813
0.228868854113382 0.000101465064328413
0.22897031917771 0.000101461518864026
0.229071780696574 0.00010146049449759
0.229173241191072 0.000101461974293195
0.229274703165365 0.000101465971514115
0.229376169136879 0.0001014725006854
0.229477641637565 0.000101481553505021
0.22957912319107 0.000101493171141049
0.229680616362211 0.000101507338222331
0.229782123700433 0.000101524074400358
0.229883647774834 0.000101543381356268
0.22998519115619 0.000101565305438476
0.230086756461628 0.00010158982205807
0.230188346283686 0.000101616970576487
0.230289963254263 0.00010164675797775
0.230391610012241 0.000101679192593376
0.230493289204834 0.000101714317844606
0.230595003522679 0.000101752125531387
0.23069675564821 0.000101792642563238
0.230798548290773 0.0001018358876141
0.230900384178387 0.000101881885593384
0.231002266063981 0.000101930648374381
0.231104196712355 0.00010198221338542
0.23120617892574 0.000102036600231366
0.231308215525972 0.00010209382516244
0.231410309351134 0.000102136094993684
0.231512445446128 0.000102136882991129
0.231614582329119 0.000102140134555767
0.231716722463675 0.000102145897710654
0.231818868361385 0.000102154174298952
0.231921022535684 0.0001021649816958
0.23202318751738 0.000102178324348207
0.232125365841728 0.000102194217502228
0.232227560059231 0.000102212672980911
0.232329772732212 0.000102233699193937
0.232432006431405 0.000102255378812971
0.232534261810218 0.000102278650912771
0.232636540461131 0.000102304522621238
0.232738844983752 0.000102333006223612
0.232841177989976 0.000102364124858147
0.232943542114834 0.000102397874572572
0.233045939989407 0.000102434290752625
0.233148374280159 0.000102473391210727
0.23325084767137 0.000102515190425698
0.233353362861796 0.000102559709046002
0.233455922570842 0.000102606959663866
0.233558529530506 0.000102656970564391
0.23366118650107 0.000102709771509575
0.23376389627258 0.000102765374750177
0.23386666164733 0.000102823803530492
0.23396948545086 0.000102885092121448
0.234072370542982 0.000102949257320825
0.234175319800303 0.000103016331741442
0.234278336132044 0.000103086344821962
0.234381422476866 0.000103159327600878
0.234484581804467 0.00010323531273964
0.234587817117207 0.000103314310713607
0.23469113142792 0.000103339339631607
0.234794470767552 0.000103345781418973
0.234897816548971 0.000103354741744153
0.235001171290715 0.000103366243248899
0.235104537533964 0.000103380295799756
0.235207917829764 0.000103396905906342
0.23531131473567 0.000103416086131747
0.235414730821802 0.000103437864500944
0.235518168686303 0.000103462228107277
0.23562163091441 0.000103489217122314
0.235725120131532 0.000103518821410855
0.235828638952943 0.000103551074532278
0.235932190027475 0.000103585973860003
0.236035776001335 0.000103623560487125
0.236139399561822 0.000103663834645352
0.236243063396468 0.000103706830915222
0.236346770227383 0.000103752547732142
0.236450522775115 0.000103801017910435
0.236554323793026 0.000103852256949292
0.236658176049975 0.000103906300667876
0.236762082350643 0.000103963148773001
0.236866045499416 0.000104022854263053
0.236970068353679 0.000104085410515796
0.237074153764195 0.000104150868961817
0.237178304633156 0.000104219244967922
0.237282523878124 0.00010429057435083
0.237386814452475 0.00010436486627991
0.237491179318755 0.000104442178719588
0.237595621497475 0.000104522524168234
0.237700144021643 0.000104605940397418
0.23780474996204 0.000104692462190937
0.237909442424231 0.000104782121358899
0.23801422454559 0.000104874946750454
0.238119099492341 0.00010497099266379
0.238224070485004 0.000105043886381956
0.238329114371386 0.000105117423644701
0.238434231795031 0.000105193991457908
0.238539425786489 0.000105273630887698
0.238644699417377 0.00010535635627821
0.238750055773655 0.000105442221650593
0.238855497995306 0.00010553124960272
0.238961029244908 0.000105623478755852
0.239066652723664 0.000105718944808644
0.239172371668473 0.000105817694823628
0.239278189363296 0.000105919768251541
0.239384109131548 0.000105964838930937
0.239490073970479 0.000105974633772452
0.239596048604251 0.000105987017451277
0.239702035621703 0.000106002020290379
0.239808037641993 0.000106019664601554
0.239914057306594 0.000106039941153039
0.240020097247748 0.000106062893958163
0.240126160141706 0.00010608851196774
0.240232248653673 0.000106116813842918
0.240338365467516 0.000106147829129342
0.240444513296646 0.000106181551188917
0.240550694847835 0.000106218012534705
0.240656912860369 0.000106257228354645
0.240763170088724 0.000106299205934736
0.240869469294659 0.000106343977628898
0.240975813272288 0.000106391553795236
0.241082204826083 0.000106441969893973
0.241188646795977 0.000106495229995981
0.241295142025973 0.000106551363303469
0.241401693389276 0.000106610405344603
0.241508303794621 0.000106672360289981
0.241614976154911 0.000106737271647125
0.241721713426558 0.000106805146878636
0.241828518573437 0.00010687603284279
0.241935394606279 0.000106949945094678
0.242042344551374 0.000107026929218878
0.242149371480593 0.00010710699006834
0.242256478470661 0.000107190195641216
0.242363668666303 0.000107276262324191
0.242470944928627 0.00010736200152571
0.242578306930152 0.000107450914733406
0.242685757844886 0.00010754301764557
0.242793300862531 0.000107638342001971
0.242900939204533 0.000107736959389645
0.243008676163923 0.000107838881645733
0.243116515045569 0.000107944146241636
0.24322445919181 0.000108052816393003
0.243332512008203 0.000108164919311762
0.243440676927515 0.000108280503252906
0.243548957430768 0.00010834270053142
0.243657300131299 0.000108405828195189
0.243765705959495 0.00010847199569578
0.24387417795519 0.000108541230373225
0.243982719185564 0.000108613561310545
0.244091332746874 0.000108689024134046
0.244200021771008 0.000108767641931722
0.24430878941294 0.000108849444369894
0.24441763885731 0.000108934477293753
0.244526573334604 0.000108970316706656
0.24463554365131 0.000108968086078363
0.244744511737389 0.000108968449614745
0.244853480187003 0.000108971446067129
0.244962451633071 0.000108977091824554
0.245071428724895 0.000108985399971803
0.245180414124867 0.000108996366042587
0.245289410490909 0.000109009996554493
0.245398420487464 0.000109026309005746
0.24550744679647 0.000109045327127318
0.245616492123597 0.00010906704289622
0.245725559166493 0.000109091473542484
0.245834650640036 0.000109118637807661
0.245943769277843 0.000109148555956887
0.2460529178338 0.000109181230801706
0.246162099064602 0.000109216676192465
0.246271315740794 0.000109254921776895
0.246380570662571 0.000109295979789141
0.246489866642361 0.000109260076655369
0.246599126719016 0.000109133200089156
0.246708259919105 0.00010900916583702
0.246817269084942 0.00010888805404663
0.246926157138989 0.000108769845469798
0.247034926984459 0.000108654516983382
0.247143581501442 0.000108542038428121
0.24725212353987 0.000108432387675421
0.247360555927545 0.000108325548433288
0.247468881475979 0.000108221500510465
0.247577102976489 0.000108120227695939
0.247685223204185 0.000108021707257578
0.247793244911443 0.00010792591781738
0.24790117082926 0.000107832852404149
0.248009003681664 0.000107742487050906
0.248116746168715 0.000107654822601313
0.248224400991316 0.000107569816844448
0.248331970808161 0.00010748747842027
0.248439458286581 0.000107407785963064
0.248546866072544 0.000107330727208088
0.248654196799752 0.000107256293756278
0.248761453093509 0.000107184475867748
0.248868637569376 0.000107115259873102
0.248975752829249 0.0001070486411363
0.249082801470386 0.000106984603314507
0.2491897860737 0.000106923146846391
0.249296709220547 0.000106864263048999
0.249403573483596 0.000106807936731156
0.249510381420327 0.000106754172020821
0.249617135592348 0.000106702963933473
0.249723838556281 0.000106654306133876
0.249830492862415 0.000106608193516049


==> Images/Results/pointsource_timesteps_convergence_tol_1e-09_pmm128.txt <==
t dt
0.0 3.3521313846824e-08
3.3521313846824e-08 3.34854491462225e-08
6.70067629930465e-08 3.35733186381181e-08
1.00580081631165e-07 3.36613473215474e-08
1.34241428952712e-07 3.37496373544049e-08
1.67991066307117e-07 3.38381901776616e-08
2.01829256484779e-07 3.39270094495414e-08
2.3575626593432e-07 3.4016095039929e-08
2.69772360974249e-07 3.41054398900882e-08
3.03877800864337e-07 3.41950511771627e-08
3.380728520415e-07 3.42849292510711e-08
3.72357781292571e-07 3.43750871894574e-08
4.06732868482028e-07 3.44655087025446e-08
4.41198377184573e-07 3.45562025678058e-08
4.75754579752379e-07 3.46471596519554e-08
5.10401739404334e-07 3.47384023522657e-08
5.451401417566e-07 3.48299054761253e-08
5.79970047232725e-07 3.49216996849059e-08
6.14891746917631e-07 3.50137648523333e-08
6.49905511769964e-07 3.51061036329375e-08
6.85011615402902e-07 3.51987296235073e-08
7.20210345026409e-07 3.52916292313164e-08
7.55501974257725e-07 3.53848059313962e-08
7.90886780189122e-07 3.54782723150319e-08
8.26365052504153e-07 3.55720169646884e-08
8.61937069468842e-07 3.56660452772816e-08
8.97603114746124e-07 3.5760359374036e-08
9.3336347412016e-07 3.58549622793806e-08
9.6921843639954e-07 3.59498439206191e-08
1.00516828032016e-06 3.60450232549893e-08
1.04121330357515e-06 3.61404904609404e-08
1.07735379403609e-06 3.62362488870305e-08
1.11359004292312e-06 3.63322954548871e-08
1.14992233837801e-06 3.64286396903045e-08
1.18635097806831e-06 3.65252801783482e-08
1.22287625824666e-06 3.66222107578416e-08
1.2594984690045e-06 3.67194386734215e-08
1.29621790767792e-06 3.68169611258899e-08
1.33303486880381e-06 3.69147931649645e-08
1.36994966196878e-06 3.70129140418823e-08
1.40696257601066e-06 3.71113352657093e-08
1.44407391127637e-06 3.7210062697525e-08
1.48128397397389e-06 3.73091006162076e-08
1.5185930745901e-06 3.74084387682134e-08
1.55600151335831e-06 3.75080829143191e-08
1.59350959627263e-06 3.76080286869992e-08
1.63111762495963e-06 3.77082881133914e-08
1.66882591307302e-06 3.78088526536075e-08
1.70663476572663e-06 3.79097409569942e-08
1.74454450668363e-06 3.80109355488393e-08
1.78255544223246e-06 3.81124388364165e-08
1.82066788106888e-06 3.82142563802164e-08
1.8588821374491e-06 3.8316387044959e-08
1.89719852449406e-06 3.84188392120974e-08
1.93561736370615e-06 3.85216072331058e-08
1.97413897093926e-06 3.86247039145733e-08
2.01276367485383e-06 3.87281078869896e-08
2.05149178274082e-06 3.88318469072273e-08
2.09032362964805e-06 3.89359094474765e-08
2.12925953909553e-06 3.90402880444584e-08
2.16829982713998e-06 3.91449944143251e-08
2.20744482155431e-06 3.92500203746622e-08
2.24669484192897e-06 3.93553856473261e-08
2.2860502275763e-06 3.94610916764261e-08
2.32551131925272e-06 3.95671082809871e-08
2.36507842753371e-06 3.96734679999468e-08
2.40475189553366e-06 3.9780149565636e-08
2.44453204509929e-06 3.98871836233357e-08
2.48441922872263e-06 3.9994544298013e-08
2.52441377302064e-06 4.01022411795524e-08
2.5645160142002e-06 4.02102825780732e-08
2.60472629677827e-06 4.03186683708737e-08
2.64504496514914e-06 4.04273905925491e-08
2.68547235574169e-06 4.05364581217959e-08
2.72600881386349e-06 4.06458668149309e-08
2.76665468067842e-06 4.07556255178868e-08
2.8074103061963e-06 4.08657267592756e-08
2.84827603295558e-06 4.09761741032154e-08
2.8892522070588e-06 4.10869809202763e-08
2.93033918797907e-06 4.11981370274999e-08
2.97153732500657e-06 4.13096426435095e-08
3.01284696765008e-06 4.14215058349637e-08
3.05426847348505e-06 4.15337294197915e-08
3.09580220290484e-06 4.16463056607025e-08
3.13744850856554e-06 4.17592392619733e-08
3.17920774782751e-06 4.18725322789709e-08
3.22108028010648e-06 4.1986184099149e-08
3.26306646420563e-06 4.21002013468263e-08
3.30516666555246e-06 4.22145873400494e-08
3.34738125289251e-06 4.23293221698156e-08
3.38971057506232e-06 4.24444448559386e-08
3.43215501991826e-06 4.25599348039789e-08
3.47471495472224e-06 4.26757785747098e-08
3.51739073329695e-06 4.27920232419127e-08
3.56018275653886e-06 4.29086194120151e-08
3.60309137595088e-06 4.30256048394717e-08
3.64611698079035e-06 4.31429552909303e-08
3.68925993608128e-06 4.3260684505347e-08
3.73252062058663e-06 4.33787888428503e-08
3.77589940942948e-06 4.34972746711747e-08
3.81939668410065e-06 4.36161597886777e-08
3.86301284388933e-06 4.37354237260928e-08
3.90674826761542e-06 4.38550694246489e-08
3.95060333704007e-06 4.39750917125661e-08
3.99457842875264e-06 4.40955157366904e-08
4.03867394448933e-06 4.42163322901349e-08
4.08289027677946e-06 4.43375327492902e-08
4.12722780952875e-06 4.44591355125199e-08
4.17168694504127e-06 4.45811264859845e-08
4.21626807152726e-06 4.47035138735035e-08
4.26097158540076e-06 4.48262956901085e-08
4.30579788109087e-06 4.49494923862118e-08
4.35074737347708e-06 4.50730740339169e-08
4.395820447511e-06 4.51970719451217e-08
4.44101751945612e-06 4.53214697312848e-08
4.48633898918741e-06 4.54462720893795e-08
4.53178526127679e-06 4.55714843979288e-08
4.57735674567472e-06 4.56971134110435e-08
4.62305385908576e-06 4.58231500834652e-08
4.66887700916922e-06 4.59496073034831e-08
4.71482661647271e-06 4.60764580332015e-08
4.76090307450591e-06 4.62037392020714e-08
4.80710681370798e-06 4.63314388881715e-08
4.85343825259615e-06 4.64595609731673e-08
4.89989781356932e-06 4.65881024022597e-08
4.94648591597158e-06 4.67170663102929e-08
4.99320298228187e-06 4.68464572088591e-08
5.04004943949073e-06 4.69762754327333e-08
5.08702571492346e-06 4.71065219822712e-08
5.13413223690573e-06 4.72371943426703e-08
5.1813694312484e-06 4.73683102056864e-08
5.22873774145409e-06 4.74998481814882e-08
5.27623758963558e-06 4.7631834328617e-08
5.3238694239642e-06 4.77642541727955e-08
5.37163367813699e-06 4.78971134751621e-08
5.41953079161215e-06 4.80304116730559e-08
5.46756120328521e-06 4.8164154505021e-08
5.51572535779023e-06 4.82983434851756e-08
5.56402370127541e-06 4.84329772805851e-08
5.61245667855599e-06 4.85680672466808e-08
5.66102474580267e-06 4.87036014154477e-08
5.70972834721812e-06 4.8839584012959e-08
5.75856793123108e-06 4.89760292043728e-08
5.80754396043545e-06 4.9112925619657e-08
5.85665688605511e-06 4.92502774442555e-08
5.90590716349936e-06 4.93880959924921e-08
5.95529525949185e-06 4.95263726287783e-08
6.00482163212063e-06 4.96651215129171e-08
6.05448675363355e-06 4.98043239246131e-08
6.10429107755816e-06 4.99440068851867e-08
6.15423508444335e-06 5.00841516037788e-08
6.20431923604713e-06 5.02247722145909e-08
6.25454400826172e-06 5.03658728360728e-08
6.30490988109779e-06 5.05074388271699e-08
6.35541731992496e-06 5.0649490089695e-08
6.40606681001466e-06 5.07920147999582e-08
6.45685882481462e-06 5.09350184075992e-08
6.50779384322222e-06 5.10785078204266e-08
6.55887235104264e-06 5.12224914194705e-08
6.61009484246211e-06 5.13669572372677e-08
6.66146179969938e-06 5.15119106814571e-08
6.71297371038084e-06 5.16573571668399e-08
6.76463106754768e-06 5.18033079664348e-08
6.81643437551411e-06 5.19497451186959e-08
6.86838412063281e-06 5.20966827629249e-08
6.92048080339573e-06 5.22440969202809e-08
6.97272490031601e-06 5.23920531335896e-08
7.0251169534496e-06 5.25404877595855e-08
7.07765744120919e-06 5.26894473124362e-08
7.13034688852162e-06 5.28389136028979e-08
7.18318580212452e-06 5.29888741956863e-08
7.23617467632021e-06 5.31393684077184e-08
7.28931404472793e-06 5.32903675341662e-08
7.34260441226209e-06 5.34418723593729e-08
7.39604628462147e-06 5.35939193788731e-08
7.44964020400034e-06 5.37464707658294e-08
7.50338667476617e-06 5.38995600748893e-08
7.55728623484106e-06 5.40531747085278e-08
7.61133940954959e-06 5.42073079376929e-08
7.66554671748728e-06 5.436197095792e-08
7.7199086884452e-06 5.45171705095098e-08
7.77442585895471e-06 5.46729133554081e-08
7.82909877231012e-06 5.48291896966849e-08
7.8839279620068e-06 5.4986003220805e-08
7.93891396522761e-06 5.51433636630806e-08
7.99405732889069e-06 5.53012626247576e-08
8.04935859151544e-06 5.54597098204023e-08
8.10481830133585e-06 5.56187119702778e-08
8.16043701330613e-06 5.5778262118303e-08
8.21621527542443e-06 5.59383638973971e-08
8.27215363932183e-06 5.60990209381911e-08
8.32825266026002e-06 5.6260236869664e-08
8.38451289712968e-06 5.64220091911836e-08
8.44093490632086e-06 5.65843691135784e-08
8.49751927543444e-06 5.67472773630944e-08
8.55426655279754e-06 5.69107528302779e-08
8.61117730562782e-06 5.7074808354806e-08
8.66825211398262e-06 5.72394259581869e-08
8.72549153994081e-06 5.74046230736374e-08
8.78289616301445e-06 5.75704079452363e-08
8.84046657095968e-06 5.77367562586488e-08
8.89820332721833e-06 5.79036916737419e-08
8.95610701889207e-06 5.80712255501503e-08
9.01417824444222e-06 5.82393396731909e-08
9.07241758411541e-06 5.84080453426296e-08
9.13082562945804e-06 5.85773460934159e-08
9.18940297555146e-06 5.87472391895026e-08
9.24815021474096e-06 5.89177454008668e-08
9.30706796014183e-06 5.90888337269857e-08
9.36615679386882e-06 5.92605264613211e-08
9.42541732033014e-06 5.94328302630986e-08
9.48485015059324e-06 5.96057549810454e-08
9.54445590557428e-06 5.97792740919508e-08
9.60423517966623e-06 5.99534115933347e-08
9.66418859125957e-06 6.01281900604037e-08
9.72431678131997e-06 6.03035446753389e-08
9.78462032599531e-06 6.04795408152739e-08
9.84509986681058e-06 6.06561724824441e-08
9.90575603929303e-06 6.08334272064642e-08
9.96658946649949e-06 6.10113084157398e-08
1.00276007749152e-05 6.11898307775076e-08
1.00887906056927e-05 6.13689736673076e-08
1.015015957936e-05 6.15487742656654e-08
1.02117083536257e-05 6.17292087011485e-08
1.02734375623269e-05 6.19102916829498e-08
1.03353478540098e-05 6.20920169584975e-08
1.03974398709683e-05 6.22743846853166e-08
1.04597142556536e-05 6.24574209996872e-08
1.05221716766533e-05 6.26411066392384e-08
1.05848127832925e-05 6.28254498837644e-08
1.06476382331763e-05 6.30104590543315e-08
1.07106486922306e-05 6.31961261458261e-08
1.07738448183765e-05 6.33824742160206e-08
1.08372272925925e-05 6.35694739217723e-08
1.09007967665143e-05 6.37571483071067e-08
1.09645539148214e-05 6.39455172848695e-08
1.10284994321062e-05 6.41345497120247e-08
1.10926339818183e-05 6.4324283649017e-08
1.11569582654673e-05 6.45146812036734e-08
1.1221472946671e-05 6.47057738791427e-08
1.12861787205501e-05 6.48975551553844e-08
1.13510762757055e-05 6.50900484309369e-08
1.14161663241364e-05 6.52832104927401e-08
1.14814495346292e-05 6.54771098024866e-08
1.15469266444316e-05 6.56716712662732e-08
1.16125983156979e-05 6.58669769306511e-08
1.16784652926286e-05 6.60629732846099e-08
1.17445282659132e-05 6.6259697324636e-08
1.18107879632378e-05 6.64571238781105e-08
1.18772450871159e-05 6.66552867237873e-08
1.19439003738397e-05 6.68541453526907e-08
1.20107545191924e-05 6.70537573359912e-08
1.20778082765284e-05 6.72540905814847e-08
1.21450623671099e-05 6.74551467720828e-08
1.2212517513882e-05 6.7656946355116e-08
1.22801744602371e-05 6.78594842764159e-08
1.23480339445135e-05 6.8062769121255e-08
1.24160967136348e-05 6.82667940744701e-08
1.24843635077092e-05 6.8471574595227e-08
1.25528350823044e-05 6.8677112467894e-08
1.26215121947723e-05 6.88833904769156e-08
1.26903955852493e-05 6.90904431214468e-08
1.27594860283707e-05 6.92982445226488e-08
1.28287842728934e-05 6.95068241118243e-08
1.28982910970052e-05 6.97161837214085e-08
1.29680072807266e-05 6.99262885738785e-08
1.30379335693005e-05 7.01371891273507e-08
1.31080707584278e-05 7.03488610246988e-08
1.31784196194525e-05 7.05613199895914e-08
1.32489809394421e-05 7.07745730785027e-08
1.33197555125206e-05 7.0988604508822e-08
1.33907441170294e-05 7.12034388872347e-08
1.34619475559167e-05 7.14190656813283e-08
1.3533366621598e-05 7.16354866307427e-08
1.36050021082287e-05 7.18527424855263e-08
1.36768548507143e-05 7.2070785486331e-08
1.37489256362006e-05 7.22896457649768e-08
1.38212152819656e-05 7.25093215855357e-08
1.38937246035511e-05 7.27298218984561e-08
1.39664544254496e-05 7.29511449650118e-08
1.40394055704146e-05 7.31733033647025e-08
1.41125788737793e-05 7.33962899879375e-08
1.41859751637672e-05 7.36200994381573e-08
1.42595952632054e-05 7.38447388804381e-08
1.43334400020858e-05 7.40702480810738e-08
1.44075102501669e-05 7.42965964584236e-08
1.44818068466253e-05 7.45237949021645e-08
1.45563306415275e-05 7.47518470976742e-08
1.46310824886251e-05 7.49807457987791e-08
1.47060632344239e-05 7.52105256931497e-08
1.47812737601171e-05 7.54411595160235e-08
1.48567149196331e-05 7.56726784349827e-08
1.49323875980681e-05 7.59050697641281e-08
1.50082926678322e-05 7.61383390985679e-08
1.50844310069308e-05 7.63724846783514e-08
1.51608034916091e-05 7.66075231985314e-08
1.52374110148077e-05 7.68434455399312e-08
1.53142544603476e-05 7.70802536172635e-08
1.53913347139649e-05 7.73179753911696e-08
1.5468652689356e-05 7.75565980376782e-08
1.55462092873937e-05 7.77961198024867e-08
1.56240054071962e-05 7.80365651049168e-08
1.57020419723011e-05 7.82779097872809e-08
1.57803198820884e-05 7.85201933679147e-08
1.58588400754563e-05 7.87634029614072e-08
1.59376034784177e-05 7.90075255401674e-08
1.60166110039579e-05 7.9252581983541e-08
1.60958635859414e-05 7.94985781771955e-08
1.61753621641186e-05 7.97455352402691e-08
1.62551076993589e-05 7.99934249732363e-08
1.63351011243321e-05 8.02422646742306e-08
1.64153433890063e-05 8.04920641348899e-08
1.64958354531412e-05 8.07428255553386e-08
1.65765782786966e-05 8.09945396156062e-08
1.66575728183122e-05 8.1247227666853e-08
1.6738820045979e-05 8.15008803930112e-08
1.6820320926372e-05 8.17555192807736e-08
1.69020764456528e-05 8.20111388940042e-08
1.69840875845468e-05 8.22677531274264e-08
1.70663553376742e-05 8.25253448758327e-08
1.71488806825501e-05 8.27839436150432e-08
1.72316646261651e-05 8.30435361206359e-08
1.73147081622858e-05 8.33041325035151e-08
1.73980122947893e-05 8.3565762563643e-08
1.74815780573529e-05 8.38283738195269e-08
1.75654064311724e-05 8.40920353814674e-08
1.76494984665539e-05 8.43567064663605e-08
1.77338551730203e-05 8.4622405222234e-08
1.78184775782425e-05 8.48891578821004e-08
1.79033667361246e-05 8.51569233610128e-08
1.79885236594856e-05 8.54257397987274e-08
1.80739493992844e-05 8.56956057739884e-08
1.81596450050583e-05 8.59665278312973e-08
1.82456115328896e-05 8.62385285944239e-08
1.83318500614841e-05 8.65115786640724e-08
1.84183616401481e-05 8.67856926195886e-08
1.85051473327677e-05 8.70608851610953e-08
1.85922082179288e-05 8.73371589810183e-08
1.86795453769098e-05 8.76145208316895e-08
1.87671598977415e-05 8.78929653259237e-08
1.88550528630675e-05 8.81725073572722e-08
1.89432253704247e-05 8.8453145625642e-08
1.90316785160504e-05 8.8734899243831e-08
1.91204134152942e-05 8.90177752011852e-08
1.92094311904954e-05 8.930173946246e-08
1.92987329299578e-05 8.95868358477164e-08
1.93883197658056e-05 8.98730632082514e-08
1.94781928290138e-05 9.01604245007323e-08
1.95683532535145e-05 9.04489226919749e-08
1.96588021762065e-05 9.07385566042371e-08
1.97495407328108e-05 9.10293458437888e-08
1.98405700786545e-05 9.13213101957559e-08
1.99318913888503e-05 9.16143985284466e-08
2.00235057873787e-05 9.19086723493763e-08
2.01154144597281e-05 9.22041223457141e-08
2.02076185820738e-05 9.25007390927245e-08
2.03001193211666e-05 9.27985383726638e-08
2.03929178595392e-05 9.30975403384999e-08
2.04860153998777e-05 9.33977229308372e-08
2.05794131228086e-05 9.36991105921321e-08
2.06731122334007e-05 9.40017279954999e-08
2.07671139613962e-05 9.43055061236269e-08
2.08614194675198e-05 9.46105164417182e-08
2.09560299839615e-05 9.49167710793942e-08
2.10509467550409e-05 9.52242521826363e-08
2.11461710072236e-05 9.55329632411067e-08
2.12417039704647e-05 9.58429163983169e-08
2.1337546886863e-05 9.61541065864195e-08
2.14337009934494e-05 9.64665720582919e-08
2.15301675655077e-05 9.67802949030979e-08
2.16269478604108e-05 9.70952831648837e-08
2.17240431435757e-05 9.7411536211846e-08
2.18214546797875e-05 9.7729066525992e-08
2.19191837463135e-05 9.80478647464379e-08
2.201723161106e-05 9.83679962095315e-08
2.21155996072695e-05 9.86893901690437e-08
2.22142889974385e-05 9.90121077715941e-08
2.23133011052101e-05 9.93361265725416e-08
2.24126372317827e-05 9.96614638587252e-08
2.25122986956414e-05 9.99881192658204e-08
2.26122868149072e-05 1.0031613258336e-07
2.27126029474906e-05 1.0064545003653e-07
2.28132483975271e-05 1.00976115940823e-07
2.29142245134679e-05 1.01308152579429e-07
2.30155326660474e-05 1.0164154189419e-07
2.31171742079416e-05 1.01976288207416e-07
2.3219150496149e-05 1.02312382281038e-07
2.332146287843e-05 1.02649882851823e-07
2.34241127612818e-05 1.02988753703061e-07
2.35271015149849e-05 1.03329012954157e-07
2.3630430527939e-05 1.03670683471442e-07
2.37341012114105e-05 1.04013747094859e-07
2.38381149585054e-05 1.04358222211481e-07
2.39424731807168e-05 1.04704145812232e-07
2.40471773265291e-05 1.05051467539277e-07
2.41522287940683e-05 1.05400229049699e-07
2.4257629023118e-05 1.05750416748016e-07
2.43633794398661e-05 1.06102063388531e-07
2.44694815032546e-05 1.06455150769071e-07
2.45759366540237e-05 1.06809739938956e-07
2.46827463939626e-05 1.07165756700536e-07
2.47899121506632e-05 1.07523257564291e-07
2.48974354082274e-05 1.07882247832805e-07
2.50053176560602e-05 1.08242737571539e-07
2.51135603936318e-05 1.08604722741814e-07
2.52221651163736e-05 1.08968203987911e-07
2.53311333203615e-05 1.09333205723472e-07
2.5440466526085e-05 1.09699733539359e-07
2.55501662596243e-05 1.10067788291498e-07
2.56602340479158e-05 1.10437398573769e-07
2.57706714464896e-05 1.10808543462931e-07
2.58814799899525e-05 1.11181222832538e-07
2.59926612127851e-05 1.11555489906324e-07
2.61042167026914e-05 1.11931294257916e-07
2.62161479969493e-05 1.12308708781639e-07
2.6328456705731e-05 1.12687681432251e-07
2.64411443871632e-05 1.13068261995204e-07
2.65542126491584e-05 1.13450456463096e-07
2.66676631056215e-05 1.13834232627383e-07
2.67814973382489e-05 1.14219640485106e-07
2.6895716978734e-05 1.14606666841887e-07
2.70103236455759e-05 1.14995347738502e-07
2.71253189933144e-05 1.15385645316108e-07
2.72407046386305e-05 1.15777595751787e-07
2.73564822343823e-05 1.16171225653815e-07
2.74726534600361e-05 1.16566507016743e-07
2.75892199670528e-05 1.169634615397e-07
2.77061834285925e-05 1.17362126197684e-07
2.78235455547902e-05 1.17762467955346e-07
2.79413080227456e-05 1.18164514690278e-07
2.80594725374358e-05 1.18568271974501e-07
2.81780408094103e-05 1.18973727537882e-07
2.82970145369482e-05 1.19380949466641e-07
2.84163954864149e-05 1.1978987922511e-07
2.853618536564e-05 1.20200580200927e-07
2.86563859458409e-05 1.20613014048836e-07
2.87769989598897e-05 1.2102724467662e-07
2.88980262045664e-05 1.21443213135379e-07
2.90194694177017e-05 1.21861021512994e-07
2.91413304392147e-05 1.22280571268907e-07
2.92636110104836e-05 1.22701928704607e-07
2.93863129391882e-05 1.2312510712114e-07
2.95094380463094e-05 1.23550119958435e-07
2.96329881662678e-05 1.23976943420307e-07
2.97569651096881e-05 1.24405613400398e-07
2.98813707230885e-05 1.2483610604843e-07
3.0006206829137e-05 1.25268511266852e-07
3.01314753404038e-05 1.25702756369255e-07
3.02571780967731e-05 1.2613888941991e-07
3.0383316986193e-05 1.26576906017004e-07
3.050989389221e-05 1.27016815689847e-07
3.06369107078998e-05 1.27458642003199e-07
3.0764369349903e-05 1.27902381958896e-07
3.08922717318619e-05 1.28348043579387e-07
3.10206197754413e-05 1.2879565548214e-07
3.11494154309234e-05 1.29245210938839e-07
3.12786606418623e-05 1.29696739324365e-07
3.14083573811867e-05 1.30150232057952e-07
3.15385076132446e-05 1.30605697050564e-07
3.16691133102952e-05 1.3106316039959e-07
3.18001764706948e-05 1.31522621118661e-07
3.19316990918134e-05 1.31984089174591e-07
3.2063683180988e-05 1.32447595584322e-07
3.21961307765723e-05 1.32913108699698e-07
3.2329043885272e-05 1.33380687347395e-07
3.24624245726194e-05 1.33850331062283e-07
3.25962749036817e-05 1.34322005966688e-07
3.27305969096484e-05 1.34795782804802e-07
3.28653926924532e-05 1.35271635409891e-07
3.30006643278631e-05 1.35749601345456e-07
3.31364139292086e-05 1.36229669808522e-07
3.32726435990171e-05 1.36711851579863e-07
3.34093554505969e-05 1.37196191786616e-07
3.35465516423836e-05 1.37682667991463e-07
3.3684234310375e-05 1.38171285924299e-07
3.38224055962993e-05 1.38662074626502e-07
3.39610676709258e-05 1.39155050716733e-07
3.41002227216425e-05 1.3965021649471e-07
3.42398729381373e-05 1.40147586906303e-07
3.43800205250436e-05 1.40647163953236e-07
3.45206676889968e-05 1.41148956175749e-07
3.46618166451725e-05 1.41653012158848e-07
3.48034696573314e-05 1.42159308741684e-07
3.49456289660731e-05 1.42667885239248e-07
3.50882968513123e-05 1.43178707780439e-07
3.52314755590928e-05 1.43691824223116e-07
3.53751673833159e-05 1.44207255734917e-07
3.55193746390508e-05 1.447249915915e-07
3.56640996306423e-05 1.45245035164677e-07
3.5809344665807e-05 1.45767453769877e-07
3.59551121195768e-05 1.46292203524707e-07
3.61014043231015e-05 1.4681930486623e-07
3.62482236279678e-05 1.4734877642436e-07
3.63955724043921e-05 1.47880668216042e-07
3.65434530726082e-05 1.48414940461441e-07
3.66918680130696e-05 1.4895163473098e-07
3.68408196478006e-05 1.4949074718249e-07
3.69903103949831e-05 1.50032325849046e-07
3.71403427208321e-05 1.50576334488724e-07
3.72909190553209e-05 1.51122824781932e-07
3.74420418801028e-05 1.51671771631885e-07
3.75937136517347e-05 1.52223253636624e-07
3.77459369053713e-05 1.52777226884008e-07
3.78987141322553e-05 1.53333735519293e-07
3.80520478677746e-05 1.53892764181326e-07
3.82059406319559e-05 1.54454335956289e-07
3.83603949679122e-05 1.55018482821331e-07
3.85154134507335e-05 1.55585227379838e-07
3.86709986781134e-05 1.56154532162556e-07
3.88271532102759e-05 1.56726459021924e-07
3.89838796692978e-05 1.57301029018954e-07
3.91411806983168e-05 1.57878224819725e-07
3.92990589231365e-05 1.58458051080024e-07
3.94575169742165e-05 1.5904057652934e-07
3.96165575507459e-05 1.59625748759437e-07
3.97761832995053e-05 1.6021364300333e-07
3.99363969425087e-05 1.60804231802455e-07
4.00972011743111e-05 1.61397565345825e-07
4.02585987396569e-05 1.61993617159582e-07
4.04205923568165e-05 1.62592430665841e-07
4.05831847874824e-05 1.63194025464538e-07
4.07463788129469e-05 1.63798406901557e-07
4.09101772198485e-05 1.6440559858751e-07
4.1074582818436e-05 1.65015590756476e-07
4.12395984091924e-05 1.6562844418207e-07
4.14052268533745e-05 1.66244111222763e-07
4.15714709645973e-05 1.66862668252914e-07
4.17383336328502e-05 1.67484115556203e-07
4.19058177484064e-05 1.6810846006165e-07
4.20739262084681e-05 1.6858715702787e-07
4.22425133654959e-05 1.69062449546482e-07
4.24115758150424e-05 1.69539476031369e-07
4.25811152910738e-05 1.70018204042832e-07
4.27511334951166e-05 1.70498686033315e-07
4.29216321811499e-05 1.70980889510356e-07
4.30926130706603e-05 1.71464845779172e-07
4.32640779164395e-05 1.71950554256204e-07
4.34360284706957e-05 1.72438014317605e-07
4.36084664850133e-05 1.72927246758945e-07
4.37813937317722e-05 1.73418261751616e-07
4.39548119935238e-05 1.73911058746708e-07
4.41287230522705e-05 1.74405626371606e-07
4.43031286786421e-05 1.74902028728736e-07
4.44780307073709e-05 1.75400200574431e-07
4.46534309079453e-05 1.75900206140931e-07
4.48293311140862e-05 1.76402034156618e-07
4.50057331482429e-05 1.76905673228243e-07
4.51826388214711e-05 1.77411166275059e-07
4.53600499877462e-05 1.77918501989757e-07
4.55379684897359e-05 1.7842767986608e-07
4.5716396169602e-05 1.78938721238659e-07
4.58953348908407e-05 1.79451636615155e-07
4.60747865274558e-05 1.79966436553902e-07
4.62547529640097e-05 1.80483098674738e-07
4.64352360626844e-05 1.810016664676e-07
4.6616237729152e-05 1.81522139602039e-07
4.67977598687541e-05 1.82044506661976e-07
4.69798043754161e-05 1.8256881145132e-07
4.71623731868674e-05 1.83095042651409e-07
4.73454682295188e-05 1.83623188819981e-07
4.75290914183388e-05 1.84153294013375e-07
4.77132447123522e-05 1.84685335741626e-07
4.78979300480938e-05 1.85219347115744e-07
4.80831493952095e-05 1.85755327933274e-07
4.82689047231428e-05 1.86293277957257e-07
4.84551980011001e-05 1.8683321935519e-07
4.86420312204553e-05 1.87375151961168e-07
4.88294063724164e-05 1.87919086833678e-07
4.90173254592501e-05 1.88465035087473e-07
4.92057904943376e-05 1.89012996596726e-07
4.93948034909343e-05 1.89562993834891e-07
4.95843664847692e-05 1.90115038091127e-07
4.97744815228603e-05 1.90669106643242e-07
4.99651506295035e-05 1.9122524480913e-07
5.01563758743127e-05 1.91783452659387e-07
5.03481593269721e-05 1.92343730235127e-07
5.05405030572072e-05 1.92906077542754e-07
5.07334091347499e-05 1.93470540385261e-07
5.09268796751352e-05 1.94037084570881e-07
5.11209167597061e-05 1.94605744579046e-07
5.13155225042851e-05 1.95176532105029e-07
5.15106990363902e-05 1.95749447373661e-07
5.17064484837638e-05 1.96324502139528e-07
5.19027729859034e-05 1.96901696642642e-07
5.2099674682546e-05 1.97481065896648e-07
5.22971557484427e-05 1.98062587068086e-07
5.24952183355107e-05 1.98646283671711e-07
5.26938646191824e-05 1.99232179386747e-07
5.28930967985692e-05 1.99820263008108e-07
5.30929170615773e-05 2.00410546615805e-07
5.32933276081931e-05 2.01003065818399e-07
5.34943306740115e-05 2.01597797748609e-07
5.36959284717601e-05 2.02194778171155e-07
5.38981232499313e-05 2.02794007747461e-07
5.41009172576787e-05 2.03395475300271e-07
5.4304312732979e-05 2.03999205032365e-07
5.45083119380114e-05 2.04605233179974e-07
5.47129171711913e-05 2.05213548743157e-07
5.49181307199345e-05 2.05824140599327e-07
5.51239548605338e-05 2.06437045194685e-07
5.53303919057285e-05 2.07052275366068e-07
5.55374441810946e-05 2.07669820094402e-07
5.5745114001189e-05 2.08289716202456e-07
5.59534037173914e-05 2.08911964760178e-07
5.61623156821516e-05 2.09536566820596e-07
5.63718522489722e-05 2.10163547535823e-07
5.6582015796508e-05 2.10792896000528e-07
5.67928086925086e-05 2.11424637500722e-07
5.70042333300093e-05 2.12058797515222e-07
5.72162921275245e-05 2.12695353112687e-07
5.74289874806372e-05 2.13334342005137e-07
5.76423218226423e-05 2.13975777813421e-07
5.78562976004557e-05 2.1461964980835e-07
5.80709172502641e-05 2.15265971627777e-07
5.82861832218919e-05 2.15914757000108e-07
5.8502097978892e-05 2.16566056625835e-07
5.87186640355178e-05 2.17219823099363e-07
5.89358838586172e-05 2.17876082608306e-07
5.91537599412255e-05 2.18534873908277e-07
5.93722948151338e-05 2.19196198909731e-07
5.95914910140435e-05 2.19860047102303e-07
5.98113510611458e-05 2.20526457604292e-07
6.00318775187501e-05 2.21195420010598e-07
6.02530729387607e-05 2.21866948768763e-07
6.04749398875294e-05 2.22541070940168e-07
6.06974809584696e-05 2.23217776196095e-07
6.09206987346657e-05 2.23897116893878e-07
6.11445958515596e-05 2.24579057740019e-07
6.13691749092996e-05 2.25263638759799e-07
6.15944385480594e-05 2.25950887682955e-07
6.18203894357424e-05 2.26640756498788e-07
6.20470301922411e-05 2.27333310913428e-07
6.22743635031546e-05 2.2802854093207e-07
6.25023920440866e-05 2.28726461920849e-07
6.27311185060075e-05 2.29427102124146e-07
6.29605456081316e-05 2.30130464445557e-07
6.31906760725772e-05 2.3083655179191e-07
6.34215126243691e-05 2.3154539275582e-07
6.36530580171249e-05 2.32256977566293e-07
6.38853149946912e-05 2.32971322124417e-07
6.41182863168156e-05 2.33688481215467e-07
6.43519747980311e-05 2.34408419483714e-07
6.45863832175148e-05 2.35131166089893e-07
6.48215143836047e-05 2.35856737441121e-07
6.50573711210458e-05 2.36585150075323e-07
6.52939562711212e-05 2.37316394554082e-07
6.55312726656753e-05 2.38050513651278e-07
6.57693231793265e-05 2.38787511194944e-07
6.60081106905215e-05 2.39527404164573e-07
6.6247638094686e-05 2.40270183351577e-07
6.64879082780376e-05 2.41015905390884e-07
6.67289241834285e-05 2.41764548123499e-07
6.6970688731552e-05 2.42516115651063e-07
6.72132048472031e-05 2.43270651911089e-07
6.74564754991141e-05 2.44028161329821e-07
6.7700503660444e-05 2.44788648357718e-07
6.79452923088017e-05 2.45552157538659e-07
6.81908444663403e-05 2.46318666892597e-07
6.84371631332329e-05 2.47088207867783e-07
6.86842513411007e-05 2.47860785305678e-07
6.89321121264064e-05 2.48636431016273e-07
6.91807485574227e-05 2.49415136594729e-07
6.94301636940174e-05 2.50196934123843e-07
6.96803606281412e-05 2.50981842417347e-07
6.99313424705586e-05 2.51769866865292e-07
7.01831123374239e-05 2.52561012891115e-07
7.0435673350315e-05 2.533552995973e-07
7.06890286499123e-05 2.54152759926737e-07
7.0943181409839e-05 2.54953399714362e-07
7.11981348095534e-05 2.55757238571396e-07
7.14538920481248e-05 2.56564241218475e-07
7.17104562893433e-05 2.57374509967094e-07
7.19678307993104e-05 2.58188009856002e-07
7.22260188091664e-05 2.59004747134535e-07
7.24850235563009e-05 2.59824769753538e-07
7.27448483260544e-05 2.60648070449604e-07
7.3005496396504e-05 2.61474655818299e-07
7.32669710523223e-05 2.62304602395851e-07
7.35292756547182e-05 2.63137833358525e-07
7.37924134880767e-05 2.63974425546447e-07
7.40563879136232e-05 2.64814386184705e-07
7.43212022998079e-05 2.65657736660651e-07
7.45868600364685e-05 2.66504484425374e-07
7.48533645208939e-05 2.67354636989066e-07
7.5120719157883e-05 2.68208216118093e-07
7.53889273740011e-05 2.69065243778389e-07
7.56579926177794e-05 2.69925756402964e-07
7.59279183741824e-05 2.70789733605577e-07
7.6198708107788e-05 2.71657212082625e-07
7.64703653198706e-05 2.72528200167821e-07
7.67428935200384e-05 2.73402706263702e-07
7.70162962263021e-05 2.7428079653534e-07
7.72905770228375e-05 2.7516243661432e-07
7.75657394594518e-05 2.76047649726932e-07
7.78417871091787e-05 2.76936473840637e-07
7.81187235830193e-05 2.77828932741322e-07
7.83965525157607e-05 2.78725006681112e-07
7.86752775224418e-05 2.79624734184894e-07
7.89549022566267e-05 2.80528154155247e-07
7.92354304107819e-05 2.81435232435427e-07
7.95168656432173e-05 2.82346052292155e-07
7.97992116955095e-05 2.83260594534576e-07
8.00824722900441e-05 2.84178869348073e-07
8.03666511593921e-05 2.85100916660687e-07
8.06517520760528e-05 2.86026747081128e-07
8.0937778823134e-05 2.86956386210482e-07
8.12247352093444e-05 2.87889844977596e-07
8.1512625054322e-05 2.88827119449422e-07
8.18014521737715e-05 2.89768265634386e-07
8.20912204394058e-05 2.90713295011482e-07
8.23819337344173e-05 2.91662204098855e-07
8.26735959385162e-05 2.92615064895468e-07
8.29662110034116e-05 2.93571829017487e-07
8.32597828324291e-05 2.94532553802856e-07
8.3554315386232e-05 2.95497266753164e-07
8.38498126529852e-05 2.96465965154184e-07
8.41462786181393e-05 2.97438676825075e-07
8.44437172949644e-05 2.98415414546458e-07
8.47421327095109e-05 2.99396237299441e-07
8.50415289468103e-05 3.00381096918653e-07
8.5341910043729e-05 3.01370068173348e-07
8.56432801119023e-05 3.02363180210065e-07
8.59456432921124e-05 3.03360415964824e-07
8.62490037080772e-05 3.04361789272031e-07
8.65533654973492e-05 3.05367360844703e-07
8.68587328581939e-05 3.06377129563925e-07
8.71651099877579e-05 3.07391109950314e-07
8.74725010977082e-05 3.08409332366205e-07
8.77809104300744e-05 3.0943182749253e-07
8.80903422575669e-05 3.10458626335529e-07
8.84008008839025e-05 3.11489696997481e-07
8.87122905808999e-05 3.12525118159838e-07
8.90248156990598e-05 3.13564889917612e-07
8.93383805889774e-05 3.14609012363482e-07
8.96529896013409e-05 3.15657549441132e-07
8.9968647150782e-05 3.16710501768713e-07
9.02853576525507e-05 3.17767869968779e-07
9.06031255225195e-05 3.18829751159612e-07
9.09219552736791e-05 3.19896066171721e-07
9.12418513398508e-05 3.20966928913369e-07
9.15628182687642e-05 3.22042292511466e-07
9.18848605612757e-05 3.23122223275869e-07
9.22079827845515e-05 3.2420672310687e-07
9.25321895076584e-05 3.25295826568554e-07
9.2857485334227e-05 3.26389584969517e-07
9.31838749191965e-05 3.27487951751834e-07
9.35113628709483e-05 3.2859101141374e-07
9.38399538823621e-05 3.29698766944494e-07
9.41696526493066e-05 3.30811221364993e-07
9.45004638706715e-05 3.31928460583816e-07
9.48323923312554e-05 3.33050438560741e-07
9.51654427698161e-05 3.34177208674637e-07
9.54996199784907e-05 3.35308808194514e-07
9.58349287866853e-05 3.36445241330824e-07
9.61713740280161e-05 3.37586562683877e-07
9.65089605907e-05 3.38732776994943e-07
9.68476933676949e-05 3.39883889060637e-07
9.71875772567556e-05 3.41039937551929e-07
9.75286171943075e-05 3.42200978523934e-07
9.78708181728314e-05 3.43367017673344e-07
9.82141851905048e-05 3.44538077809024e-07
9.85587232683138e-05 3.45714164913487e-07
9.89044374332273e-05 3.46895353552388e-07
9.92513327867797e-05 3.48081650445711e-07
9.95994144372254e-05 3.49273045180233e-07
9.99486874824056e-05 3.50469579009599e-07
0.000100299157061415 3.51671345575969e-07
0.000100650828406991 3.52878283427007e-07
0.000101003706690418 3.54090469594872e-07
0.000101357797160013 3.55307912221189e-07
0.000101713105072234 3.56530654523107e-07
0.000102069635726757 3.57758705148082e-07
0.000102427394431905 3.58992108008202e-07
0.000102786386539914 3.6023088989764e-07
0.000103146617429811 3.61475077927583e-07
0.000103508092507739 3.62724681808532e-07
0.000103870817189547 3.63979764664304e-07
0.000104234796954212 3.65240336917003e-07
0.000104600037291129 3.66506391259944e-07
0.000104966543682389 3.67778027743525e-07
0.000105334321710132 3.69055239861188e-07
0.000105703376949993 3.70338057046504e-07
0.00010607371500704 3.7162650908306e-07
0.000106445341516123 3.72920589912409e-07
0.000106818262106035 3.74220402291566e-07
0.000107192482508327 3.75525941010281e-07
0.000107568008449337 3.76837200814265e-07
0.000107944845650151 3.7815432273801e-07
0.000108322999972889 3.79477192689161e-07
0.000108702477165579 3.80805915951093e-07
0.00010908328308153 3.82140562160905e-07
0.000109465423643691 3.83481127829255e-07
0.00010984890477152 3.84827572358619e-07
0.000110233732343878 3.86180077780261e-07
0.000110619912421659 3.87538530009699e-07
0.000111007450951668 3.88903075334418e-07
0.000111396354027003 3.90273636856689e-07
0.00011178662766386 3.91650324731516e-07
0.000112178277988591 3.93033099658132e-07
0.000112571311088249 3.94422148659468e-07
0.000112965733236909 3.95817357800171e-07
0.000113361550594709 3.97218801832613e-07
0.000113758769396541 3.98626480191394e-07
0.000114157395876733 4.00040506957464e-07
0.00011455743638369 4.01460844314598e-07
0.000114958897228005 4.02887607713681e-07
0.000115361784835719 4.04320721349758e-07
0.000115766105557068 4.05760340354153e-07
0.000116171865897422 4.07206350519189e-07
0.000116579072247942 4.08658985964734e-07
0.000116987731233906 4.10118132990637e-07
0.000117397849366897 4.11583871906709e-07
0.000117809433238804 4.13056166465413e-07
0.000118222489405269 4.14535176446415e-07
0.000118637024581716 4.16020866580573e-07
0.000119053045448296 4.17513319730055e-07
0.000119470558768026 4.1901250091672e-07
0.000119889571268943 4.2051849396114e-07
0.000120310089762904 4.22031343872539e-07
0.000120732121106777 4.23535277288026e-07
0.000121155656384065 4.24762234184494e-07
0.000121580418618249 4.25993667091351e-07
0.00012200641228534 4.27229362780831e-07
0.000122433641648121 4.28469337290634e-07
0.000122862110985412 4.29713606562501e-07
0.000123291824591974 4.30962157462803e-07
0.000123722786749437 4.32215063598513e-07
0.000124155001813036 4.33472282653227e-07
0.000124588474095689 4.34733859101551e-07
0.000125023207954791 4.35999808376812e-07
0.000125459207763167 4.37270204226936e-07
0.000125896477967394 4.38544974495703e-07
0.00012633502294189 4.39824163441972e-07
0.000126774847105332 4.41107874140708e-07
0.000127215954979473 4.42396004506283e-07
0.000127658350983979 4.431580853508e-07
0.00012810150906933 4.43644944276682e-07
0.000128545154013606 4.441374762425e-07
0.000128989291489849 4.44636014652055e-07
0.000129433927504501 4.45140617461374e-07
0.000129879068121962 4.45651255416763e-07
0.000130324719377379 4.46167756914427e-07
0.000130770887134294 4.46690282692362e-07
0.000131217577416986 4.47218796026424e-07
0.000131664796213012 4.47753526028427e-07
0.000132112549739041 4.4829431730266e-07
0.000132560844056343 4.48841191979481e-07
0.000133009685248323 4.4939428351895e-07
0.000133459079531842 4.49953561588489e-07
0.00013390903309343 4.50518975157222e-07
0.000134359552068588 4.5109067237084e-07
0.000134810642740958 4.51668538947318e-07
0.000135262311279906 4.52252747505813e-07
0.000135714564027411 4.5284328537132e-07
0.000136167407312783 4.53440174167846e-07
0.000136620847486951 4.54043469816569e-07
0.000137074890956767 4.54653065142951e-07
0.00013752954402191 4.55269281867844e-07
0.000137984813303778 4.55891785751253e-07
0.000138440705089529 4.56520879212451e-07
0.000138897225968742 4.57156537714262e-07
0.000139354382506456 4.57798913371124e-07
0.000139812181419827 4.58447831596133e-07
0.000140270629251423 4.59103316131211e-07
0.000140729732567554 4.59765589084086e-07
0.000141189498156639 4.60434524366754e-07
0.000141649932681005 4.61110303431984e-07
0.000142111042984437 4.61792803457137e-07
0.000142572835787894 4.6248223086905e-07
0.000143035318018763 4.63178488042126e-07
0.000143498496506806 4.6388182835255e-07
0.000143962378335158 4.64592092212266e-07
0.00014442697042737 4.65309427202559e-07
0.000144892279854573 4.6603367715161e-07
0.000145358313531725 4.66765145683275e-07
0.000145825078677408 4.67503833022942e-07
0.000146292582510431 4.68249675732238e-07
0.000146760832186163 4.69002742932002e-07
0.000147229834929095 4.69763301906246e-07
0.000147699598231001 4.70531295051903e-07
0.000148170129526053 4.71306404892297e-07
0.000148641435930946 4.72089231027081e-07
0.000149113525161973 4.72879590987275e-07
0.00014958640475296 4.73677412974814e-07
0.000150060082165935 4.74482888550371e-07
0.000150534565054485 4.75296102531049e-07
0.000151009861157016 4.76117054680188e-07
0.000151485978211696 4.76946030138317e-07
0.000151962924241835 4.77782728133222e-07
0.000152440706969968 4.78627394297317e-07
0.000152919334364265 4.7948014600471e-07
0.00015339881451027 4.80340754216578e-07
0.000153879155264486 4.81209710877551e-07
0.000154360364975364 4.82086900737532e-07
0.000154842451876102 4.82972254142243e-07
0.000155325424130244 4.83866074130241e-07
0.000155809290204374 4.84768186951279e-07
0.000156294058391325 4.85678856872739e-07
0.000156779737248198 4.86598132978223e-07
0.000157266335381176 4.87525979575993e-07
0.000157753861360752 4.88462712311695e-07
0.000158242324073064 4.8940803908946e-07
0.000158731732112153 4.90362302354382e-07
0.000159222094414508 4.91325607781265e-07
0.000159713420022289 4.92297932872995e-07
0.000160205717955162 4.93279170249449e-07
0.000160698997125412 4.94269738926218e-07
0.000161193266864338 4.95269712151209e-07
0.000161688536576489 4.96279078676631e-07
0.000162184815655166 4.97297851773691e-07
0.000162682113506939 4.98326178624473e-07
0.000163180439685564 4.99364165840163e-07
0.000163679803851404 5.00411923143458e-07
0.000164180215774547 5.01469607207615e-07
0.000164681685381755 5.02537181061468e-07
0.000165184222562816 5.03614939028938e-07
0.000165687837501845 5.0470278502911e-07
0.000166192540286874 5.05800800974617e-07
0.000166698341087849 5.06909225523788e-07
0.000167205250313373 5.08028191568634e-07
0.000167713278504942 5.09157725900941e-07
0.000168222436230842 5.10297946394917e-07
0.000168732734177237 5.1144901848973e-07
0.000169244183195727 5.1261108954146e-07
0.000169756794285269 5.13784156898315e-07
0.000170270578442167 5.14968507214894e-07
0.000170785546949382 5.16164057550557e-07
0.000171301711006932 5.17371036358863e-07
0.000171819082043291 5.18589698550404e-07
0.000172337671741842 5.19820039152237e-07
0.000172857491780994 5.21062255338976e-07
0.000173378554036333 5.22316416380859e-07
0.000173900870452714 5.23582683921683e-07
0.000174424453136635 5.2486117989732e-07
0.000174949314316533 5.2615216331949e-07
0.000175475466479852 5.27455499973059e-07
0.000176002921979825 5.28771944748095e-07
0.000176531693924573 5.30101063560053e-07
0.000177061794988133 5.31443134012856e-07
0.000177593238122146 5.32798505734531e-07
0.000178126036627881 5.34167312245021e-07
0.000178660203940126 5.35549380898524e-07
0.000179195753321024 5.36945410031233e-07
0.000179732698731056 5.38355126478972e-07
0.000180271053857535 5.39779151443768e-07
0.000180810833008978 5.41217311247568e-07
0.000181352050320226 5.42669860054286e-07
0.00018189472018028 5.44137058129797e-07
0.00018243885723841 5.45619127302936e-07
0.000182984476365713 5.47116027015162e-07
0.000183531592392728 5.48628595132768e-07
0.000184080220987861 5.50156311715869e-07
0.000184630377299577 5.51699758821426e-07
0.000185182077058398 5.53258965474936e-07
0.000185735336023873 5.54834528531827e-07
0.000186290170552405 5.56426265993941e-07
0.000186846596818399 5.58034676498824e-07
0.000187404631494898 5.59659748509484e-07
0.000187964291243407 5.61301860173826e-07
0.000188525593103581 5.62961578852451e-07
0.000189088554682433 5.64638576086804e-07
0.00018965319325852 5.66333660694648e-07
0.000190219526919215 5.68046745393679e-07
0.000190787573664608 5.69778180400637e-07
0.000191357351845009 5.71528415784823e-07
0.000191928880260794 5.73297546932924e-07
0.000192502177807727 5.74537680435016e-07
0.000193076715488162 5.74882394640385e-07
0.000193651597882802 5.75230968627037e-07
0.000194226828851429 5.75583954353451e-07
0.000194802412805783 5.75941477967148e-07
0.00019537835428375 5.76303386633176e-07
0.000195954657670383 5.76669845725589e-07
0.000196531327516109 5.77040611163277e-07
0.000197108368127272 5.77415989085728e-07
0.000197685784116358 5.7779570241501e-07
0.000198263579818773 5.78179950951581e-07
0.000198841759769724 5.78568700141953e-07
0.000199420328469866 5.78961898847397e-07
0.000199999290368714 5.79359609582248e-07
0.000200578649978296 5.7976177690542e-07
0.000201158411755201 5.80168545540918e-07
0.000201738580300742 5.80579754624383e-07
0.000202319160055367 5.8099542885806e-07
0.000202900155484225 5.81415821356589e-07
0.000203481571305581 5.81840620835526e-07
0.000204063411926417 5.82270061273698e-07
0.000204645681987691 5.82703942500254e-07
0.000205228385930191 5.83142551168262e-07
0.000205811528481359 5.83585625384449e-07
0.000206395114106743 5.84033245887883e-07
0.000206979147352631 5.84485591474622e-07
0.000207563632944106 5.84942609073239e-07
0.000208148575553179 5.85404114447371e-07
0.000208733979667627 5.85870379510348e-07
0.000209319850047137 5.86341187001378e-07
0.000209906191234138 5.86816718046372e-07
0.000210493007952185 5.87296965459844e-07
0.000211080304917645 5.87781834043743e-07
0.000211668086751688 5.88271440499951e-07
0.000212256358192188 5.88765813478332e-07
0.000212845124005667 5.89264893711323e-07
0.000213434388899378 5.89768648121618e-07
0.000214024157547499 5.90277297671037e-07
0.00021461443484517 5.90790633709876e-07
0.00021520522547888 5.91308857982348e-07
0.000215796534336863 5.91831771518324e-07
0.000216388366108381 5.92359627888528e-07
0.00021698072573627 5.92892365578088e-07
0.000217573618101848 5.9342977871471e-07
0.000218167047880562 5.93972283497058e-07
0.000218761020164059 5.94519641007709e-07
0.000219355539805067 5.95071893561929e-07
0.000219950611698629 5.95629080977281e-07
0.000220546240779606 5.96191268906803e-07
0.000221142432048513 5.96758492194915e-07
0.000221739190540708 5.97330641688351e-07
0.000222336521182396 5.97907832068189e-07
0.000222934429014465 5.98490118910343e-07
0.000223532919133375 5.99077413942096e-07
0.000224131996547317 5.99669852392503e-07
0.00022473166639971 6.00267312747712e-07
0.000225331933712457 6.00869868543336e-07
0.000225932803581001 6.01477816473775e-07
0.000226534281397474 6.02090801902074e-07
0.000227136372199376 6.02709059756227e-07
0.000227739081259133 6.03332484106478e-07
0.000228342413743239 6.03961191810158e-07
0.000228946374935049 6.04595156264285e-07
0.000229550970091314 6.05234489007636e-07
0.000230156204580321 6.05879130065684e-07
0.000230762083710387 6.06529157483869e-07
0.000231368612867871 6.07184534126187e-07
0.000231975797401997 6.07845360754516e-07
0.000232583642762751 6.085116511188e-07
0.00023319215441387 6.09183416265825e-07
0.000233801337830136 6.09860692614381e-07
0.00023441119852275 6.10543457673697e-07
0.000235021741980424 6.11231826581981e-07
0.000235632973807006 6.11925855614366e-07
0.00023624489966262 6.12625345696457e-07
0.000236857525008317 6.13330768287271e-07
0.000237470855776604 6.14041722644158e-07
0.000238084897499248 6.14758393976769e-07
0.000238699655893225 6.15480880610681e-07
0.000239315136773836 6.16209165944665e-07
0.00023993134593978 6.16943286567473e-07
0.000240548289226348 6.17683304237206e-07
0.000241165972530585 6.18429249845719e-07
0.000241784401780431 6.19181039329359e-07
0.00024240358281976 6.19938921761659e-07
0.000243023521741522 6.20702807390272e-07
0.000243644224548912 6.21472715453049e-07
0.000244265697264365 6.22248746221722e-07
0.000244887946010587 6.23030941076126e-07
0.000245510976951663 6.23819310442409e-07
0.000246134796262106 6.24613861730864e-07
0.000246759410123836 6.25414711270317e-07
0.000247384824835107 6.2622194447885e-07
0.000248011046779586 6.27035447907839e-07
0.000248638082227493 6.27855356740688e-07
0.000249265937584234 6.2868171925234e-07
0.000249894619303486 6.29514580655869e-07
0.000250524133884142 6.303539830825e-07
0.000251154487867225 6.31199965559175e-07
0.000251785687832784 6.32052619952771e-07
0.000252417740452737 6.32911979107271e-07
0.000253050652431844 6.33777932782274e-07
0.000253684430364626 6.3465073109896e-07
0.000254319081095725 6.35530425409807e-07
0.000254954611521135 6.36416979938034e-07
0.000255591028501073 6.37310467509843e-07
0.000256228338968583 6.38210985744547e-07
0.000256866549954327 6.39118545122702e-07
0.00025750566849945 6.4003315278753e-07
0.000258145701652238 6.40955008497661e-07
0.000258786656660735 6.4188405697787e-07
0.000259428540717713 6.428204914939e-07
0.000260071361209207 6.43764194161984e-07
0.000260715125403369 6.44715295525668e-07
0.000261359840698895 6.45673782801091e-07
0.000262005514481696 6.46639807790529e-07
0.000262652154289486 6.47613547115203e-07
0.000263299767836602 6.48594921959998e-07
0.000263948362758562 6.49584018017331e-07
0.000264597946776579 6.50580889526665e-07
0.000265248527666106 6.51585559173743e-07
0.000265900113225279 6.52598326634215e-07
0.000266552711551914 6.53618955406839e-07
0.00026720633050732 6.54647710042707e-07
0.000267860978217363 6.55684627374717e-07
0.000268516662844738 6.56729768693475e-07
0.000269173392613431 6.57783219785465e-07
0.000269831175833217 6.58845090985444e-07
0.000270490020924202 6.59915461008471e-07
0.000271149936385211 6.60994179950135e-07
0.000271810930565161 6.62081656294259e-07
0.000272473012221455 6.63177817310095e-07
0.000273136190038765 6.64282867726109e-07
0.000273800472906491 6.65396727270956e-07
0.000274465869633762 6.66519508709399e-07
0.000275132389142472 6.67651405694123e-07
0.000275800040548166 6.68792439237411e-07
0.000276468832987403 6.69942654580484e-07
0.000277138775641984 6.71102290600156e-07
0.000277809877932584 6.72271272188503e-07
0.000278482149204772 6.73449830638855e-07
0.000279155599035411 6.74638024226062e-07
0.000279830237059637 6.75835963792901e-07
0.00028050607302343 6.77043699734981e-07
0.000281183116723165 6.7826139159911e-07
0.000281861378114764 6.79489110209114e-07
0.000282540867224973 6.80727064032563e-07
0.000283221594289006 6.81975174341677e-07
0.000283903569463347 6.83233840124491e-07
0.000284586803303472 6.8450286117405e-07
0.000285271306164646 6.85782600295852e-07
0.000285957088764942 6.87072962313701e-07
0.000286644161727255 6.88374245416337e-07
0.000287332535972672 6.89686545134292e-07
0.000288022222517806 6.9100978187236e-07
0.000288713232299678 6.92344498184062e-07
0.000289405576797862 6.93690521053685e-07
0.000290099267318916 6.95048071717865e-07
0.000290794315390634 6.96417196182001e-07
0.000291490732586816 6.97798135978225e-07
0.000292188530722794 6.99191100254161e-07
0.000292887721823048 7.0059606516614e-07
0.000293588317888215 7.02013345753245e-07
0.000294290331233968 7.03442852005253e-07
0.000294993774085973 7.04884919067738e-07
0.000295698659005041 7.06339878614484e-07
0.000296404998883655 7.07807541281456e-07
0.000297112806424937 7.09288316072694e-07
0.000297822094741009 7.10782263143399e-07
0.000298532877004153 7.12289581922771e-07
0.000299245166586076 7.13810409868646e-07
0.000299958976995944 7.15344937612881e-07
0.000300674321933557 7.16893582758203e-07
0.000301391215516315 7.1845609400722e-07
0.000302109671610323 7.20033024567359e-07
0.00030282970463489 7.21624374038361e-07
0.000303551329008928 7.23230513950287e-07
0.000304274559522879 7.24851463521977e-07
0.000304999410986401 7.2648749832204e-07
0.000305725898484723 7.28138977167509e-07
0.00030645403746189 7.29805905276217e-07
0.000307183843367166 7.31488632459602e-07
0.000307915331999626 7.33187387819679e-07
0.000308648519387446 7.3490230814876e-07
0.000309383421695594 7.36633583698587e-07
0.000310120055279293 7.38381839874715e-07
0.000310858437119168 7.40147024380111e-07
0.000311598584143548 7.41929343188229e-07
0.000312340513486736 7.43729203497553e-07
0.000313084242690234 7.45546890938453e-07
0.000313829789581172 7.47382539098643e-07
0.000314577172120271 7.49236630856579e-07
0.000315326408751127 7.51109231423649e-07
0.000316077517982551 7.53000785366805e-07
0.000316830518767918 7.54911644667545e-07
0.000317585430412585 7.5684194903e-07
0.000318342272361615 7.58792189751587e-07
0.000319101064551367 7.60762675953513e-07
0.00031986182722732 7.62753682321974e-07
0.000320624580909642 7.64765448742812e-07
0.000321389346358385 7.6679856937165e-07
0.000322156144927757 7.68853335725409e-07
0.000322924998263482 7.70929854116349e-07
0.000323695928117599 7.73029067332962e-07
0.000324468957184932 7.75150953357646e-07
0.000325244108138289 7.77295996166542e-07
0.000326021404134456 7.79464645892184e-07
0.000326800868780348 7.81657318488007e-07
0.000327582526098836 7.83874547180272e-07
0.000328366400646016 7.86116588199531e-07
0.000329152517234216 7.88384149264142e-07
0.00032994090138348 7.90677569914777e-07
0.000330731578953395 7.92997368230113e-07
0.000331524576321625 7.95344089431941e-07
0.000332319920411057 7.97718214043837e-07
0.0003331176386251 8.00120280222155e-07
0.000333917758905323 8.02550976847989e-07
0.000334720309882171 8.05010681837754e-07
0.000335525320564008 8.07500263437833e-07
0.000336332820827446 8.100198449926e-07
0.000337142840672439 8.12570692553016e-07
0.000337955411364992 8.15153016370407e-07
0.000338770564381362 8.17767644376785e-07
0.000339588332025739 8.2041530983867e-07
0.000340408747335578 8.23096556120531e-07
0.000341231843891698 8.25812268723412e-07
0.000342057656160422 8.28563112375867e-07
0.000342886219272797 8.3135006520835e-07
0.000343717569338006 8.34173821223828e-07
0.00034455174315923 8.3703535793922e-07
0.000345388778517169 8.39935335546991e-07
0.000346228713852716 8.42874826380861e-07
0.000347071588679097 8.45854680863616e-07
0.00034791744335996 8.48875845143304e-07
0.000348766319205104 8.51939458922905e-07
0.000349618258664026 8.55046535860749e-07
0.000350473305199887 8.57618864067073e-07
0.000351330924063954 8.59407346845356e-07
0.0003521903314108 8.6121248800027e-07
0.0003530515438988 8.63034401367726e-07
0.000353914578300168 8.64873106391795e-07
0.000354779451406559 8.66729034435247e-07
0.000355646180440995 8.68602118165893e-07
0.000356514782559161 8.70492651503528e-07
0.000357385275210664 8.72400834708686e-07
0.000358257676045373 8.74326723651075e-07
0.000359132002769024 8.76270584035819e-07
0.00036000827335306 8.78232638781987e-07
0.000360886505991842 8.80212966746251e-07
0.000361766718958588 8.82211856987484e-07
0.000362648930815575 8.84229556162269e-07
0.000363533160371738 8.8616942390316e-07
0.000364419329795641 8.85680821482254e-07
0.000365305010617123 8.85217046831501e-07
0.000366190227663955 8.84778380064994e-07
0.00036707500604402 8.84364404443778e-07
0.000367959370448463 8.83974716876065e-07
0.000368843345165339 8.83608979593298e-07
0.000369726954144933 8.83266801486756e-07
0.000370610220946419 8.82947619338023e-07
0.000371493168565757 8.8265126835122e-07
0.000372375819834109 8.82377270434129e-07
0.000373258197104543 8.82125375306066e-07
0.000374140322479849 8.81895189527858e-07
0.000375022217669377 8.81686361812824e-07
0.00037590390403119 8.81498597820141e-07
0.00037678540262901 8.81331727022083e-07
0.000377666734356032 8.81185338373104e-07
0.000378547919694405 8.81059144377373e-07
0.000379428978838782 8.80952936541579e-07
0.000380309931775324 8.8086643642905e-07
0.000381190798211753 8.80799392311804e-07
0.000382071597604065 8.80751519455897e-07
0.000382952349123521 8.80722671631658e-07
0.000383833071795152 8.80712497738761e-07
0.000384713784292891 8.80720785046384e-07
0.000385594505077937 8.80747392174031e-07
0.000386475252470111 8.80792204274901e-07
0.000387356044674386 8.80854679657794e-07
0.000388236899354044 8.80935190860363e-07
0.000389117834544905 8.81033004584194e-07
0.000389998867549489 8.81148246267026e-07
0.000390880015795756 8.81280572023915e-07
0.00039176129636778 8.81429938355937e-07
0.000392642726306136 8.8159610220384e-07
0.000393524322408339 8.81778955686527e-07
0.000394406101364026 8.81978243499505e-07
0.000395288079607525 8.82193932500028e-07
0.000396170273540025 8.82425970519805e-07
0.000397052699510545 8.82673979552246e-07
0.000397935373490098 8.8293799332031e-07
0.000398818311483418 8.83217851999833e-07
0.000399701529335418 8.8351341777453e-07
0.000400585042753192 8.83824540654649e-07
0.000401468867293847 8.84151069789088e-07
0.000402353018363636 8.84493127842049e-07
0.000403237511491478 8.84850211676655e-07
0.000404122361703155 8.8522270599476e-07
0.000405007584409149 8.85610223761748e-07
0.000405893194632911 8.86012483067986e-07
0.000406779207115979 8.86429752538583e-07
0.000407665636868518 8.86861882717623e-07
0.000408552498751235 8.87308692054517e-07
0.00040943980744329 8.87770132247273e-07
0.000410327577575537 8.88245941965279e-07
0.000411215823517502 8.88736452487882e-07
0.00041210455996999 8.89241199305986e-07
0.000412993801169296 8.89760361444164e-07
0.00041388356153074 8.90293799918032e-07
0.000414773855330658 8.9084147506137e-07
0.00041566469680572 8.91403112688638e-07
0.000416556099918408 8.91979121647537e-07
0.000417448079040056 8.9256893667748e-07
0.000418340647976733 8.93172894769414e-07
0.000419233820871503 8.93790672325338e-07
0.000420127611543828 8.94422420903503e-07
0.000421022033964732 8.95068111105003e-07
0.000421917102075837 8.95727546998503e-07
0.000422812829622835 8.96400857068273e-07
0.000423709230479904 8.97087810288425e-07
0.000424606318290192 8.97788619336985e-07
0.000425504106909529 8.98503004056956e-07
0.000426402609913586 8.99231158832194e-07
0.000427301841072418 8.99973037486703e-07
0.000428201814109905 9.00728337502614e-07
0.000429102542447407 9.01497535876493e-07
0.000430004039983284 9.02280131061577e-07
0.000430906320114345 9.03076354487786e-07
0.000431809396468833 9.03886209047338e-07
0.000432713282677881 9.04709541451788e-07
0.000433617992219332 9.05546539421886e-07
0.000434523538758754 9.06397025609967e-07
0.000435429935784364 9.07261124355533e-07
0.00043633719690872 9.08138773000073e-07
0.00043724533568172 9.09029833691035e-07
0.000438154365515411 9.09934689236754e-07
0.000439064300204648 9.10853012530713e-07
0.000439975153217178 9.1178488881288e-07
0.000440886938105991 9.12730339640815e-07
0.000441799668445632 9.13689514519424e-07
0.000442713357960151 9.14662340581366e-07
0.000443628020300733 9.15648657099276e-07
0.000444543668957832 9.16648773257263e-07
0.000445460317731089 9.17662449842027e-07
0.000446377980180931 9.1868995706063e-07
0.000447296670137992 9.19731125394194e-07
0.000448216401263386 9.20785941510958e-07
0.000449137187204897 9.21854663564326e-07
0.000450059041868462 9.2293745808562e-07
0.000450981979326547 9.24033787522755e-07
0.00045190601311407 9.25144154863476e-07
0.000452831157268933 9.26268383407319e-07
0.000453757425652341 9.27406783646693e-07
0.000454684832435987 9.28927008908992e-07
0.000455613759444896 9.3068374136511e-07
0.000456544443186262 9.32459339164235e-07
0.000457476902525426 9.34253800991433e-07
0.000458411156326417 9.36067575481157e-07
0.000459347223901898 9.37900332786691e-07
0.000460285124234685 9.39752986523106e-07
0.000461224877221208 9.41624931489612e-07
0.000462166502152698 9.43516586651667e-07
0.000463110018739349 9.45427987746687e-07
0.000464055446727096 9.47359622906109e-07
0.000465002806350002 9.49311176448203e-07
0.00046595211752645 9.51283015456597e-07
0.000466903400541907 9.53275397852157e-07
0.000467856675939759 9.55288465334784e-07
0.000468811964405094 9.57322279076789e-07
0.000469769286684171 9.59377224800722e-07
0.000470728663908971 9.61453176070276e-07
0.000471690117085042 9.63550300644919e-07
0.000472653667385687 9.65669174625042e-07
0.000473619336560312 9.67809513043209e-07
0.000474587146073355 9.69971902006509e-07
0.000475557117975361 9.72156438618663e-07
0.00047652927441398 9.74363186427715e-07
0.000477503637600408 9.76592359467136e-07
0.000478480229959875 9.7884427352249e-07
0.000479459074233397 9.81119179613105e-07
0.000480440193413011 9.83417172134761e-07
0.000481423610585145 9.85738296649122e-07
0.000482409348881794 9.88083232831607e-07
0.000483397432114626 9.904520120438e-07
0.00048438788412667 9.92844734624761e-07
0.000485380728861295 9.95261807268167e-07
0.000486375990668563 9.977034647748e-07
0.000487373694133338 1.00016986325773e-06
0.000488373863996595 1.002661392273e-06
0.000489376525388868 1.00517818280626e-06
0.000490381703571675 1.00771687741969e-06
0.000491389420449094 1.01026980755446e-06
0.000492399690256649 1.01284869797071e-06
0.000493412538954619 1.01545382152206e-06
0.000494427992776142 1.01808544765772e-06
0.000495446078223799 1.02074416058843e-06
0.000496466822384388 1.02342983012228e-06
0.00049749025221451 1.02614316942718e-06
0.000498516395383937 1.02888410399947e-06
0.000499545279487937 1.03165329785581e-06
0.000500576932785792 1.03445086846631e-06
0.000501611383654259 1.03727728228371e-06
0.000502648660936542 1.04013293657004e-06
0.000503688793873112 1.04301790447088e-06
0.000504731811777583 1.04593279640159e-06
0.000505777744573985 1.04887784927705e-06
0.000506826622423262 1.05185358962338e-06
0.000507878476012885 1.05486031963702e-06
0.000508933336332522 1.05789834875842e-06
0.000509991234681281 1.06096823264919e-06
0.00051105220291393 1.06407022374257e-06
0.000512116273137673 1.0672049965686e-06
0.000513183478134241 1.07037275166074e-06
0.000514253850885902 1.07357399273759e-06
0.00051532742487864 1.07680926114137e-06
0.000516404234139781 1.08007895517999e-06
0.000517484313094961 1.08338351026442e-06
0.000518567696605225 1.08672328744604e-06
0.000519654419892671 1.09009905897174e-06
0.000520744518951643 1.09351135721913e-06
0.000521838030308862 1.09696049088241e-06
0.000522934990799745 1.1004471259702e-06
0.000524035437925715 1.10397162050788e-06
0.000525139409546223 1.10753476776225e-06
0.000526246944313985 1.11113709116361e-06
0.000527358081405149 1.1147790311114e-06
0.00052847286043626 1.1184612581073e-06
0.000529591321694367 1.12218453272605e-06
0.000530713506227093 1.12594947754584e-06
0.000531839455704639 1.12975647976963e-06
0.000532969212184409 1.13360645674907e-06
0.000534102818641158 1.13748889020182e-06
0.00053524030753136 1.13573290623301e-06
0.000536376040437593 1.13207907992101e-06
0.000537508119517514 1.12851213032677e-06
0.00053863663164784 1.12503161191858e-06
0.000539761663259759 1.12163457743115e-06
0.00054088329783719 1.11831711426645e-06
0.000542001614951457 1.11507649527325e-06
0.00054311669144673 1.11191029281286e-06
0.000544228601739543 1.10881574117762e-06
0.00054533741748072 1.10579013286024e-06
0.00054644320761358 1.10283089507364e-06
0.000547546038508654 1.09993582297975e-06
0.000548645974331634 1.09710283912095e-06
0.000549743077170755 1.09432983396756e-06
0.000550837407004722 1.09161478241196e-06
0.000551929021787134 1.08895578095223e-06
0.000553017977568087 1.08635112370789e-06
0.000554104328691794 1.08379879237524e-06
0.00055518812748417 1.08129739315719e-06
0.000556269424877327 1.07884525561308e-06
0.00055734827013294 1.07644086154877e-06
0.000558424710994489 1.07408280423767e-06
0.000559498793798726 1.07176974803211e-06
0.000560570563546758 1.06950007808295e-06
0.000561640063624841 1.06727279244504e-06
0.000562707336417286 1.06508656864313e-06
0.00056377242298593 1.06294007426191e-06
0.000564835363060192 1.06083258472163e-06
0.000565896195644913 1.05876266636842e-06
0.000566954958311282 1.05672933727081e-06
0.000568011687648552 1.05473148594485e-06
0.000569066419134497 1.0527683339131e-06
0.00057011918746841 1.05083893294621e-06
0.000571170026401357 1.04894228080643e-06
0.000572218968682163 1.04707755184912e-06
0.000573266046234012 1.04524386513233e-06
0.000574311290099144 1.04344059168351e-06
0.000575354730690828 1.0416667000286e-06
0.000576396397390857 1.03992156370683e-06
0.000577436318954563 1.03820430690366e-06
0.000578474523261467 1.03651426541232e-06
0.000579511037526879 1.03485102397795e-06
0.000580545888550857 1.03321380157532e-06
0.000581579102352433 1.03160175887167e-06
0.000582610704111304 1.03001453475315e-06
0.000583640718646057 1.02845143995044e-06
0.000584669170086008 1.0269117641073e-06
0.000585696081850115 1.02539512038968e-06
0.000586721476970505 1.02390094648777e-06
0.000587745377916993 1.02242858132915e-06
0.000588767806498322 1.02097780128371e-06
0.000589788784299605 1.01954797646656e-06
0.000590808332276072 1.0181383393089e-06
0.000591826470615381 1.01674871234701e-06
0.000592843219327728 1.01537851122955e-06
0.000593858597838957 1.01402770272273e-06
0.00059487262554168 1.01269546292411e-06
0.000595885321004604 1.01138125079509e-06
0.000596896702255399 1.01008507599489e-06
0.000597906787331394 1.00880608005754e-06
0.000598915593411452 1.00754437698882e-06
0.000599923137788441 1.00629909692831e-06
0.000600929436885369 1.00507026582647e-06
0.000601934507151196 1.00385761564074e-06
0.000602938364766836 1.00266043073677e-06
0.000603941025197573 1.00147869946065e-06
0.000604942503897034 1.00031165476571e-06
0.000605942815551799 9.99159502661901e-07
0.000606941975054461 9.98021846640951e-07
0.000607939996901102 9.96897956491682e-07
0.000608936894857594 9.95787844980584e-07
0.000609932682702575 9.94691306140812e-07
0.000610927374008715 9.93608145952103e-07
0.000611920982154668 9.92537835614382e-07
0.000612913519990282 9.91480166264026e-07
0.000613905000156546 9.9043478653018e-07
0.000614895434943076 9.89401510888963e-07
0.000615884836453965 9.88380319712719e-07
0.000616873216773678 9.87370973136826e-07
0.000617860587746815 9.86372856141353e-07
0.000618846960602956 9.85386021957929e-07
0.000619832346624914 9.84410303037161e-07
0.000620816756927951 9.83444923494969e-07
0.000621800201851446 9.82490590106407e-07
0.000622782692441552 9.81546509475287e-07
0.000623764238951028 9.8061248032459e-07
0.000624744851431352 9.79688389838175e-07
0.000625724539821191 9.78773980622504e-07
0.000626703313801813 9.77869278041034e-07
0.000627681183079854 9.7697385135387e-07
0.000628658156931208 9.76087864171022e-07
0.000629634244795379 9.75210555621275e-07
0.000630609455351 9.74342110659656e-07
0.00063158379746166 9.73482529988111e-07
0.000632557279991648 9.72631316873734e-07
0.000633529911308522 9.71788492763598e-07
0.000634501699801285 9.70953698210928e-07
0.000635472653499496 9.70127249719314e-07
0.000636442780749216 9.69308298186185e-07
0.000637412089047402 9.68497181059604e-07
0.000638380586228461 9.67693696693905e-07
0.000639348279925155 9.66897496006637e-07
0.000640315177421162 9.66108475773526e-07
0.000641281285896936 9.65326818747153e-07
0.000642246612715683 9.64551929182092e-07
0.000643211164644865 9.63784049660882e-07
0.000644174948694526 9.6302264273683e-07
0.000645137971337262 9.62268011116734e-07
0.000646100239348379 9.61519834340802e-07
0.00064706175918272 9.60777880595217e-07
0.000648022537063315 9.60042205603833e-07
0.000648982579268919 9.59312517459433e-07
0.000649941891786378 9.58588891807642e-07
0.000650900480678186 9.57870936279341e-07
0.000651858351614465 9.5715902557858e-07
0.000652815510640044 9.56452426807541e-07
0.000653771963066852 9.55751414972215e-07
0.000654727714481824 9.55055835314431e-07
0.000655682770317138 9.54365301974373e-07
0.000656637135619113 9.53680281038905e-07
0.000657590815900152 9.53000405625109e-07
0.000658543816305777 9.52325116321304e-07
0.000659496141422098 9.51654788993274e-07
0.000660447796211091 9.50989164870767e-07
0.000661398785375962 9.50328277110379e-07
0.000662349113653072 9.49672168800735e-07
0.000663298785821873 9.4902008252516e-07
0.000664247805904398 9.48372931979399e-07
0.000665196178836378 9.47729693201465e-07
0.000666143908529579 9.47090772818347e-07
0.000667090999302397 9.46455977451868e-07
0.000668037455279849 9.45825163644815e-07
0.000668983280443494 9.45198074666426e-07
0.000669928478518161 9.44575117582934e-07
0.000670873053635743 9.43955849918421e-07
0.000671817009485662 9.43340247845089e-07
0.000672760349733507 9.42728338369259e-07
0.000673703078071876 9.42119376098445e-07
0.000674645197447975 9.41514395975164e-07
0.00067558671184395 9.40912505478843e-07
0.000676527624349429 9.40314224826793e-07
0.000677467938574255 9.39718677387936e-07
0.000678407657251643 9.39126694309028e-07
0.000679346783945952 9.38537498850243e-07
0.000680285321444803 9.37951486585177e-07
0.000681223272931388 9.37368105454185e-07
0.000682160641036842 9.36787521040064e-07
0.000683097428557882 9.3620982583279e-07
0.000684033638383715 9.35634871059189e-07
0.000684969273254774 9.35062517102084e-07
0.000685904335771876 9.34492549504267e-07
0.000686838828321381 9.33925099754559e-07
0.000687772753421135 9.33359972275476e-07
0.000688706113393411 9.32797529941622e-07
0.000689638910923352 9.32236919219538e-07
0.000690571147842572 9.31678819591417e-07
0.000691502826662163 9.31122776323871e-07
0.000692433949438487 9.30568980936887e-07
0.000693364518419424 9.30016825569253e-07
0.000694294535244993 9.29466734820843e-07
0.000695224001979814 9.28918631723056e-07
0.000696152920611537 9.28372491707252e-07
0.000697081293103244 9.27827827521937e-07
0.000698009120930766 9.27284805182756e-07
0.000698936405735949 9.26743989609382e-07
0.000699863149725558 9.26204446447514e-07
0.000700789354172006 9.25666718219357e-07
0.000701715020890225 9.25129842578128e-07
0.000702640150732803 9.24594643850585e-07
0.000703564745376654 9.24060828911057e-07
0.000704488806205565 9.23528374859936e-07
0.000705412334580425 9.22997006602842e-07
0.000706335331587028 9.22467245943024e-07
0.000707257798832971 9.21938311266738e-07
0.000708179737144238 9.21410482150317e-07
0.000709101147626388 9.20883741581654e-07
0.000710022031367969 9.20357994382806e-07
0.000710942389362352 9.19833155102527e-07
0.000711862222517455 9.19309059486829e-07
0.000712781531576942 9.18786085654299e-07
0.000713700317662596 9.1826364496759e-07
0.000714618581307563 9.1774180258182e-07
0.000715536323110145 9.17220991984635e-07
0.00071645354410213 9.16700539763668e-07
0.000717370244641894 9.16180519693295e-07
0.000718286425161587 9.15661736073646e-07
0.000719202086897661 9.15142731883995e-07
0.000720117229629545 9.14624310847952e-07
0.000721031853940393 9.14106228173798e-07
0.000721945960168566 9.13588724495009e-07
0.000722859548893061 9.13071052099673e-07
0.000723772619945161 9.12554223904827e-07
0.000724685174169066 9.12037100071317e-07
0.000725597211269137 9.11520238210049e-07
0.000726508731507347 9.11003544860653e-07
0.000727419735052208 9.10486384979429e-07
0.000728330221437187 9.09969858666427e-07
0.000729240191295854 9.09453189666052e-07
0.00073014964448552 9.08936394635883e-07
0.000731058580880156 9.08419454829596e-07
0.000731967000334985 9.07902222766651e-07
0.000732874902557752 9.07384654266651e-07
0.000733782287212018 9.06866809362995e-07
0.000734689154021381 9.0634920436524e-07
0.000735595503225747 9.05830656053566e-07
0.0007365013338818 9.05311867224406e-07
0.000737406645749025 9.04792660074964e-07
0.0007383114384091 9.04272843082068e-07
0.000739215711252182 9.03752732372762e-07
0.000740119463984554 9.03231706951588e-07
0.000741022695691506 9.02710081926006e-07
0.000741925405773432 9.02188042565249e-07
0.000742827593815997 9.01665427505679e-07
0.000743729259243503 9.01141677664894e-07
0.000744630400921168 9.00617107699307e-07
0.000745531018028867 9.00092142350824e-07
0.000746431110171218 8.99566084293637e-07
0.000747330676255512 8.99038485385841e-07
0.000748229714740897 8.98511044431289e-07
0.000749128225785329 8.97981804862599e-07
0.000750026207590191 8.97451763391561e-07
0.000750923659353583 8.96920539797793e-07
0.000751820579893381 8.96388352063676e-07
0.000752716968245444 8.95854791492685e-07
0.000753612823036937 8.95320248042647e-07
0.00075450814328498 8.94784557133675e-07
0.000755402927842113 8.9424731673296e-07
0.000756297175158846 8.93708706114468e-07
0.000757190883864961 8.93169117425608e-07
0.000758084052982386 8.92627582116504e-07
0.000758976680564503 8.92084967325881e-07
0.000759868765531829 8.91540524359275e-07
0.000760760306056188 8.90994771854336e-07
0.000761651300828042 8.9044763772973e-07
0.000762541748465772 8.898983770791e-07
0.000763431646842851 8.8934785347277e-07
0.000764320994696324 8.8879539436325e-07
0.000765209790090687 8.88241561534221e-07
0.000766098031652222 8.87685818328814e-07
0.00076698571747055 8.87128060703766e-07
0.000767872845531254 8.86568518829064e-07
0.000768759414050083 8.86007036635332e-07
0.000769645421086719 8.85443741776259e-07
0.000770530864828495 8.8487835962698e-07
0.000771415743188122 8.84311160793081e-07
0.000772300054348915 8.83741842427218e-07
0.000773183796191342 8.83169954940647e-07
0.000774066966146283 8.82596662902418e-07
0.000774949562809185 8.82020923804766e-07
0.00077583158373299 8.81442943397118e-07
0.000776713026676387 8.80862544368431e-07
0.000777593889220756 8.80280412941743e-07
0.000778474169633697 8.79695478772518e-07
0.00077935386511247 8.7910847016142e-07
0.000780232973582631 8.78518483253696e-07
0.000781111492065885 8.77926465651602e-07
0.000781989418531537 8.77332089338278e-07
0.000782866750620875 8.76735199570206e-07
0.000783743485820445 8.76135191919433e-07
0.000784619621012364 8.75532997982535e-07
0.000785495154010347 8.74928175938709e-07
0.000786370082186286 8.74320568361853e-07
0.000787244402754648 8.73710580921545e-07
0.000788118113335569 8.7309721479132e-07
0.00078899121055036 8.72481512624091e-07
0.000789863692062985 8.71862636948835e-07
0.000790735554699933 8.71240997679838e-07
0.000791606795697613 8.70616414486206e-07
0.000792477412112099 8.69989231692571e-07
0.000793347401343792 8.69358572714577e-07
0.000794216759916507 8.68724944339072e-07
0.000795085484860846 8.68088221117443e-07
0.000795953573081963 8.6744871734665e-07
0.00079682102179931 8.66805446191812e-07
0.000797687827245502 8.6615930063526e-07
0.000798553986546137 8.65510263835338e-07
0.000799419496809972 8.64857347362601e-07
0.000800284354157335 8.64201576961499e-07
0.000801148555734296 8.63541741979412e-07
0.000802012097476276 8.62879144647346e-07
0.000802874976620923 8.62213159062393e-07
0.000803737189779986 8.61543040711709e-07
0.000804598732820697 8.60869908737172e-07
0.000805459602729434 8.60193190850012e-07
0.000806319795920284 8.59512635578924e-07
0.000807179308555863 8.58828865822653e-07
0.000808038137421686 8.58140954740356e-07
0.000808896278376426 8.57449582004545e-07
0.000809753727958431 8.5675389381861e-07
0.00081061048185225 8.56054813080538e-07
0.00081146653666533 8.55351656462658e-07
0.000812321888321793 8.54644817048693e-07
0.000813176533138841 8.53933854352653e-07
0.000814030466993194 8.53219426806637e-07
0.000814883686420001 8.52500227118394e-07
0.000815736186647119 8.5250777219963e-07
0.000816588694419319 8.54323197315412e-07
0.000817443017616634 8.56144649669186e-07
0.000818299162266303 8.55568270123435e-07
0.000819154730536427 8.56053300423917e-07
0.000820010783836851 8.57886250492382e-07
0.000820868670087343 8.5961788184892e-07
0.000821728287969192 8.60526683716395e-07
0.000822588814652908 8.62373969140974e-07
0.000823451188622049 8.63521879068135e-07
0.000824314710501118 8.62812968317274e-07
0.000825177523469435 8.64117274498429e-07
0.000826041640743933 8.65981553672129e-07
0.000826907622297605 8.67851819591728e-07
0.000827775474117197 8.69727260061002e-07
0.000828645201377258 8.71608423870014e-07
0.000829516809801128 8.73495359021705e-07
0.00083039030516015 8.75387741763191e-07
0.000831265692901913 8.77286383356848e-07
0.00083214297928527 8.7919061297774e-07
0.000833022169898248 8.81100016858435e-07
0.000833903269915106 8.83015700880373e-07
0.000834786285615986 8.84937971460183e-07
0.000835671223587447 8.86865118200417e-07
0.000836558088705647 8.8879835231795e-07
0.000837446887057965 8.9073783590059e-07
0.000838337624893866 8.92682670175864e-07
0.000839230307564041 8.9463452336704e-07
0.000840124942087408 8.96591608763029e-07
0.000841021533696172 8.98555218067026e-07
0.000841920088914239 9.00525005131387e-07
0.00084282061391937 9.02500823300415e-07
0.00084372311474267 9.04482529592352e-07
0.000844627597272263 9.0647059587034e-07
0.000845534067868133 9.0846526480222e-07
0.000846442533132935 9.10466358619961e-07
0.000847352999491555 9.12473740849992e-07
0.000848265473232405 9.14487123604543e-07
0.00084917996035601 9.16507241106174e-07
0.000850096467597116 9.18533392817642e-07
0.000851015000989934 9.20566573584594e-07
0.000851935567563518 9.22605952957077e-07
0.000852858173516475 9.24652250489138e-07
0.000853782825766964 9.26704675591033e-07
0.000854709530442555 9.28763922625767e-07
0.000855638294365181 9.30829778162772e-07
0.000856569124143344 9.32902562720909e-07
0.000857502026706065 9.34982302567952e-07
0.000858437009008633 9.37068774850344e-07
0.000859374077783483 9.39162475016386e-07
0.000860313240258499 9.41262065697461e-07
0.000861254502324197 9.4336865160324e-07
0.0008621978709758 9.45482985803784e-07
0.000863143353961604 9.47603784735163e-07
0.000864090957746339 9.49731264664527e-07
0.000865040689011004 9.51867304298862e-07
0.000865992556315302 9.54009635903149e-07
0.000866946565951206 9.56158905166781e-07
0.000867902724856372 9.58315921793191e-07
0.000868861040778166 9.60480034005616e-07
0.000869821520812171 9.62651506098397e-07
0.00087078417231827 9.64830358989733e-07
0.000871749002677259 9.6701618887388e-07
0.000872716018866133 9.69209824115987e-07
0.000873685228690249 9.71411009691616e-07
0.000874656639699941 9.73619586427531e-07
0.000875630259286368 9.75835378651801e-07
0.00087660609466502 9.78059585929039e-07
0.000877584154250949 9.80291026297482e-07
0.000878564445277247 9.82530002158616e-07
0.000879546975279405 9.84777545408328e-07
0.000880531752824814 9.87032541669912e-07
0.000881518785366484 9.89295021570814e-07
0.000882508080388054 9.91565714364248e-07
0.000883499646102419 9.93844122136518e-07
0.000884493490224555 9.96131103162284e-07
0.000885489621327717 9.98426429997921e-07
0.000886488047757715 1.0007282755429e-06
0.000887488776033258 1.00304020012675e-06
0.000888491816233385 1.00535950553529e-06
0.00088949717573892 1.00768671857466e-06
0.000890504862457495 1.01002232090957e-06
0.000891514884778404 1.01236680408847e-06
0.000892527251582493 1.01471937291804e-06
0.000893541970955411 1.01708094508621e-06
0.000894559051900497 1.0194508048681e-06
0.000895578502705365 1.02182867983436e-06
0.0008966003313852 1.02421613367392e-06
0.000897624547518874 1.02661197909196e-06
0.000898651159497965 1.02901662094998e-06
0.000899680176118915 1.03142996725919e-06
0.000900711606086175 1.03385265707894e-06
0.000901745458743254 1.0362833713394e-06
0.000902781742114593 1.03872361978526e-06
0.000903820465734378 1.0411730910636e-06
0.000904861638825442 1.04363095722763e-06
0.000905905269782669 1.04609809401783e-06
0.000906951367876687 1.04857507002673e-06
0.000907999942946714 1.05106056907226e-06
0.000909051003515786 1.05355665360118e-06
0.000910104560169387 1.05606174643561e-06
0.000911160621915823 1.05857585756686e-06
0.00091221919777339 1.06109955728665e-06
0.000913280297330677 1.06363319123264e-06
0.000914343930521909 1.06617667324603e-06
0.000915410107195155 1.06872935690377e-06
0.000916478836552059 1.07129201157213e-06
0.000917550128563631 1.07386458670793e-06
0.000918623993150339 1.07644704386401e-06
0.000919700440194203 1.07903977024682e-06
0.00092077947996445 1.08164197694686e-06
0.000921861121941397 1.08425484694846e-06
0.000922945376788345 1.08687746304067e-06
0.000924032254251386 1.08951077143643e-06
0.000925121765022822 1.09215434357574e-06
0.000926213919366398 1.09480848100666e-06
0.000927308727847405 1.09747267861857e-06
0.000928406200526023 1.10014782276411e-06
0.000929506348348788 1.10283348490638e-06
0.000930609181833694 1.10552970768789e-06
0.000931714711541382 1.10823664737551e-06
0.000932822948188757 1.11095457360764e-06
0.000933933902762365 1.11368386930426e-06
0.000935047586631669 1.11642361394023e-06
0.00093616401024561 1.11917451729279e-06
0.000937283184762902 1.12193669482995e-06
0.000938405121457732 1.12470966990991e-06
0.000939529831127642 1.12749499071896e-06
0.000940657326118361 1.13029070051444e-06
0.000941787616818876 1.13309851867632e-06
0.000942920715337552 1.13591802132745e-06
0.000944056633358879 1.13874849814896e-06
0.000945195381857028 1.14159065010869e-06
0.000946336972507137 1.14444628655622e-06
0.000947481418793693 1.14731190069918e-06
0.000948628730694392 1.15019056561483e-06
0.000949778921260007 1.1530804476307e-06
0.000950932001707638 1.15598329798191e-06
0.00095208798500562 1.15889855176032e-06
0.00095324688355738 1.16182570761731e-06
0.000954408709264997 1.16476521563671e-06
0.000955573474480634 1.16771674915367e-06
0.000956741191229788 1.17068176722879e-06
0.000957911872997017 1.17365972470167e-06
0.000959085532721718 1.17664969785258e-06
0.000960262182419571 1.17965288549007e-06
0.000961441835305061 1.18266917589499e-06
0.000962624504480956 1.18569847098534e-06
0.000963810202951941 1.18874073493277e-06
0.000964998943686874 1.19179643297125e-06
0.000966190740119845 1.19486516632905e-06
0.000967385605286174 1.19794849630018e-06
0.000968583553782474 1.20104459522188e-06
0.000969784598377696 1.20415490232809e-06
0.000970988753280025 1.20727830016966e-06
0.000972196031580194 1.2104162514759e-06
0.00097340644783167 1.21356752399662e-06
0.000974620015355667 1.21673399073198e-06
0.000975836749346399 1.21991401667682e-06
0.000977056663363075 1.22310848688223e-06
0.000978279771849958 1.22631709664421e-06
0.000979506088946602 1.22954061255572e-06
0.000980735629559158 1.23277962300847e-06
0.000981968409182166 1.23603262147904e-06
0.000983204441803645 1.23929984005564e-06
0.000984443741643701 1.24258291115335e-06
0.000985686324554854 1.24588157012163e-06
0.000986932206124976 1.2491951857777e-06
0.000988181401310754 1.25252423788584e-06
0.00098943392554864 1.25586874432568e-06
0.000990689794292965 1.25922878507168e-06
0.000991949023078037 1.26260511967081e-06
0.000993211628197708 1.26599738373964e-06
0.000994477625581447 1.26940475402256e-06
0.00099574703033547 1.27282845744467e-06
0.000997019858792915 1.27626935702027e-06
0.000998296128149935 1.27972592200395e-06
0.000999575854071939 1.28319994023454e-06
0.00100085905401217 1.28669052777141e-06
0.00100214574453994 1.29019775810427e-06
0.00100343594229805 1.29372200206098e-06
0.00100472966430011 1.29726308183177e-06
0.00100602692738194 1.30082139819444e-06
0.00100732774878014 1.30439774254206e-06
0.00100863214652268 1.30799132948747e-06
0.00100994013785217 1.31160279340318e-06
0.00101125174064557 1.31523241048154e-06
0.00101256697305605 1.31887991259873e-06
0.00101388585296865 1.32254495419521e-06
0.00101520839792284 1.32622906997494e-06
0.00101653462699282 1.32993213478843e-06
0.00101786455912761 1.33365385425067e-06
0.00101919821298186 1.33739385740221e-06
0.00102053560683926 1.34115290382566e-06
0.00102187675974309 1.34493056323717e-06
0.00102322169030632 1.34872855399415e-06
0.00102457041886032 1.35254657455561e-06
0.00102592296543487 1.35638350788778e-06
0.00102727934894276 1.36023982491634e-06
0.00102863958876768 1.36411749148511e-06
0.00103000370625916 1.36801443081668e-06
0.00103137172068998 1.37193273243082e-06
0.00103274365342241 1.37587100301266e-06
0.00103411952442542 1.37983016762492e-06
0.00103549935459305 1.38380978934502e-06
0.00103688316438239 1.38781137876323e-06
0.00103827097576116 1.3918344451531e-06
0.00103966281020631 1.39587915821133e-06
0.00104105868936452 1.39994543081466e-06
0.00104245863479533 1.40403429348313e-06
0.00104386266908882 1.40814469034867e-06
0.00104527081377917 1.41227732112138e-06
0.00104668309110029 1.4164329958291e-06
0.00104809952409612 1.42061108251489e-06
0.00104952013517863 1.42481334095703e-06
0.00105094494851959 1.42903790335024e-06
0.00105237398642294 1.43328665634905e-06
0.00105380727307929 1.4375595040375e-06
0.00105524483258333 1.44185527781482e-06
0.00105668668786114 1.44617537384472e-06
0.00105813286323499 1.45052139139545e-06
0.00105958338462638 1.45489086426756e-06
0.00106103827549065 1.4592856100794e-06
0.00106249756110073 1.46370574485284e-06
0.00106396126684558 1.46815049848137e-06
0.00106542941734406 1.47262247302242e-06
0.00106690203981708 1.47711904256423e-06
0.00106837915885965 1.48164339093251e-06
0.00106986080225058 1.48619357192149e-06
0.0010713469958225 1.49077000820656e-06
0.00107283776583071 1.49537440903896e-06
0.00107433314023975 1.50000561842439e-06
0.00107583314585817 1.50466529841243e-06
0.00107733781115658 1.50935179807287e-06
0.00107884716295466 1.51406718226322e-06
0.00108036123013692 1.51881119870166e-06
0.00108188004133562 1.52358415798913e-06
0.00108340362549361 1.52838603396239e-06
0.00108493201152757 1.53321790323737e-06
0.00108646522943081 1.5380789788446e-06
0.00108800330840966 1.54297029368048e-06
0.00108954627870334 1.54789182765456e-06
0.00109109417053099 1.55284466245852e-06
0.00109264701519345 1.55782873901255e-06
0.00109420484393246 1.56284348391461e-06
0.00109576768741638 1.56789121804849e-06
0.00109733557863442 1.57297070482732e-06
0.00109890854933925 1.57808252319366e-06
0.00110048663186245 1.58322781626618e-06
0.00110206985967871 1.58840596352515e-06
0.00110365826564224 1.59361798096785e-06
0.00110525188362321 1.59886392803413e-06
0.00110685074755124 1.60414478585922e-06
0.0011084548923371 1.6094602224192e-06
0.00111006435255952 1.6148107368143e-06
0.00111167916329633 1.62019712472032e-06
0.00111329936042105 1.62562012210083e-06
0.00111492498054315 1.63107915386425e-06
0.00111655605969702 1.63657501189252e-06
0.00111819263470891 1.64210959103005e-06
0.00111983474429994 1.64768115749072e-06
0.00112148242545743 1.65329094920563e-06
0.00112313571640664 1.65894005814621e-06
0.00112479465646478 1.66462907381489e-06
0.0011264592855386 1.67035727852487e-06
0.00112812964281712 1.67612469646871e-06
0.00112980576751359 1.68193423872683e-06
0.00113148770175232 1.68778510820344e-06
0.00113317548686052 1.69367734028244e-06
0.0011348691642008 1.69961251938702e-06
0.00113656877672019 1.70559101833676e-06
0.00113827436773853 1.71161235166136e-06
0.00113998598009019 1.7176783854043e-06
0.00114170365847559 1.72378852689793e-06
0.00114342744700249 1.72994346436529e-06
0.00114515739046686 1.73614543989171e-06
0.00114689353590675 1.74239299050942e-06
0.00114863592889726 1.74868869958465e-06
0.00115038461759684 1.75503153652295e-06
0.00115213964913337 1.76142264531938e-06
0.00115390107177868 1.76786294305674e-06
0.00115566893472174 1.77435311986974e-06
0.00115744328784161 1.78089390656805e-06
0.00115922418174818 1.78748536066461e-06
0.00116101166710884 1.79412909719935e-06
0.00116280579620604 1.80082481159295e-06
0.00116460662101764 1.80757447194765e-06
0.00116641419548958 1.81437884432999e-06
0.00116822857433391 1.82123784562251e-06
0.00117004981217954 1.82815197040288e-06
0.00117187796414994 1.83512345727391e-06
0.00117371308760721 1.84215128717085e-06
0.00117555523889438 1.84923814970693e-06
0.00117740447704409 1.85638383671092e-06
0.0011792608608808 1.86358925880565e-06
0.00118112445013961 1.87085645201589e-06
0.00118299530659162 1.87818464044163e-06
0.00118487349123206 1.88557631976877e-06
0.00118675906755183 1.89303135477364e-06
0.00118865209890661 1.90055163293282e-06
0.00119055265053954 1.90813712541853e-06
0.00119246078766496 1.91579072871273e-06
0.00119437657839367 1.92351073184374e-06
0.00119630008912551 1.93130158223742e-06
0.00119823139070775 1.93916132604687e-06
0.0012001705520338 1.94709219364142e-06
0.00120211764422744 1.95509522093464e-06
0.00120407273944837 1.96317384980962e-06
0.00120603591329818 1.97132672880833e-06
0.00120800724002699 1.97955508337822e-06
0.00120998679511037 1.98786146922115e-06
0.00121197465657959 1.99624707153372e-06
0.00121397090365113 2.00471187741016e-06
0.00121597561552854 2.0132601002649e-06
0.0012179888756288 2.02188970219652e-06
0.001220010765331 2.03060395481235e-06
0.00122204136928581 2.03940549108268e-06
0.00122408077477689 2.04829394115819e-06
0.00122612906871805 2.05727263735494e-06
0.00122818634135541 2.06036161160673e-06
0.00123024670296701 2.06193651361738e-06
0.00123230863948063 2.06354603061946e-06
0.00123437218551125 2.06519072749579e-06
0.00123643737623874 2.06687071419484e-06
0.00123850424695294 2.06858545548517e-06
0.00124057283240842 2.07033523705214e-06
0.00124264316764548 2.07211969985223e-06
0.00124471528734533 2.07393900590863e-06
0.00124678922635124 2.0757932397613e-06
0.001248865019591 2.07768222730813e-06
0.00125094270181831 2.07960577149332e-06
0.0012530223075898 2.08156390595427e-06
0.00125510387149575 2.08355665049612e-06
0.00125718742814625 2.08558416511775e-06
0.00125927301231137 2.08764608921755e-06
0.00126136065840059 2.08974246474042e-06
0.00126345040086533 2.09187369106385e-06
0.00126554227455639 2.09403947566097e-06
0.00126763631403205 2.09623984712482e-06
0.00126973255387918 2.09847482968425e-06
0.00127183102870886 2.10074440708221e-06
0.00127393177311594 2.10304878484777e-06
0.00127603482190079 2.10538759486662e-06
0.00127814020949566 2.10776116064166e-06
0.0012802479706563 2.11016964816616e-06
0.00128235814030446 2.11261291229182e-06
0.00128447075321676 2.11509128281215e-06
0.00128658584449957 2.1176042545231e-06
0.00128870344875409 2.12015220341982e-06
0.00129082360095751 2.12273503216332e-06
0.00129294633598967 2.12535308233892e-06
0.00129507168907201 2.12800643023708e-06
0.00129719969550225 2.13069504929827e-06
0.00129933039055155 2.133418864206e-06
0.00130146380941576 2.13617825694931e-06
0.0013035999876727 2.13897314575705e-06
0.00130573896081846 2.14180349058631e-06
0.00130788076430905 2.14466981748857e-06
0.00131002543412654 2.14757177333561e-06
0.00131217300589987 2.15050980588043e-06
0.00131432351570575 2.15348366437277e-06
0.00131647699937013 2.15649429728122e-06
0.00131863349366741 2.15954070755594e-06
0.00132079303437496 2.16262360289669e-06
0.00132295565797786 2.16574322816546e-06
0.00132512140120602 2.16889965413688e-06
0.00132729030086016 2.17209308490602e-06
0.00132946239394507 2.17532345999136e-06
0.00133163771740506 2.17859065291854e-06
0.00133381630805798 2.18189582939162e-06
0.00133599820388737 2.18523828060636e-06
0.00133818344216798 2.18861866198519e-06
0.00134037206082996 2.19203669495588e-06
0.00134256409752492 2.19549288681229e-06
0.00134475959041173 2.19753073425004e-06
0.00134695712114598 2.19916303830451e-06
0.00134915628418428 2.20082436446432e-06
0.00135135710854875 2.20251386951296e-06
0.00135355962241826 2.20423326573407e-06
0.00135576385568399 2.20598064319437e-06
0.00135796983632719 2.20775693361709e-06
0.00136017759326081 2.20956190488678e-06
0.00136238715516569 2.21139588275313e-06
0.00136459855104845 2.21325849715727e-06
0.0013668118095456 2.21515004540481e-06
0.00136902695959101 2.21707052568255e-06
0.00137124403011669 2.21901970849923e-06
0.00137346304982519 2.2209983512152e-06
0.0013756840481764 2.2230056419358e-06
0.00137790705381834 2.22504216598906e-06
0.00138013209598433 2.22710746770462e-06
0.00138235920345203 2.22920217207982e-06
0.00138458840562411 2.23132620940522e-06
0.00138681973183352 2.23347968440321e-06
0.00138905321151792 2.23566235222747e-06
0.00139128887387015 2.23787448208233e-06
0.00139352674835223 2.24011644784226e-06
0.00139576686480007 2.24238777903074e-06
0.0013980092525791 2.24468866275378e-06
0.00140025394124186 2.24701961988728e-06
0.00140250096086175 2.24945173398124e-06
0.00140475041259573 2.25361683901396e-06
0.00140700402943474 2.25782398720823e-06
0.00140926185342195 2.26207414212415e-06
0.00141152392756407 2.26636801900673e-06
0.00141379029558308 2.27070550254121e-06
0.00141606100108562 2.27508678831862e-06
0.00141833608787394 2.27951302641314e-06
0.00142061560090035 2.28398347534605e-06
0.0014228995843757 2.28849908774943e-06
0.00142518808346345 2.29306027870922e-06
0.00142748114374216 2.29766762646886e-06
0.00142977881136863 2.30232102256617e-06
0.00143208113239119 2.30702067972783e-06
0.00143438815307092 2.31051531830204e-06
0.00143669866838922 2.31338334245811e-06
0.00143901205173168 2.31651749774539e-06
0.00144132856922943 2.32128410426396e-06
0.00144364985333369 2.32609717879548e-06
0.00144597595051249 2.33095831045148e-06
0.00144830690882294 2.33586774058859e-06
0.00145064277656353 2.34082592436807e-06
0.00145298360248789 2.34583300938836e-06
0.00145532943549728 2.35089022159697e-06
0.00145768032571888 2.35599749988672e-06
0.00146003632321877 2.36115573822806e-06
0.00146239747895699 2.36636475606471e-06
0.00146476384371306 2.37162553698404e-06
0.00146713546925004 2.37693796186682e-06
0.00146951240721191 2.38230328679205e-06
0.0014718947104987 2.3877216139284e-06
0.00147428243211263 2.39319402984824e-06
0.00147667562614248 2.39872000392396e-06
0.0014790743461464 2.40430096636202e-06
0.00148147864711276 2.4099376458944e-06
0.00148388858475866 2.41562973222026e-06
0.00148630421449088 2.42137845449397e-06
0.00148872559294537 2.42718432656461e-06
0.00149115277727194 2.43304813906849e-06
0.00149358582541101 2.43896990403012e-06
0.00149602479531504 2.4449509563e-06
0.00149846974627134 2.45099176742487e-06
0.00150092073803876 2.45709262183377e-06
0.0015033778306606 2.46325441824818e-06
0.00150584108507884 2.46947765901982e-06
0.00150831056273786 2.47576388310037e-06
0.00151078632662096 2.48211302785623e-06
0.00151326843964882 2.48834187813048e-06
0.00151575678152695 2.48705463976184e-06
0.00151824383616671 2.48580974136318e-06
0.00152072964590808 2.48461680647911e-06
0.00152321426271455 2.48347545273088e-06
0.00152569773816729 2.4823846020498e-06
0.00152818012276934 2.4813427548249e-06
0.00153066146552416 2.48035181453501e-06
0.0015331418173387 2.4794103167692e-06
0.00153562122765546 2.47851682360742e-06
0.00153809974447907 2.47767133343939e-06
0.00154057741581251 2.47687333077068e-06
0.00154305428914328 2.47612301994524e-06
0.00154553041216323 2.47541834153247e-06
0.00154800583050476 2.47476198060309e-06
0.00155048059248536 2.47415086641511e-06
0.00155295474335178 2.47358561444732e-06
0.00155542832896623 2.47306476763725e-06
0.00155790139373386 2.47258931424054e-06
0.0015603739830481 2.47215731377247e-06
0.00156284614036188 2.47177081283745e-06
0.00156531791117471 2.47142773279811e-06
0.00156778933890751 2.47112790759148e-06
0.0015702604668151 2.47087118429626e-06
0.0015727313379994 2.47065742303657e-06
0.00157520199542244 2.47048649689552e-06
0.00157767248191933 2.47035710214995e-06
0.00158014283902148 2.47027032901234e-06
0.00158261310935049 2.47022507273464e-06
0.00158508333442323 2.47022142907384e-06
0.0015875535558523 2.47025883061752e-06
0.00159002381468292 2.47033638834669e-06
0.00159249415107127 2.47045524305534e-06
0.00159496460631432 2.47061536774345e-06
0.00159743522168206 2.47081507588713e-06
0.00159990603675795 2.4710553701447e-06
0.0016023770921281 2.4713347615222e-06
0.00160484842688962 2.47165460412367e-06
0.00160732008149374 2.47201393417226e-06
0.00160979209542791 2.47241263142799e-06
0.00161226450805934 2.47284959590174e-06
0.00161473735765524 2.47332737019927e-06
0.00161721068502544 2.47384224223844e-06
0.00161968452726768 2.47439709838879e-06
0.00162215892436607 2.47498941119417e-06
0.00162463391377726 2.47562060300122e-06
0.00162710953438027 2.47629062925366e-06
0.00162958582500952 2.47699798891732e-06
0.00163206282299844 2.47774396462758e-06
0.00163454056696306 2.47852821847555e-06
0.00163701909518154 2.47934993800552e-06
0.00163949844511955 2.4802091338373e-06
0.00164197865425338 2.48110695744116e-06
0.00164445976121082 2.48204166148671e-06
0.00164694180287231 2.48301344890245e-06
0.00164942481632121 2.48402429976492e-06
0.00165190884062098 2.48507138050952e-06
0.00165439391200149 2.48615620625788e-06
0.00165688006820775 2.48727757547931e-06
0.00165936734578323 2.48843621797431e-06
0.0016618557820012 2.48963287008882e-06
0.00166434541487129 2.4908665237952e-06
0.00166683628139508 2.49213856965617e-06
0.00166932841996474 2.49344579970636e-06
0.00167182186576445 2.49479089167348e-06
0.00167431665665612 2.49617351582141e-06
0.00167681283017194 2.49759256366268e-06
0.0016793104227356 2.49904867584852e-06
0.00168180947141145 2.50054202753327e-06
0.00168431001343899 2.50207248833884e-06
0.00168681208592732 2.50364056645181e-06
0.00168931572649378 2.50524505261415e-06
0.00169182097154639 2.50688710092353e-06
0.00169432785864731 2.5085658376518e-06
0.00169683642448497 2.51028211992464e-06
0.00169934670660489 2.51203618782488e-06
0.00170185874279271 2.51382704432557e-06
0.00170437256983704 2.5156551054435e-06
0.00170688822494248 2.51752095087421e-06
0.00170940574589336 2.5194242373633e-06
0.00171192517013072 2.5213647875121e-06
0.00171444653491823 2.52334320808644e-06
0.00171696987812632 2.5253593410347e-06
0.00171949523746735 2.52741334751208e-06
0.00172202265081487 2.5295052439695e-06
0.00172455215605884 2.53163490273554e-06
0.00172708379096157 2.53380251405372e-06
0.00172961759347563 2.53600827759034e-06
0.00173215360175322 2.5382531700725e-06
0.00173469185492329 2.54053572312936e-06
0.00173723239064642 2.54285723859967e-06
0.00173977524788502 2.54521703674283e-06
0.00174232046492176 2.5476146022475e-06
0.00174486807952401 2.55005309440738e-06
0.00174741813261842 2.5525298821717e-06
0.00174997066250059 2.5550452446547e-06
0.00175252570774524 2.55760007906978e-06
0.00175508330782431 2.56019513930767e-06
0.00175764350296362 2.56282997379466e-06
0.00176020633293741 2.56161869780973e-06
0.00176276795163522 2.55624659843227e-06
0.00176532419823366 2.55094846268566e-06
0.00176787514669634 2.54572499507614e-06
0.00177042087169142 2.54057519036145e-06
0.00177296144688178 2.53549633819111e-06
0.00177549694321997 2.53048752946494e-06
0.00177802743074943 2.52554614910003e-06
0.00178055297689853 2.52067042609451e-06
0.00178307364732463 2.51586038509524e-06
0.00178558950770972 2.51111338678453e-06
0.00178810062109651 2.50642763321789e-06
0.00179060704872973 2.50180137014895e-06
0.00179310885009988 2.49723384073318e-06
0.00179560608394061 2.49272305605943e-06
0.00179809880699667 2.48826834201616e-06
0.00180058707533868 2.48386747303819e-06
0.00180307094281172 2.47952033334549e-06
0.00180555046314507 2.47522461713395e-06
0.0018080256877622 2.47097980965441e-06
0.00181049666757186 2.46678479698006e-06
0.00181296345236884 2.46263802539149e-06
0.00181542609039423 2.45853829768226e-06
0.00181788462869191 2.45448509103522e-06
0.00182033911378295 2.45047744073407e-06
0.00182278959122368 2.44651330256751e-06
0.00182523610452625 2.44259226348252e-06
0.00182767869678973 2.43871346725373e-06
0.00183011741025698 2.43487609281467e-06
0.0018325522863498 2.43107983266697e-06
0.00183498336618247 2.4273221779622e-06
0.00183741068836043 2.42360321087765e-06
0.00183983429157131 2.41992256792041e-06
0.00184225421413923 2.41627863982975e-06
0.00184467049277906 2.4126709708009e-06
0.00184708316374986 2.4090983378877e-06
0.00184949226208774 2.40556115277195e-06
0.00185189782324052 2.40205665472561e-06
0.00185429987989524 2.398586605256e-06
0.0018566984665005 2.3951484663353e-06
0.00185909361496683 2.39174262141872e-06
0.00186148535758825 2.38836739757622e-06
0.00186387372498583 2.38502243942165e-06
0.00186625874742525 2.38170871044839e-06
0.0018686404561357 2.37842318085948e-06
0.00187101887931656 2.37516623423623e-06
0.00187339404555079 2.37193780231947e-06
0.00187576598335311 2.36873655692624e-06
0.00187813471991004 2.365562492011e-06
0.00188050028240205 2.36241401614129e-06
0.00188286269641819 2.35929199421445e-06
0.00188522198841241 2.35619440823808e-06
0.00188757818282064 2.35312315845233e-06
0.0018899313059791 2.35007498676914e-06
0.00189228138096586 2.34705055848549e-06
0.00189462843152435 2.34404959538665e-06
0.00189697248111974 2.34107201184698e-06
0.00189931355313158 2.33811628665395e-06
0.00190165166941824 2.33518190462138e-06
0.00190398685132286 2.33226903289e-06
0.00190631912035575 2.32937803233759e-06
0.00190864849838809 2.32650716851096e-06
0.0019109750055566 2.32365604333713e-06
0.00191329866159993 2.32082510746014e-06
0.0019156194867074 2.31801270955865e-06
0.00191793749941695 2.31521968853955e-06
0.00192025271910549 2.31244543492053e-06
0.00192256516454041 2.30968920283781e-06
0.00192487485374325 2.30695043930098e-06
0.00192718180418255 2.30422944484515e-06
0.0019294860336274 2.3015250633455e-06
0.00193178755869074 2.29883732347506e-06
0.00193408639601422 2.29616653194118e-06
0.00193638256254616 2.29351103556015e-06
0.00193867607358172 2.29087144808728e-06
0.00194096694502981 2.28824733362098e-06
0.00194325519236343 2.28563770176255e-06
0.00194554083006519 2.28304342256971e-06
0.00194782387348776 2.28046331114835e-06
0.00195010433679891 2.27789721142854e-06
0.00195238223401034 2.2753449125491e-06
0.00195465757892289 2.27280547810755e-06
0.00195693038440099 2.27028018036663e-06
0.00195920066458136 2.26776671057609e-06
0.00196146843129194 2.26526623314828e-06
0.00196373369752509 2.26277868100549e-06
0.00196599647620609 2.26030241195665e-06
0.00196825677861805 2.25783851311576e-06
0.00197051461713116 2.25538514106536e-06
0.00197277000227223 2.2529436979204e-06
0.00197502294597015 2.25051341156635e-06
0.00197727345938171 2.24809336617474e-06
0.00197952155274789 2.2456837796337e-06
0.00198176723652752 2.24328507052757e-06
0.00198401052159805 2.2408959786849e-06
0.00198625141757674 2.23851663825237e-06
0.00198848993421499 2.2361470417148e-06
0.0019907260812567 2.23378618020369e-06
0.00199295986743691 2.23143427489507e-06
0.0019951913017118 2.22909157725465e-06
0.00199742039328906 2.22675759206674e-06
0.00199964715088112 2.22443211075628e-06
0.00200187158299188 2.22211443361417e-06
0.00200409369742549 2.21980484201441e-06
0.00200631350226751 2.21750356093986e-06
0.00200853100582845 2.21520901720133e-06
0.00201074621484565 2.21292210292377e-06
0.00201295913694857 2.21064234552922e-06
0.0020151697792941 2.20836947497083e-06
0.00201737814876907 2.20610316197413e-06
0.00201958425193105 2.20384389617379e-06
0.00202178809582722 2.20159105455373e-06
0.00202398968688178 2.19934324739191e-06
0.00202618903012917 2.19710228942417e-06
0.00202838613241859 2.1948671121974e-06
0.00203058099953079 2.1926371154571e-06
0.00203277363664625 2.19041341437605e-06
0.00203496405006062 2.18819422108059e-06
0.0020371522442817 2.1859805345788e-06
0.00203933822481628 2.18377097551769e-06
0.0020415219957918 2.18156660616865e-06
0.00204370356239797 2.17936699849474e-06
0.00204588292939646 2.17717157248744e-06
0.00204806010096895 2.1749806764461e-06
0.0020502350816454 2.17279378775161e-06
0.00205240787543315 2.17060968787641e-06
0.00205457848512102 2.16843035578033e-06
0.0020567469154768 2.16625435874918e-06
0.00205891316983555 2.16408210761391e-06
0.00206107725194317 2.16191285989561e-06
0.00206323916480306 2.15974617423826e-06
0.0020653989109773 2.15758328690919e-06
0.00206755649426421 2.15542299230246e-06
0.00206971191725651 2.15326502919179e-06
0.0020718651822857 2.15110944270782e-06
0.00207401629172841 2.14895677130333e-06
0.00207616524849971 2.14680582745959e-06
0.00207831205432717 2.14465684067311e-06
0.00208045671116785 2.14250960795125e-06
0.0020825992207758 2.14036479558619e-06
0.00208473958557138 2.13822142250707e-06
0.00208687780699389 2.13607900180006e-06
0.00208901388599569 2.13393838986264e-06
0.00209114782438555 2.13179812719437e-06
0.00209327962251275 2.12966036160006e-06
0.00209540928287435 2.12752217983869e-06
0.00209753680505419 2.12538627422855e-06
0.00209966219132842 2.12325016054656e-06
0.00210178544148896 2.12111460891495e-06
0.00210390655609788 2.11897870867748e-06
0.00210602553480656 2.11684396782069e-06
0.00210814237877438 2.11470953795919e-06
0.00211025708831234 2.11257411698143e-06
0.00211236966242932 2.11043893328955e-06
0.00211448010136261 2.10830370983196e-06
0.00211658840507244 2.10616849070064e-06
0.00211869457356314 2.10403238189838e-06
0.00212079860594504 2.10189587933965e-06
0.00212290050182438 2.09975814904273e-06
0.00212500025997342 2.0976192654407e-06
0.00212709787923886 2.09548041559077e-06
0.00212919335965445 2.0933403688192e-06
0.00213128670002327 2.09119821538712e-06
0.00213337789823866 2.08905534677152e-06
0.00213546695358543 2.08691002630713e-06
0.00213755386361174 2.08476391779568e-06
0.00213963862752953 2.08261584099208e-06
0.00214172124337052 2.08046584011552e-06
0.00214380170921064 2.07831459465279e-06
0.00214588002380529 2.07616036244572e-06
0.00214795618416774 2.07400479690817e-06
0.00215003018896465 2.07184565984758e-06
0.00215210203462449 2.06968478192904e-06
0.00215417171940642 2.06752114821134e-06
0.00215623924055463 2.06535428041798e-06
0.00215830459483505 2.06318669209518e-06
0.00216036778152715 2.06101465374283e-06
0.00216242879618089 2.05884003886107e-06
0.00216448763621975 2.05666132193861e-06
0.00216654429754169 2.05448128596941e-06
0.00216859877882766 2.05229748941127e-06
0.00217065107631707 2.05010849480984e-06
0.00217270118481188 2.04791747218307e-06
0.00217474910228406 2.04572263871567e-06
0.00217679482492278 2.04352370016655e-06
0.00217883834862295 2.04132128934919e-06
0.00218087966991229 2.03911444757912e-06
0.00218291878435987 2.03690335500157e-06
0.00218495568771488 2.03468791235536e-06
0.00218699037562723 2.03246885361996e-06
0.00218902284448085 2.03024530289544e-06
0.00219105308978375 2.02801662847528e-06
0.00219308110641222 2.0257835184031e-06
0.00219510688993062 2.02354535928822e-06
0.00219713043528991 2.02130318897894e-06
0.00219915173847889 2.01905484448105e-06
0.00220117079332337 2.01680263483311e-06
0.00220318759595821 2.0145448963162e-06
0.00220520214085452 2.01228206542942e-06
0.00220721442291995 2.01001357984746e-06
0.0022092244364998 2.00773863696606e-06
0.00221123217513676 2.00545850732128e-06
0.00221323763364409 2.00317401295743e-06
0.00221524080765704 2.00088224792838e-06
0.00221724168990497 1.99858588854757e-06
0.00221924027579352 1.99628253504917e-06
0.00222123655832857 1.99397305719527e-06
0.00222323053138576 1.99165685495331e-06
0.00222522218824072 1.98933499910645e-06
0.00222721152323982 1.98700708186005e-06
0.00222919853032168 1.98467227786849e-06
0.00223118320259955 1.98233013751206e-06
0.00223316553273706 1.97998036351063e-06
0.00223514551310058 1.97762671128581e-06
0.00223712313981186 1.97526429250858e-06
0.00223909840410437 1.97289554911749e-06
0.00224107129965349 1.97051786060351e-06
0.00224304181751409 1.96813327628072e-06
0.00224500995079037 1.96574393496677e-06
0.00224697569472534 1.96334369549613e-06
0.00224893903842083 1.96093753482882e-06
0.00225089997595566 1.95852244409935e-06
0.00225285849839976 1.95610128522864e-06
0.00225481459968499 1.95367215156857e-06
0.00225676827183656 1.95123393639771e-06
0.00225871950577296 1.94878661389838e-06
0.00226066829238686 1.94633209284345e-06
0.0022626146244797 1.94386993527982e-06
0.00226455849441498 1.94139829271909e-06
0.0022664998927077 1.93891931646834e-06
0.00226843881202417 1.9364296236488e-06
0.00227037524164782 1.93393247352373e-06
0.00227230917412134 1.93142645006233e-06
0.0022742406005714 1.92891103051447e-06
0.00227616951160192 1.92638672182926e-06
0.00227809589832375 1.92385274932752e-06
0.00228001975107307 1.92130974683986e-06
0.00228194106081991 1.91875685524916e-06
0.00228385981767516 1.91619524522784e-06
0.00228577601292039 1.91362397425561e-06
0.00228768963689464 1.91104202747184e-06
0.00228960067892212 1.90845080739019e-06
0.00229150912972951 1.90584921584162e-06
0.00229341497894535 1.90323710337052e-06
0.00229531821604872 1.90061520274452e-06
0.00229721883125146 1.8979839566513e-06
0.00229911681520812 1.89534047329931e-06
0.00230101215568141 1.89268861942672e-06
0.00230290484430084 1.89002516245876e-06
0.0023047948694633 1.88734973453652e-06
0.00230668221919784 1.88466489162191e-06
0.00230856688408946 1.88196806176615e-06
0.00231044885215122 1.8792607435913e-06
0.00231232811289482 1.87654202491664e-06
0.00231420465491973 1.87381106739908e-06
0.00231607846598713 1.87106913730077e-06
0.00231794953512443 1.87053738101021e-06
0.00231982007250544 1.87482047975891e-06
0.0023216948929852 1.8791100950896e-06
0.00232357400308029 1.88340806936268e-06
0.00232545741114965 1.88771331633576e-06
0.00232734512446599 1.89202692983742e-06
0.00232923715139583 1.89082317371765e-06
0.00233112797456954 1.8880974367942e-06
0.00233301607200634 1.88536017874773e-06
0.00233490143218509 1.88260987055221e-06
0.00233678404205564 1.88608904929425e-06
0.00233867013110493 1.89044943395177e-06
0.00234056058053888 1.89481790972384e-06
0.00234245539844861 1.89919414509785e-06
0.00234435459259371 1.90357596675107e-06
0.00234625816856046 1.90796585993056e-06
0.00234816613442039 1.91236311810801e-06
0.0023500784975385 1.91677040371714e-06
0.00235199526794221 1.92118418370044e-06
0.00235391645212591 1.92560717149948e-06
0.00235584205929741 1.93003487385351e-06
0.00235777209417127 1.93447354473477e-06
0.002359706567716 1.93892050639226e-06
0.00236164548822239 1.94337336951133e-06
0.00236358886159191 1.94783666481566e-06
0.00236553669825672 1.95230681946252e-06
0.00236748900507618 1.95678643377139e-06
0.00236944579150995 1.96127446257152e-06
0.00237140706597253 1.96577126015409e-06
0.00237337283723268 1.97027663963915e-06
0.00237534311387232 1.97479021422217e-06
0.00237731790408654 1.97931083990677e-06
0.00237929721492645 1.98384330235939e-06
0.00238128105822881 1.98838429401673e-06
0.00238326944252282 1.99293358802309e-06
0.00238526237611085 1.99749211552471e-06
0.00238725986822637 2.00205937868042e-06
0.00238926192760505 2.00663512443542e-06
0.00239126856272949 2.01122252774744e-06
0.00239327978525724 2.01581847811194e-06
0.00239529560373535 2.02042298118682e-06
0.00239731602671653 2.0250378591563e-06
0.00239934106457569 2.02966374251193e-06
0.0024013707283182 2.03429746698597e-06
0.00240340502578519 2.03894195279892e-06
0.00240544396773799 2.04359504735053e-06
0.00240748756278534 2.04825801813637e-06
0.00240953582080348 2.05293287673508e-06
0.00241158875368021 2.05761603805757e-06
0.00241364636971827 2.06231121568338e-06
0.00241570868093395 2.06701540261853e-06
0.00241777569633657 2.07173050101265e-06
0.00241984742683758 2.07645653621469e-06
0.0024219238833738 2.08119191316196e-06
0.00242400507528696 2.0859386434135e-06
0.00242609101393037 2.0906947679035e-06
0.00242818170869828 2.09546250843861e-06
0.00243027717120672 2.10012422385786e-06
0.00243237729543057 2.09746407406133e-06
0.00243447475950463 2.09479529646842e-06
0.0024365695548011 2.09211433308267e-06
0.00243866166913419 2.08941935665935e-06
0.00244075108849084 2.08671345339858e-06
0.00244283780194424 2.08399459592717e-06
0.00244492179654017 2.08126308097422e-06
0.00244700305962114 2.07851900601368e-06
0.00244908157862716 2.0786239402832e-06
0.00245116020256744 2.0833931719095e-06
0.00245324359573935 2.08817047230007e-06
0.00245533176621165 2.09295856578472e-06
0.00245742472477744 2.09775732196527e-06
0.0024595224820994 2.10256439146453e-06
0.00246162504649087 2.10738163281756e-06
0.00246373242812368 2.11220764563594e-06
0.00246584463576932 2.11704533012504e-06
0.00246796168109944 2.12189172275122e-06
0.0024700835728222 2.12674941206087e-06
0.00247221032223426 2.13161772280422e-06
0.00247434193995706 2.13509373924402e-06
0.0024764770336963 2.13242470088773e-06
0.00247860945839719 2.12974540442815e-06
0.00248073920380162 2.12705184308717e-06
0.00248286625564471 2.12434372402069e-06
0.00248499059936873 2.12162457116337e-06
0.00248711222393989 2.11989874075317e-06
0.00248923212268065 2.12483160365924e-06
0.0024913569542843 2.12977317453203e-06
0.00249348672745884 2.13472375251294e-06
0.00249562145121135 2.13968549691028e-06
0.00249776113670826 2.14465756803266e-06
0.00249990579427629 2.14964027072011e-06
0.00250205543454701 2.15463308162077e-06
0.00250421006762863 2.15963830505399e-06
0.00250636970593369 2.16465121896116e-06
0.00250853435715265 2.16967584807268e-06
0.00251070403300072 2.17471349772524e-06
0.00251287874649845 2.17975890734214e-06
0.00251505850540579 2.1848167486605e-06
0.00251724332215445 2.18988606675357e-06
0.0025194332082212 2.19496557221635e-06
0.00252162817379342 2.20005676425745e-06
0.00252382823055768 2.20515907245403e-06
0.00252603338963013 2.21027235833231e-06
0.00252824366198846 2.21539891375373e-06
0.00253045906090222 2.22053541820584e-06
0.00253267959632042 2.22568409924554e-06
0.00253490528041967 2.2308452306866e-06
0.00253713612565035 2.2360177628228e-06
0.00253937214341318 2.24120092985282e-06
0.00254161334434303 2.24639803985778e-06
0.00254385974238289 2.25160694986029e-06
0.00254611134933275 2.25682683763185e-06
0.00254836817617038 2.26206116955559e-06
0.00255063023733993 2.26730517520228e-06
0.00255289754251514 2.27256387600288e-06
0.00255517010639114 2.27783493798395e-06
0.00255744794132912 2.28311771719799e-06
0.00255973105904632 2.28841415373084e-06
0.00256201947320005 2.29372470355633e-06
0.00256431319790361 2.2990448364311e-06
0.00256661224274004 2.30437926893632e-06
0.00256891662200898 2.30972811453744e-06
0.00257122635012351 2.31508916723096e-06
0.00257354143929074 2.32046249691887e-06
0.00257586190178766 2.32585149465016e-06
0.00257818775328231 2.33125411716601e-06
0.00258051900739948 2.33666965772616e-06
0.00258285567705721 2.3420976776149e-06
0.00258519777473482 2.34754044925096e-06
0.00258754531518407 2.35299731254925e-06
0.00258989831249662 2.35846905756695e-06
0.00259225678155419 2.36395299256742e-06
0.00259462073454676 2.36945244845108e-06
0.00259699018699521 2.37496553570112e-06
0.00259936515253091 2.38049481543776e-06
0.00260174564734635 2.38603819431191e-06
0.00260413168554066 2.39159295089621e-06
0.00260652327849155 2.39716761700146e-06
0.00260892044610855 2.40275217667597e-06
0.00261132319828523 2.40835616658524e-06
0.00261373155445182 2.41397046613638e-06
0.00261614552491795 2.41960520676703e-06
0.00261856513012472 2.42525267621917e-06
0.00262099038280094 2.43091640371296e-06
0.00262342129920465 2.43659510288706e-06
0.00262585789430754 2.44228778012142e-06
0.00262830018208766 2.44553799496371e-06
0.00263074572008262 2.44346776176645e-06
0.00263318918784439 2.44138737037902e-06
0.00263563057521477 2.43929535171414e-06
0.00263806987056648 2.43718999093499e-06
0.00264050706055742 2.43507239829701e-06
0.00264294213295572 2.43294248274714e-06
0.00264537507543846 2.43079911095483e-06
0.00264780587454942 2.42864390647718e-06
0.00265023451845589 2.4264774950957e-06
0.00265266099595099 2.42429657326541e-06
0.00265508529252426 2.42210167535948e-06
0.00265750739419961 2.41989439673863e-06
0.00265992728859635 2.4176739530337e-06
0.00266234496254939 2.41544097469188e-06
0.00266476040352408 2.41319426388102e-06
0.00266717359778796 2.41093342623469e-06
0.0026695845312142 2.40865859090868e-06
0.0026719931898051 2.40637001455696e-06
0.00267439955981966 2.40406767769993e-06
0.00267680362749736 2.40175043040016e-06
0.00267920537792776 2.3994194657009e-06
0.00268160479739346 2.39707276377273e-06
0.00268400187015723 2.39471447369348e-06
0.00268639658463093 2.39233896224207e-06
0.00268878892359317 2.3899500200306e-06
0.0026911788736132 2.38754528559634e-06
0.0026935664188988 2.38512649570995e-06
0.00269595154539451 2.38269147199479e-06
0.0026983342368665 2.38024174897699e-06
0.00270071447861548 2.37777612472463e-06
0.0027030922547402 2.37529390517251e-06
0.00270546754864538 2.37279790112952e-06
0.00270784034654651 2.37028668473804e-06
0.00271021063323124 2.3677558557398e-06
0.00271257838908698 2.3652137791873e-06
0.00271494360286617 2.36265122985064e-06
0.00271730625409602 2.36007522925196e-06
0.00271966632932527 2.35748091674063e-06
0.00272202381024201 2.35487121179673e-06
0.00272437868145381 2.35224256376729e-06
0.00272673092401758 2.34959768346486e-06
0.00272908052170104 2.34693681326347e-06
0.00273142745851431 2.34425820475269e-06
0.00273377171671906 2.34156129550899e-06
0.00273611327801457 2.33884726801871e-06
0.00273845212528259 2.33611608885305e-06
0.00274078824137144 2.33336728258139e-06
0.00274312160865402 2.33059937437252e-06
0.00274545220802839 2.32781495558528e-06
0.00274778002298398 2.32817991267065e-06
0.00275010820289665 2.33426031330899e-06
0.00275244246320996 2.34035131080712e-06
0.00275478281452076 2.34645531382746e-06
0.00275712926983459 2.35257100641749e-06
0.00275948184084101 2.35870445577355e-06
0.00276184054529678 2.3648493546423e-06
0.00276420539465143 2.37100841998426e-06
0.00276657640307141 2.37271820509765e-06
0.00276894912127651 2.36998879289931e-06
0.00277131911006941 2.36724160079847e-06
0.00277368635167021 2.36473335999601e-06
0.0027760510850302 2.37093721446951e-06
0.00277842202224467 2.37715615401368e-06
0.00278079917839868 2.38338553027981e-06
0.00278318256392896 2.38963193139908e-06
0.00278557219586036 2.39589145957982e-06
0.00278796808731994 2.40000944059281e-06
0.00279036809676054 2.39730301185304e-06
0.00279276539977239 2.39457788262866e-06
0.00279515997765502 2.39183379806715e-06
0.00279755181145308 2.3890714218718e-06
0.00279994088287496 2.3909235927747e-06
0.00280233180646773 2.39434718519064e-06
0.00280472615365292 2.40069471626262e-06
0.00280712684836918 2.40705435891881e-06
0.0028095339027281 2.41343014870122e-06
0.0028119473328768 2.41981848817487e-06
0.00281436715136498 2.42622314583555e-06
0.00281679337451081 2.43264286197258e-06
0.00281922601737279 2.4390777323656e-06
0.00282166509510515 2.44552581521351e-06
0.00282411062092037 2.45198860674906e-06
0.00282656260952712 2.45846945080806e-06
0.00282902107897792 2.46496681599286e-06
0.00283148604579392 2.47147744188969e-06
0.00283395752323581 2.47800512401961e-06
0.00283643552835983 2.48454649440355e-06
0.00283892007485423 2.49110407826275e-06
0.00284141117893249 2.49768039786523e-06
0.00284390885933036 2.50427280716055e-06
0.00284641313213752 2.51088029583599e-06
0.00284892401243335 2.51750429551528e-06
0.00285144151672887 2.52414622098758e-06
0.00285396566294986 2.53080315846231e-06
0.00285649646610832 2.53747956040717e-06
0.00285903394566873 2.54417175761726e-06
0.00286157811742634 2.55087852486995e-06
0.00286412899595121 2.55760752857902e-06
0.00286668660347979 2.56435147071338e-06
0.00286925095495051 2.57111370028823e-06
0.00287182206865079 2.57789437271197e-06
0.00287439996302351 2.58469067635838e-06
0.00287698465369986 2.5915079422368e-06
0.0028795761616421 2.5983410861421e-06
0.00288217450272824 2.6051950001921e-06
0.00288477969772843 2.61206544565991e-06
0.00288739176317409 2.61895589295192e-06
0.00289001071906705 2.6258650662032e-06
0.00289263658413325 2.63279400629204e-06
0.00289526937813954 2.6397420992847e-06
0.00289790912023883 2.64670615085029e-06
0.00290055582638968 2.65369196992913e-06
0.00290320951835961 2.66069663075479e-06
0.00290587021499036 2.66772256361201e-06
0.00290853793755397 2.67476804771854e-06
0.00291121270560169 2.68183336993909e-06
0.00291389453897163 2.68891907933642e-06
0.00291658345805097 2.69602575585461e-06
0.00291927948380682 2.7031514856189e-06
0.00292198263529244 2.71029973830589e-06
0.00292469293503075 2.71746760728143e-06
0.00292741040263803 2.72465686445899e-06
0.00293013505950249 2.73186915582083e-06
0.00293286692865831 2.73909973211233e-06
0.00293560602839042 2.7463518865008e-06
0.00293835238027692 2.75362697491601e-06
0.00294110600725184 2.76092450713996e-06
0.00294386693175898 2.76824417964862e-06
0.00294663517593862 2.77558594825862e-06
0.00294941076188688 2.78295017502637e-06
0.00295219371206191 2.7903359911675e-06
0.00295498404805308 2.79774493617071e-06
0.00295778179298925 2.8051760628632e-06
0.00296058696905211 2.81263281394672e-06
0.00296339960186606 2.82011181003544e-06
0.00296621971367609 2.82761456549672e-06
0.00296904732824159 2.83514005861095e-06
0.0029718824683002 2.84269030154276e-06
0.00297472515860174 2.85026237484427e-06
0.00297757542097659 2.85786075052659e-06
0.00298043328172711 2.86548374947274e-06
0.00298329876547659 2.87313190719223e-06
0.00298617189738378 2.88080456399245e-06
0.00298905270194777 2.8885018179851e-06
0.00299194120376576 2.89622401668707e-06
0.00299483742778244 2.9039721147319e-06
0.00299774139989718 2.91174480678953e-06
0.00300065314470397 2.91954468473342e-06
0.0030035726893887 2.92737187185094e-06
0.00300650006126055 2.93522104984658e-06
0.0030094352823104 2.94309994059989e-06
0.003012378382251 2.95100458862312e-06
0.00301532938683962 2.95893744896048e-06
0.00301828832428858 2.96689592651707e-06
0.0030212552202151 2.97488197343175e-06
0.00302423010218853 2.98289504212137e-06
0.00302721299723065 2.99093756533678e-06
0.00303020393479599 2.99900766929715e-06
0.00303320294246528 3.00710463877481e-06
0.00303621004710406 3.01522988413689e-06
0.0030392252769882 3.02338554143576e-06
0.00304224866252963 3.03156947788526e-06
0.00304528023200752 3.03978278718464e-06
0.0030483200147947 3.04802631956872e-06
0.00305136804111427 3.05629641038297e-06
0.00305442433752465 3.06459907018719e-06
0.00305748893659484 3.0729304436786e-06
0.00306056186703852 3.08129371175644e-06
0.00306364316075027 3.0896862030836e-06
0.00306673284695336 3.09810883854158e-06
0.0030698309557919 3.10656529642262e-06
0.00307293752108832 3.11504990332006e-06
0.00307605257099164 3.12356707731704e-06
0.00307917613806896 3.13211841738337e-06
0.00308230825648634 3.14070042195348e-06
0.0030854489569083 3.14931341289247e-06
0.00308859827032119 3.15796057426369e-06
0.00309175623089545 3.16664055100583e-06
0.00309492287144646 3.17535202966525e-06
0.00309809822347612 3.18409855622661e-06
0.00310128232203235 3.19287889559464e-06
0.00310447520092794 3.20169252145183e-06
0.0031076768934494 3.21054134290163e-06
0.0031108874347923 3.21942584150556e-06
0.0031141068606338 3.22834308825444e-06
0.00311733520372206 3.23729589193803e-06
0.003120572499614 3.24628484594178e-06
0.00312381878445994 3.2553092625e-06
0.00312707409372244 3.26436915282561e-06
0.00313033846287526 3.2734677221465e-06
0.00313361193059741 3.28260112249739e-06
0.00313689453171991 3.2917736760052e-06
0.00314018630539591 3.30098058092066e-06
0.00314348728597683 3.31022726737873e-06
0.00314679751324421 3.31951124422616e-06
0.00315011702448844 3.32883149667603e-06
0.00315344585598511 3.33819276555436e-06
0.00315678404875067 3.34759269187109e-06
0.00316013164144254 3.35703284636264e-06
0.0031634886742889 3.36651070210847e-06
0.00316685518499101 3.37602971186129e-06
0.00317023121470287 3.38558975645962e-06
0.00317361680445933 3.39518998757983e-06
0.00317701199444691 3.40483126878883e-06
0.0031804168257157 3.41451219570387e-06
0.0031838313379114 3.42423627018705e-06
0.00318725557418159 3.43400473086927e-06
0.00319068957891246 3.44381426585899e-06
0.00319413339317832 3.45366657849036e-06
0.00319758705975681 3.46356302973906e-06
0.00320105062278655 3.47350171991609e-06
0.00320452412450647 3.4834840907559e-06
0.00320800760859722 3.49351339685635e-06
0.00321150112199408 3.50358762426595e-06
0.00321500470961834 3.51370505857428e-06
0.00321851841467692 3.5238675584475e-06
0.00322204228223537 3.5340785331809e-06
0.00322557636076855 3.53303226057059e-06
0.00322910939302912 3.5318970946766e-06
0.00323264129012379 3.53081458876752e-06
0.00323617210471256 3.529785526163e-06
0.00323970189023872 3.5288083045946e-06
0.00324323069854332 3.52788220357009e-06
0.00324675858074689 3.52700767562223e-06
0.00325028558842251 3.52618326334538e-06
0.00325381177168586 3.52540993691661e-06
0.00325733718162277 3.52468607805209e-06
0.00326086186770082 3.52401037231886e-06
0.00326438587807314 3.52338490638562e-06
0.00326790926297953 3.52280723706792e-06
0.0032714320702166 3.52227851880034e-06
0.0032749543487354 3.52179720906531e-06
0.00327847614594446 3.52136342900087e-06
0.00328199750937346 3.52097683063075e-06
0.00328551848620409 3.52063630304234e-06
0.00328903912250714 3.52034240440336e-06
0.00329255946491154 3.52009493062434e-06
0.00329607955984216 3.51989281467886e-06
0.00329959945265684 3.51973637005642e-06
0.0033031191890269 3.51962455777316e-06
0.00330663881358467 3.51955811362926e-06
0.0033101583716983 3.51953612502914e-06
0.00331367790782333 3.51955788811432e-06
0.00331719746571144 3.51962428371841e-06
0.00332071708999516 3.51973434227734e-06
0.00332423682433744 3.51988749980008e-06
0.00332775671183724 3.52008369818798e-06
0.00333127679553543 3.52032407817827e-06
0.00333479711961361 3.52060555073336e-06
0.00333831772516434 3.52093126239466e-06
0.00334183865642674 3.52129824499251e-06
0.00334535995467173 3.5217073020376e-06
0.00334888166197377 3.52215885725328e-06
0.00335240382083102 3.52265205765966e-06
0.00335592647288868 3.52318705643521e-06
0.00335944965994511 3.52376372224409e-06
0.00336297342366736 3.52437994089312e-06
0.00336649780360825 3.52503860066498e-06
0.00337002284220892 3.52573831197516e-06
0.00337354858052089 3.52647849456012e-06
0.00337707505901545 3.52725877988195e-06
0.00338060231779533 3.52807961524699e-06
0.00338413039741058 3.52894095998608e-06
0.00338765933837057 3.52984228247883e-06
0.00339118918065304 3.53078437382979e-06
0.00339471996502687 3.53176551476533e-06
0.00339825173054164 3.53278682533695e-06
0.00340178451736698 3.53384812570798e-06
0.00340531836549268 3.53494823258368e-06
0.00340885331372527 3.5360891218247e-06
0.00341238940284709 3.53726892132983e-06
0.00341592667176842 3.53848708826767e-06
0.00341946515885669 3.53974574567577e-06
0.00342300490460237 3.54104356048219e-06
0.00342654594816285 3.54237992230635e-06
0.00343008832808515 3.54375566686437e-06
0.00343363208375202 3.54517077220462e-06
0.00343717725452422 3.54662466163963e-06
0.00344072387918586 3.54811692198194e-06
0.00344427199610785 3.54964895779363e-06
0.00344782164506564 3.55121919123163e-06
0.00345137286425687 3.55282796543499e-06
0.00345492569222231 3.55447605235189e-06
0.00345848016827466 3.55616278302435e-06
0.00346203633105768 3.5578879128295e-06
0.00346559421897051 3.55965292951263e-06
0.00346915387190002 3.56145541840285e-06
0.00347271532731843 3.56329647181595e-06
0.00347627862379024 3.56517714696594e-06
0.00347984380093721 3.56709620465723e-06
0.00348341089714187 3.56905414717705e-06
0.00348697995128904 3.57104996022598e-06
0.00349055100124927 3.57308496021275e-06
0.00349412408620948 3.57515921082844e-06
0.00349769924542031 3.57727236186976e-06
0.00350127651778218 3.57942375221779e-06
0.0035048559415344 3.58161464459536e-06
0.00350843755617899 3.58384429161889e-06
0.00351202140047061 3.58611269982702e-06
0.00351560751317044 3.58842015371012e-06
0.00351919593332415 3.59076737894345e-06
0.00352278670070309 3.59315301762145e-06
0.00352637985372072 3.59557732975461e-06
0.00352997543105047 3.59804209911918e-06
0.00353357347314959 3.6005459375883e-06
0.00353717401908718 3.60308946360569e-06
0.00354077710855078 3.60567189619807e-06
0.00354438278044698 3.60829458217457e-06
0.00354799107502916 3.61095659473581e-06
0.00355160203162389 3.6136588143302e-06
0.00355521569043822 3.61640054722219e-06
0.00355883209098544 3.61918220209371e-06
0.00356245127318754 3.62200474971937e-06
0.00356607327793726 3.62486680460287e-06
0.00356969814474186 3.62776979905653e-06
0.00357332591454092 3.63071374385113e-06
0.00357695662828477 3.6336972145291e-06
0.0035805903254993 3.63672190075985e-06
0.00358422704740006 3.6397873379653e-06
0.00358786683473802 3.64289446355769e-06
0.00359150972920158 3.64604266123575e-06
0.00359515577186282 3.64923176710433e-06
0.00359880500362992 3.65246353746589e-06
0.00360245746716739 3.655736534189e-06
0.00360611320370157 3.65905123803252e-06
0.00360977225493961 3.66240785772331e-06
0.00361343466279733 3.6658068383225e-06
0.00361710046963565 3.66924869261651e-06
0.00362076971832827 3.67273308831255e-06
0.00362444245141658 3.67626061296304e-06
0.00362811871202955 3.67983077598732e-06
0.00363179854280553 3.68344464213947e-06
0.00363548198744767 3.68710162005385e-06
0.00363916908906773 3.69080216019856e-06
0.00364285989122792 3.69454828731242e-06
0.00364655443951524 3.69833693890897e-06
0.00365025277645415 3.70217097121552e-06
0.00365395494742536 3.70604901025957e-06
0.00365766099643562 3.70997295307043e-06
0.00366137096938869 3.71394160959407e-06
0.00366508491099829 3.71795572611108e-06
0.0036688028667244 3.7220151176474e-06
0.00367252488184204 3.72612125860657e-06
0.00367625100310065 3.73027362625842e-06
0.00367998127672691 3.73447288704249e-06
0.00368371574961395 3.73871864576146e-06
0.00368745446825971 3.74301206221794e-06
0.00369119748032193 3.74735323306774e-06
0.003694944833555 3.75174165968173e-06
0.00369869657521468 3.75617877112855e-06
0.00370245275398581 3.76066426234089e-06
0.00370621341824815 3.76519861704007e-06
0.00370997861686519 3.7697822668476e-06
0.00371374839913204 3.77441552954626e-06
0.00371752281466158 3.77909888241245e-06
0.003721301913544 3.78383268832403e-06
0.00372508574623232 3.78861731706659e-06
0.00372887436354939 3.79345259084566e-06
0.00373266781614023 3.79834052645774e-06
0.00373646615666669 3.80327947675199e-06
0.00374026943614344 3.80827104337706e-06
0.00374407770718682 3.81331519510243e-06
0.00374789102238192 3.81841293407419e-06
0.003751709435316 3.823564146302e-06
0.0037555329994623 3.82876959891006e-06
0.00375936176906121 3.83403006866626e-06
0.00376319579912987 3.83934558274707e-06
0.00376703514471262 3.84471648723676e-06
0.00377087986119986 3.85014284674957e-06
0.00377473000404661 3.85562651511474e-06
0.00377858563056172 3.86116744540973e-06
0.00378244679800713 3.86676530164165e-06
0.00378631356330877 3.87242151660744e-06
0.00379018598482538 3.87813757093752e-06
0.00379406412239632 3.88391158928341e-06
0.0037979480339856 3.8897457084931e-06
0.0038018377796941 3.89564029391946e-06
0.00380573341998801 3.90159666323474e-06
0.00380963501665125 3.90761414437381e-06
0.00381354263079562 3.91369442839922e-06
0.00381745632522402 3.91983700926249e-06
0.00382137616223328 3.92604366147141e-06
0.00382530220589476 3.93231408148068e-06
0.00382923451997624 3.93864976249734e-06
0.00383317316973873 3.94505087242863e-06
0.00383711822061116 3.95151848547132e-06
0.00384106973909663 3.95805290943402e-06
0.00384502779200607 3.96465543337515e-06
0.00384899244743944 3.97132606743618e-06
0.00385296377350688 3.97806633371385e-06
0.00385694183984059 3.98487665681434e-06
0.00386092671649741 3.99175864499835e-06
0.00386491847514241 3.99871156229583e-06
0.0038689171867047 4.0057377330331e-06
0.00387292292443774 4.01283728496851e-06
0.0038769357617227 4.02001070634207e-06
0.00388095577242905 4.0272597943297e-06
0.00388498303222338 4.03458543261078e-06
0.00388901761765599 4.04198766400011e-06
0.00389305960531999 4.04946795374627e-06
0.00389710907327373 4.05702749399211e-06
0.00390116610076773 4.05691194801354e-06
0.00390522301271574 4.05519833698831e-06
0.00390927821105273 4.05356732486568e-06
0.00391333177837759 4.05202046730131e-06
0.00391738379884489 4.05055575235985e-06
0.00392143435459725 4.04917148986139e-06
0.00392548352608712 4.04786681594297e-06
0.00392953139290306 4.04663939269282e-06
0.00393357803229575 4.0454912554998e-06
0.00393762352355125 4.04441789484503e-06
0.0039416679414461 4.04342042494953e-06
0.00394571136187105 4.04249647654189e-06
0.00394975385834759 4.04164524351398e-06
0.0039537955035911 4.04086471967421e-06
0.00395783636831078 4.04015792482278e-06
0.0039618765262356 4.03951996362465e-06
0.00396591604619923 4.03895170251059e-06
0.00396995499790174 4.03845182139767e-06
0.00397399344972313 4.03801782214306e-06
0.00397803146754528 4.03765288879599e-06
0.00398206912043407 4.03735289880688e-06
0.00398610647333288 4.03711696130749e-06
0.00399014359029419 4.03694568023239e-06
0.00399418053597442 4.03683944615451e-06
0.00399821737542057 4.036793623626e-06
0.0040022541690442 4.03681157220796e-06
0.00400629098061641 4.03689091026395e-06
0.00401032787152667 4.03703026387785e-06
0.00401436490179055 4.0372309192233e-06
0.00401840213270977 4.03748991316695e-06
0.00402243962262294 4.03780883217455e-06
0.00402647743145511 4.03818503507845e-06
0.00403051561649019 4.0386196949807e-06
0.00403455423618517 4.0391109570732e-06
0.00403859334714224 4.03965934913292e-06
0.00404263300649138 4.04026355890286e-06
0.00404667327005028 4.04092254604618e-06
0.00405071419259633 4.04163739281705e-06
0.00405475582998914 4.04240642743998e-06
0.00405879823641658 4.04322848036339e-06
0.00406284146489695 4.04410563632812e-06
0.00406688557053327 4.04503517783709e-06
0.00407093060571111 4.04601763611409e-06
0.00407497662334722 4.04705151316808e-06
0.00407902367486039 4.04813694010375e-06
0.0040830718118005 4.04927634052084e-06
0.00408712108814102 4.05046445864506e-06
0.00409117155259966 4.05170332035447e-06
0.00409522325592002 4.05294636805518e-06
0.00409927620228807 4.05408566205817e-06
0.00410333028795013 4.05527544275405e-06
0.00410738556339288 4.05651614513822e-06
0.00411144207953802 4.05780799777291e-06
0.0041154998875358 4.05914851055472e-06
0.00411955903604635 4.06053888491482e-06
0.00412361957493127 4.06197760968346e-06
0.00412768155254095 4.06346615801126e-06
0.00413174501869896 4.06500149313968e-06
0.0041358100201921 4.06658694200933e-06
0.00413987660713411 4.06821908133045e-06
0.00414394482621544 4.06989880137977e-06
0.00414801472501682 4.07162633831204e-06
0.00415208635135513 4.07339994085583e-06
0.00415615975129599 4.07522056667171e-06
0.00416023497186266 4.07708896832202e-06
0.00416431206083098 4.07900081912615e-06
0.00416839106165011 4.08096002527481e-06
0.00417247202167538 4.08296299027981e-06
0.00417655498466566 4.08501342522819e-06
0.00418063999809089 4.08710801625271e-06
0.00418472710610714 4.08924765437982e-06
0.00418881635376152 4.09143215501116e-06
0.00419290778591653 4.09366004977832e-06
0.00419700144596631 4.09593207534603e-06
0.00420109737804166 4.0982492023991e-06
0.00420519562724406 4.10061112005165e-06
0.00420929623836411 4.10301516767654e-06
0.00421339925353178 4.10546216795479e-06
0.00421750471569974 4.10795274450911e-06
0.00422161266844425 4.11048732442984e-06
0.00422572315576868 4.11306528503351e-06
0.00422983622105371 4.1156851757324e-06
0.00423395190622944 4.11834600110232e-06
0.00423807025223055 4.12105188938056e-06
0.00424219130411993 4.12379827733921e-06
0.00424631510239727 4.12658868446495e-06
0.00425044169108173 4.12941987962791e-06
0.00425457111096136 4.13229246008085e-06
0.00425870340342144 4.13520829997469e-06
0.00426283861172141 4.13816509223375e-06
0.00426697677681365 4.14116516433355e-06
0.00427111794197798 4.1442048000746e-06
0.00427526214677806 4.14728657048551e-06
0.00427940943334854 4.15040868902463e-06
0.00428355984203757 4.15357313092678e-06
0.00428771341516849 4.15677919158173e-06
0.00429187019436008 4.16002557142171e-06
0.0042960302199315 4.16331326383255e-06
0.00430019353319533 4.16664142642296e-06
0.00430436017462175 4.17001006156712e-06
0.00430853018468332 4.17342082914833e-06
0.00431270360551247 4.17687172303013e-06
0.0043168804772355 4.18036239828472e-06
0.00432106083963378 4.18389476915174e-06
0.00432524473440293 4.18746913566587e-06
0.0043294322035386 4.19108176344828e-06
0.00433362328530205 4.19473502320377e-06
0.00433781802032525 4.19842907230306e-06
0.00434201644939756 4.20216448999888e-06
0.00434621861388756 4.20593905769074e-06
0.00435042455294525 4.20975419841649e-06
0.00435463430714366 4.2136113475853e-06
0.00435884791849125 4.21750755627933e-06
0.00436306542604753 4.22144469662081e-06
0.00436728687074415 4.22542265991348e-06
0.00437151229340406 4.22944056252153e-06
0.00437574173396658 4.23349754372011e-06
0.0043799752315103 4.23759712107968e-06
0.00438421282863138 4.24173609691339e-06
0.0043884545647283 4.24591485751851e-06
0.00439270047958582 4.25013498730781e-06
0.00439695061457312 4.25439493855145e-06
0.00440120500951167 4.25869711277261e-06
0.00440546370662445 4.26303922134902e-06
0.0044097267458458 4.26741978616498e-06
0.00441399416563196 4.2642687755325e-06
0.00441825843440749 4.2565634796339e-06
0.00442251499788713 4.24889595642098e-06
0.00442676389384355 4.24127027053034e-06
0.00443100516411408 4.23368387187449e-06
0.00443523884798595 4.22613908610057e-06
0.00443946498707205 4.21863073664747e-06
0.0044436836178087 4.21116042791531e-06
0.00444789477823662 4.2037272468142e-06
0.00445209850548343 4.19632965410131e-06
0.00445629483513753 4.18896790794246e-06
0.00446048380304548 4.18164060001672e-06
0.00446466544364549 4.17434708195726e-06
0.00446883979072745 4.16708503073572e-06
0.00447300687575818 4.15985584980933e-06
0.00447716673160799 4.15265839462329e-06
0.00448131939000262 4.14549141063129e-06
0.00448546488141325 4.13835370856573e-06
0.00448960323512181 4.13124451660562e-06
0.00449373447963842 4.12416471475554e-06
0.00449785864435317 4.11711278652577e-06
0.0045019757571397 4.11008763294868e-06
0.00450608584477265 4.10308645141199e-06
0.00451018893122406 4.09611625466601e-06
0.00451428504747873 4.08916922356303e-06
0.00451837421670229 4.08224576885724e-06
0.00452245646247115 4.07534815843345e-06
0.00452653181062958 4.06847105346396e-06
0.00453060028168304 4.06161740409096e-06
0.00453466189908714 4.05478647530909e-06
0.00453871668556244 4.04797670051789e-06
0.00454276466226296 4.04119018141785e-06
0.00454680585244438 4.03442115429731e-06
0.00455084027359868 4.02767403581753e-06
0.0045548679476345 4.02094499273195e-06
0.00455888889262723 4.01423551631656e-06
0.00456290312814354 4.00754335266031e-06
0.0045669106714962 4.00086795285821e-06
0.00457091153944906 3.99421249640503e-06
0.00457490575194547 3.98757291712072e-06
0.00457889332486259 3.98094832514812e-06
0.00458287427318774 3.97434103026299e-06
0.004586848614218 3.96774881281469e-06
0.00459081636303081 3.96116988535799e-06
0.00459477753291617 3.9546064189714e-06
0.00459873213933514 3.94805583846371e-06
0.00460268019517361 3.9415200992507e-06
0.00460662171527286 3.93499638694001e-06
0.0046105567116598 3.92848381845361e-06
0.00461448519547825 3.92198664566886e-06
0.00461840718212392 3.91549887549824e-06
0.00462232268099942 3.9090235102746e-06
0.00462623170450969 3.90255759826007e-06
0.00463013426210795 3.89610203550914e-06
0.00463403036414346 3.88965590070972e-06
0.00463792002004417 3.88322129367796e-06
0.00464180324133785 3.87679439037399e-06
0.00464568003572822 3.87037323966197e-06
0.00464955040896789 3.86396602681832e-06
0.0046534143749947 3.85756298416842e-06
0.00465727193797887 3.85116891968692e-06
0.00466112310689856 3.84478120952053e-06
0.00466496788810808 3.83839942384924e-06
0.00466880628753193 3.83202660918889e-06
0.00467263831414112 3.82565704295175e-06
0.00467646397118407 3.81929159174288e-06
0.00468028326277581 3.81293679027841e-06
0.00468409619956609 3.80658396973463e-06
0.00468790278353583 3.80023443260923e-06
0.00469170301796844 3.79388937407193e-06
0.00469549690734251 3.78754829480343e-06
0.00469928445563731 3.78121146726984e-06
0.00470306566710458 3.77487805060469e-06
0.00470684054515519 3.76854777801544e-06
0.0047106090929332 3.76221825884212e-06
0.00471437131119204 3.75589118665954e-06
0.0047181272023787 3.74956593131979e-06
0.00472187676831002 3.74324153646067e-06
0.00472562000984648 3.73692036388935e-06
0.00472935693021037 3.73059633803885e-06
0.00473308752654841 3.72427504469823e-06
0.00473681180159311 3.71795207232897e-06
0.00474052975366544 3.71163249477857e-06
0.00474424138616022 3.70530978058919e-06
0.00474794669594081 3.69898630812251e-06
0.00475164568224893 3.69266176531035e-06
0.00475533834401424 3.68633550799053e-06
0.00475902467952223 3.680007077439e-06
0.00476270468659967 3.67367662035965e-06
0.00476637836322003 3.66734321889959e-06
0.00477004570643893 3.66100603598612e-06
0.00477370671247491 3.65466863904397e-06
0.00477736138111396 3.64832841470349e-06
0.00478100970952866 3.64198393030667e-06
0.00478465169345897 3.63563329929165e-06
0.00478828732675826 3.62928042559959e-06
0.00479191660718386 3.6229233849968e-06
0.00479553953056886 3.61655957452313e-06
0.00479915609014338 3.6101927186442e-06
0.00480276628286202 3.60381670480045e-06
0.00480637009956683 3.59743849596495e-06
0.00480996753806279 3.59105234419541e-06
0.00481355859040699 3.58466047381543e-06
0.0048171432508808 3.57826467131566e-06
0.00482072151555212 3.57185956269513e-06
0.00482429337511481 3.56544860630801e-06
0.00482785882372112 3.55902878766938e-06
0.00483141785250879 3.55260016624028e-06
0.00483497045267503 3.54616608018765e-06
0.00483851661875522 3.5397225393465e-06
0.00484205634129456 3.53327039404037e-06
0.00484558961168861 3.52680842718365e-06
0.00484911642011579 3.52033907648453e-06
0.00485263675919227 3.5138620269303e-06
0.0048561506212192 3.50737186613173e-06
0.00485965799308534 3.50087219523292e-06
0.00486315886528057 3.49436269689651e-06
0.00486665322797746 3.48784346727612e-06
0.00487014107144474 3.48131429739013e-06
0.00487362238574213 3.47477315848652e-06
0.00487709715890062 3.46822073059232e-06
0.00488056537963121 3.46165601683545e-06
0.00488402703564804 3.45508093608456e-06
0.00488748211658413 3.44849252626592e-06
0.00489093060911039 3.44189218224001e-06
0.00489437250129264 3.43527716495326e-06
0.00489780777845759 3.42865041411915e-06
0.00490123642887171 3.422013541543e-06
0.00490465844241325 3.41535908462863e-06
0.00490807380149788 3.40869463000867e-06
0.00491148249612789 3.40201383150539e-06
0.00491488450995939 3.39531700391635e-06
0.00491827982696331 3.399030650915e-06
0.00492167885761422 3.40605592281174e-06
0.00492508491353704 3.41308468154371e-06
0.00492849799821858 3.4201201358273e-06
0.00493191811835441 3.42716273683093e-06
0.00493534528109124 3.43420920999802e-06
0.00493877949030124 3.44126681525902e-06
0.0049422207571165 3.44832980416878e-06
0.00494566908692066 3.45539544089962e-06
0.00494912448236156 3.46247197291437e-06
0.00495258695433448 3.46955627290257e-06
0.00495605651060738 3.4766452244378e-06
0.00495953315583182 3.48374095470495e-06
0.00496301689678652 3.49084821072009e-06
0.00496650774499724 3.49796006124495e-06
0.00497000570505849 3.50507913225706e-06
0.00497351078419075 3.51220528765915e-06
0.0049770229894784 3.51934358467051e-06
0.00498054233306308 3.52648625522393e-06
0.0049840688193183 3.53363586698283e-06
0.00498760245518528 3.54079579725996e-06
0.00499114325098254 3.54796622850811e-06
0.00499469121721105 3.55514286080746e-06
0.00499824636007186 3.56232738090775e-06
0.00500180868745277 3.56952009380817e-06
0.00500537820754657 3.57672502878717e-06
0.00500895493257536 3.58393368850206e-06
0.00501253886626386 3.59115582977964e-06
0.00501613002209364 3.59838595959651e-06
0.00501972840805324 3.60562456500939e-06
0.00502333403261825 3.61287293329084e-06
0.00502694690555154 3.62012997107983e-06
0.00503056703552262 3.62739871877157e-06
0.00503419443424139 3.63467468070984e-06
0.0050378291089221 3.64196176816808e-06
0.00504147107069027 3.64925845040028e-06
0.00504512032914067 3.65656329972888e-06
0.0050487768924404 3.66388023603056e-06
0.00505244077267643 3.67120918325436e-06
0.00505611198185968 3.67854590433044e-06
0.00505979052776401 3.68589317237254e-06
0.00506347642093639 3.69325250606456e-06
0.00506716967344245 3.70062134511562e-06
0.00507087029478757 3.70800085610271e-06
0.00507457829564367 3.71539139542683e-06
0.0050782936870391 3.7227964781494e-06
0.00508201648351725 3.73020945778936e-06
0.00508574669297503 3.73763339540599e-06
0.00508948432637044 3.74507084659232e-06
0.00509322939721703 3.75251873317994e-06
0.00509698191595021 3.75997608430184e-06
0.00510074189203451 3.76744839983411e-06
0.00510450934043435 3.77493242689909e-06
0.00510828427286125 3.78242720478371e-06
0.00511206670006603 3.78993444133802e-06
0.00511585663450737 3.79745284488124e-06
0.00511965408735225 3.8049843800741e-06
0.00512345907173232 3.81253143290941e-06
0.00512727160316523 3.82008753442157e-06
0.00513109169069966 3.82765782704852e-06
0.0051349193485267 3.83523882999421e-06
0.0051387545873567 3.8428342319568e-06
0.00514259742158866 3.85044202055694e-06
0.00514644786360921 3.85806455025307e-06
0.00515030592815947 3.86570047794628e-06
0.00515417162863741 3.87334772565665e-06
0.00515804497636307 3.88101028790627e-06
0.00516192598665097 3.88868887260697e-06
0.00516581467552358 3.89637610880625e-06
0.00516971105163239 3.90408290103499e-06
0.00517361513453342 3.9117986203204e-06
0.00517752693315374 3.91953177931765e-06
0.00518144646493306 3.92727742111775e-06
0.00518537374235418 3.93503940259054e-06
0.00518930878175677 3.94281628249376e-06
0.00519325159803926 3.95060534218605e-06
0.00519720220338145 3.95840654982824e-06
0.00520116060993128 3.96622647580475e-06
0.00520512683640708 3.97406250983822e-06
0.00520910089891692 3.98191676211557e-06
0.00521308281567904 3.98978020235126e-06
0.00521707259588139 3.99765817221756e-06
0.0052210702540536 4.00555508270421e-06
0.00522507580913631 4.01346834614862e-06
0.00522908927748246 4.02139781764679e-06
0.0052331106753001 4.02934137138944e-06
0.00523714001667149 4.03730240875942e-06
0.00524117731908025 4.04527705560616e-06
0.00524522259613586 4.05326984948546e-06
0.00524927586598535 4.06128134841759e-06
0.00525333714733376 4.06930654563214e-06
0.0052574064538794 4.07734949937467e-06
0.00526148380337877 4.08540960748464e-06
0.00526556921298625 4.09348541045445e-06
0.00526966269839671 4.10157816663873e-06
0.00527376427656335 4.10968987039744e-06
0.00527787396643374 4.11781827972052e-06
0.00528199178471346 4.12596403021506e-06
0.00528611774874368 4.13412655076094e-06
0.00529025187529444 4.14231023108555e-06
0.00529439418552553 4.15050789242435e-06
0.00529854469341795 4.15872642306811e-06
0.00530270341984102 4.16696345880864e-06
0.00530687038329983 4.17521842317481e-06
0.005311045601723 4.18348973455547e-06
0.00531522909145756 4.19178311484621e-06
0.0053194208745724 4.20009221372959e-06
0.00532362096678613 4.20842416471892e-06
0.00532782939095085 4.21677082921547e-06
0.00533204616178007 4.22513919758355e-06
0.00533627130097765 4.23352516489951e-06
0.00534050482614255 4.24193080525648e-06
0.00534474675694781 4.25035855150304e-06
0.00534899711549931 4.25880476686555e-06
0.00535325592026617 4.267275146727e-06
0.0053575231954129 4.2757604144967e-06
0.0053617989558274 4.28426513472719e-06
0.00536608322096212 4.29279521371638e-06
0.00537037601617584 4.30134270789537e-06
0.00537467735888374 4.30991256660991e-06
0.00537898727145035 4.31850243880831e-06
0.00538330577388915 4.32711299851333e-06
0.00538763288688767 4.32027354678086e-06
0.00539195316043445 4.3112521564258e-06
0.00539626441259087 4.30228593223202e-06
0.00540056669852311 4.29337590042934e-06
0.00540486007442354 4.28451848085265e-06
0.00540914459290439 4.27571333697034e-06
0.00541342030624136 4.26695919758015e-06
0.00541768726543894 4.25825553151256e-06
0.00542194552097045 4.24960120518188e-06
0.00542619512217563 4.24099616347244e-06
0.00543043611833911 4.23243536343263e-06
0.00543466855370254 4.22392209787146e-06
0.00543889247580041 4.2154544954051e-06
0.00544310793029581 4.20702973403261e-06
0.00544731496002985 4.19864624473508e-06
0.00545151360627458 4.19030762718811e-06
0.00545570391390177 4.18200751537337e-06
0.00545988592141714 4.1737482972436e-06
0.00546405966971439 4.16552868118915e-06
0.00546822519839558 4.15734624556188e-06
0.00547238254464114 4.14920223544109e-06
0.00547653174687658 4.14109419303339e-06
0.00548067284106961 4.13302213500481e-06
0.00548480586320462 4.12498322027233e-06
0.00548893084642489 4.11697950918482e-06
0.00549304782593407 4.10900725833207e-06
0.00549715683319241 4.10106868103136e-06
0.00550125790187344 4.09316311840739e-06
0.00550535106499185 4.08528650059855e-06
0.00550943635149244 4.07744074774605e-06
0.00551351379224019 4.06962454125331e-06
0.00551758341678144 4.06183715696024e-06
0.0055216452539384 4.05407531076301e-06
0.00552569932924917 4.04634246347421e-06
0.00552974567171264 4.03863546930715e-06
0.00553378430718195 4.03095512910863e-06
0.00553781526231106 4.02329984520136e-06
0.00554183856215626 4.01566968449992e-06
0.00554585423184076 4.00806230222474e-06
0.00554986229414298 4.00047862566955e-06
0.00555386277276865 3.9929166288087e-06
0.00555785568939746 3.98537864633652e-06
0.0055618410680438 3.97786010801466e-06
0.00556581892815181 3.9703633279413e-06
0.00556978929147975 3.96288746673925e-06
0.00557375217894649 3.95543013343376e-06
0.00557770760907993 3.94799388843409e-06
0.00558165560296836 3.94057521608258e-06
0.00558559617818444 3.93317393360995e-06
0.00558952935211805 3.92579084756947e-06
0.00559345514296562 3.91842429012262e-06
0.00559737356725575 3.91107486075779e-06
0.0056012846421165 3.90374012114862e-06
0.00560518838223765 3.8964221155996e-06
0.00560908480435325 3.8891176300333e-06
0.00561297392198329 3.88182832085264e-06
0.00561685575030414 3.87455167053477e-06
0.00562073030197467 3.86728996741512e-06
0.00562459759194209 3.86004065550572e-06
0.00562845763259759 3.85280311343611e-06
0.00563231043571103 3.84557839014726e-06
0.00563615601410118 3.83836508702939e-06
0.00563999437918821 3.83116423206712e-06
0.00564382554342027 3.82397344839325e-06
0.00564764951686867 3.81679099572435e-06
0.00565146630786439 3.80961928808566e-06
0.00565527592715248 3.80245674577663e-06
0.00565907838389825 3.79530443839514e-06
0.00566287368833665 3.78815797631742e-06
0.00566666184631296 3.78102262166917e-06
0.00567044286893463 3.77389047667677e-06
0.00567421675941131 3.76677037077184e-06
0.00567798352978208 3.75965308363822e-06
0.00568174318286572 3.7525437826103e-06
0.00568549572664833 3.74544279132368e-06
0.00568924116943966 3.73834515171477e-06
0.00569297951459137 3.73125222471852e-06
0.00569671076681609 3.72416527200165e-06
0.00570043493208809 3.7170829916221e-06
0.00570415201507971 3.71000060542183e-06
0.00570786201568513 3.70292577448343e-06
0.00571156494145962 3.69585437738316e-06
0.005715260795837 3.68878763196584e-06
0.00571894958346897 3.68172025540192e-06
0.00572263130372437 3.67465594276071e-06
0.00572630595966713 3.66759287361556e-06
0.00572997355254074 3.66053212971096e-06
0.00573363408467045 3.65346699731325e-06
0.00573728755166777 3.64641040411941e-06
0.00574093396207189 3.63935172684406e-06
0.00574457331379873 3.63229343389083e-06
0.00574820560723262 3.62523297980889e-06
0.00575183084021243 3.61817283118228e-06
0.00575544901304361 3.61111443083337e-06
0.00575906012747445 3.60405062727132e-06
0.00576266417810172 3.5969857890072e-06
0.00576626116389073 3.58992102673952e-06
0.00576985108491746 3.58285279452743e-06
0.00577343393771199 3.57577808716106e-06
0.00577700971579915 3.56870676737944e-06
0.00578057842256653 3.56162921815202e-06
0.00578414005178469 3.55454718568715e-06
0.00578769459897037 3.54746486997697e-06
0.00579124206384035 3.54037437680034e-06
0.00579478243821715 3.53327856139364e-06
0.00579831571677854 3.52618228513636e-06
0.00580184189906368 3.51907797533444e-06
0.00580536097703901 3.51196686795411e-06
0.00580887294390697 3.50485139943608e-06
0.0058123777953064 3.49773167260042e-06
0.005815875526979 3.49060274511047e-06
0.00581936612972411 3.48346935016393e-06
0.00582284959907428 3.47632544614143e-06
0.00582632592452042 3.46917694411182e-06
0.00582979510146453 3.4620187710923e-06
0.00583325712023562 3.45485430705684e-06
0.00583671197454268 3.44767917378242e-06
0.00584015965371646 3.44049914745786e-06
0.00584360015286392 3.43330602976462e-06
0.00584703345889369 3.42610621094734e-06
0.00585045956510463 3.41889513296567e-06
0.0058538784602376 3.41167632321369e-06
0.00585729013656081 3.40444668808794e-06
0.0058606945832489 3.3972056306544e-06
0.00586409178887955 3.38995289157237e-06
0.00586748174177113 3.38269214879621e-06
0.00587086443391992 3.3754162052348e-06
0.00587423985012516 3.36812967582869e-06
0.00587760797980099 3.36083723805514e-06
0.00588096881703904 3.35352427672197e-06
0.00588432234131576 3.34619862203713e-06
0.0058876685399378 3.33886660359053e-06
0.00589100740654139 3.33151772365032e-06
0.00589433892426504 3.33389736905726e-06
0.0058976728216341 3.34087367370018e-06
0.0059010136953078 3.34785269996527e-06
0.00590436154800776 3.35483183239468e-06
0.00590771637984016 3.36181710880752e-06
0.00591107819694897 3.36880240624867e-06
0.00591444699935521 3.37579024041755e-06
0.00591782278959563 3.38278134117871e-06
0.00592120557093681 3.38977473145746e-06
0.00592459534566827 3.39677323835329e-06
0.00592799211890662 3.40377251266521e-06
0.00593139589141929 3.41077717804418e-06
0.00593480666859733 3.4169379319428e-06
0.00593822360652927 3.40972624158517e-06
0.00594163333277086 3.40249610309702e-06
0.00594503582887396 3.39525336880504e-06
0.00594843108224276 3.38799644312832e-06
0.00595181907868589 3.3807250013772e-06
0.00595519980368727 3.37344160851435e-06
0.00595857324529578 3.3661456027496e-06
0.00596193939089853 3.35882765670406e-06
0.00596529821855523 3.35618332008886e-06
0.00596865440187532 3.36340435643574e-06
0.00597201780623176 3.37062523631779e-06
0.00597538843146808 3.37785068809108e-06
0.00597876628215617 3.3850747618445e-06
0.00598215135691801 3.39230613988372e-06
0.00598554366305789 3.39954005723637e-06
0.00598894320311513 3.4067753140872e-06
0.00599234997842922 3.41401603751642e-06
0.00599576399446673 3.4212571938094e-06
0.00599918525166054 3.42850099529482e-06
0.00600261375265584 3.43574860411103e-06
0.00600604950125995 3.44300032335842e-06
0.00600949250158331 3.45025683477039e-06
0.00601294275841808 3.45751477480646e-06
0.00601640027319288 3.46477850383469e-06
0.00601986505169672 3.47204190144079e-06
0.00602333709359816 3.47931602825062e-06
0.00602681640962641 3.4865890129673e-06
0.00603030299863938 3.49387246443342e-06
0.00603379687110381 3.50115649881217e-06
0.00603729802760262 3.508444019583e-06
0.00604080647162221 3.51573632172008e-06
0.00604432220794393 3.52303710060987e-06
0.00604784524504454 3.53033809655669e-06
0.00605137558314109 3.53765036837134e-06
0.00605491323350947 3.54496293217326e-06
0.00605845819644164 3.55228236271046e-06
0.00606201047880435 3.55960636488628e-06
0.00606557008516924 3.566938262963e-06
0.0060691370234322 3.57427471284676e-06
0.00607271129814505 3.58161516784353e-06
0.00607629291331289 3.58896424293353e-06
0.00607988187755582 3.59631659899309e-06
0.00608347819415482 3.6036790579093e-06
0.00608708187321273 3.6110462754513e-06
0.00609069291948818 3.61841898276888e-06
0.00609431133847095 3.62579599658044e-06
0.00609793713446753 3.63318535834758e-06
0.00610157031982587 3.64057844043086e-06
0.0061052108982663 3.64797770272434e-06
0.00610885887596903 3.65538592289336e-06
0.00611251426189192 3.66279869175918e-06
0.00611617706058368 3.67022324282697e-06
0.00611984728382651 3.67765474197339e-06
0.00612352493856848 3.68509331068963e-06
0.00612721003187917 3.69253737837944e-06
0.00613090256925755 3.69998864609426e-06
0.00613460255790364 3.70745094199361e-06
0.00613831000884564 3.71491918077607e-06
0.00614202492802641 3.72239583711631e-06
0.00614574732386353 3.72988250064507e-06
0.00614947720636417 3.73737523198893e-06
0.00615321458159616 3.74487667079937e-06
0.00615695945826696 3.75239074436256e-06
0.00616071184901132 3.75991216877716e-06
0.0061644717611801 3.76744042386841e-06
0.00616823920160397 3.77497667612562e-06
0.0061720141782801 3.78252521505416e-06
0.00617579670349515 3.79008221113669e-06
0.00617958678570629 3.79764823130903e-06
0.0061833844339376 3.80522137249677e-06
0.00618718965531009 3.81281000783572e-06
0.00619100246531793 3.82040294285074e-06
0.00619482286826078 3.82801132293115e-06
0.00619865087958371 3.83562570173248e-06
0.00620248650528544 3.84324937446198e-06
0.0062063297546599 3.85088704777428e-06
0.00621018064170768 3.85853003060586e-06
0.00621403917173829 3.86618886318093e-06
0.00621790536060147 3.8738568264046e-06
0.00622177921742787 3.88153516538413e-06
0.00622566075259326 3.88922366589155e-06
0.00622954997625915 3.89692527562665e-06
0.00623344690153477 3.90463340574978e-06
0.00623735153494052 3.91235965635839e-06
0.00624126389459688 3.92009296357108e-06
0.00624518398756045 3.92783782339567e-06
0.00624911182538385 3.93559618960692e-06
0.00625304742157346 3.94336389442891e-06
0.00625699078546788 3.95114888595974e-06
0.00626094193435384 3.95894007488578e-06
0.00626490087442873 3.96674292674033e-06
0.00626886761735547 3.97456289289737e-06
0.00627284218024837 3.98239493984641e-06
0.00627682457518821 3.99023551815257e-06
0.00628081481070637 3.99809154074808e-06
0.00628481290224711 4.00596075346903e-06
0.00628881886300058 4.01384007228931e-06
0.00629283270307287 4.02173712365556e-06
0.00629685444019653 4.02964261124065e-06
0.00630088408280777 4.03756365692641e-06
0.00630492164646469 4.04549957004425e-06
0.00630896714603474 4.05344727977817e-06
0.00631302059331452 4.06141064634958e-06
0.00631708200396087 4.06938341315012e-06
0.00632115138737402 4.07737751607694e-06
0.00632522876489009 4.08538251344458e-06
0.00632931414740354 4.09340046843651e-06
0.00633340754787197 4.10143294710248e-06
0.00633750898081908 4.10948136375263e-06
0.00634161846218283 4.11754395389567e-06
0.00634573600613672 4.12562134323033e-06
0.00634986162747995 4.13371418109996e-06
0.00635399534166105 4.14182180633695e-06
0.00635813716346739 4.14994292461067e-06
0.006362287106392 4.15808373899893e-06
0.006366445190131 4.16623523167382e-06
0.00637061142536267 4.17440314027997e-06
0.00637478582850295 4.18259138345443e-06
0.00637896841988641 4.19079372723934e-06
0.00638315921361365 4.19900760025019e-06
0.0063873582212139 4.20724203608216e-06
0.00639156546324998 4.21549288354856e-06
0.00639578095613353 4.22375928674359e-06
0.00640000471542027 4.23204300542819e-06
0.0064042367584257 4.24034050216415e-06
0.00640847709892786 4.24866080948044e-06
0.00641272575973734 4.25699436497802e-06
0.00641698275410232 4.26534781457352e-06
0.0064212481019169 4.27371617136271e-06
0.00642552181808826 4.28210323464236e-06
0.0064298039213229 4.2905060018475e-06
0.00643409442732475 4.29892798499058e-06
0.00643839335530974 4.3073698695705e-06
0.00644270072517931 4.31582907097087e-06
0.00644701655425028 4.32430602048347e-06
0.00645134086027076 4.33280117269081e-06
0.00645567366144346 4.34131609519418e-06
0.00646001497753865 4.3498477183049e-06
0.00646436482525695 4.35840230167171e-06
0.00646872322755863 4.36697066398332e-06
0.00647309019822261 4.37556247859476e-06
0.0064774657607012 4.38417603255208e-06
0.00648184993673376 4.39280138728795e-06
0.00648624273812104 4.40144883264425e-06
0.00649064418695369 4.41012314411074e-06
0.0064950543100978 4.4188117947126e-06
0.00649947312189251 4.42752082729475e-06
0.00650390064271981 4.43625325402406e-06
0.00650833689597383 4.44500306197056e-06
0.0065127818990358 4.45377511273453e-06
0.00651723567414854 4.46256977247165e-06
0.00652169824392101 4.47138175534964e-06
0.00652616962567636 4.48021655904483e-06
0.0065306498422354 4.48907581240923e-06
0.00653513891804781 4.4979546416593e-06
0.00653963687268947 4.50685443596197e-06
0.00654414372712543 4.5157751263416e-06
0.00654865950225177 4.52472196540767e-06
0.00655318422421718 4.53368846798117e-06
0.00655771791268516 4.54267903980193e-06
0.00656226059172496 4.5516913740398e-06
0.006566812283099 4.56072640554694e-06
0.00657137300950455 4.56978567083964e-06
0.00657594279517539 4.57886608901835e-06
0.00658052166126441 4.58797329130557e-06
0.00658510963455571 4.59710079838297e-06
0.0065897067353541 4.60625311752175e-06
0.00659431298847162 4.61543217663678e-06
0.00659892842064825 4.62463334057602e-06
0.00660355305398883 4.63385830320397e-06
0.00660818691229203 4.64311219199827e-06
0.00661283002448403 4.65238479774433e-06
0.00661748240928178 4.66168383764978e-06
0.00662214409311943 4.65809241667618e-06
0.0066268021855361 4.653572981594e-06
0.0066314557585177 4.64902474844584e-06
0.00663610478326614 4.64445636545636e-06
0.0066407492396316 4.63985967081898e-06
0.00664538909930242 4.63524108531065e-06
0.00665002434038773 4.63059380355294e-06
0.00665465493419128 4.62592135641384e-06
0.0066592808555477 4.62122521036456e-06
0.00666390208075806 4.61649875284957e-06
0.00666851857951091 4.61174962579728e-06
0.00667313032913671 4.60696946017436e-06
0.00667773729859688 4.60216742127503e-06
0.00668233946601816 4.59733687120912e-06
0.00668693680288937 4.59248211699585e-06
0.00669152928500636 4.58759600001446e-06
0.00669611688100638 4.58268789531149e-06
0.00670069956890169 4.5777455975418e-06
0.00670527731449923 4.57278134803801e-06
0.00670985009584727 4.56778402591149e-06
0.00671441787987318 4.56276288958466e-06
0.00671898064276276 4.55771071469489e-06
0.00672353835347746 4.55263406467113e-06
0.00672809098754213 4.5475231875882e-06
0.00673263851072972 4.54238572113303e-06
0.00673718089645085 4.53722294061833e-06
0.00674171811939147 4.53202847733708e-06
0.00674625014786881 4.52680260027245e-06
0.00675077695046908 4.5215507894242e-06
0.0067552985012585 4.51626775967113e-06
0.00675981476901817 4.51095393041902e-06
0.00676432572294859 4.50560828365304e-06
0.00676883133123224 4.50023508633191e-06
0.00677333156631858 4.49482625374366e-06
0.00677782639257232 4.48939221025054e-06
0.00678231578478257 4.48392906243318e-06
0.006786799713845 4.47842769825581e-06
0.00679127814154326 4.47290092990434e-06
0.00679575104247316 4.46733750792789e-06
0.00680021837998109 4.46174577582576e-06
0.00680468012575692 4.45612049597889e-06
0.0068091362462529 4.45046385552766e-06
0.00681358671010842 4.44477601130056e-06
0.00681803148611972 4.43905360383447e-06
0.00682247053972356 4.43329644863091e-06
0.00682690383617219 4.42750502635824e-06
0.00683133134119855 4.42168693002705e-06
0.00683575302812857 4.41583258201163e-06
0.00684016886071059 4.40994187351533e-06
0.0068445788025841 4.40401668145021e-06
0.00684898281926555 4.39805883791071e-06
0.00685338087810346 4.39206805532146e-06
0.00685777294615878 4.3860413228603e-06
0.00686215898748164 4.37997856363445e-06
0.00686653896604528 4.3738809681194e-06
0.0068709128470134 4.36774832913811e-06
0.00687528059534253 4.3615805586789e-06
0.00687964217590121 4.35537420550425e-06
0.00688399755010672 4.34913115512659e-06
0.00688834668126184 4.34285324832666e-06
0.00689268953451017 4.33654266892019e-06
0.00689702607717909 4.33018793393331e-06
0.00690135626511303 4.32379896869969e-06
0.00690568006408173 4.31737459349489e-06
0.00690999743867522 4.31090813081344e-06
0.00691430834680603 4.30440583345783e-06
0.00691861275263949 4.29786385016424e-06
0.00692291061648966 4.2912853237523e-06
0.00692720190181341 4.28466784865381e-06
0.00693148656966206 4.2780134323879e-06
0.00693576458309445 4.27131227236734e-06
0.00694003589536682 4.26457521974164e-06
0.00694430047058656 4.25779881206786e-06
0.00694855826939863 4.25097967585087e-06
0.00695280924907448 4.24412106431293e-06
0.00695705337013879 4.23722048646864e-06
0.00696129059062526 4.23028109312663e-06
0.00696552087171839 4.22330118962203e-06
0.00696974417290801 4.21627812356341e-06
0.00697396045103157 4.20920978529836e-06
0.00697816966081687 4.20210146882567e-06
0.0069823717622857 4.19495180324844e-06
0.00698656671408894 4.18775471061248e-06
0.00699075446879956 4.18051357076784e-06
0.00699493498237032 4.17323063293234e-06
0.00699910821300326 4.16590743366304e-06
0.00700327412043692 4.15854006455996e-06
0.00700743266050148 4.15112031263185e-06
0.00701158378081411 4.14366214573171e-06
0.00701572744295984 4.13615283756886e-06
0.00701986359579741 4.12860110147829e-06
0.00702399219689889 4.12099943323016e-06
0.00702811319633212 4.11335930071081e-06
0.00703222655563283 4.10566938259056e-06
0.00703633222501542 4.09792880221105e-06
0.00704043015381763 4.09014280517816e-06
0.00704452029662281 4.08230951950379e-06
0.00704860260614232 4.07442422654974e-06
0.00705267703036887 4.06649096174618e-06
0.00705674352133061 4.05850813507836e-06
0.00706080202946569 4.05047527885202e-06
0.00706485250474454 4.04239680099462e-06
0.00706889490154554 4.03426670922589e-06
0.00707292916825476 4.02608497388729e-06
0.00707695525322865 4.01785342820994e-06
0.00708097310665686 4.00956647729577e-06
0.00708498267313416 4.00123305261155e-06
0.00708898390618677 3.99284142919743e-06
0.00709297674761597 3.98440147493217e-06
0.0070969611490909 3.97590075386521e-06
0.00710093704984476 3.96735297894599e-06
0.00710490440282371 3.95875161246039e-06
0.00710886315443617 3.95009503864664e-06
0.00711281324947482 3.94137944695904e-06
0.00711675462892178 3.93261474373757e-06
0.00712068724366552 3.92378880497023e-06
0.00712461103247049 3.9149083258376e-06
0.00712852594079632 3.90596702479654e-06
0.00713243190782112 3.8969743711582e-06
0.00713632888219228 3.88791756396277e-06
0.00714021679975624 3.87880754861073e-06
0.00714409560730485 3.8696381423678e-06
0.00714796524544722 3.87795322325974e-06
0.00715184319867048 3.89213469281082e-06
0.00715573533336329 3.90632127554192e-06
0.00715964165463883 3.92051260858645e-06
0.00716356216724742 3.93470241351713e-06
0.00716749686966094 3.94890343646315e-06
0.0071714457730974 3.96311159971265e-06
0.00717540888469711 3.97732770685495e-06
0.00717938621240397 3.99154698862392e-06
0.00718337775939259 4.00577346255791e-06
0.00718738353285515 4.02000562241501e-06
0.00719140353847756 4.03424908323541e-06
0.0071954377875608 4.02708126673368e-06
0.00719946486882753 4.01831779022593e-06
0.00720348318661776 4.00949413405726e-06
0.00720749268075182 4.00061484611867e-06
0.00721149329559794 3.99168208581236e-06
0.00721548497768375 3.98268476488316e-06
0.00721946766244863 3.97363270383222e-06
0.00722344129515246 3.96451380569428e-06
0.00722740580895816 3.95534528706383e-06
0.00723136115424522 3.94611113318866e-06
0.00723530726537841 3.94017012126565e-06
0.00723924743549968 3.95475051622296e-06
0.0072432021860159 3.96932781529893e-06
0.0072471715138312 3.98390608429606e-06
0.0072511554199155 3.99849619007558e-06
0.00725515391610557 4.01309633896101e-06
0.00725916701244453 4.02769774806344e-06
0.0072631947101926 4.04230767177636e-06
0.00726723701786437 4.0569275920758e-06
0.00727129394545645 4.0715533885584e-06
0.00727536549884501 4.08619240850986e-06
0.00727945169125352 4.10084211701105e-06
0.00728355253337053 4.11549849277793e-06
0.00728766803186331 4.13016602051138e-06
0.00729179819788382 4.14484726585516e-06
0.00729594304514967 4.15953462837781e-06
0.00730010257977805 4.17423607677259e-06
0.00730427681585482 4.1682123587942e-06
0.00730844502821362 4.15956974692838e-06
0.00731260459796055 4.1508711645558e-06
0.0073167554691251 4.14211323936177e-06
0.00732089758236446 4.13329475262123e-06
0.00732503087711708 4.12441603244508e-06
0.00732915529314953 4.11547751967222e-06
0.0073332707706692 4.10648232114691e-06
0.00733737725299035 4.09743210005089e-06
0.0073414746850904 4.08831465056247e-06
0.00734556299974096 4.07913928521962e-06
0.00734964213902618 4.06990271633298e-06
0.00735371204174251 4.0605950289416e-06
0.00735777263677146 4.07140728950408e-06
0.00736184404406096 4.08645536128168e-06
0.00736593049942224 4.10150909500585e-06
0.00737003200851725 4.11657182918714e-06
0.00737414858034643 4.13164055147899e-06
0.00737828022089791 4.14671938673766e-06
0.00738242694028465 4.16181216113084e-06
0.00738658875244578 4.17691177172519e-06
0.00739076566421751 4.19202413512334e-06
0.00739495768835263 4.20715166932288e-06
0.00739916484002195 4.22228527269249e-06
0.00740338712529465 4.23743687217444e-06
0.00740762456216682 4.23713874376259e-06
0.00741186170091058 4.22832486829156e-06
0.00741609002577887 4.21945644420654e-06
0.00742030948222308 4.21053185017362e-06
0.00742452001407326 4.20154385552668e-06
0.00742872155792878 4.19249277003115e-06
0.00743291405069881 4.18337702116932e-06
0.00743709742771998 4.17420228853131e-06
0.00744127163000851 4.16496786249437e-06
0.00744543659787101 4.15566913586861e-06
0.00744959226700688 4.14630569311536e-06
0.00745373857269999 4.14590736028887e-06
0.00745788448006028 4.16140524070217e-06
0.00746204588530098 4.17690870175566e-06
0.00746622279400274 4.19242085666219e-06
0.0074704152148594 4.20795563076026e-06
0.00747462317049016 4.22349178915993e-06
0.00747884666227932 4.23904023667543e-06
0.007483085702516 4.25459476599569e-06
0.00748734029728199 4.27017360559374e-06
0.00749161047088759 4.28576051034346e-06
0.00749589623139793 4.30136272059814e-06
0.00750019759411853 4.31697744391313e-06
0.00750451457156244 4.33260532667322e-06
0.00750884717688911 4.34825054186148e-06
0.00751319542743098 4.3639047050301e-06
0.00751755933213601 4.37958607795538e-06
0.00752193891821396 4.39527994441805e-06
0.00752633419815838 4.41099046388504e-06
0.00753074518862226 4.42671996270927e-06
0.00753517190858497 4.44246251036491e-06
0.00753961437109534 4.45822939533792e-06
0.00754407260049068 4.47401289236852e-06
0.00754854661338304 4.48981511422386e-06
0.00755303642849727 4.50564186902425e-06
0.00755754207036629 4.52148274904129e-06
0.00756206355311533 4.5373478958727e-06
0.00756660090101121 4.55323519454177e-06
0.00757115413620575 4.56914402210677e-06
0.00757572328022786 4.58507555372592e-06
0.00758030835578158 4.60103129519242e-06
0.00758490938707677 4.61701602336656e-06
0.00758952640310014 4.63301484131599e-06
0.00759415941794146 4.64904473871492e-06
0.00759880846268017 4.66509870095815e-06
0.00760347356138113 4.68117981662733e-06
0.00760815474119776 4.69728604736323e-06
0.00761285202724512 4.71342265199522e-06
0.00761756544989712 4.72957075650612e-06
0.00762229502065362 4.74576446271058e-06
0.00762704078511633 4.76198162277703e-06
0.00763180276673911 4.77822786935229e-06
0.00763658099460846 4.79450381239454e-06
0.00764137549842086 4.81080858576004e-06
0.00764618630700662 4.82714394959938e-06
0.00765101345095622 4.84350784707564e-06
0.00765585695880329 4.85990783734503e-06
0.00766071686664064 4.87634569785422e-06
0.00766559321233849 4.89280409107968e-06
0.00767048601642957 4.90930260771004e-06
0.00767539531903728 4.92583555960011e-06
0.00768032115459688 4.94240251219935e-06
0.00768526355710908 4.95900017786103e-06
0.00769022255728694 4.97564193152602e-06
0.00769519819921847 4.99231380830815e-06
0.00770019051302677 5.0090268888274e-06
0.0077051995399156 5.02577470499816e-06
0.0077102253146206 5.04255439454507e-06
0.00771526786901515 5.05938777912025e-06
0.00772032725679427 5.076249098339e-06
0.00772540350589261 5.09315124198459e-06
0.00773049665713459 5.11010122994968e-06
0.00773560675836454 5.12708525341265e-06
0.00774073384361795 5.1441152116788e-06
0.00774587795882963 5.16118664625224e-06
0.00775103914547588 5.17830454734208e-06
0.00775621745002323 5.19546364313176e-06
0.00776141291366636 5.21266236422302e-06
0.00776662557603058 5.22990959745116e-06
0.00777185548562803 5.2472056290721e-06
0.0077771026912571 5.26454650925113e-06
0.00778236723776635 5.28192139410291e-06
0.00778764915916046 5.29936444952985e-06
0.00779294852360999 5.31684753540687e-06
0.00779826537114539 5.33438068844472e-06
0.00780359975183384 5.35195953208429e-06
0.00780895171136592 5.36959629255053e-06
0.00781432130765847 5.38728316122603e-06
0.0078197085908197 5.40501877228533e-06
0.00782511360959198 5.42280966647547e-06
0.00783053641925846 5.44065367712058e-06
0.00783597707293558 5.45854912496996e-06
0.00784143562206055 5.47650324999384e-06
0.00784691212531054 5.49450862580147e-06
0.00785240663393635 5.51257726223186e-06
0.00785791921119858 5.53070121185524e-06
0.00786344991241043 5.54887902688254e-06
0.00786899879143732 5.56711868124559e-06
0.00787456591011856 5.58541774090278e-06
0.00788015132785946 5.60378336466847e-06
0.00788575511122413 5.62220730836791e-06
0.0078913773185325 5.64068710073998e-06
0.00789701800563324 5.65924047937541e-06
0.00790267724611262 5.67784683293539e-06
0.00790835509294555 5.69652723950408e-06
0.00791405162018506 5.71527441612929e-06
0.00791976689460118 5.73407847089702e-06
0.00792550097307208 5.75295630188615e-06
0.00793125392937397 5.77190289900486e-06
0.00793702583227297 5.79092444836285e-06
0.00794281675672134 5.81000951057551e-06
0.00794862676623191 5.82916803808596e-06
0.00795445593427 5.84839569779233e-06
0.00796030432996779 5.86770207516085e-06
0.00796617203204295 5.88707768259694e-06
0.00797205910972555 5.90653540783494e-06
0.00797796564513338 5.92606430668156e-06
0.00798389170944006 5.94567086405501e-06
0.00798983738030412 5.96535636832435e-06
0.00799580273667244 5.98512296444844e-06
0.00800178785963689 6.00497685112637e-06
0.00800779283648802 6.0249047250084e-06
0.00801381774121303 6.02515402189545e-06
0.00801984289523492 6.01732324165824e-06
0.00802586021847658 6.0094290407805e-06
0.00803186964751736 6.01078492429524e-06
0.00803788043244165 6.02908143491851e-06
0.00804390951387657 6.04741045523964e-06
0.00804995692433181 6.06577439018131e-06
0.00805602269872199 6.0841787732034e-06
0.0080621068774952 6.10261839310138e-06
0.0080682094958883 6.12110033854236e-06
0.00807433059622684 6.13961880995557e-06
0.0080804702150368 6.14504143421876e-06
0.00808661525647101 6.15013436195379e-06
0.00809276539083297 6.15528208055573e-06
0.00809892067291352 6.16048705138855e-06
0.00810508115996491 6.16574675948978e-06
0.0081112469067244 6.17106389373967e-06
0.00811741797061814 6.17643792112705e-06
0.00812359440853927 6.1818696503861e-06
0.00812977627818966 6.18735877262749e-06
0.00813596363696228 6.19290667249517e-06
0.00814215654363478 6.19851396839509e-06
0.00814835505760317 6.20418051050707e-06
0.00815455923811368 6.20990643473664e-06
0.00816076914454841 6.21569286716849e-06
0.00816698483741558 6.22154016437395e-06
0.00817320637757996 6.22744896848338e-06
0.00817943382654844 6.23341950222463e-06
0.00818566724605066 6.2394526255237e-06
0.00819190669867619 6.24554842517046e-06
0.00819815224710136 6.25170797735724e-06
0.00820440395507872 6.25793123078863e-06
0.00821066188630951 6.26421947640027e-06
0.00821692610578591 6.27057252260326e-06
0.00822319667830851 6.2769918735524e-06
0.00822947367018206 6.28347754896429e-06
0.00823575714773103 6.29003020329951e-06
0.00824204717793432 6.29665041866565e-06
0.00824834382835299 6.30333905845858e-06
0.00825464716741145 6.31009620382267e-06
0.00826095726361527 6.31692363430197e-06
0.00826727418724958 6.3238209275703e-06
0.00827359800817714 6.33078900378656e-06
0.00827992879718093 6.33782906324043e-06
0.00828626662624417 6.3449411639419e-06
0.00829261156740811 6.35212706441368e-06
0.00829896369447253 6.35938702377169e-06
0.0083053230814963 6.36672122108501e-06
0.00831168980271738 6.37413011095917e-06
0.00831806393282834 6.38161620875225e-06
0.0083244455490371 6.38917909733486e-06
0.00833083472813443 6.3968197041691e-06
0.0083372315478386 6.40453887510766e-06
0.00834363608671371 6.41233844758105e-06
0.00835004842516129 6.42021731241406e-06
0.0083564686424737 6.42817821416738e-06
0.00836289682068787 6.43622130681201e-06
0.00836933304199468 6.44434773370839e-06
0.00837577738972839 6.45255819312509e-06
0.00838222994792152 6.46085365513235e-06
0.00838869080157665 6.46923572239201e-06
0.00839516003729904 6.47770446907182e-06
0.00840163774176811 6.48626131965053e-06
0.00840812400308776 6.49490797120131e-06
0.00841461891105896 6.50364458587702e-06
0.00842112255564484 6.5124726778857e-06
0.00842763502832272 6.52139330800547e-06
0.00843415642163073 6.53040780577218e-06
0.0084406868294365 6.5395170437885e-06
0.00844722634648029 6.54872252484862e-06
0.00845377506900514 6.55802565676084e-06
0.0084603330946619 6.56742702214138e-06
0.00846690052168404 6.57692819640007e-06
0.00847347744988044 6.58653138756628e-06
0.00848006398126801 6.59623651407618e-06
0.00848666021778208 6.60604558250875e-06
0.00849326626336459 6.615960133919e-06
0.00849988222349851 6.62598160687414e-06
0.00850650820510539 6.63611170320784e-06
0.00851314431680859 6.646351284814e-06
0.00851979066809341 6.65670257748431e-06
0.00852644737067089 6.66716696549844e-06
0.00853311453763639 6.67774535407757e-06
0.00853979228299047 6.68844038448305e-06
0.00854648072337495 6.6992531109664e-06
0.00855317997648592 6.71018595613404e-06
0.00855989016244205 6.7212404904853e-06
0.00856661140293254 6.7324181689917e-06
0.00857334382110153 6.7437207015056e-06
0.00858008754180303 6.75515079983015e-06
0.00858684269260286 6.76671031519486e-06
0.00859360940291806 6.77840060449016e-06
0.00860038780352255 6.79022439983412e-06
0.00860717802792238 6.80218356464629e-06
0.00861398021148703 6.81428021372901e-06
0.00862079449170076 6.82651633695277e-06
0.00862762100803771 6.83889530671439e-06
0.00863445990334443 6.85141848483018e-06
0.00864131132182926 6.86408861284032e-06
0.0086481754104421 6.87690830450413e-06
0.0086550523187466 6.88987966278768e-06
0.00866194219840939 6.90300617798743e-06
0.00866884520458738 6.91629006753178e-06
0.00867576149465491 6.92973340924365e-06
0.00868269122806415 6.94334043658119e-06
0.00868963456850073 6.95711333548447e-06
0.00869659168183622 6.97105491457879e-06
0.0087035627367508 6.98516860930046e-06
0.0087105479053601 6.99945810005793e-06
0.00871754736346016 7.01392537784697e-06
0.008724561288838 7.02857537799347e-06
0.008731589864216 7.04341017965373e-06
0.00873863327439565 7.03385758449718e-06
0.00874566713198015 7.00226329034873e-06
0.0087526693952705 6.97110079651451e-06
0.00875964049606701 6.94039721653601e-06
0.00876658089328355 6.91013733464651e-06
0.00877349103061819 6.88030001658269e-06
0.00878037133063478 6.85087855071586e-06
0.00878722220918549 6.82185830323708e-06
0.00879404406748873 6.79322483884025e-06
0.00880083729232757 6.76495996068261e-06
0.00880760225228825 6.73706408764667e-06
0.0088143393163759 6.70951542978802e-06
0.00882104883180569 6.6823066973957e-06
0.00882773113850308 6.65543062360632e-06
0.00883438656912669 6.6288701866427e-06
0.00884101543931333 6.60261982672679e-06
0.00884761805914006 6.57666929680575e-06
0.00885419472843686 6.5510082058683e-06
0.00886074573664273 6.5256331169964e-06
0.00886727136975973 6.50052933657364e-06
0.0088737718990963 6.47569170258771e-06
0.00888024759079889 6.4511163779344e-06
0.00888669870717682 6.42678475591943e-06
0.00889312549193274 6.40270072271709e-06
0.00889952819265546 6.37885262739186e-06
0.00890590704528285 6.35523374089955e-06
0.00891226227902375 6.33184401793108e-06
0.00891859412304168 6.30866494870689e-06
0.00892490278799039 6.28569839002202e-06
0.00893118848638041 6.26293850522098e-06
0.00893745142488563 6.24038035685663e-06
0.00894369180524249 6.21801508475931e-06
0.00894990982032725 6.19583129358138e-06
0.00895610565162083 6.17383834173242e-06
0.00896227948996256 6.15202608371522e-06
0.00896843151604628 6.13038640193986e-06
0.00897456190244822 6.10891050458846e-06
0.00898067081295281 6.08760545626588e-06
0.00898675841840907 6.06645584509682e-06
0.00899282487425417 6.04546414571875e-06
0.00899887033839989 6.02462868635306e-06
0.00900489496708624 6.0039374691328e-06
0.00901089890455537 5.98339214440654e-06
0.00901688229669978 5.96298129664854e-06
0.00902284527799643 5.94270784801071e-06
0.00902878798584444 5.92257307396489e-06
0.0090347105589184 5.90256547238451e-06
0.00904061312439079 5.88267986135483e-06
0.00904649580425214 5.86291790470285e-06
0.00905235872215684 5.84327738629037e-06
0.00905820199954314 5.82375029681533e-06
0.00906402574983995 5.80433958947545e-06
0.00906983008942943 5.78503517011284e-06
0.00907561512459954 5.76583595961029e-06
0.00908138096055915 5.74674961498003e-06
0.00908712771017413 5.72775788449002e-06
0.00909285546805862 5.70887033183791e-06
0.00909856433839046 5.69007233621861e-06
0.00910425441072668 5.67137014639959e-06
0.00910992578087308 5.65275983987976e-06
0.00911557854071296 5.63423625823425e-06
0.00912121277697119 5.61580077234442e-06
0.00912682857774354 5.5974447161627e-06
0.0091324260224597 5.599136068161e-06
0.00913802515852786 5.60426142796188e-06
0.00914362941995582 5.6094196892329e-06
0.00914923883964505 5.61460086126969e-06
0.00915485344050632 5.61980207369098e-06
0.00916047324258001 5.62502830754128e-06
0.00916609827088755 5.63028804538797e-06
0.00917172855893294 5.63556801236674e-06
0.00917736412694531 5.64086908210426e-06
0.00918300499602741 5.64619110229943e-06
0.00918865118712971 5.65154258938655e-06
0.0091943027297191 5.6569164656415e-06
0.00919995964618474 5.66231341156635e-06
0.00920562195959631 5.66773341598611e-06
0.00921128969301229 5.6731774320796e-06
0.00921696287044437 5.67864773461083e-06
0.00922264151817898 5.68414097566786e-06
0.00922832565915465 5.6896533242176e-06
0.00923401531247887 5.69519201609273e-06
0.00923971050449496 5.7007557491131e-06
0.00924541126024407 5.70633725432879e-06
0.0092511175974984 5.71194560732382e-06
0.00925682954310572 5.71757549088549e-06
0.00926254711859661 5.72322971847465e-06
0.00926827034831508 5.72891024407941e-06
0.00927399925855916 5.73460857720027e-06
0.00927973386713636 5.74032914457012e-06
0.00928547419628093 5.7460736505107e-06
0.00929122026993144 5.75184542483183e-06
0.00929697211535628 5.75763360811976e-06
0.0093027297489644 5.76344733779301e-06
0.00930849319630219 5.76928265320275e-06
0.00931426247895539 5.77514233371806e-06
0.00932003762128911 5.78102199984327e-06
0.00932581864328895 5.78692395193712e-06
0.00933160556724089 5.7928490836107e-06
0.0093373984163245 5.79880020105976e-06
0.00934319721652556 5.80477291773408e-06
0.00934900198944329 5.81076438807342e-06
0.00935481275383137 5.81678102100671e-06
0.00936062953485237 5.82281827014662e-06
0.00936645235312252 5.8288773184018e-06
0.00937228123044092 5.834960381879e-06
0.0093781161908228 5.84106398990881e-06
0.00938395725481271 5.84719242768132e-06
0.00938980444724039 5.85333815993133e-06
0.00939565778540032 5.8595105817379e-06
0.00940151729598206 5.86570426035217e-06
0.00940738300024241 5.87192076742103e-06
0.00941325492100983 5.87815948782754e-06
0.00941913308049766 5.88441908170282e-06
0.00942501749957936 5.89069986197505e-06
0.00943090819944134 5.89700408224516e-06
0.00943680520352358 5.90333090108413e-06
0.00944270853442467 5.90967565157769e-06
0.00944861821007625 5.91604556553684e-06
0.00945453425564178 5.92243904763047e-06
0.00946045669468941 5.9288539670587e-06
0.00946638554865647 5.93529256385521e-06
0.00947232084122033 5.94174872382667e-06
0.00947826258994416 5.94822845171609e-06
0.00948421081839587 5.9547303320522e-06
0.00949016554872792 5.96125528183726e-06
0.00949612680400976 5.96780306625733e-06
0.00950209460707602 5.97436917995945e-06
0.00950806897625598 5.9809593316651e-06
0.00951404993558764 5.98757389279556e-06
0.00952003750948044 5.99421181532523e-06
0.00952603172129576 6.00087006417172e-06
0.00953203259135994 6.00754876227387e-06
0.00953804014012221 6.01424706330645e-06
0.00954405438718552 6.02097230577452e-06
0.00955007535949129 6.02772299477554e-06
0.00955610308248607 6.03448734942234e-06
0.00956213756983549 6.04127812513366e-06
0.00956817884796062 6.0480877261571e-06
0.00957422693568678 6.05492119987917e-06
0.00958028185688666 6.0617793460468e-06
0.0095863436362327 6.06866075578033e-06
0.00959241229698848 6.07556240366268e-06
0.00959848785939215 6.0824849841837e-06
0.00960457034437633 6.08943090688851e-06
0.00961065977528322 6.09640038768124e-06
0.0096167561756709 6.10338788506314e-06
0.00962285956355597 6.11040476737029e-06
0.00962896996832334 6.11744011508648e-06
0.00963508740843842 6.12449875095603e-06
0.00964121190718938 6.13158141434399e-06
0.00964734348860372 6.13868210765271e-06
0.00965348217071137 6.14580953174261e-06
0.00965962798024312 6.15295997060042e-06
0.00966578094021372 6.16012926052982e-06
0.00967194106947425 6.16732294207222e-06
0.00967810839241632 6.17454229286638e-06
0.00968428293470918 6.18178147231098e-06
0.0096904647161815 6.1890442529343e-06
0.00969665376043443 6.1963302085361e-06
0.00970285009064297 6.20363713096001e-06
0.00970905372777393 6.21096836484195e-06
0.00971526469613877 6.21831998501249e-06
0.00972148301612378 6.22569929814368e-06
0.00972770871542193 6.2330986110366e-06
0.00973394181403296 6.24052038656242e-06
0.00974018233441953 6.24796454533251e-06
0.00974643029896486 6.25543616460504e-06
0.00975268573512946 6.26293014322926e-06
0.00975894866527269 6.27044375763633e-06
0.00976521910903033 6.27798066943519e-06
0.00977149708969976 6.28554581034981e-06
0.00977778263551011 6.29313207478428e-06
0.0097840757675849 6.3007394676948e-06
0.00979037650705259 6.30837227106536e-06
0.00979668487932366 6.31602832059875e-06
0.00980300090764426 6.32370922761219e-06
0.00980932461687187 6.33141318455346e-06
0.00981565603005642 6.33914090090548e-06
0.00982199517095733 6.34689508237014e-06
0.0098283420660397 6.35466675111561e-06
0.00983469673279081 6.36246576145896e-06
0.00984105919855227 6.37029005848164e-06
0.00984742948861075 6.3700078599753e-06
0.00985379949647073 6.36286421368788e-06
0.00986016236068442 6.35569725600832e-06
0.00986651805794042 6.3485036503417e-06
0.00987286656159076 6.34129442611899e-06
0.00987920785601688 6.33406220807294e-06
0.00988554191822496 6.32680470529802e-06
0.00989186872293025 6.31952297289273e-06
0.00989818824590315 6.31222433961836e-06
0.00990450047024276 6.30489963603505e-06
0.0099108053698788 6.29754992153019e-06
0.00991710291980033 6.29017675369891e-06
0.00992339309655403 6.28277999560796e-06
0.00992967587654964 6.27536220204833e-06
0.00993595123875169 6.26791833166135e-06
0.00994221915708335 6.26045118800117e-06
0.00994847960827135 6.25295741638726e-06
0.00995473256568774 6.24544008609616e-06
0.00996097800577383 6.23789532223719e-06
0.00996721590109607 6.23032871032828e-06
0.0099734462298064 6.22273360116993e-06
0.00997966896340757 6.21511812715764e-06
0.00998588408153472 6.2074750945354e-06
0.00999209155662926 6.19980269091281e-06
0.00999829135932017 6.19210607974022e-06
0.0100044834653999 6.18437912376532e-06
0.0100106678445237 6.17663264883057e-06
0.0100168444771725 6.16885536270144e-06
0.0100230133325352 6.16105107538543e-06
0.0100291743836106 6.15321910822023e-06
0.0100353276027188 6.1453550151731e-06
0.010041472957734 6.13747319396454e-06
0.010047610430928 6.12955850363959e-06
0.0100537399894316 6.12161389473983e-06
0.0100598616033263 6.11364287575976e-06
0.0100659752462021 6.10564238241742e-06
0.0100720808885845 6.09761343237073e-06
0.0100781785020169 6.08955399332061e-06
0.0100842680560102 6.08146615586939e-06
0.0100903495221661 6.07335055612479e-06
0.0100964228727222 6.06520433696264e-06
0.0101024880770592 6.05702556083953e-06
0.01010854510262 6.0488205434164e-06
0.0101145939231634 6.04058314243182e-06
0.0101206345063058 6.03231384975282e-06
0.0101266668201556 6.02401535852491e-06
0.0101326908355141 6.01568557195346e-06
0.0101387065210861 6.00732334060353e-06
0.0101447138444267 5.99893346824226e-06
0.0101507127778949 5.99050632816861e-06
0.0101567032842231 5.9820486926427e-06
0.0101626853329157 5.97355828576759e-06
0.0101686588912015 5.96503506375288e-06
0.0101746239262653 5.95648039835176e-06
0.0101805804066636 5.94789113399304e-06
0.0101865282977976 5.939270213607e-06
0.0101924675680112 5.93061646207866e-06
0.0101983981844733 5.92192711328545e-06
0.0102043201115866 5.91320471276174e-06
0.0102102333162993 5.90444437814893e-06
0.0102161377606775 5.8956507055476e-06
0.010222033411383 5.88682870587497e-06
0.0102279202400889 5.87796841378373e-06
0.0102337982085027 5.86906940375972e-06
0.0102396672779064 5.86013650081575e-06
0.0102455274144073 5.85116671931098e-06
0.0102513785811266 5.84216457041265e-06
0.010257220745697 5.83312511126277e-06
0.0102630538708082 5.82404350037144e-06
0.0102688779143086 5.81493401847408e-06
0.0102746928483271 5.80578010743694e-06
0.0102804986284345 5.79659007283106e-06
0.0102862952185074 5.78736627972081e-06
0.0102920825847871 5.77810229235241e-06
0.0102978606870794 5.76879708307778e-06
0.0103036294841625 5.75945860239479e-06
0.0103093889427649 5.75007778396817e-06
0.0103151390205489 5.74065499571755e-06
0.0103208796755446 5.73120230699335e-06
0.0103266108778516 5.72170111399195e-06
0.0103323325789656 5.71216316174119e-06
0.0103380447421273 5.70258165594094e-06
0.0103437473237833 5.69296666078851e-06
0.010349440290444 5.68330541633893e-06
0.0103551235958604 5.67360839152362e-06
0.0103607972042519 5.66386351748004e-06
0.0103664610677694 5.65408266570235e-06
0.0103721151504351 5.64425326389007e-06
0.010377759403699 5.63438640386961e-06
0.0103833937901029 5.62447344516303e-06
0.010389018263548 5.6145207304592e-06
0.0103946327842785 5.60452486478179e-06
0.0104002373091433 5.59448409254361e-06
0.0104058317932358 5.58439933707681e-06
0.0104114161925729 5.57426462346937e-06
0.0104169904571963 5.56409571851512e-06
0.0104225545529149 5.55388139484329e-06
0.0104281084343097 5.5436171449755e-06
0.0104336520514547 5.53330582560371e-06
0.0104391853572803 5.52294896239381e-06
0.0104447083062427 5.51255167466476e-06
0.0104502208579173 5.50210098714709e-06
0.0104557229589045 5.4916077831939e-06
0.0104612145666877 5.4810627661699e-06
0.0104666956294538 5.47047745771126e-06
0.0104721661069116 5.45983858929451e-06
0.0104776259455009 5.44914984381615e-06
0.0104830750953447 5.43841596251702e-06
0.0104885135113072 5.42763135750424e-06
0.0104939411426647 5.41679861344308e-06
0.0104993579412781 5.40591643512918e-06
0.0105047638577133 5.3949819194323e-06
0.0105101588396327 5.38400036484115e-06
0.0105155428399975 5.37296480842901e-06
0.010520915804806 5.36187610290144e-06
0.0105262776809089 5.35073785795045e-06
0.0105316284187668 5.33954191381538e-06
0.0105369679606806 5.32829814102986e-06
0.0105422962588217 5.31700173675639e-06
0.0105476132605584 5.30565480086056e-06
0.0105529189153593 5.29425056570069e-06
0.010558213165925 5.2827925680471e-06
0.010563495958493 5.27127204591914e-06
0.010568767230539 5.25970724640004e-06
0.0105740269377854 5.24808362733664e-06
0.0105792750214127 5.23640108337082e-06
0.0105845114224961 5.2246646750816e-06
0.0105897360871711 5.21287171988478e-06
0.010594948958891 5.20102048200375e-06
0.010600149979373 5.1891019108035e-06
0.0106053390812838 5.17714079733694e-06
0.0106105162220812 5.16511436479586e-06
0.010615681336446 5.15302349403737e-06
0.01062083435994 5.1408837300482e-06
0.0106259752436701 5.12866247011104e-06
0.0106311039061402 5.11639981732971e-06
0.0106362203059575 5.10407380864523e-06
0.0106413243797661 5.09168335053388e-06
0.0106464160631167 5.0792299993864e-06
0.0106514952931161 5.06671212716529e-06
0.0106565620052432 5.05413122520908e-06
0.0106616161364684 5.04148833535766e-06
0.0106666576248038 5.02877849093914e-06
0.0106716864032947 5.01600324392776e-06
0.0106767024065387 5.0031667726161e-06
0.0106817055733113 4.99025608823272e-06
0.0106866958293995 4.97727602204012e-06
0.0106916731054215 4.96423800473312e-06
0.0106966373434263 4.95113119200654e-06
0.0107015884746183 4.93795042792939e-06
0.0107065264250462 4.9247087559302e-06
0.0107114511338021 4.91138828409485e-06
0.0107163625220862 4.8979986098874e-06
0.0107212605206961 4.9081177797972e-06
0.0107261686384759 4.92540349202626e-06
0.010731094041968 4.9426805871854e-06
0.0107360367225551 4.95995262921331e-06
0.0107409966751844 4.97720731109368e-06
0.0107459738824954 4.99445421071051e-06
0.0107509683367062 5.01167817352275e-06
0.0107559800148797 5.0289229478837e-06
0.0107610089378276 5.04613644085776e-06
0.0107660550742684 5.06334800797448e-06
0.0107711184222764 5.08054857913442e-06
0.0107761989708555 5.09774054141667e-06
0.0107812967113969 5.11493495591507e-06
0.0107864116463529 5.13212811371932e-06
0.0107915437744666 5.14930454947882e-06
0.0107966930790161 5.16647773835032e-06
0.0108018595567544 5.18363965807271e-06
0.0108070431964125 5.18653404954071e-06
0.010812229730462 5.1738871537435e-06
0.0108174036176158 5.16116835673462e-06
0.0108225647859725 5.14838373761827e-06
0.0108277131697101 5.13554245449627e-06
0.0108328487121646 5.12261857381196e-06
0.0108379713307384 5.10964166618126e-06
0.0108430809724046 5.09658635754672e-06
0.0108481775587622 5.08347299881971e-06
0.010853261031761 5.07028613399347e-06
0.010858331317895 5.05701944909465e-06
0.0108633883373441 5.04369188911418e-06
0.0108684320292332 5.03028582556894e-06
0.0108734623150587 5.01680758650433e-06
0.0108784791226452 5.00325713821145e-06
0.0108834823797835 4.99631339143498e-06
0.0108884786931749 5.01416434609358e-06
0.010893492857521 5.03199631742464e-06
0.0108985248538384 5.04982853048273e-06
0.0109035746823689 5.06765058042232e-06
0.0109086423329493 5.08545489464666e-06
0.010913727787844 5.10324682456366e-06
0.0109188310346685 5.12104376832863e-06
0.0109239520784369 5.13883622618094e-06
0.010929090914663 5.15661033383035e-06
0.0109342475249969 5.17437497254687e-06
0.0109394218999694 5.19213793448907e-06
0.0109446140379039 5.20990422190626e-06
0.0109498239421258 5.22765762765245e-06
0.0109550515997535 5.24540466030948e-06
0.0109602970044138 5.26315000517274e-06
0.0109655601544189 5.2808934487595e-06
0.0109708410478677 5.29863451940794e-06
0.0109761396823871 5.31637199565988e-06
0.0109814560543828 5.33410465269247e-06
0.0109867901590355 5.35182865014849e-06
0.0109921419876856 5.36955702487403e-06
0.0109975115447105 5.38729079992952e-06
0.0110028988355104 5.40502200288945e-06
0.0110083038575133 5.42275287808359e-06
0.0110137266103914 5.44048570951106e-06
0.0110191670961009 5.45821808394554e-06
0.0110246253141848 5.47595334263752e-06
0.0110301012675275 5.49368664425564e-06
0.0110355949541717 5.51142377270862e-06
0.0110411063779444 5.52917121508914e-06
0.0110466355491595 5.54691427201567e-06
0.0110521824634316 5.56466462235897e-06
0.0110577471280539 5.5824183925494e-06
0.0110633295464465 5.60017280810739e-06
0.0110689297192546 5.60677600891255e-06
0.0110745364952635 5.59112184142321e-06
0.0110801276171049 5.57548874350288e-06
0.0110857031058484 5.559884996951e-06
0.0110912629908454 5.54431526628758e-06
0.0110968073061116 5.52877650419549e-06
0.0111023360826158 5.51326603482252e-06
0.0111078493486507 5.49778297814208e-06
0.0111133471316288 5.48232573737629e-06
0.0111188294573662 5.46689560398183e-06
0.0111242963529702 5.45149414610318e-06
0.0111297478471163 5.43611242955962e-06
0.0111351839595458 5.42075191498875e-06
0.0111406047114608 5.40541579925513e-06
0.0111460101272601 5.39009486310626e-06
0.0111514002221232 5.374802451322e-06
0.0111567750245745 5.35952417294227e-06
0.0111621345487474 5.34426442324568e-06
0.0111674788131707 5.32901802945042e-06
0.0111728078312001 5.31379017407095e-06
0.0111781216213742 5.29857375464925e-06
0.0111834201951289 5.28337658789052e-06
0.0111887035717167 5.26818677349819e-06
0.0111939717584902 5.25301431047488e-06
0.0111992247728007 5.2577215240105e-06
0.0112044824943247 5.26667602665897e-06
0.0112097491703514 5.27562561947293e-06
0.0112150247959709 5.28456857742347e-06
0.0112203093645483 5.2935186126672e-06
0.011225602883161 5.30245617112424e-06
0.0112309053393321 5.31139633191721e-06
0.011236216735664 5.32033177275218e-06
0.0112415370674367 5.32926776196788e-06
0.0112468663351987 5.33819685799346e-06
0.0112522045320567 5.34712879709829e-06
0.0112575516608538 5.35605605134871e-06
0.0112629077169052 5.36497852168035e-06
0.0112682726954268 5.37390158054561e-06
0.0112736465970074 5.3828281975735e-06
0.011279029425205 5.39174780451123e-06
0.0112844211730095 5.40066876254356e-06
0.011289821841772 5.40958961393279e-06
0.0112952314313859 5.41851326833066e-06
0.0113006499446543 5.42742875053667e-06
0.0113060773734048 5.43635001521591e-06
0.01131151372342 5.44527268172609e-06
0.0113169589961018 5.45419332960816e-06
0.0113224131894314 5.44070023703268e-06
0.0113278538896684 5.4259588616475e-06
0.01133327984853 5.4112245317397e-06
0.0113386910730618 5.39650645463257e-06
0.0113440875795164 5.38179028261311e-06
0.011349469369799 5.36708544914966e-06
0.0113548364552482 5.3523904134114e-06
0.0113601888456616 5.33769722406178e-06
0.0113655265428857 5.323004468356e-06
0.011370849547354 5.30832226443512e-06
0.0113761578696184 5.29364128105759e-06
0.0113814515108995 5.27896355809569e-06
0.0113867304744576 5.26428912338482e-06
0.011391994763581 5.24961004363799e-06
0.0113972443736246 5.25880230535891e-06
0.01140250317593 5.26852296139222e-06
0.0114077716988914 5.27824135047713e-06
0.0114130499402418 5.2879481565657e-06
0.0114183378883984 5.29764867530228e-06
0.0114236355370737 5.30734486171465e-06
0.0114289428819354 5.31703670675391e-06
0.0114342599186422 5.32672668159457e-06
0.0114395866453238 5.33641140182739e-06
0.0114449230567256 5.34609199830484e-06
0.0114502691487239 5.35576711022354e-06
0.0114556249158341 5.36544154994414e-06
0.0114609903573841 5.37511252651744e-06
0.0114663654699106 5.38478084881748e-06
0.0114717502507594 5.39444302870779e-06
0.0114771446937881 5.4041039472042e-06
0.0114825487977353 5.41376295286541e-06
0.0114879625606882 5.42341875539522e-06
0.0114933859794436 5.43307512204719e-06
0.0114988190545656 5.44272817876585e-06
0.0115042617827444 5.45238163016288e-06
0.0115097141643746 5.46203036960171e-06
0.0115151761947442 5.4716773208058e-06
0.011520647872065 5.48132974518785e-06
0.0115261292018102 5.49097900594654e-06
0.0115316201808161 5.50062896804082e-06
0.0115371208097841 5.51027312879779e-06
0.0115426310829129 5.5199200876903e-06
0.0115481510030006 5.52956828415496e-06
0.0115536805712848 5.5392163094205e-06
0.0115592197875942 5.54886487163459e-06
0.0115647686524658 5.55851422799793e-06
0.0115703271666938 5.56816061169319e-06
0.0115758953273055 5.57781249153048e-06
0.0115814731397971 5.58746555108364e-06
0.0115870606053481 5.59711781953306e-06
0.0115926577231677 5.60677602360133e-06
0.0115982644991913 5.61642968007778e-06
0.0116038809288714 5.62608826549755e-06
0.0116095070171369 5.63575047338922e-06
0.0116151427676102 5.64541490452811e-06
0.0116207881825148 5.65508241056508e-06
0.0116264432649253 5.66474921038753e-06
0.0116321080141357 5.67441795944992e-06
0.0116377824320952 5.68409518483871e-06
0.01164346652728 5.69377725528207e-06
0.0116491603045353 5.70345359126381e-06
0.0116548637581266 5.71314513906752e-06
0.0116605769032656 5.72283157397275e-06
0.0116662997348396 5.73252665572936e-06
0.0116720322614953 5.74222359243328e-06
0.0116777744850878 5.75192514153282e-06
0.0116835264102293 5.76163511890828e-06
0.0116892880453482 5.77134651043377e-06
0.0116950593918586 5.78106084475561e-06
0.0117008404527034 5.79078173553534e-06
0.0117066312344389 5.80051309723933e-06
0.0117124317475362 5.81024323045158e-06
0.0117182419907666 5.81998196984338e-06
0.0117240619727365 5.82972388695363e-06
0.0117298916966234 5.83947331290457e-06
0.0117357311699363 5.84922682206206e-06
0.0117415803967584 5.85899150701688e-06
0.0117474393882654 5.86875634330301e-06
0.0117533081446087 5.87853216288195e-06
0.0117591866767716 5.88831418934994e-06
0.0117650749909609 5.89809928540918e-06
0.0117709730902463 5.90789896066035e-06
0.011776880989207 5.91770092452994e-06
0.0117827986901315 5.92751195923098e-06
0.0117887262020908 5.93732607796787e-06
0.0117946635281687 5.94715366862393e-06
0.0118006106818374 5.95699104739431e-06
0.0118065676728848 5.96683296964784e-06
0.0118125345058544 5.9766819136122e-06
0.011818511187768 5.98653955593691e-06
0.0118244977273239 5.99640489161386e-06
0.0118304941322156 6.00628262438539e-06
0.0118365004148399 6.01616403373958e-06
0.0118425165788737 6.02605816775095e-06
0.0118485426370414 6.03596337460981e-06
0.011854578600416 6.04587593859017e-06
0.0118606244763546 6.0557985615434e-06
0.0118666802749162 6.06573079853979e-06
0.0118727460057147 6.07567198558402e-06
0.0118788216777003 6.08562202523494e-06
0.0118849072997255 6.09558606582754e-06
0.0118910028857914 6.10555783673639e-06
0.0118971084436281 6.11554098277468e-06
0.0119032239846109 6.12552936902442e-06
0.0119093495139799 6.13553721387987e-06
0.0119154850511938 6.14555028415086e-06
0.0119216306014779 6.15557844524868e-06
0.0119277861799232 6.16561045689487e-06
0.0119339517903801 6.1756630137201e-06
0.0119401274533938 6.18572399693621e-06
0.0119463131773907 6.19579272420298e-06
0.0119525089701149 6.20588155044882e-06
0.0119587148516654 6.21597187761387e-06
0.011964930823543 6.2260840185374e-06
0.0119711569075615 6.23620229148745e-06
0.011977393109853 6.2237890745262e-06
0.0119836168989275 6.21036841602528e-06
0.0119898272673436 6.19687936377739e-06
0.0119960241467074 6.18332668723733e-06
0.0120022074733946 6.16969621430717e-06
0.0120083771696089 6.15599375940345e-06
0.0120145331633683 6.14222359198836e-06
0.0120206753869603 6.12837842914594e-06
0.0120268037653894 6.11446329147508e-06
0.0120329182286809 6.1004785729015e-06
0.0120390187072538 6.08641148472319e-06
0.0120451051187385 6.07227576866003e-06
0.0120511773945072 6.05806203742278e-06
0.0120572354565446 6.04376959274144e-06
0.0120632792261374 6.05134249273929e-06
0.0120693305686301 6.07114155722849e-06
0.0120754017101873 6.09093568405028e-06
0.0120814926458714 6.11073756475872e-06
0.0120876033834361 6.13053450895393e-06
0.0120937339179451 6.15033093716138e-06
0.0120998842488823 6.17012654780009e-06
0.0121060543754301 6.18992467444111e-06
0.0121122443001045 6.20972980812554e-06
0.0121184540299126 6.22952198828015e-06
0.0121246835519009 6.24933256045472e-06
0.0121309328844614 6.26913359836758e-06
0.0121372020180597 6.28894316961568e-06
0.0121434909612293 6.30875827197611e-06
0.0121497997195013 6.32857830628328e-06
0.0121561282978076 6.34840167269499e-06
0.0121624766994803 6.36822983844541e-06
0.0121688449293187 6.38805840976171e-06
0.0121752329877285 6.40789901247509e-06
0.012181640886741 6.42774797300252e-06
0.012188068634714 6.44759659873399e-06
0.0121945162313127 6.46745619690794e-06
0.0122009836875096 6.4873267333411e-06
0.012207471014243 6.50720583944915e-06
0.0122139782200824 6.52708493263569e-06
0.012220505305015 6.54697866193016e-06
0.012227052283677 6.5668760846483e-06
0.0122336191597616 6.58680136257392e-06
0.0122402059611242 6.60672184794554e-06
0.0122468126829721 6.62666071385433e-06
0.012253439343686 6.64660678322117e-06
0.0122600859504692 6.66656718017719e-06
0.0122667525176494 6.68653898477188e-06
0.0122734390566342 6.70652270013425e-06
0.0122801455793343 6.72652482093386e-06
0.0122868721041552 6.74653244920031e-06
0.0122936186366044 6.75831321812814e-06
0.0123003769498226 6.76927531394603e-06
0.0123071462251365 6.78026015601819e-06
0.0123139264852925 6.79126841052497e-06
0.0123207177537031 6.80229621452787e-06
0.0123275200499176 6.81334554256728e-06
0.0123343333954601 6.82441920725492e-06
0.0123411578146674 6.83551305413153e-06
0.0123479933277215 6.84662380411836e-06
0.0123548399515257 6.8577637311794e-06
0.0123616977152568 6.86892186568286e-06
0.0123685666371225 6.88010316197996e-06
0.0123754467402845 6.89131256791118e-06
0.0123823380528524 6.90254051250778e-06
0.0123892405933649 6.91379279623823e-06
0.0123961543861612 6.92507039638142e-06
0.0124030794565575 6.93636951649642e-06
0.012410015826074 6.94769398617427e-06
0.0124169635200602 6.95904247068235e-06
0.0124239225625309 6.97041763604644e-06
0.0124308929801669 6.98181307086145e-06
0.0124378747932378 6.99323267617074e-06
0.012444868025914 7.00467995984613e-06
0.0124518727058738 7.01614824882658e-06
0.0124588888541226 7.02764813037731e-06
0.012465916502253 7.0391695044286e-06
0.0124729556717574 7.05071945758802e-06
0.012480006391215 7.0622926606644e-06
0.0124870686838757 7.0738942761544e-06
0.0124941425781519 7.08551751725984e-06
0.0125012280956691 7.09717103261974e-06
0.0125083252667017 7.10885003379928e-06
0.0125154341167355 7.12055590316042e-06
0.0125225546726387 7.13229423245027e-06
0.0125296869668711 7.13692070070066e-06
0.0125368238875718 7.13269973828016e-06
0.0125439565873101 7.12850510102972e-06
0.0125510850924112 7.12434032431373e-06
0.0125582094327355 7.12020483980987e-06
0.0125653296375753 7.11609916957252e-06
0.0125724457367448 7.11202250011997e-06
0.012579557759245 7.10797511660804e-06
0.0125866657343616 7.10395618594128e-06
0.0125937696905475 7.09996679082448e-06
0.0126008696573383 7.09600574055394e-06
0.0126079656630789 7.09540087919298e-06
0.0126150610639581 7.09524457472272e-06
0.0126221563085328 7.09514097429709e-06
0.0126292514495071 7.09509004596166e-06
0.0126363465395531 7.09509304299925e-06
0.0126434416325961 7.09514903733491e-06
0.0126505367816334 7.09525768797223e-06
0.0126576320393214 7.09542028468595e-06
0.0126647274596061 7.09563561417803e-06
0.0126718230952202 7.09590430906643e-06
0.0126789189995293 7.09622761146119e-06
0.0126860152271408 7.09660440299281e-06
0.0126931118315438 7.09703483330217e-06
0.0127002088663771 7.09752007894841e-06
0.012707306386456 7.09805780290055e-06
0.0127144044442589 7.09865130574613e-06
0.0127215030955647 7.09929814638075e-06
0.012728602393711 7.09999921470054e-06
0.0127357023929257 7.10075600626559e-06
0.012742803148932 7.10156703149724e-06
0.0127499047159635 7.1024325392598e-06
0.0127570071485028 7.10335331490172e-06
0.0127641105018177 7.10432989226328e-06
0.0127712148317099 7.10536093461881e-06
0.0127783201926445 7.10644710760464e-06
0.0127854266397521 7.10758966041171e-06
0.0127925342294126 7.10878803901388e-06
0.0127996430174516 7.11004208773972e-06
0.0128067530595393 7.11135168814524e-06
0.0128138644112275 7.11271765225548e-06
0.0128209771288797 7.11414018695853e-06
0.0128280912690667 7.11562042910483e-06
0.0128352068894958 7.11715586462605e-06
0.0128423240453604 7.11874858434814e-06
0.0128494427939448 7.12039945166631e-06
0.0128565631933964 7.1221074517778e-06
0.0128636853008482 7.12387153585219e-06
0.012870809172384 7.12569532431054e-06
0.0128779348677084 7.12757589210544e-06
0.0128850624436005 7.12951485739202e-06
0.0128921919584579 7.13151181327251e-06
0.0128993234702711 7.13356840196493e-06
0.0129064570386731 7.13568331419657e-06
0.0129135927219873 7.13785728998054e-06
0.0129207305792773 7.14009013919819e-06
0.0129278706694165 7.14238303626044e-06
0.0129350130524527 7.144735020725e-06
0.0129421577874735 7.14714838404384e-06
0.0129493049358575 7.14962136962245e-06
0.0129564545572271 7.1521541432122e-06
0.0129636067113703 7.15474786310515e-06
0.0129707614592334 7.15740270509093e-06
0.0129779188619385 7.16011928328841e-06
0.0129850789812218 7.16289689455899e-06
0.0129922418781164 7.16573672289301e-06
0.0129994076148393 7.1686386375114e-06
0.0130065762534768 7.17160322515924e-06
0.0130137478567019 7.17463019225542e-06
0.0130209224868942 7.17772020918013e-06
0.0130281002071034 7.18087352879495e-06
0.0130352810806322 7.18409004956027e-06
0.0130424651706817 7.1873721352322e-06
0.013049652542817 7.19071597853732e-06
0.0130568432587955 7.19412608391702e-06
0.0130640373848794 7.19760235074013e-06
0.0130712349872302 7.20114185611346e-06
0.0130784361290863 7.20474667657292e-06
0.0130856408757628 7.2084182649226e-06
0.0130928492940278 7.21215690417751e-06
0.0131000614509319 7.21596091872207e-06
0.0131072774118507 7.21983307346457e-06
0.0131144972449241 7.22377131517092e-06
0.0131217210162393 7.22777900111953e-06
0.0131289487952404 7.23185413106826e-06
0.0131361806493715 7.23599780212271e-06
0.0131434166471736 7.24021098626173e-06
0.0131506568581599 7.24449283310237e-06
0.013157901350993 7.24884540342214e-06
0.0131651501963964 7.25326760576287e-06
0.0131724034640022 7.2577610164901e-06
0.0131796612250187 7.26232533732285e-06
0.013186923550356 7.26696051657312e-06
0.0131941905108725 7.27166735405529e-06
0.0132014621782266 7.27644738002351e-06
0.0132087386256066 7.28130068214e-06
0.0132160199262888 7.28622904654657e-06
0.0132233061553353 7.29122841930429e-06
0.0132305973837546 7.29630404166248e-06
0.0132378936877963 7.30145429666141e-06
0.0132451951420929 7.30667914788814e-06
0.0132525018212408 7.31198146119534e-06
0.013259813802702 7.31735828494846e-06
0.013267131160987 7.32281269584941e-06
0.0132744539736828 7.32834556492311e-06
0.0132817823192477 7.33395628277736e-06
0.0132891162755305 7.3396450419583e-06
0.0132964559205725 7.3454123573121e-06
0.0133038013329298 7.3512615231889e-06
0.013311152594453 7.3571907681916e-06
0.0133185097852212 7.36319900792277e-06
0.0133258729842291 7.36929164599974e-06
0.0133332422758751 7.37546436940602e-06
0.0133406177402445 7.38172096455876e-06
0.0133479994612091 7.38806148660676e-06
0.0133553875226957 7.39448548838444e-06
0.013362782008184 7.40099554104891e-06
0.0133701830037251 7.40759210606395e-06
0.0133775905958312 7.4142733607452e-06
0.0133850048691919 7.42104044162978e-06
0.0133924259096335 7.42789678791793e-06
0.0133998538064215 7.43484005196233e-06
0.0134072886464734 7.44187435360801e-06
0.013414730520827 7.44899827287779e-06
0.0134221795190999 7.45621269660932e-06
0.0134296357317965 7.4635197491679e-06
0.0134370992515457 7.47091674196267e-06
0.0134445701682876 7.47840815715014e-06
0.0134520485764448 7.48599331574927e-06
0.0134595345697605 7.49367230810083e-06
0.0134670282420686 7.5014494288196e-06
0.0134745296914975 7.50932157690651e-06
0.0134820390130744 7.51729163115264e-06
0.0134895563047055 7.525360170276e-06
0.0134970816648758 7.53352736794086e-06
0.0135046151922437 7.54179594816311e-06
0.0135121569881919 7.55016480993841e-06
0.0135197071530018 7.55863528666745e-06
0.0135272657882885 7.56720866920964e-06
0.0135348329969577 7.57588679789893e-06
0.0135424088837556 7.58467123985505e-06
0.0135499935549955 7.59356081774584e-06
0.0135575871158132 7.60255632294261e-06
0.0135651896721362 7.61166357685988e-06
0.013572801335713 7.62087731425953e-06
0.0135804222130273 7.63020388613093e-06
0.0135880524169134 7.63964221496755e-06
0.0135956920591284 7.64919155516381e-06
0.0136033412506835 7.65885537032883e-06
0.0136110001060539 7.66863558234104e-06
0.0136186687416362 7.67853292719478e-06
0.0136263472745634 7.68854777903968e-06
0.0136340358223424 7.6986817942612e-06
0.0136417345041367 7.7089369763171e-06
0.013649443441113 7.71931216350198e-06
0.0136571627532765 7.72981087910411e-06
0.0136648925641556 7.74043629982978e-06
0.0136726330004555 7.75118903610977e-06
0.0136803841894916 7.76206573079891e-06
0.0136881462552224 7.77307286161165e-06
0.013695919328084 7.78420967574063e-06
0.0137037035377597 7.79548093243647e-06
0.0137114990186922 7.8068832373035e-06
0.0137193059019295 7.81842279693311e-06
0.0137271243247264 7.83009966212114e-06
0.0137349544243885 7.84191496702402e-06
0.0137427963393555 7.85386883188504e-06
0.0137506502081874 7.86596794861084e-06
0.013758516176136 7.87821019434635e-06
0.0137663943863304 7.89059652270872e-06
0.0137742849828531 7.90313341600983e-06
0.0137821881162691 7.91581809482227e-06
0.0137901039343639 7.92865447546091e-06
0.0137980325888394 7.94164502560668e-06
0.013805974233865 7.95479006935139e-06
0.0138139290239343 7.96809489039759e-06
0.0138218971188247 7.98155891761372e-06
0.0138298786777423 7.99518410165619e-06
0.013837873861844 8.00897550287713e-06
0.0138458828373469 8.02293199528722e-06
0.0138539057693422 8.03705882308901e-06
0.0138619428281653 8.0513527307278e-06
0.013869994180896 8.06582450786493e-06
0.0138780600054038 8.08047228209948e-06
0.0138861404776859 8.09529731205562e-06
0.013894235774998 8.11030562176779e-06
0.0139023460806198 8.12549825548148e-06
0.0139104715788753 8.14087778080209e-06
0.0139186124566561 8.15644829612445e-06
0.0139267689049522 8.17220963277412e-06
0.013934941114585 8.1881694291432e-06
0.0139431292840141 8.20432457411852e-06
0.0139513336085882 8.22068232238307e-06
0.0139595542909106 8.23724522838717e-06
0.013967791536139 8.25402182463026e-06
0.0139760455579636 8.27100435531359e-06
0.0139843165623189 8.2882044965602e-06
0.0139926047668155 8.30561881599129e-06
0.0140009103856315 8.32326287054491e-06
0.014009233648502 8.34113063619696e-06
0.0140175747791382 8.3592281243621e-06
0.0140259340072626 8.3775576304608e-06
0.014034311564893 8.38859152651569e-06
0.0140427001564196 8.39164454177376e-06
0.0140510918009613 8.39474938765601e-06
0.014059486550349 8.39790856283034e-06
0.0140678844589118 8.40112035487018e-06
0.0140762855792667 8.40438556799023e-06
0.0140846899648347 8.40770441771116e-06
0.0140930976692524 8.41107704794633e-06
0.0141015087463003 8.41450456494426e-06
0.0141099232508653 8.41798593434406e-06
0.0141183412367996 8.42152160002013e-06
0.0141267627583996 8.42511193262606e-06
0.0141351878703323 8.42875826301505e-06
0.0141436166285953 8.43245823055016e-06
0.0141520490868258 8.43621456740887e-06
0.0141604853013932 8.44002579762675e-06
0.0141689253271909 8.4438939864473e-06
0.0141773692211773 8.44781750741722e-06
0.0141858170386847 8.45179672390119e-06
0.0141942688354086 8.45583347251086e-06
0.0142027246688812 8.45992693059071e-06
0.0142111845958117 8.46407723083198e-06
0.0142196486730426 8.46828442794656e-06
0.0142281169574705 8.47254953134267e-06
0.0142365895070019 8.47687140560823e-06
0.0142450663784075 8.48125245150986e-06
0.014253547630859 8.48569240829096e-06
0.0142620333232673 8.49019093474788e-06
0.014270523514202 8.49474760852649e-06
0.0142790182618105 8.49936450921853e-06
0.0142875176263198 8.50230257773813e-06
0.0142960199288975 8.49187001606448e-06
0.0143045117989136 8.48139372303248e-06
0.0143129931926366 8.47082627310798e-06
0.0143214640189097 8.46019906350713e-06
0.0143299242179732 8.44950701881835e-06
0.014338373724992 8.43873696210864e-06
0.0143468124619541 8.42789926934662e-06
0.0143552403612235 8.41699444402064e-06
0.0143636573556675 8.40601612815987e-06
0.0143720633717957 8.39496411343196e-06
0.0143804583359091 8.38384403329575e-06
0.0143888421799424 8.37265092292045e-06
0.0143972148308653 8.36137864315284e-06
0.0144055762095085 8.35004077985136e-06
0.0144139262502883 8.33860860768116e-06
0.014422264858896 8.32712132749847e-06
0.0144305919802235 8.31554260184526e-06
0.0144389075228253 8.30389070305478e-06
0.0144472114135284 8.2921635817099e-06
0.0144555035771101 8.28035505327385e-06
0.0144637839321634 8.26846548162848e-06
0.014472052397645 8.25649892501432e-06
0.01448030889657 8.2444539440214e-06
0.014488553350514 8.23231859541141e-06
0.0144967856691095 8.22010325429802e-06
0.0145050057723638 8.20780526928737e-06
0.014513213577633 8.19542775583787e-06
0.0145214090053889 8.18295623910832e-06
0.014529591961628 8.17040384990213e-06
0.0145377623654779 8.1577606581359e-06
0.014545920126136 8.14503078409542e-06
0.0145540651569201 8.13223245792475e-06
0.014562197389378 8.11931321848233e-06
0.0145703167025965 8.10632073023066e-06
0.0145784230233268 8.09324117351434e-06
0.0145865162645003 8.08006325391624e-06
0.0145945963277542 8.06679728142652e-06
0.0146026631250356 8.0534353967298e-06
0.0146107165604323 8.03997663718963e-06
0.0146187565370695 8.02641928307333e-06
0.0146267829563526 8.01277148019147e-06
0.0146347957278328 7.99902121804846e-06
0.0146427947490508 7.98517622992902e-06
0.0146507799252808 7.97123927696693e-06
0.0146587511645577 7.95719320992712e-06
0.0146667083577677 7.94305769911055e-06
0.0146746514154668 7.92881358182236e-06
0.0146825802290486 7.91445866494585e-06
0.0146904946877136 7.90000556502469e-06
0.0146983946932786 7.88544833000811e-06
0.0147062801416086 7.87077908133908e-06
0.0147141509206899 7.85601741583198e-06
0.0147220069381058 7.84113374732917e-06
0.0147298480718531 7.82613832960154e-06
0.0147376742101827 7.84346202927212e-06
0.014745517672212 7.87369532857005e-06
0.0147533913675405 7.90398068724502e-06
0.0147612953482278 7.93430236388112e-06
0.0147692296505917 7.96468694298042e-06
0.0147771943375346 7.99512522136354e-06
0.014785189462756 7.98301130423408e-06
0.0147931724740602 7.96810676243211e-06
0.0148011405808227 7.9531732649144e-06
0.0148090937540876 7.93822125844806e-06
0.014817031975346 7.92324240048647e-06
0.0148249552177465 7.90823589996396e-06
0.0148328634536465 7.89319916425884e-06
0.0148407566528107 7.878141332341e-06
0.0148486347941431 7.86305042230625e-06
0.0148564978445654 7.84792891907785e-06
0.0148643457734845 7.83278779258211e-06
0.014872178561277 7.8176087514716e-06
0.0148799961700285 7.80240086021586e-06
0.0148877985708887 7.78716726585534e-06
0.0148955857381546 7.77190093510965e-06
0.0149033576390897 7.75660199593774e-06
0.0149111142410856 7.7412687160043e-06
0.0149188555098016 7.72590769113351e-06
0.0149265814174928 7.71050814044706e-06
0.0149342919256332 7.69507007892231e-06
0.0149419869957121 7.67961551599729e-06
0.0149496666112281 7.6641150130685e-06
0.0149573307262412 7.64858509009988e-06
0.0149649793113313 7.63301237230633e-06
0.0149726123237036 7.61740208707691e-06
0.0149802297257907 7.60176450051932e-06
0.0149878314902912 7.58608136601123e-06
0.0149954175716572 7.57036019368915e-06
0.0150029879318509 7.55460385869456e-06
0.0150105425357096 7.53880516217053e-06
0.0150180813408718 7.52297158410716e-06
0.0150256043124559 7.50709937251381e-06
0.0150331114118284 7.49118761882168e-06
0.0150406025994472 7.47522343799833e-06
0.0150480778228852 7.45922660038824e-06
0.0150555370494856 7.44318469659989e-06
0.0150629802341822 7.42710051826012e-06
0.0150704073347005 7.41097505341294e-06
0.0150778183097539 7.39480264649682e-06
0.0150852131124004 7.37859022755167e-06
0.0150925917026279 7.36232799321054e-06
0.0150999540306211 7.34602562223403e-06
0.0151073000562434 7.32966888598664e-06
0.0151146297251294 7.31327517853311e-06
0.0151219430003079 7.29682657812265e-06
0.015129239826886 7.28033802988995e-06
0.0151365201649159 7.26379519452103e-06
0.0151437839601104 7.24720832804301e-06
0.0151510311684385 7.23056472424499e-06
0.0151582617331627 7.21387349483459e-06
0.0151654756066575 7.19713866303515e-06
0.0151726727453206 7.180347418182e-06
0.0151798530927388 7.16350353652527e-06
0.0151870165962753 7.14661094142424e-06
0.0151941632072167 7.12964984700579e-06
0.0152012928570637 7.11265225341838e-06
0.0152084055093171 7.09559794676469e-06
0.0152155011072639 7.07849519583858e-06
0.0152225796024597 7.06132083512293e-06
0.0152296409232949 7.04410003164245e-06
0.0152366850233265 7.02682234755955e-06
0.0152437118456741 7.00948935021377e-06
0.0152507213350243 6.99209755092867e-06
0.0152577134325752 6.9746438557709e-06
0.015264688076431 6.9571286350022e-06
0.015271645205066 6.93956357286953e-06
0.0152785847686389 6.92192608999171e-06
0.0152855066947288 6.90424339116089e-06
0.01529241093812 6.88649186364669e-06
0.0152992974299837 6.8686748858855e-06
0.0153061661048695 6.85079145251236e-06
0.015313016896322 6.83285172416435e-06
0.0153198497480462 6.8148445260454e-06
0.0153266645925723 6.79677137860283e-06
0.0153334613639509 6.77863001316984e-06
0.015340239993964 6.76042878061407e-06
0.0153470004227446 6.7421574859817e-06
0.0153537425802306 6.72382094304492e-06
0.0153604664011737 6.70541388826715e-06
0.0153671718150619 6.68693607647092e-06
0.0153738587511384 6.66839284367113e-06
0.0153805271439821 6.67680532545152e-06
0.0153872039493075 6.69667828517362e-06
0.0153939006275927 6.71653118794369e-06
0.0154006171587806 6.73636595229038e-06
0.0154073535247329 6.75617703363576e-06
0.0154141097017666 6.77596564022369e-06
0.0154208856674068 6.7957271019293e-06
0.0154276813945087 6.81549320747284e-06
0.0154344968877162 6.83522252939805e-06
0.0154413321102456 6.85492783593847e-06
0.0154481870380815 6.87462688640081e-06
0.0154550616649679 6.89429723989533e-06
0.0154619559622078 6.91396029312972e-06
0.015468869922501 6.93358860624375e-06
0.0154758035111072 6.95322230802388e-06
0.0154827567334152 6.97283354406611e-06
0.0154897295669593 6.99242066448025e-06
0.0154967219876238 7.01199406772738e-06
0.0155037339816915 7.03155417485667e-06
0.0155107655358664 7.05110055970459e-06
0.0155178166364261 7.07063228797944e-06
0.015524887268714 7.09014986790796e-06
0.0155319774185819 7.10964694839167e-06
0.0155390870655303 7.12913940533133e-06
0.0155462162049357 7.14861764173517e-06
0.0155533648225774 7.16807993202001e-06
0.0155605329025094 7.18753470379433e-06
0.0155677204372132 7.20697596044632e-06
0.0155749274131737 7.22640426848325e-06
0.0155821538174422 7.24582114561938e-06
0.0155893996385878 7.26523514133208e-06
0.0155966648737291 7.28463296176599e-06
0.0156039495066909 7.30402644061809e-06
0.0156112535331315 7.3234030892794e-06
0.0156185769362208 7.34277184822645e-06
0.015625919708069 7.36213291519823e-06
0.0156332818409842 7.38148711891984e-06
0.0156406633281031 7.40083571041593e-06
0.0156480641638135 7.42017300467618e-06
0.0156554843368182 7.43950329315945e-06
0.0156629238401114 7.4588280913568e-06
0.0156703826682027 7.47814697031322e-06
0.015677860815173 7.49745895148336e-06
0.0156853582741245 7.51676717226748e-06
0.0156928750412968 7.53606858452967e-06
0.0157004111098813 7.5553655870478e-06
0.0157079664754684 7.5746561783858e-06
0.0157155411316467 7.59394164553936e-06
0.0157231350732923 7.61322727415811e-06
0.0157307483005664 7.63250756307239e-06
0.0157383808081295 7.6517868763976e-06
0.0157460325950059 7.65680469501837e-06
0.0157536893997009 7.64283393913533e-06
0.0157613322336401 7.62883338186034e-06
0.0157689610670219 7.61479118049814e-06
0.0157765758582024 7.60071591789468e-06
0.0157841765741203 7.58659837892501e-06
0.0157917631724992 7.57244650128921e-06
0.0157993356190005 7.55825983248616e-06
0.015806893878833 7.5440331906182e-06
0.0158144379120236 7.5297703240816e-06
0.0158219676823477 7.51546674179088e-06
0.0158294831490895 7.50112313787477e-06
0.0158369842722274 7.48674782796884e-06
0.0158444710200553 7.47232510113118e-06
0.0158519433451565 7.45785749666101e-06
0.0158594012026531 7.44336038271286e-06
0.0158668445630359 7.4288215647131e-06
0.0158742733846006 7.41423679445804e-06
0.015881687621395 7.39961474302963e-06
0.0158890872361381 7.38494067370479e-06
0.0158964721768118 7.37023629955792e-06
0.0159038424131113 7.35548359103628e-06
0.0159111978967024 7.34068952905157e-06
0.0159185385862314 7.32584562449935e-06
0.0159258644318559 7.31096157530186e-06
0.0159331753934312 7.29603649503905e-06
0.0159404714299262 7.28106878291676e-06
0.0159477524987092 7.26604918677743e-06
0.0159550185478959 7.25098695844855e-06
0.0159622695348544 7.23587707891559e-06
0.0159695054119333 7.22072174662168e-06
0.0159767261336799 7.20551798262455e-06
0.0159839316516626 7.19026979309658e-06
0.0159911219214557 7.17496853463174e-06
0.0159982968899903 7.15962523400241e-06
0.0160054565152243 7.14422842985321e-06
0.0160126007436541 7.12878484011536e-06
0.0160197295284943 7.11329030944906e-06
0.0160268428188037 7.09774785257784e-06
0.0160339405666563 7.08214946496822e-06
0.0160410227161213 7.06650370598496e-06
0.0160480892198272 7.05080841101325e-06
0.0160551400282383 7.03505658945993e-06
0.0160621750848277 7.01925450551593e-06
0.0160691943393332 7.00340621150042e-06
0.0160761977455447 6.98749568739873e-06
0.0160831852412321 6.9715326548083e-06
0.0160901567738869 6.95551702729013e-06
0.0160971122909142 6.93944708077306e-06
0.016104051737995 6.92332903672075e-06
0.0161109750670317 6.9071448803604e-06
0.0161178822119121 6.89090614788881e-06
0.01612477311806 6.87461505278504e-06
0.0161316477331127 6.85825949644295e-06
0.0161385059926092 6.84185996922382e-06
0.0161453478525784 6.82539137393652e-06
0.0161521732439524 6.80885576742026e-06
0.0161589820997198 6.79227739852889e-06
0.0161657743771183 6.77562949277799e-06
0.0161725500066111 6.75891762274621e-06
0.0161793089242338 6.7421510811737e-06
0.016186051075315 6.72532265694164e-06
0.0161927763979719 6.70843432597868e-06
0.0161994848322979 6.69148163126231e-06
0.0162061763139292 6.67446264239892e-06
0.0162128507765716 6.65738770308529e-06
0.0162195081642747 6.64024313844442e-06
0.0162261484074131 6.62302896758267e-06
0.0162327714363807 6.60575192747893e-06
0.0162393771883082 6.58840547060355e-06
0.0162459655937788 6.57099961892019e-06
0.0162525365933977 6.55352499782273e-06
0.0162590901183955 6.53597609577217e-06
0.0162656260944913 6.51836349084045e-06
0.0162721444579821 6.50068164401655e-06
0.0162786451396261 6.48292417437233e-06
0.0162851280638005 6.46510339298782e-06
0.0162915931671935 6.44720708362781e-06
0.0162980403742771 6.42923801489779e-06
0.016304469612292 6.4112004433536e-06
0.0163108808127354 6.39308872817775e-06
0.0163172739014636 6.37489818971418e-06
0.0163236487996533 6.35663605865837e-06
0.0163300054357119 6.33830228392282e-06
0.0163363437379959 6.31988453633083e-06
0.0163426636225322 6.30138844807506e-06
0.0163489650109803 6.28281900380094e-06
0.0163552478299841 6.26416697301596e-06
0.0163615119969571 6.24544478665413e-06
0.0163677574417437 6.22663047193953e-06
0.0163739840722157 6.2077433778116e-06
0.0163801918155935 6.20078931448852e-06
0.016386392604908 6.22167592304999e-06
0.016392614280831 6.2425396906564e-06
0.0163988568205217 6.26335881685247e-06
0.0164051201793385 6.28415013948283e-06
0.016411404329478 6.30491916112057e-06
0.0164177092486391 6.32564875018882e-06
0.0164240348973893 6.34634663213693e-06
0.0164303812440215 6.36701972837047e-06
0.0164367482637498 6.38765860153561e-06
0.0164431359223514 6.40827666928087e-06
0.0164495441990207 6.42886429319567e-06
0.0164559730633139 6.44942771970234e-06
0.0164624224910336 6.46996051233395e-06
0.0164688924515459 6.49046965766626e-06
0.0164753829212036 6.51094371907838e-06
0.0164818938649226 6.53140600738958e-06
0.01648842527093 6.55184445610581e-06
0.0164949771153861 6.57224764603527e-06
0.0165015493630322 6.59263458537107e-06
0.0165081419976175 6.61299736056245e-06
0.0165147549949781 6.63334487575224e-06
0.0165213883398539 6.65366173109946e-06
0.016528042001585 6.67396254283816e-06
0.0165347159641278 6.69423447763263e-06
0.0165414101986054 6.71448958353578e-06
0.016548124688189 6.71392601856516e-06
0.0165548386142075 6.69620860230797e-06
0.0165615348228098 6.67842457667438e-06
0.0165682132473865 6.66057305581059e-06
0.0165748738204423 6.64263813575777e-06
0.0165815164585781 6.62463420372207e-06
0.0165881410927818 6.60656109590226e-06
0.0165947476538777 6.58840326947798e-06
0.0166013360571472 6.57016396016773e-06
0.0166079062211073 6.55186395509678e-06
0.0166144580850624 6.5334904033508e-06
0.0166209915754658 6.51502568696851e-06
0.0166275066011528 6.49648352167009e-06
0.0166340030846744 6.47787044001106e-06
0.0166404809551144 6.45917394694926e-06
0.0166469401290614 6.44039163566005e-06
0.0166533805206971 6.42152611824654e-06
0.0166598020468153 6.40258747034322e-06
0.0166662046342856 6.38356340106417e-06
0.0166725881976867 6.3644506811868e-06
0.0166789526483679 6.34525566533823e-06
0.0166852979040332 6.32597115591407e-06
0.0166916238751891 6.33718793655865e-06
0.0166979610631257 6.35886576094973e-06
0.0167043199288866 6.38051543074855e-06
0.0167107004443174 6.40213379958324e-06
0.016717102578117 6.42371193436244e-06
0.0167235262900513 6.44526804238855e-06
0.0167299715580937 6.46679768113758e-06
0.0167364383557749 6.48828582183957e-06
0.0167429266415967 6.50975335432402e-06
0.016749436394951 6.53118829071231e-06
0.0167559675832417 6.55259653254747e-06
0.0167625201797743 6.57397703575044e-06
0.01676909415681 6.59532189397964e-06
0.016775689478704 6.61666320992659e-06
0.0167823061419139 6.63796685898653e-06
0.0167889441087729 6.65924392496814e-06
0.0167956033526979 6.68049392234226e-06
0.0168022838466202 6.70173914710419e-06
0.0168089855857673 6.72294188983428e-06
0.0168157085276572 6.74412578775363e-06
0.0168224526534449 6.76529781476869e-06
0.0168292179512597 6.78644649117484e-06
0.0168360043977509 6.80757043981369e-06
0.0168428119681907 6.8286639479007e-06
0.0168496406321386 6.84974356340199e-06
0.016856490375702 6.87080754789988e-06
0.0168633611832499 6.89185929878651e-06
0.0168702530425487 6.91289470216691e-06
0.0168771659372508 6.93391162894308e-06
0.0168840998488798 6.9548994066521e-06
0.0168910547482864 6.97587216428495e-06
0.0168980306204507 6.99683191861435e-06
0.0169050274523693 7.01776765055644e-06
0.0169120452200199 7.03870284574958e-06
0.0169190839228657 7.05962685786481e-06
0.0169261435497235 7.08052690443018e-06
0.0169332240766279 7.10141109275634e-06
0.0169403254877207 7.12229392166312e-06
0.0169474477816424 7.1431447000325e-06
0.0169545909263424 7.16398631831756e-06
0.0169617549126607 7.18483770933223e-06
0.01696893975037 7.20566542028416e-06
0.0169761454157903 7.22649264558324e-06
0.0169833719084359 7.24730057160168e-06
0.0169906192090075 7.26810581109533e-06
0.0169978873148186 7.28888166231413e-06
0.0170051761964809 7.3096696869442e-06
0.0170124858661679 7.33044419919721e-06
0.0170198163103671 7.35120605916572e-06
0.0170271675164262 7.37196819990282e-06
0.0170345394846261 7.39272699483422e-06
0.017041932211621 7.41346912151759e-06
0.0170493456807425 7.43421424128289e-06
0.0170567798949838 7.454953909446e-06
0.0170642348488932 7.47568010821025e-06
0.0170717105290014 7.49640603003741e-06
0.0170792069350315 7.51712468514553e-06
0.0170867240597166 7.53785145263912e-06
0.0170942619111692 7.55857262506729e-06
0.0171018204837943 7.57928735765342e-06
0.017109399771152 7.59999346330883e-06
0.0171169997646153 7.62071066046081e-06
0.0171246204752757 7.64141816740772e-06
0.0171322618934431 7.66212401494488e-06
0.0171399240174581 7.68284105089427e-06
0.017147606858509 7.70355136145204e-06
0.0171553104098704 7.7242644640556e-06
0.0171630346743345 7.74498169623801e-06
0.0171707796560307 7.7656947304793e-06
0.0171785453507612 7.78641004289172e-06
0.0171863317608041 7.80712957260892e-06
0.0171941388903767 7.82785523803577e-06
0.0172019667456147 7.84858451357514e-06
0.0172098153301283 7.86931804438405e-06
0.0172176846481727 7.89004925436112e-06
0.0172255746974271 7.91080502299485e-06
0.0172334855024501 7.93154857571892e-06
0.0172414170510258 7.95229981121777e-06
0.017249369350837 7.97306239979828e-06
0.0172573424132368 7.99383691426967e-06
0.0172653362501511 8.01461414618224e-06
0.0172733508642972 8.03539775525286e-06
0.0172813862620525 8.05618377900042e-06
0.0172894424458315 8.07698187168113e-06
0.0172975194277032 8.09779648747949e-06
0.0173056172241906 8.11862306495927e-06
0.0173137358472556 8.13944694401093e-06
0.0173218752941996 8.16028954038545e-06
0.01733003558374 8.18115047468721e-06
0.0173382167342147 8.20200786006268e-06
0.0173464187420748 8.22287434717593e-06
0.0173546416164219 8.24377650866964e-06
0.0173628853929306 8.26467893801251e-06
0.0173711500718686 8.28560284710446e-06
0.0173794356747157 8.30653283516723e-06
0.0173877422075509 8.32748877215538e-06
0.017396069696323 8.3484433100911e-06
0.0174044181396331 8.36942592032197e-06
0.0174127875655535 8.39042482846015e-06
0.0174211779903819 8.411435744782e-06
0.0174295894261267 8.4324651527325e-06
0.0174380218912794 8.4535076573288e-06
0.0174464753989368 8.47457473958825e-06
0.0174549499736763 8.49565152180994e-06
0.0174634456251981 8.51675387635874e-06
0.0174719623790745 8.53787868825385e-06
0.0174805002577628 8.55902564427775e-06
0.017489059283407 8.58018617836871e-06
0.0174976394695854 8.60137100109212e-06
0.0175062408405865 8.62257652325699e-06
0.0175148634171098 8.64381445031442e-06
0.0175235072315601 8.6650703484161e-06
0.0175321723019085 8.68634451041739e-06
0.0175408586464189 8.70763830146351e-06
0.0175495662847204 8.72896919516235e-06
0.0175582952539155 8.75032028408203e-06
0.0175670455741996 8.77170414436496e-06
0.017575817278344 8.79310402471131e-06
0.0175846103823687 8.81452714275083e-06
0.0175934249095114 8.8359859418198e-06
0.0176022608954533 8.85747700214921e-06
0.0176111183724554 8.87899065300145e-06
0.0176199973631084 8.90052879722789e-06
0.0176288978919056 8.92209749147246e-06
0.0176378199893971 8.94370535364093e-06
0.0176467636947507 8.9653350852489e-06
0.017655729029836 8.98700407259677e-06
0.0176647160339086 9.00869874828569e-06
0.0176737247326569 9.03042870488518e-06
0.0176827551613618 9.05219173173704e-06
0.0176918073530935 9.07398259055888e-06
0.0177008813356841 9.09581282771713e-06
0.0177099771485118 9.11767723391502e-06
0.0177190948257457 9.13957972353726e-06
0.0177282344054692 9.16151565524019e-06
0.0177373959211245 9.18349144999909e-06
0.0177465794125745 9.20549851868062e-06
0.0177557849110931 9.22754326952871e-06
0.0177650124543627 9.24963555202945e-06
0.0177742620899147 9.27176192359316e-06
0.0177835338518383 9.29392235543143e-06
0.0177928277741937 9.31613255579026e-06
0.0178021439067495 9.3296025443466e-06
0.0178114735092939 9.28649589249538e-06
0.0178207600051864 9.24380527942496e-06
0.0178300038104658 9.20161001170376e-06
0.0178392054204775 9.15988455096397e-06
0.0178483653050285 9.11862475403603e-06
0.0178574839297825 9.07782122029114e-06
0.0178665617510028 9.03744105683143e-06
0.0178755991920596 8.99749010367711e-06
0.0178845966821633 8.95794130853504e-06
0.0178935546234718 8.91878699709455e-06
0.0179024734104689 8.8800195165228e-06
0.0179113534299854 8.84162077422307e-06
0.0179201950507597 8.8035884880785e-06
0.0179289986392478 8.76590219743919e-06
0.0179377645414452 8.72855492982623e-06
0.017946493096375 8.69153549415426e-06
0.0179551846318692 8.6548405210217e-06
0.0179638394723902 8.61845395688563e-06
0.0179724579263471 8.58237164217017e-06
0.0179810402979892 8.54657654830853e-06
0.0179895868745376 8.51106848281253e-06
0.0179980979430204 8.47584370076548e-06
0.0180065737867211 8.44087964898251e-06
0.0180150146663701 8.40618042013582e-06
0.0180234208467903 8.37173179016438e-06
0.0180317925785804 8.33752613443491e-06
0.0180401301047148 8.30356749848811e-06
0.0180484336722133 8.26983456808802e-06
0.0180567035067814 8.23633072178288e-06
0.0180649398375032 8.20304366016728e-06
0.0180731428811634 8.16997187704019e-06
0.0180813128530404 8.1371115849545e-06
0.0180894499646254 8.10444440873069e-06
0.0180975544090341 8.07197472691489e-06
0.018105626383761 8.03969166114921e-06
0.0181136660754222 8.00759713609807e-06
0.0181216736725583 7.97568099005833e-06
0.0181296493535483 7.96231510019581e-06
0.0181376116686485 7.96954695303761e-06
0.0181455812156016 7.97681709537557e-06
0.0181535580326969 7.98411370177653e-06
0.0181615421463987 7.99143074645361e-06
0.0181695335771452 7.99877121066874e-06
0.0181775323483558 8.00614016030697e-06
0.0181855384885161 8.01352635776491e-06
0.0181935520148739 8.02093615659685e-06
0.0182015729510305 8.02836789233457e-06
0.0182096013189228 8.03582388541638e-06
0.0182176371428083 8.04330015012283e-06
0.0182256804429584 8.05079353754249e-06
0.0182337312364959 8.05831895297179e-06
0.0182417895554489 8.06586427712617e-06
0.018249855419726 8.07342791740568e-06
0.0182579288476434 8.08101745742426e-06
0.0182660098651009 8.08862531003241e-06
0.0182740984904109 8.09625859330923e-06
0.0182821947490042 8.10391532660729e-06
0.0182902986643308 8.11159124694127e-06
0.0182984102555777 8.11928415215809e-06
0.0183065295397299 8.12700315970755e-06
0.0183146565428896 8.13475334315946e-06
0.0183227912962328 8.14251182930042e-06
0.0183309338080621 8.15029698684846e-06
0.0183390841050489 8.15810265057849e-06
0.0183472422076995 8.1659348275303e-06
0.018355408142527 8.17378312087158e-06
0.0183635819256479 8.18165224979492e-06
0.0183717635778977 8.18954526690532e-06
0.0183799531231646 8.1974577416422e-06
0.0183881505809062 8.20539288976817e-06
0.018396355973796 8.2133538518514e-06
0.0184045693276479 8.22132547374833e-06
0.0184127906531216 8.22932705184107e-06
0.0184210199801734 8.21860647467679e-06
0.0184292385866481 8.18907697675536e-06
0.0184374276636249 8.1596739702049e-06
0.0184455873375951 8.13039117212206e-06
0.0184537177287672 8.10124814381833e-06
0.018461818976911 8.07223423781778e-06
0.0184698912111488 8.04334204139767e-06
0.0184779345531902 8.01456501121912e-06
0.0184859491182015 7.98591661174683e-06
0.0184939350348132 7.95737520939515e-06
0.0185018924100226 7.92894395097545e-06
0.0185098213539736 7.90061988903172e-06
0.0185177219738626 7.87239749104392e-06
0.0185255943713536 7.84427818005177e-06
0.0185334386495337 7.81625234070571e-06
0.0185412549018744 7.78832413668079e-06
0.0185490432260111 7.76048720443925e-06
0.0185568037132155 7.74799731821979e-06
0.0185645517105337 7.758385609435e-06
0.0185723100961432 7.76878591325373e-06
0.0185800788820564 7.77918653207318e-06
0.0185878580685885 7.78958027939208e-06
0.0185956476488679 7.79996704911307e-06
0.018603447615917 7.81036417374986e-06
0.0186112579800908 7.82075238212421e-06
0.0186190787324729 7.83113380196483e-06
0.0186269098662748 7.84152046692751e-06
0.0186347513867418 7.8519028786882e-06
0.0186426032896205 7.86228385266003e-06
0.0186504655734731 7.87266643725093e-06
0.0186583382399104 7.88304339466232e-06
0.018666221283305 7.89342019792429e-06
0.018674114703503 7.90379968358647e-06
0.0186820185031865 7.91417866553269e-06
0.0186899326818521 7.92456208581478e-06
0.0186978572439379 7.93493955689254e-06
0.0187057921834948 7.94532345606924e-06
0.0187137375069509 7.95570345970104e-06
0.0187216932104106 7.96608921556536e-06
0.0187296592996261 7.97647277466191e-06
0.0187376357724008 7.98686222367882e-06
0.0187456226346245 7.99725559655703e-06
0.018753619890221 8.00764629912638e-06
0.0187616275365201 8.01804590868195e-06
0.0187696455824288 8.02843887524659e-06
0.0187776740213041 8.03884556349138e-06
0.0187857128668676 8.04924724951703e-06
0.0187937621141171 8.05965535105787e-06
0.0188018217694681 8.07006861046944e-06
0.0188098918380786 8.08048539811825e-06
0.0188179723234767 8.09090161990771e-06
0.0188260632250966 8.10132558222082e-06
0.0188341645506789 8.11175725726746e-06
0.0188422763079361 8.12218844456984e-06
0.0188503984963807 8.10488199520746e-06
0.0188585033783759 8.08294139772172e-06
0.0188665863197736 8.06097001668873e-06
0.0188746472897903 8.07342487179415e-06
0.0188827207146621 8.09056309302743e-06
0.0188908112777551 8.10768854822571e-06
0.0188989189663034 8.12479991659415e-06
0.01890704376622 8.1418852964594e-06
0.0189151856515164 8.15896787694612e-06
0.0189233446193934 8.17602608367379e-06
0.018931520645477 8.19308354070782e-06
0.0189397137290177 8.21012026951309e-06
0.0189479238492873 8.22715381503476e-06
0.0189561510031023 8.24415771861838e-06
0.0189643951608209 8.26117089442354e-06
0.0189726563317153 8.2781610048261e-06
0.0189809344927202 8.29514379177695e-06
0.0189892296365119 8.3099700990033e-06
0.0189975396066109 8.3205429222358e-06
0.0190058601495332 8.33111395743207e-06
0.0190141912634906 8.34169482972622e-06
0.0190225329583203 8.35228248352761e-06
0.0190308852408039 8.36288092035944e-06
0.0190392481217242 8.37348804881968e-06
0.019047621609773 8.38410612386383e-06
0.0190560057158969 8.39473259707235e-06
0.019064400448494 8.40536601774598e-06
0.0190728058145117 8.41601740145568e-06
0.0190812218319132 8.42666945729831e-06
0.0190896485013705 8.43732851971885e-06
0.0190980858298902 8.44800996448108e-06
0.0191065338398547 8.45870002696729e-06
0.0191149925398816 8.46940001255356e-06
0.0191234619398942 8.48010971492355e-06
0.0191319420496091 8.49083053672211e-06
0.0191404328801458 8.50156084203801e-06
0.0191489344409879 8.51230213966677e-06
0.0191574467431275 8.52305636064662e-06
0.0191659697994882 8.53382053399831e-06
0.0191745036200222 8.54460350906076e-06
0.0191830482235312 8.55539263086185e-06
0.0191916036161621 8.5661938183209e-06
0.0192001698099804 8.57700924387346e-06
0.0192087468192243 8.587831823566e-06
0.0192173346510479 8.59867717741555e-06
0.0192259333282253 8.60952876397278e-06
0.0192345428569893 8.6203908231944e-06
0.0192431632478125 8.63126796198184e-06
0.0192517945157744 8.64216479287173e-06
0.0192604366805673 8.65307109801455e-06
0.0192690897516653 8.66398980468086e-06
0.01927775374147 8.67492206438515e-06
0.0192864286635344 8.68587657546387e-06
0.0192951145401098 8.69683068785722e-06
0.0193038113707977 8.70780633629191e-06
0.019312519177134 8.7187889257389e-06
0.0193212379660597 8.72979288118817e-06
0.0193299677589409 8.7408111852234e-06
0.0193387085701261 8.75184392109667e-06
0.0193474604140472 8.76289503996767e-06
0.0193562233090872 8.77395675880637e-06
0.019364997265846 8.78503553402654e-06
0.01937378230138 8.79612786720817e-06
0.0193825784292473 8.80723512473541e-06
0.019391385664372 8.81836040723626e-06
0.0194002040247792 8.82950142048567e-06
0.0194090335261997 8.84065324900742e-06
0.0194178741794487 8.85182752276287e-06
0.0194267260069715 8.8630147409297e-06
0.0194355890217124 8.87421720516293e-06
0.0194444632389176 8.88544420462897e-06
0.0194533486831222 8.89667724243225e-06
0.0194622453603646 8.90792930756164e-06
0.0194711532896722 8.91919986599461e-06
0.0194800724895382 8.93049007217105e-06
0.0194890029796104 8.93342307803058e-06
0.0194979364026884 8.91403767770204e-06
0.0195068504403661 8.89454463888492e-06
0.019515744985005 8.87494294684093e-06
0.0195246199279518 8.85524296715041e-06
0.019533475170919 8.83543191568636e-06
0.0195423106028347 8.81551384841934e-06
0.0195511261166831 8.79548750749966e-06
0.0195599216041906 8.77535047476801e-06
0.0195686969546653 8.75511306752838e-06
0.0195774520677329 8.73475321394871e-06
0.0195861868209468 8.71428675189691e-06
0.0195949011076987 8.69371460970182e-06
0.0196035948223084 8.6730095234766e-06
0.0196122678318319 8.65218424533108e-06
0.0196209200160772 8.63126095422152e-06
0.0196295512770315 8.61022804931384e-06
0.0196381615050808 8.58906937860031e-06
0.0196467505744594 8.59617186580867e-06
0.0196553467463252 8.62712169888928e-06
0.0196639738680241 8.65806894122428e-06
0.0196726319369653 8.68901614429596e-06
0.0196813209531096 8.71996416924723e-06
0.0196900409172788 8.75090614573737e-06
0.0196987918234246 8.78186728958803e-06
0.0197075736907142 8.81281470567387e-06
0.0197163865054198 8.84377904452455e-06
0.0197252302844644 8.87475116871093e-06
0.0197341050356331 8.90572924400457e-06
0.0197430107648771 8.93671661802184e-06
0.0197519474814951 8.96770642145788e-06
0.0197609151879166 8.99870994105626e-06
0.0197699138978576 9.02972696067093e-06
0.0197789436248183 9.0607561301897e-06
0.0197880043809485 9.09180309615269e-06
0.0197970961840446 9.12285552716561e-06
0.0198062190395718 9.15394141005061e-06
0.0198153729809818 9.18501961579098e-06
0.0198245580005976 9.21613726188409e-06
0.0198337741378595 9.24726328628327e-06
0.0198430214011458 9.27841600551987e-06
0.0198522998171513 9.30957240701084e-06
0.0198616093895583 9.34076685261788e-06
0.0198709501564109 9.37198189060642e-06
0.0198803221383016 9.40321239396655e-06
0.0198897253506955 9.43447598571603e-06
0.0198991598266812 9.46576024460296e-06
0.0199086255869258 9.4782156893477e-06
0.0199181038026152 9.49048615456209e-06
0.0199275942887697 9.50278250165148e-06
0.0199370970712714 9.51510968942726e-06
0.0199466121809608 9.52745532252307e-06
0.0199561396362833 9.53983362452138e-06
0.0199656794699079 9.55223342149885e-06
0.0199752317033294 9.56090343561031e-06
0.019984792606765 9.56156647191719e-06
0.0199943541732369 9.56225732638317e-06
0.0200039164305633 9.56297977463564e-06
0.0200134794103379 9.56373144301776e-06
0.0200230431417809 9.56450877989562e-06
0.0200326076505608 9.5653184656953e-06
0.0200421729690265 9.56615430311478e-06
0.0200517391233296 9.5670198902376e-06
0.0200613061432199 9.56791353732957e-06
0.0200708740567572 9.56883727578155e-06
0.020080442894033 9.56979058545518e-06
0.0200900126846184 9.57077229938776e-06
0.0200995834569178 9.57178306687814e-06
0.0201091552399847 9.57282289442677e-06
0.0201187280628791 9.57389214683257e-06
0.020128301955026 9.57498867935853e-06
0.0201378769437053 9.57611543574494e-06
0.0201474530591411 9.57727332216035e-06
0.0201570303324632 9.57846111173165e-06
0.020166608793575 9.57967448890002e-06
0.0201761884680639 9.58092459797865e-06
0.0201857693926618 9.58219709666193e-06
0.0201953515897585 9.58350648178682e-06
0.0202049350962403 9.58483899637593e-06
0.0202145199352367 9.58620573769986e-06
0.0202241061409744 9.58760041608687e-06
0.0202336937413905 9.58902547764426e-06
0.0202432827668681 9.59048167976202e-06
0.0202528732485479 9.59196751719288e-06
0.0202624652160651 9.5934794419164e-06
0.020272058695507 9.59502858323981e-06
0.0202816537240902 9.59660700438492e-06
0.0202912503310946 9.59821608926234e-06
0.0203008485471839 9.59985042094287e-06
0.0203104483976048 9.60152010826502e-06
0.0203200499177131 9.60321916995218e-06
0.020329653136883 9.60495096321009e-06
0.0203392580878462 9.60671427086753e-06
0.0203488648021171 9.60850864247586e-06
0.0203584733107596 9.61033288855857e-06
0.0203680836436481 9.61218839451925e-06
0.0203776958320427 9.61407289800201e-06
0.0203873099049407 9.6159940499826e-06
0.0203969258989906 9.61794526345089e-06
0.0204065438442541 9.6199304179273e-06
0.020416163774672 9.62194316457899e-06
0.0204257857178366 9.62399050791093e-06
0.0204354097083445 9.6260667743523e-06
0.0204450357751189 9.62818331539478e-06
0.0204546639584343 9.63032681112823e-06
0.0204642942852454 9.63250276178931e-06
0.0204739267880072 9.63471156171584e-06
0.0204835614995689 9.63695664771959e-06
0.0204931984562166 9.63923138231674e-06
0.0205028376875989 9.64154133680569e-06
0.0205124792289357 9.64388536116041e-06
0.0205221231142969 9.64626034053469e-06
0.0205317693746374 9.64867138229119e-06
0.0205414180460197 9.6511165516447e-06
0.0205510691625714 9.65359474894939e-06
0.0205607227573203 9.65610561178939e-06
0.0205703788629321 9.65865250120855e-06
0.0205800375154333 9.65746263577953e-06
0.0205896949780691 9.63160475086523e-06
0.02059932658282 9.60577276337931e-06
0.0206089323555833 9.57994464551844e-06
0.0206185123002289 9.5541463672334e-06
0.0206280664465961 9.52836913113444e-06
0.0206375948157272 9.50260367635658e-06
0.0206470974194036 9.47685378502273e-06
0.0206565742731886 9.45111500537842e-06
0.020666025388194 9.42539136883491e-06
0.0206754507795628 9.39967711911333e-06
0.0206848504566819 9.37397304295166e-06
0.0206942244297249 9.34827679440216e-06
0.0207035727065193 9.32258737762675e-06
0.0207128952938969 9.29689810435111e-06
0.0207221921920013 9.27121982225753e-06
0.0207314634118235 9.24553587686788e-06
0.0207407089477004 9.21985767158476e-06
0.020749928805372 9.19418145337945e-06
0.0207591229868253 9.16850097861905e-06
0.020768291487804 9.14281524336452e-06
0.0207774343030473 9.11712284739192e-06
0.0207865514258947 9.09142746291547e-06
0.0207956428533576 9.06571734972996e-06
0.0208047085707074 9.04000919008416e-06
0.0208137485798975 9.01427823129881e-06
0.0208227628581288 8.98855532062448e-06
0.0208317514134494 8.96280406496807e-06
0.0208407142175143 8.93704498789841e-06
0.0208496512625022 8.91126751495828e-06
0.0208585625300172 8.88547379907064e-06
0.0208674480038163 8.85966128069347e-06
0.020876307665097 8.83383664977607e-06
0.0208851415017467 8.807981486181e-06
0.0208939494832329 8.78210470393587e-06
0.0209027315879369 8.75621491821551e-06
0.0209114878028551 8.73028946852672e-06
0.0209202180923236 8.70434829717944e-06
0.0209289224406208 8.67837717123362e-06
0.020937600817792 8.65236728663727e-06
0.0209462531850786 8.62633858193169e-06
0.0209548795236606 8.60027084829474e-06
0.0209634797945089 8.57418219697157e-06
0.0209720539767058 8.5480506035565e-06
0.0209806020273094 8.52188999084202e-06
0.0209891239173002 8.4956933997186e-06
0.0209976196107 8.4694589620517e-06
0.021006089069662 8.44318288494653e-06
0.021014532252547 8.41687470963312e-06
0.0210229491272566 8.39051422302389e-06
0.0210313396414796 8.36412860126246e-06
0.0210397037700809 8.35349932993491e-06
0.0210480572694108 8.37443306963013e-06
0.0210564317024804 8.39533983316958e-06
0.0210648270423136 8.41620689231938e-06
0.0210732432492059 8.43704098853427e-06
0.0210816802901945 8.45782797198697e-06
0.0210901381181665 8.47858001448631e-06
0.0210986166981809 8.49929171507968e-06
0.021107115989896 8.51998174924814e-06
0.0211156359716453 8.54062748379019e-06
0.0211241765991291 8.56125177848258e-06
0.0211327378509075 8.58182564452335e-06
0.0211413196765521 8.60236917342539e-06
0.0211499220457255 8.62289099168961e-06
0.0211585449367172 8.64337823978488e-06
0.021167188314957 8.66382740897307e-06
0.0211758521423659 8.68425271391695e-06
0.0211845363950799 8.70463911169583e-06
0.0211932410341916 8.72500599149802e-06
0.0212019660401831 8.74533327601707e-06
0.0212107113734591 8.76563230619063e-06
0.0212194770057653 8.78591406310249e-06
0.0212282629198284 8.80615711017171e-06
0.0212370690769385 8.8263831729375e-06
0.0212458954601115 8.84657845154632e-06
0.021254742038563 8.86675241786245e-06
0.0212636087909809 8.88687981589493e-06
0.0212724956707968 8.90699874868204e-06
0.0212814026695455 8.92709279004081e-06
0.0212903297623355 8.94715958428212e-06
0.0212992769219198 8.96720160752379e-06
0.0213082441235273 8.98721601506539e-06
0.0213172313395424 9.00721222680263e-06
0.0213262385517692 9.02719003078106e-06
0.0213352657418 9.04714427635158e-06
0.0213443128860763 9.06707244033315e-06
0.0213533799585166 9.08697680686938e-06
0.0213624669353235 9.10686537247451e-06
0.021371573800696 9.12672939201432e-06
0.021380700530088 9.14657080629466e-06
0.0213898471008943 9.16640083640933e-06
0.0213990135017307 9.18620909632922e-06
0.021408199710827 9.20600177295833e-06
0.0214174057126 9.2257653923371e-06
0.0214266314779923 9.24552294248909e-06
0.0214358770009348 9.26525283472278e-06
0.0214451422537695 9.28497110410378e-06
0.0214544272248736 9.30467133751162e-06
0.0214637318962112 9.32435942215454e-06
0.0214730562556333 9.34402402624309e-06
0.0214824002796596 9.36367530821239e-06
0.0214917639549678 9.38331115566411e-06
0.0215011472661234 9.40293757087775e-06
0.0215105502036943 9.42253636580133e-06
0.0215199727400601 9.4421366233366e-06
0.0215294148766835 9.46171924664252e-06
0.0215388765959301 9.48127487319363e-06
0.0215483578708033 9.50082876640027e-06
0.0215578586995697 9.52036942324624e-06
0.0215673790689929 9.53990017788715e-06
0.0215769189691708 9.55941511819842e-06
0.021586478384289 9.57891548601941e-06
0.021596057299775 9.59840562387389e-06
0.0216056557053989 9.61788161188968e-06
0.0216152735870108 9.63735696501493e-06
0.0216249109439758 9.65682096076585e-06
0.0216345677649366 9.67627250633963e-06
0.0216442440374429 9.69571142955937e-06
0.0216539397488725 9.71514059055936e-06
0.021663654889463 9.73456880375083e-06
0.0216733894582668 9.75397828863312e-06
0.0216831434365554 9.77338089161629e-06
0.0216929168174471 9.79278336803625e-06
0.0217027096008151 9.81217457808514e-06
0.0217125217753932 9.83154521376232e-06
0.0217223533206069 9.85092074113589e-06
0.0217322042413481 9.87029357382124e-06
0.0217420745349219 9.88964768988016e-06
0.0217519641826118 9.90900675265554e-06
0.0217618731893644 9.92835371868533e-06
0.0217718015430831 9.94770364668697e-06
0.0217817492467298 9.9670401677122e-06
0.0217917162868975 9.98637632671838e-06
0.0218017026632242 1.00057039809215e-05
0.0218117083672052 1.00250278102265e-05
0.0218217333950154 1.00443509173854e-05
0.0218317777459328 1.0063663848881e-05
0.0218418414097816 1.00829733429229e-05
0.0218519243831246 1.01022826076622e-05
0.0218620266657322 1.01215917679105e-05
0.0218721482575001 1.01408975239848e-05
0.0218822891550241 1.01601989693801e-05
0.0218924493539935 1.01795010029831e-05
0.0219026288549965 1.01987928743981e-05
0.0219128276478709 1.02180875492528e-05
0.0219230457354201 1.02373839056782e-05
0.0219332831193258 1.02566786250465e-05
0.0219435397979509 1.02759726001444e-05
0.021953815770551 1.02952663876601e-05
0.0219641110369387 1.03145568613278e-05
0.0219744255938 1.03338550630894e-05
0.0219847594488631 1.03531468605504e-05
0.0219951125957236 1.03724411113962e-05
0.022005485036835 1.03917327057686e-05
0.0220158767695408 1.04110348742212e-05
0.022026287804415 1.04303193308924e-05
0.0220367181237459 1.04496268831584e-05
0.0220471677506291 1.04689345345799e-05
0.0220576366851637 1.04882396767954e-05
0.0220681249248404 1.05075433397827e-05
0.0220786324681802 1.0526852281326e-05
0.0220891593204616 1.05461611678402e-05
0.0220997054816294 1.05654810228666e-05
0.0221102709626523 1.05847995665627e-05
0.0221208557622188 1.06041292362248e-05
0.022131459891455 1.06234516397673e-05
0.0221420833430948 1.0642779227296e-05
0.0221527261223221 1.06621285328284e-05
0.0221633882508549 1.06814669309395e-05
0.0221740697177859 1.07008089390396e-05
0.0221847705267249 1.07201579970067e-05
0.0221954906847219 1.07395209701356e-05
0.0222062302056921 1.07588822474157e-05
0.0222169890879395 1.07782528388101e-05
0.0222277673407783 1.079762882931e-05
0.0222385649696076 1.08170117609539e-05
0.0222493819813686 1.08364132579898e-05
0.0222602183946265 1.08558101502664e-05
0.0222710742047768 1.08676470022627e-05
0.0222819418517791 1.08715721065935e-05
0.0222928134238857 1.08755575252694e-05
0.0223036889814109 1.08796066111389e-05
0.0223145685880221 1.08837182907265e-05
0.0223254523063128 1.08878921044504e-05
0.0223363401984172 1.08921296484563e-05
0.0223472323280657 1.08964309711874e-05
0.0223581287590369 1.09007952921802e-05
0.0223690295543291 1.09052231644885e-05
0.0223799347774936 1.09097164758472e-05
0.0223908444939694 1.09142733978351e-05
0.0224017587673672 1.09188948772817e-05
0.0224126776622445 1.09111418557675e-05
0.0224235888041003 1.08904272837186e-05
0.022434479231384 1.0869730207083e-05
0.0224453489615911 1.08490444418549e-05
0.022456198006033 1.08283752218412e-05
0.0224670263812548 1.08077293129467e-05
0.0224778341105677 1.07870825115393e-05
0.0224886211930793 1.07664596312014e-05
0.0224993876527105 1.07458425165148e-05
0.022510133495227 1.07252396326306e-05
0.0225208587348596 1.07046490095539e-05
0.0225315633838692 1.06840587832424e-05
0.0225422474426524 1.06634909613357e-05
0.0225529109336138 1.06429271553077e-05
0.0225635538607691 1.06223625416396e-05
0.0225741762233107 1.06018079160822e-05
0.0225847780312268 1.05812576951313e-05
0.0225953592889219 1.05607091000128e-05
0.0226059199980219 1.05401699412331e-05
0.0226164601679632 1.05196204677033e-05
0.0226269797884309 1.04990839811605e-05
0.022637478872412 1.04785522463956e-05
0.0226479574246584 1.04580126551807e-05
0.0226584154373136 1.04374678758667e-05
0.0226688529051895 1.04169281068049e-05
0.0226792698332963 1.03963860635236e-05
0.0226896662193598 1.03758353417226e-05
0.0227000420547015 1.03552883576491e-05
0.0227103973430592 1.03347232531523e-05
0.0227207320663123 1.03141670628678e-05
0.0227310462333752 1.02935976907832e-05
0.022741339831066 1.02730254241261e-05
0.0227516128564901 1.02524420175688e-05
0.0227618652985077 1.02318543259988e-05
0.0227720971528337 1.02112491709673e-05
0.0227823084020046 1.01906360293797e-05
0.022792499038034 1.01700158490455e-05
0.0228026690538831 1.01493809524748e-05
0.0228128184348355 1.01287280138781e-05
0.0228229471628494 1.01080677670492e-05
0.0228330552306165 1.00874016170465e-05
0.0228431426322335 1.00667138946979e-05
0.0228532093461282 1.00460127877528e-05
0.022863255358916 1.00252872632612e-05
0.0228732806461792 1.00045552562373e-05
0.0228832852014355 9.98379922919549e-06
0.0228932690006647 9.96303357952425e-06
0.0229032320342442 9.94224121298166e-06
0.0229131742754572 9.92143648715642e-06
0.0229230957119443 9.90060811566978e-06
0.02293299632006 9.87974752443738e-06
0.0229428760675844 9.85888339370185e-06
0.0229527349509781 9.83799731376144e-06
0.0229625729482919 9.81708404246025e-06
0.0229723900323343 9.79614077938621e-06
0.0229821861731137 9.77517485559713e-06
0.0229919613479693 9.75419725927579e-06
0.0230017155452286 9.7331690446792e-06
0.0230114487142733 9.71214489273598e-06
0.023021160859166 9.69107663420495e-06
0.0230308519358002 9.66998507662947e-06
0.0230405219208769 9.6488654251798e-06
0.023050170786302 9.62771015789621e-06
0.0230597984964599 9.60653792570471e-06
0.0230694050343856 9.58532523433279e-06
0.02307899035962 9.56409147711036e-06
0.0230885544510971 9.54281928787875e-06
0.023098097270385 9.52151435634919e-06
0.0231076187847413 9.5001812153905e-06
0.0231171189659567 9.47881629391359e-06
0.0231265977822506 9.45741939362897e-06
0.0231360552016442 9.43597629291243e-06
0.0231454911779372 9.41450800478656e-06
0.0231549056859419 9.39299893514117e-06
0.0231642986848771 9.37146506138218e-06
0.0231736701499385 9.34988539997593e-06
0.0231830200353384 9.32826125942203e-06
0.0231923482965979 9.30660304904387e-06
0.0232016548996469 9.28491482925792e-06
0.0232109398144762 9.26317177615922e-06
0.0232202029862523 9.24140107721749e-06
0.0232294443873295 9.21958405439266e-06
0.0232386639713839 9.19772612753743e-06
0.0232478616975115 9.1758294491699e-06
0.0232570375269606 9.15388589181267e-06
0.0232661914128525 9.1318962308862e-06
0.0232753233090833 9.10986243208908e-06
0.0232844331715154 9.08779015252136e-06
0.0232935209616679 9.06567128730361e-06
0.0233025866329553 9.04349758278611e-06
0.023311630130538 9.02128335059104e-06
0.0233206514138886 8.99902905148621e-06
0.0233296504429401 8.97671428747866e-06
0.0233386271572276 8.95435334151707e-06
0.0233475815105691 8.93194475178019e-06
0.0233565134553209 8.90948912541352e-06
0.0233654229444463 8.88697555730579e-06
0.0233743099200036 8.864417721055e-06
0.0233831743377247 8.84180188982164e-06
0.0233920161396145 8.81912530758084e-06
0.0234008352649221 8.7964069480112e-06
0.0234096316718701 8.77362255131571e-06
0.0234184052944214 8.75080112816126e-06
0.0234271560955496 8.72791205056493e-06
0.0234358840076001 8.70496134376611e-06
0.0234445889689439 8.68195822314522e-06
0.023453270927167 8.65889834129196e-06
0.0234619298255083 8.63577951814631e-06
0.0234705656050265 8.61260636581981e-06
0.0234791782113923 8.58935769600703e-06
0.0234877675690883 8.5660557850561e-06
0.0234963336248734 8.54268938531782e-06
0.0235048763142587 8.51926717311913e-06
0.0235133955814318 8.49578023599852e-06
0.0235218913616678 8.47223060692138e-06
0.0235303635922747 8.44860532399083e-06
0.0235388121975987 8.42492276504238e-06
0.0235472371203637 8.40116161696927e-06
0.0235556382819807 8.37734976561504e-06
0.0235640156317463 8.35346027274268e-06
0.0235723690920191 8.32950523879726e-06
0.0235806985972579 8.30548018582021e-06
0.0235890040774437 8.28137757043231e-06
0.0235972854550141 8.25721379903829e-06
0.0236055426688132 8.23296362829114e-06
0.0236137756324415 8.20865003487442e-06
0.0236219842824763 8.18425775440533e-06
0.0236301685402307 8.15979502316776e-06
0.0236383283352539 8.13524818363138e-06
0.0236464635834375 8.11062931696366e-06
0.0236545742127545 8.08593364457508e-06
0.0236626601463991 8.06115894868313e-06
0.0236707213053478 8.03630988031894e-06
0.0236787576152281 8.01136823039152e-06
0.0236867689834585 7.9863548287004e-06
0.0236947553382872 7.96124676543057e-06
0.0237027165850526 7.9360627916113e-06
0.0237106526478442 7.91079332882602e-06
0.023718563441173 7.88544053646422e-06
0.0237264488817095 7.85999539365467e-06
0.0237343088771032 7.83446961826491e-06
0.0237421433467214 7.80884546690884e-06
0.0237499521921883 7.78313511119586e-06
0.0237577353272995 7.80253495471626e-06
0.0237655378622543 7.82751359018283e-06
0.0237733653758444 7.85243305270514e-06
0.0237812178088971 7.87732246172307e-06
0.0237890951313589 7.90214861796859e-06
0.0237969972799768 7.92691522177839e-06
0.0238049241951986 7.95162747675311e-06
0.0238128758226754 7.97628502286773e-06
0.0238208521076982 8.00088996595492e-06
0.0238288529976642 8.02545905170609e-06
0.0238368784567159 8.04997150023015e-06
0.0238449284282161 8.07442106758877e-06
0.0238530028492837 8.09883160037746e-06
0.0238611016808841 8.12319810771709e-06
0.0238692248789918 8.14751474461562e-06
0.0238773723937364 8.17178495479944e-06
0.0238855441786912 8.19600494833286e-06
0.0238937401836396 8.22018236255104e-06
0.0239019603660021 8.24430855406166e-06
0.0239102046745562 8.2683957658632e-06
0.023918473070322 8.29243946894378e-06
0.023926765509791 8.31644830271132e-06
0.0239350819580937 8.34040342949343e-06
0.0239434223615232 8.36432381820334e-06
0.0239517866853414 8.38820027400707e-06
0.0239601748856154 8.41203265675259e-06
0.0239685869182721 8.43583018011654e-06
0.0239770227484523 8.45958132971561e-06
0.023985482329782 8.48329422627756e-06
0.0239939656240083 8.50697495989035e-06
0.0240024725989681 8.53061352412665e-06
0.0240110032124923 8.55422342099339e-06
0.0240195574359133 8.57779422526102e-06
0.0240281352301385 8.60132789443951e-06
0.024036736558033 8.62482357227354e-06
0.0240453613816052 8.64828496551956e-06
0.0240540096665708 8.64028572385622e-06
0.0240626499522946 8.61643940131377e-06
0.0240712663916959 8.59252904666872e-06
0.0240798589207426 8.56852153789237e-06
0.0240884274422805 8.54446008074934e-06
0.0240969719023612 8.5203177020259e-06
0.0241054922200633 8.4960964425576e-06
0.0241139883165058 8.47179759182119e-06
0.0241224601140976 8.44741966837064e-06
0.024130907533766 8.42297383119515e-06
0.0241393305075972 8.39844793803206e-06
0.0241477289555352 8.37383319660968e-06
0.0241561027887319 8.34914178180853e-06
0.0241644519305137 8.32436682735098e-06
0.024172776297341 8.29951233808251e-06
0.0241810758096791 8.27457035798497e-06
0.0241893503800371 8.24954497357599e-06
0.0241975999250107 8.22443173494879e-06
0.0242058243567456 8.19923498623659e-06
0.0242140235917318 8.17395116658867e-06
0.0242221975428984 8.14858441879815e-06
0.0242303461273172 8.12311575142982e-06
0.0242384692430687 8.09757121206028e-06
0.0242465668142807 8.07192660025483e-06
0.024254638740881 8.04619081603161e-06
0.024262684931697 8.02035758037069e-06
0.0242707052892774 7.99442593236765e-06
0.0242786997152097 7.96840599814171e-06
0.0242866681212079 7.94229514451745e-06
0.0242946104163524 7.93450888656763e-06
0.024302544925239 7.96070246409596e-06
0.0243105056277031 7.98685042314882e-06
0.0243184924781262 8.01294882148107e-06
0.0243265054269477 8.0389953937029e-06
0.0243345444223414 8.0649782536705e-06
0.0243426094005951 8.09090281833623e-06
0.0243507003034134 8.11678109699053e-06
0.0243588170845104 8.1426002754534e-06
0.0243669596847858 8.16836569893044e-06
0.0243751280504848 8.19409047826568e-06
0.024383322140963 8.2197524031585e-06
0.0243915418933662 8.24536485386245e-06
0.0243997872582201 8.27094154813146e-06
0.0244080581997682 8.2964615988189e-06
0.024416354661367 8.32193479227343e-06
0.0244246765961593 8.34735233348801e-06
0.0244330239484928 8.37274462340366e-06
0.0244413966931162 8.39807708053331e-06
0.0244497947701967 8.42335703862752e-06
0.0244582181272353 8.44860553022059e-06
0.0244666667327656 8.47381973256674e-06
0.0244751405524981 8.49897231367486e-06
0.0244836395248118 8.52407964365494e-06
0.0244921636044555 8.54916489377812e-06
0.0245007127693492 8.57420467702063e-06
0.0245092869740263 8.59919813793576e-06
0.0245178861721642 8.62414657730621e-06
0.0245265103187415 8.64906264878862e-06
0.0245351593813903 8.67394309945955e-06
0.0245438333244897 8.69878974086343e-06
0.0245525321142306 8.72359190704828e-06
0.0245612557061377 8.74835898972866e-06
0.0245700040651274 8.7730881674259e-06
0.0245787771532948 8.79778743212907e-06
0.0245875749407269 8.82244127208511e-06
0.024596397381999 8.84707524649961e-06
0.0246052444572455 8.87167064150017e-06
0.024614116127887 8.89623103097106e-06
0.024623012358918 8.92075624634605e-06
0.0246319331151643 8.94525973857402e-06
0.0246408783749029 8.96972377133789e-06
0.0246498480986743 8.99416636576214e-06
0.02465884226504 9.01857730994949e-06
0.02466786084235 9.04295028228411e-06
0.0246769037926322 9.06729650483195e-06
0.0246859710891371 9.09162571367009e-06
0.0246950627148508 9.11592032601304e-06
0.0247041786351768 9.14017865443903e-06
0.0247133188138312 9.16442721190493e-06
0.0247224832410431 9.1886381949418e-06
0.0247316718792381 9.21283267017771e-06
0.0247408847119082 9.23699295174014e-06
0.02475012170486 9.26112876407759e-06
0.024759382833624 9.285255619298e-06
0.0247686680892433 9.30934714548353e-06
0.0247779774363888 9.33341539546014e-06
0.0247873108517843 9.35746558046174e-06
0.0247966683173648 9.38149453774979e-06
0.0248060498119025 9.40549747350641e-06
0.024815455309376 9.4294815447435e-06
0.0248248847909208 9.45344276343548e-06
0.0248343382336842 9.4773901954486e-06
0.0248438156238796 9.50131537207343e-06
0.0248533169392517 9.52523087282734e-06
0.0248628421701245 9.54912143893595e-06
0.0248723912915635 9.57299752640818e-06
0.0248819642890899 9.59684122996833e-06
0.0248915611303199 9.62068348104622e-06
0.0249011818138009 9.64450484648336e-06
0.0249108263186474 9.66831863572638e-06
0.0249204946372831 9.6921145928012e-06
0.0249301867518759 9.71589304791719e-06
0.0249399026449238 9.73966784385256e-06
0.0249496423127677 9.76340840451327e-06
0.0249594057211722 9.78715303709505e-06
0.0249691928742093 9.81088318401446e-06
0.0249790037573933 9.83459718802949e-06
0.0249888383545813 9.85830889190699e-06
0.0249986966634732 9.88200451567522e-06
0.0250085786679889 9.90568427331793e-06
0.0250184843522622 9.92935506946891e-06
0.0250284137073317 9.95302075367707e-06
0.0250383667280854 9.97666700950479e-06
0.0250483433950949 1.00003157294667e-05
0.0250583437108244 1.00239497203148e-05
0.0250683676605447 1.00475990424715e-05
0.0250784152595871 1.00712189576969e-05
0.0250884864785448 1.0094837532138e-05
0.025098581316077 1.01184501019505e-05
0.0251086997661789 1.0142054195834e-05
0.0251188418203748 1.01656666516431e-05
0.0251290074870264 1.01892650059727e-05
0.0251391967520324 1.02128532218563e-05
0.0251494096052542 1.0236442964509e-05
0.0251596460482187 1.02600394568703e-05
0.0251699060876756 1.02836226806981e-05
0.0251801897103563 1.02683140399082e-05
0.0251904580243962 1.02474899308911e-05
0.0252007055143271 1.02265735053886e-05
0.0252109320878325 1.0205566345955e-05
0.0252211376541785 1.01844262802816e-05
0.0252313220804587 1.01631880194516e-05
0.0252414852684782 1.01418466663461e-05
0.0252516271151445 1.01203993911854e-05
0.0252617475145357 1.00988259071101e-05
0.0252718463404428 1.00771640355864e-05
0.0252819235044784 1.00554067931943e-05
0.0252919789112716 1.00335157468819e-05
0.0253020124270185 1.00115001443092e-05
0.0253120239271628 9.9893902494905e-06
0.0253220133174123 9.9671732450586e-06
0.0253319804906574 9.94481653512143e-06
0.0253419253071925 9.9223379157002e-06
0.0253518476451082 9.89976775850165e-06
0.0253617474128667 9.87706302438548e-06
0.0253716244758911 9.85422849704743e-06
0.0253814787043881 9.83126495548225e-06
0.0253913099693436 9.80818055745502e-06
0.0254011181499011 9.78497415088422e-06
0.0254109031240519 9.76165343907863e-06
0.025420664777491 9.73819713131354e-06
0.0254304029746223 9.71461967648471e-06
0.0254401175942988 9.69089527743631e-06
0.0254498084895762 9.66703904202705e-06
0.0254594755286183 9.6430583164852e-06
0.0254691185869348 9.61893674861391e-06
0.0254787375236834 9.59466885227675e-06
0.0254883321925357 9.57026682780687e-06
0.0254979024593635 9.54571420523867e-06
0.0255074481735687 9.52104404406415e-06
0.0255169692176128 9.49622817850891e-06
0.0255264654457913 9.47124644013976e-06
0.0255359366922314 9.44612366063851e-06
0.0255453828158921 9.4208690722711e-06
0.0255548036849643 9.3954539530851e-06
0.0255641991389174 9.36988124275962e-06
0.0255735690201602 9.34415585607076e-06
0.0255829131760162 9.31827502859373e-06
0.0255922314510448 9.29223805071802e-06
0.0256015236890955 9.26604679597423e-06
0.0256107897358915 9.29104691775335e-06
0.0256200807828093 9.32952008377211e-06
0.025629410302893 9.36798489794661e-06
0.025638778287791 9.40642572533924e-06
0.0256481847135163 9.44488621961591e-06
0.025657629599736 9.48334783199511e-06
0.0256671129475679 9.52182652194468e-06
0.0256766347740899 9.56029658874854e-06
0.0256861950706786 9.59877908988675e-06
0.0256957938497685 9.63725881279896e-06
0.0257054311085813 9.67575924847316e-06
0.0257151068678298 9.71427292081023e-06
0.0257248211407506 9.7528123652918e-06
0.0257345739531159 9.79134765974607e-06
0.0257443653007756 9.82991401027879e-06
0.0257541952147859 9.86850181907487e-06
0.025764063716605 9.90711373730604e-06
0.0257739708303423 9.94575834885913e-06
0.0257839165886912 9.98441643300869e-06
0.0257939010051242 1.00231020124609e-05
0.0258039241071366 1.00618006193572e-05
0.025813985907756 1.01005638651721e-05
0.0258240864716212 1.01393508879024e-05
0.0258342258225091 1.01781483318611e-05
0.0258444039708409 1.02170043238663e-05
0.0258546209751648 1.02558978937503e-05
0.0258648768730585 1.02948390124011e-05
0.0258751717120709 1.03338152016155e-05
0.0258855055272726 1.03728355812472e-05
0.0258958783628538 1.04119007793912e-05
0.0259062902636332 1.045102670101e-05
0.0259167412903342 1.0490206365595e-05
0.0259272314966998 1.05294158904027e-05
0.0259377609125902 1.05686834092404e-05
0.0259483295959995 1.06080098923962e-05
0.0259589376058919 1.06474140198179e-05
0.0259695850199117 1.06675375825527e-05
0.0259802525574942 1.06467376801636e-05
0.0259908992951744 1.06258622341525e-05
0.0260015251574085 1.06048543700781e-05
0.0260121300117786 1.05837284933714e-05
0.026022713740272 1.05624936785174e-05
0.0260332762339505 1.05411125720406e-05
0.0260438173465225 1.05196357445759e-05
0.0260543369822671 1.04980167255685e-05
0.0260648349989927 1.04762622869532e-05
0.0260753112612796 1.04543946107557e-05
0.0260857656558904 1.04323910849331e-05
0.0260961980469753 1.04102622230665e-05
0.0261066083091984 1.03879941021455e-05
0.0261169963033005 1.03655797134319e-05
0.026127361883014 1.03430396717652e-05
0.0261377049226857 1.03203637591532e-05
0.0261480252864449 1.02975722656144e-05
0.0261583228587105 1.02746052136969e-05
0.0261685974639242 1.02515140003578e-05
0.0261788489779246 1.02282648664661e-05
0.026189077242791 1.02048930885354e-05
0.0261992821358796 1.01813547097387e-05
0.0262094634905893 1.01576682863201e-05
0.0262196211588756 1.01338231578861e-05
0.0262297549820335 1.01098436536222e-05
0.0262398648256871 1.00857100243893e-05
0.0262499505357115 1.00614215773845e-05
0.0262600119572889 1.00369565212602e-05
0.0262700489138102 1.00123464903655e-05
0.0262800612603005 9.98757244716763e-06
0.0262900488327477 9.96262838729249e-06
0.026300011461135 9.9375169068093e-06
0.0263099489780418 9.9122551777534e-06
0.0263198612332196 9.88682202225623e-06
0.0263297480552418 9.86118517223351e-06
0.026339609240414 9.83540386058425e-06
0.0263494446442746 9.84878712314344e-06
0.0263592934313978 9.89109703361235e-06
0.0263691845284314 9.93346108088231e-06
0.0263791179895123 9.97583462366582e-06
0.0263890938241359 1.00182582539443e-05
0.0263991120823899 1.00606956723517e-05
0.0264091727780622 1.01031581644965e-05
0.0264192759362267 1.01456718004788e-05
0.0264294216080272 1.01882490413143e-05
0.0264396098570685 1.02308721225523e-05
0.0264498407291911 1.02735171241784e-05
0.0264601142463152 1.03162202111484e-05
0.0264704304665264 1.0358968954142e-05
0.0264807894354805 1.04017458719841e-05
0.0264911911813525 1.04446242487538e-05
0.0265016358056013 1.04875395686682e-05
0.0265121233451699 1.05304969275444e-05
0.0265226538420975 1.05735654507947e-05
0.0265332274075483 1.06166523581755e-05
0.0265438440599065 1.06598401885105e-05
0.026554503900095 1.0703079890613e-05
0.0265652069799856 1.07464037612974e-05
0.0265759533837469 1.07897745946394e-05
0.0265867431583415 1.08332456411591e-05
0.0265975764039827 1.0876755034291e-05
0.026608453159017 1.09204165597475e-05
0.0266193735755767 1.09641375587797e-05
0.0266303377131355 1.1007918992988e-05
0.0266413456321285 1.10518124529363e-05
0.0266523974445814 1.10957955244398e-05
0.0266634932401059 1.11398706651173e-05
0.026674633110771 1.11840469388395e-05
0.0266858171577098 1.12282904332584e-05
0.0266970454481431 1.12086088140186e-05
0.0267082540569571 1.11855362267461e-05
0.0267194395931838 1.11623885417736e-05
0.0267306019817256 1.11391480780731e-05
0.0267417411298037 1.11158184580185e-05
0.0267528569482617 1.10924067243653e-05
0.0267639493549861 1.10689135266151e-05
0.0267750182685127 1.10453269487558e-05
0.0267860635954614 1.10216521806195e-05
0.0267970852476421 1.09978990282794e-05
0.0268080831466703 1.09740439718589e-05
0.0268190571906422 1.09501068458564e-05
0.0268300072974881 1.09260643554263e-05
0.0268409333618435 1.09019480892578e-05
0.0268518353099327 1.08777353499391e-05
0.0268627130452827 1.08534193093235e-05
0.026873566464592 1.08290263352912e-05
0.0268843954909273 1.08045214885982e-05
0.0268952000124159 1.07799292388943e-05
0.0269059799416548 1.07552425547405e-05
0.0269167351842095 1.07304432235641e-05
0.0269274656274331 1.07055668343455e-05
0.0269381711942674 1.06805920703133e-05
0.0269488517863378 1.0655494436657e-05
0.0269595072807744 1.06303025634242e-05
0.0269701375833378 1.06050186527733e-05
0.0269807426019906 1.0579636514145e-05
0.0269913222385048 1.05541522798155e-05
0.0270018763907846 1.0528542907555e-05
0.0270124049336921 1.05028339785012e-05
0.0270229077676706 1.04770349078269e-05
0.0270333848025785 1.04511125847363e-05
0.0270438359151632 1.04250773811791e-05
0.0270542609925444 1.03989483772884e-05
0.0270646599409217 1.03727158748266e-05
0.0270750326567965 1.03463513970579e-05
0.0270853790081935 1.03198867198486e-05
0.0270956988949134 1.02933117165448e-05
0.0271059922066299 1.02666056398511e-05
0.0271162588122698 1.02397876927177e-05
0.0271264985999625 1.02128638983689e-05
0.0271367114638609 1.01858095051139e-05
0.027146897273366 1.01586509196875e-05
0.0271570559242857 1.01313746215907e-05
0.0271671872989073 1.01039594184637e-05
0.0271772912583257 1.0076441646172e-05
0.0271873676999719 1.00487906125403e-05
0.0271974164905844 1.002099962689e-05
0.0272074374902113 9.99310804052044e-06
0.0272174305982519 9.96508073472879e-06
0.0272273956789866 9.93690946447864e-06
0.0272373325884511 9.90863254740788e-06
0.0272472412209985 9.92675202401289e-06
0.0272571679730225 9.96080365137698e-06
0.0272671287766739 9.9948151964582e-06
0.0272771235918703 1.00287687608336e-05
0.0272871523606311 1.00627034364832e-05
0.0272972150640676 1.00966148090234e-05
0.0273073116788767 1.01304782582702e-05
0.0273174421571349 1.01643170201584e-05
0.0273276064741551 1.01981208729935e-05
0.0273378045950281 1.02318861102123e-05
0.0273480364811383 1.02656192211245e-05
0.0273583021003594 1.02993071720129e-05
0.0273686014075314 1.033302038524e-05
0.0273789344279167 1.03666831716288e-05
0.0273893011110883 1.04003046883037e-05
0.0273997014157766 1.04339001077988e-05
0.0274101353158844 1.04674943251107e-05
0.0274206028102095 1.05010455873716e-05
0.0274311038557969 1.05345687387527e-05
0.0274416384245356 1.05680855995327e-05
0.0274522065101352 1.06015774978851e-05
0.0274628080876331 1.06350490821288e-05
0.0274734431367152 1.0668508357427e-05
0.0274841116450726 1.0701945137336e-05
0.0274948135902099 1.07353687826757e-05
0.0275055489589926 1.07687775163832e-05
0.027516317736509 1.080217605259e-05
0.0275271199125616 1.08355384696132e-05
0.0275379554510312 1.08689120892486e-05
0.0275488243631205 1.09022528727677e-05
0.0275597266159932 1.09355931734662e-05
0.0275706622091667 1.09689363786637e-05
0.0275816311455453 1.10022613343914e-05
0.0275926334068797 1.0990565931705e-05
0.0276036239728114 1.09676702060876e-05
0.0276145916430175 1.09446246973063e-05
0.0276255362677148 1.09214925671946e-05
0.027636457760282 1.08982202227579e-05
0.0276473559805048 1.08748113230127e-05
0.0276582307918278 1.08512664642121e-05
0.027669082058292 1.08276073460493e-05
0.0276799096656381 1.08038042005217e-05
0.0276907134698386 1.07798778116658e-05
0.0277014933476503 1.07558210804113e-05
0.0277122491687307 1.07316073282685e-05
0.0277229807760589 1.07072823595966e-05
0.0277336880584185 1.06828199726673e-05
0.0277443708783912 1.0701852699267e-05
0.0277550727310905 1.07403808975972e-05
0.0277658131119881 1.07789307103782e-05
0.0277765920426984 1.08174977016896e-05
0.0277874095404001 1.08560974134668e-05
0.0277982656378136 1.08947121288002e-05
0.0278091603499424 1.09333417431774e-05
0.0278200936916856 1.09720056252862e-05
0.0278310656973109 1.10107014128488e-05
0.0278420763987237 1.10494128287404e-05
0.0278531258115525 1.10881666903754e-05
0.0278642139782428 1.11269367302431e-05
0.0278753409149731 1.11657437623888e-05
0.0278865066587355 1.1204578007047e-05
0.0278977112367425 1.12434505303968e-05
0.0279089546872729 1.12823714060579e-05
0.027920237058679 1.13213170122259e-05
0.0279315583756912 1.13602983425485e-05
0.0279429186740337 1.13993398874393e-05
0.0279543180139212 1.14384108468339e-05
0.027965756424768 1.14775343624202e-05
0.0279772339591304 1.15166987666592e-05
0.0279887506578971 1.15558997744549e-05
0.0280003065576715 1.1581405706747e-05
0.0280118879633783 1.15890297319568e-05
0.0280234769931102 1.15584552164774e-05
0.0280350354483267 1.15095342382112e-05
0.0280465449825649 1.14608199005171e-05
0.0280580058024655 1.1412301343821e-05
0.0280694181038093 1.1407452869622e-05
0.0280808255566789 1.14239939730503e-05
0.0280922495506519 1.14405479483925e-05
0.0281036900986003 1.14570606713229e-05
0.0281151471592717 1.14735723996375e-05
0.0281266207316713 1.14900579693052e-05
0.0281381107896406 1.15065230464629e-05
0.0281496173126871 1.15229719706353e-05
0.0281611402846577 1.15054857612004e-05
0.0281726457704189 1.14693646996444e-05
0.0281841151351185 1.14333335593996e-05
0.0281955484686779 1.13973533896477e-05
0.0282069458220676 1.13614485129244e-05
0.0282183072705805 1.13256004266392e-05
0.0282296328710072 1.12898266816877e-05
0.0282409226976888 1.12541119902519e-05
0.0282521768096791 1.1218445587161e-05
0.0282633952552663 1.1182844162994e-05
0.0282745780994292 1.11472917970034e-05
0.0282857253912263 1.11117793808014e-05
0.0282968371706071 1.10763237083905e-05
0.0283079134943154 1.10409139377582e-05
0.0283189544082532 1.1005539597753e-05
0.028329959947851 1.0970202180768e-05
0.0283409301500317 1.09349222332998e-05
0.028351865072265 1.08996707049138e-05
0.0283627647429699 1.09107016752627e-05
0.0283736754446452 1.09301330602245e-05
0.0283846055777054 1.09495546569976e-05
0.0283955551323624 1.09689268728469e-05
0.0284065240592353 1.09882882469612e-05
0.0284175123474822 1.10076198620885e-05
0.0284285199673443 1.10269307731748e-05
0.0284395468981175 1.10462029755894e-05
0.0284505931010931 1.10654683554434e-05
0.0284616585694485 1.10846914256832e-05
0.0284727432608742 1.11038981612689e-05
0.0284838471590355 1.11230748149837e-05
0.0284949702338505 1.1142253684082e-05
0.0285061124875345 1.11613886114154e-05
0.028517273876146 1.11805008313698e-05
0.0285284543769773 1.11996051047626e-05
0.0285396539820821 1.12186877988931e-05
0.028550872669881 1.12377499935635e-05
0.0285621104198745 1.12567853487602e-05
0.0285733672052233 1.12758022300642e-05
0.0285846430074534 1.12948005022569e-05
0.0285959378079556 1.13137910003474e-05
0.028607251598956 1.13327578010032e-05
0.028618584356757 1.13517170614171e-05
0.0286299360738184 1.13706450770058e-05
0.0286413067188954 1.13895697501497e-05
0.0286526962886456 1.14084780089058e-05
0.0286641047666545 1.14273691229257e-05
0.0286755321357774 1.14462343258981e-05
0.0286869783701033 1.14651032576033e-05
0.0286984434733609 1.14839479748774e-05
0.0287099274213358 1.15027888164048e-05
0.0287214302101522 1.152162106986e-05
0.028732951831222 1.15404373717172e-05
0.0287444922685937 1.15592462947024e-05
0.0287560515148884 1.15780273046865e-05
0.0287676295421931 1.1596811560583e-05
0.0287792263537537 1.16155891531959e-05
0.0287908419429069 1.16343481385531e-05
0.0288024762910455 1.16531008195701e-05
0.028814129391865 1.16718517737364e-05
0.0288258012436388 1.16905913373719e-05
0.0288374918349761 1.17093195171499e-05
0.0288492011544933 1.17280417332143e-05
0.0288609291962265 1.17467631058047e-05
0.0288726759593323 1.17654766453073e-05
0.0288844414359776 1.17841804824705e-05
0.0288962256164601 1.18028814729838e-05
0.0289080284979331 1.18215769601691e-05
0.0289198500748932 1.18402698937461e-05
0.028931690344787 1.1858954456254e-05
0.0289435492992432 1.18776337429124e-05
0.0289554269329861 1.18963196145295e-05
0.0289673232526007 1.1914991522042e-05
0.0289792382441227 1.19336659079194e-05
0.0289911719100306 1.19523475212051e-05
0.0290031242575518 1.19710071663064e-05
0.0290150952647181 1.19896728066812e-05
0.0290270849375248 1.20083481469148e-05
0.0290390932856717 1.20270162501345e-05
0.0290511203019219 1.20456827851025e-05
0.029063165984707 1.20643522685314e-05
0.0290752303369755 1.20830160169414e-05
0.0290873133529925 1.21016821120542e-05
0.0290994150351045 1.21203574756137e-05
0.0291115353925801 1.21390201024725e-05
0.0291236744126826 1.21576827439147e-05
0.0291358320954265 1.21763715641388e-05
0.0291480084669907 1.21950554388207e-05
0.0291602035224295 1.22137270718777e-05
0.0291724172495013 1.22324131415745e-05
0.0291846496626429 1.22511019884564e-05
0.0291969007646314 1.22697964575615e-05
0.0292091705610889 1.22884879327195e-05
0.0292214590490217 1.23071930353101e-05
0.029233766242057 1.23258978776939e-05
0.0292460921399347 1.23446114943304e-05
0.029258436751429 1.2363331587488e-05
0.0292708000830165 1.23820532744893e-05
0.029283182136291 1.24007883316866e-05
0.0292955829246227 1.24195240365292e-05
0.0293080024486592 1.24382610938499e-05
0.029320440709753 1.24570129034552e-05
0.0293328977226565 1.24757864990493e-05
0.0293453735091555 1.24945335355561e-05
0.0293578680426911 1.25133212075863e-05
0.0293703813638987 1.25321134875884e-05
0.0293829134773863 1.25509098924206e-05
0.0293954643872787 1.25697130827101e-05
0.0294080341003614 1.25885257489547e-05
0.0294206226261104 1.26073516348524e-05
0.0294332299777452 1.26261904512598e-05
0.0294458561681965 1.26450323730626e-05
0.0294585012005695 1.26638878701427e-05
0.0294711650884397 1.26827668658966e-05
0.0294838478553056 1.27016423001496e-05
0.0294965494976057 1.272053320026e-05
0.029509270030806 1.27394401271591e-05
0.0295220094709332 1.27583577809477e-05
0.0295347678287141 1.27772917877933e-05
0.0295475451205019 1.27962321139603e-05
0.0295603413526159 1.2815192772168e-05
0.029573156545388 1.28341609855035e-05
0.0295859907063735 1.28531430255363e-05
0.0295988438493991 1.28721504583888e-05
0.0296117159998575 1.28911602447052e-05
0.0296246071601022 1.28971648190544e-05
0.0296375043249212 1.28920776238058e-05
0.029650396402545 1.28870687619913e-05
0.029663283471307 1.28821443577112e-05
0.0296761656156647 1.28773083988769e-05
0.0296890429240636 1.28725555921304e-05
0.0297019154796557 1.28678882338491e-05
0.0297147833678896 1.28633040948448e-05
0.0297276466719844 1.28588064080142e-05
0.0297405054783924 1.28543938896538e-05
0.0297533598722821 1.28500651577166e-05
0.0297662099374398 1.28458227033041e-05
0.0297790557601431 1.2841664000635e-05
0.0297918974241438 1.28375898722405e-05
0.029804735014016 1.28335994750447e-05
0.029817568613491 1.28296940528413e-05
0.0298303983075439 1.28258720452246e-05
0.0298432241795891 1.28221366746155e-05
0.0298560463162637 1.28184830762915e-05
0.02986886479934 1.28149141714089e-05
0.0298816797135114 1.28114318435458e-05
0.029894491145355 1.28080330226722e-05
0.0299072991783776 1.28047166180862e-05
0.0299201038949957 1.28014855681947e-05
0.0299329053805639 1.27983386961284e-05
0.02994570371926 1.27952744292606e-05
0.0299584989936893 1.27922967526331e-05
0.0299712912904419 1.27846951180117e-05
0.0299840759855599 1.27748528125245e-05
0.0299968508383725 1.27650586531817e-05
0.0300096158970257 1.27553165609733e-05
0.0300223712135866 1.27456231635935e-05
0.0300351168367502 1.27359837545249e-05
0.0300478528205047 1.27263923954369e-05
0.0300605792129002 1.27168481093315e-05
0.0300732960610095 1.27073525603329e-05
0.0300860034135698 1.26979073152474e-05
0.0300987013208851 1.26885041738476e-05
0.0301113898250589 1.2679150801136e-05
0.0301240689758601 1.26698442949045e-05
0.030136738820155 1.26605804364824e-05
0.0301493994005915 1.26513596525117e-05
0.030162050760244 1.26421838597965e-05
0.0301746929441038 1.26330502809186e-05
0.0301873259943847 1.26239596183048e-05
0.030199949954003 1.26149170843141e-05
0.0302125648710873 1.26059086992787e-05
0.0302251707797866 1.25969418655599e-05
0.0302377677216521 1.25880160389238e-05
0.0302503557376911 1.25791315728163e-05
0.0302629348692639 1.2570281403814e-05
0.0302755051506677 1.25614728603065e-05
0.030288066623528 1.25527024983025e-05
0.0303006193260263 1.25439718472654e-05
0.0303131632978736 1.25352741392872e-05
0.0303256985720129 1.25266128199752e-05
0.0303382251848328 1.25179900077494e-05
0.0303507431748406 1.25094015312592e-05
0.0303632525763719 1.25008452488229e-05
0.0303757534216207 1.24923259361158e-05
0.0303882457475568 1.24838393514963e-05
0.0304007295869083 1.24753849615026e-05
0.0304132049718698 1.24578679926454e-05
0.0304256628398624 1.24324995703209e-05
0.0304380953394328 1.24070430913576e-05
0.0304505023825241 1.2381532175927e-05
0.0304628839147 1.23559291981866e-05
0.0304752398438982 1.23302523528717e-05
0.0304875700962511 1.23045017447431e-05
0.0304998745979958 1.22786671440444e-05
0.0305121532651399 1.22527515508242e-05
0.0305244060166907 1.2226760574919e-05
0.0305366327772656 1.22006720124712e-05
0.0305488334492781 1.21745228492619e-05
0.0305610079721274 1.21482888534761e-05
0.0305731562609808 1.21219553019761e-05
0.0305852782162828 1.20955520729742e-05
0.0305973737683558 1.20690591389464e-05
0.0306094428274947 1.20424868673487e-05
0.0306214853143621 1.2015825934204e-05
0.0306335011402963 1.19890707252704e-05
0.0306454902110216 1.19622449428519e-05
0.0306574524559644 1.19353250856446e-05
0.0306693877810501 1.19083101559877e-05
0.030681296091206 1.1881205068111e-05
0.0306931772962742 1.18540184241533e-05
0.0307050313146983 1.18267352293436e-05
0.0307168580499277 1.17993571225985e-05
0.0307286574070503 1.17718915084408e-05
0.0307404292985587 1.17443362942019e-05
0.0307521736348529 1.17166737909561e-05
0.0307638903086439 1.16889390468549e-05
0.0307755792476907 1.16610909581663e-05
0.0307872403386489 1.16331374933692e-05
0.0307988734761422 1.16051005418431e-05
0.0308104785766841 1.1576972284813e-05
0.0308220555489689 1.15487431171658e-05
0.0308336042920861 1.15204044060281e-05
0.0308451246964921 1.14919680118778e-05
0.030856616664504 1.14634305814125e-05
0.0308680800950854 1.14347842051898e-05
0.0308795148792906 1.14060458900534e-05
0.0308909209251806 1.13772061739564e-05
0.0309022981313546 1.13482530999866e-05
0.0309136463844546 1.13191983940531e-05
0.0309249655828486 1.12900271424537e-05
0.0309362556099911 1.12607515733595e-05
0.0309475163615644 1.12313746919544e-05
0.0309587477362564 1.12018864931468e-05
0.0309699496227495 1.11722826172292e-05
0.0309811219053668 1.11425724050469e-05
0.0309922644777718 1.11127487422698e-05
0.0310033772265141 1.10828032835618e-05
0.0310144600297976 1.10527474619616e-05
0.0310255127772596 1.10225783719493e-05
0.0310365353556316 1.09922951453368e-05
0.0310475276507769 1.09618837679796e-05
0.0310584895345449 1.09313602153259e-05
0.0310694208947602 1.09007161522251e-05
0.0310803216109124 1.08699567605967e-05
0.031091191567673 1.08390713062426e-05
0.0311020306389793 1.08080471084061e-05
0.0311128386860877 1.07769169090645e-05
0.0311236156029967 1.07456507731462e-05
0.0311343612537699 1.07142612382879e-05
0.0311450755150082 1.06827437922184e-05
0.0311557582588004 1.06511086604373e-05
0.0311664093674608 1.06193230627962e-05
0.0311770286905236 1.05874205826623e-05
0.0311876161111063 1.05553742075502e-05
0.0311981714853138 1.05231932128516e-05
0.0312086946785267 1.04938103569222e-05
0.0312191884888836 1.05292793068853e-05
0.0312297177681905 1.0564708320076e-05
0.0312402824765106 1.06000707370523e-05
0.0312508825472476 1.06353689121207e-05
0.0312615179161597 1.06706051590488e-05
0.0312721885213188 1.07057736189994e-05
0.0312828942949378 1.07409039754609e-05
0.0312936351989132 1.07759773457061e-05
0.0313044111762589 1.0810983334087e-05
0.031315222159593 1.08459468284497e-05
0.0313260681064215 1.08808453823554e-05
0.0313369489518038 1.09156939971395e-05
0.031347864645801 1.09504890464822e-05
0.0313588151348475 1.0985245476786e-05
0.0313698003803242 1.1019943335443e-05
0.0313808203236597 1.10545918437979e-05
0.0313918749155035 1.10892030964589e-05
0.0314029641185999 1.11237454764949e-05
0.0314140878640764 1.11582628118157e-05
0.0314252461268883 1.11927328815209e-05
0.0314364388597698 1.12271554574491e-05
0.0314476660152272 1.12615381038321e-05
0.0314589275533311 1.12958569584189e-05
0.0314702234102895 1.13301639162948e-05
0.0314815535742058 1.13644197931075e-05
0.0314929179939989 1.13986398690715e-05
0.031504316633868 1.1432807276114e-05
0.0315157494411441 1.14669432787304e-05
0.0315272163844228 1.15010490711434e-05
0.0315387174334939 1.15351177267147e-05
0.0315502525512207 1.15691317668898e-05
0.0315618216829875 1.16031438134609e-05
0.031573424826801 1.1630940258704e-05
0.0315850557670597 1.16039486885356e-05
0.0315966597157482 1.15768531117154e-05
0.03160823656886 1.15496968254533e-05
0.0316197862656854 1.15224332334147e-05
0.0316313086989188 1.1495100466199e-05
0.031642803799385 1.1467671762567e-05
0.0316542714711476 1.14401421066696e-05
0.0316657116132543 1.14125261730196e-05
0.0316771241394273 1.13848232671042e-05
0.0316885089626944 1.1357036578761e-05
0.0316998659992731 1.13291485536204e-05
0.0317111951478268 1.13011625927361e-05
0.0317224963104195 1.12730891852629e-05
0.0317337693996048 1.12449034957145e-05
0.0317450143031005 1.12166472510275e-05
0.0317562309503515 1.11882864466517e-05
0.0317674192367982 1.11598229761776e-05
0.0317785790597743 1.1131249240886e-05
0.0317897103090152 1.11025880228168e-05
0.031800812897038 1.10738265312424e-05
0.0318118867235693 1.10449506200547e-05
0.0318229316741893 1.10159879531261e-05
0.0318339476621425 1.09869144279169e-05
0.0318449345765704 1.09577369621428e-05
0.0318558923135325 1.09284545677419e-05
0.0318668207681003 1.08990677901073e-05
0.0318777198358904 1.08695657629045e-05
0.0318885894016533 1.08399504340842e-05
0.0318994293520874 1.08102256579905e-05
0.0319102395777454 1.07804095923035e-05
0.0319210199873377 1.07504566099367e-05
0.0319317704439476 1.07204040170016e-05
0.0319424908479646 1.06902366077798e-05
0.0319531810845724 1.06599561376183e-05
0.03196384104071 1.06295350133788e-05
0.0319744705757234 1.05990190083853e-05
0.0319850695947318 1.05683640448734e-05
0.0319956379587766 1.05376059855861e-05
0.0320061755647622 1.05067142286728e-05
0.0320166822789909 1.04757043294274e-05
0.0320271579833203 1.04445665515657e-05
0.0320376025498719 1.04132947272326e-05
0.0320480158445991 1.03819080369654e-05
0.0320583977526361 1.03504022147441e-05
0.0320687481548508 1.03187517863736e-05
0.0320790669066372 1.0286966339577e-05
0.0320893538729768 1.0255057621091e-05
0.0320996089305979 1.02230131795597e-05
0.0321098319437774 1.01908239540159e-05
0.0321200227677314 1.01584855074175e-05
0.0321301812532389 1.0126042166303e-05
0.0321403072954052 1.00934263836026e-05
0.0321504007217888 1.00606888221912e-05
0.032160461410611 1.0027811962104e-05
0.0321704892225731 9.99477310508159e-06
0.0321804839956781 9.961598951292e-06
0.0321904455946294 9.92826328467171e-06
0.0322003738579141 9.89479977715594e-06
0.0322102686576913 9.86116821871173e-06
0.03222012982591 9.82735499809502e-06
0.0322299571809081 9.79343672563044e-06
0.0322397506176337 9.76531806987459e-06
0.0322495159357036 9.80365829443898e-06
0.032259319593998 9.84190330450805e-06
0.0322691614973025 9.88010899502632e-06
0.0322790416062975 9.91822862274834e-06
0.0322889598349203 9.95626134740039e-06
0.0322989160962677 9.99421206245214e-06
0.0323089103083301 1.00320992112277e-05
0.0323189424075414 1.00698941671417e-05
0.0323290123017085 1.01076518967991e-05
0.0323391199536053 1.01453241538992e-05
0.0323492652777592 1.01829310496832e-05
0.0323594482088089 1.02204678884876e-05
0.0323696686766974 1.02579527524521e-05
0.0323799266294498 1.02953633632367e-05
0.0323902219928131 1.0332720461899e-05
0.032400554713275 1.03700144936489e-05
0.0324109247277686 1.04072473871819e-05
0.0324213319751558 1.04172773061329e-05
0.032431749252462 1.03847651316326e-05
0.0324421340175936 1.03521805743843e-05
0.032452486198168 1.03195392687598e-05
0.0324628057374367 1.02868210271866e-05
0.0324730925584639 1.02540308874354e-05
0.0324833465893514 1.02211898874821e-05
0.0324935677792388 1.01882721783626e-05
0.0325037560514172 1.01552852120909e-05
0.0325139113366293 1.01222274816157e-05
0.0325240335641109 1.00891044800612e-05
0.032534122668591 1.00558748517406e-05
0.0325441785434427 1.00226158200297e-05
0.0325542011592628 9.98926972230682e-06
0.0325641904289851 9.95583065827836e-06
0.0325741462596433 9.92231324610647e-06
0.0325840685728894 9.88872529263653e-06
0.0325939572981821 9.85505997493092e-06
0.032603812358157 9.82130873777755e-06
0.0326136336668948 9.78746204037968e-06
0.0326234211289352 9.75353856912311e-06
0.0326331746675043 9.71953132909452e-06
0.0326428941988334 9.68542075308505e-06
0.0326525796195865 9.65347939719319e-06
0.0326622330989837 9.68281951497043e-06
0.0326719159184986 9.71211803137772e-06
0.03268162803653 9.74131406778843e-06
0.0326913693505978 9.77044756594312e-06
0.0327011397981638 9.79947756823852e-06
0.032710939275732 9.82843587317109e-06
0.0327207677116052 9.85731167271608e-06
0.0327306250232779 9.886111421858e-06
0.0327405111346997 9.91483704252729e-06
0.0327504259717423 9.94346710355665e-06
0.0327603694388458 9.97204240994668e-06
0.0327703414812558 1.00005315485582e-05
0.0327803420128043 1.00289535154532e-05
0.0327903709663198 1.00572997123195e-05
0.0328004282660321 1.00855755854442e-05
0.0328105138416176 1.01137785465778e-05
0.0328206276201641 1.01419061701577e-05
0.0328307695263343 1.01699549295924e-05
0.0328409394812639 1.01979300031508e-05
0.032851137411267 1.02258620911816e-05
0.0328613632733582 1.02537283315967e-05
0.0328716170016898 1.02815118433818e-05
0.0328818985135332 1.03092361311193e-05
0.0328922077496643 1.03368999066463e-05
0.032902544649571 1.03644824091194e-05
0.0329129091319801 1.03920212186885e-05
0.0329233011531988 1.04194889653984e-05
0.0329337206421642 1.04468948593575e-05
0.0329441675370235 1.04742371234026e-05
0.0329546417741469 1.05015183446483e-05
0.0329651432924916 1.05287491497702e-05
0.0329756720416413 1.05559129846465e-05
0.032986227954626 1.05830126553189e-05
0.0329968109672813 1.06100662429299e-05
0.0330074210335242 1.06045232279018e-05
0.0330180255567521 1.05722203978977e-05
0.03302859777715 1.05397689400404e-05
0.0330391375460901 1.05071978770987e-05
0.0330496447439672 1.04744394302693e-05
0.0330601191833974 1.0441534046749e-05
0.0330705607174442 1.04085047027727e-05
0.033080969222147 1.03753048312323e-05
0.0330913445269782 1.03419415941392e-05
0.0331016864685723 1.03084281622792e-05
0.0331119948967346 1.0274758759527e-05
0.0331222696554941 1.02408958386643e-05
0.0331325105513328 1.02068949712624e-05
0.0331427174463041 1.0172713589158e-05
0.0331528901598932 1.01477042675684e-05
0.0331630378641608 1.01882948868908e-05
0.0331732261590477 1.02288059797173e-05
0.0331834549650274 1.0269271799187e-05
0.0331937242368266 1.0309642711776e-05
0.0332040338795384 1.03499774008253e-05
0.0332143838569392 1.03902328912555e-05
0.0332247740898304 1.04304225974509e-05
0.0332352045124279 1.04705454529638e-05
0.0332456750578809 1.05106404080143e-05
0.0332561856982889 1.05506702425105e-05
0.0332667363685314 1.05906316178629e-05
0.0332773270001492 1.06043346296163e-05
0.0332879313347789 1.0572019705603e-05
0.0332985033544845 1.05395968399091e-05
0.0333090429513244 1.05071108286754e-05
0.033319550062153 1.04745365451633e-05
0.0333300245986982 1.0441887617444e-05
0.0333404664863157 1.04091558490791e-05
0.0333508756421647 1.0376354258584e-05
0.0333612519964233 1.03434672990244e-05
0.0333715954637223 1.03104852368242e-05
0.0333819059489592 1.02774234410523e-05
0.0333921833724002 1.02442793488606e-05
0.0334024276517491 1.02110492201647e-05
0.0334126387009692 1.01777321017313e-05
0.033422816433071 1.01443183693102e-05
0.0334329607514403 1.01108138156127e-05
0.0334430715652559 1.0077219782072e-05
0.033453148785038 1.00435359704397e-05
0.0334631923210084 1.00097501980406e-05
0.0334732020712065 9.975870514131e-06
0.0334831779417206 9.94189493702623e-06
0.0334931198366576 9.90781435310756e-06
0.0335030276510107 9.87363785046882e-06
0.0335129012888612 9.83934797078721e-06
0.033522740636832 9.80497896752428e-06
0.0335325456157995 9.77975661106362e-06
0.0335423253724106 9.81087610602255e-06
0.0335521362485166 9.84191981438882e-06
0.033561978168331 9.87288288795397e-06
0.0335718510512189 9.90375023418591e-06
0.0335817548014531 9.93454280328394e-06
0.0335916893442564 9.96525535549022e-06
0.0336016545996119 9.99587285900283e-06
0.0336116504724709 1.00264237096416e-05
0.0336216768961805 1.005688264892e-05
0.0336317337788294 1.0087270953577e-05
0.033641821049783 1.01175853437767e-05
0.0336519386351268 1.01478069178171e-05
0.0336620864420446 1.01779545429346e-05
0.0336722643965876 1.02080535410859e-05
0.0336824724501286 1.02380559388158e-05
0.0336927105060675 1.0267974186624e-05
0.0337029784802541 1.02978486354224e-05
0.0337132763288895 1.03276424203022e-05
0.0337236039713098 1.03573567669481e-05
0.0337339613280768 1.03869996790795e-05
0.0337443483277558 1.04165813078444e-05
0.0337547649090637 1.04460994197229e-05
0.0337652110084834 1.04755393480004e-05
0.0337756865478314 1.05049178399475e-05
0.0337861914656713 1.05342255786485e-05
0.03379672569125 1.05634843729771e-05
0.033807289175623 1.05926740551249e-05
0.0338178818496781 1.06217949547577e-05
0.0338285036446328 1.0650853851072e-05
0.0338391544984839 1.06798459016484e-05
0.0338498343443856 1.07087911526979e-05
0.0338605431355383 1.07376712432195e-05
0.0338712808067815 1.076649145631e-05
0.0338820472982378 1.07952552324683e-05
0.0338928425534703 1.0823956494933e-05
0.0339036665099652 1.08525920480314e-05
0.0339145191020132 1.08811945832295e-05
0.0339254002965965 1.09097302971131e-05
0.0339363100268936 1.0938210803846e-05
0.0339472482376974 1.0966639458132e-05
0.0339582148771556 1.09950156711977e-05
0.0339692098928268 1.10233371839527e-05
0.0339802332300107 1.10516041924312e-05
0.0339912848342031 1.10798212023392e-05
0.0340023646554055 1.11079966861139e-05
0.0340134726520916 1.11361118350319e-05
0.0340246087639266 1.11641825428464e-05
0.0340357729464695 1.11922061163856e-05
0.0340469651525858 1.12201804043538e-05
0.0340581853329902 1.12481195705901e-05
0.0340694334525608 1.12759951856552e-05
0.0340807094477464 1.1303828605451e-05
0.0340920132763519 1.13316300064746e-05
0.0341033449063584 1.13593604825405e-05
0.0341147042668409 1.13870753635853e-05
0.0341260913422045 1.14147344431111e-05
0.0341375060766476 1.14423598820905e-05
0.0341489484365297 1.14699351920975e-05
0.0341604183717218 1.14974621330577e-05
0.0341719158338549 1.1524973877049e-05
0.0341834408077319 1.15524211962051e-05
0.0341949932289281 1.15798444296542e-05
0.0342065730733578 1.16072189595109e-05
0.0342181802923173 1.16345679259435e-05
0.0342298148602432 1.16618537801602e-05
0.0342414767140234 1.16891300089164e-05
0.0342531658440323 1.17163655490992e-05
0.0342648822095814 1.17435628121662e-05
0.0342766257723936 1.17707160350562e-05
0.0342883964884286 1.17978451511594e-05
0.0343001943335798 1.18249353279932e-05
0.0343120192689078 1.18519940066701e-05
0.0343238712629144 1.18790111924634e-05
0.0343357502741069 1.19060179967423e-05
0.0343476562921037 1.19329820920034e-05
0.0343595892741957 1.19599190552319e-05
0.0343715491932509 1.19868180743592e-05
0.0343835360113252 1.20136908437094e-05
0.034395549702169 1.20405320666613e-05
0.0344075902342356 1.20673491743998e-05
0.03441965758341 1.20941328179308e-05
0.0344317517162279 1.21208930322946e-05
0.0344438726092602 1.21476254302791e-05
0.0344560202346905 1.21743349981599e-05
0.0344681945696887 1.22010093901796e-05
0.0344803955790789 1.22276623685402e-05
0.0344926232414474 1.2254300950273e-05
0.0345048775423977 1.22809119905209e-05
0.0345171584543882 1.23074963835547e-05
0.0345294659507717 1.23340420075572e-05
0.0345417999927793 1.23605928413324e-05
0.0345541605856206 1.23871109148321e-05
0.0345665476965355 1.24136090361788e-05
0.0345789613055716 1.2440076900588e-05
0.0345914013824722 1.24665254473316e-05
0.0346038679079196 1.24929705400456e-05
0.0346163608784596 1.25193867679392e-05
0.0346288802652276 1.25457873988598e-05
0.0346414260526264 1.25721730695002e-05
0.0346539982256959 1.25985394322407e-05
0.0346665967651281 1.26248805191878e-05
0.0346792216456473 1.26511986079331e-05
0.0346918728442553 1.26775171858967e-05
0.0347045503614412 1.27038147246625e-05
0.0347172541761658 1.27301055764036e-05
0.0347299842817422 1.27563756846523e-05
0.0347427406574269 1.27826296071916e-05
0.0347555232870341 1.28088694333902e-05
0.0347683321564675 1.28351035943702e-05
0.0347811672600618 1.2861316613106e-05
0.0347940285766749 1.28875437504619e-05
0.0348069161204254 1.29137364658825e-05
0.0348198298568913 1.2939922732958e-05
0.0348327697796242 1.29660982094133e-05
0.0348457358778337 1.29922686952822e-05
0.0348587281465289 1.30184290809292e-05
0.0348717465756099 1.30445681197622e-05
0.0348847911437296 1.30707284366569e-05
0.0348978618721663 1.30968581231899e-05
0.0349109587302895 1.31229941684554e-05
0.0349240817244579 1.31491154944221e-05
0.0349372308399524 1.31752458277505e-05
0.0349504060857801 1.32013566934807e-05
0.0349636074424736 1.32274633799605e-05
0.0349768349058536 1.3253570549097e-05
0.0349900884764026 1.32796641989364e-05
0.0350033681406016 1.33057712237305e-05
0.0350166739118253 1.3331873947922e-05
0.0350300057857732 1.33579761926831e-05
0.0350433637619659 1.33840722016246e-05
0.0350567478341675 1.34101672062245e-05
0.0350701580013738 1.34362678302835e-05
0.0350835942692041 1.34623639630674e-05
0.0350970566331671 1.34884585643066e-05
0.0351105450917314 1.35145617421916e-05
0.0351240596534736 1.35406741951838e-05
0.0351376003276688 1.35667909047885e-05
0.0351511671185736 1.35928834165593e-05
0.0351647600019901 1.36190028453602e-05
0.0351783790048355 1.36451257327551e-05
0.0351920241305683 1.36712485175266e-05
0.0352056953790858 1.36973781624428e-05
0.0352193927572482 1.3723526445795e-05
0.035233116283694 1.37496709580973e-05
0.0352468659546521 1.3775826895444e-05
0.0352606417815476 1.38019865191826e-05
0.0352744437680668 1.38281490227761e-05
0.0352882719170895 1.38543478744772e-05
0.035302126264964 1.388053701733e-05
0.0353160068019813 1.39067252258413e-05
0.0353299135272072 1.39329442346692e-05
0.0353438464714418 1.39591721143306e-05
0.0353578056435562 1.39854140588734e-05
0.035371791057615 1.40116577543467e-05
0.0353858027153694 1.40379217370392e-05
0.0353998406371064 1.40642003848016e-05
0.0354139048374912 1.40904801413028e-05
0.0354279953176325 1.41167872561293e-05
0.0354421121048887 1.41431134572576e-05
0.0354562552183459 1.41694623736192e-05
0.0354704246807195 1.41958258086904e-05
0.0354846205065282 1.42222125998198e-05
0.0354988427191281 1.42486028720158e-05
0.0355130913220001 1.42750170968029e-05
0.0355273663390969 1.43014484225466e-05
0.0355416677875194 1.43279067922401e-05
0.0355559956943117 1.43543917945923e-05
0.0355703500861062 1.43808915008761e-05
0.0355847309776071 1.4407419575021e-05
0.0355991383971821 1.44339717685372e-05
0.0356135723689507 1.44605261149186e-05
0.0356280328950656 1.44871138378117e-05
0.0356425200089034 1.45137545860226e-05
0.0356570337634894 1.45403988587635e-05
0.0356715741623482 1.45670725645307e-05
0.0356861412349127 1.4593766487533e-05
0.0357007350014003 1.4586267109405e-05
0.0357153212685097 1.45588326187374e-05
0.0357298801011284 1.45313467852161e-05
0.0357444114479136 1.4503792805778e-05
0.0357589152407194 1.44761853676456e-05
0.035773391426087 1.44485295734481e-05
0.0357878399556605 1.44208015905943e-05
0.0358022607572511 1.43930436613183e-05
0.0358166538009124 1.43652127228706e-05
0.0358310190136353 1.43373267143809e-05
0.0358453563403497 1.4309379741052e-05
0.0358596657200907 1.42813673303304e-05
0.035873947087421 1.42533050326781e-05
0.0358882003924537 1.42251858888544e-05
0.0359024255783426 1.41969960961423e-05
0.0359166225744387 1.41687475573939e-05
0.0359307913219961 1.41404399176287e-05
0.0359449317619137 1.41120681920952e-05
0.0359590438301058 1.40836193509736e-05
0.0359731274494568 1.40551177457814e-05
0.0359871825672026 1.4026548859933e-05
0.0360012091160625 1.39979114659478e-05
0.0360152070275285 1.39692104244457e-05
0.0360291762379529 1.39404516201607e-05
0.0360431166895731 1.39116104060455e-05
0.0360570282999791 1.38827061063635e-05
0.0360709110060855 1.38537268271981e-05
0.0360847647329127 1.38246824764685e-05
0.0360985894153891 1.37955677173764e-05
0.0361123849831065 1.37663722980333e-05
0.0361261513554045 1.37371057242057e-05
0.0361398884611287 1.37077768450468e-05
0.0361535962379738 1.36783724408664e-05
0.0361672746104147 1.36488819631351e-05
0.0361809234923778 1.36193173725081e-05
0.0361945428097503 1.35896635067374e-05
0.036208132473257 1.35599647495759e-05
0.0362216924380066 1.3530172822341e-05
0.036235222610829 1.35002906195603e-05
0.0362487229014485 1.34703301195129e-05
0.036262193231568 1.34403137343715e-05
0.0362756335453024 1.34101946274033e-05
0.0362890437399298 1.33800023569291e-05
0.0363024237422867 1.33497185597208e-05
0.0363157734608465 1.33193483434738e-05
0.0363290928091899 1.32888986032911e-05
0.0363423817077932 1.3258361567804e-05
0.036355640069361 1.32277441597258e-05
0.0363688678135207 1.31970301811786e-05
0.0363820648437019 1.31662313591451e-05
0.0363952310750611 1.31353574486569e-05
0.0364083664325097 1.3104380812691e-05
0.0364214708133224 1.30732971302054e-05
0.0364345441104526 1.30421372791449e-05
0.0364475862477318 1.30109030115109e-05
0.0364605971507433 1.29795561745922e-05
0.0364735767069179 1.29481208669719e-05
0.0364865248277848 1.29165815300793e-05
0.0364994414093149 1.28849484633506e-05
0.0365123263577783 1.28532248303417e-05
0.0365251795826086 1.2821385812232e-05
0.0365380009684209 1.2789467559987e-05
0.0365507904359808 1.27574234700862e-05
0.0365635478594509 1.27253089742129e-05
0.0365762731684251 1.26930808530456e-05
0.0365889662492782 1.26607456994998e-05
0.0366016269949777 1.26283072341096e-05
0.0366142553022118 1.25957630690125e-05
0.0366268510652808 1.25631070754131e-05
0.0366394141723562 1.25303542535936e-05
0.0366519445266098 1.24974870333417e-05
0.0366644420136432 1.2464511391862e-05
0.036676906525035 1.24314192832363e-05
0.0366893379443183 1.23982153234968e-05
0.0367017361596418 1.23649089729967e-05
0.0367141010686148 1.23314753931725e-05
0.0367264325440079 1.22979355489631e-05
0.0367387304795569 1.22642717909826e-05
0.0367509947513479 1.22304977244835e-05
0.0367632252490724 1.21966004135188e-05
0.0367754218494859 1.21625754910564e-05
0.0367875844249769 1.21284397361744e-05
0.0367997128647131 1.20941883281376e-05
0.0368118070530412 1.20597988409986e-05
0.0368238668518822 1.20252931202824e-05
0.0368358921450025 1.19906535418392e-05
0.0368478827985444 1.19558852563114e-05
0.0368598386838007 1.19209981891148e-05
0.0368717596819898 1.18859690413156e-05
0.0368836456510311 1.18508133472524e-05
0.0368954964643784 1.18155284092269e-05
0.0369073119927876 1.17801069778517e-05
0.0369190920997654 1.1744548790564e-05
0.036930836648556 1.17088431113438e-05
0.0369425454916673 1.16730086955656e-05
0.0369542185003629 1.16370279482186e-05
0.0369658555283111 1.16552567163611e-05
0.0369775107850275 1.16937881553564e-05
0.0369892045731828 1.17322536586061e-05
0.0370009368268415 1.17706477928208e-05
0.0370127074746343 1.18089849630491e-05
0.0370245164595973 1.18472266248561e-05
0.0370363636862222 1.18854368518632e-05
0.037048249123074 1.19235657541776e-05
0.0370601726888282 1.19616338683379e-05
0.0370721343226966 1.19996446159854e-05
0.0370841339673125 1.20376100957439e-05
0.0370961715774083 1.20754970246592e-05
0.0371082470744329 1.21133127703677e-05
0.0371203603872033 1.21511077667634e-05
0.0371325114949701 1.21888179074137e-05
0.0371447003128775 1.22264834016329e-05
0.0371569267962791 1.22641073620638e-05
0.0371691909036412 1.23016676090208e-05
0.0371814925712502 1.23391751309342e-05
0.0371938317463811 1.23766242499967e-05
0.0372062083706311 1.24140356794064e-05
0.0372186224063105 1.24514021847401e-05
0.0372310738084953 1.24798546655469e-05
0.0372435536631608 1.24416553390687e-05
0.0372559953184999 1.24033352357509e-05
0.0372683986537357 1.23648929864982e-05
0.0372807635467221 1.23263356310212e-05
0.0372930898823532 1.22876534894221e-05
0.0373053775358426 1.22488681953347e-05
0.0373176264040379 1.22099420105493e-05
0.0373298363460485 1.21709078915484e-05
0.03734200725394 1.21317514380459e-05
0.0373541390053781 1.20924616299751e-05
0.0373662314670081 1.20530546526793e-05
0.0373782845216607 1.2013512410727e-05
0.0373902980340715 1.19738357048734e-05
0.0374022718697763 1.19340427166976e-05
0.037414205912493 1.18941164176075e-05
0.0374261000289106 1.18540441403301e-05
0.037437954073051 1.18138464679741e-05
0.0374497679195189 1.17734949835804e-05
0.0374615414145025 1.17330232879899e-05
0.0374732744377905 1.17321317200401e-05
0.0374850065695105 1.17700159462277e-05
0.0374967765854568 1.18077993730279e-05
0.0375085843848298 1.18454633108565e-05
0.0375204298481407 1.18830656284997e-05
0.0375323129137692 1.19205514432938e-05
0.0375442334652124 1.19579347166652e-05
0.0375561913999291 1.19952452885057e-05
0.0375681866452176 1.20324437065958e-05
0.0375802190889242 1.2069560939712e-05
0.0375922886498639 1.21065811824227e-05
0.0376043952310463 1.21435065226796e-05
0.037616538737569 1.21803398204121e-05
0.0376287190773894 1.22171106983543e-05
0.0376409361880878 1.22537771274926e-05
0.0376531899652153 1.22903613362036e-05
0.0376654803265515 1.23268609847091e-05
0.0376778071875362 1.23632786717081e-05
0.0376901704662079 1.23995924660271e-05
0.0377025700586739 1.24358563569099e-05
0.0377150059150308 1.24720144379343e-05
0.0377274779294688 1.25080998909777e-05
0.0377399860293597 1.25441032112195e-05
0.037752530132571 1.25800261917119e-05
0.0377651101587627 1.26158820536671e-05
0.0377777260408163 1.26516447650529e-05
0.0377903776855814 1.26873423795202e-05
0.0378030650279609 1.27229644801279e-05
0.037815787992441 1.27585039706997e-05
0.0378285464964117 1.27939711724717e-05
0.0378413404675842 1.28293822113461e-05
0.0378541698497956 1.28647105647229e-05
0.0378670345603603 1.28999565148402e-05
0.0378799345168751 1.29351466068897e-05
0.037892869663482 1.29702591095589e-05
0.0379058399225916 1.3005297896421e-05
0.037918845220488 1.30402742299368e-05
0.0379318854947179 1.30751798814491e-05
0.0379449606745994 1.3110021515453e-05
0.0379580706961148 1.31447983040469e-05
0.0379712154944189 1.31794987377466e-05
0.0379843949931566 1.32141495024032e-05
0.037997609142659 1.3248735404087e-05
0.0380108578780631 1.32832558395547e-05
0.0380241411339027 1.33177137587751e-05
0.0380374588476615 1.33521019893986e-05
0.0380508109496508 1.33864366149365e-05
0.0380641973862658 1.3420704628216e-05
0.038077618090894 1.34549154752269e-05
0.0380910730063692 1.3489065759465e-05
0.0381045620721287 1.35231565120393e-05
0.0381180852286407 1.35571786704458e-05
0.0381316424073112 1.35911700731894e-05
0.0381452335773844 1.36250904367899e-05
0.0381588586678212 1.36589524719088e-05
0.0381725176202931 1.36927594633501e-05
0.0381862103797564 1.37265023892327e-05
0.0381999368821457 1.37602264505091e-05
0.0382136971085962 1.37938582629602e-05
0.0382274909668591 1.3827449341877e-05
0.038241318416201 1.38609906136031e-05
0.0382551794068146 1.38944820396041e-05
0.0382690738888542 1.39279283021852e-05
0.0382830018171564 1.39613127568501e-05
0.0382969631299132 1.39946429928758e-05
0.0383109577729061 1.40279317241344e-05
0.0383249857046302 1.40611670678968e-05
0.0383390468716981 1.40943540303054e-05
0.0383531412257284 1.41275055874973e-05
0.0383672687313159 1.41605984497823e-05
0.0383814293297657 1.41936449135881e-05
0.0383956229746793 1.42266446089074e-05
0.0384098496192882 1.4259599396862e-05
0.0384241092186851 1.42925200804027e-05
0.0384384017387655 1.43253910333252e-05
0.0384527271297988 1.43582067948764e-05
0.0384670853365937 1.43909918353798e-05
0.0384814763284291 1.4423730622301e-05
0.0384959000590514 1.4456418197018e-05
0.0385103564772484 1.44890725545355e-05
0.0385248455498029 1.45216886258374e-05
0.0385393672384288 1.45542532561851e-05
0.0385539214916849 1.45867937972533e-05
0.0385685082854822 1.46192992092664e-05
0.0385831275846915 1.46517409399935e-05
0.0385977793256315 1.46841576368055e-05
0.0386124634832683 1.47165409498086e-05
0.0386271800242181 1.4748879442073e-05
0.0386419289036602 1.47811680479866e-05
0.0386567100717081 1.48134486661974e-05
0.0386715235203743 1.48456775485774e-05
0.0386863691979229 1.48778630915498e-05
0.0387012470610145 1.49100331137497e-05
0.0387161570941282 1.49421546405837e-05
0.0387310992487688 1.49742399119159e-05
0.0387460734886807 1.50063060744651e-05
0.0387610797947552 1.5038331632821e-05
0.038776118126388 1.50703406099557e-05
0.038791188466998 1.51022895609157e-05
0.0388062907565589 1.51342203084081e-05
0.0388214249768673 1.51661374219056e-05
0.0388365911142892 1.51980048264986e-05
0.0388517891191157 1.52298301380859e-05
0.0388670189492538 1.52616483170797e-05
0.0388822805975709 1.52934304214425e-05
0.0388975740279923 1.53251886479482e-05
0.0389128992166402 1.53569204973933e-05
0.0389282561371376 1.53886253935003e-05
0.0389436447625311 1.54202979236457e-05
0.0389590650604548 1.54519499126637e-05
0.0389745170103674 1.54835749252326e-05
0.0389900005852927 1.55151656032692e-05
0.0390055157508959 1.55467467511855e-05
0.0390210624976471 1.55782911285362e-05
0.0390366407887757 1.56098251564085e-05
0.0390522506139321 1.5641326415461e-05
0.0390678919403475 1.56335916952235e-05
0.0390835255320428 1.56038746202276e-05
0.039099129406663 1.55741168299611e-05
0.0391147035234929 1.55442907502971e-05
0.0391302478142432 1.55144295615959e-05
0.0391457622438048 1.548450470213e-05
0.039161246748507 1.54545284405389e-05
0.0391767012769475 1.54244874370489e-05
0.0391921257643846 1.53944186061546e-05
0.0392075201829907 1.53642790070202e-05
0.0392228844619977 1.53340975018068e-05
0.0392382185594995 1.53038390319917e-05
0.0392535223985315 1.52735359514093e-05
0.0392687959344829 1.52431812728196e-05
0.0392840391157558 1.52127758737494e-05
0.0392992518916295 1.51822958456079e-05
0.0393144341874751 1.5151771441394e-05
0.0393295859589165 1.51211794370049e-05
0.0393447071383535 1.50905426708778e-05
0.0393597976810244 1.50598487843806e-05
0.0393748575298088 1.50290934119254e-05
0.0393898866232207 1.49982751403529e-05
0.039404884898361 1.49674015815626e-05
0.0394198522999426 1.49364687124438e-05
0.0394347887686551 1.490547462228e-05
0.0394496942432773 1.48744143125873e-05
0.0394645686575899 1.48432989170257e-05
0.0394794119565069 1.48121260246662e-05
0.0394942240825316 1.47808892021036e-05
0.0395090049717337 1.47495850336572e-05
0.0395237545567674 1.47182300573974e-05
0.0395384727868248 1.46868021025816e-05
0.0395531595889274 1.46553177520098e-05
0.0395678149066794 1.46078488291097e-05
0.0395824227555085 1.45496856530613e-05
0.0395969724411615 1.44964392934684e-05
0.039611468880455 1.45143653870181e-05
0.039625983245842 1.44971886097179e-05
0.0396404804344517 1.44653139390632e-05
0.0396549457483908 1.44333745012211e-05
0.039669379122892 1.44013474216102e-05
0.0396837804703136 1.43692751372052e-05
0.0396981497454508 1.43371159653318e-05
0.0397124868614162 1.43049107598853e-05
0.0397267917721761 1.42726117571005e-05
0.0397410643839332 1.42402506006956e-05
0.0397553046345339 1.42078179160653e-05
0.0397695124524499 1.41753294687351e-05
0.0397836877819187 1.41427498845863e-05
0.0397978305318032 1.41100939202271e-05
0.0398119406257235 1.40773866125706e-05
0.039826018012336 1.40445993277148e-05
0.0398400626116638 1.4011734777613e-05
0.0398540743464414 1.39787756036265e-05
0.039868053122045 1.3945780489788e-05
0.0398819989025348 1.39126876196838e-05
0.0398959115901545 1.38795153847286e-05
0.0399097911055392 1.38462688946946e-05
0.0399236373744339 1.3812965794682e-05
0.0399374503402286 1.37795589415004e-05
0.0399512298991701 1.37460734598768e-05
0.03996497597263 1.37125007024487e-05
0.0399786884733324 1.36788783325156e-05
0.0399923673516649 1.36451689854658e-05
0.0400060125206504 1.36113585266413e-05
0.040019623879177 1.35774611283823e-05
0.0400332013403054 1.35434994262663e-05
0.0400467448397317 1.35094445104472e-05
0.0400602542842421 1.34753070155756e-05
0.0400737295912577 1.34410871094841e-05
0.0400871706783672 1.34067626455961e-05
0.0401005774410128 1.33723756963876e-05
0.0401139498167092 1.33378905632135e-05
0.0401272877072724 1.3303324918754e-05
0.0401405910321911 1.32686625187582e-05
0.0401538596947099 1.32339119085694e-05
0.0401670936066185 1.31990789687215e-05
0.0401802926855872 1.31641201589013e-05
0.0401934568057461 1.31290957905334e-05
0.0402065859015366 1.30939769346891e-05
0.0402196798784713 1.30587627093017e-05
0.0402327386411806 1.3023445459398e-05
0.04024576208664 1.29880348961875e-05
0.0402587501215362 1.29525385522208e-05
0.0402717026600884 1.29169263853623e-05
0.0402846195864738 1.28812338593413e-05
0.0402975008203331 1.28454190647185e-05
0.0403103462393978 1.28095252809911e-05
0.0403231557646788 1.27735199937855e-05
0.0403359292846726 1.2737407721594e-05
0.0403486666923942 1.2701190086076e-05
0.0403613678824803 1.26648633804039e-05
0.0403740327458607 1.26284589709094e-05
0.0403866612048316 1.25919199206506e-05
0.0403992531247522 1.25552635341377e-05
0.0404118083882864 1.25185028262135e-05
0.0404243268911126 1.24816622388714e-05
0.0404368085533515 1.24447005762388e-05
0.0404492532539277 1.24076037944712e-05
0.0404616608577222 1.23703998642594e-05
0.0404740312575864 1.23330912496774e-05
0.0404863643488361 1.22956446390307e-05
0.0404986599934751 1.22580812035639e-05
0.0405109180746787 1.22204211554202e-05
0.0405231384958341 1.21826258298237e-05
0.0405353211216639 1.21447370290531e-05
0.040547465858693 1.21067136554155e-05
0.0405595725723484 1.20685540479636e-05
0.0405716411263964 1.20302647514818e-05
0.0405836713911479 1.19918596863745e-05
0.0405956632508342 1.19533128313885e-05
0.0406076165636656 1.19146311898399e-05
0.0406195311948555 1.18758531581831e-05
0.0406314070480136 1.18369283806263e-05
0.0406432439763943 1.17978440419308e-05
0.0406550418204362 1.17586583247965e-05
0.040666800478761 1.1719317156204e-05
0.0406785197959172 1.16798387462685e-05
0.0406901996346635 1.16402243385916e-05
0.0407018398590021 1.16004739911437e-05
0.0407134403329932 1.15605603230031e-05
0.0407250008933162 1.15205062645945e-05
0.0407365213995808 1.14803136223582e-05
0.0407480017132032 1.14399712367749e-05
0.0407594416844399 1.13994831196431e-05
0.0407708411675596 1.13588319371187e-05
0.0407821999994967 1.13180241775353e-05
0.0407935180236742 1.12770812351642e-05
0.0408047951049094 1.1235971843881e-05
0.0408160310767533 1.11946720741761e-05
0.0408272257488275 1.11532566409945e-05
0.0408383790054684 1.11116498288974e-05
0.0408494906552973 1.10698775863711e-05
0.0408605605328837 1.10279575867287e-05
0.0408715884904704 1.09858519719683e-05
0.0408825743424424 1.10206359046546e-05
0.0408935949783471 1.10627729308797e-05
0.040904657751278 1.11048737404565e-05
0.0409157626250184 1.11468011527082e-05
0.0409269094261711 1.11885933138153e-05
0.0409380980194849 1.12302837811582e-05
0.0409493283032661 1.12718216846257e-05
0.0409606001249507 1.13132672526911e-05
0.0409719133922034 1.13545807688465e-05
0.0409832679729723 1.13957990707489e-05
0.040994663772043 1.14368818944956e-05
0.0410061006539375 1.14778522144002e-05
0.0410175785061519 1.15187132838998e-05
0.0410290972194358 1.15594543834874e-05
0.0410406566738193 1.16001060019607e-05
0.0410522567798213 1.16406328014271e-05
0.0410638974126227 1.16810758025864e-05
0.0410755784884253 1.17214005357359e-05
0.041087299888961 1.17616251008406e-05
0.0410990615140618 1.18017320513736e-05
0.0411108632461132 1.18417667470685e-05
0.0411227050128603 1.18817039406862e-05
0.041134586716801 1.19215411836499e-05
0.0411465082579846 1.19612656165577e-05
0.0411584695236012 1.20008968868636e-05
0.041170470420488 1.20404440275047e-05
0.0411825108645156 1.20799130287065e-05
0.0411945907775443 1.21192894357295e-05
0.04120671006698 1.21585584263646e-05
0.0412188686254064 1.21977715565461e-05
0.0412310663969629 1.22368764730202e-05
0.0412433032734359 1.22759059309984e-05
0.0412555791793669 1.23148609507523e-05
0.0412678940403177 1.23537254828229e-05
0.0412802477658005 1.23925235674629e-05
0.041292640289368 1.24312287831668e-05
0.0413050715181511 1.24698525863117e-05
0.0413175413707374 1.2508411917951e-05
0.0413300497826554 1.25468918397094e-05
0.0413425966744951 1.25852908860264e-05
0.0413551819653811 1.26236430172329e-05
0.0413678056083984 1.26619082790182e-05
0.0413804675166774 1.27001081575536e-05
0.0413931676248349 1.27382295167143e-05
0.0414059058543517 1.27763163144041e-05
0.0414186821706661 1.2814308222797e-05
0.0414314964788889 1.28522337467325e-05
0.0414443487126356 1.28901155278089e-05
0.0414572388281634 1.29279280556386e-05
0.041470166756219 1.29656696864569e-05
0.0414831324259055 1.30033650497301e-05
0.0414961357909552 1.30410074024699e-05
0.0415091767983577 1.30785711575634e-05
0.0415222553695153 1.31161015655471e-05
0.0415353714710808 1.31264144437537e-05
0.0415484978855246 1.3090277099827e-05
0.0415615881626244 1.30540409443383e-05
0.0415746422035687 1.30176635360638e-05
0.0415876598671048 1.29812057744616e-05
0.0416006410728792 1.29446020119175e-05
0.0416135856748912 1.29079013241189e-05
0.0416264935762153 1.28711017675212e-05
0.0416393646779828 1.28341727950798e-05
0.0416521988507779 1.27971164298078e-05
0.0416649959672077 1.27599514755399e-05
0.0416777559186832 1.27226720946349e-05
0.0416904785907779 1.26852633211554e-05
0.041703163854099 1.26477170256362e-05
0.0417158115711247 1.2610064512413e-05
0.0417284216356371 1.25722709078408e-05
0.0417409939065449 1.25343845144956e-05
0.0417535282910594 1.24963277237618e-05
0.0417660246187832 1.24581790250157e-05
0.0417784827978082 1.24198678030612e-05
0.0417909026656112 1.2381449626081e-05
0.0418032841152373 1.23428785284908e-05
0.0418156269937658 1.23041654548862e-05
0.0418279311592207 1.2265336278591e-05
0.0418401964954993 1.22263533027419e-05
0.041852422848802 1.21872522944415e-05
0.0418646101010965 1.21479904263455e-05
0.0418767580915228 1.21085862120083e-05
0.0418888666777348 1.20690433882518e-05
0.0419009357211231 1.20293239460545e-05
0.0419129650450691 1.19894953839794e-05
0.0419249545404531 1.19495065909199e-05
0.041936904047044 1.19093703050243e-05
0.0419488134173491 1.18690614917702e-05
0.0419606824788408 1.18286005856679e-05
0.0419725110794265 1.17880078311192e-05
0.0419842990872576 1.17472244795216e-05
0.0419960463117371 1.17062794954496e-05
0.0420077525912326 1.16652038294221e-05
0.042019417795062 1.16239374609398e-05
0.0420310417325229 1.15825233925741e-05
0.0420426242559155 1.15409117186317e-05
0.0420541651676341 1.1499149078221e-05
0.0420656643167124 1.14572143695919e-05
0.042077121531082 1.14150898534173e-05
0.0420885366209354 1.13727996525784e-05
0.042099909420588 1.13303164900248e-05
0.042111239737078 1.13518173434293e-05
0.0421225915544214 1.13961470110378e-05
0.0421339877014324 1.14403511949565e-05
0.0421454280526274 1.14844405195149e-05
0.0421569124931469 1.15284282546134e-05
0.0421684409214015 1.15722805844327e-05
0.042180013201986 1.16160282804203e-05
0.0421916292302664 1.16596435602628e-05
0.0422032888738266 1.17031838278182e-05
0.0422149920576545 1.17465882155399e-05
0.04222673864587 1.1789886615287e-05
0.0422385285324853 1.18330791690412e-05
0.0422503616116543 1.1876155846252e-05
0.0422622377675006 1.19191670578316e-05
0.0422741569345584 1.19620414428823e-05
0.0422861189760013 1.20048424633594e-05
0.0422981238184647 1.20475264204658e-05
0.0423101713448851 1.20901244638799e-05
0.042322261469349 1.21326292891499e-05
0.0423343940986382 1.21750332137619e-05
0.0423465691318519 1.22173583393475e-05
0.0423587864901913 1.22596089292406e-05
0.0423710460991205 1.23017601916433e-05
0.0423833478593121 1.2343823118158e-05
0.0423956916824303 1.23857956964717e-05
0.0424080774781268 1.24277039904544e-05
0.0424205051821172 1.24695019692169e-05
0.0424329746840864 1.25112569508974e-05
0.0424454859410373 1.25529169915741e-05
0.0424580388580289 1.25944872650589e-05
0.042470633345294 1.26360064018935e-05
0.0424832693516959 1.2677444661265e-05
0.0424959467963571 1.2718809541625e-05
0.0425086656058987 1.27601065293025e-05
0.042521425712428 1.28013483113114e-05
0.0425342270607394 1.284251435955e-05
0.0425470695750989 1.28835987232089e-05
0.0425599531738221 1.29246289808924e-05
0.042572877802803 1.29656100820682e-05
0.0425858434128851 1.30065086290901e-05
0.0425988499215142 1.30473671579859e-05
0.0426118972886722 1.30881480592237e-05
0.0426249854367314 1.30742367883021e-05
0.0426380596735197 1.30297067474321e-05
0.0426510893802671 1.29851610406912e-05
0.0426640745413078 1.29405925649432e-05
0.0426770151338727 1.28960136659365e-05
0.0426899111475387 1.28513964436145e-05
0.0427027625439823 1.28067819171065e-05
0.0427155693258994 1.27621333934982e-05
0.0427283314592929 1.27174499722516e-05
0.0427410489092651 1.26727415544093e-05
0.0427537216508195 1.26280075131222e-05
0.0427663496583327 1.25832421493176e-05
0.042778932900482 1.25384524183791e-05
0.0427914713529004 1.24936183976018e-05
0.042803964971298 1.24487223231345e-05
0.0428164136936211 1.24038269383752e-05
0.0428288175205595 1.23588683071312e-05
0.0428411763888666 1.23138533359903e-05
0.0428534902422026 1.22688054682824e-05
0.0428657590476709 1.22236720705414e-05
0.0428779827197414 1.21785350672052e-05
0.0428901612548086 1.21333292398657e-05
0.0429022945840485 1.20880508066881e-05
0.0429143826348552 1.20427199223141e-05
0.0429264253547775 1.19973293063803e-05
0.0429384226840839 1.19518657934591e-05
0.0429503745498773 1.19063423162468e-05
0.0429622808921936 1.19127428291312e-05
0.0429741936350227 1.1946111304878e-05
0.0429861397463276 1.19793683737544e-05
0.0429981191147014 1.20125343706175e-05
0.043010131649072 1.20455636800075e-05
0.043022177212752 1.20784959045057e-05
0.0430342557086565 1.21113101469699e-05
0.0430463670188035 1.21439861410652e-05
0.0430585110049445 1.21765780377623e-05
0.0430706875829823 1.22090510787453e-05
0.043082896634061 1.22414215471654e-05
0.0430951380556082 1.2273680452607e-05
0.0431074117360608 1.23058469998138e-05
0.0431197175830606 1.23378984790479e-05
0.0431320554815397 1.23698416928418e-05
0.0431444253232325 1.24016972928234e-05
0.0431568270205253 1.24334382525369e-05
0.0431692604587779 1.24650899705648e-05
0.0431817255487484 1.24966480531078e-05
0.0431942221968015 1.25280930169832e-05
0.0432067502898185 1.25594483807825e-05
0.0432193097381993 1.2590722681843e-05
0.0432319004608811 1.26218873530036e-05
0.0432445223482341 1.26529508102244e-05
0.0432571752990444 1.26839370767865e-05
0.0432698592361211 1.27148402682373e-05
0.0432825740763894 1.27456366660166e-05
0.0432953197130554 1.27763522257451e-05
0.0433080960652811 1.28069835012079e-05
0.0433209030487824 1.28375224783197e-05
0.0433337405712607 1.28679838767394e-05
0.0433466085551374 1.2898350570553e-05
0.043359506905708 1.29286364078741e-05
0.0433724355421158 1.29588321083835e-05
0.0433853943742242 1.29889623287677e-05
0.043398383336553 1.30190064484902e-05
0.0434114023430015 1.30489724491667e-05
0.0434244513154506 1.30788529395341e-05
0.0434375301683902 1.3108655446669e-05
0.0434506388238368 1.3138400107291e-05
0.0434637772239441 1.31680475339191e-05
0.0434769452714781 1.3197635016112e-05
0.0434901429064942 1.3227131525828e-05
0.04350337003802 1.32565640448538e-05
0.0435166266020649 1.32859194884566e-05
0.0435299125215533 1.33151936903142e-05
0.0435432277152436 1.33444233638367e-05
0.0435565721386075 1.33735536180776e-05
0.0435699456922255 1.34026504823698e-05
0.0435833483427079 1.34316577071834e-05
0.0435967800004151 1.34605908652118e-05
0.0436102405912803 1.34894690394375e-05
0.0436237300603197 1.35182750071528e-05
0.0436372483353269 1.35470214614574e-05
0.0436507953567884 1.35756908009398e-05
0.0436643710475893 1.36042925554255e-05
0.0436779753401447 1.36328555734484e-05
0.0436916081957182 1.36613448482947e-05
0.0437052695405665 1.36897715640807e-05
0.0437189593121305 1.37181329872728e-05
0.0437326774451178 1.37464180846965e-05
0.0437464238632025 1.37272454864376e-05
0.0437601511086889 1.36851602700113e-05
0.0437738362689589 1.36430369833007e-05
0.0437874793059422 1.36008964238229e-05
0.0438010802023661 1.35587169272681e-05
0.0438146389192933 1.35165087331266e-05
0.0438281554280265 1.34742752296873e-05
0.0438416297032561 1.34319957382833e-05
0.0438550616989944 1.33896721491494e-05
0.0438684513711436 1.33473028613182e-05
0.0438817986740049 1.33049322867788e-05
0.0438951036062917 1.32624857093731e-05
0.0439083660920011 1.32200034641975e-05
0.0439215860954653 1.31774807037653e-05
0.043934763576169 1.31348987837898e-05
0.0439478984749528 1.30922639169117e-05
0.0439609907388697 1.30495922574453e-05
0.0439740403311272 1.30068619785492e-05
0.0439870471931057 1.29640687053573e-05
0.0440000112618111 1.29212275018966e-05
0.044012932489313 1.28783334887211e-05
0.0440258108228017 1.28353716089019e-05
0.0440386461944106 1.27923436021762e-05
0.0440514385380128 1.27492525890157e-05
0.0440641877906018 1.27061030844601e-05
0.0440768938936862 1.26628843519927e-05
0.0440895567780382 1.26196001780738e-05
0.0441021763782163 1.25762273156203e-05
0.0441147526055319 1.2532802648574e-05
0.0441272854081805 1.24892799242651e-05
0.0441397746881048 1.2445704535775e-05
0.0441522203926405 1.24020264031169e-05
0.0441646224190437 1.23582767595051e-05
0.0441769806958032 1.2314455434818e-05
0.044189295151238 1.22705479624169e-05
0.0442015656992004 1.22265457154072e-05
0.0442137922449158 1.218245900905e-05
0.0442259747039249 1.21382741891198e-05
0.044238112978114 1.20939986178863e-05
0.0442502069767319 1.2049630068588e-05
0.0442622566068005 1.20051729447621e-05
0.0442742617797452 1.19606062815845e-05
0.0442862223860268 1.1915947582275e-05
0.0442981383336091 1.19109750974252e-05
0.0443100493087065 1.19471032749685e-05
0.0443219964119815 1.19831351125016e-05
0.044333979547094 1.20190414790938e-05
0.0443459985885731 1.20548174907617e-05
0.0443580534060638 1.20904649522791e-05
0.0443701438710161 1.21260224395913e-05
0.0443822698934557 1.21614585145565e-05
0.0443944313519703 1.21967704898403e-05
0.0444066281224601 1.22319867614258e-05
0.0444188601092215 1.22670795790753e-05
0.0444311271888006 1.23020585955349e-05
0.0444434292473961 1.23369339079564e-05
0.0444557661813041 1.23716963250114e-05
0.0444681378776291 1.24063660595479e-05
0.0444805442436887 1.24409286526771e-05
0.0444929851723413 1.24753802752211e-05
0.0445054605526166 1.25097347754387e-05
0.044517970287392 1.25439778237969e-05
0.0445305142652158 1.25781187849504e-05
0.0445430923840007 1.26121651079772e-05
0.0445557045491087 1.26461244521384e-05
0.0445683506735609 1.26799650310684e-05
0.0445810306385919 1.27137309696738e-05
0.0445937443695616 1.27473917578096e-05
0.0446064917613194 1.27809692002682e-05
0.0446192727305197 1.28144462316054e-05
0.0446320871767513 1.28478352287471e-05
0.04464493501198 1.2881125018338e-05
0.0446578161369984 1.29143205790438e-05
0.0446707304575774 1.29474579375475e-05
0.044683677915515 1.29804806763899e-05
0.0446966583961913 1.30134210076334e-05
0.044709671817199 1.30462883455059e-05
0.0447227181055445 1.30790566769311e-05
0.0447357971622214 1.31117477558198e-05
0.0447489089099772 1.31443484661633e-05
0.0447620532584434 1.31768818468642e-05
0.0447752301402903 1.32093229709251e-05
0.0447884394632612 1.32416952359042e-05
0.0448016811584971 1.32739806267818e-05
0.0448149551391239 1.33061978492158e-05
0.0448282613369731 1.33383181428357e-05
0.0448415996551159 1.33703934616171e-05
0.0448549700485775 1.34023745851102e-05
0.0448683724231626 1.34342758534492e-05
0.0448818066990161 1.34661058716306e-05
0.0448952728048877 1.34978650809034e-05
0.0449087706699686 1.35295462411229e-05
0.0449223002162097 1.35611700752177e-05
0.044935861386285 1.35927387301742e-05
0.0449494541250151 1.36241935062554e-05
0.0449630783185214 1.36556098586179e-05
0.04497673392838 1.36869592693728e-05
0.0449904208876494 1.37182345726785e-05
0.0450041391222221 1.37494513590259e-05
0.0450178885735811 1.37805889986093e-05
0.0450316691625797 1.38116768514199e-05
0.0450454808394311 1.38426980128057e-05
0.0450593235374439 1.38736519910442e-05
0.045073197189435 1.39045418513462e-05
0.0450871017312863 1.39353765300097e-05
0.0451010371078163 1.39661488830176e-05
0.0451150032566993 1.39968624170746e-05
0.0451290001191164 1.40275270042959e-05
0.0451430276461207 1.40581064428276e-05
0.0451570857525635 1.40886586582603e-05
0.0451711744112218 1.41191389804566e-05
0.0451852935502023 1.41495674090138e-05
0.0451994431176113 1.41799311984944e-05
0.0452136230488098 1.42102602365743e-05
0.0452278333090463 1.4240512435759e-05
0.0452420738214821 1.42707348251707e-05
0.0452563445563073 1.4300881200907e-05
0.0452706454375082 1.4330993077529e-05
0.0452849764305857 1.43610468027961e-05
0.0452993374773885 1.43910580322194e-05
0.0453137285354207 1.4421014866083e-05
0.0453281495502868 1.43964945289377e-05
0.0453425460448157 1.43456616563343e-05
0.0453568917064721 1.42947794053834e-05
0.0453711864858775 1.42437799154004e-05
0.0453854302657929 1.41926958872572e-05
0.0453996229616801 1.41415189962726e-05
0.0454137644806764 1.40902608470072e-05
0.0454278547415234 1.40388893097827e-05
0.0454418936308332 1.39874238072484e-05
0.0454558810546404 1.39358696982443e-05
0.0454698169243387 1.38841920605799e-05
0.0454837011163992 1.38324480119612e-05
0.0454975335644112 1.37805637286134e-05
0.0455113141281398 1.37908439071721e-05
0.045525104972047 1.38314109652575e-05
0.0455389363830122 1.38718601353441e-05
0.0455528082431476 1.39121927913422e-05
0.0455667204359389 1.39523735313655e-05
0.0455806728094703 1.39924568779879e-05
0.0455946652663483 1.4032395402838e-05
0.0456086976617511 1.4072223496015e-05
0.0456227698852471 1.41119332677327e-05
0.0456368818185149 1.41515262679549e-05
0.0456510333447828 1.41910066210368e-05
0.0456652243514039 1.42303581835053e-05
0.0456794547095874 1.42695896787254e-05
0.0456937242992661 1.43087249957282e-05
0.0457080330242618 1.43477313505691e-05
0.0457223807556124 1.43866386845099e-05
0.0457367673942969 1.4425426374779e-05
0.0457511928206717 1.4464122184105e-05
0.0457656569428558 1.450269275358e-05
0.0457801596356094 1.45411654062334e-05
0.0457947008010156 1.45795365502645e-05
0.0458092803375659 1.46177981580899e-05
0.045823898135724 1.46559438696223e-05
0.0458385540795936 1.46939993094832e-05
0.0458532480789031 1.47319646802306e-05
0.0458679800435833 1.47698096294576e-05
0.0458827498532128 1.48075748125776e-05
0.0458975574280253 1.48452273192773e-05
0.0459124026553446 1.48827890870674e-05
0.0459272854444317 1.49202558068105e-05
0.0459422057002385 1.49576142768451e-05
0.0459571633145153 1.49948763431736e-05
0.0459721581908585 1.50320755523975e-05
0.0459871902664109 1.50691577957779e-05
0.0460022594242067 1.51061605191324e-05
0.0460173655847258 1.51430475615682e-05
0.0460325086322874 1.51798749232761e-05
0.0460476885072107 1.52166091458591e-05
0.0460629051163565 1.52532294160291e-05
0.0460781583457725 1.5289795134967e-05
0.0460934481409075 1.53262607976273e-05
0.0461087744017051 1.53626356611844e-05
0.0461241370373663 1.53989437417925e-05
0.0461395359811081 1.54351564846852e-05
0.0461549711375928 1.54712631095811e-05
0.0461704424007024 1.55073211687666e-05
0.0461859497218711 1.55433018146903e-05
0.0462014930236858 1.55791677895371e-05
0.0462170721914754 1.56149810441058e-05
0.0462326871725195 1.56507199689092e-05
0.0462483378924884 1.56863523988639e-05
0.0462640242448872 1.57219161358931e-05
0.0462797461610231 1.57574175304947e-05
0.0462955035785536 1.57928149316605e-05
0.0463112963934853 1.58281655519374e-05
0.0463271245590372 1.58634047685194e-05
0.0463429879638057 1.58986266316651e-05
0.0463588865904374 1.5933711044243e-05
0.0463748203014816 1.59687701364809e-05
0.0463907890716181 1.60037344218627e-05
0.04640679280604 1.60386456611857e-05
0.0464228314517012 1.6073473124301e-05
0.0464389049248255 1.61082110629345e-05
0.0464550131358884 1.61429128122761e-05
0.0464711560487007 1.61775332528371e-05
0.0464873335819535 1.62120621181468e-05
0.0465035456440717 1.62465540208413e-05
0.0465197921980925 1.62809606602554e-05
0.0465360731587528 1.63152925184497e-05
0.0465523884512712 1.63495704637566e-05
0.046568738021735 1.63837837599802e-05
0.0465851218054949 1.64179303028073e-05
0.0466015397357978 1.64520054526382e-05
0.0466179917412504 1.64860213821858e-05
0.0466344777626326 1.65199709264159e-05
0.046650997733559 1.65538629658712e-05
0.0466675515965249 1.65876847461631e-05
0.046684139281271 1.66214577510643e-05
0.0467007607390221 1.66304324020218e-05
0.0467173911714241 1.66239305894766e-05
0.0467340151020136 1.66174696210477e-05
0.0467506325716346 1.66110378906965e-05
0.0467672436095253 1.66046316118895e-05
0.0467838482411372 1.65982469430871e-05
0.0468004464880803 1.65918984926722e-05
0.046817038386573 1.6585574105751e-05
0.0468336239606787 1.65792819453637e-05
0.0468502032426241 1.65730107662955e-05
0.0468667762533904 1.65667762956301e-05
0.046883343029686 1.65605599272751e-05
0.0468999035896133 1.65543627105331e-05
0.0469164579523238 1.65481941962403e-05
0.0469330061465201 1.65420547988164e-05
0.0469495482013189 1.65359407249965e-05
0.0469660841420439 1.65298370669272e-05
0.0469826139791108 1.65237641236359e-05
0.0469991377432344 1.65177174457945e-05
0.0470156554606802 1.6511685403777e-05
0.047032167146084 1.65056795309462e-05
0.047048672825615 1.64996911834187e-05
0.0470651725167984 1.64937285187772e-05
0.0470816662453172 1.64877831605598e-05
0.0470981540284777 1.6481854494609e-05
0.0471146358829723 1.64759418151185e-05
0.0471311118247874 1.65005692034123e-05
0.0471476123939909 1.65338167181675e-05
0.047164146210709 1.65672255507798e-05
0.0471807134362598 1.66007952826645e-05
0.0471973142315425 1.66345171841701e-05
0.0472139487487266 1.66683977960809e-05
0.0472306171465227 1.67024465905006e-05
0.0472473195931132 1.67366639229699e-05
0.0472640562570362 1.677104276946e-05
0.0472808272998056 1.6795766475999e-05
0.0472976230662816 1.67586123633812e-05
0.047314381678645 1.67213655694049e-05
0.0473311030442144 1.66840884933001e-05
0.0473477871327077 1.66467490709519e-05
0.0473644338817787 1.66093583801731e-05
0.0473810432401589 1.6571903198637e-05
0.0473976151433575 1.65343963991034e-05
0.0474141495397566 1.6496831803172e-05
0.0474306463715598 1.64592118705942e-05
0.0474471055834304 1.64215279669936e-05
0.0474635271113974 1.63837849620367e-05
0.0474799108963594 1.63459848486135e-05
0.047496256881208 1.63081149157572e-05
0.0475125649961238 1.62701858326832e-05
0.0475288351819564 1.62321900370659e-05
0.0475450673719935 1.61941274476139e-05
0.0475612614994411 1.61560083913156e-05
0.0475774175078324 1.61178070201254e-05
0.0475935353148526 1.60795575005366e-05
0.0476096148723531 1.60412156197779e-05
0.0476256560879729 1.60028082813769e-05
0.0476416588962543 1.59643430555604e-05
0.0476576232393098 1.59257883332793e-05
0.0476735490276431 1.5887152722755e-05
0.0476894361803659 1.58484542648505e-05
0.0477052846346307 1.5809677279306e-05
0.04772109431191 1.57708344739076e-05
0.0477368651463839 1.57318933734238e-05
0.0477525970397573 1.56928670991325e-05
0.0477682899068565 1.56537949030386e-05
0.0477839437017595 1.56146179630882e-05
0.0477995583197226 1.5575354299269e-05
0.0478151336740219 1.55360049451342e-05
0.047830669678967 1.54965757295346e-05
0.0478461662546965 1.5457058992667e-05
0.0478616233136892 1.5417462567923e-05
0.0478770407762571 1.53777837771258e-05
0.0478924185600343 1.53380030537523e-05
0.047907756563088 1.52981296871689e-05
0.0479230546927752 1.52581549045937e-05
0.0479383128476798 1.52180968394152e-05
0.0479535309445192 1.51779412264644e-05
0.0479687088857456 1.51376957271899e-05
0.0479838465814728 1.50973535379585e-05
0.0479989439350108 1.50569055983074e-05
0.0480140008406091 1.50163559083789e-05
0.0480290171965175 1.49757124195448e-05
0.048043992908937 1.4934957316913e-05
0.0480589278662539 1.48941162775444e-05
0.0480738219825315 1.48531500051601e-05
0.0480886751325367 1.48120877578971e-05
0.0481034872202945 1.47709165203506e-05
0.0481182581368149 1.47296430461454e-05
0.048132987779861 1.46882449641997e-05
0.0481476760248252 1.46467337639784e-05
0.0481623227585892 1.46051264715926e-05
0.0481769278850608 1.45633947978902e-05
0.0481914912798587 1.45215555406753e-05
0.0482060128353994 1.44795913836138e-05
0.048220492426783 1.44374979098703e-05
0.0482349299246929 1.43953094554864e-05
0.0482493252341483 1.43529772568179e-05
0.0482636782114052 1.43105331862774e-05
0.0482779887445914 1.42679628952632e-05
0.0482922567074867 1.42252597484422e-05
0.0483064819672352 1.41824310750471e-05
0.0483206643983102 1.41394967327964e-05
0.048334803895043 1.40963860219379e-05
0.0483489002810649 1.40531777206797e-05
0.0483629534587856 1.40098346921649e-05
0.0483769632934778 1.39663483304973e-05
0.0483909296418083 1.39227292750004e-05
0.0484048523710833 1.3878954800678e-05
0.048418731325884 1.38350504112587e-05
0.0484325663762952 1.37910093560453e-05
0.0484463573856512 1.37468200114861e-05
0.0484601042056627 1.37024900814515e-05
0.0484738066957442 1.3657995148592e-05
0.0484874646908928 1.36172844097773e-05
0.0485010819753025 1.36608610350461e-05
0.0485147428363376 1.37043399022879e-05
0.0485284471762399 1.37477176104801e-05
0.0485421948938504 1.37910041553161e-05
0.0485559858980057 1.38341655393771e-05
0.0485698200635451 1.38772721735598e-05
0.0485836973357186 1.39202755175835e-05
0.0485976176112362 1.39631669011971e-05
0.0486115807781374 1.40059772705522e-05
0.0486255867554079 1.40486906145501e-05
0.0486396354460225 1.40913203059706e-05
0.0486537267663285 1.41338676558896e-05
0.0486678606339844 1.41763277775924e-05
0.048682036961762 1.42186861769799e-05
0.0486962556479389 1.4260975413119e-05
0.0487105166233521 1.4303170637733e-05
0.0487248197939898 1.43452878628988e-05
0.0487391650818527 1.43873276581338e-05
0.0487535524095108 1.44292801031666e-05
0.048767981689614 1.44711607354374e-05
0.0487824528503494 1.4512970156363e-05
0.0487969658205058 1.45546912978808e-05
0.0488115205118037 1.45963509637199e-05
0.0488261168627674 1.46379240517859e-05
0.0488407547868192 1.46794312926006e-05
0.0488554342181118 1.4720869934886e-05
0.0488701550880467 1.47622346431892e-05
0.0488849173226899 1.48035359748388e-05
0.0488997208586647 1.48447542468252e-05
0.0489145656129115 1.4885904730073e-05
0.0489294515176416 1.49269970289105e-05
0.0489443785146705 1.49680225058145e-05
0.0489593465371763 1.50090002689444e-05
0.0489743555374453 1.50498980275494e-05
0.0489894054354728 1.50907406584441e-05
0.0490044961761313 1.51315217470945e-05
0.0490196276978783 1.51722408615958e-05
0.0490347999387399 1.52128939135743e-05
0.0490500128326535 1.52535036097907e-05
0.0490652663362633 1.5294042443797e-05
0.0490805603787071 1.53345425256795e-05
0.0490958949212328 1.53749713964805e-05
0.0491112698926293 1.54153572003427e-05
0.0491266852498296 1.5455686905516e-05
0.0491421409367351 1.54959670747146e-05
0.0491576369038099 1.5536191557304e-05
0.0491731730953672 1.55763803239212e-05
0.0491887494756911 1.56165067140827e-05
0.0492043659824052 1.56565892805433e-05
0.0492200225716857 1.56966309915167e-05
0.0492357192026772 1.57366131993213e-05
0.0492514558158765 1.57765698215537e-05
0.0492672323856981 1.58164586453833e-05
0.0492830488443435 1.58563204834551e-05
0.0492989051648269 1.58961403208746e-05
0.0493148013051478 1.59359249848063e-05
0.0493307372301326 1.59756487434966e-05
0.0493467128788761 1.60153584914383e-05
0.0493627282373675 1.60550106382077e-05
0.0493787832480058 1.6094640133447e-05
0.0493948778881392 1.61342143351668e-05
0.0494110121024744 1.61737663090432e-05
0.0494271858687834 1.62132873945451e-05
0.049443399156178 1.62527682865677e-05
0.0494596519244645 1.62922094267962e-05
0.0494759441338913 1.63316291297957e-05
0.0494922757630211 1.63710227904964e-05
0.0495086467858116 1.64103659763461e-05
0.049525057151788 1.64497072869377e-05
0.0495415068590749 1.64889958250872e-05
0.0495579958549 1.65282735912988e-05
0.0495745241284913 1.65675182952782e-05
0.0495910916467866 1.66067352419185e-05
0.0496076983820285 1.66459349459635e-05
0.0496243443169744 1.66850986171009e-05
0.0496410294155916 1.67242465150639e-05
0.0496577536621066 1.67633855094391e-05
0.0496745170476161 1.67881237234938e-05
0.0496913051713395 1.67476895017918e-05
0.0497080528608413 1.67071581519045e-05
0.0497247600189932 1.66665870711946e-05
0.0497414266060644 1.66259333580055e-05
0.0497580525394224 1.65851889648429e-05
0.0497746377283873 1.65444236154818e-05
0.0497911821520028 1.6503568436277e-05
0.0498076857204391 1.64626345508752e-05
0.0498241483549899 1.64216415178021e-05
0.0498405699965077 1.63805599011985e-05
0.0498569505564089 1.63394305678778e-05
0.0498732899869768 1.62982284312818e-05
0.0498895882154081 1.62569388288305e-05
0.0499058451542369 1.62155880824006e-05
0.0499220607423193 1.61741604310379e-05
0.0499382349027504 1.61326609892683e-05
0.0499543675637396 1.60910852701347e-05
0.0499704586490098 1.60494247729393e-05
0.0499865080737827 1.60076726902682e-05
0.050002515746473 1.59658747795094e-05
0.0500184816212525 1.59239826821677e-05
0.0500344056039346 1.58820128682256e-05
0.0500502876168029 1.58399679725607e-05
0.0500661275847754 1.57978236268789e-05
0.0500819254084023 1.57555972347702e-05
0.0500976810056371 1.57133046561357e-05
0.0501133943102932 1.56709225593439e-05
0.0501290652328525 1.56284495775256e-05
0.0501446936824301 1.55858886006855e-05
0.0501602795710308 1.55432371545807e-05
0.0501758228081853 1.55004970447452e-05
0.0501913233052301 1.54576964158466e-05
0.0502067810016459 1.54147894304579e-05
0.0502221957910764 1.53717661932893e-05
0.0502375675572697 1.53286800435406e-05
0.0502528962373132 1.5285511411279e-05
0.0502681817487245 1.52422267318977e-05
0.0502834239754564 1.51988557036028e-05
0.05029862283116 1.5155387300521e-05
0.0503137782184605 1.51118167719155e-05
0.0503288900352324 1.50681547103717e-05
0.0503439581899428 1.50243919628628e-05
0.0503589825819057 1.49805309409003e-05
0.0503739631128466 1.49365624519537e-05
0.0503888996752985 1.48924929186557e-05
0.0504037921682172 1.48483393960594e-05
0.0504186405076132 1.48040452999712e-05
0.0504334445529132 1.47596628683474e-05
0.0504482042157815 1.47151903760498e-05
0.0504629194061576 1.46705818497547e-05
0.0504775899880073 1.46258609366519e-05
0.050492215848944 1.45810747199494e-05
0.0505067969236639 1.45361379707035e-05
0.0505213330616347 1.44911083879155e-05
0.0505358241700226 1.44459417914023e-05
0.050550270111814 1.44006864014028e-05
0.0505646707982154 1.43553004904681e-05
0.0505790260987058 1.43098039062979e-05
0.0505933359026121 1.42641843979662e-05
0.0506076000870101 1.42184253751872e-05
0.0506218185123853 1.41725679393516e-05
0.0506359910803246 1.41265680381177e-05
0.0506501176483628 1.40804634273553e-05
0.0506641981117901 1.40342147312785e-05
0.0506782323265214 1.39878683648385e-05
0.0506922201948862 1.39413574850572e-05
0.0507061615523713 1.38947361354375e-05
0.0507200562885067 1.38479639492621e-05
0.050733904252456 1.38010551549267e-05
0.0507477053076109 1.37540356241584e-05
0.0507614593432351 1.37068448244264e-05
0.0507751661880595 1.36595585103641e-05
0.0507888257465699 1.3612099592766e-05
0.0508024378461627 1.35644823795325e-05
0.0508160023285422 1.35167686729944e-05
0.0508295190972152 1.34688814270268e-05
0.0508429879786422 1.34208482337996e-05
0.050856408826876 1.33726808064257e-05
0.0508697815076824 1.33243268193043e-05
0.0508831058345017 1.32758385443064e-05
0.050896381673046 1.3227199765288e-05
0.0509096088728113 1.31784025001053e-05
0.0509227872753114 1.3129438806097e-05
0.0509359167141175 1.30803065963741e-05
0.0509489970207139 1.30310358156708e-05
0.0509620280565296 1.29815928648413e-05
0.0509750096493944 1.29319552831471e-05
0.0509879416046776 1.28821823101224e-05
0.0510008237869877 1.28322026543441e-05
0.051013655989642 1.27820580561697e-05
0.0510264380476982 1.27317625599304e-05
0.0510391698102581 1.26812578129845e-05
0.0510518510680711 1.26305663560265e-05
0.0510644816344271 1.25797209894912e-05
0.0510770613554166 1.25464830635223e-05
0.0510896078384801 1.2593987153152e-05
0.0511022018256333 1.26413142603695e-05
0.0511148431398937 1.26884602061473e-05
0.0511275316000998 1.27354377238842e-05
0.0511402670378237 1.27822594078148e-05
0.0511530492972315 1.28289140811182e-05
0.0511658782113126 1.28753501222886e-05
0.0511787535614349 1.29216960687959e-05
0.0511916752575037 1.29678349012409e-05
0.051204643092405 1.30138363790988e-05
0.051217656928784 1.30596599914743e-05
0.0512307165887755 1.31053275677504e-05
0.0512438219163433 1.3150861696204e-05
0.0512569727780395 1.31962155962087e-05
0.0512701689936357 1.32414253008021e-05
0.0512834104189365 1.328651004147e-05
0.051296696928978 1.33314270852548e-05
0.0513100283560632 1.33762005337688e-05
0.051323404556597 1.34208079157996e-05
0.0513368253645128 1.346527989458e-05
0.0513502906444073 1.3509630050912e-05
0.0513638002744583 1.35538407838159e-05
0.0513773541152421 1.35979125935515e-05
0.0513909520278356 1.36418284111594e-05
0.0514045938562468 1.36856342166028e-05
0.0514182794904634 1.37293028147887e-05
0.0514320087932782 1.37728394218004e-05
0.0514457816327 1.38162380512481e-05
0.0514595978707512 1.38594954547011e-05
0.0514734573662059 1.39026562861666e-05
0.0514873600224921 1.39456824166454e-05
0.0515013057049087 1.39886046413648e-05
0.0515152943095501 1.40313772939211e-05
0.051529325686844 1.40740450330921e-05
0.0515433997318771 1.41165650539811e-05
0.0515575162969311 1.41590059693778e-05
0.0515716753029005 1.42013205502519e-05
0.0515858766234507 1.4243527700731e-05
0.0516001201511515 1.42855781025599e-05
0.051614405729254 1.4327572201222e-05
0.0516287333014553 1.43694075478595e-05
0.0516431027090031 1.44111723397534e-05
0.0516575138813429 1.44528259567692e-05
0.0516719667072996 1.44943692182085e-05
0.0516864610765178 1.45358147284563e-05
0.0517009968912463 1.45771261421999e-05
0.0517155740173885 1.46183691518192e-05
0.0517301923865403 1.46594821663381e-05
0.0517448518687066 1.47005041569253e-05
0.0517595523728636 1.47414363059788e-05
0.0517742938091695 1.47822789418104e-05
0.0517890760881114 1.48230078074669e-05
0.0518038990959188 1.48636504274084e-05
0.0518187627463462 1.49042083644401e-05
0.0518336669547107 1.49446583775074e-05
0.0518486116130882 1.49850230997718e-05
0.051863596636188 1.50253009579095e-05
0.0518786219371459 1.50654988934996e-05
0.0518936874360394 1.51056038461778e-05
0.0519087930398855 1.51456241938933e-05
0.0519239386640794 1.51855564252103e-05
0.0519391242205046 1.52253786889496e-05
0.0519543495991936 1.52651662776107e-05
0.0519696147654712 1.53048536389304e-05
0.0519849196191101 1.53444659648196e-05
0.052000264085075 1.53077071138503e-05
0.0520155717921888 1.52638259657177e-05
0.0520308356181545 1.5219815724007e-05
0.0520460554338785 1.51756970242878e-05
0.0520612311309028 1.51314720151592e-05
0.052076362602918 1.50871233259704e-05
0.052091449726244 1.50426557483002e-05
0.0521064923819923 1.49980871078727e-05
0.0521214904691001 1.49534114683444e-05
0.0521364438805685 1.49086152182513e-05
0.0521513524957867 1.4863695664861e-05
0.0521662161914516 1.4818657771335e-05
0.0521810348492229 1.47735002760696e-05
0.052195808349499 1.47282349534543e-05
0.0522105365844524 1.4682817715424e-05
0.0522252194021679 1.46372841687899e-05
0.0522398566863367 1.45916302663668e-05
0.052254448316603 1.45458349522238e-05
0.0522689941515552 1.44999052394922e-05
0.0522834940567947 1.44538895526528e-05
0.0522979479463474 1.44077120376146e-05
0.052312355658385 1.43613812000464e-05
0.0523267170395851 1.43149570924225e-05
0.0523410319966775 1.42683647724053e-05
0.0523553003614499 1.42216461317806e-05
0.0523695220075817 1.41748081086967e-05
0.0523836968156904 1.41277982566736e-05
0.052397824613947 1.40806444145942e-05
0.0524119052583616 1.40333602496148e-05
0.0524259386186112 1.39859141881082e-05
0.0524399245327993 1.39383180761951e-05
0.0524538628508755 1.38905765458326e-05
0.0524677534274214 1.38426939658775e-05
0.0524815961213873 1.37946562644436e-05
0.0524953907776517 1.37464568541133e-05
0.0525091372345058 1.36980729688935e-05
0.0525228353074747 1.36495712159135e-05
0.0525364848786906 1.36008813408376e-05
0.0525500857600315 1.35520239238719e-05
0.0525636377839553 1.35030193991743e-05
0.0525771408033545 1.34538381654723e-05
0.05259059464152 1.34044700659337e-05
0.0526039991115859 1.33549595061593e-05
0.0526173540710921 1.33052519689479e-05
0.052630659323061 1.32553960871211e-05
0.0526439147191481 1.32053261192125e-05
0.0526571200452673 1.31550778956778e-05
0.052670275123163 1.31046478797746e-05
0.0526833797710428 1.30540209308715e-05
0.0526964337919737 1.30032136321012e-05
0.0527094370056058 1.29522453701847e-05
0.052722389250976 1.29010532711711e-05
0.0527352903042471 1.28496760535964e-05
0.0527481399803007 1.28708668573376e-05
0.0527610108471581 1.29205241429513e-05
0.052773931371301 1.29700361417719e-05
0.0527869014074428 1.30193730452595e-05
0.052799920780488 1.30685239968992e-05
0.0528129893044849 1.31175294321888e-05
0.0528261068339171 1.31663648606787e-05
0.0528392731987778 1.32150238099717e-05
0.0528524882225878 1.32635636472971e-05
0.0528657517862351 1.33119318448316e-05
0.0528790637180799 1.33601382345622e-05
0.0528924238563145 1.34081988530282e-05
0.0529058320551675 1.34560959237892e-05
0.0529192881510913 1.35038723768103e-05
0.0529327920234681 1.35514745791382e-05
0.0529463434980472 1.35989503716748e-05
0.0529599424484189 1.36462620142106e-05
0.0529735887104331 1.36934816166144e-05
0.0529872821920497 1.37405197218501e-05
0.0530010227117716 1.37874545512506e-05
0.0530148101663228 1.38342209351742e-05
0.053028644387258 1.38808679708296e-05
0.0530425252552288 1.39273922229644e-05
0.0530564526474518 1.39737939217283e-05
0.0530704264413735 1.4020047526107e-05
0.0530844464888996 1.40661776487672e-05
0.0530985126665484 1.41122031362507e-05
0.0531126248696846 1.41581038947307e-05
0.0531267829735794 1.42038643951697e-05
0.0531409868379746 1.42495545197569e-05
0.0531552363924943 1.42950849008624e-05
0.0531695314773952 1.4340509521972e-05
0.0531838719869171 1.4385819222247e-05
0.0531982578061394 1.44310301308946e-05
0.0532126888362703 1.44761197439854e-05
0.0532271649560143 1.45211129329161e-05
0.0532416860689472 1.4566010039214e-05
0.0532562520789864 1.46107658279163e-05
0.0532708628448143 1.46554597707455e-05
0.0532855183045851 1.47000204023677e-05
0.0533002183249874 1.47445030390176e-05
0.0533149628280264 1.47888714129836e-05
0.0533297516994394 1.4833143215561e-05
0.053344584842655 1.48773307617722e-05
0.0533594621734168 1.49214225261177e-05
0.0533743835959429 1.49653808618969e-05
0.0533893489768048 1.50093045463252e-05
0.0534043582813511 1.50531079922442e-05
0.0534194113893433 1.50968263681085e-05
0.0534345082157114 1.51404753647939e-05
0.0534496486910762 1.518403033805e-05
0.0534648327214143 1.52274932096006e-05
0.0534800602146239 1.5270893255366e-05
0.0534953311078793 1.53141963740043e-05
0.0535106453042533 1.53574005535252e-05
0.0535260027048068 1.54005255313796e-05
0.0535414032303382 1.54436317178846e-05
0.053556846862056 1.54866046647415e-05
0.0535723334667208 1.55295442218268e-05
0.0535878630109426 1.55723830411073e-05
0.0536034353939837 1.56151494148885e-05
0.0536190505433986 1.56578766826856e-05
0.0536347084200813 1.5700521075647e-05
0.0536504089411569 1.57430608464169e-05
0.0536661520020034 1.57855844562959e-05
0.0536819375864597 1.58280358338562e-05
0.0536977656222935 1.58703886833389e-05
0.0537136360109769 1.5912720401477e-05
0.0537295487313783 1.59549710684466e-05
0.0537455037024468 1.59971736615176e-05
0.0537615008761083 1.60393027198351e-05
0.0537775401788281 1.60813780032092e-05
0.0537936215568313 1.61233798865807e-05
0.0538097449367179 1.61653563377302e-05
0.0538259102930556 1.62072833206567e-05
0.0538421175763763 1.62491433433454e-05
0.0538583667197196 1.62909779515469e-05
0.0538746576976712 1.6332733658736e-05
0.0538909904313299 1.6374451358987e-05
0.0539073648826889 1.64070573141706e-05
0.0539237719400031 1.6404240576045e-05
0.0539401761805791 1.64014374149065e-05
0.053956577617994 1.6398651338633e-05
0.0539729762693327 1.63958671060296e-05
0.0539893721364387 1.63930933529642e-05
0.0540057652297917 1.63903271101304e-05
0.0540221555569018 1.63875706806063e-05
0.0540385431275824 1.63848149398771e-05
0.0540549279425223 1.63820756365503e-05
0.0540713100181588 1.63793356607252e-05
0.0540876893538196 1.63766080109517e-05
0.0541040659618305 1.63738846238526e-05
0.0541204398464544 1.63711635253483e-05
0.0541368110099797 1.63684480990262e-05
0.0541531794580787 1.63270689403458e-05
0.0541695065270191 1.6261988702613e-05
0.0541857685157217 1.61970200741887e-05
0.0542019655357959 1.61322220008073e-05
0.0542180977577967 1.60675469643909e-05
0.0542341653047611 1.60030128838154e-05
0.0542501683176449 1.59385965942345e-05
0.0542661069142391 1.58743255347033e-05
0.0542819812397738 1.58101599317856e-05
0.0542977913997056 1.5746118627625e-05
0.0543135375183332 1.56821532668619e-05
0.0543292196716001 1.56183090884805e-05
0.0543448379806886 1.5554563008687e-05
0.0543603925436973 1.549090266745e-05
0.0543758834463647 1.54273183822291e-05
0.0543913107647469 1.53638366185169e-05
0.0544066746013655 1.53004095577252e-05
0.0544219750109232 1.52370637743578e-05
0.0544372120746975 1.51737770905275e-05
0.0544523858517881 1.51105315069058e-05
0.054467496383295 1.50473532899435e-05
0.0544825437365849 1.49842212774508e-05
0.0544975279578624 1.49211273790726e-05
0.0545124490852414 1.48580979585959e-05
0.0545273071832 1.47950936710098e-05
0.054542102276871 1.47321176309272e-05
0.054556834394502 1.47158264587597e-05
0.0545715502209607 1.47519229418438e-05
0.0545863021439026 1.47879071333044e-05
0.0546010900510359 1.48237305710293e-05
0.0546159137816069 1.48593787000675e-05
0.054630773160307 1.48948949282802e-05
0.0546456680552353 1.4930234310501e-05
0.0546605982895458 1.49654525381333e-05
0.0546755637420839 1.50004945464032e-05
0.0546905642366303 1.50354128008173e-05
0.0547055996494311 1.50701697123612e-05
0.0547206698191435 1.51048163038688e-05
0.0547357746354473 1.51392751326007e-05
0.0547509139105799 1.51736201105032e-05
0.0547660875306904 1.52078243798475e-05
0.0547812953550703 1.52418871197203e-05
0.05479653724219 1.52758207765986e-05
0.0548118130629666 1.53096145010107e-05
0.0548271226774676 1.53432959606553e-05
0.0548424659734283 1.53768252644078e-05
0.0548578427986927 1.54102614125822e-05
0.0548732530601053 1.54435442621522e-05
0.0548886966043674 1.54766979312181e-05
0.0549041733022986 1.55097465394147e-05
0.054919683048838 1.55426851066448e-05
0.0549352257339447 1.55754815916491e-05
0.0549508012155363 1.56081702159441e-05
0.0549664093857523 1.56407463658628e-05
0.0549820501321182 1.5673208151718e-05
0.0549977233402699 1.57055450495531e-05
0.0550134288853194 1.57377798983847e-05
0.0550291666652178 1.57699171876782e-05
0.0550449365824055 1.58019183979994e-05
0.0550607385008035 1.58338259495489e-05
0.055076572326753 1.58656362156564e-05
0.0550924379629687 1.58973277257221e-05
0.0551083352906944 1.59289262193265e-05
0.0551242642169137 1.59604067693335e-05
0.0551402246236831 1.59917948040822e-05
0.0551562164184872 1.60230832186503e-05
0.0551722395017058 1.60542836476739e-05
0.0551882937853535 1.60853694049007e-05
0.0552043791547584 1.611638810048e-05
0.0552204955428589 1.61472767190532e-05
0.0552366428195779 1.61780990371207e-05
0.055252820918615 1.62088277126659e-05
0.0552690297463277 1.62394432733508e-05
0.0552852691896011 1.62699745490741e-05
0.0553015391641501 1.63004345424817e-05
0.0553178395986926 1.63307924988432e-05
0.0553341703911915 1.63610721479081e-05
0.0553505314633394 1.63912583246543e-05
0.055366922721664 1.64213616628853e-05
0.0553833440833269 1.64513889195852e-05
0.0553997954722465 1.6481308166176e-05
0.0554162767804127 1.65111964747404e-05
0.0554327879768874 1.65409617626399e-05
0.05544932893865 1.65706709345293e-05
0.0554658996095846 1.66002847317638e-05
0.0554824998943163 1.66298337359359e-05
0.0554991297280523 1.66592943209125e-05
0.0555157890223732 1.66886917088952e-05
0.0555324777140821 1.67180054113208e-05
0.0555491957194934 1.67472624889201e-05
0.0555659429819823 1.6776435677376e-05
0.0555827194176597 1.68055176394369e-05
0.0555995249352991 1.68345621225288e-05
0.0556163594974217 1.6863513262653e-05
0.0556332230106843 1.6892392769054e-05
0.0556501154034534 1.69212363585384e-05
0.0556670366398119 1.69499789893439e-05
0.0556839866188013 1.69786704573444e-05
0.0557009652892586 1.70072814382494e-05
0.0557179725706968 1.70358617083891e-05
0.0557350084324052 1.70643536448339e-05
0.0557520727860501 1.70241050481846e-05
0.0557690968910982 1.69661689381207e-05
0.0557860630600364 1.69082843240249e-05
0.0558029713443604 1.68504850556907e-05
0.0558198218294161 1.67927280258258e-05
0.0558366145574419 1.67350357473887e-05
0.0558533495931893 1.66774164218722e-05
0.0558700270096112 1.66198566390878e-05
0.0558866468662503 1.65623399042776e-05
0.0559032092061545 1.65048793721412e-05
0.0559197140855267 1.64474275741778e-05
0.0559361615131009 1.63900421239139e-05
0.0559525515552248 1.63326849772811e-05
0.055968884240202 1.62753579061186e-05
0.0559851595981082 1.62180919196577e-05
0.0560013776900278 1.61608289444037e-05
0.0560175385189722 1.61035806037878e-05
0.056033642099576 1.60463687026889e-05
0.0560496884682787 1.59891719102779e-05
0.056065677640189 1.59319920000673e-05
0.0560816096321891 1.5874817955146e-05
0.0560974844501442 1.58176520008521e-05
0.0561133021021451 1.5760474084515e-05
0.0561290625762296 1.57033102279349e-05
0.0561447658864575 1.56461481813848e-05
0.0561604120346389 1.55889832859154e-05
0.0561760010179248 1.55317882985616e-05
0.0561915328062234 1.54746065508451e-05
0.0562070074127742 1.54174024163669e-05
0.0562224248151906 1.5360174177299e-05
0.0562377849893679 1.53029369323132e-05
0.0562530879263002 1.52456519253444e-05
0.0562683335782255 1.5188342652029e-05
0.0562835219208776 1.51310405435244e-05
0.0562986529614211 1.50736653081994e-05
0.0563137266267293 1.50162573864256e-05
0.0563287428841157 1.4958835561804e-05
0.0563437017196775 1.49013622338249e-05
0.0563586030819113 1.48438255924756e-05
0.0563734469075038 1.47862390481685e-05
0.056388233146552 1.47286213553333e-05
0.0564029617679073 1.4670924665729e-05
0.056417632692573 1.46131870368675e-05
0.0564322458796099 1.45553879423914e-05
0.0564468012675523 1.44975251766807e-05
0.056461298792729 1.44395841315294e-05
0.0564757383768605 1.43815681917142e-05
0.0564901199450522 1.43749786436827e-05
0.0565044949236959 1.44159033574051e-05
0.0565189108270533 1.44567003497753e-05
0.0565333675274031 1.44973367730716e-05
0.0565478648641762 1.45378132031821e-05
0.0565624026773794 1.45781009190475e-05
0.0565769807782984 1.46182636080991e-05
0.0565915990419065 1.46582670599774e-05
0.0566062573089665 1.46981087534243e-05
0.0566209554177199 1.4737812087556e-05
0.0566356932298075 1.47773294976242e-05
0.0566504705593051 1.48167056276021e-05
0.0566652872649327 1.48559637076343e-05
0.0566801432286403 1.48950430758393e-05
0.0566950382717162 1.49339915160646e-05
0.0567099722632322 1.49727827082372e-05
0.0567249450459405 1.50114492300205e-05
0.0567399564951705 1.50499695372346e-05
0.0567550064647077 1.50883494231254e-05
0.0567700948141308 1.51266004260374e-05
0.0567852214145569 1.51647202809098e-05
0.0568003861348378 1.52026851607517e-05
0.0568155888199985 1.52405451370004e-05
0.0568308293651355 1.52782718910645e-05
0.0568461076370266 1.53158353330956e-05
0.0568614234723597 1.53533006344038e-05
0.0568767767729941 1.53906519482944e-05
0.0568921674249424 1.5427867212161e-05
0.0569075952921546 1.54649443855435e-05
0.0569230602365401 1.55019180174117e-05
0.0569385621545575 1.55387535042792e-05
0.0569541009080618 1.55754777231755e-05
0.056969676385785 1.56120840657307e-05
0.0569852884698507 1.56485701475282e-05
0.0570009370399982 1.56849583387883e-05
0.057016621998337 1.57212193864851e-05
0.0570323432177235 1.57573741698184e-05
0.0570481005918933 1.57934124266528e-05
0.05706389400432 1.58293336753223e-05
0.0570797233379953 1.58651565952883e-05
0.0570955884945906 1.59008685470279e-05
0.0571114893631376 1.59364756296902e-05
0.0571274258387673 1.5971982641744e-05
0.0571433978214091 1.60073860912394e-05
0.0571594052075003 1.60426774693023e-05
0.0571754478849696 1.60778811430401e-05
0.0571915257661126 1.61129716361673e-05
0.0572076387377488 1.61479611721935e-05
0.057223786698921 1.61828678202886e-05
0.0572399695667413 1.6217661159964e-05
0.0572561872279012 1.62523658603131e-05
0.0572724395937616 1.62869652458931e-05
0.0572887265590075 1.63215043058991e-05
0.0573050480633134 1.63559088822625e-05
0.0573214039721956 1.63902544012729e-05
0.0573377942265969 1.64244929473747e-05
0.0573542187195443 1.64586445610333e-05
0.0573706773641053 1.64927073840982e-05
0.0573871700714894 1.65266902985645e-05
0.057403696761788 1.65605799996268e-05
0.0574202573417876 1.65943895204304e-05
0.057436851731308 1.66281134057014e-05
0.0574534798447137 1.66617455595605e-05
0.0574701415902733 1.66952987229986e-05
0.0574868368889963 1.67287833680438e-05
0.0575035656723643 1.67621616593199e-05
0.0575203278340236 1.67954797229593e-05
0.0575371233137466 1.68287170291114e-05
0.0575539520307757 1.6861881753424e-05
0.0575708139125291 1.68949415507189e-05
0.0575877088540799 1.69279615614251e-05
0.0576046368156413 1.69489806454819e-05
0.0576215857962868 1.69492607910011e-05
0.0576385350570778 1.69495710820836e-05
0.0576554846281599 1.69499063426888e-05
0.0576724345345026 1.69502772127526e-05
0.0576893848117153 1.69506791411529e-05
0.0577063354908565 1.69511064469393e-05
0.0577232865973034 1.69515608305369e-05
0.0577402381581339 1.69520438424756e-05
0.0577571902019764 1.6952553082079e-05
0.0577741427550585 1.69530921607906e-05
0.0577910958472193 1.69536602580194e-05
0.0578080495074773 1.69542573414103e-05
0.0578250037648187 1.69548856082986e-05
0.057841958650427 1.69555375151033e-05
0.0578589141879421 1.69562197252294e-05
0.0578758704076674 1.69569267428747e-05
0.0578928273344102 1.69576601117325e-05
0.057909784994522 1.69584231542842e-05
0.0579267434176763 1.69592122674825e-05
0.0579437026299437 1.69600289994176e-05
0.0579606626589432 1.69608727968671e-05
0.05797762353174 1.69617448861141e-05
0.0579945852766261 1.69626370564757e-05
0.0580115479136826 1.69635658374468e-05
0.0580285114795201 1.69645153271957e-05
0.0580454759948473 1.69654882764087e-05
0.0580624414831237 1.69664922122239e-05
0.0580794079753359 1.6967521707169e-05
0.0580963754970431 1.69685765701543e-05
0.0581133440736132 1.6969657679102e-05
0.0581303137312923 1.69707605307298e-05
0.058147284491823 1.69718941178299e-05
0.0581642563859409 1.69730508499506e-05
0.0581812294367908 1.6974233670033e-05
0.0581982036704609 1.69754466229059e-05
0.0582151791170838 1.69766740053523e-05
0.0582321557910891 1.69779265376082e-05
0.0582491337176267 1.69792135810965e-05
0.0582661129312078 1.69805200879347e-05
0.0582830934512958 1.69818510265495e-05
0.0583000753023223 1.69832028351568e-05
0.0583170585051575 1.69845845004672e-05
0.0583340430896579 1.69859877736629e-05
0.0583510290774316 1.6987411087729e-05
0.0583680164885193 1.69888614236128e-05
0.0583850053499429 1.69903337916078e-05
0.0584019956837345 1.69918400263868e-05
0.0584189875237609 1.69933538219387e-05
0.0584359808775829 1.69948998809299e-05
0.0584529757774638 1.69964680522636e-05
0.0584699722455161 1.69980534041159e-05
0.0584869702989202 1.69996688378315e-05
0.058503969967758 1.70013027837821e-05
0.0585209712705418 1.70029565494723e-05
0.0585379742270913 1.70046333843054e-05
0.0585549788604756 1.6988058875875e-05
0.0585719669193514 1.69412216681447e-05
0.0585889081410196 1.68942449566656e-05
0.0586058023859762 1.68471215344734e-05
0.0586226495075107 1.67998406967838e-05
0.0586394493482075 1.67523956275789e-05
0.0586562017438351 1.67048171129375e-05
0.058672906560948 1.66570798185047e-05
0.0586895636407665 1.6609175848709e-05
0.0587061728166152 1.65611329404002e-05
0.0587227339495556 1.65129298102752e-05
0.0587392468793659 1.64645552887588e-05
0.0587557114346547 1.64160146069224e-05
0.0587721274492616 1.63673202365724e-05
0.0587884947694982 1.63184425729789e-05
0.0588048132120711 1.62693898783263e-05
0.0588210826019495 1.62202028732557e-05
0.0588373028048227 1.61708262111315e-05
0.0588534736310339 1.61212856104369e-05
0.0588695949166443 1.6071559592319e-05
0.0588856664762366 1.60216663631276e-05
0.0589016881425997 1.59715860598749e-05
0.0589176597286596 1.59213404508639e-05
0.0589335810691105 1.58709191343181e-05
0.0589494519882448 1.58202770180252e-05
0.0589652722652628 1.57694744584193e-05
0.0589810417397212 1.57184886906124e-05
0.0589967602284119 1.56673056797824e-05
0.0590124275340916 1.56159517875755e-05
0.0590280434858792 1.55643843982082e-05
0.0590436078702774 1.55126359562769e-05
0.0590591205062337 1.54606330948019e-05
0.0590745811393285 1.54085055943072e-05
0.0590899896449228 1.54277181922395e-05
0.0591054173631151 1.54810655513854e-05
0.0591208984286664 1.55342516598184e-05
0.0591364326803263 1.55873468161719e-05
0.0591520200271424 1.5640315845523e-05
0.0591676603429879 1.56931296608427e-05
0.0591833534726488 1.57458095952196e-05
0.059199099282244 1.5798370059722e-05
0.0592148976523037 1.58507956725339e-05
0.0592307484479763 1.59031252068028e-05
0.0592466515731831 1.59553303352157e-05
0.0592626069035183 1.60074074247246e-05
0.059278614310943 1.60593508701263e-05
0.0592946736618131 1.61111910017528e-05
0.0593107848528149 1.61629354547112e-05
0.0593269477882696 1.62145359485149e-05
0.0593431623242181 1.62660499138511e-05
0.059359428374132 1.63174485020608e-05
0.059375745822634 1.63687600107048e-05
0.0593921145826447 1.64199197742645e-05
0.059408534502419 1.64709795335302e-05
0.0594250054819525 1.65219836325568e-05
0.0594415274655851 1.65728523993667e-05
0.0594581003179845 1.6623638636695e-05
0.0594747239566211 1.66743189810059e-05
0.0594913982756021 1.67248899399057e-05
0.0595081231655421 1.67753776825098e-05
0.0595248985432246 1.68257417003938e-05
0.059541724284925 1.68760703033493e-05
0.0595586003552283 1.69262675608333e-05
0.0595755266227891 1.69763804945119e-05
0.0595925030032837 1.70264197162213e-05
0.0596095294229999 1.7076355125586e-05
0.0596266057781255 1.71262133121752e-05
0.0596437319914376 1.7175991711134e-05
0.0596609079831488 1.72256654713199e-05
0.0596781336486201 1.72752806632174e-05
0.0596954089292833 1.73248120837643e-05
0.0597127337413671 1.73742510520454e-05
0.0597301079924191 1.74236280165185e-05
0.0597475316204356 1.74729329042033e-05
0.0597650045533398 1.75221398557803e-05
0.0597825266931956 1.75712786536144e-05
0.0598000979718492 1.76203780596824e-05
0.0598177183499089 1.76693799883701e-05
0.0598353877298973 1.77183199934003e-05
0.0598531060498907 1.77671823961925e-05
0.0598708732322869 1.78159895544757e-05
0.0598886892218414 1.78647212995672e-05
0.0599065539431409 1.79133976773146e-05
0.0599244673408182 1.79619925030349e-05
0.0599424293333213 1.80105600530901e-05
0.0599604398933744 1.80590359353296e-05
0.0599784989293097 1.81074752241768e-05
0.0599966064045339 1.81558595484325e-05
0.0600147622640823 1.82041535326003e-05
0.0600329664176149 1.82524124653784e-05
0.0600512188300803 1.83006265094698e-05
0.0600695194565898 1.83487673887974e-05
0.0600878682239786 1.83968722274949e-05
0.060106265096206 1.84449086368286e-05
0.0601247100048429 1.84929279753985e-05
0.0601432029328183 1.85408867374628e-05
0.0601617438195557 1.85887932709716e-05
0.0601803326128267 1.86366595302746e-05
0.060198969272357 1.86844716495956e-05
0.0602176537440066 1.87322580788928e-05
0.0602363860020855 1.87799778534134e-05
0.0602551659799389 1.8827671865776e-05
0.0602739936518047 1.88753280351423e-05
0.0602928689798398 1.89229508870373e-05
0.0603117919307268 1.89705417414615e-05
0.0603307624724683 1.89768365623983e-05
0.0603497393090307 1.89659176151931e-05
0.0603687052266459 1.89549930231453e-05
0.060387660219669 1.89440483430496e-05
0.0604066042680121 1.89330860286168e-05
0.0604255373540407 1.89221181848638e-05
0.0604444594722256 1.89111221475787e-05
0.0604633705943732 1.89001094120467e-05
0.0604822707037852 1.88890941615046e-05
0.0605011597979467 1.88780494586445e-05
0.0605200378474054 1.88737558726423e-05
0.060538911603278 1.89171276309067e-05
0.0605578287309089 1.8960659704703e-05
0.0605767893906136 1.89987565152945e-05
0.0605957881471289 1.89501071887142e-05
0.0606147382543176 1.89013670331931e-05
0.0606336396213508 1.88525925554473e-05
0.0606524922139063 1.88037657392467e-05
0.0606712959796455 1.87548859782372e-05
0.0606900508656237 1.87059312863058e-05
0.06070875679691 1.86569713883501e-05
0.0607274137682984 1.86079352195162e-05
0.0607460217035179 1.85588385513409e-05
0.0607645805420693 1.85096945752517e-05
0.0607830902366445 1.84604869477603e-05
0.0608015507235923 1.8411215548801e-05
0.0608199619391411 1.8361884474877e-05
0.0608383238236159 1.83124893474289e-05
0.0608566363129634 1.82630193978475e-05
0.0608748993323612 1.82134928646977e-05
0.0608931128252259 1.81639124081733e-05
0.0609112767376341 1.8114242035402e-05
0.0609293909796695 1.80644964892278e-05
0.0609474554761587 1.80146882660098e-05
0.0609654701644247 1.79648130255257e-05
0.0609834349774503 1.79148525195517e-05
0.0610013498299698 1.78648133476713e-05
0.0610192146433175 1.78146895990431e-05
0.0610370293329165 1.7764501048111e-05
0.0610547938339646 1.77142159109821e-05
0.0610725080498756 1.76638518788421e-05
0.0610901719017545 1.76133910112123e-05
0.0611077852927657 1.75628461538947e-05
0.0611253481389196 1.75122073886585e-05
0.0611428603463082 1.74615093159508e-05
0.0611603218556242 1.74106698891586e-05
0.0611777325255133 1.7359760991902e-05
0.0611950922865052 1.73087603708661e-05
0.0612124010468761 1.72576511658025e-05
0.0612296586980419 1.72064391548623e-05
0.0612468651371968 1.7155143807097e-05
0.0612640202810039 1.7103745377554e-05
0.0612811240263814 1.7052225458405e-05
0.0612981762518398 1.70005997494952e-05
0.0613151768515893 1.69488764827354e-05
0.0613321257280721 1.68970259802088e-05
0.0613490227540523 1.68450771879265e-05
0.0613658678312402 1.67930039087433e-05
0.0613826608351489 1.67408289914086e-05
0.0613994016641403 1.6688522543948e-05
0.0614160901866843 1.66360855590663e-05
0.0614327262722434 1.65835484227505e-05
0.0614493098206661 1.65308787906104e-05
0.0614658406994567 1.64780824213765e-05
0.0614823187818781 1.64251488484234e-05
0.0614987439307265 1.63721086070611e-05
0.0615151160393336 1.63189301926748e-05
0.0615314349695263 1.62656097758047e-05
0.0615477005793021 1.62121331973605e-05
0.0615639127124994 1.61585534918608e-05
0.0615800712659913 1.61048163327108e-05
0.061596176082324 1.6050943658087e-05
0.0616122270259821 1.59969218475145e-05
0.0616282239478296 1.59427467290894e-05
0.0616441666945587 1.58884343801314e-05
0.0616600551289388 1.58499423629366e-05
0.0616759050713017 1.58986039507792e-05
0.0616918036752525 1.59471463677946e-05
0.0617077508216203 1.59955579105573e-05
0.0617237463795309 1.6043850764235e-05
0.0617397902302951 1.60919793381453e-05
0.0617558822096333 1.61400245357517e-05
0.061772022234169 1.61879165336086e-05
0.0617882101507026 1.62356926614623e-05
0.0618044458433641 1.62833343543688e-05
0.0618207291777184 1.63308470928377e-05
0.0618370600248113 1.63782605509515e-05
0.0618534382853622 1.64255472554043e-05
0.0618698638326176 1.64726703239306e-05
0.0618863365029416 1.65197542692697e-05
0.0619028562572108 1.65666890759268e-05
0.0619194229462868 1.66135102172503e-05
0.061936036456504 1.6660219876013e-05
0.06195269667638 1.67068193049757e-05
0.061969403495685 1.6753301689117e-05
0.0619861567973741 1.67996960071933e-05
0.0620029564933813 1.67593860594149e-05
0.0620197158794407 1.67044809235188e-05
0.0620364203603642 1.66494766450617e-05
0.0620530698370093 1.65943534695948e-05
0.0620696641904789 1.65391131995538e-05
0.0620862033036785 1.64837489891435e-05
0.0621026870526676 1.64282703103485e-05
0.062119115322978 1.63726580150688e-05
0.062135487980993 1.63169138215083e-05
0.0621518048948145 1.62610796836916e-05
0.0621680659744982 1.62050945863698e-05
0.0621842710690846 1.61489866010957e-05
0.0622004200556857 1.60927315283124e-05
0.062216512787214 1.60363574296427e-05
0.0622325491446436 1.59798581307808e-05
0.0622485290027744 1.59232074778231e-05
0.0622644522102523 1.58664170402917e-05
0.0622803186272925 1.58094840920684e-05
0.0622961281113846 1.5752423090949e-05
0.0623118805344756 1.56952081708136e-05
0.0623275757426464 1.5637837156212e-05
0.0623432135798026 1.55803249874088e-05
0.06235879390479 1.55226540277332e-05
0.0623743165588177 1.54648430668676e-05
0.0623897814018846 1.5406864367092e-05
0.0624051882662517 1.53487463189674e-05
0.0624205370125707 1.52904297328816e-05
0.0624358274423035 1.52319802083503e-05
0.0624510594225119 1.51733521567922e-05
0.0624662327746687 1.51145674403339e-05
0.062481347342109 1.50556144082707e-05
0.0624964029565173 1.49965083405491e-05
0.0625113994648578 1.49371999419738e-05
0.0625263366647998 1.48777180655469e-05
0.0625412143828654 1.48180561780859e-05
0.0625560324390435 1.47582012811724e-05
0.0625707906403246 1.4698159485813e-05
0.0625854887998104 1.4637938761205e-05
0.0626001267385716 1.45775226905419e-05
0.0626147042612622 1.45169266462823e-05
0.0626292211879085 1.44561444839222e-05
0.0626436773323924 1.43951657341763e-05
0.0626580724981266 1.43861021117948e-05
0.0626724586002384 1.44394439908567e-05
0.0626868980442292 1.44925701592874e-05
0.0627013906143885 1.4545446649674e-05
0.0627159360610382 1.45981563324008e-05
0.0627305342173706 1.46506326524177e-05
0.062745184850023 1.47028861854904e-05
0.0627598877362085 1.47549185763394e-05
0.0627746426547848 1.48067344944248e-05
0.0627894493892793 1.48583719669564e-05
0.0628043077612462 1.49097789988597e-05
0.0628192175402451 1.49609737752436e-05
0.0628341785140203 1.5011990063461e-05
0.0628491905040838 1.50627750208768e-05
0.0628642532791047 1.51133856065102e-05
0.0628793666647112 1.51638278787901e-05
0.06289453049259 1.52140509767562e-05
0.0629097445435667 1.52640642565506e-05
0.0629250086078233 1.53139025770039e-05
0.0629403225104003 1.53635551546226e-05
0.0629556860655549 1.54130220087903e-05
0.0629710990875637 1.54623136825166e-05
0.0629865614012462 1.55114004613328e-05
0.0630020728017075 1.55603430275302e-05
0.0630176331447351 1.56090623386947e-05
0.0630332422070738 1.5657612945938e-05
0.0630488998200197 1.57060193592256e-05
0.0630646058393789 1.57542691955807e-05
0.0630803601085745 1.58023106549117e-05
0.0630961624192294 1.58502096645667e-05
0.063112012628894 1.5897934340577e-05
0.0631279105632345 1.58597412962175e-05
0.0631437703045307 1.5809725980609e-05
0.0631595800305114 1.57594975933022e-05
0.0631753395281047 1.57090609326596e-05
0.0631910485890373 1.56584099406723e-05
0.063206706998978 1.56075390259103e-05
0.0632223145380039 1.55564074455056e-05
0.0632378709454494 1.55051064467079e-05
0.0632533760518961 1.54535508031821e-05
0.0632688296026993 1.54017469770979e-05
0.0632842313496764 1.53496655321339e-05
0.0632995810152085 1.52974222025823e-05
0.0633148784374111 1.52448670375319e-05
0.0633301233044486 1.51921259914982e-05
0.0633453154304401 1.51390904269923e-05
0.0633604545208671 1.50858310126532e-05
0.0633755403518798 1.50322988815012e-05
0.0633905726507613 1.50790590559764e-05
0.0634056517098173 1.51419067167849e-05
0.063420793616534 1.52046075130276e-05
0.0634359982240471 1.52671868493092e-05
0.0634512654108964 1.53296526477576e-05
0.0634665950635442 1.53919807608646e-05
0.063481987044305 1.54542126796838e-05
0.0634974412569847 1.55164106022673e-05
0.063512957667587 1.55784090492379e-05
0.0635285360766362 1.56403958111523e-05
0.0635441764724474 1.57022670139995e-05
0.0635598787394614 1.5764017342169e-05
0.0635756427568035 1.58256824127927e-05
0.0635914684392163 1.58872772850759e-05
0.0636073557165014 1.59487860906647e-05
0.0636233045025921 1.60102479921522e-05
0.0636393147505842 1.60716283349427e-05
0.0636553863789192 1.61328750122416e-05
0.0636715192539314 1.61941378224495e-05
0.0636877133917539 1.62552986291882e-05
0.063703968690383 1.63164088007786e-05
0.0637202850991838 1.63774361917379e-05
0.0637366625353755 1.64383951513677e-05
0.0637531009305269 1.6499307274021e-05
0.0637696002378009 1.65602054943405e-05
0.0637861604432953 1.66209853794046e-05
0.0638027814286747 1.6681771309975e-05
0.0638194631999846 1.67425292688729e-05
0.0638362057292535 1.68032004570983e-05
0.0638530089297106 1.68638804160619e-05
0.0638698728101267 1.6924494296206e-05
0.0638867973044229 1.6985084003307e-05
0.0639037823884262 1.70455980272019e-05
0.0639208279864534 1.7106152695072e-05
0.0639379341391485 1.71666456208616e-05
0.0639551007847693 1.72271484632351e-05
0.0639723279332326 1.7287586784854e-05
0.0639896155200174 1.7348062142007e-05
0.0640069635821594 1.7408462882034e-05
0.0640243720450415 1.74689203186928e-05
0.0640418409653601 1.74909774925031e-05
0.0640593319428526 1.74375544913054e-05
0.0640767694973439 1.73840266305126e-05
0.0640941535239745 1.73303354155469e-05
0.06411148385939 1.72765706113671e-05
0.0641287604300014 1.72226928208994e-05
0.0641459831228223 1.71686637602961e-05
0.0641631517865826 1.71145243543406e-05
0.0641802663109369 1.70602793066291e-05
0.0641973265902435 1.70059184636356e-05
0.0642143325087072 1.69514252756586e-05
0.0642312839339828 1.68967990444905e-05
0.0642481807330273 1.68420592434376e-05
0.0642650227922708 1.6787192218886e-05
0.0642818099844896 1.67321655767583e-05
0.0642985421500664 1.66770445890708e-05
0.0643152191946555 1.66217559333401e-05
0.0643318409505888 1.65663579783777e-05
0.0643484073085672 1.6510820698707e-05
0.0643649181292659 1.64551400884333e-05
0.0643813732693543 1.63993218992444e-05
0.0643977725912536 1.63433759035849e-05
0.0644141159671572 1.62872440322767e-05
0.0644304032111894 1.62309815086948e-05
0.0644466341926981 1.61745996917258e-05
0.0644628087923898 1.61180347366615e-05
0.0644789268271265 1.60613254825333e-05
0.064494988152609 1.60044658473011e-05
0.0645109926184563 1.59474524615106e-05
0.0645269400709179 1.58902829579971e-05
0.0645428303538759 1.58329363000336e-05
0.0645586632901759 1.57754346181218e-05
0.064574438724794 1.57177576965062e-05
0.0645901564824905 1.56599162772808e-05
0.0646058163987678 1.56019233140497e-05
0.0646214183220818 1.55437391189746e-05
0.0646369620612008 1.54853891102888e-05
0.0646524474503111 1.54268585000714e-05
0.0646678743088112 1.5368170774422e-05
0.0646832424795856 1.53092807365072e-05
0.0646985517603221 1.52502297198003e-05
0.0647138019900419 1.51909368564755e-05
0.0647289929268984 1.51314999709819e-05
0.0647441244268694 1.50718671605263e-05
0.0647591962940299 1.50120024110021e-05
0.0647742082964409 1.49519942294549e-05
0.0647891602906704 1.48917497731672e-05
0.0648040520404435 1.48312953720847e-05
0.0648188833358156 1.47706345595096e-05
0.0648336539703751 1.47097932919175e-05
0.0648483637636671 1.46487392007244e-05
0.0648630125028678 1.45874483146541e-05
0.0648775999511824 1.46347938968511e-05
0.0648922347450793 1.46905811133724e-05
0.0649069253261927 1.47461044546895e-05
0.0649216714306474 1.48014114585482e-05
0.0649364728421059 1.48564853780531e-05
0.0649513293274839 1.49113869013602e-05
0.0649662407143853 1.49660306706147e-05
0.0649812067450559 1.50204869617194e-05
0.0649962272320176 1.5074741449128e-05
0.0650113019734668 1.51288018520481e-05
0.0650264307753188 1.51826767173365e-05
0.0650416134520362 1.52363223254573e-05
0.0650568497743616 1.52897868606739e-05
0.0650721395612223 1.53430361893068e-05
0.0650874825974116 1.53961040557622e-05
0.0651028787014674 1.54490092489597e-05
0.0651183277107163 1.55016948638893e-05
0.0651338294055802 1.5554195824302e-05
0.0651493836014045 1.56065402066235e-05
0.0651649901416111 1.56587124923499e-05
0.0651806488541035 1.57106752607737e-05
0.0651963595293643 1.57624642124794e-05
0.0652121219935767 1.58140871575089e-05
0.0652279360807342 1.58655038573537e-05
0.0652438015845916 1.59167990825291e-05
0.0652597183836741 1.59679231650197e-05
0.0652756863068391 1.60188956281372e-05
0.0652917052024673 1.60696973036715e-05
0.0653077748997709 1.6120320108726e-05
0.0653238952198797 1.61707944493752e-05
0.065340066014329 1.62211215252759e-05
0.0653562871358543 1.62712723401787e-05
0.0653725584081945 1.63212639075378e-05
0.065388879672102 1.63711213028501e-05
0.0654052507934049 1.64208004830114e-05
0.0654216715938879 1.64703543391791e-05
0.0654381419482271 1.65197699527635e-05
0.0654546617181798 1.65690395706363e-05
0.0654712307577505 1.66181375722686e-05
0.0654878488953227 1.66671532595704e-05
0.0655045160485823 1.67159666161902e-05
0.0655212320151985 1.67646654874419e-05
0.0655379966806859 1.68132358658717e-05
0.0655548099165518 1.68616753623374e-05
0.0655716715919141 1.69099736095933e-05
0.0655885815655237 1.69581485227534e-05
0.0656055397140465 1.70061861604524e-05
0.0656225459002069 1.70540983034331e-05
0.0656395999985104 1.71018834538067e-05
0.0656567018819642 1.71495691101319e-05
0.0656738514510743 1.71970934441943e-05
0.0656910485445185 1.72445233851806e-05
0.0657082930679037 1.72918230153045e-05
0.065725584890919 1.7338996941765e-05
0.0657429238878608 1.73860668985561e-05
0.0657603099547593 1.7433010658509e-05
0.0657777429654178 1.74798549705579e-05
0.0657952228203884 1.75265773415008e-05
0.0658127493977299 1.75102885761338e-05
0.065830259686306 1.74638233357791e-05
0.0658477235096418 1.74171258301653e-05
0.065865140635472 1.73702160829085e-05
0.0658825108515549 1.73229878974695e-05
0.0658998338394523 1.7275504481767e-05
0.0659171093439341 1.72278192060577e-05
0.0659343371631402 1.71798551446138e-05
0.0659515170182848 1.71316234993009e-05
0.0659686486417841 1.70831246808437e-05
0.0659857317664649 1.70343956319821e-05
0.0660027661620969 1.69853586466082e-05
0.0660197515207435 1.69360189268702e-05
0.0660366875396704 1.68864143966828e-05
0.0660535739540671 1.6836558531956e-05
0.066070410512599 1.67863952035586e-05
0.0660871969078026 1.67359362920281e-05
0.0661039328440946 1.66851635316551e-05
0.0661206180076263 1.66341288977605e-05
0.066137252136524 1.65827297258438e-05
0.0661538348662499 1.65311029096315e-05
0.0661703659691595 1.65461154726959e-05
0.0661869120846322 1.66191483982478e-05
0.0662035312330304 1.66922264528424e-05
0.0662202234594833 1.67652282872564e-05
0.0662369886877705 1.68382081805769e-05
0.0662538268959511 1.69112031684878e-05
0.0662707380991196 1.69841613782742e-05
0.0662877222604979 1.70571231884868e-05
0.0663047793836864 1.71300242872074e-05
0.0663219094079736 1.72029822552459e-05
0.0663391123902288 1.72759792170364e-05
0.0663563883694458 1.73488978175263e-05
0.0663737372672634 1.74218699720157e-05
0.0663911591372354 1.74948215977796e-05
0.0664086539588332 1.75678621238713e-05
0.066426221820957 1.7640866814466e-05
0.0664438626877715 1.77139053512227e-05
0.0664615765931227 1.77870317588144e-05
0.0664793636248815 1.7860166344403e-05
0.0664972237912259 1.79333092231597e-05
0.0665151571004491 1.80065233850664e-05
0.0665331636238342 1.80797674011843e-05
0.0665512433912354 1.81530888085867e-05
0.066569396480044 1.82264574112035e-05
0.0665876229374552 1.8299878280075e-05
0.0666059228157352 1.83733813212656e-05
0.0666242961970565 1.84469599483975e-05
0.0666427431570049 1.8520583948394e-05
0.0666612637409533 1.85942950619205e-05
0.0666798580360152 1.86680758113635e-05
0.0666985261118266 1.86837865472379e-05
0.0667172098983738 1.86245565623383e-05
0.0667358344549361 1.85651477966314e-05
0.0667543996027328 1.85055690887013e-05
0.0667729051718215 1.84458143556886e-05
0.0667913509861772 1.83859006212418e-05
0.0668097368867984 1.83258083114461e-05
0.0668280626951098 1.82655177811492e-05
0.066846328212891 1.82050816402618e-05
0.0668645332945313 1.81444728259279e-05
0.0668826777673572 1.80836698522109e-05
0.0669007614372094 1.80226808156392e-05
0.066918784118025 1.79615218858226e-05
0.0669367456399109 1.79001512308742e-05
0.0669546457911417 1.78386326638606e-05
0.0669724844238056 1.77768986594948e-05
0.0669902613224651 1.77149495054006e-05
0.0670079762719705 1.76528402225445e-05
0.067025629112193 1.75905344553295e-05
0.0670432196466484 1.75280105563425e-05
0.0670607476572047 1.74653089180028e-05
0.0670782129661227 1.74023802397204e-05
0.0670956153463624 1.73392660476181e-05
0.06711295461241 1.72759240198517e-05
0.0671302305364299 1.72123875946062e-05
0.0671474429240245 1.71486314044037e-05
0.0671645915554289 1.70846615551885e-05
0.0671816762169841 1.70204736214311e-05
0.0671986966906055 1.69560636066942e-05
0.0672156527542122 1.68914267554774e-05
0.0672325441809677 1.68265754543429e-05
0.067249370756422 1.68604040677732e-05
0.0672662311604898 1.69187705596001e-05
0.0672831499310494 1.69768770699068e-05
0.0673001268081193 1.70348231094131e-05
0.0673171616312287 1.70925595565027e-05
0.0673342541907852 1.71500778602947e-05
0.0673514042686455 1.72073796661618e-05
0.0673686116483117 1.72645140848795e-05
0.0673858761623966 1.73214459615774e-05
0.0674031976083582 1.73781837098352e-05
0.067420575792068 1.74347283254212e-05
0.0674380105203934 1.7491070755001e-05
0.0674555015911484 1.75472119671422e-05
0.0674730488031156 1.76031989459366e-05
0.0674906520020615 1.76589943729325e-05
0.0675083109964344 1.77145848224172e-05
0.0675260255812569 1.77700141369482e-05
0.0675437955953938 1.78252625067013e-05
0.0675616208579005 1.78803155459002e-05
0.0675795011734464 1.7935211023072e-05
0.0675974363844695 1.79899114608255e-05
0.0676154262959303 1.80444328059036e-05
0.0676334707287362 1.80988035163281e-05
0.0676515695322525 1.81529859800735e-05
0.0676697225182326 1.82070063220835e-05
0.0676879295245547 1.82608664358505e-05
0.0677061903909905 1.83145450503395e-05
0.0677245049360409 1.83680730337921e-05
0.0677428730090747 1.84214277897186e-05
0.0677612944368644 1.84746152722361e-05
0.0677797690521366 1.85276539811622e-05
0.0677982967061178 1.85805333242027e-05
0.067816877239442 1.8633257338517e-05
0.0678355104967805 1.86857801144404e-05
0.0678541962768949 1.87381872171066e-05
0.0678729344641121 1.87904411058656e-05
0.0678917249052179 1.88425528680824e-05
0.067910567458086 1.88945052024777e-05
0.0679294619632885 1.8946303017498e-05
0.067948408266306 1.89979387133176e-05
0.0679674062050193 1.90494218068782e-05
0.0679864556268262 1.91007850830916e-05
0.0680055564119093 1.9151991103172e-05
0.0680247084030124 1.920304443507e-05
0.0680439114474475 1.9253967558913e-05
0.0680631654150064 1.93047380762197e-05
0.0680824701530826 1.93553813935085e-05
0.0681018255344761 1.94058731489139e-05
0.0681212314076251 1.94562140150847e-05
0.0681406876216401 1.95064344948112e-05
0.068160194056135 1.9556538101398e-05
0.0681797505942364 1.9573851714871e-05
0.0681993244459512 1.95623217212928e-05
0.0682188867676725 1.95508315669826e-05
0.0682384375992395 1.95394039392071e-05
0.0682579770031787 1.95280288154893e-05
0.0682775050319942 1.95167078329722e-05
0.0682970217398272 1.95054430602875e-05
0.0683165271828875 1.94942321906337e-05
0.0683360214150781 1.94830760218284e-05
0.0683555044910999 1.94719731138794e-05
0.0683749764642138 1.94609245960843e-05
0.0683944373888099 1.94499282921438e-05
0.068413887317102 1.94389856628021e-05
0.0684333263027648 1.94280948632606e-05
0.0684527543976281 1.94172550160603e-05
0.0684721716526441 1.94064694129257e-05
0.0684915781220571 1.93957343026601e-05
0.0685109738563597 1.93850501047141e-05
0.0685303589064644 1.93744166027795e-05
0.0685497333230672 1.93638313438916e-05
0.0685690971544111 1.9353301382221e-05
0.0685884504557933 1.93428192542666e-05
0.0686077932750476 1.93323859387556e-05
0.0686271256609863 1.93220028458193e-05
0.0686464476638322 1.9311668079881e-05
0.068665759331912 1.93013807117723e-05
0.0686850607126238 1.92911429139153e-05
0.0687043518555377 1.92809530182026e-05
0.0687236328085559 1.92708113906135e-05
0.0687429036199465 1.92607161586392e-05
0.0687621643361052 1.92506664161869e-05
0.0687814150025214 1.92406659621722e-05
0.0688006556684835 1.92307099452899e-05
0.0688198863784288 1.92208008921661e-05
0.068839107179321 1.92109385549252e-05
0.0688583181178759 1.92011199111985e-05
0.0688775192377871 1.91913466466974e-05
0.0688967105844338 1.91816182062737e-05
0.0689158922026401 1.9171935001423e-05
0.0689350641376415 1.91622962714385e-05
0.068954226433913 1.91527006180718e-05
0.068973379134531 1.91431497499106e-05
0.0689925222842809 1.91336404575788e-05
0.0690116559247385 1.91241758504532e-05
0.069030780100589 1.91147535827802e-05
0.0690498948541718 1.91053728117816e-05
0.0690690002269835 1.90960331273586e-05
0.0690880962601109 1.90867377659806e-05
0.0691071829978769 1.9077482896736e-05
0.0691262604807736 1.90682688721105e-05
0.0691453287496457 1.90590964778775e-05
0.0691643878461236 1.90499663969647e-05
0.0691834378125206 1.90408711641635e-05
0.0692024786836848 1.90318209139747e-05
0.0692215105045987 1.90228085078951e-05
0.0692405333131066 1.90138358277607e-05
0.0692595471489344 1.90049019682013e-05
0.0692785520509026 1.89960091435099e-05
0.0692975480600461 1.89871546293373e-05
0.0693165352146754 1.89783355968234e-05
0.0693355135502723 1.89695534150023e-05
0.0693544831036873 1.8960814730362e-05
0.0693734439184176 1.89521088685912e-05
0.0693923960272862 1.89434428118561e-05
0.0694113394700981 1.89348132107446e-05
0.0694302742833088 1.89262187655424e-05
0.0694492005020744 1.89176607678473e-05
0.0694681181628422 1.89091371717541e-05
0.069487027300014 1.89006523006231e-05
0.0695059279523146 1.88922028217542e-05
0.0695248201551363 1.88837885361557e-05
0.0695437039436725 1.88754080611823e-05
0.0695625793517337 1.88670609910268e-05
0.0695814464127247 1.8858750601738e-05
0.0696003051633264 1.88504730362909e-05
0.0696191556363627 1.88422281197247e-05
0.0696379978644825 1.88340193648274e-05
0.0696568318838473 1.88258409738994e-05
0.0696756577248212 1.87937218688045e-05
0.06969445144669 1.87154001268719e-05
0.0697131668468169 1.86372052172593e-05
0.0697318040520341 1.85591169021976e-05
0.0697503631689363 1.84811332047697e-05
0.0697688443021411 1.84032530389836e-05
0.0697872475551801 1.83254762161991e-05
0.0698055730313963 1.82478046010796e-05
0.0698238208359973 1.81702176642301e-05
0.0698419910536616 1.80927006728565e-05
0.0698600837543344 1.80152780498907e-05
0.0698780990323843 1.79379245028426e-05
0.0698960369568872 1.78606302044669e-05
0.0699138975870916 1.77833875500364e-05
0.0699316809746417 1.77062088014092e-05
0.0699493871834431 1.7629085980401e-05
0.0699670162694235 1.75519807322727e-05
0.0699845682501558 1.74749276856146e-05
0.0700020431778414 1.73978985713165e-05
0.0700194410764127 1.73208909830465e-05
0.0700367619673957 1.73480737716773e-05
0.0700541100411674 1.73927702011386e-05
0.0700715028113686 1.74372237165558e-05
0.0700889400350851 1.74814855778789e-05
0.070106421520663 1.7525524365853e-05
0.0701239470450288 1.75693344488332e-05
0.0701415163794777 1.76129575636943e-05
0.0701591293370414 1.76563485094389e-05
0.0701767856855508 1.7699559164038e-05
0.0701944852447149 1.77425565319483e-05
0.0702122278012468 1.7785377112875e-05
0.0702300131783597 1.78279638935566e-05
0.0702478411422532 1.78703679832208e-05
0.0702657115102365 1.79126110902878e-05
0.0702836241213267 1.79546160550173e-05
0.0703015787373818 1.79964661574281e-05
0.0703195752035392 1.803812997776e-05
0.0703376133335169 1.80796008419377e-05
0.0703556929343589 1.81208682741335e-05
0.070373813802633 1.81620181559133e-05
0.0703919758207889 1.82029479328847e-05
0.0704101787687218 1.82437148447094e-05
0.0704284224835665 1.82843248340135e-05
0.0704467068084005 1.83247254445605e-05
0.0704650315338451 1.83649954170494e-05
0.0704833965292621 1.84051122356992e-05
0.0705018016414978 1.84450439731924e-05
0.070520246685471 1.84785567104501e-05
0.0705387252421815 1.84716269291471e-05
0.0705571968691106 1.84647129049583e-05
0.0705756615820156 1.84578130497434e-05
0.0705941193950653 1.84509301803909e-05
0.0706125703252457 1.84440726620083e-05
0.0706310143979077 1.84372270502951e-05
0.070649451624958 1.8430402369462e-05
0.0706678820273275 1.84235928628058e-05
0.0706863056201903 1.84168011542079e-05
0.0707047224213445 1.84100246751224e-05
0.0707231324460196 1.84032709679785e-05
0.0707415357169876 1.83965242030137e-05
0.0707599322411906 1.83897999784158e-05
0.070778322041169 1.83830916311756e-05
0.0707967051328002 1.83763932360958e-05
0.0708150815260363 1.83697090295391e-05
0.0708334512350658 1.83630448796521e-05
0.0708518142799455 1.83563925574186e-05
0.0708701706725029 1.83497525914491e-05
0.0708885204250943 1.83431271378673e-05
0.0709068635522322 1.83365122348801e-05
0.0709252000644671 1.83299153124854e-05
0.0709435299797796 1.83233264588985e-05
0.0709618533062385 1.83167523514066e-05
0.0709801700585899 1.83101920923258e-05
0.0709984802506822 1.83036400631134e-05
0.0710167838907453 1.82971015271386e-05
0.0710350809922724 1.82905718227319e-05
0.0710533715640952 1.82840551716379e-05
0.0710716556192668 1.82775443891607e-05
0.071089933163656 1.82710446806034e-05
0.0711082042083366 1.82645559354607e-05
0.071126468764272 1.82580738673298e-05
0.0711447268381394 1.82516019688398e-05
0.0711629784401082 1.82451401446952e-05
0.0711812235802529 1.82386854254124e-05
0.0711994622656783 1.82322334204139e-05
0.0712176944990987 1.82257946137197e-05
0.0712359202937125 1.82193663492232e-05
0.0712541396600617 1.82129346756458e-05
0.0712723525947373 1.82065155918422e-05
0.0712905591103292 1.8200097151343e-05
0.0713087592074805 1.81936912396813e-05
0.0713269528987202 1.81872892536507e-05
0.0713451401879738 1.81808889966354e-05
0.0713633210769705 1.81744889209097e-05
0.0713814955658914 1.8168100784822e-05
0.0713996636666762 1.8161716628074e-05
0.0714178253833043 1.81553327003342e-05
0.0714359807160046 1.81489450021997e-05
0.0714541296610068 1.81425701081386e-05
0.071472272231115 1.81361881170576e-05
0.071490408419232 1.81298156296945e-05
0.0715085382348617 1.81234386766804e-05
0.0715266616735384 1.81170683263453e-05
0.0715447787418647 1.81106912962896e-05
0.071562889433161 1.81043192794634e-05
0.0715809937524405 1.80979425718984e-05
0.0715990916950124 1.80915688040757e-05
0.0716171832638165 1.80851956765733e-05
0.071635268459493 1.80788127247803e-05
0.0716533472722178 1.8072433929492e-05
0.0716714197061473 1.80660527732778e-05
0.0716894857589206 1.80596692145354e-05
0.0717075454281351 1.80532801428632e-05
0.071725598708278 1.8046885969891e-05
0.0717436455942479 1.80404891140048e-05
0.0717616860833619 1.80340854511855e-05
0.0717797201688131 1.80276797281877e-05
0.0717977478485413 1.8021264640706e-05
0.071815769113182 1.80148476698875e-05
0.0718337839608519 1.80084203298859e-05
0.0718517923811818 1.80019898285459e-05
0.0718697943710103 1.7995546253818e-05
0.0718877899172641 1.79890926290711e-05
0.0719057790098932 1.798263897685e-05
0.07192376164887 1.79761722282741e-05
0.0719417378210983 1.79697012355268e-05
0.0719597075223338 1.79632092617007e-05
0.0719776707315955 1.79567135270534e-05
0.0719956274451226 1.79502055683648e-05
0.0720135776506909 1.79436870384981e-05
0.0720315213377294 1.79371579878835e-05
0.0720494584957173 1.79306078960879e-05
0.0720673891036134 1.79240540895745e-05
0.072085313157703 1.79174861093267e-05
0.0721032306438123 1.79108978221825e-05
0.0721211415416345 1.79043013525765e-05
0.0721390458429871 1.78976813678641e-05
0.0721569435243549 1.78910548973057e-05
0.0721748345792523 1.79020896479708e-05
0.0721927366689002 1.79263863686331e-05
0.0722106630552689 1.79508725863675e-05
0.0722286139278552 1.79755455073471e-05
0.0722465894733626 1.80004152368939e-05
0.0722645898885995 1.80254759967948e-05
0.0722826153645963 1.80507339506011e-05
0.0723006660985469 1.80762024693624e-05
0.0723187423010162 1.81018562308001e-05
0.072336844157247 1.81277178354259e-05
0.0723549718750824 1.81537779193947e-05
0.0723731256530018 1.81800438273919e-05
0.0723913056968292 1.82065165514628e-05
0.0724095122133807 1.8233198660562e-05
0.0724277454120413 1.82600906352097e-05
0.0724460055026765 1.82871933882543e-05
0.0724642926960647 1.83145054856165e-05
0.0724826072015503 1.83420421435095e-05
0.0725009492436939 1.83697844132133e-05
0.0725193190281071 1.83977622537977e-05
0.0725377167903609 1.84259473899659e-05
0.0725561427377508 1.84543640839498e-05
0.0725745971018348 1.84830008688623e-05
0.0725930801027036 1.85118708366586e-05
0.0726115919735403 1.85409726617768e-05
0.0726301329462021 1.8570304499907e-05
0.072648703250702 1.85998696516942e-05
0.0726673031203537 1.8629674514256e-05
0.0726859327948679 1.86597119626379e-05
0.0727045925068306 1.86899883288857e-05
0.0727232824951594 1.87205155501263e-05
0.0727420030107096 1.87512892951274e-05
0.0727607543000047 1.87822980682895e-05
0.072779536598073 1.8813570454919e-05
0.0727983501685279 1.88450842671159e-05
0.072817195252795 1.88768655832193e-05
0.0728360721183782 1.89089064691484e-05
0.0728549810248474 1.8941201692532e-05
0.0728739222265399 1.89737620413301e-05
0.0728928959885812 1.90065892202353e-05
0.0729119025778015 1.90396803693943e-05
0.0729309422581709 1.90730481544946e-05
0.0729500153063254 1.91066898954025e-05
0.0729691219962208 1.91256198090185e-05
0.0729882476160298 1.90710480204566e-05
0.0730073186640502 1.90163207108646e-05
0.0730263349847611 1.89615047884177e-05
0.0730452964895495 1.89065542213118e-05
0.0730642030437708 1.88514587503029e-05
0.0730830545025211 1.87962430162243e-05
0.0731018507455374 1.87409294543973e-05
0.0731205916749917 1.8685478461048e-05
0.0731392771534528 1.86298773679556e-05
0.0731579070308208 1.85741246886536e-05
0.0731764811555094 1.85182919266616e-05
0.0731949994474361 1.84623051595656e-05
0.0732134617525956 1.84061923343447e-05
0.07323186794493 1.83499256684077e-05
0.0732502178705984 1.82934953911177e-05
0.0732685113659895 1.82369202937046e-05
0.0732867482862832 1.8180227850701e-05
0.0733049285141339 1.8123357598513e-05
0.0733230518717324 1.80663730113926e-05
0.0733411182447438 1.80092170208315e-05
0.0733591274617647 1.79519109785446e-05
0.0733770793727432 1.78944391773742e-05
0.0733949738119206 1.7836842983963e-05
0.0734128106549045 1.77790411837762e-05
0.0734305896960883 1.77211046587795e-05
0.0734483108007471 1.76629788378174e-05
0.0734659737795849 1.76047033583737e-05
0.0734835784829433 1.75462636832477e-05
0.0735011247466265 1.74876389893647e-05
0.0735186123856159 1.74288307165679e-05
0.0735360412163325 1.7369862145947e-05
0.0735534110784784 1.73107194042921e-05
0.0735707217978827 1.72513958562324e-05
0.0735879731937389 1.71918595714615e-05
0.0736051650533104 1.71321545359694e-05
0.0736222972078464 1.70722893357496e-05
0.0736393694971821 1.70122106066709e-05
0.0736563817077888 1.69519031108674e-05
0.0736733336108996 1.6891429265093e-05
0.0736902250401647 1.68307842387369e-05
0.0737070558244035 1.67699030021433e-05
0.0737238257274056 1.67088210508443e-05
0.0737405345484564 1.6647486105159e-05
0.0737571820345616 1.65860016043851e-05
0.073773768036166 1.65242855661356e-05
0.0737902923217321 1.64623658880096e-05
0.0738067546876201 1.64001976116587e-05
0.0738231548852318 1.63377993153678e-05
0.0738394926845472 1.62751873755474e-05
0.0738557678719227 1.62123747767369e-05
0.0738719802466994 1.61492886202626e-05
0.0738881295353197 1.60859590449485e-05
0.0739042154943647 1.60224019257358e-05
0.0739202378962904 1.59586072215928e-05
0.073936196503512 1.58945800155612e-05
0.0739520910835275 1.58302635194661e-05
0.073967921347047 1.57657102556517e-05
0.0739836870573027 1.58263144015306e-05
0.0739995133717042 1.58907070455129e-05
0.0740154040787497 1.59549427977179e-05
0.0740313590215474 1.60189312555872e-05
0.074047377952803 1.60827124561965e-05
0.0740634606652592 1.61462634608028e-05
0.07407960692872 1.62096033968006e-05
0.0740958165321168 1.62727717562919e-05
0.0741120893038731 1.63357527583685e-05
0.0741284250566314 1.63985175256346e-05
0.0741448235741571 1.64610937235331e-05
0.0741612846678806 1.65234704938444e-05
0.0741778081383745 1.65856668732482e-05
0.0741943938052477 1.66476835193227e-05
0.074211041488767 1.67095180665405e-05
0.0742277510068336 1.67711774194943e-05
0.0742445221842531 1.68326451701483e-05
0.0742613548294232 1.68939674864015e-05
0.0742782487969096 1.69550717341933e-05
0.0742952038686438 1.70160513208224e-05
0.0743122199199646 1.70768348227074e-05
0.0743292967547873 1.71375060434141e-05
0.0743464342608307 1.7198009714928e-05
0.0743636322705457 1.72583284249608e-05
0.0743808905989706 1.73185127239827e-05
0.0743982091116946 1.73785605016367e-05
0.0744155876721962 1.74384611352023e-05
0.0744330261333315 1.74982162623488e-05
0.0744505243495938 1.75578315882298e-05
0.074468082181182 1.76172909209832e-05
0.074485699472103 1.7676614480346e-05
0.0745033760865834 1.77358029282586e-05
0.0745211118895116 1.77948844983639e-05
0.07453890677401 1.78538343007855e-05
0.0745567606083108 1.79126729763134e-05
0.0745746732812871 1.79713456955653e-05
0.0745926446269826 1.80299145200213e-05
0.0746106745415027 1.80883869969124e-05
0.0746287629284996 1.81467112533004e-05
0.0746469096397529 1.82049197837714e-05
0.0746651145595366 1.82630510269289e-05
0.0746833776105636 1.8321034553854e-05
0.0747016986451174 1.83789239133448e-05
0.0747200775690307 1.84254917731067e-05
0.0747385030608039 1.83724195962918e-05
0.0747568754804002 1.83190512471097e-05
0.0747751945316473 1.8344233238251e-05
0.0747935387648855 1.84123102533767e-05
0.0748119510751389 1.84803811735007e-05
0.0748304314563124 1.85483772848507e-05
0.0748489798335972 1.86162877603844e-05
0.0748675961213576 1.86841665443021e-05
0.0748862802879019 1.87519535096824e-05
0.0749050322414116 1.87714183661664e-05
0.0749238036597778 1.87035050583829e-05
0.0749425071648361 1.86354300216944e-05
0.0749611425948578 1.85672411395283e-05
0.0749797098359973 1.8498924799762e-05
0.0749982087607971 1.84305036485518e-05
0.0750166392644457 1.83619337835906e-05
0.0750350011982292 1.82932475810274e-05
0.0750532944458103 1.82244385194309e-05
0.0750715188843297 1.81554813635041e-05
0.0750896743656932 1.8086383102801e-05
0.075107760748796 1.80171603463645e-05
0.0751257779091424 1.79477916404883e-05
0.0751437257007829 1.78782945484241e-05
0.0751616039953313 1.78086084226616e-05
0.075179412603754 1.77388138457619e-05
0.0751971514175997 1.76688543455246e-05
0.0752148202719452 1.75987319022809e-05
0.0752324190038475 1.7528438956265e-05
0.0752499474428038 1.74580080039723e-05
0.0752674054508078 1.73874228645825e-05
0.0752847928736723 1.73166354200783e-05
0.0753021095090924 1.72456856931857e-05
0.0753193551947856 1.71745705161877e-05
0.0753365297653018 1.71032635906553e-05
0.0753536330288924 1.70318009086941e-05
0.0753706648298011 1.69601277162953e-05
0.0753876249575174 1.68882862131197e-05
0.0754045132437305 1.68162216543969e-05
0.0754213294653849 1.67440144747952e-05
0.0754380734798597 1.6671562000913e-05
0.0754547450418606 1.65989517356866e-05
0.0754713439935963 1.65260799365187e-05
0.0754878700735328 1.6485982732875e-05
0.0755043560562657 1.65456124333637e-05
0.0755209016686991 1.66050054334677e-05
0.0755375066741325 1.66641414826185e-05
0.0755541708156152 1.67229843176716e-05
0.0755708937999328 1.67815529192467e-05
0.0755876753528521 1.68398564208452e-05
0.0756045152092729 1.68979089425573e-05
0.0756214131182155 1.69556734340293e-05
0.0756383687916495 1.70131690636202e-05
0.0756553819607131 1.70704366412483e-05
0.0756724523973544 1.71274162001667e-05
0.0756895798135545 1.7184171719011e-05
0.0757067639852736 1.72406850644283e-05
0.075724004670338 1.72969166161324e-05
0.0757413015869541 1.73529001162576e-05
0.0757586544870704 1.74086898474672e-05
0.0757760631769178 1.74642026079978e-05
0.0757935273795258 1.75194864920903e-05
0.0758110468660179 1.75745152938935e-05
0.0758286213813118 1.76293627003626e-05
0.0758462507440122 1.76839427152498e-05
0.0758639346867274 1.77382965989689e-05
0.0758816729833264 1.77924198953667e-05
0.0758994654032218 1.78463103366424e-05
0.0759173117135584 1.7900018116529e-05
0.0759352117316749 1.79534859440482e-05
0.075953165217619 1.8006726252057e-05
0.075971171943871 1.80597658420651e-05
0.0759892317097131 1.81125866133062e-05
0.0760073442963264 1.81651852068524e-05
0.0760255094815333 1.82175939010683e-05
0.0760437270754343 1.82697995225035e-05
0.0760619968749568 1.83217692432235e-05
0.0760803186442001 1.83735611828051e-05
0.0760986922053829 1.84251420524649e-05
0.0761171173474353 1.84765354620987e-05
0.0761355938828974 1.8527736668461e-05
0.0761541216195659 1.85787200014425e-05
0.0761727003395673 1.86295041945055e-05
0.0761913298437619 1.86801211393423e-05
0.0762100099649012 1.87305489657205e-05
0.0762287405138669 1.87703408028355e-05
0.0762475108546697 1.87051440599986e-05
0.0762662159987297 1.86397588080213e-05
0.0762848557575378 1.85742515941316e-05
0.0763034300091319 1.85086255774273e-05
0.0763219386347093 1.8442835601458e-05
0.0763403814703108 1.83769271404476e-05
0.0763587583974512 1.83584172541679e-05
0.0763771168147054 1.84119476746713e-05
0.0763955287623801 1.84653452264148e-05
0.0764139941076065 1.85185564469751e-05
0.0764325126640534 1.85716189652341e-05
0.0764510842830187 1.86244905851139e-05
0.0764697087736038 1.86772170580721e-05
0.0764883859906619 1.86599072898311e-05
0.0765070458979517 1.86047977898706e-05
0.0765256506957416 1.85495004737119e-05
0.0765442001962153 1.84940284600807e-05
0.0765626942246753 1.84383876757812e-05
0.0765811326123511 1.83824708250406e-05
0.0765995150831762 1.83264270052561e-05
0.0766178415101814 1.82701602598625e-05
0.0766361116704413 1.82136921562836e-05
0.0766543253625976 1.81570049258294e-05
0.0766724823675234 1.81001176836037e-05
0.076690582485207 1.8043043176921e-05
0.0767086255283839 1.79856998174846e-05
0.0767266112282014 1.79282021869325e-05
0.0767445394303883 1.78704512176495e-05
0.076762409881606 1.78125049462806e-05
0.0767802223865523 1.77543052497717e-05
0.076797976691802 1.76958373278495e-05
0.0768156725291299 1.76371800635044e-05
0.0768333097091934 1.75782720021929e-05
0.0768508879811956 1.75191514146384e-05
0.0768684071326102 1.74597879773484e-05
0.0768858669205875 1.74001420380046e-05
0.0769032670626256 1.73402821642766e-05
0.0769206073447898 1.72801154898787e-05
0.0769378874602797 1.72198099370387e-05
0.0769551072702167 1.71591620043237e-05
0.0769722664322211 1.70982052161792e-05
0.0769893646374373 1.7037083792699e-05
0.07700640172123 1.69756163622502e-05
0.0770233773375922 1.69139213220412e-05
0.0770402912589142 1.68519293787943e-05
0.077057143188293 1.67896523425048e-05
0.0770739328406355 1.67271259974074e-05
0.0770906599666329 1.66642960861884e-05
0.0771073242627191 1.67243859607312e-05
0.0771240486486799 1.67945017349942e-05
0.0771408431504148 1.68644233496174e-05
0.0771577075737645 1.69342436917325e-05
0.0771746418174562 1.7003811586492e-05
0.0771916456290427 1.70732902471113e-05
0.0772087189192898 1.7142562309072e-05
0.0772258614815989 1.72117633109726e-05
0.0772430732449098 1.72807853602073e-05
0.07726035403027 1.73496115744172e-05
0.0772777036418445 1.74183571567889e-05
0.0772951219990013 1.74869830719034e-05
0.0773126089820731 1.75554764799474e-05
0.0773301644585531 1.76237643937152e-05
0.0773477882229468 1.76919953030417e-05
0.0773654802182498 1.77600717823073e-05
0.0773832402900322 1.78280928067125e-05
0.0774010683828389 1.78959763305248e-05
0.0774189643591694 1.79636935644837e-05
0.0774369280527339 1.80313481399375e-05
0.0774549594008738 1.80988895075801e-05
0.0774730582903814 1.81663342488663e-05
0.0774912246246303 1.82337193395309e-05
0.0775094583439698 1.83009054224865e-05
0.0775277592493923 1.83680859388546e-05
0.0775461273353311 1.84351404521722e-05
0.0775645624757833 1.85021327993057e-05
0.0775830646085826 1.85690016155545e-05
0.0776016336101982 1.86358357238324e-05
0.077620269445922 1.87025485410969e-05
0.0776389719944631 1.8769242526449e-05
0.0776577412369895 1.88358521062516e-05
0.0776765770890958 1.8902414192136e-05
0.0776954795032879 1.89688454709854e-05
0.0777144483487589 1.90353060814796e-05
0.0777334836548404 1.89793355267255e-05
0.0777524629903671 1.89131531889029e-05
0.077771376143556 1.884682627138e-05
0.0777902229698274 1.87803850631784e-05
0.0778090033548905 1.87137975972134e-05
0.0778277171524878 1.86470503996914e-05
0.0778463642028875 1.85801860289041e-05
0.0778649443889164 1.85131324155054e-05
0.0778834575213319 1.84459846930303e-05
0.0779019035060249 1.83786234592062e-05
0.0779202821294841 1.8311155777105e-05
0.0779385932852612 1.82435079804221e-05
0.0779568367932416 1.81757162323684e-05
0.077975012509474 1.81077570673915e-05
0.0779931202665414 1.80396039353718e-05
0.0780111598704768 1.79713185495445e-05
0.0780291311890263 1.79028744420094e-05
0.0780470340634683 1.78342426818318e-05
0.0780648683061501 1.77654254859182e-05
0.0780826337316361 1.76964260113022e-05
0.0781003301576474 1.76272478346266e-05
0.078117957405482 1.75578827282512e-05
0.0781355152882102 1.74883473120221e-05
0.0781530036355223 1.74186270297263e-05
0.078170422262552 1.73486787004904e-05
0.0781877709412525 1.72785796527556e-05
0.0782050495209052 1.72082302700916e-05
0.0782222577511753 1.71377110107299e-05
0.078239395462186 1.70669788925524e-05
0.0782564624410786 1.69960392772423e-05
0.0782734584803558 1.69248972254892e-05
0.0782903833775813 1.68535386313223e-05
0.0783072369162126 1.67819371079957e-05
0.0783240188533206 1.67101171429363e-05
0.0783407289704636 1.6638083812768e-05
0.0783573670542763 1.65658081370658e-05
0.0783739328624134 1.65821388315854e-05
0.078390515001245 1.66445698602401e-05
0.0784071595711052 1.67067097697982e-05
0.078423866280875 1.67685671950479e-05
0.0784406348480701 1.68301631198995e-05
0.07845746501119 1.68914804200522e-05
0.07847435649161 1.69525838782325e-05
0.0784913090754883 1.70133824546132e-05
0.0785083224579429 1.70739687112627e-05
0.0785253964266541 1.71342857637376e-05
0.0785425307124179 1.71942967654074e-05
0.0785597250091833 1.72540764119926e-05
0.0785769790855953 1.73136344253908e-05
0.0785942927200207 1.73729474057172e-05
0.0786116656674264 1.74320259647968e-05
0.0786290976933912 1.74908602832304e-05
0.0786465885536744 1.75494602850915e-05
0.0786641380139595 1.76077963575417e-05
0.078681745810317 1.76659445885808e-05
0.0786994117549056 1.77238357969818e-05
0.0787171355907026 1.77814782493816e-05
0.078734917068952 1.78389602462337e-05
0.0787527560291982 1.78961664041028e-05
0.0787706521956023 1.79531711020297e-05
0.0787886053667043 1.80099542436811e-05
0.078806615320948 1.80665357213464e-05
0.0788246818566694 1.81229164886916e-05
0.0788428047731581 1.81790975759248e-05
0.078860983870734 1.82350534445158e-05
0.0788792189241785 1.82908306920387e-05
0.0788975097548705 1.83463567733832e-05
0.0789158561116439 1.84017059773252e-05
0.0789342578176212 1.84568831225546e-05
0.0789527147007438 1.85118173038856e-05
0.0789712265180477 1.8566599112855e-05
0.0789897931171605 1.86211608473705e-05
0.0790084142780079 1.86755482984367e-05
0.0790270898263063 1.87297469491422e-05
0.0790458195732555 1.87837489512529e-05
0.0790646033222067 1.88376104680026e-05
0.0790834409326747 1.88912788992997e-05
0.079102332211574 1.89447376302982e-05
0.0791212769492043 1.89980280617759e-05
0.0791402749772661 1.90511652078315e-05
0.0791593261424739 1.91041017978032e-05
0.0791784302442717 1.91569024525299e-05
0.0791975871467243 1.92094973766782e-05
0.0792167966441009 1.92619275989457e-05
0.0792360585716999 1.93142280957649e-05
0.0792553727997957 1.93663293990441e-05
0.0792747391291947 1.94182473529821e-05
0.0792941573765477 1.94700754499478e-05
0.0793136274519976 1.95216921406429e-05
0.0793331491441383 1.95731664866218e-05
0.0793527223106249 1.9624479584906e-05
0.0793723467902098 1.96756685832105e-05
0.079392022458793 1.97266761848227e-05
0.0794117491349779 1.97775347142614e-05
0.0794315266696921 1.98282541879394e-05
0.07945135492388 1.98788466063669e-05
0.0794712337704864 1.99292699581036e-05
0.0794911630404445 1.99795695474295e-05
0.0795111426099919 2.0029709524647e-05
0.0795311723195166 2.00797162526517e-05
0.0795512520357692 2.01295831153726e-05
0.0795713816188846 2.01792987451596e-05
0.0795915609176298 2.02288684082564e-05
0.079611789786038 2.02783583506195e-05
0.0796320681443887 2.03277260959517e-05
0.0796523958704846 2.03768719262863e-05
0.0796727727424109 2.04259591213152e-05
0.0796931987015322 2.04749109432202e-05
0.0797136736124754 2.0523742045351e-05
0.0797341973545208 2.05724373744008e-05
0.0797547697918952 2.06209891149491e-05
0.0797753907810101 2.06694703801435e-05
0.0797960602513903 2.07178019427935e-05
0.0798167780533331 2.0766027141944e-05
0.079837544080475 2.08141172943157e-05
0.0798583581977693 2.08621104532616e-05
0.0798792203082226 2.0909993242853e-05
0.0799001303014654 2.09577536712321e-05
0.0799210880551367 2.10054131459652e-05
0.0799420934682826 2.10529440528725e-05
0.0799631464123355 2.1100383754187e-05
0.0799842467960897 2.11477291430306e-05
0.0800053945252327 2.11949469432429e-05
0.080026589472176 2.12420706337077e-05
0.0800478315428097 2.12890776681274e-05
0.0800691206204778 2.13360450635316e-05
0.0800904566655414 2.13828521476389e-05
0.080111839517689 2.14295871012993e-05
0.0801332691047903 2.14762256071227e-05
0.0801547453303974 2.15227289853555e-05
0.0801762680593828 2.1569201655025e-05
0.0801978372610378 2.16155471080351e-05
0.0802194528081459 2.16618216476903e-05
0.0802411146297935 2.17079967906795e-05
0.0802628226265842 2.17540981839409e-05
0.0802845767247682 2.18001036975775e-05
0.0803063768284657 2.18460154608023e-05
0.0803282228439265 2.18918581771033e-05
0.0803501147021037 2.19375943606153e-05
0.0803720522964643 2.19832946132308e-05
0.0803940355910775 2.20288850799834e-05
0.0804160644761575 2.20744205100926e-05
0.0804381388966676 2.21198127162687e-05
0.0804602587093839 2.2165208025208e-05
0.0804824239174091 2.22105354993901e-05
0.0805046344529085 2.22557322236742e-05
0.0805268901851321 2.23008825268559e-05
0.080549191067659 2.23459959789635e-05
0.0805715370636379 2.23910062428117e-05
0.0805939280698807 2.24359659635445e-05
0.0806163640358443 2.24808401272929e-05
0.0806388448759716 2.25256686094124e-05
0.080661370544581 2.25704246384543e-05
0.0806839409692195 2.26150862847646e-05
0.0807065560555042 2.26597415592912e-05
0.0807292157970635 2.27043540524065e-05
0.0807519201511159 2.27488702831636e-05
0.0807746690213991 2.27933409758287e-05
0.0807974623623749 2.28377518477222e-05
0.0808203001142226 2.28821275008167e-05
0.0808431822417234 2.29264306923168e-05
0.0808661086724158 2.29706980815777e-05
0.0808890793704973 2.30149161666338e-05
0.080912094286664 2.30590737084496e-05
0.0809351533603724 2.31032131233636e-05
0.0809582565734958 2.31472805067145e-05
0.0809814038540025 2.31913121837197e-05
0.0810045951661862 2.32352975935079e-05
0.0810278304637797 2.32792547404512e-05
0.0810511097185202 2.33231641095022e-05
0.0810744328826297 2.33482442810831e-05
0.0810977811269108 2.3324650413943e-05
0.0811211057773247 2.33011272562622e-05
0.081144406904581 2.32777095678203e-05
0.0811676846141488 2.32543949571116e-05
0.0811909390091059 2.32311862219915e-05
0.0812141701953279 2.32080783278436e-05
0.0812373782736557 2.31850742395122e-05
0.0812605633478952 2.31621708542368e-05
0.0812837255187495 2.31393677913989e-05
0.0813068648865409 2.31166666815137e-05
0.0813299815532224 2.30940620529245e-05
0.0813530756152753 2.30715571075053e-05
0.0813761471723828 2.30491524966233e-05
0.0813991963248794 2.30268424850024e-05
0.0814222231673644 2.30046296453822e-05
0.0814452277970098 2.29825136576109e-05
0.0814682103106674 2.29604923652655e-05
0.0814911708030327 2.29385659663048e-05
0.081514109368999 2.29167335201358e-05
0.0815370261025191 2.2894994344536e-05
0.0815599210968637 2.28733462743451e-05
0.081582794443138 2.28517912325417e-05
0.0816056462343706 2.28303268722487e-05
0.0816284765612428 2.28089556254108e-05
0.0816512855168682 2.27876725316639e-05
0.0816740731893999 2.27664794936934e-05
0.0816968396688936 2.27453755415418e-05
0.0817195850444351 2.27243582284444e-05
0.0817423094026636 2.27034295271783e-05
0.0817650128321907 2.26825881958187e-05
0.0817876954203866 2.2661833249552e-05
0.0818103572536361 2.26411622296625e-05
0.0818329984158658 2.26205777797649e-05
0.0818556189936455 2.26000782964329e-05
0.081878219071942 2.25796620880005e-05
0.08190079873403 2.25593297926745e-05
0.0819233580638227 2.25390791933469e-05
0.081945897143016 2.25189117821881e-05
0.0819684160547982 2.24988261966578e-05
0.0819909148809949 2.24788209854737e-05
0.0820133937019803 2.24588973660451e-05
0.0820358525993464 2.24390526719084e-05
0.0820582916520183 2.24192865613166e-05
0.0820807109385796 2.23996003228935e-05
0.0821031105389025 2.23799910219489e-05
0.0821254905299244 2.23604618296769e-05
0.0821478509917541 2.23410085988733e-05
0.082170192000353 2.23216305364069e-05
0.0821925136308894 2.23023298517559e-05
0.0822148159607411 2.22831045372906e-05
0.0822370990652784 2.22639552447325e-05
0.0822593630205232 2.22448773850909e-05
0.0822816078979083 2.22258776096537e-05
0.0823038337755179 2.2206948060245e-05
0.0823260407235782 2.21880914318567e-05
0.08234822881501 2.21693089526403e-05
0.0823703981239627 2.21505962747028e-05
0.0823925487202374 2.21319551336102e-05
0.082414680675371 2.21133885411229e-05
0.0824367940639121 2.209488845646e-05
0.0824588889523686 2.20764580578454e-05
0.0824809654104264 2.20580956369849e-05
0.0825030235060634 2.20398072667636e-05
0.0825250633133302 2.20215835278037e-05
0.082547084896858 2.20034275779053e-05
0.0825690883244359 2.1985338719199e-05
0.0825910736631551 2.1967317190146e-05
0.0826130409803452 2.19493624552444e-05
0.0826349903428005 2.19314738896917e-05
0.0826569218166902 2.19136473637434e-05
0.0826788354640539 2.18958906174196e-05
0.0827007313546713 2.18781948994048e-05
0.0827226095495707 2.18605664027183e-05
0.0827444701159734 2.18429968855559e-05
0.082766313112859 2.18254913383949e-05
0.0827881386041974 2.18080509021044e-05
0.0828099466550995 2.17906698025176e-05
0.082831737324902 2.17733513946371e-05
0.0828535106762966 2.17560921180576e-05
0.0828752667684147 2.17388951490252e-05
0.0828970056635637 2.17217584555052e-05
0.0829187274220192 2.1704681623753e-05
0.082940432103643 2.1687664833546e-05
0.0829621197684765 2.16707047663555e-05
0.0829837904732429 2.16538038141769e-05
0.0830054442770571 2.16369608691661e-05
0.0830270812379262 2.16201754178463e-05
0.0830487014133441 2.16034444730857e-05
0.0830703048578172 2.15867745057554e-05
0.0830918916323229 2.15701586004246e-05
0.0831134617909234 2.15535979392854e-05
0.0831350153888626 2.15370936157141e-05
0.0831565524824784 2.15206428855663e-05
0.0831780731253639 2.15042466680818e-05
0.083199577372032 2.14879044310797e-05
0.0832210652764631 2.14716145329888e-05
0.0832425368909961 2.14553779726895e-05
0.0832639922689688 2.1439196342696e-05
0.0832854314653114 2.14230670571314e-05
0.0833068545323686 2.14069864223451e-05
0.0833282615187909 2.13909588410599e-05
0.083349652477632 2.13749835133525e-05
0.0833710274611453 2.1359056484922e-05
0.0833923865176303 2.13431791722451e-05
0.0834137296968025 2.1327353586711e-05
0.0834350570503892 2.1311573809783e-05
0.083456368624199 2.12958474805559e-05
0.0834776644716796 2.12801674830637e-05
0.0834989446391626 2.12645341227581e-05
0.0835202091732854 2.12489503486532e-05
0.083541458123634 2.12334118582452e-05
0.0835626915354923 2.12179222841384e-05
0.0835839094577764 2.1202477152375e-05
0.0836051119349288 2.11870768548391e-05
0.0836262990117836 2.11717240883536e-05
0.083647470735872 2.11564151473624e-05
0.0836686271510194 2.1141153585008e-05
0.0836897683046044 2.11259334757696e-05
0.0837108942380801 2.11107607685596e-05
0.0837320049988487 2.10956285127916e-05
0.0837531006273615 2.1080538561597e-05
0.0837741811659231 2.1065492171698e-05
0.0837952466580948 2.10504882934275e-05
0.0838162971463882 2.10355245966565e-05
0.0838373326709849 2.10206077340984e-05
0.083858353278719 2.10057281914317e-05
0.0838793590069104 2.09908898919065e-05
0.0839003498968023 2.09760920543091e-05
0.0839213259888566 2.09613346709906e-05
0.0839422873235276 2.09466149113165e-05
0.0839632339384389 2.09319372300811e-05
0.083984165875669 2.09172938315957e-05
0.0840050831695006 2.09026914107411e-05
0.0840259858609113 2.08881276638573e-05
0.0840468739885752 2.08735996904619e-05
0.0840677475882657 2.08591132610575e-05
0.0840886067015267 2.08446577566077e-05
0.0841094513592833 2.08302396492451e-05
0.0841302815989326 2.08158625840584e-05
0.0841510974615166 2.08015151734106e-05
0.08417189897669 2.07872062346751e-05
0.0841926861829247 2.07729321244663e-05
0.0842134591150492 2.0758690322541e-05
0.0842342178053717 2.07444849422918e-05
0.084254962290314 2.07303122698624e-05
0.0842756926025839 2.0716172645678e-05
0.0842964087752296 2.07020656424125e-05
0.084317110840872 2.06879905817894e-05
0.0843377988314537 2.06739513652873e-05
0.084358472782819 2.06599390453862e-05
0.0843791327218644 2.06459587523684e-05
0.0843997786806168 2.06320115691534e-05
0.0844204106921859 2.0618095044624e-05
0.0844410287872306 2.06042083782842e-05
0.0844616329956089 2.05903475780579e-05
0.0844822233431869 2.05765232887912e-05
0.0845027998664757 2.05627270330263e-05
0.0845233625935087 2.05489545828181e-05
0.0845439115480916 2.05352122100262e-05
0.0845644467603016 2.05214977890423e-05
0.0845849682580906 2.05078105060688e-05
0.0846054760685967 2.04941520775408e-05
0.0846259702206743 2.04805198019481e-05
0.0846464507404762 2.04669121184738e-05
0.0846669176525947 2.04533322638054e-05
0.0846873709848585 2.04397775716308e-05
0.0847078107624301 2.04262483485796e-05
0.0847282370107787 2.0412744741769e-05
0.0847486497555205 2.03992637731645e-05
0.0847690490192936 2.03858085864517e-05
0.0847894348278801 2.03723724755329e-05
0.0848098072003556 2.03589645617005e-05
0.0848301661649173 2.03455792135375e-05
0.0848505117441308 2.03322149220564e-05
0.0848708439590529 2.03188756237113e-05
0.0848911628346766 2.03055537968624e-05
0.0849114683884735 2.02922559606915e-05
0.0849317606444342 2.02789768137119e-05
0.0849520396212479 2.02657212543861e-05
0.0849723053425023 2.02524835720183e-05
0.0849925578260743 2.02392680072499e-05
0.0850127970940815 2.0226068791998e-05
0.0850330231628735 2.02128893328201e-05
0.0850532360522063 2.01997313879465e-05
0.0850734357835943 2.01865876511078e-05
0.0850936223712454 2.01734603203215e-05
0.0851137958315657 2.01603532117895e-05
0.0851339561847775 2.01472696399758e-05
0.0851541034544175 2.01341918334678e-05
0.085174237646251 2.01211383867844e-05
0.0851943587846377 2.01080985553249e-05
0.0852144668831931 2.00950704310449e-05
0.0852345619536241 2.00820555498132e-05
0.0852546440091739 2.00690657021526e-05
0.0852747130748761 2.00560804670141e-05
0.0852947691553431 2.00431092734757e-05
0.0853148122646166 2.00301588792281e-05
0.0853348424234958 2.00172169637896e-05
0.0853548596404596 2.00042856361577e-05
0.0853748639260958 1.9991370616762e-05
0.0853948552967125 1.99784658776666e-05
0.0854148337625902 1.99655737954096e-05
0.0854347993363856 1.99526908376296e-05
0.0854547520272232 1.99357659228798e-05
0.0854746877931461 1.98671536561684e-05
0.0854945549468022 1.97983737279642e-05
0.0855143533205302 1.97294468368851e-05
0.0855340827673671 1.96603549410088e-05
0.0855537431223081 1.95911018947372e-05
0.0855733342242029 1.95216796247114e-05
0.0855928559038276 1.94521028808777e-05
0.0856123080067084 1.93823343675519e-05
0.085631690341076 1.93124220322479e-05
0.0856510027631082 1.92423169896325e-05
0.0856702450800979 1.91720600191497e-05
0.085689417140117 1.91016007174513e-05
0.0857085187408345 1.90309209149948e-05
0.0857275496617495 1.89601367398027e-05
0.0857465097984893 1.88891309654623e-05
0.0857653989294547 1.88179497231103e-05
0.0857842168791779 1.87465330350499e-05
0.0858029634122129 1.86749624624216e-05
0.0858216383746753 1.86031729970236e-05
0.0858402415476723 1.85311989922434e-05
0.0858587727466646 1.84589881896698e-05
0.0858772317348543 1.83865912827397e-05
0.085895618326137 1.83139773495431e-05
0.0859139323034865 1.82411405292912e-05
0.0859321734440158 1.81681001274052e-05
0.0859503415441432 1.8094815323169e-05
0.0859684363594664 1.80213322184353e-05
0.0859864576916848 1.79476211683995e-05
0.0860044053128532 1.78736845344252e-05
0.0860222789973877 1.77994972863454e-05
0.086040078494674 1.77250398792071e-05
0.0860578035345532 1.76503970503383e-05
0.0860754539316036 1.75754515931219e-05
0.0860930293831967 1.75002824239349e-05
0.0861105296656206 1.7424832194981e-05
0.0861279544978156 1.73491559498012e-05
0.0861453036537654 1.72731948126311e-05
0.086162576848578 1.71969501050063e-05
0.086179773798683 1.7176640750771e-05
0.0861969504394338 1.7246586537584e-05
0.0862141970259714 1.73162612757815e-05
0.0862315132872472 1.73855900061168e-05
0.0862488988772533 1.74546422527795e-05
0.0862663535195061 1.75234204383424e-05
0.0862838769399444 1.75919031193743e-05
0.0863014688430638 1.76600723999053e-05
0.0863191289154637 1.77279794777018e-05
0.0863368568949414 1.77955956698229e-05
0.0863546524906112 1.78629381545914e-05
0.0863725154287658 1.79299896277813e-05
0.0863904454183936 1.7996796763206e-05
0.0864084422151568 1.80633161264808e-05
0.0864265055312833 1.81296146780661e-05
0.0864446351459613 1.81956087773622e-05
0.0864628307547387 1.82613661099189e-05
0.0864810921208486 1.83268679901139e-05
0.0864994189888387 1.83921074058183e-05
0.0865178110962445 1.84571242884665e-05
0.086536268220533 1.85218779105043e-05
0.0865547900984435 1.85863952519383e-05
0.0865733764936955 1.865068789757e-05
0.086592027181593 1.87147633907438e-05
0.0866107419449838 1.87785763497718e-05
0.0866295205213335 1.88421556567619e-05
0.0866483626769903 1.89055380841048e-05
0.0866672682150744 1.89687253109954e-05
0.0866862369403854 1.90316006093427e-05
0.0867052685409947 1.9094355896484e-05
0.0867243628968912 1.91569016213131e-05
0.0867435197985125 1.92191879422235e-05
0.0867627389864548 1.92812912928332e-05
0.0867820202777476 1.93431913721432e-05
0.0868013634691197 1.94048738628959e-05
0.0868207683429826 1.94663717644116e-05
0.086840234714747 1.95276676505883e-05
0.0868597623823976 1.95887729787298e-05
0.0868793511553764 1.9649699843711e-05
0.0868990008552201 1.97104149978615e-05
0.0869187112702179 1.97709460410947e-05
0.086938482216259 1.9831325985343e-05
0.0869583135422444 1.98914939157035e-05
0.0869782050361601 1.99514897636333e-05
0.0869981565259237 2.00113397071529e-05
0.0870181678656309 2.00709895344028e-05
0.0870382388551653 2.01305016373955e-05
0.0870583693568027 2.01898028830247e-05
0.0870785591596857 2.02489574611553e-05
0.0870988081171468 2.03079540481292e-05
0.087119116071195 2.03667706401824e-05
0.0871394828418351 2.04254495909203e-05
0.0871599082914261 2.0483986857033e-05
0.0871803922782831 2.05423499846414e-05
0.0872009346282677 2.06005572021371e-05
0.0872215351854699 2.06586335576071e-05
0.0872421938190275 2.07165774506087e-05
0.0872629103964781 2.07743138813351e-05
0.0872836847103594 2.08319696574733e-05
0.0873045166800169 2.08894791838963e-05
0.0873254061592008 2.09468287678485e-05
0.0873463529879687 2.10040611851335e-05
0.0873673570491538 2.10611473140834e-05
0.0873884181964679 2.11181036928095e-05
0.0874095363001607 2.11749430436585e-05
0.0874307112432043 2.12316529947289e-05
0.0874519428961991 2.12882571934677e-05
0.0874732311533925 2.13447214498214e-05
0.0874945758748423 2.14010529162955e-05
0.0875159769277586 2.14572551457661e-05
0.0875374341829044 2.15134152043406e-05
0.0875589475981088 2.15376353551805e-05
0.0875804852334639 2.15619045419414e-05
0.0876020471380059 2.15863770734915e-05
0.0876236335150794 2.16110508625846e-05
0.087645244565942 2.1635936169678e-05
0.0876668805021116 2.16610216644979e-05
0.0876885415237761 2.16863058335306e-05
0.0877102278296097 2.17118095891529e-05
0.0877319396391988 2.1737508964245e-05
0.0877536771481631 2.17634257577979e-05
0.0877754405739209 2.17895489716024e-05
0.0877972301228925 2.18159063264539e-05
0.0878190460292189 2.18424639340609e-05
0.087840888493153 2.18692438474047e-05
0.0878627577370004 2.18962386392093e-05
0.0878846539756396 2.19234521977556e-05
0.0879065774278373 2.19508984427302e-05
0.0879285283262801 2.19785582186473e-05
0.0879505068844987 2.20064492561811e-05
0.0879725133337549 2.20345656348971e-05
0.0879945478993898 2.20629176869206e-05
0.0880166108170767 2.20914990181507e-05
0.0880387023160949 2.21203126347841e-05
0.0880608226287296 2.20995802665884e-05
0.0880829222089962 2.20455207111275e-05
0.0881049677297073 2.19913302675357e-05
0.0881269590599749 2.19369286751222e-05
0.08814889598865 2.18824031123096e-05
0.0881707783917623 2.18276844500841e-05
0.0881926060762124 2.17728177206949e-05
0.0882143788939331 2.17177718377235e-05
0.0882360966657708 2.16625600098521e-05
0.0882577592257807 2.16071787553062e-05
0.088279366404536 2.1551646364143e-05
0.0883009180509001 2.14958948591508e-05
0.0883224139457593 2.14399865216538e-05
0.0883438539322809 2.13839086335156e-05
0.0883652378409144 2.13276373382732e-05
0.0883865654782527 2.12711779803571e-05
0.0884078366562331 2.12145326272666e-05
0.0884290511888603 2.11577089015605e-05
0.0884502088977619 2.11006878105236e-05
0.0884713095855724 2.10434671096088e-05
0.088492353052682 2.09860486628128e-05
0.0885133391013448 2.09284625475483e-05
0.0885342675638924 2.08706613991094e-05
0.0885551382252915 2.0812607837176e-05
0.0885759508331287 2.07544089038456e-05
0.0885967052420325 2.06960035216544e-05
0.0886174012455542 2.0637365617684e-05
0.0886380386111718 2.05785507316128e-05
0.0886586171619034 2.05194823765067e-05
0.08867913664428 2.04602416913751e-05
0.0886995968859713 2.04007459472045e-05
0.0887199976319185 2.03410179129188e-05
0.0887403386498315 2.02811217457555e-05
0.0887606197715772 2.02209516082958e-05
0.0887808407231855 2.01605420672359e-05
0.0888010012652527 2.00999521697383e-05
0.0888211012174225 2.00390778921771e-05
0.0888411402953146 1.99780034265181e-05
0.0888611182987412 1.99166893650885e-05
0.0888810349881062 1.98550966140016e-05
0.0889008900847203 1.97932690598277e-05
0.0889206833537801 1.97312291231105e-05
0.0889404145829032 1.96689197302284e-05
0.0889600835026334 1.96063572356353e-05
0.0889796898598691 1.9669139496355e-05
0.0889993589993654 1.97397615456884e-05
0.0890190987609111 1.98102580200083e-05
0.0890389090189311 1.98806556073718e-05
0.0890587896745385 1.99509524677902e-05
0.0890787406270063 2.00210870289761e-05
0.0890987617140352 2.00911132868447e-05
0.0891188528273221 2.01610457328451e-05
0.0891390138730549 2.02308563618887e-05
0.0891592447294168 2.02139493938261e-05
0.0891794586788106 2.01481367642568e-05
0.0891996068155749 2.00820814852958e-05
0.0892196888970602 2.00158893250423e-05
0.0892397047863852 1.99495404374034e-05
0.0892596543268226 1.98829568493049e-05
0.089279537283672 1.98161846004281e-05
0.0892993534682724 1.97491951123663e-05
0.0893191026633847 1.96820341352827e-05
0.08933878469752 1.96037534576326e-05
0.0893583884509777 1.95170173869711e-05
0.0893779054683646 1.94300855789832e-05
0.0893973355539436 1.93429784056863e-05
0.0894166785323493 1.92556978156912e-05
0.089435934230165 1.91682448032291e-05
0.0894551024749682 1.90806148673461e-05
0.0894741830898356 1.89927464224289e-05
0.089493175836258 1.89767864980543e-05
0.0895121526227561 1.90015308474536e-05
0.0895311541536035 1.89319909374634e-05
0.089550086144541 1.88622823479238e-05
0.0895689484268889 1.87922636217395e-05
0.0895877406905106 1.87220168363232e-05
0.089606462707347 1.8651519591024e-05
0.089625114226938 1.85808201754733e-05
0.0896436950471134 1.85098336055637e-05
0.089662204880719 1.84386027616128e-05
0.0896806434834806 1.83670708406536e-05
0.0896990105543213 1.82952782925382e-05
0.0897173058326138 1.82232604759408e-05
0.0897355290930898 1.81509624160746e-05
0.0897536800555058 1.80783752444122e-05
0.0897717584307502 1.80054936718565e-05
0.0897897639244221 1.79323316690681e-05
0.0898076962560912 1.78589182327229e-05
0.0898255551743239 1.77851770753215e-05
0.0898433403513992 1.77606884809568e-05
0.0898611010398802 1.78345557112971e-05
0.0898789355955915 1.79082631081455e-05
0.0898968438586996 1.79816278253851e-05
0.089914825486525 1.805481347978e-05
0.0899328803000048 1.81276792732246e-05
0.089951007979278 1.82004056612698e-05
0.0899692083849393 1.82728067357876e-05
0.089987481191675 1.83449600443781e-05
0.0900058261517194 1.84169361118521e-05
0.0900242430878313 1.8488658430058e-05
0.0900427317462613 1.85601358290917e-05
0.0900612918820904 1.86314572900949e-05
0.0900799233393805 1.87025478367047e-05
0.0900986258872172 1.87733573129412e-05
0.0901173992445302 1.88440274022249e-05
0.0901362432719324 1.89144988933568e-05
0.0901551577708257 1.89847729176091e-05
0.0901741425437433 1.90547755887322e-05
0.0901931973193321 1.91246579959412e-05
0.090212321977328 1.91943369241596e-05
0.0902315163142522 1.92637664401955e-05
0.0902507800806924 1.93330430723465e-05
0.0902701131237647 1.94022192776805e-05
0.0902895153430424 1.94711398392629e-05
0.0903089864828817 1.95398839889803e-05
0.0903285263668706 1.96084624995814e-05
0.0903481348293702 1.96768710663372e-05
0.0903678117004366 1.97451289076661e-05
0.0903875568293442 1.98132308995693e-05
0.0904073700602438 1.98811610512393e-05
0.090427251221295 1.99489754048606e-05
0.0904472001966999 2.00165525527368e-05
0.0904672167492526 2.00840317556298e-05
0.0904873007810083 2.01513461240594e-05
0.0905074521271323 2.02185628196097e-05
0.0905276706899519 2.02855555949298e-05
0.0905479562455469 2.03524622079115e-05
0.0905683087077548 2.04192578333876e-05
0.0905887279655882 2.04858629375508e-05
0.0906092138285257 2.05524195693885e-05
0.0906297662480951 2.06187927154541e-05
0.0906503850408105 2.06850230264688e-05
0.090671070063837 2.07511718668126e-05
0.0906918212357038 2.08172028180171e-05
0.0907126384385218 2.08830917487053e-05
0.0907335215302705 2.09489031182943e-05
0.0907544704333888 2.10145495712958e-05
0.0907754849829601 2.10801134150811e-05
0.0907965650963752 2.11455652104405e-05
0.0908177106615856 2.12109348056917e-05
0.0908389215963913 2.12761986133489e-05
0.0908601977950047 2.13414132287314e-05
0.0908815392082334 2.1406382109043e-05
0.0909029455903425 2.1471407396136e-05
0.0909244169977386 2.15363436171493e-05
0.0909459533413557 2.16011174669225e-05
0.0909675544588227 2.16658638631129e-05
0.0909892203226858 2.17304740992342e-05
0.091010950796785 2.17950277263458e-05
0.0910327458245113 2.18595080395371e-05
0.0910546053325509 2.19239513765647e-05
0.0910765292839275 2.19882756081492e-05
0.0910985175595356 2.20525400494538e-05
0.0911205700995851 2.21167683069682e-05
0.091142686867892 2.21808768111341e-05
0.0911648677447032 2.21904040442929e-05
0.0911870581487474 2.21879787760781e-05
0.0912092461275235 2.21855558390101e-05
0.0912314316833625 2.21831122802364e-05
0.0912536147956428 2.21806609702135e-05
0.091275795456613 2.21782098613575e-05
0.0912979736664744 2.2175739923464e-05
0.0913201494063978 2.21732567108275e-05
0.0913423226631087 2.21707555011647e-05
0.0913644934186098 2.21682528856653e-05
0.0913866616714955 2.216573224799e-05
0.0914088274037435 2.21631873288901e-05
0.0914309905910724 2.21606333571761e-05
0.0914531512244295 2.2158056346517e-05
0.0914753092807761 2.21554713571603e-05
0.0914974647521332 2.21528658575406e-05
0.0915196176179908 2.21502321129743e-05
0.0915417678501037 2.21475957130574e-05
0.0915639154458168 2.21449295689745e-05
0.0915860603753858 2.21422430279781e-05
0.0916082026184138 2.21395379447174e-05
0.0916303421563585 2.213680840914e-05
0.0916524789647676 2.21340496208587e-05
0.0916746130143885 2.2131276067867e-05
0.0916967442904563 2.21284674689838e-05
0.0917188727579253 2.21256412740367e-05
0.0917409983991994 2.21227877559197e-05
0.0917631211869553 2.21199042299912e-05
0.0917852410911853 2.21169921651039e-05
0.0918073580833504 2.21140439642019e-05
0.0918294721273146 2.21110721126454e-05
0.0918515831994272 2.21080795097095e-05
0.0918736912789369 2.21050462240121e-05
0.0918957963251609 2.21019837612051e-05
0.0919178983089221 2.20988773208388e-05
0.091939997186243 2.20957381818806e-05
0.0919620929244249 2.2092566257652e-05
0.0919841854906825 2.20893642452332e-05
0.0920062748549277 2.20861178222897e-05
0.09202836097275 2.20828373746096e-05
0.0920504438101246 2.20795104181388e-05
0.0920725233205428 2.20761399340527e-05
0.0920945994604768 2.20727242685019e-05
0.0921166721847453 2.20692813785669e-05
0.0921387414661239 2.20657776761014e-05
0.0921608072438 2.20622353374142e-05
0.0921828694791374 2.20586508154181e-05
0.0922049281299528 2.20550148102354e-05
0.0922269831447631 2.20882680534887e-05
0.0922490714128165 2.20089628135476e-05
0.0922710803756301 2.19295100269993e-05
0.0922930098856571 2.18500096917421e-05
0.0923148598953488 2.17704120924335e-05
0.0923366303074413 2.16907759127711e-05
0.092358321083354 2.16110319272062e-05
0.0923799321152812 2.15311830963775e-05
0.0924014632983776 2.14513230819676e-05
0.0924229146214596 2.13713250412685e-05
0.0924442859465008 2.1291219999907e-05
0.0924655771665008 2.12110375436055e-05
0.0924867882040444 2.11989496189859e-05
0.0925079871536633 2.12567829363801e-05
0.0925292439365997 2.12792749360505e-05
0.0925505232115358 2.11997956828639e-05
0.0925717230072186 2.11201254804902e-05
0.0925928431326991 2.10403483371434e-05
0.0926138834810362 2.09604279705216e-05
0.0926348439090068 2.08803268785251e-05
0.0926557242358853 2.08001034106976e-05
0.092676524339296 2.07197894946133e-05
0.0926972441287906 2.0639263375154e-05
0.0927178833921658 2.05585843337498e-05
0.0927384419764995 2.04777434362053e-05
0.0927589197199357 2.0396771432358e-05
0.0927793164913681 2.03156335171086e-05
0.0927996321248852 2.02343065464342e-05
0.0928198664314316 2.0152793834635e-05
0.0928400192252662 2.00711459384024e-05
0.0928600903712046 1.99892833038383e-05
0.0928800796545085 1.99072579210149e-05
0.0928999869124295 1.9825064885538e-05
0.092919811977315 1.9742623363751e-05
0.0929395546006788 1.96600640722939e-05
0.0929592146647511 1.95772663483279e-05
0.0929787919310994 1.94942525752515e-05
0.0929982861836747 1.94110881053611e-05
0.09301769727178 1.93276783360194e-05
0.0930370249501161 1.92440725993552e-05
0.0930562690227154 1.91602266536479e-05
0.0930754292493691 1.90761360714779e-05
0.0930945053854405 1.89919032627326e-05
0.0931134972887033 1.89073915725573e-05
0.0931324046802758 1.88226229456908e-05
0.0931512273032215 1.87376322353361e-05
0.0931699649354569 1.87855204166964e-05
0.0931887504558736 1.88547948163276e-05
0.0932076052506899 1.89237394617652e-05
0.0932265289901516 1.89923332749778e-05
0.0932455213234266 1.90605941821531e-05
0.0932645819176088 1.91285323280551e-05
0.0932837104499368 1.9196160829754e-05
0.0933029066107666 1.92634577257704e-05
0.0933221700684923 1.93304212769323e-05
0.0933415004897693 1.93970925079956e-05
0.0933608975822773 1.94634415339555e-05
0.0933803610238112 1.95294966505008e-05
0.0933998905204617 1.95952617950534e-05
0.0934194857822568 1.96607204477225e-05
0.0934391465027045 1.97258727423474e-05
0.0934588723754468 1.97907355962541e-05
0.0934786631110431 1.98553393217922e-05
0.0934985184503649 1.99196189203787e-05
0.0935184380692853 1.99836079270567e-05
0.0935384216772123 2.00473331234723e-05
0.0935584690103358 2.01107859340601e-05
0.0935785797962699 2.01739534357779e-05
0.0935987537497056 2.02368144432871e-05
0.0936189905641489 2.02995039605483e-05
0.0936392900681094 2.03618751460821e-05
0.0936596519432555 2.04239880167626e-05
0.0936800759312723 2.04858258887057e-05
0.093700561757161 2.05474091563503e-05
0.0937211091663173 2.06087758908804e-05
0.0937417179422082 2.06698366826409e-05
0.0937623877788909 2.07307011305633e-05
0.0937831184800214 2.07912863796056e-05
0.093803909766401 2.08515957155858e-05
0.0938247613621166 2.09117137796453e-05
0.0938456730758963 2.09715826052228e-05
0.0938666446585015 2.10312302910771e-05
0.0938876758887926 2.10906043507756e-05
0.0939087664931434 2.11497860470857e-05
0.0939299162791904 2.12087204858776e-05
0.0939511249996763 2.1267408732099e-05
0.0939723924084084 2.13258774235734e-05
0.093993718285832 2.13841175763386e-05
0.0940151024034083 2.14421624495933e-05
0.0940365445658579 2.13864689646012e-05
0.0940579310348225 2.13199126167148e-05
0.0940792509474392 2.12531629283873e-05
0.0941005041103676 2.11861562230441e-05
0.0941216902665906 2.11189209083305e-05
0.094142809187499 2.10514894824106e-05
0.0941638606769814 2.09837832551816e-05
0.0941848444602366 2.09158651751443e-05
0.0942057603254117 2.08476720181381e-05
0.0942266079974299 2.07792464409652e-05
0.0942473872438708 2.07106092710091e-05
0.0942680978531418 2.06417087031879e-05
0.094288739561845 2.05725483570308e-05
0.0943093121102021 2.05031232062159e-05
0.0943298152334083 2.04334333703009e-05
0.0943502486667786 2.03634953316655e-05
0.0943706121621102 2.04328168756543e-05
0.0943910449789859 2.05051646805738e-05
0.0944115501436665 2.05772970510828e-05
0.0944321274407176 2.06492655350244e-05
0.0944527767062526 2.07210384710369e-05
0.0944734977447236 2.07926222383717e-05
0.094494290366962 2.08640411536778e-05
0.0945151544081157 2.09352739913538e-05
0.094536089682107 2.10063644875996e-05
0.0945570960465946 2.10772722459556e-05
0.0945781733188406 2.11480204383454e-05
0.0945993213392789 2.12186107135791e-05
0.0946205399499925 2.12890535158731e-05
0.0946418290035084 2.13593199777695e-05
0.0946631883234861 2.14294672591015e-05
0.0946846177907452 2.14994003115999e-05
0.0947061171910568 2.15692638722544e-05
0.0947276864549291 2.16389223013407e-05
0.0947493253772304 2.17084682365483e-05
0.094771033845467 2.17778652147486e-05
0.0947928117106817 2.18471465379266e-05
0.0948146588572196 2.19162662379388e-05
0.0948365751234576 2.19852633934321e-05
0.094858560386851 2.20541129829087e-05
0.0948806144998339 2.21228696333062e-05
0.0949027373694672 2.21914709658292e-05
0.0949249288404331 2.22599576137899e-05
0.0949471887980469 2.23283057273682e-05
0.0949695171037742 2.23965673999865e-05
0.0949919136711742 2.24647038331517e-05
0.0950143783750074 2.25326977258598e-05
0.0950369110727332 2.26006282031896e-05
0.0950595117009364 2.2668379505926e-05
0.0950821800804423 2.27360707684846e-05
0.0951049161512108 2.28036673343265e-05
0.0951277198185451 2.28711370272747e-05
0.0951505909555724 2.29385245164461e-05
0.0951735294800889 2.30058023679608e-05
0.0951965352824568 2.30729670787924e-05
0.0952196082495356 2.31400868947522e-05
0.0952427483364304 2.32070501372907e-05
0.0952659553865677 2.32739457390339e-05
0.0952892293323067 2.33407707197988e-05
0.0953125701030265 2.34075315012132e-05
0.0953359776345277 2.3474170122733e-05
0.0953594518046504 2.35407207470817e-05
0.0953829925253975 2.36072004784566e-05
0.095406599725876 2.36736203056022e-05
0.0954302733461816 2.37399441900029e-05
0.0954540132903716 2.38061979620943e-05
0.0954778194883337 2.38724177852645e-05
0.0955016919061189 2.39385244293304e-05
0.0955256304305483 2.40045598617164e-05
0.09554963499041 2.4070559794514e-05
0.0955737055502045 2.41364957692105e-05
0.0955978420459737 2.42023393576018e-05
0.0956220443853313 2.42681601168655e-05
0.0956463125454482 2.4333915219569e-05
0.0956706464606677 2.4399603177279e-05
0.095695046063845 2.4465229540434e-05
0.0957195112933854 2.4530826647072e-05
0.0957440421200325 2.45963565392388e-05
0.0957686384765718 2.46618652056432e-05
0.0957933003417774 2.47273237112374e-05
0.0958180276654886 2.47927451963072e-05
0.0958428204106849 2.48581097315882e-05
0.0958676785204165 2.49234358975081e-05
0.095892601956314 2.49887640354473e-05
0.0959175907203495 2.50069414090488e-05
0.0959425976617585 2.49996228099226e-05
0.0959675972845685 2.49923548609165e-05
0.0959925896394294 2.49851492315044e-05
0.0960175747886609 2.49780054650427e-05
0.0960425527941259 2.49709185891441e-05
0.0960675237127151 2.49638954325966e-05
0.0960924876081477 2.49569296031066e-05
0.0961174445377508 2.49500232477333e-05
0.0961423945609985 2.4943177259826e-05
0.0961673377382583 2.4936390189401e-05
0.0961922741284477 2.49296604196559e-05
0.0962172037888674 2.49229927016783e-05
0.0962421267815691 2.49163774588121e-05
0.0962670431590279 2.49098256474925e-05
0.0962919529846754 2.49033273522626e-05
0.0963168563120276 2.48968877486311e-05
0.0963417531997763 2.48905042131043e-05
0.0963666437039894 2.48841794065962e-05
0.096391527883396 2.48779070939516e-05
0.0964164057904899 2.487169614785e-05
0.0964412774866378 2.48655410840334e-05
0.0964661430277218 2.48594384294642e-05
0.0964910024661513 2.48533932789958e-05
0.0965158558594303 2.48474018185842e-05
0.0965407032612488 2.48414644340079e-05
0.0965655447256829 2.48355824345394e-05
0.0965903803081174 2.48297569596366e-05
0.096615210065077 2.48239813180448e-05
0.0966400340463951 2.48182628737163e-05
0.0966648523092688 2.48126000637745e-05
0.0966896649093326 2.48069856737147e-05
0.0967144718950063 2.48014265592941e-05
0.0967392733215656 2.47959217348053e-05
0.0967640692433004 2.47904656527513e-05
0.0967888597089531 2.4785067951535e-05
0.0968136447769047 2.47797172451845e-05
0.0968384244941499 2.47744217338965e-05
0.0968631989158838 2.47691718700219e-05
0.0968879680877538 2.47639766122047e-05
0.096912732064366 2.47588337551626e-05
0.0969374908981211 2.47537387149251e-05
0.0969622446368361 2.4748696636917e-05
0.096986993333473 2.4743703684512e-05
0.0970117370371575 2.47387580450973e-05
0.0970364757952026 2.47338687562249e-05
0.0970612096639588 2.47290248296841e-05
0.0970859386887885 2.47242294380006e-05
0.0971106629182265 2.47194844772227e-05
0.0971353824027037 2.47147894585073e-05
0.0971600971921622 2.47101403971344e-05
0.0971848073325594 2.47055364448806e-05
0.0972095128690042 2.47009832183581e-05
0.0972342138522226 2.46964795173166e-05
0.0972589103317399 2.46920217436389e-05
0.0972836023534836 2.46876116612647e-05
0.0973082899651448 2.46832475281999e-05
0.097332973212673 2.46789274204763e-05
0.0973576521400935 2.46746559005916e-05
0.0973823267959941 2.46704351347004e-05
0.0974069972311288 2.46662537563282e-05
0.0974316634848851 2.46621202461123e-05
0.0974563256051312 2.46580306601432e-05
0.0974809836357914 2.46539875582578e-05
0.0975056376233496 2.46499877432981e-05
0.0975302876110929 2.46460356493126e-05
0.0975549336467422 2.46421254769376e-05
0.0975795757722192 2.4638257945203e-05
0.0976042140301644 2.46344347123304e-05
0.0976288484648767 2.46306594982236e-05
0.0976534791243749 2.46269223920013e-05
0.0976781060467669 2.46232278670509e-05
0.0977027292746339 2.46195779775638e-05
0.0977273488526115 2.46159689784628e-05
0.09775196482159 2.46124036820837e-05
0.097776577225272 2.46088802194095e-05
0.0978011861054914 2.4605397659449e-05
0.0978257915031509 2.46019548845495e-05
0.0978503934580354 2.45985562338521e-05
0.0978749920142693 2.45951957031261e-05
0.0978995872099724 2.4591873873226e-05
0.0979241790838456 2.45885968005951e-05
0.0979487676806462 2.45853556426355e-05
0.0979733530362889 2.45821583576355e-05
0.0979979351946465 2.45789923071946e-05
0.0980225141869537 2.45758719009303e-05
0.0980470900588546 2.4572792066641e-05
0.0980716628509213 2.45697486685773e-05
0.0980962325995898 2.45667407909065e-05
0.0981207993403807 2.45577882094825e-05
0.0981453571285902 2.45327152798531e-05
0.0981698898438701 2.45077133135134e-05
0.0981943975571836 2.44827881356441e-05
0.0982188803453192 2.44579382046049e-05
0.0982433382835238 2.44331690766459e-05
0.0982677714526005 2.44084744153318e-05
0.0982921799270158 2.43604224063702e-05
0.0983165403494222 2.42828314867121e-05
0.0983408231809089 2.42051876745035e-05
0.0983650283685834 2.41273835081722e-05
0.0983891557520916 2.4049507335511e-05
0.0984132052594271 2.39715177540511e-05
0.0984371767771811 2.38933576481161e-05
0.0984610701348292 2.38151684764191e-05
0.0984848853033057 2.37368347913897e-05
0.0985086221380971 2.36583764593263e-05
0.0985322805145564 2.35798008612851e-05
0.0985558603154177 2.35011259393476e-05
0.098579361441357 2.34223100647921e-05
0.0986027837514218 2.3343333016786e-05
0.0986261270844386 2.32642769385803e-05
0.0986493913613772 2.31851156177745e-05
0.098672576476995 2.31057814797701e-05
0.0986956822584747 2.30263508652463e-05
0.09871870860934 2.29467666550768e-05
0.0987416553759951 2.28670394325983e-05
0.0987645224154276 2.27871517834853e-05
0.0987873095672111 2.27071858693098e-05
0.0988100167530804 2.26270159723045e-05
0.0988326437690527 2.2546749281572e-05
0.0988551905183343 2.24662860722894e-05
0.0988776568044066 2.23857192532845e-05
0.0989000425236599 2.23049920174415e-05
0.0989223475156773 2.22241092953232e-05
0.0989445716249727 2.2143057884812e-05
0.0989667146828575 2.20618753329162e-05
0.0989887765581904 2.19805250902355e-05
0.0990107570832806 2.18990064587752e-05
0.0990326560897394 2.18173321965432e-05
0.0990544734219359 2.1735467855988e-05
0.0990762088897919 2.16534305377175e-05
0.0990978623203296 2.1571230950281e-05
0.0991194335512799 2.14888608119412e-05
0.0991409224120919 2.14062614805209e-05
0.0991623286735724 2.13235511010912e-05
0.0991836522246735 2.12406273628316e-05
0.0992048928520363 2.11575303050342e-05
0.0992260503823413 2.10742099671475e-05
0.0992471245923085 2.09906952585885e-05
0.0992681152875671 2.09069944450652e-05
0.0992890222820121 2.08231020319636e-05
0.0993098453840441 2.07389692042213e-05
0.0993305843532483 2.0654652540381e-05
0.0993512390057887 2.05701215067014e-05
0.0993718091272954 2.04853694942512e-05
0.0993922944967897 2.04003548390604e-05
0.0994126948516287 2.03152309790856e-05
0.0994330100826078 2.022983563192e-05
0.0994532399182397 2.01441936176145e-05
0.0994733841118573 2.00582420552354e-05
0.0994934423539126 1.99721815415603e-05
0.0995134145354541 1.9885825339784e-05
0.0995333003607939 1.97992021342005e-05
0.0995530995629281 1.97123505475669e-05
0.0995728119134757 1.96252537604845e-05
0.0995924371672362 1.95378805427822e-05
0.099611975047779 1.94502433345108e-05
0.0996314252911135 1.93623079311699e-05
0.0996507875990446 1.92741529417601e-05
0.0996700617519864 1.9185717652666e-05
0.0996892474696391 1.90969784896916e-05
0.0997083444481287 1.90079669547995e-05
0.0997273524150835 1.89185936307175e-05
0.0997462710087143 1.89831426796758e-05
0.0997652541513939 1.90599441321517e-05
0.0997843140955261 1.91364517329267e-05
0.099803450547259 1.92125614308488e-05
0.0998226631086899 1.92882575142214e-05
0.0998419513662041 1.93635407398366e-05
0.0998613149069439 1.94384843954068e-05
0.0998807533913393 1.95130899759624e-05
0.0999002664813153 1.95873050330437e-05
0.0999198537863483 1.9661185863795e-05
0.0999395149722121 1.97346670116014e-05
0.0999592496392237 1.98077697714721e-05
0.0999790574089952 1.98805879598793e-05
0.0999989379969551 1.99530453376609e-05
0.100018891042293 2.00251871122322e-05
0.100038916229405 2.00969749655846e-05
0.100059013204371 2.01684354883396e-05
0.100079181639859 2.02395937761576e-05
0.100099421233635 2.0310416198242e-05
0.100119731649833 2.03808656212785e-05
0.100140112515455 2.04510412155658e-05
0.10016056355667 2.05209061297089e-05
0.1001810844628 2.05904940652347e-05
0.100201674956865 2.06597383105241e-05
0.100222334695176 2.07286785768741e-05
0.100243063373752 2.07973206475186e-05
0.1002638606944 2.08656693747862e-05
0.100284726363775 2.09337687776544e-05
0.100305660132552 2.10015268557796e-05
0.100326661659408 2.10690232343247e-05
0.100347730682643 2.11362741718844e-05
0.100368866956814 2.12032001649089e-05
0.100390070156979 2.12698508083704e-05
0.100411340007788 2.13362273197115e-05
0.100432676235107 2.14023593630933e-05
0.100454078594471 2.14682205731105e-05
0.100475546815044 2.15338121046139e-05
0.100497080627148 2.15991246898853e-05
0.100518679751838 2.1664226530433e-05
0.100540343978369 2.1729027094723e-05
0.100562073005463 2.17935955701201e-05
0.100583866601033 2.18579129845072e-05
0.100605724514018 2.1921985688853e-05
0.100627646499707 2.19858614074059e-05
0.100649632361114 2.20494445720389e-05
0.100671681805686 2.21128124480301e-05
0.100693794618134 2.21759214564929e-05
0.100715970539591 2.22388205637116e-05
0.100738209360154 2.23015015229761e-05
0.100760510861677 2.23639218200606e-05
0.100782874783498 2.24261511454985e-05
0.100805300934643 2.24881182807953e-05
0.100827789052924 2.25499176696276e-05
0.100850338970593 2.26114969682209e-05
0.100872950467562 2.26728314723301e-05
0.100895623299034 2.27339415198171e-05
0.100918357240554 2.27949194190897e-05
0.100941152159973 2.28556277757487e-05
0.100964007787749 2.29161154684101e-05
0.100986923903217 2.29764362298333e-05
0.101009900339447 2.30365749936345e-05
0.101032936914441 2.30965199823578e-05
0.101056033434423 2.31562617322529e-05
0.101079189696155 2.32157680311259e-05
0.101102405464186 2.32751624154882e-05
0.101125680626602 2.33343092327447e-05
0.101149014935835 2.33933111851513e-05
0.10117240824702 2.34521025418869e-05
0.101195860349562 2.35107141998871e-05
0.101219371063761 2.35691628542793e-05
0.101242940226616 2.36274215877732e-05
0.101266567648204 2.36855242149974e-05
0.101290253172419 2.37167337415236e-05
0.10131396990616 2.37216417805635e-05
0.101337691547941 2.37266748541364e-05
0.101361418222795 2.37318289359892e-05
0.101385150051731 2.37371209237268e-05
0.101408887172654 2.37425316500394e-05
0.101432629704304 2.37480778279561e-05
0.101456377782132 2.37537499091682e-05
0.101480131532042 2.37595524790655e-05
0.101503891084521 2.37654852002285e-05
0.101527656569721 2.37715465573061e-05
0.101551428116278 2.3777739063329e-05
0.101575205855342 2.37840618248056e-05
0.101598989917166 2.37905109304251e-05
0.101622780428097 2.37970968526951e-05
0.101646577524949 2.38038174142391e-05
0.101670381342364 2.38106637546849e-05
0.101694192006118 2.38176446808574e-05
0.101718009650799 2.38247549377915e-05
0.101741834405737 2.38319995336976e-05
0.101765666405271 2.38393856190705e-05
0.10178950579089 2.38468957231793e-05
0.101813352686613 2.38545416814421e-05
0.101837207228294 2.38623246491533e-05
0.101861069552944 2.38702431893698e-05
0.101884939796133 2.38782900050874e-05
0.101908818086138 2.3886478549831e-05
0.101932704564688 2.38948018388893e-05
0.101956599366527 2.39032547034116e-05
0.10198050262123 2.39118559071492e-05
0.102004414477137 2.39205886322148e-05
0.10202833506577 2.39294552743498e-05
0.102052264521044 2.39384647067072e-05
0.102076202985751 2.3947613492344e-05
0.102100150599243 2.39568992775843e-05
0.102124107498521 2.39663189880736e-05
0.102148073817509 2.39758839276544e-05
0.102172049701436 2.39855917202967e-05
0.102196035293157 2.39954339051612e-05
0.102220030727062 2.40054174426868e-05
0.102244036144504 2.40155446249605e-05
0.102268051689129 2.39840771283581e-05
0.102292035766258 2.39277304924992e-05
0.10231596349675 2.38711741440332e-05
0.102339834670894 2.3814309542382e-05
0.102363648980437 2.37571178742586e-05
0.102387406098311 2.36996545891912e-05
0.1024111057529 2.36419046943974e-05
0.102434747657594 2.35838435397048e-05
0.102458331501134 2.35254990028371e-05
0.102481857000137 2.34668245631823e-05
0.1025053238247 2.34078083590599e-05
0.102528731633059 2.33485661004278e-05
0.10255208019916 2.32889596547624e-05
0.102575369158814 2.32289756107862e-05
0.102598598134425 2.3168740766101e-05
0.102621766875191 2.31080973315114e-05
0.102644874972523 2.30471711879865e-05
0.102667922143711 2.29858581240162e-05
0.102690908001835 2.29242239066889e-05
0.102713832225742 2.2862240410049e-05
0.102736694466152 2.27998589388137e-05
0.10275949432509 2.27371124514902e-05
0.102782231437542 2.26740524848012e-05
0.102804905490027 2.2610580544707e-05
0.102827516070571 2.25466981140555e-05
0.102850062768685 2.24825020503566e-05
0.102872545270736 2.24178744926727e-05
0.102894963145228 2.23528640025112e-05
0.102917316009231 2.22874398591756e-05
0.10293960344909 2.22216003056693e-05
0.102961825049396 2.21553330193237e-05
0.102983980382415 2.20887429753046e-05
0.10300606912539 2.20215993513448e-05
0.103028090724742 2.19540529580035e-05
0.1030500447777 2.19342044817822e-05
0.103071978982182 2.20357300904646e-05
0.103094014712272 2.21372153618234e-05
0.103116151927634 2.22387326630033e-05
0.103138390660297 2.23402540103012e-05
0.103160730914307 2.24417954385312e-05
0.103183172709746 2.25433596964877e-05
0.103205716069442 2.25713205719968e-05
0.103228287390014 2.24950533830138e-05
0.103250782443397 2.24185350406125e-05
0.103273200978438 2.23419257075217e-05
0.103295542904145 2.22651051788213e-05
0.103317808009324 2.21881253527939e-05
0.103339996134677 2.21109679204804e-05
0.103362107102597 2.20336292745444e-05
0.103384140731872 2.19560671757082e-05
0.103406096799048 2.18783653019351e-05
0.10342797516435 2.18004416909281e-05
0.103449775606041 2.17223779499939e-05
0.103471497983991 2.16440757132727e-05
0.103493142059704 2.15655965879795e-05
0.103514707656292 2.14869066630544e-05
0.103536194562955 2.14080249836901e-05
0.103557602587939 2.13289070596282e-05
0.103578931494998 2.12495950169988e-05
0.103600181090015 2.11700497580415e-05
0.103621351139773 2.10903079485471e-05
0.103642441447722 2.10103389207894e-05
0.103663451786643 2.09301233665443e-05
0.103684381910009 2.08497268129026e-05
0.103705231636822 2.07690615054687e-05
0.103726000698327 2.06881419588736e-05
0.103746688840286 2.06070142521658e-05
0.103767295854538 2.05256634673449e-05
0.103787821518006 2.04439959715607e-05
0.103808265513977 2.03621427284515e-05
0.103828627656706 2.02800024666506e-05
0.103848907659172 2.01976231509735e-05
0.103869105282323 2.01149882945485e-05
0.103889220270618 2.0032071507976e-05
0.103909252342126 1.9948846254395e-05
0.10392920118838 1.98653870744812e-05
0.103949066575455 1.97816238177814e-05
0.103968848199273 1.96975424210549e-05
0.103988545741694 1.961323558997e-05
0.104008158977284 1.95286001663273e-05
0.10402768757745 1.94436085971344e-05
0.104047131186047 1.93584060218787e-05
0.104066489592069 1.92728334076662e-05
0.104085762425477 1.92691149789624e-05
0.104105031540456 1.93489648713415e-05
0.104124380505327 1.94284271662641e-05
0.104143808932493 1.95077081122749e-05
0.104163316640605 1.95865259126125e-05
0.104182903166518 1.96650782130358e-05
0.104202568244731 1.97432600909428e-05
0.104222311504822 1.98211961907272e-05
0.104242132701013 1.98988238127147e-05
0.104262031524826 1.99761219923499e-05
0.104282007646818 2.00530719134904e-05
0.104302060718731 2.01297250953139e-05
0.104322190443827 2.02061496601339e-05
0.104342396593487 2.02822601424774e-05
0.104362678853629 2.03580521070407e-05
0.104383036905736 2.04336134997193e-05
0.104403470519236 2.05088769394627e-05
0.104423979396176 2.05838158347952e-05
0.10444456321201 2.06584767220049e-05
0.104465221688732 2.07329537823477e-05
0.104485954642515 2.08070995215967e-05
0.104506761742036 2.08809999893635e-05
0.104527642742026 2.09546801661435e-05
0.104548597422192 2.10280445235997e-05
0.104569625466715 2.11012692245931e-05
0.10459072673594 2.11741585212925e-05
0.104611900894461 2.1246811807832e-05
0.104633147706269 2.13192625872845e-05
0.104654466968856 2.13913932383225e-05
0.104675858362095 2.1463444995483e-05
0.10469732180709 2.14085954328359e-05
0.104718730402523 2.13372271970223e-05
0.10474006762972 2.12655873144997e-05
0.104761333217035 2.13155979434196e-05
0.104782648814978 2.13903357874233e-05
0.104804039150765 2.14648530169331e-05
0.104825504003782 2.15392239580432e-05
0.10484704322774 2.16134220778993e-05
0.104868656649818 2.16874288998229e-05
0.104890344078718 2.17612762044778e-05
0.104912105354923 2.18349913066452e-05
0.104933940346229 2.19084961521206e-05
0.104955848842381 2.19818842894516e-05
0.104977830726671 2.20551288857141e-05
0.104999885855557 2.21281981920015e-05
0.105022014053749 2.22011288489265e-05
0.105044215182597 2.22739257889899e-05
0.105066489108386 2.23465557153795e-05
0.105088835664102 2.24190657929147e-05
0.105111254729895 2.24914477721462e-05
0.105133746177667 2.25636543529543e-05
0.10515630983202 2.26357792718484e-05
0.105178945611292 2.2707760828333e-05
0.10520165337212 2.27796348636661e-05
0.105224433006984 2.28513076953786e-05
0.105247284314679 2.29229343227317e-05
0.105270207249002 2.29944214337816e-05
0.105293201670436 2.30657966337064e-05
0.105316267467069 2.31370392508982e-05
0.10533940450632 2.32081913828595e-05
0.105362612697703 2.32791892423425e-05
0.105385891886945 2.3350123665366e-05
0.105409242010611 2.34209292839859e-05
0.105432662939895 2.34916834447014e-05
0.105456154623339 2.35623270996429e-05
0.105479716950439 2.36328117464309e-05
0.105503349762185 2.37032452815945e-05
0.105527053007467 2.37735928935289e-05
0.105550826600361 2.38438367299548e-05
0.105574670437091 2.39139885420331e-05
0.105598584425633 2.39840540180287e-05
0.105622568479651 2.40540194181963e-05
0.105646622499069 2.4123942771969e-05
0.105670746441841 2.41937743498983e-05
0.105694940216191 2.42635214330944e-05
0.105719203737624 2.43156596582926e-05
0.105743519397282 2.43062040143909e-05
0.105767825601296 2.42967530752963e-05
0.105792122354372 2.42873198163785e-05
0.105816409674188 2.42779178101075e-05
0.105840687591998 2.42685314296934e-05
0.105864956123428 2.42591629187337e-05
0.105889215286347 2.42498157897808e-05
0.105913465102136 2.42404878792454e-05
0.105937705590016 2.42311817615786e-05
0.105961936771777 2.42218943222679e-05
0.1059861586661 2.42126230111341e-05
0.106010371289111 2.42033707284049e-05
0.106034574659839 2.41941332748732e-05
0.106058768793114 2.41849119093525e-05
0.106082953705023 2.41757158172825e-05
0.106107129420841 2.41665316693539e-05
0.10613129595251 2.41573571970694e-05
0.106155453309707 2.41482068509422e-05
0.106179601516558 2.41390689989273e-05
0.106203740585557 2.41299434612601e-05
0.106227870529018 2.41208331060273e-05
0.106251991362124 2.41117385734195e-05
0.106276103100698 2.41026536796663e-05
0.106300205754377 2.40935844680184e-05
0.106324299338845 2.40845209642565e-05
0.10634838385981 2.40754778319527e-05
0.106372459337642 2.40664391721595e-05
0.106396525776814 2.40574187318901e-05
0.106420583195546 2.40484031764395e-05
0.106444631598722 2.40394032035809e-05
0.106468671001926 2.40304069874534e-05
0.106492701408913 2.40214246587905e-05
0.106516722833572 2.40124491254206e-05
0.106540735282697 2.40034792338953e-05
0.106564738761931 2.39945230189244e-05
0.10658873328495 2.39855744479917e-05
0.106612718859398 2.39766295064312e-05
0.106636695488904 2.39676905208746e-05
0.106660663179425 2.39587550361446e-05
0.106684621934462 2.39498247997701e-05
0.106708571759261 2.39409028963146e-05
0.106732512662158 2.39319883349331e-05
0.106756444650493 2.39230716899245e-05
0.106780367722182 2.39141665727923e-05
0.106804281888755 2.39052524403742e-05
0.106828187141196 2.38963517872885e-05
0.106852083492983 2.38874492559633e-05
0.106875970942239 2.38785468054548e-05
0.106899849489044 2.38696528606045e-05
0.106923719141905 2.38607523931233e-05
0.106947579894298 2.38518495988992e-05
0.106971431743897 2.38429511505382e-05
0.106995274695048 2.38340530016553e-05
0.107019108748049 2.38251535563383e-05
0.107042933901606 2.38162507407491e-05
0.107066750152346 2.38073427391607e-05
0.107090557495085 2.37984368542557e-05
0.10711435593194 2.37895196166117e-05
0.107138145451556 2.37806036875355e-05
0.107161926055244 2.37716809166191e-05
0.10718569773616 2.37627567608983e-05
0.107209460492921 2.3753826558386e-05
0.10723321431948 2.37448855296119e-05
0.107256959205009 2.37359366164478e-05
0.107280695141626 2.37269875379668e-05
0.107304422129164 2.37180238614e-05
0.107328140153025 2.37090587476985e-05
0.107351849211773 2.3700079403759e-05
0.107375549291177 2.36910894433743e-05
0.10739924038062 2.36820912763424e-05
0.107422922471896 2.36730777943399e-05
0.107446595549691 2.36640591655263e-05
0.107470259608856 2.36550299823829e-05
0.107493914638839 2.36459767536628e-05
0.107517560615592 2.3636925192022e-05
0.107541197540784 2.36278465801077e-05
0.107564825387364 2.36187564319753e-05
0.107588444143796 2.36096513346089e-05
0.107612053795131 2.36005312224143e-05
0.107635654326353 2.35913980585136e-05
0.107659245724412 2.35822466242429e-05
0.107682827971036 2.35730827633413e-05
0.107706401053799 2.35638933661114e-05
0.107729964947166 2.35546864416022e-05
0.107753519633607 2.35454600910208e-05
0.107777065093698 2.35362140781155e-05
0.107800601307776 2.35269469267836e-05
0.107824128254703 2.35176580562636e-05
0.107847645912759 2.35083479843103e-05
0.107871154260744 2.34990120791056e-05
0.107894653272823 2.34896530636812e-05
0.107918142925887 2.34802690956426e-05
0.107941623194982 2.34708598327171e-05
0.107965094054815 2.34614307822521e-05
0.107988555485597 2.34519682579683e-05
0.108012007453855 2.34424827866469e-05
0.108035449936642 2.34329650605418e-05
0.108058882901702 2.34234175906463e-05
0.108082306319293 2.34138479287524e-05
0.108105720167222 2.34042417547846e-05
0.108129124408976 2.33946045213754e-05
0.108152519013498 2.33849390586837e-05
0.108175903952556 2.33752397247057e-05
0.108199279192281 2.33655106649103e-05
0.108222644702946 2.33557452061088e-05
0.108246000448152 2.33459377053517e-05
0.108269346385858 2.33361032293082e-05
0.108292682489087 2.33262297688084e-05
0.108316008718856 2.3316320680847e-05
0.108339325039537 2.33063743579022e-05
0.108362631413894 2.32963812713214e-05
0.108385927795166 2.32863500582413e-05
0.108409214145224 2.32762784879936e-05
0.108432490423712 2.32661707274485e-05
0.108455756594439 2.32560145734292e-05
0.108479012609013 2.32458168751665e-05
0.108502258425888 2.3235580278297e-05
0.108525494006166 2.32252892060468e-05
0.108548719295372 2.32149620033437e-05
0.108571934257376 2.32045752540358e-05
0.10859513883263 2.32188874129243e-05
0.108618357720043 2.325440088286e-05
0.108641612120926 2.32901726467132e-05
0.108664902293572 2.33262012756067e-05
0.108688228494848 2.33115336927999e-05
0.108711540028541 2.32151489058931e-05
0.108734755177447 2.31185584200594e-05
0.108757873735867 2.30218924195712e-05
0.108780895628286 2.29250947168168e-05
0.108803820723003 2.28281366929083e-05
0.108826648859696 2.27309846029687e-05
0.108849379844299 2.26337038417278e-05
0.108872013548141 2.25362862181442e-05
0.108894549834359 2.24386634423462e-05
0.108916988497801 2.23409039100022e-05
0.108939329401711 2.2242988050987e-05
0.108961572389762 2.21448806633865e-05
0.108983717270426 2.20465442945912e-05
0.10900576381472 2.19480379008219e-05
0.109027711852621 2.18493912964076e-05
0.109049561243917 2.1750501224017e-05
0.109071311745141 2.16513899878194e-05
0.109092963135129 2.15520970900375e-05
0.109114515232219 2.1452586021655e-05
0.109135967818241 2.13528496425575e-05
0.109157320667883 2.1252910164098e-05
0.109178573578047 2.12114791450229e-05
0.109199785057193 2.12879150564283e-05
0.109221072972249 2.13640195304661e-05
0.109242436991779 2.14396706146575e-05
0.109263876662394 2.15149465607117e-05
0.109285391608955 2.15898505773141e-05
0.109306981459532 2.1664310351273e-05
0.109328645769883 2.17383924272302e-05
0.109350384162311 2.18120631128833e-05
0.109372196225424 2.18854092616006e-05
0.109394081634685 2.19583576735493e-05
0.109416039992359 2.20309107141757e-05
0.109438070903073 2.21031136218143e-05
0.109460174016695 2.21749627752872e-05
0.10948234897947 2.22464303879844e-05
0.109504595409858 2.23175191137967e-05
0.109526912928972 2.23882850974955e-05
0.109549301214069 2.24587002465239e-05
0.109571759914316 2.25287228421032e-05
0.109594288637158 2.25984560362311e-05
0.109616887093194 2.26678522758864e-05
0.10963955494547 2.2736877040194e-05
0.10966229182251 2.2805574886543e-05
0.109685097397397 2.28739883116897e-05
0.109707971385708 2.29420370366373e-05
0.109730913422745 2.30097874559024e-05
0.109753923210201 2.30772063288318e-05
0.10977700041653 2.31443106345654e-05
0.109800144727164 2.32111005526559e-05
0.109823355827717 2.327757819649e-05
0.109846633405913 2.33437336438438e-05
0.109869977139557 2.34096299219133e-05
0.109893386769479 2.347518778946e-05
0.109916861957269 2.35404573914816e-05
0.10994040241466 2.36054369527149e-05
0.109964007851613 2.36701120406136e-05
0.109987677963654 2.37345410157998e-05
0.110011412504669 2.37986732725352e-05
0.110035211177942 2.38624975203638e-05
0.110059073675462 2.39260821608628e-05
0.110082999757623 2.39893014019188e-05
0.110106989059025 2.4052323067509e-05
0.110131041382093 2.41150840063797e-05
0.110155156466099 2.41775483215233e-05
0.11017933401442 2.42397591934619e-05
0.110203573773614 2.4301714057732e-05
0.110227875487672 2.43633959820829e-05
0.110252238883654 2.44247857732327e-05
0.110276663669427 2.44859665168147e-05
0.110301149635944 2.45468850416881e-05
0.110325696520985 2.46075739829883e-05
0.110350304094968 2.46679919144681e-05
0.110374972086883 2.47281517304167e-05
0.110399700238613 2.47880987543391e-05
0.110424488337368 2.48477829391503e-05
0.110449336120307 2.49072637089548e-05
0.110474243384016 2.49664808069526e-05
0.110499209864823 2.5025442982397e-05
0.110524235307805 2.50842314215079e-05
0.110549319539227 2.51427341126678e-05
0.110574462273339 2.52010328818668e-05
0.110599663306221 2.52591069377545e-05
0.110624922413159 2.5316970609794e-05
0.110650239383769 2.53746173801534e-05
0.110675614001149 2.54320222527641e-05
0.110701046023402 2.54892492525201e-05
0.110726535272654 2.5546191915962e-05
0.11075208146457 2.56030001923951e-05
0.110777684464762 2.5659588581746e-05
0.110803344053344 2.57159613352476e-05
0.110829060014679 2.57720944865373e-05
0.110854832109166 2.58280784827538e-05
0.110880660187649 2.58838261267455e-05
0.110906544013776 2.59393970913966e-05
0.110932483410867 2.59947665253615e-05
0.110958478177392 2.60499457234149e-05
0.110984528123116 2.61049258456446e-05
0.111010633048961 2.61596729715808e-05
0.111036792721933 2.62143233362618e-05
0.111063007045269 2.62413737922529e-05
0.111089248419061 2.62280931994226e-05
0.111115476512261 2.62148472100584e-05
0.111141691359471 2.62016522357451e-05
0.111167893011707 2.61885082791812e-05
0.111194081519986 2.6175413850574e-05
0.111220256933836 2.61623693591578e-05
0.111246419303196 2.61493750782388e-05
0.111272568678274 2.61364291091653e-05
0.111298705107383 2.61235328111924e-05
0.111324828640194 2.61106853708982e-05
0.111350939325565 2.60978838013225e-05
0.111377037209366 2.6085132451773e-05
0.111403122341818 2.60724273825811e-05
0.111429194769201 2.60597685953876e-05
0.111455254537796 2.60471579958959e-05
0.111481301695792 2.60345857932291e-05
0.111507336281585 2.60220685897201e-05
0.111533358350175 2.60095915544389e-05
0.111559367941729 2.5997159456065e-05
0.111585365101185 2.59847728445425e-05
0.11161134987403 2.59724314533505e-05
0.111637322305483 2.59601307918399e-05
0.111663282436275 2.5947875093739e-05
0.111689230311369 2.59356630045755e-05
0.111715165974373 2.5923490987328e-05
0.111741089465361 2.59113608275977e-05
0.111767000826188 2.58992741773618e-05
0.111792900100366 2.58872270908327e-05
0.111818787327457 2.5875219584444e-05
0.111844662547041 2.58632576920602e-05
0.111870525804733 2.58513288533807e-05
0.111896377133586 2.58394443092492e-05
0.111922216577896 2.58275987483696e-05
0.111948044176644 2.58157880900591e-05
0.111973859964734 2.58040190777184e-05
0.111999663983812 2.57922901016352e-05
0.112025456273914 2.57805959875093e-05
0.112051236869901 2.57689355391495e-05
0.11207700580544 2.57573190951597e-05
0.112102763124535 2.57457307731661e-05
0.112128508855309 2.57341868363453e-05
0.112154243042145 2.57226718067964e-05
0.112179965713952 2.57111961955663e-05
0.112205676910147 2.56997518099447e-05
0.112231376661957 2.56883427103647e-05
0.112257065004668 2.56769686953231e-05
0.112282741973363 2.56656287407619e-05
0.112308407602104 2.5654321688726e-05
0.112334061923792 2.56430462475466e-05
0.11235970497004 2.56318030639334e-05
0.112385336773104 2.56205891983523e-05
0.112410957362302 2.56094112569174e-05
0.112436566773559 2.55982625758091e-05
0.112462165036135 2.55871439666202e-05
0.112487752180102 2.55760568039638e-05
0.112513328236906 2.55650016398659e-05
0.112538893238545 2.5553969877e-05
0.112564447208422 2.55429715196439e-05
0.112589990179942 2.55320018677047e-05
0.11261552218181 2.55210574734577e-05
0.112641043239283 2.55101375371271e-05
0.11266655337682 2.54992564450099e-05
0.112692052633265 2.54883943368337e-05
0.112717541027602 2.54775555930204e-05
0.112743018583195 2.54667507535431e-05
0.112768485333949 2.545596999627e-05
0.112793941303945 2.54452103407814e-05
0.112819386514286 2.54344770664106e-05
0.112844820991352 2.54237690348157e-05
0.112870244760387 2.54130786730535e-05
0.11289565783906 2.5402421402206e-05
0.112921060260462 2.53917830757397e-05
0.112946452043538 2.53811669476744e-05
0.112971833210486 2.53705782606348e-05
0.112997203788746 2.53600038516569e-05
0.113022563792598 2.53494543423403e-05
0.11304791324694 2.5338921930187e-05
0.113073252168871 2.53284170076831e-05
0.113098580585878 2.53179265688802e-05
0.113123898512447 2.53074586509156e-05
0.113149205971098 2.52970077477441e-05
0.113174502978846 2.52675982829968e-05
0.113199770577129 2.52000556702472e-05
0.113224970632799 2.51323225917574e-05
0.113250102955391 2.50645293931165e-05
0.113275167484784 2.49964778395992e-05
0.113300163962623 2.4928295416946e-05
0.11332509225804 2.4859965842915e-05
0.113349952223883 2.47914359639484e-05
0.113374743659847 2.47228370075868e-05
0.113399466496855 2.46539494916317e-05
0.113424120446346 2.45848994987475e-05
0.113448705345845 2.45157382991882e-05
0.113473221084144 2.444636918547e-05
0.11349766745333 2.43768095984869e-05
0.113522044262928 2.43070866537936e-05
0.113546351349582 2.42371645199322e-05
0.113570588514102 2.41670862677937e-05
0.11359475560037 2.40967050757304e-05
0.113618852305446 2.40262533644235e-05
0.11364287855881 2.39555247567244e-05
0.113666834083567 2.38845805063101e-05
0.113690718664073 2.38134589150531e-05
0.113714532122988 2.37421888711834e-05
0.113738274311859 2.36706503271054e-05
0.113761944962186 2.35989146849376e-05
0.113785543876871 2.35269553416705e-05
0.113809070832213 2.34547572057116e-05
0.113832525589419 2.33823404279018e-05
0.113855907929847 2.33096733368992e-05
0.113879217603184 2.32368326969738e-05
0.113902454435881 2.31637163438638e-05
0.113925618152224 2.30903699678204e-05
0.113948708522192 2.30167870973666e-05
0.11397172530929 2.29429072512385e-05
0.113994668216541 2.28688553862867e-05
0.114017537071927 2.27945208723199e-05
0.114040331592799 2.27199627389544e-05
0.114063051555538 2.26450978684132e-05
0.114085696653407 2.25699507740335e-05
0.114108266604181 2.24945780468642e-05
0.114130761182228 2.2418882702321e-05
0.11415318006493 2.23429542285808e-05
0.114175523019159 2.22667691379112e-05
0.114197789788297 2.21902378378872e-05
0.114219980026134 2.2113476049542e-05
0.114242093502184 2.20363550092368e-05
0.114264129857193 2.1958927555247e-05
0.114286088784748 2.18812895627109e-05
0.114307970074311 2.18032585296505e-05
0.114329773332841 2.17250191581994e-05
0.114351498351999 2.16463562449854e-05
0.114373144708244 2.15610253900904e-05
0.114394705733634 2.14587421108639e-05
0.114416164475745 2.13561531783115e-05
0.114437520628923 2.12532696922781e-05
0.114458773898616 2.11500264540021e-05
0.11447992392507 2.10465481712009e-05
0.114500970473241 2.10108223841936e-05
0.114521981295625 2.10071729857006e-05
0.114542988468611 2.0925505444864e-05
0.114563913974055 2.08931893361724e-05
0.114584807163392 2.09827045032022e-05
0.114605789867895 2.10720504627588e-05
0.114626861918358 2.11611875778095e-05
0.114648023105935 2.12499733703271e-05
0.114669273079306 2.13386148727723e-05
0.114690611694179 2.14270402830641e-05
0.114712038734462 2.15151830621826e-05
0.114733553917524 2.16031132594331e-05
0.114755157030783 2.16909386594463e-05
0.114776847969443 2.17784843933671e-05
0.114798626453836 2.18658514732343e-05
0.114820492305309 2.19530903428971e-05
0.114842445395652 2.20401073080583e-05
0.11486448550296 2.21269571418612e-05
0.114886612460102 2.22135594557541e-05
0.114908826019558 2.23000318710539e-05
0.114931126051429 2.23863939982089e-05
0.114953512445427 2.24724826574726e-05
0.114975984928085 2.25585060456978e-05
0.11499854343413 2.26443081731508e-05
0.115021187742303 2.27299693139626e-05
0.115043917711617 2.28155653321646e-05
0.11506673327695 2.29009213264757e-05
0.115089634198276 2.29862002342674e-05
0.11511262039851 2.30713433903119e-05
0.115135691741901 2.31563528241398e-05
0.115158848094725 2.3241194038463e-05
0.115182089288763 2.33259672654416e-05
0.115205415256029 2.34105640298375e-05
0.115228825820058 2.34951064664488e-05
0.115252320926525 2.35795207300485e-05
0.115275900447255 2.36638431847197e-05
0.11529956429044 2.3748085485428e-05
0.115323312375925 2.38321943823436e-05
0.115347144570307 2.39162560309537e-05
0.115371060826338 2.39957611792207e-05
0.115395056587518 2.40656728098722e-05
0.115419122260327 2.41352691950581e-05
0.115443257529523 2.42045733309988e-05
0.115467462102854 2.42735715336098e-05
0.115491735674387 2.43224437700982e-05
0.115516058118157 2.43113237468759e-05
0.115540369441904 2.43001468653031e-05
0.115564669588769 2.42889449609286e-05
0.11558895853373 2.4277698134287e-05
0.115613236231865 2.42664118278856e-05
0.115637502643693 2.42550712012553e-05
0.115661757714894 2.4243696612892e-05
0.115686001411507 2.42322712754908e-05
0.115710233682782 2.42207973631435e-05
0.115734454480145 2.4209283078891e-05
0.115758663763224 2.41977170765019e-05
0.115782861480301 2.41860992059957e-05
0.115807047579507 2.41744338113841e-05
0.115831222013318 2.41627146632097e-05
0.115855384727981 2.41509500008816e-05
0.115879535677982 2.41391219746524e-05
0.115903674799957 2.41272447446071e-05
0.115927802044701 2.4115311598236e-05
0.1159519173563 2.41033181219408e-05
0.115976020674422 2.40912752645441e-05
0.116000111949686 2.40791670656218e-05
0.116024191116752 2.40670043749888e-05
0.116048258121127 2.40547854814595e-05
0.116072312906608 2.40424973403194e-05
0.116096355403949 2.40301452474514e-05
0.116120385549196 2.40177307649136e-05
0.116144403279961 2.40108451822153e-05
0.116168414125143 2.40482349654397e-05
0.116192462360109 2.40858756844721e-05
0.116216548235793 2.41237739362941e-05
0.116240672009729 2.41619221345541e-05
0.116264833931864 2.42003395919163e-05
0.116289034271456 2.42390108326329e-05
0.116313273282288 2.4277949031143e-05
0.11633755123132 2.43171523487945e-05
0.116361868383668 2.43566257106738e-05
0.116386225009379 2.43963508032822e-05
0.116410621360182 2.44363771064721e-05
0.116435057737289 2.44766660372661e-05
0.116459534403326 2.45172193479999e-05
0.116484051622674 2.45580696780043e-05
0.116508609692352 2.45992031697473e-05
0.116533208895522 2.46406042073646e-05
0.116557849499729 2.46823039173472e-05
0.116582531803647 2.47242831460442e-05
0.116607256086793 2.47665673676764e-05
0.11663202265416 2.48091303853848e-05
0.116656831784546 2.48520076172175e-05
0.116681683792163 2.48951750673647e-05
0.11670657896723 2.49386379045593e-05
0.116731517605135 2.49824137577311e-05
0.116756500018892 2.50264871895475e-05
0.116781526506082 2.50708868757279e-05
0.116806597392958 2.51155805168547e-05
0.116831712973475 2.51605963409251e-05
0.116856873569816 2.52059251421067e-05
0.116882079494958 2.52515845301673e-05
0.116907331079488 2.52975675263454e-05
0.116932628647014 2.53438928724118e-05
0.116957972539887 2.53905270701147e-05
0.116983363066957 2.54374952210957e-05
0.117008800562178 2.54847984215118e-05
0.117034285360599 2.55324520193262e-05
0.117059817812619 2.55804493479922e-05
0.117085398261967 2.56287920386735e-05
0.117111027054005 2.56774661882155e-05
0.117136704520193 2.572651701422e-05
0.117162431037208 2.57759050243655e-05
0.117188206942232 2.5825655483064e-05
0.117214032597715 2.58757753559026e-05
0.117239908373071 2.59262713296313e-05
0.117265834644401 2.59771355945815e-05
0.117291811779995 2.60283678383768e-05
0.117317840147834 2.60799736031709e-05
0.117343920121437 2.61319634692449e-05
0.117370052084906 2.61843429499342e-05
0.117396236427856 2.62371145485702e-05
0.117422473542405 2.62902798004535e-05
0.117448763822205 2.63438429125551e-05
0.117475107665118 2.63978047406807e-05
0.117501505469858 2.64521768613648e-05
0.11752795764672 2.65069555089458e-05
0.117554464602229 2.65621380479166e-05
0.117581026740276 2.66177701208318e-05
0.117607644510397 2.66738166752022e-05
0.117634318327073 2.67302845345674e-05
0.117661048611607 2.67871904379343e-05
0.117687835802045 2.68445368086283e-05
0.117714680338854 2.69023126178217e-05
0.117741582651471 2.69605484769715e-05
0.117768543199948 2.70192481273079e-05
0.117795562448076 2.70783960603436e-05
0.117822640844136 2.71379839977334e-05
0.117849778828134 2.719807385484e-05
0.117876976901989 2.72586253988268e-05
0.117904235527387 2.73196504544679e-05
0.117931555177842 2.73692605325161e-05
0.117958924438374 2.72843982839231e-05
0.117986208836658 2.71994105096786e-05
0.118013408247168 2.71143139004189e-05
0.118040522561068 2.70290799136886e-05
0.118067551640982 2.69438240895377e-05
0.118094495465072 2.68583655219197e-05
0.118121353830594 2.6772931977885e-05
0.118148126762571 2.66872996003088e-05
0.118174814062172 2.66015564288561e-05
0.118201415618601 2.65157257264961e-05
0.118227931344327 2.64297929022408e-05
0.118254361137229 2.6343725077513e-05
0.118280704862307 2.62575460103781e-05
0.118306962408317 2.61712625023224e-05
0.11833313367082 2.60848394219457e-05
0.118359218510242 2.59982712921473e-05
0.118385216781534 2.59115838892076e-05
0.118411128365423 2.5824775254372e-05
0.118436953140677 2.57378340637621e-05
0.118462690974741 2.56507637539846e-05
0.118488341738495 2.55635700525265e-05
0.118513905308548 2.54762161671022e-05
0.118539381524715 2.5388699361552e-05
0.118564770224076 2.53010537856348e-05
0.118590071277862 2.52132750711559e-05
0.118615284552933 2.5125306465127e-05
0.118640409859398 2.50372225579052e-05
0.118665447081956 2.49489498247091e-05
0.118690396031781 2.48605763119192e-05
0.118715256608093 2.47720033876257e-05
0.11874002861148 2.46832550885075e-05
0.118764711866569 2.45943186569045e-05
0.118789306185226 2.45052623052669e-05
0.118813811447531 2.44159764425689e-05
0.118838227423974 2.43265671105109e-05
0.118862553991084 2.42369562387135e-05
0.118886790947323 2.41471437154888e-05
0.118910938091038 2.40571367708953e-05
0.118934995227809 2.39669601696157e-05
0.118958962187979 2.38765606162004e-05
0.118982838748595 2.37859922375449e-05
0.119006624740832 2.36952244902973e-05
0.119030319965323 2.36042460426226e-05
0.119053924211365 2.35130866584951e-05
0.119077437298024 2.34216757922696e-05
0.119100858973816 2.33300581103655e-05
0.119124189031927 2.32381968973754e-05
0.119147427228824 2.3146169637118e-05
0.119170573398461 2.30538931941666e-05
0.119193627291655 2.29613459058892e-05
0.119216588637561 2.28686115364719e-05
0.119239457249098 2.27755814928334e-05
0.11926223283059 2.26822780907939e-05
0.119284915108681 2.25888282223908e-05
0.119307503936904 2.24950778404425e-05
0.119329999014744 2.24010794804514e-05
0.119352400094224 2.23067957971701e-05
0.119374706890022 2.2212278198727e-05
0.11939691916822 2.21174475878191e-05
0.119419036615808 2.20223499953598e-05
0.119441058965804 2.192700893118e-05
0.119462985974735 2.18313359581247e-05
0.119484817310693 2.17353275703333e-05
0.119506552638263 2.16391190662598e-05
0.119528191757329 2.15426099272222e-05
0.119549734367257 2.14457426891667e-05
0.119571180109946 2.13485571977994e-05
0.119592528667144 2.12510763076079e-05
0.119613779743451 2.11532671474579e-05
0.119634933010599 2.10551288174272e-05
0.119655988139416 2.10257302284062e-05
0.119677013869644 2.11128381504514e-05
0.119698126707795 2.11994747400051e-05
0.119719326182535 2.12857192300709e-05
0.119740611901765 2.13715638706038e-05
0.119761983465636 2.14570827247519e-05
0.11978344054836 2.15420893025323e-05
0.119804982637663 2.16267188081567e-05
0.119826609356471 2.17110086474512e-05
0.119848320365119 2.17948817302341e-05
0.119870115246849 2.18783672799684e-05
0.119891993614129 2.19614886338805e-05
0.119913955102763 2.20442164508995e-05
0.119935999319214 2.21265993596994e-05
0.119958125918573 2.22086557510673e-05
0.119980334574324 2.22902600386748e-05
0.120002624834363 2.23715876246268e-05
0.120024996421988 2.24525907922927e-05
0.12004744901278 2.25331968580207e-05
0.120069982209638 2.26134877146113e-05
0.120092595697353 2.26934244104577e-05
0.120115289121763 2.27730491122652e-05
0.120138062170875 2.28523685070681e-05
0.120160914539382 2.29313604709948e-05
0.120183845899853 2.30099797768589e-05
0.12020685587963 2.30882903652387e-05
0.120229944169995 2.3166349724371e-05
0.12025311051972 2.32441161631441e-05
0.120276354635883 2.33214907876119e-05
0.120299676126671 2.33986457229228e-05
0.120323074772393 2.34754713385915e-05
0.120346550243732 2.35520119063254e-05
0.120370102255638 2.36282899981846e-05
0.120393730545637 2.37042320848249e-05
0.120417434777721 2.37799873064698e-05
0.120441214765028 2.38553924851244e-05
0.120465070157513 2.39305422567614e-05
0.12048900069977 2.40053904108234e-05
0.120513006090181 2.40800525204906e-05
0.120537086142701 2.41544258785347e-05
0.12056124056858 2.42285047489972e-05
0.120585469073329 2.43023391998923e-05
0.120609771412528 2.43759403353437e-05
0.120634147352864 2.44492932879804e-05
0.120658596646152 2.45223697333508e-05
0.120683119015885 2.45952673072184e-05
0.120707714283192 2.46678232173418e-05
0.12073238210641 2.47402576468994e-05
0.120757122364057 2.48124292634719e-05
0.12078193479332 2.4884336041187e-05
0.120806819129361 2.49560274748742e-05
0.120831775156836 2.50274748980687e-05
0.120856802631734 2.50988020288848e-05
0.120881901433763 2.51698045399628e-05
0.120907071238303 2.52406683253225e-05
0.120932311906628 2.53112785615036e-05
0.12095762318519 2.53010238050145e-05
0.120982924208995 2.52303375175678e-05
0.121008154546512 2.51592965363588e-05
0.121033313843049 2.5087783900137e-05
0.121058401626949 2.50157651885023e-05
0.121083417392137 2.49433114164452e-05
0.121108360703554 2.48703673207223e-05
0.121133231070875 2.47969639890769e-05
0.121158028034864 2.47230469097625e-05
0.121182751081773 2.46486258287424e-05
0.121207399707602 2.45737686094108e-05
0.121231973476212 2.44984020288726e-05
0.12125647187824 2.4497008753105e-05
0.121280968886994 2.46133627037128e-05
0.121305582249697 2.47297345478483e-05
0.121330311984245 2.48459161266286e-05
0.121355157900372 2.49623814045365e-05
0.121380120281776 2.50401478078668e-05
0.121405160429584 2.49644889829823e-05
0.121430124918567 2.48886563985583e-05
0.121455013574966 2.48125975038356e-05
0.12147982617247 2.47363259953002e-05
0.121504562498465 2.46598188932363e-05
0.121529222317358 2.45831486912873e-05
0.121553805466049 2.45062307905676e-05
0.12157831169684 2.44291221431897e-05
0.121602740818983 2.43517846112857e-05
0.121627092603594 2.42741859834904e-05
0.121651366789578 2.4196382920754e-05
0.121675563172499 2.41184268754473e-05
0.121699681599374 2.40401661168461e-05
0.121723721765491 2.39617155951431e-05
0.121747683481086 2.38829896848579e-05
0.121771566470771 2.38040061980226e-05
0.121795370476969 2.37248435257374e-05
0.121819095320495 2.36453667764448e-05
0.121842740687271 2.35656912335808e-05
0.121866306378505 2.34857386477967e-05
0.121889792117153 2.34055079147543e-05
0.121913197625067 2.33250705205166e-05
0.121936522695588 2.32443455268504e-05
0.121959767041115 2.31633520421409e-05
0.121982930393157 2.32003118850636e-05
0.122006130705042 2.32796408516083e-05
0.122029410345893 2.33587662971438e-05
0.122052769112191 2.34376194264923e-05
0.122076206731617 2.35162688946229e-05
0.122099723000512 2.3594748157559e-05
0.122123317748669 2.36730157143435e-05
0.122146990764384 2.37510425759209e-05
0.12217074180696 2.38289234316492e-05
0.122194570730391 2.39065582399741e-05
0.122218477288631 2.39840195608061e-05
0.122242461308192 2.40612969136557e-05
0.122266522605106 2.4138367258216e-05
0.122290660972364 2.42152370025115e-05
0.122314876209366 2.42919585876909e-05
0.122339168167954 2.43684717638073e-05
0.122363536639718 2.44448598985919e-05
0.122387981499616 2.45210435755895e-05
0.122412502543192 2.45970466894504e-05
0.122437099589881 2.46728644347743e-05
0.122461772454316 2.47485442803714e-05
0.122486520998597 2.48240494095558e-05
0.122511345048006 2.48993987990607e-05
0.122536244446805 2.49745839156627e-05
0.122561219030721 2.50496041702641e-05
0.122586268634891 2.51244831992346e-05
0.12261139311809 2.51992047825981e-05
0.122636592322873 2.52737694633053e-05
0.122661866092336 2.53482265281733e-05
0.122687214318865 2.54224963885574e-05
0.122712636815253 2.54966515053132e-05
0.122738133466758 2.55706504014117e-05
0.12276370411716 2.56445492557513e-05
0.122789348666416 2.5718267979492e-05
0.122815066934395 2.57918825658239e-05
0.122840858816961 2.58653778583061e-05
0.122866724194819 2.59387144028895e-05
0.122892662909222 2.60119382817866e-05
0.122918674847504 2.60850395144972e-05
0.122944759887018 2.61580257247266e-05
0.122970917912743 2.62308653579327e-05
0.122997148778101 2.63036450497569e-05
0.123023452423151 2.63762753781786e-05
0.123049828698529 2.64488072075081e-05
0.123076277505736 2.65212345290499e-05
0.123102798740265 2.65935402331223e-05
0.123129392280499 2.66290535028836e-05
0.123156021334001 2.66132876423668e-05
0.123182634621644 2.65975406521241e-05
0.123209232162296 2.65818200775861e-05
0.123235813982374 2.6566136211903e-05
0.123262380118585 2.6550478092222e-05
0.123288930596678 2.65348468506888e-05
0.123315465443528 2.65192479952877e-05
0.123341984691524 2.65036759279798e-05
0.123368488367452 2.64881335026423e-05
0.123394976500954 2.64726153088118e-05
0.123421449116263 2.64571272579499e-05
0.123447906243521 2.64416649484375e-05
0.123474347908469 2.64262295922453e-05
0.123500774138062 2.64108182073772e-05
0.123527184956269 2.63954342543993e-05
0.123553580390524 2.63800696245287e-05
0.123579960460148 2.6364732493074e-05
0.123606325192641 2.63494215088477e-05
0.12363267461415 2.63341315213034e-05
0.123659008745671 2.63188634328197e-05
0.123685327609104 2.63036159909758e-05
0.123711631225095 2.62883956569568e-05
0.123737919620752 2.62731910986996e-05
0.123764192811851 2.62580069345642e-05
0.123790450818785 2.62428481035886e-05
0.123816693666889 2.62277087251155e-05
0.123842921375614 2.62125865263174e-05
0.12386913396214 2.61974791334686e-05
0.123895331441274 2.61823939980321e-05
0.123921513835272 2.61673310366369e-05
0.123947681166308 2.61522813692708e-05
0.123973833447678 2.61372484418062e-05
0.123999970696119 2.61222285583261e-05
0.124026092924678 2.61072332863275e-05
0.124052200157964 2.60922441955209e-05
0.12407829240216 2.60772764212064e-05
0.124104369678581 2.60623200548748e-05
0.124130431998636 2.60473729935397e-05
0.124156479371629 2.60324438831396e-05
0.124182511815512 2.60175319026192e-05
0.124208529347415 2.60026309142082e-05
0.124234531978329 2.59877332139452e-05
0.124260519711543 2.59728563186914e-05
0.124286492567862 2.59579887830244e-05
0.124312450556645 2.59431297418993e-05
0.124338393686387 2.59282799207367e-05
0.124364321966308 2.59134429012457e-05
0.124390235409209 2.58986129331095e-05
0.124416134022142 2.58837841678006e-05
0.12444201780631 2.58689727854233e-05
0.124467886779095 2.58541706611409e-05
0.124493740949756 2.58393685100703e-05
0.124519580318266 2.58245759664188e-05
0.124545404894233 2.58097854679005e-05
0.124571214679701 2.57950037554871e-05
0.124597009683456 2.57802239361678e-05
0.124622789907392 2.57654515431065e-05
0.124648555358935 2.57506805698253e-05
0.124674306039505 2.57359123615256e-05
0.124700041951867 2.57211488287105e-05
0.124725763100695 2.57063903171853e-05
0.124751469491013 2.56916277057993e-05
0.124777161118718 2.56768673733464e-05
0.124802837986092 2.56621070855635e-05
0.124828500093177 2.56473413163581e-05
0.124854147434494 2.56325841797818e-05
0.124879780018674 2.56178224926193e-05
0.124905397841166 2.56030565035429e-05
0.12493100089767 2.55882956463164e-05
0.124956589193316 2.55735178562179e-05
0.124982162711172 2.555874925842e-05
0.125007721460431 2.554397019933e-05
0.12503326543063 2.55291939861495e-05
0.125058794624616 2.55144066182977e-05
0.125084309031234 2.54996154518099e-05
0.125109808646686 2.54848143442196e-05
0.12513529346103 2.54700114180358e-05
0.125160763472448 2.54551922336779e-05
0.125186218664682 2.54403718855893e-05
0.125211659036568 2.54255400347953e-05
0.125237084576603 2.54107054790684e-05
0.125262495282082 2.53958574033443e-05
0.125287891139485 2.53809930080399e-05
0.125313272132493 2.53661230354943e-05
0.125338638255528 2.53512383262958e-05
0.125363989493855 2.53363517488821e-05
0.125389325845604 2.53214432225598e-05
0.125414647288826 2.53065191355613e-05
0.125439953807962 2.52915801075611e-05
0.125465245388069 2.52766413175329e-05
0.125490522029387 2.52616696931118e-05
0.12551578369908 2.52466888146889e-05
0.125541030387895 2.52316901339784e-05
0.125566262078029 2.52166735417586e-05
0.12559147875157 2.52016444606466e-05
0.125616680396031 2.51865882535617e-05
0.125641866984285 2.51715126365909e-05
0.125667038496921 2.51564299667462e-05
0.125692194926888 2.51413173917625e-05
0.12571733624428 2.51261856075579e-05
0.125742462429887 2.51110300897097e-05
0.125767573459977 2.50958540680929e-05
0.125792669314045 2.50806516338133e-05
0.125817749965679 2.50684644072416e-05
0.125842818430086 2.50907421934635e-05
0.12586790917228 2.51132009065804e-05
0.125893022373186 2.51358330311266e-05
0.125918158206217 2.51586460480065e-05
0.125943316852265 2.51816340014829e-05
0.125968498486267 2.52047909035359e-05
0.12599370327717 2.52281482829952e-05
0.126018931425453 2.52516684869638e-05
0.12604418309394 2.52753798137603e-05
0.126069458473754 2.52992776449511e-05
0.126094757751399 2.52871719548323e-05
0.126120044923354 2.51696281619339e-05
0.126145214551516 2.50518741428633e-05
0.126170266425659 2.49340276649426e-05
0.126195200453324 2.4816020595482e-05
0.126220016473919 2.4697857872808e-05
0.126244714331792 2.45795706578918e-05
0.12626929390245 2.44611091047334e-05
0.126293755011555 2.43424970165207e-05
0.126318097508571 2.42237088867377e-05
0.126342321217458 2.4104764178031e-05
0.126366425981636 2.40297451408978e-05
0.126390455726777 2.4113112721545e-05
0.126414568839498 2.41960840737848e-05
0.126438764923572 2.42785102294937e-05
0.126463043433802 2.43604464587583e-05
0.12648740388026 2.44419448655436e-05
0.126511845825126 2.45229200289569e-05
0.126536368745155 2.46034597205052e-05
0.126560972204875 2.46834519170779e-05
0.126585655656792 2.47630381520746e-05
0.126610418694944 2.48421602721076e-05
0.126635260855217 2.49207931723542e-05
0.126660181648389 2.49990420398923e-05
0.126685180690429 2.50767689111089e-05
0.12671025745934 2.51540374605504e-05
0.1267354114968 2.52309556029275e-05
0.126760642452403 2.53074245915044e-05
0.126785949876995 2.53834213935452e-05
0.126811333298388 2.54590262939265e-05
0.126836792324682 2.55341443291939e-05
0.126862326469012 2.5608958172348e-05
0.126887935427184 2.56833202250229e-05
0.126913618747409 2.57572685512346e-05
0.12693937601596 2.57739981723439e-05
0.126965150014132 2.56890212847701e-05
0.126990839035417 2.56037357345227e-05
0.127016442771152 2.55184089667557e-05
0.127041961180119 2.54328553020483e-05
0.127067394035421 2.53471314627076e-05
0.127092741166883 2.52612545394808e-05
0.127118002421423 2.51751767213227e-05
0.127143177598144 2.50888995912291e-05
0.127168266497735 2.5002497513267e-05
0.127193268995249 2.49158447405213e-05
0.127218184839989 2.48290176663908e-05
0.127243013857655 2.47419668071883e-05
0.127267755824463 2.46547605918101e-05
0.127292410585054 2.45672584417432e-05
0.127316977843496 2.44796590304189e-05
0.127341457502527 2.4391829468243e-05
0.127365849331995 2.4303760276973e-05
0.127390153092272 2.42154368612045e-05
0.127414368529133 2.4126972401987e-05
0.127438495501535 2.403824547473e-05
0.12746253374701 2.39492471371688e-05
0.127486482994147 2.38599632905147e-05
0.127510342957437 2.37705951315003e-05
0.127534113552569 2.36808779367332e-05
0.127557794430506 2.35909658777484e-05
0.127581385396383 2.35008318945467e-05
0.127604886228278 2.3410347501597e-05
0.12762829657578 2.33196078661356e-05
0.127651616183646 2.32286405667453e-05
0.127674844824212 2.31374630967468e-05
0.127697982287309 2.30458887842878e-05
0.127721028176093 2.29541263722235e-05
0.127743982302466 2.28620583763237e-05
0.127766844360842 2.2769676100302e-05
0.127789614036942 2.2677021292604e-05
0.127812291058235 2.25840843846863e-05
0.12783487514262 2.24907982898016e-05
0.127857365940909 2.23971842361504e-05
0.127879763125146 2.23033130499708e-05
0.127902066438196 2.22091140237956e-05
0.127924275552219 2.21145563083599e-05
0.127946390108528 2.20196290342466e-05
0.127968409737562 2.19244879492705e-05
0.127990334225511 2.18289032933078e-05
0.128012163128805 2.17330432223897e-05
0.128033896172027 2.16367805387869e-05
0.128055532952566 2.1706775585348e-05
0.128077239728151 2.17983343647444e-05
0.128099038062516 2.18894683271027e-05
0.128120927530843 2.19802364412253e-05
0.128142907767284 2.20707222813062e-05
0.128164978489565 2.2160811916566e-05
0.128187139301482 2.22505545134602e-05
0.128209389855995 2.23398726906082e-05
0.128231729728686 2.24288783916612e-05
0.128254158607078 2.25176028507278e-05
0.128276676209928 2.26059414634687e-05
0.128299282151392 2.26939720248672e-05
0.128321976123417 2.27816853708214e-05
0.128344757808788 2.28690839309701e-05
0.128367626892719 2.29561146607657e-05
0.128390583007379 2.3042841309495e-05
0.128413625848689 2.31293231159255e-05
0.128436755171805 2.321551374639e-05
0.128459970685551 2.33013615297161e-05
0.128483272047081 2.33869650907659e-05
0.128506659012172 2.34722273313596e-05
0.128530131239503 2.35571728955749e-05
0.128553688412399 2.36419924320254e-05
0.128577330404831 2.37263816743996e-05
0.128601056786505 2.38105833336694e-05
0.128624867369839 2.38945654177138e-05
0.128648761935256 2.39782439236745e-05
0.12867274017918 2.40616220805859e-05
0.128696801801261 2.41448228131176e-05
0.128720946624074 2.42277754865572e-05
0.12874517439956 2.43104712222437e-05
0.128769484870783 2.43929194351118e-05
0.128793877790218 2.44751523178933e-05
0.128818352942536 2.45571611576901e-05
0.128842910103693 2.46388900310405e-05
0.128867548993724 2.47204172966377e-05
0.128892269411021 2.48017584409958e-05
0.128917071169462 2.48827811766936e-05
0.128941953950639 2.49637364474981e-05
0.128966917687086 2.50444688468243e-05
0.128991962155933 2.51249476984745e-05
0.129017087103631 2.52052502829455e-05
0.129042292353914 2.52853763290533e-05
0.129067577730243 2.53652964219484e-05
0.129092943026665 2.54450113766791e-05
0.129118388038042 2.55245526925406e-05
0.129143912590735 2.56039283573517e-05
0.129169516519092 2.56831089507486e-05
0.129195199628043 2.57621508152548e-05
0.129220961778858 2.58410101804173e-05
0.129246802789038 2.59197042671756e-05
0.129272722493306 2.5998211476473e-05
0.129298720704782 2.60397759010056e-05
0.129324760480683 2.60224185806095e-05
0.129350782899264 2.60050453130989e-05
0.129376787944577 2.59876766618261e-05
0.129402775621239 2.59703132412095e-05
0.12942874593448 2.5952950617703e-05
0.129454698885097 2.59355877306975e-05
0.129480634472828 2.59182304608896e-05
0.129506552703289 2.59008738562602e-05
0.129532453577145 2.58835144560066e-05
0.129558337091601 2.58661613334086e-05
0.129584203252935 2.58488038888931e-05
0.129610052056824 2.58314514407319e-05
0.129635883508264 2.58140872194528e-05
0.129661697595484 2.57967353429714e-05
0.129687494330827 2.57793691612584e-05
0.129713273699988 2.57620082539911e-05
0.129739035708242 2.57446377125928e-05
0.129764780345955 2.57272666694072e-05
0.129790507612624 2.57098910032179e-05
0.129816217503627 2.569250704349e-05
0.129841910010671 2.56751160901397e-05
0.129867585126761 2.56577227388126e-05
0.1298932428495 2.56403228986452e-05
0.129918883172398 2.55469115274807e-05
0.129944430083926 2.54317102982865e-05
0.129969861794224 2.53162654014665e-05
0.129995178059626 2.52005622126125e-05
0.130020378621838 2.50846340955908e-05
0.130045463255934 2.49684351620801e-05
0.130070431691096 2.48520267032356e-05
0.130095283717799 2.47352964622112e-05
0.130120019014261 2.46184074714796e-05
0.130144637421733 2.4501147098438e-05
0.130169138568831 2.43836005664598e-05
0.130193522169398 2.4265830273183e-05
0.130217787999671 2.41477609415721e-05
0.130241935760612 2.40294081303193e-05
0.130265965168743 2.39107336345223e-05
0.130289875902377 2.37916839785394e-05
0.130313667586356 2.36724348400515e-05
0.130337340021196 2.35528209803897e-05
0.130360892842176 2.34328921689805e-05
0.130384325734345 2.33995776184131e-05
0.130407725311964 2.34935497149746e-05
0.130431218861679 2.35869212023295e-05
0.130454805782881 2.36797657709647e-05
0.130478485548652 2.37720659620815e-05
0.130502257614614 2.38637816176025e-05
0.130526121396232 2.39549122486244e-05
0.13055007630848 2.40455071544966e-05
0.130574121815635 2.41356073705051e-05
0.130598257423005 2.42251202323908e-05
0.130622482543238 2.43140477979896e-05
0.130646796591036 2.44025358054728e-05
0.130671199126841 2.44904582106966e-05
0.130695689585052 2.45779034341162e-05
0.130720267488486 2.46648177303644e-05
0.130744932306216 2.47512328274606e-05
0.130769683539044 2.48371476907297e-05
0.130794520686734 2.49226121767394e-05
0.130819443298911 2.50075357708364e-05
0.130844450834682 2.50920036296551e-05
0.130869542838312 2.51759624458115e-05
0.130894718800757 2.52594109342161e-05
0.130919978211692 2.53424771366659e-05
0.130945320688828 2.54250578518056e-05
0.13097074574668 2.55071168619977e-05
0.130996252863542 2.55887522823977e-05
0.131021841615824 2.56699876620297e-05
0.131047511603487 2.57506904746129e-05
0.131073262293961 2.58310287415801e-05
0.131099093322703 2.59108920294395e-05
0.131125004214732 2.59903333184088e-05
0.131150994548051 2.60693490927456e-05
0.131177063897143 2.61479343558761e-05
0.131203211831499 2.62260411169296e-05
0.131229437872616 2.6288044777671e-05
0.131255725917394 2.63120775048966e-05
0.131282037994899 2.63362687046194e-05
0.131308374263603 2.63606528093961e-05
0.131334734916413 2.63852257895651e-05
0.131361120142202 2.64099723617235e-05
0.131387530114564 2.64349215213231e-05
0.131413965036085 2.64600542996918e-05
0.131440425090385 2.64853705053247e-05
0.13146691046089 2.65108884243884e-05
0.131493421349315 2.65365951598182e-05
0.131519957944475 2.65624947936583e-05
0.131546520439268 2.65885836955211e-05
0.131573109022964 2.66148779234457e-05
0.131599723900887 2.66413518819955e-05
0.131626365252769 2.66680433807383e-05
0.13165303329615 2.66949201172826e-05
0.131679728216267 2.67219973194346e-05
0.131706450213587 2.67492768323561e-05
0.131733199490419 2.67767607526287e-05
0.131759976251172 2.68044463534687e-05
0.131786780697525 2.68323290684729e-05
0.131813613026594 2.68604303602105e-05
0.131840473456954 2.68887352378986e-05
0.131867362192192 2.69172332475313e-05
0.131894279425439 2.69459592161667e-05
0.131921225384655 2.69748810135522e-05
0.131948200265669 2.70040247349551e-05
0.131975204290404 2.70333719230022e-05
0.132002237662327 2.70629366588614e-05
0.132029300598986 2.70927178546201e-05
0.13205639331684 2.71227051615511e-05
0.132083516022002 2.71529322717025e-05
0.132110668954274 2.71833633113897e-05
0.132137852317585 2.72140230078871e-05
0.132165066340593 2.72448932680515e-05
0.132192311233861 2.72760039729237e-05
0.132219587237834 2.73073299159286e-05
0.13224689456775 2.73388776744803e-05
0.132274233445424 2.73706681724484e-05
0.132301604113597 2.74026802813962e-05
0.132329006793878 2.74349183666505e-05
0.132356441712245 2.74673842871309e-05
0.132383909096532 2.75000933877622e-05
0.13241140918992 2.75330384648687e-05
0.132438942228385 2.75662106972685e-05
0.132466508439082 2.75996306457152e-05
0.132494108069728 2.76332890936348e-05
0.132521741358821 2.76671902849635e-05
0.132549408549106 2.77013307569757e-05
0.132577109879863 2.77357184352975e-05
0.132604845598298 2.7770348301441e-05
0.1326326159466 2.78052372233937e-05
0.132660421183823 2.78403774491175e-05
0.132688261561272 2.78757609053629e-05
0.132716137322178 2.79113965077879e-05
0.132744048718686 2.79472916072365e-05
0.132771996010293 2.79834359533942e-05
0.132799979446246 2.8019852274502e-05
0.132827999298521 2.80565177080707e-05
0.132856055816229 2.80934599109468e-05
0.13288414927614 2.81306578900568e-05
0.13291227993403 2.81681250981492e-05
0.132940448059128 2.8205856770532e-05
0.132968653915898 2.8243863387156e-05
0.132996897779286 2.82821460198539e-05
0.133025179925305 2.83206940042151e-05
0.13305350061931 2.83595277185861e-05
0.133081860147028 2.83986265676574e-05
0.133110258773596 2.843801831042e-05
0.133138696791906 2.84776977279168e-05
0.133167174489634 2.85176598137445e-05
0.133195692149448 2.8557905274488e-05
0.133224250054722 2.85984342363029e-05
0.133252848488959 2.86392627052041e-05
0.133281487751664 2.86803857554816e-05
0.133310168137419 2.86285439488944e-05
0.133338796681368 2.85580693249296e-05
0.133367354750693 2.84874038895891e-05
0.133395842154583 2.84165439344324e-05
0.133424258698517 2.83455262762063e-05
0.133452604224793 2.82742987057231e-05
0.133480878523499 2.82028952373248e-05
0.133509081418736 2.81312125422523e-05
0.133537212631279 2.8059441212487e-05
0.133565272072491 2.79874310569808e-05
0.133593259503548 2.79152218508016e-05
0.133621174725399 2.78428143647042e-05
0.133649017539764 2.77701683796111e-05
0.133676787708143 2.76973512164272e-05
0.13370448505936 2.76242817076417e-05
0.133732109341067 2.75509987246021e-05
0.133759660339792 2.74775163996012e-05
0.133787137856192 2.74038044288525e-05
0.13381454166062 2.73298581085284e-05
0.133841871518729 2.72557351888587e-05
0.133869127253918 2.71813441133943e-05
0.133896308598031 2.71067030221438e-05
0.133923415301053 2.70318078330497e-05
0.133950447108886 2.69566478707647e-05
0.133977403756757 2.68812544131855e-05
0.13400428501117 2.68056312178572e-05
0.134031090642388 2.67297058445177e-05
0.134057820348233 2.66535761884397e-05
0.134084473924421 2.65771735249934e-05
0.134111051097946 2.65004676223619e-05
0.134137551565569 2.64235027687198e-05
0.134163975068337 2.63462955632531e-05
0.1341903213639 2.62687724048053e-05
0.134216590136305 2.61909508821963e-05
0.134242781087187 2.61128519652821e-05
0.134268893939153 2.60344731802087e-05
0.134294928412333 2.59558015475936e-05
0.134320884213881 2.58768813761503e-05
0.134346761095257 2.57976052746277e-05
0.134372558700531 2.57179686609712e-05
0.134398276669192 2.5638107086058e-05
0.134423914776278 2.55578474435471e-05
0.134449472623722 2.54773403766773e-05
0.134474949964099 2.53964599529276e-05
0.134500346424051 2.53152758203192e-05
0.134525661699872 2.52336584720781e-05
0.134550895358344 2.51518253169075e-05
0.134576047183661 2.50695957633058e-05
0.134601116779424 2.4987029051153e-05
0.134626103808475 2.49040333061125e-05
0.134651007841781 2.48207866164982e-05
0.134675828628398 2.47371409501469e-05
0.134700565769348 2.46530641001253e-05
0.134725218833448 2.45686586723095e-05
0.13474978749212 2.4483867592519e-05
0.134774271359713 2.43986960567934e-05
0.13479867005577 2.43131089494826e-05
0.134822983164719 2.42271365543475e-05
0.134847210301274 2.41407846280413e-05
0.134871351085902 2.40539659014699e-05
0.134895405051803 2.3966771685358e-05
0.134919371823488 2.38791311189888e-05
0.134943250954607 2.37910965847927e-05
0.134967042051192 2.37025299419963e-05
0.134990744581134 2.36136022063775e-05
0.135014358183341 2.35679409488425e-05
0.135037926124289 2.36724068700985e-05
0.13506159853116 2.37766622734899e-05
0.135085375193433 2.38806696026942e-05
0.135109255863036 2.39844204446963e-05
0.13513324028348 2.40880811821797e-05
0.135157328364663 2.41915147202361e-05
0.135181519879383 2.42946486100073e-05
0.135205814527993 2.43976951785493e-05
0.135230212223171 2.45005461866689e-05
0.135254712769358 2.46032213014878e-05
0.13527931599066 2.47057410711321e-05
0.135304021731731 2.48080984812405e-05
0.135328829830212 2.49103265233497e-05
0.135353740156735 2.50123276290285e-05
0.135378752484364 2.51142154119068e-05
0.135403866699776 2.5215992922274e-05
0.135429082692698 2.53175939696119e-05
0.135454400286668 2.54191091010414e-05
0.135479819395769 2.55205543400307e-05
0.135505339950109 2.56217558443715e-05
0.135530961705953 2.57229197426292e-05
0.135556684625696 2.58238586471457e-05
0.135582508484343 2.5924873742003e-05
0.135608433358085 2.60257326359766e-05
0.135634459090721 2.6126445810013e-05
0.135660585536531 2.6227139095917e-05
0.135686812675627 2.63168297049547e-05
0.135713129505332 2.62130342030778e-05
0.135739342539535 2.61088660473143e-05
0.135765451405582 2.60045608021857e-05
0.135791455966385 2.5900012660577e-05
0.135817355979045 2.57952684393508e-05
0.135843151247485 2.56902849215692e-05
0.135868841532406 2.55851160857809e-05
0.135894426648492 2.54796897528713e-05
0.135919906338245 2.53740208220968e-05
0.135945280359067 2.52682007889262e-05
0.135970548559856 2.51620213434043e-05
0.135995710581199 2.5055693118855e-05
0.136020766274318 2.49490671592168e-05
0.136045715341477 2.48422290470284e-05
0.136070557570524 2.47350966988347e-05
0.136095292667223 2.46277274236102e-05
0.136119920394647 2.45201018903379e-05
0.136144440496537 2.44121561095035e-05
0.136168852652647 2.43039163751817e-05
0.136193156569022 2.41954405568866e-05
0.136217352009579 2.40865993004322e-05
0.136241438608879 2.39775614509166e-05
0.13626541617033 2.3868185266507e-05
0.136289284355597 2.37584102218076e-05
0.136313042765818 2.36484451137619e-05
0.136336691210932 2.3538139735239e-05
0.136360229350667 2.34274534035281e-05
0.136383656804071 2.33163951315497e-05
0.136406973199202 2.320505487217e-05
0.136430178254075 2.30934140534816e-05
0.136453271668128 2.2981382465558e-05
0.136476253050594 2.30694552392285e-05
0.136499322505833 2.31641375519273e-05
0.136522486643385 2.32582732159537e-05
0.136545744916601 2.33519844889836e-05
0.13656909690109 2.34451986517457e-05
0.136592542099742 2.35378643654474e-05
0.136616079964107 2.36301255381314e-05
0.136639710089645 2.37218465107482e-05
0.136663431936156 2.3813150334773e-05
0.136687245086491 2.39039994285759e-05
0.136711149085919 2.3994344254419e-05
0.136735143430174 2.40842215890092e-05
0.136759227651763 2.417370190568e-05
0.136783401353668 2.42627461883699e-05
0.136807664099857 2.43514032640902e-05
0.136832015503121 2.44395290711404e-05
0.136856455032192 2.45272725215521e-05
0.136880982304713 2.46146057725292e-05
0.136905596910486 2.47015548453723e-05
0.136930298465331 2.4788061580798e-05
0.136955086526912 2.4874113959935e-05
0.136979960640872 2.4959853084537e-05
0.137004920493957 2.50451352745412e-05
0.137029965629231 2.51300433460979e-05
0.137055095672577 2.52146330273244e-05
0.137080310305605 2.52987549042148e-05
0.137105609060509 2.53825463152157e-05
0.137130991606824 2.54659826840673e-05
0.137156457589508 2.55490166317714e-05
0.13718200660614 2.56317148079659e-05
0.137207638320948 2.57140465102692e-05
0.137233352367458 2.57960140901967e-05
0.137259148381548 2.58776590981103e-05
0.137285026040646 2.59589283886343e-05
0.137310984969035 2.60398757062169e-05
0.137337024844741 2.61204693540322e-05
0.137363145314095 2.6200745469332e-05
0.137389346059565 2.62806772201478e-05
0.137415626736785 2.63602923569227e-05
0.137441987029142 2.64396100624844e-05
0.137468426639204 2.65185400727408e-05
0.137494945179277 2.65972522180375e-05
0.137521542431495 2.66755649054257e-05
0.1375482179964 2.67536277268682e-05
0.137574971624127 2.6831356354666e-05
0.137601802980482 2.69088066766544e-05
0.137628711787159 2.69859439980336e-05
0.137655697731157 2.70627690270413e-05
0.137682760500184 2.71393363934776e-05
0.137709899836577 2.72156324053806e-05
0.137737115468982 2.72916103592136e-05
0.137764407079342 2.73673464341938e-05
0.137791774425776 2.74427807022917e-05
0.137819217206478 2.75179626508542e-05
0.137846735169129 2.75928735465622e-05
0.137874328042676 2.76674856237179e-05
0.137901995528299 2.77418897824946e-05
0.137929737418082 2.78159654915888e-05
0.137957553383573 2.78898260861414e-05
0.13798544320966 2.79634457479468e-05
0.138013406655408 2.80368354155123e-05
0.138041443490823 2.81099341020582e-05
0.138069553424925 2.8182813298432e-05
0.138097736238224 2.82553721668438e-05
0.13812599161039 2.83277862285802e-05
0.138154319396619 2.83999479604801e-05
0.138182719344579 2.84718860181598e-05
0.138211191230598 2.85435856992807e-05
0.138239734816297 2.86150279626867e-05
0.13826834984426 2.86863091570098e-05
0.138297036153417 2.87573354236551e-05
0.13832579348884 2.88281201859473e-05
0.138354621609026 2.88987799600219e-05
0.138383520388986 2.89691311778403e-05
0.138412489520164 2.90393370423818e-05
0.138441528857206 2.91093018982572e-05
0.138470638159105 2.91791204841887e-05
0.138499817279589 2.92486707212553e-05
0.13852906595031 2.93180644863278e-05
0.138558384014796 2.93872103038318e-05
0.1385877712251 2.94279663525964e-05
0.138617199191453 2.94167251472884e-05
0.1386466159166 2.94054620530016e-05
0.138676021378653 2.93941774528633e-05
0.138705415556106 2.93828841347915e-05
0.138734798440241 2.93715705092352e-05
0.13876417001075 2.93602366657312e-05
0.138793530247416 2.93488802261353e-05
0.138822879127642 2.93375191477177e-05
0.13885221664679 2.93261182703539e-05
0.13888154276506 2.93147080245093e-05
0.138910857473084 2.93032768257762e-05
0.13894016074991 2.92918167671133e-05
0.138969452566677 2.92803344585329e-05
0.138998732901136 2.92688302049856e-05
0.139028001731341 2.92572924128445e-05
0.139057259023754 2.92457238395531e-05
0.139086504747593 2.92341400124387e-05
0.139115738887606 2.92225135187629e-05
0.139144961401124 2.92108694761327e-05
0.139174172270601 2.91991967632392e-05
0.139203371467364 2.9187484360259e-05
0.139232558951724 2.91757370221076e-05
0.139261734688746 2.9163959956257e-05
0.139290898648702 2.91521529243211e-05
0.139320050801627 2.90712894425924e-05
0.139349122091069 2.89888748933162e-05
0.139378110965963 2.89063708734339e-05
0.139407017336836 2.88236915991895e-05
0.139435841028435 2.87408553128443e-05
0.139464581883748 2.86578923514695e-05
0.1394932397761 2.85747963862452e-05
0.139521814572486 2.84915519684652e-05
0.139550306124454 2.84081206002226e-05
0.139578714245055 2.83245601846102e-05
0.139607038805239 2.82408085736932e-05
0.139635279613813 2.81569413332941e-05
0.139663436555146 2.80728935882647e-05
0.139691509448734 2.79887052683165e-05
0.139719498154003 2.79043496854841e-05
0.139747402503688 2.78197957014706e-05
0.13977522229939 2.77350486760497e-05
0.139802957348066 2.76501663931901e-05
0.139830607514459 2.75650889091774e-05
0.139858172603368 2.74798176470572e-05
0.139885652421015 2.73943940951926e-05
0.13991304681511 2.7308737478431e-05
0.139940355552589 2.72229268944129e-05
0.139967578479483 2.71369218449898e-05
0.139994715401328 2.70506853202021e-05
0.140021766086648 2.69642801453779e-05
0.140048730366794 2.68776548638234e-05
0.140075608021658 2.67908268852525e-05
0.140102398848543 2.67037676752743e-05
0.140129102616218 2.66165633010066e-05
0.140155719179519 2.65290847771433e-05
0.140182248264296 2.64414033618498e-05
0.140208689667658 2.63534745337098e-05
0.140235043142192 2.62653814684784e-05
0.14026130852366 2.61769576427393e-05
0.140287485481303 2.60883847086438e-05
0.140313573866012 2.59995624242201e-05
0.140339573428436 2.59104982796805e-05
0.140365483926715 2.58211544814406e-05
0.140391305081197 2.57315898542538e-05
0.140417036671051 2.5641786130731e-05
0.140442678457182 2.55517177636735e-05
0.140468230174946 2.54613960410694e-05
0.140493691570987 2.53708105769306e-05
0.140519062381564 2.52799261101239e-05
0.140544342307674 2.52793844391238e-05
0.140569621692113 2.53634706319151e-05
0.140594985162745 2.54472438522116e-05
0.140620432406597 2.55308523963619e-05
0.140645963258993 2.56141882361502e-05
0.140671577447229 2.56972436898593e-05
0.140697274690919 2.57800565980807e-05
0.140723054747517 2.58626389734427e-05
0.140748917386491 2.59449477997205e-05
0.140774862334291 2.60270546043493e-05
0.140800889388895 2.610890244346e-05
0.140826998291338 2.61905615028655e-05
0.140853188852841 2.62719574874468e-05
0.140879460810329 2.63531223050957e-05
0.140905813932634 2.64340742661019e-05
0.1409322480069 2.65148337861583e-05
0.140958762840686 2.65953566691044e-05
0.140985358197355 2.66756700728948e-05
0.141012033867428 2.67557437018763e-05
0.14103878961113 2.6835657077245e-05
0.141065625268207 2.69153278902648e-05
0.141092540596097 2.69947938579891e-05
0.141119535389955 2.70741138360638e-05
0.141146609503792 2.71532008073052e-05
0.141173762704599 2.72320813553837e-05
0.141200994785954 2.73107476836824e-05
0.141228305533638 2.73892860271882e-05
0.141255694819665 2.74676579619905e-05
0.141283162477627 2.75458229783041e-05
0.141310708300605 2.76237741293192e-05
0.141338332074735 2.770155241888e-05
0.141366033627154 2.77791753089259e-05
0.141393812802463 2.78566469598697e-05
0.141421669449422 2.79338775873068e-05
0.14144960332701 2.80110320406007e-05
0.14147761435905 2.80879688191693e-05
0.141505702327869 2.81647734059557e-05
0.141533867101275 2.82413759554964e-05
0.141562108477231 2.83178420334192e-05
0.141590426319264 2.83941642329828e-05
0.141618820483497 2.84703213693265e-05
0.141647290804867 2.85463538765276e-05
0.141675837158743 2.84919225097187e-05
0.141704329081253 2.8391490689651e-05
0.141732720571943 2.82908986651825e-05
0.141761011470608 2.81901716264562e-05
0.141789201642234 2.80892575021332e-05
0.141817290899736 2.79882587591598e-05
0.141845279158495 2.7887092250287e-05
0.141873166250746 2.77857312706688e-05
0.141900951982016 2.76842646501695e-05
0.141928636246667 2.75826151028357e-05
0.141956218861769 2.74807507373199e-05
0.141983699612507 2.73788444808315e-05
0.142011078456988 2.72767380040366e-05
0.142038355194992 2.71744050563401e-05
0.142065529600048 2.70719543989222e-05
0.142092601554447 2.69692873875516e-05
0.142119570841834 2.68664371592482e-05
0.142146437278994 2.67634113611523e-05
0.142173200690355 2.66601941174089e-05
0.142199860884472 2.65567255179043e-05
0.14222641760999 2.64531310827931e-05
0.142252870741073 2.63493051621505e-05
0.142279220046235 2.62452830648821e-05
0.1423054653293 2.61410722934856e-05
0.142331606401593 2.6036597054892e-05
0.142357642998648 2.59318876801146e-05
0.142383574886328 2.58269956212245e-05
0.14240940188195 2.57218286098287e-05
0.142435123710559 2.56164396096927e-05
0.142460740150169 2.55109207986877e-05
0.142486251070968 2.54050464898186e-05
0.142511656117458 2.52989494362645e-05
0.142536955066894 2.51926064841479e-05
0.142562147673378 2.5085929494703e-05
0.142587233602873 2.49791288134665e-05
0.142612212731686 2.48719658767225e-05
0.142637084697563 2.47645447482397e-05
0.142661849242311 2.4656828504941e-05
0.142686506070816 2.45488377474304e-05
0.142711054908564 2.44405602777943e-05
0.142735495468841 2.43319652955963e-05
0.142759827434137 2.42230685793219e-05
0.142784050502716 2.41139230022377e-05
0.142808164425719 2.40044021053697e-05
0.142832168827824 2.38945565239266e-05
0.142856063384348 2.37844353620355e-05
0.14287984781971 2.36739139983264e-05
0.142903521733708 2.35630910952519e-05
0.142927084824803 2.34519544120614e-05
0.142950536779216 2.33403742866955e-05
0.142973877153502 2.32285037334846e-05
0.142997105657236 2.31295683276186e-05
0.143020235225563 2.3228066570352e-05
0.143043463292134 2.33261686735712e-05
0.143066789460807 2.34237438982906e-05
0.143090213204706 2.35207189325723e-05
0.143113733923638 2.36173681157557e-05
0.143137351291754 2.37134819836768e-05
0.143161064773738 2.38090491075069e-05
0.143184873822845 2.39042032298043e-05
0.143208778026075 2.39988829041667e-05
0.143232776908979 2.40930589344312e-05
0.143256869967914 2.41868544143854e-05
0.143281056822328 2.42800665707429e-05
0.143305336888899 2.43729618331904e-05
0.143329709850732 2.44653737406198e-05
0.143354175224472 2.45573096902998e-05
0.143378732534163 2.46488970255321e-05
0.143403381431188 2.47400401858394e-05
0.143428121471374 2.4830689162556e-05
0.143452952160537 2.49210484356285e-05
0.143477873208972 2.50109697560793e-05
0.143502884178728 2.51004691045076e-05
0.143527984647833 2.51895760666549e-05
0.1435531742239 2.52782746343547e-05
0.143578452498534 2.53666736040882e-05
0.143603819172138 2.54546288738257e-05
0.143629273801012 2.5542181195622e-05
0.143654815982207 2.56294081522894e-05
0.14368044539036 2.57162694020175e-05
0.143706161659762 2.58027499949381e-05
0.143731964409757 2.58889082394712e-05
0.143757853317996 2.59747657476029e-05
0.143783828083744 2.60601738839716e-05
0.143809888257628 2.61453026290606e-05
0.143836033560257 2.62300998526261e-05
0.143862263660109 2.63145323261549e-05
0.143888578192436 2.63986077424388e-05
0.143914976800178 2.64824535530495e-05
0.143941459253731 2.65659092403511e-05
0.143968025162971 2.66491259463073e-05
0.143994674288918 2.67319496539717e-05
0.144021406238572 2.6814533525656e-05
0.144048220772097 2.68967899741623e-05
0.144075117562072 2.69787324236552e-05
0.144102096294495 2.70603980406044e-05
0.144129156692536 2.71418095149533e-05
0.144156298502051 2.72228746800651e-05
0.144183521376731 2.73036695235719e-05
0.144210825046254 2.73842112468808e-05
0.144238209257501 2.74644861224941e-05
0.144265673743624 2.75444866888395e-05
0.144293218230313 2.76242059082546e-05
0.144320842436221 2.77036652895648e-05
0.14434854610151 2.77828997456292e-05
0.144376329001256 2.78618328619219e-05
0.144404190834118 2.79404935113102e-05
0.144432131327629 2.80190201452866e-05
0.144460150347775 2.80438718246264e-05
0.144488194219599 2.80578969076589e-05
0.144516252116507 2.80720818888039e-05
0.144544324198396 2.80359802480322e-05
0.144572360178644 2.789138915259e-05
0.144600251567796 2.77465864819467e-05
0.144627998154278 2.76018073427109e-05
0.144655599961621 2.74569955873516e-05
0.144683056957208 2.73863731249354e-05
0.144710443330333 2.74757796688748e-05
0.144737919110002 2.7564723316499e-05
0.144765483833319 2.76530292300674e-05
0.144793136862549 2.77407325175992e-05
0.144820877595066 2.78278233017467e-05
0.144848705418368 2.79143710716228e-05
0.14487661978944 2.8000270830527e-05
0.14490462006027 2.80855736146154e-05
0.144932705633885 2.81703824406888e-05
0.144960876016325 2.82544996828748e-05
0.144989130516008 2.83336677730468e-05
0.145017464183781 2.83507248891349e-05
0.145045814908671 2.83679312110005e-05
0.145074182839882 2.83853020426027e-05
0.145102568141924 2.84028451220456e-05
0.145130970987046 2.8420562078617e-05
0.145159391549125 2.84384336528163e-05
0.145187829982778 2.84564815425333e-05
0.14521628646432 2.84747020969763e-05
0.145244761166417 2.84927149265522e-05
0.145273253881344 2.84826600868868e-05
0.145301736541431 2.84725160023439e-05
0.145330209057433 2.84622606803326e-05
0.145358671318113 2.84519028756099e-05
0.145387123220989 2.84414223348084e-05
0.145415564643324 2.84308351408002e-05
0.145443995478465 2.84201406011128e-05
0.145472415619066 2.84093200892577e-05
0.145500824939155 2.83983797620714e-05
0.145529223318917 2.83873311188179e-05
0.145557610650036 2.83761556192939e-05
0.145585986805655 2.83648507735075e-05
0.145614351656429 2.83534118094305e-05
0.145642705068238 2.83418507620478e-05
0.145671046919 2.83301585781945e-05
0.145699377077578 2.83183325052287e-05
0.145727695410083 2.830636568208e-05
0.145756001775766 2.82942738864075e-05
0.145784296049652 2.8282035000876e-05
0.145812578084653 2.82696386960268e-05
0.145840847723349 2.82571156900615e-05
0.145869104839039 2.82444431610852e-05
0.1458973492822 2.82316210963989e-05
0.145925580903296 2.82186401972361e-05
0.145953799543494 2.820549844742e-05
0.145982005041941 2.81922131163335e-05
0.146010197255057 2.81787497722861e-05
0.14603837600483 2.81651278837999e-05
0.146066541132714 2.8151346024758e-05
0.146094692478738 2.80667707499319e-05
0.146122759249488 2.79670711068767e-05
0.146150726320595 2.78670243224522e-05
0.146178593344918 2.77668421317985e-05
0.146206360187049 2.76662749992625e-05
0.146234026462049 2.75654845226154e-05
0.146261591946571 2.74643501063658e-05
0.146289056296678 2.7362936002762e-05
0.14631641923268 2.72612694096476e-05
0.14634368050209 2.71592524107158e-05
0.146370839754501 2.70569844269537e-05
0.146397896738928 2.69543970598481e-05
0.146424851135987 2.68514641714844e-05
0.146451702600159 2.67482597607688e-05
0.14647845085992 2.66447143656785e-05
0.146505095574285 2.65408560494672e-05
0.146531636430335 2.64366945113973e-05
0.146558073124846 2.63321794476357e-05
0.146584405304294 2.62272890208994e-05
0.146610632593315 2.61221369153684e-05
0.14663675473023 2.60994242720898e-05
0.146662854154502 2.61956361784796e-05
0.146689049790681 2.62915100295111e-05
0.14671534130071 2.63869715151554e-05
0.146741728272225 2.64820808551329e-05
0.14676821035308 2.65768331052436e-05
0.146794787186186 2.6671190009503e-05
0.146821458376195 2.67652274014669e-05
0.146848223603597 2.68587766509701e-05
0.146875082380248 2.69521310150427e-05
0.146902034511263 2.70450577489032e-05
0.146929079569012 2.71376381536166e-05
0.146956217207165 2.7229870824517e-05
0.14698344707799 2.73217717928837e-05
0.147010768849783 2.74133579112511e-05
0.147038182207694 2.74987059313899e-05
0.147065680913625 2.73614957702219e-05
0.147093042409395 2.72238961408085e-05
0.147120266305536 2.70860341556713e-05
0.147147352339692 2.69478570952237e-05
0.147174300196787 2.68094088886952e-05
0.147201109605676 2.66706397077363e-05
0.147227780245384 2.65315603982549e-05
0.147254311805782 2.63922469180027e-05
0.1472807040527 2.6252616255017e-05
0.147306956668955 2.6130232419109e-05
0.147333086901374 2.62335096020065e-05
0.147359320410976 2.63362236898363e-05
0.147385656634666 2.64382096535383e-05
0.147412094844319 2.65395613995009e-05
0.147438634405719 2.66402132915738e-05
0.14746527461901 2.67402291735438e-05
0.147492014848184 2.68395280179702e-05
0.147518854376202 2.69382474801448e-05
0.147545792623682 2.70362285454266e-05
0.147572828852228 2.71336791109495e-05
0.147599962531338 2.72304474261693e-05
0.147627192978765 2.73265652923585e-05
0.147654519544057 2.7422052128155e-05
0.147681941596185 2.75170218925466e-05
0.147709458618078 2.76112435961007e-05
0.147737069861674 2.77049772316607e-05
0.147764774838905 2.77980662981511e-05
0.147792572905204 2.78905819721101e-05
0.147820463487176 2.79825271261686e-05
0.147848446014302 2.80739108992785e-05
0.147876519925201 2.81646657468144e-05
0.147904684590948 2.8254885254674e-05
0.147932939476203 2.83445565125343e-05
0.147961284032715 2.84336329105175e-05
0.147989717665626 2.85221995225248e-05
0.148018239865148 2.8610170915987e-05
0.148046850036064 2.86976836955441e-05
0.14807554771976 2.87846126441073e-05
0.148104332332404 2.88710437576197e-05
0.148133203376162 2.89569693315146e-05
0.148162160345493 2.90423202612334e-05
0.148191202665754 2.91272159224879e-05
0.148220329881677 2.92115430781924e-05
0.148249541424755 2.92954361761809e-05
0.148278836860931 2.9378734786149e-05
0.148308215595717 2.94616451461487e-05
0.148337677240863 2.95439904022811e-05
0.148367221231266 2.96258636574881e-05
0.148396847094923 2.97073078539126e-05
0.148426554402777 2.9788207115459e-05
0.148456342609893 2.98686935021303e-05
0.148486211303395 2.99486681240046e-05
0.148516159971519 3.00282313874205e-05
0.148546188202906 3.01073011441337e-05
0.14857629550405 3.01859589393961e-05
0.14860648146299 3.0228969757771e-05
0.148636710432747 3.02509689639086e-05
0.148666961401711 3.02731499198255e-05
0.148697234551631 3.029552877404e-05
0.148727530080405 3.03180987336082e-05
0.148757848179139 3.02387031451587e-05
0.148788086882284 3.01542232218492e-05
0.148818241105506 3.00695367030743e-05
0.148848310642209 2.99847415916248e-05
0.148878295383801 2.98997905515524e-05
0.148908195174352 2.98146172015682e-05
0.148938009791554 2.97293486191045e-05
0.148967739140173 2.96438706853734e-05
0.148997383010858 2.95582250933729e-05
0.149026941235952 2.94724607672509e-05
0.149056413696719 2.93864791568712e-05
0.149085800175876 2.93003591372111e-05
0.149115100535013 2.92140191246431e-05
0.149144314554138 2.91275241200493e-05
0.149173442078258 2.9040856386066e-05
0.149202482934644 2.89539592992971e-05
0.149231436893943 2.88668752115723e-05
0.149260303769155 2.877966014266e-05
0.149289083429297 2.86921828018044e-05
0.149317775612099 2.8604504806363e-05
0.149346380116905 2.85166131981557e-05
0.149374896730103 2.84285454759676e-05
0.149403325275579 2.83402332276047e-05
0.149431665508807 2.82517349920603e-05
0.149459917243799 2.8162916463599e-05
0.149488080160263 2.80740369473945e-05
0.14951615419721 2.79848342306495e-05
0.149544139031441 2.78954246469662e-05
0.149572034456088 2.78057238377087e-05
0.149599840179925 2.77158770227501e-05
0.149627556056948 2.7625768603541e-05
0.149655181825552 2.75353364832902e-05
0.149682717162035 2.7444667303992e-05
0.149710161829339 2.73537564957377e-05
0.149737515585835 2.72625789704442e-05
0.149764778164805 2.7171178308316e-05
0.149791949343113 2.70794796406715e-05
0.149819028822754 2.69875264844849e-05
0.149846016349239 2.6895289481838e-05
0.14987291163872 2.68027093708809e-05
0.149899714348091 2.67099268218758e-05
0.149926424274913 2.66168448150338e-05
0.149953041119728 2.65234393371889e-05
0.149979564559065 2.64296687477726e-05
0.150005994227813 2.63357487441234e-05
0.150032329976557 2.62413648973304e-05
0.150058571341455 2.61468030198596e-05
0.150084718144474 2.60518471060797e-05
0.150110769991581 2.59565410968243e-05
0.150136726532677 2.58608991135411e-05
0.150162587431791 2.57649767203024e-05
0.150188352408511 2.56687303103738e-05
0.150214021138822 2.55721453111142e-05
0.150239593284133 2.54751914426904e-05
0.150265068475575 2.53778025531123e-05
0.150290446278129 2.52800947710771e-05
0.1503157263729 2.51820310749911e-05
0.150340908403975 2.50835229690664e-05
0.150365991926944 2.49847007251484e-05
0.150390976627669 2.48855092581956e-05
0.150415862136927 2.47859212483014e-05
0.150440648058175 2.46858462646296e-05
0.15046533390444 2.45854992654033e-05
0.150489919403705 2.44846466305083e-05
0.150514404050336 2.43834303074375e-05
0.150538787480643 2.42817626518085e-05
0.150563069243295 2.41796635352528e-05
0.15058724890683 2.4202345647018e-05
0.150611451252477 2.4307472078255e-05
0.150635758724556 2.44124027751562e-05
0.150660171127331 2.45168496781782e-05
0.150684687977009 2.46210295608688e-05
0.15070930900657 2.47248152363828e-05
0.150734033821806 2.48283501148481e-05
0.150758862171921 2.49314152352016e-05
0.150783793587156 2.50343267567726e-05
0.150808827913913 2.51368596534564e-05
0.150833964773567 2.52390621291307e-05
0.150859203835696 2.53410679413873e-05
0.150884544903637 2.54426676038471e-05
0.150909987571241 2.55440498739163e-05
0.150935531621115 2.56451201270283e-05
0.150961176741242 2.57458768437205e-05
0.150986922618086 2.58464083898443e-05
0.151012769026475 2.59466841268003e-05
0.151038715710602 2.60467013728186e-05
0.151064762411975 2.61463553286613e-05
0.151090908767304 2.62459090870521e-05
0.151117154676391 2.63451690417273e-05
0.151143499845433 2.64442568057516e-05
0.151169944102238 2.65430087938304e-05
0.151196487111032 2.6641592664161e-05
0.151223128703696 2.67398687219408e-05
0.151249868572418 2.68379688975799e-05
0.151276706541316 2.69358926634934e-05
0.151303642433979 2.70335932145375e-05
0.151330676027194 2.7131022097102e-05
0.151357807049291 2.72283874239554e-05
0.151385035436715 2.73254274414716e-05
0.151412360864156 2.74223157842435e-05
0.151439783179941 2.75190824856538e-05
0.151467302262426 2.76156193839927e-05
0.15149491788181 2.77119842903513e-05
0.151522629866101 2.78081033733591e-05
0.151550437969474 2.79041977610918e-05
0.151578342167235 2.80000369548103e-05
0.15160634220419 2.80957494435795e-05
0.151634437953633 2.81913258937484e-05
0.151662629279527 2.82867107571918e-05
0.151690915990284 2.83819235946653e-05
0.151719297913879 2.84771103394887e-05
0.151747775024218 2.85721071525754e-05
0.151776347131371 2.86669336826907e-05
0.151805014065054 2.87616489294568e-05
0.151833775713983 2.88562864994661e-05
0.151862632000483 2.89507590065319e-05
0.151891582759489 2.90451484640748e-05
0.151920627907953 2.91393783078844e-05
0.151949767286261 2.92335196069741e-05
0.151979000805868 2.93275930191989e-05
0.152008328398887 2.9421494599009e-05
0.152037749893486 2.95153816838247e-05
0.15206726527517 2.9609169083979e-05
0.152096874444254 2.97028962569002e-05
0.152126577340511 2.97964592375577e-05
0.152156373799749 2.98899965517921e-05
0.1521862637963 2.99833874763242e-05
0.152216247183777 3.0052668142965e-05
0.15224629985192 3.00342533611011e-05
0.152276334105281 3.0015808006271e-05
0.152306349913287 2.99973573271511e-05
0.152336347270614 2.99789018417653e-05
0.152366326172456 2.99604383937104e-05
0.15239628661085 2.99419578102649e-05
0.15242622856866 2.9923477762359e-05
0.152456152046422 2.99049855855342e-05
0.152486057032008 2.98864783834019e-05
0.152515943510391 2.98679630791323e-05
0.15254581147347 2.98494343291286e-05
0.152575660907799 2.98308835915206e-05
0.152605491791391 2.98123366544701e-05
0.152635304128045 2.97937621363452e-05
0.152665097890182 2.9775172172322e-05
0.152694873062354 2.97565722765642e-05
0.152724629634631 2.973795513128e-05
0.152754367589762 2.97193147960521e-05
0.152784086904558 2.97006583138491e-05
0.152813787562872 2.96819863822741e-05
0.152843469549254 2.96632918324452e-05
0.152873132841087 2.9644578386106e-05
0.152902777419473 2.96258334561579e-05
0.152932403252929 2.96070854908977e-05
0.15296201033842 2.95882928511789e-05
0.152991598631271 2.95694972379059e-05
0.153021168128509 2.95778039206016e-05
0.153050745932429 2.96038810691769e-05
0.153080349813499 2.96301726553652e-05
0.153109979986154 2.96566768874245e-05
0.153139636663041 2.96833818955552e-05
0.153169320044937 2.97103037819722e-05
0.153199030348719 2.97374248936026e-05
0.153228767773613 2.97647749264873e-05
0.153258532548539 2.97923308683289e-05
0.153288324879407 2.98201091938786e-05
0.153318144988601 2.98480885085704e-05
0.15334799307711 2.98762924617224e-05
0.153377869369572 2.97959693694257e-05
0.153407665338941 2.9678101552864e-05
0.153437343440494 2.95601200780796e-05
0.153466903560572 2.94419521378947e-05
0.15349634551271 2.93235762290095e-05
0.153525669088939 2.92051315357871e-05
0.153554874220475 2.90864300226141e-05
0.153583960650497 2.89676070458348e-05
0.153612928257543 2.88485898479314e-05
0.153641776847391 2.8729342752398e-05
0.153670506190143 2.86099472327652e-05
0.153699116137376 2.84903075391374e-05
0.153727606444915 2.83705207642171e-05
0.153755976965679 2.82505097941234e-05
0.153784227475474 2.81302425528883e-05
0.153812357718026 2.80098307820144e-05
0.153840367548808 2.78891087827051e-05
0.153868256657591 2.77682305512972e-05
0.153896024888142 2.7647106269325e-05
0.153923671994412 2.7525651632626e-05
0.153951197646044 2.74040994970118e-05
0.153978601745541 2.7282198433693e-05
0.154005883943975 2.71600716118739e-05
0.154033044015587 2.70376650251528e-05
0.154060081680612 2.69149751714438e-05
0.154086996655784 2.67920168483346e-05
0.154113788672632 2.66687958987881e-05
0.154140457468531 2.65453187825875e-05
0.154167002787313 2.64214938227767e-05
0.154193424281136 2.62973812730174e-05
0.154219721662409 2.61729612984718e-05
0.154245894623708 2.60482059008203e-05
0.154271942829608 2.59231487459929e-05
0.154297865978354 2.57977401074359e-05
0.154323663718462 2.56720400314833e-05
0.154349335758493 2.55459667642622e-05
0.154374881725258 2.54195304235354e-05
0.154400301255681 2.52927525267561e-05
0.154425594008208 2.51847018114094e-05
0.154450778710019 2.52880454545039e-05
0.154476066755474 2.53909680774858e-05
0.154501457723551 2.54932145800303e-05
0.154526950938131 2.55948616108051e-05
0.154552545799742 2.56959790317793e-05
0.154578241778774 2.57964733128517e-05
0.154604038252087 2.58964717951762e-05
0.154629934723882 2.59958701700088e-05
0.154655930594052 2.60947312224826e-05
0.154682025325274 2.61930286180157e-05
0.154708218353892 2.62907111127177e-05
0.154734509065005 2.63880010738326e-05
0.154760897066079 2.64847214155935e-05
0.154787381787495 2.65808952760376e-05
0.154813962682771 2.66765850692626e-05
0.15484063926784 2.67717507244778e-05
0.154867411018564 2.68664072235211e-05
0.154894277425788 2.69605643360048e-05
0.154921237990124 2.70542822515603e-05
0.154948292272375 2.71474561322799e-05
0.154975439728508 2.72401710278801e-05
0.155002679899536 2.7332456833214e-05
0.155030012356369 2.74241714702371e-05
0.155057436527839 2.75155076323407e-05
0.155084952035471 2.76063822511348e-05
0.155112558417723 2.76967677333768e-05
0.155140255185456 2.77867033520276e-05
0.155168041888808 2.78762401588591e-05
0.155195918128967 2.79653214144356e-05
0.155223883450381 2.80540003651481e-05
0.155251937450746 2.81422099783941e-05
0.155280079660725 2.82299972538552e-05
0.155308309657979 2.83173517920992e-05
0.155336627009771 2.84043772553959e-05
0.155365031387026 2.84909397023961e-05
0.155393522326728 2.85770333828116e-05
0.155422099360111 2.8662808902821e-05
0.155450762169014 2.87481876456795e-05
0.15547951035666 2.88331472537817e-05
0.155508343503914 2.89177306001349e-05
0.155537261234514 2.90019553892852e-05
0.155566263189903 2.90857980009798e-05
0.155595348987904 2.91691854582016e-05
0.155624518173362 2.92523032833453e-05
0.155653770476645 2.93350601589726e-05
0.155683105536804 2.94173795067387e-05
0.155712522916311 2.94994454439443e-05
0.155742022361755 2.95810604458449e-05
0.155771603422201 2.96623343415032e-05
0.155801265756543 2.97432737387288e-05
0.155831009030281 2.98238868465971e-05
0.155860832917128 2.99041955478148e-05
0.155890737112676 2.99841498562411e-05
0.155920721262532 3.00637642988308e-05
0.155950785026831 3.01430737429693e-05
0.155980928100574 3.02220317811058e-05
0.156011150132355 3.03006504967242e-05
0.156041450782852 3.03790002709324e-05
0.156071829783122 3.04570378216588e-05
0.156102286820944 3.05347417262438e-05
0.15613282156267 3.06120981748351e-05
0.156163433660845 3.06892659818239e-05
0.156194122926827 3.07660670374399e-05
0.156224888993864 3.08425834726231e-05
0.156255731577337 3.09187966655695e-05
0.156286650374003 3.09947351025724e-05
0.156317645109105 3.10703955484969e-05
0.156348715504654 3.11458091167966e-05
0.156379861313771 3.12209019895246e-05
0.15641108221576 3.12957084535572e-05
0.156442377924214 3.13702317038539e-05
0.156473748155917 3.14445763388101e-05
0.156505192732256 3.15185850979385e-05
0.156536711317354 3.15923019864885e-05
0.156568303619341 3.16658051901228e-05
0.156599969424531 3.17391090147614e-05
0.156631708533546 3.18120786549645e-05
0.156663520612201 3.188485132859e-05
0.156695405463529 3.19573558879658e-05
0.156727362819417 3.20295460333005e-05
0.15675939236545 3.210159105803e-05
0.156791493956508 3.21734170900501e-05
0.156823667373599 3.21645404219017e-05
0.15685583191402 3.2146543043521e-05
0.156887978457064 3.21286087997831e-05
0.156920107065864 3.21107401580335e-05
0.156952217806022 3.209293705862e-05
0.15698431074308 3.20751953400439e-05
0.15701638593842 3.20575177774767e-05
0.157048443456198 3.20398998898254e-05
0.157080483356088 3.20223464977344e-05
0.157112505702585 3.20048567409268e-05
0.157144510559326 3.1987424081103e-05
0.157176497983407 3.19700568016771e-05
0.157208468040209 3.19527464663078e-05
0.157240420786675 3.1935493943504e-05
0.157272356280619 3.19183046725722e-05
0.157304274585292 3.19011728915791e-05
0.157336175758183 3.18840966238508e-05
0.157368059854807 3.18670808317768e-05
0.157399926935639 3.18501208521506e-05
0.157431777056491 3.18332181739783e-05
0.157463610274665 3.18163693934467e-05
0.157495426644058 3.17995764712918e-05
0.15752722622053 3.1782841997843e-05
0.157559009062527 3.17661581446185e-05
0.157590775220672 3.17495295541207e-05
0.157622524750226 3.17329543944776e-05
0.157654257704621 3.1716432254387e-05
0.157685974136875 3.16491438680502e-05
0.157717623280743 3.15315208801328e-05
0.157749154801623 3.14136405050416e-05
0.157780568442128 3.12956689929048e-05
0.157811864111121 3.11776562640919e-05
0.157843041767385 3.10594328525442e-05
0.157874101200238 3.09411059877784e-05
0.157905042306226 3.08226446441773e-05
0.15793586495087 3.07040100542813e-05
0.157966568960924 3.05853153928634e-05
0.157997154276317 3.04664487808351e-05
0.158027620725098 3.03474223774535e-05
0.158057968147475 3.02282187810049e-05
0.158088196366256 3.01088973747241e-05
0.158118305263631 2.99893619820162e-05
0.158148294625613 2.98697615062392e-05
0.158178164387119 2.97499485977888e-05
0.158207914335717 2.96299800035756e-05
0.158237544315721 2.95097815865807e-05
0.158267054097307 2.93894747751623e-05
0.158296443572082 2.9268894659036e-05
0.158325712466741 2.91482162723256e-05
0.158354860683014 2.90272903408351e-05
0.158383887973355 2.89061883385196e-05
0.158412794161693 2.87848663840214e-05
0.158441579028077 2.86633846424906e-05
0.15847024241272 2.85416824857277e-05
0.158498784095205 2.84197220094349e-05
0.158527203817215 2.82975870560326e-05
0.158555501404271 2.81751644480231e-05
0.158583676568719 2.80525335013331e-05
0.15861172910222 2.79297106605922e-05
0.158639658812881 2.78065879082063e-05
0.158667465400789 2.76832555602983e-05
0.158695148656349 2.7559682795305e-05
0.158722708339144 2.74358227693619e-05
0.158750144161914 2.73116919231429e-05
0.158777455853837 2.7187272333418e-05
0.15880464312617 2.70625587104122e-05
0.158831705684881 2.69375856082908e-05
0.158858643270489 2.6812380554366e-05
0.158885455651043 2.66868405354368e-05
0.158912142491579 2.65609966682592e-05
0.158938703488247 2.6434831789168e-05
0.158965138320036 2.63083346801634e-05
0.158991446654716 2.61815384045399e-05
0.159017628193121 2.60544284241225e-05
0.159043682621545 2.59269556246751e-05
0.15906960957717 2.5799116481112e-05
0.159095408693651 2.56709370339365e-05
0.159121079630685 2.55423890153213e-05
0.1591466220197 2.54135182951945e-05
0.159172035537995 2.52842072099884e-05
0.159197319745205 2.51544945447629e-05
0.15922247423975 2.51200586737302e-05
0.159247594298424 2.52274164561415e-05
0.15927282171488 2.5334176931461e-05
0.159298155891811 2.54402349361893e-05
0.159323596126748 2.55458322600337e-05
0.159349141959008 2.56507382456764e-05
0.159374792697253 2.5754967382051e-05
0.159400547664635 2.5858605701902e-05
0.159426406270337 2.5961643072801e-05
0.15945236791341 2.60640597628699e-05
0.159478431973173 2.61658800509165e-05
0.159504597853224 2.62672404675917e-05
0.159530865093691 2.63679530718261e-05
0.159557233046763 2.64681138286198e-05
0.159583701160592 2.6567695671557e-05
0.159610268856263 2.66667901752747e-05
0.159636935646439 2.6765260105919e-05
0.159663700906545 2.68631866031043e-05
0.159690564093148 2.69605930815426e-05
0.159717524686229 2.70575030898436e-05
0.159744582189319 2.7153913005901e-05
0.159771736102325 2.72498003775933e-05
0.159798985902703 2.7345143093029e-05
0.159826331045796 2.74400142293369e-05
0.159853771060025 2.75343823539541e-05
0.159881305442379 2.76282494467196e-05
0.159908933691826 2.77216694706262e-05
0.159936655361296 2.78145848202815e-05
0.159964469946117 2.79070465065576e-05
0.159992376992623 2.79989802246122e-05
0.160020375972848 2.80905183433282e-05
0.160048466491191 2.81815794172866e-05
0.160076648070608 2.82721981464353e-05
0.160104920268755 2.83623668600129e-05
0.160133282635615 2.83804168897182e-05
0.160161663052505 2.82804678242913e-05
0.160189943520329 2.81802906201451e-05
0.160218123810949 2.80798772261701e-05
0.160246203688175 2.79791836129312e-05
0.160274182871788 2.78782703212308e-05
0.160302061142109 2.77771023705569e-05
0.16032983824448 2.76756607001182e-05
0.16035751390518 2.75739925959249e-05
0.160385087897776 2.7598752678225e-05
0.160412686650454 2.76873554921321e-05
0.160440374005946 2.77756578718968e-05
0.160468149663818 2.78637163143604e-05
0.160496013380133 2.79514791428674e-05
0.160523964859275 2.80389122202505e-05
0.160552003771496 2.81260385532334e-05
0.160580129810049 2.82129504205485e-05
0.160608342760469 2.82995048799134e-05
0.160636642265349 2.83858165910933e-05
0.16066502808194 2.84718916477464e-05
0.160693499973588 2.85576644631103e-05
0.160722057638051 2.86431921103995e-05
0.160750700830162 2.87284419734195e-05
0.160779429272135 2.88134320460055e-05
0.160808242704181 2.88981614438215e-05
0.160837140865625 2.89826206950274e-05
0.16086612348632 2.90668658426509e-05
0.160895190352163 2.9150854701032e-05
0.160924341206864 2.92345861440523e-05
0.160953575793008 2.93180659642765e-05
0.160982893858972 2.94013423315043e-05
0.161012295201304 2.9484369518972e-05
0.161041779570822 2.95671830526187e-05
0.161071346753875 2.96497510270969e-05
0.161100996504902 2.97320724524086e-05
0.161130728577355 2.98142106585205e-05
0.161160542788013 2.98961038661394e-05
0.161190438891879 2.99778079832818e-05
0.161220416699863 3.00295797282675e-05
0.161250446279591 3.0015698034491e-05
0.161280461977625 3.00017969976353e-05
0.161310463774623 2.99878800754602e-05
0.161340451654698 2.99739480619313e-05
0.16137042560276 2.9960021439116e-05
0.161400385624199 2.99460629442088e-05
0.161430331687144 2.99320937428205e-05
0.161460263780886 2.99181185687025e-05
0.161490181899455 2.99041182895104e-05
0.161520086017745 2.98900965640156e-05
0.161549976114309 2.98760725847764e-05
0.161579852186893 2.98620194875886e-05
0.161609714206381 2.98479497942629e-05
0.161639562156175 2.98338646618993e-05
0.161669396020837 2.98197577484431e-05
0.161699215778586 2.9743082837649e-05
0.161728958861423 2.96589716977143e-05
0.161758617833121 2.95744036440665e-05
0.161788192236765 2.94894346615095e-05
0.161817681671427 2.94039841918847e-05
0.161847085655619 2.93180564619454e-05
0.16187640371208 2.92317075728908e-05
0.161905635419653 2.91448454967375e-05
0.16193478026515 2.90575485860588e-05
0.161963837813736 2.89698052394972e-05
0.161992807618976 2.88815049733846e-05
0.162021689123949 2.87927557998045e-05
0.162050481879749 2.87034755557769e-05
0.162079185355305 2.86136389568979e-05
0.162107798994262 2.85234196234091e-05
0.162136322413885 2.84326247439653e-05
0.162164755038629 2.83412412688716e-05
0.162193096279898 2.82493648228147e-05
0.162221345644721 2.81569448305972e-05
0.162249502589551 2.80639137622237e-05
0.162277566503313 2.79704164321613e-05
0.162305536919746 2.78762135227067e-05
0.162333413133268 2.7994969474998e-05
0.162361408102743 2.81251279584411e-05
0.162389533230702 2.82552035611903e-05
0.162417788434263 2.83852342370689e-05
0.1624461736685 2.85152605833159e-05
0.162474688929083 2.86451895796433e-05
0.162503334118663 2.87750201960132e-05
0.162532109138859 2.89048591919866e-05
0.162561013998051 2.90346916127884e-05
0.162590048689664 2.9164530522691e-05
0.162619213220186 2.92943188317957e-05
0.162648507539018 2.93364888594461e-05
0.162677844027878 2.93212296476169e-05
0.162707165257525 2.93059191264765e-05
0.162736471176652 2.92905584856384e-05
0.162765761735137 2.9275146578479e-05
0.162795036881716 2.9259675256107e-05
0.162824296556972 2.92441666113562e-05
0.162853540723583 2.92285942603898e-05
0.162882769317844 2.92129588133959e-05
0.162911982276657 2.91972711971017e-05
0.162941179547854 2.91815346368792e-05
0.162970361082491 2.91657391836495e-05
0.162999526821675 2.91498802576337e-05
0.163028676701932 2.91339655497222e-05
0.163057810667482 2.91180027953243e-05
0.163086928670277 2.91019565714242e-05
0.163116030626849 2.90858502678733e-05
0.163145116477117 2.90696909735528e-05
0.16317418616809 2.90534631316831e-05
0.163203239631222 2.90371671546531e-05
0.163232276798377 2.90208027609081e-05
0.163261297601137 2.90043730590879e-05
0.163290301974197 2.89878703579596e-05
0.163319289844555 2.897129709699e-05
0.163348261141652 2.89546458407726e-05
0.163377215787492 2.89379414163196e-05
0.163406153728909 2.89211499861294e-05
0.163435074878895 2.89042760620798e-05
0.163463979154957 2.88873393833027e-05
0.16349286649434 2.88703285140466e-05
0.163521736822854 2.88532200945554e-05
0.163550590042949 2.88360550151489e-05
0.163579426097964 2.88187868165882e-05
0.16360824488478 2.88014506311015e-05
0.163637046335412 2.87840294783406e-05
0.16366583036489 2.87665159011527e-05
0.163694596880791 2.87489211487709e-05
0.16372334580194 2.87312443932721e-05
0.163752077046333 2.8713472246137e-05
0.163780790518579 2.86956081274867e-05
0.163809486126707 2.86776579648381e-05
0.163838163784672 2.86596077787214e-05
0.16386682339245 2.86414758861525e-05
0.163895464868336 2.86232428212581e-05
0.163924088111158 2.86049137686122e-05
0.163952693024926 2.85864876332648e-05
0.16398127951256 2.85679543979421e-05
0.164009847466957 2.85493319315816e-05
0.164038396798889 2.85305946463314e-05
0.164066927393535 2.85333945718423e-05
0.164095460788107 2.85783549428769e-05
0.16412403914305 2.86235795221998e-05
0.164152662722572 2.86691043160731e-05
0.164181331826888 2.87149037291588e-05
0.164210046730618 2.87609815528906e-05
0.16423880771217 2.88073502735373e-05
0.164267615062444 2.88539847271829e-05
0.164296469047171 2.89009336073391e-05
0.164325369980778 2.89481845399113e-05
0.164354318165318 2.89957151238281e-05
0.164383313880442 2.90435357280774e-05
0.16441235741617 2.90916628629261e-05
0.164441449079033 2.91400923695449e-05
0.164470589171403 2.91888249048152e-05
0.164499777996308 2.9237873610745e-05
0.164529015869918 2.92872059643011e-05
0.164558303075883 2.93368767019771e-05
0.164587639952585 2.93868515855233e-05
0.16461702680417 2.94371407149253e-05
0.164646463944885 2.94877454836157e-05
0.164675951690369 2.95386858142589e-05
0.164705490376183 2.95899450851923e-05
0.164735080321268 2.96415200079693e-05
0.164764721841276 2.96934448690685e-05
0.164794415286145 2.9745694324404e-05
0.16482416098047 2.97982778620637e-05
0.164853959258332 2.98511880738788e-05
0.164883810446405 2.9904463796074e-05
0.164913714910202 2.99580719106369e-05
0.164943672982112 3.00120262348057e-05
0.164973685008347 3.00663243377356e-05
0.165003751332685 3.01209950786752e-05
0.165033872327763 3.01760093793247e-05
0.165064048337143 3.0231387245259e-05
0.165094279724388 3.01599865956085e-05
0.165124439710984 2.99949623276565e-05
0.165154434673311 2.98296466187204e-05
0.16518426431993 2.96640177174211e-05
0.165213928337647 2.9498162915181e-05
0.165243426500563 2.94666338287515e-05
0.165272893134391 2.9578725383474e-05
0.165302471859775 2.96900964127798e-05
0.165332161956188 2.9800673184741e-05
0.165361962629372 2.99103683408101e-05
0.165391872997713 3.00192944751196e-05
0.165421892292188 3.01273954475971e-05
0.165452019687636 3.02346847280003e-05
0.165482254372364 3.0341184497163e-05
0.165512595556861 3.04469339660386e-05
0.165543042490827 3.05518940868223e-05
0.165573594384914 3.06561104010245e-05
0.165604250495315 3.07595550685801e-05
0.165635010050384 3.08622618499278e-05
0.165665872312233 3.09642621779327e-05
0.165696836574411 3.10654889044446e-05
0.165727902063316 3.11659832331619e-05
0.165759068046549 3.12657974798849e-05
0.165790333844029 3.13648611377003e-05
0.165821698705167 3.14633337868343e-05
0.165853162038953 3.15609815157533e-05
0.165884723020469 3.16580685992646e-05
0.165916381089068 3.16116994776375e-05
0.165947992788546 3.15117418006036e-05
0.165979504530347 3.14115817732295e-05
0.16601091611212 3.1311271071657e-05
0.166042227383192 3.12107484394324e-05
0.166073438131631 3.11101502608381e-05
0.166104548281892 3.10092775468571e-05
0.166135557559439 3.09083164634552e-05
0.166166465875902 3.08071941480633e-05
0.16619727307005 3.07057984278491e-05
0.166227978868478 3.06042685840787e-05
0.166258583137062 3.05025953251567e-05
0.166289085732387 3.04007185636268e-05
0.166319486450951 3.02986188766802e-05
0.166349785069828 3.01963105658162e-05
0.166379981380393 3.00938475865518e-05
0.16641007522798 2.99911996949495e-05
0.166440066427675 2.98882747215073e-05
0.166469954702396 2.97851200690984e-05
0.166499739822465 2.96817973620402e-05
0.166529421619828 2.95782385531238e-05
0.166558999858381 2.94744907349159e-05
0.166588474349116 2.93704956248279e-05
0.16661784484474 2.92662549745007e-05
0.166647111099715 2.91617043541809e-05
0.166676272804069 2.90570402471091e-05
0.166705329844316 2.89520091144591e-05
0.166734281853431 2.88468087709279e-05
0.166763128662202 2.8741321451859e-05
0.166791869983653 2.86355565768288e-05
0.16682050554023 2.85295680913109e-05
0.166849035108322 2.84232813988168e-05
0.16687745838972 2.83167009945246e-05
0.166905775090715 2.82098204703655e-05
0.166933984911185 2.81026685406054e-05
0.166962087579726 2.79952707116129e-05
0.166990082850438 2.78875809590251e-05
0.167017970431397 2.77795388157771e-05
0.167045749970212 2.76711936813262e-05
0.167073421163894 2.75625395003587e-05
0.167100983703394 2.74534977559056e-05
0.16712843720115 2.73442713348781e-05
0.167155781472485 2.72346395755754e-05
0.16718301611206 2.71246305990817e-05
0.16721014074266 2.70143056165898e-05
0.167237155048276 2.69036036647507e-05
0.167264058651941 2.67926054407188e-05
0.167290851257382 2.66811489471758e-05
0.167317532406329 2.65694478677427e-05
0.167344101854197 2.64572957499217e-05
0.167370559149946 2.634486507757e-05
0.167396904015024 2.6231880876669e-05
0.167423135895901 2.61186271211527e-05
0.167449254523022 2.60049107322248e-05
0.167475259433754 2.58908061319462e-05
0.167501150239886 2.57763624992814e-05
0.167526926602385 2.56613632751618e-05
0.16755258796566 2.55459665595507e-05
0.16757813393222 2.54301561691471e-05
0.167603564088389 2.54421948294318e-05
0.167629006283219 2.55524102191576e-05
0.167654558693438 2.56623077247589e-05
0.167680221001163 2.5771664432075e-05
0.167705992665595 2.58805196355036e-05
0.16773187318523 2.59890319393966e-05
0.16775786221717 2.60970664218107e-05
0.167783959283591 2.62045724385306e-05
0.16781016385603 2.63117469099981e-05
0.16783647560294 2.64185483582569e-05
0.167862894151298 2.65248562761101e-05
0.167889419007574 2.66307551291842e-05
0.167916049762703 2.67362605649889e-05
0.167942786023268 2.68414735734677e-05
0.167969627496842 2.69461802862778e-05
0.167996573677128 2.70505450180534e-05
0.168023624222146 2.71544631337129e-05
0.16805077868528 2.72580461279614e-05
0.168078036731408 2.73613674381709e-05
0.168105398098846 2.74642320021797e-05
0.168132862330848 2.75667146944613e-05
0.168160429045543 2.76689790799268e-05
0.168188098024623 2.777080343667e-05
0.168215868828059 2.78723424359505e-05
0.168243741170495 2.79734948220856e-05
0.168271714665317 2.8074338278866e-05
0.168299789003596 2.81748334934225e-05
0.16832796383709 2.82751179490398e-05
0.168356238955039 2.83750200430472e-05
0.168384613975082 2.84746302703223e-05
0.168413088605352 2.85738962393991e-05
0.168441662501591 2.86729685666049e-05
0.168470335470158 2.87716679564894e-05
0.168499107138114 2.88701290281609e-05
0.168527977267143 2.89683532396085e-05
0.168556945620382 2.90662156222218e-05
0.168586011836004 2.91637758874873e-05
0.168615175611892 2.92611324235079e-05
0.168644436744315 2.93582987397116e-05
0.168673795043055 2.94551154386608e-05
0.168703250158494 2.95517214056956e-05
0.1687328018799 2.96481352679987e-05
0.168762450015168 2.97442114060214e-05
0.168792194226574 2.98400871279092e-05
0.168822034313701 2.99356881272589e-05
0.168851970001829 3.00311042823025e-05
0.168882001106111 3.012627342073e-05
0.168912127379532 3.02212357720279e-05
0.168942348615304 3.03159889660358e-05
0.16897266460427 3.04106066173625e-05
0.169003075210887 3.05049140756054e-05
0.169033580124963 3.05990149093437e-05
0.169064179139872 3.06929362524262e-05
0.169094872076125 3.07867153574205e-05
0.169125658791482 3.08802544101194e-05
0.169156539045892 3.09736583278663e-05
0.16918751270422 3.10668547014221e-05
0.169218579558921 3.11598213529756e-05
0.169249739380274 3.12526905436074e-05
0.169280992070818 3.13453345957293e-05
0.169312337405414 3.14378541871651e-05
0.169343775259601 3.1530192179951e-05
0.169375305451781 3.16223790692228e-05
0.16940692783085 3.17143831577333e-05
0.169438642214008 3.18062227634754e-05
0.169470448436771 3.18980059608396e-05
0.169502346442732 3.1989566168384e-05
0.1695343360089 3.20810429035868e-05
0.169566417051804 3.21723630062651e-05
0.16959858941481 3.22635218910239e-05
0.169630852936701 3.23545415169491e-05
0.169663207478218 3.24455014153343e-05
0.169695652979634 3.2536329843085e-05
0.169728189309477 3.26270599876462e-05
0.169760816369464 3.27176179273107e-05
0.169793533987392 3.28080312580364e-05
0.16982634201865 3.28984863788681e-05
0.169859240505029 3.29887469442989e-05
0.169892229251973 3.30789167996752e-05
0.169925308168773 3.31689794833545e-05
0.169958477148256 3.32589803868816e-05
0.169991736128643 3.33488892979091e-05
0.170025085017941 3.3438680153693e-05
0.170058523698094 3.35284955139644e-05
0.170092052193608 3.36181568000151e-05
0.170125670350408 3.37077711539301e-05
0.170159378121562 3.37972195138162e-05
0.170193175341076 3.3873073162137e-05
0.170227048414238 3.39050523282653e-05
0.170260953466567 3.39372753370467e-05
0.170294890741904 3.39697607657983e-05
0.170328860502669 3.40024988495265e-05
0.170362863001519 3.40355116804519e-05
0.170396898513199 3.40687563357217e-05
0.170430967269535 3.41022671673528e-05
0.170465069536702 3.41360493543371e-05
0.170499205586057 3.4170101206702e-05
0.170533375687263 3.42044036210201e-05
0.170567580090884 3.42389854700031e-05
0.170601819076354 3.42738246101327e-05
0.170636092900965 3.43021863693128e-05
0.170670395087334 3.42966087847529e-05
0.170704691696119 3.42910624728645e-05
0.170738982758592 3.4285552539084e-05
0.170773268311131 3.42800794599789e-05
0.170807548390591 3.42746449357224e-05
0.170841823035526 3.4269244551156e-05
0.170876092280078 3.42638824546767e-05
0.170910356162532 3.42585625598468e-05
0.170944614725092 3.42532723428179e-05
0.170978867997435 3.4248016692288e-05
0.171013116014127 3.42427958381442e-05
0.171047358809965 3.42376038565931e-05
0.171081596413822 3.4232455264204e-05
0.171115828869086 3.42273303265112e-05
0.171150056199413 3.42222430880193e-05
0.171184278442501 3.42171866216983e-05
0.171218495629122 3.42121567040965e-05
0.171252707785826 3.4207166691956e-05
0.171286914952518 3.42022044375899e-05
0.171321117156956 3.41972634694455e-05
0.171355314420425 3.41923549486898e-05
0.171389506775374 3.41874808673382e-05
0.171423694256241 3.41826325135062e-05
0.171457876888755 3.41778023987594e-05
0.171492054691154 3.41730082353672e-05
0.171526227699389 3.41682390490899e-05
0.171560395938438 3.4163492593544e-05
0.171594559431032 3.41587738874938e-05
0.171628718204919 3.41540847104452e-05
0.17166287228963 3.41494130382421e-05
0.171697021702668 3.41447646682526e-05
0.171731166467336 3.41401436629588e-05
0.171765306610999 3.41355402397478e-05
0.171799442151239 3.4130957968398e-05
0.171833573109207 3.41263971548249e-05
0.171867699506362 3.41218639350997e-05
0.171901821370297 3.41173353352173e-05
0.171935938705632 3.41128398157216e-05
0.171970051545448 3.41083553934722e-05
0.172004159900842 3.41038902877267e-05
0.172038263791129 3.40994448638911e-05
0.172072363235993 3.40154545696704e-05
0.172106378690563 3.38804669842076e-05
0.172140259157547 3.37453846465867e-05
0.172174004542194 3.36101852780627e-05
0.172207614727472 3.34749770102004e-05
0.172241089704482 3.33396131501107e-05
0.172274429317632 3.32042485719317e-05
0.172307633566204 3.30686799568629e-05
0.172340702246161 3.29331115400232e-05
0.172373635357701 3.27973977525012e-05
0.172406432755453 3.26615521396403e-05
0.172439094307593 3.25256334163002e-05
0.172471619941009 3.2389527352604e-05
0.172504009468362 3.22533185254991e-05
0.172536262786887 3.21170260965674e-05
0.172568379812984 3.19805290685288e-05
0.172600360342052 3.18439317248738e-05
0.172632204273777 3.17071882212331e-05
0.172663911461999 3.1570316489083e-05
0.172695481778488 3.14331643156665e-05
0.172726914942803 3.12959908770455e-05
0.17275821093368 3.11585400559369e-05
0.172789369473736 3.10209424211475e-05
0.172820390416157 3.0883167920188e-05
0.172851273584078 3.07451340090207e-05
0.172882018718087 3.06069714063331e-05
0.172912625689493 3.04686123421025e-05
0.172943094301835 3.0330026125638e-05
0.172973424327961 3.01911162885111e-05
0.173003615444249 3.00520734605665e-05
0.17303366751771 2.99127861436293e-05
0.173063580303853 2.97732556362806e-05
0.17309335355949 2.96334967205101e-05
0.17312298705621 2.94934257753551e-05
0.173152480481986 2.93531393330118e-05
0.173181833621319 2.92126112156342e-05
0.173211046232534 2.90716934987596e-05
0.173240117926033 2.89305938348089e-05
0.173269048519868 2.87891685516927e-05
0.173297837688419 2.864741155803e-05
0.173326485099977 2.85053296233328e-05
0.173354990429601 2.83629845343063e-05
0.173383353414135 2.82203173000547e-05
0.173411573731435 2.80772391618441e-05
0.173439650970597 2.79338604315513e-05
0.173467584831029 2.77900707537885e-05
0.173495374901782 2.76459745624596e-05
0.173523020876345 2.76991082336509e-05
0.173550719984578 2.78106245310686e-05
0.173578530609109 2.79215033744585e-05
0.173606452112484 2.80315937023564e-05
0.173634483706186 2.81410181971579e-05
0.173662624724383 2.82498704401234e-05
0.173690874594824 2.83579750315899e-05
0.173719232569855 2.84654245749164e-05
0.17374769799443 2.85722865400126e-05
0.17377627028097 2.86783925348409e-05
0.173804948673505 2.87839255580295e-05
0.173833732599063 2.88889318995208e-05
0.173862621530962 2.89931950339532e-05
0.173891614725996 2.90969205462773e-05
0.173920711646543 2.9199954964309e-05
0.173949911601507 2.93024937675599e-05
0.173979214095275 2.94043994501246e-05
0.174008618494725 2.95056982653748e-05
0.17403812419299 2.96064321733406e-05
0.174067730625163 2.9706624836709e-05
0.17409743725 2.98061954533056e-05
0.174127243445453 2.99052074208129e-05
0.174157148652874 3.00037164917629e-05
0.174187152369366 3.0101697953339e-05
0.174217254067319 3.01990739417007e-05
0.174247453141261 3.02959220539562e-05
0.174277749063315 3.03922852620007e-05
0.174308141348577 3.04880998267434e-05
0.174338629448404 3.05833754921398e-05
0.174369212823896 3.0678249193531e-05
0.174399891073089 3.07725236738905e-05
0.174430663596763 3.08662453056755e-05
0.174461529842069 3.09595679449006e-05
0.174492489410014 3.10524042858562e-05
0.1745235418143 3.11447034892191e-05
0.174554686517789 3.1236569018639e-05
0.174585923086808 3.13279443832172e-05
0.174617251031191 3.14188634232496e-05
0.174648669894614 3.15092673033356e-05
0.174680179161917 3.15992650011579e-05
0.174711778426919 3.16888059742832e-05
0.174743467232893 3.16598081169626e-05
0.17477512704101 3.15661427947769e-05
0.174806693183805 3.14722244129407e-05
0.174838165408218 3.13781035953081e-05
0.174869543511813 3.12837617582817e-05
0.174900827273571 3.11891549227061e-05
0.174932016428494 3.10943098883247e-05
0.174963110738382 3.09993090352964e-05
0.174994110047417 3.09040216052029e-05
0.175025014069023 3.08085141914574e-05
0.175055822583214 3.07126728512787e-05
0.175086535256065 3.06166693913473e-05
0.175117151925457 3.05203609520259e-05
0.175147672286409 3.04237925705049e-05
0.175178096078979 3.03269435827228e-05
0.175208423022562 3.02298197193011e-05
0.175238652842281 3.0132450019026e-05
0.1752687852923 3.00347909857925e-05
0.175298820083286 2.99367988341285e-05
0.17532875688212 2.98385114533839e-05
0.175358595393574 2.97399844754259e-05
0.175388335378049 2.96411697394031e-05
0.175417976547788 2.95419451096665e-05
0.175447518492898 2.94424333254986e-05
0.175476960926224 2.93426726878639e-05
0.175506303598912 2.9242553773495e-05
0.175535546152685 2.91421250821533e-05
0.175564688277767 2.90413610742826e-05
0.175593729638841 2.89402155443273e-05
0.175622669854386 2.8838777506161e-05
0.175651508631892 2.87369538749798e-05
0.175680245585767 2.86347813775413e-05
0.175708880367144 2.85322288951533e-05
0.17573741259604 2.8429420197631e-05
0.175765842016237 2.8326083800799e-05
0.175794168100038 2.82224294749809e-05
0.175822390529513 2.81183706767171e-05
0.17585050890019 2.80139324944381e-05
0.175878522832684 2.79091175519575e-05
0.175906431950236 2.78038905986819e-05
0.175934235840835 2.76982528968289e-05
0.175961934093732 2.75922487556422e-05
0.175989526342487 2.74856982809461e-05
0.176017012040768 2.73788229985282e-05
0.176044390863767 2.72714581422373e-05
0.176071662321909 2.71635598193125e-05
0.176098825881728 2.70553644730384e-05
0.176125881246201 2.69466818679161e-05
0.176152827928069 2.68374786282566e-05
0.176179665406698 2.67278186416271e-05
0.176206393225339 2.66382277127573e-05
0.176233031453052 2.67555044969231e-05
0.176259786957549 2.68724150859956e-05
0.176286659372635 2.69891013597229e-05
0.176313648473995 2.71053619245791e-05
0.176340753835919 2.72213090167447e-05
0.176367975144936 2.73368714271351e-05
0.176395312016363 2.74521820924326e-05
0.176422764198455 2.75670788275953e-05
0.176450331277283 2.76817862845765e-05
0.176478013063568 2.77960814163559e-05
0.176505809144984 2.76771818728229e-05
0.176533486326857 2.75280564391257e-05
0.176561014383296 2.74017187437589e-05
0.17658841610204 2.75198293673824e-05
0.176615935931407 2.76371630984774e-05
0.176643573094506 2.77538439914289e-05
0.176671326938497 2.78696522516392e-05
0.176699196590749 2.79846804995288e-05
0.176727181271248 2.80989656556724e-05
0.176755280236904 2.82125371419801e-05
0.176783492774046 2.83252496246293e-05
0.17681181802367 2.84373147308442e-05
0.176840255338401 2.85487466752684e-05
0.176868804085077 2.86593385088088e-05
0.176897463423585 2.87692639722932e-05
0.176926232687558 2.88784869862212e-05
0.176955111174544 2.89869862772897e-05
0.176984098160821 2.90948516583272e-05
0.177013193012479 2.92020317919994e-05
0.177042395044271 2.93085079845554e-05
0.177071703552256 2.94143666809371e-05
0.177101117918937 2.95195837514536e-05
0.177130637502688 2.96241361985152e-05
0.177160261638887 2.97280651107225e-05
0.177189989703998 2.98312943078536e-05
0.177219820998305 2.99339968112031e-05
0.177249754995117 3.00360146752846e-05
0.177279791009792 3.01373987749644e-05
0.177309928408567 3.0238310021586e-05
0.177340166718589 3.03385606955628e-05
0.177370505279284 3.0438218311419e-05
0.177400943497595 3.05372034248838e-05
0.17743148070102 3.06357277244162e-05
0.177462116428745 3.07336201866503e-05
0.177492850048931 3.08309990105689e-05
0.177523681047942 3.09277786507522e-05
0.177554608826593 3.10240756711323e-05
0.177585632902264 3.11197610934713e-05
0.177616752663357 3.12149338771587e-05
0.177647967597235 3.13095605370163e-05
0.177679277157772 3.14036680121099e-05
0.177710680825784 3.14972700493496e-05
0.177742178095833 3.15903311859442e-05
0.177773768427019 3.16828500065584e-05
0.177805451277026 3.17748968202807e-05
0.177837226173846 3.18664462622824e-05
0.177869092620108 3.19575292747029e-05
0.177901050149383 3.20480846781966e-05
0.177933098234061 3.21381555346784e-05
0.177965236389596 3.22277376813002e-05
0.177997464127277 3.23168825208128e-05
0.178029781009798 3.2405479685306e-05
0.178062186489483 3.24937444270054e-05
0.17809468023391 3.25814794554757e-05
0.178127261713366 3.26687614327245e-05
0.178159930474798 3.27555703562371e-05
0.178192686045155 3.28419068969896e-05
0.178225527952051 3.29278570731251e-05
0.178258455809125 3.29789709832371e-05
0.178291434780108 3.29564443460136e-05
0.178324391224454 3.29339356993197e-05
0.178357325160153 3.29114636511794e-05
0.178390236623804 3.2889032241567e-05
0.178423125656046 3.28666410545225e-05
0.1784559922971 3.28442813581841e-05
0.178488836578459 3.28219684193581e-05
0.178521658546878 3.27996937468016e-05
0.178554458240625 3.27774487284434e-05
0.178587235689353 3.27552463645718e-05
0.178619990935718 3.27330715246355e-05
0.178652724007242 3.27109384378775e-05
0.17868543494568 3.26888365665442e-05
0.178718123782247 3.26667721826229e-05
0.178750790554429 3.26447374139522e-05
0.178783435291843 3.26227416991275e-05
0.178816058033543 3.26007720893518e-05
0.178848658805632 3.25788319913242e-05
0.178881237637623 3.25569256726912e-05
0.178913794563296 3.25350534122329e-05
0.178946329616708 3.2513207613668e-05
0.178978842824322 3.24913873625413e-05
0.179011334211684 3.24696052351448e-05
0.17904380381692 3.24478406619745e-05
0.179076251657581 3.24261118470388e-05
0.179108677769429 3.24044077130337e-05
0.179141082177142 3.23827311809826e-05
0.179173464908323 3.2361072406754e-05
0.179205825980729 3.23394482319867e-05
0.179238165428961 3.23178437184626e-05
0.17927048327268 3.22962667361254e-05
0.179302779539416 3.2274710904203e-05
0.17933505425032 3.22531726630667e-05
0.179367307422983 3.22316718034123e-05
0.179399539094787 3.22101752258701e-05
0.179431749270012 3.21887128096976e-05
0.179463937982822 3.21672614940311e-05
0.179496105244316 3.21458353224565e-05
0.179528251079639 3.21244281584404e-05
0.179560375507797 3.21030362120677e-05
0.179592478544009 3.20816678623711e-05
0.179624560211871 3.2060317157893e-05
0.179656620529029 3.20389800090196e-05
0.179688659509038 3.20176576364249e-05
0.179720677166675 3.1996353629336e-05
0.179752673520304 3.19750641001971e-05
0.179784648584404 3.19537865417233e-05
0.179816602370946 3.1932524270118e-05
0.179848534895216 3.19112800211657e-05
0.179880446175237 3.18900465642528e-05
0.179912336221802 3.18688239828258e-05
0.179944205045784 3.18476117775681e-05
0.179976052657562 3.18264093609236e-05
0.180007879066923 3.18052220027344e-05
0.180039684288926 3.17840375402059e-05
0.180071468326466 3.17628640517139e-05
0.180103231190518 3.17417006055322e-05
0.180134972891123 3.17205486690236e-05
0.180166693439792 3.16994051511112e-05
0.180198392844943 3.16782653793407e-05
0.180230071110322 3.16571221020017e-05
0.180261728232425 3.16359954053664e-05
0.18029336422783 3.16148663997357e-05
0.18032497909423 3.15937460566875e-05
0.180356572840286 3.15726257910129e-05
0.180388145466077 3.15515124393112e-05
0.180419696978517 3.15304017557683e-05
0.180451227380272 3.15092929210657e-05
0.180482736673193 3.14881810268124e-05
0.18051422485422 3.1467068116131e-05
0.180545691922336 3.14459621991744e-05
0.180577137884536 3.14248500950416e-05
0.180608562734631 3.14037404387702e-05
0.180639966475069 3.13826213954119e-05
0.180671349096465 3.13614994615118e-05
0.180702710595926 3.13403810830949e-05
0.180734050977009 3.13192562183282e-05
0.180765370233228 3.12981284074231e-05
0.180796668361635 3.12769910017578e-05
0.180827945352637 3.12558489447552e-05
0.180859201201582 3.12346977378198e-05
0.180890435899319 3.12135406929576e-05
0.180921649440012 3.11923747119111e-05
0.180952841814724 3.11712019817987e-05
0.180984013016706 3.11500243845906e-05
0.181015163041091 3.11288253732313e-05
0.181046291866464 3.11076279191524e-05
0.181077399494383 3.10864107403977e-05
0.181108485905124 3.10651834420712e-05
0.181139551088566 3.10439399658055e-05
0.181170595028531 3.09758804522209e-05
0.181201570908984 3.08635894310184e-05
0.181232434498415 3.07511019480698e-05
0.181263185600363 3.06383425005295e-05
0.181293823942863 3.05254030968387e-05
0.18132434934596 3.04122283270069e-05
0.181354761574287 3.02988066431151e-05
0.18138506038093 3.01851317133947e-05
0.181415245512644 3.00906518957091e-05
0.181445336164539 3.01836579713057e-05
0.181475519822511 3.0276376304276e-05
0.181505796198815 3.03687607313918e-05
0.181536164959546 3.04607918538419e-05
0.1815666257514 3.05524794353302e-05
0.181597178230836 3.06438548702471e-05
0.181627822085706 3.07058635278468e-05
0.181658527949234 3.06843238446552e-05
0.181689212273078 3.06627384906176e-05
0.181719875011569 3.06411224686979e-05
0.181750516134038 3.06194829321093e-05
0.18178113561697 3.05978228286388e-05
0.181811733439798 3.05761191381289e-05
0.181842309558936 3.05543930945833e-05
0.181872863952031 3.05326297843463e-05
0.181903396581815 3.05108405696336e-05
0.181933907422385 3.04890194829958e-05
0.181964396441868 3.04671683597774e-05
0.181994863610228 3.04452837208746e-05
0.182025308893949 3.04233736516617e-05
0.1820557322676 3.04014120074015e-05
0.182086133679608 3.03794257528966e-05
0.182116513105361 3.03574009099812e-05
0.182146870506271 3.0335339186666e-05
0.182177205845457 3.03132320478447e-05
0.182207519077505 3.02910910177267e-05
0.182237810168523 3.02689182926436e-05
0.182268079086815 3.02466950717546e-05
0.182298325781887 3.0224432253537e-05
0.182328550214141 3.02021355102403e-05
0.182358752349651 3.01797819765764e-05
0.182388932131628 3.01574031655468e-05
0.182419089534793 3.01349723572031e-05
0.18244922450715 3.01530810744515e-05
0.182479377588225 3.01785697778316e-05
0.182509556158003 3.02042314638455e-05
0.182539760389467 3.023008822164e-05
0.182569990477688 3.02561284170918e-05
0.182600246606105 3.02823486059198e-05
0.182630528954711 3.03087539308916e-05
0.182660837708642 3.03353449048333e-05
0.182691173053547 3.03621103378976e-05
0.182721535163885 3.03890905722815e-05
0.182751924254457 3.04162436373329e-05
0.182782340498094 3.04435892427229e-05
0.182812784087337 3.0471115615598e-05
0.182843255202953 3.04988395117462e-05
0.182873754042465 3.05267486593775e-05
0.182904280791124 3.05548532483271e-05
0.182934835644372 3.05831529792052e-05
0.182965418797351 3.06116413715275e-05
0.182996030438723 3.06403354899235e-05
0.183026670774213 3.06692179977083e-05
0.183057339992211 3.06982919077539e-05
0.183088038284118 3.07275742805937e-05
0.183118765858399 3.07570512450271e-05
0.183149522909644 3.07867298483859e-05
0.183180309639492 3.08166170749561e-05
0.183211126256567 3.08466878619076e-05
0.183241972944429 3.08769703510801e-05
0.18327284991478 3.09074591020515e-05
0.183303757373882 3.09381585997189e-05
0.183334695532482 3.09690498517318e-05
0.183365664582334 3.10001503484389e-05
0.183396664732682 3.10314606315112e-05
0.183427696193314 3.10629768395181e-05
0.183458759170153 3.10947205156145e-05
0.183489853890669 3.11266614422288e-05
0.183520980552111 3.1158815996104e-05
0.183552139368107 3.11911819663222e-05
0.183583330550074 3.12237661921973e-05
0.183614554316266 3.12565644848943e-05
0.183645810880751 3.12895755401611e-05
0.183677100456291 3.1322812709166e-05
0.183708423269 3.13562660906726e-05
0.183739779535091 3.13899340546996e-05
0.183771169469145 3.14238333992611e-05
0.183802593302545 3.14579310645273e-05
0.183834051233609 3.1492291244973e-05
0.183865543524854 3.1526842802076e-05
0.183897070367656 3.15616479089891e-05
0.183928632015565 3.15966672286518e-05
0.183960228682794 3.16319149436965e-05
0.183991860597738 3.16673995039222e-05
0.184023527997241 3.17031125956496e-05
0.184055231109837 3.17390503359075e-05
0.184086970160173 3.17752328199414e-05
0.184118745392993 3.18116434027842e-05
0.184150557036396 3.18482979050913e-05
0.184182405334301 3.1885188534586e-05
0.184214290522835 3.19223199050456e-05
0.18424621284274 3.19596975328041e-05
0.184278172540273 3.19973049829481e-05
0.184310169845256 3.20351654991367e-05
0.184342205010755 3.20732556297367e-05
0.184374278266385 3.21116266257985e-05
0.184406389893011 3.21502283211222e-05
0.184438540121332 3.2189073291052e-05
0.184470729194623 3.22281622219383e-05
0.184502957356845 3.22675291880262e-05
0.184535224886033 3.23071414338882e-05
0.184567532027467 3.23470177422824e-05
0.184599879045209 3.22988303374508e-05
0.184632177875547 3.21814326283113e-05
0.184664359308175 3.20638089646283e-05
0.18469642311714 3.19460008476394e-05
0.184728369117987 3.18280189015281e-05
0.184760197136889 3.17097685104895e-05
0.184791906905399 3.15913297706623e-05
0.18482349823517 3.14726041586812e-05
0.184854970839329 3.13537201913238e-05
0.18488632455952 3.12346156968747e-05
0.184917559175217 3.11152455476783e-05
0.184948674420764 3.09956415275182e-05
0.184979670062292 3.08757869737865e-05
0.185010545849266 3.07556811641285e-05
0.18504130153043 3.06353350882549e-05
0.185071936865518 3.05146319967349e-05
0.185102451497515 3.03937848123636e-05
0.185132845282327 3.02726225400709e-05
0.185163117904867 3.01511135426864e-05
0.18519326901841 3.002944526785e-05
0.185223298463678 2.99074445332622e-05
0.185253205908211 2.97851377202387e-05
0.185282991045931 2.96624587842586e-05
0.185312653504716 2.95395707712258e-05
0.185342193075487 2.94162766186483e-05
0.185371609352105 2.92927397462816e-05
0.185400902091852 2.91688312679124e-05
0.18543007092312 2.90445881215418e-05
0.185459115511241 2.89199975010468e-05
0.185488035508742 2.87950584344575e-05
0.185516830567177 2.86698135659426e-05
0.185545500380743 2.85441477122563e-05
0.185574044528455 2.84181781147434e-05
0.18560246270657 2.82917756811559e-05
0.185630754482251 2.81649440294852e-05
0.18565891942628 2.80378205321546e-05
0.185686957246812 2.79102429366243e-05
0.185714867489749 2.77823329194827e-05
0.185742649822669 2.7653910297802e-05
0.185770303732966 2.75250194886512e-05
0.185797828752455 2.7395838631547e-05
0.185825224591087 2.72660818104082e-05
0.185852490672897 2.71358850747167e-05
0.185879626557972 2.70053277223084e-05
0.185906631885694 2.71047440066789e-05
0.185933736629701 2.72219839927612e-05
0.185960958613693 2.73385626906477e-05
0.185988297176384 2.74546034685066e-05
0.186015751779853 2.75700952867782e-05
0.186043321875139 2.76850260586083e-05
0.186071006901198 2.7799400588645e-05
0.186098806301787 2.79132690012074e-05
0.186126719570788 2.80266116819162e-05
0.18615474618247 2.81393968733636e-05
0.186182885579343 2.82516457956361e-05
0.186211137225139 2.83634286720168e-05
0.186239500653811 2.84747531308442e-05
0.186267975406942 2.8585521625597e-05
0.186296560928567 2.86958256301427e-05
0.186325256754197 2.88056784011823e-05
0.186354062432599 2.89149633074855e-05
0.186382977395906 2.90238538634692e-05
0.186412001249769 2.91322567427799e-05
0.186441133506512 2.92401842168855e-05
0.186470373690729 2.93478071771674e-05
0.186499721497906 2.94549359713985e-05
0.186529176433878 2.95615855981886e-05
0.186558738019476 2.96677779428978e-05
0.186588405797419 2.97735671870411e-05
0.186618179364606 2.98790027135123e-05
0.186648058367319 2.99840995698812e-05
0.186678042466889 3.00886103023236e-05
0.186708131077192 3.01928324233619e-05
0.186738323909615 3.02966422906648e-05
0.186768620551906 3.04000665805139e-05
0.186799020618486 3.05030424664607e-05
0.186829523660953 3.06057012522094e-05
0.186860129362205 3.07080336557855e-05
0.186890837395861 3.0809942952538e-05
0.186921647338813 3.09115465533046e-05
0.186952558885366 3.10127224748459e-05
0.186983571607841 3.11136058750555e-05
0.187014685213716 3.12141516921912e-05
0.187045899365408 3.13142946001139e-05
0.187077213660009 3.14142300360363e-05
0.187108627890045 3.15137395957463e-05
0.18714014162964 3.16129317698476e-05
0.18717175456141 3.1711852441769e-05
0.187203466413852 3.18104092845921e-05
0.187235276823137 3.19086666064579e-05
0.187267185489743 3.20066267975381e-05
0.187299192116541 3.21042966859727e-05
0.187331296413227 3.22016511883358e-05
0.187363498064415 3.22987500451063e-05
0.18739579681446 3.23955716797312e-05
0.18742819238614 3.24920465987085e-05
0.187460684432738 3.25883094851147e-05
0.187493272742224 3.26842438583311e-05
0.187525956986082 3.27799730846289e-05
0.187558736959166 3.28753830044468e-05
0.187591612342171 3.29705095339867e-05
0.187624582851705 3.30655050287518e-05
0.187657648356734 3.31601385840754e-05
0.187690808495318 3.32545962009801e-05
0.187724063091519 3.33487568223926e-05
0.187757411848341 3.34426536998358e-05
0.187790854502041 3.35363679244424e-05
0.187824390869965 3.36298578094261e-05
0.187858020727775 3.37231581124027e-05
0.187891743885887 3.38161165451746e-05
0.187925560002432 3.39090165086161e-05
0.187959469018941 3.40015929084739e-05
0.18799347061185 3.40939702615681e-05
0.188027564582111 3.41861762801743e-05
0.188061750758391 3.4278104063162e-05
0.188096028862454 3.4369917839765e-05
0.188130398780294 3.44615287213721e-05
0.188164860309016 3.45529890451953e-05
0.188199413298061 3.46441619680032e-05
0.188234057460029 3.47351669532725e-05
0.188268792626982 3.48260124423592e-05
0.188303618639424 3.49167535514721e-05
0.188338535392976 3.50072783925343e-05
0.188373542671368 3.50975829310465e-05
0.188408640254299 3.51877267732632e-05
0.188443827981073 3.52386289405956e-05
0.188479066610013 3.52246350400703e-05
0.188514291245053 3.50709985183241e-05
0.188549362243572 3.48843262323882e-05
0.188584246569804 3.4715315500127e-05
0.188618961885304 3.48574802361186e-05
0.18865381936554 3.4998927769763e-05
0.18868881829331 3.51394216360302e-05
0.188723957714946 3.51280067592073e-05
0.188759085721705 3.51142502856129e-05
0.188794199971991 3.51005206825681e-05
0.188829300492673 3.50868315184947e-05
0.188864387324192 3.50731670916036e-05
0.188899460491284 3.50595380455461e-05
0.188934520029329 3.50459291392968e-05
0.188969565958468 3.50323437964727e-05
0.189004598302265 3.50187921323147e-05
0.189039617094397 3.50052720676566e-05
0.189074622366465 3.49917761766076e-05
0.189109614142641 3.49782994188405e-05
0.18914459244206 3.49648417309815e-05
0.189179557283791 3.49514244128874e-05
0.189214508708204 3.4938022912154e-05
0.189249446731116 3.49246452468831e-05
0.189284371376363 3.49112958155676e-05
0.189319282672179 3.48979520445951e-05
0.189354180624223 3.48846456477774e-05
0.189389065269871 3.48713510695252e-05
0.189423936620941 3.48580737242781e-05
0.189458794694665 3.48448223308503e-05
0.189493639516996 3.483158895218e-05
0.189528471105948 3.48183715392103e-05
0.189563289477487 3.48051704716563e-05
0.189598094647959 3.47919850840935e-05
0.189632886633043 3.47788154058485e-05
0.189667665448449 3.47656691402381e-05
0.189702431117589 3.47525328823382e-05
0.189737183650471 3.47394078759541e-05
0.189771923058347 3.47263021922276e-05
0.18980664936054 3.47131992369406e-05
0.189841362559777 3.47001242651956e-05
0.189876062684042 3.46870436537114e-05
0.189910749727695 3.46739788404035e-05
0.189945423706536 3.46609247818456e-05
0.189980084631318 3.46478885678889e-05
0.190014732519886 3.46348498354435e-05
0.190049367369721 3.45851906514643e-05
0.190083952560373 3.4474147574456e-05
0.190118426707947 3.43629203951993e-05
0.190152789628342 3.42516158477365e-05
0.19018704124419 3.41401602526892e-05
0.190221181404443 3.40285881807005e-05
0.190255209992623 3.39168766836905e-05
0.190289126869307 3.38050351815361e-05
0.190322931904489 3.36930742481048e-05
0.190356624978737 3.3580902937036e-05
0.190390205881674 3.34685295222306e-05
0.190423674411196 3.33561147077048e-05
0.190457030525904 3.32435061109474e-05
0.190490274032015 3.31307127932562e-05
0.190523404744808 3.30177465137506e-05
0.190556422491322 3.29046286485525e-05
0.19058932711997 3.27913027678463e-05
0.190622118422738 3.26778624800217e-05
0.190654796285218 3.25641786802523e-05
0.190687360463898 3.24502462714433e-05
0.19071981071017 3.23361896789084e-05
0.190752146899849 3.22219828732939e-05
0.190784368882722 3.21073884778333e-05
0.1908164762712 3.19927552077392e-05
0.190848469026407 3.1877821439451e-05
0.190880346847847 3.1762740615966e-05
0.190912109588463 3.16473988589636e-05
0.190943756987322 3.15318353801555e-05
0.190975288822702 3.14159848897622e-05
0.191006704807592 3.12999848991438e-05
0.191038004792491 3.11836897839446e-05
0.191069188482275 3.10670250283332e-05
0.191100255507303 3.09502972776043e-05
0.191131205804581 3.08332110504431e-05
0.191162039015631 3.07159066169549e-05
0.191192754922248 3.05982283515762e-05
0.1912233531506 3.04804253723498e-05
0.191253833575972 3.03622599953728e-05
0.191284195835967 3.02437051443642e-05
0.191314439541112 3.01250039075107e-05
0.191344564545019 3.00059231033282e-05
0.191374570468123 2.98866238975074e-05
0.19140445709202 2.97668242721526e-05
0.191434223916292 2.96469328153031e-05
0.191463870849108 2.95265496396423e-05
0.191493397398747 2.94059153160591e-05
0.191522803314063 2.92849721369503e-05
0.1915520882862 2.91636089284876e-05
0.191581251895129 2.90418509358246e-05
0.191610293746065 2.89197652625467e-05
0.191639213511327 2.87974019408919e-05
0.191668010913268 2.86746257103207e-05
0.191696685538978 2.85514067283333e-05
0.191725236945707 2.84278768046687e-05
0.191753664822511 2.8303895889885e-05
0.191781968718401 2.81794635969312e-05
0.191810148181998 2.80547066130883e-05
0.191838202888611 2.79295356945909e-05
0.191866132424306 2.78038060190696e-05
0.191893936230325 2.76778291610967e-05
0.191921614059486 2.75513388214761e-05
0.191949165398308 2.74243415241015e-05
0.191976589739832 2.72968924752417e-05
0.192003886632307 2.74049832169907e-05
0.192031291615524 2.75239086019893e-05
0.192058815524126 2.76422761910015e-05
0.192086457800317 2.776013973216e-05
0.192114217940049 2.78775322505118e-05
0.1921420954723 2.79943969884273e-05
0.192170089869288 2.81106144493019e-05
0.192198200483737 2.82264865326328e-05
0.19222642697027 2.83418513605805e-05
0.19225476882163 2.84567837009474e-05
0.192283225605331 2.85711862033905e-05
0.192311796791535 2.86851187572617e-05
0.192340481910292 2.87986090523067e-05
0.192369280519344 2.89115784330044e-05
0.192398192097777 2.9024238123095e-05
0.1924272163359 2.91363029355373e-05
0.192456352638836 2.92480763233596e-05
0.192485600715159 2.93593680317976e-05
0.192514960083191 2.94702717145891e-05
0.192544430354906 2.9580749905631e-05
0.192574011104811 2.96908268919683e-05
0.192603701931703 2.98005182427198e-05
0.192633502449946 2.99098640362627e-05
0.192663412313982 3.00187452987337e-05
0.192693431059281 3.0127219493946e-05
0.192723558278775 3.02354516714949e-05
0.192753793730447 3.03432296958528e-05
0.192784136960142 3.0450682246745e-05
0.192814587642389 3.05578131098151e-05
0.192845145455499 3.06645153283704e-05
0.192875809970827 3.07709654240481e-05
0.192906580936251 3.08770168294567e-05
0.192937457953081 3.09827535111481e-05
0.192968440706592 3.10882012794857e-05
0.192999528907872 3.11932999039106e-05
0.193030722207775 3.1298131137394e-05
0.193062020338913 3.14025690265416e-05
0.193093422907939 3.15067984714069e-05
0.193124929706411 3.1610712842265e-05
0.193156540419253 3.17143037333401e-05
0.193188254722986 3.1817583355276e-05
0.193220072306342 3.1920571148377e-05
0.19325199287749 3.20233679205397e-05
0.193284016245411 3.21258365569017e-05
0.193316142081967 3.20457144514316e-05
0.193348187796419 3.18842224317245e-05
0.193380072018851 3.17224538725177e-05
0.193411794472723 3.15604453547799e-05
0.193443354918078 3.13981353059721e-05
0.193474753053384 3.12356252466104e-05
0.19350598867863 3.10727413009464e-05
0.193537061419931 3.0909580755487e-05
0.193567971000687 3.07461039296363e-05
0.193598717104617 3.05822824400714e-05
0.193629299387057 3.04180991165119e-05
0.193659717486173 3.04076179468896e-05
0.19369012510412 3.05278800252349e-05
0.193720652984145 3.06472268044352e-05
0.19375130021095 3.07659268933178e-05
0.193782066137843 3.08838452676841e-05
0.193812949983111 3.10008488005529e-05
0.193843950831911 3.11171597227765e-05
0.193875067991634 3.12326163226903e-05
0.193906300607957 3.13473694562242e-05
0.193937647977413 3.1461353103214e-05
0.193969109330516 3.15746292704023e-05
0.194000683959787 3.16871025313551e-05
0.194032371062318 3.17987990072189e-05
0.194064169861325 3.19099602775323e-05
0.194096079821603 3.20202780539913e-05
0.194128100099657 3.21299079517465e-05
0.194160230007608 3.22388098897897e-05
0.194192468817498 3.23471307341361e-05
0.194224815948232 3.24547056510698e-05
0.194257270653883 3.25616134440363e-05
0.194289832267327 3.2667804314229e-05
0.194322500071642 3.27419916209733e-05
0.194355242063263 3.27222879572036e-05
0.19438796435122 3.27024098249496e-05
0.194420666761045 3.26824086426429e-05
0.194453349169687 3.26622653249507e-05
0.194486011435012 3.25516612903845e-05
0.194518563096303 3.23851595824015e-05
0.194550948255885 3.22182431292638e-05
0.194583166499014 3.20509768144518e-05
0.194615217475829 3.18834614577097e-05
0.194647100937287 3.17155986218605e-05
0.194678816535908 3.15473468669102e-05
0.194710363882775 3.1378806771785e-05
0.194741742689547 3.12098352382743e-05
0.194772952524785 3.10404644267341e-05
0.194803992989212 3.08707776071379e-05
0.194834863766819 3.07007516132939e-05
0.194865564518433 3.05301924274363e-05
0.19489609471086 3.03593512805215e-05
0.194926454062141 3.01879566596768e-05
0.1949566420188 3.00853753322443e-05
0.194986727394132 3.02149027981493e-05
0.195016942296931 3.03436848481454e-05
0.195047285981779 3.04714002571138e-05
0.195077757382036 3.05982875735528e-05
0.195108355669609 3.0724235285502e-05
0.195139079904895 3.08492125685079e-05
0.195169929117463 3.0973367285196e-05
0.195200902484749 3.10965274332679e-05
0.195231999012182 3.11663883889916e-05
0.195263165400571 3.10513569776849e-05
0.195294216757549 3.09358358064039e-05
0.195325152593355 3.08199336698452e-05
0.195355972527025 3.09169465644228e-05
0.195386889473589 3.10331736910411e-05
0.19541792264728 3.11489614577825e-05
0.195449071608738 3.12644123113084e-05
0.195480336021049 3.13795222917818e-05
0.195511715543341 3.14943024111338e-05
0.195543209845752 3.16087429991036e-05
0.195574818588751 3.17228124569193e-05
0.195606541401208 3.18365932222337e-05
0.195638377994431 3.19500383544159e-05
0.195670328032785 3.20631586136095e-05
0.195702391191399 3.21760735005781e-05
0.195734567264899 3.22885944362755e-05
0.195766855859335 3.240080189788e-05
0.195799256661233 3.25127378138717e-05
0.195831769399047 3.26244046036231e-05
0.195864393803651 3.27357511375433e-05
0.195897129554788 3.2846804175979e-05
0.195929976358964 3.29576499066929e-05
0.195962934008871 3.30681486560638e-05
0.195996002157527 3.31784537327207e-05
0.19602918061126 3.32884727398996e-05
0.196062469084 3.3398216267438e-05
0.196095867300267 3.3507719356759e-05
0.196129375019624 3.36170240169774e-05
0.196162992043641 3.3726038957558e-05
0.196196718082598 3.38347975546317e-05
0.196230552880153 3.39434013293045e-05
0.196264496281482 3.40517185752175e-05
0.196298548000058 3.41598342027861e-05
0.19633270783426 3.42677114270793e-05
0.196366975545687 3.43753837670848e-05
0.196401350929455 3.44828382835199e-05
0.196435833767738 3.45900783294332e-05
0.196470423846067 3.46971891298134e-05
0.196505121035197 3.48039972262725e-05
0.196539925032424 3.48697181493902e-05
0.196574794750573 3.4787620448793e-05
0.196609582371022 3.47052013101333e-05
0.196644287572332 3.46224528291393e-05
0.196678910025161 3.45393455882078e-05
0.196713449370749 3.44560535017216e-05
0.196747905424251 3.43724100588281e-05
0.19678227783431 3.42883801853735e-05
0.196816566214495 3.42040722351837e-05
0.19685077028673 3.41194183866685e-05
0.196884889705117 3.40344436554572e-05
0.196918924148772 3.39491255766417e-05
0.196952873274349 3.38634378556518e-05
0.196986736712205 3.37774639741984e-05
0.197020514176179 3.36910756434331e-05
0.197054205251822 3.36043404867584e-05
0.197087809592309 3.35173536826209e-05
0.197121326945992 3.34299225875304e-05
0.197154756868579 3.33421140474982e-05
0.197188098982627 3.32540236021868e-05
0.197221353006229 3.31654639330098e-05
0.197254518470162 3.3076508959541e-05
0.197287594979122 3.29872275440027e-05
0.197320582206666 3.28975407352602e-05
0.197353479747401 3.2807482866212e-05
0.197386287230267 3.27169396620071e-05
0.197419004169929 3.26261457135773e-05
0.197451630315643 3.25348362116538e-05
0.197484165151854 3.24431718601943e-05
0.197516608323714 3.23510516121857e-05
0.197548959375327 3.22585081340803e-05
0.197581217883461 3.23746206354293e-05
0.197613592504096 3.24942942943006e-05
0.19764608679839 3.26138376706995e-05
0.197678700636061 3.27333047150026e-05
0.197711433940776 3.2852757473966e-05
0.19774428669825 3.29720422409009e-05
0.197777258740491 3.30912750880272e-05
0.197810350015579 3.32104560033798e-05
0.197843560471582 3.33295757508662e-05
0.197876890047333 3.34486294817271e-05
0.197910338676815 3.35676111063594e-05
0.197943906287921 3.36865670874406e-05
0.197977592855009 3.38054765829649e-05
0.198011398331592 3.39243272856557e-05
0.198045322658877 3.40431443618536e-05
0.198079365803239 3.41618999159018e-05
0.198113527703155 3.4280690041501e-05
0.198147808393197 3.43994185296354e-05
0.198182207811726 3.45181506977965e-05
0.198216725962424 3.46368464790768e-05
0.198251362808903 3.47555189088545e-05
0.198286118327812 3.48742072287965e-05
0.198320992535041 3.49929232927272e-05
0.198355985458334 3.51116402505198e-05
0.198391097098584 3.52303304797874e-05
0.198426327429064 3.53490408261761e-05
0.19846167646989 3.54678028558219e-05
0.198497144272746 3.55865707396136e-05
0.198532730843486 3.57053467147626e-05
0.1985684361902 3.58241882543558e-05
0.198604260378455 3.59431308958572e-05
0.19864020350935 3.60620356448084e-05
0.198676265544995 3.61093437164142e-05
0.198712374888712 3.60871410370984e-05
0.198748462029749 3.60648605323721e-05
0.198784526890281 3.60425254943885e-05
0.198820569415776 3.60201387257772e-05
0.198856589554501 3.59976946196197e-05
0.198892587249121 3.59751928803246e-05
0.198928562442001 3.59526464790521e-05
0.19896451508848 3.59300356033861e-05
0.199000445124084 3.59073738414243e-05
0.199036352497925 3.58846546752055e-05
0.1990722371526 3.58618801084728e-05
0.199108099032709 3.58390431410291e-05
0.19914393807585 3.58161421177872e-05
0.199179754217968 3.57932058026676e-05
0.19921554742377 3.57701984843108e-05
0.199251317622255 3.57471180561305e-05
0.199287064740311 3.57239982808094e-05
0.199322788738592 3.57008125324379e-05
0.199358489551124 3.5677560951601e-05
0.199394167112076 3.56542592781417e-05
0.199429821371354 3.56308921635939e-05
0.199465452263517 3.56074550101105e-05
0.199501059718527 3.55839631686823e-05
0.199536643681696 3.55604180465184e-05
0.199572204099743 3.55367967943749e-05
0.199607740896537 3.5513117066803e-05
0.199643254013604 3.54893711716332e-05
0.199678743384775 3.54655557619437e-05
0.199714208940537 3.54416859569369e-05
0.199749650626494 3.54177492538572e-05
0.199785068375748 3.53937434760031e-05
0.199820462119224 3.53696686522813e-05
0.199855831787876 3.53455357475675e-05
0.199891177323624 3.53213186763322e-05
0.1999264986423 3.52970530643779e-05
0.199961795695365 3.52727095579022e-05
0.199997068404923 3.52482954558133e-05
0.200032316700379 3.52238241488395e-05
0.200067540524527 3.51992722908138e-05
0.200102739796818 3.51746528023913e-05
0.200137914449621 3.51499786775532e-05
0.200173064428298 3.51252160933862e-05
0.200208189644391 3.51003830731099e-05
0.200243290027465 3.50754888835767e-05
0.200278365516348 3.50505157101128e-05
0.200313416032058 3.5025469006051e-05
0.200348441501064 3.50003453898308e-05
0.200383441846454 3.49751537380058e-05
0.200418417000192 3.49498873909864e-05
0.200453366887583 3.49245541993351e-05
0.200488291441783 3.48991441929807e-05
0.200523190585975 3.48736627817345e-05
0.200558064248757 3.48480941348642e-05
0.200592912342892 3.48224504550592e-05
0.200627734793347 3.4796742334861e-05
0.200662531535682 3.47709491966662e-05
0.200697302484879 3.47450695835815e-05
0.200732047554462 3.47191254947063e-05
0.200766766679957 3.46931022890654e-05
0.200801459782246 3.46669963406296e-05
0.200836126778587 3.46408114143415e-05
0.200870767590001 3.46145510359983e-05
0.200905382141037 3.4588204835597e-05
0.200939970345873 3.45617781044074e-05
0.200974532123977 3.45352784673874e-05
0.201009067402444 3.45086913127048e-05
0.201043576093757 3.44820206098644e-05
0.201078058114367 3.44552597672349e-05
0.201112513374134 3.44284358021323e-05
0.201146941809936 3.44015148751499e-05
0.201181343324812 3.43745137572972e-05
0.201215717838569 3.43474317113602e-05
0.20125006527028 3.43202573270508e-05
0.201284385527607 3.42930066919285e-05
0.201318678534299 3.4265660884951e-05
0.201352944195184 3.42382317414876e-05
0.201387182426926 3.42107173491383e-05
0.201421393144275 3.41831200433241e-05
0.201455576264318 3.41554334324957e-05
0.201489731697751 3.41276552237997e-05
0.201523859352974 3.40997976554712e-05
0.20155795915063 3.40718444121581e-05
0.201592030995042 3.40437976715709e-05
0.201626074792714 3.40156615692235e-05
0.201660090454283 3.39874416162859e-05
0.201694077895899 3.39591287322464e-05
0.201728037024631 3.39307196027931e-05
0.201761967744234 3.39022319330174e-05
0.201795869976167 3.38736387697814e-05
0.201829743614937 3.3844959031657e-05
0.201863588573969 3.38161788394154e-05
0.201897404752808 3.37873165071272e-05
0.201931192069315 3.37583630380694e-05
0.201964950432353 3.37293002987615e-05
0.201998679732652 3.37001475184977e-05
0.20203237988017 3.36709085242926e-05
0.202066050788695 3.36415602891735e-05
0.202099692348984 3.36121226248416e-05
0.202133304471609 3.36200147185442e-05
0.202166924486327 3.36543698917318e-05
0.202200578856219 3.36888524852006e-05
0.202234267708704 3.37234610602432e-05
0.202267991169764 3.37581905450849e-05
0.202301749360309 3.37930489069957e-05
0.202335542409216 3.38280258437192e-05
0.20236937043506 3.38631192042875e-05
0.202403233554264 3.3898351423665e-05
0.202437131905688 3.39336913665649e-05
0.202471065597055 3.39691601424313e-05
0.202505034757197 3.40047628239231e-05
0.202539039520021 3.40404856505192e-05
0.202573080005672 3.40763167041524e-05
0.202607156322376 3.41122787977715e-05
0.202641268601174 3.4148371123798e-05
0.202675416972297 3.41845790025239e-05
0.2027096015513 3.42209004938959e-05
0.202743822451794 3.42573617679782e-05
0.202778079813562 3.42939402741459e-05
0.202812373753836 3.43306343793245e-05
0.202846704388215 3.43674512339061e-05
0.202881071839449 3.44043858330624e-05
0.202915476225282 3.44414433982621e-05
0.20294991766868 3.44786374261784e-05
0.202984396306107 3.45159263058021e-05
0.203018912232412 3.45533621213716e-05
0.203053465594534 3.45909016500584e-05
0.203088056496184 3.46285629604985e-05
0.203122685059144 3.46663561094703e-05
0.203157351415254 3.46334383284531e-05
0.203191984853582 3.45076006257571e-05
0.203226492454208 3.43816081885112e-05
0.203260874062397 3.42554712367029e-05
0.203295129533633 3.41291779781107e-05
0.203329258711611 3.40027215438803e-05
0.203363261433155 3.38761713806929e-05
0.203397137604536 3.37494269637921e-05
0.2034308870315 3.36225028010297e-05
0.203464509534301 3.34954165736858e-05
0.203498004950874 3.33681823795977e-05
0.203531373133254 3.32407442912847e-05
0.203564613877545 3.31131118613292e-05
0.203597726989407 3.29852926933185e-05
0.2036307122821 3.29553574739379e-05
0.203663667639574 3.30518892824374e-05
0.203696719528856 3.3148139710897e-05
0.203729867668567 3.3243986853944e-05
0.203763111655421 3.33394619960107e-05
0.203796451117417 3.34345479485245e-05
0.203829885665366 3.35292460949203e-05
0.203863414911461 3.36235919881631e-05
0.203897038503449 3.3717534146697e-05
0.203930756037596 3.37368451720995e-05
0.203964492882768 3.36356759963808e-05
0.203998128558764 3.35341447769195e-05
0.204031662703541 3.34319907422028e-05
0.204065094694283 3.3329248339397e-05
0.204098423942623 3.32261301045905e-05
0.204131650072727 3.31222828389243e-05
0.204164772355566 3.30180522597887e-05
0.204197790407826 3.29130456300079e-05
0.204230703453456 3.28076273371165e-05
0.204263511080793 3.27015994727909e-05
0.204296212680266 3.25950110475494e-05
0.204328807691313 3.24877185323363e-05
0.204361295409846 3.23798930742103e-05
0.20439367530292 3.22713923994964e-05
0.204425946695319 3.21623403806738e-05
0.2044581090357 3.20526225789477e-05
0.204490161658279 3.19421245358359e-05
0.204522103782815 3.18310990757292e-05
0.20455393488189 3.17195202767801e-05
0.204585654402167 3.16071400291652e-05
0.204617261542196 3.16083420841373e-05
0.204648869884281 3.17576371339129e-05
0.204680627521414 3.19064802627922e-05
0.204712534001677 3.18174456424153e-05
0.20474435144732 3.16790274064835e-05
0.204776030474726 3.15401674618621e-05
0.204807570642188 3.14009812351306e-05
0.204838971623423 3.12615592652552e-05
0.204870233182688 3.11217862547453e-05
0.204901354968943 3.09816941524448e-05
0.204932336663096 3.08411426056212e-05
0.204963177805701 3.07003240711601e-05
0.204993878129772 3.05590270724802e-05
0.205024437156845 3.04174764427967e-05
0.205054854633288 3.02755178067046e-05
0.205085130151094 3.01331502081097e-05
0.205115263301303 2.9990357855653e-05
0.205145253659158 2.98472159472567e-05
0.205175100875105 2.97035391762512e-05
0.205204804414282 2.95594948515138e-05
0.205234363909133 2.94149640182882e-05
0.205263778873151 2.9270073372369e-05
0.205293048946524 2.91246564865463e-05
0.20532217360301 2.89788025748557e-05
0.205351152405585 2.89164388622717e-05
0.205380068844447 2.90421599057605e-05
0.205409111004353 2.91671507012539e-05
0.205438278155054 2.92915839196197e-05
0.205467569738974 2.94153198322285e-05
0.205496985058806 2.95383767129912e-05
0.205526523435519 2.96607626913056e-05
0.205556184198211 2.97825047093081e-05
0.20558596670292 2.99036172418523e-05
0.205615870320162 3.00240226479538e-05
0.20564589434281 3.01439226474344e-05
0.205676038265457 3.02632386136721e-05
0.205706301504071 3.0381828101201e-05
0.205736683332172 3.04998131309503e-05
0.205767183145303 3.06173062953746e-05
0.205797800451598 3.07341549974239e-05
0.205828534606596 3.08504793775774e-05
0.205859385085973 3.09662423395473e-05
0.205890351328313 3.10814061867856e-05
0.2059214327345 3.119605221179e-05
0.205952628786712 3.1310157166801e-05
0.205983938943878 3.1423700910694e-05
0.206015362644789 3.15367086181572e-05
0.206046899353407 3.16492504103605e-05
0.206078548603818 3.1761227573374e-05
0.206110309831391 3.18727315504333e-05
0.206142182562941 3.19836863289769e-05
0.20617416624927 3.20941652410343e-05
0.206206260414511 3.22041908792529e-05
0.206238464605391 3.23136719823141e-05
0.206270778277373 3.24227089015328e-05
0.206303200986274 3.25312432828532e-05
0.206335732229557 3.26394137368284e-05
0.206368371643294 3.27470910972823e-05
0.206401118734391 3.28542266909902e-05
0.206433972961082 3.29609913762263e-05
0.206466933952459 3.30673067269487e-05
0.206500001259186 3.31731883600897e-05
0.206533174447546 3.32786564439288e-05
0.20656645310399 3.33836977296011e-05
0.206599836801719 3.34883085180959e-05
0.206633325110237 3.35925213007682e-05
0.206666917631538 3.36962807679598e-05
0.206700613912306 3.3799646231511e-05
0.206734413558538 3.39027113886301e-05
0.206768316269926 3.40053495292615e-05
0.206802321619455 3.41075734854593e-05
0.206836429192941 3.42094519913018e-05
0.206870638644932 3.43109434833659e-05
0.206904949588416 3.44120131097606e-05
0.206939361601525 3.45128036712048e-05
0.206973874405196 3.46131745659876e-05
0.207008487579762 3.47131761259266e-05
0.207043200755888 3.48128788036788e-05
0.207078013634692 3.4912251315042e-05
0.207112925886007 3.50112565781312e-05
0.207147937142585 3.51099326304782e-05
0.207183047075216 3.52082650748394e-05
0.207218255340291 3.53062760800362e-05
0.207253561616371 3.54039429407308e-05
0.207288965559311 3.55013895402214e-05
0.207324466948852 3.55984473444789e-05
0.207360065396196 3.5486681425479e-05
0.207395552077622 3.53517113449169e-05
0.207430903788966 3.52163704700618e-05
0.207466120159437 3.50808044086101e-05
0.207501200963845 3.49449237528052e-05
0.207536145887598 3.48087651562891e-05
0.207570954652754 3.46722299589837e-05
0.207605626882713 3.4535428202698e-05
0.207640162310916 3.43983324236261e-05
0.20767456064334 3.42608418988463e-05
0.207708821485238 3.41230416188201e-05
0.207742944526857 3.39849156757042e-05
0.207776929442533 3.38464404190954e-05
0.207810775882952 3.370762625623e-05
0.207844483509208 3.35684402759086e-05
0.207878051949484 3.34288861249326e-05
0.207911480835609 3.32889620736098e-05
0.207944769797683 3.31486728635084e-05
0.207977918470546 3.30080859275181e-05
0.208010926556474 3.28670385947941e-05
0.208043793595068 3.27256625595674e-05
0.208076519257628 3.2583734087663e-05
0.208109102991716 3.24415818986034e-05
0.208141544573614 3.22989282455563e-05
0.20817384350186 3.21558934900022e-05
0.20820599939535 3.20124549615787e-05
0.208238011850311 3.19722840282102e-05
0.20826998413434 3.20953637449414e-05
0.208302079498085 3.22179233316119e-05
0.208334297421416 3.23398562218188e-05
0.208366637277638 3.24612045279579e-05
0.208399098482166 3.24831387238333e-05
0.20843158162089 3.23448444001195e-05
0.20846392646529 3.22063513633809e-05
0.208496132816653 3.2067571884164e-05
0.208528200388538 3.19283990262719e-05
0.208560128787564 3.17889773337057e-05
0.208591917764897 3.16493600751114e-05
0.208623567124973 3.15093450653943e-05
0.208655076470038 3.13690855977717e-05
0.208686445555636 3.12284985722348e-05
0.208717674054208 3.10875393893828e-05
0.208748761593597 3.09462842350193e-05
0.208779707877832 3.08046207707654e-05
0.208810512498603 3.066263412927e-05
0.208841175132732 3.05203373730599e-05
0.208871695470106 3.03776039338417e-05
0.208902073074039 3.02345725918775e-05
0.208932307646631 3.00911727416833e-05
0.208962398819373 2.99473142999995e-05
0.208992346133673 2.98030500138089e-05
0.209022149183687 2.96584240701133e-05
0.209051807607757 2.95133872619654e-05
0.209081320995019 2.93677442781598e-05
0.209110688739297 2.92219062734574e-05
0.20913991064557 2.90755289843723e-05
0.209168986174555 2.89286622264327e-05
0.209197914836781 2.88616771219486e-05
0.209226776513903 2.89883932357171e-05
0.209255764907139 2.91145281286157e-05
0.209284879435268 2.92398775205891e-05
0.209314119312788 2.93645649001231e-05
0.209343483877688 2.94885546868082e-05
0.209372972432375 2.96119267949081e-05
0.20940258435917 2.97345149998919e-05
0.20943231887417 2.98565121030696e-05
0.209462175386273 2.99778814659402e-05
0.209492153267739 3.00985968349395e-05
0.209522251864574 3.02186058500037e-05
0.209552470470424 3.03380167518224e-05
0.209582808487176 3.04568529461054e-05
0.209613265340122 3.05750765268235e-05
0.209643840416649 3.0692772621241e-05
0.20967453318927 3.08098260900606e-05
0.20970534301536 3.09262222386083e-05
0.209736269237598 3.10421596493165e-05
0.209767311397248 3.11572950605198e-05
0.209798468692308 3.12720963709665e-05
0.209829740788679 3.13863246870581e-05
0.209861127113366 3.14999692119499e-05
0.209892627082578 3.16130985498023e-05
0.209924240181128 3.17256635320826e-05
0.20995596584466 3.18377798009177e-05
0.209987803624461 3.19493161594067e-05
0.21001975294062 3.20603697954936e-05
0.210051813310416 3.21709167857479e-05
0.210083984227202 3.22809686310823e-05
0.210116265195833 3.23905260181337e-05
0.210148655721851 3.249959516378e-05
0.210181155317015 3.26082195358067e-05
0.210213763536551 3.27163770414477e-05
0.210246479913592 3.28240405348211e-05
0.210279303954127 3.2931177071643e-05
0.210312235131198 3.30380199049682e-05
0.210345273151103 3.31443720559584e-05
0.210378417523159 3.32502243898731e-05
0.210411667747549 3.33557174343744e-05
0.210445023464984 3.34607748840759e-05
0.210478484239868 3.35653755441986e-05
0.210512049615412 3.36695755089605e-05
0.210545719190921 3.37734314956615e-05
0.210579492622417 3.3876802721705e-05
0.210613369425138 3.39798360396946e-05
0.210647349261178 3.40824287570289e-05
0.210681431689935 3.41846784811554e-05
0.210715616368416 3.4286505608623e-05
0.210749902874025 3.43879784526873e-05
0.210784290852477 3.44260873623924e-05
0.21081871693984 3.44048713391011e-05
0.210853121811179 3.43836007306743e-05
0.21088750541191 3.43622999478572e-05
0.210921867711857 3.43409479428694e-05
0.2109562086598 3.43195746251096e-05
0.210990528234425 3.42981659811922e-05
0.211024826400407 3.42767142424981e-05
0.211059103114649 3.42552278517276e-05
0.211093358342501 3.42336917775567e-05
0.211127592034278 3.42121271419162e-05
0.21116180416142 3.41905188280465e-05
0.211195994680248 3.41688602379089e-05
0.211230163540486 3.41471600139917e-05
0.2112643107005 3.41254159599129e-05
0.21129843611646 3.41036294770207e-05
0.211332539745937 3.40817667793976e-05
0.211366621512717 3.40599052427747e-05
0.211400681417959 3.4037968477737e-05
0.211434719386437 3.40159956467269e-05
0.211468735382084 3.39939608731874e-05
0.211502729342957 3.39718716698459e-05
0.211536701214627 3.39497392496358e-05
0.211570650953876 3.39275483246606e-05
0.211604578502201 3.39053033507758e-05
0.211638483805552 3.38830062611684e-05
0.211672366811813 3.38606479358047e-05
0.211706227459749 3.38382377127387e-05
0.211740065697462 3.38157547917449e-05
0.211773881452253 3.37932273850101e-05
0.211807674679638 3.37706223891802e-05
0.211841445302028 3.3747972445308e-05
0.211875193274473 3.3725252701952e-05
0.211908918527175 3.37024715625808e-05
0.211942620998737 3.36796153331358e-05
0.211976300614071 3.3656700439922e-05
0.21200995731451 3.36337044111581e-05
0.212043591018922 3.36106676875691e-05
0.212077201686609 3.35875429005315e-05
0.21211078922951 3.35643701271833e-05
0.212144353599637 3.35411002930857e-05
0.21217789469993 3.35177601448675e-05
0.212211412460075 3.34943497317103e-05
0.212244906809807 3.34708659404226e-05
0.212278377675747 3.34472932350319e-05
0.212311824968982 3.34236523143424e-05
0.212345248621296 3.33999390833884e-05
0.21237864856038 3.33761528902752e-05
0.21241202471327 3.33522646104388e-05
0.21244537697788 3.33283014135759e-05
0.212478705279294 3.33042462599371e-05
0.212512009525554 3.32801205423496e-05
0.212545289646096 3.32559007099175e-05
0.212578545546806 3.32316041562008e-05
0.212611777150962 3.32147337423785e-05
0.212644991884705 3.32536640193161e-05
0.212678245548724 3.32928425464415e-05
0.212711538391271 3.33322602441703e-05
0.212744870651515 3.33719149734699e-05
0.212778242566488 3.34118006424744e-05
0.212811654367131 3.34519498664046e-05
0.212845106316997 3.34923169718647e-05
0.212878598633969 3.35329541990385e-05
0.212912131588168 3.35738218799212e-05
0.212945705410048 3.36149403365243e-05
0.212979320350384 3.36563002494062e-05
0.213012976650634 3.3697911131548e-05
0.213046674561765 3.37397975586116e-05
0.213080414359324 3.37819165630451e-05
0.213114196275887 3.38243026911216e-05
0.213148020578578 3.38669259247661e-05
0.213181887504503 3.39098229341684e-05
0.213215797327437 3.39529866458537e-05
0.213249750314083 3.39963845607978e-05
0.213283746698644 3.40400656927563e-05
0.213317786764337 3.40839981772974e-05
0.213351870762514 3.41281893526096e-05
0.213385998951866 3.41726702095274e-05
0.213420171622076 3.42174051006577e-05
0.213454389027177 3.42624101188508e-05
0.213488651437296 3.43076842642639e-05
0.21352295912156 3.43532408957268e-05
0.213557312362456 3.43990674739662e-05
0.213591711429929 3.44451712749679e-05
0.213626156601204 3.44915598374016e-05
0.213660648161042 3.45382121242356e-05
0.213695186373166 3.45851468226929e-05
0.213729771519989 3.46323754639425e-05
0.213764403895453 3.46798754829776e-05
0.213799083770936 3.47276820295239e-05
0.213833811452965 3.47757687403455e-05
0.213868587221706 3.48241512575674e-05
0.213903411372963 3.48728108134523e-05
0.213938284183777 3.49217730212941e-05
0.213973205956798 3.49710213121071e-05
0.21400817697811 3.49339339979386e-05
0.214043110912108 3.47394338724696e-05
0.21407785034598 3.45444269739662e-05
0.214112394772954 3.43490456975946e-05
0.214146743818652 3.41534559819437e-05
0.214180897274634 3.39574024910919e-05
0.214214854677125 3.37609620122154e-05
0.214248615639137 3.35641011051693e-05
0.214282179740242 3.3366953105046e-05
0.214315546693347 3.31692638713561e-05
0.214348715957219 3.32268811705901e-05
0.214381942838389 3.33682669187548e-05
0.214415311105308 3.35086639940908e-05
0.214448819769302 3.36478041329167e-05
0.214482467573435 3.37858232697678e-05
0.214516253396705 3.39228604738988e-05
0.214550176257179 3.40587103416606e-05
0.21458423496752 3.4193487068208e-05
0.214618428454589 3.43272957872038e-05
0.214652755750376 3.43265810242036e-05
0.2146870823314 3.41384356470246e-05
0.214721220767047 3.39498692393323e-05
0.214755170636286 3.37610894646509e-05
0.214788931725751 3.35720259381335e-05
0.214822503751689 3.35123711024618e-05
0.214856016122792 3.36410286318622e-05
0.214889657151424 3.37689113561349e-05
0.21492342606278 3.38957918516234e-05
0.214957321854631 3.40217565074306e-05
0.214991343611139 3.41467660568467e-05
0.215025490377196 3.42708300694493e-05
0.215059761207265 3.43939426887714e-05
0.215094155149954 3.45162137187848e-05
0.215128671363673 3.46375944102252e-05
0.215163308958083 3.4758091547674e-05
0.215198067049631 3.48776616081662e-05
0.215232944711239 3.49964365323505e-05
0.215267941147771 3.51142863156529e-05
0.215303055434087 3.52313411360378e-05
0.215338286775223 3.53475980542137e-05
0.215373634373277 3.54630305772173e-05
0.215409097403854 3.5577612010116e-05
0.215444675015864 3.56914108795114e-05
0.215480366426744 3.58043784513348e-05
0.215516170805195 3.5916677978653e-05
0.215552087483174 3.6028084721598e-05
0.215588115567895 3.61388137244944e-05
0.21562425438162 3.62487425160619e-05
0.215660503124136 3.63579685485379e-05
0.215696861092684 3.64663888221398e-05
0.215733327481507 3.65741407257329e-05
0.215769901622232 3.66811515467289e-05
0.215806582773779 3.67874225635432e-05
0.215843370196343 3.68930684891167e-05
0.215880263264832 3.69979593612371e-05
0.215917261224193 3.71021352247957e-05
0.215954363359418 3.72057314551954e-05
0.215991569090873 3.73085879421544e-05
0.216028877678815 3.74107884949175e-05
0.21606628846731 3.75123220703308e-05
0.21610380078938 3.75474639035336e-05
0.216141348253284 3.75327025080609e-05
0.216178880955792 3.75178580531231e-05
0.216216398813845 3.75029271999594e-05
0.216253901741045 3.74878987958121e-05
0.216291389639841 3.74728232598238e-05
0.216328862463101 3.74576258686837e-05
0.216366320088969 3.74423117058377e-05
0.216403762400675 3.74269308592272e-05
0.216441189331534 3.74114514812603e-05
0.216478600783016 3.73958766688945e-05
0.216515996659684 3.7380197075958e-05
0.21655337685676 3.73644087879754e-05
0.216590741265548 3.73485390697144e-05
0.216628089804618 3.73325436500591e-05
0.216665422348268 3.73164480551142e-05
0.216702738796323 3.7300245663101e-05
0.216740039041986 3.72839103554161e-05
0.216777322952342 3.72674775655821e-05
0.216814590429907 3.72509360942242e-05
0.216851841366002 3.72342709550421e-05
0.216889075636957 3.72174855539922e-05
0.216926293122511 3.72005708460811e-05
0.216963493693357 3.71835479848573e-05
0.217000677241342 3.71663904117041e-05
0.217037843631753 3.7149081404288e-05
0.217074992713158 3.71316543526702e-05
0.21711212436751 3.71141100720943e-05
0.217149238477582 3.70964138750389e-05
0.217186334891457 3.70785784565518e-05
0.217223413469914 3.70606116027435e-05
0.217260474081517 3.70425016295163e-05
0.217297516583146 3.70242464175236e-05
0.217334540829564 3.70058451040054e-05
0.217371546674668 3.6987298753806e-05
0.217408533973422 3.69685852633657e-05
0.217445502558685 3.6949730134362e-05
0.217482452288819 3.69307045431459e-05
0.217519382993362 3.69115249769835e-05
0.217556294518339 3.68921829939363e-05
0.217593186701333 3.68726679701865e-05
0.217630059369304 3.68726998362732e-05
0.21766693206914 3.69483064749398e-05
0.217703880375615 3.68714195070895e-05
0.217740751795122 3.67813510950393e-05
0.217777533146217 3.66910148431807e-05
0.21781422416106 3.66003737097501e-05
0.21785082453477 3.65095210509434e-05
0.217887334055821 3.64183418939362e-05
0.217923752397715 3.63268759259631e-05
0.217960079273641 3.6235153532913e-05
0.217996314427174 3.61431110333437e-05
0.218032457538207 3.60507517789296e-05
0.218068508289986 3.59580915691475e-05
0.218104466381555 3.58651762612002e-05
0.218140331557816 3.57718856282943e-05
0.218176103443444 3.56783579023081e-05
0.218211781801347 3.55844671885164e-05
0.218247366268535 3.54902484093332e-05
0.218282856516945 3.53957651672061e-05
0.218318252282112 3.53009049047076e-05
0.218353553187016 3.52057334767593e-05
0.218388758920493 3.51102132094088e-05
0.218423869133703 3.50143784697349e-05
0.218458883512172 3.49181642823131e-05
0.218493801676455 3.4821611084601e-05
0.218528623287539 3.47247089729372e-05
0.218563347996512 3.46274519912162e-05
0.218597975448503 3.45298619277135e-05
0.218632505310431 3.44318390579597e-05
0.218666937149489 3.43334798665165e-05
0.218701270629356 3.42347521663467e-05
0.218735505381522 3.4135656973576e-05
0.218769641038495 3.40361290668711e-05
0.218803677167562 3.3936271150897e-05
0.218837613438713 3.38359991653772e-05
0.218871449437879 3.37353348702796e-05
0.218905184772749 3.36342138526655e-05
0.218938818986602 3.35327281599483e-05
0.218972351714762 3.34699960118908e-05
0.219005821710773 3.35898314592786e-05
0.219039411542233 3.37094929049239e-05
0.219073121035138 3.38289921795239e-05
0.219106950027317 3.39483447530501e-05
0.21914089837207 3.40674600706774e-05
0.219174965832141 3.41865070283338e-05
0.219209152339169 3.43053164157306e-05
0.219243457655585 3.44240888293866e-05
0.219277881744414 3.4542680358588e-05
0.219312424424773 3.46611596678455e-05
0.219347085584441 3.47794334585882e-05
0.219381865017899 3.4897659643314e-05
0.219416762677543 3.50157101437719e-05
0.219451778387686 3.51336648321287e-05
0.219486912052519 3.52514633450999e-05
0.219522163515864 3.53692070575964e-05
0.219557532722921 3.54868610054125e-05
0.219593019583927 3.56043429450832e-05
0.219628623926872 3.57218039411724e-05
0.219664345730813 3.58391022838372e-05
0.219700184833097 3.59564069619708e-05
0.219736141240059 3.60735710090361e-05
0.219772214811068 3.61906616549954e-05
0.219808405472723 3.63076736389795e-05
0.219844713146362 3.64245800553426e-05
0.219881137726417 3.65414731234438e-05
0.219917679199541 3.66583120586051e-05
0.219954337511599 3.67750975057759e-05
0.219991112609105 3.68917851668062e-05
0.220028004394272 3.70084670895088e-05
0.220065012861361 3.71251367425813e-05
0.220102137998104 3.72416897051961e-05
0.220139379687809 3.73582595365187e-05
0.220176737947346 3.74747435373809e-05
0.220214212690883 3.75912006092368e-05
0.220251803891492 3.74965475383898e-05
0.220289300439031 3.73933070334617e-05
0.220326693746064 3.72898141811992e-05
0.220363983560245 3.71861600685917e-05
0.220401169720314 3.70822002097194e-05
0.220438251920524 3.69778617429314e-05
0.220475229782266 3.68733065912115e-05
0.220512103088858 3.67685530241011e-05
0.220548871641882 3.6663410812445e-05
0.220585535052694 3.65580542306728e-05
0.220622093106925 3.64523521938532e-05
0.220658545459119 3.63463738717791e-05
0.220694891832991 3.62399946708674e-05
0.220731131827661 3.61333709931031e-05
0.220767265198654 3.60264386944725e-05
0.220803291637349 3.59192272259226e-05
0.220839210864575 3.58115698311821e-05
0.220875022434406 3.5703623403855e-05
0.22091072605781 3.55953202725018e-05
0.220946321378082 3.54867368587786e-05
0.220981808114941 3.53777772268736e-05
0.221017185892168 3.52684223333191e-05
0.221052454314501 3.5158781685193e-05
0.221087613096187 3.50487173070923e-05
0.221122661813494 3.49383050534806e-05
0.221157600118547 3.48274375105354e-05
0.221192427556058 3.47162749697787e-05
0.221227143831027 3.46046657513408e-05
0.221261748496779 3.44926663990689e-05
0.221296241163178 3.43803359961263e-05
0.221330621499174 3.42675594781657e-05
0.221364889058652 3.41543309687163e-05
0.221399043389621 3.4040712267453e-05
0.221433084101888 3.39265765297941e-05
0.221467010678418 3.3812126949713e-05
0.221500822805368 3.36971760977498e-05
0.221534519981466 3.35818386138844e-05
0.221568101820079 3.3465881894373e-05
0.221601567701974 3.33496367128476e-05
0.221634917338687 3.32329002813476e-05
0.221668150238968 3.31156262233913e-05
0.221701265865191 3.29979299929099e-05
0.221734263795184 3.28796619365606e-05
0.221767143457121 3.27608967384175e-05
0.221799904353859 3.26417348833285e-05
0.221832546088743 3.25219805196687e-05
0.221865068069262 3.24018100705685e-05
0.221897469879333 3.22809726152667e-05
0.221929750851948 3.2159584759543e-05
0.221961910436708 3.20377587995362e-05
0.221993948195507 3.19153234682556e-05
0.222025863518975 3.17923706167098e-05
0.222057655889592 3.166870547361e-05
0.222089324595066 3.15445779131483e-05
0.222120869172979 3.1419912225593e-05
0.222152289085204 3.12945228891108e-05
0.222183583608094 3.11686624354068e-05
0.222214752270529 3.10420918282554e-05
0.222245794362357 3.11017925738685e-05
0.222276896154931 3.12429105184682e-05
0.22230813906545 3.13836666599939e-05
0.22233952273211 3.15240822668774e-05
0.222371046814376 3.16641532009065e-05
0.222402710967577 3.18037452917611e-05
0.222434514712869 3.19432890888811e-05
0.222466458001958 3.20823592870602e-05
0.222498540361245 3.22210230054369e-05
0.222530761384251 3.23594556853719e-05
0.222563120839936 3.24975063581669e-05
0.222595618346294 3.2635328197891e-05
0.222628253674492 3.27727597633714e-05
0.222661026434255 3.29098945156504e-05
0.222693936328771 3.3046967998782e-05
0.22272698329677 3.31836048919381e-05
0.222760166901662 3.33200496674118e-05
0.222793486951329 3.34562387113296e-05
0.22282694319004 3.35921089804642e-05
0.222860535299021 3.3727840313828e-05
0.222894263139335 3.38631706593835e-05
0.222928126309994 3.39984608540443e-05
0.222962124770848 3.41334649707747e-05
0.222996258235819 3.42682976221167e-05
0.223030526533441 3.44028643082117e-05
0.223064929397749 3.45372695358959e-05
0.223099466667285 3.46540564123525e-05
0.223134120723697 3.47927567395605e-05
0.223168913480437 3.49305298842831e-05
0.223203844010321 3.50674478780865e-05
0.223238911458199 3.52034921908034e-05
0.22327411495039 3.53386442521034e-05
0.223309453594642 3.54729759316069e-05
0.223344926570574 3.56061227007239e-05
0.223380532693275 3.57390729255042e-05
0.2234162717662 3.58709597492085e-05
0.223452142725949 3.60020036389682e-05
0.223488144729588 3.6132106654543e-05
0.223524276836243 3.62615622051873e-05
0.223560538398448 3.63902121686509e-05
0.223596928610617 3.65179951126046e-05
0.223633446605729 3.66450240208161e-05
0.22367009162975 3.6771305802967e-05
0.223706862935553 3.68967805847039e-05
0.223743759716138 3.70215949211365e-05
0.223780781311059 3.71456376690429e-05
0.223817926948728 3.72688975530208e-05
0.223855195846281 3.73914528605511e-05
0.223892587299142 3.75132462713154e-05
0.223930100545413 3.76343361989651e-05
0.223967734881612 3.77546886368597e-05
0.224005489570249 3.78743800095157e-05
0.224043363950258 3.79934005468251e-05
0.224081357350805 3.81116477938505e-05
0.224119468998599 3.82292256523852e-05
0.224157698224251 3.8346190276911e-05
0.224196044414528 3.84624084331393e-05
0.224234506822961 3.83778140155321e-05
0.224272884636977 3.82282400557397e-05
0.224311112877033 3.80785076671885e-05
0.2243491913847 3.79286610207782e-05
0.224387120045721 3.77785683502846e-05
0.224424898614071 3.76284642066798e-05
0.224462527078278 3.74781911463517e-05
0.224500005269424 3.73278190015632e-05
0.224537333088425 3.71771803733009e-05
0.224574510268799 3.70264170868633e-05
0.224611536685886 3.68755410972162e-05
0.224648412226983 3.67243633623349e-05
0.224685136590345 3.65729796179844e-05
0.224721709569963 3.64216277800339e-05
0.224758131197743 3.62699582418708e-05
0.224794401155985 3.61180016382444e-05
0.224830519157623 3.59658683354084e-05
0.224866485025959 3.58136571356635e-05
0.224902298683094 3.56611205663212e-05
0.224937959803661 3.55083445641342e-05
0.224973468148225 3.53553783121404e-05
0.225008823526537 3.52021423455481e-05
0.225044025668883 3.50485907943607e-05
0.225079074259677 3.48948631896751e-05
0.225113969122867 3.47409236246006e-05
0.225148710046491 3.4586580406288e-05
0.225183296626897 3.44320921353864e-05
0.225217728719033 3.42771643898809e-05
0.225252005883423 3.41220245410317e-05
0.225286127907964 3.39665091617615e-05
0.225320094417125 3.38107593222391e-05
0.225353905176448 3.36546778476266e-05
0.225387559854295 3.34982479388894e-05
0.225421058102234 3.33414623639399e-05
0.225454399564598 3.31843399193629e-05
0.225487583904518 3.30268602897669e-05
0.225520610764807 3.28690507688241e-05
0.225553479815576 3.27108301851934e-05
0.225586190645761 3.25521743911735e-05
0.225618742820153 3.23932190920237e-05
0.225651136039245 3.22337930566356e-05
0.225683369832301 3.20740480957113e-05
0.225715443880397 3.1913804606023e-05
0.225747357685003 3.17531467907946e-05
0.225779110831794 3.1591966432849e-05
0.225810702798227 3.14303363760793e-05
0.225842133134603 3.12682579488758e-05
0.225873401392552 3.11057485116918e-05
0.225904507141063 3.10138687553645e-05
0.225935521009819 3.11484028749854e-05
0.225966669412694 3.1282282570425e-05
0.225997951695264 3.14153387417314e-05
0.226029367034006 3.15475501905338e-05
0.226060914584196 3.16789859636767e-05
0.22609259357016 3.18097281625225e-05
0.226124403298323 3.19396939858695e-05
0.226156342992308 3.20688488911062e-05
0.226188411841199 3.21973748139381e-05
0.226220609216013 3.23251030643278e-05
0.226252934319078 3.24520689604765e-05
0.226285386388038 3.25784077667938e-05
0.226317964795805 3.27039938911776e-05
0.226350668789696 3.28289273823524e-05
0.226383497717079 3.29531170350226e-05
0.226416450834114 3.30766502243618e-05
0.226449527484338 3.31995833075142e-05
0.226482727067645 3.33218014102092e-05
0.226516048869056 3.34434357337567e-05
0.226549492304789 3.35643480477107e-05
0.226583056652837 3.36846801755828e-05
0.226616741333013 3.38043429858734e-05
0.226650545675999 3.39234266309078e-05
0.22668446910263 3.40419604503583e-05
0.22671851106308 3.41597987597952e-05
0.22675267086184 3.42770851959462e-05
0.226786947947036 3.43937595761958e-05
0.226821341706612 3.45098454989292e-05
0.226855851552111 3.46254227438004e-05
0.226890476974855 3.45749009298059e-05
0.226925051875784 3.44135059204914e-05
0.226959465381705 3.42517670457928e-05
0.226993717148751 3.40897123917737e-05
0.227027806861142 3.39274496198013e-05
0.227061734310762 3.37648149284069e-05
0.227095499125691 3.36018805760874e-05
0.227129101006267 3.34386671557844e-05
0.227162539673422 3.32750294580242e-05
0.22719581470288 3.31111820777473e-05
0.227228925884958 3.29468992244221e-05
0.227261872784183 3.27823277520368e-05
0.227294655111935 3.26173303011284e-05
0.227327272442236 3.24518617694829e-05
0.227359724304005 3.22861599641104e-05
0.227392010463969 3.21199812706127e-05
0.22742413044524 3.19534696009365e-05
0.227456083914841 3.17864785588597e-05
0.2274878703934 3.16190492260053e-05
0.227519489442626 3.14511745530778e-05
0.227550940617179 3.12829115581198e-05
0.227582223528737 3.11140790903565e-05
0.227613337607827 3.09448758113166e-05
0.227644282483639 3.10068005498366e-05
0.227675289284189 3.11436890787965e-05
0.227706432973267 3.12797111352865e-05
0.227737712684403 3.141484850754e-05
0.22776912753291 3.15491297746334e-05
0.227800676662685 3.16824711892204e-05
0.227832359133874 3.18150162992728e-05
0.227864174150173 3.19466881483331e-05
0.227896120838322 3.20774964373344e-05
0.227928198334759 3.22074494323067e-05
0.227960405784191 3.2336820181197e-05
0.227992742604372 3.2465188896307e-05
0.228025207793269 3.25928314036932e-05
0.228057800624672 3.27196045670599e-05
0.22809052022924 3.28457978579588e-05
0.228123366027097 3.29710639459605e-05
0.228156337091043 3.3095593289174e-05
0.228189432684333 3.32194565720744e-05
0.228222652140905 3.33425607470025e-05
0.228255994701652 3.3464922582447e-05
0.228289459624234 3.35866383778832e-05
0.228323046262612 3.37075760659463e-05
0.228356753838678 3.38277459035894e-05
0.228390581584582 3.39473448196402e-05
0.228424528929401 3.40663023362419e-05
0.228458595231737 3.41844117440903e-05
0.228492779643482 3.43020370346031e-05
0.228527081680516 3.44189406639533e-05
0.22856150062118 3.45351931605419e-05
0.228596035814341 3.46509129312746e-05
0.228630686727272 3.47658926882046e-05
0.22866545261996 3.48802933212829e-05
0.228700332913281 3.49941023432329e-05
0.228735327015625 3.51072617067484e-05
0.228770434277331 3.52197553666555e-05
0.228805654032698 3.53317877667652e-05
0.228840985820465 3.54432109023751e-05
0.228876429031367 3.55539905142049e-05
0.228911983021881 3.56641660765104e-05
0.228947647187958 3.5649376033097e-05
0.228983296563991 3.56186260901023e-05
0.229018915190081 3.55877759786944e-05
0.22905450296606 3.56252304006578e-05
0.22909012819646 3.56633470172316e-05
0.229125791543478 3.57015809272555e-05
0.229161493124405 3.57399390629985e-05
0.229197233063468 3.57784553086614e-05
0.229233011518777 3.58170929160821e-05
0.229268828611693 3.58558624625848e-05
0.229304684474155 3.58947834604697e-05
0.229340579257616 3.59338257779976e-05
0.229376513083394 3.59729987599114e-05
0.229412486082154 3.60123021465912e-05
0.2294484983843 3.60517561123878e-05
0.229484550140413 3.6091334380717e-05
0.229520641474793 3.60844577850694e-05
0.229556725932578 3.60566849622648e-05
0.229592782617541 3.60288954739416e-05
0.229628811513015 3.60010954616027e-05
0.229664812608476 3.59733002894946e-05
0.229700785908766 3.5945488112094e-05
0.229736731396878 3.59176748499455e-05
0.229772649071728 3.58898549204808e-05
0.229808538926648 3.58620220704572e-05
0.229844400948719 3.58341892123421e-05
0.229880235137931 3.58063438088461e-05
0.22991604148174 3.57784881675204e-05
0.229951819969907 3.57506227033959e-05
0.229987570592611 3.57227390869585e-05
0.230023293331698 3.56948491928516e-05
0.23005898818089 3.56669463364692e-05
0.230094655127227 3.56390226193931e-05
0.230130294149846 3.56110904973506e-05
0.230165905240344 3.5583118154409e-05
0.230201488358498 3.55551545073458e-05
0.230237043513005 3.55271707887158e-05
0.230272570683794 3.54991673388969e-05
0.230308069851133 3.54711421265416e-05
0.23034354099326 3.54431025432293e-05
0.230378984095803 3.54150455085832e-05
0.230414399141311 3.53188397959672e-05
0.230449717981107 3.520577691614e-05
0.230484923758024 3.50920624348515e-05
0.230520015820458 3.49777771230899e-05
0.230554993597581 3.48627275033911e-05
0.230589856325085 3.47471302244671e-05
0.230624603455309 3.46307381511394e-05
0.23065923419346 3.45136876947224e-05
0.230693747881155 3.43960114608578e-05
0.230728143892616 3.42774419182024e-05
0.230762421334534 3.41582886443629e-05
0.230796579623179 3.40887870235065e-05
0.230830668410202 3.42512655753201e-05
0.230864919675777 3.44136652327193e-05
0.23089933334101 3.45759804960467e-05
0.230933909321506 3.47381429590594e-05
0.230968647464465 3.49001803877229e-05
0.231003547644853 3.50620894271867e-05
0.23103860973428 3.52240080897798e-05
0.23107383374237 3.53857371578249e-05
0.231109219479528 3.55339499145307e-05
0.231144753429442 3.55566911212811e-05
0.231180310120564 3.55795803250077e-05
0.231215889700889 3.56026726171712e-05
0.231251492373506 3.56259293450469e-05
0.231287118302851 3.56494068549123e-05
0.231322767709706 3.56730637138538e-05
0.23135844077342 3.56969098217523e-05
0.231394137683241 3.57209470688309e-05
0.23142985863031 3.57451696919543e-05
0.231465603800002 3.57695786174262e-05
0.23150137337862 3.57941975525818e-05
0.231537167576172 3.58190133970524e-05
0.231572986589569 3.58440125634342e-05
0.231608830602133 3.58692107804076e-05
0.231644699812913 3.58946086905336e-05
0.231680594421604 3.5920200012635e-05
0.231716514621616 3.59459857290709e-05
0.231752460607345 3.59719793687965e-05
0.231788432586714 3.59981666040464e-05
0.231824430753318 3.60245444705299e-05
0.231860455297789 3.60511442947518e-05
0.231896506442083 3.60779312756771e-05
0.231932584373359 3.61049184956452e-05
0.231968689291855 3.61321028502777e-05
0.232004821394705 3.61595036148366e-05
0.23204098089832 3.6187095111347e-05
0.232077167993431 3.62149097250588e-05
0.232113382903156 3.62429125486748e-05
0.232149625815705 3.62711310829375e-05
0.232185896946788 3.62995597705977e-05
0.232222196506558 3.63281926385986e-05
0.232258524699197 3.63570316264093e-05
0.232294881730823 3.6386085955409e-05
0.232331267816779 3.6415347199994e-05
0.232367683163979 3.64448198673035e-05
0.232404127983846 3.64745068547372e-05
0.232440602490701 3.65044082853722e-05
0.232477106898986 3.65345230007651e-05
0.232513641421987 3.65648406298042e-05
0.232550206262617 3.65953862747685e-05
0.232586801648892 3.66261402939414e-05
0.232623427789186 3.66571213854825e-05
0.232660084910571 3.66883150768758e-05
0.232696773225648 3.67197381043377e-05
0.232733492963752 3.67513712425264e-05
0.232770244334995 3.6783238040295e-05
0.232807027573035 3.68153139850072e-05
0.23284384288702 3.68476044725502e-05
0.232880690491493 3.68801406005216e-05
0.232917570632093 3.69128957978866e-05
0.232954483527891 3.69458657874921e-05
0.232991429393679 3.69790684665112e-05
0.233028408462145 3.70125069760343e-05
0.233065420969121 3.70461709380944e-05
0.233102467140059 3.70800611924421e-05
0.233139547201252 3.71141863051023e-05
0.233176661387557 3.71485379501866e-05
0.233213809925507 3.71831286806298e-05
0.233250993054188 3.72179467997056e-05
0.233288211000987 3.72530162442705e-05
0.233325464017232 3.72883089142597e-05
0.233362752326146 3.73238362710874e-05
0.233400076162417 3.73199508308672e-05
0.233437396113248 3.72971915118897e-05
0.23347469330476 3.72743539222005e-05
0.233511967658682 3.72514149294666e-05
0.233549219073611 3.72283953540828e-05
0.233586447468965 3.72053141512474e-05
0.233623652783117 3.71821218147206e-05
0.233660834904931 3.71588514448064e-05
0.233697993756376 3.71354856743213e-05
0.23373512924205 3.71120319864469e-05
0.233772241274037 3.70884888425933e-05
0.23380932976288 3.70648398369108e-05
0.233846394602716 3.70411141511554e-05
0.233883435716868 3.70172770336064e-05
0.233920452993901 3.69933260530124e-05
0.233957446319954 3.6969305056191e-05
0.23399441562501 3.69928658768953e-05
0.234031408490887 3.70429872754022e-05
0.234068451478163 3.7093423952448e-05
0.234105544902115 3.71441937243592e-05
0.234142689095839 3.71953057733164e-05
0.234179884401613 3.72467051061407e-05
0.234217131106719 3.72984523122058e-05
0.234254429559031 3.7350510371755e-05
0.234291780069403 3.74029169923484e-05
0.234329182986395 3.74556529145201e-05
0.23436663863931 3.75087365964249e-05
0.234404147375906 3.75621376132973e-05
0.234441709513519 3.76158800926875e-05
0.234479325393612 3.76538208586713e-05
0.234516979214471 3.7424480353465e-05
0.234554403694824 3.71945128255326e-05
0.23459159820765 3.69642909485576e-05
0.234628562498598 3.67336109270309e-05
0.234665296109525 3.6853456048097e-05
0.234702149565574 3.70072190414128e-05
0.234739156784615 3.71598154580492e-05
0.234776316600073 3.73109373683833e-05
0.234813627537441 3.73144903857752e-05
0.234850942027827 3.73454780564904e-05
0.234888287505884 3.7454859065968e-05
0.23492574236495 3.75639813344795e-05
0.234963306346284 3.76729037256713e-05
0.23500097925001 3.77816205253224e-05
0.235038760870535 3.78900788714648e-05
0.235076650949407 3.79983166634869e-05
0.23511464926607 3.81064017048526e-05
0.235152755667775 3.82142590492133e-05
0.235190969926824 3.83218845623989e-05
0.235229291811386 3.84293321739681e-05
0.23526772114356 3.85365880078213e-05
0.235306257731568 3.8643604518922e-05
0.235344901336087 3.8750434880901e-05
0.235383651770968 3.88570836775072e-05
0.235422508854646 3.89635839897231e-05
0.235461472438635 3.90698408265723e-05
0.235500542279462 3.91759136925901e-05
0.235539718193154 3.92818144477075e-05
0.235579000007602 3.93720689143864e-05
0.235618372076517 3.94374730689999e-05
0.235657809549586 3.95033063749997e-05
0.235697312855961 3.95695666292545e-05
0.23573688242259 3.96362782016881e-05
0.235776518700792 3.9703424321061e-05
0.235816222125113 3.97710085886419e-05
0.235855993133701 3.98390078999563e-05
0.235895832141601 3.99075182504034e-05
0.235935739659852 3.99764337951955e-05
0.235975716093647 4.00458058266149e-05
0.236015761899473 4.01156639382611e-05
0.236055877563412 4.01859757034055e-05
0.236096063539115 4.02567645041154e-05
0.236136320303619 4.03280200596439e-05
0.236176648323679 4.03997425275958e-05
0.236217048066206 4.04719382023871e-05
0.236257520004409 4.05446359284708e-05
0.236298064640337 4.06178208525025e-05
0.23633868246119 4.06784188966508e-05
0.236379360880086 4.04557974685159e-05
0.236419816677555 4.02330437428755e-05
0.236460049721298 4.00103918078398e-05
0.236500060113106 3.97878957509144e-05
0.236539848008857 3.95655217622114e-05
0.236579413530619 3.93433207396028e-05
0.236618756851358 3.9121211861778e-05
0.23665787806322 3.88991112091835e-05
0.236696777174429 3.86770829610061e-05
0.23673545425739 3.84551113342639e-05
0.236773909368725 3.82331380787429e-05
0.236812142506803 3.80110749725968e-05
0.236850153581776 3.7789109430355e-05
0.236887942691206 3.75670643999369e-05
0.236925509755606 3.73449131741949e-05
0.23696285466878 3.71227231678654e-05
0.236999977391948 3.72560848250159e-05
0.237037233476773 3.73919573762823e-05
0.23707462543415 3.75266714329905e-05
0.237112152105583 3.76602143938368e-05
0.237149812319976 3.77926529738847e-05
0.23718760497295 3.79239576884443e-05
0.237225528930639 3.80541525939904e-05
0.237263583083233 3.81832667695414e-05
0.237301766350002 3.83112931948521e-05
0.237340077643197 3.8438293869285e-05
0.237378515937066 3.85642055184107e-05
0.237417080142585 3.86890064113339e-05
0.237455769148996 3.88129015006781e-05
0.237494582050497 3.89358689635001e-05
0.23753351791946 3.90577315104012e-05
0.237572575650971 3.91785877850045e-05
0.237611754238756 3.9298513368919e-05
0.237651052752125 3.94175477413674e-05
0.237690470299866 3.95355574542963e-05
0.23773000585732 3.96526140165991e-05
0.237769658471337 3.97688004479828e-05
0.237809427271785 3.98840686395912e-05
0.237849311340425 3.99984645906915e-05
0.237889309805015 4.01119491354862e-05
0.237929421754151 4.02245477646343e-05
0.237969646301915 4.0336312892417e-05
0.238009982614808 4.04472295647456e-05
0.238050429844372 4.05572814788662e-05
0.238090987125851 4.06665132602161e-05
0.238131653639112 4.07749516872198e-05
0.238172428590799 4.08825410964885e-05
0.238213311131895 4.09893099777983e-05
0.238254300441873 4.1095351622475e-05
0.238295395793496 4.12005808033387e-05
0.238336596374299 4.13050600489751e-05
0.238377901434348 4.14087221455537e-05
0.238419310156493 4.15116466197518e-05
0.238460821803113 4.15473697931022e-05
0.238502369172906 4.14321710759569e-05
0.238543801343982 4.13167405704111e-05
0.238585118084553 4.12012139065556e-05
0.238626319298459 4.10855202325685e-05
0.238667404818692 4.09697362048271e-05
0.238708374554897 4.08537619907827e-05
0.238749228316887 4.07376244262071e-05
0.238789965941314 4.06213350934472e-05
0.238830587276407 4.05049318064376e-05
0.238871092208213 4.0388352911476e-05
0.238911480561125 4.02715651717244e-05
0.238951752126297 4.01546153585159e-05
0.238991906741655 4.00375746740969e-05
0.239031944316329 3.99203328773618e-05
0.239071864649207 3.9802823986055e-05
0.239111667473193 3.96451082582984e-05
0.239151312581451 3.94366533226647e-05
0.239190749234774 3.92275312458453e-05
0.23922997676602 3.90178294501413e-05
0.23926899459547 3.8807538734375e-05
0.239307802134204 3.85966258049855e-05
0.239346398760009 3.8385140640973e-05
0.23938478390065 3.81731402332265e-05
0.239422957040883 3.81832630107262e-05
0.239461140303894 3.83431209752761e-05
0.239499483424869 3.85019387050123e-05
0.239537985363574 3.83887221143474e-05
0.239576374085689 3.82685343109459e-05
0.23961464262 3.81480943475454e-05
0.239652790714347 3.80273324323403e-05
0.239690818046779 3.79063213201361e-05
0.2397287243681 3.77849979709807e-05
0.239766509366071 3.76635124486676e-05
0.239804172878519 3.75417157953698e-05
0.239841714594315 3.7419550475927e-05
0.23987913414479 3.72972170721856e-05
0.239916431361863 3.7174577807127e-05
0.23995360593967 3.70515321352142e-05
0.239990657471805 3.6928326726238e-05
0.240027585798531 3.68046500748103e-05
0.240064390448606 3.66808049851717e-05
0.240101071253591 3.65565567436825e-05
0.240137627810335 3.64319702867065e-05
0.240174059780622 3.63071355593342e-05
0.240210366916181 3.61819276603026e-05
0.240246548843841 3.60564239532432e-05
0.240282605267794 3.59304462940651e-05
0.240318535714089 3.58042440842359e-05
0.240354339958173 3.56776212749024e-05
0.240390017579448 3.55506896725989e-05
0.24042556826912 3.54233115931716e-05
0.240460991580713 3.5295515802773e-05
0.240496287096516 3.51673563616629e-05
0.240531454452878 3.50389590566676e-05
0.240566493411935 3.4910028879515e-05
0.240601403440814 3.47806822483591e-05
0.240636184123062 3.46508948954045e-05
0.240670835017958 3.45207104864075e-05
0.240705355728444 3.43901353358418e-05
0.24073974586378 3.42591056511513e-05
0.240774004969431 3.41276525708168e-05
0.240808132622002 3.39957024593186e-05
0.240842128324461 3.38633228198795e-05
0.240875991647281 3.37303961221278e-05
0.240909722043403 3.35971774256488e-05
0.240943319220829 3.34632815643282e-05
0.240976782502393 3.33289560698066e-05
0.241010111458463 3.31941597059944e-05
0.241043305618169 3.30588826293315e-05
0.241076364500799 3.29230401331764e-05
0.241109287540932 3.27866531415729e-05
0.241142074194073 3.26497551825555e-05
0.241174723949256 3.25123093819726e-05
0.241207236258638 3.23743491024796e-05
0.24123961060774 3.2235732978748e-05
0.241271846340719 3.20965827934e-05
0.241303942923512 3.19569631328657e-05
0.241335899886645 3.1816662209137e-05
0.241367716548854 3.16757532469656e-05
0.241399392302101 3.17147447151631e-05
0.241431107046817 3.18573589591898e-05
0.241462964405776 3.19993773222771e-05
0.241494963783098 3.21409409814452e-05
0.241527104724079 3.22820197038059e-05
0.241559386743783 3.24224906592108e-05
0.241591809234443 3.25624700465319e-05
0.241624371704489 3.27020752726824e-05
0.241657073779762 3.28410753374234e-05
0.241689914855099 3.29797717425785e-05
0.241722894626842 3.31178658946755e-05
0.241756012492736 3.32556944462069e-05
0.241789268187183 3.33928694990952e-05
0.241822661056682 3.35296769468074e-05
0.241856190733629 3.36661210606778e-05
0.241889856854689 3.38021571305961e-05
0.24192365901182 3.39377898168838e-05
0.241957596801637 3.40729024294525e-05
0.241991669704066 3.42077139194114e-05
0.242025877417986 3.43421261817425e-05
0.242060219544167 3.44762003580062e-05
0.242094695744525 3.46098737302884e-05
0.242129305618256 3.47431416439108e-05
0.2421640487599 3.48761237820546e-05
0.242198924883682 3.50087798947386e-05
0.242233933663576 3.51410294513446e-05
0.242269074693028 3.52730428830769e-05
0.242304347735911 3.54046265718544e-05
0.242339752362483 3.55359126184387e-05
0.242375288275101 3.56669233724154e-05
0.242410955198473 3.57976468238791e-05
0.242446752845297 3.59279742763633e-05
0.242482680819574 3.60580622223083e-05
0.242518738881796 3.61879103950592e-05
0.242554926792191 3.631747763953e-05
0.242591244269831 3.64466906212523e-05
0.242627690960452 3.65757091966199e-05
0.242664266669649 3.67043935938574e-05
0.242700971063242 3.68329384600952e-05
0.242737804001702 3.69611723246837e-05
0.242774765174027 3.70892119178347e-05
0.242811854385945 3.72169181947213e-05
0.24284907130414 3.73444946335674e-05
0.242886415798773 3.74718227909952e-05
0.242923887621564 3.75988593472989e-05
0.242961486480912 3.77258003272593e-05
0.242999212281239 3.78523856210481e-05
0.24303706466686 3.79789565730019e-05
0.243075043623433 3.81052826833132e-05
0.243113148906116 3.82314259921066e-05
0.243151380332108 3.83572793317159e-05
0.24318973761144 3.84830399726252e-05
0.243228220651413 3.86086575574914e-05
0.24326682930897 3.87340534661227e-05
0.243305563362436 3.88593545296415e-05
0.243344422716966 3.89844901768225e-05
0.243383407207143 3.9109433006006e-05
0.243422516640149 3.92342421671295e-05
0.243461750882316 3.9358792769826e-05
0.243501109675086 3.94834970170858e-05
0.243540593172103 3.96079544455316e-05
0.243580201126548 3.97322815195058e-05
0.243619933408068 3.98563976530419e-05
0.243659789805721 3.99804631750397e-05
0.243699770268896 4.01045445693573e-05
0.243739874813465 4.02284454566294e-05
0.243780103258922 4.03522196590394e-05
0.243820455478581 4.04760047763996e-05
0.243860931483357 4.05995595034647e-05
0.243901531042861 4.07230564451359e-05
0.243942254099306 4.08465828607009e-05
0.243983100682167 4.0952156874635e-05
0.244024052839041 4.0839964980465e-05
0.244064892804022 4.07274439984604e-05
0.24410562024802 4.061494183303e-05
0.244146235189853 4.05021602857765e-05
0.244186737350139 4.03892230170072e-05
0.244227126573156 4.02760013893635e-05
0.244267402574545 4.01627186621255e-05
0.244307565293207 4.00491713061566e-05
0.244347614464514 3.9935506045508e-05
0.244387549970559 3.9821501808613e-05
0.244427371472368 3.97074386862512e-05
0.244467078911054 3.95931243885007e-05
0.244506672035442 3.9478522778328e-05
0.244546150558221 3.93637448219225e-05
0.244585514303043 3.92487396150781e-05
0.244624763042658 3.91334923864947e-05
0.244663896535044 3.90179766482263e-05
0.244702914511693 3.89022171580815e-05
0.244741816728851 3.87863004468798e-05
0.244780603029297 3.86700627530736e-05
0.244819273092051 3.85534998353668e-05
0.244857826591886 3.84367687915765e-05
0.244896263360678 3.83197322221818e-05
0.2449345830929 3.82023991910953e-05
0.244972785492091 3.80848756856484e-05
0.245010870367776 3.79670646906301e-05
0.245048837432467 3.7848932248783e-05
0.245086686364716 3.77304418128782e-05
0.245124416806529 3.76116472395706e-05
0.245162028453768 3.74925211835309e-05
0.245199520974952 3.7373157034798e-05
0.245236894131987 3.72535422171503e-05
0.245274147674204 3.71334516913249e-05
0.245311281125895 3.70131631043194e-05
0.245348294288999 3.68924464295164e-05
0.245385186735429 3.67714693651333e-05
0.245421958204794 3.66499653143131e-05
0.245458608170108 3.65282777297272e-05
0.245495136447838 3.64062592714949e-05
0.24553154270711 3.62837532159768e-05
0.245567826460326 3.61610067670121e-05
0.245603987467093 3.60378271496694e-05
0.245640025294242 3.59141675633726e-05
0.245675939461806 3.57902226772637e-05
0.245711729684483 3.56657594806385e-05
0.245747395443964 3.55410039718392e-05
0.245782936447935 3.54157143958994e-05
0.245818352162331 3.52900896101292e-05
0.245853642251941 3.51640503431922e-05
0.245888806302285 3.50375273229864e-05
0.245923843829608 3.49105484459124e-05
0.245958754378053 3.4783128153065e-05
0.245993537506207 3.46553174939259e-05
0.2460281928237 3.45269913324207e-05
0.246062719815033 3.4398168394205e-05
0.246097117983427 3.42689097556784e-05
0.246131386893183 3.41391124770764e-05
0.24616552600566 3.40088432573358e-05
0.246199534848917 3.38780841254221e-05
0.246233412933043 3.37467126643713e-05
0.246267159645707 3.3614926553223e-05
0.24630077457226 3.34825438963764e-05
0.246334257116157 3.33497095845863e-05
0.246367606825741 3.32162501162144e-05
0.246400823075857 3.3082223286254e-05
0.246433905299144 3.29476532666668e-05
0.24646685295241 3.28124270220073e-05
0.246499665379432 3.2676768783925e-05
0.246532342148216 3.25403697586005e-05
0.246564882517975 3.24035059590127e-05
0.246597286023934 3.24186610434969e-05
0.246629704684977 3.25646087348667e-05
0.246662269293712 3.27100038915538e-05
0.246694979297604 3.28549610071025e-05
0.246727834258611 3.29995792935312e-05
0.246760833837904 3.31436705680587e-05
0.246793977508472 3.32874214883279e-05
0.246827264929961 3.34307249110435e-05
0.246860695654872 3.3573641677133e-05
0.246894269296549 3.37160974960412e-05
0.246927985394045 3.38582342343198e-05
0.246961843628279 3.39999746387179e-05
0.246995843602918 3.41413370081659e-05
0.247029984939926 3.40551359554924e-05
0.247064040075882 3.38621891517452e-05
0.247097902265033 3.36686347038963e-05
0.247131570899737 3.34745522448279e-05
0.247165045451982 3.34989509256123e-05
0.247198544402908 3.36483089117825e-05
0.247232192711819 3.379673158362e-05
0.247265989443403 3.39439684847744e-05
0.247299933411888 3.40902145008699e-05
0.247334023626389 3.41386431841004e-05
0.247368162269573 3.39593102927712e-05
0.247402121579866 3.37793764612127e-05
0.247435900956327 3.35990140821875e-05
0.247469499970409 3.34181423664841e-05
0.247502918112775 3.3356121564735e-05
0.24753627423434 3.34996348744033e-05
0.247569773869215 3.36422954201893e-05
0.247603416164635 3.37841688349857e-05
0.24763720033347 3.39249711468127e-05
0.247671125304617 3.40650774854647e-05
0.247705190382102 3.42041850534953e-05
0.247739394567156 3.43423818302718e-05
0.247773736948986 3.44798186725837e-05
0.247808216767658 3.46163308901716e-05
0.247842833098549 3.47520132165988e-05
0.247877585111765 3.48867408810496e-05
0.247912471852646 3.50208351570002e-05
0.247947492687803 3.51540578675085e-05
0.247982646745671 3.52865190301507e-05
0.248017933264701 3.54181779163243e-05
0.248053351442617 3.55489959598471e-05
0.248088900438577 3.56791106618071e-05
0.248124579549239 3.58084138301191e-05
0.248160387963069 3.59370609857133e-05
0.248196325024055 3.60649193848894e-05
0.24823238994344 3.61919822672682e-05
0.248268581925707 3.63184250227708e-05
0.24830490035073 3.64441272153489e-05
0.248341344477945 3.65690842756968e-05
0.248377913562221 3.66933213162569e-05
0.248414606883537 3.68169437564773e-05
0.248451423827293 3.69399246478079e-05
0.248488363751941 3.70621562934464e-05
0.248525425908235 3.71837523069467e-05
0.248562609660542 3.73046508236407e-05
0.248599914311365 3.74249465765245e-05
0.248637339257942 3.75446228858574e-05
0.248674883880828 3.76635952738971e-05
0.248712547476101 3.77820502881141e-05
0.24875032952639 3.78998224906523e-05
0.24878822934888 3.80169833168363e-05
0.248826246332197 3.81335942146434e-05
0.248864379926412 3.82495740191919e-05
0.248902629500431 3.83649084715268e-05
0.248940994408902 3.8479854279339e-05
0.248979474263182 3.85940068435404e-05
0.249018068270025 3.87077268118923e-05
0.249056775996837 3.88208959543224e-05
0.249095596892792 3.89334746243741e-05
0.249134530367416 3.90454798433251e-05
0.249173575847259 3.91569822118229e-05
0.249212732829471 3.92661827021985e-05
0.249251999012173 3.92391863609863e-05
0.249291238198534 3.9212148743898e-05
0.249330450347278 3.9185107338608e-05
0.249369635454617 3.91580472771041e-05
0.249408793501894 3.91309811320725e-05
0.249447924483026 3.91039040540442e-05
0.24948702838708 3.90768025784534e-05
0.249526105189658 3.90496990127968e-05
0.249565154888671 3.89611654701405e-05
0.249604116054141 3.8846511238075e-05
0.249642962565379 3.87312751963793e-05
0.249681693840576 3.86154990065271e-05
0.249720309339582 3.8499357839359e-05
0.249758808697422 3.83826992717381e-05
0.249797191396693 3.82654411405185e-05
0.249835456837834 3.81477335858464e-05
0.24987360457142 3.80295407852315e-05
0.249911634112205 3.79107565404856e-05
0.249949544868746 3.77914166329675e-05


==> Images/Results/pointsource_timesteps_convergence_tol_1e-09_pmm32.txt <==
t dt
0.0 5.34275235927347e-08
5.34275235927347e-08 5.30416635168479e-08
1.06469187109583e-07 5.32020851534331e-08
1.59671272263016e-07 5.3362642552883e-08
2.13033914815899e-07 5.35240019936309e-08
2.6655791680953e-07 5.36861693795055e-08
3.20244086189035e-07 5.38491482496457e-08
3.74093234438681e-07 5.40129475757663e-08
4.28106182014447e-07 5.41775721309223e-08
4.82283754145369e-07 5.43430291358088e-08
5.36626783281178e-07 5.45093212051945e-08
5.91136104486373e-07 5.46764574772917e-08
6.45812561963664e-07 5.48444451938698e-08
7.00657007157534e-07 5.50132884061048e-08
7.55670295563639e-07 5.51829941600644e-08
8.10853289723703e-07 5.53535694719349e-08
8.66206859195638e-07 5.55250207879119e-08
9.2173187998355e-07 5.56973543305558e-08
9.77429234314106e-07 5.58705752599442e-08
1.03329980957405e-06 5.60446943045671e-08
1.08934450387862e-06 5.62197161578149e-08
1.14556422003643e-06 5.63956455546677e-08
1.2019598655911e-06 5.65724931577863e-08
1.25853235874889e-06 5.67502637541271e-08
1.31528262250301e-06 5.69289636254734e-08
1.37221158612849e-06 5.7108604857361e-08
1.42932019098585e-06 5.72891891119812e-08
1.48660938009783e-06 5.74707264399862e-08
1.54408010653782e-06 5.76532237899146e-08
1.60173333032773e-06 5.78366899161734e-08
1.6595700202439e-06 5.80211298574062e-08
1.71759115010131e-06 5.82065539088787e-08
1.77579770401019e-06 5.83929672087305e-08
1.83419067121892e-06 5.8580379102631e-08
1.89277105032155e-06 5.87687969631405e-08
1.95153984728469e-06 5.89582292292162e-08
2.01049807651391e-06 5.91486842534837e-08
2.06964676076739e-06 5.93401706303042e-08
2.12898693139769e-06 5.95326957938971e-08
2.18851962719159e-06 5.97262681155584e-08
2.24824589530715e-06 5.99208958278662e-08
2.30816679113502e-06 6.01165897501264e-08
2.36828338088514e-06 6.03133557305706e-08
2.42859673661571e-06 6.05112022764283e-08
2.48910793889214e-06 6.07101409766627e-08
2.5498180798688e-06 6.09101789314495e-08
2.61072825880025e-06 6.1111324135507e-08
2.67183958293576e-06 6.13135880723659e-08
2.73315317100813e-06 6.15169797909004e-08
2.79467015079903e-06 6.17215091463996e-08
2.85639165994543e-06 6.19271825022916e-08
2.91831884244772e-06 6.21340113421267e-08
2.98045285378984e-06 6.23420062603189e-08
3.04279486005016e-06 6.25511754730262e-08
3.10534603552319e-06 6.27615301096074e-08
3.1681075656328e-06 6.29730797179461e-08
3.23108064535074e-06 6.31858348762397e-08
3.29426648022698e-06 6.33998065261332e-08
3.35766628675312e-06 6.36150040646618e-08
3.42128129081778e-06 6.38314376381168e-08
3.48511272845589e-06 6.4049117718385e-08
3.54916184617428e-06 6.4268057078114e-08
3.61342990325239e-06 6.4488263620363e-08
3.67791816687276e-06 6.47097499900996e-08
3.74262791686286e-06 6.49325293438263e-08
3.80756044620668e-06 6.51566098891133e-08
3.87271705609579e-06 6.53820056284908e-08
3.93809906172429e-06 6.56087252969985e-08
4.00370778702128e-06 6.58367827242792e-08
4.06954456974556e-06 6.60661887197934e-08
4.13561075846536e-06 6.6296955305246e-08
4.2019077137706e-06 6.65290973561444e-08
4.26843681112675e-06 6.676262432981e-08
4.33519943545656e-06 6.69975503057128e-08
4.40219698576227e-06 6.72338860686592e-08
4.46943087183093e-06 6.7471646005684e-08
4.53690251783661e-06 6.77108416900046e-08
4.60461335952662e-06 6.79514877558636e-08
4.67256484728248e-06 6.81935976679103e-08
4.74075844495039e-06 6.84371829271155e-08
4.80919562787751e-06 6.8682259641663e-08
4.87787788751917e-06 6.89288382376785e-08
4.94680672575685e-06 6.91769368945839e-08
5.01598366265143e-06 6.94265664520284e-08
5.08541022910346e-06 6.96777438296604e-08
5.15508797293312e-06 6.99304827286183e-08
5.22501845566174e-06 7.01847962720758e-08
5.29520325193381e-06 7.04407020083227e-08
5.36564395394214e-06 7.06982142436054e-08
5.43634216818574e-06 7.09573466297e-08
5.50729951481544e-06 7.12181180214139e-08
5.57851763283686e-06 7.14805407904095e-08
5.64999817362727e-06 7.17446307492651e-08
5.72174280437653e-06 7.2010410055508e-08
5.79375321443204e-06 7.22778876796471e-08
5.86603110211169e-06 7.25470860830444e-08
5.93857818819473e-06 7.28180179001875e-08
6.01139620609492e-06 7.30907004259842e-08
6.0844869065209e-06 7.3365154872578e-08
6.15785206139348e-06 7.3641394827121e-08
6.2314934562206e-06 7.39194421809224e-08
6.30541289840152e-06 7.41993099874748e-08
6.379612208389e-06 7.44810199079102e-08
6.45409322829691e-06 7.47645909255116e-08
6.52885781922242e-06 7.50500423371075e-08
6.60390786155953e-06 7.5337390200734e-08
6.67924525176026e-06 7.56266561201025e-08
6.75487190788037e-06 7.59178609461059e-08
6.83078976882647e-06 7.62110203961053e-08
6.90700078922258e-06 7.65061593992124e-08
6.98350694862179e-06 7.68032962223923e-08
7.06031024484418e-06 7.71024516975728e-08
7.13741269654175e-06 7.74036494432143e-08
7.21481634598497e-06 7.77069089408085e-08
7.29252325492578e-06 7.80122494842506e-08
7.37053550441003e-06 7.83197021216781e-08
7.44885520653171e-06 7.8629279903818e-08
7.52748448643552e-06 7.89410081602941e-08
7.60642549459582e-06 7.92549121205491e-08
7.68568040671637e-06 7.95710161996205e-08
7.76525142291599e-06 7.98893414787877e-08
7.84514076439477e-06 8.02099119281588e-08
7.92535067632293e-06 8.04585355936688e-08
8.0058092119166e-06 8.06739731906312e-08
8.08648318510723e-06 8.08899966159934e-08
8.16737318172323e-06 8.11065774082376e-08
8.24847975913146e-06 8.13237121911862e-08
8.32980347132265e-06 8.15414142926889e-08
8.41134488561534e-06 8.17596757091204e-08
8.49310456132446e-06 8.19785051348653e-08
8.57508306645933e-06 8.21979047311323e-08
8.65728097119046e-06 8.24178722213567e-08
8.73969884341181e-06 8.26384135857041e-08
8.82233725699752e-06 8.28595261389281e-08
8.90519678313645e-06 8.30812175755413e-08
8.98827800071199e-06 8.33034911689955e-08
9.07158149188098e-06 8.35263436355014e-08
9.15510783551648e-06 8.37497820796416e-08
9.23885761759612e-06 8.39738006920216e-08
9.32283141828815e-06 8.41984104159345e-08
9.40702982870408e-06 8.44236135357971e-08
9.49145344223988e-06 8.46494036445631e-08
9.57610284588444e-06 8.48757889771678e-08
9.66097863486161e-06 8.51027712175138e-08
9.74608140607912e-06 8.53303561039823e-08
9.83141176218311e-06 8.55585428143684e-08
9.91697030499748e-06 8.5787330320679e-08
1.00027576353182e-05 8.60167237708758e-08
1.0088774359089e-05 8.62467281294477e-08
1.01750210872185e-05 8.64773396607644e-08
1.02614984268792e-05 8.67085693240303e-08
1.03482069962033e-05 8.69404087420933e-08
1.04351474049454e-05 8.7172868488645e-08
1.0522320273434e-05 8.74059461831096e-08
1.06097262196171e-05 8.76396499018745e-08
1.0697365869519e-05 8.78739726159814e-08
1.0785239842135e-05 8.81089284166652e-08
1.08733487705516e-05 8.83445120327543e-08
1.09616932825844e-05 8.8580726520271e-08
1.10502740091047e-05 8.88175747486362e-08
1.11390915838533e-05 8.90550636774046e-08
1.12281466475307e-05 8.92931829862697e-08
1.1317439830517e-05 8.9531960632186e-08
1.14069717911492e-05 8.97713645530759e-08
1.14967431557022e-05 9.00114223223239e-08
1.15867545780246e-05 9.02521271493642e-08
1.16770067051739e-05 9.04934848824172e-08
1.17675001900563e-05 9.07354969107631e-08
1.18582356869671e-05 9.0978164435835e-08
1.19492138514029e-05 9.12214927625328e-08
1.20404353441655e-05 9.14654741415931e-08
1.21319008183071e-05 9.17101263733503e-08
1.22236109446804e-05 9.19554456502533e-08
1.23155663903307e-05 9.22014322586709e-08
1.24077678225893e-05 9.24480862935815e-08
1.25002159088829e-05 9.26954205699625e-08
1.25929113294529e-05 9.29434262364324e-08
1.26858547556893e-05 9.31921114458332e-08
1.27790468671351e-05 9.34414841950364e-08
1.28724883513302e-05 9.36915350777058e-08
1.29661798864079e-05 9.39422760296242e-08
1.30601221624375e-05 9.41937058986686e-08
1.31543158683362e-05 9.44458190199904e-08
1.32487616873562e-05 9.46986354393766e-08
1.33434603227955e-05 9.49521534874182e-08
1.3438412476283e-05 9.52063626518193e-08
1.35336188389348e-05 9.546127815156e-08
1.36290801170863e-05 9.57168977648065e-08
1.37247970148512e-05 9.59732234061297e-08
1.38207702382573e-05 9.62302568113243e-08
1.39170004950686e-05 9.64880125485984e-08
1.40134885076172e-05 9.67464790316061e-08
1.41102349866488e-05 9.70056661466156e-08
1.42072406527954e-05 9.72655749507353e-08
1.43045062277462e-05 9.75262063219823e-08
1.44020324340681e-05 9.77875609575961e-08
1.44998199950257e-05 9.80496480761433e-08
1.45978696431019e-05 9.8312472401553e-08
1.46961821155034e-05 9.85760297853392e-08
1.47947581452888e-05 9.88403158771357e-08
1.48935984611659e-05 9.91053522920937e-08
1.4992703813458e-05 9.93711256487836e-08
1.50920749391068e-05 9.96376528921112e-08
1.51917125919989e-05 9.99049290174169e-08
1.52916175210163e-05 1.0017295318957e-07
1.53917904742059e-05 1.00441728762301e-07
1.54922322029682e-05 1.00711267678675e-07
1.55929434706469e-05 1.00981564237337e-07
1.56939250348842e-05 1.01252630064223e-07
1.57951776649484e-05 1.01524454731928e-07
1.58967021196804e-05 1.01797049527637e-07
1.5998499169208e-05 1.02070421221033e-07
1.6100569590429e-05 1.02344563254259e-07
1.62029141536833e-05 1.02619490846927e-07
1.63055336445302e-05 1.02895192714055e-07
1.64084288372443e-05 1.03171674950801e-07
1.65116005121951e-05 1.03448952314977e-07
1.661504946451e-05 1.03727017416245e-07
1.67187764819263e-05 1.0400587147713e-07
1.68227823534034e-05 1.04285533209368e-07
1.69270678866128e-05 1.04565977062298e-07
1.70316338636751e-05 1.04847234656619e-07
1.71364810983317e-05 1.05129297776675e-07
1.72416103961084e-05 1.05412166849071e-07
1.73470225629574e-05 1.05695846557941e-07
1.74527184095154e-05 1.05980337002429e-07
1.75586987465178e-05 1.06265646980814e-07
1.76649643934986e-05 1.06551780722354e-07
1.7771516174221e-05 1.06838733419906e-07
1.78783549076409e-05 1.07126513407606e-07
1.79854814210485e-05 1.07415128888868e-07
1.80928965499374e-05 1.07704574580077e-07
1.82006011245174e-05 1.07994858368035e-07
1.83085959828855e-05 1.08285974629416e-07
1.84168819575149e-05 1.0857793985372e-07
1.85254598973686e-05 1.08870752580105e-07
1.86343306499487e-05 1.09164406701806e-07
1.87434950566505e-05 1.09458922746842e-07
1.88529539793974e-05 1.09754285368961e-07
1.89627082647663e-05 1.10050510331599e-07
1.90727587750979e-05 1.10347595376267e-07
1.91831063704742e-05 1.10645551525097e-07
1.92937519219993e-05 1.10944371728767e-07
1.94046962937281e-05 1.11244062214306e-07
1.95159403559424e-05 1.11544638067384e-07
1.96274849940097e-05 1.11846082780088e-07
1.97393310767898e-05 1.1214841112228e-07
1.98514794879121e-05 1.12451628756539e-07
1.99639311166687e-05 1.12755732186251e-07
2.00766868488549e-05 1.13060726761026e-07
2.01897475756159e-05 1.13366622211449e-07
2.03031141978274e-05 1.1367341458624e-07
2.04167876124136e-05 1.13981108801659e-07
2.05307687212153e-05 1.14289709634443e-07
2.06450584308497e-05 1.14599217187503e-07
2.07596576480372e-05 1.14909640475673e-07
2.08745672885129e-05 1.15220979314121e-07
2.0989788267827e-05 1.15533237899301e-07
2.11053215057263e-05 1.15846424836824e-07
2.12211679305631e-05 1.16160534955325e-07
2.13373284655185e-05 1.16475576565371e-07
2.14538040420838e-05 1.16791544173677e-07
2.15705955862575e-05 1.17108459487e-07
2.16877040457445e-05 1.17426312181926e-07
2.18051303579264e-05 1.17745114586527e-07
2.1922875472513e-05 1.18064865202069e-07
2.2040940337715e-05 1.18385557778464e-07
2.21593258954935e-05 1.18707217969644e-07
2.22780331134631e-05 1.19029830100533e-07
2.23970629435637e-05 1.19353410409165e-07
2.25164163539728e-05 1.19677961268377e-07
2.26360943152412e-05 1.20003475700567e-07
2.27560977909418e-05 1.20329964955664e-07
2.28764277558975e-05 1.20657435575037e-07
2.29970851914725e-05 1.209858939793e-07
2.31180710854518e-05 1.21315323368791e-07
2.32393864088206e-05 1.21645752928774e-07
2.33610321617494e-05 1.21977174824215e-07
2.34830093365736e-05 1.22309594917982e-07
2.36053189314916e-05 1.22643014311284e-07
2.37279619458028e-05 1.22977433953421e-07
2.38509393797563e-05 1.23312868579039e-07
2.39742522483353e-05 1.23649318899686e-07
2.4097901567235e-05 1.23986780821081e-07
2.42218883480561e-05 1.2432526404692e-07
2.4346213612103e-05 1.24664773516026e-07
2.4470878385619e-05 1.25005309371762e-07
2.45958836949908e-05 1.2534688094932e-07
2.47212305759401e-05 1.25689488127674e-07
2.48469200640678e-05 1.26033135312771e-07
2.49729531993805e-05 1.2637783146901e-07
2.50993310308496e-05 1.26723566691472e-07
2.5226054597541e-05 1.27070359041154e-07
2.53531249565822e-05 1.27418212426977e-07
2.54805431690092e-05 1.27767125923168e-07
2.56083102949323e-05 1.28117103156501e-07
2.57364273980888e-05 1.28468152337757e-07
2.58648955504266e-05 1.28820267411415e-07
2.5993715817838e-05 1.29173470485725e-07
2.61228892883237e-05 1.29527745806146e-07
2.62524170341299e-05 1.29883110518545e-07
2.63823001446484e-05 1.30239567498313e-07
2.65125397121467e-05 1.30597114742309e-07
2.6643136826889e-05 1.30955764334163e-07
2.67740925912232e-05 1.31315518769421e-07
2.69054081099926e-05 1.31676380409215e-07
2.70370844904018e-05 1.32038361009928e-07
2.71691228514118e-05 1.32401443627599e-07
2.73015242950394e-05 1.32765658819085e-07
2.74342899538584e-05 1.33130989370874e-07
2.75674209432293e-05 1.33497446529699e-07
2.7700918389759e-05 1.3386504145959e-07
2.78347834312186e-05 1.34233785246056e-07
2.79690172164647e-05 1.34603660087482e-07
2.81036208765521e-05 1.34974695992567e-07
2.82385955725447e-05 1.3534686526192e-07
2.83739424378066e-05 1.35720197684709e-07
2.85096626354913e-05 1.36094694148905e-07
2.86457573296402e-05 1.36470355403199e-07
2.87822276850434e-05 1.36847182054008e-07
2.89190748670975e-05 1.37225193920513e-07
2.9056300061018e-05 1.37604362354638e-07
2.91939044233726e-05 1.3798473597991e-07
2.93318891593525e-05 1.38366295603835e-07
2.94702554549564e-05 1.38749041214143e-07
2.96090044961705e-05 1.39132992117877e-07
2.97481374882884e-05 1.39518148110971e-07
2.98876556363993e-05 1.39904489332253e-07
3.00275601257316e-05 1.40292073781918e-07
3.01678521995135e-05 1.4068085212647e-07
3.030853305164e-05 1.41070862681197e-07
3.04496039143212e-05 1.41462094854559e-07
3.05910660091757e-05 1.41854567283016e-07
3.07329205764588e-05 1.42248269107458e-07
3.08751688455662e-05 1.42643208926955e-07
3.10178120544932e-05 1.43039395251058e-07
3.11608514497442e-05 1.43436836501278e-07
3.13042882862455e-05 1.43835541012894e-07
3.14481238272584e-05 1.44235507153126e-07
3.15923593344115e-05 1.44636723242224e-07
3.17369960576537e-05 1.45039226912815e-07
3.18820352845666e-05 1.45442976551874e-07
3.20274782611184e-05 1.4584804929972e-07
3.21733263104182e-05 1.46254383465597e-07
3.23195806938838e-05 1.46662016364329e-07
3.24662427102481e-05 1.47070945544449e-07
3.26133136557925e-05 1.47481168398838e-07
3.27607948241914e-05 1.47892722129965e-07
3.29086875463213e-05 1.48305564016656e-07
3.3056993110338e-05 1.48719721028949e-07
3.32057128313669e-05 1.49135220173694e-07
3.33548480515406e-05 1.4955204833667e-07
3.35044000998773e-05 1.49970192179697e-07
3.3654370292057e-05 1.50389688468738e-07
3.38047599805257e-05 1.50810513599001e-07
3.39555704941247e-05 1.51232704223666e-07
3.41068031983484e-05 1.51656236473609e-07
3.4258459434822e-05 1.52081146891434e-07
3.44105405817135e-05 1.52507401211881e-07
3.45630479829253e-05 1.52935045953109e-07
3.47159830288784e-05 1.53364056711807e-07
3.48693470855903e-05 1.53794459635406e-07
3.50231415452257e-05 1.54226240179101e-07
3.51773677854048e-05 1.5465941415218e-07
3.53320271995569e-05 1.55093997335465e-07
3.54871211968924e-05 1.55529985037976e-07
3.56426511819304e-05 1.55967372402166e-07
3.57986185543325e-05 1.56406185151208e-07
3.59550247394838e-05 1.56846418259504e-07
3.61118711577433e-05 1.57288076811e-07
3.62691592345543e-05 1.57731165789284e-07
3.64268904003435e-05 1.58175700383068e-07
3.65850661007266e-05 1.58621685435584e-07
3.67436877861622e-05 1.59069105026346e-07
3.69027568911885e-05 1.59517994721007e-07
3.70622748859095e-05 1.59968338398153e-07
3.72222432243077e-05 1.60420150814605e-07
3.73826633751223e-05 1.6087345708639e-07
3.75435368322087e-05 1.61328230364332e-07
3.7704865062573e-05 1.61784485145305e-07
3.78666495477183e-05 1.62242225461815e-07
3.80288917731801e-05 1.62701486577994e-07
3.81915932597581e-05 1.6316225158153e-07
3.83547555113397e-05 1.636245242613e-07
3.8518380035601e-05 1.64088308300861e-07
3.86824683439018e-05 1.64553617780912e-07
3.88470219616827e-05 1.65020456233835e-07
3.90120424179166e-05 1.65488837620639e-07
3.91775312555372e-05 1.65958754778615e-07
3.93434900103158e-05 1.66430210925968e-07
3.95099202212418e-05 1.66903240903283e-07
3.96768234621451e-05 1.67377826715806e-07
3.98442012888609e-05 1.67853960718021e-07
4.00120552495789e-05 1.68331698809582e-07
4.01803869483885e-05 1.68811012071806e-07
4.03491979604603e-05 1.69291903209337e-07
4.05184898636696e-05 1.6977439615132e-07
4.06882642598209e-05 1.70258472140995e-07
4.08585227319619e-05 1.70744187045292e-07
4.10292669190072e-05 1.7123147916275e-07
4.120049839817e-05 1.71720414964387e-07
4.13722188131344e-05 1.72210964576033e-07
4.15444297777104e-05 1.72703151582177e-07
4.17171329292926e-05 1.73196978061018e-07
4.18903299073536e-05 1.73692467565727e-07
4.20640223749193e-05 1.74189589660736e-07
4.22382119645801e-05 1.74688389325697e-07
4.24129003539058e-05 1.75188846709653e-07
4.25880892006154e-05 1.75690974257533e-07
4.27637801748729e-05 1.76194806124536e-07
4.29399749809975e-05 1.76700289493879e-07
4.31166752704914e-05 1.77207490975268e-07
4.32938827614666e-05 1.77716401107222e-07
4.34715991625738e-05 1.78227021176187e-07
4.364982618375e-05 1.7873935235628e-07
4.38285655361063e-05 1.79253395705192e-07
4.40078189318115e-05 1.79769185123133e-07
4.41875881169346e-05 1.80286710631689e-07
4.43678748275663e-05 1.80805973076717e-07
4.4548680800643e-05 1.81327006297413e-07
4.47300078069405e-05 1.81849777947521e-07
4.4911857584888e-05 1.82374332806692e-07
4.50942319176947e-05 1.82900671523883e-07
4.52771325892185e-05 1.8342877242699e-07
4.54605613616455e-05 1.83958658041003e-07
4.56445200196865e-05 1.8449036207838e-07
4.58290103817649e-05 1.85023851455558e-07
4.60140342332205e-05 1.85559182104232e-07
4.61995934153247e-05 1.86096309549761e-07
4.63856897248745e-05 1.86635278523182e-07
4.65723250033977e-05 1.87176066624334e-07
4.6759501070022e-05 1.87718707378035e-07
4.69472197774e-05 1.88263200665483e-07
4.71354829780655e-05 1.88809557530221e-07
4.73242925355957e-05 1.89357766389979e-07
4.75136503019857e-05 1.89907872027645e-07
4.77035581740134e-05 1.90459840129015e-07
4.78940180141424e-05 1.91013704099776e-07
4.80850317182422e-05 1.91569463380436e-07
4.82766011816226e-05 1.92127151453501e-07
4.84687283330761e-05 1.92686722111806e-07
4.86614150551879e-05 1.93248231480966e-07
4.88546632866689e-05 1.93811667356814e-07
4.90484749540257e-05 1.9437705170784e-07
4.92428520057335e-05 1.94944383603001e-07
4.94377963893365e-05 1.95513661990315e-07
4.96333100513268e-05 1.96084908725872e-07
4.98293949600527e-05 1.96658111116725e-07
5.00260530711694e-05 1.97233325580018e-07
5.02232863967495e-05 1.97810516284156e-07
5.04210969130336e-05 1.98389693369765e-07
5.06194866064034e-05 1.98970878551367e-07
5.08184574849547e-05 1.99554093603855e-07
5.10180115785586e-05 2.00139337067297e-07
5.12181509156259e-05 2.00726584020859e-07
5.14188774996468e-05 2.01315891047085e-07
5.16201933906938e-05 2.01907244822311e-07
5.18221006355161e-05 2.02500655261678e-07
5.20246012907778e-05 2.03096132247756e-07
5.22276974230256e-05 2.03693685631311e-07
5.24313911086569e-05 2.04293325232044e-07
5.26356844338889e-05 2.04895072645762e-07
5.28405795065347e-05 2.05498902228812e-07
5.30460784087635e-05 2.06104835402772e-07
5.32521832441663e-05 2.06712917384183e-07
5.34588961615505e-05 2.07323110443095e-07
5.36662192719936e-05 2.0793545978363e-07
5.38741547317772e-05 2.0854993930498e-07
5.40827046710822e-05 2.09166594271149e-07
5.42918712653533e-05 2.09785398397915e-07
5.45016566637512e-05 2.10406385021241e-07
5.47120630487725e-05 2.11029563623394e-07
5.49230926123959e-05 2.11654943658683e-07
5.51347475560546e-05 2.12282510450523e-07
5.53470300665051e-05 2.12912309453974e-07
5.55599423759591e-05 2.13544313832733e-07
5.57734866897918e-05 2.14178569108294e-07
5.59876652589001e-05 2.14815072532058e-07
5.62024803314321e-05 2.15453809071555e-07
5.64179341405037e-05 2.16094824352481e-07
5.66340289648562e-05 2.16738103276817e-07
5.6850767068133e-05 2.17383679401025e-07
5.7068150747534e-05 2.18031537486982e-07
5.7286182285021e-05 2.18681698857688e-07
5.75048639838787e-05 2.19334172622945e-07
5.77241981565016e-05 2.19988980173625e-07
5.79441871366752e-05 2.20646105988166e-07
5.81648332426634e-05 2.2130559607042e-07
5.83861388387338e-05 2.21967434840352e-07
5.86081062735742e-05 2.22631618880078e-07
5.88307378924543e-05 2.232981818924e-07
5.90540360743467e-05 2.23967132879856e-07
5.92780032072265e-05 2.24638493285112e-07
5.95026417005116e-05 2.25312247175172e-07
5.97279539476868e-05 2.25988428415282e-07
5.99539423761021e-05 2.26667020931734e-07
6.01806093970338e-05 2.27348058628544e-07
6.04079574556624e-05 2.28031550444281e-07
6.06359890061067e-05 2.28717492695301e-07
6.0864706498802e-05 2.29405919436243e-07
6.10941124182382e-05 2.30096814329158e-07
6.13242092325673e-05 2.30790211475066e-07
6.15549994440424e-05 2.31486107089913e-07
6.17864855511323e-05 2.32184522692734e-07
6.20186700738251e-05 2.32885467150186e-07
6.22515555409752e-05 2.33588923779235e-07
6.24851444647545e-05 2.3429495237783e-07
6.27194394171323e-05 2.35003549109349e-07
6.29544429662416e-05 2.3571469717521e-07
6.31901576634169e-05 2.36428430968188e-07
6.3426586094385e-05 2.37144759315689e-07
6.36637308537007e-05 2.37863691026202e-07
6.39015945447269e-05 2.38585247821475e-07
6.41401797925484e-05 2.39309438562576e-07
6.4379489231111e-05 2.40036272095338e-07
6.46195255032063e-05 2.40765744242576e-07
6.48602912474489e-05 2.41497876752943e-07
6.51017891242018e-05 2.42232691470201e-07
6.5344021815672e-05 2.42970210338841e-07
6.55869920260109e-05 2.43710402985119e-07
6.5830702428996e-05 2.44453317450536e-07
6.60751557464465e-05 2.45198962642769e-07
6.63203547090893e-05 2.45947360638522e-07
6.65663020697278e-05 2.46698467590296e-07
6.68130005373181e-05 2.47452371477837e-07
6.7060452908796e-05 2.4820904166218e-07
6.73086619504582e-05 2.48968500272104e-07
6.75576304507303e-05 2.49730742924635e-07
6.78073611936549e-05 2.50495805106336e-07
6.80578569987612e-05 2.51263709172564e-07
6.83091207079338e-05 2.52034437432956e-07
6.85611551453667e-05 2.52807998770385e-07
6.88139631441371e-05 2.53584442372073e-07
6.90675475865092e-05 2.54363763919067e-07
6.93219113504283e-05 2.55145958966271e-07
6.95770573093945e-05 2.55931077011422e-07
6.9832988386406e-05 2.56719113733321e-07
7.00897075001393e-05 2.57510051113351e-07
7.03472175512526e-05 2.58303952469577e-07
7.06055215037222e-05 2.59100813480777e-07
7.0864622317203e-05 2.59900629701921e-07
7.11245229469049e-05 2.60703451279264e-07
7.13852263981842e-05 2.61509246487542e-07
7.16467356446717e-05 2.62318038161906e-07
7.19090536828336e-05 2.63129904308468e-07
7.21721835871421e-05 2.63944758086656e-07
7.24361283452287e-05 2.64762691403465e-07
7.27008910366322e-05 2.65583686159646e-07
7.29664747227918e-05 2.6640775175352e-07
7.32328824745454e-05 2.67234911485656e-07
7.3500117386031e-05 2.68065188787703e-07
7.37681825748187e-05 2.6889857930891e-07
7.40370811541276e-05 2.69735120534835e-07
7.43068162746625e-05 2.70574794155274e-07
7.45773910688177e-05 2.71417651826586e-07
7.48488087206443e-05 2.72263689313667e-07
7.5121072409958e-05 2.73112902259568e-07
7.53941853122176e-05 2.73965342705978e-07
7.56681506549235e-05 2.74821006460919e-07
7.59429716613844e-05 2.75679903402844e-07
7.62186515647873e-05 2.7654205763943e-07
7.64951936224267e-05 2.77407493423972e-07
7.67726011158507e-05 2.78276206605448e-07
7.70508773224561e-05 2.79148207219809e-07
7.7330025529676e-05 2.80023548328314e-07
7.76100490780043e-05 2.80902197213149e-07
7.78909512752174e-05 2.81784207150573e-07
7.8172735482368e-05 2.8266957413435e-07
7.84554050565023e-05 2.8355832295719e-07
7.87389633794595e-05 2.84450464081838e-07
7.90234138435414e-05 2.85346007993873e-07
7.93087598515352e-05 2.86244994298302e-07
7.95950048458335e-05 2.87147404584215e-07
7.98821522504178e-05 2.88053264018205e-07
8.0170205514436e-05 2.88962627213922e-07
8.04591681416499e-05 2.89875461198765e-07
8.07490436028487e-05 2.90791806128971e-07
8.10398354089776e-05 2.91711687735041e-07
8.13315470967127e-05 2.92635087621925e-07
8.16241821843346e-05 2.93562046334893e-07
8.19177442306695e-05 2.94492560243209e-07
8.22122367909127e-05 2.95426729643559e-07
8.25076635205563e-05 2.96364447217904e-07
8.28040279677742e-05 2.97305798573687e-07
8.31013337663479e-05 2.98250795280553e-07
8.33995845616284e-05 2.99199478933656e-07
8.36987840405621e-05 3.00151801323633e-07
8.39989358418857e-05 3.01107819089566e-07
8.43000436609753e-05 3.02067574261106e-07
8.46021112352364e-05 3.03031033603454e-07
8.49051422688398e-05 3.03998254413408e-07
8.52091405232532e-05 3.04969218539831e-07
8.55141097417931e-05 3.05943953244071e-07
8.58200536950371e-05 3.06922531749731e-07
8.61269762267869e-05 3.07904890342124e-07
8.6434881117129e-05 3.08891117829667e-07
8.67437722349587e-05 3.09881180983438e-07
8.70536534159421e-05 3.1087512312761e-07
8.73645285390697e-05 3.11872957099457e-07
8.76764014961692e-05 3.12874695796839e-07
8.7989276191966e-05 3.13880336684446e-07
8.83031565286504e-05 3.14889954766617e-07
8.86180464834171e-05 3.15903532361806e-07
8.89339500157789e-05 3.16921113934788e-07
8.92508711297137e-05 3.17942681805269e-07
8.95688138115189e-05 3.18968280715501e-07
8.98877820922344e-05 3.19997908685461e-07
9.02077800009199e-05 3.21031610860884e-07
9.05288116117808e-05 3.22069385460975e-07
9.08508809972418e-05 3.23111293855941e-07
9.11739922910977e-05 3.24157287067192e-07
9.14981495781649e-05 3.25207442595614e-07
9.18233570207605e-05 3.26261743167064e-07
9.21496187639276e-05 3.27320219124972e-07
9.24769389830525e-05 3.28382933035098e-07
9.28053219160876e-05 3.29449803815404e-07
9.3134771719903e-05 3.30520958293111e-07
9.34652926781961e-05 3.31596411840042e-07
9.37968890900362e-05 3.32676115391799e-07
9.4129565205428e-05 3.33760116354553e-07
9.44633253217826e-05 3.34848462556881e-07
9.47981737843394e-05 3.35941104774611e-07
9.51341148891141e-05 3.37038188633598e-07
9.54711530777477e-05 3.38139600043783e-07
9.58092926777914e-05 3.39245485446293e-07
9.61485381632377e-05 3.40355763161182e-07
9.64888939263989e-05 3.41470514972639e-07
9.68303644413716e-05 3.42589724603351e-07
9.71729541659749e-05 3.43713441602233e-07
9.75166676075771e-05 3.44841649769233e-07
9.78615092573464e-05 3.45974432218214e-07
9.82074836895646e-05 3.47111773100183e-07
9.85545954626648e-05 3.48253689682577e-07
9.89028491523473e-05 3.49400266189832e-07
9.92522494185372e-05 3.50551420205681e-07
9.96028008387428e-05 3.51707236259661e-07
9.99545080750025e-05 3.52867766057438e-07
0.00010030737584106 3.54032960603404e-07
0.000100661408801663 3.55202871767921e-07
0.000101016611673431 3.56377585804359e-07
0.000101372989259236 3.57557019963132e-07
0.000101730546279199 3.58741260838101e-07
0.000102089287540037 3.59930327612622e-07
0.000102449217867649 3.61124205407505e-07
0.000102810342073057 3.62322982028328e-07
0.000103172665055085 3.6352667740327e-07
0.000103536191732489 3.64735242699942e-07
0.000103900926975189 3.65948766701263e-07
0.00010426687574189 3.67167269826318e-07
0.000104634043011716 3.6839070323667e-07
0.000105002433714953 3.69619191509569e-07
0.000105372052906462 3.70852720977677e-07
0.00010574290562744 3.72091312750285e-07
0.00010611499694019 3.73335023171613e-07
0.000106488331963362 3.7458380373195e-07
0.000106862915767094 3.75837746246879e-07
0.000107238753513341 3.77096837543081e-07
0.000107615850350884 3.78361170449424e-07
0.000107994211521333 3.79630661343204e-07
0.000108373842182676 3.80905403497322e-07
0.000108754747586174 3.82185419832972e-07
0.000109136933006007 3.83470804969269e-07
0.000109520403810976 3.84761439516649e-07
0.000109905165250493 3.86057454196703e-07
0.000110291222704689 3.87358837065005e-07
0.000110678581541754 3.88665648207695e-07
0.000111067247189962 3.89977875946995e-07
0.000111457225065909 3.91295544716492e-07
0.000111848520610626 3.92618751913719e-07
0.000112241139362539 3.93947450124252e-07
0.000112635086812664 3.95281627925386e-07
0.000113030368440589 3.96621493585448e-07
0.000113426989934174 3.97966853537306e-07
0.000113824956787712 3.99317880322252e-07
0.000114224274668034 4.00674563739579e-07
0.000114624949231774 4.02037004484285e-07
0.000115026986236258 4.03405118801291e-07
0.000115430391355059 4.0477893357373e-07
0.000115835170288633 4.06158587825231e-07
0.000116241328876458 4.07543997751448e-07
0.00011664887287421 4.08935228518998e-07
0.000117057808102729 4.10332421143467e-07
0.000117468140523872 4.11735379102008e-07
0.000117879875902974 4.13144394680136e-07
0.000118293020297654 4.14559233234529e-07
0.000118707579530889 4.1598011305014e-07
0.000119123559643939 4.17407064506315e-07
0.000119540966708445 4.18839965657294e-07
0.000119959806674102 4.20279037483053e-07
0.000120380085711585 4.21724119842985e-07
0.000120801809831428 4.23175396868194e-07
0.000121224985228297 4.2463286195543e-07
0.000121649618090252 4.26096547060283e-07
0.000122075714637312 4.2756644571876e-07
0.000122503281083031 4.29042590217565e-07
0.000122932323673249 4.30525052135342e-07
0.000123362848725384 4.32013825716016e-07
0.0001237948625511 4.33509022595648e-07
0.000124228371573696 4.35010637869217e-07
0.000124663382211565 4.36518666555428e-07
0.00012509990087812 4.38033103588155e-07
0.000125537933981708 4.39554102104363e-07
0.000125977488083813 4.4108161858144e-07
0.000126418569702394 4.42615688542031e-07
0.000126861185390936 4.44156387776828e-07
0.000127305341778713 4.45703712938777e-07
0.000127751045491652 4.47257660620643e-07
0.000128198303152273 4.48818428369969e-07
0.000128647121580643 4.50385853199411e-07
0.000129097507433842 4.51960093562906e-07
0.000129549467527405 4.53541188146521e-07
0.000130003008715551 4.5512905416863e-07
0.00013045813776972 4.56723852316044e-07
0.000130914861622036 4.58325540863795e-07
0.0001313731871629 4.59934282389063e-07
0.000131833121445289 4.61549912782328e-07
0.000132294671358071 4.63172636629895e-07
0.000132757843994701 4.64802413134352e-07
0.000133222646407836 4.66439283813947e-07
0.000133689085691649 4.68083290650538e-07
0.0001341571689823 4.69734517730467e-07
0.000134626903500031 4.71392966633332e-07
0.000135098296466664 4.73058680799034e-07
0.000135571355147463 4.74731662196555e-07
0.000136046086809659 4.76411996961978e-07
0.000136522498806621 4.78099730039559e-07
0.000137000598536661 4.79794864583187e-07
0.000137480393401244 4.81497446195912e-07
0.00013796189084744 4.83207521008201e-07
0.000138445098368448 4.84925093022777e-07
0.000138930023461471 4.86650380163735e-07
0.000139416673841635 4.88383173999358e-07
0.000139905057015634 4.90123607703954e-07
0.000140395180623338 4.91871816023684e-07
0.000140887052439362 4.93627719054759e-07
0.000141380680158417 4.95391409411612e-07
0.000141876071567828 4.9716293731778e-07
0.000142373234505146 4.98942353590856e-07
0.000142872176858737 5.00729622190807e-07
0.000143372906480928 5.02524925903475e-07
0.000143875431406831 5.04328141877439e-07
0.000144379759548709 5.06139410368128e-07
0.000144885898959077 5.07958784866215e-07
0.000145393857743943 5.09786230816287e-07
0.000145903643974759 5.11621935590155e-07
0.000146415265910349 5.13465821258496e-07
0.000146928731731608 5.15317898387042e-07
0.000147444049629995 5.1717831219663e-07
0.000147961227942191 5.19047164701794e-07
0.000148480275106893 5.20924378765746e-07
0.000149001199485659 5.22809921538149e-07
0.000149524009407197 5.24657159386638e-07
0.000150048666566584 5.26480338324726e-07
0.000150575146904908 5.28311407693253e-07
0.000151103458312602 5.30150326869891e-07
0.000151633608639472 5.31997197023345e-07
0.000152165605836495 5.33852072935731e-07
0.000152699457909431 5.35714819352119e-07
0.000153235172728783 5.37585777385465e-07
0.000153772758506168 5.39464717047218e-07
0.000154312223223216 5.41351838114285e-07
0.00015485357506133 5.43247149974258e-07
0.000155396822211304 5.45150710434414e-07
0.000155941972921738 5.47062481120919e-07
0.000156489035402859 5.48982520327228e-07
0.000157038017923187 5.50910984390297e-07
0.000157588928907577 5.52847836210231e-07
0.000158141776743787 5.54793136161548e-07
0.000158696569879949 5.56746847174721e-07
0.000159253316727123 5.58709128574719e-07
0.000159812025855698 5.60679944197001e-07
0.000160372705799895 5.62659405877401e-07
0.000160935365205773 5.64647577163668e-07
0.000161500012782936 5.66644472631536e-07
0.000162066657255568 5.68650057170257e-07
0.000162635307312738 5.70664445280484e-07
0.000163205971758019 5.7268775281672e-07
0.000163778659510835 5.74719946187489e-07
0.000164353379457023 5.76761041834562e-07
0.000164930140498857 5.78811106954989e-07
0.000165508951605812 5.808703616137e-07
0.000166089821967426 5.82938520247197e-07
0.000166672760487673 5.85015956461659e-07
0.000167257776444135 5.87102435060971e-07
0.000167844878879196 5.89198281754291e-07
0.00016843407716095 5.91303363686447e-07
0.000169025380524637 5.93417752546848e-07
0.000169618798277183 5.95541572561189e-07
0.000170214339849745 5.97674845841401e-07
0.000170812014695586 5.99817542840317e-07
0.000171411832238426 6.01969842058826e-07
0.000172013802080485 6.04131715200487e-07
0.000172617933795686 6.06303186040791e-07
0.000173224236981726 6.08484331190925e-07
0.000173832721312917 6.10675333555685e-07
0.000174443396646473 6.12876114168139e-07
0.000175056272760641 6.1508675205477e-07
0.000175671359512696 6.17307274104686e-07
0.000176288666786801 6.19537707554437e-07
0.000176908204494355 6.21778186825953e-07
0.000177529982681181 6.24028740869944e-07
0.000178154011422051 6.26289345306499e-07
0.000178780300767357 6.28560244816827e-07
0.000179408861012174 6.30841308970906e-07
0.000180039702321145 6.3313273081157e-07
0.000180672835051957 6.35434379827167e-07
0.000181308269431784 6.37746559760646e-07
0.000181946015991545 6.40069141053796e-07
0.000182586085132598 6.42402266538617e-07
0.000183228487399137 6.44745916005411e-07
0.000183873233315142 6.47100179225209e-07
0.000184520333494368 6.49465202362477e-07
0.00018516979869673 6.5184085969708e-07
0.000185821639556427 6.54227152519887e-07
0.000186475866708947 6.56624174482554e-07
0.00018713249088343 6.59032187921639e-07
0.000187791523071351 6.61451178485035e-07
0.000188452974249836 6.63881187856969e-07
0.000189116855437693 6.66322370925425e-07
0.000189783177808619 6.68774658637186e-07
0.000190451952467256 6.71238207708702e-07
0.000191123190674965 6.73713063248195e-07
0.000191796903738213 6.76199214012646e-07
0.000192473102952225 6.78696820081818e-07
0.000193151799772307 6.81205986295207e-07
0.000193833005758602 6.83726588990327e-07
0.000194516732347593 6.86258848837132e-07
0.00019520299119643 6.88802700297248e-07
0.000195891793896727 6.91358424918829e-07
0.000196583152321646 6.93925900851753e-07
0.000197277078222498 6.96505238036529e-07
0.000197973583460534 6.99096489372463e-07
0.000198672679949907 7.01699767146077e-07
0.000199374379717053 7.04315126300653e-07
0.000200078694843353 7.06942563539946e-07
0.000200785637406893 7.09582312298567e-07
0.000201495219719192 7.12234252936343e-07
0.000202207453972128 7.14898561997091e-07
0.000202922352534125 7.17575298930518e-07
0.000203639927833056 7.20264464135498e-07
0.000204360192297191 7.22966238261197e-07
0.000205083158535453 7.25680623624796e-07
0.000205808839159077 7.28407622647055e-07
0.000206537246781724 7.31147540835007e-07
0.000207268394322559 7.33900140687114e-07
0.000208002294463247 7.36665791333036e-07
0.00020873896025458 7.3944431643377e-07
0.000209478404571013 7.42235905415777e-07
0.000210220640476429 7.45040627198401e-07
0.000210965681103628 7.47858551666524e-07
0.000211713539655294 7.5068987345619e-07
0.00021246422952875 7.53534479467349e-07
0.000213217764008218 7.56392441986669e-07
0.000213974156450204 7.59263959196766e-07
0.000214733420409401 7.62149044031401e-07
0.000215495569453432 7.65047835329892e-07
0.000216260617288762 7.67960284775493e-07
0.000217028577573538 7.70886659546016e-07
0.000217799464233084 7.71487959989629e-07
0.000218570952193073 7.71725899230585e-07
0.000219342678092304 7.71972813068837e-07
0.000220114650905373 7.72229138249794e-07
0.000220886880043623 7.72494702597127e-07
0.00022165937474622 7.72769607450783e-07
0.000222432144353671 7.73053787631263e-07
0.000223205198141302 7.73347214480287e-07
0.000223978545355782 7.73649862035493e-07
0.000224752195217818 7.7396167352158e-07
0.000225526156891339 7.74282628449995e-07
0.000226300439519789 7.74612708997357e-07
0.000227075052228787 7.74951933325094e-07
0.000227850004162112 7.75300222358344e-07
0.00022862530438447 7.7565756640321e-07
0.000229400961950873 7.76023958424489e-07
0.000230176985909298 7.76399394055686e-07
0.000230953385303353 7.76783805590409e-07
0.000231730169108944 7.77177194190891e-07
0.000232507346303135 7.77579530781618e-07
0.000233284925833916 7.77990854753174e-07
0.000234062916688669 7.78411109705984e-07
0.000234841327798375 7.78840209494942e-07
0.00023562016800787 7.79278299642544e-07
0.000236399446307513 7.79725201772382e-07
0.000237179171509285 7.80181066457047e-07
0.000237959352575742 7.80645721511138e-07
0.000238739998297253 7.81119225265735e-07
0.000239521117522519 7.8160163855355e-07
0.000240302719161073 7.82092798521344e-07
0.000241084811959594 7.82592836176568e-07
0.000241867404795771 7.83101723733274e-07
0.000242650506519504 7.83619372058186e-07
0.000243434125891562 7.84145855733894e-07
0.000244218271747296 7.84681091626548e-07
0.000245002952838923 7.85225159788764e-07
0.000245788177998711 7.85778015041069e-07
0.000246573956013752 7.8633964717787e-07
0.00024736029566093 7.86910048927678e-07
0.000248147205709858 7.8748931134088e-07
0.000248934695021199 7.88077274118692e-07
0.000249722772295318 7.88674097445589e-07
0.000250511446392763 7.89279690711402e-07
0.000251300726083475 7.89894029815931e-07
0.00025209062011329 7.90517188352329e-07
0.000252881137301643 7.91149148147861e-07
0.000253672286449791 7.91789894120063e-07
0.000254464076343911 7.92439414260667e-07
0.000255256515758171 7.93097793703165e-07
0.000256049613551875 7.93764963803135e-07
0.000256843378515678 7.94440953018281e-07
0.000257637819468696 7.95125792787203e-07
0.000258432945261483 7.95819455206824e-07
0.00025922876471669 7.96521946706191e-07
0.000260025286663396 7.97233338980798e-07
0.000260822520002377 7.97953551457323e-07
0.000261620473553834 7.9868263094786e-07
0.000262419156184782 7.9942065823206e-07
0.000263218576843014 8.00167562509182e-07
0.000264018744405523 8.00923399870654e-07
0.000264819667805394 8.01688075337905e-07
0.000265621355880732 8.02461774452249e-07
0.000266423817655184 8.03244378074244e-07
0.000267227062033258 8.04036016267795e-07
0.000268031098049526 8.0483663807894e-07
0.000268835934687605 8.05646226625489e-07
0.000269641580914231 8.06464829521029e-07
0.000270448045743752 8.07292528105036e-07
0.000271255338271857 8.08129254380558e-07
0.000272063467526237 8.0897512665068e-07
0.000272872442652888 8.09830053371191e-07
0.000273682272706259 8.10694128917953e-07
0.000274492966835177 8.11567299122774e-07
0.0002753045341343 8.12449695205817e-07
0.000276116983829506 8.13341269919007e-07
0.000276930325099425 8.14242070302556e-07
0.000277744567169727 8.15152116577642e-07
0.000278559719286305 8.16071432428045e-07
0.000279375790718733 8.17000014884625e-07
0.000280192790733618 8.17937984865154e-07
0.000281010728718483 8.18885286295423e-07
0.000281829614004778 8.19841956860373e-07
0.000282649455961639 8.20808067738326e-07
0.000283470264029377 8.2178357379532e-07
0.000284292047603172 8.227685831884e-07
0.000285114816186361 8.23763087995608e-07
0.000285938579274356 8.24767083991551e-07
0.000286763346358348 8.25780719710822e-07
0.000287589127078059 8.26803908889243e-07
0.000288415930986948 8.27836747657432e-07
0.000289243767734605 8.2887933573009e-07
0.000290072647070335 8.29931598344922e-07
0.00029090257866868 8.30993523979846e-07
0.00029173357219266 8.32065401164079e-07
0.000292565637593824 8.33146929959733e-07
0.000293398784523784 8.34238465158599e-07
0.000294233022988943 8.3533977421626e-07
0.000295068362763159 8.364511009114e-07
0.00029590481386407 8.37572338882311e-07
0.000296742386202952 8.3870373923256e-07
0.000297581089942185 8.39845203720246e-07
0.000298420935145905 8.40996697047403e-07
0.000299261931842953 8.42158364117434e-07
0.00030010409020707 8.43330353689108e-07
0.000300947420560759 8.44512466774358e-07
0.000301791933027534 8.45704977184317e-07
0.000302637638004718 8.469078114992e-07
0.000303484545816217 8.48121017451907e-07
0.000304332666833669 8.49344705282389e-07
0.000305182011538951 8.50578872617655e-07
0.000306032590411569 8.51823579611119e-07
0.00030688441399118 8.53078948853432e-07
0.000307737492940033 8.54345048927925e-07
0.000308591837988961 8.55621778244937e-07
0.000309447459767206 8.56909330142245e-07
0.000310304369097349 8.58207669928106e-07
0.000311162576767277 8.59516883341656e-07
0.000312022093650618 8.60837118431703e-07
0.00031288293076905 8.62168295940134e-07
0.00031374509906499 8.6351063050868e-07
0.000314608609695499 8.64864052022669e-07
0.000315473473747521 8.66228726101441e-07
0.000316339702473623 8.67604591876896e-07
0.0003172073070655 8.68991823905354e-07
0.000318076298889405 8.70390370647748e-07
0.000318946689260053 8.71800415705064e-07
0.000319818489675758 8.73222089736098e-07
0.000320691711765494 8.74655297977237e-07
0.000321566367063471 8.76100122947182e-07
0.000322442467186418 8.77556824297963e-07
0.000323320024010716 8.79025264529282e-07
0.000324199049275246 8.8050559796376e-07
0.00032507955487321 8.81997869081268e-07
0.000325961552742291 8.83502241917595e-07
0.000326845054984208 8.8501865636601e-07
0.000327730073640574 8.8654734353906e-07
0.000328616620984113 8.88088367991845e-07
0.000329504709352105 8.89641685047988e-07
0.000330394351037153 8.9120742656223e-07
0.000331285558463716 8.92785672425768e-07
0.000332178344136141 8.9437662190298e-07
0.000333072720758044 8.95980308430495e-07
0.000333968701066475 8.9759665671229e-07
0.000334866297723187 8.99225995654932e-07
0.000335765523718842 9.00868260916917e-07
0.000336666391979759 9.02523621285501e-07
0.000337568915601044 9.0419219417304e-07
0.000338473107795217 9.05873931916617e-07
0.000339378981727134 9.07569076616099e-07
0.00034028655080375 9.09277591934687e-07
0.000341195828395685 9.10999787961102e-07
0.000342106828183646 9.12735526440189e-07
0.000343019563710086 9.14485185555847e-07
0.000343934048895642 9.16248638971558e-07
0.000344850297534614 9.18026106351557e-07
0.000345768323640965 9.1952655697833e-07
0.000346687850197943 9.17926131453338e-07
0.000347605776329397 9.16371596697103e-07
0.000348522147926094 9.14864516823017e-07
0.000349437012442917 9.13403475801344e-07
0.000350350415918718 9.11987077736649e-07
0.000351262402996455 9.10614077301641e-07
0.000352173017073757 9.09283247183679e-07
0.00035308230032094 9.07993406504946e-07
0.000353990293727445 9.06743405471726e-07
0.000354897037132917 9.05532182843778e-07
0.000355802569315761 9.04358721456763e-07
0.000356706928037217 9.03221982189689e-07
0.000357610150019407 9.02121026966076e-07
0.000358512271046373 9.01054901874043e-07
0.000359413325948247 9.00022876102431e-07
0.00036031334882435 8.99023933443888e-07
0.000361212372757794 8.98057381402513e-07
0.000362110430139196 8.97122386359466e-07
0.000363007552525556 8.96218190825773e-07
0.000363903770716381 8.95344062258464e-07
0.00036479911477864 8.94499357830355e-07
0.00036569361413647 8.93683400930317e-07
0.0003665872975374 8.92895524353346e-07
0.000367480193061754 8.92135120649959e-07
0.000368372328182404 8.91401562205046e-07
0.000369263729744609 8.90694302279178e-07
0.000370154424046888 8.90012780644704e-07
0.000371044436827533 8.89356437830718e-07
0.000371933793265363 8.88724772777624e-07
0.000372822518038141 8.88117299177409e-07
0.000373710635337318 8.87533487385369e-07
0.000374598168824704 8.86972923429383e-07
0.000375485141748133 8.86435135108549e-07
0.000376371576883242 8.85919693155143e-07
0.000377257496576397 8.85426153146048e-07
0.000378142922729543 8.8495411326396e-07
0.000379027876842807 8.84503170693733e-07
0.000379912380013501 8.84072964935072e-07
0.000380796452978436 8.8366311245698e-07
0.000381680116090893 8.83273242782422e-07
0.000382563389333675 8.82903049132144e-07
0.000383446292382807 8.82552121483123e-07
0.00038432884450429 8.82220207622376e-07
0.000385211064711913 8.81906959066766e-07
0.00038609297167098 8.81612068840454e-07
0.00038697458373982 8.81335220549394e-07
0.000387855918960369 8.81076175512407e-07
0.000388736995135882 8.80834670923266e-07
0.000389617829806805 8.80610354184834e-07
0.00039049844016099 8.8040297930962e-07
0.000391378843140299 8.80212356013801e-07
0.000392259055496313 8.80038152832593e-07
0.000393139093649146 8.79880166722731e-07
0.000394018973815869 8.79738169929894e-07
0.000394898711985798 8.79611982904444e-07
0.000395778323968703 8.79501276909182e-07
0.000396657825245612 8.79405924800514e-07
0.000397537231170413 8.79325657304762e-07
0.000398416556827717 8.792603483677e-07
0.000399295817176085 8.79209773452616e-07
0.000400175026949538 8.79173682574825e-07
0.000401054200632113 8.79151932401158e-07
0.000401933352564514 8.79144368872818e-07
0.000402812496933386 8.79150775583776e-07
0.00040369164770897 8.79171050292104e-07
0.000404570818759262 8.7920494720903e-07
0.000405450023706471 8.79252356844684e-07
0.000406329276063316 8.79313077471218e-07
0.000407208589140787 8.79387021736824e-07
0.000408087976162524 8.79473958019773e-07
0.000408967450120544 8.79573798728653e-07
0.000409847023919273 8.79686415432059e-07
0.000410726710334705 8.79811631209602e-07
0.000411606521965914 8.79949391326877e-07
0.000412486471357241 8.80099458683333e-07
0.000413366570815924 8.80261777909689e-07
0.000414246832593834 8.80436170428365e-07
0.000415127268764262 8.80622557785945e-07
0.000416007891322048 8.80820872394859e-07
0.000416888712194443 8.81030930343166e-07
0.000417769743124786 8.81252685475111e-07
0.000418650995810262 8.81485945036955e-07
0.000419532481755299 8.81730680523812e-07
0.000420414212435822 8.81986791646962e-07
0.000421296199227469 8.82254113450959e-07
0.00042217845334092 8.8253260813558e-07
0.000423060985949056 8.82822199659545e-07
0.000423943808148715 8.83122750827162e-07
0.000424826930899543 8.83434180200048e-07
0.000425710365079743 8.83756466160187e-07
0.000426594121545903 8.84089442358681e-07
0.000427478210988261 8.84433055165449e-07
0.000428362644043427 8.84787272997251e-07
0.000429247431316424 8.85151945468232e-07
0.000430132583261892 8.85527077300406e-07
0.000431018110339193 8.85912588563785e-07
0.000431904022927757 8.86308310301133e-07
0.000432790331238058 8.86714305766355e-07
0.000433677045543824 8.87130426774781e-07
0.000434564175970599 8.87556612050989e-07
0.00043545173258265 8.87992945480934e-07
0.000436339725528131 8.88439171384387e-07
0.000437228164699515 8.88895321473743e-07
0.000438117060020989 8.89361337849881e-07
0.000439006421358839 8.89837134323394e-07
0.000439896258493162 8.90322700913848e-07
0.000440786581194076 8.90817976152956e-07
0.000441677399170229 8.91322943967075e-07
0.000442568722114196 8.9183754043126e-07
0.000443460559654627 8.92361657320301e-07
0.000444352921311948 8.9289529425653e-07
0.000445245816606204 8.93438422379179e-07
0.000446139255028583 8.93990991956191e-07
0.00044703324602054 8.94552985261614e-07
0.000447927799005801 8.95124312465114e-07
0.000448822923318266 8.9570496880569e-07
0.000449718628287072 8.96294956206197e-07
0.000450614923243278 8.96894210083992e-07
0.000451511817453362 8.97502672158321e-07
0.000452409320125521 8.98120367916391e-07
0.000453307440493437 8.98747202358574e-07
0.000454206187695796 8.99383202147588e-07
0.000455105570897943 9.00028302930584e-07
0.000456005599200874 9.00682506598356e-07
0.000456906281707472 9.01345785611885e-07
0.000457807627493084 9.02018118879875e-07
0.000458709645611964 9.02699473683896e-07
0.000459612345085648 9.03389830751785e-07
0.0004605157349164 9.04089220688708e-07
0.000461419824137088 9.04797519047895e-07
0.000462324621656136 9.05514814899774e-07
0.000463230136471036 9.06241025762588e-07
0.000464136377496798 9.06976177926064e-07
0.000465043353674725 9.07720241204717e-07
0.000465951073915929 9.08473233632366e-07
0.000466859547149562 9.09235088301881e-07
0.000467768782237864 9.1000579053331e-07
0.000468678788028397 9.10785402470659e-07
0.000469589573430868 9.11573869891399e-07
0.000470501147300759 9.12371200557766e-07
0.000471413518501317 9.13177386992166e-07
0.000472326695888309 9.14636422491809e-07
0.000473241332310801 9.16176631870479e-07
0.000474157508942671 9.17730824620432e-07
0.000475075239767292 9.19299097468419e-07
0.00047599453886476 9.20881476516111e-07
0.000476915420341276 9.22477992362855e-07
0.000477837898333639 9.24088828433396e-07
0.000478761987162072 9.25713939012627e-07
0.000479687701101085 9.2735345306063e-07
0.000480615054554146 9.29007444591134e-07
0.000481544061998737 9.30675970021194e-07
0.000482474737968758 9.32359123451229e-07
0.000483407097092209 9.34057021190578e-07
0.0004843411541134 9.35769694248128e-07
0.000485276923807648 9.37497237531834e-07
0.00048621442104518 9.39239748417288e-07
0.000487153660793597 9.40997276524513e-07
0.000488094658070121 9.4276997444678e-07
0.000489037428044568 9.44557854942806e-07
0.000489981985899511 9.46361117780734e-07
0.000490928347017292 9.48179806161876e-07
0.000491876526823454 9.50013953150908e-07
0.000492826540776605 9.51863737330331e-07
0.000493778404513935 9.53729258285384e-07
0.00049473213377222 9.55610620537625e-07
0.000495687744392758 9.57507893539376e-07
0.000496645252286297 9.59421261368127e-07
0.000497604673547665 9.61350660071054e-07
0.000498566024207736 9.63296395747547e-07
0.000499529320603484 9.65258456873784e-07
0.000500494579060358 9.67237058931058e-07
0.000501461816119289 9.69232204883475e-07
0.000502431048324172 9.71244099761107e-07
0.000503402292423933 9.7327285037927e-07
0.000504375565274313 9.75318596574957e-07
0.000505350883870888 9.77381337044369e-07
0.000506328265207932 9.79461473467703e-07
0.0005073077266814 9.81558913860825e-07
0.000508289285595261 9.83673803283959e-07
0.000509272959398545 9.85801771569658e-07
0.000510258761170114 9.87943702216005e-07
0.00051124670487233 9.90103470394654e-07
0.000512236808342725 9.92281222463687e-07
0.000513229089565189 9.94477155990088e-07
0.000514223566721179 9.96691351838419e-07
0.000515220258073017 9.98924028327359e-07
0.000516219182101344 1.00117530001995e-06
0.000517220357401364 1.00344532426909e-06
0.000518223802725633 1.00573426254521e-06
0.000519229536988179 1.00804226750101e-06
0.00052023757925568 1.01036952638249e-06
0.000521247948782062 1.01271622654387e-06
0.000522260665008606 1.01508257291878e-06
0.000523275747581525 1.01746863138631e-06
0.000524293216212911 1.01987383131989e-06
0.000525313090044231 1.02229120815647e-06
0.000526335381252387 1.02472867861932e-06
0.000527360109931007 1.02718658929437e-06
0.000528387296520301 1.02966519595417e-06
0.000529416961716255 1.03216445199424e-06
0.000530449126168249 1.03468471930276e-06
0.000531483810887552 1.03722618960471e-06
0.000532521037077157 1.039789024494e-06
0.000533560826101651 1.0423734877765e-06
0.000534603199589427 1.04497975171184e-06
0.000535648179341139 1.04760803808829e-06
0.000536695787379227 1.05025852112001e-06
0.000537746045900348 1.05293154022158e-06
0.000538798977440569 1.05562722801475e-06
0.000539854604668584 1.05834583812311e-06
0.000540912950506707 1.06108762140617e-06
0.000541974038128113 1.06385284387009e-06
0.000543037890971983 1.0666416707064e-06
0.00054410453264269 1.06945444292388e-06
0.000545173987085613 1.07229138318784e-06
0.000546246278468801 1.07515277438527e-06
0.000547321431243187 1.07803882543632e-06
0.000548399470068623 1.08094980570206e-06
0.000549480419874325 1.08388606358573e-06
0.000550564305937911 1.08684785589194e-06
0.000551651153793803 1.08983543749141e-06
0.000552740989231294 1.09284915186205e-06
0.000553833838383156 1.09588919636639e-06
0.000554929727579522 1.0989559931083e-06
0.000556028683572631 1.10204973662254e-06
0.000557130733309253 1.10517090163928e-06
0.000558235904210892 1.10831969879265e-06
0.000559344223909685 1.1114964740296e-06
0.000560455720383715 1.11470158192307e-06
0.000561570421965638 1.11793534923885e-06
0.000562688357314877 1.12119805644004e-06
0.000563809555371317 1.12449019457939e-06
0.000564934045565896 1.12781208096113e-06
0.000566061857646857 1.1311640788191e-06
0.000567193021725676 1.13454650554746e-06
0.000568327568231224 1.13795980805316e-06
0.000569465528039277 1.14140438816923e-06
0.000570606932427446 1.14488060235507e-06
0.000571751813029801 1.14838902160028e-06
0.000572900202051401 1.15192979136353e-06
0.000574052131842765 1.15550358794603e-06
0.000575207635430711 1.15911074587801e-06
0.000576366746176589 1.16275170380271e-06
0.000577529497880392 1.16642694942718e-06
0.000578695924829819 1.1701369262687e-06
0.000579866061756088 1.17388210862591e-06
0.000581039943864713 1.17766309633715e-06
0.000582217606961051 1.18148020075706e-06
0.000583399087161808 1.1853341041456e-06
0.000584584421265953 1.18922521923361e-06
0.000585773646485187 1.19315416137184e-06
0.000586966800646559 1.19712131317925e-06
0.000588163921959738 1.20112752773461e-06
0.000589365049487473 1.20517310226344e-06
0.000590570222589736 1.2092586718812e-06
0.000591779481261617 1.21338502179375e-06
0.000592992866283411 1.21755258947858e-06
0.000594210418872889 1.22176200020848e-06
0.000595432180873098 1.22601389571317e-06
0.000596658194768811 1.23030914740718e-06
0.000597888503916218 1.23464821972511e-06
0.000599123152135943 1.23903176764385e-06
0.000600362183903587 1.24346067814845e-06
0.000601605644581736 1.24793544902514e-06
0.000602853580030761 1.25245698599151e-06
0.000604106037016752 1.25702609854797e-06
0.0006053630631153 1.26164353837883e-06
0.000606624706653679 1.26630993982668e-06
0.000607891016593506 1.27102631193582e-06
0.000609162042905442 1.27579345031743e-06
0.000610437836355759 1.28061215275354e-06
0.000611718448508513 1.28548339837332e-06
0.000613003931906886 1.29040805163835e-06
0.000614294339958524 1.29538698094843e-06
0.000615589726939473 1.30042135928786e-06
0.000616890148298761 1.30551200665139e-06
0.000618195660305412 1.3106599085378e-06
0.00061950632021395 1.31586615811926e-06
0.000620822186372069 1.32113197842249e-06
0.000622143318350492 1.32645821787715e-06
0.000623469776568369 1.33184615826399e-06
0.000624801622726633 1.33729695090353e-06
0.000626138919677536 1.34281177869216e-06
0.000627481731456228 1.34839195949411e-06
0.000628830123415723 1.35403859944576e-06
0.000630184162015168 1.35975310523276e-06
0.000631543915120401 1.3655368380647e-06
0.000632909451958466 1.37139119641887e-06
0.000634280843154885 1.37731761721439e-06
0.000635658160772099 1.38331757702958e-06
0.000637041478349129 1.38939255156591e-06
0.000638430870900694 1.39554416297809e-06
0.000639826415063673 1.40177390966154e-06
0.000641228188973334 1.40808360768121e-06
0.000642636272581015 1.41447491037003e-06
0.000644050747491385 1.42094973068237e-06
0.000645471697222068 1.42750975692958e-06
0.000646899206978997 1.43415711157832e-06
0.000648333364090576 1.44089348151981e-06
0.000649774257572095 1.447720927792e-06
0.000651221978499887 1.45464185004372e-06
0.000652676620349931 1.46165819333221e-06
0.000654138278543263 1.46877241756984e-06
0.000655607050960833 1.47598661512638e-06
0.00065708303757596 1.48330329180108e-06
0.000658566340867761 1.49072502486227e-06
0.000660057065892623 1.49825448769304e-06
0.000661555320380316 1.5058943425056e-06
0.000663061214722822 1.51364719708642e-06
0.000664574861919908 1.52151638389029e-06
0.000666096378303798 1.52950447960213e-06
0.0006676258827834 1.5376149952661e-06
0.000669163497778666 1.54585104667994e-06
0.000670709348825346 1.55421602574049e-06
0.000672263564851087 1.56271369876951e-06
0.000673826278549856 1.57134757870398e-06
0.00067539762612856 1.58012137892578e-06
0.000676977747507486 1.58903947896921e-06
0.000678566786986455 1.59810588080733e-06
0.000680164892867263 1.60732508276483e-06
0.000681772217950027 1.61670144197105e-06
0.000683388919391999 1.62624001471632e-06
0.000685015159406715 1.63594568392058e-06
0.000686651105090635 1.64582362938631e-06
0.000688296928720022 1.65587943273361e-06
0.000689952808152755 1.66611870985024e-06
0.000691618926862606 1.67654778462772e-06
0.000693295474647233 1.68717274973027e-06
0.000694982647396964 1.69800033363225e-06
0.000696680647730596 1.7090374846615e-06
0.000698389685215257 1.72029167395118e-06
0.000700109976889208 1.73177062021309e-06
0.000701841747509422 1.74348240021097e-06
0.000703585229909633 1.75543561278383e-06
0.000705340665522416 1.76763954898635e-06
0.000707108305071403 1.78010366737903e-06
0.000708888408738782 1.79283815990306e-06
0.000710681246898685 1.80585393042704e-06
0.000712487100829112 1.81916236950951e-06
0.000714306263198621 1.83277527543843e-06
0.00071613903847406 1.84670606287608e-06
0.000717985744536936 1.8609681118059e-06
0.000719846712648742 1.87557597901436e-06
0.000721722288627756 1.89054544923431e-06
0.00072361283407699 1.90589300777345e-06
0.000725518727084764 1.9216364654463e-06
0.00072744036355021 1.93779496762497e-06
0.000729378158517835 1.95438878957233e-06
0.000731332547307407 1.97143999624827e-06
0.000733303987303656 1.98528524685868e-06
0.000735289272550514 1.9888713628877e-06
0.000737278143913402 1.99248987554307e-06
0.000739270633788945 1.99614206500778e-06
0.000741266775853953 1.99982792326101e-06
0.000743266603777214 2.00354794279302e-06
0.000745270151720007 2.00730222245756e-06
0.000747277453942465 2.01109103652913e-06
0.000749288544978994 2.01491467237778e-06
0.000751303459651371 2.01877343064282e-06
0.000753322233082014 2.02266746272405e-06
0.000755344900544738 2.02659709598608e-06
0.000757371497640724 2.03056267154719e-06
0.000759402060312272 2.03456438179477e-06
0.000761436624694066 2.03860251424499e-06
0.000763475227208311 2.04267737052174e-06
0.000765517904578833 2.04678942925886e-06
0.000767564694008092 2.05093869585886e-06
0.000769615632703951 2.05512551509028e-06
0.000771670758219041 2.0593504906484e-06
0.000773730108709689 2.06361359092553e-06
0.000775793722300615 2.06791544967297e-06
0.000777861637750288 2.07225614699463e-06
0.000779933893897283 2.07663610348376e-06
0.000782010530000766 2.08105575563324e-06
0.0007840915857564 2.08551547468561e-06
0.000786177101231085 2.09001540375634e-06
0.000788267116634841 2.09455602747761e-06
0.000790361672662319 2.09913776583544e-06
0.000792460810428155 2.10376105571481e-06
0.000794564571483869 2.10842610662935e-06
0.000796672997590499 2.11313338932263e-06
0.000798786130979821 2.11788331060537e-06
0.000800904014290427 2.12267621335603e-06
0.000803026690503783 2.12751270289975e-06
0.000805154203206682 2.13239299520336e-06
0.000807286596201886 2.13731765051156e-06
0.000809423913852397 2.14228708475173e-06
0.000811566200937149 2.14730173267464e-06
0.000813713502669824 2.15236204812507e-06
0.000815865864717949 2.15746842257852e-06
0.000818023333140527 2.16262151230268e-06
0.00082018595465283 2.16782166690232e-06
0.000822353776319732 2.17306941949102e-06
0.000824526845739223 2.17836532390228e-06
0.000826705211063126 2.18370979117139e-06
0.000828888920854297 2.18910333508481e-06
0.000831078024189382 2.19454657286935e-06
0.000833272570762251 2.19998274776351e-06
0.000835472553510015 2.19940021620546e-06
0.00083767195372622 2.19885164753295e-06
0.000839870805373753 2.19834502181194e-06
0.000842069150395565 2.19787974515588e-06
0.000844267030140721 2.19745564955931e-06
0.00084646448579028 2.19707210020674e-06
0.000848661557890487 2.19672880543159e-06
0.000850858286695919 2.19642525079883e-06
0.000853054711946717 2.19616110174006e-06
0.000855250873048457 2.19593596188029e-06
0.000857446809010338 2.19574961259311e-06
0.000859642558622931 2.19560137530573e-06
0.000861838159998237 2.19549114646856e-06
0.000864033651144705 2.19541852188893e-06
0.000866229069666594 2.19538311513506e-06
0.000868424452781729 2.19538487194542e-06
0.000870619837653674 2.19542312513224e-06
0.000872815260778807 2.19549785303366e-06
0.00087501075863184 2.1956085797851e-06
0.000877206367211625 2.19575500285306e-06
0.000879402122214478 2.19593683578077e-06
0.000881598059050259 2.19615396304224e-06
0.000883794213013301 2.19640612901058e-06
0.000885990619142312 2.19669278482313e-06
0.000888187311927135 2.1970140148398e-06
0.000890384325941975 2.19736930177007e-06
0.000892581695243745 2.19775875828953e-06
0.000894779454002034 2.19818159201483e-06
0.000896977635594049 2.19863824959105e-06
0.00089917627384364 2.19912796992587e-06
0.000901375401813566 2.19965107320968e-06
0.000903575052886776 2.20020682959012e-06
0.000905775259716366 2.20079528283796e-06
0.000907976054999204 2.20141603643121e-06
0.000910177471035635 2.2020693112823e-06
0.000912379540346917 2.20275473862213e-06
0.000914582295085539 2.20347196453426e-06
0.000916785767050074 2.20422109854293e-06
0.000918989988148617 2.20500151540539e-06
0.000921194989664022 2.20581364879663e-06
0.000923400803312819 2.20665705011196e-06
0.000925607460362931 2.20753158239004e-06
0.000927814991945321 2.20843697352952e-06
0.00093002342891885 2.20937326058385e-06
0.000932232802179434 2.21034049249839e-06
0.000934443142671932 2.21133814133013e-06
0.000936654480813262 2.21236613462735e-06
0.00093886684694789 2.2134247053992e-06
0.000941080271653289 2.21451336576582e-06
0.000943294785019055 2.21563208034859e-06
0.000945510417099404 2.21678097146263e-06
0.000947727198070866 2.21795973618153e-06
0.000949945157807048 2.21916823005967e-06
0.000952164326037107 2.22040646594311e-06
0.00095438473250305 2.22167432359447e-06
0.000956606406826645 2.22297155057452e-06
0.000958829378377219 2.22429848369383e-06
0.000961053676860913 2.22565475046259e-06
0.000963279331611376 2.22704027891964e-06
0.000965506371890296 2.22845500889535e-06
0.000967734826899191 2.22989889193445e-06
0.000969964725791125 2.23137174837796e-06
0.000972196097539503 2.23287383849705e-06
0.000974428971378 2.23440472115644e-06
0.000976663376099157 2.23596467894966e-06
0.000978899340778107 2.23755343721908e-06
0.000981136894215326 2.23917101702204e-06
0.000983376065232348 2.24081730922815e-06
0.000985616882541576 2.24249235754061e-06
0.000987859374899116 2.2441962167503e-06
0.000990103571115867 2.24592881207939e-06
0.000992349499927946 2.24768979946309e-06
0.000994597189727409 2.24947954834812e-06
0.000996846669275757 2.25129787803583e-06
0.000999097967153793 2.25314475952271e-06
0.00100135111191332 2.25502003554447e-06
0.00100360613194886 2.25692411780337e-06
0.00100586305606666 2.25885673226513e-06
0.00100812191279893 2.26081775601531e-06
0.00101038273055494 2.26280735503382e-06
0.00101264553790998 2.26482529048491e-06
0.00101491036320046 2.26687188845922e-06
0.00101717723508892 2.26894707098691e-06
0.00101944618215991 2.27105063374223e-06
0.00102171723279365 2.27318293474178e-06
0.00102399041572839 2.27534365485768e-06
0.00102626575938325 2.27753303610106e-06
0.00102854329241935 2.27975091975917e-06
0.00103082304333911 2.28199756931952e-06
0.00103310504090843 2.28427271206349e-06
0.00103538931362049 2.28657663311622e-06
0.00103767589025361 2.28890908285e-06
0.00103996479933646 2.29127050397398e-06
0.00104225606984043 2.29366053377648e-06
0.00104454973037421 2.296079364667e-06
0.00104684580973888 2.29852719971024e-06
0.00104914433693859 2.30100398202775e-06
0.00105144534092062 2.30350966622218e-06
0.00105374885058684 2.30604435329496e-06
0.00105605489494013 2.30860802042879e-06
0.00105836350296056 2.30573132724831e-06
0.00106066923428781 2.29946747133709e-06
0.00106296870175915 2.29336031890889e-06
0.00106526206207806 2.28740940370373e-06
0.00106754947148176 2.28160957920905e-06
0.00106983108106097 2.27595533855277e-06
0.00107210703639952 2.27044206512939e-06
0.00107437747846465 2.26506510020455e-06
0.00107664254356486 2.25981992177161e-06
0.00107890236348663 2.25470234001544e-06
0.00108115706582664 2.24970849295401e-06
0.0010834067743196 2.24483437406794e-06
0.00108565160869366 2.24007638935343e-06
0.00108789168508302 2.23543108337586e-06
0.00109012711616639 2.23089501126537e-06
0.00109235801117766 2.22646506013614e-06
0.00109458447623779 2.22213817696882e-06
0.00109680661441476 2.21791124164724e-06
0.00109902452565641 2.21378174621229e-06
0.00110123830740262 2.20974671757236e-06
0.0011034480541202 2.20580366594022e-06
0.00110565385778614 2.20195015288903e-06
0.00110785580793902 2.19818386159572e-06
0.00111005399180062 2.19450223862033e-06
0.00111224849403924 2.19090320722089e-06
0.00111443939724646 2.18738477260244e-06
0.00111662678201906 2.18394471804412e-06
0.00111881072673711 2.18058110346727e-06
0.00112099130784058 2.17729210366885e-06
0.00112316859994424 2.17407582931946e-06
0.00112534267577356 2.17093061115024e-06
0.00112751360638471 2.16785457193168e-06
0.00112968146095665 2.16484628423145e-06
0.00113184630724088 2.16190416442232e-06
0.0011340082114053 2.15902650808232e-06
0.00113616723791338 2.15621202276037e-06
0.00113832344993614 2.15345911606428e-06
0.00114047690905221 2.15076651747062e-06
0.00114262767556968 2.14813288655964e-06
0.00114477580845624 2.14555699031661e-06
0.00114692136544655 2.14303747168437e-06
0.00114906440291824 2.14057320455322e-06
0.00115120497612279 2.13816299117679e-06
0.00115334313911397 2.13580575725944e-06
0.00115547894487123 2.13350033832882e-06
0.00115761244520956 2.13124569270468e-06
0.00115974369090226 2.12904086552143e-06
0.00116187273176778 2.12688481066541e-06
0.00116399961657845 2.12477658605313e-06
0.0011661243931645 2.12271515774212e-06
0.00116824710832224 2.12069971980198e-06
0.00117036780804204 2.11872932043745e-06
0.00117248653736248 2.11680328883783e-06
0.00117460334065132 2.11492055849131e-06
0.00117671826120981 2.1130805928676e-06
0.00117883134180268 2.11128220961653e-06
0.0011809426240123 2.10952491666833e-06
0.00118305214892896 2.10780802099893e-06
0.00118515995694996 2.10613073526357e-06
0.00118726608768523 2.10449228459804e-06
0.00118937057996982 2.10289203143256e-06
0.00119147347200126 2.10132936826939e-06
0.00119357480136953 2.0998035387942e-06
0.00119567460490832 2.09831412036307e-06
0.00119777291902868 2.09686028169919e-06
0.00119986977931038 2.09544155201531e-06
0.0012019652208624 2.09405737352524e-06
0.00120405927823592 2.09270704738935e-06
0.00120615198528331 2.09139015483913e-06
0.00120824337543815 2.09010611779221e-06
0.00121033348155594 2.08885446781349e-06
0.00121242233602376 2.08763460353958e-06
0.0012145099706273 2.08644609607144e-06
0.00121659641672337 2.08528841019051e-06
0.00121868170513356 2.08416107515314e-06
0.00122076586620871 2.08306375684164e-06
0.00122284892996555 2.0819958790057e-06
0.00122493092584456 2.08095701084192e-06
0.0012270118828554 2.07994681303431e-06
0.00122909182966844 2.07896481175515e-06
0.00123117079448019 2.07801054300953e-06
0.0012332488050232 2.07708373385673e-06
0.00123532588875706 2.07618389466327e-06
0.00123740207265172 2.07531072689405e-06
0.00123947738337861 2.07446383283678e-06
0.00124155184721145 2.0736427879138e-06
0.00124362548999937 2.07284740005312e-06
0.00124569833739942 2.07207719082871e-06
0.00124777041459025 2.07133176387059e-06
0.00124984174635412 2.07061104262962e-06
0.00125191235739675 2.06991437072774e-06
0.00125398227176748 2.06924162650688e-06
0.00125605151339398 2.06859265224631e-06
0.00125812010604623 2.06796685944038e-06
0.00126018807290567 2.0673641408398e-06
0.00126225543704651 2.06678411608587e-06
0.00126432222116259 2.06622650560935e-06
0.0012663884476682 2.06569109645111e-06
0.00126845413876465 2.06517752328971e-06
0.00127051931628794 2.0646856280293e-06
0.00127258400191597 2.06421518662025e-06
0.00127464821710259 2.06376577670397e-06
0.0012767119828793 2.06333729826172e-06
0.00127877532017756 2.06292949803581e-06
0.0012808382496756 2.06254203556862e-06
0.00128290079171116 2.06217480932161e-06
0.00128496296652049 2.06351962778065e-06
0.00128702648614827 2.06520151456371e-06
0.00128909168766283 2.0669109646995e-06
0.00129115859862753 2.06864799029368e-06
0.00129322724661782 2.0704124385891e-06
0.00129529765905641 2.07220431440184e-06
0.00129736986337081 2.07402354282972e-06
0.00129944388691364 2.0758700971876e-06
0.00130151975701083 2.07774386661426e-06
0.00130359750087745 2.07964494635299e-06
0.0013056771458238 2.08157315271721e-06
0.00130775871897652 2.08352846860844e-06
0.00130984224744513 2.08551086723283e-06
0.00131192775831236 2.08752026583421e-06
0.00131401527857819 2.08955683139935e-06
0.00131610483540959 2.09162031401672e-06
0.00131819645572361 2.09371085686008e-06
0.00132029016658047 2.09582824215822e-06
0.00132238599482263 2.09797263566596e-06
0.00132448396745829 2.1001439996915e-06
0.00132658411145798 2.10234228726314e-06
0.00132868645374525 2.1045675252562e-06
0.0013307910212705 2.10681967135217e-06
0.00133289784094186 2.109098752486e-06
0.00133500693969434 2.11140471732397e-06
0.00133711834441167 2.11373759302635e-06
0.00133923208200469 2.11609746682964e-06
0.00134134817947152 2.11848433874975e-06
0.00134346666381027 2.12089809400807e-06
0.00134558756190428 2.12333894489732e-06
0.00134771090084918 2.12580666708512e-06
0.00134983670751626 2.12830151952272e-06
0.00135196500903578 2.13082338008949e-06
0.00135409583241587 2.13337245351458e-06
0.00135622920486939 2.13594858221189e-06
0.0013583651534516 2.13855193529216e-06
0.00136050370538689 2.14118241168306e-06
0.00136264488779858 2.14384019102726e-06
0.0013647887279896 2.14652521977092e-06
0.00136693525320937 2.14923761491729e-06
0.00136908449082429 2.15197739808991e-06
0.00137123646822238 2.15474465148475e-06
0.00137339121287387 2.15753939873466e-06
0.0013755487522726 2.16036166910999e-06
0.00137770911394171 2.16321166253972e-06
0.00137987232560425 2.16608938325434e-06
0.0013820384149875 2.16899471302966e-06
0.00138420740970053 2.17192796068166e-06
0.00138637933766122 2.17488912980401e-06
0.00138855422679102 2.17787812006008e-06
0.00139073210491108 2.1808953130374e-06
0.00139291300022412 2.18394065738036e-06
0.0013950969408815 2.18701412611941e-06
0.00139728395500762 2.19011604611966e-06
0.00139947407105374 2.19324625675077e-06
0.00140166731731049 2.19640507919112e-06
0.00140386372238968 2.19959245715358e-06
0.00140606331484683 2.20280861505193e-06
0.00140826612346188 2.20537462454145e-06
0.00141047149808642 2.20652457522177e-06
0.00141267802266165 2.20769246579841e-06
0.00141488571512744 2.20887796980888e-06
0.00141709459309725 2.21008096273288e-06
0.00141930467405999 2.21130141579565e-06
0.00142151597547578 2.21253931145176e-06
0.00142372851478723 2.21379477890317e-06
0.00142594230956614 2.21705544051055e-06
0.00142815936500665 2.22046613614744e-06
0.0014303798311428 2.22390663952432e-06
0.00143260373778232 2.22737705371476e-06
0.00143483111483603 2.23087789571472e-06
0.00143706199273175 2.23440895567086e-06
0.00143929640168742 2.23797030843543e-06
0.00144153437199585 2.24156240981495e-06
0.00144377593440567 2.2451850927663e-06
0.00144602111949844 2.24883865020165e-06
0.00144826995814864 2.25252338829976e-06
0.00145052248153694 2.25470722745218e-06
0.00145277718876439 2.25747371770078e-06
0.00145503466248209 2.26119055042591e-06
0.00145729585303252 2.26493861240212e-06
0.00145956079164492 2.268718142198e-06
0.00146182950978712 2.27252932310631e-06
0.00146410203911022 2.27637227537627e-06
0.0014663784113856 2.28024745672383e-06
0.00146865865884232 2.28415471066027e-06
0.00147094281355298 2.28809434989902e-06
0.00147323090790288 2.29206661890561e-06
0.00147552297452179 2.29607160906276e-06
0.00147781904613085 2.30010955103468e-06
0.00148011915568189 2.30418054806982e-06
0.00148242333622995 2.30828509737702e-06
0.00148473162132733 2.31242330230687e-06
0.00148704404462964 2.31659518487887e-06
0.00148936063981452 2.32080095824633e-06
0.00149168144077276 2.3250410222379e-06
0.001494006481795 2.32931562428158e-06
0.00149633579741928 2.33362474564255e-06
0.00149866942216493 2.33796889934643e-06
0.00150100739106427 2.34234815256763e-06
0.00150334973921684 2.34676265122521e-06
0.00150569650186807 2.35121294545627e-06
0.00150804771481352 2.35569909807096e-06
0.00151040341391159 2.3602212819844e-06
0.00151276363519358 2.36477985302579e-06
0.0015151284150466 2.36937510258044e-06
0.00151749779014918 2.37400731954316e-06
0.00151987179746873 2.37867657302007e-06
0.00152225047404175 2.38338348824625e-06
0.00152463385752999 2.38812806775069e-06
0.00152702198559774 2.39291067376549e-06
0.00152941489627151 2.39773163563878e-06
0.00153181262790715 2.40259127058122e-06
0.00153421521917773 2.4074897071804e-06
0.00153662270888491 2.41242734182478e-06
0.00153903513622673 2.4174046736738e-06
0.00154145254090041 2.42242183713537e-06
0.00154387496273754 2.42747916241371e-06
0.00154630244189996 2.43257695775961e-06
0.00154873501885772 2.43771575963104e-06
0.00155117273461735 2.44289567688552e-06
0.00155361563029423 2.44570474239622e-06
0.00155606133503663 2.44792069053328e-06
0.00155850925572716 2.45015682303629e-06
0.0015609594125502 2.45241261282039e-06
0.00156341182516302 2.45468838566548e-06
0.00156586651354868 2.45698406666973e-06
0.00156832349761535 2.45929948202801e-06
0.00157078279709738 2.4616348361126e-06
0.00157324443193349 2.46399033448517e-06
0.00157570842226798 2.466365803308e-06
0.00157817478807129 2.46876138547502e-06
0.00158064354945676 2.47117719300128e-06
0.00158311472664976 2.47361307087275e-06
0.00158558833972064 2.47622506676777e-06
0.0015880645647874 2.48118289212427e-06
0.00159054574767953 2.48617790065434e-06
0.00159303192558018 2.49121119842346e-06
0.00159552313677861 2.4962832213418e-06
0.00159801941999995 2.50139429067718e-06
0.00160052081429063 2.50654441655088e-06
0.00160302735870718 2.51173423129516e-06
0.00160553909293847 2.51509491037671e-06
0.00160805418784885 2.51834196434288e-06
0.00161057252981319 2.52363143893801e-06
0.00161309616125213 2.52896075033299e-06
0.00161562512200246 2.53433094087633e-06
0.00161815945294334 2.53931611004141e-06
0.00162069876905338 2.54226037806999e-06
0.00162324102943145 2.54742909056107e-06
0.00162578845852201 2.55289366807237e-06
0.00162834135219008 2.55840046469503e-06
0.00163089975265478 2.56394930320102e-06
0.00163346370195798 2.56954124965409e-06
0.00163603324320763 2.57517584433849e-06
0.00163860841905197 2.58085426317465e-06
0.00164118927331515 2.58657634100505e-06
0.00164377584965615 2.59234264277747e-06
0.00164636819229893 2.59815335482439e-06
0.00164896634565375 2.60400928571306e-06
0.00165157035493947 2.60991048706636e-06
0.00165418026542653 2.61585752535193e-06
0.00165679612295188 2.62185083328407e-06
0.00165941797378517 2.62789050454909e-06
0.00166204586428972 2.63397762063614e-06
0.00166467984191035 2.64011187249109e-06
0.00166731995378285 2.64629422023029e-06
0.00166996624800308 2.65252497012983e-06
0.00167261877297321 2.65880456971335e-06
0.00167527757754292 2.66513342061686e-06
0.00167794271096354 2.67151210202118e-06
0.00168061422306556 2.67794108924845e-06
0.0016832921641548 2.68442084762039e-06
0.00168597658500243 2.69095183254798e-06
0.00168866753683497 2.69753459590902e-06
0.00169136507143088 2.70416966862686e-06
0.00169406924109951 2.71085756071939e-06
0.00169678009866023 2.71759890347887e-06
0.00169949769756371 2.72439403553196e-06
0.00170222209159924 2.73124371306401e-06
0.0017049533353123 2.73814844760367e-06
0.00170769148375991 2.74510871862918e-06
0.00171043659247854 2.75212528297551e-06
0.00171318871776151 2.75919853355419e-06
0.00171594791629507 2.76632921266886e-06
0.00171871424550773 2.77351776988655e-06
0.00172148776327762 2.78076526858999e-06
0.00172426852854621 2.78807197868993e-06
0.0017270566005249 2.79543867685284e-06
0.00172985203920175 2.80286595478252e-06
0.00173265490515654 2.81035455426962e-06
0.00173546525971081 2.81790509208993e-06
0.0017382831648029 2.81863223224786e-06
0.00174110179703514 2.81893360263342e-06
0.00174392073063778 2.81928042848179e-06
0.00174674001106626 2.8196730719578e-06
0.00174955968413822 2.8201112954549e-06
0.00175237979543367 2.82059530041721e-06
0.00175520039073409 2.82112461568073e-06
0.00175802151534977 2.82169950458134e-06
0.00176084321485435 2.82231978027248e-06
0.00176366553463462 2.82298554544511e-06
0.00176648852018007 2.82369674867061e-06
0.00176931221692874 2.824453258451e-06
0.00177213667018719 2.82525523188129e-06
0.00177496192541907 2.82610252456451e-06
0.00177778802794364 2.82699513294265e-06
0.00178061502307658 2.82793326746892e-06
0.00178344295634405 2.82891676384268e-06
0.00178627187310789 2.82994567160717e-06
0.0017891018187795 2.83102010674271e-06
0.00179193283888624 2.83214003123957e-06
0.00179476497891748 2.83330562017843e-06
0.00179759828453766 2.8345167479141e-06
0.00180043280128557 2.83577364821932e-06
0.00180326857493379 2.83707632749932e-06
0.00180610565126129 2.8384248580073e-06
0.0018089440761193 2.83981930446246e-06
0.00181178389542376 2.84125994352209e-06
0.00181462515536728 2.8427466782955e-06
0.00181746790204558 2.84427969675855e-06
0.00182031218174234 2.84585903279728e-06
0.00182315804077513 2.84748493164988e-06
0.00182600552570678 2.84915748440758e-06
0.00182885468319119 2.85087692021005e-06
0.0018317055601114 2.85264324103142e-06
0.00183455820335243 2.85445673264039e-06
0.00183741266008507 2.85631745362033e-06
0.00184026897753869 2.85822567310254e-06
0.0018431272032118 2.86018157888885e-06
0.00184598738479069 2.86218527740666e-06
0.00184884957006809 2.86423715821584e-06
0.00185171380722631 2.86633723783313e-06
0.00185458014446414 2.86848574276008e-06
0.0018574486302069 2.87068303653919e-06
0.00186031931324344 2.87292925539262e-06
0.00186319224249883 2.87522467240999e-06
0.00186606746717124 2.87756947894398e-06
0.00186894503665019 2.87996407593449e-06
0.00187182500072612 2.88240870972152e-06
0.00187470740943584 2.88490361758865e-06
0.00187759231305343 2.8874491733927e-06
0.00188047976222682 2.89004552333732e-06
0.00188336980775016 2.89269309571208e-06
0.00188626250084587 2.89539216392301e-06
0.0018891578930098 2.89814313775136e-06
0.00189205603614755 2.90094634484865e-06
0.0018949569824924 2.90380203055129e-06
0.00189786078452295 2.90671072218892e-06
0.00190076749524514 2.90967271909984e-06
0.00190367716796424 2.91268838389996e-06
0.00190658985634814 2.9157582154571e-06
0.00190950561456359 2.91888255728688e-06
0.00191242449712088 2.92206188908869e-06
0.00191534655900997 2.92529653498726e-06
0.00191827185554496 2.92858710121453e-06
0.00192120044264617 2.93193389242492e-06
0.0019241323765386 2.935337495388e-06
0.00192706771403398 2.93879841420882e-06
0.00193000651244819 2.94231714320838e-06
0.0019329488295914 2.9458940936915e-06
0.00193589472368509 2.94952995948088e-06
0.00193884425364457 2.95322513211177e-06
0.00194179747877668 2.95698028572629e-06
0.00194475445906241 2.96079593829385e-06
0.0019477152550007 2.96467274428498e-06
0.00195067992774499 2.96861120171684e-06
0.00195364853894671 2.97261216520239e-06
0.00195662115111191 2.97667596617544e-06
0.00195959782707808 2.98080351283067e-06
0.00196257863059091 2.98499541017783e-06
0.00196556362600109 2.9892524001523e-06
0.00196855287840125 2.99357499414359e-06
0.00197154645339539 2.9979642820769e-06
0.00197454441767747 3.00242068199377e-06
0.00197754683835946 3.00694511710397e-06
0.00198055378347656 3.01153842751157e-06
0.00198356532190407 3.01620136985478e-06
0.00198658152327393 3.02093483863528e-06
0.00198960245811256 3.02573964490536e-06
0.00199262819775747 3.03061666390275e-06
0.00199565881442137 3.03556683533324e-06
0.00199869438125671 3.04059116367672e-06
0.00200173497242038 3.045690421613e-06
0.002004780662842 3.05086589168778e-06
0.00200783152873368 3.05611832799109e-06
0.00201088764706167 3.06144884644862e-06
0.00201394909590812 3.06685855425298e-06
0.00201701595446238 3.0723485498552e-06
0.00202008830301223 3.07791999756032e-06
0.00202316622300979 3.08357397843486e-06
0.00202624979698823 3.08931171427001e-06
0.0020293391087025 3.09513441861344e-06
0.00203243424312111 3.10104367177195e-06
0.00203553528679288 3.10704029692507e-06
0.00203864232708981 3.11312585860751e-06
0.00204175545294841 3.11930176450747e-06
0.00204487475471292 3.12556941516422e-06
0.00204800032412809 3.1319303548906e-06
0.00205113225448298 3.13838581944714e-06
0.00205427064030242 3.14493764179606e-06
0.00205741557794422 3.15158734737187e-06
0.00206056716529159 3.15833645532591e-06
0.00206372550174692 3.16518678246164e-06
0.00206689068852938 3.17214014127091e-06
0.00207006282867065 3.17919818756427e-06
0.00207324202685822 3.1863625718881e-06
0.0020764283894301 3.19363570409255e-06
0.0020796220251342 3.20101922840865e-06
0.0020828230443626 3.20851539761005e-06
0.00208603155976021 3.21612600282747e-06
0.00208924768576304 3.22385344698448e-06
0.00209247153921003 3.23169982538612e-06
0.00209570323903541 3.23966754089373e-06
0.00209894290657631 3.24775915226948e-06
0.00210219066572858 3.25597660073355e-06
0.00210544664232931 3.26432275723492e-06
0.00210871096508654 3.27280034266683e-06
0.00211198376542921 3.28129617665924e-06
0.00211526506160587 3.28985212568258e-06
0.00211855491373155 3.29854315105932e-06
0.00212185345688261 3.30737189465215e-06
0.00212516082877726 3.31634147377859e-06
0.00212847717025104 3.32545485810202e-06
0.00213180262510914 3.33471502579705e-06
0.00213513734013494 3.34412543742232e-06
0.00213848146557236 3.35368940916116e-06
0.00214183515498153 3.36341027005571e-06
0.00214519856525158 3.37329168032914e-06
0.00214857185693191 3.38333747656712e-06
0.00215195519440848 3.39355183409502e-06
0.00215534874624257 3.40393831156813e-06
0.00215875268455414 3.41450128752472e-06
0.00216216718584167 3.42524516739411e-06
0.00216559243100906 3.43617438454672e-06
0.00216902860539361 3.44729388642678e-06
0.00217247589928003 3.45860816966396e-06
0.0021759345074497 3.4701227376069e-06
0.0021794046301873 3.48184264839163e-06
0.0021828864728357 3.49377349032244e-06
0.00218638024632602 3.50592106276634e-06
0.00218988616738878 3.51829138041627e-06
0.0021934044587692 3.530859717242e-06
0.00219693531848644 3.54336639423999e-06
0.00220047868488068 3.55610417239378e-06
0.00220403478905308 3.56907976459544e-06
0.00220760386881767 3.58229962182513e-06
0.0022111861684395 3.59577109565641e-06
0.00221478193953515 3.60950161966612e-06
0.00221839144115482 3.62349921535329e-06
0.00222201494037017 3.63777183163521e-06
0.00222565271220181 3.65232852669058e-06
0.0022293050407285 3.6671779662211e-06
0.00223297221869472 3.68232977817499e-06
0.00223665454847289 3.69779389098076e-06
0.00224035234236388 3.7135805421323e-06
0.00224406592290601 3.72970114645161e-06
0.00224779562405246 3.74616677002689e-06
0.00225154179082249 3.76299020544393e-06
0.00225530478102793 3.7801835762852e-06
0.00225908496460422 3.79776077258559e-06
0.0022628827253768 3.81573609006047e-06
0.00226669846146686 3.83412442043502e-06
0.0022705325858873 3.85294180123918e-06
0.00227438552768854 3.87220491476671e-06
0.0022782577326033 3.89193218155301e-06
0.00228214966478486 3.91214201473452e-06
0.00228606180679959 3.93285517263486e-06
0.00228999466197222 3.95409228861318e-06
0.00229394875426084 3.97587661070443e-06
0.00229792463087154 3.99823261558462e-06
0.00230192286348713 4.02118586975532e-06
0.00230594404935688 4.04476418389646e-06
0.00230998881354078 4.06899731840758e-06
0.00231405781085919 4.09391686907024e-06
0.00231815172772826 4.11955728231634e-06
0.00232227128501057 4.1459546352107e-06
0.00232641723964578 4.17314861791524e-06
0.0023305903882637 4.20118190717039e-06
0.00233479157017087 4.23010029440303e-06
0.00233902167046527 4.25995379828406e-06
0.00234328162426356 4.29079626162253e-06
0.00234757242052518 4.32268612442561e-06
0.00235189510664961 4.3556876382451e-06
0.00235625079428785 4.38987034157083e-06
0.00236064066462942 4.42531054623996e-06
0.00236506597517566 4.46209250308145e-06
0.00236952806767874 4.50030799915353e-06
0.0023740283756779 4.54005886191575e-06
0.00237856843453981 4.58145794757219e-06
0.00238314989248738 4.59811940960343e-06
0.00238774801189699 4.60821370507925e-06
0.00239235622560207 4.61693353006395e-06
0.00239697315913213 4.61616341736268e-06
0.00240158932254949 4.6154651393894e-06
0.00240620478768888 4.6148484222401e-06
0.00241081963611112 4.61431265443582e-06
0.00241543394876556 4.6138569854844e-06
0.00242004780575104 4.61348115798102e-06
0.00242466128690903 4.61318357001018e-06
0.00242927447047904 4.61296348980496e-06
0.00243388743396884 4.61282104622603e-06
0.00243850025501507 4.61275475635739e-06
0.00244311300977142 4.60220181836771e-06
0.00244771521158979 4.58585504425733e-06
0.00245230106663405 4.57002115052458e-06
0.00245687108778457 4.55469816270013e-06
0.00246142578594727 4.53986464513789e-06
0.00246596565059241 4.52550061732401e-06
0.00247049115120974 4.51158718471995e-06
0.00247500273839446 4.49810618348576e-06
0.00247950084457794 4.48504074897603e-06
0.00248398588532692 4.47237556617976e-06
0.0024884582608931 4.46009501243094e-06
0.00249291835590553 4.44818523971293e-06
0.00249736654114524 4.4366329286193e-06
0.00250180317407386 4.4254252623105e-06
0.00250622859933617 4.41455078366092e-06
0.00251064315011983 4.40399730553861e-06
0.00251504714742537 4.39375424308401e-06
0.00251944090166845 4.38381198824334e-06
0.0025238247136567 4.37416015129329e-06
0.00252819887380799 4.36478957438753e-06
0.00253256366338238 4.35569115567483e-06
0.00253691935453805 4.34685725872437e-06
0.00254126621179678 4.33827941552935e-06
0.00254560449121231 4.32994974198217e-06
0.00254993444095429 4.32186091883803e-06
0.00255425630187313 4.31400673083601e-06
0.00255857030860396 4.30637954461932e-06
0.00256287668814858 4.2989736419013e-06
0.00256717566179048 4.29178297936305e-06
0.00257146744476985 4.2848009166966e-06
0.00257575224568654 4.278022945597e-06
0.00258003026863214 4.27144257894317e-06
0.00258430171121108 4.26505570219211e-06
0.00258856676691328 4.25885703157359e-06
0.00259282562394485 4.25284120229516e-06
0.00259707846514715 4.24700436522077e-06
0.00260132546951237 4.24134203298507e-06
0.00260556681154535 4.23585014567373e-06
0.00260980266169102 4.23052400694117e-06
0.00261403318569797 4.22536065212575e-06
0.00261825854635009 4.22035542016886e-06
0.00262247890177026 4.21550536200453e-06
0.00262669440713227 4.21080687672998e-06
0.002630905214009 4.20625597812079e-06
0.00263511146998712 4.2018506132939e-06
0.00263931332060041 4.19758704212014e-06
0.00264351090764253 4.19346215966759e-06
0.0026477043698022 4.18947322948063e-06
0.00265189384303168 4.18561711557362e-06
0.00265607946014725 4.18189180168506e-06
0.00266026135194894 4.17829385654109e-06
0.00266443964580548 4.17482146174756e-06
0.00266861446726723 4.17147213778227e-06
0.00267278593940501 4.16824300124881e-06
0.00267695418240626 4.16513200931247e-06
0.00268111931441557 4.16213745161001e-06
0.00268528145186718 4.15925646605722e-06
0.00268944070833324 4.15648726349289e-06
0.00269359719559673 4.15382813233587e-06
0.00269775102372907 4.15127670472389e-06
0.00270190230043379 4.14883117967572e-06
0.00270605113161347 4.14649031414423e-06
0.00271019762192761 4.14425172400528e-06
0.00271434187365161 4.14211358320267e-06
0.00271848398723482 4.14007461505068e-06
0.00272262406184987 4.13813336658319e-06
0.00272676219521645 4.1362879715824e-06
0.00273089848318803 4.13453710568537e-06
0.00273503302029372 4.13287879360466e-06
0.00273916589908732 4.13131230629963e-06
0.00274329721139362 4.12983578941443e-06
0.00274742704718304 4.12844815491296e-06
0.00275155549533795 4.12714790026877e-06
0.00275568264323822 4.12593427983777e-06
0.00275980857751806 4.12480543334412e-06
0.0027639333829514 4.12376048668304e-06
0.00276805714343808 4.1227979199081e-06
0.00277217994135799 4.12191718897838e-06
0.00277630185854697 4.12111664358148e-06
0.00278042297519055 4.12039583299527e-06
0.00278454337102355 4.11975297578856e-06
0.00278866312399934 4.11918793934467e-06
0.00279278231193868 4.11869880908595e-06
0.00279690101074777 4.11828508309772e-06
0.00280101929583087 4.11794629880857e-06
0.00280513724212967 4.11768045316945e-06
0.00280925492258284 4.11748784312312e-06
0.00281337241042597 4.11736722632612e-06
0.00281748977765229 4.11731717975902e-06
0.00282160709483205 4.11733743987614e-06
0.00282572443227193 4.11742710935045e-06
0.00282984185938128 4.11758555138984e-06
0.00283395944493267 4.1178119437691e-06
0.00283807725687644 4.11810550115652e-06
0.00284219536237759 4.11846547426502e-06
0.00284631382785186 4.11889158860798e-06
0.00285043271944047 4.1193825051472e-06
0.00285455210194561 4.11993779800276e-06
0.00285867203974362 4.12055729085075e-06
0.00286279259703447 4.121239966583e-06
0.00286691383700105 4.12198527714947e-06
0.0028710358222782 4.12279248912536e-06
0.00287515861476733 4.1236615490742e-06
0.0028792822763164 4.12459135330428e-06
0.0028834068676697 4.12558147677372e-06
0.00288753244914648 4.12663152313766e-06
0.00289165908066962 4.12774091034136e-06
0.00289578682157996 4.12890929891557e-06
0.00289991573087887 4.13013616368715e-06
0.00290404586704256 4.13142079514068e-06
0.0029081772878377 4.12410857137603e-06
0.00291230139640908 4.11460744060055e-06
0.00291641600384968 4.10532410859107e-06
0.00292052132795827 4.09625580653802e-06
0.00292461758376481 4.08739522395136e-06
0.00292870497898876 4.07873684629479e-06
0.00293278371583505 4.07027453023109e-06
0.00293685399036528 4.06200187505293e-06
0.00294091599224034 4.05391406900818e-06
0.00294496990630934 4.04600547635578e-06
0.0029490159117857 4.03827129926854e-06
0.00295305418308497 4.03070646496516e-06
0.00295708488954993 4.02330672866886e-06
0.0029611081962786 4.01606701240839e-06
0.00296512426329101 4.0089836107751e-06
0.00296913324690179 4.00205197993497e-06
0.00297313529888172 3.99526838963154e-06
0.00297713056727135 3.98862881825997e-06
0.00298111919608961 3.98213005036634e-06
0.00298510132613998 3.97576820835672e-06
0.00298907709434834 3.96953985012906e-06
0.00299304663419847 3.96344160036354e-06
0.00299701007579883 3.95747069599851e-06
0.00300096754649483 3.95162388829678e-06
0.00300491917038312 3.945897990094e-06
0.00300886506837322 3.94029042052718e-06
0.00301280535879375 3.93479865543569e-06
0.00301674015744918 3.92941931641968e-06
0.0030206695767656 3.92415053634865e-06
0.00302459372730195 3.91898977228937e-06
0.00302851271707424 3.91393398825847e-06
0.0030324266510625 3.90898183485349e-06
0.00303633563289735 3.90413055730806e-06
0.00304023976345466 3.89937781316986e-06
0.00304413914126783 3.8947216702815e-06
0.00304803386293811 3.89016006077619e-06
0.00305192402299889 3.88569132449943e-06
0.00305580971432339 3.88131311961131e-06
0.003059691027443 3.87702369193934e-06
0.00306356805113494 3.87282151061421e-06
0.00306744087264555 3.86870454219119e-06
0.00307130957718774 3.86467133776872e-06
0.00307517424852551 3.86071994451778e-06
0.00307903496847003 3.85684917366514e-06
0.00308289181764369 3.85305714983902e-06
0.00308674487479353 3.84934257912518e-06
0.00309059421737266 3.84570366112021e-06
0.00309443992103378 3.84213953780779e-06
0.00309828206057159 3.83864848087055e-06
0.00310212070905246 3.83522915982818e-06
0.00310595593821228 3.83188027889347e-06
0.00310978781849118 3.82860075765673e-06
0.00311361641924883 3.82538918686477e-06
0.0031174418084357 3.8222441905437e-06
0.00312126405262624 3.8191653317377e-06
0.00312508321795798 3.81615039261949e-06
0.0031288993683506 3.81319954468427e-06
0.00313271256789528 3.81031045139921e-06
0.00313652287834668 3.80748280288176e-06
0.00314033036114957 3.80471559397689e-06
0.00314413507674354 3.80200730514349e-06
0.00314793708404869 3.79935771761355e-06
0.0031517364417663 3.79676537078884e-06
0.00315553320713709 3.79422919645343e-06
0.00315932743633354 3.79174906395395e-06
0.0031631191853975 3.78932341671589e-06
0.00316690850881421 3.786951271727e-06
0.00317069546008594 3.78463240176032e-06
0.0031744800924877 3.78236587923377e-06
0.00317826245836693 3.78015071264362e-06
0.00318204260907958 3.77798611961523e-06
0.00318582059519919 3.77587134450482e-06
0.0031895964665437 3.77380556699536e-06
0.00319337027211069 3.77178844926433e-06
0.00319714206055996 3.76981904065905e-06
0.00320091187960062 3.76789669014375e-06
0.00320467977629076 3.76602058944999e-06
0.00320844579688021 3.76419022988965e-06
0.0032122099871101 3.76240503658864e-06
0.00321597239214669 3.76066418490961e-06
0.0032197330563316 3.75896733291009e-06
0.00322349202366451 3.75731379670627e-06
0.00322724933746121 3.75570291661183e-06
0.00323100504037782 3.75413387335474e-06
0.00323475917425118 3.75260660646625e-06
0.00323851178085765 3.75112043635353e-06
0.003242262901294 3.74967470681305e-06
0.00324601257600081 3.74826887703331e-06
0.00324976084487785 3.7469024294946e-06
0.00325350774730734 3.74557514661143e-06
0.00325725332245395 3.74428628042738e-06
0.00326099760873438 3.74303529015165e-06
0.00326474064402453 3.74182175011038e-06
0.00326848246577464 3.7406456275713e-06
0.00327222311140221 3.73950598681393e-06
0.00327596261738903 3.73840237697148e-06
0.003279701019766 3.73733464780935e-06
0.00328343835441381 3.73630239317901e-06
0.00328717465680699 3.73530485707507e-06
0.00329090996166406 3.73434223510313e-06
0.00329464430389916 3.733413535181e-06
0.00329837771743435 3.73251871772268e-06
0.00330211023615207 3.7316572989521e-06
0.00330584189345102 3.73082872283886e-06
0.00330957272217386 3.73003310877947e-06
0.00331330275528264 3.72926966264068e-06
0.00331703202494528 3.72853817243351e-06
0.00332076056311771 3.72783807242358e-06
0.00332448840119014 3.72716956844522e-06
0.00332821557075858 3.72653204271422e-06
0.0033319421028013 3.72592499146467e-06
0.00333566802779276 3.7253485905469e-06
0.00333939337638331 3.7248020004413e-06
0.00334311817838375 3.72428543916127e-06
0.00334684246382291 3.72379820149473e-06
0.0033505662620244 3.72334007448477e-06
0.00335428960209889 3.72291067626731e-06
0.00335801251277516 3.7225100243701e-06
0.00336173502279953 3.7221378725127e-06
0.00336545716067204 3.72179380439822e-06
0.00336917895447644 3.72147732802548e-06
0.00337290043180446 3.72118844719748e-06
0.00337662162025166 3.72092690023069e-06
0.00338034254715189 3.72069254079126e-06
0.00338406323969268 3.72048485993928e-06
0.00338778372455262 3.72030403808477e-06
0.00339150402859071 3.72014922164106e-06
0.00339522417781235 3.72002082297574e-06
0.00339894419863532 3.7199179299677e-06
0.00340266411656529 3.71984109191305e-06
0.0034063839576572 3.7197900126132e-06
0.00341010374766982 3.71976383545905e-06
0.00341382351150528 3.71976288100101e-06
0.00341754327438628 3.71978681338257e-06
0.00342126306119966 3.71983550934641e-06
0.00342498289670901 3.7199088651138e-06
0.00342870280557412 3.72000621297299e-06
0.00343242281178709 3.7201275839761e-06
0.00343614293937107 3.72027322421459e-06
0.00343986321259528 3.72044261933062e-06
0.00344358365521461 3.72063566361024e-06
0.00344730429087822 3.72085187884405e-06
0.00345102514275707 3.72109149095661e-06
0.00345474623424802 3.72135425533947e-06
0.00345846758850336 3.72163994579223e-06
0.00346218922844916 3.72194845312381e-06
0.00346591117690228 3.72227968705032e-06
0.00346963345658933 3.72263318098488e-06
0.00347335608977032 3.7230090794533e-06
0.00347707909884977 3.72340744784405e-06
0.00348080250629761 3.72382757672968e-06
0.00348452633387434 3.72426966762111e-06
0.00348825060354196 3.72473374298645e-06
0.00349197533728495 3.72521944543849e-06
0.00349570055673039 3.725726434947e-06
0.00349942628316534 3.72625528974378e-06
0.00350315253845508 3.72680520631674e-06
0.0035068793436614 3.72737619949277e-06
0.00351060671986089 3.72796810203656e-06
0.00351433468796293 3.7285813693011e-06
0.00351806326933223 3.72921536761319e-06
0.00352179248469984 3.72986998432452e-06
0.00352552235468416 3.73054502380876e-06
0.00352925289970797 3.73124091685114e-06
0.00353298414062482 3.73195720065625e-06
0.00353671609782548 3.73269373400112e-06
0.00354044879155948 3.73345029165224e-06
0.00354418224185113 3.73422697230261e-06
0.00354791646882344 3.73502379146684e-06
0.0035516514926149 3.73584078325544e-06
0.00355538733339816 3.7366774869751e-06
0.00355912401088513 3.73753397229581e-06
0.00356286154485743 3.73841022467497e-06
0.0035665999550821 3.73930583492844e-06
0.00357033926091703 3.74022092724733e-06
0.00357407948184428 3.74115564492254e-06
0.0035778206374892 3.7421097350881e-06
0.00358156274722429 3.74308316975244e-06
0.00358530583039404 3.74407562641087e-06
0.00358904990602045 3.74508742545437e-06
0.00359279499344591 3.74611848892137e-06
0.00359654111193483 3.7471682324835e-06
0.00360028828016731 3.74823713669878e-06
0.00360403651730401 3.7493249666485e-06
0.00360778584227066 3.75043160953014e-06
0.00361153627388019 3.75155739238441e-06
0.00361528783127258 3.75270139234026e-06
0.00361904053266492 3.75386428955653e-06
0.00362279439695447 3.75504583018398e-06
0.00362654944278466 3.75624620255639e-06
0.00363030568898721 3.7574646540833e-06
0.0036340631536413 3.75870204871944e-06
0.00363782185569002 3.75995798849181e-06
0.00364158181367851 3.76123198339098e-06
0.0036453430456619 3.76252431101408e-06
0.00364910556997291 3.76383537635326e-06
0.00365286940534927 3.76516463287282e-06
0.00365663456998214 3.76651198106762e-06
0.00366040108196321 3.76787755546872e-06
0.00366416895951867 3.76926172654063e-06
0.00366793822124521 3.77066357813923e-06
0.00367170888482335 3.77208384257359e-06
0.00367548096866593 3.77352239983872e-06
0.00367925449106577 3.77497892749832e-06
0.00368302946999326 3.77645361274483e-06
0.00368680592360601 3.77794633141945e-06
0.00369058386993743 3.77945714150254e-06
0.00369436332707893 3.78098562147047e-06
0.0036981443127004 3.78253247226785e-06
0.00370192684517267 3.78409741787561e-06
0.00370571094259054 3.78567991956782e-06
0.00370949662251011 3.78728090202759e-06
0.00371328390341214 3.78889969316152e-06
0.0037170728031053 3.79053630557557e-06
0.00372086333941088 3.79219121838321e-06
0.00372465553062926 3.79386386240421e-06
0.00372844939449166 3.7955541328088e-06
0.00373224494862447 3.79726301515829e-06
0.00373604221163963 3.79898931004066e-06
0.00373984120094967 3.80073381377269e-06
0.00374364193476344 3.80249632128741e-06
0.00374744443108473 3.80427675719453e-06
0.00375124870784193 3.80607517700576e-06
0.00375505478301893 3.80789148180906e-06
0.00375886267450074 3.80972581882276e-06
0.00376267240031956 3.81157829580352e-06
0.00376648397861537 3.81344880740081e-06
0.00377029742742277 3.81533709085884e-06
0.00377411276451363 3.81724376837081e-06
0.003777930008282 3.81916808849197e-06
0.00378174917637049 3.82111053478568e-06
0.00378557028690527 3.82307166983865e-06
0.00378939335857511 3.82505061323304e-06
0.00379321840918835 3.82704772728395e-06
0.00379704545691563 3.8290632173934e-06
0.00380087452013302 3.83109665833029e-06
0.00380470561679135 3.83314846624743e-06
0.0038085387652576 3.83521842509864e-06
0.0038123739836827 3.83730686870722e-06
0.00381621129055141 3.83941391175678e-06
0.00382005070446316 3.84153849163667e-06
0.0038238922429548 3.84368218902112e-06
0.00382773592514382 3.84584433221779e-06
0.00383158176947604 3.84802474199927e-06
0.00383542979421804 3.85022391805498e-06
0.00383928001813609 3.85244141244761e-06
0.00384313245954854 3.85467788190785e-06
0.00384698713743045 3.85693254515363e-06
0.0038508440699756 3.85920603343512e-06
0.00385470327600904 3.86149899949167e-06
0.00385856477500853 3.8638100332639e-06
0.00386242858504179 3.86614018776093e-06
0.00386629472522955 3.86848943178752e-06
0.00387016321466134 3.87085750272455e-06
0.00387403407216407 3.87324495730061e-06
0.00387790731712137 3.87565150315385e-06
0.00388178296862452 3.87807704826832e-06
0.00388566104567279 3.88052164082262e-06
0.00388954156731361 3.88298584650116e-06
0.00389342455316011 3.88546912120986e-06
0.00389731002228132 3.88797209709894e-06
0.00390119799437842 3.89049470137059e-06
0.00390508848907979 3.89303659124125e-06
0.00390898152567103 3.89559883380765e-06
0.00391287712450484 3.89818041955502e-06
0.0039167753049244 3.90078146321682e-06
0.00392067608638761 3.90340305697345e-06
0.00392457948944459 3.90604439142601e-06
0.00392848553383601 3.90870559922936e-06
0.00393239423943524 3.91138750798011e-06
0.00393630562694322 3.9140891542888e-06
0.00394021971609751 3.91681153022589e-06
0.00394413652762774 3.9195543492195e-06
0.00394805608197696 3.92231743516636e-06
0.00395197839941212 3.92510137919918e-06
0.00395590350079132 3.92790587294488e-06
0.00395983140666427 3.93073131228434e-06
0.00396376213797655 3.93357778128424e-06
0.00396769571575784 3.93644574432429e-06
0.00397163216150216 3.93933385601761e-06
0.00397557149535818 3.94224367489122e-06
0.00397951373903307 3.94517501622046e-06
0.00398345891404929 3.94812794285559e-06
0.00398740704199214 3.95110216266413e-06
0.00399135814415481 3.9540985598922e-06
0.0039953122427147 3.9571169582552e-06
0.00399926935967296 3.9601567185892e-06
0.00400322951639155 3.96321882819064e-06
0.00400719273521974 3.96630284611134e-06
0.00401115903806585 3.96940972959814e-06
0.00401512844779545 3.97253898083091e-06
0.00401910098677628 3.97569040423256e-06
0.00402307667718051 3.97886540810827e-06
0.00402705554258862 3.98206223530364e-06
0.00403103760482392 3.98528339044178e-06
0.00403502288821436 3.98852699832989e-06
0.00403901141521269 3.99179399921558e-06
0.00404300320921191 3.99508436364308e-06
0.00404699829357555 3.99839848099587e-06
0.00405099669205655 4.00173692610029e-06
0.00405499842898265 4.0050987399299e-06
0.00405900352772258 4.00848496103877e-06
0.00406301201268362 4.01189524082088e-06
0.00406702390792444 4.01533031993786e-06
0.00407103923824437 4.01878973247457e-06
0.00407505802797685 4.02227441866688e-06
0.00407908030239552 4.02578400645596e-06
0.00408310608640197 4.02931820957498e-06
0.00408713540461155 4.03287844055108e-06
0.0040911682830521 4.03646367855846e-06
0.00409520474673066 4.04657990032693e-06
0.00409925132663098 4.05688622211789e-06
0.0041033082128531 4.06726385330529e-06
0.00410737547670641 4.07771536046147e-06
0.00411145319206687 4.08824049515484e-06
0.00411554143256202 4.0938097580974e-06
0.00411963524232012 4.09757227003619e-06
0.00412373281459016 4.10136279588547e-06
0.00412783417738604 4.1051800139944e-06
0.00413193935740004 4.10902446124467e-06
0.00413604838186128 4.1128967504553e-06
0.00414016127861174 4.11959495879004e-06
0.00414428087357053 4.1303443239078e-06
0.00414841121789444 4.14116817559231e-06
0.00415255238607003 4.15206902504419e-06
0.00415670445509507 4.163048033417e-06
0.00416086750312849 4.17410589288746e-06
0.00416504160902138 4.18524435404471e-06
0.00416922685337542 4.19646358058596e-06
0.00417342331695601 4.20776455029837e-06
0.00417763108150631 4.21914926030406e-06
0.00418185023076661 4.22732035574598e-06
0.00418607755112236 4.23195636417628e-06
0.00419030950748653 4.23662960443401e-06
0.00419454613709097 4.24133814089283e-06
0.00419878747523186 4.24608202049054e-06
0.00420303355725235 4.2525539902609e-06
0.00420728611124261 4.26437586438515e-06
0.004211550487107 4.2762843824108e-06
0.00421582677148941 4.28828315987472e-06
0.00422011505464928 4.3003738820214e-06
0.0042244154285313 4.30834018826808e-06
0.00422872376871957 4.31330040640431e-06
0.00423303706912598 4.31829930291892e-06
0.00423735536842889 4.32333615563803e-06
0.00424167870458453 4.32841100865146e-06
0.00424600711559318 4.33352365462894e-06
0.00425034063924781 4.33867612517071e-06
0.00425467931537298 4.34724887298945e-06
0.00425902656424597 4.35970116134101e-06
0.00426338626540731 4.37224822960131e-06
0.00426775851363691 4.38489337483251e-06
0.00427214340701175 4.3976379349685e-06
0.00427654104494671 4.41048308582521e-06
0.00428095152803254 4.42343044847418e-06
0.00428537495848101 4.43648139759529e-06
0.00428981143987861 4.44963707094175e-06
0.00429426107694955 4.46289950612256e-06
0.00429872397645567 4.47626955893535e-06
0.00430320024601461 4.48974885690252e-06
0.00430768999487151 4.50333998329681e-06
0.00431219333485481 4.51704292904202e-06
0.00431671037778385 4.5308600202183e-06
0.00432124123780407 4.54479310076905e-06
0.00432578603090484 4.55884343115256e-06
0.00433034487433599 4.57301334274182e-06
0.00433491788767873 4.58730402761039e-06
0.00433950519170634 4.60171741181693e-06
0.00434410690911816 4.61625554058045e-06
0.00434872316465874 4.6309202597303e-06
0.00435335408491847 4.64571299507902e-06
0.00435799979791355 4.66063701658586e-06
0.00436266043493014 4.67569243445147e-06
0.00436733612736459 4.69088260638449e-06
0.00437202700997097 4.70620933580055e-06
0.00437673321930677 4.72167477411631e-06
0.00438145489408089 4.73728190758035e-06
0.00438619217598847 4.75303101720995e-06
0.00439094520700568 4.76892639831271e-06
0.00439571413340399 4.78496875801568e-06
0.00440049910216201 4.8011621028009e-06
0.00440530026426481 4.81750785696246e-06
0.00441011777212177 4.8340092593519e-06
0.00441495178138112 4.85066813521211e-06
0.00441980244951634 4.86748744331252e-06
0.00442466993695965 4.88447018944992e-06
0.0044295544071491 4.90161942849214e-06
0.00443445602657759 4.9189374930653e-06
0.00443937496407066 4.93642745658749e-06
0.00444431139152724 4.95409265123942e-06
0.00444926548417848 4.97193585495287e-06
0.00445423742003344 4.98995965656803e-06
0.00445922737969 5.00816887215873e-06
0.00446423554856216 5.02656609719719e-06
0.00446926211465936 5.04515444003649e-06
0.0044743072690994 5.0639380214184e-06
0.00447937120712081 5.08291947490535e-06
0.00448445412659572 5.1021041395509e-06
0.00448955623073527 5.121494515552e-06
0.00449467772525082 5.14109536510775e-06
0.00449981882061593 5.16091017652829e-06
0.00450497973079246 5.18094331006417e-06
0.00451016067410252 5.20120075636353e-06
0.00451536187485889 5.2216846680516e-06
0.00452058355952694 5.24240081847399e-06
0.00452582596034541 5.26335313629941e-06
0.00453108931348171 5.28454719833298e-06
0.00453637386068004 5.30598715382085e-06
0.00454167984783387 5.32767923277548e-06
0.00454700752706664 5.34962891751579e-06
0.00455235715598416 5.37184144300661e-06
0.00455772899742716 5.39432044931328e-06
0.00456312331787648 5.41707446556751e-06
0.00456854039234204 5.44010893760939e-06
0.00457398050127965 5.46343043265537e-06
0.00457944393171231 5.48704419522557e-06
0.00458493097590754 5.51095668605911e-06
0.00459044193259359 5.5351771352659e-06
0.00459597710972886 5.55971023950734e-06
0.00460153681996837 5.58456500735242e-06
0.00460712138497572 5.60974813222282e-06
0.00461273113310794 5.63526740440022e-06
0.00461836640051234 5.66113250584454e-06
0.00462402753301819 5.6873508136305e-06
0.00462971488383182 5.71393066114882e-06
0.00463542881449297 5.74088231070842e-06
0.00464116969680368 5.76821442512677e-06
0.0046469379112288 5.79593762303046e-06
0.00465273384885183 5.82406206991284e-06
0.00465855791092175 5.85259756687888e-06
0.00466441050848863 5.88155609749231e-06
0.00467029206458612 5.90633587006641e-06
0.00467619840045618 5.91236285086802e-06
0.00468211076330705 5.91846756933285e-06
0.00468802923087638 5.92465610046093e-06
0.00469395388697685 5.93092845532462e-06
0.00469988481543217 5.93728467055444e-06
0.00470582210010272 5.94372447142344e-06
0.00471176582457415 5.9502486183102e-06
0.00471771607319246 5.95685755955999e-06
0.00472367293075202 5.9635514327117e-06
0.00472963648218473 5.97033040099482e-06
0.00473560681258572 5.97719498813068e-06
0.00474158400757385 5.98414507363335e-06
0.00474756815264749 5.99118123191523e-06
0.0047535593338794 5.99830406254534e-06
0.00475955763794195 6.00551352309938e-06
0.00476556315146505 6.01281026444903e-06
0.0047715759617295 6.02019396369068e-06
0.00477759615569319 6.02766598888169e-06
0.00478362382168207 6.03522607048506e-06
0.00478965904775255 6.04287496291405e-06
0.00479570192271547 6.05061245088049e-06
0.00480175253516635 6.05843934121848e-06
0.00480781097450757 6.06635679842462e-06
0.00481387733130599 6.0743640269034e-06
0.0048199516953329 6.08246224430914e-06
0.0048260341575772 6.09065137252842e-06
0.00483212480894973 6.09893301289021e-06
0.00483822374196262 6.1073064833063e-06
0.00484433104844593 6.11577244966166e-06
0.00485044682089559 6.12433193509725e-06
0.00485657115283069 6.13298533213138e-06
0.00486270413816282 6.14173306186278e-06
0.00486884587122468 6.15057590302982e-06
0.00487499644712771 6.15951400599124e-06
0.0048811559611337 6.16854853560156e-06
0.00488732450966931 6.17767937314962e-06
0.00489350218904245 6.18690806964064e-06
0.00489968909711209 6.19623456693152e-06
0.00490588533167903 6.20565949237773e-06
0.0049120909911714 6.21518383104323e-06
0.00491830617500245 6.22480794419259e-06
0.00492453098294664 6.23453287812895e-06
0.00493076551582477 6.24435938362014e-06
0.00493700987520839 6.25428824313741e-06
0.00494326416345153 6.26431961828614e-06
0.00494952848306981 6.27445468165339e-06
0.00495580293775147 6.28469431226591e-06
0.00496208763206373 6.29503909616452e-06
0.0049683826711599 6.30548965260834e-06
0.00497468816081251 6.31604728567893e-06
0.00498100420809818 6.32671268263691e-06
0.00498733092078082 6.33748656505187e-06
0.00499366840734587 6.34837001452967e-06
0.0050000167773604 6.3593638228243e-06
0.00500637614118323 6.37046881722268e-06
0.00501274661000045 6.38168586090016e-06
0.00501912829586135 6.39301650302576e-06
0.00502552131236438 6.40446103139434e-06
0.00503192577339577 6.41602074433381e-06
0.0050383417941401 6.42769665376493e-06
0.00504476949079387 6.43949013434186e-06
0.00505120898092821 6.45140195140435e-06
0.00505766038287961 6.46343323358304e-06
0.0050641238161132 6.47558482528618e-06
0.00507059940093848 6.48785825914127e-06
0.00507708725919762 6.50025446117961e-06
0.0050835875136588 6.51277407458374e-06
0.00509010028773339 6.52541972732998e-06
0.00509662570746072 6.53819182524946e-06
0.00510316389928597 6.54389643901809e-06
0.00510970779572499 6.54201838977121e-06
0.00511624981411476 6.54020859618657e-06
0.00512279002271094 6.53847015907079e-06
0.00512932849287001 6.53656388977681e-06
0.00513586505675979 6.51152127268595e-06
0.00514237657803248 6.4870248761669e-06
0.00514886360290864 6.46310042923086e-06
0.00515532670333787 6.43972624971245e-06
0.00516176642958759 6.41688132734948e-06
0.00516818331091494 6.39454602047573e-06
0.00517457785693541 6.37270149840699e-06
0.00518095055843382 6.35133008041404e-06
0.00518730188851423 6.33041432916402e-06
0.0051936323028434 6.30993916823539e-06
0.00519994224201163 6.28988866784158e-06
0.00520623213067948 6.27024852090207e-06
0.00521250237920038 6.25100531697147e-06
0.00521875338451735 6.23214547216665e-06
0.00522498552998952 6.21365628193633e-06
0.00523119918627145 6.19552626100381e-06
0.00523739471253246 6.17774407593941e-06
0.0052435724566084 6.16029801438083e-06
0.00524973275462278 6.1431784366821e-06
0.00525587593305946 6.12637495755669e-06
0.00526200230801702 6.10987854609978e-06
0.00526811218656311 6.09367906843341e-06
0.00527420586563155 6.07776878232451e-06
0.00528028363441387 6.06213883218508e-06
0.00528634577324606 6.04678099566167e-06
0.00529239255424172 6.03168750354795e-06
0.00529842424174527 6.01685120887522e-06
0.00530444109295414 6.00226488616108e-06
0.0053104433578403 5.98792157728449e-06
0.00531643127941759 5.97381484873945e-06
0.00532240509426633 5.95993826670607e-06
0.00532836503253303 5.94628548217403e-06
0.00533431131801521 5.93285092224334e-06
0.00534024416893745 5.91962883241156e-06
0.00534616379776986 5.90661336253341e-06
0.0053520704111324 5.89379969104508e-06
0.00535796421082344 5.88118254871211e-06
0.00536384539337215 5.86875691124789e-06
0.0053697141502834 5.85651825651452e-06
0.00537557066853992 5.84446195659955e-06
0.00538141513049652 5.83258345004557e-06
0.00538724771394656 5.82087841337647e-06
0.00539306859235994 5.80934284590068e-06
0.00539887793520584 5.79797289499787e-06
0.00540467590810084 5.78676442317199e-06
0.00541046267252401 5.77571361234112e-06
0.00541623838613635 5.76481696234943e-06
0.0054220032030987 5.75407077130741e-06
0.00542775727387001 5.7434719125354e-06
0.00543350074578254 5.73301714178712e-06
0.00543923376292433 5.72270292407849e-06
0.00544495646584841 5.71252655629317e-06
0.0054506689924047 5.70248435141307e-06
0.00545637147675611 5.69257388535646e-06
0.00546206405064147 5.68279243955741e-06
0.00546774684308103 5.67313682786228e-06
0.00547341997990889 5.66360477946123e-06
0.00547908358468835 5.65419329488376e-06
0.00548473777798324 5.64490028916243e-06
0.0054903826782724 5.63572312009367e-06
0.00549601840139249 5.62665902088643e-06
0.00550164506041338 5.61770639793968e-06
0.00550726276681132 5.60886214591423e-06
0.00551287162895723 5.60012476604513e-06
0.00551847175372328 5.5914915057942e-06
0.00552406324522907 5.58296095929001e-06
0.00552964620618836 5.57453063860423e-06
0.00553522073682697 5.56619853501316e-06
0.00554078693536198 5.55796320559687e-06
0.00554634489856758 5.54982203610196e-06
0.00555189472060368 5.54177419443072e-06
0.00555743649479811 5.53381706669742e-06
0.00556297031186481 5.52594903944054e-06
0.00556849626090425 5.51816845583168e-06
0.00557401442936008 5.51047413755847e-06
0.00557952490349764 5.50286355501356e-06
0.00558502776705265 5.49533605229114e-06
0.00559052310310494 5.4878891838441e-06
0.00559601099228879 5.4805226417029e-06
0.00560149151493049 5.47323380110376e-06
0.00560696474873159 5.4660218274781e-06
0.00561243077055907 5.45888518443216e-06
0.0056178896557435 5.45182281489616e-06
0.0056233414785584 5.44483287065406e-06
0.00562878631142905 5.43791433358354e-06
0.00563422422576264 5.43106570028389e-06
0.00563965529146292 5.42428594719907e-06
0.00564507957741012 5.41757395995811e-06
0.00565049715137008 5.41092826875512e-06
0.00565590807963883 5.40434792837069e-06
0.0056613124275672 5.39783176979541e-06
0.005666710259337 5.39137826699627e-06
0.005672101637604 5.38498681693003e-06
0.00567748662442093 5.3786566363198e-06
0.00568286528105724 5.37238574291978e-06
0.00568823766680016 5.36617361052519e-06
0.00569360384041069 5.36001966488891e-06
0.00569896386007558 5.35392217346594e-06
0.00570431778224904 5.34788059738158e-06
0.00570966566284643 5.34189372636053e-06
0.00571500755657279 5.33596101260335e-06
0.00572034351758539 5.33008105665888e-06
0.00572567359864205 5.3242537025585e-06
0.00573099785234461 5.31847704773234e-06
0.00573631632939234 5.31275110555101e-06
0.00574162908049789 5.30707507950161e-06
0.00574693615557739 5.30144722569239e-06
0.00575223760280308 5.29586754318566e-06
0.00575753347034627 5.29033537530749e-06
0.00576282380572158 5.28484931705605e-06
0.00576810865503863 5.27940878933302e-06
0.00577338806382797 5.27401316228805e-06
0.00577866207699025 5.26866180012194e-06
0.00578393073879038 5.26335374422726e-06
0.0057891940925346 5.25808866294696e-06
0.00579445218119755 5.25286526676391e-06
0.00579970504646431 5.24768330239853e-06
0.00580495272976671 5.24254223817876e-06
0.00581019527200489 5.23744096695815e-06
0.00581543271297185 5.23237898886151e-06
0.00582066509196071 5.22735577484263e-06
0.00582589244773555 5.22237075484655e-06
0.0058311148184904 5.21742322598911e-06
0.00583633224171639 5.2125123518782e-06
0.00584154475406827 5.20763806872808e-06
0.00584675239213699 5.20279921515964e-06
0.00585195519135215 5.19799519620233e-06
0.00585715318654836 5.19322620507192e-06
0.00586234641275343 5.18849113092459e-06
0.00586753490388435 5.18378939114956e-06
0.0058727186932755 5.17912074877618e-06
0.00587789781402428 5.17448449031099e-06
0.00588307229851459 5.16987971525541e-06
0.00588824217822985 5.16530671027695e-06
0.00589340748494012 5.16893065313989e-06
0.00589857641559326 5.17285073245909e-06
0.00590374926632572 5.17681665502262e-06
0.00590892608298074 5.18082687399875e-06
0.00591410690985474 5.18488229497569e-06
0.00591929179214972 5.18898267635007e-06
0.00592448077482607 5.1931273929783e-06
0.00592967390221905 5.19731686902669e-06
0.00593487121908807 5.20155085549536e-06
0.00594007276994357 5.20582967069256e-06
0.00594527859961426 5.21015301437452e-06
0.00595048875262864 5.21452036090554e-06
0.00595570327298954 5.21893216229756e-06
0.00596092220515184 5.22338859725468e-06
0.00596614559374909 5.2278887854576e-06
0.00597137348253455 5.22406326651101e-06
0.00597659754580106 5.22630673467533e-06
0.00598182385253574 5.23067171263836e-06
0.00598705452424838 5.23508202168605e-06
0.00599228960627006 5.23953639290682e-06
0.00599752914266297 5.24403483290615e-06
0.00600277317749587 5.24857751809971e-06
0.00600802175501397 5.25316438164048e-06
0.00601327491939561 5.25779482865087e-06
0.00601853271422426 5.26246998958387e-06
0.00602379518421385 5.26718866515272e-06
0.006029062372879 5.2719510820078e-06
0.00603433432396101 5.27675802626158e-06
0.00603961108198727 5.28160853437765e-06
0.00604489269052165 5.28650271424122e-06
0.00605017919323589 5.29144094222494e-06
0.00605547063417811 5.29642303144511e-06
0.00606076705720956 5.30144897181244e-06
0.00606606850618137 5.30651860708492e-06
0.00607137502478846 5.31163214112478e-06
0.00607668665692958 5.31678958542891e-06
0.00608200344651501 5.32199073748641e-06
0.0060873254372525 5.32723586772036e-06
0.00609265267312022 5.33252478110263e-06
0.00609798519790132 5.33785720693934e-06
0.00610332305510826 5.34323427952912e-06
0.00610866628938779 5.34865491605421e-06
0.00611401494430384 5.35411939214445e-06
0.00611936906369599 5.35962804270396e-06
0.00612472869173869 5.36518035634317e-06
0.00613009387209503 5.37077665224358e-06
0.00613546464874728 5.37641744428213e-06
0.00614084106619156 5.38210217770174e-06
0.00614622316836926 5.38783139554302e-06
0.0061516109997648 5.39360430526319e-06
0.00615700460407007 5.39942161374981e-06
0.00616240402568382 5.40528341316422e-06
0.00616780930909698 5.41118963154475e-06
0.00617322049872853 5.41714012303478e-06
0.00617863763885156 5.42313507009004e-06
0.00618406077392165 5.42917502679039e-06
0.00618948994894844 5.43525926936617e-06
0.00619492520821781 5.44138842604481e-06
0.00620036659664385 5.44756233890658e-06
0.00620581415898276 5.45378082160993e-06
0.00621126793980437 5.46004485578543e-06
0.00621672798466015 5.46635344466143e-06
0.00622219433810482 5.4727078636236e-06
0.00622766704596844 5.47910728171865e-06
0.00623314615325016 5.48555154703936e-06
0.0062386317047972 5.49204175620127e-06
0.0062441237465534 5.49857769967294e-06
0.00624962232425307 5.50515900868987e-06
0.00625512748326176 5.51178603280372e-06
0.00626063926929457 5.51845931159586e-06
0.00626615772860616 5.52517834924246e-06
0.0062716829069554 5.53194371573576e-06
0.00627721485067114 5.53875521000549e-06
0.00628275360588115 5.54561334483399e-06
0.00628829921922598 5.55251777712607e-06
0.00629385173700311 5.55946931110182e-06
0.00629941120631421 5.56646702808846e-06
0.0063049776733423 5.57351202286451e-06
0.00631055118536516 5.58060436412899e-06
0.00631613178972929 5.58774387704432e-06
0.00632171953360633 5.59493092227696e-06
0.00632731446452861 5.60216570326111e-06
0.00633291663023187 5.60944774941378e-06
0.00633852607798129 5.61677772734555e-06
0.00634414285570863 5.62415606049342e-06
0.00634976701176912 5.63158258643248e-06
0.00635539859435556 5.63905758886898e-06
0.00636103765194443 5.64658111034053e-06
0.00636668423305477 5.65415329552384e-06
0.00637233838635029 5.66177464785879e-06
0.00637800016099815 5.66944525919239e-06
0.00638366960625734 5.67716523821355e-06
0.00638934677149555 5.68493445445532e-06
0.00639503170595001 5.6927535611517e-06
0.00640072445951116 5.70062263171171e-06
0.00640642508214287 5.70854252167472e-06
0.00641213362466455 5.71651189460185e-06
0.00641785013655915 5.72453265675587e-06
0.0064235746692159 5.73260384757321e-06
0.00642930727306348 5.74072664161468e-06
0.00643504799970509 5.74890011512146e-06
0.00644079689982021 5.75712555942315e-06
0.00644655402537964 5.76540200292721e-06
0.00645231942738256 5.77373135926827e-06
0.00645809315874183 5.78211286219184e-06
0.00646387527160402 5.79054635348762e-06
0.00646966581795751 5.7990331215484e-06
0.00647546485107906 5.79947306822897e-06
0.00648126432414729 5.7994806767573e-06
0.00648706380482405 5.79950977012555e-06
0.00649286331459417 5.79956093029081e-06
0.00649866287552446 5.79963448361344e-06
0.00650446251000808 5.79972850063757e-06
0.00651026223850871 5.79984512543214e-06
0.00651606208363415 5.79998263296951e-06
0.00652186206626711 5.80014167372537e-06
0.00652766220794084 5.80032209916934e-06
0.00653346253004001 5.80052310242827e-06
0.00653926305314244 5.80074580460818e-06
0.00654506379894705 5.80098889232063e-06
0.00655086478783937 5.80125308434618e-06
0.00655666604092371 5.80153796843965e-06
0.00656246757889215 5.80184393395672e-06
0.00656826942282611 5.80217018167163e-06
0.00657407159300778 5.8025164646628e-06
0.00657987410947244 5.80288356987924e-06
0.00658567699304232 5.80327088892794e-06
0.00659148026393125 5.80367832003288e-06
0.00659728394225128 5.80410637368101e-06
0.00660308804862497 5.80455417834226e-06
0.00660889260280331 5.80502197950926e-06
0.00661469762478282 5.80550947158883e-06
0.00662050313425441 5.80601785739257e-06
0.0066263091521118 5.80654508366623e-06
0.00663211569719546 5.80709217550811e-06
0.00663792278937097 5.80765954266715e-06
0.00664373044891364 5.80824535186723e-06
0.00664953869426551 5.80885146514589e-06
0.00665534754573065 5.80947706143981e-06
0.00666115702279209 5.8101222397706e-06
0.00666696714503186 5.8107869107345e-06
0.0066727779319426 5.81147009118398e-06
0.00667858940203378 5.81217294477038e-06
0.00668440157497855 5.81289549240681e-06
0.00669021447047096 5.81363666539314e-06
0.00669602810713635 5.81926999059927e-06
0.00670184737712695 5.82923146737894e-06
0.00670767660859433 5.83925211938943e-06
0.00671351586071372 5.84933229246703e-06
0.00671936519300619 5.8594730787989e-06
0.00672522466608499 5.8696746596283e-06
0.00673109434074461 5.87993744301058e-06
0.00673697427818762 5.89026140027872e-06
0.0067428645395879 5.90064825904647e-06
0.00674876518784695 5.91109719871635e-06
0.00675467628504567 5.9216087531808e-06
0.00676059789379885 5.93218462685525e-06
0.0067665300784257 5.9428241314415e-06
0.00677247290255714 5.9535276957523e-06
0.0067784264302529 5.96429693082518e-06
0.00678439072718372 5.97513113782645e-06
0.00679036585832155 5.98603172728891e-06
0.00679635189004884 5.99699848192512e-06
0.00680234888853076 6.00803274367876e-06
0.00680835692127444 6.01913433321664e-06
0.00681437605560766 6.03030415959958e-06
0.00682040635976726 6.04154291635008e-06
0.00682644790268361 6.0528505603611e-06
0.00683250075324397 6.06422808378925e-06
0.00683856498132776 6.07567618609338e-06
0.00684464065751385 6.08719480566551e-06
0.00685072785231951 6.09864117891667e-06
0.00685682649349843 6.10055166045826e-06
0.00686292704515889 6.10248914622222e-06
0.00686902953430511 6.10445079421735e-06
0.00687513398509933 6.1064364619867e-06
0.00688124042156132 6.10844661612313e-06
0.00688734886817744 6.11048098480249e-06
0.00689345934916224 6.11254012421857e-06
0.00689957188928646 6.11462304563566e-06
0.0069056865123321 6.11673072623686e-06
0.00691180324305833 6.11886253858216e-06
0.00691792210559691 6.12101932669737e-06
0.00692404312492361 6.1232001582186e-06
0.00693016632508183 6.12540536713909e-06
0.00693629173044897 6.12763590292981e-06
0.0069424193663519 6.13204680959414e-06
0.00694855141316149 6.14399555258352e-06
0.00695469540871408 6.1560156834273e-06
0.0069608514243975 6.16810981607822e-06
0.00696701953421358 6.18027883143575e-06
0.00697319981304502 6.19252439255399e-06
0.00697939233743757 6.20484594164658e-06
0.00698559718337922 6.21724406615818e-06
0.00699181442744538 6.22971947211026e-06
0.00699804414691749 6.24227433089244e-06
0.00700428642124838 6.25490749466135e-06
0.00701054132874304 6.26762137284514e-06
0.00701680895011589 6.28041464238562e-06
0.00702308936475827 6.29329042261527e-06
0.00702938265518089 6.30624759143594e-06
0.00703568890277232 6.31928774970781e-06
0.00704200819052203 6.33241113840152e-06
0.00704834060166043 6.34562048708089e-06
0.00705468622214751 6.35891337569148e-06
0.00706104513552321 6.37229310666762e-06
0.00706741742862987 6.38575988435089e-06
0.00707380318851422 6.39931371677248e-06
0.007080202502231 6.41295709881693e-06
0.00708661545932981 6.42668832279483e-06
0.00709304214765261 6.44051159370171e-06
0.00709948265924631 6.45442575820864e-06
0.00710593708500452 6.46843176065795e-06
0.00711240551676518 6.48253126436776e-06
0.00711888804802954 6.49672427666916e-06
0.00712538477230621 6.51101304266015e-06
0.00713189578534887 6.5253975184451e-06
0.00713842118286732 6.5398786272442e-06
0.00714496106149456 6.55445848239274e-06
0.00715151551997696 6.56913685485875e-06
0.00715808465683181 6.58391514595677e-06
0.00716466857197777 6.59879534162338e-06
0.00717126736731939 6.61377741850437e-06
0.0071778811447379 6.62886292987171e-06
0.00718451000766777 6.64405324220601e-06
0.00719115406090998 6.65934793366331e-06
0.00719781340884364 6.6747502574877e-06
0.00720448815910113 6.69026102156505e-06
0.00721117842012269 6.70588068195541e-06
0.00721788430080465 6.72161044660551e-06
0.00722460591125125 6.73745161488547e-06
0.00723134336286614 6.75340574408514e-06
0.00723809676861023 6.76947382219826e-06
0.00724486624243242 6.78565759274014e-06
0.00725165190002516 6.80195861838913e-06
0.00725845385864355 6.81837806032666e-06
0.00726527223670388 6.83491629066546e-06
0.00727210715299454 6.85157521126932e-06
0.00727895872820581 6.86835731954987e-06
0.00728582708552536 6.88526283696166e-06
0.00729271234836233 6.90229390407547e-06
0.0072996146422664 6.91945204375674e-06
0.00730653409431016 6.93673827058572e-06
0.00731347083258074 6.95415386401429e-06
0.00732042498644476 6.9717019189277e-06
0.00732739668836369 6.98938281547111e-06
0.00733438607117916 7.00719797391841e-06
0.00734139326915308 7.02515074469298e-06
0.00734841841989777 7.04324076802742e-06
0.0073554616606658 7.06147149424663e-06
0.00736252313216004 7.07984366074382e-06
0.00736960297582079 7.09835982737598e-06
0.00737670133564816 7.11702072514076e-06
0.0073838183563733 7.13582913181739e-06
0.00739095418550512 7.15478710724615e-06
0.00739810897261237 7.17389643563781e-06
0.007405282869048 7.19315818096934e-06
0.00741247602722897 7.21257735028784e-06
0.00741968860457926 7.23215246643427e-06
0.00742692075704569 7.2515370593409e-06
0.00743417229410504 7.25515075354137e-06
0.00744142744485858 7.25880163674995e-06
0.00744868624649533 7.26248532045653e-06
0.00745594873181578 7.26620245168469e-06
0.00746321493426747 7.26995245314035e-06
0.00747048488672061 7.27373583054474e-06
0.00747775862255115 7.27755323203901e-06
0.00748503617578319 7.28140375393275e-06
0.00749231757953712 7.28528736812251e-06
0.00749960286690525 7.28920439856813e-06
0.00750689207130381 7.29315552480844e-06
0.00751418522682862 7.29714039392089e-06
0.00752148236722254 7.30115836079359e-06
0.00752878352558334 7.30521074393394e-06
0.00753608873632727 7.30929674804686e-06
0.00754339803307532 7.31341754971478e-06
0.00755071145062503 7.3175712239341e-06
0.00755802902184897 7.32176020908875e-06
0.00756535078205806 7.32598285554968e-06
0.00757267676491361 7.33024037218652e-06
0.00758000700528579 7.33453181954621e-06
0.00758734153710534 7.33885814899373e-06
0.00759468039525433 7.34321892059779e-06
0.00760202361417493 7.34761526782532e-06
0.00760937122944275 7.35204581978378e-06
0.00761672327526254 7.35651188893703e-06
0.00762407978715147 7.36101316148881e-06
0.00763144080031296 7.36554968707324e-06
0.00763880635000004 7.3701216590177e-06
0.00764617647165905 7.37472896727241e-06
0.00765355120062633 7.3793720944422e-06
0.00766093057272077 7.38405144570513e-06
0.00766831462416647 7.38876655615156e-06
0.00767570339072263 7.39351732798354e-06
0.00768309690805061 7.39830426231293e-06
0.00769049521231292 7.40312869366018e-06
0.00769789834100658 7.40798902611072e-06
0.00770530633003269 7.41288585872596e-06
0.00771271921589142 7.41782063152659e-06
0.00772013703652295 7.42279159921972e-06
0.00772755982812216 7.42779969084201e-06
0.00773498762781301 7.43284645398362e-06
0.00774242047426699 7.43792987530487e-06
0.0077498584041423 7.44305110201339e-06
0.00775730145524431 7.44821108807059e-06
0.00776474966633238 7.45340824551271e-06
0.00777220307457789 7.45864406012224e-06
0.00777966171863801 7.4639182917184e-06
0.00778712563692973 7.46923179221137e-06
0.00779459486872195 7.4745840269607e-06
0.00780206945274891 7.47997508072972e-06
0.00780954942782964 7.48540566526731e-06
0.0078170348334949 7.49087604950153e-06
0.0078245257095444 7.49638677387774e-06
0.00783202209631828 7.50193696746253e-06
0.00783952403328574 7.50752722957396e-06
0.00784703156051532 7.51315819411655e-06
0.00785454471870944 7.51882967899416e-06
0.00786206354838843 7.52454232115538e-06
0.00786958809070958 7.53029709766914e-06
0.00787711838780725 7.53609195687472e-06
0.00788465447976413 7.54192971462628e-06
0.00789219640947876 7.54780923185497e-06
0.00789974421871061 7.55373099496531e-06
0.00790729794970558 7.55969471583303e-06
0.00791485764442141 7.56570199940409e-06
0.00792242334642081 7.57175212000626e-06
0.00792999509854082 7.57784493576321e-06
0.00793757294347658 7.58398284542049e-06
0.007945156926322 7.59016400999055e-06
0.00795274709033199 7.59638938213343e-06
0.00796034347971413 7.60265925284169e-06
0.00796794613896697 7.6089740699414e-06
0.00797555511303691 7.61533469527271e-06
0.00798317044773218 7.62174061550208e-06
0.00799079218834768 7.62819236642078e-06
0.00799842038071411 7.6346901282348e-06
0.00800605507084234 7.64123417323144e-06
0.00801369630501557 7.64782571113736e-06
0.00802134413072671 7.65446533782442e-06
0.00802899859606454 7.66115116351149e-06
0.00803665974722805 7.66788513981324e-06
0.00804432763236786 7.67466761900125e-06
0.00805200229998686 7.68149937750625e-06
0.00805968379936437 7.68837943524337e-06
0.00806737217879961 7.69530948439721e-06
0.00807506748828401 7.70228995858626e-06
0.0080827697782426 7.70931998078605e-06
0.00809047909822338 7.71640026588408e-06
0.00809819549848927 7.72353246966738e-06
0.00810591903095893 7.73071558397612e-06
0.00811364974654291 7.73795142789503e-06
0.00812138769797081 7.74523978615842e-06
0.00812913293775696 7.75258017239029e-06
0.00813688551792935 7.75997460231862e-06
0.00814464549253167 7.7674224007898e-06
0.00815241291493246 7.77492492571714e-06
0.00816018783985818 7.78248225477315e-06
0.00816797032211295 7.79009465204523e-06
0.008175760416765 7.79776289359488e-06
0.00818355817965859 7.8054872853165e-06
0.00819136366694391 7.81326776100598e-06
0.00819917693470492 7.82110600647249e-06
0.00820699804071139 7.82900196708915e-06
0.00821482704267848 7.84055122273885e-06
0.00822266759390122 7.86235485497388e-06
0.00823052994875619 7.88431181201079e-06
0.0082384142605682 7.90643144466762e-06
0.00824632069201287 7.92871674381951e-06
0.00825424940875669 7.95116916475441e-06
0.00826220057792145 7.97379075266734e-06
0.00827017436867411 7.99658466425276e-06
0.00827817095333837 8.01955223296212e-06
0.00828619050557133 8.0426960829733e-06
0.0082942332016543 8.06601847206866e-06
0.00830229922012637 8.08952163131255e-06
0.00831038874175768 8.11320799877832e-06
0.00831850194975646 8.13708134982052e-06
0.00832663903110628 8.16114232691754e-06
0.0083348001734332 8.18539570153938e-06
0.00834298556913474 8.20984268654317e-06
0.00835119541182128 8.23448569134738e-06
0.00835942989751263 8.25932768245335e-06
0.00836768922519508 8.28437373173278e-06
0.00837597359892682 8.30656205588611e-06
0.0083842801609827 8.31780580181307e-06
0.00839259796678452 8.32915135275377e-06
0.00840092711813727 8.34059245205495e-06
0.00840926771058933 8.35213129902659e-06
0.00841761984188835 8.3637670417688e-06
0.00842598360893012 8.37550102124089e-06
0.00843435910995136 8.38733638529039e-06
0.00844274644633665 8.39927191914357e-06
0.0084511457182558 8.41131227346326e-06
0.00845955703052926 8.42345537084767e-06
0.00846798048590011 8.43570399204201e-06
0.00847641618989215 8.46077664580713e-06
0.00848487696653796 8.48805413818413e-06
0.00849336502067614 8.51557020693361e-06
0.00850188059088308 8.54332994557116e-06
0.00851042392082865 8.57133764399916e-06
0.00851899525847265 8.58457020684443e-06
0.00852757982867949 8.59700083156439e-06
0.00853617682951105 8.6095363916031e-06
0.00854478636590266 8.62218064088603e-06
0.00855340854654354 8.63493201479885e-06
0.00856204347855834 8.64779490701716e-06
0.00857069127346536 8.66076827920546e-06
0.00857935204174456 8.67385350961756e-06
0.00858802589525418 8.68705397050304e-06
0.00859671294922469 8.70036933071108e-06
0.0086054133185554 8.71380216356922e-06
0.00861412712071897 8.72735430812028e-06
0.00862285447502709 8.74102702186575e-06
0.00863159550204895 8.74459081640914e-06
0.00864034009286536 8.74165448283e-06
0.00864908174734819 8.73882603673659e-06
0.00865782057338493 8.73610825771062e-06
0.00866655668164264 8.73350098348012e-06
0.00867529018262612 8.73100357320333e-06
0.00868402118619932 8.72861624410027e-06
0.00869274980244342 8.72633784504203e-06
0.00870147614028847 8.72416830419935e-06
0.00871020030859266 8.72210751514052e-06
0.0087189224161078 8.72015489362168e-06
0.00872764257100143 8.71658871285226e-06
0.00873635915971428 8.70634623291533e-06
0.00874506550594719 8.69638323248076e-06
0.00875376188917967 8.68670311882218e-06
0.0087624485922985 8.67730047431037e-06
0.00877112589277281 8.6681693463498e-06
0.00877979406211916 8.65930406608486e-06
0.00878845336618524 8.65069883650229e-06
0.00879710406502174 8.64234800128391e-06
0.00880574641302303 8.63424738284895e-06
0.00881438066040588 8.62639064716928e-06
0.00882300705105304 8.61877506659584e-06
0.00883162582611964 8.61139455542805e-06
0.00884023722067507 8.60424475016844e-06
0.00884884146542524 8.59732153070557e-06
0.00885743878695594 8.59062022536769e-06
0.00886602940718131 8.58413771735821e-06
0.00887461354489867 8.57786941248497e-06
0.00888319141431116 8.57181108368743e-06
0.00889176322539484 8.56596016621162e-06
0.00890032918556105 8.56031210258069e-06
0.00890888949766364 8.55486372952337e-06
0.00891744436139316 8.5496118405668e-06
0.00892599397323372 8.54455279974841e-06
0.00893453852603347 8.53968395628792e-06
0.00894307820998976 8.53500145729622e-06
0.00895161321144706 8.530503322057e-06
0.00896014371476911 8.5261854765966e-06
0.00896866990024571 8.52204634203226e-06
0.00897719194658774 8.51808136743671e-06
0.00898571002795518 8.5142902506389e-06
0.00899422431820582 8.51066959561446e-06
0.00900273498780143 8.50721558017266e-06
0.00901124220338161 8.50392608550344e-06
0.00901974612946711 8.50080030234968e-06
0.00902824692976946 8.4939396084827e-06
0.00903674086937794 8.48664611731557e-06
0.00904522751549526 8.47947009526852e-06
0.00905370698559053 8.4724092825196e-06
0.00906217939487305 8.46546214144093e-06
0.00907064485701449 8.45862591884987e-06
0.00907910348293334 8.45190019748948e-06
0.00908755538313083 8.44528237312581e-06
0.00909600066550395 8.43876991519773e-06
0.00910443943541915 8.43236165930938e-06
0.00911287179707846 8.42605651377286e-06
0.00912129785359223 8.41985184132517e-06
0.00912971770543356 8.41374637017795e-06
0.00913813145180374 8.40773857574025e-06
0.00914653919037948 8.40182667969037e-06
0.00915494101705917 8.39600897326028e-06
0.00916333702603243 8.39028478922072e-06
0.00917172731082165 8.38465158343892e-06
0.00918011196240509 8.3791085016542e-06
0.00918849107090674 8.37365378374745e-06
0.00919686472469049 8.36828671105398e-06
0.00920523301140154 8.36300565705587e-06
0.0092135960170586 8.35780841095502e-06
0.00922195382546955 8.35269543005654e-06
0.00923030652089961 8.34766398319318e-06
0.0092386541848828 8.342713357219e-06
0.00924699689824002 8.33784290433105e-06
0.00925533474114435 8.33304975863926e-06
0.00926366779090299 8.32833405343517e-06
0.00927199612495642 8.32369533429505e-06
0.00928031982029072 8.31913125000241e-06
0.00928863895154072 8.31464081868141e-06
0.0092969535923594 8.31022344852085e-06
0.00930526381580792 8.3058786106638e-06
0.00931356969441859 8.30160354511003e-06
0.0093218712979637 8.29739850243812e-06
0.00933016869646614 8.29326215580298e-06
0.00933846195862194 8.2891942242489e-06
0.00934675115284619 8.28519350269271e-06
0.00935503634634888 8.28125851721634e-06
0.0093633176048661 8.27738851167681e-06
0.00937159499337778 8.27358246091534e-06
0.00937986857583869 8.26984038879224e-06
0.00938813841622748 8.26616073018099e-06
0.00939640457695766 8.26254230837976e-06
0.00940466711926604 8.25898565810042e-06
0.00941292610492414 8.25548839790326e-06
0.00942118159332205 8.25205051998571e-06
0.00942943364384203 8.24867108245461e-06
0.00943768231492449 8.24535086018741e-06
0.00944592766578468 8.24208604041776e-06
0.00945416975182509 8.23887784727915e-06
0.00946240862967237 8.23572590378505e-06
0.00947064435557616 8.23262922521885e-06
0.00947887698480138 8.22958621676885e-06
0.00948710657101815 8.22659700703479e-06
0.00949533316802518 8.22366044779564e-06
0.00950355682847298 8.22077644953114e-06
0.00951177760492251 8.21794397692593e-06
0.00951999554889943 8.21516238517337e-06
0.00952821071128461 8.21243209206842e-06
0.00953642314337668 8.20975021715527e-06
0.00954463289359383 8.20711897122039e-06
0.00955284001256505 8.20453625501354e-06
0.00956104454882007 8.20200103126274e-06
0.00956924654985133 8.19951400303775e-06
0.00957744606385437 8.19707323234123e-06
0.00958564313708671 8.194680211878e-06
0.00959383781729859 8.19233209761957e-06
0.0096020301493962 8.19002981949098e-06
0.0096102201792157 8.18777267171121e-06
0.00961840795188741 8.18556034213649e-06
0.00962659351222954 8.18339155445993e-06
0.009634776903784 8.18126644591454e-06
0.00964295817022992 8.17918452898278e-06
0.0096511373547589 8.17714502956934e-06
0.00965931449978847 8.17514825158952e-06
0.00966748964804006 8.1731925041407e-06
0.0096756628405442 8.17127854301844e-06
0.00968383411908722 8.1694058110161e-06
0.00969200352489823 8.1675731180852e-06
0.00970017109801632 8.16578035650763e-06
0.00970833687837283 8.16402781766751e-06
0.0097165009061905 8.16231378198191e-06
0.00972466321997248 8.16063968369748e-06
0.00973282385965617 8.15900356289446e-06
0.00974098286321907 8.15740592862963e-06
0.0097491402691477 8.15584561498576e-06
0.00975729611476268 8.15432324058063e-06
0.00976545043800326 8.15283774456644e-06
0.00977360327574783 8.15138915989971e-06
0.00978175466490773 8.14997687769079e-06
0.00978990464178542 8.14860068986133e-06
0.00979805324247528 8.14726044177908e-06
0.00980620050291706 8.14595568270529e-06
0.00981434645859977 8.14468601430533e-06
0.00982249114461407 8.14345109075629e-06
0.00983063459570483 8.14225132101327e-06
0.00983877684702584 8.14108541124255e-06
0.00984691793243709 8.13995317265277e-06
0.00985505788560974 8.13885482228422e-06
0.00986319674043202 8.13779027852388e-06
0.00987133453071055 8.13675951271571e-06
0.00987947129022326 8.13576042388438e-06
0.00988760705064715 8.13479450381168e-06
0.00989574184515096 8.13386188260406e-06
0.00990387570703356 8.13296025287026e-06
0.00991200866728643 8.13209127110965e-06
0.00992014075855754 8.13125308458221e-06
0.00992827201164212 8.13044781813515e-06
0.00993640245946026 8.12967192979077e-06
0.00994453213139005 8.12892908736043e-06
0.00995266106047741 8.12821620313809e-06
0.00996078927668055 8.12753346595432e-06
0.0099689168101465 8.1268814788079e-06
0.00997704369162531 8.126260178142e-06
0.00998516995180345 8.12566846808005e-06
0.00999329562027153 8.12510638641326e-06
0.0100014207266579 8.12457402355396e-06
0.0100095453006815 8.12407152279359e-06
0.0100176693722043 8.12359798852903e-06
0.0100257929701928 8.12315330220861e-06
0.010033916123495 8.12273739684448e-06
0.0100420388608919 8.12235025742966e-06
0.0100501612111493 8.12199301957296e-06
0.0100582832041689 8.12166357388501e-06
0.0100664048677428 8.12136132264615e-06
0.0100745262290654 8.12108866268564e-06
0.0100826473177281 8.12084289114538e-06
0.0100907681606192 8.12062614597194e-06
0.0100988887867652 8.12043544633689e-06
0.0101070092222115 8.12027377970522e-06
0.0101151294959913 8.12013900080195e-06
0.0101232496349921 8.12003160902067e-06
0.0101313696666011 8.11995215763448e-06
0.0101394896187587 8.11989864035091e-06
0.0101476095173991 8.1198717102332e-06
0.0101557293891093 8.11987244982256e-06
0.0101638492615591 8.11990049677387e-06
0.0101719691620559 8.11995516137392e-06
0.0101800891172173 8.12003542442616e-06
0.0101882091526417 8.12014219977639e-06
0.0101963292948415 8.12027570082262e-06
0.0102044495705423 8.12043581391195e-06
0.0102125700063562 8.12062095707083e-06
0.0102206906273133 8.12083339337154e-06
0.0102288114607066 8.12107087676565e-06
0.0102369325315834 8.12133463491016e-06
0.0102450538662183 8.12162480542021e-06
0.0102531754910237 8.12194081035317e-06
0.0102612974318341 8.12228135099539e-06
0.0102694197131851 8.122648249164e-06
0.0102775423614343 8.12304146015333e-06
0.0102856654028944 8.12345867178911e-06
0.0102937888615662 8.12390186515175e-06
0.0103019127634314 8.12437036907848e-06
0.0103100371338004 8.12486511213e-06
0.0103181619989126 8.12538435335744e-06
0.0103262873832659 8.12592951137084e-06
0.0103344133127773 8.12649854584063e-06
0.0103425398113231 8.12709415311189e-06
0.0103506669054762 8.12771438665061e-06
0.0103587946198629 8.12835930346006e-06
0.0103669229791664 8.12903078335242e-06
0.0103750520099497 8.12972622658595e-06
0.0103831817361763 8.13044603394515e-06
0.0103913121822102 8.13119204568363e-06
0.0103994433742559 8.13196278581729e-06
0.0104075753370417 8.13275801223994e-06
0.010415708095054 8.13357872740466e-06
0.0104238416737814 8.13442359035042e-06
0.0104319760973717 8.13529430516206e-06
0.0104401113916769 8.13618862092318e-06
0.0104482475802978 8.1371089477104e-06
0.0104563846892455 8.13805513903483e-06
0.0104645227443846 8.13902527735698e-06
0.0104726617696619 8.14001930345359e-06
0.0104808017889654 8.1410398442676e-06
0.0104889428288096 8.14208552499947e-06
0.0104970849143346 8.14315521365854e-06
0.0105052280695483 8.14425026996109e-06
0.0105133723198183 8.1453702686331e-06
0.0105215176900869 8.14651482953938e-06
0.0105296642049164 8.14768567387208e-06
0.0105378118905903 8.14888004890517e-06
0.0105459607706392 8.15009956812892e-06
0.0105541108702073 8.1513450760469e-06
0.0105622622152834 8.15261560310137e-06
0.0105704148308865 8.15391084415873e-06
0.0105785687417306 8.1552319984199e-06
0.0105867239737291 8.15657781405972e-06
0.0105948805515431 8.15794979953072e-06
0.0106030385013427 8.15934616313899e-06
0.0106111978475058 8.16076851342938e-06
0.0106193586160192 8.16221556550564e-06
0.0106275208315847 8.1636892423047e-06
0.010635684520827 8.16518750231648e-06
0.0106438497083293 8.16671237041118e-06
0.0106520164206998 8.16826210165562e-06
0.0106601846828014 8.16983818486182e-06
0.0106683545209863 8.17143917249829e-06
0.0106765259601588 8.17306708253514e-06
0.0106846990272413 8.17472034092315e-06
0.0106928737475822 8.17639977745918e-06
0.0107010501473597 8.17810497874097e-06
0.0107092282523384 8.17983687276466e-06
0.0107174080892112 8.18159492145565e-06
0.0107255896841327 8.1833777584748e-06
0.0107337730618911 8.1851899403014e-06
0.0107419582518314 8.18702626645441e-06
0.0107501452780979 8.188889212108e-06
0.01075833416731 8.19078043834852e-06
0.0107665249477483 8.1926968185775e-06
0.0107747176445669 8.19464142941994e-06
0.0107829122859963 8.19661298906396e-06
0.0107911088989854 8.19860958489115e-06
0.0107993075085703 8.20063534160291e-06
0.0108075081439119 8.20268665386108e-06
0.0108157108305658 8.20476753573602e-06
0.0108239155981015 8.20687445437237e-06
0.0108321224725559 8.2090095125933e-06
0.0108403314820685 8.21117149399559e-06
0.0108485426535625 8.21336192800602e-06
0.0108567560154905 8.2155801347695e-06
0.0108649715956252 8.21782660847965e-06
0.0108731894222337 8.22010029679292e-06
0.0108814095225305 8.22240452102738e-06
0.0108896319270515 8.22473534624366e-06
0.0108978566623978 8.22709504691204e-06
0.0109060837574447 8.22948388816916e-06
0.0109143132413329 8.23190194926741e-06
0.0109225451432821 8.23434819580264e-06
0.0109307794914779 8.23682302025858e-06
0.0109390163144982 8.23932849011296e-06
0.0109472556429883 8.24186369895321e-06
0.0109554975066872 8.24442707313856e-06
0.0109637419337604 8.24702129126259e-06
0.0109719889550517 8.24964345067267e-06
0.0109802385985023 8.25229892342927e-06
0.0109884908974258 8.25498181277531e-06
0.0109967458792385 8.25769688932783e-06
0.0110050035761279 8.26044067963673e-06
0.0110132640168075 8.26321640210213e-06
0.0110215272332096 8.26602303763636e-06
0.0110297932562472 8.26886091876836e-06
0.011038062117166 8.27172982021638e-06
0.0110463338469862 8.27462907308224e-06
0.0110546084760593 8.27756143186083e-06
0.0110628860374912 8.2805260747891e-06
0.011071166563566 8.28352063051667e-06
0.0110794500841965 8.28654885064571e-06
0.0110877366330471 8.28960807193723e-06
0.0110960262411191 8.29270215470463e-06
0.0111043189432738 8.29582801398965e-06
0.0111126147712877 8.29898739285493e-06
0.0111209137586806 8.30217849755846e-06
0.0111292159371782 8.30540390614175e-06
0.0111375213410843 8.30866252087764e-06
0.0111458300036052 8.31195552231521e-06
0.0111541419591275 8.31528188405173e-06
0.0111624572410115 8.31864299800984e-06
0.0111707758840096 8.32203891987496e-06
0.0111790979229294 8.3254682253792e-06
0.0111874233911548 8.32893484564155e-06
0.0111957523260004 8.33243552955099e-06
0.01120408476153 8.33597137445239e-06
0.0112124207329044 8.33954365396954e-06
0.0112207602765584 8.34315214882698e-06
0.0112291034287072 8.34679538542224e-06
0.0112374502240927 8.35047501659027e-06
0.0112458006991093 8.35419339652358e-06
0.0112541548925058 8.35794838348633e-06
0.0112625128408893 8.3617392865021e-06
0.0112708745801758 8.36556780174847e-06
0.0112792401479775 8.3694338388061e-06
0.0112876095818163 8.37334142734133e-06
0.0112959829232437 8.37728382881416e-06
0.0113043602070725 8.38126554856968e-06
0.0113127414726211 8.38528717992481e-06
0.011321126759801 8.38934815426643e-06
0.0113295161079552 8.39344873524254e-06
0.0113379095566905 8.3975886852696e-06
0.0113463071453758 8.40176820335286e-06
0.0113547089135791 8.40598962123012e-06
0.0113631149032003 8.41025030506166e-06
0.0113715251535054 8.41455273486646e-06
0.0113799397062403 8.41889664749918e-06
0.0113883586028878 8.42328276954636e-06
0.0113967818856573 8.42771193593387e-06
0.0114052095975932 8.43218253661052e-06
0.0114136417801299 8.43669567798118e-06
0.0114220784758078 8.44125216281551e-06
0.0114305197279707 8.44585234515024e-06
0.0114389655803158 8.45049675360262e-06
0.0114474160770694 8.45518454829511e-06
0.0114558712616177 8.45991885749569e-06
0.0114643311804752 8.46469728543772e-06
0.0114727958777606 8.46951956941925e-06
0.0114812653973301 8.47438910656952e-06
0.0114897397864366 8.47930600060298e-06
0.0114982190924372 8.4842672280943e-06
0.0115067033596653 8.48927811170978e-06
0.011515192637777 8.49433351302251e-06
0.0115236869712901 8.49943972062374e-06
0.0115321864110107 8.50459118632923e-06
0.011540691002197 8.50979375706355e-06
0.0115492007959541 8.51504406294779e-06
0.011557715840017 8.52034574842097e-06
0.0115662361857654 8.52569754019029e-06
0.0115747618833056 8.53109869437689e-06
0.011583292982 8.53655153460631e-06
0.0115918295335346 8.54205563594639e-06
0.0116003715891706 8.54761111776327e-06
0.0116089192002883 8.553221078174e-06
0.0116174724213665 8.55888297229774e-06
0.0116260313043388 8.56459673150711e-06
0.0116345959010703 8.57036784626384e-06
0.0116431662689166 8.57619102703375e-06
0.0116517424599436 8.58207058633536e-06
0.0116603245305299 8.58800524204881e-06
0.011668912535772 8.59399606525291e-06
0.0116775065318372 8.60004355677009e-06
0.011686106575394 8.60614874075029e-06
0.0116947127241348 8.62746317295094e-06
0.0117033401873077 8.65211923206334e-06
0.0117119923065398 8.6769553073275e-06
0.0117206692618471 8.7019768846813e-06
0.0117293712387318 8.7271873509037e-06
0.0117380984260827 8.75258639212766e-06
0.0117468510124748 8.77817990773248e-06
0.0117556291923825 8.80396702495405e-06
0.0117644331594075 8.82995554901278e-06
0.0117732631149565 8.85614692599625e-06
0.0117821192618825 8.86816347548045e-06
0.011790987425358 8.87477373556801e-06
0.0117998621990936 8.88144894629672e-06
0.0118087436480398 8.88818707703667e-06
0.0118176318351169 8.89498609074136e-06
0.0118265268212076 8.90184731710992e-06
0.0118354286685247 8.90877321120235e-06
0.0118443374417359 8.91576162768162e-06
0.0118532532033636 8.92281804074584e-06
0.0118621760214044 8.92993779090128e-06
0.0118711059591953 8.93712347096931e-06
0.0118800430826662 8.94437591739979e-06
0.0118889874585836 8.95169643126036e-06
0.0118979391550149 8.95908587426541e-06
0.0119068982408892 8.96654249217468e-06
0.0119158647833813 8.97407225158461e-06
0.0119248388556329 8.98167058166729e-06
0.0119338205262146 8.98934109845128e-06
0.011942809867313 9.00909290404084e-06
0.0119518189602171 9.03641573262735e-06
0.0119608553759497 9.06394805927142e-06
0.011969919324009 9.09169774796644e-06
0.0119790110217569 9.11967075351062e-06
0.0119881306925105 9.14786690346897e-06
0.0119972785594139 9.17629196267805e-06
0.0120064548513766 9.20495157222231e-06
0.0120156598029488 9.23384448654378e-06
0.0120248936474354 9.26297624906378e-06
0.0120341566236844 9.29235327895612e-06
0.0120434489769634 9.32197604003002e-06
0.0120527709530034 9.35184987407352e-06
0.0120621228028775 9.38198006499543e-06
0.0120715047829425 9.41236946743935e-06
0.0120809171524099 9.44302189932875e-06
0.0120903601743093 9.47394399222422e-06
0.0120998341183015 9.50513897815391e-06
0.0121093392572796 9.53661217110693e-06
0.0121188758694507 9.56836409164081e-06
0.0121284442335424 9.60040635591887e-06
0.0121380446398983 9.61419477958651e-06
0.0121476588346779 9.62667287762981e-06
0.0121572855075555 9.63928190886842e-06
0.0121669247894644 9.65202538689952e-06
0.0121765768148513 9.6649060863759e-06
0.0121862417209377 9.6779235298753e-06
0.0121959196444675 9.69108218010006e-06
0.0122056107266476 9.70438222788538e-06
0.0122153151088755 9.71782554550051e-06
0.012225032934421 9.73141605554096e-06
0.0122347643504766 9.74515707114066e-06
0.0122445095075477 9.75904813314619e-06
0.0122542685556809 9.773092644313e-06
0.0122640416483252 9.78729388373333e-06
0.0122738289422089 9.80534821866704e-06
0.0122836342904276 9.84094698616037e-06
0.0122934752374137 9.87688641293684e-06
0.0123033521238267 9.9131888636413e-06
0.0123132653126903 9.9498690218698e-06
0.0123232151817122 9.98692597468898e-06
0.0123332021076869 1.00158363149323e-05
0.0123432179440018 1.00300374368285e-05
0.0123532479814386 1.00444056154481e-05
0.0123632923870541 1.00589257705839e-05
0.0123733513128247 1.00736058532911e-05
0.0123834249186779 1.00884426739156e-05
0.0123935133613519 1.01034448418668e-05
0.0124036168061937 1.01186117844052e-05
0.0124137354179781 1.01297158288455e-05
0.012423865133807 1.01351259983615e-05
0.0124340002598053 1.0140660997419e-05
0.0124441409208028 1.01463214509262e-05
0.0124542872422537 1.01521078264783e-05
0.0124644393500802 1.015802156096e-05
0.0124745973716411 1.01640629727791e-05
0.0124847614346139 1.01702330312416e-05
0.0124949316676451 1.01765322338305e-05
0.012505108199879 1.01829620525594e-05
0.0125152911619315 1.01895228497412e-05
0.0125254806847813 1.01962156444113e-05
0.0125356769004257 1.02030411519095e-05
0.0125458799415776 1.02100007471574e-05
0.0125560899423248 1.02170945443004e-05
0.0125663070368691 1.02243242812398e-05
0.0125765313611503 1.02316905996318e-05
0.0125867630517499 1.02391944875684e-05
0.0125970022462375 1.02468366415065e-05
0.012607249082879 1.02546185876324e-05
0.0126175037014666 1.02625410851399e-05
0.0126277662425518 1.02706054070412e-05
0.0126380368479588 1.02788123834835e-05
0.0126483156603423 1.02871633623112e-05
0.0126586028237046 1.02956590934687e-05
0.0126688984827981 1.03043010082494e-05
0.0126792027838063 1.03130904235312e-05
0.0126895158742299 1.03220280654863e-05
0.0126998379022954 1.03311159857852e-05
0.0127101690182811 1.03403546941094e-05
0.0127205093729752 1.03497453919139e-05
0.0127308591183672 1.0359289815481e-05
0.0127412184081826 1.03689896012032e-05
0.0127515873977838 1.0354418131775e-05
0.0127619418159156 1.03300509985925e-05
0.0127722718669142 1.03059811173288e-05
0.0127825778480315 1.02822142407988e-05
0.0127928600622723 1.02587420396554e-05
0.012803118804312 1.02355586597643e-05
0.0128133543629718 1.02126561412446e-05
0.012823567019113 1.01900282588358e-05
0.0128337570473718 1.0167668008482e-05
0.0128439247153803 1.01455704125197e-05
0.0128540702857928 1.01237285290827e-05
0.0128641940143219 1.01021359647527e-05
0.0128742961502867 1.0080787759387e-05
0.0128843769380461 1.00596775764161e-05
0.0128944366156225 1.00388015457357e-05
0.0129044754171682 1.00181527912405e-05
0.0129144935699595 9.99772705209244e-06
0.0129244912970116 9.9775186857909e-06
0.0129344688156973 9.95752392464538e-06
0.012944426339622 9.93773776466374e-06
0.0129543640773866 9.91815574295886e-06
0.0129642822331296 9.89877275155763e-06
0.0129741810058812 9.87958526097459e-06
0.0129840605911421 9.86058820500988e-06
0.0129939211793472 9.84177913489563e-06
0.013003762958482 9.82315272552637e-06
0.0130135861112076 9.80470537991646e-06
0.0130233908165875 9.78643389177137e-06
0.0130331772504793 9.76833351096488e-06
0.0130429455839902 9.75040211046533e-06
0.0130526959861007 9.73263482548236e-06
0.0130624286209262 9.71502896953162e-06
0.0130721436498957 9.69758179854658e-06
0.0130818412316943 9.6802893164569e-06
0.0130915215210107 9.66314851417081e-06
0.0131011846695249 9.64615647342933e-06
0.0131108308259983 9.62931066575512e-06
0.0131204601366641 9.61260700634447e-06
0.0131300727436704 9.59604329795068e-06
0.0131396687869684 9.5796172839899e-06
0.0131492484042524 9.56332559713921e-06
0.0131588117298495 9.54716601087617e-06
0.0131683588958604 9.53113563674772e-06
0.0131778900314971 9.51523167550331e-06
0.0131874052631726 9.4994520197184e-06
0.0131969047151923 9.48379480222252e-06
0.0132063885099946 9.46825613271362e-06
0.0132158567661273 9.45283477669996e-06
0.013225309600904 9.43752966569612e-06
0.0132347471305697 9.42233641488935e-06
0.0132441694669846 9.40725375657275e-06
0.0132535767207411 9.39227884474927e-06
0.0132629689995859 9.37741150308291e-06
0.013272346411089 9.36264784569725e-06
0.0132817090589347 9.34798704070063e-06
0.0132910570459754 9.33342606102255e-06
0.0133003904720364 9.31896456035417e-06
0.0133097094365967 9.30459922863661e-06
0.0133190140358254 9.2903282182819e-06
0.0133283043640437 9.27615114901161e-06
0.0133375805151927 9.26206535531628e-06
0.013346842580548 9.24806864259378e-06
0.0133560906491906 9.23416051784523e-06
0.0133653248097084 9.22033788635448e-06
0.0133745451475948 9.20660066713843e-06
0.0133837517482619 9.19294563111741e-06
0.013392944693893 9.17937264769319e-06
0.0134021240665407 9.16587966715184e-06
0.0134112899462079 9.15246465006458e-06
0.0134204424108579 9.13912704150877e-06
0.0134295815378995 9.12586501848924e-06
0.0134387074029179 9.11267700178973e-06
0.0134478200799197 9.0995620855112e-06
0.0134569196420052 9.08651758217961e-06
0.0134660061595874 9.07354417165463e-06
0.0134750797037591 9.06063910794664e-06
0.013484140342867 9.04780145457188e-06
0.0134931881443216 9.03502993415892e-06
0.0135022231742558 9.02232253425475e-06
0.01351124549679 9.00967986872323e-06
0.0135202551766587 8.99709984807458e-06
0.0135292522765068 8.98458033172414e-06
0.0135382368568385 8.97212116456334e-06
0.0135472089780031 8.9597206812219e-06
0.0135561686986843 8.94737789038962e-06
0.0135651160765747 8.93509231898808e-06
0.0135740511688937 8.92286294945269e-06
0.0135829740318431 8.91068721026185e-06
0.0135918847190534 8.89856505219932e-06
0.0136007832841056 8.88909157223923e-06
0.0136096723756778 8.89508961153e-06
0.0136185674652894 8.90115638088247e-06
0.0136274686216703 8.90728641709429e-06
0.0136363759080874 8.91347757120299e-06
0.0136452893856586 8.91973017360708e-06
0.0136542091158322 8.92604377544642e-06
0.0136631351596076 8.93241756070493e-06
0.0136720675771683 8.93885265794643e-06
0.0136810064298263 8.94534775330656e-06
0.0136899517775796 8.95190425777234e-06
0.0136989036818373 8.95852046316015e-06
0.0137078622023005 8.96519643724412e-06
0.0137168273987377 8.97193279934266e-06
0.0137257993315371 8.97872859351039e-06
0.0137347780601306 8.98558308844917e-06
0.013743763643219 8.99249674403129e-06
0.0137527561399631 8.9994706994815e-06
0.0137617556106626 9.00650321752591e-06
0.0137707621138801 9.01359459793832e-06
0.013779775708478 9.02074427861059e-06
0.0137887964527566 9.02795264450423e-06
0.0137978244054011 9.03522025540729e-06
0.0138068596256565 9.04254540125862e-06
0.0138159021710578 9.04992952889516e-06
0.0138249521005867 9.05737090721615e-06
0.0138340094714939 9.06487079670114e-06
0.0138430743422906 9.07242842984587e-06
0.0138521467707205 9.0741448575958e-06
0.0138612209155781 9.06279177825031e-06
0.0138702837073563 9.05147753720555e-06
0.0138793351848935 9.040206001599e-06
0.0138883753908951 9.02897572919862e-06
0.0138974043666243 9.01929247560584e-06
0.0139064236590999 9.02663121684541e-06
0.0139154502903168 9.03403524816396e-06
0.0139244843255649 9.04149641379976e-06
0.0139335258219787 9.04901639305926e-06
0.0139425748383718 9.05659380940673e-06
0.0139516314321812 9.06422773385171e-06
0.013960695659915 9.07192045453954e-06
0.0139697675803696 9.07966982153806e-06
0.0139788472501911 9.08747592448463e-06
0.0139879347261156 9.09533975713224e-06
0.0139970300658727 9.10326056057317e-06
0.0140061333264333 9.11123796406084e-06
0.0140152445643974 9.11927301364363e-06
0.014024363837411 9.12736372692905e-06
0.0140334912011379 9.1355111600541e-06
0.014042626712298 9.14371615235857e-06
0.0140517704284504 9.15197736132888e-06
0.0140609224058117 9.16029465496709e-06
0.0140700827004667 9.16866878817629e-06
0.0140792513692548 9.17709928649812e-06
0.0140884284685413 9.18558597598779e-06
0.0140976140545173 9.19412905854748e-06
0.0141068081835759 9.20272875976033e-06
0.0141160109123356 9.21138370050147e-06
0.0141252222960361 9.22009555047361e-06
0.0141344423915866 9.22886290678455e-06
0.0141436712544934 9.23768740259783e-06
0.014152908941896 9.24656784250694e-06
0.0141621555097385 9.25550375184993e-06
0.0141714110134903 9.26449613665899e-06
0.014180675509627 9.27354426407796e-06
0.0141899490538911 9.28264918278672e-06
0.0141992317030739 9.29180960056479e-06
0.0142085235126744 9.30102638168329e-06
0.0142178245390561 9.31029942409218e-06
0.0142271348384802 9.31962864969764e-06
0.0142364544671299 9.32901370181942e-06
0.0142457834808317 9.33845500225003e-06
0.014255121935834 9.34795239167018e-06
0.0142644698882256 9.35750558417044e-06
0.0142738273938098 9.36711604095782e-06
0.0142831945098508 9.37678180029259e-06
0.0142925712916511 9.38650451325939e-06
0.0143019577961643 9.39628301596252e-06
0.0143113540791803 9.40611810469324e-06
0.014320760197285 9.41601000078682e-06
0.0143301762072858 9.42595820668421e-06
0.0143396021654925 9.43596313554402e-06
0.014349038128628 9.44602374588943e-06
0.0143584841523739 9.45614270294246e-06
0.0143679402950768 9.46631680441208e-06
0.0143774066118812 9.47654889706063e-06
0.0143868831607783 9.48683700566382e-06
0.014396369997784 9.49718298443583e-06
0.0144058671807684 9.5075863676884e-06
0.0144153747671361 9.51804656759965e-06
0.0144248928137037 9.52856360154417e-06
0.0144344213773052 9.53913736252962e-06
0.0144439605146678 9.54976935677722e-06
0.0144535102840245 9.56045893815825e-06
0.0144630707429627 9.57120634988489e-06
0.0144726419493126 9.58201171098984e-06
0.0144822239610236 9.59287501744111e-06
0.014491816836041 9.60379528176468e-06
0.0145014206313228 9.61477440405468e-06
0.0145110354057268 9.62581329715781e-06
0.014520661219024 9.6369087543579e-06
0.0145302981277783 9.64806315552024e-06
0.0145399461909339 9.6592764743431e-06
0.0145496054674082 9.6705496987907e-06
0.014559276017107 9.68188100049451e-06
0.0145689578981075 9.69327098222004e-06
0.0145786511690897 9.70471998141077e-06
0.0145883558890711 9.71622919931984e-06
0.0145980721182704 9.72779844643382e-06
0.0146077999167169 9.73942657148632e-06
0.0146175393432884 9.75111525033175e-06
0.0146272904585387 9.76286477316541e-06
0.0146370533233119 9.77467349381054e-06
0.0146468279968057 9.78654313801729e-06
0.0146566145399437 9.79847377432421e-06
0.014666413013718 9.81046493480018e-06
0.0146762234786528 9.8225178376844e-06
0.0146860459964905 9.83463205442341e-06
0.0146958806285449 9.84680690111439e-06
0.014705727435446 9.85904392367381e-06
0.0147155864793697 9.87134330393102e-06
0.0147254578226736 9.88370496750399e-06
0.0147353415276411 9.89612940935755e-06
0.0147452376570505 9.90861604504308e-06
0.0147551462730955 9.92116540651393e-06
0.0147650674385021 9.93377858943729e-06
0.0147750012170915 9.9464550679563e-06
0.0147849476721595 9.95919379227968e-06
0.0147949068659517 9.97199727058235e-06
0.0148048788632223 9.98486612092977e-06
0.0148148637293432 9.99779826794263e-06
0.0148248615276112 1.00107951810853e-05
0.0148348723227923 1.00238575328294e-05
0.0148448961803251 1.00369852033173e-05
0.0148549331655284 1.00501780921988e-05
0.0148649833436206 1.0063436118347e-05
0.014875046779739 1.00767613679357e-05
0.0148851235411069 1.0090153258347e-05
0.0148952136943653 1.00908258740121e-05
0.0149053045202393 1.00863868469651e-05
0.0149153909070862 1.00819713715312e-05
0.0149254728784578 1.00775802318708e-05
0.0149355504586896 1.00732141334451e-05
0.0149456236728231 1.00688716402279e-05
0.0149556925444633 1.00645529722747e-05
0.0149657570974356 1.00602579481066e-05
0.0149758173553837 1.00559867790984e-05
0.0149858733421628 1.00517394325082e-05
0.0149959250815953 1.0047514186916e-05
0.0150059725957822 1.00433127580854e-05
0.0150160159085403 1.00391329229556e-05
0.0150260550414632 1.00349763097883e-05
0.015036090017773 1.00308417216275e-05
0.0150461208594947 1.00267294052285e-05
0.0150561475888999 1.00226398451208e-05
0.015066170228745 1.00185719757706e-05
0.0150761888007208 1.00145254511311e-05
0.0150862033261719 1.00104999971217e-05
0.015096213826169 1.0006497785725e-05
0.0151062203239548 1.00025151681577e-05
0.0151162228391229 9.99855438493384e-06
0.0151262213935079 9.99461389075847e-06
0.0151362160073986 9.99069344317214e-06
0.0151462067008418 9.98679494116357e-06
0.0151561934957829 9.98291655204804e-06
0.015166176412335 9.97905874956024e-06
0.0151761554710846 9.97522066665875e-06
0.0151861306917512 9.97140167107409e-06
0.0151961020934223 9.96760446464932e-06
0.0152060696978869 9.96382504186184e-06
0.0152160335229288 9.96006684580508e-06
0.0152259935897746 9.95632726005913e-06
0.0152359499170347 9.95260710362602e-06
0.0152459025241383 9.94890659586938e-06
0.0152558514307342 9.94522407716825e-06
0.0152657966548113 9.94156220408379e-06
0.0152757382170154 9.93791741057056e-06
0.015285676134426 9.93429199343937e-06
0.0152956104264194 9.93068520841799e-06
0.0153055411116278 9.92709672173517e-06
0.0153154682083496 9.92352514981337e-06
0.0153253917334994 9.91997361788684e-06
0.0153353117071173 9.91643950218097e-06
0.0153452281466195 9.91292339880138e-06
0.0153551410700183 9.90942437085472e-06
0.0153650504943891 9.90594385693443e-06
0.015374956438246 9.90248088587491e-06
0.0153848589191319 9.89903428812705e-06
0.01539475795342 9.89560818340527e-06
0.0154046535616035 9.89219588312336e-06
0.0154145457574866 9.88880198908064e-06
0.0154244345594757 9.885423762545e-06
0.0154343199832382 9.88206421099593e-06
0.0154442020474492 9.87872027134383e-06
0.0154540807677205 9.87742824411398e-06
0.0154639581959647 9.89317558620573e-06
0.0154738513715509 9.90899738378026e-06
0.0154837603689346 9.92489486032296e-06
0.015493685263795 9.94086887745256e-06
0.0155036261326724 9.95691845295215e-06
0.0155135830511254 9.9730479162829e-06
0.0155235560990417 9.98925392144767e-06
0.0155335453529631 1.00055403120171e-05
0.0155435508932751 1.00219055140035e-05
0.0155535727987891 1.00383509175743e-05
0.0155636111497067 1.00548777294782e-05
0.0155736660274362 1.00714856277191e-05
0.0155837375130639 1.0088175499845e-05
0.0155938256885637 1.01049497041412e-05
0.0156039306382679 1.01218079308865e-05
0.0156140524461988 1.01387485718577e-05
0.0156241911947706 1.01557756147363e-05
0.0156343469703854 1.01728880622482e-05
0.0156445198584476 1.01900874786112e-05
0.0156547099459262 1.02073747021358e-05
0.0156649173206284 1.0224750153506e-05
0.0156751420707819 1.02422152774182e-05
0.0156853842860593 1.02597694011985e-05
0.0156956440554605 1.02774146176899e-05
0.0157059214700782 1.02951499927375e-05
0.0157162166200709 1.03129775694875e-05
0.0157265295976404 1.03309022751964e-05
0.0157368604999156 1.03489172598302e-05
0.0157472094171754 1.0367026619641e-05
0.0157575764437951 1.03852345537753e-05
0.0157679616783488 1.04035374131869e-05
0.015778365215762 1.04219381402777e-05
0.0157887871539023 1.04404371087923e-05
0.0157992275910111 1.04590362674772e-05
0.0158096866272786 1.04777362099567e-05
0.0158201643634885 1.04965368659957e-05
0.0158306609003545 1.05154398229332e-05
0.0158411763401775 1.05344468632855e-05
0.0158517107870407 1.0553556534789e-05
0.0158622643435755 1.05727735808138e-05
0.0158728371171563 1.0592095234672e-05
0.015883429212391 1.06115244880615e-05
0.0158940407368791 1.06310608537559e-05
0.0159046717977328 1.06507096762633e-05
0.0159153225074091 1.06704681383448e-05
0.0159259929755474 1.06903389061003e-05
0.0159366833144535 1.07103210972e-05
0.0159473936355507 1.07304191315587e-05
0.0159581240546823 1.07396483834323e-05
0.0159688637030657 1.07392175660145e-05
0.0159796029206317 1.07388189315905e-05
0.0159903417395633 1.07384501004832e-05
0.0160010801896638 1.07381108943288e-05
0.0160118183005581 1.07378052514402e-05
0.0160225561058096 1.07375273517293e-05
0.0160332936331613 1.07372828985861e-05
0.0160440309160599 1.07370664363762e-05
0.0160547679824963 1.07368824571685e-05
0.0160655048649534 1.07367301606675e-05
0.0160762415951141 1.07366074726978e-05
0.0160869782025868 1.07365158075013e-05
0.0160977147183943 1.07364546718482e-05
0.0161084511730662 1.07364258912948e-05
0.0161191875989575 1.07364274776682e-05
0.0161299240264351 1.07364623141592e-05
0.0161406604887493 1.07365266642428e-05
0.0161513970154135 1.0736623635471e-05
0.016162133639049 1.07367504295315e-05
0.0161728703894785 1.07369089318356e-05
0.0161836072984104 1.07370998085411e-05
0.0161943443982189 1.07373232707679e-05
0.0162050817214897 1.07375769393301e-05
0.016215819298429 1.0737863814128e-05
0.0162265571622431 1.07381823139393e-05
0.0162372953445571 1.0738533551751e-05
0.0162480338781088 1.07389137532641e-05
0.0162587727918621 1.07393280299351e-05
0.016269512119892 1.07397755393106e-05
0.0162802518954313 1.07402535327973e-05
0.0162909921489641 1.07407662647082e-05
0.0163017329152288 1.07469326602801e-05
0.0163124798478891 1.07680904129598e-05
0.0163232479383021 1.07893631767878e-05
0.0163340373014789 1.08107552485538e-05
0.0163448480567274 1.08322668666522e-05
0.0163556803235941 1.08539034331579e-05
0.0163665342270272 1.08756598240765e-05
0.0163774098868513 1.08975436577176e-05
0.016388307430509 1.09195520558704e-05
0.0163992269825649 1.09416875266372e-05
0.0164101686700915 1.09639519587837e-05
0.0164211326220503 1.09863463336437e-05
0.016432118968384 1.1008871861741e-05
0.0164431278402457 1.10315313109268e-05
0.0164541593715566 1.10543252675289e-05
0.0164652136968242 1.10772533918596e-05
0.016476290950216 1.11003202466934e-05
0.0164873912704627 1.11235244658576e-05
0.0164985147949286 1.1146869676377e-05
0.016509661664605 1.11703571426269e-05
0.0165208320217476 1.11939882664236e-05
0.016532026010014 1.12177638676547e-05
0.0165432437738817 1.12416871105199e-05
0.0165544854609922 1.1265758422978e-05
0.0165657512194152 1.12899785638971e-05
0.0165770411979791 1.13143532196113e-05
0.0165883555511987 1.13388796073892e-05
0.0165996944308061 1.13635615878238e-05
0.0166110579923939 1.13884031652664e-05
0.0166224463955591 1.14134027582935e-05
0.0166338597983174 1.14385616012705e-05
0.0166452983599187 1.14638847939023e-05
0.0166567622447126 1.1489370621883e-05
0.0166682516153345 1.15150263800665e-05
0.0166797666417146 1.15408484647058e-05
0.0166913074901793 1.15668428432192e-05
0.0167028743330225 1.15930104014907e-05
0.016714467343424 1.16193511294278e-05
0.0167260866945534 1.16458721073642e-05
0.0167377325666608 1.16725689789784e-05
0.0167494051356397 1.16994487443765e-05
0.0167611045843841 1.17265137206471e-05
0.0167728310981048 1.17537639146477e-05
0.0167845848620194 1.17812011952946e-05
0.0167963660632147 1.18088309077417e-05
0.0168081748941224 1.18366539159968e-05
0.0168200115480384 1.18646717170922e-05
0.0168318762197555 1.18928881471927e-05
0.0168437691079027 1.19213038929689e-05
0.0168556904117957 1.19499248204257e-05
0.0168676403366161 1.19787517618824e-05
0.016879619088378 1.20077880803315e-05
0.0168916268764583 1.20370338091478e-05
0.0169036639102675 1.20664952933945e-05
0.0169157304055609 1.20961748024402e-05
0.0169278265803633 1.21260731722222e-05
0.0169399526535355 1.21561954728505e-05
0.0169521088490084 1.21865428929164e-05
0.0169642953919013 1.22171185903432e-05
0.0169765125104917 1.22479284527137e-05
0.0169887604389444 1.22789733630234e-05
0.0170010394123074 1.23102567434077e-05
0.0170133496690508 1.23417824851699e-05
0.017025691451536 1.23735517424516e-05
0.0170380650032784 1.24055710434684e-05
0.0170504705743219 1.24378440018526e-05
0.0170629084183237 1.24703730107347e-05
0.0170753787913345 1.25031601846222e-05
0.0170878819515191 1.25362120769884e-05
0.0171004181635961 1.2569531958735e-05
0.0171129876955548 1.26031209436876e-05
0.0171255908164985 1.2636987418751e-05
0.0171382278039173 1.26711327265942e-05
0.0171508989366439 1.27055575626386e-05
0.0171636044942065 1.27402742408014e-05
0.0171763447684473 1.27752821989129e-05
0.0171891200506462 1.28105868360268e-05
0.0172019306374822 1.28461899046028e-05
0.0172147768273868 1.28821029063466e-05
0.0172276589302932 1.29183237149442e-05
0.0172405772540081 1.29548591929464e-05
0.0172535321132011 1.29917140812275e-05
0.0172665238272823 1.30288972298562e-05
0.0172795527245122 1.30652621380592e-05
0.0172926179866502 1.3068246158478e-05
0.0173056862328087 1.30713646638378e-05
0.0173187575974725 1.30746286659138e-05
0.0173318322261384 1.30780371261254e-05
0.0173449102632646 1.30815913264813e-05
0.0173579918545911 1.30852912794608e-05
0.0173710771458705 1.30891369241666e-05
0.0173841662827947 1.30931293201758e-05
0.0173972594121149 1.30972682579024e-05
0.0174103566803728 1.31015540496164e-05
0.0174234582344224 1.31059875283281e-05
0.0174365642219507 1.31105682578211e-05
0.0174496747902085 1.31152975138001e-05
0.0174627900877223 1.3120174706323e-05
0.0174759102624286 1.31252021463679e-05
0.017489035464575 1.31303778970534e-05
0.0175021658424721 1.31357041107159e-05
0.0175153015465828 1.31411804786491e-05
0.0175284427270614 1.31468078020974e-05
0.0175415895348635 1.31525873963753e-05
0.0175547421222599 1.31585187109719e-05
0.0175679006409709 1.31646023029385e-05
0.0175810652432738 1.31708392409506e-05
0.0175942360825148 1.31772305105805e-05
0.0176074133130254 1.31837752308118e-05
0.0176205970882562 1.31904760010227e-05
0.0176337875642572 1.31973323654504e-05
0.0176469848966226 1.32043455645658e-05
0.0176601892421872 1.32115149708566e-05
0.0176734007571581 1.32188434327984e-05
0.0176866196005909 1.3226330148979e-05
0.0176998459307398 1.32339766044674e-05
0.0177130799073443 1.32417830082647e-05
0.0177263216903526 1.32497512607807e-05
0.0177395714416133 1.32578807979768e-05
0.0177528293224113 1.32661733390491e-05
0.0177660954957504 1.32746305121861e-05
0.0177793701262626 1.32832514790644e-05
0.0177926533777416 1.3292038869721e-05
0.0178059454166113 1.33009922530413e-05
0.0178192464088644 1.331011466541e-05
0.0178325565235298 1.33194042991843e-05
0.017845875927829 1.33288639997169e-05
0.0178592047918287 1.33384947357097e-05
0.0178725432865644 1.33482973786538e-05
0.0178858915839431 1.33582738903249e-05
0.0178992498578334 1.33684237577841e-05
0.0179126182815912 1.33787499329508e-05
0.0179259970315241 1.33892522973803e-05
0.0179393862838215 1.33999324138254e-05
0.0179527862162353 1.34107923384086e-05
0.0179661970085737 1.34218322413364e-05
0.0179796188408151 1.34330545680495e-05
0.0179930518953831 1.34444604711592e-05
0.0180064963558543 1.34560509981666e-05
0.0180199524068524 1.34678270901905e-05
0.0180334202339426 1.34797913682367e-05
0.0180469000253109 1.34919451561058e-05
0.018060391970467 1.35042896690856e-05
0.0180738962601361 1.35168260126449e-05
0.0180874130861487 1.35295563746509e-05
0.0181009426425234 1.35424834303303e-05
0.0181144851259537 1.35428929033914e-05
0.0181280280188571 1.3536371088652e-05
0.0181415643899457 1.35300924656257e-05
0.0181550944824114 1.35240586799193e-05
0.0181686185410913 1.35182682210855e-05
0.0181821368093124 1.35127157523321e-05
0.0181956495250647 1.35073999652353e-05
0.0182091569250299 1.35023157443658e-05
0.0182226592407743 1.34974598570866e-05
0.0182361567006314 1.34928281148864e-05
0.0182496495287463 1.34884181882105e-05
0.0182631379469345 1.3484226786095e-05
0.0182766221737206 1.34802500153507e-05
0.0182901024237359 1.34764854711233e-05
0.018303578909207 1.34729311784948e-05
0.0183170518403855 1.3469583859447e-05
0.018330521424245 1.34664375692339e-05
0.0183439878618142 1.34634940283147e-05
0.0183574513558425 1.34607498627661e-05
0.0183709121057053 1.34582004188079e-05
0.0183843703061241 1.34558438614032e-05
0.0183978261499855 1.34536770658478e-05
0.0184112798270514 1.34516993563959e-05
0.0184247315264078 1.34499070756515e-05
0.0184381814334834 1.34482996779702e-05
0.0184516297331614 1.34468739857402e-05
0.0184650766071471 1.34456255575755e-05
0.0184785222327047 1.34445557112548e-05
0.018491966788416 1.34436608059717e-05
0.0185054104492219 1.34429376082457e-05
0.0185188533868302 1.34423865978754e-05
0.018532295773428 1.34420043314938e-05
0.0185457377777595 1.34417884243223e-05
0.0185591795661839 1.34417408231396e-05
0.018572621307007 1.34418549830798e-05
0.0185860631619901 1.34421316401577e-05
0.0185995052936302 1.34425666751447e-05
0.0186129478603054 1.34431622152037e-05
0.0186263910225206 1.34439132773788e-05
0.018639834935798 1.3444821745195e-05
0.0186532797575432 1.34458821067578e-05
0.0186667256396499 1.34470979358967e-05
0.0186801727375858 1.34484606219774e-05
0.0186936211982078 1.34499744552061e-05
0.018707071172663 1.34516360656533e-05
0.0187205228087286 1.34534453272002e-05
0.0187339762540558 1.34554002419442e-05
0.0187474316542978 1.34574969578396e-05
0.0187608891512556 1.34597373709693e-05
0.0187743488886266 1.34621202421244e-05
0.0187878110088687 1.34646418557261e-05
0.0188012756507244 1.3467302944826e-05
0.0188147429536693 1.34701042670071e-05
0.0188282130579363 1.34730397350142e-05
0.0188416860976713 1.34761114304686e-05
0.0188551622091018 1.34793189622578e-05
0.018868641528064 1.34826601102211e-05
0.0188821241881742 1.3486133933598e-05
0.0188956103221078 1.34897376732478e-05
0.0189091000597811 1.34934735386099e-05
0.0189225935333197 1.34973388370703e-05
0.0189360908721568 1.35013333698986e-05
0.0189495922055267 1.35054551308608e-05
0.0189630976606575 1.35097039803984e-05
0.0189766073646379 1.35140804120948e-05
0.01899012144505 1.35185819050684e-05
0.0190036400269551 1.35232071890402e-05
0.0190171632341441 1.35279574415903e-05
0.0190306911915857 1.35328290313618e-05
0.0190442240206171 1.35378243873833e-05
0.0190577618450045 1.35429411431503e-05
0.0190713047861476 1.35481781660526e-05
0.0190848529643137 1.3553536143564e-05
0.0190984065004572 1.3559013990879e-05
0.0191119655144481 1.35646100550968e-05
0.0191255301245032 1.35703244937286e-05
0.0191391004489969 1.35761580749415e-05
0.0191526766070719 1.35821074445857e-05
0.0191662587145165 1.3588173415416e-05
0.0191798468879319 1.35943550476393e-05
0.0191934412429795 1.36006531870005e-05
0.0192070418961665 1.36070651762867e-05
0.0192206489613428 1.361359306914e-05
0.0192342625544119 1.36202336730605e-05
0.019247882788085 1.36269884890944e-05
0.0192615097765741 1.36338567021371e-05
0.0192751436332762 1.36408375181981e-05
0.0192887844707944 1.36479313215628e-05
0.019302432402116 1.36551344679337e-05
0.0193160875365839 1.3662450839683e-05
0.0193297499874236 1.36698785623541e-05
0.019343419865986 1.3677416361259e-05
0.0193570972823472 1.36850647017444e-05
0.019370782347049 1.36928229177998e-05
0.0193844751699668 1.37006909319542e-05
0.0193981758608987 1.3708669250721e-05
0.0194118845301495 1.37167572560836e-05
0.0194256012874055 1.37249532133232e-05
0.0194393262406189 1.37332582396871e-05
0.0194530594988585 1.37416706359189e-05
0.0194668011694945 1.37501932340722e-05
0.0194805513627285 1.37588221139122e-05
0.0194943101848425 1.37675595646147e-05
0.0195080777444071 1.37764045136301e-05
0.0195218541489207 1.37853564657503e-05
0.0195356395053864 1.37944171738274e-05
0.0195494339225603 1.38035839365911e-05
0.0195632375064969 1.3812859083863e-05
0.0195770503655807 1.38222382844442e-05
0.0195908726038652 1.38317261043341e-05
0.0196047043299695 1.38413215690093e-05
0.0196185456515385 1.3851023720858e-05
0.0196323966752594 1.38608316185668e-05
0.0196462575068779 1.38707459857369e-05
0.0196601282528637 1.38807675537246e-05
0.0196740090204174 1.38855938916157e-05
0.019687894614309 1.38812719323918e-05
0.0197017758862414 1.38769870535705e-05
0.019715652873295 1.38727409366459e-05
0.0197295256142316 1.38685317774799e-05
0.0197433941460091 1.38643614792173e-05
0.0197572585074883 1.38602274179578e-05
0.0197711187349063 1.38561312004597e-05
0.0197849748661067 1.3852071961083e-05
0.0197988269380678 1.38480484205404e-05
0.0198126749864884 1.38440619959222e-05
0.0198265190484843 1.38401111003047e-05
0.0198403591595846 1.3836196848605e-05
0.0198541953564332 1.3832318904348e-05
0.0198680276753375 1.38284739063975e-05
0.0198818561492439 1.38246659011701e-05
0.0198956808151451 1.38208922561886e-05
0.0199095017074013 1.38171541023846e-05
0.0199233188615037 1.38134500575046e-05
0.0199371323115612 1.38097804161846e-05
0.0199509420919774 1.3806144527616e-05
0.019964748236505 1.38025450061619e-05
0.0199785507815111 1.37989771917983e-05
0.0199923497587029 1.3795443911999e-05
0.0200061452026149 1.3791943345698e-05
0.0200199371459606 1.37884769510122e-05
0.0200337256229117 1.37850447033881e-05
0.020047510667615 1.37816461502254e-05
0.0200612923137653 1.37782788101511e-05
0.0200750705925754 1.37749450975085e-05
0.0200888455376729 1.37716443350131e-05
0.0201026171820079 1.37683764806834e-05
0.0201163855584886 1.37651410600749e-05
0.0201301506995487 1.37619398474514e-05
0.0201439126393962 1.37587693495746e-05
0.0201576714087457 1.37556320859997e-05
0.0201714270408317 1.37525269136312e-05
0.0201851795677454 1.37494544078939e-05
0.0201989290221532 1.37464136247654e-05
0.020212675435778 1.37434058871238e-05
0.0202264188416651 1.37404309961775e-05
0.0202401592726613 1.37374877650433e-05
0.0202538967604264 1.37345761930098e-05
0.0202676313366194 1.37316980181183e-05
0.0202813630346375 1.37288496194796e-05
0.020295091884257 1.37260351279895e-05
0.020308817919385 1.37232538566484e-05
0.0203225411732416 1.37205035663278e-05
0.0203362616768079 1.37177848596972e-05
0.0203499794616676 1.37150984425548e-05
0.0203636945601102 1.37124445712532e-05
0.0203774070046814 1.37098208358514e-05
0.0203911168255173 1.37072326747047e-05
0.020404824058192 1.37046751003013e-05
0.0204185287332923 1.37021493180914e-05
0.0204322308826104 1.36996549666342e-05
0.020445930537577 1.36971934559655e-05
0.020459627731033 1.36947668601744e-05
0.0204733224978932 1.36923695168946e-05
0.0204870148674101 1.36900064972217e-05
0.0205007048739073 1.36876762477011e-05
0.020514392550155 1.36853761767441e-05
0.0205280779263317 1.36831111136033e-05
0.0205417610374453 1.36808775274965e-05
0.0205554419149728 1.36786793289493e-05
0.0205691205943018 1.3676511464709e-05
0.0205827971057665 1.36743757735448e-05
0.02059647148154 1.36722759085872e-05
0.0206101437574486 1.3670207647602e-05
0.0206238139650962 1.36681731295573e-05
0.0206374821382258 1.36661711629975e-05
0.0206511483093888 1.36642040880073e-05
0.0206648125134768 1.36622691757339e-05
0.0206784747826525 1.36603678095898e-05
0.0206921351504621 1.36585020516573e-05
0.0207057936525138 1.36566705975866e-05
0.0207194503231114 1.36548716488264e-05
0.0207331051947602 1.36531081352547e-05
0.0207467583028954 1.3651377277571e-05
0.020760409680173 1.36496810368997e-05
0.0207740593612099 1.36480214774986e-05
0.0207877073826874 1.36463949136491e-05
0.020801353777601 1.36448035943301e-05
0.0208149985811954 1.36432481098875e-05
0.0208286418293053 1.36417285555946e-05
0.0208422835578609 1.36402433473208e-05
0.0208559238012082 1.36387921646181e-05
0.0208695625933728 1.3637379514812e-05
0.0208831999728876 1.36360023035668e-05
0.0208968359751912 1.36346598866072e-05
0.0209104706350778 1.36333534934088e-05
0.0209241039885712 1.36320850469854e-05
0.0209377360736182 1.36274536568965e-05
0.0209513635272751 1.3619693387492e-05
0.0209649832206626 1.36120258390524e-05
0.0209785952465016 1.3604450781264e-05
0.0209921996972829 1.35969695502057e-05
0.0210057966668331 1.35895793263057e-05
0.0210193862461594 1.35822811803336e-05
0.0210329685273397 1.357507435797e-05
0.0210465436016977 1.35679585199554e-05
0.0210601115602177 1.35609333529683e-05
0.0210736724935706 1.35539977243871e-05
0.021087226491295 1.35471523167392e-05
0.0211007736436118 1.35403957316508e-05
0.0211143140393434 1.35337274412265e-05
0.0211278477667846 1.35271482823408e-05
0.021141374915067 1.35206572441591e-05
0.0211548955723111 1.35142534227097e-05
0.0211684098257338 1.35079367339455e-05
0.0211819177624678 1.35032689364922e-05
0.0211954210314043 1.35016794551644e-05
0.0212089227108594 1.35002176668489e-05
0.0212224229285263 1.34988811569937e-05
0.0212359218096833 1.34976704735708e-05
0.0212494194801569 1.34965854152805e-05
0.0212629160655721 1.34956269081494e-05
0.0212764116924803 1.34947946700967e-05
0.0212899064871504 1.34940876694994e-05
0.0213034005748199 1.34935073423603e-05
0.0213168940821622 1.34930533331407e-05
0.0213303871354954 1.34927257375133e-05
0.0213438798612329 1.34925245497429e-05
0.0213573723857826 1.34924499285129e-05
0.0213708648357111 1.34925024700521e-05
0.0213843573381812 1.34926819456936e-05
0.0213978500201269 1.34929882039026e-05
0.0214113430083308 1.34934220312569e-05
0.0214248364303621 1.349398260153e-05
0.0214383304129636 1.34946713106433e-05
0.0214518250842742 1.34954877637429e-05
0.021465320572038 1.34964322202621e-05
0.0214788170042582 1.34975045247228e-05
0.0214923145087829 1.34987056285752e-05
0.0215058132144115 1.35000348815697e-05
0.0215193132492931 1.35014934187564e-05
0.0215328147427118 1.35030808369406e-05
0.0215463178235488 1.35047977223597e-05
0.0215598226212711 1.35066443134369e-05
0.0215733292655846 1.35086206828867e-05
0.0215868378862675 1.3510727084042e-05
0.0216003486133515 1.35129644014397e-05
0.021613861577753 1.35153321729294e-05
0.0216273769099259 1.35178311994498e-05
0.0216408947411253 1.35204621065463e-05
0.0216544152032319 1.35232241188515e-05
0.0216679384273507 1.35261187136888e-05
0.0216814645460644 1.35291457607571e-05
0.0216949936918252 1.35323055288063e-05
0.021708525997354 1.35355987759168e-05
0.0217220615961299 1.35390252863731e-05
0.0217356006214163 1.35425861726974e-05
0.021749143207589 1.35462812780735e-05
0.021762689488867 1.35501119244193e-05
0.0217762396007915 1.35540771840543e-05
0.0217897936779755 1.355817847444e-05
0.02180335185645 1.35624163388068e-05
0.0218169142727888 1.35667907758419e-05
0.0218304810635646 1.3571302611682e-05
0.0218440523661763 1.35759514763445e-05
0.0218576283176526 1.35807389006869e-05
0.0218712090565533 1.35856652524837e-05
0.0218847947218058 1.35907307797143e-05
0.0218983854525855 1.35959359691057e-05
0.0219119813885546 1.3601281962762e-05
0.0219255826705174 1.36067687180975e-05
0.0219391894392355 1.36123965545233e-05
0.02195280183579 1.36181668069475e-05
0.021966420002597 1.36240801655245e-05
0.0219800440827625 1.36301367963752e-05
0.0219936742195589 1.36363374112682e-05
0.0220073105569701 1.36426826162018e-05
0.0220209532395863 1.3649172972684e-05
0.022034602412559 1.36558094736178e-05
0.0220482582220326 1.36625928927932e-05
0.0220619208149254 1.36695234318852e-05
0.0220755903383573 1.36766026165697e-05
0.0220892669409739 1.36838300432485e-05
0.0221029507710171 1.36879331783335e-05
0.0221166387041955 1.36909032711761e-05
0.0221303296074666 1.36939383450759e-05
0.0221440235458117 1.36970401380788e-05
0.0221577205859498 1.37002070779212e-05
0.0221714207930277 1.3703438385072e-05
0.0221851242314128 1.37067382368442e-05
0.0221988309696496 1.3710103323752e-05
0.0222125410729734 1.37135368187685e-05
0.0222262546097921 1.37170396886679e-05
0.0222399716494808 1.37206110474652e-05
0.0222536922605283 1.37242515851499e-05
0.0222674165121134 1.3727957046447e-05
0.0222811444691599 1.3731740171327e-05
0.0222948762093312 1.37355929577486e-05
0.022308611802289 1.37395159194299e-05
0.0223223513182084 1.37435119619979e-05
0.0223360948301704 1.37475770296583e-05
0.0223498424072 1.37517196256514e-05
0.0223635941268257 1.37559322487744e-05
0.0223773500590745 1.3760223160213e-05
0.0223911102822347 1.37645880734677e-05
0.0224048748703081 1.37690270734668e-05
0.0224186438973816 1.37735446764966e-05
0.0224324174420581 1.37781390862814e-05
0.0224461955811444 1.37828091324361e-05
0.0224599783902768 1.37875585073907e-05
0.0224737659487842 1.37923845187212e-05
0.0224875583333029 1.37972942155004e-05
0.0225013556275184 1.38022805233145e-05
0.0225151579080418 1.38073455169512e-05
0.0225289652535587 1.38124935852878e-05
0.022542777747144 1.38177289948937e-05
0.0225565954761389 1.38230431043304e-05
0.0225704185192432 1.38284412850137e-05
0.0225842469605282 1.38339204923548e-05
0.0225980808810206 1.38394897664303e-05
0.022611920370787 1.38451400923742e-05
0.0226257655108794 1.38508779159421e-05
0.0226396163887953 1.38567064181684e-05
0.0226534730952135 1.38626174381326e-05
0.0226673357126516 1.38686235345666e-05
0.0226812043361862 1.38747174348807e-05
0.0226950790536211 1.38808975811684e-05
0.0227089599512022 1.38871714305302e-05
0.0227228471226328 1.38935403144703e-05
0.0227367406629472 1.38999974035689e-05
0.0227506406603508 1.39065486018115e-05
0.0227645472089526 1.39131957763775e-05
0.022778460404729 1.39199364758741e-05
0.0227923803412049 1.39267732845762e-05
0.0228063071144895 1.39337125779918e-05
0.0228202408270674 1.39407458194064e-05
0.0228341815728868 1.39478772440053e-05
0.0228481294501309 1.39551131604338e-05
0.0228620845632913 1.39624474707356e-05
0.022876047010762 1.39698794026126e-05
0.0228900168901646 1.39774210151513e-05
0.0229039943111798 1.39850633045596e-05
0.0229179793744844 1.39928124732825e-05
0.0229319721869576 1.40006665103438e-05
0.022945972853468 1.4008624880608e-05
0.0229599814783486 1.40166939364114e-05
0.022973998172285 1.40248697610274e-05
0.022988023042046 1.40331593800366e-05
0.0230020562014261 1.40415569214607e-05
0.0230160977583475 1.40500718261713e-05
0.0230301478301737 1.40586960004225e-05
0.0230442065261741 1.40674361707787e-05
0.0230582739623449 1.40762911383383e-05
0.0230723502534832 1.40852644294917e-05
0.0230864355179127 1.40943580744336e-05
0.0231005298759872 1.41035701925164e-05
0.0231146334461797 1.41129016369793e-05
0.0231287463478167 1.4122359410597e-05
0.0231428687072273 1.41319419648045e-05
0.0231570006491921 1.41416425705532e-05
0.0231711422917626 1.4151472810665e-05
0.0231852937645733 1.41614344427392e-05
0.023199455199016 1.41715240157104e-05
0.0232136267230317 1.41817450586957e-05
0.0232278084680904 1.41920968640699e-05
0.0232420005649545 1.42025844924322e-05
0.0232562031494469 1.42132025904722e-05
0.0232704163520374 1.42239614480325e-05
0.0232846403134854 1.42348569135618e-05
0.023298875170399 1.42458964782367e-05
0.0233131210668772 1.42570776653935e-05
0.0233273781445426 1.42683956276367e-05
0.0233416465401703 1.42798670132798e-05
0.0233559264071835 1.42914810848792e-05
0.0233702178882684 1.4303244959426e-05
0.0233845211332278 1.43470099883169e-05
0.0233988681432162 1.43942811974264e-05
0.0234132624244136 1.44419691542941e-05
0.0234277043935679 1.44900757797683e-05
0.0234421944693477 1.45386162623679e-05
0.02345673308561 1.45875999209995e-05
0.023471320685531 1.46370338620417e-05
0.0234859577193931 1.46666378157235e-05
0.0235006243572088 1.46484526920876e-05
0.0235152728099009 1.46195555606969e-05
0.0235298923654616 1.45908820591359e-05
0.0235444832475207 1.45624387989144e-05
0.0235590456863196 1.45342183236651e-05
0.0235735799046433 1.45062171642561e-05
0.0235880861218075 1.4478430735203e-05
0.0236025645525427 1.44508548243363e-05
0.0236170154073671 1.44234847394464e-05
0.0236314388921065 1.43963168011334e-05
0.0236458352089077 1.43693455682355e-05
0.0236602045544759 1.43425683228644e-05
0.0236745471227988 1.43159795123546e-05
0.0236888631023111 1.42895769550149e-05
0.0237031526792661 1.42633545558005e-05
0.0237174160338219 1.42373108854969e-05
0.0237316533447074 1.42114412384101e-05
0.0237458647859458 1.41857430026512e-05
0.0237600505289485 1.41602113582235e-05
0.0237742107403067 1.41348442295564e-05
0.0237883455845363 1.41096360333995e-05
0.0238024552205697 1.40845854489785e-05
0.0238165398060186 1.40596895877982e-05
0.0238305994956064 1.40349446376794e-05
0.0238446344402441 1.40103471623055e-05
0.0238586447874064 1.39858938845361e-05
0.023872630681291 1.39615825571879e-05
0.0238865922638482 1.39374106591136e-05
0.0239005296745073 1.39133747401133e-05
0.0239144430492474 1.38894736918899e-05
0.0239283325229393 1.3865702635141e-05
0.0239421982255744 1.38420594730734e-05
0.0239560402850475 1.38185416141596e-05
0.0239698588266616 1.37951472864061e-05
0.023983653973948 1.37718733421503e-05
0.0239974258472902 1.37487167935251e-05
0.0240111745640837 1.37256761362104e-05
0.0240249002402199 1.37027493669301e-05
0.0240386029895869 1.3679933650718e-05
0.0240522829232376 1.36572271984854e-05
0.0240659401504361 1.36346261678545e-05
0.0240795747766039 1.36121287621968e-05
0.0240931869053661 1.358973657352e-05
0.0241067766419396 1.35674425688417e-05
0.0241203440845085 1.3545246890974e-05
0.0241338893313995 1.35231472835756e-05
0.024147412478683 1.35011418773255e-05
0.0241609136205604 1.34792295266527e-05
0.024174392850087 1.34574075686273e-05
0.0241878502576556 1.34356724904418e-05
0.0242012859301461 1.34140255560792e-05
0.0242146999557022 1.33924622258733e-05
0.024228092417928 1.33709818445785e-05
0.0242414633997726 1.33495837566223e-05
0.0242548129835292 1.33282648675389e-05
0.0242681412483968 1.33070226978172e-05
0.0242814482710946 1.32858578331974e-05
0.0242947341289278 1.3264766987183e-05
0.024307998895915 1.32437496593219e-05
0.0243212426455743 1.32228039762373e-05
0.0243344654495505 1.32019267402518e-05
0.0243476673762908 1.31811192201393e-05
0.0243608484955109 1.31603779456866e-05
0.0243740088734566 1.31397013931435e-05
0.0243871485748497 1.31190891017678e-05
0.0244002676639515 1.309853826717e-05
0.0244133662022187 1.30780491892396e-05
0.0244264442514079 1.30576199774641e-05
0.0244395018713854 1.30372494750673e-05
0.0244525391208604 1.30169348307842e-05
0.0244655560556912 1.29966756946916e-05
0.0244785527313859 1.29984162787463e-05
0.0244915511476647 1.30087764767933e-05
0.0245045599241415 1.3019202173314e-05
0.0245175791263148 1.30296911530534e-05
0.0245306088174678 1.30402418893222e-05
0.0245436490593572 1.3050855056693e-05
0.0245566999144138 1.30615305491398e-05
0.024569761444963 1.30722649803579e-05
0.0245828337099433 1.30830623149566e-05
0.0245959167722583 1.30939217367437e-05
0.024609010693995 1.31048417806741e-05
0.0246221155357757 1.31158221057788e-05
0.0246352313578815 1.31268620612709e-05
0.0246483582199428 1.3137964432242e-05
0.024661496184375 1.31491257935911e-05
0.0246746453101686 1.31603467771055e-05
0.0246878056569457 1.31716273629918e-05
0.0247009772843087 1.31829686813187e-05
0.02471416025299 1.3194368356741e-05
0.0247273546213468 1.32058290252896e-05
0.0247405604503721 1.32173462051618e-05
0.0247537777965772 1.32289255785994e-05
0.0247670067221558 1.32405626234952e-05
0.0247802472847793 1.32522577359453e-05
0.0247934995425153 1.3264011554814e-05
0.0248067635540701 1.32758242993586e-05
0.0248200393783694 1.32876962127647e-05
0.0248333270745822 1.32996257012742e-05
0.0248466267002835 1.33116121871234e-05
0.0248599383124706 1.33236577311047e-05
0.0248732619702017 1.33357610384032e-05
0.0248865977312401 1.3347923228465e-05
0.0248999456544686 1.33601414380794e-05
0.0249133057959066 1.33724186645861e-05
0.0249266782145712 1.33847530696715e-05
0.0249400629676409 1.33971446709415e-05
0.0249534601123118 1.34095931863121e-05
0.0249668697054981 1.34221000625575e-05
0.0249802918055607 1.34346654813242e-05
0.024993726471042 1.34472862455446e-05
0.0250071737572876 1.3459963645814e-05
0.0250206337209334 1.34726981375612e-05
0.0250341064190709 1.34564465498643e-05
0.0250475628656208 1.34374934323398e-05
0.0250610003590532 1.34185818073726e-05
0.0250744189408605 1.33997122906184e-05
0.0250878186531511 1.33808818954111e-05
0.0251011995350466 1.33620916189151e-05
0.0251145616266655 1.33433391673712e-05
0.0251279049658328 1.33246249505996e-05
0.0251412295907834 1.33059470603356e-05
0.0251545355378438 1.3287303239569e-05
0.0251678228410833 1.32686933439226e-05
0.0251810915344273 1.325011675633e-05
0.0251943416511836 1.3248122934845e-05
0.0252075897741184 1.32611519391518e-05
0.0252208509260576 1.32742424797903e-05
0.0252341251685374 1.32873901670798e-05
0.0252474125587045 1.3300592431961e-05
0.0252607131511364 1.33138527129159e-05
0.0252740270038493 1.33271679707025e-05
0.02528735417182 1.33405380126466e-05
0.0253006947098327 1.3353965084444e-05
0.0253140486749171 1.33674479363126e-05
0.0253274161228535 1.33809869643217e-05
0.0253407971098178 1.33945811363459e-05
0.0253541916909541 1.34082305031818e-05
0.0253675999214573 1.34219368256501e-05
0.025381021858283 1.34356985305529e-05
0.0253944575568135 1.34495140833188e-05
0.0254079070708968 1.3463385669671e-05
0.0254213704565665 1.34773155473183e-05
0.0254348477721138 1.34912982609429e-05
0.0254483390703748 1.35053378399998e-05
0.0254618444082148 1.35194309095132e-05
0.0254753638391243 1.35335811891695e-05
0.0254888974203134 1.35477859400938e-05
0.0255024452062535 1.3562046538436e-05
0.025516007252792 1.35763637017244e-05
0.0255295836164937 1.35907343415305e-05
0.0255431743508352 1.36051626002688e-05
0.0255567795134355 1.36196444429527e-05
0.0255703991578784 1.36341833711858e-05
0.0255840333412496 1.36487776502731e-05
0.0255976821188999 1.36634273601471e-05
0.0256113455462601 1.36781321595612e-05
0.0256250236784196 1.36928925076765e-05
0.0256387165709273 1.37077085523787e-05
0.0256524242794797 1.37225807942931e-05
0.025666146860274 1.37375086546923e-05
0.0256798843689287 1.37524916896041e-05
0.0256936368606183 1.37675318867381e-05
0.025707404392505 1.37826266597615e-05
0.0257211870191648 1.37977778137649e-05
0.0257349847969785 1.38129852089521e-05
0.0257487977821875 1.3828248727194e-05
0.0257626260309147 1.38435682710103e-05
0.0257764695991857 1.38589446272574e-05
0.0257903285438129 1.38743760138931e-05
0.0258042029198268 1.38898649740842e-05
0.0258180927848009 1.39054108418359e-05
0.0258319981956427 1.39210129736044e-05
0.0258459192086164 1.39366698948291e-05
0.0258598558785112 1.39523856904015e-05
0.0258738082642016 1.39681587067806e-05
0.0258877764229084 1.39839875300287e-05
0.0259017604104384 1.3999873730489e-05
0.0259157602841689 1.40158178322142e-05
0.0259297761020011 1.40318180578834e-05
0.025943807920059 1.40478774868803e-05
0.0259578557975459 1.40639935401206e-05
0.025971919791086 1.40801663866238e-05
0.0259859999574726 1.40963980870587e-05
0.0260000963555597 1.41126890414145e-05
0.0260142090446011 1.41290375865343e-05
0.0260283380821876 1.41454431191724e-05
0.0260424835253068 1.41619081548081e-05
0.0260566454334616 1.41784317024285e-05
0.026070823865164 1.41950134078695e-05
0.0260850188785719 1.42116545760394e-05
0.0260992305331479 1.42283561087044e-05
0.0261134588892566 1.4245115848727e-05
0.0261277040051054 1.42619365620454e-05
0.0261419659416674 1.4278815717338e-05
0.0261562447573847 1.42957548738734e-05
0.0261705405122586 1.43127535665655e-05
0.0261848532658252 1.43298137733184e-05
0.0261991830795985 1.4346933030999e-05
0.0262135300126295 1.43641145434277e-05
0.0262278941271729 1.43813570854971e-05
0.0262422754842584 1.43986586463089e-05
0.0262566741429047 1.44160252480763e-05
0.0262710901681528 1.44334517008452e-05
0.0262855236198536 1.44509404313874e-05
0.026299974560285 1.44684886880205e-05
0.0263144430489731 1.44861032772555e-05
0.0263289291522503 1.4503780278832e-05
0.0263434329325291 1.45215169892398e-05
0.0263579544495184 1.45393202018693e-05
0.0263724937697203 1.45571848668695e-05
0.0263870509545871 1.45751138317708e-05
0.0264016260684189 1.45931075852326e-05
0.0264162191760041 1.46111638806766e-05
0.0264308303398848 1.46292851807188e-05
0.0264454596250655 1.46474739448494e-05
0.0264601070990104 1.46657271804937e-05
0.0264747728261909 1.46840458030443e-05
0.0264894568719939 1.47024287916288e-05
0.0265041593007855 1.47208790076255e-05
0.0265188801797932 1.47393958306198e-05
0.0265336195756238 1.47579805786574e-05
0.0265483775562024 1.47766322634493e-05
0.0265631541884659 1.47953506760275e-05
0.0265779495391419 1.48141371480532e-05
0.02659276367629 1.4832992246799e-05
0.0266075966685368 1.48472732639561e-05
0.0266224439418007 1.48362465910752e-05
0.0266372801883918 1.48252516249923e-05
0.0266521054400168 1.48142877969691e-05
0.0266669197278138 1.480335465992e-05
0.0266817230824737 1.47924543225582e-05
0.0266965155367962 1.47815830413173e-05
0.0267112971198376 1.47707476174404e-05
0.026726067867455 1.47599398721415e-05
0.0267408278073271 1.47491659814164e-05
0.0267555769733086 1.47384215470138e-05
0.0267703153948556 1.47277074198672e-05
0.0267850431022754 1.47170250258158e-05
0.0267997601273012 1.47063732194959e-05
0.0268144665005207 1.46957523217708e-05
0.0268291622528425 1.46851593879364e-05
0.0268438474122305 1.46745992711952e-05
0.0268585220115016 1.46640676723369e-05
0.026873186079174 1.46535647056912e-05
0.0268878396438797 1.46430915163297e-05
0.026902482735396 1.46326496021447e-05
0.0269171153849981 1.46222357839357e-05
0.0269317376207821 1.46118536284758e-05
0.0269463494744106 1.46014990302962e-05
0.0269609509734409 1.45911741917937e-05
0.0269755421476327 1.45808784463032e-05
0.026990123026079 1.45706110074546e-05
0.0270046936370864 1.45603695795268e-05
0.0270192540066659 1.45501589359596e-05
0.0270338041656019 1.45399760804581e-05
0.0270483441416824 1.45298214958546e-05
0.0270628739631782 1.45196953145983e-05
0.0270773936584928 1.45095962614518e-05
0.0270919032547543 1.44995243419397e-05
0.0271064027790962 1.44894800291438e-05
0.0271208922591253 1.44794628512455e-05
0.0271353717219766 1.44694761104308e-05
0.027149841198087 1.44595131698979e-05
0.0271643007112569 1.44495795789948e-05
0.0271787502908359 1.44396717480856e-05
0.027193189962584 1.44297929777506e-05
0.0272076197555617 1.44199362965437e-05
0.0272220396918583 1.44101107444178e-05
0.0272364498026027 1.44003115900962e-05
0.0272508501141928 1.43905344235521e-05
0.0272652406486164 1.43807859050134e-05
0.0272796214345214 1.43710614724521e-05
0.0272939924959938 1.43613651355808e-05
0.0273083538611294 1.43516962962003e-05
0.0273227055574256 1.43420512299608e-05
0.0273370476086556 1.43324322852639e-05
0.0273513800409408 1.43228373414998e-05
0.0273657028782823 1.43132705124521e-05
0.0273800161487948 1.43037250290629e-05
0.0273943198738238 1.42942065890059e-05
0.0274086140804128 1.42847147252121e-05
0.0274228987951381 1.42752454771032e-05
0.0274371740406152 1.42658009334807e-05
0.0274514398415486 1.42563795653203e-05
0.027465696221114 1.42469844387135e-05
0.0274799432055527 1.42376124201191e-05
0.0274941808179728 1.42282662999754e-05
0.0275084090842728 1.42189425404237e-05
0.0275226280268132 1.42096427821299e-05
0.0275368376695953 1.42003673424968e-05
0.0275510380369378 1.41911144887844e-05
0.0275652291514266 1.41818857539179e-05
0.0275794110371805 1.41726796964172e-05
0.0275935837168769 1.4175399110668e-05
0.0276077591159876 1.41971982739465e-05
0.0276219563142616 1.42190908690719e-05
0.0276361754051306 1.42410726349274e-05
0.0276504164777655 1.42631479663478e-05
0.0276646796257319 1.42853177212343e-05
0.0276789649434531 1.43075840723405e-05
0.0276932725275255 1.4329947899279e-05
0.0277076024754248 1.43524040732782e-05
0.027721954879498 1.43749606562179e-05
0.0277363298401542 1.43976159069291e-05
0.0277507274560612 1.44203744454884e-05
0.0277651478305067 1.44432321425059e-05
0.0277795910626492 1.44661913722373e-05
0.0277940572540214 1.44892545172442e-05
0.0278085465085387 1.45124220281505e-05
0.0278230589305668 1.45356969367814e-05
0.0278375946275036 1.45590759757452e-05
0.0278521537034793 1.4582563388726e-05
0.0278667362668681 1.46061594404552e-05
0.0278813424263085 1.46298690156286e-05
0.0278959722953241 1.46536887493131e-05
0.0279106259840735 1.46776185301507e-05
0.0279253036026036 1.47016630932119e-05
0.0279400052656968 1.4725822608753e-05
0.0279547310883056 1.47500976382608e-05
0.0279694811859438 1.47744911048057e-05
0.0279842556770486 1.47990033634271e-05
0.0279990546804121 1.4823631964586e-05
0.0280138783123766 1.48483858972093e-05
0.0280287266982739 1.48732617789532e-05
0.0280435999600528 1.48982607882609e-05
0.0280584982208411 1.49233851020607e-05
0.0280734216059431 1.49486354538584e-05
0.028088370241397 1.49740117480628e-05
0.0281033442531451 1.4999520361654e-05
0.0281183437735067 1.50251588185264e-05
0.0281333689323252 1.5050930498766e-05
0.028148419862824 1.50768338368885e-05
0.0281634966966609 1.51028737108965e-05
0.0281785995703718 1.51290492194765e-05
0.0281937286195913 1.51553623883092e-05
0.0282088839819796 1.51818157514312e-05
0.028224065797731 1.52084116288334e-05
0.0282392742093598 1.52351485237327e-05
0.0282545093578836 1.52620307349944e-05
0.0282697713886186 1.52890587514839e-05
0.02828506044737 1.53162309407548e-05
0.0283003766783108 1.53435571827414e-05
0.0283157202354935 1.53710330497082e-05
0.0283310912685433 1.53986605978472e-05
0.0283464899291411 1.54264433456597e-05
0.0283619163724868 1.5454381036637e-05
0.0283773707535234 1.54824791557652e-05
0.0283928532326792 1.55107353885303e-05
0.0284083639680677 1.55391519670792e-05
0.0284239031200348 1.55677332908572e-05
0.0284394708533256 1.55964776469004e-05
0.0284550673309725 1.5625391633383e-05
0.0284706927226059 1.56544731535114e-05
0.0284863471957594 1.56837291140008e-05
0.0285020309248734 1.57131546881624e-05
0.0285177440795616 1.57427540360312e-05
0.0285334868335976 1.57725351156652e-05
0.0285492593687133 1.58024911449165e-05
0.0285650618598582 1.58326322719317e-05
0.0285808944921301 1.58629529981169e-05
0.0285967574451282 1.58934605097586e-05
0.028612650905638 1.59241585323893e-05
0.0286285750641704 1.59550433745909e-05
0.028644530107545 1.59861232916006e-05
0.0286605162308366 1.60173954070902e-05
0.0286765336262437 1.6048862719215e-05
0.0286925824889629 1.60805345554277e-05
0.0287086630235183 1.60932370041619e-05
0.0287247562605225 1.6090128239362e-05
0.0287408463887618 1.6087083335261e-05
0.0287569334720971 1.60840948914741e-05
0.0287730175669886 1.60811655137496e-05
0.0287890987325023 1.60782956563389e-05
0.0288051770281587 1.60754856054829e-05
0.0288212525137642 1.6072731201043e-05
0.0288373252449652 1.60700432093293e-05
0.0288533952881745 1.60674080304325e-05
0.028869462696205 1.60648348553567e-05
0.0288855275310603 1.60623231099998e-05
0.0289015898541703 1.60598697439948e-05
0.0289176497239143 1.6057478148849e-05
0.0289337072020632 1.60551451564925e-05
0.0289497623472197 1.60528753583684e-05
0.028965815222578 1.60506677887375e-05
0.0289818658903668 1.60485178014381e-05
0.0289979144081682 1.60464301162082e-05
0.0290139608382844 1.60444033305036e-05
0.0290300052416149 1.60424417039239e-05
0.0290460476833188 1.60405378481551e-05
0.029062088221167 1.6038698795647e-05
0.0290781269199626 1.60369212011778e-05
0.0290941638411638 1.60352041347757e-05
0.0291101990452986 1.60335524114509e-05
0.02912623259771 1.60319638027708e-05
0.0291422645615128 1.60304385229887e-05
0.0291582950000358 1.60289759257931e-05
0.0291743239759616 1.60275763645609e-05
0.0291903515523262 1.60262410695052e-05
0.0292063777933957 1.60249683940755e-05
0.0292224027617897 1.60237586340995e-05
0.0292384265204238 1.60226187798779e-05
0.0292544491392037 1.60215402201581e-05
0.0292704706794239 1.60205243995253e-05
0.0292864912038234 1.60195755719795e-05
0.0293025107793954 1.60186926224744e-05
0.0293185294720179 1.60178732563013e-05
0.0293345473452742 1.60171218313946e-05
0.0293505644671055 1.60164386671404e-05
0.0293665809057727 1.60158198554285e-05
0.0293825967256281 1.60152656165612e-05
0.0293986119912447 1.60147785358917e-05
0.0294146267697806 1.60143596786627e-05
0.0294306411294592 1.60140081499322e-05
0.0294466551376092 1.60137240222149e-05
0.0294626688616314 1.60135075013574e-05
0.0294786823691327 1.60133588920493e-05
0.0294946957280248 1.60132794857014e-05
0.0295107090075105 1.60132674778573e-05
0.0295267222749883 1.60133220544593e-05
0.0295427355970428 1.6013450156747e-05
0.0295587490471996 1.60136456505804e-05
0.0295747626928501 1.60139106181862e-05
0.0295907766034683 1.60142461501447e-05
0.0296067908496185 1.60461095692537e-05
0.0296228369591877 1.60808635359631e-05
0.0296389178227237 1.61158281996506e-05
0.0296550336509233 1.6151010561511e-05
0.0296711846614848 1.61864081427565e-05
0.0296873710696276 1.62220305878333e-05
0.0297035931002154 1.6257875063112e-05
0.0297198509752786 1.62939540922987e-05
0.0297361449293709 1.63302581480576e-05
0.0297524751875189 1.63667921701637e-05
0.0297688419796891 1.64035715488605e-05
0.0297852455512379 1.6440584433122e-05
0.0298016861356711 1.64778417857362e-05
0.0298181639774568 1.6515342000819e-05
0.0298346793194576 1.65530910243103e-05
0.0298512324104819 1.65910911566944e-05
0.0298678235016386 1.66293524572001e-05
0.0298844528540958 1.66678677420237e-05
0.0299011207218378 1.67066480270591e-05
0.0299178273698649 1.67456905461243e-05
0.029934573060411 1.67850022038767e-05
0.0299513580626149 1.68245867165587e-05
0.0299681826493315 1.68644501841286e-05
0.0299850470995156 1.69045902512201e-05
0.0300019516897668 1.69450189183752e-05
0.0300188967086852 1.69857337662629e-05
0.0300358824424514 1.70267383170482e-05
0.0300529091807685 1.7068036343263e-05
0.0300699772171118 1.71096382694854e-05
0.0300870868553812 1.71515405717723e-05
0.030104238395953 1.71937574501387e-05
0.0301214321534031 1.72362800960702e-05
0.0301386684334992 1.72791213740974e-05
0.0301559475548733 1.73222891781306e-05
0.0301732698440514 1.73657772209304e-05
0.0301906356212724 1.74095947732101e-05
0.0302080452160456 1.74537486925193e-05
0.0302254989647381 1.7498246259507e-05
0.0302429972109976 1.75430878263633e-05
0.030260540298824 1.75882802457841e-05
0.0302781285790698 1.76338248634357e-05
0.0302957624039332 1.76797276875355e-05
0.0303134421316207 1.77259982665293e-05
0.0303311681298873 1.77726429235677e-05
0.0303489407728108 1.78196610882558e-05
0.0303667604338991 1.78670624979997e-05
0.0303846274963971 1.791485283169e-05
0.0304025423492288 1.79630368114985e-05
0.0304205053860403 1.80116286344516e-05
0.0304385170146747 1.80606187375467e-05
0.0304565776334123 1.81100196840574e-05
0.0304746876530963 1.81598422602095e-05
0.0304928474953565 1.82100898485357e-05
0.0305110575852051 1.82607716518157e-05
0.0305293183568569 1.83118920104331e-05
0.0305476302488673 1.83634554619786e-05
0.0305659937043293 1.84154754726816e-05
0.030584409179802 1.84679567314048e-05
0.0306028771365334 1.85209030139941e-05
0.0306213980395474 1.85743284420093e-05
0.0306399723679894 1.86282344379539e-05
0.0306586006024273 1.86826299576721e-05
0.030677283232385 1.86935826980406e-05
0.0306959768150831 1.86942482111578e-05
0.0307146710632942 1.86950774023684e-05
0.0307333661406966 1.86960792483583e-05
0.0307520622199449 1.8697249158713e-05
0.0307707594691037 1.86985868122745e-05
0.0307894580559159 1.87000910706685e-05
0.0308081581469866 1.87017583122239e-05
0.0308268599052988 1.87035883026186e-05
0.0308455634936014 1.8705579994069e-05
0.0308642690735955 1.87077307031751e-05
0.0308829768042987 1.87100369553658e-05
0.0309016868412541 1.87124994460454e-05
0.0309203993407001 1.87151180549224e-05
0.030939114458755 1.87178902123309e-05
0.0309578323489673 1.87208117433894e-05
0.0309765531607107 1.87238850499717e-05
0.0309952770457607 1.87271068238206e-05
0.0310140041525845 1.87304754164117e-05
0.0310327346280009 1.87339883895947e-05
0.0310514686163905 1.873764898715e-05
0.0310702062653777 1.87414515710906e-05
0.0310889477169488 1.87453985902001e-05
0.031107693115539 1.87494860676089e-05
0.0311264426016066 1.87537108605341e-05
0.0311451963124671 1.87580778265787e-05
0.0311639543902937 1.87625790660093e-05
0.0311827169693597 1.87672186377976e-05
0.0312014841879975 1.87719974086545e-05
0.0312202561854062 1.8776905983534e-05
0.0312390330913897 1.87819492028235e-05
0.0312578150405925 1.8787127160242e-05
0.0312766021677528 1.87924360347304e-05
0.0312953946037875 1.87978720311716e-05
0.0313141924758187 1.88034430639263e-05
0.0313329959188826 1.88091430026253e-05
0.0313518050618852 1.88149673088018e-05
0.031370620029194 1.88209230682295e-05
0.0313894409522622 1.88270026602062e-05
0.0314082679549224 1.88332108214743e-05
0.0314271011657439 1.88395453450577e-05
0.031445940711089 1.88460009729466e-05
0.0314647867120619 1.88525808750464e-05
0.031483639292937 1.885928514563e-05
0.0315024985780826 1.88661093129736e-05
0.0315213646873956 1.88730595392004e-05
0.0315402377469348 1.88801298401419e-05
0.0315591178767749 1.88873180353597e-05
0.0315780051948103 1.88946279684721e-05
0.0315968998227788 1.89020574427064e-05
0.0316158018802215 1.89096065136458e-05
0.0316347114867351 1.89172744794686e-05
0.0316536287612146 1.89037851044276e-05
0.031672532546319 1.88859103056871e-05
0.0316914184566247 1.88682182212777e-05
0.031710286674846 1.8850711814945e-05
0.0317291373866609 1.88333887063591e-05
0.0317479707753673 1.88162476586289e-05
0.0317667870230259 1.87992876501994e-05
0.0317855863106761 1.87825055693869e-05
0.0318043688162455 1.87659028224078e-05
0.0318231347190679 1.87494771861991e-05
0.0318418841962541 1.8733224815422e-05
0.0318606174210695 1.87171472909187e-05
0.0318793345683604 1.87012427247577e-05
0.0318980358110852 1.86855099004099e-05
0.0319167213209856 1.86699458270219e-05
0.0319353912668126 1.86545513910449e-05
0.0319540458182037 1.86393247847912e-05
0.0319726851429885 1.86242644107292e-05
0.0319913094073992 1.86093691853433e-05
0.0320099187765845 1.85946373195091e-05
0.0320285134139041 1.85800701200977e-05
0.0320470934840241 1.85656633216943e-05
0.0320656591473458 1.85514171229756e-05
0.0320842105644688 1.8537331468542e-05
0.0321027478959374 1.85234034731518e-05
0.0321212712994105 1.85096337921824e-05
0.0321397809332027 1.84960193438392e-05
0.0321582769525465 1.84825607331709e-05
0.0321767595132797 1.84692572509144e-05
0.0321952287705306 1.84561059714297e-05
0.032213684876502 1.84431068916917e-05
0.0322321279833937 1.8430259753426e-05
0.0322505582431472 1.84175626867401e-05
0.0322689758058339 1.84050149267666e-05
0.0322873808207607 1.83926159063065e-05
0.032305773436667 1.8380364803343e-05
0.0323241538014703 1.8368259789373e-05
0.0323425220612597 1.83562998357331e-05
0.0323608783610954 1.83444860629208e-05
0.0323792228471583 1.83328154277391e-05
0.0323975556625861 1.83212879376017e-05
0.0324158769505237 1.83099028924866e-05
0.0324341868534162 1.82986596356664e-05
0.0324524855130518 1.8287556503983e-05
0.0324707730695558 1.82765933764034e-05
0.0324890496629322 1.82657686758449e-05
0.0325073154316081 1.82550829633044e-05
0.0325255705145714 1.82445339962889e-05
0.0325438150485677 1.82341222668046e-05
0.0325620491708345 1.82238457645327e-05
0.032580273016599 1.82137055084928e-05
0.0325984867221075 1.82036991195816e-05
0.0326166904212271 1.81938264992502e-05
0.0326348842477263 1.81840871381366e-05
0.0326530683348645 1.81744798189986e-05
0.0326712428146835 1.81650041080004e-05
0.0326894078187915 1.81556591605844e-05
0.032707563477952 1.81464446158076e-05
0.0327257099225678 1.81373599988669e-05
0.0327438472825667 1.81284042744841e-05
0.0327619756868412 1.8119576145378e-05
0.0327800952629866 1.81108764324332e-05
0.032798206139419 1.81023033109819e-05
0.03281630844273 1.80938570733054e-05
0.0328344022998033 1.80855367050191e-05
0.0328524878365083 1.80773415222878e-05
0.0328705651780306 1.80692711703187e-05
0.0328886344492009 1.80613241370415e-05
0.032906695773338 1.80535017641952e-05
0.0329247492751022 1.80458015611901e-05
0.0329427950766633 1.80382238902115e-05
0.0329608333005536 1.8030768844661e-05
0.0329788640693982 1.8023434469059e-05
0.0329968875038673 1.80162212115505e-05
0.0330149037250788 1.80091280638302e-05
0.0330329128531427 1.80021546388987e-05
0.0330509150077816 1.79953011693939e-05
0.033068910308951 1.79885655416319e-05
0.0330868988744926 1.79819484861911e-05
0.0331048808229788 1.79754501647612e-05
0.0331228562731435 1.79690689850585e-05
0.0331408253421286 1.79628039727077e-05
0.0331587881461013 1.79566561043099e-05
0.0331767448022056 1.7950624155982e-05
0.0331946954263616 1.79447075200489e-05
0.0332126401338816 1.79389066481819e-05
0.0332305790405298 1.79332200875156e-05
0.0332485122606173 1.79276480369223e-05
0.0332664399086543 1.79221899746776e-05
0.0332843620986289 1.79168456957278e-05
0.0333022789443247 1.79116145704497e-05
0.0333201905588951 1.79064959883786e-05
0.0333380970548835 1.79014899506953e-05
0.0333559985448342 1.78965958836315e-05
0.0333738951407178 1.78918132310946e-05
0.0333917869539489 1.78871420472488e-05
0.0334096740959962 1.78825821062108e-05
0.0334275566781024 1.78781327534115e-05
0.0334454348108558 1.78737927567867e-05
0.0334633086036126 1.7869563716238e-05
0.0334811781673288 1.78654441322628e-05
0.0334990436114611 1.78614337054855e-05
0.0335169050451666 1.7857532298165e-05
0.0335347625774647 1.78537396369961e-05
0.0335526163171017 1.78500551641321e-05
0.0335704663722659 1.78464792236631e-05
0.0335883128514895 1.78430106867032e-05
0.0336061558621762 1.78396503646014e-05
0.0336239955125408 1.78363965544061e-05
0.0336418319090952 1.78332496415913e-05
0.0336596651587368 1.78302103176872e-05
0.0336774953690545 1.78272770540949e-05
0.0336953226461086 1.78244496669153e-05
0.0337131470957755 1.78217284249107e-05
0.0337309688242004 1.78191131580827e-05
0.0337487879373585 1.78166039993798e-05
0.0337666045413579 1.78141987066125e-05
0.0337844187400645 1.78118996550385e-05
0.0338022306397196 1.7809705205965e-05
0.0338200403449255 1.78076153614014e-05
0.0338378479602869 1.78056299769775e-05
0.0338556535902639 1.78037490602392e-05
0.0338734573393241 1.78019727691798e-05
0.0338912593120933 1.78002991751843e-05
0.0339090596112685 1.77987302275043e-05
0.033926858341496 1.77972642952787e-05
0.0339446556057913 1.77959022835852e-05
0.0339624515080749 1.77946430058598e-05
0.0339802461510807 1.77934873642602e-05
0.033998039638445 1.77924349138346e-05
0.0340158320733588 1.77914847569923e-05
0.0340336235581158 1.77906374875322e-05
0.0340514141956033 1.77898920486864e-05
0.034069204087652 1.7789249923577e-05
0.0340869933375756 1.77887094439037e-05
0.0341047820470195 1.77882720816514e-05
0.0341225703191012 1.77879363024053e-05
0.0341403582554036 1.77877023634667e-05
0.034158145957767 1.77875708136764e-05
0.0341759335285807 1.77875406909074e-05
0.0341937210692716 1.7787612374578e-05
0.0342115086816462 1.77877856320905e-05
0.0342292964672783 1.77880606705754e-05
0.0342470845279489 1.77884369320297e-05
0.0342648729648809 1.77889145981675e-05
0.0342826618794791 1.77894947423421e-05
0.0343004513742214 1.77901749538919e-05
0.0343182415491753 1.77909574843819e-05
0.0343360325066597 1.77918410976928e-05
0.0343538243477574 1.77928248409161e-05
0.0343716171725983 1.77939109958525e-05
0.0343894110835941 1.77950976653286e-05
0.0344072061812595 1.77963857334005e-05
0.0344250025669929 1.77977757626908e-05
0.0344428003427556 1.77992657919818e-05
0.0344605996085475 1.78008579350986e-05
0.0344784004664826 1.7802550260525e-05
0.0344962030167432 1.78043447641287e-05
0.0345140073615073 1.78062399973236e-05
0.0345318136015046 1.78082363113389e-05
0.034549621837816 1.78103344903786e-05
0.0345674321723063 1.781253323347e-05
0.0345852447055398 1.78148339588158e-05
0.0346030595394986 1.78172365309148e-05
0.0346208767760295 1.78197393313769e-05
0.0346386965153609 1.78223444597383e-05
0.0346565188598207 1.78250516141138e-05
0.0346743439114348 1.78278596929556e-05
0.0346921717711277 1.78307700162282e-05
0.034710002541144 1.78337815681735e-05
0.0347278363227121 1.78368959110322e-05
0.0347456732186232 1.78401115729719e-05
0.0347635133301961 1.78434295851222e-05
0.0347813567597813 1.78468501726597e-05
0.0347992036099539 1.78503729822571e-05
0.0348170539829362 1.78539983159812e-05
0.0348349079812521 1.78577267460778e-05
0.0348527657079982 1.78615574879001e-05
0.0348706272654861 1.78654912631801e-05
0.0348884927567493 1.78695280537357e-05
0.034906362284803 1.78736677192432e-05
0.0349242359525223 1.78779117073197e-05
0.0349421138642296 1.78822587749439e-05
0.0349599961230045 1.78867096552881e-05
0.0349778828326598 1.78912646447601e-05
0.0349957740973046 1.78959236781906e-05
0.0350136700209828 1.79006871872074e-05
0.03503157070817 1.79055550821835e-05
0.0350494762632522 1.7910527848045e-05
0.0350673867911002 1.79156054848985e-05
0.0350853023965851 1.79207884879595e-05
0.0351032231850731 1.79260772576637e-05
0.0351211492623307 1.79314712317444e-05
0.0351390807335625 1.79369712075852e-05
0.0351570177047701 1.79425779248679e-05
0.0351749602826949 1.79482909569141e-05
0.0351929085736519 1.79541102084308e-05
0.0352108626838603 1.79600371465632e-05
0.0352288227210069 1.79660711528061e-05
0.0352467887921597 1.7972213011032e-05
0.0352647610051707 1.79784627630231e-05
0.0352827394679337 1.79848207008223e-05
0.0353007242886345 1.7991287446531e-05
0.0353187155760811 1.79978628720564e-05
0.0353367134389531 1.80045479377575e-05
0.0353547179868909 1.80113423092385e-05
0.0353727293292001 1.80182469809292e-05
0.0353907475761811 1.80252614245466e-05
0.0354087728376056 1.80323871065027e-05
0.0354268052247121 1.80396242484711e-05
0.0354448448489606 1.80469723236133e-05
0.0354628918212842 1.80544325412035e-05
0.0354809462538254 1.80620054021074e-05
0.0354990082592275 1.80696904594012e-05
0.0355170779496869 1.80774889052309e-05
0.0355351554385921 1.80854011390485e-05
0.0355532408397312 1.80934275319352e-05
0.0355713342672631 1.81015676657657e-05
0.0355894358349289 1.81098241969507e-05
0.0356075456591258 1.81312642229191e-05
0.0356256769233488 1.8154445856911e-05
0.0356438313692057 1.81779020805843e-05
0.0356620092712863 1.82016353275277e-05
0.0356802109066138 1.82256479741011e-05
0.0356984365545879 1.82499441687855e-05
0.0357166864987567 1.82745255513065e-05
0.035734961024308 1.82993946650801e-05
0.0357532604189731 1.83245561981021e-05
0.0357715849751712 1.83500113816751e-05
0.0357899349865528 1.83757637039417e-05
0.0358083107502568 1.84018161864522e-05
0.0358267125664432 1.84281727671524e-05
0.0358451407392104 1.84548354704681e-05
0.0358635955746808 1.84818077831211e-05
0.035882077382464 1.85090952192735e-05
0.0359005864776832 1.85366981304085e-05
0.0359191231758136 1.85646212491991e-05
0.0359376877970628 1.85928681487731e-05
0.0359562806652116 1.86214426472925e-05
0.0359749021078589 1.86503479095796e-05
0.0359935524557685 1.8679587935748e-05
0.0360122320437042 1.87091667471463e-05
0.0360309412104514 1.87390874042476e-05
0.0360496802978556 1.87693550630515e-05
0.0360684496529187 1.87999727815441e-05
0.0360872496257002 1.88309449058143e-05
0.036106080570606 1.88622759250184e-05
0.0361249428465311 1.88939703985168e-05
0.0361438368169296 1.89260323040131e-05
0.0361627628492336 1.89584652920058e-05
0.0361817213145256 1.89912754202879e-05
0.0362007125899459 1.90244674505624e-05
0.0362197370573965 1.90580439461341e-05
0.0362387951013426 1.90920122187727e-05
0.0362578871135614 1.9126376081843e-05
0.0362770134896432 1.91611400700631e-05
0.0362961746297133 1.91963108568072e-05
0.0363153709405701 1.92318923883293e-05
0.0363346028329584 1.92678908534025e-05
0.0363538707238118 1.93043113878782e-05
0.0363731750351997 1.9341159655865e-05
0.0363925161948555 1.93594762324631e-05
0.036411875671088 1.93729598684048e-05
0.0364312486309564 1.93866094826792e-05
0.0364506352404391 1.94004245744977e-05
0.0364700356650136 1.9414405466727e-05
0.0364894500704803 1.94285539706496e-05
0.036508878624451 1.9442871244628e-05
0.0365283214956956 1.94573577855424e-05
0.0365477788534811 1.94720157470478e-05
0.0365672508692282 1.9486846287569e-05
0.0365867377155157 1.95018504766321e-05
0.0366062395659924 1.9517029541194e-05
0.0366257565955336 1.95323856186256e-05
0.0366452889811522 1.95479194965331e-05
0.0366648369006487 1.956363244774e-05
0.0366844005330965 1.95795267357456e-05
0.0367039800598322 1.95956032593589e-05
0.0367235756630916 1.96118634812207e-05
0.0367431875265728 1.96283096840597e-05
0.0367628158362568 1.9644942343691e-05
0.0367824607786005 1.96289191054592e-05
0.036802089697706 1.96022128861792e-05
0.0368216919105922 1.95755758611122e-05
0.0368412674864533 1.95490103837323e-05
0.036860816496837 1.95225135197961e-05
0.0368803390103568 1.9496085207456e-05
0.0368998350955643 1.94697233151726e-05
0.0369193048188794 1.94434244410717e-05
0.0369387482433205 1.94171911616978e-05
0.0369581654344822 1.93910178726091e-05
0.0369775564523548 1.9364904723375e-05
0.0369969213570782 1.93388496006465e-05
0.0370162602066788 1.93128522127073e-05
0.0370355730588915 1.92869110926214e-05
0.0370548599699842 1.92998547427825e-05
0.0370741598247269 1.93182103197976e-05
0.0370934780350467 1.93366550316167e-05
0.0371128146900784 1.93551942505578e-05
0.0371321698843289 1.93738189826984e-05
0.0371515437033116 1.93925334631672e-05
0.0371709362367748 1.94113403553076e-05
0.0371903475771301 1.94302329698048e-05
0.0372097778100999 1.94396397067021e-05
0.0372292174498066 1.94050470954105e-05
0.037248622496902 1.9370592318028e-05
0.03726799308922 1.93363100959925e-05
0.037287329399316 1.93021962644737e-05
0.0373066315955805 1.9268245254515e-05
0.037325899840835 1.92344547984153e-05
0.0373451342956334 1.92008206711211e-05
0.0373643351163045 1.91673416817767e-05
0.0373835024579863 1.9134013564933e-05
0.0374026364715513 1.91008309188993e-05
0.0374217373024701 1.90677933376575e-05
0.0374408050958078 1.90348959329439e-05
0.0374598399917408 1.90021371489341e-05
0.0374788421288897 1.89695117711923e-05
0.0374978116406609 1.89370179267221e-05
0.0375167486585876 1.89046506348342e-05
0.0375356533092224 1.88724136132725e-05
0.0375545257228357 1.88402995829044e-05
0.0375733660224186 1.88083043351968e-05
0.0375921743267538 1.87764258997852e-05
0.0376109507526536 1.87446645541207e-05
0.0376296954172077 1.87130140377715e-05
0.0376484084312455 1.86814760134561e-05
0.0376670899072589 1.86500427426882e-05
0.0376857399500016 1.8618715573053e-05
0.0377043586655747 1.85874918431513e-05
0.0377229461574178 1.85563674391182e-05
0.037741502524857 1.85253439492111e-05
0.0377600278688062 1.84944134799534e-05
0.0377785222822861 1.84635764351486e-05
0.0377969858587213 1.84328317657476e-05
0.037815418690487 1.84021769602226e-05
0.0378338208674472 1.83716091929235e-05
0.0378521924766402 1.8341126481956e-05
0.0378705336031221 1.83107239217178e-05
0.0378888443270438 1.82804064534976e-05
0.0379071247334973 1.8250165628177e-05
0.0379253748991255 1.82200009698518e-05
0.0379435949000953 1.8189915052259e-05
0.0379617848151476 1.81598981452523e-05
0.0379799447132928 1.81299571834904e-05
0.0379980746704763 1.81000850046026e-05
0.0380161747554809 1.80702773440459e-05
0.038034245032825 1.8040538901152e-05
0.0380522855717261 1.80108659520706e-05
0.0380702964376782 1.79812535530029e-05
0.0380882776912312 1.79517029528027e-05
0.038106229394184 1.79222115227215e-05
0.0381241516057067 1.78927783896448e-05
0.0381420443840964 1.78634002702922e-05
0.0381599077843667 1.78340771380897e-05
0.0381777418615048 1.78048101448592e-05
0.0381955466716496 1.77755917146914e-05
0.0382133222633643 1.77464255055773e-05
0.0382310686888699 1.77173078559638e-05
0.0382487859967258 1.76882362001327e-05
0.038266474232926 1.76592108158549e-05
0.0382841334437418 1.76302312033285e-05
0.0383017636749452 1.76012942496221e-05
0.0383193649691948 1.75723985584088e-05
0.0383369373677532 1.7543544536843e-05
0.03835448091229 1.75147273651326e-05
0.0383719956396552 1.7485948661059e-05
0.0383894815883162 1.74572062195652e-05
0.0384069387945358 1.74285001125569e-05
0.0384243672946483 1.73998297680354e-05
0.0384417671244164 1.73711915277552e-05
0.0384591383159441 1.73425840365512e-05
0.0384764808999807 1.73140044758602e-05
0.0384937949044565 1.73187263841776e-05
0.0385111136308407 1.73358234537631e-05
0.0385284494542945 1.73529716990615e-05
0.0385458024259935 1.73701563587582e-05
0.0385631725823523 1.73873859591724e-05
0.0385805599683115 1.74046563189485e-05
0.0385979646246304 1.74219623645365e-05
0.038615386586995 1.74393153612765e-05
0.0386328259023562 1.74567057212987e-05
0.0386502826080775 1.74741368216861e-05
0.0386677567448992 1.74916049989386e-05
0.0386852483498982 1.75091192052746e-05
0.0387027574691034 1.75266714962767e-05
0.0387202841405997 1.75442613808121e-05
0.0387378284019805 1.75618940890155e-05
0.0387553902960696 1.7579564787328e-05
0.0387729698608569 1.75972757837908e-05
0.0387905671366407 1.76150247606088e-05
0.0388081821614013 1.76328177413129e-05
0.0388258149791426 1.76506463509441e-05
0.0388434656254935 1.76685158680582e-05
0.0388611341413616 1.76864238808731e-05
0.0388788205652425 1.77043709370476e-05
0.0388965249361795 1.77223581719893e-05
0.0389142472943515 1.77403836505804e-05
0.0389319876780021 1.77584498238881e-05
0.038949746127826 1.77765549180754e-05
0.038967522682744 1.77946981881825e-05
0.0389853173809322 1.78128819281866e-05
0.0390031302628604 1.78311030887313e-05
0.0390209613659491 1.78493623760899e-05
0.0390388107283252 1.7867664071018e-05
0.0390566783923963 1.78860021413022e-05
0.0390745643945376 1.79043794260077e-05
0.0390924687739636 1.79227987423214e-05
0.0391103915727059 1.79412529694173e-05
0.0391283328256753 1.79597485940979e-05
0.0391462925742694 1.7978282473851e-05
0.0391642708567433 1.79968559798788e-05
0.0391822677127231 1.80154682267787e-05
0.0392002831809499 1.80341205651979e-05
0.0392183173015151 1.80528123797813e-05
0.0392363701138949 1.80715391602296e-05
0.0392544416530551 1.80903097261837e-05
0.0392725319627813 1.81091198337052e-05
0.039290641082615 1.81279680188611e-05
0.0393087690506339 1.81468547421943e-05
0.0393269159053761 1.81657804502437e-05
0.0393450816858263 1.81847463974928e-05
0.0393632664322238 1.82037535448975e-05
0.0393814701857687 1.82227995724056e-05
0.0393996929853411 1.8241888949197e-05
0.0394179348742903 1.82610136502396e-05
0.0394361958879405 1.82801786499158e-05
0.0394544760665905 1.82993883365555e-05
0.039472775454927 1.83186347015852e-05
0.0394910940896286 1.83379210269176e-05
0.0395094320106555 1.83237378563617e-05
0.0395277557485119 1.82973236875801e-05
0.0395460530721994 1.82709225080235e-05
0.0395643239947075 1.82445386541118e-05
0.0395825685333616 1.82181707859228e-05
0.0396007867041475 1.81918206047245e-05
0.0396189785247522 1.81654848600656e-05
0.0396371440096123 1.81391621109404e-05
0.0396552831717232 1.81128535917062e-05
0.0396733960253149 1.80865562445248e-05
0.0396914825815595 1.80602687559384e-05
0.0397095428503154 1.8033990245736e-05
0.0397275768405611 1.80077237868292e-05
0.039745584564348 1.7981462798749e-05
0.0397635660271467 1.79552093541029e-05
0.0397815212365008 1.79289629089135e-05
0.0397994501994097 1.79027226074975e-05
0.0398173529220172 1.78764864494893e-05
0.0398352294084667 1.78502536604484e-05
0.0398530796621272 1.78240234291547e-05
0.0398709036855563 1.77977954147814e-05
0.0398887014809711 1.77715689603003e-05
0.0399064730499314 1.77909731290202e-05
0.0399242640230604 1.78122803087708e-05
0.0399420763033692 1.78336322187037e-05
0.0399599099355879 1.78550173822342e-05
0.0399777649529701 1.78764433671207e-05
0.0399956413963372 1.78979068526461e-05
0.0400135393031899 1.79194067302577e-05
0.0400314587099201 1.794094462943e-05
0.0400493996545496 1.7962521123439e-05
0.040067362175673 1.79841329942244e-05
0.0400853463086672 1.80057875291453e-05
0.0401033520961964 1.80274788102337e-05
0.0401213795750066 1.80492073454583e-05
0.0401394287823521 1.80709750427885e-05
0.0401574997573949 1.80927823414068e-05
0.0401755925397363 1.81146262951144e-05
0.0401937071660314 1.81365099066396e-05
0.040211843675938 1.81584315652287e-05
0.0402300021075033 1.81803910563403e-05
0.0402481824985596 1.82023912234907e-05
0.0402663848897831 1.82244306390444e-05
0.0402846093204221 1.82465092580398e-05
0.0403028558296802 1.82686247702553e-05
0.0403211244544504 1.82907825817372e-05
0.0403394152370322 1.83129790373175e-05
0.0403577282160695 1.83352150127213e-05
0.0403760634310822 1.83574916810259e-05
0.0403944209227632 1.8379806028248e-05
0.0404128007287915 1.84021645938037e-05
0.0404312028933853 1.84245584285444e-05
0.0404496274518138 1.84469961227692e-05
0.0404680744479366 1.84694733565876e-05
0.0404865439212932 1.8491989815821e-05
0.040505035911109 1.85145495981088e-05
0.0405235504607071 1.85371497352564e-05
0.0405420876104424 1.85597902022759e-05
0.0405606474006446 1.85824747625749e-05
0.0405792298754072 1.8605195514825e-05
0.040597835070922 1.86279634670972e-05
0.0406164630343891 1.86507710273654e-05
0.0406351138054165 1.86736216205467e-05
0.040653787427037 1.86965120188904e-05
0.0406724839390559 1.87194493515035e-05
0.0406912033884074 1.87424266560758e-05
0.0407099458150635 1.87654470117252e-05
0.0407287112620752 1.8788510902966e-05
0.0407474997729782 1.88116210806873e-05
0.0407663113940589 1.88347711928325e-05
0.0407851461652517 1.88579668024063e-05
0.0408040041320541 1.88812077828705e-05
0.040822885339837 1.89044917469416e-05
0.0408417898315839 1.89278210878063e-05
0.0408607176526717 1.89511984531303e-05
0.0408796688511249 1.89746150041005e-05
0.040898643466129 1.8998083413134e-05
0.0409176415495421 1.90215923437488e-05
0.0409366631418859 1.90451518805625e-05
0.0409557082937664 1.90687581965463e-05
0.040974777051963 1.90924083034772e-05
0.0409938694602665 1.91161074799719e-05
0.0410129855677464 1.91398538143674e-05
0.0410321254215608 1.91636475865355e-05
0.0410512890691473 1.91874879646413e-05
0.041070476557112 1.9211380108342e-05
0.0410896879372203 1.92353209689805e-05
0.0411089232581893 1.92593091290175e-05
0.0411281825673183 1.92833474963567e-05
0.0411474659148147 1.93074362425715e-05
0.0411667733510572 1.93315760622357e-05
0.0411861049271195 1.93557660151019e-05
0.0412054606931346 1.93800078321834e-05
0.0412248407009668 1.94042994688267e-05
0.0412442450004356 1.94286458173267e-05
0.0412636736462529 1.94530426664711e-05
0.0412831266889194 1.94774921888477e-05
0.0413026041811082 1.9501995995753e-05
0.041322106177104 1.95265524946424e-05
0.0413416327295986 1.95511637786828e-05
0.0413611838933773 1.95758319099748e-05
0.0413807597252873 1.96005536656591e-05
0.0414003602789529 1.96253305385082e-05
0.0414199856094915 1.96501634688654e-05
0.0414396357729603 1.96750538933947e-05
0.0414593108268537 1.97000000960512e-05
0.0414790108269498 1.97250045046775e-05
0.0414987358314544 1.97500684762001e-05
0.0415184858999307 1.97751917887518e-05
0.0415382610917194 1.98003742006787e-05
0.0415580614659201 1.98208510564052e-05
0.0415778823169765 1.98024170414297e-05
0.0415976847340179 1.97840360557991e-05
0.0416174687700737 1.97657110851522e-05
0.0416372344811589 1.97474458492024e-05
0.0416569819270081 1.97292357506027e-05
0.0416767111627587 1.97110859576974e-05
0.0416964222487164 1.96929944286307e-05
0.041716115243145 1.96749609667442e-05
0.0417357902041117 1.96569812460948e-05
0.0417554471853578 1.96390587829401e-05
0.0417750862441408 1.96211992625832e-05
0.0417947074434034 1.96033959185707e-05
0.0418143108393219 1.95856443948167e-05
0.0418338964837167 1.95679537126374e-05
0.0418534644374294 1.95503206686425e-05
0.041873014758098 1.95327433417536e-05
0.0418925475014398 1.95152202343678e-05
0.0419120627216742 1.94977566659948e-05
0.0419315604783401 1.94803499720006e-05
0.0419510408283121 1.94629979051483e-05
0.0419705038262173 1.9445700393615e-05
0.0419899495266109 1.94284621925155e-05
0.0420093779888034 1.94112802922838e-05
0.0420287892690957 1.93941518028132e-05
0.0420481834208985 1.93770798548306e-05
0.0420675605007534 1.93600609354951e-05
0.0420869205616888 1.93431005361955e-05
0.042106263662225 1.93261957016365e-05
0.0421255898579267 1.93093453797836e-05
0.0421448992033065 1.92925450681268e-05
0.0421641917483746 1.92758059172635e-05
0.0421834675542919 1.92591171027723e-05
0.0422027266713946 1.92424849851199e-05
0.0422219691563797 1.92259061627849e-05
0.0422411950625425 1.92093836781834e-05
0.0422604044462207 1.91929161854328e-05
0.0422795973624061 1.91764982179175e-05
0.0422987738606241 1.91601362531471e-05
0.0423179339968772 1.91438247579505e-05
0.0423370778216352 1.91275680595502e-05
0.0423562053896947 1.9111366356136e-05
0.0423753167560508 1.90952167528687e-05
0.0423944119728037 1.90791167704898e-05
0.0424134910895742 1.9063073285653e-05
0.0424325541628599 1.90470820683656e-05
0.0424516012449282 1.90311425450755e-05
0.0424706323874733 1.90152550398252e-05
0.0424896476425131 1.89994195356636e-05
0.0425086470620488 1.89836295890712e-05
0.0425276306916379 1.89678961931099e-05
0.042546598587831 1.89522161149599e-05
0.0425655508039459 1.8936587946234e-05
0.0425844873918922 1.89210036197071e-05
0.0426034083955119 1.8905477083712e-05
0.0426223138725956 1.88899947972429e-05
0.0426412038673928 1.88745676890102e-05
0.0426600784350818 1.88591876270497e-05
0.0426789376227089 1.88438573912616e-05
0.0426977814801001 1.882858013698e-05
0.0427166100602371 1.88133475351778e-05
0.0427354234077723 1.87981655437606e-05
0.0427542215733161 1.8783035443971e-05
0.04277300460876 1.87679463601604e-05
0.0427917725551202 1.87529147578915e-05
0.0428105254698781 1.87379258184985e-05
0.0428292633956966 1.87229824061377e-05
0.0428479863781027 1.8708093564489e-05
0.0428666944716672 1.86932484547376e-05
0.0428853877201219 1.86784504352527e-05
0.0429040661705572 1.86636995048909e-05
0.0429227298700621 1.8648996312207e-05
0.0429413788663743 1.86343384559699e-05
0.0429600132048303 1.86197258722257e-05
0.0429786329307025 1.86051591297843e-05
0.0429972380898323 1.85906380777069e-05
0.04301582872791 1.85761640060403e-05
0.043034404891916 1.85966753483485e-05
0.0430530015672644 1.86263594989201e-05
0.0430716279267633 1.86561681441729e-05
0.0430902840949075 1.86861100611362e-05
0.0431089702049686 1.87161822284668e-05
0.0431276863871971 1.87463876002292e-05
0.0431464327747973 1.8776729600298e-05
0.0431652095043976 1.88072026960041e-05
0.0431840167070936 1.88378155730833e-05
0.0432028545226667 1.88685663203339e-05
0.043221723088987 1.88994545450832e-05
0.0432406225435321 1.89304873835869e-05
0.0432595530309157 1.89616663789088e-05
0.0432785146972946 1.89929898138076e-05
0.0432975076871084 1.9024460106137e-05
0.0433165321472145 1.90560807585742e-05
0.0433355882279731 1.90878500647504e-05
0.0433546760780379 1.91197738582261e-05
0.0433737958518961 1.91518495185087e-05
0.0433929477014146 1.91840868198951e-05
0.0434121317882345 1.92164791528088e-05
0.0434313482673873 1.9249029358819e-05
0.0434505972967461 1.9281743376367e-05
0.0434698790401225 1.93146234506382e-05
0.0434891936635731 1.93476660568608e-05
0.04350854132963 1.93808760846632e-05
0.0435279222057146 1.94142615017332e-05
0.0435473364672164 1.94478165015457e-05
0.0435667842837179 1.94815423828499e-05
0.0435862658261008 1.95154452760363e-05
0.0436057812713768 1.95495286242749e-05
0.0436253308000011 1.95837896921363e-05
0.0436449145896932 1.96182340713453e-05
0.0436645328237646 1.96528624592571e-05
0.0436841856862238 1.96876755991699e-05
0.043703873361823 1.97226828311508e-05
0.0437235960446541 1.97578807171694e-05
0.0437433539253713 1.97932696692777e-05
0.0437631471950406 1.9828852039286e-05
0.0437829760470799 1.98646399837171e-05
0.0438028406870636 1.99006221125936e-05
0.0438227413091762 1.99368059491294e-05
0.0438426781151253 1.9973201559747e-05
0.0438626513166851 2.0009801837689e-05
0.0438826611185228 2.0046617564818e-05
0.0439027077360876 2.00836383398638e-05
0.0439227913744274 2.01208797077912e-05
0.0439429122541352 2.01583354602933e-05
0.0439630705895955 2.0196014072223e-05
0.0439832666036677 2.02339125831428e-05
0.0440035005162509 2.02720439096108e-05
0.0440237725601605 2.03104080163188e-05
0.0440440829681768 2.03489950525917e-05
0.0440644319632294 2.03878236486106e-05
0.044084819786878 2.04268847317091e-05
0.0441052466716097 2.04661828629124e-05
0.0441257128544726 2.05057291249966e-05
0.0441462185835976 2.05455214565938e-05
0.0441667641050542 2.05855649321302e-05
0.0441873496699864 2.06258622504701e-05
0.0442079755322368 2.06664149638166e-05
0.0442286419472007 2.07072253179985e-05
0.0442493491725186 2.07483014365219e-05
0.0442700974739552 2.07896362793208e-05
0.0442908871102345 2.08312417766127e-05
0.0443117183520111 2.08731205052873e-05
0.0443325914725164 2.09152739165723e-05
0.044353506746433 2.09577129594358e-05
0.0443744644593924 2.10004289671401e-05
0.0443954648883595 2.10434363893044e-05
0.0444165083247488 2.10867297990136e-05
0.0444375950545479 2.1130317771652e-05
0.0444587253723195 2.11742017329924e-05
0.0444798995740525 2.1218386829646e-05
0.0445011179608821 2.12628783083156e-05
0.0445223808391905 2.13076797171692e-05
0.0445436885189076 2.13527983200154e-05
0.0445650413172276 2.13982288796218e-05
0.0445864395461073 2.14439782731846e-05
0.0446078835243805 2.14900636778299e-05
0.0446293735880583 2.15364700502706e-05
0.0446509100581086 2.15832147794066e-05
0.044672493272888 2.16303028193819e-05
0.0446941235757074 2.16777261131961e-05
0.0447158013018205 2.17255071622718e-05
0.0447375268089828 2.17736340197303e-05
0.0447593004430025 2.18221186990234e-05
0.0447811225617016 2.1870967989555e-05
0.0448029935296911 2.19201793060421e-05
0.0448249137089972 2.1969772187751e-05
0.0448468834811849 2.2019741386298e-05
0.0448689032225712 2.20700853609604e-05
0.0448909733079322 2.212082583567e-05
0.0449130941337678 2.21719538894041e-05
0.0449352660876573 2.22234850246849e-05
0.0449574895726819 2.22754248522482e-05
0.0449797649975342 2.23244260115559e-05
0.0450020894235457 2.23220174515036e-05
0.0450244114409972 2.23197474198976e-05
0.0450467311884171 2.2317605147178e-05
0.0450690487935643 2.23155972562366e-05
0.0450913643908206 2.23137142806163e-05
0.0451136781051012 2.23119692506828e-05
0.0451359900743519 2.23103615736019e-05
0.0451583004359255 2.23088750036406e-05
0.0451806093109291 2.23075335622675e-05
0.0452029168444914 2.2306317925735e-05
0.0452252231624171 2.23052352898119e-05
0.0452475283977069 2.23042942421007e-05
0.045269832691949 2.23034888457683e-05
0.0452921361807948 2.23028125361441e-05
0.0453144389933309 2.2302277333589e-05
0.0453367412706645 2.23018761451514e-05
0.0453590431468097 2.23016160481332e-05
0.0453813447628578 2.23014887326615e-05
0.0454036462515905 2.23015023957683e-05
0.0454259477539862 2.23016530155168e-05
0.0454482494070017 2.23019457128776e-05
0.0454705513527146 2.23023798247443e-05
0.0454928537325394 2.23029524417959e-05
0.0455151566849812 2.23036725098489e-05
0.045537460357491 2.23045273550987e-05
0.0455597648848461 2.23055273782737e-05
0.0455820704122244 2.2306671190698e-05
0.0456043770834151 2.2307958769622e-05
0.0456266850421847 2.23093911388632e-05
0.0456489944333236 2.23109670405182e-05
0.0456713054003641 2.23126875990788e-05
0.0456936180879632 2.23145580342475e-05
0.0457159326459974 2.23165742068682e-05
0.0457382492202043 2.23187397700232e-05
0.0457605679599743 2.23210489475685e-05
0.0457828890089219 2.23235153650121e-05
0.0458052125242869 2.23261230942466e-05
0.0458275386473811 2.23288821451737e-05
0.0458498675295263 2.23317981933816e-05
0.0458721993277197 2.23348652815329e-05
0.0458945341930012 2.23380850418854e-05
0.0459168722780431 2.23414560381568e-05
0.0459392137340813 2.23449796427295e-05
0.045961558713724 2.23486597231226e-05
0.0459839073734471 2.23525012686954e-05
0.0460062598747158 2.23564924801596e-05
0.046028616367196 2.23606436890527e-05
0.046050977010885 2.23649543973432e-05
0.0460733419652824 2.23694237753422e-05
0.0460957113890577 2.23740545773198e-05
0.046118085443635 2.23788488975751e-05
0.0461404642925326 2.2383798844495e-05
0.0461628480913771 2.23889115805503e-05
0.0461852370029576 2.23941936440762e-05
0.0462076311966017 2.23996402620499e-05
0.0462300308368638 2.24052566216073e-05
0.0462524360934854 2.24110263040548e-05
0.0462748471197894 2.24169758959237e-05
0.0462972640956854 2.24230915504394e-05
0.0463196871872358 2.24293775195465e-05
0.0463421165647553 2.24358303607823e-05
0.0463645523951161 2.24424571834612e-05
0.0463869948522996 2.24492532824705e-05
0.0464094441055821 2.24562241875955e-05
0.0464319003297697 2.24633848675826e-05
0.0464543637146372 2.24707098520774e-05
0.0464768344244893 2.24782158596513e-05
0.046499312640349 2.24858970830909e-05
0.0465217985374321 2.24937603945685e-05
0.0465442922978266 2.25018077900332e-05
0.0465667941056167 2.25100330655056e-05
0.0465893041386822 2.25184409036526e-05
0.0466118225795858 2.25270400965747e-05
0.0466343496196824 2.25358206685568e-05
0.0466568854403509 2.25447931225441e-05
0.0466794302334735 2.25539533609433e-05
0.0467019841868344 2.2563302622728e-05
0.0467245474894572 2.25728468719751e-05
0.0467471203363291 2.25825830699969e-05
0.0467697029193991 2.25925101178369e-05
0.046792295429517 2.2602638323309e-05
0.0468148980678403 2.26129715231268e-05
0.0468375110393634 2.26234985737869e-05
0.0468601345379372 2.26342191420798e-05
0.0468827687570793 2.26451465540825e-05
0.0469054139036333 2.26562840039648e-05
0.0469280701876373 2.26676246135052e-05
0.0469507378122508 2.26791750431e-05
0.0469734169872939 2.26909349642287e-05
0.0469961079222581 2.27233237936333e-05
0.0470188312460518 2.27875433759218e-05
0.0470416187894277 2.28522709675967e-05
0.0470644710603953 2.29175263186853e-05
0.047087388586714 2.29700226937592e-05
0.0471103586094078 2.29615118589579e-05
0.0471333201212667 2.29531341467201e-05
0.0471562732554134 2.29449182555261e-05
0.047179218173669 2.29368621741828e-05
0.0472021550358431 2.29289654778263e-05
0.047225084001321 2.29212293243182e-05
0.0472480052306453 2.29136502157389e-05
0.047270918880861 2.29062293552088e-05
0.0472938251102162 2.28989664075247e-05
0.0473167240766238 2.28918584621488e-05
0.0473396159350859 2.28849076487006e-05
0.0473625008427346 2.28781114433855e-05
0.047385378954178 2.28714702831914e-05
0.0474082504244612 2.28649841028666e-05
0.047431115408564 2.285864957188e-05
0.0474539740581359 2.28524701158518e-05
0.0474768265282518 2.28464410560139e-05
0.0474996729693078 2.28405644660719e-05
0.0475225135337739 2.28348405332913e-05
0.0475453483743072 2.28292661790742e-05
0.0475681776404862 2.28238416191368e-05
0.0475910014821054 2.28185686328151e-05
0.0476138200507382 2.2813444008119e-05
0.0476366334947463 2.28084681673772e-05
0.0476594419629137 2.28036413701037e-05
0.0476822456042838 2.27989616437281e-05
0.0477050445659275 2.27944299557786e-05
0.0477278389958833 2.27900446959384e-05
0.0477506290405792 2.27858058122515e-05
0.0477734148463915 2.27817134322342e-05
0.0477961965598237 2.27777675158738e-05
0.0478189743273396 2.27739657890405e-05
0.0478417482931286 2.27703102891863e-05
0.0478645186034178 2.27667977166603e-05
0.0478872854011345 2.27634318373423e-05
0.0479100488329718 2.27602090115784e-05
0.0479328090419834 2.27571288747337e-05
0.0479555661708581 2.27541915793448e-05
0.0479783203624375 2.27513977936416e-05
0.0480010717602311 2.27487466351827e-05
0.0480238205068663 2.27462367028562e-05
0.0480465667435691 2.27438695211948e-05
0.0480693106130903 2.27416433382455e-05
0.0480920522564286 2.27395589817675e-05
0.0481147918154104 2.27376157240068e-05
0.0481375294311344 2.27358116258715e-05
0.0481602652427602 2.27341500819923e-05
0.0481829993928422 2.27326277606891e-05
0.0482057320206029 2.27312452840527e-05
0.048228463265887 2.27300034382173e-05
0.0482511932693252 2.27288997247215e-05
0.0482739221690499 2.27279355985323e-05
0.0482966501046484 2.27271106067573e-05
0.0483193772152552 2.27264248012503e-05
0.0483421036400565 2.27258770138955e-05
0.0483648295170703 2.27254683041049e-05
0.0483875549853745 2.27251974743585e-05
0.0484102801828488 2.2725065208174e-05
0.048433005248057 2.27250699299847e-05
0.048455730317987 2.2725213324818e-05
0.0484784555313118 2.2725493780341e-05
0.0485011810250921 2.27259119090289e-05
0.0485239069370012 2.27264670939224e-05
0.0485466334040951 2.27271595604878e-05
0.0485693605636556 2.2727989339947e-05
0.0485920885529955 2.27289562675177e-05
0.048614817509263 2.27300596357924e-05
0.0486375475688988 2.2731300268314e-05
0.0486602788691671 2.27326777531549e-05
0.0486830115469203 2.2734191477553e-05
0.0487057457383979 2.27358416665834e-05
0.0487284815800644 2.27376293831766e-05
0.0487512192094476 2.27395523689883e-05
0.0487739587618166 2.2741612320366e-05
0.048796700374137 2.27438093430858e-05
0.0488194441834801 2.27461419490059e-05
0.0488421903254291 2.27486112181944e-05
0.0488649389366473 2.27512166350228e-05
0.0488876901532823 2.27539592107072e-05
0.048910444112493 2.27568369666662e-05
0.0489332009494597 2.27598518835996e-05
0.0489559608013433 2.27630032968206e-05
0.0489787238046401 2.27662906749533e-05
0.049001490095315 2.27697146639755e-05
0.049024259809979 2.27732763917317e-05
0.0490470330863708 2.27769732843633e-05
0.0490698100596551 2.27808077774406e-05
0.0490925908674326 2.27847786013141e-05
0.0491153756460339 2.27888867069394e-05
0.0491381645327408 2.27931314280028e-05
0.0491609576641688 2.27975139710033e-05
0.0491837551781398 2.28020325217098e-05
0.0492065572106615 2.28066892367558e-05
0.0492293638998983 2.28114832480846e-05
0.0492521753831464 2.28164145090418e-05
0.0492749917976554 2.2821484145444e-05
0.0492978132818009 2.28266912999058e-05
0.0493206399731008 2.28320362858395e-05
0.0493434720093866 2.28375195348092e-05
0.0493663095289214 2.28431419475128e-05
0.0493891526708689 2.28489020790089e-05
0.0494120015729479 2.28548021164792e-05
0.0494348563750644 2.28608397847222e-05
0.0494577172148491 2.28670167935977e-05
0.0494805842316427 2.28733349679793e-05
0.0495034575666107 2.28797913028326e-05
0.0495263373579135 2.28863878419606e-05
0.0495492237457555 2.28931253267652e-05
0.0495721168710823 2.29000028364465e-05
0.0495950168739187 2.29070213239873e-05
0.0496179238952427 2.29141807848913e-05
0.0496408380760276 2.29214809615157e-05
0.0496637595569891 2.29289234724944e-05
0.0496866884804616 2.2936507552626e-05
0.0497096249880142 2.294423502339e-05
0.0497325692230376 2.29521046033322e-05
0.0497555213276409 2.29601168852254e-05
0.0497784814445262 2.29682725580699e-05
0.0498014497170842 2.29765720488952e-05
0.0498244262891331 2.29850155204798e-05
0.0498474113046536 2.2993604299123e-05
0.0498704049089527 2.30023372977564e-05
0.0498934072462505 2.30112149470742e-05
0.0499164184611976 2.3020239559694e-05
0.0499394387007573 2.30294099482671e-05
0.0499624681107055 2.30387271614495e-05
0.049985506837867 2.30481916140951e-05
0.0500085550294811 2.3057802720503e-05
0.0500316128322016 2.30675624978516e-05
0.0500546803946994 2.30774708796988e-05
0.0500777578655791 2.30875289604275e-05
0.0501008453945396 2.3097735739578e-05
0.0501239431302791 2.31080924602423e-05
0.0501470512227394 2.31186004407282e-05
0.0501701698231801 2.31292596208251e-05
0.0501932990828009 2.3140070006712e-05
0.0502164391528076 2.31510334914182e-05
0.0502395901862991 2.31621498522194e-05
0.0502627523361513 2.31734189277491e-05
0.050285925755079 2.31848420782176e-05
0.0503091105971572 2.31964218258531e-05
0.0503323070189831 2.32081552657363e-05
0.0503555151742488 2.32200457704995e-05
0.0503787352200193 2.32320927417091e-05
0.050401967312761 2.32442970999932e-05
0.050425211609861 2.32566601878572e-05
0.0504484682700489 2.32691822957066e-05
0.0504717374523446 2.32818630222293e-05
0.0504950193153668 2.32947053357134e-05
0.0505183140207025 2.33077085576083e-05
0.0505416217292602 2.33208731576587e-05
0.0505649426024178 2.33342011307324e-05
0.0505882768035485 2.33476915429524e-05
0.0506116244950915 2.33613479568114e-05
0.0506349858430483 2.33751687634238e-05
0.0506583610118117 2.33891564829264e-05
0.0506817501682947 2.3403311056756e-05
0.0507051534793514 2.34176328255654e-05
0.050728571112177 2.34321240293021e-05
0.0507520032362063 2.34467854373266e-05
0.0507754500216436 2.34616167114068e-05
0.050798911638355 2.34766194116548e-05
0.0508223882577667 2.34917958746112e-05
0.0508458800536413 2.3507145812758e-05
0.050869387199454 2.35226704602865e-05
0.0508929098699143 2.35383708731876e-05
0.0509164482407875 2.35542486870543e-05
0.0509400024894746 2.3570303833643e-05
0.0509635727933082 2.35865389111726e-05
0.0509871593322194 2.36029528989557e-05
0.0510107622851184 2.36195485893113e-05
0.0510343818337077 2.36363276296412e-05
0.0510580181613373 2.36532903206492e-05
0.0510816714516579 2.36704377167475e-05
0.0511053418893747 2.36877724020971e-05
0.0511290296617768 2.3705293478499e-05
0.0511527349552553 2.37230048527566e-05
0.051176457960108 2.37409040333325e-05
0.0512001988641414 2.37589968293416e-05
0.0512239578609707 2.37772832163889e-05
0.0512477351441871 2.37957629376947e-05
0.0512715309071248 2.38144382319402e-05
0.0512953453453567 2.38333116987218e-05
0.0513191786570555 2.38523827707316e-05
0.0513430310398262 2.38716551462505e-05
0.0513669026949724 2.38911287546677e-05
0.0513907938237271 2.39108060297258e-05
0.0514147046297568 2.39306881739522e-05
0.0514386353179308 2.39507777183878e-05
0.0514625860956492 2.39710759511937e-05
0.0514865571716004 2.39915834995107e-05
0.0515105487550999 2.40123023116207e-05
0.0515345610574115 2.40332356672954e-05
0.0515585942930788 2.40543841819269e-05
0.0515826486772607 2.4075750993213e-05
0.0516067244282539 2.40973363530672e-05
0.051630821764607 2.41191436407322e-05
0.0516549409082477 2.41411733305054e-05
0.0516790820815782 2.41634280194891e-05
0.0517032455095977 2.41859104156754e-05
0.0517274314200134 2.42086219110086e-05
0.0517516400419244 2.42315650097878e-05
0.0517758716069342 2.42547417009753e-05
0.0518001263486352 2.42781536531209e-05
0.0518244045022883 2.43018046706145e-05
0.0518487063069589 2.43245410030943e-05
0.051873030847962 2.43283718499329e-05
0.0518973592198119 2.4332397958019e-05
0.05192169161777 2.43366211820102e-05
0.051946028238952 2.43410417832789e-05
0.0519703692807352 2.4345661174283e-05
0.0519947149419095 2.43504784823071e-05
0.0520190654203918 2.43554960448174e-05
0.0520434209164367 2.43607132233968e-05
0.0520677816296601 2.43661312131221e-05
0.0520921477608732 2.43717509795435e-05
0.0521165195118527 2.4377572568465e-05
0.0521408970844212 2.43835964798705e-05
0.0521652806809011 2.43898243573781e-05
0.0521896705052584 2.43962562297156e-05
0.0522140667614881 2.44028925763054e-05
0.0522384696540645 2.44097357070478e-05
0.0522628793897715 2.44167842392975e-05
0.0522872961740108 2.44240406893372e-05
0.0523117202147001 2.44315052571561e-05
0.0523361517199573 2.44391792780105e-05
0.0523605908992353 2.4447062455108e-05
0.0523850379616904 2.44551563167652e-05
0.0524094931180072 2.44634635258955e-05
0.0524339565815331 2.44719830277543e-05
0.0524584285645608 2.44807155884949e-05
0.0524829092801493 2.44896637993251e-05
0.0525073989439486 2.4498827215414e-05
0.052531897771164 2.45082086035112e-05
0.0525564059797676 2.45178076866215e-05
0.0525809237874542 2.45276253116236e-05
0.0526054514127658 2.45376634502553e-05
0.0526299890762161 2.45131189427746e-05
0.0526545021951588 2.447888554628e-05
0.0526789810807051 2.44447736842473e-05
0.0527034258543894 2.44107813328693e-05
0.0527278366357222 2.43769070965454e-05
0.0527522135428188 2.43431493906068e-05
0.0527765566922094 2.43095091091907e-05
0.0528008662013186 2.42759880883709e-05
0.0528251421894069 2.42425815889864e-05
0.0528493847709959 2.42092981790778e-05
0.052873594069175 2.41761313714443e-05
0.0528977702005464 2.4143075701804e-05
0.0529219132762482 2.41101339896615e-05
0.0529460234102379 2.40773163314709e-05
0.0529701007265694 2.40446016705388e-05
0.0529941453282399 2.40120047020794e-05
0.053018157332942 2.39795193128757e-05
0.0530421368522549 2.39471517969877e-05
0.0530660840040519 2.39148897381253e-05
0.05308999889379 2.38827458728767e-05
0.0531138816396629 2.38507070538172e-05
0.0531377323467167 2.38187898228093e-05
0.0531615511365395 2.37869738701639e-05
0.0531853381104097 2.37552655346583e-05
0.0532090933759443 2.37236711142442e-05
0.0532328170470586 2.36921839805573e-05
0.0532565092310391 2.366080462989e-05
0.053280170035669 2.3629536745874e-05
0.0533037995724149 2.36120592921443e-05
0.053327411631707 2.36277696607318e-05
0.0533510394013678 2.36435934316727e-05
0.0533746829947994 2.36595110554931e-05
0.0533983425058549 2.36755295158918e-05
0.0534220180353708 2.36916485308218e-05
0.0534457096839016 2.37078675118984e-05
0.0534694175514135 2.37241890882514e-05
0.0534931417405018 2.37406130496564e-05
0.0535168823535514 2.37571418667981e-05
0.0535406394954182 2.37737689733572e-05
0.0535644132643916 2.37905112326348e-05
0.0535882037756242 2.38073522713917e-05
0.0536120111278956 2.38243061527596e-05
0.0536358354340484 2.38413680886914e-05
0.0536596768021371 2.38585383407368e-05
0.0536835353404778 2.38758171283755e-05
0.0537074111576062 2.38932110016738e-05
0.0537313043686079 2.39107201815251e-05
0.0537552150887894 2.39283347172376e-05
0.0537791434235066 2.39460700039062e-05
0.0538030894935105 2.39639174659544e-05
0.0538270534109765 2.39818878627164e-05
0.0538510352988392 2.39999732894546e-05
0.0538750352721287 2.40181759760827e-05
0.0538990534481047 2.40365045725893e-05
0.0539230899526773 2.40549450616634e-05
0.053947144897739 2.40735124475873e-05
0.0539712184101866 2.40922035461526e-05
0.0539953106137327 2.41110243790594e-05
0.0540194216381118 2.4129962503974e-05
0.0540435516006158 2.41490324601229e-05
0.0540677006330759 2.41682307524351e-05
0.0540918688638283 2.41875568567454e-05
0.0541160564206851 2.41887782707028e-05
0.0541402451989558 2.41489623048446e-05
0.0541643941612606 2.41091953492244e-05
0.0541885033566099 2.40695002684219e-05
0.0542125728568783 2.40298736020172e-05
0.0542366027304803 2.3990319856512e-05
0.0542605930503368 2.39508308401679e-05
0.054284543881177 2.39114042622178e-05
0.0543084552854392 2.38720396114426e-05
0.0543323273250506 2.38327350420829e-05
0.0543561600600927 2.37934904925317e-05
0.0543799535505852 2.3754298988742e-05
0.054403707849574 2.37151675405941e-05
0.0544274230171146 2.36760875045659e-05
0.0544510991046191 2.3637059009958e-05
0.0544747361636291 2.35980801330459e-05
0.0544983342437621 2.35591482899495e-05
0.0545218933920521 2.35202619951577e-05
0.0545454136540473 2.34814198075797e-05
0.0545688950738548 2.34426245737158e-05
0.0545923376984285 2.34038685664159e-05
0.054615741566995 2.33651543734828e-05
0.0546391067213685 2.3326478235489e-05
0.0546624331996039 2.32878371380532e-05
0.054685721036742 2.32492338181369e-05
0.0547089702705601 2.32106642675125e-05
0.0547321809348276 2.3172129527452e-05
0.0547553530643551 2.31336234975487e-05
0.0547784866878526 2.30951509046736e-05
0.0548015818387573 2.30567028185268e-05
0.0548246385415758 2.30182851499201e-05
0.0548476568267258 2.29798980737198e-05
0.0548706367247995 2.29415305393694e-05
0.0548935782553388 2.29031893343795e-05
0.0549164814446732 2.28648685433136e-05
0.0549393463132165 2.28265704939413e-05
0.0549621728837105 2.27882977460573e-05
0.0549849611814565 2.27500400469425e-05
0.0550077112215035 2.27118024150551e-05
0.0550304230239185 2.2673579596172e-05
0.0550530966035147 2.26353718959101e-05
0.0550757319754106 2.2597186145771e-05
0.0550983291615564 2.25590097307502e-05
0.0551208881712871 2.25208462105756e-05
0.0551434090174977 2.2482694717491e-05
0.0551658917122152 2.24445514171214e-05
0.0551883362636323 2.24064229906476e-05
0.055210742686623 2.23683037734437e-05
0.0552331109903964 2.23301939416906e-05
0.0552554411843381 2.22920835018735e-05
0.05527773326784 2.22539895121379e-05
0.0552999872573521 2.2215894319232e-05
0.0553222031516713 2.21778054111896e-05
0.0553443809570825 2.21397189939897e-05
0.0553665206760765 2.21016394976279e-05
0.0553886223155741 2.20635600908107e-05
0.0554106858756649 2.20254809393246e-05
0.0554327113566043 2.19874025698012e-05
0.0554546987591741 2.19493267869846e-05
0.0554766480859611 2.19112448738678e-05
0.0554985593308349 2.18731657447068e-05
0.0555204324965796 2.18350780251957e-05
0.0555422675746048 2.17969938348884e-05
0.0555640645684397 2.17589013206823e-05
0.0555858234697604 2.17797971856049e-05
0.055607603266946 2.1804558302171e-05
0.0556294078252482 2.18293256791882e-05
0.0556512371509274 2.185409087406e-05
0.0556730912418014 2.18788604252915e-05
0.0556949701022267 2.19036344919587e-05
0.0557168737367187 2.19284095349987e-05
0.0557388021462537 2.19531902731122e-05
0.0557607553365268 2.19779687472633e-05
0.055782733305274 2.20027541713856e-05
0.0558047360594454 2.20275368808788e-05
0.0558267635963263 2.20523329790009e-05
0.0558488159293053 2.20771283030252e-05
0.0558708930576083 2.21019213088164e-05
0.0558929949789171 2.21267203879542e-05
0.0559151216993051 2.21515270697664e-05
0.0559372732263749 2.21763321693464e-05
0.0559594495585442 2.22011488988647e-05
0.0559816507074431 2.22259656015099e-05
0.0560038766730446 2.22507858586824e-05
0.0560261274589033 2.22756102175839e-05
0.0560484030691209 2.23004400909515e-05
0.0560707035092118 2.2325274627733e-05
0.0560930287838395 2.23501162277342e-05
0.0561153789000673 2.23749621114674e-05
0.0561377538621787 2.23998125625704e-05
0.0561601536747413 2.24246659915626e-05
0.0561825783407329 2.24495314361161e-05
0.056205027872169 2.24743981609027e-05
0.0562275022703299 2.24992727119095e-05
0.0562500015430418 2.2524154358905e-05
0.0562725256974007 2.25490401774226e-05
0.0562950747375781 2.25739336192829e-05
0.0563176486711974 2.25988376961194e-05
0.0563402475088935 2.26237521526702e-05
0.0563628712610462 2.26486671436093e-05
0.0563855199281898 2.26735929035107e-05
0.0564081935210933 2.26985314549542e-05
0.0564308920525483 2.27234770461485e-05
0.0564536155295944 2.27484287911002e-05
0.0564763639583855 2.27733923594001e-05
0.0564991373507449 2.27983625572672e-05
0.0565219357133022 2.28233466217461e-05
0.0565447590599239 2.28483413221404e-05
0.0565676074012461 2.28733506136187e-05
0.0565904807518597 2.289836806912e-05
0.0566133791199288 2.29233933982288e-05
0.0566363025133271 2.29484351096127e-05
0.0566592509484367 2.29734873013975e-05
0.0566822244357381 2.29985562572872e-05
0.0567052229919953 2.30236356364837e-05
0.0567282466276318 2.304872818112e-05
0.0567512953558129 2.30738368782788e-05
0.0567743691926912 2.30989622800774e-05
0.0567974681549713 2.31240968428868e-05
0.0568205922518142 2.31492540082555e-05
0.0568437415058224 2.31744267766176e-05
0.0568669159325991 2.31996127694605e-05
0.0568901155453685 2.32248201308464e-05
0.0569133403654994 2.32500377587393e-05
0.0569365904032581 2.32752795384122e-05
0.0569598656827965 2.33005421407017e-05
0.0569831662249372 2.33258195774684e-05
0.0570064920445147 2.33511188673865e-05
0.0570298431633821 2.33764423573427e-05
0.0570532196057394 2.34017825823435e-05
0.0570766213883218 2.34271475743838e-05
0.0571000485358961 2.34525316955824e-05
0.0571235010675917 2.34779421352945e-05
0.057146979009727 2.35033763419376e-05
0.057170482386069 2.3528831069116e-05
0.0571940112171381 2.35543151366425e-05
0.0572175655322747 2.35798187851535e-05
0.0572411453510599 2.36053550843352e-05
0.0572647507061442 2.36309166979173e-05
0.0572883816228421 2.36225651769754e-05
0.0573120041880191 2.35882894272314e-05
0.0573355924774463 2.35539899312897e-05
0.0573591464673776 2.35196743709254e-05
0.0573826661417485 2.34853347833637e-05
0.0574061514765319 2.34509847931738e-05
0.0574296024613251 2.34166103503464e-05
0.0574530190716754 2.33822165831121e-05
0.0574764012882585 2.33478044541493e-05
0.0574997490927127 2.33133712946117e-05
0.0575230624640073 2.32789144263142e-05
0.0575463413784336 2.32444327017024e-05
0.0575695858111353 2.32099359734461e-05
0.0575927957471088 2.31754103455565e-05
0.0576159711574543 2.31408614401752e-05
0.0576391120188945 2.3106291024656e-05
0.0576622183099191 2.30716909239336e-05
0.0576852900008431 2.30370681709837e-05
0.0577083270690141 2.30024192477146e-05
0.0577313294882618 2.29677417903275e-05
0.0577542972300521 2.29330397264553e-05
0.0577772302697786 2.28983057329715e-05
0.0578001285755115 2.28635489862415e-05
0.0578229921244978 2.28287594332753e-05
0.0578458208839311 2.27939443357271e-05
0.0578686148282668 2.2759095355332e-05
0.0578913739236221 2.27242206715886e-05
0.0579140981442937 2.26893119263299e-05
0.05793678745622 2.26543703169427e-05
0.057959441826537 2.26194034509093e-05
0.0579820612299879 2.25843995863107e-05
0.0580046456295742 2.25759673962506e-05
0.0580272215969704 2.26066485453559e-05
0.0580498282455158 2.26373544308346e-05
0.0580724655999466 2.26680714099583e-05
0.0580951336713566 2.26987999493412e-05
0.0581178324713059 2.27295364228779e-05
0.0581405620077288 2.27602853752866e-05
0.0581633222931041 2.27910425723926e-05
0.0581861133356765 2.28218169433595e-05
0.0582089351526199 2.28525986104478e-05
0.0582317877512303 2.28833949879576e-05
0.0582546711462183 2.29142029122346e-05
0.0582775853491305 2.29450239331691e-05
0.0583005303730637 2.29758601394353e-05
0.0583235062332031 2.30067059140763e-05
0.0583465129391172 2.30375685398396e-05
0.058369550507657 2.30684470156782e-05
0.0583926189546727 2.30993375832191e-05
0.0584157182922559 2.31302461576142e-05
0.0584388485384135 2.3161166000681e-05
0.0584620097044142 2.31921023236654e-05
0.0584852018067379 2.32230591011068e-05
0.058508424865839 2.32540293097081e-05
0.0585316788951487 2.32850223624921e-05
0.0585549639175112 2.33160252632427e-05
0.0585782799427744 2.33470501356418e-05
0.0586016269929101 2.33780958966264e-05
0.0586250050888067 2.34091572638206e-05
0.0586484142460705 2.34402404350846e-05
0.0586718544865056 2.34713421163853e-05
0.058695325828622 2.35024614206809e-05
0.0587188282900427 2.3533607503091e-05
0.0587423618975458 2.35647707710613e-05
0.0587659266683168 2.3595960969867e-05
0.0587895226292867 2.36271691938609e-05
0.0588131497984805 2.36584028060224e-05
0.0588368082012866 2.36896591117514e-05
0.0588604978603983 2.37209390548159e-05
0.0588842187994531 2.37522460821993e-05
0.0589079710455353 2.37835766186326e-05
0.058931754622154 2.38149328881488e-05
0.0589555695550421 2.38463126793496e-05
0.0589794158677215 2.3877724976508e-05
0.059003293592698 2.39091649086633e-05
0.0590272027576066 2.39406322690595e-05
0.0590511433898757 2.39721231960234e-05
0.0590751155130717 2.40036495753343e-05
0.0590991191626471 2.40352049131071e-05
0.0591231543675602 2.40667916180275e-05
0.0591472211591782 2.40984102472117e-05
0.0591713195694254 2.41300605831324e-05
0.0591954496300085 2.41617423498798e-05
0.0592196113723584 2.4193462273294e-05
0.0592438048346317 2.42252125425952e-05
0.0592680300471743 2.42570004350702e-05
0.0592922870476094 2.42888201609565e-05
0.0593165758677703 2.43206781336928e-05
0.059340896545904 2.43525736947227e-05
0.0593652491195987 2.43845096049031e-05
0.0593896336292036 2.44164843888828e-05
0.0594140501135925 2.44484944453607e-05
0.0594384986080379 2.44805519949788e-05
0.0594629791600329 2.45126471083382e-05
0.0594874918071412 2.45447835808788e-05
0.0595120365907221 2.45769651210977e-05
0.0595366135558432 2.46091912576651e-05
0.0595612227471008 2.46414594185142e-05
0.0595858642065194 2.46737764933553e-05
0.0596105379830127 2.47061397842514e-05
0.059635244122797 2.47385465478774e-05
0.0596599826693449 2.47710054540034e-05
0.0596847536747989 2.48035129555465e-05
0.0597095571877544 2.48360735160528e-05
0.0597343932612705 2.48157696760694e-05
0.0597592090309465 2.4792151863063e-05
0.0597840011828096 2.47686488760946e-05
0.0598087698316857 2.47452538592854e-05
0.059833515085545 2.47219662245039e-05
0.0598582370517695 2.46987834560905e-05
0.0598829358352256 2.46757114177405e-05
0.0599076115466433 2.46527506197385e-05
0.059932264297263 2.46298947922055e-05
0.0599568941920553 2.46071439975507e-05
0.0599815013360528 2.45845032871303e-05
0.0600060858393399 2.45619639578146e-05
0.0600306478032977 2.45395348149115e-05
0.0600551873381127 2.45172185515533e-05
0.0600797045566642 2.4495002592733e-05
0.0601041995592569 2.44728926658233e-05
0.0601286724519228 2.44508848109979e-05
0.0601531233367338 2.44289829231782e-05
0.0601775523196569 2.44071899843586e-05
0.0602019595096413 2.4385500262531e-05
0.0602263450099038 2.43639105966774e-05
0.0602507089205005 2.43424310885308e-05
0.060275051351589 2.43210474228637e-05
0.0602993723990119 2.4299774259936e-05
0.0603236721732718 2.42785992473725e-05
0.0603479507725192 2.42575258715736e-05
0.0603722082983908 2.42365573964788e-05
0.0603964448557873 2.42156860443877e-05
0.0604206605418317 2.41949236238025e-05
0.0604448554654555 2.41742607519409e-05
0.0604690297262074 2.4153701173288e-05
0.0604931834273807 2.41332378481783e-05
0.0605173166652289 2.41128652681402e-05
0.060541429530497 2.40926072740425e-05
0.060565522137771 2.40724443213213e-05
0.0605895945820924 2.40523818493951e-05
0.0606136469639418 2.40324121763271e-05
0.0606376793761181 2.40125431997752e-05
0.0606616919193179 2.39927818653593e-05
0.0606856847011832 2.39731022211144e-05
0.0607096578034043 2.39535292546428e-05
0.060733611332659 2.39340464301596e-05
0.0607575453790891 2.39146690080028e-05
0.0607814600480971 2.38953839478377e-05
0.060805355432045 2.38761902603496e-05
0.0608292316223053 2.38571025130415e-05
0.0608530887248184 2.38381033445898e-05
0.060876926828163 2.38191988746789e-05
0.0609007460270376 2.38003813128238e-05
0.0609245464083505 2.37816673012605e-05
0.0609483280756517 2.37630423748162e-05
0.0609720911180265 2.37445146640922e-05
0.0609958356326906 2.37260809363344e-05
0.061019561713627 2.37077334149698e-05
0.0610432694470419 2.36894780755565e-05
0.0610669589251175 2.36713142639403e-05
0.0610906302393814 2.36532402557773e-05
0.0611142834796372 2.36352608347252e-05
0.0611379187404719 2.36173676449885e-05
0.0611615361081169 2.35995682198338e-05
0.0611851356763368 2.35818527789936e-05
0.0612087175291158 2.35642310493116e-05
0.0612322817601651 2.35466967445588e-05
0.0612558284569096 2.35292485745823e-05
0.0612793577054842 2.35118849379557e-05
0.0613028695904222 2.3494615861412e-05
0.0613263642062836 2.34774249978508e-05
0.0613498416312814 2.34603269916185e-05
0.061373301958273 2.34433095997399e-05
0.0613967452678728 2.34263843264863e-05
0.0614201716521993 2.34095394437209e-05
0.061443581191643 2.3392777294469e-05
0.0614669739689375 2.33760964787245e-05
0.0614903500654162 2.33595076934249e-05
0.0615137095731096 2.33429984735415e-05
0.0615370525715831 2.33265665380642e-05
0.0615603791381212 2.33102202138583e-05
0.0615836893583351 2.32939535592211e-05
0.0616069833118943 2.32777672122854e-05
0.0616302610791066 2.32616638019208e-05
0.0616535227429085 2.32456426335103e-05
0.061676768385542 2.32296991350725e-05
0.0616999980846771 2.32138408968624e-05
0.0617232119255739 2.32472915872676e-05
0.0617464592171612 2.32896472930737e-05
0.0617697488644543 2.33322009883082e-05
0.0617930810654426 2.33749732244047e-05
0.061816456038667 2.34179610692918e-05
0.0618398739997363 2.34611662536594e-05
0.0618633351659899 2.35045852111313e-05
0.0618868397512011 2.35482386547527e-05
0.0619103879898558 2.35921007410589e-05
0.0619339800905969 2.363620964448e-05
0.0619576163002414 2.36805492466179e-05
0.061981296849488 2.3725119445397e-05
0.0620050219689334 2.37699197968902e-05
0.0620287918887303 2.3814969872597e-05
0.0620526068586029 2.38602602253129e-05
0.0620764671188282 2.39057972942052e-05
0.0621003729161224 2.39515818526451e-05
0.062124324497975 2.39976234317088e-05
0.0621483221214067 2.40439139901841e-05
0.0621723660353969 2.40904667575573e-05
0.0621964565021545 2.41372816051428e-05
0.0622205937837596 2.41843678269711e-05
0.0622447781515866 2.42317125097749e-05
0.0622690098640964 2.42793402726673e-05
0.062293289204369 2.43272394290835e-05
0.0623176164437981 2.43754115227297e-05
0.0623419918553209 2.44238758982072e-05
0.0623664157312191 2.44726214127697e-05
0.0623908883526318 2.45216559141056e-05
0.0624154100085459 2.45709917446398e-05
0.0624399810002906 2.46206235241318e-05
0.0624646016238147 2.46705479920594e-05
0.0624892721718068 2.47207861355798e-05
0.0625139929579424 2.47713221660926e-05
0.0625387642801084 2.48221804153977e-05
0.0625635864605238 2.48733503291227e-05
0.062588459810853 2.49248452968075e-05
0.0626133846561498 2.49766609763245e-05
0.0626383613171261 2.5028812146035e-05
0.0626633901292721 2.50812887974015e-05
0.0626884714180695 2.51341153899994e-05
0.0627136055334595 2.51872743192803e-05
0.0627387928077788 2.52407796193195e-05
0.0627640335873982 2.52946285348907e-05
0.062789328215933 2.53488522034422e-05
0.0628146770681365 2.54034254214084e-05
0.0628400804935579 2.54583666195928e-05
0.0628655388601775 2.55136724499281e-05
0.0628910525326274 2.55693584635418e-05
0.062916621891091 2.56254165468304e-05
0.0629422473076378 2.5681871089117e-05
0.0629679291787269 2.57387104186534e-05
0.0629936678891456 2.57959409192015e-05
0.0630194638300648 2.58535706792652e-05
0.063045317400744 2.59116164752392e-05
0.0630712290172192 2.59700642496383e-05
0.0630971990814689 2.60289337950409e-05
0.0631232280152639 2.60882207094808e-05
0.0631493162359734 2.61479354430798e-05
0.0631754641714165 2.62080936356229e-05
0.0632016722650521 2.62686810458339e-05
0.0632279409460979 2.63297178898185e-05
0.0632542706639878 2.63912107191974e-05
0.063280661874707 2.64531543662034e-05
0.0633071150290732 2.65155630548977e-05
0.0633336305921281 2.65784523565213e-05
0.0633602090444846 2.66418089254515e-05
0.06338685085341 2.67056640388771e-05
0.0634135565174489 2.67700040502517e-05
0.0634403265214992 2.68348361677814e-05
0.063467161357667 2.69001807991288e-05
0.0634940615384661 2.69660387415286e-05
0.0635210275772076 2.70324155992939e-05
0.0635480599928069 2.70993225439616e-05
0.0635751593153509 2.71152266884697e-05
0.0636022745420393 2.71008947469587e-05
0.0636293754367863 2.70867066579078e-05
0.0636564621434442 2.70726700797785e-05
0.063683534813524 2.70587845969211e-05
0.0637105935981209 2.70450504653982e-05
0.0637376386485863 2.70314664046643e-05
0.063764670114991 2.70180326442493e-05
0.0637916881476352 2.70163922824905e-05
0.0638187045399177 2.70159461075906e-05
0.0638457204860253 2.70157397515163e-05
0.0638727362257768 2.70157725820586e-05
0.0638997519983589 2.70160456957061e-05
0.0639267680440546 2.70165599303128e-05
0.0639537846039849 2.70173154110971e-05
0.063980801919396 2.7018312366687e-05
0.0640078202317627 2.70195518292664e-05
0.0640348397835919 2.70210340578624e-05
0.0640618608176498 2.70227599966439e-05
0.0640888835776464 2.70247297774254e-05
0.0641159083074238 2.7026944553818e-05
0.0641429352519777 2.70294045361371e-05
0.0641699646565138 2.70321106276288e-05
0.0641969967671414 2.70350633682627e-05
0.0642240318305097 2.70382636015944e-05
0.0642510700941113 2.70417120847866e-05
0.0642781118061961 2.704540922023e-05
0.0643051572154163 2.7049356081977e-05
0.0643322065714983 2.70535529428183e-05
0.0643592601244411 2.70580018343917e-05
0.0643863181262755 2.70627025192442e-05
0.0644133808287947 2.706765586182e-05
0.0644404484846565 2.7072863168011e-05
0.0644675213478246 2.70783252879699e-05
0.0644945996731125 2.70840420194235e-05
0.0645216837151319 2.70900163070879e-05
0.064548773731439 2.70962477116138e-05
0.0645758699791507 2.71027372069451e-05
0.0646029727163576 2.71094865829575e-05
0.0646300822029406 2.71164961145741e-05
0.0646571986990551 2.71237670769183e-05
0.0646843224661321 2.71313006714761e-05
0.0647114537668035 2.71390974328125e-05
0.0647385928642363 2.7147159439406e-05
0.0647657400236757 2.71554873328163e-05
0.0647928955110086 2.71640818737413e-05
0.0648200595928823 2.71729444792112e-05
0.0648472325373615 2.71820768086687e-05
0.0648744146141702 2.71914795179518e-05
0.0649016060936881 2.72011547010434e-05
0.0649288072483892 2.72111023261146e-05
0.0649560183507153 2.72213248747121e-05
0.06498323967559 2.72318231857225e-05
0.0650104714987757 2.72425982415006e-05
0.0650377140970172 2.72536520005983e-05
0.0650649677490178 2.72649862146004e-05
0.0650922327352324 2.7276601958521e-05
0.0651195093371909 2.72885004645841e-05
0.0651467978376555 2.73006831243443e-05
0.0651740985207799 2.73131520842083e-05
0.0652014116728641 2.73259083565265e-05
0.0652287375812206 2.73389543063502e-05
0.0652560765355269 2.73522907003276e-05
0.0652834288262273 2.73659195465989e-05
0.0653107947457739 2.7379842562629e-05
0.0653381745883365 2.73940616509917e-05
0.0653655686499875 2.74085783144873e-05
0.065392977228302 2.74233941316223e-05
0.0654204006224336 2.74385119378947e-05
0.0654478391343715 2.74539322978577e-05
0.0654752930666694 2.74696577475044e-05
0.0655027627244169 2.7485690443422e-05
0.0655302484148603 2.750203158078e-05
0.065557750446441 2.75186845707019e-05
0.0655852691310117 2.75356496400938e-05
0.0656128047806518 2.75529305305918e-05
0.0656403577111824 2.75705283979272e-05
0.0656679282395804 2.75884458075393e-05
0.0656955166853879 2.76066846272577e-05
0.0657231233700152 2.76252469695615e-05
0.0657507486169847 2.76441366024552e-05
0.0657783927535872 2.76633538015728e-05
0.0658060561073887 2.76829021459954e-05
0.0658337390095347 2.77027845421099e-05
0.0658614417940769 2.77230013593947e-05
0.0658891647954362 2.77435576851731e-05
0.0659169083531214 2.77644542104209e-05
0.0659446728073318 2.77856942491496e-05
0.065972458501581 2.78072809370944e-05
0.0660002657825181 2.78292160722509e-05
0.0660280949985903 2.78515029202207e-05
0.0660559465015105 2.78741443540251e-05
0.0660838206458646 2.78971426261601e-05
0.0661117177884907 2.7920502172698e-05
0.0661396382906634 2.79442247234761e-05
0.0661675825153869 2.79683128049304e-05
0.0661955508281918 2.79927711427541e-05
0.0662235435993346 2.80176015452548e-05
0.0662515612008798 2.80428073329771e-05
0.0662796040082128 2.8068392878915e-05
0.0663076724010917 2.80943605919391e-05
0.0663357667616837 2.8120714411265e-05
0.0663638874760949 2.81474570235965e-05
0.0663920349331185 2.81745928910154e-05
0.0664202095260095 2.82021250049475e-05
0.0664484116510145 2.82300574499698e-05
0.0664766417084644 2.82583935515342e-05
0.066504900102016 2.82871368121144e-05
0.0665331872388281 2.83162920794508e-05
0.0665615035309075 2.83458630024631e-05
0.06658984939391 2.83758536622819e-05
0.0666182252475723 2.84059969294761e-05
0.0666466312445017 2.84175201941092e-05
0.0666750487646958 2.84292331398573e-05
0.0667034779978357 2.84411331752653e-05
0.066731919131011 2.84532221457928e-05
0.0667603723531568 2.84655000000225e-05
0.0667888378531568 2.84779687508124e-05
0.0668173158219076 2.84906277142335e-05
0.0668458064496218 2.85034774727128e-05
0.0668743099270945 2.85165190824693e-05
0.066902826446177 2.85297532777e-05
0.0669313561994547 2.85431812634375e-05
0.0669598993807182 2.85568023233708e-05
0.0669884561830415 2.85706178012389e-05
0.0670170268008428 2.85846287103023e-05
0.0670456114295531 2.85988357301353e-05
0.0670742102652832 2.86132392033644e-05
0.0671028235044866 2.86278391326615e-05
0.0671314513436192 2.86426391832283e-05
0.0671600939828024 2.86576362694426e-05
0.0671887516190719 2.86728341727664e-05
0.0672174244532446 2.86882331214699e-05
0.0672461126863661 2.8703831382425e-05
0.0672748165177485 2.87196341064998e-05
0.067303536151855 2.87356388509313e-05
0.067332271790706 2.8673002485155e-05
0.0673609447931911 2.86101732949331e-05
0.0673895549664861 2.8547582212964e-05
0.067418102548699 2.84852231575417e-05
0.0674465877718566 2.84230923663134e-05
0.0674750108642229 2.83611916686431e-05
0.0675033720558915 2.82995269153364e-05
0.0675316715828069 2.82380833432206e-05
0.0675599096661501 2.81768708523388e-05
0.0675880865370024 2.81158783170864e-05
0.0676162024153195 2.80551172584238e-05
0.0676442575325779 2.79945661613103e-05
0.0676722520987392 2.79342401188444e-05
0.0677001863388581 2.7874134798618e-05
0.0677280604736567 2.78142421191652e-05
0.0677558747157759 2.77545620080676e-05
0.0677836292777839 2.7695093121899e-05
0.0678113243709058 2.76358428275023e-05
0.0678389602137333 2.75767930374779e-05
0.0678665370067708 2.7517958370005e-05
0.0678940549651408 2.74778977589544e-05
0.0679215328628998 2.74831112503608e-05
0.0679490159741501 2.748843212721e-05
0.0679765044062773 2.74938128527956e-05
0.0680039982191301 2.74992644354425e-05
0.0680314974835656 2.75047916256246e-05
0.0680590022751912 2.75103786084677e-05
0.0680865126537997 2.75160491643606e-05
0.068114028702964 2.75217809311727e-05
0.0681415504838952 2.75275873645696e-05
0.0681690780712598 2.75334706344223e-05
0.0681966115418942 2.75394296115402e-05
0.0682241509715057 2.75454525660672e-05
0.0682516964240718 2.75515563132955e-05
0.0682792479803851 2.75577403318297e-05
0.0683068057207169 2.75639894608187e-05
0.0683343697101778 2.75703240360334e-05
0.0683619400342138 2.7576742961479e-05
0.0683895167771753 2.75832380274097e-05
0.0684171000152027 2.75898076462536e-05
0.0684446898228489 2.75964617775961e-05
0.0684722862846265 2.7603201141336e-05
0.0684998894857679 2.76100164073051e-05
0.0685274995021752 2.76169145962345e-05
0.0685551164167714 2.76239000396797e-05
0.0685827403168111 2.7630978767894e-05
0.068610371295579 2.76381303909145e-05
0.0686380094259699 2.76453762805984e-05
0.0686656548022505 2.76527100505161e-05
0.068693307512301 2.76601311641587e-05
0.0687209676434652 2.76676430592914e-05
0.0687486352865245 2.76752456747938e-05
0.0687763105321993 2.76829348216513e-05
0.0688039934670209 2.76907219128415e-05
0.0688316841889338 2.76986043472108e-05
0.068859382793281 2.77065741265967e-05
0.0688870893674076 2.77146469483331e-05
0.0689148040143559 2.77228137604439e-05
0.0689425268281164 2.77310813693409e-05
0.0689702579094857 2.77394401831802e-05
0.0689979973496689 2.77479055759507e-05
0.0690257452552449 2.77564721839765e-05
0.0690535017274288 2.77651311215053e-05
0.0690812668585503 2.77738991188522e-05
0.0691090407576692 2.77827636727847e-05
0.069136823521342 2.77917403699732e-05
0.0691646152617119 2.78008213476391e-05
0.0691924160830596 2.78100081754902e-05
0.0692202260912351 2.78192954846833e-05
0.0692480453867197 2.782870348349e-05
0.0692758740902032 2.78382129914523e-05
0.0693037123031947 2.78478401347351e-05
0.0693315601433294 2.78575724845609e-05
0.069359417715814 2.78674212749022e-05
0.0693872851370889 2.78773841134507e-05
0.0694151625212023 2.78874552022206e-05
0.0694430499764046 2.78976483863867e-05
0.0694709476247909 2.79079543853442e-05
0.0694988555791763 2.79183872311259e-05
0.0695267739664074 2.79289416954556e-05
0.0695547029081029 2.79396096358038e-05
0.0695826425177387 2.79504023039628e-05
0.0696105929200426 2.79613139264023e-05
0.069638554233969 2.79723493878419e-05
0.0696665265833569 2.79835118349056e-05
0.0696945100951918 2.79947969870286e-05
0.0697225048921788 2.80062204887368e-05
0.0697505111126676 2.80177608636586e-05
0.0697785288735312 2.80294380436799e-05
0.0698065583115749 2.80412438923416e-05
0.0698345995554672 2.80531851861131e-05
0.0698626527406534 2.80652573502589e-05
0.0698907179980036 2.80774622042849e-05
0.0699187954602079 2.8089802301732e-05
0.0699468852625096 2.81022888963074e-05
0.069974987551406 2.81149044975153e-05
0.0700031024559035 2.8127657856171e-05
0.0700312301137596 2.81405560327517e-05
0.0700593706697924 2.81535949487535e-05
0.0700875242647412 2.8166781526703e-05
0.0701156910462679 2.81801084758588e-05
0.0701438711547437 2.81935794697513e-05
0.0701720647342135 2.82072012386977e-05
0.0702002719354522 2.82209710827639e-05
0.0702284929065349 2.82348792903258e-05
0.0702567277858252 2.82489502670833e-05
0.0702849767360923 2.82631757575773e-05
0.0703132399118499 2.82775483013214e-05
0.0703415174601512 2.82920812164358e-05
0.0703698095413677 2.83067677534366e-05
0.0703981163091211 2.8321607296323e-05
0.0704264379164174 2.83366106509846e-05
0.0704547745270684 2.8351767958887e-05
0.0704831262950273 2.83670891505129e-05
0.0705114933841778 2.83825711750574e-05
0.0705398759553529 2.83982268537235e-05
0.0705682741822066 2.84140440118112e-05
0.0705966882262184 2.84300331033823e-05
0.0706251182593218 2.84461797189162e-05
0.0706535644390407 2.84624987191908e-05
0.0706820269377599 2.84789891559846e-05
0.0707105059269159 2.84956582685577e-05
0.0707390015851844 2.85124953851424e-05
0.0707675140805696 2.85295076856702e-05
0.0707960435882552 2.85466919221429e-05
0.0708245902801774 2.85640692144042e-05
0.0708531543493918 2.85816207616741e-05
0.0708817359701535 2.8599347707628e-05
0.0709103353178611 2.85888396520345e-05
0.0709389241575131 2.85693754454456e-05
0.0709674935329586 2.85500640621341e-05
0.0709960435970207 2.85309102056209e-05
0.0710245745072263 2.85119114004102e-05
0.0710530864186267 2.84930691847674e-05
0.0710815794878115 2.84743804070535e-05
0.0711100538682186 2.84558455467245e-05
0.0711385097137653 2.84374628800165e-05
0.0711669471766453 2.8419231236554e-05
0.0711953664078819 2.84011499675515e-05
0.0712237675578494 2.83832178453675e-05
0.0712521507756948 2.83654347042447e-05
0.071280516210399 2.83477986290289e-05
0.0713088640090281 2.83303098398396e-05
0.0713371943188679 2.83129662096277e-05
0.0713655072850775 2.82957678977493e-05
0.0713938030529753 2.8278713106097e-05
0.0714220817660814 2.82618012324079e-05
0.0714503435673138 2.82450320769517e-05
0.0714785885993907 2.82318274645791e-05
0.0715068204268553 2.82262751389161e-05
0.0715350467019942 2.8220947447295e-05
0.0715632676494415 2.82158409467568e-05
0.0715914834903883 2.82109554750519e-05
0.0716196944458633 2.82062898039547e-05
0.0716479007356673 2.82018447152206e-05
0.0716761025803825 2.81976204099771e-05
0.0717043002007925 2.81936170421609e-05
0.0717324938178346 2.81898336367139e-05
0.0717606836514713 2.81862705846827e-05
0.071788869922056 2.81829267176273e-05
0.0718170528487736 2.81798036081744e-05
0.0718452326523818 2.8176900420951e-05
0.0718734095528028 2.81742172786111e-05
0.0719015837700814 2.81717545835429e-05
0.0719297555246649 2.81695117120954e-05
0.071957925036377 2.81674890960065e-05
0.071986092525473 2.81656863029519e-05
0.072014258211776 2.81641040829189e-05
0.0720424223158589 2.81627421688127e-05
0.0720705850580277 2.81616005046125e-05
0.0720987466585323 2.81606785889926e-05
0.0721269073371213 2.8159977388276e-05
0.0721550673145096 2.81594974246808e-05
0.0721832268119343 2.81592379666776e-05
0.072211386049901 2.8159199690542e-05
0.0722395452495915 2.81593811179411e-05
0.0722677046307094 2.81597850549783e-05
0.0722958644157644 2.81604100950071e-05
0.0723240248258594 2.81612561201048e-05
0.0723521860819795 2.81623246740085e-05
0.0723803484066536 2.81636145992078e-05
0.0724085120212528 2.81651264661733e-05
0.0724366771477189 2.81668608896869e-05
0.0724648440086086 2.81688182835456e-05
0.0724930128268922 2.81709984903566e-05
0.0725211838253825 2.81734022121583e-05
0.0725493572275947 2.81760284669673e-05
0.0725775332560616 2.81788790586649e-05
0.0726057121351203 2.81819534922868e-05
0.0726338940886126 2.81852523247526e-05
0.0726620793409374 2.81887770407203e-05
0.0726902681179781 2.81925251681461e-05
0.0727184606431462 2.81964988174554e-05
0.0727466571419637 2.82006991136064e-05
0.0727748578410773 2.82051254611215e-05
0.0728030629665384 2.82097783265545e-05
0.0728312727448649 2.82146583738555e-05
0.0728594874032388 2.82197657282614e-05
0.0728877071689671 2.82251009632274e-05
0.0729159322699303 2.82306647344427e-05
0.0729441629346647 2.82364565511455e-05
0.0729723993912159 2.82424789597754e-05
0.0730006418701756 2.8248730293043e-05
0.0730288906004687 2.82552120462534e-05
0.0730571458125149 2.82619248257256e-05
0.0730854077373407 2.82688685972132e-05
0.0731136766059379 2.82760446508049e-05
0.0731419526505887 2.82834533959953e-05
0.0731702361039847 2.82910952228403e-05
0.0731985271992075 2.82989702605084e-05
0.073226826169468 2.83070802130747e-05
0.0732551332496811 2.83154243285231e-05
0.0732834486740096 2.83240046553597e-05
0.073311772678665 2.83328201831577e-05
0.0733401054988482 2.83418741678691e-05
0.073368447373016 2.835116510839e-05
0.0733967985381244 2.83606939441159e-05
0.0734251592320685 2.83704617397192e-05
0.0734535296938083 2.83804693231538e-05
0.0734819101631314 2.8390717654523e-05
0.0735103008807859 2.84012063691605e-05
0.0735387020871551 2.84119388848082e-05
0.0735671140260399 2.84229129294062e-05
0.0735955369389693 2.84341303809836e-05
0.0736239710693503 2.84455926551561e-05
0.0736524166620054 2.84573002256316e-05
0.0736808739622311 2.8469252627661e-05
0.0737093432148587 2.84814543942368e-05
0.073737824669253 2.84939029533345e-05
0.0737663185722063 2.8506600008305e-05
0.0737948251722146 2.85195471838377e-05
0.0738233447193985 2.85327445791829e-05
0.0738518774639776 2.85461941548265e-05
0.0738804236581325 2.85598956302019e-05
0.0739089835537627 2.85738513136341e-05
0.0739375574050763 2.85880612820493e-05
0.0739661454663584 2.8602526758996e-05
0.0739947479931174 2.86172503576152e-05
0.074023365243475 2.86322305483017e-05
0.0740519974740233 2.86474686418845e-05
0.0740806449426652 2.86629678281079e-05
0.0741093079104933 2.867872837077e-05
0.074137986638864 2.86947507380045e-05
0.074166681389602 2.87110368052075e-05
0.0741953924264073 2.87275867384723e-05
0.0742241200131457 2.87444030762982e-05
0.074252864416222 2.8702244115126e-05
0.0742815666603371 2.86537308692482e-05
0.0743102203912064 2.86052076588991e-05
0.0743388255988653 2.85566785875627e-05
0.0743673822774528 2.8508149568583e-05
0.0743958904270214 2.84596140172059e-05
0.0744243500410386 2.84110721710544e-05
0.0744527611132097 2.83625290223221e-05
0.074481123642232 2.83139752793362e-05
0.0745094376175113 2.82654169930372e-05
0.0745377030345044 2.8216853103926e-05
0.0745659198876083 2.81682753910861e-05
0.0745940881629994 2.81196940749306e-05
0.0746222078570743 2.80711045169489e-05
0.0746502789615913 2.80225111639945e-05
0.0746783014727553 2.79739039320979e-05
0.0747062753766874 2.79252870136861e-05
0.074734200663701 2.78766642768309e-05
0.0747620773279779 2.7828031450488e-05
0.0747899053594284 2.77793851900952e-05
0.0748176847446184 2.77307261345829e-05
0.074845415470753 2.76820633024643e-05
0.0748730975340555 2.76333817562822e-05
0.0749007309158118 2.75846955100675e-05
0.0749283156113218 2.75359962930581e-05
0.0749558516076149 2.74872822492781e-05
0.0749833388898642 2.74385586521428e-05
0.0750107774485163 2.73898208998781e-05
0.0750381672694162 2.73410717545631e-05
0.0750655083411707 2.72923107148116e-05
0.0750928006518856 2.72435342097404e-05
0.0751200441860953 2.71947438519144e-05
0.0751472389299472 2.71459419905554e-05
0.0751743848719378 2.70971231689697e-05
0.0752014819951067 2.70482918698464e-05
0.0752285302869766 2.69994476768459e-05
0.0752555297346534 2.69505838750308e-05
0.0752824803185285 2.69017130575691e-05
0.075309382031586 2.68528265257863e-05
0.0753362348581118 2.68039180813736e-05
0.0753630387761932 2.67549977806289e-05
0.0753897937739738 2.67060617776952e-05
0.0754164998357515 2.66571079602697e-05
0.0754431569437118 2.66081406943653e-05
0.0754697650844061 2.65591593114486e-05
0.0754963242437176 2.65101636254358e-05
0.075522834407343 2.64611437654478e-05
0.0755492955511085 2.64121115091554e-05
0.0755757076626176 2.63630625662619e-05
0.0756020707251839 2.6313997117101e-05
0.075628384722301 2.62649176354006e-05
0.0756546496399364 2.62234150707414e-05
0.0756808730550071 2.62551858156669e-05
0.0757071282408228 2.62869408290825e-05
0.0757334151816519 2.63186663866412e-05
0.0757597338480385 2.63503479875806e-05
0.0757860841960261 2.63819967779538e-05
0.0758124661928041 2.64136063063075e-05
0.0758388797991104 2.64451867095704e-05
0.0758653249858199 2.64767315542579e-05
0.0758918017173742 2.65082411995333e-05
0.0759183099585737 2.65397190947495e-05
0.0759448496776685 2.65711610942687e-05
0.0759714208387627 2.66025755147219e-05
0.0759980234142775 2.66339536482254e-05
0.0760246573679257 2.66653074802447e-05
0.0760513226754059 2.66966282086885e-05
0.0760780193036146 2.67279174541623e-05
0.0761047472210688 2.67591856752097e-05
0.076131506406744 2.67904167202143e-05
0.0761582968234642 2.68216290107829e-05
0.076185118452475 2.68528157944064e-05
0.0762119712682694 2.68839667078908e-05
0.0762388552349773 2.69151049092257e-05
0.0762657703398865 2.69462118569693e-05
0.0762927165517435 2.69772966838848e-05
0.0763196938484274 2.70083652566923e-05
0.076346702213684 2.70394075753809e-05
0.0763737416212594 2.7070428805354e-05
0.0764008120500648 2.7101432640585e-05
0.0764279134827054 2.71324191642532e-05
0.0764550459018696 2.71633853229456e-05
0.0764822092871926 2.71943305310084e-05
0.0765094036177236 2.72252664841478e-05
0.0765366288842077 2.72561816324115e-05
0.0765638850658402 2.72870864955077e-05
0.0765911721523357 2.73179752799704e-05
0.0766184901276156 2.73488573199763e-05
0.0766458389849356 2.73797198518267e-05
0.0766732187047874 2.74105756932611e-05
0.0767006292804807 2.74414215274236e-05
0.0767280707020081 2.74722601994055e-05
0.0767555429622075 2.75030885814168e-05
0.0767830460507889 2.75339129810884e-05
0.07681057996377 2.75647271292037e-05
0.0768381446908992 2.75955411622598e-05
0.0768657402320615 2.76263506339017e-05
0.0768933665826954 2.76571604286834e-05
0.0769210237431241 2.76879658790973e-05
0.0769487117090032 2.77187715897338e-05
0.0769764304805929 2.77495763217967e-05
0.0770041800569147 2.77803880301541e-05
0.0770319604449449 2.78111999624264e-05
0.0770597716449073 2.78420181656791e-05
0.077087613663073 2.78728400980701e-05
0.077115486503171 2.79036699091772e-05
0.0771433901730802 2.79345036233029e-05
0.0771713246767035 2.79653546599739e-05
0.0771992900313635 2.79962092716039e-05
0.0772272862406351 2.80270821416303e-05
0.0772553133227767 2.80579648760124e-05
0.0772833712876527 2.80888600228025e-05
0.0773114601476755 2.81197778207176e-05
0.0773395799254962 2.81507041101966e-05
0.0773677306296064 2.81816488528904e-05
0.0773959122784593 2.82126171590213e-05
0.0774241248956183 2.82436023740333e-05
0.0774523684979924 2.8274610127933e-05
0.0774806431081203 2.83056435817037e-05
0.077508948751702 2.83367042273516e-05
0.0775372854559294 2.83677888424024e-05
0.0775656532447718 2.83988994530607e-05
0.0775940521442248 2.84300410023617e-05
0.0776224821852272 2.84612106961639e-05
0.0776509433959233 2.84924132166373e-05
0.07767943580914 2.85236500823015e-05
0.0777079594592223 2.85549204347877e-05
0.0777365143796571 2.85862248123181e-05
0.0777651006044694 2.8617579353409e-05
0.0777937181838228 2.86489641675849e-05
0.0778223671479904 2.86803921346837e-05
0.0778510475401251 2.87118588696471e-05
0.0778797593989947 2.87433747114526e-05
0.0779085027737062 2.87749350654285e-05
0.0779372777087716 2.88065433625164e-05
0.0779660842521341 2.88381941001013e-05
0.0779949224462342 2.88699022025978e-05
0.0780237923484368 2.89016561132054e-05
0.07805269400455 2.89334711912573e-05
0.0780816274757413 2.89653400866638e-05
0.0781105928158279 2.89972662664407e-05
0.0781395900820944 2.9029250908982e-05
0.0781686193330033 2.90612871650364e-05
0.0781976806201684 2.90933968639112e-05
0.0782267740170323 2.91255700789623e-05
0.0782558995871113 2.91578075774598e-05
0.0782850573946887 2.91901107421069e-05
0.0783142475054308 2.92224829840415e-05
0.0783434699884149 2.92549325654436e-05
0.0783727249209803 2.92874485200909e-05
0.0784020123695004 2.92771906940266e-05
0.0784312895601944 2.92344793181189e-05
0.0784605240395125 2.9191723237894e-05
0.0784897157627504 2.91489306182066e-05
0.0785188646933686 2.91060975499766e-05
0.0785479707909186 2.90632354254465e-05
0.0785770340263441 2.9020330861643e-05
0.0786060543572057 2.89773957532992e-05
0.078635031752959 2.89344180043404e-05
0.0786639661709634 2.8891405011793e-05
0.0786928575759751 2.88483555455127e-05
0.0787217059315207 2.88052715591101e-05
0.0787505112030798 2.87621481258262e-05
0.0787792733512056 2.87189899378239e-05
0.0788079923411434 2.86757903983293e-05
0.0788366681315418 2.86325574276373e-05
0.0788653006889694 2.8589281350619e-05
0.07889388997032 2.85459728775476e-05
0.0789224359431976 2.85026257396946e-05
0.0789509385689373 2.84592399183261e-05
0.0789793978088556 2.84158235713416e-05
0.0790078136324269 2.83723613691697e-05
0.0790361859937961 2.83288652002544e-05
0.0790645148589963 2.82853313963048e-05
0.0790928001903927 2.82417564661414e-05
0.0791210419468588 2.81981496950486e-05
0.0791492400965538 2.81545000071322e-05
0.079177394596561 2.81108127073072e-05
0.0792055054092683 2.80670899774825e-05
0.0792335724992458 2.80233290355146e-05
0.0792615958282813 2.79795251054988e-05
0.0792895753533868 2.79356833649591e-05
0.0793175110367517 2.78918036431768e-05
0.0793454028403949 2.78478868049942e-05
0.0793732507271999 2.78039325061275e-05
0.079401054659706 2.77599363625984e-05
0.0794288145960686 2.77158978277788e-05
0.0794565304938964 2.76718271501043e-05
0.0794842023210465 2.76277147867541e-05
0.0795118300358333 2.75835548069656e-05
0.0795394135906402 2.75867032251239e-05
0.0795670002938653 2.76271512106956e-05
0.079594627445076 2.76675968563072e-05
0.0796222950419324 2.77080419496954e-05
0.0796500030838821 2.77484870063384e-05
0.0796777515708884 2.77889355992347e-05
0.0797055405064876 2.7829376528713e-05
0.0797333698830163 2.78698157896044e-05
0.0797612396988059 2.79102639064244e-05
0.0797891499627124 2.79507181149057e-05
0.0798171006808273 2.79911732663227e-05
0.0798450918540936 2.80316343993303e-05
0.0798731234884929 2.80720981075643e-05
0.0799011955866005 2.8112570852762e-05
0.0799293081574533 2.8153052605154e-05
0.0799574612100584 2.81935429917755e-05
0.0799856547530502 2.82340405834e-05
0.0800138887936336 2.82745519105367e-05
0.0800421633455441 2.83150720047117e-05
0.0800704784175488 2.83556130256909e-05
0.0800988340305745 2.83961667432156e-05
0.0801272301973178 2.84367342463479e-05
0.0801556669315641 2.84773232805398e-05
0.0801841442548446 2.85179232718414e-05
0.0802126621781165 2.85585463637133e-05
0.0802412207244802 2.85991908471981e-05
0.0802698199153274 2.86398505397669e-05
0.0802984597658672 2.8680536680483e-05
0.0803271403025476 2.87212511467987e-05
0.0803558615536944 2.87619892963422e-05
0.0803846235429908 2.880275234709e-05
0.0804134262953379 2.88435414015859e-05
0.0804422698367395 2.88843647101986e-05
0.0804711542014497 2.89252158842348e-05
0.0805000794173339 2.8966093892376e-05
0.0805290455112263 2.90070119975447e-05
0.0805580525232238 2.9047959048613e-05
0.0805871004822724 2.90889462346615e-05
0.0806161894285071 2.91299671684367e-05
0.0806453193956755 2.91710305309314e-05
0.0806744904262064 2.92121279873688e-05
0.0807037025541938 2.92532719483713e-05
0.0807329558261422 2.92944534648641e-05
0.0807622502796071 2.93356829062292e-05
0.0807915859625133 2.93769590687866e-05
0.0808209629215821 2.94182771560095e-05
0.0808503811987381 2.94596493234297e-05
0.0808798408480615 2.95010718852011e-05
0.0809093419199467 2.95425410825916e-05
0.0809388844610293 2.95840617394665e-05
0.0809684685227687 2.96256337991873e-05
0.0809980941565679 2.96672751924741e-05
0.0810277614317604 2.97089710162963e-05
0.0810574704027767 2.97507239291261e-05
0.0810872211267058 2.9792538184019e-05
0.0811170136648899 2.98237527537025e-05
0.0811468374176436 2.98391832901546e-05
0.0811766766009337 2.98549207669793e-05
0.0812065315217007 2.98709671505581e-05
0.0812364024888512 2.98873236148209e-05
0.0812662898124661 2.9903992928512e-05
0.0812961938053946 2.98966450648351e-05
0.0813260904504594 2.98755616080076e-05
0.0813559660120674 2.98546327645321e-05
0.0813858206448319 2.983390313189e-05
0.0814156545479638 2.98133199242183e-05
0.0814454678678881 2.97929132592885e-05
0.0814752607811473 2.97726714385546e-05
0.0815050334525859 2.97525951753474e-05
0.0815347860477613 2.9732696882905e-05
0.0815645187446442 2.9712964180126e-05
0.0815942317088243 2.96933938502567e-05
0.0816239251026745 2.967399359693e-05
0.0816535990962715 2.9654754493224e-05
0.0816832538507647 2.96356869481574e-05
0.0817128895377128 2.96167804598148e-05
0.0817425063181727 2.95980405708765e-05
0.0817721043587435 2.95794670082319e-05
0.0818016838257518 2.95610646594715e-05
0.0818312448904112 2.95428112797857e-05
0.081860787701691 2.95247178238651e-05
0.0818903124195149 2.95068031000638e-05
0.0819198192226149 2.94890354978808e-05
0.0819493082581128 2.94714395942792e-05
0.0819787796977071 2.94539996707452e-05
0.0820082336973778 2.94367151012593e-05
0.0820376704124791 2.94195935614693e-05
0.0820670900060406 2.94026380700137e-05
0.0820964926441106 2.938583080149e-05
0.0821258784749121 2.93691901546466e-05
0.0821552476650667 2.93527031657548e-05
0.0821846003682325 2.93363687058818e-05
0.0822139367369383 2.93202006984177e-05
0.0822432569376368 2.93041933358978e-05
0.0822725611309727 2.92883248646434e-05
0.0823018494558373 2.92726272343821e-05
0.0823311220830717 2.92570836519266e-05
0.0823603791667236 2.92416848525259e-05
0.0823896208515761 2.92264516172595e-05
0.0824188473031934 2.92113635665013e-05
0.0824480586667599 2.91964376640319e-05
0.0824772551044239 2.91816566805856e-05
0.0825064367611045 2.91670296303904e-05
0.0825356037907349 2.91525542832309e-05
0.0825647563450181 2.91382279931486e-05
0.0825938945730113 2.91240600578364e-05
0.0826230186330691 2.91100374009323e-05
0.08265212867047 2.90961717726121e-05
0.0826812248422427 2.90824450443422e-05
0.082710307287287 2.90688760707136e-05
0.0827393761633577 2.90554495218845e-05
0.0827684316128796 2.90421858992678e-05
0.0827974737987789 2.90290603228868e-05
0.0828265028591017 2.90160813050377e-05
0.0828555189404068 2.90032520781604e-05
0.0828845221924849 2.89905622628002e-05
0.0829135127547477 2.89780360251168e-05
0.0829424907907729 2.89656426701737e-05
0.082971456433443 2.89533965730394e-05
0.0830004098300161 2.89412941200961e-05
0.0830293511241362 2.89293427529551e-05
0.0830582804668891 2.89175339072837e-05
0.0830871980007964 2.89058575438306e-05
0.0831161038583402 2.88943375032658e-05
0.0831449981958435 2.88829546354235e-05
0.0831738811504789 2.88717245287091e-05
0.0832027528750076 2.88606250460925e-05
0.0832316135000537 2.88496724338347e-05
0.0832604631724876 2.88388577780521e-05
0.0832893020302656 2.88281888097359e-05
0.0833181302190753 2.8817659125318e-05
0.0833469478782007 2.88072669127458e-05
0.0833757551451134 2.87970218751274e-05
0.0834045521669885 2.87869056766745e-05
0.0834333390726652 2.87769456003107e-05
0.0834621160182655 2.87671089591076e-05
0.0834908831272246 2.87574243617077e-05
0.0835196405515863 2.87478672187188e-05
0.0835483884188051 2.87384576018121e-05
0.0835771268764069 2.87291712612946e-05
0.0836058560476682 2.87200401635597e-05
0.0836345760878317 2.87110304018922e-05
0.0836632871182336 2.87021559420144e-05
0.0836919892741756 2.87230302978595e-05
0.0837207123044735 2.87887687274382e-05
0.0837495010732009 2.885490639214e-05
0.0837783559795931 2.89214422343073e-05
0.0838072774218274 2.89883886765755e-05
0.0838362658105039 2.90557524405214e-05
0.0838653215629445 2.91235452058404e-05
0.0838944451081503 2.91917705029026e-05
0.0839236368786532 2.92604268369564e-05
0.0839528973054902 2.932951709382e-05
0.083982226822584 2.93990719820461e-05
0.0840116258945661 2.94690696335615e-05
0.0840410949641996 2.95395334065312e-05
0.0840706344976062 2.96104518985208e-05
0.0841002449495047 2.96818534292316e-05
0.0841299268029339 2.97537280831428e-05
0.0841596805310171 2.98261025195669e-05
0.0841895066335366 2.98989629873231e-05
0.084219405596524 2.99723179819311e-05
0.0842493779145059 3.00461754597609e-05
0.0842794240899657 3.01205524861968e-05
0.0843095446424518 3.01954648423726e-05
0.0843397401072942 3.02708936310964e-05
0.0843700110009253 3.03468482817527e-05
0.0844003578492071 3.04233576591447e-05
0.0844307812068662 3.05004206080347e-05
0.0844612816274742 3.05780370075372e-05
0.0844918596644818 3.0656223618661e-05
0.0845225158881004 3.07349826391541e-05
0.0845532508707396 3.0814333879676e-05
0.0845840652046193 3.0894275863999e-05
0.0846149594804833 3.09748051542796e-05
0.0846459342856375 3.10559614228491e-05
0.0846769902470604 3.11377308679516e-05
0.0847081279779283 3.12201399877232e-05
0.0847393481179161 3.13031656717436e-05
0.0847706512835878 3.13868564583775e-05
0.0848020381400462 3.14712014168534e-05
0.084833509341463 3.15562078810518e-05
0.0848650655493441 3.16418949704701e-05
0.0848967074443146 3.17282816650248e-05
0.0849284357259796 3.17804728909947e-05
0.0849602161988706 3.17907851866727e-05
0.0849920069840572 3.18013359298828e-05
0.0850238083199871 3.18121147170569e-05
0.0850556204347042 3.18231234079621e-05
0.0850874435581122 3.18343628865492e-05
0.0851192779209987 3.18458344392735e-05
0.085151123755438 3.18575398924456e-05
0.0851829812953304 3.18694805008522e-05
0.0852148507758313 3.18816576368672e-05
0.0852467324334681 3.1894073486543e-05
0.0852786265069547 3.19067278326029e-05
0.0853105332347873 3.19196241361705e-05
0.0853424528589234 3.19327639390399e-05
0.0853743856228625 3.19461476887463e-05
0.0854063317705512 3.19597773387113e-05
0.0854382915478899 3.19736566373704e-05
0.0854702652045273 3.19877846985771e-05
0.0855022529892259 3.20021643283349e-05
0.0855342551535542 3.20167970787049e-05
0.0855662719506329 3.20316859355683e-05
0.0855983036365685 3.20468321927753e-05
0.0856303504687613 3.20622374676739e-05
0.0856624127062289 3.20779040602288e-05
0.0856944906102892 3.20938337326163e-05
0.0857265844440218 3.21100292836071e-05
0.0857586944733054 3.21264922847182e-05
0.0857908209655901 3.2143225265923e-05
0.0858229641908561 3.21602303094577e-05
0.0858551244211655 3.21775108520335e-05
0.0858873019320175 3.21950668877017e-05
0.0859194969989052 3.22129031169211e-05
0.0859517099020222 3.22310207452355e-05
0.0859839409227674 3.2254889530965e-05
0.0860161958122984 3.23059176320784e-05
0.0860485017299304 3.23575737375256e-05
0.086080859303668 3.24098777447297e-05
0.0861132691814127 3.24628397554461e-05
0.0861457320211681 3.25164677025714e-05
0.0861782484888707 3.25707707732532e-05
0.086210819259644 3.26257594118952e-05
0.0862434450190558 3.268144171635e-05
0.0862761264607722 3.27378269994854e-05
0.0863088642877717 3.27949259582591e-05
0.0863416592137299 3.28527475432633e-05
0.0863745119612732 3.29113033727651e-05
0.086407423264646 3.29706032117375e-05
0.0864403938678577 3.30306580652926e-05
0.086473424525923 3.30914782245938e-05
0.0865065160041476 3.31530766572708e-05
0.0865396690808049 3.32154626534158e-05
0.0865728845434583 3.32786509374219e-05
0.0866061631943957 3.33426506914878e-05
0.0866395058450872 3.34074770950027e-05
0.0866729133221822 3.34731410047714e-05
0.086706386463187 3.35396560201483e-05
0.0867399261192071 3.3607035062277e-05
0.0867735331542694 3.36752926002734e-05
0.0868072084468697 3.3744443212888e-05
0.0868409528900826 3.38145004364852e-05
0.0868747673905191 3.38854791424505e-05
0.0869086528696615 3.3957395424356e-05
0.0869426102650859 3.40302639748066e-05
0.0869766405290607 3.41041017994887e-05
0.0870107446308602 3.41789250062344e-05
0.0870449235558664 3.42547498665122e-05
0.0870791783057329 3.43315952079052e-05
0.0871135099009408 3.44094780274e-05
0.0871479193789682 3.44884167662812e-05
0.0871824077957345 3.45684295745291e-05
0.087216976225309 3.46495380471885e-05
0.0872516257633562 3.47317606091888e-05
0.0872863575239654 3.48151177226583e-05
0.0873211726416881 3.48968137235268e-05
0.0873560694554116 3.49123447404729e-05
0.087390981800152 3.49281702325935e-05
0.0874259099703846 3.49443053533321e-05
0.087460854275738 3.49607478389961e-05
0.087495815023577 3.49775039391942e-05
0.0875307925275162 3.49945705016891e-05
0.0875657870980178 3.50119508966225e-05
0.0876007990489145 3.50296460699864e-05
0.0876358286949845 3.5027293838955e-05
0.0876708559888234 3.49476142438755e-05
0.0877058036030673 3.48682094617747e-05
0.0877406718125291 3.47891589154938e-05
0.0877754609714446 3.47104582244123e-05
0.087810171429669 3.46320968129606e-05
0.0878448035264819 3.45540848480974e-05
0.08787935761133 3.44764232296465e-05
0.0879138340345597 3.43990969556644e-05
0.0879482331315154 3.43221107810337e-05
0.0879825552422964 3.42454698504123e-05
0.0880168007121468 3.41691643730575e-05
0.0880509698765199 3.40931915728048e-05
0.0880850630680927 3.40175459834501e-05
0.0881190806140761 3.39422388974416e-05
0.0881530228529736 3.38672681339053e-05
0.0881868901211075 3.37926159601322e-05
0.0882206827370676 3.37182999262351e-05
0.0882544010369938 3.36442952645235e-05
0.0882880453322584 3.35706264486385e-05
0.088321615958707 3.34972745104522e-05
0.0883551132332174 3.34242424766538e-05
0.0883885374756941 3.33515239041304e-05
0.0884218889995982 3.32791256057683e-05
0.088455168125204 3.32070443791534e-05
0.0884883751695831 3.31352685392308e-05
0.0885215104381224 3.30638116140997e-05
0.0885545742497365 3.29926563034553e-05
0.0885875669060399 3.29218084890303e-05
0.088620488714529 3.28512743725314e-05
0.0886533399889015 3.27810453552649e-05
0.0886861210342568 3.27111120901195e-05
0.0887188321463469 3.26414840711584e-05
0.088751473630418 3.25721439060031e-05
0.088784045774324 3.25031119279357e-05
0.088816548886252 3.24343699852053e-05
0.0888489832562372 3.23659282829294e-05
0.0888813491845201 3.22977699890738e-05
0.0889136469545092 3.22299045919658e-05
0.0889458768591012 3.21623289642777e-05
0.0889780391880654 3.20950407793425e-05
0.0890101342288448 3.20280319042085e-05
0.089042162260749 3.19613074378071e-05
0.0890741235681868 3.18948547412508e-05
0.089106018422928 3.18286887590038e-05
0.0891378471116871 3.17628066545223e-05
0.0891696099183416 3.16971975989743e-05
0.0892013071159406 3.16318608582729e-05
0.0892329389767988 3.15667940938415e-05
0.0892645057708927 3.15019936136371e-05
0.0892960077645063 3.14374632046859e-05
0.089327445227711 3.13731994079208e-05
0.0893588184271189 3.13092097402422e-05
0.0893901276368592 3.12454812767661e-05
0.0894213731181359 3.11820045366595e-05
0.0894525551226726 3.11187872566924e-05
0.0894836739099293 3.10558279819102e-05
0.0895147297379112 3.09931232582163e-05
0.0895457228611694 3.093067487568e-05
0.0895766535360451 3.08684877101539e-05
0.0896075220237552 3.08065398233282e-05
0.0896383285635786 3.07448412835073e-05
0.0896690734048621 3.06834009097396e-05
0.0896997568057718 3.06221886537063e-05
0.0897303789944255 3.05612279373748e-05
0.0897609402223629 3.05106265670953e-05
0.08979145084893 3.05245476311237e-05
0.0898219753965611 3.05386046789492e-05
0.0898525140012401 3.05527610894617e-05
0.0898830667623295 3.05670124595872e-05
0.0899136337747891 3.05813686068644e-05
0.089944215143396 3.05958247771288e-05
0.0899748109681731 3.06103909295887e-05
0.0900054213591027 3.06250609353892e-05
0.0900360464200381 3.06398362305821e-05
0.0900666862562687 3.06547239850863e-05
0.0900973409802538 3.06697161205654e-05
0.0901280106963743 3.06848252889515e-05
0.0901586955216633 3.07000512630396e-05
0.0901893955729263 3.07153868932613e-05
0.0902201109598196 3.0730832007693e-05
0.0902508417918273 3.07464038314798e-05
0.0902815881956588 3.0762094528757e-05
0.0903123502901875 3.07778996744645e-05
0.090343128189862 3.07938300363865e-05
0.0903739220198984 3.08098822391245e-05
0.0904047319021375 3.08260575373127e-05
0.0904355579596748 3.08423527425502e-05
0.0904664003124174 3.08587872611164e-05
0.0904972590996785 3.08753415984212e-05
0.0905281344412769 3.08920329137298e-05
0.0905590264741906 3.09088534695944e-05
0.0905899353276602 3.09258034203346e-05
0.0906208611310805 3.09428927563604e-05
0.0906518040238369 3.0960117455086e-05
0.090682764141292 3.09774815488462e-05
0.0907137416228408 3.09949879948698e-05
0.0907447366108357 3.10126289220727e-05
0.0907757492397578 3.10304109645494e-05
0.0908067796507223 3.10483309583361e-05
0.0908378279816807 3.10664045953891e-05
0.0908688943862761 3.10846199306196e-05
0.0908999790062067 3.11029957038097e-05
0.0909310820019105 3.11215056656321e-05
0.0909622035075761 3.11401777561551e-05
0.0909933436853323 3.11589853133118e-05
0.0910245026706456 3.11779599625681e-05
0.0910556806306082 3.11970887448307e-05
0.091086877719353 3.12163782081064e-05
0.0911180940975611 3.12358193250947e-05
0.0911493299168862 3.12554205042894e-05
0.0911805853373905 3.12751886216196e-05
0.0912118605260121 3.12951146270938e-05
0.0912431556406392 3.13152101257268e-05
0.0912744708507649 3.13354708484251e-05
0.0913058063216134 3.13558987348543e-05
0.0913371622203482 3.13764994994648e-05
0.0913685387198477 3.13972702673439e-05
0.091399935990115 3.14182143203583e-05
0.0914313542044354 3.14393235800368e-05
0.0914627935280154 3.14606140053733e-05
0.0914942541420208 3.14820831310093e-05
0.0915257362251518 3.15037256910401e-05
0.0915572399508428 3.15255635302948e-05
0.0915887655143731 3.15475680420766e-05
0.0916203130824152 3.15697721236092e-05
0.0916518828545388 3.15921491403728e-05
0.0916834750036792 3.1614716997479e-05
0.0917150897206767 3.16374764198752e-05
0.0917467271970966 3.16604281265963e-05
0.0917783876252232 3.16835719189066e-05
0.0918100711971421 3.17069021069202e-05
0.091841778099249 3.17304349453854e-05
0.0918735085341944 3.17541674641578e-05
0.0919052627016585 3.17780967180081e-05
0.0919370407983765 3.1802224315235e-05
0.0919688430226918 3.18265545733876e-05
0.0920006695772651 3.18510953936296e-05
0.0920325206726588 3.18758339424137e-05
0.0920643965066012 3.19007853041201e-05
0.0920962972919053 3.19259465665392e-05
0.0921282232384718 3.19513237843956e-05
0.0921601745622562 3.19769158597223e-05
0.0921921514781159 3.20027181578178e-05
0.0922241541962738 3.20287385054296e-05
0.0922561829347792 3.20549820432874e-05
0.0922882379168225 3.20814441834494e-05
0.0923203193610059 3.21081283160119e-05
0.0923524274893219 3.21350307924354e-05
0.0923845625201144 3.21621716916746e-05
0.092416724691806 3.21895368614138e-05
0.0924489142286675 3.22171183682048e-05
0.0924811313470357 3.22449614994323e-05
0.0925133763085351 3.2273030454505e-05
0.0925456493389896 3.23013295771362e-05
0.0925779506685667 3.23298649332844e-05
0.0926102805335 3.23586443114268e-05
0.0926426391778115 3.2387663417168e-05
0.0926750268412286 3.24169309138045e-05
0.0927074437721424 3.24242795059523e-05
0.0927398680516484 3.24175682945388e-05
0.0927722856199429 3.24109782542088e-05
0.0928046965981971 3.24045124237224e-05
0.0928371011106209 3.23981709201595e-05
0.092869499281541 3.23919530450268e-05
0.092901891234586 3.2385857846671e-05
0.0929342770924327 3.23798851068123e-05
0.0929666569775395 3.23740333637925e-05
0.0929990310109033 3.23683042909117e-05
0.0930313993151942 3.23626946431626e-05
0.0930637620098374 3.235720501699e-05
0.0930961192148544 3.23518363181072e-05
0.0931284710511725 3.23465862227134e-05
0.0931608176373952 3.23414538447092e-05
0.0931931590912399 3.23364408038714e-05
0.0932254955320438 3.2331544063058e-05
0.0932578270761068 3.23267647213627e-05
0.0932901538408282 3.23221026244992e-05
0.0933224759434527 3.231755586154e-05
0.0933547934993142 3.23131248168149e-05
0.093387106624131 3.23088088994358e-05
0.0934194154330305 3.23046068969017e-05
0.0934517200399274 3.23005197542604e-05
0.0934840205596816 3.22965454393036e-05
0.093516317105121 3.22926848635429e-05
0.0935486097899845 3.22889360995005e-05
0.093580898726084 3.22853004514791e-05
0.0936131840265355 3.22817755216963e-05
0.0936454658020572 3.22783617172817e-05
0.0936777441637744 3.22750586741583e-05
0.0937100192224486 3.22718650738545e-05
0.0937422910875225 3.2268781764167e-05
0.0937745598692866 3.22658076683916e-05
0.093806825676955 3.22629430164996e-05
0.0938390886199715 3.2260185061353e-05
0.0938713488050329 3.22575357491457e-05
0.093903606340782 3.2254993001193e-05
0.0939358613337832 3.22525587186137e-05
0.0939681138925018 3.22502292309936e-05
0.0940003641217328 3.22480057730913e-05
0.0940326121275059 3.22458878540969e-05
0.09406485801536 3.22438754437355e-05
0.0940971018908037 3.22419668597597e-05
0.0941293438576635 3.22401629662833e-05
0.0941615840206298 3.22384620097244e-05
0.0941938224826395 3.22377624911436e-05
0.0942260602451307 3.22593747017885e-05
0.0942583196198324 3.22812851870065e-05
0.0942906009050195 3.2303494792469e-05
0.0943229043998119 3.23260038203725e-05
0.0943552304036323 3.23488138672437e-05
0.0943875792174995 3.23719272830477e-05
0.0944199511447826 3.23953463922745e-05
0.0944523464911749 3.24190711344876e-05
0.0944847655623094 3.2443103960623e-05
0.09451720866627 3.24674458577864e-05
0.0945496761121278 3.24920998413898e-05
0.0945821682119692 3.2517066602248e-05
0.0946146852785714 3.2542347524894e-05
0.0946472276260963 3.25679451277845e-05
0.0946797955712241 3.2593861509128e-05
0.0947123894327332 3.26200978434214e-05
0.0947450095305766 3.26466553306043e-05
0.0947776561859072 3.26735369405949e-05
0.0948103297228478 3.27007440120652e-05
0.0948430304668599 3.2728278793797e-05
0.0948757587456537 3.27561440885155e-05
0.0949085148897422 3.27843405069657e-05
0.0949412992302492 3.28128691530161e-05
0.0949741120994022 3.28417348103569e-05
0.0950069538342126 3.28709369805244e-05
0.0950398247711931 3.29004787100704e-05
0.0950727252499032 3.29303628379561e-05
0.0951056556127411 3.29605912063807e-05
0.0951386162039475 3.29911648847632e-05
0.0951716073688323 3.30220879289487e-05
0.0952046294567612 3.30533607482597e-05
0.0952376828175095 3.30849864598537e-05
0.0952707678039693 3.31169683005539e-05
0.0953038847722699 3.31493077567004e-05
0.0953370340800266 3.31820060134086e-05
0.09537021608604 3.32150678510148e-05
0.095403431153891 3.32484945948087e-05
0.0954366796484858 3.32822880082923e-05
0.0954699619364941 3.33164510212619e-05
0.0955032783875154 3.33509873033252e-05
0.0955366293748187 3.33858986826021e-05
0.0955700152735013 3.3421187884829e-05
0.0956034364613861 3.34568566730691e-05
0.0956368933180592 3.3492908153445e-05
0.0956703862262126 3.35293475000063e-05
0.0957039155737126 3.35661739194705e-05
0.0957374817476321 3.36033932976146e-05
0.0957710851409297 3.36410061441174e-05
0.0958047261470738 3.36790166451307e-05
0.095838405163719 3.3717427361444e-05
0.0958721225910804 3.37562415304689e-05
0.0959058788326109 3.37954626462009e-05
0.0959396742952571 3.38350927470446e-05
0.0959735093880041 3.38751358609576e-05
0.0960073845238651 3.39155948657482e-05
0.0960413001187308 3.39564732148522e-05
0.0960752565919457 3.39977746577332e-05
0.0961092543666034 3.40395006755346e-05
0.0961432938672789 3.40816570708071e-05
0.0961773755243498 3.41242459659516e-05
0.0962114997703157 3.4167271245685e-05
0.0962456670415614 3.4210736281177e-05
0.0962798777778426 3.42546445089703e-05
0.0963141324223515 3.42989997285227e-05
0.0963484314220801 3.43438063948967e-05
0.096382775228475 3.43890673462039e-05
0.0964171642958212 3.44347878102883e-05
0.0964515990836315 3.448096942025e-05
0.0964860800530517 3.45276179304719e-05
0.0965206076709822 3.45610136305092e-05
0.0965551686846127 3.45013858059487e-05
0.0965896700704187 3.4441706892242e-05
0.0966241117773109 3.4382020368692e-05
0.0966584937976796 3.43223216414576e-05
0.096692816119321 3.42626142275659e-05
0.0967270787335486 3.42029079156753e-05
0.0967612816414643 3.41431838013049e-05
0.0967954248252656 3.40834623485959e-05
0.0968295082876142 3.40237314498043e-05
0.096863532019064 3.3963995706802e-05
0.0968974960147708 3.39042536462756e-05
0.0969314002684171 3.3844517749225e-05
0.0969652447861663 3.37847723749442e-05
0.0969990295585412 3.37250206314293e-05
0.0970327545791727 3.36652691029855e-05
0.0970664198482756 3.3605517251257e-05
0.0971000253655269 3.3545758331905e-05
0.0971335711238588 3.34860059973664e-05
0.0971670571298562 3.34262550979561e-05
0.0972004833849541 3.33664961457526e-05
0.0972338498810999 3.33067421157576e-05
0.0972671566232157 3.32469860660337e-05
0.0973004036092817 3.31872367616324e-05
0.0973335908460433 3.31274863612665e-05
0.0973667183324046 3.30677408257257e-05
0.0973997860732303 3.30079978011535e-05
0.0974327940710315 3.2948255463574e-05
0.097465742326495 3.28885204499601e-05
0.097498630846945 3.28287900262002e-05
0.0975314596369712 3.27690654595907e-05
0.0975642287024308 3.27093405644401e-05
0.0975969380429952 3.26496256728959e-05
0.0976295876686681 3.25899186460019e-05
0.0976621775873141 3.25302133278521e-05
0.097694707800642 3.24705201852035e-05
0.0977271783208272 3.24108320625874e-05
0.0977595891528898 3.23511463350351e-05
0.0977919402992248 3.22914761155725e-05
0.0978242317753404 3.22318137082101e-05
0.0978564635890486 3.2172150865247e-05
0.0978886357399138 3.21125043650361e-05
0.0979207482442789 3.20528587476593e-05
0.0979528011030265 3.19932398569195e-05
0.0979847943428834 3.19336218383742e-05
0.0980167279647218 3.18740120094361e-05
0.0980486019767313 3.18144122731347e-05
0.0980804163890044 3.17548255517014e-05
0.0981121712145561 3.16952456350739e-05
0.0981438664601912 3.16356834809183e-05
0.0981755021436721 3.15761285991655e-05
0.0982070782722713 3.15165869325428e-05
0.0982385948592038 3.1457051254704e-05
0.0982700519104585 3.13975369464683e-05
0.098301449447405 3.13380284614886e-05
0.0983327874758664 3.12785286798599e-05
0.0983640660045463 3.12190541409028e-05
0.0983952850586872 3.11595782009279e-05
0.0984264446368881 3.11001162533303e-05
0.0984575447531415 3.10406713845591e-05
0.098488585424526 3.09812381448955e-05
0.0985195666626709 3.09218183926746e-05
0.0985504884810636 3.08624118190479e-05
0.0985813508928826 3.08030188404172e-05
0.0986121539117231 3.07436353678433e-05
0.0986428975470909 3.06842618041773e-05
0.0986735818088951 3.06249065628767e-05
0.0987042067154579 3.05655642730066e-05
0.098734772279731 3.05768021951515e-05
0.0987653490819261 3.06151462301502e-05
0.0987959642281563 3.06534716677899e-05
0.0988266176998241 3.06917445301162e-05
0.0988573094443542 3.07299851443467e-05
0.0988880394294985 3.07681800505863e-05
0.0989188076095491 3.08063371656835e-05
0.0989496139467148 3.08444562670792e-05
0.0989804584029819 3.08825412546353e-05
0.0990113409442365 3.09205885825982e-05
0.0990422615328191 3.09586101652017e-05
0.0990732201429843 3.09965919803628e-05
0.0991042167349647 3.10345493591325e-05
0.0991352512843238 3.10724771225088e-05
0.0991663237614463 3.11103793030517e-05
0.0991974341407494 3.11482543489417e-05
0.0992285823950983 3.11861151864084e-05
0.0992597685102847 3.12239421558963e-05
0.0992909924524406 3.12617475271033e-05
0.0993222541999677 3.12995497614346e-05
0.0993535537497291 3.13373252140389e-05
0.0993848910749432 3.13750888404992e-05
0.0994162661637837 3.14128360770134e-05
0.0994476789998607 3.14505780679111e-05
0.0994791295779286 3.14883040639781e-05
0.0995106178819926 3.15260268401991e-05
0.0995421439088328 3.1563734871435e-05
0.0995737076437042 3.16014455556247e-05
0.0996053090892598 3.16391478468107e-05
0.0996369482371066 3.1676854670483e-05
0.0996686250917771 3.17145602178309e-05
0.099700339651995 3.17522670303623e-05
0.0997320919190253 3.17899789623364e-05
0.0997638818979877 3.1827692262868e-05
0.0997957095902505 3.18654188261013e-05
0.0998275750090766 3.19031555630294e-05
0.0998594781646397 3.19409031788646e-05
0.0998914190678185 3.19786646647817e-05
0.0999233977324833 3.20164394305545e-05
0.0999554141719139 3.20542335368345e-05
0.0999874684054507 3.2092043176034e-05
0.100019560448627 3.21298841948829e-05
0.100051690332822 3.21677351658889e-05
0.100083858067988 3.22056168499405e-05
0.100116063684837 3.22435286852885e-05
0.100148307213523 3.22814580746992e-05
0.100180588671597 3.23194355784443e-05
0.100212908107176 3.23574379059881e-05
0.100245265545082 3.2395474847527e-05
0.100277661019929 3.24335512731088e-05
0.100310094571203 3.24716728260676e-05
0.100342566244029 3.25098239367529e-05
0.100375076067965 3.25480258496509e-05
0.100407624093815 3.25862688458773e-05
0.100440210362661 3.26245607616926e-05
0.100472834923423 3.26629018575357e-05
0.10050549782528 3.2701293189309e-05
0.100538199118469 3.27397411942499e-05
0.100570938859664 3.27782539793569e-05
0.100603717113643 3.28168212135499e-05
0.100636533934857 3.28554443620318e-05
0.100669389379219 3.28941356553239e-05
0.100702283514874 3.29328844890005e-05
0.100735216399363 3.29717055003399e-05
0.100768188104863 3.30105987050438e-05
0.100801198703568 3.30495550368006e-05
0.100834248258605 3.3088592236348e-05
0.100867336850841 3.31277162119994e-05
0.100900464567053 3.31669024730666e-05
0.100933631469526 3.32061736296303e-05
0.100966837643156 3.32455343317207e-05
0.101000083177488 3.32849785094543e-05
0.101033368155997 3.33245061997894e-05
0.101066692662197 3.33641305055288e-05
0.101100056792703 3.34038512199228e-05
0.101133460643923 3.34436558284609e-05
0.101166904299751 3.34835692346845e-05
0.101200387868986 3.35235804964926e-05
0.101233911449482 3.35636925127905e-05
0.101267475141995 3.36039097998811e-05
0.101301079051795 3.36442350392834e-05
0.101334723286834 3.36846768240676e-05
0.101368407963658 3.37252264842699e-05
0.101402133190142 3.37658983931476e-05
0.101435899088536 3.38066692645554e-05
0.1014697057578 3.38475838604052e-05
0.101503553341661 3.38886128573974e-05
0.101537441954518 3.39297701583189e-05
0.101571371724676 3.39710585489265e-05
0.101605342783225 3.40124714785522e-05
0.101639355254704 3.4054019144842e-05
0.101673409273849 3.40957141266682e-05
0.101707504987975 3.41375429993969e-05
0.101741642530975 3.41795140045973e-05
0.101775822044979 3.42216261365005e-05
0.101810043671116 3.42638857901877e-05
0.101844307556906 3.4306305875838e-05
0.101878613862782 3.43488695125771e-05
0.101912962732294 3.43916009681353e-05
0.101947354333263 3.44344849626903e-05
0.101981788818225 3.4477527522309e-05
0.102016266345748 3.45207476455088e-05
0.102050787093393 3.45641234858987e-05
0.102085351216879 3.46076706274901e-05
0.102119958887506 3.464834798888e-05
0.102154607235495 3.46592154477412e-05
0.102189266450943 3.46703163169699e-05
0.10222393676726 3.46816463032069e-05
0.102258618413563 3.46932047936062e-05
0.102293311618357 3.47049936811138e-05
0.102328016612038 3.47170138054031e-05
0.102362733625843 3.47292670309135e-05
0.102397462892874 3.47417547551252e-05
0.102432204647629 3.47544776028204e-05
0.102466959125232 3.47674361685218e-05
0.102501726561401 3.47806334177944e-05
0.102536507194819 3.47940701834813e-05
0.102571301265002 3.4807747410264e-05
0.102606109012412 3.48216673585119e-05
0.102640930679771 3.48358304356652e-05
0.102675766510206 3.48502400274758e-05
0.102710616750234 3.48648958368744e-05
0.102745481646071 3.48798002413345e-05
0.102780361446312 3.48949543455936e-05
0.102815256400658 3.4910359956149e-05
0.102850166760614 3.49260191212869e-05
0.102885092779735 3.49419339770376e-05
0.102920034713712 3.4958106054823e-05
0.102954992819767 3.49745365764528e-05
0.102989967356343 3.49912275302898e-05
0.103024958583874 3.50081808999076e-05
0.103059966764774 3.50253988905364e-05
0.103094992163664 3.50428836198134e-05
0.103130035047284 3.50277593298256e-05
0.103165062806614 3.49784868331495e-05
0.103200041293447 3.49291988202699e-05
0.103234970492267 3.48799010687152e-05
0.103269850393336 3.48305950575654e-05
0.103304680988394 3.47812832110392e-05
0.103339462271605 3.4731962007688e-05
0.103374194233612 3.46826341560795e-05
0.103408876867768 3.46333070545846e-05
0.103443510174823 3.45839676819138e-05
0.103478094142505 3.45346049394461e-05
0.103512628747444 3.44852629307503e-05
0.103547114010375 3.44358947392578e-05
0.103581549905114 3.43865341232648e-05
0.103615936439238 3.43371579638875e-05
0.103650273597201 3.42877776462e-05
0.103684561374848 3.42383902929967e-05
0.103718799765141 3.41890002350794e-05
0.103752988765376 3.41395941129953e-05
0.103787128359489 3.40901959981435e-05
0.103821218555487 3.40407877459295e-05
0.103855259343233 3.39913716634975e-05
0.103889250714896 3.39419496221337e-05
0.103923192664518 3.3892525277395e-05
0.103957085189796 3.38430864992474e-05
0.103990928276295 3.37936578330985e-05
0.104024721934128 3.37442057011462e-05
0.104058466139829 3.36947470594319e-05
0.104092160886889 3.36452900446983e-05
0.104125806176933 3.35958301893021e-05
0.104159402007123 3.35463647729037e-05
0.104192948371896 3.34968810247114e-05
0.10422644525292 3.34473910331793e-05
0.104259892643954 3.33979051914093e-05
0.104293290549145 3.33484094560685e-05
0.104326638958601 3.3298901428795e-05
0.10435993786003 3.32493894772096e-05
0.104393187249507 3.31998620771823e-05
0.104426387111584 3.31503355609416e-05
0.104459537447145 3.31007989270852e-05
0.104492638246072 3.30512561629316e-05
0.104525689502235 3.30016884309126e-05
0.104558691190666 3.29521323034612e-05
0.10459164332297 3.29025578024427e-05
0.104624545880772 3.29293157800484e-05
0.104657475196552 3.29823297711767e-05
0.104690457526323 3.30354031308607e-05
0.104723492929454 3.30885095075768e-05
0.104756581438962 3.31416678040662e-05
0.104789723106766 3.31948815884016e-05
0.104822917988354 3.32481430120641e-05
0.104856166131366 3.33014567698377e-05
0.104889467588136 3.33548273147471e-05
0.104922822415451 3.34082585083443e-05
0.104956230673959 3.34617560878838e-05
0.104989692430047 3.35153161212899e-05
0.105023207746168 3.35689347255734e-05
0.105056776680894 3.3622617086043e-05
0.10509039929798 3.36763800860722e-05
0.105124075678066 3.37302010659692e-05
0.105157805879132 3.37841054070248e-05
0.105191589984539 3.38380805277196e-05
0.105225428065067 3.3892124832594e-05
0.105259320189899 3.3946270979292e-05
0.105293266460879 3.40004940124094e-05
0.105327266954891 3.40547967606977e-05
0.105361321751652 3.410917828778e-05
0.105395430929939 3.41636617749095e-05
0.105429594591714 3.42182340489773e-05
0.105463812825763 3.42728960420571e-05
0.105498085721805 3.43276645927301e-05
0.105532413386398 3.43825279636951e-05
0.105566795914362 3.44374922470952e-05
0.105601233406609 3.44925639403287e-05
0.105635725970549 3.45477494074714e-05
0.105670273719957 3.46030254537554e-05
0.10570487674541 3.46584194626554e-05
0.105739535164873 3.47139428367722e-05
0.10577424910771 3.47695711502226e-05
0.10580901867886 3.48253247845571e-05
0.105843844003645 3.48811916400665e-05
0.105878725195285 3.49371901707912e-05
0.105913662385456 3.49933225878842e-05
0.105948655708043 3.50495787424446e-05
0.105983705286786 3.51059686796615e-05
0.106018811255466 3.51624911571355e-05
0.106053973746623 3.52191639181077e-05
0.106089192910541 3.52759733759295e-05
0.106124468883917 3.53329238563659e-05
0.106159801807773 3.53900190533702e-05
0.106195191826826 3.54472719999592e-05
0.106230639098826 3.55046804307738e-05
0.106266143779257 3.55622394174175e-05
0.106301706018675 3.56199554349004e-05
0.106337325974109 3.56778452301491e-05
0.10637300381934 3.5735883473548e-05
0.106408739702813 3.57941027390786e-05
0.106444533805552 3.58524951856546e-05
0.106480386300738 3.5911062214671e-05
0.106516297362953 3.59698051629193e-05
0.106552267168115 3.60287283743308e-05
0.10658829589649 3.60878422374959e-05
0.106624383738727 3.61471356619023e-05
0.106660530874389 3.6206631079605e-05
0.106696737505469 3.62097927266665e-05
0.106732947298195 3.6208580185558e-05
0.106769155878381 3.62076782441112e-05
0.106805363556625 3.62070313611998e-05
0.106841570587986 3.62066830433062e-05
0.10687777727103 3.62066064340691e-05
0.106913983877464 3.62068057377281e-05
0.106950190683201 3.62073019604953e-05
0.106986397985162 3.62080689896103e-05
0.107022606054152 3.62091273844942e-05
0.107058815181536 3.62104756700467e-05
0.107095025657206 3.62120926884516e-05
0.107131237749895 3.62140050187813e-05
0.107167451754913 3.62162159669679e-05
0.10720366797088 3.62187073796011e-05
0.10723988667826 3.6221482438848e-05
0.107276108160699 3.62245492072759e-05
0.107312332709906 3.62278973728341e-05
0.107348560607279 3.62315584027016e-05
0.107384792165682 3.62354865076031e-05
0.107421027652189 3.62397351500578e-05
0.107457267387339 3.62442604131692e-05
0.107493511647752 3.62490747475755e-05
0.1075297607225 3.62542017989938e-05
0.107566014924299 3.62596042591066e-05
0.107602274528558 3.62653158351706e-05
0.107638539844393 3.62713324741495e-05
0.107674811176867 3.6277647220851e-05
0.107711088824088 3.62842597843315e-05
0.107747373083873 3.6291171532419e-05
0.107783664255405 3.62983974609964e-05
0.107819962652866 3.6305923007145e-05
0.107856268575873 3.63137614746769e-05
0.107892582337348 3.63218831368555e-05
0.107928904220485 3.63303543217558e-05
0.107965234574806 3.63391168489137e-05
0.108001573691655 3.63481694230101e-05
0.108037921861078 3.6357565624105e-05
0.108074279426702 3.63672636981575e-05
0.108110646690401 3.63772831705139e-05
0.108147023973571 3.63876265993181e-05
0.10818341160017 3.639827573637e-05
0.108219809875907 3.64092451362585e-05
0.108256219121043 3.6420551269395e-05
0.108292639672312 3.64321845963438e-05
0.108329071856909 3.64441456460302e-05
0.108365516002555 3.64564158073322e-05
0.108401972418362 3.64690233147544e-05
0.108438441441677 3.6481971949897e-05
0.108474923413627 3.64952464507312e-05
0.108511418660078 3.65088719310651e-05
0.108547927532009 3.6522824882326e-05
0.108584450356891 3.65371329641966e-05
0.108620987489855 3.655177903644e-05
0.108657539268892 3.65667395493152e-05
0.108694106008441 3.65820890238813e-05
0.108730688097465 3.65977796521185e-05
0.108767285877117 3.66138041359397e-05
0.108803899681253 3.66302013641969e-05
0.108840529882617 3.66469704711192e-05
0.108877176853088 3.66640908479455e-05
0.108913840943936 3.66815624156848e-05
0.108950522506352 3.6699398454526e-05
0.108987221904806 3.67176157380186e-05
0.109023939520544 3.67361972800329e-05
0.109060675717824 3.67551515037732e-05
0.109097430869328 3.67744997097532e-05
0.109134205369038 3.67942122502723e-05
0.109170999581288 3.68184308659719e-05
0.109207818012154 3.69378448773632e-05
0.109244755857031 3.70582378273193e-05
0.109281814094859 3.71796941608828e-05
0.10931899378902 3.73022341715479e-05
0.109356296023191 3.74258951008831e-05
0.109393721918292 3.75506726623673e-05
0.109431272590954 3.76765713818543e-05
0.109468949162336 3.78036763535489e-05
0.10950675283869 3.7931958583369e-05
0.109544684797273 3.80614462763645e-05
0.10958274624355 3.8192151292767e-05
0.109620938394842 3.83241358302085e-05
0.109659262530673 3.84573763988966e-05
0.109697719907071 3.85919075891269e-05
0.109736311814661 3.86640297727056e-05
0.109774975844433 3.86416816777206e-05
0.109813617526111 3.86195903885841e-05
0.1098522371165 3.85978146962833e-05
0.109890834931196 3.85763535437203e-05
0.10992941128474 3.85552058211915e-05
0.109967966490561 3.85343710378875e-05
0.110006500861599 3.85138496539032e-05
0.110045014711253 3.8493639238468e-05
0.110083508350491 3.84737398218349e-05
0.110121982090313 3.84541510526242e-05
0.110160436241366 3.84348723682251e-05
0.110198871113734 3.84159028308484e-05
0.110237287016565 3.83746245858659e-05
0.11027566164115 3.83131243505498e-05
0.110313974765501 3.82520127992991e-05
0.1103522267783 3.81912719956078e-05
0.110390418050296 3.81308918733088e-05
0.110428548942169 3.8070890367812e-05
0.110466619832537 3.80394331817422e-05
0.110504659265719 3.80554266957667e-05
0.110542714692415 3.80717059058348e-05
0.11058078639832 3.80882342840466e-05
0.110618874632604 3.81050318397054e-05
0.110656979664444 3.81220969689526e-05
0.110695101761413 3.81394178767034e-05
0.11073324117929 3.81570038199881e-05
0.11077139818311 3.816882129186e-05
0.110809567004402 3.81547330810744e-05
0.110847721737483 3.81409335998871e-05
0.110885862671083 3.81274353322827e-05
0.110923990106415 3.81142388249443e-05
0.11096210434524 3.8101342989621e-05
0.111000205688229 3.80887483599154e-05
0.111038294436589 3.80764544920162e-05
0.111076370891081 3.80644611035132e-05
0.111114435352185 3.80527680764336e-05
0.111152488120261 3.8041374486585e-05
0.111190529494748 3.80302811957995e-05
0.111228559775944 3.80194876173666e-05
0.111266579263561 3.80089944649854e-05
0.111304588258026 3.79988005294437e-05
0.111342587058556 3.79889059054028e-05
0.111380575964461 3.79793110247988e-05
0.111418555275486 3.7970015051226e-05
0.111456525290537 3.79610184543552e-05
0.111494486308991 3.79523220445795e-05
0.111532438631036 3.79439247337976e-05
0.11157038255577 3.79358257837738e-05
0.111608318381553 3.79280270436028e-05
0.111646246408597 3.79205281533192e-05
0.11168416693675 3.79133278314147e-05
0.111722080264582 3.7906427702771e-05
0.111759986692285 3.7899826879664e-05
0.111797886519164 3.78935261074836e-05
0.111835780045272 3.78875249019104e-05
0.111873667570174 3.78818237769504e-05
0.111911549393951 3.78764226591848e-05
0.11194942581661 3.78713234249034e-05
0.111987297140035 3.78665232531253e-05
0.112025163663288 3.78517444285083e-05
0.112063015407716 3.7776487011979e-05
0.112100791894728 3.77015831112284e-05
0.11213849347784 3.76270795568261e-05
0.112176120557396 3.75529666577931e-05
0.112213673524054 3.74792565811891e-05
0.112251152780635 3.74059270045851e-05
0.11228855870764 3.73329834585414e-05
0.112325891691098 3.72604257091154e-05
0.112363152116808 3.71882477210076e-05
0.112400340364529 3.71164469180873e-05
0.112437456811447 3.70450214505177e-05
0.112474501832897 3.69739734856015e-05
0.112511475806383 3.69032977092474e-05
0.112548379104092 3.68329862446657e-05
0.112585212090337 3.67630374180327e-05
0.112621975127755 3.66934497331008e-05
0.112658668577488 3.66242317752779e-05
0.112695292809263 3.65553598055472e-05
0.112731848169069 3.64868499417293e-05
0.11276833501901 3.64186919845095e-05
0.112804753710995 3.63508720077904e-05
0.112841104583003 3.62834100313106e-05
0.112877387993034 3.6216284104367e-05
0.112913604277138 3.61495029642357e-05
0.112949753780103 3.60830616141144e-05
0.112985836841717 3.60169529715405e-05
0.113021853794688 3.59511846211941e-05
0.113057804979309 3.58857419504172e-05
0.11309369072126 3.58206261510481e-05
0.113129511347411 3.575583857495e-05
0.113165267185986 3.56913672456067e-05
0.113200958553232 3.56272250752956e-05
0.113236585778307 3.55633918966301e-05
0.113272149170203 3.54998832172502e-05
0.113307649053421 3.54366858837033e-05
0.113343085739304 3.53737908225979e-05
0.113378459530127 3.53112137638672e-05
0.113413770743891 3.52489430622783e-05
0.113449019686953 3.51869725833204e-05
0.113484206659536 3.51252948916843e-05
0.113519331954428 3.50639235323202e-05
0.11355439587796 3.50028441866435e-05
0.113589398722147 3.4942046354121e-05
0.113624340768501 3.48815595673931e-05
0.113659222328069 3.48213468350638e-05
0.113694043674904 3.47614230647859e-05
0.113728805097968 3.47017912218706e-05
0.11376350688919 3.46424306894184e-05
0.11379814931988 3.45833507673633e-05
0.113832732670647 3.45245493079485e-05
0.113867257219955 3.44660187604006e-05
0.113901723238715 3.44077508027605e-05
0.113936130989518 3.43497598514199e-05
0.11397048074937 3.42920420701909e-05
0.11400477279144 3.42345787829734e-05
0.114039007370223 3.41773801540951e-05
0.114073184750377 3.41204428353847e-05
0.114107305193212 3.40637613779704e-05
0.11414136895459 3.40073373814821e-05
0.114175376291972 3.39511678351099e-05
0.114209327459807 3.38952339000776e-05
0.114243222693707 3.38395541731407e-05
0.11427706224788 3.37841217608457e-05
0.114310846369641 3.37289329201263e-05
0.114344575302561 3.3673992128209e-05
0.114378249294689 3.36192786338624e-05
0.114411868573323 3.3564800124614e-05
0.114445433373448 3.35105713499052e-05
0.114478943944798 3.35160820842308e-05
0.114512460026882 3.35455773454756e-05
0.114546005604227 3.35752329585061e-05
0.114579580837186 3.36050756497414e-05
0.114613185912836 3.36350793106871e-05
0.114646820992146 3.36652381012394e-05
0.114680486230248 3.36955806400931e-05
0.114714181810888 3.37260861311782e-05
0.114747907897019 3.37567636163582e-05
0.114781664660635 3.37876329216905e-05
0.114815452293557 3.38186632458275e-05
0.114849270956803 3.38498715824143e-05
0.114883120828385 3.38812830092772e-05
0.114917002111394 3.39128660759456e-05
0.11495091497747 3.39446318010633e-05
0.114984859609271 3.3976591715165e-05
0.115018836200987 3.40087354057509e-05
0.115052844936392 3.40410765353742e-05
0.115086886012928 3.4073612402056e-05
0.11512095962533 3.41063291252915e-05
0.115155065954455 3.41392556572382e-05
0.115189205210112 3.41723784485602e-05
0.115223377588561 3.42057014589888e-05
0.11525758329002 3.42392280788798e-05
0.115291822518099 3.42729676557222e-05
0.115326095485754 3.43068963738344e-05
0.115360402382128 3.43410688257e-05
0.115394743450954 3.43754316744125e-05
0.115429118882628 3.44100092281381e-05
0.115463528891857 3.44447981882656e-05
0.115497973690045 3.44798095646432e-05
0.115532453499609 3.45150509875565e-05
0.115566968550597 3.45504883318475e-05
0.115601519038929 3.45861784792003e-05
0.115636105217408 3.46220785894768e-05
0.115670727295997 3.46582234704166e-05
0.115705385519468 3.46945832644928e-05
0.115740080102732 3.47311954206723e-05
0.115774811298153 3.47680225943982e-05
0.115809579320747 3.48050972043493e-05
0.115844384417952 3.4842411114677e-05
0.115879226829067 3.48799611798809e-05
0.115914106790246 3.49177655126566e-05
0.115949024555759 3.49558025821619e-05
0.115983980358341 3.49941181090756e-05
0.11601897447645 3.50326680125842e-05
0.116054007144463 3.50714715141265e-05
0.116089078615977 3.51105268142769e-05
0.116124189142791 3.5149843967333e-05
0.116159338986759 3.51894255341378e-05
0.116194528412293 3.52292671779891e-05
0.116229757679471 3.52693790214686e-05
0.116265027058492 3.53097531144587e-05
0.116300336811607 3.53504086556563e-05
0.116335687220262 3.53913367516405e-05
0.116371078557014 3.54325328473775e-05
0.116406511089861 3.5474011429023e-05
0.11644198510129 3.55157722471369e-05
0.116477500873538 3.55578172207812e-05
0.116513058690758 3.56001436098683e-05
0.116548658834368 3.56427727815346e-05
0.11658430160715 3.56856848821239e-05
0.116619987292032 3.57288883174982e-05
0.116655716180349 3.57723941134863e-05
0.116691488574463 3.58162060602046e-05
0.116727304780523 3.58603186990125e-05
0.116763165099222 3.59047235670807e-05
0.116799069822789 3.59494576450064e-05
0.116835019280434 3.59944981831248e-05
0.116871013778617 3.60398503263708e-05
0.116907053628944 3.60855213217013e-05
0.116943139150265 3.61315174356865e-05
0.116979270667701 3.61778296899037e-05
0.117015448497391 3.62244736632627e-05
0.117051672971054 3.62714486906497e-05
0.117087944419745 3.63187470940177e-05
0.117124263166839 3.63663997904617e-05
0.117160629566629 3.641437398364e-05
0.117197043940613 3.64626915776571e-05
0.117233506632191 3.65113613847324e-05
0.117270017993575 3.65603922775909e-05
0.117306578385853 3.66097630900221e-05
0.117343188148943 3.6659486890744e-05
0.117379847635834 3.67095567867048e-05
0.11741655719262 3.67600278931849e-05
0.117453317220514 3.68108356609868e-05
0.117490128056175 3.6862024302546e-05
0.117526990080477 3.69135764002765e-05
0.117563903656877 3.69655242699881e-05
0.117600869181147 3.70178388668859e-05
0.117637887020014 3.7070537790683e-05
0.117674957557805 3.71236219170719e-05
0.117712081179722 3.71770912397575e-05
0.117749258270962 3.72309704459534e-05
0.117786489241408 3.72852410680713e-05
0.117823774482476 3.73399151991523e-05
0.117861114397675 3.73950050057247e-05
0.117898509402681 3.745049832071e-05
0.117935959901001 3.75064104410804e-05
0.117973466311442 3.75627479811253e-05
0.118011029059424 3.76194952997158e-05
0.118048648554723 3.76766844914232e-05
0.118086325239215 3.7734298253424e-05
0.118124059537468 3.77923388206338e-05
0.118161851876289 3.78508346433559e-05
0.118199702710932 3.79097785257277e-05
0.118237612489458 3.79691489766787e-05
0.118275581638435 3.80289881980644e-05
0.118313610626633 3.80892961493616e-05
0.118351699922782 3.81500585439955e-05
0.118389849981326 3.82112919400578e-05
0.118428061273266 3.82729909878589e-05
0.118466334264254 3.83351724755824e-05
0.118504669436729 3.8397836128355e-05
0.118543067272858 3.84609961206513e-05
0.118581528268978 3.85246362972355e-05
0.118620052905276 3.85597076885395e-05
0.118658612612964 3.85738712043179e-05
0.118697186484169 3.85881663350157e-05
0.118735774650504 3.86025896548598e-05
0.118774377240158 3.86171383081072e-05
0.118812994378467 3.86318145463083e-05
0.118851626193013 3.86466165120122e-05
0.118890272809525 3.86615445286816e-05
0.118928934354054 3.8676596801365e-05
0.118967610950855 3.86917762675909e-05
0.119006302727122 3.87070800640928e-05
0.119045009807187 3.87225081810211e-05
0.119083732315368 3.87380619012499e-05
0.119122470377269 3.87928098953581e-05
0.119161263187164 3.88536817185213e-05
0.119200116868883 3.89151365151957e-05
0.119239032005398 3.89771817635719e-05
0.119278009187161 3.9012523620199e-05
0.119317021710782 3.90416494706035e-05
0.119356063360252 3.90712177452168e-05
0.119395134577997 3.91012317564514e-05
0.119434235809754 3.91316945766182e-05
0.119473367504331 3.91626103519392e-05
0.119512530114682 3.91939810343438e-05
0.119551724095717 3.9225811306675e-05
0.119590949907023 3.92581036724544e-05
0.119630208010696 3.92908623953608e-05
0.119669498873091 3.9324090234787e-05
0.119708822963326 3.93577920510212e-05
0.119748180755377 3.93919712165676e-05
0.119787572726594 3.94266302801436e-05
0.119826999356874 3.94617745670459e-05
0.119866461131441 3.94974069617087e-05
0.119905958538403 3.95335324879925e-05
0.119945492070891 3.95454288862734e-05
0.119985037499777 3.95444913978938e-05
0.120024581991175 3.95437996816839e-05
0.120064125790856 3.95433542523176e-05
0.120103669145109 3.95431564179373e-05
0.120143212301527 3.9543204899617e-05
0.120182755506426 3.9543501461953e-05
0.120222299007888 3.95440464055889e-05
0.120261843054294 3.95448385634228e-05
0.120301387892857 3.95458798093851e-05
0.120340933772667 3.95471682910187e-05
0.120380480940958 3.95487040656147e-05
0.120420029645023 3.95504902293656e-05
0.120459580135253 3.95525250154612e-05
0.120499132660268 3.9554809692456e-05
0.120538687469961 3.95573417866713e-05
0.120578244811747 3.95601241192875e-05
0.120617804935867 3.95631557646705e-05
0.120657368091631 3.95664388308936e-05
0.120696934530462 3.95699716708826e-05
0.120736504502133 3.9573756802486e-05
0.120776078258935 3.95777918485164e-05
0.120815656050784 3.95820797295356e-05
0.120855238130514 3.95866184628281e-05
0.120894824748976 3.95914113650522e-05
0.120934416160341 3.95964568411517e-05
0.120974012617183 3.9601755189515e-05
0.121013614372372 3.96073074666899e-05
0.121053221679839 3.96131154875224e-05
0.121092834795326 3.96191772713876e-05
0.121132453972598 3.96254950039214e-05
0.121172079467602 3.96320704851191e-05
0.121211711538087 3.96389017088046e-05
0.121251350439796 3.96459896933063e-05
0.121290996429489 3.96533362050454e-05
0.121330649765694 3.96609414735243e-05
0.121370310707167 3.96688064713758e-05
0.121409979513639 3.96769317689799e-05
0.121449656445408 3.96853163883527e-05
0.121489341761796 3.96939646677725e-05
0.121529035726464 3.97028736669799e-05
0.121568738600131 3.97120457596551e-05
0.121608450645891 3.97214829096632e-05
0.1216481721288 3.97311832183256e-05
0.121687903312019 3.97411512590489e-05
0.121727644463278 3.9751384863511e-05
0.121767395848141 3.97618860356159e-05
0.121807157734177 3.97726552015317e-05
0.121846930389378 3.97836940846072e-05
0.121886714083463 3.9795002245132e-05
0.121926509085708 3.980658226759e-05
0.121966315667976 3.98184339891394e-05
0.122006134101965 3.97941672251398e-05
0.12204592826919 3.9724708820066e-05
0.12208565297801 3.96552725491746e-05
0.122125308250559 3.95858998721296e-05
0.122164894150431 3.95165795406484e-05
0.122204410729972 3.94473123106377e-05
0.122243858042282 3.93781162722552e-05
0.122283236158555 3.93089721510771e-05
0.122322545130706 3.92398853765051e-05
0.122361785016082 3.91708629560181e-05
0.122400955879038 3.91019049924263e-05
0.122440057784031 3.90330110094408e-05
0.12247909079504 3.89641682237464e-05
0.122518054963264 3.88953973760098e-05
0.12255695036064 3.88266940968899e-05
0.122595777054737 3.8758060896581e-05
0.122634535115633 3.86894824927342e-05
0.122673224598126 3.86209806188018e-05
0.122711845578745 3.85525376298014e-05
0.122750398116375 3.84841730385992e-05
0.122788882289413 3.84158722055837e-05
0.122827298161619 3.83476436895588e-05
0.122865645805308 3.82794943601272e-05
0.122903925299669 3.8211406441207e-05
0.12294213670611 3.81433931540353e-05
0.122980280099264 3.80754550611461e-05
0.123018355554325 3.80075816135059e-05
0.123056363135938 3.7939784681762e-05
0.12309430292062 3.7872073859474e-05
0.12313217499448 3.78044237704148e-05
0.12316997941825 3.77368609394625e-05
0.12320771627919 3.76693523677341e-05
0.123245385631557 3.76019311008525e-05
0.123282987562658 3.75345849346883e-05
0.123320522147593 3.74673143283137e-05
0.123357989461921 3.74001184604755e-05
0.123395389580382 3.7332995783662e-05
0.123432722576165 3.72659445770998e-05
0.123469988520742 3.71989889717531e-05
0.123507187509714 3.71321036893158e-05
0.123544319613404 3.70652927034886e-05
0.123581384906107 3.69985552677313e-05
0.123618383461375 3.69318910225815e-05
0.123655315352397 3.68653108766383e-05
0.123692180663274 3.67988112352248e-05
0.123728979474509 3.67323704259906e-05
0.123765711844935 3.66660201611106e-05
0.123802377865096 3.65997562253848e-05
0.123838977621322 3.65335579041727e-05
0.123875511179226 3.64674361592367e-05
0.123911978615385 3.64013974225583e-05
0.123948380012808 3.63354286276009e-05
0.123984715441435 3.6269537230559e-05
0.124020984978666 3.62037278500237e-05
0.124057188706516 3.61379919198282e-05
0.124093326698436 3.60723226496837e-05
0.124129399021085 3.60067310595359e-05
0.124165405752145 3.59412232315938e-05
0.124201346975376 3.5875781177356e-05
0.124237222756554 3.58104277944698e-05
0.124273033184348 3.57451340024407e-05
0.124308778318351 3.56799207765779e-05
0.124344458239127 3.56147727933305e-05
0.124380073011921 3.55497091197563e-05
0.12441562272104 3.54847124457705e-05
0.124451107433486 3.54197904503758e-05
0.124486527223937 3.53549277252782e-05
0.124521882151662 3.52901540307822e-05
0.124557172305693 3.52254351040814e-05
0.124592397740797 3.51607942045269e-05
0.124627558535001 3.50962182192285e-05
0.12466265475322 3.50317122816022e-05
0.124697686465502 3.496728234382e-05
0.124732653747846 3.49029128534301e-05
0.124767556660699 3.48386110647781e-05
0.124802395271764 3.48053126837623e-05
0.124837200584448 3.48530467352798e-05
0.124872053631183 3.49008022665248e-05
0.12490695443345 3.49485765550332e-05
0.124941903010005 3.4996367882798e-05
0.124976899377887 3.50441663612637e-05
0.125011943544249 3.509199274674e-05
0.125047035536995 3.51398397461562e-05
0.125082175376742 3.51877035750381e-05
0.125117363080317 3.52355995760638e-05
0.125152598679893 3.52835306129029e-05
0.125187882210506 3.53314857054628e-05
0.125223213696211 3.53794725753405e-05
0.125258593168786 3.54275073238528e-05
0.12529402067611 3.54755699817528e-05
0.125329496246092 3.5523690056558e-05
0.125365019936149 3.55718428877368e-05
0.125400591779036 3.56200428851773e-05
0.125436211821922 3.56682964771599e-05
0.125471880118399 3.5716593027862e-05
0.125507596711427 3.5764942493228e-05
0.12554336165392 3.58133596093226e-05
0.125579175013529 3.58618313125182e-05
0.125615036844842 3.59103620411317e-05
0.125650947206883 3.59589758757285e-05
0.125686906182758 3.60076454810572e-05
0.12572291382824 3.60563939788042e-05
0.125758970222218 3.61052026300805e-05
0.125795075424848 3.61540809038486e-05
0.125831229505752 3.62030592954311e-05
0.125867432565048 3.62521079132268e-05
0.125903684672961 3.63012454415675e-05
0.125939985918402 3.63504613172399e-05
0.12597633637972 3.63997783751093e-05
0.126012736158095 3.64491847155967e-05
0.12604918534281 3.64986808128589e-05
0.126085684023623 3.65482827536857e-05
0.126122232306377 3.65979778452919e-05
0.126158830284222 3.66477824214993e-05
0.126195478066644 3.66976970116891e-05
0.126232175763655 3.67477203853635e-05
0.126268923484041 3.67978484603458e-05
0.126305721332501 3.68480952954998e-05
0.126342569427797 3.68984643041392e-05
0.126379467892101 3.69489675721789e-05
0.126416416859673 3.69995787359077e-05
0.126453416438409 3.7050321161623e-05
0.126490466759571 3.71011907722259e-05
0.126527567950343 3.71522181553706e-05
0.126564720168498 3.72033470891454e-05
0.126601923515587 3.72546419195686e-05
0.126639178157507 3.73060702194559e-05
0.126676484227726 3.73576340323724e-05
0.126713841861759 3.740936206174e-05
0.12675125122382 3.74612336859837e-05
0.126788712457506 3.75132730419212e-05
0.126826225730548 3.75654690411669e-05
0.126863791199589 3.7617825426355e-05
0.126901409025016 3.76703490240951e-05
0.12693907937404 3.77230307743351e-05
0.126976802404814 3.77758920622207e-05
0.127014578296876 3.78289289640233e-05
0.12705240722584 3.78821458902721e-05
0.127090289371731 3.79355419732915e-05
0.127128224913704 3.79891173468166e-05
0.127166214031051 3.80428959280577e-05
0.127204256926979 3.809686012671e-05
0.127242353787106 3.81510161296738e-05
0.127280504803235 3.82053782735524e-05
0.127318710181509 3.82599320716952e-05
0.127356970113581 3.83147080943852e-05
0.127395284821675 3.83696908039542e-05
0.127433654512479 3.84248830551945e-05
0.127472079395534 3.84802917226015e-05
0.127510559687257 3.85359246292727e-05
0.127549095611886 3.85917855045587e-05
0.12758768739739 3.86478679710137e-05
0.127626335265361 3.87041827621193e-05
0.127665039448124 3.87607335182594e-05
0.127703800181642 3.88175298573335e-05
0.127742617711499 3.88745723711052e-05
0.12778149228387 3.8931848702878e-05
0.127820424132573 3.89893833041147e-05
0.127859413515877 3.90471796975955e-05
0.127898460695575 3.91052117404045e-05
0.127937565907315 3.91635333103473e-05
0.127976729440626 3.92221124226523e-05
0.128015951553048 3.9280961449556e-05
0.128055232514498 3.93400966350979e-05
0.128094572611133 3.93995068035931e-05
0.128133972117937 3.94591867065674e-05
0.128173431304643 3.95191710248001e-05
0.128212950475668 3.95794360618769e-05
0.12825252991173 3.96400018452589e-05
0.128292169913575 3.9700869981152e-05
0.128331870783556 3.97620459594935e-05
0.128371632829516 3.98235333639004e-05
0.12841145636288 3.98853185197145e-05
0.128451341681399 3.99474367125476e-05
0.128491289118112 4.00098753124195e-05
0.128531298993424 4.00726542375895e-05
0.128571371647662 4.01357514898146e-05
0.128611507399152 4.01991870180847e-05
0.12865170658617 4.02629693598192e-05
0.12869196955553 4.03270862650464e-05
0.128732296641795 4.03915633580638e-05
0.128772688205153 4.04563998437352e-05
0.128813144604996 4.05215893606248e-05
0.128853666194357 4.05871481611447e-05
0.128894253342518 4.06530812688627e-05
0.128934906423787 4.07193993780683e-05
0.128975625823165 4.07860815081358e-05
0.129016411904673 4.08531608376652e-05
0.129057265065511 4.09192984853453e-05
0.129098184363996 4.09288439993482e-05
0.129139113207996 4.09383421008169e-05
0.129180051550096 4.09478306983098e-05
0.129220999380795 4.0957320567901e-05
0.129261956701363 4.0966824181559e-05
0.129302923525544 4.09763284448328e-05
0.129343899853989 4.09858472791998e-05
0.129384885701268 4.09953962597816e-05
0.129425881097528 4.10049470120015e-05
0.12946688604454 4.10145393367976e-05
0.129507900583877 4.10241455006575e-05
0.129548924729378 4.10337787954423e-05
0.129589958508173 4.10434429250056e-05
0.129631001951098 4.10531514749961e-05
0.129672055102573 4.10628791447076e-05
0.129713117981718 4.10726612167921e-05
0.129754190642934 4.10824800678473e-05
0.129795273123002 4.1092353098037e-05
0.1298363654761 4.11022573575084e-05
0.129877467733458 4.11122256062992e-05
0.129918579959064 4.11222553524062e-05
0.129959702214417 4.11323370004081e-05
0.130000834551417 4.11424736292707e-05
0.130041977025046 4.11526817867665e-05
0.130083129706833 4.11629522449292e-05
0.130124292659078 4.11732990209615e-05
0.130165465958099 4.11837125140437e-05
0.130206649670613 4.11942062091324e-05
0.130247843876822 4.12047778508439e-05
0.130289048654673 4.12154192558816e-05
0.130330264073929 4.12261546296914e-05
0.130371490228558 4.12369715434892e-05
0.130412727200102 4.12478916922137e-05
0.130453975091794 4.12588928532636e-05
0.130495233984647 4.12700018743129e-05
0.130536503986522 4.12812038234822e-05
0.130577785190345 4.12925211972168e-05
0.130619077711542 4.13039163927683e-05
0.130660381627935 4.13154431210944e-05
0.130701697071056 4.13270673099913e-05
0.130743024138366 4.13388086201216e-05
0.130784362946986 4.13506679574667e-05
0.130825713614944 4.13626424010064e-05
0.130867076257345 4.13747435299959e-05
0.130908451000875 4.138697538205e-05
0.130949837976257 4.13993254733192e-05
0.13099123730173 4.14118120638942e-05
0.131032649113794 4.14244260449727e-05
0.131074073539839 4.14371798320305e-05
0.131115510719671 4.14500730506599e-05
0.131156960792722 4.14631194927185e-05
0.131198423912215 4.14073469976348e-05
0.131239831259212 4.13194168646425e-05
0.131281150676077 4.12316050858556e-05
0.131322382281163 4.11439340966427e-05
0.131363526215259 4.10563883815646e-05
0.131404582603641 4.09689665901658e-05
0.131445551570231 4.09497702993296e-05
0.13148650134053 4.0994938100374e-05
0.131527496278631 4.10402687302923e-05
0.131568536547361 4.10856907465681e-05
0.131609622238108 4.11312070182937e-05
0.131650753445126 4.11768136202397e-05
0.131691930258746 4.12225114123022e-05
0.131733152770158 4.12683047089811e-05
0.131774421074867 4.13141902821397e-05
0.13181573526515 4.13513486064443e-05
0.131857086613756 4.13199563961829e-05
0.131898406570152 4.12887606247745e-05
0.131939695330777 4.12577953103801e-05
0.131980953126087 4.12270593770953e-05
0.132022180185464 4.11965527040763e-05
0.132063376738169 4.11574542671846e-05
0.132104534192436 4.11120192855032e-05
0.132145646211721 4.10666424475335e-05
0.132186712854169 4.10213279259476e-05
0.132227734182095 4.0976084633958e-05
0.132268710266729 4.09309083690271e-05
0.132309641175098 4.08857989792776e-05
0.132350526974077 4.08407501143566e-05
0.132391367724191 4.07957685194809e-05
0.132432163492711 4.07508437562305e-05
0.132472914336467 4.07059921515529e-05
0.132513620328619 4.06611988151552e-05
0.132554281527434 4.06164724824908e-05
0.132594897999916 4.05717907413094e-05
0.132635469790658 4.05271874348903e-05
0.132675996978092 4.04826464636055e-05
0.132716479624556 4.04381587620421e-05
0.132756917783318 4.03937393101275e-05
0.132797311522628 4.0349368820133e-05
0.132837660891448 4.03050624672529e-05
0.132877965953916 4.02608106491265e-05
0.132918226764565 4.02166213889989e-05
0.132958443385954 4.01724844501745e-05
0.132998615870404 4.0128406310842e-05
0.133038744276715 4.00843818434442e-05
0.133078828658558 4.00404207391788e-05
0.133118869079297 3.99964993314701e-05
0.133158865578629 3.99526387193342e-05
0.133198818217348 3.99088344262165e-05
0.133238727051774 3.98650785313014e-05
0.133278592130306 3.98213646417183e-05
0.133318413494947 3.9777724757155e-05
0.133358191219705 3.97341162267734e-05
0.133397925335931 3.96905636705548e-05
0.133437615899602 3.96470374764295e-05
0.133477262937078 3.96035892281934e-05
0.133516866526307 3.95601818740315e-05
0.133556426708181 3.95168086390552e-05
0.13359594351682 3.95043154546812e-05
0.133635447832274 3.95819128275466e-05
0.133675029745102 3.96597307860568e-05
0.133714689475888 3.97377766769494e-05
0.133754427252565 3.98160803298062e-05
0.133794243332895 3.98946120012961e-05
0.133834137944896 3.99733898984905e-05
0.133874111334795 4.00524154396618e-05
0.133914163750234 4.00682190563819e-05
0.133954231969291 4.00687022170926e-05
0.133994300671508 4.00694987539712e-05
0.134034370170262 4.00706162814762e-05
0.134074440786543 4.00720532086744e-05
0.134114512839752 4.00738113193504e-05
0.134154586651071 4.00758915402867e-05
0.134194662542611 4.0078292712226e-05
0.134234740835324 4.00810163097755e-05
0.134274821851633 4.00840639722383e-05
0.134314905915606 4.00874355334702e-05
0.134354993351139 4.00911311349504e-05
0.134395084482274 4.00951523927063e-05
0.134435179634667 4.00994991758406e-05
0.134475279133843 4.01041729216359e-05
0.134515383306764 4.01091734191579e-05
0.134555492480183 4.01145031453387e-05
0.134595606983329 4.01201614659953e-05
0.134635727144795 4.0126149547767e-05
0.134675853294342 4.01324675067252e-05
0.134715985761849 4.01391176181332e-05
0.134756124879467 4.01460991591603e-05
0.134796270978626 4.01534155248971e-05
0.134836424394151 4.01610649024833e-05
0.134876585459054 4.01690490689984e-05
0.134916754508123 4.01773689544731e-05
0.134956931877077 4.01860272156698e-05
0.134997117904293 4.01950230139419e-05
0.135037312927307 4.02043576881076e-05
0.135077517284995 4.02140327203151e-05
0.135117731317715 4.02240481496617e-05
0.135157955365865 4.0234406198676e-05
0.135198189772064 4.02451076556366e-05
0.135238434879719 4.02561539972093e-05
0.135278691033717 4.02675460688588e-05
0.135318958579785 4.02792852364158e-05
0.135359237865022 4.0291372157075e-05
0.135399529237179 4.0303808893434e-05
0.135439833046072 4.03165955786799e-05
0.135480149641651 4.03297353390941e-05
0.13552047937699 4.03432281523343e-05
0.135560822605143 4.03570750662832e-05
0.135601179680209 4.0371278201662e-05
0.13564155095841 4.03858397015281e-05
0.135681936798112 4.04007599890737e-05
0.135722337558101 4.04160395222783e-05
0.135762753597623 4.04316822937598e-05
0.135803185279917 4.04476879703707e-05
0.135843632967887 4.04640587124178e-05
0.1358840970266 4.04807962091167e-05
0.135924577822809 4.04979020308622e-05
0.13596507572484 4.05153772895429e-05
0.136005591102129 4.05332247306443e-05
0.13604612432686 4.05514452558643e-05
0.136086675772116 4.05700407151971e-05
0.136127245812831 4.05890132133322e-05
0.136167834826044 4.06083628577844e-05
0.136208443188902 4.06280952300704e-05
0.136249071284132 4.06482090665825e-05
0.136289719493199 4.06687066774038e-05
0.136330388199876 4.06895908261807e-05
0.136371077790702 4.071086369676e-05
0.136411788654399 4.07325255135453e-05
0.136452521179913 4.07545807791897e-05
0.136493275760692 4.07770294565654e-05
0.136534052790148 4.07998749273414e-05
0.136574852665076 4.08231191595095e-05
0.136615675784235 4.08467637516104e-05
0.136656522547987 4.08708116615022e-05
0.136697393359648 4.0895264109326e-05
0.136738288623758 4.0920125064799e-05
0.136779208748823 4.09453957403823e-05
0.136820154144563 4.09710787301493e-05
0.136861125223293 4.0997176639975e-05
0.136902122399933 4.1023691405354e-05
0.136943146091338 4.10506263590906e-05
0.136984196717698 4.10779831477926e-05
0.137025274700845 4.11057651725624e-05
0.137066380466018 4.11339748470611e-05
0.137107514440865 4.11626156654734e-05
0.13714867705653 4.11916884373009e-05
0.137189868744968 4.12211984887296e-05
0.137231089943456 4.1251146424717e-05
0.137272341089881 4.12815346416878e-05
0.137313622624523 4.1312370406188e-05
0.137354934994929 4.13436518516288e-05
0.137396278646781 4.1375384384941e-05
0.137437654031166 4.14075707891854e-05
0.137479061601955 4.14402129406769e-05
0.137520501814895 4.14733165886271e-05
0.137561975131484 4.15068831835628e-05
0.137603482014668 4.15409156776289e-05
0.137645022930345 4.1575419211495e-05
0.137686598349557 4.16103956794105e-05
0.137728208745236 4.16458488385647e-05
0.137769854594075 4.16817832980224e-05
0.137811536377373 4.17182014689556e-05
0.137853254578842 4.17551073094377e-05
0.137895009686151 4.17925056529558e-05
0.137936802191804 4.18303988259698e-05
0.13797863259063 4.18687917429628e-05
0.138020501382373 4.19076861557099e-05
0.138062409068529 4.19470891277512e-05
0.138104356157656 4.19870035649813e-05
0.138146343161221 4.20274329638361e-05
0.138188370594185 4.20683814207505e-05
0.138230438975606 4.21098549935324e-05
0.1382725488306 4.21518566422683e-05
0.138314700687242 4.21943916453409e-05
0.138356895078887 4.22374622067167e-05
0.138399132541094 4.22810769170673e-05
0.138441413618011 4.22170834193726e-05
0.13848363070143 4.21501524034378e-05
0.138525780853834 4.20836584752312e-05
0.138567864512309 4.20175860945379e-05
0.138609882098404 4.19519321218214e-05
0.138651834030525 4.18866991344816e-05
0.13869372072966 4.18218886919472e-05
0.138735542618352 4.17574821856326e-05
0.138777300100537 4.16934802366409e-05
0.138818993580774 4.16299039069167e-05
0.138860623484681 4.15667167024789e-05
0.138902190201383 4.15039297232051e-05
0.138943694131107 4.14415417146797e-05
0.138985135672821 4.13795594764833e-05
0.139026515232298 4.13179546119842e-05
0.13906783318691 4.12567466426058e-05
0.139109089933552 4.11959221126598e-05
0.139150285855665 4.11354767689232e-05
0.139191421332434 4.10754052936779e-05
0.139232496737728 4.10157058916609e-05
0.139273512443619 4.09563975541967e-05
0.139314468841174 4.08974533380858e-05
0.139355366294512 4.08388682230228e-05
0.139396205162735 4.07806603847831e-05
0.139436985823119 4.07227948773825e-05
0.139477708617997 4.06652900860307e-05
0.139518373908083 4.06081680355727e-05
0.139558982076118 4.05513752392574e-05
0.139599533451358 4.04949344896094e-05
0.139640028385847 4.04388442160002e-05
0.139680467230063 4.03830982442989e-05
0.139720850328308 4.03277015964055e-05
0.139761178029904 4.02726376633181e-05
0.139801450667567 4.02179028014764e-05
0.139841668570369 4.0163512896225e-05
0.139881832083265 4.01094390792858e-05
0.139921941522344 4.0055715778466e-05
0.139961997238123 4.00022892834093e-05
0.140001999527406 3.99491883350381e-05
0.140041948715741 3.98964281896455e-05
0.140081845143931 3.9843971151952e-05
0.140121689115083 3.97918314401598e-05
0.140161480946523 3.97400030549489e-05
0.140201220949578 3.96884950487402e-05
0.140240909444627 3.9637280517266e-05
0.140280546725144 3.95863789051878e-05
0.140320133104049 3.95357645451639e-05
0.140359668868594 3.94854601366e-05
0.140399154328731 3.94354540031973e-05
0.140438589782734 3.93857490638188e-05
0.140477975531798 3.93363227594897e-05
0.140517311854557 3.92871885004587e-05
0.140556599043058 3.92383360001562e-05
0.140595837379058 3.91897788903629e-05
0.140635027157948 3.91415027009121e-05
0.140674168660649 3.90934917340705e-05
0.140713262152383 3.90457574352102e-05
0.140752307909819 3.89983206570398e-05
0.140791306230476 3.89511417172791e-05
0.140830257372193 3.8904242889742e-05
0.140869161615083 3.88576018405479e-05
0.140908019216923 3.88112127246405e-05
0.140946830429648 3.87651250714287e-05
0.140985595554719 3.87192552895512e-05
0.141024314810009 3.8673668246623e-05
0.141062988478255 3.8628323504021e-05
0.141101616801759 3.85832457719136e-05
0.141140200047531 3.85384068506654e-05
0.141178738454382 3.84938348807747e-05
0.141217232289263 3.84495019966327e-05
0.141255681791259 3.84054124190503e-05
0.141294087203678 3.83615659989753e-05
0.141332448769677 3.83179521081253e-05
0.141370766721786 3.82745835539318e-05
0.14140904130534 3.82314591475434e-05
0.141447272764487 3.81885626103726e-05
0.141485461327097 3.81458996213003e-05
0.141523607226719 3.81034625273394e-05
0.141561710689246 3.80612466351136e-05
0.141599771935881 3.8019256259156e-05
0.14163779119214 3.79774998973471e-05
0.141675768692038 3.79359604884394e-05
0.141713704652526 3.78946363608356e-05
0.141751599288887 3.78535438401301e-05
0.141789452832727 3.78126341374379e-05
0.141827265466864 3.77719636300461e-05
0.141865037430495 3.77314964845293e-05
0.141902768926979 3.76912512966772e-05
0.141940460178276 3.76511857961165e-05
0.141978111364072 3.76113391793165e-05
0.142015722703251 3.75716835234428e-05
0.142053294386775 3.75322567468842e-05
0.142090826643522 3.7493000521464e-05
0.142128319644043 3.74841723949376e-05
0.142165803816438 3.75390692632391e-05
0.142203342885701 3.75942366022081e-05
0.142240937122303 3.76497297795466e-05
0.142278586852083 3.77055002259451e-05
0.142316292352309 3.77615769624865e-05
0.142354053929271 3.78179241261875e-05
0.142391871853398 3.78745874538982e-05
0.142429746440851 3.79315639088019e-05
0.14246767800476 3.79888445672424e-05
0.142505666849327 3.80464335123948e-05
0.14254371328284 3.81043338976495e-05
0.142581817616738 3.81625625166059e-05
0.142619980179254 3.82211120788534e-05
0.142658201291333 3.82799737741361e-05
0.142696481265107 3.83391772280835e-05
0.142734820442335 3.83987095383251e-05
0.142773219151874 3.84585771213136e-05
0.142811677728995 3.85187854800068e-05
0.142850196514475 3.8579333507986e-05
0.142888775847983 3.86402332338319e-05
0.142927416081217 3.87014860166152e-05
0.142966117567233 3.87630913788264e-05
0.143004880658612 3.88250521844084e-05
0.143043705710796 3.88873743060185e-05
0.143082593085103 3.89500659546618e-05
0.143121543151057 3.90131215956367e-05
0.143160556272653 3.90765528484633e-05
0.143199632825501 3.91403627492303e-05
0.143238773188251 3.9204550603045e-05
0.143277977738854 3.92691110481217e-05
0.143317246849902 3.93340962296894e-05
0.143356580946131 3.93994558047593e-05
0.143395980401936 3.94652181716492e-05
0.143435445620108 3.95313667449574e-05
0.143474976986853 3.95979370115674e-05
0.143514574923864 3.9664912668755e-05
0.143554239836533 3.97323148149397e-05
0.143593972151348 3.9800131888746e-05
0.143633772283237 3.98683663231248e-05
0.14367364064956 3.99370432727458e-05
0.143713577692833 4.00061303304327e-05
0.143753583823163 4.0075671614292e-05
0.143793659494777 4.01456563230502e-05
0.1438338051511 4.02161093702259e-05
0.143874021260471 4.02869748668962e-05
0.143914308235337 4.03583059343536e-05
0.143954666541272 4.04301073105138e-05
0.143995096648582 4.05023863660487e-05
0.144035599034948 4.05751357836473e-05
0.144076174170732 4.06483552198158e-05
0.144116822525952 4.07220617490341e-05
0.144157544587701 4.07962571801719e-05
0.144198340844881 4.08709514866277e-05
0.144239211796368 4.09461210373013e-05
0.144280157917405 4.10218318676e-05
0.144321179749273 4.10980246480568e-05
0.144362277773921 4.11747460316509e-05
0.144403452519952 4.12519976083753e-05
0.144444704517561 4.13297610651039e-05
0.144486034278626 4.14080712236704e-05
0.144527442349849 4.14869253642732e-05
0.144568929275214 4.15663161262667e-05
0.14461049559134 4.16462666403947e-05
0.14465214185798 4.17267554277315e-05
0.144693868613408 4.18078397740609e-05
0.144735676453182 4.18894908096997e-05
0.144777565943992 4.19717076486921e-05
0.144819537651641 4.20545028408327e-05
0.144861592154481 4.21379035467954e-05
0.144903730058028 4.22218986974412e-05
0.144945951956726 4.23064942436411e-05
0.144988258450969 4.23917191020515e-05
0.145030650170071 4.24775437779503e-05
0.145073127713849 4.25640202773622e-05
0.145115691734127 4.26511136724439e-05
0.145158342847799 4.27388572518734e-05
0.145201081705051 4.28272464080783e-05
0.145243908951459 4.29162886741365e-05
0.145286825240133 4.30060179550267e-05
0.145329831258088 4.30964066856493e-05
0.145372927664774 4.31874631323917e-05
0.145416115127906 4.32792384332386e-05
0.145459394366339 4.33716976170166e-05
0.145502766063956 4.3464876900096e-05
0.145546230940857 4.35587667140105e-05
0.145589789707571 4.36533801835626e-05
0.145633443087754 4.369265009253e-05
0.145677135737847 4.37160483165634e-05
0.145720851786163 4.37398017846672e-05
0.145764591587948 4.37639156017095e-05
0.14580835550355 4.37883907359561e-05
0.145852143894286 4.38132274729866e-05
0.145895957121759 4.38384288621521e-05
0.145939795550621 4.38639952164394e-05
0.145983659545837 4.38899282456588e-05
0.146027549474083 4.39162296877651e-05
0.146071465703771 4.39428999391756e-05
0.14611540860371 4.39699421795251e-05
0.146159378545889 4.39973575737867e-05
0.146203375903463 4.40251459681867e-05
0.146247401049431 4.40533093197695e-05
0.146291454358751 4.40818510108802e-05
0.146335536209762 4.40879260686704e-05
0.146379624135831 4.40787574981457e-05
0.146423702893329 4.40698986838687e-05
0.146467772792013 4.40613557886021e-05
0.146511834147801 4.40531305637403e-05
0.146555887278365 4.40452228563128e-05
0.146599932501221 4.4037630807653e-05
0.146643970132029 4.40303544858452e-05
0.146688000486515 4.40233949308484e-05
0.146732023881446 4.40167491983891e-05
0.146776040630644 4.40104202724859e-05
0.146820051050916 4.40044050704661e-05
0.146864055455987 4.39987064325623e-05
0.146908054162419 4.39933209573486e-05
0.146952047483377 4.39882513521944e-05
0.146996035734729 4.39834954256839e-05
0.147040019230155 4.39790532983229e-05
0.147083998283453 4.3974925887055e-05
0.14712797320934 4.39711120682277e-05
0.147171944321408 4.39676117098507e-05
0.147215911933118 4.3964425480473e-05
0.147259876358599 4.39615522101611e-05
0.147303837910809 4.39589930439043e-05
0.147347796903853 4.39567480492948e-05
0.147391753651902 4.39548165972635e-05
0.147435708468499 4.3953198308607e-05
0.147479661666808 4.39518932415081e-05
0.147523613560049 4.39509009548654e-05
0.147567564461004 4.39502246374021e-05
0.147611514685642 4.39498607998963e-05
0.147655464546441 4.39498101493333e-05
0.147699414356591 4.39500729048088e-05
0.147743364429496 4.39506495499648e-05
0.147787315079046 4.39515402753143e-05
0.147831266619321 4.39527457276898e-05
0.147875219365049 4.3954265147448e-05
0.147919173630196 4.39560986105717e-05
0.147963129728807 4.39582466580452e-05
0.148007087975465 4.39607091806542e-05
0.148051048684645 4.39634872814123e-05
0.148095012171927 4.3966579935369e-05
0.148138978751862 4.39699877067121e-05
0.148182948739569 4.39737108945405e-05
0.148226922450463 4.39777502771405e-05
0.14827090020074 4.39821056349677e-05
0.148314882306375 4.3986776862813e-05
0.148358869083238 4.3991765822781e-05
0.148402860849061 4.39970700670369e-05
0.148446857919128 4.40026920697592e-05
0.148490860611198 4.40086318501518e-05
0.148534869243048 4.40148880865081e-05
0.148578884131134 4.40214654779121e-05
0.148622905596612 4.40283600329358e-05
0.148666933956645 4.40355737839866e-05
0.148710969530429 4.40431063352274e-05
0.148755012636764 4.40509600053201e-05
0.14879906359677 4.40591332295631e-05
0.148843122729999 4.40676267965903e-05
0.148887190356796 4.40764423835466e-05
0.14893126679918 4.40855788999727e-05
0.148975352378079 4.40950383437921e-05
0.149019447416423 4.4104819957862e-05
0.149063552236381 4.41149260741962e-05
0.149107667162455 4.41253551888364e-05
0.149151792517644 4.41361088894376e-05
0.149195928626534 4.41471878527831e-05
0.149240075814386 4.41585914854822e-05
0.149284234405872 4.41703226527174e-05
0.149328404728525 4.41823793274801e-05
0.149372587107852 4.419476475781e-05
0.14941678187261 4.41970175784827e-05
0.149460978890188 4.41870695578387e-05
0.149505165959746 4.41773340322161e-05
0.149549343293778 4.41678118286629e-05
0.149593511105607 4.41585030554842e-05
0.149637669608663 4.41494108387691e-05
0.149681819019501 4.41405304753728e-05
0.149725959549977 4.41318625211304e-05
0.149770091412498 4.41234071798533e-05
0.149814214819678 4.41151635518461e-05
0.14985832998323 4.41071328182692e-05
0.149902437116048 4.40993128033312e-05
0.149946536428851 4.4091703409845e-05
0.149990628132261 4.40843051203303e-05
0.150034712437381 4.40771182436981e-05
0.150078789555625 4.40701402812485e-05
0.150122859695906 4.40633717539938e-05
0.15016692306766 4.40568143238329e-05
0.150210979881984 4.40504655186821e-05
0.150255030347503 4.40443241890744e-05
0.150299074671692 4.40383931556758e-05
0.150343113064848 4.40326703366001e-05
0.150387145735184 4.40271553509752e-05
0.150431172890535 4.40218472531318e-05
0.150475194737788 4.4016747557116e-05
0.150519211485345 4.40118547483287e-05
0.150563223340094 4.40071705313991e-05
0.150607230510625 4.40026922443596e-05
0.150651233202869 4.39984213948646e-05
0.150695231624264 4.39943554946633e-05
0.150739225979759 4.39904966107502e-05
0.15078321647637 4.39868454716852e-05
0.150827203321841 4.39833986022655e-05
0.150871186720444 4.39801574683917e-05
0.150915166877912 4.39771225721832e-05
0.150959144000484 4.39742938273934e-05
0.151003118294312 4.39716696004978e-05
0.151047089963912 4.39692493842646e-05
0.151091059213296 4.39670372531647e-05
0.15113502625055 4.3965028633957e-05
0.151178991279184 4.39597243745759e-05
0.151222951003558 4.38908478561968e-05
0.151266841851414 4.38221283553163e-05
0.15131066397977 4.37535670072348e-05
0.151354417546777 4.36851818582565e-05
0.151398102728635 4.3616947253189e-05
0.151441719675888 4.35488842150163e-05
0.151485268560103 4.3480991404157e-05
0.151528749551507 4.34132629248004e-05
0.151572162814432 4.33456882964819e-05
0.151615508502729 4.32782861559619e-05
0.151658786788885 4.32110477051097e-05
0.15170199783659 4.31439643361654e-05
0.151745141800926 4.30770592063544e-05
0.151788218860132 4.30102986403007e-05
0.151831229158773 4.29437039107804e-05
0.151874172862683 4.28772624101372e-05
0.151917050125094 4.28109984747587e-05
0.151959861123568 4.27448741204398e-05
0.152002605997689 4.26789283899141e-05
0.152045284926079 4.26131180118496e-05
0.152087898044091 4.25474925744145e-05
0.152130445536665 4.24820096721808e-05
0.152172927546337 4.24166853757002e-05
0.152215344231713 4.23514955136795e-05
0.152257695727226 4.22864892046686e-05
0.152299982216431 4.22216332565102e-05
0.152342203849688 4.21569209018794e-05
0.15238436077059 4.209236573048e-05
0.15242645313632 4.20279443240589e-05
0.152468481080644 4.1963701171841e-05
0.152510444781816 4.18995903299071e-05
0.152552344372146 4.1835629515898e-05
0.152594180001662 4.17718182346426e-05
0.152635951819896 4.17081619519519e-05
0.152677659981848 4.1644636164384e-05
0.152719304618013 4.15812653890793e-05
0.152760885883402 4.1518037668663e-05
0.15280240392107 4.14549463440328e-05
0.152843858867414 4.13920031074862e-05
0.152885250870522 4.13291951609775e-05
0.152926580065683 4.12665379085738e-05
0.152967846603592 4.12040136271026e-05
0.153009050617219 4.114161715034e-05
0.153050192234369 4.10793527014633e-05
0.15309127158707 4.10172528205505e-05
0.153132288839891 4.09552563095347e-05
0.153173244096201 4.089340312445e-05
0.153214137499325 4.08316766873036e-05
0.153254969176012 4.07700889085411e-05
0.153295739264921 4.07086234513938e-05
0.153336447888372 4.06472933118859e-05
0.153377095181684 4.05860803881907e-05
0.153417681262072 4.05249991131724e-05
0.153458206261185 4.04640350146038e-05
0.1534986702962 4.0403190384328e-05
0.153539073486584 4.03424646433805e-05
0.153579415951228 4.02818794706337e-05
0.153619697830698 4.02213912605166e-05
0.153659919221959 4.01610114031966e-05
0.153700080233362 4.01007785289348e-05
0.153740181011891 4.00406396530262e-05
0.153780221651544 3.99806076585471e-05
0.153820202259203 3.99207052233002e-05
0.153860122964426 3.98609096795718e-05
0.153899983874105 3.98012061723603e-05
0.153939785080278 3.97416125071509e-05
0.153979526692785 3.96821293104413e-05
0.154019208822095 3.96227604444309e-05
0.15405883158254 3.95634852403084e-05
0.15409839506778 3.96115666070239e-05
0.154138006634387 3.96774796645931e-05
0.154177684114052 3.97435684684787e-05
0.15421742768252 3.98097997068603e-05
0.154257237482227 3.98761818537444e-05
0.154297113664081 3.99427210664453e-05
0.154337056385147 4.00094339395068e-05
0.154377065819087 4.00763195250848e-05
0.154417142138612 4.01433749835992e-05
0.154457285513595 4.02106145207404e-05
0.154497496128116 4.0278016898662e-05
0.154537774145015 4.03456075755337e-05
0.15457811975259 4.04133934626872e-05
0.154618533146053 4.04813693144483e-05
0.154659014515368 4.05495355488113e-05
0.154699564050916 4.06179151447833e-05
0.154740181966061 4.06864779274161e-05
0.154780868443989 4.07552524749206e-05
0.154821623696463 4.08242379174933e-05
0.154862447934381 4.08934557257951e-05
0.154903341390107 4.09628714501393e-05
0.154944304261557 4.103251687657e-05
0.154985336778433 4.11023909579753e-05
0.155026439169391 4.11724976661605e-05
0.155067611667058 4.12428425967501e-05
0.155108854509654 4.13134252976172e-05
0.155150167934952 4.13842549432814e-05
0.155191552189895 4.14553270491796e-05
0.155233007516944 4.1526653021264e-05
0.155274534169966 4.15982356094431e-05
0.155316132405575 4.16700689926823e-05
0.155357802474568 4.17421952906615e-05
0.155399544669859 4.18145752211401e-05
0.15544135924508 4.18872317639621e-05
0.155483246476844 4.19601767010577e-05
0.155525206653545 4.20334022789905e-05
0.155567240055824 4.21069111701003e-05
0.155609346966994 4.21807176879282e-05
0.155651527684682 4.22548251214135e-05
0.155693782509803 4.23292348433285e-05
0.155736111744646 4.24039578740003e-05
0.15577851570252 4.24789898489642e-05
0.155820994692369 4.25543168731452e-05
0.155863549009243 4.26300028818213e-05
0.155906179012124 4.27059926739266e-05
0.155948885004798 4.27823182485962e-05
0.155991667323047 4.28589830115141e-05
0.156034526306058 4.29360005081343e-05
0.156077462306566 4.30133641290266e-05
0.156120475670696 4.30910843198861e-05
0.156163566755015 4.31691602557596e-05
0.156206735915271 4.32475893004181e-05
0.156249983504572 4.33264032117007e-05
0.156293309907783 4.34055776406158e-05
0.156336715485424 4.34851368759494e-05
0.1563802006223 4.35072193211703e-05
0.156423707841621 4.35256750062286e-05
0.156467233516627 4.35441972161006e-05
0.156510777713843 4.35627852852362e-05
0.156554340499129 4.35814395314271e-05
0.15659792193866 4.36001764128814e-05
0.156641522115073 4.36189887913459e-05
0.156685141103864 4.36378867932274e-05
0.156728778990657 4.36568802701264e-05
0.156772435870928 4.36759385786851e-05
0.156816111809506 4.36950804493141e-05
0.156859806889956 4.37143425043336e-05
0.15690352123246 4.37337074134017e-05
0.156947254939873 4.37531454108396e-05
0.156991008085284 4.37727047518616e-05
0.157034780790036 4.37923565679897e-05
0.157078573146604 4.3812142746111e-05
0.15712238528935 4.38320208534629e-05
0.157166217310204 4.38520166196575e-05
0.157210069326823 4.38721276517568e-05
0.157253941454475 4.38923846047533e-05
0.15729783383908 4.39127538338562e-05
0.157341746592914 4.39332567725656e-05
0.157385679849686 4.39538849889591e-05
0.157429633734675 4.39746572579006e-05
0.157473608391933 4.39955562164514e-05
0.157517603948149 4.40165916043859e-05
0.157561620539754 4.40377848251236e-05
0.157605658324579 4.40591171927336e-05
0.157649717441772 4.40806054525721e-05
0.157693798047224 4.4102247937416e-05
0.157737900295162 4.41240397023766e-05
0.157782024334864 4.41459906056845e-05
0.15782617032547 4.41681103127341e-05
0.157870338435783 4.41903914545608e-05
0.157914528827237 4.42128476496029e-05
0.157958741674887 4.42354755590082e-05
0.158002977150446 4.42582676214187e-05
0.158047235418067 4.42812370618488e-05
0.158091516655129 4.43044052001374e-05
0.158135821060329 4.432774556635e-05
0.158180148805895 4.43512730634315e-05
0.158224500078959 4.43749777389196e-05
0.158268875056698 4.43903589582749e-05
0.158313265415656 4.43806584676142e-05
0.158357646074124 4.43711573906445e-05
0.158402017231514 4.43618576252719e-05
0.15844637908914 4.43527599837622e-05
0.158490731849123 4.43438653017286e-05
0.158535075714425 4.43351710937754e-05
0.158579410885519 4.43266778647739e-05
0.158623737563384 4.43183857697928e-05
0.158668055949153 4.43102934913428e-05
0.158712366242645 4.43024001016049e-05
0.158756668642746 4.42947076676922e-05
0.158800963350414 4.42872130536425e-05
0.158845250563468 4.42799164915397e-05
0.158889530479959 4.42728193462586e-05
0.158933803299306 4.4265920752698e-05
0.158978069220058 4.42592191077687e-05
0.159022328439166 4.42527150587019e-05
0.159066581154225 4.42464081388758e-05
0.159110827562364 4.42402978856914e-05
0.159155067860249 4.42343838412706e-05
0.159199302244091 4.42286663016661e-05
0.159243530910392 4.42231451901909e-05
0.159287754055582 4.42178194892293e-05
0.159331971875072 4.42126891224116e-05
0.159376184564194 4.42077532567488e-05
0.159420392317451 4.42030135049401e-05
0.159464595330956 4.41984677067911e-05
0.159508793798663 4.41941169017779e-05
0.159552987915564 4.41899598556828e-05
0.15959717787542 4.41859981616971e-05
0.159641363873582 4.41822284854736e-05
0.159685546102067 4.41786544831918e-05
0.15972972475655 4.41752731703955e-05
0.159773900029721 4.41720853385031e-05
0.159818072115059 4.41690906251303e-05
0.159862241205684 4.41662897916725e-05
0.159906407495476 4.41636809167382e-05
0.159950571176393 4.41612656788473e-05
0.159994732442072 4.41590424935112e-05
0.160038891484565 4.41570126148727e-05
0.16008304849718 4.41551755566793e-05
0.160127203672737 4.41535296575397e-05
0.160171357202394 4.41520772480627e-05
0.160215509279642 4.41508171835218e-05
0.160259660096826 4.41497494398096e-05
0.160303809846266 4.41488729971568e-05
0.160347958719263 4.41481900731537e-05
0.160392106909336 4.41476984261045e-05
0.160436254607762 4.41473990491853e-05
0.160480402006811 4.4147292322441e-05
0.160524549299134 4.41473764592583e-05
0.160568696675593 4.41476539814524e-05
0.160612844329574 4.41481229212207e-05
0.160656992452496 4.41487839738496e-05
0.16070114123647 4.41496371102958e-05
0.16074529087358 4.41506833237127e-05
0.160789441556904 4.41519221016959e-05
0.160833593479005 4.41533518044198e-05
0.16087774683081 4.41549756141434e-05
0.160921901806424 4.41567918813433e-05
0.160966058598305 4.41587992837257e-05
0.161010217397589 4.4160999864785e-05
0.161054378397454 4.41633950260367e-05
0.16109854179248 4.41659826269285e-05
0.161142707775107 4.41687628130311e-05
0.16118687653792 4.41717362058951e-05
0.161231048274126 4.41749026719365e-05
0.161275223176797 4.41782634879108e-05
0.161319401440285 4.41818183317826e-05
0.161363583258617 4.41855680178048e-05
0.161407768826635 4.41895106100014e-05
0.161451958337245 4.419364793604e-05
0.161496151985181 4.4197980595486e-05
0.161540349965776 4.42025085320115e-05
0.161584552474309 4.42072308445938e-05
0.161628759705153 4.42284966772494e-05
0.16167298820183 4.42750438930575e-05
0.161717263245723 4.43221458542512e-05
0.161761585391578 4.43698089469329e-05
0.161805955200525 4.44180399903575e-05
0.161850373240515 4.44668437510851e-05
0.161894840084266 4.45162235491984e-05
0.161939356307815 4.45661846723839e-05
0.161983922492488 4.46167346588867e-05
0.162028539227147 4.46678768718354e-05
0.162073207104018 4.47196168466395e-05
0.162117926720865 4.47719591148442e-05
0.16216269867998 4.48249121496483e-05
0.162207523592129 4.48784794568321e-05
0.162252402071586 4.4932667613717e-05
0.1622973347392 4.49874808948601e-05
0.162342322220095 4.50429276692861e-05
0.162387365147764 4.5099013339669e-05
0.162432464161104 4.51557421447995e-05
0.162477619903249 4.52131234523309e-05
0.162522833026701 4.5271161614639e-05
0.162568104188316 4.53298648443224e-05
0.16261343405316 4.53892375641536e-05
0.162658823290724 4.54492872916605e-05
0.162704272578016 4.55100234553023e-05
0.162749782601471 4.55714498555552e-05
0.162795354051327 4.56335744230498e-05
0.16284098762575 4.5696406849065e-05
0.162886684032599 4.57599526394335e-05
0.162932443985238 4.58242183001638e-05
0.162978268203538 4.58892135345903e-05
0.163024157417073 4.59549461026893e-05
0.163070112363176 4.60214218325537e-05
0.163116133785008 4.60886521849205e-05
0.163162222437193 4.61566435563741e-05
0.163208379080749 4.62254046362841e-05
0.163254604485386 4.62949458308975e-05
0.163300899431217 4.6365274327125e-05
0.163347264705544 4.64363976765704e-05
0.16339370110322 4.65083287767657e-05
0.163440209431997 4.65810737962849e-05
0.163486790505793 4.66546458740226e-05
0.163533445151667 4.67290506717463e-05
0.163580174202339 4.68043018508408e-05
0.16362697850419 4.68804064352805e-05
0.163673858910625 4.69573767176218e-05
0.163720816287343 4.70352235508316e-05
0.163767851510894 4.7113957553891e-05
0.163814965468448 4.71935895384607e-05
0.163862159057986 4.72741317160656e-05
0.163909433189702 4.73555933687825e-05
0.163956788783071 4.74379876068353e-05
0.164004226770678 4.75213278279453e-05
0.164051748098506 4.7605624185935e-05
0.164099353722692 4.76908919245411e-05
0.164147044614616 4.77771407215486e-05
0.164194821755338 4.78643854002935e-05
0.164242686140738 4.79526388364329e-05
0.164290638779574 4.80419171327295e-05
0.164338680696707 4.81322309426768e-05
0.16438681292765 4.82235961795838e-05
0.164435036523829 4.83160293088045e-05
0.164483352553138 4.84095422289979e-05
0.164531762095367 4.85041510093575e-05
0.164580266246377 4.85998723634186e-05
0.16462886611874 4.86967236881817e-05
0.164677562842428 4.87224588168917e-05
0.164726285301245 4.87301984563696e-05
0.164775015499701 4.87382460717741e-05
0.164823753745773 4.87466028837866e-05
0.164872500348657 4.87552696264056e-05
0.164921255618283 4.87642472544605e-05
0.164970019865538 4.8773536227424e-05
0.165018793401765 4.87831379370597e-05
0.165067576539702 4.87930525585428e-05
0.165116369592261 4.88032811928181e-05
0.165165172873454 4.88138251499345e-05
0.165213986698604 4.88246845137847e-05
0.165262811383117 4.88358610044835e-05
0.165311647244122 4.88473551077563e-05
0.16536049459923 4.88591682260709e-05
0.165409353767456 4.88713019572453e-05
0.165458225069413 4.88837559329831e-05
0.165507108825346 4.88965321330646e-05
0.165556005357479 4.89096320058293e-05
0.165604914989485 4.89230557379802e-05
0.165653838045223 4.89368058641424e-05
0.165702774851087 4.89508829304648e-05
0.165751725734017 4.89652869303205e-05
0.165800691020948 4.89800216526988e-05
0.165849671042601 4.89950859813288e-05
0.165898666128582 4.90104833172282e-05
0.165947676611899 4.90262143213644e-05
0.16599670282622 4.90422790835598e-05
0.166045745105304 4.90586829472787e-05
0.166094803788251 4.907542266735e-05
0.166143879210919 4.90925017043853e-05
0.166192971712623 4.9109922941288e-05
0.166242081635564 4.91276850162506e-05
0.166291209320581 4.90719874365429e-05
0.166340281308017 4.90112305207639e-05
0.166389292538538 4.89509816556904e-05
0.166438243520194 4.8891272903291e-05
0.166487134793097 4.88320737557795e-05
0.166535966866853 4.87733850893359e-05
0.166584740251942 4.87152056016144e-05
0.166633455457544 4.86575295524281e-05
0.166682112987096 4.8600346742267e-05
0.166730713333838 4.85436808600302e-05
0.166779257014698 4.84875150371533e-05
0.166827744529735 4.84318233493774e-05
0.166876176353085 4.83766274742043e-05
0.166924552980559 4.83219265096e-05
0.166972874907069 4.82677036823299e-05
0.167021142610751 4.82139422171076e-05
0.167069356552968 4.81606709942067e-05
0.167117517223962 4.81078801887602e-05
0.167165625104151 4.8055553117902e-05
0.167213680657269 4.80036983281701e-05
0.167261684355597 4.79522945850108e-05
0.167309636650182 4.79013609071084e-05
0.167357538011089 4.78508945344368e-05
0.167405388905624 4.78008604146143e-05
0.167453189766038 4.77512962963046e-05
0.167500941062335 4.77021729113443e-05
0.167548643235246 4.7653502722791e-05
0.167596296737969 4.76052692175121e-05
0.167643902007186 4.75574780039458e-05
0.16769145948519 4.75101230943424e-05
0.167738969608284 4.74632055418504e-05
0.167786432813826 4.74167182501553e-05
0.167833849532076 4.73706635323069e-05
0.167881220195609 4.73250296524962e-05
0.167928545225261 4.72798201836379e-05
0.167975825045445 4.72350364086969e-05
0.168023060081854 4.71906524588926e-05
0.168070250734312 4.71467087573543e-05
0.16811739744307 4.71031569136667e-05
0.168164500599983 4.70600411476076e-05
0.168211560641131 4.7017324877133e-05
0.168258577966008 4.69750096053643e-05
0.168305552975614 4.69330921087532e-05
0.168352486067722 4.68915823859883e-05
0.168399377650108 4.68504725068493e-05
0.168446228122615 4.68097340773518e-05
0.168493037856693 4.67694327199352e-05
0.168539807289413 4.67295062658776e-05
0.168586536795678 4.66899601145865e-05
0.168633226755793 4.66508106731289e-05
0.168679877566466 4.66120391935407e-05
0.16872648960566 4.65736256532022e-05
0.168773063231313 4.65356318389169e-05
0.168819598863152 4.64979852158036e-05
0.168866096848368 4.64607429671594e-05
0.168912557591335 4.6423843343418e-05
0.168958981434678 4.63873376898445e-05
0.169005368772368 4.63511838013759e-05
0.169051719956169 4.63154086065222e-05
0.169098035364776 4.62799821468289e-05
0.169144315346923 4.62449265784422e-05
0.169190560273501 4.62102343043445e-05
0.169236770507806 4.61758914795911e-05
0.169282946399285 4.6141914268948e-05
0.169329088313554 4.61082913658611e-05
0.16937519660492 4.60750252710907e-05
0.169421271630191 4.60420933169156e-05
0.169467313723508 4.60095144550288e-05
0.169513323237963 4.59772723293503e-05
0.169559300510292 4.59453886163027e-05
0.169605245898909 4.5913844435122e-05
0.169651159743344 4.58826271994669e-05
0.169697042370543 4.58517409222446e-05
0.169742894111465 4.58212204664096e-05
0.169788715331932 4.57910443822574e-05
0.169834506376314 4.57611872437697e-05
0.169880267563558 4.57316415892104e-05
0.169925999205147 4.57024426965756e-05
0.169971701647844 4.56735638006639e-05
0.170017375211644 4.56450235492567e-05
0.170063020235194 4.56168068249955e-05
0.170108637042019 4.55888958241918e-05
0.170154225937843 4.55613093980509e-05
0.170199787247241 4.55340396144476e-05
0.170245321286855 4.5507102256161e-05
0.170290828389111 4.54804650001696e-05
0.170336308854112 4.54541510027006e-05
0.170381763005114 4.54281557178841e-05
0.170427191160832 4.54024672728797e-05
0.170472593628105 4.53770684098778e-05
0.170517970696515 4.53519900190271e-05
0.170563322686534 4.53272303416895e-05
0.170608649916876 4.53027809062812e-05
0.170653952697782 4.52786014744417e-05
0.170699231299256 4.52547531260775e-05
0.170744486052382 4.52311989874398e-05
0.17078971725137 4.52079135091221e-05
0.170834925164879 4.51849720594786e-05
0.170880110136939 4.51623068233703e-05
0.170925272443762 4.51399298262971e-05
0.170970412373588 4.51178663255963e-05
0.171015530239914 4.50960810357163e-05
0.17106062632095 4.50745744498633e-05
0.171105700895399 4.5053372811212e-05
0.171150754268211 4.50324538454048e-05
0.171195786722056 4.50118195913368e-05
0.171240798541647 4.49914812535428e-05
0.171285790022901 4.49714178364211e-05
0.171330761440737 4.49516462699452e-05
0.171375713087007 4.49321497369185e-05
0.171420645236744 4.49129382565006e-05
0.171465558175001 4.48939814429208e-05
0.171510452156444 4.48753136133068e-05
0.171555327470057 4.48569436587518e-05
0.171600184413716 4.48388231632279e-05
0.171645023236879 4.48210113062867e-05
0.171689844248185 4.48034537361154e-05
0.171734647701921 4.47861648331648e-05
0.171779433866754 4.47691402593878e-05
0.171824203007014 4.47524110316983e-05
0.171868955418045 4.47359148952001e-05
0.171913691332941 4.47197141274988e-05
0.171958411047068 4.47037649284739e-05
0.172003114811997 4.4688093991963e-05
0.172047802905989 4.46726705394183e-05
0.172092475576528 4.46575274423954e-05
0.17213713310397 4.46426386579097e-05
0.172181775742628 4.46280086043162e-05
0.172226403751233 4.46136515305366e-05
0.172271017402763 4.45995415897292e-05
0.172315616944353 4.45856927584214e-05
0.172360202637111 4.45720888866364e-05
0.172404774725998 4.45587771793396e-05
0.172449333503177 4.45456998821656e-05
0.172493879203059 4.45328876827484e-05
0.172538412090742 4.45202909981069e-05
0.17258293238174 4.45079919299058e-05
0.17262744037367 4.44959346630952e-05
0.172671936308333 4.44841169673447e-05
0.172716420425301 4.4472546372126e-05
0.172760892971673 4.44612474129202e-05
0.172805354219086 4.44501959146491e-05
0.172849804415 4.44393807686369e-05
0.172894243795769 4.44288159574543e-05
0.172938672611726 4.44184997138699e-05
0.17298309111144 4.44084356448026e-05
0.173027499547085 4.43985908795417e-05
0.173071898137965 4.43890310523434e-05
0.173116287169017 4.44455848933874e-05
0.17316073275391 4.4548688806058e-05
0.173205281442716 4.46524166164401e-05
0.173249933859333 4.47568383056624e-05
0.173294690697639 4.4861919139428e-05
0.173339552616778 4.49677373029664e-05
0.173384520354081 4.50742040988425e-05
0.17342959455818 4.51814025397375e-05
0.17347477596072 4.52893167694665e-05
0.173520065277489 4.53979508996976e-05
0.173565463228389 4.550732585711e-05
0.173610970554246 4.56174487577248e-05
0.173656588003004 4.57283103555401e-05
0.173702316313359 4.583996081891e-05
0.173748156274178 4.59523638745644e-05
0.173794108638053 4.60655819204104e-05
0.173840174219973 4.61795887518394e-05
0.173886353808725 4.6294399589555e-05
0.173932648208314 4.6410052276116e-05
0.17397905826059 4.65264979659728e-05
0.174025584758556 4.66437951965053e-05
0.174072228553753 4.67619442909908e-05
0.174118990498044 4.68809703001791e-05
0.174165871468344 4.70008563102107e-05
0.174212872324654 4.71216484772927e-05
0.174259993973132 4.7243335433102e-05
0.174307237308565 4.73659402417409e-05
0.174354603248806 4.74894617681951e-05
0.174402092710575 4.76139363733487e-05
0.174449706646948 4.77393657622329e-05
0.17449744601271 4.78657481850593e-05
0.174545311760895 4.79661663715686e-05
0.174593277927267 4.79758079755946e-05
0.174641253735242 4.79858185846509e-05
0.174689239553827 4.79962220018378e-05
0.174737235775829 4.80070199100761e-05
0.174785242795739 4.80182161632817e-05
0.174833261011902 4.80298085888463e-05
0.174881290820491 4.8041801487013e-05
0.174929332621978 4.80541931510496e-05
0.174977386815129 4.80669867877572e-05
0.175025453801917 4.80801819514205e-05
0.175073533983868 4.80937815544321e-05
0.175121627765423 4.81077872035577e-05
0.175169735552626 4.81221988212261e-05
0.175217857751448 4.81370177549507e-05
0.175265994769202 4.8152246780546e-05
0.175314147015983 4.81678858442354e-05
0.175362314901827 4.81839386502845e-05
0.175410498840478 4.82004033843507e-05
0.175458699243862 4.82172843122341e-05
0.175506916528174 4.82345840568663e-05
0.175555151112231 4.82522997553863e-05
0.175603403411986 4.82704369373142e-05
0.175651673848924 4.82889956611036e-05
0.175699962844585 4.83079782221296e-05
0.175748270822807 4.83273853091232e-05
0.175796598208116 4.83472190869865e-05
0.175844945427203 4.83674831979137e-05
0.175893312910401 4.83881773971885e-05
0.175941701087798 4.84093036991885e-05
0.175990110391497 4.84308633144553e-05
0.176038541254812 4.84528612425938e-05
0.176086994116054 4.84752963431431e-05
0.176135469412397 4.84981720398398e-05
0.176183967584437 4.85214886907061e-05
0.176232489073128 4.85452512197323e-05
0.176281034324348 4.8569459215711e-05
0.176329603783563 4.85941176045272e-05
0.176378197901168 4.8619223714985e-05
0.176426817124883 4.86447855390948e-05
0.176475461910422 4.86708027344439e-05
0.176524132713157 4.86972757520823e-05
0.176572829988909 4.87242119088486e-05
0.176621554200817 4.87516056819717e-05
0.176670305806499 4.87794675068639e-05
0.176719085274006 4.88077965227695e-05
0.176767893070529 4.88365934529084e-05
0.176816729663982 4.88658628707741e-05
0.176865595526853 4.88956079192233e-05
0.176914491134772 4.89258318299035e-05
0.176963416966602 4.89565341622553e-05
0.177012373500764 4.89877198527196e-05
0.177061361220617 4.90193909364645e-05
0.177110380611553 4.90515518244572e-05
0.177159432163378 4.908420254395e-05
0.177208516365922 4.9117349266082e-05
0.177257633715188 4.91509930492046e-05
0.177306784708237 4.91851373521801e-05
0.177355969845589 4.92197827964746e-05
0.177405189628386 4.92549376599367e-05
0.177454444566046 4.92906021575567e-05
0.177503735168203 4.93267789366647e-05
0.17755306194714 4.9363470837171e-05
0.177602425417977 4.94006846307741e-05
0.177651826102608 4.94384205834168e-05
0.177701264523191 4.94766836532393e-05
0.177750741206844 4.95154760460737e-05
0.177800256682891 4.95548024387176e-05
0.177849811485329 4.95946662640157e-05
0.177899406151593 4.96350712089529e-05
0.177949041222802 4.96760212276001e-05
0.17799871724403 4.97175198020626e-05
0.178048434763832 4.97595707021889e-05
0.178098194334534 4.98021757627009e-05
0.178147996510297 4.9845346019388e-05
0.178197841856316 4.98890787431779e-05
0.178247730935059 4.99333804163924e-05
0.178297664315476 4.99782563743029e-05
0.17834764257185 5.0023708599482e-05
0.17839766628045 5.00697423884292e-05
0.178447736022838 5.01163633994205e-05
0.178497852386237 5.01444679632575e-05
0.178547996854201 5.01173424906409e-05
0.178598114196691 5.00904642584453e-05
0.17864820466095 5.00638548030803e-05
0.178698268515753 5.00375154913175e-05
0.178748306031244 5.00114435784835e-05
0.178798317474823 4.99856381231487e-05
0.178848303112946 4.9960098718364e-05
0.178898263211664 4.9934822111053e-05
0.178948198033775 4.99098098043476e-05
0.17899810784358 4.98292251936157e-05
0.179047937068773 4.97147135947556e-05
0.179097651782368 4.96010013201806e-05
0.179147252783688 4.94880842529501e-05
0.179196740867941 4.93759865063922e-05
0.179246116854447 4.92646421850201e-05
0.179295381496632 4.91540999709087e-05
0.179344535596603 4.90443275438342e-05
0.179393579924147 4.89353094112508e-05
0.179442515233558 4.88270285745528e-05
0.179491342262133 4.87195202239211e-05
0.179540061782357 4.86127312557708e-05
0.179588674513613 4.85066531483808e-05
0.179637181166761 4.84013351592691e-05
0.17968558250192 4.82967074975314e-05
0.179733879209418 4.81927964158793e-05
0.179782072005834 4.8089581844713e-05
0.179830161587678 4.79870429460509e-05
0.179878148630624 4.78851941305079e-05
0.179926033824755 4.77840234816787e-05
0.179973817848237 4.76835027678976e-05
0.180021501351005 4.75836418680523e-05
0.180069084992873 4.74844362917889e-05
0.180116569429164 4.73858792340086e-05
0.180163955308398 4.72879810691333e-05
0.180211243289468 4.71906814251222e-05
0.180258433970893 4.70940052334258e-05
0.180305527976126 4.69979551549812e-05
0.180352525931281 4.6902504026285e-05
0.180399428435307 4.68076695069509e-05
0.180446236104814 4.67134110055151e-05
0.18049294951582 4.66197620615474e-05
0.180539569277881 4.65266978229047e-05
0.180586095975704 4.64342046842262e-05
0.180632530180388 4.63422724100375e-05
0.180678872452799 4.62508975373758e-05
0.180725123350336 4.61601197704846e-05
0.180771283470106 4.60698516598946e-05
0.180817353321766 4.59801510080389e-05
0.180863333472774 4.58909702945833e-05
0.180909224443069 4.58023285623362e-05
0.180955026771631 4.57142109582451e-05
0.18100074098259 4.56266296417884e-05
0.181046367612231 4.5539550351409e-05
0.181091907162583 4.545295973263e-05
0.181137360122315 4.53669044982417e-05
0.181182727026814 4.52813384028062e-05
0.181228008365216 4.51962627512692e-05
0.181273204627968 4.51527943251584e-05
0.181318357422293 4.51781507556375e-05
0.181363535573048 4.52037969629349e-05
0.181408739370011 4.52297398100758e-05
0.181453969109821 4.52559567351576e-05
0.181499225066557 4.52824603791698e-05
0.181544507526936 4.53092437325669e-05
0.181589816770668 4.53363275555316e-05
0.181635153098224 4.53636908706842e-05
0.181680516789095 4.5391355611573e-05
0.181725908144706 4.54193216126545e-05
0.181771327466319 4.54475728757998e-05
0.181816775039195 4.54761266543478e-05
0.181862251165849 4.55049708727e-05
0.181907756136722 4.55341298097797e-05
0.181953290266531 4.55635797988908e-05
0.18199885384633 4.55933320588564e-05
0.182044447178389 4.56234008837555e-05
0.182090070579273 4.56537552255616e-05
0.182135724334498 4.56844482812299e-05
0.18218140878278 4.57154359271598e-05
0.182227124218707 4.57467404489443e-05
0.182272870959156 4.57783637343667e-05
0.18231864932289 4.58102844407977e-05
0.182364459607331 4.58425667213259e-05
0.182410302174052 4.5875130444921e-05
0.182456177304497 4.5908033192303e-05
0.18250208533769 4.5941237788092e-05
0.182548026575478 4.59747992741815e-05
0.182594001374752 4.6008689379271e-05
0.182640010064131 4.60429070856755e-05
0.182686052971217 4.60774495824212e-05
0.182732130420799 4.61123148874163e-05
0.182778242735687 4.61475234043066e-05
0.182824390259091 4.6183089537705e-05
0.182870573348629 4.62189644504599e-05
0.182916792313079 4.62551963376584e-05
0.182963047509417 4.62917772232042e-05
0.18300933928664 4.63287080860728e-05
0.183055667994726 4.63659819257888e-05
0.183102033976652 4.63855288255396e-05
0.183148419505477 4.62646528906591e-05
0.183194684158368 4.61441028324477e-05
0.1832408282612 4.60239650152704e-05
0.183286852226216 4.59042690060912e-05
0.183332756495222 4.57849848946684e-05
0.183378541480116 4.56661298779212e-05
0.183424207609994 4.55476945119917e-05
0.183469755304506 4.54296547270976e-05
0.183515184959233 4.53120391129736e-05
0.183560496998346 4.51948343475692e-05
0.183605691832694 4.50780238258889e-05
0.18365076985652 4.49615983631997e-05
0.183695731454883 4.48455920898854e-05
0.183740577046973 4.47299939079712e-05
0.183785307040881 4.46147713362166e-05
0.183829921812217 4.44999371130365e-05
0.18387442174933 4.43854907884662e-05
0.183918807240119 4.42714357633008e-05
0.183963078675882 4.4164207153419e-05
0.184007242883035 4.41959752514332e-05
0.184051438858287 4.42278004001671e-05
0.184095666658687 4.42596200192784e-05
0.184139926278706 4.42914006013855e-05
0.184184217679308 4.43231832834339e-05
0.184228540862591 4.43549405921505e-05
0.184272895803183 4.43866783129211e-05
0.184317282481496 4.44183964790026e-05
0.184361700877975 4.44501279853215e-05
0.18440615100596 4.44818426045677e-05
0.184450632848565 4.4513565783341e-05
0.184495146414348 4.45453091332523e-05
0.184539691723482 4.4577051714838e-05
0.184584268775196 4.46087914513439e-05
0.184628877566648 4.46405602547683e-05
0.184673518126903 4.46723479199903e-05
0.184718190474823 4.47041527124077e-05
0.184762894627535 4.47359972197776e-05
0.184807630624755 4.47678588130835e-05
0.184852398483568 4.47997779250108e-05
0.184897198261493 4.48316952396633e-05
0.184942029956733 4.48636838784692e-05
0.184986893640611 4.48957034319263e-05
0.185031789344043 4.49277663566525e-05
0.1850767171104 4.49598927341979e-05
0.185121677003134 4.49920594076552e-05
0.185166669062541 4.50242823821624e-05
0.185211693344924 4.50565737428152e-05
0.185256749918666 4.50889381664484e-05
0.185301838856833 4.51213425210027e-05
0.185346960199354 4.51538414754162e-05
0.185392114040829 4.51864213903698e-05
0.18543730046222 4.52190595089673e-05
0.185482519521729 4.52517680770237e-05
0.185527771289806 4.52846064124867e-05
0.185573055896218 4.53174853388679e-05
0.185618373381557 4.53504684898352e-05
0.185663723850047 4.53835470867124e-05
0.185709107397133 4.5416743885113e-05
0.185754524141019 4.54500108632503e-05
0.185799974151882 4.54833998023724e-05
0.185845457551684 4.55168831025376e-05
0.185890974434787 4.55504874235078e-05
0.18593652492221 4.55842127704261e-05
0.185982109134981 4.56180375380234e-05
0.186027727172519 4.56519917503155e-05
0.186073379164269 4.56860716805412e-05
0.18611906523595 4.57202821854596e-05
0.186164785518135 4.57546054490525e-05
0.186210540123584 4.57890758579181e-05
0.186256329199442 4.58236971252964e-05
0.186302152896567 4.58584387725691e-05
0.18634801133534 4.58933384377835e-05
0.186393904673778 4.59283630126103e-05
0.18643983303679 4.59635587624197e-05
0.186485796595553 4.59989158458284e-05
0.186531795511399 4.60343844815806e-05
0.18657782989588 4.60700565448506e-05
0.186623899952425 4.610587194876e-05
0.186670005824374 4.61418693387736e-05
0.186716147693713 4.6178027175386e-05
0.186762325720888 4.62143658763049e-05
0.186808540086764 4.62508689835202e-05
0.186854790955748 4.62875364839106e-05
0.186901078492232 4.63244097263674e-05
0.186947402901958 4.63614833653394e-05
0.186993764385323 4.63987358551256e-05
0.187040163121178 4.64361706546167e-05
0.187086599291833 4.64738146855591e-05
0.187133073106519 4.65116328306671e-05
0.187179584739349 4.65496715012558e-05
0.187226134410851 4.65879079361871e-05
0.187272722318787 4.66263599259428e-05
0.187319348678713 4.66650255600518e-05
0.187366013704273 4.67039077875787e-05
0.18741271761206 4.67429925331838e-05
0.187459460604594 4.67823032740984e-05
0.187506242907868 4.68218620745232e-05
0.187553064769942 4.68616427634447e-05
0.187599926412706 4.6901644521779e-05
0.187646828057227 4.69418700975894e-05
0.187693769927325 4.69823638704297e-05
0.187740752291195 4.70230642275833e-05
0.187787775355423 4.70640366609261e-05
0.187834839392084 4.71052529346094e-05
0.187881944645019 4.71467168066197e-05
0.187929091361825 4.71884507792667e-05
0.187976279812604 4.72304210463389e-05
0.188023510233651 4.72726687022352e-05
0.188070782902353 4.73151647670379e-05
0.18811809806712 4.73579373098463e-05
0.18816545600443 4.7401003798127e-05
0.188212857008228 4.74443204938418e-05
0.188260301328722 4.74879233270167e-05
0.188307789252049 4.75317952414216e-05
0.18835532104729 4.75759970815768e-05
0.188402897044372 4.76204536139272e-05
0.188450517497986 4.76652129716156e-05
0.188498182710957 4.77102617396481e-05
0.188545892972697 4.7755611507218e-05
0.188593648584204 4.78012648007249e-05
0.188641449849005 4.78472264150255e-05
0.18868929707542 4.78935101313517e-05
0.188737190585551 4.79400827023697e-05
0.188785130668254 4.79869892406147e-05
0.188833117657494 4.8034225645385e-05
0.18888115188314 4.80817812502837e-05
0.18892923366439 4.81296543632412e-05
0.188977363318753 4.81778764754841e-05
0.189025541195229 4.82264260766081e-05
0.189073767621305 4.82752994333366e-05
0.189122042920739 4.83245323256638e-05
0.189170367453064 4.83741122901884e-05
0.189218741565355 4.84240553649575e-05
0.189267165620719 4.8474325365805e-05
0.189315639946085 4.85249818399048e-05
0.189364164927925 4.85759758593916e-05
0.189412740903785 4.86273322546771e-05
0.189461368236039 4.86791016100459e-05
0.189510047337649 4.87312183267394e-05
0.189558778555976 4.87836858471468e-05
0.189607562241823 4.88365760501343e-05
0.189656398817873 4.88898389514115e-05
0.189705288656825 4.89434696268788e-05
0.189754232126452 4.89975078212175e-05
0.189803229634273 4.90519656285287e-05
0.189852281599901 4.9106806603974e-05
0.189901388406505 4.91620599331325e-05
0.189950550466438 4.92177021710687e-05
0.18999976816861 4.92737877156177e-05
0.190049041956325 4.9330276596515e-05
0.190098372232922 4.93871959997362e-05
0.190147759428921 4.94445376489889e-05
0.19019720396657 4.95023017424013e-05
0.190246706268313 4.95604968774003e-05
0.19029626676519 4.9619150354585e-05
0.190345885915545 4.9678264677998e-05
0.190395564180223 4.9737811566286e-05
0.190445301991789 4.97978041299112e-05
0.190495099795919 4.98582555250496e-05
0.190544958051444 4.99191728299381e-05
0.190594877224274 4.99805591361676e-05
0.19064485778341 5.00424176564372e-05
0.190694900201067 5.01047496908556e-05
0.190745004950757 5.01675647926158e-05
0.19079517251555 5.02308685558582e-05
0.190845403384106 5.02946525431139e-05
0.190895698036649 5.03589468383971e-05
0.190946056983487 5.04237251469903e-05
0.190996480708634 5.04890358145109e-05
0.191046969744449 5.05548328460973e-05
0.191097524577295 5.0621142677154e-05
0.191148145719972 5.06879817847411e-05
0.191198833701757 5.07553627561066e-05
0.191249589064513 5.0823252511149e-05
0.191300412317024 5.0891697741013e-05
0.191351304014765 5.09606955453127e-05
0.19140226471031 5.10302273780046e-05
0.191453294937688 5.11002907415578e-05
0.19150439522843 5.11709444469189e-05
0.191555566172877 5.12421468648681e-05
0.191606808319742 5.1313909769955e-05
0.191658122229512 5.13862725235585e-05
0.191709508502035 5.14592177608373e-05
0.191760967719796 5.15327342371281e-05
0.191812500454033 5.16068382485157e-05
0.191864107292282 5.16815598602469e-05
0.191915788852142 5.17568883983183e-05
0.19196754574054 5.18327979053982e-05
0.192019378538446 5.19093673517631e-05
0.192071287905797 5.18910675017062e-05
0.192123178973299 5.18061515394884e-05
0.192174985124839 5.17210362712718e-05
0.19222670616111 5.1635750423928e-05
0.192278341911534 5.15502843004065e-05
0.192329892195834 5.14646563580223e-05
0.192381356852192 5.13788475710953e-05
0.192432735699763 5.12928799603402e-05
0.192484028579724 5.12067267250181e-05
0.192535235306449 5.11204078858592e-05
0.192586355714335 5.10338956135875e-05
0.192637389609948 5.09472180424673e-05
0.192688336827991 5.08603552154898e-05
0.192739197183206 5.07733205005009e-05
0.192789970503707 5.06861018581324e-05
0.192840656605565 5.0598707717995e-05
0.192891255313283 5.05111239740271e-05
0.192941766437257 5.04233560069839e-05
0.192992189793264 5.03354164145471e-05
0.193042525209678 5.02472923892823e-05
0.193092772502068 5.01589716332546e-05
0.193142931473701 5.00704751313361e-05
0.193193001948832 4.99817864124343e-05
0.193242983735245 4.99239798486323e-05
0.193292907715093 5.00043741035998e-05
0.193342912089197 5.00847292995208e-05
0.193392996818496 5.01649868544227e-05
0.193443161805351 5.02451374791899e-05
0.19349340694283 5.03251849475797e-05
0.193543732127778 5.04051248728805e-05
0.19359413725265 5.04849781703714e-05
0.193644622230821 5.05647180976256e-05
0.193695186948918 5.06443654921957e-05
0.193745831314411 5.07239140747765e-05
0.193796555228485 5.08033564878943e-05
0.193847358584973 5.08826868961779e-05
0.193898241271869 5.09619236943373e-05
0.193949203195564 5.104106090053e-05
0.194000244256464 5.11200957469394e-05
0.194051364352211 5.1199041497537e-05
0.194102563393709 5.12778742914603e-05
0.194153841268 5.13566089195226e-05
0.19420519787692 5.14352470259455e-05
0.194256633123946 5.15137751447624e-05
0.194308146899091 5.15922175623639e-05
0.194359739116653 5.16705438712639e-05
0.194411409660524 5.17487818196652e-05
0.194463158442344 5.1826913960329e-05
0.194514985356304 5.19049488918953e-05
0.194566890305196 5.19828828101829e-05
0.194618873188006 5.20607273338352e-05
0.19467093391534 5.21384656664083e-05
0.194723072381006 5.22161112182324e-05
0.194775288492225 5.22936474948775e-05
0.19482758213972 5.2325113761293e-05
0.194879907253481 5.22829161618892e-05
0.194932190169643 5.22409790913921e-05
0.194984431148734 5.21993454805947e-05
0.195036630494215 5.2158012329695e-05
0.195088788506544 5.21169788335098e-05
0.195140905485378 5.20762423569126e-05
0.195192981727735 5.20358022332386e-05
0.195245017529968 5.19956559638077e-05
0.195297013185932 5.19558021242406e-05
0.195348968988056 5.19162383514555e-05
0.195400885226408 5.18769633531926e-05
0.195452762189761 5.1837976237323e-05
0.195504600165998 5.17992738334164e-05
0.195556399439831 5.17608547097249e-05
0.195608160294541 5.1722719168989e-05
0.19565988301371 5.16848634512517e-05
0.195711567877161 5.16472866458621e-05
0.195763215163807 5.16099864555368e-05
0.195814825150263 5.15729623144833e-05
0.195866398112577 5.1536213158805e-05
0.195917934325736 5.14997356460266e-05
0.195969434061382 5.14635294990539e-05
0.196020897590881 5.14275926051636e-05
0.196072325183486 5.13919239117286e-05
0.196123717107398 5.13565214203371e-05
0.196175073628818 5.13213837451259e-05
0.196226395012564 5.12865103344725e-05
0.196277681522898 5.12518976865129e-05
0.196328933420585 5.12175460261794e-05
0.196380150966611 5.11834532945279e-05
0.196431334419905 5.11496180421301e-05
0.196482484037947 5.11160394267381e-05
0.196533600077374 5.10827152119212e-05
0.196584682792586 5.10496437681175e-05
0.196635732436354 5.10168247400665e-05
0.196686749261094 5.09842565964252e-05
0.196737733517691 5.09519381892937e-05
0.19678868545588 5.09198674175445e-05
0.196839605323297 5.08880427833617e-05
0.196890493366081 5.08564631705016e-05
0.196941349829251 5.08251273968654e-05
0.196992174956648 5.07940345488694e-05
0.197042968991197 5.07631829778992e-05
0.197093732174175 5.07325709695221e-05
0.197144464745144 5.07021978525134e-05
0.197195166942997 5.06720618884153e-05
0.197245839004885 5.06421623805023e-05
0.197296481167266 5.06124976725995e-05
0.197347093664939 5.05830665956044e-05
0.197397676731534 5.05538677967123e-05
0.197448230599331 5.05249006319317e-05
0.197498755499963 5.04961631598563e-05
0.197549251663123 5.04676539236371e-05
0.197599719317046 5.04393729516685e-05
0.197650158689998 5.04113181933047e-05
0.197700570008191 5.0383488525633e-05
0.197750953496717 5.03558825278461e-05
0.197801309379245 5.03285001517368e-05
0.197851637879396 5.03013389314506e-05
0.197901939218328 5.02743991116321e-05
0.19795221361744 5.02476780699747e-05
0.198002461295509 5.02211752261719e-05
0.198052682470736 5.01948890265726e-05
0.198102877359762 5.01688197926468e-05
0.198153046179555 5.01429656423949e-05
0.198203189145197 5.01173255632587e-05
0.198253306470761 5.00918979012875e-05
0.198303398368662 5.00666814240403e-05
0.198353465050086 5.00416766026377e-05
0.198403506726688 5.00168801921795e-05
0.198453523606881 4.9992293112897e-05
0.198503515899994 4.99679138515748e-05
0.198553483813845 4.99437404722175e-05
0.198603427554317 4.9919773164086e-05
0.198653347327481 4.98960100971636e-05
0.198703243337579 4.98724503068221e-05
0.198753115787885 4.98490919273952e-05
0.198802964879813 4.98259361583861e-05
0.198852790815971 4.98029794190967e-05
0.19890259379539 4.97802229217234e-05
0.198952374018312 4.97739680876855e-05
0.1990021479864 4.97814305495295e-05
0.199051929416949 4.97892923780269e-05
0.199101718709327 4.97975490720559e-05
0.199151516258399 4.98062028869714e-05
0.199201322461286 4.98152532434496e-05
0.19925113771453 4.9824704448365e-05
0.199300962418978 4.98345537318328e-05
0.19935079697271 4.98448025330255e-05
0.199400641775243 4.98554537545504e-05
0.199450497228998 4.98665083886237e-05
0.199500363737386 4.98779655270327e-05
0.199550241702913 4.98898290544105e-05
0.199600131531968 4.99020976774246e-05
0.199650033629645 4.99147736760225e-05
0.199699948403321 4.99278574515413e-05
0.199749876260773 4.99413517568217e-05
0.199799817612529 4.99552562561483e-05
0.199849772868786 4.99695734737731e-05
0.199899742442259 4.99843040235151e-05
0.199949726746283 4.99994493888049e-05
0.199999726195672 5.00150107075722e-05
0.200049741206379 5.00309909907898e-05
0.20009977219737 5.00473887101538e-05
0.20014981958608 5.00642077612536e-05
0.200199883793841 5.00814488364508e-05
0.200249965242678 5.00991124244725e-05
0.200300064355102 5.01172023429003e-05
0.200350181557445 5.01357186792521e-05
0.200400317276124 5.01546629851545e-05
0.20045047193911 5.01740368470752e-05
0.200500645975957 5.01938431008415e-05
0.200550839819058 5.02140818770993e-05
0.200601053900935 5.02347552291354e-05
0.200651288656164 5.02558670223382e-05
0.200701544523186 5.02774159143604e-05
0.200751821939101 5.02994050233947e-05
0.200802121344124 5.03218375387533e-05
0.200852443181663 5.03447130030525e-05
0.200902787894666 5.03680347732953e-05
0.200953155929439 5.03918056373639e-05
0.201003547735076 5.04160252021861e-05
0.201053963760279 5.04406966789312e-05
0.201104404456958 5.04658233867773e-05
0.201154870280344 5.04914057052022e-05
0.201205361686049 5.05174469774831e-05
0.201255879133027 5.05439482746536e-05
0.201306423081302 5.0570912114212e-05
0.201356993993416 5.05983409377152e-05
0.201407592334354 5.06262373384891e-05
0.201458218571692 5.06546038465082e-05
0.201508873175539 5.06834420696475e-05
0.201559556617608 5.07127550897447e-05
0.201610269372698 5.07425444311587e-05
0.201661011917129 5.07728128851466e-05
0.201711784730014 5.08035640847605e-05
0.201762588294099 5.08347988293332e-05
0.201813423092928 5.08665218064754e-05
0.201864289614735 5.08987346696068e-05
0.201915188349404 5.09314397273374e-05
0.201966119789132 5.09646401645099e-05
0.202017084429296 5.09983383224161e-05
0.202068082767619 5.1032537865397e-05
0.202119115305484 5.10672407689777e-05
0.202170182546253 5.11024516399804e-05
0.202221284997893 5.11381721185007e-05
0.202272423170012 5.1174405199964e-05
0.202323597575212 5.12111539483447e-05
0.20237480872916 5.12484227957131e-05
0.202426057151956 5.1286214537765e-05
0.202477343366493 5.13245312089347e-05
0.202528667897702 5.1363376234426e-05
0.202580031273937 5.14027548680105e-05
0.202631434028805 5.14426681948976e-05
0.202682876697 5.14831217183628e-05
0.202734359818718 5.15241172232704e-05
0.202785883935941 5.15656604997565e-05
0.202837449596441 5.16077523591473e-05
0.2028890573488 5.16503980568827e-05
0.202940707746857 5.16936030267961e-05
0.202992401349884 5.17373690444151e-05
0.203044138718928 5.178169979083e-05
0.203095920418719 5.18265991531541e-05
0.203147747017872 5.18720729439328e-05
0.203199619090816 5.19181237916051e-05
0.203251537214608 5.19647566922118e-05
0.2033035019713 5.20119764650936e-05
0.203355513947765 5.20597847827641e-05
0.203407573732548 5.21081895463362e-05
0.203459681922094 5.2157191707117e-05
0.203511839113801 5.22068005866549e-05
0.203564045914388 5.22570160356708e-05
0.203616302930424 5.23078441682526e-05
0.203668610774592 5.23592901509648e-05
0.203720970064743 5.2411359911737e-05
0.203773381424655 5.24640567615949e-05
0.203825845481416 5.25173860706511e-05
0.203878362867487 5.25713523106177e-05
0.203930934219798 5.26259628819732e-05
0.203983560182679 5.26812213534009e-05
0.204036241404033 5.2737133820111e-05
0.204088978537853 5.27937051152441e-05
0.204141772242968 5.28509430410958e-05
0.204194623186009 5.29088482550388e-05
0.204247532034264 5.29674311649922e-05
0.204300499465429 5.30266975952599e-05
0.204353526163025 5.30866504889399e-05
0.204406612813514 5.31472992006467e-05
0.204459760112714 5.32086460225584e-05
0.204512968758737 5.32707013634643e-05
0.2045662394601 5.33334694490529e-05
0.204619572929549 5.33969567546288e-05
0.204672969886304 5.34611703364306e-05
0.20472643105664 5.35261178489463e-05
0.204779957174489 5.3591803359706e-05
0.204833548977849 5.36582374436073e-05
0.204887207215293 5.3725425445451e-05
0.204940932640738 5.3793375048274e-05
0.204994726015786 5.38620920997987e-05
0.205048588107886 5.39315864985123e-05
0.205102519694385 5.40018629850412e-05
0.20515652155737 5.40729345760693e-05
0.205210594491946 5.41448024724233e-05
0.205264739294418 5.42174812005926e-05
0.205318956775619 5.42909743569449e-05
0.205373247749976 5.43652921983582e-05
0.205427613042174 5.44404432970903e-05
0.205482053485471 5.45164370707848e-05
0.205536569922542 5.45932804525452e-05
0.205591163202995 5.46709846058381e-05
0.2056458341876 5.4749557421065e-05
0.205700583745021 5.4829009383986e-05
0.205755412754405 5.49093485872939e-05
0.205810322102993 5.49787080870238e-05
0.20586530081108 5.49659473333926e-05
0.205920266758413 5.49534641263755e-05
0.20597522022254 5.49412842820388e-05
0.206030161506822 5.49294094121692e-05
0.206085090916234 5.49178364621117e-05
0.206140008752696 5.49065670592629e-05
0.206194915319755 5.48955998601866e-05
0.206249810919615 5.48849339491987e-05
0.206304695853564 5.48745688388623e-05
0.206359570422403 5.48645053167189e-05
0.20641443492772 5.4854741190217e-05
0.20646928966891 5.48452763897208e-05
0.2065241349453 5.48361121210064e-05
0.206578971057421 5.48272448921614e-05
0.206633798302313 5.48186784498997e-05
0.206688616980763 5.4810408429093e-05
0.206743427389192 5.4802436848379e-05
0.206798229826041 5.47947618729713e-05
0.206853024587914 5.47873846373458e-05
0.206907811972551 5.47803041249507e-05
0.206962592276676 5.47735197243397e-05
0.2070173657964 5.47670312306317e-05
0.207072132827631 5.47608379863661e-05
0.207126893665617 5.47549423017333e-05
0.207181648607919 5.47493400417666e-05
0.207236397947961 5.47440343174384e-05
0.207291141982278 5.47390226423714e-05
0.20734588100492 5.47343054938093e-05
0.207400615310414 5.47298845989716e-05
0.207455345195013 5.47257569313989e-05
0.207510070951945 5.47219232843345e-05
0.207564792875229 5.47183848401475e-05
0.207619511260069 5.47151397302928e-05
0.207674226399799 5.47121890471078e-05
0.207728938588847 5.47095325459852e-05
0.207783648121392 5.47071686389017e-05
0.207838355290031 5.47050995631427e-05
0.207893060389595 5.47033253481904e-05
0.207947763714943 5.47018446700136e-05
0.208002465559613 5.47006574421571e-05
0.208057166217055 5.46997639465027e-05
0.208111865981001 5.46991648342225e-05
0.208166565145836 5.46988602604155e-05
0.208221264006096 5.46988498795153e-05
0.208275962855976 5.46991328399021e-05
0.208330661988815 5.46997112513028e-05
0.208385361700067 5.47005841154415e-05
0.208440062284182 5.47017525246117e-05
0.208494764036707 5.47032161915318e-05
0.208549467252898 5.47049734402339e-05
0.208604172226339 5.47070272914767e-05
0.20865887925363 5.4709377638457e-05
0.208713588631269 5.47120229767319e-05
0.208768300654245 5.47149638877568e-05
0.208823015618133 5.47182021657206e-05
0.208877733820299 5.47217382035193e-05
0.208932455558502 5.47255709816162e-05
0.208987181129484 5.47297024397987e-05
0.209041910831924 5.47341322234136e-05
0.209096644964147 5.47388576793468e-05
0.209151383821826 5.4743885253835e-05
0.20920612770708 5.47492111885145e-05
0.209260876918269 5.47548373161005e-05
0.209315631755585 5.47607653559272e-05
0.209370392520941 5.47669929441873e-05
0.209425159513885 5.47735211109981e-05
0.209479933034996 5.47803534107732e-05
0.209534713388407 5.47874866509923e-05
0.209589500875058 5.47949245684256e-05
0.209644295799626 5.48026663476575e-05
0.209699098465974 5.48051220756671e-05
0.20975390358805 5.47127806420515e-05
0.209808616368692 5.4621129027048e-05
0.209863237497719 5.45301790084917e-05
0.209917767676727 5.44399821510555e-05
0.209972207658878 5.43504560989277e-05
0.210026558114977 5.42616554997587e-05
0.210080819770477 5.41735362057964e-05
0.210134993306683 5.40861205222069e-05
0.210189079427205 5.39993686362716e-05
0.210243078795841 5.39132925642872e-05
0.210296992088405 5.38278702257926e-05
0.210350819958631 5.37431657346887e-05
0.210404563124366 5.36590572692943e-05
0.210458222181635 5.35756076048895e-05
0.21051179778924 5.34928005789906e-05
0.210565290589819 5.34106319667904e-05
0.210618701221786 5.33290900672441e-05
0.210672030311853 5.32481661609617e-05
0.210725278478014 5.31678560432001e-05
0.210778446334057 5.30881660498709e-05
0.210831534500107 5.3009060373248e-05
0.21088454356048 5.29305634813379e-05
0.210937474123962 5.2852668207707e-05
0.210990326792169 5.27753416555362e-05
0.211043102133825 5.26986008728661e-05
0.211095800734698 5.26224326320739e-05
0.21114842316733 5.25468290096076e-05
0.211200969996339 5.24717980790649e-05
0.211253441794419 5.23973174499118e-05
0.211305839111868 5.23233853219199e-05
0.21135816249719 5.22500083305586e-05
0.211410412505521 5.21771701708798e-05
0.211462589675692 5.21048644846968e-05
0.211514694540177 5.20330941578567e-05
0.211566727634334 5.19618644319334e-05
0.211618689498766 5.18911219046498e-05
0.211670580620671 5.18209058501768e-05
0.211722401526521 5.1751193722315e-05
0.211774152720243 5.16820095120653e-05
0.211825834729756 5.16133392050851e-05
0.211877448068961 5.15451227987223e-05
0.211928993191759 5.14774163980207e-05
0.211980470608157 5.14102052111359e-05
0.212031880813368 5.13434516965913e-05
0.212083224265065 5.12771896290799e-05
0.212134501454694 5.12113931957269e-05
0.21218571284789 5.11460711765987e-05
0.212236858919066 5.10812142688445e-05
0.212287940133335 5.10168139567415e-05
0.212338956947292 5.09528522181275e-05
0.21238990979951 5.08893308544051e-05
0.212440799130365 5.08263082188508e-05
0.212491625438583 5.07636786979819e-05
0.212542389117281 5.07015112136431e-05
0.212593090628495 5.06397709727292e-05
0.212643730399468 5.057845836625e-05
0.212694308857834 5.05175553321695e-05
0.212744826413166 5.04570896971332e-05
0.212795283502863 5.03970361870142e-05
0.21284568053905 5.03374090752407e-05
0.212896017948126 5.02781656070016e-05
0.212946296113733 5.02193420716566e-05
0.212996515455804 5.01608891090043e-05
0.213046676344913 5.0102869747295e-05
0.213096779214661 5.0045233313583e-05
0.213146824447974 4.99879952948114e-05
0.213196812443269 4.99310739934274e-05
0.213246743517262 4.98745910850558e-05
0.213296618108347 4.98185064133226e-05
0.213346436614761 4.97627759100664e-05
0.213396199390671 4.97074129196106e-05
0.21344590680359 4.9652410161472e-05
0.213495559213752 4.9597769527712e-05
0.21354515698328 4.95435084163327e-05
0.213594700491696 4.94895732869751e-05
0.213644190064983 4.94360092783721e-05
0.213693626074261 4.93827847466196e-05
0.213743008859008 4.9329885408557e-05
0.213792338744416 4.92773562841656e-05
0.213841616100701 4.92251908645538e-05
0.213890841291565 4.91733194356876e-05
0.213940014611001 4.91218001579863e-05
0.213989136411159 4.90706022987486e-05
0.214038207013458 4.90197319615371e-05
0.214087226745419 4.89691871087659e-05
0.214136195932528 4.89189411769082e-05
0.214185114873705 4.88690333751254e-05
0.21423398390708 4.88194355673095e-05
0.214282803342647 4.87701284248285e-05
0.214331573471072 4.87211665395443e-05
0.214380294637612 4.86724511660175e-05
0.214428967088778 4.86240801098709e-05
0.214477591168887 4.85759993236731e-05
0.214526167168211 4.86099868482221e-05
0.214574777155059 4.86781334252157e-05
0.214623455288485 4.87466786335284e-05
0.214672201967118 4.88156407490875e-05
0.214721017607867 4.88850166622693e-05
0.214769902624529 4.8954755457668e-05
0.214818857379987 4.90249803858549e-05
0.214867882360373 4.90956197727642e-05
0.214916977980146 4.91666847010354e-05
0.214966144664847 4.92381572883531e-05
0.215015382822135 4.93100530031274e-05
0.215064692875138 4.93824331582311e-05
0.215114075308296 4.9455205109335e-05
0.215163530513406 4.9528445238552e-05
0.215213058958644 4.96021534358438e-05
0.21526266111208 4.96762990330252e-05
0.215312337411113 4.97508967339572e-05
0.215362088307847 4.98259747037513e-05
0.215411914282551 4.99015176569539e-05
0.215461815800208 4.99775543274887e-05
0.215511793354535 5.00540069946494e-05
0.21556184736153 5.01309628433753e-05
0.215611978324373 5.0208424243638e-05
0.215662186748617 5.02863579909296e-05
0.215712473106608 5.03647764518269e-05
0.21576283788306 5.04437071538386e-05
0.215813281590214 5.0523144656087e-05
0.21586380473487 5.06030924675307e-05
0.215914407827337 5.06835363116909e-05
0.215965091363649 5.07644962004357e-05
0.216015855859849 5.08460042704397e-05
0.21606670186412 5.09280434151365e-05
0.216117629907535 5.10106066716217e-05
0.216168640514207 5.10936823067407e-05
0.216219734196513 5.11773135910817e-05
0.216270911510104 5.1261534774753e-05
0.216322173044879 5.13462622660431e-05
0.216373519307145 5.14315613851284e-05
0.21642495086853 5.15174171389011e-05
0.216476468285669 5.16038384658816e-05
0.216528072124135 5.16908556789552e-05
0.216579762979814 5.1778456797842e-05
0.216631541436612 5.18666235544156e-05
0.216683408060166 5.19553955973382e-05
0.216735363455764 5.20447680203509e-05
0.216787408223784 5.21347426029968e-05
0.216839542966387 5.2225313214756e-05
0.216891768279602 5.23165264284594e-05
0.21694408480603 5.24083401695287e-05
0.2169964931462 5.25007907922451e-05
0.217048993936992 5.25938689059978e-05
0.217101587805898 5.26875982675505e-05
0.217154275404165 5.27819939655557e-05
0.217207057398131 5.28770320262456e-05
0.217259934430157 5.29727311218593e-05
0.217312907161279 5.30690749449974e-05
0.217365976236224 5.31661271741952e-05
0.217419142363398 5.32638496344818e-05
0.217472406213033 5.3362261714126e-05
0.217525768474747 5.34613798092344e-05
0.217579229854556 5.35612014734886e-05
0.21763279105603 5.36617458746634e-05
0.217686452801904 5.37629785740808e-05
0.217740215780478 5.38649452380138e-05
0.217794080725716 5.39676458882093e-05
0.217848048371605 5.40711186453014e-05
0.21790211949025 5.41753246458577e-05
0.217956294814896 5.42802701605345e-05
0.218010575085056 5.43860072485478e-05
0.218064961092305 5.44925190950619e-05
0.2181194536114 5.45998095515562e-05
0.218174053420951 5.47078811484805e-05
0.2182287613021 5.48167851587537e-05
0.218283578087259 5.49264715052024e-05
0.218338504558764 5.50370043734846e-05
0.218393541563137 5.51483546089603e-05
0.218448689917746 5.52605431973961e-05
0.218503950460944 5.531646863739e-05
0.218559266929581 5.53324583303596e-05
0.218614599387912 5.53488957341745e-05
0.218669948283646 5.5365795417344e-05
0.218725314079063 5.53831581042411e-05
0.218780697237167 5.54009835723304e-05
0.21883609822074 5.54192775050595e-05
0.218891517498245 5.54380378041475e-05
0.218946955536049 5.5457267427929e-05
0.219002412803477 5.54769667048e-05
0.219057889770181 5.5497140167506e-05
0.219113386910349 5.55177897291244e-05
0.219168904700078 5.55389130026282e-05
0.219224443613081 5.55605152153621e-05
0.219280004128296 5.55825981557109e-05
0.219335586726452 5.56051618848992e-05
0.219391191888337 5.56282106840398e-05
0.219446820099021 5.56517445778117e-05
0.219502471843599 5.56757669702622e-05
0.219558147610569 5.5700279569019e-05
0.219613847890138 5.57252823970025e-05
0.219669573172535 5.575077971351e-05
0.219725323952248 5.57767766341543e-05
0.219781100728883 5.58032690248036e-05
0.219836903997907 5.58302629011077e-05
0.219892734260808 5.58577601019115e-05
0.21994859202091 5.58857608357138e-05
0.220004477781746 5.59142720866852e-05
0.220060392053833 5.59432933392824e-05
0.220116335347172 5.59728258312487e-05
0.220172308173003 5.60028733923514e-05
0.220228311046396 5.60334382601118e-05
0.220284344484656 5.60645236011489e-05
0.220340409008257 5.60961310109499e-05
0.220396505139268 5.61282663679216e-05
0.220452633405636 5.6160927320614e-05
0.220508794332956 5.61941199859516e-05
0.220564988452942 5.62278464430461e-05
0.220621216299385 5.62621105768601e-05
0.220677478409962 5.62969130960242e-05
0.220733775323058 5.63322590226349e-05
0.220790107582081 5.63681493925328e-05
0.220846475731473 5.64045870779016e-05
0.220902880318551 5.64415784508267e-05
0.220959321897002 5.64791251020335e-05
0.221015801022104 5.65172271694003e-05
0.221072318249274 5.65558924506246e-05
0.221128874141724 5.6595121519383e-05
0.221185469263244 5.66349184848972e-05
0.221242104181728 5.66752868689298e-05
0.221298779468597 5.67162287929095e-05
0.22135549569739 5.67577507555952e-05
0.221412253448146 5.67998554026026e-05
0.221469053303548 5.68425448385586e-05
0.221525895848387 5.68858231000273e-05
0.221582781671487 5.69296936991082e-05
0.221639711365186 5.6974161275211e-05
0.221696685526461 5.70192316050726e-05
0.221753704758066 5.70649066959495e-05
0.221810769664762 5.71111880761573e-05
0.221867880852839 5.71580866245933e-05
0.221925038939463 5.72055996780343e-05
0.221982244539141 5.72537355718013e-05
0.222039498274713 5.73024973036498e-05
0.222096800772017 5.73518874517915e-05
0.222154152659468 5.7401916337216e-05
0.222211554575806 5.74525792164333e-05
0.222269007155022 5.75038888764656e-05
0.222326511043899 5.75228762874705e-05
0.222384033920186 5.74839156636754e-05
0.22244151783585 5.74452480632054e-05
0.222498963083913 5.74069031080729e-05
0.222556369987021 5.73688813058062e-05
0.222613738868327 5.73311789081468e-05
0.222671070047235 5.72937960224383e-05
0.222728363843257 5.72567304675457e-05
0.222785620573725 5.7219979738168e-05
0.222842840553463 5.71835437078086e-05
0.222900024097171 5.71474194651631e-05
0.222957171516636 5.71116052484043e-05
0.223014283121884 5.7076100687714e-05
0.223071359222572 5.70409041009963e-05
0.223128400126673 5.70060127396186e-05
0.223185406139413 5.69714264729775e-05
0.223242377565886 5.69371441016569e-05
0.223299314709987 5.69031628658504e-05
0.223356217872853 5.68694816379308e-05
0.223413087354491 5.68360994468911e-05
0.223469923453938 5.6803014741546e-05
0.22352672646868 5.6770225389545e-05
0.223583496694069 5.673773088517e-05
0.223640234424954 5.67055291583469e-05
0.223696939954113 5.66736195186438e-05
0.223753613573631 5.66419999525639e-05
0.223810255573584 5.66106693361522e-05
0.22386686624292 5.65796269385381e-05
0.223923445869859 5.65488704595156e-05
0.223979994740318 5.65183989745396e-05
0.224036513139293 5.64882112141129e-05
0.224093001350507 5.64583053178342e-05
0.224149459655825 5.64286820281539e-05
0.224205888337853 5.63993375607103e-05
0.224262287675414 5.63702722077713e-05
0.224318657947621 5.6341483699314e-05
0.224374999431321 5.63129711367898e-05
0.224431312402457 5.62847347450481e-05
0.224487597137202 5.62567718131324e-05
0.224543853909016 5.62290814915512e-05
0.224600082990507 5.62016623287984e-05
0.224656284652836 5.61745121499509e-05
0.224712459164986 5.6147633347181e-05
0.224768606798333 5.61210206883701e-05
0.224824727819021 5.60946753586843e-05
0.22488082249438 5.60685967046479e-05
0.224936891091085 5.60427816152783e-05
0.2249929338727 5.60172300702464e-05
0.22504895110277 5.5991941562784e-05
0.225104943044333 5.59669134944007e-05
0.225160909957828 5.59421468509825e-05
0.225216852104679 5.59176380543261e-05
0.225272769742733 5.58933882198001e-05
0.225328663130953 5.58693957497368e-05
0.225384532526702 5.58456594171847e-05
0.22544037818612 5.58221772527408e-05
0.225496200363372 5.57989500056508e-05
0.225551999313378 5.57759753326915e-05
0.225607775288711 5.57532537335978e-05
0.225663528542444 5.57307817388592e-05
0.225719259324183 5.57085613276371e-05
0.225774967885511 5.56865893913803e-05
0.225830654474902 5.56648652933916e-05
0.225886319340196 5.56433900010824e-05
0.225941962730197 5.56221601924911e-05
0.225997584890389 5.56011756388129e-05
0.226053186066028 5.55804359758213e-05
0.226108766502004 5.54900245352862e-05
0.226164256526539 5.54577069174344e-05
0.226219714233456 5.54525058298391e-05
0.226275166739286 5.5447828903607e-05
0.22633061456819 5.54436931338224e-05
0.226386058261324 5.54400742340659e-05
0.226441498335558 5.54369451190026e-05
0.226496935280677 5.54233324701409e-05
0.226552358613147 5.54047553401809e-05
0.226607763368487 5.53998167556163e-05
0.226663163185243 5.54167120413491e-05
0.226718579897284 5.54290291963902e-05
0.22677400892648 5.54290075956038e-05
0.226829437934076 5.54294774302143e-05
0.226884867411506 5.54304415272604e-05
0.226940297853033 5.5431924700906e-05
0.226995729777734 5.54339187066538e-05
0.227051163696441 5.54364124570729e-05
0.227106600108898 5.54394101576189e-05
0.227162039519056 5.54429393661412e-05
0.227217482458422 5.54469673942961e-05
0.227272929425816 5.54515142388408e-05
0.227328380940055 5.54565436103333e-05
0.227383837483665 5.5462093816076e-05
0.227439299577481 5.54681350568522e-05
0.227494767712538 5.54746950259804e-05
0.227550242407564 5.54817609224505e-05
0.227605724168487 5.54893284398317e-05
0.227661213496927 5.54974066709707e-05
0.227716710903597 5.55059856780106e-05
0.227772216889275 5.55150729582904e-05
0.227827731962234 5.55246720337281e-05
0.227883256634268 5.55347676127199e-05
0.22793879140188 5.55453653293828e-05
0.22799433676721 5.55564847771858e-05
0.228049893251987 5.55681031352994e-05
0.228105461355122 5.55802174981377e-05
0.22816104157262 5.55928339872243e-05
0.228216634406607 5.56059322593491e-05
0.228272240338867 5.56196016397641e-05
0.228327859940507 5.5633747086534e-05
0.228383493687593 5.5648404260409e-05
0.228439142091854 5.56635500835015e-05
0.228494805641937 5.56792262995008e-05
0.228550484868237 5.56954101473825e-05
0.228606180278384 5.57120921997479e-05
0.228661892370584 5.57292857017249e-05
0.228717621656285 5.5746968598002e-05
0.228773368624883 5.57651844512988e-05
0.228829133809335 5.57839089259249e-05
0.228884917718261 5.58031428198613e-05
0.22894072086108 5.58228896153843e-05
0.228996543750696 5.58431418502768e-05
0.229052386892546 5.58639168522388e-05
0.229108250809398 5.58851617998853e-05
0.229164135971198 5.59069609414514e-05
0.22922004293214 5.5929268589929e-05
0.22927597220073 5.59521049422589e-05
0.229331924305672 5.59754032379958e-05
0.22938789970891 5.59992590949298e-05
0.229443898968005 5.60236428317403e-05
0.229499922610837 5.60485268007483e-05
0.229555971137637 5.60739473986537e-05
0.229612045085036 5.60998658101846e-05
0.229668144950846 5.61262963100056e-05
0.229724271247156 5.61532737168122e-05
0.229780424520873 5.61807705410109e-05
0.229836605291414 5.62087824977681e-05
0.229892814073912 5.62373250223248e-05
0.229949051398934 5.62663770113922e-05
0.230005317775945 5.62959719595158e-05
0.230061613747905 5.63260947654798e-05
0.23011793984267 5.63567580044611e-05
0.230174296600675 5.63879212083765e-05
0.230230684521883 5.64196518682486e-05
0.230287104173752 5.64519114870782e-05
0.230343556085239 5.64846875444965e-05
0.230400040772783 5.65179964028361e-05
0.230456558769186 5.65518656089966e-05
0.230513110634795 5.65862481223235e-05
0.230569696882917 5.66211733075312e-05
0.230626318056225 5.66566846931951e-05
0.230682974740918 5.66926776356051e-05
0.230739667418554 5.67292604347374e-05
0.230796396678988 5.67663809398234e-05
0.230853163059928 5.68040422270857e-05
0.230909967102155 5.68422396902897e-05
0.230966809341846 5.68810280783549e-05
0.231023690369924 5.69203283312897e-05
0.231080610698255 5.69602170499895e-05
0.231137570915305 5.70006328419325e-05
0.231194571548147 5.70416321464674e-05
0.231251613180294 5.70831972923993e-05
0.231308696377586 5.71253047215555e-05
0.231365821682308 5.71679970970117e-05
0.231422989679405 5.72112450602204e-05
0.231480200924465 5.72550669302721e-05
0.231537455991395 5.7299456670416e-05
0.231594755448065 5.73444099610439e-05
0.231652099858026 5.73899545253458e-05
0.231709489812552 5.74360923421127e-05
0.231766925904894 5.74827756691786e-05
0.231824408680563 5.75300838734975e-05
0.231881938764437 5.75779545550659e-05
0.231939516718992 5.76263979050001e-05
0.231997143116897 5.76754452082396e-05
0.232054818562105 5.77251052952648e-05
0.2321125436674 5.77753363428529e-05
0.232170319003743 5.78261743993456e-05
0.232228145178142 5.78776406259069e-05
0.232286022818768 5.79296775387654e-05
0.232343952496307 5.79823214583754e-05
0.232401934817765 5.80355672628103e-05
0.232459970385028 5.80894439743884e-05
0.232518059829003 5.81439438072888e-05
0.23257620377281 5.81990429915284e-05
0.232634402815801 5.82547679492964e-05
0.232692657583751 5.83111172984469e-05
0.232750968701049 5.83681220225461e-05
0.232809336823072 5.84257269666907e-05
0.232867762550038 5.84839881826033e-05
0.232926246538221 5.85428670466328e-05
0.232984789405268 5.860237756506e-05
0.233043391782833 5.86625686663565e-05
0.233102054351499 5.87234096163757e-05
0.233160777761115 5.87848598582018e-05
0.233219562620974 5.88469873910138e-05
0.233278409608365 5.89097765543893e-05
0.233337319384919 5.89732047263409e-05
0.233396292589645 5.9037341458945e-05
0.233455329931104 5.91021515602076e-05
0.233514432082664 5.91676030119485e-05
0.233573599685676 5.92337040880535e-05
0.233632833389764 5.93005416774538e-05
0.233692133931442 5.93680486887371e-05
0.233751501980131 5.94362722565264e-05
0.233810938252387 5.95051686345572e-05
0.233870443421022 5.95747738213023e-05
0.233930018194843 5.96450700567431e-05
0.2339896632649 5.97160681085258e-05
0.234049379333008 5.9787795827875e-05
0.234109167128836 5.98530371015347e-05
0.234169020165938 5.98368937213377e-05
0.234228857059659 5.98211427643922e-05
0.234288678202423 5.98058343400738e-05
0.234348484036764 5.97909639622935e-05
0.234408275000726 5.97765351536284e-05
0.234468051535879 5.97625473318244e-05
0.234527814083211 5.97489995463724e-05
0.234587563082758 5.97358923372976e-05
0.234647298975095 5.9723224954744e-05
0.23470702220005 5.97109990652897e-05
0.234766733199115 5.96992113595811e-05
0.234826432410475 5.96878664888081e-05
0.234886120276963 5.9676961372728e-05
0.234945797238336 5.96664972000195e-05
0.235005463735536 5.9656472980066e-05
0.235065120208516 5.96468901457035e-05
0.235124767098662 5.9637748877159e-05
0.235184404847539 5.96290490305813e-05
0.23524403389657 5.96207910563187e-05
0.235303654687626 5.96129732602215e-05
0.235363267660886 5.9605598202839e-05
0.235422873259089 5.95986653954307e-05
0.235482471924484 5.95921749567356e-05
0.235542064099441 5.95861294338105e-05
0.235601650228875 5.95805238081596e-05
0.235661230752683 5.95753636712316e-05
0.235720806116354 5.95706479675388e-05
0.235780376764322 5.95663762714315e-05
0.235839943140593 5.95625469791401e-05
0.235899505687573 5.95591654399733e-05
0.235959064853012 5.95562295060271e-05
0.236018621082519 5.95537385770676e-05
0.236078174821096 5.95516944949282e-05
0.236137726515591 5.95500988428864e-05
0.236197276614433 5.95489502587953e-05
0.236256825564692 5.9548249830714e-05
0.236316373814523 5.9547998405868e-05
0.236375921812929 5.95481965936246e-05
0.236435470009522 5.95488456665765e-05
0.236495018855189 5.95499448859287e-05
0.236554568800075 5.95514941873591e-05
0.236614120294262 5.95534977436628e-05
0.236673673792006 5.95559532813482e-05
0.236733229745287 5.95588609957498e-05
0.236792788606283 5.95622262042906e-05
0.236852350832487 5.95660460404281e-05
0.236911916878528 5.95703209987796e-05
0.236971487199527 5.95750531580483e-05
0.237031062252685 5.9580243528393e-05
0.237090642496213 5.9585892062778e-05
0.237150228388276 5.9592001189822e-05
0.237209820389466 5.95985696496863e-05
0.237269418959115 5.96056013048128e-05
0.23732902456042 5.96130945837636e-05
0.237388637655004 5.96210512859895e-05
0.23744825870629 5.96294721872436e-05
0.237507888178477 5.96383596777852e-05
0.237567526538155 5.96477142625354e-05
0.237627174252417 5.96575363222384e-05
0.23768683178874 5.96678278646874e-05
0.237746499616604 5.96785899068661e-05
0.237806178206511 5.96898242279968e-05
0.237865868030739 5.97015298940991e-05
0.237925569560633 5.97137093534177e-05
0.237985283269987 5.97263649578198e-05
0.238045009634945 5.97394963706999e-05
0.238104749131315 5.97531066423527e-05
0.238164502237958 5.97671961498141e-05
0.238224269434107 5.97817652044789e-05
0.238284051199312 5.9796817511277e-05
0.238343848016823 5.98123549884244e-05
0.238403660371812 5.98283734740034e-05
0.238463488745286 5.98448834043527e-05
0.23852333362869 5.98618788240574e-05
0.238583195507514 5.98793666466432e-05
0.238643074874161 5.98973425967734e-05
0.238702972216757 5.99158135355124e-05
0.238762888030293 5.99347803048862e-05
0.238822822810598 5.99542428916934e-05
0.23888277705349 5.99742021429203e-05
0.238942751255632 5.99946614753891e-05
0.239002745917108 6.00156251688708e-05
0.239062761542277 6.00370915577735e-05
0.239122798633834 6.00590632692747e-05
0.239182857697104 6.00815421142873e-05
0.239242939239218 6.01045324911754e-05
0.239303043771709 6.01280329090039e-05
0.239363171804618 6.0152046177967e-05
0.239423323850796 6.01765760142741e-05
0.23948350042681 6.02016236665296e-05
0.239543702050477 6.0227189620281e-05
0.239603929240097 6.02532786692227e-05
0.239664182518766 6.02798914798295e-05
0.239724462410246 6.0307033032559e-05
0.239784769443279 6.03347025244851e-05
0.239845104145803 6.03629017965809e-05
0.2399054670476 6.03916353338196e-05
0.239965858682934 6.04209035544414e-05
0.240026279586488 6.04507112102615e-05
0.240086730297698 6.04810606850681e-05
0.240147211358383 6.05119520111396e-05
0.240207723310395 6.05433895668871e-05
0.240268266699962 6.05753770642018e-05
0.240328842077026 6.06079142262945e-05
0.240389449991252 6.06410068007925e-05
0.240450090998053 6.06746532391342e-05
0.240510765651292 6.07088596888168e-05
0.240571474510981 6.07436316724722e-05
0.240632218142653 6.07789691263952e-05
0.24069299711178 6.08148730553216e-05
0.240753811984835 6.08513505030902e-05
0.240814663335338 6.08884013133177e-05
0.240875551736651 6.09260264225913e-05
0.240936477763074 6.09642361192933e-05
0.240997441999193 6.10030269360208e-05
0.241058445026129 6.10424064187062e-05
0.241119487432548 6.10823766387483e-05
0.241180569809187 6.11229408000325e-05
0.241241692749987 6.11640999587972e-05
0.241302856849946 6.12058628891044e-05
0.241364062712835 6.12182606826495e-05
0.241425280973517 6.11870796170023e-05
0.241486468053134 6.11563645218691e-05
0.241547624417656 6.11261459328289e-05
0.241608750563589 6.10964215468876e-05
0.241669846985136 6.10671912872551e-05
0.241730914176423 6.10384543843236e-05
0.241791952630807 6.10102111412739e-05
0.241852962841949 6.09824579991356e-05
0.241913945299948 6.09551964657064e-05
0.241974900496414 6.0928425004368e-05
0.242035828921418 6.09021426898685e-05
0.242096731064108 6.08763485334246e-05
0.242157607412641 6.08510430990987e-05
0.24221845845574 6.08262247406588e-05
0.242279284680481 6.08018925658429e-05
0.242340086573047 6.07780463012038e-05
0.242400864619348 6.0754685488187e-05
0.242461619304836 6.07318096231152e-05
0.242522351114459 6.07094177576172e-05
0.242583060532217 6.06875101055615e-05
0.242643748042323 6.06660852422412e-05
0.242704414127565 6.06451435762466e-05
0.242765059271141 6.06246836188369e-05
0.24282568395476 6.06047066496064e-05
0.242886288661409 6.05852104648868e-05
0.242946873871874 6.05661952330217e-05
0.243007440067107 6.05476607046459e-05
0.243067987727812 6.05296082030563e-05
0.243128517336015 6.05120342748176e-05
0.24318902937029 6.04949414110193e-05
0.243249524311701 6.04783278670938e-05
0.243310002639568 6.0462193746017e-05
0.243370464833314 6.04465391505257e-05
0.243430911372465 6.0431363397575e-05
0.243491342735862 6.04166671284512e-05
0.243551759402991 6.04024504676661e-05
0.243612161853458 6.03887114549002e-05
0.243672550564913 6.03754518234177e-05
0.243732926016737 6.03626709652368e-05
0.243793288687702 6.0350369346489e-05
0.243853639057048 6.03385458920187e-05
0.24391397760294 6.03272021737748e-05
0.243974304805114 6.03163369235804e-05
0.244034621142038 6.0305950482435e-05
0.24409492709252 6.02960429722388e-05
0.244155223135492 6.0286614301254e-05
0.244215509749794 6.02776670286508e-05
0.244275787416822 6.02691985671733e-05
0.244336056615389 6.02612092493153e-05
0.244396317824639 6.02537005060978e-05
0.244456571525145 6.02466730522984e-05
0.244516818198197 6.02401263799285e-05
0.244577058324577 6.02340592797936e-05
0.244637292383857 6.02284752725826e-05
0.244697520859129 6.02233720174976e-05
0.244757744231147 6.02187516491416e-05
0.244817962982796 6.02146143253006e-05
0.244878177597121 6.02109595276872e-05
0.244938388556649 6.02077878651854e-05
0.244998596344514 6.02051015886237e-05
0.245058801446103 6.02029004851895e-05
0.245119004346588 6.02011839412971e-05
0.245179205530529 6.01999535099653e-05
0.245239405484039 6.0199209835849e-05
0.245299604693875 6.01989531751521e-05
0.24535980364705 6.01991849354152e-05
0.245420002831986 6.01999051219779e-05
0.245480202737108 6.02011148973246e-05
0.245540403852005 6.02028145458789e-05
0.245600606666551 6.02050065350025e-05
0.245660811673086 6.02076894063744e-05
0.245721019362492 6.0210864913129e-05
0.245781230227405 6.02145334414931e-05
0.245841444760847 6.02186985862333e-05
0.245901663459433 6.02233580205214e-05
0.245961886817454 6.02285146644635e-05
0.246022115332118 6.02341680690344e-05
0.246082349500187 6.02403210060256e-05
0.246142589821193 6.02469728935293e-05
0.246202836794087 6.02541263763103e-05
0.246263090920463 6.02617812662725e-05
0.246323352701729 6.02699390931545e-05
0.246383622640823 6.02786026025138e-05
0.246443901243425 6.02877712256753e-05
0.246504189014651 6.02974466290157e-05
0.24656448646128 6.03076307006969e-05
0.24662479409198 6.03183235505086e-05
0.246685112415531 6.03295275302208e-05
0.246745441943061 6.03412447286799e-05
0.24680578318779 6.0353474974576e-05
0.246866136662764 6.03662208532273e-05
0.246926502883618 6.03794837041031e-05
0.246986882367322 6.03932646303845e-05
0.247047275631952 6.04075660007082e-05
0.247107683197953 6.04223884622028e-05
0.247168105586415 6.04377349352772e-05
0.24722854332135 6.04536056385348e-05
0.247288996926989 6.04700040661965e-05
0.247349466931055 6.048693052943e-05
0.247409953861584 6.05043871338989e-05
0.247470458248718 6.05223762954278e-05
0.247530980625014 6.05408997506286e-05
0.247591521524764 6.05599585710177e-05
0.247652081483335 6.05795561340571e-05
0.247712661039469 6.0599693679235e-05
0.247773260733149 6.06203732799942e-05
0.247833881106429 6.06415963727541e-05
0.247894522702801 6.0663366719401e-05
0.247955186069521 6.06856844974836e-05
0.248015871754018 6.07085532123199e-05
0.248076580307231 6.07319762468561e-05
0.248137312283478 6.07559539210016e-05
0.248198068237399 6.07804889136547e-05
0.248258848726312 6.08055852794816e-05
0.248319654311592 6.08312430541242e-05
0.248380485554646 6.08574666139039e-05
0.24844134302126 6.08842568255118e-05
0.248502227278085 6.09116193914081e-05
0.248563138897477 6.09395501629063e-05
0.24862407844764 6.09680615813291e-05
0.248685046509221 6.09971508786859e-05
0.2487460436601 6.10268181942465e-05
0.248807070478294 6.10570734061191e-05
0.2488681275517 6.10879127088685e-05
0.248929215464409 6.1119343019285e-05
0.248990334807428 6.11513663785406e-05
0.249051486173807 6.11839848370719e-05
0.249112670158644 6.12172024088663e-05
0.249173887361053 6.12510231320739e-05
0.249235138384185 6.128544816319e-05
0.249296423832348 6.13204816173071e-05
0.249357744313965 6.13561276602862e-05
0.249419100441625 6.13923914876934e-05
0.249480492833113 6.14292725520303e-05
0.249541922105665 6.14667742614957e-05
0.249603388879927 6.15049059188343e-05
0.249664893785845 6.15436653185958e-05
0.249726437451164 6.15830600308282e-05
0.249788020511195 6.162308905208e-05
0.249849643600247 6.1663761159103e-05
0.249911307361406 6.17050785142787e-05


==> Images/Results/shadow_timesteps_tol_0.01_adjust_0_m5.txt <==
t dt
0.0 3.35879796697295e-07
3.35879796697295e-07 2.72087278671985e-07
6.07967075369279e-07 5.07728788216667e-07
1.11569586358595e-06 8.2877349346965e-07
1.9444693570556e-06 1.38634250715467e-06
3.33081186421026e-06 2.34636648639751e-06
5.67717835060777e-06 4.0430413229617e-06
9.72021967356948e-06 7.12351668660495e-06
1.68437363601744e-05 1.28755138175783e-05
2.97192501777527e-05 2.41020275342775e-05
5.38212777120303e-05 5.22286696724798e-05
0.00010604994738451 7.79136009253751e-05
0.000183963548309885 0.000118039881829435
0.00030200343013932 0.000166807260066821
0.000468810690206141 0.000269404518022142
0.000738215208228282 0.00043255396956144
0.00117076917778972 0.000698659823136333
0.00186942900092606 0.00108836844488269
0.00295779744580875 0.00031450061909762
0.00327229806490637 0.000220469084246551
0.00349276714915292 0.000163886419441078
0.003656653568594 0.000126126948569625
0.00378278051716362 0.00012089401616826
0.00390367453333188 0.00012243302942173
0.00402610756275361 0.000216891573627746
0.00424299913638136 0.000614040104224831
0.00485703924060619 0.00172107022442932
0.00657810946503551 0.00217136223501348
0.008749471700049 0.00296568751799547
0.0117151592180445 0.00419643176223667
0.0159115909802811 0.005118368818511
0.0210299597987921 0.00827113061937605
0.0293010904181682 0.0105335204809856
0.0398346108991538 0.0161361963865124
0.0559708072856662 0.0140662692820599
0.0700370765677261 0.00901125560888401
0.0790483321766101 0.0036555722695242
0.0827039044461343 0.0028373219872598
0.0855412264333941 0.00194551813034744
0.0874867445637415 0.00141436495843247
0.088901109522174 0.00109828050758376
0.0899993900297577 0.000877659606783731
0.0908770496365415 0.000822785858127193
0.0916998354946687 0.000856059012720597
0.0925558945073893 0.00139963250732895
0.0939555270147182 0.00117388819039748
0.0951294152051157 0.000980279223845708
0.0961096944289614 0.00129245198770384
0.0974021464166652 0.000975447789125679
0.0983775942057909 0.00095452527143927
0.0993321194772302 0.000999875546777469
0.100331995024008 0.00274643322735228
0.10307842825136 0.00565867788582643
0.108737106137186 0.0117015643598903
0.120438670497077 0.0277095076720433
0.14814817816912 0.0187474302896609
0.166895608458781 0.0143462940235654
0.181241902482346 0.0117949357112534
0.1930368381936 0.0112666941897996
0.204303532383399 0.0132763481436522
0.217579880527051 0.015099543920726
0.232679424447778 0.015315479191673
0.247994903639451 0.020491974932907
0.268486878572358 0.0229021580027217
0.291389036575079 0.0070913883193257
0.298480424894405 0.00589865966737729
0.304379084561782 0.00382663890922416
0.308205723471006 0.0027439974228061
0.310949720893813 0.00215244983387195
0.313102170727684 0.00221104374043165
0.315313214468116 0.00182072386818614
0.317133938336302 0.00177128228481334
0.318905220621116 0.00190781041909882
0.320813031040214 0.00226196468297633
0.323074995723191 0.00281687427385655
0.325891869997047 0.00240433747582608
0.328296207472873 0.00220439589241637
0.33050060336529 0.00207621856312426
0.332576821928414 0.00224048271601322
0.334817304644427 0.00563051812195013
0.340447822766377 0.00465433150534392
0.345102154271721 0.00400826564406039
0.349110419915782 0.00392441917120711
0.353034839086989 0.00347552431960312
0.356510363406592 0.00354310628458656
0.360053469691179 0.00403751499338736
0.364090984684566 0.00488536983869547
0.368976354523261 0.00456954239406884
0.37354589691733 0.00383930621184969
0.37738520312918 0.00757174252286631
0.384956945652046 0.00550029013413496
0.390457235786181 0.00623156273670334
0.396688798522884 0.00820929436372985
0.404898092886614 0.00990772338340936
0.414805816270024 0.015738965064144
0.430544781334168 0.00812419301193976
0.438668974346107 0.00768606785147542
0.446355042197583 0.00815123065442357
0.454506272852006 0.00833967050063942
0.462845943352646 0.0186676865710963
0.481513629923742 0.0111680403355943
0.492681670259337 0.0100221765850101
0.502703846844347 0.00933307067354428
0.512036917517891 0.00882829725894187
0.520865214776833 0.0128342151745856
0.533699429951418 0.0229330597075629
0.556632489658981 0.0218580608724211
0.578490550531402 0.0256606515356781
0.604151202067081 0.0152569485749394
0.61940815064202 0.00692913771558729
0.626337288357607 0.00506445149090586
0.631401739848513 0.00355810348225886
0.634959843330772 0.00286461837506568
0.637824461705838 0.00273463824924569
0.640559099955083 0.00254966064412428
0.643108760599208 0.00261544055606389
0.645724201155272 0.0027170525272727
0.648441253682544 0.0026915060094025
0.651132759691947 0.00290674060399642
0.654039500295943 0.00281630767174706
0.65685580796769 0.00298945996271036
0.659845267930401 0.00342878373642751
0.663274051666828 0.00401062883619653
0.667284680503025 0.00358856756903378
0.670873248072058 0.00364497829261438
0.674518226364673 0.00378417138722786
0.678302397751901 0.00344023924764912
0.68174263699955 0.0034980562979285
0.685240693297478 0.0035702266342958
0.688810919931774 0.00385621423371428
0.692667134165488 0.0051515548545705
0.697818689020059 0.00470295484896602
0.702521643869025 0.00428357632504049
0.706805220194065 0.00509007778924638
0.711895297983312 0.00740278475375391
0.719298082737066 0.00684889491269186
0.726146977649758 0.0056839847197661
0.731830962369524 0.00591890862806594
0.73774987099759 0.00601989881427169
0.743769769811861 0.00851980224765324
0.752289572059515 0.0077922903459416
0.760081862405456 0.00663629224261432
0.76671815464807 0.0122917303464756
0.779009884994546 0.0114540408815732
0.790463925876119 0.011046200311018
0.801510126187137 0.00934107092529128
0.810851197112429 0.0108378880119371
0.821689085124366 0.0127326034093396
0.834421688533705 0.0213937875426414
0.855815476076347 0.0257861178214532
0.8816015938978 0.0315036070287749
0.913105200926575 0.0266625254879626
0.939767726414538 0.0240549922525556
0.963822718667093 0.00739223925073985
0.971214957917833 0.00581269827380195
0.977027656191635 0.0038582212504218
0.980885877442057 0.00298710114769953
0.983872978589756 0.00306783224296398
0.98694081083272 0.00268234862942065
0.989623159462141 0.00266847305381879
0.99229163251596 0.00275207048210593
0.995043702998066 0.00290657217446436
0.99795027517253 0.00292912479913681
1.00087939997167 0.00321116157374437
1.00409056154541 0.00284554657978633
1.0069361081252 0.00301321348025213
1.00994932160545 0.00290088766003447
1.01285020926548 0.00319177010490756
1.01604197937039 0.0034298304492915
1.01947180981968 0.00368552898272708
1.02315733880241 0.00328216823983944
1.02643950704225 0.00379184352406927
1.03023135056632 0.00456807404907595
1.03479942461539 0.00362186973901388
1.03842129435441 0.00344293753543083
1.04186423188984 0.00331888290818339
1.04518311479802 0.00329588590427461
1.0484790007023 0.00328962715829054
1.05176862786059 0.00361219239496409
1.05538082025555 0.00355949115103041
1.05894031140658 0.0039769605952155
1.0629172720018 0.00411745330806092
1.06703472530986 0.00378858215837042
1.07082330746823 0.00408393488676791
1.074907242355 0.00470364454371445
1.07961088689871 0.00468639834464844
1.08429728524336 0.00506195378867698
1.08935923903204 0.00832378732289859
1.09768302635494 0.00556933338022248
1.10325235973516 0.00495401611960921
1.10820637585477 0.00531666358680373
1.11352303944157 0.00503858740209103
1.11856162684366 0.00542535458179562
1.12398698142546 0.00554731862732295
1.12953430005278 0.0058391451611367
1.13537344521392 0.00605149825311468
1.14142494346703 0.00698747825870378
1.14841242172574 0.00713020768431279
1.15554262941005 0.00719025205040784
1.16273288146046 0.00782141162713671
1.17055429308759 0.00733221632519493
1.17788650941279 0.00802783161954053
1.18591434103233 0.0130482116657412
1.19896255269807 0.0107970518927439
1.20975960459081 0.00768523161302469
1.21744483620384 0.00834144807027725
1.22578628427412 0.00851130581810986
1.23429759009223 0.00781782385785714
1.24211541395008 0.0111540230862504
1.25326943703633 0.0105062836990318
1.26377572073536 0.0054558677026438
1.26923158843801 0.00330403265092485
1.27253562108893 0.00258219420808581
1.27511781529702 0.00258570004598431
1.277703515343 0.00254709039730596
1.28025060574031 0.00240597707660974
1.28265658281692 0.00275498343161119
1.28541156624853 0.00246083763863958
1.28787240388717 0.00250144563262613
1.2903738495198 0.00283072555002902
1.29320457506983 0.0027869381732485
1.29599151324307 0.0029114737811453
1.29890298702422 0.00264838968062789
1.30155137670485 0.00264046184844155
1.30419183855329 0.00266480763531841
1.30685664618861 0.00341870619643886
1.31027535238505 0.0028794584081642
1.31315481079321 0.00305991715201082
1.31621472794522 0.00339354335040749
1.31960827129563 0.0028410572829463
1.32244932857858 0.00273025874815539
1.32517958732673 0.00301460534240192
1.32819419266913 0.00327735448712783
1.33147154715626 0.00325480259332931
1.33472634974959 0.00433208827303198
1.33905843802262 0.00314043402969703
1.34219887205232 0.00283230912913192
1.34503118118145 0.00313724684173244
1.34816842802318 0.00333090360006706
1.35149933162325 0.00302468694064431
1.35452401856389 0.00321545151145583
1.35773947007535 0.00431220879646393
1.36205167887181 0.00352868724171362
1.36558036611353 0.00317212372228975
1.36875248983582 0.00311478595898058
1.3718672757948 0.00357235008116246
1.37543962587596 0.00329417165467865
1.37873379753064 0.00355205915370485
1.38228585668434 0.00381791494218648
1.38610377162653 0.00416372790219976
1.39026749952873 0.00338546965452421
1.39365296918325 0.00368124506807949
1.39733421425133 0.00831494425813859
1.40564915850947 0.00944089083037262
1.41509004933984 0.00941931069430879
1.42450936003415 0.00613457215012391
1.43064393218428 0.005474668330497
1.43611860051477 0.00462784292357832
1.44074644343835 0.00407001403118443
1.44481645746954 0.00437718256561472
1.44919364003515 0.00979834377224399
1.4589919838074 0.0145872916334452
1.47357927544084 0.00720675052538126
1.48078602596622 0.00636464565633351
1.48715067162256 0.00558487405763822
1.49273554568019 0.00633917794216289
1.49907472362236 0.00616740840746769
1.50524213202982 0.00298783586045011
1.50822996789027 0.00234225882745779
1.51057222671773 0.00240563752222751
1.51297786423996 0.00290422052283106
1.51588208476279 0.00287482582231351
1.5187569105851 0.00283072148814542
1.52158763207325 0.00232808289230102
1.52391571496555 0.00236300898293252
1.52627872394848 0.00384315433849126
1.53012187828697 0.0032050601094486
1.53332693839642 0.00278958041763963
1.53611651881406 0.00259501148336499
1.53871153029743 0.00294652978746233
1.54165806008489 0.00301475756855352
1.54467281765344 0.00234015930099752
1.54701297695444 0.00230153532700404
1.54931451228144 0.00282980510740292
1.55214431738885 0.00306429465182409
1.55520861204067 0.00246661255960985
1.55767522460028 0.00270992041639063
1.56038514501667 0.00270171519366752
1.56308686021034 0.00279943804954059
1.56588629825988 0.00351362123917795
1.56939991949906 0.00402782445016623
1.57342774394922 0.00250457082807717
1.5759323147773 0.00239332632643277
1.57832564110373 0.00347225618268459
1.58179789728642 0.00309544443077726
1.5848933417172 0.00339427465991235
1.58828761637711 0.00273940388057283
1.59102702025768 0.00306808928495286
1.59409510954263 0.00286287403408047
1.59695798357671 0.00304796689075627
1.60000595046747 0.00321884567239117
1.60322479613986 0.00375339157051168
1.60697818771037 0.00326893674420516
1.61024712445458 0.00292592668663099
1.61317305114121 0.00536380898196436
1.61853686012317 0.00410792628898967
1.62264478641216 0.00292544404232342
1.62557023045449 0.00300741307118039
1.62857764352567 0.00310799695211613
1.63168564047778 0.00332538212227655
1.63501102260006 0.00384329721917006
1.63885431981923 0.00538386856039586
1.64423818837963 0.00412633184032852
1.64836452021995 0.00395073486295435
1.65231525508291 0.00498885991579548
1.6573041149987 0.00825782371665332
1.66556193871536 0.00751727826958265
1.67307921698494 0.00467612173873504
1.67775533872368 0.00346938512502445
1.6812247238487 0.00370704050706543
1.68493176435577 0.00422923629626506
1.68916100065203 0.00515594856612812
1.69431694921816 0.00341780026000846
1.69773474947817 0.00274772090130622
1.70048247037947 0.00227415974281934
1.70275663012229 0.00216001781464715
1.70491664793694 0.00198052506454059
1.70689717300148 0.0023741378481494
1.70927131084963 0.00254803794405818
1.71181934879369 0.00261692655969864
1.71443627535339 0.00252316412590521
1.71695943947929 0.00240999032631045
1.7193694298056 0.00412302183145476
1.72349245163706 0.00244698267171868
1.72593943430878 0.00211920958751185
1.72805864389629 0.00199986917613953
1.73005851307243 0.00501963148387236
1.7350781445563 0.00293097521117935
1.73800911976748 0.00241444720239811
1.74042356696988 0.00235308689604971
1.74277665386593 0.00251244728001902
1.74528910114595 0.00210698162948192
1.74739608277543 0.00196626492523813
1.74936234770067 0.00314832299906924
1.75251067069973 0.00380513326001919
1.75631580395975 0.00473394966950848
1.76104975362926 0.00383966377625085
1.76488941740551 0.00233320423672508
1.76722262164224 0.00256646278522422
1.76978908442746 0.00209454873741706
1.77188363316488 0.00230844379028279
1.77419207695516 0.00256872231561114
1.77676079927077 0.00219897739072261
1.7789597766615 0.00211565037091589
1.78107542703241 0.00315478714223093
1.78423021417464 0.00406066404369567
1.78829087821834 0.00604728152795648
1.79433815974629 0.00315456346062411
1.79749272320692 0.002684807260955
1.80017753046787 0.00254934730927193
1.80272687777715 0.00265729301273593
1.80538417078988 0.00442740053504587
1.80981157132493 0.00286923475878097
1.81268080608371 0.00230104917036511
1.81498185525407 0.0023455101013828
1.81732736535546 0.00239426399639653
1.81972162935185 0.00261701639492029
1.82233864574677 0.00554675076918548
1.82788539651596 0.00589355544860256
1.83377895196456 0.00648775201368701
1.84026670397825 0.00306094998445975
1.84332765396271 0.00249766928320265
1.84582532324591 0.00287229159978696
1.8486976148457 0.00273509049328566
1.85143270533898 0.00258829279933237
1.85402099813832 0.00297934031105975
1.85700033844938 0.0027088087701837
1.85970914721956 0.00355005179180559
1.86325919901136 0.0028653249320342
1.8661245239434 0.00289696967096767
1.86902149361437 0.00408399690749828
1.87310549052187 0.00242476408707619
1.87553025460894 0.00242486885131363
1.87795512346025 0.00209736196779054
1.88005248542805 0.00241026607973273
1.88246275150778 0.00366392568079859
1.88612667718858 0.00295606681908152
1.88908274400766 0.0028043093952993
1.89188705340296 0.00342100978796291
1.89530806319092 0.00262883526150855
1.89793689845243 0.00244800912271282
1.90038490757514 0.00411972590518086
1.90450463348032 0.00240197585042748
1.90690660933075 0.00287248016643205
1.90977908949718 0.00255350059376394
1.91233259009095 0.00281730889602251
1.91514989898697 0.00270949640493609
1.91785939539191 0.00299518791275325
1.92085458330466 0.00414042879621973
1.92499501210088 0.00473536405408955
1.92973037615497 0.00235417476754204
1.93208455092251 0.00228768314139146
1.9343722340639 0.00442274069324256
1.93879497475714 0.00401382608748791
1.94280880084463 0.00246267136956129
1.94527147221419 0.00212380242397562
1.94739527463817 0.00274302547862681
1.9501383001168 0.00368271839916201
1.95382101851596 0.0044029244726411
1.9582239429886 0.00389593965352098
1.96211988264212 0.00379672959353663
1.96591661223566 0.00548752785356918
1.97140414008923 0.00369229189466959
1.97509643198389 0.00298942975770558
1.9780858617416 0.00262335913801067
1.98070922087961 0.00245666419307746
1.98316588507269 0.0031696252707749
1.98633551034346 0.0024145142147937
1.98875002455826 0.00273506726126676
1.99148509181952 0.00247042649933078
1.99395551831885 0.0027195287197427
1.9966750470386 0.00345406637957514
2.00012911341817 0.00351152101481159
2.00364063443298 0.00319034134504383
2.00683097577803 0.00374897992725799
2.01057995570529 0.00368062290716929
2.01426057861245 0.00441774244144718
2.0186783210539 0.00345468042229486
2.0221330014762 0.00355959961538735
2.02569260109158 0.00325824640302642
2.02895084749461 0.00481105603892287
2.03376190353353 0.00369917520730434
2.03746107874084 0.00349011817273742
2.04095119691358 0.0032768203697975
2.04422801728337 0.00537995395603297
2.04960797123941 0.00760328907567979
2.05721126031509 0.00888891018875722
2.06610017050384 0.00357710898551659
2.06967727948936 0.00285092662604571
2.07252820611541 0.00291479204225009
2.07544299815766 0.0032005422054462
2.0786435403631 0.00317045888217798
2.08181399924528 0.00395056502772555
2.08576456427301 0.00326425805549347
2.0890288223285 0.0028705578480583
2.09189938017656 0.00288228786215818
2.09478166803872 0.00425008285602653
2.09903175089474 0.00494985501393458
2.10398160590868 0.00450004633521941
2.1084816522439 0.00555670192306957
2.11403835416697 0.00293006562722856
2.11696841979419 0.00262405830230359
2.1195924780965 0.00425545629397567
2.12384793439047 0.00364346349735755
2.12749139788783 0.00293340448157022
2.1304248023694 0.00241995312535315
2.13284475549475 0.00276790760863616
2.13561266310339 0.00278350796908275
2.13839617107247 0.0030493466950819
2.14144551776755 0.00328514849622025
2.14473066626377 0.00545245388293655
2.15018312014671 0.00667402855631165
2.15685714870302 0.00670153923734539
2.16355868794037 0.00406287848909467
2.16762156642946 0.00288804441657602
2.17050961084604 0.00289264364323274
2.17340225448927 0.00609535141657142
2.17949760590584 0.00702060292031927
2.18651820882616 0.00444647617195528
2.19096468499812 0.00334834174189911
2.19431302674002 0.0034447321832301
2.19775775892325 0.00278036849291796
2.20053812741617 0.00421715795152345
2.20475528536769 0.00381168394271445
2.2085669693104 0.00448789339866744
2.21305486270907 0.00308224496121118
2.21613710767028 0.00264757091845543
2.21878467858874 0.00354416038577853
2.22232883897452 0.00308189021218255
2.2254107291867 0.0035519643178511
2.22896269350455 0.00366078416838344
2.23262347767293 0.00385435987005576
2.23647783754299 0.0104709440757883
2.24694878161878 0.00506290711080498
2.25201168872958 0.00386537885536734
2.25587706758495 0.00387019645204198
2.25974726403699 0.00356357909949031
2.26331084313648 0.00309038270823621
2.26640122584472 0.00402114550264195
2.27042237134736 0.00280691068245478
2.27322928202981 0.00284892307565045
2.27607820510546 0.0036461336998535
2.27972433880532 0.00410980117271389
2.28383413997803 0.0081823566869315
2.29201649666496 0.0117222158276412
2.30373871249261 0.00712248594406093
2.31086119843667 0.00552509835639127
2.31638629679306 0.00451069152146155
2.32089698831452 0.00429969673452674
2.32519668504905 0.00513048430676782
2.33032716935581 0.00857283325812683
2.33890000261394 0.0129618646375408
2.35186186725148 0.00510607382491078
2.35696794107639 0.00389144182381051
2.3608593829002 0.00502873787150259
2.36588812077171 0.0042579818807585
2.37014610265246 0.00468989084408048
2.37483599349654 0.00420559940184668
2.37904159289839 0.00426397545432882
2.38330556835272 0.0104632118416496
2.39376878019437 0.00911737214952944
2.4028861523439 0.0179299389482908
2.42081609129219 0.00820700621077528
2.42902309750296 0.00461352726010549
2.43363662476307 0.00406351336504959
2.43770013812812 0.00478993836673656
2.44249007649486 0.0094960866496055
2.45198616314446 0.00944941380470852
2.46143557694917 0.0142310456486973
2.47566662259787 0.0131562019286868
2.48882282452655 0.0140770359646357
2.50289986049119 0.0107752645032445
2.51367512499443 0.0121226524914765
2.52579777748591 0.014279604553753
2.54007738203966 0.012122876639317
2.55220025867898 0.0138614943051273
2.56606175298411 0.0126735114849544
2.57873526446906 0.0148523106998394
2.5935875751689 0.0138975929074144
2.60748516807632 0.0161968633863067
2.62368203146262 0.0140434185402027
2.63772545000283 0.0152781019554939
2.65300355195832 0.0103321429932517
2.66333569495157 0.0116738267038993
2.67500952165547 0.0175403500419975
2.69254987169747 0.0129751319049633
2.70552500360243 0.00555707229461491
2.71108207589705 0.00907513289349408
2.72015720879054 0.00774093718540524
2.72789814597594 0.0129000110391792
2.74079815701512 0.0146247794634714
2.7554229364786 0.0153910459991822
2.77081398247778 0.016201607198893
2.78701558967667 0.0165089574282931
2.80352454710496 0.0137090715430984
2.81723361864806 0.00768251413527894
2.82491613278334 0.00410151818935425
2.8290176509727 0.00341243204401223
2.83243008301671 0.00419541918732072
2.83662550220403 0.00337117386906728
2.8399966760731 0.00365411429992678
2.84365079037302 0.00662228401545652
2.85027307438848 0.008250609256964
2.85852368364544 0.0050524044566681
2.86357608810211 0.00414551565729805
2.86772160375941 0.00415606986909452
2.8718776736285 0.00221895093968938
2.87409662456819 0.00217801822833099
2.87627464279652 0.00181619795436583
2.87809084075089 0.00381893911537342
2.88190977986626 0.00818836597329116
2.89009814583955 0.00385784859458218
2.89395599443414 0.00395893852628903
2.89791493296043 0.00330294973266957
2.9012178826931 0.00660207267133559
2.90781995536443 0.00497422973260372
2.91279418509703 0.00184341980312395
2.91463760490016 0.00174901444194764
2.91638661934211 0.00580524532847848
2.92219186467059 0.00491442365163757
2.92710628832222 0.0127992859797432
2.93990557430197 0.0147004069223773
2.95460598122434 0.00657088563076703
2.96117686685511 0.00905778534733993
2.97023465220245 0.0106798857660727
2.98091453796852 0.00658965900173666
2.98750419697026 0.00670917501214003
2.9942133719824 0.00648861828418305
3.00070199026658 0.00538105904212839
3.00608304930871 0.00720999155111314
3.01329304085982 0.00675957647385305
3.02005261733368 0.00595971827300313
3.02601233560668 0.00691187901897839
3.03292421462566 0.00818375370438365
3.04110796833004 0.00532887990375251
3.04643684823379 0.00439167928976388
3.05082852752356 0.0033902015495131
3.05421872907307 0.00345291695873367
3.05767164603181 0.00380380606886234
3.06147545210067 0.00287735961372837
3.0643528117144 0.00383899468144478
3.06819180639584 0.00502007435867929
3.07321188075452 0.00498582748448963
3.07819770823901 0.00598594686133364
3.08418365510034 0.00552260256649997
3.08970625766684 0.00988353726031876
3.09958979492716 0.00864166768536815
3.10823146261253 0.00556672798835452
3.11379819060088 0.00305204341582481
3.11685023401671 0.00337150014026605
3.12022173415698 0.0028397668295295
3.12306150098651 0.00547142506386088
3.12853292605037 0.00575836851084938
3.13429129456122 0.00793105075674715
3.14222234531796 0.00745896568204568
3.14968131100001 0.00834747958200995
3.15802879058202 0.00998523178433123
3.16801402236635 0.00450143378215944
3.17251545614851 0.00319400170113567
3.17570945784964 0.00287224779217466
3.17858170564182 0.00187677908196597
3.18045848472379 0.0022045963739547
3.18266308109774 0.00245663801988075
3.18511971911762 0.00323651848551274
3.18835623760313 0.00458180775724884
3.19293804536038 0.00549216751517378
3.19843021287556 0.00493307191026434
3.20336328478582 0.00572440025150976
3.20908768503733 0.0117794232665653
3.22086710830389 0.0104735709724262
3.23134067927632 0.0025100414285339
3.23385072070486 0.00282284415419729
3.23667356485905 0.00578832940491006
3.24246189426396 0.00959280689201335
3.25205470115598 0.0060692964312642
3.25812399758724 0.00497208394404324
3.26309608153128 0.00487958794655881
3.26797566947784 0.00428589363012348
3.27226156310797 0.00791248062015261
3.28017404372812 0.00455847692917287
3.28473252065729 0.00468702170766703
3.28941954236496 0.00753952245745516
3.29695906482241 0.00718704823615992
3.30414611305857 0.00779067269260306
3.31193678575118 0.00782423045101187
3.31976101620219 0.00673909722109958
3.32650011342329 0.00765438584429726
3.33415449926758 0.00680858210353288
3.34096308137112 0.00580767979464065
3.34677076116576 0.00667479721514499
3.3534455583809 0.00447513437308839
3.35792069275399 0.00408111770361644
3.36200181045761 0.00475903035479455
3.3667608408124 0.0088380211692699
3.37559886198167 0.00774650710318158
3.38334536908485 0.00770709006294908
3.3910524591478 0.00778857011689843
3.3988410292647 0.00789021439252191
3.40673124365722 0.0062333777635126
3.41296462142074 0.00577312467541877
3.41873774609615 0.00605939548459264
3.42479714158075 0.00616793104354247
3.43096507262429 0.00574853071751136
3.4367136033418 0.00608185857388372
3.44279546191568 0.00606330501939478
3.44885876693508 0.00423107009208199
3.45308983702716 0.00525066690613586
3.4583405039333 0.00605688507051657
3.46439738900381 0.0044746744653962
3.46887206346921 0.00465288832983631
3.47352495179905 0.00406182980432546
3.47758678160337 0.00419330460831706
3.48178008621169 0.00544951089628919
3.48722959710798 0.00700110828225255
3.49423070539023 0.00438586699891308
3.49861657238914 0.00366803549806412
3.50228460788721 0.00320471463032225
3.50548932251753 0.00369766873842475
3.50918699125596 0.00582987782624706
3.5150168690822 0.0075147573132148
3.52253162639542 0.00774851636891884
3.53028014276434 0.008093621374502
3.53837376413884 0.00472020313741291
3.54309396727625 0.00509306126280409
3.54818702853906 0.00248218931629689
3.55066921785535 0.0021154206901591
3.55278463854551 0.00252035815365605
3.55530499669917 0.00223243737577837
3.55753743407495 0.00260370979651002
3.56014114387146 0.00266991759691324
3.56281106146837 0.00378412207861858
3.56659518354699 0.00639017599961732
3.57298535954661 0.00625375560157142
3.57923911514818 0.00419740808096978
3.58343652322915 0.00456029081293256
3.58799681404208 0.00316800242306742
3.59116481646515 0.0035897528825303
3.59475456934768 0.00512282972251688
3.59987739907019 0.00520826142073275
3.60508566049093 0.0099883333236335
3.61507399381456 0.00484745339455134
3.61992144720911 0.00465204639369614
3.62457349360281 0.00503751163508846
3.6296110052379 0.004455109094335
3.63406611433223 0.00360623438015193
3.63767234871238 0.00609486688670785
3.64376721559909 0.00559649902909014
3.64936371462818 0.00552197253517742
3.65488568716336 0.00637136946679711
3.66125705663016 0.0074483741106808
3.66870543074084 0.0104146594009144
3.67912009014175 0.00716450363938831
3.68628459378114 0.0072240493328092
3.69350864311395 0.00423519757011517
3.69774384068406 0.00607151940534244
3.70381536008941 0.00505586821405209
3.70887122830346 0.00574727510665272
3.71461850341011 0.00489400146287
3.71951250487298 0.00399575245693004
3.72350825732991 0.00204013983937096
3.72554839716928 0.0016969914627454
3.72724538863203 0.00207404994025086
3.72931943857228 0.00125728784945281
3.73057672642173 0.00113067939412984
3.73170740581586 0.00150496325478622
3.73321236907065 0.00315380154156946
3.73636617061222 0.00327496964731464
3.73964114025953 0.00483900121194632
3.74448014147148 0.00597393553779356
3.75045407700927 0.00543960709793741
3.75589368410721 0.00386383851163828
3.75975752261885 0.0035073300477399
3.76326485266659 0.00316427643461401
3.7664291291012 0.00513630461205054
3.77156543371325 0.00589158399056549
3.77745701770382 0.0045402979794416
3.78199731568326 0.00326302622095763
3.78526034190421 0.00339346578723414
3.78865380769145 0.00327097383681876
3.79192478152827 0.00270134320603499
3.7946261247343 0.00216434678756012
3.79679047152186 0.00462845681020001
3.80141892833206 0.0025692536610041
3.80398818199307 0.0032914350037099
3.80727961699678 0.00325644358798114
3.81053606058476 0.00465909340039965
3.81519515398516 0.00450396859721542
3.81969912258237 0.0018218875747854
3.82152101015716 0.00223875978389371
3.82375976994105 0.00194416253465368
3.82570393247571 0.00177333273566606
3.82747726521137 0.00306900956590491
3.83054627477728 0.00407886957864981
3.83462514435593 0.00333308793859534
3.83795823229452 0.00290792793690049
3.84086616023142 0.00401652119356653
3.84488268142499 0.00504623108418523
3.84992891250917 0.00349577204021056
3.85342468454938 0.00349569642515106
3.85692038097454 0.00280625209371109
3.85972663306825 0.0030653526266466
3.86279198569489 0.00235922504469895
3.86515121073959 0.00144270846351971
3.86659391920311 0.00166262526415601
3.86825654446727 0.00226187186336832
3.87051841633064 0.0043628841648734
3.87488130049551 0.00234793897224041
3.87722923946775 0.00262300200411326
3.87985224147186 0.00348983807562022
3.88334207954748 0.0023276374659673
3.88566971701345 0.00163666427203848
3.88730638128549 0.00173567173996384
3.88904205302545 0.00153837289631932
3.89058042592177 0.00143319235540108
3.89201361827717 0.00209077443846373
3.89410439271564 0.00274743176320256
3.89685182447884 0.00425428508936014
3.9011061095682 0.00383824886742829
3.90494435843563 0.00278548887877336
3.9077298473144 0.00301685025148236
3.91074669756588 0.00154048247926298
3.91228718004515 0.00170281287115826
3.9139899929163 0.00227784660207863
3.91626783951838 0.00221801310667318
3.91848585262506 0.00351589581736511
3.92200174844242 0.0048390889348219
3.92684083737724 0.00349388313711436
3.93033472051436 0.003447769489499
3.93378249000386 0.00460180516625737
3.93838429517011 0.00433383425023582
3.94271812942035 0.00510081822939891
3.94781894764975 0.0037438897853584
3.95156283743511 0.00522769803783627
3.95679053547294 0.00446134703978762
3.96125188251273 0.00484560658199284
3.96609748909472 0.00639121597191638
3.97248870506664 0.00656049083149012
3.97904919589813 0.00406290199706626
3.9831120978952 0.00301809215808729
3.98613019005328 0.00343289873642555
3.98956308878971 0.00320907043118253
3.99277215922089 0.0039261040110895
3.99669826323198 0.00359261791169078
4.00029088114367 0.0030731042991519
4.00336398544282 0.0013527539867518
4.00471673942958 0.00141968057370917
4.00613642000328 0.00126315839850493
4.00739957840179 0.00205154755418908
4.00945112595598 0.00182018060265191
4.01127130655863 0.0027432412890217
4.01401454784765 0.00299918862431414
4.01701373647197 0.00443935537187857
4.02145309184384 0.00374533410025845
4.0251984259441 0.0038225424922974
4.0290209684364 0.00335990808606068
4.03238087652246 0.00321752638322648
4.03559840290569 0.00310722465922595
4.03870562756491 0.00342941311870341
4.04213504068362 0.00303977440637816
4.04517481508999 0.00448627575434461
4.04966109084434 0.00480073421839522
4.05446182506273 0.00495698795759789
4.05941881302033 0.00329201830681909
4.06271083132715 0.00347454949359664
4.06618538082075 0.0017608109194869
4.06794619174024 0.00166828913370997
4.06961448087395 0.00148531253320345
4.07109979340715 0.00149109235955792
4.07259088576671 0.00193917981672731
4.07453006558343 0.00318015641954091
4.07771022200297 0.00354357273986828
4.08125379474284 0.00298765932456469
4.08424145406741 0.00299607170784586
4.08723752577525 0.00266871415530026
4.08990623993055 0.00356652249581864
4.09347276242637 0.00472842577508959
4.09820118820146 0.00434740315319725
4.10254859135466 0.00361770124142016
4.10616629259608 0.00418285939412977
4.11034915199021 0.00300772478817546
4.11335687677838 0.00302878764402011
4.1163856644224 0.00456581446467272
4.12095147888708 0.00525941404915776
4.12621089293624 0.00430162006319446
4.13051251299943 0.00392093544753204
4.13443344844696 0.00376149388023911
4.1381949423272 0.001753648037863
4.13994859036506 0.00158299032489056
4.14153158068995 0.00186992762553292
4.14340150831549 0.00152987684633202
4.14493138516182 0.00219004459420851
4.14712142975603 0.00227294647590153
4.14939437623193 0.00277265107477197
4.1521670273067 0.00299293789453981
4.15515996520124 0.00248804892857445
4.15764801412982 0.00186830776495522
4.15951632189477 0.00158996658548053
4.16110628848025 0.00152740331717627
4.16263369179743 0.0015716185922513
4.16420531038968 0.0018053027498844
4.16601061313956 0.00163419686404785
4.16764481000361 0.00131514558287056
4.16895995558648 0.0012897340091165
4.1702496895956 0.0022965866804983
4.1725462762761 0.00215661239886803
4.17470288867496 0.00248632880793114
4.1771892174829 0.00198525079023498
4.17917446827313 0.0019092491506101
4.18108371742374 0.00168423662713429
4.18276795405087 0.00299959446830325
4.18576754851918 0.00398001943035578
4.18974756794953 0.00433689890867251
4.19408446685821 0.00349864713901496
4.19758311399722 0.00342053546395972
4.20100364946118 0.00284800891806006
4.20385165837924 0.00317070454816296
4.2070223629274 0.00285478104952895
4.20987714397693 0.0021434796254325
4.21202062360237 0.00195315676883929
4.2139737803712 0.00270427852280008
4.216678058894 0.00253107180527406
4.21920913069928 0.00313943001832047
4.2223485607176 0.00345400209026886
4.22580256280787 0.00389176281381552
4.22969432562168 0.00192170122339456
4.23161602684508 0.00183852660349695
4.23345455344857 0.00167864724798213
4.23513320069656 0.00274463527036767
4.23787783596692 0.000901718635377096
4.2387795546023 0.000773836962597459
4.2395533915649 0.000965379075010565
4.24051877063991 0.000867755800348964
4.24138652644026 0.000866807182135234
4.24225333362239 0.00110174503554984
4.24335507865794 0.00128179813445809
4.2446368767924 0.00172003731310638
4.24635691410551 0.00182448556568167
4.24818139967119 0.0023665265558982
4.25054792622709 0.00158448758655432
4.25213241381364 0.00154600468564777
4.25367841849929 0.00131571662695391
4.25499413512624 0.00276933922128887
4.25776347434753 0.00155237698570263
4.25931585133323 0.00122590222724176
4.26054175356048 0.00122429871239596
4.26176605227287 0.00157572123826557
4.26334177351114 0.00166895258367185
4.26501072609481 0.00364251046424558
4.26865323655906 0.00320299775064864
4.2718562343097 0.00298251067475332
4.27483874498446 0.00405818847959579
4.27889693346405 0.00546460426403157
4.28436153772808 0.00349149984969273
4.28785303757778 0.00202763946855018
4.28988067704633 0.00175529302954717
4.29163597007588 0.0010975804664787
4.29273355054235 0.000905893495826119
4.29363944403818 0.000599110489854864
4.29423855452804 0.000666556329724541
4.29490511085776 0.000774827020158957
4.29567993787792 0.00135011744124599
4.29703005531916 0.00129560059483301
4.298325655914 0.00181226995569017
4.30013792586969 0.00176460719046779
4.30190253306016 0.00191213082615515
4.30381466388631 0.00272148829905192
4.30653615218536 0.00249534679100214
4.30903149897636 0.00195468803002658
4.31098618700639 0.00213116887548522
4.31311735588188 0.00222446218272837
4.3153418180646 0.00244766759504245
4.31778948565965 0.00230227579028363
4.32009176144993 0.00283374849096868
4.3229255099409 0.00246091158403279
4.32538642152493 0.00226114131426409
4.3276475628392 0.00356077967067239
4.33120834250987 0.00314098543566739
4.33434932794554 0.00210789616595474
4.33645722411149 0.0019359550083313
4.33839317911982 0.00246060492456836
4.34085378404439 0.00266495939920675
4.3435187434436 0.00388628018243801
4.34740502362603 0.00386619646463278
4.35127122009067 0.00262588232341723
4.35389710241408 0.00255466331449848
4.35645176572858 0.00163587574267462
4.35808764147126 0.00149967092454242
4.3595873123958 0.00118438863617345
4.36077170103197 0.00138744552903199
4.362159146561 0.00153098752006118
4.36369013408106 0.00218951949802065
4.36587965357909 0.00209452518587759
4.36797417876496 0.00255846322694242
4.37053264199191 0.00313544760673758
4.37366808959864 0.00380166826207228
4.37746975786072 0.00461752054126296
4.38208727840198 0.00412478986280023
4.38621206826478 0.00409095221335795
4.39030302047814 0.00393822378356402
4.3942412442617 0.00383683973069682
4.3980780839924 0.00384525355742202
4.40192333754982 0.00332486281503998
4.40524820036486 0.00379770395200678
4.40904590431687 0.00346703194145631
4.41251293625832 0.00327714410819707
4.41579008036652 0.00302492290660136
4.41881500327312 0.00326977870183704
4.42208478197496 0.00191691807302829
4.42400170004799 0.0019200304101578
4.42592173045814 0.00142757685911348
4.42734930731726 0.00138518840578388
4.42873449572304 0.00208340323625192
4.43081789895929 0.00140428824705602
4.43222218720635 0.00163542216276339
4.43385760936911 0.00178056157815603
4.43563817094727 0.00202786505872875
4.437666036006 0.00205480420683702
4.43972084021284 0.00183954810848456
4.44156038832132 0.00249957405418596
4.44405996237551 0.00321328272002032
4.44727324509553 0.00197530344490905
4.44924854854044 0.00192375885223291
4.45117230739267 0.00343870908534187
4.45461101647801 0.00363852283157814
4.45824953930959 0.00398547462664921
4.46223501393624 0.00355817550722948
4.46579318944347 0.00370124657512305
4.46949443601859 0.00453158734002793
4.47402602335862 0.00304406742711296
4.47707009078573 0.00208652159138849
4.47915661237712 0.00200034203880652
4.48115695441593 0.00199890979015274
4.48315586420608 0.00196275195240716
4.48511861615849 0.00345658371664245
4.48857519987513 0.00151062491333682
4.49008582478847 0.00177598043576289
4.49186180522423 0.00187699014641255
4.49373879537064 0.00234297845515897
4.4960817738258 0.00172594388870066
4.4978077177145 0.0012588425591512
4.49906656027365 0.00133289215168096
4.50039945242533 0.00137521219519247
4.50177466462053 0.00122407421322718
4.50299873883375 0.00192605001109674
4.50492478884485 0.0027796567370995
4.50770444558195 0.00212956166300751
4.50983400724496 0.00218533314014132
4.5120193403851 0.00216487407815309
4.51418421446325 0.00202394873816886
4.51620816320142 0.00173102955683118
4.51793919275825 0.00158538083004349
4.5195245735883 0.00234481737333052
4.52186939096163 0.00296746408932574
4.52483685505095 0.00238446131914538
4.5272213163701 0.00205355565061543
4.52927487202071 0.00231268136249222
4.53158755338321 0.00107642575057843
4.53266397913378 0.00131028843057689
4.53397426756436 0.00116237489493452
4.5351366424593 0.00110341433636771
4.53624005679566 0.00128354081977735
4.53752359761544 0.00131944571469117
4.53884304333013 0.00126511667566556
4.5401081600058 0.00106768320115059
4.54117584320695 0.00108054046855727
4.5422563836755 0.0015368877268825
4.54379327140239 0.00154516557068442
4.54533843697307 0.00139366652528953
4.54673210349836 0.00168926267093446
4.5484213661693 0.00216162008171494
4.55058298625101 0.00211485844644941
4.55269784469746 0.00189660460882495
4.55459444930629 0.00256291888792186
4.55715736819421 0.00218449400629178
4.5593418622005 0.00185947234696451
4.56120133454746 0.00270029946364119
4.5639016340111 0.00257330900983036
4.56647494302093 0.00383399049425416
4.57030893351519 0.00235957316165404
4.57266850667684 0.00189606577276723
4.57456457244961 0.00169029672286663
4.57625486917248 0.00178358897362038
4.5780384581461 0.00145661882750622
4.5794950769736 0.00160823773442542
4.58110331470803 0.00260740563041026
4.58371072033844 0.00261851301032294
4.58632923334876 0.00282016456004959
4.58914939790881 0.00243641277229284
4.5915858106811 0.0011652202446023
4.59275103092571 0.00146921200337495
4.59422024292908 0.000982829138250669
4.59520307206733 0.000802046910481342
4.59600511897781 0.00137965064370773
4.59738476962152 0.00187441174020429
4.59925918136173 0.00216310861199082
4.60142228997372 0.00136682609139004
4.60278911606511 0.000974025138117222
4.60376314120322 0.00105421108931457
4.60481735229254 0.00113559061656555
4.60595294290911 0.00104936821923242
4.60700231112834 0.00145193042088659
4.60845424154922 0.00160569163614124
4.61005993318537 0.00141493033377078
4.61147486351914 0.0017094331633789
4.61318429668251 0.00198940702259951
4.61517370370511 0.0017743989960509
4.61694810270116 0.0018482183593269
4.61879632106049 0.0021908760789555
4.62098719713945 0.00190625501084185
4.62289345215029 0.00245593022181309
4.6253493823721 0.00324841102427068
4.62859779339637 0.0036019919757128
4.63219978537209 0.00408241523248733
4.63628220060457 0.00399602146390224
4.64027822206848 0.00364934403804121
4.64392756610652 0.00343106224985038
4.64735862835637 0.00282361180382461
4.65018224016019 0.00271399450727222
4.65289623466746 0.00266732546177574
4.65556356012924 0.00291032916298854
4.65847388929223 0.00223576175202838
4.66070965104426 0.00271899222214705
4.6634286432664 0.00150939536162267
4.66493803862803 0.00122232993432385
4.66616036856235 0.00160882471264819
4.667769193275 0.00221304310019574
4.66998223637519 0.00307352551953892
4.67305576189473 0.00343320567855157
4.67648896757328 0.00426304295117201
4.68075201052446 0.00461623721142458
4.68536824773588 0.00477095400016161
4.69013920173604 0.00464951760355132
4.69478871933959 0.00277243393648575
4.69756115327608 0.0021226369093686
4.69968379018545 0.00197966592633641
4.70166345611178 0.00172187596213577
4.70338533207392 0.00201428392652273
4.70539961600044 0.002348540835634
4.70774815683608 0.00219710540127995
4.70994526223736 0.00147833751627979
4.71142359975364 0.00153048252289942
4.71295408227654 0.00124437810691643
4.71419846038345 0.0027314189653481
4.7169298793488 0.00266956999885952
4.71959944934766 0.00272910597038937
4.72232855531805 0.00373379454452955
4.72606234986258 0.00236093357887512
4.72842328344145 0.00258315528843459
4.73100643872989 0.00220532408602389
4.73321176281591 0.0020309842560551
4.73524274707197 0.00147880077852625
4.73672154785049 0.0019309644291276
4.73865251227962 0.00161351266760989
4.74026602494723 0.00216152255153853
4.74242754749877 0.00228370127672464
4.74471124877549 0.0023125039194585
4.74702375269495 0.00273824156482642
4.74976199425978 0.00275606211282698
4.75251805637261 0.00318705037303992
4.75570510674565 0.00360290369993732
4.75930801044558 0.00321290582145225
4.76252091626704 0.00368597166177353
4.76620688792881 0.00180802069476203
4.76801490862357 0.00129686823187027
4.76931177685544 0.00084414236596732
4.77015591922141 0.000717964475756106
4.77087388369717 0.000687977717954092
4.77156186141512 0.000752714902358568
4.77231457631748 0.000741413592610901
4.77305598991009 0.000862228291167796
4.77391821820126 0.00138732643177104
4.77530554463303 0.0010095226265072
4.77631506725953 0.000925562063898835
4.77724062932343 0.0010455815761646
4.7782862108996 0.00116841571709083
4.77945462661669 0.00234392174206808
4.78179854835876 0.00242655427301091
4.78422510263177 0.00200955945129269
4.78623466208306 0.00251459131883905
4.7887492534019 0.0029345774722073
4.79168383087411 0.00277903996971154
4.79446287084382 0.00229432127327727
4.7967571921171 0.00138767051367222
4.79814486263077 0.00178730137645455
4.79993216400722 0.00100801048153679
4.80094017448876 0.000895730359862004
4.80183590484862 0.000957121420538794
4.80279302626916 0.000876576960391906
4.80366960322955 0.00131600977119767
4.80498561300075 0.00157666529524163
4.80656227829599 0.00235398835217746
4.80891626664817 0.00252925447796337
4.81144552112613 0.00201667928842115
4.81346220041455 0.00122874954462255
4.81469094995918 0.00124190786844451
4.81593285782762 0.00167483252138337
4.81760769034901 0.00243949865126684
4.82004718900027 0.00167213743729559
4.82171932643757 0.00173503167194691
4.82345435810951 0.00175324227308779
4.8252076003826 0.00143996299471711
4.82664756337732 0.00272457421444959
4.82937213759177 0.00186328375077935
4.83123542134255 0.00133936380459334
4.83257478514714 0.000466285557054955
4.8330410707042 0.00042663965373355
4.83346771035793 0.000438684994949413
4.83390639535288 0.000455755005294103
4.83436215035817 0.000718034858459454
4.83508018521663 0.000798048017207674
4.83587823323384 0.00113139454491561
4.83700962777876 0.00159255032241087
4.83860217810117 0.00249803098097102
4.84110020908214 0.00201053348687498
4.84311074256901 0.00232008075863954
4.84543082332765 0.00211270556331322
4.84754352889097 0.00162426986513376
4.8491677987561 0.0011991225371936
4.85036692129329 0.00125733333840404
4.8516242546317 0.0010825938749134
4.85270684850661 0.00118479026817248
4.85389163877478 0.0025703684204007
4.85646200719518 0.00169346213995005
4.85815546933513 0.00185235633696312
4.8600078256721 0.00159170318938983
4.86159952886149 0.00224216981924559
4.86384169868073 0.000977153966943655
4.86481885264768 0.0010208091536317
4.86583966180131 0.00109926240573169
4.86693892420704 0.00162446292738571
4.86856338713442 0.00108800211080627
4.86965138924523 0.000862414915681254
4.87051380416091 0.0010232361885633
4.87153704034947 0.000353510462216185
4.87189055081169 0.000388624817400609
4.87227917562909 0.000410999912382952
4.87269017554147 0.000829505865426273
4.8735196814069 0.000967324309744725
4.87448700571665 0.00145610994323943
4.87594311565988 0.00184911390061738
4.8777922295605 0.00379147577697865
4.88158370533748 0.00156823164260614
4.88315193698009 0.00155999220772431
4.88471192918781 0.00161392077301521
4.88632584996083 0.00189986736010338
4.88822571732093 0.00178913872216277
4.89001485604309 0.00249910052317844
4.89251395656627 0.00159613846011227
4.89411009502638 0.00198619820111273
4.8960962932275 0.00181754488283269
4.89791383811033 0.00201470621292387
4.89992854432325 0.00400284711196437
4.90393139143522 0.0044335001565777
4.9083648915918 0.00304732731517147
4.91141221890697 0.00230092631268402
4.91371314521965 0.00261058879224794
4.9163237340119 0.00279144361036752
4.91911517762227 0.00228202115591205
4.92139719877818 0.00336626793041829
4.9247634667086 0.00223307574873678
4.92699654245733 0.00200916783028966
4.92900571028762 0.00201304578651398
4.93101875607414 0.00172114760815918
4.9327399036823 0.00325392554727159
4.93599382922957 0.00337259692197181
4.93936642615154 0.00353564067335704
4.9429020668249 0.00330405409231995
4.94620612091722 0.00483449992336159
4.95104062084058 0.00475426130550506
4.95579488214608 0.00237549897523879
4.95817038112132 0.00138171771160593
4.95955209883293 0.000996626847964132
4.96054872568089 0.000830438558780325
4.96137916423967 0.000725496790517324
4.96210466103019 0.000704534036443933
4.96280919506663 0.000668029424843325
4.96347722449148 0.000636191583005745
4.96411341607448 0.00115518127917992
4.96526859735366 0.0020318672434582
4.96730046459712 0.00179673688278781
4.96909720147991 0.00198983917739443
4.9710870406573 0.00187988868230046
4.9729669293396 0.00185271169522012
4.97481964103482 0.002700450210023
4.97752009124485 0.00166522984248623
4.97918532108733 0.00187487357339473
4.98106019466073 0.00227266489066674
4.98333285955139 0.00251707757787963
4.98584993712927 0.00372638782422719
4.9895763249535 0.00352892666646576
4.99310525161997 0.00207656690562295
4.99518181852559 0.00231146083874629
4.99749327936434 0.00217997974002139
4.99967325910436 0.00207174348405379
5.00174500258841 0.00210676147229157
5.0038517640607 0.00314448927829919
5.006996253339 0.00253562155252047
5.00953187489152 0.00316037929764761
5.01269225418917 0.00196767045581101
5.01465992464498 0.00194139338650107
5.01660131803148 0.00183393733616221
5.01843525536764 0.00143202268205493
5.0198672780497 0.00119754254995758
5.02106482059966 0.00156899846849077
5.02263381906815 0.00176318821129614
5.02439700727944 0.00169311390428159
5.02609012118373 0.00248903015405795
5.02857915133778 0.00300694594179347
5.03158609727958 0.00250287955578907
5.03408897683537 0.00298847462172569
5.03707745145709 0.0014824982913559
5.03855994974845 0.00133853136856411
5.03989848111701 0.00188172109173839
5.04178020220875 0.00175128797476958
5.04353149018352 0.00124299425732713
5.04477448444085 0.00116544472515446
5.045939929166 0.00124627149558479
5.04718620066159 0.00125828580637868
5.04844448646797 0.00212969344758337
5.05057417991555 0.00104904468223942
5.05162322459779 0.000832500555940944
5.05245572515373 0.000678167766219695
5.05313389291995 0.000678280108148199
5.0538121730281 0.000637677125955088
5.05444985015405 0.000718401728202521
5.05516825188225 0.000864503095193407
5.05603275497745 0.00112970110426416
5.05716245608171 0.00172250987911428
5.05888496596083 0.00313839330699553
5.06202335926782 0.00424096933792439
5.06626432860575 0.00234387835806485
5.06860820696381 0.0016360275055779
5.07024423446939 0.00177274559467235
5.07201698006406 0.00132972798138808
5.07334670804545 0.00100381073782222
5.07435051878327 0.00102946789312146
5.07537998667639 0.000842085366146519
5.07622207204254 0.000990825159050034
5.07721289720159 0.00093598134133748
5.07814887854293 0.00113883122191262
5.07928770976484 0.00114068440050591
5.08042839416535 0.00190602685455087
5.0823344210199 0.00227152652601667
5.08460594754591 0.000844809594325353
5.08545075714024 0.000710767018643412
5.08616152415888 0.00067227878877375
5.08683380294766 0.000657679909607137
5.08749148285726 0.00115322460114769
5.08864470745841 0.00101547162557187
5.08966017908398 0.00170847473645647
5.09136865382044 0.00324389286173482
5.09461254668217 0.00310169684090079
5.09771424352307 0.001884319285151
5.09959856280823 0.00120927580458669
5.10080783861281 0.000852550393963396
5.10166038900678 0.00106191039072567
5.1027222993975 0.000913454953313466
5.10363575435081 0.00102294088118228
5.104658695232 0.00128145794074705
5.10594015317274 0.00127787956180787
5.10721803273455 0.00225427003975709
5.10947230277431 0.00434141353206233
5.11381371630637 0.00391765447411801
5.11773137078049 0.00350051561219013
5.12123188639268 0.00134480462257407
5.12257669101525 0.00120702202825887
5.12378371304351 0.000831258811867976
5.12461497185538 0.000610505742806222
5.12522547759819 0.000495428812992904
5.12572090641118 0.000507862695144118
5.12622876910632 0.000459145202075957
5.1266879143084 0.000486532608487757
5.12717444691689 0.000571907790552617
5.12774635470744 0.000700948895004235
5.12844730360245 0.00110257211714465
5.12954987571959 0.00146880235492599
5.13101867807452 0.00139468540674473
5.13241336348126 0.00161446974535192
5.13402783322661 0.00178508231855813
5.13581291554517 0.00327258546157703
5.13908550100675 0.00102567675709172
5.14011117776384 0.000989912621449092
5.14110109038529 0.000827439589276483
5.14192852997456 0.00164106174713362
5.1435695917217 0.000755175907352592
5.14432476762905 0.000687220600473887
5.14501198822953 0.00110157417110852
5.14611356240063 0.00126480488253272
5.14737836728317 0.00202945892892501
5.14940782621209 0.00328750244590951
5.152695328658 0.00310334444566679
5.15579867310367 0.000946053482085578
5.15674472658575 0.000820697596566599
5.15756542418232 0.000853454996783136
5.1584188791791 0.000374178966032582
5.15879305814514 0.000321632924552318
5.15911469106969 0.000356440048110359
5.1594711311178 0.000355158474137665
5.15982628959194 0.000607429818628033
5.16043371941056 0.000738039830458931
5.16117175924102 0.00113282362489782
5.16230458286592 0.00188502209878219
5.1641896049647 0.00281862648310638
5.16700823144781 0.00289071169156332
5.16989894313937 0.00275538746272421
5.1726543306021 0.00290308706341083
5.17555741766551 0.00201355442023607
5.17757097208574 0.00231538437192545
5.17988635645767 0.00173358265218797
5.18161993910986 0.00165440218168172
5.18327434129154 0.00154809932632639
5.18482244061787 0.00298075714810671
5.18780319776597 0.00130785013505554
5.18911104790103 0.000999908691696691
5.19011095659272 0.000942657297460139
5.19105361389019 0.00180727242935163
5.19286088631954 0.00281998510217816
5.19568087142171 0.00256662393272997
5.19824749535444 0.00191450478184276
5.20016200013629 0.00167905734961041
5.2018410574859 0.00159390366089458
5.20343496114679 0.00256167538353376
5.20599663653033 0.000775951472563015
5.20677258800289 0.000700580952394477
5.20747316895528 0.00100007144384212
5.20847324039913 0.00129632459883507
5.20976956499796 0.00213194201539961
5.21190150701336 0.00288674656605902
5.21478825357942 0.00231968560752567
5.21710793918695 0.00216521821305832
5.2192731574 0.0022942500804473
5.22156740748045 0.00193121519004385
5.22349862267049 0.00183591938959235
5.22533454206009 0.00173934826396677
5.22707389032405 0.00125537560767567
5.22832926593173 0.00139341509832011
5.22972268103005 0.00170754516036203
5.23143022619041 0.000741925869499643
5.23217215205991 0.000759338992081403
5.23293149105199 0.000768258408405218
5.2336997494604 0.00104173555831521
5.23474148501871 0.00112617992863709
5.23586766494735 0.00160222764412341
5.23746989259147 0.00143509608982577
5.2389049886813 0.00214647488472311
5.24105146356602 0.00195467378214258
5.24300613734817 0.00225742699188034
5.24526356434005 0.00301355061122523
5.24827711495127 0.00245578960272638
5.250732904554 0.00225116013892908
5.25298406469293 0.00103252313159716
5.25401658782452 0.00104439854534748
5.25506098636987 0.000968840797559054
5.25602982716743 0.00111832020859715
5.25714814737603 0.00116542341177487
5.2583135707878 0.00152217429744599
5.25983574508525 0.00214294044325257
5.2619786855285 0.00333593924699928
5.2653146247755 0.00179072002475788
5.26710534480026 0.00143315640799003
5.26853850120825 0.00144306934030331
5.26998157054855 0.0020137782555473
5.2719953488041 0.00154548076606552
5.27354082957016 0.00143455374305381
5.27497538331322 0.00125519341373681
5.27623057672695 0.00182968774535981
5.27806026447231 0.00114685255674721
5.27920711702906 0.00080835485091347
5.28001547187997 0.000889315246568283
5.28090478712654 0.000964497912526551
5.28186928503907 0.00110885068490357
5.28297813572397 0.00127052226360896
5.28424865798758 0.00213811577365138
5.28638677376123 0.00193048240288126
5.28831725616411 0.00172030386506376
5.29003756002918 0.0019851547881571
5.29202271481734 0.00154977742516271
5.2935724922425 0.000921410045135166
5.29449390228763 0.00170200148200626
5.29619590376964 0.00144469076927059
5.29764059453891 0.00402674722695716
5.30166734176587 0.00253212069899998
5.30419946246487 0.00225683226005009
5.30645629472492 0.00212017537163905
5.30857647009656 0.00220822789358231
5.31078469799014 0.00221855651818495
5.31300325450832 0.00211385597143459
5.31511711047976 0.00222792571423804
5.317345036194 0.00319349453986189
5.32053853073386 0.00283558165103919
5.3233741123849 0.00171312327103016
5.32508723565593 0.0012697565703602
5.32635699222629 0.00132942758874511
5.32768641981503 0.0015382203457593
5.32922464016079 0.00183856339809389
5.33106320355889 0.00177955953761062
5.3328427630965 0.00209988361316066
5.33494264670966 0.000821032831291702
5.33576367954095 0.00112947772509828
5.33689315726605 0.000997301381199924
5.33789045864725 0.00143707077707005
5.33932752942432 0.00098177506474757
5.34030930448907 0.000868914500556335
5.34117821898962 0.000842032398586417
5.34202025138821 0.00100733677226456
5.34302758816047 0.00164716105632642
5.3446747492168 0.00152368097096433
5.34619843018776 0.0014051340006399
5.3476035641884 0.000849787745414311
5.34845335193382 0.00045318397873077
5.34890653591255 0.000566303961764438
5.34947283987431 0.000542112889015257
5.35001495276333 0.00085263138129905
5.35086758414463 0.000866808909050348
5.35173439305368 0.0011854694288673
5.35291986248255 0.00115068941212236
5.35407055189467 0.00122981578955833
5.35530036768423 0.00113254488653307
5.35643291257076 0.0012967048833357
5.35772961745409 0.000568632682353886
5.35829825013645 0.000496641908840293
5.35879489204529 0.000463230208769985
5.35925812225406 0.000459246467132431
5.35971736872119 0.000612896911561135
5.36033026563275 0.000663690407159112
5.36099395603991 0.00090428323843514
5.36189823927835 0.000769992199274809
5.36266823147762 0.00130822456150018
5.36397645603912 0.00205567242818004
5.3660321284673 0.00171016402140411
5.36774229248871 0.00178796218665541
5.36953025467536 0.00159074738450572
5.37112100205987 0.00215137714881917
5.37327237920868 0.00214595197361178
5.3754183311823 0.0028035008263398
5.37822183200864 0.00259769360602071
5.38081952561466 0.00210132787665494
5.38292085349131 0.00159132421971906
5.38451217771103 0.00108817698946579
5.3856003547005 0.00076540051590914
5.38636575521641 0.000631446200748684
5.38699720141715 0.000612072128392513
5.38760927354555 0.000854112190823919
5.38846338573637 0.000850510155158888
5.38931389589153 0.000704294960246452
5.39001819085178 0.000699569050239384
5.39071775990202 0.00136138652970527
5.39207914643172 0.00131400187752997
5.39339314830925 0.00255711067135275
5.3959502589806 0.00117062469522883
5.39712088367583 0.000780461263491614
5.39790134493932 0.000672551313641506
5.39857389625297 0.000643215524870874
5.39921711177784 0.000612387077815842
5.39982949885565 0.00106069582761135
5.40089019468326 0.00105824775538602
5.40194844243865 0.00128811802309705
5.40323656046175 0.00233648181929974
5.40557304228105 0.00129171028163944
5.40686475256269 0.00129001206046421
5.40815476462315 0.00103843063416002
5.40919319525731 0.00093385059723681
5.41012704585455 0.000964895663703851
5.41109194151825 0.000802474980076462
5.41189441649833 0.000719830230610988
5.41261424672894 0.0012105308294749
5.41382477755841 0.00102871812899644
5.41485349568741 0.00156295597690044
5.41641645166431 0.00213406759705387
5.41855051926136 0.00185704758255308
5.42040756684392 0.00248991098146604
5.42289747782538 0.00453172624277087
5.42742920406815 0.00641846594676975
5.43384767001492 0.00334319741966507
5.43719086743459 0.00238184686313883
5.43957271429773 0.000853991713063545
5.44042670601079 0.000773288495555237
5.44119999450635 0.00076648813905718
5.4419664826454 0.00043028241215513
5.44239676505756 0.000542655448923718
5.44293942050648 0.000393761316822337
5.4433331818233 0.0004648773024762
5.44379805912578 0.000711374100069864
5.44450943322585 0.00215627415422173
5.44666570738007 0.00143689598148798
5.44810260336156 0.00154305321193934
5.4496456565735 0.00146576797446259
5.45111142454796 0.00128747084306205
5.45239889539102 0.00151868562131225
5.45391758101233 0.0012970940638466
5.45521467507618 0.00195889627487705
5.45717357135106 0.00149913550039389
5.45867270685145 0.000829432726730429
5.45950213957818 0.000675285381145526
5.46017742495933 0.000659819156606143
5.46083724411593 0.000745583941449759
5.46158282805738 0.000734788387448444
5.46231761644483 0.000351901256847131
5.46266951770168 0.000284904175174126
5.46295442187685 0.000513301382045216
5.4634677232589 0.00059662400395346
5.46406434726285 0.000841099816395125
5.46490544707925 0.00136966544192118
5.46627511252117 0.00128427301986628
5.46755938554104 0.00104294951913723
5.46860233506017 0.00108306005397636
5.46968539511415 0.00132371607414546
5.47100911118829 0.00173612629948568
5.47274523748778 0.00155627526182458
5.47430151274961 0.00160547848344733
5.47590699123305 0.00156519554442366
5.47747218677748 0.00190749217928676
5.47937967895676 0.00123412733205368
5.48061380628882 0.00112464849727587
5.48173845478609 0.00151554858923644
5.48325400337533 0.0033408259083757
5.48659482928371 0.00288862549374363
5.48948345477745 0.00316157796755991
5.49264503274501 0.00292239384322929
5.49556742658824 0.00145902565259244
5.49702645224083 0.00150801908827907
5.49853447132911 0.00126379803353009
5.49979826936264 0.00216380605941339
5.50196207542205 0.00247962885577703
5.50444170427783 0.00196805388874723
5.50640975816658 0.00185996240074307
5.50826972056732 0.00260430440023101
5.51087402496755 0.00358291955400435
5.51445694452155 0.00211152450849478
5.51656846903005 0.00126125784976767
5.51782972687982 0.00166888070673068
5.51949860758655 0.00138536891180931
5.52088397649836 0.0015367287457886
5.52242070524415 0.00396478621296653
5.52638549145711 0.0047305759714481
5.53111606742856 0.00311024683788175
5.53422631426644 0.00323915037784448
5.53746546464429 0.00164452513572511
5.53910998978001 0.00137256135233543
5.54048255113235 0.00126300057720287
5.54174555170955 0.00139730553628435
5.54314285724583 0.0018585707204512
5.54500142796628 0.00220331805289683
5.54720474601918 0.00228447481661076
5.54948922083579 0.00148103655379193
5.55097025738958 0.000959787998717082
5.5519300453883 0.000972637304548348
5.55290268269285 0.00135310802426258
5.55425579071711 0.00115568984825207
5.55541148056536 0.00141769066841234
5.55682917123378 0.00114813499475742
5.55797730622853 0.00183294975959301
5.55981025598813 0.0010552100444723
5.5608654660326 0.000841641195440374
5.56170710722804 0.000826864912825131
5.56253397214086 0.00077476021310192
5.56330873235397 0.000732609198250499
5.56404134155222 0.000591441789051411
5.56463278334127 0.000590052282136117
5.5652228356234 0.000542829138635033
5.56576566476204 0.000687386778652771
5.56645305154069 0.000908897417171895
5.56736194895786 0.00109119869580033
5.56845314765366 0.0020445709212904
5.57049771857495 0.00177579816193193
5.57227351673689 0.00247050601122914
5.57474402274811 0.00293407121528482
5.5776780939634 0.00140900903751547
5.57908710300091 0.00155392593121983
5.58064102893213 0.00147153899405805
5.58211256792619 0.00077537796177281
5.58288794588797 0.000669440833398689
5.58355738672136 0.000684331514150113
5.58424171823551 0.000611156744978943
5.58485287498049 0.000966766837676192
5.58581964181817 0.00131253619405495
5.58713217801222 0.00223530312959242
5.58936748114182 0.0029188907781531
5.59228637191997 0.00268885811426215
5.59497523003423 0.00210545593477714
5.59708068596901 0.00159399380752879
5.59867467977654 0.00163202419179052
5.60030670396833 0.00182006249846975
5.6021267664668 0.00151217003680922
5.60363893650361 0.00150057412406395
5.60513951062767 0.00142975735240917
5.60656926798008 0.00163866209678643
5.60820793007687 0.00293443639805465
5.61114236647492 0.00115142950927321
5.61229379598419 0.00101134882120763
5.6133051448054 0.00113403511360361
5.61443917991901 0.000978142767346412
5.61541732268635 0.000888639456531101
5.61630596214288 0.00111028047504065
5.61741624261792 0.00144648882473275
5.61886273144266 0.00133258297493268
5.62019531441759 0.00131806811489278
5.62151338253248 0.00131157504558932
5.62282495757807 0.00166969962254143
5.62449465720061 0.00101489877533396
5.62550955597595 0.00104720759068595
5.62655676356663 0.00111163896810142
5.62766840253473 0.000873136659626512
5.62854153919436 0.000771053581116871
5.62931259277548 0.000801624048207702
5.63011421682369 0.00176679998688698
5.63188101681057 0.0015664586016953
5.63344747541227 0.00189432169796708
5.63534179711024 0.00165947224174842
5.63700126935198 0.00278084174941073
5.63978211110139 0.00306015980781321
5.64284227090921 0.00145232810645961
5.64429459901567 0.0013225103009838
5.64561710931665 0.00134927166126706
5.64696638097792 0.00155145129560683
5.64851783227352 0.00157871034120341
5.65009654261473 0.00133965240945605
5.65143619502418 0.000825560716548193
5.65226175574073 0.000619247693923949
5.65288100343466 0.000460125187537428
5.65334112862219 0.000346991182069527
5.65368811980426 0.000266866225432542
5.65395498602969 0.000275875919100972
5.6542308619488 0.000293822466971735
5.65452468441577 0.000385120447678952
5.65490980486345 0.000484123278733764
5.65539392814218 0.000729952827191232
5.65612388096937 0.000954068888619118
5.65707794985799 0.000768754565789851
5.65784670442378 0.00168686371726028
5.65953356814104 0.0015899702714179
5.66112353841246 0.00140113911411466
5.66252467752657 0.00250745643718686
5.66503213396376 0.00193371343709927
5.66696584740086 0.00136793295555028
5.66833378035641 0.00143210294680374
5.66976588330321 0.00144507952645787
5.67121096282967 0.00156100887888973
5.67277197170856 0.00131363321051561
5.67408560491908 0.00135471220757279
5.67544031712665 0.000672011298401492
5.67611232842505 0.000464764372967832
5.67657709279802 0.000414874607038911
5.67699196740506 0.000407074932929045
5.67739904233799 0.00037090191075308
5.67776994424874 0.000410130754738793
5.67818007500348 0.00047664646188691
5.67865672146537 0.000843648735050371
5.67950037020042 0.000595798354443853
5.68009616855486 0.00048371447671591
5.68057988303158 0.00048461311543723
5.68106449614701 0.000625703938709539
5.68169020008572 0.000891844411432602
5.68258204449715 0.00121672232155009
5.6837987668187 0.00185804234875882
5.68565680916746 0.00196591183257017
5.68762272100003 0.00197692927326545
5.6895996502733 0.00115572577621717
5.69075537604952 0.000939548163038767
5.69169492421256 0.000913396056823545
5.69260832026938 0.00075652992042928
5.69336485018981 0.00103308258438342
5.69439793277419 0.00141090045351056
5.6958088332277 0.00171616180086526
5.69752499502857 0.00147384454505407
5.69899883957362 0.0013562126280728
5.7003550522017 0.0023795461581956
5.70273459835989 0.00256982009441809
5.70530441845431 0.00181295050290066
5.70711736895721 0.00238075547746201
5.70949812443467 0.00250313557038732
5.71200126000506 0.00233634481531659
5.71433760482038 0.00366146614529999
5.71799907096568 0.00261452396432325
5.72061359493 0.00302030131655548
5.72363389624655 0.00293367250391146
5.72656756875047 0.00270986311967074
5.72927743187014 0.00212139344827653
5.73139882531841 0.00230675959611107
5.73370558491453 0.00209789736994497
5.73580348228447 0.00195190659566643
5.73775538888014 0.00302381867661011
5.74077920755675 0.00296703228634427
5.74374623984309 0.00251686635466307
5.74626310619775 0.00208966324444478
5.7483527694422 0.00147663149998448
5.74982940094218 0.00103988438184542
5.75086928532403 0.000964568119625204
5.75183385344365 0.000972086182962576
5.75280593962662 0.000846027261581385
5.7536519668882 0.000795517151312884
5.75444748403951 0.000902660720266353
5.75535014475978 0.000824594331880787
5.75617473909166 0.00100173838573262
5.75717647747739 0.00134743474494963
5.75852391222234 0.002129534931302
5.76065344715364 0.00277994042343516
5.76343338757708 0.00234107270703139
5.76577446028411 0.00339597896831472
5.76917043925242 0.00421980337009764
5.77339024262252 0.00188424784274181
5.77527449046526 0.000938883448210375
5.77621337391347 0.000731542326236423
5.77694491623971 0.000608427966934776
5.77755334420664 0.000717924037385922
5.77827126824403 0.000577844783626159
5.77884911302765 0.000639794644464238
5.77948890767212 0.000481397932679255
5.7799703056048 0.000337102593274045
5.78030740819807 0.000293287345032583
5.7806006955431 0.000306481717838802
5.78090717726094 0.00039639246033022
5.78130356972127 0.000435876199923882
5.7817394459212 0.000626430567895328
5.78236587648909 0.000983993671187548
5.78334987016028 0.00160273734931566
5.7849526075096 0.00268062948212141
5.78763323699172 0.00330258686727138
5.79093582385899 0.00327488347743143
5.79421070733642 0.00231271950662864
5.79652342684305 0.00239155446418945
5.79891498130724 0.00227734294004095
5.80119232424728 0.00264805760575571
5.80384038185304 0.00228851873710207
5.80612890059014 0.00298881087497273
5.80911771146511 0.00350939441584762
5.81262710588096 0.00233977921892883
5.81496688509989 0.00100524429161108
5.8159721293915 0.000903278171952302
5.81687540756345 0.000870749217269693
5.81774615678072 0.00070920388525382
5.81845536066597 0.000671178866945084
5.81912653953292 0.000736301136868855
5.81986284066979 0.00290284555228424
5.82276568622207 0.0017310882794353
5.82449677450151 0.00144641481967665
5.82594318932118 0.00184658462423637
5.82778977394542 0.00215153356861719
5.82994130751404 0.00286750337117861
5.83280881088522 0.00344009492285057
5.83624890580807 0.00227229426974495
5.83852120007781 0.00130196902991513
5.83982316910773 0.001587884082578
5.8414110531903 0.0013842836257138
5.84279533681602 0.00170286744448958
5.84449820426051 0.0015484314931137
5.84604663575362 0.00107372265647012
5.84712035841009 0.00133176770135643
5.84845212611145 0.00117720513750223
5.84962933124895 0.00110862923845929
5.85073796048741 0.00104102536251697
5.85177898584993 0.00116568535716512
5.85294467120709 0.00152540275370056
5.85447007396079 0.00126661670572612
5.85573669066652 0.00232622283927732
5.8580629135058 0.00335730590533487
5.86142021941113 0.00274815927007749
5.86416837868121 0.00295239266599663
5.8671207713472 0.00171974970248044
5.86884052104968 0.00146848267877621
5.87030900372846 0.00119875565247685
5.87150775938094 0.00121501668091452
5.87272277606185 0.00172051029686749
5.87444328635872 0.00206654756807155
5.87650983392679 0.00322848282032814
5.87973831674712 0.00105424729585522
5.88079256404297 0.000766785490004606
5.88155934953298 0.000661998379505525
5.88222134791248 0.000748747437523163
5.88297009535001 0.00073831673781931
5.88370841208783 0.000535819937504035
5.88424423202533 0.000527651968882424
5.88477188399421 0.00050453189810909
5.88527641589232 0.000494568746127173
5.88577098463845 0.000572366560674914
5.88634335119912 0.000630495828619011
5.88697384702774 0.0012863540113096
5.88826020103905 0.00260945964586516
5.89086966068492 0.000785473345590433
5.89165513403051 0.000591048539708619
5.89224618257022 0.000536286380564052
5.89278246895078 0.000462707622018988
5.8932451765728 0.00044370803060075
5.8936888846034 0.000715809579779438
5.89440469418318 0.000917088529826836
5.89532178271301 0.00149844569693721
5.89682022840994 0.00185293409172004
5.89867316250166 0.00124166426693748
5.8999148267686 0.000651956895578204
5.90056678366418 0.00052613787723049
5.90109292154141 0.000508140265732075
5.90160106180714 0.000525042315171799
5.90212610412231 0.000573355458833977
5.90269945958115 0.000904417014500497
5.90360387659565 0.000982696272532054
5.90458657286818 0.000980128501886716
5.90556670137007 0.00102793510967955
5.90659463647975 0.000943169620792539
5.90753780610054 0.00170597479775154
5.90924378089829 0.00107274036755602
5.91031652126585 0.000854780769136611
5.91117130203498 0.000787260058159484
5.91195856209314 0.000912868462617798
5.91287143055576 0.00100073050226118
5.91387216105802 0.00122966345434271
5.91510182451236 0.000917614045686711
5.91601943855805 0.000925965589328458
5.91694540414738 0.00120399888250436
5.91814940302988 0.00145442680683678
5.91960382983672 0.00234441833216076
5.92194824816888 0.00196750080588038
5.92391574897476 0.0020073524733451
5.92592310144811 0.00264381414797024
5.92856691559608 0.00369031882999975
5.93225723442608 0.00132591552003191
5.93358314994611 0.00195548672811577
5.93553863667422 0.0019040425622773
5.9374426792365 0.00114325573931904
5.93858593497582 0.000882765977121897
5.93946870095294 0.000649441955249648
5.94011814290819 0.000657568957432906
5.94077571186562 0.00110175278873394
5.94187746465436 0.00246764099950417
5.94434510565386 0.00191940543709872
5.94626451109096 0.00187684468189552
5.94814135577286 0.00194497453554263
5.9500863303084 0.0035809631753816
5.95366729348378 0.00175636407755888
5.95542365756134 0.00104057201336003
5.9564642295747 0.00100876238857149
5.95747299196327 0.00112330421869862
5.95859629618197 0.000392988164563545
5.95898928434653 0.000331539249673964
5.95932082359621 0.000392257811848192
5.95971308140806 0.000348906062412191
5.96006198747047 0.000312972825159539
5.96037496029563 0.000665084886691605
5.96104004518232 0.000681796416096243
5.96172184159842 0.000856248379384053
5.9625780899778 0.000716239232100552
5.9632943292099 0.00168278132513966
5.96497711053504 0.00200178804949897
5.96697889858454 0.00171007015554822
5.96868896874009 0.0017938220417938
5.97048279078188 0.000795794606592745
5.97127858538847 0.000589237280415708
5.97186782266889 0.000498521481570965
5.97236634415046 0.000468772029291133
5.97283511617975 0.000509835580156281
5.97334495175991 0.000767009987108268
5.97411196174702 0.000256403072896173
5.97436836481991 0.000237196913198854
5.97460556173311 0.000214869046418247
5.97482043077953 0.00023061833788457
5.97505104911741 0.000391913676786343
5.9754429627942 0.000380710398380061
5.97582367319258 0.000747658358932526
5.97657133155151 0.00109854008040121
5.97766987163191 0.000388804907580655
5.9780586765395 0.000360762514203666
5.9784194390537 0.000465625085807961
5.97888506413951 0.000559740641392761
5.9794448047809 0.000842745527055513
5.98028755030796 0.00133182119860745
5.98161937150656 0.00211283775051411
5.98373220925708 0.00225071099805532
5.98598292025513 0.00143462715526984
5.9874175474104 0.00133163786701053
5.98874918527741 0.0012378082802975
5.98998699355771 0.00125389558601807
5.99124088914373 0.00115122499321702
5.99239211413694 0.00121081415865816
5.9936029282956 0.00136390839883247
5.99496683669443 0.00194935997404931
5.99691619666848 0.0018242698499473
5.99874046651843 0.00164578862127836
6.00038625513971 0.00255011723785106
6.00293637237756 0.00244870060311223
6.00538507298067 0.00158422798654868
6.00696930096722 0.00193016694919482
6.00889946791642 0.00133108900001372
6.01023055691643 0.00120056022396836
6.0114311171404 0.00141445516987309
6.01284557231027 0.00101372739925123
6.01385929970952 0.000812477041866276
6.01467177675139 0.0013250676157218
6.01599684436711 0.00140436607726393
6.01740121044437 0.000989288715471737
6.01839049915985 0.000896399603507804
6.01928689876335 0.000740078716112736
6.02002697747947 0.000990970462279886
6.02101794794175 0.000939744313027085
6.02195769225477 0.00160229479476966
6.02355998704954 0.00153349130187014
6.02509347835141 0.00150818221506592
6.02660166056648 0.00139166153542755
6.02799332210191 0.00183662388680987
6.02982994598872 0.00135274303380456
6.03118268902252 0.00145079774706083
6.03263348676958 0.00116130387443915
6.03379479064402 0.0011611209163689
6.03495591156039 0.00188660023399674
6.03684251179439 0.00268603901448702
6.03952855080887 0.00238998897494798
6.04191853978382 0.00181483833163963
6.04373337811546 0.00160326748339096
6.04533664559885 0.0010762892523866
6.04641293485124 0.000713148480325804
6.04712608333157 0.000640535651792633
6.04776661898336 0.000602145323889038
6.04836876430725 0.000678621022726743
6.04904738532997 0.00101142941040328
6.05005881474038 0.00111164349628747
6.05117045823666 0.00120727795547127
6.05237773619214 0.000996480654874401
6.05337421684701 0.00149712814426629
6.05487134499128 0.00147894832982628
6.0563502933211 0.00160193520774917
6.05795222852885 0.00111913361261458
6.05907136214147 0.00111816221037317
6.06018952435184 0.00179952823784143
6.06198905258968 0.00192246993377489
6.06391152252346 0.00160763840467048
6.06551916092813 0.00120346070283175
6.06672262163096 0.00133856951852273
6.06806119114948 0.000834699121996964
6.06889589027148 0.000827857107711402
6.06972374737919 0.00090051285284713
6.07062426023204 0.000969233472038201
6.07159349370407 0.00138792280131152
6.07298141650539 0.00148085204230644
6.07446226854769 0.00132625528057226
6.07578852382826 0.00214745288249994
6.07793597671076 0.00196047204430299
6.07989644875507 0.00243382993079756
6.08233027868587 0.00287721190451842
6.08520749059038 0.00114217257786747
6.08634966316825 0.00103636151747843
6.08738602468573 0.00094916352142168
6.08833518820715 0.000877302648193208
6.08921249085534 0.00152687310165249
6.090739363957 0.00249896777174109
6.09323833172874 0.00207406870758166
6.09531240043632 0.00109130673926866
6.09640370717559 0.000862603306269169
6.09726631048186 0.000946242600579499
6.09821255308244 0.00103735990576014
6.0992499129882 0.000847677914293395
6.10009759090249 0.00123294434704911
6.10133053524954 0.00178913210546336
6.103119667355 0.0014025196205984
6.1045221869756 0.000853621692789603
6.10537580866839 0.000781153466676775
6.10615696213507 0.000746434203454986
6.10690339633852 0.000723768567573625
6.1076271649061 0.000667338135809894
6.10829450304191 0.000418474299317893
6.10871297734122 0.000365011804366737
6.10907798914559 0.000322457286088034
6.10940044643168 0.000352929889759339
6.10975337632144 0.000372878151730933
6.11012625447317 0.000311407272532911
6.1104376617457 0.000415547519307323
6.11085320926501 0.000630991105863069
6.11148420037087 0.000983606557478042
6.11246780692835 0.00157479775404764
6.1140426046824 0.00120605424709564
6.11524865892949 0.00108016230862426
6.11632882123812 0.00105255199172714
6.11738137322985 0.00155663960305989
6.11893801283291 0.00227326615488433
6.12121127898779 0.00122938102774956
6.12244066001554 0.00119724269192993
6.12363790270747 0.00159162237400407
6.12522952508147 0.00170271271414788
6.12693223779562 0.00125179370489911
6.12818403150052 0.000937522083553105
6.12912155358407 0.000884816590001777
6.13000637017408 0.000943326201208078
6.13094969637528 0.00145324129958627
6.13240293767487 0.00126538922182284
6.13366832689669 0.00106146358020936
6.1347297904769 0.00188950206327989
6.13661929254018 0.00165741903629108
6.13827671157647 0.00159523824751049
6.13987194982398 0.00133872514474831
6.14121067496873 0.00126991489222223
6.14248058986095 0.001870942171049
6.144351532032 0.00229070155409826
6.1466422335861 0.00260690449889319
6.14924913808499 0.00226308937242466
6.15151222745742 0.000915447679293081
6.15242767513671 0.00115830003474301
6.15358597517145 0.000928067855043943
6.1545140430265 0.00103656796806154
6.15555061099456 0.00140801012714634
6.15695862112171 0.0017798215957153
6.15873844271742 0.00209185648016704
6.16083029919759 0.00142556348898005
6.16225586268657 0.00154146928227152
6.16379733196884 0.00157896184810817
6.16537629381695 0.0023532121791757
6.16772950599612 0.00310231809409836
6.17083182409022 0.00114857559414602
6.17198039968437 0.0014490134790077
6.17342941316338 0.00118376011241588
6.17461317327579 0.0012374885541777
6.17585066182997 0.00222305117079612
6.17807371300077 0.000776107223717097
6.17884982022448 0.000710985998454092
6.17956080622294 0.000667523321298808
6.18022832954424 0.00069107808057042
6.18091940762481 0.000747936009432963
6.18166734363424 0.00100192121574778
6.18266926484999 0.00142834997566933
6.18409761482566 0.00143085171672348
6.18552846654238 0.00147112051337982
6.18699958705576 0.00142740275293303
6.18842698980869 0.00187919361558536
6.19030618342428 0.00190097071105441
6.19220715413533 0.00163382630978414
6.19384098044512 0.00152436234456679
6.19536534278969 0.00203091564257955
6.19739625843227 0.00320421730187962
6.20060047573415 0.00379893838699429
6.20439941412114 0.00307663352594385
6.20747604764708 0.0018932603963934
6.20936930804348 0.00236191747706314
6.21173122552054 0.0015115016022093
6.21324272712275 0.00153330452868624
6.21477603165143 0.0019253021977615
6.2167013338492 0.00166144419413013
6.21836277804333 0.00139534929992598
6.21975812734325 0.0016384458113361
6.22139657315459 0.00180094618178639
6.22319751933638 0.00107454437762406
6.224272063714 0.000969648667122189
6.22524171238112 0.000941579414539679
6.22618329179566 0.00150102644395258
6.22768431823961 0.00141247245300503
6.22909679069262 0.00122636843158004
6.2303231591242 0.00100188817566789
6.23132504729987 0.00117862107314095
6.23250366837301 0.00103853330578507
6.23354220167879 0.000815348919690692
6.23435755059848 0.000763849293980739
6.23512139989246 0.000747280326288189
6.23586868021875 0.00135100728478962
6.23721968750354 0.00118554486929571
6.23840523237284 0.00123983316321775
6.23964506553606 0.001164668685752
6.24080973422181 0.00101442446425264
6.24182415868606 0.00115221802876659
6.24297637671483 0.00138159986905027
6.24435797658388 0.00136573633218312
6.24572371291606 0.00143838643487506
6.24716209935094 0.00174661981008197
6.24890871916102 0.000511055236950615
6.24941977439797 0.000437408675957511
6.24985718307393 0.000479777063423136
6.25033696013735 0.000312873155908828
6.25064983329326 0.00030809751016974
6.25095793080343 0.000341575102423679
6.25129950590585 0.0002417359895391
6.25154124189539 0.000265001967611564
6.251806243863 0.000244405045447507
6.25205064890845 0.000234565289392903
6.25228521419784 0.000236650103633593
6.25252186430148 0.000360480200083184
6.25288234450156 0.000560312771245982
6.25344265727281 0.000588279867078294
6.25403093713988 0.000800686392802402
6.25483162353269 0.00190500404542229
6.25673662757811 0.00107854079087716
6.25781516836899 0.00104733047097351
6.25886249883996 0.0010129590882485
6.25987545792821 0.00131129296921419
6.26118675089742 0.00190512162175006
6.26309187251917 0.00160392738407909
6.26469579990325 0.0024660976077119
6.26716189751096 0.00193756437382657
6.26909946188479 0.00229973840078366
6.27139920028557 0.00217379579362188
6.2735729960792 0.000795343580067329
6.27436833965926 0.00117186033261788
6.27554019999188 0.000746261650051187
6.27628646164193 0.000378706425960443
6.27666516806789 0.000352986690095399
6.27701815475799 0.000280935357189854
6.27729909011518 0.000258023477910376
6.27755711359309 0.000210554563084595
6.27776766815617 0.000357769443548776
6.27812543759972 0.000319713976123664
6.27844515157585 0.000258605185533899
6.27870375676138 0.000307259900971811
6.27901101666235 0.000266931037429292
6.27927794769978 0.000249842889095996
6.27952779058888 0.000478433756813362
6.28000622434569 0.000574306480973996
6.28058053082667 0.0010792385441923
6.28165976937086 0.000498065959784128
6.28215783533064 0.000459222598145627
6.28261705792879 0.000791119902509329
6.2834081778313 0.00125042342490638
6.2846586012562 0.00144191931403813
6.28610052057024 0.000718674388871207
6.28681919495911 0.000605989257803699
6.28742518421692 0.00070601032057637
6.28813119453749 0.000974251320002961
6.2891054458575 0.000987159491473753
6.29009260534897 0.00144534332387203
6.29153794867284 0.00230149681179828
6.29383944548464 0.00289635437752102
6.29673579986216 0.00111237048574097
6.2978481703479 0.000762315991968598
6.29861048633987 0.000788213377869204
6.29939869971774 0.000724588568660131
6.3001232882864 0.000761800013343231
6.30088508829974 0.00237612300663945
6.30326121130638 0.00103476040893616
6.30429597171532 0.00105148623776561
6.30534745795309 0.000935115067794477
6.30628257302088 0.00127453234415572
6.30755710536504 0.00117332000028849
6.30873042536532 0.00120135807858982
6.30993178344391 0.00102868098724293
6.31096046443116 0.00107858289367698
6.31203904732483 0.00218015543958018
6.31421920276441 0.00448713806844452
6.31870634083286 0.00402861515185143
6.32273495598471 0.00459716591103654
6.32733212189575 0.00449499548152382
6.33182711737727 0.0041172107538673
6.33594432813114 0.00268428383122609
6.33862861196237 0.000694380908587186
6.33932299287095 0.000922743305902207
6.34024573617685 0.000787637503530717
6.34103337368039 0.0019859339624984
6.34301930764288 0.00266707530732035
6.3456863829502 0.00240635272671954
6.34809273567692 0.0022491574093984
6.35034189308632 0.00212690098767046
6.35246879407399 0.00116736028490944
6.3536361543589 0.000701526129821088
6.35433768048872 0.000510662727771528
6.35484834321649 0.000531475667131877
6.35537981888363 0.000460673789728973
6.35584049267336 0.000467568828644068
6.356308061502 0.000828185842566351
6.35713624734457 0.00137533271381035
6.35851158005838 0.000756352792765692
6.35926793285114 0.000670271586960102
6.3599382044381 0.00130754794267041
6.36124575238077 0.00124251632395326
6.36248826870473 0.00142272812687798
6.3639109968316 0.000778393602083685
6.36468939043369 0.00077453002410199
6.36546392045779 0.00115813271158867
6.36662205316938 0.00126987678269093
6.36789192995207 0.00109029583984982
6.36898222579192 0.00100093082840866
6.36998315662033 0.000984159010202376
6.37096731563053 0.00101254364765133
6.37197985927818 0.000815311756257935
6.37279517103444 0.000812002981753939
6.37360717401619 0.00130718698295968
6.37491436099915 0.00110824713342616
6.37602260813258 0.00141015803273563
6.37743276616531 0.00182336029127842
6.37925612645659 0.00182633685964935
6.38108246331624 0.00133397090880578
6.38241643422505 0.00137253076407711
6.38378896498913 0.00139568145347262
6.3851846464426 0.00152604260598758
6.38671068904859 0.00190584701902464
6.38861653606761 0.00158857074663183
6.39020510681424 0.00108768306656061
6.3912927898808 0.00101697252528178
6.39230976240608 0.000928524003851356
6.39323828640994 0.00177364116083654
6.39501192757077 0.000985589274626373
6.3959975168454 0.00115777341110213
6.3971552902565 0.00108634495109413
6.39824163520759 0.0012034225681238
6.39944505777572 0.00185124364707239
6.40129630142279 0.00160012197323871
6.40289642339603 0.000872470825629177
6.40376889422166 0.000725810624981577
6.40449470484664 0.000605873268313212
6.40510057811495 0.00175563020375594
6.40685620831871 0.00295995619389428
6.4098161645126 0.00189939113162196
6.41171555564423 0.00176261247694935
6.41347816812118 0.00131421710197004
6.41479238522315 0.00124053638546192
6.41603292160861 0.00107771441071031
6.41711063601932 0.0012397204034126
6.41835035642273 0.00266082757304529
6.42101118399578 0.00237381829513738
6.42338500229091 0.000666232545303874
6.42405123483622 0.00074909743852962
6.42480033227475 0.000495553962047087
6.42529588623679 0.000488278811448062
6.42578416504824 0.000520018131927357
6.42630418318017 0.000484245936920342
6.42678842911709 0.000693728447023115
6.42748215756411 0.000789594826621445
6.42827175239073 0.0011862638234947
6.42945801621423 0.000984516974173002
6.4304425331884 0.000790024767378601
6.43123255795578 0.00159015360806151
6.43282271156384 0.00150916561172345
6.43433187717556 0.00131877734213753
6.4356506545177 0.00133869420398776
6.43698934872169 0.0022994189590348
6.43928876768072 0.00153874315492979
6.44082751083565 0.00121194839172677
6.44203945922738 0.0010690052661879
6.44310846449357 0.00115680403714028
6.44426526853071 0.00231855178881806
6.44658382031953 0.00131407940910246
6.44789789972863 0.000649769488100346
6.44854766921673 0.000597270940751322
6.44914494015748 0.000689627018406326
6.44983456717589 0.0010359571681522
6.45087052434404 0.000928880898467506
6.45179940524251 0.00112817077849609
6.452927576021 0.000411980765226596
6.45333955678623 0.000322129810348363
6.45366168659658 0.000326539756356046
6.45398822635293 0.000374897156911258
6.45436312350984 0.00031191209236913
6.45467503560221 0.000414404447746251
6.45508944004996 0.000633185511231716
6.45572262556119 0.000987193965563072
6.45670981952675 0.00149443215020844
6.45820425167696 0.0014369165028986
6.45964116817986 0.00203265323381705
6.46167382141368 0.00212160510017181
6.46379542651385 0.00229804528325406
6.4660934717971 0.00130254600335869
6.46739601780046 0.00155948887479477
6.46895550667526 0.00105120358924129
6.4700067102645 0.000970984254155593
6.47097769451865 0.000899282233690593
6.47187697675234 0.00143849929218866
6.47331547604453 0.00162600119099436
6.47494147723553 0.00133214813037442
6.4762736253659 0.00113676331102945
6.47741038867693 0.00183195600402165
6.47924234468095 0.00274161179082527
6.48198395647178 0.00243910695038425
6.48442306342216 0.00248048221434661
6.48690354563651 0.0010922814610278
6.48799582709754 0.00102260909396353
6.4890184361915 0.000902750532331376
6.48992118672383 0.000823108352516246
6.49074429507635 0.000830309786157473
6.49157460486251 0.00118074761790558
6.49275535248041 0.000946849875476425
6.49370220235589 0.000980569031547221
6.49468277138744 0.000975459194975372
6.49565823058241 0.000910055651585333
6.496568286234 0.00153572825975371
6.49810401449375 0.00122871063514366
6.49933272512889 0.00115062585942468
6.50048335098832 0.00121673853218436
6.5017000895205 0.00111695703413516
6.50281704655464 0.00112477360585738
6.5039418201605 0.00115624363975807
6.50509806380025 0.00111894775485734
6.50621701155511 0.00107570427442368
6.50729271582954 0.00179481283274643
6.50908752866228 0.00203697440552807
6.51112450306781 0.00232374002895497
6.51344824309677 0.00151123831949899
6.51495948141626 0.00131993464709276
6.51627941606336 0.00151192568976498
6.51779134175312 0.000541583074364715
6.51833292482749 0.000602173562616144
6.5189350983901 0.000576167857595174
6.5195112662477 0.000729702062875298
6.52024096831057 0.000834427812263793
6.52107539612284 0.0011922573728427
6.52226765349568 0.00135316289431612
6.52362081639 0.00169498435158522
6.52531580074158 0.00158924135215052
6.52690504209373 0.00143621759218057
6.52834125968591 0.00129993149284464
6.52964119117876 0.0013345638598855
6.53097575503864 0.00123751975369645
6.53221327479234 0.00121430964789119
6.53342758444023 0.00114623389697574
6.53457381833721 0.00112456057478237
6.53569837891199 0.00209303079360222
6.53779140970559 0.000698733373285161
6.53849014307888 0.000649845993886262
6.53913998907276 0.000585574521593184
6.53972556359436 0.000986207858802336
6.54071177145316 0.00151325278571307
6.54222502423887 0.00159491380259388
6.54381993804147 0.00150632752160463
6.54532626556307 0.00156624336119109
6.54689250892426 0.00186812774280658
6.54876063666707 0.00159556671846089
6.55035620338553 0.00178184563565504
6.55213804902118 0.00145837420656919
6.55359642322775 0.00198639530056787
6.55558281852832 0.00137451385968814
6.55695733238801 0.00129951108822055
6.55825684347623 0.00178866552040156
6.56004550899663 0.00126494199652001
6.56131045099315 0.00110860421948983
6.56241905521264 0.000956607246200904
6.56337566245884 0.000978785989224257
6.56435444844807 0.00127867280439308
6.56563312125246 0.00118095981908404
6.56681408107154 0.00132110247930477
6.56813518355085 0.002387865411139
6.57052304896199 0.0031169171829628
6.57363996614495 0.00272356795708478
6.57636353410203 0.00260856895289839
6.57897210305493 0.00150662796450978
6.58047873101944 0.00100332887911934
6.58148205989856 0.00117401103403714
6.5826560709326 0.00109055708892638
6.58374662802153 0.00190393194273123
6.58565055996426 0.0010500803600528
6.58670064032431 0.000654752140445153
6.58735539246476 0.000610596970535221
6.58796598943529 0.000625634784966592
6.58859162422026 0.00113143178334804
6.5897230560036 0.00116935204405319
6.59089240804766 0.00038660343123398
6.59127901147889 0.000362943437277053
6.59164195491617 0.000295216018418845
6.59193717093459 0.000348098838317235
6.5922852697729 0.000326062086620575
6.59261133185952 0.000276265712418418
6.59288759757194 0.000318253254462433
6.59320585082641 0.000477885923504498
6.59368373674991 0.000530806251394486
6.59421454300131 0.001121466350645
6.59533600935195 0.00056589944049574
6.59590190879245 0.000508504812200501
6.59641041360465 0.00110242521810549
6.59751283882275 0.00185156842937209
6.59936440725212 0.00156454332702582
6.60092895057915 0.00114117311264627
6.6020701236918 0.00135412838519555
6.60342425207699 0.000938260073404159
6.6043625121504 0.000408098056666471
6.60477061020706 0.000383343746971912
6.60515395395403 0.000402174850651012
6.60555612880469 0.000323464207678777
6.60587959301236 0.00026797310699419
6.60614756611936 0.000364406288943686
6.6065119724083 0.000979051696468843
6.60749102410477 0.000681029850406797
6.60817205395518 0.000750637433783489
6.60892269138896 0.000697347172128217
6.60962003856109 0.00133843752824305
6.61095847608933 0.00141425991464378
6.61237273600398 0.0020685249147039
6.61444126091868 0.00100180142390884
6.61544306234259 0.000987394092451142
6.61643045643504 0.000805283553430005
6.61723573998847 0.000882942733745089
6.61811868272222 0.000845827256978883
6.61896450997919 0.00184821744395018
6.62081272742314 0.00201435565289278
6.62282708307604 0.00154788000942335
6.62437496308546 0.00125935041050252
6.62563431349596 0.0013550016135213
6.62698931510948 0.00114022268414975
6.62812953779363 0.00118590430849598
6.62931544210213 0.0013075444615863
6.63062298656372 0.00114562976171572
6.63176861632543 0.00130185687351158
6.63307047319894 0.00114101178212463
6.63421148498107 0.00167602733489163
6.63588751231596 0.00171352527813718
6.6376010375941 0.00194017711440356
6.6395412147085 0.000928042331845896
6.64046925704034 0.00107054547913753
6.64153980251948 0.0011736745322643
6.64271347705175 0.00129406671664216
6.64400754376839 0.00144079491936367
6.64544833868775 0.00156617224009706
6.64701451092785 0.00156251280051223
6.64857702372836 0.00326536840032469
6.65184239212869 0.00421138726727638
6.65605377939596 0.00192095838108012
6.65797473777704 0.00241864856514873
6.66039338634219 0.00138521536038913
6.66177860170258 0.000874758498291287
6.66265336020087 0.00103486518970398
6.66368822539058 0.00118364209724803
6.66487186748783 0.00363580838018134
6.66850767586801 0.00338703821975505
6.67189471408776 0.00249944702005517
6.67439416110782 0.00234568302800117
6.67673984413582 0.00293026765224156
6.67967011178806 0.00267190434412366
6.68234201613218 0.00302302379741596
6.6853650399296 0.00291918324835177
6.68828422317795 0.00176090391493534
6.69004512709289 0.00160697347000443
6.69165210056289 0.00153536192705756
6.69318746248995 0.000963159199101054
6.69415062168905 0.00124838221868913
6.69539900390774 0.00109277369850732
6.69649177760625 0.00135285427105803
6.69784463187731 0.00184892236738189
6.69969355424469 0.00297257840018512
6.70266613264487 0.00297000752926008
6.70563614017413 0.00204568603591234
6.70768182621005 0.00190585610588991
6.70958768231594 0.00175091220343005
6.71133859451937 0.00240496993656324
6.71374356445593 0.000703049121899965
6.71444661357783 0.000835704641273191
6.7152823182191 0.00171846423547794
6.71700078245458 0.00286638352571593
6.7198671659803 0.00162741716649692
6.72149458314679 0.00169027806196387
6.72318486120876 0.00104587164640518
6.72423073285516 0.000873719286727148
6.72510445214189 0.00089062796561993
6.72599508010751 0.00106053430334019
6.72705561441085 0.0014122872549025
6.72846790166575 0.00141504369436356
6.72988294536012 0.00138482606728783
6.7312677714274 0.00125444712096106
6.73252221854836 0.00131340790568128
6.73383562645405 0.00115910183232103
6.73499472828637 0.00167964430820218
6.73667437259457 0.00274997912671572
6.73942435172128 0.00348449663692108
6.74290884835821 0.00281487521417154
6.74572372357238 0.00297047530620908
6.74869419887859 0.00268370590455716
6.75137790478314 0.00127084993995162
6.75264875472309 0.00138854694608567
6.75403730166918 0.00122079782091036
6.75525809949009 0.0010623447759522
6.75632044426604 0.00180443889968395
6.75812488316573 0.000742656575338342
6.75886753974106 0.000798320309236062
6.7596658600503 0.000694093960115294
6.76035995401042 0.000679573995232579
6.76103952800565 0.000814207458101434
6.76185373546375 0.0014084340052662
6.76326216946902 0.000555126367255628
6.76381729583627 0.000498811652406448
6.76431610748868 0.000749884110388032
6.76506599159907 0.00114409671617851
6.76621008831524 0.00110942574681848
6.76731951406206 0.00124856759242072
6.76856808165448 0.00124241765840507
6.76981049931289 0.00133495941798818
6.77114545873088 0.000617606928682468
6.77176306565956 0.000818041539107336
6.77258110719867 0.000736803963557126
6.77331791116222 0.000970365387814473
6.77428827655004 0.00108884733615015
6.77537712388619 0.00164181646008151
6.77701894034627 0.00140217149960641
6.77842111184588 0.00181677469261436
6.78023788653849 0.0040096240190004
6.78424751055749 0.00126035573183227
6.78550786628932 0.00140411118951996
6.78691197747884 0.00114191271088934
6.78805389018973 0.00113543207635879
6.78918932226609 0.00193037774638036
6.79111970001247 0.00235705302133752
6.79347675303381 0.00196184476041227
6.79543859779422 0.00172090464008793
6.79715950243431 0.00151168901788729
6.7986711914522 0.000769644438252475
6.79944083589045 0.000673739179866398
6.80011457507031 0.00051035714580731
6.80062493221612 0.000524604945994482
6.80114953716212 0.000616902908374445
6.80176644007049 0.000957167860221854
6.80272360793071 0.000917520646914522
6.80364112857763 0.00118517070815092
6.80482629928578 0.00115591325736474
6.80598221254314 0.000889644170238237
6.80687185671338 0.000918735425195882
6.80779059213858 0.000774378392493649
6.80856497053107 0.000529068830611806
6.80909403936168 0.000640204828160662
6.80973424418984 0.000708680777234982
6.81044292496708 0.000361291306785862
6.81080421627386 0.000234093190310251
6.81103830946417 0.000258035932054678
6.81129634539623 0.000284080730542195
6.81158042612677 0.000351368668613351
6.81193179479538 0.000480483762762383
6.81241227855815 0.00074501547189917
6.81315729403005 0.00102408700096503
6.81418138103101 0.00107050472870303
6.81525188575971 0.00108066169953263
6.81633254745925 0.00298575835436129
6.81931830581361 0.00173252491437616
6.82105083072798 0.00167052045852061
6.8227213511865 0.000568238237355287
6.82328958942386 0.000565172047817606
6.82385476147168 0.000369361077484771
6.82422412254916 0.000444691100024746
6.82466881364919 0.000284054063238225
6.82495286771243 0.000341895997963349
6.82529476371039 0.000621878028544278
6.82591664173893 0.0020127275616325
6.82792936930057 0.00329292255682292
6.83122229185739 0.00128399326351539
6.8325062851209 0.00113965872342519
6.83364594384433 0.00112811027296305
6.83477405411729 0.000415007743671224
6.83518906186096 0.000352244723781352
6.83554130658474 0.00029214441513924
6.83583345099988 0.000363763984503609
6.83619721498439 0.00030678736003582
6.83650400234442 0.000281232665588891
6.83678523501001 0.000521557602075078
6.83730679261209 0.000497340207529112
6.83780413281962 0.00171568474358044
6.8395198175632 0.00154751478865288
6.84106733235185 0.0022960203160593
6.84336335266791 0.0022947502126656
6.84565810288057 0.00128970083170066
6.84694780371228 0.00101295366713852
6.84796075737941 0.000848642760487994
6.8488094001399 0.000948010370732909
6.84975741051063 0.00180617907123611
6.85156358958187 0.00188862846415552
6.85345221804603 0.00203468253404706
6.85548690058007 0.00221632996426095
6.85770323054433 0.000975333957564153
6.8586785645019 0.000762796106335572
6.85944136060823 0.000747607972142029
6.86018896858038 0.0008767174619239
6.8610656860423 0.00198478225763427
6.86305046829993 0.00108364360231325
6.86413411190225 0.000708801561735982
6.86484291346398 0.000612940301869099
6.86545585376585 0.000606709542297264
6.86606256330815 0.000550809107593291
6.86661337241574 0.0011776271921438
6.86779099960789 0.00136265124975086
6.86915365085764 0.00297659068744053
6.87213024154508 0.0033770507145316
6.87550729225961 0.00407868525277396
6.87958597751238 0.00141083447291457
6.8809968119853 0.0013922380892636
6.88238905007456 0.00129221429485192
6.88368126436941 0.001264234774839
6.88494549914425 0.00184494237483151
6.88679044151908 0.00178222336682212
6.88857266488591 0.00127961793914574
6.88985228282505 0.00129038463028459
6.89114266745534 0.00101877158319416
6.89216143903853 0.000752818903868205
6.8929142579424 0.00075899403840411
6.8936732519808 0.000629677063127414
6.89430292904393 0.000649445692336863
6.89495237473627 0.00124940804737969
6.89620178278365 0.0023102342057086
6.89851201698936 0.00119988787625632
6.89971190486561 0.000802580097546564
6.90051448496316 0.000726093142750634
6.90124057810591 0.00064549978734831
6.90188607789326 0.000791391821229072
6.90267746971449 0.00135712101322611
6.90403459072771 0.00126558176133114
6.90530017248904 0.00168359961018836
6.90698377209923 0.00170829823249749
6.90869207033173 0.00104139685014914
6.90973346718188 0.00134949122005132
6.91108295840193 0.00118874151816908
6.9122716999201 0.00103811388814248
6.91330981380824 0.00130766521941115
6.91461747902765 0.000945030280701438
6.91556250930835 0.000488985229185566
6.91605149453754 0.000357429697443651
6.91640892423498 0.000320336628838975
6.91672926086382 0.000331135421787216
6.91706039628561 0.000185778126303106
6.91724617441191 0.000210802060569325
6.91745697647248 0.00028600126882181
6.9177429777413 0.000905869198961767
6.91864884694026 0.00116555295213819
6.9198143998924 0.000667708721297131
6.9204821086137 0.000742569680754516
6.92122467829445 0.000638083932697904
6.92186276222715 0.00205434866151727
6.92391711088867 0.0015017132351541
6.92541882412382 0.00132784988926631
6.92674667401309 0.00180419003189741
6.92855086404499 0.00089623951950109
6.92944710356449 0.000929527344621327
6.93037663090911 0.000772542192897967
6.93114917310201 0.00078539038661693
6.93193456348862 0.000675613983042888
6.93261017747167 0.000609148809708166
6.93321932628138 0.000682752390279606
6.93390207867166 0.00100993043133497
6.93491200910299 0.000976577005135468
6.93588858610813 0.000884930475896523
6.93677351658402 0.00180542224851697
6.93857893883254 0.00116261743839659
6.93974155627094 0.000747573398454643
6.94048912966939 0.00075288210879571
6.94124201177819 0.000926815398336983
6.94216882717652 0.00073272418556747
6.94290155136209 0.000567440652125207
6.94346899201422 0.000459139999304931
6.94392813201352 0.000432620074470794
6.94436075208799 0.000273044889351587
6.94463379697734 0.000237029642711662
6.94487082662006 0.000255176573454952
6.94512600319351 0.00048608717342534
6.94561209036694 0.00167078962691133
6.94728287999385 0.000838680086831885
6.94812156008068 0.000702647519290496
6.94882420759997 0.000620118063694761
6.94944432566366 0.00130291472233534
6.950747240386 0.000602469798939473
6.95134971018494 0.000537629524178505
6.95188733970912 0.000602404245795521
6.95248974395491 0.000875043041085505
6.953364786996 0.000882180639354211
6.95424696763535 0.000846645178959381
6.95509361281431 0.000985789014727049
6.95607940182904 0.0015732000708594
6.9576526018999 0.00149176518193455
6.95914436708183 0.00121582586228544
6.96036019294412 0.00100388971913448
6.96136408266325 0.000838789808244525
6.9622028724715 0.000910150288065723
6.96311302275956 0.00093983736176737
6.96405286012133 0.000968944263860053
6.96502180438519 0.0011780718163579
6.96619987620155 0.00119024314340333
6.96739011934495 0.00104859481437406
6.96843871415932 0.00296118341518064
6.9713998975745 0.00308657947179735
6.9744864770463 0.00463201707559436
6.9791184941219 0.00219750100006443
6.98131599512196 0.00260590939937332
6.98392190452133 0.00236839416583418
6.98629029868717 0.0025129050908796
6.98880320377805 0.00316370429227945
6.99196690807033 0.00271495452626496
6.99468186259659 0.0026643506676213
6.99734621326421 0.00145138724395664
6.99879760050817 0.00133412110661804
7.00013172161479 0.00126099155108333
7.00139271316587 0.00166383757994131
7.00305655074581 0.00193938496054399
7.00499593570636 0.00103996311819089
7.00603589882455 0.00122862761688698
7.00726452644143 0.00164538743413335
7.00890991387557 0.00108260020194728
7.00999251407751 0.000970823253791303
7.01096333733131 0.00110732273113615
7.01207066006244 0.00108519623744436
7.01315585629989 0.0016030250445536
7.01475888134444 0.00127109661928039
7.01602997796372 0.00143060943803494
7.01746058740176 0.0021297181878365
7.01959030558959 0.00123466731418891
7.02082497290378 0.00115971957040867
7.02198469247419 0.00113985478649052
7.02312454726068 0.00103716931933006
7.02416171658001 0.00229671528134765
7.02645843186136 0.00266771821038078
7.02912615007174 0.000637594079004275
7.02976374415074 0.0003318451236433
7.03009558927439 0.000350411978008083
7.03044600125239 0.000306878499587355
7.03075287975198 0.000360284013912928
7.03111316376589 0.000360961395709479
7.0314741251616 0.000305805625700452
7.0317799307873 0.00104195160612227
7.03282188239343 0.00173500640755209
7.03455688880098 0.00235615159370797
7.03691304039469 0.00078237030940317
7.03769541070409 0.000684299274471826
7.03837970997856 0.000664963502790613
7.03904467348135 0.00272048144901617
7.04176515493037 0.00139312713225887
7.04315828206263 0.000621256047515341
7.04377953811014 0.000869371239529635
7.04464890934967 0.00076765463094369
7.04541656398061 0.00210637827280687
7.04752294225342 0.00240666153436425
7.04992960378779 0.00256847805008589
7.05249808183787 0.00369251206516667
7.05619059390304 0.00330491913335946
7.0594955130364 0.00260271586269065
7.06209822889909 0.00136144511402906
7.06345967401312 0.00107341138334901
7.06453308539647 0.000955843445738569
7.0654889288422 0.00101729030191825
7.06650621914412 0.000818929066216923
7.06732514821034 0.00200877878652098
7.06933392699686 0.00162551462421884
7.07095944162108 0.00138101513808012
7.07234045675916 0.00152433842724542
7.0738647951864 0.00248757100227616
7.07635236618868 0.00180949069125858
7.07816185687994 0.00161059486807415
7.07977245174801 0.00166692742682387
7.08143937917484 0.001844297113821
7.08328367628866 0.00174612981924818
7.08502980610791 0.00265427966557097
7.08768408577348 0.00311835729212376
7.0908024430656 0.00220919231682045
7.09301163538242 0.00126045141209582
7.09427208679452 0.00144092223362283
7.09571300902814 0.00118616813797608
7.09689917716612 0.00105911754834428
7.09795829471446 0.000988327979924057
7.09894662269438 0.00161367780054717
7.10056030049493 0.00242416451744836
7.10298446501238 0.00113860831833616
7.10412307333072 0.000606587818577254
7.10472966114929 0.000567036913710927
7.105296698063 0.000834252692138894
7.10613095075514 0.00168285046617305
7.10781380122131 0.00161005747659294
7.10942385869791 0.000700948757325706
7.11012480745523 0.000593858919261964
7.11071866637449 0.000585597241849373
7.11130426361634 0.00113424868561608
7.11243851230196 0.00103301949126185
7.11347153179322 0.00186510660676108
7.11533663839998 0.00140942088377842
7.11674605928376 0.00132944830433964
7.1180755075881 0.00158899647001771
7.11966450405812 0.000902544800605462
7.12056704885872 0.000979530972320029
7.12154657983104 0.0010112694594515
7.1225578492905 0.00177535109751188
7.12433320038801 0.00270912065729693
7.12704232104531 0.00142825474214667
7.12847057578745 0.00122189886608656
7.12969247465354 0.00225405571709012
7.13194653037063 0.00241366420461921
7.13436019457525 0.00084059528379825
7.13520078985905 0.000616271095987156
7.13581706095503 0.000586651942420476
7.13640371289745 0.000679843167275095
7.13708355606473 0.00110686637858668
7.13819042244332 0.00111649669655939
7.13930691913987 0.000996324824438357
7.14030324396431 0.00132679208843965
7.14163003605275 0.00139920754768952
7.14302924360044 0.000951667608259286
7.1439809112087 0.000814252579972923
7.14479516378867 0.000753536086625333
7.1455486998753 0.000756194839008197
7.14630489471431 0.00110352101940928
7.14740841573372 0.00113915470418009
7.1485475704379 0.000988862767128634
7.14953643320503 0.00090824062599099
7.15044467383102 0.000786341255679954
7.1512310150867 0.000709523739322648
7.15194053882602 0.0011040989851302
7.15304463781115 0.00116220040691208
7.15420683821806 0.00157916640420228
7.15578600462226 0.00157621964889089
7.15736222427116 0.00181500416690565
7.15917722843806 0.00159767821969289
7.16077490665775 0.00160857861436474
7.16238348527212 0.00145768556633251
7.16384117083845 0.00159998395208554
7.16544115479054 0.00240536374106746
7.1678465185316 0.00220744498887833
7.17005396352048 0.00199642166921337
7.1720503851897 0.00103252630138215
7.17308291149108 0.000643948763170484
7.17372686025425 0.000657988621130211
7.17438484887538 0.000626992474202744
7.17501184134958 0.000655311180614169
7.1756671525302 0.000781694888373624
7.17644884741857 0.00078764180337887
7.17723648922195 0.000841843665576084
7.17807833288752 0.000537440423000811
7.17861577331052 0.000455707606377679
7.1790714809169 0.000345553967130367
7.17941703488403 0.000281511236213869
7.17969854612025 0.000349712541603187
7.18004825866185 0.000283722502820329
7.18033198116467 0.000320220755232661
7.1806522019199 0.000560407746214451
7.18121260966612 0.000693056457945954
7.18190566612406 0.00112951270621857
7.18303517883028 0.00169007979757852
7.18472525862786 0.00179108169626684
7.18651634032413 0.00153987748409541
7.18805621780822 0.00240403894907946
7.1904602567573 0.000938729233732239
7.19139898599103 0.000951901306550539
7.19235088729759 0.000954123387826275
7.19330501068541 0.000775727044674755
7.19408073773009 0.000686047902219494
7.19476678563231 0.00115427991893402
7.19592106555124 0.00136680173854708
7.19728786728979 0.00204574215808923
7.19933360944788 0.000697375606792199
7.20003098505467 0.000612904563536843
7.20064388961821 0.000675348939705433
7.20131923855791 0.00124022557377732
7.20255946413169 0.00102113656952933
7.20358060070122 0.000934252718933184
7.20451485342015 0.00216148725562911
7.20667634067578 0.00146686122871735
7.2081432019045 0.000927948894768942
7.20907115079927 0.000835810347224937
7.20990696114649 0.0012568410492915
7.21116380219578 0.00166663938223332
7.21283044157802 0.00160378604114073
7.21443422761916 0.00131244844031844
7.21574667605948 0.00176433513943384
7.21751101119891 0.00224964293683712
7.21976065413575 0.00238095235795712
7.22214160649371 0.00186950861524865
7.22401111510895 0.001954303647613
7.22596541875657 0.00156708844028134
7.22753250719685 0.00126489203343304
7.22879739923028 0.00145026142674855
7.23024766065703 0.00145354260739524
7.23170120326443 0.00221665003408799
7.23391785329851 0.00187793503507612
7.23579578833359 0.00167865578083288
7.23747444411442 0.00162250813086884
7.23909695224529 0.000719369861228075
7.23981632210652 0.000684655585296459
7.24050097769182 0.000465359119310738
7.24096633681113 0.000477664323881816
7.24144400113501 0.000616266849488503
7.2420602679845 0.000680927836037611
7.24274119582054 0.000627582580243272
7.24336877840078 0.000600424026959536
7.24396920242774 0.00108208981723218
7.24505129224497 0.00115798447001253
7.24620927671498 0.000339648669152893
7.24654892538414 0.000296357225361226
7.2468452826095 0.000351992178290705
7.24719727478779 0.000153230513655313
7.24735050530144 0.000165110809147081
7.24751561611059 0.000184483492920459
7.24770009960351 0.00045036739666828
7.24815046700018 0.00139327101277562
7.24954373801295 0.000754609103019534
7.25029834711597 0.000600060753915957
7.25089840786989 0.000610133009190637
7.25150854087908 0.000594019175875936
7.25210256005496 0.00122888826871712
7.25333144832367 0.00055922717021526
7.25389067549389 0.000649979997967152
7.25454065549186 0.000645978714380671
7.25518663420624 0.000693858163563588
7.2558804923698 0.00145699751051042
7.25733748988031 0.00223918019339884
7.25957667007371 0.00233408073097834
7.26191075080469 0.00139304662116848
7.26330379742586 0.00153042182778153
7.26483421925364 0.00130913506493519
7.26614335431857 0.00114935146609325
7.26729270578467 0.00212812456904503
7.26942083035371 0.00310052575909038
7.2725213561128 0.00222328355529249
7.27474463966809 0.0011090011144738
7.27585364078257 0.00108856530059287
7.27694220608316 0.00103493386641957
7.27797713994958 0.00108003984241864
7.279057179792 0.00177584819569127
7.28083302798769 0.00192377583402435
7.28275680382171 0.00228802089478321
7.2850448247165 0.000468094285227699
7.28551291900172 0.000482652368157587
7.28599557136988 0.000488414289955073
7.28648398565984 0.000246635904614783
7.28673062156445 0.000315905522976529
7.28704652708743 0.000334366863734967
7.28738089395116 0.000355998047062963
7.28773689199823 0.00109862844560192
7.28883552044383 0.000948752162829161
7.28978427260666 0.000819976060460108
7.29060424866712 0.00077096865414605
7.29137521732126 0.00113739981114069
7.2925126171324 0.00071014117958615
7.29322275831199 0.000684660526264439
7.29390741883825 0.000631002003209907
7.29453842084146 0.0012405168897687
7.29577893773123 0.000897258339234178
7.29667619607047 0.000956812662707993
7.29763300873318 0.00086930137547197
7.29850231010865 0.00138285396107124
7.29988516406972 0.00113370995289116
7.30101887402261 0.00258203891285324
7.30360091293546 0.00220646364942707
7.30580737658489 0.00192715446804631
7.30773453105294 0.00172161528599606
7.30945614633893 0.00147620374142394
7.31093235008036 0.00191817444240931
7.31285052452277 0.00200118104850074
7.31485170557127 0.000971215587804739
7.31582292115907 0.0005286152691405
7.31635153642821 0.000768923168349002
7.31712045959656 0.00079179274200037
7.31791225233856 0.000663686348565397
7.31857593868713 0.000900792667407469
7.31947673135454 0.0014647342336494
7.32094146558818 0.0012731193555342
7.32221458494372 0.00103245914683273
7.32324704409055 0.00138450243724985
7.3246315465278 0.00102230097686788
7.32565384750467 0.000768917517556684
7.32642276502223 0.000570225475592475
7.32699299049782 0.000423541052643579
7.32741653155046 0.000315862361473132
7.32773239391194 0.000265608363399785
7.32799800227533 0.000331005573661655
7.328329007849 0.000252233822399277
7.3285812416714 0.000293069777219753
7.32887431144862 0.000447811270428861
7.32932212271904 0.000445443614309378
7.32976756633335 0.000780510238178397
7.33054807657153 0.00080054964764484
7.33134862621918 0.00118499822468977
7.33253362444387 0.00155766254690798
7.33409128699078 0.000927738030861698
7.33501902502164 0.000857127809139546
7.33587615283078 0.000771545978607014
7.33664769880938 0.000664868875560367
7.33731256768494 0.000781396261597237
7.33809396394654 0.00149862521579714
7.33959258916234 0.000792022226571293
7.34038461138891 0.000808555870585551
7.34119316725949 0.000414193816721514
7.34160736107622 0.000721617856281349
7.3423289789325 0.00183516967025165
7.34416414860275 0.00233889524740194
7.34650304385015 0.00237036859316448
7.34887341244332 0.00113725432428399
7.3500106667676 0.000994269475071857
7.35100493624267 0.000927111944305037
7.35193204818698 0.00110529763414437
7.35303734582112 0.00137250545520482
7.35440985127633 0.00171286099604743
7.35612271227238 0.00170078869907528
7.35782350097145 0.000816184544231712
7.35863968551568 0.000536130666945888
7.35917581618263 0.000570923471182147
7.35974673965381 0.000558850811067174
7.36030559046488 0.000832404252644561
7.36113799471752 0.00074396922980653
7.36188196394733 0.000781618939081498
7.36266358288641 0.00106895109121801
7.36373253397763 0.00215117018328814
7.36588370416092 0.000867581854603274
7.36675128601552 0.000773219163920191
7.36752450517944 0.000794347078754673
7.3683188522582 0.000898099535746578
7.36921695179394 0.000876296755526017
7.37009324854947 0.000687097141461673
7.37078034569093 0.000786287718295586
7.37156663340923 0.000782840203328601
7.37234947361255 0.000939343322767984
7.37328881693532 0.00157450891411354
7.37486332584943 0.00133710577857194
7.37620043162801 0.00124313325947701
7.37744356488748 0.0012167267917626
7.37866029167925 0.0012930638852942
7.37995335556454 0.00123228753368092
7.38118564309822 0.00199020746985518
7.38317585056808 0.00121945150683546
7.38439530207491 0.00125375294525931
7.38564905502017 0.00196838001871263
7.38761743503888 0.000754041054863115
7.38837147609375 0.000569733822263703
7.38894120991601 0.000471126560276504
7.38941233647629 0.000448275065061466
7.38986061154135 0.000415583683606339
7.39027619522495 0.00115206839876252
7.39142826362372 0.00238783258074738
7.39381609620446 0.00107229109151367
7.39488838729598 0.000974034663257009
7.39586242195923 0.0007893414930302
7.39665176345227 0.00165556890158323
7.39830733235385 0.00204364429972728
7.40035097665358 0.00165685864671967
7.40200783530029 0.0016341089770616
7.40364194427736 0.00138953673034539
7.4050314810077 0.00146809579325645
7.40649957680096 0.00127418150799225
7.40777375830895 0.00168207773934001
7.40945583604829 0.000866854881738216
7.41032269093003 0.00067387864996278
7.41099656957999 0.00054205752179131
7.41153862710178 0.00102032764128988
7.41255895474307 0.00119950779331382
7.41375846253638 0.0017636117959509
7.41552207433234 0.00295225382848986
7.41847432816083 0.00329376571073729
7.42176809387156 0.00278293424534298
7.42455102811691 0.00254767408637343
7.42709870220328 0.00150637312977415
7.42860507533305 0.00160402885304889
7.4302091041861 0.00177358703296017
7.43198269121906 0.00103592457131684
7.43301861579038 0.000965904523826231
7.43398452031421 0.000897369113567222
7.43488188942777 0.00138879541334667
7.43627068484112 0.00157780984130599
7.43784849468243 0.00222751834508647
7.44007601302751 0.00276851761397284
7.44284453064149 0.00166820275858344
7.44451273340007 0.00146463758446862
7.44597737098454 0.0015712713869116
7.44754864237145 0.00136900010683231
7.44891764247828 0.00122598299464158
7.45014362547292 0.00107859614259118
7.45122222161551 0.000919140871077794
7.45214136248659 0.000954926286388128
7.45309628877298 0.00124588469735389
7.45434217347033 0.00163422619833599
7.45597639966867 0.00184145204808008
7.45781785171675 0.00155909020046967
7.45937694191722 0.00156188815241639
7.46093883006964 0.0016466117746653
7.4625854418443 0.00146222730417979
7.46404766914848 0.00139716179663987
7.46544483094512 0.0023026021313182
7.46774743307644 0.000556783630717206
7.46830421670716 0.000429883601145862
7.4687341003083 0.000390299978086595
7.46912440028639 0.000400983281022889
7.46952538356741 0.000370881163402745
7.46989626473082 0.000361761338286551
7.4702580260691 0.000826360813685021
7.47108438688279 0.00106100181895809
7.47214538870174 0.00126000621696102
7.47340539491871 0.0013033508365422
7.47470874575525 0.00132162043692645
7.47603036619217 0.00109266772503077
7.47712303391721 0.00182878053514381
7.47895181445235 0.00180076995917802
7.48075258441153 0.00205500874716293
7.48280759315869 0.00313757683066512
7.48594516998936 0.00167124933383447
7.48761641932319 0.00121345966778135
7.48882987899097 0.000983902452931075
7.4898137814439 0.00100246677324105
7.49081624821714 0.00103028869740488
7.49184653691455 0.00172876284336112
7.49357529975791 0.00112574895233412
7.49470104871024 0.000716108399715856
7.49541715710996 0.000785992808086105
7.49620314991804 0.000643422249762684
7.49684657216781 0.000645368715552325
7.49749194088336 0.00200123948775692
7.49949318037112 0.00151174342662632
7.50100492379774 0.00100865270219276
7.50201357649994 0.00074411590317214
7.50275769240311 0.000723235989755606
7.50348092839286 0.0011477946015423
7.50462872299441 0.0012133984563205
7.50584212145073 0.00169456004936346
7.50753668150009 0.00158836854026649
7.50912505004036 0.00133929332507101
7.51046434336543 0.00254905388149543
7.51301339724692 0.00228671312077216
7.5153001103677 0.002753382693656
7.51805349306135 0.00267112109012964
7.52072461415148 0.00240224886342404
7.5231268630149 0.00195311472957609
7.52507997774448 0.00114214694922231
7.5262221246937 0.00114129382329686
7.527363418517 0.00103025839342997
7.52839367691043 0.00113389137450572
7.52952756828494 0.0030519754147364
7.53257954369967 0.0015452947596669
7.53412483845934 0.00161277321429147
7.53573761167363 0.00192369217898261
7.53766130385261 0.00221137680787688
7.53987268066049 0.00193824214210212
7.54181092280259 0.00198604844051874
7.54379697124311 0.00169721281582837
7.54549418405894 0.00182718116529763
7.54732136522424 0.00178293070610786
7.54910429593034 0.00165963865215657
7.5507639345825 0.00131088770045979
7.55207482228296 0.00082750442722709
7.55290232671019 0.000787209319412181
7.5536895360296 0.000971828659695194
7.5546613646893 0.0012862796166184
7.55594764430592 0.000882456368986344
7.5568301006749 0.000819584592401559
7.5576496852673 0.000842371021974056
7.55849205628928 0.000834396521713498
7.55932645281099 0.000700638278817009
7.56002709108981 0.000628618351530737
7.56065570944134 0.000477345522736861
7.56113305496407 0.000489280368512083
7.56162233533259 0.000478425690415722
7.562100761023 0.000746514037761285
7.56284727506076 0.00121291938206613
7.56406019444283 0.000283114921944533
7.56434330936477 0.000300108890074546
7.56464341825485 0.000977426735288942
7.56562084499014 0.00181849123911887
7.56743933622926 0.00222670830572859
7.56966604453499 0.00220922294525283
7.57187526748024 0.0020519447614019
7.57392721224164 0.00127375827104855
7.57520097051269 0.000848014720518278
7.57604898523321 0.000635169633456999
7.57668415486667 0.000677939021760912
7.57736209388843 0.000912828341381658
7.57827492222981 0.00119579159699321
7.5794707138268 0.000499414443534382
7.57997012827034 0.000471958586681653
7.58044208685702 0.000432093695320468
7.58087418055234 0.000383693276218562
7.58125787382856 0.000361559417345144
7.5816194332459 0.000434089088361509
7.58205352233426 0.000596588341603681
7.58265011067587 0.000890387865155139
7.58354049854102 0.000779740013557829
7.58432023855458 0.00116196145174128
7.58548220000632 0.00138387255404267
7.58686607256036 0.001120513777435
7.5879865863378 0.0011951365468406
7.58918172288464 0.00268941600764411
7.59187113889228 0.00222732159782873
7.59409846049011 0.00136004562623052
7.59545850611634 0.00152828359827513
7.59698678971462 0.00123050062532134
7.59821729033994 0.00202404306507113
7.60024133340501 0.0018722743692518
7.60211360777426 0.000593747953631879
7.60270735572789 0.000465922274268517
7.60317327800216 0.000512964723090823
7.60368624272525 0.000370226284451963
7.60405646900971 0.000243074133393927
7.6042995431431 0.00020920230545045
7.60450874544855 0.000358261866733018
7.60486700731528 0.000606723443029189
7.60547373075831 0.000557330245001246
7.60603106100331 0.000755635147145267
7.60678669615046 0.00160026506542609
7.60838696121589 0.00138868909620184
7.60977565031209 0.00102180813285264
7.61079745844494 0.000493432073984667
7.61129089051892 0.000499587137821043
7.61179047765675 0.000488066292318071
7.61227854394906 0.000873835824666316
7.61315237977373 0.00164661734680236
7.61479899712053 0.00229832502884794
7.61709732214938 0.00245151134958279
7.61954883349896 0.000801637792858977
7.62035047129182 0.000801757569937977
7.62115222886176 0.000686288154608857
7.62183851701637 0.00134290230769479
7.62318141932406 0.00159170893733241
7.6247731282614 0.00152111337697542
7.62629424163837 0.00119862837006047
7.62749287000843 0.00120173473416141
7.62869460474259 0.00142293399129702
7.63011753873389 0.000525236967229537
7.63064277570112 0.000444554560959851
7.63108733026208 0.00056308304663107
7.63165041330871 0.000509658496084625
7.6321600718048 0.000413707331013473
7.63257377913581 0.000477521476413088
7.63305130061222 0.000448937599849379
7.63350023821207 0.000270938421621105
7.63377117663369 0.000351578860031098
7.63412275549372 0.000348280945539262
7.63447103643926 0.000955694210830422
7.63542673065009 0.000771383766438111
7.63619811441653 0.000823137184621907
7.63702125160115 0.000907403402040424
7.6379286550032 0.000843872580385947
7.63877252758358 0.00170117066929717
7.64047369825288 0.00188816198093007
7.64236186023381 0.00132153522870004
7.64368339546251 0.00137297014187915
7.64505636560439 0.00120780304375758
7.64626416864815 0.00119211427415267
7.6474562829223 0.00142370276837395
7.64887998569067 0.000430737561985386
7.64931072325266 0.000353861170231829
7.64966458442289 0.000499886946345725
7.65016447136923 0.000322917544392041
7.65048738891363 0.000320009469123578
7.65080739838275 0.000262399798711476
7.65106979818146 0.000291025681527615
7.65136082386299 0.000307702700690985
7.65166852656368 0.000231834539149706
7.65190036110283 0.000244546279345428
7.65214490738218 0.000280721743918488
7.6524256291261 0.000330931887045027
7.65275656101314 0.000494102260702298
7.65325066327384 0.000779548433971443
7.65403021170781 0.00127656542572056
7.65530677713353 0.00135142302893169
7.65665820016247 0.00209332794677007
7.65875152810924 0.00118837961554021
7.65993990772477 0.00119878431493619
7.66113869203971 0.00118086760895281
7.66231955964866 0.000766801560022197
7.66308636120869 0.000800803962578372
7.66388716517126 0.000780496158986558
7.66466766133025 0.0016024867228705
7.66627014805312 0.00160935027003373
7.66787949832315 0.00121639040540535
7.66909588872856 0.00104450336864943
7.67014039209721 0.00105880767172835
7.67119919976894 0.000901822092260105
7.6721010218612 0.00105510013967687
7.67315612200087 0.000653972298419486
7.67381009429929 0.000581657108777287
7.67439175140807 0.000819767426067511
7.67521151883414 0.000828229846748802
7.67603974868089 0.000843287468297554
7.67688303614919 0.00175214305062405
7.67863517919981 0.00183139688862502
7.68046657608843 0.00187436619581143
7.68234094228425 0.00217130890819735
7.68451225119244 0.00067854592247427
7.68519079711492 0.000653732651789929
7.68584452976671 0.000675967980844308
7.68652049774755 0.00106859923771507
7.68758909698527 0.00165790403142269
7.68924700101669 0.00187355028368156
7.69112055130037 0.001560395759017
7.69268094705939 0.00130181499927272
7.69398276205866 0.00144832326101626
7.69543108531968 0.00128707722425577
7.69671816254393 0.00103026979346838
7.6977484323374 0.000963551399269146
7.69871198373667 0.000978533642604452
7.69969051737927 0.00068746714945099
7.70037798452872 0.000762551881812646
7.70114053641054 0.000707039804311149
7.70184757621485 0.000624429741257631
7.70247200595611 0.000879476700577231
7.70335148265668 0.00102979291435095
7.70438127557104 0.00153429793772121
7.70591557350876 0.000647288043763893
7.70656286155252 0.000597765703131338
7.70716062725565 0.000589415692259955
7.70775004294791 0.00121080285798751
7.7089608458059 0.000791691284203991
7.7097525370901 0.000852570559828478
7.71060510764993 0.000770503889982894
7.71137561153991 0.000687798614094027
7.71206341015401 0.000752902068914839
7.71281631222292 0.0013744491067279
7.71419076132965 0.000846471603256373
7.71503723293291 0.000695123878284233
7.71573235681119 0.00149394199251575
7.71722629880371 0.00124619083469137
7.7184724896384 0.000911282009660355
7.71938377164806 0.000964019728374534
7.72034779137643 0.000781910712598305
7.72112970208903 0.00132925446371281
7.72245895655274 0.00120027728197761
7.72365923383472 0.000932540776005924
7.72459177461073 0.000783251263138106
7.72537502587387 0.000825820444746637
7.72620084631861 0.00214628190091198
7.72834712821953 0.001061040182984
7.72940816840251 0.00114590523302763
7.73055407363554 0.00118130167672986
7.73173537531227 0.000760437076392355
7.73249581238866 0.00100926659640602
7.73350507898506 0.000817320752802025
7.73432239973787 0.00069933610001598
7.73502173583788 0.000708305955741877
7.73573004179362 0.00103956488463562
7.73676960667826 0.00156538981311954
7.73833499649138 0.00155146217134151
7.73988645866272 0.00139222449279814
7.74127868315552 0.00160922227148881
7.74288790542701 0.00149750073761001
7.74438540616462 0.00087210733757008
7.74525751350219 0.000941336712757747
7.74619885021495 0.000894178069701798
7.74709302828465 0.00109373415449364
7.74818676243914 0.000899588622814605
7.74908635106196 0.000870421690204153
7.74995677275216 0.000968875313495726
7.75092564806566 0.00278060725543539
7.75370625532109 0.001973764204465
7.75568001952556 0.00171435278928787
7.75739437231484 0.00162622436917156
7.75902059668402 0.0018533262988246
7.76087392298284 0.0023024420628523
7.76317636504569 0.00262413743246182
7.76580050247815 0.00117803494869524
7.76697853742685 0.00110724415763113
7.76808578158448 0.00098774518522865
7.76907352676971 0.001137436313137
7.77021096308285 0.00165763212477655
7.77186859520762 0.00212039075474128
7.77398898596236 0.000958813834913417
7.77494779979728 0.000821691550339683
7.77576949134762 0.000665437612901523
7.77643492896052 0.00130513437657274
7.77774006333709 0.00135056010948363
7.77909062344657 0.00134992804223281
7.78044055148881 0.00232771823228049
7.78276826972109 0.00171391487980553
7.78448218460089 0.00208637614515596
7.78656856074605 0.00173646651164136
7.78830502725769 0.0019027360628764
7.79020776332057 0.00110838492019992
7.79131614824077 0.000906408094985387
7.79222255633575 0.000799935490415518
7.79302249182617 0.000864290472731865
7.7938867822989 0.000759249242255412
7.79464603154115 0.00148152300966293
7.79612755455082 0.00137327347532033
7.79750082802614 0.00167991527970853
7.79918074330585 0.00215143690790556
7.80133218021375 0.001738922675601
7.80307110288935 0.00301486386575932
7.80608596675511 0.00265259930055323
7.80873856605567 0.000728508372332142
7.809467074428 0.000646258560746959
7.81011333298875 0.00054324802669615
7.81065658101544 0.000618724974503489
7.81127530598995 0.000644187632109604
7.81191949362205 0.000683359117524845
7.81260285273958 0.000778691199938976
7.81338154393952 0.00211844367996249
7.81549998761948 0.00142424293671705
7.8169242305562 0.00152256486737854
7.81844679542358 0.00205266118460134
7.82049945660818 0.00110520764066
7.82160466424884 0.000891025557911506
7.82249568980675 0.000957059272132825
7.82345274907888 0.00120942494359731
7.82466217402248 0.00104572012220344
7.82570789414468 0.00119101466447362
7.82689890880915 0.00096843214098302
7.82786734095014 0.00162467360737581
7.82949201455751 0.0015578284780219
7.83104984303554 0.00148765862050325
7.83253750165604 0.00146305547345263
7.83400055712949 0.0014069732517075
7.8354075303812 0.0012620872790499
7.83666961766025 0.00126564487439333
7.83793526253464 0.00146246273039237
7.83939772526504 0.00123655203724945
7.84063427730228 0.00153545481820912
7.84216973212049 0.00192412903125905
7.84409386115175 0.0016663797000129
7.84576024085177 0.00131397876757756
7.84707421961934 0.00150374497802133
7.84857796459737 0.00126662932598827
7.84984459392335 0.00120512019302775
7.85104971411638 0.00104712005295541
7.85209683416934 0.000909907392457716
7.85300674156179 0.000957217501435659
7.85396395906323 0.00102887069423792
7.85499282975747 0.00146199237292386
7.85645482213039 0.00145150910684994
7.85790633123724 0.00174871018099442
7.85965504141824 0.00101998886916317
7.8606750302874 0.000960988398478107
7.86163601868588 0.00172706450397246
7.86336308318985 0.00142839301176635
7.86479147620162 0.00104264340441458
7.86583411960603 0.000638013993540445
7.86647213359957 0.000512762818246314
7.86698489641782 0.000393812438191078
7.86737870885601 0.000332425568030628
7.86771113442404 0.000382015357361843
7.8680931497814 0.000413857156780092
7.86850700693818 0.000375475633787019
7.86888248257197 0.000392761140580802
7.86927524371255 0.000425583650671556
7.86970082736322 0.000413603605754885
7.87011443096898 0.000512902521415478
7.87062733349039 0.000741041280867612
7.87136837477126 0.00113889564228214
7.87250727041354 0.00173557605337047
7.87424284646691 0.00258960917884896
7.87683245564576 0.00172292732949336
7.87855538297525 0.0016288202271416
7.88018420320239 0.00100066246887514
7.88118486567127 0.00102907237137476
7.88221393804264 0.000872318070471488
7.88308625611312 0.00115392392255698
7.88424018003567 0.00110929746403655
7.88534947749971 0.00184362877369072
7.8871931062734 0.0016701822516187
7.88886328852502 0.00123906567288093
7.8901023541979 0.00121617432251746
7.89131852852042 0.00230932428359656
7.89362785280401 0.00203469351704943
7.89566254632106 0.00186525765573189
7.8975278039768 0.00199856208247017
7.89952636605927 0.00151363034577706
7.90103999640504 0.00132306205957573
7.90236305846462 0.00200485759753831
7.90436791606216 0.00186927026072175
7.90623718632288 0.00188179479007894
7.90811898111296 0.00150468929294025
7.9096236704059 0.00131015198032507
7.91093382238622 0.00131190623551091
7.91224572862173 0.00111170889572174
7.91335743751746 0.000798833721850491
7.91415627123931 0.000706034780769383
7.91486230602008 0.000726194182953918
7.91558850020303 0.000788872239905687
7.91637737244293 0.00164803011553076
7.91802540255847 0.000411849397062272
7.91843725195553 0.000422571591912623
7.91885982354744 0.000391807830199276
7.91925163137764 0.000358153210715801
7.91960978458836 0.000332582007084772
7.91994236659544 0.000413275255005285
7.92035564185045 0.000598422876303559
7.92095406472675 0.000971848182593517
7.92192591290934 0.00113207835181541
7.92305799126116 0.00111704546421886
7.92417503672538 0.000980203480263483
7.92515524020564 0.00148248304934224
7.92663772325498 0.000747671976945912
7.92738539523193 0.000742610771739266
7.92812800600367 0.00077284699454272
7.92890085299821 0.00126954159691105
7.93017039459512 0.000917308809519441
7.93108770340464 0.000945023969657695
7.9320327273743 0.00137030098571385
7.93340302836001 0.00107216272343078
7.93447519108345 0.000924618061101627
7.93539980914455 0.000810612990070775
7.93621042213462 0.00088399790195614
7.93709442003657 0.00112018792177244
7.93821460795835 0.000744099987424887
7.93895870794577 0.000741599004454967
7.93970030695022 0.00134253616985682
7.94104284312008 0.00162627521085324
7.94266911833093 0.00125937270723215
7.94392849103817 0.00108992879105068
7.94501841982922 0.00108232292375335
7.94610074275297 0.00171252312660003
7.94781326587957 0.00102500206801126
7.94883826794758 0.000813698792920561
7.9496519667405 0.000771820458212069
7.95042378719871 0.00172747709380603
7.95215126429252 0.00152522252577025
7.95367648681829 0.0020090809282329
7.95568556774652 0.00173589911046884
7.95742146685699 0.00110411744985072
7.95852558430684 0.00107751675201632
7.95960310105886 0.00120786122260756
7.96081096228147 0.00101243938295593
7.96182340166442 0.000862341940763803
7.96268574360519 0.0012278455611507
7.96391358916634 0.00107941889890725
7.96499300806525 0.00162141580756721
7.96661442387281 0.000965958788462165
7.96758038266127 0.000848100447513888
7.96842848310879 0.00103521590377263
7.96946369901256 0.000771254040292809
7.97023495305285 0.0007911343527835
7.97102608740564 0.000469103540346271
7.97149519094598 0.000394575291680843
7.97188976623767 0.000563226684560534
7.97245299292223 0.000459917556020579
7.97291291047825 0.000425245892535912
7.97333815637078 0.000459432869279177
7.97379758924006 0.00043745407548939
7.97423504331555 0.000462216144137843
7.97469725945969 0.000612444670933466
7.97530970413062 0.000769687366244673
7.97607939149687 0.00128757023051686
7.97736696172738 0.000562266047809356
7.97792922777519 0.000489410524477439
7.97841863829967 0.000384023605702985
7.97880266190537 0.000490511441574415
7.97929317334695 0.000396985533596718
7.97969015888054 0.000281925712500177
7.97997208459304 0.000238268186523008
7.98021035277957 0.000368293039803618
7.98057864581937 0.00081820093548196
7.98139684675485 0.00109140285463032
7.98248824960948 0.000963839859386377
7.98345208946887 0.000782630468407378
7.98423471993728 0.00128687630742898
7.9855215962447 0.00260542442039053
7.98812702066509 0.00331736865838437
7.99144438932348 0.00294793079134588
7.99439232011483 0.00153198598782857
7.99592430610265 0.00151476995469851
7.99743907605735 0.00159952181932327
7.99903859787668 0.00218162764521148
8.00122022552189 0.00194328776327201
8.00316351328516 0.00185566305945971
8.00501917634462 0.0023760824106798
8.0073952587553 0.00214296995207239
8.00953822870737 0.00136886235113272
8.0109070910585 0.00148802513847115
8.01239511619697 0.00230289024727199
8.01469800644424 0.00243578728945426
8.0171337937337 0.00285762136943629
8.01999141510313 0.00241194247613059
8.02240335757926 0.00218028956233555
8.0245836471416 0.00188408708566537
8.02646773422727 0.0025565307202511
8.02902426494752 0.00176448636213105
8.03078875130965 0.00120544190385653
8.0319941932135 0.0013772906793095
8.03337148389281 0.00114525391165229
8.03451673780447 0.00156168099275278
8.03607841879722 0.00191226802748057
8.0379906868247 0.00179020723036918
8.03978089405507 0.00100549041571882
8.04078638447079 0.00112087956895121
8.04190726403974 0.000854535752376344
8.04276179979211 0.000744277318804435
8.04350607711092 0.000857001340677825
8.0443630784516 0.0017415523080207
8.04610463075962 0.00193121150274976
8.04803584226237 0.00110030856997977
8.04913615083235 0.000998393291985341
8.05013454412433 0.00108525360655455
8.05121979773089 0.00135535557860956
8.0525751533095 0.00119873612834283
8.05377388943784 0.000585162276161946
8.054359051714 0.000618191055582535
8.05497724276958 0.000586068650107751
8.05556331141969 0.000858177451291536
8.05642148887098 0.00280177919865658
8.05922326806964 0.000996725409583541
8.06021999347922 0.000761562434929915
8.06098155591415 0.000647874438042373
8.0616294303522 0.000642051124190643
8.06227148147639 0.000721348116798013
8.06299282959318 0.000861806936045325
8.06385463652923 0.00141455048833819
8.06526918701757 0.00155804167449838
8.06682722869207 0.00234905767949109
8.06917628637156 0.000498577640025688
8.06967486401158 0.000477970464052214
8.07015283447563 0.000459311798142144
8.07061214627378 0.000437072070108183
8.07104921834388 0.000451420493183028
8.07150063883707 0.000527996587670043
8.07202863542474 0.000590903673222987
8.07261953909796 0.000606702840462324
8.07322624193842 0.000531229459610076
8.07375747139803 0.000635316050122989
8.07439278744816 0.000784232241548168
8.0751770196897 0.000600815174299442
8.075777834864 0.000660827611744316
8.07643866247575 0.000582511647120539
8.07702117412287 0.000476357335180687
8.07749753145805 0.000499865138383593
8.07799739659643 0.000821143304048474
8.07881853990048 0.00132793145973331
8.08014647136022 0.0021216691086344
8.08226814046885 0.00154273462342281
8.08381087509227 0.000933318993077199
8.08474419408535 0.000767710589607309
8.08551190467496 0.000724558613230682
8.08623646328819 0.00110761343113176
8.08734407671932 0.000590854140663542
8.08793493085998 0.000459475526856413
8.08839440638684 0.000488231805125522
8.08888263819196 0.00044640886352268
8.08932904705548 0.000941152520621543
8.09027019957611 0.00112502736128307
8.09139522693739 0.00170483385637521
8.09310006079376 0.00153938993569223
8.09463945072946 0.00183054380567515
8.09646999453513 0.00218910178582533
8.09865909632096 0.0011009382657109
8.09976003458667 0.000839616153036616
8.1005996507397 0.000864912367234507
8.10146456310694 0.00044503124840143
8.10190959435534 0.000403132174972851
8.10231272653031 0.000337454894524535
8.10265018142484 0.000383392435250352
8.10303357386009 0.000671688850364578
8.10370526271045 0.000950640910051843
8.1046559036205 0.0010292773517508
8.10568518097226 0.000474722905305984
8.10615990387756 0.00052467328413267
8.10668457716169 0.000566796247025834
8.10725137340872 0.00117124192494887
8.10842261533367 0.00219446234572287
8.11061707767939 0.00270272345920936
8.1133198011386 0.00307233490237552
8.11639213604098 0.000847533371491981
8.11723966941247 0.000698740319951767
8.11793840973242 0.000727900260289197
8.11866630999271 0.00060303579746599
8.11926934579018 0.000881675565294373
8.12015102135547 0.000903566703779104
8.12105458805925 0.00118339618852975
8.12223798424778 0.00120894476237735
8.12344692901016 0.00100572061925435
8.12445264962941 0.00217371064292571
8.12662636027233 0.00228720931032319
8.12891356958266 0.00146271202074331
8.1303762816034 0.00148249594657251
8.13185877754997 0.00127821369557345
8.13313699124555 0.002002956728773
8.13513994797432 0.00194945861120935
8.13708940658553 0.00165043114289955
8.13873983772843 0.00187989271503289
8.14061973044346 0.00241197538367126
8.14303170582713 0.00317813266906876
8.1462098384962 0.00242887700728208
8.14863871550348 0.00185091218692398
8.15048962769041 0.00203321172526815
8.15252283941568 0.00186533394960552
8.15438817336528 0.00348056376991075
8.15786873713519 0.00153584422121562
8.15940458135641 0.00107787458046609
8.16048245593687 0.000954669370259799
8.16143712530713 0.000872834302861799
8.16230995961 0.00110747667323264
8.16341743628323 0.00108146790728625
8.16449890419052 0.00107473629731865
8.16557364048784 0.000829700707590543
8.16640334119543 0.000626181891757039
8.16702952308718 0.000483238409371484
8.16751276149656 0.000491437081312471
8.16800419857787 0.00051918212817339
8.16852338070604 0.000425901699689314
8.16894928240573 0.000743011041792761
8.16969229344752 0.000885754610320578
8.17057804805784 0.000551150551620132
8.17112919860946 0.000553579574243398
8.17168277818371 0.000552325540396274
8.1722351037241 0.000800781048850917
8.17303588477295 0.000839841190738216
8.17387572596369 0.000570246415337351
8.17444597237903 0.000539881366903237
8.17498585374593 0.000448215293506355
8.17543406903944 0.000795001135684542
8.17622907017512 0.00150671129999438
8.17773578147512 0.00211060850728287
8.1798463899824 0.00191750029637481
8.18176389027878 0.00105270639054727
8.18281659666932 0.00086293542572825
8.18367953209505 0.00129794750723817
8.18497747960229 0.00175289589455477
8.18673037549684 0.00122474374737407
8.18795511924422 0.000957343892643533
8.18891246313686 0.00106260317589219
8.18997506631275 0.00121081920887299
8.19118588552163 0.00145932587553112
8.19264521139716 0.00112859230479287
8.19377380370195 0.00131944823583755
8.19509325193779 0.00141483639918881
8.19650808833698 0.00129023658604651
8.19779832492302 0.00156293644906995
8.19936126137209 0.00126782937471539
8.20062909074681 0.00145684783994193
8.20208593858675 0.00091389857603753
8.20299983716279 0.000823712979587018
8.20382355014237 0.000935212691271931
8.20475876283365 0.00129479956209496
8.20605356239574 0.000430135114575064
8.20648369751032 0.000400419396134341
8.20688411690645 0.000414909117340797
8.20729902602379 0.000792379822861645
8.20809140584665 0.000661213174302414
8.20875261902096 0.00102307775191379
8.20977569677287 0.000783867988486247
8.21055956476136 0.000734630388581008
8.21129419514994 0.000961327675075911
8.21225552282501 0.00140229065212842
8.21365781347714 0.00134445365699464
8.21500226713414 0.00109485244518018
8.21609711957932 0.00201309516984316
8.21811021474916 0.0018755261490069
8.21998574089817 0.00211882351558459
8.22210456441375 0.00309150504154667
8.2251960694553 0.00247867781839198
8.22767474727369 0.00116304954909744
8.22883779682279 0.00115301151983074
8.22999080834262 0.000957017633465251
8.23094782597608 0.0013557523644047
8.23230357834049 0.00132965145359599
8.23363322979408 0.00120157628502631
8.23483480607911 0.0011192939768917
8.235954100056 0.0011704537109868
8.23712455376699 0.00199268743188672
8.23911724119887 0.00243868308147093
8.24155592428034 0.0014417261872329
8.24299765046758 0.00145741158392066
8.2444550620515 0.00185005850372662
8.24630512055523 0.00164431542437258
8.2479494359796 0.00155926856330072
8.2495087045429 0.00102810296239173
8.25053680750529 0.000883640187176403
8.25142044769247 0.00085383709889408
8.25227428479136 0.00103538007156488
8.25330966486293 0.000669590963811013
8.25397925582674 0.000600134749371413
8.25457939057611 0.000741726472657576
8.25532111704877 0.000465358916810991
8.25578647596558 0.0003120106790956
8.25609848664467 0.000312090584809375
8.25641057722948 0.00063664632909844
8.25704722355858 0.000622321271184153
8.25766954482977 0.000610046230470764
8.25827959106024 0.00118051402333848
8.25946010508357 0.000995627071136507
8.26045573215471 0.00119375744374138
8.26164948959845 0.00107590141308165
8.26272539101153 0.00108790888191058
8.26381329989344 0.00112975221596378
8.26494305210941 0.00206032494481697
8.26700337705422 0.00141478302524696
8.26841816007947 0.000980049174827426
8.2693982092543 0.000960708182361231
8.27035891743666 0.00100907970416482
8.27136799714082 0.00129661491603348
8.27266461205686 0.00140845222454981
8.27407306428141 0.00139500668518915
8.2754680709666 0.000808198283405978
8.27627626925 0.000948144926433065
8.27722441417644 0.00201960131900011
8.27924401549544 0.00103872284788254
8.28028273834332 0.000957432875300824
8.28124017121862 0.00151758419022215
8.28275775540884 0.00233880072687136
8.28509655613571 0.00176971219253476
8.28686626832825 0.00109358717267349
8.28795985550092 0.00129073134311909
8.28925058684404 0.00113394869868541
8.29038453554273 0.0012404094489566
8.29162494499168 0.00194094634944564
8.29356589134113 0.00307567125598033
8.29664156259711 0.00284900475073708
8.29949056734785 0.00150297728985526
8.3009935446377 0.00153544548805179
8.30252899012575 0.00135501603610019
8.30388400616185 0.00158446560034739
8.3054684717622 0.00141380059727798
8.30688227235948 0.00171116914456351
8.30859344150404 0.00148804758960508
8.31008148909365 0.00182886172585553
8.3119103508195 0.00147210199825953
8.31338245281776 0.00256213521226594
8.31594458803003 0.000922165291072957
8.3168667533211 0.000833606577033465
8.31770035989813 0.000626173628869029
8.318326533527 0.000581329994281685
8.31890786352128 0.000425766533650059
8.31933363005493 0.000489417091187181
8.31982304714612 0.000395986445977549
8.3202190335921 0.000464921200799939
8.3206839547929 0.000396358807271847
8.32108031360017 0.000364621124524303
8.3214449347247 0.000765129588969539
8.32221006431367 0.000708880219465245
8.32291894453313 0.000943881003549071
8.32386282553668 0.0004682394218176
8.3243310649585 0.000393099420267948
8.32472416437876 0.00032983637184102
8.32505400075061 0.000380469167926091
8.32543446991853 0.000442294670369781
8.3258767645889 0.000474393395141214
8.32635115798404 0.000900849090295605
8.32725200707434 0.000932571027394308
8.32818457810173 0.000761445456755795
8.32894602355849 0.000683201505297604
8.32962922506379 0.000974017319331673
8.33060324238312 0.00108492660243945
8.33168816898556 0.00147741492193048
8.33316558390749 0.00147870347576478
8.33464428738326 0.00128538356912852
8.33592967095238 0.00136870183577882
8.33729837278816 0.00227837696670528
8.33957674975487 0.00176956900202768
8.34134631875689 0.00137160814319928
8.34271792690009 0.00125144374337076
8.34396937064346 0.00111236008622056
8.34508173072969 0.00158051572695325
8.34666224645664 0.00160991116334913
8.34827215761999 0.00148236115816653
8.34975451877815 0.00131002104448869
8.35106453982264 0.00127276456852619
8.35233730439117 0.00116453298759348
8.35350183737876 0.00150350535473418
8.3550053427335 0.000954204112473435
8.35595954684597 0.000915738908846956
8.35687528575481 0.000821325692901897
8.35769661144772 0.000911537618592518
8.35860814906631 0.00100389528081933
8.35961204434713 0.000944221185899592
8.36055626553303 0.00226417548204098
8.36282044101507 0.00133159778516345
8.36415203880023 0.0014579043547508
8.36560994315498 0.00137615069849636
8.36698609385348 0.00164887922138828
8.36863497307487 0.00142619328984454
8.37006116636471 0.00135833330492354
8.37141949966964 0.0015496740358358
8.37296917370547 0.00142668202109539
8.37439585572657 0.00134314897896565
8.37573900470553 0.00187724735573291
8.37761625206127 0.00256518948025945
8.38018144154153 0.00249963302436683
8.38268107456589 0.0028912512499292
8.38557232581582 0.00180733635490765
8.38737966217073 0.00166084280932925
8.38904050498006 0.000886189691115941
8.38992669467118 0.000906032555235526
8.39083272722641 0.000547633520202162
8.39138036074661 0.000568956763428137
8.39194931751004 0.00045735255526578
8.39240667006531 0.000378686796424121
8.39278535686173 0.000407069738481147
8.39319242660021 0.000380835971697688
8.39357326257191 0.00061416284971344
8.39418742542162 0.000757945685326857
8.39494537110695 0.000797409804115215
8.39574278091107 0.000837192002005454
8.39657997291307 0.00079793667617723
8.39737790958925 0.00197629897993101
8.39935420856918 0.0013549290730192
8.4007091376422 0.00100469105819554
8.40171382870039 0.00103512004557146
8.40274894874597 0.000952023651186472
8.40370097239715 0.000933074504687225
8.40463404690184 0.00123992281788967
8.40587396971973 0.000621966590512842
8.40649593631024 0.000680936965266873
8.40717687327551 0.000714668947737996
8.40789154222325 0.000706666578066428
8.40859820880131 0.000813672022033623
8.40941188082335 0.00118806322519335
8.41059994404854 0.00184112505055477
8.4124410690991 0.00205393897443568
8.41449500807353 0.00182869875569515
8.41632370682923 0.00124727919755473
8.41757098602678 0.00144409368149846
8.41901507970828 0.00118307136095207
8.42019815106923 0.00200570877954744
8.42220385984878 0.00186555207126522
8.42406941192005 0.00159927203786748
8.42566868395791 0.00175901182141653
8.42742769577933 0.00185058168873537
8.42927827746807 0.00166719030263078
8.4309454677707 0.00106957557156263
8.43201504334226 0.00115527369826275
8.43317031704052 0.00102997611176844
8.43420029315229 0.00181554005228197
8.43601583320457 0.0015475720351352
8.43756340523971 0.00131717497866547
8.43888058021837 0.00114318568796606
8.44002376590634 0.00116158968853634
8.44118535559487 0.000534337589891407
8.44171969318477 0.00065658605100038
8.44237627923577 0.000679593907609223
8.44305587314338 0.00061774760443447
8.44367362074781 0.0006220304547984
8.44429565120261 0.00115206913445979
8.44544772033707 0.00132917986905527
8.44677690020612 0.00148562883532951
8.44826252904145 0.000974754625563187
8.44923728366702 0.00105264460941251
8.45028992827643 0.000920329527502434
8.45121025780393 0.00122333791509238
8.45243359571902 0.00132743279362265
8.45376102851265 0.00124152498423945
8.45500255349689 0.00120899268667095
8.45621154618356 0.00173596317726525
8.45794750936082 0.00157738505298605
8.45952489441381 0.00128968985628623
8.46081458427009 0.00127073560288984
8.46208531987299 0.00142791358637648
8.46351323345936 0.00136612505518267
8.46487935851454 0.00135274779626138
8.46623210631081 0.00112175333131748
8.46735385964212 0.00124618600775685
8.46860004564988 0.00092465892036459
8.46952470457024 0.000720372682738378
8.47024507725298 0.000826725159494722
8.47107180241248 0.000700520720308576
8.47177232313279 0.000911767263041222
8.47268409039583 0.00150621716402525
8.47419030755985 0.000981970417100001
8.47517227797695 0.000951586867600162
8.47612386484455 0.000781936066778118
8.47690580091133 0.000811657198481155
8.47771745810981 0.000689428872516298
8.47840688698233 0.000579363533501535
8.47898625051583 0.000471002735137531
8.47945725325097 0.000657801955295868
8.48011505520626 0.00147808440401119
8.48159313961027 0.000823766125722002
8.482416905736 0.000735276945269305
8.48315218268126 0.000753226709247156
8.48390540939051 0.000680125038334205
8.48458553442885 0.000650305805328037
8.48523584023417 0.00114475386980728
8.48638059410398 0.00110630686714614
8.48748690097113 0.00115154405350088
8.48863844502463 0.0017298328483402
8.49036827787297 0.00119614541309091
8.49156442328606 0.00133856319336587
8.49290298647943 0.00112137316957607
8.494024359649 0.000951564322058935
8.49497592397106 0.00226533129057524
8.49724125526164 0.00129541466807838
8.49853666992971 0.00149634663373246
8.50003301656345 0.00143603233207866
8.50146904889553 0.00224999658641001
8.50371904548194 0.00324925445675507
8.50696829993869 0.00165465804214245
8.50862295798083 0.00164976899176998
8.5102727269726 0.00139050373017142
8.51166323070277 0.00135987232981318
8.51302310303259 0.0021827863631631
8.51520588939575 0.00175295951607324
8.51695884891182 0.00144164922118518
8.51840049813301 0.00236773153136075
8.52076822966437 0.00062053341176829
8.52138876307614 0.000923617616934142
8.52231238069307 0.000592986537169381
8.52290536723024 0.000409915185845454
8.52331528241609 0.000435076941538925
8.52375035935762 0.00103767811344891
8.52478803747107 0.000855200409356832
8.52564323788043 0.00131277270541213
8.52695601058584 0.00213543208100668
8.52909144266685 0.00173288315198762
8.53082432581884 0.00193304295500528
8.53275736877384 0.000693697663171165
8.53345106643701 0.00050882416950407
8.53395989060652 0.000527463897187449
8.5344873545037 0.000441610578760477
8.53492896508247 0.000458227622498099
8.53538719270496 0.00102640390195785
8.53641359660692 0.00154724202130367
8.53796083862823 0.00133710705686707
8.53929794568509 0.00193884083621842
8.54123678652131 0.00126410390881934
8.54250089043013 0.00123430940392541
8.54373519983406 0.00108247709761672
8.54481767693167 0.00188187225351785
8.54669954918519 0.00175759337212034
8.54845714255731 0.00206575980816557
8.55052290236548 0.00226694210824397
8.55278984447372 0.00253431224873141
8.55532415672245 0.00238382488601952
8.55770798160847 0.0025038275170846
8.56021180912556 0.00173703626431473
8.56194884538987 0.00163388696663815
8.56358273235651 0.00200955052503388
8.56559228288154 0.00214922439510384
8.56774150727665 0.00224667745633386
8.56998818473298 0.00192247524557157
8.57191065997855 0.0021988504971563
8.57410951047571 0.00165468403352148
8.57576419450923 0.00173966085582207
8.57750385536506 0.00166922809744091
8.5791730834625 0.00191911378195299
8.58109219724445 0.00174725248705911
8.58283944973151 0.0019985048028994
8.58483795453441 0.00192068334611005
8.58675863788052 0.00233181878715589
8.58909045666767 0.00193997272100086
8.59103042938867 0.00177752587840133
8.59280795526707 0.00152132973802554
8.5943292850051 0.0017350021084841
8.59606428711358 0.00120860065485987
8.59727288776844 0.00108086042640032
8.59835374819484 0.00113233284953758
8.59948608104438 0.00112947154891768
8.6006155525933 0.000997676306257232
8.60161322889956 0.00112878122920127
8.60274201012876 0.000457526795238769
8.603199536924 0.000443242551948997
8.60364277947595 0.000502280615979781
8.60414506009193 0.000441681112043906
8.60458674120397 0.000735636069676846
8.60532237727365 0.00103321582960399
8.60635559310325 0.00153051313278184
8.60788610623603 0.00134652615864985
8.60923263239468 0.000771059124157102
8.61000369151884 0.000695161976165812
8.61069885349501 0.000690072381082109
8.61138892587609 0.00152038451594415
8.61290931039203 0.00148937691833897
8.61439868731037 0.00154827057334833
8.61594695788372 0.00167127865823118
8.61761823654195 0.00156425390568531
8.61918249044764 0.00141722943888573
8.62059971988652 0.000615919166669648
8.62121563905319 0.000545720441622612
8.62176135949482 0.00125236873005641
8.62301372822487 0.00161343701207275
8.62462716523695 0.000431013698368669
8.62505817893532 0.000591331132391909
8.62564951006771 0.000246546613398899
8.62589605668111 0.000243870628016205
8.62613992730913 0.000548796216811518
8.62668872352594 0.000620663435076046
8.62730938696101 0.000883847963955212
8.62819323492497 0.00129042914963723
8.62948366407461 0.00213594201971198
8.63161960609432 0.00176361384037929
8.6333832199347 0.0014013726336623
8.63478459256836 0.0015094125027606
8.63629400507112 0.00157051713457624
8.6378645222057 0.000968625685968255
8.63883314789167 0.00101241784085467
8.63984556573252 0.000936361891790406
8.64078192762431 0.00128317813305764
8.64206510575737 0.00131497292147229
8.64338007867884 0.00121994739386802
8.64460002607271 0.00132252218021166
8.64592254825292 0.0021646500787587
8.64808719833168 0.00211275830199805
8.65019995663368 0.0019954821507424
8.65219543878442 0.00187322958353897
8.65406866836796 0.00176584951444808
8.65583451788241 0.00317385090888619
8.65900836879129 0.00239106306395956
8.66139943185525 0.00208168085394297
8.66348111270919 0.00206779565436077
8.66554890836355 0.000928857057419427
8.66647776542097 0.00105265387694654
8.66753041929792 0.000891386799253098
8.66842180609717 0.0015017099959958
8.66992351609317 0.00150667339267086
8.67143018948584 0.0016206847565672
8.67305087424241 0.00169896147564332
8.67474983571805 0.00203098399336364
8.67678081971141 0.00114600039484492
8.67792682010626 0.000510462356839832
8.6784372824631 0.000433017449423729
8.67887029991252 0.000357655984124645
8.67922795589665 0.000427765222087119
8.67965572111873 0.000431286284765594
8.6800870074035 0.000530447876889616
8.68061745528039 0.000572026204529652
8.68118948148492 0.000544946568524312
8.68173442805344 0.000564169554993694
8.68229859760844 0.000811488277849864
8.68311008588629 0.00120405547529128
8.68431414136158 0.00110316202232535
8.6854173033839 0.00196563288515008
8.68738293626905 0.000590923416211468
8.68797385968526 0.000401486614694679
8.68837534629996 0.000378958268671387
8.68875430456863 0.000386581440259937
8.68914088600889 0.000371026212773006
8.68951191222166 0.000524307180958217
8.69003621940262 0.000630095833988042
8.69066631523661 0.000958175822228382
8.69162449105884 0.00144490606728462
8.69306939712613 0.0015967220083009
8.69466611913443 0.00186895054068036
8.69653506967511 0.00112386051172104
8.69765893018683 0.00117426746269431
8.69883319764952 0.00122924115065415
8.70006243880018 0.00133533763682734
8.701397776437 0.00139499498270951
8.70279277141971 0.00134539900550503
8.70413817042522 0.00165170952990373
8.70578987995512 0.00102629763823985
8.70681617759336 0.000894481472429394
8.70771065906579 0.000972705068477052
8.70868336413427 0.000804636761308241
8.70948800089558 0.000698710810046938
8.71018671170562 0.00108818151429303
8.71127489321992 0.0012255515844901
8.71250044480441 0.00104539187242899
8.71354583667684 0.000872267463467652
8.7144181041403 0.000799578283218749
8.71521768242352 0.000801957215049606
8.71601963963857 0.00171587410325751
8.71773551374183 0.00155965904813487
8.71929517278997 0.00126994847550169
8.72056512126547 0.0015755956472817
8.72214071691275 0.00192025411524544
8.724060971028 0.00154807866790566
8.7256090496959 0.00156546466123019
8.72717451435713 0.00208143708583629
8.72925595144297 0.00178581773876983
8.73104176918174 0.00210785718136857
8.7331496263631 0.00229668213762205
8.73544630850073 0.00117607566834207
8.73662238416907 0.00110148309724806
8.73772386726632 0.00113203766827709
8.73885590493459 0.000932047543989223
8.73978795247858 0.00140390613510591
8.74119185861369 0.00246521852431631
8.74365707713801 0.00251779919464652
8.74617487633265 0.00181329113373578
8.74798816746639 0.00163296287118542
8.74962113033757 0.0019273495300777
8.75154847986765 0.00127520602875653
8.75282368589641 0.000978349735402401
8.75380203563181 0.0010086541569389
8.75481068978875 0.000907145354308031
8.75571783514306 0.000738431912378263
8.75645626705544 0.00113579630411058
8.75759206335955 0.000975166623605348
8.75856722998315 0.00065144316795624
8.75921867315111 0.000743924320739436
8.75996259747185 0.000734751796199179
8.76069734926805 0.000692553477155533
8.7613899027452 0.000653745037794628
8.762043647783 0.00108062782662181
8.76312427560962 0.00114932383054892
8.76427359944017 0.00154303367504987
8.76581663311522 0.00116385912995719
8.76698049224518 0.000811241168383088
8.76779173341356 0.000667552908493168
8.76845928632205 0.000637585444729824
8.76909687176678 0.000725276709734319
8.76982214847652 0.000692424131523019
8.77051457260804 0.00080324544151274
8.77131781804955 0.00117948242727959
8.77249730047683 0.00181282135882141
8.77431012183565 0.000871636130136154
8.77518175796579 0.000814641603306163
8.77599639956909 0.000747958746482168
8.77674435831558 0.00111651285284012
8.77786087116842 0.00102709789404422
8.77888796906246 0.00152951071697585
8.78041747977944 0.0029619276268022
8.78337940740624 0.000999363339180757
8.78437877074542 0.00104666720802254
8.78542543795344 0.000708433125697307
8.78613387107914 0.000664453532650574
8.78679832461179 0.000661511552821096
8.78745983616461 0.00090495203562875
8.78836478820024 0.000791030565311001
8.78915581876555 0.00079448643339669
8.78995030519895 0.00111616377858088
8.79106646897753 0.000885863764903619
8.79195233274243 0.00088558854098442
8.79283792128342 0.00133340098394127
8.79417132226736 0.00138906067933763
8.7955603829467 0.00195107956868037
8.79751146251538 0.00150310750758076
8.79901457002296 0.00134495707282601
8.80035952709578 0.000866611003734803
8.80122613809952 0.000872688876243641
8.80209882697576 0.00110506001509061
8.80320388699085 0.00129209907203928
8.80449598606289 0.00137032924489254
8.80586631530779 0.00117775703548012
8.80704407234327 0.000907045017200593
8.80795111736047 0.000969625087419
8.80892074244789 0.00121837345968912
8.81013911590757 0.00140992516663359
8.81154904107421 0.0013184100183797
8.81286745109259 0.0010564402227267
8.81392389131531 0.00116792562573887
8.81509181694105 0.00113303918582938
8.81622485612688 0.00122758913484574
8.81745244526173 0.00102338851856921
8.8184758337803 0.00117749550477617
8.81965332928507 0.000968301463217293
8.82062163074829 0.00152152045872749
8.82214315120702 0.0010497171522373
8.82319286835926 0.000959272465827276
8.82415214082508 0.000686149653849897
8.82483829047893 0.000599160602934919
8.82543745108187 0.000785333436408447
8.82622278451828 0.00113000050222463
8.8273527850205 0.00139086173503181
8.82874364675553 0.00115748713115767
8.82990113388669 0.000645782102617468
8.83054691598931 0.000827981447998796
8.83137489743731 0.000234194706886595
8.83160909214419 0.000301034032004889
8.8319101261762 0.000291459277126988
8.83220158545332 0.000410933305295256
8.83261251875862 0.000557499353757628
8.83317001811238 0.000895455357358265
8.83406547346974 0.00150609915397481
8.83557157262371 0.00149087817007391
8.83706245079378 0.00122202240038049
8.83828447319416 0.00111489113780115
8.83939936433197 0.00101550862032312
8.84041487295229 0.0013241389144996
8.84173901186679 0.00203323286974541
8.84377224473653 0.00173559880230527
8.84550784353884 0.0015035476746466
8.84701139121349 0.0014368270649931
8.84844821827848 0.00165521848374464
8.85010343676222 0.00133201858523222
8.85143545534746 0.00176906642271132
8.85320452177017 0.00186930915514266
8.85507383092531 0.00104786440394676
8.85612169532926 0.00108876463379729
8.85721045996306 0.00120196179205993
8.85841242175512 0.00191652673001036
8.86032894848513 0.00170489821312701
8.86203384669825 0.000905064696339721
8.86293891139459 0.000925243508834951
8.86386415490343 0.00165170172498887
8.86551585662842 0.00167947879187681
8.86719533542029 0.00225089570228923
8.86944623112258 0.00215310223499641
8.87159933335758 0.00242957897292822
8.87402891233051 0.00188447343903606
8.87591338576954 0.00209263517180799
8.87800602094135 0.000773797606961066
8.87877981854831 0.000545564895563721
8.87932538344388 0.000691581329212922
8.88001696477309 0.000586683851402433
8.88060364862449 0.000471646643808731
8.8810752952683 0.000918585673278373
8.88199388094158 0.00156580214717627
8.88355968308875 0.00226904379875537
8.88582872688751 0.000594404041964889
8.88642313092947 0.000565950237787063
8.88698908116726 0.000563682719746413
8.88755276388701 0.00111078059423454
8.88866354448124 0.00101158806721809
8.88967513254846 0.000898389722979784
8.89057352227144 0.00117401612243144
8.89174753839387 0.00144216103949321
8.89318969943337 0.000554851623733588
8.8937445510571 0.000367248074915427
8.89411179913202 0.000359495867919678
8.89447129499994 0.000392616121632214
8.89486391112157 0.000400372606641519
8.89526428372821 0.00047045233242377
8.89573473606064 0.000413032249812975
8.89614776831045 0.000481705477100377
8.89662947378755 0.000521011458449074
8.897150485246 0.000829095421096671
8.89797958066709 0.00133360594591668
8.89931318661301 0.00218687522536568
8.90150006183838 0.00305429127485767
8.90455435311323 0.00274126014408966
8.90729561325732 0.00268980970897312
8.9099854229663 0.00247879961973558
8.91246422258603 0.00112113394679313
8.91358535653283 0.000943373768607167
8.91452873030143 0.00105139112012856
8.91558012142156 0.000850442257790024
8.91643056367935 0.00161485535852288
8.91804541903787 0.00238553076231778
8.92043094980019 0.00198856207245529
8.92241951187265 0.00192441842742389
8.92434393030007 0.00197165339402962
8.9263155836941 0.00172067304250378
8.9280362567366 0.00205560339837903
8.93009186013498 0.000882156209768888
8.93097401634475 0.0011497520396314
8.93212376838438 0.000945456579404566
8.93306922496379 0.00193079304021672
8.93500001800401 0.00104284805621585
8.93604286606022 0.000764087577785931
8.93680695363801 0.000683599922026828
8.93749055356003 0.00103935152965008
8.93852990508968 0.000969318852231856
8.93949922394192 0.000949571386322144
8.94044879532824 0.0015823789392222
8.94203117426746 0.00242503612438893
8.94445621039185 0.00246379128666674
8.94692000167852 0.00281325626663119
8.94973325794515 0.00231447866864602
8.95204773661379 0.00213276075323419
8.95418049736703 0.000563135797151644
8.95474363316418 0.000535227056871917
8.95527886022105 0.000524515824336407
8.95580337604539 0.000666619189857755
8.95646999523524 0.00058553535648386
8.95705553059173 0.00119998164655192
8.95825551223828 0.00110450731904485
8.95936001955732 0.00151781721713337
8.96087783677446 0.00178132748421861
8.96265916425868 0.00157391918112939
8.96423308343981 0.00150665438332134
8.96573973782313 0.00149355573705711
8.96723329356018 0.00139889743775229
8.96863219099794 0.00163374621124455
8.97026593720918 0.00116064782311445
8.9714265850323 0.000993023107950033
8.97241960814025 0.0010248911078304
8.97344449924808 0.00124875691080108
8.97469325615888 0.00112486810193242
8.97581812426081 0.00157408978303599
8.97739221404385 0.000923314450063038
8.97831552849391 0.000908498871586803
8.9792240273655 0.00163712911534126
8.98086115648084 0.00211480097285814
8.98297595745369 0.00214763314887391
8.98512359060257 0.00128779777242024
8.98641138837499 0.00124289282498933
8.98765428119998 0.00106908528675485
8.98872336648673 0.001191807067311
8.98991517355404 0.00132704888445911
8.9912422224385 0.00167032809770807
8.99291255053621 0.00138005592614291
8.99429260646235 0.00174379139748085
8.99603639785983 0.00144441831064318
8.99748081617048 0.00219237710593043
8.99967319327641 0.0014163149475423
9.00108950822395 0.00137864832190755
9.00246815654586 0.00138412309609465
9.00385227964195 0.00142047263771116
9.00527275227966 0.0011955891659604
9.00646834144562 0.002014576952582
9.0084829183982 0.00148252738179469
9.00996544578 0.00143176784981377
9.01139721362981 0.00168860677350683
9.01308582040332 0.00140041209577581
9.0144862324991 0.00182116535908593
9.01630739785818 0.000739479556198871
9.01704687741438 0.000721844693463198
9.01776872210785 0.00116065108329936
9.01892937319115 0.00169673556053542
9.02062610875168 0.00170716066974348
9.02233326942143 0.00145245063074741
9.02378572005217 0.00228070789661934
9.02606642794879 0.0032009918733494
9.02926741982214 0.00293086330597765
9.03219828312812 0.00164423711247962
9.0338425202406 0.00191475483628739
9.03575727507688 0.0013511385309845
9.03710841360787 0.00136338516464205
9.03847179877251 0.00186546724334974
9.04033726601586 0.00171952199410403
9.04205678800997 0.00173785129836507
9.04379463930833 0.000652407515444541
9.04444704682377 0.000586451235907505
9.04503349805968 0.000440269526202415
9.04547376758588 0.000375725561586334
9.04584949314747 0.000432129106796988
9.04628162225427 0.000404407227871907
9.04668602948214 0.000442862075025404
9.04712889155716 0.000734237833198381
9.04786312939036 0.000779220059890754
9.04864234945025 0.000702854099452762
9.04934520354971 0.000662946933844248
9.05000815048355 0.000806874622191795
9.05081502510574 0.00124298115430856
9.05205800626005 0.00214068678177613
9.05419869304183 0.00182174238731129
9.05602043542914 0.00141152746092634
9.05743196289006 0.001332187307142
9.05876415019721 0.00122956299503142
9.05999371319224 0.00126682822378346
9.06126054141602 0.00179742197357356
9.0630579633896 0.00188955239772875
9.06494751578733 0.00338783152513633
9.06833534731246 0.00272150561391557
9.07105685292638 0.00141452544072795
9.07247137836711 0.00126782437331714
9.07373920274042 0.00138793415764898
9.07512713689807 0.00113442517825025
9.07626156207632 0.00126196781370183
9.07752352989002 0.00103557022903175
9.07855910011906 0.000165437588915703
9.07872453770797 0.000421689124986541
9.07914622683296 0.00164410588941784
9.08079033272237 0.00149409304737514
9.08228442576975 0.000877926066280679
9.08316235183603 0.00115897389458063
9.08432132573061 0.000995657158929406
9.08531698288954 0.00129256294048112
9.08660954583002 0.00120284258555254
9.08781238841557 0.00106386513827812
9.08887625355385 0.00211633737791984
9.09099259093177 0.00120062566115104
9.09219321659292 0.00119028279484312
9.09338349938777 0.00104543872895206
9.09442893811672 0.00119513612011864
9.09562407423684 0.00124787090097243
9.09687194513781 0.00147423766023434
9.09834618279804 0.00136654976740983
9.09971273256545 0.00199717989762333
9.10170991246308 0.00259478683737139
9.10430469930045 0.00310198179862509
9.10740668109907 0.00255525984329561
9.10996194094237 0.00181561338604383
9.11177755432841 0.00156078807962783
9.11333834240804 0.00211847405210691
9.11545681646015 0.00330483810106782
9.11876165456121 0.00294016584471131
9.12170182040592 0.0026539850699294
9.12435580547585 0.00337965471576753
9.12773546019162 0.00149002407767611
9.1292254842693 0.00159274555613004
9.13081822982543 0.00158021041459942
9.13239844024003 0.00139225344222645
9.13379069368225 0.00117931927090304
9.13497001295316 0.00102964800219361
9.13599966095535 0.000866658679158014
9.13686631963451 0.000549296203858466
9.13741561583837 0.000453935022308268
9.13786955086067 0.000529070629618175
9.13839862149029 0.00092772698430651
9.1393263484746 0.000650929049845153
9.13997727752444 0.000643244569476795
9.14062052209392 0.00170482279843377
9.14232534489235 0.00173703424281986
9.14406237913517 0.00157561447416337
9.14563799360934 0.000392301645151939
9.14603029525449 0.00028677877276626
9.14631707402726 0.000314512257023331
9.14663158628428 0.000282307075367957
9.14691389335965 0.000534520060023459
9.14744841341967 0.00062191941130987
9.14807033283098 0.000980616998721222
9.1490509498297 0.00166840941909172
9.15071935924879 0.00129997998113288
9.15201933922993 0.00115054871688418
9.15316988794681 0.00104439652374635
9.15421428447056 0.00119086231209649
9.15540514678265 0.00110872114524424
9.1565138679279 0.0015174692032507
9.15803133713115 0.00262658967103354
9.16065792680218 0.00299754319337407
9.16365546999555 0.0022796513285975
9.16593512132415 0.00126119840023439
9.16719631972438 0.00138611059305911
9.16858243031744 0.00140712198647279
9.16998955230392 0.00173037272914485
9.17171992503306 0.00170780265703186
9.17342772769009 0.00106554147587245
9.17449326916597 0.000849582476260056
9.17534285164223 0.000771986906980595
9.17611483854921 0.000664943566294432
9.1767797821155 0.00112284402783314
9.17790262614333 0.00165685382437587
9.17955947996771 0.00215889785875095
9.18171837782646 0.0020382940967082
9.18375667192317 0.00125916869138917
9.18501584061456 0.00132967752476637
9.18634551813932 0.00137430231645499
9.18771982045578 0.00213837497606007
9.18985819543184 0.00118449006382456
9.19104268549566 0.00131756143189862
9.19236024692756 0.0025106081076809
9.19487085503524 0.00205503337386019
9.1969258884091 0.00208158011196716
9.19900746852107 0.00254166794458365
9.20154913646565 0.00226684857377931
9.20381598503943 0.00297511073793797
9.20679109577737 0.00168682594248389
9.20847792171985 0.00140355717602343
9.20988147889588 0.00166364630219954
9.21154512519808 0.0020517892732034
9.21359691447128 0.00277100033624173
9.21636791480752 0.00052771924303178
9.21689563405056 0.0016196922440128
9.21851532629457 0.00151913020299797
9.22003445649757 0.00157091697587418
9.22160537347344 0.00180903264105256
9.22341440611449 0.00184341784477212
9.22525782395926 0.00184979980781451
9.22710762376708 0.000787149558572926
9.22789477332565 0.00184174106086404
9.22973651438652 0.00214660743395058
9.23188312182047 0.000799115569187946
9.23268223738966 0.000852532801120658
9.23353477019078 0.000744454352325196
9.2342792245431 0.000631152998629845
9.23491037754173 0.000979875057695825
9.23589025259943 0.00134962077822644
9.23723987337765 0.00136490907561475
9.23860478245327 0.00123270475953735
9.23983748721281 0.00130261120561378
9.24114009841842 0.00135013458354056
9.24249023300196 0.00139984320147735
9.24389007620344 0.00166661446579392
9.24555669066923 0.00207835631843688
9.24763504698767 0.000855294017568636
9.24849034100524 0.00090860801599429
9.24939894902123 0.000747110035097954
9.25014605905633 0.000836059364623643
9.25098211842095 0.00113574318212009
9.25211786160307 0.0015677093844255
9.2536855709875 0.00211533754368007
9.25580090853118 0.00280229977908519
9.25860320831026 0.00166316117187524
9.26026636948214 0.00217485265507271
9.26244122213721 0.00182070292822304
9.26426192506543 0.00147928227778395
9.26574120734322 0.00123767864118728
9.2669788859844 0.00119550394831703
9.26817438993272 0.00151202541778995
9.26968641535051 0.00199482857159388
9.2716812439221 0.00382878954829767
9.2755100334704 0.00386184182246972
9.27937187529287 0.00246495413922386
9.2818368294321 0.00210975197957607
9.28394658141167 0.00219711024135073
9.28614369165302 0.00284698085962762
9.28899067251265 0.00251029183881595
9.29150096435147 0.00297872678514316
9.29447969113661 0.0031927354337105
9.29767242657032 0.00231887813590919
9.29999130470623 0.00206900386856768
9.3020603085748 0.00134158402115035
9.30340189259595 0.00120450174684373
9.30460639434279 0.000971470831831272
9.30557786517462 0.00169602547589949
9.30727389065052 0.001818886409758
9.30909277706028 0.00166121665510117
9.31075399371538 0.00254558059672429
9.31329957431211 0.00246080952338589
9.31576038383549 0.00315106097507736
9.31891144481057 0.00320057477894204
9.32211201958951 0.0027892148048496
9.32490123439436 0.00236400101044731
9.32726523540481 0.00199057117432105
9.32925580657913 0.00225538620749946
9.33151119278663 0.00212310526937409
9.33363429805601 0.00299023415981876
9.33662453221583 0.00195848765078608
9.33858301986661 0.00149713017693212
9.34008015004354 0.00127121322472623
9.34135136326827 0.00121109688557158
9.34256246015384 0.00212546041090162
9.34468792056474 0.00289080140462613
9.34757872196937 0.000741080808193157
9.34831980277756 0.00058023551704126
9.34890003829461 0.00045593384602743
9.34935597214063 0.000388208714833096
9.34974418085547 0.000406142536047545
9.35015032339151 0.000422554166017668
9.35057287755753 0.000354877036498649
9.35092775459403 0.00104180639032066
9.35196956098435 0.000962697674207232
9.35293225865856 0.0030113247008649
9.35594358335942 0.00235621024971983
9.35829979360914 0.000937591078865559
9.35923738468801 0.000898808244943933
9.36013619293295 0.000729509986944697
9.3608657029199 0.00156057684508787
9.36242627976499 0.00171557135733299
9.36414185112232 0.00158518274139286
9.36572703386371 0.00113717233782811
9.36686420620154 0.000923443976568364
9.36778765017811 0.000892394906900857
9.36868004508501 0.00167681091918326
9.37035685600419 0.00132310041508397
9.37167995641927 0.00129447230857376
9.37297442872785 0.00166048502523198
9.37463491375308 0.00141860545118891
9.37605351920427 0.0014328594638226
9.37748637866809 0.00156215373339366
9.37904853240149 0.00186425982170488
9.38091279222319 0.00177315806780192
9.38268595029099 0.00224100978959302
9.38492696008059 0.00181713569584118
9.38674409577643 0.00244964376237538
9.3891937395388 0.00140106259029097
9.39059480212909 0.00128187333032663
9.39187667545942 0.00146945326186529
9.39334612872129 0.00194064451064359
9.39528677323193 0.00150650033082768
9.39679327356276 0.00064639178791762
9.39743966535067 0.000569001628584876
9.39800866697926 0.000674775205748454
9.39868344218501 0.000325609821795181
9.3990090520068 0.000374490709313068
9.39938354271612 0.000544366378453704
9.39992790909457 0.00103925773904938
9.40096716683362 0.00117564213676178
9.40214280897038 0.00113646345289164
9.40327927242327 0.00159616321340586
9.40487543563668 0.00243408967242259
9.4073095253091 0.00266545176858464
9.40997497707769 0.00260938630345976
9.41258436338115 0.00383429392876491
9.41641865730991 0.00251183876209198
9.41893049607201 0.00153805952490499
9.42046855559691 0.000995982248904367
9.42146453784581 0.00108093323336634
9.42254547107918 0.0010874348307996
9.42363290590998 0.00172346533956595
9.42535637124955 0.0010648825071593
9.4264212537567 0.000904545521761288
9.42732579927847 0.00121496241459125
9.42854076169306 0.00108241177929273
9.42962317347235 0.00116056137289
9.43078373484524 0.00117313315089649
9.43195686799614 0.000569867051051419
9.43252673504719 0.00052901615043571
9.43305575119762 0.000576666180956842
9.43363241737858 0.000496198524840001
9.43412861590342 0.000561757037856825
9.43469037294128 0.000734367387898025
9.43542474032918 0.000688009772998282
9.43611275010217 0.00140942052154047
9.43752217062371 0.00173582648285247
9.43925799710657 0.00290627121497551
9.44216426832154 0.00301664998618781
9.44518091830773 0.00124369318879274
9.44642461149652 0.00136610669399333
9.44779071819051 0.00128079867309196
9.44907151686361 0.00222358499743668
9.45129510186104 0.00133144911050802
9.45262655097155 0.00118968933145568
9.45381624030301 0.00123844762113188
9.45505468792414 0.00106600489942195
9.45612069282356 0.00102511240858236
9.45714580523214 0.00107946422210154
9.45822526945424 0.00118046718980566
9.45940573664405 0.00126187391540655
9.46066761055945 0.00143527071066988
9.46210288127013 0.00233626833826528
9.46443914960839 0.00201167599785337
9.46645082560624 0.00122730537372558
9.46767813097997 0.00136017245657421
9.46903830343654 0.00118144653730559
9.47021974997385 0.00115869529618669
9.47137844527004 0.00143368693666789
9.4728121322067 0.00355071645040973
9.47636284865711 0.000753761123041565
9.47711660978015 0.000559679683682017
9.47767628946384 0.000752187228749437
9.47842847669259 0.000650239780613573
9.4790787164732 0.000580228049245316
9.47965894452244 0.000482261144353062
9.4801412056668 0.000610380067491131
9.48075158573429 0.000869422925203779
9.48162100865949 0.00137623243932881
9.48299724109882 0.00190095976849597
9.48489820086732 0.00149994941624793
9.48639815028356 0.00147885279471674
9.48787700307828 0.00146278672385548
9.48933978980214 0.00232044005985314
9.49166022986199 0.00155870346991214
9.4932189333319 0.00136919854411744
9.49458813187602 0.00120465194382992
9.49579278381985 0.00108976216597609
9.49688254598583 0.00162457947116881
9.498507125457 0.00148203214127567
9.49998915759827 0.00113518907142587
9.5011243466697 0.00119232354226649
9.50231667021196 0.00150032305111595
9.50381699326308 0.00156927890288382
9.50538627216596 0.00189307195413775
9.5072793441201 0.00315625562220142
9.5104355997423 0.000984390104733434
9.51141998984704 0.00118014165494323
9.51260013150198 0.0028557505792778
9.51545588208126 0.00165074407914034
9.5171066261604 0.00185127017624075
9.51895789633664 0.00172585548077335
9.52068375181741 0.00143867474278696
9.5221224265602 0.0029144254002999
9.5250368519605 0.00294719063317543
9.52798404259367 0.00238434562038763
9.53036838821406 0.00209519144215921
9.53246357965622 0.00202839555462197
9.53449197521084 0.00252151845111618
9.53701349366196 0.00204333404311044
9.53905682770507 0.00167532750256257
9.54073215520763 0.00304885166376192
9.54378100687139 0.00533137518591144
9.5491123820573 0.00269841068308931
9.55181079274039 0.00264026377606858
9.55445105651646 0.00257126753222268
9.55702232404868 0.0021166616405849
9.55913898568927 0.0025516245063965
9.56169061019567 0.00234266128100081
9.56403327147667 0.00159012001564739
9.56562339149231 0.00162544937621588
9.56724884086853 0.00159996031791278
9.56884880118644 0.0017158031796789
9.57056460436612 0.0017949515451465
9.57235955591127 0.0016486567263357
9.5740082126376 0.00220633216253214
9.57621454480013 0.00216570426726143
9.5783802490674 0.00428268562360083
9.582662934691 0.00386802983534449
9.58653096452634 0.00217305132494051
9.58870401585128 0.00183521698115921
9.59053923283244 0.00248576927787303
9.59302500211031 0.00261070738750283
9.59563570949781 0.0021120967660968
9.59774780626391 0.00238203700472751
9.60012984326864 0.00424451597501954
9.60437435924366 0.0024438394155219
9.60681819865918 0.0019753935563641
9.60879359221554 0.00200140390845674
9.610794996124 0.00369961790257237
9.61449461402657 0.00282046515879042
9.61731507918536 0.00156282991341698
9.61887790909878 0.00173758400242296
9.6206154931012 0.00118286119853665
9.62179835429974 0.00118986690174237
9.62298822120148 0.00111475709335142
9.62410297829483 0.00142660907711993
9.62552958737195 0.00268744897226133
9.62821703634421 0.0017169368855359
9.62993397322975 0.00150606452499611
9.63144003775475 0.0018487470325708
9.63328878478732 0.0016015010412344
9.63489028582855 0.00246266843225689
9.63735295426081 0.00259315899811755
9.63994611325893 0.00276935802184766
9.64271547128077 0.00199075957845023
9.64470623085922 0.00168050253747272
9.6463867333967 0.00153468242376141
9.64792141582046 0.00212365628484421
9.6500450721053 0.00143512961927561
9.65148020172458 0.00135804996576104
9.65283825169034 0.00116340001474722
9.65400165170509 0.00214407931208489
9.65614573101717 0.0020298671952782
9.65817559821245 0.00103612559854393
9.65921172381099 0.00125251771403399
9.66046424152503 0.000627885241283084
9.66109212676631 0.000571828217045306
9.66166395498336 0.00113359623139779
9.66279755121476 0.0020618938897703
9.66485944510453 0.00209011443117986
9.66694955953571 0.000978112053364293
9.66792767158907 0.000957514991188179
9.66888518658026 0.00104747289442617
9.66993265947468 0.00104033993944498
9.67097299941413 0.00154832890343267
9.67252132831756 0.00169513496586703
9.67421646328343 0.00207410183427414
9.6762905651177 0.00168551864837717
9.67797608376608 0.00178151244683955
9.67975759621292 0.00320276826242343
9.68296036447535 0.00386799287392533
9.68682835734927 0.00149948233974854
9.68832783968902 0.0013839297663553
9.68971176945537 0.00147177881042018
9.6911835482658 0.00203665940374436
9.69322020766954 0.00125611148869313
9.69447631915823 0.00121736731743552
9.69569368647567 0.00187231418800314
9.69756600066367 0.00339851271238624
9.70096451337606 0.00182901460394981
9.70279352798001 0.00193062475715435
9.70472415273716 0.00205347494448571
9.70677762768165 0.00186557793493651
9.70864320561658 0.00117760936031141
9.7098208149769 0.0010351224858507
9.71085593746275 0.00110483814713364
9.71196077560988 0.00126130950446029
9.71322208511434 0.000726730559626813
9.71394881567397 0.000604086232434705
9.7145529019064 0.000545103451112033
9.71509800535751 0.00106794824558431
9.7161659536031 0.00137224917777791
9.71753820278088 0.00200110796586794
9.71953931074674 0.00173287006120778
9.72127218080795 0.00173776000010226
9.72300994080805 0.00178128087020063
9.72479122167826 0.00151102704995716
9.72630224872821 0.00133796913216874
9.72764021786038 0.00237833172188234
9.73001854958227 0.00173661469806047
9.73175516428033 0.00111984961863898
9.73287501389897 0.00102138118454983
9.73389639508352 0.000754582510367105
9.73465097759388 0.000660773601844862
9.73531175119573 0.000703435158112683
9.73601518635384 0.00134679879868848
9.73736198515253 0.00144166906470281
9.73880365421723 0.00128003966468367
9.74008369388192 0.00202679886098602
9.7421104927429 0.00339156803240726
9.74550206077531 0.00260042097076885
9.74810248174608 0.00331360518871169
9.75141608693479 0.00317093016508248
9.75458701709987 0.00119432991333675
9.75578134701321 0.00278033532214991
9.75856168233536 0.00272991514068872
9.76129159747605 0.0027696058251692
9.76406120330122 0.00363801745323794
9.76769922075445 0.0050657889205215
9.77276500967498 0.00244839109152987
9.77521340076651 0.00203127756088909
9.77724467832739 0.00124829117413655
9.77849296950153 0.00151981800515209
9.78001278750668 0.0013565228811862
9.78136931038787 0.00196105176638034
9.78333036215425 0.00166330870966842
9.78499367086392 0.00140992921244346
9.78640360007636 0.00225681468295014
9.78866041475931 0.00387851372517103
9.79253892848448 0.00260888109374037
9.79514780957822 0.00216887615902027
9.79731668573724 0.00201016949714117
9.79932685523438 0.00309651653334354
9.80242337176773 0.00223947958304827
9.80466285135078 0.00199840123899019
9.80666125258977 0.00362655108411667
9.81028780367388 0.00318971007035236
9.81347751374423 0.00236761827022827
9.81584513201446 0.00251883871013744
9.8183639707246 0.00136321508810641
9.81972718581271 0.00169843601740738
9.82142562183011 0.00068962040080149
9.82211524223092 0.000908511314451556
9.82302375354537 0.000753405720091771
9.82377715926546 0.000956563686732223
9.82473372295219 0.000887675985976185
9.82562139893817 0.00104494508526486
9.82666634402343 0.000994781650632914
9.82766112567407 0.00111190286577854
9.82877302853984 0.00123039385260497
9.83000342239245 0.00124343405679097
9.83124685644924 0.00145140266308222
9.83269825911232 0.00130133625358929
9.83399959536591 0.0016299186499763
9.83562951401589 0.00146377972485995
9.83709329374075 0.00166030650858444
9.83875360024934 0.00179209422902362
9.84054569447836 0.00121543486719
9.84176112934555 0.00119628299488752
9.84295741234044 0.00133362066534538
9.84429103300578 0.00114514948310388
9.84543618248889 0.00111147659119762
9.84654765908008 0.0011280745455146
9.8476757336256 0.00193084490230369
9.8496065785279 0.00192296895255809
9.85152954748046 0.0011822517845738
9.85271179926503 0.00111093791723348
9.85382273718227 0.000675016279973585
9.85449775346224 0.000874569282829498
9.85537232274507 0.000965243818748865
9.85633756656382 0.000901288666885599
9.85723885523071 0.000987058824260087
9.85822591405497 0.00186135449412362
9.86008726854909 0.00185367672194735
9.86194094527104 0.00352052330249331
9.86546146857353 0.00219573486572017
9.86765720343925 0.0020238153009606
9.86968101874021 0.00224170377790853
9.87192272251812 0.00279584725570056
9.87471856977382 0.00297766485596403
9.87769623462978 0.00266206280237572
9.88035829743216 0.00284922860943774
9.8832075260416 0.00147604416666191
9.88468357020826 0.000706992569739183
9.885390562778 0.000764905875055561
9.88615546865305 0.000623914636545893
9.8867793832896 0.000946573018491331
9.88772595630809 0.00132306587754955
9.88904902218564 0.00208961594077178
9.89113863812641 0.00164608425743915
9.89278472238385 0.0015638615843947
9.89434858396825 0.00161508529476317
9.89596366926301 0.00172374772496221
9.89768741698797 0.00166607820714428
9.89935349519511 0.001937486570778
9.90129098176589 0.00291353634880481
9.9042045181147 0.00155558501177252
9.90576010312647 0.000661860081105706
9.90642196320758 0.000540790347300718
9.90696275355488 0.000549108538761471
9.90751186209364 0.000456613670633263
9.90796847576427 0.000879832651709841
9.90884830841598 0.00112310678311769
9.9099714151991 0.00150944899984124
9.91148086419894 0.00243956098100433
9.91392042517995 0.00411113313403296
9.91803155831398 0.00236289068711955
9.9203944490011 0.00243829454990655
9.92283274355101 0.00234363847176717
9.92517638202277 0.00253702340802653
9.9277134054308 0.00232650359585979
9.93003990902666 0.0037586069100145
9.93379851593667 0.00382663974965311
9.93762515568633 0.00419988461854728
9.94182504030487 0.00387949396507401
9.94570453426995 0.00101802635521064
9.94672256062516 0.00114211961735831
9.94786468024252 0.000980345128359934
9.94884502537088 0.000927399147192397
9.94977242451807 0.00113069455508433
9.95090311907315 0.000814136083974584
9.95171725515713 0.000743398574571522
9.9524606537317 0.000426078354596656
9.9528867320863 0.000345200714220891
9.95323193280052 0.000437746413695358
9.95366967921421 0.000401006569000079
9.95407068578321 0.000394584085806432
9.95446526986902 0.0013530573951336
9.95581832726415 0.00285855851349319
9.95867688577765 0.00336119327820941
9.96203807905585 0.00353832887037196
9.96557640792623 0.003265518853048
9.96884192677927 0.00332890227596721
9.97217082905524 0.00268000012543849
9.97485082918068 0.00237235513761996
9.9772231843183 0.00374958264695212
9.98097276696525 0.00263767480877583
9.98361044177403 0.00147349985743395
9.98508394163146 0.00109847282757187
9.98618241445904 0.00114760722583479
9.98733002168487 0.00116096344633437
9.98849098513121 0.00104438705736475
9.98953537218857 0.00209830834433788
9.99163368053291 0.00134224820107412
9.99297592873398 0.00138189143222219
9.99435782016621 0.00124535771656626
9.99560317788277 0.00207178199557448
9.99767495987835 0.00384458141926126
10.0015195412976 0.00301530721983644
10.0045348485174 0.00256321447183723
10.0070980629893 0.00263833520219005
10.0097363981915 0.00212815180626031
10.0118645499977 0.00327612580635333
10.0151406758041 0.0021338654907486
10.0172745412948 0.0023232973989869
10.0195978386938 0.00204670020166853
10.0216445388955 0.00194568199327555
10.0235902208888 0.00273195052698454
10.0263221714158 0.00199904049153256
10.0283212119073 0.00174877092344493
10.0300699828307 0.00208137862011625
10.0321513614508 0.00174720147592676
10.0338985629268 0.00156357517481858
10.0354621381016 0.00197839713786337
10.0374405352395 0.00189206076048695
10.0393325959999 0.00211944878829788
10.0414520447882 0.00140057900458434
10.0428526237928 0.00120954164104783
10.0440621654339 0.00238003329444647
10.0464421987283 0.00214823073643075
10.0485904294648 0.00206075830821275
10.050651187773 0.00383234021753591
10.0544835279905 0.00338470724982834
10.0578682352403 0.00374534037816571
10.0616135756185 0.00384428233552425
10.065457857954 0.00350613036799151
10.068963988322 0.0037979960937898
10.0727619844158 0.00416780482932556
10.0769297892451 0.00316379615675269
10.0800935854019 0.00377724230335773
10.0838708277052 0.00328402697196107
10.0871548546772 0.00666921932864161
10.0938240740058 0.00343889731024168
10.0972629713161 0.00284774817641367
10.1001107194925 0.00278834350524678
10.1028990629977 0.00299652118911133
10.1058955841869 0.00406114885816423
10.109956733045 0.00413161551957689
10.1140883485646 0.00254666467095914
10.1166350132356 0.00277875878258697
10.1194137720181 0.00270822668950675
10.1221219987076 0.00247095896349877
10.1245929576711 0.00223481408485465
10.126827771756 0.00213921265907313
10.1289669844151 0.00289884630765762
10.1318658307227 0.00212385767745693
10.1339896884002 0.00185592905064997
10.1358456174508 0.0016773465717037
10.1375229640225 0.0020967666270629
10.1396197306496 0.00229959296565638
10.1419193236153 0.00249532128506049
10.1444146449003 0.0027851453425341
10.1471997902429 0.00231237485621538
10.1495121650991 0.00347129851836039
10.1529834636174 0.00326611530923768
10.1562495789267 0.00385191221485513
10.1601014911415 0.00403951639371285
10.1641410075352 0.00200978269523241
10.1661507902305 0.00235852102753892
10.168509311258 0.00164472190767664
10.1701540331657 0.00161162884481856
10.1717656620105 0.00182560216947007
10.17359126418 0.00121763724481064
10.1748089014248 0.00115343663946135
10.1759623380642 0.00208862450822618
10.1780509625725 0.0023504969339696
10.1804014595064 0.00224614791472228
10.1826476074212 0.00243025159493348
10.1850778590161 0.00256860194333202
10.1876464609594 0.00259817724935056
10.1902446382088 0.000803825910569909
10.1910484641193 0.000776960912704343
10.1918254250321 0.000974122217349943
10.1927995472494 0.000893610387312377
10.1936931576367 0.00110239933311145
10.1947955569698 0.00139635342205517
10.1961919103919 0.0022794595784178
10.1984713699703 0.00233630050746495
10.2008076704778 0.00223473082127617
10.203042401299 0.00219428207531178
10.2052366833744 0.00144732094640316
10.2066840043208 0.00141905770172003
10.2081030620225 0.00197529171199969
10.2100783537345 0.00193640430939633
10.2120147580439 0.00272888023160481
10.2147436382755 0.00235534652426977
10.2170989847997 0.00248430805156884
10.2195832928513 0.00235404505915996
10.2219373379105 0.00228270549171031
10.2242200434022 0.00267794991327703
10.2268979933155 0.00136361879657874
10.228261612112 0.00128434388668688
10.2295459559987 0.00122186706705043
10.2307678230658 0.00203957431909526
10.2328073973849 0.00243264452172778
10.2352400419066 0.00317907310183428
10.2384191150084 0.00291709224199608
10.2413362072504 0.0030933591920641
10.2444295664425 0.00263560358185728
10.2470651700244 0.0024983148873144
10.2495634849117 0.00300362036628799
10.252567105278 0.00461500996463555
10.2571821152426 0.00342540360572959
10.2606075188483 0.00218657426058446
10.2627940931089 0.00247843715907724
10.265272530268 0.00263914250388953
10.2679116727719 0.00236878407344171
10.2702804568453 0.001985378972604
10.2722658358179 0.00167143032623341
10.2739372661441 0.00175586717071166
10.2756931333149 0.00189728257994079
10.2775904158948 0.00265812774002763
10.2802485436348 0.00362795861342013
10.2838765022482 0.00304423338348046
10.2869207356317 0.00274359747738267
10.2896643331091 0.0025526380258241
10.2922169711349 0.00265901702971033
10.2948759881646 0.00226245785926261
10.2971384460239 0.00290741360442546
10.3000458596283 0.00262625610330176
10.3026721157316 0.00234992887655249
10.3050220446082 0.00224948294021045
10.3072715275484 0.00232720960572867
10.3095987371541 0.00255971140805908
10.3121584485622 0.00208133635156474
10.3142397849138 0.00216145786816567
10.3164012427819 0.00125014759742666
10.3176513903793 0.00114597717093077
10.3187973675503 0.00249761979510543
10.3212949873454 0.00238730316110835
10.3236822905065 0.00178816214895615
10.3254704526554 0.00252133247898131
10.3279917851344 0.00218248965206992
10.3301742747865 0.00262123594580428
10.3327955107323 0.00277880393126204
10.3355743146636 0.0022887441147187
10.3378630587783 0.00329742767327973
10.3411604864516 0.00301926235931646
10.3441797488109 0.00191709414303648
10.3460968429539 0.00189841061061422
10.3479952535645 0.00190847180178911
10.3499037253663 0.00189108826420397
10.3517948136305 0.00191340109734329
10.3537082147279 0.00198080800306929
10.3556890227309 0.00240065939127681
10.3580896821222 0.00385880648824937
10.3619484886105 0.00348919498826389
10.3654376835987 0.00217366898055121
10.3676113525793 0.002184014135389
10.3697953667147 0.00199049713751425
10.3717858638522 0.00307080181029712
10.3748566656625 0.00347192703237428
10.3783285926948 0.00408727519705741
10.3824158678919 0.00388121804644373
10.3862970859384 0.00384167489537496
10.3901387608337 0.0032843054604102
10.3934230662941 0.00301758184948107
10.3964406481436 0.00147496672912844
10.3979156148727 0.00138304802141861
10.3992986628942 0.00136256898545213
10.4006612318796 0.00236661851232016
10.4030278503919 0.00169555837813766
10.4047234087701 0.00162661109860994
10.4063500198687 0.00176308092911836
10.4081131007978 0.00185526980499405
10.4099683706028 0.00122258232530163
10.4111909529281 0.000999363789109379
10.4121903167172 0.000952777085314282
10.4131430938025 0.00165516874474204
10.4147982625473 0.00201174505170893
10.416810007599 0.00241539082657751
10.4192253984255 0.00230059710668318
10.4215259955322 0.00198218464552772
10.4235081801778 0.0019810017122609
10.42548918189 0.00265369972000312
10.42814288161 0.00261632496304136
10.4307592065731 0.00309757091025188
10.4338567774833 0.00304337265864825
10.436900150142 0.00270119325218069
10.4396013433941 0.00247679978814734
10.4420781431823 0.002168691751785
10.4442468349341 0.00197021674718157
10.4462170516813 0.00200170630710517
10.4482187579884 0.00202049086643393
10.4502392488548 0.00252881593473245
10.4527680647895 0.0021326329117329
10.4549006977013 0.0024931876471396
10.4573938853484 0.00227942587518209
10.4596733112236 0.002807704692402
10.462481015916 0.00318352492475009
10.4656645408407 0.00169085301130997
10.4673553938521 0.00212484263444686
10.4694802364865 0.00210050017262743
10.4715807366591 0.00240548217531324
10.4739862188344 0.00241208929900408
10.4763983081334 0.00177599600028518
10.4781743041337 0.00169024198152378
10.4798645461153 0.00132151688465873
10.4811860629999 0.0013937801760214
10.4825798431759 0.00112081795012408
10.4837006611261 0.00176458379727601
10.4854652449233 0.00166906696944624
10.4871343118928 0.00174854590467764
10.4888828577975 0.00194499709776316
10.4908278548952 0.00118535067013536
10.4920132055654 0.000962281700492667
10.4929754872658 0.000976362719704254
10.4939518499856 0.000875738036073246
10.4948275880216 0.00154074122894667
10.4963683292506 0.00297673695459452
10.4993450662052 0.00253278202832988
10.5018778482335 0.00339069140488763
10.5052685396384 0.0031017329495759
10.508370272588 0.00204396017790992
10.5104142327659 0.00175059271050557
10.5121648254764 0.00207014135098299
10.5142349668274 0.00343755418360363
10.517672521011 0.0020662949648197
10.5197388159758 0.00215523989482675
10.5218940558706 0.00198146291542533
10.523875518786 0.00177273073659035
10.5256482495226 0.00305428909177284
10.5287025386144 0.00386092363971965
10.5325634622541 0.00337029106763539
10.5359337533218 0.00231344319472742
10.5382471965165 0.00223163264794056
10.5404788291644 0.00210272602469221
10.5425815551891 0.00187914236015779
10.5444606975493 0.00164786100454357
10.5461085585538 0.00158183789275946
10.5476903964466 0.00336878303040492
10.551059179477 0.0037039058000251
10.554763085277 0.00324340181224394
10.5580064870892 0.00339695471899708
10.5614034418082 0.00136615171879754
10.562769593527 0.00109592944460803
10.5638655229717 0.00107760086267262
10.5649431238343 0.00161466397494461
10.5665577878093 0.00185319381712144
10.5684109816264 0.0018355419866114
10.570246523613 0.00238247525654065
10.5726289988695 0.00254346469226988
10.5751724635618 0.00338735711198361
10.5785598206738 0.00314428528319794
10.581704105957 0.00355361838830893
10.5852577243453 0.00248769570246007
10.5877454200478 0.00169232120767494
10.5894377412554 0.00176223183946976
10.5911999730949 0.001721809341062
10.592921782436 0.00287972080242436
10.5958015032384 0.00157575460113956
10.5973772578395 0.00150630298627333
10.5988835608258 0.0017312565600416
10.6006148173859 0.00356693339157737
10.6041817507774 0.000717271903317733
10.6048990226807 0.000753360540909333
10.6056523832217 0.000688369157212406
10.6063407523789 0.00112157899222805
10.6074623313711 0.00112737575853894
10.6085897071296 0.000981764812297944
10.6095714719419 0.00137456676465204
10.6109460387066 0.00145920223471192
10.6124052409413 0.00181387088908887
10.6142191118304 0.00174081354066984
10.6159599253711 0.00332765784006378
10.6192875832111 0.00149058246168317
10.6207781656728 0.00169724451145043
10.6224754101843 0.00111110825879786
10.623586518443 0.000993456221115445
10.6245799746642 0.00163339236661677
10.6262133670308 0.00149088170661677
10.6277042487374 0.0016724803445769
10.629376729082 0.00203469917073304
10.6314114282527 0.00212332050292223
10.6335347487556 0.00268120357259771
10.6362159523282 0.00233481857895332
10.6385507709072 0.00221973129390467
10.6407705022011 0.00191923308616043
10.6426897352872 0.00189023385264698
10.6445799691399 0.00158075753798714
10.6461607266779 0.00240709091318352
10.6485678175911 0.00204524555889932
10.65061306315 0.00134551033916493
10.6519585734891 0.00166630357155313
10.6536248770607 0.00184347912527776
10.655468356186 0.00186541320126834
10.6573337693872 0.00234423521348161
10.6596780046007 0.00246242172971448
10.6621404263304 0.0022473964849703
10.6643878228154 0.00261106303371917
10.6669988858491 0.00334112819024107
10.6703400140394 0.00279070612073032
10.6731307201601 0.00288673859319756
10.6760174587533 0.00315695791465694
10.6791744166679 0.00349735970767341
10.6826717763756 0.00202830292093751
10.6847000792966 0.0023977989649421
10.6870978782615 0.00222172671339002
10.6893196049749 0.00182731362737266
10.6911469186023 0.00323649240336518
10.6943834110056 0.00308302303048257
10.6974664340361 0.00177977668740739
10.6992462107235 0.00133151742186466
10.7005777281454 0.00134439243614694
10.7019221205815 0.00114103116875674
10.7030631517503 0.00170955444251293
10.7047727061928 0.00228774070758439
10.7070604469004 0.00150695094435198
10.7085673978447 0.00147421537001597
10.7100416132147 0.00213787570363592
10.7121794889184 0.00205772217922672
10.7142372110976 0.00218068154189167
10.7164178926395 0.0025476900979098
10.7189655827374 0.00136701606295362
10.7203325988004 0.00101518378786711
10.7213477825882 0.00118004951384516
10.7225278321021 0.000812520503853491
10.7233403526059 0.000964999583600105
10.7243053521895 0.00120428784758625
10.7255096400371 0.000983509923522874
10.7264931499606 0.000915876412016346
10.7274090263727 0.00192710382568096
10.7293361301983 0.00190597879390962
10.7312421089922 0.00173513393842946
10.7329772429307 0.00159561595425044
10.7345728588849 0.00231948942342319
10.7368923483084 0.0018700532340739
10.7387624015424 0.00218388843081397
10.7409462899732 0.00115382400660367
10.7421001139798 0.000995270465914793
10.7430953844458 0.00104306840238615
10.7441384528481 0.00155636879096251
10.7456948216391 0.00119703912535699
10.7468918607645 0.000870106219313211
10.7477619669838 0.000990790245124188
10.7487527572289 0.000967218780179211
10.7497199760091 0.000821628000138263
10.7505416040092 0.000917467320896488
10.7514590713301 0.000971953196374523
10.7524310245265 0.00100582468337519
10.7534368492099 0.00183819275088007
10.7552750419607 0.00189252254457041
10.7571675645053 0.00215831398118967
10.7593258784865 0.00184886065329947
10.7611747391398 0.00186211377229828
10.7630368529121 0.000860944868495897
10.7638977977806 0.00101978448026336
10.7649175822609 0.000825363459898961
10.7657429457208 0.0012167114754418
10.7669596571962 0.00137737715547596
10.7683370343517 0.00253348018339236
10.7708705145351 0.00210980331182714
10.7729803178469 0.00257099554626035
10.7755513133932 0.00215960492692045
10.7777109183201 0.00113739580533052
10.7788483141254 0.000971322199008785
10.7798196363244 0.000922438333677426
10.7807420746581 0.00110836361288437
10.781850438271 0.000904176147317601
10.7827546144183 0.000921310871035065
10.7836759252893 0.000979859651316384
10.7846557849406 0.00115814845507648
10.7858139333957 0.00100553057820629
10.7868194639739 0.00197014990493252
10.7887896138789 0.0014611923156078
10.7902508061945 0.0014330778185354
10.791683884013 0.00148997036558263
10.7931738543786 0.00145687276923497
10.7946307271478 0.00263022638970904
10.7972609535375 0.00286639060157064
10.8001273441391 0.000975060259934277
10.801102404399 0.000762711518266617
10.8018651159173 0.000734736505569388
10.8025998524229 0.000951755596170616
10.803551608019 0.000742295159316681
10.8042939031784 0.000618073181057056
10.8049119763594 0.000532442988650523
10.8054444193481 0.000833550228160717
10.8062779695762 0.00200588093784436
10.8082838505141 0.00381372475353344
10.8120975752676 0.00221517548848969
10.8143127507561 0.00210407526449855
10.8164168260206 0.00372404661835887
10.8201408726389 0.00357568727515447
10.8237165599141 0.00326250540063483
10.8269790653147 0.00373412455770606
10.8307131898724 0.00337730346312902
10.8340904933356 0.00330977423457491
10.8374002675701 0.00329417679557592
10.8406944443657 0.00258487967131051
10.843279324037 0.00119516628021747
10.8444744903172 0.00176340326447555
10.8462378935817 0.00218310470994746
10.8484209982917 0.00234871191610598
10.8507697102078 0.00125737180858696
10.8520270820164 0.0012324230800298
10.8532595050964 0.00112041132503632
10.8543799164214 0.00144631547681741
10.8558262318983 0.00207226479411338
10.8578984966924 0.00292665572695855
10.8608251524193 0.00254501760534509
10.8633701700247 0.00234460258628913
10.865714772611 0.00277803300786566
10.8684928056188 0.00317347520353448
10.8716662808224 0.003565147084798
10.8752314279072 0.00374964095940368
10.8789810688666 0.00302212953399021
10.8820031984005 0.00302904155710296
10.8850322399577 0.00314351511157523
10.8881757550692 0.00238890511365028
10.8905646601829 0.00243413304391635
10.8929987932268 0.00147705580852211
10.8944758490353 0.00163599366482653
10.8961118427001 0.00135788051170016
10.8974697232118 0.00257700776590998
10.9000467309777 0.00171569877416808
10.9017624297519 0.00192281159321067
10.9036852413451 0.00165653950544979
10.9053417808506 0.00384988909568279
10.9091916699463 0.00257142934526974
10.9117630992915 0.00272088887156565
10.9144839881631 0.00255965660167137
10.9170436447648 0.00202814917269181
10.9190717939375 0.00193984139301006
10.9210116353305 0.00174537714954194
10.92275701248 0.00225479901254084
10.9250118114926 0.00150234595978602
10.9265141574523 0.00116188643219252
10.9276760438845 0.000890494299156904
10.9285665381837 0.000877751414897989
10.9294442895986 0.00115001967247105
10.9305943092711 0.00185504696291774
10.932449356234 0.00114104854273347
10.9335904047767 0.000996345906794899
10.9345867506835 0.000969735722178388
10.9355564864057 0.00106703431734431
10.936623520723 0.00123313902087136
10.9378566597439 0.00128873747857732
10.9391453972225 0.00123380798320057
10.9403792052057 0.00182218559990348
10.9422013908056 0.00146335446262493
10.9436647452682 0.00229925053948975
10.9459639958077 0.0018397731428676
10.9478037689506 0.00293003173422083
10.9507338006848 0.00133121760187397
10.9520650182867 0.000709835745128529
10.9527748540318 0.000586445656048489
10.9533612996878 0.000710655465707976
10.9540719551535 0.000676379418015834
10.9547483345716 0.000544388058812274
10.9552927226304 0.000460640157396467
10.9557533627878 0.000503304107578967
10.9562566668953 0.00047045913585757
10.9567271260312 0.000836820817952936
10.9575639468492 0.00108018108435371
10.9586441279335 0.00187795692308929
10.9605220848566 0.00156076182831401
10.9620828466849 0.00128121830134345
10.9633640649863 0.00160910556836277
10.9649731705546 0.00223477412531222
10.9672079446799 0.00223982604430844
10.9694477707242 0.00212345040185526
10.9715712211261 0.00197389708490785
10.973545118211 0.00158601628575161
10.9751311344968 0.00149115603956858
10.9766222905363 0.000693554849890507
10.9773158453862 0.000480972857693617
10.9777968182439 0.000500992078651196
10.9782978103226 0.000489415568258106
10.9787872258908 0.000820250356037717
10.9796074762469 0.00175452705368532
10.9813620033005 0.00162892011429373
10.9829909234148 0.0014776929912618
10.9844686164061 0.00132489262139083
10.9857935090275 0.00149577781047659
10.987289286838 0.00144629605624583
10.9887355828942 0.000527298791171487
10.9892628816854 0.000530499399759543
10.9897933810851 0.000424217381429617
10.9902175984666 0.000421743473889222
10.9906393419405 0.000473926868642711
10.9911132688091 0.000722540175575011
10.9918358089847 0.000782628357574514
10.9926184373423 0.00133592064282165
10.9939543579851 0.00216134095760566
10.9961156989427 0.00270335716403356
10.9988190561067 0.00166682073797612
11.0004858768447 0.00124111327907908
11.0017269901238 0.00126145095957765
11.0029884410833 0.00130198844195061
11.0042904295253 0.00166363388482309
11.0059540634101 0.00118038939715557
11.0071344528073 0.0010118370771933
11.0081462898845 0.00131245017243049
11.0094587400569 0.0014805096743999
11.0109392497313 0.00173433722381469
11.0126735869551 0.000956840193541874
11.0136304271487 0.000878047357763068
11.0145084745064 0.000804741046518921
11.0153132155529 0.000780511195923022
11.0160937267489 0.00116257058116635
11.01725629733 0.00144781271831255
11.0187041100483 0.00148270553626791
11.0201868155846 0.00138698738701214
11.0215738029716 0.00205198342411375
11.0236257863957 0.00160509385138353
11.0252308802471 0.00120247362840156
11.0264333538755 0.000400522766378427
11.0268338766419 0.000373874137714621
11.0272077507796 0.000320505946287132
11.0275282567259 0.000351830538491896
11.0278800872644 0.000340825694981273
11.0282209129594 0.000200757451321285
11.0284216704107 0.000241678807756302
11.0286633492184 0.000283093317368967
11.0289464425358 0.000846377484117294
11.0297928200199 0.00124509656805677
11.031037916588 0.00126927145587268
11.0323071880439 0.00143380732825266
11.0337409953721 0.00133344295994122
11.0350744383321 0.00190298878999429
11.0369774271221 0.00262384855085822
11.0396012756729 0.00235463357203371
11.0419559092449 0.00209185787865267
11.0440477671236 0.00267548913506642
11.0467232562587 0.00292610154132183
11.0496493578 0.00255556031307581
11.0522049181131 0.00263949211607456
11.0548444102291 0.00230105964203257
11.0571454698712 0.002407558241284
11.0595530281125 0.00138493061644246
11.0609379587289 0.00131136007121848
11.0622493188001 0.00158728525622384
11.0638366040563 0.00134747839446295
11.0651840824508 0.00114965508775854
11.0663337375386 0.0010356985414029
11.06736943608 0.00178455993256513
11.0691539960125 0.00173474367355797
11.0708887396861 0.0022728911038395
11.0731616307899 0.000835578314789596
11.0739972091047 0.000473786106811347
11.0744709952115 0.000465783879435948
11.074936779091 0.000460546702297939
11.0753973257933 0.000675295974430761
11.0760726217677 0.0010663743524212
11.0771389961201 0.00191932983786726
11.079058325958 0.00174099984827258
11.0807993258063 0.00143954921175434
11.082238875018 0.00126618889317562
11.0835050639112 0.00103910596845684
11.0845441698796 0.0010320284238572
11.0855761983035 0.00107330103320761
11.0866494993367 0.00102344565226998
11.087672944989 0.000995521880541064
11.0886684668695 0.00174728343928834
11.0904157503088 0.00186484386986325
11.0922805941787 0.00218941651409878
11.0944700106928 0.00168323046156861
11.0961532411543 0.00159850915781221
11.0977517503122 0.00157589689188825
11.099327647204 0.00123274938971895
11.1005603965938 0.00116097697637806
11.1017213735701 0.00115435780580828
11.1028757313759 0.00196798261675322
11.1048437139927 0.00179437596861172
11.1066380899613 0.00197074644502582
11.1086088364063 0.0020335848326889
11.110642421239 0.00133276395163386
11.1119751851907 0.00138785858608869
11.1133630437767 0.000708048838445705
11.1140710926152 0.000804106713719124
11.1148751993289 0.000690765744595526
11.1155659650735 0.0007576862662414
11.1163236513397 0.000641890932137532
11.1169655422719 0.00104230161157279
11.1180078438835 0.00132687941326672
11.1193347232967 0.00167023007338386
11.1210049533701 0.00231330671710853
11.1233182600872 0.00249868627054655
11.1258169463578 0.00169175246703263
11.1275086988248 0.00124060324575523
11.1287493020705 0.000952226550566063
11.1297015286211 0.000864363950388706
11.1305658925715 0.00106494341164421
11.1316308359831 0.00106138606941977
11.1326922220526 0.00149724072763767
11.1341894627802 0.00128684645852151
11.1354763092387 0.000596031281745884
11.1360723405205 0.000530474243954325
11.1366028147644 0.000572206910950269
11.1371750216754 0.000611473891875559
11.1377864955672 0.00113214313314638
11.1389186387004 0.002277277943911
11.1411959166443 0.00233142438750319
11.1435273410318 0.00186884842515119
11.145396189457 0.00185538150366933
11.1472515709606 0.0019003402525114
11.1491519112131 0.000661816853073436
11.1498137280662 0.000656672160189586
11.1504704002264 0.000633746645666587
11.1511041468721 0.000666569895135317
11.1517707167672 0.000612364949646237
11.1523830817169 0.000876711167415417
11.1532597928843 0.00135903870900844
11.1546188315933 0.00118909000376382
11.155807921597 0.00119934311939646
11.1570072647164 0.00244546128340948
11.1594527259998 0.00198666709434858
11.1614393930942 0.00199301586098475
11.1634324089552 0.00258888305276301
11.1660212920079 0.00132463033385983
11.1673459223418 0.00106516001378403
11.1684110823556 0.00132346236484861
11.1697345447204 0.00172336212874659
11.1714579068492 0.00169266031258171
11.1731505671618 0.00204596586978431
11.1751965330315 0.00246128288116008
11.1776578159127 0.00198682077673124
11.1796446366894 0.00225755521600393
11.1819021919054 0.00202346497272514
11.1839256568782 0.0024051836510444
11.1863308405292 0.00238057291972038
11.1887114134489 0.00196282307858463
11.1906742365275 0.00218604821840107
11.1928602847459 0.00209885932285776
11.1949591440688 0.00133877680647944
11.1962979208753 0.00148295737454725
11.1977808782498 0.00126943245518485
11.199050310705 0.0010344541485723
11.2000847648536 0.00120474042784938
11.2012895052814 0.00170525812608421
11.2029947634075 0.000918245810316104
11.2039130092178 0.000864935688182621
11.204777944906 0.000829192345782185
11.2056071372518 0.00128814430919886
11.206895281561 0.00196937644834708
11.2088646580093 0.00237383496288395
11.2112384929722 0.00270979827457272
11.2139482912468 0.00239746232950528
11.2163457535763 0.00210839913722616
11.2184541527135 0.00152998469246653
11.219984137406 0.00154269979951952
11.2215268372055 0.00123873841222061
11.2227655756177 0.00111096179259091
11.2238765374103 0.00158900705992241
11.2254655444702 0.00149480999684415
11.2269603544671 0.00138868307407247
11.2283490375411 0.00134974722773069
11.2296987847689 0.00135880186723237
11.2310575866361 0.00119000434971567
11.2322475909858 0.00148123807301272
11.2337288290588 0.00188256181679251
11.2356113908756 0.00278233477824026
11.2383937256539 0.00173031244581175
11.2401240380997 0.00130154684727952
11.241425584947 0.00140189241751728
11.2428274773645 0.00142823867443651
11.2442557160389 0.00131379221105136
11.24556950825 0.00114687553758494
11.2467163837875 0.001674574843752
11.2483909586313 0.00247898357429218
11.2508699422056 0.00301735144227991
11.2538872936479 0.00293561083199845
11.2568229044799 0.00259877020377527
11.2594216746836 0.00267815258891112
11.2620998272726 0.00407330621658184
11.2661731334891 0.00190672638864439
11.2680798598778 0.00216577057856991
11.2702456304564 0.00190515050792979
11.2721507809643 0.00200830735231599
11.2741590883166 0.00114061972807582
11.2752997080447 0.00122439557903449
11.2765241036237 0.000864703234304094
11.277388806858 0.000864893354104926
11.2782537002121 0.00176257624876441
11.2800162764609 0.00229738463973216
11.2823136611006 0.00205861861567302
11.2843722797163 0.0018402778100831
11.2862125575264 0.00154055200165057
11.287753109528 0.00224780830519822
11.2900009178332 0.00171268707782003
11.291713604911 0.00142992072996976
11.293143525641 0.00145281547234616
11.2945963411134 0.00121934585483606
11.2958156869682 0.00139121830642722
11.2972069052746 0.00144514750755479
11.2986520527822 0.00198548671133856
11.3006375394935 0.00218412916365514
11.3028216686572 0.00190018603329627
11.3047218546905 0.00205376012038468
11.3067756148108 0.00249243459513091
11.309268049406 0.00133110734510795
11.3105991567511 0.00128705238429832
11.3118862091354 0.00119776138658596
11.313083970522 0.00135453908334508
11.3144385096053 0.00173469844613593
11.3161732080515 0.00193491385921016
11.3181081219107 0.00173960561276849
11.3198477275234 0.0017806855749038
11.3216284130983 0.0020587220051231
11.3236871351035 0.00168582904127916
11.3253729641447 0.00138878212553371
11.3267617462703 0.00209292613913433
11.3288546724094 0.00295218729332351
11.3318068597027 0.00251329608769208
11.3343201557904 0.0023116293508504
11.3366317851413 0.00131636275623106
11.3379481478975 0.00127468736219738
11.3392228352597 0.00103249987919059
11.3402553351389 0.00140940069771364
11.3416647358366 0.00135666763002839
11.3430214034666 0.00150284835911902
11.3445242518257 0.00158335328857921
11.3461076051143 0.00180094987931398
11.3479085549936 0.00160193330152842
11.3495104882952 0.00141610542432266
11.3509265937195 0.0020342093517367
11.3529608030712 0.00170119992880714
11.354662003 0.00116167344886948
11.3558236764489 0.0011041820935829
11.3569278585425 0.00115914702054658
11.358087005563 0.000946714415696071
11.3590337199787 0.000821248444719854
11.3598549684234 0.00103690823208221
11.3608918766555 0.000995453518517791
11.361887330174 0.00126372391064936
11.3631510540847 0.00110791776191494
11.3642589718466 0.00133153632425235
11.3655905081709 0.00176207571569629
11.3673525838866 0.00163837670612678
11.3689909605927 0.00106303205023264
11.3700539926429 0.00103641210733804
11.3710904047503 0.000894783911933567
11.3719851886622 0.000969300946787664
11.372954489609 0.00110420756555912
11.3740586971745 0.00120795121111996
11.3752666483857 0.000812848926281972
11.3760794973119 0.000691804822855962
11.3767713021348 0.00148368643363808
11.3782549885684 0.00165062793897145
11.3799056165074 0.0025786551721369
11.3824842716795 0.00181024605417329
11.3842945177337 0.00195832150053477
11.3862528392343 0.0018215971843084
11.3880744364186 0.00169905617609654
11.3897734925947 0.00185274331673436
11.3916262359114 0.00165651496229631
11.3932827508737 0.00148246741033306
11.394765218284 0.00229278590251704
11.3970580041865 0.00248123519091211
11.3995392393774 0.00213065792317169
11.4016698973006 0.00187796519243412
11.4035478624931 0.00311420267241868
11.4066620651655 0.0010269015562069
11.4076889667217 0.000734017607004323
11.4084229843287 0.000600635998442903
11.4090236203271 0.000631203971593451
11.4096548242987 0.000990693682586112
11.4106455179813 0.00116350150112873
11.4118090194824 0.00172474975816822
11.4135337692406 0.00278460349682166
11.4163183727374 0.00334129451699555
11.4196596672544 0.00435688956634294
11.4240165568208 0.0036750303919935
11.4276915872128 0.00137922724430907
11.4290708144571 0.00130363213517571
11.4303744465922 0.0012709094807426
11.431645356073 0.00117276454521121
11.4328181206182 0.00143267911087897
11.4342507997291 0.00126621271435503
11.4355170124434 0.000950028850869063
11.4364670412943 0.00086782695158624
11.4373348682459 0.000826914650815403
11.4381617828967 0.000868899114699333
11.4390306820114 0.000955716253678784
11.4399863982651 0.00102998652756861
11.4410163847927 0.000835693825104292
11.4418520786178 0.00103555119957755
11.4428876298173 0.00152370498069799
11.444411334798 0.00185661216632363
11.4462679469644 0.00114766942117785
11.4474156163855 0.00119514853689737
11.4486107649224 0.000702426917818989
11.4493131918403 0.000689977757869889
11.4500031695981 0.000640976464299284
11.4506441460624 0.000683966781930077
11.4513281128444 0.000637073261729808
11.4519651861061 0.00129182546490948
11.453257011571 0.00143468011744554
11.4546916916884 0.00119011297664598
11.4558818046651 0.00106805318787656
11.456949857853 0.00115698671136406
11.4581068445643 0.000870928885961965
11.4589777734503 0.000725715782565272
11.4597034892328 0.00066829680208778
11.4603717860349 0.00243568149056121
11.4628074675255 0.00253632241493646
11.4653437899404 0.00299585582772302
11.4683396457682 0.00244849221574215
11.4707881379839 0.00300534414245411
11.4737934821264 0.00329675340628957
11.4770902355326 0.00112927110189793
11.4782195066345 0.000856994952053011
11.4790765015866 0.000638524071102118
11.4797150256577 0.000702535402242108
11.4804175610599 0.000594160399180894
11.4810117214591 0.000520936998050176
11.4815326584572 0.00173069657261104
11.4832633550298 0.00106944001812762
11.4843327950479 0.00100832782912154
11.485341122877 0.00082615709772194
11.4861672799748 0.00147244031532955
11.4876397202901 0.00199115665047719
11.4896308769406 0.00129201431199171
11.4909228912526 0.00141517344358398
11.4923380646961 0.00119100560561044
11.4935290703017 0.0013705548077267
11.4948996251095 0.002407323862137
11.4973069489716 0.00347758746890748
11.5007845364405 0.0017021829105039
11.502486719351 0.0017092993516925
11.5041960187027 0.0015485785222948
11.505744597225 0.00155715768938934
11.5073017549144 0.0014357725081193
11.5087375274225 0.00306036611901388
11.5117978935415 0.00351300507893662
11.5153108986205 0.00325096340014831
11.5185618620206 0.00267437257408356
11.5212362345947 0.00117073217443502
11.5224069667691 0.0008559010001248
11.5232628677693 0.000773094216793911
11.5240359619861 0.00204412803195234
11.526080090018 0.00164864798640832
11.5277287380044 0.00137350148164503
11.5291022394861 0.00158127695661272
11.5306835164427 0.00198942331420503
11.5326729397569 0.00209671106838653
11.5347696508253 0.00118354864493868
11.5359531994702 0.00110298538251642
11.5370561848527 0.000907802715441299
11.5379639875682 0.000470038525313396
11.5384340260935 0.000445860680920512
11.5388798867744 0.000358201384554371
11.5392380881589 0.000294384918955933
11.5395324730779 0.000398718794048167
11.5399311918719 0.000641062554823691
11.5405722544268 0.000795664134005451
11.5413679185608 0.00126209458572127
11.5426300131465 0.00190584426653258
11.544535857413 0.00216437018040518
11.5467002275934 0.00190125331467302
11.5486014809081 0.00192160537854028
11.5505230862866 0.00273962232062392
11.5532627086073 0.00250115576243127
11.5557638643697 0.00202043288637204
11.5577842972561 0.00183412393256804
11.5596184211886 0.00206277226034754
11.561681193449 0.00166540677307707
11.5633466002221 0.00170419408635459
11.5650507943084 0.00141117367550147
11.5664619679839 0.00176139826517835
11.5682233662491 0.0018641127307814
11.5700874789799 0.000912068308035618
11.5709995472879 0.000854227210470137
11.5718537744984 0.000834512417246813
11.5726882869156 0.00107940368642331
11.5737676906021 0.000871114380765716
11.5746388049828 0.00106208804552615
11.5757008930284 0.00132778137242672
11.5770286744008 0.00202312023840318
11.5790517946392 0.00144116257993779
11.5804929572191 0.0010931132633235
11.5815860704824 0.00110807856630697
11.5826941490488 0.00110352100970026
11.5837976700585 0.00109018691085457
11.5848878569693 0.00201825016530059
11.5869061071346 0.00242023790388756
11.5893263450385 0.00295102783285601
11.5922773728713 0.00205790841916829
11.5943352812905 0.00164319201492277
11.5959784733054 0.00148509149164337
11.5974635647971 0.001614515145475
11.5990780799426 0.00208733770230177
11.6011654176449 0.00174692450785099
11.6029123421527 0.00165214364012439
11.6045644857928 0.0015318474236719
11.6060963332165 0.00105840284428612
11.6071547360608 0.00118183608170767
11.6083365721425 0.00100017580654951
11.609336747949 0.00102799460020861
11.6103647425493 0.000855926737224197
11.6112206692865 0.00145212502978259
11.6126727943163 0.00167226081375809
11.61434505513 0.00172396114915839
11.6160690162792 0.000597044104601989
11.6166660603838 0.000426338830751222
11.6170923992145 0.000470319897660908
11.6175627191122 0.000461048384612159
11.6180237674968 0.000864289240067327
11.6188880567369 0.00101363777743129
11.6199016945143 0.00159140755668324
11.621493102071 0.00136944654139128
11.6228625486124 0.00113767107262316
11.624000219685 0.00175820483877259
11.6257584245238 0.00209168693897502
11.6278501114627 0.00151433977067726
11.6293644512334 0.00171429248237345
11.6310787437158 0.0014236180646077
11.6325023617804 0.00134131430525717
11.6338436760857 0.00112023504777041
11.6349639111334 0.00135545326225991
11.6363193643957 0.001198321198162
11.6375176855939 0.00121345824604024
11.6387311438399 0.00147655481553136
11.6402076986554 0.00223198891146265
11.6424396875669 0.00298383992287461
11.6454235274898 0.00288406201648515
11.6483075895062 0.00217892772723467
11.6504865172335 0.00238259645599366
11.6528691136895 0.00158723767368458
11.6544563513632 0.00160166950313776
11.6560580208663 0.00238577842124425
11.6584437992875 0.00282515333032224
11.6612689526179 0.00237501684423609
11.6636439694621 0.00278078986753509
11.6664247593296 0.00294554197045511
11.6693703013001 0.00150705868350691
11.6708773599836 0.00122045040881933
11.6720978103924 0.000990555538437716
11.6730883659309 0.000871271324571517
11.6739596372554 0.000804230583945685
11.6747638678394 0.000769085399749899
11.6755329532391 0.000800439111558003
11.6763333923507 0.00113808105035975
11.677471473401 0.00123681049568449
11.6787082838967 0.00247939967920599
11.6811876835759 0.00120242037707
11.682390103953 0.00159589344896224
11.683985997402 0.000873748577614109
11.6848597459796 0.00101010681902797
11.6858698527986 0.00086325762390085
11.6867331104225 0.00126206578596194
11.6879951762085 0.00306229039823893
11.6910574666067 0.0024713910667049
11.6935288576734 0.00258618024450457
11.6961150379179 0.00158337469746138
11.6976984126154 0.00159303394015444
11.6992914465555 0.00169884669014773
11.7009902932457 0.00150824010473456
11.7024985333504 0.00136250721430071
11.7038610405647 0.00182293374009235
11.7056839743048 0.00262220484296603
11.7083061791478 0.00184194343513855
11.7101481225829 0.00177279357818542
11.7119209161611 0.00190721792988147
11.713828134091 0.00139040682436328
11.7152185409153 0.00110159359026645
11.7163201345056 0.00131668840056879
11.7176368229062 0.00173568346772288
11.7193725063739 0.00234662844771701
11.7217191348216 0.00137812927212111
11.7230972640937 0.000872984728681451
11.7239702488224 0.00106679756622138
11.7250370463886 0.00111499869061405
11.7261520450793 0.00113803049070371
11.72729007557 0.00162793909920598
11.7289180146692 0.00165678912276038
11.7305748037919 0.00151521626481442
11.7320900200567 0.00276016996251767
11.7348501900193 0.00136784935996577
11.7362180393792 0.00113807115383113
11.7373561105331 0.00111321344082144
11.7384693239739 0.00109857111171544
11.7395678950856 0.00119079095776107
11.7407586860434 0.00121384250712214
11.7419725285505 0.00189483382157533
11.743867362372 0.00182194371104804
11.7456893060831 0.00170927096989022
11.747398577053 0.00272426386545712
11.7501228409184 0.00215689066246505
11.7522797315809 0.00233068688187728
11.7546104184628 0.00195869164158402
11.7565691101044 0.0014394956976666
11.758008605802 0.00127993687701014
11.759288542679 0.000800524360615477
11.7600890670397 0.000625123004118555
11.7607141900438 0.000564873607558794
11.7612790636513 0.000474086790420126
11.7617531504418 0.000455775841615483
11.7622089262834 0.000545349158595607
11.762754275442 0.00111872514524506
11.7638730005872 0.00165848509322598
11.7655314856804 0.00148678440271601
11.7670182700832 0.00139614581424533
11.7684144158974 0.001304626802446
11.7697190426999 0.0013957535807753
11.7711147962806 0.0013641395291817
11.7724789358098 0.0014369297772612
11.7739158655871 0.00182108459080474
11.7757369501779 0.00154358276099715
11.7772805329389 0.00139499248621467
11.7786755254251 0.00128821556548939
11.7799637409906 0.00127641431810703
11.7812401553087 0.00151477232458425
11.7827549276333 0.00199505827330704
11.7847499859066 0.000965523853225108
11.7857155097598 0.000326898606537658
11.7860424083663 0.000783636173381677
11.7868260445397 0.000920975324424799
11.7877470198641 0.00136863112155015
11.7891156509857 0.00221228355820232
11.7913279345439 0.0015536270769798
11.7928815616209 0.00147515141667475
11.7943567130376 0.000523188110149116
11.7948799011477 0.000559425936506771
11.7954393270842 0.000381328695272592
11.7958206557795 0.000401430441609099
11.7962220862211 0.000233276923003093
11.7964553631441 0.000272217057501659
11.7967275802016 0.00015961653309325
11.7968871967347 0.000194497177661007
11.7970816939123 0.000342587101475133
11.7974242810138 0.000320222461518474
11.7977445034753 0.000188330901352482
11.7979328343767 0.000218527760293947
11.798151362137 0.00029265494168989
11.7984440170787 0.000397839150502793
11.7988418562292 0.000519829512258259
11.7993616857414 0.000808180331468505
11.8001698660729 0.00105643069317527
11.8012262967661 0.000978188555551281
11.8022044853216 0.00131892248854053
11.8035234078102 0.00231571537799463
11.8058391231882 0.00213418520377587
11.8079733083919 0.00259706958278731
11.8105703779747 0.0014189179211552
11.8119892958959 0.00137659133210653
11.813365887228 0.00203483380003348
11.815400721028 0.00220731278393279
11.817608033812 0.00149289788778826
11.8191009316997 0.00156086338315112
11.8206617950829 0.00138849471101029
11.8220502897939 0.00266497955884917
11.8247152693528 0.00374985329670027
11.8284651226495 0.00239709868574519
11.8308622213352 0.00233989017971584
11.8332021115149 0.00211849289920142
11.8353206044141 0.00171560964418616
11.8370362140583 0.0017220262661993
11.8387582403245 0.00120389720542025
11.8399621375299 0.0010951352145978
11.8410572727445 0.00101817735818872
11.8420754501027 0.00126133196374125
11.8433367820665 0.00161022320264449
11.8449470052691 0.00237416165482275
11.8473211669239 0.00153564644865497
11.8488568133726 0.000944850461440144
11.849801663834 0.00107919645187951
11.8508808602859 0.000868470140767513
11.8517493304267 0.00100580202909561
11.8527551324558 0.00232363428206844
11.8550787667378 0.0020047262412625
11.8570834929791 0.00164714859634954
11.8587306415754 0.00179462694740947
11.8605252685229 0.00117013666319444
11.861695405186 0.000901461891854865
11.8625968670779 0.000628450194604555
11.8632253172725 0.000417154919708987
11.8636424721922 0.000524848953344132
11.8641673211456 0.000442305241963016
11.8646096263875 0.000554625383423703
11.8651642517709 0.000860021332164433
11.8660242731031 0.00108652481953993
11.8671107979227 0.00110056187052525
11.8682113597932 0.00176851732015391
11.8699798771133 0.00243634941616231
11.8724162265295 0.0027995727270441
11.8752157992565 0.00237142182718469
11.8775872210837 0.00210238800803838
11.8796896090918 0.00187911248003915
11.8815687215718 0.00223814161341115
11.8838068631852 0.0017950359898173
11.885601899175 0.00153246823833083
11.8871343674134 0.00229390935665275
11.88942827677 0.00252816237794023
11.8919564391479 0.00303432877103353
11.894990767919 0.00114081793421514
11.8961315858532 0.00115810389159042
11.8972896897448 0.00136908806841241
11.8986587778132 0.00175911149609141
11.9004178893093 0.000729724241136973
11.9011476135504 0.000690468103566249
11.901838081654 0.000544198251098156
11.9023822799051 0.000581000106754501
11.9029632800118 0.000775067581794624
11.9037383475936 0.00211313912353416
11.9058514867172 0.00217393434509001
11.9080254210623 0.000891182976888401
11.9089166040392 0.000991795006167612
11.9099083990453 0.000811967150501854
11.9107203661958 0.000816368034814159
11.9115367342306 0.000832015544072886
11.9123687497747 0.000740504597205128
11.9131092543719 0.000647867529720852
11.9137571219016 0.0011388472877829
11.9148959691894 0.00203844494498936
11.9169344141344 0.00167616247005927
11.9186105766045 0.00202902386522604
11.9206396004697 0.00239037906034017
11.92302997953 0.00312965875272702
11.9261596382828 0.0016465273113477
11.9278061655941 0.00174618019656907
11.9295523457907 0.00111637363046815
11.9306687194211 0.00174790093113321
11.9324166203523 0.00163846653081672
11.9340550868831 0.00225905708603612
11.9363141439691 0.000744120945370262
11.9370582649145 0.00121414400610823
11.9382724089206 0.00245963716614347
11.9407320460868 0.00202732045544731
11.9427593665422 0.00191837435985432
11.9446777409021 0.00243301785978917
11.9471107587619 0.00228479711778508
11.9493955558796 0.00183091718712956
11.9512264730668 0.00205497942467539
11.9532814524914 0.00230733024161155
11.9555887827331 0.00185986183086931
11.9574486445639 0.00167511830980356
11.9591237628737 0.00171677070900141
11.9608405335827 0.000880860055502107
11.9617213936382 0.000814318691667719
11.9625357123299 0.00076745730285797
11.9633031696328 0.00126415417335742
11.9645673238061 0.00165116275404016
11.9662184865602 0.00110898540775089
11.9673274719679 0.000954563639355643
11.9682820356073 0.00104220919962435
11.9693242448069 0.00101097699050813
11.9703352217974 0.0012677610343016
11.9716029828317 0.00112474467307698
11.9727277275048 0.00129131577080959
11.9740190432756 0.00191875946889461
11.9759378027445 0.00233956749512106
11.9782773702396 0.0015335919190594
11.9798109621587 0.00106752674557925
11.9808784889042 0.00109284204627757
11.9819713309505 0.00129208139889719
11.9832634123494 0.00182863313166157
11.9850920454811 0.00174071220028043
11.9868327576814 0.00180493628311117
11.9886376939645 0.0028034427866149
11.9914411367511 0.00291266579272865
11.9943538025438 0.00233881876135422
11.9966926213052 0.00252286836217936
11.9992154896673 0.00118590924780103
12.0004013989151 0.00157640873367792
12.0019778076488 0.00175051447162155
12.0037283221204 0.00179624775036996
12.0055245698708 0.00222644890047613
12.0077510187713 0.00247958380517391
12.0102306025765 0.00166252724918767
12.0118931298256 0.00135922244421506
12.0132523522699 0.00145849443545066
12.0147108467053 0.000883050350496004
12.0155938970558 0.000970617976169819
12.016564515032 0.00169275217308108
12.0182572672051 0.00102463261381797
12.0192818998189 0.00100628704401086
12.0202881868629 0.000877094024706084
12.0211652808876 0.00128912937635941
12.022454410264 0.00116600474541013
12.0236204150094 0.00106370517142766
12.0246841201808 0.00140478531906751
12.0260889054999 0.00124812452744713
12.0273370300273 0.0015115451402025
12.0288485751675 0.00139657448288555
12.0302451496504 0.00135663868968709
12.0316017883401 0.00116173154967373
12.0327635198898 0.00106131976439814
12.0338248396542 0.00223131422921621
12.0360561538834 0.00198306961533505
12.0380392234987 0.00144398339354999
12.0394832068923 0.000917395428020693
12.0404006023203 0.00090836697021647
12.0413089692905 0.00114551754664009
12.0424544868371 0.00160019996934595
12.0440546868065 0.00106210042563362
12.0451167872321 0.00117847772386259
12.046295264956 0.00151662270459604
12.0478118876606 0.00163706436331854
12.0494489520239 0.00200387383666929
12.0514528258606 0.00210284290289748
12.0535556687635 0.00175001368376045
12.0553056824472 0.00175861775768057
12.0570643002049 0.00233308837206744
12.059397388577 0.00281697989537429
12.0622143684723 0.00242871574270745
12.064643084215 0.00128528014390523
12.0659283643589 0.00154103207227451
12.0674693964312 0.00136161606684309
12.0688310124981 0.00220479684221613
12.0710358093403 0.00190936443476459
12.072945173775 0.00137144082591103
12.074316614601 0.00160690898317553
12.0759235235841 0.00148130280557563
12.0774048263897 0.00193535674762187
12.0793401831373 0.00207920259212652
12.0814193857295 0.00177471546159911
12.0831941011911 0.00146298965667259
12.0846570908477 0.00125123811118828
12.0859083289589 0.00104682588817495
12.0869551548471 0.000989693247295925
12.0879448480944 0.000951379683516806
12.0888962277779 0.000874325424874916
12.0897705532028 0.000832980041646418
12.0906035332444 0.00101086972621091
12.0916144029706 0.000968628145078461
12.0925830311157 0.000969961721435703
12.0935529928372 0.00153102256784377
12.095084015405 0.00201039687144722
12.0970944122764 0.0030056494957541
12.1001000617722 0.00180731891145827
12.1019073806837 0.00173977975253413
12.1036471604362 0.0021935684026225
12.1058407288388 0.00218827675170437
12.1080290055905 0.00109340966153806
12.1091224152521 0.00132369626071748
12.1104461115128 0.0010666090432537
12.111512720556 0.000804064536827177
12.1123167850929 0.000750990668710517
12.1130677757616 0.000714587780238554
12.1137823635418 0.000653965480351358
12.1144363290222 0.00153126344781103
12.11596759247 0.00151253398301332
12.117480126453 0.00147938168431817
12.1189595081373 0.00146865867504958
12.1204281668123 0.00154745537014551
12.1219756221825 0.00134342031680878
12.1233190424993 0.0023356608999203
12.1256547033992 0.0021100142247939
12.127764717624 0.00227835031707539
12.1300430679411 0.0032972511521423
12.1333403190932 0.0010638810469594
12.1344042001402 0.00120746006749627
12.1356116602077 0.00112750998126169
12.136739170189 0.00102573510808016
12.137764905297 0.00192178831483936
12.1396866936119 0.00167070865066778
12.1413574022625 0.00193510715270293
12.1432925094152 0.00212133408332777
12.1454138434986 0.00239306758906283
12.1478069110876 0.00230307320437643
12.150109984292 0.00122162745399129
12.151331611746 0.00109995904651354
12.1524315707925 0.00129385854356525
12.1537254293361 0.00162307585870566
12.1553485051948 0.00178629555339511
12.1571348007482 0.00204541216136699
12.1591802129095 0.00172136685286366
12.1609015797624 0.00215555635041932
12.1630571361128 0.00191737782429083
12.1649745139371 0.00213432480387112
12.167108838741 0.00185306823217604
12.1689619069732 0.00158961074335882
12.1705515177165 0.00300262099861595
12.1735541387151 0.00188228021373199
12.1754364189289 0.00184975283190044
12.1772861717608 0.00113794134455354
12.1784241131053 0.00125240927725789
12.1796765223826 0.00197777159698012
12.1816542939796 0.00212459918913365
12.1837788931687 0.00178269117582594
12.1855615843445 0.00216569457844686
12.187727278923 0.00212353973788073
12.1898508186609 0.00263626868349165
12.1924870873443 0.00122403975869431
12.193711127103 0.000874560683642634
12.1945856877867 0.00101732698996151
12.1956030147766 0.00104720253370757
12.1966502173104 0.000677351660860007
12.1973275689712 0.000621473528424334
12.1979490424996 0.000980473734893399
12.1989295162345 0.000819555803575839
12.1997490720381 0.00109996490978719
12.2008490369479 0.00132946581806303
12.202178502766 0.00182195738119875
12.2040004601472 0.00142688963104979
12.2054273497782 0.00127475719345585
12.2067021069717 0.00134775020696405
12.2080498571786 0.00192381943875336
12.2099736766174 0.00159337042647079
12.2115670470438 0.00175477966297664
12.2133218267068 0.00158252354348312
12.2149043502503 0.000762838486687118
12.215667188737 0.000677137773663308
12.2163443265107 0.000639336685083237
12.2169836631957 0.000647466527637644
12.2176311297234 0.000862630189019346
12.2184937599124 0.00126028579602314
12.2197540457084 0.00203183175921893
12.2217858774676 0.00207091922606266
12.2238567966937 0.00163935006008952
12.2254961467538 0.00142310872544801
12.2269192554792 0.00131641659428916
12.2282356720735 0.00130733036671237
12.2295430024402 0.00129021488693128
12.2308332173272 0.00151031776147761
12.2323435350886 0.00143997206013762
12.2337835071488 0.00138694415014591
12.2351704512989 0.00142504352960248
12.2365954948285 0.0021140830362323
12.2387095778648 0.00211209141401553
12.2408216692788 0.00228057703102341
12.2431022463098 0.00281799792840796
12.2459202442382 0.00218308207898694
12.2481033263172 0.00138758399167068
12.2494909103089 0.00124307784683571
12.2507339881557 0.00124244970903328
12.2519764378647 0.00168666058950706
12.2536630984542 0.000912350097613664
12.2545754485519 0.000731651102754973
12.2553070996546 0.000710811464796075
12.2560179111194 0.00122120929717077
12.2572391204166 0.00136256840169296
12.2586016888183 0.00140415808783858
12.2600058469061 0.00117309754821428
12.2611789444543 0.00132581083004146
12.2625047552844 0.0017522124413493
12.2642569677257 0.00152660280545972
12.2657835705312 0.00171690397555831
12.2675004745067 0.00180882880804567
12.2693093033148 0.00230471526214042
12.2716140185769 0.00381022506080759
12.2754242436377 0.00130043700496703
12.2767246806427 0.00106029960409024
12.2777849802468 0.00152743902642095
12.2793124192732 0.000937632429093062
12.2802500517023 0.000939541204427697
12.2811895929067 0.000940181763081525
12.2821297746698 0.00121173268370912
12.2833415073535 0.00224314110470036
12.2855846484582 0.00208894137456347
12.2876735898328 0.00213687709365583
12.2898104669264 0.00182315042662047
12.2916336173531 0.00169441523405476
12.2933280325871 0.00186377482127143
12.2951918074084 0.00208715867026047
12.2972789660786 0.00280852449704925
12.3000874905757 0.00187098285647809
12.3019584734322 0.00240517661021027
12.3043636500424 0.000563592499192502
12.3049272425416 0.000464722700031983
12.3053919652416 0.000525814343011478
12.3059177795846 0.00111608431776219
12.3070338639024 0.00118872251623509
12.3082225864186 0.00153628127282007
12.3097588676914 0.00236505025642255
12.3121239179479 0.00232214874881136
12.3144460666967 0.00196876566148797
12.3164148323582 0.000895634721610339
12.3173104670798 0.000809921357333841
12.3181203884371 0.0006984619939647
12.3188188504311 0.0010803269656044
12.3198991773967 0.00139625130335059
12.3212954287 0.00203284604656625
12.3233282747466 0.00217693974643147
12.325505214493 0.0018249202833348
12.3273301347764 0.00218557317889038
12.3295157079552 0.00185417469048722
12.3313698826457 0.00248586121203186
12.3338557438578 0.00281194252205522
12.3366676863798 0.0013529104953553
12.3380205968752 0.000573803029839045
12.338594399905 0.000605618364221457
12.3392000182692 0.000628790757174712
12.3398288090264 0.000585195780004579
12.3404140048064 0.000618150241513985
12.3410321550479 0.000495829868973483
12.3415279849169 0.00103985118564499
12.3425678361025 0.00123364852379737
12.3438014846263 0.00166347903526883
12.3454649636616 0.00183277844736747
12.347297742109 0.00216306379728184
12.3494608059063 0.00105226196782505
12.3505130678741 0.00130018896558544
12.3518132568397 0.000667139814456881
12.3524803966541 0.000590082403593559
12.3530704790577 0.00103136601530041
12.354101845073 0.00199496448093254
12.356096809554 0.00232647153630644
12.3584232810903 0.00214066761727092
12.3605639487075 0.000985837164548805
12.3615497858721 0.000842905640284521
12.3623926915124 0.000709018510682416
12.3631017100231 0.000977012492438427
12.3640787225155 0.00146228137252276
12.365541003888 0.00191702682556467
12.3674580307136 0.00142498305447123
12.368883013768 0.0013679319482431
12.3702509457163 0.00129247861130346
12.3715434243276 0.00143251486779086
12.3729759391954 0.00125512013665439
12.374231059332 0.00137761667706416
12.3756086760091 0.00110566873481944
12.3767143447439 0.00115805432383059
12.3778723990678 0.00110081313983306
12.3789732122076 0.00242465191370935
12.3813978641213 0.00149715051587212
12.3828950146372 0.00167253410620048
12.3845675487434 0.00152532211915085
12.3860928708625 0.00181199543595659
12.3879048662985 0.00284479360728396
12.3907496599058 0.00171553267815658
12.3924651925839 0.00191726124686776
12.3943824538308 0.00165731369989079
12.3960397675307 0.00329871715929639
12.39933848469 0.00261060393009835
12.4019490886201 0.00163523092931577
12.4035843195494 0.00195695400182537
12.4055412735512 0.00203800952784969
12.4075792830791 0.00220566616280918
12.4097849492419 0.000939997119017871
12.4107249463609 0.000851772781293538
12.4115767191422 0.00076009506841912
12.4123368142106 0.00114519635014673
12.4134820105607 0.00164043679550141
12.4151224473562 0.00179660263255003
12.4169190499888 0.00297881408844131
12.4198978640772 0.00241033187511926
12.4223081959524 0.00160801477508276
12.4239162107274 0.000894805141515347
12.424811015869 0.000684286691249088
12.4254953025602 0.000550519533587793
12.4260458220938 0.000539428756090757
12.4265852508499 0.000697504260932594
12.4272827551108 0.000752395253012241
12.4280351503638 0.00253954174584589
12.4305746921097 0.000797314686876674
12.4313720067965 0.000852460726760208
12.4322244675233 0.000583473813738512
12.432807941337 0.000544283472755365
12.4333522248098 0.000878718987703966
12.4342309437975 0.00115898335736515
12.4353899271549 0.00186059426697083
12.4372505214218 0.00173537426683748
12.4389858956887 0.00159315523934332
12.440579050928 0.0021502671665962
12.4427293180946 0.00207265840911047
12.4448019765037 0.000833414120655131
12.4456353906244 0.000867007889960091
12.4465023985143 0.000884644974180821
12.4473870434885 0.000741573121172745
12.4481286166097 0.00120619800872091
12.4493348146184 0.00174271393792706
12.4510775285563 0.00129028890840141
12.4523678174647 0.0012794758336007
12.4536472932983 0.0014709859402019
12.4551182792386 0.00168688093868935
12.4568051601772 0.00155535320744301
12.4583605133847 0.00171194230196259
12.4600724556866 0.00135387674509572
12.4614263324317 0.00121239734441408
12.4626387297762 0.00201451307216484
12.4646532428483 0.0010583592743172
12.4657116021226 0.000996503264801737
12.4667081053874 0.000811310641107335
12.4675194160285 0.000754547804049443
12.4682739638326 0.00118312352157554
12.4694570873542 0.00170394183580869
12.47116102919 0.00162933493146125
12.4727903641214 0.00164010434904059
12.4744304684705 0.000709511006124885
12.4751399794766 0.000617033839412341
12.475757013316 0.000678708704483518
12.4764357220205 0.00115341365918802
12.4775891356797 0.000990129516796347
12.4785792651965 0.00135781271519634
12.4799370779117 0.000711178068375925
12.4806482559801 0.000596851015742378
12.4812451069958 0.000908968826093301
12.4821540758219 0.00153898788218742
12.4836930637041 0.000641963265209049
12.4843350269693 0.000626057941322908
12.4849610849106 0.000579430971835824
12.4855405158825 0.00074573749860305
12.4862862533811 0.000829997087858403
12.4871162504689 0.00114274438820016
12.4882589948571 0.0015440901785896
12.4898030850357 0.00160128215020969
12.4914043671859 0.00184348424478932
12.4932478514307 0.00126566289471057
12.4945135143254 0.00125910001632197
12.4957726143417 0.00102489060926142
12.496797504951 0.00112385123667357
12.4979213561877 0.00156397147236168
12.49948532766 0.00164281963221512
12.5011281472922 0.00137760678771704
12.50250575408 0.00174801726247632
12.5042537713424 0.00111882001552558
12.505372591358 0.00134930162659428
12.5067218929846 0.0011769600015466
12.5078988529861 0.00130268355888232
12.509201536545 0.00216354169071208
12.5113650782357 0.00357557050404044
12.5149406487397 0.00115966607242517
12.5161003148122 0.00105131688163594
12.5171516316938 0.00107845419603161
12.5182300858898 0.00130177967764164
12.5195318655675 0.00135843172274142
12.5208902972902 0.00137429217036767
12.5222645894606 0.00182081837865511
12.5240854078392 0.00197646189571028
12.526061869735 0.00263287661124374
12.5286947463462 0.00216779949241517
12.5308625458386 0.00208026586705789
12.5329428117057 0.00181680864487728
12.5347596203505 0.00146157970841094
12.536221200059 0.00259546147742508
12.5388166615364 0.00238296390642294
12.5411996254428 0.00298174711319663
12.544181372556 0.00129516104519371
12.5454765336012 0.0011551940091781
12.5466317276104 0.00111146394989918
12.5477431915603 0.00126851655231985
12.5490117081126 0.00157704776528386
12.5505887558779 0.00168727871655273
12.5522760345944 0.00138482298895134
12.5536608575834 0.000867059464946017
12.5545279170483 0.00093044233830338
12.5554583593866 0.000760027856454089
12.5562183872431 0.000701558905773389
12.5569199461489 0.00167837412425975
12.5585983202731 0.00293120221592797
12.561529522489 0.000978592628466545
12.5625081151175 0.000805824324892315
12.5633139394424 0.000756857397039691
12.5640707968394 0.000719645871948819
12.5647904427114 0.00101000240364501
12.565800445115 0.00153609627528807
12.5673365413903 0.0023956353895104
12.5697321767798 0.00173243243946886
12.5714646092193 0.00179814407617219
12.5732627532955 0.00145512089518139
12.5747178741907 0.00203254012504224
12.5767504143157 0.00163242250342504
12.5783828368191 0.00263584769725112
12.5810186845164 0.00197305183499169
12.5829917363514 0.00113058910701811
12.5841223254584 0.00135631113779242
12.5854786365962 0.00144714240108132
12.5869257789973 0.00209088189133222
12.5890166608886 0.00197181462761773
12.5909884755162 0.00185048758871304
12.5928389631049 0.000946217124101325
12.593785180229 0.000842622092380811
12.5946278023214 0.000823351889042458
12.5954511542104 0.00106446427996443
12.5965156184904 0.00162490137910676
12.5981405198695 0.00136494197393245
12.5995054618434 0.00137774682194539
12.6008832086654 0.00139729705747731
12.6022805057229 0.0021723186621886
12.6044528243851 0.00247192055443918
12.6069247449395 0.00112066240999121
12.6080454073495 0.00122106118338624
12.6092664685329 0.000831384903845748
12.6100978534367 0.000697755966640571
12.6107956094034 0.000884957262621543
12.611680566666 0.00119618704405937
12.61287675371 0.00108385635266787
12.6139606100627 0.00175365698418071
12.6157142670469 0.00245718468929323
12.6181714517362 0.00213262037914561
12.6203040721153 0.00211612912512127
12.6224202012405 0.00126313525022634
12.6236833364907 0.001255211311332
12.624938547802 0.00143357404289353
12.6263721218449 0.00122597751258676
12.6275980993575 0.00166496703339082
12.6292630663909 0.00249816140005485
12.6317612277909 0.0014090751445148
12.6331703029355 0.00111920666444266
12.6342895095999 0.00110239637022347
12.6353919059701 0.00104239329033694
12.6364342992605 0.0012076711821641
12.6376419704426 0.00120135759463463
12.6388433280373 0.0015309021274135
12.6403742301647 0.00183499569019671
12.6422092258549 0.00178825788532316
12.6439974837402 0.00157148636094597
12.6455689701011 0.00228429244743751
12.6478532625486 0.00200390588713647
12.6498571684357 0.00215786010330745
12.652015028539 0.00104612096933479
12.6530611495084 0.001149034114221
12.6542101836226 0.00116934894178749
12.6553795325644 0.00111278276767275
12.656492315332 0.00131301064061464
12.6578053259726 0.000615238984243676
12.6584205649569 0.00048634786233172
12.6589069128192 0.000450840540959237
12.6593577533602 0.000487557899152853
12.6598453112593 0.000741599112984818
12.6605869103723 0.00106753266723396
12.6616544430396 0.00187213830241293
12.663526581342 0.000811795338301789
12.6643383766803 0.000855053645940997
12.6651934303262 0.00078943206914568
12.6659828623954 0.00124820561745839
12.6672310680128 0.00141013750404374
12.6686412055169 0.000823859462132334
12.669465064979 0.00077879778449848
12.6702438627635 0.000693649715763057
12.6709375124793 0.00110256501423473
12.6720400774935 0.00105791695004032
12.6730979944435 0.00065654270076128
12.6737545371443 0.000661407686547689
12.6744159448308 0.000816960195433871
12.6752329050263 0.000877626063659513
12.6761105310899 0.00124233036482737
12.6773528614548 0.0017227086637696
12.6790755701185 0.00151017304546463
12.680585743164 0.00261419293420057
12.6831999360982 0.00202370833680565
12.685223644435 0.00187424967323302
12.6870978941082 0.00121020135251893
12.6883080954607 0.001208076502955
12.6895161719637 0.001734738871731
12.6912509108354 0.00261587994384532
12.6938667907793 0.00300795520404703
12.6968747459833 0.00174377380407087
12.6986185197874 0.00138198806762695
12.700000507855 0.00108572748645364
12.7010862353415 0.0010148716246438
12.7021011069661 0.000855114000790399
12.7029562209669 0.00196264751740494
12.7049188684843 0.00074745030169653
12.705666318786 0.000461583277030699
12.706127902063 0.000495155570617273
12.7066230576337 0.000529277293252825
12.7071523349269 0.000639415048931441
12.7077917499758 0.000856059631590801
12.7086478096074 0.00134573907695954
12.7099935486844 0.00100626991488321
12.7109998185993 0.00104051603549542
12.7120403346348 0.000914146759444918
12.7129544813942 0.00107008384734183
12.7140245652416 0.00179083872808586
12.7158154039696 0.00197372956094244
12.7177891335306 0.00178453184672905
12.7195736653773 0.0019544174221255
12.7215280827994 0.00201093437407149
12.7235390171735 0.00197782490044778
12.725516842074 0.00183594162581628
12.7273527836998 0.00181849096963088
12.7291712746694 0.00191246360790229
12.7310837382773 0.00168363131827003
12.7327673695956 0.00162107855511643
12.7343884481507 0.00204544752940302
12.7364338956801 0.00191599791863982
12.7383498935987 0.00254636796133452
12.7408962615601 0.0021898899817986
12.7430861515419 0.00218580786464757
12.7452719594065 0.00203282399397797
12.7473047834005 0.00167736585440435
12.7489821492549 0.00110813578492027
12.7500902850398 0.00112704221100238
12.7512173272508 0.00099490993064764
12.7522122371815 0.000876584665284188
12.7530888218468 0.00164681646398219
12.7547356383107 0.00112193756281101
12.7558575758736 0.000822635424722557
12.7566802112983 0.000798508671220117
12.7574787199695 0.00096616692964236
12.7584448868991 0.00113704576932819
12.7595819326685 0.00239135992994795
12.7619732925984 0.00323396932167061
12.7652072619201 0.00169200536567433
12.7668992672858 0.00111819357661731
12.7680174608624 0.000903101267006077
12.7689205621294 0.0016365778344834
12.7705571399639 0.00162187016934274
12.7721790101332 0.0021732018480761
12.7743522119813 0.00268429425217513
12.7770365062335 0.0024148133312801
12.7794513195647 0.00284500612407444
12.7822963256888 0.00154160721491909
12.7838379329037 0.00116257483852188
12.7850005077423 0.00124604731120961
12.7862465550535 0.00128489864679558
12.7875314537003 0.00156619408538765
12.7890976477857 0.00136576593593428
12.7904634137216 0.00240486052150354
12.7928682742431 0.00239473765890857
12.795263011902 0.00156002132976249
12.7968230332318 0.00142303850530141
12.7982460717371 0.0015593709197027
12.7998054426568 0.0014623261686046
12.8012677688254 0.00162403799093339
12.8028918068163 0.000980430278513894
12.8038722370948 0.000453152633355393
12.8043253897282 0.000503408894465169
12.8048287986226 0.000444525004761646
12.8052733236274 0.000679978804274691
12.8059533024317 0.000934517227152608
12.8068878196588 0.00139158007584259
12.8082793997347 0.00155252987112923
12.8098319296058 0.000999515915191917
12.810831445521 0.00103065385321787
12.8118620993742 0.00105958560978656
12.812921684984 0.00108972832645005
12.8140114133104 0.00108022015564344
12.8150916334661 0.00123931924151357
12.8163309527076 0.00194184829629289
12.8182728010039 0.00153293069921614
12.8198057317031 0.00138995009560805
12.8211956817987 0.00201333176364423
12.8232090135624 0.00227572899028121
12.8254847425526 0.0020065993659963
12.8274913419186 0.00245393004203159
12.8299452719607 0.00208998904907945
12.8320352610097 0.00248160740899912
12.8345168684187 0.00167071992655047
12.8361875883453 0.00148396688795501
12.8376715552333 0.000892931058011468
12.8385644862913 0.000836047973862265
12.8394005342651 0.00141366837056074
12.8408142026357 0.0015803964214209
12.8423945990571 0.00237257975046482
12.8447671788076 0.00155888828952574
12.8463260670971 0.00185338867752092
12.8481794557746 0.00163268282230243
12.8498121385969 0.00133515869409852
12.851147297291 0.00263762695067963
12.8537849242417 0.00157651651539595
12.8553614407571 0.00135448065299472
12.8567159214101 0.00108748654196867
12.8578034079521 0.00111833514566756
12.8589217430977 0.00171464893376797
12.8606363920315 0.00219590882592429
12.8628323008574 0.0017678862374405
12.8646001870949 0.00152617958933742
12.8661263666842 0.00177389335115904
12.8679002600354 0.00232789429774354
12.8702281543331 0.0026731925428967
12.872901346876 0.00172472882655894
12.8746260757026 0.00193674307372534
12.8765628187763 0.00161516645072887
12.878177985227 0.00100760642546155
12.8791855916525 0.00115087206176616
12.8803364637142 0.000767071754835671
12.8811035354691 0.000654982108726254
12.8817585175778 0.000609940388016159
12.8823684579658 0.000590408998890565
12.8829588669647 0.000948823629323242
12.883907690594 0.00120821323789851
12.8851159038319 0.00105034305287253
12.8861662468848 0.0012942319639458
12.8874604788487 0.00106088076034482
12.8885213596091 0.0017714996926265
12.8902928593017 0.00271973189702052
12.8930125911987 0.00219468519440647
12.8952072763931 0.00185601436033033
12.8970632907535 0.000948947631285351
12.8980122383848 0.000858347559237023
12.898870585944 0.000910053956703405
12.8997806399007 0.000986379920236934
12.9007670198209 0.00108061277220565
12.9018476325931 0.00122499991111907
12.9030726325043 0.00105691732060456
12.9041295498249 0.000984668074089875
12.905114217899 0.00122672602578707
12.9063409439248 0.00115743617943552
12.9074983801042 0.000780031228630381
12.9082784113328 0.000806323518206443
12.909084734851 0.00114768842298805
12.910232423274 0.00109460014070743
12.9113270234147 0.00118482090097334
12.9125118443157 0.000987384245194919
12.9134992285609 0.00105832388561143
12.9145575524465 0.00195428586540699
12.9165118383119 0.00140501554465826
12.9179168538566 0.00129397843102562
12.9192108322876 0.00118176087178847
12.9203925931594 0.0020715437133539
12.9224641368727 0.00163346199937401
12.9240975988721 0.00158557676148108
12.9256831756336 0.0014946698069269
12.9271778454405 0.00203474868375511
12.9292125941243 0.00168226055548596
12.9308948546798 0.00174274469568312
12.9326375993754 0.0014212717026006
12.934058871078 0.00194455141079077
12.9360034224888 0.00161309443121647
12.93761651692 0.00126034826581945
12.9388768651859 0.00116276807412872
12.94003963326 0.00157290952307197
12.9416125427831 0.000638225171886717
12.942250767955 0.000491533528915018
12.9427423014839 0.000669271124862235
12.9434115726087 0.000540125170718616
12.9439516977794 0.000609661470659232
12.9445613592501 0.000715484229268729
12.9452768434794 0.000916684418383709
12.9461935278978 0.00118118392921305
12.947374711827 0.00188797911262824
12.9492626909396 0.000912640710098767
12.9501753316497 0.000757031414190796
12.9509323630639 0.000737983567317403
12.9516703466312 0.000761574878660925
12.9524319215099 0.000834144895834229
12.9532660664057 0.000790094024503157
12.9540561604302 0.00135069301286091
12.9554068534431 0.00206487176466621
12.9574717252077 0.00115835597145692
12.9586300811792 0.000788436068871559
12.9594185172481 0.000582537285672331
12.9600010545337 0.000629032591320042
12.9606300871251 0.000526909515535268
12.9611569966406 0.000583357130319676
12.9617403537709 0.000981640283108908
12.962721994054 0.00119462482413832
12.9639166188782 0.00107145755841544
12.9649880764366 0.000818033589552324
12.9658061100261 0.000805988595440954
12.9666120986216 0.00106301048915971
12.9676751091107 0.000992048458735561
12.9686671575695 0.00112241256317322
12.9697895701326 0.00103532194417022
12.9708248920768 0.00143832733976783
12.9722632194166 0.00138964253296887
12.9736528619495 0.00195793501199238
12.9756107969615 0.000757690607886867
12.9763684875694 0.000713333036194403
12.9770818206056 0.000846118420872673
12.9779279390265 0.00077074634380637
12.9786986853703 0.000687299730634582
12.9793859851009 0.000777398878742073
12.9801633839797 0.00109833063358012
12.9812617146133 0.00115203836258323
12.9824137529758 0.00145993121712784
12.983873684193 0.0016519938621566
12.9855256780551 0.00144860479980696
12.9869742828549 0.0019973332882718
12.9889716161432 0.00118949837225151
12.9901611145155 0.000820114176643197
12.9909812286921 0.000898324359457655
12.9918795530516 0.00072438793470133
12.9926039409863 0.00058349068823164
12.9931874316745 0.00121906149478852
12.9944064931693 0.00187812997423578
12.9962846231435 0.00194767338726902
12.9982322965308 0.00184270897436792
13.0000750055051 0.00132891943287259
13.001403924938 0.0013929799771842
13.0027969049152 0.00125920251884746
13.004056107434 0.00147911977632233
13.0055352272104 0.00137454848392946
13.0069097756943 0.00115393735014143
13.0080637130444 0.00123210391726886
13.0092958169617 0.00132458662104879
13.0106204035828 0.00183564864723578
13.01245605223 0.00142739632901561
13.013883448559 0.00104203459659225
13.0149254831556 0.000906325699559517
13.0158318088552 0.00102885276559933
13.0168606616208 0.00127278590284271
13.0181334475236 0.00150461157136442
13.019638059095 0.00149293905229254
13.0211309981473 0.00142398774637628
13.0225549858936 0.00198701702590092
13.0245420029195 0.00230881384106427
13.0268508167606 0.00127210992297524
13.0281229266836 0.000906662991363974
13.0290295896749 0.000920120980133746
13.0299497106551 0.000873598825391911
13.0308233094805 0.00103249848982463
13.0318558079703 0.00158968225323198
13.0334454902235 0.000601429572149414
13.0340469197957 0.00052609736278111
13.0345730171585 0.000390962847613484
13.0349639800061 0.000392472246225447
13.0353564522523 0.000459151979524336
13.0358156042318 0.000748337791825978
13.0365639420236 0.000705947603633284
13.0372698896273 0.000655861255415997
13.0379257508827 0.0010713068357472
13.0389970577184 0.000812196013403366
13.0398092537318 0.000782073784025635
13.0405913275159 0.000646451916352269
13.0412377794322 0.000600722927920382
13.0418385023601 0.000846383660949187
13.0426848860211 0.00138505389088767
13.044069939912 0.00240043689570915
13.0464703768077 0.00202103047699207
13.0484914072847 0.00221286260641659
13.0507042698911 0.00212454556403051
13.0528288154551 0.00187059845903005
13.0546994139142 0.00216836818890292
13.0568677821031 0.00076943595584995
13.0576372180589 0.000504463355598597
13.0581416814145 0.000670941692723358
13.0588126231072 0.000604779676848692
13.0594174027841 0.00141764522597493
13.0608350480101 0.000651655156500355
13.0614867031666 0.000532499742673598
13.0620192029092 0.000633892726613865
13.0626530956358 0.000576440254573409
13.0632295358904 0.00117421053183198
13.0644037464222 0.00135415222900868
13.0657578986513 0.0018122167555056
13.0675701154068 0.00214428213078072
13.0697143975375 0.00137357411991649
13.0710879716575 0.00113550029903413
13.0722234719565 0.0010760271465136
13.073299499103 0.00158743247447787
13.0748869315775 0.000690690473166063
13.0755776220507 0.000544263289567492
13.0761218853402 0.000662121710369045
13.0767840070506 0.000532197763283474
13.0773162048139 0.000685344567049408
13.0780015493809 0.0010385401156141
13.0790400894965 0.00115551229270508
13.0801956017892 0.000980622805708508
13.0811762245949 0.000938249617788586
13.0821144742127 0.000953835932662779
13.0830683101454 0.00113295571690253
13.0842012658623 0.00202148106187419
13.0862227469242 0.00198804918554403
13.0882107961097 0.0020631772776813
13.0902739733874 0.00193917443827894
13.0922131478257 0.00290083983624072
13.0951139876619 0.00252763122682959
13.0976416188887 0.00200224423351381
13.0996438631223 0.00192838481359395
13.1015722479359 0.00218254524557318
13.1037547931814 0.00164083880264232
13.1053956319841 0.00166263805846343
13.1070582700425 0.00156295477286893
13.1086212248154 0.000531218859307287
13.1091524436747 0.000468168735120488
13.1096206124098 0.000352099558829975
13.1099727119687 0.000328021787563067
13.1103007337562 0.000327235848840347
13.1106279696051 0.0003200372352868
13.1109480068404 0.000385341845994609
13.1113333486863 0.000634250541769023
13.1119675992281 0.000639421582038023
13.1126070208102 0.00044700907120347
13.1130540298814 0.000404599217227929
13.1134586290986 0.000474035687727953
13.1139326647863 0.000686319955736917
13.114618984742 0.000996837704657671
13.1156158224467 0.00115897481391394
13.1167747972606 0.00144341953397322
13.1182182167946 0.00187610460894867
13.1200943214035 0.00223714643554328
13.1223314678391 0.00144736429893097
13.123778832138 0.00127987046792341
13.1250587026059 0.000714156809946671
13.1257728594159 0.000778555566765522
13.1265514149827 0.000681962458974923
13.1272333774416 0.000779023737160487
13.1280124011788 0.00139535916629396
13.1294077603451 0.00129218434763908
13.1306999446927 0.00177895508128512
13.132478899774 0.00191669094996523
13.134395590724 0.00203997787171613
13.1364355685957 0.00208821902044391
13.1385237876161 0.00179986419377484
13.1403236518099 0.00101260912068694
13.1413362609306 0.000905531354784028
13.1422417922854 0.000874608535389521
13.1431164008208 0.000868815429536578
13.1439852162503 0.000613567402710533
13.144598783653 0.000648032212297546
13.1452468158653 0.000629186534676013
13.1458760024 0.000962821792794125
13.1468388241928 0.00146350538257077
13.1483023295753 0.00125242953188823
13.1495547591072 0.00108704740179084
13.150641806509 0.000719863319838456
13.1513616698289 0.000752002838814359
13.1521136726677 0.00103887062320037
13.1531525432909 0.00138611858645622
13.1545386618773 0.00165438331972692
13.1561930451971 0.00205384077714872
13.1582468859742 0.0013736558447329
13.1596205418189 0.00113319953271628
13.1607537413517 0.00155668545124349
13.1623104268029 0.00200517808935494
13.1643156048923 0.00202153379860788
13.1663371386909 0.00131818958517875
13.167655328276 0.00143687288720133
13.1690922011632 0.000945345591328945
13.1700375467546 0.000825805935391412
13.17086335269 0.00129717123705921
13.172160523927 0.00165032136623285
13.1738108452933 0.00186070000982415
13.1756715453031 0.00181835368620094
13.1774898989893 0.00172412549752196
13.1792140244868 0.00144326169405461
13.1806572861809 0.00132296357766813
13.1819802497585 0.00137220856331174
13.1833524583218 0.00135465529492786
13.1847071136168 0.0012920379714129
13.1859991515882 0.00205549293483956
13.188054644523 0.00363242953054168
13.1916870740536 0.00174805377004412
13.1934351278236 0.00172269811958518
13.1951578259432 0.00147736141045774
13.1966351873537 0.00139622505997984
13.1980314124136 0.00278070312443245
13.2008121155381 0.00228154512128022
13.2030936606593 0.000772465613463764
13.2038661262728 0.000720619470700948
13.2045867457435 0.00067474204531056
13.2052614877888 0.000520179559775423
13.2057816673486 0.000528692814622293
13.2063103601632 0.00055984499880696
13.206870205162 0.000761224714283539
13.2076314298763 0.00123448971808287
13.2088659195944 0.002015120436431
13.2108810400308 0.00281919396851997
13.2137002339993 0.00209796760307472
13.2157982016024 0.00189101562848247
13.2176892172309 0.00125779120473353
13.2189470084356 0.00121807345726603
13.2201650818929 0.00218889208458142
13.2223539739775 0.0010609755963292
13.2234149495738 0.000914648711349623
13.2243295982852 0.00107173039864278
13.2254013286838 0.0011703264516984
13.2265716551355 0.000994903333091431
13.2275665584686 0.00131982747833899
13.2288863859469 0.000839385737564293
13.2297257716845 0.000687861777959083
13.2304136334625 0.000640108350884457
13.2310537418133 0.000873796304112091
13.2319275381174 0.00116598807261766
13.2330935261901 0.000862798729475837
13.2339563249195 0.000683166037824189
13.2346394909574 0.000684335810189288
13.2353238267676 0.000885583489128556
13.2362094102567 0.000807929223257285
13.2370173394799 0.000949843032504018
13.2379671825124 0.000876603260580559
13.238843785773 0.00153178931976463
13.2403755750928 0.00206747130264162
13.2424430463954 0.00166967149489625
13.2441127178903 0.00218796793956592
13.2463006858299 0.00160191440191454
13.2479026002318 0.00148651377676107
13.2493891140086 0.00154060388534988
13.2509297178939 0.00136045993656748
13.2522901778305 0.00224885455250007
13.254539032383 0.00211104677867015
13.2566500791617 0.00354359339781621
13.2601936725595 0.00344800447990373
13.2636416770394 0.00150329030483983
13.2651449673442 0.00106007575443847
13.2662050430987 0.00131692254451328
13.2675219656432 0.00122853064200181
13.2687504962852 0.00174447291615708
13.2704949692013 0.00228624247475609
13.2727812116761 0.00220338496286498
13.274984596639 0.00322220205360367
13.2782067986926 0.00262471081358719
13.2808315095061 0.0026075832910163
13.2834390927972 0.00217313715854064
13.2856122299557 0.00245955900812439
13.2880717889638 0.00253719550784402
13.2906089844717 0.00108716159183179
13.2916961460635 0.00120643632546653
13.292902582389 0.00103592127084731
13.2939385036598 0.00131128626439149
13.2952497899242 0.00124454745256808
13.2964943373768 0.000998894600033066
13.2974932319768 0.00100220469350683
13.2984954366703 0.000834449849947436
13.2993298865203 0.000825595522194508
13.3001554820425 0.00145737482668444
13.3016128568691 0.000739535991114322
13.3023523928603 0.000844582753569482
13.3031969756138 0.000392920602972669
13.3035898962168 0.000436996986832944
13.3040268932036 0.000565486389426727
13.3045923795931 0.00115636932800609
13.3057487489211 0.00118367490701565
13.3069324238281 0.00103015373593337
13.307962577564 0.000893329359981915
13.308855906924 0.000893562438238625
13.3097494693622 0.000942751730503045
13.3106922210927 0.00100082392815198
13.3116930450209 0.00182553126310089
13.313518576284 0.00175329718173407
13.3152718734657 0.00283606017421055
13.3181079336399 0.00276973500621073
13.3208776686461 0.00161886451358833
13.3224965331597 0.00154129334977928
13.3240378265095 0.00134728753452027
13.325385114044 0.00170997824857114
13.3270950922926 0.00197650433428151
13.3290715966269 0.00208230575375205
13.3311539023806 0.00283516297808963
13.3339890653587 0.00161495881992528
13.3356040241786 0.00134253167653362
13.3369465558552 0.00110223011297537
13.3380487859682 0.00121958064334729
13.3392683666115 0.000977630068805639
13.3402459966803 0.000810908196451762
13.3410569048768 0.00124277917320192
13.34229968405 0.00203877040670671
13.3443384544567 0.000860456381970304
13.3451989108386 0.000690144433195847
13.3458890552718 0.000618055077278677
13.3465071103491 0.000526820112131224
13.3470339304612 0.000447054763988045
13.3474809852252 0.000415412519287828
13.3478963977445 0.000477080805133119
13.3483734785497 0.000544343642173265
13.3489178221918 0.000732451928849696
13.3496502741207 0.0010064962591802
13.3506567703799 0.0011471721663505
13.3518039425462 0.00121462186284354
13.3530185644091 0.00227046603385724
13.3552890304429 0.00151724819516441
13.3568062786381 0.00167032397858869
13.3584766026167 0.00151246963976323
13.3599890722564 0.00131178057396598
13.3613008528304 0.00122048436623176
13.3625213371966 0.00127428461736198
13.363795621814 0.00200656221980088
13.3658021840338 0.00148062691133644
13.3672828109451 0.00109658247456047
13.3683793934197 0.00143853168388893
13.3698179251036 0.0010054401918356
13.3708233652954 0.000805364363437616
13.3716287296588 0.000754045704118236
13.372382775363 0.000887749402787574
13.3732705247657 0.000980806397838805
13.3742513311636 0.00110359694513465
13.3753549281087 0.00124848972518767
13.3766034178339 0.00192134347919346
13.3785247613131 0.00209022716206259
13.3806149884752 0.00210462162523815
13.3827196101004 0.0025300097021419
13.3852496198025 0.00207913015585243
13.3873287499584 0.00207829854164954
13.3894070485 0.0022486228061343
13.3916556713062 0.00214197504816424
13.3937976463543 0.00178794928015285
13.3955855956345 0.00227063251200096
13.3978562281465 0.00146932773716521
13.3993255558837 0.0013437207329431
13.4006692766166 0.00187880059780226
13.4025480772144 0.00181322806894095
13.4043613052834 0.0016562074729448
13.4060175127563 0.00138745212800548
13.4074049648843 0.00113879942690446
13.4085437643112 0.000502247175477687
13.4090460114867 0.000429294340326437
13.409475305827 0.000422433421442041
13.4098977392485 0.000692928476915825
13.4105906677254 0.000968787934261771
13.4115594556596 0.00171469110580669
13.4132741467654 0.00262348295862202
13.4158976297241 0.00221142538143817
13.4181090551055 0.00173698252958551
13.4198460376351 0.00174270701282836
13.4215887446479 0.00123158222684293
13.4228203268748 0.00137690921465405
13.4241972360894 0.00177492820490178
13.4259721642943 0.00119623720027442
13.4271684014946 0.00101586222230627
13.4281842637169 0.000573056637236675
13.4287573203541 0.000618508000668453
13.4293758283548 0.000628240229092004
13.4300040685839 0.000621625990114215
13.430625694574 0.000681375406367743
13.4313070699804 0.000737566133475722
13.4320446361138 0.000878935014248496
13.4329235711281 0.000868842023239462
13.4337924131513 0.000967939606270749
13.4347603527576 0.00116322605188324
13.4359235788095 0.000966792223116415
13.4368903710326 0.00113628966331165
13.4380266606959 0.00122918717567268
13.4392558478716 0.00136785781567489
13.4406237056873 0.000904487344749923
13.441528193032 0.000858728806186793
13.4423869218382 0.000566136639130157
13.4429530584773 0.000441984294853036
13.4433950427722 0.00029579886662728
13.4436908416388 0.000264627924561939
13.4439554695634 0.000300622715067062
13.4442560922784 0.000432777795378248
13.4446888700738 0.000441079430646851
13.4451299495045 0.000536520985703604
13.4456664704902 0.000654716056770579
13.4463211865469 0.00102252381332057
13.4473437103603 0.00158360721786585
13.4489273175781 0.00106566403946172
13.4499929816176 0.000779235218178546
13.4507722168358 0.000817135145572952
13.4515893519813 0.000744281059368941
13.4523336330407 0.000951155615699737
13.4532847886564 0.00105177672804206
13.4543365653844 0.000877226474995861
13.4552137918594 0.000953048683360628
13.4561668405428 0.00185751637701802
13.4580243569198 0.00165309318789102
13.4596774501077 0.00148285794104397
13.4611603080488 0.00118861708779713
13.4623489251366 0.00133001504586796
13.4636789401824 0.00117858989135568
13.4648575300738 0.00119727506941452
13.4660548051432 0.000511127759009956
13.4665659329022 0.000475250496089876
13.4670411833983 0.000483761390952904
13.4675249447892 0.000500089683893414
13.4680250344731 0.000668875980722713
13.4686939104539 0.000838600430412954
13.4695325108843 0.000875500460217413
13.4704080113445 0.000826325844541557
13.471234337189 0.00145120917321488
13.4726855463622 0.00134524339055437
13.4740307897528 0.00110269960076853
13.4751334893536 0.000910222094274454
13.4760437114478 0.00112025951156074
13.4771639709594 0.000914914360797562
13.4780788853202 0.000834501001544535
13.4789133863217 0.0011962089632053
13.4801095952849 0.00143312583815608
13.4815427211231 0.00144480449821304
13.4829875256213 0.00137249124987057
13.4843600168712 0.00093688576171654
13.4852969026329 0.00109083041722015
13.4863877330501 0.00157460885384775
13.487962341904 0.00143521705326168
13.4893975589572 0.00146134563495191
13.4908589045922 0.00199290615617533
13.4928518107484 0.00207099114227301
13.4949228018906 0.001437832443489
13.4963606343341 0.000844295477691125
13.4972049298118 0.000836997981703466
13.4980419277935 0.001709931820501
13.499751859614 0.0011274604053165
13.5008793200193 0.0010182318360045
13.5018975518553 0.000938859211722489
13.5028364110671 0.000593667565990795
13.5034300786331 0.000395237787281856
13.5038253164203 0.000391932000770413
13.5042172484211 0.000383035921152147
13.5046002843423 0.000562953973067945
13.5051632383153 0.000692404233607861
13.5058556425489 0.00102611989949014
13.5068817624484 0.00149765351207125
13.5083794159605 0.00096596390162715
13.5093453798621 0.00091251027420261
13.5102578901363 0.00124886775708169
13.5115067578934 0.00115637578880166
13.5126631336822 0.00104592066502798
13.5137090543472 0.00065290946573631
13.514361963813 0.000711836501426463
13.5150738003144 0.000809934834084204
13.5158837351485 0.00167055197551802
13.517554287124 0.00156730914484895
13.5191215962689 0.00175197544081906
13.5208735717097 0.00148267538823396
13.5223562470979 0.00107425760423239
13.5234305047021 0.00106281965905449
13.5244933243612 0.00086867840581629
13.525362002767 0.00135407079683999
13.5267160735639 0.00111391961763738
13.5278299931815 0.000907306678830167
13.5287372998603 0.00142447379081774
13.5301617736511 0.00101230354081456
13.531174077192 0.00116622378914756
13.5323403009811 0.00102881725198052
13.5333691182331 0.000987506181803666
13.5343566244149 0.00114680575665468
13.5355034301715 0.00174658728368879
13.5372500174552 0.00140284335186264
13.5386528608071 0.000938752013283848
13.5395916128204 0.000852359568319339
13.5404439723887 0.000781849243005372
13.5412258216317 0.00101393988077702
13.5422397615125 0.00137036643790541
13.5436101279504 0.0020968344153313
13.5457069623657 0.0015109569231308
13.5472179192888 0.00145841718967345
13.5486763364785 0.00121199938574326
13.5498883358643 0.000879129898264279
13.5507674657625 0.000634788138136918
13.5514022539007 0.000740783567422224
13.5521430374681 0.000798397530361579
13.5529414349984 0.000642946923962375
13.5535843819224 0.000690527155140108
13.5542749090775 0.000706558317653879
13.5549814673952 0.000848926392833788
13.555830393788 0.00096887114641404
13.5567992649344 0.000955856039464593
13.5577551209739 0.00131832108263763
13.5590734420565 0.00207327267548977
13.561146714732 0.000693555074017772
13.5618402698061 0.000681993279166895
13.5625222630852 0.000872974577834796
13.5633952376631 0.000914962348946058
13.564310200012 0.000884922796662093
13.5651951228087 0.00127530836733038
13.566470431176 0.000700325134757996
13.5671707563108 0.000875235927799668
13.5680459922386 0.000828952663501932
13.5688749449021 0.000868332023650884
13.5697432769257 0.00123707489692389
13.5709803518226 0.00191995326424159
13.5729003050869 0.0020347985660112
13.5749351036529 0.00202228089078288
13.5769573845437 0.00206461640060414
13.5790220009443 0.00220893480486805
13.5812309357491 0.00274991508792692
13.5839808508371 0.00244360052030843
13.5864244513574 0.00133346662447867
13.5877579179819 0.00103250818499383
13.5887904261668 0.00117668335522025
13.5899671095221 0.000539321001015193
13.5905064305231 0.000547925293983447
13.5910543558171 0.000352148730364255
13.5914065045474 0.000368496737761359
13.5917750012852 0.000715110703723899
13.5924901119889 0.00147402849499136
13.5939641404839 0.000659538091733973
13.5946236785756 0.000577914344600695
13.5952015929202 0.000545812647629697
13.5957474055679 0.000930147864822842
13.5966775534327 0.00127965331050036
13.5979572067432 0.00190468638220171
13.5998618931254 0.00125779691010802
13.6011196900355 0.00121857298946636
13.602338263025 0.00135507478815623
13.6036933378131 0.00171133024167993
13.6054046680548 0.00161821390128955
13.6070228819561 0.00170401779750388
13.6087268997536 0.00161313917963588
13.6103400389332 0.0020922204313376
13.6124322593646 0.0017983763174493
13.614230635682 0.0012042033893423
13.6154348390714 0.000987934696649673
13.616422773768 0.000923204964659688
13.6173459787327 0.000823748813472761
13.6181697275461 0.00133289141238247
13.6195026189585 0.000585703076305204
13.6200883220348 0.000546377338767437
13.6206346993736 0.000979438943547113
13.6216141383171 0.00192428582366557
13.6235384241408 0.00218867992311351
13.6257271040639 0.00182498740373794
13.6275520914677 0.00167618177081953
13.6292282732385 0.00168049363798058
13.6309087668765 0.00166086286323037
13.6325696297397 0.00156049351999679
13.6341301232597 0.00161714038146676
13.6357472636412 0.00191575046780052
13.637663014109 0.00155851215830006
13.6392215262673 0.00230840967607998
13.6415299359433 0.00283729495836134
13.6443672309017 0.00133213693383638
13.6456993678355 0.00117675168004862
13.6468761195156 0.0009209300476454
13.6477970495632 0.000788060453735481
13.648585110017 0.000995632127399547
13.6495807421444 0.00140436314941444
13.6509851052938 0.00141142743526708
13.652396532729 0.00147771249047214
13.6538742452195 0.000844578715367857
13.6547188239349 0.00101688399723484
13.6557357079321 0.00118189518758486
13.6569176031197 0.00168392470666422
13.6586015278264 0.002544289875435
13.6611458177018 0.00284430837456539
13.6639901260764 0.00171217596817112
13.6657023020445 0.00122785719891958
13.6669301592435 0.0010872504934415
13.6680174097369 0.00113774740631064
13.6691551571432 0.000934643121411162
13.6700898002646 0.00219574537668761
13.6722855456413 0.000947313922558949
13.6732328595639 0.0014255868294664
13.6746584463933 0.0011508435876045
13.6758092899809 0.00193947193096564
13.6777487619119 0.00176753878158973
13.6795163006935 0.00179381978956695
13.6813101204831 0.00160239174293665
13.682912512226 0.00137255520420823
13.6842850674302 0.00190233131827995
13.6861873987485 0.00146959313304278
13.6876569918815 0.00164803823602578
13.6893050301176 0.00234922502030859
13.6916542551379 0.00187213492575287
13.6935263900636 0.00173419825205578
13.6952605883157 0.000938763361733071
13.6961993516774 0.000933359713396486
13.6971327113908 0.000775597229724236
13.6979083086205 0.000827645829971737
13.6987359544505 0.00256572161827602
13.7013016760688 0.00241972265031059
13.7037213987191 0.00164454001124522
13.7053659387303 0.00182144366993254
13.7071873824003 0.000688335149353715
13.7078757175496 0.000678529651459597
13.7085542472011 0.000896136640251224
13.7094503838413 0.00123836705624013
13.7106887508976 0.0020348640218882
13.7127236149195 0.000960425520215435
13.7136840404397 0.000946248658897958
13.7146302890986 0.00127922008231484
13.7159095091809 0.000873709509515925
13.7167832186904 0.000827153539573689
13.71761037223 0.0011309410502517
13.7187413132802 0.00151675592171833
13.7202580692019 0.00107243700373065
13.7213305062057 0.000904289555633694
13.7222347957613 0.000916050279961699
13.7231508460413 0.000855851490183166
13.7240066975315 0.00140688304474789
13.7254135805762 0.0021484573113038
13.7275620378875 0.00191459171824748
13.7294766296058 0.00210580991073563
13.7315824395165 0.00152135861798041
13.7331037981345 0.0013711080213147
13.7344749061558 0.00184688115291409
13.7363217873087 0.00155041290338466
13.7378722002121 0.00143521480234119
13.7393074150144 0.00242978427921081
13.7417371992936 0.00258051887849618
13.7443177181721 0.00229439998104282
13.7466121181532 0.00285706160595355
13.7494691797591 0.0041344360546274
13.7536036158138 0.00183121655722095
13.755434832371 0.00168865195735091
13.7571234843283 0.00199713574380743
13.7591206200721 0.00169157699006662
13.7608121970622 0.00157855593165774
13.7623907529939 0.00164378188528593
13.7640345348791 0.00167151042239711
13.7657060453015 0.00135953783691775
13.7670655831385 0.00119770978460202
13.7682632929231 0.000607008709667511
13.7688703016327 0.000411711947966542
13.7692820135807 0.000318161497414606
13.7696001750781 0.000331768649479523
13.7699319437276 0.000315303553212576
13.7702472472808 0.000276483418366121
13.7705237306992 0.000538586097396263
13.7710623167966 0.000689519614717423
13.7717518364113 0.00117973205316852
13.7729315684645 0.00207263991424712
13.7750042083787 0.00115970617912679
13.7761639145578 0.00133235513870271
13.7774962696965 0.0013052298992003
13.7788014995957 0.00158706802485727
13.7803885676206 0.00263267728105378
13.7830212449016 0.0028635179599649
13.7858847628616 0.00160889126076942
13.7874936541224 0.00176024985550762
13.7892539039779 0.00174398801316256
13.7909978919911 0.00246813242517021
13.7934660244162 0.00140263283346556
13.7948686572497 0.00108179132132052
13.795950448571 0.000750732316031826
13.796701180887 0.000753345781275504
13.7974545266683 0.000925215011425157
13.7983797416797 0.00106791202141714
13.7994476537012 0.0011433303039298
13.8005909840051 0.00142473042290617
13.802015714428 0.00191476311529413
13.8039304775433 0.00210036687428392
13.8060308444176 0.00155453604964016
13.8075853804672 0.00169624096575723
13.809281621433 0.00116836661841112
13.8104499880514 0.00132978607388635
13.8117797741253 0.00119657011890399
13.8129763442442 0.00145205244885504
13.814428396693 0.00191877721944557
13.8163471739125 0.00191355292434358
13.8182607268368 0.00157067792120121
13.819831404758 0.00160531260784324
13.8214367173659 0.00108194988841707
13.8225186672543 0.000408504967243109
13.8229271722215 0.000386477511427012
13.8233136497329 0.000341914209085655
13.823655563942 0.000297824757540547
13.8239533886996 0.000290275886919375
13.8242436645865 0.000363663232576908
13.8246073278191 0.000436915297564907
13.8250442431166 0.000642288865652424
13.8256865319823 0.000854772479413127
13.8265413044617 0.00101538077433741
13.827556685236 0.00104815424253647
13.8286048394786 0.00183690074593383
13.8304417402245 0.00254835030382602
13.8329900905283 0.00243573546942752
13.8354258259978 0.00289677770718239
13.8383226037049 0.00151737282727043
13.8398399765322 0.00144597192073784
13.8412859484529 0.000850570534887079
13.8421365189878 0.000612203656853912
13.8427487226447 0.00051694799525749
13.8432656706399 0.000499299993281559
13.8437649706332 0.000506438313722258
13.844271408947 0.000815167145559505
13.8450865760925 0.000906315376565323
13.8459928914691 0.00109963029972591
13.8470925217688 0.00115375291538871
13.8482462746842 0.000680029228347377
13.8489263039125 0.000620969627707295
13.8495472735402 0.000612449892003529
13.8501597234322 0.00105153305007589
13.8512112564823 0.000728484597352368
13.8519397410797 0.000703212444623807
13.8526429535243 0.00113807072686041
13.8537810242512 0.00198189403742543
13.8557629182886 0.00230171406049958
13.8580646323491 0.00177313303779395
13.8598377653869 0.000747529829632144
13.8605852952165 0.000649089132085137
13.8612343843486 0.000616387855627782
13.8618507722042 0.000625761118359015
13.8624765333226 0.00084283734249787
13.8633193706651 0.00136748768210997
13.8646868583472 0.00153034349686166
13.866217201844 0.00211460153431275
13.8683318033784 0.00193154627092516
13.8702633496493 0.00238799493750476
13.8726513445868 0.00118695353215503
13.8738382981189 0.00099698693291071
13.8748352850519 0.000618016720367852
13.8754533017722 0.000640194836149096
13.8760934966084 0.000595677684373548
13.8766891742927 0.000848546356856924
13.8775377206496 0.00101563514500575
13.8785533557946 0.000709890529939541
13.8792632463246 0.00066685455250962
13.8799301008771 0.000789672957912977
13.880719773835 0.000605072510992054
13.881324846346 0.00064935316318191
13.8819741995091 0.000611795206013042
13.8825859947152 0.00123334811761755
13.8838193428328 0.00127365169542921
13.8850929945282 0.000812704186166118
13.8859056987144 0.000711901954436327
13.8866176006688 0.000641822912184271
13.887259423581 0.000844089713092418
13.8881035132941 0.000931529218412144
13.8890350425125 0.00154134370316195
13.8905763862157 0.00170007695352048
13.8922764631692 0.00242325519170663
13.8946997183609 0.00237105517260472
13.8970707735335 0.00204572160989562
13.8991164951434 0.00178381436183993
13.9009003095052 0.00232386792404278
13.9032241774293 0.00211027000330484
13.9053344474326 0.00127950168946093
13.906613949122 0.00106481963810427
13.9076787687601 0.00101936705972778
13.9086981358199 0.00106877162722228
13.9097669074471 0.000764604209452543
13.9105315116565 0.000747044856195688
13.9112785565127 0.000744186203057344
13.9120227427158 0.000938360181996211
13.9129611028978 0.00125190758971636
13.9142130104875 0.00199354505723571
13.9162065555447 0.00121642807135792
13.9174229836161 0.00119902620203657
13.9186220098181 0.00149132983601861
13.9201133396542 0.00169224492473087
13.9218055845789 0.00157193085505522
13.9233775154339 0.00203351806379313
13.9254110334977 0.00205754235733964
13.9274685758551 0.00225652364879594
13.9297250995039 0.0016364978305016
13.9313615973344 0.00213099186012227
13.9334925891945 0.00121021625647145
13.934702805451 0.00123602957652938
13.9359388350275 0.00161309757444448
13.9375519326019 0.00137974286505894
13.938931675467 0.00148085531667401
13.9404125307837 0.00211140035907125
13.9425239311427 0.00116767070335096
13.9436916018461 0.00106747141151384
13.9447590732576 0.00108720369097566
13.9458462769486 0.001254382634817
13.9471006595834 0.00117204154574362
13.9482727011291 0.000658699906256165
13.9489314010354 0.00068502018507064
13.9496164212205 0.000561833427991025
13.9501782546485 0.000641248462435803
13.9508195031109 0.000825826801524421
13.9516453299124 0.000997418740981969
13.9526427486534 0.000957710692488396
13.9536004593459 0.00148246496953769
13.9550829243154 0.00175450502984047
13.9568374293453 0.00152281547953511
13.9583602448248 0.000829543846018803
13.9591897886708 0.000708681534870839
13.9598984702057 0.000524374767885506
13.9604228449736 0.000652775008631797
13.9610756199822 0.000549708935067462
13.9616253289173 0.000824846255495846
13.9624501751728 0.00104192198794098
13.9634920971607 0.00154722759480713
13.9650393247555 0.00136885308488448
13.9664081778404 0.00131464285289916
13.9677228206933 0.000603728841343211
13.9683265495347 0.000550165632018166
13.9688767151667 0.000602960610826261
13.9694796757775 0.000609480546445215
13.9700891563239 0.000662924671892032
13.9707520809958 0.000600509495861266
13.9713525904917 0.000715731685817511
13.9720683221775 0.000740267442082788
13.9728085896196 0.00106019874746015
13.9738687883671 0.00136143570661141
13.9752302240737 0.00205493136943323
13.9772851554431 0.00159306327410159
13.9788782187172 0.00126007987254953
13.9801382985898 0.00121762406390927
13.9813559226537 0.00110229839861021
13.9824582210523 0.000544477320146087
13.9830026983724 0.000660030515374489
13.9836627288878 0.000410515914701359
13.9840732448025 0.000276162842552397
13.984349407645 0.000297141472688034
13.9846465491177 0.000296676931185754
13.9849432260489 0.000354665648002076
13.9852978916969 0.000358418504086412
13.985656310201 0.000577887642184331
13.9862341978432 0.000722321369082542
13.9869565192123 0.00114878760833187
13.9881053068206 0.0013642108035868
13.9894695176242 0.00109539052223543
13.9905649081464 0.00114218039958039
13.991707088546 0.00167467820406327
13.9933817667501 0.00180723476643297
13.9951890015165 0.000698103830782585
13.9958871053473 0.000668552803578311
13.9965556581509 0.000596997782492166
13.9971526559334 0.000727520613446067
13.9978801765468 0.000652157522569508
13.9985323340694 0.000987516207131902
13.9995198502765 0.00126856154347944
14.00078841182 0.00151248067316236
14.0023008924931 0.000744120974319046
14.0030450134675 0.000728222520144612
14.0037732359876 0.000704754592706282
14.0044779905803 0.00125012926234941
14.0057281198427 0.00150681701627927
14.0072349368589 0.0023804237586602
14.0096153606176 0.00162978199812918
14.0112451426157 0.00185490172455499
14.0131000443403 0.00112581896032982
14.0142258633006 0.0011353743471215
14.0153612376477 0.00122717234453133
14.0165884099923 0.00147743910471529
14.018065849097 0.00227350578718863
14.0203393548842 0.00261330943825869
14.0229526643224 0.00237981487117658
14.0253324791936 0.00132816279475533
14.0266606419884 0.00142329423300816
14.0280839362214 0.00103941396866177
14.02912335019 0.0010786485433048
14.0302019987333 0.00125752978782533
14.0314595285212 0.00253990175597514
14.0339994302771 0.00317258306937178
14.0371720133465 0.00181350810309494
14.0389855214496 0.00173563409925014
14.0407211555489 0.0025965810182768
14.0433177365671 0.00208461245459526
14.0454023490217 0.00176986508123354
14.047172214103 0.00206320184140087
14.0492354159444 0.00174727304532413
14.0509826889897 0.00181171772134578
14.052794406711 0.00199227323479648
14.0547866799458 0.00230384791432854
14.0570905278602 0.00143543094933838
14.0585259588095 0.00127712353382675
14.0598030823433 0.00129066443740498
14.0610937467807 0.00130193417706561
14.0623956809578 0.00171615128185644
14.0641118322397 0.00159482785626103
14.0657066600959 0.0017752639180326
14.0674819240139 0.00148768957983507
14.0689696135938 0.00151378931608975
14.0704834029099 0.00130902922370763
14.0717924321336 0.00153685923166243
14.0733292913652 0.00176985415192426
14.0750991455172 0.00263990594915005
14.0777390514663 0.001368070316695
14.079107121783 0.00105795865748602
14.0801650804405 0.00105477548364881
14.0812198559241 0.00137844165743729
14.0825982975816 0.000739723926094846
14.0833380215077 0.000824753161668734
14.0841627746693 0.000855805730375436
14.0850185803997 0.00128705268769937
14.0863056330874 0.00112421786389382
14.0874298509513 0.0005727549131733
14.0880026058645 0.000512108757208379
14.0885147146217 0.000453843972189472
14.0889685585939 0.000448372607658446
14.0894169312015 0.000754461076759681
14.0901713922783 0.000959377387823475
14.0911307696661 0.00159436888414556
14.0927251385503 0.00159181883989648
14.0943169573902 0.00134988215245428
14.0956668395426 0.00128479682971579
14.0969516363723 0.00135809417828705
14.0983097305506 0.00136036683398259
14.0996700973846 0.00167832028896847
14.1013484176736 0.00136431679472372
14.1027127344683 0.00152628550947341
14.1042390199778 0.00163222692622817
14.105871246904 0.00156343526885241
14.1074346821729 0.00184137416290421
14.1092760563358 0.00190767102657424
14.1111837273623 0.00203192024684546
14.1132156476092 0.00184156768121241
14.1150572152904 0.00161631534959602
14.11667353064 0.00181121460767366
14.1184847452477 0.00222681564056082
14.1207115608882 0.00260534156796161
14.1233169024562 0.00227733778946381
14.1255942402456 0.00181540739434916
14.12740964764 0.00117519849703191
14.128584846137 0.00128019944210339
14.1298650455791 0.00114803520194178
14.1310130807811 0.00104432832142163
14.1320574091025 0.00159992484176009
14.1336573339443 0.00176637420675332
14.135423708151 0.00213557274023641
14.1375592808912 0.00235885020099123
14.1399181310922 0.00306457937136314
14.1429827104636 0.00260079515366209
14.1455835056173 0.000971243577427574
14.1465547491947 0.000737856510866904
14.1472926057056 0.000812807991827333
14.1481054136974 0.000735481511760851
14.1488408952091 0.000714648867290036
14.1495555440764 0.000767302918648813
14.1503228469951 0.000701077674438278
14.1510239246695 0.00103056320679787
14.1520544878763 0.00160476636478342
14.1536592542411 0.000721665899279938
14.1543809201404 0.000643351109550471
14.1550242712499 0.000726197732630913
14.1557504689826 0.00113388402584426
14.1568843530084 0.000857513956033898
14.1577418669644 0.000424935400891291
14.1581668023653 0.000500130148028439
14.1586669325134 0.000439521331560701
14.1591064538449 0.000449467105317984
14.1595559209502 0.000452391064040548
14.1600083120143 0.000586897730489389
14.1605952097448 0.000864058921792994
14.1614592686666 0.00133118847469496
14.1627904571413 0.00118764647156378
14.1639781036128 0.00181933179034714
14.1657974354032 0.00217187575128458
14.1679693111545 0.00110046336906429
14.1690697745235 0.000973009485922724
14.1700427840094 0.00126925896684022
14.1713120429763 0.00108838979354017
14.1724004327698 0.00113675278694286
14.1735371855568 0.00142264939495389
14.1749598349517 0.00134324116318507
14.1763030761149 0.00143311294872534
14.1777361890636 0.00164644538960937
14.1793826344532 0.00126796063861429
14.1806505950919 0.00109591949238659
14.1817465145842 0.000957343046064817
14.1827038576303 0.00112203759169638
14.183825895222 0.00141429135900057
14.185240186581 0.00177280310806534
14.1870129896891 0.00221116651495727
14.189224156204 0.0016588024491657
14.1908829586532 0.00160688671394294
14.1924898453671 0.00165356589289139
14.19414341126 0.00157945178355845
14.1957228630436 0.00152521504374025
14.1972480780873 0.00157398328464045
14.198822061372 0.00226135806383002
14.2010834194358 0.00135744208313941
14.2024408615189 0.00126946180829407
14.2037103233272 0.0014858166485107
14.2051961399757 0.000717029399982821
14.2059131693757 0.000543284394168535
14.2064564537699 0.000490733410702942
14.2069471871806 0.000982932295947718
14.2079301194765 0.00127871473894155
14.2092088342155 0.00145469486308725
14.2106635290786 0.00163615623148468
14.2122996853101 0.00119867217088395
14.2134983574809 0.000643772629954369
14.2141421301109 0.000847225120271526
14.2149893552312 0.000714075001436237
14.2157034302326 0.000953350910166229
14.2166567811428 0.00120349153997467
14.2178602726827 0.001615772169979
14.2194760448527 0.00090042072433494
14.2203764655771 0.000526987327114074
14.2209034529042 0.000497015005413977
14.2214004679096 0.000325069344956496
14.2217255372545 0.000351904118883194
14.2220774413734 0.000336277905705291
14.2224137192791 0.000497103023510304
14.2229108223026 0.00104605552071928
14.2239568778234 0.000869586564112103
14.2248264643875 0.000912697212557483
14.2257391616 0.00149134228783543
14.2272305038879 0.000683063961186524
14.2279135678491 0.000617222083066304
14.2285307899321 0.00050864354478689
14.2290394334769 0.000482566923166895
14.2295220004001 0.000775529880658795
14.2302975302807 0.00104348774250143
14.2313410180232 0.00181417248998153
14.2331551905132 0.0020164611475853
14.2351716516608 0.000797679333005611
14.2359693309938 0.000632687668100114
14.2366020186619 0.00052865168904667
14.237130670351 0.000598389459718958
14.2377290598107 0.000785223603736232
14.2385142834144 0.000868933560454748
14.2393832169749 0.00114042247627056
14.2405236394511 0.00135132252503836
14.2418749619762 0.00176320382063561
14.2436381657968 0.001915463258159
14.245553629055 0.00200773878801397
14.247561367843 0.00158370538896825
14.2491450732319 0.00146059731705142
14.250605670549 0.00172073670959813
14.2523264072586 0.00202498062728312
14.2543513878859 0.00133923199006052
14.2556906198759 0.00103707852813472
14.2567276984041 0.00119110426859576
14.2579188026727 0.00116577854305757
14.2590845812157 0.00125663416457869
14.2603412153803 0.00185889530101948
14.2622001106813 0.00233397582191615
14.2645340865032 0.00181820331651888
14.2663522898198 0.00169227817771008
14.2680445679975 0.00138422273843217
14.2694287907359 0.00224310408407563
14.27167189482 0.00164591040622927
14.2733178052262 0.00113265575568093
14.2744504609819 0.00120582468467674
14.2756562856666 0.00101442080083001
14.2766707064674 0.00095121662873861
14.2776219230961 0.000871693908115552
14.2784936170043 0.000929457670314891
14.2794230746746 0.00120157256619043
14.2806246472408 0.000988764906766484
14.2816134121475 0.00106385698215561
14.2826772691297 0.000896332684257942
14.2835736018139 0.00108457210300621
14.2846581739169 0.00113324130398378
14.2857914152209 0.00127753273000433
14.2870689479509 0.00184116870318706
14.2889101166541 0.00227319589511567
14.2911833125492 0.00228471780006514
14.2934680303493 0.00309793762592659
14.2965659679752 0.0025990700197755
14.299165037995 0.00218071460145093
14.3013457525965 0.00239151336952863
14.303737265966 0.00193603975621864
14.3056733057222 0.00281372939874208
14.3084870351209 0.00144114020097281
14.3099281753219 0.00148644780538155
14.3114146231273 0.00186184424018799
14.3132764673675 0.00250431384982569
14.3157807812173 0.00241491683448118
14.3181956980518 0.00323590492718878
14.321431602979 0.00188146061391908
14.3233130635929 0.00175562440378223
14.3250686879967 0.00179388998622087
14.3268625779829 0.00164010420155536
14.3285026821845 0.00211764246512599
14.3306203246496 0.00226822804147935
14.3328885526911 0.00151489718762675
14.3344034498787 0.00104082510342662
14.3354442749821 0.00127347128692933
14.3367177462691 0.00113880503213047
14.3378565513012 0.00109671872166657
14.3389532700229 0.000883956922518233
14.3398372269454 0.00154551989019523
14.3413827468356 0.00215068309229297
14.3435334299279 0.00144541124754236
14.3449788411754 0.00148800960796836
14.3464668507834 0.00121624103312855
14.3476830918165 0.00195144800228285
14.3496345398188 0.00240859120746695
14.3520431310262 0.0013198712435781
14.3533630022698 0.00136369049778015
14.3547266927676 0.00227475675470589
14.3570014495223 0.000974883358106263
14.3579763328804 0.00109049761782453
14.3590668304982 0.000901817003911667
14.3599686475021 0.00210199956748625
14.3620706470696 0.00240863518796713
14.3644792822576 0.00186911063605565
14.3663483928937 0.0015148990831189
14.3678632919768 0.00251619618308993
14.3703794881599 0.00226501602756159
14.3726445041874 0.00194752338750222
14.3745920275749 0.00210527246386418
14.3766973000388 0.00199051744297066
14.3786878174818 0.00109431042669275
14.3797821279085 0.00104189693568518
14.3808240248441 0.00229966306890152
14.383123687913 0.0029274957505225
14.3860511836636 0.00152399901883849
14.3875751826824 0.00137313103394603
14.3889483137164 0.00173618200573416
14.3906844957221 0.00139971275226084
14.3920842084743 0.00158858142763408
14.393672789902 0.000730205131723751
14.3944029950337 0.000632113383130256
14.3950351084168 0.000587514514749514
14.3956226229316 0.000740547195876424
14.3963631701275 0.000677857075960809
14.3970410272034 0.00104290347189452
14.3980839306753 0.000563738213601061
14.3986476688889 0.000539157690524664
14.3991868265794 0.000343776875106403
14.3995306034546 0.000364906742972722
14.3998955101975 0.000363064173658123
14.4002585743712 0.000447415907007116
14.4007059902782 0.000793184172609829
14.4014991744508 0.000707608276103093
14.4022067827269 0.000678563197920588
14.4028853459248 0.00100227719295772
14.4038876231178 0.0016417886435583
14.4055294117613 0.0022028873777819
14.4077322991391 0.00199013501703624
14.4097224341562 0.00104436454849114
14.4107667987047 0.00109376038796368
14.4118605590926 0.00124226336698032
14.4131028224596 0.00105919581549302
14.4141620182751 0.00151410519046005
14.4156761234655 0.000861519611769823
14.4165376430773 0.000968919820058606
14.4175065628974 0.000781673462207974
14.4182882363596 0.0012325807130831
14.4195208170727 0.00218179001397108
14.4217026070866 0.00154095874965439
14.4232435658363 0.000763534904358108
14.4240071007407 0.000481157438381589
14.424488258179 0.000391810110198285
14.4248800682892 0.000387409514245111
14.4252674778035 0.000367891798992652
14.4256353696025 0.000406466815035484
14.4260418364175 0.000508207162685391
14.4265500435802 0.00152721544220348
14.4280772590224 0.00142786575743714
14.4295051247798 0.00130559028569405
14.4308107150655 0.00138521218964007
14.4321959272552 0.00156742613412666
14.4337633533893 0.00152501712404127
14.4352883705133 0.00109394655134894
14.4363823170647 0.00109585379508894
14.4374781708598 0.0010001549377768
14.4384783257975 0.00115949776626955
14.4396378235638 0.00138890467888354
14.4410267282427 0.000905489913202284
14.4419322181559 0.000939320112893107
14.4428715382688 0.00097696343975707
14.4438485017086 0.00104183051713583
14.4448903322257 0.00128075371534075
14.446171085941 0.00098768441708474
14.4471587703581 0.000996506706242346
14.4481552770644 0.000856961613354974
14.4490122386777 0.000676264812937143
14.4496885034907 0.000568359776448894
14.4502568632671 0.000476120376259874
14.4507329836434 0.000460943226948229
14.4511939268703 0.00100762705733361
14.4522015539276 0.000846309930687805
14.4530478638583 0.000819435565311064
14.4538672994236 0.000659074690641018
14.4545263741143 0.00127525595078928
14.4558016300651 0.0012722141928827
14.457073844258 0.00233070761904399
14.459404551877 0.00146823032950738
14.4608727822065 0.00142429363013638
14.4622970758366 0.00140326199012105
14.4637003378268 0.00152811530180388
14.4652284531286 0.00131186372379343
14.4665403168524 0.00107178312567334
14.467612099978 0.0014269120224495
14.4690390120005 0.00195694915166231
14.4709959611521 0.00200767287240435
14.4730036340246 0.00202752895255259
14.4750311629771 0.00176588814343793
14.4767970511205 0.00105265393118088
14.4778497050517 0.000782903685841713
14.4786326087376 0.000820512492170223
14.4794531212297 0.000805779190344036
14.4802589004201 0.00169026216601249
14.4819491625861 0.0018928128075075
14.4838419753936 0.00206860708556995
14.4859105824792 0.00209379798845726
14.4880043804676 0.00159822256996385
14.4896026030376 0.00158163738989724
14.4911842404275 0.00148281055568362
14.4926670509832 0.00148759271388008
14.4941546436971 0.000845365316068263
14.4950000090131 0.000852528671028537
14.4958525376842 0.000753889411170044
14.4966064270953 0.000845434761485507
14.4974518618568 0.000784935620318907
14.4982367974771 0.0014290232776144
14.4996658207547 0.00200003482771521
14.5016658555825 0.00109540026441634
14.5027612558469 0.00089991395048181
14.5036611697974 0.000870526566403779
14.5045316963638 0.00141897347376113
14.5059506698375 0.00144711011054209
14.5073977799481 0.00151000295597668
14.508907782904 0.00104344243320236
14.5099512253372 0.000904420154528244
14.5108556454918 0.000951037040641672
14.5118066825324 0.000881679277062098
14.5126883618095 0.00102178556215093
14.5137101473716 0.00126618822068691
14.5149763355923 0.00146414729640641
14.5164404828887 0.00194921091968978
14.5183896938084 0.00191129827708564
14.5203009920855 0.00194894898456629
14.5222499410701 0.00202765284226967
14.5242775939123 0.00159848065073849
14.5258760745631 0.00160717213584648
14.5274832466989 0.00149481156075809
14.5289780582597 0.00224180732631091
14.531219865586 0.0021752715516062
14.5333951371376 0.00251730516616794
14.5359124423038 0.00194086592040849
14.5378533082242 0.00167984277016869
14.5395331509943 0.00100336199281024
14.5405365129871 0.00102664044245739
14.5415631534296 0.00122131234025298
14.5427844657699 0.00131702995181795
14.5441014957217 0.00172518266930674
14.545826678391 0.00133009709455085
14.5471567754855 0.00129731462828913
14.5484540901138 0.00158979663440008
14.5500438867482 0.00190501216050272
14.5519488989087 0.00261671044390565
14.5545656093526 0.00139655159866913
14.5559621609513 0.00126167983015372
14.5572238407814 0.00124907059109269
14.5584729113725 0.0010132966148076
14.5594862079873 0.00101564004146757
14.5605018480288 0.00141832393321228
14.561920171962 0.00153406042397329
14.563454232386 0.00128756961258748
14.5647418019986 0.00118451523743542
14.565926317236 0.00117137297806552
14.5670976902141 0.00135619059605542
14.5684538808101 0.0022108051618076
14.570664685972 0.00252970786565339
14.5731943938376 0.00221746426253067
14.5754118581001 0.00153998860258537
14.5769518467027 0.00135918150018973
14.5783110282029 0.00136820381112088
14.579679232014 0.0017562218655821
14.5814354538796 0.00212964319128694
14.5835650970709 0.0014247712523312
14.5849898683232 0.00101344523394971
14.5860033135572 0.00099542367506673
14.5869987372322 0.00115059272523998
14.5881493299575 0.000767280804255052
14.5889166107617 0.000593158980260556
14.589509769742 0.000634759742287683
14.5901445294843 0.000581940875865946
14.5907264703602 0.000909575193710657
14.5916360455539 0.000992289703361135
14.5926283352572 0.000942641777985029
14.5935709770352 0.000701703315451538
14.5942726803507 0.000359844931464589
14.5946325252821 0.000524888536401041
14.5951574138185 0.000572545787030305
14.5957299596056 0.000614600968850268
14.5963445605744 0.00135675525887992
14.5977013158333 0.000691863773846397
14.5983931796071 0.00100299636000123
14.5993961759671 0.00135879253062682
14.6007549684978 0.00154096480152397
14.6022959332993 0.000545900051260261
14.6028418333506 0.00049178173312969
14.6033336150837 0.000477710414428926
14.6038113254981 0.000856382189110969
14.6046677076872 0.00163697495446034
14.6063046826417 0.00242066239684716
14.6087253450385 0.00209013392953484
14.6108154789681 0.00248887876925464
14.6133043577373 0.0016584523713044
14.6149628101086 0.00111602299446462
14.6160788331031 0.00127394591079239
14.6173527790139 0.000757675754375918
14.6181104547683 0.00068857346650563
14.6187990282348 0.000772506441343776
14.6195715346761 0.0011038198039485
14.6206753544801 0.000897133396658391
14.6215724878767 0.00219368914924872
14.623766177026 0.00182287337959989
14.6255890504056 0.00198724096116289
14.6275762913667 0.00160814542974439
14.6291844367965 0.00147735524081218
14.6306617920373 0.000842850224812461
14.6315046422621 0.000766829521918422
14.632271471784 0.000819378121096114
14.6330908499051 0.00140938610184337
14.634500236007 0.000633733652705413
14.6351339696597 0.00049101065447184
14.6356249803141 0.000467189179551668
14.6360921694937 0.000616922646457749
14.6367090921401 0.000774222580529821
14.6374833147207 0.0012404302805237
14.6387237450012 0.00177673467868504
14.6405004796799 0.00247547672856842
14.6429759564084 0.00175445501605782
14.6447304114245 0.00190021697158427
14.6466306283961 0.00174754888696552
14.6483781772831 0.0025524590504986
14.6509306363336 0.00215965293448967
14.653090289268 0.00285941188901748
14.6559497011571 0.00220192722262255
14.6581516283797 0.00221012794723499
14.6603617563269 0.00359009365275946
14.6639518499797 0.0023856762433174
14.666337526223 0.00167510830430903
14.6680126345273 0.00193060828742951
14.6699432428147 0.000857253160056606
14.6708004959748 0.000895020416603585
14.6716955163914 0.000764433047964424
14.6724599494394 0.00142554360701477
14.6738854930464 0.00157881051395885
14.6754643035603 0.00196699329837713
14.6774312968587 0.00227907303003358
14.6797103698887 0.000991607571312078
14.68070197746 0.000797687504967834
14.681499664965 0.000668220902547436
14.6821678858676 0.000818883903763414
14.6829867697713 0.00124748560897618
14.6842342553803 0.00207587942600768
14.6863101348063 0.00224702614802063
14.6885571609543 0.00263533748199232
14.6911924984363 0.000689908935153422
14.6918824073715 0.000800593155550921
14.692683000527 0.000656816714853307
14.6933398172419 0.000750669238427153
14.6940904864803 0.000802316974098802
14.6948928034544 0.0010895507976949
14.6959823542521 0.000975061466677179
14.6969574157188 0.00101703806382179
14.6979744537826 0.00101529643110659
14.6989897502137 0.00103295150578171
14.7000227017195 0.00138248232470505
14.7014051840442 0.00168713856725656
14.7030923226114 0.004036112633433
14.7071284352449 0.00166983821029873
14.7087982734552 0.00149560679997712
14.7102938802552 0.00145901053601618
14.7117528907912 0.00185971968236942
14.7136126104735 0.0018471199797738
14.7154597304533 0.00144489424005927
14.7169046246934 0.00144948625616979
14.7183541109495 0.00140524054826399
14.7197593514978 0.00154712426094973
14.7213064757588 0.00132561889595505
14.7226320946547 0.00103336680383255
14.7236654614585 0.000640741735939715
14.7243062031945 0.000773459105595611
14.7250796623001 0.00072719145566808
14.7258068537558 0.00143538422640734
14.7272422379822 0.00115548851789517
14.7283977265001 0.00101721265407097
14.7294149391541 0.000944971640068763
14.7303599107942 0.00105445645632304
14.7314143672505 0.000921930979834511
14.7323362982304 0.000936667630390796
14.7332729658607 0.00107810439194587
14.7343510702527 0.000873649506672115
14.7352247197594 0.000855011408949666
14.7360797311683 0.00114843152841981
14.7372281626967 0.000781157194365574
14.7380093198911 0.000827683070636976
14.7388370029617 0.000857737402681758
14.7396947403644 0.00112722106906845
14.7408219614335 0.000750560088280396
14.7415725215218 0.00111762821647152
14.7426901497382 0.000936583633807962
14.743626733372 0.00104282322246575
14.7446695565945 0.000524314218701762
14.7451938708132 0.000503141132316392
14.7456970119455 0.000686040932013922
14.7463830528775 0.000867408687067398
14.7472504615646 0.00139955650185008
14.7486500180665 0.00119798784179154
14.7498480059083 0.00151242403653534
14.7513604299448 0.000692022577334756
14.7520524525221 0.000608557095237089
14.7526610096174 0.000940472894058622
14.7536014825114 0.00100657895848104
14.7546080614699 0.000956564766967826
14.7555646262369 0.00142404047530824
14.7569886667122 0.00221171762099575
14.7592003843332 0.00246217486034439
14.7616625591935 0.00165798555470428
14.7633205447482 0.00163585811352748
14.7649564028617 0.00040313849651827
14.7653595413583 0.000424182966580058
14.7657837243248 0.000402832054480618
14.7661865563793 0.000202220592238342
14.7663887769716 0.000147853329264375
14.7665366303008 0.000147831311166939
14.766684461612 0.00015414372923984
14.7668386053412 0.000280752296724186
14.767119357638 0.000336642017645509
14.7674559996556 0.000493065132538242
14.7679490647881 0.000794728346202951
14.7687437931343 0.000770690214831208
14.7695144833492 0.00109836788892686
14.7706128512381 0.00118596422372595
14.7717988154618 0.00204346816078238
14.7738422836226 0.000996204855872507
14.7748384884785 0.000746766546191086
14.7755852550247 0.000678255034505774
14.7762635100592 0.000700786828819669
14.776964296888 0.000806159677080284
14.7777704565651 0.000950815381511285
14.7787212719466 0.00109810800011705
14.7798193799467 0.00172442935208663
14.7815438092988 0.00136892057478392
14.7829127298736 0.00116710921621804
14.7840798390898 0.00125161745177904
14.7853314565416 0.00072546544417451
14.7860569219858 0.000712197238510926
14.7867691192243 0.00116920513290504
14.7879383243572 0.00175222211252883
14.7896905464697 0.00190323400054612
14.7915937804702 0.00186247808565043
14.7934562585559 0.000768770153041396
14.7942250287089 0.00106100291993719
14.7952860316289 0.000873600326776563
14.7961596319556 0.000908055272875478
14.7970676872285 0.000587240600466137
14.797654927829 0.000478952644774657
14.7981338804738 0.000452182943212781
14.798586063417 0.000453575524163234
14.7990396389411 0.000498631307404413
14.7995382702485 0.000497520111706664
14.8000357903603 0.000651598947432882
14.8006873893077 0.000884186941159362
14.8015715762488 0.00147843359532925
14.8030500098442 0.00196089021602742
14.8050109000602 0.00227677274154583
14.8072876728017 0.00163735131758241
14.8089250241193 0.00155306191370091
14.810478086033 0.00116096465975151
14.8116390506928 0.000888244530344101
14.8125272952231 0.000777408268515306
14.8133047034916 0.000897342948843438
14.8142020464405 0.00141803041997844
14.8156200768605 0.00188685082233425
14.8175069276828 0.00175281535795126
14.8192597430407 0.00146535102418763
14.8207250940649 0.00248134777936638
14.8232064418443 0.00121870573515166
14.8244251475795 0.00114664175767896
14.8255717893371 0.00191666231163
14.8274884516488 0.00251850986141569
14.8300069615102 0.00160760261448459
14.8316145641247 0.00118628196138144
14.832800846086 0.00120554379333316
14.8340063898794 0.000993741444061304
14.8350001313234 0.00122859375193718
14.8362287250754 0.00127167152315715
14.8375003965985 0.000844608999825908
14.8383450055984 0.000866524627397444
14.8392115302258 0.000838438252989013
14.8400499684787 0.000684209593496091
14.8407341780722 0.000800203544280618
14.8415343816165 0.000656170456371197
14.8421905520729 0.000525177164280285
14.8427157292372 0.00123107080945188
14.8439468000466 0.00107784682693336
14.8450246468736 0.000949228006213987
14.8459738748798 0.00159590858468056
14.8475697834645 0.00157494556942485
14.8491447290339 0.00125009305698916
14.8503948220909 0.000721715795694428
14.8511165378866 0.000677945816236726
14.8517944837028 0.000667110165545664
14.8524615938683 0.00097000257117756
14.8534315964395 0.000943964684819993
14.8543755611243 0.00113730894539802
14.8555128700697 0.00168220040415621
14.8571950704739 0.00186282025288805
14.8590578907268 0.00202030590488704
14.8610781966317 0.00134954433336407
14.862427740965 0.000968414082300502
14.8633961550473 0.00106870008677636
14.8644648551341 0.000861813181181037
14.8653266683153 0.00116156274457726
14.8664882310599 0.00156094703252372
14.8680491780924 0.00248013497648194
14.8705293130689 0.00102061592911845
14.871549928998 0.000862073194476058
14.8724120021925 0.000887917727412841
14.8732999199199 0.00215127826472615
14.8754511981846 0.00100863430917953
14.8764598324938 0.000825637233817853
14.8772854697276 0.000701339468124025
14.8779868091957 0.00071493228552308
14.8787017414813 0.000717117150998285
14.8794188586323 0.000811186688438242
14.8802300453207 0.00140247858508611
14.8816325239058 0.00190218125068777
14.8835347051565 0.00201546164161813
14.8855501667981 0.00219795019099071
14.8877481169891 0.00224114227884489
14.8899892592679 0.00248197168623116
14.8924712309542 0.00172078122486732
14.894192012179 0.00172992517337731
14.8959219373524 0.00172664707561273
14.897648584428 0.00139127146944876
14.8990398558975 0.00158640087308463
14.9006262567705 0.00149801653855276
14.9021242733091 0.00139413817652035
14.9035184114856 0.00121171935048551
14.9047301308361 0.000726869834171943
14.9054570006703 0.000571049884210099
14.9060280505545 0.000438716916222085
14.9064667674707 0.000580408649693668
14.9070471761204 0.000475940063937418
14.9075231161843 0.00063447365821771
14.9081575898426 0.000854002570229174
14.9090115924128 0.000575609744012872
14.9095872021568 0.000495284293755894
14.9100824864506 0.000878952744014082
14.9109614391946 0.00106695950574144
14.9120283987003 0.00145329611376397
14.9134816948141 0.00127352656507165
14.9147552213791 0.00121914436254832
14.9159743657417 0.000839576862797551
14.9168139426045 0.000805522885001104
14.9176194654895 0.000676168326805541
14.9182956338163 0.0006182439354173
14.9189138777517 0.000908067397660044
14.9198219451494 0.000959235294271987
14.9207811804436 0.0012712376974707
14.9220524181411 0.00127463022539797
14.9233270483665 0.000458775994779393
14.9237858243613 0.000416769766550552
14.9242025941278 0.000532275190476671
14.9247348693183 0.000455201635206001
14.9251900709535 0.000367374064892842
14.9255574450184 0.000466301769784912
14.9260237467882 0.00101412074007584
14.9270378675283 0.000998397687685436
14.928036265216 0.000870151905071959
14.928906417121 0.00151072330646843
14.9304171404275 0.00156482493265105
14.9319819653602 0.00168049995404571
14.9336624653142 0.00179187620469709
14.9354543415189 0.00216469493945188
14.9376190364584 0.00254796793533129
14.9401670043937 0.000679733951335117
14.940846738345 0.000503754957540011
14.9413504933026 0.000533556952681399
14.9418840502552 0.000431126229390553
14.9423151764846 0.000518882461422867
14.9428340589461 0.000487188831057666
14.9433212477771 0.000499474255858558
14.943820722033 0.000642248767202371
14.9444629708002 0.000965841736434417
14.9454288125366 0.00150953161967002
14.9469383441563 0.00121693715723458
14.9481552813135 0.00139957719022472
14.9495548585037 0.00113164609498032
14.9506865045987 0.000542414271663372
14.9512289188704 0.000705679501887029
14.9519345983723 0.000625050767973587
14.9525596491402 0.000929715195857499
14.9534893643361 0.00132456860924354
14.9548139329453 0.00173700312013602
14.9565509360655 0.00226599943736082
14.9588169355028 0.00184021222584413
14.9606571477287 0.00139931432708
14.9620564620558 0.00114111521018535
14.9631975772659 0.00089041889943883
14.9640879961654 0.000902584161253337
14.9649905803266 0.000642950254141567
14.9656335305808 0.000628449004209213
14.966261979585 0.000620771965933825
14.9668827515509 0.00117838386292929
14.9680611354139 0.00105600960824205
14.9691171450221 0.000995966721044419
14.9701131117431 0.00129116255295196
14.9714042742961 0.00180065761427771
14.9732049319104 0.00273188484224126
14.9759368167526 0.00383073094595963
14.9797675476986 0.0022132475588651
14.9819807952574 0.00162784514238949
14.9836086403998 0.00127493465164035
14.9848835750515 0.00126705630475147
14.9861506313562 0.00183994082401276
14.9879905721802 0.00147703645606585
14.9894676086363 0.00133942522467223
14.990807033861 0.00108392972404842
14.991890963585 0.00101550644136152
14.9929064700264 0.00133232506141699
14.9942387950878 0.00186016594652268
14.9960989610343 0.00151104799695459
14.9976100090313 0.00159488224031333
14.9992048912716 0.00137744216519509
15.0005823334368 0.00178182134656716
15.0023641547833 0.00074045142061337
15.003104606204 0.000762885033576013
15.0038674912375 0.000813209852801205
15.0046807010903 0.00107267371917251
15.0057533748095 0.00154981480537675
15.0073031896149 0.00212444759143481
15.0094276372063 0.00171922124192229
15.0111468584482 0.00175210498344546
15.0128989634317 0.00158256776322983
15.0144815311949 0.00238653193561608
15.0168680631305 0.00189618176637172
15.0187642448969 0.00177894100317055
15.0205431859001 0.0027594735635601
15.0233026594636 0.00187625519134718
15.025178914655 0.00161380526336794
15.0267927199184 0.00146350573553389
15.0282562256539 0.00117539706554121
15.0294316227194 0.00126055871046022
15.0306921814299 0.00125848698794643
15.0319506684178 0.00127625735920935
15.033226925777 0.00139981146345198
15.0346267372405 0.000898619057694372
15.0355253562982 0.000960467812543318
15.0364858241107 0.000869125216047831
15.0373549493268 0.000802822781176945
15.038157772108 0.00137030478558197
15.0395280768935 0.0011329763809937
15.0406610532745 0.00175766961342242
15.042418722888 0.00205612352874022
15.0444748464167 0.00229006807184313
15.0467649144885 0.00226562203614969
15.0490305365247 0.00172739313514604
15.0507579296598 0.00109910529650412
15.0518570349563 0.00104726769266659
15.052904302649 0.00136188814551124
15.0542661907945 0.0018422560056694
15.0561084468002 0.00263804526383949
15.058746492064 0.00201838843202274
15.0607648804961 0.00138128350305982
15.0621461639991 0.00162700017192719
15.063773164171 0.000781446215383037
15.0645546103864 0.000676027598232367
15.0652306379847 0.000647634945970122
15.0658782729306 0.000807881340691769
15.0666861542713 0.00127998403932529
15.0679661383106 0.00153266798894625
15.0694988062996 0.00106031337884751
15.0705591196784 0.000950217124678692
15.0715093368031 0.00158179959127049
15.0730911363944 0.00235862255412389
15.0754497589485 0.00285320172085556
15.0783029606694 0.00159483619838043
15.0798977968677 0.00105838903557529
15.0809561859033 0.000965409172754211
15.0819215950761 0.000997542083208238
15.0829191371593 0.00248792346181999
15.0854070606211 0.00308926397151253
15.0884963245926 0.00145412872699615
15.0899504533196 0.00101718409349216
15.0909676374131 0.00106820356822386
15.0920358409813 0.00129565995944249
15.0933315009408 0.00130345732866137
15.0946349582694 0.0015616092457741
15.0961965675152 0.00165880651471235
15.0978553740299 0.00156506780740101
15.0994204418373 0.00143273296662163
15.1008531748039 0.00089332817520071
15.1017465029791 0.000850682105334459
15.1025971850845 0.000826305632554877
15.103423490717 0.000830860578343608
15.1042543512954 0.000935303907429907
15.1051896552028 0.00191221495407472
15.1071018701569 0.00122263490860118
15.1083245050655 0.0010488606819191
15.1093733657474 0.000879083332554985
15.1102524490799 0.000710885669354218
15.1109633347493 0.000541083128054517
15.1115044178774 0.000553938338123026
15.1120583562155 0.000452265135353853
15.1125106213508 0.000569511684593203
15.1130801330354 0.000819267773705347
15.1138994008091 0.00119555813015201
15.1150949589393 0.00106382971031925
15.1161587886496 0.000986920725107768
15.1171457093747 0.00146471906591269
15.1186104284406 0.00186153268456696
15.1204719611252 0.000869982963059771
15.1213419440883 0.00077458555911651
15.1221165296474 0.000728480795263991
15.1228450104426 0.00110964917561869
15.1239546596183 0.00132039989079424
15.125275059509 0.00115622665362941
15.1264312861627 0.00207727068442306
15.1285085568471 0.0012935669283243
15.1298021237754 0.00143560024793114
15.1312377240234 0.00125217405879239
15.1324898980821 0.00146804078961428
15.1339579388718 0.00170071277042305
15.1356586516422 0.00138024865250098
15.1370389002947 0.000778797812064005
15.1378176981067 0.000781232884940248
15.1385989309917 0.000630531215086437
15.1392294622068 0.000691142329831841
15.1399206045366 0.000812890350837397
15.1407334948874 0.00102186870231053
15.1417553635898 0.000800013482349351
15.1425553770721 0.000648520053072961
15.1432038971252 0.000652990037736328
15.1438568871629 0.000580149864969646
15.1444370370279 0.000776153644777226
15.1452131906727 0.000827608696631407
15.1460407993693 0.00182396344971612
15.147864762819 0.00099285512387852
15.1488576179429 0.00117382418621256
15.1500314421291 0.00112780398245456
15.1511592461116 0.00130189954422233
15.1524611456558 0.00127002649445284
15.1537311721502 0.00119241797039513
15.1549235901206 0.00117536863581953
15.1560989587564 0.00203844613627508
15.1581374048927 0.00165123293355311
15.1597886378263 0.00108299595882898
15.1608716337851 0.00123439901294694
15.162106032798 0.00119478066182164
15.1633008134599 0.00144287946854562
15.1647436929284 0.00182746098820932
15.1665711539166 0.001561467535927
15.1681326214525 0.00148709498624779
15.1696197164388 0.00172159878069779
15.1713413152195 0.0018870887303155
15.1732284039498 0.00102245531420198
15.174250859264 0.00108198296097008
15.175332842225 0.00103467692738163
15.1763675191524 0.00140252299647664
15.1777700421488 0.00222157652577641
15.1799916186746 0.00132387736650161
15.1813154960411 0.00123561913147335
15.1825511151726 0.00112354416958496
15.1836746593422 0.00118856826646689
15.1848632276086 0.00111823179055379
15.1859814593992 0.00117718341394112
15.1871586428131 0.000754379809514752
15.1879130226227 0.000485252057845638
15.1883982746805 0.000363474580428801
15.1887617492609 0.000265800288563738
15.1890275495495 0.000195908605614221
15.1892234581551 0.00028277465502115
15.1895062328101 0.000238740868172017
15.1897449736783 0.000245894855386041
15.1899908685337 0.000309232859994441
15.1903001013937 0.000476672376209119
15.1907767737699 0.00146617559152576
15.1922429493614 0.000515191102823439
15.1927581404642 0.000436872581485048
15.1931950130457 0.000394683239683466
15.1935896962854 0.00037183528603458
15.1939615315714 0.000358991895432257
15.1943205234669 0.000355625589911636
15.1946761490568 0.000358913706300577
15.1950350627631 0.000362808550684961
15.1953978713138 0.00071143618867273
15.1961093075024 0.000802283932329526
15.1969115914348 0.000991374604358469
15.1979029660391 0.00223562135469158
15.2001385873938 0.00131947973151081
15.2014580671253 0.00135846667294781
15.2028165337983 0.000888572984867233
15.2037051067831 0.000819595960926563
15.2045247027441 0.000948205463224614
15.2054729082073 0.00141512765391268
15.2068880358612 0.00200789206988442
15.2088959279311 0.00252639636881349
15.2114223242999 0.00221929581265306
15.2136416201126 0.00279520053932084
15.2164368206519 0.0014848662126953
15.2179216868646 0.00136810442827179
15.2192897912928 0.00181967083962547
15.2211094621325 0.00148195077953606
15.222591412912 0.00116099144417384
15.2237524043562 0.000837810789079744
15.2245902151453 0.000944133496424905
15.2255343486417 0.000838527398785572
15.2263728760405 0.00107866766326782
15.2274515437037 0.00150898615958461
15.2289605298633 0.000596347983443158
15.2295568778468 0.000614223730524303
15.2301711015773 0.000552255102834409
15.2307233566801 0.000947189910302705
15.2316705465904 0.0013730104305427
15.233043557021 0.00254404342345313
15.2355876004444 0.00163919355684134
15.2372267940013 0.00124283317528665
15.2384696271766 0.00111105774337562
15.2395806849199 0.00146233665980622
15.2410430215797 0.00125355439993622
15.2422965759797 0.00248016002069988
15.2447767360004 0.00283800048801113
15.2476147364884 0.00209681657318787
15.2497115530616 0.00211706355127361
15.2518286166128 0.00200458235529295
15.2538331989681 0.00243567117858535
15.2562688701467 0.00309457412725976
15.259363444274 0.003763257092258
15.2631267013662 0.00144706504074274
15.264573766407 0.00153522389163925
15.2661089902986 0.000823242206536416
15.2669322325052 0.00111039124880936
15.268042623754 0.000905484704293469
15.2689481084583 0.000908992545118016
15.2698571010034 0.00097308911600518
15.2708301901194 0.000822858724719792
15.2716530488441 0.000718366929406875
15.2723714157735 0.00067778332396566
15.2730491990975 0.000993848961471987
15.2740430480589 0.00108578540837517
15.2751288334673 0.00106456348169972
15.276193396949 0.00167464809011086
15.2778680450391 0.00174127496653914
15.2796093200057 0.00157972630742258
15.2811890463131 0.00126503797494954
15.282454084288 0.000653319303411234
15.2831074035915 0.000763069965073431
15.2838704735565 0.000621189675300873
15.2844916632318 0.000649707502224226
15.2851413707341 0.000586270195835865
15.2857276409299 0.00137035445768206
15.2870979953876 0.00169932022798722
15.2887973156156 0.00146073962771774
15.2902580552433 0.000889492512018338
15.2911475477553 0.000851740487720126
15.291999288243 0.00086809840594521
15.292867386649 0.000991380810076115
15.293858767459 0.00179237517172589
15.2956511426308 0.00192994311555005
15.2975810857463 0.00203046864631489
15.2996115543926 0.00179173529317794
15.3014032896858 0.00119440487036797
15.3025976945562 0.00152363095114143
15.3041213255073 0.00131504161310662
15.3054363671204 0.00206179049412956
15.3074981576145 0.00344354890418001
15.3109417065187 0.00264454789505176
15.3135862544138 0.00112753496396374
15.3147137893777 0.000920486213880773
15.3156342755916 0.000902409979035978
15.3165366855707 0.000794981645189413
15.3173316672158 0.000908044668400417
15.3182397118842 0.0012486062105129
15.3194883180948 0.00205545847910024
15.3215437765739 0.00231097929545287
15.3238547558693 0.00196279717689701
15.3258175530462 0.00182934115399935
15.3276468942002 0.00187200117580976
15.329518895376 0.00134516431588066
15.3308640596919 0.00111653401806492
15.33198059371 0.00107203398480162
15.3330526276948 0.00160591806128058
15.3346585457561 0.00180175789080043
15.3364603036469 0.00180717434176666
15.3382674779886 0.00145423983023279
15.3397217178189 0.00119124816126559
15.3409129659801 0.00114118191803314
15.3420541478982 0.00105082845418408
15.3431049763523 0.00129076201380957
15.3443957383661 0.00154046290327549
15.3459362012694 0.00125713834895323
15.3471933396184 0.000811555996095502
15.3480048956145 0.000707409953914812
15.3487123055684 0.00061764369673769
15.3493299492651 0.000589077280800778
15.3499190265459 0.000588698617455366
15.3505077251634 0.000639023959760955
15.3511467491231 0.00109306048094391
15.3522398096041 0.00193635745303499
15.3541761670571 0.00283570719741365
15.3570118742545 0.00146116014303047
15.3584730343976 0.00159991602646825
15.360072950424 0.00133926990748943
15.3614122203315 0.00137348706325148
15.3627857073948 0.00103308052551774
15.3638187879203 0.00117088410454153
15.3649896720248 0.00219320908700517
15.3671828811118 0.00106707142009943
15.3682499525319 0.000896495200904065
15.3691464477328 0.00110815353861898
15.3702546012715 0.000916511291984529
15.3711711125634 0.00112322455553401
15.372294337119 0.00112436702247599
15.3734187041415 0.00156034522678615
15.3749790493682 0.0019454546318355
15.3769245040001 0.00197092484702779
15.3788954288471 0.00242920508875866
15.3813246339359 0.00223081944997898
15.3835554533858 0.00143120506583222
15.3849866584517 0.00129259473748378
15.3862792531892 0.0021357142579563
15.3884149674471 0.000985754691427741
15.3894007221385 0.000684668081774893
15.3900853902203 0.000597285827010941
15.3906826760473 0.000493277616940639
15.3911759536643 0.000514973693641352
15.3916909273579 0.00111937486982986
15.3928103022277 0.00120867768314618
15.3940189799109 0.00141088998159546
15.3954298698925 0.00199453326868623
15.3974244031612 0.00108375672991697
15.3985081598911 0.000913985668770818
15.3994221455599 0.000361306481629469
15.3997834520415 0.000348286167691129
15.4001317382092 0.000906985527522254
15.4010387237367 0.00127396628045478
15.4023126900171 0.00224786841099195
15.4045605584281 0.00247685120997116
15.4070374096381 0.00235401705465536
15.4093914266928 0.00468384294906311
15.4140752696418 0.00390966036382605
15.4179849300057 0.00169040609039244
15.4196753360961 0.00161600792581381
15.4212913440219 0.00276936266636762
15.4240607066882 0.00198410191115871
15.4260448085994 0.00201840837492221
15.4280632169743 0.0019829770038013
15.4300461939781 0.00205354672966375
15.4320997407078 0.00193242120446836
15.4340321619122 0.00206695266550568
15.4360991145778 0.00180523546478373
15.4379043500425 0.00230335049775429
15.4402077005403 0.00145857804967055
15.44166627859 0.00108213452526167
15.4427484131152 0.000751277372693373
15.4434996904879 0.000664962093023463
15.4441646525809 0.000663351756426479
15.4448280043374 0.000568001492807644
15.4453960058302 0.000521606236184157
15.4459176120664 0.000530407601859066
15.4464480196682 0.000466037930934185
15.4469140575991 0.00049458820827578
15.4474086458074 0.000992490296713902
15.4484011361041 0.000717596770307139
15.4491187328744 0.000748500368148243
15.4498672332426 0.000706853717801753
15.4505740869604 0.000886785545807094
15.4514608725062 0.000740351519325572
15.4522012240255 0.000728589701010064
15.4529298137265 0.000331792859142037
15.4532616065857 0.000296460638693712
15.4535580672244 0.000281322607385906
15.4538393898318 0.000271505192513428
15.4541108950243 0.000266933253189162
15.4543778282775 0.000286927169171504
15.4546647554466 0.000394511464012665
15.4550592669106 0.00052747607467728
15.4555867429853 0.000635384256691192
15.456222127242 0.000798258724113028
15.4570203859661 0.00121127216001524
15.4582316581261 0.00210972527952422
15.4603413834057 0.00175232201943115
15.4620937054251 0.0022509883983537
15.4643446938235 0.00119077707477341
15.4655354708982 0.00107722161024667
15.4666126925085 0.00123442497966055
15.4678471174881 0.000846470197362889
15.4686935876855 0.000853411927456011
15.469546999613 0.000880740212288011
15.4704277398252 0.00108961607836991
15.4715173559036 0.00145176048218284
15.4729691163858 0.00119592807819647
15.474165044464 0.00148145024872708
15.4756464947127 0.00170983802289298
15.4773563327356 0.00150466780597584
15.4788610005416 0.00153479039213814
15.4803957909337 0.00144544919718431
15.4818412401309 0.00169400707438661
15.4835352472053 0.00159597785673552
15.485131225062 0.0012590062828416
15.4863902313449 0.000931746719303843
15.4873219780642 0.000861817621774515
15.488183795686 0.000714749213467998
15.4888985448994 0.0015158111509139
15.4904143560503 0.00113490788262931
15.491549263933 0.000668085620437134
15.4922173495534 0.000682897951357488
15.4929002475048 0.000615035959956718
15.4935152834647 0.000977428277076562
15.4944927117418 0.00156932183402105
15.4960620335758 0.00140950302284065
15.4974715365987 0.00171639502719922
15.4991879316259 0.0018908528008085
15.5010787844267 0.00206030490202725
15.5031390893287 0.0023075179030577
15.5054466072317 0.00222833663999256
15.5076749438717 0.00244361407376281
15.5101185579455 0.00165121267520387
15.5117697706207 0.00160498737153818
15.5133747579922 0.00157036156539839
15.5149451195576 0.00062684179746656
15.5155719613551 0.000816992263830435
15.5163889536189 0.000597330145940065
15.5169862837649 0.00082105046247798
15.5178073342274 0.00117103756223632
15.5189783717896 0.00174161736923759
15.5207199891588 0.00143640649533989
15.5221563956542 0.00156160950500606
15.5237180051592 0.00234492579135702
15.5260629309505 0.00201788180318166
15.5280808127537 0.00186146590477364
15.5299422786585 0.00263979732805841
15.5325820759866 0.00231272830100371
15.5348948042876 0.00242173988717906
15.5373165441747 0.0021450395387935
15.5394615837135 0.00255652410673943
15.5420181078203 0.00171803274916919
15.5437361405694 0.00136283285406932
15.5450989734235 0.00124987767379809
15.5463488510973 0.00110154369703365
15.5474503947943 0.001051426247136
15.5485018210415 0.00157175858669902
15.5500735796282 0.00145151724314874
15.5515250968713 0.00148441387148068
15.5530095107428 0.00176399726774781
15.5547735080106 0.00145081930037616
15.5562243273109 0.00282828372207095
15.559052611033 0.00140217132318806
15.5604547823562 0.0015890609742476
15.5620438433304 0.00156030769049673
15.5636041510209 0.000846539633415335
15.5644506906543 0.000855742303808723
15.5653064329582 0.000835282993431523
15.5661417159516 0.0012519283373533
15.5673936442889 0.0016440321616261
15.5690376764506 0.00168058238194285
15.5707182588325 0.00152320775204181
15.5722414665845 0.0016357413961882
15.5738772079807 0.00116052903121365
15.5750377370119 0.00085181617725496
15.5758895531892 0.000734133118580374
15.5766236863078 0.000641749120272791
15.5772654354281 0.000700100056784463
15.5779655354848 0.0024304052771525
15.580395940762 0.00193980905204009
15.582335749814 0.00138411425920275
15.5837198640732 0.00113587508943457
15.5848557391627 0.00137273410096124
15.5862284732636 0.00166584324761557
15.5878943165112 0.00189923259699105
15.5897935491082 0.00154156771889581
15.5913351168271 0.00141816831690742
15.592753285144 0.00122225231611471
15.5939755374602 0.0014250444892756
15.5954005819494 0.00140541133600521
15.5968059932854 0.00123479875186713
15.5980407920373 0.00154388748363002
15.5995846795209 0.00129221742302862
15.600876896944 0.0015760704137306
15.6024529673577 0.0025874309472363
15.6050403983049 0.00165468335203793
15.606695081657 0.00119112537044584
15.6078862070274 0.00123165323214063
15.6091178602596 0.00136513501435225
15.6104829952739 0.001969389526495
15.6124523848004 0.00249845076656291
15.614950835567 0.00146015953900196
15.616410995106 0.00144430770042691
15.6178553028064 0.00133770653074364
15.6191930093371 0.00161418242776223
15.6208071917649 0.00185185332714045
15.622659045092 0.00156815721976593
15.6242272023118 0.000767608980264507
15.6249948112921 0.000590486850766166
15.6255852981428 0.000347420265258771
15.6259327184081 0.000334790062621066
15.6262675084707 0.000305424308457188
15.6265729327792 0.000525441023731064
15.6270983738029 0.000624532821003247
15.6277229066239 0.000950665626376221
15.6286735722503 0.00148177837547657
15.6301553506258 0.00160186524148905
15.6317572158672 0.00162115827182825
15.6333783741391 0.00162309445803425
15.6350014685971 0.00205199932353214
15.6370534679206 0.00148455665574662
15.6385380245764 0.00144024378310159
15.6399782683595 0.00186254830452611
15.641840816664 0.00232646433429167
15.6441672809983 0.00219470374540311
15.6463619847437 0.00204039748502305
15.6484023822287 0.00258910655927497
15.650991488788 0.00141479742084837
15.6524062862089 0.0015240289767927
15.6539303151857 0.00152057961737858
15.655450894803 0.00217739069882807
15.6576282855019 0.00260281453079099
15.6602311000327 0.00151083032047049
15.6617419303531 0.00144660887909585
15.6631885392322 0.00138771843324727
15.6645762576655 0.00164950575083158
15.6662257634163 0.00138431674564871
15.6676100801619 0.00216878183202912
15.669778861994 0.00107288909486182
15.6708517510888 0.00108963496301545
15.6719413860519 0.000975355584232874
15.6729167416361 0.00150868121299584
15.6744254228491 0.00254752568496448
15.676972948534 0.00200271625832389
15.6789756647924 0.00113280518089358
15.6801084699733 0.000937149386994949
15.6810456193603 0.000643338591814208
15.6816889579521 0.000931338393023141
15.6826202963451 0.000791823436635026
15.6834121197817 0.000845489518479912
15.6842576093002 0.00155166339020764
15.6858092726904 0.00183932424082764
15.6876485969312 0.00195376058369074
15.6896023575149 0.00253025675287194
15.6921326142678 0.00296582828743044
15.6950984425552 0.00216337402909956
15.6972618165843 0.00147501747766233
15.698736834062 0.000971414121374105
15.6997082481834 0.000981822770452102
15.7006900709538 0.000857187003771497
15.7015472579576 0.00095203421587194
15.7024992921735 0.00107560436483655
15.7035748965383 0.00113656509573977
15.704711461634 0.000827983138340685
15.7055394447724 0.000564579094736703
15.7061040238671 0.000579328587374791
15.7066833524545 0.00054230644065422
15.7072256588952 0.00101760941066938
15.7082432683058 0.0023740935377154
15.7106173618435 0.00140652711374773
15.7120238889573 0.00129406556566991
15.713317954523 0.00164750065306409
15.714965455176 0.00116357743019759
15.7161290326062 0.00119549950309899
15.7173245321093 0.00185491441330882
15.7191794465226 0.00115776799630718
15.7203372145189 0.000985997916072772
15.721323212435 0.000943909953299938
15.7222671223883 0.00105827905864325
15.7233254014469 0.0011116742175295
15.7244370756645 0.0013513817420334
15.7257884574065 0.00135674439517754
15.7271452018017 0.00116812375944549
15.7283133255611 0.00242610348192017
15.7307394290431 0.00141442472239959
15.7321538537655 0.00161379690623801
15.7337676506717 0.00139735626908949
15.7351650069408 0.00258708709145078
15.7377520940322 0.0029117497280008
15.7406638437602 0.00188945073711425
15.7425532944973 0.00105906967689637
15.7436123641742 0.000884585394041472
15.7444969495683 0.000833217180329448
15.7453301667486 0.000907740723448477
15.7462379074721 0.000766791032665817
15.7470046985047 0.00104162388427464
15.748046322389 0.000976623398580048
15.7490229457876 0.00177729993294297
15.7508002457205 0.00267838762617078
15.7534786333467 0.00181235155663374
15.7552909849033 0.00131206120750225
15.7566030461108 0.00157750289959352
15.7581805490104 0.00142336849450306
15.7596039175049 0.00176363413805715
15.761367551643 0.00236832103278417
15.7637358726758 0.00358787704202022
15.7673237497178 0.00226657606973549
15.7695903257875 0.00230148933823322
15.7718918151258 0.00269123402668045
15.7745830491524 0.00252285535424264
15.7771059045067 0.00222680383955568
15.7793327083462 0.00112188194918519
15.7804545902954 0.000720331813437131
15.7811749221089 0.000652421891141653
15.781827344 0.000705802645059742
15.7825331466451 0.00195237865960039
15.7844855253047 0.00124805791732273
15.785733583222 0.00119527930167833
15.7869288625237 0.00143881918509663
15.7883676817088 0.00127279594052684
15.7896404776493 0.00130047615111207
15.7909409538004 0.00127298301841269
15.7922139368188 0.00145876358531736
15.7936727004041 0.00203113366672108
15.7957038340709 0.0021932823549659
15.7978971164258 0.00103689790588162
15.7989340143317 0.000676218683612447
15.7996102330153 0.000517060411514588
15.8001272934268 0.00061304940897663
15.8007403428358 0.000547983836571244
15.8012883266724 0.000737979363704655
15.8020263060361 0.000880266248531359
15.8029065722846 0.000736614675177255
15.8036431869598 0.00061633213838318
15.8042595190982 0.0010569917967862
15.805316510895 0.00156229566437964
15.8068788065593 0.00150469115515567
15.8083834977145 0.00128773714106008
15.8096712348556 0.00154725654347789
15.811218491399 0.00137983165394612
15.812598323053 0.00119862412424558
15.8137969471772 0.00125585197469795
15.8150527991519 0.00192152340645343
15.8169743225584 0.0019787993518465
15.8189531219102 0.00124830948987851
15.8202014314001 0.00123688600790501
15.821438317408 0.00146274532057662
15.8229010627286 0.00197964959630188
15.8248807123249 0.00200025592945841
15.8268809682543 0.000667672657591993
15.8275486409119 0.000564050026571651
15.8281126909385 0.000484139624336927
15.8285968305628 0.000726217072093131
15.8293230476349 0.000971478522812425
15.8302945261577 0.00166995513012814
15.8319644812879 0.00117379881154601
15.8331382800994 0.00126309525653714
15.834401375356 0.0015391449216721
15.8359405202776 0.00136192422906694
15.8373024445067 0.00228619569999062
15.8395886402067 0.00186935809314479
15.8414579982998 0.00203974227642801
15.8434977405763 0.00210487300067325
15.8456026135769 0.00196486983102666
15.847567483408 0.00258176106127799
15.8501492444692 0.000722262967288647
15.8508715074365 0.000764733057673242
15.8516362404942 0.000586349555054246
15.8522225900493 0.000524670850056693
15.8527472608993 0.000555225511056359
15.8533024864104 0.000336743420252538
15.8536392298306 0.000386922801213162
15.8540261526318 0.000411035637790126
15.8544371882696 0.00120298349940186
15.855640171769 0.000986151603249665
15.8566263233723 0.000832862489693526
15.857459185862 0.000772019234563594
15.8582312050965 0.000968866437174554
15.8592000715337 0.00198367577363808
15.8611837473073 0.00337333077974265
15.8645570780871 0.00307297820889149
15.867630056296 0.00198125634550552
15.8696113126415 0.00238537588066081
15.8719966885221 0.00246667178531251
15.8744633603075 0.00229670239566934
15.8767600627031 0.00178809281734853
15.8785481555205 0.000917770418091272
15.8794659259386 0.00057786578938715
15.880043791728 0.000584015554643671
15.8806278072826 0.000489494027009901
15.8811173013096 0.000465176210396974
15.88158247752 0.000603258943861392
15.8821857364639 0.000711232379549638
15.8828969688434 0.0011405594718603
15.8840375283153 0.00180603117307731
15.8858435594884 0.00217779555900421
15.8880213550474 0.00196441057702382
15.8899857656244 0.00203069956050278
15.8920164651849 0.00178141711588873
15.8937978823008 0.00100475880976202
15.8948026411105 0.000871086773053586
15.8956737278836 0.000745672662654386
15.8964194005462 0.000929979745071801
15.8973493802913 0.000553073988036258
15.8979024542794 0.000559099046366867
15.8984615533257 0.000665603895606213
15.8991271572213 0.00029303777295291
15.8994201949943 0.000384347921698886
15.899804542916 0.00034370942631444
15.9001482523423 0.000434558409307287
15.9005828107516 0.000489940244608404
15.9010727509962 0.000703059103928778
15.9017758101001 0.000938519745756658
15.9027143298459 0.00127230694761094
15.9039866367935 0.00191207778470188
15.9058987145782 0.000951830088720796
15.9068505446669 0.000665192559099733
15.907515737226 0.000673872423040371
15.9081896096491 0.000618769335830913
15.9088083789849 0.000628528022161512
15.9094369070071 0.000572188025415847
15.9100090950325 0.000995927613207022
15.9110050226457 0.00195234180040269
15.9129573644461 0.00294780385625637
15.9159051683023 0.00321119617574165
15.9191163644781 0.00292109091723273
15.9220374553953 0.00170059369275973
15.9237380490881 0.00166388480219081
15.9254019338903 0.00177434704662136
15.9271762809369 0.00168124415642571
15.9288575250933 0.00116482495282743
15.9300223500461 0.00116547166921654
15.9311878217154 0.00188356567480414
15.9330713873902 0.00197637342971564
15.9350477608199 0.00169246810219978
15.9367402289221 0.00164714961233535
15.9383873785344 0.00191545374607788
15.9403028322805 0.00159983175548554
15.941902664036 0.00156346027786405
15.9434661243138 0.00158495508298068
15.9450510793968 0.0021487132966291
15.9471997926935 0.00108427763769353
15.9482840703311 0.00100419126589577
15.949288261597 0.000916217007697906
15.9502044786047 0.00128394459633584
15.9514884232011 0.00184340558124868
15.9533318287823 0.00197250290780301
15.9553043316901 0.00158665120766971
15.9568909828978 0.00126986048686783
15.9581608433847 0.00122432885544169
15.9593851722401 0.0010120274097228
15.9603971996498 0.001044843863652
15.9614420435135 0.00101180882482103
15.9624538523383 0.00104150129949862
15.9634953536378 0.00346165892586403
15.9669570125637 0.00272909965663573
15.9696861122203 0.00275800568101952
15.9724441179013 0.00140670288412309
15.9738508207854 0.00132747452050994
15.975178295306 0.00120349861477669
15.9763817939207 0.00215801856424584
15.978539812485 0.00166003981646675
15.9801998523014 0.00150793388116373
15.9817077861826 0.00268957505581953
15.9843973612384 0.00208766862058164
15.986485029859 0.00172867844131387
15.9882137083003 0.00169349717744273
15.9899072054778 0.0015931248850344
15.9915003303628 0.00143980908646135
15.9929401394493 0.00172502120206504
15.9946651606513 0.00194680594593815
15.9966119665973 0.00178959933660398
15.9984015659339 0.00161069029093811
16.0000122562248 0.00065135768991693
16.0006636139147 0.000592831939542838
16.0012564458543 0.000693461185691482
16.00194990704 0.000579181589323357
16.0025290886293 0.000756531631518446
16.0032856202608 0.000916275016157907
16.004201895277 0.00128545810898902
16.0054873533859 0.00149394994314614
16.0069813033291 0.00175249194298564
16.0087337952721 0.00167249510906125
16.0104062903811 0.00139671933989462
16.011803009721 0.00143495768995243
16.013237967411 0.00133257849254439
16.0145705459035 0.000852211020190773
16.0154227569237 0.000667913346593674
16.0160906702703 0.000535648616816828
16.0166263188871 0.000742602772776676
16.0173689216599 0.00102603395498585
16.0183949556149 0.00144461709889588
16.0198395727138 0.00181141880815142
16.0216509915219 0.00157407931885835
16.0232250708408 0.00121815385179872
16.0244432246926 0.00110197854220093
16.0255452032348 0.000868768499327047
16.0264139717341 0.000879450102475774
16.0272934218366 0.000777268361782664
16.0280706901984 0.00135998343665809
16.0294306736351 0.00115135805847877
16.0305820316935 0.00101674542562042
16.0315987771192 0.000818738784386386
16.0324175159035 0.000728229997541279
16.0331457459011 0.00148954454104379
16.0346352904421 0.00180593785472007
16.0364412282968 0.00114807027092983
16.0375892985678 0.000844337657660042
16.0384336362254 0.000814166552098839
16.0392478027775 0.000690609231951725
16.0399384120095 0.00112149576796282
16.0410599077774 0.00171264919556073
16.042772556973 0.00129429935769764
16.0440668563307 0.00105543764578811
16.0451222939765 0.000989122818466789
16.046111416795 0.00177771434801715
16.047889131143 0.00159480832785023
16.0494839394708 0.00183903412116644
16.051322973592 0.00166484714066373
16.0529878207327 0.00113753324563994
16.0541253539783 0.000412786077925184
16.0545381400562 0.000422763021345173
16.0549609030776 0.000529927440404408
16.055490830518 0.000512031396394278
16.0560028619144 0.000629852668367528
16.0566327145827 0.000731364741176957
16.0573640793239 0.000848017547316735
16.0582120968712 0.000936822731951448
16.0591489196032 0.00175666635405026
16.0609055859572 0.00122627406150783
16.0621318600187 0.00125120549735546
16.0633830655161 0.00151629078293122
16.064899356299 0.00204511345235725
16.0669444697514 0.00106250573028559
16.0680069754817 0.00109868408434447
16.069105659566 0.000902332653013582
16.070007992219 0.000998236327383843
16.0710062285464 0.00187059002656433
16.072876818573 0.0011445801580992
16.0740213987311 0.000848895946155068
16.0748702946772 0.000725657652158565
16.0755959523294 0.000808692121918066
16.0764046444513 0.00099324514939453
16.0773978896007 0.00195209435203848
16.0793499839527 0.00189388706646308
16.0812438710192 0.00154739524756013
16.0827912662667 0.00193790051255374
16.0847291667793 0.00186461631405319
16.0865937830934 0.00161047214173712
16.0882042552351 0.00240561170565639
16.0906098669408 0.00170140203431928
16.0923112689751 0.00125479474475275
16.0935660637198 0.00107004072520828
16.094636104445 0.000965923526354534
16.0956020279714 0.000965796985519842
16.0965678249569 0.000865775509201979
16.0974336004661 0.00142489963227275
16.0988585000984 0.00240292898151978
16.1012614290799 0.00273760728425627
16.1039990363642 0.00177794805427452
16.1057769844184 0.00195602905869073
16.1077330134771 0.00129905192953222
16.1090320654067 0.000944254174536704
16.1099763195812 0.000667427805980079
16.1106437473872 0.000734738209917307
16.1113784855971 0.000471033514180053
16.1118495191113 0.000512162027858097
16.1123616811391 0.000573901685288927
16.1129355828244 0.000840577961190387
16.1137761607856 0.000801622858613044
16.1145777836442 0.000685433232710852
16.1152632168769 0.000706356424979522
16.1159695733019 0.000908543317042623
16.116878116619 0.000826331521746807
16.1177044481407 0.00167451674462264
16.1193789648853 0.00125202130505058
16.1206309861904 0.000836943374900972
16.1214679295653 0.00089000319897233
16.1223579327642 0.00075669202990881
16.1231146247942 0.00152643263170247
16.1246410574259 0.00306993681397119
16.1277109942398 0.00452200856029609
16.1322330028001 0.00193639956536377
16.1341694023655 0.00185307652764527
16.1360224788931 0.00268857161474212
16.1387110505079 0.00108370974987999
16.1397947602578 0.00128955945333259
16.1410843197111 0.00128918363200764
16.1423735033431 0.00165423716236618
16.1440277405055 0.0024696331524855
16.1464973736579 0.00145261723874378
16.1479499908967 0.00104121342181494
16.1489912043185 0.00114349119603285
16.1501346955145 0.000984481026367338
16.1511191765409 0.00090445054423644
16.1520236270851 0.000631764856050107
16.1526553919412 0.00055183244708262
16.1532072243883 0.000811313740389752
16.1540185381287 0.000949648720613486
16.1549681868493 0.00149646191746798
16.1564646487667 0.00249708617011212
16.1589617349369 0.00246700554882348
16.1614287404857 0.00151618930456191
16.1629449297902 0.00140719920001768
16.1643521289903 0.00113888076895055
16.1654910097592 0.00115172735649243
16.1666427371157 0.00127178686977793
16.1679145239855 0.00113548820169915
16.1690500121872 0.00106017199051073
16.1701101841777 0.00177308042049155
16.1718832645982 0.00238253901447674
16.1742658036127 0.0028481331548763
16.1771139367675 0.00320688482218626
16.1803208215897 0.00198408507883147
16.1823049066686 0.000884233946213048
16.1831891406148 0.000658565029736643
16.1838477056445 0.000671024991981849
16.1845187306365 0.000622333711042405
16.1851410643475 0.000965818529150395
16.1861068828767 0.00156002415139205
16.1876669070281 0.00194715741600704
16.1896140644441 0.00139143752153892
16.1910055019656 0.00132643317013629
16.1923319351358 0.00129230874360943
16.1936242438794 0.00167300503022636
16.1952972489096 0.000871942817149192
16.1961691917267 0.00102921376746551
16.1971984054942 0.00060805243592452
16.1978064579301 0.000253565985925912
16.1980600239161 0.000251456618715129
16.1983114805348 0.000220298325741771
16.1985317788605 0.000277414505540459
16.1988091933661 0.000229681248648277
16.1990388746147 0.000270958294969384
16.1993098329097 0.000404659998572165
16.1997144929082 0.000621729684961191
16.2003362225932 0.00098682165154548
16.2013230442448 0.00161171744830167
16.2029347616931 0.0016014047642825
16.2045361664573 0.00119597660263346
16.20573214306 0.00109124240551189
16.2068233854655 0.00233081261072121
16.2091541980762 0.00193453352873061
16.2110887316049 0.00163331143993224
16.2127220430449 0.00133276941859496
16.2140548124635 0.00155814215391691
16.2156129546174 0.00230175219409376
16.2179147068115 0.00238493030506737
16.2202996371165 0.0030210705181423
16.2233207076347 0.00144815143709745
16.2247688590718 0.000998251305170614
16.2257671103769 0.000945474608018475
16.226712584985 0.000577804021812417
16.2272903890068 0.000546665596729264
16.2278370546035 0.000539004395485971
16.228376058999 0.000386927449349991
16.2287629864483 0.000354667798805914
16.2291176542472 0.000485055786113491
16.2296027100333 0.000715777642264535
16.2303184876755 0.00117184548356217
16.2314903331591 0.00162190310431054
16.2331122362634 0.00197785186571425
16.2350900881291 0.00229252280942928
16.2373826109385 0.001960148626126
16.2393427595647 0.00246644576754945
16.2418092053322 0.00162008416721244
16.2434292894994 0.00139384872466525
16.2448231382241 0.00133735741248841
16.2461604956366 0.00110277226054943
16.2472632678971 0.000990842715101903
16.2482541106122 0.00116998972926372
16.2494241003415 0.00126505154022638
16.2506891518817 0.00188910688219603
16.2525782587639 0.00245404137642402
16.2550323001403 0.00308338257228829
16.2581156827126 0.000943578660706346
16.2590592613733 0.00106452744100548
16.2601237888143 0.000731065041518391
16.2608548538559 0.000881808711155587
16.261736662567 0.000867847739019763
16.262604510306 0.000865265185063865
16.2634697754911 0.00116462103335594
16.2646343965245 0.00169209131813639
16.2663264878426 0.00155543718477233
16.2678819250274 0.000601877790174549
16.2684838028175 0.000359075697160284
16.2688428785147 0.000308744518968525
16.2691516230337 0.000299931876034143
16.2694515549097 0.000447410731861301
16.2698989656416 0.000505918451278392
16.2704048840928 0.000759263974722454
16.2711641480676 0.00125811035241951
16.27242225842 0.00213871372131493
16.2745609721413 0.00193196149423522
16.2764929336355 0.00154219797978787
16.2780351316153 0.00148567761991495
16.2795208092352 0.0020463330020594
16.2815671422373 0.00122303658200999
16.2827901788193 0.00114922554420765
16.2839394043635 0.00105075551194001
16.2849901598755 0.00159838127433152
16.2865885411498 0.00133658505811794
16.2879251262079 0.00118232518983901
16.2891074513978 0.00112780362337139
16.2902352550211 0.00165449538021126
16.2918897504013 0.00185369677932435
16.2937434471807 0.00154268603579408
16.2952861332165 0.00225706165251571
16.297543194869 0.00264475919078303
16.3001879540598 0.00115166326945746
16.3013396173292 0.00127352576446185
16.3026131430937 0.00123137352113559
16.3038445166148 0.00146235462258572
16.3053068712374 0.00265351876156487
16.307960389999 0.00190979347692507
16.3098701834759 0.00118933886564708
16.3110595223415 0.00141850304595041
16.3124780253875 0.00144368448314666
16.3139217098706 0.0016224582732609
16.3155441681439 0.00234616544491067
16.3178903335888 0.00145089413065684
16.3193412277195 0.00131736078223981
16.3206585885017 0.00173981947503619
16.3223984079767 0.00121648555787629
16.3236148935346 0.00132437709292758
16.3249392706275 0.00109960790739775
16.3260388785349 0.00101197138247177
16.3270508499174 0.00166821284525768
16.3287190627627 0.00299229675193812
16.3317113595146 0.00296281725848325
16.3346741767731 0.00253351566764378
16.3372076924407 0.00233730779797598
16.3395450002387 0.00166365194892004
16.3412086521876 0.00187544035009903
16.3430840925377 0.00211738224471404
16.3452014747824 0.00230424655234843
16.3475057213348 0.00268057567636846
16.3501862970112 0.00218777503668686
16.3523740720478 0.00132918995507096
16.3537032620029 0.00150057507788725
16.3552038370808 0.000525470319444863
16.3557293074002 0.00039517001307
16.3561244774133 0.000342568828210978
16.3564670462415 0.000316711096093277
16.3567837573376 0.000317783918651867
16.3571015412563 0.000349405222870641
16.3574509464791 0.000805973982447045
16.3582569204616 0.00149874424831763
16.3597556647099 0.00274348212481638
16.3624991468347 0.000758165792067288
16.3632573126268 0.000600730284694598
16.3638580429115 0.000556263302201255
16.3644143062137 0.000498209362659835
16.3649125155763 0.00082816625149416
16.3657406818278 0.000909729330057698
16.3666504111579 0.000975442772655279
16.3676258539306 0.00167727865889044
16.3693031325894 0.00208071795936567
16.3713838505488 0.00317076017120673
16.37455461072 0.00286635557035196
16.3774209662904 0.00125596071518376
16.3786769270056 0.000733524150620393
16.3794104511562 0.000437534269052161
16.3798479854252 0.000465226293526175
16.3803132117188 0.000496180691323631
16.3808093924101 0.000755952364641553
16.3815653447747 0.00126366827778504
16.3828290130525 0.00190655188923802
16.3847355649417 0.00207229819834722
16.3868078631401 0.00196962118272767
16.3887774843228 0.00163005245600388
16.3904075367788 0.00167326982009461
16.3920808065989 0.00140823752554402
16.3934890441245 0.00214071248085525
16.3956297566053 0.00129199064464666
16.39692174725 0.00119616550251286
16.3981179127525 0.00127771600861199
16.3993956287611 0.00106103964839782
16.4004566684095 0.00137864592988288
16.4018353143394 0.00137485700665493
16.403210171346 0.00110931828664131
16.4043194896327 0.00102786033012173
16.4053473499628 0.00157594296970285
16.4069232929325 0.0014052609345849
16.4083285538671 0.0022056538390348
16.4105342077061 0.00102511989271181
16.4115593275988 0.00101118604266487
16.4125705136415 0.000640612689175119
16.4132111263307 0.000718313627680366
16.4139294399583 0.000983606524488502
16.4149130464828 0.00278336572179246
16.4176964122046 0.00327687552168543
16.4209732877263 0.00156009105458146
16.4225333787809 0.000946845683383963
16.4234802244643 0.000805389259310196
16.4242856137236 0.000973581799806094
16.4252591955234 0.000961887174353495
16.4262210826977 0.000912067253920255
16.4271331499517 0.000935429616701443
16.4280685795684 0.00245913996193552
16.4305277195303 0.00243989025705832
16.4329676097874 0.00171556499627027
16.4346831747836 0.00160013988772729
16.4362833146714 0.00128788110296127
16.4375711957743 0.00223264015975473
16.4398038359341 0.00226445750021659
16.4420682934343 0.00185051783973438
16.443918811274 0.00212672196626609
16.4460455332403 0.00231307331676424
16.4483586065571 0.00270831391697103
16.451066920474 0.00223128799399286
16.453298208468 0.00283703327815276
16.4561352417462 0.00296754683385917
16.45910278858 0.00290444482635411
16.4620072334064 0.00111186812925541
16.4631191015356 0.00104285130588084
16.4641619528415 0.00124736100158918
16.4654093138431 0.00107391833111792
16.4664832321742 0.000943544221340899
16.4674267763956 0.000956835752059395
16.4683836121476 0.00110259746269021
16.4694862096103 0.00167083222799171
16.4711570418383 0.00263919282723959
16.4737962346655 0.00110786257257956
16.4749040972381 0.00139709164104137
16.4763011888792 0.000812261327070515
16.4771134502062 0.000880308999275593
16.4779937592055 0.000434510404873641
16.4784282696104 0.000394302855853994
16.4788225724662 0.000436037250876842
16.4792586097171 0.00069509370050708
16.4799537034176 0.000768304037298433
16.4807220074549 0.000917434984442062
16.4816394424394 0.00132074927134058
16.4829601917107 0.00143075833487659
16.4843909500456 0.00128685018491031
16.4856778002305 0.0013235949487798
16.4870013951793 0.000442080703195016
16.4874434758825 0.000471438908191062
16.4879149147907 0.0002965378566463
16.4882114526473 0.000257079865666908
16.488468532513 0.000291645009069481
16.488760177522 0.00023598203387112
16.4889961595559 0.000353558697453692
16.4893497182534 0.000573553352588801
16.4899232716059 0.00104649333106554
16.490969764937 0.00125849738803741
16.492228262325 0.000857451908826313
16.4930857142339 0.000583447922529356
16.4936691621564 0.000589725061461554
16.4942588872179 0.00069923661611633
16.494958123834 0.00123742224019094
16.4961955460742 0.00142196357911052
16.4976175096533 0.00223041326577517
16.4998479229191 0.0031830101505686
16.5030309330696 0.00430384443546707
16.5073347775051 0.00223269384660468
16.5095674713517 0.00248434454038225
16.5120518158921 0.00239615630238163
16.5144479721945 0.00214722041246222
16.5165951926069 0.00187453420880684
16.5184697268157 0.00116675917375052
16.5196364859895 0.00113602357271415
16.5207725095622 0.0010142591387756
16.521786768701 0.00169839699843071
16.5234851656994 0.00219389859723819
16.5256790642966 0.00190028345089508
16.5275793477475 0.00199177149343482
16.529571119241 0.0018912610639131
16.5314623803049 0.00197105571833532
16.5334334360232 0.0020256729391378
16.5354591089624 0.000826624713700406
16.5362857336761 0.000969305997828476
16.5372550396739 0.00108132210163169
16.5383363617755 0.000597462548469336
16.538933824324 0.000515287476987124
16.539449111801 0.000568633716440286
16.5400177455174 0.000539157229880525
16.5405569027473 0.000556958081867918
16.5411138608292 0.000511334208766026
16.5416251950379 0.00100983437791608
16.5426350294158 0.0010645080532254
16.5436995374691 0.0016710417925542
16.5453705792616 0.00209216232256331
16.5474627415842 0.00174088977213224
16.5492036313563 0.00241480816208262
16.5516184395184 0.00232758369961242
16.553946023218 0.00146437831229717
16.5554104015303 0.000831572620957886
16.5562419741513 0.00051538113799751
16.5567573552893 0.000483191973791979
16.5572405472631 0.000474794932645237
16.5577153421957 0.000474748279302814
16.558190090475 0.000539803799678944
16.5587298942747 0.000609298958565307
16.5593391932332 0.000728750566281288
16.5600679437995 0.00165731569125477
16.5617252594908 0.00351571838863295
16.5652409778794 0.00323636311764253
16.5684773409971 0.00391835005729341
16.5723956910544 0.00349761006149829
16.5758933011159 0.00322611284860462
16.5791194139645 0.00521204876546422
16.5843314627299 0.00451317787619724
16.5888446406061 0.00317015730677228
16.5920147979129 0.0028579999273511
16.5948727978402 0.00304968378868639
16.5979224816289 0.00196328393788125
16.5998857655668 0.00190248785719094
16.601788253424 0.00174603647978729
16.6035342899038 0.0010099658836747
16.6045442557875 0.000885875018375268
16.6054301308058 0.000779017796106192
16.6062091486019 0.000829816219712838
16.6070389648217 0.000906717952563683
16.6079456827742 0.00107260637041064
16.6090182891446 0.000950295671798185
16.6099685848164 0.000931655219419212
16.6109002400359 0.0017467508829417
16.6126469909188 0.00209761091735572
16.6147446018362 0.00239430157672521
16.6171389034129 0.00240064228777894
16.6195395457007 0.00116456744630052
16.620704113147 0.00110966627391848
16.6218137794209 0.00178831262371127
16.6236020920446 0.00103671288280388
16.6246388049274 0.00103481350364106
16.625673618431 0.000958147360882089
16.6266317657919 0.00105823632963149
16.6276900021215 0.00105275612225736
16.6287427582438 0.00111680811111345
16.6298595663549 0.0021029276852798
16.6319624940402 0.00239641893647696
16.6343589129767 0.00228956559494845
16.6366484785716 0.00345627351772215
16.6401047520893 0.00107443123626945
16.6411791833256 0.00127246903793419
16.6424516523635 0.0011858246899798
16.6436374770535 0.000997857878483944
16.644635334932 0.00071030466407914
16.6453456395961 0.000852998085818321
16.6461986376819 0.000993486214586715
16.6471921238965 0.00126564183327991
16.6484577657298 0.00138755265780083
16.6498453183876 0.00190297861251125
16.6517482970001 0.0030056654130286
16.6547539624131 0.002649812382619
16.6574037747957 0.0024069108632298
16.659810685659 0.0022330482445531
16.6620437339035 0.00280195250548811
16.664845686409 0.0020341338811258
16.6668798202901 0.00179876904437287
16.6686785893345 0.00146899114366282
16.6701475804782 0.00181549734457927
16.6719630778227 0.00205106331115041
16.6740141411339 0.00221038388145446
16.6762245250153 0.000808223777927989
16.6770327487933 0.000704284261211866
16.6777370330545 0.00066416312439182
16.6784011961789 0.000540864487014713
16.6789420606659 0.000712010911813941
16.6796540715777 0.00181217800892222
16.6814662495866 0.00201777104106796
16.6834840206277 0.000513878443833925
16.6839978990715 0.000542052395467652
16.684539951467 0.000642010373845507
16.6851819618408 0.000903411221218453
16.6860853730621 0.00107672716173469
16.6871621002238 0.00141624404780028
16.6885783442716 0.00156693027780027
16.6901452745494 0.00144833243192058
16.6915936069813 0.0016017822628874
16.6931953892442 0.00113926811929826
16.6943346573635 0.00134765533997425
16.6956823127035 0.0012214094706659
16.6969037221741 0.00214754252590306
16.6990512647 0.00182297725184748
16.7008742419519 0.00219518727019401
16.7030694292221 0.00144870409774344
16.7045181333198 0.00126197849564368
16.7057801118155 0.00142332567429261
16.7072034374898 0.00217695253459562
16.7093803900244 0.00356687941132843
16.7129472694357 0.00250763501854835
16.7154549044542 0.00221744205712636
16.7176723465114 0.00242768269804406
16.7201000292094 0.00214077922800124
16.7222408084374 0.00215887839629634
16.7243996868337 0.00101856003002805
16.7254182468637 0.000961247782963863
16.7263794946467 0.000753314221816993
16.7271328088685 0.000864664225006132
16.7279974730935 0.00107027673939656
16.7290677498329 0.0026588664548249
16.7317266162877 0.00252025699491288
16.7342468732827 0.00213959088310861
16.7363864641658 0.00123600902084118
16.7376224731866 0.00141391070359704
16.7390363838902 0.0012913117356306
16.7403276956258 0.00284745469751408
16.7431751503233 0.00181142027342277
16.7449865705968 0.00165487543129181
16.7466414460281 0.00145863827580756
16.7481000843039 0.00106458025260821
16.7491646645565 0.00117046858026384
16.7503351331367 0.0010173514805933
16.7513524846173 0.0020034041527621
16.7533558887701 0.0024174980399016
16.75577338681 0.00294739240744469
16.7587207792174 0.00274242652917536
16.7614632057466 0.00269950488643823
16.7641627106331 0.00361327974266025
16.7677759903757 0.00183635050276977
16.7696123408785 0.0017933346983064
16.7714056755768 0.00164301777875223
16.7730486933555 0.00225718481216329
16.7753058781677 0.00249712460104648
16.7778030027688 0.00220592833982862
16.7800089311086 0.00209208447747243
16.7821010155861 0.00131353389090083
16.783414549477 0.0015319499712706
16.7849464994482 0.000789361039349466
16.7857358604876 0.00079821726889789
16.7865340777565 0.000655944695085477
16.7871900224516 0.000614133374866641
16.7878041558264 0.000565722994658563
16.7883698788211 0.000817450204000335
16.7891873290251 0.00130723108991425
16.790494560115 0.00139442125486924
16.7918889813699 0.00174504023974127
16.7936340216096 0.00064268158653781
16.7942767031961 0.000571926652966958
16.7948486298491 0.000528165982181959
16.7953767958313 0.00039271964896831
16.7957695154803 0.000446195081673228
16.7962157105619 0.000416431196324538
16.7966321417583 0.000579349186047099
16.7972114909443 0.000708313713827652
16.7979198046581 0.000625000056735285
16.7985448047149 0.000663784598108221
16.799208589313 0.000890096791913488
16.8000986861049 0.00111629691317975
16.8012149830181 0.000990912466091455
16.8022058954842 0.000914273174802575
16.803120168659 0.000599668855276017
16.8037198375142 0.000460384611499544
16.8041802221257 0.000467239833562619
16.8046474619593 0.000423765359053958
16.8050712273184 0.000474261351473535
16.8055454886698 0.000920298979176937
16.806465787649 0.00111360864499072
16.807579396294 0.00117160690215203
16.8087510031961 0.000677539296601958
16.8094285424927 0.000587130781594703
16.8100156732743 0.000536907463211504
16.8105525807376 0.000938440129480806
16.811491020867 0.00151228274805575
16.8130033036151 0.00136125137541059
16.8143645549905 0.00238197399107604
16.8167465289816 0.0011214196354442
16.817867948617 0.000885218604280658
16.8187531672213 0.000888002122421846
16.8196411693437 0.000761401731567647
16.8204025710753 0.000594625250339475
16.8209971963256 0.000671695308977475
16.8216688916346 0.000959497911764068
16.8226283895464 0.00143159244135583
16.8240599819877 0.00219867342035065
16.8262586554081 0.0035181659233298
16.8297768213314 0.00121715259533795
16.8309939739268 0.000633456367351418
16.8316274302941 0.000694337094479881
16.8323217673886 0.000616925219118834
16.8329386926077 0.000956875737347463
16.833895568345 0.00111734781771715
16.8350129161628 0.00158594518912332
16.8365988613519 0.00195955860656403
16.8385584199585 0.00304697528872471
16.8416053952472 0.00226398302248209
16.8438693782697 0.00199591482893645
16.8458652930986 0.00208694516452268
16.8479522382631 0.00222873417645142
16.8501809724396 0.00212539834681835
16.8523063707864 0.00204023718908241
16.8543466079755 0.00134735061194974
16.8556939585874 0.00131904317866659
16.8570130017661 0.00318165739292224
16.860194659159 0.00151580517089736
16.8617104643299 0.0012155775062937
16.8629260418362 0.00116750481108969
16.8640935466473 0.00103511510340917
16.8651286617507 0.00151419701147093
16.8666428587622 0.00171615938085709
16.868359018143 0.00148421265358357
16.8698432307966 0.00150289497242431
16.871346125769 0.00207811407230356
16.8734242398413 0.00210718598421494
16.8755314258256 0.00147996168869913
16.8770113875143 0.001056791950454
16.8780681794647 0.00102502760734757
16.8790932070721 0.000951616982436383
16.8800448240545 0.00161257467669216
16.8816573987312 0.00208101600056702
16.8837384147318 0.0021699258205288
16.8859083405523 0.00240621204895064
16.8883145526012 0.00208781865578328
16.890402371257 0.00185071478736714
16.8922530860444 0.00298963095475607
16.8952427169991 0.0025796656822414
16.8978223826814 0.00345384122162011
16.901276223903 0.00253896077592026
16.9038151846789 0.00173017034270592
16.9055453550216 0.000595586902955755
16.9061409419246 0.00069914916613756
16.9068400910907 0.000734157557744468
16.9075742486485 0.000915743862314727
16.9084899925108 0.00109295909878379
16.9095829516096 0.00203271703306133
16.9116156686426 0.00233428512127057
16.9139499537639 0.00238347638078374
16.9163334301447 0.00100189326138313
16.9173353234061 0.00140677411050719
16.9187420975166 0.00141284073579204
16.9201549382524 0.000844402928463802
16.9209993411808 0.000787800454549946
16.9217871416354 0.000787779374963672
16.9225749210103 0.00076637584055575
16.9233412968509 0.00225125534258745
16.9255925521935 0.00135323325351406
16.926945785447 0.00125220360646514
16.9281979890535 0.00140650509143755
16.9296044941449 0.00149750829912443
16.931102002444 0.00149471810713372
16.9325967205512 0.00122031209558851
16.9338170326468 0.000899635355692783
16.9347166680024 0.000908481128215852
16.9356251491307 0.000801572874547092
16.9364267220052 0.000941587131751685
16.937368309137 0.00215395570063179
16.9395222648376 0.00121134061525229
16.9407336054528 0.00136268319634811
16.9420962886492 0.0011547263597958
16.943251015009 0.00171165242300926
16.944962667432 0.00195916028390221
16.9469218277159 0.00237979520564041
16.9493016229215 0.00230949826400287
16.9516111211855 0.00202856925185632
16.9536396904374 0.00311054546472011
16.9567502359021 0.00206361271338617
16.9588138486155 0.00157409418968056
16.9603879428052 0.00158956422416591
16.9619775070294 0.00190221212828957
16.9638797191576 0.001710580061644
16.9655902992193 0.00193015456613028
16.9675204537854 0.000407436924750604
16.9679278907102 0.000332996239390338
16.9682608869496 0.000276627945931622
16.9685375148955 0.000276651789347947
16.9688141666848 0.000227602562242406
16.9690417692471 0.000290055285368921
16.9693318245324 0.00123943916085115
16.9705712636933 0.000835415272885813
16.9714066789662 0.00092667123418859
16.9723333502004 0.000830964628046022
16.9731643148284 0.000367154593329527
16.9735314694218 0.000326256195568155
16.9738577256173 0.000539301640524615
16.9743970272578 0.000829193900401109
16.9752262211582 0.00156052612087244
16.9767867472791 0.00296791145370123
16.9797546587328 0.00237939826225251
16.9821340569951 0.000718159608857059
16.9828522166039 0.000551586751937562
16.9834038033559 0.000476799508268052
16.9838806028641 0.00045257107697768
16.9843331739411 0.000473028281823005
16.9848062022229 0.000528601355361637
16.9853348035783 0.000572097022821495
16.9859069006011 0.00155620336839433
16.9874631039695 0.00107945967353357
16.9885425636431 0.000712091107073658
16.9892546547501 0.000724173390091612
16.9899788281402 0.000687667939106355
16.9906664960793 0.00123192935957495
16.9918984254389 0.0017416536253076
16.9936400790642 0.00165701545366299
16.9952970945179 0.00150129473780795
16.9967983892557 0.0038659366462942
17.000664325902 0.00228377099886215
17.0029480969008 0.00176210947839216
17.0047102063792 0.00179596778799916
17.0065061741672 0.00188637436577287
17.008392548533 0.00228442701323674
17.0106769755462 0.00194545887055678
17.0126224344168 0.00119949724823913
17.013821931665 0.000946769173925308
17.014768700839 0.000823940030376044
17.0155926408693 0.000808311485289838
17.0164009523546 0.000795344547332902
17.017196296902 0.000943574796970238
17.0181398716989 0.00102177150048473
17.0191616431994 0.00218259945185392
17.0213442426513 0.00209067401516477
17.0234349166664 0.00247067394038876
17.0259055906068 0.0016824529648047
17.0275880435716 0.00102717090741103
17.028615214479 0.00110097353444446
17.0297161880135 0.00102783601345845
17.0307440240269 0.00139537114870625
17.0321393951756 0.00171518780762382
17.0338545829833 0.00159949239777107
17.035454075381 0.00311126487972848
17.0385653402608 0.00102861940343735
17.0395939596642 0.00104565912941111
17.0406396187936 0.00104939989698638
17.0416890186906 0.00105954305745563
17.0427485617481 0.000870692042712191
17.0436192537908 0.00116631630010401
17.0447855700909 0.00174078586248119
17.0465263559534 0.00270821117469539
17.049234567128 0.0031739350534343
17.0524085021815 0.00410782190938416
17.0565163240909 0.00273837577073491
17.0592546998616 0.00247233106820563
17.0617270309298 0.000748552638204736
17.062475583568 0.000630783196289689
17.0631063667643 0.000561942996113348
17.0636683097604 0.000572369075733202
17.0642406788361 0.000473563994459951
17.0647142428306 0.000444175931112426
17.0651584187617 0.0004594252930816
17.0656178440548 0.000449881159322989
17.0660677252141 0.000782871603743148
17.0668505968179 0.00107774371431516
17.0679283405322 0.00185190276477793
17.069780243297 0.00186779017168961
17.0716480334687 0.00132185538735518
17.072969888856 0.000969424996290581
17.0739393138523 0.000697092030826201
17.0746364058831 0.000548548284525422
17.0751849541676 0.000481059474232207
17.0756660136419 0.000412797998974262
17.0760788116409 0.000406137541164428
17.076484949182 0.000364129075449882
17.0768490782575 0.00036561170864745
17.0772146899661 0.000453489080815655
17.0776681790469 0.000483038803661712
17.0781512178506 0.000894232399248173
17.0790454502498 0.00112380810454464
17.0801692583544 0.000988908580924547
17.0811581669353 0.000804662636202182
17.0819628295715 0.000659510290067299
17.0826223398616 0.000674481365265658
17.0832968212268 0.00123521453201805
17.0845320357589 0.00156968262493207
17.0861017183838 0.00286166732043477
17.0889633857042 0.00161632189184135
17.0905797075961 0.00166866975808986
17.0922483773542 0.00124361842148156
17.0934919957756 0.0013864236173633
17.094878419393 0.00111813559178728
17.0959965549848 0.000952181290815225
17.0969487362756 0.00177406462220511
17.0987228008978 0.00320974138377942
17.1019325422816 0.000556898857789122
17.1024894411394 0.000439903084989931
17.1029293442244 0.000341721644635699
17.103271065869 0.000270860790199159
17.1035419266592 0.000214852475037516
17.1037567791342 0.000177786489095511
17.1039345656233 0.000232074256368675
17.1041666398797 0.000161204056307497
17.104327843936 0.000169879393155351
17.1044977233292 0.000152626827532924
17.1046503501567 0.000338915905129933
17.1049892660618 0.00118156811698482
17.1061708341788 0.00122639901798696
17.1073972331968 0.000675055597309774
17.1080722887941 0.000433906239024475
17.1085061950331 0.000331056736936737
17.1088372517701 0.00027326381080439
17.1091105155809 0.000599960306415139
17.1097104758873 0.00116503087142065
17.1108755067587 0.00253657193196218
17.1134120786907 0.00108738112823773
17.1144994598189 0.00105123632189794
17.1155506961408 0.001538247754617
17.1170889438954 0.00127018779735101
17.1183591316928 0.0011723788744682
17.1195315105672 0.0012619551996046
17.1207934657669 0.00216486647192607
17.1229583322388 0.00316881968960722
17.1261271519284 0.000603629812387754
17.1267307817408 0.000416653388796891
17.1271474351296 0.0003954697798524
17.1275429049094 0.000358110431211458
17.1279010153406 0.00179055215605729
17.1296915674967 0.00126103492425238
17.1309526024209 0.00114983745143576
17.1321024398724 0.000511798388734826
17.1326142382611 0.000608365631246159
17.1332226038924 0.00074591532817381
17.1339685192205 0.000470440035618472
17.1344389592562 0.000522441905498326
17.1349614011617 0.000470681265960378
17.1354320824276 0.000355277806910862
17.1357873602345 0.000339763231117754
17.1361271234656 0.000283610358360712
17.136410733824 0.000238926910799865
17.1366496607348 0.000371424015714606
17.1370210847505 0.000612971974757864
17.1376340567253 0.00112013297616714
17.1387541897014 0.00203704500086435
17.1407912347023 0.00225770973650136
17.1430489444388 0.0024763548667516
17.1455252993056 0.00209881637916301
17.1476241156847 0.0026180012446002
17.1502421169293 0.00278806481697714
17.1530301817463 0.00205650379036415
17.1550866855367 0.00184409554727187
17.1569307810839 0.00206691956674174
17.1589977006507 0.00188621239099722
17.1608839130417 0.00164328438365972
17.1625271974253 0.00144321099663431
17.163970408422 0.000949377387495353
17.1649197858095 0.000848828975473093
17.1657686147849 0.00036629010264308
17.1661349048876 0.000407068398845365
17.1665419732864 0.000406602965710436
17.1669485762521 0.000557492464074126
17.1675060687162 0.00108370944163322
17.1685897781578 0.00192799234362524
17.1705177705015 0.00206750229112792
17.1725852727926 0.000569602705520045
17.1731548754981 0.000571738318944292
17.1737266138171 0.000309409365485078
17.1740360231825 0.00036713807312183
17.1744031612557 0.000341101639179541
17.1747442628948 0.000313325160092439
17.1750575880549 0.000478347048297265
17.1755359351032 0.000845250063198712
17.1763811851664 0.00160243228159749
17.177983617448 0.00175766864643002
17.1797412860945 0.00107318691774909
17.1808144730122 0.00102653373738278
17.1818410067496 0.00118994942738892
17.183030956177 0.00176940157219182
17.1848003577492 0.00173538492417699
17.1865357426734 0.00165634438532226
17.1881920870587 0.000809006382880212
17.1890010934416 0.00130035504585453
17.1903014484874 0.00128768463796626
17.1915891331254 0.00204599436357791
17.1936351274889 0.00185795856841168
17.1954930860574 0.00286606855844192
17.1983591546158 0.00295471270662237
17.2013138673224 0.00243588012522825
17.2037497474477 0.00235493464700134
17.2061046820947 0.00253836533037442
17.208643047425 0.00212042397349642
17.2107634713985 0.00208657958277824
17.2128500509813 0.0026291933566407
17.2154792443379 0.00299565188109896
17.218474896219 0.00281782713968124
17.2212927233587 0.00294040625402056
17.2242331296127 0.00264760122572131
17.2268807308385 0.00247660493826133
17.2293573357767 0.00134290297786875
17.2307002387546 0.00125572102815867
17.2319559597828 0.00165070357250945
17.2336066633553 0.000872203270414448
17.2344788666257 0.000730610160228807
17.2352094767859 0.000503260778994032
17.2357127375649 0.000540267778816685
17.2362530053437 0.000514012625555816
17.2367670179693 0.000783258466844136
17.2375502764361 0.000766188693403975
17.2383164651295 0.0009931534914054
17.2393096186209 0.00116583090093161
17.2404754495219 0.000976861410599768
17.2414523109325 0.000844164240405338
17.2422964751729 0.000675581906884368
17.2429720570797 0.000685779304012499
17.2436578363838 0.000478664461814895
17.2441365008456 0.000474776035854475
17.2446112768814 0.000473820783717955
17.2450850976651 0.000714176500576606
17.2457992741657 0.000964792046310742
17.246764066212 0.00170472034920271
17.2484687865612 0.0013051105898641
17.2497738971511 0.00146737975856681
17.2512412769097 0.00179768037995094
17.2530389572896 0.00176563771828534
17.2548045950079 0.0028162825342951
17.2576208775422 0.00202579694548595
17.2596466744877 0.00123632013212682
17.2608829946198 0.00159001717029735
17.2624730117901 0.00165390935506527
17.2641269211452 0.0018692952105914
17.2659962163558 0.00203422358739466
17.2680304399432 0.0021859697799211
17.2702164097231 0.00207353738514621
17.2722899471082 0.00336106050258331
17.2756510076108 0.0021644620335084
17.2778154696443 0.00156175944144488
17.2793772290858 0.0016377951227244
17.2810150242085 0.00137151997694325
17.2823865441854 0.000815304267509039
17.2832018484529 0.000714943500848579
17.2839167919538 0.000671894460306912
17.2845886864141 0.000915843333928991
17.285504529748 0.00118411111828743
17.2866886408663 0.00170111748587242
17.2883897583522 0.000640238044271372
17.2890299963965 0.000414930135902406
17.2894449265324 0.000387907431333338
17.2898328339637 0.000343090761910044
17.2901759247256 0.000300934161430847
17.290476858887 0.000690604517372759
17.2911674634044 0.00120753110694012
17.2923749945113 0.00262769863043334
17.2950026931418 0.00417552953489257
17.2991782226767 0.00357087852532049
17.302749101202 0.00173653764161696
17.3044856388436 0.00135505711099596
17.3058406959546 0.00132580988534803
17.30716650584 0.0011308920663438
17.3082973979063 0.0012255705724811
17.3095229684788 0.00144992291364991
17.3109728913924 0.00112152878818537
17.3120944201806 0.00111743653499534
17.3132118567156 0.000901792281037227
17.3141136489966 0.00225709070464889
17.3163707397013 0.00274629033885529
17.3191170300401 0.0024694941473053
17.3215865241875 0.00283734519378077
17.3244238693812 0.00212980111340843
17.3265536704946 0.00194096545605857
17.3284946359507 0.00259938016779593
17.3310940161185 0.00243871958549199
17.333532735704 0.00126928144346982
17.3348020171475 0.0011555443663651
17.3359575615138 0.00118313966455825
17.3371407011784 0.00096260629096543
17.3381033074693 0.000860370968176785
17.3389636784375 0.000886065160023246
17.3398497435976 0.00105548300562722
17.3409052266032 0.00180788100706327
17.3427131076102 0.000827486885294402
17.3435405944955 0.000783368681165195
17.3443239631767 0.000741362634343255
17.345065325811 0.000629361854260929
17.3456946876653 0.000652138167198532
17.3463468258325 0.00061664287485648
17.3469634687074 0.000707385410928262
17.3476708541183 0.000839682483025569
17.3485105366013 0.00091480383286749
17.3494253404342 0.00214550709797525
17.3515708475322 0.00156526339358562
17.3531361109257 0.00151944792871727
17.3546555588545 0.00271240712422749
17.3573679659787 0.00259452304976818
17.3599624890285 0.00152864444544022
17.3614911334739 0.00139338954464505
17.3628845230185 0.00159538872897328
17.3644799117475 0.00232513083086676
17.3668050425784 0.00230568191761995
17.369110724496 0.00258995112674903
17.3717006756227 0.000970059997766544
17.3726707356205 0.000757105137650752
17.3734278407582 0.000548909084334653
17.3739767498425 0.000596110054505975
17.374572859897 0.00052180044992589
17.3750946603469 0.000590293702884218
17.3756849540498 0.000706399027899161
17.3763913530777 0.0011738074687733
17.3775651605465 0.00113142222686558
17.3786965827734 0.00136384898945766
17.3800604317628 0.00105024846030759
17.3811106802231 0.000913742143238071
17.3820244223663 0.00084067640771175
17.3828650987741 0.00206271107688185
17.3849278098509 0.00407717959267329
17.3890049894436 0.00186986704782907
17.3908748564914 0.00162474428276936
17.3924996007742 0.00136731708502968
17.3938669178592 0.00117951904201585
17.3950464369013 0.000916637925984268
17.3959630748272 0.000585227502013123
17.3965483023293 0.000656881966609908
17.3972051842959 0.000714814226744663
17.3979199985226 0.000583185423244391
17.3985031839459 0.000949936530170368
17.399453120476 0.00127910880845046
17.4007322292845 0.00118584141849332
17.401918070703 0.00122049010717689
17.4031385608101 0.00119864610485174
17.404337206915 0.000990914920524364
17.4053281218355 0.00079803668785465
17.4061261585234 0.000679677894747698
17.4068058364181 0.000643861497846145
17.407449697916 0.00128565245878342
17.4087353503748 0.00144038427853097
17.4101757346533 0.00185509854368468
17.412030833197 0.00245437361972336
17.4144852068167 0.00343420606777878
17.4179194128845 0.0041006501397032
17.4220200630242 0.00209518541669263
17.4241152484409 0.00153042838805825
17.4256456768289 0.00168979009516306
17.4273354669241 0.00137481500051375
17.4287102819246 0.00165653193818858
17.4303668138628 0.00147021694352645
17.4318370308063 0.00135286885036609
17.4331898996567 0.00139222352346165
17.4345821231801 0.00399342592585304
17.438575549106 0.00260598898872334
17.4411815380947 0.00230189287096223
17.4434834309657 0.00203758427034553
17.445521015236 0.00173100146946715
17.4472520167055 0.0017852922399539
17.4490373089455 0.00168312588937022
17.4507204348348 0.00163272245401512
17.4523531572888 0.00293369035113128
17.45528684764 0.00186056854135602
17.4571474161813 0.000983735877781274
17.4581311520591 0.00075812625472196
17.4588892783138 0.000975840216047352
17.4598651185299 0.000974555665341339
17.4608396741952 0.00146657794684781
17.4623062521421 0.00219612955645048
17.4645023816985 0.00233154615115882
17.4668339278497 0.0021164075891126
17.4689503354388 0.0033863976738344
17.4723367331126 0.0013983418653233
17.4737350749779 0.0011917785498879
17.4749268535278 0.000985604699625244
17.4759124582275 0.000865528518907064
17.4767779867464 0.000898933827632261
17.477676920574 0.00445672341214285
17.4821336439861 0.0042645300583328
17.4863981740445 0.00361463477297296
17.4900128088175 0.00354400611275597
17.4935568149302 0.00232682264812956
17.4958836375783 0.00163216142733975
17.4975157990057 0.00137635075549665
17.4988921497612 0.00121829043985391
17.500110440201 0.00178835228830013
17.5018987924893 0.00397959398517871
17.5058783864745 0.00094368305336191
17.5068220695279 0.000472136795516361
17.5072942063234 0.000418533723372696
17.5077127400468 0.000325479457469463
17.5080382195042 0.000260487841655279
17.5082987073459 0.000222640189305313
17.5085213475352 0.00020245429325034
17.5087238018284 0.000151922924189044
17.5088757247526 0.000157728373428973
17.5090334531261 0.000163765534580759
17.5091972186606 0.000540075643774791
17.5097372943044 0.00270037821887395
17.5124376725233 0.000887143847265927
17.5133248163706 0.000746503634180124
17.5140713200047 0.000746503634180124
17.5148178236389 0.000239201203554048
17.5150570248425 0.000269360887757647
17.5153263857302 0.000231168246308195
17.5155575539765 0.000256966779746184
17.5158145207563 0.000271127067465632
17.5160856478237 0.00031702981505755
17.5164026776388 0.000318885365138073
17.5167215630039 0.000531892903526132
17.5172534559075 0.000856086528885791
17.5181095424364 0.00140117213109004
17.5195107145674 0.00171826617774448
17.5212289807452 0.00107081171966806
17.5222997924649 0.00119316627405794
17.5234929587389 0.000932492142071956
17.524425450881 0.000780994724802429
17.5252064456058 0.00155103850019632
17.526757484106 0.00524868711399464
17.53200617122 0.00153158114554655
17.5335377523655 0.00138328468785029
17.5349210370534 0.0012128718326324
17.536133908886 0.00101241412850396
17.5371463230145 0.00107671238678812
17.5382230354013 0.00156780002960914
17.5397908354309 0.00284839321186078
17.5426392286428 0.00225026531641359
17.5448894939592 0.00192032625023326
17.5468098202094 0.000843780628683546
17.5476536008381 0.000605020701400326
17.5482586215395 0.000507477775726984
17.5487660993152 0.000441535701612756
17.5492076350168 0.000450431714340309
17.5496580667312 0.000932258734919267
17.5505903254661 0.00144072146859428
17.5520310469347 0.00243796681095731
17.5544690137456 0.00357998679271333
17.5580490005384 0.00294727784490768
17.5609962783833 0.00194931125976483
17.562945589643 0.00250314695006841
17.5654487365931 0.00235916479689119
17.56780790139 0.00257945144306063
17.5703873528331 0.00182919176927215
17.5722165446023 0.00196238123573905
17.5741789258381 0.00166057827510003
17.5758395041132 0.00230550098941312
17.5781450051026 0.00236139249966068
17.5805063976022 0.00205251634739659
17.5825589139496 0.00212992650929745
17.5846888404589 0.00101671963358198
17.5857055600925 0.000915678267135188
17.5866212383596 0.00188745405721554
17.5885086924169 0.00207477795085183
17.5905834703677 0.00190877500678907
17.5924922453745 0.00311435064179366
17.5956065960163 0.00206665733541798
17.5976732533517 0.00153979290400979
17.5992130462557 0.0016180470668402
17.6008310933226 0.00160322626214463
17.6024343195847 0.00280213653717171
17.6052364561219 0.0023707411565017
17.6076071972784 0.00212650320118407
17.6097337004796 0.00180987158574391
17.6115435720653 0.00234452245592397
17.6138880945212 0.00272579937861866
17.6166138938999 0.00123059677054477
17.6178444906704 0.00122893716448901
17.6190734278349 0.00119054361212699
17.620263971447 0.00132690539219012
17.6215908768392 0.00125066158952494
17.6228415384287 0.00146022598611633
17.6243017644148 0.00123924279917389
17.625541007214 0.00230657637969417
17.6278475835937 0.00217814500716787
17.6300257286009 0.00210155403488646
17.6321272826358 0.0017859489632444
17.633913231599 0.00226156034159947
17.6361747919406 0.00264866795683758
17.6388234598974 0.00215416078471986
17.6409776206822 0.00228764827840012
17.6432652689606 0.00227676458673896
17.6455420335473 0.00324246832072916
17.648784501868 0.00266066181236092
17.6514451636804 0.00112958812980087
17.6525747518102 0.00115528928601008
17.6537300410962 0.00100204261511897
17.6547320837113 0.000953375220387724
17.6556854589317 0.00156517428199128
17.6572506332137 0.000608742927912478
17.6578593761416 0.000430435917098373
17.6582898120587 0.000322536579731316
17.6586123486384 0.000308493309047439
17.6589208419475 0.000327548192274761
17.6592483901398 0.000940451535001013
17.6601888416748 0.000752064811706449
17.6609409064865 0.000659244916095635
17.6616001514026 0.000531119798942189
17.6621312712015 0.00120442391926579
17.6633356951208 0.0013428217316254
17.6646785168524 0.000757035341444019
17.6654355521939 0.000971573044963784
17.6664071252388 0.000978222753999937
17.6673853479928 0.00127044261691308
17.6686557906097 0.00129769275439964
17.6699534833641 0.00126468928941532
17.6712181726535 0.00186933648143962
17.673087509135 0.00262063211076028
17.6757081412457 0.00420263535515691
17.6799107766009 0.00348408668057588
17.6833948632815 0.0029965481856427
17.6863914114671 0.00136871230557744
17.6877601237727 0.00102007813834868
17.688780201911 0.00118126308830147
17.6899614649993 0.00108675552789542
17.6910482205272 0.000964742683885597
17.6920129632111 0.000824455530542571
17.6928374187417 0.000878502066090149
17.6937159208078 0.000852223667915884
17.6945681444757 0.000947445649787364
17.6955155901255 0.000788523415717591
17.6963041135412 0.000655750502531072
17.6969598640437 0.00127141122950567
17.6982312752732 0.00145703978705792
17.6996883150603 0.00138250143647229
17.7010708164967 0.00136312437294753
17.7024339408697 0.00160280675678176
17.7040367476265 0.00180743330441537
17.7058441809309 0.00241349949177686
17.7082576804227 0.00198873172725861
17.7102464121499 0.00160246048799628
17.7118488726379 0.00143620835165805
17.7132850809896 0.000605547564558222
17.7138906285541 0.000510971566970646
17.7144016001211 0.000452338753388633
17.7148539388745 0.000445842330842811
17.7152997812053 0.000357328036742858
17.7156571092421 0.000484786304834556
17.7161418955469 0.000801689275054938
17.716943584822 0.000498496597418198
17.7174420814194 0.000411666505055884
17.7178537479244 0.000389134973832133
17.7182428828983 0.000456125396192783
17.7186990082945 0.000794478630247668
17.7194934869247 0.00162178505230514
17.721115271977 0.000917412195807726
17.7220326841728 0.000734550703197095
17.722767234876 0.000667448855837179
17.7234346837319 0.000937291296905234
17.7243719750288 0.00133826708823881
17.725710242117 0.00215934920941809
17.7278695913264 0.00189708226255435
17.729766673589 0.00153879900511596
17.7313054725941 0.00128783641682994
17.7325933090109 0.00138390482246288
17.7339772138334 0.000906294423420521
17.7348835082568 0.00105811474417874
17.735941623001 0.000977713505926855
17.7369193365069 0.000818090672926036
17.7377374271798 0.00335001111412949
17.741087438294 0.000659287425165985
17.7417467257191 0.000649728671594603
17.7423964543907 0.000661029507826059
17.7430574838986 0.000625437601799111
17.7436829215004 0.000229958130427072
17.7439128796308 0.000194908946974798
17.7441077885778 0.000263704743375859
17.7443714933211 0.000443192981141748
17.7448146863023 0.000542269259953191
17.7453569555622 0.000852701874818488
17.746209657437 0.00128693381440204
17.7474965912514 0.0024312544022297
17.7499278456537 0.00171814877249791
17.7516459944262 0.00124587499916954
17.7528918694253 0.000722705775020672
17.7536145752004 0.000584933463316808
17.7541995086637 0.000441517465574559
17.7546410261293 0.000295886932715419
17.754936913062 0.000202230667926564
17.7551391437299 0.000156830179970727
17.7552959739099 0.000156097370778523
17.7554520712806 0.000161224992673865
17.7556132962733 0.000165238828934267
17.7557785351023 0.000192263199816013
17.7559707983021 0.000212764562241749
17.7561835628643 0.000820824932288921
17.7570043877966 0.000598647847854789
17.7576030356445 0.000675949434276342
17.7582789850787 0.00036111221156415
17.7586400972903 0.000393770192389163
17.7590338674827 0.000300973518480711
17.7593348410012 0.000335572611439589
17.7596704136126 0.000289918191288212
17.7599603318039 0.000430120144237161
17.7603904519481 0.00068393376269703
17.7610743857108 0.00101620773037853
17.7620905934412 0.00162225246572883
17.7637128459069 0.00279783813338118
17.7665106840403 0.00266299542079953
17.7691736794611 0.00200914338010171
17.7711828228412 0.0015046253031844
17.7726874481444 0.00153697069004398
17.7742244188345 0.00143825365906332
17.7756626724935 0.00155263729359045
17.7772153097871 0.00248599771111648
17.7797013074982 0.00233954038412363
17.7820408478823 0.00145652440396597
17.7834973722863 0.0017908254022808
17.7852881976886 0.00102750242363864
17.7863157001122 0.00105102011261268
17.7873667202248 0.00254408152366969
17.7899108017485 0.00174605610310939
17.7916568578516 0.000835619413888513
17.7924924772655 0.000577726087624289
17.7930702033531 0.000406099196575191
17.7934763025497 0.00052997896201291
17.7940062815117 0.00032030359059364
17.7943265851023 0.000296133381001064
17.7946227184833 0.000292929672082269
17.7949156481554 0.000528264673733801
17.7954439128291 0.000695494192779841
17.7961394070219 0.00114418714916092
17.7972835941711 0.00205660516267607
17.7993401993337 0.00259051141236758
17.8019307107461 0.000920827316983345
17.8028515380631 0.000680684494031468
17.8035322225571 0.000669508904698276
17.8042017314618 0.000939501671068612
17.8051412331329 0.00136072616342793
17.8065019592963 0.000285677596559886
17.8067876368929 0.000281062554780618
17.8070686994477 0.000327030055390722
17.8073957295031 0.000281946320581479
17.8076776758236 0.00058586785051999
17.8082635436742 0.000732633698349482
17.8089961773725 0.00131851009855542
17.8103146874711 0.00144369353647464
17.8117583810075 0.00154192083087265
17.8133003018384 0.00103695628630133
17.8143372581247 0.00114224526858397
17.8154795033933 0.00112327818563407
17.8166027815789 0.0014295092918842
17.8180322908708 0.000557610499419868
17.8185899013702 0.000745343231172283
17.8193352446014 0.000834805507161445
17.8201700501086 0.000761661986435809
17.820931712095 0.000253210100109491
17.8211849221951 0.000295721192777146
17.8214806433879 0.000242238423563794
17.8217228818115 0.000400078434016667
17.8221229602455 0.000421804528162306
17.8225447647736 0.00104656217594255
17.8235913269496 0.00088895766737981
17.824480284617 0.000810824784296884
17.8252911094013 0.000634921634016179
17.8259260310353 0.00034237591962058
17.8262684069549 0.000285527939168728
17.8265539348941 0.000261702623970996
17.826815637518 0.000251122612302183
17.8270667601303 0.000252251393568019
17.8273190115239 0.000455015101184764
17.8277740266251 0.000848800122913219
17.828622826748 0.00155106357079136
17.8301738903188 0.00182930128995756
17.8320031916087 0.00182464199672603
17.8338278336055 0.00218493782910197
17.8360127714346 0.00224047837580194
17.8382532498104 0.00209400125143761
17.8403472510618 0.00312545667226112
17.8434727077341 0.0014571446328223
17.8449298523669 0.00146246597434303
17.8463923183412 0.00124036422164046
17.8476326825629 0.00212041968217669
17.8497531022451 0.0015027042084929
17.8512558064536 0.00134366663339812
17.852599473087 0.00216816890324623
17.8547676419902 0.00231691196600072
17.8570845539562 0.00165271215434569
17.8587372661106 0.00177771776986563
17.8605149838804 0.00144863364779529
17.8619636175282 0.00156340852319866
17.8635270260514 0.00157186798893172
17.8650988940403 0.00155997731041617
17.8666588713508 0.00124654224567737
17.8679054135964 0.00115908215144027
17.8690644957479 0.00124663853911796
17.870311134287 0.00121173512876004
17.8715228694158 0.00112800473704933
17.8726508741528 0.00151769017799404
17.8741685643308 0.00105310487697424
17.8752216692078 0.00100751939368164
17.8762291886015 0.00174274015938617
17.8779719287608 0.00260237133897485
17.8805743000998 0.00469327085749162
17.8852675709573 0.00192143800157619
17.8871890089589 0.00199481512389673
17.8891838240828 0.00169044195705442
17.8908742660398 0.00118706764394542
17.8920613336838 0.00109558082428592
17.8931569145081 0.00111948300979738
17.8942763975179 0.00214571408397915
17.8964221116018 0.00240149359810294
17.8988236052 0.0020574184537705
17.9008810236537 0.00313219195949766
17.9040132156132 0.00330959346477531
17.907322809078 0.00250317615016009
17.9098259852282 0.00202476814559495
17.9118507533737 0.00206145601737255
17.9139122093911 0.00096248396788585
17.914874693359 0.00101095854895575
17.915885651908 0.00111826882013712
17.9170039207281 0.00120173407036016
17.9182056547985 0.00120578927150665
17.91941144407 0.00162055638112636
17.9210320004511 0.0011611628686576
17.9221931633198 0.0007167363443138
17.9229098996641 0.000552518197207248
17.9234624178613 0.000394513185337932
17.9238569310466 0.00034660647111089
17.9242035375177 0.000452742015495047
17.9246562795332 0.000428536277119867
17.9250848158103 0.000368062016507446
17.9254528778268 0.000530184815070019
17.9259830626419 0.000601296196522675
17.9265843588384 0.00105535236798203
17.9276397112064 0.000448181971337675
17.9280878931778 0.000500470003595717
17.9285883631813 0.000479714011005589
17.9290680771924 0.000451908315754909
17.9295199855081 0.000678773851116702
17.9301987593592 0.00114486007923307
17.9313436194385 0.00148305896886596
17.9328266784073 0.00248662893528312
17.9353133073426 0.00352571965284842
17.9388390269955 0.000978252699523087
17.939817279695 0.000886573097991958
17.940703852793 0.00106355845330042
17.9417674112463 0.000491989608358223
17.9422594008546 0.000318727913306038
17.9425781287679 0.000551058931944143
17.9431291876999 0.000466872816155738
17.943596060516 0.000905186974664014
17.9445012474907 0.00149490954478024
17.9459961570355 0.00245098053978959
17.9484471375753 0.00225476146409605
17.9507018990394 0.00323128009640806
17.9539331791358 0.00119261473946915
17.9551257938752 0.000744374552678553
17.9558701684279 0.000665116269556543
17.9565352846975 0.00074335475596231
17.9572786394534 0.000703603828289485
17.9579822432817 0.00158865744264252
17.9595709007244 0.00159816493474205
17.9611690656591 0.000779015648960869
17.9619480813081 0.000725856759256469
17.9626739380673 0.000514141814884855
17.9631880798822 0.000425114526135686
17.9636131944083 0.000426177687866855
17.9640393720962 0.00104816565681429
17.965087537753 0.0023515282874426
17.9674390660405 0.0024378459776622
17.9698769120181 0.00208863118000772
17.9719655431981 0.00193950634535262
17.9739050495435 0.00166929628978931
17.9755743458333 0.00191697909129817
17.9774913249246 0.00231485840422805
17.9798061833288 0.00195508440494791
17.9817612677338 0.00232001548314845
17.9840812832169 0.00185822739067457
17.9859395106076 0.00262309724970803
17.9885626078573 0.00253142860224642
17.9910940364595 0.00122476654050887
17.992318803 0.00163953985950223
17.9939583428595 0.00160867189392318
17.9955670147535 0.00137295212959622
17.9969399668831 0.000846439992414196
17.9977864068755 0.000598646343927029
17.9983850532194 0.000468588446635412
17.998853641666 0.000372718258677991
17.9992263599247 0.000431535833657826
17.9996578957584 0.000353157700617637
18.000011053459 0.000259687811106697
18.0002707412701 0.000323165461478287
18.0005939067316 0.000428225414411015
18.001022132146 0.00117800505075709
18.0022001371968 0.00090711002129116
18.003107247218 0.000776261337407119
18.0038835085555 0.000729056318697309
18.0046125648742 0.000722156068644652
18.0053347209428 0.000757819936064784
18.0060925408789 0.000422692247873854
18.0065152331267 0.000511961796756659
18.0070271949235 0.000466041390533282
18.007493236314 0.000484192483729796
18.0079774287978 0.000502443902470616
18.0084798727002 0.000632194321548051
18.0091120670218 0.000800065603059429
18.0099121326248 0.00149750902402426
18.0114096416489 0.00257051538713089
18.013980157036 0.0012025958492477
18.0151827528852 0.00137024022610289
18.0165529931113 0.000913751636927817
18.0174667447483 0.000864780836381853
18.0183315255846 0.000825270820646142
18.0191567964053 0.00105280035187113
18.0202095967572 0.00126539508861103
18.0214749918458 0.00136173550505649
18.0228367273508 0.000843323215236544
18.0236800505661 0.000735606615551085
18.0244156571816 0.000808111460591504
18.0252237686422 0.00116265479994129
18.0263864234421 0.00140988081540685
18.0277963042576 0.00163162274018736
18.0294279269977 0.000963592821609171
18.0303915198194 0.000911928709036855
18.0313034485284 0.000746717074861932
18.0320501656032 0.00190192497569641
18.0339520905789 0.000696900315825148
18.0346489908948 0.000632091127950085
18.0352810820227 0.000605547304534578
18.0358866293273 0.000578848576486352
18.0364654779037 0.00079449927766963
18.0372599771814 0.00111849000994728
18.0383784671914 0.00179674231186785
18.0401752095032 0.00286514407140674
18.0430403535746 0.00246109875348452
18.0455014523281 0.000376273397618605
18.0458777257257 0.000398654238237329
18.046276379964 0.00037725855807565
18.0466536385221 0.000347376738740977
18.0470010152608 0.000647538515599081
18.0476485537764 0.000866155155648306
18.048514708932 0.00156883021197034
18.050083539144 0.00293473731255799
18.0530182764566 0.00152871078759668
18.0545469872442 0.00113342731454731
18.0556804145587 0.000832188566557272
18.0565126031253 0.000708916051362218
18.0572215191766 0.000612784133585944
18.0578343033102 0.000647854774303301
18.0584821580845 0.000585269233595343
18.0590674273181 0.000318579453065388
18.0593860067712 0.000318870196366433
18.0597048769676 0.00030308548555518
18.0600079624531 0.000269825525979279
18.0602777879791 0.000346364989267627
18.0606241529684 0.000410923531614819
18.0610350765 0.000586318925093808
18.0616213954251 0.000609699684372705
18.0622310951094 0.000576853145563538
18.062807948255 0.00057942455953801
18.0633873728145 0.00117590938171085
18.0645632821962 0.0017238021815272
18.0662870843778 0.00151834222530925
18.0678054266031 0.000769352754507313
18.0685747793576 0.000590807714289142
18.0691655870719 0.000578036302993974
18.0697436233749 0.000481938864865391
18.0702255622397 0.000882930285736425
18.0711084925255 0.00075496591927117
18.0718634584447 0.000746806925494726
18.0726102653702 0.00134338542661635
18.0739536507969 0.00146694624710362
18.075420597044 0.000942482408538594
18.0763630794525 0.000886774491266383
18.0772498539438 0.000721293954096924
18.0779711478979 0.000816359065381524
18.0787875069632 0.00170094984419841
18.0804884568074 0.00107355152755262
18.081562008335 0.000919659536869444
18.0824816678719 0.00162171861476733
18.0841033864866 0.00195209761326482
18.0860554840999 0.00204243089766986
18.0880979149976 0.00199590195359403
18.0900938169512 0.002645251241751
18.0927390681929 0.00436582061197674
18.0971048888049 0.00317753616674121
18.1002824249716 0.00141386115032583
18.101696286122 0.00130005850150328
18.1029963446235 0.00133903452327705
18.1043353791467 0.000452958914532175
18.1047883380613 0.000508707888538094
18.1052970459498 0.000486651292168898
18.105783697242 0.00115013507894675
18.1069338323209 0.00134927509947634
18.1082831074204 0.00197590792064894
18.1102590153411 0.00312650049216463
18.1133855158332 0.00374961629138132
18.1171351321246 0.00392971988269215
18.1210648520073 0.00105311316811724
18.1221179651754 0.000551027678339439
18.1226689928537 0.000568968764061431
18.1232379616178 0.000573571496536888
18.1238115331143 0.000875253681707001
18.1246867867961 0.00134601959655767
18.1260328063926 0.00249814526839718
18.128530951661 0.00290682511098547
18.131437776772 0.00119526279052036
18.1326330395625 0.00103783460837593
18.1336708741709 0.000983510031155586
18.134654384202 0.000794803514493067
18.1354491877165 0.00122291676326997
18.1366721044798 0.00176120553635307
18.1384333100162 0.00175233081298141
18.1401856408291 0.00167165566875625
18.1418572964979 0.00152905249683202
18.1433863489947 0.00121018567753972
18.1445965346723 0.00133397974016304
18.1459305144124 0.00112924952020414
18.1470597639326 0.00171349782921559
18.1487732617618 0.00260194325276248
18.1513752050146 0.00467065799269423
18.1560458630073 0.00571459730250429
18.1617604603098 0.00311344003245106
18.1648739003423 0.00250220151936962
18.1673761018616 0.00233553294564388
18.1697116348073 0.00508724105863486
18.1747988758659 0.00179026804787931
18.1765891439138 0.00163490186095637
18.1782240457747 0.00159285299876679
18.1798168987735 0.0014315910182787
18.1812484897918 0.00187479981625182
18.183123289608 0.00208880760952306
18.1852120972176 0.00184526315179873
18.1870573603694 0.00165716855340943
18.1887145289228 0.00223875291938832
18.1909532818422 0.00228630739411315
18.1932395892363 0.00115021007638103
18.1943897993127 0.000835562011352879
18.195225361324 0.000884564786180944
18.1961099261102 0.0007379383061037
18.1968478644163 0.000778813492658159
18.197626677909 0.00108401056729376
18.1987106884762 0.000713641770575431
18.1994243302468 0.000644266726339034
18.2000685969732 0.00056639804938699
18.2006349950225 0.00057541053291238
18.2012104055555 0.00101698503202973
18.2022273905875 0.00146277805745083
18.2036901686449 0.00207535923558003
18.2057655278805 0.00248913262029072
18.2082546605008 0.00260982026089175
18.2108644807617 0.00158946672030981
18.212453947482 0.000477026442463341
18.2129309739245 0.000389671737899985
18.2133206456624 0.000345043171626559
18.213665688834 0.000427298774674182
18.2140929876087 0.000498983975883229
18.2145919715846 0.000983198508390841
18.215575170093 0.00115088348319668
18.2167260535762 0.00168289594026911
18.2184089495164 0.00232160976323341
18.2207305592797 0.00232608196816497
18.2230566412478 0.00278406677828806
18.2258407080261 0.0024747136887352
18.2283154217148 0.00262867373338431
18.2309440954482 0.00133069430780727
18.232274789756 0.00139463267472979
18.2336694224308 0.00140884346764034
18.2350782658984 0.000923855386609154
18.236002121285 0.000694098372902458
18.2366962196579 0.000747115271362672
18.2374433349293 0.00093775771721659
18.2383810926465 0.00146196770583256
18.2398430603523 0.000438370875847196
18.2402814312282 0.000429021378278459
18.2407104526065 0.000371884008488297
18.2410823366149 0.000722772607604046
18.2418051092225 0.00128581256680094
18.2430909217893 0.00159422875920165
18.2446851505485 0.00130108840991068
18.2459862389585 0.00257419114927746
18.2485604301077 0.00523178699302506
18.2537922171008 0.00319882828127475
18.256991045382 0.00295518923372269
18.2599462346158 0.00251425575198765
18.2624604903677 0.00301919392829165
18.265479684296 0.0025870212194102
18.2680667055154 0.00277833146406086
18.2708450369795 0.00395797840290669
18.2748030153824 0.00380352066619772
18.2786065360486 0.00274818145211084
18.2813547175007 0.00192058818506453
18.2832753056858 0.0019918710145108
18.2852671767003 0.00188850584984612
18.2871556825501 0.00101671328689295
18.288172395837 0.000910100489859101
18.2890824963269 0.000956619916828241
18.2900391162437 0.00112037822641614
18.2911594944701 0.000902024081229244
18.2920615185514 0.000924511122065732
18.2929860296734 0.000824507099841321
18.2938105367733 0.000805608333581655
18.2946161451069 0.00114353851438197
18.2957596836212 0.00135017027108659
18.2971098538923 0.000650784668980269
18.2977606385613 0.000762560504626473
18.2985231990659 0.000491175822467249
18.2990143748884 0.000476939405296211
18.2994913142937 0.000755389502113725
18.3002467037958 0.00139061166034488
18.3016373154562 0.00269531556676339
18.3043326310229 0.00131479307847011
18.3056474241014 0.00106563172371393
18.3067130558251 0.000829916550795215
18.3075429723759 0.000676371003735653
18.3082193433796 0.000775894906985248
18.3089952382866 0.000627137334295081
18.3096223756209 0.000624220632029918
18.310246596253 0.000814700331407625
18.3110612965844 0.000874600500502557
18.3119358970849 0.000694701892901246
18.3126305989778 0.000613272896542447
18.3132438718743 0.000572690149920124
18.3138165620242 0.000662851101082014
18.3144794131253 0.000659642714052005
18.3151390558394 0.00130638087391552
18.3164454367133 0.000829986132717237
18.317275422846 0.000804230066291995
18.3180796529123 0.00130168805978628
18.3193813409721 0.00168153562496704
18.321062876597 0.00190421779642946
18.3229670943935 0.00106735135402213
18.3240344457475 0.00158594202125899
18.3256203877688 0.00181052505207457
18.3274309128208 0.00180448439656117
18.3292353972174 0.00361986505352451
18.3328552622709 0.00364029220785285
18.3364955544788 0.00166578961237703
18.3381613440911 0.00113479413371253
18.3392961382249 0.00115209541711275
18.340448233642 0.00123657896087164
18.3416848126028 0.00106915075418729
18.342753963357 0.000866139104383671
18.3436201024614 0.000921917074728003
18.3445420195361 0.000526637041975473
18.3450686565781 0.000501184464468571
18.3455698410426 0.000487784773636728
18.3460576258162 0.000934365551179192
18.3469919913674 0.00280367392750004
18.3497956652949 0.00133072013546928
18.3511263854304 0.000834066429478263
18.3519604518598 0.000689706173421235
18.3526501580333 0.00124091945612342
18.3538910774894 0.0022927633064206
18.3561838407958 0.00222989431358804
18.3584137351094 0.00189277805404745
18.3603065131634 0.00111831940127199
18.3614248325647 0.00105145951620999
18.3624762920809 0.00120075313620914
18.3636770452171 0.00233873935729893
18.3660157845744 0.000875919135230383
18.3668917037097 0.000893928859042392
18.3677856325687 0.000709767348224557
18.3684953999169 0.000819758847830848
18.3693151587648 0.00051144813019827
18.369826606895 0.000453454040558467
18.3702800609355 0.000442834978888372
18.3707228959144 0.00080369496912321
18.3715265908835 0.000997711686531818
18.3725243025701 0.00125332543459766
18.3737776280047 0.00274120208036599
18.376518830085 0.00244258821877607
18.3789614183038 0.00218888803655698
18.3811503063404 0.0022897753714536
18.3834400817118 0.00170061410245016
18.3851406958143 0.00115515405272545
18.386295849867 0.00108145143311081
18.3873773013001 0.00116964707848099
18.3885469483786 0.00311901312237653
18.391665961501 0.00274512891889624
18.3944110904198 0.00234032739489546
18.3967514178147 0.00193985154581263
18.3986912693606 0.00155909865180143
18.4002503680124 0.00193059334927869
18.4021809613616 0.00155969579399017
18.4037406571556 0.0014778730112653
18.4052185301669 0.00120475861648351
18.4064232887834 0.00147743870515673
18.4079007274885 0.00233717392482431
18.4102379014134 0.0035882611088557
18.4138261625222 0.00557553129919324
18.4194016938214 0.00312782176706697
18.4225295155885 0.00206580294246764
18.4245953185309 0.00200106604206899
18.426596384573 0.00238391912735951
18.4289803037004 0.001214060011835
18.4301943637122 0.00105027268329335
18.4312446363955 0.00125417747871535
18.4324988138742 0.0011211185122361
18.4336199323865 0.00156319791909015
18.4351831303055 0.00261178817721782
18.4377949184828 0.00215313961651441
18.4399480580993 0.00205834681566742
18.4420064049149 0.00101786181210999
18.4430242667271 0.00085561683523967
18.4438798835623 0.000304320961819072
18.4441842045241 0.000253513793437736
18.4444377183175 0.000242707723083652
18.4446804260406 0.000223776032803871
18.4449042020734 0.000276330281737962
18.4451805323552 0.000222365922599524
18.4454028982778 0.000221045843397589
18.4456239441212 0.000324773707805801
18.445948717829 0.000327588818167417
18.4462763066471 0.000376078655492068
18.4466523853026 0.000347204467840533
18.4469995897705 0.000497508630849432
18.4474970984013 0.000780647097887803
18.4482777454992 0.00134073380014013
18.4496184792994 0.00111106069516737
18.4507295399945 0.00101329467245469
18.451742834667 0.0013283869607977
18.4530712216278 0.00099607846579197
18.4540673000936 0.00106598929728761
18.4551332893909 0.000692810665524599
18.4558261000564 0.000747039357839025
18.4565731394142 0.000560536003992788
18.4571336754182 0.00034052382821941
18.4574741992464 0.000268736323561072
18.45774293557 0.000277675481458228
18.4580206110514 0.000240448880818936
18.4582610599323 0.000242474567891217
18.4585035345002 0.000322715185758372
18.4588262496859 0.00034124785813415
18.4591674975441 0.00128406418002669
18.4604515617241 0.00410352037037175
18.4645550820944 0.00094188068410341
18.4654969627786 0.00055541810752524
18.4660523808861 0.000582387843773354
18.4666347687299 0.000483709920589762
18.4671184786504 0.000499282981844217
18.4676177616323 0.000422186027094066
18.4680399476594 0.000648971247489879
18.4686889189069 0.000645911517787202
18.4693348304247 0.000761092279926011
18.4700959227046 0.000766821004655127
18.4708627437092 0.000675594638741868
18.471538338348 0.00118732754533013
18.4727256658933 0.00152007574193507
18.4742457416353 0.00267485137417817
18.4769205930094 0.00404214014021893
18.4809627331496 0.00161863818933291
18.482581371339 0.00197922574670281
18.4845605970857 0.00177407182341573
18.4863346689091 0.00151724567953736
18.4878519145886 0.00208476867318506
18.4899366832618 0.00155877775287342
18.4914954610147 0.00144522210250902
18.4929406831172 0.000677984174059395
18.4936186672913 0.00072372239669645
18.494342389688 0.000677105772580827
18.4950194954605 0.000610023379950158
18.4956295188405 0.000752167947667365
18.4963816867882 0.000795921141755246
18.4971776079299 0.00168763527367176
18.4988652432036 0.00159689366975464
18.5004621368733 0.00153448275742903
18.5019966196308 0.00210903522138719
18.5041056548522 0.00194208713328129
18.5060477419854 0.00192598874624253
18.5079737307317 0.00183723732331519
18.509810968055 0.00121910018644054
18.5110300682414 0.00117127117123767
18.5122013394127 0.00186466634705466
18.5140660057597 0.00254386622022305
18.5166098719799 0.0012847963721041
18.517894668352 0.00063736172969027
18.5185320300817 0.000520041710728238
18.5190520717925 0.000444488610656719
18.5194965604031 0.000519453074972207
18.5200160134781 0.000560871553749036
18.5205768850318 0.000674176454401669
18.5212510614862 0.000475545951031455
18.5217266074373 0.000294186236912905
18.5220207936742 0.000316123454184743
18.5223369171284 0.000416972828928329
18.5227538899573 0.00113569884491556
18.5238895888022 0.00143126427093759
18.5253208530732 0.00125871599080348
18.526579569064 0.00148273859324027
18.5280623076572 0.00197426669793481
18.5300365743551 0.00172373676755252
18.5317603111227 0.00223662595051192
18.5339969370732 0.000880647070683347
18.5348775841439 0.000828559387642598
18.5357061435315 0.000566896569929723
18.5362730401015 0.000585231897463996
18.5368582719989 0.000682197798192353
18.5375404697971 0.000597670817593928
18.5381381406147 0.000879715544028098
18.5390178561587 0.000979281228181863
18.5399971373869 0.000831149876159919
18.5408282872631 0.00066775769128386
18.5414960449544 0.000575600432961658
18.5420716453873 0.000815042686940761
18.5428866880743 0.00132912510626074
18.5442158131805 0.00252202457165733
18.5467378377522 0.00445675104685379
18.551194588799 0.0019590128560065
18.553153601655 0.00134575574487462
18.5544993573999 0.00126805280100677
18.5557674102009 0.00126623915700032
18.5570336493579 0.00058824377499706
18.5576218931329 0.000610922917567193
18.5582328160505 0.000619326161968234
18.5588521422124 0.000634669914114199
18.5594868121266 0.000707146454299969
18.5601939585809 0.00103035338738479
18.5612243119682 0.000632838369262572
18.5618571503375 0.000605796635036366
18.5624629469725 0.000484847846214186
18.5629477948188 0.000480446074727023
18.5634282408935 0.00082212400296349
18.5642503648964 0.000699888504502644
18.564950253401 0.000817170858863449
18.5657674242598 0.00117910870078266
18.5669465329606 0.00185962335093135
18.5688061563115 0.00135596551767971
18.5701621218292 0.00141963455753408
18.5715817563867 0.00130017263962665
18.5728819290264 0.00132648224518753
18.5742084112716 0.000945610910669998
18.5751540221822 0.000731739254645956
18.5758857614369 0.000944985091678746
18.5768307465286 0.000787194063338032
18.5776179405919 0.000672425788228227
18.5782903663801 0.000657705833055111
18.5789480722132 0.00161426034814753
18.5805623325613 0.00242729426174468
18.5829896268231 0.000851240628963208
18.583840867452 0.000761873161115536
18.5846027406131 0.000532486829644643
18.5851352274428 0.000416759591815522
18.5855519870346 0.000346469908714009
18.5858984569433 0.000405159552994928
18.5863036164963 0.000349264850811246
18.5866528813471 0.00036647545376635
18.5870193568009 0.000318347074899488
18.5873377038758 0.000380524579585538
18.5877182284554 0.00101987039047136
18.5887380988458 0.00506069620940695
18.5937987950553 0.00249799422366652
18.5962967892789 0.00290518899564969
18.5992019782746 0.00246177641616519
18.6016637546907 0.0017981674140002
18.6034619221047 0.00152699162877193
18.6049889137335 0.000583438002351231
18.6055723517359 0.000409221688059916
18.6059815734239 0.000593472056035788
18.60657504548 0.000511046168378657
18.6070860916483 0.000327629080545539
18.6074137207289 0.000316919454275065
18.6077306401832 0.000609767838483359
18.6083404080216 0.000574941070077643
18.6089153490917 0.00022983394557602
18.6091451830373 0.000247601935207511
18.6093927849725 0.000171592254793441
18.6095643772273 0.000138311052887994
18.6097026882802 0.000227459654551478
18.6099301479347 0.000366370627815355
18.6102965185625 0.000164644117279167
18.6104611626798 0.00016615657958446
18.6106273192594 0.000209147776952419
18.6108364670364 0.000357546349464661
18.6111940133858 0.00043773435162325
18.6116317477375 0.000706870026988021
18.6123386177644 0.00122704214946634
18.6135656599139 0.00220748271756956
18.6157731426315 0.00346139379898129
18.6192345364305 0.00272760934025096
18.6219621457707 0.00281686420941171
18.6247790099801 0.00169834446824265
18.6264773544484 0.00180934291258497
18.6282866973609 0.00157057616886183
18.6298572735298 0.00156297467642619
18.6314202482062 0.00197462568043062
18.6333948738867 0.0042514047745007
18.6376462786612 0.00472597658307407
18.6423722552442 0.00168319774442585
18.6440554529887 0.00155163606785835
18.6456070890565 0.00150999839625073
18.6471170874528 0.00288030490504414
18.6499973923578 0.00142056448775096
18.6514179568456 0.00104419842435275
18.6524621552699 0.00115657753092336
18.6536187328008 0.000999914242072635
18.6546186470429 0.00114612369591686
18.6557647707388 0.000563759082109877
18.6563285298209 0.000590175344687081
18.6569187051656 0.000551307202873863
18.6574700123685 0.000557848124632484
18.6580278604931 0.00184520052717036
18.6598730610203 0.00258746018307698
18.6624605212034 0.00224196218359871
18.664702483387 0.00202506834365696
18.6667275517306 0.00136260372257298
18.6680901554532 0.00104336029127349
18.6691335157445 0.000920514503578529
18.6700540302481 0.000931204098792475
18.6709852343469 0.00188478222746752
18.6728700165743 0.000712212546346686
18.6735822291207 0.000497968736398928
18.6740801978571 0.000370704742751414
18.6744509025998 0.000469834941634874
18.6749207375415 0.000387319460438258
18.6753080570019 0.00132766369673386
18.6766357206986 0.0014987582263021
18.6781344789249 0.00130728665395264
18.6794417655789 0.000506842158398998
18.6799486077373 0.000463855369682157
18.680412463107 0.000610145598785944
18.6810226087057 0.00138874659070858
18.6824113552965 0.0017799493989652
18.6841913046954 0.00321587317497243
18.6874071778704 0.000672227233832461
18.6880794051042 0.000792167939033127
18.6888715730433 0.000539352189589548
18.6894109252328 0.00041416731576499
18.6898250925486 0.000314072503858996
18.6901391650525 0.00050064659607403
18.6906398116485 0.000401188460933996
18.6910410001095 0.000337453523301718
18.6913784536328 0.000381222779385554
18.6917596764122 0.000690204133134466
18.6924498805453 0.000917356816071957
18.6933672373614 0.00149899496753004
18.6948662323289 0.00254121739162577
18.6974074497205 0.00215989710114065
18.6995673468217 0.00151634519361482
18.7010836920153 0.00175241289180114
18.7028361049071 0.00126460635805874
18.7041007112651 0.000807987433444578
18.7049086986986 0.000701283602310392
18.7056099823009 0.000847177255870972
18.7064571595568 0.000932397317152129
18.7073895568739 0.000754825282444202
18.7081443821564 0.000983851937039511
18.7091282340934 0.00150148009137258
18.7106297141848 0.00202126320804805
18.7126509773928 0.00341955931108575
18.7160705367039 0.00334082722634908
18.7194113639303 0.00343102254440461
18.7228423864747 0.00348026968013661
18.7263226561548 0.00288823597594918
18.7292108921308 0.00124232069026129
18.730453212821 0.00119123173136553
18.7316444445524 0.00137169314832491
18.7330161377007 0.00233912468644889
18.7353552623872 0.00217280542622854
18.7375280678134 0.00202255849513006
18.7395506263085 0.00118694484169997
18.7407375711502 0.00119819660061911
18.7419357677508 0.00243349535911249
18.7443692631099 0.0021133066956875
18.7464825698056 0.0026309730398302
18.7491135428455 0.00280987710146293
18.7519234199469 0.00128658185369867
18.7532100018006 0.000993982994277115
18.7542039847949 0.00125401391708374
18.755457998712 0.00035710598419093
18.7558151046962 0.000378203725915763
18.7561933084221 0.0002918394220729
18.7564851478442 0.000257852085483246
18.7567429999296 0.000452680656954361
18.7571956805866 0.000274783705066203
18.7574704642917 0.000268798470234435
18.7577392627619 0.000836785246630004
18.7585760480085 0.00120684396753549
18.7597828919761 0.00152446389918368
18.7613073558752 0.00232839714082878
18.7636357530161 0.0032342705376536
18.7668700235537 0.00378657663801828
18.7706566001917 0.00149678259123895
18.772153382783 0.000965900979161807
18.7731192837621 0.000810622247464279
18.7739299060096 0.000881988188209761
18.7748118941978 0.000954505589726446
18.7757663997875 0.00267136811953096
18.7784377679071 0.00331301427791701
18.781750782185 0.0026353451157423
18.7843861273007 0.00174044691368232
18.7861265742144 0.00170390150333069
18.7878304757177 0.00177085044540912
18.7896013261632 0.00191731366672726
18.7915186398299 0.00116278679092693
18.7926814266208 0.00146402774311649
18.7941454543639 0.00134786048975713
18.7954933148537 0.00126545929185649
18.7967587741455 0.00110900121543101
18.797867775361 0.000945409188991386
18.79881318455 0.0010090276222966
18.7998222121723 0.00238839905609567
18.8022106112284 0.00057335749450637
18.8027839687229 0.000562522861616472
18.8033464915845 0.000425055090464979
18.8037715466749 0.000390962676450531
18.8041625093514 0.000334015509658157
18.8044965248611 0.000386138265712001
18.8048826631268 0.000423855879896546
18.8053065190067 0.000631579001020267
18.8059380980077 0.000820879079692925
18.8067589770874 0.000715963256754986
18.8074749403441 0.000655197222330022
18.8081301375665 0.00059034116270078
18.8087204787292 0.000601929420443608
18.8093224081496 0.000545701064940527
18.8098681092145 0.000545701064940527
18.8104138102795 0.00044920408001694
18.8108630143595 0.000415113007052058
18.8112781273666 0.000375010913053489
18.8116531382796 0.000626199620548476
18.8122793379002 0.0010187422324367
18.8132980801326 0.000617218623719071
18.8139152987563 0.000450508057816636
18.8143658068141 0.000359041608014837
18.8147248484221 0.000372028459273735
18.8150968768814 0.000559910606446882
18.8156567874879 0.000544608396077113
18.8162013958839 0.000442173060902665
18.8166435689448 0.000992921913894544
18.8176364908587 0.00107606633766756
18.8187125571964 0.00147271560984391
18.8201852728063 0.00100849456552433
18.8211937673718 0.000542709912051738
18.8217364772838 0.000493564346007223
18.8222300416298 0.000489595438762474
18.8227196370686 0.000476212137489843
18.8231958492061 0.00089575759346998
18.8240916067996 0.00174709507791679
18.8258387018775 0.00350287213860036
18.8293415740161 0.002842137545644
18.8321837115617 0.00201005413737789
18.8341937656991 0.00183607283569398
18.8360298385348 0.00224953030171431
18.8382793688365 0.00285341687260765
18.8411327857091 0.00369420027439079
18.8448269859835 0.00315167603871034
18.8479786620222 0.00359740275720272
18.8515760647794 0.00382357767132745
18.8553996424507 0.00214042678626319
18.857540069237 0.00144581668808601
18.8589858859251 0.00120001406689927
18.860185899992 0.00192829295539661
18.8621141929474 0.00277575305158384
18.864889945999 0.00292928430652547
18.8678192303055 0.00260458043337617
18.8704238107389 0.00276721153075029
18.8731910222696 0.00283952327936888
18.876030545549 0.00166908725170895
18.8776996328007 0.00189979468871745
18.8795994274894 0.00187210528767579
18.8814715327771 0.00231345218092379
18.883784984958 0.0042501384015059
18.8880351233595 0.00250410270450125
18.890539226064 0.00195400713355551
18.8924932331976 0.00154519360125924
18.8940384267988 0.00165905587465955
18.8956974826735 0.00129053693778984
18.8969880196113 0.000760456787207883
18.8977484763985 0.00106411767242185
18.8988125940709 0.00151496527550706
18.9003275593464 0.00179819427123765
18.9021257536177 0.00242911631409812
18.9045548699318 0.00225443759499001
18.9068093075268 0.00192892990661462
18.9087382374334 0.00181954221222886
18.9105577796456 0.00291301786223456
18.9134707975078 0.00340050696148275
18.9168713044693 0.00272988523952018
18.9196011897088 0.0021772249095544
18.9217784146184 0.00135380434432904
18.9231322189627 0.0015914964613768
18.9247237154241 0.00129101871335355
18.9260147341375 0.001314881024662
18.9273296151621 0.000811661128801608
18.9281412762909 0.000575722231418238
18.9287169985223 0.000485639015788966
18.9292026375381 0.000814380602588433
18.9300170181407 0.00124379991369352
18.9312608180544 0.00167038836729047
18.9329312064217 0.00211975299867742
18.9350509594204 0.00358314532531557
18.9386341047457 0.00289977388589252
18.9415338786316 0.00181328228995174
18.9433471609215 0.00178327390621908
18.9451304348278 0.00180662693878101
18.9469370617665 0.00225696224378129
18.9491940240103 0.00223417479227788
18.9514281988026 0.00222962688629297
18.9536578256889 0.00280493565372643
18.9564627613426 0.00261203952752572
18.9590748008701 0.00243364312701309
18.9615084439972 0.00338468879550668
18.9648931327927 0.00497326158667061
18.9698663943793 0.00231815577260168
18.9721845501519 0.001851689110816
18.9740362392627 0.00180974229371797
18.9758459815565 0.00159510802625345
18.9774410895827 0.0011732710498728
18.9786143606326 0.00120793261769819
18.9798222932503 0.00108702797027816
18.9809093212206 0.00275462745414226
18.9836639486747 0.00331359406691583
18.9869775427416 0.000940523525883725
18.9879180662675 0.000770440353382567
18.9886885066209 0.000795522345401981
18.9894840289663 0.000694397184449687
18.9901784261507 0.000611816553569098
18.9907902427043 0.000546380416726027
18.991336623121 0.000512536146736569
18.9918491592678 0.000489379456794701
18.9923385387246 0.000645326578081736
18.9929838653027 0.000709833334233781
18.9936936986369 0.0007828767075091
18.9944765753444 0.000932696021985185
18.9954092713664 0.00161680372869591
18.9970260750951 0.00269454902674846
18.9997206241218 0.00177568920664543
19.0014963133285 0.00121085369635708
19.0027071670248 0.00121673755101902
19.0039239045758 0.001178580060292
19.0051024846361 0.000568597930912188
19.005671082567 0.00062910485715783
19.0063001874242 0.000584284636931885
19.0068844720611 0.000657986554015801
19.0075424586152 0.000722930533973019
19.0082653891491 0.000826925295011136
19.0090923144441 0.00129519616764393
19.0103875106118 0.000881352547629688
19.0112688631594 0.000861230003654493
19.0121300931631 0.000789171063676936
19.0129192642267 0.00124606203857376
19.0141653262653 0.00132313196042078
19.0154884582257 0.00199213701251581
19.0174805952383 0.000889224100778319
19.018369819339 0.000800154794854291
19.0191699741339 0.000869944954388866
19.0200399190883 0.000764814839195657
19.0208047339275 0.000921865071695641
19.0217265989992 0.000951049628759895
19.0226776486279 0.00114044719903309
19.023818095827 0.00208363865269715
19.0259017344797 0.0016902549566557
19.0275919894363 0.00123584068089599
19.0288278301172 0.00125408884587437
19.0300819189631 0.00139157555427739
19.0314734945174 0.000694430915425321
19.0321679254328 0.000629838164327009
19.0327977635971 0.00063841976192966
19.033436183359 0.000299121857889811
19.0337353052169 0.000473963261274549
19.0342092684782 0.000651126551220574
19.0348603950294 0.000577054444617742
19.0354374494741 0.0008337739876566
19.0362712234617 0.000716271055110816
19.0369874945168 0.000394978689275582
19.0373824732061 0.00042214341420766
19.0378046166203 0.000373969944720226
19.038178586565 0.000663746854826128
19.0388423334199 0.000590272625135612
19.039432606045 0.000984958732502418
19.0404175647775 0.00135017764894965
19.0417677424264 0.000703101083769745
19.0424708435102 0.000503962051461086
19.0429748055617 0.000432490397295162
19.043407295959 0.00037110925616315
19.0437784052151 0.000335361939170373
19.0441137671543 0.000424110070735275
19.044537877225 0.000652064039259097
19.0451899412643 0.00124475098884575
19.0464346922531 0.00110110616637777
19.0475357984195 0.000910752884155336
19.0484465513037 0.00224987322515868
19.0506964245288 0.00260146357169394
19.0532978881005 0.00378524542207183
19.0570831335226 0.00197088522282016
19.0590540187454 0.00178887122489599
19.0608428899703 0.00196403565901647
19.0628069256293 0.00186581045427503
19.0646727360836 0.0017863085480169
19.0664590446316 0.00235241457366412
19.0688114592053 0.00214053917846149
19.0709519983838 0.00290811464759134
19.0738601130313 0.000699836046169544
19.0745599490775 0.000549298215692358
19.0751092472932 0.000411895178229371
19.0755211424714 0.000350725236671332
19.0758718677081 0.00033882851398214
19.0762106962221 0.000385805195196485
19.0765965014173 0.000613746313268266
19.0772102477306 0.00255538182675271
19.0797656295573 0.00171225669964361
19.0814778862569 0.00101545192705238
19.082493338184 0.000910962344661899
19.0834043005287 0.00186389757109405
19.0852681980998 0.00259371625961966
19.0878619143594 0.00299050367936243
19.0908524180387 0.00301544229277412
19.0938678603315 0.0027522943883581
19.0966201547199 0.00507336614063882
19.1016935208605 0.00290288650638674
19.1045964073669 0.00134136342752977
19.1059377707944 0.00117317966914934
19.1071109504636 0.00123061670263298
19.1083415671662 0.00156196591547774
19.1099035330817 0.00161859615819756
19.1115221292399 0.00152788400181992
19.1130500132417 0.00132654037116107
19.1143765536129 0.00197690043647686
19.1163534540493 0.00213705081048675
19.1184905048598 0.00245309885094741
19.1209436037108 0.00232755496370191
19.1232711586745 0.00163629227851897
19.124907450953 0.0016502571726403
19.1265577081256 0.00149647106645918
19.1280541791921 0.00130921940996436
19.1293633986021 0.00103895734011039
19.1304023559422 0.000729511654447957
19.1311318675966 0.000759396834648516
19.1318912644313 0.00059480346708173
19.1324860678984 0.000549241209912593
19.1330353091083 0.00101624054794229
19.1340515496562 0.0014896906462491
19.1355412403025 0.00151056120396982
19.1370518015064 0.00189753544518209
19.1389493369516 0.00133367718564542
19.1402830141372 0.00127572013682184
19.1415587342741 0.00114994172671445
19.1427086760008 0.0016853146567435
19.1443939906575 0.00156663863154468
19.1459606292891 0.00147525965712097
19.1474358889462 0.00233354826593444
19.1497694372121 0.00206727534250182
19.1518367125546 0.0028716338554029
19.15470834641 0.00301782405436764
19.1577261704644 0.0047059058259994
19.1624320762904 0.00406822725451154
19.1665003035449 0.00284757480965284
19.1693478783546 0.00274243699565331
19.1720903153502 0.00282517455778162
19.174915489908 0.00246576683395683
19.177381256742 0.00178743423680191
19.1791686909788 0.00193305809832744
19.1811017490771 0.00170408229084357
19.1828058313679 0.00101961251289017
19.1838254438808 0.000851781090663677
19.1846772249715 0.000733775647541135
19.185411000619 0.000669698444269507
19.1860806990633 0.000461237120663436
19.186541936184 0.000435198063569163
19.1869771342475 0.000474809880923937
19.1874519441285 0.000477399334928868
19.1879293434634 0.000790871421210715
19.1887202148846 0.00144756566494353
19.1901677805495 0.00244353388042734
19.19261131443 0.00262611933199791
19.195237433762 0.0070492032338001
19.2022866369958 0.0061396006502587
19.208426237646 0.00161155850512109
19.2100377961511 0.00218322299360935
19.2122210191447 0.00177787629358971
19.2139988954383 0.00160634415575381
19.2156052395941 0.00245571618638496
19.2180609557805 0.00120828765601488
19.2192692434365 0.000842579590514211
19.220111823027 0.000583359576867023
19.2206951826039 0.000478119759396244
19.2211733023633 0.00044840083706114
19.2216217032003 0.0004426401880893
19.2220643433884 0.000505398820363991
19.2225697422088 0.000962412104132094
19.2235321543129 0.002982206577484
19.2265143608904 0.00223913228098623
19.2287534931714 0.0022851385137311
19.2310386316851 0.00207760067123431
19.2331162323564 0.00109966221273132
19.2342158945691 0.00116606899394515
19.235381963563 0.000977391875990761
19.236359355439 0.00094124640671297
19.2373006018457 0.000205036590517699
19.2375056384363 0.000265899222994103
19.2377715376593 0.000237157555694971
19.238008695215 0.000229937147679366
19.2382386323626 0.000232964307380685
19.23847159667 0.000240959679221776
19.2387125563492 0.000408582946324714
19.2391211392956 0.000500300841988096
19.2396214401376 0.00078969142061567
19.2404111315582 0.00121892318316592
19.2416300547413 0.00188261164715935
19.2435126663885 0.00285107588254606
19.246363742271 0.00133310124521492
19.2476968435163 0.00133006907151974
19.2490269125878 0.00139734782384366
19.2504242604116 0.00221526793331612
19.2526395283449 0.00195330147093817
19.2545928298159 0.00164299907703779
19.2562358288929 0.00104320754010165
19.257279036433 0.000876604440197791
19.2581556408732 0.000737194484570663
19.2588928353578 0.000472729751255869
19.259365565109 0.000313604263656134
19.2596791693727 0.000310092780828276
19.2599892621535 0.000308504660812232
19.2602977668143 0.000422264705343693
19.2607200315197 0.000473120123506337
19.2611931516432 0.000691591023270255
19.2618847426664 0.00110957413719326
19.2629943168036 0.00185364772681098
19.2648479645304 0.0016235746799627
19.2664715392104 0.00151943857274651
19.2679909777832 0.00191069581367036
19.2699016735968 0.00138804922366585
19.2712897228205 0.0013364211939428
19.2726261440144 0.00122738225291102
19.2738535262674 0.00260329371058654
19.2764568199779 0.00323947139596872
19.2796962913739 0.00364560822063692
19.2833418995945 0.0026577961503816
19.2859996957449 0.00256852970496162
19.2885682254499 0.00255667521344235
19.2911249006633 0.00245972853004869
19.2935846291934 0.00204845186098412
19.2956330810544 0.0010759431716465
19.296709024226 0.00135104293759667
19.2980600671636 0.00110288198815413
19.2991629491518 0.00092346973641907
19.3000864188882 0.0010654061436021
19.3011518250318 0.0018178884303141
19.3029697134621 0.00178009107418152
19.3047498045363 0.00163556216212023
19.3063853666984 0.0014389334143125
19.3078243001127 0.00245717449319928
19.3102814746059 0.00275660862257002
19.3130380832285 0.00232519244703563
19.3153632756755 0.00156350521978328
19.3169267808953 0.0013090196760741
19.3182358005714 0.00119282826820329
19.3194286288396 0.00100373233729879
19.3204323611769 0.00126890059483919
19.3217012617717 0.00104623985166866
19.3227475016234 0.000983154063394864
19.3237306556868 0.000724085256731799
19.3244547409435 0.000904777308060788
19.3253595182516 0.000748915661632975
19.3261084339132 0.00126560008749404
19.3273740340007 0.00212897479230664
19.329503008793 0.0042436159711882
19.3337466247642 0.00156963303699545
19.3353162578012 0.00113547609307616
19.3364517338943 0.00108054974426887
19.3375322836385 0.00161669041683479
19.3391489740554 0.000502683093368084
19.3396516571487 0.000562147954858351
19.3402138051036 0.000540607393295362
19.3407544124969 0.00043752710291186
19.3411919395998 0.000573721948430688
19.3417656615482 0.000974190815914984
19.3427398523641 0.00115484913252899
19.3438947014967 0.00178810132776446
19.3456828028244 0.00295439095946508
19.3486371937839 0.00185584490101693
19.3504930386849 0.00161049128407914
19.352103529969 0.00153905108028303
19.3536425810493 0.003530758892043
19.3571733399413 0.00377672780698637
19.3609500677483 0.0053257801673037
19.3662758479156 0.00425505289764152
19.3705309008132 0.00386502426864096
19.3743959250819 0.00187226575241597
19.3762681908343 0.00197061715270988
19.378238807987 0.00199064223169989
19.3802294502187 0.00202512672149663
19.3822545769402 0.000757853849586265
19.3830124307898 0.000696751373400625
19.3837091821632 0.000643713831905982
19.3843528959951 0.000833909647425532
19.3851868056425 0.00075343617245237
19.385940241815 0.00133167081745617
19.3872719126324 0.00132096086417931
19.3885928734966 0.00206725978628651
19.3906601332829 0.00315727694103082
19.3938174102239 0.00383929761279276
19.3976567078367 0.00383592311234899
19.4014926309491 0.0045434803217867
19.4060361112709 0.0038308134284134
19.4098669246993 0.00282228535389334
19.4126892100532 0.00217431917838272
19.4148635292316 0.00258074447675363
19.4174442737083 0.00247176280430804
19.4199160365126 0.00261660882946408
19.4225326453421 0.00179974982897066
19.424332395171 0.00169844262309085
19.4260308377941 0.000704522544436171
19.4267353603386 0.000676596359579838
19.4274119566982 0.000660176704949777
19.4280721334031 0.00060731718263833
19.4286794505857 0.000723677117994666
19.4294031277037 0.000589873095961517
19.4299930007997 0.000798250029881492
19.4307912508296 0.00128303458083815
19.4320742854104 0.00237956762363728
19.4344538530341 0.00283301002423461
19.4372868630583 0.00169559917168262
19.43898246223 0.0019602494253569
19.4409427116553 0.000722635793901814
19.4416653474492 0.000968580410718888
19.4426339278599 0.000651793808953136
19.4432857216689 0.000622533559804895
19.4439082552287 0.000794503719536533
19.4447027589482 0.000834922263387623
19.4455376812116 0.00112870059419962
19.4466663818058 0.00152235191759559
19.4481887337234 0.00197076802620226
19.4501595017496 0.00235111208877784
19.4525106138384 0.00276639083552708
19.4552770046739 0.00243164837983805
19.4577086530538 0.00453888463057215
19.4622475376843 0.00341093471137966
19.4656584723957 0.00324366413277652
19.4689021365285 0.00287391283160949
19.4717760493601 0.00240774196598177
19.4741837913261 0.00266062202752528
19.4768444133536 0.00235852964282969
19.4792029429964 0.00272854956458483
19.481931492561 0.00175294669185521
19.4836844392529 0.00201651786696395
19.4857009571198 0.00179949812580507
19.4875004552457 0.00174811315575692
19.4892485684014 0.00434052083418955
19.4935890892356 0.00351561339338313
19.497104702629 0.00279747825873728
19.4999021808877 0.00166787785072553
19.5015700587384 0.000478392706716491
19.5020484514452 0.000422830878791635
19.502471282324 0.000369716984466645
19.5028409993084 0.00039298264628868
19.5032339819547 0.000355805328591504
19.5035897872833 0.000305444182781556
19.5038952314661 0.000255658571806763
19.5041508900379 0.000525793865250031
19.5046766839031 0.00262896932625016
19.5073056532294 0.00144297246950439
19.5087486256989 0.00068722008500377
19.5094358457839 0.000652078674016749
19.5100879244579 0.000679954321171198
19.5107678787791 0.00155753503102486
19.5123254138101 0.00264343497384317
19.514968848784 0.00522551246925997
19.5201943612532 0.00468725907329638
19.5248816203265 0.0039260227027702
19.5288076430293 0.00324834688571623
19.532055989915 0.00281727506487698
19.5348732649799 0.00230880637606348
19.5371820713559 0.00176501823432661
19.5389470895903 0.00164658922585217
19.5405936788161 0.0016212604478212
19.5422149392639 0.00195598945360565
19.5441709287175 0.00199107383719427
19.5461620025547 0.00200701894943905
19.5481690215042 0.00121208513318859
19.5493811066374 0.00115730022294761
19.5505384068603 0.00110609461636844
19.5516445014767 0.00118462045502501
19.5528291219317 0.00196364003873217
19.5547927619704 0.0027836878363984
19.5575764498068 0.0019341133164172
19.5595105631233 0.00162710914777
19.561137672271 0.00157214076707679
19.5627098130381 0.00121559527850694
19.5639254083166 0.00119506554848584
19.5651204738651 0.00187411802759515
19.5669945918927 0.00150948800859562
19.5685040799013 0.00200092765157374
19.5705050075529 0.00101342226673148
19.5715184298196 0.000825608219147953
19.5723440380387 0.000574085345764663
19.5729181233845 0.00058987742590441
19.5735080008104 0.00053926308767348
19.5740472638981 0.000755011873896093
19.574802275772 0.00106597764009126
19.5758682534121 0.0014005112062815
19.5772687646183 0.00424741515067508
19.581516179769 0.006062240005074
19.5875784197741 0.00109272409553393
19.5886711438696 0.00113522271159836
19.5898063665812 0.00127877732897559
19.5910851439102 0.00253649574911676
19.5936216396593 0.0023406734146126
19.5959623130739 0.00333992510988515
19.5993022381838 0.00287390818288235
19.6021761463667 0.00709278589801196
19.6092689322647 0.00312445570301703
19.6123933879677 0.00223511634326868
19.614628504311 0.00143360137588101
19.6160621056869 0.000958737631196877
19.6170208433181 0.000667794233918673
19.617688637552 0.00053167951063739
19.6182203170626 0.000521848316233508
19.6187421653789 0.000508086870042681
19.6192502522489 0.000620712315866915
19.6198709645648 0.0010198367288266
19.6208908012936 0.00100725440429517
19.6218980556979 0.000850392120404381
19.6227484478183 0.00113608302633005
19.6238845308446 0.00110046905144833
19.6249849998961 0.00101542810959373
19.6260004280057 0.00148008008177004
19.6274805080874 0.00138417229750468
19.628864680385 0.00143839580850219
19.6303030761935 0.000991462887494271
19.6312945390809 0.000519615527674777
19.6318141546086 0.000540652994405754
19.632354807603 0.00056791299383218
19.6329227205969 0.000496820704134458
19.633419541301 0.000847888643060645
19.6342674299441 0.00121050248043028
19.6354779324245 0.00222530309033847
19.6377032355148 0.00348324391911239
19.6411864794339 0.00286266783828932
19.6440491472722 0.00290513421335062
19.6469542814856 0.00323849242834713
19.6501927739139 0.00534704936967661
19.6555398232836 0.00736030077902412
19.6629001240626 0.0035316918362411
19.6664318158989 0.00305531456761229
19.6694871304665 0.00333045745190842
19.6728175879184 0.00139395910716653
19.6742115470256 0.00103505272253927
19.6752465997481 0.000681044529891075
19.675927644278 0.000599286829060356
19.676526931107 0.000508225511376621
19.6770351566184 0.000580940671436003
19.6776160972899 0.000500246775006446
19.6781163440649 0.000860317027018403
19.6789766610919 0.000995205199661765
19.6799718662915 0.00145941104716586
19.6814312773387 0.00212485172602283
19.6835561290647 0.0030338622546057
19.6865899913193 0.00418125381587196
19.6907712451352 0.00544147450272488
19.6962127196379 0.00616793894671979
19.7023806585847 0.00519771822861817
19.7075783768133 0.0057708015632126
19.7133491783765 0.00356943969905292
19.7169186180755 0.00115386225378754
19.7180724803293 0.000997297603894141
19.7190697779332 0.000893195975995089
19.7199629739092 0.000650363807400516
19.7206133377166 0.000656553591889741
19.7212698913085 0.000569917667385858
19.7218398089759 0.00120615123510605
19.723045960211 0.00138749474191143
19.7244334549529 0.00173196604258087
19.7261654209955 0.00145065622447041
19.72761607722 0.00139821286927542
19.7290142900892 0.00169872452093735
19.7307130146102 0.00229860111309979
19.7330116157233 0.00341012127855565
19.7364217370018 0.00411038586065239
19.7405321228625 0.00469608635923413
19.7452282092217 0.00407555983517739
19.7493037690569 0.00306891937429851
19.7523726884312 0.00290639724274605
19.7552790856739 0.00317637102840623
19.7584554567023 0.00524654352472915
19.7637020002271 0.0021537067514006
19.7658557069785 0.00196936578865432
19.7678250727671 0.00183169829890231
19.769656771066 0.00168129594024078
19.7713380670063 0.00155994851554176
19.7728980155218 0.00295551556410762
19.7758535310859 0.00131908702914149
19.7771726181151 0.000995440827407781
19.7781680589425 0.00103211448492919
19.7792001734274 0.00104926420665503
19.7802494376341 0.000930267466621446
19.7811797051007 0.0010975938445032
19.7822772989452 0.00141648167047305
19.7836937806156 0.00165695306323833
19.7853507336789 0.00165429502343183
19.7870050287023 0.0014132738447497
19.7884183025471 0.001431226721276
19.7898495292683 0.00122862989557172
19.7910781591639 0.000564400572798884
19.7916425597367 0.000495043976072147
19.7921376037128 0.000476502061479773
19.7926141057743 0.000371430784105748
19.7929855365584 0.00032490171965271
19.793310438278 0.000423537449189684
19.7937339757272 0.000388110693843614
19.7941220864211 0.000457139943430181
19.7945792263645 0.000814830396688382
19.7953940567612 0.00104177706309586
19.7964358338243 0.00170520737827374
19.7981410412026 0.00306304650675094
19.8012040877093 0.00404370974379816
19.8052477974531 0.00471079287411331
19.8099585903272 0.00398217946363369
19.8139407697909 0.0025930995641802
19.816533869355 0.00271502128405397
19.8192488906391 0.00259145688257337
19.8218403475217 0.00232659366268079
19.8241669411843 0.00337491027908172
19.8275418514634 0.00345229703083933
19.8309941484943 0.0032194242417494
19.834213572736 0.00363024477329134
19.8378438175093 0.00370298155316136
19.8415467990625 0.0015941469892088
19.8431409460517 0.00166655745555414
19.8448075035072 0.00147333000187375
19.8462808335091 0.0019024481436844
19.8481832816528 0.00232726770519767
19.850510549358 0.00218415859587799
19.8526947079539 0.00181950307409574
19.854514211028 0.0022301217427608
19.8567443327707 0.0019264926810157
19.8586708254517 0.00191120498551853
19.8605820304373 0.00197571631297954
19.8625577467502 0.00235996923079934
19.864917715981 0.00200625196834471
19.8669239679494 0.00204606493288373
19.8689700328823 0.00263477557575367
19.871604808458 0.00525183908901446
19.876856647547 0.00118255984693781
19.878039207394 0.00133752842373276
19.8793767358177 0.00125605026416516
19.8806327860819 0.00196466383983392
19.8825974499217 0.001337131415855
19.8839345813376 0.00142827506531321
19.8853628564029 0.0012863845649302
19.8866492409678 0.00186407312361439
19.8885133140914 0.0019968186139926
19.8905101327054 0.00219858790966235
19.8927087206151 0.0015132414960852
19.8942219621111 0.00145137823375003
19.8956733403449 0.00127639803210969
19.896949738377 0.000929919468484321
19.8978796578455 0.000929919468484321
19.898809577314 0.000670956332114944
19.8994805336461 0.000634529179766531
19.9001150628259 0.000648833122773134
19.9007638959486 0.00101477216154428
19.9017786681102 0.00113583519475304
19.9029145033049 0.00103435667110853
19.903948859976 0.00107529969949656
19.9050241596755 0.00145788772511039
19.9064820474006 0.00103643174778323
19.9075184791484 0.000636210631414355
19.9081546897798 0.000654192968454916
19.9088088827483 0.000412541375179434
19.9092214241235 0.000661939177456538
19.9098833633009 0.00103367468219913
19.9109170379831 0.0012649126130097
19.9121819505961 0.000806576978793663
19.9129885275749 0.000676418811168293
19.9136649463861 0.002039661893501
19.9157046082796 0.0024981574659374
19.9182027657455 0.0024674622373919
19.9206702279829 0.00209972677811938
19.922769954761 0.00274560368749073
19.9255155584485 0.00257014434071279
19.9280857027892 0.00254301213099362
19.9306287149202 0.00417173305234538
19.9348004479726 0.00459066868966044
19.9393911166622 0.00222077705030839
19.9416118937126 0.00190644913324672
19.9435183428458 0.00126430740748396
19.9447826502533 0.00144651281551547
19.9462291630688 0.00124227374171346
19.9474714368105 0.00121815416769878
19.9486895909782 0.00198417901234496
19.9506737699906 0.00168957132024986
19.9523633413108 0.00393260735334187
19.9562959486642 0.00370634577147531
19.9600022944356 0.00333681173524382
19.9633391061709 0.00634880270016278
19.969687908871 0.00318216228546873
19.9728700711565 0.0017011920778736
19.9745712632344 0.00207181166486074
19.9766430748992 0.00168466165638603
19.9783277365556 0.00278741340003955
19.9811151499557 0.00143273673820307
19.9825478866939 0.00117491474186452
19.9837228014357 0.00104133557642069
19.9847641370122 0.00116040193553556
19.9859245389477 0.00188509555994715
19.9878096345076 0.00342559854058403
19.9912352330482 0.00477940083735465


==> Images/Results/shadow_timesteps_tol_0.01_adjust_0_m6.txt <==
t dt
0.0 1.59100904465476e-07
1.59100904465476e-07 1.35511051821128e-07
2.94611956286604e-07 2.38563116630382e-07
5.33175072916986e-07 3.86379701471571e-07
9.19554774388557e-07 6.39393231618414e-07
1.55894800600697e-06 1.07175069395256e-06
2.63069869995954e-06 1.82165125277878e-06
4.45234995273832e-06 3.13434205824539e-06
7.58669201098371e-06 5.43373587266495e-06
1.30204278836487e-05 9.41860320420621e-06
2.24390310878549e-05 1.55457305045094e-05
3.79847615923643e-05 2.61489339994049e-05
6.41336955917692e-05 4.71512605291237e-05
0.000111284956120893 8.97630213550117e-05
0.000201047977475905 0.000140167265462075
0.00034121524293798 0.000131014159112843
0.000472229402050823 0.000194958794280555
0.000667188196331378 0.00020047148268275
0.000867659679014129 0.00052464545835723
0.00139230513737136 0.000613094253638132
0.00200539939100949 0.000926612749411388
0.00293201214042088 0.00147727470322466
0.00440928684364554 0.00246396546576372
0.00687325230940927 0.00348506040543156
0.0103583127148408 0.0051749498782205
0.0155332625930613 0.00582593332452297
0.0213591959175843 0.00369176142185326
0.0250509573394376 0.00409783450110647
0.029148791840544 0.00361586787355235
0.0327646597140964 0.00100623866171639
0.0337708983758128 0.000945871359816381
0.0347167697356291 0.000460110073406005
0.0351768798090351 0.000620190432913219
0.0357970702419484 0.00039419623344251
0.0361912664753909 0.0004682175700682
0.0366594840454591 0.000380558256452934
0.037040042301912 0.000830465877846382
0.0378705081797584 0.00152553554169814
0.0393960437214565 0.00483930189143809
0.0442353456128946 0.00670185221431484
0.0509371978272095 0.00908187687932971
0.0600190747065392 0.0145705564922231
0.0745896311987623 0.0214943953441971
0.0960840265429594 0.0174313078137162
0.113515334356676 0.0124487542973035
0.125964088653979 0.0134021657259418
0.139366254379921 0.00985832626074956
0.14922458064067 0.0096620758946215
0.158886656535292 0.0105163438202855
0.169403000355577 0.014234201477344
0.183637201832922 0.013684115766225
0.197321317599147 0.00808849576666286
0.205409813365809 0.00687527221101857
0.212285085576828 0.00672834430578933
0.219013429882617 0.0086772158402882
0.227690645722906 0.00780102110660178
0.235491666829507 0.0108664834732013
0.246358150302709 0.00900943085709516
0.255367581159804 0.0107915750573339
0.266159156217138 0.0120485460883984
0.278207702305536 0.0197278201441324
0.297935522449668 0.0223471221217227
0.320282644571391 0.00906676239194341
0.329349406963335 0.00992032779714587
0.33926973476048 0.0119013990415962
0.351171133802077 0.0122722610437406
0.363443394845817 0.0107248327461308
0.374168227591948 0.00335977345280909
0.377528001044757 0.0019751802991161
0.379503181343873 0.00178664870712111
0.381289830050994 0.00175629789946494
0.383046127950459 0.00177153546688883
0.384817663417348 0.00190807973560611
0.386725743152954 0.00210473236222221
0.388830475515176 0.00665815396473663
0.395488629479913 0.00297388503044114
0.398462514510354 0.00377231968454073
0.402234834194895 0.00311500017833766
0.405349834373232 0.00267371109842899
0.408023545471661 0.00226580674626446
0.410289352217926 0.00399718086420968
0.414286533082136 0.00747337684860897
0.421759909930745 0.00547314388635945
0.427233053817104 0.00896790566448893
0.436200959481593 0.0104346233480475
0.44663558282964 0.0117761874785896
0.45841177030823 0.0108262940339058
0.469238064342136 0.0168314740359444
0.48606953837808 0.0175920530691041
0.503661591447184 0.00881952794549493
0.512481119392679 0.0079690614487015
0.520450180841381 0.00395813421164307
0.524408315053024 0.00367188124293015
0.528080196295954 0.00356540785926449
0.531645604155218 0.00384994361511078
0.535495547770329 0.00390318140492166
0.539398729175251 0.00378443363508738
0.543183162810338 0.00382885320512709
0.547012016015465 0.0191442660256355
0.566156282041101 0.0189859420816212
0.585142224122722 0.0188287605673961
0.603970984690118 0.0083604558640439
0.612331440554162 0.00545894545837436
0.617790386012536 0.00523320521574282
0.623023591228279 0.0187515109799725
0.641775102208252 0.0219937010164127
0.663768803224664 0.0263917953804303
0.690160598605094 0.0259800607786351
0.71614065938373 0.0286021574600405
0.74474281684377 0.0253450436877511
0.770087860531521 0.025206698515123
0.795294559046644 0.0267377129625197
0.822032272009164 0.0156576324244669
0.837689904433631 0.0146371276634069
0.852327032097038 0.0132958850892962
0.865622917186334 0.0134667108376016
0.879089628023936 0.0156039089035904
0.894693536927526 0.015565975845224
0.91025951277275 0.0135441459888328
0.923803658761583 0.0127982624313478
0.936601921192931 0.017660796927498
0.954262718120429 0.0183195393837222
0.972582257504151 0.0193117461947226
0.991894003698873 0.0197060239267866
1.01160002762566 0.00749130516646341
1.01909133279212 0.00667859907824139
1.02576993187036 0.0039058400469223
1.02967577191729 0.0035280049818484
1.03320377689914 0.00327718214508784
1.03648095904422 0.00341473960492773
1.03989569864915 0.00364441247753665
1.04354011112669 0.00373279450187305
1.04727290562856 0.00335512549549431
1.05062803112406 0.00327177594505282
1.05389980706911 0.00359580162423159
1.05749560869334 0.00344456951505893
1.0609401782084 0.00333660216179602
1.06427678037019 0.00363798559833267
1.06791476596853 0.00384126586643095
1.07175603183496 0.00424683112099278
1.07600286295595 0.00391490352340538
1.07991776647936 0.00392490639348745
1.08384267287284 0.00377513980484969
1.08761781267769 0.0042262464487697
1.09184405912646 0.00405186704238444
1.09589592616885 0.00408065345530416
1.09997657962415 0.00413253223552449
1.10410911185968 0.00420450440836417
1.10831361626804 0.00409703577031892
1.11241065203836 0.00430496768276122
1.11671561972112 0.00476798839413378
1.12148360811525 0.00497368128665398
1.12645728940191 0.00477014109873027
1.13122743050064 0.00472310334540699
1.13595053384605 0.00609773514986372
1.14204826899591 0.00611462453126164
1.14816289352717 0.00548874204525089
1.15365163557242 0.00510906353578797
1.15876069910821 0.00709097566537815
1.16585167477359 0.0057382913319529
1.17158996610554 0.00539192931086948
1.17698189541641 0.00497183245429363
1.1819537278707 0.00530253987515012
1.18725626774585 0.00527918323373492
1.19253545097959 0.00531145385862584
1.19784690483821 0.00631167108835798
1.20415857592657 0.00585575156618913
1.21001432749276 0.00568054637743112
1.21569487387019 0.00548864024748148
1.22118351411767 0.0066922290060166
1.22787574312369 0.00653449729519546
1.23441024041889 0.0100264208059675
1.24443666122485 0.011867748482176
1.25630440970703 0.0101353768550493
1.26643978656208 0.0143598270070407
1.28079961356912 0.00916652021380646
1.28996613378293 0.00546227999759351
1.29542841378052 0.00493135370605663
1.30035976748658 0.00573427800634635
1.30609404549292 0.00344213829278294
1.30953618378571 0.00390785777852647
1.31344404156423 0.00418015131428124
1.31762419287851 0.00449076564525701
1.32211495852377 0.00371742882838353
1.32583238735215 0.00689877443050504
1.33273116178266 0.00545508954280892
1.33818625132547 0.00430262461244598
1.34248887593791 0.0038745604429571
1.34636343638087 0.00424717475950059
1.35061061114037 0.00440851936967555
1.35501913051005 0.00618071295032853
1.36119984346038 0.0221153080219221
1.3833151514823 0.0101891068223936
1.39350425830469 0.00692195303086511
1.40042621133556 0.00509294122856509
1.40551915256412 0.0054069023766539
1.41092605494077 0.00481226418707606
1.41573831912785 0.007191158847445
1.4229294779753 0.00917470834497668
1.43210418632027 0.00576294226378102
1.43786712858405 0.00722132429469121
1.44508845287874 0.00641205453552862
1.45150050741427 0.00655699004924631
1.45805749746352 0.00712399352013593
1.46518149098366 0.00911653452393984
1.4742980255076 0.0102498093582587
1.48454783486585 0.00794567896210613
1.49249351382796 0.00994278162644458
1.50243629545441 0.00859636918333081
1.51103266463774 0.00838949216296658
1.5194221568007 0.00821348682639585
1.5276356436271 0.00952553844080792
1.53716118206791 0.00817625236180382
1.54533743442971 0.00993342742893523
1.55527086185865 0.0105118708109865
1.56578273266963 0.0108474823911999
1.57663021506083 0.010288551435864
1.5869187664967 0.0111260519003651
1.59804481839706 0.00557605649070223
1.60362087488776 0.00705068789499528
1.61067156278276 0.00411751889835687
1.61478908168112 0.00373956173070501
1.61852864341182 0.0031583270282114
1.62168697044003 0.00377771929732623
1.62546468973736 0.00388369222808714
1.62934838196545 0.00359006028399338
1.63293844224944 0.00321852496469714
1.63615696721414 0.00384841030439445
1.64000537751853 0.00325169509705929
1.64325707261559 0.00380005670051373
1.6470571293161 0.0058436863899933
1.6529008157061 0.00334201369508362
1.65624282940118 0.00320286343518937
1.65944569283637 0.00378391878364601
1.66322961162002 0.00438103983161066
1.66761065145163 0.00524722398000133
1.67285787543163 0.00447792871340944
1.67733580414504 0.00422526203585775
1.68156106618089 0.00563949593703853
1.68720056211793 0.00366890659744295
1.69086946871538 0.00410374495125689
1.69497321366663 0.0033152127332323
1.69828842639987 0.00387182829942729
1.70216025469929 0.00550945934528204
1.70766971404457 0.00439265913386095
1.71206237317844 0.00387567522376396
1.7159380484022 0.00379498243516606
1.71973303083737 0.00634084936837548
1.72607388020574 0.0048394073327922
1.73091328753853 0.00522775697811061
1.73614104451664 0.00503701842519342
1.74117806294184 0.00543228488514576
1.74661034782698 0.00926920866250493
1.75587955648949 0.00686554354529821
1.76274510003479 0.00372865108186224
1.76647375111665 0.00422616100426389
1.77069991212091 0.00365291969013878
1.77435283181105 0.00423242314689068
1.77858525495794 0.00532700510258826
1.78391226006053 0.00404963688258978
1.78796189694312 0.00347009787505901
1.79143199481818 0.00400980389513082
1.79544179871331 0.0065730206805966
1.80201481939391 0.0118491800173153
1.81386399941122 0.0114984313728506
1.82536243078407 0.0121178811927957
1.83748031197687 0.00703509397598568
1.84451540595285 0.00643406149253284
1.85094946744539 0.00610334117498572
1.85705280862037 0.00746797071556181
1.86452077933593 0.00836453316722698
1.87288531250316 0.00545203395611109
1.87833734645927 0.00536572200580504
1.88370306846508 0.00315520681563122
1.88685827528071 0.00285624766739039
1.8897145229481 0.00302348435514422
1.89273800730324 0.00442564498347077
1.89716365228671 0.00404886700796323
1.90121251929468 0.00564616135713142
1.90685868065181 0.00495361607307008
1.91181229672488 0.00653350226734091
1.91834579899222 0.00563312572699218
1.92397892471921 0.00455253425138679
1.9285314589706 0.00505211002683012
1.93358356899743 0.00476541551858258
1.93834898451601 0.00408562007638754
1.9424346045924 0.00538454353967702
1.94781914813208 0.00580634900192385
1.953625497134 0.00663603581971563
1.96026153295371 0.00430316106980771
1.96456469402352 0.00389659180013932
1.96846128582366 0.00366312624074832
1.97212441206441 0.00392483143807021
1.97604924350248 0.00326155998907101
1.97931080349155 0.00594628149360088
1.98525708498515 0.0110660146799211
1.99632309966507 0.00903988636991724
2.00536298603499 0.0100846894928875
2.01544767552788 0.00851997102517326
2.02396764655305 0.00862090062108634
2.03258854717414 0.00400882156841848
2.03659736874256 0.00352705588252625
2.04012442462508 0.00316606995665972
2.04329049458174 0.00453737160042313
2.04782786618217 0.0044134948417807
2.05224136102395 0.00450435137120598
2.05674571239515 0.00603410380170226
2.06277981619685 0.00381519687517421
2.06659501307203 0.0024672918572446
2.06906230492927 0.00263899791745585
2.07170130284673 0.00426619995400265
2.07596750280073 0.00308293106467369
2.07905043386541 0.00357827194732047
2.08262870581273 0.00300583863294227
2.08563454444567 0.0035600583779791
2.08919460282365 0.00360756897381416
2.09280217179746 0.0034690216968819
2.09627119349434 0.00617693671216603
2.10244813020651 0.00396888715627102
2.10641701736278 0.00545874370270975
2.11187576106549 0.00476044775829971
2.11663620882379 0.00561073348152469
2.12224694230532 0.00538263214770933
2.12762957445302 0.00517207693890849
2.13280165139193 0.0063561085437037
2.13915775993564 0.00224651509761604
2.14140427503325 0.00255850115851492
2.14396277619177 0.00310609461998668
2.14706887081175 0.00363550149218744
2.15070437230394 0.00402458431087604
2.15472895661482 0.00369565914565147
2.15842461576047 0.00372726237940466
2.16215187813987 0.0069851903474717
2.16913706848735 0.00723100626672141
2.17636807475407 0.0082390143237916
2.18460708907786 0.00703192522876318
2.19163901430662 0.00823436265185566
2.19987337695848 0.00817326651336793
2.20804664347185 0.00775665922976532
2.21580330270161 0.00751763611133384
2.22332093881294 0.00804631730253
2.23136725611547 0.00706246039417433
2.23842971650965 0.00939513211342033
2.24782484862307 0.00974632256248125
2.25757117118555 0.00583526692411034
2.26340643810966 0.00614476272549452
2.26955120083516 0.00588686619591706
2.27543806703107 0.010441245308688
2.28587931233976 0.00496278564102151
2.29084209798078 0.00393351259030201
2.29477561057108 0.00388488668106706
2.29866049725215 0.00544447077226162
2.30410496802441 0.00598973307046684
2.31009470109488 0.0206900272162545
2.33078472831113 0.0190691889225253
2.34985391723366 0.0195584580637378
2.3694123752974 0.0198077887151045
2.3892201640125 0.0136698073827615
2.40288997139526 0.00893751536555949
2.41182748676082 0.00965830769821041
2.42148579445903 0.00656274047379269
2.42804853493283 0.00451707261612866
2.43256560754895 0.00474126612869782
2.43730687367765 0.00483626815641975
2.44214314183407 0.00405042172811066
2.44619356356218 0.0143385554449467
2.46053211900713 0.0164187102483112
2.47695082925544 0.0185371205308598
2.4954879497863 0.0105547528809914
2.50604270266729 0.0108065449720198
2.51684924763931 0.0140130568238901
2.5308623044632 0.0121638469498819
2.54302615141308 0.00841205152483822
2.55143820293792 0.00811424827579872
2.55955245121372 0.00719865512765147
2.56675110634137 0.0119788033095258
2.5787299096509 0.0138161621120862
2.59254607176298 0.0133427937070822
2.60588886547007 0.0132448270391745
2.61913369250924 0.0131363877711227
2.63227008028036 0.0108497923459201
2.64311987262628 0.0109917305835465
2.65411160320983 0.0127216109507708
2.6668332141606 0.0130426584028209
2.67987587256342 0.0113204588648286
2.69119633142825 0.0109181468293911
2.70211447825764 0.00811030248787702
2.71022478074552 0.00565305022075805
2.71587783096628 0.00608421996737722
2.72196205093365 0.00791169143413053
2.72987374236778 0.00685563322090987
2.73672937558869 0.0129918500527521
2.74972122564145 0.0111852815562595
2.7609065071977 0.0109760194699145
2.77188252666762 0.00940213864575119
2.78128466531337 0.0111878260783644
2.79247249139173 0.0135399936730323
2.80601248506477 0.0117386395918091
2.81775112465658 0.0110878261718807
2.82883895082846 0.0106622654516798
2.83950121628014 0.0151646577437684
2.8546658740239 0.0159112387675605
2.87057711279146 0.0154843431243766
2.88606145591584 0.00968220222977502
2.89574365814562 0.0114554311705236
2.90719908931614 0.0115129552832046
2.91871204459934 0.00937418417674996
2.92808622877609 0.0113140696045146
2.93940029838061 0.0104050011772207
2.94980529955783 0.011405177191993
2.96121047674982 0.0110800097684177
2.97229048651824 0.0130579667817081
2.98534845329995 0.01408415214616
2.99943260544611 0.00853118599635122
3.00796379144246 0.00716603885923587
3.0151298303017 0.00631211282410675
3.0214419431258 0.00656296338812869
3.02800490651393 0.0082426294670492
3.03624753598098 0.010082248708236
3.04632978468922 0.0138706664116243
3.06020045110084 0.0122804100357218
3.07248086113656 0.0115869588705556
3.08406782000712 0.00990061595792926
3.09396843596505 0.00986489173986068
3.10383332770491 0.0112473069450784
3.11508063464999 0.0156690643083979
3.13074969895838 0.0135385982357519
3.14428829719414 0.0101590553051363
3.15444735249927 0.00932771244889907
3.16377506494817 0.0082828670707205
3.17205793201889 0.0144791841977611
3.18653711621665 0.0143245219263408
3.20086163814299 0.00890020745683183
3.20976184559983 0.00827383566539545
3.21803568126522 0.0100150345386584
3.22805071580388 0.0131514811830379
3.24120219698692 0.00667296251737211
3.24787515950429 0.00795560816987316
3.25583076767416 0.00667760985093204
3.2625083775251 0.00888760859709871
3.27139598612219 0.00701085852725715
3.27840684464945 0.00755560949168557
3.28596245414114 0.00993934515462792
3.29590179929576 0.00844289166780853
3.30434469096357 0.00795641400543644
3.31230110496901 0.00712036462128607
3.3194214695903 0.00967768285198116
3.32909915244228 0.00992214436172211
3.339021296804 0.00591193881965803
3.34493323562366 0.00505558644667284
3.34998882207033 0.00647021703400755
3.35645903910434 0.00975476902010702
3.36621380812444 0.00971540684132551
3.37592921496577 0.00921375555496498
3.38514297052073 0.0072528921256021
3.39239586264634 0.00721495639514413
3.39961081904148 0.00705139313730001
3.40666221217878 0.00686153207146137
3.41352374425024 0.0100369558746832
3.42356070012493 0.00687024349334117
3.43043094361827 0.00369668777720689
3.43412763139547 0.00354071948304767
3.43766835087852 0.00386783592976224
3.44153618680828 0.00630683835112147
3.44784302515941 0.00576452901294717
3.45360755417235 0.0034468237586951
3.45705437793105 0.00266265625744917
3.4597170341885 0.00275534343011064
3.46247237761861 0.00419811033787305
3.46667048795648 0.00390573417751065
3.47057622213399 0.00565808321546638
3.47623430534946 0.00724512924485532
3.48347943459431 0.00800087205725786
3.49148030665157 0.00740278946644549
3.49888309611802 0.00734621600969394
3.50622931212771 0.00738851476263353
3.51361782689034 0.00612228966512701
3.51974011655547 0.00609634780596134
3.52583646436143 0.00433316535647871
3.53016962971791 0.00398073751830323
3.53415036723621 0.00537625153072092
3.53952661876694 0.0048163165653289
3.54434293533226 0.00499667559062488
3.54933961092289 0.00422908879991903
3.55356869972281 0.00664526657727719
3.56021396630009 0.0112367132005476
3.57145067950063 0.00482622394892658
3.57627690344956 0.00582426734138923
3.58210117079095 0.00424210979786891
3.58634328058882 0.00305338836611779
3.58939666895494 0.0031201003864897
3.59251676934143 0.00508862549102553
3.59760539483245 0.00550104071360328
3.60310643554605 0.00817816777845379
3.61128460332451 0.00789877309879717
3.61918337642331 0.00809341120909204
3.6272767876324 0.0121049448821752
3.63938173251457 0.00979098696444109
3.64917271947901 0.00866143828367789
3.65783415776269 0.0120114034462141
3.66984556120891 0.00919199456861053
3.67903755577752 0.0102380316513306
3.68927558742885 0.00453737185427315
3.69381295928312 0.00413658622701069
3.69794954551013 0.00609524901109304
3.70404479452122 0.00914408255014671
3.71318887707137 0.00979422968299351
3.72298310675436 0.00892287684618583
3.73190598360055 0.00356107809023554
3.73546706169079 0.00295150539246427
3.73841856708325 0.00334484397047497
3.74176341105373 0.00373443609980033
3.74549784715353 0.00217843272755169
3.74767627988108 0.00219191289950304
3.74986819278058 0.00304789469117522
3.75291608747176 0.00392929025337351
3.75684537772513 0.00575391694055399
3.76259929466568 0.00720178838067339
3.76980108304636 0.00819140742701056
3.77799249047337 0.0072803007156316
3.785272791189 0.00590930251305781
3.79118209370206 0.00511321909724621
3.7962953127993 0.00431512909746771
3.80061044189677 0.00418881681604362
3.80479925871281 0.00437862530233762
3.80917788401515 0.0049351024554123
3.81411298647056 0.00308951483483285
3.8172025013054 0.0036134171590364
3.82081591846443 0.00263449105909872
3.82345040952353 0.00261370685413255
3.82606411637766 0.00403068476389757
3.83009480114156 0.00536005680348589
3.83545485794505 0.00493175009156136
3.84038660803661 0.00345650425204565
3.84384311228866 0.0030766338619727
3.84691974615063 0.00600034386735314
3.85292009001798 0.00825041925343293
3.86117050927141 0.009064692814535
3.87023520208595 0.00334076042710777
3.87357596251306 0.00376815067076106
3.87734411318382 0.00328449233200323
3.88062860551582 0.00158447919577901
3.8822130847116 0.00151799221843916
3.88373107693004 0.00265654175110013
3.88638761868114 0.00326084336445815
3.8896484620456 0.00543566462417
3.89508412666977 0.00774537222219685
3.90282949889196 0.00209864349532454
3.90492814238729 0.00209722919847539
3.90702537158576 0.0022088951938337
3.9092342667796 0.00182546780118922
3.91105973458079 0.00323252811259859
3.91429226269339 0.00283620611505081
3.91712846880844 0.00360315076439493
3.92073161957283 0.00329730206687041
3.9240289216397 0.00338214645353845
3.92741106809324 0.00219912096831241
3.92961018906155 0.00246797004625998
3.93207815910781 0.00237710413299724
3.93445526324081 0.00217943362074714
3.93663469686156 0.00475901800135742
3.94139371486291 0.00341191676192765
3.94480563162484 0.00254428792473463
3.94734991954958 0.00296456193532448
3.9503144814849 0.0027156484948021
3.9530301299797 0.00235290015606968
3.95538303013577 0.00397967719106662
3.95936270732684 0.00215873412882081
3.96152144145566 0.00139945418007484
3.96292089563574 0.00100910606122686
3.96393000169696 0.000863010961074107
3.96479301265804 0.00105639343348418
3.96584940609152 0.00106005906078538
3.96690946515231 0.000903432190946984
3.96781289734325 0.00183553712743802
3.96964843447069 0.00186770777224634
3.97151614224294 0.00246528110675682
3.97398142334969 0.00327153521433323
3.97725295856403 0.00370122434480663
3.98095418290883 0.00121185195273835
3.98216603486157 0.00101701912652753
3.9831830539881 0.00110453559509318
3.98428758958319 0.000903149445938344
3.98519073902913 0.00196861380603712
3.98715935283517 0.00213978740010833
3.98929914023528 0.00321308004135876
3.99251222027664 0.00390273758538645
3.99641495786202 0.00338042059530908
3.99979537845733 0.00516824813791162
4.00496362659524 0.00383521513334667
4.00879884172859 0.00396094452883035
4.01275978625742 0.00392753983754701
4.01668732609497 0.00187541363235395
4.01856273972732 0.00253201082496839
4.02109475055229 0.00252298628228
4.02361773683457 0.00315283674596543
4.02677057358053 0.00467125072018861
4.03144182430072 0.00505782685651999
4.03649965115724 0.00344633867764799
4.03994598983489 0.00330076711006168
4.04324675694495 0.00434344626558712
4.04759020321054 0.00370422139421651
4.05129442460476 0.00428699609765476
4.05558142070241 0.00414111392514426
4.05972253462756 0.00206061618125767
4.06178315080881 0.00159297733889449
4.06337612814771 0.00167538314645307
4.06505151129416 0.00223717357342393
4.06728868486758 0.0023858048552713
4.06967448972286 0.00366185498617723
4.07333634470903 0.00277046013573345
4.07610680484477 0.00281649456662373
4.07892329941139 0.0034482069795944
4.08237150639098 0.00295784144237177
4.08532934783336 0.00280794413579978
4.08813729196916 0.00365014220100833
4.09178743417016 0.00410732965133037
4.09589476382149 0.00411420555708939
4.10000896937858 0.00331671474759493
4.10332568412618 0.00313329593410675
4.10645898006029 0.00450989628216654
4.11096887634245 0.00450923452773945
4.11547811087019 0.00466129397126292
4.12013940484145 0.00519331098515916
4.12533271582661 0.00533356245262492
4.13066627827924 0.0059229088994983
4.13658918717874 0.00562586261702649
4.14221504979576 0.0033396950417445
4.14555474483751 0.00301738399961441
4.14857212883712 0.00294886156179369
4.15152099039891 0.00497325989563114
4.15649425029455 0.00530668358650364
4.16180093388105 0.00546075973439902
4.16726169361545 0.00505515767929069
4.17231685129474 0.0051472993592862
4.17746415065402 0.00449711578295752
4.18196126643698 0.00527068424220953
4.18723195067919 0.00485443027359159
4.19208638095278 0.00325601181024403
4.19534239276303 0.00290856436835545
4.19825095713138 0.00278827816477592
4.20103923529616 0.00292832136984627
4.20396755666601 0.00237368182249022
4.2063412384885 0.00252559577928073
4.20886683426778 0.00185578367617093
4.21072261794395 0.00171616930071359
4.21243878724466 0.0019184920786617
4.21435727932332 0.00208361897535772
4.21644089829868 0.00291205219256247
4.21935295049124 0.00265421181121817
4.22200716230246 0.00285042388929503
4.22485758619176 0.00326295446977374
4.22812054066153 0.00446485398696752
4.2325853946485 0.00369840945250689
4.236283804101 0.00324049014183561
4.23952429424284 0.00277224518349378
4.24229653942633 0.00241954779628248
4.24471608722262 0.00238094460036537
4.24709703182298 0.00364926782584183
4.25074629964882 0.00434947013742328
4.25509576978625 0.00490776135678526
4.26000353114303 0.00229890708660978
4.26230243822964 0.00133905550763678
4.26364149373728 0.00112329882663753
4.26476479256392 0.00151979493915395
4.26628458750307 0.00140112373092457
4.267685711234 0.00131335434681261
4.26899906558081 0.00188925221923574
4.27088831780004 0.00207205478047086
4.27296037258052 0.00371721870391469
4.27667759128443 0.00350387693280189
4.28018146821723 0.00386495302702588
4.28404642124426 0.00253852724960996
4.28658494849387 0.00187168915017508
4.28845663764404 0.00254892980334983
4.29100556744739 0.00212910061387069
4.29313466806126 0.00440845013999726
4.29754311820126 0.00413996383275187
4.30168308203401 0.00226669851659688
4.30394978055061 0.00329598449371291
4.30724576504432 0.00271851771853628
4.30996428276286 0.00228324954597557
4.31224753230883 0.00384211356510198
4.31608964587394 0.0051338512830602
4.321223497157 0.00356525875725695
4.32478875591425 0.00256171522342461
4.32735047113768 0.00272693366038775
4.33007740479806 0.00169322293693906
4.331770627735 0.00150324557852948
4.33327387331353 0.00266003892217408
4.33593391223571 0.00315101143494316
4.33908492367065 0.00252353666500708
4.34160846033566 0.00275700179797526
4.34436546213363 0.00144347093458059
4.34580893306821 0.00112942453500065
4.34693835760321 0.0010136370223337
4.34795199462555 0.00110085950938686
4.34905285413493 0.000994007235361901
4.3500468613703 0.00125012635339119
4.35129698772369 0.00177846154909166
4.35307544927278 0.00248186626734099
4.35555731554012 0.00236128162489051
4.35791859716501 0.0026843299416192
4.36060292710663 0.00213016784735026
4.36273309495398 0.00270994430179879
4.36544303925578 0.00300796810867896
4.36845100736446 0.00234211616988799
4.37079312353434 0.00175444227881152
4.37254756581316 0.00113346904048026
4.37368103485364 0.00106999364602604
4.37475102849966 0.00126002518051844
4.37601105368018 0.00163068184817476
4.37764173552836 0.00184080312544538
4.3794825386538 0.0021836645958681
4.38166620324967 0.0032109070413828
4.38487711029105 0.00449305920767067
4.38937016949872 0.00260658512770672
4.39197675462643 0.00196556728048755
4.39394232190692 0.00186060791701599
4.39580292982393 0.00218733177747592
4.39799026160141 0.00226097111947106
4.40025123272088 0.00253735109308032
4.40278858381396 0.00283839353028882
4.40562697734425 0.00321981657262968
4.40884679391688 0.00387048816379172
4.41271728208067 0.00329931649706904
4.41601659857774 0.00215401756882748
4.41817061614657 0.00136315578476117
4.41953377193133 0.00148629143481179
4.42102006336614 0.00242006153517078
4.42344012490131 0.00194738372769588
4.42538750862901 0.00245475799237744
4.42784226662138 0.0022738590937055
4.43011612571509 0.00227050520573996
4.43238663092083 0.00305813215302312
4.43544476307385 0.00308957944663366
4.43853434252049 0.002772726174071
4.44130706869456 0.00256330503026534
4.44387037372482 0.0036605301037738
4.4475309038286 0.00318145441700737
4.4507123582456 0.0017065349419373
4.45241889318754 0.00121993142446455
4.45363882461201 0.001383808461022
4.45502263307303 0.00140509865846579
4.45642773173149 0.00136295407911843
4.45779068581061 0.00318834306062153
4.46097902887123 0.00302936246072516
4.46400839133196 0.00372152034836995
4.46772991168033 0.00465477369852787
4.47238468537886 0.00281345132491097
4.47519813670377 0.00231145144200441
4.47750958814577 0.00168342046428317
4.47919300861006 0.0013869570623852
4.48057996567244 0.00156988408094948
4.48214984975339 0.00142315207318248
4.48357300182657 0.00204503903872792
4.4856180408653 0.00196912543198215
4.48758716629728 0.00192967383679155
4.48951684013407 0.001877855661025
4.4913946957951 0.00161703853472879
4.49301173432983 0.00175967409671393
4.49477140842654 0.00196287554929125
4.49673428397583 0.00202779002897079
4.49876207400481 0.00304275988430236
4.50180483388911 0.0028893178501636
4.50469415173927 0.0024430088971827
4.50713716063645 0.00231729017001093
4.50945445080646 0.00253984213064007
4.51199429293711 0.00310042122290824
4.51509471416001 0.00271537215223108
4.51781008631224 0.00275350461473574
4.52056359092698 0.00416102438254082
4.52472461530952 0.00237666662042927
4.52710128192995 0.00162058714754549
4.5287218690775 0.00157699393423573
4.53029886301173 0.0022068485756846
4.53250571158742 0.00297894862797382
4.53548466021539 0.00303989791749539
4.53852455813289 0.00305897340172104
4.54158353153461 0.00326288164495596
4.54484641317956 0.0026377172810421
4.5474841304606 0.00296999698733547
4.55045412744794 0.00275704682618771
4.55321117427413 0.00225092514649398
4.55546209942062 0.00288190295846901
4.55834400237909 0.00263839420389083
4.56098239658298 0.00218973432850251
4.56317213091148 0.00248319802097082
4.56565532893245 0.00219735428256674
4.56785268321502 0.00205277813588475
4.56990546135091 0.00254327580785635
4.57244873715876 0.0022491530545593
4.57469789021332 0.00280371975420973
4.57750160996753 0.00304843255094638
4.58055004251848 0.00288105852944383
4.58343110104792 0.00394862233753772
4.58737972338546 0.00380138677193616
4.5911811101574 0.00339955936521559
4.59458066952261 0.0028599154087532
4.59744058493136 0.00262531711958713
4.60006590205095 0.00242931004945717
4.60249521210041 0.0026047321811827
4.60509994428159 0.00367274695508958
4.60877269123668 0.00342842710841608
4.6122011183451 0.002802974879435
4.61500409322453 0.00357995464807006
4.6185840478726 0.00375138712124276
4.62233543499385 0.00222069656847449
4.62455613156232 0.00255256486642396
4.62710869642874 0.00232406881970047
4.62943276524844 0.0019291460800518
4.6313619113285 0.00257122486023151
4.63393313618873 0.00114251290101348
4.63507564908974 0.00117378386198574
4.63624943295173 0.000732690833788273
4.63698212378551 0.000744010194021437
4.63772613397954 0.001106946066701
4.63883308004624 0.00204831702837732
4.64088139707461 0.00250333062341176
4.64338472769803 0.00286294352138705
4.64624767121941 0.00126147251762492
4.64750914373704 0.0010839771758952
4.64859312091293 0.00104813317149222
4.64964125408443 0.00104785880419357
4.65068911288862 0.00202748664702581
4.65271659953564 0.00202402443151
4.65474062396715 0.00162952586594728
4.6563701498331 0.00279189628042831
4.65916204611353 0.00295168717916282
4.66211373329269 0.00231479612790059
4.66442852942059 0.00249614857619179
4.66692467799679 0.00426269135888216
4.67118736935567 0.00278615576992129
4.67397352512559 0.00258014908917654
4.67655367421477 0.00284060433409543
4.67939427854886 0.00334997473277431
4.68274425328164 0.00279488156470347
4.68553913484634 0.00325864855773376
4.68879778340407 0.00281891956047359
4.69161670296455 0.00292645174395806
4.69454315470851 0.00296642467211436
4.69750957938062 0.0037453307961147
4.70125491017673 0.00230099345400513
4.70355590363074 0.00221301985016159
4.7057689234809 0.00185957362615776
4.70762849710706 0.00224721179689174
4.70987570890395 0.00442195737330959
4.71429766627726 0.00357683920685317
4.71787450548411 0.00294008429701774
4.72081458978113 0.00276680168360873
4.72358139146474 0.00267261518182929
4.72625400664657 0.00286910289518386
4.72912310954175 0.00248278816515059
4.7316058977069 0.00227401097193947
4.73387990867884 0.00236625682523999
4.73624616550408 0.0020955199922039
4.73834168549629 0.00209040485815451
4.74043209035444 0.00235631176567923
4.74278840212012 0.00207146931562498
4.74485987143574 0.00322507572316278
4.74808494715891 0.00276992896254884
4.75085487612146 0.00186829255367138
4.75272316867513 0.000934170125279426
4.75365733880041 0.000856978368555911
4.75451431716896 0.000703118644337651
4.7552174358133 0.00074277653365988
4.75596021234696 0.000792674388023236
4.75675288673498 0.00136758423013399
4.75812047096512 0.00207020229768195
4.7601906732628 0.00377313908974851
4.76396381235255 0.00151838173775121
4.7654821940903 0.00114489825092873
4.76662709234123 0.000887975402770752
4.767515067744 0.000802531095425118
4.76831759883942 0.000838150397978771
4.7691557492374 0.000765788878590736
4.76992153811599 0.000828878451943058
4.77075041656793 0.00131943223210009
4.77206984880003 0.00252681226368401
4.77459666106372 0.00276783047183941
4.77736449153556 0.00173282094048212
4.77909731247604 0.00200508321557189
4.78110239569161 0.000803014747754832
4.78190541043937 0.000789101883539175
4.78269451232291 0.00110283420714866
4.78379734653006 0.00259296009426071
4.78639030662432 0.00248099147038033
4.7888712980947 0.00210532484692581
4.79097662294162 0.00251644524512537
4.79349306818675 0.00330933632273498
4.79680240450948 0.0023102906435367
4.79911269515302 0.00251741368894127
4.80163010884196 0.00226110571841632
4.80389121456038 0.00196279947856884
4.80585401403894 0.00197782264925962
4.8078318366882 0.00200607811727667
4.80983791480548 0.00317526753844902
4.81301318234393 0.00216658458370499
4.81517976692763 0.00225345553206706
4.8174332224597 0.00142814661969335
4.81886136907939 0.00134107536812547
4.82020244444752 0.00179787336366517
4.82200031781118 0.00159824328741673
4.8235985610986 0.00186888905392043
4.82546745015252 0.00186973324130625
4.82733718339383 0.00363268573982221
4.83096986913365 0.00392859140812295
4.83489846054177 0.00300420559270996
4.83790266613448 0.00297651396081617
4.8408791800953 0.00241310526371703
4.84329228535901 0.00194799260160066
4.84524027796061 0.00132781327913538
4.84656809123975 0.00141187409474488
4.8479799653345 0.00121980722018935
4.84919977255468 0.00128619142743165
4.85048596398212 0.00240834829945678
4.85289431228157 0.00238322652245288
4.85527753880403 0.00240238547973238
4.85767992428376 0.00256719035905396
4.86024711464281 0.00238774755670365
4.86263486219952 0.00192630132958314
4.8645611635291 0.00205156065716842
4.86661272418627 0.0017811999420071
4.86839392412827 0.00162796383467953
4.87002188796295 0.00119705479972378
4.87121894276268 0.000923211814244867
4.87214215457692 0.000884290946660588
4.87302644552358 0.000861992463007649
4.87388843798659 0.00109191086997401
4.87498034885656 0.00133748812456033
4.87631783698113 0.0019811965976397
4.87829903357876 0.00124300383514472
4.87954203741391 0.00124380458111861
4.88078584199503 0.00208482115253745
4.88287066314756 0.00192721642631516
4.88479787957388 0.00179803716312279
4.886595916737 0.00156490339230523
4.88816082012931 0.00302535607008467
4.89118617619939 0.00256000663663008
4.89374618283602 0.00203451617377021
4.89578069900979 0.00280254708454248
4.89858324609434 0.00283479633814604
4.90141804243248 0.00253565434502258
4.9039536967775 0.00373999142978052
4.90769368820728 0.00238175894150856
4.91007544714879 0.0023036619749816
4.91237910912377 0.00373727010062435
4.9161163792244 0.00201189168687356
4.91812827091127 0.00208086552681924
4.92020913643809 0.00185720401097158
4.92206634044906 0.00152674219259827
4.92359308264166 0.000915963287819226
4.92450904592948 0.000840240305747719
4.92534928623523 0.000867050028745601
4.92621633626398 0.00071768040470523
4.92693401666868 0.000937998277742218
4.92787201494642 0.000806149917479393
4.9286781648639 0.000791170040540952
4.92946933490444 0.00144011107861168
4.93090944598305 0.00151931888341162
4.93242876486647 0.00132447873574953
4.93375324360222 0.00128788077516002
4.93504112437738 0.00108922653961894
4.93613035091699 0.00118624078220044
4.93731659169919 0.00168030342509491
4.93899689512429 0.00138004528915146
4.94037694041344 0.000882202442875844
4.94125914285632 0.000985122488348953
4.94224426534466 0.00124950272126348
4.94349376806593 0.00131479606746884
4.9448085641334 0.00195143544029546
4.94675999957369 0.00315125071811244
4.94991125029181 0.00256841055945026
4.95247966085126 0.00319758035655146
4.95567724120781 0.00357310073765238
4.95925034194546 0.00180012236685991
4.96105046431232 0.00149908217586294
4.96254954648818 0.00182827391742954
4.96437782040561 0.00126152304261897
4.96563934344823 0.00128598967062996
4.96692533311886 0.00198458000681535
4.96890991312568 0.00247249839125575
4.97138241151693 0.00201256205496763
4.9733949735719 0.0020803186962787
4.97547529226818 0.00183699662407286
4.97731228889225 0.00164499321838287
4.97895728211063 0.00169556109377971
4.98065284320441 0.00294726608551149
4.98360010928993 0.00188389648573706
4.98548400577566 0.00194233245317264
4.98742633822884 0.00244621865836232
4.9898725568872 0.00157771833941631
4.99145027522661 0.00185501240972235
4.99330528763634 0.00120898067215571
4.99451426830849 0.0012305736483109
4.9957448419568 0.00110860488226715
4.99685344683907 0.000932476363234332
4.9977859232023 0.000753138289461081
4.99853906149177 0.00183918790189862
5.00037824939366 0.00117256040474021
5.0015508097984 0.0009734289561738
5.00252423875458 0.000893894581331193
5.00341813333591 0.00103963965778219
5.00445777299369 0.00113004362324828
5.00558781661694 0.00138107909157163
5.00696889570851 0.00170161005963609
5.00867050576815 0.00213220429419014
5.01080271006234 0.00240195701601723
5.01320466707836 0.00215829055161834
5.01536295762997 0.00214345559916764
5.01750641322914 0.001735492950289
5.01924190617943 0.00173837455617726
5.02098028073561 0.00205301094681283
5.02303329168242 0.00242554023370274
5.02545883191612 0.00192088464403404
5.02737971656016 0.00207816326952028
5.02945787982968 0.00187598405761024
5.03133386388729 0.0021478196312851
5.03348168351857 0.000836601016153053
5.03431828453473 0.000633446706706004
5.03495173124143 0.000543762594353616
5.03549549383578 0.000548791089565368
5.03604428492535 0.000511591896209023
5.03655587682156 0.000733856230525075
5.03728973305208 0.0016939914356234
5.03898372448771 0.00197003117463538
5.04095375566234 0.00316742247677271
5.04412117813912 0.00375467076184693
5.04787584890096 0.00302323114441019
5.05089908004537 0.00092769395164742
5.05182677399702 0.000872287521859422
5.05269906151888 0.000968462488848001
5.05366752400773 0.00108781863897178
5.0547553426467 0.00101326462099145
5.05576860726769 0.00254507070434608
5.05831367797204 0.00230780539161081
5.06062148336365 0.00256309691904886
5.0631845802827 0.00152240730707899
5.06470698758978 0.00182310177809286
5.06653008936787 0.00182972344245995
5.06835981281033 0.00112206667617608
5.06948187948651 0.00119120101950972
5.07067308050602 0.00238619635348361
5.0730592768595 0.00113105334441535
5.07419033020391 0.00114829431123778
5.07533862451515 0.000702998298918459
5.07604162281407 0.00076362354213049
5.0768052463562 0.00146671759787908
5.07827196395408 0.00109683431222398
5.0793687982663 0.00124927139570438
5.08061806966201 0.00107421568753664
5.08169228534955 0.00173557912292079
5.08342786447247 0.00259567650054444
5.08602354097301 0.00301235020084244
5.08903589117385 0.00158323462012504
5.09061912579398 0.00171455817725615
5.09233368397124 0.00198173273361202
5.09431541670485 0.00200955456099548
5.09632497126584 0.00244379495530019
5.09876876622114 0.0035718616120376
5.10234062783318 0.00109324033805583
5.10343386817124 0.000999740933314756
5.10443360910455 0.000710707631692141
5.10514431673624 0.000574354577824239
5.10571867131407 0.000753062774813714
5.10647173408888 0.000645132836340749
5.10711686692522 0.000665127865353945
5.10778199479058 0.000896786480485278
5.10867878127106 0.00187422984091601
5.11055301111198 0.00143913464521506
5.11199214575719 0.0012045218593264
5.11319666761652 0.00115081058923055
5.11434747820575 0.00116029755301055
5.11550777575876 0.00127736279199372
5.11678513855075 0.00257868020513269
5.11936381875589 0.00357018010358509
5.12293399885947 0.00329726790305283
5.12623126676252 0.00283188067674139
5.12906314743927 0.00187326111206861
5.13093640855133 0.00144393042666205
5.132380338978 0.00145617032146638
5.13383650929946 0.00144353277081565
5.13528004207028 0.00123191136189351
5.13651195343217 0.0025101273154759
5.13902208074765 0.00247610650669733
5.14149818725434 0.00314131260461016
5.14463949985895 0.00294270193186991
5.14758220179082 0.00141372019174883
5.14899592198257 0.00128053278036945
5.15027645476294 0.0013084046931019
5.15158485945605 0.00107770989169056
5.15266256934774 0.00117242608975252
5.15383499543749 0.0018040389168529
5.15563903435434 0.00126977848060896
5.15690881283495 0.00180028378677142
5.15870909662172 0.00151485952747443
5.1602239561492 0.00140229555531211
5.16162625170451 0.000755965732280342
5.16238221743679 0.00071944542111338
5.1631016628579 0.00082091472620597
5.16392257758411 0.000937587469293026
5.1648601650534 0.00162016951767039
5.16648033457107 0.00201674172861318
5.16849707629968 0.00171439339366303
5.17021146969335 0.00190761633039825
5.17211908602375 0.00179877654275971
5.17391786256651 0.00136646017390264
5.17528432274041 0.00148866358112902
5.17677298632154 0.00127445838489211
5.17804744470643 0.00180438022410396
5.17985182493053 0.000879643169120147
5.18073146809965 0.000652463334913788
5.18138393143457 0.000691947760616647
5.18207587919518 0.000769519654756167
5.18284539884994 0.0014671372889418
5.18431253613888 0.00130912356520713
5.18562165970409 0.00171781294049685
5.18733947264459 0.00147069394628485
5.18881016659087 0.00106443400424903
5.18987460059512 0.000978914877824768
5.19085351547294 0.00157498102064004
5.19242849649358 0.00106322419960149
5.19349172069319 0.00116088157082238
5.19465260226401 0.000647648452774824
5.19530025071678 0.000749212471625669
5.19604946318841 0.000746858549515357
5.19679632173792 0.000816507845874713
5.1976128295838 0.00105856779602257
5.19867139737982 0.00108563387353941
5.19975703125336 0.00109881998295245
5.20085585123631 0.00113539282306665
5.20199124405938 0.00174723762579059
5.20373848168517 0.00227291331058264
5.20601139499575 0.00214504281940068
5.20815643781515 0.00140099875393854
5.20955743656909 0.00134811249065473
5.21090554905975 0.00147515845972
5.21238070751947 0.00120640898619518
5.21358711650566 0.00107171288599501
5.21465882939166 0.00128811388926448
5.21594694328092 0.00209815919422614
5.21804510247515 0.00181592058919656
5.21986102306435 0.00108916888685289
5.2209501919512 0.000917429668341322
5.22186762161954 0.00119070212652865
5.22305832374607 0.0010834739113472
5.22414179765742 0.00128543084481417
5.22542722850223 0.0012406807579743
5.2266679092602 0.00105628264264181
5.22772419190285 0.00208236901452304
5.22980656091737 0.000937523550232087
5.2307440844676 0.00105671092458498
5.23180079539219 0.00109802492748264
5.23289882031967 0.00172840960296006
5.23462722992263 0.00270303961403633
5.23733026953667 0.00354622338202215
5.24087649291869 0.00222554264414615
5.24310203556283 0.00219054029803649
5.24529257586087 0.00210802913200885
5.24740060499288 0.00276065920454845
5.25016126419743 0.00464903002043596
5.25481029421786 0.00380825739194897
5.25861855160981 0.00469487071714406
5.26331342232696 0.00394104157538102
5.26725446390234 0.00205946354845566
5.26931392745079 0.00185433437001006
5.2711682618208 0.00190816867290425
5.27307643049371 0.00266288941570383
5.27573931990941 0.00214793871181405
5.27788725862122 0.00216359689001217
5.28005085551124 0.00279591048420389
5.28284676599544 0.00236422496215367
5.28521099095759 0.00223572853192565
5.28744671948952 0.0018678290664559
5.28931454855597 0.0017079419117005
5.29102249046768 0.00108257444753857
5.29210506491521 0.00082729904557421
5.29293236396079 0.000860001751498996
5.29379236571229 0.000713779996355955
5.29450614570864 0.000783879541585967
5.29529002525023 0.00103804884476258
5.29632807409499 0.00112938749212675
5.29745746158712 0.00112776403363619
5.29858522562075 0.00143350397434863
5.3000187295951 0.0012875682701401
5.30130629786524 0.00142271500616249
5.3027290128714 0.00150094689523052
5.30422995976664 0.0014986115419931
5.30572857130863 0.00145880623384444
5.30718737754247 0.000950180532666366
5.30813755807514 0.000980575050633738
5.30911813312577 0.00108203326999354
5.31020016639577 0.00158800094367411
5.31178816733944 0.0017852465395855
5.31357341387903 0.00195915629564345
5.31553257017467 0.00214808004371809
5.31768065021839 0.00110495775101334
5.3187856079694 0.00135704681175657
5.32014265478116 0.00125764139031123
5.32140029617147 0.00128159956191031
5.32268189573338 0.00189969015464632
5.32458158588803 0.00304121647322158
5.32762280236125 0.00224129190886866
5.32986409427011 0.0018977318331628
5.33176182610328 0.00333639982892628
5.3350982259322 0.00373022417489941
5.3388284501071 0.00268918231196657
5.34151763241907 0.00108103607363732
5.34259866849271 0.00093803832918709
5.34353670682189 0.000606964210637661
5.34414367103253 0.00047705714995472
5.34462072818249 0.00056892005606948
5.34518964823856 0.000586133283301511
5.34577578152186 0.000573435884820049
5.34634921740668 0.00161139575384593
5.34796061316053 0.00178345065910405
5.34974406381963 0.00125608093765091
5.35100014475728 0.00128060733803151
5.35228075209531 0.00142242598344571
5.35370317807876 0.00156412805558288
5.35526730613434 0.00141915225866034
5.356686458393 0.00185034333863226
5.35853680173163 0.00165098675360745
5.36018778848524 0.00141649889174393
5.36160428737699 0.00131732082812543
5.36292160820511 0.00176199991136747
5.36468360811648 0.00149268887263171
5.36617629698911 0.00257415026508578
5.36875044725419 0.00280011746799943
5.37155056472219 0.001228961888244
5.37277952661044 0.000761240991106726
5.37354076760155 0.000662218545718142
5.37420298614726 0.000759931655454087
5.37496291780272 0.000472332108338133
5.37543524991106 0.000454011169043721
5.3758892610801 0.000791110889501442
5.3766803719696 0.00118319939167444
5.37786357136128 0.00125004981588955
5.37911362117717 0.0011081885875086
5.38022180976468 0.00120398331118998
5.38142579307587 0.00171626230461993
5.38314205538049 0.00155767567318532
5.38469973105367 0.00223121250908441
5.38693094356275 0.00115718046134409
5.3880881240241 0.00101588504492762
5.38910400906903 0.000866731276769405
5.3899707403458 0.000821693956666776
5.39079243430246 0.00190860009301507
5.39270103439548 0.00201775738561078
5.39471879178109 0.00182859163900593
5.39654738342009 0.00185677303212191
5.39840415645221 0.00166080665975064
5.40006496311197 0.00142383070286808
5.40148879381483 0.00126941711519469
5.40275821093003 0.00136608727975873
5.40412429820979 0.00122484544846765
5.40534914365825 0.00101643533426631
5.40636557899252 0.00125875150464882
5.40762433049717 0.0016718338159482
5.40929616431312 0.00216355359126167
5.41145971790438 0.0025689250214763
5.41402864292586 0.00161091596459161
5.41563955889045 0.0016498626506285
5.41728942154108 0.00138086221818206
5.41867028375926 0.00122381208341048
5.41989409584267 0.00205548265111846
5.42194957849379 0.00261429081336361
5.42456386930715 0.00209143398870697
5.42665530329586 0.00278104719108391
5.42943635048694 0.00293552651175721
5.4323718769987 0.00362721464282547
5.43599909164152 0.0036227034786008
5.43962179512013 0.00308347716046398
5.44270527228059 0.00161346765556885
5.44431873993616 0.000868495652543216
5.4451872355887 0.000846615131803202
5.44603385072051 0.00079429353402164
5.44682814425453 0.000689239594725631
5.44751738384925 0.00112683286814295
5.4486442167174 0.00140347663600225
5.4500476933534 0.00201355038727808
5.45206124374068 0.0020484125198869
5.45410965626056 0.00180611918292305
5.45591577544349 0.0015201221923152
5.4574358976358 0.00216038887245044
5.45959628650825 0.00197216258465721
5.46156844909291 0.00135778057142511
5.46292622966433 0.00084324880185162
5.46376947846619 0.000765276277063114
5.46453475474325 0.000423198513448849
5.4649579532567 0.000413371062411689
5.46537132431911 0.000602602605971302
5.46597392692508 0.000620875812826915
5.46659480273791 0.00077224722450076
5.46736704996241 0.0010048569644727
5.46837190692688 0.00148487394423267
5.46985678087111 0.00198865625171605
5.47184543712283 0.00176154214598835
5.47360697926882 0.00153833100650063
5.47514531027532 0.00242837994368995
5.47757369021901 0.00118788451446149
5.47876157473347 0.00138714225324887
5.48014871698672 0.00071820711962483
5.48086692410634 0.000781542213145223
5.48164846631949 0.000882498266177769
5.48253096458567 0.00140689917809332
5.48393786376376 0.00094986650262175
5.48488773026638 0.000998235014720643
5.4858859652811 0.000870454939878625
5.48675642022098 0.000928858371448118
5.48768527859243 0.000676481939153829
5.48836176053158 0.000603071890315599
5.4889648324219 0.000405064681575608
5.48936989710347 0.000272817986988506
5.48964271509046 0.000307456617424048
5.48995017170789 0.000302910684391853
5.49025308239228 0.000485570718982148
5.49073865311126 0.000616539090350796
5.49135519220161 0.000951450685163878
5.49230664288678 0.00155688977326958
5.49386353266004 0.000965043117117695
5.49482857577716 0.00116883103391721
5.49599740681108 0.000938351067763174
5.49693575787884 0.00185897336758496
5.49879473124643 0.00223960673474528
5.50103433798117 0.00222432623579589
5.50325866421697 0.00187994810027223
5.50513861231724 0.00165660923484068
5.50679522155208 0.00184882684450286
5.50864404839658 0.00199168859540923
5.51063573699199 0.0020899741051974
5.51272571109719 0.00117675908331143
5.5139024701805 0.00147131538816905
5.51537378556867 0.00216374169758765
5.51753752726626 0.00226321481216772
5.51980074207843 0.00211680508869296
5.52191754716712 0.00203611974188444
5.523953666909 0.00195918341683711
5.52591285032584 0.00208343026564237
5.52799628059148 0.00222775963026159
5.53022404022174 0.00221802300730346
5.53244206322905 0.00253240057043158
5.53497446379948 0.00297496360810927
5.53794942740759 0.00273340689541086
5.540682834303 0.00154871606628182
5.54223155036928 0.00167843368195659
5.54390998405124 0.00200210410049882
5.54591208815174 0.00183921192933518
5.54775130008107 0.00153510052300857
5.54928640060408 0.00139110815930335
5.55067750876338 0.000901043727264677
5.55157855249065 0.000847830804130511
5.55242638329478 0.000738580497206358
5.55316496379198 0.000886898257591463
5.55405186204958 0.00098273663004567
5.55503459867962 0.00161732963558792
5.55665192831521 0.00130117749117439
5.55795310580638 0.00121821750819387
5.55917132331458 0.000994819245460198
5.56016614256004 0.000952542849415025
5.56111868540945 0.00141359625820884
5.56253228166766 0.00119842369791346
5.56373070536557 0.00144165558230846
5.56517236094788 0.00211952963815889
5.56729189058604 0.00206071344416312
5.5693526040302 0.00121619928425669
5.57056880331446 0.00121228081432597
5.57178108412879 0.0018538413232042
5.57363492545199 0.00153359162081172
5.5751685170728 0.00112991390778658
5.57629843098059 0.000937478781921947
5.57723590976251 0.00157589045958271
5.5788118002221 0.00235808147888018
5.58116988170098 0.00327552561832347
5.5844454073193 0.00126739938520931
5.58571280670451 0.00116456122717527
5.58687736793168 0.00100005279862595
5.58787742073031 0.00095775564261496
5.58883517637293 0.00135137836133706
5.59018655473426 0.00173903331373032
5.59192558804799 0.0025988314721191
5.59452441952011 0.00266683038498685
5.5971912499051 0.00176267902825634
5.59895392893336 0.0017018345913394
5.6006557635247 0.00214404155152923
5.60279980507622 0.00133509740006651
5.60413490247629 0.00115565741480971
5.6052905598911 0.00110489272149135
5.60639545261259 0.00189374891061329
5.60828920152321 0.00183579958257416
5.61012500110578 0.00297833376828458
5.61310333487406 0.000895936563916875
5.61399927143798 0.00070640052279923
5.61470567196078 0.000630882434838251
5.61533655439562 0.000612998624214126
5.61594955301983 0.000519102267699343
5.61646865528753 0.00109590933078422
5.61756456461832 0.00156293316139827
5.61912749777971 0.00243147221955468
5.62155896999927 0.00221321694614962
5.62377218694542 0.00304381714505278
5.62681600409047 0.00309499387543135
5.6299109979659 0.00204640346547791
5.63195740143138 0.00189852661976083
5.63385592805114 0.00212990034528749
5.63598582839643 0.0019307607391091
5.63791658913554 0.00153606197485764
5.6394526511104 0.00139159257051843
5.64084424368091 0.00209287710035498
5.64293712078127 0.00319955999387424
5.64613668077514 0.00422742506373609
5.65036410583888 0.00179733316665537
5.65216143900553 0.00145450563190465
5.65361594463744 0.0011663100570708
5.65478225469451 0.00172663238961138
5.65650888708412 0.00201954025333699
5.65852842733746 0.00213041338785606
5.66065884072531 0.00218137230786691
5.66284021303318 0.00174884919935323
5.66458906223253 0.00222843522429002
5.66681749745683 0.00186055884228755
5.66867805629911 0.00202369410577934
5.67070175040489 0.00206991498248509
5.67277166538738 0.00248260976702096
5.6752542751544 0.00204819742402323
5.67730247257842 0.0016798092331897
5.67898228181161 0.00222447801484745
5.68120675982646 0.00286654546855438
5.68407330529501 0.00264717620303513
5.68672048149805 0.00192054860667658
5.68864103010472 0.00108754996903754
5.68972858007376 0.00129457038753406
5.6910231504613 0.000676307937333266
5.69169945839863 0.000569641999005176
5.69226910039763 0.000726360218819415
5.69299546061645 0.000997872150833026
5.69399333276729 0.00145092852453335
5.69544426129182 0.00118868733027707
5.6966329486221 0.000909919979335986
5.69754286860143 0.00057161867623619
5.69811448727767 0.000567755091721627
5.69868224236939 0.00048667133523256
5.69916891370462 0.000524267972887976
5.69969318167751 0.00110729536039291
5.70080047703791 0.00108695700042658
5.70188743403833 0.000996203938008002
5.70288363797634 0.00123224875171488
5.70411588672805 0.00155329768663217
5.70566918441469 0.00193628297251533
5.7076054673872 0.0018801764180469
5.70948564380525 0.00146460477458673
5.71095024857984 0.00107284494597847
5.71202309352581 0.00110715342766251
5.71313024695348 0.00146766474348829
5.71459791169697 0.00242987941769764
5.71702779111466 0.00168921682111987
5.71871700793578 0.00127242393864585
5.71998943187443 0.00140020236919538
5.72138963424363 0.00205850864662641
5.72344814289025 0.00253076238987211
5.72597890528012 0.00131232088076229
5.72729122616089 0.00154575201129001
5.72883697817218 0.000756801925717998
5.72959378009789 0.000728892448692537
5.73032267254659 0.000815955816304729
5.73113862836289 0.000685428231156063
5.73182405659405 0.00104123684413358
5.73286529343818 0.00118566660613029
5.73405096004431 0.00112040952229955
5.73517136956661 0.00146643392075968
5.73663780348737 0.00130701747080908
5.73794482095818 0.00210725900609202
5.74005207996427 0.00179980635049349
5.74185188631476 0.00192642792307516
5.74377831423784 0.00178323224589135
5.74556154648373 0.00166853498484398
5.74723008146857 0.00194806751743742
5.74917814898601 0.00221294192848146
5.75139109091449 0.00212061087289075
5.75351170178738 0.00174447403829075
5.75525617582567 0.00264697973498682
5.75790315556066 0.00162996247258637
5.75953311803325 0.000783121700335183
5.76031623973358 0.00072283357331205
5.7610390733069 0.000647733194739135
5.76168680650163 0.000665924269899585
5.76235273077153 0.000888228484945765
5.76324095925648 0.00118831719749732
5.76442927645398 0.000561096914248157
5.76499037336823 0.000526778611586878
5.76551715197981 0.00047494560319281
5.765992097583 0.000881548065314649
5.76687364564832 0.000942573988543996
5.76781621963686 0.000667824061792438
5.76848404369866 0.000730785705347483
5.769214829404 0.000736958384102267
5.76995178778811 0.000674348084999581
5.77062613587311 0.000873738331517754
5.77149987420462 0.000582231794991641
5.77208210599962 0.000520512693155856
5.77260261869277 0.000435116779170118
5.77303773547194 0.000479011495700422
5.77351674696764 0.00184420608170849
5.77536095304935 0.00183925284534812
5.7772002058947 0.00197088028380288
5.7791710861785 0.00313279393742994
5.78230388011593 0.00324833728717609
5.78555221740311 0.00202130972312566
5.78757352712623 0.00223993781220585
5.78981346493844 0.00246713344699038
5.79228059838543 0.00239970448413951
5.79468030286957 0.000698802164769887
5.79537910503434 0.000712442692921447
5.79609154772726 0.000465418458773167
5.79655696618603 0.000673842683030191
5.79723080886906 0.000615848179301907
5.79784665704837 0.00078814343101807
5.79863480047938 0.00100230012702595
5.79963710060641 0.00167113322542314
5.80130823383183 0.00140958180524077
5.80271781563707 0.00204960280955413
5.80476741844663 0.00120826522518613
5.80597568367181 0.0013591183077542
5.80733480197957 0.00111680928524668
5.80845161126482 0.00152474079845197
5.80997635206327 0.00148132242146147
5.81145767448473 0.00242138176743528
5.81387905625216 0.00102443912657117
5.81490349537873 0.00106787175372225
5.81597136713246 0.00142463641895478
5.81739600355141 0.00198998741339949
5.81938599096481 0.00243490665997074
5.82182089762478 0.00195516088146276
5.82377605850624 0.00239871070647425
5.82617476921272 0.00223249694873889
5.82840726616146 0.00301857759517691
5.83142584375664 0.00158219325558804
5.83300803701222 0.00200963200080296
5.83501766901303 0.00200603877504432
5.83702370778807 0.00239880344997473
5.83942251123805 0.00225716144318778
5.84167967268123 0.00224524603186021
5.84392491871309 0.00135403289412729
5.84527895160722 0.00118115773891672
5.84646010934614 0.00113988811028718
5.84759999745642 0.00108657167594669
5.84868656913237 0.00121435919008394
5.84990092832246 0.00103961029667782
5.85094053861913 0.0020079880359974
5.85294852665513 0.00161995631599127
5.85456848297112 0.00171848402000795
5.85628696699113 0.00162336883848223
5.85791033582961 0.00195564446397446
5.85986598029359 0.00229267142830517
5.86215865172189 0.00245763013054986
5.86461628185244 0.00162133559447493
5.86623761744692 0.00167665441267267
5.86791427185959 0.00167205057712671
5.86958632243672 0.00206789537234029
5.87165421780906 0.000510213354342419
5.8721644311634 0.000554550528983266
5.87271898169238 0.000558881370763845
5.87327786306315 0.000812531912537763
5.87409039497568 0.00094508223622993
5.87503547721191 0.00142293431241469
5.87645841152433 0.00125835255313988
5.87771676407747 0.00098169232326926
5.87869845640074 0.00103434436651866
5.87973280076726 0.000955347640875075
5.88068814840813 0.000838721176559061
5.88152686958469 0.000888334583571323
5.88241520416826 0.0010068068772364
5.8834220110455 0.000885538265000011
5.8843075493105 0.00090311603334752
5.88521066534385 0.000927541541555913
5.8861382068854 0.00126007574029009
5.88739828262569 0.00144597269774581
5.88884425532344 0.00142313354479073
5.89026738886823 0.0020363698041538
5.89230375867238 0.000983711599193558
5.89328747027157 0.000678319444273208
5.89396578971585 0.000685680166699933
5.89465146988255 0.00114088612618145
5.89579235600873 0.00157452865466587
5.89736688466339 0.00091917841145933
5.89828606307485 0.00086055081523295
5.89914661389009 0.00114300442624749
5.90028961831633 0.00129212114620953
5.90158173946254 0.00132058922973651
5.90290232869228 0.00149511380604921
5.90439744249833 0.00122047980381651
5.90561792230215 0.00104811252429037
5.90666603482644 0.000846608364193211
5.90751264319063 0.000353637886552965
5.90786628107718 0.000384335229256605
5.90825061630644 0.000437509290825028
5.90868812559726 0.000454030161543472
5.90914215575881 0.000625653050108216
5.90976780880892 0.000967789439056733
5.91073559824797 0.00155215450260537
5.91228775275058 0.00211021841476939
5.91439797116535 0.00167649782764439
5.91607446899299 0.00167141133385551
5.91774588032685 0.00238356617092641
5.92012944649777 0.00243157229305005
5.92256101879082 0.00217235970301523
5.92473337849384 0.00143851160310227
5.92617189009694 0.0014382210629944
5.92761011115994 0.00212375263344776
5.92973386379338 0.00197417410562881
5.93170803789901 0.00186766572306434
5.93357570362208 0.00229941994458278
5.93587512356666 0.00227686798357447
5.93815199155024 0.0017419033722926
5.93989389492253 0.0017762306681959
5.94167012559072 0.0014922325259555
5.94316235811668 0.00142776244753915
5.94459012056422 0.00150872320836876
5.94609884377259 0.0015930075589097
5.9476918513315 0.00176629630066501
5.94945814763216 0.00153480278187729
5.95099295041404 0.000851818109671278
5.95184476852371 0.000821599143096627
5.95266636766681 0.00109513814619046
5.953761505813 0.000966739194810932
5.95472824500781 0.000810965497301334
5.95553921050511 0.00116382417339397
5.9567030346785 0.00157089168102461
5.95827392635953 0.00150224055093472
5.95977616691046 0.00132175662205626
5.96109792353252 0.00142187418074476
5.96251979771326 0.00129732206340248
5.96381711977667 0.00175802973786758
5.96557514951453 0.00202909596709472
5.96760424548163 0.00128346824225254
5.96888771372388 0.00150934611995847
5.97039705984384 0.0015586586565841
5.97195571850042 0.00136445136026989
5.97332016986069 0.000723040257882088
5.97404321011858 0.000728113276837865
5.97477132339541 0.000853634435734653
5.97562495783115 0.000920696803303588
5.97654565463445 0.00258773845536798
5.97913339308982 0.00242947346427224
5.98156286655409 0.0020674457597157
5.98363031231381 0.00202928579723244
5.98565959811104 0.00213458794126164
5.9877941860523 0.00196600512551591
5.98976019117782 0.00266983044721859
5.99243002162504 0.000854554167528496
5.99328457579257 0.00110476503970411
5.99438934083227 0.000929203767032673
5.9953185445993 0.000747154408752037
5.99606569900805 0.000661220092958585
5.99672691910101 0.000537963103475926
5.99726488220449 0.000627468428327704
5.99789235063282 0.000661367159503924
5.99855371779232 0.00056247890535276
5.99911619669767 0.000592383511999692
5.99970858020967 0.000602379318507143
6.00031095952818 0.000752874652305614
6.00106383418049 0.000759492122715127
6.0018233263032 0.00115153033959244
6.00297485664279 0.00157224665624785
6.00454710329904 0.000886018081428525
6.00543312138047 0.000994245745761247
6.00642736712623 0.000864708541117883
6.00729207566735 0.000917566511620193
6.00820964217897 0.000978560033085395
6.00918820221206 0.000759742787582309
6.00994794499964 0.000677953021564608
6.0106258980212 0.000992117275385962
6.01161801529659 0.0012223689670136
6.0128403842636 0.00107057752219971
6.0139109617858 0.0010725361848207
6.01498349797062 0.00106753117057075
6.01605102914119 0.000518375114072633
6.01656940425527 0.000458964125545785
6.01702836838081 0.000460984054807615
6.01748935243562 0.000552977588034884
6.01804233002365 0.000583056279795798
6.01862538630345 0.000813034512379274
6.01943842081583 0.00086504457369089
6.02030346538952 0.00091819478686185
6.02122166017638 0.0011510795570904
6.02237273973347 0.00115262232905452
6.02352536206253 0.00118631677080157
6.02471167883333 0.000962617834397155
6.02567429666773 0.00088523566298464
6.02655953233071 0.000875016986722832
6.02743454931743 0.00203101274128687
6.02946556205872 0.00246615085295948
6.03193171291168 0.00219529845360689
6.03412701136529 0.0008513674549944
6.03497837882028 0.000966730663524214
6.03594510948381 0.000633913604188302
6.03657902308799 0.000544280128163614
6.03712330321616 0.000991581708175994
6.03811488492433 0.002173998522426
6.04028888344676 0.0011093232917322
6.04139820673849 0.0010007490407031
6.04239895577919 0.00107492968816354
6.04347388546736 0.00115484638806817
6.04462873185543 0.00141365735059248
6.04604238920602 0.0016913868113513
6.04773377601737 0.00170386341897768
6.04943763943635 0.00165762012550681
6.05109525956185 0.00145774312101844
6.05255300268287 0.00125291947423299
6.05380592215711 0.00105328437059826
6.0548592065277 0.000984026009742281
6.05584323253745 0.000934165137396825
6.05677739767484 0.000661940006914175
6.05743933768176 0.000763686111250691
6.05820302379301 0.00070019635405697
6.05890322014706 0.00058126657349237
6.05948448672056 0.000829048355369227
6.06031353507593 0.00059514956228169
6.06090868463821 0.000537219360891262
6.0614459039991 0.000509339893002001
6.0619552438921 0.000739895201225334
6.06269513909333 0.000873502657998503
6.06356864175132 0.000970770822135354
6.06453941257346 0.00143601792158461
6.06597543049504 0.00191712943782534
6.06789255993287 0.00192785570300504
6.06982041563587 0.00220461577421186
6.07202503141009 0.00252095424244381
6.07454598565253 0.00116122484653159
6.07570721049906 0.000785751817464501
6.07649296231653 0.00053168245585987
6.07702464477239 0.000459574876242001
6.07748421964863 0.00104424667101225
6.07852846631964 0.000434991194371133
6.07896345751401 0.000397174872468736
6.07936063238648 0.000407563503559488
6.07976819589004 0.000433872124095208
6.08020206801413 0.0003657509712743
6.08056781898541 0.000317769244283275
6.08088558822969 0.000410614269567678
6.08129620249926 0.000585250473414555
6.08188145297267 0.000994817007779584
6.08287626998045 0.000610206427730883
6.08348647640818 0.000614347901812411
6.08410082431 0.000560165463156192
6.08466098977315 0.000705635786348506
6.0853666255595 0.000752690439956438
6.08611931599946 0.00106182097354903
6.08718113697301 0.00166728414763243
6.08884842112064 0.00162118572118824
6.09046960684183 0.00133348243060593
6.09180308927243 0.000918021605243816
6.09272111087768 0.000872917737395995
6.09359402861507 0.00101760828403668
6.09461163689911 0.00170084281252789
6.09631247971164 0.00156451640466488
6.0978769961163 0.0014083993152991
6.0992853954316 0.00190031331027162
6.10118570874187 0.00152960946275828
6.10271531820463 0.00171891700252968
6.10443423520716 0.000866411023298355
6.10530064623046 0.000784873039905267
6.10608551927036 0.00102101188290951
6.10710653115327 0.0019644557774134
6.10907098693069 0.00151253052242454
6.11058351745311 0.000948617385349326
6.11153213483846 0.000894949888875488
6.11242708472734 0.000817596814809628
6.11324468154215 0.00105965460138531
6.11430433614353 0.000681764644659932
6.11498610078819 0.000751083221224023
6.11573718400941 0.00088007581404095
6.11661725982345 0.00147373526405683
6.11809099508751 0.00207765169819954
6.12016864678571 0.0021003506305852
6.1222689974163 0.00162709542396414
6.12389609284026 0.00164132045688434
6.12553741329714 0.00156715335333937
6.12710456665048 0.000989446779336405
6.12809401342982 0.00092119306128987
6.12901520649111 0.00114855375443425
6.13016376024554 0.00128413443118679
6.13144789467673 0.00179051043662647
6.13323840511336 0.00174260740565686
6.13498101251901 0.00074038489560944
6.13572139741462 0.000716102026174967
6.1364374994408 0.000702583233182637
6.13714008267398 0.000611009923701726
6.13775109259768 0.0010664990849542
6.13881759168264 0.00147041443609179
6.14028800611873 0.000450314982289876
6.14073832110102 0.000332675107791114
6.14107099620881 0.000291500402037534
6.14136249661085 0.000336160508351137
6.1416986571192 0.000369006164901261
6.1420676632841 0.000690271739464176
6.14275793502357 0.00115832574506452
6.14391626076863 0.000669230012051547
6.14458549078068 0.000561490247094346
6.14514698102778 0.00104983966229069
6.14619682069007 0.00125993616925208
6.14745675685932 0.00080756432494798
6.14826432118427 0.000950425583505815
6.14921474676777 0.00064151768828127
6.14985626445606 0.000530152594339335
6.15038641705039 0.00108898096246222
6.15147539801286 0.0014562865050271
6.15293168451788 0.0016130678018133
6.1545447523197 0.00158279440730592
6.156127546727 0.00138478705707698
6.15751233378408 0.0012585587067292
6.15877089249081 0.000760115303332127
6.15953100779414 0.000689604393620365
6.16022061218776 0.000581855382442861
6.1608024675702 0.00078467792959932
6.1615871454998 0.00148664391831109
6.16307378941811 0.000451725305108506
6.16352551472322 0.000473560067604617
6.16399907479083 0.000429708852274056
6.1644287836431 0.000478230002598209
6.1649070136457 0.000587418086663932
6.16549443173236 0.000815039940292704
6.16630947167266 0.00124402509646848
6.16755349676913 0.00144054034817414
6.1689940371173 0.00144140785499079
6.17043544497229 0.00192022315592598
6.17235566812822 0.000703644714772634
6.17305931284299 0.000636993697207529
6.1736963065402 0.000790164890825409
6.17448647143102 0.000692728474543343
6.17517919990556 0.000637291887671061
6.17581649179324 0.000652379642468876
6.1764688714357 0.00142288994718013
6.17789176138288 0.000846869284439716
6.17873863066732 0.000831127657735671
6.17956975832506 0.000836823530633028
6.18040658185569 0.00107870149219889
6.18148528334789 0.00131761257775996
6.18280289592565 0.00116175273969193
6.18396464866534 0.00151203674533764
6.18547668541068 0.00131109475163193
6.18678778016231 0.00116241747135244
6.18795019763367 0.00098248428238527
6.18893268191605 0.000823572858832791
6.18975625477488 0.000467091622778519
6.19022334639766 0.000511169920373998
6.19073451631804 0.000524457542787629
6.19125897386082 0.000428909309740631
6.19168788317057 0.000381429163001837
6.19206931233357 0.000354357439722711
6.19242366977329 0.000777429151058444
6.19320109892435 0.000802658105694758
6.19400375703004 0.00117898523352002
6.19518274226356 0.000852201949003159
6.19603494421257 0.000558847676575604
6.19659379188914 0.000706563591561275
6.1973003554807 0.00071880907968925
6.19801916456039 0.00164604650184697
6.19966521106224 0.000484270997399046
6.20014948205964 0.0005723106734813
6.20072179273312 0.000494867015466797
6.20121665974859 0.000719597690089773
6.20193625743868 0.000938629315230569
6.20287488675391 0.00114200800677811
6.20401689476069 0.0013032345132971
6.20532012927398 0.00127330735953354
6.20659343663352 0.00247491897384429
6.20906835560736 0.00176735130115674
6.21083570690852 0.0015347218747675
6.21237042878328 0.0013450039682944
6.21371543275158 0.00182511861842775
6.21554055137001 0.00178776091025168
6.21732831228026 0.00191134860026409
6.21923966088052 0.00190998333205767
6.22114964421258 0.00262576650911936
6.2237754107217 0.00206206804951436
6.22583747877121 0.00217825559640529
6.22801573436762 0.00178821494380402
6.22980394931142 0.00227022556865407
6.23207417488008 0.00177200623604899
6.23384618111613 0.00190229167476213
6.23574847279089 0.00132363666599886
6.23707210945689 0.00149873750080371
6.23857084695769 0.00108426321916877
6.23965511017686 0.00106456944406022
6.24071967962092 0.00121748684989918
6.24193716647082 0.00179591018122719
6.24373307665205 0.00124922796233822
6.24498230461438 0.000880024776183269
6.24586232939057 0.000937808659368705
6.24680013804994 0.00094287222968475
6.24774301027962 0.00107459881998142
6.2488176090996 0.00103989610651083
6.24985750520611 0.00136524856100473
6.25122275376712 0.00153698014297771
6.2527597339101 0.00165661051309923
6.2544163444232 0.00143549809279418
6.25585184251599 0.00182187670210509
6.2576737192181 0.00249084068909725
6.26016455990719 0.0021761338532933
6.26234069376049 0.000883630202039454
6.26322432396253 0.000433971732066926
6.26365829569459 0.000482007003704416
6.2641403026983 0.000435725519601333
6.2645760282179 0.000884625548211636
6.26546065376611 0.00108017822094169
6.26654083198705 0.00158935339397018
6.26813018538102 0.00173135591890337
6.26986154129992 0.00163779008655978
6.27149933138648 0.00175021057448333
6.27324954196097 0.00142284134410147
6.27467238330507 0.00101605096447605
6.27568843426955 0.000862119651136705
6.27655055392068 0.00091429860441698
6.2774648525251 0.000783398009310515
6.27824825053441 0.000913992089547348
6.27916224262396 0.0012575718254121
6.28041981444937 0.00188310278657015
6.28230291723594 0.0015797952410605
6.283882712477 0.00177525087931097
6.28565796335631 0.0010857582864711
6.28674372164278 0.000905896956417724
6.2876496185992 0.000575818808182928
6.28822543740738 0.000659512052482963
6.28888494945986 0.000663798761088115
6.28954874822095 0.000769661059820888
6.29031840928077 0.000548841986927685
6.2908672512677 0.000602078306371902
6.29146932957407 0.000939607725631836
6.2924089372997 0.00145869151000744
6.29386762880971 0.00216482538234738
6.29603245419206 0.00185145606200026
6.29788391025406 0.0016592865350274
6.29954319678909 0.00212353388773046
6.30166673067682 0.00177568597468669
6.3034424166515 0.00173448474266743
6.30517690139417 0.00204405003868467
6.30722095143285 0.00209763372266596
6.30931858515552 0.00152540684807476
6.3108439920036 0.00186587486863553
6.31270986687223 0.0016151934191256
6.31432506029136 0.0016845599089544
6.31600962020031 0.00173163869056564
6.31774125889088 0.000656438108760199
6.31839769699964 0.000631804830633291
6.31902950183027 0.000508641576460708
6.31953814340673 0.00119143436948267
6.32072957777621 0.00134587738771755
6.32207545516393 0.00159302495828545
6.32366848012222 0.00209503708304016
6.32576351720526 0.00200362876044189
6.3277671459657 0.00206980087475802
6.32983694684046 0.0015528942227539
6.33138984106321 0.00153775477828149
6.33292759584149 0.00131541069322929
6.33424300653472 0.00121443922927094
6.33545744576399 0.00235252955674984
6.33780997532074 0.00136300700771014
6.33917298232845 0.00109698910258814
6.34026997143104 0.00114172224024447
6.34141169367129 0.0013340008374483
6.34274569450873 0.00137808620431365
6.34412378071305 0.00114339836497028
6.34526717907802 0.000792493351810336
6.34605967242983 0.000643074559323064
6.34670274698915 0.000682909723174569
6.34738565671233 0.000626737077696432
6.34801239379002 0.000763514289682017
6.3487759080797 0.000959366991200312
6.3497352750709 0.00101384481973234
6.35074911989064 0.000939700146766259
6.3516888200374 0.000848299842227384
6.35253711987963 0.00144574518307944
6.35398286506271 0.000883151221849653
6.35486601628456 0.000717790434307031
6.35558380671887 0.000755640055823307
6.35633944677469 0.000750222898172056
6.35708966967286 0.00118337852702446
6.35827304819989 0.000532130061587166
6.35880517826147 0.000492638808043286
6.35929781706952 0.00055152284526561
6.35984933991478 0.000700118686706385
6.36054945860149 0.000415101820787018
6.36096456042227 0.000288214152670641
6.36125277457494 0.000190142027413112
6.36144291660236 0.000247975596722507
6.36169089219908 0.00020770493370599
6.36189859713279 0.000271823537243787
6.36217042067003 0.000364515208981452
6.36253493587901 0.000483779034408224
6.36301871491342 0.000553397934154202
6.36357211284757 0.000780312822159045
6.36435242566973 0.00128236600914205
6.36563479167887 0.0014852919351122
6.36712008361399 0.00198921675211485
6.3691093003661 0.00195334119867909
6.37106264156478 0.00266974235675215
6.37373238392153 0.00177740624077505
6.37550979016231 0.00171347193763402
6.37722326209994 0.00183119407385909
6.3790544561738 0.00118522025680863
6.38023967643061 0.00123483761564297
6.38147451404625 0.00192982201925109
6.3834043360655 0.00192597272603755
6.38533030879154 0.000826577143415258
6.38615688593496 0.000781224728320899
6.38693811066328 0.0011792612724871
6.38811737193577 0.00129634382601197
6.38941371576178 0.000547487104014516
6.38996120286579 0.000453568162765601
6.39041477102856 0.000448560885164318
6.39086333191372 0.000412813558846612
6.39127614547257 0.000502684494750489
6.39177882996732 0.00053380151038127
6.3923126314777 0.00110434346142056
6.39341697493912 0.00103435640407175
6.39445133134319 0.00065294575214916
6.39510427709534 0.000373403489857828
6.3954776805852 0.000416138458223138
6.39589381904342 0.000494740222362015
6.39638855926579 0.000484950814724254
6.39687351008051 0.000443341071635315
6.39731685115215 0.000372438572770103
6.39768928972491 0.000700852046801715
6.39839014177172 0.00117531449020698
6.39956545626192 0.00101048263295878
6.40057593889488 0.000941015935106085
6.40151695482999 0.000820181082842682
6.40233713591283 0.000413421358683432
6.40275055727151 0.000349119125394561
6.40309967639691 0.000363677713267851
6.40346335411018 0.000230104395417336
6.40369345850559 0.000228393554623695
6.40392185206022 0.000230740632582686
6.4041525926928 0.00026840508186212
6.40442099777466 0.000399170977418899
6.40482016875208 0.000589717296774037
6.40540988604886 0.000473245893405471
6.40588313194226 0.000641857320525718
6.40652498926279 0.000731922647155816
6.40725691190994 0.000526536006654518
6.4077834479166 0.000503039116050655
6.40828648703265 0.000706410688976591
6.40899289772162 0.000904499695506355
6.40989739741713 0.00143766157742016
6.41133505899455 0.00143407587230543
6.41276913486686 0.00194575681722619
6.41471489168408 0.00131500259311238
6.4160298942772 0.00108395363276669
6.41711384790996 0.000993348831983037
6.41810719674195 0.00099885579399671
6.41910605253594 0.000630527531670021
6.41973658006761 0.000600909335547343
6.42033748940316 0.00114590812078667
6.42148339752395 0.00153599792846459
6.42301939545241 0.00203644027997889
6.42505583573239 0.00228706358251645
6.42734289931491 0.00314476820856356
6.43048766752347 0.00210562175040301
6.43259328927387 0.00175532309310725
6.43434861236698 0.00178878582644936
6.43613739819343 0.00181443755700843
6.43795183575044 0.00197590137873628
6.43992773712917 0.00191180885300363
6.44183954598218 0.00161017183949528
6.44344971782167 0.00161487189380948
6.44506458971548 0.00193314979839438
6.44699773951388 0.00171623142816607
6.44871397094204 0.00192384800773552
6.45063781894978 0.00155291562380117
6.45219073457358 0.000826167698510553
6.45301690227209 0.00103433182560503
6.4540512340977 0.000888059889764003
6.45493929398746 0.001048426848023
6.45598772083548 0.00099262986197858
6.45698035069746 0.000903440204592462
6.45788379090205 0.00077360819542792
6.45865739909748 0.000948453695614974
6.4596058527931 0.00125132885976858
6.46085718165287 0.00135625355678554
6.46221343520965 0.00158571035340313
6.46379914556305 0.00169381729993407
6.46549296286299 0.00138538119539272
6.46687834405838 0.00147906817273226
6.46835741223111 0.001578861777331
6.46993627400844 0.000438509799274793
6.47037478380772 0.000418224366872314
6.47079300817459 0.000569531333821555
6.47136253950841 0.00105033107183231
6.47241287058024 0.000989105665820299
6.47340197624607 0.000986683791502161
6.47438866003757 0.000600081540623839
6.47498874157819 0.00062809889268185
6.47561684047087 0.000647194648490098
6.47626403511936 0.00161473823331144
6.47787877335267 0.00157360602707117
6.47945237937974 0.000382665685833886
6.47983504506558 0.000388116722452101
6.48022316178803 0.000437486028689843
6.48066064781672 0.00035307717143546
6.48101372498816 0.000328581809731401
6.48134230679789 0.000505466979905169
6.48184777377779 0.000607471443870426
6.48245524522166 0.00082206356387002
6.48327730878553 0.0011501079108367
6.48442741669637 0.00130343860306714
6.48573085529944 0.000639963495690622
6.48637081879513 0.000480809144564117
6.48685162793969 0.00050812778135039
6.48735975572104 0.000411923764871666
6.48777167948591 0.000453307922836588
6.48822498740875 0.000826689595137774
6.48905167700389 0.000789022507760698
6.48984069951165 0.000582055726710256
6.49042275523836 0.000570622629793181
6.49099337786815 0.000759723591956334
6.49175310146011 0.000888686788348309
6.49264178824846 0.00110578431833975
6.4937475725668 0.000958508983694374
6.49470608155049 0.0017914382805569
6.49649751983105 0.0017679924447359
6.49826551227578 0.00164868272775141
6.49991419500353 0.00187478983039809
6.50178898483393 0.0016173709311472
6.50340635576508 0.00149646365053943
6.50490281941562 0.00123394793962691
6.50613676735525 0.00125921699989277
6.50739598435514 0.00089008016013154
6.50828606451527 0.000823095790080518
6.50910916030535 0.00214561563413261
6.51125477593949 0.00228966385473686
6.51354443979422 0.00214376084062115
6.51568820063484 0.0012509689220163
6.51693916955686 0.00147176390177139
6.51841093345863 0.00147991738893183
6.51989085084756 0.00153383443828939
6.52142468528585 0.00162955208399633
6.52305423736985 0.00168371854830524
6.52473795591815 0.00177525202733265
6.52651320794549 0.00148116816288068
6.52799437610837 0.000753024064293033
6.52874740017266 0.000721401458776305
6.52946880163144 0.000649123779705053
6.53011792541114 0.000718563934684119
6.53083648934583 0.000795047686711049
6.53163153703254 0.000794128519217977
6.53242566555175 0.000876623096754866
6.53330228864851 0.000597110542053331
6.53389939919056 0.000537503919183913
6.53443690310975 0.000634541221046908
6.53507144433079 0.000666098537603184
6.5357375428684 0.000996030389352324
6.53673357325775 0.00151593207916969
6.53824950533692 0.00131878856954155
6.53956829390646 0.000807669399724785
6.54037596330619 0.000657438603218652
6.5410334019094 0.000680634251791613
6.5417140361612 0.000865865884959032
6.54257990204616 0.00126155517517573
6.54384145722133 0.00142919489406312
6.54527065211539 0.00232712767156909
6.54759777978696 0.00198656732929394
6.54958434711626 0.00132804512393888
6.5509123922402 0.00134916156780677
6.552261553808 0.00129018171104883
6.55355173551905 0.00118463229256504
6.55473636781162 0.000987435122973321
6.55572380293459 0.000851090381315663
6.55657489331591 0.00076337279173135
6.55733826610764 0.00132211001565089
6.55866037612329 0.00100365740460466
6.55966403352789 0.000943193943323539
6.56060722747122 0.00077013432328984
6.56137736179451 0.000759504035358868
6.56213686582987 0.000997549345979379
6.56313441517585 0.00114069939475806
6.5642751145706 0.00125518800938026
6.56553030257998 0.00114765945440183
6.56667796203439 0.00111819116589413
6.56779615320028 0.000804318813721736
6.568600472014 0.000853002874181092
6.56945347488818 0.00133073754110417
6.57078421242929 0.0015297605879477
6.57231397301723 0.000555354275797
6.57286932729303 0.000458451799489845
6.57332777909252 0.000402958234249008
6.57373073732677 0.000435444673845759
6.57416618200061 0.000409454692115065
6.57457563669273 0.000563087214275965
6.57513872390701 0.000697700071319412
6.57583642397833 0.00100873737375819
6.57684516135208 0.00146840945055398
6.57831357080264 0.00138266158650755
6.57969623238915 0.00117262824458725
6.58086886063373 0.000828872103408454
6.58169773273714 0.000756017598217259
6.58245375033536 0.00131243285729597
6.58376618319266 0.00107130387452806
6.58483748706718 0.000730140192045589
6.58556762725923 0.000859582588510168
6.58642720984774 0.000824243248592053
6.58725145309633 0.00121419463317812
6.58846564772951 0.00128784539518091
6.58975349312469 0.00212013038488819
6.59187362350958 0.00107275767649327
6.59294638118607 0.000902524187216768
6.59384890537329 0.000477082548102819
6.59432598792139 0.000379985650205699
6.5947059735716 0.000362671948384823
6.59506864551998 0.000376838172368218
6.59544548369235 0.000334765168630337
6.59578024886098 0.000326414266715114
6.59610666312769 0.000303393319140688
6.59641005644684 0.000437080290249797
6.59684713673709 0.000631694017946217
6.59747883075503 0.00117284438064298
6.59865167513567 0.00228253845680593
6.60093421359248 0.00202112786374596
6.60295534145623 0.00230859894994945
6.60526394040618 0.00197336460895578
6.60723730501513 0.00197688140155141
6.60921418641668 0.00227444485775564
6.61148863127444 0.00207800911381811
6.61356664038826 0.00149888360176603
6.61506552399002 0.000974539395190169
6.61604006338521 0.0010728919405096
6.61711295532572 0.000875015571444861
6.61798797089717 0.000708624054269824
6.61869659495144 0.00144933511854362
6.62014593006998 0.000907073832792064
6.62105300390277 0.000335544742478227
6.62138854864525 0.000655514355299423
6.62204406300055 0.000927783249723448
6.62297184625028 0.00152955109079999
6.62450139734108 0.00126569442552531
6.6257670917666 0.00122745565618449
6.62699454742279 0.00109330236084969
6.62808784978364 0.00113295755641544
6.62922080734005 0.000593015975607256
6.62981382331566 0.000586652986238219
6.6304004763019 0.000594818056795557
6.63099529435869 0.000572850071550349
6.63156814443024 0.000742461913529189
6.63231060634377 0.00099868514233452
6.63330929148611 0.00097830438538936
6.6342875958715 0.0011507716054558
6.63543836747695 0.00152504667497059
6.63696341415192 0.00169511504054178
6.63865852919247 0.000785650019106596
6.63944417921157 0.000661691458035689
6.64010587066961 0.00114313819975812
6.64124900886937 0.0014925212658527
6.64274153013522 0.000991717229490677
6.64373324736471 0.000825896113335295
6.64455914347804 0.00128608959472391
6.64584523307277 0.00209156467086239
6.64793679774363 0.00174797717699661
6.64968477492063 0.00179022781606254
6.65147500273669 0.000866093464684753
6.65234109620138 0.000696218971872975
6.65303731517325 0.000656984012345136
6.65369429918559 0.000594518258092462
6.65428881744369 0.00101347491930118
6.65530229236299 0.00140890279557836
6.65671119515857 0.00115672832819241
6.65786792348676 0.00194337358861677
6.65981129707538 0.00182179179268538
6.66163308886806 0.00157178772716868
6.66320487659523 0.00252711181872562
6.66573198841396 0.00117763293040874
6.66690962134436 0.00104378266671679
6.66795340401108 0.00111524258615357
6.66906864659723 0.00129613248424956
6.67036477908148 0.00120440205700819
6.67156918113849 0.00107626479442925
6.67264544593292 0.00129976201647196
6.67394520794939 0.00103803966236804
6.67498324761176 0.000626558066039254
6.6756098056778 0.000545531331652537
6.67615533700945 0.000543868584962249
6.67669920559441 0.000415329970209965
6.67711453556462 0.000507344136726767
6.67762187970135 0.000446867585347733
6.6780687472867 0.000514056224479889
6.67858280351118 0.000749478629364621
6.67933228214054 0.00121267963464699
6.68054496177519 0.00192100204651333
6.6824659638217 0.000681692795415606
6.68314765661712 0.000734472564476993
6.6838821291816 0.000772585065719986
6.68465471424732 0.0010679066465634
6.68572262089388 0.00148397713775534
6.68720659803163 0.00132221441449084
6.68852881244613 0.00078898670006525
6.68931779914619 0.000717086407741025
6.69003488555393 0.000670412529859051
6.69070529808379 0.000942930831488312
6.69164822891528 0.00126039808777444
6.69290862700305 0.00112694032295229
6.69403556732601 0.00101291957565512
6.69504848690166 0.00100325531345619
6.69605174221512 0.000968353413646521
6.69702009562876 0.00114928913317254
6.69816938476194 0.000782730121012533
6.69895211488295 0.000731994975486559
6.69968410985844 0.00078397473787295
6.70046808459631 0.00074852443465058
6.70121660903096 0.000841000239888591
6.70205760927085 0.00100298640237811
6.70306059567323 0.00120130847508261
6.70426190414831 0.00115847967061613
6.70542038381893 0.000605198097499776
6.70602558191642 0.000556921903296151
6.70658250381972 0.000576727296749416
6.70715923111647 0.0006801294583545
6.70783936057482 0.000928121910589228
6.70876748248541 0.00135859494964323
6.71012607743506 0.00103717995262597
6.71116325738768 0.000970263765666202
6.71213352115335 0.0010006808258351
6.71313420197918 0.00110344992089156
6.71423765190008 0.000423231346027988
6.7146608832461 0.000672705889116132
6.71533358913522 0.00133790857687043
6.71667149771209 0.00125696492943227
6.71792846264152 0.0018086113820237
6.71973707402355 0.00204542205039665
6.72178249607394 0.00200487910653235
6.72378737518047 0.000858408152085028
6.72464578333256 0.000830568735241551
6.7254763520678 0.00185009246688634
6.72732644453469 0.00192385165034865
6.72925029618504 0.00228584120449673
6.73153613738953 0.0016143957639312
6.73315053315346 0.00117987503639117
6.73433040818986 0.00120580849353159
6.73553621668339 0.00130911075980872
6.73684532744319 0.00123502078598913
6.73808034822918 0.000459718799895395
6.73854006702908 0.000362097166910104
6.73890216419599 0.00026046554202824
6.73916262973802 0.000279277785595658
6.73944190752361 0.000238068090035384
6.73967997561365 0.000305192882736073
6.73998516849638 0.000292789945221745
6.74027795844161 0.000567520365353306
6.74084547880696 0.00138316312160832
6.74222864192857 0.000670796290341591
6.74289943821891 0.000622692251267531
6.74352213047018 0.000502341221877411
6.74402447169206 0.000841485860804261
6.74486595755286 0.0013442766979771
6.74621023425084 0.00174173120881708
6.74795196545965 0.00161680256596847
6.74956876802562 0.00167961026772306
6.75124837829335 0.00162462563035211
6.7528730039237 0.00247276336100742
6.75534576728471 0.00208273180643183
6.75742849909114 0.00189207783038728
6.75932057692152 0.00125009705932249
6.76057067398085 0.00132158546389624
6.76189225944474 0.00163525016127728
6.76352750960602 0.00175806353446344
6.76528557314048 0.00149625137598983
6.76678182451647 0.00162013383439021
6.76840195835086 0.00237740395954016
6.7707793623104 0.00132364108378166
6.77210300339419 0.00114606213554842
6.77324906552973 0.000967023910444101
6.77421608944018 0.00111198076858763
6.77532807020877 0.00107546860535894
6.77640353881413 0.0017196201988701
6.778123159013 0.00163546586746608
6.77975862488046 0.00186219762549737
6.78162082250596 0.00213173993873266
6.78375256244469 0.0012488479714153
6.78500141041611 0.0011533833469652
6.78615479376307 0.000894757542198926
6.78704955130527 0.00125605819168976
6.78830560949696 0.00108148897632478
6.78938709847329 0.00180858362585281
6.79119568209914 0.00171511055353574
6.79291079265268 0.00104377517381817
6.79395456782649 0.00104843884044825
6.79500300666694 0.000880357327494338
6.79588336399444 0.00160266184149979
6.79748602583594 0.000721764114319212
6.79820778995026 0.000514495824990924
6.79872228577525 0.000607054571846808
6.79932934034709 0.000561640516463477
6.79989098086356 0.000868691597864963
6.80075967246142 0.00139996561608589
6.80215963807751 0.00151463401149841
6.80367427208901 0.00133443907876858
6.80500871116777 0.00203823148206222
6.80704694264984 0.00176447731390057
6.80881141996374 0.00210613165357192
6.81091755161731 0.00180018390129057
6.8127177355186 0.00177133688446622
6.81448907240307 0.00189868069630405
6.81638775309937 0.00211885656886839
6.81850660966824 0.00284926971839516
6.82135587938664 0.000852336140708691
6.82220821552734 0.000578667715117456
6.82278688324246 0.000472238011026539
6.82325912125349 0.000412693887020339
6.82367181514051 0.000425135726648128
6.82409695086716 0.000363231504126857
6.82446018237128 0.000346340764897847
6.82480652313618 0.00137244618510435
6.82617896932129 0.00162663668532318
6.82780560600661 0.00139827464264196
6.82920388064925 0.00140446565239153
6.83060834630164 0.000440966530795183
6.83104931283244 0.000455144548948762
6.83150445738139 0.000676002649209693
6.8321804600306 0.000741049369581142
6.83292150940018 0.00111629762269936
6.83403780702288 0.00152650849293113
6.83556431551581 0.00145919572366704
6.83702351123948 0.00106927087060793
6.83809278211008 0.00119346247575268
6.83928624458584 0.0011401183726178
6.84042636295845 0.00210313046686682
6.84252949342532 0.00193425060270933
6.84446374402803 0.00136428658679714
6.84582803061483 0.00140963180847621
6.8472376624233 0.00144638360477459
6.84868404602808 0.00187326605449773
6.85055731208258 0.00213614684315919
6.85269345892573 0.00171622143421814
6.85440968035995 0.0016626752810577
6.85607235564101 0.000696564836727557
6.85676892047774 0.000602563574802096
6.85737148405254 0.000539612617440572
6.85791109666998 0.00052141176841674
6.8584325084384 0.000618410862349286
6.85905091930075 0.000857051399141262
6.85990797069989 0.00121401302267818
6.86112198372256 0.0010023819996474
6.86212436572221 0.00113468436912565
6.86325905009134 0.000907265774654399
6.86416631586599 0.000803216831315368
6.86496953269731 0.000772289035186346
6.86574182173249 0.00109865750664864
6.86684047923914 0.00127636432557131
6.86811684356471 0.00232232594734786
6.87043916951206 0.000436262766055528
6.87087543227812 0.00021233497385485
6.87108776725197 0.000198661200992473
6.87128642845297 0.000162856304616262
6.87144928475758 0.000159943103627299
6.87160922786121 0.000269117786271098
6.87187834564748 0.000395185991727353
6.87227353163921 0.000734224052954576
6.87300775569216 0.0014144985130899
6.87442225420525 0.00269797876626298
6.87712023297151 0.00205511444017705
6.87917534741169 0.00234193255160115
6.88151727996329 0.00198262925819287
6.88349990922148 0.00207975457621186
6.8855796637977 0.00263674081729166
6.88821640461499 0.00150654887705294
6.88972295349204 0.0014857013248522
6.89120865481689 0.00125465184091687
6.89246330665781 0.00126383859323717
6.89372714525105 0.00128564780002671
6.89501279305107 0.00184482344578866
6.89685761649686 0.00175818671688026
6.89861580321374 0.00205697695073888
6.90067278016448 0.00173560545021667
6.9024083856147 0.0016700860220595
6.90407847163676 0.00186974752679009
6.90594821916355 0.00164841519868437
6.90759663436223 0.00134084650208132
6.90893748086431 0.00204394888383249
6.91098142974815 0.00132565432712967
6.91230708407527 0.00118134601366441
6.91348843008894 0.00207409920370487
6.91556252929264 0.00176142549380181
6.91732395478645 0.00169868953302832
6.91902264431948 0.00154461079282569
6.9205672551123 0.00109884498730695
6.92166610009961 0.00100592557086253
6.92267202567047 0.00120428374689592
6.92387630941737 0.000701926420002707
6.92457823583737 0.000791135568995877
6.92536937140636 0.00064214254771259
6.92601151395408 0.000698332358971548
6.92670984631305 0.00132573704404854
6.9280355833571 0.000959824677655525
6.92899540803475 0.00119388216197112
6.93018929019672 0.00123167440077451
6.9314209645975 0.00162117784554537
6.93304214244304 0.00219824372429138
6.93524038616733 0.0012909769070247
6.93653136307436 0.000888587947470286
6.93741995102183 0.000902211994510813
6.93832216301634 0.000768729683281274
6.93909089269962 0.00116482841085916
6.94025572111048 0.00145956470279903
6.94171528581328 0.00136042529923766
6.94307571111252 0.0011123351505499
6.94418804626307 0.00131748723745797
6.94550553350052 0.00170025139392811
6.94720578489445 0.00131132644883726
6.94851711134329 0.00103058467817903
6.94954769602147 0.000889297171863539
6.95043699319333 0.000720851308075295
6.95115784450141 0.000683627162178575
6.95184147166359 0.00123220714543872
6.95307367880902 0.00150723937100626
6.95458091818003 0.00124546048012677
6.95582637866016 0.00227857818887695
6.95810495684903 0.00160522982968087
6.95971018667872 0.00116294687335888
6.96087313355207 0.0009978223821884
6.96187095593426 0.000748761888347788
6.96261971782261 0.000777501420688275
6.9633972192433 0.000745194059396244
6.9641424133027 0.00102424292412747
6.96516665622682 0.00147082288885274
6.96663747911567 0.00233929486914739
6.96897677398482 0.00165431968209365
6.97063109366692 0.00130567950453569
6.97193677317145 0.000883906073766105
6.97282067924522 0.00104346384872926
6.97386414309395 0.000979972876433738
6.97484411597038 0.00155358219158498
6.97639769816197 0.00182502841049899
6.97822272657246 0.000718877960746104
6.97894160453321 0.000607726948422141
6.97954933148163 0.000513460579667201
6.9800627920613 0.000424828466922288
6.98048762052822 0.000417609210442864
6.98090522973866 0.000343027662631305
6.9812482574013 0.000322887333945179
6.98157114473524 0.000289093471393515
6.98186023820664 0.00027709062518115
6.98213732883182 0.000328883289458529
6.98246621212127 0.000274004723676936
6.98274021684495 0.000270195173530452
6.98301041201848 0.000541199678901875
6.98355161169738 0.000730042068895247
6.98428165376628 0.00140688128539475
6.98568853505167 0.00151979048822412
6.9872083255399 0.00123087170010557
6.98843919724 0.00142760296255939
6.98986680020256 0.00152830688782762
6.99139510709039 0.00204424530509483
6.99343935239548 0.00190452528840922
6.99534387768389 0.00154242587726277
6.99688630356116 0.00146481886277913
6.99835112242394 0.000920435818621615
6.99927155824256 0.00102812317327814
7.00029968141584 0.00102155877123155
7.00132124018707 0.000936678620087557
7.00225791880715 0.00125063546557466
7.00350855427273 0.00189545163067069
7.0054040059034 0.00156328280030984
7.00696728870371 0.00146417263826407
7.00843146134198 0.00196108966175787
7.01039255100373 0.00194274594644695
7.01233529695018 0.00171368290364791
7.01404897985383 0.00147457527600593
7.01552355512983 0.00103250900829694
7.01655606413813 0.000707468002950889
7.01726353214108 0.000730878089503366
7.01799441023059 0.000726131485022291
7.01872054171561 0.000329028882560544
7.01904957059817 0.000340339992141414
7.01938991059031 0.000205940807268778
7.01959585139758 0.000224962024384815
7.01982081342196 0.000242398605377434
7.02006321202734 0.000200154312812341
7.02026336634015 0.000237592634409705
7.02050095897456 0.000291695315321926
7.02079265428988 0.00066275833499226
7.02145541262488 0.000736543427199335
7.02219195605208 0.00112508871697225
7.02331704476905 0.00193707229122951
7.02525411706028 0.000695997719867511
7.02595011478015 0.000554208581269872
7.02650432336142 0.000484170706495463
7.02698849406791 0.000496966494544566
7.02748546056246 0.000546298414454686
7.02803175897691 0.000554614928485827
7.0285863739054 0.000908537932828186
7.02949491183823 0.00174129659465157
7.03123620843288 0.00113444695252243
7.0323706553854 0.0011089114652029
7.0334795668506 0.00144382773131534
7.03492339458192 0.00105981853074896
7.03598321311267 0.000987391456940852
7.03697060456961 0.00115610971643702
7.03812671428604 0.000753860062002065
7.03888057434805 0.00094427554930787
7.03982484989735 0.00084459184250065
7.04066944173985 0.00090240611959949
7.04157184785945 0.00149409610806051
7.04306594396751 0.00145406413021964
7.04452000809773 0.00165252890954307
7.04617253700728 0.00162651162946669
7.04779904863674 0.0012960596410753
7.04909510827782 0.00135799235077461
7.05045310062859 0.00161627977447592
7.05206938040307 0.00131417155519279
7.05338355195826 0.00177468510868165
7.05515823706694 0.00187528281345896
7.0570335198804 0.00163282067020286
7.05866634055061 0.000929699931323262
7.05959604048193 0.00114946567392554
7.06074550615585 0.000987917862406741
7.06173342401826 0.000958061612511611
7.06269148563077 0.00140866014905611
7.06410014577983 0.00140811378573357
7.06550825956556 0.0014494747242399
7.0669577342898 0.00161716583186882
7.06857490012167 0.00102683108675571
7.06960173120842 0.00121761659634905
7.07081934780477 0.00107242956775538
7.07189177737253 0.00113540605576883
7.0730271834283 0.000893953123169646
7.07392113655147 0.00104151703190781
7.07496265358338 0.000956733906553169
7.07591938748993 0.00145008158561869
7.07736946907555 0.0017931069711966
7.07916257604674 0.00159355132003777
7.08075612736678 0.00152120306473033
7.08227733043151 0.00237763476242206
7.08465496519393 0.00070169550494095
7.08535666069887 0.000738460907313609
7.08609512160619 0.000661211597847191
7.08675633320403 0.00106867872541111
7.08782501192945 0.00064864174392036
7.08847365367337 0.000751680637276083
7.08922533431064 0.000919645800763203
7.09014498011141 0.0007488536476493
7.09089383375906 0.000684408308912658
7.09157824206797 0.000565024577282023
7.09214326664525 0.000676437797929827
7.09281970444318 0.000625032143207355
7.09344473658639 0.000869800913434759
7.09431453749982 0.000819520771257298
7.09513405827108 0.00123647044440175
7.09637052871548 0.00148312088936845
7.09785364960485 0.00232941609937315
7.10018306570422 0.00156035448450199
7.10174342018872 0.00157341697326057
7.10331683716199 0.0014045134515544
7.10472135061354 0.00141690993185868
7.1061382605454 0.00137031778388689
7.10750857832929 0.00146913161795505
7.10897770994724 0.00148667125329624
7.11046438120054 0.000676400467824063
7.11114078166836 0.000670219126094961
7.11181100079445 0.000610012885789068
7.11242101368024 0.00104456388500782
7.11346557756525 0.00120516716330567
7.11467074472856 0.00178058707884954
7.11645133180741 0.000668498729935692
7.11711983053734 0.000848372345003637
7.11796820288235 0.000760437594214391
7.11872864047656 0.00112682695772856
7.11985546743429 0.00144992798821176
7.1213053954225 0.00123619412620796
7.12254158954871 0.00181102541440792
7.12435261496312 0.00110345745546718
7.12545607241858 0.00112259153852895
7.12657866395711 0.00102412719914839
7.12760279115626 0.00109428038729546
7.12869707154356 0.00212777288986195
7.13082484443342 0.000820799348504542
7.13164564378192 0.000695698130316662
7.13234134191224 0.000673028293009298
7.13301437020525 0.000639328254179765
7.13365369845943 0.00120876670581485
7.13486246516524 0.00231406417203461
7.13717652933728 0.00121566682778278
7.13839219616506 0.00101436830737179
7.13940656447243 0.00194335768367384
7.14134992215611 0.00146900782662914
7.14281892998274 0.00162850889382783
7.14444743887656 0.00118255854945053
7.14562999742601 0.000835517136262663
7.14646551456228 0.000868629739838029
7.14733414430211 0.000916879352292417
7.14825102365441 0.0015992157577278
7.14985023941214 0.00130927096043746
7.15115951037257 0.00111639533811457
7.15227590571069 0.000731428521724602
7.15300733423241 0.000666192228264208
7.15367352646068 0.000678922047095054
7.15435244850777 0.000652620431288885
7.15500506893906 0.00112527710333805
7.1561303460424 0.0010788121478428
7.15720915819024 0.000734338599620443
7.15794349678986 0.00072099456900355
7.15866449135887 0.000704015128237806
7.1593685064871 0.000931041019936768
7.16029954750704 0.000963900915995465
7.16126344842304 0.00191733200206182
7.1631807804251 0.00193397534730319
7.1651147557724 0.00130532535865363
7.16642008113105 0.00110949346511521
7.16752957459617 0.00112563699616283
7.16865521159233 0.00180255907691281
7.17045777066924 0.00228971547821429
7.17274748614746 0.00188914570391657
7.17463663185138 0.00137740844940362
7.17601404030078 0.00144975470234882
7.17746379500313 0.00145840447565946
7.17892219947879 0.00194663842115213
7.18086883789994 0.000882727002793859
7.18175156490273 0.000785852383857169
7.18253741728659 0.000788904389600278
7.18332632167619 0.0011537857605451
7.18448010743674 0.00152147670419035
7.18600158414093 0.00179719337233281
7.18779877751326 0.00179174477419524
7.18959052228745 0.001635640446726
7.19122616273418 0.00232939744712563
7.19355556018131 0.00222228720484089
7.19577784738615 0.00139730606051991
7.19717515344667 0.00095237891439317
7.19812753236106 0.00122373638862891
7.19935126874969 0.00122634691962716
7.20057761566932 0.00119167935040085
7.20176929501972 0.00217798590311776
7.20394728092284 0.00177873008131423
7.20572601100415 0.00167432482583323
7.20740033582998 0.00190399354661754
7.2093043293766 0.00150541213097491
7.21080974150758 0.00137283493623671
7.21218257644381 0.000695512042029147
7.21287808848584 0.000598032438257739
7.2134761209241 0.000561604188224544
7.21403772511232 0.000664950842019372
7.21470267595434 0.00101665334155497
7.2157193292959 0.00125782298095632
7.21697715227685 0.00153063776232616
7.21850779003918 0.00230485646290222
7.22081264650208 0.00181935967401174
7.22263200617609 0.00181866217809688
7.22445066835419 0.00171015380820163
7.22616082216239 0.00164062566434514
7.22780144782674 0.000838819039048166
7.22864026686579 0.000703999382056526
7.22934426624784 0.000639402912701193
7.22998366916054 0.000637266649916635
7.23062093581046 0.000713983170290851
7.23133491898075 0.000810654868985595
7.23214557384974 0.00123632459296192
7.2333818984427 0.000889005753826827
7.23427090419653 0.000923935106213991
7.23519483930274 0.00111869197133835
7.23631353127408 0.0015390877303902
7.23785261900447 0.00153831785055856
7.23939093685503 0.00129388338436028
7.24068482023939 0.00259345612253132
7.24327827636192 0.00105524699838876
7.24433352336031 0.000878529405696921
7.245212052766 0.00062667257433749
7.24583872534034 0.000622955199302867
7.24646168053964 0.000676306300098282
7.24713798683974 0.00089017953109997
7.24802816637084 0.000737070344447512
7.24876523671529 0.00080680039340814
7.2495720371087 0.000955486111974743
7.25052752322067 0.00139134448198065
7.25191886770265 0.00204202680016895
7.25396089450282 0.000590779128216697
7.25455167363104 0.000669852566286625
7.25522152619732 0.000632977078030892
7.25585450327535 0.0010223481636299
7.25687685143899 0.00122364277200896
7.25810049421099 0.00116457072971141
7.25926506494071 0.00137686591558818
7.26064193085629 0.00116736872442417
7.26180929958072 0.000976157937055417
7.26278545751777 0.000864189673065051
7.26364964719084 0.000800993500873907
7.26445064069171 0.0013107356437847
7.2657613763355 0.00126877956358581
7.26703015589908 0.00103618477577294
7.26806634067486 0.00128046075135821
7.26934680142621 0.00118341585238821
7.2705302172786 0.00170107228770863
7.27223128956631 0.00170827536520777
7.27393956493152 0.00138158339527979
7.2753211483268 0.00189650199485763
7.27721765032166 0.00160612450423505
7.27882377482589 0.0014021691154963
7.28022594394139 0.00147765152497924
7.28170359546637 0.000590756857080481
7.28229435232345 0.000463974246744403
7.28275832657019 0.00053656827584717
7.28329489484604 0.00072859513418514
7.28402348998023 0.000921657931437223
7.28494514791166 0.00126585233306921
7.28621100024473 0.000494583863024542
7.28670558410776 0.000502441499007779
7.28720802560676 0.000514929387342356
7.28772295499411 0.000418323939280206
7.28814127893339 0.000586018834341515
7.28872729776773 0.000966345144329797
7.28969364291206 0.0013614943109295
7.29105513722299 0.00173525318147653
7.29279039040446 0.00160006228904317
7.29439045269351 0.0017816110013139
7.29617206369482 0.00185229676568088
7.2980243604605 0.00294475287751929
7.30096911333802 0.00158657003353157
7.30255568337155 0.00144656523616663
7.30400224860772 0.00133162538094025
7.30533387398866 0.00167001256327416
7.30700388655193 0.000904228751209335
7.30790811530314 0.000857521990199303
7.30876563729334 0.000880402039050932
7.30964603933239 0.000807844708841719
7.31045388404124 0.000860467585366576
7.3113143516266 0.0010361220065674
7.31235047363317 0.0010357426515613
7.31338621628473 0.000661069087513439
7.31404728537224 0.000508511849324193
7.31455579722157 0.00058630084900526
7.31514209807057 0.000842679812123708
7.3159847778827 0.00075476000050426
7.3167395378832 0.00110820922256542
7.31784774710577 0.00158136417186431
7.31942911127763 0.0012964394491717
7.3207255507268 0.00141250368816522
7.32213805441497 0.00120928147771435
7.32334733589268 0.00130312492602107
7.3246504608187 0.00124405440341186
7.32589451522212 0.0018128201836635
7.32770733540578 0.00208085219167447
7.32978818759745 0.00133334270547529
7.33112153030293 0.000923045691377873
7.33204457599431 0.000885754671552751
7.33293033066586 0.000863061458360991
7.33379339212422 0.00184375653258556
7.33563714865681 0.00231104217382162
7.33794819083063 0.00173336623398247
7.33968155706461 0.00140638112555407
7.34108793819017 0.00132569812977559
7.34241363631994 0.00119219413771103
7.34360583045765 0.00112888764060328
7.34473471809826 0.00109854167687441
7.34583325977513 0.000905846937515264
7.34673910671265 0.00103573579122449
7.34777484250387 0.00065852183741811
7.34843336434129 0.000547855050617206
7.3489812193919 0.00108332445746038
7.35006454384937 0.000926028204490016
7.35099057205386 0.000906394596106275
7.35189696664996 0.00101474574082662
7.35291171239079 0.00117133835843819
7.35408305074923 0.00103793088354736
7.35512098163277 0.0012123537434958
7.35633333537627 0.00129677827155816
7.35763011364783 0.0012012235391621
7.35883133718699 0.00175983129469708
7.36059116848169 0.0017722304795851
7.36236339896127 0.00126307225626158
7.36362647121753 0.00154300498274673
7.36516947620028 0.000855512663600769
7.36602498886388 0.000546388577849267
7.36657137744173 0.000461451142188135
7.36703282858392 0.000451269563256898
7.36748409814718 0.000615830751303715
7.36809992889848 0.000749942551824523
7.3688498714503 0.000843196701488978
7.36969306815179 0.00110940248330609
7.3708024706351 0.0014932482165515
7.37229571885165 0.00136303930294105
7.37365875815459 0.00155897380970821
7.3752177319643 0.002669300942652
7.37788703290695 0.0014898014238836
7.37937683433084 0.00160425129462731
7.38098108562546 0.00144366559923549
7.3824247512247 0.00160043437451512
7.38402518559921 0.00131957808708912
7.3853447636863 0.00112396770183937
7.38646873138814 0.00104461283641404
7.38751334422456 0.00109595798406044
7.38860930220862 0.00111541997202664
7.38972472218064 0.000977443746646409
7.39070216592729 0.000881621118396805
7.39158378704569 0.00142682459746253
7.39301061164315 0.000586287374408358
7.39359689901756 0.00044934051203618
7.39404623952959 0.000682948904680157
7.39472918843427 0.000682206311122515
7.39541139474539 0.00128829424349267
7.39669968898889 0.00117270477128526
7.39787239376017 0.000775731752547508
7.39864812551272 0.000659806736132674
7.39930793224885 0.000633531230982164
7.39994146347984 0.000746611370578144
7.40068807485041 0.00106807111835509
7.40175614596877 0.00115321054007505
7.40290935650884 0.00163269671555034
7.40454205322439 0.00147093894128259
7.40601299216568 0.00183090439260323
7.40784389655828 0.00147721626186429
7.40932111282014 0.00149342992822942
7.41081454274837 0.00174133849985205
7.41255588124822 0.00187062637017663
7.4144265076184 0.00157920349881664
7.41600571111722 0.00185920481572403
7.41786491593294 0.0015856874188803
7.41945060335182 0.00112821633813966
7.42057881968996 0.000990538041916174
7.42156935773188 0.00156598566671865
7.4231353433986 0.00173086596515672
7.42486620936375 0.00146075366202773
7.42632696302578 0.00128407117035799
7.42761103419614 0.00119194293685965
7.428802977133 0.00110308330969445
7.42990606044269 0.00113053092108873
7.43103659136378 0.000920180926138327
7.43195677228992 0.000896483210455974
7.43285325550038 0.00113192922523662
7.43398518472561 0.00155459185255218
7.43553977657816 0.00127973541721143
7.43681951199538 0.000872385542534611
7.43769189753791 0.000984688370009474
7.43867658590792 0.000658030983767364
7.43933461689169 0.000771428695224808
7.44010604558691 0.000763999718119617
7.44087004530503 0.00100919496418923
7.44187924026922 0.00150654737723304
7.44338578764645 0.00130190489078274
7.44468769253724 0.00171694674914232
7.44640463928638 0.00160974781321063
7.44801438709959 0.00179516492421412
7.4498095520238 0.00161279468751447
7.45142234671132 0.00167001446924215
7.45309236118056 0.00303576201733609
7.4561281231979 0.00134284412583045
7.45747096732373 0.00114160727900053
7.45861257460273 0.00124059362868483
7.45985316823141 0.00115758403206133
7.46101075226348 0.00145944242333294
7.46247019468681 0.0015446163547961
7.46401481104161 0.00135415170283479
7.46536896274444 0.00148857639964395
7.46685753914408 0.0012978604344717
7.46815539957855 0.0017020014526646
7.46985740103122 0.0015201696142577
7.47137757064548 0.00168374477236916
7.47306131541785 0.0014666810494546
7.4745279964673 0.0015183214381481
7.47604631790545 0.00157259241726798
7.47761891032272 0.00163603099492876
7.47925494131765 0.00104014335146592
7.48029508466911 0.00137370956758488
7.4816687942367 0.00117790398079835
7.48284669821749 0.00145627818684362
7.48430297640434 0.0021750418241746
7.48647801822851 0.00255609780223136
7.48903411603074 0.00132048300529399
7.49035459903604 0.00113645508307401
7.49149105411911 0.00106912745228146
7.49256018157139 0.00100281289633619
7.49356299446773 0.00127963982321573
7.49484263429095 0.00158738665453648
7.49643002094548 0.000892295096294571
7.49732231604178 0.0010153429918276
7.4983376590336 0.00108763911753609
7.49942529815114 0.000914215546339848
7.50033951369748 0.0013356277906388
7.50167514148812 0.00117926105430478
7.50285440254242 0.00110353124854506
7.50395793379097 0.00125714231389936
7.50521507610487 0.00107450363634159
7.50628957974121 0.000960889079900665
7.50725046882111 0.000964925456219731
7.50821539427733 0.00068610799460913
7.50890150227194 0.000746501770394588
7.50964800404233 0.000733412843475709
7.51038141688581 0.000675417636157809
7.51105683452197 0.000722966399928616
7.5117798009219 0.000560479276229705
7.51234028019813 0.000513623518799225
7.51285390371692 0.000461843877798794
7.51331574759472 0.000920875171963233
7.51423662276669 0.00122891673430452
7.51546553950099 0.00126897180681198
7.5167345113078 0.00127182459132337
7.51800633589913 0.00102110998354447
7.51902744588267 0.000834207931256529
7.51986165381393 0.000772728272596441
7.52063438208652 0.00124768484571888
7.52188206693224 0.00124904177966521
7.52313110871191 0.00142904909613407
7.52456015780804 0.00147413763249391
7.52603429544054 0.00135490020764234
7.52738919564818 0.00114062327884441
7.52852981892702 0.00195309276986388
7.53048291169689 0.00156376553897185
7.53204667723586 0.0015486663702729
7.53359534360613 0.00146782231193316
7.53506316591807 0.00184049007221748
7.53690365599028 0.00204599368934885
7.53894964967963 0.00188846232941456
7.54083811200905 0.00108099046836834
7.54191910247741 0.000778970134081503
7.5426980726115 0.000772158766388321
7.54347023137788 0.000674013526359371
7.54414424490424 0.00111943932066628
7.54526368422491 0.0012600296829885
7.5465237139079 0.00173685004369215
7.54826056395159 0.00174337730851722
7.55000394126011 0.00172638844742683
7.55173032970754 0.000662300015356798
7.55239262972289 0.000494572089160176
7.55288720181205 0.00055911060846299
7.55344631242051 0.00052761548810449
7.55397392790862 0.000737567447440251
7.55471149535606 0.000879635137946511
7.55559113049401 0.00103776384813078
7.55662889434214 0.00148215990657703
7.55811105424871 0.00103938474680939
7.55915043899552 0.000615900234263815
7.55976633922979 0.00063528416851815
7.5604016233983 0.000600879092764073
7.56100250249107 0.000900366740925066
7.56190286923199 0.00115294541281411
7.56305581464481 0.000491081747257502
7.56354689639207 0.00052422977959446
7.56407112617166 0.000760845107401172
7.56483197127906 0.00126984306185773
7.56610181434092 0.00130542285135503
7.56740723719227 0.00125699758518224
7.56866423477746 0.0015204556035982
7.57018469038105 0.00244889573710828
7.57263358611816 0.0012269889104834
7.57386057502865 0.00129830840834221
7.57515888343699 0.000752282111148117
7.57591116554814 0.0004433604842162
7.57635452603235 0.000451599350262196
7.57680612538261 0.000362366906289543
7.5771684922889 0.000577931193596987
7.5777464234825 0.000914794897149422
7.57866121837965 0.00154313525524687
7.5802043536349 0.000873711556946265
7.58107806519184 0.000928438887644303
7.58200650407949 0.000842770026847136
7.58284927410634 0.0014139158181097
7.58426318992445 0.00152259160944504
7.58578578153389 0.00147795723785262
7.58726373877174 0.00195612771168439
7.58921986648343 0.00156925676571364
7.59078912324914 0.00184671696841665
7.59263584021756 0.00179969854690993
7.59443553876447 0.00229270594728023
7.59672824471175 0.00217461360121681
7.59890285831297 0.00176556965257784
7.60066842796554 0.00167502914824362
7.60234345711379 0.00142843771582174
7.60377189482961 0.00164228455316328
7.60541417938277 0.0014491988624198
7.60686337824519 0.00112337128510479
7.6079867495303 0.00127180990509286
7.60925855943539 0.0010547363296183
7.61031329576501 0.00220907001554549
7.61252236578055 0.0021543487712842
7.61467671455184 0.00248786418337988
7.61716457873522 0.00202356845134023
7.61918814718656 0.00172425230418913
7.62091239949075 0.00156178066715274
7.6224741801579 0.00207559295872327
7.62454977311662 0.00169104766903412
7.62624082078566 0.00154988797693162
7.62779070876259 0.00126340987997622
7.62905411864257 0.0022725771824116
7.63132669582498 0.00209206883697784
7.63341876466196 0.00122652106327454
7.63464528572523 0.00125477639373408
7.63590006211897 0.00133339768800441
7.63723345980697 0.00102013792454443
7.63825359773151 0.00157426752363706
7.63982786525515 0.000583553901551265
7.6404114191567 0.000556955682310195
7.64096837483901 0.000826302052297547
7.64179467689131 0.00140714728394294
7.64320182417525 0.00181365830196035
7.64501548247721 0.00106207834997638
7.64607756082719 0.000928100633933449
7.64700566146112 0.000882207697938696
7.64788786915906 0.00108739106846605
7.64897526022753 0.00160081644171892
7.65057607666925 0.00218817001388073
7.65276424668313 0.00192312493264951
7.65468737161578 0.0018331026672298
7.65652047428301 0.00161393504732755
7.65813440933033 0.00175642556171164
7.65989083489205 0.00176829193986006
7.66165912683191 0.00125712111255917
7.66291624794446 0.00133460498744644
7.66425085293191 0.00109073339969209
7.6653415863316 0.00116822332348892
7.66650980965509 0.0014298529751186
7.66793966263021 0.00120920317992761
7.66914886581014 0.0013215025080717
7.67047036831821 0.00139135932192787
7.67186172764014 0.000714689986636839
7.67257641762677 0.000698028031531892
7.67327444565831 0.000813700021136364
7.67408814567944 0.000858684077284786
7.67494682975673 0.00144839691129467
7.67639522666802 0.00166877746880313
7.67806400413683 0.0020733797779602
7.68013738391479 0.00186405933876051
7.68200144325355 0.00243024184485571
7.6844316850984 0.0027162870401094
7.68714797213851 0.00190168007435197
7.68904965221286 0.00138610581660692
7.69043575802947 0.00168814516527398
7.69212390319474 0.00159751952080132
7.69372142271555 0.00166676859575949
7.6953881913113 0.00182979950275901
7.69721799081406 0.00222403812011479
7.69944202893418 0.00195091081469903
7.70139293974888 0.000835366096529933
7.70222830584541 0.000611969961106756
7.70284027580652 0.000398352384410429
7.70323862819093 0.000455918225353002
7.70369454641628 0.000374729521342402
7.70406927593762 0.000211598253100563
7.70428087419072 0.000236204367573294
7.7045170785583 0.000595470332114869
7.70511254889041 0.00109502313761944
7.70620757202803 0.00143379150012745
7.70764136352816 0.00173480818060375
7.70937617170876 0.00185067996574267
7.7112268516745 0.00149107860895792
7.71271793028346 0.000681597469772187
7.71339952775323 0.00117564480256637
7.7145751725558 0.00100079067174789
7.71557596322755 0.00107907759826278
7.71665504082581 0.00156252249114648
7.71821756331696 0.00173414060415669
7.71995170392111 0.000946176178102467
7.72089788009922 0.00102705748922846
7.72192493758844 0.000827194098576638
7.72275213168702 0.00135374679949517
7.72410587848652 0.00105667040291669
7.72516254888943 0.000879683327936091
7.72604223221737 0.0010303496375149
7.72707258185488 0.00158203810730801
7.72865461996219 0.00186802090852788
7.73052264087072 0.00203779115803077
7.73256043202875 0.00141809562895634
7.73397852765771 0.00116674361203695
7.73514527126974 0.00081635627867527
7.73596162754842 0.00082459709284276
7.73678622464126 0.00105820349269738
7.73784442813396 0.00112612916851191
7.73897055730247 0.000799859718844579
7.73977041702132 0.000780478946806722
7.74055089596812 0.00077918132068829
7.74133007728881 0.000515953161064877
7.74184603044988 0.000331514506232008
7.74217754495611 0.000365005363930099
7.74254255032004 0.000419347073720645
7.74296189739376 0.000219696308424132
7.74318159370218 0.000183934529923399
7.74336552823211 0.000177041718062935
7.74354256995017 0.000236073147785761
7.74377864309795 0.000335700107044657
7.744114343205 0.000596695423349973
7.74471103862835 0.00068723849904786
7.7453982771274 0.000576032526604757
7.745974309654 0.00073773915625974
7.74671204881026 0.000628806696709834
7.74734085550697 0.00144240295277593
7.74878325845975 0.00131789632666208
7.75010115478641 0.00182550472954571
7.75192665951596 0.00159327136273678
7.75351993087869 0.001584876286907
7.7551048071656 0.00114286308691724
7.75624767025252 0.00118995022540073
7.75743762047792 0.0010889235239415
7.75852654400186 0.00130581279948966
7.75983235680135 0.00163370911352303
7.76146606591487 0.00139575909482861
7.7628618250097 0.00159379026602248
7.76445561527572 0.00176047314744378
7.76621608842317 0.00224484125268536
7.76846092967585 0.00143179760159415
7.76989272727744 0.00122222805611821
7.77111495533356 0.00194590441267619
7.77306085974624 0.000949360690320172
7.77401022043656 0.000874864807661956
7.77488508524422 0.000979632801956286
7.77586471804618 0.00167001311354527
7.77753473115972 0.00126582436969426
7.77880055552942 0.00147091433585654
7.78027146986527 0.00127334270857868
7.78154481257385 0.00147748216982514
7.78302229474368 0.00178560929353883
7.78480790403722 0.00156554876148496
7.7863734527987 0.00116845274598797
7.78754190554469 0.000954270624374377
7.78849617616906 0.000965007041917646
7.78946118321098 0.00144063138014912
7.79090181459113 0.00169888985307582
7.79260070444421 0.00166532328050419
7.79426602772471 0.00153184582883297
7.79579787355354 0.00170023031661803
7.79749810387016 0.00111067644645034
7.79860878031661 0.0011748747058025
7.79978365502242 0.00105941977918339
7.8008430748016 0.0012073575540072
7.80205043235561 0.00157883563025011
7.80362926798586 0.00179558030334339
7.8054248482892 0.00138880591215675
7.80681365420136 0.00122646430165376
7.80804011850301 0.00142341714106739
7.80946353564408 0.00208607389743337
7.81154960954151 0.00109682050567487
7.81264643004719 0.00116159168730807
7.81380802173449 0.000701149014694608
7.81450917074919 0.000728430437857968
7.81523760118705 0.00129710967205732
7.8165347108591 0.00184002628108028
7.81837473714018 0.00089991231174403
7.81927464945193 0.000754604541358092
7.82002925399328 0.000899528318345583
7.82092878231163 0.000923923672154
7.82185270598379 0.000878930023882514
7.82273163600767 0.000886568073129654
7.8236182040808 0.000798255530022167
7.82441645961082 0.00111273912877576
7.8255291987396 0.00117080370395388
7.82670000244355 0.00112762988264064
7.82782763232619 0.000995745030295384
7.82882337735649 0.000989689469227241
7.82981306682571 0.00181699373653942
7.83163006056225 0.00189217998475079
7.833522240547 0.00230286981129176
7.83582511035829 0.00165491533998286
7.83748002569828 0.00127251911928036
7.83875254481756 0.00106878652339997
7.83982133134096 0.00139399182031646
7.84121532316127 0.00163996252468411
7.84285528568596 0.00148068559064724
7.84433597127661 0.00171299784590801
7.84604896912251 0.00150305815456525
7.84755202727708 0.000665070896281003
7.84821709817336 0.000859995952003204
7.84907709412536 0.00069234235995263
7.84976943648532 0.00137643683797279
7.85114587332329 0.00102811941117172
7.85217399273446 0.00115104318177285
7.85332503591623 0.00128481418107805
7.85460985009731 0.00114646488916011
7.85575631498647 0.00102344211874205
7.85677975710521 0.00141557388892748
7.85819533099414 0.00083765385669687
7.85903298485084 0.000763812648038184
7.85979679749887 0.00072058384502608
7.8605173813439 0.000762726094585658
7.86128010743849 0.00167427435948574
7.86295438179797 0.00213413063612496
7.8650885124341 0.00187405286664824
7.86696256530074 0.00196017937007952
7.86892274467082 0.00160298046111644
7.87052572513194 0.00139217444889995
7.87191789958084 0.0011238179967427
7.87304171757758 0.00112206257564601
7.87416378015323 0.000344919916898885
7.87450870007013 0.000392553179264971
7.87490125324939 0.000514808693811214
7.8754160619432 0.000492745237283407
7.87590880718049 0.000535137371480604
7.87644394455197 0.000464570017848586
7.87690851456982 0.000881074012613475
7.87778958858243 0.000940831550686629
7.87873042013312 0.000968227888333418
7.87969864802145 0.00148114740551173
7.88117979542696 0.00192680075785144
7.88310659618481 0.00237981593915336
7.88548641212397 0.00136650996670307
7.88685292209067 0.00114546011949592
7.88799838221017 0.00112350379963788
7.8891218860098 0.00160979518347281
7.89073168119328 0.00165307296970559
7.89238475416298 0.00156701325865938
7.89395176742164 0.00123183209572066
7.89518359951736 0.0011555320981825
7.89633913161555 0.00115936496160553
7.89749849657715 0.000988034462375121
7.89848653103953 0.00127438279363151
7.89976091383316 0.0014354434033983
7.90119635723656 0.00158777469366568
7.90278413193022 0.00147838393311595
7.90426251586334 0.00167176648120825
7.90593428234455 0.00168105952628319
7.90761534187083 0.00164372467531879
7.90925906654615 0.00149040290384884
7.91074946945 0.000888806418716266
7.91163827586871 0.000704148254682071
7.91234242412339 0.000769492432456303
7.91311191655585 0.000557328293674898
7.91366924484953 0.000570993290443645
7.91424023813997 0.000398653422922072
7.91463889156289 0.000366110013398884
7.91500500157629 0.000356810570952248
7.91536181214724 0.000582302119782029
7.91594411426702 0.000709448468722904
7.91665356273575 0.00120009952548601
7.91785366226123 0.00122635481629556
7.91908001707753 0.00239957302803956
7.92147959010557 0.00132307301431523
7.92280266311989 0.00116895995886998
7.92397162307875 0.00102157424897488
7.92499319732773 0.000957420331603545
7.92595061765933 0.0010991358609473
7.92704975352028 0.000920789403812418
7.92797054292409 0.00122991286441507
7.92920045578851 0.00106955277534315
7.93027000856385 0.00144620472835467
7.93171621329221 0.00081454329722827
7.93253075658943 0.000836261398282373
7.93336701798772 0.000614733938342787
7.93398175192606 0.000566822161379634
7.93454857408744 0.000808996455881777
7.93535757054332 0.000624203338064332
7.93598177388138 0.000650177378563247
7.93663195125995 0.000673624353358442
7.93730557561331 0.00104008392174509
7.93834565953505 0.000941209559385344
7.93928686909444 0.000675305275806942
7.93996217437024 0.000654586713634426
7.94061676108388 0.000661023430766525
7.94127778451464 0.00067929981199869
7.94195708432664 0.000714377825737931
7.94267146215238 0.00104149033480377
7.94371295248718 0.00108991913292855
7.94480287162011 0.00157062083230063
7.94637349245241 0.00135884252940366
7.94773233498182 0.00064455591341282
7.94837689089523 0.000666035026607418
7.94904292592184 0.00108093942167891
7.95012386534352 0.000996206049214691
7.95112007139273 0.000884984161060416
7.95200505555379 0.000748811242892646
7.95275386679668 0.000631647332811656
7.9533855141295 0.000605692174276351
7.95399120630377 0.000655446724503376
7.95464665302828 0.00108981340228327
7.95573646643056 0.00158024481516386
7.95731671124572 0.00141772620106577
7.95873443744679 0.0013014512845276
7.96003588873132 0.000997600698071835
7.96103348942939 0.000915361327394463
7.96194885075678 0.00157528944718064
7.96352414020396 0.00242862594484083
7.9659527661488 0.00126141074793053
7.96721417689673 0.00130635896168873
7.96852053585842 0.00116275833635718
7.96968329419478 0.00156261217499106
7.97124590636977 0.00158621740571569
7.97283212377549 0.00149339033008111
7.97432551410557 0.00144799352845532
7.97577350763402 0.000943219572108978
7.97671672720613 0.00116106269150487
7.97787778989764 0.000886567625917686
7.97876435752356 0.000837883355873675
7.97960224087943 0.000843509884075057
7.9804457507635 0.00135563501271154
7.98180138577622 0.00161589079978111
7.983417276576 0.0013735894746799
7.98479086605068 0.00114306066695856
7.98593392671764 0.00161585512144285
7.98754978183908 0.00152792128645332
7.98907770312553 0.00226304879847225
7.991340751924 0.00225036674397653
7.99359111866798 0.00209084661141549
7.9956819652794 0.00132903711994962
7.99701100239935 0.00124693708196821
7.99825793948131 0.00144225331961328
7.99970019280093 0.00109339980938097
8.00079359261031 0.00113838747554317
8.00193198008585 0.00101503909098863
8.00294701917684 0.00131954222819504
8.00426656140504 0.000563802025560365
8.0048303634306 0.000627604260565834
8.00545796769116 0.000892223879385999
8.00635019157055 0.00107173885524502
8.00742193042579 0.00148893574502014
8.00891086617081 0.00123268217561332
8.01014354834643 0.00121679862199559
8.01136034696842 0.0018737601006352
8.01323410706906 0.00117411142913483
8.01440821849819 0.00139674769474903
8.01580496619294 0.00130028041332555
8.01710524660627 0.00207962473973927
8.01918487134601 0.00205533035600763
8.02124020170201 0.00183844550877774
8.02307864721079 0.0014711478376683
8.02454979504846 0.000796447934908361
8.02534624298337 0.000672561233193439
8.02601880421656 0.000654799096824021
8.02667360331338 0.000728067180197209
8.02740167049358 0.000657571225593078
8.02805924171918 0.000877436741832165
8.02893667846101 0.0010339176836084
8.02997059614462 0.0010446643987001
8.03101526054332 0.000966038467963318
8.03198129901128 0.000938011826616016
8.0329193108379 0.00147830045169344
8.03439761128959 0.00079180827426635
8.03518941956386 0.000790838136277544
8.03598025770013 0.000740292540503754
8.03672055024064 0.000789908878333854
8.03751045911897 0.0008277153081684
8.03833817442714 0.000819980054701105
8.03915815448184 0.000930034023899308
8.04008818850574 0.000715360607634083
8.04080354911337 0.000769782775379811
8.04157333188875 0.000833818423633444
8.04240715031239 0.000964146061527326
8.04337129637391 0.00142757049211283
8.04479886686603 0.00162155251007094
8.0464204193761 0.00244124310006083
8.04886166247616 0.00224877739373141
8.05111043986989 0.00197008696214826
8.05308052683204 0.0012502968407135
8.05433082367275 0.00135174802322472
8.05568257169598 0.00181358199688576
8.05749615369286 0.00170972465116174
8.05920587834403 0.00181752786477643
8.0610234062088 0.00182192003912067
8.06284532624792 0.0012989151468212
8.06414424139474 0.00126251625117147
8.06540675764592 0.00134688425989736
8.06675364190581 0.00151288817600927
8.06826653008182 0.00165389300581557
8.06992042308764 0.00197444895196493
8.0718948720396 0.00227498232331026
8.07416985436291 0.00219872198479019
8.0763685763477 0.00138322886787284
8.07775180521558 0.00139538911915507
8.07914719433473 0.00126777961082105
8.08041497394555 0.000910008170486797
8.08132498211604 0.000965067209903054
8.08229004932594 0.00104702440721097
8.08333707373315 0.00106452848606337
8.08440160221921 0.00215072666779463
8.08655232888701 0.00259730981994502
8.08914963870695 0.00218241780493913
8.09133205651189 0.00195533318722378
8.09328738969912 0.00202509428480341
8.09531248398392 0.00169892100233304
8.09701140498625 0.00114269126312059
8.09815409624938 0.00110238782250278
8.09925648407188 0.00134834480452758
8.10060482887641 0.00077912454788325
8.10138395342429 0.000496738448806193
8.1018806918731 0.000430974152543233
8.10231166602564 0.000440393501923429
8.10275205952756 0.000782705908996078
8.10353476543656 0.00154191964606272
8.10507668508262 0.00146776514807249
8.10654445023069 0.00217678683213465
8.10872123706283 0.00163465672204084
8.11035589378487 0.00143830664998328
8.11179420043485 0.00150741126727619
8.11330161170213 0.00160827734281887
8.11490988904495 0.00152070162130352
8.11643059066625 0.00152356528620206
8.11795415595245 0.00223028588152355
8.12018444183398 0.00119530356053052
8.12137974539451 0.00152232039060317
8.12290206578511 0.000526099040016688
8.12342816482513 0.000383396952029333
8.12381156177716 0.000406457930397941
8.12421801970755 0.000498399342795421
8.12471641905035 0.000431391220158404
8.12514781027051 0.000649944292174609
8.12579775456268 0.00108844397449462
8.12688619853718 0.00131334791912959
8.12819954645631 0.00125668111764269
8.12945622757395 0.00132976461603773
8.13078599218999 0.00119826771343429
8.13198425990342 0.00126759577862466
8.13325185568205 0.00118291752947721
8.13443477321152 0.00247180157104231
8.13690657478256 0.00169998601656399
8.13860656079913 0.00105790038073887
8.13966446117987 0.000885005665482895
8.14054946684535 0.000838032329061096
8.14138749917441 0.000592504569658973
8.14198000374407 0.000592936036632664
8.1425729397807 0.000580240083247896
8.14315317986395 0.000928152887396992
8.14408133275135 0.000796448990426225
8.14487778174177 0.00102910631018282
8.14590688805196 0.000991773211606434
8.14689866126356 0.00146159876505299
8.14836026002861 0.00143428025620133
8.14979454028482 0.000825898553725925
8.15062043883854 0.00102630494035424
8.1516467437789 0.00049650511660309
8.1521432488955 0.000574332355811715
8.15271758125131 0.000576610620731132
8.15329419187204 0.000746987584162509
8.15404117945621 0.000486336015967067
8.15452751547217 0.000544761938333058
8.15507227741051 0.000407833138581992
8.15548011054909 0.000373163490724904
8.15585327403981 0.00047261591864599
8.15632588995846 0.000495962923259358
8.15682185288172 0.000512246906025467
8.15733409978774 0.000696364296402941
8.15803046408415 0.000968927669840701
8.15899939175399 0.00133843957345099
8.16033783132744 0.00138834848352139
8.16172617981096 0.00123479264109557
8.16296097245205 0.00108503263298069
8.16404600508503 0.00114662292623111
8.16519262801127 0.00151114697995871
8.16670377499123 0.00132340171602909
8.16802717670725 0.0011298778658846
8.16915705457314 0.00143181357261414
8.17058886814575 0.00157821225192502
8.17216708039768 0.00141558689195445
8.17358266728963 0.00150448880308287
8.17508715609272 0.00140219730804783
8.17648935340076 0.000549944161871853
8.17703929756263 0.000468007334333267
8.17750730489697 0.000279602973805081
8.17778690787077 0.000279602973805081
8.17806651084458 0.000196547058419976
8.178263057903 0.000129291373069448
8.17839234927607 9.17900777801539e-05
8.17848413935385 8.42529578228286e-05
8.17856839231167 8.66144856325298e-05
8.1786550067973 0.000182977971897527
8.1788379847692 0.00026989485893072
8.17910787962813 0.000524621307858729
8.17963250093599 0.00102758642095823
8.18066008735695 0.0019796313167098
8.18263971867366 0.00163034143403542
8.18427006010769 0.00172907104468115
8.18599913115237 0.0030168569280489
8.18901598808042 0.00189756273474814
8.19091355081517 0.00181573565696337
8.19272928647213 0.00184853654668694
8.19457782301882 0.00178794326738499
8.19636576628621 0.00132709569136032
8.19769286197757 0.00103804164886133
8.19873090362643 0.00071951668944152
8.19945042031587 0.000667310914570938
8.20011773123044 0.00117247913053837
8.20129021036098 0.0019622829214923
8.20325249328247 0.0017676823956857
8.20502017567816 0.00146784785724632
8.2064880235354 0.0013450158101177
8.20783303934552 0.001459784521532
8.20929282386705 0.00157662090790737
8.21086944477496 0.00148569103368591
8.21235513580865 0.00161080577166408
8.21396594158031 0.00069276895968491
8.21465871054 0.000645584590746401
8.21530429513074 0.000577070850789462
8.21588136598153 0.000912991978500567
8.21679435796003 0.00142719583042059
8.21822155379045 0.00256854765659573
8.22079010144705 0.00234677736358603
8.22313687881064 0.0022031269862558
8.22534000579689 0.00230757076999231
8.22764757656688 0.0012451886998506
8.22889276526674 0.00120818029959826
8.23010094556633 0.00110604299594581
8.23120698856228 0.00126005332498955
8.23246704188727 0.00101509393599393
8.23348213582326 0.00103068937907275
8.23451282520234 0.000900168051271422
8.23541299325361 0.00106582836862148
8.23647882162223 0.00114548492509809
8.23762430654733 0.00105824969533194
8.23868255624266 0.00110793639194414
8.2397904926346 0.00150574530233099
8.24129623793694 0.0013125026159722
8.24260874055291 0.00149194195561601
8.24410068250852 0.00143747388043007
8.24553815638895 0.00113080633203025
8.24666896272098 0.00108013948667803
8.24774910220766 0.00176192360625414
8.24951102581392 0.0015661486777602
8.25107717449168 0.00131646253961568
8.25239363703129 0.00129806685922235
8.25369170389052 0.0013527138607493
8.25504441775126 0.0017837691163228
8.25682818686759 0.00154438502659395
8.25837257189418 0.00186014277236813
8.26023271466655 0.0025591451344629
8.26279185980101 0.00233085673782628
8.26512271653884 0.00227237798896801
8.26739509452781 0.000905756214384884
8.26830085074219 0.000715724342709297
8.2690165750849 0.000615918398274156
8.26963249348318 0.00058087441991998
8.2702133679031 0.000544989050172575
8.27075835695327 0.000518352600411248
8.27127670955368 0.0004395955924988
8.27171630514618 0.00106491930223954
8.27278122444842 0.000791990289688655
8.27357321473811 0.000735026805176055
8.27430824154328 0.00110675445569441
8.27541499599898 0.00185462828911509
8.27726962428809 0.00132219673635336
8.27859182102444 0.00109697419742012
8.27968879522186 0.00126379057683712
8.2809525857987 0.0010627646290988
8.2820153504278 0.00100661283952211
8.28302196326732 0.000939011992340194
8.28396097525966 0.000972810295703147
8.28493378555537 0.000975928233794806
8.28590971378916 0.000936683242137014
8.2868463970313 0.00179964155889311
8.28864603859019 0.00217409808088105
8.29082013667107 0.0023821439209996
8.29320228059207 0.00138505337892027
8.29458733397099 0.00161153962329289
8.29619887359428 0.0015258497606895
8.29772472335497 0.000968041211069324
8.29869276456604 0.000850358598936334
8.29954312316498 0.00119278046448137
8.30073590362946 0.00163913992391339
8.30237504355337 0.000576231301622913
8.302951274855 0.000614362756693332
8.30356563761169 0.000999603714303873
8.30456524132599 0.00122208707283605
8.30578732839883 0.000551410493282242
8.30633873889211 0.000555151039211368
8.30689388993132 0.000529986947087293
8.30742387687841 0.000574279932940234
8.30799815681135 0.000724347264806599
8.30872250407616 0.00104573864499656
8.30976824272116 0.000929392931303864
8.31069763565246 0.00138671679584758
8.31208435244831 0.00118013319870659
8.31326448564701 0.000718222685918627
8.31398270833293 0.000706272379001468
8.31468898071194 0.000762615978619897
8.31545159669055 0.000978445837276397
8.31643004252783 0.00217614213592055
8.31860618466375 0.00202509058669297
8.32063127525045 0.00222914515583485
8.32286042040628 0.00236063441970118
8.32522105482598 0.00191248319366064
8.32713353801964 0.00170278057774848
8.32883631859739 0.00192912436401509
8.33076544296141 0.00142781536311706
8.33219325832452 0.00153691139325416
8.33373016971778 0.00177551999198958
8.33550568970977 0.000894116051639402
8.33639980576141 0.000862010307260737
8.33726181606867 0.000720146489384541
8.33798196255805 0.000684574329455514
8.33866653688751 0.00117260607495997
8.33983914296247 0.001953865303147
8.34179300826561 0.000546847883783487
8.3423398561494 0.000775112523420247
8.34311496867282 0.00065421550714825
8.34376918417997 0.000754950056234934
8.3445241342362 0.000774933034093362
8.34529906727029 0.000921602534032255
8.34622066980432 0.00147340674024032
8.34769407654457 0.0021917461502021
8.34988582269477 0.00102531277378662
8.35091113546855 0.00105767541948466
8.35196881088804 0.00103852706333254
8.35300733795137 0.00115434926844974
8.35416168721982 0.000895770394620306
8.35505745761444 0.000848899523424896
8.35590635713787 0.000874550919662675
8.35678090805753 0.00147249496903176
8.35825340302656 0.000740754738050283
8.35899415776461 0.000599953997635101
8.35959411176225 0.000492645050467353
8.36008675681272 0.000809037154162319
8.36089579396688 0.00156277452218121
8.36245856848906 0.00143070023124539
8.36388926872031 0.00119230336386972
8.36508157208418 0.00171832545308753
8.36679989753726 0.00212174834315174
8.36892164588041 0.00172659859675907
8.37064824447717 0.00168362331064403
8.37233186778782 0.00201773493676316
8.37434960272458 0.00178861489242809
8.37613821761701 0.00206984413305218
8.37820806175006 0.00140121131768473
8.37960927306774 0.00157143414662869
8.38118070721437 0.00130179155334035
8.38248249876771 0.00105436236259281
8.38353686113031 0.00105692008374003
8.38459378121405 0.00118355620313055
8.38577733741718 0.00118484951463615
8.38696218693181 0.000974134400534391
8.38793632133235 0.000793733627590379
8.38873005495994 0.0010653393566881
8.38979539431663 0.00102980912090157
8.39082520343753 0.000863272038032845
8.39168847547556 0.0011818031375608
8.39287027861312 0.000961997254187489
8.39383227586731 0.00100466926250796
8.39483694512982 0.000425683593735041
8.39526262872355 0.000428937060536647
8.39569156578409 0.00052168037142672
8.39621324615551 0.000510418445197066
8.39672366460071 0.000477254875003599
8.39720091947571 0.000633808468423483
8.39783472794414 0.00103172539910594
8.39886645334324 0.000984074674150291
8.39985052801739 0.00097043526621586
8.40082096328361 0.000994444701579222
8.40181540798519 0.00080939865053016
8.40262480663572 0.000821646419606855
8.40344645305532 0.00088048470336566
8.40432693775869 0.00123358506167344
8.40556052282036 0.0014384108245245
8.40699893364489 0.00208115914711344
8.409080092792 0.00183677021534158
8.41091686300734 0.000769346326709815
8.41168620933405 0.000620395871484804
8.41230660520554 0.000496054166608204
8.41280265937215 0.000501500368471065
8.41330415974062 0.000493702729671387
8.41379786247029 0.000417218212363953
8.41421508068265 0.000897501606427214
8.41511258228908 0.00108447926443633
8.41619706155352 0.000415666002616815
8.41661272755613 0.000401348852675884
8.41701407640881 0.000781521498065133
8.41779559790688 0.0016100476830004
8.41940564558988 0.00173728889690376
8.42114293448678 0.00127464584390179
8.42241758033068 0.00143962704771901
8.4238572073784 0.00115841299134132
8.42501562036974 0.001049926392608
8.42606554676235 0.000836385654234602
8.42690193241658 0.000821386566505253
8.42772331898309 0.00146170291854769
8.42918502190163 0.00139432386010681
8.43057934576174 0.00137464074527494
8.43195398650702 0.00242172398857038
8.43437571049559 0.00129839293283959
8.43567410342843 0.00119543115067225
8.4368695345791 0.00129805584278935
8.43816759042189 0.000805734819492259
8.43897332524138 0.00074152023165649
8.43971484547304 0.000866622564950953
8.44058146803799 0.000885247235668155
8.44146671527366 0.00087660386590771
8.44234331913957 0.0014360507479353
8.4437793698875 0.00123354729431701
8.44501291718182 0.0011889256846888
8.44620184286651 0.0011091141783053
8.44731095704481 0.00140058733049571
8.44871154437531 0.00123677215309281
8.4499483165284 0.00130052653343585
8.45124884306184 0.00126547983681854
8.45251432289866 0.0019873228423633
8.45450164574102 0.0022696433795252
8.45677128912055 0.00183671477453422
8.45860800389508 0.000902491421538432
8.45951049531662 0.000909527838341155
8.46042002315496 0.000753121658072026
8.46117314481303 0.000646562488705685
8.46181970730174 0.000526086907089702
8.46234579420883 0.00105491722522233
8.46340071143405 0.00139266697918205
8.46479337841323 0.00181997369780983
8.46661335211104 0.00115717426403622
8.46777052637508 0.000716173690508403
8.46848670006559 0.000743934105125226
8.46923063417071 0.00151008326179265
8.4707407174325 0.00133743515355307
8.47207815258606 0.00109751845758295
8.47317567104364 0.00192365185120322
8.47509932289484 0.00236652697069773
8.47746584986554 0.00202452631495232
8.47949037618049 0.00186592421100744
8.4813563003915 0.00188040655438637
8.48323670694589 0.00118087438606537
8.48441758133195 0.00119278485546997
8.48561036618742 0.00142641601709969
8.48703678220452 0.00102256187872553
8.48805934408325 0.000905476698690496
8.48896482078194 0.00158908018376457
8.4905539009657 0.00203054168861378
8.49258444265432 0.00137365422188605
8.4939580968762 0.00125220719691791
8.49521030407312 0.00119976584684434
8.49641006991997 0.00102069825731143
8.49743076817728 0.00106064679716656
8.49849141497445 0.00126043155345227
8.4997518465279 0.00102868202776358
8.50078052855566 0.00192802470501296
8.50270855326067 0.00213724054146967
8.50484579380214 0.00185507855109175
8.50670087235324 0.000773692753344715
8.50747456510658 0.000571447458410253
8.50804601256499 0.000507560236444953
8.50855357280144 0.000469230491258633
8.50902280329269 0.000397278819859253
8.50942008211255 0.00073599550259783
8.51015607761515 0.000864786917798648
8.51102086453295 0.00122451109891395
8.51224537563186 0.0016572481205874
8.51390262375245 0.00101820855738478
8.51492083230984 0.00095243547483565
8.51587326778467 0.000948304282139587
8.51682157206681 0.000999615944658395
8.51782118801147 0.000847775209947899
8.51866896322142 0.000666704277945925
8.51933566749936 0.000643441984291448
8.51997910948366 0.000832468657833616
8.52081157814149 0.00106505636093722
8.52187663450243 0.000994641312393982
8.52287127581482 0.00105727523481742
8.52392855104964 0.000980699623227717
8.52490925067286 0.000974143815610455
8.52588339448848 0.00107727908731893
8.5269606735758 0.000946539257746989
8.52790721283354 0.000887410486824887
8.52879462332037 0.00105629358471726
8.52985091690508 0.00111233399160841
8.53096325089669 0.000663273929607289
8.5316265248263 0.000553108170995624
8.5321796329973 0.000464228945375513
8.53264386194267 0.000547688579668961
8.53319155052234 0.000530777665140232
8.53372232818748 0.000606125739407785
8.53432845392689 0.000632467784224711
8.53496092171111 0.000868445254392089
8.53582936696551 0.00141237334513963
8.53724174031065 0.00235024831182635
8.53959198862247 0.00223137488731794
8.54182336350979 0.00117773359984568
8.54300109710964 0.00131683454326874
8.54431793165291 0.0013867265454336
8.54570465819834 0.00196222935588646
8.54766688755423 0.00184083235057492
8.5495077199048 0.00155720760670489
8.55106492751151 0.00135044351944361
8.55241537103095 0.000932129988224319
8.55334750101917 0.000785473035865978
8.55413297405504 0.000795962155058133
8.5549289362101 0.000798280093814625
8.55572721630391 0.000978306129034213
8.55670552243295 0.000615505873510189
8.55732102830646 0.000218335801452163
8.55753936410791 0.000394869187197003
8.55793423329511 0.00117940565493392
8.55911363895004 0.00104667762920902
8.56016031657925 0.00127461157583652
8.56143492815508 0.00133767493814933
8.56277260309323 0.00184932023591268
8.56462192332915 0.00177463144167333
8.56639655477082 0.00196888461859941
8.56836543938942 0.00209375572565402
8.57045919511507 0.00213438865020338
8.57259358376528 0.00142143424585802
8.57401501801113 0.00079203246832278
8.57480705047946 0.00081366534384425
8.5756207158233 0.000747306584248301
8.57636802240755 0.00116147534910443
8.57752949775665 0.00108657292368551
8.57861607068034 0.0010230702874107
8.57963914096775 0.00108374446417704
8.58072288543193 0.00187278734366221
8.58259567277559 0.000712412717237299
8.58330808549283 0.000580448311629059
8.58388853380445 0.000585413831107024
8.58447394763556 0.000489721169689081
8.58496366880525 0.000465209236671954
8.58542887804192 0.000929431495299184
8.58635830953722 0.000602396122104722
8.58696070565933 0.000568118828941645
8.58752882448827 0.000532501425725916
8.58806132591399 0.000534380211420526
8.58859570612541 0.00066602296450385
8.58926172908992 0.000720998563074865
8.58998272765299 0.000954706271301628
8.59093743392429 0.00108491120896843
8.59202234513326 0.00146650359411572
8.59348884872738 0.00166611519174831
8.59515496391913 0.00158480236943462
8.59673976628856 0.00173257764127195
8.59847234392983 0.0016053648638281
8.60007770879366 0.00152419538442662
8.60160190417809 0.00213507095535803
8.60373697513345 0.0012969755884294
8.60503395072188 0.00107730526274145
8.60611125598462 0.00104828044519156
8.60715953642981 0.00101744343386492
8.60817697986367 0.00183214439064245
8.61000912425432 0.00149820299794057
8.61150732725226 0.00144872018408139
8.61295604743634 0.00172503359695146
8.61468108103329 0.00159161574525082
8.61627269677854 0.00105873121887948
8.61733142799742 0.000955742588912995
8.61828717058633 0.0010456913236933
8.61933286191002 0.00110507820880119
8.62043794011883 0.0010866245685284
8.62152456468736 0.00135275132525315
8.62287731601261 0.00116272241335011
8.62404003842596 0.00110180020731516
8.62514183863327 0.000811567273706118
8.62595340590698 0.000413842053495752
8.62636724796048 0.000358496079669079
8.62672574404014 0.00032451784725611
8.6270502618874 0.000308582869642121
8.62735884475704 0.000517438946342324
8.62787628370338 0.000669076170190683
8.62854535987358 0.00112187503338876
8.62966723490696 0.00104925264327332
8.63071648755024 0.000998128332230273
8.63171461588247 0.000850885352385286
8.63256550123485 0.000937977191467227
8.63350347842632 0.00158439930630859
8.63508787773263 0.00171370033529771
8.63680157806793 0.00112291914108717
8.63792449720902 0.000756394192894896
8.63868089140191 0.000697623729305147
8.63937851513121 0.000829584084198983
8.64020809921541 0.00106867475521429
8.64127677397063 0.000884428953429127
8.64216120292406 0.000973217278283903
8.64313442020234 0.000862926597396983
8.64399734679974 0.0020285047916514
8.64602585159139 0.0017800490199893
8.64780590061138 0.00115615021834987
8.64896205082973 0.00110804794802123
8.65007009877775 0.00111868144956754
8.65118878022732 0.00137014553929747
8.65255892576661 0.00193843850742102
8.65449736427404 0.00246994612751988
8.65696731040155 0.00206971501965878
8.65903702542121 0.0017843203571869
8.6608213457784 0.00145601375500678
8.66227735953341 0.00153218072204116
8.66380954025545 0.0010886943634021
8.66489823461885 0.000719843452551889
8.6656180780714 0.000766503940939879
8.66638458201234 0.000681253794994762
8.66706583580734 0.000678897282632137
8.66774473308997 0.00106038022468757
8.66880511331466 0.00109703775894865
8.66990215107361 0.00138399718217194
8.67128614825578 0.000581918431945592
8.67186806668772 0.000467417734923042
8.67233548442265 0.0004729592964639
8.67280844371911 0.000385703950180318
8.67319414766929 0.00043177168861804
8.67362591935791 0.000454062651965293
8.67407998200987 0.000375228200927076
8.6744552102108 0.000669295392477486
8.67512450560328 0.000577368727292379
8.67570187433057 0.000890331370192326
8.67659220570076 0.00141905305641564
8.67801125875718 0.00175802832343476
8.67976928708061 0.00171162883419906
8.68148091591481 0.00113112042819311
8.682612036343 0.000992289267295627
8.6836043256103 0.0015175898385508
8.68512191544885 0.000677619467297187
8.68579953491615 0.0004572324792937
8.68625676739544 0.000431254399411701
8.68668802179485 0.000728700859695816
8.68741672265455 0.000700085185935628
8.68811680784049 0.0014320329944408
8.68954884083493 0.00125982693739743
8.69080866777232 0.00122317110729957
8.69203183887962 0.00121155317429619
8.69324339205392 0.00198561745103804
8.69522900950496 0.00184312878381978
8.69707213828878 0.00156985229727068
8.69864199058605 0.00121947116946521
8.69986146175551 0.00121261379902184
8.70107407555453 0.00102774358554872
8.70210181914008 0.00141137954487544
8.70351319868496 0.000967321360718248
8.70448052004568 0.000947500935241081
8.70542802098092 0.000933411580971145
8.70636143256189 0.00166961318871503
8.70803104575061 0.00215398389744867
8.71018502964805 0.0017011386711565
8.71188616831921 0.0017114060000506
8.71359757431926 0.00164359061511315
8.71524116493437 0.00155874595391686
8.71679991088829 0.00168876721733757
8.71848867810563 0.00223541477563469
8.72072409288126 0.00131489761551763
8.72203899049678 0.00115827768683932
8.72319726818362 0.00103094733745342
8.72422821552107 0.000517647789834961
8.72474586331091 0.000600390514629478
8.72534625382554 0.000608791567709935
8.72595504539325 0.000634604944300977
8.72658965033755 0.000989766973834859
8.72757941731138 0.00117316597765091
8.72875258328903 0.00100560819579093
8.72975819148482 0.00101554700686379
8.73077373849169 0.000613302539131497
8.73138704103082 0.000576430513785482
8.7319634715446 0.000645264052317551
8.73260873559692 0.000590366432524054
8.73319910202945 0.00155018383916726
8.73474928586861 0.00177910692486445
8.73652839279348 0.00054645590603765
8.73707484869952 0.000467548823858748
8.73754239752338 0.000464889976042696
8.73800728749942 0.000598150115787229
8.7386054376152 0.00065725067255779
8.73926268828776 0.000941407065289887
8.74020409535305 0.000904301313442163
8.74110839666649 0.00113264308410178
8.7422410397506 0.00121421460976713
8.74345525436036 0.00196454788181758
8.74541980224218 0.00191261035799418
8.74733241260017 0.00200702524785138
8.74933943784803 0.00194582255799698
8.75128526040602 0.0017428728510223
8.75302813325704 0.000663400677230867
8.75369153393428 0.000829632453668864
8.75452116638795 0.000878647060675192
8.75539981344862 0.000725858412370779
8.75612567186099 0.000370013235301394
8.75649568509629 0.000294737785749641
8.75679042288204 0.00023639273769498
8.75702681561974 0.0011819636884749
8.75820877930821 0.00180483782660097
8.76001361713482 0.00109079775963183
8.76110441489445 0.000902569462067946
8.76200698435652 0.00112647537314594
8.76313345972966 0.001315172564213
8.76444863229388 0.00170659606128591
8.76615522835516 0.00178284927924234
8.7679380776344 0.00161322031712763
8.76955129795153 0.00219540500442644
8.77174670295596 0.00117570410454553
8.7729224070605 0.00103229701074169
8.77395470407125 0.00109446604310664
8.77504917011435 0.0015961116680108
8.77664528178236 0.0014029281887416
8.77804820997111 0.00116438586423242
8.77921259583534 0.00178768439262692
8.78100028022796 0.000674622391075429
8.78167490261904 0.000525813184228372
8.78220071580327 0.000417910568729698
8.782618626372 0.000333235504572424
8.78295186187657 0.000233346419268178
8.78318520829584 0.000253460245180236
8.78343866854102 0.000259060444032439
8.78369772898505 0.000283062430223861
8.78398079141527 0.000623134666086386
8.78460392608136 0.00124202840334547
8.78584595448471 0.000907275107945385
8.78675322959265 0.000855362310379382
8.78760859190303 0.00103367077566791
8.7886422626787 0.00135040185235715
8.78999266453106 0.00157927406140515
8.79157193859246 0.00177333854068216
8.79334527713314 0.00161627360033031
8.79496155073347 0.00174502386784216
8.79670657460132 0.00156373218713519
8.79827030678845 0.00156860552891455
8.79983891231737 0.0021340148122508
8.80197292712962 0.00238965060220053
8.80436257773182 0.00149274609070333
8.80585532382252 0.000451823865548035
8.80630714768807 0.000430117255849923
8.80673726494392 0.000443478686279815
8.8071807436302 0.000320551639815596
8.80750129527001 0.00032399994438402
8.8078252952144 0.000555800070583029
8.80838109528498 0.000534733513933033
8.80891582879891 0.000848895907132906
8.80976472470604 0.00139319974410697
8.81115792445015 0.00173374339719282
8.81289166784734 0.00140734908396798
8.81429901693131 0.00162991476109178
8.8159289316924 0.00182761157716869
8.81775654326957 0.00178965109757154
8.81954619436714 0.00185488821555988
8.8214010825827 0.00117315394583758
8.82257423652854 0.00126668293021564
8.82384091945875 0.00125309860638172
8.82509401806514 0.00215163143232334
8.82724564949746 0.00132392529650907
8.82856957479397 0.00112014160972591
8.82968971640369 0.00110185376872062
8.83079157017241 0.000936377906214435
8.83172794807863 0.000856221223404013
8.83258416930203 0.000567253381205514
8.83315142268324 0.000604353224881899
8.83375577590812 0.000673938915003408
8.83442971482312 0.00155622689975525
8.83598594172288 0.00135854968461769
8.83734449140749 0.000953675322459139
8.83829816672995 0.00068520331327434
8.83898337004323 0.000669526741296924
8.83965289678452 0.000584914202838805
8.84023781098736 0.000497553752779204
8.84073536474014 0.00058098548157869
8.84131635022172 0.000565906119653108
8.84188225634137 0.000458326106125312
8.8423405824475 0.000467999054349895
8.84280858150185 0.000422205294804874
8.84323078679665 0.000506245862017954
8.84373703265867 0.00055769351253907
8.84429472617121 0.000683304471349938
8.84497803064256 0.000674490285752533
8.84565252092831 0.000668138965747633
8.84632065989406 0.000646988447873795
8.84696764834194 0.00112189707829024
8.84808954542023 0.00081061577993796
8.84890016120017 0.000784184317246358
8.84968434551741 0.000770293471721479
8.85045463898913 0.00113115147218436
8.85158579046132 0.00148241007970181
8.85306820054102 0.00175003661663807
8.85481823715766 0.00160236019429064
8.85642059735195 0.000895813974802397
8.85731641132675 0.000932822222631628
8.85824923354938 0.00096641998449135
8.85921565353387 0.000907008791119814
8.860122662325 0.00146828187973665
8.86159094420473 0.00199472411225737
8.86358566831699 0.00184184632037614
8.86542751463737 0.00168437342926745
8.86711188806663 0.00142252155630461
8.86853440962294 0.00169556173395988
8.8702299713569 0.00132478895427652
8.87155476031117 0.00152367539723085
8.8730784357084 0.000863161161513208
8.87394159686992 0.000760964322641209
8.87470256119256 0.000677309760904915
8.87537987095346 0.000798975694918264
8.87617884664838 0.00051225846100318
8.87669110510938 0.000428741965770565
8.87711984707515 0.00208858708193592
8.87920843415709 0.000724654775953637
8.87993308893304 0.000313444729239516
8.88024653366228 0.000256273838765412
8.88050280750105 0.000256273838765412
8.88075908133981 0.000640684596913529
8.88139976593673 0.000315951330869703
8.8817157172676 0.000268129989293431
8.88198384725689 0.00101785079836535
8.88300169805526 0.000662649614993252
8.88366434767025 0.000612111626807812
8.88427645929706 0.000617898302344215
8.8848943575994 0.000266500381563734
8.88516085798097 0.000226724173498326
8.88538758215446 0.00017919757022102
8.88556677972469 0.000184468325463289
8.88575124805015 0.000201131244110001
8.88595237929426 0.000201131244110001
8.88615351053837 0.000232734680125922
8.88638624521849 0.00011808808182499
8.88650433330032 0.00013257990733991
8.88663691320766 0.000436964768910871
8.88707387797657 0.00117283603329328
8.88824671400986 0.0011811722305777
8.88942788624044 0.000282658566718562
8.88971054480716 0.000213491866742952
8.8899240366739 0.000255975222783669
8.89018001189668 0.000116899445805622
8.89029691134249 4.28767641803196e-05
8.89033978810667 5.0044550512282e-05
8.89038983265718 2.68373158524659e-05
8.89041666997303 3.03910101161966e-05
8.89044706098315 3.22910189319878e-05
8.89047935200208 4.75871357678546e-05
8.89052693913785 5.86144878178757e-05
8.89058555362567 0.000140322009796028
8.89072587563546 0.000258754499244341
8.89098463013471 0.000493151591383785
8.89147778172609 0.000922326115474003
8.89240010784157 0.00160366826246406
8.89400377610403 0.00148240711882016
8.89548618322285 0.00146144573567166
8.89694762895852 0.00235270587619466
8.89930033483471 0.000625585751587548
8.8999259205863 0.000629095474375472
8.90055501606068 0.000523312628028214
8.9010783286887 0.000820894427084502
8.90189922311579 0.00107837276750187
8.90297759588329 0.000669879491718578
8.90364747537501 0.000647045650390077
8.9042945210254 0.000828878773003118
8.9051233997984 0.00100910329304589
8.90613250309145 0.0011280913615252
8.90726059445297 0.0010869292910277
8.908347523744 0.00144447069543507
8.90979199443944 0.000765134420048744
8.91055712885949 0.000702602278636257
8.91125973113812 0.000877247340638316
8.91213697847876 0.00121018334785164
8.91334716182661 0.00202395564609848
8.91537111747271 0.000557836159823828
8.91592895363253 0.000350368940362096
8.9162793225729 0.000261669497186567
8.91654099207008 0.000212894906500105
8.91675388697658 0.000214474677401231
8.91696836165398 0.000233367182434685
8.91720172883642 0.000403723053152622
8.91760545188957 0.000403337573409737
8.91800878946298 0.0003076799839063
8.91831646944689 0.000332223054874506
8.91864869250176 0.000643644389711708
8.91929233689147 0.000719999885790823
8.92001233677726 0.000580595696142896
8.92059293247341 0.00126133948768871
8.9218542719611 0.00114454194045877
8.92299881390155 0.00125408536823032
8.92425289926978 0.00183741339683385
8.92609031266662 0.00157259443353693
8.92766290710015 0.00142860959995934
8.92909151670011 0.00143202490249637
8.93052354160261 0.00146732796631777
8.93199086956893 0.000417478982117986
8.93240834855104 0.000258112252431626
8.93266646080348 0.000221614895662417
8.93288807569914 0.000223193185874723
8.93311126888501 9.67435936542917e-05
8.93320801247867 8.07751266505521e-05
8.93328878760532 7.90399198411983e-05
8.93336782752516 0.000142453541289331
8.93351028106645 0.000283007896689262
8.93379328896314 0.000591174845002944
8.93438446380814 0.000469565513811854
8.93485402932195 0.000793292710782116
8.93564732203274 0.00168676019814296
8.93733408223088 0.0029710207852916
8.94030510301617 0.00180242323963748
8.94210752625581 0.00107232067013916
8.94317984692595 0.000645075768069496
8.94382492269402 0.000774091474663164
8.94459901416868 0.000635452514740214
8.94523446668342 0.000984852423892231
8.94621931910731 0.00147040137207861
8.94768972047939 0.00122905394932278
8.94891877442871 0.00113500582739023
8.9500537802561 0.000826173072185051
8.95087995332829 0.000902171688509319
8.9517821250168 0.000586210497837527
8.95236833551464 0.000665437685480651
8.95303377320012 0.000564495022222639
8.95359826822234 0.000519528005514121
8.95411779622785 0.00103369119094135
8.95515148741879 0.00120700808717589
8.95635849550597 0.0011438602795273
8.9575023557855 0.00100763516942731
8.95850999095492 0.00030697748878959
8.95881696844371 0.000244375840782493
8.9590613442845 0.000170348472378909
8.95923169275687 0.000187597762643824
8.95941929051952 0.000163800539699852
8.95958309105922 0.000156491154777711
8.959739582214 0.000296564329106996
8.9600361465431 0.000449161059050606
8.96048530760215 0.000759261975198072
8.96124456957735 0.000664651313443185
8.96190922089079 0.000684526323661743
8.96259374721445 0.000250545101721346
8.96284429231618 0.000563215734175307
8.96340750805035 0.000630949443526198
8.96403845749388 0.00096931595315286
8.96500777344703 0.000904067341155819
8.96591184078818 0.000723998376844513
8.96663583916503 0.000815586439593513
8.96745142560462 0.000600437260879995
8.9680518628655 0.000617794452753669
8.96866965731826 0.000735969444577509
8.96940562676283 0.0009258908828505
8.97033151764568 0.000929153419626209
8.97126067106531 0.00163783842624085
8.97289850949155 0.00181419146716024
8.97471270095871 0.000584892533154686
8.97529759349187 0.00085399474462027
8.97615158823649 0.000763644748619062
8.97691523298511 0.000275635802128934
8.97719086878724 0.000269758861964159
8.9774606276492 0.000543232976475598
8.97800386062568 0.00088307566179707
8.97888693628747 0.0013594730925202
8.98024640937999 0.00127180341447041
8.98151821279446 0.00109624357517275
8.98261445636964 0.00065923237246563
8.9832736887421 0.000622684341956818
8.98389637308406 0.000606998879108774
8.98450337196317 0.00109947062694835
8.98560284259012 0.00112859273027771
8.98673143532039 0.000697647796198554
8.98742908311659 0.000784937860965284
8.98821402097756 0.000666861498034597
8.98888088247559 0.000989623418655173
8.98987050589425 0.00102262912141834
8.99089313501567 0.00161890644990931
8.99251204146558 0.00144756303671307
8.99395960450229 0.00149188823670884
8.995451492739 0.00127828574703222
8.99672977848603 0.00101744610446134
8.99774722459049 0.000905482511120913
8.99865270710161 0.000872918173213948
8.99952562527482 0.00170331346530083
9.00122893874012 0.00154514428192989
9.00277408302206 0.00162355133317416
9.00439763435523 0.00154581431674277
9.00594344867197 0.000902878771980622
9.00684632744395 0.000884312766468779
9.00773064021042 0.000952018923118869
9.00868265913354 0.00153857548172211
9.01022123461526 0.0014756854458213
9.01169692006109 0.00162098738585542
9.01331790744694 0.00161901708524493
9.01493692453219 0.000570145431944362
9.01550706996413 0.000460484418326817
9.01596755438246 0.00045413660630545
9.01642169098876 0.000231815771396035
9.01665350676016 0.000238019137504646
9.01689152589766 0.000234907620481642
9.01712643351815 0.00048884236404622
9.01761527588219 0.000602406235517856
9.01821768211771 0.000908598073842112
9.01912628019155 0.00146373685930748
9.02059001705086 0.00137489216014738
9.021964909211 0.00130024855886066
9.02326515776987 0.00117333662394168
9.02443849439381 0.00120049172069474
9.0256389861145 0.00143760787606179
9.02707659399056 0.00147066105740474
9.02854725504797 0.00180467814515214
9.03035193319312 0.00128851880707977
9.0316404520002 0.000901514191355231
9.03254196619156 0.000884593703022093
9.03342655989458 0.000787202144291136
9.03421376203887 0.00105951572619602
9.03527327776506 0.00149153320318515
9.03676481096825 0.00137119900657971
9.03813600997483 0.00137006000657467
9.0395060699814 0.00139977104514025
9.04090584102654 0.0013170660637912
9.04222290709033 0.00202519886202281
9.04424810595236 0.00113616883876921
9.04538427479113 0.00101195421511485
9.04639622900624 0.00115121368950264
9.04754744269574 0.00122222088142782
9.04876966357717 0.00116717169184744
9.04993683526902 0.000709811190020997
9.05064664645904 0.000553750872415408
9.05120039733145 0.00059032636588161
9.05179072369733 0.000506063948225466
9.05229678764556 0.000626469048190163
9.05292325669375 0.00155038659230178
9.05447364328605 0.00144334342544309
9.05591698671149 0.00082466630007799
9.05674165301157 0.000878257682301995
9.05761991069387 0.000861184945483449
9.05848109563936 0.0011999735808141
9.05968106922017 0.00111837517150362
9.06079944439168 0.00086460352469356
9.06166404791637 0.000756644259535772
9.06242069217591 0.00176181992547609
9.06418251210138 0.00163965752254538
9.06582216962393 0.00170695822091635
9.06752912784484 0.00228425460924269
9.06981338245409 0.00157816191447223
9.07139154436856 0.00148239898815569
9.07287394335671 0.000939844988022283
9.07381378834474 0.000399971364867607
9.0742137597096 0.000353966934861482
9.07456772664447 0.00026098958968417
9.07482871623415 0.000210448715627068
9.07503916494978 0.000268808964253205
9.07530797391403 0.000224418091098696
9.07553239200513 0.000145207362609274
9.07567759936774 0.000198506103193541
9.07587610547093 0.000205575278412039
9.07608168074935 0.000533106051674066
9.07661478680102 0.000535685434248174
9.07715047223527 0.000606226268413133
9.07775669850368 0.00104982418657485
9.07880652269026 0.00112486000122807
9.07993138269148 0.00175993638522846
9.08169131907671 0.00112630581998201
9.08281762489669 0.00105862193158471
9.08387624682828 0.00168268946061002
9.08555893628889 0.00144995886939073
9.08700889515828 0.00135371864902668
9.08836261380731 0.00169384557394442
9.09005645938125 0.00212166956001542
9.09217812894127 0.00242750823078418
9.09460563717205 0.00230602662770951
9.09691166379976 0.00196184767287109
9.09887351147263 0.0017834804321705
9.1006569919048 0.00134425112293135
9.10200124302773 0.000736569935912867
9.10273781296364 0.00072688504827954
9.10346469801192 0.000720070354921905
9.10418476836685 0.00139747275867823
9.10558224112552 0.00139928636640223
9.10698152749193 0.00144001679868353
9.10842154429061 0.00116977620268163
9.10959132049329 0.00107885800343905
9.11067017849673 0.000950266916421721
9.11162044541315 0.000858892633852388
9.112479338047 0.00150054070659039
9.11397987875359 0.0017172096224351
9.11569708837603 0.00171240791760548
9.11740949629363 0.00119476701265689
9.11860426330629 0.000645884874377768
9.11925014818067 0.000708201460565129
9.11995834964123 0.000597807491773343
9.12055615713301 0.00125769966053142
9.12181385679354 0.00148940384371276
9.12330326063725 0.000685260180723365
9.12398852081797 0.000599383521822972
9.1245879043398 0.00134971143124331
9.12593761577104 0.00154092910093457
9.12747854487198 0.00192815463073538
9.12940669950271 0.0019731167141095
9.13137981621682 0.00182487991155543
9.13320469612838 0.00147856208561398
9.13468325821399 0.00142924192161027
9.1361125001356 0.00212008161024548
9.13823258174585 0.00223111636494084
9.14046369811079 0.00132914643893513
9.14179284454972 0.00142871159503506
9.14322155614476 0.00116615725995966
9.14438771340472 0.00105740064515127
9.14544511404987 0.0008901848692714
9.14633529891914 0.000741659446145862
9.14707695836529 0.000688056695581165
9.14776501506087 0.000684958033111775
9.14844997309398 0.000923067695402281
9.14937304078938 0.00129412513487152
9.15066716592425 0.00196650800847442
9.15263367393273 0.00168865558708105
9.15432232951981 0.00131530457897157
9.15563763409878 0.00105888950949167
9.15669652360827 0.000782499874068474
9.15747902348234 0.000805422867406075
9.15828444634975 0.00112714497906091
9.15941159132881 0.00127424442155152
9.16068583575036 0.00113757830466789
9.16182341405503 0.00111001817787974
9.16293343223291 0.00147016473872578
9.16440359697163 0.000587170799071292
9.16499076777071 0.000459849639527294
9.16545061741023 0.00044778233642749
9.16589839974666 0.000833583094920584
9.16673198284158 0.000968353366946862
9.16770033620853 0.0013708925013179
9.16907122870985 0.00129042865118554
9.17036165736103 0.00173072376015932
9.17209238112119 0.0017085393779147
9.17380092049911 0.00185147226228765
9.17565239276139 0.0017331606181431
9.17738555337954 0.00111546071236882
9.17850101409191 0.000893689207407835
9.17939470329931 0.000964950401571064
9.18035965370088 0.000940446008201662
9.18130009970908 0.0010117758103879
9.18231187551947 0.000850854696329321
9.1831627302158 0.000691368576983682
9.18385409879279 0.000981517296628348
9.18483561608941 0.00110056569816283
9.18593618178758 0.000726579977824557
9.1866627617654 0.000868841909160243
9.18753160367456 0.000719254821682168
9.18825085849624 0.000739437351190096
9.18899029584743 0.00101583364135324
9.19000612948879 0.000846615458416811
9.1908527449472 0.000755384559824102
9.19160812950703 0.000792813808172345
9.1924009433152 0.000880888178026875
9.19328183149323 0.00144835322581808
9.19473018471905 0.00139812326091177
9.19612830797996 0.0022381026344392
9.1983664106144 0.00183287108230438
9.2001992816967 0.0018007955475942
9.2020000772443 0.0015230449581829
9.20352312220248 0.0014943986815623
9.20501752088404 0.00140185060706696
9.20641937149111 0.00209715741599784
9.20851652890711 0.00182384933229424
9.2103403782394 0.00119833478401213
9.21153871302341 0.00104504780343359
9.21258376082685 0.00239795360834679
9.21498171443519 0.0020120762060916
9.21699379064128 0.00114264618317003
9.21813643682446 0.00113314314032619
9.21926957996478 0.00114768641582537
9.22041726638061 0.00100667933444223
9.22142394571505 0.00137415985578911
9.22279810557084 0.00115843660188201
9.22395654217272 0.00144794105876177
9.22540448323148 0.00140335331754583
9.22680783654903 0.0012480373478647
9.22805587389689 0.00135640942964586
9.22941228332654 0.00132010153227737
9.23073238485881 0.00147611049769523
9.23220849535651 0.00182382536092927
9.23403232071744 0.000768256290767034
9.2348005770082 0.000592914804450604
9.23539349181265 0.000790109019210609
9.23618360083186 0.00082613966865089
9.23700974050052 0.00117606665025579
9.23818580715077 0.00128820320534273
9.23947401035612 0.00142576946399518
9.24089977982011 0.00163092952583059
9.24253070934594 0.00164225350329573
9.24417296284924 0.00145428011615433
9.24562724296539 0.00184129427051245
9.24746853723591 0.00168144769596165
9.24914998493187 0.00170350569590659
9.25085349062777 0.00152737352770088
9.25238086415547 0.00177357326819912
9.25415443742367 0.00145400907152388
9.2556084464952 0.000764294603920227
9.25637274109912 0.000506753364617631
9.25687949446374 0.000416098140331356
9.25729559260407 0.000340732714946536
9.25763632531901 0.000280462882179905
9.25791678820119 0.000277823339151928
9.25819461154035 0.000261591358959536
9.25845620289931 0.00025937201305026
9.25871557491236 0.000490446787158772
9.25920602169952 0.000526005251346855
9.25973202695086 0.00165061958536097
9.26138264653622 0.00212758530209398
9.26351023183832 0.00123515954695262
9.26474539138527 0.00113902341027121
9.26588441479554 0.00106201194483853
9.26694642674038 0.0013145288233491
9.26826095556373 0.00141467135443364
9.26967562691816 0.00121207589328852
9.27088770281145 0.00135767590760346
9.27224537871906 0.00101206484193307
9.27325744356099 0.000870468729730208
9.27412791229072 0.00142153301541943
9.27554944530614 0.00053678340276244
9.2760862287089 0.000696168519845129
9.27678239722874 0.000687813716023019
9.27747021094477 0.000682530721322454
9.27815274166609 0.000714507810716788
9.27886724947681 0.00100897929951877
9.27987622877633 0.0015994845450924
9.28147571332142 0.00198393198445054
9.28345964530587 0.00202748215554976
9.28548712746142 0.00191352064876816
9.28740064811019 0.00154411407985649
9.28894476219004 0.00173654183909241
9.29068130402913 0.0016778005250805
9.29235910455421 0.000996781754246894
9.29335588630846 0.000834159092557341
9.29419004540102 0.00144916412262832
9.29563920952365 0.00146697528466895
9.29710618480832 0.00148831979738308
9.2985945046057 0.0016175767228
9.3002120813285 0.00153786181970361
9.3017499431482 0.00146294305449148
9.3032128862027 0.00102405746573643
9.30423694366843 0.000953051887418357
9.30518999555585 0.0010739523581734
9.30626394791402 0.00181389529225528
9.30807784320628 0.00172372022335174
9.30980156342963 0.00158903943697894
9.31139060286661 0.00139399044186158
9.31278459330847 0.00132789724943217
9.3141124905579 0.00204336163902297
9.31615585219692 0.000824585895422811
9.31698043809235 0.0008261397030988
9.31780657779545 0.000689762469874289
9.31849634026532 0.000868134198513366
9.31936447446383 0.00103357286100946
9.32039804732484 0.00117344703324361
9.32157149435809 0.0011416853887233
9.32271317974681 0.00126679671385209
9.32397997646066 0.00112371456871099
9.32510369102937 0.00183349791895638
9.32693718894833 0.00167428554664593
9.32861147449498 0.00139688428757494
9.33000835878255 0.00165359304026774
9.33166195182282 0.00165631996206498
9.33331827178488 0.00144487298514925
9.33476314477003 0.00137194238501614
9.33613508715505 0.00124969645518473
9.33738478361023 0.00104524858138662
9.33843003219162 0.000638299787026638
9.33906833197865 0.00052282483134248
9.33959115680999 0.000513547241133342
9.34010470405112 0.000610928165649816
9.34071563221677 0.000592155308848317
9.34130778752562 0.000834135211180334
9.3421419227368 0.00106425593749188
9.34320617867429 0.00160544901005548
9.34481162768435 0.00139194835446455
9.34620357603881 0.00134465469638797
9.3475482307352 0.00119587338784851
9.34874410412305 0.00202015336703131
9.35076425749008 0.00206309197411467
9.35282734946419 0.0018443259229213
9.35467167538711 0.00151346612220192
9.35618514150932 0.00165019600297555
9.35783533751229 0.00184487614226987
9.35968021365456 0.00182100997108948
9.36150122362565 0.00104948992587133
9.36255071355152 0.00111897717135565
9.36366969072288 0.000980611995012514
9.36465030271789 0.00120412676851714
9.36585442948641 0.001006580157619
9.36686100964403 0.00086266617720141
9.36772367582123 0.000906653632057057
9.36863032945329 0.00098040313218697
9.36961073258547 0.00119389235696291
9.37080462494244 0.00181546726470129
9.37262009220714 0.00239612401134722
9.37501621621849 0.00164718260341159
9.3766633988219 0.00170738112973454
9.37837077995163 0.00146982193553437
9.37984060188717 0.00156803523552567
9.38140863712269 0.000648106944245396
9.38205674406694 0.000538798800199182
9.38259554286714 0.0010435429948228
9.38363908586196 0.00130012479917771
9.38493921066114 0.00135751758800696
9.38629672824914 0.0014185755231357
9.38771530377228 0.00078301417386096
9.38849831794614 0.000893733872202817
9.38939205181834 0.000758879404422771
9.39015093122277 0.00115802376959191
9.39130895499236 0.00111619147006037
9.39242514646242 0.00142377129307692
9.3938489177555 0.0016617928253621
9.39551071058086 0.00103865613629654
9.39654936671715 0.000868463687453309
9.39741783040461 0.000807045281397057
9.398224875686 0.00159081673099905
9.399815692417 0.000775734330060249
9.40059142674706 0.000660176246338272
9.4012516029934 0.000711261225346671
9.40196286421875 0.000689326352080618
9.40265219057083 0.000961253154270238
9.4036134437251 0.00144851755716243
9.40506196128226 0.0022760018678392
9.4073379631501 0.00247070007763838
9.40980866322774 0.00109738600235633
9.4109060492301 0.000947727097090581
9.41185377632719 0.00113599977213924
9.41298977609933 0.0014805108492914
9.41447028694862 0.00185911824276884
9.41632940519139 0.00235791343358979
9.41868731862498 0.00199773167701369
9.42068505030199 0.00166609391281131
9.4223511442148 0.000988992414700202
9.4233401366295 0.000829380800888401
9.42416951743039 0.000733669607600381
9.42490318703799 0.00110184634085389
9.42600503337885 0.00158598953969818
9.42759102291854 0.00140590589898404
9.42899692881753 0.00135268964903579
9.43034961846656 0.00125120147280938
9.43160081993937 0.00100065949522168
9.4326014794346 0.00107560138368451
9.43367708081828 0.00104800709770595
9.43472508791599 0.00105672659493784
9.43578181451092 0.00131703079475428
9.43709884530568 0.00158211324723858
9.43868095855292 0.00148538801214738
9.44016634656506 0.00118733289058727
9.44135367945565 0.00107426023410788
9.44242793968976 0.0012454507651015
9.44367339045486 0.00124470787179631
9.44491809832666 0.00127753738025659
9.44619563570691 0.0013649556162078
9.44756059132312 0.00171055729608355
9.4492711486192 0.0015664245575248
9.45083757317673 0.00160078198004324
9.45243835515677 0.00175256283223492
9.45419091798901 0.00134020438032657
9.45553112236933 0.00054505003628943
9.45607617240562 0.000499329000515257
9.45657550140614 0.000575266303687339
9.45715076770983 0.000375429294662086
9.45752619700449 0.000427073837324548
9.45795327084181 0.000507930479827944
9.45846120132164 0.00100730279563312
9.45946850411727 0.000625876490822527
9.4600943806081 0.000606502761586974
9.46070088336968 0.000775110910681611
9.46147599428036 0.00167766759118229
9.46315366187155 0.000978140561714338
9.46413180243326 0.000801600160163966
9.46493340259343 0.00157533886639713
9.46650874145982 0.00241055863280562
9.46891930009263 0.00267744141502652
9.47159674150766 0.00106569426122788
9.47266243576888 0.00104981713425236
9.47371225290314 0.000915914266394376
9.47462816716953 0.00149804374235035
9.47612621091188 0.00141890339323779
9.47754511430512 0.00162670701043024
9.47917182131555 0.0017278505116255
9.48089967182718 0.00166870626548454
9.48256837809266 0.00159577421224562
9.48416415230491 0.00114825500965583
9.48531240731456 0.00113146498987294
9.48644387230444 0.00137737444109623
9.48782124674553 0.00165336498624309
9.48947461173178 0.00172228622239946
9.49119689795418 0.00134046307989162
9.49253736103407 0.00126804291372596
9.49380540394779 0.0018167968417774
9.49562220078957 0.00185820307161844
9.49748040386119 0.00156690359621035
9.4990473074574 0.00140407892303824
9.50045138638044 0.00140178308809125
9.50185316946853 0.00137422998681463
9.50322739945534 0.00123432878679283
9.50446172824214 0.00133787606781538
9.50579960430995 0.00153609608664857
9.5073357003966 0.000759114513494472
9.50809481491009 0.000862297643586717
9.50895711255368 0.000890797352748294
9.50984790990643 0.000799745292020392
9.51064765519845 0.00108741770436314
9.51173507290281 0.00167733939777141
9.51341241230058 0.00177524353150269
9.51518765583208 0.0012146535301961
9.51640230936228 0.000837829283265826
9.51724013864555 0.00057810283559105
9.51781824148114 0.000609868983191516
9.51842811046433 0.000557397764674665
9.51898550822901 0.00050377284663704
9.51948928107564 0.00072746759245162
9.52021674866809 0.000762256271449034
9.52097900493954 0.0012187035687792
9.52219770850832 0.00138450101237822
9.5235822095207 0.00126068339816252
9.52484289291886 0.00145642085124738
9.52629931377011 0.00136013027197957
9.52765944404209 0.000700333587087571
9.52835977762918 0.000475118208510883
9.52883489583769 0.000522647077700085
9.52935754291539 0.00057541266393174
9.52993295557932 0.000598936655424817
9.53053189223475 0.000957263413704782
9.53148915564845 0.00163126011782089
9.53312041576627 0.00114232621000947
9.53426274197628 0.00105783787232135
9.5353205798486 0.00143807170994345
9.53675865155855 0.00112665517079708
9.53788530672934 0.00103824878560741
9.53892355551495 0.00127785432048901
9.54020140983544 0.00171141248100821
9.54191282231645 0.0017351634472089
9.54364798576366 0.00162692441782911
9.54527491018149 0.00152205881800974
9.5467969689995 0.00235629039994868
9.54915325939944 0.00196235939508872
9.55111561879453 0.00240589208434305
9.55352151087888 0.00164497855313935
9.55516648943202 0.00174101945839865
9.55690750889041 0.00140278123768571
9.5583102901281 0.00153830023120633
9.55984859035931 0.00163646347872406
9.56148505383803 0.00149121054746608
9.5629762643855 0.00130506586985667
9.56428133025535 0.00154387176614494
9.5658252020215 0.00153978602361338
9.56736498804511 0.000975975386911029
9.56834096343202 0.00105934857947261
9.5694003120115 0.000933605274701976
9.5703339172862 0.00114361408890127
9.5714775313751 0.00137614655192136
9.57285367792702 0.000795209838242786
9.57364888776526 0.000910129271081769
9.57455901703634 0.000825126824642566
9.57538414386099 0.00100539717843477
9.57638954103942 0.00103675411745046
9.57742629515687 0.00164188562952078
9.57906818078639 0.00128891249878247
9.58035709328518 0.00109699326024828
9.58145408654542 0.00148015770046694
9.58293424424589 0.00124195055159678
9.58417619479749 0.00139248329611458
9.5855686780936 0.00133944444130845
9.58690812253491 0.00153437094357984
9.58844249347849 0.00122503325095464
9.58966752672944 0.00134907672727029
9.59101660345672 0.000865038093162778
9.59188164154988 0.000736770531912925
9.59261841208179 0.000840814739557731
9.59345922682135 0.000658690588101506
9.59411791740945 0.000445371034480177
9.59456328844393 0.00041989516311531
9.59498318360705 0.000428397830528367
9.59541158143758 0.000459507844062989
9.59587108928164 0.000722439015267814
9.59659352829691 0.000750254590475195
9.59734378288738 0.00101730077486912
9.59836108366225 0.00148154206760831
9.59984262572986 0.00118933370216921
9.60103195943203 0.00132167278368947
9.60235363221572 0.00105854799623586
9.60341218021196 0.0010777475996748
9.60448992781163 0.0014610816406476
9.60595100945228 0.00130440681960304
9.60725541627188 0.00180444028038484
9.60905985655227 0.00157488475053954
9.61063474130281 0.00130237491751446
9.61193711622032 0.00124242422821591
9.61317954044854 0.00116145086440356
9.61434099131294 0.00106671292695537
9.61540770423989 0.00136647032239393
9.61677417456229 0.00204796481383546
9.61882213937612 0.00169719355276414
9.62051933292889 0.0014940942530919
9.62201342718198 0.000608047210199042
9.62262147439218 0.000588750785245748
9.62321022517743 0.000587671654028471
9.62379789683145 0.000669293669897214
9.62446719050135 0.000750373120539705
9.62521756362189 0.000832741983099853
9.62605030560499 0.000960065960087123
9.62701037156508 0.00113500824978621
9.62814537981486 0.000858903671258966
9.62900428348612 0.00080389151913282
9.62980817500526 0.000816975172383828
9.63062515017764 0.00166674683003029
9.63229189700767 0.00228511959804035
9.63457701660571 0.00102536382468582
9.6356023804304 0.00124380674155525
9.63684618717195 0.00111655379962099
9.63796274097157 0.00156025970406689
9.63952300067564 0.00186897114633722
9.64139197182198 0.00203784908322105
9.6434298209052 0.00113110446761133
9.64456092537281 0.000848924038286755
9.6454098494111 0.000607661996092928
9.64601751140719 0.000675187125809965
9.646692698533 0.000729918172921456
9.64742261670592 0.00127737187653329
9.64869998858245 0.00161426595894793
9.6503142545414 0.00213799786296288
9.65245225240436 0.00239227196665519
9.65484452437102 0.000798480615156131
9.65564300498618 0.000603975961320028
9.6562469809475 0.000574326641572532
9.65682130758907 0.000488757930254814
9.65731006551932 0.000339666956866409
9.65764973247619 0.000321255803394623
9.65797098827959 0.000334125734264832
9.65830511401385 0.000206942306481917
9.65851205632033 0.000269676341222087
9.65878173266155 0.000256758360966918
9.65903849102252 0.00026271487143022
9.65930120589395 0.000274366817585625
9.65957557271154 0.000334295702624818
9.65990986841416 0.000232851611462254
9.66014272002563 0.00023438123733564
9.66037710126296 0.000213932551573381
9.66059103381454 0.000478988441522214
9.66107002225606 0.00070041710072533
9.66177043935678 0.000932294944667999
9.66270273430145 0.00109510543950828
9.66379783974096 0.001220641201512
9.66501848094247 0.000801338003185233
9.66581981894566 0.000734887418670311
9.66655470636433 0.00134051058811637
9.66789521695244 0.00170229146311484
9.66959750841556 0.00119653808607781
9.67079404650164 0.00136266064287189
9.67215670714451 0.00109243255652604
9.67324913970103 0.00214596001152957
9.67539509971256 0.00134965331644483
9.67674475302901 0.00161251955085486
9.67835727257986 0.00151017499239171
9.67986744757226 0.0027243245863341
9.68259177215859 0.0023195957794349
9.68491136793802 0.00222261075823861
9.68713397869626 0.00212587348300471
9.68925985217927 0.00149105992652381
9.69075091210579 0.00120934894477891
9.69196026105057 0.00113509808313765
9.69309535913371 0.000919753662666981
9.69401511279637 0.000896488762664731
9.69491160155904 0.00095906042464449
9.69587066198368 0.00060272467856661
9.69647338666225 0.000983931487801816
9.69745731815005 0.000867955547023651
9.69832527369708 0.000805231754501459
9.69913050545158 0.00117574823004725
9.70030625368162 0.0013419052668406
9.70164815894847 0.00165284195655786
9.70330100090502 0.000831575818412338
9.70413257672344 0.000769074089409632
9.70490165081285 0.00076701595363001
9.70566866676648 0.00117696428264295
9.70684563104912 0.000653806953371682
9.70749943800249 0.000599963981700408
9.70809940198419 0.000648534098366253
9.70874793608256 0.000750629622644528
9.7094985657052 0.000927841399100109
9.7104264071043 0.000463593233870052
9.71089000033817 0.000370684178815723
9.71126068451699 0.000393340376636574
9.71165402489362 0.000343318067269891
9.71199734296089 0.00045717058502386
9.71245451354592 0.000479965017304106
9.71293447856322 0.000314581209823286
9.71324905977304 0.000297850478131605
9.71354691025117 0.000314285524688379
9.71386119577586 0.000792781341831557
9.71465397711769 0.000861921354766932
9.71551589847246 0.00129055641066221
9.71680645488312 0.00188243622413584
9.71868889110726 0.00154210738780777
9.72023099849507 0.00143708095864525
9.72166807945371 0.00164328440094041
9.72331136385465 0.00131785293101383
9.72462921678567 0.000751196606169911
9.72538041339184 0.000698519341722555
9.72607893273356 0.000665747022336869
9.7267446797559 0.000593616652769194
9.72733829640867 0.00080891702341519
9.72814721343208 0.00069173769089094
9.72883895112297 0.000937275211593257
9.72977622633456 0.00143311533303856
9.7312093416676 0.00138834505092939
9.73259768671853 0.000316078031721156
9.73291376475025 0.000176519459248867
9.7330902842095 0.000153595908710391
9.73324388011821 0.000115856478731641
9.73335973659694 9.07563308836544e-05
9.73345049292783 7.44752634403766e-05
9.73352496819127 9.26478181815733e-05
9.73361761600945 9.66486443999582e-05
9.73371426465385 0.000102181730386784
9.73381644638424 0.000332987460518273
9.73414943384476 0.00124364355542324
9.73539307740018 0.000542251668738403
9.73593532906892 0.000364473516197878
9.73629980258512 0.000380034653939747
9.73667983723906 0.000892178164736463
9.73757201540379 0.00135943579657818
9.73893145120037 0.00117223404702195
9.74010368524739 0.00102468950683854
9.74112837475423 0.00153271048759188
9.74266108524182 0.00133553898901856
9.74399662423084 0.00183010019663122
9.74582672442747 0.00146828555357758
9.74729500998105 0.00154078342914191
9.74883579341019 0.00126385386174999
9.75009964727194 0.00147216555158876
9.75157181282353 0.00157233919473067
9.75314415201826 0.00211376218742882
9.75525791420569 0.000674554804801047
9.75593246901049 0.000826465543495959
9.75675893455399 0.000833710843672944
9.75759264539766 0.00141561683984904
9.75900826223751 0.00136796318827955
9.76037622542579 0.00126634547094167
9.76164257089673 0.000810442093866388
9.7624530129906 0.000623982101218883
9.76307699509182 0.000487040209805194
9.76356403530162 0.00041980194580675
9.76398383724743 0.000398204930483378
9.76438204217791 0.000371028138863563
9.76475307031678 0.000458452346527981
9.7652115226633 0.000718703098534278
9.76593022576184 0.00087523481533583
9.76680546057717 0.000773535524566218
9.76757899610174 0.000764107234913712
9.76834310333665 0.00106395059989948
9.76940705393655 0.000906283142730261
9.77031333707929 0.00149662577279141
9.77180996285208 0.00199802267649461
9.77380798552857 0.00204723965746772
9.77585522518604 0.00159541502746543
9.7774506402135 0.00101754138160428
9.77846818159511 0.00112540661537488
9.77959358821048 0.000934762074875894
9.78052835028536 0.00130910803168832
9.78183745831704 0.00143113060821447
9.78326858892526 0.00163079716525122
9.78489938609051 0.00130096457830289
9.78620035066881 0.000846263261169293
9.78704661392998 0.000691066763473946
9.78773768069346 0.000669080805765396
9.78840676149922 0.000765803954476095
9.7891725654537 0.00116171530132864
9.79033428075503 0.00106652888499032
9.79140080964002 0.00106232735289436
9.79246313699291 0.00105368126256614
9.79351681825548 0.00163082568292094
9.7951476439384 0.00212101581188565
9.79726865975029 0.00118782440482835
9.79845648415511 0.00111033655651051
9.79956682071163 0.00139158755024896
9.80095840826187 0.00163417131301293
9.80259257957489 0.00190319182967344
9.80449577140456 0.00178789218674555
9.80628366359131 0.0017706715271428
9.80805433511845 0.00121989346736824
9.80927422858582 0.00119845967018651
9.810472688256 0.000773591782590118
9.81124628003859 0.000715586351159944
9.81196186638975 0.000653010060107728
9.81261487644986 0.000610242094593278
9.81322511854445 0.000518361942478931
9.81374348048693 0.000696178271201245
9.81443965875813 0.000586312457368568
9.8150259712155 0.000580830273043878
9.81560680148855 0.000653847026401519
9.81626064851495 0.000698871751777304
9.81695952026672 0.00105602609759959
9.81801554636432 0.000952376789685665
9.81896792315401 0.000888284155302612
9.81985620730931 0.00148451765985337
9.82134072496916 0.00177612704148127
9.82311685201065 0.00152980758970701
9.82464665960035 0.00112756337767658
9.82577422297803 0.000705010658988648
9.82647923363702 0.000737189962773989
9.82721642359979 0.000727415412048987
9.82794383901184 0.000758616292573818
9.82870245530441 0.0011993041835285
9.82990175948794 0.00139424346223858
9.83129600295018 0.00163678295719615
9.83293278590738 0.000924810317860433
9.83385759622524 0.000800453867442285
9.83465805009268 0.00137881490105504
9.83603686499374 0.00190610910941838
9.83794297410315 0.00178600098580755
9.83972897508896 0.00110694687726953
9.84083592196623 0.000739126958731886
9.84157504892496 0.000662926007347456
9.84223797493231 0.000480322570869139
9.84271829750318 0.000395862199539659
9.84311415970272 0.000400844762352221
9.84351500446507 0.000477965756277304
9.84399297022135 0.000363002868623651
9.84435597308997 0.00039708701809941
9.84475306010807 0.00090759362234712
9.84566065373042 0.0010497508505625
9.84671040458098 0.00116460426967669
9.84787500885066 0.00130372695180647
9.84917873580246 0.00110147399646238
9.85028020979893 0.00224045707567074
9.8525206668746 0.00197393103032809
9.85449459790492 0.000797447485852667
9.85529204539078 0.000731482108713514
9.85602352749949 0.00095023846013736
9.85697376595963 0.000889089694255429
9.85786285565388 0.00110132495403642
9.85896418060792 0.00132502104391141
9.86028920165183 0.0014936025684542
9.86178280422028 0.00148348463839997
9.86326628885868 0.00145521424857114
9.86472150310725 0.00138918475042624
9.86611068785768 0.00132492895098594
9.86743561680867 0.0013847789814268
9.86882039579009 0.00142937175596034
9.87024976754605 0.000994655252227749
9.87124442279828 0.000879743228863544
9.87212416602715 0.00086293354937776
9.87298709957652 0.00157409393007958
9.8745611935066 0.00110765079995526
9.87566884430656 0.000844872587027072
9.87651371689359 0.000754366180153928
9.87726808307374 0.000630160839194123
9.87789824391293 0.000739877744936149
9.87863812165787 0.00135090785731829
9.87998902951519 0.00144907762404222
9.88143810713923 0.000649634575791208
9.88208774171502 0.000665033788182706
9.8827527755032 0.000653589121076206
9.88340636462428 0.000675891763024576
9.88408225638731 0.000705709237673995
9.88478796562498 0.00097738790304608
9.88576535352803 0.0014759206049286
9.88724127413295 0.00154022574367311
9.88878149987663 0.00129766606554146
9.89007916594217 0.00139057607662776
9.8914697420188 0.00142882265368807
9.89289856467248 0.000723345048623145
9.89362190972111 0.000666234530415941
9.89428814425152 0.000771074287645202
9.89505921853917 0.000787148851960875
9.89584636739113 0.000689609835144297
9.89653597722627 0.00144278472435597
9.89797876195063 0.00140113443425266
9.89937989638488 0.000628683679569282
9.90000858006445 0.000693261914748823
9.9007018419792 0.00066149584897286
9.90136333782817 0.00059165139597608
9.90195498922415 0.000691310409461774
9.90264629963361 0.000566463030600872
9.90321276266421 0.000614052534250496
9.90382681519846 0.000842925673057495
9.90466974087152 0.000973653916277727
9.9056433947878 0.000531282218808127
9.90617467700661 0.000603273109861178
9.90677795011647 0.000530776816075833
9.90730872693254 0.000465382776017741
9.90777410970856 0.000854846346313314
9.90862895605487 0.00108411231370554
9.90971306836858 0.00190094607369404
9.91161401444227 0.00138432971480725
9.91299834415708 0.00130521198976945
9.91430355614685 0.00151829816667335
9.91582185431352 0.000929259137208077
9.91675111345073 0.000933672208629386
9.91768478565936 0.000898219435435921
9.9185830050948 0.000966941972960507
9.91954994706776 0.00102701574556943
9.92057696281332 0.000935285566863615
9.92151224838019 0.000765543428596877
9.92227779180878 0.000821061852910963
9.9230988536617 0.000754790308236642
9.92385364396993 0.000996093062696129
9.92484973703263 0.00123285731071811
9.92608259434335 0.00138758339449664
9.92747017773784 0.00119229490130786
9.92866247263915 0.00105667794470252
9.92971915058386 0.0013103365274252
9.93102948711128 0.00142755237761873
9.9324570394889 0.00130779007313049
9.93376482956203 0.00192123240196693
9.935686061964 0.00159849763420729
9.9372845595982 0.00183852747809873
9.9391230870763 0.00131863400338886
9.94044172107969 0.00138317188984963
9.94182489296954 0.00174680886881802
9.94357170183836 0.00100456208181238
9.94457626392017 0.00118017683764515
9.94575644075782 0.00094851669018415
9.946704957448 0.00105835870917048
9.94776331615717 0.000820976136924866
9.9485842922941 0.000876670200709712
9.94946096249481 0.00101985412266852
9.95048081661748 0.000912158684765045
9.95139297530224 0.00103661846253319
9.95242959376477 0.00108152984181929
9.95351112360659 0.000942047720273642
9.95445317132687 0.00126702259625352
9.95572019392312 0.00176090178935893
9.95748109571248 0.00145665922102904
9.95893775493351 0.00113053260811372
9.96006828754162 0.00115684770961956
9.96122513525124 0.00192301309467733
9.96314814834592 0.00154189755101914
9.96469004589694 0.00172252075905492
9.966412566656 0.00150613555084838
9.96791870220684 0.00181545613470544
9.96973415834155 0.00164409828922129
9.97137825663077 0.00141442133208811
9.97279267796286 0.00106782344103971
9.9738605014039 0.00106117981779007
9.97492168122169 0.00134095833391609
9.9762626395556 0.00100427867852016
9.97726691823412 0.000957710732840933
9.97822462896696 0.000865680981640067
9.9790903099486 0.00159090552060229
9.98068121546921 0.000682989497722895
9.98136420496693 0.000813902709084784
9.98217810767601 0.000546219193614516
9.98272432686963 0.000553017995956156
9.98327734486559 0.000697815904504969
9.98397516077009 0.000711482521509127
9.9846866432916 0.000972472672476154
9.98565911596408 0.00078770611097067
9.98644682207505 0.000854382201543761
9.98730120427659 0.000796218379681743
9.98809742265627 0.00126940899187825
9.98936683164815 0.00125309717751497
9.99061992882567 0.00160049555425316
9.99222042437992 0.00185756201574814
9.99407798639567 0.00150475068166203
9.99558273707733 0.00165187899114477
9.99723461606848 0.00173880103757554
9.99897341710605 0.00204910997066623
10.0010225270767 0.00164487114396461
10.0026673982207 0.00132582238281713
10.0039932206035 0.00129896123425629
10.0052921818378 0.00156319020222509
10.00685537204 0.00184642896131192
10.0087018010013 0.00105627012522653
10.0097580711265 0.000885348550807534
10.0106434196773 0.000878214459203479
10.0115216341365 0.0013983397019564
10.0129199738385 0.00204391407495013
10.0149638879134 0.00185672681071859
10.0168206147242 0.00216698388665016
10.0189875986108 0.00175614086787186
10.0207437394787 0.0010958683319873
10.0218396078107 0.000804535800674602
10.0226441436113 0.000741341004637352
10.023385484616 0.000701270146914023
10.0240867547629 0.000667336274646559
10.0247540910375 0.000789068407835222
10.0255431594454 0.000922733420378996
10.0264658928658 0.000635478735002646
10.0271013716008 0.000735976683896766
10.0278373482847 0.000802004847558582
10.0286393531322 0.000867032354826659
10.029506385487 0.00120782271643434
10.0307142082035 0.00104426534397961
10.0317584735475 0.000945688202815727
10.0327041617503 0.00151905276354044
10.0342232145138 0.00171066687030104
10.0359338813841 0.00118776687636149
10.0371216482605 0.000757289776398875
10.0378789380369 0.000849605006937285
10.0387285430438 0.000913722202184682
10.039642265246 0.000893886141737586
10.0405361513877 0.00102952696138559
10.0415656783491 0.0019235318414502
10.0434892101906 0.00154702042094854
10.0450362306115 0.0020746994147838
10.0471109300263 0.00137366393101607
10.0484845939573 0.00134243354139689
10.0498270274987 0.0011820367361067
10.0510090642348 0.00136537397776957
10.0523744382126 0.00138466809494187
10.0537591063075 0.00228717842783156
10.0560462847354 0.00151926094972117
10.0575655456851 0.000954453250798612
10.0585199989359 0.000684122154088152
10.05920412109 0.000507492368611827
10.0597116134586 0.000527556461586098
10.0602391699202 0.000462950305006511
10.0607021202252 0.000560396001098204
10.0612625162263 0.000734644212568693
10.0619971604388 0.000582609329300905
10.0625797697681 0.000437902883387838
10.0630176726515 0.000400466700735987
10.0634181393523 0.000576742872972683
10.0639948822252 0.000806579561905434
10.0648014617871 0.000803262508152532
10.0656047242953 0.000903684809733034
10.066508409105 0.0013431159408059
10.0678515250458 0.00156492267953115
10.0694164477254 0.000614415203380771
10.0700308629287 0.000686686093113051
10.0707175490219 0.000682670932797742
10.0714002199547 0.000789132379609642
10.0721893523343 0.000814856949243685
10.0730042092835 0.00120719108917844
10.0742114003727 0.00163306113370889
10.0758444615064 0.00164295050065206
10.0774874120071 0.000947950595419527
10.0784353626025 0.000851766746028059
10.0792871293485 0.000814265390613735
10.0801013947391 0.000838855864923376
10.080940250604 0.00136310065235265
10.0823033512564 0.00122943808256067
10.083532789339 0.00155810783309701
10.085090897172 0.00153475645768214
10.0866256536297 0.0013790408494502
10.0880046944792 0.00132574166901814
10.0893304361482 0.00199017688820155
10.0913206130364 0.00166114865625243
10.0929817616927 0.000817524651231878
10.0937992863439 0.000905488966820631
10.0947047753107 0.000789877048148569
10.0954946523589 0.000749272210027858
10.0962439245689 0.000760084976450354
10.0970040095453 0.000764907984304682
10.0977689175296 0.000951029291949054
10.0987199468216 0.00157010353039287
10.100290050352 0.00195919725738269
10.1022492476094 0.00235319651528056
10.1046024441246 0.000871312931155993
10.1054737570558 0.000813925964316789
10.1062876830201 0.000697827974626608
10.1069855109947 0.000938211437494539
10.1079237224322 0.00118939028260159
10.1091131127148 0.00173454761047945
10.1108476603253 0.00119448772120346
10.1120421480465 0.00124928365235628
10.1132914316989 0.00112485130199567
10.1144162830009 0.00160430069146983
10.1160205836923 0.00151133352259035
10.1175319172149 0.00166847318487928
10.1192003903998 0.0020313277740123
10.1212317181738 0.00194626343088301
10.1231779816047 0.00186109244681749
10.1250390740515 0.00170637864713486
10.1267454526987 0.00136986403201052
10.1281153167307 0.000683775238779375
10.1287990919694 0.000725581500053436
10.1295246734695 0.000462670412772171
10.1299873438823 0.00046223636234663
10.1304495802446 0.000987894657869244
10.1314374749025 0.00145252047797198
10.1328899953805 0.0010760491356501
10.1339660445161 0.00116829100424727
10.1351343355204 0.000988863682292282
10.1361231992027 0.0012357757739105
10.1373589749766 0.00156487236500788
10.1389238473416 0.00155639996857556
10.1404802473101 0.000578005337595367
10.1410582526477 0.000488520903319827
10.1415467735511 0.000381128518346188
10.1419279020694 0.000360151414545739
10.142288053484 0.000233565657851505
10.1425216191418 0.000276304088442404
10.1427979232302 0.000223698542685437
10.1430216217729 0.000449127616734346
10.1434707493897 0.00160339429563478
10.1450741436853 0.00159239805029857
10.1466665417356 0.00164638332847157
10.1483129250641 0.00161366934263794
10.1499265944067 0.0015699529744347
10.1514965473811 0.00124785175175647
10.1527443991329 0.0011957338788356
10.1539401330117 0.00119215409766509
10.1551322871094 0.00140554449696603
10.1565378316064 0.00139951194698172
10.1579373435534 0.00189821057082465
10.1598355541242 0.00171360642500511
10.1615491605492 0.00149445375446082
10.1630436143036 0.00205271067281999
10.1650963249765 0.00254375954194035
10.1676400845184 0.00156104970199396
10.1692011342204 0.00115962933993472
10.1703607635603 0.000937856962324826
10.1712986205227 0.000943993656255301
10.1722426141789 0.000747640912365293
10.1729902550913 0.000781920602314865
10.1737721756936 0.00124350964034849
10.1750156853339 0.00102554436481497
10.1760412296988 0.00101284011013238
10.1770540698089 0.00109077745072782
10.1781448472596 0.0011665353639505
10.1793113826236 0.00136072576128234
10.1806721083848 0.00111811139358975
10.1817902197784 0.000923655655908527
10.1827138754343 0.000971201097646585
10.183685076532 0.00125582777922156
10.1849409043112 0.0020625894174478
10.1870034937287 0.00275426670291863
10.1897577604316 0.00232552728685099
10.1920832877184 0.00172054896738781
10.1938038366858 0.00178736356223408
10.1955912002481 0.00182766525968683
10.1974188655077 0.00176268256517509
10.1991815480729 0.00175108615601084
10.2009326342289 0.00142358394529373
10.2023562181742 0.00104009772892781
10.2033963159031 0.00111298485896854
10.2045093007621 0.00179914986741152
10.2063084506295 0.00179120599701049
10.2080996566265 0.00126347118568171
10.2093631278122 0.00103169615157751
10.2103948239638 0.00110465177582056
10.2114994757396 0.00134164289718403
10.2128411186368 0.00144465116640891
10.2142857698032 0.00151704686463483
10.2158028166678 0.000972629238311119
10.2167754459062 0.000792459063717163
10.2175679049699 0.000736870163204378
10.2183047751331 0.00073056955085819
10.2190353446839 0.000948735354247695
10.2199840800382 0.00115235328268625
10.2211364333209 0.00137104843279513
10.2225074817537 0.0011323794100486
10.2236398611637 0.00106475286336563
10.2247046140271 0.00119480301777289
10.2258994170449 0.00174741189943182
10.2276468289443 0.00128400457813668
10.2289308335224 0.000949747348359527
10.2298805808708 0.000993551430253017
10.230874132301 0.000864841702244486
10.2317389740033 0.000931974124078126
10.2326709481274 0.00158018813654259
10.2342511362639 0.00154985698611158
10.23580099325 0.00149798454250655
10.2372989777925 0.00123808646171327
10.2385370642542 0.00162979700969461
10.2401668612639 0.00173810981611401
10.24190497108 0.00243344316743778
10.2443384142475 0.00227594693937768
10.2466143611869 0.00102891032653447
10.2476432715134 0.00101758080292781
10.2486608523163 0.000968745180441006
10.2496295974968 0.00130818259523593
10.250937780092 0.00122620362304723
10.252163983715 0.00176164540263739
10.2539256291177 0.00137081682513707
10.2552964459428 0.00137145089271719
10.2566678968355 0.00110441944776215
10.2577723162833 0.000985547156339354
10.2587578634396 0.00107032728649957
10.2598281907261 0.00131757192230365
10.2611457626484 0.00193580545209418
10.2630815681005 0.00173748361206179
10.2648190517126 0.00186619688987733
10.2666852486025 0.00222660705547218
10.2689118556579 0.00227534897130623
10.2711872046293 0.00170867403335867
10.2728958786626 0.000660909236605134
10.2735567878992 0.0005115383053522
10.2740683262046 0.000612966458829067
10.2746812926634 0.000496342002519455
10.2751776346659 0.000441134660215987
10.2756187693261 0.000613282709101699
10.2762320520352 0.000795161425220379
10.2770272134605 0.000642012746456798
10.2776692262069 0.000623765966342518
10.2782929921733 0.000642472482344724
10.2789354646556 0.000687992083475863
10.2796234567391 0.000849989079250031
10.2804734458183 0.00100125952147468
10.2814747053398 0.00109714810383495
10.2825718534436 0.00151018919804665
10.2840820426417 0.00160487764161997
10.2856869202833 0.00137205876955586
10.2870589790529 0.000710255100426125
10.2877692341533 0.000818454736629492
10.2885876888899 0.000728744858651632
10.2893164337486 0.000966876954709812
10.2902833107033 0.00101693791791235
10.2913002486212 0.00117219062505835
10.2924724392462 0.00203473508340769
10.2945071743296 0.00205104818033656
10.29655822251 0.00181771872628046
10.2983759412363 0.00189533608541133
10.3002712773217 0.00164204727441228
10.3019133245961 0.00204362710444887
10.3039569517005 0.00190322822800413
10.3058601799285 0.00159477902781138
10.3074549589564 0.00152257295119625
10.3089775319075 0.00190369385944433
10.310881225767 0.00138847047582939
10.3122696962428 0.00144608121351037
10.3137157774563 0.00147174114046107
10.3151875185968 0.00135668843696087
10.3165442070338 0.00195777268544747
10.3185019797192 0.00151347966884991
10.3200154593881 0.00174504579175835
10.3217605051798 0.00139788043559253
10.3231583856154 0.00183503262069721
10.3249934182361 0.0014590406209287
10.326452458857 0.00154220630120327
10.3279946651582 0.00128600066769036
10.3292806658259 0.00129903654989343
10.3305797023758 0.00146204179066222
10.3320417441665 0.00122501923092293
10.3332667633974 0.00066789903300264
10.3339346624304 0.000560615064851419
10.3344952774953 0.00052941098517021
10.3350246884804 0.000615836598794727
10.3356405250792 0.000725584280159915
10.3363661093594 0.000801618394321929
10.3371677277537 0.000765330024688505
10.3379330577784 0.000647586720864997
10.3385806444993 0.00105442967339253
10.3396350741726 0.00129782627668799
10.3409329004493 0.00145412357361155
10.3423870240229 0.0010890824768519
10.3434761064998 0.00105782367245274
10.3445339301722 0.000854899048073121
10.3453888292203 0.00143896151256902
10.3468277907329 0.0015289326129196
10.3483567233458 0.00157708153030742
10.3499338048761 0.0015330852798756
10.351466890156 0.00233434829611421
10.3538012384521 0.00257457219664823
10.3563758106488 0.00222155211070272
10.3585973627595 0.0027702598202605
10.3613676225797 0.00227778762939735
10.3636454102091 0.00169821846149325
10.3653436286706 0.000669172924822946
10.3660128015954 0.000575892663919995
10.3665886942594 0.000677391407446349
10.3672660856668 0.000412727904554626
10.3676788135714 0.000446508819991997
10.3681253223913 0.00054936435155512
10.3686746867429 0.00133979123150056
10.3700144779744 0.00148462364188078
10.3714991016163 0.00198484815678379
10.3734839497731 0.00241312160619236
10.3758970713793 0.00129846353406546
10.3771955349133 0.000972121119944621
10.3781676560333 0.00100204298166424
10.3791696990149 0.00104375533088064
10.3802134543458 0.00152275899447613
10.3817362133403 0.00136625153571418
10.383102464876 0.00216888087016777
10.3852713457462 0.00267400386268416
10.3879453496089 0.00201038955659092
10.3899557391654 0.00194187017636599
10.3918976093418 0.0012733332051609
10.393170942547 0.00124559074782731
10.3944165332948 0.00109454085528173
10.3955110741501 0.00105663992608642
10.3965677140762 0.00108132363355005
10.3976490377097 0.0015102755718462
10.3991593132816 0.000787283568423148
10.39994659685 0.000622018010980992
10.400568614861 0.000613936035707503
10.4011825508967 0.000964011356600622
10.4021465622533 0.0010630027674403
10.4032095650207 0.00103158872878129
10.4042411537495 0.00118822014331611
10.4054293738928 0.00127695439160935
10.4067063282844 0.00149074822888756
10.4081970765133 0.00141141614866042
10.409608492662 0.00177527433779667
10.4113837669998 0.00174083284995853
10.4131245998497 0.00197407272076582
10.4150986725705 0.00212897971497836
10.4172276522855 0.00202280254566862
10.4192504548311 0.0022611074074754
10.4215115622386 0.00131087111402445
10.4228224333526 0.00102505772260294
10.4238474910752 0.000707228363815582
10.4245547194391 0.000773207558535698
10.4253279269976 0.000826744083985315
10.4261546710816 0.0015368545074022
10.427691525589 0.00147115667420401
10.4291626822632 0.00143402228960173
10.4305967045528 0.00156452312504012
10.4321612276778 0.00107156120623966
10.4332327888841 0.00129995352993659
10.434532742414 0.00248658662968096
10.4370193290437 0.00213982658053693
10.4391591556242 0.00135736447706774
10.4405165201013 0.00133529122658165
10.4418518113279 0.00130248045329211
10.4431542917812 0.00162456629810268
10.4447788580793 0.00132820913986018
10.4461070672191 0.00091145191651477
10.4470185191356 0.00102930681152086
10.4480478259472 0.000583442127408601
10.4486312680746 0.000623169878876665
10.4492544379534 0.000734452499870579
10.4499888904533 0.0014024276733819
10.4513913181267 0.00123472866948917
10.4526260467962 0.00113455277486451
10.453760599571 0.00164146243804587
10.4554020620091 0.00224982305193639
10.457651885061 0.00230191817574023
10.4599538032368 0.00189289833076753
10.4618467015675 0.00218016599666839
10.4640268675642 0.002090255115049
10.4661171226793 0.00168388964622564
10.4678010123255 0.00163501082737607
10.4694360231529 0.00207164243086389
10.4715076655837 0.00192416668193582
10.4734318322657 0.00164711181905534
10.4750789440847 0.00125059153959186
10.4763295356243 0.00119327963483755
10.4775228152591 0.00128174639236782
10.4788045616515 0.00124566383645223
10.480050225488 0.00142353973906985
10.481473765227 0.00202701541530488
10.4835007806423 0.00240902824369827
10.485909808886 0.00195822950006872
10.4878680383861 0.00124743849838811
10.4891154768845 0.00138144986045045
10.4904969267449 0.00122705459285721
10.4917239813378 0.00145346485638242
10.4931774461942 0.00165168476478757
10.494829130959 0.0014103839097317
10.4962395148687 0.00100494038570765
10.4972444552544 0.000769051575518144
10.4980135068299 0.000615099484791431
10.4986286063147 0.000603527878063862
10.4992321341928 0.0010510919678065
10.5002832261606 0.00107880738411134
10.5013620335447 0.000562884729436163
10.5019249182741 0.000528018279296252
10.5024529365534 0.00054696650958115
10.502999903063 0.000617880033185183
10.5036177830962 0.000901442750247762
10.5045192258464 0.000775825030746347
10.5052950508772 0.00147760068990738
10.5067726515671 0.00173184910074085
10.5085045006678 0.00189175730139017
10.5103962579692 0.00175079884804489
10.5121470568173 0.0017774254377157
10.513924482255 0.0016662990746098
10.5155907813296 0.00177938549730828
10.5173701668269 0.00205713035479321
10.5194272971817 0.00300273217047377
10.5224300293522 0.00158074461269075
10.5240107739649 0.00188057925898373
10.5258913532239 0.00155192822819134
10.527443281452 0.00177992982023584
10.5292232112723 0.00140444495910762
10.5306276562314 0.00116272452664556
10.531790380758 0.00188568295955526
10.5336760637176 0.00154730141317593
10.5352233651308 0.00183907123851536
10.5370624363693 0.00155513660819733
10.5386175729775 0.00198293776585418
10.5406005107433 0.00177104940161674
10.5423715601449 0.00102452872913263
10.5433960888741 0.00100869958588576
10.54440478846 0.000950629401271855
10.5453554178612 0.00108911934036229
10.5464445372016 0.00133367402861269
10.5477782112302 0.00167502300841225
10.5494532342386 0.00148796147544609
10.5509411957141 0.00123700392505263
10.5521781996391 0.000656454128818139
10.5528346537679 0.000604524851253347
10.5534391786192 0.000608467502799233
10.554047646122 0.00103591217150364
10.5550835582935 0.00125129253926389
10.5563348508328 0.00159668140901541
10.5579315322418 0.00149392468790317
10.5594254569297 0.00189346522734996
10.561318922157 0.00145816531153921
10.5627770874686 0.00186501897268737
10.5646421064413 0.0017634246913422
10.5664055311326 0.00223526585686769
10.5686407969895 0.00167216986738276
10.5703129668569 0.00167761922083766
10.5719905860777 0.000994191468527976
10.5729847775462 0.000770782387803745
10.573755559934 0.000776530501223809
10.5745320904352 0.00073146852590246
10.5752635589611 0.000831422770502201
10.5760949817316 0.000995035024032755
10.5770900167557 0.00117353834986392
10.5782635551055 0.00131781813665885
10.5795813732422 0.00149901122454604
10.5810803844668 0.00185178070728876
10.582932165174 0.00116878726266112
10.5841009524367 0.00116603622636371
10.5852669886631 0.00128433274619905
10.5865513214093 0.00138563272725438
10.5879369541365 0.00211172542331346
10.5900486795598 0.000722409786402322
10.5907710893462 0.000747060479663496
10.5915181498259 0.00109423919948844
10.5926123890254 0.00108368642224002
10.5936960754476 0.00139478986959307
10.5950908653172 0.000969071805385857
10.5960599371226 0.00064005610914242
10.5966999932317 0.00057941094157664
10.5972794041733 0.000716082197291917
10.5979954863706 0.00108687886011303
10.5990823652307 0.00155057415177975
10.6006329393825 0.000968844047512989
10.60160178343 0.00098557256165457
10.6025873559917 0.00102781968152199
10.6036151756732 0.00112230972458932
10.6047374853978 0.000898844732059456
10.6056363301298 0.000899398638616408
10.6065357287685 0.00105868093841437
10.6075944097069 0.00134214558297451
10.6089365552898 0.00202561975572737
10.6109621750456 0.00247401291820331
10.6134361879638 0.00231704355587175
10.6157532315196 0.00251941484564698
10.6182726463653 0.00255770017377375
10.6208303465391 0.00190116929786776
10.6227315158369 0.00194937121898066
10.6246808870559 0.00172772199625643
10.6264086090522 0.00164814345586669
10.628056752508 0.00176146150342963
10.6298182140115 0.00133611272397797
10.6311543267355 0.00127741971776747
10.6324317464532 0.00134078584844976
10.6337725323017 0.00196736759971178
10.6357398999014 0.00187351591656302
10.6376134158179 0.0010281087010485
10.638641524519 0.0010376902221262
10.6396792147411 0.00203775920533624
10.6417169739465 0.001046968006246
10.6427639419527 0.000995128794100998
10.6437590707468 0.00183087856636269
10.6455899493132 0.00235960484788222
10.647949554161 0.00140351404057256
10.6493530682016 0.00132413271177488
10.6506772009134 0.00156329322491825
10.6522404941383 0.00180719351492762
10.6540476876532 0.00170521881903272
10.6557529064723 0.00213471617693598
10.6578876226492 0.00183281072317777
10.6597204333724 0.00204017114523919
10.6617606045176 0.0021991794016886
10.6639597839193 0.00145091856411979
10.6654107024834 0.00119286393582807
10.6666035664193 0.00300043619079483
10.6696040026101 0.00209316000866322
10.6716971626187 0.00184561452010605
10.6735427771388 0.00178662191589386
10.6753293990547 0.00110771366275749
10.6764371127175 0.000993373998415159
10.6774304867159 0.000983783544322005
10.6784142702602 0.000790647143055398
10.6792049174033 0.000783337452606239
10.6799882548559 0.000836873720578041
10.6808251285765 0.000768687462842268
10.6815938160393 0.00120621765854582
10.6828000336978 0.000926522947798077
10.6837265566456 0.000549488385095497
10.6842760450307 0.000537476409838399
10.6848135214406 0.000536441285423188
10.685349962726 0.000728212454053881
10.6860781751801 0.000979103854070109
10.6870572790341 0.00104698238155184
10.6881042614157 0.000679198484938057
10.6887834599006 0.000671453107112558
10.6894549130077 0.000807494644693585
10.6902624076524 0.000841447941619848
10.691103855594 0.00122708967847156
10.6923309452725 0.00141624849630636
10.6937471937688 0.00119554463177146
10.6949427384006 0.00120053963755473
10.6961432780381 0.0016256626014914
10.6977689406396 0.00140485128344048
10.6991737919231 0.000927162522182151
10.7001009544453 0.00080415664122412
10.7009051110865 0.000675260947971639
10.7015803720345 0.000617979316281011
10.7021983513507 0.000764434013619837
10.7029627853644 0.00161002254649952
10.7045728079109 0.00163707437847397
10.7062098822893 0.00151386381421407
10.7077237461035 0.00135407106672157
10.7090778171703 0.00125694187531308
10.7103347590456 0.00149956815475805
10.7118343272003 0.00111159166082019
10.7129459188612 0.00124698996709214
10.7141929088282 0.00157384108942748
10.7157667499177 0.00141493067957242
10.7171816805972 0.00181107324253312
10.7189927538398 0.00167680648943875
10.7206695603292 0.00215270631694883
10.7228222666462 0.0024726609112555
10.7252949275574 0.00198527569546844
10.7272802032529 0.00194684335914242
10.729227046612 0.0020094763958692
10.7312365230079 0.00102949879863609
10.7322660218065 0.000856346367549701
10.7331223681741 0.000642274601469977
10.7337646427756 0.000537727618425084
10.734302370394 0.000619637825527088
10.7349220082195 0.000532912774631346
10.7354549209941 0.000562132854045728
10.7360170538482 0.000654680259858374
10.736671734108 0.00113548323133663
10.7378072173394 0.00132455256112212
10.7391317699005 0.00121208631588347
10.7403438562164 0.0021755922718001
10.7425194484882 0.00108116698961052
10.7436006154778 0.00126313227809804
10.7448637477559 0.00100774309056484
10.7458714908465 0.0010041305623497
10.7468756214088 0.000903005165286233
10.7477786265741 0.000815283309024875
10.7485939098831 0.00125117264359226
10.7498450825267 0.0012890388459427
10.7511341213727 0.00105191418997141
10.7521860355626 0.00085529491012819
10.7530413304728 0.00124529394885121
10.7542866244216 0.00174143525066439
10.7560280596723 0.00300031445272186
10.759028374125 0.00186704690872307
10.7608954210337 0.00113051581762564
10.7620259368513 0.00100690339709154
10.7630328402484 0.00110745660162438
10.7641402968501 0.0011649367633353
10.7653052336134 0.00114175488299784
10.7664469884964 0.00144945266935808
10.7678964411658 0.00160174379862234
10.7694981849644 0.00134570041647534
10.7708438853809 0.00167613021671267
10.7725200155976 0.00155540999469042
10.7740754255923 0.00144854960578797
10.775523975198 0.0020280950302138
10.7775520702283 0.00245552254586491
10.7800075927741 0.00127521193522358
10.7812828047093 0.00149321259456998
10.7827760173039 0.0012695099961446
10.7840455273001 0.000638649632115872
10.7846841769322 0.000705860212322246
10.7853900371445 0.000644299484964949
10.7860343366295 0.00073211987311005
10.7867664565026 0.000753730197056714
10.7875201866996 0.00108390271771563
10.7886040894173 0.00186330515589286
10.7904673945732 0.00196093900250104
10.7924283335757 0.00227194059783317
10.7947002741736 0.00263979242501919
10.7973400665986 0.0028445218959518
10.8001845884945 0.00176141175319528
10.8019460002477 0.00123825705931699
10.8031842573071 0.00137224219124304
10.8045564994983 0.00110060957217162
10.8056571090705 0.000900798637514865
10.806557907708 0.000848523063683598
10.8074064307717 0.000994782255048123
10.8084012130267 0.00120888177267669
10.8096100947994 0.00168713073336855
10.8112972255328 0.00140064389850578
10.8126978694313 0.00133802393962974
10.8140358933709 0.00163455645047421
10.8156704498214 0.00166440641855861
10.8173348562399 0.00209837116742685
10.8194332274074 0.00163792393549741
10.8210711513429 0.0017380831698548
10.8228092345127 0.0014312255634938
10.8242404600762 0.00161201715827793
10.8258524772345 0.0014637469040768
10.8273162241386 0.00131762878888775
10.8286338529274 0.00146381022094903
10.8300976631484 0.00076348243589183
10.8308611455843 0.000727684948078034
10.8315888305324 0.00136152660057304
10.8329503571329 0.00137229994700383
10.8343226570799 0.00074198551340901
10.8350646425933 0.000781598587383822
10.8358462411807 0.000878890438486558
10.8367251316192 0.000994017141554816
10.8377191487608 0.0010441580520718
10.8387633068128 0.00137471904923825
10.8401380258621 0.00144567925860684
10.8415837051207 0.000917721137318433
10.842501426258 0.00103616943275586
10.8435375956908 0.000939343683325541
10.8444769393741 0.00100388538579872
10.8454808247599 0.00148299504791618
10.8469638198078 0.00132845387264409
10.8482922736804 0.00213967175199056
10.8504319454324 0.0020308632476149
10.8524628086801 0.0020065037366919
10.8544693124167 0.00177182973470563
10.8562411421514 0.0018380797190005
10.8580792218704 0.002707112898181
10.8607863347686 0.00128049718937805
10.862066831958 0.00102743591488594
10.8630942678729 0.000999036976174671
10.8640933048491 0.000941264230575477
10.8650345690796 0.000830263498209169
10.8658648325779 0.00116010933377963
10.8670249419116 0.00114969604408259
10.8681746379557 0.00117430599003863
10.8693489439458 0.00109810999911273
10.8704470539449 0.00213416528870538
10.8725812192336 0.00187798082575373
10.8744592000593 0.00222773400391964
10.8766869340632 0.00182324654041821
10.8785101806037 0.00153192501833334
10.880042105622 0.00175273491989915
10.8817948405419 0.00175682279767685
10.8835516633396 0.00191712293378178
10.8854687862734 0.000801129620031622
10.8862699158934 0.000618588630033721
10.8868885045234 0.000579245830114978
10.8874677503535 0.00050628002361924
10.8879740303772 0.00066957373320369
10.8886436041104 0.00057091105764356
10.889214515168 0.000910879310172184
10.8901253944782 0.00115235226998077
10.8912777467482 0.00188062874589913
10.8931583754941 0.0023018307466066
10.8954602062407 0.00260178929363681
10.8980619955343 0.00189608097778638
10.8999580765121 0.00184553320146524
10.9018036097135 0.00191793161895336
10.9037215413325 0.00177367763913995
10.9054952189716 0.00133029994931847
10.906825518921 0.00134159860229366
10.9081671175233 0.00092695274585969
10.9090940702691 0.000600621781264775
10.9096946920504 0.000560078850738215
10.9102547709011 0.00143244131283069
10.9116872122139 0.0019231370513045
10.9136103492652 0.0011945199033913
10.9148048691686 0.00116358931465677
10.9159684584833 0.00145791063551059
10.9174263691188 0.00149088105325994
10.9189172501721 0.00131981041265875
10.9202370605847 0.00139919608143419
10.9216362566662 0.00130924184209939
10.9229454985083 0.00147146807504141
10.9244169665833 0.00203501170213765
10.9264519782854 0.00203289201758041
10.928484870303 0.00164308012792026
10.9301279504309 0.000725459204991774
10.9308534096359 0.000631569465491256
10.9314849791014 0.000599843278968694
10.9320848223804 0.000851488510356167
10.9329363108907 0.00105772303181118
10.9339940339226 0.000986843283607923
10.9349808772062 0.000867114059570226
10.9358479912657 0.000939719890314905
10.9367877111561 0.000997888578361269
10.9377855997344 0.00142929206806084
10.9392148918025 0.00225149049342598
10.9414663822959 0.00275225085233107
10.9442186331482 0.00259252420427499
10.9468111573525 0.00267195221504342
10.9494831095676 0.00168798721332983
10.9511710967809 0.00159004068529738
10.9527611374662 0.00151162262121222
10.9542727600874 0.00126336699042504
10.9555361270778 0.00162945179859223
10.9571655788764 0.00147257766351963
10.9586381565399 0.00221766492991884
10.9608558214698 0.00278078581247225
10.9636366072823 0.000584975556258402
10.9642215828386 0.000676429470337658
10.9648980123089 0.00146912994932329
10.9663671422582 0.000705924672873102
10.9670730669311 0.000670413006860215
10.967743479938 0.000570161818066788
10.968313641756 0.000634129109212049
10.9689477708653 0.000687942893117925
10.9696357137584 0.00233160115837978
10.9719673149167 0.00295741242037383
10.9749247273371 0.00142811680458372
10.9763528441417 0.00117171725105431
10.9775245613928 0.00117438630761495
10.9786989477004 0.000959304595125159
10.9796582522955 0.000916099850235967
10.9805743521457 0.000860520576274316
10.981434872722 0.00106796045515562
10.9825028331772 0.00145166257164213
10.9839544957488 0.0012179848187242
10.9851724805675 0.00112323499660648
10.9862957155641 0.00192541877152857
10.9882211343357 0.00258458418544851
10.9908057185211 0.00198715499195436
10.9927928735131 0.00125820693296351
10.994051080446 0.00145111012699175
10.995502190573 0.00119300470658
10.9966951952796 0.00162914531862654
10.9983243405982 0.00132260603573011
10.999646946634 0.00119207666888296
11.0008390233028 0.000999887690960143
11.0018389109938 0.000968884647265469
11.0028077956411 0.00101925219680832
11.0038270478379 0.00140693821958443
11.0052339860575 0.00134679539497223
11.0065807814524 0.000991962515586618
11.007572743968 0.00051963936219999
11.0080923833302 0.000386723759975357
11.0084791070902 0.000454654253045869
11.0089337613432 0.000319963356670921
11.0092537246999 0.0003533075703331
11.0096070322703 0.000366497992223961
11.0099735302625 0.000303120056510131
11.010276650319 0.000294976253975758
11.010571626573 0.0003675230252452
11.0109391495982 0.00124899964134963
11.0121881492396 0.00188082216469407
11.0140689714042 0.00183020606484569
11.0158991774691 0.00185164490027841
11.0177508223694 0.00178070841563057
11.019531530785 0.00175550665826072
11.0212870374433 0.00181933193336842
11.0231063693766 0.00186957786550506
11.0249759472421 0.00119203874234233
11.0261679859845 0.0011180937755547
11.02728607976 0.00139621110479314
11.0286822908648 0.00112103574560705
11.0298033266104 0.00183429802750389
11.0316376246379 0.00178402969470568
11.0334216543326 0.00175364470469578
11.0351752990373 0.00144434319546404
11.0366196422328 0.00232240473107005
11.0389420469639 0.00164692512050052
11.0405889720844 0.00166931602663001
11.042258288111 0.00113015604150824
11.0433884441525 0.000900661773531082
11.044289105926 0.000885577924913408
11.045174683851 0.00114504095875696
11.0463197248097 0.00117829310296548
11.0474980179127 0.00152982694509141
11.0490278448578 0.00265929034672684
11.0516871352045 0.00201205555230111
11.0536991907568 0.0017687618778593
11.0554679526347 0.00151458698026868
11.0569825396149 0.00129755043807451
11.058280090053 0.00145316092044394
11.0597332509734 0.00219738799659542
11.06193063897 0.00129449432916401
11.0632251332992 0.00138063827901981
11.0646057715782 0.00154404512520984
11.0661498167034 0.00212676445171863
11.0682765811552 0.00135139483991396
11.0696279759951 0.00235914894410358
11.0719871249392 0.000978856536298375
11.0729659814755 0.000977598891122999
11.0739435803666 0.000849947697862124
11.0747935280645 0.00101607772721864
11.0758096057917 0.00127334020835397
11.077082946 0.00138877970525649
11.0784717257053 0.00150746669169625
11.079979192397 0.00111009502681382
11.0810892874238 0.00105020135246858
11.0821394887763 0.000905971847789607
11.0830454606241 0.00114968631519575
11.0841951469392 0.00129120609166044
11.0854863530309 0.00157518109126511
11.0870615341222 0.00257725277919404
11.0896387869014 0.0021005365366508
11.091739323438 0.000637356907004595
11.092376680345 0.000727384884780124
11.0931040652298 0.000707299043793547
11.0938113642736 0.000579186675978006
11.0943905509496 0.000520147923097376
11.0949106988727 0.00065034775690141
11.0955610466296 0.000834262679280497
11.0963953093089 0.000887875195415588
11.0972831845043 0.00161331497719521
11.0988964994815 0.00176122916390607
11.1006577286454 0.00172223931372479
11.1023799679591 0.00168933138220223
11.1040692993413 0.00156528077636671
11.1056345801177 0.00102804519627805
11.1066626253139 0.00121173991670672
11.1078743652307 0.0011590630853706
11.109033428316 0.00157094739068727
11.1106043757067 0.00167297141222381
11.1122773471189 0.00227162327669585
11.1145489703956 0.00176595057499627
11.1163149209706 0.00151145293181846
11.1178263739024 0.00120397624191473
11.1190303501444 0.00123064161845424
11.1202609917628 0.00121215762832574
11.1214731493911 0.00177106655617582
11.1232442159473 0.00194198093253209
11.1251861968798 0.00158075498206339
11.1267669518619 0.00153754741033082
11.1283044992722 0.00176989129670126
11.1300743905689 0.00142301223007556
11.131497402799 0.00160515590356085
11.1331025587026 0.000920972871676232
11.1340235315743 0.000558339703909971
11.1345818712782 0.000364530867478812
11.1349464021456 0.000321095051435816
11.1352674971971 0.000274071173600649
11.1355415683707 0.000291303609664273
11.1358328719803 0.000354733705380735
11.1361876056857 0.000349711491257865
11.136537317177 0.000295981322816668
11.1368332984998 0.000572619525469986
11.1374059180253 0.000746990068674876
11.1381529080939 0.00115061397801837
11.139303522072 0.00185464042881411
11.1411581625008 0.00203803572961701
11.1431961982304 0.00192007523304585
11.1451162734634 0.00120729714678369
11.1463235706102 0.000980434406290886
11.1473040050165 0.000710131155132102
11.1480141361716 0.000759439685263987
11.1487735758569 0.000675489466044667
11.149449065323 0.000779376299183566
11.1502284416221 0.00079704849791348
11.1510254901201 0.00118640630613477
11.1522118964262 0.00116049826843235
11.1533723946946 0.00111195572903538
11.1544843504237 0.00138564301072344
11.1558699934344 0.0011496802857702
11.1570196737202 0.00094352980021111
11.1579632035204 0.00148660016075752
11.1594498036811 0.00185784654977371
11.1613076502309 0.00158120568946713
11.1628888559204 0.00137903032183602
11.1642678862422 0.00201032141369399
11.1662782076559 0.00213178285043977
11.1684099905063 0.0025064613725326
11.1709164518789 0.00145816692940309
11.1723746188083 0.00121456972556673
11.1735891885338 0.00205820662587881
11.1756473951597 0.00252545917340274
11.1781728543331 0.00254299737398978
11.1807158517071 0.00164694461133148
11.1823627963184 0.0016540767752165
11.1840168730937 0.00147325399356883
11.1854901270872 0.0011976100297405
11.186687737117 0.0011245624818375
11.1878122995988 0.00113824947965154
11.1889505490785 0.00130105315028614
11.1902516022287 0.001856621647591
11.1921082238763 0.00153439781211865
11.1936426216884 0.00137281661983626
11.1950154383083 0.00136793831099896
11.1963833766193 0.0014701216986581
11.1978534983179 0.00169133966746582
11.1995448379854 0.00202425610393649
11.2015690940893 0.00216051396651298
11.2037296080559 0.00253341428525331
11.2062630223411 0.0027822998834493
11.2090453222246 0.00243643820295349
11.2114817604275 0.00253167534914949
11.2140134357767 0.00217262103522797
11.2161860568119 0.00183824007886263
11.2180242968908 0.00156964973750079
11.2195939466283 0.00129908461707203
11.2208930312453 0.00140155707022885
11.2222945883156 0.00131606064134672
11.2236106489569 0.00194921193408419
11.225559860891 0.00163604715498241
11.227195908046 0.00197329506605045
11.229169203112 0.00180650676082239
11.2309757098728 0.00154307534566102
11.2325187852185 0.00240880515900643
11.2349275903775 0.0022003516162012
11.2371279419937 0.0017834701602408
11.238911412154 0.00196318287576794
11.2408745950297 0.00189579508061889
11.2427703901103 0.00211288937333891
11.2448832794837 0.00207045167149279
11.2469537311552 0.00166982034225101
11.2486235514974 0.00267697818345347
11.2513005296809 0.00199730855795767
11.2532978382388 0.00171808850991809
11.2550159267488 0.00188689976713211
11.2569028265159 0.000791614710271998
11.2576944412262 0.000579829229563322
11.2582742704557 0.000719221712381274
11.2589934921681 0.000643036031307947
11.2596365281994 0.000723475935403909
11.2603600041348 0.0013475755134674
11.2617075796483 0.00237558197195784
11.2640831616202 0.00145566384549067
11.2655388254657 0.00140581331939796
11.2669446387851 0.00116429043833622
11.2681089292235 0.000884579397030039
11.2689935086205 0.000873517940660221
11.2698670265612 0.00124460970768108
11.2711116362688 0.00118126346967308
11.2722928997385 0.0012154010714283
11.2735083008099 0.000619383986260569
11.2741276847962 0.000676447681659863
11.2748041324779 0.000455526678305539
11.2752596591562 0.000376952001633703
11.2756366111578 0.000329213670879807
11.2759658248287 0.000326984886162374
11.2762928097148 0.000327156588955832
11.2766199663038 0.000367703816013572
11.2769876701198 0.000348544353450883
11.2773362144733 0.00034941194412726
11.2776856264174 0.000336449248848122
11.2780220756662 0.000545552862885986
11.2785676285291 0.000874348478823019
11.2794419770079 0.0014200477060849
11.280862024714 0.00088692199014806
11.2817489467042 0.00110867307981543
11.282857619784 0.000913837875136888
11.2837714576591 0.00170963873354618
11.2854810963927 0.00205612619829068
11.287537222591 0.0023221754658184
11.2898593980568 0.00221545406823826
11.292074852125 0.00208285797964752
11.2941577101047 0.00142460626472079
11.2955823163694 0.00138357344212622
11.2969658898115 0.00116343813827789
11.2981293279498 0.00209902015139377
11.3002283481012 0.00211778243133477
11.3023461305325 0.00279579451799723
11.3051419250505 0.00328440167896279
11.3084263267295 0.000883841164418567
11.3093101678939 0.000778894015388519
11.3100890619093 0.000417584994956137
11.3105066469042 0.00036934026282231
11.3108759871671 0.00035750126630383
11.3112334884334 0.000313191753955138
11.3115466801873 0.000286033111845005
11.3118327132992 0.000313604837838725
11.312146318137 0.000361753683645153
11.3125080718207 0.000409963171696602
11.3129180349924 0.000202946037500875
11.3131209810299 0.000181942694927523
11.3133029237248 0.000173303986944146
11.3134762277117 0.00018598136957892
11.3136622090813 0.000320930532820929
11.3139831396141 0.000391995922782883
11.3143751355369 0.000602205731723964
11.3149773412686 0.00102452804111747
11.3160018693097 0.00179060970598227
11.3177924790157 0.00181581025379281
11.3196082892695 0.00195762375391788
11.3215659130234 0.00120494979040692
11.3227708628138 0.00103646596509904
11.3238073287789 0.000895365833672178
11.3247026946126 0.000739740883661193
11.3254424354963 0.00124597056418376
11.3266884060605 0.00117867553606935
11.3278670815965 0.00100383648792676
11.3288709180845 0.00115430193821021
11.3300252200227 0.00104660935032978
11.331071829373 0.00150070480309146
11.3325725341761 0.00274281816335043
11.3353153523394 0.00168543293988056
11.3370007852793 0.00159607778872152
11.338596863068 0.00200739944033476
11.3406042625084 0.00165092069153129
11.3422551831999 0.00159334842612556
11.343848531626 0.00222688632346142
11.3460754179495 0.00203402424912686
11.3481094421986 0.00229759111160944
11.3504070333102 0.00217753026134807
11.3525845635716 0.00180291590806229
11.3543874794796 0.0030590069539198
11.3574464864336 0.00171432359707506
11.3591608100306 0.00163163795132738
11.360792447982 0.00152842153097517
11.3623208695129 0.00149360894246252
11.3638144784554 0.00146067569581368
11.3652751541512 0.00192410331374436
11.367199257465 0.000828183382449416
11.3680274408474 0.000737214805441036
11.3687646556529 0.000705832137189787
11.36947048779 0.000768365804957297
11.370238853595 0.000943836560468565
11.3711826901555 0.000711463241127313
11.3718941533966 0.000691227077162598
11.3725853804738 0.000746921855188193
11.3733323023289 0.000581391555296996
11.3739136938842 0.00057433996344756
11.3744880338477 0.000733584828372914
11.3752216186761 0.000619669376597784
11.3758412880527 0.00083540833123373
11.3766766963839 0.0011138109765572
11.3777905073605 0.00131063676661825
11.3791011441271 0.00152972038833057
11.3806308645154 0.001424030053731
11.3820548945691 0.00123190815461425
11.3832868027237 0.00199667093380548
11.3852834736575 0.0025141785736529
11.3877976522312 0.0014890347411214
11.3892866869723 0.00146743711579148
11.3907541240881 0.00154497629757591
11.3922991003857 0.00218249060889785
11.3944815909946 0.00193070464820517
11.3964122956428 0.00233394796694858
11.3987462436097 0.00191482772037999
11.4006610713301 0.00164975564121813
11.4023108269713 0.00177256542620634
11.4040833923975 0.000967593796344676
11.4050509861939 0.000904232242769111
11.4059552184367 0.00086399908708601
11.4068192175237 0.000906378541838435
11.4077255960656 0.000967171416705621
11.4086927674823 0.00136728644112615
11.4100600539234 0.0013443323040915
11.4114043862275 0.00151050815339768
11.4129148943809 0.00178507940221117
11.4146999737831 0.00148030819466091
11.4161802819778 0.00129246309993893
11.4174727450777 0.00166506722261397
11.4191378123003 0.00185458363789586
11.4209923959382 0.00151140314116128
11.4225037990794 0.00215817789557222
11.424661976975 0.00148269649447261
11.4261446734694 0.00129661057163808
11.4274412840411 0.00177141164989847
11.429212695691 0.00258695795419567
11.4317996536452 0.00284793076968063
11.4346475844148 0.00287029690442802
11.4375178813193 0.00147136872387868
11.4389892500432 0.00159070260915701
11.4405799526523 0.0015318365272303
11.4421117891795 0.00132129560682323
11.4434330847864 0.0017207625525902
11.445153847339 0.00165875035719977
11.4468125976961 0.00161032143053815
11.4484229191267 0.00185581469569406
11.4502787338224 0.00246854615126016
11.4527472799736 0.000584175729577252
11.4533314557032 0.000602212683437806
11.4539336683867 0.000541680002601201
11.4544753483893 0.000865774976982847
11.4553411233662 0.00124595481819271
11.4565870781844 0.00222498883877284
11.4588120670232 0.00232313600202576
11.4611352030252 0.00195908146587914
11.4630942844911 0.00179033431431156
11.4648846188054 0.00172858642741537
11.4666132052328 0.00209011783994574
11.4687033230728 0.00196665014167187
11.4706699732145 0.00270377123808858
11.4733737444525 0.00234663899260303
11.4757203834452 0.00215772885564539
11.4778781123008 0.0013264666483363
11.4792045789491 0.00105951734319532
11.4802640962923 0.0010591411378453
11.4813232374302 0.00163908642756809
11.4829623238577 0.000766790836584166
11.4837291146943 0.00082143933738971
11.4845505540317 0.000768139261027937
11.4853186932927 0.00164174054228633
11.486960433835 0.00143337820501234
11.48839381204 0.00174775005897143
11.490141562099 0.00177879294025748
11.4919203550393 0.00113239452478919
11.4930527495641 0.000929897457290136
11.4939826470214 0.00219054996973391
11.4961731969911 0.00345413014670363
11.4996273271378 0.00311800151106544
11.5027453286489 0.0026666359801248
11.505411964629 0.00248072716972244
11.5078926917987 0.0015325288847743
11.5094252206835 0.00138567942399977
11.5108109001075 0.00135220147942885
11.5121631015869 0.00160986590648413
11.5137729674934 0.00115958220852449
11.5149325497019 0.0011783406164707
11.5161108903184 0.000944329768904582
11.5170552200873 0.00103843211733803
11.5180936522046 0.000442722888805118
11.5185363750934 0.000423836689262998
11.5189602117827 0.000401694572106312
11.5193619063548 0.00054362642950171
11.5199055327843 0.00114949753922838
11.5210550303235 0.00183889865578775
11.5228939289793 0.0019179981988729
11.5248119271782 0.00196901032391327
11.5267809375021 0.00229081092962993
11.5290717484317 0.00152527815302056
11.5305970265848 0.00186925523779875
11.5324662818226 0.001501361081137
11.5339676429037 0.00222197994419976
11.5361896228479 0.00190721216181809
11.5380968350097 0.00170718509005223
11.5398040200998 0.00163069233364859
11.5414347124334 0.00147163508647468
11.5429063475199 0.00121606507554059
11.5441224125954 0.000931570221574203
11.545053982817 0.0012862215082155
11.5463402043252 0.00108253240032176
11.5474227367255 0.00151440251371912
11.5489371392393 0.00139242200355295
11.5503295612428 0.00202538617451305
11.5523549474173 0.00178564615995805
11.5541405935773 0.00148543617712451
11.5556260297544 0.00186945707856369
11.557495486833 0.00184735138581507
11.5593428382188 0.00325133734356552
11.5625941755623 0.00207294881388414
11.5646671243762 0.00126686863666605
11.5659339930129 0.00103654443796659
11.5669705374509 0.00117034444619373
11.5681408818971 0.000938820346392631
11.5690797022435 0.000564948198345148
11.5696446504418 0.000571535806071424
11.5702161862479 0.000514714333004483
11.5707309005809 0.000472946584589148
11.5712038471655 0.000468812799857064
11.5716726599653 0.000797468869767417
11.5724701288351 0.00107628482184963
11.5735464136569 0.000923562043294932
11.5744699757002 0.000984275803271708
11.5754542515035 0.0013819671378904
11.5768362186414 0.00176616806226233
11.5786023867037 0.00136348491215507
11.5799658716158 0.00122551961491316
11.5811913912307 0.0017795339784081
11.5829709252091 0.0015761234502785
11.5845470486594 0.00138947592588341
11.5859365245853 0.00156600823354635
11.5875025328188 0.00133482661078992
11.5888373594296 0.00127504499895955
11.5901124044286 0.00113460648076885
11.5912470109094 0.000944643287650719
11.592191654197 0.00132271691469959
11.5935143711117 0.00109585047805444
11.5946102215898 0.000921510447758022
11.5955317320375 0.00181807576527166
11.5973498078028 0.0023804891887376
11.5997302969915 0.00205761429283586
11.6017879112844 0.00139169439549324
11.6031796056799 0.000766687702896485
11.6039462933828 0.000598475361393575
11.6045447687442 0.000386200412016756
11.6049309691562 0.000424546888812239
11.605355516045 0.000397745414297374
11.6057532614593 0.000448636033388442
11.6062018974927 0.000678912927715704
11.6068808104204 0.000647136672841879
11.6075279470932 0.000900046858030718
11.6084279939513 0.000693330582604554
11.6091213245339 0.00064211802329675
11.6097634425572 0.000626354099184882
11.6103897966563 0.000699879862474628
11.6110896765188 0.000852964953652078
11.6119426414725 0.000903796431019921
11.6128464379035 0.000829115768921071
11.6136755536724 0.000932507886957959
11.6146080615594 0.000811523594403958
11.6154195851538 0.000792911408080977
11.6162124965619 0.000802237038896378
11.6170147336007 0.000840834304493123
11.6178555679052 0.00157594764170921
11.6194315155469 0.00144276856132595
11.6208742841083 0.00262372416642916
11.6234980082747 0.00105862408758513
11.6245566323623 0.000987119019722887
11.625543751382 0.000950519402150395
11.6264942707842 0.00110628847246278
11.6276005592566 0.0011765324903944
11.628777091747 0.00124438636374398
11.6300214781108 0.00117698218516397
11.6311984602959 0.00126964314261023
11.6324681034385 0.00243631578514691
11.6349044192237 0.00267581481370412
11.6375802340374 0.000932306233423647
11.6385125402708 0.000893293803616586
11.6394058340744 0.00109662494772703
11.6405024590222 0.000916836643978844
11.6414192956661 0.00082424699587142
11.642243542662 0.00128690276857929
11.6435304454306 0.00117266200317213
11.6447031074338 0.00108686668980898
11.6457899741236 0.00135439083488671
11.6471443649585 0.000365686441830476
11.6475100514003 0.000972005276687147
11.648482056677 0.00120611807091917
11.6496881747479 0.00173401972485479
11.6514221944727 0.00193553840730581
11.6533577328801 0.0021381980586108
11.6554959309387 0.0023639880502768
11.6578599189889 0.00259701433284628
11.6604569333218 0.00232480491143755
11.6627817382332 0.00213857084849927
11.6649203090817 0.00206722524570665
11.6669875343274 0.00265455782189925
11.6696420921493 0.00189986058406628
11.6715419527334 0.00158097278048886
11.6731229255139 0.00165030048864289
11.6747732260025 0.00138175444332427
11.6761549804459 0.00252981527520654
11.6786847957211 0.00129981752454626
11.6799846132456 0.00175139138524229
11.6817360046308 0.00150634057488035
11.6832423452057 0.00198510006919458
11.6852274452749 0.0016253502441033
11.686852795519 0.00227511061710975
11.6891279061361 0.000503178114707973
11.6896310842508 0.000530336142062273
11.6901614203929 0.000869674411507228
11.6910310948044 0.00143963450651161
11.6924707293109 0.00167023387892113
11.6941409631898 0.000612473418988328
11.6947534366088 0.000689732993897725
11.6954431696027 0.000708731107854094
11.6961519007106 0.000846637870954125
11.6969985385815 0.00140514762121674
11.6984036862028 0.00156466635786756
11.6999683525606 0.00149974224535477
11.701468094806 0.00167657099228996
11.7031446657983 0.000894097022620928
11.7040387628209 0.000787045468837238
11.7048258082897 0.00127546633670905
11.7061012746264 0.00132180414397667
11.7074230787704 0.0015122336320697
11.7089353124025 0.00145850861071149
11.7103938210132 0.00113919272967099
11.7115330137429 0.00109891173835752
11.7126319254812 0.000924327650533835
11.7135562531318 0.00162808114459027
11.7151843342763 0.00140162852001287
11.7165859627964 0.00241939446878077
11.7190053572651 0.00137563576525006
11.7203809930304 0.00162996436882655
11.7220109573992 0.00108997585251576
11.7231009332517 0.00101996538472051
11.7241208986365 0.00090001338753897
11.725020912024 0.001126324912599
11.7261472369366 0.00179572493292637
11.7279429618695 0.00177080675131578
11.7297137686208 0.00158126577724662
11.7312950343981 0.00219096267185112
11.7334859970699 0.00122036450612446
11.7347063615761 0.00105107364028528
11.7357574352163 0.00100107697463073
11.736758512191 0.000924309237915939
11.7376828214289 0.000970937566207638
11.7386537589951 0.00101744352892141
11.739671202524 0.00106357458539036
11.7407347771094 0.00128561446889487
11.7420203915783 0.00176074969682489
11.7437811412751 0.00172722769772542
11.7455083689729 0.001039689438228
11.7465480584111 0.00107630436951963
11.7476243627806 0.00101056582021556
11.7486349286008 0.000845222434834924
11.7494801510357 0.000726489091839084
11.7502066401275 0.00130413592933855
11.7515107760568 0.00097082751481176
11.7524816035716 0.000918737245615804
11.7534003408173 0.000961854409484227
11.7543621952267 0.000925206153064975
11.7552874013798 0.00126912940667848
11.7565565307865 0.00142391936372597
11.7579804501502 0.000695407691604749
11.7586758578418 0.000770273864496654
11.7594461317063 0.00178721424553493
11.7612333459518 0.00192714690708325
11.7631604928589 0.00167364059738433
11.7648341334563 0.00175207396736904
11.7665862074237 0.00176567405591514
11.7683518814796 0.00226407625718895
11.7706159577368 0.00192849084490151
11.7725444485817 0.00139840284750884
11.7739428514292 0.00160619747912558
11.7755490489083 0.00129503732186798
11.7768440862302 0.00141830466853559
11.7782623908987 0.00119549906902227
11.7794578899677 0.000455972348383812
11.7799138623161 0.000331851299652253
11.7802457136158 0.000310826119618989
11.7805565397354 0.00124184994415086
11.7817983896796 0.000531287042489926
11.782329676722 0.000399926988467609
11.7827296037105 0.00032813236803702
11.7830577360785 0.000305247839223574
11.7833629839178 0.000613364965465269
11.7839763488832 0.000939019846849342
11.7849153687301 0.00108137412375462
11.7859967428538 0.000881887047739009
11.7868786299016 0.00116347228700863
11.7880421021886 0.00112431935901674
11.7891664215476 0.000424697721393585
11.789591119269 0.00037853266031015
11.7899696519293 0.000466593855398545
11.7904362457847 0.000464178462293843
11.790900424247 0.00064022249492958
11.7915406467419 0.000492013900815942
11.7920326606427 0.000475998046884481
11.7925086586896 0.000629277887457923
11.7931379365771 0.000810716613779367
11.7939486531909 0.00083870072023317
11.7947873539111 0.00113163290651608
11.7959189868176 0.00109490691275857
11.7970138937304 0.00175942686984114
11.7987733206002 0.00135000909933914
11.8001233296996 0.00140001801237778
11.8015233477119 0.00127942042481053
11.8028027681367 0.00112681728061857
11.8039295854174 0.001071114997973
11.8050007004153 0.000931636420607498
11.8059323368359 0.00142504010120111
11.8073573769371 0.00169119599752493
11.8090485729347 0.00227308130818171
11.8113216542429 0.0027343881391439
11.814056042382 0.00274514533364831
11.8168011877156 0.00212326840392586
11.8189244561196 0.00093162637479683
11.8198560824944 0.00131722458060079
11.821173307075 0.00144456284198111
11.822617869917 0.00172145311491639
11.8243393230319 0.00215148930049132
11.8264908123324 0.000438629904806967
11.8269294422372 0.00036284940244968
11.8272922916396 0.000527398304536156
11.8278196899441 0.000356231295869107
11.82817592124 0.000485106359550002
11.8286610275996 0.000515387983247833
11.8291764155828 0.000959695407276665
11.8301361109901 0.000257215267116731
11.8303933262572 0.000267801227359779
11.8306611274846 0.0001891345981487
11.8308502620827 0.000151549689662582
11.8310018117724 0.000152709605492166
11.8311545213779 0.00014438849548864
11.8312989098734 0.000137973220017937
11.8314368830934 0.000201741261952649
11.8316386243553 0.000255813743863295
11.8318944380992 0.000388796049958865
11.8322832341492 0.000656299576896059
11.832939533726 0.00128394423980299
11.8342234779659 0.00164619055299894
11.8358696685189 0.00149501469534987
11.8373646832142 0.00199112222547727
11.8393558054397 0.00168355266384472
11.8410393581035 0.00174995680569495
11.8427893149092 0.0014315644268195
11.844220879336 0.00140087662332165
11.8456217559594 0.00118227939172276
11.8468040353511 0.00121751153486814
11.848021546886 0.00127719283994283
11.8492987397259 0.00140625753447472
11.8507049972604 0.00169356866489252
11.8523985659253 0.00148909188933907
11.8538876578146 0.00176243706805979
11.8556500948827 0.000946776201886499
11.8565968710845 0.000756031300322915
11.8573529023849 0.00079833399232468
11.8581512363772 0.001035368418101
11.8591866047953 0.00172606210291422
11.8609126668982 0.00207657907649522
11.8629892459747 0.00217885147634334
11.865168097451 0.00207396446895447
11.86724206192 0.00194180529824182
11.8691838672182 0.00155777587112483
11.8707416430894 0.0015871613130356
11.8723288044024 0.00139975573875698
11.8737285601412 0.000508765788145382
11.8742373259293 0.000820600095973643
11.8750579260253 0.000910419213853721
11.8759683452391 0.00162039705967055
11.8775887422988 0.00226517357278218
11.8798539158716 0.00106680651199351
11.8809207223836 0.00103524996698026
11.8819559723506 0.00135695955504029
11.8833129319056 0.00133331487181219
11.8846462467774 0.00221287885017343
11.8868591256276 0.00139158200894187
11.8882507076365 0.00158859303800931
11.8898393006745 0.00170935465662082
11.8915486553312 0.00147628972004361
11.8930249450512 0.00131287549095159
11.8943378205422 0.00141798115587176
11.895755801698 0.00144961757319509
11.8972054192712 0.00149001293101158
11.8986954322022 0.00122331554411921
11.8999187477464 0.00119754317031818
11.9011162909167 0.00187618183052541
11.9029924727472 0.0025336985470641
11.9055261712943 0.00196972836827703
11.9074958996625 0.00194792064457655
11.9094438203071 0.000870853028070712
11.9103146733352 0.000583111435333231
11.9108977847705 0.000423107116359387
11.9113208918869 0.000796282693619571
11.9121171745805 0.000440450659398821
11.9125576252399 0.000387217539913817
11.9129448427798 0.00047537120019147
11.91342021398 0.000757846664495777
11.9141780606445 0.000310821247598456
11.9144888818921 0.000312286087814679
11.9148011679799 0.000311137567066424
11.915112305547 0.000341795413277215
11.9154541009603 0.000370151930241208
11.9158242528905 0.000459627263147613
11.9162838801536 0.000559426886114291
11.9168433070398 0.000824506405513989
11.9176678134453 0.00125478995620609
11.9189226034015 0.00165029721679053
11.9205729006183 0.00282419937156817
11.9233970999898 0.00309878001201762
11.9264958800019 0.00125564922921283
11.9277515292311 0.000779415733793954
11.9285309449649 0.00089017313597917
11.9294211181008 0.000870293797575696
11.9302914118984 0.00103313800187011
11.9313245499003 0.00105822679840221
11.9323827766987 0.00100250370760124
11.9333852804063 0.00118422405305597
11.9345695044593 0.00139323594502727
11.9359627404044 0.00158207283174664
11.9375448132361 0.001959653360609
11.9395044665967 0.00224990288224301
11.941754369479 0.00110491653704882
11.942859286016 0.00084040708161143
11.9436996930976 0.00058856724742338
11.9442882603451 0.000620093443037758
11.9449083537881 0.000690177669737515
11.9455985314578 0.000643986728086108
11.9462425181859 0.000862346004077786
11.94710486419 0.00101077626280361
11.9481156404528 0.00147083008840567
11.9495864705412 0.0018869714766778
11.9514734420179 0.00179140844143429
11.9532648504593 0.00178590866865049
11.955050759128 0.00211934881770769
11.9571701079457 0.00246218530357427
11.9596322932492 0.00280461851864084
11.9624369117679 0.00176503566528057
11.9642019474332 0.00186310742835779
11.9660650548615 0.00116227187085976
11.9672273267324 0.00146843074679114
11.9686957574792 0.00121935570304086
11.9699151131822 0.000999488856872166
11.9709146020391 0.00102931037392296
11.971943912413 0.00117655016417369
11.9731204625772 0.00120314249473364
11.9743236050719 0.00112026327850761
11.9754438683504 0.00155458121157238
11.976998449562 0.00158049108757134
11.9785789406496 0.00156681891667526
11.9801457595662 0.00102203305491654
11.9811677926212 0.00118215361279876
11.982349946234 0.0011903542561809
11.9835403004901 0.00163225772214611
11.9851725582123 0.00186873776144466
11.9870412959737 0.00215907965126488
11.989200375625 0.00143299976964983
11.9906333753946 0.000945706064254074
11.9915790814589 0.00102200975188293
11.9926010912108 0.000939818034771106
11.9935409092456 0.000872635578618677
11.9944135448242 0.00209759362520124
11.9965111384494 0.0016852661730799
11.9981964046225 0.00253037695463662
12.0007267815771 0.00139498110722401
12.0021217626843 0.00143453523460525
12.0035562979189 0.00146672230366561
12.0050230202226 0.00156760080549453
12.0065906210281 0.00174256609361579
12.0083331871217 0.00191345937898338
12.0102466465007 0.00133390227959954
12.0115805487803 0.00144692805119072
12.0130274768315 0.00133760538218538
12.0143650822137 0.00174710632280758
12.0161121885365 0.00170035521083952
12.0178125437473 0.00186923405239421
12.0196817777997 0.0018889382199746
12.0215707160197 0.0016835019415186
12.0232542179612 0.00200358206074713
12.0252578000219 0.0019680235295891
12.0272258235515 0.00233340444854511
12.0295592280001 0.00277852951324961
12.0323377575133 0.00251056209624665
12.0348483196096 0.00167671524745271
12.036525034857 0.00144796317009856
12.0379729980271 0.00137776984701614
12.0393507678741 0.0022330213493258
12.0415837892235 0.00197483951999641
12.0435586287435 0.0012545426677008
12.0448131714112 0.00138466495108832
12.0461978363622 0.000916614072265487
12.0471144504345 0.00080572814983188
12.0479201785843 0.00124661495265049
12.049166793537 0.00231160690432835
12.0514784004413 0.00190437107830775
12.0533827715196 0.00188801053217663
12.0552707820518 0.00205568969158363
12.0573264717434 0.00193258656322341
12.0592590583066 0.00238290268038675
12.061641960987 0.00180109918743682
12.0634430601744 0.00183242206130353
12.0652754822357 0.000648514959016231
12.0659239971948 0.00117670813832186
12.0671007053331 0.00110208793951961
12.0682027932726 0.00104666625435438
12.069249459527 0.000871558520035393
12.070121018047 0.000791632194436854
12.0709126502414 0.000850739216679917
12.0717633894581 0.000961816240316663
12.0727252056984 0.00106176494174958
12.0737869706402 0.00112494695431979
12.0749119175945 0.00131458558276999
12.0762265031773 0.000984608377979786
12.0772111115552 0.000823753964575976
12.0780348655198 0.00101544521820996
12.079050310738 0.000820581596534458
12.0798708923346 0.00108128470938679
12.0809521770439 0.000935936830010749
12.081888113874 0.00113185898541753
12.0830199728594 0.00162917149719735
12.0846491443566 0.00157260724746209
12.086221751604 0.00159438710440601
12.0878161387084 0.00142870034665587
12.0892448390551 0.00203000358500671
12.0912748426401 0.00215673374975145
12.0934315763899 0.000473887512049886
12.0939054639019 0.000571999992094257
12.094477463894 0.000463063642484543
12.0949405275365 0.000913063468261648
12.0958535910047 0.0013149913838076
12.0971685823886 0.00122367754041512
12.098392259929 0.000955488921233354
12.0993477488502 0.00118379819282752
12.100531547043 0.00155288785362325
12.1020844348967 0.00174933758750707
12.1038337724842 0.00162848381549724
12.1054622562997 0.00156210313237222
12.107024359432 0.00140706258173775
12.1084314220138 0.00129335461195157
12.1097247766257 0.0029223773846016
12.1126471540103 0.00161181170694748
12.1142589657173 0.00102015790160452
12.1152791236189 0.00112900949582872
12.1164081331147 0.000912376589054935
12.1173205097038 0.000907318758484318
12.1182278284622 0.000937061626961784
12.1191648900892 0.000925092895052624
12.1200899829843 0.000931595466106142
12.1210215784504 0.00076755867903871
12.1217891371294 0.000951542856640834
12.122740679986 0.00128315088326797
12.1240238308693 0.0011513245110353
12.1251751553803 0.00139866096521847
12.1265738163456 0.00124430790093948
12.1278181242465 0.00194837319412146
12.1297664974406 0.00167389120561109
12.1314403886462 0.00160152468139937
12.1330419133276 0.00112008687462364
12.1341620002023 0.0010580161360139
12.1352200163383 0.000906797115500792
12.1361268134538 0.00131038243215903
12.1374371958859 0.00135828426233604
12.1387954801483 0.00134788202866314
12.1401433621769 0.0015935742592462
12.1417369364362 0.00213497284265003
12.1438719092788 0.00241243027567918
12.1462843395545 0.00198803715089271
12.1482723767054 0.00125454191820638
12.1495269186236 0.000895179653501999
12.1504220982771 0.000883104046445405
12.1513052023236 0.000868963648292081
12.1521741659718 0.000820737294419983
12.1529949032663 0.000975333668545199
12.1539702369348 0.00264307448264279
12.1566133114175 0.0021828091344798
12.1587961205519 0.000590771835321221
12.1593868923873 0.000458677575718086
12.159845569963 0.000389588685729215
12.1602351586487 0.000427643850417802
12.1606628024991 0.000414516738644327
12.1610773192378 0.000623668719788706
12.1617009879576 0.00107133971744668
12.162772327675 0.00116028234095448
12.163932610016 0.00128252885129807
12.1652151388673 0.00129101197376179
12.166506150841 0.00148089589278652
12.1679870467338 0.00246684196546422
12.1704538886993 0.00196737396823478
12.1724212626675 0.00113860895306261
12.1735598716206 0.00132835461271558
12.1748882262333 0.00123424606583873
12.1761224722991 0.00107358565085869
12.17719605795 0.000890818025052274
12.178086875975 0.0012271972993739
12.1793140732744 0.00108764766039911
12.1804017209348 0.00109044551895147
12.1814921664538 0.000308682569070938
12.1818008490228 0.000199391753338043
12.1820002407762 0.00016340207301127
12.1821636428492 0.000157796715677358
12.1823214395649 0.000129424626412385
12.1824508641913 0.000109786349607606
12.1825606505409 0.000236303036505476
12.1827969535774 0.000351087339786443
12.1831480409172 0.000645419519431415
12.1837934604366 0.000919649142332847
12.1847131095789 0.0005267452443002
12.1852398548232 0.00031136559756223
12.1855512204208 0.000341314660669617
12.1858925350815 0.000281699088017212
12.1861742341695 0.000383500017047066
12.1865577341865 0.0004767725976544
12.1870345067842 0.000675334129265634
12.1877098409134 0.000945791137560153
12.188655632051 0.00128474972463322
12.1899403817756 0.00115983478498317
12.1911002165606 0.00104668305094317
12.1921468996116 0.00057201322311727
12.1927189128347 0.000688319784147371
12.1934072326188 0.000642246460583504
12.1940494790794 0.000749703834588026
12.194799182914 0.000903037222172502
12.1957022201362 0.00125559006204806
12.1969578101982 0.00202433520503285
12.1989821454033 0.00119042969520815
12.2001725750985 0.0011393371581163
12.2013119122566 0.00121089963429829
12.2025228118909 0.00104171244099734
12.2035645243319 0.00167777192506857
12.2052422962569 0.0022708224868384
12.2075131187438 0.00142401344105676
12.2089371321848 0.00113962997167073
12.2100767621565 0.00105042564440021
12.2111271878009 0.000796622365336716
12.2119238101662 0.000748357466418088
12.2126721676327 0.000794653882783558
12.2134668215154 0.00107918983654142
12.214546011352 0.00150050975933554
12.2160465211113 0.00135131152456162
12.2173978326359 0.00131983110420692
12.2187176637401 0.00206109632917839
12.2207787600693 0.000825658075186277
12.2216044181445 0.00111927840032201
12.2227236965448 0.000969800938458004
12.2236934974832 0.000993371765820599
12.2246868692491 0.000932275645144143
12.2256191448942 0.00070501607992742
12.2263241609741 0.0007139070867452
12.2270380680609 0.000875377271722571
12.2279134453326 0.000723958503103806
12.2286374038357 0.000495801090875614
12.2291332049266 0.000576778530940963
12.2297099834575 0.000471428075534442
12.2301814115331 0.000709292302137744
12.2308907038352 0.000787008500592801
12.2316777123358 0.000693666203085296
12.2323713785389 0.00153733880505724
12.2339087173439 0.00126155955517483
12.2351702768991 0.00118779427028054
12.2363580711694 0.00180604055227789
12.2381641117217 0.00165684017919845
12.2398209519009 0.00145477281571697
12.2412757247166 0.00123307954984335
12.2425088042664 0.00190057354169312
12.2444093778081 0.00248154368783995
12.246890921496 0.00211258446096971
12.2490035059569 0.00194411544140876
12.2509476213983 0.00183075967667306
12.252778381075 0.00178585538355083
12.2545642364586 0.00159902085695555
12.2561632573155 0.000720836982399622
12.2568840942979 0.000705169597698976
12.2575892638956 0.000746645046196312
12.2583359089418 0.00141799636459485
12.2597539053064 0.00135478207713425
12.2611086873835 0.00114751847175114
12.2622562058553 0.0011596984677318
12.263415904323 0.00114101267155747
12.2645569169946 0.00162733671108275
12.2661842537057 0.00192407611677907
12.2681083298224 0.00240410188947695
12.2705124317119 0.000955088260206097
12.2714675199721 0.000733666789824277
12.2722011867619 0.000616410122366479
12.2728175968843 0.000862580070062076
12.2736801769544 0.00114285348293061
12.2748230304373 0.00204874355971401
12.276871773997 0.00107624902043855
12.2779480230175 0.000947784954127409
12.2788958079716 0.000877848491526669
12.2797736564631 0.00108673416815945
12.2808603906313 0.00163373275574915
12.282494123387 0.00144467976523701
12.2839388031523 0.000796477247995127
12.2847352804003 0.000581186373355045
12.2853164667736 0.000771112591545912
12.2860875793651 0.000739170432440784
12.2868267497976 0.000718872340177956
12.2875456221378 0.000838890112318898
12.2883845122501 0.000816151171468719
12.2892006634216 0.000971815307696029
12.2901724787293 0.000967960490046948
12.2911404392193 0.000820398742396763
12.2919608379617 0.000794066155670084
12.2927549041174 0.00120068966964996
12.293955593787 0.00146899399919346
12.2954245877862 0.001783958335389
12.2972085461216 0.00196974951851045
12.2991782956401 0.00131732826467978
12.3004956239048 0.00119036738780862
12.3016859912926 0.00114111324897119
12.3028271045416 0.00120189692772657
12.3040290014693 0.00106506283715558
12.3050940643065 0.000955445439346858
12.3060495097458 0.00109133231706001
12.3071408420629 0.00125247665337607
12.3083933187162 0.00141106562053432
12.3098043843368 0.00117755835119626
12.310981942688 0.000956614637304544
12.3119385573253 0.00118397049532423
12.3131225278206 0.00201965127492563
12.3151421790955 0.00157095037679999
12.3167131294723 0.0014388445323267
12.3181519740046 0.00130300651202981
12.3194549805167 0.0018723590320575
12.3213273395487 0.00163355413374555
12.3229608936825 0.00139693159543083
12.3243578252779 0.000604930396576541
12.3249627556745 0.00057021658338002
12.3255329722579 0.00066202125376828
12.3261949935116 0.000551296147236704
12.3267462896589 0.000679401378044703
12.3274256910369 0.00026399444681616
12.3276896854837 0.000194339758394687
12.3278840252421 0.000176399657605995
12.3280604248997 0.00015156956332339
12.3282119944631 0.000147063181122414
12.3283590576442 0.00021744895814452
12.3285765066023 0.000198779250357928
12.3287752858527 0.000178510148471659
12.3289537960012 0.00048249906213312
12.3294362950633 0.000621587005330549
12.3300578820686 0.000528991456237473
12.3305868735249 0.000435019502096773
12.331021893027 0.000569198577308096
12.3315910916043 0.000757416294967853
12.3323485078992 0.0011354958927892
12.333484003792 0.000895279986774117
12.3343792837788 0.000799462649977
12.3351787464288 0.000528858395093837
12.3357076048239 0.000983242488132282
12.336690847312 0.000901427208035808
12.33759227452 0.00111733168579691
12.3387096062058 0.000783777317269086
12.3394933835231 0.00053914048104682
12.3400325240042 0.000373710642217966
12.3404062346464 0.000333223513087836
12.3407394581595 0.000387501935431106
12.3411269600949 0.000373338045245229
12.3415002981401 0.000742762580037402
12.3422430607202 0.000851345313236926
12.3430944060334 0.00131974148185197
12.3444141475153 0.00225309538754321
12.3466672429028 0.00148724356805092
12.3481544864709 0.00119240648411559
12.349346892955 0.00129222498442513
12.3506391179394 0.00119635668456477
12.351835474624 0.00204876763445003
12.3538842422584 0.00125530632280603
12.3551395485812 0.00148576311180588
12.356625311693 0.000629929364629727
12.3572552410577 0.000755256255622488
12.3580104973133 0.000631431049692869
12.358641928363 0.00150423097711224
12.3601461593401 0.00160070417933823
12.3617468635194 0.00150843144804881
12.3632552949675 0.00166939045125979
12.3649246854187 0.00239257859537913
12.3673172640141 0.00259410209667986
12.3699113661108 0.00175837220888985
12.3716697383197 0.00124956589536852
12.372919304215 0.00114089100519111
12.3740601952202 0.00116308916404667
12.3752232843843 0.00128750817935515
12.3765107925636 0.00125678668880771
12.3777675792524 0.00163034310260827
12.3793979223551 0.00148706922935932
12.3808849915844 0.00166234101099156
12.3825473325954 0.00104297309152275
12.3835903056869 0.00077537979787169
12.3843656854848 0.000747344673619845
12.3851130301584 0.000622037024603517
12.385735067183 0.00119882375694081
12.38693389094 0.00113450901830954
12.3880683999583 0.00122056389411533
12.3892889638524 0.00108923191895376
12.3903781957713 0.000990163687240373
12.3913683594586 0.000898461179775612
12.3922668206384 0.000985456198119583
12.3932522768365 0.000878243196356837
12.3941305200328 0.00089700579442862
12.3950275258273 0.000630101699634308
12.3956576275269 0.000687679721421316
12.3963453072483 0.000665845600318284
12.3970111528486 0.000728286512791518
12.3977394393614 0.000811404709618992
12.398550844071 0.00124253302253703
12.3997933770936 0.0007597409108398
12.4005531180044 0.000680831764348962
12.4012339497688 0.000766431220302928
12.4020003809891 0.000716367809572086
12.4027167487986 0.00178458794718202
12.4045013367458 0.00237306390345484
12.4068744006493 0.00123783721075593
12.40811223786 0.000607928270061918
12.4087201661301 0.000447054652821896
12.4091672207829 0.000325999102594358
12.4094932198855 0.000307711694837143
12.4098009315804 0.00034939109007987
12.4101503226704 0.000294431248243355
12.4104447539187 0.000370694465465318
12.4108154483841 0.000427853680223431
12.4112433020644 0.000735212912635502
12.411978514977 0.000975542290972189
12.412954057268 0.000817321175150339
12.4137713784431 0.000965111957914782
12.414736490401 0.00091477195928299
12.4156512623603 0.000731907158863627
12.4163831695192 0.000768268903101076
12.4171514384223 0.00151103176258835
12.4186624701849 0.00138545704863756
12.4200479272335 0.000598875345640382
12.4206468025792 0.000540085180881517
12.42118688776 0.000590325486441269
12.4217772132465 0.000511670308490874
12.422288883555 0.000549658088862756
12.4228385416438 0.000700377909211107
12.423538919553 0.000712670956924124
12.42425159051 0.00139405149384192
12.4256456420038 0.00218240635273568
12.4278280483565 0.00225333467210843
12.4300813830287 0.00221853584808806
12.4322999188767 0.00115578258789763
12.4334557014646 0.00118609704968836
12.4346417985143 0.000827979667899307
12.4354697781822 0.000779290752440235
12.4362490689347 0.0018251954549307
12.4380742643896 0.00170334154075275
12.4397776059303 0.00229795120874083
12.4420755571391 0.000458089321610318
12.4425336464607 0.000670249840020402
12.4432038963007 0.00155785054499096
12.4447617468457 0.00136872694247191
12.4461304737882 0.00131293547583696
12.447443409264 0.00149965200445635
12.4489430612685 0.00161308927347962
12.450556150542 0.00249852868563937
12.4530546792276 0.00279111935396054
12.4558457985816 0.00142997467060616
12.4572757732522 0.00183644832362288
12.4591122215758 0.00147130443579776
12.4605835260116 0.00137453857321202
12.4619580645848 0.00105230321795955
12.4630103678028 0.00102478426412194
12.4640351520669 0.000510633383137919
12.46454578545 0.000528971578990811
12.465074757029 0.0004867596304137
12.4655615166594 0.000445272756203667
12.4660067894156 0.000714066401171442
12.4667208558168 0.000545652852503639
12.4672665086693 0.000534273171514325
12.4678007818408 0.00122648499171434
12.4690272668325 0.00128178857839124
12.4703090554109 0.00144091298993762
12.4717499684009 0.0012408776391182
12.47299084604 0.00113434306631959
12.4741251891063 0.000975160322819281
12.4751003494291 0.00124827851790653
12.476348627947 0.00147501742299528
12.47782364537 0.000947996925870145
12.4787716422959 0.00033387256421378
12.4791055148601 0.000341145317993088
12.4794466601781 0.000796699680526389
12.4802433598586 0.000687890201036073
12.4809312500596 0.000460266864108733
12.4813915169238 0.000511068266514779
12.4819025851903 0.000665405004513574
12.4825679901948 0.000715193688566281
12.4832831838834 0.00116712308823497
12.4844503069716 0.00115122964740563
12.485601536619 0.00115027414408496
12.4867518107631 0.0012910726787189
12.4880428834418 0.00154047346233928
12.4895833569041 0.000367236942239086
12.4899505938464 0.000360856412251454
12.4903114502586 0.000559099831660068
12.4908705500903 0.000622812416840239
12.4914933625071 0.000543838605422068
12.4920372011125 0.000756690129360714
12.4927938912419 0.000232775347334269
12.4930266665892 0.000230351881446689
12.4932570184707 0.000194387528000974
12.4934514059987 0.000288113518760858
12.4937395195174 0.000374758599533004
12.494114278117 0.000619249602897719
12.4947335277199 0.00103323057751423
12.4957667582974 0.00128516189533634
12.4970519201927 0.00146576691979692
12.4985176871125 0.000870797716151382
12.4993884848287 0.000944103575976664
12.5003325884047 0.000793190590130009
12.5011257789948 0.000887008893166628
12.5020127878879 0.000863804456820183
12.5028765923448 0.00136882081588177
12.5042454131607 0.00121100635088332
12.5054564195115 0.00132178149809062
12.5067782010096 0.00209697114209135
12.5088751721517 0.00188969939672311
12.5107648715484 0.00166304352305114
12.5124279150715 0.00223725388653933
12.514665168958 0.00207025013078686
12.5167354190888 0.00210383842279974
12.5188392575116 0.00231033256813354
12.5211495900798 0.00179507392986546
12.5229446640096 0.00128808216127812
12.5242327461709 0.0012812118886524
12.5255139580595 0.00146088153490488
12.5269748395945 0.00119008632097555
12.5281649259154 0.00122866529869428
12.5293935912141 0.000580532894107829
12.5299741241082 0.000382525700640726
12.5303566498089 0.000385860903858671
12.5307425107127 0.000398740922205204
12.5311412516349 0.000520852346903286
12.5316621039818 0.000729453607432346
12.5323915575893 0.000979989816468325
12.5333715474057 0.0014693852446088
12.5348409326503 0.0010026147311887
12.5358435473815 0.000825712675244627
12.5366692600568 0.000759630486778122
12.5374288905436 0.000696669775158405
12.5381255603187 0.00108169852460694
12.5392072588433 0.00168580564721435
12.5408930644905 0.00153245816769055
12.5424255226582 0.00169342142582523
12.5441189440841 0.0017737892521421
12.5458927333362 0.00187250875720849
12.5477652420934 0.0018328747258368
12.5495981168192 0.000862440788928938
12.5504605576082 0.00107726023894385
12.5515378178471 0.000912046734687567
12.5524498645818 0.000802654601382609
12.5532525191832 0.000679769049921847
12.5539322882331 0.00117548993047886
12.5551077781636 0.0011768115421965
12.5562845897058 0.00114529613243172
12.5574298858382 0.00110940146593194
12.5585392873041 0.00126408669954461
12.5598033740037 0.00125400505803969
12.5610573790617 0.00132870338647305
12.5623860824482 0.00127290475087605
12.5636589871991 0.000885636896521505
12.5645446240956 0.000869542075818517
12.5654141661714 0.000695808256082802
12.5661099744275 0.00123818186036719
12.5673481562879 0.00127301508329675
12.5686211713712 0.00126220976580475
12.569883381137 0.00110567388869072
12.5709890550257 0.00113499349183249
12.5721240485175 0.00136347466617439
12.5734875231837 0.00199674916646804
12.5754842723501 0.00300485502815734
12.5784891273783 0.00154308612374939
12.580032213502 0.00170719235604348
12.5817394058581 0.00171443816066781
12.5834538440188 0.00176557294181918
12.5852194169606 0.00164792013105281
12.5868673370916 0.000653663295759625
12.5875210003874 0.000474806652342379
12.5879958070397 0.000393042316649571
12.5883888493564 0.000532140479002973
12.5889209898354 0.000595658872459524
12.5895166487078 0.00057829447114113
12.590094943179 0.000270980454488279
12.5903659236335 0.000231938908166836
12.5905978625416 0.000173067715220982
12.5907709302569 0.000195743762448455
12.5909666740193 0.000167783701011651
12.5911344577203 0.000155907243887016
12.5912903649642 0.000164748313225905
12.5914551132774 0.000142285568310358
12.5915973988457 0.000263003589594484
12.5918604024353 0.000542593128995004
12.5924029955643 0.00119186677318018
12.5935948623375 0.000939254290201296
12.5945341166277 0.000772511523889328
12.5953066281516 0.000907005139163497
12.5962136332908 0.00175312347079208
12.5979667567616 0.0015122071707101
12.5994789639323 0.00151866830187034
12.6009976322341 0.000842984603940205
12.6018406168381 0.000736597203056294
12.6025772140411 0.00064771181573757
12.6032249258569 0.000882381915636612
12.6041073077725 0.00145994913510758
12.6055672569076 0.00119392587557378
12.6067611827832 0.000962490540213266
12.6077236733234 0.00156219980709494
12.6092858731305 0.00178302347166174
12.6110688966022 0.000735055692146147
12.6118039522943 0.000544152978204233
12.6123481052725 0.000524590512751847
12.6128726957853 0.000485732884602801
12.6133584286699 0.00123976544690845
12.6145981941168 0.000759692350404022
12.6153578864672 0.000688316129676046
12.6160462025969 0.000922313156016351
12.6169685157529 0.0005461604912992
12.6175146762442 0.000581927644542076
12.6180966038887 0.000626854149330427
12.618723458038 0.000608493132110782
12.6193319511702 0.00154531441053217
12.6208772655807 0.0022222059939627
12.6230994715746 0.00218097453821248
12.6252804461129 0.00126086968990329
12.6265413158028 0.00111105183639356
12.6276523676392 0.000932309743240058
12.6285846773824 0.000856791878242774
12.6294414692606 0.00102316737857848
12.6304646366392 0.000897899097351131
12.6313625357366 0.000882694579230048
12.6322452303158 0.000801530932423588
12.6330467612482 0.00133787171322002
12.6343846329614 0.0019109423445078
12.6362955753059 0.00175507637258983
12.6380506516785 0.00189791321804854
12.6399485648966 0.00164650820886823
12.6415950731055 0.000971395904780528
12.6425664690102 0.0010847051440965
12.6436511741543 0.000939740860766648
12.6445909150151 0.0008293192111627
12.6454202342263 0.00102516342866429
12.6464453976549 0.000643651327812091
12.6470890489827 0.000638297588193851
12.6477273465709 0.00116022102309274
12.648887567594 0.00180183099300502
12.650689398587 0.00157566117953621
12.6522650597666 0.000920229115029204
12.6531852888816 0.00095299102423623
12.6541382799058 0.000831680873850851
12.6549699607797 0.00066202602282903
12.6556319868025 0.000778505391886064
12.6564104921944 0.000724930825498978
12.6571354230199 0.000696495528654114
12.6578319185485 0.000920149294553165
12.6587520678431 0.0011003602574351
12.6598524281005 0.000963297251360039
12.6608157253519 0.0010350134148841
12.6618507387668 0.000535033634680138
12.6623857724015 0.000542159018120758
12.6629279314196 0.000468175470732173
12.6633961068903 0.000986878408212185
12.6643829852985 0.00137792883951807
12.665760914138 0.0014980431827133
12.6672589573208 0.0016565832115733
12.6689155405323 0.00055756432737982
12.6694731048597 0.000472893545152851
12.6699459984049 0.000741103041474665
12.6706871014463 0.000818098295444387
12.6715051997418 0.00133284560991047
12.6728380453517 0.00173425808366415
12.6745723034354 0.0010203049908695
12.6755926084262 0.00118902736531035
12.6767816357915 0.000538678051137819
12.6773203138427 0.000709372955074203
12.6780296867978 0.000590160366267209
12.678619847164 0.000693073093882491
12.6793129202579 0.00103018843804183
12.6803431086959 0.00121931204621771
12.6815624207422 0.00143946127246197
12.6830018820146 0.00173433720847981
12.6847362192231 0.00144532826773498
12.6861815474908 0.00163080241345169
12.6878123499043 0.00141567702813232
12.6892280269324 0.00147596095276705
12.6907039878852 0.00126066554601046
12.6919646534312 0.00133824406711415
12.6933028974983 0.00128976553355114
12.6945926630319 0.0011896050354963
12.6957822680674 0.000973073174738112
12.6967553412421 0.00150974706680071
12.6982650883089 0.00132684563036983
12.6995919339393 0.00128677649542749
12.7008787104347 0.000809944263484532
12.7016886546982 0.000696015959362949
12.7023846706575 0.000773991692171199
12.7031586623497 0.00149611360455437
12.7046547759543 0.00157328183983723
12.7062280577941 0.00130890029266493
12.7075369580868 0.00175266828424651
12.709289626371 0.00141484155978716
12.7107044679308 0.00145467377521787
12.712159141706 0.00155095131361639
12.7137100930196 0.00167785984781294
12.7153879528675 0.0011188164098455
12.7165067692773 0.00108474359631721
12.7175915128736 0.00110287046842776
12.718694383342 0.00136405902526075
12.7200584423673 0.00141361489292735
12.7214720572602 0.000900665994325554
12.7223727232546 0.000744532662927077
12.7231172559175 0.000888596249413194
12.7240058521669 0.00121245831901378
12.7252183104859 0.00108023562340976
12.7262985461093 0.00083350370775067
12.7271320498171 0.000934729382793933
12.7280667791999 0.000923498802113063
12.728990278002 0.0010461339574965
12.7300364119595 0.00114502815964935
12.7311814401191 0.00149082617868063
12.7326722662978 0.00170008508162874
12.7343723513794 0.00209374459592956
12.7364660959754 0.00254747971640764
12.7390135756918 0.00164522724978027
12.7406588029416 0.00168638534123094
12.7423451882828 0.000788864976786357
12.7431340532596 0.000734779663034365
12.7438688329226 0.000653469448240872
12.7445223023708 0.000798433686474905
12.7453207360573 0.000857873579031822
12.7461786096363 0.000718937521234881
12.7468975471576 0.000928300932371544
12.74782584809 0.00110181157271876
12.7489276596627 0.00158074396064249
12.7505084036233 0.0011233654144484
12.7516317690378 0.00127241577389852
12.7529041848117 0.00144199519835389
12.75434618001 0.00152830976746147
12.7558744897775 0.00108114080104065
12.7569556305785 0.000985509609519042
12.757941140188 0.00100498316366736
12.7589461233517 0.00177511280203588
12.7607212361537 0.00196136438409186
12.7626826005378 0.00221277536475258
12.7648953759026 0.00189653955621897
12.7667919154588 0.00231586240591189
12.7691077778647 0.00119151552780604
12.7702992933925 0.000803056434612425
12.7711023498271 0.000705520475283386
12.7718078703024 0.000640696860468628
12.7724485671629 0.000694548851051154
12.7731431160139 0.000637835014263225
12.7737809510282 0.000909706656408557
12.7746906576846 0.00133680696086325
12.7760274646455 0.00110109478773243
12.7771285594332 0.00114095145605365
12.7782695108893 0.000269774474965107
12.7785392853642 0.000243392803102624
12.7787826781673 0.000181503558855405
12.7789641817262 0.000142825129226655
12.7791070068554 0.000151110597489848
12.7792581174529 0.00014556907686275
12.7794036865298 0.000152688786661244
12.7795563753164 0.000192530369352424
12.7797489056858 0.000177892940894368
12.7799267986267 0.000249078504920094
12.7801758771316 0.000325951995308334
12.7805018291269 0.000554131988572469
12.7810559611155 0.00100832973091276
12.7820642908464 0.00166272699945242
12.7837270178458 0.000485233503451591
12.7842122513493 0.000567522653785796
12.7847797740031 0.000674481655995097
12.7854542556591 0.000426052133907018
12.785880307793 0.000216509728714963
12.7860968175217 0.00044080116932324
12.786537618691 0.000827765393397032
12.7873653840844 0.000927265151264104
12.7882926492357 0.000799865962193914
12.7890925151979 0.00100169497000504
12.7900942101679 0.00108988253014316
12.791184092698 0.00111659915302232
12.792300691851 0.00103752148862304
12.7933382133397 0.00130907074181509
12.7946472840815 0.00110949434847841
12.79575677843 0.00118707560417997
12.7969438540341 0.00112781213363543
12.7980716661678 0.00111828938886734
12.7991899555566 0.000915295797331423
12.800105251354 0.00123029127366877
12.8013355426276 0.00116391371186178
12.8024994563395 0.00148061828274916
12.8039800746222 0.0017841537869494
12.8057642284092 0.000977413611276322
12.8067416420205 0.000943060594412886
12.8076847026149 0.000937088349033907
12.8086217909639 0.000931716767882196
12.8095535077318 0.00183654188317345
12.811390049615 0.000854512002132187
12.8122445616171 0.000724071006084544
12.8129686326232 0.000720872685502091
12.8136895053087 0.000649359185098279
12.8143388644938 0.000552832624557362
12.8148916971183 0.000540203465531324
12.8154319005839 0.000517864731213525
12.8159497653151 0.000441645987895722
12.816391411303 0.000316029961218324
12.8167074412642 0.000284460225841664
12.8169919014901 0.000253182185930191
12.817245083676 0.000327042162782405
12.8175721258388 0.000287704512537864
12.8178598303513 0.000500819268561262
12.8183606496199 0.000725990037071467
12.8190866396569 0.00085955529708607
12.819946194954 0.00144824628574598
12.8213944412398 0.00151462321379684
12.8229090644536 0.000661300010705796
12.8235703644643 0.000724533776632353
12.8242948982409 0.000763166163597487
12.8250580644045 0.000989935262422686
12.8260479996669 0.0007230546874133
12.8267710543543 0.000535114576667183
12.827306168931 0.000546198408457353
12.8278523673395 0.000468375273378318
12.8283207426128 0.000801159254533196
12.8291219018674 0.00165609618277715
12.8307779980501 0.00152360923529479
12.8323016072854 0.00148723610028982
12.8337888433857 0.000495626279323354
12.8342844696651 0.000473798785912859
12.834758268451 0.000698764332299481
12.8354570327833 0.000216213264241154
12.8356732460475 0.000205046059969166
12.8358782921075 0.000173216526719691
12.8360515086342 0.000169557012977087
12.8362210656472 0.00016312762310715
12.8363841932703 0.000189765410002449
12.8365739586803 0.000239385669469965
12.8368133443498 0.000290257879680335
12.8371036022294 0.000458849371300345
12.8375624516007 0.000672538668673252
12.8382349902694 0.00126372336927458
12.8394987136387 0.00169723823073259
12.8411959518694 0.00149572529539314
12.8426916771648 0.000858986904165264
12.843550664069 0.000767085185804531
12.8443177492548 0.00116433333222002
12.845482082587 0.00139140846756227
12.8468734910546 0.0007802698736855
12.8476537609282 0.000770220244968939
12.8484239811732 0.000921501674600252
12.8493454828478 0.00118109161300415
12.8505265744608 0.000429940585188062
12.850956515046 0.000337964024049199
12.8512944790701 0.000276492004114883
12.8515709710742 0.00036465543354981
12.8519356265077 0.000308887392737918
12.8522445139005 0.000360293077203857
12.8526048069777 0.000303704015214749
12.8529085109929 0.000260955286288908
12.8531694662792 0.000264931500830145
12.85343439778 0.000441275510060536
12.8538756732901 0.000409581730787547
12.8542852550208 0.000601987475001365
12.8548872424959 0.000545648982755869
12.8554328914786 0.000855930714664209
12.8562888221933 0.00115716778051175
12.8574459899738 0.000523602289441756
12.8579695922632 0.000490801341155505
12.8584603936044 0.000684058743234533
12.8591444523476 0.00103010673089695
12.8601745590785 0.0016226128550225
12.8617971719335 0.0016726464887095
12.8634698184222 0.00140561430673644
12.864875432729 0.00088117023826343
12.8657566029672 0.00145581609133589
12.8672124190586 0.00138589509597124
12.8685983141546 0.000652056276862055
12.8692503704314 0.000996532842445686
12.8702469032739 0.00105736447597771
12.8713042677498 0.00121350243672719
12.8725177701866 0.00158370219421286
12.8741014723808 0.00177829662058212
12.8758797690014 0.00207241792085508
12.8779521869222 0.00166105970291439
12.8796132466251 0.00159439110229443
12.8812076377274 0.00120821482110792
12.8824158525485 0.000760687571104496
12.8831765401196 0.00085740810338077
12.884033948223 0.000696865475097287
12.8847308136981 0.00118008547655011
12.8859108991747 0.00110219617667006
12.8870130953513 0.00119789757400869
12.8882109929253 0.00112926869939912
12.8893402616247 0.00106265945273604
12.8904029210775 0.00115333532742032
12.8915562564049 0.000958964617578953
12.8925152210225 0.00156621514701479
12.8940814361695 0.00198801780195466
12.8960694539714 0.00141692249537024
12.8974863764668 0.00124446220570048
12.8987308386725 0.00146900589997576
12.9001998445725 0.00140692002534161
12.9016067645978 0.00152910471527868
12.9031358693131 0.00131064671729868
12.9044465160304 0.00110319821514284
12.9055497142456 0.00107808646282112
12.9066278007084 0.000405426916236643
12.9070332276246 0.000370609412524444
12.9074038370371 0.00049521074900404
12.9078990477861 0.00102605270222983
12.9089251004884 0.00143957175688629
12.9103646722453 0.000578768708596572
12.9109434409539 0.000527839579470323
12.9114712805333 0.000492932528612537
12.9119642130619 0.00079457609255181
12.9127587891545 0.000757840454687084
12.9135166296092 0.000733038310454402
12.9142496679196 0.00104107239547801
12.9152907403151 0.00101271068955876
12.9163034510047 0.0011462275845688
12.9174496785892 0.00108119353318414
12.9185308721224 0.00116803741068785
12.9196989095331 0.00137330223233294
12.9210722117654 0.00151508321742331
12.9225872949829 0.00156749708034029
12.9241547920632 0.000642725707541781
12.9247975177707 0.000828395362281136
12.925625913133 0.000916016837585
12.9265419299706 0.000903365581756423
12.9274452955524 0.00101267664914216
12.9284579722015 0.000950002286085458
12.9294079744876 0.000987708638983754
12.9303956831266 0.000799417116448293
12.931195100243 0.00101999852571008
12.9322150987687 0.00121943214349512
12.9334345309122 0.000942289730490484
12.9343768206427 0.000932705197167051
12.9353095258399 0.00083386682676126
12.9361433926667 0.000626955617019629
12.9367703482837 0.000658189251250126
12.9374285375349 0.000830862807890303
12.9382594003428 0.00101978572666476
12.9392791860695 0.00107353018102296
12.9403527162505 0.00124155708575592
12.9415942733363 0.000977746497310816
12.9425720198336 0.00068762639499321
12.9432596462286 0.00085280051717213
12.9441124467457 0.000732361191238078
12.944844807937 0.000742636355189064
12.9455874442922 0.00122345631833655
12.9468109006105 0.00124115556429467
12.9480520561748 0.000573283117716368
12.9486253392925 0.000845318598200984
12.9494706578907 0.000976598831431108
12.9504472567221 0.000955610344819949
12.951402867067 0.00179242379890741
12.9531952908659 0.00102664280074799
12.9542219336666 0.000506337507399506
12.954728271174 0.000435195176666092
12.9551634663507 0.000336280739450493
12.9554997470901 0.000300547944187911
12.9558002950343 0.000214331987939879
12.9560146270223 0.000367759868055757
12.9563823868903 0.000307435354789166
12.9566898222451 0.000253148412351753
12.9569429706575 0.00021148022180861
12.9571544508793 0.000411613974535722
12.9575660648538 0.00110833353538882
12.9586743983892 0.00194307910262579
12.9606174774918 0.00110323243674517
12.9617207099286 0.00114662765838492
12.9628673375869 0.000990753662056557
12.963858091249 0.00148925576822892
12.9653473470172 0.00105231468423808
12.9663996617015 0.00103512363827718
12.9674347853397 0.000626904705120184
12.9680616900449 0.00061872406357339
12.9686804141084 0.000684915502207507
12.9693653296106 0.000729322441456932
12.9700946520521 0.000420718716970448
12.9705153707691 0.000251071544680498
12.9707664423137 0.000126355027449289
12.9708927973412 0.000105261371143538
12.9709980587123 0.000117803507711192
12.9711158622201 0.000103649914422811
12.9712195121345 0.000153618567318667
12.9713731307018 0.000259769164953415
12.9716328998667 0.00012721033991308
12.9717601102067 9.95810030370296e-05
12.9718596912097 0.000100095730133887
12.9719597869398 0.000183820377021376
12.9721436073169 0.000249864305490536
12.9723934716223 0.000454058635531786
12.9728475302579 0.00078245658556977
12.9736299868434 0.000798668575681121
12.9744286554191 0.00123930180631368
12.9756679572254 0.00118256607857842
12.976850523304 0.00116543882358395
12.9780159621276 0.00119066673029228
12.9792066288579 0.00197684312644212
12.9811834719843 0.000653442613690569
12.981836914598 0.000500134458624662
12.9823370490567 0.000556977850525562
12.9828940269072 0.000477854304890011
12.9833718812121 0.000748028391870724
12.9841199096039 0.00100426593875293
12.9851241755427 0.00155043579264339
12.9866746113353 0.00105283097460621
12.9877274423099 0.0010511634664942
12.9887786057764 0.000951753114740787
12.9897303588912 0.000904649147975126
12.9906350080391 0.000922173747360463
12.9915571817865 0.0010495199503643
12.9926067017369 0.00131954278239326
12.9939262445193 0.000815626278021305
12.9947418707973 0.000737084098195189
12.9954789548955 0.000755544818385184
12.9962344997139 0.000979062924501547
12.9972135626384 0.00110659007782744
12.9983201527162 0.00151860774718132
12.9998387604634 0.00142574607948918
13.0012645065429 0.00149158112301083
13.0027560876659 0.000937680569329171
13.0036937682352 0.000897982472433057
13.0045917507076 0.00152013944338195
13.006111890151 0.00238201707894574
13.00849390723 0.00207301292770393
13.0105669201577 0.001621662091162
13.0121885822488 0.000638806333224873
13.0128273885821 0.000592249968051702
13.0134196385501 0.000322911401215482
13.0137425499513 0.000297084546235098
13.0140396344976 0.00044994963630364
13.0144895841339 0.000368914907655536
13.0148584990415 0.000704174997720403
13.0155626740392 0.00149831255349769
13.0170609865927 0.00112963073937486
13.0181906173321 0.00115450811035251
13.0193451254425 0.00130323281140465
13.0206483582539 0.00139737002701715
13.0220457282809 0.001749321115311
13.0237950493962 0.000727906898509275
13.0245229562947 0.000663166894362796
13.0251861231891 0.000612330480561008
13.0257984536696 0.00066453376431995
13.0264629874339 0.000751400494909372
13.0272143879289 0.000786290418500666
13.0280006783474 0.00102756284669044
13.029028241194 0.00125301441628281
13.0302812556103 0.0014029273078471
13.0316841829182 0.00169584344168227
13.0333800263599 0.00172559132126419
13.0351056176811 0.00176305779122782
13.0368686754724 0.000870483340929027
13.0377391588133 0.000810364090664992
13.0385495229039 0.00134928638110079
13.0398988092851 0.00133716837336347
13.0412359776584 0.00153755560602553
13.0427735332644 0.00135869775586095
13.0441322310203 0.00142403906897638
13.0455562700893 0.00134898402817055
13.0469052541174 0.0015985599806794
13.0485038140981 0.00163900567952651
13.0501428197777 0.000479040929278821
13.0506218607069 0.000450864807756241
13.0510727255147 0.000542816628541789
13.0516155421432 0.000426758536854682
13.0520423006801 0.000446737346261736
13.0524890380263 0.00045589794068875
13.052944935967 0.000655385507748186
13.0536003214748 0.000807249042648046
13.0544075705174 0.00096159819781015
13.0553691687152 0.0015313892923062
13.0569005580076 0.00114133200000851
13.0580418900076 0.00112573497685639
13.0591676249844 0.000808795646733561
13.0599764206311 0.000813641227349117
13.0607900618585 0.000731005364454506
13.061521067223 0.00151605880915528
13.0630371260321 0.00209222627524369
13.0651293523074 0.00168656559728035
13.0668159179046 0.00191513391429243
13.0687310518189 0.00171927198486863
13.0704503238038 0.000774008172581816
13.0712243319764 0.000608327479535711
13.0718326594559 0.000615847875774656
13.0724485073317 0.000655336129550732
13.0731038434612 0.000547519109234125
13.0736513625705 0.000601448758280389
13.0742528113288 0.000714858544995145
13.0749676698737 0.000916124550817126
13.0758837944246 0.0005800823754015
13.0764638768 0.000536187538392772
13.0770000643384 0.00110550876668544
13.078105573105 0.00126191059033925
13.0793674836954 0.00106249337597804
13.0804299770714 0.00103812968965794
13.081468106761 0.000740926872742187
13.0822090336338 0.000670709936101586
13.0828797435699 0.000514769707803624
13.0833945132777 0.000761589991027923
13.0841561032687 0.000719855050454618
13.0848759583191 0.000840477212384096
13.0857164355315 0.000841227608429404
13.08655766314 0.00104528625131927
13.0876029493913 0.00130241483695664
13.0889053642282 0.00177717503337236
13.0906825392616 0.00228986790945027
13.0929724071711 0.00226477365121427
13.0952371808223 0.00233508970499663
13.0975722705273 0.00150933296674079
13.099081603494 0.000994369330891099
13.1000759728249 0.000867841243241896
13.1009438140681 0.000819303347838047
13.101763117416 0.00145122762068258
13.1032143450367 0.00106386360473758
13.1042782086414 0.00153678636865603
13.1058149950101 0.00128824527498382
13.107103240285 0.00137679440639171
13.1084800346914 0.000566554030589637
13.109046588722 0.000778051240628403
13.1098246399626 0.000745817748088247
13.1105704577107 0.000694808566717877
13.1112652662775 0.000867919960869025
13.1121331862383 0.00119906927460162
13.1133322555129 0.00121934712792219
13.1145516026408 0.000905206554456049
13.1154568091953 0.000815092931721234
13.116271902127 0.000748607315086641
13.1170205094421 0.000741418086848459
13.117761927529 0.00097387768880108
13.1187358052178 0.00113250824086042
13.1198683134586 0.0012850479017804
13.1211533613604 0.0016026963831882
13.1227560577436 0.00193248359892369
13.1246885413425 0.00211126432415909
13.1267998056667 0.00245375455440335
13.1292535602211 0.00231445915292146
13.131568019374 0.00249752255520558
13.1340655419292 0.00245394218924506
13.1365194841185 0.00244900423193428
13.1389684883504 0.00270841351679822
13.1416769018672 0.00160496574280744
13.14328186761 0.00114930556145117
13.1444311731714 0.000991174188787318
13.1454223473602 0.0010946954426022
13.1465170428028 0.00108970003131106
13.1476067428341 0.00137763934038045
13.1489843821745 0.00148822481697207
13.1504726069915 0.00182340123686111
13.1522960082284 0.00165471175826068
13.1539507199866 0.00103570157050617
13.1549864215571 0.0011376428097246
13.1561240643669 0.00102763917221253
13.1571517035391 0.001113724793315
13.1582654283324 0.000971479938440303
13.1592369082708 0.00125774230225861
13.1604946505731 0.00157747276143421
13.1620721233345 0.00117458484726015
13.1632467081818 0.000931534113078754
13.1641782422949 0.000926763990098077
13.1651050062849 0.00089708140195234
13.1660020876869 0.00115779529140788
13.1671598829783 0.000609385974256973
13.1677692689526 0.000518775486740003
13.1682880444393 0.00055456637364902
13.168842610813 0.000346367585322197
13.1691889783983 0.000277692027808317
13.1694666704261 0.000263950767740553
13.1697306211938 0.000659471706286278
13.1703900929001 0.00152277398110143
13.1719128668812 0.000929869983768283
13.172842736865 0.000871849561047905
13.173714586426 0.000673557800937099
13.174388144227 0.000672239207865832
13.1750603834348 0.000719891298055412
13.1757802747329 0.0005647017660954
13.176344976499 0.000593547999671726
13.1769385244987 0.000612936745678734
13.1775514612443 0.000805051185839189
13.1783565124302 0.00118464700727118
13.1795411594374 0.0016178434585521
13.181159002896 0.00138418520389201
13.1825431880999 0.00113038710434804
13.1836735752042 0.00111455519381401
13.184788130398 0.00114799418583338
13.1859361245839 0.00102425246408394
13.186960377048 0.00111751567619729
13.1880778927242 0.00114193900859852
13.1892198317328 0.00126126726567308
13.1904810989984 0.00130032362557807
13.191781422624 0.0012495880057895
13.1930310106298 0.00118247401058898
13.1942134846404 0.00102525606402215
13.1952387407044 0.00140877573451057
13.1966475164389 0.00122479158019507
13.1978723080191 0.00113541057574226
13.1990077185949 0.00096870965673536
13.1999764282516 0.00108526493617141
13.2010616931878 0.00161101833734615
13.2026727115251 0.00280126956980135
13.2054739810949 0.00157180981794785
13.2070457909129 0.00160393574023302
13.2086497266531 0.00144530762214028
13.2100950342752 0.0013975848591365
13.2114926191344 0.00137662834976341
13.2128692474841 0.00207479077983761
13.214944038264 0.00105125781061457
13.2159952960746 0.000695951736045432
13.2166912478106 0.000567783076563438
13.2172590308872 0.00135721193282346
13.21861624282 0.00150287904486466
13.2201191218649 0.00169388683226734
13.2218130086972 0.00229633205431533
13.2241093407515 0.000648559922488926
13.224757900674 0.000551709469341863
13.2253096101433 0.000415502909428272
13.2257251130527 0.000364418550987753
13.2260895316037 0.000459584986955103
13.2265491165907 0.000418988215083056
13.2269681048058 0.000367341666366951
13.2273354464721 0.000738087583812913
13.2280735340559 0.000760413878095021
13.228833947934 0.00128658000815496
13.2301205279422 0.00107154462982374
13.231192072572 0.00121411510747074
13.2324061876795 0.00115872989178089
13.2335649175713 0.00116889779364098
13.2347338153649 0.000679060754546702
13.2354128761194 0.000602693495796709
13.2360155696152 0.000603994600080836
13.2366195642153 0.00111393932441484
13.2377335035397 0.00126752804295767
13.2390010315827 0.000526869292907065
13.2395279008756 0.00057681596701239
13.2401047168426 0.000518023514445794
13.2406227403571 0.000744050387088675
13.2413667907442 0.000777554674473902
13.2421443454186 0.000502848520972042
13.2426471939396 0.00046053859594062
13.2431077325355 0.000407794291968869
13.2435155268275 0.00062653946702053
13.2441420662945 0.000809954765172505
13.2449520210597 0.00123165102893244
13.2461836720886 0.00156497543783045
13.2477486475265 0.00105535726887245
13.2488040047953 0.0011860846532521
13.2499900894486 0.00104878475127844
13.2510388741999 0.00127257294944117
13.2523114471493 0.00118110429088064
13.2534925514402 0.0010577698253188
13.2545503212655 0.00125510278763932
13.2558054240531 0.000436323861066841
13.2562417479142 0.000365757510316312
13.2566075054245 0.000182137749303929
13.2567896431738 0.000168596466687644
13.2569582396405 0.000152831033335547
13.2571110706739 0.000160616428266084
13.2572716871021 0.000271490805429609
13.2575431779076 0.00014443681179197
13.2576876147193 0.000127426674215326
13.2578150413936 0.000193364985413794
13.258008406379 0.00028912907619806
13.2582975354552 0.000394896721956331
13.2586924321771 0.000647490588703111
13.2593399227658 0.00110600878384036
13.2604459315497 0.000871458932083752
13.2613173904818 0.000847530592559308
13.2621649210743 0.000704860068081282
13.2628697811424 0.000954979011993254
13.2638247601544 0.00104754890305261
13.2648723090574 0.000970394122633016
13.2658427031801 0.0009997224715111
13.2668424256516 0.00113192813663437
13.2679743537882 0.000671886397671422
13.2686462401859 0.000617035927748336
13.2692632761136 0.000562230509160077
13.2698255066228 0.000533802797435626
13.2703593094202 0.000476980200229318
13.2708362896205 0.000510600450379929
13.2713468900708 0.000345801874424428
13.2716926919453 0.000352199893221502
13.2720448918385 0.000547152078961535
13.2725920439175 0.000800771814680012
13.2733928157321 0.000284777375317926
13.2736775931075 0.000289521270429264
13.2739671143779 0.000352519748423973
13.2743196341263 0.000654192844519838
13.2749738269708 0.000334636198002572
13.2753084631688 0.000252494446599093
13.2755609576154 0.000319019262177658
13.2758799768776 0.000587005509782211
13.2764669823874 0.000279301261901595
13.2767462836493 0.000298324948469375
13.2770446085978 0.000189762710038033
13.2772343713078 0.000143746441711204
13.2773781177495 0.0001657099097641
13.2775438276593 0.000193705565244934
13.2777375332245 0.000208859710265199
13.2779463929348 0.000303836726224028
13.278250229661 0.000324113808066879
13.2785743434691 0.000191375820137164
13.2787657192892 0.000120505883700823
13.2788862251729 0.000146689781030652
13.2790329149539 0.000139629548763467
13.2791725445027 0.000190408220611149
13.2793629527233 0.000240919062520967
13.2796038717858 0.000357339315499582
13.2799612111013 0.00056349242748962
13.2805247035288 0.000920722934685437
13.2814454264635 0.00103795501108054
13.2824833814746 0.00172424140231917
13.2842076228769 0.00124820093252798
13.2854558238094 0.00124576160191029
13.2867015854113 0.0021748423646696
13.288876427776 0.00180551494041413
13.2906819427164 0.00176717334001843
13.2924491160564 0.0017950648902276
13.2942441809467 0.00157646910642994
13.2958206500531 0.000653228683240573
13.2964738787363 0.000581904801947275
13.2970557835383 0.000771099062710942
13.297826882601 0.000640395681552024
13.2984672782826 0.000539098863819855
13.2990063771464 0.000621390798007306
13.2996277679444 0.000774750987440456
13.3004025189318 0.000748446622253062
13.3011509655541 0.000953490538318745
13.3021044560924 0.000578134009882554
13.3026825901023 0.000616654231356853
13.3032992443336 0.00061380097216926
13.3039130453058 0.000589509517141209
13.3045025548229 0.000894764229542738
13.3053973190525 0.000749861024827432
13.3061471800773 0.00088607818226402
13.3070332582596 0.000949495281470861
13.3079827535411 0.00118421368021419
13.3091669672213 0.000994683075596267
13.3101616502969 0.00122271662312561
13.31138436692 0.00105719938738234
13.3124415663074 0.000668961969570297
13.3131105282769 0.000346715953783568
13.3134572442307 0.000377109386397511
13.3138343536171 0.000454923162006888
13.3142892767791 0.000301295049084654
13.3145905718282 0.000434815150621806
13.3150253869788 0.000551046785384445
13.3155764337642 0.000910345884624191
13.3164867796488 0.00080663145098921
13.3172934110998 0.00100736163108917
13.3183007727309 0.0010236624748173
13.3193244352057 0.000908842709243564
13.320233277915 0.00106104258605863
13.321294320501 0.00109719272664892
13.3223915132277 0.00136760972801611
13.3237591229557 0.00136469527329549
13.325123818229 0.00105436499855345
13.3261781832276 0.00091708640663169
13.3270952696342 0.000860990329725569
13.3279562599639 0.00100666536075463
13.3289629253247 0.00116681317403688
13.3301297384987 0.00181032236991855
13.3319400608686 0.00158643628540865
13.333526497154 0.00171723978326366
13.3352437369373 0.000824272892099778
13.3360680098294 0.000533142237930162
13.3366011520673 0.000379453074997225
13.3369806051423 0.000356952843158973
13.3373375579855 0.000418004449563591
13.337755562435 0.0017751215961867
13.3395306840312 0.00184981628644809
13.3413805003177 0.00152992774983317
13.3429104280675 0.0018754228215707
13.3447858508891 0.000644441438277089
13.3454302923274 0.000544620419670287
13.345974912747 0.000507250617485215
13.3464821633645 0.000506105362837381
13.3469882687274 0.000535129892631707
13.34752339862 0.000595808681500944
13.3481192073015 0.000618977047567429
13.3487381843491 0.000859767913893949
13.3495979522629 0.0018502048284976
13.3514481570914 0.00136781116557958
13.352815968257 0.00124578631325739
13.3540617545703 0.000524320279763615
13.35458607485 0.000511608136711483
13.3550976829868 0.000516072595472988
13.3556137555822 0.000622257475445198
13.3562360130577 0.00093411963528986
13.357170132693 0.00113273839860288
13.3583028710916 0.00162679156247646
13.359929662654 0.00189268018925012
13.3618223428433 0.00163664748490681
13.3634589903282 0.000614506057944334
13.3640734963861 0.00047380717622148
13.3645473035624 0.000428204924440211
13.3649755084868 0.00047842735835889
13.3654539358452 0.000726541166191125
13.3661804770114 0.000970242245552326
13.3671507192569 0.00148971989928248
13.3686404391562 0.00225876575402582
13.3708992049102 0.00178183307722652
13.3726810379874 0.00185541625720398
13.3745364542446 0.00101711340575217
13.3755535676504 0.00114966898839621
13.3767032366388 0.00105248775804871
13.3777557243968 0.00129862069276144
13.3790543450896 0.00169514517364699
13.3807494902633 0.00189428340111927
13.3826437736644 0.00163168782910597
13.3842754614935 0.00170493502752141
13.385980396521 0.00146560246478041
13.3874459989858 0.00160690865013568
13.3890529076359 0.0017610917570641
13.390813999393 0.00106505806920189
13.3918790574622 0.00112110533955797
13.3930001628017 0.00116709092332551
13.3941672537251 0.00104539444825279
13.3952126481733 0.000596552906671538
13.39580920108 0.00047121561837283
13.3962804166984 0.000432904162106438
13.3967133208605 0.000365839542367894
13.3970791604028 0.000462849966816071
13.3975420103697 0.000462430083646137
13.3980044404533 0.000483572753817727
13.3984880132071 0.000550134172029766
13.3990381473791 0.000618071182160017
13.3996562185613 0.000899444507303874
13.4005556630686 0.000730926454858028
13.4012865895235 0.000653084725536758
13.401939674249 0.000978424473388087
13.4029180987224 0.00107109213377482
13.4039891908562 0.00150246096945963
13.4054916518256 0.00233298418972731
13.4078246360154 0.00164881307386934
13.4094734490892 0.000848481505245382
13.4103219305945 0.000459796692163604
13.4107817272866 0.000361916032278022
13.4111436433189 0.000339373196210385
13.4114830165151 0.000318714185039268
13.4118017307002 0.000311116555823189
13.412112847256 0.000476847836992892
13.412589695093 0.000776362203508464
13.4133660572965 0.000489981527835063
13.4138560388243 0.000505262885411051
13.4143613017097 0.000441535483479196
13.4148028371932 0.000438815923451375
13.4152416531167 0.000382936261619594
13.4156245893783 0.00112619008692858
13.4167507794652 0.00121077834466302
13.4179615578099 0.00190229755242796
13.4198638553623 0.00172317902124061
13.4215870343835 0.00198774762629108
13.4235747820098 0.00189271350932082
13.4254674955192 0.000661206946164657
13.4261287024653 0.000505644692649082
13.426634347158 0.000430592814214832
13.4270649399722 0.000400815622370803
13.4274657555946 0.000370185518447797
13.427835941113 0.000308410895135739
13.4281443520081 0.000277567250856086
13.428421919259 0.000379671101583945
13.4288015903606 0.000557058533859565
13.4293586488944 0.000720804370783733
13.4300794532652 0.000775953796690156
13.4308554070619 0.000706543958784438
13.4315619510207 0.000474705567731127
13.4320366565884 0.000443158568181214
13.4324798151566 0.000416248303091728
13.4328960634597 0.000187615142352656
13.4330836786021 0.000182580175804671
13.4332662587779 0.000263125800205974
13.4335293845781 0.000259009679553155
13.4337883942576 0.000221597393294191
13.4340099916509 0.000239449644416704
13.4342494412953 0.000325406246819445
13.4345748475421 0.000430222011002054
13.4350050695532 0.000531703277847021
13.435536772831 0.000768886514899128
13.4363056593459 0.000867486886059545
13.437173146232 0.00126715073210865
13.4384402969641 0.00113502852337713
13.4395753254874 0.00101656350381106
13.4405918889913 0.00104327326835569
13.4416351622596 0.00121607440215043
13.4428512366618 0.00104375338995186
13.4438949900517 0.00237891725949601
13.4462739073112 0.00107755123216
13.4473514585434 0.00105707141079371
13.4484085299542 0.000940402013391504
13.4493489319676 0.00172450215627557
13.4510734341238 0.00155179201092386
13.4526252261348 0.00194897072699429
13.4545741968617 0.00215113377584887
13.4567253306376 0.00129195951823628
13.4580172901558 0.00138707555811239
13.4594043657139 0.00217686702364845
13.4615812327376 0.00185441378526724
13.4634356465229 0.00135446499992674
13.4647901115228 0.00141979770036314
13.4662099092231 0.001198395720923
13.4674083049441 0.0011955730851167
13.4686038780292 0.0012404792326777
13.4698443572619 0.00140588637651987
13.4712502436384 0.00119748664990491
13.4724477302883 0.00118977006592736
13.4736375003542 0.00135433432594161
13.4749918346802 0.0014820743453781
13.4764739090255 0.000497119792454493
13.476971028818 0.000463695537254534
13.4774347243552 0.0004149382508733
13.4778496626061 0.00078658780252727
13.4786362504086 0.00153411477351296
13.4801703651822 0.0017818851714383
13.4819522503536 0.000478119397255262
13.4824303697509 0.000419420845742537
13.4828497905966 0.000835027239708508
13.4836848178363 0.00123476403377125
13.4849195818701 0.00140549936470439
13.4863250812348 0.00108368341366076
13.4874087646484 0.000904264399026155
13.4883130290475 0.000392557202669952
13.4887055862501 0.000620945305139537
13.4893265315553 0.000557630226103654
13.4898841617814 0.000849642426471216
13.4907338042079 0.00115225970182488
13.4918860639097 0.00104520557814637
13.4929312694878 0.00083670731639503
13.4937679768042 0.00115783659606072
13.4949258134003 0.000886260847640106
13.4958120742479 0.000888315418351128
13.4967003896663 0.00115834318177001
13.497858732848 0.00123461481239669
13.4990933476604 0.00141477153371173
13.5005081191941 0.00150302164032525
13.5020111408345 0.00134231586008179
13.5033534566946 0.00093398478773851
13.5042874414823 0.00096276355181858
13.5052502050341 0.000833245096213243
13.5060834501303 0.000890409307676201
13.506973859438 0.00169932051689235
13.5086731799549 0.00145827467947395
13.5101314546344 0.00128914474564479
13.51142059938 0.00190657710128538
13.5133271764813 0.00170837711401947
13.5150355535953 0.00104409149653684
13.5160796450919 0.000738360812611815
13.5168180059045 0.000731541854566204
13.517549547759 0.000687908045483468
13.5182374558045 0.000692379670274916
13.5189298354748 0.00084638530773981
13.5197762207825 0.000689643095562945
13.5204658638781 0.000565119208607806
13.5210309830867 0.000655176619736721
13.5216861597064 0.00117023094557055
13.522856390652 0.00108565755115189
13.5239420482032 0.00115828091862963
13.5251003291218 0.000818664498813035
13.5259189936206 0.000780665745925753
13.5266996593665 0.000892174335751828
13.5275918337023 0.00111165049889983
13.5287034842012 0.0010951134742203
13.5297985976754 0.00104972189365088
13.530848319569 0.00148329838368992
13.5323316179527 0.00139104291176693
13.5337226608645 0.00203024376542383
13.5357529046299 0.00141040576429357
13.5371633103942 0.00125287868965846
13.5384161890839 0.00113452518688846
13.5395507142708 0.00172280452918801
13.5412735188 0.00163469739901977
13.542908216199 0.00100023863410636
13.5439084548331 0.000612798926450913
13.5445212537595 0.000629666036701676
13.5451509197962 0.000612849185996018
13.5457637689822 0.0011370559075375
13.5469008248898 0.000705127323460356
13.5476059522132 0.000460113591391012
13.5480660658046 0.00051823823407818
13.5485843040387 0.0010988306092583
13.549683134648 0.000535224112067474
13.55021835876 0.000593572736375096
13.5508119314964 0.00143412543624516
13.5522460569326 0.00134535201168268
13.5535914089443 0.00112016055311109
13.5547115694974 0.00108148183292151
13.5557930513304 0.000771608194384279
13.5565646595247 0.000765614160540762
13.5573302736853 0.000506866230811503
13.5578371399161 0.000270985061000105
13.5581081249771 0.000270934152767166
13.5583790591299 0.000546252513833098
13.5589253116437 0.000310521783902911
13.5592358334276 0.000334587794213958
13.5595704212218 0.000307037928142923
13.55987745915 0.000438931421613073
13.5603163905716 0.000710818137343023
13.5610272087089 0.00115439938806155
13.562181608097 0.000944961655510851
13.5631265697525 0.000915565559973603
13.5640421353125 0.00106176309421241
13.5651038984067 0.000848258910158997
13.5659521573168 0.000714186941188935
13.566666344258 0.000446353573501182
13.5671126978315 0.000401611876985752
13.5675143097085 0.000380244586421858
13.5678945542949 0.000503486020441294
13.5683980403154 0.000646184717114573
13.5690442250325 0.000784264738881083
13.5698284897714 0.000968916403557198
13.5707974061749 0.00164241959654224
13.5724398257715 0.00112256791902809
13.5735623936905 0.00133091570357487
13.5748933093941 0.00114902585540919
13.5760423352495 0.00193416467489624
13.5779764999244 0.000524881441697815
13.5785013813661 0.000498985408451506
13.5790003667745 0.000382475699658936
13.5793828424742 0.000319747688559585
13.5797025901627 0.00039208377809067
13.5800946739408 0.000177744597646175
13.5802724185385 0.000226179631972124
13.5804985981704 0.00025486367121673
13.5807534618417 0.000208985888123196
13.5809624477298 0.000365444780781741
13.5813278925106 0.000293000317343785
13.5816208928279 0.000392154623060904
13.582013047451 0.00041029067284924
13.5824233381238 0.000808942025910063
13.5832322801497 0.00125904335089596
13.5844913235006 0.000825538717519519
13.5853168622181 0.000736401411580037
13.5860532636297 0.000647121485077311
13.5867003851148 0.000636913533276446
13.5873372986481 0.000426127323189711
13.5877634259713 0.000356302468937428
13.5881197284402 0.000376221100205917
13.5884959495404 0.00030691945742756
13.5888028689978 0.000370367639479402
13.5891732366373 0.000404502653360365
13.5895777392907 0.000357349787872121
13.5899350890786 0.00054633631979232
13.5904814253983 0.000781990473402663
13.5912634158717 0.00136885017546079
13.5926322660472 0.0016276157140598
13.5942598817613 0.00287899435888222
13.5971388761201 0.00200353455127512
13.5991424106714 0.00294487653824309
13.6020872872097 0.00255700327652944
13.6046442904862 0.00117114691209001
13.6058154373983 0.0013455389161443
13.6071609763144 0.00137544582634751
13.6085364221408 0.00117481334663378
13.6097112354874 0.00113754505276873
13.6108487805402 0.00133998395476654
13.6121887644949 0.00116608340639119
13.6133548479013 0.00165496369776717
13.6150098115991 0.000754197068399643
13.6157640086675 0.000683015173107298
13.6164470238406 0.00060968664071639
13.6170567104813 0.000538100702663079
13.617594811184 0.000749376059355502
13.6183441872433 0.00141806069227593
13.6197622479356 0.00137967821065798
13.6211419261463 0.00123391237435548
13.6223758385206 0.00124820386643145
13.6236240423871 0.00188361364265563
13.6255076560297 0.00158543897869433
13.6270930950084 0.00135285889605479
13.6284459539045 0.000611493697119081
13.6290574476016 0.00064536656645142
13.629702814168 0.00115022042585307
13.6308530345939 0.00162328199370925
13.6324763165876 0.00109566713041651
13.633571983718 0.000759903143103764
13.6343318868611 0.000714721216990338
13.6350466080781 0.000609424090868104
13.635656032169 0.00114539909360682
13.6368014312626 0.0016290570767748
13.6384304883394 0.0017764717868364
13.6402069601262 0.00131949433101988
13.6415264544572 0.0013590647171039
13.6428855191743 0.00112142163490448
13.6440069408092 0.00112453889212573
13.6451314797014 0.00119288557292806
13.6463243652743 0.00121361433884086
13.6475379796131 0.00110796846184756
13.648645948075 0.0015127251626273
13.6501586732376 0.00102952752561216
13.6511882007632 0.00112352686368068
13.6523117276269 0.00103784902359682
13.6533495766505 0.00156668579041032
13.6549162624409 0.00168074049986369
13.6565970029408 0.00138039198991516
13.6579773949307 0.00145771299306306
13.6594351079237 0.00214053996229327
13.661575647886 0.00128262872444814
13.6628582766105 0.00110186034807764
13.6639601369586 0.00106385671019602
13.6650239936688 0.00169384715135916
13.6667178408201 0.00165952250663283
13.6683773633267 0.0013847181405739
13.6697620814673 0.00128104842124011
13.6710431298886 0.00119470105565717
13.6722378309442 0.0015200795554053
13.6737579104996 0.00124773827341004
13.675005648773 0.00106901207352035
13.6760746608466 0.000965257224131081
13.6770399180707 0.000946270377420377
13.6779861884481 0.000864628874234564
13.6788508173223 0.000834964594201513
13.6796857819165 0.00101656583070206
13.6807023477472 0.000940523214766858
13.681642870962 0.000986495686438842
13.6826293666484 0.000631213386287814
13.6832605800347 0.000536098299485563
13.6837966783342 0.000539369883647856
13.6843360482179 0.0010755614452138
13.6854116096631 0.00134036868776906
13.6867519783509 0.00108820287576975
13.6878401812266 0.00102503393751007
13.6888652151641 0.00156955871468302
13.6904347738788 0.00188632297026419
13.6923210968491 0.00137136682247437
13.6936924636716 0.00140335574708168
13.6950958194186 0.00115265986711706
13.6962484792858 0.000988177614182216
13.6972366568999 0.00117600022496435
13.6984126571249 0.000849524230529874
13.6992621813554 0.00109854005170429
13.7003607214071 0.000663086154246749
13.7010238075614 0.000677243682857124
13.7017010512442 0.000877845500095082
13.7025788967443 0.00110413598078234
13.7036830327251 0.00100652067913386
13.7046895534042 0.00123716767369635
13.7059267210779 0.000869340027509167
13.7067960611055 0.000851096212014385
13.7076471573175 0.000983604831682418
13.7086307621492 0.00104675589448914
13.7096775180436 0.000430868429035482
13.7101083864727 0.000472836437441618
13.7105812229101 0.000417520402830356
13.7109987433129 0.000448946877425367
13.7114476901904 0.000422527682934328
13.7118702178733 0.000773493021001712
13.7126437108943 0.000767911935743796
13.7134116228301 0.000261247594014513
13.7136728704241 0.00022452236618162
13.7138973927903 0.000173605460540664
13.7140709982508 0.000137371895243391
13.714208370146 0.000112617173467811
13.7143209873195 0.000138301187839292
13.7144592885073 0.000113462947334562
13.7145727514547 0.000105154430847764
13.7146779058855 0.000108782750115051
13.7147866886356 0.000119252278785886
13.7149059409144 9.83964758773536e-05
13.7150043373903 0.000187606364384177
13.7151919437547 0.000164516071559596
13.7153564598262 0.000284694109351913
13.7156411539356 0.000237620259133064
13.7158787741947 0.000312663289691465
13.7161914374844 0.000479987118834414
13.7166714246033 0.000487098361794269
13.7171585229651 0.000457710045714696
13.7176162330108 0.000777296091262188
13.718393529102 0.000771493463392735
13.7191650225654 0.00120674320879702
13.7203717657742 0.000502711609061579
13.7208744773833 0.0004116789044102
13.7212861562877 0.000376960733033488
13.7216631170207 0.000363780055738965
13.7220268970765 0.000197350941141084
13.7222242480176 0.00017711479475542
13.7224013628124 0.000230109924550925
13.7226314727369 0.000122598925912797
13.7227540716628 0.000106825907448037
13.7228608975703 0.000131109125870467
13.7229920066961 0.000106961768594914
13.7230989684647 0.000169938953692902
13.7232689074184 0.000273314382294801
13.7235422218007 0.000491714518503844
13.7240339363192 0.000741634416609312
13.7247755707358 0.000830709472213388
13.7256062802081 0.000499931223702576
13.7261062114318 0.000402742272576241
13.7265089537043 0.000464744107234207
13.7269736978116 0.000602318092869553
13.7275760159044 0.000528232160891971
13.7281042480653 0.00087502194250867
13.7289792700078 0.0012052878356165
13.7301845578435 0.00120141051540071
13.7313859683589 0.00140145900767751
13.7327874273665 0.000842055557622585
13.7336294829242 0.000895155442936726
13.7345246383671 0.000766891164767815
13.7352915295319 0.000562430973790034
13.7358539605057 0.000534865104764413
13.7363888256104 0.000522245029356973
13.7369110706398 0.000663590828594583
13.7375746614684 0.0011133128021985
13.7386879742706 0.000822341944180495
13.7395103162147 0.000887504692116876
13.7403978209069 0.000777762743756402
13.7411755836506 0.000637729333088412
13.7418133129837 0.000643283657260906
13.742456596641 0.000859935500837363
13.7433165321418 0.00139038333632032
13.7447069154781 0.000597546037644998
13.7453044615158 0.000568641775334499
13.7458731032911 0.000485962114904611
13.746359065406 0.000435159909006339
13.746794225315 0.000305909718435537
13.7471001350335 0.000308680653769734
13.7474088156872 0.000297422134208619
13.7477062378214 0.000287083926867101
13.7479933217483 0.000362197999866699
13.7483555197482 0.000463347824292111
13.7488188675725 0.000493383047883349
13.7493122506203 0.000683576701988933
13.7499958273223 0.000932443440756869
13.7509282707631 0.00100501687454465
13.7519332876376 0.00086281929713763
13.7527961069348 0.00110848287542018
13.7539045898102 0.00114408023369372
13.7550486700439 0.000477664989849036
13.7555263350337 0.000438358789944068
13.7559646938237 0.000569668365626632
13.7565343621893 0.000549091688060522
13.7570834538774 0.000794258036297862
13.7578777119137 0.00132169521829321
13.759199407132 0.00110683417655623
13.7603062413085 0.00054418155680315
13.7608504228653 0.000374394114323631
13.7612248169796 0.000425015468596913
13.7616498324482 0.000703509828967649
13.7623533422772 0.00065270909383221
13.763006051371 0.00184736190459674
13.7648534132756 0.00212596364767993
13.7669793769233 0.00131829666187533
13.7682976735852 0.000894348924134549
13.7691920225093 0.0010076385391549
13.7701996610485 0.000825220939456333
13.7710248819879 0.000426039738709654
13.7714509217266 0.000434564563073222
13.7718854862897 0.000410517891180015
13.7722960041809 0.000420751616373355
13.7727167557973 0.000674703951971687
13.7733914597492 0.000660778320125224
13.7740522380694 0.00103703085351593
13.7750892689229 0.00104447359678911
13.7761337425197 0.000929980510594966
13.7770637230303 0.000867988592673643
13.7779317116229 0.00104311494591019
13.7789748265688 0.000994174573015924
13.7799690011419 0.00087195320898182
13.7808409543508 0.00144071611973156
13.7822816704706 0.000887111647371088
13.7831687821179 0.00112954970221742
13.7842983318202 0.00121698468399896
13.7855153165042 0.00128070188126972
13.7867960183854 0.00110853149908928
13.7879045498845 0.000962880371403927
13.7888674302559 0.000446821978278507
13.7893142522342 0.000408883980746635
13.789723136215 0.000480152367634952
13.7902032885826 0.000411927247380384
13.79061521583 0.000620041914240693
13.7912352577442 0.000540257603274534
13.7917755153475 0.000387544701623594
13.7921630600491 0.000494493298958745
13.7926575533481 0.000534772149860108
13.7931923254979 0.00140960957985168
13.7946019350778 0.00116484407184804
13.7957667791496 0.00170670199041791
13.79747348114 0.00194826262866258
13.7994217437687 0.00174292228728577
13.801164666056 0.00174468657109836
13.8029093526271 0.00107205499715901
13.8039814076243 0.00117389433251459
13.8051553019568 0.000876166178453226
13.8060314681352 0.000844258742772818
13.806875726878 0.000898392675553225
13.8077741195535 0.00100637912115883
13.8087804986747 0.000635334648014909
13.8094158333227 0.000506160942831244
13.8099219942656 0.000388628695671267
13.8103106229612 0.000398196401583234
13.8107088193628 0.000332032464307169
13.8110408518271 0.000315463286095087
13.8113563151132 0.000329696330067761
13.8116860114433 0.000299456803577208
13.8119854682469 0.00049083780718345
13.812476306054 0.000925219481071008
13.8134015255351 0.00148488636438968
13.8148864118995 0.000610280198780226
13.8154966920983 0.000440115184191426
13.8159368072825 0.000317596636578962
13.816254403919 0.000285849666306186
13.8165402535854 0.000264291232044872
13.8168045448174 0.000227102710333176
13.8170316475277 0.000251914234500161
13.8172835617622 0.000257343814579936
13.8175409055768 0.000315441368273401
13.8178563469451 0.000655666752285161
13.8185120136974 0.00101239884930244
13.8195244125467 0.0014601127124798
13.8209845252592 0.0011835621119512
13.8221680873711 0.00164254325823277
13.8238106306293 0.000630041581218786
13.8244406722106 0.000596540830794784
13.8250372130414 0.000534523342326425
13.8255717363837 0.000519485764361577
13.826091222148 0.000691428722888233
13.8267826508709 0.000975113914569192
13.8277577647855 0.00073312675392485
13.8284908915394 0.00103702492064436
13.8295279164601 0.000877010094855728
13.8304049265549 0.0006229793386197
13.8310279058935 0.000404957579171867
13.8314328634727 0.00039557523724222
13.83182843871 0.000474757237073356
13.832303195947 0.00057369621767126
13.8328768921647 0.000462424275840897
13.8333393164405 0.000766171752646597
13.8341054881932 0.00103822576093868
13.8351437139541 0.000599000815418643
13.8357427147695 0.000556480294488543
13.836299195064 0.000490538226965429
13.836789733291 0.000486309888471298
13.8372760431795 0.000692589221412653
13.8379686324009 0.0010303369950543
13.8389989693959 0.0013759843162366
13.8403749537122 0.0013799746810292
13.8417549283932 0.00157908202183568
13.843334010415 0.00158703341540999
13.8449210438304 0.00123696247591405
13.8461580063064 0.00121429794648924
13.8473723042528 0.00146149715592542
13.8488338014088 0.0011504685312305
13.84998426994 0.00114567185094396
13.8511299417909 0.00120099981052918
13.8523309416015 0.000931367378422334
13.8532623089799 0.000854986435157577
13.8541172954151 0.000777177021499106
13.8548944724366 0.00109011622761835
13.8559845886642 0.00142302719391232
13.8574076158581 0.00122552001585543
13.8586331358739 0.000388654981124465
13.8590217908551 0.000324940036266831
13.8593467308913 0.000303090162635014
13.859649821054 0.000177563021997648
13.859827384076 0.000201562325979598
13.8600289464019 0.000195224109095736
13.860224170511 0.000158704495572068
13.8603828750066 0.000264333164149651
13.8606472081708 0.000434943617675262
13.8610821517884 0.00035821336414119
13.8614403651526 0.000625763722713625
13.8620661288753 0.000609251435253218
13.8626753803105 0.00051047724979218
13.8631858575603 0.00105412245777455
13.8642399800181 0.000892406027693439
13.8651323860458 0.000731906032295186
13.8658642920781 0.000615110326891511
13.866479402405 0.000653786423600352
13.8671331888286 0.000394787704492309
13.8675279765331 0.000556638700609071
13.8680846152337 0.000609628175045433
13.8686942434087 0.000602989320732838
13.8692972327295 0.00102214816386034
13.8703193808933 0.000885934273161512
13.8712053151665 0.00089145391260943
13.8720967690791 0.00116727640653611
13.8732640454856 0.00092477524826722
13.8741888207339 0.000780677899138261
13.874969498633 0.000640812019894599
13.8756103106529 0.000639302518164193
13.8762496131711 0.00107875957407561
13.8773283727452 0.000945699471342779
13.8782740722165 0.000720860861590862
13.8789949330781 0.00070145249003131
13.8796963855681 0.000713696219292017
13.8804100817874 0.000671950243943268
13.8810820320314 0.000967335159531206
13.8820493671909 0.00124987724155475
13.8832992444325 0.00138132250894903
13.8846805669414 0.00133565961460523
13.886016226556 0.000928012807085627
13.8869442393631 0.0007741321124078
13.8877183714755 0.000793850312489733
13.888512221788 0.000759602089801757
13.8892718238778 0.00117779583090351
13.8904496197087 0.000954953735127796
13.8914045734438 0.000535239727918662
13.8919398131718 0.0004971863062085
13.892436999478 0.000959318748483034
13.8933963182265 0.00106319923733621
13.8944595174638 0.00184435630483914
13.8963038737686 0.000944536448794012
13.8972484102174 0.0008568215544511
13.8981052317719 0.00108458708027643
13.8991898188521 0.00160669222316209
13.9007965110753 0.00104624060337628
13.9018427516787 0.00110500943867167
13.9029477611174 0.00092463359726624
13.9038723947146 0.00121011162177581
13.9050825063364 0.00149844515360431
13.90658095149 0.00123795749336782
13.9078189089834 0.000967116125093489
13.9087860251085 0.000911072929904293
13.9096970980384 0.000917669866915119
13.9106147679053 0.00115568191288962
13.9117704498182 0.001578173070701
13.9133486228889 0.00229413075960629
13.9156427536485 0.0019981641764081
13.9176409178249 0.00175405027975896
13.9193949681046 0.000809719996779481
13.9202046881014 0.000723461020081288
13.9209281491215 0.000711699015414013
13.9216398481369 0.00080452451378259
13.9224443726507 0.000900388740313136
13.923344761391 0.000737637584512913
13.9240823989755 0.000735802665033529
13.9248182016406 0.000601272399009483
13.9254194740396 0.000512075270890583
13.9259315493105 0.000549115628859121
13.9264806649393 0.00048726571688683
13.9269679306562 0.000631141377195423
13.9275990720334 0.000398913255082527
13.9279979852885 0.00037372945211441
13.9283717147406 0.00042307344368593
13.9287947881843 0.000408648378885581
13.9292034365632 0.000743400315340412
13.9299468368785 0.00128414410945431
13.931230980988 0.00145627592966967
13.9326872569176 0.000831508028017745
13.9335187649457 0.000982034721431535
13.9345007996671 0.000785829972377387
13.9352866296395 0.000657099657744447
13.9359437292972 0.00103323046474899
13.936976959762 0.00114306938128812
13.9381200291432 0.00123477834831028
13.9393548074916 0.00149453152908703
13.9408493390206 0.00119607929557489
13.9420454183162 0.00173438170426395
13.9437798000205 0.000942384635440527
13.9447221846559 0.00104623834618517
13.9457684230021 0.00141561902653481
13.9471840420286 0.00170196652650529
13.9488860085551 0.000985330425240976
13.9498713389804 0.000981991076053912
13.9508533300564 0.000900460996460561
13.9517537910529 0.000899909039354139
13.9526537000923 0.000966111066086268
13.9536198111583 0.000898576125517732
13.9545183872839 0.00069102356143057
13.9552094108453 0.000433332032335426
13.9556427428776 0.000522864689625093
13.9561656075672 0.000619888089439346
13.9567854956567 0.000722758636115152
13.9575082542928 0.000769050646844165
13.9582773049396 0.00055277638818589
13.9588300813278 0.000535728125452305
13.9593658094533 0.000711272780990835
13.9600770822343 0.000654656022137042
13.9607317382564 0.000825510228376022
13.9615572484848 0.000502874073016745
13.9620601225578 0.000298393705792737
13.9623585162636 0.000304916597682353
13.9626634328613 0.000303851185283284
13.9629672840466 0.00047066843016376
13.9634379524767 0.00112851408855967
13.9645664665653 0.00151032034245432
13.9660767869077 0.00137021233118466
13.9674469992389 0.00113147481236394
13.9685784740513 0.0012881367651797
13.9698666108165 0.00130054028743946
13.9711671511039 0.00113950826563123
13.9723066593695 0.00157681623463621
13.9738834756042 0.00147968765908884
13.9753631632633 0.000886781751344145
13.9762499450146 0.000979152220879409
13.9772290972355 0.000937080733746436
13.9781661779692 0.00106053564959254
13.9792267136188 0.00100088783311485
13.9802276014519 0.00111751719658471
13.9813451186485 0.000911031791790621
13.9822561504403 0.000920610341677537
13.983176760782 0.00130411905650141
13.9844808798385 0.00136514060489691
13.9858460204434 0.00181600995674713
13.9876620304001 0.00145799200808565
13.9891200224082 0.00164407597693211
13.9907640983852 0.00144969332124983
13.9922137917064 0.00181853009736786
13.9940323218038 0.00148348716174151
13.9955158089655 0.00164035233454312
13.9971561613001 0.00115231750790373
13.998308478808 0.00147298573714994
13.9997814645451 0.00174160457504529
14.0015230691202 0.000651179847078323
14.0021742489672 0.000345064745023438
14.0025193137123 0.000294344000332663
14.0028136577126 0.000224745449522409
14.0030384031621 0.00018521734187446
14.003223620504 0.000229931795133779
14.0034535522991 0.000103991424435417
14.0035575437236 9.71012141322564e-05
14.0036546449377 0.000195143618533212
14.0038497885562 0.000186872378084993
14.0040366609343 0.000134503367700687
14.004171164302 9.48706716914892e-05
14.0042660349737 0.000104969615085935
14.0043710045888 0.00019984662245134
14.0045708512112 0.000270576906694229
14.0048414281179 0.000276143509820062
14.0051175716278 0.000520456933228007
14.005638028561 0.000599619184919003
14.0062376477459 0.00101238156824228
14.0072500293141 0.00143575380911875
14.0086857831233 0.00115391445351348
14.0098396975768 0.00162408722703169
14.0114637848038 0.00119031378011012
14.0126540985839 0.00113107844175299
14.0137851770257 0.000734835904564547
14.0145200129302 0.00108953522513533
14.0156095481554 0.000894916269123372
14.0165044644245 0.00166567620583255
14.0181701406303 0.00147956888141518
14.0196497095117 0.00123010120814418
14.0208798107199 0.00134545775283638
14.0222252684727 0.0013181487054329
14.0235434171782 0.00133101927587097
14.024874436454 0.00113833069375555
14.0260127671478 0.00144154465039509
14.0274543117982 0.000927086360012358
14.0283813981582 0.000805573214348039
14.0291869713725 0.000712915440887062
14.0298998868134 0.000831461340198533
14.0307313481536 0.00148409103950152
14.0322154391931 0.00108403064032598
14.0332994698335 0.000806267297473312
14.0341057371309 0.000676048602453642
14.0347817857334 0.000412190833747625
14.0351939765671 0.000454485868621072
14.0356484624358 0.000480425214699437
14.0361288876505 0.000810898553393475
14.0369397862038 0.00108305224688882
14.0380228384507 0.000999521795998424
14.0390223602467 0.000782457939243566
14.039804818186 0.000564726734511317
14.0403695449205 0.000618992500506301
14.040988537421 0.00052387243544977
14.0415124098564 0.00112301833534645
14.0426354281918 0.00188158438312893
14.0445170125749 0.00118174656839143
14.0456987591433 0.000717488192409697
14.0464162473357 0.000749009264788919
14.0471652566005 0.000741273634967721
14.0479065302355 0.000593813285200227
14.0485003435207 0.000320103361133244
14.0488204468818 0.000214576356664306
14.0490350232385 0.000175417699192617
14.0492104409377 0.00030751526898972
14.0495179562067 0.000201802344464641
14.0497197585511 0.000140241419888893
14.049859999971 0.000142804538545661
14.0500028045096 0.000258695030588162
14.0502614995401 0.000151321369736467
14.0504128209099 0.000189437970945613
14.0506022588808 0.000170640605668604
14.0507728994865 0.000394052973332729
14.0511669524598 0.000801073815599859
14.0519680262754 0.000573365632347011
14.0525413919078 0.000507204520160947
14.0530485964279 0.000419485177041834
14.053468081605 0.000443035652591846
14.0539111172576 0.000354782767901902
14.0542659000255 0.000326906050057155
14.0545928060755 0.000472212411528844
14.0550650184871 0.000365604579687088
14.0554306230667 0.000359383136860419
14.0557900062036 0.000926622117437914
14.056716628321 0.001099239772272
14.0578158680933 0.00125638350317569
14.0590722515965 0.000408645888682227
14.0594808974852 0.000361312185008054
14.0598422096702 0.000443078238538892
14.0602852879087 0.000308010270439393
14.0605932981792 0.000175837914718273
14.0607691360939 0.000227585570093355
14.060996721664 0.000353588150950596
14.0613503098149 0.000214199276216766
14.0615645090911 0.000180584664875315
14.061745093756 0.000176283426572244
14.0619213771826 0.00015652108168823
14.0620778982643 0.000148168288618503
14.0622260665529 0.000138210054906067
14.0623642766078 0.00014852803763042
14.0625128046454 0.000180427461622141
14.062693232107 0.000218128370906437
14.062911360478 0.000339956126889024
14.0632513166048 0.000547260682488301
14.0637985772873 0.000603198722073273
14.0644017760094 0.000682642144382771
14.0650844181538 0.000443869786973571
14.0655282879408 0.00042105804032805
14.0659493459811 0.000348669812557314
14.0662980157936 0.000466056883579523
14.0667640726772 0.000639936084133705
14.0674040087614 0.00090447973288015
14.0683084884942 0.000823612393937951
14.0691321008882 0.000217213664838281
14.069349314553 0.000391891171738162
14.0697412057248 0.00124226556523187
14.07098347129 0.00102730942854478
14.0720107807185 0.000807037545191271
14.0728178182637 0.000871509402244055
14.073689327666 0.00106274825135884
14.0747520759173 0.000914560060794664
14.0756666359781 0.000965425678638445
14.0766320616568 0.000843034282528118
14.0774750959393 0.000785649630492288
14.0782607455698 0.000812347866787161
14.0790730934366 0.00175215927850221
14.0808252527151 0.00158815536904977
14.0824134080841 0.000281725881729343
14.0826951339659 0.000340400775365293
14.0830355347412 0.000271088109661843
14.0833066228509 0.000316388897015257
14.0836230117479 0.000254892408144715
14.083877904156 0.000277083908682108
14.0841549880647 0.000231743132256298
14.084386731197 0.000286813239890547
14.0846735444369 0.00069395138731772
14.0853674958242 0.00145855972887193
14.0868260555531 0.00126191368509366
14.0880879692381 0.00102071625971705
14.0891086854979 0.000838463578882945
14.0899471490767 0.00118404619115642
14.0911311952679 0.00190007158025864
14.0930312668482 0.00155825541555277
14.0945895222637 0.00138464023373356
14.0959741624975 0.00111452660520798
14.0970886891027 0.000978685430079465
14.0980673745327 0.000955121830177397
14.0990224963629 0.001049091046579
14.1000715874095 0.00105519953683198
14.1011267869463 0.0011738880308455
14.1023006749772 0.00133297803684206
14.103633653014 0.000759853361452948
14.1043935063755 0.000660551568244617
14.1050540579437 0.000963807071792648
14.1060178650155 0.000818304451108128
14.1068361694666 0.000862048759470123
14.1076982182261 0.00086682561834251
14.1085650438444 0.000966743182470596
14.1095317870269 0.00102173733307161
14.11055352436 0.000563873196494516
14.1111173975565 0.000949374555464394
14.1120667721119 0.00103930756361518
14.1131060796755 0.00124977027091231
14.1143558499465 0.00119308367407934
14.1155489336205 0.00105468082722535
14.1166036144478 0.00103431784331108
14.1176379322911 0.00151454980541419
14.1191524820965 0.00170979850520596
14.1208622806017 0.00125997257108013
14.1221222531728 0.00112888495094043
14.1232511381237 0.00128881621857254
14.1245399543423 0.00128411050011004
14.1258240648424 0.000770260378696868
14.1265943252211 0.000565622992561729
14.1271599482137 0.000606345609543143
14.1277662938232 0.000601109192480687
14.1283674030157 0.00067482464001109
14.1290422276557 0.000554352938959
14.1295965805947 0.000667456054069011
14.1302640366487 0.000948698594847676
14.1312127352436 0.000820488496728884
14.1320332237403 0.000781275152656689
14.132814498893 0.00119389818475142
14.1340083970777 0.00166909589563562
14.1356774929733 0.00155465734332785
14.1372321503167 0.00167908677692229
14.1389112370936 0.00149380272604521
14.1404050398196 0.001017060480247
14.1414221002999 0.000950110337908234
14.1423722106378 0.000514022971250175
14.142886233609 0.000479409359634264
14.1433656429687 0.000555381206893601
14.1439210241756 0.000486373093157344
14.1444073972687 0.000782978412982224
14.1451903756817 0.00123399632943081
14.1464243720111 0.0019476999432095
14.1483720719544 0.00130275646372268
14.1496748284181 0.00141128246727797
14.1510861108854 0.00122286370045546
14.1523089745858 0.0013296394238644
14.1536386140097 0.00117603765484263
14.1548146516645 0.00129805663983171
14.1561127083043 0.000820977603849899
14.1569336859082 0.000660796007735191
14.1575944819159 0.000592331003969916
14.1581868129199 0.000638362429801564
14.1588251753497 0.000685736916936189
14.1595109122666 0.000652628667583511
14.1601635409342 0.000750055305084548
14.1609135962393 0.00100766114393828
14.1619212573832 0.000515295827196054
14.1624365532104 0.00044451259316865
14.1628810658036 0.000356373685406755
14.163237439489 0.000436291814155085
14.1636737313032 0.000193365242255566
14.1638670965454 0.000196319623060768
14.1640634161685 0.000247573945764862
14.1643109901143 0.000628678434569073
14.1649396685488 0.00130152219966628
14.1662411907485 0.00127642227734044
14.1675176130258 0.00127156484213307
14.168789177868 0.00144140176845415
14.1702305796364 0.000546814184321211
14.1707773938207 0.000293938020315669
14.1710713318411 0.000358273172078417
14.1714296050131 0.000338617225438245
14.1717682222386 0.00105040591149908
14.1728186281501 0.000986629430484146
14.1738052575806 0.00114864012368317
14.1749538977042 0.00143167269954306
14.1763855704038 0.000736806758398658
14.1771223771622 0.000892498773327783
14.1780148759355 0.000946092458108305
14.1789609683936 0.00082049609424125
14.1797814644879 0.000739693083218393
14.1805211575711 0.0010293944959433
14.181550552067 0.000460660571954076
14.182011212639 0.000439630017152841
14.1824508426561 0.000351008422261647
14.1828018510784 0.00037119717689839
14.1831730482553 0.000395033792982017
14.1835680820483 0.000407204032425273
14.1839752860807 0.000522256791598451
14.1844975428723 0.000769022116933933
14.1852665649892 0.00128675064164934
14.1865533156309 0.00152351350076472
14.1880768291316 0.00148542959541506
14.1895622587271 0.00163015121069592
14.1911924099377 0.000918769126382456
14.1921111790641 0.000591316389891508
14.192702495454 0.000455178006775145
14.1931576734608 0.000472322484101364
14.1936299959449 0.000743360917839193
14.1943733568627 0.000542576323233516
14.194915933186 0.000499044978102536
14.1954149781641 0.000550095091797967
14.1959650732559 0.000719770389776045
14.1966848436456 0.000923054523172562
14.1976078981688 0.000909392657413777
14.1985172908262 0.00156255478662079
14.2000798456129 0.00160176940591715
14.2016816150188 0.00110165363413791
14.2027832686529 0.000995185819871473
14.2037784544728 0.00064894151824582
14.204427395991 0.000644117233891818
14.2050715132249 0.000708777472405027
14.2057802906973 0.0012743922433522
14.2070546829407 0.00116720887504764
14.2082218918157 0.000864516846377375
14.2090864086621 0.000566600177537145
14.2096530088396 0.000576497323974452
14.2102295061636 0.00091364755528937
14.2111431537189 0.00107822211828292
14.2122213758372 0.000557937432515976
14.2127793132697 0.000510394259842796
14.2132897075295 0.000586973444601475
14.2138766809741 0.00114186041521915
14.2150185413894 0.000669228861747011
14.2156877702511 0.00061521270859578
14.2163029829597 0.000568242282139824
14.2168712252418 0.000509344945313474
14.2173805701872 0.000975773660226517
14.2183563438474 0.00167273295308691
14.2200290768005 0.00147349985428052
14.2215025766548 0.00170450362666862
14.2232070802814 0.00146919109607342
14.2246762713775 0.00129631811298212
14.2259725894905 0.00154571108725989
14.2275183005777 0.00162163783770724
14.2291399384155 0.00117333106940003
14.2303132694849 0.00113181121973641
14.2314450807046 0.000911895905425307
14.23235697661 0.000787344589181863
14.2331443211992 0.000772867949321323
14.2339171891485 0.000929048060506355
14.234846237209 0.00101210922217597
14.2358583464312 0.000976799340777816
14.236835145772 0.00132129373846227
14.2381564395104 0.00122961796058687
14.239386057471 0.000753243225505146
14.2401393006965 0.000783563328555075
14.2409228640251 0.000660390030104115
14.2415832540552 0.000554583143600101
14.2421378371988 0.000751167576133434
14.2428890047749 0.0010665184658758
14.2439555232408 0.000863877443293913
14.2448194006841 0.000772263528428407
14.2455916642125 0.000788685562239493
14.2463803497748 0.000752419405430419
14.2471327691802 0.000720181456483765
14.2478529506367 0.00111311061972001
14.2489660612564 0.00132541437962469
14.250291475636 0.00177473765930762
14.2520662132953 0.00221777044373783
14.2542839837391 0.00198077652505682
14.2562647602641 0.00177575644105982
14.2580405167052 0.00225834153767016
14.2602988582428 0.00161304166317219
14.261911899906 0.00139097493043719
14.2633028748365 0.00139056478653468
14.264693439623 0.00173869097227924
14.2664321305953 0.00186323546250364
14.2682953660578 0.00164858798854117
14.2699439540463 0.00193824202104454
14.2718821960674 0.00167839521666208
14.273560591284 0.00154785375642712
14.2751084450404 0.00142166291689751
14.2765301079573 0.00152878473535423
14.2780588926927 0.00180441670264774
14.2798633093953 0.00180400593923937
14.2816673153346 0.0017684696109927
14.2834357849456 0.00222656995309129
14.2856623548987 0.00193888306869869
14.2876012379674 0.00162133950677018
14.2892225774741 0.00182511979272193
14.2910476972669 0.00196769057780405
14.2930153878447 0.00159414395012762
14.2946095317948 0.00176586333766627
14.2963753951325 0.00115506649784425
14.2975304616303 0.00125995721173469
14.298790418842 0.00101999252624397
14.2998104113683 0.000555602326338142
14.3003660136946 0.000412636945774491
14.3007786506404 0.000429178620445923
14.3012078292608 0.000435572476609182
14.3016434017374 0.000492709240180285
14.3021361109776 0.000887771882802219
14.3030238828604 0.000247441647510994
14.3032713245079 0.000330345917353028
14.3036016704253 0.000300710461463764
14.3039023808868 0.000294199532808117
14.3041965804196 0.000589891521230442
14.3047864719408 0.000853829737484793
14.3056403016783 0.0014284953994991
14.3070687970778 0.00147064194943985
14.3085394390272 0.00200554937011066
14.3105449883973 0.000893976858696781
14.311438965256 0.000729061653674703
14.3121680269097 0.000587147107053292
14.3127551740168 0.000495624508026314
14.3132507985248 0.000636320224923227
14.3138871187497 0.000533370736620863
14.3144204894863 0.000595552366509257
14.3150160418528 0.00105814752036238
14.3160741893732 0.00111530325734224
14.3171894926305 0.000815056765576143
14.3180045493961 0.00111319020062828
14.3191177395967 0.000996140944035619
14.3201138805408 0.00112352646500942
14.3212374070058 0.00140809275508887
14.3226454997609 0.00189190043861643
14.3245374001995 0.00197944915383706
14.3265168493533 0.00177807255208337
14.3282949219054 0.00147168543514733
14.3297666073406 0.000518376223315783
14.3302849835639 0.000371454601513238
14.3306564381654 0.00029321062172032
14.3309496487871 0.000318902076116195
14.3312685508632 0.000301188140967669
14.3315697390042 0.000375475318976991
14.3319452143232 0.000287200755293077
14.3322324150785 0.000288692817349474
14.3325211078958 0.000384681365154514
14.332905789261 0.000495240938092458
14.3334010301991 0.000570022130522049
14.3339710523296 0.000352920682669473
14.3343239730123 0.000324269177245099
14.3346482421895 0.000486890270241637
14.3351351324597 0.000391041174653895
14.3355261736344 0.000329464251930883
14.3358556378863 0.000430753209961733
14.3362863910963 0.000610269345540263
14.3368966604418 0.000648486799165841
14.337545147241 0.000667296993806578
14.3382124442348 0.000666954387457472
14.3388793986223 0.00111493094690627
14.3399943295692 0.00172678609623911
14.3417211156654 0.00181445149356958
14.343535567159 0.00170513735748441
14.3452407045165 0.00112452528589949
14.3463652298024 0.00098185279227741
14.3473470825946 0.000954229188852162
14.3483013117835 0.00121039942454299
14.349511711208 0.00134450047266725
14.3508562116807 0.00194859320168984
14.3528048048824 0.000883330916646896
14.353688135799 0.00100443765519394
14.3546925734542 0.000963352567423914
14.3556559260217 0.000509126312902197
14.3561650523346 0.000498137306532152
14.3566631896411 0.000376144686634535
14.3570393343277 0.000322454839293432
14.357361789167 0.000433503509875957
14.3577952926769 0.000345263592794595
14.3581405562697 0.000318823894333849
14.358459380164 0.000412991950413194
14.3588723721144 0.00038062170642336
14.3592529938209 0.000393052816557248
14.3596460466374 0.000336435856926777
14.3599824824943 0.000274510844795336
14.3602569933391 0.000393593190782317
14.3606505865299 0.000331924877235984
14.3609825114072 0.000273578586459223
14.3612560899936 0.000364979476327991
14.3616210694699 0.000460851700429805
14.3620819211704 0.000476645817789981
14.3625585669882 0.000763107971100196
14.3633216749593 0.000758486764537309
14.3640801617238 0.000707210244132205
14.3647873719679 0.000759701588540331
14.3655470735565 0.00191831985959575
14.3674653934161 0.00151765162605153
14.3689830450421 0.00133913944726909
14.3703221844894 0.00126040837399956
14.3715825928634 0.00117049204272383
14.3727530849061 0.00111167251317727
14.3738647574193 0.00124955308579448
14.3751143105051 0.00139814916235733
14.3765124596674 0.000859040557533281
14.377371500225 0.000762205792042986
14.378133706017 0.000894065616691653
14.3790277716337 0.000798518072102404
14.3798262897058 0.000614772680932035
14.3804410623867 0.000625847001021079
14.3810669093878 0.000682331014713985
14.3817492404025 0.000699374527324161
14.3824486149298 0.000755147048173073
14.383203761978 0.00111718612753322
14.3843209481055 0.00123450328806687
14.3855554513936 0.00188358736657624
14.3874390387601 0.00114043080339067
14.3885794695635 0.00057724947875687
14.3891567190423 0.000402380134893103
14.3895590991772 0.000409052735167236
14.3899681519124 0.000414307539791588
14.3903824594521 0.00131747219459719
14.3916999316467 0.0019517649533892
14.3936516966001 0.000574911874917869
14.3942266084751 0.000679147953715523
14.3949057564288 0.000387685886302922
14.3952934423151 0.000327181098453594
14.3956206234135 0.000571303852211963
14.3961919272657 0.000887972702750028
14.3970798999685 0.000594983305968428
14.3976748832745 0.000317110211225932
14.3979919934857 0.000267771803748673
14.3982597652894 0.000238982959078192
14.3984987482485 0.000193096924613906
14.3986918451731 0.00029749918099705
14.3989893443541 0.000346385523098533
14.3993357298772 0.000352246421610916
14.3996879762988 0.000359750135055056
14.4000477264339 0.000669105081246423
14.4007168315151 0.00128246670109518
14.4019992982162 0.00295657546003981
14.4049558736763 0.00245027663567494
14.4074061503119 0.00155794778675002
14.4089640980987 0.000948142818752135
14.4099122409174 0.000786293372358618
14.4106985342898 0.000646103074529136
14.4113446373643 0.000704952560876152
14.4120495899252 0.000783850072987078
14.4128334399982 0.000797208316331862
14.4136306483145 0.00119547259273822
14.4148261209073 0.000572117633142136
14.4153982385404 0.000610405384289016
14.4160086439247 0.000652432243389226
14.4166610761681 0.000685252363143933
14.4173463285312 0.00138560132425988
14.4187319298555 0.00143267308665082
14.4201646029421 0.001295724520016
14.4214603274622 0.000506451727079331
14.4219667791892 0.000417930574698162
14.4223847097639 0.000549661109932413
14.4229343708739 0.000291115933216441
14.4232254868071 0.000317043228958109
14.423542530036 0.000293214914709163
14.4238357449508 0.000312821059097291
14.4241485660098 0.000735757815097395
14.4248843238249 0.000733903118339562
14.4256182269433 0.000739131325611319
14.4263573582689 0.000777340618771178
14.4271346988877 0.00072483295067969
14.4278595318383 0.000900165260050084
14.4287596970984 0.00186474739013388
14.4306244444885 0.00167080388789749
14.4322952483764 0.00145494806870574
14.4337501964451 0.00119818369265986
14.4349483801378 0.00118235478897794
14.4361307349268 0.000632186022138528
14.4367629209489 0.000571419011087293
14.43733433996 0.000556245969438554
14.4378905859294 0.000917751626168378
14.4388083375556 0.000932163831512499
14.4397405013871 0.00106432312489056
14.440804824512 0.000958178315639178
14.4417630028276 0.0010810468861695
14.4428440497138 0.00174288959418313
14.444586939308 0.00069436823401105
14.445281307542 0.00079402160051006
14.4460753291425 0.000630836571069481
14.4467061657136 0.000549882608955022
14.4472560483225 0.000619924770972618
14.4478759730935 0.00125236268990512
14.4491283357834 0.000899480591508498
14.4500278163749 0.000626996460450332
14.4506548128354 0.000634080256452072
14.4512888930918 0.000905516219383303
14.4521944093112 0.00131154135318554
14.4535059506644 0.00128854318891099
14.4547944938533 0.00105447285992967
14.4558489667132 0.00101259027663605
14.4568615569899 0.00119303662466116
14.4580545936145 0.00098574082160777
14.4590403344361 0.000844785982425336
14.4598851204186 0.00167944168988077
14.4615645621085 0.00141204620454834
14.462976608313 0.000601990559445568
14.4635785988724 0.000524369853505657
14.464102968726 0.000422675267951307
14.4645256439939 0.000505562287810798
14.4650312062817 0.000494627375800859
14.4655258336575 0.000401920618042053
14.4659277542756 0.000354428973006017
14.4662821832486 0.000740005486643097
14.4670221887352 0.00134753162263033
14.4683697203578 0.00125342179400311
14.4696231421518 0.00133685430304
14.4709599964549 0.00113179136889076
14.4720917878238 0.0010379793612264
14.473129767185 0.00165410880098699
14.474783875986 0.00165073303708609
14.4764346090231 0.00136425822382613
14.4777988672469 0.00127437642645624
14.4790732436734 0.00139433349072241
14.4804675771641 0.000828169259174693
14.4812957464232 0.000502024497005932
14.4817977709203 0.000509734451277599
14.4823075053715 0.000500585280724236
14.4828080906523 0.000488114427318776
14.4832962050796 0.00093215906767554
14.4842283641473 0.00117117646779207
14.485399540615 0.0015660436863629
14.4869655843014 0.00148629448636291
14.4884518787878 0.00148502447740803
14.4899369032652 0.000929121064570593
14.4908660243297 0.000832792914794065
14.4916988172445 0.000509657829388755
14.4922084750739 0.000644964757842466
14.4928534398318 0.00076380444481285
14.4936172442766 0.00084395309977686
14.4944611973764 0.000692767912627487
14.495153965289 0.000957856867452308
14.4961118221564 0.00115059115985951
14.4972624133163 0.00178543872499615
14.4990478520413 0.0016781230488294
14.5007259750901 0.000958753864071157
14.5016847289542 0.000857240129089411
14.5025419690833 0.000798259290877014
14.5033402283742 0.000889641465704197
14.5042298698399 0.00081216396362981
14.5050420338035 0.000854139751050963
14.5058961735545 0.00135085747523512
14.5072470310298 0.000672370871013268
14.5079194019008 0.000454711268323138
14.5083741131691 0.000420083534723855
14.5087941967038 0.0006019408115171
14.5093961375154 0.000491220230410396
14.5098873577458 0.000481698149747557
14.5103690558955 0.000488163017598045
14.5108572189131 0.000407958631967194
14.5112651775451 0.000429184405008111
14.5116943619501 0.0006519100433157
14.5123462719934 0.000403540907361735
14.5127498129008 0.000378604825875572
14.5131284177266 0.000755038934895124
14.5138834566615 0.000783040441409372
14.5146664971029 0.000848233271073892
14.515514730374 0.00116726513275527
14.5166819955068 0.000781622894611064
14.5174636184014 0.000681239004377018
14.5181448574058 0.000890115697272172
14.519034973103 0.000779564714673072
14.5198145378177 0.000722072747788233
14.5205366105655 0.000699525409500278
14.521236135975 0.000450227929920055
14.5216863639049 0.000584158991129498
14.522270522896 0.000497058446205467
14.5227675813423 0.000444863259138136
14.5232124446014 0.000798365597465704
14.5240108101989 0.00105318097947036
14.5250639911783 0.000295748508082249
14.5253597396864 0.000199775558769559
14.5255595152452 0.000201198142241878
14.5257607133874 0.000126538196179212
14.5258872515836 0.000132857196984829
14.5260201087806 0.000222190887058494
14.5262422996676 0.000240691151599773
14.5264829908192 0.00030848089585435
14.5267914717151 0.000357980368711215
14.5271494520838 0.000515897447919127
14.5276653495317 0.000558539880805995
14.5282238894125 0.000430917176882517
14.5286548065894 0.00043471229243101
14.5290895188818 0.000507567078897963
14.5295970859607 0.000572013428419341
14.5301690993892 0.000565579065119383
14.5307346784543 0.000675182967418862
14.5314098614217 0.00066407620489643
14.5320739376266 0.000680017950616243
14.5327539555772 0.000834887362272514
14.5335888429395 0.000535357396691025
14.5341242003362 0.000479779226625238
14.5346039795628 0.00106209612239439
14.5356660756852 0.00120670747760582
14.5368727831628 0.00125519752987293
14.5381279806927 0.00143723752954533
14.5395652182222 0.00177420320536514
14.5413394214276 0.00117584260432365
14.5425152640319 0.00100439833860807
14.5435196623705 0.00097622526200366
14.5444958876325 0.000434321851471893
14.544930209484 0.000273538792729536
14.5452037482767 0.000322089381243859
14.545525837658 0.00028441146181327
14.5458102491198 9.66271008734893e-05
14.5459068762207 9.96258382174262e-05
14.5460065020589 0.000101750409056797
14.5461082524679 0.000130279823437761
14.5462385322914 0.000159688238277252
14.5463982205296 9.24615470637974e-05
14.5464906820767 8.21473972696453e-05
14.546572829474 0.000220765289957405
14.5467935947639 0.000230202201410785
14.5470237969653 0.000359748435837017
14.5473835454012 0.000613024001084459
14.5479965694023 0.00106423326155729
14.5490608026638 0.00114307457426478
14.5502038772381 0.00113620458307324
14.5513400818212 0.00121326395037736
14.5525533457715 0.00128074792881121
14.5538340937004 0.00120754724868639
14.555041640949 0.0013622129267883
14.5564038538758 0.0011491260036929
14.5575529798795 0.00120658800471813
14.5587595678842 0.00121313244575389
14.55997270033 0.00124842983055074
14.5612211301605 0.00126689375984126
14.5624880239204 0.00115966854086461
14.5636476924612 0.000780545246603186
14.5644282377079 0.000756261107177837
14.565184498815 0.000965445547486661
14.5661499443625 0.00103472927081402
14.5671846736333 0.000965377633638703
14.568150051267 0.000879271594520306
14.5690293228615 0.00116759587478172
14.5701969187363 0.00096139536581539
14.5711583141021 0.000514189050846648
14.5716725031529 0.00056896722664534
14.5722414703796 0.000794447331025838
14.5730359177106 0.00134123424911504
14.5743771519597 0.00153518224804266
14.5759123342078 0.00127994168233466
14.5771922758901 0.00126471200742834
14.5784569878975 0.000420985361633448
14.5788779732592 0.000459101305671995
14.5793370745648 0.000316297252251661
14.5796533718171 0.000352343102944046
14.58000571492 0.000311148673270651
14.5803168635933 0.000646106389282593
14.5809629699826 0.000666173835684932
14.5816291438183 0.000885077710339835
14.5825142215286 0.00126465954782916
14.5837788810764 0.000955236178567186
14.584734117255 0.00118298160463831
14.5859170988596 0.000990316778626614
14.5869074156383 0.000762077721107949
14.5876694933594 0.000457683643779987
14.5881271770031 0.000606725673604198
14.5887339026768 0.000662778063760557
14.5893966807405 0.000649689844205218
14.5900463705847 0.000637161736152971
14.5906835323209 0.000689025358960018
14.5913725576798 0.00125416380143972
14.5926267214813 0.00185933973911434
14.5944860612204 0.00198386556774374
14.5964699267881 0.00189483976534234
14.5983647665535 0.00162857169812563
14.5999933382516 0.00137821302296764
14.6013715512746 0.00113366682799526
14.6025052181026 0.000580005893230092
14.6030852239958 0.000513821467929093
14.6035990454637 0.000501511712693021
14.6041005571764 0.000462610627944271
14.6045631678044 0.000548417667216938
14.6051115854716 0.000444055206365982
14.6055556406779 0.000436659075435044
14.6059922997534 0.000573931663088927
14.6065662314165 0.000676911447156552
14.6072431428636 0.000723869724116421
14.6079670125877 0.000679336365223928
14.608646348953 0.000782289951904618
14.6094286389049 0.000676441993958654
14.6101050808988 0.000615329856146335
14.610720410755 0.000635460184944049
14.6113558709399 0.00062708008672128
14.6119829510266 0.000648999372674171
14.6126319503993 0.00079935453790774
14.6134313049372 0.000730046694420786
14.6141613516316 0.000771868098603165
14.6149332197302 0.000797273878938301
14.6157304936092 0.000485083861702858
14.6162155774709 0.00058122245551142
14.6167967999264 0.000362100003644031
14.61715889993 0.000297198657389864
14.6174560985874 0.000354423448829473
14.6178105220363 0.000286363372266908
14.6180968854085 0.000516965872074741
14.6186138512806 0.00042462747947402
14.6190384787601 0.000663707623653963
14.6197021863837 0.000621540302851358
14.6203237266866 0.000970122550201146
14.6212938492368 0.00167771492051653
14.6229715641573 0.000416997052592891
14.6233885612099 0.000652725533573039
14.6240412867435 0.000584320784156708
14.6246256075276 0.000578249858585353
14.6252038573862 0.000342989862478244
14.6255468472487 0.000323098298317957
14.625869945547 0.000358847187728594
14.6262287927347 0.000316988800550493
14.6265457815353 0.000343643300567627
14.6268894248358 0.000572573590964844
14.6274619984268 0.00058168606172092
14.6280436844885 0.000852821560539691
14.6288965060491 0.000909750630044838
14.6298062566791 0.000797383174332474
14.6306036398534 0.000680406330045851
14.6312840461835 0.00166383268858586
14.6329478788721 0.00135143037962971
14.6342993092517 0.00114698357333587
14.635446292825 0.00120354850726839
14.6366498413323 0.000625033313918327
14.6372748746462 0.000598238297539922
14.6378731129438 0.000653926296645275
14.6385270392404 0.000735942756186177
14.6392629819966 0.00124206319698929
14.6405050451936 0.000911483326151953
14.6414165285197 0.000952702967110774
14.6423692314869 0.000981233198791129
14.6433504646856 0.00185764924088936
14.6452081139265 0.00184961429748821
14.647057728224 0.000751189654614292
14.6478089178786 0.000625800706892279
14.6484347185855 0.000433367201973273
14.6488680857875 0.000327134063653584
14.6491952198512 0.000331710889310716
14.6495269307405 0.000291895339659848
14.6498188260801 0.000350710382102152
14.6501695364622 0.000356977098721344
14.650526513561 0.000573039314967799
14.6510995528759 0.000689178294294854
14.6517887311702 0.00137178855310409
14.6531605197233 0.00081219400180251
14.6539727137251 0.000546098246728058
14.6545188119718 0.000523777201353822
14.6550425891732 0.000625084241099237
14.6556676734143 0.000918034531125457
14.6565857079454 0.00208391112974735
14.6586696190752 0.00193317191254508
14.6606027909877 0.00133394249297185
14.6619367334807 0.00140011070659094
14.6633368441873 0.00122997064608351
14.6645668148334 0.00142689407081316
14.6659937089042 0.00212679201060763
14.6681205009148 0.00185010848483304
14.6699706093996 0.00169917562370903
14.6716697850233 0.00181243853846496
14.6734822235618 0.00123357285690594
14.6747157964187 0.00100737974450132
14.6757231761632 0.00130070941808427
14.6770238855813 0.00125041641189723
14.6782743019932 0.0013048493004307
14.6795791512936 0.00150087433618836
14.6810800256298 0.00199678600686828
14.6830768116367 0.00234271926478571
14.6854195309015 0.000707523935446437
14.6861270548369 0.000559499034300197
14.6866865538712 0.000463335924877685
14.6871498897961 0.000456282878499502
14.6876061726746 0.000394486284190634
14.6880006589588 0.000497876372761572
14.6884985353315 0.00043045136349392
14.688928986695 0.000523343374539247
14.6894523300696 0.000548860162590144
14.6900011902322 0.000486632913938164
14.6904878231461 0.000524726340609617
14.6910125494867 0.000553483025470616
14.6915660325122 0.000515504101514917
14.6920815366137 0.000492570863854187
14.6925741074775 0.00090123197775733
14.6934753394553 0.000606997696968875
14.6940823371523 0.000454374285926529
14.6945367114382 0.000464852025939603
14.6950015634641 0.000451781715794887
14.6954533451799 0.000504192613054729
14.695957537793 0.000449409337558127
14.6964069471305 0.00045758682817717
14.6968645339587 0.000466456689732904
14.6973309906484 0.000519119456848195
14.6978501101053 0.000986642497285789
14.6988367526026 0.000936600391645801
14.6997733529942 0.0010567362775763
14.7008300892718 0.0010141007066472
14.7018441899785 0.00164522554618041
14.7034894155246 0.00113575608784222
14.7046251716125 0.000909615091944979
14.7055347867044 0.000933252083213372
14.7064680387876 0.000959587861167311
14.7074276266488 0.000849602009927076
14.7082772286587 0.00072805919127184
14.70900528785 0.00162291920526434
14.7106282070553 0.000615445391195102
14.7112436524465 0.000413771514629692
14.7116574239611 0.000471689501151495
14.7121291134622 0.000484973848514097
14.7126140873108 0.000506369709151378
14.7131204570199 0.000461959581865383
14.7135824166018 0.000409464171986173
14.7139918807738 0.000513313275566471
14.7145051940493 0.000887140368046616
14.7153923344174 0.00131819450156019
14.7167105289189 0.001568542888699
14.7182790718076 0.00165835624487752
14.7199374280525 0.00110009982655115
14.7210375278791 0.000596370740218963
14.7216338986193 0.000839065723248736
14.7224729643425 0.00111255713337975
14.7235855214759 0.00128096799591282
14.7248664894718 0.00153328107509649
14.7263997705469 0.00156625311685971
14.7279660236638 0.00171889261936808
14.7296849162831 0.000845880577409135
14.7305307968606 0.000624698334603586
14.7311554951952 0.000630754110135955
14.7317862493053 0.000656585241938258
14.7324428345472 0.000751438416862794
14.7331942729641 0.000793951545262524
14.7339882245094 0.00126502598257136
14.7352532504919 0.00105839847585816
14.7363116489678 0.000876993189233396
14.737188642157 0.000820752519798603
14.7380093946768 0.00162190890498256
14.7396313035818 0.00191457699813046
14.7415458805799 0.0021481475298547
14.7436940281098 0.00066325632449772
14.7443572844343 0.000626264137686038
14.744983548572 0.000709022635026573
14.745692571207 0.000582441724572867
14.7462750129316 0.00054854279787019
14.7468235557294 0.00072056916569765
14.7475441248951 0.00080757515035899
14.7483517000455 0.00101926268954475
14.749370962735 0.00100877289910468
14.7503797356341 0.00096240326993506
14.7513421389041 0.000899143262304265
14.7522412821664 0.000959561010621588
14.753200843177 0.00119633910538387
14.7543971822824 0.00149765375130946
14.7558948360337 0.00130569169086852
14.7572005277246 0.00109405905705046
14.7582945867816 0.00133387939597948
14.7596284661776 0.00110857632018601
14.7607370424978 0.00106802108441297
14.7618050635822 0.00139068508305357
14.7631957486652 0.00119741189977687
14.764393160565 0.00128816701434107
14.7656813275794 0.00136188632877013
14.7670432139081 0.00157332638530765
14.7686165402934 0.00139577599320122
14.7700123162866 0.000779250822612133
14.7707915671093 0.000541124709370337
14.7713326918186 0.00056666681205598
14.7718993586307 0.000552218105535395
14.7724515767362 0.00049424739818884
14.7729458241344 0.000398847400870051
14.7733446715353 0.000387993666857424
14.7737326652021 0.000716547898414922
14.7744492131005 0.00112462210718127
14.7755738352077 0.00106968225587675
14.7766435174636 0.000786146695757026
14.7774296641594 0.000653235407909165
14.7780828995673 0.00126101999957269
14.7793439195668 0.00154749042701919
14.7808914099939 0.00158821791767095
14.7824796279115 0.00152664338059904
14.7840062712921 0.00097630289306849
14.7849825741852 0.0010761074263117
14.7860586816115 0.00125215535951483
14.787310836971 0.00105135470776405
14.7883621916788 0.000704065525377184
14.7890662572042 0.000661062441546144
14.7897273196457 0.000647120043217195
14.7903744396889 0.00129623801433517
14.7916706777033 0.000527394149579857
14.7921980718528 0.000663491709116816
14.792861563562 0.000628044776914495
14.7934896083389 0.000561411986330048
14.7940510203252 0.000880547386226084
14.7949315677114 0.000778302025290662
14.7957098697367 0.000779020568035168
14.7964888903048 0.000753136074611828
14.7972420263794 0.00108220267715913
14.7983242290565 0.000984140491279515
14.7993083695478 0.000829846717304119
14.8001382162651 0.000764643539692046
14.8009028598048 0.000599249166621819
14.8015021089714 0.000671680597410874
14.8021737895688 0.000693780321320948
14.8028675698902 0.000670976753843788
14.803538546644 0.000587025054125673
14.8041255716981 0.00100770592607225
14.8051332776242 0.00101121917193625
14.8061444967961 0.00117677662826943
14.8073212734244 0.00148683255251206
14.8088081059769 0.0012403766412145
14.8100484826181 0.00204295183234243
14.8120914344505 0.00285118482671355
14.8149426192772 0.00149479671569316
14.8164374159929 0.000636018351727528
14.8170734343446 0.000453640280791587
14.8175270746254 0.000309639291618521
14.817836713917 0.000244206903827508
14.8180809208209 0.000245714752149344
14.818326635573 0.000250639651086441
14.8185772752241 0.000281332781059569
14.8188586080052 0.000337648668969684
14.8191962566741 0.000521508150767285
14.8197177648249 0.000451593732947001
14.8201693585578 0.000338706248805699
14.8205080648066 0.000336557191020932
14.8208446219977 0.000301435116852365
14.8211460571145 0.000108326985880984
14.8212543841004 9.78057890681748e-05
14.8213521898895 0.000136823775658711
14.8214890136651 0.000193136684376854
14.8216821503495 0.000148748996441701
14.8218308993459 0.000138784911031207
14.821969684257 0.000139070106980445
14.822108754364 0.000208541942423049
14.8223172963064 0.000331502688227157
14.8226487989946 0.000622608226280948
14.8232714072209 0.00115656241895092
14.8244279696398 0.000552673579309548
14.8249806432191 0.000564202796175446
14.8255448460153 0.000695822993589215
14.8262406690089 0.000798868774513182
14.8270395377834 0.000933263407769768
14.8279728011912 0.000889179456466918
14.8288619806477 0.00121942269411676
14.8300814033418 0.00173227049490769
14.8318136738367 0.00162004067287699
14.8334337145096 0.00156570832736867
14.8349994228369 0.00163854473658692
14.8366379675735 0.00133265054962611
14.8379706181231 0.00118204931917719
14.8391526674423 0.00122787973896576
14.8403805471813 0.00107471979230947
14.8414552669736 0.00119978567562429
14.8426550526492 0.00176744539240798
14.8444224980416 0.00144348647628262
14.8458659845179 0.00150949739568579
14.8473754819136 0.00131959501932503
14.8486950769329 0.00117506683794428
14.8498701437709 0.000954452510831336
14.8508245962817 0.000729767685964596
14.8515543639677 0.000641732703020644
14.8521960966707 0.000599857065993256
14.8527959537367 0.00048759466766327
14.8532835484043 0.000509775611730348
14.8537933240161 0.000492271646051887
14.8542855956621 0.000976286055740045
14.8552618817179 0.00134927741062944
14.8566111591285 0.00112564726636859
14.8577368063949 0.000998625110832542
14.8587354315057 0.00100051179785551
14.8597359433035 0.00105755667723714
14.8607934999808 0.000860173394953172
14.8616536733757 0.0010085517011465
14.8626622250769 0.00142985805894672
14.8640920831358 0.00155740465400112
14.8656494877898 0.00179916163174212
14.8674486494216 0.00176858727308705
14.8692172366947 0.00164835770782396
14.8708655944025 0.00135971750449011
14.872225311907 0.0013482714730448
14.87357358338 0.000908299293936798
14.874481882674 0.000776926457799336
14.8752588091318 0.00070779623796225
14.8759666053697 0.00117578806748613
14.8771423934372 0.00150412261057412
14.8786465160478 0.000388326496394709
14.8790348425442 0.000667791714641127
14.8797026342588 0.000825657934196591
14.880528292193 0.00210732199999504
14.882635614193 0.00275404808778567
14.8853896622808 0.00143813490137873
14.8868277971822 0.00152057950901133
14.8883483766912 0.00148212061792881
14.8898304973091 0.00124389642891357
14.891074393738 0.0011812995472285
14.8922556932853 0.00161128318061747
14.8938669764659 0.00118090291631656
14.8950478793822 0.00100915746549699
14.8960570368477 0.000999390513741399
14.8970564273614 0.000801721231798339
14.8978581485932 0.000433801820532143
14.8982919504138 0.000364856346496956
14.8986568067603 0.00041672588961227
14.8990735326499 0.000500839180045601
14.8995743718299 0.000591951608481527
14.9001663234384 0.000615372663653235
14.900781696102 0.000669914540755958
14.9014516106428 0.000685177085816156
14.9021367877286 0.00118030894101147
14.9033170966696 0.0010239060755855
14.9043410027452 0.000874438504603726
14.9052154412498 0.000857954707204584
14.906073395957 0.00134406912621221
14.9074174650832 0.00189524479099985
14.9093127098742 0.00243109856283579
14.9117438084371 0.00178807423500159
14.9135318826721 0.0020194447129029
14.915551327385 0.00162119282850925
14.9171725202135 0.0013759810132254
14.9185485012267 0.001671725189971
14.9202202264167 0.000404157617815027
14.9206243840345 0.000281701631639139
14.9209060856661 0.000216723796863845
14.921122809463 0.000262156953813782
14.9213849664168 0.000243624690525496
14.9216285911073 0.000193210389693171
14.921821801497 0.00017870178642821
14.9220005032835 0.000173786349642499
14.9221742896331 0.000348731562866276
14.922523021196 0.000598356582838473
14.9231213777788 0.000331854824129972
14.9234532326029 0.000281984457351425
14.9237352170603 0.000271102609776292
14.9240063196701 0.000290538060636031
14.9242968577307 0.000271516584517576
14.9245683743152 0.000588832469203776
14.9251572067844 0.000887462471268053
14.9260446692557 0.00117272975660559
14.9272173990123 0.00101056305860116
14.9282279620709 0.0019681009957112
14.9301960630666 0.000772761553823456
14.9309688246204 0.00103823398545152
14.9320070586059 0.000733798820659486
14.9327408574265 0.000759885734419231
14.933500743161 0.000687413087234132
14.9341881562482 0.000778767144551995
14.9349669233928 0.000899251867825863
14.9358661752606 0.000891627638109438
14.9367578028987 0.00112202129359477
14.9378798241923 0.00110483725069026
14.938984661443 0.00110346131603022
14.940088122759 0.00122531110765481
14.9413134338667 0.000883235859663182
14.9421966697263 0.00103953149920258
14.9432362012255 0.00075250594384111
14.9439887071694 0.000722802084368377
14.9447115092537 0.000825509769293404
14.945537019023 0.00075028701608722
14.9462873060391 0.000720196564860937
14.947007502604 0.000659025276431555
14.9476665278804 0.000544371726409443
14.9482108996068 0.000686123032555879
14.9488970226394 0.000666847650263363
14.9495638702896 0.000942024694835438
14.9505058949845 0.000949059525369257
14.9514549545098 0.000786223929751812
14.9522411784396 0.000687616345023668
14.9529287947846 0.000752742198782462
14.9536815369834 0.000664832291963789
14.9543463692754 0.000710068736942014
14.9550564380123 0.00106441038646443
14.9561208483988 0.00058759712693165
14.9567084455257 0.000620346166940798
14.9573287916926 0.000420947909119578
14.9577497396018 0.000372313022039269
14.9581220526238 0.000796377145562795
14.9589184297694 0.000387189529040773
14.9593056192984 0.000396058108679402
14.9597016774071 0.000409212151739401
14.9601108895588 0.000355107819589075
14.9604659973784 0.00035515849406473
14.9608211558725 0.000378982965797356
14.9612001388383 0.000567076359606041
14.9617672151979 0.00039422438082033
14.9621614395787 0.000349937482008966
14.9625113770607 0.000634068166807044
14.9631454452275 0.00110079208646991
14.964246237314 0.000806326296744832
14.9650525636107 0.000599415334392992
14.9656519789451 0.000458782861877768
14.966110761807 0.000455663165348171
14.9665664249724 0.00052436410445364
14.9670907890768 0.000422636668580185
14.9675134257454 0.000912156926316223
14.9684255826717 0.00100276784299657
14.9694283505147 0.00153059717997124
14.9709589476947 0.00193779420025389
14.9728967418949 0.000776783200775737
14.9736735250957 0.00075321139811573
14.9744267364938 0.000868594003764458
14.9752953304976 0.000449886603950885
14.9757452171015 0.000659175371621052
14.9764043924732 0.000693062607224876
14.9770974550804 0.00139681042244585
14.9784942655028 0.00204461850900482
14.9805388840118 0.00232885454558437
14.9828677385574 0.00155651719338184
14.9844242557508 0.00078008761545889
14.9852043433663 0.000818012554310675
14.9860223559206 0.000764562751149858
14.9867869186717 0.000657608927725002
14.9874445275994 0.000684009995021853
14.9881285375945 0.00117948653712758
14.9893080241316 0.00089343519656211
14.9902014593282 0.000867186779874828
14.991068646108 0.000743311695924834
14.991811957804 0.00114402847354989
14.9929559862775 0.0012229128481047
14.9941788991256 0.00103579708439594
14.99521469621 0.00103809555340588
14.9962527917634 0.00193186373612786
14.9981846554995 0.0020324948076655
15.0002171503072 0.00186345148256203
15.0020806017898 0.00209177847110745
15.0041723802609 0.00139784370401949
15.0055702239649 0.00129294629831919
15.0068631702632 0.00115874909669191
15.0080219193599 0.00197139713838294
15.0099933164983 0.00116054965673162
15.011153866155 0.00102751980542128
15.0121813859604 0.00096847959016271
15.0131498655506 0.00184817356275282
15.0149980391134 0.0011078403702356
15.0161058794836 0.00075174711845286
15.016857626602 0.000741609094210891
15.0175992356963 0.00127252870548025
15.0188717644017 0.00128819305993591
15.0201599574617 0.00104416121170541
15.0212041186734 0.00066528642453134
15.0218694050979 0.000706839454439486
15.0225762445523 0.000844190224870804
15.0234204347772 0.000812886369455837
15.0242333211467 0.000858801070390519
15.0250921222171 0.000583887099283192
15.0256760093163 0.000402430415718241
15.0260784397321 0.00022875108020105
15.0263071908123 0.000187527237248056
15.0264947180495 0.00023135120889287
15.0267260692584 0.000194562575544202
15.026920631834 0.000278288100193612
15.0271989199341 0.000206295242140196
15.0274052151763 0.000188790286777757
15.0275940054631 0.000168367820142748
15.0277623732832 0.00026971163817396
15.0280320849214 0.000353346542298586
15.0283854314637 0.000587003298548296
15.0289724347622 0.000897941862961165
15.0298703766252 0.000893428825536259
15.0307638054507 0.000780567604731046
15.0315443730555 0.000847469776245165
15.0323918428317 0.000912985577743819
15.0333048284094 0.000330752579771166
15.0336355809892 0.000248265438304886
15.0338838464275 0.000265944735130136
15.0341497911627 0.000223372531705718
15.0343731636944 0.000460296910613719
15.034833460605 0.000257057415227641
15.0350905180202 0.000228717845446435
15.0353192358656 0.000975465605165657
15.0362947014708 0.00145600021949893
15.0377507016903 0.00132258520866625
15.039073286899 0.0010904397642027
15.0401637266632 0.000899169247123938
15.0410628959103 0.000674669370278337
15.0417375652806 0.000463158750974562
15.0422007240316 0.000477263718704266
15.0426779877503 0.000486310100594962
15.0431642978509 0.000549482112005408
15.0437137799629 0.000568428721815189
15.0442822086847 0.000721908036734191
15.0450041167214 0.000615396654768408
15.0456195133762 0.00079033919517675
15.0464098525714 0.000732581377300655
15.0471424339487 0.00102722893949638
15.0481696628882 0.000872132738487798
15.0490417956266 0.00141101833931174
15.050452813966 0.00126418497755111
15.0517169989435 0.00128715364844389
15.0530041525919 0.00110973887299307
15.0541138914649 0.00105140708944864
15.0551652985544 0.00107385146228294
15.0562391500167 0.00170189042785506
15.0579410404445 0.00169752177835742
15.0596385622229 0.00157863619049436
15.0612171984134 0.00128341468924346
15.0625006131026 0.00116005763077935
15.0636606707334 0.000899831609958907
15.0645605023434 0.000555830529285434
15.0651163328726 0.000304170531787184
15.0654205034044 0.000291860657061799
15.0657123640615 0.000317265474302798
15.0660296295358 0.00029278534633818
15.0663224148821 0.000364617335166498
15.0666870322173 0.000644660562803539
15.0673316927801 0.000545099336505437
15.0678767921166 0.000706825507495745
15.0685836176241 0.000695786995334994
15.0692794046194 0.000935296713585124
15.070214701333 0.00127100409256678
15.0714857054256 0.00155169336645665
15.0730373987921 0.000967906063319915
15.0740053048554 0.000878340856980159
15.0748836457124 0.0018736209873887
15.0767572666997 0.00229964906148512
15.0790569157612 0.00144520724472856
15.080502123006 0.00132541833733603
15.0818275413433 0.00130326503947427
15.0831308063828 0.000921368805184061
15.0840521751879 0.000755005394869617
15.0848071805828 0.000708162155862485
15.0855153427387 0.000769653121385042
15.0862849958601 0.000516990337857103
15.0868019861979 0.000775507936340033
15.0875774941343 0.000892657422525392
15.0884701515568 0.00149609376854268
15.0899662453253 0.00268164911607357
15.0926478944414 0.00140755621631149
15.0940554506577 0.000787368558777942
15.0948428192165 0.000499670475051945
15.0953424896915 0.000419229327421234
15.095761719019 0.000393689643267413
15.0961554086622 0.000367919559646105
15.0965233282219 0.00046670753102485
15.0969900357529 0.00049409942344358
15.0974841351763 0.000659923146364825
15.0981440583227 0.000835831729831371
15.0989798900525 0.00100119697768098
15.0999810870302 0.00177565094774107
15.101756737978 0.00217260190837212
15.1039293398863 0.00179495543766257
15.105724295324 0.00153805103615145
15.1072623463602 0.00128822904475712
15.1085505754049 0.00128295025210076
15.109833525657 0.000762503393046546
15.1105960290501 0.000658619316006931
15.1112546483661 0.000609427279016737
15.1118640756451 0.000542645215014627
15.1124067208601 0.000898363917361493
15.1133050847775 0.000923924285102489
15.1142290090626 0.0013429945434439
15.115572003606 0.00147567796045473
15.1170476815665 0.0016331057734866
15.1186807873399 0.00211691145644694
15.1207976987964 0.00119570194941691
15.1219934007458 0.00116235218838489
15.1231557529342 0.00111462384962386
15.1242703767838 0.000631869657267296
15.1249022464411 0.000614562595203128
15.1255168090363 0.000785757245432948
15.1263025662817 0.00064654294719229
15.1269491092289 0.000659280724026766
15.1276083899529 0.0010349080198258
15.1286432979728 0.00176669236810059
15.1304099903409 0.00107147144820749
15.1314814617891 0.00126340723601691
15.1327448690251 0.00113281491829591
15.1338776839434 0.000913192199194677
15.1347908761426 0.0012867769300352
15.1360776530726 0.000721721126849844
15.1367993741995 0.000706891262695255
15.1375062654622 0.000468098938826382
15.137974364401 0.00050363691416692
15.1384780013152 0.000657470868262997
15.1391354721834 0.00167583431471292
15.1408113064981 0.00196555287791092
15.142776859376 0.001403784753403
15.1441806441294 0.00120430874228342
15.1453849528717 0.00178403551347199
15.1471689883852 0.00190206848332663
15.1490710568685 0.00155729258132546
15.1506283494499 0.00106021737206742
15.1516885668219 0.000874223120894764
15.1525627899428 0.00101443040589787
15.1535772203487 0.00145720386255707
15.1550344242113 0.000912999670129982
15.1559474238814 0.000745886567499873
15.1566933104489 0.000613226966440266
15.1573065374153 0.00064687322688324
15.1579534106422 0.000725958071454243
15.1586793687137 0.000779112107860143
15.1594584808215 0.000927548640116224
15.1603860294617 0.00107929280982415
15.1614653222715 0.00108963470428078
15.1625549569758 0.000925770492202559
15.163480727468 0.000882056759186394
15.1643627842271 0.000730573592268618
15.1650933578194 0.000761776205815941
15.1658551340252 0.000786533125743803
15.166641667151 0.000542122977497021
15.1671837901285 0.000538972420132636
15.1677227625486 0.000876228031161563
15.1685989905798 0.000891967607665338
15.1694909581874 0.00095089544120166
15.1704418536286 0.00113162189857596
15.1715734755272 0.00128641491960898
15.1728598904468 0.00169726719359001
15.1745571576404 0.00209309269584655
15.1766502503363 0.00222218825048711
15.1788724385867 0.00267619767025146
15.181548636257 0.00221539902791012
15.1837640352849 0.00107059799126885
15.1848346332762 0.00111518153862979
15.1859498148148 0.000989709381737392
15.1869395241965 0.000851553426283392
15.1877910776228 0.00162876314948261
15.1894198407723 0.000686299468616444
15.1901061402409 0.000827356799055832
15.19093349704 0.000753008307936416
15.1916865053479 0.00123055648631307
15.1929170618342 0.00162825677210611
15.1945453186063 0.00225804664151055
15.1968033652478 0.00129231394290758
15.1980956791908 0.00112586746162031
15.1992215466524 0.0014577831703469
15.2006793298227 0.000941104932484149
15.2016204347552 0.000864665054342809
15.2024850998095 0.00084170849989895
15.2033268083094 0.000906978967435746
15.2042337872769 0.00148757799854917
15.2057213652754 0.00172018493348705
15.2074415502089 0.00123394173425859
15.2086754919432 0.000953266344083137
15.2096287582873 0.000853797846900006
15.2104825561342 0.000986731866463181
15.2114692880006 0.00108126266313702
15.2125505506638 0.001173349482711
15.2137239001465 0.00106936175284161
15.2147932618993 0.00128995064741694
15.2160832125467 0.00127863427740962
15.2173618468241 0.00168504019449065
15.2190468870186 0.001235251366171
15.2202821383848 0.00112517333855185
15.2214073117234 0.00240851646290365
15.2238158281863 0.00276909521839423
15.2265849234047 0.000798685290736898
15.2273836086954 0.000863083175030231
15.2282466918704 0.00101426212642265
15.2292609539968 0.000885569733580469
15.2301465237304 0.0008189949145956
15.230965518645 0.00110905052012705
15.2320745691651 0.000814700108117469
15.2328892692733 0.000646441561255769
15.2335357108345 0.000627340375792177
15.2341630512103 0.000653362437453851
15.2348164136478 0.000584772985658145
15.2354011866334 0.000628159472404625
15.2360293461058 0.000766704233443538
15.2367960503393 0.0010945853844599
15.2378906357237 0.000277587787291036
15.238168223511 0.000303863715174068
15.2384720872262 0.00028599444943816
15.2387580816756 0.000344466766337329
15.239102548442 0.000498331787725389
15.2396008802297 0.000767141414373146
15.2403680216441 0.000798106592181677
15.2411661282363 0.000828337448910133
15.2419944656852 0.00108522874281235
15.243079694428 0.00094821378141816
15.2440279082094 0.000835830304972596
15.2448637385144 0.00165554469316077
15.2465192832075 0.00140821978472676
15.2479275029923 0.00131196682214257
15.2492394698144 0.00133462154977603
15.2505740913642 0.000841703551633745
15.2514157949158 0.000780268465280421
15.2521960633811 0.000862338223652199
15.2530584016047 0.00136698789211059
15.2544253894969 0.0016955839088505
15.2561209734057 0.00267276595591783
15.2587937393616 0.00149480119809105
15.2602885405597 0.0013422689084483
15.2616308094682 0.000536502744076304
15.2621673122122 0.000571583816589491
15.2627388960288 0.000637956126809962
15.2633768521556 0.000769843316632899
15.2641466954723 0.00168591246982385
15.2658326079421 0.00186582596269586
15.2676984339048 0.00232675033486641
15.2700251842397 0.000410066749210033
15.2704352509889 0.000393703951505102
15.2708289549404 0.000530590369017857
15.2713595453094 0.000336327145336858
15.2716958724547 0.000310745173767561
15.2720066176285 0.000350557609413724
15.2723571752379 0.000347454417666757
15.2727046296556 0.000418692219658937
15.2731233218752 0.000591841485153925
15.2737151633604 0.000922212544463111
15.2746373759048 0.00147858655182705
15.2761159624567 0.00151042157472675
15.2776263840314 0.00163560266638286
15.2792619866978 0.00107784717938858
15.2803398338772 0.000756059503433979
15.2810958933806 0.000849208109940814
15.2819451014905 0.000760143507194986
15.2827052449977 0.00105326580445552
15.2837585108022 0.000860850225873686
15.2846193610281 0.000547876995108445
15.2851672380232 0.000504991116491743
15.2856722291397 0.000739695336072216
15.2864119244757 0.000808364221829589
15.2872202886976 0.00111699372579915
15.2883372824234 0.000876457127682921
15.2892137395511 0.000827513618716444
15.2900412531698 0.000776629797197255
15.290817882967 0.000686467535320403
15.2915043505023 0.000999123894094743
15.2925034743964 0.00114129497862605
15.293644769375 0.0015042424390132
15.295149011814 0.001925803068479
15.2970748148825 0.0013630852440989
15.2984379001266 0.00150673506754183
15.2999446351941 0.00123940206822573
15.3011840372624 0.000631328380048192
15.3018153656424 0.000530634480947276
15.3023460001234 0.000463879152634033
15.302809879276 0.000410939438776439
15.3032208187148 0.000901096579339892
15.3041219152941 0.000829175742827073
15.3049510910369 0.00107589911343096
15.3060269901504 0.00182993335420289
15.3078569235046 0.00184294628591791
15.3096998697905 0.00205360934553798
15.311753479136 0.00294425006119224
15.3146977291972 0.00200979683273824
15.31670752603 0.00178787440010025
15.3184954004301 0.00221882071323201
15.3207142211433 0.000835904885085665
15.3215501260284 0.000840196201403878
15.3223903222298 0.000812090927694045
15.3232024131575 0.000814236704574645
15.3240166498621 0.000698368534493519
15.3247150183965 0.000801944225680275
15.3255169626222 0.000775295337686517
15.3262922579599 0.000692177400255037
15.3269844353602 0.00121467340084752
15.328199108761 0.00119842873946707
15.3293975375005 0.00131483304789093
15.3307123705484 0.00205657023189081
15.3327689407803 0.00171174532034093
15.3344806861006 0.00149922673354148
15.3359799128341 0.00161830845732473
15.3375982212915 0.00109797363618346
15.3386961949277 0.00131745432862673
15.3400136492563 0.000721946696351075
15.3407355959526 0.000816500880157515
15.3415520968328 0.000664234640983752
15.3422163314738 0.000732911640641614
15.3429492431144 0.00116539633843327
15.3441146394528 0.000511186082621071
15.3446258255355 0.000767713664775339
15.3453935392002 0.000826362627269648
15.3462199018275 0.0019022888697429
15.3481221906973 0.00193301496317788
15.3500552056604 0.00191624536157583
15.351971451022 0.00213830323412796
15.3541097542561 0.00146227928971596
15.3555720335459 0.00181452042933923
15.3573865539752 0.00152097204541354
15.3589075260206 0.00204914826985172
15.3609566742905 0.00312975785831881
15.3640864321488 0.00130239364270804
15.3653888257915 0.00103043226176777
15.3664192580533 0.00115086516062646
15.3675701232139 0.00107845085315428
15.368648574067 0.00114387291808638
15.3697924469851 0.00102039189083308
15.370812838876 0.000449574271610306
15.3712624131476 0.000436322372585353
15.3716987355202 0.000461079883207135
15.3721598154034 0.000990850075207448
15.3731506654786 0.00102708943958028
15.3741777549181 0.00172587812757498
15.3759036330457 0.00169956228341723
15.3776031953291 0.00140077528947523
15.3790039706186 0.00146915912622106
15.3804731297448 0.00118781405449472
15.3816609437993 0.00100489058594306
15.3826658343853 0.00108884406573408
15.383754678451 0.00103877330312204
15.3847934517541 0.000831727060034249
15.3856251788142 0.000690463681177599
15.3863156424953 0.000635047775654519
15.386950690271 0.00117358008768684
15.3881242703587 0.00187536262559243
15.3899996329843 0.00108776005574313
15.39108739304 0.000901154468073795
15.3919885475081 0.000755739380829352
15.3927442868889 0.00055979455192447
15.3933040814408 0.000375361259932543
15.3936794427008 0.00035775633226053
15.394037199033 0.000421790182889033
15.3944589892159 0.000422167081134403
15.3948811562971 0.000559692964709992
15.3954408492618 0.000883379499446203
15.3963242287612 0.00141864080349379
15.3977428695647 0.00232170827866963
15.4000645778434 0.00188395515393635
15.4019485329973 0.00166200266164851
15.403610535659 0.00149186375915647
15.4051023994181 0.00139914406296028
15.4065015434811 0.0012761183702464
15.4077776618513 0.00106132663988113
15.4088389884912 0.00121110762580644
15.410050096117 0.00149368473313425
15.4115437808502 0.000789335404391959
15.4123331162545 0.000879684970428883
15.413212801225 0.000844543965860039
15.4140573451908 0.00118762752466013
15.4152449727155 0.00137290223889615
15.4166178749544 0.0016065616355403
15.4182244365899 0.00153649227520794
15.4197609288651 0.000973122341415759
15.4207340512066 0.000992794013566221
15.4217268452201 0.00156900965250961
15.4232958548726 0.00103887344303413
15.4243347283157 0.00127089556636172
15.425605623882 0.00103764982234891
15.4266432737044 0.00134153044640382
15.4279848041508 0.00118664773065283
15.4291714518814 0.00181358391073394
15.4309850357922 0.0025926542745133
15.4335776900667 0.00167673788397624
15.4352544279507 0.00146677102725364
15.4367211989779 0.000905933183052029
15.437627132161 0.000418403649645227
15.4380455358106 0.000306710561167227
15.4383522463718 0.000239508716901978
15.4385917550887 0.000244307376217252
15.4388360624649 0.000225041925745485
15.4390611043906 0.000225505134505568
15.4392866095251 0.00030343002101442
15.4395900395462 0.00032120465978373
15.4399112442059 0.00103984012162748
15.4409510843276 0.000402110580327662
15.4413531949079 0.000334338569124465
15.441687533477 0.000302815125568729
15.4419903486026 0.000674931893684758
15.4426652804963 0.00118739632859645
15.4438526768249 0.0018352920274788
15.4456879688523 0.00106863740656952
15.4467566062589 0.000937469494453559
15.4476940757534 0.000946315755619296
15.448640391509 0.00138739164265832
15.4500277831517 0.00185808857548672
15.4518858717271 0.00162186142233935
15.4535077331495 0.00134164116292393
15.4548493743124 0.00235417110746038
15.4572035454199 0.000880341459441775
15.4580838868793 0.000983093886988988
15.4590669807663 0.000916119452711898
15.459983100219 0.00112064798507782
15.4611037482041 0.00131327280025964
15.4624170210043 0.00134200841216847
15.4637590294165 0.001454687350228
15.4652137167667 0.00119591526359906
15.4664096320303 0.00107755646603168
15.4674871884964 0.000850981861619476
15.468338170358 0.000883565123477787
15.4692217354815 0.000839730855974851
15.4700614663374 0.000239638459342108
15.4703011047968 0.000212728431357214
15.4705138332281 0.000232118669260228
15.4707459518974 0.000124776898954971
15.4708707287964 0.00013531965647506
15.4710060484528 0.0001722944643129
15.4711783429171 0.00017361289091831
15.4713519558081 0.000232035146673654
15.4715839909547 0.000238524807058742
15.4718225157618 0.000415387686549798
15.4722379034483 0.000341432484440183
15.4725793359328 0.000604005639902287
15.4731833415727 0.000687868160780208
15.4738712097335 0.000900368302230293
15.4747715780357 0.000831625375290906
15.475603203411 0.000814306077414292
15.4764175094884 0.00132276192693604
15.4777402714153 0.00184163547685145
15.4795819068922 0.00199305266174211
15.4815749595539 0.00103748030529076
15.4826124398592 0.000826622392522934
15.4834390622518 0.000793029001615559
15.4842320912534 0.000666958610439086
15.4848990498638 0.00060666007828094
15.4855057099421 0.000912739324978072
15.4864184492671 0.0011384462867424
15.4875568955538 0.0019122816893718
15.4894691772432 0.00160254529535946
15.4910717225385 0.00124542319661078
15.4923171457351 0.0010032078344289
15.4933203535696 0.00220478184296258
15.4955251354125 0.000988253868932494
15.4965133892815 0.000960101132273487
15.4974734904137 0.000895812505962313
15.4983693029197 0.0013194540963523
15.4996887570161 0.0016008054521699
15.5012895624682 0.00114457935876647
15.502434141827 0.00110334362582239
15.5035374854528 0.00106969105622462
15.504607176509 0.000551984799783118
15.5051591613088 0.000449528072098974
15.5056086893809 0.000406511266490205
15.5060152006474 0.000382391858262556
15.5063975925057 0.000650814979115504
15.5070484074848 0.00111743792230633
15.5081658454071 0.0010972328022486
15.5092630782094 0.00111373461453317
15.5103768128239 0.00112624725355182
15.5115030600774 0.00118203994646109
15.5126851000239 0.00109751608487566
15.5137826161088 0.00122428219096839
15.5150068982997 0.00104151641329684
15.516048414713 0.00111032250704142
15.5171587372201 0.000930777803753206
15.5180895150238 0.000865557077727564
15.5189550721016 0.000983194339106472
15.5199382664407 0.000830922671940931
15.5207691891126 0.000585146385588132
15.5213543354982 0.000652362326868986
15.5220066978251 0.000577756846017151
15.5225844546711 0.00079768187080483
15.5233821365419 0.00165390577917758
15.5250360423211 0.00133488825034753
15.5263709305714 0.0013199604711491
15.5276908910426 0.00138401154775304
15.5290749025903 0.0011877615379712
15.5302626641283 0.00125698386621031
15.5315196479945 0.00120847776400831
15.5327281257585 0.00119871435610177
15.5339268401146 0.00136470728069456
15.5352915473953 0.00167123329097852
15.5369627806863 0.00101516699848695
15.5379779476848 0.000942596006903358
15.5389205436917 0.000766754717093562
15.5396872984088 0.000833209740572432
15.5405205081493 0.000710478808702054
15.541230986958 0.000841808021794324
15.5420727949798 0.000717678600262538
15.5427904735801 0.000783482284590914
15.5435739558647 0.0012976536323017
15.544871609497 0.000644148962847173
15.5455157584598 0.00070239754002162
15.5462181559999 0.000572121875379881
15.5467902778752 0.00086324052012155
15.5476535183954 0.00107971699854621
15.5487332353939 0.00100810834304691
15.5497413437369 0.00100185609584709
15.5507431998328 0.000673969776477473
15.5514171696093 0.000589647929356102
15.5520068175386 0.000677016444348726
15.552683833983 0.000565201119386338
15.5532490351024 0.00202430983957358
15.5552733449419 0.0018046093599467
15.5570779543019 0.000726967763055026
15.5578049220649 0.00058434975249783
15.5583892718174 0.000573169582221954
15.5589624413997 0.00055795729475307
15.5595203986944 0.000557220641391703
15.5600776193358 0.000793258094721967
15.5608708774305 0.000859527057649788
15.5617304044882 0.0014679236977434
15.5631983281859 0.0020153163945737
15.5652136445805 0.00245176926063226
15.5676654138411 0.00188842510973854
15.5695538389509 0.00162430434274522
15.5711781432936 0.00107714494871315
15.5722552882423 0.00118130706807699
15.5734365953104 0.000973379185475282
15.5744099744959 0.00107085712867579
15.5754808316245 0.00115893245962757
15.5766397640842 0.0020263761944396
15.5786661402786 0.00173146918089626
15.5803976094595 0.00227769677129159
15.5826753062308 0.00194423152296074
15.5846195377538 0.00205073334665045
15.5866702711004 0.00198940665791285
15.5886596777583 0.00189303913784092
15.5905527168962 0.00181642920909717
15.5923691461053 0.00182014861420633
15.5941892947195 0.00210366377920832
15.5962929584987 0.00201007162208396
15.5983030301208 0.0019496233172728
15.600252653438 0.0018117400694083
15.6020643935074 0.00187240150060265
15.603936795008 0.00255763980871239
15.6064944348168 0.00247466623307917
15.6089691010498 0.00203954516792114
15.6110086462178 0.000954946954573319
15.6119635931723 0.000995927735374152
15.6129595209077 0.0008376026976052
15.6137971236053 0.000769021297625605
15.6145661449029 0.00165382156923439
15.6162199664722 0.00287331336985226
15.619093279842 0.00152378293466529
15.6206170627767 0.00119784638983752
15.6218149091665 0.00102349039271675
15.6228383995592 0.000897498327233213
15.6237358978865 0.000513869526565674
15.624249767413 0.000565881458510883
15.6248156488716 0.000557798027316592
15.6253734468989 0.000605808951513359
15.6259792558504 0.00078935336776604
15.6267686092181 0.000805010074203467
15.6275736192924 0.00086897861822122
15.6284425979106 0.000741423508913652
15.6291840214195 0.000610524039736317
15.6297945454592 0.000581521642744799
15.630376067102 0.000644518514026462
15.631020585616 0.000871094920314287
15.6318916805363 0.000563683591628051
15.6324553641279 0.000501810677473148
15.6329571748054 0.000575359756499411
15.6335325345619 0.000611893718772763
15.6341444282807 0.000935715398720396
15.6350801436794 0.00108175814511473
15.6361619018245 0.00109909858843103
15.6372610004129 0.0011356629124732
15.6383966633254 0.00119918710167518
15.6395958504271 0.00144657470664314
15.6410424251337 0.00155905278209098
15.6426014779158 0.00202526380911405
15.6446267417249 0.00166565830430776
15.6462924000292 0.000621188872518829
15.6469135889018 0.000843929578476755
15.6477575184802 0.000686581031461725
15.6484440995117 0.000580217240058429
15.6490243167518 0.000795380581795436
15.6498196973336 0.000746981837586467
15.6505666791711 0.00113472366317789
15.6517014028343 0.00177202227191478
15.6534734251062 0.00230084341488882
15.6557742685211 0.00272026779501982
15.6584945363161 0.00172290594657415
15.6602174422627 0.00134011869490036
15.6615575609576 0.00173329375365409
15.6632908547113 0.00154163555838319
15.6648324902697 0.0011195088110746
15.6659519990807 0.000616034771928104
15.6665680338527 0.000834570393978852
15.6674026042466 0.000692783103886479
15.6680953873505 0.000588960457412738
15.6686843478079 0.00081599862401766
15.669500346432 0.00047244353055465
15.6699727899625 0.000417332236181868
15.6703901221987 0.000482953493293242
15.670873075692 0.00059400654114967
15.6714670822331 0.00047820471118632
15.6719452869443 0.00057535616637743
15.6725206431107 0.00105387019373282
15.6735745133044 0.0010323550684997
15.6746068683729 0.000965654514203363
15.6755725228871 0.000865106602135736
15.6764376294893 0.00152898577859148
15.6779666152679 0.00133887315173871
15.6793054884196 0.00144750748479732
15.6807529959044 0.00140817671878422
15.6821611726232 0.00102945741857596
15.6831906300418 0.000939295283217006
15.684129925325 0.000943182035663298
15.6850731073606 0.000495384582477499
15.6855684919431 0.000481416424653474
15.6860499083678 0.00046288889702054
15.6865127972648 0.000459318562736204
15.6869721158275 0.000589792111294001
15.6875619079388 0.000608572533966025
15.6881704804728 0.000950104140570086
15.6891205846134 0.00154612951889323
15.6906667141322 0.00179861613333153
15.6924653302656 0.00151236780121812
15.6939776980668 0.0017064663104609
15.6956841643773 0.000896165615844995
15.6965803299931 0.000967360466629082
15.6975476904597 0.000392748670149374
15.6979404391299 0.000544269692298933
15.6984847088222 0.000502590755600782
15.6989872995778 0.000897688013834947
15.6998849875916 0.00102464225963741
15.7009096298513 0.00103802356097437
15.7019476534122 0.000877341513442239
15.7028249949257 0.000768988108929736
15.7035939830346 0.00061948922072
15.7042134722553 0.000599720190019191
15.7048131924453 0.000634570938557932
15.7054477633839 0.000763041128923006
15.7062108045128 0.00128734932065259
15.7074981538335 0.00163095468402914
15.7091291085175 0.00127822619319782
15.7104073347107 0.0010109075707152
15.7114182422814 0.000966991785511902
15.7123852340669 0.000647139306280759
15.7130323733732 0.000676296799112847
15.7137086701723 0.000674953547082458
15.7143836237194 0.00116483191562786
15.715548455635 0.000714509228668972
15.7162629648637 0.000820397417667479
15.7170833622814 0.000750495874959757
15.7178338581563 0.00115015440383678
15.7189840125602 0.00195831520903508
15.7209423277692 0.000943528385116763
15.7218858561543 0.000975506419484562
15.7228613625738 0.000960784607484548
15.7238221471813 0.00151513418253379
15.7253372813638 0.00147597267015703
15.726813254034 0.00254827310578375
15.7293615271398 0.00242431823242354
15.7317858453722 0.00247935678315176
15.7342652021553 0.00213367435073046
15.7363988765061 0.00113442343507645
15.7375332999411 0.00105247271930263
15.7385857726604 0.000733486500792516
15.7393192591612 0.000650638356735265
15.739969897518 0.000618320810623794
15.7405882183286 0.00120128942484471
15.7417895077534 0.00176559717275309
15.7435551049262 0.0018609250405601
15.7454160299668 0.00208896821901373
15.7475049981858 0.00120402818646738
15.7487090263722 0.00107726535677968
15.749786291729 0.00104284919772155
15.7508291409267 0.00100481477438309
15.7518339557011 0.00126197148299781
15.7530959271841 0.00109996515457814
15.7541958923387 0.0011402082866874
15.7553361006254 0.00139803319337716
15.7567341338188 0.00162212737790742
15.7583562611967 0.00177901500096863
15.7601352761976 0.00152718462259972
15.7616624608202 0.00260562249860608
15.7642680833188 0.00143675210760657
15.7657048354264 0.001703537686207
15.7674083731127 0.00137096270645695
15.7687793358191 0.00174378715951666
15.7705231229786 0.00175978306772453
15.7722829060464 0.000692932729733803
15.7729758387761 0.000612842575377212
15.7735886813515 0.000543778096918869
15.7741324594484 0.000574418523943984
15.7747068779723 0.000588826839338572
15.7752957048117 0.000464343735327564
15.775760048547 0.00042185395534265
15.7761819025023 0.000152569301097501
15.7763344718034 0.000131549744360826
15.7764660215478 0.000122197457916832
15.7765882190057 0.000123693982964739
15.7767119129887 0.000118303664520977
15.7768302166532 0.000126646455354725
15.7769568631086 0.000151936617778264
15.7771087997263 0.000266784647659879
15.777375584374 0.000408780951677261
15.7777843653257 0.000117673398938083
15.7779020387246 0.000103502707892043
15.7780055414325 0.000122191955922655
15.7781277333884 0.000112076659763783
15.7782398100482 0.000263921285203019
15.7785037313334 0.000491660124195083
15.7789953914576 0.000689560274891143
15.7796849517325 0.00129819690138799
15.7809831486339 0.00235657689323705
15.7833397255271 0.00243741159674039
15.7857771371238 0.0023300762217979
15.7881072133456 0.00228821911358687
15.7903954324592 0.00239722197976987
15.792792654439 0.00169855779512049
15.7944912122341 0.00134825207560892
15.7958394643097 0.0012528962591579
15.7970923605689 0.001347805457703
15.7984401660266 0.00127106043449567
15.7997112264611 0.00162960807565635
15.8013408345367 0.00243107091330434
15.80377190545 0.00230721843938734
15.8060791238894 0.00273296549320503
15.8088120893826 0.00270337463662543
15.8115154640193 0.00226825837626492
15.8137837223955 0.00161373155936004
15.8153974539549 0.00155477563842607
15.8169522295933 0.0021248886017362
15.819077118195 0.00221481379996035
15.821291931995 0.00198478502319738
15.8232767170182 0.00160081153547233
15.8248775285537 0.00151163186372051
15.8263891604174 0.00160081129178297
15.8279899717092 0.00108248984502814
15.8290724615542 0.000980784384142049
15.8300532459384 0.00146886916700818
15.8315221151054 0.0016136439687785
15.8331357590741 0.00185789231830768
15.8349936513924 0.00111220077183543
15.8361058521643 0.00114043661430387
15.8372462887786 0.00114683033245486
15.838393119111 0.00152191749390412
15.8399150366049 0.00141512910755168
15.8413301657125 0.00145111480724147
15.8427812805197 0.0020546781727535
15.8448359586925 0.00209512735109101
15.8469310860436 0.00278795455333723
15.8497190405969 0.000608864785770543
15.8503279053827 0.000223320666211185
15.8505512260489 0.000177700620097672
15.850728926669 0.000135799480420143
15.8508647261494 0.000105098819541758
15.850969824969 8.35880057365176e-05
15.8510534129747 8.1431070286179e-05
15.851134844045 7.5105215417856e-05
15.8512099492604 7.67046393019479e-05
15.8512866538997 0.000149303298923029
15.8514359571986 0.000403798325327855
15.851839755524 0.000148104412427097
15.8519878599364 0.00011271389506312
15.8521005738314 8.8339884309731e-05
15.8521889137158 7.76035495703642e-05
15.8522665172653 8.34714828926911e-05
15.8523499887482 0.000108353699748655
15.852458342448 0.000140586455550668
15.8525989289035 0.000457109951834744
15.8530560388553 0.000353187043690696
15.853409225899 0.000227967316730152
15.8536371932158 0.000197260775413176
15.8538344539912 0.000986303877065878
15.8548207578682 0.000871931956061601
15.8556926898243 0.000895998440372051
15.8565886882647 0.0010756075458701
15.8576642958106 0.000527439618668744
15.8581917354292 0.000465545358472089
15.8586572807877 0.000572235753980459
15.8592295165417 0.000311324924794343
15.8595408414665 0.000279580237673766
15.8598204217041 0.000449304674688247
15.8602697263788 0.000496758600328048
15.8607664849792 0.000495942586478356
15.8612624275656 0.000223572583112809
15.8614860001487 0.000213967682345471
15.8616999678311 0.000526847091293003
15.8622268149224 0.000805062605506665
15.8630318775279 0.00159490444397495
15.8646267819719 0.00203379993271165
15.8666605819046 0.00284667654244729
15.869507258447 0.00320583057027054
15.8727130890173 0.00230441568919679
15.8750175047065 0.00205455727243951
15.8770720619789 0.0022655237479439
15.8793375857269 0.00241416339078119
15.8817517491177 0.00152259757903563
15.8832743466967 0.00161976833617243
15.8848941150329 0.00169305112844847
15.8865871661613 0.00192101974103343
15.8885081859023 0.00178604070255289
15.8902942266049 0.00200186306135039
15.8922960896663 0.00206328716402948
15.8943593768303 0.00224461247178899
15.8966039893021 0.00226212095194134
15.898866110254 0.00121926809663288
15.9000853783506 0.00141313112582765
15.9014985094765 0.00124159030594456
15.9027400997824 0.00102494364385311
15.9037650434263 0.00106556347707036
15.9048306069033 0.00117622289467168
15.906006829798 0.00138127976269821
15.9073881095607 0.0016062635141585
15.9089943730749 0.00156085356520078
15.9105552266401 0.00134643104104216
15.9119016576811 0.00131436863118545
15.9132160263123 0.00119866690068411
15.914414693213 0.00124530054150765
15.9156599937545 0.00152030608556755
15.9171802998401 0.00149704285644814
15.9186773426965 0.00196894264658069
15.9206462853431 0.0019558656741056
15.9226021510172 0.00107677125136642
15.9236789222686 0.00121393170475559
15.9248928539733 0.000980409372135358
15.9258732633455 0.00147214048004775
15.9273454038255 0.000792521402597144
15.9281379252281 0.000719084486999104
15.9288570097151 0.000934244317432444
15.9297912540325 0.00130557600743778
15.93109683004 0.000734891525568556
15.9318317215655 0.000491701525851648
15.9323234230914 0.000360348611369244
15.9326837717028 0.000384689173323062
15.9330684608761 0.000426367725806761
15.9334948286019 0.000357479799783245
15.9338523084017 0.000319809269897349
15.9341721176716 0.000345122328988918
15.9345172400006 0.000648104418072553
15.9351653444186 0.000687577722358002
15.935852922141 0.000691645844003203
15.936544567985 0.000715799778353494
15.9372603677633 0.000851414964452829
15.9381117827278 0.000736897625169235
15.938848680353 0.000681801934314063
15.9395304822873 0.00132852104997297
15.9408590033373 0.00151726638266883
15.9423762697199 0.00150271579835478
15.9438789855183 0.00149591939595782
15.9453749049142 0.00252616747408383
15.9479010723883 0.00251899265901943
15.9504200650473 0.0021386714919175
15.9525587365393 0.00184670242773858
15.954405438967 0.00162706248839055
15.9560325014554 0.00161983970690918
15.9576523411623 0.00126508431007923
15.9589174254724 0.00130046032777649
15.9602178858001 0.00106188943911689
15.9612797752393 0.00141834733533111
15.9626981225746 0.00188996912003007
15.9645880916946 0.00290249126444744
15.9674905829591 0.00333071549417722
15.9708212984532 0.00260230003914996
15.9734235984924 0.00171884974152416
15.9751424482339 0.00160796871664916
15.9767504169506 0.00118471926069644
15.9779351362113 0.00115512358489848
15.9790902597962 0.0012781179965684
15.9803683777927 0.00170150170850467
15.9820698795012 0.00145196693785601
15.9835218464391 0.00118857626076429
15.9847104226999 0.00158951553226294
15.9862999382321 0.00282034855399893
15.9891202867861 0.00300952048579192
15.9921298072719 0.00173784318551707
15.9938676504574 0.00166730874668109
15.9955349592041 0.00156849545041622
15.9971034546545 0.00141214228817062
15.9985155969427 0.00170668636709206
16.0002222833098 0.00188242378763857
16.0021047070974 0.00222980043778877
16.0043345075352 0.00201148247079938
16.006345990006 0.00199788301241112
16.0083438730184 0.00170522842595124
16.0100491014444 0.00175916642789111
16.0118082678723 0.00233561460814819
16.0141438824804 0.00115874147114715
16.0153026239516 0.000912029767223471
16.0162146537188 0.00082397081604131
16.0170386245348 0.00066856823522954
16.0177071927701 0.000838759996458748
16.0185459527665 0.000887382077482038
16.019433334844 0.00124883336410475
16.0206821682081 0.00140999444172159
16.0220921626498 0.00198742284570125
16.0240795854955 0.00172913731357374
16.0258087228091 0.00167808357724651
16.0274868063864 0.00208941006826765
16.0295762164546 0.00173306393962282
16.0313092803942 0.00167208448210471
16.0329813648763 0.00186606198463193
16.034847426861 0.0014967273575382
16.0363441542185 0.00231840847386155
16.0386625626924 0.00206126649428137
16.0407238291867 0.00201114184322799
16.0427349710299 0.0016682772352599
16.0444032482651 0.00188515614624483
16.0462884044114 0.00188042490445312
16.0481688293158 0.00137827324921966
16.0495471025651 0.00127238957297982
16.050819492138 0.0011554097488317
16.0519749018869 0.00141452776507929
16.053389429652 0.00125835042564388
16.0546477800776 0.00131960937114627
16.0559673894487 0.00144866769281838
16.0574160571416 0.0039331389778619
16.0613491961194 0.00118138012242347
16.0625305762419 0.000982182688946158
16.0635127589308 0.000920378262192769
16.064433137193 0.000853744148930733
16.0652868813419 0.000821534566885915
16.0661084159088 0.00113247328153851
16.0672408891903 0.00148341205892474
16.0687243012493 0.00233816126764266
16.0710624625169 0.00122728352569724
16.0722897460426 0.000980244761853591
16.0732699908045 0.000941968421474957
16.0742119592259 0.000758917872048975
16.074970877098 0.000881740776892366
16.0758526178749 0.000845004296371433
16.0766976221712 0.000756550346385636
16.0774541725176 0.00079269983635927
16.078246872354 0.00211651970274209
16.0803633920567 0.00125515495676092
16.0816185470135 0.00115145356912246
16.0827700005826 0.000965024026150183
16.0837350246088 0.00106605636820722
16.084801080977 0.00113906456893373
16.0859401455459 0.00141269207528889
16.0873528376212 0.00149507264703264
16.0888479102682 0.00187558326779595
16.090723493536 0.00222793535300809
16.092951428889 0.00226826564494439
16.095219694534 0.00198751273541115
16.0972072072694 0.00171568346236697
16.0989228907318 0.0015557431174178
16.1004786338492 0.0031434402351695
16.1036220740843 0.00201757697092983
16.1056396510553 0.00222875253572622
16.107868403591 0.00205664695644317
16.1099250505474 0.00172335884161151
16.1116484093891 0.000752188017954159
16.112400597407 0.000839354680341783
16.1132399520874 0.00070241622967023
16.113942368317 0.00142974051553095
16.1153721088326 0.000774397759932076
16.1161465065925 0.00071144386835899
16.1168579504608 0.000717262872851918
16.1175752133337 0.000929540845359363
16.1185047541791 0.000565533501243753
16.1190702876803 0.000667116643106658
16.1197374043234 0.000525117991309937
16.1202625223147 0.000570650487153005
16.1208331728019 0.000504250978758242
16.1213374237806 0.000736247678861653
16.1220736714595 0.00102642366617661
16.1231000951257 0.00132476228803765
16.1244248574137 0.00161846840409118
16.1260433258178 0.00156789759487297
16.1276112234127 0.00232059392535877
16.129931817338 0.00106529645549604
16.1309971137935 0.00100537621716235
16.1320024900107 0.00101024499089214
16.1330127350016 0.00115608332072476
16.1341688183223 0.00128310798764029
16.1354519263099 0.00134453390395482
16.1367964602139 0.0011582456700257
16.1379547058839 0.000658222701689051
16.1386129285856 0.000588624423901865
16.1392015530095 0.0012446088064437
16.140446161816 0.00166280869888459
16.1421089705148 0.0031455129000181
16.1452544834149 0.00254533090400587
16.1477998143189 0.000452445006836509
16.1482522593257 0.000473109135865717
16.1487253684616 0.000474322883664318
16.1491996913452 0.000522151045697843
16.1497218423909 0.000704814514675806
16.1504266569056 0.000609250948535377
16.1510359078541 0.000833793628350693
16.1518697014825 0.000837380437462855
16.15270708192 0.00128311421134238
16.1539901961313 0.00142973516704333
16.1554199312983 0.00138901120126509
16.1568089424996 0.00121332175067123
16.1580222642503 0.0011011149995303
16.1591233792498 0.00139429628884743
16.1605176755387 0.00120326620649294
16.1617209417452 0.00131733308102683
16.1630382748262 0.00111691195478671
16.164155186781 0.00142032909868024
16.1655755158796 0.00205498124871395
16.1676304971284 0.00280248365140985
16.1704329807798 0.000533730184696993
16.1709667109645 0.000599883099902302
16.1715665940644 0.000494805888552035
16.1720613999529 0.000548725484600823
16.1726101254375 0.000511081759078853
16.1731212071966 0.000581279428601341
16.1737024866252 0.000859102858885925
16.1745615894841 0.000865178850746361
16.1754267683348 0.000983778889520985
16.1764105472244 0.000801836787766202
16.1772123840121 0.000792139575629252
16.1780045235877 0.00055151932608206
16.1785560429138 0.000591637292909417
16.1791476802067 0.000335389413058483
16.1794830696198 0.000255537586144044
16.1797386072059 0.000318921748356237
16.1800575289543 0.000312005469296356
16.1803695344236 0.000460754814101535
16.1808302892377 0.001352668394534
16.1821829576322 0.00147672860186853
16.1836596862341 0.00109561642977924
16.1847553026639 0.0010684304800002
16.1858237331439 0.00151637052315108
16.187340103667 0.000750564457520279
16.1880906681246 0.000527407329156369
16.1886180754537 0.000522543355996668
16.1891406188097 0.0010877015173889
16.1902283203271 0.00236943738390352
16.192597757711 0.00265468447161083
16.1952524421826 0.00349341781241726
16.198745859995 0.0024915220445849
16.2012373820396 0.00219586846569057
16.2034332505053 0.0021094149827035
16.205542665488 0.00220876280368501
16.2077514282917 0.00241440496361969
16.2101658332553 0.00237363018562129
16.2125394634409 0.00221954475131361
16.2147590081922 0.00208325234030028
16.2168422605325 0.00176434900907771
16.2186066095416 0.000954218498762883
16.2195608280404 0.000669016652120278
16.2202298446925 0.000719301585148084
16.2209491462777 0.000639117063665082
16.2215882633413 0.00071971544136687
16.2223079787827 0.000911874598490157
16.2232198533812 0.00168274348664742
16.2249025968678 0.000706509470864092
16.2256091063387 0.00074678994573924
16.2263558962844 0.000866157953279043
16.2272220542377 0.000725850136721617
16.2279479043744 0.00103570735863781
16.2289836117331 0.00132058326598369
16.2303041949991 0.00113956545227145
16.2314437604513 0.00106117287833959
16.2325049333297 0.00095661456066594
16.2334615478903 0.00120747340564141
16.234669021296 0.00107793851370886
16.2357469598097 0.00146825686124968
16.2372152166709 0.00189448536970847
16.2391097020406 0.00234633007563962
16.2414560321163 0.00253451878058437
16.2439905508969 0.00338165612662113
16.2473722070235 0.00289374246492372
16.2502659494884 0.00252974256022355
16.2527956920486 0.00227058322175371
16.2550662752704 0.00168315143443477
16.2567494267048 0.00140084254295286
16.2581502692478 0.0013088312408886
16.2594591004887 0.0011322180862779
16.2605913185749 0.000862477697109374
16.261453796272 0.000695094680111865
16.2621488909522 0.000728787804223307
16.2628776787564 0.000649726820624829
16.263527405577 0.000543653972389098
16.2640710595494 0.00110636175395846
16.2651774213034 0.00122747773602422
16.2664048990394 0.00173275335413215
16.2681376523935 0.00163416202892406
16.2697718144224 0.00253252879994053
16.2723043432224 0.00177418192437643
16.2740785251468 0.00177812339653898
16.2758566485433 0.00161085579771919
16.277467504341 0.00165965164310405
16.2791271559841 0.00254265705503225
16.2816698130391 0.00189961637097741
16.2835694294101 0.00156782457152044
16.2851372539816 0.00163638286757141
16.2867736368492 0.000830143492565237
16.2876037803418 0.000417645925673291
16.2880214262674 0.000182564510093266
16.2882039907775 0.000253448442607235
16.2884574392201 0.000175440373207112
16.2886328795934 0.000223455245778055
16.2888563348391 0.000307257019297425
16.2891635918584 0.000616772822767287
16.2897803646812 0.000649801736267441
16.2904301664175 0.000139484615223608
16.2905696510327 0.000131231204784665
16.2907008822375 0.000125234241072692
16.2908261164785 0.000206487746195323
16.2910326042247 0.000169053500004384
16.2912016577247 0.000147057766545491
16.2913487154913 0.000387005129306654
16.2917357206206 0.000703924306674953
16.2924396449273 0.00134656253105458
16.2937862074583 0.00147944477088019
16.2952656522292 0.00148272348693466
16.2967483757161 0.0013877287466361
16.2981361044628 0.000901867349490886
16.2990379718123 0.00100830684575071
16.300046278658 0.00090350804431034
16.3009497867023 0.000921083168178566
16.3018708698705 0.0011331817120147
16.3030040515825 0.00136246063736165
16.3043665122199 0.00139228696190957
16.3057587991818 0.00234472077458105
16.3081035199564 0.00120043826781069
16.3093039582242 0.0011479051175363
16.3104518633417 0.000771067489427135
16.3112229308311 0.000806592784245961
16.3120295236154 0.000877161657258558
16.3129066852727 0.00220647482539686
16.3151131600981 0.00173443021147811
16.3168475903095 0.00155646149040251
16.3184040517999 0.00284595976027049
16.3212500115602 0.00145124473156408
16.3227012562918 0.00124832509401674
16.3239495813858 0.00128306671346283
16.3252326480992 0.00151113198763094
16.3267437800869 0.00166160020898357
16.3284053802959 0.00139620405610235
16.329801584352 0.00114334470957733
16.3309449290615 0.000999893407479449
16.331944822469 0.000647191467786591
16.3325920139368 0.00064680564021392
16.333238819577 0.000836505292112438
16.3340753248691 0.00112966577246853
16.3352049906416 0.0011400136563758
16.336345004298 0.00121301179168268
16.3375580160897 0.000980419958079685
16.3385384360477 0.000972705253408553
16.3395111413012 0.00108419333461215
16.3405953346358 0.00122734971014858
16.3418226843459 0.00095897765477468
16.3427816620007 0.000791187426760745
16.3435728494274 0.000740119884450455
16.3443129693119 0.00103716820548467
16.3453501375174 0.000855361281795641
16.3462054987992 0.000789121079185745
16.3469946198784 0.000762290539112854
16.3477569104175 0.000837495482225553
16.3485944058997 0.00100516227452032
16.3495995681742 0.00124627018167317
16.3508458383559 0.00204174166600329
16.3528875800219 0.00210851706808189
16.35499609709 0.00261767036164569
16.3576137674516 0.00237556077433463
16.359989328226 0.00071884354743641
16.3607081717734 0.000584848211843846
16.3612930199852 0.000580789290864264
16.3618738092761 0.000786142810038368
16.3626599520862 0.00081113465079111
16.3634710867369 0.00165287910620094
16.3651239658431 0.00123564751214377
16.3663596133553 0.00139276733420029
16.3677523806895 0.000441085501699022
16.3681934661912 0.000355123284228358
16.3685485894754 0.000331650990040803
16.3688802404655 0.000235656499323674
16.3691158969648 0.000252360370145341
16.3693682573349 0.000317016003039731
16.369685273338 0.000355688673538565
16.3700409620115 0.000333043048578533
16.3703740050601 0.000177009720332593
16.3705510147804 0.000232237121631593
16.370783251902 0.000331373339699699
16.3711146252417 0.000801497569060207
16.3719161228108 0.000961648901238028
16.372877771712 0.000945579832418854
16.3738233515445 0.00153658563817115
16.3753599371826 0.00287694575759019
16.3782368829402 0.0020102624074573
16.3802471453477 0.00204662565387326
16.3822937710016 0.00133975865729847
16.3836335296589 0.00122098988410021
16.384854519543 0.00127247315493319
16.3861269926979 0.00145890662822432
16.3875858993261 0.00161983473056347
16.3892057340567 0.00181727074548712
16.3910230048022 0.00207937210561026
16.3931023769078 0.00204727537566673
16.3951496522834 0.00183651749455152
16.396986169778 0.0017501822344168
16.3987363520124 0.00143741903195916
16.4001737710444 0.00179672672920638
16.4019704977736 0.00126879257086366
16.4032392903444 0.0013570943118305
16.4045963846563 0.00119767416469309
16.405794058821 0.00128547621686612
16.4070795350378 0.00259041716053836
16.4096699521984 0.00161536558541319
16.4112853177838 0.00127554616712311
16.4125608639509 0.00121147407776715
16.4137723380287 0.00124922826153932
16.4150215662902 0.00122072619308209
16.4162422924833 0.0016494499318851
16.4178917424152 0.000834952191867475
16.418726694607 0.000854311383547034
16.4195810059906 0.000800477815862851
16.4203814838064 0.000846685340676433
16.4212281691471 0.001716677527723
16.4229448466748 0.00188923456515481
16.42483408124 0.00197382049756305
16.4268079017376 0.00157012587981323
16.4283780276174 0.00130329047330998
16.4296813180907 0.00154531703538369
16.4312266351261 0.00150546579860686
16.4327321009247 0.00163917264759777
16.4343712735723 0.00173629798663613
16.4361075715589 0.00250156205504086
16.438609133614 0.00214143002822232
16.4407505636422 0.00213412024723019
16.4428846838894 0.000861279532613114
16.443745963422 0.00075537932780084
16.4445013427498 0.000922706674101465
16.4454240494239 0.000983473418545163
16.4464075228425 0.000838341227897086
16.4472458640704 0.00121943427006083
16.4484652983404 0.000681502039598597
16.44914680038 0.000638001521076132
16.4497848019011 0.000658821196202997
16.4504436230973 0.00197261828498018
16.4524162413823 0.00204478454574682
16.454461025928 0.0021656166722284
16.4566266426003 0.000865784138648728
16.4574924267389 0.000908738969298722
16.4584011657082 0.000418132001049135
16.4588192977093 0.000574886571871679
16.4593941842811 0.000519019606150264
16.4599132038873 0.000504838453403133
16.4604180423407 0.000616792174294945
16.461034834515 0.000904952429394002
16.4619397869444 0.00125236509864829
16.463192152043 0.00211422174986713
16.4653063737929 0.00150410775815288
16.466810481551 0.00122981305663126
16.4680402946077 0.00109065843098836
16.4691309530387 0.00105895275569747
16.4701899057944 0.00231821821709983
16.4725081240115 0.00116180519679857
16.4736699292083 0.00121641494945108
16.4748863441577 0.00128605314461358
16.4761723973023 0.00126286063038437
16.4774352579327 0.00158503791087493
16.4790202958436 0.00176315572446752
16.480783451568 0.0016286092054484
16.4824120607735 0.00154772653267332
16.4839597873062 0.00157561537177337
16.4855354026779 0.0015042943526668
16.4870396970306 0.00134089117739883
16.488380588208 0.00132033690035456
16.4897009251084 0.00176414333962772
16.491465068448 0.00243790483351721
16.4939029732815 0.00281277488603508
16.4967157481675 0.00183078282852918
16.4985465309961 0.00193763170898988
16.5004841627051 0.00163261911613497
16.5021167818212 0.00249367810821003
16.5046104599294 0.00259587363034897
16.5072063335598 0.00252030168975121
16.5097266352495 0.00394605995078517
16.5136726952003 0.00327382148289722
16.5169465166832 0.00195574346553547
16.5189022601487 0.00234644059006496
16.5212487007388 0.0019069230644704
16.5231556238033 0.00100357501904758
16.5241591988223 0.000732482299616959
16.5248916811219 0.00106704875303885
16.525958729875 0.00155053104725833
16.5275092609222 0.00172383322280233
16.529233094145 0.00181843416062616
16.5310515283056 0.00161891233331938
16.532670440639 0.00132144291987183
16.5339918835588 0.00124849107801415
16.5352403746369 0.00260161917003996
16.5378419938069 0.00257730694552543
16.5404193007524 0.00235405623533182
16.5427733569878 0.00227257409922678
16.545045931087 0.00149511691865982
16.5465410480056 0.00155217210363433
16.5480932201093 0.00144697504346713
16.5495401951527 0.00173750479699028
16.5512776999497 0.00131696721635267
16.5525946671661 0.00147144288080411
16.5540661100469 0.00121670228036104
16.5552828123272 0.00137922218581795
16.5566620345131 0.00129932303067101
16.5579613575437 0.00190412953824733
16.559865487082 0.000975957295428887
16.5608414443774 0.000607955847273987
16.5614494002247 0.000505959796643709
16.5619553600213 0.000414595883470697
16.5623699559048 0.000638557451842604
16.5630085133566 0.000604804303393516
16.56361331766 0.000759434407554721
16.5643727520676 0.00133047671275253
16.5657032287803 0.00168930574291894
16.5673925345233 0.001506086506107
16.5688986210294 0.00147829433995313
16.5703769153693 0.00256196855301703
16.5729388839223 0.000945225476773354
16.5738841093991 0.000810632064913979
16.574694741464 0.000926088843923406
16.5756208303079 0.000754152961324658
16.5763749832693 0.000567110495815417
16.5769420937651 0.000575335051990687
16.5775174288171 0.000769115860364564
16.5782865446774 0.000650914940221668
16.5789374596177 0.000387192737534456
16.5793246523552 0.0002969583726053
16.5796216107278 0.000213462423512123
16.5798350731513 0.000178241308075417
16.5800133144594 0.000217134700643455
16.58023044916 0.000207723873131774
16.5804381730332 0.000405397843685472
16.5808435708769 0.000369087591249185
16.5812126584681 0.000323508655078769
16.5815361671232 0.000216453164910071
16.5817526202881 0.000203970356229949
16.5819565906443 0.000221848254179873
16.5821784388985 0.000297320550506124
16.582475759449 0.00037636451367284
16.5828521239627 0.000396245878309289
16.583248369841 0.000347300744982043
16.583595670586 0.000870777405861875
16.5844664479918 0.00137035770541097
16.5858368056972 0.00200014864408359
16.5878369543413 0.00173114239576159
16.5895680967371 0.00152564542721296
16.5910937421643 0.00152960178829303
16.5926233439526 0.00209036567109125
16.5947137096237 0.00180490466193205
16.5965186142856 0.00139151896663898
16.5979101332523 0.00151752368123726
16.5994276569335 0.00122784383505598
16.6006555007685 0.00112813832288021
16.6017836390914 0.000807490923098912
16.6025911300145 0.000699103432021289
16.6032902334465 0.000738350976925656
16.6040285844235 0.000853926333980788
16.6048825107575 0.00148702124011671
16.6063695319976 0.00162257287968784
16.6079921048773 0.0015698395550469
16.6095619444323 0.00121639793876723
16.6107783423711 0.00106566770633983
16.6118440100774 0.0010546744341412
16.6128986845115 0.00157650302302045
16.6144751875346 0.00163938905789343
16.6161145765925 0.00150936885228616
16.6176239454447 0.00127839377742835
16.6189023392222 0.00135825247193461
16.6202605916941 0.00263340485947136
16.6228939965536 0.00235838690744154
16.625252383461 0.00207228771927472
16.6273246711803 0.00200349714108215
16.6293281683214 0.00262048537335159
16.6319486536947 0.00260679256611155
16.6345554462608 0.00401661438960506
16.6385720606504 0.00235247753858932
16.640924538189 0.00194184207590138
16.6428663802649 0.00177780343907854
16.644644183704 0.00168185022002314
16.646326033924 0.00117870298285838
16.6475047369069 0.00106846247792575
16.6485731993848 0.000858771203195151
16.649431970588 0.000802391721593805
16.6502343623096 0.000881170188170718
16.6511155324978 0.000752539358100734
16.6518680718559 0.00128941676256658
16.6531574886185 0.00178504156505865
16.6549425301835 0.000747344547197335
16.6556898747307 0.000613435037215486
16.6563033097679 0.000548879646766751
16.6568521894147 0.000618791979164732
16.6574709813939 0.000696550413532529
16.6581675318074 0.000617658865565305
16.658785190673 0.000684192977647405
16.6594693836506 0.00161730039901035
16.6610866840496 0.00247641198380205
16.6635630960334 0.00285874456086145
16.6664218405943 0.00182128416242382
16.6682431247567 0.00161287238410947
16.6698559971408 0.00169201858625972
16.6715480157271 0.00245130903343142
16.6739993247605 0.000841767379303355
16.6748410921398 0.000773996662508646
16.6756150888023 0.000630449199155632
16.6762455380015 0.000747205193862345
16.6769927431953 0.000852492766400252
16.6778452359617 0.0010412380511772
16.6788864740129 0.00108900453587704
16.6799754785488 0.00112633381509267
16.6811018123639 0.00101171457594091
16.6821135269398 0.000897310955047717
16.6830108378949 0.00120820453263752
16.6842190424275 0.0018551080306335
16.6860741504581 0.00194012444583053
16.688014274904 0.00306482946119371
16.6910791043652 0.00213479325711846
16.6932138976223 0.00202077956718369
16.6952346771895 0.000972879528295308
16.6962075567178 0.000992457861726871
16.6972000145795 0.000853790291971042
16.6980538048715 0.000876321220718628
16.6989301260922 0.000855847116479848
16.6997859732087 0.000895580167162708
16.7006815533758 0.00121522211015734
16.701896775486 0.00197832486257118
16.7038751003485 0.00136463223967842
16.7052397325882 0.00121200304678872
16.706451735635 0.00164062551118768
16.7080923611462 0.00230372131122657
16.7103960824574 0.00239796012141105
16.7127940425788 0.00423974647108838
16.7170337890499 0.00305282517936915
16.7200866142293 0.0022431581602916
16.7223297723896 0.00125560022377458
16.7235853726134 0.00107303934553165
16.7246584119589 0.000992725454754087
16.7256511374136 0.00101299659608592
16.7266641340097 0.00131438615005257
16.7279785201598 0.00180626439914078
16.7297847845589 0.00288019345650609
16.7326649780154 0.00299604211689273
16.7356610201323 0.00136757772813845
16.7370285978605 0.00113012910874573
16.7381587269692 0.000866146237093198
16.7390248732063 0.000883098053372277
16.7399079712597 0.000782772824523345
16.7406907440842 0.000811159110911301
16.7415019031951 0.00109611347067174
16.7425980166658 0.00130979949655241
16.7439078161623 0.00232804135892985
16.7462358575213 0.00105873347005775
16.7472945909913 0.00147587041204079
16.7487704614034 0.00170141617785155
16.7504718775812 0.00145157905356297
16.7519234566348 0.00252643409708289
16.7544498907318 0.00209288421925119
16.7565427749511 0.00193532673090893
16.758478101682 0.00144551784356291
16.7599236195256 0.00135116776959976
16.7612747872952 0.00148905790968051
16.7627638452049 0.00181052045293814
16.7645743656578 0.00132340831033255
16.7658977739681 0.00128904797006321
16.7671868219382 0.00127547022392126
16.7684622921621 0.00173563490895681
16.7701979270711 0.00233528923561448
16.7725332163067 0.000453035027371432
16.772986251334 0.000511678296337481
16.7734979296304 0.000383999740552589
16.7738819293709 0.000362126851236449
16.7742440562222 0.000223424714960196
16.7744674809371 0.000317585490396115
16.7747850664275 0.000316619223288044
16.7751016856508 0.000317350372863157
16.7754190360237 0.000266302480898635
16.7756853385046 0.000585347948546475
16.7762706864531 0.000932506278839991
16.777203192732 0.000861146299979191
16.7780643390319 0.00130785675392942
16.7793721957859 0.00203468950882131
16.7814068852947 0.00242672652372134
16.7838336118184 0.00237176954782527
16.7862053813662 0.00219061812517968
16.7883959994914 0.00127621134253123
16.789672210834 0.00113067853217484
16.7908028893661 0.00118811490408247
16.7919910042702 0.00140301531905936
16.7933940195893 0.00187402631312697
16.7952680459024 0.00150017999180079
16.7967682258942 0.00137390032439869
16.7981421262186 0.00118484810565752
16.7993269743243 0.00103953925771687
16.800366513582 0.00116680733773592
16.8015333209197 0.00126617733878819
16.8027994982585 0.00121310962236944
16.8040126078809 0.00133510827294001
16.8053477161538 0.00114170298497003
16.8064894191388 0.00149209999581665
16.8079815191346 0.00119375160473062
16.8091752707393 0.00128660378206368
16.8104618745214 0.00108320678797312
16.8115450813094 0.00116071724082782
16.8127057985502 0.00119201925957151
16.8138978178098 0.00140308042603938
16.8153008982358 0.00200471381124674
16.8173056120471 0.00354976240694239
16.820855374454 0.00272624524188575
16.8235816196959 0.00215218549286841
16.8257338051887 0.00207201959393667
16.8278058247827 0.00132208623875006
16.8291279110214 0.000979077605705083
16.8301069886271 0.000844385624284614
16.8309513742514 0.000846500230876684
16.8317978744823 0.00141098858075486
16.8332088630631 0.0020156669344212
16.8352245299975 0.0012811717282915
16.8365057017258 0.000578807104616058
16.8370845088304 0.000463400025998017
16.8375479088564 0.000406471365630907
16.837954380222 0.000692209061323162
16.8386465892833 0.000622519315941393
16.8392691085993 0.000588664621788955
16.8398577732211 0.000760983329183553
16.8406187565503 0.00102690076213852
16.8416456573124 0.00120089373506874
16.8428465510475 0.00189043187760544
16.8447369829251 0.00169073208362235
16.8464277150087 0.00205511795402743
16.8484828329627 0.00270307196741305
16.8511859049301 0.00214770609904476
16.8533336110292 0.00252930487648174
16.8558629159057 0.0023418653383499
16.858204781244 0.00175081409783724
16.8599555953418 0.00148602099521865
16.8614416163371 0.00116613662230382
16.8626077529594 0.00121910170791602
16.8638268546673 0.00109692734349487
16.8649237820108 0.00105162298291735
16.8659754049937 0.00102060869436618
16.8669960136881 0.000977456321678432
16.8679734700097 0.00170805356521627
16.869681523575 0.00205175762657862
16.8717332812015 0.00321141820961501
16.8749446994112 0.00319772518645232
16.8781424245976 0.00129395464446445
16.8794363792421 0.00111130277869182
16.8805476820208 0.00107487713927168
16.88162255916 0.000950549961113408
16.8825731091211 0.000766484639330371
16.8833395937605 0.00084878368361082
16.8841883774441 0.00069461457144382
16.8848829920155 0.000870068174155842
16.8857530601897 0.00131516159201851
16.8870682217817 0.000822356618866217
16.8878905784006 0.00108038379864949
16.8889709621992 0.000962592810977744
16.8899335550102 0.00110509097739958
16.8910386459876 0.00111399422929595
16.8921526402169 0.00151406190143335
16.8936667021183 0.00188133344335448
16.8955480355617 0.0013273090481733
16.8968753446099 0.00141488200287851
16.8982902266127 0.00126044750551212
16.8995506741182 0.0013645737922248
16.9009152479105 0.00174615615750472
16.902661404068 0.00159753290799119
16.904258936976 0.000846343949270588
16.9051052809252 0.000900275285370088
16.9060055562106 0.000517939876521786
16.9065234960871 0.000676956167680973
16.9072004522548 0.000575183426566047
16.9077756356814 0.000559438979658672
16.908335074661 0.000463424656480013
16.9087984993175 0.000482856106712757
16.9092813554242 0.000493738373947897
16.9097750937982 0.000424761633097329
16.9101998554313 0.000429771719123795
16.9106296271504 0.000572857914381387
16.9112024850648 0.00059057777390609
16.9117930628387 0.000530428491813577
16.9123234913305 0.000478628816631088
16.9128021201471 0.000643109212352969
16.9134452293595 0.000539809000378265
16.9139850383599 0.000490407284505578
16.9144754456444 0.000439005594058428
16.9149144512384 0.000603401539499543
16.9155178527779 0.000692304203793179
16.9162101569817 0.00117222292872759
16.9173823799104 0.00149374060494397
16.9188761205154 0.00139331612810583
16.9202694366435 0.00156001531392758
16.9218294519574 0.00144376574480651
16.9232732177022 0.000586727915135194
16.9238599456174 0.000541671247524498
16.9244016168649 0.000359206069929344
16.9247608229348 0.000346828645660463
16.9251076515805 0.000386969479658963
16.9254946210601 0.000394723326381554
16.9258893443865 0.000390257080167304
16.9262796014667 0.000401617870369288
16.926681219337 0.000402294772832616
16.9270835141099 0.000325962853992271
16.9274094769639 0.000414876137604892
16.9278243531015 0.000616045561848207
16.9284403986633 0.000940769064332048
16.9293811677277 0.00140295231539472
16.9307841200431 0.00205531438591232
16.932839434429 0.003107446499555
16.9359468809285 0.00296306659593287
16.9389099475245 0.00209372781519676
16.9410036753396 0.001708191595774
16.9427118669354 0.00162592202638239
16.9443377889618 0.00207935744796957
16.9464171464098 0.00179778026345229
16.9482149266732 0.00211507627918987
16.9503300029524 0.00175457342036076
16.9520845763728 0.00128779833424368
16.953372374707 0.00113045695012203
16.9545028316571 0.000999191790789066
16.9555020234479 0.000933578819614147
16.9564356022675 0.00107336025120503
16.9575089625187 0.00120624863288158
16.9587152111516 0.00125195191832524
16.95996716307 0.00260913585838979
16.9625762989283 0.00285951216847163
16.9654358110968 0.00160723302482923
16.9670430441216 0.00143652140167141
16.9684795655233 0.00149137220537639
16.9699709377287 0.0024530802364702
16.9724240179652 0.0019878369238307
16.974411854889 0.00218855335424211
16.9766004082432 0.0024336022343575
16.9790340104776 0.0025168950490005
16.9815509055266 0.00278726602784094
16.9843381715544 0.00287956605930737
16.9872177376137 0.00377780491597315
16.9909955425297 0.00346842023592418
16.9944639627656 0.00328553502463192
16.9977494977903 0.00286427772843528
17.0006137755187 0.00314744096105193
17.0037612164798 0.00247426655105904
17.0062354830308 0.00230402705888254
17.0085395100897 0.00113614004840104
17.0096756501381 0.00117092146700743
17.0108465716051 0.0011724333393498
17.0120190049445 0.000989060523752143
17.0130080654682 0.00118333773611845
17.0141914032043 0.00178528415414455
17.0159766873585 0.00270223307705491
17.0186789204355 0.0027822597913566
17.0214611802269 0.00269094856230028
17.0241521287892 0.00255680181935304
17.0267089306085 0.00246575799135339
17.0291746885999 0.000939832749175023
17.0301145213491 0.00105712556152659
17.0311716469106 0.00103634683116316
17.0322079937418 0.00089063915897927
17.0330986329007 0.00229218242328968
17.035390815324 0.00323361954251167
17.0386244348665 0.00267591364014888
17.0413003485067 0.00407587261912988
17.0453762211258 0.00185167865189976
17.0472278997777 0.00192522227751792
17.0491531220552 0.00171521479609486
17.0508683368513 0.00142511926466556
17.052293456116 0.00132132448780074
17.0536147806038 0.00168340703018848
17.055298187634 0.001790971416803
17.0570891590508 0.00238937128627741
17.0594785303371 0.00248385256573821
17.0619623829028 0.00274596279745654
17.0647083457003 0.0030154051817229
17.067723750882 0.00145835376885974
17.0691821046508 0.00122941051747286
17.0704115151683 0.00113732621319208
17.0715488413815 0.00100008771454084
17.0725489290961 0.00098355462347747
17.0735324837195 0.00117061001024374
17.0747030937298 0.00113382039007886
17.0758369141199 0.00114049305483021
17.0769774071747 0.00190780259635995
17.078885209771 0.00154037515965368
17.0804255849307 0.00136222109466692
17.0817878060254 0.00137178346832155
17.0831595894937 0.00175083081060775
17.0849104203043 0.00297550970272125
17.087885930007 0.00311566268875544
17.0910015926958 0.00187808835721044
17.092879681053 0.00102043413818943
17.0939001151912 0.000866195240917797
17.0947663104321 0.000624309665153433
17.0953906200972 0.0004654495916685
17.0958560696889 0.000351697880525286
17.0962077675694 0.000319651910035603
17.0965274194795 0.000372233663498231
17.096899653143 0.000305994760832541
17.0972056479038 0.000300964609946148
17.0975066125137 0.000282231049217187
17.097788843563 0.000325353031870139
17.0981141965948 0.000362476960734815
17.0984766735556 0.000541099763376582
17.0990177733189 0.000616329490352293
17.0996341028093 0.000671336279106294
17.1003054390884 0.000659628245177305
17.1009650673336 0.00085672322650388
17.1018217905601 0.00115895985518548
17.1029807504153 0.00183828459013408
17.1048190350054 0.00270535178964703
17.1075243867951 0.0017483132179493
17.109272700013 0.00122183645249567
17.1104945364655 0.000894858845814419
17.1113893953113 0.00103789287191671
17.1124272881832 0.000903243009258259
17.1133305311925 0.000970450179734257
17.1143009813722 0.000798545125318778
17.1150995264975 0.000888538252499964
17.11598806475 0.000723078089884038
17.1167111428399 0.00162117957809336
17.118332322418 0.00145148476271519
17.1197838071807 0.00124687091609364
17.1210306780968 0.00101279761176322
17.1220434757086 0.000999347447382104
17.123042823156 0.000897927321984424
17.123940750478 0.000804555342296158
17.1247453058203 0.00126233988741228
17.1260076457077 0.00149795358561959
17.1275055992933 0.00142891677649418
17.1289345160698 0.00152869990334952
17.1304632159731 0.00139663437283914
17.131859850346 0.00179275262313302
17.1336526029691 0.00209557418074487
17.1357481771498 0.00185279900186794
17.1376009761517 0.00170180093244786
17.1393027770842 0.00150183029991302
17.1408046073841 0.00146978575699867
17.1422743931411 0.00364359461928658
17.1459179877604 0.00429840789604942
17.1502163956564 0.00213982615593839
17.1523562218123 0.00273585604220595
17.1550920778546 0.00167411094353817
17.1567661887981 0.00177374355446987
17.1585399323526 0.00163211242332409
17.1601720447759 0.00284492700005075
17.1630169717759 0.00269422468836936
17.1657111964643 0.00261394150507978
17.1683251379694 0.00328786383015656
17.1716130017995 0.00298034570651601
17.1745933475061 0.00241006040671713
17.1770034079128 0.00305154630793904
17.1800549542207 0.00346409954745693
17.1835190537682 0.00422759961094664
17.1877466533791 0.00458649663792016
17.192333150017 0.00227166243953985
17.1946048124566 0.00123629482179584
17.1958411072784 0.000962040111402193
17.1968031473898 0.00071979623732332
17.1975229436271 0.00047009113422245
17.1979930347613 0.000357283413562288
17.1983503181749 0.000357792734997964
17.1987081109099 0.000408214512602732
17.1991163254225 0.000367254229272452
17.1994835796518 0.000340713956839181
17.1998242936086 0.000338654820465831
17.2001629484291 0.000418376325497276
17.2005813247546 0.000690285147212416
17.2012716099018 0.0010981919323266
17.2023698018341 0.00208754838748286
17.2044573502216 0.00408067133945936
17.208538021561 0.00317760955076441
17.2117156311118 0.00297212271536357
17.2146877538272 0.00285796736416482
17.2175457211913 0.00306221797463046
17.220607939166 0.00291788487714109
17.2235258240431 0.00138148898748867
17.2249073130306 0.00111676068292903
17.2260240737135 0.000712026847182861
17.2267361005607 0.00056352813305464
17.2272996286938 0.000610574842567814
17.2279102035363 0.000677945665558541
17.2285881492019 0.00054516629840757
17.2291333155003 0.000490232084670915
17.229623547585 0.000602765490786914
17.2302263130757 0.000577288586520017
17.2308036016623 0.00093397518874523
17.231737576851 0.000471691620681229
17.2322092684717 0.000348641907778224
17.2325579103795 0.000291823509391766
17.2328497338889 0.000237260098836977
17.2330869939877 0.000231115881197864
17.2333181098689 0.000202533865411386
17.2335206437343 0.000202920213303117
17.2337235639476 0.000270607722513049
17.2339941716701 0.000362718155407544
17.2343568898255 0.00111962187185467
17.2354765116974 0.000564081501599571
17.236040593199 0.000564081501599571
17.2366046747006 0.000659729697369056
17.237264404398 0.000569847773298577
17.2378342521713 0.00225234496256294
17.2400865971338 0.00297920072106089
17.2430657978549 0.00206333474655445
17.2451291326014 0.00128665760722211
17.2464157902087 0.00122637270650304
17.2476421629152 0.00116020150244789
17.2488023644176 0.0018137176195402
17.2506160820372 0.00106826491774669
17.2516843469549 0.00106026008376172
17.2527446070387 0.00116427213822392
17.2539088791769 0.001362535140734
17.2552714143176 0.00149348717102414
17.2567649014886 0.00191429898650333
17.2586792004752 0.00255119019839556
17.2612303906735 0.00179735948852014
17.2630277501621 0.00177589580162017
17.2648036459637 0.00161756382639615
17.2664212097901 0.00078967006158687
17.2672108798517 0.000574908409304316
17.267785788261 0.000497679012606826
17.2682834672736 0.000514710557393517
17.268798177831 0.000448891861389197
17.2692470696924 0.000506091428371626
17.2697531611207 0.000604587509229583
17.27035774863 0.0010551145493922
17.2714128631794 0.000571248207824994
17.2719841113872 0.000537966434895786
17.2725220778221 0.000764057905351205
17.2732861357274 0.00101474196844834
17.2743008776959 0.00167288798832223
17.2759737656842 0.00270961441008493
17.2786833800943 0.00311163928274626
17.281795019377 0.00296845148181482
17.2847634708588 0.00329221507480609
17.2880556859337 0.00323164371264058
17.2912873296463 0.00407693216723933
17.2953642618135 0.00231730386048944
17.297681565674 0.00199908173208824
17.2996806474061 0.00168947867604551
17.3013701260822 0.00347554344685201
17.304845669529 0.00273402448965851
17.3075796940187 0.00245013523473069
17.3100298292534 0.00162771954393538
17.3116575487973 0.00171222038897797
17.3133697691863 0.00175566068650204
17.3151254298728 0.0017788114458101
17.3169042413186 0.00213845539746853
17.3190426967161 0.00333891989764859
17.3223816166137 0.00154895099086831
17.3239305676046 0.00213604573074547
17.3260666133354 0.0017446216362826
17.3278112349716 0.00192318394342678
17.3297344189151 0.00160367580186449
17.3313380947169 0.00192523131186519
17.3332633260288 0.00202992248438973
17.3352932485132 0.00174697382507043
17.3370402223383 0.00271187132837133
17.3397520936666 0.00243104686030741
17.3421831405269 0.00257413890462089
17.3447572794316 0.00232409020619279
17.3470813696378 0.00207917071115101
17.3491605403489 0.00142896749404693
17.350589507843 0.00136608295161909
17.3519555907946 0.00155258015274335
17.3535081709473 0.00297756780225108
17.3564857387496 0.00244458719064387
17.3589303259402 0.00310612596301244
17.3620364519032 0.00161154331767295
17.3636479952209 0.00122029406002326
17.3648682892809 0.00110728574701927
17.3659755750279 0.00106272767829201
17.3670383027062 0.00198198845318806
17.3690202911594 0.0019432845270988
17.3709635756865 0.00261628875645043
17.373579864443 0.00223282751577536
17.3758126919587 0.00190266863094034
17.3777153605897 0.00166155136041082
17.3793769119501 0.00196648454271017
17.3813433964928 0.00317887862786455
17.3845222751207 0.0028542340263367
17.387376509147 0.00232711293071152
17.3897036220777 0.00327001529199411
17.3929736373697 0.00183453815478587
17.3948081755245 0.0017984549178878
17.3966066304424 0.00182206695585925
17.3984286973982 0.00324626029985563
17.4016749576981 0.00341428431968883
17.4050892420178 0.00327589572578097
17.4083651377436 0.00408394309893233
17.4124490808425 0.00399582345414425
17.4164449042967 0.00379576657892792
17.4202406708756 0.00346105049917393
17.4237017213748 0.00286265497480811
17.4265643763496 0.00335419961104269
17.4299185759606 0.0029883114497484
17.4329068874104 0.00320891944445008
17.4361158068548 0.00190036252698024
17.4380161693818 0.0021112626682675
17.4401274320501 0.00204467231621246
17.4421721043663 0.00191209254080121
17.4440841969071 0.00188992214722636
17.4459741190543 0.00162495313273713
17.447599072187 0.00278856353126227
17.4503876357183 0.00310414360556789
17.4534917793239 0.00299226790931319
17.4564840472332 0.00261357086188537
17.4590976180951 0.002331716878733
17.4614293349738 0.00243363274281444
17.4638629677166 0.00284917621513807
17.4667121439317 0.00203775322734643
17.4687498971591 0.00133927197630637
17.4700891691354 0.00140599096985179
17.4714951601052 0.00137642728962611
17.4728715873949 0.000977746651119652
17.473849334046 0.00104699755232824
17.4748963315983 0.00122906471599638
17.4761253963143 0.00203557075297727
17.4781609670673 0.00178053755308939
17.4799415046204 0.00199035148924915
17.4819318561096 0.0019755951243278
17.483907451234 0.000847738151876735
17.4847551893858 0.000595930005299015
17.4853511193911 0.000717845474331326
17.4860689648655 0.000600784024095378
17.4866697488896 0.000881283808799937
17.4875510326984 0.000708866664314943
17.4882598993627 0.00216800074359826
17.4904279001063 0.00211026517871859
17.492538165285 0.00397130644334883
17.4965094717283 0.00238067603487383
17.4988901477632 0.00280097657136871
17.5016911243346 0.00128422011766506
17.5029753444522 0.00117843542159425
17.5041537798738 0.0010834512386554
17.5052372311125 0.0011674444788106
17.5064046755913 0.00240736081943508
17.5088120364107 0.00175150594054673
17.5105635423513 0.00212422541880533
17.5126877677701 0.00232297524578793
17.5150107430159 0.00345196436158988
17.5184627073775 0.00426681921843274
17.5227295265959 0.00300038744486049
17.5257299140408 0.00213997141932131
17.5278698854601 0.00178570543032948
17.5296555908904 0.00175266029625754
17.5314082511867 0.00365395354206151
17.5350622047287 0.00244664942651147
17.5375088541552 0.0021748210703533
17.5396836752256 0.00199222812162727
17.5416759033472 0.00243608687749474
17.5441119902247 0.00220288752871127
17.5463148777534 0.002134662736124
17.5484495404896 0.00483816393854749
17.5532877044281 0.00248333006809884
17.5557710344962 0.0020295517871689
17.5578005862834 0.00196943093775629
17.5597700172211 0.00184883817955259
17.5616188554007 0.00273574388061231
17.5643545992813 0.00363360230241625
17.5679882015837 0.00342064722312566
17.5714088488068 0.00306714425286218
17.5744759930597 0.00264967229466095
17.5771256653544 0.00266152075846773
17.5797871861128 0.0022961958437524
17.5820833819566 0.00389724582996914
17.5859806277865 0.00264842024886832
17.5886290480354 0.00191190746822282
17.5905409555036 0.00174277848979204
17.5922837339934 0.00157947344808676
17.5938632074415 0.00149508562408369
17.5953582930656 0.00120381420601426
17.5965621072716 0.00127694762917181
17.5978390549008 0.0020907633719094
17.5999298182727 0.00206575385958073
17.6019955721323 0.00325134042881988
17.6052469125611 0.00371791883291173
17.608964831394 0.00360535593475591
17.6125701873288 0.00233084192866469
17.6149010292574 0.00252226373423352
17.6174232929917 0.00222549030688581
17.6196487832985 0.00110725925195344
17.6207560425505 0.0010846841413327
17.6218407266918 0.00111954912504461
17.6229602758169 0.0013833343170635
17.6243436101339 0.00154238733761388
17.6258859974716 0.00229706806042697
17.628183065532 0.00372925432268458
17.6319123198547 0.00337024358922894
17.6352825634439 0.00253645080483408
17.6378190142487 0.0019251309434808
17.6397441451922 0.00125094108148731
17.6409950862737 0.000930674205595461
17.6419257604793 0.000825483521731515
17.642751244001 0.00080240156055755
17.6435536455616 0.00092137608566633
17.6444750216472 0.00102038088321564
17.6454954025305 0.0019114024527653
17.6474068049832 0.00222272154158708
17.6496295265248 0.00271808179946862
17.6523476083243 0.00231615365452583
17.6546637619788 0.00230112362880596
17.6569648856076 0.0021058306800568
17.6590707162877 0.000816200329574482
17.6598869166172 0.000880114362320687
17.6607670309796 0.000781495703188065
17.6615485266827 0.000725000359814139
17.6622735270426 0.000655952385457044
17.662929479428 0.00226330831828603
17.6651927877463 0.00307306276890175
17.6682658505152 0.00128892365234519
17.6695547741676 0.00148083634790472
17.6710356105155 0.00134651791750096
17.672382128433 0.00202013571646048
17.6744022641494 0.00181479898121535
17.6762170631306 0.00207814090731577
17.678295204038 0.00174806239917768
17.6800432664371 0.00193685733595666
17.6819801237731 0.00185867998743556
17.6838388037605 0.00261454500254511
17.6864533487631 0.00411519601581814
17.6905685447789 0.00262300481959089
17.6931915495985 0.00174991853894151
17.6949414681374 0.00193832883362409
17.696879796971 0.00124032817344587
17.6981201251445 0.00158944246408102
17.6997095676086 0.00138692217682866
17.7010964897854 0.00160578394088236
17.7027022737263 0.00207416810741405
17.7047764418337 0.00318094662606124
17.7079573884597 0.0026811230457909
17.7106385115055 0.00151571308617295
17.7121542245917 0.00167533153592463
17.7138295561276 0.00138748347537277
17.715217039603 0.00189693515066934
17.7171139747537 0.00339431107187103
17.7205082858255 0.00277321738894704
17.7232815032145 0.00255957302111926
17.7258410762356 0.00437572012793045
17.7302167963635 0.00285920688187362
17.7330760032454 0.00282940845216885
17.7359054116976 0.00333849275102635
17.7392439044486 0.00330836919431101
17.7425522736429 0.00354898246800399
17.7461012561109 0.00114144670916497
17.7472427028201 0.00120793457445511
17.7484506373945 0.00147780784291636
17.7499284452375 0.00142250844392744
17.7513509536814 0.00137899735965532
17.752729951041 0.00189954435526689
17.7546294953963 0.0019027011049392
17.7565321965013 0.00235567816481493
17.7588878746661 0.00196641484142799
17.7608542895075 0.00184318676385867
17.7626974762714 0.00339313816769432
17.7660906144391 0.00339780655957631
17.7694884209986 0.00446718856900092
17.7739556095676 0.00165753623985706
17.7756131458075 0.0013511291722292
17.7769642749797 0.00119596532610527
17.7781602403058 0.00143145685750483
17.7795916971633 0.00147250296063289
17.781064200124 0.0016030198002078
17.7826672199242 0.00211272804772097
17.7847799479719 0.00308707468475236
17.7878670226566 0.00414946741988337
17.7920164900765 0.00422148292252078
17.796237972999 0.00240344886068268
17.7986414218597 0.00202217024816872
17.8006635921079 0.0018450698156099
17.8025086619235 0.0019215713902911
17.8044302333138 0.00520455251442613
17.8096347858282 0.0064496672841327
17.8160844531123 0.00275979456144872
17.8188442476738 0.00179050065322807
17.820634748327 0.00170427822572987
17.8223390265528 0.00171202081454952
17.8240510473673 0.00207178097081042
17.8261228283381 0.00213029179560196
17.8282531201337 0.00317670688800096
17.8314298270217 0.00447478341991515
17.8359046104416 0.00466429578833487
17.84056890623 0.0046782439820917
17.8452471502121 0.00198120753856898
17.8472283577506 0.00193091566305662
17.8491592734137 0.00230184307818539
17.8514611164919 0.00291378480801179
17.8543749012999 0.00316407876932007
17.8575389800692 0.00258115371750687
17.8601201337867 0.00360449087744656
17.8637246246642 0.00266902393614838
17.8663936486003 0.00261391546174011
17.869007564062 0.00252985231802386
17.8715374163801 0.00239682973396022
17.873934246114 0.00206311819107852
17.8759973643051 0.00279831970840478
17.8787956840135 0.00357549038442709
17.8823711743979 0.00218359032440665
17.8845547647223 0.000959422830707203
17.8855141875531 0.000709718780650025
17.8862239063337 0.000620791429539104
17.8868446977632 0.000532201388417904
17.8873768991517 0.000542752610661356
17.8879196517623 0.000657355452687282
17.888577007215 0.000942683745998103
17.889519690961 0.00151813033808758
17.8910378212991 0.00153410527409863
17.8925719265732 0.00193064351287874
17.8945025700861 0.00143362622690242
17.895936196313 0.00142761159631617
17.8973638079093 0.00170288560017964
17.8990666935095 0.0026906587252138
17.9017573522347 0.00343698082072245
17.9051943330554 0.00306074240041288
17.9082550754558 0.00353644330664933
17.9117915187625 0.00371612207042751
17.9155076408329 0.00399467875303677
17.9195023195859 0.0035373157038906
17.9230396352898 0.00255302391505721
17.9255926592049 0.00275702072574044
17.9283496799306 0.00232042898879274
17.9306701089194 0.00224607007389458
17.9329161789933 0.00248854338797738
17.9354047223813 0.00282724629389595
17.9382319686752 0.00259945692296106
17.9408314255982 0.00161144485041053
17.9424428704486 0.00150121707584648
17.9439440875244 0.00126444169648214
17.9452085292209 0.00215561355819358
17.9473641427791 0.00395792701255297
17.9513220697916 0.00459066977084292
17.9559127395625 0.00295214892413925
17.9588648884866 0.00365524792476174
17.9625201364114 0.00297381894906943
17.9654939553605 0.00295566342671743
17.9684496187872 0.00248923970582166
17.970938858493 0.00120021884545357
17.9721390773384 0.00112480547045527
17.9732638828089 0.000719486461908084
17.9739833692708 0.000697925129612885
17.9746812944004 0.000710475195572358
17.975391769596 0.00121296826119354
17.9766047378572 0.00138936732459965
17.9779941051818 0.00222818121871577
17.9802222864005 0.0030925047739998
17.9833147911745 0.00536520792106428
17.9886799990956 0.00406319463418716
17.9927431937298 0.00171768338363354
17.9944608771134 0.00148985880443695
17.9959507359178 0.00110788253031421
17.9970586184481 0.00115618109961601
17.9982147995478 0.000974067669507939
17.9991888672173 0.00290258296079475
18.0020914501781 0.00235921556599511
18.004450665744 0.000846947713151187
18.0052976134572 0.0012547011856002
18.0065523146428 0.000376697885315183
18.0069290125281 0.000311158654284134
18.0072401711824 0.000241460449844202
18.0074816316322 0.00021820074161904
18.0076998323739 0.000173536151337538
18.0078733685252 0.00020124460232471
18.0080746131275 0.000195564309665629
18.0082701774372 0.000139327428625924
18.0084095048658 0.000157481336912711
18.0085669862027 0.000197799322836384
18.0087647855256 0.000621877912290581
18.0093866634379 0.00250803153014644
18.011894694968 0.000811080121954476
18.01270577509 0.000677484923289162
18.0133832600132 0.000675427125264769
18.0140586871385 0.00176324408851645
18.015821931227 0.0036086035333815
18.0194305347604 0.00189371584454925
18.021324250605 0.00172789811266189
18.0230521487176 0.00177014832221
18.0248222970398 0.00193232339119702
18.026754620431 0.00248554210438098
18.0292401625354 0.00160151903835132
18.0308416815738 0.00177022816174897
18.0326119097355 0.00158609620166935
18.0341980059372 0.0020807174596185
18.0362787233968 0.00182000890524797
18.0380987323021 0.00186997574699535
18.039968708049 0.00277206528622114
18.0427407733353 0.00406184218119265
18.0468026155165 0.00448928946236233
18.0512919049788 0.00265605512207419
18.0539479601009 0.00301471239011031
18.056962672491 0.00256365437150248
18.0595263268625 0.00142660937689514
18.0609529362394 0.00162062847208986
18.0625735647115 0.00134778173653077
18.063921346448 0.00109235652126804
18.0650137029693 0.002161647474569
18.0671753504439 0.00346553175439039
18.0706408821983 0.00330350650147929
18.0739443886997 0.00100600523539178
18.0749503939351 0.000856830667643246
18.0758072246028 0.000956113458407728
18.0767633380612 0.000486730413273651
18.0772500684745 0.00041835903835905
18.0776684275128 0.000511919641613837
18.0781803471544 0.000454386950019437
18.0786347341045 0.00123669662807762
18.0798714307325 0.00186086447961004
18.0817322952121 0.0017906019465949
18.0835228971587 0.00204034924951333
18.0855632464082 0.0017130989798265
18.0872763453881 0.000933908915274348
18.0882102543033 0.00106097199903973
18.0892712263024 0.00103915197988637
18.0903103782823 0.000722350873519221
18.0910327291558 0.000702294064639894
18.0917350232204 0.000731781023995306
18.0924668042444 0.000801353376609399
18.093268157621 0.00074158761758869
18.0940097452386 0.000706755776983318
18.0947165010156 0.000694370917881297
18.0954108719335 0.00094564836931522
18.0963565203028 0.000993309139749765
18.0973498294426 0.00146875976419076
18.0988185892067 0.0017068010727533
18.1005253902795 0.00184016911404408
18.1023655593935 0.001645350691416
18.104010910085 0.00229189684829232
18.1063028069333 0.00197154751505564
18.1082743544483 0.00162442164391759
18.1098987760922 0.00167769043831995
18.1115764665305 0.00183803641480666
18.1134145029453 0.00172712267622566
18.1151416256216 0.00167095321309284
18.1168125788347 0.001730192406795
18.1185427712415 0.00135891352422501
18.1199016847657 0.00173402403008049
18.1216357087958 0.00206337588758602
18.1236990846834 0.00370914132500287
18.1274082260084 0.00216983070168146
18.12957805671 0.00195168388132821
18.1315297405914 0.00209610637293698
18.1336258469643 0.00205453100532642
18.1356803779696 0.0018300680604279
18.1375104460301 0.00146581215191222
18.138976258182 0.00211296784737793
18.1410892260294 0.00124435863891027
18.1423335846683 0.00101408538331858
18.1433476700516 0.00100274390870897
18.1443504139603 0.00130242119415867
18.1456528351545 0.00126161461350902
18.146914449768 0.00106946306247131
18.1479839128304 0.00115275149010368
18.1491366643205 0.00161179578541574
18.1507484601059 0.00169244361779372
18.1524409037237 0.00145560465152044
18.1538965083753 0.00167955943308523
18.1555760678084 0.00179917815448849
18.1573752459628 0.00176704419640004
18.1591422901592 0.00262276699909674
18.1617650571583 0.00118065045208061
18.1629457076104 0.000693129448500293
18.1636388370589 0.000687077201813196
18.1643259142607 0.000739010124456173
18.1650649243852 0.000761655673338241
18.1658265800585 0.000734434932772477
18.1665610149913 0.00109097244612755
18.1676519874374 0.00163841396727069
18.1692904014047 0.000968052265931778
18.1702584536706 0.00110111305577195
18.1713595667264 0.00111486830222989
18.1724744350286 0.00237420950495674
18.1748486445336 0.00304005729572025
18.1778887018293 0.00326442068804324
18.1811531225174 0.00324886908356305
18.1844019916009 0.00226715750124281
18.1866691491022 0.00192070904070826
18.1885898581429 0.0029775279800217
18.1915673861229 0.00257407677327572
18.1941414628962 0.00260723527630808
18.1967486981725 0.00397528626492907
18.2007239844374 0.00617468468744189
18.2068986691248 0.00477282755393799
18.2116714966788 0.00497929842101869
18.2166507950998 0.00507752176987801
18.2217283168697 0.00200606410858256
18.2237343809783 0.00206833569425206
18.2258027166725 0.00249482971613017
18.2282975463886 0.00317916787811913
18.2314767142668 0.00151810672578982
18.2329948209925 0.00160819058384479
18.2346030115764 0.00212588091824289
18.2367288924946 0.00345301525238787
18.240181907747 0.00310790368880388
18.2432898114358 0.00256342823939623
18.2458532396752 0.0028784376941845
18.2487316773694 0.00256493807429222
18.2512966154437 0.00325545164747178
18.2545520670912 0.00463852704325626
18.2591905941344 0.00446208292887621
18.2636526770633 0.0046734257507663
18.2683261028141 0.00505947637773634
18.2733855791918 0.00406174774695758
18.2774473269388 0.00386229010942752
18.2813096170482 0.00462455610012289
18.2859341731483 0.00249652274275213
18.2884306958911 0.00156999197276426
18.2900006878638 0.00160004279987244
18.2916007306637 0.00143161607149826
18.2930323467352 0.00128426117564147
18.2943166079108 0.0012816766896943
18.2955982846005 0.000954764086941256
18.2965530486875 0.00107242772727029
18.2976254764147 0.00115214794488987
18.2987776243596 0.000981883841223141
18.2997595082009 0.00181374444685025
18.3015732526477 0.00242873168537348
18.3040019843331 0.00551427358694898
18.30951625792 0.00162653220822233
18.3111427901283 0.00143799193252191
18.3125807820608 0.000861396111617676
18.3134421781724 0.000767680963982689
18.3142098591364 0.000793276673743228
18.3150031358101 0.000654836361970869
18.3156579721721 0.000514116604280963
18.3161720887764 0.000522170307078083
18.3166942590835 0.000502773962523944
18.317197033046 0.000521704470418591
18.3177187375164 0.000551024914175227
18.3182697624306 0.000492147297479715
18.318761909728 0.00110472625412389
18.3198666359822 0.00125856861182887
18.321125204594 0.00193191189803952
18.323057116492 0.00218445505295474
18.325241571545 0.00214568676638158
18.3273872583114 0.0018989953390778
18.3292862536505 0.00184917950905122
18.3311354331595 0.001655456986763
18.3327908901463 0.00168542294565142
18.3344763130919 0.00192581334881194
18.3364021264407 0.0022289787336805
18.3386311051744 0.00181493170894257
18.3404460368834 0.00225514732561856
18.342701184209 0.0025889238354375
18.3452901080444 0.0028865449206959
18.3481766529651 0.00269020280732229
18.3508668557724 0.00303402865971171
18.3539008844321 0.00549278322994237
18.3593936676621 0.00285352581994509
18.362247193482 0.00230310566491847
18.3645502991469 0.00218359965179143
18.3667338987987 0.0017968319899602
18.3685307307887 0.00168509371179687
18.3702158245005 0.00230675382743975
18.3725225783279 0.00412965050634733
18.3766522288343 0.00351539697295741
18.3801676258072 0.00324789705339949
18.3834155228606 0.00544202250035246
18.388857545361 0.00401191779483353
18.3928694631558 0.0035657382324319
18.3964352013883 0.00345274735153139
18.3998879487398 0.00428852176510919
18.4041764705049 0.00496740363965972
18.4091438741446 0.00634067475198505
18.4154845488965 0.00446726611841969
18.419951815015 0.00261933064495957
18.4225711456599 0.00214973771184731
18.4247208833718 0.00255717284462843
18.4272780562164 0.00226380123670535
18.4295418574531 0.00255405587533567
18.4320959133284 0.00281920459387103
18.4349151179223 0.00329814828626255
18.4382132662086 0.00256096874253132
18.4407742349511 0.00210454671727009
18.4428787816684 0.00293717217923337
18.4458159538476 0.00215229852835138
18.447968252376 0.00195189914583261
18.4499201515218 0.00173165270407635
18.4516518042259 0.00174250245044699
18.4533943066763 0.00202077979220526
18.4554150864685 0.00323472957472354
18.4586498160432 0.00135299874761726
18.4600028147909 0.00156807203231327
18.4615708868232 0.00213398718710615
18.4637048740103 0.00548715530312374
18.4691920293134 0.00210404323817291
18.4712960725516 0.00177631406501295
18.4730723866166 0.00400062367614858
18.4770730102927 0.00476240778786682
18.4818354180806 0.00582124545689166
18.4876566635375 0.00491298354112663
18.4925696470786 0.0052029946222242
18.4977726417008 0.00471526749255034
18.5024879091934 0.00384227477815538
18.5063301839716 0.00337896703801571
18.5097091510096 0.0021891014678616
18.5118982524774 0.00209893673870796
18.5139971892161 0.0035165497759058
18.517513738992 0.00448040807335461
18.5219941470654 0.00410738997311181
18.5261015370385 0.00598239462484841
18.5320839316634 0.00334091226664575
18.53542484393 0.00340669631183161
18.5388315402418 0.000994000585244088
18.5398255408271 0.00108386651853699
18.5409094073456 0.00087451484659064
18.5417839221922 0.00110321728485915
18.5428871394771 0.000910895655596596
18.5437980351327 0.00145019856305467
18.5452482336957 0.0015674087450445
18.5468156424408 0.00171913774682078
18.5485347801876 0.00146355320050866
18.5499983333881 0.00287081473280943
18.5528691481209 0.00450742901807814
18.557376577139 0.00425946825315554
18.5616360453921 0.00286846881202748
18.5645045142042 0.00167101100922895
18.5661755252134 0.00126037057770205
18.5674358957911 0.00157361402588465
18.569009509817 0.00133911381519865
18.5703486236322 0.00143800213194996
18.5717866257641 0.00155302270493967
18.5733396484691 0.00135537381936519
18.5746950222884 0.00311291600596402
18.5778079382944 0.00618849639718567
18.5839964346916 0.00234762333162515
18.5863440580232 0.00300136905544157
18.5893454270787 0.00128549006295878
18.5906309171416 0.0017401050210577
18.5923710221627 0.00163737879518175
18.5940084009578 0.000881406205701743
18.5948898071636 0.000923414911501606
18.5958132220751 0.00169293701924689
18.5975061590943 0.00158834505509155
18.5990945041494 0.00280716177511718
18.6019016659245 0.00343255182118276
18.6053342177457 0.00520936931384615
18.6105435870595 0.0091829802141963
18.6197265672737 0.0077847217919716
18.6275112890657 0.00940284467150439
18.6369141337372 0.00802803610211865
18.6449421698393 0.00534234422270087
18.650284514062 0.00497284446147311
18.6552573585235 0.00440466919139623
18.6596620277149 0.00472649649900097
18.6643885242139 0.00960017784375042
18.6739887020576 0.0048217303865805
18.6788104324442 0.00400689841954668
18.6828173308638 0.00373497087858913
18.6865523017424 0.00398113788347189
18.6905334396258 0.00521721080833347
18.6957506504342 0.00423960426623747
18.6999902547004 0.00673386771994654
18.7067241224204 0.00234547710755306
18.7090695995279 0.00373680282486395
18.7128064023528 0.00416115352766951
18.7169675558804 0.00593667687340765
18.7229042327538 0.00742378178342847
18.7303280145373 0.00705450890360058
18.7373825234409 0.00706483889876755
18.7444473623396 0.00228555455536994
18.746732916895 0.00178286809067768
18.7485157849857 0.00160837069117103
18.7501241556769 0.00169697500943339
18.7518211306863 0.00197432083929219
18.7537954515256 0.00304870842565401
18.7568441599512 0.00447978135902782
18.7613239413103 0.00275303611336313
18.7640769774236 0.00197141660965768
18.7660483940333 0.00121124481430325
18.7672596388476 0.00104357429914825
18.7683032131467 0.00129130523007109
18.7695945183768 0.00111531561709112
18.7707098339939 0.00122028752278853
18.7719301215167 0.00100342789821268
18.7729335494149 0.00110651638536088
18.7740400658003 0.00136430032431284
18.7754043661246 0.00161494247369373
18.7770193085983 0.00306598077866099
18.7800852893769 0.0040956340987114
18.7841809234756 0.00331859149865077
18.7874995149743 0.00374820147228819
18.7912477164466 0.00531551371669361
18.7965632301633 0.00658741686082706
18.8031506470241 0.00173152702053219
18.8048821740446 0.00147794372668801
18.8063601177713 0.00174900058674059
18.8081091183581 0.00342833428710514
18.8115374526452 0.00180288793236805
18.8133403405775 0.00168017093613582
18.8150205115137 0.00221917292876354
18.8172396844424 0.00215678822886124
18.8193964726713 0.00221360794566755
18.821610080617 0.00218311824832493
18.8237931988653 0.00303311088978239
18.8268263097551 0.00243221687762857
18.8292585266327 0.00416328950302373
18.8334218161357 0.00311466449119108
18.8365364806269 0.0040088198757823
18.8405453005027 0.00354192834951055
18.8440872288522 0.0029509550504114
18.8470381839026 0.00240877541487624
18.8494469593175 0.00206173555419109
18.8515086948717 0.00200585068429089
18.853514545556 0.00236834076923878
18.8558828863252 0.00293162928045489
18.8588145156057 0.0031621679996497
18.8619766836053 0.00204360840066404
18.864020292006 0.00145829968012077
18.8654785916861 0.00149017667993349
18.866968768366 0.00141758609208733
18.8683863544581 0.00249924572906648
18.8708856001872 0.00340109494422128
18.8742866951314 0.00276041683383708
18.8770471119653 0.0038852033200386
18.8809323152853 0.00438725661553379
18.8853195719008 0.00518266738787864
18.8905022392887 0.00419629806261553
18.8946985373513 0.00493088687160517
18.8996294242229 0.00478530461617867
18.9044147288391 0.00495845513014646
18.9093731839693 0.00471061783311873
18.9140838018024 0.00708650122520673
18.9211703030276 0.00512397878923677
18.9262942818168 0.00494632725058756
18.9312406090674 0.0075438689992687
18.9387844780667 0.00798874070843855
18.9467732187751 0.0037087135592177
18.9504819323343 0.00343180518877404
18.9539137375231 0.0023368678183155
18.9562506053414 0.00164004511696981
18.9578906504584 0.00162288963616515
18.9595135400945 0.00155436665876866
18.9610679067533 0.00144568860775185
18.9625135953611 0.00157238908944783
18.9640859844505 0.00165606031159788
18.9657420447621 0.00208288772767695
18.9678249324898 0.0027844428355956
18.9706093753254 0.00331692116786508
18.9739262964933 0.00420640103000966
18.9781326975233 0.00489930633870161
18.983032003862 0.0058895715526168
18.9889215754146 0.00486435473423191
18.9937859301488 0.00583230381762872
18.9996182339664 0.00685120691855309
19.006469440885 0.00605152349468211
19.0125209643797 0.00559150658159789
19.0181124709613 0.006516919056545
19.0246293900178 0.00493307528674418
19.0295624653046 0.00447943998086951
19.0340419052854 0.00238971820255712
19.036431623488 0.00207928422366672
19.0385109077117 0.00184553516984228
19.0403564428815 0.0018098077061427
19.0421662505876 0.00224073050143174
19.0444069810891 0.00178778321021517
19.0461947642993 0.00219805624918643
19.0483928205485 0.00313648381570915
19.0515293043642 0.00524503460051613
19.0567743389647 0.00425052353632654
19.061024862501 0.00296771863494622
19.063992581136 0.00264780965610059
19.0666403907921 0.00226763658248116
19.0689080273746 0.00243329951534079
19.0713413268899 0.00254889090502764
19.0738902177949 0.00281942866963003
19.0767096464646 0.00296449649394764
19.0796741429585 0.00283287876397594
19.0825070217225 0.00344370344491994
19.0859507251674 0.00477169191510733
19.0907224170825 0.00540871605278699
19.0961311331353 0.00629788130238146
19.1024290144377 0.00477864687295987
19.1072076613106 0.00253185947227323
19.1097395207829 0.00250605907610908
19.112245579859 0.00232667893043388
19.1145722587894 0.00232088774251422
19.116893146532 0.00321378147059049
19.1201069280025 0.00359623404677047
19.1237031620493 0.00214992241170224
19.125853084461 0.00204928096974103
19.1279023654308 0.00173017936458943
19.1296325447954 0.00174661571260811
19.131379160508 0.00219760738196689
19.1335767678899 0.00264118644293448
19.1362179543329 0.00407975018243286
19.1402977045153 0.00624132313409423
19.1465390276494 0.00635395807785418
19.1528929857272 0.00636238290664315
19.1592553686339 0.00634527208791057
19.1656006407218 0.00426792149308625
19.1698685622149 0.0043823289953037
19.1742508912102 0.00400408550655741
19.1782549767167 0.00351457229969878
19.1817695490164 0.00304183550603838
19.1848113845225 0.0029879933673142
19.1877993778898 0.00316066755656405
19.1909600454464 0.00488941873394474
19.1958494641803 0.00627634399672963
19.202125808177 0.00910345992845813
19.2112292681055 0.0102253103540751
19.2214545784596 0.00455943138820738
19.2260140098478 0.00564810225566571
19.2316621121034 0.00516926235684956
19.2368313744603 0.0063463353156055
19.2431777097759 0.00737455211488673
19.2505522618908 0.00656867235706142
19.2571209342479 0.00294030206254563
19.2600612363104 0.00279864109517678
19.2628598774056 0.00288608613529867
19.2657459635409 0.00293167223010374
19.268677635771 0.0032451583521885
19.2719227941232 0.00441662648975256
19.2763394206129 0.00701765315928238
19.2833570737722 0.00896280087705878
19.2923198746493 0.00522717185216116
19.2975470465014 0.00650225845894665
19.3040493049604 0.00553079639128648
19.3095801013517 0.00371226789663673
19.3132923692483 0.00116439711505066
19.3144567663633 0.00118260342264109
19.315639369786 0.00087083382596801
19.316510203612 0.00111698002518767
19.3176271836371 0.00101888270187337
19.318646066339 0.000862510189586115
19.3195085765286 0.000430889211544618
19.3199394657401 0.000516539686406133
19.3204560054265 0.00070884683949719
19.321164852266 0.00159972456382035
19.3227645768299 0.00366909117573032
19.3264336680056 0.00559080203580618
19.3320244700414 0.00595370507497373
19.3379781751164 0.00847464091754353
19.3464528160339 0.00499838889848959
19.3514512049324 0.00501054015893235
19.3564617450913 0.00454289958048548
19.3610046446718 0.00457583977177707
19.3655804844436 0.00389919118887453
19.3694796756325 0.00361955791689406
19.3730992335494 0.00503057189831262
19.3781298054477 0.00397851170266456
19.3821083171504 0.00357971917287243
19.3856880363232 0.00215309398185211
19.3878411303051 0.00177318263948503
19.3896143129446 0.00168555353695427
19.3912998664815 0.00149902570560665
19.3927988921871 0.0015226046485547
19.3943214968357 0.0024937061893067
19.396815203025 0.0031926432485185
19.4000078462735 0.00310312005273904
19.4031109663262 0.00435887918364448
19.4074698455099 0.00324537879782734
19.4107152243077 0.00355002458073298
19.4142652488884 0.00279842311877708
19.4170636720072 0.00224936971332491
19.4193130417205 0.00379605800673606
19.4231090997273 0.00568547567605913
19.4287945754033 0.00706592596256395
19.4358605013659 0.00725879266559619
19.4431192940315 0.00293106303533386
19.4460503570668 0.00284979886286071
19.4489001559297 0.00273607341513172
19.4516362293448 0.00690703896666018
19.4585432683115 0.00953085444865696
19.4680741227601 0.00626687179548838
19.4743409945556 0.00536448224255725
19.4797054767982 0.00542184642531806
19.4851273232235 0.00518225896763737
19.4903095821911 0.00253706722373757
19.4928466494149 0.00230751959697154
19.4951541690119 0.00176847768554504
19.4969226466974 0.00189589552026975
19.4988185422177 0.00168548842900061
19.5005040306467 0.0019090695243173
19.502413100171 0.00185938983789692
19.5042724900089 0.00216482044622055
19.5064373104551 0.00395169851686175
19.510389008972 0.00539860680747012
19.5157876157794 0.00648679360145854
19.5222744093809 0.00616720546148579
19.5284416148424 0.00670915005616694
19.5351507648985 0.00599111327818028
19.5411418781767 0.00605028831160121
19.5471921664883 0.00761199934200757
19.5548041658303 0.00883790231866844
19.563642068149 0.00789225770884274
19.5715343258579 0.0076757644168785
19.5792100902747 0.00703494242099628
19.5862450326957 0.0141099202915297
19.6003549529873 0.0158495188229819
19.6162044718102 0.0106512004704117
19.6268556722807 0.0116528579414996
19.6385085302222 0.00985285862154004
19.6483613888437 0.00965202408868096
19.6580134129324 0.00822465136535369
19.6662380642977 0.00670984644747458
19.6729479107452 0.0054645112037024
19.6784124219489 0.00647179656194074
19.6848842185108 0.00793011647147988
19.6928143349823 0.00935146618743701
19.7021658011698 0.0135369332173289
19.7157027343871 0.00881160146776538
19.7245143358548 0.0114535403226865
19.7359678761775 0.0102207433205634
19.7461886194981 0.00962647862757359
19.7558150981257 0.00246027578387661
19.7582753739095 0.00183890665680529
19.7601142805664 0.00155896198006785
19.7616732425464 0.00178333844313606
19.7634565809896 0.00458416979017844
19.7680407507797 0.00676797654309241
19.7748087273228 0.0113424634980146
19.7861511908208 0.011593454195111
19.7977446450159 0.00825635526006163
19.806001000276 0.0084389018148778
19.8144399020909 0.00410996561242883
19.8185498677033 0.00356596136787283
19.8221158290712 0.00358264716017835
19.8256984762314 0.00478781077824422
19.8304862870096 0.00375266200331964
19.8342389490129 0.000922803566381063
19.8351617525793 0.000737527589549784
19.8358992801689 0.000500944599098355
19.836400224768 0.000408901476557069
19.8368091262445 0.000570985616212517
19.8373801118607 0.000427113360050711
19.8378072252208 0.000450590040378292
19.8382578152612 0.0012409717473063
19.8394987870085 0.00152751809572272
19.8410263051042 0.00239798206651749
19.8434242871707 0.00440692787586328
19.8478312150466 0.00842168718345947
19.85625290223 0.00960240639164832
19.8658553086217 0.00994900926829027
19.87580431789 0.0118324086086352
19.8876367264986 0.0114703960185119
19.8991071225171 0.0159630315862016
19.9150701541033 0.00691284315286098
19.9219829972562 0.00499708063640351
19.9269800778926 0.00375842724065337
19.9307385051332 0.0034394656032984
19.9341779707365 0.00330646935639471
19.9374844400929 0.00323972598511935
19.9407241660781 0.00636566516796851
19.947089831246 0.0100716155541868
19.9571614468002 0.0168908340272278
19.9740522808274 0.0203827072173645


==> Images/Results/shadow_timesteptimes_tol_0.01_adjust_0_m5.txt <==
t steptime
0.0 8.975848361
3.35879796697295e-07 1.047458445
6.07967075369279e-07 1.038241584
1.11569586358595e-06 1.039151408
1.9444693570556e-06 1.051212028
3.33081186421026e-06 1.037445623
5.67717835060777e-06 1.038518222
9.72021967356948e-06 1.038229211
1.68437363601744e-05 1.036865492
2.97192501777527e-05 1.041386847
5.38212777120303e-05 1.046113221
0.00010604994738451 1.039303808
0.000183963548309885 1.038355884
0.00030200343013932 1.036750571
0.000468810690206141 1.047740012
0.000738215208228282 1.038616364
0.00117076917778972 1.04121111
0.00186942900092606 1.044458348
0.00295779744580875 2.081856787
0.00327229806490637 2.07743615
0.00349276714915292 2.081476732
0.003656653568594 2.076125226
0.00378278051716362 1.059082806
0.00390367453333188 1.039454796
0.00402610756275361 1.041968061
0.00424299913638136 1.042290899
0.00485703924060619 1.038481307
0.00657810946503551 1.04020821
0.008749471700049 1.040841871
0.0117151592180445 1.041044624
0.0159115909802811 1.04091143
0.0210299597987921 1.051463853
0.0293010904181682 1.039864843
0.0398346108991538 1.039016253
0.0559708072856662 1.042022002
0.0700370765677261 2.078445511
0.0790483321766101 2.080195292
0.0827039044461343 2.080663393
0.0855412264333941 2.079200837
0.0874867445637415 2.08070124
0.088901109522174 2.075390495
0.0899993900297577 2.088340121
0.0908770496365415 1.0431854
0.0916998354946687 1.048059666
0.0925558945073893 1.047166041
0.0939555270147182 1.044503787
0.0951294152051157 1.045211653
0.0961096944289614 1.04665823
0.0974021464166652 3.11609729
0.0983775942057909 1.036603584
0.0993321194772302 1.041782622
0.100331995024008 1.043239005
0.10307842825136 1.040757671
0.108737106137186 1.041038117
0.120438670497077 1.061233812
0.14814817816912 2.079870966
0.166895608458781 2.074168366
0.181241902482346 2.081138901
0.1930368381936 1.041834058
0.204303532383399 1.03904737
0.217579880527051 1.039723917
0.232679424447778 1.04153734
0.247994903639451 1.038944364
0.268486878572358 2.086816454
0.291389036575079 2.092908532
0.298480424894405 2.078433365
0.304379084561782 2.084727062
0.308205723471006 2.078273678
0.310949720893813 2.080622838
0.313102170727684 1.046126749
0.315313214468116 1.050307318
0.317133938336302 1.049862727
0.318905220621116 1.043455724
0.320813031040214 1.041348191
0.323074995723191 1.045223341
0.325891869997047 1.042475922
0.328296207472873 1.035740798
0.33050060336529 1.0390399
0.332576821928414 1.041860447
0.334817304644427 1.062768953
0.340447822766377 1.042489492
0.345102154271721 2.10777823
0.349110419915782 1.038091665
0.353034839086989 1.040256477
0.356510363406592 1.039855425
0.360053469691179 1.038437593
0.364090984684566 1.039704279
0.368976354523261 1.039294697
0.37354589691733 1.047389861
0.37738520312918 1.038518091
0.384956945652046 2.076564073
0.390457235786181 1.036128405
0.396688798522884 1.037182414
0.404898092886614 1.039553353
0.414805816270024 1.039839463
0.430544781334168 2.079315234
0.438668974346107 1.043903063
0.446355042197583 1.041346056
0.454506272852006 1.051252586
0.462845943352646 1.041633505
0.481513629923742 2.078967522
0.492681670259337 2.074345062
0.502703846844347 1.046230399
0.512036917517891 1.041816043
0.520865214776833 1.044088661
0.533699429951418 1.043486193
0.556632489658981 1.039267033
0.578490550531402 1.04322239
0.604151202067081 2.075697689
0.61940815064202 2.085658193
0.626337288357607 2.07463868
0.631401739848513 2.078036692
0.634959843330772 2.080339955
0.637824461705838 1.058267799
0.640559099955083 1.03726093
0.643108760599208 1.04033979
0.645724201155272 1.03818668
0.648441253682544 1.049828941
0.651132759691947 1.038645997
0.654039500295943 1.041787376
0.65685580796769 1.043948549
0.659845267930401 1.039212492
0.663274051666828 1.040545491
0.667284680503025 1.046232244
0.670873248072058 2.070227083
0.674518226364673 1.041443277
0.678302397751901 1.040420848
0.68174263699955 1.04075982
0.685240693297478 1.039144437
0.688810919931774 1.044398099
0.692667134165488 1.041003336
0.697818689020059 1.042149792
0.702521643869025 1.044642341
0.706805220194065 1.039868752
0.711895297983312 2.085196647
0.719298082737066 1.040124248
0.726146977649758 1.047731784
0.731830962369524 1.040016073
0.73774987099759 1.038128983
0.743769769811861 1.038854144
0.752289572059515 1.03747078
0.760081862405456 1.036260633
0.76671815464807 1.038308406
0.779009884994546 2.081298981
0.790463925876119 2.087589094
0.801510126187137 1.041448357
0.810851197112429 1.041229729
0.821689085124366 1.042403462
0.834421688533705 1.04700544
0.855815476076347 1.045591012
0.8816015938978 1.042007012
0.913105200926575 1.045017986
0.939767726414538 1.042502636
0.963822718667093 2.087068036
0.971214957917833 2.084718107
0.977027656191635 2.082265412
0.980885877442057 2.07840602
0.983872978589756 1.041249319
0.98694081083272 1.042034836
0.989623159462141 1.044761531
0.99229163251596 1.043879616
0.995043702998066 1.044733486
0.99795027517253 1.046211106
1.00087939997167 1.045251607
1.00409056154541 1.048899671
1.0069361081252 1.047115352
1.00994932160545 1.044230395
1.01285020926548 1.04645384
1.01604197937039 2.086456427
1.01947180981968 1.044378362
1.02315733880241 1.041247044
1.02643950704225 1.045346776
1.03023135056632 2.084499729
1.03479942461539 2.083306618
1.03842129435441 1.05927244
1.04186423188984 1.04698569
1.04518311479802 1.042709934
1.0484790007023 1.059135874
1.05176862786059 1.044712965
1.05538082025555 1.044266167
1.05894031140658 1.052063847
1.0629172720018 2.09485836
1.06703472530986 1.044988045
1.07082330746823 1.045213317
1.074907242355 1.045795591
1.07961088689871 2.088308325
1.08429728524336 1.046998617
1.08935923903204 1.048967363
1.09768302635494 2.094782289
1.10325235973516 1.04942109
1.10820637585477 1.049755968
1.11352303944157 1.04784079
1.11856162684366 1.047157778
1.12398698142546 1.048859556
1.12953430005278 1.048956474
1.13537344521392 1.048165405
1.14142494346703 1.055971271
1.14841242172574 2.096367794
1.15554262941005 1.054286532
1.16273288146046 1.054410895
1.17055429308759 1.053319685
1.17788650941279 1.059526147
1.18591434103233 1.053060767
1.19896255269807 2.104368342
1.20975960459081 2.106468283
1.21744483620384 1.049930353
1.22578628427412 1.049638617
1.23429759009223 1.052655747
1.24211541395008 1.051566015
1.25326943703633 1.0566016
1.26377572073536 2.098921034
1.26923158843801 2.11634753
1.27253562108893 2.101918751
1.27511781529702 1.053635517
1.277703515343 2.10512767
1.28025060574031 1.054271402
1.28265658281692 1.048555931
1.28541156624853 1.055067391
1.28787240388717 1.052710734
1.2903738495198 1.055363356
1.29320457506983 2.106099969
1.29599151324307 1.053227347
1.29890298702422 1.052751918
1.30155137670485 2.102320479
1.30419183855329 1.05462168
1.30685664618861 1.054130535
1.31027535238505 1.054408832
1.31315481079321 1.055696452
1.31621472794522 1.056385834
1.31960827129563 1.054730551
1.32244932857858 1.054708873
1.32517958732673 1.052707397
1.32819419266913 2.105689538
1.33147154715626 1.052960522
1.33472634974959 1.054819911
1.33905843802262 2.104184358
1.34219887205232 1.056628062
1.34503118118145 1.052756404
1.34816842802318 2.106816881
1.35149933162325 1.056460182
1.35452401856389 1.058004003
1.35773947007535 1.053258119
1.36205167887181 1.051792786
1.36558036611353 1.05368301
1.36875248983582 1.053591564
1.3718672757948 1.053626487
1.37543962587596 1.054710922
1.37873379753064 1.056070184
1.38228585668434 2.105047475
1.38610377162653 1.054269072
1.39026749952873 1.057976231
1.39365296918325 1.057980782
1.39733421425133 2.109049775
1.40564915850947 1.055008872
1.41509004933984 1.053506191
1.42450936003415 2.112863745
1.43064393218428 1.056391044
1.43611860051477 2.103002393
1.44074644343835 1.054543913
1.44481645746954 1.055439099
1.44919364003515 1.056131979
1.4589919838074 2.152863098
1.47357927544084 2.134513663
1.48078602596622 2.120862783
1.48715067162256 1.053638899
1.49273554568019 1.054985514
1.49907472362236 1.055614777
1.50524213202982 2.105084107
1.50822996789027 2.108564798
1.51057222671773 1.055035524
1.51297786423996 1.054259557
1.51588208476279 1.054847334
1.5187569105851 1.051880387
1.52158763207325 2.104724522
1.52391571496555 1.055116271
1.52627872394848 1.05592127
1.53012187828697 1.054176301
1.53332693839642 1.058366103
1.53611651881406 1.055970516
1.53871153029743 1.053776384
1.54165806008489 2.108927046
1.54467281765344 2.105828119
1.54701297695444 1.052872953
1.54931451228144 2.108919313
1.55214431738885 1.055144212
1.55520861204067 1.055929296
1.55767522460028 1.053409612
1.56038514501667 2.105873461
1.56308686021034 1.052897925
1.56588629825988 1.053206498
1.56939991949906 1.052025615
1.57342774394922 2.10269278
1.5759323147773 1.054233262
1.57832564110373 1.053646758
1.58179789728642 2.105498671
1.5848933417172 1.051997527
1.58828761637711 1.054443195
1.59102702025768 1.056153753
1.59409510954263 2.109137903
1.59695798357671 1.053305129
1.60000595046747 1.049994152
1.60322479613986 1.053473317
1.60697818771037 1.053496675
1.61024712445458 1.052489378
1.61317305114121 1.052608493
1.61853686012317 2.105937977
1.62264478641216 2.104598103
1.62557023045449 1.055806205
1.62857764352567 1.049453524
1.63168564047778 1.054057093
1.63501102260006 1.049916935
1.63885431981923 2.100799491
1.64423818837963 2.101410117
1.64836452021995 1.051870568
1.65231525508291 1.055041841
1.6573041149987 1.054626949
1.66556193871536 2.10554334
1.67307921698494 2.10356745
1.67775533872368 2.104509121
1.6812247238487 1.05765902
1.68493176435577 1.05758258
1.68916100065203 1.052066809
1.69431694921816 2.105380623
1.69773474947817 2.106495455
1.70048247037947 2.117285357
1.70275663012229 2.102698371
1.70491664793694 1.054027404
1.70689717300148 1.057765948
1.70927131084963 2.098656178
1.71181934879369 1.051191478
1.71443627535339 1.056862281
1.71695943947929 1.05257057
1.7193694298056 1.053067527
1.72349245163706 2.106146278
1.72593943430878 2.105611254
1.72805864389629 1.056594169
1.73005851307243 1.056989712
1.7350781445563 2.102655969
1.73800911976748 2.104541262
1.74042356696988 1.053125157
1.74277665386593 2.111165906
1.74528910114595 2.101912593
1.74739608277543 1.053174678
1.74936234770067 1.053567497
1.75251067069973 1.056944841
1.75631580395975 1.053623249
1.76104975362926 2.104703067
1.76488941740551 2.109479269
1.76722262164224 1.0645552
1.76978908442746 1.051697036
1.77188363316488 1.053279474
1.77419207695516 2.101356895
1.77676079927077 2.101577297
1.7789597766615 1.050973443
1.78107542703241 1.050106041
1.78423021417464 1.051474992
1.78829087821834 1.051645416
1.79433815974629 2.101920546
1.79749272320692 2.097331975
1.80017753046787 1.050787237
1.80272687777715 1.05198819
1.80538417078988 1.050393967
1.80981157132493 2.111261439
1.81268080608371 2.102630203
1.81498185525407 1.054848313
1.81732736535546 1.055049201
1.81972162935185 1.052812408
1.82233864574677 1.050835506
1.82788539651596 1.055351648
1.83377895196456 1.051087866
1.84026670397825 2.105172997
1.84332765396271 2.102931886
1.84582532324591 1.056549056
1.8486976148457 2.100363565
1.85143270533898 1.052849602
1.85402099813832 1.049605396
1.85700033844938 2.104227688
1.85970914721956 1.05263296
1.86325919901136 1.053590726
1.8661245239434 1.051428884
1.86902149361437 1.052336764
1.87310549052187 2.103488157
1.87553025460894 2.104688829
1.87795512346025 1.056231099
1.88005248542805 1.050662774
1.88246275150778 1.051361187
1.88612667718858 2.106744107
1.88908274400766 1.054477319
1.89188705340296 1.05545534
1.89530806319092 2.110483338
1.89793689845243 1.052307773
1.90038490757514 2.106306402
1.90450463348032 2.101650849
1.90690660933075 1.053079133
1.90977908949718 1.056092754
1.91233259009095 1.061005848
1.91514989898697 1.056602873
1.91785939539191 1.064495048
1.92085458330466 2.105983108
1.92499501210088 1.058354837
1.92973037615497 2.108464346
1.93208455092251 1.051593708
1.9343722340639 1.053797912
1.93879497475714 1.054982911
1.94280880084463 2.101189074
1.94527147221419 1.050837578
1.94739527463817 1.052247338
1.9501383001168 1.05036571
1.95382101851596 1.053477714
1.9582239429886 1.052549678
1.96211988264212 1.053397426
1.96591661223566 1.052037486
1.97140414008923 2.101153114
1.97509643198389 2.096548545
1.9780858617416 2.102803792
1.98070922087961 1.050232311
1.98316588507269 2.099425006
1.98633551034346 2.099809437
1.98875002455826 1.056395413
1.99148509181952 1.051924602
1.99395551831885 1.051661831
1.9966750470386 2.100802919
2.00012911341817 1.052144212
2.00364063443298 1.052996386
2.00683097577803 2.101045744
2.01057995570529 1.053744896
2.01426057861245 1.049164945
2.0186783210539 2.100482185
2.0221330014762 1.05233369
2.02569260109158 1.051785653
2.02895084749461 1.050592831
2.03376190353353 2.103411898
2.03746107874084 1.055716619
2.04095119691358 1.052613279
2.04422801728337 1.061653221
2.04960797123941 1.052834825
2.05721126031509 1.052755021
2.06610017050384 2.104868854
2.06967727948936 2.108528989
2.07252820611541 1.051763589
2.07544299815766 1.051629721
2.0786435403631 1.057340077
2.08181399924528 1.052689473
2.08576456427301 1.052735915
2.0890288223285 1.055532199
2.09189938017656 1.051835518
2.09478166803872 2.101534838
2.09903175089474 1.052565093
2.10398160590868 1.05163194
2.1084816522439 1.051905913
2.11403835416697 2.09751285
2.11696841979419 1.055599716
2.1195924780965 1.051433737
2.12384793439047 1.050738448
2.12749139788783 1.049712614
2.1304248023694 1.052595055
2.13284475549475 1.055443023
2.13561266310339 1.053733586
2.13839617107247 1.054086174
2.14144551776755 1.04827178
2.14473066626377 1.053725612
2.15018312014671 1.051458209
2.15685714870302 1.056330635
2.16355868794037 2.104871069
2.16762156642946 2.105319709
2.17050961084604 1.05766571
2.17340225448927 1.054657588
2.17949760590584 2.102435814
2.18651820882616 2.10063705
2.19096468499812 2.103795516
2.19431302674002 1.053310386
2.19775775892325 1.04859483
2.20053812741617 1.052351169
2.20475528536769 1.053043123
2.2085669693104 1.049308776
2.21305486270907 2.103085103
2.21613710767028 1.053328196
2.21878467858874 1.064092038
2.22232883897452 1.051350881
2.2254107291867 1.051668775
2.22896269350455 1.051469558
2.23262347767293 1.049856482
2.23647783754299 1.067679602
2.24694878161878 2.10018778
2.25201168872958 2.103966907
2.25587706758495 2.101754554
2.25974726403699 1.050150139
2.26331084313648 1.050802714
2.26640122584472 1.050283244
2.27042237134736 2.098348573
2.27322928202981 1.05299977
2.27607820510546 1.053196506
2.27972433880532 1.050814705
2.28383413997803 1.051713728
2.29201649666496 2.10589317
2.30373871249261 2.097959927
2.31086119843667 2.101829963
2.31638629679306 2.100571968
2.32089698831452 1.052523519
2.32519668504905 1.052214169
2.33032716935581 1.054188675
2.33890000261394 1.050312645
2.35186186725148 2.101236301
2.35696794107639 2.101975453
2.3608593829002 1.052192798
2.36588812077171 1.050376807
2.37014610265246 1.051668655
2.37483599349654 2.106555377
2.37904159289839 1.054607824
2.38330556835272 1.054983619
2.39376878019437 1.054649646
2.4028861523439 1.052209314
2.42081609129219 2.103975564
2.42902309750296 2.105043711
2.43363662476307 2.107651435
2.43770013812812 1.052559054
2.44249007649486 1.053154139
2.45198616314446 1.053857002
2.46143557694917 1.054818429
2.47566662259787 1.057939377
2.48882282452655 2.111488584
2.50289986049119 2.113778258
2.51367512499443 1.057749858
2.52579777748591 1.056391537
2.54007738203966 2.105325424
2.55220025867898 1.051376458
2.56606175298411 1.053468475
2.57873526446906 1.061306306
2.5935875751689 1.055391808
2.60748516807632 1.057477411
2.62368203146262 1.054676899
2.63772545000283 1.052498679
2.65300355195832 2.1060155
2.66333569495157 1.053663836
2.67500952165547 1.053003519
2.69254987169747 2.108449741
2.70552500360243 2.107442957
2.71108207589705 1.067934758
2.72015720879054 1.055164217
2.72789814597594 1.053057179
2.74079815701512 1.053512108
2.7554229364786 1.056278144
2.77081398247778 1.05603109
2.78701558967667 1.056216396
2.80352454710496 1.053075665
2.81723361864806 2.104185134
2.82491613278334 2.104433166
2.8290176509727 2.105155105
2.83243008301671 1.057077684
2.83662550220403 1.055938042
2.8399966760731 1.0550699
2.84365079037302 2.108711162
2.85027307438848 1.054187
2.85852368364544 2.108399116
2.86357608810211 2.111064812
2.86772160375941 1.056296029
2.8718776736285 2.105348128
2.87409662456819 2.11002049
2.87627464279652 1.055133815
2.87809084075089 1.059137544
2.88190977986626 1.051755121
2.89009814583955 3.162232029
2.89395599443414 1.054998234
2.89791493296043 1.053272987
2.9012178826931 1.057679961
2.90781995536443 2.105398496
2.91279418509703 3.159715301
2.91463760490016 1.05963672
2.91638661934211 1.057205893
2.92219186467059 1.056920428
2.92710628832222 1.058519626
2.93990557430197 1.058976749
2.95460598122434 2.110364132
2.96117686685511 1.053092193
2.97023465220245 1.055061841
2.98091453796852 2.11949208
2.98750419697026 2.118802559
2.9942133719824 1.05329632
3.00070199026658 1.051886766
3.00608304930871 1.05741142
3.01329304085982 1.054061973
3.02005261733368 1.054059702
3.02601233560668 1.061684209
3.03292421462566 1.057347708
3.04110796833004 2.106179502
3.04643684823379 2.110925683
3.05082852752356 2.109989637
3.05421872907307 1.054590285
3.05767164603181 2.110288566
3.06147545210067 2.107536993
3.0643528117144 1.061232405
3.06819180639584 1.059132632
3.07321188075452 1.058184185
3.07819770823901 1.060268279
3.08418365510034 1.05997417
3.08970625766684 1.056476849
3.09958979492716 1.055896374
3.10823146261253 2.112554793
3.11379819060088 2.112354619
3.11685023401671 2.112480508
3.12022173415698 1.055944224
3.12306150098651 1.054323097
3.12853292605037 1.057239234
3.13429129456122 2.110294493
3.14222234531796 1.057242574
3.14968131100001 1.055295595
3.15802879058202 2.113792651
3.16801402236635 2.112702902
3.17251545614851 2.115700313
3.17570945784964 2.113274947
3.17858170564182 2.112245111
3.18045848472379 1.057789498
3.18266308109774 1.055203037
3.18511971911762 1.057568133
3.18835623760313 1.055066018
3.19293804536038 2.111003514
3.19843021287556 1.05702994
3.20336328478582 1.056580848
3.20908768503733 1.056182512
3.22086710830389 1.055383352
3.23134067927632 2.110013357
3.23385072070486 1.058086348
3.23667356485905 1.055904544
3.24246189426396 1.058517322
3.25205470115598 2.113439915
3.25812399758724 2.110159256
3.26309608153128 1.055656942
3.26797566947784 1.057019363
3.27226156310797 1.057263434
3.28017404372812 2.115558376
3.28473252065729 1.05756751
3.28941954236496 1.058111414
3.29695906482241 1.057641381
3.30414611305857 2.111796589
3.31193678575118 1.057113755
3.31976101620219 1.058664369
3.32650011342329 1.056954149
3.33415449926758 1.058332314
3.34096308137112 1.060163092
3.34677076116576 2.116311144
3.3534455583809 2.11175229
3.35792069275399 1.062048694
3.36200181045761 1.060311787
3.3667608408124 1.057324579
3.37559886198167 2.114711953
3.38334536908485 1.063565063
3.3910524591478 1.059076501
3.3988410292647 2.118034932
3.40673124365722 2.115232263
3.41296462142074 1.061649163
3.41873774609615 1.056748874
3.42479714158075 1.059851677
3.43096507262429 1.059536143
3.4367136033418 1.058046996
3.44279546191568 2.11384524
3.44885876693508 2.116247459
3.45308983702716 1.061599611
3.4583405039333 1.057421549
3.46439738900381 2.107644118
3.46887206346921 1.057038807
3.47352495179905 2.110605706
3.47758678160337 1.059698429
3.48178008621169 1.057134137
3.48722959710798 1.060047421
3.49423070539023 2.111883643
3.49861657238914 2.11647469
3.50228460788721 1.058808782
3.50548932251753 1.058474331
3.50918699125596 1.057994515
3.5150168690822 1.061134651
3.52253162639542 1.060251512
3.53028014276434 1.056303813
3.53837376413884 2.115940781
3.54309396727625 1.058747991
3.54818702853906 2.123574359
3.55066921785535 2.115595389
3.55278463854551 1.059480361
3.55530499669917 1.058428139
3.55753743407495 1.063308456
3.56014114387146 1.060232026
3.56281106146837 1.060547862
3.56659518354699 1.058907431
3.57298535954661 1.059438803
3.57923911514818 2.121126863
3.58343652322915 1.062136939
3.58799681404208 2.119710442
3.59116481646515 1.062862004
3.59475456934768 1.077629286
3.59987739907019 1.092207302
3.60508566049093 1.083536668
3.61507399381456 2.12107906
3.61992144720911 1.058222398
3.62457349360281 1.062442573
3.6296110052379 1.059802093
3.63406611433223 1.059718136
3.63767234871238 1.060232519
3.64376721559909 1.059181348
3.64936371462818 1.058080255
3.65488568716336 1.057082143
3.66125705663016 1.060471849
3.66870543074084 1.060207703
3.67912009014175 2.118313532
3.68628459378114 1.059049503
3.69350864311395 2.114179656
3.69774384068406 1.060636484
3.70381536008941 1.056576869
3.70887122830346 1.060456179
3.71461850341011 1.061717703
3.71951250487298 1.063231664
3.72350825732991 2.118860269
3.72554839716928 2.121394393
3.72724538863203 1.062838435
3.72931943857228 3.184195313
3.73057672642173 1.06869317
3.73170740581586 1.06376487
3.73321236907065 1.062683452
3.73636617061222 1.058943504
3.73964114025953 1.06450701
3.74448014147148 1.060265969
3.75045407700927 1.076180469
3.75589368410721 2.12523343
3.75975752261885 2.137445029
3.76326485266659 1.063220476
3.7664291291012 1.060815141
3.77156543371325 1.060462383
3.77745701770382 2.123927323
3.78199731568326 2.121157094
3.78526034190421 1.066014141
3.78865380769145 1.063800933
3.79192478152827 1.064627932
3.7946261247343 1.064820647
3.79679047152186 1.06581985
3.80141892833206 2.125242434
3.80398818199307 1.06369078
3.80727961699678 1.061422343
3.81053606058476 1.063188626
3.81519515398516 1.063409912
3.81969912258237 2.116100772
3.82152101015716 1.059578056
3.82375976994105 1.06058912
3.82570393247571 1.063273666
3.82747726521137 1.065775355
3.83054627477728 1.059785894
3.83462514435593 2.12154379
3.83795823229452 1.062092774
3.84086616023142 1.062836245
3.84488268142499 1.065804565
3.84992891250917 2.119386912
3.85342468454938 1.061035875
3.85692038097454 1.06268552
3.85972663306825 1.06228644
3.86279198569489 2.126315347
3.86515121073959 2.131253115
3.86659391920311 1.061746912
3.86825654446727 1.065070103
3.87051841633064 1.063709225
3.87488130049551 2.118828164
3.87722923946775 1.061498682
3.87985224147186 1.061386504
3.88334207954748 2.120543967
3.88566971701345 2.119588882
3.88730638128549 1.063813837
3.88904205302545 2.116304087
3.89058042592177 1.059985025
3.89201361827717 1.059311045
3.89410439271564 1.060179071
3.89685182447884 1.059043217
3.9011061095682 2.118279396
3.90494435843563 2.120681516
3.9077298473144 1.064106972
3.91074669756588 3.190941876
3.91228718004515 1.065051461
3.9139899929163 1.061682617
3.91626783951838 1.065384819
3.91848585262506 1.058190075
3.92200174844242 1.066422522
3.92684083737724 2.114247843
3.93033472051436 1.072440783
3.93378249000386 1.061679737
3.93838429517011 1.061250368
3.94271812942035 1.060818303
3.94781894764975 2.118897552
3.95156283743511 1.06254703
3.95679053547294 1.064414545
3.96125188251273 1.062751005
3.96609748909472 1.061902244
3.97248870506664 1.059105811
3.97904919589813 2.121944233
3.9831120978952 2.128532525
3.98613019005328 1.065549236
3.98956308878971 1.06456715
3.99277215922089 1.062891897
3.99669826323198 1.064172851
4.00029088114367 1.064632539
4.00336398544282 3.182554713
4.00471673942958 1.060948187
4.00613642000328 1.066046582
4.00739957840179 1.064535447
4.00945112595598 1.061097712
4.01127130655863 1.060851442
4.01401454784765 1.060517081
4.01701373647197 1.058681013
4.02145309184384 2.12523572
4.0251984259441 1.068413365
4.0290209684364 1.062851909
4.03238087652246 1.062600759
4.03559840290569 1.064442677
4.03870562756491 1.061619138
4.04213504068362 1.063944662
4.04517481508999 1.071614516
4.04966109084434 2.128527041
4.05446182506273 1.065818234
4.05941881302033 2.126015232
4.06271083132715 1.061170446
4.06618538082075 2.138849892
4.06794619174024 2.127871524
4.06961448087395 1.064853587
4.07109979340715 1.066374699
4.07259088576671 1.064015139
4.07453006558343 1.065939069
4.07771022200297 2.123897371
4.08125379474284 2.134367314
4.08424145406741 1.064884519
4.08723752577525 1.067587963
4.08990623993055 1.068707241
4.09347276242637 2.125667542
4.09820118820146 1.064509415
4.10254859135466 1.064216706
4.10616629259608 1.070447356
4.11034915199021 2.126728223
4.11335687677838 1.068809989
4.1163856644224 1.06904142
4.12095147888708 1.067630703
4.12621089293624 2.127856196
4.13051251299943 1.069133857
4.13443344844696 1.067529863
4.1381949423272 2.130881292
4.13994859036506 2.13110966
4.14153158068995 1.065196381
4.14340150831549 1.065855967
4.14493138516182 1.067779126
4.14712142975603 1.066671572
4.14939437623193 2.130332579
4.1521670273067 1.069111395
4.15515996520124 1.065715503
4.15764801412982 2.131412876
4.15951632189477 2.130762627
4.16110628848025 1.06668239
4.16263369179743 1.067912132
4.16420531038968 1.065999303
4.16601061313956 2.127507707
4.16764481000361 2.129016454
4.16895995558648 1.063609646
4.1702496895956 2.123926744
4.1725462762761 1.066923555
4.17470288867496 1.072365805
4.1771892174829 2.123468783
4.17917446827313 2.140215342
4.18108371742374 1.062868531
4.18276795405087 1.062492724
4.18576754851918 1.062306591
4.18974756794953 2.122030589
4.19408446685821 1.062730124
4.19758311399722 1.063099599
4.20100364946118 1.063712108
4.20385165837924 2.121710557
4.2070223629274 1.060461396
4.20987714397693 2.119698129
4.21202062360237 1.06285209
4.2139737803712 1.062125123
4.216678058894 1.064125809
4.21920913069928 2.126030442
4.2223485607176 1.061587537
4.22580256280787 1.06438645
4.22969432562168 2.127159966
4.23161602684508 2.129245286
4.23345455344857 1.06136528
4.23513320069656 1.063155166
4.23787783596692 2.127299426
4.2387795546023 2.125122828
4.2395533915649 1.06353195
4.24051877063991 1.06642103
4.24138652644026 1.068864136
4.24225333362239 1.065354794
4.24335507865794 1.0712098
4.2446368767924 1.062755784
4.24635691410551 1.063917037
4.24818139967119 1.067422034
4.25054792622709 2.142912511
4.25213241381364 2.133855128
4.25367841849929 1.070198129
4.25499413512624 1.067073535
4.25776347434753 2.155861168
4.25931585133323 2.1344907
4.26054175356048 1.067902553
4.26176605227287 1.06892207
4.26334177351114 1.064909079
4.26501072609481 1.067028416
4.26865323655906 2.12708504
4.2718562343097 1.0637514
4.27483874498446 1.066447388
4.27889693346405 1.063465362
4.28436153772808 2.128434575
4.28785303757778 2.122873615
4.28988067704633 2.127223504
4.29163597007588 2.145535335
4.29273355054235 2.127886044
4.29363944403818 2.126932399
4.29423855452804 1.064459977
4.29490511085776 1.067533374
4.29567993787792 2.122793951
4.29703005531916 1.065910348
4.298325655914 1.065802102
4.30013792586969 1.065654985
4.30190253306016 1.068352061
4.30381466388631 1.064347467
4.30653615218536 1.065695315
4.30903149897636 2.136059235
4.31098618700639 1.068212194
4.31311735588188 1.066180521
4.3153418180646 1.078678286
4.31778948565965 1.063817791
4.32009176144993 1.066671987
4.3229255099409 1.076247615
4.32538642152493 1.064407934
4.3276475628392 1.06490331
4.33120834250987 1.069163676
4.33434932794554 2.12364674
4.33645722411149 1.063217459
4.33839317911982 1.065713224
4.34085378404439 1.063728736
4.3435187434436 1.066480797
4.34740502362603 1.063604261
4.35127122009067 2.126406857
4.35389710241408 1.066728293
4.35645176572858 2.127475178
4.35808764147126 2.132879434
4.3595873123958 2.131397599
4.36077170103197 1.064656124
4.362159146561 1.068026586
4.36369013408106 1.069505991
4.36587965357909 1.065512205
4.36797417876496 1.066732376
4.37053264199191 1.067048453
4.37366808959864 1.068898056
4.37746975786072 1.067645742
4.38208727840198 1.06945804
4.38621206826478 1.069801034
4.39030302047814 1.065730031
4.3942412442617 1.063833574
4.3980780839924 1.068895417
4.40192333754982 1.067664988
4.40524820036486 2.131761843
4.40904590431687 1.06718154
4.41251293625832 1.073723251
4.41579008036652 1.067762821
4.41881500327312 1.06570888
4.42208478197496 2.146407099
4.42400170004799 1.063618791
4.42592173045814 2.134903881
4.42734930731726 1.074238926
4.42873449572304 1.063460286
4.43081789895929 3.193384948
4.43222218720635 1.068734011
4.43385760936911 1.064892359
4.43563817094727 1.069786776
4.437666036006 2.129737242
4.43972084021284 1.068980684
4.44156038832132 1.063321711
4.44405996237551 1.069268022
4.44727324509553 2.124960107
4.44924854854044 1.066382753
4.45117230739267 1.066972197
4.45461101647801 1.068400642
4.45824953930959 1.072436138
4.46223501393624 1.069552072
4.46579318944347 1.068636333
4.46949443601859 1.067418595
4.47402602335862 2.13504817
4.47707009078573 2.133765827
4.47915661237712 1.066041955
4.48115695441593 1.062284436
4.48315586420608 1.065320407
4.48511861615849 1.068628896
4.48857519987513 2.128534442
4.49008582478847 1.065512797
4.49186180522423 1.066767215
4.49373879537064 1.066811638
4.4960817738258 2.127862953
4.4978077177145 2.13081667
4.49906656027365 1.071983526
4.50039945242533 1.065028281
4.50177466462053 1.066825994
4.50299873883375 1.066109639
4.50492478884485 1.069584555
4.50770444558195 2.130197837
4.50983400724496 1.068712908
4.5120193403851 1.071474799
4.51418421446325 1.06903716
4.51620816320142 1.070283397
4.51793919275825 1.066299876
4.5195245735883 1.066272898
4.52186939096163 1.068613594
4.52483685505095 2.127364413
4.5272213163701 1.068350667
4.52927487202071 1.081051611
4.53158755338321 2.130122086
4.53266397913378 1.078471174
4.53397426756436 1.065751515
4.5351366424593 1.067323172
4.53624005679566 1.06807675
4.53752359761544 1.068307119
4.53884304333013 2.132273708
4.5401081600058 2.129297577
4.54117584320695 1.061939578
4.5422563836755 1.069309913
4.54379327140239 1.064913157
4.54533843697307 1.066218755
4.54673210349836 1.064294163
4.5484213661693 1.06464257
4.55058298625101 1.067234264
4.55269784469746 1.068174974
4.55459444930629 2.126131158
4.55715736819421 2.128816223
4.5593418622005 1.068815072
4.56120133454746 1.064142661
4.5639016340111 1.067815123
4.56647494302093 1.068053209
4.57030893351519 2.134215933
4.57266850667684 2.1324123
4.57456457244961 1.067044652
4.57625486917248 1.065039369
4.5780384581461 1.067981499
4.5794950769736 1.065873536
4.58110331470803 1.066917256
4.58371072033844 1.067191038
4.58632923334876 1.064362229
4.58914939790881 1.069512642
4.5915858106811 2.134992582
4.59275103092571 1.069974878
4.59422024292908 2.135906689
4.59520307206733 1.068178476
4.59600511897781 1.076226427
4.59738476962152 1.067842613
4.59925918136173 2.131598366
4.60142228997372 2.130371306
4.60278911606511 2.141210901
4.60376314120322 1.068345179
4.60481735229254 1.080622879
4.60595294290911 1.065314185
4.60700231112834 2.134099756
4.60845424154922 1.067365118
4.61005993318537 1.067410527
4.61147486351914 1.068972669
4.61318429668251 1.069465985
4.61517370370511 2.131775554
4.61694810270116 1.068812496
4.61879632106049 1.067759884
4.62098719713945 1.06809581
4.62289345215029 1.067491673
4.6253493823721 1.066524269
4.62859779339637 1.068187264
4.63219978537209 1.06773935
4.63628220060457 1.067612488
4.64027822206848 1.068903088
4.64392756610652 1.071667833
4.64735862835637 2.133181163
4.65018224016019 2.13223632
4.65289623466746 1.070813986
4.65556356012924 1.06721264
4.65847388929223 2.137572556
4.66070965104426 1.065308003
4.6634286432664 2.131423116
4.66493803862803 1.07524709
4.66616036856235 1.068662497
4.667769193275 1.066483705
4.66998223637519 1.066913994
4.67305576189473 1.071253805
4.67648896757328 1.068154367
4.68075201052446 1.085262012
4.68536824773588 1.072085509
4.69013920173604 1.06713886
4.69478871933959 2.137863031
4.69756115327608 2.136631376
4.69968379018545 1.066512566
4.70166345611178 1.068833945
4.70338533207392 1.067486414
4.70539961600044 2.129609862
4.70774815683608 1.066772286
4.70994526223736 2.134073242
4.71142359975364 2.131379309
4.71295408227654 1.067459726
4.71419846038345 1.069476401
4.7169298793488 1.06723648
4.71959944934766 1.065079718
4.72232855531805 1.073588779
4.72606234986258 2.13665281
4.72842328344145 1.072480089
4.73100643872989 1.06828242
4.73321176281591 1.070290593
4.73524274707197 2.133460803
4.73672154785049 1.068319511
4.73865251227962 1.070035795
4.74026602494723 1.067828635
4.74242754749877 1.067625609
4.74471124877549 1.071774437
4.74702375269495 1.071114497
4.74976199425978 1.067035204
4.75251805637261 1.078305937
4.75570510674565 1.068922062
4.75930801044558 1.070827078
4.76252091626704 1.082985889
4.76620688792881 2.136120817
4.76801490862357 2.130923203
4.76931177685544 2.135906529
4.77015591922141 2.133174706
4.77087388369717 1.066718953
4.77156186141512 1.068186588
4.77231457631748 1.070225876
4.77305598991009 1.069880849
4.77391821820126 1.069400549
4.77530554463303 2.13225094
4.77631506725953 1.065924993
4.77724062932343 1.069321165
4.7782862108996 1.070326579
4.77945462661669 2.134071605
4.78179854835876 1.071542001
4.78422510263177 1.072182478
4.78623466208306 1.082836977
4.7887492534019 2.194832727
4.79168383087411 1.069873818
4.79446287084382 1.068427587
4.7967571921171 2.139740639
4.79814486263077 1.073025436
4.79993216400722 2.135354854
4.80094017448876 1.073508724
4.80183590484862 2.143660522
4.80279302626916 1.069724351
4.80366960322955 1.075511133
4.80498561300075 1.070194618
4.80656227829599 1.069353285
4.80891626664817 2.142306739
4.81144552112613 2.134666887
4.81346220041455 2.138445487
4.81469094995918 1.076265914
4.81593285782762 1.0730137
4.81760769034901 1.072205445
4.82004718900027 2.140633835
4.82171932643757 1.071546927
4.82345435810951 2.143297589
4.8252076003826 1.072083379
4.82664756337732 1.069046937
4.82937213759177 2.144927316
4.83123542134255 2.137370065
4.83257478514714 2.138407342
4.8330410707042 2.13741218
4.83346771035793 2.13552558
4.83390639535288 1.069871893
4.83436215035817 1.069178312
4.83508018521663 1.072718473
4.83587823323384 1.068275808
4.83700962777876 1.070380557
4.83860217810117 1.068941976
4.84110020908214 1.07762547
4.84311074256901 1.068910418
4.84543082332765 1.070577582
4.84754352889097 2.141006431
4.8491677987561 2.1400845
4.85036692129329 1.072546573
4.8516242546317 1.069114214
4.85270684850661 1.07084998
4.85389163877478 1.069786075
4.85646200719518 2.134935761
4.85815546933513 1.069678331
4.8600078256721 1.067720083
4.86159952886149 2.147778428
4.86384169868073 3.21991203
4.86481885264768 1.069296925
4.86583966180131 1.071605312
4.86693892420704 1.069318762
4.86856338713442 2.135036156
4.86965138924523 2.140686915
4.87051380416091 1.073227984
4.87153704034947 3.21168651
4.87189055081169 1.071802995
4.87227917562909 1.070347276
4.87269017554147 1.072388278
4.8735196814069 1.072140481
4.87448700571665 1.070610462
4.87594311565988 1.071064122
4.8777922295605 1.073898003
4.88158370533748 3.20719528
4.88315193698009 1.07302691
4.88471192918781 1.069648346
4.88632584996083 1.072110179
4.88822571732093 1.076183315
4.89001485604309 2.133651579
4.89251395656627 2.142439422
4.89411009502638 1.075229466
4.8960962932275 1.069914086
4.89791383811033 1.069914474
4.89992854432325 1.080887186
4.90393139143522 1.073233076
4.9083648915918 2.143766053
4.91141221890697 2.139017707
4.91371314521965 1.070019764
4.9163237340119 1.071429518
4.91911517762227 1.069733067
4.92139719877818 1.071016372
4.9247634667086 2.155231332
4.92699654245733 1.069769921
4.92900571028762 2.139149389
4.93101875607414 1.070728033
4.9327399036823 1.073814057
4.93599382922957 1.070302498
4.93936642615154 1.071793135
4.9429020668249 1.073248852
4.94620612091722 1.071503698
4.95104062084058 2.141700496
4.95579488214608 2.143262167
4.95817038112132 2.141413258
4.95955209883293 2.145853897
4.96054872568089 2.143709526
4.96137916423967 2.139834153
4.96210466103019 1.07106044
4.96280919506663 2.147347022
4.96347722449148 1.070947034
4.96411341607448 1.068031143
4.96526859735366 1.073761633
4.96730046459712 1.07148203
4.96909720147991 1.074686236
4.9710870406573 2.145470313
4.9729669293396 1.076778117
4.97481964103482 1.074629061
4.97752009124485 2.143910308
4.97918532108733 1.073110538
4.98106019466073 1.071085739
4.98333285955139 1.070014068
4.98584993712927 1.069735759
4.9895763249535 2.142287913
4.99310525161997 2.141201943
4.99518181852559 1.071280595
4.99749327936434 1.071301607
4.99967325910436 1.071205288
5.00174500258841 1.076317776
5.0038517640607 1.072804241
5.006996253339 1.074691765
5.00953187489152 1.073436781
5.01269225418917 2.145788486
5.01465992464498 2.144806132
5.01660131803148 1.073749303
5.01843525536764 2.143812843
5.0198672780497 1.073015467
5.02106482059966 1.072500657
5.02263381906815 1.073206494
5.02439700727944 1.072887741
5.02609012118373 1.072231044
5.02857915133778 2.138820301
5.03158609727958 2.144108338
5.03408897683537 1.08023901
5.03707745145709 2.149292366
5.03855994974845 1.072769817
5.03989848111701 2.159090311
5.04178020220875 2.141991208
5.04353149018352 2.138268853
5.04477448444085 1.068178741
5.045939929166 1.072506297
5.04718620066159 1.073672146
5.04844448646797 1.070751135
5.05057417991555 2.144129826
5.05162322459779 2.141992143
5.05245572515373 2.142909933
5.05313389291995 1.073417864
5.0538121730281 1.073093318
5.05444985015405 1.072960018
5.05516825188225 1.071679362
5.05603275497745 1.073761346
5.05716245608171 1.073414597
5.05888496596083 1.075998171
5.06202335926782 1.074133705
5.06626432860575 2.146227257
5.06860820696381 2.141054174
5.07024423446939 1.075488933
5.07201698006406 2.147946423
5.07334670804545 2.149995304
5.07435051878327 1.072475839
5.07537998667639 1.078565921
5.07622207204254 1.073865166
5.07721289720159 1.072258075
5.07814887854293 2.154813043
5.07928770976484 1.073305643
5.08042839416535 1.070954274
5.0823344210199 1.083409482
5.08460594754591 2.146466325
5.08545075714024 2.141524577
5.08616152415888 1.074530413
5.08683380294766 1.073543119
5.08749148285726 1.071531637
5.08864470745841 1.072766718
5.08966017908398 1.07516539
5.09136865382044 1.07296609
5.09461254668217 2.143192111
5.09771424352307 2.140913364
5.09959856280823 2.145796375
5.10080783861281 2.143468634
5.10166038900678 1.074335268
5.1027222993975 1.073329887
5.10363575435081 1.074734395
5.104658695232 1.075236074
5.10594015317274 1.074096302
5.10721803273455 1.075224218
5.10947230277431 1.07286257
5.11381371630637 1.073000235
5.11773137078049 1.07540832
5.12123188639268 2.149476664
5.12257669101525 2.14631213
5.12378371304351 2.159685614
5.12461497185538 2.142759196
5.12522547759819 2.144897281
5.12572090641118 2.145356535
5.12622876910632 1.073403158
5.1266879143084 1.074969369
5.12717444691689 1.074724545
5.12774635470744 1.073775801
5.12844730360245 1.073792327
5.12954987571959 3.214683655
5.13101867807452 1.074321313
5.13241336348126 1.071891689
5.13402783322661 1.072189611
5.13581291554517 1.075990088
5.13908550100675 3.216053346
5.14011117776384 1.074422443
5.14110109038529 1.074501693
5.14192852997456 1.074232287
5.1435695917217 2.147988189
5.14432476762905 1.073090806
5.14501198822953 1.076597353
5.14611356240063 1.075122169
5.14737836728317 1.077178723
5.14940782621209 1.075547274
5.152695328658 1.075265117
5.15579867310367 2.156643151
5.15674472658575 2.149358582
5.15756542418232 1.092213052
5.1584188791791 2.144995971
5.15879305814514 2.149483228
5.15911469106969 1.07661601
5.1594711311178 1.077873144
5.15982628959194 1.07415874
5.16043371941056 1.075026763
5.16117175924102 1.075158194
5.16230458286592 1.076326043
5.1641896049647 1.076103219
5.16700823144781 1.08817796
5.16989894313937 1.079335275
5.1726543306021 1.075659494
5.17555741766551 3.223270311
5.17757097208574 1.074981086
5.17988635645767 2.147128171
5.18161993910986 1.076330775
5.18327434129154 1.07608139
5.18482244061787 1.075975274
5.18780319776597 3.224098673
5.18911104790103 3.22291557
5.19011095659272 1.079770126
5.19105361389019 1.079825163
5.19286088631954 1.076385889
5.19568087142171 2.153527929
5.19824749535444 3.225119332
5.20016200013629 1.074219983
5.2018410574859 1.074968562
5.20343496114679 1.076803725
5.20599663653033 2.149403227
5.20677258800289 1.078339436
5.20747316895528 1.082753151
5.20847324039913 1.078080875
5.20976956499796 1.076515394
5.21190150701336 1.075133932
5.21478825357942 2.150075528
5.21710793918695 1.075216028
5.2192731574 1.078250354
5.22156740748045 1.08164598
5.22349862267049 1.077572255
5.22533454206009 1.078744193
5.22707389032405 2.152383536
5.22832926593173 1.077778427
5.22972268103005 1.076279994
5.23143022619041 2.152038814
5.23217215205991 1.076569388
5.23293149105199 1.075385663
5.2336997494604 1.080336687
5.23474148501871 1.075718263
5.23586766494735 1.078514627
5.23746989259147 1.077609196
5.2389049886813 1.077630969
5.24105146356602 1.078905081
5.24300613734817 1.075797542
5.24526356434005 1.077364314
5.24827711495127 1.078195807
5.250732904554 1.077775478
5.25298406469293 2.150539156
5.25401658782452 1.078844827
5.25506098636987 1.077355315
5.25602982716743 1.076016457
5.25714814737603 1.078468486
5.2583135707878 1.078302731
5.25983574508525 1.080357632
5.2619786855285 1.076721339
5.2653146247755 2.149793157
5.26710534480026 1.080263382
5.26853850120825 1.077916137
5.26998157054855 1.081466016
5.2719953488041 2.152943785
5.27354082957016 2.155748618
5.27497538331322 1.080104061
5.27623057672695 1.082609871
5.27806026447231 2.153985965
5.27920711702906 2.159096371
5.28001547187997 1.078456579
5.28090478712654 1.077881962
5.28186928503907 1.082340982
5.28297813572397 1.08244182
5.28424865798758 1.078985815
5.28638677376123 2.166014851
5.28831725616411 1.077435394
5.29003756002918 1.078376008
5.29202271481734 2.147471693
5.2935724922425 2.157447193
5.29449390228763 1.077436778
5.29619590376964 1.077329221
5.29764059453891 2.15529716
5.30166734176587 2.158069747
5.30419946246487 2.156469535
5.30645629472492 1.081731678
5.30857647009656 1.080879274
5.31078469799014 1.080421461
5.31300325450832 1.102346587
5.31511711047976 1.080932389
5.317345036194 1.081412439
5.32053853073386 1.080345687
5.3233741123849 2.153906226
5.32508723565593 2.159341292
5.32635699222629 1.07729604
5.32768641981503 1.081014464
5.32922464016079 1.082355791
5.33106320355889 1.082064417
5.3328427630965 1.079839443
5.33494264670966 3.232754179
5.33576367954095 1.081761941
5.33689315726605 1.07830848
5.33789045864725 1.085181983
5.33932752942432 2.15729559
5.34030930448907 2.150836305
5.34117821898962 1.078426586
5.34202025138821 1.078948477
5.34302758816047 1.079566341
5.3446747492168 2.155188602
5.34619843018776 1.077646136
5.3476035641884 2.166333554
5.34845335193382 2.152139894
5.34890653591255 1.079119986
5.34947283987431 1.081299609
5.35001495276333 2.156618808
5.35086758414463 1.078321758
5.35173439305368 1.081087534
5.35291986248255 1.080795498
5.35407055189467 1.078171807
5.35530036768423 1.080731065
5.35643291257076 1.079251324
5.35772961745409 2.154991083
5.35829825013645 2.156590448
5.35879489204529 1.080958238
5.35925812225406 1.077521129
5.35971736872119 1.078114188
5.36033026563275 1.079436073
5.36099395603991 2.160203437
5.36189823927835 1.080626624
5.36266823147762 1.081408407
5.36397645603912 1.080006458
5.3660321284673 2.15795528
5.36774229248871 2.152867613
5.36953025467536 1.078406055
5.37112100205987 1.080129864
5.37327237920868 1.078022428
5.3754183311823 1.080142739
5.37822183200864 2.155911061
5.38081952561466 2.15433972
5.38292085349131 2.160366433
5.38451217771103 2.156234423
5.3856003547005 2.168017122
5.38636575521641 2.172769613
5.38699720141715 1.077575676
5.38760927354555 1.079847366
5.38846338573637 1.083371897
5.38931389589153 3.239529763
5.39001819085178 1.079160187
5.39071775990202 1.079289199
5.39207914643172 1.07955642
5.39339314830925 2.152808449
5.3959502589806 2.160680546
5.39712088367583 2.162749036
5.39790134493932 2.156068832
5.39857389625297 1.078830117
5.39921711177784 1.080169304
5.39982949885565 1.078350424
5.40089019468326 1.077429912
5.40194844243865 1.076673182
5.40323656046175 1.076135197
5.40557304228105 2.159996535
5.40686475256269 1.079180484
5.40815476462315 1.078793717
5.40919319525731 2.153771786
5.41012704585455 1.080215069
5.41109194151825 1.080206499
5.41189441649833 1.080313972
5.41261424672894 1.081796697
5.41382477755841 1.078259577
5.41485349568741 1.079411943
5.41641645166431 1.081548554
5.41855051926136 1.081883799
5.42040756684392 1.08218326
5.42289747782538 1.083065116
5.42742920406815 1.080550953
5.43384767001492 2.159056081
5.43719086743459 2.159417093
5.43957271429773 2.162944652
5.44042670601079 2.160470677
5.44119999450635 2.164761228
5.4419664826454 2.1579929
5.44239676505756 1.082339266
5.44293942050648 2.164461017
5.4433331818233 1.084329337
5.44379805912578 1.086941744
5.44450943322585 1.084032856
5.44666570738007 2.165404809
5.44810260336156 1.082696333
5.4496456565735 1.083223866
5.45111142454796 1.080404451
5.45239889539102 1.083591748
5.45391758101233 1.082419935
5.45521467507618 1.088497273
5.45717357135106 2.175839899
5.45867270685145 2.207501462
5.45950213957818 2.16268381
5.46017742495933 1.080495624
5.46083724411593 1.082423056
5.46158282805738 1.082499884
5.46231761644483 2.157398881
5.46266951770168 1.098042723
5.46295442187685 1.081210391
5.4634677232589 1.082374451
5.46406434726285 1.080906463
5.46490544707925 1.081776011
5.46627511252117 2.162529365
5.46755938554104 2.160034144
5.46860233506017 1.082354863
5.46968539511415 1.082103258
5.47100911118829 2.156716829
5.47274523748778 1.082517758
5.47430151274961 1.083343965
5.47590699123305 1.081817446
5.47747218677748 1.084172739
5.47937967895676 2.164023417
5.48061380628882 1.083390304
5.48173845478609 1.082272335
5.48325400337533 1.079511511
5.48659482928371 1.085691434
5.48948345477745 1.082578571
5.49264503274501 1.081340537
5.49556742658824 3.241552722
5.49702645224083 1.082118102
5.49853447132911 1.084006843
5.49979826936264 1.08493776
5.50196207542205 1.081492237
5.50444170427783 2.157437164
5.50640975816658 1.07844497
5.50826972056732 1.07824205
5.51087402496755 1.08421617
5.51445694452155 2.159990326
5.51656846903005 2.162232178
5.51782972687982 1.081791997
5.51949860758655 1.080669617
5.52088397649836 1.083120744
5.52242070524415 1.082294195
5.52638549145711 2.16411415
5.53111606742856 2.163822691
5.53422631426644 1.091723004
5.53746546464429 2.168920645
5.53910998978001 2.159980493
5.54048255113235 1.086012112
5.54174555170955 1.081394287
5.54314285724583 1.081589737
5.54500142796628 1.085275385
5.54720474601918 1.089386891
5.54948922083579 2.170751533
5.55097025738958 2.19134675
5.5519300453883 1.081577994
5.55290268269285 1.086834267
5.55425579071711 1.081478153
5.55541148056536 1.086174165
5.55682917123378 1.08108259
5.55797730622853 1.084384384
5.55981025598813 2.166044902
5.5608654660326 3.249147536
5.56170710722804 2.16300866
5.56253397214086 1.086478061
5.56330873235397 2.164252206
5.56404134155222 2.16679993
5.56463278334127 1.083510177
5.5652228356234 1.08257102
5.56576566476204 1.086487616
5.56645305154069 1.085417997
5.56736194895786 1.087350744
5.56845314765366 1.086258184
5.57049771857495 1.086348388
5.57227351673689 1.082179558
5.57474402274811 1.081914234
5.5776780939634 2.179436939
5.57908710300091 1.083289393
5.58064102893213 1.085638998
5.58211256792619 2.185057114
5.58288794588797 3.251713119
5.58355738672136 2.163043507
5.58424171823551 1.085099352
5.58485287498049 1.085482486
5.58581964181817 1.085457568
5.58713217801222 1.084324352
5.58936748114182 1.083740135
5.59228637191997 1.086374018
5.59497523003423 2.166782454
5.59708068596901 2.168443714
5.59867467977654 1.086788407
5.60030670396833 1.086534503
5.6021267664668 2.169877457
5.60363893650361 1.090929331
5.60513951062767 1.088588725
5.60656926798008 1.083883542
5.60820793007687 1.086997072
5.61114236647492 2.16868027
5.61229379598419 2.169475584
5.6133051448054 1.089415163
5.61443917991901 1.089107478
5.61541732268635 1.085728858
5.61630596214288 1.101046714
5.61741624261792 1.081569512
5.61886273144266 1.089521625
5.62019531441759 1.089483982
5.62151338253248 1.087724068
5.62282495757807 1.086273068
5.62449465720061 2.169118981
5.62550955597595 1.085542256
5.62655676356663 1.08959508
5.62766840253473 2.167337211
5.62854153919436 1.08338508
5.62931259277548 1.085875825
5.63011421682369 1.08348574
5.63188101681057 2.174440235
5.63344747541227 1.086780458
5.63534179711024 1.087930929
5.63700126935198 1.086170216
5.63978211110139 1.087864954
5.64284227090921 2.174267119
5.64429459901567 2.171139112
5.64561710931665 1.087072944
5.64696638097792 1.086284578
5.64851783227352 1.085703815
5.65009654261473 1.086001973
5.65143619502418 2.179496915
5.65226175574073 2.168912232
5.65288100343466 2.170086298
5.65334112862219 2.18296951
5.65368811980426 2.182275169
5.65395498602969 2.169956888
5.6542308619488 1.085316143
5.65452468441577 1.09086321
5.65490980486345 1.087649871
5.65539392814218 2.175756631
5.65612388096937 1.088684779
5.65707794985799 1.088381369
5.65784670442378 1.08463097
5.65953356814104 3.258398456
5.66112353841246 1.090461744
5.66252467752657 1.086500128
5.66503213396376 2.171064525
5.66696584740086 2.169660483
5.66833378035641 1.084863975
5.66976588330321 1.087425421
5.67121096282967 1.087880893
5.67277197170856 1.085966065
5.67408560491908 1.089487408
5.67544031712665 2.170633048
5.67611232842505 2.171118225
5.67657709279802 2.172630722
5.67699196740506 1.093476811
5.67739904233799 1.088711839
5.67776994424874 1.088048915
5.67818007500348 1.084958238
5.67865672146537 1.092678369
5.67950037020042 2.174206931
5.68009616855486 3.254642237
5.68057988303158 1.091908054
5.68106449614701 1.090097697
5.68169020008572 1.0890286
5.68258204449715 1.086847004
5.6837987668187 1.086440659
5.68565680916746 1.087410766
5.68762272100003 1.08725819
5.6895996502733 2.172572206
5.69075537604952 2.172174663
5.69169492421256 1.087180605
5.69260832026938 1.10355246
5.69336485018981 1.088361143
5.69439793277419 1.088063163
5.6958088332277 1.089126291
5.69752499502857 1.087492029
5.69899883957362 1.088747384
5.7003550522017 1.087552941
5.70273459835989 1.086679301
5.70530441845431 2.171179792
5.70711736895721 1.088834908
5.70949812443467 1.087053036
5.71200126000506 1.088986395
5.71433760482038 1.087411006
5.71799907096568 3.258977808
5.72061359493 1.087728156
5.72363389624655 1.088110849
5.72656756875047 1.088208626
5.72927743187014 3.261529993
5.73139882531841 1.086607372
5.73370558491453 1.088142298
5.73580348228447 1.093307948
5.73775538888014 2.181498437
5.74077920755675 1.089728719
5.74374623984309 1.091136144
5.74626310619775 1.088474526
5.7483527694422 2.180007687
5.74982940094218 2.176332155
5.75086928532403 1.086767116
5.75183385344365 1.091682608
5.75280593962662 2.175748758
5.7536519668882 1.087553903
5.75444748403951 1.089130805
5.75535014475978 1.091639664
5.75617473909166 1.085051701
5.75717647747739 1.088953619
5.75852391222234 1.092051358
5.76065344715364 1.087565594
5.76343338757708 1.089179769
5.76577446028411 1.089762072
5.76917043925242 2.17646347
5.77339024262252 2.176446885
5.77527449046526 2.175714022
5.77621337391347 2.182670788
5.77694491623971 2.17936746
5.77755334420664 1.090587103
5.77827126824403 1.088645988
5.77884911302765 1.092801458
5.77948890767212 2.180192394
5.7799703056048 2.177129651
5.78030740819807 2.191239135
5.7806006955431 1.089992732
5.78090717726094 1.090374766
5.78130356972127 1.090931937
5.7817394459212 1.087262781
5.78236587648909 1.090415355
5.78334987016028 1.090150201
5.7849526075096 1.091442165
5.78763323699172 1.092492743
5.79093582385899 1.086658206
5.79421070733642 2.188209548
5.79652342684305 1.090445571
5.79891498130724 1.089188891
5.80119232424728 1.089603188
5.80384038185304 2.17631794
5.80612890059014 1.09205735
5.80911771146511 1.089468274
5.81262710588096 2.180403149
5.81496688509989 2.181273637
5.8159721293915 2.187974903
5.81687540756345 1.09389939
5.81774615678072 1.088602773
5.81845536066597 1.092376364
5.81912653953292 1.094807822
5.81986284066979 1.09464554
5.82276568622207 2.179413722
5.82449677450151 1.09620681
5.82594318932118 1.089489764
5.82778977394542 1.103930277
5.82994130751404 2.175322542
5.83280881088522 1.089868016
5.83624890580807 2.17834426
5.83852120007781 2.192828556
5.83982316910773 1.092020161
5.8414110531903 1.090336379
5.84279533681602 2.176423598
5.84449820426051 2.179499688
5.84604663575362 2.17821488
5.84712035841009 1.090923287
5.84845212611145 1.093008237
5.84962933124895 2.179738194
5.85073796048741 1.093732529
5.85177898584993 1.095364239
5.85294467120709 2.177130533
5.85447007396079 1.091356159
5.85573669066652 1.086952188
5.8580629135058 1.093571156
5.86142021941113 2.180493731
5.86416837868121 2.178886395
5.8671207713472 2.179686443
5.86884052104968 2.180395363
5.87030900372846 1.095657708
5.87150775938094 1.091367594
5.87272277606185 1.094570507
5.87444328635872 1.09341098
5.87650983392679 1.092581678
5.87973831674712 2.181045139
5.88079256404297 2.180841282
5.88155934953298 2.180647951
5.88222134791248 1.100102676
5.88297009535001 1.093164258
5.88370841208783 2.185300854
5.88424423202533 1.091154005
5.88477188399421 1.093455857
5.88527641589232 1.092182088
5.88577098463845 1.096032064
5.88634335119912 1.093952492
5.88697384702774 1.09329156
5.88826020103905 1.096571438
5.89086966068492 2.192398506
5.89165513403051 2.185030984
5.89224618257022 2.185669033
5.89278246895078 1.093893301
5.8932451765728 1.092573681
5.8936888846034 1.095382226
5.89440469418318 1.094449653
5.89532178271301 1.092182742
5.89682022840994 1.096294438
5.89867316250166 2.186907712
5.8999148267686 2.18097176
5.90056678366418 2.185805711
5.90109292154141 2.181349363
5.90160106180714 1.094967274
5.90212610412231 1.092190132
5.90269945958115 1.091224396
5.90360387659565 2.180234559
5.90458657286818 1.090881069
5.90556670137007 1.092626932
5.90659463647975 1.092289851
5.90753780610054 1.090368918
5.90924378089829 2.182575491
5.91031652126585 3.277627891
5.91117130203498 2.181410729
5.91195856209314 1.092006948
5.91287143055576 1.092894534
5.91387216105802 2.183340716
5.91510182451236 2.183459864
5.91601943855805 1.094182608
5.91694540414738 1.094809374
5.91814940302988 1.092343634
5.91960382983672 1.092271367
5.92194824816888 1.094121146
5.92391574897476 1.092416972
5.92592310144811 1.094166505
5.92856691559608 1.094242281
5.93225723442608 2.186497121
5.93358314994611 1.094393476
5.93553863667422 1.096945718
5.9374426792365 2.186995274
5.93858593497582 3.273068918
5.93946870095294 2.184641897
5.94011814290819 1.094356264
5.94077571186562 1.094028741
5.94187746465436 1.094488704
5.94434510565386 2.189296605
5.94626451109096 2.184012298
5.94814135577286 1.094772235
5.9500863303084 1.091898683
5.95366729348378 2.202207611
5.95542365756134 2.186580495
5.9564642295747 1.093424907
5.95747299196327 1.095561407
5.95859629618197 2.188003603
5.95898928434653 2.185341243
5.95932082359621 1.096055954
5.95971308140806 1.094487053
5.96006198747047 1.094562128
5.96037496029563 1.097526064
5.96104004518232 2.187052641
5.96172184159842 1.099100565
5.9625780899778 1.093460105
5.9632943292099 1.09384066
5.96497711053504 1.095793242
5.96697889858454 1.09315969
5.96868896874009 1.093576281
5.97048279078188 2.193395165
5.97127858538847 2.184261185
5.97186782266889 2.18721649
5.97236634415046 1.097326074
5.97283511617975 1.09237407
5.97334495175991 1.093833732
5.97411196174702 2.183949529
5.97436836481991 2.186616126
5.97460556173311 2.188763742
5.97482043077953 1.095145889
5.97505104911741 1.091848415
5.9754429627942 1.096866295
5.97582367319258 1.094657026
5.97657133155151 1.094675365
5.97766987163191 2.1863619
5.9780586765395 1.095468316
5.9784194390537 1.095732066
5.97888506413951 1.09574384
5.9794448047809 1.09701811
5.98028755030796 1.096620897
5.98161937150656 1.096597333
5.98373220925708 2.190678874
5.98598292025513 2.191078887
5.9874175474104 2.193484415
5.98874918527741 1.096380663
5.98998699355771 1.098013309
5.99124088914373 2.189391627
5.99239211413694 1.09851529
5.9936029282956 1.096383716
5.99496683669443 1.096365568
5.99691619666848 2.192849733
5.99874046651843 1.100424406
6.00038625513971 1.097321664
6.00293637237756 2.191928518
6.00538507298067 2.197557094
6.00696930096722 1.098872399
6.00889946791642 2.19518798
6.01023055691643 1.098796079
6.0114311171404 1.095172708
6.01284557231027 2.193581592
6.01385929970952 1.116027808
6.01467177675139 1.098268915
6.01599684436711 1.09692186
6.01740121044437 2.188352078
6.01839049915985 1.096872646
6.01928689876335 1.101908592
6.02002697747947 2.19544735
6.02101794794175 1.104532351
6.02195769225477 1.10553653
6.02355998704954 1.097342114
6.02509347835141 1.09800429
6.02660166056648 1.096696863
6.02799332210191 1.099194664
6.02982994598872 2.19352311
6.03118268902252 2.208470395
6.03263348676958 1.11314589
6.03379479064402 1.148915196
6.03495591156039 1.10885714
6.03684251179439 1.101042729
6.03952855080887 1.10305794
6.04191853978382 2.200565957
6.04373337811546 1.097643414
6.04533664559885 2.194377919
6.04641293485124 2.193297456
6.04712608333157 2.194853938
6.04776661898336 1.104437523
6.04836876430725 1.097867074
6.04904738532997 1.097790671
6.05005881474038 2.19513469
6.05117045823666 2.196446242
6.05237773619214 1.09694647
6.05337421684701 1.104406241
6.05487134499128 1.099376488
6.0563502933211 1.098372978
6.05795222852885 2.194020259
6.05907136214147 1.097690113
6.06018952435184 1.099372684
6.06198905258968 2.191656399
6.06391152252346 1.100648712
6.06551916092813 2.194690473
6.06672262163096 1.115400302
6.06806119114948 2.196074654
6.06889589027148 1.097795017
6.06972374737919 1.100835831
6.07062426023204 1.098136639
6.07159349370407 2.196560387
6.07298141650539 2.192836255
6.07446226854769 1.099357768
6.07578852382826 2.198756072
6.07793597671076 3.296002932
6.07989644875507 1.097132463
6.08233027868587 1.100514018
6.08520749059038 2.196684627
6.08634966316825 1.100167835
6.08738602468573 1.10796568
6.08833518820715 1.098183072
6.08921249085534 1.099151057
6.090739363957 1.103343882
6.09323833172874 1.103521328
6.09531240043632 2.19346631
6.09640370717559 2.197946943
6.09726631048186 1.103150709
6.09821255308244 1.102987494
6.0992499129882 1.101263739
6.10009759090249 1.09970868
6.10133053524954 1.10127424
6.103119667355 2.19690439
6.1045221869756 2.194643127
6.10537580866839 2.209195134
6.10615696213507 1.098582226
6.10690339633852 1.101220276
6.1076271649061 1.097427683
6.10829450304191 2.194290331
6.10871297734122 2.212746247
6.10907798914559 2.199038801
6.10940044643168 1.102553153
6.10975337632144 1.101527278
6.11012625447317 1.099020815
6.1104376617457 1.09681866
6.11085320926501 1.097212366
6.11148420037087 1.101161527
6.11246780692835 1.095960709
6.1140426046824 2.20504344
6.11524865892949 1.099093911
6.11632882123812 1.102550247
6.11738137322985 1.098251265
6.11893801283291 1.101238602
6.12121127898779 2.19935807
6.12244066001554 1.099603125
6.12363790270747 1.101095973
6.12522952508147 1.103021738
6.12693223779562 2.202067248
6.12818403150052 3.30324655
6.12912155358407 1.101068296
6.13000637017408 1.102902477
6.13094969637528 2.200618404
6.13240293767487 1.098900569
6.13366832689669 1.100863834
6.1347297904769 1.109665499
6.13661929254018 2.199953224
6.13827671157647 1.098923531
6.13987194982398 1.100166334
6.14121067496873 1.100422223
6.14248058986095 1.111905487
6.144351532032 1.103102989
6.1466422335861 1.098761638
6.14924913808499 1.110612149
6.15151222745742 2.202003463
6.15242767513671 1.101222505
6.15358597517145 1.099829138
6.1545140430265 1.102037003
6.15555061099456 1.102616669
6.15695862112171 1.1004709
6.15873844271742 1.100154009
6.16083029919759 2.200187445
6.16225586268657 1.098715973
6.16379733196884 1.106200192
6.16537629381695 1.101565282
6.16772950599612 1.100941917
6.17083182409022 2.197659548
6.17198039968437 1.102992229
6.17342941316338 1.104923811
6.17461317327579 1.102058238
6.17585066182997 1.104294157
6.17807371300077 2.20314228
6.17884982022448 2.204998773
6.17956080622294 2.217115965
6.18022832954424 1.110952805
6.18091940762481 1.109915545
6.18166734363424 1.106672967
6.18266926484999 1.103000038
6.18409761482566 1.104013906
6.18552846654238 1.102951426
6.18699958705576 1.111913679
6.18842698980869 1.104278836
6.19030618342428 1.117595301
6.19220715413533 2.20577323
6.19384098044512 1.103644609
6.19536534278969 1.102147634
6.19739625843227 1.104897521
6.20060047573415 1.104378943
6.20439941412114 1.102689682
6.20747604764708 2.205276834
6.20936930804348 1.102917589
6.21173122552054 3.30800427
6.21324272712275 1.104735496
6.21477603165143 1.103013319
6.2167013338492 2.210224707
6.21836277804333 1.105632479
6.21975812734325 1.109725693
6.22139657315459 2.215145668
6.22319751933638 2.209901029
6.224272063714 1.1101766
6.22524171238112 1.107373592
6.22618329179566 1.110187647
6.22768431823961 1.108359431
6.22909679069262 1.107853376
6.2303231591242 3.316090329
6.23132504729987 1.113039924
6.23250366837301 1.110794325
6.23354220167879 2.210436388
6.23435755059848 1.118112318
6.23512139989246 1.110710883
6.23586868021875 1.111280737
6.23721968750354 1.108540579
6.23840523237284 1.10592411
6.23964506553606 1.106792238
6.24080973422181 1.105401521
6.24182415868606 1.106048492
6.24297637671483 2.207090734
6.24435797658388 1.10456715
6.24572371291606 1.108219823
6.24716209935094 1.106489605
6.24890871916102 2.207974635
6.24941977439797 2.210065095
6.24985718307393 1.107677265
6.25033696013735 2.211779945
6.25064983329326 1.106127249
6.25095793080343 2.209699062
6.25129950590585 2.211349269
6.25154124189539 1.107485903
6.251806243863 1.106109088
6.25205064890845 1.105500908
6.25228521419784 1.109454599
6.25252186430148 1.106452115
6.25288234450156 1.10794826
6.25344265727281 1.109123906
6.25403093713988 1.105125856
6.25483162353269 1.110370049
6.25673662757811 3.318387478
6.25781516836899 1.108167173
6.25886249883996 1.106626015
6.25987545792821 1.11700685
6.26118675089742 2.212743701
6.26309187251917 1.107822178
6.26469579990325 1.107962742
6.26716189751096 2.229997237
6.26909946188479 1.105488782
6.27139920028557 1.109564689
6.2735729960792 2.211967582
6.27436833965926 1.117691374
6.27554019999188 2.216410396
6.27628646164193 2.208990778
6.27666516806789 2.215674413
6.27701815475799 2.215064814
6.27729909011518 2.207965769
6.27755711359309 1.107634721
6.27776766815617 1.11989915
6.27812543759972 2.215374505
6.27844515157585 2.209503204
6.27870375676138 1.107483062
6.27901101666235 1.107587045
6.27927794769978 1.107186047
6.27952779058888 1.10364429
6.28000622434569 1.10793112
6.28058053082667 1.106548063
6.28165976937086 3.315651522
6.28215783533064 1.109572601
6.28261705792879 1.104719238
6.2834081778313 1.109059657
6.2846586012562 2.212072635
6.28610052057024 2.22093615
6.28681919495911 2.218031294
6.28742518421692 1.113374402
6.28813119453749 1.116960868
6.2891054458575 1.108119866
6.29009260534897 1.11105967
6.29153794867284 1.112221513
6.29383944548464 1.107911499
6.29673579986216 2.221140399
6.2978481703479 3.32268725
6.29861048633987 1.109578979
6.29939869971774 1.126212557
6.3001232882864 1.106604494
6.30088508829974 1.109321243
6.30326121130638 2.220733836
6.30429597171532 2.216319873
6.30534745795309 1.106844587
6.30628257302088 2.21302031
6.30755710536504 1.111730677
6.30873042536532 2.215120039
6.30993178344391 1.107942617
6.31096046443116 1.108228469
6.31203904732483 1.111251067
6.31421920276441 1.111167442
6.31870634083286 1.112584266
6.32273495598471 1.112472335
6.32733212189575 1.113507929
6.33182711737727 2.213377614
6.33594432813114 2.218314797
6.33862861196237 2.217879252
6.33932299287095 2.223434957
6.34024573617685 1.112362492
6.34103337368039 1.111703401
6.34301930764288 1.111591835
6.3456863829502 1.109990401
6.34809273567692 1.110107428
6.35034189308632 1.11359033
6.35246879407399 2.219548671
6.3536361543589 2.218351158
6.35433768048872 2.216872792
6.35484834321649 1.10975312
6.35537981888363 1.113786287
6.35584049267336 1.111529561
6.356308061502 1.108765857
6.35713624734457 1.110327583
6.35851158005838 3.334052481
6.35926793285114 1.114127973
6.3599382044381 1.119346863
6.36124575238077 1.113959221
6.36248826870473 1.118385382
6.3639109968316 2.219951652
6.36468939043369 1.112438187
6.36546392045779 1.109841824
6.36662205316938 1.124663915
6.36789192995207 1.111778904
6.36898222579192 2.234754341
6.36998315662033 1.114799264
6.37096731563053 2.225954138
6.37197985927818 2.222668341
6.37279517103444 1.109580484
6.37360717401619 3.331244114
6.37491436099915 1.111459718
6.37602260813258 1.106133805
6.37743276616531 1.108673084
6.37925612645659 2.21628735
6.38108246331624 2.229650833
6.38241643422505 1.107839724
6.38378896498913 1.10936325
6.3851846464426 1.111689864
6.38671068904859 1.110943992
6.38861653606761 1.125131644
6.39020510681424 2.221616463
6.3912927898808 2.2378143
6.39230976240608 1.110337868
6.39323828640994 1.115852978
6.39501192757077 2.228940542
6.3959975168454 1.118039913
6.3971552902565 1.11898255
6.39824163520759 1.117224412
6.39944505777572 1.118954505
6.40129630142279 1.111161392
6.40289642339603 2.234983927
6.40376889422166 1.111664692
6.40449470484664 1.112362049
6.40510057811495 1.114374461
6.40685620831871 1.110651564
6.4098161645126 2.234271056
6.41171555564423 2.220544566
6.41347816812118 2.220731506
6.41479238522315 1.111686652
6.41603292160861 1.110932008
6.41711063601932 1.111258907
6.41835035642273 1.112155838
6.42101118399578 1.113015881
6.42338500229091 2.222245539
6.42405123483622 2.221713441
6.42480033227475 2.220196883
6.42529588623679 1.111637881
6.42578416504824 2.225734235
6.42630418318017 1.111944823
6.42678842911709 1.11689585
6.42748215756411 1.110469554
6.42827175239073 1.116641361
6.42945801621423 2.229139047
6.4304425331884 1.117696324
6.43123255795578 1.117493003
6.43282271156384 2.228160493
6.43433187717556 2.227689419
6.4356506545177 1.113406198
6.43698934872169 1.117083609
6.43928876768072 2.222528482
6.44082751083565 2.222138311
6.44203945922738 1.119506098
6.44310846449357 1.12033572
6.44426526853071 1.114894604
6.44658382031953 2.239502041
6.44789789972863 3.339906739
6.44854766921673 1.11163928
6.44914494015748 1.114670462
6.44983456717589 1.116342332
6.45087052434404 1.113590628
6.45179940524251 1.113461109
6.452927576021 3.334729469
6.45333955678623 2.229798699
6.45366168659658 1.114041059
6.45398822635293 1.112262206
6.45436312350984 1.115382303
6.45467503560221 1.113929887
6.45508944004996 1.112442137
6.45572262556119 1.115420584
6.45670981952675 1.11482207
6.45820425167696 1.112445371
6.45964116817986 1.115441438
6.46167382141368 1.11292109
6.46379542651385 1.114659594
6.4660934717971 2.22348099
6.46739601780046 1.116937225
6.46895550667526 2.223321312
6.4700067102645 1.11589589
6.47097769451865 1.11320403
6.47187697675234 1.115140897
6.47331547604453 1.114696361
6.47494147723553 2.228564527
6.4762736253659 1.113715374
6.47741038867693 1.114310182
6.47924234468095 1.116660998
6.48198395647178 2.231145831
6.48442306342216 1.118515185
6.48690354563651 2.231371754
6.48799582709754 1.117009442
6.4890184361915 1.113914125
6.48992118672383 1.117659739
6.49074429507635 1.119746686
6.49157460486251 1.116117695
6.49275535248041 1.12811587
6.49370220235589 1.113173024
6.49468277138744 1.112783906
6.49565823058241 1.120907402
6.496568286234 1.115615995
6.49810401449375 1.115200561
6.49933272512889 1.118969989
6.50048335098832 1.114175641
6.5017000895205 1.116287951
6.50281704655464 1.119513
6.5039418201605 2.228028922
6.50509806380025 1.119491149
6.50621701155511 1.116516104
6.50729271582954 1.116284943
6.50908752866228 1.114075373
6.51112450306781 1.115480241
6.51344824309677 2.230898673
6.51495948141626 2.231099416
6.51627941606336 1.120356255
6.51779134175312 2.231349647
6.51833292482749 2.233643518
6.5189350983901 1.115681741
6.5195112662477 1.116783575
6.52024096831057 1.113893837
6.52107539612284 1.118578439
6.52226765349568 1.132787845
6.52362081639 1.120713348
6.52531580074158 1.120976626
6.52690504209373 1.131967388
6.52834125968591 1.116549617
6.52964119117876 1.116421949
6.53097575503864 2.238077625
6.53221327479234 2.234269511
6.53342758444023 1.11891518
6.53457381833721 1.118851136
6.53569837891199 1.119040073
6.53779140970559 3.346665119
6.53849014307888 2.231277062
6.53913998907276 1.12052992
6.53972556359436 1.117638432
6.54071177145316 1.123472162
6.54222502423887 2.227734028
6.54381993804147 2.236560451
6.54532626556307 1.119242271
6.54689250892426 1.122034036
6.54876063666707 1.118650836
6.55035620338553 1.119675199
6.55213804902118 1.119191846
6.55359642322775 1.138333909
6.55558281852832 2.285541831
6.55695733238801 1.124622949
6.55825684347623 1.116740635
6.56004550899663 2.231703856
6.56131045099315 2.250290864
6.56241905521264 1.120535828
6.56337566245884 1.117844154
6.56435444844807 1.123469804
6.56563312125246 1.118024309
6.56681408107154 1.121005039
6.56813518355085 1.115819411
6.57052304896199 1.116219083
6.57363996614495 1.120297793
6.57636353410203 1.116709223
6.57897210305493 3.352442587
6.58047873101944 2.231374634
6.58148205989856 1.118883626
6.5826560709326 1.119776071
6.58374662802153 1.119248836
6.58565055996426 2.22910414
6.58670064032431 3.354561864
6.58735539246476 1.11632091
6.58796598943529 1.116600776
6.58859162422026 1.116859697
6.5897230560036 1.119956656
6.59089240804766 2.229881009
6.59127901147889 2.240910089
6.59164195491617 2.235525372
6.59193717093459 1.121860973
6.5922852697729 1.118752375
6.59261133185952 1.122328898
6.59288759757194 1.120121597
6.59320585082641 1.120294903
6.59368373674991 1.117223179
6.59421454300131 1.119191897
6.59533600935195 3.36311702
6.59590190879245 1.123169473
6.59641041360465 1.127135331
6.59751283882275 1.117722571
6.59936440725212 1.122033564
6.60092895057915 2.236773316
6.6020701236918 1.120258384
6.60342425207699 2.238748489
6.6043625121504 2.237722513
6.60477061020706 2.233806235
6.60515395395403 1.119129574
6.60555612880469 1.118226041
6.60587959301236 1.119301231
6.60614756611936 1.12830719
6.6065119724083 1.117364667
6.60749102410477 2.248860649
6.60817205395518 1.121512806
6.60892269138896 1.12279522
6.60962003856109 1.125098595
6.61095847608933 1.117148735
6.61237273600398 1.118790467
6.61444126091868 2.236215408
6.61544306234259 3.348327786
6.61643045643504 1.117534252
6.61723573998847 2.242739474
6.61811868272222 1.12476179
6.61896450997919 1.119373835
6.62081272742314 1.116316133
6.62282708307604 2.241205843
6.62437496308546 2.241264758
6.62563431349596 1.119469226
6.62698931510948 1.12120184
6.62812953779363 1.120039665
6.62931544210213 1.119912921
6.63062298656372 2.244280948
6.63176861632543 1.1290258
6.63307047319894 1.1187542
6.63421148498107 1.121437198
6.63588751231596 2.251257442
6.6376010375941 1.121222545
6.6395412147085 2.236873044
6.64046925704034 1.134229558
6.64153980251948 1.118599975
6.64271347705175 1.121093105
6.64400754376839 2.261868959
6.64544833868775 1.126911361
6.64701451092785 1.121574457
6.64857702372836 1.125611815
6.65184239212869 1.125541955
6.65605377939596 2.249617273
6.65797473777704 1.120972515
6.66039338634219 2.244318126
6.66177860170258 2.244825937
6.66265336020087 1.126762438
6.66368822539058 1.128605075
6.66487186748783 1.124436424
6.66850767586801 2.245340363
6.67189471408776 2.259650358
6.67439416110782 1.123755208
6.67673984413582 1.132763221
6.67967011178806 1.127513697
6.68234201613218 2.24861681
6.6853650399296 1.127544469
6.68828422317795 2.2498293
6.69004512709289 1.128457393
6.69165210056289 1.126416331
6.69318746248995 2.259817229
6.69415062168905 1.130245418
6.69539900390774 1.126241107
6.69649177760625 1.130443599
6.69784463187731 1.134705444
6.69969355424469 1.125593546
6.70266613264487 1.119412038
6.70563614017413 2.253094968
6.70768182621005 2.250356734
6.70958768231594 1.129262346
6.71133859451937 1.129981242
6.71374356445593 2.247672185
6.71444661357783 1.122987719
6.7152823182191 1.125636991
6.71700078245458 1.133813933
6.7198671659803 3.386495116
6.72149458314679 1.129253497
6.72318486120876 2.247310727
6.72423073285516 2.255328481
6.72510445214189 1.132195689
6.72599508010751 1.125166408
6.72705561441085 1.124031304
6.72846790166575 2.263180053
6.72988294536012 1.127916395
6.7312677714274 2.270105384
6.73252221854836 1.132485631
6.73383562645405 1.125847264
6.73499472828637 1.123396905
6.73667437259457 1.120478208
6.73942435172128 2.251499391
6.74290884835821 2.256379559
6.74572372357238 1.126812917
6.74869419887859 1.12962887
6.75137790478314 2.253582099
6.75264875472309 1.135630272
6.75403730166918 1.125996461
6.75525809949009 1.128917447
6.75632044426604 2.251713241
6.75812488316573 3.390845489
6.75886753974106 1.127941343
6.7596658600503 1.126470206
6.76035995401042 1.128131504
6.76103952800565 1.128937829
6.76185373546375 1.142371616
6.76326216946902 3.39907058
6.76381729583627 1.126802707
6.76431610748868 1.1317805
6.76506599159907 1.133342122
6.76621008831524 1.128051097
6.76731951406206 1.124025836
6.76856808165448 1.126186565
6.76981049931289 1.123438281
6.77114545873088 2.252969388
6.77176306565956 1.125351556
6.77258110719867 1.124860672
6.77331791116222 1.122959388
6.77428827655004 1.125598699
6.77537712388619 1.130219227
6.77701894034627 1.130749846
6.77842111184588 1.128046538
6.78023788653849 1.130334005
6.78424751055749 3.385560001
6.78550786628932 2.263118248
6.78691197747884 1.130989195
6.78805389018973 1.154120365
6.78918932226609 2.259265019
6.79111970001247 1.137892666
6.79347675303381 1.128848505
6.79543859779422 1.127148558
6.79715950243431 1.130682177
6.7986711914522 2.255483908
6.79944083589045 2.260478654
6.80011457507031 2.260931688
6.80062493221612 1.131267567
6.80114953716212 1.140698238
6.80176644007049 2.255482738
6.80272360793071 1.129373655
6.80364112857763 1.129549928
6.80482629928578 1.132337303
6.80598221254314 2.25470895
6.80687185671338 1.128833216
6.80779059213858 1.127832863
6.80856497053107 2.258786742
6.80909403936168 1.139405968
6.80973424418984 2.253606232
6.81044292496708 3.388749681
6.81080421627386 2.257604104
6.81103830946417 1.127069214
6.81129634539623 1.136933045
6.81158042612677 1.12403262
6.81193179479538 1.138647505
6.81241227855815 1.129777345
6.81315729403005 1.131143627
6.81418138103101 1.129871894
6.81525188575971 1.130010986
6.81633254745925 1.128657481
6.81931830581361 2.255368269
6.82105083072798 1.140938246
6.8227213511865 2.258533376
6.82328958942386 2.261973856
6.82385476147168 2.259677644
6.82422412254916 1.126814812
6.82466881364919 2.253407644
6.82495286771243 1.130321061
6.82529476371039 1.12947611
6.82591664173893 1.13111621
6.82792936930057 1.132597833
6.83122229185739 3.38726449
6.8325062851209 2.254072722
6.83364594384433 1.127550309
6.83477405411729 2.256249291
6.83518906186096 2.259117816
6.83554130658474 2.261081074
6.83583345099988 1.135822919
6.83619721498439 1.131672537
6.83650400234442 1.13589467
6.83678523501001 1.139124443
6.83730679261209 1.134539122
6.83780413281962 1.130443438
6.8395198175632 1.130946865
6.84106733235185 1.136941264
6.84336335266791 1.131738739
6.84565810288057 2.250341351
6.84694780371228 3.388320797
6.84796075737941 1.132631197
6.8488094001399 1.146478131
6.84975741051063 1.134113236
6.85156358958187 2.262271986
6.85345221804603 1.129593792
6.85548690058007 1.131241726
6.85770323054433 2.265932172
6.8586785645019 2.260198227
6.85944136060823 1.129776031
6.86018896858038 1.127298566
6.8610656860423 1.136297022
6.86305046829993 2.257976283
6.86413411190225 2.26119083
6.86484291346398 3.393021524
6.86545585376585 2.263954492
6.86606256330815 1.135512935
6.86661337241574 1.142042829
6.86779099960789 1.138056473
6.86915365085764 1.135816637
6.87213024154508 1.135878345
6.87550729225961 1.139339173
6.87958597751238 2.257517091
6.8809968119853 2.27202282
6.88238905007456 2.276838096
6.88368126436941 1.128835998
6.88494549914425 1.145906946
6.88679044151908 1.133703609
6.88857266488591 2.271696774
6.88985228282505 1.131770801
6.89114266745534 2.265428012
6.89216143903853 2.261055006
6.8929142579424 1.137770597
6.8936732519808 1.131282338
6.89430292904393 1.134489072
6.89495237473627 1.134073144
6.89620178278365 1.132865031
6.89851201698936 2.260932816
6.89971190486561 2.261085881
6.90051448496316 2.26879309
6.90124057810591 1.139852078
6.90188607789326 1.144256162
6.90267746971449 1.136961043
6.90403459072771 1.14235218
6.90530017248904 1.132003972
6.90698377209923 1.132611881
6.90869207033173 2.265236041
6.90973346718188 1.129635151
6.91108295840193 1.13574654
6.9122716999201 2.27584855
6.91330981380824 1.132861985
6.91461747902765 2.29058888
6.91556250930835 2.266472933
6.91605149453754 2.260475837
6.91640892423498 2.264746688
6.91672926086382 1.133251348
6.91706039628561 2.258321336
6.91724617441191 1.131945113
6.91745697647248 1.132514964
6.9177429777413 1.135781112
6.91864884694026 1.139820072
6.9198143998924 3.388798219
6.9204821086137 1.132192762
6.92122467829445 1.13492082
6.92186276222715 1.133844594
6.92391711088867 2.265233715
6.92541882412382 1.130730983
6.92674667401309 1.130853574
6.92855086404499 2.268589113
6.92944710356449 1.132968257
6.93037663090911 1.133578188
6.93114917310201 1.128232719
6.93193456348862 2.257524558
6.93261017747167 1.128434381
6.93321932628138 1.135743074
6.93390207867166 1.134270904
6.93491200910299 1.130925646
6.93588858610813 1.140131715
6.93677351658402 1.138983805
6.93857893883254 2.26504625
6.93974155627094 2.283299166
6.94048912966939 1.145161837
6.94124201177819 1.134683242
6.94216882717652 2.263503143
6.94290155136209 2.261420339
6.94346899201422 2.280270773
6.94392813201352 2.265083706
6.94436075208799 2.266954064
6.94463379697734 2.281058755
6.94487082662006 1.139491649
6.94512600319351 1.138595975
6.94561209036694 1.132610433
6.94728287999385 3.400183018
6.94812156008068 1.141304104
6.94882420759997 1.130625546
6.94944432566366 1.133212758
6.950747240386 3.407391395
6.95134971018494 1.13452271
6.95188733970912 1.130856441
6.95248974395491 2.268256705
6.953364786996 1.134944145
6.95424696763535 1.133996888
6.95509361281431 1.143771546
6.95607940182904 1.141321805
6.9576526018999 1.131908443
6.95914436708183 1.13615247
6.96036019294412 1.13193978
6.96136408266325 1.136359846
6.9622028724715 1.130154384
6.96311302275956 1.131508212
6.96405286012133 1.137648679
6.96502180438519 2.272091592
6.96619987620155 1.140793482
6.96739011934495 1.133992606
6.96843871415932 2.269722369
6.9713998975745 1.132444966
6.9744864770463 1.136308852
6.9791184941219 2.262120529
6.98131599512196 1.126752007
6.98392190452133 1.133436796
6.98629029868717 2.266968552
6.98880320377805 1.140358953
6.99196690807033 1.133324172
6.99468186259659 1.134730777
6.99734621326421 2.26640971
6.99879760050817 2.270378454
7.00013172161479 1.142000395
7.00139271316587 1.136224005
7.00305655074581 1.142059218
7.00499593570636 2.267564606
7.00603589882455 1.14123864
7.00726452644143 2.266407709
7.00890991387557 2.269756874
7.00999251407751 1.133902339
7.01096333733131 1.131768054
7.01207066006244 1.150437006
7.01315585629989 1.137701423
7.01475888134444 2.271371605
7.01602997796372 1.132374793
7.01746058740176 1.145660081
7.01959030558959 2.270674812
7.02082497290378 1.134973842
7.02198469247419 1.145672615
7.02312454726068 1.134448035
7.02416171658001 1.136590117
7.02645843186136 1.137842055
7.02912615007174 2.270827904
7.02976374415074 3.409000078
7.03009558927439 2.283000883
7.03044600125239 1.138938515
7.03075287975198 2.26896741
7.03111316376589 2.275956335
7.0314741251616 1.142486233
7.0317799307873 1.141571831
7.03282188239343 1.133696791
7.03455688880098 1.134334941
7.03691304039469 3.406106693
7.03769541070409 1.143092167
7.03837970997856 1.135002348
7.03904467348135 1.133650296
7.04176515493037 2.267229938
7.04315828206263 2.310017868
7.04377953811014 1.159536713
7.04464890934967 1.165207188
7.04541656398061 1.154535639
7.04752294225342 1.141310146
7.04992960378779 1.135823687
7.05249808183787 1.141729689
7.05619059390304 1.138214614
7.0594955130364 2.272511749
7.06209822889909 2.26839364
7.06345967401312 2.275200896
7.06453308539647 1.135017782
7.0654889288422 1.136506499
7.06650621914412 1.138475243
7.06732514821034 1.14160973
7.06933392699686 1.14448756
7.07095944162108 1.13608035
7.07234045675916 1.142079501
7.0738647951864 2.263228518
7.07635236618868 2.280889585
7.07816185687994 1.140530319
7.07977245174801 2.273287686
7.08143937917484 1.141338978
7.08328367628866 1.138273036
7.08502980610791 1.135093777
7.08768408577348 1.131034714
7.0908024430656 2.278937227
7.09301163538242 2.280109944
7.09427208679452 1.134194711
7.09571300902814 1.134654073
7.09689917716612 1.134235836
7.09795829471446 1.13691465
7.09894662269438 1.136284621
7.10056030049493 1.135916478
7.10298446501238 2.268355045
7.10412307333072 2.272512987
7.10472966114929 1.13301303
7.105296698063 1.135646616
7.10613095075514 1.140409236
7.10781380122131 1.135135009
7.10942385869791 3.404413011
7.11012480745523 1.136091754
7.11071866637449 1.133050516
7.11130426361634 1.139102695
7.11243851230196 1.138255612
7.11347153179322 1.135639815
7.11533663839998 2.279997652
7.11674605928376 1.142543001
7.1180755075881 2.269932064
7.11966450405812 3.410569924
7.12056704885872 1.138255612
7.12154657983104 1.13506195
7.1225578492905 1.135388272
7.12433320038801 2.268608989
7.12704232104531 2.271192664
7.12847057578745 1.137939582
7.12969247465354 1.137581154
7.13194653037063 1.144433837
7.13436019457525 2.265456816
7.13520078985905 2.285186459
7.13581706095503 1.136189236
7.13640371289745 1.142599402
7.13708355606473 1.135620455
7.13819042244332 2.273083369
7.13930691913987 1.135805137
7.14030324396431 1.133024282
7.14163003605275 1.134941757
7.14302924360044 2.266550871
7.1439809112087 2.270377666
7.14479516378867 2.270429672
7.1455486998753 1.137400948
7.14630489471431 2.270886885
7.14740841573372 1.134717146
7.1485475704379 2.269555635
7.14953643320503 1.133329422
7.15044467383102 1.140421104
7.1512310150867 1.132866915
7.15194053882602 1.135922508
7.15304463781115 1.140458863
7.15420683821806 1.13366687
7.15578600462226 2.280528917
7.15736222427116 1.138482366
7.15917722843806 1.135545445
7.16077490665775 1.148552122
7.16238348527212 1.139264566
7.16384117083845 1.142753781
7.16544115479054 1.135890869
7.1678465185316 2.274649446
7.17005396352048 1.136621907
7.1720503851897 2.267898394
7.17308291149108 3.407464007
7.17372686025425 1.136767347
7.17438484887538 1.133081991
7.17501184134958 1.138328183
7.1756671525302 1.137488264
7.17644884741857 1.137644895
7.17723648922195 1.139243557
7.17807833288752 2.271642903
7.17861577331052 3.413705276
7.1790714809169 2.284212101
7.17941703488403 1.141751853
7.17969854612025 1.134370846
7.18004825866185 1.149945271
7.18033198116467 1.136417028
7.1806522019199 1.135674432
7.18121260966612 1.136280005
7.18190566612406 1.142446578
7.18303517883028 1.134834729
7.18472525862786 1.13789384
7.18651634032413 1.15500102
7.18805621780822 1.139506134
7.1904602567573 2.274763429
7.19139898599103 2.268701742
7.19235088729759 1.136975032
7.19330501068541 1.138931597
7.19408073773009 1.135096145
7.19476678563231 1.135551921
7.19592106555124 1.139010174
7.19728786728979 1.138241475
7.19933360944788 3.407152681
7.20003098505467 1.140159664
7.20064388961821 1.14150714
7.20131923855791 1.136327946
7.20255946413169 1.137212914
7.20358060070122 1.13976765
7.20451485342015 1.140503061
7.20667634067578 2.278330761
7.2081432019045 2.283965372
7.20907115079927 1.138745325
7.20990696114649 1.142177413
7.21116380219578 1.141996133
7.21283044157802 1.138337577
7.21443422761916 1.141592196
7.21574667605948 1.139276279
7.21751101119891 1.143108356
7.21976065413575 1.157203337
7.22214160649371 2.28812285
7.22401111510895 1.142101304
7.22596541875657 1.140072741
7.22753250719685 1.143606967
7.22879739923028 1.137752294
7.23024766065703 1.14188465
7.23170120326443 1.145469998
7.23391785329851 1.144029282
7.23579578833359 1.142496886
7.23747444411442 2.28301996
7.23909695224529 2.284419274
7.23981632210652 2.275257904
7.24050097769182 2.276427437
7.24096633681113 1.158608922
7.24144400113501 1.137052448
7.2420602679845 1.143043953
7.24274119582054 1.14064767
7.24336877840078 1.139660221
7.24396920242774 2.281952573
7.24505129224497 1.145207071
7.24620927671498 2.283787778
7.24654892538414 2.291852537
7.2468452826095 1.144641742
7.24719727478779 2.281100375
7.24735050530144 1.146598595
7.24751561611059 1.143227261
7.24770009960351 1.145797649
7.24815046700018 1.146314881
7.24954373801295 2.278200004
7.25029834711597 3.447061356
7.25089840786989 2.288736897
7.25150854087908 1.140281247
7.25210256005496 1.144126559
7.25333144832367 3.421666877
7.25389067549389 1.148651461
7.25454065549186 1.143386243
7.25518663420624 1.141725759
7.2558804923698 1.143467722
7.25733748988031 1.145145242
7.25957667007371 1.141400848
7.26191075080469 2.2833344
7.26330379742586 2.283866819
7.26483421925364 1.14463443
7.26614335431857 1.143291767
7.26729270578467 1.141597611
7.26942083035371 1.152981866
7.2725213561128 2.283170213
7.27474463966809 2.289249773
7.27585364078257 2.286155277
7.27694220608316 1.144304425
7.27797713994958 1.143014752
7.279057179792 1.144747769
7.28083302798769 1.145213841
7.28275680382171 1.149197808
7.2850448247165 2.286513612
7.28551291900172 2.303088182
7.28599557136988 2.294748358
7.28648398565984 2.2988655
7.28673062156445 1.157488668
7.28704652708743 1.142497289
7.28738089395116 1.155781898
7.28773689199823 1.147237418
7.28883552044383 2.283293302
7.28978427260666 2.290978743
7.29060424866712 1.145264648
7.29137521732126 1.143932445
7.2925126171324 3.437992635
7.29322275831199 1.14867732
7.29390741883825 1.142715824
7.29453842084146 1.1499111
7.29577893773123 2.312008802
7.29667619607047 1.151902398
7.29763300873318 1.141407353
7.29850231010865 1.144209158
7.29988516406972 1.142552097
7.30101887402261 2.291353323
7.30360091293546 2.293625099
7.30580737658489 1.14258591
7.30773453105294 1.147124774
7.30945614633893 1.148918931
7.31093235008036 1.147572139
7.31285052452277 1.146763291
7.31485170557127 2.292287323
7.31582292115907 2.295698705
7.31635153642821 1.152334049
7.31712045959656 1.149837337
7.31791225233856 1.147766851
7.31857593868713 1.145712752
7.31947673135454 2.284925675
7.32094146558818 2.299646941
7.32221458494372 1.150281029
7.32324704409055 1.145344326
7.3246315465278 2.32163265
7.32565384750467 2.301919046
7.32642276502223 2.295414841
7.32699299049782 2.28772083
7.32741653155046 2.291634604
7.32773239391194 2.296064578
7.32799800227533 1.143709218
7.328329007849 2.297475412
7.3285812416714 1.146648889
7.32887431144862 1.148955849
7.32932212271904 1.150622548
7.32976756633335 2.299834508
7.33054807657153 1.153249279
7.33134862621918 1.154458883
7.33253362444387 1.151021798
7.33409128699078 2.300877464
7.33501902502164 1.153324831
7.33587615283078 1.149956751
7.33664769880938 1.144304485
7.33731256768494 1.150262027
7.33809396394654 2.316845521
7.33959258916234 2.738999062
7.34038461138891 1.152851047
7.34119316725949 2.300029324
7.34160736107622 1.152148235
7.3423289789325 1.149166695
7.34416414860275 1.152176925
7.34650304385015 1.158894801
7.34887341244332 2.303731422
7.3500106667676 1.170059056
7.35100493624267 1.141062556
7.35193204818698 1.152431251
7.35303734582112 1.154080708
7.35440985127633 2.299601208
7.35612271227238 1.158949409
7.35782350097145 2.294682378
7.35863968551568 2.305415069
7.35917581618263 1.152953851
7.35974673965381 1.149983469
7.36030559046488 1.146662847
7.36113799471752 1.144623403
7.36188196394733 1.152904187
7.36266358288641 1.143742613
7.36373253397763 1.159173386
7.36588370416092 2.296050538
7.36675128601552 2.316351867
7.36752450517944 1.15291065
7.3683188522582 1.149221122
7.36921695179394 1.150604074
7.37009324854947 2.292664532
7.37078034569093 1.151909184
7.37156663340923 1.146224505
7.37234947361255 1.152124321
7.37328881693532 1.146006775
7.37486332584943 2.289804388
7.37620043162801 2.293038772
7.37744356488748 1.147463438
7.37866029167925 2.300333216
7.37995335556454 1.151437535
7.38118564309822 1.154770745
7.38317585056808 2.302712717
7.38439530207491 1.150551412
7.38564905502017 1.155041245
7.38761743503888 2.291004753
7.38837147609375 2.308471779
7.38894120991601 3.988087327
7.38941233647629 4.594639119
7.38986061154135 1.147890999
7.39027619522495 1.148214283
7.39142826362372 1.155339343
7.39381609620446 3.447265378
7.39488838729598 1.152664063
7.39586242195923 1.149486481
7.39665176345227 1.153574118
7.39830733235385 1.147043656
7.40035097665358 1.152291745
7.40200783530029 1.149341366
7.40364194427736 2.299181451
7.4050314810077 1.15111092
7.40649957680096 1.150836705
7.40777375830895 1.149042478
7.40945583604829 3.448482362
7.41032269093003 2.292439232
7.41099656957999 1.151020617
7.41153862710178 1.143350025
7.41255895474307 1.166542881
7.41375846253638 1.153029259
7.41552207433234 1.168410733
7.41847432816083 1.148867037
7.42176809387156 1.14619953
7.42455102811691 1.153478423
7.42709870220328 2.29589498
7.42860507533305 1.153240689
7.4302091041861 1.159097116
7.43198269121906 2.301304172
7.43301861579038 2.298248497
7.43398452031421 1.151156787
7.43488188942777 1.148343005
7.43627068484112 1.15589916
7.43784849468243 1.143091237
7.44007601302751 1.156176447
7.44284453064149 3.448612702
7.44451273340007 1.158736495
7.44597737098454 1.155982704
7.44754864237145 2.307903146
7.44891764247828 2.308642958
7.45014362547292 1.163199163
7.45122222161551 2.29939334
7.45214136248659 1.145341085
7.45309628877298 1.151845563
7.45434217347033 1.153398937
7.45597639966867 1.152295667
7.45781785171675 1.149409477
7.45937694191722 1.161147785
7.46093883006964 1.153589505
7.4625854418443 1.15543382
7.46404766914848 1.146596083
7.46544483094512 1.153090732
7.46774743307644 2.30945947
7.46830421670716 2.300575059
7.4687341003083 2.308494068
7.46912440028639 1.154357792
7.46952538356741 1.152285622
7.46989626473082 1.153132673
7.4702580260691 1.146870396
7.47108438688279 1.153666538
7.47214538870174 1.157472579
7.47340539491871 2.301130407
7.47470874575525 2.311822338
7.47603036619217 1.156817108
7.47712303391721 1.157706347
7.47895181445235 1.15162826
7.48075258441153 1.160207066
7.48280759315869 1.151496056
7.48594516998936 2.322869679
7.48761641932319 2.319218893
7.48882987899097 2.298107181
7.4898137814439 1.152715004
7.49081624821714 1.151442431
7.49184653691455 1.157291435
7.49357529975791 2.30046658
7.49470104871024 2.304428032
7.49541715710996 1.157692443
7.49620314991804 1.149417717
7.49684657216781 1.14690477
7.49749194088336 1.148146607
7.49949318037112 2.301846122
7.50100492379774 2.302160195
7.50201357649994 2.302106905
7.50275769240311 1.158542422
7.50348092839286 1.161421767
7.50462872299441 1.166216476
7.50584212145073 1.151976177
7.50753668150009 1.153046932
7.50912505004036 1.148342924
7.51046434336543 1.154087701
7.51301339724692 1.161807693
7.5153001103677 1.15359273
7.51805349306135 1.177969564
7.52072461415148 1.150001825
7.5231268630149 1.161612143
7.52507997774448 2.345983964
7.5262221246937 1.165835785
7.527363418517 1.157205103
7.52839367691043 1.15319027
7.52952756828494 1.153170886
7.53257954369967 2.306022954
7.53412483845934 1.15530511
7.53573761167363 1.155447425
7.53766130385261 2.307436133
7.53987268066049 1.156232969
7.54181092280259 1.153758614
7.54379697124311 2.308494646
7.54549418405894 1.157553995
7.54732136522424 1.155975678
7.54910429593034 1.153840851
7.5507639345825 2.315248222
7.55207482228296 3.472122015
7.55290232671019 1.160062282
7.5536895360296 1.15408729
7.5546613646893 1.153360727
7.55594764430592 2.306862239
7.5568301006749 1.172799876
7.5576496852673 1.153119153
7.55849205628928 2.305105553
7.55932645281099 2.311985882
7.56002709108981 1.154085067
7.56065570944134 2.308381633
7.56113305496407 1.15527269
7.56162233533259 1.159041238
7.562100761023 1.161078743
7.56284727506076 1.151393625
7.56406019444283 3.460287025
7.56434330936477 1.15380969
7.56464341825485 2.309243581
7.56562084499014 1.155467197
7.56743933622926 1.160039436
7.56966604453499 2.321278062
7.57187526748024 1.155845291
7.57392721224164 2.320003493
7.57520097051269 2.303803992
7.57604898523321 2.315595543
7.57668415486667 1.155935917
7.57736209388843 1.158368403
7.57827492222981 1.170969302
7.5794707138268 2.312162218
7.57997012827034 2.316580796
7.58044208685702 2.315900157
7.58087418055234 2.304995181
7.58125787382856 1.165987793
7.5816194332459 1.160479825
7.58205352233426 1.176911415
7.58265011067587 1.154387031
7.58354049854102 1.156899559
7.58432023855458 1.151341631
7.58548220000632 1.159561487
7.58686607256036 1.159569374
7.5879865863378 1.156963792
7.58918172288464 1.158205803
7.59187113889228 1.164782046
7.59409846049011 2.319949827
7.59545850611634 1.161010638
7.59698678971462 1.164642932
7.59821729033994 1.158695273
7.60024133340501 1.164850358
7.60211360777426 2.307922965
7.60270735572789 2.316612945
7.60317327800216 2.33089445
7.60368624272525 2.303108781
7.60405646900971 3.483143491
7.6042995431431 1.15707588
7.60450874544855 1.154236584
7.60486700731528 1.151894133
7.60547373075831 1.157776457
7.60603106100331 1.157156332
7.60678669615046 1.172954573
7.60838696121589 1.152181955
7.60977565031209 2.308308158
7.61079745844494 3.458603259
7.61129089051892 2.311838958
7.61179047765675 1.163110982
7.61227854394906 1.166656526
7.61315237977373 1.162716147
7.61479899712053 1.16020493
7.61709732214938 1.15779774
7.61954883349896 3.467158623
7.62035047129182 2.310765403
7.62115222886176 1.159538761
7.62183851701637 1.170039779
7.62318141932406 1.151870512
7.6247731282614 2.306122471
7.62629424163837 2.303877421
7.62749287000843 1.161933254
7.62869460474259 1.161261313
7.63011753873389 2.309031845
7.63064277570112 2.304009032
7.63108733026208 1.155380489
7.63165041330871 1.162579595
7.6321600718048 1.153940534
7.63257377913581 2.318153922
7.63305130061222 2.319313573
7.63350023821207 2.323001582
7.63377117663369 1.156559834
7.63412275549372 1.162006071
7.63447103643926 1.158395813
7.63542673065009 1.163086759
7.63619811441653 3.480663315
7.63702125160115 2.318205639
7.6379286550032 1.161943878
7.63877252758358 1.151190506
7.64047369825288 1.153628509
7.64236186023381 3.46818802
7.64368339546251 1.17632477
7.64505636560439 1.159587395
7.64626416864815 1.160758682
7.6474562829223 1.165141717
7.64887998569067 2.312126878
7.64931072325266 2.321184511
7.64966458442289 2.31602815
7.65016447136923 2.309011139
7.65048738891363 1.166698265
7.65080739838275 1.159657152
7.65106979818146 1.157833224
7.65136082386299 2.305427151
7.65166852656368 2.32523121
7.65190036110283 1.160195767
7.65214490738218 1.160686089
7.6524256291261 1.163298272
7.65275656101314 1.166691808
7.65325066327384 1.160027643
7.65403021170781 1.153608025
7.65530677713353 1.154213123
7.65665820016247 1.15840935
7.65875152810924 2.314898507
7.65993990772477 1.156842799
7.66113869203971 2.327677447
7.66231955964866 3.46863203
7.66308636120869 1.162982299
7.66388716517126 1.154215648
7.66466766133025 1.158389409
7.66627014805312 1.158092748
7.66787949832315 2.318231014
7.66909588872856 1.154488226
7.67014039209721 1.156087505
7.67119919976894 2.312940106
7.6721010218612 1.16326172
7.67315612200087 2.315138577
7.67381009429929 1.16180051
7.67439175140807 1.158008483
7.67521151883414 1.158319169
7.67603974868089 1.162322047
7.67688303614919 1.163393169
7.67863517919981 1.154036647
7.68046657608843 2.312604431
7.68234094228425 1.168378817
7.68451225119244 3.499525554
7.68519079711492 1.152522663
7.68584452976671 1.158032757
7.68652049774755 1.183044644
7.68758909698527 1.16026748
7.68924700101669 1.15733626
7.69112055130037 2.307206398
7.69268094705939 1.161910251
7.69398276205866 1.157840755
7.69543108531968 2.32061132
7.69671816254393 2.316006725
7.6977484323374 1.157885116
7.69871198373667 1.158878559
7.69969051737927 2.319473149
7.70037798452872 1.163612446
7.70114053641054 1.159209315
7.70184757621485 1.157765142
7.70247200595611 1.157537207
7.70335148265668 1.166433793
7.70438127557104 1.167752287
7.70591557350876 3.484432927
7.70656286155252 1.160049924
7.70716062725565 1.159940662
7.70775004294791 1.165217586
7.7089608458059 2.33937063
7.7097525370901 1.163525562
7.71060510764993 1.159103834
7.71137561153991 1.160787731
7.71206341015401 1.15727515
7.71281631222292 2.313311269
7.71419076132965 2.318985782
7.71503723293291 1.156966505
7.71573235681119 1.159161578
7.71722629880371 1.16394259
7.7184724896384 2.315210022
7.71938377164806 1.15705206
7.72034779137643 1.159899581
7.72112970208903 1.159433613
7.72245895655274 2.319660749
7.72365923383472 2.317195234
7.72459177461073 1.159699752
7.72537502587387 1.159370087
7.72620084631861 1.158977923
7.72834712821953 2.314497131
7.72940816840251 1.156307452
7.73055407363554 1.170062893
7.73173537531227 2.318925565
7.73249581238866 1.159727339
7.73350507898506 1.164864449
7.73432239973787 1.160411316
7.73502173583788 1.155844745
7.73573004179362 1.152402487
7.73676960667826 1.157949912
7.73833499649138 2.302013399
7.73988645866272 1.16172485
7.74127868315552 2.305625287
7.74288790542701 1.153748948
7.74438540616462 2.321866118
7.74525751350219 1.151458817
7.74619885021495 1.15665071
7.74709302828465 1.157789664
7.74818676243914 2.306385955
7.74908635106196 1.934591337
7.74995677275216 1.156167297
7.75092564806566 1.159490164
7.75370625532109 2.313194864
7.75568001952556 2.314661726
7.75739437231484 1.156081857
7.75902059668402 1.157083916
7.76087392298284 1.156693808
7.76317636504569 1.157762519
7.76580050247815 2.316048332
7.76697853742685 1.162137206
7.76808578158448 1.157001247
7.76907352676971 1.163817012
7.77021096308285 1.156739636
7.77186859520762 1.15352088
7.77398898596236 2.31754279
7.77494779979728 2.323731617
7.77576949134762 1.157166037
7.77643492896052 1.17060395
7.77774006333709 1.16100689
7.77909062344657 1.15726573
7.78044055148881 1.155608662
7.78276826972109 2.317350096
7.78448218460089 1.159873625
7.78656856074605 1.155224219
7.78830502725769 2.310876751
7.79020776332057 2.311019746
7.79131614824077 2.31200037
7.79222255633575 1.160959871
7.79302249182617 1.156567803
7.7938867822989 1.154411748
7.79464603154115 1.160167272
7.79612755455082 1.15403598
7.79750082802614 1.159698788
7.79918074330585 1.155711047
7.80133218021375 1.159883281
7.80307110288935 1.156964745
7.80608596675511 2.307416719
7.80873856605567 2.308024595
7.809467074428 2.309710402
7.81011333298875 2.320449185
7.81065658101544 1.16096347
7.81127530598995 1.157404741
7.81191949362205 1.157175732
7.81260285273958 1.158053096
7.81338154393952 1.156437068
7.81549998761948 2.31538579
7.8169242305562 1.157081178
7.81844679542358 1.157171184
7.82049945660818 2.313390473
7.82160466424884 1.157149077
7.82249568980675 1.155709368
7.82345274907888 1.156330354
7.82466217402248 1.155437094
7.82570789414468 1.155057284
7.82689890880915 1.1582676
7.82786734095014 1.156313516
7.82949201455751 1.157849422
7.83104984303554 1.156367003
7.83253750165604 1.155787842
7.83400055712949 2.317673274
7.8354075303812 1.156535121
7.83666961766025 1.158889591
7.83793526253464 1.16868086
7.83939772526504 1.157877263
7.84063427730228 3.463021
7.84216973212049 1.162243286
7.84409386115175 1.156114135
7.84576024085177 3.464448055
7.84707421961934 2.312249952
7.84857796459737 1.153732697
7.84984459392335 1.157607607
7.85104971411638 1.158660536
7.85209683416934 1.160492658
7.85300674156179 2.312430866
7.85396395906323 1.157134072
7.85499282975747 1.165826093
7.85645482213039 2.317433414
7.85790633123724 1.157627913
7.85965504141824 2.317080882
7.8606750302874 1.161287927
7.86163601868588 1.163571152
7.86336308318985 1.155191424
7.86479147620162 2.319413523
7.86583411960603 2.316603717
7.86647213359957 2.321131603
7.86698489641782 2.322400808
7.86737870885601 2.332443619
7.86771113442404 1.162183784
7.8680931497814 1.177924161
7.86850700693818 1.158736687
7.86888248257197 2.32580962
7.86927524371255 1.155645633
7.86970082736322 1.160966803
7.87011443096898 1.160671329
7.87062733349039 1.159300996
7.87136837477126 1.159777722
7.87250727041354 1.159231092
7.87424284646691 1.158470468
7.87683245564576 2.31515788
7.87855538297525 1.163292402
7.88018420320239 2.319679464
7.88118486567127 1.16172195
7.88221393804264 1.158453318
7.88308625611312 1.158876842
7.88424018003567 1.162307954
7.88534947749971 1.16037419
7.8871931062734 1.161257679
7.88886328852502 2.311610031
7.8901023541979 1.164372505
7.89131852852042 1.157151788
7.89362785280401 1.161106431
7.89566254632106 1.161096167
7.8975278039768 2.323415222
7.89952636605927 2.311993379
7.90103999640504 1.159834609
7.90236305846462 1.159082232
7.90436791606216 1.163413131
7.90623718632288 1.162910107
7.90811898111296 2.317068891
7.9096236704059 2.321570281
7.91093382238622 1.159005507
7.91224572862173 1.161816589
7.91335743751746 2.317140808
7.91415627123931 1.15797979
7.91486230602008 1.159426156
7.91558850020303 1.160180653
7.91637737244293 1.167536063
7.91802540255847 2.311589193
7.91843725195553 1.169877018
7.91885982354744 1.162888356
7.91925163137764 2.320141661
7.91960978458836 1.15984622
7.91994236659544 1.159366699
7.92035564185045 1.162469834
7.92095406472675 1.159549862
7.92192591290934 2.315869525
7.92305799126116 1.159395584
7.92417503672538 1.160176418
7.92515524020564 1.160794354
7.92663772325498 3.474804673
7.92738539523193 1.159739633
7.92812800600367 1.164682737
7.92890085299821 1.161465302
7.93017039459512 2.317996314
7.93108770340464 1.158324502
7.9320327273743 1.157423427
7.93340302836001 2.312159568
7.93447519108345 2.320172288
7.93539980914455 1.157999919
7.93621042213462 1.165182709
7.93709442003657 2.320063856
7.93821460795835 2.313561843
7.93895870794577 1.16004719
7.93970030695022 1.160272659
7.94104284312008 1.157519132
7.94266911833093 2.314594746
7.94392849103817 1.161492231
7.94501841982922 1.162781111
7.94610074275297 1.159804926
7.94781326587957 2.317210476
7.94883826794758 3.477824112
7.9496519667405 1.165189701
7.95042378719871 1.160802941
7.95215126429252 2.331279298
7.95367648681829 1.15860336
7.95568556774652 1.173311494
7.95742146685699 2.368248753
7.95852558430684 1.158776822
7.95960310105886 1.159849624
7.96081096228147 2.320810471
7.96182340166442 1.163455193
7.96268574360519 1.159492006
7.96391358916634 1.160804089
7.96499300806525 1.160892061
7.96661442387281 2.313437238
7.96758038266127 1.159666697
7.96842848310879 2.323657215
7.96946369901256 2.315148687
7.97023495305285 1.161027332
7.97102608740564 2.315050372
7.97149519094598 2.317087331
7.97188976623767 1.158400714
7.97245299292223 1.162161722
7.97291291047825 1.158130411
7.97333815637078 1.162207961
7.97379758924006 1.163031825
7.97423504331555 1.162484564
7.97469725945969 1.162366459
7.97530970413062 1.159910725
7.97607939149687 1.156483128
7.97736696172738 2.323832863
7.97792922777519 2.316779446
7.97841863829967 2.313193945
7.97880266190537 1.163983764
7.97929317334695 1.16113093
7.97969015888054 2.319073868
7.97997208459304 1.160396124
7.98021035277957 1.164116289
7.98057864581937 1.158083241
7.98139684675485 2.318376911
7.98248824960948 2.323677046
7.98345208946887 1.164912704
7.98423471993728 1.161601396
7.9855215962447 1.16270866
7.98812702066509 1.162869329
7.99144438932348 1.161407723
7.99439232011483 3.482587826
7.99592430610265 1.159803299
7.99743907605735 1.160679824
7.99903859787668 2.318664653
8.00122022552189 1.168011714
8.00316351328516 1.162972144
8.00501917634462 2.322047887
8.0073952587553 1.161135408
8.00953822870737 2.328711639
8.0109070910585 1.161678717
8.01239511619697 1.162926975
8.01469800644424 1.162416986
8.0171337937337 1.164317062
8.01999141510313 1.166667687
8.02240335757926 1.160174971
8.0245836471416 1.159455896
8.02646773422727 1.163366907
8.02902426494752 2.3234987
8.03078875130965 2.318752143
8.0319941932135 1.158942845
8.03337148389281 1.164810274
8.03451673780447 1.160165033
8.03607841879722 1.162560578
8.0379906868247 2.324251778
8.03978089405507 3.475791048
8.04078638447079 1.162467204
8.04190726403974 2.320107791
8.04276179979211 1.165122691
8.04350607711092 1.160174409
8.0443630784516 1.165681751
8.04610463075962 1.167453544
8.04803584226237 3.479601902
8.04913615083235 1.16075016
8.05013454412433 1.16238494
8.05121979773089 1.165967086
8.0525751533095 1.164070388
8.05377388943784 3.480622837
8.054359051714 1.161758356
8.05497724276958 1.164462758
8.05556331141969 1.163018156
8.05642148887098 1.163103292
8.05922326806964 2.318312849
8.06021999347922 3.483567708
8.06098155591415 2.325095534
8.0616294303522 1.163115717
8.06227148147639 1.160415151
8.06299282959318 1.160635769
8.06385463652923 1.165986079
8.06526918701757 1.161425373
8.06682722869207 1.161783556
8.06917628637156 3.486265485
8.06967486401158 2.324296079
8.07015283447563 1.161058949
8.07061214627378 1.164105084
8.07104921834388 1.161376198
8.07150063883707 2.316889195
8.07202863542474 1.159764961
8.07261953909796 1.165940221
8.07322624193842 1.15826771
8.07375747139803 1.161426426
8.07439278744816 1.16032236
8.0751770196897 2.32357625
8.075777834864 2.324238839
8.07643866247575 1.166071396
8.07702117412287 3.492556949
8.07749753145805 1.163273162
8.07799739659643 1.166507546
8.07881853990048 1.165365607
8.08014647136022 2.329607634
8.08226814046885 2.323614634
8.08381087509227 2.333012045
8.08474419408535 2.32548593
8.08551190467496 1.183126478
8.08623646328819 1.164387506
8.08734407671932 2.324899622
8.08793493085998 3.487862165
8.08839440638684 1.167443537
8.08888263819196 1.166908271
8.08932904705548 1.167912691
8.09027019957611 1.162710046
8.09139522693739 1.16808676
8.09310006079376 1.160242986
8.09463945072946 1.164503682
8.09646999453513 1.162297497
8.09865909632096 2.327371457
8.09976003458667 2.328571157
8.1005996507397 1.165728006
8.10146456310694 2.32375118
8.10190959435534 1.164306399
8.10231272653031 1.164541744
8.10265018142484 1.164539903
8.10303357386009 1.162657092
8.10370526271045 1.167395007
8.1046559036205 2.330216659
8.10568518097226 2.330067999
8.10615990387756 1.170711912
8.10668457716169 1.169143209
8.10725137340872 1.166348196
8.10842261533367 1.167034804
8.11061707767939 1.161706751
8.1133198011386 1.164745219
8.11639213604098 2.326569703
8.11723966941247 2.337534114
8.11793840973242 1.167296746
8.11866630999271 1.183230462
8.11926934579018 1.161959846
8.12015102135547 1.171216621
8.12105458805925 1.165547134
8.12223798424778 1.17065246
8.12344692901016 1.165978869
8.12445264962941 1.169775115
8.12662636027233 1.166743103
8.12891356958266 2.330721476
8.1303762816034 1.1642178
8.13185877754997 1.167625396
8.13313699124555 1.165183821
8.13513994797432 1.166177925
8.13708940658553 1.167703005
8.13873983772843 1.164088964
8.14061973044346 1.165895215
8.14303170582713 1.169434785
8.1462098384962 2.331253591
8.14863871550348 2.328798119
8.15048962769041 1.17066231
8.15252283941568 1.16771454
8.15438817336528 1.168170734
8.15786873713519 2.32795577
8.15940458135641 2.332200848
8.16048245593687 1.165748957
8.16143712530713 1.165596342
8.16230995961 2.325241336
8.16341743628323 1.171937059
8.16449890419052 1.171080265
8.16557364048784 2.330420266
8.16640334119543 2.325138899
8.16702952308718 2.32471407
8.16751276149656 1.164989096
8.16800419857787 1.169292586
8.16852338070604 1.167422161
8.16894928240573 1.165062551
8.16969229344752 1.169744024
8.17057804805784 2.334582855
8.17112919860946 2.331216338
8.17168277818371 1.162760614
8.1722351037241 1.167823245
8.17303588477295 1.165046497
8.17387572596369 3.500464144
8.17444597237903 1.168565185
8.17498585374593 1.167764969
8.17543406903944 1.167729552
8.17622907017512 1.169147179
8.17773578147512 1.162750615
8.1798463899824 1.166577311
8.18176389027878 2.330185414
8.18281659666932 1.17017414
8.18367953209505 1.164697585
8.18497747960229 2.329939193
8.18673037549684 2.330675786
8.18795511924422 2.334976895
8.18891246313686 1.166400392
8.18997506631275 1.166505178
8.19118588552163 1.168239673
8.19264521139716 2.332182442
8.19377380370195 1.168760445
8.19509325193779 1.166995418
8.19650808833698 1.170784986
8.19779832492302 1.172300722
8.19936126137209 2.330441053
8.20062909074681 1.170189731
8.20208593858675 2.337162371
8.20299983716279 1.169351197
8.20382355014237 1.16948442
8.20475876283365 1.16602406
8.20605356239574 2.334659221
8.20648369751032 2.343442599
8.20688411690645 1.168278396
8.20729902602379 1.167382839
8.20809140584665 1.182023295
8.20875261902096 1.16668418
8.20977569677287 2.338017303
8.21055956476136 1.169140314
8.21129419514994 1.174547947
8.21225552282501 1.16740074
8.21365781347714 1.170154455
8.21500226713414 1.171945451
8.21609711957932 1.166059522
8.21811021474916 1.168400904
8.21998574089817 1.168948122
8.22210456441375 1.168389469
8.2251960694553 1.169089273
8.22767474727369 3.505196657
8.22883779682279 1.167708708
8.22999080834262 1.166877822
8.23094782597608 1.169684771
8.23230357834049 2.340872535
8.23363322979408 2.340538512
8.23483480607911 1.164527836
8.235954100056 1.173633514
8.23712455376699 1.171599757
8.23911724119887 1.170712543
8.24155592428034 2.340482283
8.24299765046758 1.1795531
8.2444550620515 1.169607166
8.24630512055523 1.167633339
8.2479494359796 1.171804511
8.2495087045429 2.333134475
8.25053680750529 1.167774475
8.25142044769247 1.16961194
8.25227428479136 1.175010862
8.25330966486293 2.338736972
8.25397925582674 2.333454877
8.25457939057611 2.33936375
8.25532111704877 2.33987428
8.25578647596558 2.336693966
8.25609848664467 1.174576687
8.25641057722948 1.171097167
8.25704722355858 1.169446233
8.25766954482977 1.171496086
8.25827959106024 1.166725465
8.25946010508357 1.169132832
8.26045573215471 1.170206371
8.26164948959845 1.172859305
8.26272539101153 1.169102103
8.26381329989344 1.172787021
8.26494305210941 2.34344759
8.26700337705422 2.341572579
8.26841816007947 3.51680331
8.2693982092543 1.188364491
8.27035891743666 1.166565139
8.27136799714082 3.512706427
8.27266461205686 1.171326014
8.27407306428141 1.172405062
8.2754680709666 2.337466807
8.27627626925 1.169904747
8.27722441417644 1.176345117
8.27924401549544 2.33418681
8.28028273834332 1.175478154
8.28124017121862 1.169242838
8.28275775540884 1.16564786
8.28509655613571 2.350001175
8.28686626832825 2.338334377
8.28795985550092 1.167855481
8.28925058684404 1.173675566
8.29038453554273 1.171218185
8.29162494499168 1.170747475
8.29356589134113 1.166467411
8.29664156259711 1.170780911
8.29949056734785 2.339088435
8.3009935446377 1.170182743
8.30252899012575 1.175313949
8.30388400616185 1.171515281
8.3054684717622 2.342381966
8.30688227235948 1.17275814
8.30859344150404 1.17361749
8.31008148909365 1.170656221
8.3119103508195 1.172337213
8.31338245281776 1.169529564
8.31594458803003 2.348001468
8.3168667533211 2.357750695
8.31770035989813 2.33503698
8.318326533527 2.345278117
8.31890786352128 2.341454471
8.31933363005493 1.174001505
8.31982304714612 1.170120406
8.3202190335921 1.171883071
8.3206839547929 2.339491098
8.32108031360017 1.172679768
8.3214449347247 1.170520819
8.32221006431367 1.17166936
8.32291894453313 2.332668836
8.32386282553668 2.358681888
8.3243310649585 2.335213467
8.32472416437876 2.34144105
8.32505400075061 1.169990559
8.32543446991853 1.174032688
8.3258767645889 1.170873339
8.32635115798404 2.347338814
8.32725200707434 1.172758997
8.32818457810173 1.170343518
8.32894602355849 1.171063044
8.32962922506379 1.170967344
8.33060324238312 1.173191871
8.33168816898556 1.171972899
8.33316558390749 2.339231955
8.33464428738326 1.168520149
8.33592967095238 1.175059348
8.33729837278816 1.173452331
8.33957674975487 2.340149564
8.34134631875689 3.512071094
8.34271792690009 1.172717697
8.34396937064346 1.170662542
8.34508173072969 1.17326423
8.34666224645664 1.170437623
8.34827215761999 2.335804045
8.34975451877815 2.335898717
8.35106453982264 1.175853989
8.35233730439117 1.171512835
8.35350183737876 1.171245062
8.3550053427335 2.341303535
8.35595954684597 1.176274364
8.35687528575481 1.168201162
8.35769661144772 1.170882305
8.35860814906631 1.171413391
8.35961204434713 1.168037031
8.36055626553303 1.172253009
8.36282044101507 2.337806514
8.36415203880023 1.171779869
8.36560994315498 1.171459073
8.36698609385348 1.171118753
8.36863497307487 2.336398226
8.37006116636471 1.171852759
8.37141949966964 1.174573219
8.37296917370547 1.176936368
8.37439585572657 1.175384949
8.37573900470553 1.173035185
8.37761625206127 1.168182321
8.38018144154153 1.171667416
8.38268107456589 1.174523949
8.38557232581582 2.344815977
8.38737966217073 1.177322832
8.38904050498006 2.340031185
8.38992669467118 2.340576874
8.39083272722641 2.344103661
8.39138036074661 1.173443099
8.39194931751004 1.17193246
8.39240667006531 1.172727204
8.39278535686173 1.173136111
8.39319242660021 1.170104227
8.39357326257191 1.172006674
8.39418742542162 1.173071502
8.39494537110695 2.344963843
8.39574278091107 1.170705037
8.39657997291307 1.17458209
8.39737790958925 1.166840478
8.39935420856918 2.342839672
8.4007091376422 2.339701835
8.40171382870039 1.171965952
8.40274894874597 1.173400565
8.40370097239715 1.172239835
8.40463404690184 1.173631947
8.40587396971973 2.338041185
8.40649593631024 2.342974177
8.40717687327551 1.171220632
8.40789154222325 1.171825659
8.40859820880131 1.189079279
8.40941188082335 1.203721587
8.41059994404854 1.200626725
8.4124410690991 1.170843779
8.41449500807353 1.17470061
8.41632370682923 2.340447186
8.41757098602678 1.1742344
8.41901507970828 1.169983527
8.42019815106923 1.171010195
8.42220385984878 1.17283925
8.42406941192005 1.173052962
8.42566868395791 1.172390908
8.42742769577933 1.172702528
8.42927827746807 1.172913175
8.4309454677707 2.347940634
8.43201504334226 1.176322757
8.43317031704052 1.174427848
8.43420029315229 1.173555726
8.43601583320457 1.179351241
8.43756340523971 3.517692019
8.43888058021837 1.170727269
8.44002376590634 1.17334273
8.44118535559487 2.344486819
8.44171969318477 1.174548603
8.44237627923577 1.175260786
8.44305587314338 1.172903497
8.44367362074781 1.1730082
8.44429565120261 1.17255094
8.44544772033707 1.177598237
8.44677690020612 1.171710038
8.44826252904145 2.344410476
8.44923728366702 1.174542615
8.45028992827643 1.173922544
8.45121025780393 1.174564622
8.45243359571902 1.172066367
8.45376102851265 2.341271752
8.45500255349689 1.175095011
8.45621154618356 1.170238664
8.45794750936082 2.342125081
8.45952489441381 2.345400932
8.46081458427009 1.172078569
8.46208531987299 2.345329914
8.46351323345936 1.174462001
8.46487935851454 1.169609683
8.46623210631081 1.189411465
8.46735385964212 1.171323926
8.46860004564988 2.346838192
8.46952470457024 3.51512997
8.47024507725298 1.174424464
8.47107180241248 1.177991711
8.47177232313279 1.171945626
8.47268409039583 1.177355709
8.47419030755985 2.344079836
8.47517227797695 1.173695392
8.47612386484455 1.177880482
8.47690580091133 1.175530991
8.47771745810981 1.174379311
8.47840688698233 1.174271468
8.47898625051583 1.17104978
8.47945725325097 1.175034646
8.48011505520626 1.182628577
8.48159313961027 2.339767716
8.482416905736 2.343403618
8.48315218268126 1.176043752
8.48390540939051 2.346592877
8.48458553442885 1.176088525
8.48523584023417 1.177088191
8.48638059410398 1.178034884
8.48748690097113 1.174872685
8.48863844502463 1.175698673
8.49036827787297 2.350342417
8.49156442328606 1.176668481
8.49290298647943 1.188234554
8.494024359649 1.17475288
8.49497592397106 1.172538335
8.49724125526164 2.347406012
8.49853666992971 2.352176064
8.50003301656345 1.173371816
8.50146904889553 1.17679357
8.50371904548194 1.174046562
8.50696829993869 3.52677156
8.50862295798083 1.17057973
8.5102727269726 1.172037698
8.51166323070277 1.176974929
8.51302310303259 1.17263064
8.51520588939575 1.177834545
8.51695884891182 1.172295161
8.51840049813301 1.175269041
8.52076822966437 2.346363322
8.52138876307614 2.341655591
8.52231238069307 2.346825414
8.52290536723024 2.345780761
8.52331528241609 1.171303015
8.52375035935762 1.174798847
8.52478803747107 1.170052975
8.52564323788043 1.173727414
8.52695601058584 1.180015716
8.52909144266685 2.362102766
8.53082432581884 1.173641734
8.53275736877384 2.364661675
8.53345106643701 2.351356258
8.53395989060652 1.175953133
8.5344873545037 1.18004369
8.53492896508247 1.178136339
8.53538719270496 1.182298683
8.53641359660692 1.17511129
8.53796083862823 1.178495538
8.53929794568509 1.174579426
8.54123678652131 2.348731461
8.54250089043013 2.347172702
8.54373519983406 1.184831502
8.54481767693167 1.173932982
8.54669954918519 1.171955845
8.54845714255731 1.176938078
8.55052290236548 1.175167455
8.55278984447372 1.178027549
8.55532415672245 1.175767214
8.55770798160847 1.177354649
8.56021180912556 2.353123128
8.56194884538987 1.177493876
8.56358273235651 2.353940459
8.56559228288154 1.177949547
8.56774150727665 1.178063624
8.56998818473298 2.351100307
8.57191065997855 1.175500736
8.57410951047571 2.344359486
8.57576419450923 1.178694352
8.57750385536506 2.353047927
8.5791730834625 1.1732877
8.58109219724445 1.187730513
8.58283944973151 1.184717043
8.58483795453441 2.348016287
8.58675863788052 1.174181767
8.58909045666767 1.177310109
8.59103042938867 3.520661153
8.59280795526707 1.174745931
8.5943292850051 1.176402186
8.59606428711358 2.351473937
8.59727288776844 2.344860174
8.59835374819484 1.175082314
8.59948608104438 1.175679604
8.6006155525933 2.350009789
8.60161322889956 1.17618116
8.60274201012876 3.521618737
8.603199536924 1.178411571
8.60364277947595 2.356401933
8.60414506009193 1.181563926
8.60458674120397 1.176267849
8.60532237727365 1.173775351
8.60635559310325 1.183620521
8.60788610623603 2.340082781
8.60923263239468 3.523285805
8.61000369151884 1.178634092
8.61069885349501 1.174352827
8.61138892587609 1.193798885
8.61290931039203 1.172613001
8.61439868731037 1.179712397
8.61594695788372 1.172771582
8.61761823654195 1.173808431
8.61918249044764 1.175140033
8.62059971988652 3.515868595
8.62121563905319 1.176441943
8.62176135949482 1.174456787
8.62301372822487 1.173089961
8.62462716523695 2.347578998
8.62505817893532 2.344557451
8.62564951006771 3.519856696
8.62589605668111 1.178698251
8.62613992730913 1.17558776
8.62668872352594 1.177323894
8.62730938696101 1.178694571
8.62819323492497 1.182931181
8.62948366407461 1.173771717
8.63161960609432 1.176512505
8.6333832199347 2.35292191
8.63478459256836 1.173984157
8.63629400507112 1.168954048
8.6378645222057 4.700266476
8.63883314789167 1.175394135
8.63984556573252 1.173071189
8.64078192762431 1.173103817
8.64206510575737 1.176143284
8.64338007867884 1.175117051
8.64460002607271 1.175445423
8.64592254825292 1.172758755
8.64808719833168 2.342426383
8.65019995663368 2.350012715
8.65219543878442 1.17335741
8.65406866836796 1.170912096
8.65583451788241 2.342736783
8.65900836879129 2.344091484
8.66139943185525 1.171200793
8.66348111270919 1.176002504
8.66554890836355 3.514850616
8.66647776542097 2.345189476
8.66753041929792 1.173886066
8.66842180609717 2.350262073
8.66992351609317 1.172953785
8.67143018948584 1.175821824
8.67305087424241 2.365285279
8.67474983571805 1.181473718
8.67678081971141 2.357741167
8.67792682010626 2.361299392
8.6784372824631 2.350126454
8.67887029991252 2.372418285
8.67922795589665 1.177672167
8.67965572111873 1.181880416
8.6800870074035 1.17553428
8.68061745528039 1.175444443
8.68118948148492 1.176751941
8.68173442805344 1.174769098
8.68229859760844 1.176631093
8.68311008588629 1.172620947
8.68431414136158 1.178424317
8.6854173033839 1.174906808
8.68738293626905 2.348462273
8.68797385968526 2.344561081
8.68837534629996 1.17666553
8.68875430456863 2.343016499
8.68914088600889 1.180993232
8.68951191222166 1.173840052
8.69003621940262 1.177412611
8.69066631523661 1.174817193
8.69162449105884 1.176327978
8.69306939712613 1.17666723
8.69466611913443 1.176151971
8.69653506967511 2.339633494
8.69765893018683 1.171741151
8.69883319764952 1.175675891
8.70006243880018 1.174590594
8.701397776437 1.178033629
8.70279277141971 1.180848129
8.70413817042522 1.176384674
8.70578987995512 2.357561268
8.70681617759336 1.181882954
8.70771065906579 2.356657629
8.70868336413427 1.180127216
8.70948800089558 1.179268035
8.71018671170562 2.359836613
8.71127489321992 1.178963304
8.71250044480441 1.180806609
8.71354583667684 2.353773356
8.7144181041403 1.178382606
8.71521768242352 1.18217526
8.71601963963857 1.17452649
8.71773551374183 1.180809424
8.71929517278997 1.176477009
8.72056512126547 1.185235969
8.72214071691275 2.358084172
8.724060971028 2.339847805
8.7256090496959 1.175985156
8.72717451435713 1.181084393
8.72925595144297 1.176289697
8.73104176918174 1.186024191
8.7331496263631 1.175485158
8.73544630850073 2.362951167
8.73662238416907 2.355013659
8.73772386726632 1.180576871
8.73885590493459 1.177359563
8.73978795247858 1.177190567
8.74119185861369 2.354989002
8.74365707713801 1.177057809
8.74617487633265 2.353915968
8.74798816746639 1.181337399
8.74962113033757 1.177568683
8.75154847986765 2.358235406
8.75282368589641 2.353599693
8.75380203563181 1.179550345
8.75481068978875 1.181239267
8.75571783514306 1.178285707
8.75645626705544 1.181942639
8.75759206335955 1.176358244
8.75856722998315 2.35608372
8.75921867315111 1.176076399
8.75996259747185 1.174829414
8.76069734926805 1.175531974
8.7613899027452 1.189626003
8.762043647783 1.176936387
8.76312427560962 1.17600875
8.76427359944017 1.174525141
8.76581663311522 2.349347162
8.76698049224518 2.347471088
8.76779173341356 2.354998611
8.76845928632205 1.176109937
8.76909687176678 1.175437698
8.76982214847652 1.176464282
8.77051457260804 1.173763094
8.77131781804955 1.1817793
8.77249730047683 1.176190918
8.77431012183565 2.348170737
8.77518175796579 2.347755968
8.77599639956909 1.174948283
8.77674435831558 1.175117596
8.77786087116842 1.177633469
8.77888796906246 1.171584644
8.78041747977944 1.178571905
8.78337940740624 2.352679566
8.78437877074542 2.34634885
8.78542543795344 3.528489674
8.78613387107914 1.174333086
8.78679832461179 1.178970233
8.78745983616461 2.346561328
8.78836478820024 1.179495733
8.78915581876555 1.173496981
8.78995030519895 1.175217486
8.79106646897753 2.350097902
8.79195233274243 1.17525922
8.79283792128342 1.173186418
8.79417132226736 1.178091277
8.7955603829467 1.176101204
8.79751146251538 2.350696888
8.79901457002296 2.353944842
8.80035952709578 2.368622793
8.80122613809952 1.201273532
8.80209882697576 1.194193614
8.80320388699085 2.370835904
8.80449598606289 1.184697527
8.80586631530779 1.186740639
8.80704407234327 2.360501033
8.80795111736047 1.185154639
8.80892074244789 1.186089396
8.81013911590757 1.183582614
8.81154904107421 1.179960829
8.81286745109259 1.18654857
8.81392389131531 1.184159464
8.81509181694105 1.181031888
8.81622485612688 2.359681842
8.81745244526173 2.365796219
8.8184758337803 1.181573877
8.81965332928507 1.183861597
8.82062163074829 1.182636626
8.82214315120702 2.368520332
8.82319286835926 1.183607513
8.82415214082508 2.365670153
8.82483829047893 1.186179854
8.82543745108187 1.183356375
8.82622278451828 1.183752666
8.8273527850205 1.189093223
8.82874364675553 1.180506801
8.82990113388669 2.362776886
8.83054691598931 2.364035138
8.83137489743731 3.542993373
8.83160909214419 1.181852506
8.8319101261762 1.187423113
8.83220158545332 1.186225931
8.83261251875862 1.18339255
8.83317001811238 1.186536322
8.83406547346974 1.181410156
8.83557157262371 1.185877331
8.83706245079378 2.362626816
8.83828447319416 1.183963104
8.83939936433197 1.183911223
8.84041487295229 1.182544461
8.84173901186679 1.179330563
8.84377224473653 1.183344775
8.84550784353884 1.182462148
8.84701139121349 2.369035479
8.84844821827848 1.181370644
8.85010343676222 1.185599816
8.85143545534746 1.187510887
8.85320452177017 1.185152963
8.85507383092531 3.543442734
8.85612169532926 1.184229639
8.85721045996306 1.183958873
8.85841242175512 1.188401647
8.86032894848513 1.18762322
8.86203384669825 2.381485653
8.86293891139459 1.187582379
8.86386415490343 1.198127216
8.86551585662842 1.184539945
8.86719533542029 1.185139117
8.86944623112258 1.184899547
8.87159933335758 1.183738593
8.87402891233051 2.367843948
8.87591338576954 1.184211865
8.87800602094135 2.375639074
8.87877981854831 2.362414729
8.87932538344388 1.186614251
8.88001696477309 1.184589863
8.88060364862449 1.189605831
8.8810752952683 1.184681052
8.88199388094158 1.186529003
8.88355968308875 1.182290308
8.88582872688751 2.365974536
8.88642313092947 1.174803827
8.88698908116726 1.179367843
8.88755276388701 1.179791382
8.88866354448124 1.183018126
8.88967513254846 1.179558268
8.89057352227144 1.201142828
8.89174753839387 1.211271181
8.89318969943337 2.382173918
8.8937445510571 2.354579203
8.89411179913202 1.179716537
8.89447129499994 2.348283721
8.89486391112157 1.174511198
8.89526428372821 1.175373949
8.89573473606064 1.17475922
8.89614776831045 1.176662669
8.89662947378755 1.172406828
8.897150485246 1.177922404
8.89797958066709 1.176613271
8.89931318661301 1.174173367
8.90150006183838 1.180045328
8.90455435311323 1.179216153
8.90729561325732 1.179312723
8.9099854229663 2.364973154
8.91246422258603 2.361120381
8.91358535653283 3.528400525
8.91452873030143 1.179018042
8.91558012142156 1.17957997
8.91643056367935 2.361812267
8.91804541903787 1.187498198
8.92043094980019 1.183934287
8.92241951187265 1.17954753
8.92434393030007 1.178247612
8.9263155836941 1.197439884
8.9280362567366 1.182991298
8.93009186013498 2.359316503
8.93097401634475 1.177822808
8.93212376838438 1.179709724
8.93306922496379 1.177673038
8.93500001800401 2.352302115
8.93604286606022 2.354164234
8.93680695363801 1.180635027
8.93749055356003 1.180972833
8.93852990508968 1.177898119
8.93949922394192 1.177796626
8.94044879532824 1.179441357
8.94203117426746 1.181694292
8.94445621039185 1.181015359
8.94692000167852 1.175362698
8.94973325794515 2.362759634
8.95204773661379 1.17688683
8.95418049736703 3.542636374
8.95474363316418 2.352344106
8.95527886022105 1.179430591
8.95580337604539 1.184915935
8.95646999523524 1.179762611
8.95705553059173 1.191326277
8.95825551223828 1.177772847
8.95936001955732 1.179510048
8.96087783677446 1.191743168
8.96265916425868 1.177826457
8.96423308343981 1.190156642
8.96573973782313 1.18232575
8.96723329356018 1.177024781
8.96863219099794 2.35841572
8.97026593720918 2.355884509
8.9714265850323 1.181099334
8.97241960814025 1.178650024
8.97344449924808 2.357684578
8.97469325615888 1.177112494
8.97581812426081 1.17627651
8.97739221404385 2.359054654
8.97831552849391 1.177359062
8.9792240273655 1.178839827
8.98086115648084 1.181665809
8.98297595745369 1.176077357
8.98512359060257 2.359325185
8.98641138837499 1.181732045
8.98765428119998 1.179097539
8.98872336648673 1.176923434
8.98991517355404 1.177587533
8.9912422224385 1.179698858
8.99291255053621 1.175120612
8.99429260646235 1.18072983
8.99603639785983 1.180010117
8.99748081617048 1.179487532
8.99967319327641 2.358342343
9.00108950822395 2.354994796
9.00246815654586 1.183876977
9.00385227964195 1.177562619
9.00527275227966 1.179791683
9.00646834144562 1.177310647
9.0084829183982 2.355803518
9.00996544578 1.179993289
9.01139721362981 1.177461104
9.01308582040332 1.180743155
9.0144862324991 1.178711086
9.01630739785818 3.532727595
9.01704687741438 1.190083132
9.01776872210785 1.174955059
9.01892937319115 1.175944699
9.02062610875168 2.354618578
9.02233326942143 1.179765039
9.02378572005217 1.177920877
9.02606642794879 1.180640178
9.02926741982214 1.176344616
9.03219828312812 3.533437474
9.0338425202406 1.181377109
9.03575727507688 2.360050566
9.03710841360787 1.182939975
9.03847179877251 1.183678153
9.04033726601586 1.180294596
9.04205678800997 2.350122683
9.04379463930833 2.352545116
9.04444704682377 2.35690126
9.04503349805968 2.359424033
9.04547376758588 2.363261046
9.04584949314747 1.193047506
9.04628162225427 1.181096267
9.04668602948214 1.177797012
9.04712889155716 1.179346571
9.04786312939036 2.359713681
9.04864234945025 2.361150614
9.04934520354971 1.176436095
9.05000815048355 1.180942102
9.05081502510574 1.176230005
9.05205800626005 1.176065342
9.05419869304183 1.181159124
9.05602043542914 2.357563929
9.05743196289006 2.366199312
9.05876415019721 1.179299109
9.05999371319224 1.179619225
9.06126054141602 1.179518041
9.0630579633896 1.174874573
9.06494751578733 1.176940839
9.06833534731246 2.355510663
9.07105685292638 3.53095749
9.07247137836711 2.360653361
9.07373920274042 1.189033948
9.07512713689807 1.179903595
9.07626156207632 1.1833713
9.07752352989002 2.785799282
9.07855910011906 2.767076626
9.07872453770797 1.179130454
9.07914622683296 1.181524887
9.08079033272237 2.367802984
9.08228442576975 1.607386986
9.08316235183603 1.181283992
9.08432132573061 1.181525998
9.08531698288954 1.185367286
9.08660954583002 2.356697398
9.08781238841557 1.178996205
9.08887625355385 1.187115939
9.09099259093177 2.359358564
9.09219321659292 1.182691427
9.09338349938777 1.176596351
9.09442893811672 1.180400526
9.09562407423684 1.178748238
9.09687194513781 1.17798079
9.09834618279804 1.182205059
9.09971273256545 1.179208359
9.10170991246308 1.181582444
9.10430469930045 1.186600733
9.10740668109907 1.201653918
9.10996194094237 2.361071277
9.11177755432841 1.180175418
9.11333834240804 1.176853903
9.11545681646015 1.177967809
9.11876165456121 1.18059645
9.12170182040592 1.179377517
9.12435580547585 1.179664936
9.12773546019162 2.356176342
9.1292254842693 1.179626335
9.13081822982543 2.356213198
9.13239844024003 1.181745788
9.13379069368225 2.360588736
9.13497001295316 1.184264397
9.13599966095535 1.179880494
9.13686631963451 2.360827269
9.13741561583837 1.177443739
9.13786955086067 1.180332418
9.13839862149029 1.181059125
9.1393263484746 2.354746965
9.13997727752444 1.179609803
9.14062052209392 1.180470789
9.14232534489235 1.184433567
9.14406237913517 1.180047376
9.14563799360934 3.553916351
9.14603029525449 3.540906824
9.14631707402726 2.357262918
9.14663158628428 1.179432871
9.14691389335965 1.178357684
9.14744841341967 1.178211674
9.14807033283098 1.178609492
9.1490509498297 1.194033323
9.15071935924879 2.362158021
9.15201933922993 2.360312631
9.15316988794681 1.183032982
9.15421428447056 1.178963409
9.15540514678265 1.17842053
9.1565138679279 1.178824171
9.15803133713115 1.181934351
9.16065792680218 1.179520025
9.16365546999555 2.361355235
9.16593512132415 2.351333678
9.16719631972438 2.355597012
9.16858243031744 1.189304947
9.16998955230392 1.181926504
9.17171992503306 2.357793199
9.17342772769009 2.355165177
9.17449326916597 2.361314876
9.17534285164223 2.361222693
9.17611483854921 1.182551151
9.1767797821155 1.184341643
9.17790262614333 1.182686724
9.17955947996771 1.182653806
9.18171837782646 2.363153509
9.18375667192317 2.364834636
9.18501584061456 1.191149188
9.18634551813932 1.181362561
9.18771982045578 1.194873259
9.18985819543184 2.360248992
9.19104268549566 1.188301203
9.19236024692756 1.180257944
9.19487085503524 1.187336311
9.1969258884091 1.184147478
9.19900746852107 1.181243579
9.20154913646565 1.179481881
9.20381598503943 1.182095038
9.20679109577737 2.359015148
9.20847792171985 1.184703547
9.20988147889588 1.182461184
9.21154512519808 1.19465246
9.21359691447128 1.183401894
9.21636791480752 2.359170585
9.21689563405056 1.182068671
9.21851532629457 1.185531423
9.22003445649757 1.181099589
9.22160537347344 1.182608337
9.22341440611449 1.183523035
9.22525782395926 1.182492736
9.22710762376708 2.36404408
9.22789477332565 1.183800407
9.22973651438652 1.180444068
9.23188312182047 2.362798611
9.23268223738966 1.183516144
9.23353477019078 1.187825931
9.2342792245431 1.183287388
9.23491037754173 1.188837942
9.23589025259943 1.178083762
9.23723987337765 2.364801925
9.23860478245327 1.181541455
9.23983748721281 1.182527362
9.24114009841842 2.363419263
9.24249023300196 1.196092904
9.24389007620344 1.181513627
9.24555669066923 2.367450998
9.24763504698767 2.360404037
9.24849034100524 1.184842346
9.24939894902123 1.180387255
9.25014605905633 1.188079882
9.25098211842095 1.181781179
9.25211786160307 1.184269004
9.2536855709875 1.18410347
9.25580090853118 1.185248614
9.25860320831026 2.366766787
9.26026636948214 1.18322467
9.26244122213721 1.182771491
9.26426192506543 2.359828363
9.26574120734322 1.181599047
9.2669788859844 1.183698257
9.26817438993272 1.184005131
9.26968641535051 1.183281584
9.2716812439221 1.185536669
9.2755100334704 1.184902087
9.27937187529287 2.363716248
9.2818368294321 1.182322204
9.28394658141167 1.192411858
9.28614369165302 1.182598045
9.28899067251265 1.181959847
9.29150096435147 1.186537147
9.29447969113661 1.183861447
9.29767242657032 2.369425293
9.29999130470623 1.182454463
9.3020603085748 2.365944622
9.30340189259595 1.184235006
9.30460639434279 1.192491138
9.30557786517462 1.186327388
9.30727389065052 2.371259594
9.30909277706028 1.183458546
9.31075399371538 1.184200656
9.31329957431211 1.184247518
9.31576038383549 1.183233316
9.31891144481057 1.188227539
9.32211201958951 1.183746072
9.32490123439436 1.190115747
9.32726523540481 1.19244327
9.32925580657913 1.183684096
9.33151119278663 1.181911175
9.33363429805601 1.183474216
9.33662453221583 2.366994288
9.33858301986661 2.365182533
9.34008015004354 1.183324766
9.34135136326827 1.187108308
9.34256246015384 1.19999474
9.34468792056474 1.183065408
9.34757872196937 2.36525223
9.34831980277756 2.36541078
9.34890003829461 2.366367486
9.34935597214063 2.369547386
9.34974418085547 1.186866891
9.35015032339151 1.190673173
9.35057287755753 1.186262907
9.35092775459403 1.182741743
9.35196956098435 1.183547454
9.35293225865856 1.189367752
9.35594358335942 2.364438304
9.35829979360914 2.367418298
9.35923738468801 1.1850338
9.36013619293295 1.183874049
9.3608657029199 1.185781375
9.36242627976499 1.187804653
9.36414185112232 1.184772567
9.36572703386371 2.371621892
9.36686420620154 1.187530185
9.36778765017811 1.186445014
9.36868004508501 1.188319249
9.37035685600419 2.365638772
9.37167995641927 1.183878011
9.37297442872785 1.187648584
9.37463491375308 1.186745836
9.37605351920427 1.18384373
9.37748637866809 1.18883459
9.37904853240149 2.380938403
9.38091279222319 1.186583591
9.38268595029099 1.187691467
9.38492696008059 1.186403805
9.38674409577643 1.184796379
9.3891937395388 2.379232864
9.39059480212909 1.185084461
9.39187667545942 1.186416532
9.39334612872129 1.203934957
9.39528677323193 2.370544086
9.39679327356276 2.3703213
9.39743966535067 2.369473219
9.39800866697926 1.190465664
9.39868344218501 3.557858983
9.3990090520068 1.18743839
9.39938354271612 1.185650949
9.39992790909457 2.370995364
9.40096716683362 1.186508944
9.40214280897038 1.187921163
9.40327927242327 1.187177784
9.40487543563668 1.188762693
9.4073095253091 1.189653311
9.40997497707769 1.187786919
9.41258436338115 1.186094837
9.41641865730991 2.379134741
9.41893049607201 2.370940265
9.42046855559691 2.382963185
9.42146453784581 1.186136609
9.42254547107918 1.188900598
9.42363290590998 1.187741651
9.42535637124955 2.388845783
9.4264212537567 1.187745149
9.42732579927847 1.18359122
9.42854076169306 1.190207311
9.42962317347235 1.186867846
9.43078373484524 2.371361484
9.43195686799614 2.369181123
9.43252673504719 2.371034279
9.43305575119762 1.185195534
9.43363241737858 1.188036377
9.43412861590342 1.187406135
9.43469037294128 2.369991879
9.43542474032918 1.186691119
9.43611275010217 1.187942036
9.43752217062371 1.186191856
9.43925799710657 1.19151902
9.44216426832154 1.190249528
9.44518091830773 3.55961958
9.44642461149652 1.184538531
9.44779071819051 1.19057823
9.44907151686361 1.187305056
9.45129510186104 2.370061233
9.45262655097155 2.37462415
9.45381624030301 1.187067616
9.45505468792414 1.187796833
9.45612069282356 1.187273073
9.45714580523214 1.185908572
9.45822526945424 1.187366537
9.45940573664405 1.186619045
9.46066761055945 1.188416903
9.46210288127013 1.187187845
9.46443914960839 1.188857801
9.46645082560624 2.372937479
9.46767813097997 1.190465181
9.46903830343654 1.202200209
9.47021974997385 1.234618311
9.47137844527004 1.212104826
9.4728121322067 1.186738657
9.47636284865711 2.378243225
9.47711660978015 2.383473904
9.47767628946384 2.389982384
9.47842847669259 2.376530351
9.4790787164732 1.191979855
9.47965894452244 1.188550792
9.4801412056668 1.187151112
9.48075158573429 1.197743636
9.48162100865949 1.188348063
9.48299724109882 1.185344742
9.48489820086732 2.37175252
9.48639815028356 1.189559692
9.48787700307828 1.188610371
9.48933978980214 1.191051856
9.49166022986199 2.369502547
9.4932189333319 2.380677422
9.49458813187602 1.189645863
9.49579278381985 1.189013546
9.49688254598583 1.189001035
9.498507125457 1.19080392
9.49998915759827 2.369107103
9.5011243466697 1.18894705
9.50231667021196 1.189982128
9.50381699326308 1.186652007
9.50538627216596 1.19700899
9.5072793441201 1.184463517
9.5104355997423 2.393741523
9.51141998984704 1.185961845
9.51260013150198 1.192588416
9.51545588208126 3.559214756
9.5171066261604 1.188074867
9.51895789633664 2.374526064
9.52068375181741 1.185091638
9.5221224265602 1.184192133
9.5250368519605 1.19287563
9.52798404259367 2.372762622
9.53036838821406 1.189487834
9.53246357965622 1.190546256
9.53449197521084 1.189251315
9.53701349366196 1.196844632
9.53905682770507 1.188494535
9.54073215520763 1.188941535
9.54378100687139 1.189266495
9.5491123820573 3.557136495
9.55181079274039 2.373010201
9.55445105651646 1.185531899
9.55702232404868 2.377191975
9.55913898568927 2.389649486
9.56169061019567 1.188533813
9.56403327147667 2.373716955
9.56562339149231 1.186625174
9.56724884086853 1.187059694
9.56884880118644 1.190983645
9.57056460436612 1.188680667
9.57235955591127 1.187266283
9.5740082126376 1.18939739
9.57621454480013 1.189272269
9.5783802490674 1.186605077
9.582662934691 1.188632616
9.58653096452634 2.378509248
9.58870401585128 1.190640927
9.59053923283244 1.187107657
9.59302500211031 1.189001909
9.59563570949781 1.194684871
9.59774780626391 1.192256007
9.60012984326864 1.192136171
9.60437435924366 2.379967863
9.60681819865918 1.186756928
9.60879359221554 1.193903403
9.610794996124 1.189727253
9.61449461402657 2.384447488
9.61731507918536 2.389886278
9.61887790909878 1.184938221
9.6206154931012 2.379507113
9.62179835429974 1.185378792
9.62298822120148 1.185351503
9.62410297829483 1.189931038
9.62552958737195 2.372121355
9.62821703634421 2.367835804
9.62993397322975 1.186194182
9.63144003775475 1.193364245
9.63328878478732 1.188906161
9.63489028582855 1.190473835
9.63735295426081 1.190867877
9.63994611325893 2.378519995
9.64271547128077 2.377175075
9.64470623085922 2.383052255
9.6463867333967 1.191996871
9.64792141582046 1.194087497
9.6500450721053 2.375392904
9.65148020172458 1.19279359
9.65283825169034 1.198903572
9.65400165170509 1.188914632
9.65614573101717 1.192513686
9.65817559821245 2.371324005
9.65921172381099 1.188590941
9.66046424152503 3.557724303
9.66109212676631 1.188952882
9.66166395498336 1.188177352
9.66279755121476 1.186517825
9.66485944510453 1.185848797
9.66694955953571 2.376711526
9.66792767158907 1.19843129
9.66888518658026 1.191456364
9.66993265947468 1.186752707
9.67097299941413 1.205169885
9.67252132831756 1.185391796
9.67421646328343 1.193558572
9.6762905651177 1.187882316
9.67797608376608 1.193285633
9.67975759621292 1.186673503
9.68296036447535 1.192894846
9.68682835734927 3.561622574
9.68832783968902 2.372083554
9.68971176945537 1.19199809
9.6911835482658 1.188752798
9.69322020766954 2.37905114
9.69447631915823 1.189039418
9.69569368647567 1.205627697
9.69756600066367 1.189068227
9.70096451337606 2.375515368
9.70279352798001 2.372837175
9.70472415273716 2.374684815
9.70677762768165 1.193070554
9.70864320561658 2.376837894
9.7098208149769 1.18931092
9.71085593746275 1.189409245
9.71196077560988 2.377929842
9.71322208511434 2.37320845
9.71394881567397 2.381468948
9.7145529019064 1.190311993
9.71509800535751 1.193937356
9.7161659536031 1.190038317
9.71753820278088 1.187098145
9.71953931074674 1.191674279
9.72127218080795 1.18965709
9.72300994080805 2.384194712
9.72479122167826 1.191404521
9.72630224872821 1.194332133
9.72764021786038 1.191324041
9.73001854958227 2.379103949
9.73175516428033 2.386413872
9.73287501389897 2.378030803
9.73389639508352 2.383420173
9.73465097759388 2.378602942
9.73531175119573 1.191369243
9.73601518635384 1.196742188
9.73736198515253 2.377038595
9.73880365421723 1.195246732
9.74008369388192 1.188758961
9.7421104927429 1.192308534
9.74550206077531 2.398519847
9.74810248174608 1.18771866
9.75141608693479 1.203238246
9.75458701709987 2.375371108
9.75578134701321 1.193311447
9.75856168233536 1.186655901
9.76129159747605 1.191837088
9.76406120330122 1.200220265
9.76769922075445 1.18672644
9.77276500967498 2.381548182
9.77521340076651 1.192360552
9.77724467832739 2.382197878
9.77849296950153 1.191447858
9.78001278750668 1.19069842
9.78136931038787 1.191237691
9.78333036215425 1.189714567
9.78499367086392 1.190441606
9.78640360007636 1.198854043
9.78866041475931 1.193970776
9.79253892848448 2.387608926
9.79514780957822 3.566779409
9.79731668573724 1.194864838
9.79932685523438 1.194509201
9.80242337176773 2.380844603
9.80466285135078 1.194628632
9.80666125258977 1.192302883
9.81028780367388 2.381590874
9.81347751374423 2.378997606
9.81584513201446 1.193416533
9.8183639707246 2.37874337
9.81972718581271 1.193795494
9.82142562183011 2.385517814
9.82211524223092 1.192292635
9.82302375354537 1.190285668
9.82377715926546 1.191648187
9.82473372295219 1.195488477
9.82562139893817 1.19448246
9.82666634402343 1.193546206
9.82766112567407 1.189766753
9.82877302853984 1.190741708
9.83000342239245 1.202342513
9.83124685644924 1.19586819
9.83269825911232 1.192454975
9.83399959536591 1.194389665
9.83562951401589 1.194802195
9.83709329374075 1.194365954
9.83875360024934 1.195119462
9.84054569447836 2.388745698
9.84176112934555 1.190390281
9.84295741234044 2.395029183
9.84429103300578 2.387016585
9.84543618248889 1.194570255
9.84654765908008 1.194572098
9.8476757336256 1.190507037
9.8496065785279 1.193794349
9.85152954748046 2.386310924
9.85271179926503 1.191245795
9.85382273718227 2.382149188
9.85449775346224 1.190017267
9.85537232274507 1.190056266
9.85633756656382 1.187709928
9.85723885523071 1.195777083
9.85822591405497 1.189200129
9.86008726854909 1.188746603
9.86194094527104 1.193754948
9.86546146857353 3.559059099
9.86765720343925 1.191948043
9.86968101874021 1.192032177
9.87192272251812 1.195448504
9.87471856977382 1.194920217
9.87769623462978 1.191987449
9.88035829743216 1.194339259
9.8832075260416 2.386267566
9.88468357020826 2.379756182
9.885390562778 1.195322601
9.88615546865305 1.193579373
9.8867793832896 1.19824695
9.88772595630809 1.201433812
9.88904902218564 1.19464309
9.89113863812641 2.397826087
9.89278472238385 1.194717542
9.89434858396825 1.198982085
9.89596366926301 1.191848749
9.89768741698797 1.191236711
9.89935349519511 1.194073607
9.90129098176589 1.192461973
9.9042045181147 2.379102299
9.90576010312647 2.399308542
9.90642196320758 2.379266922
9.90696275355488 1.19068766
9.90751186209364 1.196418299
9.90796847576427 1.189105415
9.90884830841598 1.193539117
9.9099714151991 1.192148611
9.91148086419894 1.192959102
9.91392042517995 1.190931322
9.91803155831398 2.382012981
9.9203944490011 1.192830082
9.92283274355101 1.192959299
9.92517638202277 2.380172057
9.9277134054308 1.19139317
9.93003990902666 1.191160754
9.93379851593667 1.193730374
9.93762515568633 1.19292848
9.94182504030487 1.190605515
9.94570453426995 4.768220087
9.94672256062516 1.202233331
9.94786468024252 1.195913727
9.94884502537088 1.19228982
9.94977242451807 2.393756495
9.95090311907315 2.814897777
9.95171725515713 2.806461504
9.9524606537317 2.384754069
9.9528867320863 1.194878376
9.95323193280052 3.574069182
9.95366967921421 1.19162378
9.95407068578321 1.197586124
9.95446526986902 1.191012081
9.95581832726415 1.193492058
9.95867688577765 1.194520436
9.96203807905585 1.195952845
9.96557640792623 1.194320782
9.96884192677927 1.189875901
9.97217082905524 2.381420491
9.97485082918068 1.194101767
9.9772231843183 1.196487107
9.98097276696525 2.390000438
9.98361044177403 2.384926689
9.98508394163146 2.384102822
9.98618241445904 1.194590069
9.98733002168487 1.194607408
9.98849098513121 1.192243088
9.98953537218857 1.193176136
9.99163368053291 3.576763368
9.99297592873398 2.375931668
9.99435782016621 1.193136802
9.99560317788277 1.192285887
9.99767495987835 1.192031528
10.0015195412976 2.381836958
10.0045348485174 1.191089738
10.0070980629893 2.379120216
10.0097363981915 1.200283758
10.0118645499977 1.199509832
10.0151406758041 3.581017755
10.0172745412948 1.189396087
10.0195978386938 1.191629387
10.0216445388955 1.19992932
10.0235902208888 1.192454446
10.0263221714158 2.379739121
10.0283212119073 1.192187963
10.0300699828307 1.196804483
10.0321513614508 1.192109415
10.0338985629268 1.202800048
10.0354621381016 1.188869308
10.0374405352395 1.196127443
10.0393325959999 2.388739767
10.0414520447882 2.386629137
10.0428526237928 1.196686011
10.0440621654339 1.193594221
10.0464421987283 1.197067786
10.0485904294648 1.194713657
10.050651187773 1.199019645
10.0544835279905 1.197591942
10.0578682352403 1.191422366
10.0616135756185 2.381511743
10.065457857954 1.192870862
10.068963988322 1.202218519
10.0727619844158 1.194321852
10.0769297892451 2.392404828
10.0800935854019 1.193932892
10.0838708277052 1.195475996
10.0871548546772 1.191619484
10.0938240740058 2.382409855
10.0972629713161 2.387284992
10.1001107194925 1.191255767
10.1028990629977 1.194614328
10.1058955841869 1.191009673
10.109956733045 1.193274883
10.1140883485646 2.385078461
10.1166350132356 1.196995429
10.1194137720181 1.192659888
10.1221219987076 1.193917284
10.1245929576711 1.190984462
10.126827771756 1.195118108
10.1289669844151 1.197519918
10.1318658307227 2.385600326
10.1339896884002 2.388345545
10.1358456174508 1.194495306
10.1375229640225 1.18827266
10.1396197306496 2.383414435
10.1419193236153 1.198367325
10.1444146449003 1.199606876
10.1471997902429 1.192610479
10.1495121650991 1.190377862
10.1529834636174 1.194836288
10.1562495789267 2.391396591
10.1601014911415 1.204992519
10.1641410075352 2.38340103
10.1661507902305 1.199972626
10.168509311258 2.385541737
10.1701540331657 1.195222291
10.1717656620105 1.200171773
10.17359126418 2.383822261
10.1748089014248 1.193149271
10.1759623380642 1.19360462
10.1780509625725 1.192307769
10.1804014595064 1.197500152
10.1826476074212 1.19590203
10.1850778590161 1.192920088
10.1876464609594 1.194722906
10.1902446382088 2.388173266
10.1910484641193 2.383694678
10.1918254250321 1.193361409
10.1927995472494 1.1978876
10.1936931576367 1.19856894
10.1947955569698 1.200124122
10.1961919103919 1.199867426
10.1984713699703 1.193835427
10.2008076704778 2.390542548
10.203042401299 1.194643175
10.2052366833744 2.389424083
10.2066840043208 1.201702069
10.2081030620225 1.199845807
10.2100783537345 1.191956397
10.2120147580439 1.191406626
10.2147436382755 2.38844689
10.2170989847997 1.210055975
10.2195832928513 1.191645711
10.2219373379105 1.201018061
10.2242200434022 1.208717269
10.2268979933155 2.434011799
10.228261612112 2.382495909
10.2295459559987 1.195099089
10.2307678230658 1.193808563
10.2328073973849 1.198584195
10.2352400419066 1.21567649
10.2384191150084 2.383993333
10.2413362072504 1.195364726
10.2444295664425 1.196249665
10.2470651700244 1.196901546
10.2495634849117 1.192794215
10.252567105278 1.197585882
10.2571821152426 2.388411425
10.2606075188483 2.389855779
10.2627940931089 1.194521911
10.265272530268 1.193107836
10.2679116727719 1.198163387
10.2702804568453 1.198090413
10.2722658358179 1.20192625
10.2739372661441 1.19292533
10.2756931333149 1.197436274
10.2775904158948 1.21289007
10.2802485436348 1.19534044
10.2838765022482 2.384501123
10.2869207356317 1.19853761
10.2896643331091 1.1966475
10.2922169711349 1.191204602
10.2948759881646 1.19512037
10.2971384460239 1.197657608
10.3000458596283 1.193633373
10.3026721157316 1.193227731
10.3050220446082 1.195382404
10.3072715275484 1.199238469
10.3095987371541 1.194305119
10.3121584485622 2.388590843
10.3142397849138 1.198280798
10.3164012427819 2.389260254
10.3176513903793 1.196659798
10.3187973675503 1.198139904
10.3212949873454 2.391365232
10.3236822905065 2.388713065
10.3254704526554 1.19644162
10.3279917851344 1.204033025
10.3301742747865 1.203838996
10.3327955107323 1.194572123
10.3355743146636 2.408462151
10.3378630587783 1.196195509
10.3411604864516 1.205515461
10.3441797488109 2.384284
10.3460968429539 2.383082786
10.3479952535645 1.19508881
10.3499037253663 2.391725392
10.3517948136305 1.193512311
10.3537082147279 1.196053315
10.3556890227309 1.196012285
10.3580896821222 1.213645643
10.3619484886105 2.382592109
10.3654376835987 2.389441565
10.3676113525793 2.387054195
10.3697953667147 1.192219486
10.3717858638522 1.197527578
10.3748566656625 1.198013566
10.3783285926948 1.197725935
10.3824158678919 2.392788515
10.3862970859384 1.197919749
10.3901387608337 1.196825771
10.3934230662941 1.196815257
10.3964406481436 3.588972437
10.3979156148727 1.197615303
10.3992986628942 1.196056691
10.4006612318796 1.208393484
10.4030278503919 2.392487695
10.4047234087701 1.202262952
10.4063500198687 1.193837696
10.4081131007978 1.201696716
10.4099683706028 2.387421055
10.4111909529281 3.584190938
10.4121903167172 1.196547708
10.4131430938025 1.194875229
10.4147982625473 1.193709209
10.416810007599 2.386136753
10.4192253984255 1.199742792
10.4215259955322 1.19531785
10.4235081801778 1.199596742
10.42548918189 1.200892753
10.42814288161 1.197558791
10.4307592065731 1.199501296
10.4338567774833 1.194452402
10.436900150142 1.195923834
10.4396013433941 1.201601232
10.4420781431823 2.387085212
10.4442468349341 2.400502953
10.4462170516813 1.193412225
10.4482187579884 1.19742553
10.4502392488548 1.194717558
10.4527680647895 2.385925407
10.4549006977013 1.195063264
10.4573938853484 1.195139135
10.4596733112236 1.196352871
10.462481015916 1.210964992
10.4656645408407 3.578910032
10.4673553938521 1.194582155
10.4694802364865 2.391727109
10.4715807366591 1.198445679
10.4739862188344 1.195175177
10.4763983081334 2.38789822
10.4781743041337 1.195802651
10.4798645461153 2.390135135
10.4811860629999 1.195747326
10.4825798431759 1.198786508
10.4837006611261 1.198516733
10.4854652449233 3.584641614
10.4871343118928 1.195599428
10.4888828577975 1.194097728
10.4908278548952 2.387124721
10.4920132055654 2.393910955
10.4929754872658 1.193694075
10.4939518499856 1.197537312
10.4948275880216 1.195987354
10.4963683292506 1.198400745
10.4993450662052 1.201046416
10.5018778482335 1.194459588
10.5052685396384 2.389885547
10.508370272588 2.392073167
10.5104142327659 1.194743442
10.5121648254764 1.193854102
10.5142349668274 1.196739972
10.517672521011 2.388764154
10.5197388159758 1.195602816
10.5218940558706 1.197120287
10.523875518786 1.194365635
10.5256482495226 1.206219535
10.5287025386144 1.198008128
10.5325634622541 1.200420255
10.5359337533218 2.400286947
10.5382471965165 1.197892734
10.5404788291644 1.196047813
10.5425815551891 2.39476269
10.5444606975493 1.195118653
10.5461085585538 1.194019341
10.5476903964466 1.195130919
10.551059179477 1.197076848
10.554763085277 1.196346634
10.5580064870892 1.192650223
10.5614034418082 2.390537683
10.562769593527 2.395403095
10.5638655229717 1.198373168
10.5649431238343 1.192748663
10.5665577878093 1.195039857
10.5684109816264 1.197258387
10.570246523613 1.198279257
10.5726289988695 1.19679739
10.5751724635618 1.200926517
10.5785598206738 1.195533012
10.581704105957 1.200465476
10.5852577243453 2.386953428
10.5877454200478 2.390411558
10.5894377412554 1.200875874
10.5911999730949 1.199384508
10.592921782436 1.196451864
10.5958015032384 3.585737205
10.5973772578395 1.199595866
10.5988835608258 1.195925523
10.6006148173859 1.19890716
10.6041817507774 3.589188842
10.6048990226807 2.392664701
10.6056523832217 1.197367987
10.6063407523789 1.197327867
10.6074623313711 2.405318726
10.6085897071296 1.200272212
10.6095714719419 1.200081139
10.6109460387066 1.196480677
10.6124052409413 1.199479938
10.6142191118304 1.197913139
10.6159599253711 1.195477387
10.6192875832111 2.390509117
10.6207781656728 2.384496985
10.6224754101843 2.391430257
10.623586518443 1.194917733
10.6245799746642 1.202214714
10.6262133670308 2.391739722
10.6277042487374 1.201739749
10.629376729082 1.197386143
10.6314114282527 1.197602374
10.6335347487556 1.19727226
10.6362159523282 1.201883364
10.6385507709072 1.197609438
10.6407705022011 2.386820861
10.6426897352872 1.1977081
10.6445799691399 1.203731446
10.6461607266779 1.194994873
10.6485678175911 1.205796989
10.65061306315 2.390121175
10.6519585734891 1.197842871
10.6536248770607 2.390984751
10.655468356186 1.202952476
10.6573337693872 1.194005014
10.6596780046007 1.195075245
10.6621404263304 1.194000359
10.6643878228154 1.201802174
10.6669988858491 1.208217174
10.6703400140394 1.201825445
10.6731307201601 1.197634632
10.6760174587533 1.198007627
10.6791744166679 1.195771277
10.6826717763756 2.391227144
10.6847000792966 1.197516368
10.6870978782615 1.196954356
10.6893196049749 1.201507034
10.6911469186023 1.1985595
10.6943834110056 1.200147304
10.6974664340361 2.389044259
10.6992462107235 2.398897202
10.7005777281454 1.20480324
10.7019221205815 1.198013821
10.7030631517503 1.19790669
10.7047727061928 1.204185645
10.7070604469004 2.393235934
10.7085673978447 1.208678027
10.7100416132147 1.196427073
10.7121794889184 1.196557511
10.7142372110976 1.198854366
10.7164178926395 1.209114071
10.7189655827374 2.394559315
10.7203325988004 2.411746713
10.7213477825882 1.200079761
10.7225278321021 2.400805607
10.7233403526059 1.198328768
10.7243053521895 1.19923802
10.7255096400371 1.194594904
10.7264931499606 1.199957066
10.7274090263727 1.199705907
10.7293361301983 2.392299894
10.7312421089922 1.20046678
10.7329772429307 1.200758852
10.7345728588849 1.194296302
10.7368923483084 1.199683331
10.7387624015424 1.195224337
10.7409462899732 2.397617678
10.7421001139798 2.392967734
10.7430953844458 1.200398819
10.7441384528481 1.19753772
10.7456948216391 2.386319247
10.7468918607645 2.39798095
10.7477619669838 1.199769263
10.7487527572289 1.200411427
10.7497199760091 1.202228734
10.7505416040092 1.205816158
10.7514590713301 1.194558675
10.7524310245265 1.20091517
10.7534368492099 1.199215366
10.7552750419607 1.201521906
10.7571675645053 1.196825744
10.7593258784865 1.203304439
10.7611747391398 1.196063905
10.7630368529121 2.391262416
10.7638977977806 1.195821
10.7649175822609 1.1987175
10.7657429457208 1.204410345
10.7669596571962 1.198250594
10.7683370343517 1.198225898
10.7708705145351 1.212227517
10.7729803178469 1.19671681
10.7755513133932 2.395664291
10.7777109183201 2.388148597
10.7788483141254 2.39371932
10.7798196363244 1.199771399
10.7807420746581 1.202108513
10.781850438271 1.197732699
10.7827546144183 2.388032004
10.7836759252893 1.198335262
10.7846557849406 1.198483701
10.7858139333957 1.199908194
10.7868194639739 1.196233146
10.7887896138789 2.391347444
10.7902508061945 2.396243275
10.791683884013 1.201355622
10.7931738543786 1.197021898
10.7946307271478 1.197703673
10.7972609535375 1.197023701
10.8001273441391 2.390558876
10.801102404399 2.398780935
10.8018651159173 1.200145696
10.8025998524229 1.200958384
10.803551608019 2.390624098
10.8042939031784 2.400383251
10.8049119763594 1.203152078
10.8054444193481 1.202546524
10.8062779695762 1.202188322
10.8082838505141 1.199654755
10.8120975752676 2.40002782
10.8143127507561 1.206278338
10.8164168260206 1.218467215
10.8201408726389 1.207662432
10.8237165599141 1.197173773
10.8269790653147 1.211415503
10.8307131898724 1.198018184
10.8340904933356 1.197461146
10.8374002675701 1.200814837
10.8406944443657 2.394574008
10.843279324037 2.392253952
10.8444744903172 1.201729172
10.8462378935817 1.200714839
10.8484209982917 1.199869625
10.8507697102078 3.595002144
10.8520270820164 1.19929736
10.8532595050964 1.19889191
10.8543799164214 1.199309618
10.8558262318983 1.194939774
10.8578984966924 1.198669213
10.8608251524193 1.202320025
10.8633701700247 1.199022526
10.865714772611 1.200510514
10.8684928056188 1.197507579
10.8716662808224 1.201224225
10.8752314279072 1.198584549
10.8789810688666 1.205699468
10.8820031984005 1.205385897
10.8850322399577 1.199509985
10.8881757550692 2.396033194
10.8905646601829 1.19722775
10.8929987932268 2.398626701
10.8944758490353 1.199133682
10.8961118427001 1.198463924
10.8974697232118 1.199813766
10.9000467309777 2.395342081
10.9017624297519 1.196934129
10.9036852413451 1.195673733
10.9053417808506 1.198362159
10.9091916699463 2.387077054
10.9117630992915 1.200062305
10.9144839881631 1.196683468
10.9170436447648 2.393913354
10.9190717939375 2.388291459
10.9210116353305 1.198846323
10.92275701248 2.394829832
10.9250118114926 2.392014713
10.9265141574523 2.391148334
10.9276760438845 2.395097623
10.9285665381837 1.194363861
10.9294442895986 1.195733104
10.9305943092711 2.395639966
10.932449356234 3.593145405
10.9335904047767 1.196027532
10.9345867506835 1.202563622
10.9355564864057 1.195882463
10.936623520723 2.399409494
10.9378566597439 2.393631098
10.9391453972225 1.201864569
10.9403792052057 1.197733418
10.9422013908056 1.196194197
10.9436647452682 1.198486502
10.9459639958077 1.200281947
10.9478037689506 1.205112612
10.9507338006848 2.395177251
10.9520650182867 2.392625168
10.9527748540318 3.589520627
10.9533612996878 1.199836537
10.9540719551535 1.194460107
10.9547483345716 1.197974745
10.9552927226304 1.201676959
10.9557533627878 2.394929505
10.9562566668953 1.199319989
10.9567271260312 1.197600014
10.9575639468492 1.196520082
10.9586441279335 1.199235663
10.9605220848566 2.399255769
10.9620828466849 1.197556941
10.9633640649863 1.198050624
10.9649731705546 1.198040725
10.9672079446799 1.200265522
10.9694477707242 1.193694795
10.9715712211261 1.19660073
10.973545118211 1.20241879
10.9751311344968 1.198094061
10.9766222905363 2.39437481
10.9773158453862 2.392063123
10.9777968182439 1.198480015
10.9782978103226 1.20528693
10.9787872258908 1.204698698
10.9796074762469 1.198181919
10.9813620033005 2.398839138
10.9829909234148 1.200511923
10.9844686164061 1.200083545
10.9857935090275 1.199325389
10.987289286838 1.199333163
10.9887355828942 2.404825542
10.9892628816854 2.411838193
10.9897933810851 2.455497486
10.9902175984666 1.199188245
10.9906393419405 1.200557653
10.9911132688091 1.198871654
10.9918358089847 1.207963909
10.9926184373423 1.202343766
10.9939543579851 1.203032081
10.9961156989427 1.216453429
10.9988190561067 2.399510675
11.0004858768447 3.59243846
11.0017269901238 1.19465573
11.0029884410833 1.200607282
11.0042904295253 1.197989539
11.0059540634101 2.393261699
11.0071344528073 1.197540975
11.0081462898845 1.204830808
11.0094587400569 1.199543182
11.0109392497313 1.199267075
11.0126735869551 2.391575692
11.0136304271487 2.402462577
11.0145084745064 1.20228034
11.0153132155529 1.201274252
11.0160937267489 1.201966122
11.01725629733 1.195639979
11.0187041100483 1.198590368
11.0201868155846 1.198288158
11.0215738029716 2.396181841
11.0236257863957 2.397167269
11.0252308802471 2.399121359
11.0264333538755 2.396320043
11.0268338766419 2.397496593
11.0272077507796 2.400932829
11.0275282567259 1.204684793
11.0278800872644 1.196099176
11.0282209129594 2.397156039
11.0284216704107 1.200098866
11.0286633492184 1.200045262
11.0289464425358 1.200457483
11.0297928200199 1.204866629
11.031037916588 1.198279282
11.0323071880439 2.403542253
11.0337409953721 1.205321868
11.0350744383321 1.201415859
11.0369774271221 1.198854191
11.0396012756729 1.19816251
11.0419559092449 1.198014905
11.0440477671236 1.21642951
11.0467232562587 1.193042185
11.0496493578 1.198747415
11.0522049181131 2.400444914
11.0548444102291 1.198527499
11.0571454698712 1.200420768
11.0595530281125 2.393216018
11.0609379587289 1.200210017
11.0622493188001 1.207501709
11.0638366040563 1.206094337
11.0651840824508 1.199433628
11.0663337375386 1.199985645
11.06736943608 1.202514321
11.0691539960125 1.200587556
11.0708887396861 1.202321398
11.0731616307899 2.390038141
11.0739972091047 2.397716664
11.0744709952115 1.203241849
11.074936779091 1.19973602
11.0753973257933 1.200407392
11.0760726217677 1.20057305
11.0771389961201 1.199902852
11.079058325958 1.19702864
11.0807993258063 1.213786719
11.082238875018 1.202049722
11.0835050639112 1.196255518
11.0845441698796 1.202139541
11.0855761983035 1.201241477
11.0866494993367 1.204919495
11.087672944989 1.201298947
11.0886684668695 1.196958955
11.0904157503088 1.199430503
11.0922805941787 1.195018506
11.0944700106928 2.394164581
11.0961532411543 1.199101214
11.0977517503122 2.399325423
11.099327647204 2.400737812
11.1005603965938 1.204299338
11.1017213735701 1.202761071
11.1028757313759 1.200063334
11.1048437139927 1.200033884
11.1066380899613 1.202233589
11.1086088364063 1.205308691
11.110642421239 2.391964572
11.1119751851907 1.195845788
11.1133630437767 2.39916337
11.1140710926152 2.395707001
11.1148751993289 1.200429764
11.1155659650735 2.401166472
11.1163236513397 1.199818721
11.1169655422719 1.20049184
11.1180078438835 1.200373352
11.1193347232967 1.19947252
11.1210049533701 1.204350143
11.1233182600872 1.203343467
11.1258169463578 3.609647003
11.1275086988248 2.406742318
11.1287493020705 2.394073575
11.1297015286211 1.201537145
11.1305658925715 1.200716194
11.1316308359831 1.196334165
11.1326922220526 1.199132431
11.1341894627802 1.198716018
11.1354763092387 3.598780205
11.1360723405205 2.39527456
11.1366028147644 1.20102063
11.1371750216754 1.201158637
11.1377864955672 1.205215082
11.1389186387004 1.198061364
11.1411959166443 1.199465154
11.1435273410318 2.399062137
11.145396189457 1.199918778
11.1472515709606 1.198337833
11.1491519112131 3.591835832
11.1498137280662 2.396472604
11.1504704002264 1.196314204
11.1511041468721 2.395895395
11.1517707167672 1.199629618
11.1523830817169 1.195577844
11.1532597928843 1.199281221
11.1546188315933 1.198997613
11.155807921597 1.207696203
11.1570072647164 1.198396134
11.1594527259998 2.393872971
11.1614393930942 1.208517455
11.1634324089552 1.196509056
11.1660212920079 2.414728773
11.1673459223418 1.203512404
11.1684110823556 1.197074246
11.1697345447204 1.214468343
11.1714579068492 1.202617223
11.1731505671618 1.201289127
11.1751965330315 1.202496742
11.1776578159127 1.197417633
11.1796446366894 1.197689965
11.1819021919054 1.198789466
11.1839256568782 1.200324745
11.1863308405292 1.202230436
11.1887114134489 1.204321937
11.1906742365275 1.202343063
11.1928602847459 1.199149114
11.1949591440688 2.401479091
11.1962979208753 1.197088729
11.1977808782498 1.198938638
11.199050310705 1.204972403
11.2000847648536 1.200934238
11.2012895052814 1.19883203
11.2029947634075 2.40607682
11.2039130092178 1.201986429
11.204777944906 1.206105689
11.2056071372518 1.202028589
11.206895281561 1.219728074
11.2088646580093 2.41148368
11.2112384929722 1.200708383
11.2139482912468 1.202234416
11.2163457535763 2.407830854
11.2184541527135 2.398752751
11.219984137406 1.202838259
11.2215268372055 1.201191795
11.2227655756177 1.205712113
11.2238765374103 1.199155071
11.2254655444702 2.399016444
11.2269603544671 1.202392691
11.2283490375411 1.200570529
11.2296987847689 1.19986436
11.2310575866361 1.204934707
11.2322475909858 1.202776878
11.2337288290588 1.207987238
11.2356113908756 1.208386942
11.2383937256539 2.401690657
11.2401240380997 2.401756382
11.241425584947 1.199728811
11.2428274773645 1.203323965
11.2442557160389 1.200443849
11.24556950825 1.209890366
11.2467163837875 1.205859756
11.2483909586313 1.216930547
11.2508699422056 2.405219588
11.2538872936479 1.199518712
11.2568229044799 1.201632552
11.2594216746836 1.20672625
11.2620998272726 1.202025673
11.2661731334891 2.397376229
11.2680798598778 1.2022213
11.2702456304564 1.200653044
11.2721507809643 2.400193468
11.2741590883166 2.398915783
11.2752997080447 1.204319847
11.2765241036237 2.398032069
11.277388806858 1.200884261
11.2782537002121 1.198765105
11.2800162764609 1.202479704
11.2823136611006 2.396547559
11.2843722797163 2.399143811
11.2862125575264 1.197813151
11.287753109528 2.403913032
11.2900009178332 2.397827723
11.291713604911 2.396441431
11.293143525641 2.407689709
11.2945963411134 1.206661385
11.2958156869682 2.400340033
11.2972069052746 1.202789879
11.2986520527822 1.199665458
11.3006375394935 1.205855715
11.3028216686572 2.400541839
11.3047218546905 1.207439728
11.3067756148108 1.201792929
11.309268049406 2.401517099
11.3105991567511 2.390712313
11.3118862091354 1.219734732
11.313083970522 1.204142546
11.3144385096053 1.200982488
11.3161732080515 1.204519573
11.3181081219107 1.20110123
11.3198477275234 1.203297336
11.3216284130983 2.394838783
11.3236871351035 1.202258497
11.3253729641447 1.202162269
11.3267617462703 1.216746852
11.3288546724094 1.20200106
11.3318068597027 1.202216979
11.3343201557904 1.200153164
11.3366317851413 2.394074551
11.3379481478975 1.206470699
11.3392228352597 1.203522527
11.3402553351389 1.199929121
11.3416647358366 1.200759118
11.3430214034666 1.201924571
11.3445242518257 1.208881205
11.3461076051143 1.201873464
11.3479085549936 1.200947872
11.3495104882952 1.201706782
11.3509265937195 1.20197695
11.3529608030712 2.399985126
11.354662003 2.399503195
11.3558236764489 1.199777459
11.3569278585425 1.204222781
11.358087005563 1.201592019
11.3590337199787 1.197442327
11.3598549684234 1.198901723
11.3608918766555 1.200713046
11.361887330174 1.200423986
11.3631510540847 1.198767421
11.3642589718466 1.200670647
11.3655905081709 1.200760944
11.3673525838866 1.20188179
11.3689909605927 2.402601478
11.3700539926429 1.202664907
11.3710904047503 1.201386617
11.3719851886622 1.199190107
11.372954489609 1.197362084
11.3740586971745 1.204991025
11.3752666483857 2.398239989
11.3760794973119 1.202647458
11.3767713021348 1.198805382
11.3782549885684 1.202533401
11.3799056165074 1.203122345
11.3824842716795 2.398779725
11.3842945177337 1.203831603
11.3862528392343 2.397166182
11.3880744364186 1.20115087
11.3897734925947 2.392964262
11.3916262359114 2.39933804
11.3932827508737 1.197165216
11.394765218284 1.20007249
11.3970580041865 1.201674107
11.3995392393774 2.397627298
11.4016698973006 1.196484167
11.4035478624931 1.203900737
11.4066620651655 2.397728464
11.4076889667217 2.400076039
11.4084229843287 2.400303363
11.4090236203271 1.205985505
11.4096548242987 1.215436194
11.4106455179813 1.202878453
11.4118090194824 1.204223266
11.4135337692406 1.204738292
11.4163183727374 1.207361638
11.4196596672544 1.210006027
11.4240165568208 1.208767345
11.4276915872128 3.613799633
11.4290708144571 1.201091935
11.4303744465922 1.201615723
11.431645356073 2.408330658
11.4328181206182 1.220308192
11.4342507997291 1.207816625
11.4355170124434 2.423237185
11.4364670412943 1.202915992
11.4373348682459 1.207049469
11.4381617828967 1.20708294
11.4390306820114 1.20892346
11.4399863982651 1.211595405
11.4410163847927 1.205040534
11.4418520786178 1.212992698
11.4428876298173 1.209337029
11.444411334798 2.411934876
11.4462679469644 3.611613934
11.4474156163855 1.207627984
11.4486107649224 2.424447664
11.4493131918403 2.416802004
11.4500031695981 1.211258031
11.4506441460624 3.615429063
11.4513281128444 1.20612199
11.4519651861061 1.219667288
11.453257011571 2.415007151
11.4546916916884 2.414792053
11.4558818046651 1.202883799
11.456949857853 1.200829204
11.4581068445643 2.412305864
11.4589777734503 1.20275835
11.4597034892328 1.202732012
11.4603717860349 1.202453241
11.4628074675255 1.208569343
11.4653437899404 1.199304223
11.4683396457682 1.203923942
11.4707881379839 2.409710722
11.4737934821264 1.211162078
11.4770902355326 2.419374547
11.4782195066345 2.421672214
11.4790765015866 3.618110607
11.4797150256577 1.208580383
11.4804175610599 1.203515255
11.4810117214591 1.214804983
11.4815326584572 1.210714679
11.4832633550298 3.626421188
11.4843327950479 2.419247991
11.485341122877 1.207075707
11.4861672799748 1.208982139
11.4876397202901 1.205035057
11.4896308769406 2.413531133
11.4909228912526 1.636406953
11.4923380646961 1.215329878
11.4935290703017 1.209801551
11.4948996251095 2.399538499
11.4973069489716 1.212209398
11.5007845364405 3.626247381
11.502486719351 1.218872266
11.5041960187027 1.206933284
11.505744597225 2.40605156
11.5073017549144 1.203908648
11.5087375274225 1.200491207
11.5117978935415 1.204007772
11.5153108986205 1.210033459
11.5185618620206 1.203614081
11.5212362345947 2.431191765
11.5224069667691 4.067360119
11.5232628677693 1.212757211
11.5240359619861 1.206516618
11.526080090018 1.205292986
11.5277287380044 1.209333361
11.5291022394861 1.204369982
11.5306835164427 2.407272082
11.5326729397569 1.199408797
11.5347696508253 2.40463646
11.5359531994702 1.206793781
11.5370561848527 1.206716123
11.5379639875682 2.405705849
11.5384340260935 2.416964339
11.5388798867744 1.209567782
11.5392380881589 1.211726922
11.5395324730779 1.21787641
11.5399311918719 1.202656545
11.5405722544268 1.204532743
11.5413679185608 1.215853576
11.5426300131465 1.211134861
11.544535857413 2.41943933
11.5467002275934 1.20980036
11.5486014809081 1.209227482
11.5505230862866 2.408164205
11.5532627086073 1.205285347
11.5557638643697 1.207045064
11.5577842972561 1.207994122
11.5596184211886 1.211865287
11.561681193449 2.41779694
11.5633466002221 1.205521335
11.5650507943084 1.21159296
11.5664619679839 1.207230825
11.5682233662491 2.466525431
11.5700874789799 2.427725853
11.5709995472879 2.412714363
11.5718537744984 1.217457433
11.5726882869156 1.204471679
11.5737676906021 1.206396976
11.5746388049828 1.200335311
11.5757008930284 1.203575719
11.5770286744008 1.202523475
11.5790517946392 2.418547546
11.5804929572191 2.431488235
11.5815860704824 1.206662583
11.5826941490488 1.211979009
11.5837976700585 1.203559755
11.5848878569693 1.202488998
11.5869061071346 1.204524796
11.5893263450385 1.21570427
11.5922773728713 2.404151303
11.5943352812905 2.400451836
11.5959784733054 1.199222228
11.5974635647971 1.202299139
11.5990780799426 1.201585297
11.6011654176449 1.202707011
11.6029123421527 2.414158281
11.6045644857928 1.205444507
11.6060963332165 3.627335576
11.6071547360608 1.205918207
11.6083365721425 1.207975964
11.609336747949 1.206099334
11.6103647425493 1.209144045
11.6112206692865 1.212819714
11.6126727943163 2.415040201
11.61434505513 1.22559805
11.6160690162792 2.406075952
11.6166660603838 3.621784585
11.6170923992145 1.2061452
11.6175627191122 1.211601867
11.6180237674968 1.207718081
11.6188880567369 1.206366896
11.6199016945143 1.209239698
11.621493102071 2.417147172
11.6228625486124 1.210546974
11.624000219685 1.208734589
11.6257584245238 1.210790305
11.6278501114627 2.419441693
11.6293644512334 1.209888212
11.6310787437158 1.219808707
11.6325023617804 1.209003586
11.6338436760857 1.209629569
11.6349639111334 2.415109934
11.6363193643957 1.206351462
11.6375176855939 1.225441715
11.6387311438399 1.214942058
11.6402076986554 1.203211988
11.6424396875669 1.227586203
11.6454235274898 2.406595834
11.6483075895062 2.434054217
11.6504865172335 1.202938321
11.6528691136895 2.415182922
11.6544563513632 1.211543348
11.6560580208663 2.420592648
11.6584437992875 1.207006726
11.6612689526179 1.203228879
11.6636439694621 1.2044672
11.6664247593296 1.205167209
11.6693703013001 2.423509273
11.6708773599836 1.21137111
11.6720978103924 2.423348369
11.6730883659309 2.418388301
11.6739596372554 2.410828604
11.6747638678394 1.202919314
11.6755329532391 1.204745009
11.6763333923507 1.208352512
11.677471473401 1.206581842
11.6787082838967 2.437697611
11.6811876835759 2.420463459
11.682390103953 1.202382892
11.683985997402 2.408355189
11.6848597459796 1.205907757
11.6858698527986 1.212878603
11.6867331104225 1.207661373
11.6879951762085 2.406580768
11.6910574666067 2.410398125
11.6935288576734 1.205575972
11.6961150379179 2.416806742
11.6976984126154 1.213497077
11.6992914465555 1.210121396
11.7009902932457 1.2237246
11.7024985333504 1.210758437
11.7038610405647 1.201259764
11.7056839743048 1.202979465
11.7083061791478 2.39987556
11.7101481225829 1.202529435
11.7119209161611 1.216551955
11.713828134091 2.400252246
11.7152185409153 2.414390123
11.7163201345056 1.200910627
11.7176368229062 1.197979426
11.7193725063739 1.203408698
11.7217191348216 2.408497439
11.7230972640937 2.401610612
11.7239702488224 1.205958803
11.7250370463886 1.204289718
11.7261520450793 1.200976924
11.72729007557 1.204302707
11.7289180146692 1.202694246
11.7305748037919 1.200136478
11.7320900200567 2.401823538
11.7348501900193 2.399381975
11.7362180393792 2.403540359
11.7373561105331 2.399748833
11.7384693239739 1.206169414
11.7395678950856 1.202811397
11.7407586860434 1.20386455
11.7419725285505 2.401624546
11.743867362372 2.405895381
11.7456893060831 1.203387317
11.747398577053 1.20565662
11.7501228409184 2.404697838
11.7522797315809 1.20148879
11.7546104184628 1.20660107
11.7565691101044 2.407885057
11.758008605802 1.203259213
11.759288542679 2.40084734
11.7600890670397 2.40021603
11.7607141900438 2.401716871
11.7612790636513 2.400615254
11.7617531504418 1.214740699
11.7622089262834 1.201163537
11.762754275442 1.215225051
11.7638730005872 2.403512642
11.7655314856804 2.402134896
11.7670182700832 1.200413062
11.7684144158974 1.201687929
11.7697190426999 2.397193262
11.7711147962806 1.202163693
11.7724789358098 1.202013321
11.7739158655871 1.20033381
11.7757369501779 2.395542447
11.7772805329389 1.204152745
11.7786755254251 1.200180764
11.7799637409906 2.399722737
11.7812401553087 1.201103005
11.7827549276333 1.19743114
11.7847499859066 2.402535202
11.7857155097598 2.398985707
11.7860424083663 1.198447949
11.7868260445397 1.203663216
11.7877470198641 1.203221255
11.7891156509857 1.20049793
11.7913279345439 2.39508622
11.7928815616209 1.202545972
11.7943567130376 2.402705618
11.7948799011477 2.398586318
11.7954393270842 2.39626972
11.7958206557795 2.396259884
11.7962220862211 2.400841971
11.7964553631441 2.399753636
11.7967275802016 3.606048324
11.7968871967347 1.207107783
11.7970816939123 1.201039496
11.7974242810138 2.402507276
11.7977445034753 3.595838292
11.7979328343767 1.202081799
11.798151362137 1.201522678
11.7984440170787 1.204614727
11.7988418562292 1.204016073
11.7993616857414 1.201719313
11.8001698660729 2.397623285
11.8012262967661 1.200154254
11.8022044853216 1.200443721
11.8035234078102 1.199203917
11.8058391231882 2.402466821
11.8079733083919 1.204863533
11.8105703779747 2.410277182
11.8119892958959 1.206504197
11.813365887228 1.201770528
11.815400721028 1.19777126
11.817608033812 3.603988305
11.8191009316997 2.414679317
11.8206617950829 1.202452332
11.8220502897939 1.202736964
11.8247152693528 1.202084429
11.8284651226495 2.404655324
11.8308622213352 1.199955344
11.8332021115149 2.414278542
11.8353206044141 3.615645259
11.8370362140583 1.206771757
11.8387582403245 2.411767818
11.8399621375299 2.415974449
11.8410572727445 1.207650816
11.8420754501027 1.228854382
11.8433367820665 1.206671768
11.8449470052691 1.205692687
11.8473211669239 2.417887159
11.8488568133726 3.621068792
11.849801663834 1.209439313
11.8508808602859 1.207386275
11.8517493304267 1.222318393
11.8527551324558 1.214916734
11.8550787667378 1.211802551
11.8570834929791 1.208876512
11.8587306415754 1.208065504
11.8605252685229 2.419342366
11.861695405186 2.410137188
11.8625968670779 2.412084179
11.8632253172725 2.431632475
11.8636424721922 1.20127678
11.8641673211456 1.205336816
11.8646096263875 1.200157138
11.8651642517709 1.219910866
11.8660242731031 1.201980886
11.8671107979227 1.221200523
11.8682113597932 1.207355818
11.8699798771133 1.208655203
11.8724162265295 1.212108253
11.8752157992565 1.2082344
11.8775872210837 1.205140541
11.8796896090918 1.209258915
11.8815687215718 1.204924992
11.8838068631852 1.208448022
11.885601899175 1.200639561
11.8871343674134 1.214753421
11.88942827677 1.210308938
11.8919564391479 1.209713197
11.894990767919 3.644284782
11.8961315858532 1.211229876
11.8972896897448 2.413875301
11.8986587778132 1.213850288
11.9004178893093 2.416304493
11.9011476135504 1.2161661
11.901838081654 2.424334452
11.9023822799051 1.211151931
11.9029632800118 1.207449888
11.9037383475936 1.207189082
11.9058514867172 1.205312967
11.9080254210623 2.40351875
11.9089166040392 1.20695248
11.9099083990453 1.20298468
11.9107203661958 2.423507175
11.9115367342306 2.427976412
11.9123687497747 1.210172377
11.9131092543719 1.208347674
11.9137571219016 1.2042865
11.9148959691894 1.204575131
11.9169344141344 1.205524709
11.9186105766045 1.207899449
11.9206396004697 1.210922323
11.92302997953 1.210015916
11.9261596382828 2.41818368
11.9278061655941 1.201794266
11.9295523457907 2.414023547
11.9306687194211 1.205428873
11.9324166203523 1.209639099
11.9340550868831 1.201421976
11.9363141439691 2.419648749
11.9370582649145 1.206325445
11.9382724089206 1.204627089
11.9407320460868 2.416280417
11.9427593665422 1.208998842
11.9446777409021 1.212588126
11.9471107587619 1.203240808
11.9493955558796 2.431765998
11.9512264730668 1.210730204
11.9532814524914 1.207971025
11.9555887827331 1.211741206
11.9574486445639 1.207867473
11.9591237628737 2.453683143
11.9608405335827 2.411090521
11.9617213936382 1.215808567
11.9625357123299 1.20838834
11.9633031696328 1.210982151
11.9645673238061 1.207420992
11.9662184865602 2.412210852
11.9673274719679 3.612060505
11.9682820356073 1.209594492
11.9693242448069 1.206374087
11.9703352217974 1.203589798
11.9716029828317 1.209713034
11.9727277275048 1.216368169
11.9740190432756 1.20476637
11.9759378027445 1.21136723
11.9782773702396 2.413334837
11.9798109621587 2.419778624
11.9808784889042 1.215940792
11.9819713309505 1.202158817
11.9832634123494 1.208926044
11.9850920454811 1.205471686
11.9868327576814 1.210910236
11.9886376939645 1.205985598
11.9914411367511 1.203723011
11.9943538025438 2.419325919
11.9966926213052 1.210361677
11.9992154896673 2.414395058
12.0004013989151 1.208449098
12.0019778076488 2.394769311
12.0037283221204 1.210452523
12.0055245698708 1.216666791
12.0077510187713 1.201078308
12.0102306025765 2.405295884
12.0118931298256 2.409131891
12.0132523522699 1.20781284
12.0147108467053 2.411053909
12.0155938970558 1.205090478
12.016564515032 1.199638258
12.0182572672051 2.408231681
12.0192818998189 1.204035632
12.0202881868629 1.202782062
12.0211652808876 1.212470102
12.022454410264 1.204808865
12.0236204150094 1.206613004
12.0246841201808 1.207125517
12.0260889054999 1.205321966
12.0273370300273 2.41720812
12.0288485751675 1.208785798
12.0302451496504 1.201168547
12.0316017883401 1.201719594
12.0327635198898 1.205666255
12.0338248396542 1.213001539
12.0360561538834 1.201581844
12.0380392234987 2.424479372
12.0394832068923 2.41358205
12.0404006023203 1.203468599
12.0413089692905 1.210952023
12.0424544868371 1.20634714
12.0440546868065 2.410436117
12.0451167872321 1.201923707
12.046295264956 1.20436204
12.0478118876606 1.208914921
12.0494489520239 1.206662213
12.0514528258606 1.206886014
12.0535556687635 1.196859005
12.0553056824472 1.206654774
12.0570643002049 1.206681977
12.059397388577 1.204436297
12.0622143684723 1.21751679
12.064643084215 2.406328337
12.0659283643589 1.210454746
12.0674693964312 1.211325412
12.0688310124981 1.20921197
12.0710358093403 1.219209176
12.072945173775 2.41256797
12.074316614601 1.206847085
12.0759235235841 1.213577392
12.0774048263897 1.202811476
12.0793401831373 1.206415301
12.0814193857295 1.205088951
12.0831941011911 2.439335758
12.0846570908477 1.207660192
12.0859083289589 1.220459723
12.0869551548471 1.206669831
12.0879448480944 2.409188326
12.0888962277779 1.203258785
12.0897705532028 1.202933101
12.0906035332444 2.409716447
12.0916144029706 1.232170353
12.0925830311157 1.203450248
12.0935529928372 1.201613865
12.095084015405 1.213467302
12.0970944122764 1.206726426
12.1001000617722 2.415248499
12.1019073806837 1.207505011
12.1036471604362 1.208493917
12.1058407288388 1.220673305
12.1080290055905 2.408668396
12.1091224152521 1.209873997
12.1104461115128 2.39907893
12.111512720556 2.422818135
12.1123167850929 1.213034269
12.1130677757616 1.228338771
12.1137823635418 1.211081969
12.1144363290222 1.22565517
12.11596759247 1.253767559
12.117480126453 1.238459224
12.1189595081373 2.404347217
12.1204281668123 2.416392005
12.1219756221825 1.204287479
12.1233190424993 1.213178445
12.1256547033992 2.41335915
12.127764717624 1.210074115
12.1300430679411 1.213752847
12.1333403190932 3.616365557
12.1344042001402 1.203065679
12.1356116602077 2.423751911
12.136739170189 1.21406609
12.137764905297 1.209269222
12.1396866936119 1.208158172
12.1413574022625 2.417063577
12.1432925094152 1.206944295
12.1454138434986 1.209941284
12.1478069110876 1.20901943
12.150109984292 2.418112555
12.151331611746 1.210509601
12.1524315707925 1.210311788
12.1537254293361 1.210328031
12.1553485051948 1.205009878
12.1571348007482 2.4073962
12.1591802129095 1.209040069
12.1609015797624 1.211764313
12.1630571361128 2.408676597
12.1649745139371 1.212984389
12.167108838741 1.204458976
12.1689619069732 1.209873394
12.1705515177165 2.41518054
12.1735541387151 2.415154702
12.1754364189289 1.214456772
12.1772861717608 2.417537494
12.1784241131053 1.208640908
12.1796765223826 1.210866844
12.1816542939796 1.209326727
12.1837788931687 1.207211305
12.1855615843445 1.217673995
12.187727278923 1.218366649
12.1898508186609 1.209797989
12.1924870873443 2.436078509
12.193711127103 3.620650782
12.1945856877867 1.204961784
12.1956030147766 2.419225149
12.1966502173104 2.411590893
12.1973275689712 1.208994219
12.1979490424996 2.414723695
12.1989295162345 1.209503625
12.1997490720381 1.211361681
12.2008490369479 1.203470041
12.202178502766 1.203566126
12.2040004601472 3.606402968
12.2054273497782 1.209080341
12.2067021069717 1.213517205
12.2080498571786 1.209176727
12.2099736766174 1.210055368
12.2115670470438 2.409140448
12.2133218267068 1.202392324
12.2149043502503 2.425619485
12.215667188737 2.420502411
12.2163443265107 1.208911193
12.2169836631957 1.205369035
12.2176311297234 1.208635064
12.2184937599124 1.201946531
12.2197540457084 1.210344046
12.2217858774676 1.220330106
12.2238567966937 2.433101842
12.2254961467538 1.205384086
12.2269192554792 2.410414248
12.2282356720735 1.208382024
12.2295430024402 1.208244636
12.2308332173272 2.421445949
12.2323435350886 1.208413979
12.2337835071488 2.416769776
12.2351704512989 1.20753254
12.2365954948285 1.208198497
12.2387095778648 1.211551251
12.2408216692788 1.204399213
12.2431022463098 1.206877196
12.2459202442382 2.408876321
12.2481033263172 2.401526865
12.2494909103089 2.416826871
12.2507339881557 1.208228268
12.2519764378647 1.209847376
12.2536630984542 2.419312476
12.2545754485519 3.644959848
12.2553070996546 1.206118798
12.2560179111194 1.204927229
12.2572391204166 2.408811946
12.2586016888183 1.206955147
12.2600058469061 1.202525685
12.2611789444543 1.219725582
12.2625047552844 1.205166057
12.2642569677257 1.202430946
12.2657835705312 1.208831881
12.2675004745067 1.208632808
12.2693093033148 1.202404752
12.2716140185769 1.206728512
12.2754242436377 2.401700901
12.2767246806427 2.401874715
12.2777849802468 1.203797079
12.2793124192732 2.405078944
12.2802500517023 1.203402918
12.2811895929067 1.20379097
12.2821297746698 1.202167476
12.2833415073535 2.401726085
12.2855846484582 1.200326301
12.2876735898328 1.206291756
12.2898104669264 1.207238205
12.2916336173531 1.204354845
12.2933280325871 1.210869926
12.2951918074084 1.20470089
12.2972789660786 1.20548237
12.3000874905757 2.398344296
12.3019584734322 1.207422358
12.3043636500424 3.602834211
12.3049272425416 3.604231836
12.3053919652416 1.205542203
12.3059177795846 1.205693133
12.3070338639024 1.201351398
12.3082225864186 1.203053235
12.3097588676914 1.201724593
12.3121239179479 1.201089563
12.3144460666967 1.207971054
12.3164148323582 2.402813982
12.3173104670798 2.420025528
12.3181203884371 1.204620389
12.3188188504311 1.205025902
12.3198991773967 1.204154579
12.3212954287 1.205206317
12.3233282747466 1.205386333
12.325505214493 2.406695869
12.3273301347764 1.201887352
12.3295157079552 1.202822344
12.3313698826457 1.205396972
12.3338557438578 1.205938252
12.3366676863798 2.397923855
12.3380205968752 2.407805401
12.338594399905 2.401195651
12.3392000182692 2.401073819
12.3398288090264 1.207151057
12.3404140048064 2.406195594
12.3410321550479 1.198883773
12.3415279849169 1.200682823
12.3425678361025 1.204110748
12.3438014846263 1.204039882
12.3454649636616 2.405415492
12.347297742109 1.205519784
12.3494608059063 2.406778508
12.3505130678741 1.205807417
12.3518132568397 2.401012126
12.3524803966541 1.20479536
12.3530704790577 1.200997781
12.354101845073 1.20451375
12.356096809554 1.199946185
12.3584232810903 1.208888884
12.3605639487075 2.40859085
12.3615497858721 2.409162366
12.3623926915124 1.208159178
12.3631017100231 1.211057083
12.3640787225155 1.208508016
12.365541003888 1.207189648
12.3674580307136 2.400089208
12.368883013768 1.205325474
12.3702509457163 1.20891755
12.3715434243276 1.20778172
12.3729759391954 1.220714648
12.374231059332 1.204962116
12.3756086760091 2.404078641
12.3767143447439 2.405089263
12.3778723990678 1.205479584
12.3789732122076 1.206632509
12.3813978641213 2.405100483
12.3828950146372 1.208389946
12.3845675487434 1.204949855
12.3860928708625 1.206538196
12.3879048662985 1.204923305
12.3907496599058 2.407645525
12.3924651925839 1.206153123
12.3943824538308 1.203482407
12.3960397675307 1.207096641
12.39933848469 2.405626046
12.4019490886201 2.409179392
12.4035843195494 1.203993305
12.4055412735512 1.205785833
12.4075792830791 1.209431255
12.4097849492419 2.402121953
12.4107249463609 2.426418955
12.4115767191422 1.204003021
12.4123368142106 1.203657466
12.4134820105607 1.203298218
12.4151224473562 1.203486154
12.4169190499888 1.20547245
12.4198978640772 2.408101436
12.4223081959524 2.411800745
12.4239162107274 2.404399033
12.424811015869 2.410334638
12.4254953025602 2.405411987
12.4260458220938 1.2026153
12.4265852508499 1.201151798
12.4272827551108 1.209020299
12.4280351503638 1.200489637
12.4305746921097 2.408768395
12.4313720067965 2.394386882
12.4322244675233 2.410449662
12.432807941337 1.204019777
12.4333522248098 1.203266148
12.4342309437975 1.204887904
12.4353899271549 1.200474357
12.4372505214218 1.201049287
12.4389858956887 1.206359474
12.440579050928 1.202098586
12.4427293180946 1.204044509
12.4448019765037 2.406638594
12.4456353906244 2.408145836
12.4465023985143 1.219337158
12.4473870434885 1.204845453
12.4481286166097 1.204892038
12.4493348146184 2.407829532
12.4510775285563 2.406572355
12.4523678174647 1.206595605
12.4536472932983 1.204269051
12.4551182792386 2.403709398
12.4568051601772 1.203277399
12.4583605133847 1.205028631
12.4600724556866 2.406356738
12.4614263324317 1.205313391
12.4626387297762 1.20177687
12.4646532428483 2.404420065
12.4657116021226 2.402580449
12.4667081053874 2.402777461
12.4675194160285 1.205001817
12.4682739638326 1.203820517
12.4694570873542 1.205913768
12.47116102919 2.422761725
12.4727903641214 1.201163302
12.4744304684705 2.409660379
12.4751399794766 2.41076905
12.475757013316 1.204486206
12.4764357220205 1.208793301
12.4775891356797 1.208787438
12.4785792651965 1.209200432
12.4799370779117 2.409899892
12.4806482559801 1.202276059
12.4812451069958 1.207459005
12.4821540758219 1.202949222
12.4836930637041 2.404314914
12.4843350269693 2.417355549
12.4849610849106 1.222513895
12.4855405158825 1.203492823
12.4862862533811 1.206553521
12.4871162504689 1.206709544
12.4882589948571 1.207100997
12.4898030850357 1.207024061
12.4914043671859 1.203348115
12.4932478514307 2.400376811
12.4945135143254 1.201795107
12.4957726143417 1.206545295
12.496797504951 1.199723022
12.4979213561877 2.404438103
12.49948532766 2.403699433
12.5011281472922 1.203823977
12.50250575408 2.405305571
12.5042537713424 2.409500013
12.505372591358 1.202025273
12.5067218929846 1.201028339
12.5078988529861 1.205791092
12.509201536545 1.203509305
12.5113650782357 1.202772069
12.5149406487397 3.626659555
12.5161003148122 1.20357348
12.5171516316938 1.207182132
12.5182300858898 1.219379489
12.5195318655675 2.406543516
12.5208902972902 1.205872198
12.5222645894606 1.209140265
12.5240854078392 1.206418843
12.526061869735 1.206144952
12.5286947463462 1.20374827
12.5308625458386 2.404434628
12.5329428117057 1.201703727
12.5347596203505 1.202626617
12.536221200059 1.205971424
12.5388166615364 1.201985488
12.5411996254428 1.202841069
12.544181372556 2.407766718
12.5454765336012 2.409817816
12.5466317276104 1.201443384
12.5477431915603 1.209608594
12.5490117081126 1.204087774
12.5505887558779 1.203615221
12.5522760345944 1.208789121
12.5536608575834 2.40804131
12.5545279170483 1.204670477
12.5554583593866 1.205640533
12.5562183872431 1.210418113
12.5569199461489 1.207713526
12.5585983202731 1.208322656
12.561529522489 2.401865588
12.5625081151175 2.402692332
12.5633139394424 2.405029164
12.5640707968394 1.204224326
12.5647904427114 1.210951352
12.565800445115 1.202200373
12.5673365413903 1.206037833
12.5697321767798 2.416527807
12.5714646092193 1.206882141
12.5732627532955 2.41157221
12.5747178741907 1.199733669
12.5767504143157 1.209112612
12.5783828368191 1.206236946
12.5810186845164 2.400107578
12.5829917363514 2.407398972
12.5841223254584 1.206785734
12.5854786365962 1.205012836
12.5869257789973 1.206159696
12.5890166608886 1.213390388
12.5909884755162 1.201503402
12.5928389631049 2.409262316
12.593785180229 2.412141176
12.5946278023214 1.208529303
12.5954511542104 1.205620132
12.5965156184904 1.218077886
12.5981405198695 2.404864219
12.5995054618434 2.411197459
12.6008832086654 1.202375166
12.6022805057229 1.212309479
12.6044528243851 1.20081682
12.6069247449395 2.416975589
12.6080454073495 1.206689506
12.6092664685329 2.404962598
12.6100978534367 1.199948279
12.6107956094034 1.202557511
12.611680566666 1.203550926
12.61287675371 1.204462887
12.6139606100627 1.203309805
12.6157142670469 1.20671756
12.6181714517362 1.210401184
12.6203040721153 1.205030583
12.6224202012405 2.396862499
12.6236833364907 1.202785944
12.624938547802 1.210348775
12.6263721218449 1.201557174
12.6275980993575 1.205120679
12.6292630663909 1.205719149
12.6317612277909 2.402413874
12.6331703029355 2.40866951
12.6342895095999 2.412797955
12.6353919059701 1.205904424
12.6364342992605 1.212180453
12.6376419704426 1.208040075
12.6388433280373 1.219738463
12.6403742301647 2.407240521
12.6422092258549 2.41453141
12.6439974837402 1.210782623
12.6455689701011 1.207821083
12.6478532625486 1.20685197
12.6498571684357 1.206138382
12.652015028539 2.409487257
12.6530611495084 1.204165323
12.6542101836226 1.199973918
12.6553795325644 1.21477608
12.656492315332 1.202951412
12.6578053259726 2.407673903
12.6584205649569 2.407241306
12.6589069128192 1.210011455
12.6593577533602 1.209784558
12.6598453112593 1.214085584
12.6605869103723 1.215987138
12.6616544430396 1.209086505
12.663526581342 3.632499915
12.6643383766803 2.465253705
12.6651934303262 1.223419369
12.6659828623954 1.213743213
12.6672310680128 1.210720729
12.6686412055169 2.41411134
12.669465064979 2.411037273
12.6702438627635 1.210081318
12.6709375124793 1.20915327
12.6720400774935 1.229485326
12.6730979944435 2.410167757
12.6737545371443 1.208785936
12.6744159448308 1.19692405
12.6752329050263 1.210313285
12.6761105310899 1.202668297
12.6773528614548 2.414723215
12.6790755701185 1.213378674
12.680585743164 1.216885908
12.6831999360982 2.407076584
12.685223644435 1.212558462
12.6870978941082 3.628202821
12.6883080954607 1.204635845
12.6895161719637 1.203078843
12.6912509108354 1.200643008
12.6938667907793 1.217535176
12.6968747459833 2.41725069
12.6986185197874 2.420152478
12.700000507855 2.412280216
12.7010862353415 1.2154565
12.7021011069661 1.2116819
12.7029562209669 1.213652636
12.7049188684843 2.412573064
12.705666318786 2.409941005
12.706127902063 1.203484919
12.7066230576337 1.204543632
12.7071523349269 1.204414186
12.7077917499758 1.205224041
12.7086478096074 1.20749291
12.7099935486844 2.41535271
12.7109998185993 1.208250661
12.7120403346348 1.210176226
12.7129544813942 1.204619185
12.7140245652416 1.204916261
12.7158154039696 1.204765352
12.7177891335306 1.216406927
12.7195736653773 1.210440897
12.7215280827994 1.204442214
12.7235390171735 1.218242156
12.725516842074 1.197633384
12.7273527836998 1.203599857
12.7291712746694 1.212030299
12.7310837382773 2.41937332
12.7327673695956 1.224465927
12.7343884481507 1.206570321
12.7364338956801 1.204050657
12.7383498935987 1.200667665
12.7408962615601 2.400361421
12.7430861515419 1.207284794
12.7452719594065 1.213165948
12.7473047834005 2.409282596
12.7489821492549 2.404750857
12.7500902850398 1.20332074
12.7512173272508 2.412718555
12.7522122371815 1.210211385
12.7530888218468 1.216488935
12.7547356383107 2.418286022
12.7558575758736 2.415885886
12.7566802112983 1.217574073
12.7574787199695 1.213130963
12.7584448868991 1.220848695
12.7595819326685 1.218437745
12.7619732925984 1.205764096
12.7652072619201 2.404727669
12.7668992672858 2.413726139
12.7680174608624 1.205416247
12.7689205621294 1.198564593
12.7705571399639 1.220506523
12.7721790101332 1.203543102
12.7743522119813 1.20400073
12.7770365062335 1.202363715
12.7794513195647 1.205538716
12.7822963256888 2.42850521
12.7838379329037 2.414092109
12.7850005077423 1.20328472
12.7862465550535 1.21092948
12.7875314537003 1.210625709
12.7890976477857 1.206007811
12.7904634137216 1.217754885
12.7928682742431 1.206944233
12.795263011902 2.426707982
12.7968230332318 1.207897863
12.7982460717371 1.213705143
12.7998054426568 1.205311134
12.8012677688254 1.2051523
12.8028918068163 2.42141725
12.8038722370948 3.618481403
12.8043253897282 2.413878328
12.8048287986226 1.207600969
12.8052733236274 1.201237495
12.8059533024317 1.203629819
12.8068878196588 1.206534266
12.8082793997347 1.218295425
12.8098319296058 2.413948082
12.810831445521 2.411428976
12.8118620993742 1.197889449
12.812921684984 2.412851792
12.8140114133104 1.208480864
12.8150916334661 1.206648168
12.8163309527076 1.206519286
12.8182728010039 2.411940957
12.8198057317031 1.210304487
12.8211956817987 1.208413971
12.8232090135624 1.209356989
12.8254847425526 1.207482247
12.8274913419186 1.206245686
12.8299452719607 1.225664347
12.8320352610097 1.208989329
12.8345168684187 2.411214866
12.8361875883453 2.409423583
12.8376715552333 2.421419349
12.8385644862913 1.21572949
12.8394005342651 1.21723273
12.8408142026357 1.206837723
12.8423945990571 1.20897336
12.8447671788076 2.399223152
12.8463260670971 1.214805175
12.8481794557746 1.21032421
12.8498121385969 1.209502769
12.851147297291 2.412492368
12.8537849242417 2.432955668
12.8553614407571 1.221538076
12.8567159214101 2.413211914
12.8578034079521 1.202370573
12.8589217430977 1.211406592
12.8606363920315 1.20637625
12.8628323008574 1.204600986
12.8646001870949 1.202511844
12.8661263666842 1.209288392
12.8679002600354 1.20712018
12.8702281543331 1.211457111
12.872901346876 2.401986682
12.8746260757026 1.207841799
12.8765628187763 1.212062101
12.878177985227 2.414830525
12.8791855916525 1.209441284
12.8803364637142 2.423204462
12.8811035354691 2.422552471
12.8817585175778 1.213396786
12.8823684579658 1.215139516
12.8829588669647 1.208478849
12.883907690594 1.208195894
12.8851159038319 2.432919287
12.8861662468848 1.219932243
12.8874604788487 1.202066805
12.8885213596091 1.206913744
12.8902928593017 1.205449301
12.8930125911987 2.416875079
12.8952072763931 1.2068796
12.8970632907535 2.436136669
12.8980122383848 1.200660595
12.898870585944 1.201876467
12.8997806399007 2.404600049
12.9007670198209 1.207352128
12.9018476325931 2.419507556
12.9030726325043 2.421226959
12.9041295498249 1.213949713
12.905114217899 1.212429924
12.9063409439248 2.409441214
12.9074983801042 3.626312804
12.9082784113328 1.221579741
12.909084734851 1.210689032
12.910232423274 2.413542845
12.9113270234147 1.212760328
12.9125118443157 1.209843151
12.9134992285609 1.209083091
12.9145575524465 1.207854349
12.9165118383119 2.405300849
12.9179168538566 2.412652632
12.9192108322876 1.202487771
12.9203925931594 1.216874888
12.9224641368727 2.423535508
12.9240975988721 2.396663828
12.9256831756336 1.20255112
12.9271778454405 1.202480244
12.9292125941243 2.39900028
12.9308948546798 1.204174561
12.9326375993754 2.412856841
12.934058871078 1.207835507
12.9360034224888 1.20455333
12.93761651692 2.41234223
12.9388768651859 1.20467291
12.94003963326 1.210958276
12.9416125427831 2.414716338
12.942250767955 2.415533321
12.9427423014839 1.212433046
12.9434115726087 1.205613788
12.9439516977794 1.213204046
12.9445613592501 1.203556939
12.9452768434794 1.212801367
12.9461935278978 1.206947796
12.947374711827 1.207677673
12.9492626909396 2.419891939
12.9501753316497 2.397359512
12.9509323630639 1.2051444
12.9516703466312 1.235347001
12.9524319215099 1.204286449
12.9532660664057 1.208065435
12.9540561604302 1.206717485
12.9554068534431 1.211605066
12.9574717252077 2.403050872
12.9586300811792 2.41213212
12.9594185172481 2.42260977
12.9600010545337 1.20435923
12.9606300871251 1.207674496
12.9611569966406 1.209066158
12.9617403537709 1.206357345
12.962721994054 1.213476091
12.9639166188782 2.421043079
12.9649880764366 3.631079573
12.9658061100261 1.210185229
12.9666120986216 1.211529515
12.9676751091107 2.408420223
12.9686671575695 1.224597969
12.9697895701326 1.218100788
12.9708248920768 2.434475744
12.9722632194166 1.213001391
12.9736528619495 1.218039348
12.9756107969615 2.404883007
12.9763684875694 2.418423617
12.9770818206056 1.216893727
12.9779279390265 1.210753598
12.9786986853703 1.199594007
12.9793859851009 1.203697657
12.9801633839797 2.4073307
12.9812617146133 1.219078602
12.9824137529758 1.210552007
12.983873684193 1.209498254
12.9855256780551 1.212797381
12.9869742828549 1.203305239
12.9889716161432 2.41494405
12.9901611145155 2.417839301
12.9909812286921 1.209101109
12.9918795530516 1.209013436
12.9926039409863 1.202724048
12.9931874316745 1.205209879
12.9944064931693 1.206566483
12.9962846231435 1.205462499
12.9982322965308 1.220704864
13.0000750055051 2.402720696
13.001403924938 1.225956043
13.0027969049152 1.203141779
13.004056107434 1.206027924
13.0055352272104 2.416228277
13.0069097756943 2.399809635
13.0080637130444 1.201338362
13.0092958169617 1.208174057
13.0106204035828 1.209959855
13.01245605223 2.414114908
13.013883448559 2.424167435
13.0149254831556 1.201708552
13.0158318088552 1.209314692
13.0168606616208 1.202007586
13.0181334475236 2.414042463
13.019638059095 1.214267052
13.0211309981473 1.209725654
13.0225549858936 1.209170394
13.0245420029195 1.209826971
13.0268508167606 2.417984342
13.0281229266836 2.414358003
13.0290295896749 1.211537221
13.0299497106551 1.209078739
13.0308233094805 1.199290218
13.0318558079703 1.20954827
13.0334454902235 2.424382729
13.0340469197957 2.404744053
13.0345730171585 2.407464102
13.0349639800061 1.208099837
13.0353564522523 1.209289606
13.0358156042318 2.410468232
13.0365639420236 2.406550742
13.0372698896273 1.204329096
13.0379257508827 1.20637405
13.0389970577184 2.409471498
13.0398092537318 1.20399584
13.0405913275159 1.200354128
13.0412377794322 1.199138734
13.0418385023601 1.199635163
13.0426848860211 1.198878355
13.044069939912 1.208950516
13.0464703768077 1.204002723
13.0484914072847 1.204823712
13.0507042698911 1.203890532
13.0528288154551 1.202006072
13.0546994139142 1.207933269
13.0568677821031 2.425277482
13.0576372180589 3.614638612
13.0581416814145 1.201915967
13.0588126231072 1.206136668
13.0594174027841 1.21399151
13.0608350480101 2.416442248
13.0614867031666 3.622756109
13.0620192029092 2.401990432
13.0626530956358 1.21065353
13.0632295358904 1.206930301
13.0644037464222 1.205405508
13.0657578986513 1.207254403
13.0675701154068 1.20600651
13.0697143975375 2.408617782
13.0710879716575 3.639368569
13.0722234719565 1.205865362
13.073299499103 1.21257531
13.0748869315775 2.41932535
13.0755776220507 3.612688509
13.0761218853402 1.210515858
13.0767840070506 1.219684359
13.0773162048139 1.210326698
13.0780015493809 1.206586329
13.0790400894965 1.211803691
13.0801956017892 2.419155759
13.0811762245949 1.221804426
13.0821144742127 1.199575331
13.0830683101454 1.209457557
13.0842012658623 1.207710664
13.0862227469242 1.209448738
13.0882107961097 1.2049718
13.0902739733874 1.207709834
13.0922131478257 1.212854879
13.0951139876619 2.411111344
13.0976416188887 2.419685492
13.0996438631223 1.207826312
13.1015722479359 1.20976502
13.1037547931814 2.409206906
13.1053956319841 2.415956795
13.1070582700425 1.203039207
13.1086212248154 2.411944417
13.1091524436747 2.417648877
13.1096206124098 2.413979535
13.1099727119687 2.430733694
13.1103007337562 1.207015306
13.1106279696051 1.212043334
13.1109480068404 1.212119
13.1113333486863 1.210456186
13.1119675992281 2.422235132
13.1126070208102 2.414571785
13.1130540298814 1.22613859
13.1134586290986 1.208960835
13.1139326647863 1.208581086
13.114618984742 1.214073779
13.1156158224467 1.201449612
13.1167747972606 1.19965924
13.1182182167946 1.206531307
13.1200943214035 2.404365054
13.1223314678391 2.404985597
13.123778832138 1.205220566
13.1250587026059 2.413568771
13.1257728594159 1.20150309
13.1265514149827 1.20292093
13.1272333774416 1.205788041
13.1280124011788 1.202198604
13.1294077603451 1.20638656
13.1306999446927 1.209100365
13.132478899774 1.207605405
13.134395590724 1.209921518
13.1364355685957 1.20965079
13.1385237876161 1.207466019
13.1403236518099 2.413614126
13.1413362609306 2.403371799
13.1422417922854 1.223806286
13.1431164008208 1.204408101
13.1439852162503 2.424456756
13.144598783653 1.204350388
13.1452468158653 1.199362188
13.1458760024 1.199366353
13.1468388241928 1.218602033
13.1483023295753 2.45632904
13.1495547591072 2.398887026
13.150641806509 2.419601037
13.1513616698289 1.206986151
13.1521136726677 1.206343559
13.1531525432909 1.205717937
13.1545386618773 1.202227892
13.1561930451971 1.20534683
13.1582468859742 2.400570966
13.1596205418189 1.201228478
13.1607537413517 1.200524425
13.1623104268029 1.203280918
13.1643156048923 1.200919091
13.1663371386909 2.402701015
13.167655328276 1.20499698
13.1690922011632 2.409424337
13.1700375467546 1.202102204
13.17086335269 1.203567129
13.172160523927 1.208572127
13.1738108452933 1.204375166
13.1756715453031 1.203756567
13.1774898989893 1.198359249
13.1792140244868 2.411196007
13.1806572861809 1.207249526
13.1819802497585 1.205989275
13.1833524583218 2.406916609
13.1847071136168 1.207647412
13.1859991515882 1.19485779
13.188054644523 1.199258765
13.1916870740536 2.391614543
13.1934351278236 1.200562023
13.1951578259432 1.210329783
13.1966351873537 1.198049825
13.1980314124136 1.224105706
13.2008121155381 1.195083005
13.2030936606593 2.401621091
13.2038661262728 2.393654368
13.2045867457435 2.406209111
13.2052614877888 2.396545725
13.2057816673486 1.198039671
13.2063103601632 1.200013247
13.206870205162 1.199392117
13.2076314298763 1.202266668
13.2088659195944 1.201074132
13.2108810400308 1.201285961
13.2137002339993 2.399117433
13.2157982016024 1.199197257
13.2176892172309 2.39697522
13.2189470084356 1.202356349
13.2201650818929 1.204515515
13.2223539739775 2.394458517
13.2234149495738 1.19624678
13.2243295982852 1.201924674
13.2254013286838 1.198981308
13.2265716551355 1.202127222
13.2275665584686 1.196754469
13.2288863859469 2.403476453
13.2297257716845 1.214063477
13.2304136334625 1.199597061
13.2310537418133 1.207735281
13.2319275381174 1.197964526
13.2330935261901 2.397691536
13.2339563249195 2.396681319
13.2346394909574 1.197600993
13.2353238267676 1.201099723
13.2362094102567 1.195489448
13.2370173394799 1.199012589
13.2379671825124 1.203448647
13.238843785773 1.195763424
13.2403755750928 1.20301262
13.2424430463954 1.198657161
13.2441127178903 1.205909059
13.2463006858299 2.399171662
13.2479026002318 1.200802839
13.2493891140086 2.394097037
13.2509297178939 1.203639389
13.2522901778305 1.198788679
13.254539032383 1.2062988
13.2566500791617 1.206475057
13.2601936725595 1.19963158
13.2636416770394 2.395866303
13.2651449673442 2.392540387
13.2662050430987 1.203555
13.2675219656432 1.201031613
13.2687504962852 1.194452143
13.2704949692013 1.202785031
13.2727812116761 1.202508105
13.274984596639 1.198949996
13.2782067986926 2.395633936
13.2808315095061 1.197084928
13.2834390927972 1.213867945
13.2856122299557 1.198430131
13.2880717889638 1.202998393
13.2906089844717 3.600756506
13.2916961460635 1.196507563
13.292902582389 1.198286022
13.2939385036598 1.200688492
13.2952497899242 2.39202117
13.2964943373768 2.39363161
13.2974932319768 2.394424507
13.2984954366703 1.198173693
13.2993298865203 1.201920974
13.3001554820425 1.199821784
13.3016128568691 2.387556347
13.3023523928603 1.201826925
13.3031969756138 2.407200945
13.3035898962168 1.196794947
13.3040268932036 1.199368004
13.3045923795931 2.394086889
13.3057487489211 1.201281724
13.3069324238281 1.199428479
13.307962577564 2.397843164
13.308855906924 1.203440307
13.3097494693622 1.195620766
13.3106922210927 1.202333683
13.3116930450209 1.21660445
13.313518576284 1.196491489
13.3152718734657 1.195034024
13.3181079336399 1.197966126
13.3208776686461 2.414255374
13.3224965331597 1.196490063
13.3240378265095 1.198151091
13.325385114044 1.198112982
13.3270950922926 1.198259729
13.3290715966269 1.211114863
13.3311539023806 1.200792081
13.3339890653587 2.393483691
13.3356040241786 1.204262695
13.3369465558552 1.199877012
13.3380487859682 2.394602948
13.3392683666115 2.395376522
13.3402459966803 1.19956478
13.3410569048768 1.199974607
13.34229968405 1.204462856
13.3443384544567 2.398464072
13.3451989108386 2.398912224
13.3458890552718 1.201232162
13.3465071103491 1.200082269
13.3470339304612 1.204215686
13.3474809852252 1.201955812
13.3478963977445 1.204696308
13.3483734785497 1.206028911
13.3489178221918 1.197857951
13.3496502741207 1.198879608
13.3506567703799 1.199065582
13.3518039425462 1.202773014
13.3530185644091 1.211410654
13.3552890304429 2.416871756
13.3568062786381 1.19768389
13.3584766026167 1.200740193
13.3599890722564 1.207207321
13.3613008528304 1.20362818
13.3625213371966 1.21082718
13.363795621814 1.199907043
13.3658021840338 2.392008759
13.3672828109451 2.397713025
13.3683793934197 1.197782212
13.3698179251036 2.394372992
13.3708233652954 1.200939409
13.3716287296588 2.397624575
13.372382775363 1.1968045
13.3732705247657 1.203110722
13.3742513311636 1.203901337
13.3753549281087 1.198671005
13.3766034178339 2.399905195
13.3785247613131 1.2041903
13.3806149884752 2.396414463
13.3827196101004 1.20172735
13.3852496198025 1.199382001
13.3873287499584 1.197700121
13.3894070485 1.209262921
13.3916556713062 1.198095674
13.3937976463543 1.197772858
13.3955855956345 1.209630964
13.3978562281465 2.399010098
13.3993255558837 1.20095585
13.4006692766166 1.200914753
13.4025480772144 1.205476388
13.4043613052834 1.199081714
13.4060175127563 1.201540712
13.4074049648843 1.199800254
13.4085437643112 2.404183048
13.4090460114867 1.200842907
13.409475305827 1.19711626
13.4098977392485 1.198934471
13.4105906677254 1.208029229
13.4115594556596 1.212709986
13.4132741467654 1.203075721
13.4158976297241 1.208467264
13.4181090551055 2.395306144
13.4198460376351 1.199317692
13.4215887446479 2.397821283
13.4228203268748 1.199956525
13.4241972360894 1.203865703
13.4259721642943 2.414429784
13.4271684014946 2.39467285
13.4281842637169 2.403990015
13.4287573203541 1.202657265
13.4293758283548 1.204080432
13.4300040685839 1.207418346
13.430625694574 1.198871191
13.4313070699804 1.201362402
13.4320446361138 1.204204348
13.4329235711281 1.206514412
13.4337924131513 1.205468243
13.4347603527576 1.207885047
13.4359235788095 1.201980518
13.4368903710326 1.197423163
13.4380266606959 3.602433393
13.4392558478716 1.202973754
13.4406237056873 2.402129587
13.441528193032 1.203859231
13.4423869218382 2.403037419
13.4429530584773 2.398202284
13.4433950427722 2.395953731
13.4436908416388 1.203823587
13.4439554695634 1.200793752
13.4442560922784 1.199885322
13.4446888700738 1.206225563
13.4451299495045 1.203050636
13.4456664704902 1.198214199
13.4463211865469 1.204039751
13.4473437103603 1.209302939
13.4489273175781 2.403267374
13.4499929816176 2.41410306
13.4507722168358 1.200551716
13.4515893519813 1.205105233
13.4523336330407 1.204351944
13.4532847886564 2.394921388
13.4543365653844 1.203952352
13.4552137918594 1.203149947
13.4561668405428 1.203869179
13.4580243569198 1.199733273
13.4596774501077 1.19975476
13.4611603080488 1.202714718
13.4623489251366 1.200033212
13.4636789401824 1.205551316
13.4648575300738 1.200585392
13.4660548051432 2.403169722
13.4665659329022 2.398253824
13.4670411833983 1.205874876
13.4675249447892 1.202870869
13.4680250344731 1.201283287
13.4686939104539 1.203016286
13.4695325108843 2.397597013
13.4704080113445 1.203525811
13.471234337189 1.208797146
13.4726855463622 1.20824326
13.4740307897528 1.205202938
13.4751334893536 1.217802195
13.4760437114478 1.205123156
13.4771639709594 2.403644149
13.4780788853202 1.196179014
13.4789133863217 1.20511553
13.4801095952849 1.204796776
13.4815427211231 1.202635337
13.4829875256213 2.407863486
13.4843600168712 2.397329638
13.4852969026329 1.201427119
13.4863877330501 1.204005236
13.487962341904 1.200652578
13.4893975589572 1.20324965
13.4908589045922 1.206869266
13.4928518107484 1.201728473
13.4949228018906 2.405348701
13.4963606343341 3.608495137
13.4972049298118 1.207467484
13.4980419277935 1.209309302
13.499751859614 3.597469631
13.5008793200193 1.203265702
13.5018975518553 1.217925255
13.5028364110671 2.389453607
13.5034300786331 2.402340453
13.5038253164203 1.201062594
13.5042172484211 1.200397718
13.5046002843423 1.208619249
13.5051632383153 1.207464913
13.5058556425489 1.204591204
13.5068817624484 1.219199362
13.5083794159605 2.39112641
13.5093453798621 1.203246822
13.5102578901363 1.199789951
13.5115067578934 2.409458856
13.5126631336822 1.206754069
13.5137090543472 2.403359391
13.514361963813 1.202788912
13.5150738003144 1.201199557
13.5158837351485 1.203941609
13.517554287124 2.40090373
13.5191215962689 1.198281701
13.5208735717097 1.210607067
13.5223562470979 2.401630277
13.5234305047021 1.217498401
13.5244933243612 1.199202513
13.525362002767 1.202621682
13.5267160735639 1.207330367
13.5278299931815 1.201628007
13.5287372998603 1.201869643
13.5301617736511 3.597540869
13.531174077192 1.204987044
13.5323403009811 1.209810133
13.5333691182331 1.202241203
13.5343566244149 1.202159347
13.5355034301715 1.20006296
13.5372500174552 1.202118291
13.5386528608071 2.398586592
13.5395916128204 2.401166577
13.5404439723887 1.203543297
13.5412258216317 1.202996033
13.5422397615125 1.208706609
13.5436101279504 1.204547336
13.5457069623657 2.408934307
13.5472179192888 2.402849514
13.5486763364785 1.203411685
13.5498883358643 2.422231631
13.5507674657625 3.614037229
13.5514022539007 1.20943013
13.5521430374681 1.203886863
13.5529414349984 2.403648062
13.5535843819224 1.207791553
13.5542749090775 1.203997751
13.5549814673952 1.196793553
13.555830393788 1.202699615
13.5567992649344 1.204235946
13.5577551209739 1.220872409
13.5590734420565 1.202051604
13.561146714732 2.398794924
13.5618402698061 2.405301017
13.5625222630852 1.202796976
13.5633952376631 1.201062858
13.564310200012 1.201597109
13.5651951228087 1.206098616
13.566470431176 2.412984028
13.5671707563108 1.202467781
13.5680459922386 1.205369912
13.5688749449021 1.203538874
13.5697432769257 1.201251197
13.5709803518226 1.202435313
13.5729003050869 2.408341211
13.5749351036529 1.20537774
13.5769573845437 1.198462118
13.5790220009443 1.207984881
13.5812309357491 1.198735896
13.5839808508371 1.219423244
13.5864244513574 2.404461513
13.5877579179819 2.40406623
13.5887904261668 1.202493243
13.5899671095221 2.406404119
13.5905064305231 1.202993689
13.5910543558171 2.402644288
13.5914065045474 1.201460284
13.5917750012852 1.205639863
13.5924901119889 1.202419131
13.5939641404839 2.399498151
13.5946236785756 2.405753148
13.5952015929202 1.205212039
13.5957474055679 1.197053909
13.5966775534327 1.205139743
13.5979572067432 1.203205844
13.5998618931254 2.404542681
13.6011196900355 1.217341458
13.602338263025 1.201214255
13.6036933378131 1.201336171
13.6054046680548 1.202097254
13.6070228819561 1.200402568
13.6087268997536 1.206452965
13.6103400389332 1.198729252
13.6124322593646 1.203373821
13.614230635682 2.406601161
13.6154348390714 2.412628858
13.616422773768 1.212974463
13.6173459787327 1.205535473
13.6181697275461 1.210986353
13.6195026189585 3.599050227
13.6200883220348 1.205572404
13.6206346993736 1.203385813
13.6216141383171 1.212826148
13.6235384241408 2.411638156
13.6257271040639 1.228171795
13.6275520914677 1.209390308
13.6292282732385 1.224081242
13.6309087668765 2.40673121
13.6325696297397 1.208769282
13.6341301232597 1.213360203
13.6357472636412 2.421952595
13.637663014109 1.215726108
13.6392215262673 1.209346431
13.6415299359433 1.202001873
13.6443672309017 2.41658394
13.6456993678355 2.470352693
13.6468761195156 2.457374014
13.6477970495632 1.208671824
13.648585110017 1.214403617
13.6495807421444 1.222346546
13.6509851052938 1.211198798
13.652396532729 1.209290736
13.6538742452195 2.422519309
13.6547188239349 1.210016425
13.6557357079321 1.208085357
13.6569176031197 1.230297008
13.6586015278264 1.21406109
13.6611458177018 1.210130497
13.6639901260764 2.406691068
13.6657023020445 2.420937494
13.6669301592435 1.207478245
13.6680174097369 1.208211392
13.6691551571432 1.211655413
13.6700898002646 1.210423197
13.6722855456413 2.401661729
13.6732328595639 1.213895473
13.6746584463933 1.208981569
13.6758092899809 1.213520826
13.6777487619119 1.212734937
13.6795163006935 1.213897746
13.6813101204831 1.215347866
13.682912512226 1.209760423
13.6842850674302 1.209183088
13.6861873987485 2.421101083
13.6876569918815 1.208871594
13.6893050301176 1.219477115
13.6916542551379 2.405880504
13.6935263900636 1.201291107
13.6952605883157 2.429408759
13.6961993516774 1.208108192
13.6971327113908 1.208645565
13.6979083086205 1.209330448
13.6987359544505 1.203084083
13.7013016760688 1.202337169
13.7037213987191 2.408299488
13.7053659387303 1.211605187
13.7071873824003 3.617792324
13.7078757175496 1.211258995
13.7085542472011 1.209547012
13.7094503838413 1.199075055
13.7106887508976 1.203952699
13.7127236149195 3.622710916
13.7136840404397 1.215814004
13.7146302890986 1.202516891
13.7159095091809 2.420846279
13.7167832186904 1.217319016
13.71761037223 1.215178397
13.7187413132802 1.207776714
13.7202580692019 2.409125968
13.7213305062057 1.212889811
13.7222347957613 2.415550495
13.7231508460413 1.223240194
13.7240066975315 1.203671932
13.7254135805762 1.201777051
13.7275620378875 1.20337908
13.7294766296058 1.210001531
13.7315824395165 2.414827252
13.7331037981345 1.207546116
13.7344749061558 1.206889746
13.7363217873087 1.210408761
13.7378722002121 1.210896204
13.7393074150144 1.207903354
13.7417371992936 1.216343827
13.7443177181721 1.207559547
13.7466121181532 1.204038749
13.7494691797591 1.20519477
13.7536036158138 2.427465208
13.755434832371 2.418357467
13.7571234843283 1.20844163
13.7591206200721 1.2094218
13.7608121970622 1.210749965
13.7623907529939 1.212020937
13.7640345348791 1.210556834
13.7657060453015 1.206175124
13.7670655831385 2.413606637
13.7682632929231 2.43088982
13.7688703016327 2.418975035
13.7692820135807 2.409379464
13.7696001750781 1.205061752
13.7699319437276 1.206105409
13.7702472472808 1.212484201
13.7705237306992 1.203049076
13.7710623167966 1.200391035
13.7717518364113 1.199370951
13.7729315684645 1.210723675
13.7750042083787 2.428475454
13.7761639145578 1.210295698
13.7774962696965 1.212218103
13.7788014995957 1.203781055
13.7803885676206 1.213227887
13.7830212449016 1.203484661
13.7858847628616 2.415827085
13.7874936541224 1.213666734
13.7892539039779 1.214499703
13.7909978919911 1.210496243
13.7934660244162 2.412815339
13.7948686572497 2.42614902
13.795950448571 2.421720298
13.796701180887 1.212076995
13.7974545266683 1.208016942
13.7983797416797 1.218525456
13.7994476537012 1.217161774
13.8005909840051 1.206973416
13.802015714428 1.205416142
13.8039304775433 1.210508452
13.8060308444176 2.41946898
13.8075853804672 1.207087933
13.809281621433 2.417299543
13.8104499880514 1.212285439
13.8117797741253 1.208702382
13.8129763442442 1.210668946
13.814428396693 1.20815223
13.8163471739125 1.209414923
13.8182607268368 2.418609146
13.819831404758 1.215149444
13.8214367173659 2.414131889
13.8225186672543 2.418489554
13.8229271722215 2.416165506
13.8233136497329 2.429585536
13.823655563942 1.20918243
13.8239533886996 1.2096774
13.8242436645865 1.210945931
13.8246073278191 1.214846176
13.8250442431166 1.209238884
13.8256865319823 1.208912413
13.8265413044617 1.209823761
13.827556685236 1.218395596
13.8286048394786 1.218357704
13.8304417402245 1.218064386
13.8329900905283 1.20661251
13.8354258259978 1.225220873
13.8383226037049 2.414697289
13.8398399765322 2.41396053
13.8412859484529 2.418328678
13.8421365189878 2.412592643
13.8427487226447 2.408588922
13.8432656706399 1.207122057
13.8437649706332 1.207330019
13.844271408947 1.209382751
13.8450865760925 1.207902493
13.8459928914691 2.421282748
13.8470925217688 1.202813897
13.8482462746842 2.432107706
13.8489263039125 1.209656038
13.8495472735402 1.211911747
13.8501597234322 1.207569203
13.8512112564823 2.418484443
13.8519397410797 1.207552418
13.8526429535243 1.230242515
13.8537810242512 1.209905
13.8557629182886 2.436758574
13.8580646323491 2.40779533
13.8598377653869 2.408519501
13.8605852952165 2.412602876
13.8612343843486 2.407707222
13.8618507722042 1.211332517
13.8624765333226 1.208727703
13.8633193706651 1.208846148
13.8646868583472 1.20763787
13.866217201844 1.207411431
13.8683318033784 1.215254306
13.8702633496493 1.209757019
13.8726513445868 2.412415912
13.8738382981189 2.415918225
13.8748352850519 2.434592142
13.8754533017722 1.213349211
13.8760934966084 1.218983349
13.8766891742927 1.204634883
13.8775377206496 1.209939284
13.8785533557946 2.408391926
13.8792632463246 1.202998117
13.8799301008771 1.208584099
13.880719773835 2.415301014
13.881324846346 1.20067647
13.8819741995091 1.209430346
13.8825859947152 1.201689079
13.8838193428328 2.427960074
13.8850929945282 2.411249197
13.8859056987144 2.405578482
13.8866176006688 1.206573038
13.887259423581 1.201965039
13.8881035132941 1.201102511
13.8890350425125 1.205247765
13.8905763862157 1.204935542
13.8922764631692 1.202323668
13.8946997183609 1.205078457
13.8970707735335 1.20608806
13.8991164951434 1.205974106
13.9009003095052 2.406132747
13.9032241774293 1.204482674
13.9053344474326 2.402878086
13.906613949122 2.404110471
13.9076787687601 1.205336141
13.9086981358199 2.407717807
13.9097669074471 2.407008618
13.9105315116565 1.206894343
13.9112785565127 1.207838521
13.9120227427158 1.207233363
13.9129611028978 1.207605653
13.9142130104875 1.204757037
13.9162065555447 2.40814953
13.9174229836161 1.204834984
13.9186220098181 1.202298481
13.9201133396542 1.206054383
13.9218055845789 1.202198567
13.9233775154339 1.20341306
13.9254110334977 1.202495667
13.9274685758551 1.202849447
13.9297250995039 2.409938336
13.9313615973344 1.207898988
13.9334925891945 2.425212897
13.934702805451 1.19961414
13.9359388350275 1.207128118
13.9375519326019 2.409396206
13.938931675467 1.203185418
13.9404125307837 1.205756416
13.9425239311427 2.402934509
13.9436916018461 1.203442973
13.9447590732576 1.199952458
13.9458462769486 2.40158494
13.9471006595834 1.200262907
13.9482727011291 2.402258746
13.9489314010354 1.199269076
13.9496164212205 1.208056771
13.9501782546485 1.203971036
13.9508195031109 1.199819145
13.9516453299124 2.400584448
13.9526427486534 1.207282135
13.9536004593459 1.202728891
13.9550829243154 1.205499409
13.9568374293453 1.20130237
13.9583602448248 2.414369256
13.9591897886708 2.420817757
13.9598984702057 2.398374438
13.9604228449736 1.207639763
13.9610756199822 1.206730687
13.9616253289173 1.208335554
13.9624501751728 1.202774245
13.9634920971607 1.203796015
13.9650393247555 1.209893056
13.9664081778404 1.207062549
13.9677228206933 2.407639927
13.9683265495347 2.404847993
13.9688767151667 1.202249135
13.9694796757775 1.200558443
13.9700891563239 1.202782634
13.9707520809958 2.405463048
13.9713525904917 1.205579871
13.9720683221775 1.202641603
13.9728085896196 1.202689061
13.9738687883671 1.205354487
13.9752302240737 1.206277033
13.9772851554431 2.404721331
13.9788782187172 2.403712307
13.9801382985898 1.206048016
13.9813559226537 1.202465678
13.9824582210523 2.409590978
13.9830026983724 2.411077739
13.9836627288878 3.606521832
13.9840732448025 3.619993913
13.984349407645 1.206043956
13.9846465491177 2.412145506
13.9849432260489 1.220987026
13.9852978916969 1.202244753
13.985656310201 1.205383458
13.9862341978432 1.207359239
13.9869565192123 1.202854737
13.9881053068206 2.410058406
13.9894695176242 2.403855177
13.9905649081464 1.201426589
13.991707088546 1.204283887
13.9933817667501 1.207276465
13.9951890015165 2.428210879
13.9958871053473 2.410087987
13.9965556581509 1.205349117
13.9971526559334 1.208804668
13.9978801765468 1.20543293
13.9985323340694 1.20735883
13.9995198502765 1.203410922
14.00078841182 2.406713399
14.0023008924931 2.413924787
14.0030450134675 1.216858738
14.0037732359876 1.208400925
14.0044779905803 1.203047079
14.0057281198427 1.205172839
14.0072349368589 1.207271939
14.0096153606176 2.41295268
14.0112451426157 1.206111282
14.0131000443403 2.402767351
14.0142258633006 1.201639919
14.0153612376477 1.200500407
14.0165884099923 1.196578614
14.018065849097 1.210864167
14.0203393548842 1.207394537
14.0229526643224 1.198055234
14.0253324791936 2.401579733
14.0266606419884 1.20137058
14.0280839362214 2.398850933
14.02912335019 1.20326426
14.0302019987333 1.200057516
14.0314595285212 1.203398156
14.0339994302771 1.205539674
14.0371720133465 2.407059792
14.0389855214496 1.207644564
14.0407211555489 1.204054561
14.0433177365671 1.203118157
14.0454023490217 2.398985082
14.047172214103 1.20982373
14.0492354159444 1.204320525
14.0509826889897 1.200171588
14.052794406711 1.198669725
14.0547866799458 1.202257178
14.0570905278602 2.398173273
14.0585259588095 2.407900888
14.0598030823433 1.215067264
14.0610937467807 1.199864031
14.0623956809578 1.204731055
14.0641118322397 1.205857311
14.0657066600959 1.20277774
14.0674819240139 2.403429612
14.0689696135938 1.202634687
14.0704834029099 2.404564037
14.0717924321336 1.20650576
14.0733292913652 1.203263056
14.0750991455172 1.204662197
14.0777390514663 2.405295034
14.079107121783 2.401561884
14.0801650804405 1.201521935
14.0812198559241 1.197796845
14.0825982975816 3.60888044
14.0833380215077 1.204918237
14.0841627746693 1.200253254
14.0850185803997 1.200178935
14.0863056330874 1.202651932
14.0874298509513 2.406296555
14.0880026058645 2.395551667
14.0885147146217 1.198236261
14.0889685585939 1.206294211
14.0894169312015 1.200454258
14.0901713922783 1.21845488
14.0911307696661 1.200053809
14.0927251385503 1.204951961
14.0943169573902 2.404165956
14.0956668395426 1.200274322
14.0969516363723 1.20729568
14.0983097305506 1.199188192
14.0996700973846 1.203173429
14.1013484176736 1.202865755
14.1027127344683 2.398212496
14.1042390199778 1.20607302
14.105871246904 1.202353301
14.1074346821729 1.199410241
14.1092760563358 2.408550352
14.1111837273623 1.201927296
14.1132156476092 1.205846494
14.1150572152904 1.203151411
14.11667353064 1.20436639
14.1184847452477 1.198169084
14.1207115608882 1.199268002
14.1233169024562 1.200020562
14.1255942402456 2.400092942
14.12740964764 2.398385169
14.128584846137 1.203635542
14.1298650455791 1.19888744
14.1310130807811 1.205731219
14.1320574091025 1.20133771
14.1336573339443 1.210736147
14.135423708151 1.201806527
14.1375592808912 1.210936151
14.1399181310922 1.202796522
14.1429827104636 1.201199472
14.1455835056173 2.401820873
14.1465547491947 2.405058699
14.1472926057056 2.409076564
14.1481054136974 1.197659498
14.1488408952091 2.39654431
14.1495555440764 1.219028033
14.1503228469951 1.219286147
14.1510239246695 1.238593859
14.1520544878763 1.210948805
14.1536592542411 2.410985968
14.1543809201404 2.403217577
14.1550242712499 1.205044839
14.1557504689826 1.203377797
14.1568843530084 2.407968344
14.1577418669644 2.406894755
14.1581668023653 1.204735221
14.1586669325134 1.203409941
14.1591064538449 1.205446544
14.1595559209502 1.20745178
14.1600083120143 1.204249854
14.1605952097448 1.20504229
14.1614592686666 1.205265334
14.1627904571413 1.206599284
14.1639781036128 1.202914555
14.1657974354032 1.205379156
14.1679693111545 3.614330689
14.1690697745235 1.223774609
14.1700427840094 1.199922987
14.1713120429763 1.208777651
14.1724004327698 1.2029612
14.1735371855568 2.400654057
14.1749598349517 1.20662541
14.1763030761149 1.209852329
14.1777361890636 1.204765339
14.1793826344532 2.402520938
14.1806505950919 2.403568148
14.1817465145842 1.204065674
14.1827038576303 1.20493136
14.183825895222 1.201940398
14.185240186581 1.208190768
14.1870129896891 1.203440382
14.189224156204 2.403882352
14.1908829586532 1.216161817
14.1924898453671 1.20724456
14.19414341126 2.404249949
14.1957228630436 1.202128013
14.1972480780873 1.204630484
14.198822061372 1.204032726
14.2010834194358 2.406004405
14.2024408615189 1.205938679
14.2037103233272 1.210599147
14.2051961399757 2.408206129
14.2059131693757 3.601994888
14.2064564537699 1.203533303
14.2069471871806 1.206507573
14.2079301194765 1.209462439
14.2092088342155 1.205942236
14.2106635290786 1.21623597
14.2122996853101 2.405816767
14.2134983574809 2.403797142
14.2141421301109 1.210836115
14.2149893552312 1.204182278
14.2157034302326 1.207414613
14.2166567811428 1.208304804
14.2178602726827 1.200919587
14.2194760448527 2.407349527
14.2203764655771 2.401749769
14.2209034529042 2.405176081
14.2214004679096 2.407231564
14.2217255372545 1.201458238
14.2220774413734 1.208450136
14.2224137192791 1.20639067
14.2229108223026 2.41251273
14.2239568778234 1.202890005
14.2248264643875 1.210266835
14.2257391616 1.206338155
14.2272305038879 2.414928381
14.2279135678491 2.420847737
14.2285307899321 2.401695191
14.2290394334769 1.209041233
14.2295220004001 1.204947679
14.2302975302807 1.20896028
14.2313410180232 1.204584155
14.2331551905132 1.203511816
14.2351716516608 2.409029308
14.2359693309938 3.625557809
14.2366020186619 2.401915269
14.237130670351 1.206444289
14.2377290598107 1.206422083
14.2385142834144 1.205832361
14.2393832169749 1.207052527
14.2405236394511 1.210563336
14.2418749619762 2.408842324
14.2436381657968 1.203849394
14.245553629055 2.414223386
14.247561367843 2.414103377
14.2491450732319 1.206444383
14.250605670549 1.20128261
14.2523264072586 1.217858315
14.2543513878859 2.410645215
14.2556906198759 2.40430421
14.2567276984041 1.207447015
14.2579188026727 1.201987235
14.2590845812157 1.204892636
14.2603412153803 1.206485509
14.2622001106813 1.203149394
14.2645340865032 2.406751878
14.2663522898198 1.202589468
14.2680445679975 1.206192471
14.2694287907359 2.406265282
14.27167189482 2.403339189
14.2733178052262 2.40879216
14.2744504609819 1.20432364
14.2756562856666 1.199898568
14.2766707064674 1.203609659
14.2776219230961 1.202234307
14.2784936170043 1.200537706
14.2794230746746 2.403736619
14.2806246472408 2.401573216
14.2816134121475 1.203447572
14.2826772691297 1.206941662
14.2835736018139 1.206262528
14.2846581739169 1.203476549
14.2857914152209 1.201273689
14.2870689479509 1.202453923
14.2889101166541 1.203741459
14.2911833125492 1.202109222
14.2934680303493 1.220708374
14.2965659679752 1.200568993
14.299165037995 1.218272634
14.3013457525965 1.206835545
14.303737265966 1.199421271
14.3056733057222 1.203704797
14.3084870351209 2.409423919
14.3099281753219 1.206964154
14.3114146231273 1.202752332
14.3132764673675 1.204945613
14.3157807812173 1.199232468
14.3181956980518 1.203938145
14.321431602979 2.401718349
14.3233130635929 2.405465976
14.3250686879967 1.207792631
14.3268625779829 1.20459575
14.3285026821845 2.401838493
14.3306203246496 1.203260238
14.3328885526911 2.404337891
14.3344034498787 2.404306141
14.3354442749821 1.207558668
14.3367177462691 1.210298761
14.3378565513012 1.206067602
14.3389532700229 1.208235637
14.3398372269454 1.202768505
14.3413827468356 1.198990507
14.3435334299279 2.407529611
14.3449788411754 1.209822335
14.3464668507834 1.203646049
14.3476830918165 1.224739451
14.3496345398188 1.202992993
14.3520431310262 3.61795078
14.3533630022698 1.206288888
14.3547266927676 1.202757571
14.3570014495223 2.408955986
14.3579763328804 2.402920974
14.3590668304982 1.209760813
14.3599686475021 1.202778748
14.3620706470696 1.203552701
14.3644792822576 2.400664799
14.3663483928937 1.203366447
14.3678632919768 1.202785562
14.3703794881599 1.205680672
14.3726445041874 1.204624466
14.3745920275749 1.202394905
14.3766973000388 1.209506212
14.3786878174818 3.612212561
14.3797821279085 1.203618071
14.3808240248441 1.202033511
14.383123687913 1.203139969
14.3860511836636 2.408714655
14.3875751826824 1.20583503
14.3889483137164 1.212123528
14.3906844957221 2.398269878
14.3920842084743 1.22390913
14.393672789902 2.400586367
14.3944029950337 3.606840809
14.3950351084168 1.202293526
14.3956226229316 2.406080371
14.3963631701275 1.207326625
14.3970410272034 2.406088189
14.3980839306753 2.403710377
14.3986476688889 2.401469439
14.3991868265794 2.406403596
14.3995306034546 1.208614038
14.3998955101975 1.205358623
14.4002585743712 1.204613792
14.4007059902782 2.414233957
14.4014991744508 1.211337523
14.4022067827269 1.20357309
14.4028853459248 1.207328797
14.4038876231178 1.212747318
14.4055294117613 1.207462037
14.4077322991391 1.221507032
14.4097224341562 2.41226211
14.4107667987047 1.210692818
14.4118605590926 1.207675537
14.4131028224596 1.211618889
14.4141620182751 1.229172683
14.4156761234655 3.616419249
14.4165376430773 1.2069934
14.4175065628974 1.205079917
14.4182882363596 1.208058077
14.4195208170727 1.215105107
14.4217026070866 2.407258974
14.4232435658363 2.413615657
14.4240071007407 2.418392471
14.424488258179 2.417635295
14.4248800682892 2.414967443
14.4252674778035 1.207704193
14.4256353696025 1.212138614
14.4260418364175 1.209739249
14.4265500435802 1.207554124
14.4280772590224 2.419347033
14.4295051247798 1.204864633
14.4308107150655 1.210519398
14.4321959272552 1.209063906
14.4337633533893 1.210496731
14.4352883705133 2.418886514
14.4363823170647 1.217649312
14.4374781708598 1.211161399
14.4384783257975 1.211402968
14.4396378235638 1.211727626
14.4410267282427 2.416105305
14.4419322181559 1.20701585
14.4428715382688 1.20937172
14.4438485017086 1.209278932
14.4448903322257 1.255664847
14.446171085941 2.410729308
14.4471587703581 1.207602808
14.4481552770644 2.421851321
14.4490122386777 2.412579644
14.4496885034907 2.411964711
14.4502568632671 1.209747696
14.4507329836434 1.214280166
14.4511939268703 1.209590442
14.4522015539276 2.416973317
14.4530478638583 2.416349797
14.4538672994236 1.209910238
14.4545263741143 1.211972925
14.4558016300651 1.210436426
14.457073844258 1.205402502
14.459404551877 2.422251119
14.4608727822065 1.211486478
14.4622970758366 1.210729636
14.4637003378268 1.211006258
14.4652284531286 1.208111956
14.4665403168524 1.208941394
14.467612099978 1.209487405
14.4690390120005 1.210454959
14.4709959611521 1.211266012
14.4730036340246 1.205376465
14.4750311629771 1.214646033
14.4767970511205 2.413360311
14.4778497050517 2.418267858
14.4786326087376 1.204624848
14.4794531212297 1.223036877
14.4802589004201 1.207210844
14.4819491625861 1.205844453
14.4838419753936 1.21428045
14.4859105824792 2.404616013
14.4880043804676 2.411894749
14.4896026030376 1.210255959
14.4911842404275 1.204064104
14.4926670509832 1.208771962
14.4941546436971 2.413746199
14.4950000090131 1.218555935
14.4958525376842 1.20401494
14.4966064270953 2.413057561
14.4974518618568 1.203838049
14.4982367974771 1.2128277
14.4996658207547 1.206787968
14.5016658555825 2.413850667
14.5027612558469 3.621933678
14.5036611697974 1.208380118
14.5045316963638 1.225208031
14.5059506698375 2.461121771
14.5073977799481 1.207986092
14.508907782904 2.403816165
14.5099512253372 2.418929168
14.5108556454918 1.207757833
14.5118066825324 1.213024722
14.5126883618095 1.210192404
14.5137101473716 1.205153122
14.5149763355923 1.206144568
14.5164404828887 1.207615086
14.5183896938084 1.206365775
14.5203009920855 1.203348219
14.5222499410701 1.198370466
14.5242775939123 2.410610561
14.5258760745631 2.415046675
14.5274832466989 1.209787999
14.5289780582597 2.412153599
14.531219865586 1.212879563
14.5333951371376 1.206232633
14.5359124423038 2.42068361
14.5378533082242 2.408423485
14.5395331509943 2.403117248
14.5405365129871 1.209139178
14.5415631534296 1.227276432
14.5427844657699 1.205657667
14.5441014957217 2.413992857
14.545826678391 2.416016268
14.5471567754855 1.212470951
14.5484540901138 1.206762782
14.5500438867482 1.211919126
14.5519488989087 1.217093866
14.5545656093526 2.413479721
14.5559621609513 1.206456319
14.5572238407814 1.207522912
14.5584729113725 3.612043163
14.5594862079873 1.208019378
14.5605018480288 1.207246741
14.561920171962 1.210725777
14.563454232386 3.608837855
14.5647418019986 2.39600753
14.565926317236 1.215310566
14.5670976902141 1.202371623
14.5684538808101 1.20071691
14.570664685972 1.232384614
14.5731943938376 2.399811947
14.5754118581001 2.403153636
14.5769518467027 1.201167432
14.5783110282029 1.200093854
14.579679232014 1.198534333
14.5814354538796 1.203236505
14.5835650970709 2.395503832
14.5849898683232 2.402179375
14.5860033135572 1.200119458
14.5869987372322 1.201552905
14.5881493299575 2.395439661
14.5889166107617 3.599960947
14.589509769742 1.203342229
14.5901445294843 1.205196266
14.5907264703602 1.20444307
14.5916360455539 1.196896103
14.5926283352572 2.40308452
14.5935709770352 2.403186167
14.5942726803507 3.593348132
14.5946325252821 1.204243918
14.5951574138185 1.204349425
14.5957299596056 1.199533924
14.5963445605744 1.198585676
14.5977013158333 2.399206642
14.5983931796071 1.201621894
14.5993961759671 1.20239695
14.6007549684978 1.201797162
14.6022959332993 3.606388269
14.6028418333506 2.407390734
14.6033336150837 1.217119754
14.6038113254981 1.199007486
14.6046677076872 1.205045215
14.6063046826417 1.202546061
14.6087253450385 2.414453688
14.6108154789681 1.201947843
14.6133043577373 2.413748465
14.6149628101086 2.406015982
14.6160788331031 1.203338653
14.6173527790139 2.40303585
14.6181104547683 1.201902338
14.6187990282348 1.203561005
14.6195715346761 1.203385424
14.6206753544801 1.198824357
14.6215724878767 1.202929366
14.623766177026 2.39758132
14.6255890504056 1.20253508
14.6275762913667 1.207672231
14.6291844367965 1.216313818
14.6306617920373 2.462098542
14.6315046422621 1.203822885
14.632271471784 1.2045626
14.6330908499051 1.205908227
14.634500236007 2.407608452
14.6351339696597 2.396614299
14.6356249803141 1.19978483
14.6360921694937 1.198830153
14.6367090921401 1.200730865
14.6374833147207 1.202416728
14.6387237450012 1.208878031
14.6405004796799 1.204015512
14.6429759564084 2.398367621
14.6447304114245 1.200501752
14.6466306283961 1.204481846
14.6483781772831 1.201157593
14.6509306363336 1.204382123
14.653090289268 1.198589024
14.6559497011571 2.401179973
14.6581516283797 1.202987607
14.6603617563269 1.203296962
14.6639518499797 2.403104548
14.666337526223 2.400236853
14.6680126345273 1.204108853
14.6699432428147 2.41249995
14.6708004959748 1.201829731
14.6716955163914 1.222592631
14.6724599494394 1.197894176
14.6738854930464 1.200956111
14.6754643035603 1.199110791
14.6774312968587 1.203393863
14.6797103698887 2.409229387
14.68070197746 2.407557883
14.681499664965 1.201791159
14.6821678858676 1.214497112
14.6829867697713 1.203338669
14.6842342553803 1.196667901
14.6863101348063 1.199535798
14.6885571609543 1.205605733
14.6911924984363 2.399934825
14.6918824073715 1.203383425
14.692683000527 1.202973521
14.6933398172419 1.203128839
14.6940904864803 1.20513257
14.6948928034544 1.20328066
14.6959823542521 2.404614399
14.6969574157188 1.200494994
14.6979744537826 1.199888242
14.6989897502137 1.201044495
14.7000227017195 1.206478585
14.7014051840442 1.203271479
14.7030923226114 1.20071999
14.7071284352449 2.406376432
14.7087982734552 2.397488887
14.7102938802552 1.20356672
14.7117528907912 1.200484423
14.7136126104735 1.202622464
14.7154597304533 2.412376976
14.7169046246934 1.202200122
14.7183541109495 1.202967452
14.7197593514978 1.209401348
14.7213064757588 2.406500604
14.7226320946547 2.4171493
14.7236654614585 2.406293151
14.7243062031945 1.205543813
14.7250796623001 1.205574785
14.7258068537558 1.202653072
14.7272422379822 1.206777094
14.7283977265001 2.398583439
14.7294149391541 1.204139558
14.7303599107942 2.399942793
14.7314143672505 2.400447335
14.7323362982304 1.202552163
14.7332729658607 1.205490098
14.7343510702527 2.403682031
14.7352247197594 1.203733537
14.7360797311683 2.410488729
14.7372281626967 2.403006728
14.7380093198911 1.203700448
14.7388370029617 1.208221316
14.7396947403644 1.208171825
14.7408219614335 2.415016995
14.7415725215218 1.207599928
14.7426901497382 1.20330626
14.743626733372 1.20482826
14.7446695565945 2.404415617
14.7451938708132 1.204814708
14.7456970119455 1.2011074
14.7463830528775 1.204063593
14.7472504615646 1.201379426
14.7486500180665 2.417483741
14.7498480059083 1.204043536
14.7513604299448 2.404301569
14.7520524525221 1.206910971
14.7526610096174 1.201355561
14.7536014825114 1.205344981
14.7546080614699 1.211335827
14.7555646262369 1.205209238
14.7569886667122 1.206386524
14.7592003843332 1.207669177
14.7616625591935 2.402016493
14.7633205447482 2.402044498
14.7649564028617 2.410563183
14.7653595413583 2.417389506
14.7657837243248 2.402674721
14.7661865563793 3.600204653
14.7663887769716 2.406250659
14.7665366303008 1.199985586
14.766684461612 1.205290041
14.7668386053412 1.198980999
14.767119357638 1.202059363
14.7674559996556 1.208691142
14.7679490647881 1.202620556
14.7687437931343 2.396692458
14.7695144833492 1.200728316
14.7706128512381 1.201859171
14.7717988154618 1.206981122
14.7738422836226 2.39331693
14.7748384884785 2.402378967
14.7755852550247 1.201458004
14.7762635100592 1.200807582
14.776964296888 1.208636988
14.7777704565651 1.203535605
14.7787212719466 1.209265384
14.7798193799467 1.204382348
14.7815438092988 2.407369835
14.7829127298736 2.405136163
14.7840798390898 1.200725015
14.7853314565416 3.617325347
14.7860569219858 1.206535416
14.7867691192243 1.204881026
14.7879383243572 1.206695611
14.7896905464697 1.213140243
14.7915937804702 1.205582047
14.7934562585559 2.398335783
14.7942250287089 1.205973974
14.7952860316289 1.201083236
14.7961596319556 2.400348143
14.7970676872285 2.40563455
14.797654927829 2.40314197
14.7981338804738 1.204454633
14.798586063417 1.201283009
14.7990396389411 1.205029172
14.7995382702485 1.202287914
14.8000357903603 1.202483377
14.8006873893077 1.205348779
14.8015715762488 1.209433315
14.8030500098442 1.202038181
14.8050109000602 1.20828435
14.8072876728017 2.40350885
14.8089250241193 1.203530503
14.810478086033 2.400185952
14.8116390506928 2.39191164
14.8125272952231 1.203119888
14.8133047034916 1.198890525
14.8142020464405 1.20169979
14.8156200768605 1.207193388
14.8175069276828 2.398703084
14.8192597430407 1.203854039
14.8207250940649 1.206531069
14.8232064418443 2.40104837
14.8244251475795 1.20050581
14.8255717893371 1.200001119
14.8274884516488 1.198731502
14.8300069615102 2.402102314
14.8316145641247 2.398298234
14.832800846086 1.217116348
14.8340063898794 1.201412004
14.8350001313234 1.197608493
14.8362287250754 1.204693028
14.8375003965985 2.404498143
14.8383450055984 1.205790456
14.8392115302258 1.206794966
14.8400499684787 2.400836666
14.8407341780722 1.204675537
14.8415343816165 1.20573704
14.8421905520729 1.202231693
14.8427157292372 1.199564575
14.8439468000466 2.403149492
14.8450246468736 1.209696158
14.8459738748798 1.205637338
14.8475697834645 1.203699028
14.8491447290339 2.427092735
14.8503948220909 2.411198517
14.8511165378866 2.40088784
14.8517944837028 1.200830258
14.8524615938683 1.205000181
14.8534315964395 1.201618072
14.8543755611243 1.203409665
14.8555128700697 1.202887925
14.8571950704739 1.206308653
14.8590578907268 1.201546731
14.8610781966317 2.397348657
14.862427740965 2.40734351
14.8633961550473 1.199652784
14.8644648551341 1.204102983
14.8653266683153 1.202682482
14.8664882310599 1.199287473
14.8680491780924 1.202809896
14.8705293130689 2.408755882
14.871549928998 2.40349721
14.8724120021925 1.207927764
14.8732999199199 1.200369889
14.8754511981846 2.400747372
14.8764598324938 2.409413464
14.8772854697276 2.402663083
14.8779868091957 1.208496483
14.8787017414813 1.212839476
14.8794188586323 1.20491451
14.8802300453207 1.202714296
14.8816325239058 1.206403362
14.8835347051565 2.401632559
14.8855501667981 1.201815876
14.8877481169891 1.197683189
14.8899892592679 1.208602285
14.8924712309542 2.400145638
14.894192012179 1.208892305
14.8959219373524 1.202578508
14.897648584428 1.201451549
14.8990398558975 1.213926777
14.9006262567705 1.207601054
14.9021242733091 1.220277137
14.9035184114856 2.398448823
14.9047301308361 2.401056671
14.9054570006703 2.40413925
14.9060280505545 2.411866022
14.9064667674707 1.200153984
14.9070471761204 1.202921585
14.9075231161843 1.206949527
14.9081575898426 1.201433792
14.9090115924128 2.404119341
14.9095872021568 1.209436602
14.9100824864506 1.204692154
14.9109614391946 1.200870698
14.9120283987003 1.210601944
14.9134816948141 2.40154104
14.9147552213791 1.199272859
14.9159743657417 2.406183342
14.9168139426045 1.207093012
14.9176194654895 1.202043612
14.9182956338163 1.201959378
14.9189138777517 1.206720481
14.9198219451494 1.20607785
14.9207811804436 1.202336739
14.9220524181411 2.403769997
14.9233270483665 2.408097317
14.9237858243613 2.409268586
14.9242025941278 1.203897793
14.9247348693183 1.200789528
14.9251900709535 1.202326784
14.9255574450184 1.20415267
14.9260237467882 2.409045048
14.9270378675283 2.41617919
14.928036265216 1.20615129
14.928906417121 1.208719273
14.9304171404275 2.403431664
14.9319819653602 1.204201486
14.9336624653142 1.202706793
14.9354543415189 1.209121958
14.9376190364584 1.201965812
14.9401670043937 2.402754262
14.940846738345 2.403854872
14.9413504933026 2.401546039
14.9418840502552 2.404995392
14.9423151764846 1.202328795
14.9428340589461 1.201045833
14.9433212477771 1.202404274
14.943820722033 1.202558301
14.9444629708002 1.204637514
14.9454288125366 1.203626255
14.9469383441563 2.402731089
14.9481552813135 1.203831471
14.9495548585037 1.203339644
14.9506865045987 3.60134057
14.9512289188704 1.20272316
14.9519345983723 1.208816386
14.9525596491402 1.202415944
14.9534893643361 1.212089501
14.9548139329453 1.199929814
14.9565509360655 1.200958801
14.9588169355028 1.199489359
14.9606571477287 2.401790061
14.9620564620558 2.399548161
14.9631975772659 2.402264837
14.9640879961654 1.204555644
14.9649905803266 2.402414483
14.9656335305808 1.202884507
14.966261979585 1.200420116
14.9668827515509 1.205010021
14.9680611354139 1.2160078
14.9691171450221 1.200879095
14.9701131117431 1.204054677
14.9714042742961 1.198852734
14.9732049319104 1.20244146
14.9759368167526 1.200332087
14.9797675476986 2.39612291
14.9819807952574 2.401215467
14.9836086403998 2.40977405
14.9848835750515 1.198425624
14.9861506313562 1.201825335
14.9879905721802 1.207055027
14.9894676086363 2.408202718
14.990807033861 2.394384144
14.991890963585 1.205891683
14.9929064700264 1.207880936
14.9942387950878 1.207058139
14.9960989610343 2.398393831
14.9976100090313 1.202394336
14.9992048912716 1.202981753
15.0005823334368 1.203675631
15.0023641547833 2.395732781
15.003104606204 1.20293283
15.0038674912375 1.19726376
15.0046807010903 1.200893599
15.0057533748095 1.200264953
15.0073031896149 1.200002771
15.0094276372063 2.398259827
15.0111468584482 1.200327659
15.0128989634317 1.200292934
15.0144815311949 1.199481369
15.0168680631305 2.400025769
15.0187642448969 1.202900893
15.0205431859001 1.200003001
15.0233026594636 2.39996195
15.025178914655 1.202075514
15.0267927199184 1.204848189
15.0282562256539 2.400464125
15.0294316227194 1.202626458
15.0306921814299 1.203897514
15.0319506684178 1.199649588
15.033226925777 1.201362668
15.0346267372405 2.407276599
15.0355253562982 1.201320566
15.0364858241107 2.408504332
15.0373549493268 1.200719272
15.038157772108 1.20454631
15.0395280768935 1.20427533
15.0406610532745 1.204163684
15.042418722888 1.200223233
15.0444748464167 2.40510745
15.0467649144885 1.205374569
15.0490305365247 2.401639576
15.0507579296598 3.601980689
15.0518570349563 1.199312192
15.052904302649 1.204448108
15.0542661907945 1.202136721
15.0561084468002 1.199904737
15.058746492064 2.405044713
15.0607648804961 2.404169867
15.0621461639991 1.205408922
15.063773164171 2.404725506
15.0645546103864 1.20493069
15.0652306379847 1.205237988
15.0658782729306 1.20877587
15.0666861542713 1.201713541
15.0679661383106 1.200215638
15.0694988062996 2.406215587
15.0705591196784 1.198904686
15.0715093368031 1.215603164
15.0730911363944 1.207929731
15.0754497589485 1.20027403
15.0783029606694 2.403448318
15.0798977968677 3.600595871
15.0809561859033 1.210054815
15.0819215950761 1.203209166
15.0829191371593 1.201968875
15.0854070606211 1.202959061
15.0884963245926 3.606136028
15.0899504533196 2.39872873
15.0909676374131 1.200815274
15.0920358409813 2.396249501
15.0933315009408 1.201359365
15.0946349582694 1.198252102
15.0961965675152 1.223294844
15.0978553740299 1.200056316
15.0994204418373 1.201156475
15.1008531748039 2.432355776
15.1017465029791 1.233928655
15.1025971850845 1.209343571
15.103423490717 1.202853157
15.1042543512954 1.201058168
15.1051896552028 1.203684976
15.1071018701569 2.407555464
15.1083245050655 2.401374717
15.1093733657474 2.401599191
15.1102524490799 2.41265818
15.1109633347493 2.413576455
15.1115044178774 1.205918807
15.1120583562155 1.202229573
15.1125106213508 1.204691528
15.1130801330354 1.203112127
15.1138994008091 2.408513267
15.1150949589393 2.402349506
15.1161587886496 1.205987954
15.1171457093747 1.206647146
15.1186104284406 1.205513173
15.1204719611252 2.400449555
15.1213419440883 2.405407114
15.1221165296474 1.200767885
15.1228450104426 1.20521325
15.1239546596183 1.206090367
15.125275059509 1.202037935
15.1264312861627 1.204716533
15.1285085568471 2.405010833
15.1298021237754 1.202223792
15.1312377240234 1.201933615
15.1324898980821 1.202841457
15.1339579388718 1.198972948
15.1356586516422 1.203552845
15.1370389002947 2.410065481
15.1378176981067 1.20393166
15.1385989309917 1.205949927
15.1392294622068 1.202806242
15.1399206045366 1.203588028
15.1407334948874 1.199602308
15.1417553635898 2.401702028
15.1425553770721 2.404336314
15.1432038971252 1.201696816
15.1438568871629 1.214846892
15.1444370370279 1.202342708
15.1452131906727 1.215847604
15.1460407993693 2.400540215
15.147864762819 3.602040136
15.1488576179429 1.201624869
15.1500314421291 1.203318982
15.1511592461116 1.206785153
15.1524611456558 1.200967097
15.1537311721502 1.198532387
15.1549235901206 1.199602557
15.1560989587564 1.201567221
15.1581374048927 2.402123615
15.1597886378263 2.400262198
15.1608716337851 1.204424906
15.162106032798 1.201685486
15.1633008134599 1.206150104
15.1647436929284 1.199166139
15.1665711539166 1.202762047
15.1681326214525 1.203573647
15.1696197164388 1.204800086
15.1713413152195 1.201180969
15.1732284039498 2.402022076
15.174250859264 1.203055382
15.175332842225 1.20393013
15.1763675191524 1.207424646
15.1777700421488 1.19777376
15.1799916186746 2.398837717
15.1813154960411 1.198268225
15.1825511151726 2.402493214
15.1836746593422 1.203370881
15.1848632276086 1.205357013
15.1859814593992 1.20121085
15.1871586428131 2.399228774
15.1879130226227 2.395251465
15.1883982746805 2.398167133
15.1887617492609 2.397493095
15.1890275495495 2.405772551
15.1892234581551 1.201426482
15.1895062328101 1.201386452
15.1897449736783 1.204273128
15.1899908685337 1.204052139
15.1903001013937 1.204615192
15.1907767737699 1.207911771
15.1922429493614 2.395150811
15.1927581404642 2.410665716
15.1931950130457 2.401879958
15.1935896962854 1.199707013
15.1939615315714 1.201538856
15.1943205234669 1.20217845
15.1946761490568 1.200253567
15.1950350627631 1.201669444
15.1953978713138 1.199982317
15.1961093075024 1.200471523
15.1969115914348 1.199245828
15.1979029660391 1.205494516
15.2001385873938 2.396390424
15.2014580671253 1.200903256
15.2028165337983 2.399319414
15.2037051067831 1.200491555
15.2045247027441 1.196130202
15.2054729082073 1.202035615
15.2068880358612 1.206192382
15.2088959279311 1.202264189
15.2114223242999 2.406213405
15.2136416201126 1.197769495
15.2164368206519 2.403258329
15.2179216868646 1.204824352
15.2192897912928 1.201695315
15.2211094621325 2.404946083
15.222591412912 2.39819919
15.2237524043562 2.397674476
15.2245902151453 1.20593777
15.2255343486417 1.203859103
15.2263728760405 1.199960657
15.2274515437037 1.205315482
15.2289605298633 3.59264266
15.2295568778468 1.201568366
15.2301711015773 1.202617106
15.2307233566801 1.200947208
15.2316705465904 1.200089124
15.233043557021 1.203800429
15.2355876004444 3.597798198
15.2372267940013 2.397332444
15.2384696271766 1.2094199
15.2395806849199 1.203066445
15.2410430215797 1.202187509
15.2422965759797 1.197234276
15.2447767360004 1.202091523
15.2476147364884 2.39631418
15.2497115530616 1.202037881
15.2518286166128 1.202385707
15.2538331989681 1.202600082
15.2562688701467 1.200139138
15.259363444274 1.204337275
15.2631267013662 2.397884977
15.264573766407 1.204488523
15.2661089902986 2.394100506
15.2669322325052 1.205253937
15.268042623754 1.20675168
15.2689481084583 1.203483065
15.2698571010034 1.201509913
15.2708301901194 2.39522281
15.2716530488441 2.400266431
15.2723714157735 1.205059577
15.2730491990975 1.201876834
15.2740430480589 2.399959656
15.2751288334673 1.20440622
15.276193396949 1.200532778
15.2778680450391 1.201079014
15.2796093200057 1.206332593
15.2811890463131 2.400539182
15.282454084288 3.60827275
15.2831074035915 1.202039657
15.2838704735565 1.202954831
15.2844916632318 2.407540363
15.2851413707341 1.198636919
15.2857276409299 1.201630189
15.2870979953876 1.201293895
15.2887973156156 1.203842817
15.2902580552433 2.403826039
15.2911475477553 1.201346021
15.291999288243 1.205237084
15.292867386649 1.203372771
15.293858767459 1.202115966
15.2956511426308 1.205163456
15.2975810857463 2.407472918
15.2996115543926 2.402239805
15.3014032896858 2.399010179
15.3025976945562 1.200236275
15.3041213255073 1.204275975
15.3054363671204 1.2079677
15.3074981576145 1.200214982
15.3109417065187 2.396061404
15.3135862544138 2.397340414
15.3147137893777 2.402072087
15.3156342755916 2.401133807
15.3165366855707 1.201443359
15.3173316672158 1.207648347
15.3182397118842 1.205110546
15.3194883180948 1.199429058
15.3215437765739 1.204897967
15.3238547558693 2.401163123
15.3258175530462 1.202553031
15.3276468942002 1.203758
15.329518895376 2.39690657
15.3308640596919 2.399915878
15.33198059371 1.208231671
15.3330526276948 1.205066893
15.3346585457561 1.204213259
15.3364603036469 1.199345553
15.3382674779886 1.203578192
15.3397217178189 1.20630361
15.3409129659801 1.205323115
15.3420541478982 1.203154889
15.3431049763523 1.205617359
15.3443957383661 1.201376403
15.3459362012694 2.400018422
15.3471933396184 2.403745624
15.3480048956145 2.406672376
15.3487123055684 1.202491462
15.3493299492651 1.201506666
15.3499190265459 1.199714776
15.3505077251634 1.206030752
15.3511467491231 1.199848547
15.3522398096041 1.203257449
15.3541761670571 1.209346854
15.3570118742545 2.405060124
15.3584730343976 1.203912076
15.360072950424 1.20167177
15.3614122203315 2.401122929
15.3627857073948 2.404721638
15.3638187879203 1.199392792
15.3649896720248 1.20348096
15.3671828811118 2.402146027
15.3682499525319 1.204220663
15.3691464477328 2.405887694
15.3702546012715 2.402479875
15.3711711125634 1.19683916
15.372294337119 1.205896312
15.3734187041415 1.201618964
15.3749790493682 1.203288133
15.3769245040001 2.408419191
15.3788954288471 1.203846275
15.3813246339359 2.411374894
15.3835554533858 2.4046541
15.3849866584517 1.203490562
15.3862792531892 1.202358974
15.3884149674471 2.400168414
15.3894007221385 2.401129439
15.3900853902203 2.405362649
15.3906826760473 1.203226481
15.3911759536643 1.206332183
15.3916909273579 1.204296656
15.3928103022277 1.208506126
15.3940189799109 1.204518755
15.3954298698925 1.205941698
15.3974244031612 2.402116237
15.3985081598911 2.402615447
15.3994221455599 3.603114653
15.3997834520415 1.199767417
15.4001317382092 1.202359609
15.4010387237367 1.204872064
15.4023126900171 1.208035953
15.4045605584281 2.408545481
15.4070374096381 1.202032393
15.4093914266928 1.209583995
15.4140752696418 1.202786892
15.4179849300057 3.606911972
15.4196753360961 1.200759827
15.4212913440219 1.205778513
15.4240607066882 2.402853436
15.4260448085994 1.204313989
15.4280632169743 3.607551719
15.4300461939781 1.203281378
15.4320997407078 2.405709325
15.4340321619122 1.19835257
15.4360991145778 1.203953351
15.4379043500425 1.20476914
15.4402077005403 2.400924023
15.44166627859 2.397834735
15.4427484131152 2.404336445
15.4434996904879 2.406483426
15.4441646525809 1.202130122
15.4448280043374 1.201912429
15.4453960058302 2.399643199
15.4459176120664 2.404618362
15.4464480196682 1.202972887
15.4469140575991 1.198478098
15.4474086458074 1.20104613
15.4484011361041 2.401923833
15.4491187328744 1.202743219
15.4498672332426 1.202068193
15.4505740869604 1.204616573
15.4514608725062 2.399255578
15.4522012240255 1.204208692
15.4529298137265 2.397494279
15.4532616065857 2.397093282
15.4535580672244 1.202566448
15.4538393898318 1.204674798
15.4541108950243 1.200718847
15.4543778282775 1.206905735
15.4546647554466 1.202843323
15.4550592669106 1.204697805
15.4555867429853 1.202593405
15.456222127242 1.207907787
15.4570203859661 1.203348283
15.4582316581261 1.205044512
15.4603413834057 2.40402548
15.4620937054251 1.20296914
15.4643446938235 2.394868062
15.4655354708982 1.200957996
15.4666126925085 1.199312684
15.4678471174881 2.400956971
15.4686935876855 1.204906093
15.469546999613 1.212340016
15.4704277398252 1.202246675
15.4715173559036 1.20199526
15.4729691163858 1.205443209
15.474165044464 1.199861768
15.4756464947127 2.403761214
15.4773563327356 1.201531333
15.4788610005416 1.20198025
15.4803957909337 1.199504197
15.4818412401309 1.198904551
15.4835352472053 1.202479582
15.485131225062 2.400306827
15.4863902313449 2.400078919
15.4873219780642 1.201679141
15.488183795686 1.203273679
15.4888985448994 1.200941288
15.4904143560503 2.399844661
15.491549263933 2.400750547
15.4922173495534 2.402152902
15.4929002475048 1.204711295
15.4935152834647 1.205213247
15.4944927117418 1.200986151
15.4960620335758 2.403731855
15.4974715365987 1.201328488
15.4991879316259 1.206646774
15.5010787844267 1.203749405
15.5031390893287 1.202824739
15.5054466072317 1.205715305
15.5076749438717 1.201554541
15.5101185579455 2.39555467
15.5117697706207 1.202992889
15.5133747579922 2.405101837
15.5149451195576 2.399662255
15.5155719613551 2.399532646
15.5163889536189 2.404767865
15.5169862837649 1.199212548
15.5178073342274 1.204436133
15.5189783717896 1.203084002
15.5207199891588 2.4068016
15.5221563956542 1.200893083
15.5237180051592 1.202405903
15.5260629309505 1.203286477
15.5280808127537 1.20238715
15.5299422786585 1.205604969
15.5325820759866 2.40088682
15.5348948042876 1.205541961
15.5373165441747 1.207158617
15.5394615837135 2.396040844
15.5420181078203 2.40241108
15.5437361405694 2.404130261
15.5450989734235 1.200657405
15.5463488510973 1.202072968
15.5474503947943 1.202660519
15.5485018210415 2.403121189
15.5500735796282 1.209187988
15.5515250968713 1.200801451
15.5530095107428 1.20430731
15.5547735080106 1.20145027
15.5562243273109 1.202582518
15.559052611033 2.401055826
15.5604547823562 1.20510798
15.5620438433304 1.203636642
15.5636041510209 2.397475901
15.5644506906543 1.198702504
15.5653064329582 1.202623474
15.5661417159516 1.211004867
15.5673936442889 1.203646297
15.5690376764506 1.199891279
15.5707182588325 1.201264862
15.5722414665845 1.203777711
15.5738772079807 2.399049311
15.5750377370119 2.400812537
15.5758895531892 1.199261931
15.5766236863078 1.202420207
15.5772654354281 1.207197465
15.5779655354848 1.202139221
15.580395940762 2.399868869
15.582335749814 2.422385948
15.5837198640732 1.234724388
15.5848557391627 1.219888843
15.5862284732636 2.404873346
15.5878943165112 1.20072928
15.5897935491082 1.200939319
15.5913351168271 1.199152022
15.592753285144 1.204197885
15.5939755374602 1.203148889
15.5954005819494 2.399989419
15.5968059932854 2.402169549
15.5980407920373 1.208970047
15.5995846795209 1.20294307
15.600876896944 1.198414494
15.6024529673577 1.201850118
15.6050403983049 2.396718517
15.606695081657 2.398426907
15.6078862070274 1.198352046
15.6091178602596 1.203549864
15.6104829952739 1.20475024
15.6124523848004 1.199995504
15.614950835567 2.401051337
15.616410995106 1.202651147
15.6178553028064 1.200455727
15.6191930093371 1.198619577
15.6208071917649 1.203416753
15.622659045092 1.202277385
15.6242272023118 2.40229734
15.6249948112921 2.396393519
15.6255852981428 2.396498765
15.6259327184081 1.19938854
15.6262675084707 1.202183485
15.6265729327792 1.201061155
15.6270983738029 1.202973831
15.6277229066239 1.203380949
15.6286735722503 1.204026141
15.6301553506258 1.203012147
15.6317572158672 2.40397387
15.6333783741391 1.20590458
15.6350014685971 1.207813758
15.6370534679206 2.406568685
15.6385380245764 1.211805209
15.6399782683595 1.198919426
15.641840816664 1.202008526
15.6441672809983 1.201717966
15.6463619847437 1.215064518
15.6484023822287 2.404460979
15.650991488788 2.40067353
15.6524062862089 1.219955253
15.6539303151857 1.204612557
15.655450894803 1.203996194
15.6576282855019 1.197776881
15.6602311000327 2.397824039
15.6617419303531 2.401748864
15.6631885392322 1.201638495
15.6645762576655 1.205891501
15.6662257634163 1.20325626
15.6676100801619 1.202505987
15.669778861994 3.596806764
15.6708517510888 2.40872354
15.6719413860519 1.206286746
15.6729167416361 1.202832091
15.6744254228491 1.202645983
15.676972948534 2.403937368
15.6789756647924 2.401793638
15.6801084699733 2.410387943
15.6810456193603 2.408625739
15.6816889579521 1.201824861
15.6826202963451 1.202412069
15.6834121197817 1.204587688
15.6842576093002 1.202449127
15.6858092726904 1.206204862
15.6876485969312 1.201516242
15.6896023575149 1.204630055
15.6921326142678 1.208949018
15.6950984425552 2.419044417
15.6972618165843 2.406443906
15.698736834062 2.422983163
15.6997082481834 2.401886966
15.7006900709538 1.208224421
15.7015472579576 1.20347001
15.7024992921735 1.203253564
15.7035748965383 1.20335459
15.704711461634 2.402473498
15.7055394447724 2.407953546
15.7061040238671 1.208975888
15.7066833524545 1.205698075
15.7072256588952 1.203049618
15.7082432683058 1.204891042
15.7106173618435 2.40418626
15.7120238889573 1.204376516
15.713317954523 1.201908547
15.714965455176 2.401503706
15.7161290326062 1.205114586
15.7173245321093 1.206557443
15.7191794465226 2.402428251
15.7203372145189 2.409672718
15.721323212435 1.206691194
15.7222671223883 1.203514917
15.7233254014469 1.208472295
15.7244370756645 2.40952735
15.7257884574065 1.205217319
15.7271452018017 1.203688634
15.7283133255611 1.204116998
15.7307394290431 3.605838175
15.7321538537655 2.411891498
15.7337676506717 1.226071229
15.7351650069408 1.206440741
15.7377520940322 2.427224145
15.7406638437602 2.4030427
15.7425532944973 2.403949427
15.7436123641742 2.407485765
15.7444969495683 1.206702297
15.7453301667486 1.205447132
15.7462379074721 2.40926046
15.7470046985047 1.205782241
15.748046322389 1.204328166
15.7490229457876 1.206216852
15.7508002457205 1.20922621
15.7534786333467 2.403955209
15.7552909849033 2.407454115
15.7566030461108 1.204827225
15.7581805490104 1.20576239
15.7596039175049 1.204872241
15.761367551643 1.202778165
15.7637358726758 1.202827073
15.7673237497178 2.415896923
15.7695903257875 1.203434877
15.7718918151258 1.208023476
15.7745830491524 1.202263705
15.7771059045067 2.401273761
15.7793327083462 2.403111157
15.7804545902954 3.612094667
15.7811749221089 1.206787728
15.781827344 1.206613843
15.7825331466451 1.209148588
15.7844855253047 2.408363247
15.785733583222 1.207194352
15.7869288625237 1.204317028
15.7883676817088 1.202529787
15.7896404776493 2.408351056
15.7909409538004 1.205076657
15.7922139368188 1.203871617
15.7936727004041 1.20319015
15.7957038340709 2.408109625
15.7978971164258 2.408988787
15.7989340143317 2.400907668
15.7996102330153 3.624103292
15.8001272934268 1.204153821
15.8007403428358 1.2030727
15.8012883266724 1.207583301
15.8020263060361 1.20325099
15.8029065722846 1.205170066
15.8036431869598 1.20763917
15.8042595190982 1.205875009
15.805316510895 1.205310956
15.8068788065593 1.20059111
15.8083834977145 1.204364253
15.8096712348556 1.207801052
15.811218491399 2.402948419
15.812598323053 2.412400384
15.8137969471772 1.20830131
15.8150527991519 1.208010993
15.8169743225584 1.203845714
15.8189531219102 2.408626393
15.8202014314001 1.208500408
15.821438317408 1.203239514
15.8229010627286 1.2049836
15.8248807123249 1.208102969
15.8268809682543 2.408698034
15.8275486409119 2.408222554
15.8281126909385 1.209016367
15.8285968305628 1.214604296
15.8293230476349 1.213029673
15.8302945261577 1.205011856
15.8319644812879 2.403566732
15.8331382800994 1.202593905
15.834401375356 1.207602201
15.8359405202776 1.20740612
15.8373024445067 1.20275472
15.8395886402067 1.207803115
15.8414579982998 1.205324684
15.8434977405763 1.206669768
15.8456026135769 1.20540775
15.847567483408 1.204203225
15.8501492444692 2.41581123
15.8508715074365 2.420233593
15.8516362404942 2.402578864
15.8522225900493 2.408424372
15.8527472608993 1.206957728
15.8533024864104 2.409232427
15.8536392298306 1.202671722
15.8540261526318 1.202399902
15.8544371882696 1.204159709
15.855640171769 2.407682115
15.8566263233723 2.411388488
15.857459185862 1.205676275
15.8582312050965 1.208177551
15.8592000715337 1.203149862
15.8611837473073 1.203131562
15.8645570780871 1.202432466
15.867630056296 2.400656399
15.8696113126415 1.210034936
15.8719966885221 1.211586992
15.8744633603075 1.205687207
15.8767600627031 2.407595576
15.8785481555205 2.405718341
15.8794659259386 2.400000299
15.880043791728 1.210456598
15.8806278072826 1.205331685
15.8811173013096 1.20340373
15.88158247752 1.206275608
15.8821857364639 1.204619677
15.8828969688434 1.208830493
15.8840375283153 1.203492337
15.8858435594884 1.200300386
15.8880213550474 1.205559215
15.8899857656244 1.207107436
15.8920164651849 2.41048683
15.8937978823008 2.413370356
15.8948026411105 1.20637127
15.8956737278836 1.205920746
15.8964194005462 1.205085224
15.8973493802913 2.403943928
15.8979024542794 1.210376815
15.8984615533257 1.208485268
15.8991271572213 2.403128613
15.8994201949943 1.204902192
15.899804542916 1.216186919
15.9001482523423 1.206975542
15.9005828107516 1.206314192
15.9010727509962 1.208788501
15.9017758101001 1.208262173
15.9027143298459 1.202123511
15.9039866367935 2.40343394
15.9058987145782 2.409108396
15.9068505446669 2.402655887
15.907515737226 2.405568493
15.9081896096491 1.204850433
15.9088083789849 1.20402838
15.9094369070071 1.208895454
15.9100090950325 1.204782188
15.9110050226457 1.202525726
15.9129573644461 1.204336039
15.9159051683023 2.410493418
15.9191163644781 1.202493512
15.9220374553953 2.412057345
15.9237380490881 1.204560101
15.9254019338903 2.410654306
15.9271762809369 1.207966201
15.9288575250933 2.406684981
15.9300223500461 1.220343668
15.9311878217154 1.211727593
15.9330713873902 2.421870612
15.9350477608199 1.200947594
15.9367402289221 1.205557054
15.9383873785344 1.207140957
15.9403028322805 2.408445077
15.941902664036 1.207171154
15.9434661243138 1.202975701
15.9450510793968 1.205659488
15.9471997926935 2.406685749
15.9482840703311 2.408688517
15.949288261597 1.206643683
15.9502044786047 1.206986381
15.9514884232011 1.204635599
15.9533318287823 1.201546671
15.9553043316901 2.399498688
15.9568909828978 2.406175235
15.9581608433847 1.203853879
15.9593851722401 1.207881813
15.9603971996498 1.210791209
15.9614420435135 1.210661412
15.9624538523383 1.210093813
15.9634953536378 1.206869043
15.9669570125637 2.411690352
15.9696861122203 1.208319603
15.9724441179013 2.410635603
15.9738508207854 2.40479932
15.975178295306 1.218878643
15.9763817939207 1.204282759
15.978539812485 2.402622902
15.9801998523014 1.208174227
15.9817077861826 1.203839521
15.9843973612384 2.409987587
15.986485029859 2.409432136
15.9882137083003 1.201739911
15.9899072054778 2.414861507
15.9915003303628 1.20662397
15.9929401394493 1.205478277
15.9946651606513 2.410348637
15.9966119665973 1.205253407
15.9984015659339 1.204557346
16.0000122562248 2.405246195
16.0006636139147 2.405867251
16.0012564458543 1.205016972
16.00194990704 1.207676667
16.0025290886293 1.202472394
16.0032856202608 1.205608989
16.004201895277 1.204659928
16.0054873533859 1.204863401
16.0069813033291 2.40740871
16.0087337952721 1.20243635
16.0104062903811 2.405672103
16.011803009721 1.209304129
16.013237967411 1.207316267
16.0145705459035 2.42158076
16.0154227569237 2.408797245
16.0160906702703 1.207527121
16.0166263188871 1.205057803
16.0173689216599 1.200745883
16.0183949556149 1.201343799
16.0198395727138 1.204290646
16.0216509915219 2.414699913
16.0232250708408 2.411691079
16.0244432246926 1.202775981
16.0255452032348 3.607002967
16.0264139717341 1.206702929
16.0272934218366 1.206375287
16.0280706901984 1.202522551
16.0294306736351 2.406879086
16.0305820316935 1.219737749
16.0315987771192 1.206022164
16.0324175159035 1.202950316
16.0331457459011 1.206549878
16.0346352904421 1.206595903
16.0364412282968 2.41254211
16.0375892985678 2.409538307
16.0384336362254 1.210904236
16.0392478027775 1.211303035
16.0399384120095 1.206077278
16.0410599077774 1.221885497
16.042772556973 2.403806734
16.0440668563307 1.205575702
16.0451222939765 1.200314205
16.046111416795 2.409416816
16.047889131143 1.204773306
16.0494839394708 2.411934346
16.051322973592 1.208262918
16.0529878207327 2.413643011
16.0541253539783 2.410626466
16.0545381400562 1.210979989
16.0549609030776 1.203390313
16.055490830518 1.20657502
16.0560028619144 1.200790157
16.0566327145827 1.205753065
16.0573640793239 1.208859933
16.0582120968712 1.205798773
16.0591489196032 1.208505228
16.0609055859572 2.413399104
16.0621318600187 2.414644241
16.0633830655161 1.208857763
16.064899356299 1.211259919
16.0669444697514 2.413863056
16.0680069754817 1.212312343
16.069105659566 1.212963124
16.070007992219 1.204870848
16.0710062285464 1.209331356
16.072876818573 2.416764927
16.0740213987311 2.418000932
16.0748702946772 1.205235524
16.0755959523294 1.20724196
16.0764046444513 1.222053498
16.0773978896007 1.211575946
16.0793499839527 1.207363505
16.0812438710192 1.203280811
16.0827912662667 1.204833434
16.0847291667793 1.205481837
16.0865937830934 1.201793841
16.0882042552351 1.203291943
16.0906098669408 2.401304142
16.0923112689751 2.409551628
16.0935660637198 2.406158369
16.094636104445 2.428333003
16.0956020279714 1.238304145
16.0965678249569 1.231430272
16.0974336004661 1.206721775
16.0988585000984 1.205730389
16.1012614290799 2.399418804
16.1039990363642 2.40197256
16.1057769844184 1.206950895
16.1077330134771 2.407150926
16.1090320654067 2.398593736
16.1099763195812 2.40459692
16.1106437473872 1.206294273
16.1113784855971 2.40236068
16.1118495191113 1.205431479
16.1123616811391 1.20816111
16.1129355828244 2.403675571
16.1137761607856 2.407789055
16.1145777836442 1.211724263
16.1152632168769 1.206965891
16.1159695733019 1.209602866
16.116878116619 1.222117251
16.1177044481407 1.214728439
16.1193789648853 2.405665153
16.1206309861904 3.611291765
16.1214679295653 2.414030819
16.1223579327642 1.218530986
16.1231146247942 1.215140741
16.1246410574259 1.213555599
16.1277109942398 1.204079212
16.1322330028001 3.630014702
16.1341694023655 1.207477166
16.1360224788931 1.209643061
16.1387110505079 3.626984334
16.1397947602578 1.210190057
16.1410843197111 1.210762768
16.1423735033431 1.214620192
16.1440277405055 1.216109247
16.1464973736579 2.416502007
16.1479499908967 2.414548637
16.1489912043185 1.214281604
16.1501346955145 1.209553543
16.1511191765409 2.415554145
16.1520236270851 2.408638878
16.1526553919412 1.216380664
16.1532072243883 1.215355679
16.1540185381287 1.213638817
16.1549681868493 1.222281442
16.1564646487667 1.210222038
16.1589617349369 2.426373711
16.1614287404857 2.421212245
16.1629449297902 1.223742835
16.1643521289903 1.214051995
16.1654910097592 1.208175586
16.1666427371157 2.43506547
16.1679145239855 2.415272617
16.1690500121872 1.203578184
16.1701101841777 1.204922737
16.1718832645982 1.206855947
16.1742658036127 1.208868422
16.1771139367675 1.215418948
16.1803208215897 2.416075939
16.1823049066686 3.632140428
16.1831891406148 2.405756701
16.1838477056445 1.202242474
16.1845187306365 1.203384544
16.1851410643475 1.20588709
16.1861068828767 1.213757794
16.1876669070281 1.214099119
16.1896140644441 2.42482883
16.1910055019656 1.230372324
16.1923319351358 1.207334345
16.1936242438794 1.220918777
16.1952972489096 2.421845723
16.1961691917267 1.206650838
16.1971984054942 2.424321715
16.1978064579301 2.42191959
16.1980600239161 2.419473636
16.1983114805348 1.200372919
16.1985317788605 1.202669873
16.1988091933661 1.215109314
16.1990388746147 1.208467331
16.1993098329097 1.212155299
16.1997144929082 1.207917321
16.2003362225932 1.208873623
16.2013230442448 1.209983897
16.2029347616931 2.419417654
16.2045361664573 2.416635303
16.20573214306 1.209259212
16.2068233854655 1.212644745
16.2091541980762 2.416504956
16.2110887316049 1.204834807
16.2127220430449 1.205820657
16.2140548124635 1.208780644
16.2156129546174 1.211331658
16.2179147068115 1.209445514
16.2202996371165 1.218207331
16.2233207076347 2.418822829
16.2247688590718 2.418618157
16.2257671103769 1.213696429
16.226712584985 2.43002492
16.2272903890068 2.422460366
16.2278370546035 2.41054591
16.228376058999 2.418553378
16.2287629864483 1.209392795
16.2291176542472 1.213561457
16.2296027100333 1.20637477
16.2303184876755 1.212132305
16.2314903331591 1.211693732
16.2331122362634 1.202020292
16.2350900881291 1.210970777
16.2373826109385 1.208078179
16.2393427595647 1.210117046
16.2418092053322 2.407837857
16.2434292894994 1.209730818
16.2448231382241 1.208732662
16.2461604956366 2.416204331
16.2472632678971 1.206115396
16.2482541106122 1.215381881
16.2494241003415 1.21440753
16.2506891518817 1.208957595
16.2525782587639 1.210264299
16.2550323001403 1.213201752
16.2581156827126 2.420325155
16.2590592613733 2.414786319
16.2601237888143 2.435513411
16.2608548538559 1.211037028
16.261736662567 1.207974709
16.262604510306 1.212925351
16.2634697754911 1.203160384
16.2646343965245 1.210697097
16.2663264878426 1.210101158
16.2678819250274 2.425232164
16.2684838028175 3.632441905
16.2688428785147 2.411578268
16.2691516230337 1.20920652
16.2694515549097 1.216800842
16.2698989656416 1.211236791
16.2704048840928 1.209469756
16.2711641480676 1.212921259
16.27242225842 1.213254277
16.2745609721413 1.209973066
16.2764929336355 2.410946582
16.2780351316153 1.211032698
16.2795208092352 1.218742454
16.2815671422373 2.426511185
16.2827901788193 1.210672593
16.2839394043635 1.206673411
16.2849901598755 1.204417993
16.2865885411498 2.433448936
16.2879251262079 2.431346335
16.2891074513978 1.2102733
16.2902352550211 2.414652678
16.2918897504013 1.209757204
16.2937434471807 1.208155629
16.2952861332165 1.204750532
16.297543194869 1.224576651
16.3001879540598 2.419468913
16.3013396173292 2.420533754
16.3026131430937 1.210616157
16.3038445166148 1.20430137
16.3053068712374 1.198897609
16.307960389999 2.412777525
16.3098701834759 2.421498871
16.3110595223415 1.212100952
16.3124780253875 1.215302261
16.3139217098706 1.211999349
16.3155441681439 1.213939821
16.3178903335888 2.421182725
16.3193412277195 1.212298764
16.3206585885017 1.211992975
16.3223984079767 2.423571055
16.3236148935346 1.203411588
16.3249392706275 1.2085217
16.3260388785349 1.201724419
16.3270508499174 1.230979615
16.3287190627627 1.212954745
16.3317113595146 1.215511703
16.3346741767731 1.211899812
16.3372076924407 2.41927655
16.3395450002387 3.621922526
16.3412086521876 1.211647812
16.3430840925377 1.213143659
16.3452014747824 1.211900062
16.3475057213348 1.209172338
16.3501862970112 1.223616925
16.3523740720478 2.410569239
16.3537032620029 1.213573511
16.3552038370808 2.418537742
16.3557293074002 2.404419546
16.3561244774133 2.408313525
16.3564670462415 1.211339866
16.3567837573376 1.205064425
16.3571015412563 1.214588701
16.3574509464791 1.212087344
16.3582569204616 1.210723133
16.3597556647099 1.207466105
16.3624991468347 2.421415297
16.3632573126268 2.430913894
16.3638580429115 2.408822584
16.3644143062137 1.210148679
16.3649125155763 1.214039076
16.3657406818278 1.21164259
16.3666504111579 1.207629165
16.3676258539306 1.210391028
16.3693031325894 1.21017031
16.3713838505488 1.210631162
16.37455461072 1.21113434
16.3774209662904 2.41809891
16.3786769270056 2.418023021
16.3794104511562 3.612972681
16.3798479854252 1.211926323
16.3803132117188 1.21321477
16.3808093924101 1.216947077
16.3815653447747 1.21168767
16.3828290130525 1.209434204
16.3847355649417 2.416933566
16.3868078631401 1.214345791
16.3887774843228 1.210253074
16.3904075367788 2.415478428
16.3920808065989 1.215671782
16.3934890441245 1.214520598
16.3956297566053 2.431346494
16.39692174725 2.40933343
16.3981179127525 1.206053988
16.3993956287611 1.211158007
16.4004566684095 1.210463659
16.4018353143394 2.416104067
16.403210171346 1.208884881
16.4043194896327 1.204607551
16.4053473499628 2.411254947
16.4069232929325 1.20647754
16.4083285538671 2.414083776
16.4105342077061 2.419278033
16.4115593275988 2.415643994
16.4125705136415 2.420653039
16.4132111263307 1.211351291
16.4139294399583 1.204508312
16.4149130464828 1.215515671
16.4176964122046 1.217442189
16.4209732877263 2.405727713
16.4225333787809 2.40315338
16.4234802244643 2.41700452
16.4242856137236 1.22321228
16.4252591955234 1.210163883
16.4262210826977 1.213487388
16.4271331499517 1.215186051
16.4280685795684 1.210297759
16.4305277195303 2.41214189
16.4329676097874 2.428292555
16.4346831747836 2.420603364
16.4362833146714 1.208676723
16.4375711957743 1.208689482
16.4398038359341 2.418137605
16.4420682934343 2.435178836
16.443918811274 1.212281568
16.4460455332403 1.203342282
16.4483586065571 1.20928348
16.451066920474 1.212924704
16.453298208468 1.214443974
16.4561352417462 1.211098962
16.45910278858 1.222328623
16.4620072334064 2.420221777
16.4631191015356 2.418646848
16.4641619528415 1.203199969
16.4654093138431 1.199048314
16.4664832321742 1.218842496
16.4674267763956 1.209430652
16.4683836121476 1.226458542
16.4694862096103 1.207129733
16.4711570418383 1.214578649
16.4737962346655 2.405551577
16.4749040972381 1.207632674
16.4763011888792 2.406212033
16.4771134502062 1.213169086
16.4779937592055 2.423851546
16.4784282696104 1.209101183
16.4788225724662 1.210576627
16.4792586097171 1.214844942
16.4799537034176 1.209429272
16.4807220074549 1.213184385
16.4816394424394 1.200404408
16.4829601917107 1.206186912
16.4843909500456 1.209840352
16.4856778002305 1.209775235
16.4870013951793 2.419060354
16.4874434758825 2.421396956
16.4879149147907 3.605842915
16.4882114526473 3.617455097
16.488468532513 1.211145972
16.488760177522 1.207048737
16.4889961595559 1.209404104
16.4893497182534 1.205072125
16.4899232716059 1.207258949
16.490969764937 1.2252118
16.492228262325 2.415577153
16.4930857142339 2.419707856
16.4936691621564 1.201335093
16.4942588872179 1.212351333
16.494958123834 1.210019376
16.4961955460742 1.203642938
16.4976175096533 1.212083735
16.4998479229191 1.20992433
16.5030309330696 1.207948382
16.5073347775051 2.40907649
16.5095674713517 1.208084125
16.5120518158921 1.206249905
16.5144479721945 1.20614499
16.5165951926069 1.209976431
16.5184697268157 2.414028926
16.5196364859895 2.400322521
16.5207725095622 1.216852614
16.521786768701 1.207748084
16.5234851656994 1.214672477
16.5256790642966 1.220991262
16.5275793477475 1.211081874
16.529571119241 1.213977324
16.5314623803049 1.208632439
16.5334334360232 2.411688242
16.5354591089624 3.6096103
16.5362857336761 1.217692993
16.5372550396739 1.208756398
16.5383363617755 2.436287885
16.538933824324 2.41799247
16.539449111801 2.415970151
16.5400177455174 1.21184017
16.5405569027473 2.407264445
16.5411138608292 1.215394178
16.5416251950379 1.207630905
16.5426350294158 1.207355914
16.5436995374691 1.205619446
16.5453705792616 1.20853578
16.5474627415842 1.209983896
16.5492036313563 1.206844653
16.5516184395184 2.414557114
16.553946023218 2.412971186
16.5554104015303 2.403970659
16.5562419741513 3.619451278
16.5567573552893 1.215445251
16.5572405472631 1.213285993
16.5577153421957 1.210207999
16.558190090475 1.212407255
16.5587298942747 1.209685706
16.5593391932332 1.209262649
16.5600679437995 1.202224441
16.5617252594908 1.203229399
16.5652409778794 1.216184366
16.5684773409971 2.407319055
16.5723956910544 2.438395295
16.5758933011159 1.220873205
16.5791194139645 1.210420126
16.5843314627299 1.210006219
16.5888446406061 2.417122097
16.5920147979129 1.206035467
16.5948727978402 1.206769177
16.5979224816289 2.41562907
16.5998857655668 1.204386407
16.601788253424 2.406049401
16.6035342899038 2.417422442
16.6045442557875 2.412177163
16.6054301308058 1.211179699
16.6062091486019 1.207596569
16.6070389648217 1.207836513
16.6079456827742 1.208754391
16.6090182891446 1.211085835
16.6099685848164 1.20379653
16.6109002400359 1.208790669
16.6126469909188 1.208666387
16.6147446018362 1.22031628
16.6171389034129 1.254967162
16.6195395457007 3.650795006
16.620704113147 2.424453921
16.6218137794209 1.207192206
16.6236020920446 2.410428413
16.6246388049274 1.201660011
16.625673618431 1.222941167
16.6266317657919 1.211552495
16.6276900021215 1.226917596
16.6287427582438 1.210558823
16.6298595663549 1.20891082
16.6319624940402 1.211135993
16.6343589129767 1.20978646
16.6366484785716 1.209154411
16.6401047520893 2.410449668
16.6411791833256 1.204093548
16.6424516523635 1.207331577
16.6436374770535 2.406793829
16.644635334932 2.418740148
16.6453456395961 1.209847506
16.6461986376819 1.208782786
16.6471921238965 1.212391809
16.6484577657298 1.205235135
16.6498453183876 1.208909347
16.6517482970001 1.209037607
16.6547539624131 2.416023431
16.6574037747957 2.417358442
16.659810685659 1.215203927
16.6620437339035 1.216608552
16.664845686409 2.42498456
16.6668798202901 2.41778601
16.6686785893345 1.207380316
16.6701475804782 1.212388949
16.6719630778227 1.204213297
16.6740141411339 1.217731712
16.6762245250153 2.421455139
16.6770327487933 2.416813697
16.6777370330545 1.208668779
16.6784011961789 1.211397429
16.6789420606659 1.208484636
16.6796540715777 1.21120265
16.6814662495866 1.205256413
16.6834840206277 3.614251919
16.6839978990715 1.206622229
16.684539951467 1.206750459
16.6851819618408 1.227218908
16.6860853730621 1.208521305
16.6871621002238 1.205326467
16.6885783442716 1.212116734
16.6901452745494 1.210511344
16.6915936069813 1.207590406
16.6931953892442 2.416802791
16.6943346573635 1.207436956
16.6956823127035 1.214708322
16.6969037221741 1.220056011
16.6990512647 1.208489104
16.7008742419519 1.219351868
16.7030694292221 2.42067392
16.7045181333198 1.214636872
16.7057801118155 1.21371665
16.7072034374898 1.215727958
16.7093803900244 1.207965075
16.7129472694357 2.442296329
16.7154549044542 2.415520922
16.7176723465114 1.21196773
16.7201000292094 1.212909818
16.7222408084374 2.418194545
16.7243996868337 2.421753562
16.7254182468637 2.41503794
16.7263794946467 2.414628931
16.7271328088685 1.208410794
16.7279974730935 1.2049521
16.7290677498329 1.204662635
16.7317266162877 2.408782049
16.7342468732827 2.416928591
16.7363864641658 2.421310233
16.7376224731866 1.215060088
16.7390363838902 1.221951572
16.7403276956258 1.207557501
16.7431751503233 2.404773334
16.7449865705968 1.21661607
16.7466414460281 2.420434683
16.7481000843039 3.630704191
16.7491646645565 2.406734236
16.7503351331367 1.212387405
16.7513524846173 1.212839209
16.7533558887701 1.205823106
16.75577338681 2.410421986
16.7587207792174 1.20474748
16.7614632057466 1.208743512
16.7641627106331 1.21005671
16.7677759903757 2.409088583
16.7696123408785 2.403723726
16.7714056755768 1.208799178
16.7730486933555 1.213052796
16.7753058781677 1.208394718
16.7778030027688 1.210574173
16.7800089311086 1.204261145
16.7821010155861 2.423233687
16.783414549477 1.221644914
16.7849464994482 2.416848987
16.7857358604876 2.410236611
16.7865340777565 2.420574021
16.7871900224516 1.211619815
16.7878041558264 1.208936761
16.7883698788211 1.227206181
16.7891873290251 1.206869533
16.790494560115 1.213469652
16.7918889813699 1.211688059
16.7936340216096 2.423735716
16.7942767031961 2.423234603
16.7948486298491 2.415541073
16.7953767958313 2.419164964
16.7957695154803 1.209443631
16.7962157105619 1.207608166
16.7966321417583 1.205172154
16.7972114909443 3.626696114
16.7979198046581 3.625421634
16.7985448047149 1.211620699
16.799208589313 1.207973708
16.8000986861049 1.216881344
16.8012149830181 1.207720031
16.8022058954842 2.418608826
16.803120168659 2.412211475
16.8037198375142 2.4428805
16.8041802221257 1.206718146
16.8046474619593 1.225780859
16.8050712273184 1.21346267
16.8055454886698 1.210838556
16.806465787649 2.415493093
16.807579396294 2.413893845
16.8087510031961 2.422370657
16.8094285424927 2.415010517
16.8100156732743 1.209103855
16.8105525807376 1.210581254
16.811491020867 1.211497036
16.8130033036151 1.213737294
16.8143645549905 1.204554142
16.8167465289816 2.407084305
16.817867948617 2.411401341
16.8187531672213 1.208185231
16.8196411693437 2.418201363
16.8204025710753 2.418230572
16.8209971963256 1.211909005
16.8216688916346 1.209734311
16.8226283895464 1.203759282
16.8240599819877 1.212047618
16.8262586554081 1.206566978
16.8297768213314 2.422372513
16.8309939739268 2.422546704
16.8316274302941 1.210764748
16.8323217673886 1.210944319
16.8329386926077 1.20718724
16.833895568345 1.209278175
16.8350129161628 1.213140862
16.8365988613519 1.210296061
16.8385584199585 1.211746689
16.8416053952472 2.414545208
16.8438693782697 1.210504215
16.8458652930986 1.209263751
16.8479522382631 1.210562218
16.8501809724396 2.40833948
16.8523063707864 1.198098662
16.8543466079755 2.416780226
16.8556939585874 1.205508556
16.8570130017661 1.212715877
16.860194659159 2.419218124
16.8617104643299 2.424852746
16.8629260418362 1.202430318
16.8640935466473 1.215636362
16.8651286617507 1.206654827
16.8666428587622 1.210534591
16.868359018143 1.202454247
16.8698432307966 1.208673904
16.871346125769 2.427013398
16.8734242398413 1.21641171
16.8755314258256 2.419322293
16.8770113875143 2.418239337
16.8780681794647 1.211988577
16.8790932070721 1.211572321
16.8800448240545 1.204417477
16.8816573987312 1.215286867
16.8837384147318 1.210571061
16.8859083405523 1.208050514
16.8883145526012 2.405881324
16.890402371257 1.207931637
16.8922530860444 1.213480486
16.8952427169991 1.209627667
16.8978223826814 1.226965186
16.901276223903 2.420599273
16.9038151846789 2.419801576
16.9055453550216 2.410206384
16.9061409419246 2.425896262
16.9068400910907 1.206672913
16.9075742486485 1.214592248
16.9084899925108 1.207032839
16.9095829516096 1.21385805
16.9116156686426 1.221920979
16.9139499537639 1.217035594
16.9163334301447 3.616488762
16.9173353234061 1.202843186
16.9187420975166 1.224901299
16.9201549382524 2.4168663
16.9209993411808 1.204952277
16.9217871416354 3.609883318
16.9225749210103 1.2045139
16.9233412968509 1.204896757
16.9255925521935 3.601566324
16.926945785447 1.207713151
16.9281979890535 1.20760165
16.9296044941449 2.412462741
16.931102002444 2.406719077
16.9325967205512 1.205738638
16.9338170326468 2.419860186
16.9347166680024 1.215041692
16.9356251491307 1.209574189
16.9364267220052 1.207841316
16.937368309137 1.213814988
16.9395222648376 3.606175312
16.9407336054528 1.204234936
16.9420962886492 1.202079416
16.943251015009 1.21156087
16.944962667432 1.206552117
16.9469218277159 1.198844722
16.9493016229215 2.420936001
16.9516111211855 1.207023909
16.9536396904374 1.203452323
16.9567502359021 2.403897189
16.9588138486155 2.408538109
16.9603879428052 1.205178667
16.9619775070294 1.205029736
16.9638797191576 1.205050294
16.9655902992193 1.201795122
16.9675204537854 2.394747649
16.9679278907102 2.405657614
16.9682608869496 2.405583713
16.9685375148955 1.203735528
16.9688141666848 1.201682284
16.9690417692471 1.203799893
16.9693318245324 1.204758723
16.9705712636933 2.399685487
16.9714066789662 2.405499378
16.9723333502004 2.4006024
16.9731643148284 3.603811452
16.9735314694218 1.204425247
16.9738577256173 1.209839663
16.9743970272578 1.205511933
16.9752262211582 1.204918296
16.9767867472791 1.203488908
16.9797546587328 1.204514717
16.9821340569951 2.409374383
16.9828522166039 2.425026781
16.9834038033559 2.393842068
16.9838806028641 1.205821352
16.9843331739411 1.207953879
16.9848062022229 1.199206461
16.9853348035783 1.202614127
16.9859069006011 1.200913664
16.9874631039695 2.403378879
16.9885425636431 3.606414817
16.9892546547501 1.197082142
16.9899788281402 1.201679242
16.9906664960793 1.203628689
16.9918984254389 1.200969488
16.9936400790642 1.2010898
16.9952970945179 1.205031936
16.9967983892557 1.203826042
17.000664325902 2.402884025
17.0029480969008 2.404557635
17.0047102063792 1.202898948
17.0065061741672 1.201291337
17.008392548533 2.410340014
17.0106769755462 1.204374119
17.0126224344168 2.40048991
17.013821931665 2.396908979
17.014768700839 2.40848827
17.0155926408693 1.201600939
17.0164009523546 1.204697417
17.017196296902 1.206702776
17.0181398716989 1.198170797
17.0191616431994 1.204942144
17.0213442426513 1.203765261
17.0234349166664 1.217185674
17.0259055906068 2.404693219
17.0275880435716 3.598212637
17.028615214479 1.203355323
17.0297161880135 1.20435449
17.0307440240269 1.205122601
17.0321393951756 2.398883629
17.0338545829833 1.206487466
17.035454075381 1.201944295
17.0385653402608 2.405643018
17.0395939596642 1.199485831
17.0406396187936 1.204081449
17.0416890186906 1.202050229
17.0427485617481 1.206763693
17.0436192537908 1.201608996
17.0447855700909 1.199297269
17.0465263559534 1.201232822
17.049234567128 1.20585462
17.0524085021815 1.207837034
17.0565163240909 2.407546373
17.0592546998616 1.200549165
17.0617270309298 2.407023146
17.062475583568 2.413879195
17.0631063667643 2.413274595
17.0636683097604 1.205528142
17.0642406788361 1.211042105
17.0647142428306 1.200463452
17.0651584187617 1.220934981
17.0656178440548 1.198398224
17.0660677252141 1.209547348
17.0668505968179 1.201014061
17.0679283405322 1.204766978
17.069780243297 1.201806733
17.0716480334687 2.401970318
17.072969888856 2.399348279
17.0739393138523 2.402037364
17.0746364058831 2.403513123
17.0751849541676 2.401396061
17.0756660136419 2.400990951
17.0760788116409 1.20426679
17.076484949182 1.201327317
17.0768490782575 1.197590086
17.0772146899661 1.202613649
17.0776681790469 1.202285636
17.0781512178506 1.201289824
17.0790454502498 1.206302651
17.0801692583544 2.415366897
17.0811581669353 3.611968341
17.0819628295715 1.198342605
17.0826223398616 1.205329829
17.0832968212268 1.218351896
17.0845320357589 1.202212332
17.0861017183838 1.21757074
17.0889633857042 2.40472474
17.0905797075961 1.205589176
17.0922483773542 2.402319594
17.0934919957756 1.20267516
17.094878419393 2.408847926
17.0959965549848 1.203597408
17.0969487362756 1.203209072
17.0987228008978 1.199090528
17.1019325422816 2.401519971
17.1024894411394 2.399938906
17.1029293442244 2.406130931
17.103271065869 2.402281734
17.1035419266592 2.422940736
17.1037567791342 2.409125383
17.1039345656233 1.202963027
17.1041666398797 2.40625109
17.104327843936 1.204028526
17.1044977233292 1.20723948
17.1046503501567 1.20408563
17.1049892660618 1.207931628
17.1061708341788 1.204076547
17.1073972331968 2.414547254
17.1080722887941 2.812948118
17.1085061950331 2.4298932
17.1088372517701 1.238678315
17.1091105155809 1.212716357
17.1097104758873 1.199711811
17.1108755067587 1.205596343
17.1134120786907 3.604805967
17.1144994598189 1.20202645
17.1155506961408 2.409009044
17.1170889438954 2.402737982
17.1183591316928 1.200735427
17.1195315105672 1.20169466
17.1207934657669 1.199467787
17.1229583322388 1.203264994
17.1261271519284 3.607469332
17.1267307817408 3.598522164
17.1271474351296 1.201827084
17.1275429049094 1.207259551
17.1279010153406 1.203976636
17.1296915674967 3.603591947
17.1309526024209 1.201240377
17.1321024398724 2.402000415
17.1326142382611 2.406422856
17.1332226038924 1.204322631
17.1339685192205 2.399539753
17.1344389592562 1.206708526
17.1349614011617 1.204240483
17.1354320824276 2.401079701
17.1357873602345 2.402659547
17.1361271234656 1.201614281
17.136410733824 1.198390448
17.1366496607348 1.204519169
17.1370210847505 1.211335455
17.1376340567253 1.199831352
17.1387541897014 1.212926505
17.1407912347023 2.4027056
17.1430489444388 1.207505953
17.1455252993056 1.202213073
17.1476241156847 1.202507117
17.1502421169293 1.201958311
17.1530301817463 2.406236247
17.1550866855367 1.202959271
17.1569307810839 1.201611854
17.1589977006507 2.404140752
17.1608839130417 2.400393816
17.1625271974253 1.203167584
17.163970408422 3.599975885
17.1649197858095 1.202707917
17.1657686147849 3.598083616
17.1661349048876 1.204475011
17.1665419732864 1.199521892
17.1669485762521 1.201585037
17.1675060687162 1.200526451
17.1685897781578 2.400235688
17.1705177705015 1.202051151
17.1725852727926 2.402886004
17.1731548754981 2.402763635
17.1737266138171 3.602185099
17.1740360231825 1.207122757
17.1744031612557 1.2004778
17.1747442628948 1.199830516
17.1750575880549 1.212765349
17.1755359351032 1.205365631
17.1763811851664 1.217047892
17.177983617448 2.404535702
17.1797412860945 2.398981705
17.1808144730122 2.403419416
17.1818410067496 1.204828679
17.183030956177 1.20057158
17.1848003577492 1.204817063
17.1865357426734 1.201278027
17.1881920870587 2.404349568
17.1890010934416 1.205451634
17.1903014484874 1.20743059
17.1915891331254 2.407659904
17.1936351274889 1.202414761
17.1954930860574 1.20419427
17.1983591546158 1.202746569
17.2013138673224 1.203900743
17.2037497474477 1.209416158
17.2061046820947 1.206122876
17.208643047425 1.206696838
17.2107634713985 1.203696123
17.2128500509813 1.210565454
17.2154792443379 1.204900721
17.218474896219 1.216405085
17.2212927233587 1.20602809
17.2242331296127 1.20560587
17.2268807308385 1.205269722
17.2293573357767 2.420085853
17.2307002387546 1.204631223
17.2319559597828 1.201383341
17.2336066633553 2.397431744
17.2344788666257 2.413835159
17.2352094767859 2.411181393
17.2357127375649 1.205971991
17.2362530053437 1.20468347
17.2367670179693 2.402877174
17.2375502764361 1.208422202
17.2383164651295 1.202799095
17.2393096186209 1.204164399
17.2404754495219 2.403625085
17.2414523109325 2.40560758
17.2422964751729 2.399971451
17.2429720570797 1.202014643
17.2436578363838 2.401159874
17.2441365008456 1.198648457
17.2446112768814 1.201653627
17.2450850976651 1.199949882
17.2457992741657 1.202272136
17.246764066212 1.205566689
17.2484687865612 2.40688853
17.2497738971511 1.205629538
17.2512412769097 1.20739111
17.2530389572896 1.203007915
17.2548045950079 1.20258307
17.2576208775422 2.405849676
17.2596466744877 2.416912945
17.2608829946198 1.203457645
17.2624730117901 1.221024036
17.2641269211452 1.205408666
17.2659962163558 2.409720798
17.2680304399432 2.404773896
17.2702164097231 1.202991407
17.2722899471082 1.201624073
17.2756510076108 2.407652864
17.2778154696443 3.603226955
17.2793772290858 1.20266897
17.2810150242085 1.201918863
17.2823865441854 2.403402096
17.2832018484529 2.405055727
17.2839167919538 1.204272043
17.2845886864141 1.200725906
17.285504529748 1.208482733
17.2866886408663 1.201698716
17.2883897583522 2.407992352
17.2890299963965 2.404645854
17.2894449265324 2.409647692
17.2898328339637 1.203187104
17.2901759247256 1.205100912
17.290476858887 1.215896174
17.2911674634044 1.204606638
17.2923749945113 1.205893006
17.2950026931418 1.222234664
17.2991782226767 1.203087033
17.302749101202 2.406320674
17.3044856388436 2.412375021
17.3058406959546 1.203454411
17.30716650584 2.403520973
17.3082973979063 1.20385299
17.3095229684788 1.202795817
17.3109728913924 2.40184882
17.3120944201806 2.401649871
17.3132118567156 1.204484191
17.3141136489966 1.203029838
17.3163707397013 2.409471187
17.3191170300401 1.206688668
17.3215865241875 2.409283971
17.3244238693812 2.408966735
17.3265536704946 1.207100894
17.3284946359507 1.205398216
17.3310940161185 1.204649672
17.333532735704 2.398009608
17.3348020171475 2.416692617
17.3359575615138 1.20426127
17.3371407011784 1.203601463
17.3381033074693 1.218251234
17.3389636784375 1.204418947
17.3398497435976 1.20633118
17.3409052266032 1.208641794
17.3427131076102 2.406131776
17.3435405944955 2.412447558
17.3443239631767 1.203842493
17.345065325811 1.199139601
17.3456946876653 1.200591355
17.3463468258325 1.203175799
17.3469634687074 1.205142461
17.3476708541183 1.204624785
17.3485105366013 1.205046802
17.3494253404342 1.20555452
17.3515708475322 2.406376994
17.3531361109257 1.206946168
17.3546555588545 1.206493771
17.3573679659787 1.203274094
17.3599624890285 2.406766
17.3614911334739 1.205600439
17.3628845230185 1.203136241
17.3644799117475 1.206281094
17.3668050425784 2.409526677
17.369110724496 1.208212212
17.3717006756227 2.400898
17.3726707356205 2.409851836
17.3734278407582 2.413130068
17.3739767498425 1.21173705
17.374572859897 1.203304248
17.3750946603469 1.205687384
17.3756849540498 1.200596773
17.3763913530777 3.597900492
17.3775651605465 1.201823522
17.3786965827734 1.20368756
17.3800604317628 2.413690845
17.3811106802231 1.205731068
17.3820244223663 1.204469848
17.3828650987741 1.20064284
17.3849278098509 1.206907521
17.3890049894436 2.408794673
17.3908748564914 2.405402368
17.3924996007742 1.202794419
17.3938669178592 1.206475617
17.3950464369013 2.404087294
17.3959630748272 3.615790041
17.3965483023293 1.204708503
17.3972051842959 1.201735844
17.3979199985226 1.206683531
17.3985031839459 1.205078023
17.399453120476 1.207458831
17.4007322292845 2.405124311
17.401918070703 1.207681277
17.4031385608101 1.20367356
17.404337206915 2.405375962
17.4053281218355 2.416150234
17.4061261585234 1.206544613
17.4068058364181 1.208839455
17.407449697916 1.208104946
17.4087353503748 1.211586595
17.4101757346533 1.210705665
17.412030833197 1.214815086
17.4144852068167 1.210552977
17.4179194128845 1.222928036
17.4220200630242 2.420904882
17.4241152484409 2.417832066
17.4256456768289 1.210172574
17.4273354669241 1.209984478
17.4287102819246 1.208115074
17.4303668138628 3.626799861
17.4318370308063 1.212609698
17.4331898996567 1.208965665
17.4345821231801 1.208629173
17.438575549106 2.415411846
17.4411815380947 1.204892114
17.4434834309657 1.210115664
17.445521015236 1.212669501
17.4472520167055 1.203186294
17.4490373089455 1.205046545
17.4507204348348 1.216366014
17.4523531572888 1.207515317
17.45528684764 2.413487956
17.4571474161813 2.423256692
17.4581311520591 2.436814865
17.4588892783138 1.206402384
17.4598651185299 1.215706048
17.4608396741952 1.201779144
17.4623062521421 2.400778144
17.4645023816985 1.207713171
17.4668339278497 1.205786441
17.4689503354388 1.211762673
17.4723367331126 2.432119313
17.4737350749779 2.41611538
17.4749268535278 2.418712723
17.4759124582275 1.21473077
17.4767779867464 1.203889677
17.477676920574 1.20403837
17.4821336439861 2.408495119
17.4863981740445 3.617482961
17.4900128088175 1.203593795
17.4935568149302 2.412445838
17.4958836375783 2.411415848
17.4975157990057 3.622879481
17.4988921497612 1.208127734
17.500110440201 1.209465025
17.5018987924893 1.212366144
17.5058783864745 2.421406794
17.5068220695279 2.40686472
17.5072942063234 2.418497385
17.5077127400468 2.425819311
17.5080382195042 2.413121353
17.5082987073459 2.414278795
17.5085213475352 2.418061396
17.5087238018284 2.42036035
17.5088757247526 1.206814749
17.5090334531261 1.209902383
17.5091972186606 1.205219801
17.5097372943044 1.201999457
17.5124376725233 2.417526603
17.5133248163706 2.416080435
17.5140713200047 2.412708594
17.5148178236389 2.406435922
17.5150570248425 1.20819143
17.5153263857302 1.207662492
17.5155575539765 1.215791331
17.5158145207563 1.216090122
17.5160856478237 1.210306241
17.5164026776388 1.211722851
17.5167215630039 1.205986025
17.5172534559075 1.215180164
17.5181095424364 1.215736626
17.5195107145674 2.41447819
17.5212289807452 2.408345035
17.5222997924649 1.198177363
17.5234929587389 2.412727754
17.524425450881 1.20883817
17.5252064456058 1.226710648
17.526757484106 1.201641247
17.53200617122 2.404495993
17.5335377523655 2.438544124
17.5349210370534 2.41649081
17.536133908886 1.213703064
17.5371463230145 1.207335356
17.5382230354013 1.212557974
17.5397908354309 1.212996541
17.5426392286428 2.413284285
17.5448894939592 1.217544688
17.5468098202094 2.41144099
17.5476536008381 2.409608417
17.5482586215395 1.204892124
17.5487660993152 1.204479062
17.5492076350168 1.202519465
17.5496580667312 1.202600481
17.5505903254661 1.208347297
17.5520310469347 1.204977231
17.5544690137456 1.205975222
17.5580490005384 1.209904346
17.5609962783833 2.423538683
17.562945589643 1.213660612
17.5654487365931 1.214234055
17.56780790139 1.220033691
17.5703873528331 2.415896623
17.5722165446023 2.415813754
17.5741789258381 1.20681617
17.5758395041132 1.213181124
17.5781450051026 2.432515191
17.5805063976022 1.216242943
17.5825589139496 1.207236542
17.5846888404589 2.411288851
17.5857055600925 1.21053217
17.5866212383596 1.204682732
17.5885086924169 1.210946268
17.5905834703677 1.209622249
17.5924922453745 1.207051041
17.5956065960163 2.418430587
17.5976732533517 2.410225672
17.5992130462557 1.208514026
17.6008310933226 1.209166249
17.6024343195847 1.202987319
17.6052364561219 1.216708341
17.6076071972784 1.200825733
17.6097337004796 3.625609483
17.6115435720653 1.205864088
17.6138880945212 1.215908964
17.6166138938999 3.625658293
17.6178444906704 1.207776454
17.6190734278349 1.205037392
17.620263971447 2.40906041
17.6215908768392 1.201700587
17.6228415384287 1.205153448
17.6243017644148 1.201649276
17.625541007214 1.21078586
17.6278475835937 2.427709278
17.6300257286009 1.211606418
17.6321272826358 1.204489137
17.633913231599 1.210659773
17.6361747919406 1.222343964
17.6388234598974 2.458974612
17.6409776206822 1.242761295
17.6432652689606 1.209179808
17.6455420335473 1.210893062
17.648784501868 2.418680251
17.6514451636804 3.617722161
17.6525747518102 2.415221056
17.6537300410962 1.208689971
17.6547320837113 1.20393269
17.6556854589317 1.207889072
17.6572506332137 2.411821714
17.6578593761416 2.419472908
17.6582898120587 3.62738573
17.6586123486384 1.224329438
17.6589208419475 1.209452321
17.6592483901398 1.208572366
17.6601888416748 2.413991985
17.6609409064865 2.410728394
17.6616001514026 1.213147008
17.6621312712015 1.20412409
17.6633356951208 1.221486035
17.6646785168524 2.412528714
17.6654355521939 1.212534736
17.6664071252388 1.209197467
17.6673853479928 1.208469951
17.6686557906097 2.41062469
17.6699534833641 1.206859117
17.6712181726535 1.213000975
17.673087509135 1.20544464
17.6757081412457 1.213412694
17.6799107766009 1.205082808
17.6833948632815 1.209149735
17.6863914114671 2.403461674
17.6877601237727 2.406750515
17.688780201911 1.202989552
17.6899614649993 1.214083115
17.6910482205272 2.413985627
17.6920129632111 1.219842676
17.6928374187417 1.213532829
17.6937159208078 1.210900551
17.6945681444757 1.209450875
17.6955155901255 2.412162388
17.6963041135412 1.203659817
17.6969598640437 1.204855172
17.6982312752732 2.406180692
17.6996883150603 2.409161812
17.7010708164967 1.210346628
17.7024339408697 1.220673357
17.7040367476265 1.220866107
17.7058441809309 1.208633384
17.7082576804227 2.417849009
17.7102464121499 1.210123351
17.7118488726379 1.210772167
17.7132850809896 2.415096856
17.7138906285541 2.421633459
17.7144016001211 2.423246576
17.7148539388745 1.215477305
17.7152997812053 1.211361003
17.7156571092421 1.211619559
17.7161418955469 2.405461733
17.716943584822 2.407240819
17.7174420814194 2.410931607
17.7178537479244 1.2098875
17.7182428828983 1.209861965
17.7186990082945 1.2095702
17.7194934869247 1.217102065
17.721115271977 2.42114655
17.7220326841728 2.425772936
17.722767234876 1.215144869
17.7234346837319 1.20834126
17.7243719750288 1.223622808
17.725710242117 1.206138385
17.7278695913264 1.207686849
17.729766673589 1.212883072
17.7313054725941 1.20951421
17.7325933090109 1.202883008
17.7339772138334 2.420755909
17.7348835082568 1.204437412
17.735941623001 1.21125432
17.7369193365069 1.206889533
17.7377374271798 1.208642559
17.741087438294 2.417284823
17.7417467257191 2.407092177
17.7423964543907 1.207467553
17.7430574838986 1.205978402
17.7436829215004 3.617509065
17.7439128796308 1.207875156
17.7441077885778 1.214907861
17.7443714933211 1.201204315
17.7448146863023 1.209962092
17.7453569555622 1.205614833
17.746209657437 1.211165117
17.7474965912514 1.210205104
17.7499278456537 2.402555585
17.7516459944262 2.403819837
17.7528918694253 2.430499901
17.7536145752004 2.40662975
17.7541995086637 2.42158432
17.7546410261293 2.405973555
17.754936913062 2.412461095
17.7551391437299 2.412464941
17.7552959739099 1.209039051
17.7554520712806 2.404117742
17.7556132962733 1.206333267
17.7557785351023 1.21070643
17.7559707983021 1.219627938
17.7561835628643 1.202861251
17.7570043877966 2.419461506
17.7576030356445 2.413851965
17.7582789850787 3.119524009
17.7586400972903 2.414493165
17.7590338674827 2.411585045
17.7593348410012 1.216397787
17.7596704136126 1.213816278
17.7599603318039 1.20250963
17.7603904519481 1.212692298
17.7610743857108 1.207819718
17.7620905934412 1.209336971
17.7637128459069 1.202951789
17.7665106840403 2.425441422
17.7691736794611 2.421661884
17.7711828228412 2.416467843
17.7726874481444 1.211225104
17.7742244188345 1.212575863
17.7756626724935 1.202407426
17.7772153097871 2.404149983
17.7797013074982 1.208987491
17.7820408478823 2.410684079
17.7834973722863 1.208157498
17.7852881976886 2.405639712
17.7863157001122 1.218462248
17.7873667202248 1.206786049
17.7899108017485 2.400821797
17.7916568578516 2.406941852
17.7924924772655 2.422823055
17.7930702033531 2.425080774
17.7934763025497 1.21503058
17.7940062815117 2.417825499
17.7943265851023 1.21121681
17.7946227184833 1.200545012
17.7949156481554 1.210840301
17.7954439128291 1.21433086
17.7961394070219 1.201781688
17.7972835941711 1.214759478
17.7993401993337 1.206274086
17.8019307107461 2.414185323
17.8028515380631 2.413796529
17.8035322225571 1.212396298
17.8042017314618 1.207748424
17.8051412331329 1.208610486
17.8065019592963 3.60982202
17.8067876368929 1.210791156
17.8070686994477 2.407717024
17.8073957295031 1.206860944
17.8076776758236 1.204559228
17.8082635436742 1.203874462
17.8089961773725 1.207529301
17.8103146874711 1.209421532
17.8117583810075 2.415127996
17.8133003018384 2.413261957
17.8143372581247 1.211534365
17.8154795033933 1.205537421
17.8166027815789 2.417959787
17.8180322908708 2.417228507
17.8185899013702 1.222833738
17.8193352446014 1.207546122
17.8201700501086 1.222440252
17.820931712095 4.81221675
17.8211849221951 1.20253527
17.8214806433879 1.202353262
17.8217228818115 1.208797191
17.8221229602455 1.210735213
17.8225447647736 1.209443902
17.8235913269496 2.415006976
17.824480284617 2.409717327
17.8252911094013 2.416694363
17.8259260310353 4.038582595
17.8262684069549 3.616772071
17.8265539348941 1.209728841
17.826815637518 3.622947459
17.8270667601303 1.206179229
17.8273190115239 1.214384817
17.8277740266251 1.203809403
17.828622826748 1.207918858
17.8301738903188 1.20429762
17.8320031916087 1.213073337
17.8338278336055 1.208459029
17.8360127714346 1.216052508
17.8382532498104 1.2033281
17.8403472510618 1.219151301
17.8434727077341 2.414767872
17.8449298523669 2.408612311
17.8463923183412 1.206316187
17.8476326825629 2.416579179
17.8497531022451 2.410776531
17.8512558064536 1.214055075
17.852599473087 1.211167908
17.8547676419902 2.402604898
17.8570845539562 2.425734584
17.8587372661106 1.208435197
17.8605149838804 1.208210994
17.8619636175282 1.211172052
17.8635270260514 1.209701544
17.8650988940403 1.212908356
17.8666588713508 2.422189032
17.8679054135964 1.203356375
17.8690644957479 1.203491485
17.870311134287 3.630284755
17.8715228694158 1.204235912
17.8726508741528 1.211418914
17.8741685643308 3.622660922
17.8752216692078 1.210201044
17.8762291886015 1.207897981
17.8779719287608 1.202106607
17.8805743000998 1.204067393
17.8852675709573 3.632546404
17.8871890089589 1.213054183
17.8891838240828 1.208466219
17.8908742660398 2.408953971
17.8920613336838 1.207026218
17.8931569145081 1.207413084
17.8942763975179 1.209578015
17.8964221116018 2.404427223
17.8988236052 1.2029758
17.9008810236537 1.202317322
17.9040132156132 1.205542166
17.907322809078 2.41371965
17.9098259852282 2.403832497
17.9118507533737 1.205174068
17.9139122093911 2.404078886
17.914874693359 1.198816398
17.915885651908 1.204576163
17.9170039207281 1.21313299
17.9182056547985 1.215922567
17.91941144407 1.20971342
17.9210320004511 2.419122946
17.9221931633198 2.423474877
17.9229098996641 2.40429623
17.9234624178613 2.411454173
17.9238569310466 2.418757072
17.9242035375177 1.218923583
17.9246562795332 1.210323647
17.9250848158103 1.212737821
17.9254528778268 1.206673259
17.9259830626419 1.199930213
17.9265843588384 1.209219019
17.9276397112064 3.604435317
17.9280878931778 1.201534301
17.9285883631813 2.419845302
17.9290680771924 1.211501019
17.9295199855081 1.213962194
17.9301987593592 1.208800342
17.9313436194385 1.228781073
17.9328266784073 1.208403107
17.9353133073426 1.210891698
17.9388390269955 2.415807769
17.939817279695 2.414715395
17.940703852793 1.207713934
17.9417674112463 2.426421839
17.9422594008546 2.418659598
17.9425781287679 1.208357174
17.9431291876999 1.212925999
17.943596060516 1.208723619
17.9445012474907 1.223201033
17.9459961570355 1.205720381
17.9484471375753 1.21540318
17.9507018990394 2.404441642
17.9539331791358 2.421015303
17.9551257938752 3.618595993
17.9558701684279 2.411193472
17.9565352846975 1.211549082
17.9572786394534 1.212052358
17.9579822432817 1.206725923
17.9595709007244 1.20726274
17.9611690656591 2.417771848
17.9619480813081 2.834112967
17.9626739380673 3.221226162
17.9631880798822 1.204641655
17.9636131944083 1.219985153
17.9640393720962 1.205306955
17.965087537753 1.212405585
17.9674390660405 2.415210696
17.9698769120181 2.41216359
17.9719655431981 1.214470492
17.9739050495435 1.202394699
17.9755743458333 1.203506092
17.9774913249246 1.207181754
17.9798061833288 2.406332093
17.9817612677338 2.408307039
17.9840812832169 1.211749064
17.9859395106076 1.208986243
17.9885626078573 1.21830785
17.9910940364595 2.414943874
17.992318803 1.208196261
17.9939583428595 1.207456215
17.9955670147535 2.415357791
17.9969399668831 2.418806691
17.9977864068755 2.409425645
17.9983850532194 2.426097126
17.998853641666 2.415155944
17.9992263599247 1.208511088
17.9996578957584 1.211334366
18.000011053459 3.620230959
18.0002707412701 1.208193195
18.0005939067316 1.215422903
18.001022132146 1.209273079
18.0022001371968 2.41755169
18.003107247218 1.206957074
18.0038835085555 1.201150465
18.0046125648742 1.210076488
18.0053347209428 2.406481003
18.0060925408789 3.628785098
18.0065152331267 1.210388373
18.0070271949235 1.210044872
18.007493236314 1.201499342
18.0079774287978 1.209074669
18.0084798727002 1.209983973
18.0091120670218 1.211731791
18.0099121326248 1.207915889
18.0114096416489 1.207949322
18.013980157036 2.413910199
18.0151827528852 2.410229604
18.0165529931113 2.411878546
18.0174667447483 1.208465619
18.0183315255846 1.205097149
18.0191567964053 1.221084882
18.0202095967572 1.207157344
18.0214749918458 1.208240104
18.0228367273508 2.40212257
18.0236800505661 1.216890087
18.0244156571816 1.205887051
18.0252237686422 1.206900953
18.0263864234421 1.21034318
18.0277963042576 1.210923827
18.0294279269977 2.437975197
18.0303915198194 1.214096769
18.0313034485284 1.206339816
18.0320501656032 1.203878205
18.0339520905789 2.4301794
18.0346489908948 2.438291613
18.0352810820227 1.208354612
18.0358866293273 1.213434357
18.0364654779037 1.210286254
18.0372599771814 1.211574243
18.0383784671914 1.208163429
18.0401752095032 1.210802964
18.0430403535746 1.217103268
18.0455014523281 4.832986191
18.0458777257257 1.21146053
18.046276379964 2.43005057
18.0466536385221 1.239448402
18.0470010152608 1.245671511
18.0476485537764 1.221841408
18.048514708932 1.21330664
18.050083539144 1.216887165
18.0530182764566 2.418034051
18.0545469872442 2.418203834
18.0556804145587 2.406934303
18.0565126031253 1.206469495
18.0572215191766 1.207721182
18.0578343033102 2.412409514
18.0584821580845 2.416230127
18.0590674273181 3.595742804
18.0593860067712 2.401985789
18.0597048769676 1.207085719
18.0600079624531 1.206553137
18.0602777879791 1.203151744
18.0606241529684 1.208124792
18.0610350765 1.211509813
18.0616213954251 2.402055641
18.0622310951094 2.411042399
18.062807948255 1.224253023
18.0633873728145 1.201390219
18.0645632821962 1.202029429
18.0662870843778 2.402738386
18.0678054266031 2.408313676
18.0685747793576 2.40292929
18.0691655870719 2.414828204
18.0697436233749 1.202184522
18.0702255622397 1.204586746
18.0711084925255 2.405231951
18.0718634584447 1.214160271
18.0726102653702 1.210669529
18.0739536507969 1.204016337
18.075420597044 2.41924657
18.0763630794525 2.408730223
18.0772498539438 1.204027682
18.0779711478979 1.207453055
18.0787875069632 1.203575371
18.0804884568074 2.404487816
18.081562008335 1.200522922
18.0824816678719 1.207157212
18.0841033864866 1.201106771
18.0860554840999 1.202490112
18.0880979149976 1.205521299
18.0900938169512 1.205602519
18.0927390681929 1.202071069
18.0971048888049 2.407779271
18.1002824249716 2.402701775
18.101696286122 2.411428445
18.1029963446235 1.204727463
18.1043353791467 3.611434065
18.1047883380613 1.20508418
18.1052970459498 1.204022869
18.105783697242 1.203185873
18.1069338323209 1.206607619
18.1082831074204 1.204910659
18.1102590153411 1.209200831
18.1133855158332 2.406791962
18.1171351321246 1.215958863
18.1210648520073 2.416255072
18.1221179651754 2.40589066
18.1226689928537 1.206615904
18.1232379616178 1.204640903
18.1238115331143 1.206731143
18.1246867867961 1.205538696
18.1260328063926 1.206531169
18.128530951661 1.203408665
18.131437776772 2.405551987
18.1326330395625 2.40238838
18.1336708741709 1.201649205
18.134654384202 1.203045146
18.1354491877165 1.207593208
18.1366721044798 1.203204493
18.1384333100162 2.403070072
18.1401856408291 2.403865526
18.1418572964979 1.204227618
18.1433863489947 2.407623304
18.1445965346723 1.20550096
18.1459305144124 1.207077718
18.1470597639326 1.202710641
18.1487732617618 1.2048506
18.1513752050146 1.212443609
18.1560458630073 2.406298442
18.1617604603098 2.42088866
18.1648739003423 2.416325836
18.1673761018616 1.203944093
18.1697116348073 1.200909853
18.1747988758659 3.602919109
18.1765891439138 1.203825954
18.1782240457747 1.20503444
18.1798168987735 1.197891603
18.1812484897918 2.405700414
18.183123289608 1.202735083
18.1852120972176 1.205338512
18.1870573603694 1.205314512
18.1887145289228 1.20501915
18.1909532818422 2.409725936
18.1932395892363 2.407306147
18.1943897993127 3.615316171
18.195225361324 1.220473326
18.1961099261102 1.205581421
18.1968478644163 1.207725605
18.197626677909 1.202341262
18.1987106884762 2.405660459
18.1994243302468 1.204380022
18.2000685969732 1.207185498
18.2006349950225 1.207915828
18.2012104055555 1.204865096
18.2022273905875 1.206204142
18.2036901686449 1.210435146
18.2057655278805 2.402880427
18.2082546605008 1.201380181
18.2108644807617 2.417017079
18.212453947482 2.40004454
18.2129309739245 3.619704388
18.2133206456624 3.60478005
18.213665688834 1.205578932
18.2140929876087 1.205158721
18.2145919715846 1.201849578
18.215575170093 1.203910192
18.2167260535762 1.207210127
18.2184089495164 1.198791838
18.2207305592797 1.204822222
18.2230566412478 1.201345123
18.2258407080261 1.204707821
18.2283154217148 1.205755935
18.2309440954482 4.802860636
18.232274789756 1.206057729
18.2336694224308 1.19978933
18.2350782658984 2.403471893
18.236002121285 2.401988023
18.2366962196579 1.202866827
18.2374433349293 1.213680455
18.2383810926465 1.205734818
18.2398430603523 3.597341887
18.2402814312282 1.20981767
18.2407104526065 1.19847539
18.2410823366149 1.218265178
18.2418051092225 1.201767843
18.2430909217893 2.399176852
18.2446851505485 1.199953328
18.2459862389585 1.206900894
18.2485604301077 1.20492287
18.2537922171008 2.405095251
18.256991045382 1.201525375
18.2599462346158 2.397866881
18.2624604903677 1.196021618
18.265479684296 1.2077367
18.2680667055154 1.203558698
18.2708450369795 1.201831407
18.2748030153824 1.202617141
18.2786065360486 2.395303457
18.2813547175007 2.421662724
18.2832753056858 1.20191441
18.2852671767003 1.201794984
18.2871556825501 3.603128518
18.288172395837 2.396579427
18.2890824963269 1.201854464
18.2900391162437 1.197749482
18.2911594944701 1.201591959
18.2920615185514 2.399832713
18.2929860296734 1.197315817
18.2938105367733 1.216619221
18.2946161451069 1.205758682
18.2957596836212 1.20078738
18.2971098538923 2.396028386
18.2977606385613 2.400841532
18.2985231990659 2.407967627
18.2990143748884 1.199713414
18.2994913142937 1.202192421
18.3002467037958 1.200539094
18.3016373154562 1.19762196
18.3043326310229 2.4042718
18.3056474241014 2.4037574
18.3067130558251 2.398969997
18.3075429723759 2.401019113
18.3082193433796 1.201351981
18.3089952382866 1.200884572
18.3096223756209 1.205621012
18.310246596253 1.200037931
18.3110612965844 2.404583926
18.3119358970849 2.399701155
18.3126305989778 2.414382362
18.3132438718743 1.201408213
18.3138165620242 4.811390012
18.3144794131253 1.20556826
18.3151390558394 1.199096111
18.3164454367133 2.400009234
18.317275422846 1.202259043
18.3180796529123 1.201124018
18.3193813409721 1.204522211
18.321062876597 2.399046576
18.3229670943935 2.399450965
18.3240344457475 1.20473108
18.3256203877688 1.20324372
18.3274309128208 1.19770102
18.3292353972174 1.204449281
18.3328552622709 1.196832747
18.3364955544788 2.400321466
18.3381613440911 2.404585083
18.3392961382249 1.198925583
18.340448233642 1.204798032
18.3416848126028 2.407548464
18.342753963357 1.201489018
18.3436201024614 1.209442519
18.3445420195361 3.6210785
18.3450686565781 1.199957943
18.3455698410426 1.198405279
18.3460576258162 1.196410916
18.3469919913674 1.20352403
18.3497956652949 2.394357333
18.3511263854304 3.597354754
18.3519604518598 1.199202693
18.3526501580333 1.197320151
18.3538910774894 1.19864193
18.3561838407958 2.402530323
18.3584137351094 2.400320293
18.3603065131634 2.411398993
18.3614248325647 1.204914283
18.3624762920809 1.202232965
18.3636770452171 1.196169173
18.3660157845744 2.403463201
18.3668917037097 2.40182379
18.3677856325687 2.396795729
18.3684953999169 1.206530915
18.3693151587648 2.39910436
18.369826606895 1.198990981
18.3702800609355 1.197957096
18.3707228959144 1.197445898
18.3715265908835 1.198641959
18.3725243025701 1.201932146
18.3737776280047 1.203088445
18.376518830085 1.20134426
18.3789614183038 1.202134717
18.3811503063404 1.201633522
18.3834400817118 2.398824803
18.3851406958143 3.598198089
18.386295849867 1.201205931
18.3873773013001 1.198102703
18.3885469483786 1.203467691
18.391665961501 1.205095948
18.3944110904198 1.199887355
18.3967514178147 1.199264405
18.3986912693606 2.418834895
18.4002503680124 1.208084544
18.4021809613616 1.20483811
18.4037406571556 1.203247553
18.4052185301669 1.203275957
18.4064232887834 1.201940054
18.4079007274885 1.21278593
18.4102379014134 1.203584509
18.4138261625222 1.209494111
18.4194016938214 2.393418898
18.4225295155885 2.402220377
18.4245953185309 1.201605369
18.426596384573 1.202460629
18.4289803037004 2.402692296
18.4301943637122 1.20484777
18.4312446363955 1.197880997
18.4324988138742 1.205513393
18.4336199323865 1.199427662
18.4351831303055 1.203883068
18.4377949184828 1.20169891
18.4399480580993 1.199879042
18.4420064049149 2.399904148
18.4430242667271 1.202680441
18.4438798835623 2.400538547
18.4441842045241 2.394394485
18.4444377183175 1.199777064
18.4446804260406 1.202504318
18.4449042020734 1.206491979
18.4451805323552 1.208746114
18.4454028982778 1.207212803
18.4456239441212 1.202580375
18.445948717829 1.201193228
18.4462763066471 2.402936314
18.4466523853026 1.204959739
18.4469995897705 1.205633104
18.4474970984013 1.203122093
18.4482777454992 1.21003183
18.4496184792994 1.20097289
18.4507295399945 1.2146701
18.451742834667 2.401454747
18.4530712216278 2.420560353
18.4540673000936 1.199780101
18.4551332893909 2.397844501
18.4558261000564 1.206699691
18.4565731394142 2.394381485
18.4571336754182 2.40378848
18.4574741992464 2.392941046
18.45774293557 1.2013181
18.4580206110514 1.20277441
18.4582610599323 1.207434828
18.4585035345002 1.198885074
18.4588262496859 1.201830927
18.4591674975441 1.200489114
18.4604515617241 1.20005637
18.4645550820944 2.397325468
18.4654969627786 2.400451807
18.4660523808861 1.20325179
18.4666347687299 1.200658678
18.4671184786504 1.200335558
18.4676177616323 1.199157727
18.4680399476594 1.199958301
18.4686889189069 3.594534466
18.4693348304247 1.201938816
18.4700959227046 1.200743366
18.4708627437092 1.201998767
18.471538338348 1.205572357
18.4727256658933 1.199603219
18.4742457416353 1.196526374
18.4769205930094 1.204205277
18.4809627331496 2.405858923
18.482581371339 1.198905123
18.4845605970857 1.200351142
18.4863346689091 1.205833459
18.4878519145886 2.398738107
18.4899366832618 2.395925547
18.4914954610147 1.199651941
18.4929406831172 2.395484271
18.4936186672913 1.202167685
18.494342389688 1.197811927
18.4950194954605 1.198609443
18.4956295188405 1.201073046
18.4963816867882 1.200576026
18.4971776079299 1.202353922
18.4988652432036 1.204320312
18.5004621368733 1.201251063
18.5019966196308 1.201407103
18.5041056548522 2.402553544
18.5060477419854 2.403386675
18.5079737307317 1.202360727
18.509810968055 3.592100478
18.5110300682414 1.206003285
18.5122013394127 1.202083129
18.5140660057597 1.199520611
18.5166098719799 2.403428668
18.517894668352 2.401639002
18.5185320300817 2.401582063
18.5190520717925 2.403908528
18.5194965604031 1.206746457
18.5200160134781 1.208887551
18.5205768850318 1.204101108
18.5212510614862 2.394942341
18.5217266074373 2.414127192
18.5220207936742 1.197697957
18.5223369171284 1.202464537
18.5227538899573 1.198616619
18.5238895888022 2.397903842
18.5253208530732 1.202466019
18.526579569064 2.396912172
18.5280623076572 2.395317637
18.5300365743551 1.208497522
18.5317603111227 1.198954196
18.5339969370732 2.402199791
18.5348775841439 2.394762528
18.5357061435315 2.395768448
18.5362730401015 1.222763617
18.5368582719989 1.199309638
18.5375404697971 1.200984082
18.5381381406147 1.217077042
18.5390178561587 1.208938496
18.5399971373869 1.23113793
18.5408282872631 1.221075238
18.5414960449544 1.20837409
18.5420716453873 1.204010812
18.5428866880743 1.20502213
18.5442158131805 1.206145297
18.5467378377522 1.208737889
18.551194588799 2.408224821
18.553153601655 2.403523616
18.5544993573999 2.400155285
18.5557674102009 1.204913553
18.5570336493579 2.419104752
18.5576218931329 2.402364849
18.5582328160505 1.201967714
18.5588521422124 1.20294126
18.5594868121266 1.202661502
18.5601939585809 2.407022181
18.5612243119682 2.401702464
18.5618571503375 1.209178348
18.5624629469725 1.205832049
18.5629477948188 1.200664592
18.5634282408935 1.199192445
18.5642503648964 1.201697118
18.564950253401 1.198756063
18.5657674242598 1.203575223
18.5669465329606 1.204332929
18.5688061563115 3.59228448
18.5701621218292 1.199685149
18.5715817563867 1.20046895
18.5728819290264 1.204806187
18.5742084112716 2.404989074
18.5751540221822 2.406139685
18.5758857614369 1.204809508
18.5768307465286 1.207525232
18.5776179405919 1.202525726
18.5782903663801 1.21121075
18.5789480722132 1.205419321
18.5805623325613 1.199288143
18.5829896268231 2.418838748
18.583840867452 2.397907748
18.5846027406131 2.403816352
18.5851352274428 2.402185501
18.5855519870346 2.400410693
18.5858984569433 1.200300842
18.5863036164963 2.407649025
18.5866528813471 1.198573424
18.5870193568009 1.199435499
18.5873377038758 1.205431751
18.5877182284554 1.203782147
18.5887380988458 1.203962037
18.5937987950553 2.392938031
18.5962967892789 1.204548363
18.5992019782746 1.199631325
18.6016637546907 2.396110179
18.6034619221047 2.39943919
18.6049889137335 2.408195078
18.6055723517359 3.596984957
18.6059815734239 1.20321196
18.60657504548 1.203744546
18.6070860916483 2.401419004
18.6074137207289 1.196721017
18.6077306401832 1.203134133
18.6083404080216 1.206840594
18.6089153490917 2.414245927
18.6091451830373 3.61465656
18.6093927849725 3.602175279
18.6095643772273 1.205411411
18.6097026882802 1.199029021
18.6099301479347 1.203532699
18.6102965185625 3.596294671
18.6104611626798 1.198963271
18.6106273192594 1.199295866
18.6108364670364 1.205903488
18.6111940133858 1.207372916
18.6116317477375 1.198445153
18.6123386177644 1.205970951
18.6135656599139 1.201653946
18.6157731426315 1.20128264
18.6192345364305 2.40102777
18.6219621457707 2.398099902
18.6247790099801 2.395262918
18.6264773544484 1.20165678
18.6282866973609 1.201704052
18.6298572735298 1.201435415
18.6314202482062 1.198619623
18.6333948738867 1.210693053
18.6376462786612 1.20089489
18.6423722552442 3.606886035
18.6440554529887 1.206974496
18.6456070890565 1.205518892
18.6471170874528 1.212951531
18.6499973923578 2.421658168
18.6514179568456 2.400230541
18.6524621552699 1.201456679
18.6536187328008 1.201861693
18.6546186470429 1.202648749
18.6557647707388 3.606047057
18.6563285298209 1.20230187
18.6569187051656 1.199141943
18.6574700123685 1.196728912
18.6580278604931 1.205043699
18.6598730610203 1.201684552
18.6624605212034 2.403376386
18.664702483387 1.201000514
18.6667275517306 2.401893362
18.6680901554532 3.596597857
18.6691335157445 1.201504164
18.6700540302481 1.198488423
18.6709852343469 1.198436558
18.6728700165743 2.400747941
18.6735822291207 2.401902986
18.6740801978571 2.407620938
18.6744509025998 1.205043147
18.6749207375415 1.200585123
18.6753080570019 1.203391237
18.6766357206986 1.198694749
18.6781344789249 1.205681936
18.6794417655789 3.592205537
18.6799486077373 1.199802879
18.680412463107 1.223598056
18.6810226087057 1.199197578
18.6824113552965 1.219563115
18.6841913046954 1.204187965
18.6874071778704 2.399018196
18.6880794051042 2.404169444
18.6888715730433 2.401935719
18.6894109252328 2.405838725
18.6898250925486 2.400539205
18.6901391650525 1.2018044
18.6906398116485 1.201241455
18.6910410001095 1.203704944
18.6913784536328 1.20542589
18.6917596764122 1.202449837
18.6924498805453 1.200295143
18.6933672373614 1.205699472
18.6948662323289 1.198915324
18.6974074497205 2.403672971
18.6995673468217 2.404756769
18.7010836920153 1.204963612
18.7028361049071 2.408226258
18.7041007112651 2.401109741
18.7049086986986 1.203596923
18.7056099823009 1.199138316
18.7064571595568 2.395907995
18.7073895568739 1.200589311
18.7081443821564 1.199111124
18.7091282340934 1.201901327
18.7106297141848 1.196422686
18.7126509773928 1.203340538
18.7160705367039 1.198140008
18.7194113639303 1.20032335
18.7228423864747 1.202162008
18.7263226561548 1.202250889
18.7292108921308 2.39722712
18.730453212821 1.196449566
18.7316444445524 1.202951179
18.7330161377007 1.210846348
18.7353552623872 1.206340317
18.7375280678134 1.217246354
18.7395506263085 2.39583683
18.7407375711502 1.201560796
18.7419357677508 1.201277877
18.7443692631099 1.202825197
18.7464825698056 2.394818625
18.7491135428455 1.199712146
18.7519234199469 2.39764693
18.7532100018006 2.40695841
18.7542039847949 1.201778087
18.755457998712 2.399760626
18.7558151046962 2.397642326
18.7561933084221 2.398719881
18.7564851478442 1.203992157
18.7567429999296 1.201102841
18.7571956805866 2.398334758
18.7574704642917 1.205520751
18.7577392627619 1.198198603
18.7585760480085 1.200557454
18.7597828919761 1.198018421
18.7613073558752 1.209447956
18.7636357530161 1.204728603
18.7668700235537 1.197933447
18.7706566001917 2.414595465
18.772153382783 3.599781897
18.7731192837621 1.203541876
18.7739299060096 1.202724619
18.7748118941978 1.204353411
18.7757663997875 1.200186052
18.7784377679071 1.201363382
18.781750782185 2.406049621
18.7843861273007 3.60565045
18.7861265742144 1.205379619
18.7878304757177 1.200852468
18.7896013261632 1.210839616
18.7915186398299 2.400574545
18.7926814266208 1.203462181
18.7941454543639 2.402099309
18.7954933148537 1.202223114
18.7967587741455 1.203895065
18.797867775361 1.203357483
18.79881318455 1.201421888
18.7998222121723 1.202988528
18.8022106112284 2.398502968
18.8027839687229 2.404727337
18.8033464915845 2.4028114
18.8037715466749 2.401692479
18.8041625093514 1.198533607
18.8044965248611 1.202857144
18.8048826631268 1.200455115
18.8053065190067 1.208250529
18.8059380980077 1.205567877
18.8067589770874 2.406989213
18.8074749403441 1.208706811
18.8081301375665 1.205748989
18.8087204787292 1.206613951
18.8093224081496 2.408788058
18.8098681092145 2.414523824
18.8104138102795 2.412474962
18.8108630143595 1.21342825
18.8112781273666 1.20437966
18.8116531382796 1.221586635
18.8122793379002 1.209207146
18.8132980801326 2.413344056
18.8139152987563 2.405944938
18.8143658068141 2.409271336
18.8147248484221 1.207419949
18.8150968768814 1.20788787
18.8156567874879 1.204514487
18.8162013958839 1.203210944
18.8166435689448 1.220382064
18.8176364908587 2.413617827
18.8187125571964 2.410813645
18.8201852728063 2.419121446
18.8211937673718 2.410992698
18.8217364772838 1.207938329
18.8222300416298 2.405268277
18.8227196370686 1.205485582
18.8231958492061 1.206792538
18.8240916067996 1.211372125
18.8258387018775 1.209025912
18.8293415740161 1.206890401
18.8321837115617 2.417802653
18.8341937656991 1.201053858
18.8360298385348 1.206519936
18.8382793688365 1.219020452
18.8411327857091 1.20855103
18.8448269859835 1.202948393
18.8479786620222 1.198964155
18.8515760647794 1.210153798
18.8553996424507 2.444063371
18.857540069237 2.410052253
18.8589858859251 1.20796317
18.860185899992 1.210790074
18.8621141929474 1.206655827
18.864889945999 1.212244137
18.8678192303055 1.214807898
18.8704238107389 2.409780216
18.8731910222696 1.205323284
18.876030545549 2.422210008
18.8776996328007 1.206043591
18.8795994274894 1.204827161
18.8814715327771 1.210335438
18.883784984958 1.205500366
18.8880351233595 2.415497482
18.890539226064 3.615373597
18.8924932331976 2.398026175
18.8940384267988 1.209343391
18.8956974826735 2.421278206
18.8969880196113 3.620634205
18.8977484763985 1.206863967
18.8988125940709 1.209775809
18.9003275593464 1.201868037
18.9021257536177 1.208009774
18.9045548699318 2.416708563
18.9068093075268 1.206295
18.9087382374334 1.200126865
18.9105577796456 1.206484634
18.9134707975078 1.220493552
18.9168713044693 2.413082876
18.9196011897088 2.406068354
18.9217784146184 2.409246529
18.9231322189627 1.206462179
18.9247237154241 1.204474869
18.9260147341375 2.413179041
18.9273296151621 2.406088308
18.9281412762909 2.427112442
18.9287169985223 1.206751126
18.9292026375381 1.204020138
18.9300170181407 1.204311626
18.9312608180544 1.20740371
18.9329312064217 1.207409777
18.9350509594204 1.211412537
18.9386341047457 1.20879484
18.9415338786316 2.418417417
18.9433471609215 1.20612861
18.9451304348278 1.202632852
18.9469370617665 2.405481512
18.9491940240103 1.203691375
18.9514281988026 1.214097625
18.9536578256889 2.416117979
18.9564627613426 2.421802677
18.9590748008701 1.207619067
18.9615084439972 1.211125884
18.9648931327927 1.201574381
18.9698663943793 2.409767295
18.9721845501519 2.40692751
18.9740362392627 1.203211797
18.9758459815565 1.198024773
18.9774410895827 2.405479178
18.9786143606326 1.200543042
18.9798222932503 1.202195401
18.9809093212206 1.20264541
18.9836639486747 1.204438443
18.9869775427416 2.414905359
18.9879180662675 2.407726017
18.9886885066209 2.411348857
18.9894840289663 1.208334676
18.9901784261507 2.419756219
18.9907902427043 2.415853412
18.991336623121 1.211594234
18.9918491592678 1.206267705
18.9923385387246 1.208131584
18.9929838653027 1.212206337
18.9936936986369 1.201271588
18.9944765753444 1.199525448
18.9954092713664 1.201570082
18.9970260750951 1.217750624
18.9997206241218 2.409273414
19.0014963133285 2.426141632
19.0027071670248 1.208374492
19.0039239045758 1.207527793
19.0051024846361 2.412509792
19.005671082567 1.205311053
19.0063001874242 2.411746798
19.0068844720611 1.204855237
19.0075424586152 1.208077938
19.0082653891491 1.204599825
19.0090923144441 1.210061088
19.0103875106118 2.418586059
19.0112688631594 1.208274662
19.0121300931631 1.213546028
19.0129192642267 1.20653676
19.0141653262653 1.209905783
19.0154884582257 1.207203562
19.0174805952383 2.421749889
19.018369819339 2.412900549
19.0191699741339 2.411127243
19.0200399190883 1.207244467
19.0208047339275 1.206522191
19.0217265989992 1.205173018
19.0226776486279 1.206004313
19.023818095827 1.202059894
19.0259017344797 2.413420931
19.0275919894363 2.421355681
19.0288278301172 1.214747167
19.0300819189631 1.212147715
19.0314734945174 2.416842219
19.0321679254328 2.415414131
19.0327977635971 1.215451964
19.033436183359 2.402282334
19.0337353052169 1.212052335
19.0342092684782 1.204489485
19.0348603950294 1.24564915
19.0354374494741 2.46130721
19.0362712234617 2.417141789
19.0369874945168 2.412028003
19.0373824732061 1.207111111
19.0378046166203 1.210785091
19.038178586565 1.205791555
19.0388423334199 1.210540356
19.039432606045 1.208038696
19.0404175647775 1.208012004
19.0417677424264 2.412628729
19.0424708435102 2.410916424
19.0429748055617 2.404895831
19.043407295959 1.205741802
19.0437784052151 2.404795705
19.0441137671543 1.20797215
19.044537877225 1.209310833
19.0451899412643 2.408360288
19.0464346922531 1.210062926
19.0475357984195 1.203865453
19.0484465513037 1.203738261
19.0506964245288 1.205137424
19.0532978881005 1.204918141
19.0570831335226 3.621867604
19.0590540187454 2.412556699
19.0608428899703 1.208632479
19.0628069256293 1.205868991
19.0646727360836 1.203717596
19.0664590446316 2.423226698
19.0688114592053 1.209444196
19.0709519983838 1.200900598
19.0738601130313 2.403903032
19.0745599490775 2.419652638
19.0751092472932 2.407441443
19.0755211424714 2.407253084
19.0758718677081 1.208086589
19.0762106962221 1.213535921
19.0765965014173 1.212084268
19.0772102477306 1.215091752
19.0797656295573 2.415467119
19.0814778862569 3.621737657
19.082493338184 1.203277628
19.0834043005287 1.210651144
19.0852681980998 1.211714417
19.0878619143594 1.204683223
19.0908524180387 1.219837887
19.0938678603315 2.407242725
19.0966201547199 1.208777603
19.1016935208605 2.410819856
19.1045964073669 2.409492901
19.1059377707944 2.408862735
19.1071109504636 1.206061751
19.1083415671662 1.205735454
19.1099035330817 2.403751772
19.1115221292399 2.413974349
19.1130500132417 1.208398132
19.1143765536129 1.213081832
19.1163534540493 1.205353862
19.1184905048598 1.204311401
19.1209436037108 1.20435547
19.1232711586745 2.413730833
19.124907450953 1.216516374
19.1265577081256 1.206524776
19.1280541791921 2.4176005
19.1293633986021 2.408923342
19.1304023559422 2.410047256
19.1311318675966 1.21056111
19.1318912644313 2.42260328
19.1324860678984 1.207579665
19.1330353091083 1.203924902
19.1340515496562 1.223285823
19.1355412403025 1.208238401
19.1370518015064 1.204221985
19.1389493369516 2.404249171
19.1402830141372 2.408932319
19.1415587342741 1.206758319
19.1427086760008 1.207801128
19.1443939906575 1.20787872
19.1459606292891 1.206857185
19.1474358889462 1.21440913
19.1497694372121 1.198428248
19.1518367125546 1.200246584
19.15470834641 1.208607107
19.1577261704644 1.206944218
19.1624320762904 1.204880572
19.1665003035449 2.407597588
19.1693478783546 1.203982676
19.1720903153502 1.203242148
19.174915489908 1.202671944
19.177381256742 2.415626707
19.1791686909788 1.215217566
19.1811017490771 1.210783701
19.1828058313679 2.428142861
19.1838254438808 2.408357431
19.1846772249715 1.20165714
19.185411000619 1.219956559
19.1860806990633 2.412728498
19.186541936184 1.217336231
19.1869771342475 2.400618265
19.1874519441285 1.202680661
19.1879293434634 1.197148315
19.1887202148846 1.203950861
19.1901677805495 1.202904818
19.19261131443 1.205170078
19.195237433762 1.207851349
19.2022866369958 1.204308993
19.208426237646 3.614202184
19.2100377961511 1.213326384
19.2122210191447 1.205714504
19.2139988954383 1.202149367
19.2156052395941 1.205666154
19.2180609557805 2.405851033
19.2192692434365 2.414926951
19.220111823027 2.414054831
19.2206951826039 2.414984552
19.2211733023633 1.206504969
19.2216217032003 1.206157092
19.2220643433884 1.212451552
19.2225697422088 1.201491049
19.2235321543129 1.208110029
19.2265143608904 2.427883415
19.2287534931714 2.411431129
19.2310386316851 1.209298898
19.2331162323564 2.410932631
19.2342158945691 1.208556492
19.235381963563 1.207164219
19.236359355439 1.208578995
19.2373006018457 3.594725634
19.2375056384363 1.203625274
19.2377715376593 1.20904705
19.238008695215 2.436742188
19.2382386323626 1.208974056
19.23847159667 1.212519713
19.2387125563492 1.215822802
19.2391211392956 1.206831097
19.2396214401376 1.212168004
19.2404111315582 1.212595664
19.2416300547413 1.211955173
19.2435126663885 1.212211821
19.246363742271 3.62156466
19.2476968435163 1.209903693
19.2490269125878 1.203883062
19.2504242604116 1.204031988
19.2526395283449 1.19716216
19.2545928298159 1.205941806
19.2562358288929 2.428216511
19.257279036433 2.428862795
19.2581556408732 1.206117332
19.2588928353578 2.41623443
19.259365565109 2.412577836
19.2596791693727 1.208922866
19.2599892621535 1.205692087
19.2602977668143 1.20764156
19.2607200315197 1.20837955
19.2611931516432 1.214359177
19.2618847426664 1.210132449
19.2629943168036 1.207010071
19.2648479645304 2.410379413
19.2664715392104 1.214081893
19.2679909777832 1.210040351
19.2699016735968 2.418657996
19.2712897228205 3.636678195
19.2726261440144 1.211852613
19.2738535262674 1.205042392
19.2764568199779 1.207531431
19.2796962913739 1.209151815
19.2833418995945 2.412006056
19.2859996957449 1.219090658
19.2885682254499 1.212203238
19.2911249006633 1.216002119
19.2935846291934 1.20694683
19.2956330810544 2.414880503
19.296709024226 1.203076861
19.2980600671636 1.210748025
19.2991629491518 1.206037835
19.3000864188882 1.207442042
19.3011518250318 1.220023359
19.3029697134621 2.411940961
19.3047498045363 1.204621455
19.3063853666984 1.206867725
19.3078243001127 1.205472976
19.3102814746059 1.202803037
19.3130380832285 1.200964667
19.3153632756755 2.41633826
19.3169267808953 2.415070361
19.3182358005714 1.208885856
19.3194286288396 1.205607463
19.3204323611769 1.205990977
19.3217012617717 2.418232281
19.3227475016234 2.412992128
19.3237306556868 2.407404148
19.3244547409435 1.201149451
19.3253595182516 1.205422381
19.3261084339132 1.208041265
19.3273740340007 1.199886881
19.329503008793 1.2079096
19.3337466247642 2.42532537
19.3353162578012 2.417360329
19.3364517338943 2.411335424
19.3375322836385 2.413515114
19.3391489740554 2.437291521
19.3396516571487 1.206143749
19.3402138051036 1.210272583
19.3407544124969 1.206385012
19.3411919395998 1.209252731
19.3417656615482 1.205860278
19.3427398523641 1.201416034
19.3438947014967 1.212744917
19.3456828028244 1.202952674
19.3486371937839 2.410509105
19.3504930386849 3.618841143
19.352103529969 1.209117279
19.3536425810493 1.206284691
19.3571733399413 1.206735616
19.3609500677483 1.203393162
19.3662758479156 2.415909717
19.3705309008132 1.210470885
19.3743959250819 2.412251719
19.3762681908343 2.426557632
19.378238807987 2.410676696
19.3802294502187 1.210035815
19.3822545769402 2.426803269
19.3830124307898 2.429123588
19.3837091821632 1.209141381
19.3843528959951 1.21246085
19.3851868056425 1.211117812
19.385940241815 1.205824005
19.3872719126324 1.209330353
19.3885928734966 1.199068079
19.3906601332829 1.207653094
19.3938174102239 1.204236755
19.3976567078367 1.202964677
19.4014926309491 2.413377489
19.4060361112709 1.206268615
19.4098669246993 2.414781923
19.4126892100532 3.61919819
19.4148635292316 1.206168977
19.4174442737083 1.214737359
19.4199160365126 2.424859649
19.4225326453421 2.426135662
19.424332395171 1.219087048
19.4260308377941 2.416729354
19.4267353603386 2.413451249
19.4274119566982 1.206575928
19.4280721334031 1.209181545
19.4286794505857 2.431095631
19.4294031277037 1.207642712
19.4299930007997 1.20340827
19.4307912508296 1.210272147
19.4320742854104 1.206743972
19.4344538530341 1.208589782
19.4372868630583 2.411331406
19.43898246223 1.208470347
19.4409427116553 3.616717646
19.4416653474492 1.208999836
19.4426339278599 2.41409168
19.4432857216689 1.208057806
19.4439082552287 1.208125344
19.4447027589482 1.205379438
19.4455376812116 1.198833533
19.4466663818058 1.20902735
19.4481887337234 1.206370023
19.4501595017496 1.205468645
19.4525106138384 2.418041894
19.4552770046739 1.203420962
19.4577086530538 1.209690044
19.4622475376843 2.426119796
19.4656584723957 1.214000022
19.4689021365285 1.215870495
19.4717760493601 1.204085263
19.4741837913261 1.20559463
19.4768444133536 2.419678287
19.4792029429964 1.20790814
19.481931492561 2.420544962
19.4836844392529 1.210739364
19.4857009571198 1.209561949
19.4875004552457 1.2078482
19.4892485684014 1.20640495
19.4935890892356 2.413975006
19.497104702629 2.413671334
19.4999021808877 2.412201917
19.5015700587384 2.409600694
19.5020484514452 2.411159657
19.502471282324 2.408174407
19.5028409993084 1.206766155
19.5032339819547 1.206882954
19.5035897872833 1.21408173
19.5038952314661 1.212098458
19.5041508900379 1.205609441
19.5046766839031 1.216241386
19.5073056532294 2.413799945
19.5087486256989 3.622701659
19.5094358457839 1.203675853
19.5100879244579 1.215158215
19.5107678787791 1.207996985
19.5123254138101 1.199169245
19.514968848784 1.211504592
19.5201943612532 1.211300126
19.5248816203265 1.212313536
19.5288076430293 1.206528913
19.532055989915 2.41172162
19.5348732649799 2.409351823
19.5371820713559 2.413007959
19.5389470895903 1.205904721
19.5405936788161 1.223749977
19.5422149392639 1.201333274
19.5441709287175 1.203360837
19.5461620025547 1.201087766
19.5481690215042 2.40874287
19.5493811066374 2.423500808
19.5505384068603 1.210837281
19.5516445014767 1.219692509
19.5528291219317 1.211948248
19.5547927619704 2.421492283
19.5575764498068 2.409176141
19.5595105631233 2.425242814
19.561137672271 1.212573609
19.5627098130381 2.447241002
19.5639254083166 1.209047052
19.5651204738651 1.208606187
19.5669945918927 1.206464685
19.5685040799013 1.206984046
19.5705050075529 2.414301477
19.5715184298196 2.415717206
19.5723440380387 2.417714367
19.5729181233845 1.203527157
19.5735080008104 1.211150171
19.5740472638981 2.417159342
19.574802275772 1.215608779
19.5758682534121 1.206081194
19.5772687646183 1.202907586
19.581516179769 1.210669255
19.5875784197741 2.41953029
19.5886711438696 1.20956658
19.5898063665812 1.208554267
19.5910851439102 1.209436423
19.5936216396593 1.207412888
19.5959623130739 1.214117047
19.5993022381838 1.211971716
19.6021761463667 1.211055867
19.6092689322647 2.417162629
19.6123933879677 2.427136081
19.614628504311 2.412478587
19.6160621056869 2.420629965
19.6170208433181 2.431268951
19.617688637552 2.401212194
19.6182203170626 1.222082669
19.6187421653789 1.205782032
19.6192502522489 1.207375728
19.6198709645648 1.205934562
19.6208908012936 1.21527448
19.6218980556979 1.208683746
19.6227484478183 2.415345397
19.6238845308446 1.210860542
19.6249849998961 1.209275678
19.6260004280057 1.212471372
19.6274805080874 1.206856684
19.628864680385 1.209498528
19.6303030761935 2.416133301
19.6312945390809 3.638506698
19.6318141546086 1.212051426
19.632354807603 2.411462811
19.6329227205969 1.209130899
19.633419541301 1.22977829
19.6342674299441 1.26106929
19.6354779324245 1.245322636
19.6377032355148 1.206905783
19.6411864794339 1.215823882
19.6440491472722 1.207060959
19.6469542814856 1.209362264
19.6501927739139 1.207707951
19.6555398232836 1.206694798
19.6629001240626 2.414173713
19.6664318158989 1.207063199
19.6694871304665 1.216348669
19.6728175879184 2.414274658
19.6742115470256 3.622501343
19.6752465997481 2.411555147
19.675927644278 2.401066184
19.676526931107 1.211582113
19.6770351566184 2.40390862
19.6776160972899 1.207692544
19.6781163440649 1.212607566
19.6789766610919 1.230605226
19.6799718662915 1.199705412
19.6814312773387 1.210155379
19.6835561290647 1.207497353
19.6865899913193 1.20676086
19.6907712451352 1.203544893
19.6962127196379 1.205308518
19.7023806585847 1.200382894
19.7075783768133 1.210353569
19.7133491783765 2.414479618
19.7169186180755 2.413493979
19.7180724803293 2.412842026
19.7190697779332 2.407191734
19.7199629739092 2.401030406
19.7206133377166 1.221987245
19.7212698913085 1.200475433
19.7218398089759 1.20188681
19.723045960211 1.199754307
19.7244334549529 1.206176966
19.7261654209955 1.203356295
19.72761607722 1.203060303
19.7290142900892 1.205266576
19.7307130146102 1.202235455
19.7330116157233 1.206680451
19.7364217370018 1.202334275
19.7405321228625 1.199712695
19.7452282092217 2.400315068
19.7493037690569 2.398731003
19.7523726884312 1.203223102
19.7552790856739 1.200015611
19.7584554567023 1.204012232
19.7637020002271 2.405642229
19.7658557069785 2.399584941
19.7678250727671 1.21227605
19.769656771066 3.600898601
19.7713380670063 1.202883358
19.7728980155218 1.202696527
19.7758535310859 2.411446164
19.7771726181151 2.414938831
19.7781680589425 1.208176478
19.7792001734274 1.200937945
19.7802494376341 1.205378905
19.7811797051007 1.205669709
19.7822772989452 1.200580858
19.7836937806156 2.399809858
19.7853507336789 2.402715818
19.7870050287023 1.201944431
19.7884183025471 1.205824928
19.7898495292683 1.199776854
19.7910781591639 2.40269111
19.7916425597367 2.402204857
19.7921376037128 2.403229644
19.7926141057743 2.402859907
19.7929855365584 1.205250294
19.793310438278 1.202329372
19.7937339757272 1.203926138
19.7941220864211 1.206344367
19.7945792263645 1.202362992
19.7953940567612 1.202589326
19.7964358338243 1.202996192
19.7981410412026 1.198780685
19.8012040877093 1.207554824
19.8052477974531 2.398596241
19.8099585903272 2.397024502
19.8139407697909 2.409026268
19.816533869355 1.204141054
19.8192488906391 1.199810403
19.8218403475217 1.198506395
19.8241669411843 2.400167955
19.8275418514634 1.20266563
19.8309941484943 1.206558904
19.834213572736 1.198392889
19.8378438175093 1.207882772
19.8415467990625 4.799050128
19.8431409460517 1.209458957
19.8448075035072 1.211189206
19.8462808335091 1.197743222
19.8481832816528 2.3965696
19.850510549358 2.420162465
19.8526947079539 1.203607033
19.854514211028 1.204864556
19.8567443327707 1.198435552
19.8586708254517 1.203369958
19.8605820304373 1.203104409
19.8625577467502 1.200318375
19.864917715981 1.201998227
19.8669239679494 1.203854494
19.8689700328823 1.206349134
19.871604808458 1.20012839
19.876856647547 3.602738231
19.878039207394 3.604283014
19.8793767358177 1.202047963
19.8806327860819 1.203660408
19.8825974499217 2.403628815
19.8839345813376 1.200573294
19.8853628564029 1.201299647
19.8866492409678 1.202847266
19.8885133140914 2.399982804
19.8905101327054 2.402722393
19.8927087206151 2.398658179
19.8942219621111 1.203807382
19.8956733403449 1.200046988
19.896949738377 2.40972245
19.8978796578455 2.403465747
19.898809577314 2.402715473
19.8994805336461 2.404877279
19.9001150628259 1.214461774
19.9007638959486 1.205965031
19.9017786681102 1.202625623
19.9029145033049 1.22052262
19.903948859976 1.201240508
19.9050241596755 1.203207693
19.9064820474006 2.408355194
19.9075184791484 2.399488142
19.9081546897798 2.4080921
19.9088088827483 2.403159126
19.9092214241235 1.199548276
19.9098833633009 1.206090004
19.9109170379831 1.201934907
19.9121819505961 2.399715621
19.9129885275749 1.206160432
19.9136649463861 1.205646048
19.9157046082796 1.202188393
19.9182027657455 2.397444092
19.9206702279829 1.203066671
19.922769954761 1.200375599
19.9255155584485 2.403266491
19.9280857027892 1.207073508
19.9306287149202 1.201412351
19.9348004479726 1.201704164
19.9393911166622 2.402807359
19.9416118937126 1.214061428
19.9435183428458 3.605064766
19.9447826502533 1.20118225
19.9462291630688 1.206016437
19.9474714368105 1.205144874
19.9486895909782 1.203410395
19.9506737699906 1.199183228
19.9523633413108 1.202400584
19.9562959486642 1.216238472
19.9600022944356 1.203245252
19.9633391061709 1.202886357
19.969687908871 2.400696407
19.9728700711565 2.399999783
19.9745712632344 1.200799545
19.9766430748992 1.205267896
19.9783277365556 2.403115205
19.9811151499557 3.600400557
19.9825478866939 3.600368927
19.9837228014357 1.203738363
19.9847641370122 1.20258676
19.9859245389477 1.20220673
19.9878096345076 1.204858045
19.9912352330482 1.198562729
19.9960146338856 1.205139966


==> Images/Results/shadow_timesteptimes_tol_0.01_adjust_0_m6.txt <==
t steptime
0.0 24.80613342
1.59100904465476e-07 2.015630549
2.94611956286604e-07 2.017098505
5.33175072916986e-07 2.016161467
9.19554774388557e-07 2.011801196
1.55894800600697e-06 2.012493375
2.63069869995954e-06 2.016515544
4.45234995273832e-06 2.014755641
7.58669201098371e-06 2.01552779
1.30204278836487e-05 2.019747596
2.24390310878549e-05 2.016462461
3.79847615923643e-05 2.024066476
6.41336955917692e-05 2.029256515
0.000111284956120893 2.023152472
0.000201047977475905 2.01546733
0.00034121524293798 2.053640477
0.000472229402050823 2.038230777
0.000667188196331378 2.018034149
0.000867659679014129 2.019921605
0.00139230513737136 2.0156882
0.00200539939100949 2.012511785
0.00293201214042088 2.020567671
0.00440928684364554 2.023195868
0.00687325230940927 2.016230743
0.0103583127148408 2.015234366
0.0155332625930613 4.027463087
0.0213591959175843 4.034914437
0.0250509573394376 2.020879241
0.029148791840544 2.017497742
0.0327646597140964 4.032748359
0.0337708983758128 4.033872306
0.0347167697356291 6.060308619
0.0351768798090351 2.025464752
0.0357970702419484 4.027271907
0.0361912664753909 2.017125928
0.0366594840454591 2.019039424
0.037040042301912 2.016410014
0.0378705081797584 2.021184149
0.0393960437214565 2.019730976
0.0442353456128946 2.01832501
0.0509371978272095 2.01950474
0.0600190747065392 2.023301417
0.0745896311987623 2.023372956
0.0960840265429594 4.047827068
0.113515334356676 4.068228417
0.125964088653979 2.024556991
0.139366254379921 4.044361274
0.14922458064067 2.049934974
0.158886656535292 2.022226409
0.169403000355577 2.026150279
0.183637201832922 2.026943932
0.197321317599147 4.038506149
0.205409813365809 4.042225215
0.212285085576828 2.026336586
0.219013429882617 2.02729733
0.227690645722906 2.027853164
0.235491666829507 2.029122844
0.246358150302709 2.019221238
0.255367581159804 2.024259455
0.266159156217138 2.01952625
0.278207702305536 2.02044245
0.297935522449668 2.024578686
0.320282644571391 4.051448419
0.329349406963335 4.055269257
0.33926973476048 2.055403256
0.351171133802077 2.030017407
0.363443394845817 4.062901524
0.374168227591948 6.096086935
0.377528001044757 6.088694193
0.379503181343873 2.031152363
0.381289830050994 2.03059141
0.383046127950459 2.031121969
0.384817663417348 2.031996297
0.386725743152954 2.031219416
0.388830475515176 4.055852586
0.395488629479913 6.087543079
0.398462514510354 2.030512381
0.402234834194895 2.034418294
0.405349834373232 2.030156357
0.408023545471661 2.026878609
0.410289352217926 2.034612477
0.414286533082136 4.051316932
0.421759909930745 6.08350893
0.427233053817104 2.030156709
0.436200959481593 2.032989417
0.44663558282964 2.033329366
0.45841177030823 2.057577637
0.469238064342136 2.026412928
0.48606953837808 2.025143545
0.503661591447184 4.04639459
0.512481119392679 4.038875015
0.520450180841381 6.060726654
0.524408315053024 2.021765247
0.528080196295954 2.023540135
0.531645604155218 2.01765659
0.535495547770329 2.021142674
0.539398729175251 2.018260743
0.543183162810338 2.026218127
0.547012016015465 2.021449191
0.566156282041101 4.055341335
0.585142224122722 2.032031248
0.603970984690118 4.081139007
0.612331440554162 4.057343439
0.617790386012536 2.032884012
0.623023591228279 2.027974661
0.641775102208252 2.029596971
0.663768803224664 2.068451524
0.690160598605094 2.059564201
0.71614065938373 2.027879073
0.74474281684377 2.026099419
0.770087860531521 2.033647139
0.795294559046644 2.025989224
0.822032272009164 4.042753432
0.837689904433631 2.022080467
0.852327032097038 2.032418587
0.865622917186334 2.025094874
0.879089628023936 2.036978301
0.894693536927526 2.029048191
0.91025951277275 2.06034557
0.923803658761583 2.035949038
0.936601921192931 2.025350789
0.954262718120429 2.025472183
0.972582257504151 2.021765631
0.991894003698873 2.027653754
1.01160002762566 4.046775946
1.01909133279212 4.047404366
1.02576993187036 4.042070154
1.02967577191729 2.020720921
1.03320377689914 2.023524985
1.03648095904422 2.027240962
1.03989569864915 2.027107453
1.04354011112669 2.028674189
1.04727290562856 2.027430835
1.05062803112406 2.020817883
1.05389980706911 2.028801648
1.05749560869334 2.024729532
1.0609401782084 2.028735151
1.06427678037019 2.020577223
1.06791476596853 2.027721687
1.07175603183496 2.047941798
1.07600286295595 2.033634363
1.07991776647936 2.02160515
1.08384267287284 2.039429453
1.08761781267769 2.024525391
1.09184405912646 2.026091657
1.09589592616885 2.027828366
1.09997657962415 2.024238099
1.10410911185968 2.02456334
1.10831361626804 2.022720183
1.11241065203836 2.027043442
1.11671561972112 2.024456644
1.12148360811525 4.048694965
1.12645728940191 2.025476031
1.13122743050064 2.024541598
1.13595053384605 2.026287514
1.14204826899591 2.028343385
1.14816289352717 2.03540948
1.15365163557242 2.023409471
1.15876069910821 2.024389804
1.16585167477359 2.029048903
1.17158996610554 2.021343257
1.17698189541641 2.025267035
1.1819537278707 2.022068735
1.18725626774585 2.026043901
1.19253545097959 2.026182798
1.19784690483821 2.031919039
1.20415857592657 4.058178361
1.21001432749276 2.032055446
1.21569487387019 2.045088508
1.22118351411767 2.036886645
1.22787574312369 2.026297985
1.23441024041889 4.045020542
1.24443666122485 4.052936186
1.25630440970703 4.041873256
1.26643978656208 2.028873777
1.28079961356912 4.048806053
1.28996613378293 4.055952039
1.29542841378052 4.066589117
1.30035976748658 2.031025781
1.30609404549292 4.068186992
1.30953618378571 2.059943413
1.31344404156423 4.055164744
1.31762419287851 2.026863205
1.32211495852377 2.03220286
1.32583238735215 2.028258931
1.33273116178266 4.048714672
1.33818625132547 4.053696589
1.34248887593791 4.057416162
1.34636343638087 2.027469524
1.35061061114037 2.030573011
1.35501913051005 2.028680479
1.36119984346038 2.030717529
1.3833151514823 4.059815823
1.39350425830469 4.059531206
1.40042621133556 4.057924353
1.40551915256412 2.031158556
1.41092605494077 2.033801471
1.41573831912785 2.032289758
1.4229294779753 4.061758926
1.43210418632027 4.092802722
1.43786712858405 2.033342016
1.44508845287874 2.029443011
1.45150050741427 2.032833444
1.45805749746352 2.030103662
1.46518149098366 2.030098569
1.4742980255076 2.030509172
1.48454783486585 4.057223254
1.49249351382796 2.028983852
1.50243629545441 2.031804327
1.51103266463774 2.027848319
1.5194221568007 2.034021745
1.5276356436271 2.030342396
1.53716118206791 2.032798154
1.54533743442971 2.038946459
1.55527086185865 2.033570645
1.56578273266963 2.03536672
1.57663021506083 2.038406517
1.5869187664967 2.042260228
1.59804481839706 4.071768924
1.60362087488776 2.038368601
1.61067156278276 4.086773922
1.61478908168112 4.079531237
1.61852864341182 2.040375919
1.62168697044003 2.040330124
1.62546468973736 6.103648346
1.62934838196545 4.073659613
1.63293844224944 2.038260427
1.63615696721414 2.037513477
1.64000537751853 2.03654663
1.64325707261559 2.037855561
1.6470571293161 4.076845212
1.6529008157061 4.078785011
1.65624282940118 2.041371742
1.65944569283637 2.048613137
1.66322961162002 6.128455028
1.66761065145163 2.041683638
1.67285787543163 2.043580015
1.67733580414504 2.033034175
1.68156106618089 2.037549082
1.68720056211793 4.072370743
1.69086946871538 2.037393204
1.69497321366663 2.037768821
1.69828842639987 2.03814661
1.70216025469929 4.075954824
1.70766971404457 4.071947037
1.71206237317844 2.044850328
1.7159380484022 2.04437875
1.71973303083737 2.041313282
1.72607388020574 4.07955751
1.73091328753853 2.039824344
1.73614104451664 2.040970491
1.74117806294184 2.039712839
1.74661034782698 2.04153677
1.75587955648949 4.066550254
1.76274510003479 4.075181246
1.76647375111665 2.04311099
1.77069991212091 2.037018113
1.77435283181105 2.039904909
1.77858525495794 4.07754503
1.78391226006053 4.07027487
1.78796189694312 2.039882315
1.79143199481818 2.040226218
1.79544179871331 2.040119657
1.80201481939391 4.072925882
1.81386399941122 4.097827299
1.82536243078407 2.046095977
1.83748031197687 8.15059777
1.84451540595285 4.066456162
1.85094946744539 2.036107039
1.85705280862037 4.074170471
1.86452077933593 2.039808758
1.87288531250316 4.08081681
1.87833734645927 2.038916305
1.88370306846508 4.075489821
1.88685827528071 4.08621301
1.8897145229481 2.066257678
1.89273800730324 2.042705558
1.89716365228671 2.03720137
1.90121251929468 2.038490786
1.90685868065181 4.063567027
1.91181229672488 2.035391958
1.91834579899222 2.036751656
1.92397892471921 2.04203593
1.9285314589706 2.039074343
1.93358356899743 4.074227393
1.93834898451601 4.073351219
1.9424346045924 2.040476702
1.94781914813208 2.037217406
1.953625497134 2.039993891
1.96026153295371 4.081082825
1.96456469402352 2.037853197
1.96846128582366 4.078849792
1.97212441206441 2.036142462
1.97604924350248 2.039203827
1.97931080349155 2.043843746
1.98525708498515 2.04371511
1.99632309966507 4.07406723
2.00536298603499 2.038016379
2.01544767552788 2.037433682
2.02396764655305 2.047995649
2.03258854717414 4.095204368
2.03659736874256 4.085555746
2.04012442462508 2.041344596
2.04329049458174 2.03815338
2.04782786618217 2.042928055
2.05224136102395 2.037388501
2.05674571239515 2.04248246
2.06277981619685 4.071247077
2.06659501307203 4.078716195
2.06906230492927 2.045595613
2.07170130284673 2.036826025
2.07596750280073 6.114417041
2.07905043386541 2.046717271
2.08262870581273 2.064870375
2.08563454444567 4.081457226
2.08919460282365 2.042696301
2.09280217179746 2.041232411
2.09627119349434 2.045779851
2.10244813020651 4.083787375
2.10641701736278 2.040254879
2.11187576106549 2.038532614
2.11663620882379 2.043257754
2.12224694230532 2.038128353
2.12762957445302 2.044528686
2.13280165139193 2.046155133
2.13915775993564 6.128594235
2.14140427503325 2.044218459
2.14396277619177 2.045184445
2.14706887081175 2.063662077
2.15070437230394 2.042211083
2.15472895661482 4.079871964
2.15842461576047 2.047890373
2.16215187813987 2.046271869
2.16913706848735 2.083237725
2.17636807475407 2.06645326
2.18460708907786 2.044614611
2.19163901430662 2.042063019
2.19987337695848 2.038845895
2.20804664347185 2.056276421
2.21580330270161 4.079716394
2.22332093881294 2.047004506
2.23136725611547 2.041650112
2.23842971650965 2.045173765
2.24782484862307 4.080301394
2.25757117118555 8.197297713
2.26340643810966 2.045895327
2.26955120083516 2.043912441
2.27543806703107 2.043506158
2.28587931233976 4.084971203
2.29084209798078 4.08220038
2.29477561057108 2.047077841
2.29866049725215 2.045887326
2.30410496802441 2.039891074
2.31009470109488 2.042708783
2.33078472831113 2.044539865
2.34985391723366 2.047100474
2.3694123752974 2.047052987
2.3892201640125 4.093133429
2.40288997139526 4.116075142
2.41182748676082 2.045699434
2.42148579445903 4.099446913
2.42804853493283 4.091692619
2.43256560754895 2.044244061
2.43730687367765 2.048178903
2.44214314183407 2.046990131
2.44619356356218 2.044680708
2.46053211900713 4.083550629
2.47695082925544 2.04521346
2.4954879497863 4.081680324
2.50604270266729 4.087993189
2.51684924763931 2.043778164
2.5308623044632 4.087946412
2.54302615141308 4.081145233
2.55143820293792 2.048573221
2.55955245121372 2.048741624
2.56675110634137 2.058158877
2.5787299096509 2.054295763
2.59254607176298 2.040752493
2.60588886547007 2.070533377
2.61913369250924 2.041064734
2.63227008028036 2.042908775
2.64311987262628 2.052342093
2.65411160320983 4.082788006
2.6668332141606 2.038930265
2.67987587256342 2.043856926
2.69119633142825 2.040454154
2.70211447825764 4.079699346
2.71022478074552 4.084368991
2.71587783096628 2.044843829
2.72196205093365 2.042874701
2.72987374236778 2.052003602
2.73672937558869 4.086314043
2.74972122564145 4.077899214
2.7609065071977 2.042699141
2.77188252666762 2.046548344
2.78128466531337 2.043223353
2.79247249139173 2.040312227
2.80601248506477 2.046290432
2.81775112465658 2.046563076
2.82883895082846 2.042005377
2.83950121628014 2.045058373
2.8546658740239 2.04577225
2.87057711279146 2.048803463
2.88606145591584 4.089089449
2.89574365814562 2.052243212
2.90719908931614 2.053883575
2.91871204459934 4.112695219
2.92808622877609 2.051676563
2.93940029838061 2.048035728
2.94980529955783 2.048155037
2.96121047674982 2.055840787
2.97229048651824 2.049827522
2.98534845329995 2.048400727
2.99943260544611 4.090797116
3.00796379144246 2.053039684
3.0151298303017 2.047365174
3.0214419431258 2.04843026
3.02800490651393 2.053686158
3.03624753598098 2.047798315
3.04632978468922 2.055665304
3.06020045110084 2.061874135
3.07248086113656 2.060444627
3.08406782000712 2.059652753
3.09396843596505 2.048680637
3.10383332770491 2.079250299
3.11508063464999 2.056989713
3.13074969895838 4.097146853
3.14428829719414 4.091945623
3.15444735249927 4.10173026
3.16377506494817 2.054380425
3.17205793201889 4.111732085
3.18653711621665 2.054019751
3.20086163814299 4.106669403
3.20976184559983 2.05940635
3.21803568126522 4.109820886
3.22805071580388 2.055998571
3.24120219698692 4.115208126
3.24787515950429 2.053836341
3.25583076767416 2.058882299
3.2625083775251 2.05349461
3.27139598612219 4.095543109
3.27840684464945 2.052452873
3.28596245414114 2.050163086
3.29590179929576 2.057258248
3.30434469096357 2.054419657
3.31230110496901 2.047025842
3.3194214695903 2.042547953
3.32909915244228 2.044654691
3.339021296804 4.093680867
3.34493323562366 2.053933323
3.34998882207033 2.06912991
3.35645903910434 2.070185016
3.36621380812444 2.056284532
3.37592921496577 4.116886347
3.38514297052073 4.139720807
3.39239586264634 2.059541518
3.39961081904148 2.045790182
3.40666221217878 2.047761699
3.41352374425024 2.046799717
3.42356070012493 4.091352836
3.43043094361827 4.08571235
3.43412763139547 4.098322614
3.43766835087852 2.041984709
3.44153618680828 2.054354127
3.44784302515941 4.100219068
3.45360755417235 4.108229445
3.45705437793105 6.147601328
3.4597170341885 2.058598339
3.46247237761861 2.067566324
3.46667048795648 2.057483801
3.47057622213399 2.079877397
3.47623430534946 2.055746769
3.48347943459431 4.103463631
3.49148030665157 2.044949871
3.49888309611802 2.062213366
3.50622931212771 2.057930608
3.51361782689034 4.111366985
3.51974011655547 2.05905296
3.52583646436143 4.095119452
3.53016962971791 2.049885527
3.53415036723621 2.056781184
3.53952661876694 4.110216307
3.54434293533226 2.056777729
3.54933961092289 2.06080951
3.55356869972281 2.056940781
3.56021396630009 2.094844367
3.57145067950063 4.120420448
3.57627690344956 2.056281966
3.58210117079095 4.104177158
3.58634328058882 4.103765235
3.58939666895494 2.050051124
3.59251676934143 2.049455323
3.59760539483245 2.05280507
3.60310643554605 2.051507698
3.61128460332451 2.054149038
3.61918337642331 2.06434877
3.6272767876324 2.058492798
3.63938173251457 4.12433426
3.64917271947901 2.063918269
3.65783415776269 4.135422071
3.66984556120891 4.112247966
3.67903755577752 2.050626946
3.68927558742885 6.148350602
3.69381295928312 2.06240405
3.69794954551013 2.055830546
3.70404479452122 2.060189359
3.71318887707137 2.05353951
3.72298310675436 2.061489173
3.73190598360055 4.12030237
3.73546706169079 4.107645148
3.73841856708325 2.057117868
3.74176341105373 2.055493372
3.74549784715353 4.093108379
3.74767627988108 2.05105363
3.74986819278058 2.048106679
3.75291608747176 2.069658985
3.75684537772513 2.05504453
3.76259929466568 2.04847284
3.76980108304636 2.055485749
3.77799249047337 2.048077135
3.785272791189 2.047069747
3.79118209370206 2.051065436
3.7962953127993 2.052238466
3.80061044189677 2.048863454
3.80479925871281 2.05186022
3.80917788401515 2.049289195
3.81411298647056 4.100463758
3.8172025013054 2.050939468
3.82081591846443 4.096842786
3.82345040952353 2.053637922
3.82606411637766 2.051677814
3.83009480114156 2.047568701
3.83545485794505 2.07748197
3.84038660803661 4.11425364
3.84384311228866 2.050507519
3.84691974615063 2.046986778
3.85292009001798 2.050001047
3.86117050927141 2.057026951
3.87023520208595 6.142171872
3.87357596251306 2.046403857
3.87734411318382 2.046007657
3.88062860551582 6.146164705
3.8822130847116 2.051552209
3.88373107693004 2.053252767
3.88638761868114 2.049476234
3.8896484620456 2.060779591
3.89508412666977 2.073468526
3.90282949889196 6.148386539
3.90492814238729 2.048148599
3.90702537158576 4.099318327
3.9092342667796 2.054396634
3.91105973458079 2.054658455
3.91429226269339 4.09805466
3.91712846880844 2.050461869
3.92073161957283 4.094551569
3.9240289216397 2.050012416
3.92741106809324 4.163329972
3.92961018906155 2.051409133
3.93207815910781 4.096786483
3.93445526324081 2.049112502
3.93663469686156 2.052304971
3.94139371486291 4.103049665
3.94480563162484 4.123076023
3.94734991954958 2.054716496
3.9503144814849 2.054317431
3.9530301299797 2.050630644
3.95538303013577 2.050111832
3.95936270732684 4.100180986
3.96152144145566 4.090455015
3.96292089563574 4.093842753
3.96393000169696 4.098762381
3.96479301265804 2.045114381
3.96584940609152 4.099546005
3.96690946515231 2.051393231
3.96781289734325 2.051538089
3.96964843447069 2.045990301
3.97151614224294 2.05453571
3.97398142334969 4.126179063
3.97725295856403 2.054839951
3.98095418290883 4.101225906
3.98216603486157 4.097036651
3.9831830539881 2.049803592
3.98428758958319 2.050246964
3.98519073902913 2.048563234
3.98715935283517 2.046564668
3.98929914023528 2.053570935
3.99251222027664 2.045114711
3.99641495786202 2.051187187
3.99979537845733 2.050921717
4.00496362659524 4.095816425
4.00879884172859 2.057343683
4.01275978625742 2.049748613
4.01668732609497 4.122988427
4.01856273972732 4.106630382
4.02109475055229 2.053014198
4.02361773683457 2.050760884
4.02677057358053 2.05535509
4.03144182430072 2.05253657
4.03649965115724 4.095713912
4.03994598983489 2.049580262
4.04324675694495 2.05557014
4.04759020321054 2.052049413
4.05129442460476 2.051441906
4.05558142070241 2.056413691
4.05972253462756 4.103713784
4.06178315080881 4.103513795
4.06337612814771 2.055350417
4.06505151129416 2.055024395
4.06728868486758 2.054867622
4.06967448972286 2.07292395
4.07333634470903 4.106148747
4.07610680484477 2.05831535
4.07892329941139 4.095140755
4.08237150639098 4.094377467
4.08532934783336 2.049751844
4.08813729196916 2.058964528
4.09178743417016 2.051251011
4.09589476382149 2.048271878
4.10000896937858 2.051226072
4.10332568412618 2.057120236
4.10645898006029 2.051130608
4.11096887634245 2.047561444
4.11547811087019 2.053685831
4.12013940484145 2.058164441
4.12533271582661 2.0549039
4.13066627827924 2.05106663
4.13658918717874 4.098408452
4.14221504979576 4.12409008
4.14555474483751 2.050897059
4.14857212883712 4.096277945
4.15152099039891 2.051283441
4.15649425029455 2.052200953
4.16180093388105 2.054675637
4.16726169361545 4.100556099
4.17231685129474 2.050936522
4.17746415065402 2.055158482
4.18196126643698 2.053716719
4.18723195067919 2.055294937
4.19208638095278 4.109647494
4.19534239276303 2.052373372
4.19825095713138 2.050394874
4.20103923529616 2.047206971
4.20396755666601 4.106534216
4.2063412384885 2.057277553
4.20886683426778 4.100838053
4.21072261794395 2.048455988
4.21243878724466 2.083305404
4.21435727932332 2.064459347
4.21644089829868 2.056126236
4.21935295049124 4.099300211
4.22200716230246 2.053033501
4.22485758619176 2.051392075
4.22812054066153 2.047420854
4.2325853946485 2.054578916
4.236283804101 2.051357706
4.23952429424284 4.112425184
4.24229653942633 4.094121063
4.24471608722262 2.052366656
4.24709703182298 2.053664317
4.25074629964882 2.054641179
4.25509576978625 4.107741979
4.26000353114303 4.113936425
4.26230243822964 4.098408961
4.26364149373728 4.134966817
4.26476479256392 2.057463915
4.26628458750307 2.065463582
4.267685711234 2.051455495
4.26899906558081 2.054218601
4.27088831780004 2.053106878
4.27296037258052 2.053254748
4.27667759128443 4.100905567
4.28018146821723 2.057690679
4.28404642124426 4.101739555
4.28658494849387 4.103774922
4.28845663764404 2.053098827
4.29100556744739 2.050563861
4.29313466806126 2.058349221
4.29754311820126 2.052050267
4.30168308203401 4.099667187
4.30394978055061 2.056158905
4.30724576504432 2.054475001
4.30996428276286 2.063987571
4.31224753230883 2.055988627
4.31608964587394 2.060573553
4.321223497157 4.109753129
4.32478875591425 4.108726901
4.32735047113768 2.068228085
4.33007740479806 4.115825832
4.331770627735 2.058855477
4.33327387331353 2.053332377
4.33593391223571 2.052544254
4.33908492367065 2.058792293
4.34160846033566 2.055199285
4.34436546213363 4.113399774
4.34580893306821 4.101392312
4.34693835760321 4.103441198
4.34795199462555 2.055950251
4.34905285413493 2.059677569
4.3500468613703 2.056242391
4.35129698772369 2.065271814
4.35307544927278 2.059007983
4.35555731554012 2.052380892
4.35791859716501 2.076038475
4.36060292710663 4.108680306
4.36273309495398 2.055532185
4.36544303925578 2.062283507
4.36845100736446 4.103470568
4.37079312353434 4.103205801
4.37254756581316 4.104582737
4.37368103485364 2.054021122
4.37475102849966 2.05498361
4.37601105368018 2.053168982
4.37764173552836 2.052736995
4.3794825386538 2.052714413
4.38166620324967 2.055780442
4.38487711029105 2.055762108
4.38937016949872 4.111962357
4.39197675462643 4.109639648
4.39394232190692 2.054576682
4.39580292982393 4.136470931
4.39799026160141 2.061164811
4.40025123272088 2.060049853
4.40278858381396 2.053794561
4.40562697734425 2.056130982
4.40884679391688 4.10594927
4.41271728208067 4.110515685
4.41601659857774 4.107119004
4.41817061614657 4.109510403
4.41953377193133 2.053798287
4.42102006336614 2.054512171
4.42344012490131 2.055848471
4.42538750862901 4.11536122
4.42784226662138 2.058160797
4.43011612571509 2.055076646
4.43238663092083 4.106050808
4.43544476307385 2.055297145
4.43853434252049 2.056407357
4.44130706869456 2.060010628
4.44387037372482 2.052621897
4.4475309038286 4.105936002
4.4507123582456 4.10754374
4.45241889318754 4.10783206
4.45363882461201 2.061213941
4.45502263307303 2.052358877
4.45642773173149 2.052113016
4.45779068581061 2.053471861
4.46097902887123 2.052886633
4.46400839133196 2.055374345
4.46772991168033 4.112136375
4.47238468537886 4.111145958
4.47519813670377 4.125159744
4.47750958814577 4.106965362
4.47919300861006 4.134937313
4.48057996567244 2.062747034
4.48214984975339 2.056786667
4.48357300182657 2.058116145
4.4856180408653 2.054032035
4.48758716629728 2.059132568
4.48951684013407 2.058219023
4.4913946957951 4.107612956
4.49301173432983 2.053992086
4.49477140842654 2.058743036
4.49673428397583 2.056007323
4.49876207400481 4.106350927
4.50180483388911 2.056236328
4.50469415173927 2.058790397
4.50713716063645 2.059294485
4.50945445080646 2.057817025
4.51199429293711 2.063595881
4.51509471416001 2.060634202
4.51781008631224 2.054852517
4.52056359092698 2.060358847
4.52472461530952 4.116084763
4.52710128192995 4.110867595
4.5287218690775 2.064346812
4.53029886301173 2.05441597
4.53250571158742 2.054304583
4.53548466021539 2.058085149
4.53852455813289 2.08378105
4.54158353153461 2.10477774
4.54484641317956 2.060256491
4.5474841304606 2.055570029
4.55045412744794 2.057730473
4.55321117427413 4.11917658
4.55546209942062 2.057272121
4.55834400237909 2.061340297
4.56098239658298 4.116736494
4.56317213091148 2.065321433
4.56565532893245 2.060904201
4.56785268321502 2.086894007
4.56990546135091 2.057653548
4.57244873715876 2.056548454
4.57469789021332 2.062457771
4.57750160996753 2.0590668
4.58055004251848 2.062183845
4.58343110104792 2.05344801
4.58737972338546 2.057373045
4.5911811101574 2.064402686
4.59458066952261 2.060963823
4.59744058493136 2.067555747
4.60006590205095 2.066266017
4.60249521210041 2.055361895
4.60509994428159 2.062530612
4.60877269123668 2.057948237
4.6122011183451 2.061153237
4.61500409322453 2.065213293
4.6185840478726 2.06576596
4.62233543499385 4.117883553
4.62455613156232 2.081735842
4.62710869642874 2.062832604
4.62943276524844 2.062017946
4.6313619113285 2.058534486
4.63393313618873 4.115450378
4.63507564908974 4.115319092
4.63624943295173 4.118069076
4.63698212378551 2.059045772
4.63772613397954 2.062918677
4.63883308004624 2.059434011
4.64088139707461 2.057721058
4.64338472769803 2.070607655
4.64624767121941 4.121169523
4.64750914373704 4.123741714
4.64859312091293 2.061145546
4.64964125408443 2.092317826
4.65068911288862 2.068166246
4.65271659953564 2.059910281
4.65474062396715 2.062689682
4.6563701498331 2.060864941
4.65916204611353 2.061957481
4.66211373329269 4.113322018
4.66442852942059 2.059941642
4.66692467799679 2.058708235
4.67118736935567 4.113517528
4.67397352512559 2.059404106
4.67655367421477 2.061942415
4.67939427854886 2.058031873
4.68274425328164 2.064393631
4.68553913484634 2.06110464
4.68879778340407 4.116562661
4.69161670296455 2.090607822
4.69454315470851 2.056013024
4.69750957938062 2.060183086
4.70125491017673 4.114360995
4.70355590363074 2.061307377
4.7057689234809 2.057024852
4.70762849710706 2.05884901
4.70987570890395 2.059551999
4.71429766627726 4.113440735
4.71787450548411 2.059746535
4.72081458978113 2.060238148
4.72358139146474 4.120866229
4.72625400664657 2.063664557
4.72912310954175 2.061326066
4.7316058977069 2.06119298
4.73387990867884 2.061998009
4.73624616550408 4.121227917
4.73834168549629 2.064148254
4.74043209035444 2.061324224
4.74278840212012 2.079097828
4.74485987143574 2.069619842
4.74808494715891 2.067493584
4.75085487612146 4.123931762
4.75272316867513 4.115110672
4.75365733880041 4.122578051
4.75451431716896 4.134347326
4.7552174358133 2.059918064
4.75596021234696 2.059224772
4.75675288673498 2.061338914
4.75812047096512 2.063704855
4.7601906732628 2.065724352
4.76396381235255 4.130624677
4.7654821940903 4.131620437
4.76662709234123 4.141722817
4.767515067744 4.127732124
4.76831759883942 2.064420466
4.7691557492374 2.064263934
4.76992153811599 2.061626804
4.77075041656793 2.076507134
4.77206984880003 2.064325022
4.77459666106372 2.066101332
4.77736449153556 4.127138689
4.77909731247604 2.065930211
4.78110239569161 6.181113184
4.78190541043937 2.06183232
4.78269451232291 2.061118978
4.78379734653006 2.058800926
4.78639030662432 2.061037501
4.7888712980947 2.064881132
4.79097662294162 2.082601492
4.79349306818675 2.057718095
4.79680240450948 4.125072043
4.79911269515302 2.06198095
4.80163010884196 2.060205817
4.80389121456038 2.061037176
4.80585401403894 2.066197298
4.8078318366882 2.058463607
4.80983791480548 2.058641387
4.81301318234393 4.12425584
4.81517976692763 2.057134319
4.8174332224597 4.120278678
4.81886136907939 2.057099146
4.82020244444752 2.080002497
4.82200031781118 4.119485734
4.8235985610986 2.068123616
4.82546745015252 2.067652335
4.82733718339383 2.067821149
4.83096986913365 2.065146336
4.83489846054177 4.121313225
4.83790266613448 2.060425245
4.8408791800953 2.062509711
4.84329228535901 4.115946777
4.84524027796061 4.114855997
4.84656809123975 2.064399999
4.8479799653345 2.06031891
4.84919977255468 2.090274391
4.85048596398212 2.061380601
4.85289431228157 2.064112675
4.85527753880403 2.058014156
4.85767992428376 2.057434844
4.86024711464281 4.116052373
4.86263486219952 4.116339704
4.8645611635291 2.064059555
4.86661272418627 2.057385377
4.86839392412827 2.0607944
4.87002188796295 4.134119125
4.87121894276268 4.126573622
4.87214215457692 4.125130916
4.87302644552358 2.067269711
4.87388843798659 2.080513853
4.87498034885656 2.070213806
4.87631783698113 2.063355389
4.87829903357876 4.125814187
4.87954203741391 2.064510282
4.88078584199503 2.060934381
4.88287066314756 2.064548167
4.88479787957388 4.119901011
4.886595916737 2.061467099
4.88816082012931 2.066353911
4.89118617619939 2.066341682
4.89374618283602 4.122654101
4.89578069900979 2.063205466
4.89858324609434 2.066772345
4.90141804243248 2.063504474
4.9039536967775 2.063189448
4.90769368820728 4.151150942
4.91007544714879 2.059192363
4.91237910912377 2.063012
4.9161163792244 4.121308108
4.91812827091127 2.059415248
4.92020913643809 2.063688731
4.92206634044906 4.128673487
4.92359308264166 4.118877167
4.92450904592948 4.135055587
4.92534928623523 2.060427167
4.92621633626398 2.066981499
4.92693401666868 2.068265665
4.92787201494642 2.060989422
4.9286781648639 2.069024209
4.92946933490444 2.068543028
4.93090944598305 4.12403896
4.93242876486647 4.154177977
4.93375324360222 2.06412052
4.93504112437738 2.060790638
4.93613035091699 2.066375559
4.93731659169919 2.063603253
4.93899689512429 2.065511771
4.94037694041344 4.135038936
4.94125914285632 2.06354571
4.94224426534466 2.059862227
4.94349376806593 2.066157618
4.9448085641334 2.059473157
4.94675999957369 2.070192892
4.94991125029181 2.060827864
4.95247966085126 2.068792459
4.95567724120781 2.062525493
4.95925034194546 4.127971999
4.96105046431232 4.154512609
4.96254954648818 2.06801168
4.96437782040561 4.126561336
4.96563934344823 2.06369848
4.96692533311886 2.068672045
4.96890991312568 2.067358305
4.97138241151693 2.068764778
4.9733949735719 2.064672816
4.97547529226818 2.070858249
4.97731228889225 2.067250361
4.97895728211063 2.062123471
4.98065284320441 2.070334211
4.98360010928993 4.136275335
4.98548400577566 2.062308826
4.98742633822884 2.066329106
4.9898725568872 4.126566828
4.99145027522661 2.061539849
4.99330528763634 4.145758939
4.99451426830849 2.067921981
4.9957448419568 2.065647794
4.99685344683907 2.061204639
4.9977859232023 2.064844791
4.99853906149177 2.067442825
5.00037824939366 4.131609593
5.0015508097984 4.125081411
5.00252423875458 4.122865573
5.00341813333591 2.061820636
5.00445777299369 2.065060929
5.00558781661694 2.0615738
5.00696889570851 2.070160385
5.00867050576815 2.06944619
5.01080271006234 4.135677758
5.01320466707836 2.068617284
5.01536295762997 4.169669251
5.01750641322914 4.149253
5.01924190617943 2.067227005
5.02098028073561 2.068286117
5.02303329168242 2.083083568
5.02545883191612 4.126898909
5.02737971656016 2.065200305
5.02945787982968 2.065948648
5.03133386388729 2.064548883
5.03348168351857 4.123314589
5.03431828453473 4.123155562
5.03495173124143 4.125041306
5.03549549383578 2.0657456
5.03604428492535 2.064137134
5.03655587682156 2.065586844
5.03728973305208 2.074068303
5.03898372448771 2.07132919
5.04095375566234 2.068661364
5.04412117813912 2.063931386
5.04787584890096 2.087122516
5.05089908004537 4.13148054
5.05182677399702 4.127365889
5.05269906151888 2.062261326
5.05366752400773 2.069394425
5.0547553426467 2.06382893
5.05576860726769 2.060251356
5.05831367797204 2.05957093
5.06062148336365 2.063485091
5.0631845802827 4.12467664
5.06470698758978 2.06213671
5.06653008936787 2.058525637
5.06835981281033 4.120529009
5.06948187948651 2.063924168
5.07067308050602 2.06617228
5.0730592768595 4.123287998
5.07419033020391 2.074392396
5.07533862451515 4.134219544
5.07604162281407 2.068941276
5.0768052463562 2.064969556
5.07827196395408 4.127915173
5.0793687982663 2.067234954
5.08061806966201 2.085046152
5.08169228534955 2.071710837
5.08342786447247 2.068717035
5.08602354097301 2.070768425
5.08903589117385 4.121539786
5.09061912579398 2.061551186
5.09233368397124 2.06386046
5.09431541670485 2.065744346
5.09632497126584 2.063683756
5.09876876622114 2.061981878
5.10234062783318 4.128116987
5.10343386817124 4.122116019
5.10443360910455 4.125032238
5.10514431673624 4.122815087
5.10571867131407 2.06907367
5.10647173408888 2.065727429
5.10711686692522 2.068815412
5.10778199479058 2.069946043
5.10867878127106 2.062391883
5.11055301111198 4.155187941
5.11199214575719 4.133122799
5.11319666761652 2.064814585
5.11434747820575 2.067766695
5.11550777575876 2.065132183
5.11678513855075 2.065858206
5.11936381875589 2.068236336
5.12293399885947 2.069177222
5.12623126676252 2.066140119
5.12906314743927 4.139186084
5.13093640855133 4.128599009
5.132380338978 2.066856463
5.13383650929946 4.129651944
5.13528004207028 2.069096853
5.13651195343217 2.06654956
5.13902208074765 2.064604096
5.14149818725434 2.064818825
5.14463949985895 2.065192201
5.14758220179082 4.135535587
5.14899592198257 4.133670293
5.15027645476294 2.072509282
5.15158485945605 2.064817295
5.15266256934774 2.080574135
5.15383499543749 2.077525346
5.15563903435434 4.133941132
5.15690881283495 4.132081903
5.15870909662172 2.062895272
5.1602239561492 2.065537062
5.16162625170451 4.130265282
5.16238221743679 2.066431589
5.1631016628579 2.060406222
5.16392257758411 2.06748941
5.1648601650534 2.065692321
5.16648033457107 2.065584802
5.16849707629968 2.069421658
5.17021146969335 4.140296682
5.17211908602375 2.062252031
5.17391786256651 4.143972032
5.17528432274041 4.135259326
5.17677298632154 2.066794255
5.17804744470643 2.090083405
5.17985182493053 6.199361775
5.18073146809965 4.12602208
5.18138393143457 2.071120408
5.18207587919518 2.06579984
5.18284539884994 2.06243741
5.18431253613888 2.069560462
5.18562165970409 4.124535675
5.18733947264459 2.067017353
5.18881016659087 6.190401681
5.18987460059512 2.06808847
5.19085351547294 2.069624867
5.19242849649358 4.15180558
5.19349172069319 2.067468629
5.19465260226401 4.140075714
5.19530025071678 2.065122511
5.19604946318841 2.063233033
5.19679632173792 2.068863304
5.1976128295838 2.061616909
5.19867139737982 4.127403308
5.19975703125336 2.065359304
5.20085585123631 2.067212053
5.20199124405938 2.068429268
5.20373848168517 2.064954636
5.20601139499575 2.064209095
5.20815643781515 4.128127062
5.20955743656909 2.064533132
5.21090554905975 2.068998893
5.21238070751947 4.132621477
5.21358711650566 2.067694545
5.21465882939166 2.06708883
5.21594694328092 2.069118529
5.21804510247515 2.065464678
5.21986102306435 4.134860749
5.2209501919512 2.066288611
5.22186762161954 4.131899295
5.22305832374607 2.065331222
5.22414179765742 4.130536793
5.22542722850223 4.132180842
5.2266679092602 2.067188791
5.22772419190285 2.070103282
5.22980656091737 6.198765867
5.2307440844676 2.073280216
5.23180079539219 2.067518841
5.23289882031967 2.070337059
5.23462722992263 2.075252831
5.23733026953667 2.090831146
5.24087649291869 4.13204161
5.24310203556283 2.071466905
5.24529257586087 2.063328938
5.24740060499288 2.072333803
5.25016126419743 2.06582636
5.25481029421786 2.066406235
5.25861855160981 2.064877558
5.26331342232696 2.064799185
5.26725446390234 4.132309873
5.26931392745079 2.063103137
5.2711682618208 2.067086672
5.27307643049371 2.070699867
5.27573931990941 4.132447552
5.27788725862122 2.064118888
5.28005085551124 2.0682628
5.28284676599544 2.067504925
5.28521099095759 2.065654084
5.28744671948952 2.063480554
5.28931454855597 2.067959564
5.29102249046768 4.137408431
5.29210506491521 4.129795876
5.29293236396079 2.06482142
5.29379236571229 2.069042296
5.29450614570864 2.076193834
5.29529002525023 2.069527886
5.29632807409499 2.066037382
5.29745746158712 2.08583931
5.29858522562075 4.156758121
5.3000187295951 2.069413702
5.30130629786524 2.066546033
5.3027290128714 2.068200126
5.30422995976664 2.068867893
5.30572857130863 4.131091774
5.30718737754247 4.124882519
5.30813755807514 2.077315509
5.30911813312577 2.068473821
5.31020016639577 2.064041578
5.31178816733944 2.064615639
5.31357341387903 2.067652517
5.31553257017467 2.064933587
5.31768065021839 4.13515478
5.3187856079694 2.06897892
5.32014265478116 2.077402719
5.32140029617147 2.065271078
5.32268189573338 2.095180687
5.32458158588803 2.07479663
5.32762280236125 4.135023251
5.32986409427011 2.066907624
5.33176182610328 2.068314208
5.3350982259322 2.076038717
5.3388284501071 4.136726015
5.34151763241907 4.131214933
5.34259866849271 4.131336154
5.34353670682189 4.132377368
5.34414367103253 4.127552712
5.34462072818249 2.067689261
5.34518964823856 2.071611972
5.34577578152186 2.067376377
5.34634921740668 2.063701193
5.34796061316053 2.064206469
5.34974406381963 4.136760333
5.35100014475728 2.078153089
5.35228075209531 2.071739208
5.35370317807876 4.134880443
5.35526730613434 2.07116679
5.356686458393 2.072580487
5.35853680173163 4.126943879
5.36018778848524 4.154495448
5.36160428737699 2.072052757
5.36292160820511 2.069900586
5.36468360811648 2.065128782
5.36617629698911 2.071282161
5.36875044725419 2.071469951
5.37155056472219 4.133044794
5.37277952661044 4.135814426
5.37354076760155 4.192387838
5.37420298614726 2.098216195
5.37496291780272 4.152855969
5.37543524991106 2.076847797
5.3758892610801 2.0682881
5.3766803719696 4.142343417
5.37786357136128 2.072744349
5.37911362117717 2.072895527
5.38022180976468 2.074312252
5.38142579307587 2.097130095
5.38314205538049 2.068345741
5.38469973105367 2.069012946
5.38693094356275 4.145262943
5.3880881240241 4.135012414
5.38910400906903 2.070584416
5.3899707403458 2.067550289
5.39079243430246 2.07500261
5.39270103439548 2.064955866
5.39471879178109 4.134824616
5.39654738342009 2.078795817
5.39840415645221 2.067219212
5.40006496311197 2.062793565
5.40148879381483 2.070489338
5.40275821093003 4.133920812
5.40412429820979 4.14309571
5.40534914365825 2.068708876
5.40636557899252 2.073237832
5.40762433049717 2.085679762
5.40929616431312 2.074531038
5.41145971790438 2.07291973
5.41402864292586 4.134055762
5.41563955889045 2.074557322
5.41728942154108 2.07443377
5.41867028375926 2.068314263
5.41989409584267 2.070126694
5.42194957849379 2.069602732
5.42456386930715 2.068090556
5.42665530329586 2.066235397
5.42943635048694 2.067237222
5.4323718769987 2.067351814
5.43599909164152 2.077699187
5.43962179512013 2.069153544
5.44270527228059 4.142180484
5.44431873993616 4.13756149
5.4451872355887 4.161057088
5.44603385072051 2.075125649
5.44682814425453 2.068119248
5.44751738384925 2.073362748
5.4486442167174 2.072905469
5.4500476933534 2.075972385
5.45206124374068 2.068927129
5.45410965626056 2.070803157
5.45591577544349 2.068735107
5.4574358976358 2.090239707
5.45959628650825 4.132957546
5.46156844909291 4.147997616
5.46292622966433 4.147110261
5.46376947846619 4.133636136
5.46453475474325 4.142629984
5.4649579532567 2.071862731
5.46537132431911 2.094203711
5.46597392692508 2.080274625
5.46659480273791 2.078953439
5.46736704996241 2.072290429
5.46837190692688 2.073319601
5.46985678087111 2.069105562
5.47184543712283 4.135545601
5.47360697926882 2.06998356
5.47514531027532 2.068604138
5.47757369021901 4.13857299
5.47876157473347 2.082725074
5.48014871698672 4.151130628
5.48086692410634 2.070693153
5.48164846631949 2.074220176
5.48253096458567 4.142187349
5.48393786376376 4.175506548
5.48488773026638 2.080791358
5.4858859652811 2.070197374
5.48675642022098 2.076721005
5.48768527859243 4.138056968
5.48836176053158 4.13348768
5.4889648324219 4.141688818
5.48936989710347 4.149457558
5.48964271509046 2.070471479
5.48995017170789 2.081938748
5.49025308239228 2.071536023
5.49073865311126 2.080050701
5.49135519220161 2.075020645
5.49230664288678 2.074390959
5.49386353266004 4.160959153
5.49482857577716 4.150106972
5.49599740681108 2.079047901
5.49693575787884 2.067198299
5.49879473124643 2.069171116
5.50103433798117 2.076409428
5.50325866421697 4.138064195
5.50513861231724 2.069546432
5.50679522155208 2.067818444
5.50864404839658 2.070585856
5.51063573699199 2.069769963
5.51272571109719 4.142098165
5.5139024701805 2.078168389
5.51537378556867 2.079314718
5.51753752726626 2.083166017
5.51980074207843 2.075970578
5.52191754716712 2.106247474
5.523953666909 2.074444524
5.52591285032584 2.075091732
5.52799628059148 2.075709677
5.53022404022174 2.068169993
5.53244206322905 2.075387734
5.53497446379948 2.069100098
5.53794942740759 2.069045404
5.540682834303 6.208776726
5.54223155036928 2.071586402
5.54390998405124 2.072134243
5.54591208815174 2.075578886
5.54775130008107 4.153782356
5.54928640060408 2.07615796
5.55067750876338 4.142068827
5.55157855249065 2.072145574
5.55242638329478 2.08085019
5.55316496379198 2.083665348
5.55405186204958 2.08577977
5.55503459867962 4.193712067
5.55665192831521 4.153858856
5.55795310580638 2.072444248
5.55917132331458 4.1461814
5.56016614256004 2.075951356
5.56111868540945 2.078859791
5.56253228166766 2.081703584
5.56373070536557 2.084172131
5.56517236094788 2.084559811
5.56729189058604 2.082536221
5.5693526040302 4.15397853
5.57056880331446 2.080131271
5.57178108412879 2.073142152
5.57363492545199 2.084686113
5.5751685170728 4.176623375
5.57629843098059 2.088521446
5.57723590976251 2.084029514
5.5788118002221 2.101040471
5.58116988170098 2.094305307
5.5844454073193 4.166235353
5.58571280670451 4.160542
5.58687736793168 4.153493309
5.58787742073031 2.080088423
5.58883517637293 2.082662778
5.59018655473426 2.077547791
5.59192558804799 2.078264036
5.59452441952011 2.081151111
5.5971912499051 4.163212553
5.59895392893336 2.081276076
5.6006557635247 2.085825817
5.60279980507622 4.177573391
5.60413490247629 2.101609165
5.6052905598911 2.089238806
5.60639545261259 2.081544666
5.60828920152321 2.085912225
5.61012500110578 2.085628092
5.61310333487406 6.231630681
5.61399927143798 4.163040368
5.61470567196078 2.082561214
5.61533655439562 2.075312849
5.61594955301983 2.074364894
5.61646865528753 2.070111762
5.61756456461832 2.09061546
5.61912749777971 2.081693908
5.62155896999927 2.084625883
5.62377218694542 2.087310192
5.62681600409047 2.087970113
5.6299109979659 4.18156192
5.63195740143138 2.090886065
5.63385592805114 4.159097492
5.63598582839643 2.081890442
5.63791658913554 4.166087073
5.6394526511104 2.079200345
5.64084424368091 2.08077347
5.64293712078127 2.079622114
5.64613668077514 2.076508484
5.65036410583888 4.157944317
5.65216143900553 2.090031324
5.65361594463744 2.096936839
5.65478225469451 4.173751646
5.65650888708412 2.092331391
5.65852842733746 2.114324259
5.66065884072531 2.087449909
5.66284021303318 2.080548038
5.66458906223253 2.082818438
5.66681749745683 2.087110288
5.66867805629911 2.085824949
5.67070175040489 4.166551217
5.67277166538738 2.076581842
5.6752542751544 2.087495124
5.67730247257842 2.089045671
5.67898228181161 2.083250741
5.68120675982646 2.076919716
5.68407330529501 2.081733238
5.68672048149805 4.169911313
5.68864103010472 4.179103367
5.68972858007376 2.095679965
5.6910231504613 4.182622091
5.69169945839863 2.076079015
5.69226910039763 2.080398282
5.69299546061645 2.086753899
5.69399333276729 2.077534652
5.69544426129182 4.161400123
5.6966329486221 4.187086929
5.69754286860143 4.170273787
5.69811448727767 2.081736443
5.69868224236939 2.084995339
5.69916891370462 2.084473558
5.69969318167751 4.166448762
5.70080047703791 2.090090507
5.70188743403833 2.091250887
5.70288363797634 2.096083317
5.70411588672805 2.086065625
5.70566918441469 2.083673428
5.7076054673872 2.088950454
5.70948564380525 4.181599806
5.71095024857984 4.191624219
5.71202309352581 2.08899129
5.71313024695348 2.134085271
5.71459791169697 2.093608741
5.71702779111466 4.171707488
5.71871700793578 4.225052705
5.71998943187443 2.108017903
5.72138963424363 2.089968612
5.72344814289025 2.086632329
5.72597890528012 4.185433246
5.72729122616089 2.084581203
5.72883697817218 4.177339361
5.72959378009789 2.084120203
5.73032267254659 2.096050189
5.73113862836289 2.092887109
5.73182405659405 2.088777687
5.73286529343818 2.08947707
5.73405096004431 2.088688748
5.73517136956661 2.093720451
5.73663780348737 2.088737982
5.73794482095818 2.084111491
5.74005207996427 2.104220699
5.74185188631476 4.216721836
5.74377831423784 4.199547593
5.74556154648373 2.082865788
5.74723008146857 2.08401849
5.74917814898601 2.086017398
5.75139109091449 4.164358528
5.75351170178738 2.087073775
5.75525617582567 2.088763267
5.75790315556066 4.170284417
5.75953311803325 4.162374391
5.76031623973358 4.171563986
5.7610390733069 2.080918793
5.76168680650163 2.081387886
5.76235273077153 2.079789287
5.76324095925648 2.088715228
5.76442927645398 4.16765279
5.76499037336823 4.168361147
5.76551715197981 2.087956959
5.765992097583 2.089644645
5.76687364564832 2.082154312
5.76781621963686 4.196386906
5.76848404369866 2.088707211
5.769214829404 4.174441302
5.76995178778811 2.106402255
5.77062613587311 2.094840958
5.77149987420462 4.191457849
5.77208210599962 2.087419274
5.77260261869277 2.089554335
5.77303773547194 2.082616846
5.77351674696764 2.09100208
5.77536095304935 2.087701665
5.7772002058947 2.087137326
5.7791710861785 2.091804266
5.78230388011593 2.088413468
5.78555221740311 4.170625902
5.78757352712623 2.090823015
5.78981346493844 2.082431678
5.79228059838543 2.092955549
5.79468030286957 4.189208948
5.79537910503434 4.185115615
5.79609154772726 4.197489292
5.79655696618603 2.089634979
5.79723080886906 2.103445675
5.79784665704837 2.087100267
5.79863480047938 2.086226346
5.79963710060641 2.088897061
5.80130823383183 4.188289788
5.80271781563707 2.092882375
5.80476741844663 4.172159627
5.80597568367181 2.0836769
5.80733480197957 2.086447495
5.80845161126482 2.087310724
5.80997635206327 2.092743245
5.81145767448473 2.101544995
5.81387905625216 4.17557011
5.81490349537873 2.086385091
5.81597136713246 2.132901605
5.81739600355141 2.088859294
5.81938599096481 2.097716129
5.82182089762478 4.175407688
5.82377605850624 2.091420841
5.82617476921272 2.095693989
5.82840726616146 2.095344158
5.83142584375664 4.171274033
5.83300803701222 2.088406131
5.83501766901303 2.091413513
5.83702370778807 2.091504658
5.83942251123805 2.102984255
5.84167967268123 4.189381029
5.84392491871309 4.187347217
5.84527895160722 4.211982561
5.84646010934614 2.099349356
5.84759999745642 2.094777797
5.84868656913237 2.086125316
5.84990092832246 2.087910695
5.85094053861913 2.08297822
5.85294852665513 4.175630081
5.85456848297112 2.092796431
5.85628696699113 2.087963281
5.85791033582961 2.09458832
5.85986598029359 2.089949645
5.86215865172189 2.092377593
5.86461628185244 4.184811257
5.86623761744692 2.087404135
5.86791427185959 2.087005141
5.86958632243672 2.092765869
5.87165421780906 6.262750652
5.8721644311634 2.095276011
5.87271898169238 2.087023798
5.87327786306315 2.093835825
5.87409039497568 2.134280619
5.87503547721191 2.089009331
5.87645841152433 2.097104198
5.87771676407747 4.177573858
5.87869845640074 2.086316802
5.87973280076726 2.093166259
5.88068814840813 2.090355787
5.88152686958469 2.093578734
5.88241520416826 2.092141199
5.8834220110455 4.179037267
5.8843075493105 2.090434997
5.88521066534385 2.089572213
5.8861382068854 2.087776258
5.88739828262569 2.093493006
5.88884425532344 2.083787946
5.89026738886823 2.094121311
5.89230375867238 4.179706739
5.89328747027157 4.176555399
5.89396578971585 2.094616192
5.89465146988255 2.088837705
5.89579235600873 2.095642376
5.89736688466339 4.184752585
5.89828606307485 2.111641527
5.89914661389009 2.102673136
5.90028961831633 2.087876286
5.90158173946254 2.094434604
5.90290232869228 4.192584488
5.90439744249833 4.180796165
5.90561792230215 2.09559975
5.90666603482644 2.088613048
5.90751264319063 4.180991702
5.90786628107718 2.086666783
5.90825061630644 2.090810981
5.90868812559726 2.091660628
5.90914215575881 2.096046645
5.90976780880892 2.091302321
5.91073559824797 2.09111224
5.91228775275058 2.09361837
5.91439797116535 4.184983554
5.91607446899299 2.097693859
5.91774588032685 2.090776704
5.92012944649777 4.191649773
5.92256101879082 4.181623302
5.92473337849384 4.176341081
5.92617189009694 2.125235289
5.92761011115994 2.110186571
5.92973386379338 2.091769825
5.93170803789901 2.085937067
5.93357570362208 2.089555409
5.93587512356666 2.091238784
5.93815199155024 4.17998426
5.93989389492253 2.09069499
5.94167012559072 4.179342169
5.94316235811668 2.086583359
5.94459012056422 2.089229929
5.94609884377259 4.183523757
5.9476918513315 2.094224091
5.94945814763216 2.103751689
5.95099295041404 4.177159131
5.95184476852371 2.095669966
5.95266636766681 2.09001108
5.953761505813 2.091314328
5.95472824500781 2.091213031
5.95553921050511 2.089021779
5.9567030346785 2.09135164
5.95827392635953 2.088327113
5.95977616691046 4.187443346
5.96109792353252 2.097243409
5.96251979771326 2.094315938
5.96381711977667 2.09424995
5.96557514951453 2.097698109
5.96760424548163 4.20457952
5.96888771372388 2.101341102
5.97039705984384 2.087674297
5.97195571850042 2.090177831
5.97332016986069 4.189742599
5.97404321011858 2.095627606
5.97477132339541 2.089074157
5.97562495783115 2.091973276
5.97654565463445 2.093457206
5.97913339308982 2.089948467
5.98156286655409 2.093273505
5.98363031231381 4.183651317
5.98565959811104 2.095199213
5.9877941860523 2.099288717
5.98976019117782 2.095723934
5.99243002162504 4.191858959
5.99328457579257 2.098066775
5.99438934083227 2.098266127
5.9953185445993 2.092453818
5.99606569900805 4.186658958
5.99672691910101 4.178105109
5.99726488220449 2.091351964
5.99789235063282 2.098081232
5.99855371779232 2.095304211
5.99911619669767 4.185839893
5.99970858020967 2.095971486
6.00031095952818 4.190153751
6.00106383418049 2.101579843
6.0018233263032 2.095303594
6.00297485664279 2.101852134
6.00454710329904 4.186802049
6.00543312138047 2.092378482
6.00642736712623 2.09477519
6.00729207566735 2.123770109
6.00820964217897 4.191794907
6.00918820221206 4.191083671
6.00994794499964 2.092228857
6.0106258980212 2.099009878
6.01161801529659 2.09596114
6.0128403842636 4.183682596
6.0139109617858 2.097345595
6.01498349797062 2.090154697
6.01605102914119 4.19173268
6.01656940425527 2.103388956
6.01702836838081 2.098343419
6.01748935243562 2.094770187
6.01804233002365 2.095875429
6.01862538630345 2.105368271
6.01943842081583 4.198283336
6.02030346538952 2.138941702
6.02122166017638 2.13364939
6.02237273973347 4.202073734
6.02352536206253 2.097082496
6.02471167883333 2.091894353
6.02567429666773 2.099331117
6.02655953233071 2.099730845
6.02743454931743 2.096934149
6.02946556205872 2.088619043
6.03193171291168 2.096482032
6.03412701136529 4.186498084
6.03497837882028 2.097904845
6.03594510948381 4.190676173
6.03657902308799 2.10022448
6.03712330321616 2.117738702
6.03811488492433 2.099396639
6.04028888344676 4.211643394
6.04139820673849 2.115049795
6.04239895577919 2.108137693
6.04347388546736 2.099188457
6.04462873185543 2.098699762
6.04604238920602 4.194462318
6.04773377601737 2.092515573
6.04943763943635 2.109056627
6.05109525956185 2.097162366
6.05255300268287 2.10046309
6.05380592215711 2.09786035
6.0548592065277 2.099259015
6.05584323253745 4.208949678
6.05677739767484 4.20381463
6.05743933768176 2.121808058
6.05820302379301 2.097812628
6.05890322014706 2.101235737
6.05948448672056 2.099665094
6.06031353507593 4.212778565
6.06090868463821 2.098501212
6.0614459039991 2.104798516
6.0619552438921 2.093585142
6.06269513909333 2.099234817
6.06356864175132 2.098240253
6.06453941257346 2.10417326
6.06597543049504 2.101415592
6.06789255993287 2.101213591
6.06982041563587 2.097293069
6.07202503141009 2.096185473
6.07454598565253 4.194056817
6.07570721049906 4.187008906
6.07649296231653 4.194422901
6.07702464477239 2.098344526
6.07748421964863 2.101526036
6.07852846631964 4.194468241
6.07896345751401 4.200487347
6.07936063238648 4.230306977
6.07976819589004 2.102498292
6.08020206801413 2.10620338
6.08056781898541 2.098535121
6.08088558822969 2.093260696
6.08129620249926 2.102716032
6.08188145297267 2.100888648
6.08287626998045 4.191439045
6.08348647640818 4.194713754
6.08410082431 2.100169228
6.08466098977315 2.102857079
6.0853666255595 2.096168187
6.08611931599946 2.097888881
6.08718113697301 2.095976467
6.08884842112064 2.114311244
6.09046960684183 2.105738331
6.09180308927243 4.208710199
6.09272111087768 2.101614891
6.09359402861507 2.100443972
6.09461163689911 2.107889414
6.09631247971164 2.101824052
6.0978769961163 2.108111872
6.0992853954316 2.09663628
6.10118570874187 4.203810916
6.10271531820463 2.095316383
6.10443423520716 4.19105767
6.10530064623046 2.100677695
6.10608551927036 2.103848231
6.10710653115327 2.099897734
6.10907098693069 4.21929051
6.11058351745311 4.199771919
6.11153213483846 2.100119233
6.11242708472734 2.098466479
6.11324468154215 2.101145572
6.11430433614353 4.201172863
6.11498610078819 2.098213158
6.11573718400941 2.106692698
6.11661725982345 2.100864015
6.11809099508751 2.097397779
6.12016864678571 2.09970951
6.1222689974163 4.198802006
6.12389609284026 4.205012479
6.12553741329714 2.100957463
6.12710456665048 4.227587109
6.12809401342982 2.109987919
6.12901520649111 2.100236082
6.13016376024554 2.100299347
6.13144789467673 4.189117008
6.13323840511336 2.112900835
6.13498101251901 4.200896563
6.13572139741462 4.204018034
6.1364374994408 4.203435954
6.13714008267398 2.10465232
6.13775109259768 2.109051902
6.13881759168264 2.113201132
6.14028800611873 4.197411318
6.14073832110102 4.197094188
6.14107099620881 2.106777059
6.14136249661085 2.139494384
6.1416986571192 2.101384128
6.1420676632841 2.103431941
6.14275793502357 4.20042536
6.14391626076863 6.30760562
6.14458549078068 2.101987162
6.14514698102778 2.100550453
6.14619682069007 4.205154922
6.14745675685932 4.200877224
6.14826432118427 2.100369086
6.14921474676777 4.215276076
6.14985626445606 2.113066899
6.15038641705039 2.102200317
6.15147539801286 4.203471357
6.15293168451788 2.124529084
6.1545447523197 2.106174694
6.156127546727 2.105695602
6.15751233378408 4.196043747
6.15877089249081 4.196335492
6.15953100779414 2.103996886
6.16022061218776 2.10867663
6.1608024675702 2.10487479
6.1615871454998 4.204145694
6.16307378941811 4.206303856
6.16352551472322 4.206235087
6.16399907479083 2.103046353
6.1644287836431 2.101837493
6.1649070136457 2.101247018
6.16549443173236 2.100777704
6.16630947167266 2.105921232
6.16755349676913 4.207707152
6.1689940371173 2.101640364
6.17043544497229 2.10418248
6.17235566812822 4.211809974
6.17305931284299 4.212191409
6.1736963065402 2.103202874
6.17448647143102 2.103130439
6.17517919990556 2.103597682
6.17581649179324 2.10047039
6.1764688714357 2.106802085
6.17789176138288 4.207094245
6.17873863066732 2.103299994
6.17956975832506 2.102477187
6.18040658185569 2.103394303
6.18148528334789 2.103443274
6.18280289592565 4.205142343
6.18396464866534 2.101029862
6.18547668541068 2.107081732
6.18678778016231 2.108863277
6.18795019763367 2.110210523
6.18893268191605 2.106377315
6.18975625477488 4.214081817
6.19022334639766 4.204115514
6.19073451631804 2.104728921
6.19125897386082 2.105279164
6.19168788317057 4.219190282
6.19206931233357 2.103717699
6.19242366977329 2.103186308
6.19320109892435 2.106717413
6.19400375703004 2.108578921
6.19518274226356 4.208872341
6.19603494421257 4.214358711
6.19659379188914 2.104789127
6.1973003554807 2.107120568
6.19801916456039 2.109795915
6.19966521106224 6.297961486
6.20014948205964 2.105614905
6.20072179273312 2.110607631
6.20121665974859 2.105116938
6.20193625743868 2.107662119
6.20287488675391 2.106211004
6.20401689476069 4.209388484
6.20532012927398 2.106382217
6.20659343663352 2.10865672
6.20906835560736 4.213022367
6.21083570690852 4.216246132
6.21237042878328 2.117071973
6.21371543275158 2.112388534
6.21554055137001 2.109153795
6.21732831228026 2.112254483
6.21923966088052 2.111748313
6.22114964421258 2.109101683
6.2237754107217 4.23651111
6.22583747877121 2.119197083
6.22801573436762 2.105102141
6.22980394931142 2.105519465
6.23207417488008 4.215834477
6.23384618111613 2.112779523
6.23574847279089 4.217383847
6.23707210945689 2.107020158
6.23857084695769 4.218073598
6.23965511017686 2.107954413
6.24071967962092 2.1084521
6.24193716647082 2.115109565
6.24373307665205 4.222000613
6.24498230461438 4.238459716
6.24586232939057 2.115490518
6.24680013804994 2.114365262
6.24774301027962 2.115606425
6.2488176090996 2.108106153
6.24985750520611 2.109104154
6.25122275376712 4.222632031
6.2527597339101 2.109592502
6.2544163444232 2.110253449
6.25585184251599 2.107878202
6.2576737192181 2.107129563
6.26016455990719 2.111624679
6.26234069376049 4.212135048
6.26322432396253 6.407317569
6.26365829569459 4.221648145
6.2641403026983 2.113953507
6.2645760282179 2.114343462
6.26546065376611 2.113983384
6.26654083198705 2.110170212
6.26813018538102 4.246041936
6.26986154129992 2.11591723
6.27149933138648 2.109533727
6.27324954196097 2.111480454
6.27467238330507 4.219480515
6.27568843426955 2.106579676
6.27655055392068 2.106448972
6.2774648525251 2.113739668
6.27824825053441 2.112029937
6.27916224262396 2.103923485
6.28041981444937 2.10792755
6.28230291723594 2.114484234
6.283882712477 2.11533536
6.28565796335631 4.2261823
6.28674372164278 4.217448911
6.2876496185992 4.245201337
6.28822543740738 4.222747243
6.28888494945986 2.109796929
6.28954874822095 2.113172924
6.29031840928077 4.227986119
6.2908672512677 2.11536338
6.29146932957407 2.114449563
6.2924089372997 2.113743149
6.29386762880971 2.113529628
6.29603245419206 2.10773504
6.29788391025406 2.115667874
6.29954319678909 2.11195666
6.30166673067682 2.112384957
6.3034424166515 2.111961545
6.30517690139417 2.116701548
6.30722095143285 2.119028516
6.30931858515552 4.227236688
6.3108439920036 2.116015299
6.31270986687223 2.146392723
6.31432506029136 4.227769843
6.31600962020031 2.109092251
6.31774125889088 4.218223881
6.31839769699964 4.232698406
6.31902950183027 2.109670535
6.31953814340673 2.116213407
6.32072957777621 2.112832427
6.32207545516393 2.112772487
6.32366848012222 2.111179526
6.32576351720526 2.110790728
6.3277671459657 2.114863342
6.32983694684046 4.228875695
6.33138984106321 4.230719053
6.33292759584149 2.119873999
6.33424300653472 2.115589055
6.33545744576399 2.114992613
6.33780997532074 4.239325008
6.33917298232845 4.223452561
6.34026997143104 2.114813101
6.34141169367129 2.111508663
6.34274569450873 2.116792071
6.34412378071305 4.233840805
6.34526717907802 4.231771991
6.34605967242983 4.237772451
6.34670274698915 2.116144756
6.34738565671233 2.151371257
6.34801239379002 2.130875822
6.3487759080797 2.1237304
6.3497352750709 2.114569556
6.35074911989064 4.242992039
6.3516888200374 2.113792548
6.35253711987963 4.219681897
6.35398286506271 4.225266297
6.35486601628456 4.246115267
6.35558380671887 2.11512776
6.35633944677469 2.115920346
6.35708966967286 2.125718639
6.35827304819989 4.240209512
6.35880517826147 2.143324121
6.35929781706952 2.116414114
6.35984933991478 2.117028268
6.36054945860149 4.231197503
6.36096456042227 4.236291356
6.36125277457494 4.231724362
6.36144291660236 2.116379177
6.36169089219908 2.117983216
6.36189859713279 2.111059431
6.36217042067003 2.127999214
6.36253493587901 2.120865173
6.36301871491342 2.119735882
6.36357211284757 2.12337892
6.36435242566973 2.127728767
6.36563479167887 2.118644997
6.36712008361399 2.115154244
6.3691093003661 2.138806686
6.37106264156478 2.117084519
6.37373238392153 4.231180649
6.37550979016231 2.116238653
6.37722326209994 2.11198743
6.3790544561738 4.226591416
6.38023967643061 2.116794371
6.38147451404625 2.132557434
6.3834043360655 2.120307163
6.38533030879154 6.347212368
6.38615688593496 2.121814284
6.38693811066328 2.123962497
6.38811737193577 2.121102649
6.38941371576178 4.232244128
6.38996120286579 4.242730066
6.39041477102856 2.119596039
6.39086333191372 2.124644854
6.39127614547257 2.121314576
6.39177882996732 2.122775706
6.3923126314777 2.114076194
6.39341697493912 2.149033873
6.39445133134319 4.248551168
6.39510427709534 4.233697765
6.3954776805852 4.239532921
6.39589381904342 2.121611413
6.39638855926579 2.121226878
6.39687351008051 4.238895224
6.39731685115215 2.113689058
6.39768928972491 2.115001475
6.39839014177172 2.124117319
6.39956545626192 4.245718234
6.40057593889488 4.239938178
6.40151695482999 2.120422594
6.40233713591283 4.236884925
6.40275055727151 4.24301233
6.40309967639691 2.12089142
6.40346335411018 4.238844758
6.40369345850559 2.127633998
6.40392185206022 2.137905125
6.4041525926928 2.123585932
6.40442099777466 2.133309046
6.40482016875208 2.1240649
6.40540988604886 2.125034313
6.40588313194226 2.119402937
6.40652498926279 2.124203492
6.40725691190994 4.241830499
6.4077834479166 2.127903367
6.40828648703265 2.128731886
6.40899289772162 2.125649024
6.40989739741713 2.116425409
6.41133505899455 2.124994813
6.41276913486686 4.247177557
6.41471489168408 4.239786124
6.4160298942772 4.241151997
6.41711384790996 2.134529583
6.41810719674195 2.154206252
6.41910605253594 4.262857567
6.41973658006761 2.116198099
6.42033748940316 2.127706998
6.42148339752395 2.115299422
6.42301939545241 2.121853882
6.42505583573239 2.127067736
6.42734289931491 2.126109331
6.43048766752347 4.246476815
6.43259328927387 2.124313991
6.43434861236698 4.252681149
6.43613739819343 2.122991973
6.43795183575044 2.124480279
6.43992773712917 2.128485312
6.44183954598218 4.265949522
6.44344971782167 2.136106642
6.44506458971548 4.256950985
6.44699773951388 2.146345448
6.44871397094204 2.125894812
6.45063781894978 2.123704604
6.45219073457358 4.244875034
6.45301690227209 2.122179739
6.4540512340977 2.128578072
6.45493929398746 2.129242059
6.45598772083548 4.24744196
6.45698035069746 4.249691011
6.45788379090205 2.129188489
6.45865739909748 2.135408842
6.4596058527931 2.118494846
6.46085718165287 2.123795084
6.46221343520965 2.124808762
6.46379914556305 2.123631937
6.46549296286299 4.259491134
6.46687834405838 2.123900348
6.46835741223111 2.125765229
6.46993627400844 6.401950326
6.47037478380772 2.127952149
6.47079300817459 2.118286661
6.47136253950841 2.126053752
6.47241287058024 4.28560335
6.47340197624607 4.251380984
6.47438866003757 4.252612374
6.47498874157819 2.130759403
6.47561684047087 2.137172933
6.47626403511936 4.268003027
6.47787877335267 2.129668422
6.47945237937974 4.262705647
6.47983504506558 4.255089301
6.48022316178803 4.271056635
6.48066064781672 2.130001114
6.48101372498816 2.143167
6.48134230679789 2.133558825
6.48184777377779 2.128245558
6.48245524522166 2.152520294
6.48327730878553 2.131917104
6.48442741669637 2.133299726
6.48573085529944 4.258743301
6.48637081879513 4.243805469
6.48685162793969 2.139466942
6.48735975572104 2.139206141
6.48777167948591 2.129678715
6.48822498740875 2.128789538
6.48905167700389 4.247418659
6.48984069951165 4.265716913
6.49042275523836 2.146019245
6.49099337786815 2.165549352
6.49175310146011 2.143815289
6.49264178824846 4.262926813
6.4937475725668 2.12874718
6.49470608155049 2.132588178
6.49649751983105 2.126764239
6.49826551227578 2.133036021
6.49991419500353 2.15508035
6.50178898483393 2.132072901
6.50340635576508 2.127488329
6.50490281941562 4.247469687
6.50613676735525 2.127143964
6.50739598435514 4.262702451
6.50828606451527 2.129128781
6.50910916030535 2.12790198
6.51125477593949 2.132298932
6.51354443979422 2.132167563
6.51568820063484 4.257218166
6.51693916955686 2.137025286
6.51841093345863 2.133346153
6.51989085084756 2.14293577
6.52142468528585 2.136204416
6.52305423736985 2.162123572
6.52473795591815 2.172919143
6.52651320794549 2.134613917
6.52799437610837 4.269056797
6.52874740017266 4.268699342
6.52946880163144 2.142329209
6.53011792541114 2.136123718
6.53083648934583 2.142942037
6.53163153703254 2.136970207
6.53242566555175 2.145197126
6.53330228864851 4.272276656
6.53389939919056 2.147102294
6.53443690310975 4.264873038
6.53507144433079 2.145414442
6.5357375428684 2.142974974
6.53673357325775 2.149195369
6.53824950533692 2.13865409
6.53956829390646 4.280035794
6.54037596330619 6.415723499
6.5410334019094 2.130823046
6.5417140361612 2.134183215
6.54257990204616 2.1392486
6.54384145722133 2.139205038
6.54527065211539 2.140161773
6.54759777978696 2.130617985
6.54958434711626 4.266708082
6.5509123922402 2.131215094
6.552261553808 2.138861238
6.55355173551905 2.135501284
6.55473636781162 2.133230969
6.55572380293459 2.150121893
6.55657489331591 2.142012373
6.55733826610764 2.141279649
6.55866037612329 4.274612107
6.55966403352789 2.140383981
6.56060722747122 4.269512734
6.56137736179451 2.16210163
6.56213686582987 2.133377746
6.56313441517585 2.137952432
6.5642751145706 2.131993857
6.56553030257998 2.133865242
6.56667796203439 2.130762385
6.56779615320028 4.265396349
6.568600472014 2.139833986
6.56945347488818 2.132927523
6.57078421242929 2.133322308
6.57231397301723 4.263524167
6.57286932729303 4.264682204
6.57332777909252 4.270575064
6.57373073732677 2.135133287
6.57416618200061 2.139647581
6.57457563669273 2.134249343
6.57513872390701 2.133275326
6.57583642397833 2.136474481
6.57684516135208 2.141803858
6.57831357080264 4.271164763
6.57969623238915 2.14304927
6.58086886063373 4.275914072
6.58169773273714 2.136443801
6.58245375033536 2.139839484
6.58376618319266 2.15547434
6.58483748706718 4.277712065
6.58556762725923 2.141536889
6.58642720984774 2.134991919
6.58725145309633 2.136629442
6.58846564772951 2.135290306
6.58975349312469 2.140262158
6.59187362350958 4.26794086
6.59294638118607 2.15011668
6.59384890537329 4.268532394
6.59432598792139 4.270489089
6.5947059735716 2.141661055
6.59506864551998 2.144237388
6.59544548369235 2.137145675
6.59578024886098 4.28768449
6.59610666312769 2.139029076
6.59641005644684 2.138530237
6.59684713673709 2.135365614
6.59747883075503 2.155335519
6.59865167513567 2.139189801
6.60093421359248 4.272547796
6.60295534145623 2.136896314
6.60526394040618 4.294519161
6.60723730501513 2.137807982
6.60921418641668 2.133111731
6.61148863127444 2.139378237
6.61356664038826 4.267196757
6.61506552399002 4.270365949
6.61604006338521 2.138139086
6.61711295532572 2.138230326
6.61798797089717 2.135342692
6.61869659495144 2.137195276
6.62014593006998 4.279391382
6.62105300390277 4.315001015
6.62138854864525 2.148581897
6.62204406300055 2.138043257
6.62297184625028 2.138041475
6.62450139734108 4.275446515
6.6257670917666 2.132632567
6.62699454742279 2.142790603
6.62808784978364 4.272760729
6.62922080734005 4.273801221
6.62981382331566 4.288680208
6.6304004763019 2.135562907
6.63099529435869 2.138389442
6.63156814443024 2.14643164
6.63231060634377 2.141242543
6.63330929148611 2.143650735
6.6342875958715 2.138234574
6.63543836747695 4.297446176
6.63696341415192 2.142058497
6.63865852919247 4.283702639
6.63944417921157 2.141880652
6.64010587066961 2.141725626
6.64124900886937 2.146743152
6.64274153013522 4.27744648
6.64373324736471 2.139317095
6.64455914347804 2.134615255
6.64584523307277 2.142391571
6.64793679774363 2.148737915
6.64968477492063 2.145069245
6.65147500273669 4.279906303
6.65234109620138 2.146464936
6.65303731517325 4.280115781
6.65369429918559 2.138037362
6.65428881744369 2.144901132
6.65530229236299 2.140654829
6.65671119515857 2.172060544
6.65786792348676 2.131940251
6.65981129707538 2.136667131
6.66163308886806 2.147946403
6.66320487659523 2.137758018
6.66573198841396 4.275388395
6.66690962134436 4.292720635
6.66795340401108 2.141065776
6.66906864659723 4.291966283
6.67036477908148 2.140260507
6.67156918113849 2.152145919
6.67264544593292 4.275498891
6.67394520794939 4.290949982
6.67498324761176 4.272080724
6.6756098056778 2.137167849
6.67615533700945 2.143925856
6.67669920559441 4.268655578
6.67711453556462 2.140966888
6.67762187970135 2.144429643
6.6780687472867 2.144914399
6.67858280351118 2.139421412
6.67933228214054 2.139696948
6.68054496177519 2.146633511
6.6824659638217 6.410544283
6.68314765661712 2.143015862
6.6838821291816 2.146080696
6.68465471424732 2.143033563
6.68572262089388 2.142286198
6.68720659803163 2.146345141
6.68852881244613 4.279461375
6.68931779914619 4.289272301
6.69003488555393 2.145288951
6.69070529808379 2.135350096
6.69164822891528 2.137275416
6.69290862700305 4.285024464
6.69403556732601 4.28360403
6.69504848690166 2.146445942
6.69605174221512 2.148047326
6.69702009562876 2.143109995
6.69816938476194 4.281453016
6.69895211488295 2.147055997
6.69968410985844 2.139980049
6.70046808459631 2.153049408
6.70121660903096 2.135379043
6.70205760927085 2.139659312
6.70306059567323 2.142237038
6.70426190414831 4.274233082
6.70542038381893 4.276831468
6.70602558191642 4.28613832
6.70658250381972 2.139490258
6.70715923111647 2.141875705
6.70783936057482 2.148233604
6.70876748248541 2.143148239
6.71012607743506 4.277371186
6.71116325738768 2.139634362
6.71213352115335 2.144981561
6.71313420197918 2.141898436
6.71423765190008 4.278802512
6.7146608832461 2.135644717
6.71533358913522 4.279635916
6.71667149771209 2.14115694
6.71792846264152 2.143792143
6.71973707402355 2.145506803
6.72178249607394 2.140290686
6.72378737518047 4.287897148
6.72464578333256 2.136502259
6.7254763520678 2.140132225
6.72732644453469 2.142319231
6.72925029618504 2.147657404
6.73153613738953 4.341849778
6.73315053315346 4.307637231
6.73433040818986 2.140988427
6.73553621668339 2.148033911
6.73684532744319 4.29246104
6.73808034822918 4.299651547
6.73854006702908 4.284214026
6.73890216419599 6.439961349
6.73916262973802 2.147914082
6.73944190752361 2.144246001
6.73967997561365 4.295285426
6.73998516849638 2.138765358
6.74027795844161 2.150124139
6.74084547880696 2.15537255
6.74222864192857 4.307635869
6.74289943821891 2.148160466
6.74352213047018 2.155811572
6.74402447169206 2.164285414
6.74486595755286 2.148495565
6.74621023425084 2.153517784
6.74795196545965 2.171739082
6.74956876802562 2.154845352
6.75124837829335 2.150140647
6.7528730039237 2.147242704
6.75534576728471 2.147620566
6.75742849909114 2.158245727
6.75932057692152 4.304932272
6.76057067398085 2.157162615
6.76189225944474 2.14564797
6.76352750960602 2.155633279
6.76528557314048 4.299220428
6.76678182451647 2.153322696
6.76840195835086 2.152879305
6.7707793623104 4.304276155
6.77210300339419 4.311666063
6.77324906552973 2.163030143
6.77421608944018 4.32287723
6.77532807020877 2.147956988
6.77640353881413 2.160186581
6.778123159013 2.158357566
6.77975862488046 4.306484715
6.78162082250596 2.149076726
6.78375256244469 4.297858313
6.78500141041611 2.163219862
6.78615479376307 4.302300886
6.78704955130527 2.157054079
6.78830560949696 2.152305726
6.78938709847329 2.15787627
6.79119568209914 2.153934994
6.79291079265268 4.327908976
6.79395456782649 2.159879054
6.79500300666694 2.183629602
6.79588336399444 2.163974769
6.79748602583594 4.319409787
6.79820778995026 4.313421582
6.79872228577525 2.159841511
6.79932934034709 2.162824924
6.79989098086356 2.150549393
6.80075967246142 2.161774385
6.80215963807751 2.155374279
6.80367427208901 2.152572859
6.80500871116777 2.158062515
6.80704694264984 2.156123493
6.80881141996374 2.162614355
6.81091755161731 4.311881021
6.8127177355186 2.16109693
6.81448907240307 2.154591506
6.81638775309937 2.171913615
6.81850660966824 2.167351717
6.82135587938664 4.317964037
6.82220821552734 4.312349591
6.82278688324246 4.312851678
6.82325912125349 4.31287284
6.82367181514051 2.15947533
6.82409695086716 2.162534197
6.82446018237128 2.154788015
6.82480652313618 2.153464652
6.82617896932129 2.1590882
6.82780560600661 4.312502444
6.82920388064925 2.1584003
6.83060834630164 6.458133269
6.83104931283244 2.157749385
6.83150445738139 2.159221554
6.8321804600306 2.161214242
6.83292150940018 2.150677522
6.83403780702288 2.16076024
6.83556431551581 4.304693605
6.83702351123948 4.304282218
6.83809278211008 2.154625319
6.83928624458584 2.1562829
6.84042636295845 2.155287831
6.84252949342532 2.160383337
6.84446374402803 4.308686875
6.84582803061483 2.170683813
6.8472376624233 2.163112712
6.84868404602808 2.163686263
6.85055731208258 2.16568997
6.85269345892573 2.167922421
6.85440968035995 2.170821989
6.85607235564101 4.319686432
6.85676892047774 4.34184267
6.85737148405254 4.313603508
6.85791109666998 2.151998182
6.8584325084384 2.151347271
6.85905091930075 2.152944199
6.85990797069989 2.164146132
6.86112198372256 2.154398033
6.86212436572221 2.158553518
6.86325905009134 4.317918594
6.86416631586599 4.312672284
6.86496953269731 2.158146873
6.86574182173249 2.168145817
6.86684047923914 2.172225778
6.86811684356471 2.159156734
6.87043916951206 6.511510091
6.87087543227812 6.467722147
6.87108776725197 4.328771455
6.87128642845297 2.160783457
6.87144928475758 2.17839439
6.87160922786121 2.165877221
6.87187834564748 2.159115928
6.87227353163921 2.162490661
6.87300775569216 2.160634566
6.87442225420525 2.15759768
6.87712023297151 4.320325701
6.87917534741169 2.169798153
6.88151727996329 2.165631804
6.88349990922148 2.160729098
6.8855796637977 2.164099765
6.88821640461499 4.346579328
6.88972295349204 2.172299899
6.89120865481689 2.161215035
6.89246330665781 4.324296781
6.89372714525105 2.165672103
6.89501279305107 2.153974639
6.89685761649686 2.161573708
6.89861580321374 2.158640143
6.90067278016448 2.16217795
6.9024083856147 2.158843929
6.90407847163676 2.168664563
6.90594821916355 2.168844885
6.90759663436223 2.159402385
6.90893748086431 2.173556997
6.91098142974815 4.336607277
6.91230708407527 2.158616498
6.91348843008894 2.191328819
6.91556252929264 2.168787679
6.91732395478645 2.168485068
6.91902264431948 2.181114358
6.9205672551123 4.355375677
6.92166610009961 2.172127357
6.92267202567047 2.167925313
6.92387630941737 4.333857522
6.92457823583737 2.165950801
6.92536937140636 2.172112127
6.92601151395408 2.181499897
6.92670984631305 2.169416918
6.9280355833571 4.346956479
6.92899540803475 2.167534705
6.93018929019672 2.166576075
6.9314209645975 2.16671732
6.93304214244304 2.165199701
6.93524038616733 4.337442996
6.93653136307436 4.334397942
6.93741995102183 2.171777908
6.93832216301634 2.169228604
6.93909089269962 2.171958276
6.94025572111048 2.179454691
6.94171528581328 2.185416634
6.94307571111252 2.165202856
6.94418804626307 2.176791543
6.94550553350052 2.160916974
6.94720578489445 4.366214789
6.94851711134329 4.354775629
6.94954769602147 4.35613491
6.95043699319333 2.169857675
6.95115784450141 2.176774788
6.95184147166359 2.17086294
6.95307367880902 2.173345991
6.95458091818003 2.178409473
6.95582637866016 2.168822725
6.95810495684903 4.35121607
6.95971018667872 4.356609449
6.96087313355207 2.179002912
6.96187095593426 4.365127803
6.96261971782261 2.177608946
6.9633972192433 2.212618673
6.9641424133027 2.180726542
6.96516665622682 2.171768603
6.96663747911567 2.184617965
6.96897677398482 4.344555025
6.97063109366692 4.366875862
6.97193677317145 4.367172779
6.97282067924522 2.175879443
6.97386414309395 2.172081816
6.97484411597038 2.176885357
6.97639769816197 2.176586137
6.97822272657246 4.384492307
6.97894160453321 4.348886941
6.97954933148163 4.393925752
6.9800627920613 4.371704812
6.98048762052822 2.175621596
6.98090522973866 2.184228846
6.9812482574013 2.180482171
6.98157114473524 2.173751036
6.98186023820664 2.174234636
6.98213732883182 2.176707827
6.98246621212127 2.185276384
6.98274021684495 2.187900422
6.98301041201848 2.17644439
6.98355161169738 2.176846106
6.98428165376628 2.182370638
6.98568853505167 2.180433058
6.9872083255399 2.182425453
6.98843919724 2.212610583
6.98986680020256 2.212549359
6.99139510709039 2.216870692
6.99343935239548 2.178971646
6.99534387768389 2.171808176
6.99688630356116 2.173094297
6.99835112242394 4.373092514
6.99927155824256 2.178404087
7.00029968141584 4.355108697
7.00132124018707 2.182800397
7.00225791880715 2.170833343
7.00350855427273 2.177525352
7.0054040059034 4.368006015
7.00696728870371 2.173140314
7.00843146134198 2.182644602
7.01039255100373 2.187103346
7.01233529695018 2.183432504
7.01404897985383 2.206561809
7.01552355512983 4.371610563
7.01655606413813 4.350137565
7.01726353214108 2.179773123
7.01799441023059 2.176941193
7.01872054171561 4.364399946
7.01904957059817 2.181099963
7.01938991059031 6.520229162
7.01959585139758 2.183392933
7.01982081342196 2.188182083
7.02006321202734 2.190772942
7.02026336634015 2.194190925
7.02050095897456 2.189340407
7.02079265428988 2.205442723
7.02145541262488 2.179003513
7.02219195605208 2.183164047
7.02331704476905 2.183650916
7.02525411706028 4.357855417
7.02595011478015 4.353801773
7.02650432336142 4.366830658
7.02698849406791 2.180722971
7.02748546056246 2.189331647
7.02803175897691 2.170959695
7.0285863739054 2.200605415
7.02949491183823 2.186628963
7.03123620843288 4.381488374
7.0323706553854 2.191691836
7.0334795668506 2.180507545
7.03492339458192 4.377642142
7.03598321311267 2.167427664
7.03697060456961 2.179795716
7.03812671428604 4.345245791
7.03888057434805 2.186981291
7.03982484989735 2.173393022
7.04066944173985 2.185810819
7.04157184785945 4.354543844
7.04306594396751 2.179006442
7.04452000809773 4.343585592
7.04617253700728 2.185693221
7.04779904863674 4.369301379
7.04909510827782 4.405027491
7.05045310062859 2.182676698
7.05206938040307 2.179621944
7.05338355195826 2.19529724
7.05515823706694 2.18129292
7.0570335198804 2.175853265
7.05866634055061 4.363513041
7.05959604048193 2.171727974
7.06074550615585 2.177787959
7.06173342401826 2.179778059
7.06269148563077 2.173863599
7.06410014577983 2.171031251
7.06550825956556 2.19412882
7.0669577342898 2.187598518
7.06857490012167 4.380492371
7.06960173120842 2.188380246
7.07081934780477 2.208877441
7.07189177737253 4.362804615
7.0730271834283 6.529758269
7.07392113655147 2.182163842
7.07496265358338 2.188197719
7.07591938748993 2.178179758
7.07736946907555 2.182550314
7.07916257604674 4.362684022
7.08075612736678 2.184703825
7.08227733043151 2.166697988
7.08465496519393 6.545829978
7.08535666069887 2.179079637
7.08609512160619 2.199595316
7.08675633320403 2.182302519
7.08782501192945 4.393458754
7.08847365367337 2.180717332
7.08922533431064 2.185994213
7.09014498011141 4.355239126
7.09089383375906 2.184663047
7.09157824206797 2.18858849
7.09214326664525 2.179614774
7.09281970444318 2.17771523
7.09344473658639 2.173920546
7.09431453749982 2.170222495
7.09513405827108 2.173323182
7.09637052871548 2.179085621
7.09785364960485 2.186805549
7.10018306570422 4.360698981
7.10174342018872 2.181648166
7.10331683716199 2.19359732
7.10472135061354 2.214853506
7.1061382605454 2.175304835
7.10750857832929 4.353503694
7.10897770994724 2.17680885
7.11046438120054 4.358974631
7.11114078166836 4.360772207
7.11181100079445 2.176898067
7.11242101368024 2.183088184
7.11346557756525 2.191430552
7.11467074472856 2.17675997
7.11645133180741 6.533981046
7.11711983053734 2.193965204
7.11796820288235 2.18151146
7.11872864047656 2.185465386
7.11985546743429 2.197109967
7.1213053954225 2.177902152
7.12254158954871 2.181599416
7.12435261496312 4.365739413
7.12545607241858 2.182559161
7.12657866395711 2.179943437
7.12760279115626 2.183267072
7.12869707154356 2.167826884
7.13082484443342 4.363198688
7.13164564378192 6.528314028
7.13234134191224 4.358914316
7.13301437020525 2.181326811
7.13365369845943 2.189638298
7.13486246516524 2.185404148
7.13717652933728 6.533717911
7.13839219616506 2.180818447
7.13940656447243 2.186841112
7.14134992215611 4.358760963
7.14281892998274 2.204823887
7.14444743887656 4.344484562
7.14562999742601 6.524257455
7.14646551456228 2.174227323
7.14733414430211 2.17045501
7.14825102365441 2.171196302
7.14985023941214 4.343917053
7.15115951037257 2.17368643
7.15227590571069 4.333920953
7.15300733423241 2.168294765
7.15367352646068 2.171290902
7.15435244850777 2.172965042
7.15500506893906 2.166796089
7.1561303460424 2.177610111
7.15720915819024 4.350175124
7.15794349678986 4.361060236
7.15866449135887 2.180809581
7.1593685064871 2.193068704
7.16029954750704 2.177813317
7.16126344842304 2.188007331
7.1631807804251 4.34146574
7.1651147557724 4.346141739
7.16642008113105 2.176812602
7.16752957459617 2.171051109
7.16865521159233 2.181994896
7.17045777066924 2.176950022
7.17274748614746 4.359755298
7.17463663185138 4.357641891
7.17601404030078 2.182516798
7.17746379500313 2.177703822
7.17892219947879 2.177042359
7.18086883789994 4.350269085
7.18175156490273 6.538729826
7.18253741728659 2.17804938
7.18332632167619 2.194201721
7.18448010743674 2.172254918
7.18600158414093 4.346410001
7.18779877751326 2.187999449
7.18959052228745 2.168599971
7.19122616273418 2.173573841
7.19355556018131 2.179326335
7.19577784738615 4.344388122
7.19717515344667 4.357449713
7.19812753236106 2.182561237
7.19935126874969 2.179765457
7.20057761566932 2.177663887
7.20176929501972 2.179529063
7.20394728092284 4.400300588
7.20572601100415 2.170179672
7.20740033582998 2.182454724
7.2093043293766 4.34214661
7.21080974150758 4.350413174
7.21218257644381 4.357622595
7.21287808848584 4.341756751
7.2134761209241 2.211347691
7.21403772511232 2.177134272
7.21470267595434 2.177391596
7.2157193292959 2.178045583
7.21697715227685 2.178075501
7.21850779003918 2.17783466
7.22081264650208 4.370054443
7.22263200617609 2.176445509
7.22445066835419 2.169760042
7.22616082216239 2.171605864
7.22780144782674 4.348401384
7.22864026686579 4.350987953
7.22934426624784 4.353020684
7.22998366916054 2.181701993
7.23062093581046 2.176907126
7.23133491898075 2.182616769
7.23214557384974 2.17665647
7.2333818984427 4.344514353
7.23427090419653 2.199480958
7.23519483930274 2.255431295
7.23631353127408 2.184992805
7.23785261900447 4.359157124
7.23939093685503 2.21258382
7.24068482023939 2.183115857
7.24327827636192 4.362580833
7.24433352336031 4.375518053
7.245212052766 4.356023202
7.24583872534034 2.17848336
7.24646168053964 2.1816182
7.24713798683974 4.363623222
7.24802816637084 2.181796745
7.24876523671529 2.17888868
7.2495720371087 2.187226257
7.25052752322067 2.186646034
7.25191886770265 2.180681455
7.25396089450282 6.542565945
7.25455167363104 2.17836722
7.25522152619732 2.18512033
7.25585450327535 2.193268523
7.25687685143899 2.188019813
7.25810049421099 2.191273645
7.25926506494071 2.18956759
7.26064193085629 2.188476701
7.26180929958072 2.218239008
7.26278545751777 2.190478963
7.26364964719084 2.187260296
7.26445064069171 2.191251585
7.2657613763355 2.184053337
7.26703015589908 2.187093745
7.26806634067486 2.178754405
7.26934680142621 2.182569931
7.2705302172786 2.180732901
7.27223128956631 2.182601757
7.27393956493152 2.182188926
7.2753211483268 2.192793058
7.27721765032166 2.182423531
7.27882377482589 2.182986166
7.28022594394139 2.194427852
7.28170359546637 4.390793012
7.28229435232345 6.549372876
7.28275832657019 2.181696336
7.28329489484604 2.219920974
7.28402348998023 2.192871352
7.28494514791166 2.179724217
7.28621100024473 4.370464951
7.28670558410776 4.379308207
7.28720802560676 2.188945748
7.28772295499411 2.181841435
7.28814127893339 2.184776285
7.28872729776773 2.186095308
7.28969364291206 2.209347518
7.29105513722299 4.362050166
7.29279039040446 2.200554653
7.29439045269351 2.189945473
7.29617206369482 2.19801167
7.2980243604605 2.195495137
7.30096911333802 4.379384754
7.30255568337155 4.407637945
7.30400224860772 2.198322576
7.30533387398866 4.374780181
7.30700388655193 4.375096504
7.30790811530314 4.394225994
7.30876563729334 2.184766155
7.30964603933239 4.374105057
7.31045388404124 2.187644271
7.3113143516266 2.192889288
7.31235047363317 2.185520719
7.31338621628473 4.380154769
7.31404728537224 4.383713764
7.31455579722157 2.217545407
7.31514209807057 2.195625749
7.3159847778827 2.197961377
7.3167395378832 2.195165644
7.31784774710577 2.196033254
7.31942911127763 4.367374393
7.3207255507268 2.191241009
7.32213805441497 2.18753506
7.32334733589268 4.381133125
7.3246504608187 2.195307045
7.32589451522212 2.204216897
7.32770733540578 2.186956144
7.32978818759745 4.378508837
7.33112153030293 6.606204902
7.33204457599431 2.19435368
7.33293033066586 2.194872438
7.33379339212422 2.199056241
7.33563714865681 2.197173854
7.33794819083063 4.388434151
7.33968155706461 4.379749781
7.34108793819017 4.379374002
7.34241363631994 2.202207069
7.34360583045765 2.1958773
7.34473471809826 2.202995706
7.34583325977513 4.398895974
7.34673910671265 2.197418028
7.34777484250387 4.423603254
7.34843336434129 2.189528196
7.3489812193919 2.192839089
7.35006454384937 4.385004567
7.35099057205386 2.193540612
7.35189696664996 2.205401931
7.35291171239079 2.189951369
7.35408305074923 4.38982106
7.35512098163277 2.187685223
7.35633333537627 2.196888871
7.35763011364783 2.18916763
7.35883133718699 2.211049419
7.36059116848169 2.205234267
7.36236339896127 4.411572458
7.36362647121753 2.211545657
7.36516947620028 4.379065792
7.36602498886388 4.382001698
7.36657137744173 4.386925076
7.36703282858392 2.201520597
7.36748409814718 2.181894871
7.36809992889848 2.201243829
7.3688498714503 2.191900094
7.36969306815179 2.193834996
7.3708024706351 2.19942399
7.37229571885165 2.19998672
7.37365875815459 2.204221046
7.3752177319643 2.191657121
7.37788703290695 4.384587742
7.37937683433084 2.1903833
7.38098108562546 2.187494204
7.3824247512247 2.195069122
7.38402518559921 4.385958613
7.3853447636863 4.396372626
7.38646873138814 2.203053313
7.38751334422456 2.205120638
7.38860930220862 2.203774814
7.38972472218064 2.195375566
7.39070216592729 2.198172703
7.39158378704569 2.213708473
7.39301061164315 4.387932998
7.39359689901756 4.378977698
7.39404623952959 2.198185694
7.39472918843427 2.191504229
7.39541139474539 2.196898354
7.39669968898889 4.398810311
7.39787239376017 4.379493589
7.39864812551272 4.373392275
7.39930793224885 2.197939005
7.39994146347984 2.213742761
7.40068807485041 2.198465833
7.40175614596877 2.199949395
7.40290935650884 2.20607519
7.40454205322439 2.195071527
7.40601299216568 2.222637723
7.40784389655828 2.196120119
7.40932111282014 2.196469724
7.41081454274837 4.383549866
7.41255588124822 2.200233051
7.4144265076184 2.202792196
7.41600571111722 2.199198652
7.41786491593294 2.193945098
7.41945060335182 4.395027511
7.42057881968996 2.190627853
7.42156935773188 2.186323477
7.4231353433986 2.202560333
7.42486620936375 4.413771553
7.42632696302578 4.395745196
7.42761103419614 2.217458485
7.428802977133 4.390210847
7.42990606044269 2.199068252
7.43103659136378 2.199201716
7.43195677228992 2.198474399
7.43285325550038 2.196452847
7.43398518472561 2.195134104
7.43553977657816 2.205775791
7.43681951199538 4.390074221
7.43769189753791 2.210463679
7.43867658590792 4.39773275
7.43933461689169 2.195426754
7.44010604558691 2.203441447
7.44087004530503 2.200947843
7.44187924026922 2.21525585
7.44338578764645 2.203947575
7.44468769253724 4.394276379
7.44640463928638 2.196122977
7.44801438709959 2.200903392
7.4498095520238 2.202537607
7.45142234671132 2.186365701
7.45309236118056 2.196092189
7.4561281231979 6.589323075
7.45747096732373 2.199508476
7.45861257460273 2.193187094
7.45985316823141 2.195148383
7.46101075226348 2.196510119
7.46247019468681 2.200473882
7.46401481104161 2.194294599
7.46536896274444 2.200159017
7.46685753914408 2.194967426
7.46815539957855 2.201593058
7.46985740103122 4.437755546
7.47137757064548 2.198092424
7.47306131541785 2.199898589
7.4745279964673 2.193705835
7.47604631790545 4.385673564
7.47761891032272 2.189923778
7.47925494131765 4.396439588
7.48029508466911 2.195024767
7.4816687942367 2.197603808
7.48284669821749 2.199660417
7.48430297640434 2.191694905
7.48647801822851 2.192308965
7.48903411603074 4.396083283
7.49035459903604 4.389473372
7.49149105411911 2.195212226
7.49256018157139 2.20447783
7.49356299446773 2.19248321
7.49484263429095 2.206548698
7.49643002094548 6.674259336
7.49732231604178 2.201020281
7.4983376590336 2.205463938
7.49942529815114 2.220746155
7.50033951369748 2.197990026
7.50167514148812 2.196958604
7.50285440254242 4.402895602
7.50395793379097 2.198786048
7.50521507610487 2.191556917
7.50628957974121 2.197086955
7.50725046882111 2.194858491
7.50821539427733 4.392765175
7.50890150227194 2.200146446
7.50964800404233 2.20239918
7.51038141688581 2.192196577
7.51105683452197 2.206319399
7.5117798009219 6.605259741
7.51234028019813 2.195643627
7.51285390371692 2.213815448
7.51331574759472 2.198668569
7.51423662276669 2.19734597
7.51546553950099 2.206909994
7.5167345113078 4.394620533
7.51800633589913 2.197515246
7.51902744588267 2.19641381
7.51986165381393 2.21225274
7.52063438208652 4.38375883
7.52188206693224 2.199328074
7.52313110871191 2.200973302
7.52456015780804 2.198107086
7.52603429544054 2.195146267
7.52738919564818 2.200324583
7.52852981892702 2.1941407
7.53048291169689 4.404048968
7.53204667723586 2.199706635
7.53359534360613 2.2037366
7.53506316591807 2.207956721
7.53690365599028 2.202844811
7.53894964967963 2.198727599
7.54083811200905 4.400126174
7.54191910247741 4.395939131
7.5426980726115 2.19946086
7.54347023137788 2.201301906
7.54414424490424 2.198843576
7.54526368422491 2.210321882
7.5465237139079 2.208944534
7.54826056395159 2.204943589
7.55000394126011 2.208399422
7.55173032970754 4.431183646
7.55239262972289 4.400459735
7.55288720181205 2.197061933
7.55344631242051 2.201552133
7.55397392790862 2.210234257
7.55471149535606 2.201238668
7.55559113049401 2.206877716
7.55662889434214 4.403996716
7.55811105424871 4.406595668
7.55915043899552 4.39879333
7.55976633922979 2.21032824
7.5604016233983 2.202615161
7.56100250249107 2.196919097
7.56190286923199 2.204180381
7.56305581464481 6.610115463
7.56354689639207 2.202860936
7.56407112617166 2.231589343
7.56483197127906 2.217986641
7.56610181434092 2.201838653
7.56740723719227 2.20887582
7.56866423477746 2.200278797
7.57018469038105 2.205613158
7.57263358611816 4.408714707
7.57386057502865 2.199368963
7.57515888343699 4.400753165
7.57591116554814 4.425216885
7.57635452603235 4.400629578
7.57680612538261 2.219905114
7.5771684922889 2.206018364
7.5777464234825 2.204936811
7.57866121837965 2.225073048
7.5802043536349 4.396611245
7.58107806519184 2.204975254
7.58200650407949 2.20188062
7.58284927410634 2.203167399
7.58426318992445 2.213169547
7.58578578153389 2.203660151
7.58726373877174 2.197224224
7.58921986648343 2.201376633
7.59078912324914 2.201560531
7.59263584021756 2.200807035
7.59443553876447 2.199176458
7.59672824471175 2.20340899
7.59890285831297 2.212369227
7.60066842796554 4.415322278
7.60234345711379 2.205138184
7.60377189482961 2.215342063
7.60541417938277 4.425771549
7.60686337824519 4.401216919
7.6079867495303 2.201308538
7.60925855943539 2.204241135
7.61031329576501 2.197972615
7.61252236578055 2.206402863
7.61467671455184 2.194806317
7.61716457873522 2.20332186
7.61918814718656 2.195260638
7.62091239949075 2.203434709
7.6224741801579 2.206118385
7.62454977311662 4.407096708
7.62624082078566 2.203484426
7.62779070876259 2.206005342
7.62905411864257 2.204664442
7.63132669582498 2.200405133
7.63341876466196 4.408018828
7.63464528572523 4.40750994
7.63590006211897 2.209835354
7.63723345980697 4.407985199
7.63825359773151 2.210324634
7.63982786525515 4.40679228
7.6404114191567 2.22006931
7.64096837483901 2.208513659
7.64179467689131 2.216698671
7.64320182417525 4.396588458
7.64501548247721 4.394505037
7.64607756082719 2.205318701
7.64700566146112 2.200522207
7.64788786915906 2.208932805
7.64897526022753 2.206548213
7.65057607666925 2.215637775
7.65276424668313 2.210549341
7.65468737161578 2.219924133
7.65652047428301 2.214081122
7.65813440933033 2.20709936
7.65989083489205 2.21597115
7.66165912683191 4.425177558
7.66291624794446 2.203871603
7.66425085293191 2.205115052
7.6653415863316 2.210117605
7.66650980965509 2.21042596
7.66793966263021 2.199982956
7.66914886581014 2.209855987
7.67047036831821 2.200764917
7.67186172764014 4.419695953
7.67257641762677 2.206933931
7.67327444565831 2.202896251
7.67408814567944 2.201703134
7.67494682975673 2.20722859
7.67639522666802 2.212270385
7.67806400413683 4.408506266
7.68013738391479 2.21833061
7.68200144325355 2.222754289
7.6844316850984 2.202412946
7.68714797213851 4.410782251
7.68904965221286 4.416291902
7.69043575802947 2.208533839
7.69212390319474 2.211536539
7.69372142271555 2.238387985
7.6953881913113 2.213007233
7.69721799081406 2.211174299
7.69944202893418 2.214141078
7.70139293974888 4.408807605
7.70222830584541 4.412647984
7.70284027580652 6.625998542
7.70323862819093 2.21838281
7.70369454641628 4.420432682
7.70406927593762 4.422148616
7.70428087419072 2.222649107
7.7045170785583 2.210088134
7.70511254889041 2.206792715
7.70620757202803 2.2019006
7.70764136352816 2.206424244
7.70937617170876 2.214500235
7.7112268516745 2.211506674
7.71271793028346 6.639393678
7.71339952775323 2.206582795
7.7145751725558 2.214919943
7.71557596322755 2.200687862
7.71665504082581 2.215743573
7.71821756331696 2.206445536
7.71995170392111 4.424932292
7.72089788009922 2.211079657
7.72192493758844 2.220206041
7.72275213168702 2.21592489
7.72410587848652 4.411613527
7.72516254888943 2.21287946
7.72604223221737 2.215235801
7.72707258185488 2.221990975
7.72865461996219 2.208068974
7.73052264087072 2.209347903
7.73256043202875 4.420683481
7.73397852765771 4.415434676
7.73514527126974 4.422335981
7.73596162754842 2.224898889
7.73678622464126 2.211248202
7.73784442813396 2.209020749
7.73897055730247 4.419272969
7.73977041702132 2.207807939
7.74055089596812 2.230070282
7.74133007728881 4.421647468
7.74184603044988 6.643674174
7.74217754495611 2.209813959
7.74254255032004 2.209191827
7.74296189739376 4.434456924
7.74318159370218 4.414967594
7.74336552823211 2.207241215
7.74354256995017 2.210020754
7.74377864309795 2.199294338
7.744114343205 4.422551665
7.74471103862835 4.426608207
7.7453982771274 2.205869438
7.745974309654 6.613734502
7.74671204881026 2.218603041
7.74734085550697 2.216491054
7.74878325845975 2.257702626
7.75010115478641 4.413509614
7.75192665951596 4.409579928
7.75351993087869 2.205895331
7.7551048071656 4.419938711
7.75624767025252 4.424446467
7.75743762047792 2.222025571
7.75852654400186 2.215937845
7.75983235680135 2.230193972
7.76146606591487 2.218358921
7.7628618250097 4.415684737
7.76445561527572 2.211668592
7.76621608842317 2.207527844
7.76846092967585 4.426616317
7.76989272727744 2.211457517
7.77111495533356 2.227642079
7.77306085974624 6.631219645
7.77401022043656 2.215208582
7.77488508524422 2.213201716
7.77586471804618 2.214628107
7.77753473115972 4.414107317
7.77880055552942 2.221916468
7.78027146986527 2.213426795
7.78154481257385 2.217389571
7.78302229474368 2.211480925
7.78480790403722 4.415040486
7.7863734527987 4.471052299
7.78754190554469 2.218199958
7.78849617616906 2.212357574
7.78946118321098 4.41577607
7.79090181459113 2.211390277
7.79260070444421 2.213908424
7.79426602772471 2.219843016
7.79579787355354 2.212492057
7.79749810387016 4.414207924
7.79860878031661 2.218031739
7.79978365502242 2.219657318
7.8008430748016 2.229305431
7.80205043235561 2.220456273
7.80362926798586 2.209178362
7.8054248482892 4.436902326
7.80681365420136 2.222361943
7.80804011850301 2.236098125
7.80946353564408 2.218236551
7.81154960954151 4.434811562
7.81264643004719 2.217390798
7.81380802173449 4.440992652
7.81450917074919 2.21518845
7.81523760118705 2.21768277
7.8165347108591 2.212130189
7.81837473714018 4.43518283
7.81927464945193 6.649630056
7.82002925399328 2.220336075
7.82092878231163 2.211845453
7.82185270598379 4.463797981
7.82273163600767 2.217202019
7.8236182040808 2.226123258
7.82441645961082 2.214540181
7.8255291987396 2.207332399
7.82670000244355 2.209698919
7.82782763232619 2.210319105
7.82882337735649 2.212960471
7.82981306682571 2.219426146
7.83163006056225 2.216927833
7.833522240547 2.216063982
7.83582511035829 4.427427886
7.83748002569828 4.439460912
7.83875254481756 2.218002957
7.83982133134096 2.224370021
7.84121532316127 2.227181211
7.84285528568596 2.219740213
7.84433597127661 2.244561349
7.84604896912251 2.22668838
7.84755202727708 4.42529237
7.84821709817336 2.215964093
7.84907709412536 2.217293367
7.84976943648532 2.21668156
7.85114587332329 4.42325004
7.85217399273446 2.212552943
7.85332503591623 2.222816524
7.85460985009731 4.436437875
7.85575631498647 2.226225961
7.85677975710521 2.218774295
7.85819533099414 6.672201571
7.85903298485084 4.43390119
7.85979679749887 2.216542972
7.8605173813439 2.211097864
7.86128010743849 2.217320108
7.86295438179797 2.218787986
7.8650885124341 2.214982994
7.86696256530074 2.211813039
7.86892274467082 2.207763382
7.87052572513194 2.214588454
7.87191789958084 2.21400686
7.87304171757758 2.222970227
7.87416378015323 4.444495944
7.87450870007013 4.432925203
7.87490125324939 2.211237548
7.8754160619432 2.217222089
7.87590880718049 2.218385646
7.87644394455197 2.213553135
7.87690851456982 2.224816452
7.87778958858243 2.220991081
7.87873042013312 2.231793545
7.87969864802145 2.217955123
7.88117979542696 2.247243678
7.88310659618481 2.222799128
7.88548641212397 4.442371893
7.88685292209067 2.219285707
7.88799838221017 2.215760918
7.8891218860098 2.230345737
7.89073168119328 2.220344692
7.89238475416298 4.443822846
7.89395176742164 4.451520164
7.89518359951736 2.228179957
7.89633913161555 2.221837384
7.89749849657715 2.230443367
7.89848653103953 2.216996878
7.89976091383316 2.223924353
7.90119635723656 2.226512597
7.90278413193022 2.231346561
7.90426251586334 2.224074953
7.90593428234455 4.441913387
7.90761534187083 2.223286306
7.90925906654615 2.215240049
7.91074946945 4.463851315
7.91163827586871 4.44848731
7.91234242412339 2.221350747
7.91311191655585 4.440524988
7.91366924484953 4.445533884
7.91424023813997 4.432468654
7.91463889156289 2.216993687
7.91500500157629 2.21517457
7.91536181214724 2.225878379
7.91594411426702 2.215335517
7.91665356273575 2.219456941
7.91785366226123 2.218095993
7.91908001707753 2.228658364
7.92147959010557 4.466101841
7.92280266311989 4.447577348
7.92397162307875 2.233879046
7.92499319732773 2.229983301
7.92595061765933 2.220073369
7.92704975352028 2.226924171
7.92797054292409 2.22705864
7.92920045578851 2.226816728
7.93027000856385 2.220704433
7.93171621329221 4.434061454
7.93253075658943 2.224591644
7.93336701798772 4.436457071
7.93398175192606 2.226544263
7.93454857408744 4.446566914
7.93535757054332 4.446827938
7.93598177388138 2.227948878
7.93663195125995 2.215413988
7.93730557561331 2.247101413
7.93834565953505 2.235290606
7.93928686909444 4.446000966
7.93996217437024 2.22653892
7.94061676108388 4.440784874
7.94127778451464 2.226920387
7.94195708432664 2.217357347
7.94267146215238 2.220802579
7.94371295248718 2.218930619
7.94480287162011 2.219348092
7.94637349245241 2.227636081
7.94773233498182 6.660498384
7.94837689089523 2.220787449
7.94904292592184 2.218611717
7.95012386534352 2.218203668
7.95112007139273 4.447730007
7.95200505555379 4.446230493
7.95275386679668 2.215909798
7.9533855141295 2.238209542
7.95399120630377 2.232534412
7.95464665302828 2.22382072
7.95573646643056 2.224736906
7.95731671124572 2.223735449
7.95873443744679 2.216978091
7.96003588873132 6.655621823
7.96103348942939 2.216440299
7.96194885075678 2.219982418
7.96352414020396 2.22767114
7.9659527661488 4.444860844
7.96721417689673 2.216850244
7.96852053585842 2.232424675
7.96968329419478 2.21974894
7.97124590636977 4.443976882
7.97283212377549 2.237850194
7.97432551410557 2.215626898
7.97577350763402 4.452684603
7.97671672720613 2.226765165
7.97787778989764 4.447871273
7.97876435752356 2.226094124
7.97960224087943 2.216788334
7.9804457507635 2.225170302
7.98180138577622 2.215019508
7.983417276576 2.221811297
7.98479086605068 2.221414262
7.98593392671764 2.216970548
7.98754978183908 2.221747727
7.98907770312553 2.218730544
7.991340751924 2.225971483
7.99359111866798 2.221722326
7.9956819652794 4.44450457
7.99701100239935 2.217489153
7.99825793948131 2.23439705
7.99970019280093 4.464564279
8.00079359261031 2.22437126
8.00193198008585 2.224453634
8.00294701917684 2.227944341
8.00426656140504 6.756433754
8.0048303634306 2.225186722
8.00545796769116 2.222682082
8.00635019157055 2.225490172
8.00742193042579 2.230190385
8.00891086617081 2.229143366
8.01014354834643 2.228445928
8.01136034696842 2.228031473
8.01323410706906 6.65888943
8.01440821849819 2.223793901
8.01580496619294 2.228740131
8.01710524660627 2.235364743
8.01918487134601 2.228969991
8.02124020170201 2.222842742
8.02307864721079 2.240875096
8.02454979504846 4.467276928
8.02534624298337 4.482716791
8.02601880421656 2.230911466
8.02667360331338 4.471128049
8.02740167049358 2.222123837
8.02805924171918 4.449272565
8.02893667846101 2.227733723
8.02997059614462 2.222683892
8.03101526054332 2.222764186
8.03198129901128 2.230101961
8.0329193108379 2.230903438
8.03439761128959 4.449926001
8.03518941956386 4.464295206
8.03598025770013 2.227291427
8.03672055024064 2.233578661
8.03751045911897 4.49473507
8.03833817442714 2.237827641
8.03915815448184 2.236045301
8.04008818850574 4.487995815
8.04080354911337 2.231782197
8.04157333188875 2.22764212
8.04240715031239 2.231102587
8.04337129637391 2.224612204
8.04479886686603 2.227197967
8.0464204193761 2.227842662
8.04886166247616 2.22799448
8.05111043986989 2.226520461
8.05308052683204 4.456570291
8.05433082367275 2.237580043
8.05568257169598 2.223692076
8.05749615369286 2.224108891
8.05920587834403 2.249081585
8.0610234062088 2.235592641
8.06284532624792 4.481893949
8.06414424139474 4.453102628
8.06540675764592 2.227383119
8.06675364190581 2.22748551
8.06826653008182 2.230254306
8.06992042308764 2.226343803
8.0718948720396 2.224467755
8.07416985436291 2.22534629
8.0763685763477 4.467362972
8.07775180521558 2.22792858
8.07914719433473 2.227998173
8.08041497394555 4.458969488
8.08132498211604 2.229903245
8.08229004932594 2.230502155
8.08333707373315 2.234306016
8.08440160221921 2.227458244
8.08655232888701 2.252297765
8.08914963870695 2.236815322
8.09133205651189 2.265454125
8.09328738969912 2.233357065
8.09531248398392 4.465391884
8.09701140498625 4.466184739
8.09815409624938 2.236712222
8.09925648407188 2.225773243
8.10060482887641 4.450850488
8.10138395342429 4.465032009
8.1018806918731 4.465773686
8.10231166602564 2.232602645
8.10275205952756 2.233451824
8.10353476543656 2.224224182
8.10507668508262 2.255609346
8.10654445023069 2.240650104
8.10872123706283 4.477486127
8.11035589378487 2.233290774
8.11179420043485 2.225381207
8.11330161170213 2.226636705
8.11490988904495 2.231204194
8.11643059066625 2.218818262
8.11795415595245 2.226805176
8.12018444183398 4.466252272
8.12137974539451 2.227771313
8.12290206578511 4.47558885
8.12342816482513 6.689341249
8.12381156177716 2.266205275
8.12421801970755 2.240408142
8.12471641905035 2.232530951
8.12514781027051 2.230718996
8.12579775456268 2.231436206
8.12688619853718 2.226266759
8.12819954645631 2.227915219
8.12945622757395 2.234743398
8.13078599218999 4.463629029
8.13198425990342 2.244447969
8.13325185568205 2.233258021
8.13443477321152 2.229553558
8.13690657478256 4.455237088
8.13860656079913 4.457621575
8.13966446117987 2.23316951
8.14054946684535 2.234937252
8.14138749917441 6.691760431
8.14198000374407 2.240003364
8.1425729397807 2.241582655
8.14315317986395 2.232884207
8.14408133275135 2.235850724
8.14487778174177 2.232545414
8.14590688805196 2.23216291
8.14689866126356 2.25624628
8.14836026002861 4.469092471
8.14979454028482 4.458376247
8.15062043883854 2.243388374
8.1516467437789 4.456041006
8.1521432488955 2.230819594
8.15271758125131 2.230211798
8.15329419187204 2.228929889
8.15404117945621 4.458486577
8.15452751547217 4.483729045
8.15507227741051 4.475224223
8.15548011054909 2.261181801
8.15585327403981 2.239965108
8.15632588995846 2.241542938
8.15682185288172 2.221843987
8.15733409978774 2.228246402
8.15803046408415 2.234530986
8.15899939175399 2.229989215
8.16033783132744 2.232676857
8.16172617981096 2.235499859
8.16296097245205 2.225421471
8.16404600508503 2.238241802
8.16519262801127 4.45857795
8.16670377499123 2.232977573
8.16802717670725 2.233772001
8.16915705457314 2.231828531
8.17058886814575 2.239609929
8.17216708039768 2.23591961
8.17358266728963 2.24498831
8.17508715609272 2.229903687
8.17648935340076 4.47799451
8.17703929756263 2.236200493
8.17750730489697 4.49675859
8.17778690787077 4.480501585
8.17806651084458 5.712054358
8.178263057903 6.697713723
8.17839234927607 6.696883064
8.17848413935385 2.234654025
8.17856839231167 2.234413285
8.1786550067973 2.234175509
8.1788379847692 2.240702711
8.17910787962813 2.238269286
8.17963250093599 2.2396085
8.18066008735695 2.241029422
8.18263971867366 2.23171191
8.18427006010769 2.23287795
8.18599913115237 2.235661434
8.18901598808042 4.479606461
8.19091355081517 2.233251219
8.19272928647213 2.234382949
8.19457782301882 2.258126766
8.19636576628621 4.481616027
8.19769286197757 4.475131542
8.19873090362643 8.958484848
8.19945042031587 2.22877402
8.20011773123044 2.24784199
8.20129021036098 2.23882927
8.20325249328247 2.247812657
8.20502017567816 2.23871662
8.2064880235354 2.23909677
8.20783303934552 2.239625864
8.20929282386705 4.470872478
8.21086944477496 2.234580494
8.21235513580865 2.238880246
8.21396594158031 4.492024694
8.21465871054 4.482753973
8.21530429513074 2.238162052
8.21588136598153 2.243095877
8.21679435796003 2.233487629
8.21822155379045 2.233536776
8.22079010144705 2.239625559
8.22313687881064 2.242013236
8.22534000579689 2.235475614
8.22764757656688 4.470762732
8.22889276526674 4.471904494
8.23010094556633 2.244498786
8.23120698856228 2.244058069
8.23246704188727 4.480945313
8.23348213582326 2.257365946
8.23451282520234 2.239471363
8.23541299325361 4.478999386
8.23647882162223 2.243536315
8.23762430654733 2.230893515
8.23868255624266 2.23500802
8.2397904926346 2.238349913
8.24129623793694 2.238685484
8.24260874055291 2.240145056
8.24410068250852 4.47847061
8.24553815638895 4.474474699
8.24666896272098 2.249012308
8.24774910220766 2.240965193
8.24951102581392 2.248810842
8.25107717449168 4.563631069
8.25239363703129 2.244688773
8.25369170389052 2.246445418
8.25504441775126 4.486758816
8.25682818686759 2.237127163
8.25837257189418 2.237029554
8.26023271466655 2.239474211
8.26279185980101 2.244947499
8.26512271653884 2.236410529
8.26739509452781 4.470900811
8.26830085074219 4.484884724
8.2690165750849 4.502742028
8.26963249348318 2.241530015
8.2702133679031 2.247450756
8.27075835695327 2.244551936
8.27127670955368 2.239055988
8.27171630514618 2.273027144
8.27278122444842 4.496324456
8.27357321473811 2.24087215
8.27430824154328 2.25237921
8.27541499599898 2.243901434
8.27726962428809 4.48001558
8.27859182102444 4.473263541
8.27968879522186 2.241207402
8.2809525857987 2.235707359
8.2820153504278 2.240924807
8.28302196326732 2.23784812
8.28396097525966 2.252618623
8.28493378555537 2.246857783
8.28590971378916 2.254339478
8.2868463970313 2.280658002
8.28864603859019 2.243444764
8.29082013667107 2.245267585
8.29320228059207 4.49887822
8.29458733397099 2.243869398
8.29619887359428 2.239873128
8.29772472335497 4.489115502
8.29869276456604 2.245860958
8.29954312316498 2.249732709
8.30073590362946 2.241969702
8.30237504355337 6.744602638
8.302951274855 2.243602075
8.30356563761169 2.242267354
8.30456524132599 2.245083558
8.30578732839883 4.494686685
8.30633873889211 2.248514937
8.30689388993132 2.240665528
8.30742387687841 2.235763902
8.30799815681135 2.243914862
8.30872250407616 4.50701019
8.30976824272116 2.24607514
8.31069763565246 2.246005423
8.31208435244831 2.273627214
8.31326448564701 4.483807174
8.31398270833293 2.245561371
8.31468898071194 2.23993707
8.31545159669055 2.244057739
8.31643004252783 2.250675108
8.31860618466375 2.250162397
8.32063127525045 2.248803439
8.32286042040628 2.242977948
8.32522105482598 2.257611295
8.32713353801964 2.238640192
8.32883631859739 2.237121324
8.33076544296141 4.502397123
8.33219325832452 2.251533412
8.33373016971778 2.255009298
8.33550568970977 4.503461713
8.33639980576141 2.252090744
8.33726181606867 2.260337986
8.33798196255805 2.255107358
8.33866653688751 2.257373378
8.33983914296247 2.248973029
8.34179300826561 4.505079533
8.3423398561494 2.253817349
8.34311496867282 2.254229494
8.34376918417997 2.253375237
8.3445241342362 2.245745911
8.34529906727029 2.245710885
8.34622066980432 2.244120954
8.34769407654457 2.25894967
8.34988582269477 6.732543029
8.35091113546855 2.262549698
8.35196881088804 2.246196523
8.35300733795137 4.517112702
8.35416168721982 4.5092268
8.35505745761444 2.270664491
8.35590635713787 2.26597558
8.35678090805753 2.261652697
8.35825340302656 4.489958493
8.35899415776461 2.251481291
8.35959411176225 2.244916368
8.36008675681272 2.248544567
8.36089579396688 2.25668324
8.36245856848906 2.25112235
8.36388926872031 2.251569892
8.36508157208418 2.247747344
8.36679989753726 2.250724953
8.36892164588041 2.248596657
8.37064824447717 2.247812063
8.37233186778782 2.248379811
8.37434960272458 2.256538527
8.37613821761701 4.508009461
8.37820806175006 4.49316487
8.37960927306774 2.258978495
8.38118070721437 2.259593611
8.38248249876771 2.246041049
8.38353686113031 2.253199986
8.38459378121405 2.250641718
8.38577733741718 2.251646567
8.38696218693181 2.243835168
8.38793632133235 2.251931667
8.38873005495994 2.27056911
8.38979539431663 2.253226226
8.39082520343753 4.488211904
8.39168847547556 2.250243827
8.39287027861312 2.256184368
8.39383227586731 2.248737287
8.39483694512982 4.496613173
8.39526262872355 2.251789346
8.39569156578409 2.242185087
8.39621324615551 2.249738164
8.39672366460071 2.251689316
8.39720091947571 2.256168989
8.39783472794414 2.246984692
8.39886645334324 2.241464215
8.39985052801739 2.257013116
8.40082096328361 2.260346126
8.40181540798519 4.493206796
8.40262480663572 4.506503281
8.40344645305532 2.250814584
8.40432693775869 2.252074668
8.40556052282036 2.2557979
8.40699893364489 2.246692178
8.409080092792 2.251430368
8.41091686300734 4.501014399
8.41168620933405 4.512753579
8.41230660520554 4.498396429
8.41280265937215 2.248088412
8.41330415974062 2.262068594
8.41379786247029 2.257197732
8.41421508068265 2.250029587
8.41511258228908 2.269359482
8.41619706155352 6.794530685
8.41661272755613 2.246606524
8.41701407640881 2.26137748
8.41779559790688 2.245982127
8.41940564558988 2.247238214
8.42114293448678 4.506902568
8.42241758033068 2.250356915
8.4238572073784 2.25636742
8.42501562036974 4.506387295
8.42606554676235 6.756877941
8.42690193241658 2.261758662
8.42772331898309 2.256827964
8.42918502190163 2.263438866
8.43057934576174 2.255490803
8.43195398650702 2.257258436
8.43437571049559 4.52260808
8.43567410342843 2.259310405
8.4368695345791 2.260498823
8.43816759042189 4.500514221
8.43897332524138 2.246536635
8.43971484547304 4.493430984
8.44058146803799 2.250687244
8.44146671527366 2.247965881
8.44234331913957 2.246322109
8.4437793698875 4.506952848
8.44501291718182 4.507040828
8.44620184286651 2.252140373
8.44731095704481 2.259857778
8.44871154437531 2.259733467
8.4499483165284 2.254817214
8.45124884306184 2.28703395
8.45251432289866 2.252009021
8.45450164574102 2.250256915
8.45677128912055 2.2543221
8.45860800389508 4.491447341
8.45951049531662 2.250879595
8.46042002315496 2.247446988
8.46117314481303 4.496176001
8.46181970730174 2.2496432
8.46234579420883 2.248256714
8.46340071143405 2.251329764
8.46479337841323 2.252640799
8.46661335211104 4.507570557
8.46777052637508 6.786810213
8.46848670006559 2.247534526
8.46923063417071 2.276611969
8.4707407174325 2.255139103
8.47207815258606 2.253755778
8.47317567104364 2.249853344
8.47509932289484 2.249944828
8.47746584986554 2.250212079
8.47949037618049 2.260000709
8.4813563003915 2.247872707
8.48323670694589 4.522593327
8.48441758133195 2.261558674
8.48561036618742 2.248667271
8.48703678220452 4.488060424
8.48805934408325 2.255811566
8.48896482078194 2.255099853
8.4905539009657 2.260233281
8.49258444265432 4.501874045
8.4939580968762 4.505719083
8.49521030407312 2.262080614
8.49641006991997 2.249348207
8.49743076817728 2.250964009
8.49849141497445 2.258096565
8.4997518465279 2.282039157
8.50078052855566 2.262174638
8.50270855326067 2.255225018
8.50484579380214 2.25693477
8.50670087235324 4.524952148
8.50747456510658 4.559972873
8.50804601256499 4.517325037
8.50855357280144 2.259402075
8.50902280329269 2.252548102
8.50942008211255 2.251433379
8.51015607761515 2.273904279
8.51102086453295 2.24762048
8.51224537563186 2.26040084
8.51390262375245 4.505742849
8.51492083230984 4.524363996
8.51587326778467 2.260978818
8.51682157206681 2.265750574
8.51782118801147 4.550023798
8.51866896322142 4.522790144
8.51933566749936 2.260708613
8.51997910948366 2.250326346
8.52081157814149 2.265818074
8.52187663450243 2.25280592
8.52287127581482 2.254833319
8.52392855104964 2.261133873
8.52490925067286 2.254209924
8.52588339448848 2.251231715
8.5269606735758 2.248961966
8.52790721283354 2.254579288
8.52879462332037 4.497334257
8.52985091690508 2.258096012
8.53096325089669 4.538076074
8.5316265248263 4.533244496
8.5321796329973 4.525296987
8.53264386194267 2.256298217
8.53319155052234 2.261149436
8.53372232818748 2.258223291
8.53432845392689 2.255229824
8.53496092171111 2.255005451
8.53582936696551 2.261038336
8.53724174031065 2.269725037
8.53959198862247 2.247948429
8.54182336350979 4.509560381
8.54300109710964 2.266697711
8.54431793165291 2.260898383
8.54570465819834 2.260764012
8.54766688755423 2.256242111
8.5495077199048 2.253964292
8.55106492751151 2.260626259
8.55241537103095 4.509752109
8.55334750101917 4.515032934
8.55413297405504 2.264887818
8.5549289362101 2.260031408
8.55572721630391 2.257399775
8.55670552243295 4.526730128
8.55732102830646 4.538528712
8.55753936410791 2.260129748
8.55793423329511 2.261495366
8.55911363895004 2.257139169
8.56016031657925 2.248131322
8.56143492815508 2.263862394
8.56277260309323 2.254674414
8.56462192332915 2.256473104
8.56639655477082 2.265041091
8.56836543938942 2.258316954
8.57045919511507 2.254935389
8.57259358376528 4.517537722
8.57401501801113 4.523502872
8.57480705047946 2.255895756
8.5756207158233 2.261902559
8.57636802240755 2.296204835
8.57752949775665 4.527138545
8.57861607068034 2.250889851
8.57963914096775 2.257575395
8.58072288543193 2.255482216
8.58259567277559 4.522450477
8.58330808549283 4.509265122
8.58388853380445 2.258713104
8.58447394763556 2.266780623
8.58496366880525 2.257543249
8.58542887804192 2.267801452
8.58635830953722 4.525329349
8.58696070565933 4.530037307
8.58752882448827 2.276474131
8.58806132591399 2.27223163
8.58859570612541 2.263475936
8.58926172908992 2.254064928
8.58998272765299 2.261170016
8.59093743392429 2.262323901
8.59202234513326 2.257618871
8.59348884872738 2.259305223
8.59515496391913 2.262378291
8.59673976628856 2.277388683
8.59847234392983 2.254671915
8.60007770879366 2.259156602
8.60160190417809 2.264267797
8.60373697513345 4.519927929
8.60503395072188 4.536960488
8.60611125598462 2.296383653
8.60715953642981 2.270915425
8.60817697986367 2.262420899
8.61000912425432 4.513601088
8.61150732725226 2.260392461
8.61295604743634 2.260747746
8.61468108103329 2.257183589
8.61627269677854 4.511497583
8.61733142799742 2.262439745
8.61828717058633 2.254897964
8.61933286191002 2.256543115
8.62043794011883 2.257612417
8.62152456468736 2.27557966
8.62287731601261 2.259308758
8.62404003842596 4.530951826
8.62514183863327 4.524095283
8.62595340590698 4.521160064
8.62636724796048 4.53020914
8.62672574404014 4.5482799
8.6270502618874 2.26865782
8.62735884475704 2.265580768
8.62787628370338 2.257736693
8.62854535987358 2.264303573
8.62966723490696 4.525916391
8.63071648755024 4.526787455
8.63171461588247 2.26730138
8.63256550123485 2.270291353
8.63350347842632 2.264962497
8.63508787773263 2.255943614
8.63680157806793 4.535925822
8.63792449720902 4.525132199
8.63868089140191 2.261809772
8.63937851513121 2.267324497
8.64020809921541 2.263330995
8.64127677397063 4.519661728
8.64216120292406 2.264702177
8.64313442020234 2.254372097
8.64399734679974 2.265263215
8.64602585159139 2.265201918
8.64780590061138 4.542601709
8.64896205082973 2.271695229
8.65007009877775 2.269045951
8.65118878022732 2.266406254
8.65255892576661 2.256541695
8.65449736427404 2.26771765
8.65696731040155 2.262606931
8.65903702542121 2.269718762
8.6608213457784 2.266814405
8.66227735953341 2.265372439
8.66380954025545 4.528827386
8.66489823461885 4.533299819
8.6656180780714 4.545382118
8.66638458201234 2.277158763
8.66706583580734 2.286884412
8.66774473308997 2.266553535
8.66880511331466 2.257748589
8.66990215107361 2.264293601
8.67128614825578 4.536564026
8.67186806668772 4.521853666
8.67233548442265 2.26148509
8.67280844371911 2.268906623
8.67319414766929 2.261464419
8.67362591935791 2.26169306
8.67407998200987 2.267771441
8.6744552102108 2.269981149
8.67512450560328 2.273898459
8.67570187433057 2.265520943
8.67659220570076 2.258086968
8.67801125875718 4.524559896
8.67976928708061 2.258134466
8.68148091591481 4.521877531
8.682612036343 2.279413961
8.6836043256103 2.264316872
8.68512191544885 6.801658861
8.68579953491615 4.52532205
8.68625676739544 2.273683042
8.68668802179485 4.532320994
8.68741672265455 2.267651633
8.68811680784049 2.264701656
8.68954884083493 4.532192531
8.69080866777232 2.262233422
8.69203183887962 2.264109376
8.69324339205392 2.262064634
8.69522900950496 4.533943571
8.69707213828878 4.536459123
8.69864199058605 4.543599225
8.69986146175551 2.272929561
8.70107407555453 2.265170044
8.70210181914008 2.266530685
8.70351319868496 4.555239464
8.70448052004568 4.521259262
8.70542802098092 2.265791433
8.70636143256189 2.268435927
8.70803104575061 2.262911937
8.71018502964805 4.542844004
8.71188616831921 2.271148545
8.71359757431926 2.263959683
8.71524116493437 2.255859107
8.71679991088829 2.257784813
8.71848867810563 2.260874432
8.72072409288126 4.520265041
8.72203899049678 4.527957981
8.72319726818362 2.265973275
8.72422821552107 4.527204713
8.72474586331091 4.565165225
8.72534625382554 2.280967882
8.72595504539325 2.26938907
8.72658965033755 2.258263447
8.72757941731138 4.52715862
8.72875258328903 2.252235071
8.72975819148482 2.260968805
8.73077373849169 4.586022508
8.73138704103082 6.809717055
8.7319634715446 2.260483577
8.73260873559692 2.2571853
8.73319910202945 2.269690739
8.73474928586861 2.262839792
8.73652839279348 4.546847868
8.73707484869952 4.548892894
8.73754239752338 2.265077478
8.73800728749942 2.270538045
8.7386054376152 2.265714777
8.73926268828776 2.262227377
8.74020409535305 2.265650066
8.74110839666649 2.272310241
8.7422410397506 2.257957783
8.74345525436036 2.263330196
8.74541980224218 2.259244538
8.74733241260017 2.279396379
8.74933943784803 2.262960018
8.75128526040602 2.265939988
8.75302813325704 4.530599247
8.75369153393428 4.530402384
8.75452116638795 2.269598808
8.75539981344862 2.301335477
8.75612567186099 5.899305183
8.75649568509629 4.532484466
8.75679042288204 2.265847001
8.75702681561974 2.260458198
8.75820877930821 2.264807498
8.76001361713482 4.520444636
8.76110441489445 4.530957729
8.76200698435652 2.259156677
8.76313345972966 2.272519483
8.76444863229388 2.263678047
8.76615522835516 2.259269522
8.7679380776344 2.29221535
8.76955129795153 2.259821281
8.77174670295596 4.521107628
8.7729224070605 2.260139976
8.77395470407125 2.263457187
8.77504917011435 2.257458895
8.77664528178236 4.532462988
8.77804820997111 2.255313462
8.77921259583534 4.522809614
8.78100028022796 4.519553395
8.78167490261904 4.530697437
8.78220071580327 4.535143919
8.782618626372 4.525470051
8.78295186187657 4.522773708
8.78318520829584 2.297585348
8.78343866854102 2.273688845
8.78369772898505 2.253151478
8.78398079141527 2.266840772
8.78460392608136 4.518167299
8.78584595448471 4.531751412
8.78675322959265 2.26417173
8.78760859190303 2.269141919
8.7886422626787 2.266295016
8.78999266453106 2.286262491
8.79157193859246 2.2609
8.79334527713314 4.52548342
8.79496155073347 2.255947839
8.79670657460132 2.261274186
8.79827030678845 2.264766281
8.79983891231737 2.261293955
8.80197292712962 2.260639265
8.80436257773182 4.559686412
8.80585532382252 4.53751016
8.80630714768807 4.525272522
8.80673726494392 2.268544496
8.8071807436302 4.517976795
8.80750129527001 2.270498373
8.8078252952144 2.272445378
8.80838109528498 2.262197683
8.80891582879891 2.263436607
8.80976472470604 2.270654046
8.81115792445015 2.258418685
8.81289166784734 2.267353732
8.81429901693131 2.27607243
8.8159289316924 2.257112321
8.81775654326957 2.296355066
8.81954619436714 2.26113528
8.8214010825827 6.789923614
8.82257423652854 2.256115907
8.82384091945875 2.266665455
8.82509401806514 4.518167808
8.82724564949746 4.514177831
8.82856957479397 4.53929159
8.82968971640369 2.271909091
8.83079157017241 2.263247059
8.83172794807863 2.263557345
8.83258416930203 4.52743161
8.83315142268324 2.26144248
8.83375577590812 2.264232907
8.83442971482312 2.261732595
8.83598594172288 2.266479058
8.83734449140749 4.558194823
8.83829816672995 4.520259629
8.83898337004323 2.263748285
8.83965289678452 4.525880765
8.84023781098736 2.261234114
8.84073536474014 2.260134601
8.84131635022172 2.267737804
8.84188225634137 4.541218106
8.8423405824475 2.260711643
8.84280858150185 2.261218871
8.84323078679665 2.266833715
8.84373703265867 2.269347481
8.84429472617121 2.262892724
8.84497803064256 4.529106268
8.84565252092831 2.260238293
8.84632065989406 2.282508004
8.84696764834194 2.265079388
8.84808954542023 4.536652248
8.84890016120017 2.263101298
8.84968434551741 2.259732846
8.85045463898913 2.258772298
8.85158579046132 2.260914933
8.85306820054102 2.260101068
8.85481823715766 2.271377201
8.85642059735195 4.535134087
8.85731641132675 4.528069183
8.85824923354938 2.262504865
8.85921565353387 2.277061972
8.860122662325 2.267160118
8.86159094420473 2.26057986
8.86358566831699 2.288433766
8.86542751463737 2.279086931
8.86711188806663 2.256528446
8.86853440962294 4.516216334
8.8702299713569 4.532463466
8.87155476031117 2.264856038
8.8730784357084 4.526158267
8.87394159686992 4.533864326
8.87470256119256 2.263089598
8.87537987095346 2.266461745
8.87617884664838 3.655256887
8.87669110510938 2.263331419
8.87711984707515 2.291834309
8.87920843415709 6.785637123
8.87993308893304 6.782675491
8.88024653366228 2.262606921
8.88050280750105 4.517881285
8.88075908133981 3.797121084
8.88139976593673 3.512255075
8.8817157172676 2.264450328
8.88198384725689 2.258842577
8.88300169805526 4.525117279
8.88366434767025 2.294866128
8.88427645929706 2.263092481
8.8848943575994 4.539623953
8.88516085798097 4.5044712
8.88538758215446 4.509503848
8.88556677972469 2.26796265
8.88575124805015 2.263863896
8.88595237929426 4.518992098
8.88615351053837 5.311977766
8.88638624521849 5.835465896
8.88650433330032 2.260418181
8.88663691320766 2.26281173
8.88707387797657 2.268330407
8.88824671400986 4.521476218
8.88942788624044 4.545384732
8.88971054480716 4.519313151
8.8899240366739 2.265475986
8.89018001189668 4.521960922
8.89029691134249 4.530219317
8.89033978810667 2.261831891
8.89038983265718 6.785219247
8.89041666997303 2.26127995
8.89044706098315 2.267999349
8.89047935200208 2.264330722
8.89052693913785 2.257381232
8.89058555362567 2.275382034
8.89072587563546 2.261282215
8.89098463013471 2.277485688
8.89147778172609 2.270401215
8.89240010784157 2.259774775
8.89400377610403 2.280119424
8.89548618322285 2.260655522
8.89694762895852 2.26388833
8.89930033483471 6.780213433
8.8999259205863 2.273223984
8.90055501606068 2.285120186
8.9010783286887 2.264691312
8.90189922311579 2.266357773
8.90297759588329 4.521771893
8.90364747537501 2.262514517
8.9042945210254 2.332680408
8.9051233997984 2.285033706
8.90613250309145 2.322792339
8.90726059445297 2.30623652
8.908347523744 2.260056721
8.90979199443944 4.535146263
8.91055712885949 2.266900496
8.91125973113812 2.290450643
8.91213697847876 2.327065144
8.91334716182661 2.263163485
8.91537111747271 4.546365041
8.91592895363253 4.526329146
8.9162793225729 4.515403956
8.91654099207008 4.528685385
8.91675388697658 2.26338367
8.91696836165398 2.26327824
8.91720172883642 4.54759829
8.91760545188957 5.323123075
8.91800878946298 6.093303663
8.91831646944689 2.28068596
8.91864869250176 2.268928566
8.91929233689147 4.515239125
8.92001233677726 2.257910013
8.92059293247341 6.774111859
8.9218542719611 2.258699482
8.92299881390155 2.256405292
8.92425289926978 2.263350861
8.92609031266662 4.538628942
8.92766290710015 2.256578026
8.92909151670011 4.512045241
8.93052354160261 4.516770603
8.93199086956893 4.518290672
8.93240834855104 9.075591624
8.93266646080348 4.551267147
8.93288807569914 2.270755455
8.93311126888501 5.275384657
8.93320801247867 6.778506649
8.93328878760532 2.264133127
8.93336782752516 2.265469595
8.93351028106645 2.263819985
8.93379328896314 2.263787535
8.93438446380814 4.540263531
8.93485402932195 2.267308325
8.93564732203274 2.256627006
8.93733408223088 2.262537975
8.94030510301617 4.536938156
8.94210752625581 4.53602804
8.94317984692595 6.77241122
8.94382492269402 2.259637725
8.94459901416868 2.300628828
8.94523446668342 2.265026993
8.94621931910731 2.262788853
8.94768972047939 4.529917244
8.94891877442871 2.260781498
8.9500537802561 4.526659696
8.95087995332829 2.272216051
8.9517821250168 4.532828103
8.95236833551464 4.528255425
8.95303377320012 2.256743822
8.95359826822234 2.268585538
8.95411779622785 2.264028451
8.95515148741879 2.265463926
8.95635849550597 2.25788798
8.9575023557855 2.257770974
8.95850999095492 4.514136838
8.95881696844371 4.528998951
8.9590613442845 4.532140838
8.95923169275687 2.270037436
8.95941929051952 2.275539334
8.95958309105922 2.261245804
8.959739582214 2.266000557
8.9600361465431 2.269603326
8.96048530760215 2.276009275
8.96124456957735 2.267579126
8.96190922089079 4.554510258
8.96259374721445 5.288760334
8.96284429231618 2.268145029
8.96340750805035 2.277841059
8.96403845749388 4.534419946
8.96500777344703 2.270342811
8.96591184078818 2.26338459
8.96663583916503 4.53148497
8.96745142560462 4.534173252
8.9680518628655 2.27072801
8.96866965731826 2.268043105
8.96940562676283 2.27359924
8.97033151764568 2.271325469
8.97126067106531 2.285771858
8.97289850949155 2.282435725
8.97471270095871 4.517103276
8.97529759349187 2.282635646
8.97615158823649 2.264262214
8.97691523298511 6.793052378
8.97719086878724 2.276558142
8.9774606276492 2.262455631
8.97800386062568 2.25967617
8.97888693628747 2.282687101
8.98024640937999 4.543678841
8.98151821279446 2.277193515
8.98261445636964 4.547969373
8.9832736887421 2.26437731
8.98389637308406 2.267068094
8.98450337196317 2.257372415
8.98560284259012 2.272799678
8.98673143532039 4.524602862
8.98742908311659 2.263780914
8.98821402097756 2.268740571
8.98888088247559 2.277371357
8.98987050589425 2.270742821
8.99089313501567 2.265967658
8.99251204146558 2.273959727
8.99395960450229 2.268017264
8.995451492739 4.544241327
8.99672977848603 4.557345829
8.99774722459049 2.276343811
8.99865270710161 2.262136599
8.99952562527482 2.279695638
9.00122893874012 2.267438311
9.00277408302206 2.271982155
9.00439763435523 2.270221973
9.00594344867197 6.806554633
9.00684632744395 2.269372708
9.00773064021042 2.271940435
9.00868265913354 2.279103418
9.01022123461526 2.269149348
9.01169692006109 2.272161189
9.01331790744694 2.272867335
9.01493692453219 4.529237065
9.01550706996413 4.536553391
9.01596755438246 4.527839308
9.01642169098876 4.546802447
9.01665350676016 2.268265612
9.01689152589766 2.270552054
9.01712643351815 2.269926893
9.01761527588219 2.267658158
9.01821768211771 2.272434919
9.01912628019155 2.274603549
9.02059001705086 4.532935035
9.021964909211 2.288566073
9.02326515776987 2.267778526
9.02443849439381 2.280753735
9.0256389861145 4.543656757
9.02707659399056 2.269733629
9.02854725504797 2.279556302
9.03035193319312 4.539318571
9.0316404520002 4.545377032
9.03254196619156 2.269400151
9.03342655989458 2.269153702
9.03421376203887 2.27051395
9.03527327776506 2.268657482
9.03676481096825 2.272421699
9.03813600997483 4.537292124
9.0395060699814 2.271603459
9.04090584102654 2.290377117
9.04222290709033 2.28308375
9.04424810595236 4.547113148
9.04538427479113 2.270664812
9.04639622900624 2.274658698
9.04754744269574 2.269525987
9.04876966357717 4.548924664
9.04993683526902 4.547579602
9.05064664645904 4.530511985
9.05120039733145 2.278970216
9.05179072369733 2.271937189
9.05229678764556 2.274338
9.05292325669375 2.268859683
9.05447364328605 2.271396147
9.05591698671149 4.561946692
9.05674165301157 2.28160686
9.05761991069387 2.27787675
9.05848109563936 2.268330818
9.05968106922017 4.561766075
9.06079944439168 4.535851573
9.06166404791637 2.26685083
9.06242069217591 2.274689009
9.06418251210138 2.278549693
9.06582216962393 2.271496222
9.06752912784484 2.278650237
9.06981338245409 4.53420527
9.07139154436856 2.26680252
9.07287394335671 4.560084318
9.07381378834474 4.560553077
9.0742137597096 4.56022622
9.07456772664447 4.554801916
9.07482871623415 4.538638174
9.07503916494978 2.26641102
9.07530797391403 2.266436386
9.07553239200513 4.535294798
9.07567759936774 2.26860863
9.07587610547093 2.273264861
9.07608168074935 2.280453459
9.07661478680102 4.548155042
9.07715047223527 2.287300847
9.07775669850368 2.283256328
9.07880652269026 2.279145299
9.07993138269148 2.294978256
9.08169131907671 4.585217422
9.08281762489669 2.329692265
9.08387624682828 2.270529411
9.08555893628889 4.552820217
9.08700889515828 2.280888344
9.08836261380731 2.290986679
9.09005645938125 2.27549089
9.09217812894127 2.275210206
9.09460563717205 2.275522778
9.09691166379976 4.571249624
9.09887351147263 2.285799095
9.1006569919048 4.552868189
9.10200124302773 6.850705665
9.10273781296364 4.54050031
9.10346469801192 2.271602068
9.10418476836685 2.272882399
9.10558224112552 4.548037771
9.10698152749193 2.278013291
9.10842154429061 2.27715561
9.10959132049329 2.273207533
9.11067017849673 6.815413991
9.11162044541315 2.270869077
9.112479338047 2.278542917
9.11397987875359 2.283658696
9.11569708837603 2.278010733
9.11740949629363 4.55207059
9.11860426330629 6.863506811
9.11925014818067 2.276318645
9.11995834964123 2.293909252
9.12055615713301 2.277581947
9.12181385679354 2.288443961
9.12330326063725 6.827991185
9.12398852081797 2.27500722
9.1245879043398 2.275537548
9.12593761577104 2.279322852
9.12747854487198 2.285770197
9.12940669950271 2.287707638
9.13137981621682 2.298155127
9.13320469612838 2.295832111
9.13468325821399 2.315750048
9.1361125001356 2.275422395
9.13823258174585 2.282033057
9.14046369811079 4.544841752
9.14179284454972 2.269570166
9.14322155614476 2.275104671
9.14438771340472 2.281403613
9.14544511404987 4.556979332
9.14633529891914 4.558015877
9.14707695836529 2.283988667
9.14776501506087 2.282283454
9.14844997309398 2.286204605
9.14937304078938 2.287469305
9.15066716592425 2.280896493
9.15263367393273 2.302263248
9.15432232951981 4.565283614
9.15563763409878 6.846028571
9.15669652360827 4.548426527
9.15747902348234 2.27196166
9.15828444634975 2.274031885
9.15941159132881 4.581031958
9.16068583575036 2.298908092
9.16182341405503 2.290409289
9.16293343223291 2.287765747
9.16440359697163 4.58120463
9.16499076777071 4.593691537
9.16545061741023 2.284540665
9.16589839974666 2.290405279
9.16673198284158 2.277288291
9.16770033620853 2.276689354
9.16907122870985 2.27879649
9.17036165736103 2.285113973
9.17209238112119 2.286670831
9.17380092049911 4.556090242
9.17565239276139 2.277252391
9.17738555337954 4.569550769
9.17850101409191 4.583680152
9.17939470329931 2.296618607
9.18035965370088 2.292002806
9.18130009970908 2.286457025
9.18231187551947 4.55864465
9.1831627302158 2.281228659
9.18385409879279 2.277660096
9.18483561608941 2.28288852
9.18593618178758 4.572394376
9.1866627617654 2.274829961
9.18753160367456 2.287414975
9.18825085849624 2.282854667
9.18899029584743 4.568201351
9.19000612948879 4.555653103
9.1908527449472 2.284879654
9.19160812950703 2.31131405
9.1924009433152 2.28479979
9.19328183149323 4.556111273
9.19473018471905 2.279041122
9.19612830797996 2.27565357
9.1983664106144 4.548787636
9.2001992816967 2.286519439
9.2020000772443 4.547740407
9.20352312220248 2.280844017
9.20501752088404 2.277217966
9.20641937149111 2.270578864
9.20851652890711 2.283491156
9.2103403782394 4.548690866
9.21153871302341 2.274857516
9.21258376082685 2.280309271
9.21498171443519 4.56257117
9.21699379064128 4.555171239
9.21813643682446 4.559977899
9.21926957996478 2.286892196
9.22041726638061 2.280794486
9.22142394571505 2.282688296
9.22279810557084 2.309064961
9.22395654217272 2.28546377
9.22540448323148 2.289307669
9.22680783654903 4.556060484
9.22805587389689 2.28224609
9.22941228332654 2.288405249
9.23073238485881 2.282741547
9.23220849535651 2.28304019
9.23403232071744 4.555174916
9.2348005770082 4.576981914
9.23539349181265 2.273813544
9.23618360083186 2.281202782
9.23700974050052 2.292004394
9.23818580715077 4.573010475
9.23947401035612 2.288925094
9.24089977982011 2.282307858
9.24253070934594 4.599044922
9.24417296284924 2.283783149
9.24562724296539 4.567363044
9.24746853723591 2.290175601
9.24914998493187 2.282740375
9.25085349062777 2.287289047
9.25238086415547 2.282946111
9.25415443742367 2.284796766
9.2556084464952 4.548504313
9.25637274109912 4.562589794
9.25687949446374 4.568624574
9.25729559260407 4.556969856
9.25763632531901 4.560299933
9.25791678820119 2.285760449
9.25819461154035 2.285961016
9.25845620289931 2.290428889
9.25871557491236 2.28589212
9.25920602169952 2.283877022
9.25973202695086 2.27450858
9.26138264653622 2.2778033
9.26351023183832 4.569622562
9.26474539138527 4.588384467
9.26588441479554 2.27945627
9.26694642674038 2.289967459
9.26826095556373 2.279697065
9.26967562691816 2.279370863
9.27088770281145 4.571095293
9.27224537871906 4.560439162
9.27325744356099 2.288020617
9.27412791229072 2.289460172
9.27554944530614 4.554924456
9.2760862287089 2.27507963
9.27678239722874 2.285891452
9.27747021094477 2.284140698
9.27815274166609 2.289504531
9.27886724947681 2.287732975
9.27987622877633 2.277317601
9.28147571332142 2.286185053
9.28345964530587 2.292142059
9.28548712746142 2.285416189
9.28740064811019 2.28196728
9.28894476219004 2.287182411
9.29068130402913 2.280352017
9.29235910455421 4.596983276
9.29335588630846 2.289464594
9.29419004540102 2.286137126
9.29563920952365 2.280413449
9.29710618480832 2.274490433
9.2985945046057 4.556954533
9.3002120813285 4.56172551
9.3017499431482 2.284140684
9.3032128862027 4.554090312
9.30423694366843 2.282521773
9.30518999555585 2.29155816
9.30626394791402 2.294011084
9.30807784320628 4.577193465
9.30980156342963 2.308396885
9.31139060286661 4.555570665
9.31278459330847 2.285948129
9.3141124905579 2.289829235
9.31615585219692 4.567689175
9.31698043809235 4.560611991
9.31780657779545 2.281656571
9.31849634026532 2.286249098
9.31936447446383 2.281969021
9.32039804732484 4.557608649
9.32157149435809 2.279918015
9.32271317974681 4.569743046
9.32397997646066 2.291188426
9.32510369102937 2.284951526
9.32693718894833 2.293118711
9.32861147449498 2.283549131
9.33000835878255 2.326838827
9.33166195182282 2.344729849
9.33331827178488 4.56682647
9.33476314477003 2.282578152
9.33613508715505 2.286548907
9.33738478361023 4.560748682
9.33843003219162 4.564614497
9.33906833197865 4.568203905
9.33959115680999 2.288360936
9.34010470405112 4.586135415
9.34071563221677 2.282180437
9.34130778752562 2.287122257
9.3421419227368 2.312141096
9.34320617867429 2.278917274
9.34481162768435 4.565787648
9.34620357603881 4.565107993
9.3475482307352 2.285788367
9.34874410412305 2.281335466
9.35076425749008 2.288835006
9.35282734946419 2.282643913
9.35467167538711 2.292229633
9.35618514150932 2.278426755
9.35783533751229 2.276926157
9.35968021365456 2.284448158
9.36150122362565 4.570566929
9.36255071355152 2.290532107
9.36366969072288 2.290426248
9.36465030271789 2.289393801
9.36585442948641 2.284157638
9.36686100964403 4.605587084
9.36772367582123 2.288271738
9.36863032945329 4.564011011
9.36961073258547 2.28487519
9.37080462494244 2.284567594
9.37262009220714 2.28533875
9.37501621621849 4.564582356
9.3766633988219 2.285107542
9.37837077995163 2.288213171
9.37984060188717 2.278131493
9.38140863712269 4.558995432
9.38205674406694 2.278338148
9.38259554286714 2.285212683
9.38363908586196 2.281294203
9.38493921066114 2.286400429
9.38629672824914 2.289170579
9.38771530377228 4.57300646
9.38849831794614 2.28909866
9.38939205181834 2.323091798
9.39015093122277 2.284232677
9.39130895499236 2.290669054
9.39242514646242 2.280421357
9.3938489177555 2.292600521
9.39551071058086 4.57471639
9.39654936671715 4.570611851
9.39741783040461 2.288759607
9.398224875686 2.281430546
9.399815692417 4.565796302
9.40059142674706 6.857600591
9.4012516029934 2.288429635
9.40196286421875 2.290020981
9.40265219057083 2.287875803
9.4036134437251 2.296223015
9.40506196128226 2.288951032
9.4073379631501 2.316546162
9.40980866322774 4.583887497
9.4109060492301 2.291779402
9.41185377632719 2.280674251
9.41298977609933 2.284313772
9.41447028694862 2.289989008
9.41632940519139 2.29391038
9.41868731862498 2.288141328
9.42068505030199 2.285374679
9.4223511442148 4.558214142
9.4233401366295 2.286531224
9.42416951743039 2.280164504
9.42490318703799 2.290063646
9.42600503337885 2.289901786
9.42759102291854 2.292316978
9.42899692881753 2.307564411
9.43034961846656 2.285987356
9.43160081993937 4.571286554
9.4326014794346 2.286879742
9.43367708081828 2.294214825
9.43472508791599 2.290968543
9.43578181451092 2.2829065
9.43709884530568 2.285477693
9.43868095855292 2.28032363
9.44016634656506 4.58319197
9.44135367945565 2.29283832
9.44242793968976 2.28355721
9.44367339045486 2.284157366
9.44491809832666 2.272917381
9.44619563570691 2.287643364
9.44756059132312 2.283785425
9.4492711486192 2.288751447
9.45083757317673 2.287867865
9.45243835515677 2.288178077
9.45419091798901 4.559203357
9.45553112236933 4.565794039
9.45607617240562 4.59244659
9.45657550140614 2.281222766
9.45715076770983 4.568914138
9.45752619700449 2.282360521
9.45795327084181 2.291791043
9.45846120132164 2.289625244
9.45946850411727 4.578558866
9.4600943806081 2.28241471
9.46070088336968 2.285401163
9.46147599428036 2.28436218
9.46315366187155 4.588172312
9.46413180243326 2.295909066
9.46493340259343 2.298812937
9.46650874145982 2.309776432
9.46891930009263 2.300835483
9.47159674150766 6.868697492
9.47266243576888 2.288489898
9.47371225290314 2.286974463
9.47462816716953 2.287129321
9.47612621091188 2.278392429
9.47754511430512 2.289076615
9.47917182131555 2.285205756
9.48089967182718 2.286739881
9.48256837809266 2.295970716
9.48416415230491 4.595521302
9.48531240731456 2.283238141
9.48644387230444 2.294799681
9.48782124674553 2.309743525
9.48947461173178 2.295084082
9.49119689795418 6.864094155
9.49253736103407 2.287019906
9.49380540394779 2.281905106
9.49562220078957 2.287624008
9.49748040386119 4.566446044
9.4990473074574 2.282953772
9.50045138638044 4.580272487
9.50185316946853 2.292745188
9.50322739945534 2.29298814
9.50446172824214 2.291697531
9.50579960430995 2.292410869
9.5073357003966 4.585265431
9.50809481491009 2.291505937
9.50895711255368 2.280864957
9.50984790990643 2.294832592
9.51064765519845 2.280931176
9.51173507290281 2.290103344
9.51341241230058 4.564471497
9.51518765583208 4.582746901
9.51640230936228 4.572766132
9.51724013864555 4.572001599
9.51781824148114 2.290104598
9.51842811046433 2.293096569
9.51898550822901 2.283486477
9.51948928107564 2.284886087
9.52021674866809 2.29221186
9.52097900493954 2.282024204
9.52219770850832 2.311852997
9.5235822095207 2.295661999
9.52484289291886 2.28928877
9.52629931377011 2.291217759
9.52765944404209 6.864662611
9.52835977762918 4.573092
9.52883489583769 2.294321583
9.52935754291539 2.292945258
9.52993295557932 2.289924579
9.53053189223475 2.287933043
9.53148915564845 2.285426033
9.53312041576627 4.574759663
9.53426274197628 2.29641364
9.5353205798486 2.28757161
9.53675865155855 4.592251283
9.53788530672934 2.29116144
9.53892355551495 2.321189714
9.54020140983544 2.300431194
9.54191282231645 2.299414534
9.54364798576366 2.288425062
9.54527491018149 2.286999748
9.5467969689995 2.290616873
9.54915325939944 2.287447784
9.55111561879453 2.290407485
9.55352151087888 4.579120392
9.55516648943202 2.288083662
9.55690750889041 2.297835928
9.5583102901281 2.290077868
9.55984859035931 2.300147074
9.56148505383803 2.295199046
9.5629762643855 2.294531617
9.56428133025535 2.288700088
9.5658252020215 4.617797
9.56736498804511 4.584372239
9.56834096343202 2.30606259
9.5694003120115 2.287977503
9.5703339172862 2.280174028
9.5714775313751 4.58369553
9.57285367792702 4.583925746
9.57364888776526 2.295713204
9.57455901703634 2.289795826
9.57538414386099 2.290674418
9.57638954103942 2.295921855
9.57742629515687 2.294799459
9.57906818078639 4.588505639
9.58035709328518 2.317058009
9.58145408654542 2.296894634
9.58293424424589 4.582559783
9.58417619479749 2.296118612
9.5855686780936 2.293927252
9.58690812253491 2.29027996
9.58844249347849 4.581163287
9.58966752672944 2.295137567
9.59101660345672 4.607508958
9.59188164154988 2.346838217
9.59261841208179 4.574141821
9.59345922682135 4.577886898
9.59411791740945 4.578331751
9.59456328844393 4.58913403
9.59498318360705 2.305299619
9.59541158143758 2.294337476
9.59587108928164 2.296113764
9.59659352829691 2.29273696
9.59734378288738 2.318261387
9.59836108366225 2.298153782
9.59984262572986 4.589978785
9.60103195943203 2.293187285
9.60235363221572 2.299638931
9.60341218021196 2.294902103
9.60448992781163 2.299976622
9.60595100945228 2.302368411
9.60725541627188 2.294379896
9.60905985655227 2.289333758
9.61063474130281 4.594998037
9.61193711622032 2.294825813
9.61317954044854 2.298972968
9.61434099131294 2.301238445
9.61540770423989 2.295209495
9.61677417456229 2.310318786
9.61882213937612 2.305061932
9.62051933292889 2.300788336
9.62201342718198 4.58586775
9.62262147439218 4.588648161
9.62321022517743 2.286774192
9.62379789683145 2.295717648
9.62446719050135 2.292607813
9.62521756362189 4.571157562
9.62605030560499 2.287996016
9.62701037156508 2.300950439
9.62814537981486 4.592064577
9.62900428348612 2.294216653
9.62980817500526 2.313908588
9.63062515017764 2.296262793
9.63229189700767 2.291286021
9.63457701660571 4.585148318
9.6356023804304 2.296599228
9.63684618717195 2.28915881
9.63796274097157 2.291281394
9.63952300067564 2.298486343
9.64139197182198 2.296982649
9.6434298209052 4.589501498
9.64456092537281 4.581264143
9.6454098494111 4.567282711
9.64601751140719 2.295426282
9.646692698533 2.293940867
9.64742261670592 2.300227722
9.64869998858245 2.305498176
9.6503142545414 2.30022249
9.65245225240436 2.331338069
9.65484452437102 4.580754097
9.65564300498618 4.584407194
9.6562469809475 4.577156008
9.65682130758907 4.572205667
9.65731006551932 4.57071202
9.65764973247619 2.292388871
9.65797098827959 2.2882666
9.65830511401385 4.569168073
9.65851205632033 2.293062351
9.65878173266155 2.289836533
9.65903849102252 2.297128091
9.65930120589395 2.290099228
9.65957557271154 4.577488862
9.65990986841416 4.577196271
9.66014272002563 4.581924047
9.66037710126296 2.294756046
9.66059103381454 2.28384874
9.66107002225606 2.281481777
9.66177043935678 2.289477061
9.66270273430145 4.58114852
9.66379783974096 2.291246351
9.66501848094247 4.568680234
9.66581981894566 2.290296644
9.66655470636433 2.284820773
9.66789521695244 2.289076818
9.66959750841556 4.58181476
9.67079404650164 2.28900173
9.67215670714451 2.29030378
9.67324913970103 2.296480262
9.67539509971256 4.584659266
9.67674475302901 2.291582565
9.67835727257986 2.293950745
9.67986744757226 2.287167698
9.68259177215859 2.295170245
9.68491136793802 4.579714976
9.68713397869626 2.292327756
9.68925985217927 4.580004431
9.69075091210579 4.56418379
9.69196026105057 2.288278464
9.69309535913371 4.564863645
9.69401511279637 2.299417904
9.69491160155904 2.295498419
9.69587066198368 4.584083353
9.69647338666225 2.285339537
9.69745731815005 2.28585649
9.69832527369708 2.289504642
9.69913050545158 2.293948265
9.70030625368162 2.284151209
9.70164815894847 2.28279451
9.70330100090502 4.574032795
9.70413257672344 4.575091583
9.70490165081285 2.288367289
9.70566866676648 2.296024146
9.70684563104912 4.59604826
9.70749943800249 4.585573412
9.70809940198419 2.286539469
9.70874793608256 2.323366744
9.7094985657052 2.298001543
9.7104264071043 4.584240061
9.71089000033817 4.578239441
9.71126068451699 2.287494095
9.71165402489362 2.285269596
9.71199734296089 2.29359191
9.71245451354592 2.298086459
9.71293447856322 4.587079902
9.71324905977304 4.576882458
9.71354691025117 2.297669068
9.71386119577586 2.291577617
9.71465397711769 2.294182666
9.71551589847246 2.293402692
9.71680645488312 2.297294176
9.71868889110726 2.296294154
9.72023099849507 4.583948061
9.72166807945371 2.316702647
9.72331136385465 2.292024572
9.72462921678567 4.586465207
9.72538041339184 2.288325721
9.72607893273356 4.569303575
9.7267446797559 2.293341542
9.72733829640867 2.287890391
9.72814721343208 2.294178735
9.72883895112297 2.288199889
9.72977622633456 2.293931769
9.7312093416676 2.288178098
9.73259768671853 4.575468801
9.73291376475025 4.589095861
9.7330902842095 4.586876479
9.73324388011821 4.591726546
9.73335973659694 4.599098361
9.73345049292783 4.587162058
9.73352496819127 2.323699172
9.73361761600945 2.288784762
9.73371426465385 2.294604905
9.73381644638424 2.295323919
9.73414943384476 2.290713628
9.73539307740018 6.880066743
9.73593532906892 4.590039009
9.73629980258512 2.286914647
9.73667983723906 2.293031656
9.73757201540379 2.294202236
9.73893145120037 2.287043804
9.74010368524739 2.295528416
9.74112837475423 2.294143387
9.74266108524182 2.299061185
9.74399662423084 2.293990127
9.74582672442747 2.294466777
9.74729500998105 2.290059297
9.74883579341019 2.30840865
9.75009964727194 2.295110996
9.75157181282353 2.289220844
9.75314415201826 2.287213453
9.75525791420569 6.861528945
9.75593246901049 2.281827063
9.75675893455399 2.29357722
9.75759264539766 2.295542856
9.75900826223751 2.296009116
9.76037622542579 2.294154423
9.76164257089673 4.590423671
9.7624530129906 4.591440397
9.76307699509182 4.608318907
9.76356403530162 4.602288736
9.76398383724743 2.289482123
9.76438204217791 2.293341607
9.76475307031678 2.293696492
9.7652115226633 2.301107633
9.76593022576184 2.289886177
9.76680546057717 4.573871256
9.76757899610174 2.290321437
9.76834310333665 2.29382682
9.76940705393655 2.289819888
9.77031333707929 2.303629735
9.77180996285208 2.293591847
9.77380798552857 4.593355928
9.77585522518604 4.609202766
9.7774506402135 4.572210081
9.77846818159511 2.290911607
9.77959358821048 2.294595999
9.78052835028536 2.290707972
9.78183745831704 2.297488416
9.78326858892526 2.290365037
9.78489938609051 4.586141909
9.78620035066881 4.584002659
9.78704661392998 4.645752409
9.78773768069346 2.293167213
9.78840676149922 2.290724032
9.7891725654537 2.299506944
9.79033428075503 2.295020451
9.79140080964002 2.292548192
9.79246313699291 2.289059631
9.79351681825548 2.289100848
9.7951476439384 2.298647427
9.79726865975029 4.576949858
9.79845648415511 2.299114672
9.79956682071163 2.29517953
9.80095840826187 2.320080123
9.80259257957489 2.301222401
9.80449577140456 2.302501882
9.80628366359131 2.29963718
9.80805433511845 4.577498206
9.80927422858582 2.298693443
9.810472688256 4.579978963
9.81124628003859 2.292864929
9.81196186638975 2.290033847
9.81261487644986 2.292903756
9.81322511854445 2.297433865
9.81374348048693 2.297951994
9.81443965875813 4.581545772
9.8150259712155 2.299192899
9.81560680148855 2.296915634
9.81626064851495 2.290997415
9.81695952026672 2.318341459
9.81801554636432 4.586663032
9.81896792315401 2.297045967
9.81985620730931 2.28915271
9.82134072496916 2.289713763
9.82311685201065 2.286543823
9.82464665960035 4.580258961
9.82577422297803 6.860311345
9.82647923363702 2.286627201
9.82721642359979 2.291493289
9.82794383901184 2.295133669
9.82870245530441 2.295334653
9.82990175948794 2.300726399
9.83129600295018 2.290426527
9.83293278590738 4.584435724
9.83385759622524 2.288149583
9.83465805009268 2.308547846
9.83603686499374 2.296991703
9.83794297410315 4.582540955
9.83972897508896 4.589660296
9.84083592196623 4.61516225
9.84157504892496 2.297708135
9.84223797493231 4.58117485
9.84271829750318 2.292755403
9.84311415970272 2.296605893
9.84351500446507 2.291989883
9.84399297022135 4.574688108
9.84435597308997 2.288669368
9.84475306010807 4.57527196
9.84566065373042 2.296140514
9.84671040458098 2.29166228
9.84787500885066 4.590252631
9.84917873580246 2.2904324
9.85028020979893 4.577175788
9.8525206668746 2.300673733
9.85449459790492 4.589239734
9.85529204539078 2.297928165
9.85602352749949 4.59306576
9.85697376595963 2.291697483
9.85786285565388 2.324340517
9.85896418060792 2.30247642
9.86028920165183 2.295753928
9.86178280422028 2.29753207
9.86326628885868 2.299853603
9.86472150310725 4.600978304
9.86611068785768 2.284659267
9.86743561680867 2.290741147
9.86882039579009 2.293519297
9.87024976754605 4.576586762
9.87124442279828 2.293643906
9.87212416602715 2.309590929
9.87298709957652 2.290993795
9.8745611935066 4.589155925
9.87566884430656 4.598921879
9.87651371689359 2.298157486
9.87726808307374 2.301465869
9.87789824391293 2.31587029
9.87863812165787 4.584721253
9.87998902951519 2.302202906
9.88143810713923 4.584487431
9.88208774171502 4.583930688
9.8827527755032 2.29182153
9.88340636462428 2.292313315
9.88408225638731 2.292259606
9.88478796562498 2.289039863
9.88576535352803 2.294405102
9.88724127413295 2.296616903
9.88878149987663 2.290591893
9.89007916594217 2.288585289
9.8914697420188 2.291473239
9.89289856467248 6.874156809
9.89362190972111 2.292114623
9.89428814425152 4.592099007
9.89505921853917 4.593054247
9.89584636739113 2.297306944
9.89653597722627 2.321209773
9.89797876195063 2.300413417
9.89937989638488 6.876145164
9.90000858006445 4.586832099
9.9007018419792 2.301084642
9.90136333782817 4.58284556
9.90195498922415 2.295936318
9.90264629963361 2.288539088
9.90321276266421 2.290412096
9.90382681519846 2.299240415
9.90466974087152 2.300000413
9.9056433947878 4.589531171
9.90617467700661 2.304109437
9.90677795011647 4.599902133
9.90730872693254 2.30161921
9.90777410970856 2.300352486
9.90862895605487 2.295261775
9.90971306836858 2.300764833
9.91161401444227 4.609772787
9.91299834415708 2.297060279
9.91430355614685 4.591168473
9.91582185431352 4.583642398
9.91675111345073 2.292701124
9.91768478565936 2.302190895
9.9185830050948 4.582987541
9.91954994706776 2.293589384
9.92057696281332 2.298704038
9.92151224838019 4.581723448
9.92227779180878 2.308864639
9.9230988536617 2.294333222
9.92385364396993 2.29030135
9.92484973703263 2.322726972
9.92608259434335 2.298303808
9.92747017773784 2.297664448
9.92866247263915 2.29335309
9.92971915058386 2.313485676
9.93102948711128 4.589522532
9.9324570394889 2.289758086
9.93376482956203 2.314830916
9.935686061964 2.291662173
9.9372845595982 2.307562521
9.9391230870763 4.590560795
9.94044172107969 2.301281461
9.94182489296954 4.589638667
9.94357170183836 4.60912928
9.94457626392017 2.316905639
9.94575644075782 2.298294903
9.946704957448 2.292991249
9.94776331615717 4.591845722
9.9485842922941 2.298568978
9.94946096249481 2.295162423
9.95048081661748 2.2956022
9.95139297530224 4.581587238
9.95242959376477 2.299001451
9.95351112360659 2.302521545
9.95445317132687 2.289798709
9.95572019392312 2.29285271
9.95748109571248 4.586536407
9.95893775493351 6.901034114
9.96006828754162 2.306487595
9.96122513525124 2.310999871
9.96314814834592 4.587984333
9.96469004589694 2.297977911
9.966412566656 2.2973379
9.96791870220684 2.287304667
9.96973415834155 4.594375275
9.97137825663077 4.593904219
9.97279267796286 4.592949329
9.9738605014039 2.29737246
9.97492168122169 4.587392991
9.9762626395556 4.588223138
9.97726691823412 2.301044943
9.97822462896696 2.295828864
9.9790903099486 2.303611255
9.98068121546921 4.596520019
9.98136420496693 4.608547773
9.98217810767601 4.597695694
9.98272432686963 2.298067969
9.98327734486559 2.289480075
9.98397516077009 2.301414537
9.9846866432916 2.298689054
9.98565911596408 4.589328464
9.98644682207505 2.305098788
9.98730120427659 2.288955597
9.98809742265627 2.299439138
9.98936683164815 2.295699936
9.99061992882567 2.295302704
9.99222042437992 2.293253961
9.99407798639567 2.292213709
9.99558273707733 2.298387533
9.99723461606848 2.293174607
9.99897341710605 2.295855163
10.0010225270767 2.30142373
10.0026673982207 2.300010164
10.0039932206035 2.300682632
10.0052921818378 2.305221734
10.00685537204 2.30710414
10.0087018010013 4.691507359
10.0097580711265 2.299213609
10.0106434196773 2.298765376
10.0115216341365 2.302476949
10.0129199738385 2.291096635
10.0149638879134 4.590137319
10.0168206147242 2.297904022
10.0189875986108 2.29266757
10.0207437394787 4.582196553
10.0218396078107 4.589425665
10.0226441436113 4.589896681
10.023385484616 4.600323303
10.0240867547629 2.299017681
10.0247540910375 2.292429609
10.0255431594454 2.333493189
10.0264658928658 4.603176901
10.0271013716008 2.302040821
10.0278373482847 2.297094423
10.0286393531322 2.297961476
10.029506385487 2.301227332
10.0307142082035 4.587877629
10.0317584735475 2.302165646
10.0327041617503 2.300616399
10.0342232145138 2.294616267
10.0359338813841 4.596812778
10.0371216482605 4.59918687
10.0378789380369 2.299697322
10.0387285430438 2.311233408
10.039642265246 2.297868021
10.0405361513877 2.304542308
10.0415656783491 2.294908147
10.0434892101906 2.291793895
10.0450362306115 2.302739497
10.0471109300263 4.596909925
10.0484845939573 4.595745648
10.0498270274987 2.304068821
10.0510090642348 4.601989471
10.0523744382126 2.297779206
10.0537591063075 2.313926903
10.0560462847354 4.609600288
10.0575655456851 4.606189823
10.0585199989359 4.589997814
10.05920412109 4.590550428
10.0597116134586 2.30133677
10.0602391699202 2.299859843
10.0607021202252 2.302605712
10.0612625162263 2.297602846
10.0619971604388 4.587224701
10.0625797697681 6.899959634
10.0630176726515 2.31095504
10.0634181393523 2.321255218
10.0639948822252 2.300386878
10.0648014617871 2.308413557
10.0656047242953 2.304406618
10.066508409105 2.300732331
10.0678515250458 2.305048807
10.0694164477254 4.604301161
10.0700308629287 4.603393597
10.0707175490219 2.304069602
10.0714002199547 2.310986527
10.0721893523343 2.312792788
10.0730042092835 2.306631447
10.0742114003727 2.323972264
10.0758444615064 4.603176312
10.0774874120071 4.615575524
10.0784353626025 4.597239473
10.0792871293485 2.342092239
10.0801013947391 2.297917227
10.080940250604 2.291652481
10.0823033512564 4.588488767
10.083532789339 2.295466254
10.085090897172 2.300048117
10.0866256536297 2.299551991
10.0880046944792 2.292215867
10.0893304361482 2.293218722
10.0913206130364 2.304901061
10.0929817616927 4.59280624
10.0937992863439 2.298651497
10.0947047753107 2.296802998
10.0954946523589 4.589192109
10.0962439245689 2.298948373
10.0970040095453 2.295661622
10.0977689175296 2.299463569
10.0987199468216 2.294592467
10.100290050352 2.297439878
10.1022492476094 2.302756669
10.1046024441246 4.599900234
10.1054737570558 2.292540094
10.1062876830201 2.302428299
10.1069855109947 2.303819859
10.1079237224322 2.317102851
10.1091131127148 2.302543569
10.1108476603253 4.619143216
10.1120421480465 2.309165478
10.1132914316989 2.318291754
10.1144162830009 4.604500139
10.1160205836923 2.303424912
10.1175319172149 2.320648257
10.1192003903998 2.306854109
10.1212317181738 4.60737907
10.1231779816047 2.311470772
10.1250390740515 2.302624884
10.1267454526987 2.305391658
10.1281153167307 4.62770719
10.1287990919694 2.31320435
10.1295246734695 4.644191208
10.1299873438823 2.323944745
10.1304495802446 2.323999219
10.1314374749025 4.605653565
10.1328899953805 4.607176729
10.1339660445161 2.296062216
10.1351343355204 2.304933717
10.1361231992027 2.307639262
10.1373589749766 2.302600661
10.1389238473416 2.30729977
10.1404802473101 4.621205365
10.1410582526477 4.605814551
10.1415467735511 4.611015259
10.1419279020694 4.626012887
10.142288053484 4.66000707
10.1425216191418 2.301211093
10.1427979232302 2.300215126
10.1430216217729 2.3135977
10.1434707493897 2.301656078
10.1450741436853 2.303105681
10.1466665417356 2.310247337
10.1483129250641 4.610598378
10.1499265944067 2.302830324
10.1514965473811 4.616864716
10.1527443991329 4.615218619
10.1539401330117 2.315031691
10.1551322871094 2.314550343
10.1565378316064 2.303972937
10.1579373435534 2.314745219
10.1598355541242 2.342689922
10.1615491605492 2.31118399
10.1630436143036 2.3098555
10.1650963249765 2.307367356
10.1676400845184 4.620768647
10.1692011342204 4.608850036
10.1703607635603 4.610148991
10.1712986205227 2.306930616
10.1722426141789 4.616204601
10.1729902550913 2.304655159
10.1737721756936 2.313328086
10.1750156853339 2.314199978
10.1760412296988 2.317130626
10.1770540698089 2.335810087
10.1781448472596 2.30905591
10.1793113826236 2.318799696
10.1806721083848 2.312490593
10.1817902197784 6.919185136
10.1827138754343 2.303569934
10.183685076532 2.309119861
10.1849409043112 2.304327107
10.1870034937287 2.300571128
10.1897577604316 2.306923429
10.1920832877184 6.938999168
10.1938038366858 2.313914701
10.1955912002481 4.642646395
10.1974188655077 2.31596813
10.1991815480729 4.620500106
10.2009326342289 4.617458092
10.2023562181742 4.615650698
10.2033963159031 2.309313463
10.2045093007621 2.300457085
10.2063084506295 2.308697018
10.2080996566265 4.621496175
10.2093631278122 4.618834536
10.2103948239638 2.314674939
10.2114994757396 2.330117702
10.2128411186368 2.312408033
10.2142857698032 4.631735168
10.2158028166678 4.606485398
10.2167754459062 4.61758316
10.2175679049699 2.315407032
10.2183047751331 2.315737983
10.2190353446839 2.307267414
10.2199840800382 2.303521763
10.2211364333209 2.308103291
10.2225074817537 2.321323114
10.2236398611637 2.306780027
10.2247046140271 2.311344238
10.2258994170449 2.340185078
10.2276468289443 4.632662488
10.2289308335224 4.61007865
10.2298805808708 2.306783287
10.230874132301 2.311963107
10.2317389740033 2.301896854
10.2326709481274 2.309378955
10.2342511362639 2.314266736
10.23580099325 2.299802285
10.2372989777925 2.323041025
10.2385370642542 2.313271169
10.2401668612639 2.312516362
10.24190497108 2.311324105
10.2443384142475 2.314331035
10.2466143611869 4.731125628
10.2476432715134 2.328372853
10.2486608523163 2.32234604
10.2496295974968 4.614641387
10.250937780092 2.306311641
10.252163983715 4.613092119
10.2539256291177 4.60332997
10.2552964459428 2.316816775
10.2566678968355 2.308740652
10.2577723162833 2.312533157
10.2587578634396 2.315449813
10.2598281907261 2.31705044
10.2611457626484 2.303507165
10.2630815681005 2.321983349
10.2648190517126 2.310346222
10.2666852486025 2.304638765
10.2689118556579 2.309924126
10.2711872046293 4.610319267
10.2728958786626 4.603339187
10.2735567878992 6.899150533
10.2740683262046 2.301910635
10.2746812926634 2.310735466
10.2751776346659 2.306644349
10.2756187693261 2.299477822
10.2762320520352 2.306653094
10.2770272134605 4.613423862
10.2776692262069 4.626091278
10.2782929921733 2.334608592
10.2789354646556 2.315927214
10.2796234567391 2.300788245
10.2804734458183 2.299371773
10.2814747053398 2.304917145
10.2825718534436 4.606098883
10.2840820426417 2.307751392
10.2856869202833 4.60121423
10.2870589790529 4.613558263
10.2877692341533 2.308878397
10.2885876888899 2.318780926
10.2893164337486 2.313973044
10.2902833107033 2.300882187
10.2913002486212 2.324870755
10.2924724392462 2.308473289
10.2945071743296 2.31269842
10.29655822251 2.305481322
10.2983759412363 4.609565147
10.3002712773217 2.300915195
10.3019133245961 2.302438739
10.3039569517005 4.607193415
10.3058601799285 2.298340362
10.3074549589564 2.307315253
10.3089775319075 2.312977681
10.310881225767 4.602538082
10.3122696962428 2.305188003
10.3137157774563 4.605474859
10.3151875185968 2.309014968
10.3165442070338 2.305233508
10.3185019797192 4.609210719
10.3200154593881 2.30957028
10.3217605051798 2.326386391
10.3231583856154 2.307272992
10.3249934182361 4.608177118
10.326452458857 2.304226618
10.3279946651582 2.30443946
10.3292806658259 2.312489409
10.3305797023758 2.309599806
10.3320417441665 4.613845233
10.3332667633974 4.613587485
10.3339346624304 4.623528439
10.3344952774953 2.3098825
10.3350246884804 2.315443078
10.3356405250792 2.302903645
10.3363661093594 4.613898088
10.3371677277537 4.611835713
10.3379330577784 2.310242449
10.3385806444993 2.308381443
10.3396350741726 2.299831117
10.3409329004493 2.334769837
10.3423870240229 4.611034557
10.3434761064998 2.305059016
10.3445339301722 2.305276685
10.3453888292203 2.312334806
10.3468277907329 2.312334588
10.3483567233458 2.309598651
10.3499338048761 2.297717647
10.351466890156 2.308553755
10.3538012384521 2.308834371
10.3563758106488 2.305858665
10.3585973627595 2.307933679
10.3613676225797 2.310871315
10.3636454102091 4.638886758
10.3653436286706 4.635751764
10.3660128015954 4.615316079
10.3665886942594 2.303842558
10.3672660856668 4.606318774
10.3676788135714 2.30708379
10.3681253223913 2.301671782
10.3686746867429 2.304653257
10.3700144779744 2.308036084
10.3714991016163 4.602274145
10.3734839497731 2.303128031
10.3758970713793 4.601795342
10.3771955349133 4.602204871
10.3781676560333 2.305384357
10.3791696990149 2.298761384
10.3802134543458 2.295510928
10.3817362133403 2.302881198
10.383102464876 2.314316755
10.3852713457462 2.31324469
10.3879453496089 4.610414759
10.3899557391654 2.315097556
10.3918976093418 4.648927812
10.393170942547 2.310345445
10.3944165332948 2.312757296
10.3955110741501 2.313847938
10.3965677140762 2.304781615
10.3976490377097 2.306109088
10.3991593132816 6.911923121
10.39994659685 4.60936575
10.400568614861 2.305912603
10.4011825508967 2.305097744
10.4021465622533 4.601455476
10.4032095650207 2.304999079
10.4042411537495 2.312312505
10.4054293738928 2.311894865
10.4067063282844 4.627284386
10.4081970765133 2.306305104
10.409608492662 4.647404251
10.4113837669998 2.312722178
10.4131245998497 2.307789246
10.4150986725705 2.312427188
10.4172276522855 2.299668817
10.4192504548311 2.313698391
10.4215115622386 4.608402095
10.4228224333526 4.609817003
10.4238474910752 4.610548324
10.4245547194391 2.308348565
10.4253279269976 2.305194577
10.4261546710816 2.303828403
10.427691525589 2.309127301
10.4291626822632 2.301492086
10.4305967045528 2.300205484
10.4321612276778 4.605445192
10.4332327888841 2.314202023
10.434532742414 2.324076513
10.4370193290437 2.317777622
10.4391591556242 4.660738471
10.4405165201013 4.623083222
10.4418518113279 2.309545713
10.4431542917812 2.310210977
10.4447788580793 2.310093024
10.4461070672191 4.61382369
10.4470185191356 2.307077184
10.4480478259472 4.610848257
10.4486312680746 2.307038013
10.4492544379534 2.308672286
10.4499888904533 2.305543293
10.4513913181267 4.617453456
10.4526260467962 2.31080486
10.453760599571 2.301859391
10.4554020620091 2.315929132
10.457651885061 2.316082367
10.4599538032368 2.310369984
10.4618467015675 2.318504241
10.4640268675642 2.312134995
10.4661171226793 4.647278113
10.4678010123255 2.31696648
10.4694360231529 2.306163996
10.4715076655837 2.308183284
10.4734318322657 2.305263118
10.4750789440847 4.626794411
10.4763295356243 2.308966008
10.4775228152591 2.310335526
10.4788045616515 4.625176836
10.480050225488 2.306219808
10.481473765227 4.614044332
10.4835007806423 2.324405531
10.485909808886 2.317277814
10.4878680383861 4.609876697
10.4891154768845 2.318124734
10.4904969267449 2.310940372
10.4917239813378 2.308605063
10.4931774461942 4.615772307
10.494829130959 2.317119488
10.4962395148687 4.623398299
10.4972444552544 4.611803671
10.4980135068299 4.634494069
10.4986286063147 2.313905283
10.4992321341928 2.308946973
10.5002832261606 2.30871278
10.5013620335447 4.62125516
10.5019249182741 2.311818476
10.5024529365534 2.309489899
10.502999903063 2.312679248
10.5036177830962 4.619877037
10.5045192258464 2.314287094
10.5052950508772 2.312356844
10.5067726515671 2.306548469
10.5085045006678 2.310115363
10.5103962579692 2.311709743
10.5121470568173 2.313750392
10.513924482255 2.350516625
10.5155907813296 2.345969405
10.5173701668269 2.316026442
10.5194272971817 2.304762144
10.5224300293522 4.646100975
10.5240107739649 2.310274633
10.5258913532239 2.312952077
10.527443281452 2.319929035
10.5292232112723 4.619984388
10.5306276562314 2.307625232
10.531790380758 2.309487218
10.5336760637176 2.312590226
10.5352233651308 2.309282677
10.5370624363693 2.313209968
10.5386175729775 2.319696542
10.5406005107433 2.314323654
10.5423715601449 4.611084008
10.5433960888741 2.314567549
10.54440478846 2.306588778
10.5453554178612 2.31145146
10.5464445372016 2.315775612
10.5477782112302 2.314026892
10.5494532342386 2.310983072
10.5509411957141 2.330518755
10.5521781996391 4.629185767
10.5528346537679 2.30648701
10.5534391786192 2.316039051
10.554047646122 2.331945498
10.5550835582935 2.321134995
10.5563348508328 2.306590695
10.5579315322418 2.301798774
10.5594254569297 2.308319777
10.561318922157 4.608685139
10.5627770874686 2.310391891
10.5646421064413 2.306730155
10.5664055311326 2.305728471
10.5686407969895 4.612624343
10.5703129668569 2.311889187
10.5719905860777 4.636319143
10.5729847775462 4.632638411
10.573755559934 2.321034418
10.5745320904352 2.336121358
10.5752635589611 2.316506579
10.5760949817316 2.31543963
10.5770900167557 2.309660517
10.5782635551055 2.310930699
10.5795813732422 2.313870717
10.5810803844668 2.321510647
10.582932165174 4.622375678
10.5841009524367 2.311644842
10.5852669886631 2.316044398
10.5865513214093 2.314134149
10.5879369541365 2.312431056
10.5900486795598 4.627444297
10.5907710893462 2.311856822
10.5915181498259 2.316397579
10.5926123890254 2.310308051
10.5936960754476 2.329084472
10.5950908653172 4.619916861
10.5960599371226 6.937669259
10.5966999932317 2.316243797
10.5972794041733 2.307695785
10.5979954863706 2.325610867
10.5990823652307 2.316038022
10.6006329393825 4.619906179
10.60160178343 2.318734709
10.6025873559917 4.625329159
10.6036151756732 2.319612501
10.6047374853978 2.316733098
10.6056363301298 2.31495239
10.6065357287685 2.308436278
10.6075944097069 2.319185125
10.6089365552898 2.32500704
10.6109621750456 2.320223616
10.6134361879638 2.312569588
10.6157532315196 2.315624184
10.6182726463653 2.310225773
10.6208303465391 4.605858165
10.6227315158369 2.337474747
10.6246808870559 2.330430341
10.6264086090522 2.317354404
10.628056752508 2.316992613
10.6298182140115 4.617638256
10.6311543267355 2.319024961
10.6324317464532 2.318380572
10.6337725323017 2.303507109
10.6357398999014 2.314977686
10.6376134158179 6.930662317
10.638641524519 2.312532743
10.6396792147411 2.319964802
10.6417169739465 6.942129978
10.6427639419527 2.310443069
10.6437590707468 2.315015262
10.6455899493132 2.30973351
10.647949554161 4.622811555
10.6493530682016 2.321112383
10.6506772009134 2.313283936
10.6522404941383 2.314948829
10.6540476876532 2.317083113
10.6557529064723 2.314910698
10.6578876226492 2.319501117
10.6597204333724 2.327149971
10.6617606045176 2.316500717
10.6639597839193 4.646718945
10.6654107024834 2.309563876
10.6666035664193 2.353516768
10.6696040026101 4.640161485
10.6716971626187 2.319978044
10.6735427771388 2.309949157
10.6753293990547 4.642224737
10.6764371127175 2.311913647
10.6774304867159 2.323071651
10.6784142702602 2.319966758
10.6792049174033 2.315032795
10.6799882548559 4.635769471
10.6808251285765 2.31159992
10.6815938160393 2.311105298
10.6828000336978 4.639026195
10.6837265566456 4.63592741
10.6842760450307 2.315411038
10.6848135214406 2.340733502
10.685349962726 2.328334024
10.6860781751801 2.313979007
10.6870572790341 2.314149527
10.6881042614157 4.631902704
10.6887834599006 2.312853809
10.6894549130077 2.316927554
10.6902624076524 2.32272684
10.691103855594 2.314939345
10.6923309452725 4.637017346
10.6937471937688 2.319839488
10.6949427384006 2.317236107
10.6961432780381 2.319028552
10.6977689406396 4.631530189
10.6991737919231 4.625250108
10.7001009544453 4.629530524
10.7009051110865 2.309031721
10.7015803720345 2.314999526
10.7021983513507 2.323343463
10.7029627853644 4.658474405
10.7045728079109 2.320801906
10.7062098822893 2.319754349
10.7077237461035 2.309889439
10.7090778171703 2.31910761
10.7103347590456 2.316048489
10.7118343272003 4.624513089
10.7129459188612 2.329312739
10.7141929088282 2.314904188
10.7157667499177 2.317248268
10.7171816805972 2.320875231
10.7189927538398 2.30948588
10.7206695603292 2.313759059
10.7228222666462 2.309114534
10.7252949275574 2.317925937
10.7272802032529 2.313851514
10.729227046612 2.326359945
10.7312365230079 4.643910894
10.7322660218065 4.627415844
10.7331223681741 4.625497145
10.7337646427756 4.636483401
10.734302370394 2.311966155
10.7349220082195 2.311866241
10.7354549209941 2.315845269
10.7360170538482 2.330647663
10.736671734108 2.319404896
10.7378072173394 2.313149024
10.7391317699005 2.325392169
10.7403438562164 4.649265442
10.7425194484882 4.663415604
10.7436006154778 2.329477659
10.7448637477559 4.638299315
10.7458714908465 2.316384618
10.7468756214088 2.320578346
10.7477786265741 2.31502003
10.7485939098831 2.317411922
10.7498450825267 2.318977861
10.7511341213727 2.317161825
10.7521860355626 2.32368873
10.7530413304728 2.320212198
10.7542866244216 2.314618328
10.7560280596723 2.32375577
10.759028374125 4.633546953
10.7608954210337 6.971476932
10.7620259368513 2.319466588
10.7630328402484 4.630829334
10.7641402968501 4.632863851
10.7653052336134 2.312729388
10.7664469884964 4.632315587
10.7678964411658 2.323620271
10.7694981849644 2.319530689
10.7708438853809 2.320072207
10.7725200155976 4.624042611
10.7740754255923 2.323366678
10.775523975198 2.325210755
10.7775520702283 2.333838583
10.7800075927741 4.648840496
10.7812828047093 2.324711702
10.7827760173039 2.3210167
10.7840455273001 4.635756383
10.7846841769322 2.320654774
10.7853900371445 2.318785109
10.7860343366295 2.326918788
10.7867664565026 2.315672261
10.7875201866996 2.315358271
10.7886040894173 2.318433783
10.7904673945732 2.316382573
10.7924283335757 2.321346384
10.7947002741736 2.322421152
10.7973400665986 2.341433306
10.8001845884945 4.689567161
10.8019460002477 4.632893831
10.8031842573071 2.3126803
10.8045564994983 2.322527518
10.8056571090705 4.640743772
10.806557907708 2.323424197
10.8074064307717 2.317394161
10.8084012130267 2.318268448
10.8096100947994 2.317721439
10.8112972255328 4.621581398
10.8126978694313 2.329605087
10.8140358933709 2.314550567
10.8156704498214 2.348923299
10.8173348562399 2.31691955
10.8194332274074 4.630553801
10.8210711513429 2.332262952
10.8228092345127 2.316456837
10.8242404600762 2.32301136
10.8258524772345 2.317272288
10.8273162241386 2.317060512
10.8286338529274 2.313900555
10.8300976631484 4.63828034
10.8308611455843 2.318431989
10.8315888305324 2.319077327
10.8329503571329 2.321330323
10.8343226570799 4.642580599
10.8350646425933 2.327877169
10.8358462411807 2.317961123
10.8367251316192 2.31647125
10.8377191487608 2.316071137
10.8387633068128 2.315181965
10.8401380258621 2.316897545
10.8415837051207 4.631277553
10.842501426258 4.629728176
10.8435375956908 2.319958158
10.8444769393741 2.320170693
10.8454808247599 2.313135312
10.8469638198078 2.330005905
10.8482922736804 2.314538568
10.8504319454324 2.324985653
10.8524628086801 4.649905295
10.8544693124167 2.332159284
10.8562411421514 2.332212699
10.8580792218704 2.322266936
10.8607863347686 4.64178904
10.862066831958 4.640519722
10.8630942678729 2.331367038
10.8640933048491 2.323296504
10.8650345690796 2.320495459
10.8658648325779 2.31332409
10.8670249419116 2.315486368
10.8681746379557 4.649021522
10.8693489439458 2.323578598
10.8704470539449 2.320509637
10.8725812192336 2.316370067
10.8744592000593 2.336620457
10.8766869340632 2.322783586
10.8785101806037 2.326403907
10.880042105622 2.317555276
10.8817948405419 2.328874971
10.8835516633396 2.33095616
10.8854687862734 4.649983243
10.8862699158934 4.645841116
10.8868885045234 4.624461215
10.8874677503535 2.327762126
10.8879740303772 2.315905778
10.8886436041104 2.318850671
10.889214515168 2.316045779
10.8901253944782 2.324878016
10.8912777467482 2.321601377
10.8931583754941 2.314838961
10.8954602062407 2.31133629
10.8980619955343 4.64541035
10.8999580765121 4.653376722
10.9018036097135 2.325682692
10.9037215413325 2.3321688
10.9054952189716 4.681084323
10.906825518921 2.326424615
10.9081671175233 4.646689215
10.9090940702691 4.641301814
10.9096946920504 2.325091652
10.9102547709011 2.319703148
10.9116872122139 2.32357689
10.9136103492652 4.629004955
10.9148048691686 2.321598643
10.9159684584833 2.319872849
10.9174263691188 4.636165629
10.9189172501721 2.313992291
10.9202370605847 2.324065107
10.9216362566662 2.33846956
10.9229454985083 2.32016548
10.9244169665833 4.651875335
10.9264519782854 2.319571848
10.928484870303 2.32298135
10.9301279504309 4.644856796
10.9308534096359 4.650989959
10.9314849791014 2.319795842
10.9320848223804 2.315625705
10.9329363108907 2.328324635
10.9339940339226 4.642358036
10.9349808772062 2.324960638
10.9358479912657 2.321899729
10.9367877111561 2.333582419
10.9377855997344 2.315438005
10.9392148918025 2.34961107
10.9414663822959 2.334616663
10.9442186331482 2.31956992
10.9468111573525 4.642528323
10.9494831095676 4.639443128
10.9511710967809 4.635898744
10.9527611374662 2.327840638
10.9542727600874 2.323322507
10.9555361270778 2.324334382
10.9571655788764 2.322098225
10.9586381565399 2.335237788
10.9608558214698 2.327790438
10.9636366072823 5.439814687
10.9642215828386 2.327077192
10.9648980123089 2.320508453
10.9663671422582 4.646452034
10.9670730669311 2.339216045
10.967743479938 4.639592539
10.968313641756 2.316986571
10.9689477708653 2.322068072
10.9696357137584 2.327129329
10.9719673149167 2.320059945
10.9749247273371 4.645867387
10.9763528441417 4.677844652
10.9775245613928 2.319816308
10.9786989477004 2.325901793
10.9796582522955 2.331836022
10.9805743521457 2.323306996
10.981434872722 2.327024115
10.9825028331772 2.324829351
10.9839544957488 4.651968701
10.9851724805675 2.328774109
10.9862957155641 2.320313927
10.9882211343357 2.32626729
10.9908057185211 4.639913498
10.9927928735131 4.652317439
10.994051080446 2.324167206
10.995502190573 2.323026768
10.9966951952796 2.318295413
10.9983243405982 4.645401892
10.999646946634 4.651422278
11.0008390233028 4.654177162
11.0018389109938 2.317490539
11.0028077956411 2.320035368
11.0038270478379 2.325172063
11.0052339860575 2.332708
11.0065807814524 4.651362551
11.007572743968 4.670509376
11.0080923833302 4.649698412
11.0084791070902 2.325767593
11.0089337613432 4.646311137
11.0092537246999 2.317115077
11.0096070322703 4.650828573
11.0099735302625 2.322559229
11.010276650319 2.33846911
11.010571626573 2.328427912
11.0109391495982 2.325686398
11.0121881492396 2.318907998
11.0140689714042 2.323709231
11.0158991774691 2.331842571
11.0177508223694 2.326196753
11.019531530785 2.327265519
11.0212870374433 2.33147364
11.0231063693766 4.676422706
11.0249759472421 6.968679372
11.0261679859845 2.317762603
11.02728607976 4.646522936
11.0286822908648 2.320245092
11.0298033266104 2.321747186
11.0316376246379 2.321965752
11.0334216543326 4.631639848
11.0351752990373 2.312747109
11.0366196422328 2.319623035
11.0389420469639 4.655149433
11.0405889720844 2.334980076
11.042258288111 4.652008274
11.0433884441525 4.678003613
11.044289105926 2.321397803
11.045174683851 2.320466851
11.0463197248097 2.320722337
11.0474980179127 2.323606086
11.0490278448578 2.328491351
11.0516871352045 4.636773701
11.0536991907568 2.319682505
11.0554679526347 4.642029844
11.0569825396149 2.327542192
11.058280090053 2.320937592
11.0597332509734 2.326519898
11.06193063897 4.642768315
11.0632251332992 2.33057921
11.0646057715782 2.329128594
11.0661498167034 2.341430525
11.0682765811552 4.655346202
11.0696279759951 2.32699291
11.0719871249392 7.031287012
11.0729659814755 2.317994523
11.0739435803666 2.315790378
11.0747935280645 2.32787125
11.0758096057917 2.329470981
11.077082946 2.325035644
11.0784717257053 2.328460712
11.079979192397 4.640102953
11.0810892874238 2.332039059
11.0821394887763 2.336429102
11.0830454606241 2.32311015
11.0841951469392 2.352382977
11.0854863530309 2.327422149
11.0870615341222 2.331907254
11.0896387869014 2.340449984
11.091739323438 6.99300896
11.092376680345 2.328310478
11.0931040652298 2.325420605
11.0938113642736 2.324444647
11.0943905509496 2.321501833
11.0949106988727 2.316864806
11.0955610466296 2.329322323
11.0963953093089 2.325335907
11.0972831845043 2.323185359
11.0988964994815 2.32456964
11.1006577286454 2.325766474
11.1023799679591 2.332626524
11.1040692993413 4.667214088
11.1056345801177 6.974142011
11.1066626253139 2.323562214
11.1078743652307 2.325879848
11.109033428316 2.331190189
11.1106043757067 2.327425512
11.1122773471189 2.332810615
11.1145489703956 4.653120811
11.1163149209706 2.331098458
11.1178263739024 4.647401241
11.1190303501444 4.654919018
11.1202609917628 2.337850197
11.1214731493911 2.34424594
11.1232442159473 2.32462352
11.1251861968798 2.330988866
11.1267669518619 2.327203353
11.1283044992722 2.326526445
11.1300743905689 2.326670823
11.131497402799 2.323423795
11.1331025587026 4.642516213
11.1340235315743 4.649578847
11.1345818712782 4.640410968
11.1349464021456 6.97467409
11.1352674971971 2.322495958
11.1355415683707 2.337313629
11.1358328719803 4.648218624
11.1361876056857 2.325314738
11.136537317177 2.324722357
11.1368332984998 2.330313287
11.1374059180253 2.332415318
11.1381529080939 2.325227013
11.139303522072 2.344793757
11.1411581625008 2.334887544
11.1431961982304 2.338058982
11.1451162734634 4.645743684
11.1463235706102 4.649908961
11.1473040050165 4.660610719
11.1480141361716 2.316819871
11.1487735758569 2.330277519
11.149449065323 4.653689977
11.1502284416221 2.324584617
11.1510254901201 2.330551598
11.1522118964262 4.652325165
11.1533723946946 2.341246272
11.1544843504237 4.646542566
11.1558699934344 4.675794939
11.1570196737202 2.334599837
11.1579632035204 2.331527961
11.1594498036811 2.329437443
11.1613076502309 2.32767379
11.1628888559204 2.321865887
11.1642678862422 2.329539981
11.1662782076559 2.329346368
11.1684099905063 2.330282034
11.1709164518789 4.651403958
11.1723746188083 2.33254748
11.1735891885338 2.318267106
11.1756473951597 2.320626993
11.1781728543331 2.347093953
11.1807158517071 4.658926639
11.1823627963184 2.328048509
11.1840168730937 2.328518174
11.1854901270872 4.666038994
11.186687737117 4.653237363
11.1878122995988 2.323472249
11.1889505490785 2.331918296
11.1902516022287 2.323179094
11.1921082238763 2.326530291
11.1936426216884 2.322269806
11.1950154383083 2.332539895
11.1963833766193 2.318336427
11.1978534983179 2.328585291
11.1995448379854 2.322188171
11.2015690940893 2.338875776
11.2037296080559 2.325725793
11.2062630223411 2.327712253
11.2090453222246 2.334860897
11.2114817604275 2.319845589
11.2140134357767 2.35730427
11.2161860568119 2.335925312
11.2180242968908 2.335976684
11.2195939466283 2.33573923
11.2208930312453 2.324439367
11.2222945883156 2.340244498
11.2236106489569 2.332264323
11.225559860891 2.332922388
11.227195908046 4.653558412
11.229169203112 2.322660026
11.2309757098728 2.322202981
11.2325187852185 2.335018746
11.2349275903775 2.320534093
11.2371279419937 2.327529264
11.238911412154 2.344217564
11.2408745950297 2.31813714
11.2427703901103 2.354723638
11.2448832794837 2.338760268
11.2469537311552 2.329685089
11.2486235514974 2.330253927
11.2513005296809 4.645473396
11.2532978382388 4.655499745
11.2550159267488 2.332456331
11.2569028265159 4.659265802
11.2576944412262 6.973277358
11.2582742704557 2.340774746
11.2589934921681 2.323703849
11.2596365281994 2.330664826
11.2603600041348 2.330452326
11.2617075796483 2.325101198
11.2640831616202 4.690273087
11.2655388254657 2.325581575
11.2669446387851 4.654464245
11.2681089292235 4.656515634
11.2689935086205 2.330406084
11.2698670265612 2.32108743
11.2711116362688 2.317187883
11.2722928997385 2.325280289
11.2735083008099 6.984533216
11.2741276847962 2.319447527
11.2748041324779 4.644683759
11.2752596591562 4.651808764
11.2756366111578 2.325823955
11.2759658248287 2.334032561
11.2762928097148 2.354998763
11.2766199663038 2.330782158
11.2769876701198 2.329972994
11.2773362144733 2.323872229
11.2776856264174 2.334531463
11.2780220756662 2.331814526
11.2785676285291 2.321808803
11.2794419770079 2.330483356
11.280862024714 4.644181337
11.2817489467042 2.325830648
11.282857619784 2.324707269
11.2837714576591 2.321315162
11.2854810963927 2.321996236
11.287537222591 2.325171974
11.2898593980568 2.329001182
11.292074852125 2.336188105
11.2941577101047 7.006476307
11.2955823163694 2.329237491
11.2969658898115 2.326694403
11.2981293279498 2.345094362
11.3002283481012 2.334050634
11.3023461305325 2.336624734
11.3051419250505 2.337063611
11.3084263267295 4.655773748
11.3093101678939 4.671838033
11.3100890619093 4.659501984
11.3105066469042 4.655139837
11.3108759871671 4.646891785
11.3112334884334 4.694656605
11.3115466801873 2.335060826
11.3118327132992 2.342046009
11.312146318137 2.349066041
11.3125080718207 2.340458998
11.3129180349924 4.652513653
11.3131209810299 4.657674097
11.3133029237248 2.338704716
11.3134762277117 2.335749368
11.3136622090813 2.328403563
11.3139831396141 2.338463738
11.3143751355369 2.339160424
11.3149773412686 2.330541751
11.3160018693097 2.347582741
11.3177924790157 2.338914736
11.3196082892695 2.344225728
11.3215659130234 4.686237315
11.3227708628138 4.714789923
11.3238073287789 2.328564169
11.3247026946126 2.328925761
11.3254424354963 2.324346251
11.3266884060605 4.663487152
11.3278670815965 2.331903101
11.3288709180845 2.322173369
11.3300252200227 2.325933746
11.331071829373 2.338924724
11.3325725341761 2.368857971
11.3353153523394 4.750884272
11.3370007852793 2.34908236
11.338596863068 2.335039962
11.3406042625084 4.64373997
11.3422551831999 2.322938994
11.343848531626 2.324607691
11.3460754179495 4.66993523
11.3481094421986 2.338591827
11.3504070333102 2.35388295
11.3525845635716 2.34773859
11.3543874794796 2.33194651
11.3574464864336 4.665155661
11.3591608100306 4.677544101
11.360792447982 2.33498504
11.3623208695129 2.325391429
11.3638144784554 2.339116687
11.3652751541512 2.327806057
11.367199257465 4.66083685
11.3680274408474 4.660601558
11.3687646556529 4.666566319
11.36947048779 2.343861748
11.370238853595 2.331388623
11.3711826901555 4.712852896
11.3718941533966 2.335061399
11.3725853804738 4.653808924
11.3733323023289 4.650921264
11.3739136938842 2.338023131
11.3744880338477 6.976621525
11.3752216186761 2.334457262
11.3758412880527 2.327505406
11.3766766963839 2.329338603
11.3777905073605 2.33028897
11.3791011441271 2.326099708
11.3806308645154 4.660179904
11.3820548945691 2.336879831
11.3832868027237 2.33099631
11.3852834736575 2.353003955
11.3877976522312 4.673361459
11.3892866869723 2.332939987
11.3907541240881 2.334121436
11.3922991003857 2.333388552
11.3944815909946 2.335275546
11.3964122956428 2.322652263
11.3987462436097 2.327454113
11.4006610713301 2.338286581
11.4023108269713 2.327695582
11.4040833923975 4.663942668
11.4050509861939 2.325155328
11.4059552184367 2.331286697
11.4068192175237 4.662944745
11.4077255960656 2.336160933
11.4086927674823 2.338958249
11.4100600539234 2.333539363
11.4114043862275 2.349294973
11.4129148943809 2.336082106
11.4146999737831 4.685629484
11.4161802819778 2.347739473
11.4174727450777 2.340653729
11.4191378123003 2.32731996
11.4209923959382 2.326316298
11.4225037990794 2.332873384
11.424661976975 4.655502763
11.4261446734694 2.328014556
11.4274412840411 2.339405068
11.429212695691 2.330226562
11.4317996536452 2.330408316
11.4346475844148 2.353958563
11.4375178813193 7.004986485
11.4389892500432 2.336386727
11.4405799526523 4.673924613
11.4421117891795 2.330011082
11.4434330847864 2.344342079
11.445153847339 4.673549848
11.4468125976961 2.325592582
11.4484229191267 2.331236851
11.4502787338224 2.335164507
11.4527472799736 6.970400154
11.4533314557032 2.346488821
11.4539336683867 2.328707657
11.4544753483893 2.346597367
11.4553411233662 2.335693195
11.4565870781844 2.34726441
11.4588120670232 2.339841891
11.4611352030252 2.358022959
11.4630942844911 2.347293905
11.4648846188054 2.336556155
11.4666132052328 2.33599435
11.4687033230728 2.337808551
11.4706699732145 2.325482729
11.4733737444525 2.323704417
11.4757203834452 2.33367627
11.4778781123008 4.655928766
11.4792045789491 4.656671323
11.4802640962923 2.330135245
11.4813232374302 2.340705303
11.4829623238577 6.9942111
11.4837291146943 6.988093641
11.4845505540317 2.321888216
11.4853186932927 2.325920538
11.486960433835 2.335349057
11.48839381204 4.644933365
11.490141562099 2.334540047
11.4919203550393 4.644894603
11.4930527495641 2.322359779
11.4939826470214 2.326708546
11.4961731969911 2.325915224
11.4996273271378 2.332961879
11.5027453286489 2.327360135
11.505411964629 2.330742893
11.5078926917987 4.645465891
11.5094252206835 2.325356792
11.5108109001075 4.65682313
11.5121631015869 2.327766448
11.5137729674934 4.674780474
11.5149325497019 2.330126695
11.5161108903184 2.316563827
11.5170552200873 2.331459659
11.5180936522046 6.959930117
11.5185363750934 2.32920022
11.5189602117827 2.3174768
11.5193619063548 2.325683756
11.5199055327843 2.330794357
11.5210550303235 2.325185918
11.5228939289793 4.650216782
11.5248119271782 2.322755958
11.5267809375021 2.324720002
11.5290717484317 4.644838947
11.5305970265848 2.330769928
11.5324662818226 2.323494286
11.5339676429037 2.340906802
11.5361896228479 2.325680657
11.5380968350097 2.327645354
11.5398040200998 4.645308223
11.5414347124334 2.332094969
11.5429063475199 4.65106801
11.5441224125954 4.644696035
11.545053982817 2.325876203
11.5463402043252 2.333534583
11.5474227367255 2.325726259
11.5489371392393 2.348650413
11.5503295612428 2.324509515
11.5523549474173 2.335444148
11.5541405935773 2.31785619
11.5556260297544 2.328295412
11.557495486833 2.322674604
11.5593428382188 2.318183899
11.5625941755623 4.648434086
11.5646671243762 4.653281522
11.5659339930129 4.646756293
11.5669705374509 2.327156119
11.5681408818971 2.323961288
11.5690797022435 4.660961444
11.5696446504418 2.331769534
11.5702161862479 2.325931303
11.5707309005809 2.343000805
11.5712038471655 2.337775794
11.5716726599653 2.334784047
11.5724701288351 4.651012393
11.5735464136569 4.656285911
11.5744699757002 2.319912053
11.5754542515035 2.327407503
11.5768362186414 2.324304205
11.5786023867037 4.640941729
11.5799658716158 2.324955947
11.5811913912307 2.327743455
11.5829709252091 2.333817984
11.5845470486594 2.339133156
11.5859365245853 2.331750245
11.5875025328188 4.678936446
11.5888373594296 2.341369584
11.5901124044286 4.653800048
11.5912470109094 2.335976587
11.592191654197 2.326468359
11.5935143711117 4.649649207
11.5946102215898 2.323106451
11.5955317320375 2.324298908
11.5973498078028 2.320777351
11.5997302969915 2.327297152
11.6017879112844 4.644814973
11.6031796056799 4.665633404
11.6039462933828 4.641147379
11.6045447687442 4.672593364
11.6049309691562 2.342631859
11.605355516045 4.641804547
11.6057532614593 2.333331878
11.6062018974927 2.32232062
11.6068808104204 2.336261645
11.6075279470932 2.320053531
11.6084279939513 4.656289826
11.6091213245339 4.655250754
11.6097634425572 2.325441624
11.6103897966563 2.318502947
11.6110896765188 2.323595107
11.6119426414725 2.3259017
11.6128464379035 2.325656435
11.6136755536724 2.330548197
11.6146080615594 4.696913149
11.6154195851538 2.343071658
11.6162124965619 4.679755576
11.6170147336007 2.329947488
11.6178555679052 2.331685524
11.6194315155469 2.327303665
11.6208742841083 2.323666448
11.6234980082747 4.646423243
11.6245566323623 4.668200314
11.625543751382 2.321677396
11.6264942707842 2.328954132
11.6276005592566 2.334693251
11.628777091747 2.32954302
11.6300214781108 2.320805216
11.6311984602959 2.327898167
11.6324681034385 2.334430309
11.6349044192237 2.343196117
11.6375802340374 7.004996181
11.6385125402708 2.336146715
11.6394058340744 2.337587019
11.6405024590222 4.656634821
11.6414192956661 2.325896396
11.642243542662 2.322888734
11.6435304454306 2.327336638
11.6447031074338 2.330722817
11.6457899741236 2.322956827
11.6471443649585 4.649697247
11.6475100514003 2.328197665
11.648482056677 2.342447599
11.6496881747479 2.335017304
11.6514221944727 2.323811266
11.6533577328801 2.331726364
11.6554959309387 2.353090873
11.6578599189889 2.340865668
11.6604569333218 2.332391158
11.6627817382332 2.326104133
11.6649203090817 2.336561773
11.6669875343274 2.325231672
11.6696420921493 4.652489163
11.6715419527334 4.655895517
11.6731229255139 2.33349706
11.6747732260025 2.323887109
11.6761549804459 2.32506311
11.6786847957211 4.649875839
11.6799846132456 2.323064831
11.6817360046308 2.327120921
11.6832423452057 2.330726922
11.6852274452749 2.323966934
11.686852795519 2.330740711
11.6891279061361 4.662812139
11.6896310842508 2.328811376
11.6901614203929 2.329306354
11.6910310948044 2.33194889
11.6924707293109 2.327687746
11.6941409631898 6.991836548
11.6947534366088 2.324398887
11.6954431696027 2.323656907
11.6961519007106 2.347501201
11.6969985385815 2.325907929
11.6984036862028 4.641933925
11.6999683525606 2.326593104
11.701468094806 2.326392779
11.7031446657983 4.640927399
11.7040387628209 2.329288984
11.7048258082897 2.327182854
11.7061012746264 4.647545299
11.7074230787704 2.32779738
11.7089353124025 2.33522563
11.7103938210132 4.670194366
11.7115330137429 2.334489712
11.7126319254812 2.331695692
11.7135562531318 4.682885894
11.7151843342763 2.329238403
11.7165859627964 2.336436845
11.7190053572651 4.654686633
11.7203809930304 2.334897481
11.7220109573992 4.652038053
11.7231009332517 2.341814347
11.7241208986365 2.333743366
11.725020912024 2.335664401
11.7261472369366 2.331651774
11.7279429618695 4.658791481
11.7297137686208 2.330346668
11.7312950343981 2.329458062
11.7334859970699 6.989830724
11.7347063615761 4.678325961
11.7357574352163 2.333456067
11.736758512191 2.32289112
11.7376828214289 2.333800357
11.7386537589951 2.322189613
11.739671202524 2.329619687
11.7407347771094 2.321642185
11.7420203915783 2.332713895
11.7437811412751 4.651164437
11.7455083689729 4.665871988
11.7465480584111 2.346325939
11.7476243627806 2.32298142
11.7486349286008 6.984999312
11.7494801510357 2.321549846
11.7502066401275 2.329374471
11.7515107760568 4.655463048
11.7524816035716 4.639450015
11.7534003408173 2.326808927
11.7543621952267 2.33211793
11.7552874013798 2.329217186
11.7565565307865 4.653491634
11.7579804501502 4.686447902
11.7586758578418 2.320714974
11.7594461317063 2.324311162
11.7612333459518 2.327528447
11.7631604928589 4.646862139
11.7648341334563 2.326569919
11.7665862074237 2.340784736
11.7683518814796 2.325720692
11.7706159577368 2.326119113
11.7725444485817 4.672077431
11.7739428514292 2.324779195
11.7755490489083 2.333232803
11.7768440862302 2.357702179
11.7782623908987 2.325185285
11.7794578899677 4.65966958
11.7799138623161 6.983552743
11.7802457136158 2.330995065
11.7805565397354 2.332152284
11.7817983896796 4.643502859
11.782329676722 6.980206115
11.7827296037105 6.986745675
11.7830577360785 2.322983739
11.7833629839178 2.329076253
11.7839763488832 2.326717166
11.7849153687301 2.330905273
11.7859967428538 2.332464065
11.7868786299016 2.359510372
11.7880421021886 2.326363652
11.7891664215476 4.660887854
11.789591119269 4.661086186
11.7899696519293 4.658524159
11.7904362457847 2.354889586
11.790900424247 2.336450577
11.7915406467419 4.656998345
11.7920326606427 2.323286211
11.7925086586896 2.325014928
11.7931379365771 2.32916558
11.7939486531909 2.340464033
11.7947873539111 2.324599245
11.7959189868176 2.327031108
11.7970138937304 2.332116518
11.7987733206002 4.664005404
11.8001233296996 4.648841885
11.8015233477119 2.335099472
11.8028027681367 2.332959488
11.8039295854174 2.353063453
11.8050007004153 2.334848357
11.8059323368359 2.341161849
11.8073573769371 2.32761031
11.8090485729347 2.329772313
11.8113216542429 2.327445269
11.814056042382 2.321812357
11.8168011877156 4.653205814
11.8189244561196 4.640227274
11.8198560824944 2.322155493
11.821173307075 2.325942361
11.822617869917 2.32457559
11.8243393230319 2.325444913
11.8264908123324 4.645764081
11.8269294422372 4.6684559
11.8272922916396 2.357994364
11.8278196899441 4.651068464
11.82817592124 2.330375216
11.8286610275996 2.324604544
11.8291764155828 2.330457979
11.8301361109901 4.657739808
11.8303933262572 4.666179475
11.8306611274846 4.651902667
11.8308502620827 4.658899031
11.8310018117724 4.695054696
11.8311545213779 2.335125001
11.8312989098734 2.332916556
11.8314368830934 2.36166043
11.8316386243553 2.336756475
11.8318944380992 2.347284527
11.8322832341492 2.335642238
11.832939533726 2.337145348
11.8342234779659 2.325598375
11.8358696685189 2.328547466
11.8373646832142 2.326375548
11.8393558054397 2.331704288
11.8410393581035 2.336858681
11.8427893149092 4.65653147
11.844220879336 2.347898501
11.8456217559594 2.336340027
11.8468040353511 2.339537596
11.848021546886 2.33748734
11.8492987397259 2.339679156
11.8507049972604 2.33162625
11.8523985659253 2.325128494
11.8538876578146 2.324048112
11.8556500948827 4.699532765
11.8565968710845 7.045472727
11.8573529023849 2.337894515
11.8581512363772 2.326890639
11.8591866047953 2.329785551
11.8609126668982 2.330456002
11.8629892459747 2.324909807
11.865168097451 4.661712819
11.86724206192 2.329637489
11.8691838672182 4.666028488
11.8707416430894 2.341535524
11.8723288044024 2.336704565
11.8737285601412 4.690459921
11.8742373259293 2.345168292
11.8750579260253 2.340818642
11.8759683452391 2.340007531
11.8775887422988 2.321641089
11.8798539158716 4.658851283
11.8809207223836 2.331959099
11.8819559723506 2.322088436
11.8833129319056 2.326722986
11.8846462467774 2.333481443
11.8868591256276 4.655283591
11.8882507076365 2.342862993
11.8898393006745 2.335558502
11.8915486553312 2.330579616
11.8930249450512 2.352465412
11.8943378205422 4.674525921
11.895755801698 2.352853907
11.8972054192712 2.327600514
11.8986954322022 2.335528727
11.8999187477464 2.335596484
11.9011162909167 2.33238747
11.9029924727472 4.660576244
11.9055261712943 4.658700575
11.9074958996625 2.323723718
11.9094438203071 4.666550808
11.9103146733352 4.651829967
11.9108977847705 4.673014639
11.9113208918869 2.339395655
11.9121171745805 4.69316591
11.9125576252399 2.327890408
11.9129448427798 2.339441431
11.91342021398 2.34184135
11.9141780606445 4.660116691
11.9144888818921 2.331846743
11.9148011679799 2.337812798
11.915112305547 2.328563427
11.9154541009603 2.325473202
11.9158242528905 2.342393255
11.9162838801536 2.32532512
11.9168433070398 2.336507905
11.9176678134453 2.334982085
11.9189226034015 2.34707705
11.9205729006183 2.332872564
11.9233970999898 2.331623524
11.9264958800019 4.684729524
11.9277515292311 4.66943667
11.9285309449649 2.324233049
11.9294211181008 2.32518285
11.9302914118984 2.331114724
11.9313245499003 2.3356373
11.9323827766987 2.325510853
11.9333852804063 2.339973119
11.9345695044593 2.332025103
11.9359627404044 2.32813352
11.9375448132361 2.329486905
11.9395044665967 2.326540396
11.941754369479 4.64997423
11.942859286016 4.668146399
11.9436996930976 4.685146127
11.9442882603451 4.691425994
11.9449083537881 2.349078271
11.9455985314578 2.328229634
11.9462425181859 2.348234751
11.94710486419 2.337019868
11.9481156404528 2.329333029
11.9495864705412 2.337398885
11.9514734420179 2.329087678
11.9532648504593 2.33372221
11.955050759128 2.328759159
11.9571701079457 2.327539178
11.9596322932492 2.333732383
11.9624369117679 4.643098944
11.9642019474332 2.330657298
11.9660650548615 4.660004374
11.9672273267324 2.347027224
11.9686957574792 2.33029938
11.9699151131822 2.330980384
11.9709146020391 2.326948475
11.971943912413 4.683938788
11.9731204625772 4.660565485
11.9743236050719 2.33135362
11.9754438683504 4.659809404
11.976998449562 2.331067655
11.9785789406496 2.328654539
11.9801457595662 4.653373668
11.9811677926212 2.327444387
11.982349946234 2.336059589
11.9835403004901 2.330107298
11.9851725582123 2.320367977
11.9870412959737 2.33333919
11.989200375625 4.657024899
11.9906333753946 4.659595673
11.9915790814589 2.331987771
11.9926010912108 2.338897823
11.9935409092456 2.338497845
11.9944135448242 2.341176052
11.9965111384494 2.327123592
11.9981964046225 2.34330238
12.0007267815771 4.653618604
12.0021217626843 2.326109831
12.0035562979189 2.344470445
12.0050230202226 2.335104421
12.0065906210281 2.32034294
12.0083331871217 2.329643016
12.0102466465007 4.653231934
12.0115805487803 2.328885688
12.0130274768315 2.314614945
12.0143650822137 2.329607834
12.0161121885365 2.334243262
12.0178125437473 2.336621921
12.0196817777997 2.346310971
12.0215707160197 2.338844717
12.0232542179612 2.351581138
12.0252578000219 2.347050196
12.0272258235515 2.338439539
12.0295592280001 2.331391704
12.0323377575133 2.325182704
12.0348483196096 4.663337877
12.036525034857 4.660134365
12.0379729980271 2.354151515
12.0393507678741 2.333053985
12.0415837892235 2.326485876
12.0435586287435 4.66497949
12.0448131714112 2.337227567
12.0461978363622 4.650566377
12.0471144504345 2.345865824
12.0479201785843 2.333943903
12.049166793537 2.334264734
12.0514784004413 2.335037422
12.0533827715196 2.322692433
12.0552707820518 2.323741848
12.0573264717434 2.333024856
12.0592590583066 2.328537264
12.061641960987 4.659156815
12.0634430601744 2.325586285
12.0652754822357 4.659249907
12.0659239971948 2.330341865
12.0671007053331 2.339044445
12.0682027932726 2.343193972
12.069249459527 2.324391994
12.070121018047 2.334094872
12.0709126502414 2.327787953
12.0717633894581 2.324713598
12.0727252056984 2.328303504
12.0737869706402 2.331542662
12.0749119175945 2.334391094
12.0762265031773 4.657082078
12.0772111115552 2.334378371
12.0780348655198 4.650910364
12.079050310738 2.333371105
12.0798708923346 2.332089758
12.0809521770439 2.327695533
12.081888113874 2.329112107
12.0830199728594 2.345103324
12.0846491443566 4.659536383
12.086221751604 2.328105292
12.0878161387084 2.321301018
12.0892448390551 2.331027533
12.0912748426401 2.331387941
12.0934315763899 6.980838696
12.0939054639019 2.329268862
12.094477463894 2.33292184
12.0949405275365 2.332636171
12.0958535910047 4.654837661
12.0971685823886 4.640709337
12.098392259929 4.657804154
12.0993477488502 2.323167013
12.100531547043 2.324135633
12.1020844348967 4.64914998
12.1038337724842 2.325748684
12.1054622562997 2.353126336
12.107024359432 2.323420196
12.1084314220138 2.324129059
12.1097247766257 2.333154419
12.1126471540103 6.973125633
12.1142589657173 4.641747725
12.1152791236189 2.328463295
12.1164081331147 4.653265021
12.1173205097038 2.326566431
12.1182278284622 2.330796574
12.1191648900892 2.337344937
12.1200899829843 2.32746492
12.1210215784504 2.327908849
12.1217891371294 2.331520799
12.122740679986 2.355410928
12.1240238308693 4.649360206
12.1251751553803 2.330916559
12.1265738163456 2.321077034
12.1278181242465 4.64875496
12.1297664974406 4.650347507
12.1314403886462 2.324992934
12.1330419133276 4.659627231
12.1341620002023 4.718873578
12.1352200163383 2.330592146
12.1361268134538 2.327132851
12.1374371958859 4.652441839
12.1387954801483 2.357339911
12.1401433621769 2.335533045
12.1417369364362 2.333067657
12.1438719092788 2.32738305
12.1462843395545 2.323462229
12.1482723767054 4.641978743
12.1495269186236 4.642450427
12.1504220982771 2.326535275
12.1513052023236 2.326230761
12.1521741659718 2.329959548
12.1529949032663 2.324777782
12.1539702369348 2.33702245
12.1566133114175 2.335766792
12.1587961205519 4.677220615
12.1593868923873 4.661750534
12.159845569963 2.327583451
12.1602351586487 4.648351081
12.1606628024991 2.332536525
12.1610773192378 2.334406318
12.1617009879576 2.323619197
12.162772327675 4.653754192
12.163932610016 2.331148454
12.1652151388673 2.324030282
12.166506150841 2.332640468
12.1679870467338 2.326324456
12.1704538886993 4.660929385
12.1724212626675 4.65681679
12.1735598716206 2.32569815
12.1748882262333 2.329969996
12.1761224722991 2.327716687
12.17719605795 2.356269112
12.178086875975 2.333821933
12.1793140732744 4.654124083
12.1804017209348 2.338011913
12.1814921664538 4.651116088
12.1818008490228 4.651845053
12.1820002407762 4.655105725
12.1821636428492 2.335034073
12.1823214395649 2.32778079
12.1824508641913 2.328883513
12.1825606505409 2.329227074
12.1827969535774 2.326440232
12.1831480409172 2.323987403
12.1837934604366 4.645261613
12.1847131095789 4.653749242
12.1852398548232 4.644249585
12.1855512204208 4.657261701
12.1858925350815 2.33045782
12.1861742341695 2.328480074
12.1865577341865 2.328216537
12.1870345067842 2.326282535
12.1877098409134 2.315386155
12.188655632051 2.356467994
12.1899403817756 4.647453781
12.1911002165606 4.646671098
12.1921468996116 4.643063643
12.1927189128347 2.324215196
12.1934072326188 2.327243319
12.1940494790794 2.336163354
12.194799182914 2.326533095
12.1957022201362 2.331320772
12.1969578101982 4.648748927
12.1989821454033 4.660346939
12.2001725750985 4.648713424
12.2013119122566 2.350668129
12.2025228118909 2.345477789
12.2035645243319 2.32932186
12.2052422962569 2.3224007
12.2075131187438 4.639726993
12.2089371321848 4.65490785
12.2100767621565 2.324088158
12.2111271878009 4.647080867
12.2119238101662 2.33217472
12.2126721676327 2.326625826
12.2134668215154 2.325503012
12.214546011352 2.325183036
12.2160465211113 4.644617125
12.2173978326359 2.326696987
12.2187176637401 2.333635323
12.2207787600693 4.659285786
12.2216044181445 2.321340485
12.2227236965448 2.328829994
12.2236934974832 2.344175902
12.2246868692491 4.642327241
12.2256191448942 4.647316147
12.2263241609741 2.331051026
12.2270380680609 2.332744715
12.2279134453326 4.643162263
12.2286374038357 4.643150674
12.2291332049266 4.653769843
12.2297099834575 2.332213744
12.2301814115331 4.653430949
12.2308907038352 4.667380024
12.2316777123358 2.355832269
12.2323713785389 2.324788865
12.2339087173439 2.330151678
12.2351702768991 2.32325912
12.2363580711694 2.327661411
12.2381641117217 2.326602504
12.2398209519009 2.34071089
12.2412757247166 2.325179585
12.2425088042664 2.335898771
12.2444093778081 2.323035019
12.246890921496 2.326994803
12.2490035059569 2.330586015
12.2509476213983 4.647907431
12.252778381075 2.335706528
12.2545642364586 2.33937474
12.2561632573155 4.66409581
12.2568840942979 2.33024679
12.2575892638956 2.353546784
12.2583359089418 2.338884037
12.2597539053064 2.335009581
12.2611086873835 4.658378037
12.2622562058553 2.32429989
12.263415904323 2.324226676
12.2645569169946 2.327863629
12.2661842537057 2.336221552
12.2681083298224 2.325697433
12.2705124317119 4.656908132
12.2714675199721 6.974019273
12.2722011867619 2.33358011
12.2728175968843 2.322668247
12.2736801769544 2.328921818
12.2748230304373 2.32716731
12.276871773997 4.672948964
12.2779480230175 4.653291092
12.2788958079716 2.338358157
12.2797736564631 2.357028953
12.2808603906313 2.351373137
12.282494123387 4.661498475
12.2839388031523 4.652371257
12.2847352804003 4.657854329
12.2853164667736 4.675264975
12.2860875793651 2.323336382
12.2868267497976 2.32145719
12.2875456221378 2.328625217
12.2883845122501 2.3373969
12.2892006634216 2.329626641
12.2901724787293 4.665620041
12.2911404392193 4.688694064
12.2919608379617 2.318839478
12.2927549041174 2.343820763
12.293955593787 2.32506784
12.2954245877862 2.33202487
12.2972085461216 2.329251053
12.2991782956401 4.647619468
12.3004956239048 2.328812438
12.3016859912926 2.332497126
12.3028271045416 2.329254343
12.3040290014693 2.334210912
12.3050940643065 2.333635604
12.3060495097458 2.324747059
12.3071408420629 2.328743092
12.3083933187162 2.330767105
12.3098043843368 2.330817394
12.310981942688 2.334399721
12.3119385573253 2.33633888
12.3131225278206 2.351358715
12.3151421790955 4.670711553
12.3167131294723 4.647113835
12.3181519740046 2.339601722
12.3194549805167 2.331095167
12.3213273395487 2.319140696
12.3229608936825 2.326552201
12.3243578252779 4.661466115
12.3249627556745 4.655521052
12.3255329722579 2.341419501
12.3261949935116 2.32230889
12.3267462896589 2.325701082
12.3274256910369 4.667343678
12.3276896854837 4.671669261
12.3278840252421 4.65987408
12.3280604248997 2.326782631
12.3282119944631 2.331581694
12.3283590576442 4.652061514
12.3285765066023 2.321267965
12.3287752858527 2.329456178
12.3289537960012 2.32831461
12.3294362950633 2.323582494
12.3300578820686 4.655650982
12.3305868735249 2.337283426
12.331021893027 2.33467735
12.3315910916043 2.33133933
12.3323485078992 2.327315844
12.333484003792 4.649637685
12.3343792837788 4.650593368
12.3351787464288 4.665139202
12.3357076048239 2.330565704
12.336690847312 2.352459366
12.33759227452 2.355062014
12.3387096062058 4.720947094
12.3394933835231 4.655946611
12.3400325240042 4.653430367
12.3404062346464 4.659358894
12.3407394581595 2.330113927
12.3411269600949 2.328261842
12.3415002981401 2.333172403
12.3422430607202 2.322644469
12.3430944060334 2.321509078
12.3444141475153 2.322481699
12.3466672429028 4.646903239
12.3481544864709 4.643005275
12.349346892955 2.328114706
12.3506391179394 2.32705961
12.351835474624 2.330603213
12.3538842422584 4.654833758
12.3551395485812 2.329535386
12.356625311693 4.651433261
12.3572552410577 2.324507548
12.3580104973133 2.321395487
12.358641928363 2.329268005
12.3601461593401 2.329755441
12.3617468635194 2.322893
12.3632552949675 2.326094545
12.3649246854187 2.323568473
12.3673172640141 2.326445104
12.3699113661108 4.662685356
12.3716697383197 4.65386459
12.372919304215 4.662140231
12.3740601952202 2.329706179
12.3752232843843 2.326757917
12.3765107925636 4.657619038
12.3777675792524 2.331857539
12.3793979223551 2.331059074
12.3808849915844 2.3275908
12.3825473325954 4.651896066
12.3835903056869 4.662627255
12.3843656854848 2.326522875
12.3851130301584 2.3264638
12.385735067183 2.331298612
12.38693389094 2.327944174
12.3880683999583 2.3259009
12.3892889638524 2.34010075
12.3903781957713 4.650261622
12.3913683594586 2.317274176
12.3922668206384 2.32318926
12.3932522768365 4.657096389
12.3941305200328 2.327755391
12.3950275258273 4.664086778
12.3956576275269 2.321548059
12.3963453072483 2.325632075
12.3970111528486 2.322940499
12.3977394393614 2.328440907
12.398550844071 2.321212049
12.3997933770936 4.648009041
12.4005531180044 2.320795785
12.4012339497688 4.651691331
12.4020003809891 2.327907752
12.4027167487986 2.320022573
12.4045013367458 2.335898313
12.4068744006493 4.647359704
12.40811223786 4.658711962
12.4087201661301 4.654568381
12.4091672207829 4.655974216
12.4094932198855 4.65000128
12.4098009315804 2.322503452
12.4101503226704 2.326686357
12.4104447539187 2.329112795
12.4108154483841 2.326698021
12.4112433020644 2.326053583
12.411978514977 2.33197107
12.412954057268 4.66245815
12.4137713784431 2.321644887
12.414736490401 2.348029472
12.4156512623603 2.325132298
12.4163831695192 2.329000784
12.4171514384223 2.329911072
12.4186624701849 2.329460039
12.4200479272335 4.647116115
12.4206468025792 4.652150592
12.42118688776 2.335909543
12.4217772132465 2.325171632
12.422288883555 2.331275762
12.4228385416438 2.322980913
12.423538919553 2.326019894
12.42425159051 2.33023367
12.4256456420038 2.332641524
12.4278280483565 2.326355767
12.4300813830287 2.328105267
12.4322999188767 4.648799383
12.4334557014646 2.328867508
12.4346417985143 6.960489197
12.4354697781822 2.331381892
12.4362490689347 2.326151976
12.4380742643896 2.330051869
12.4397776059303 2.323771803
12.4420755571391 4.648177785
12.4425336464607 2.323189824
12.4432038963007 2.325441218
12.4447617468457 2.333046505
12.4461304737882 2.325872097
12.447443409264 2.329412582
12.4489430612685 2.333621434
12.450556150542 2.327433603
12.4530546792276 2.348702983
12.4558457985816 4.66147231
12.4572757732522 2.350299469
12.4591122215758 2.342798433
12.4605835260116 4.656071402
12.4619580645848 4.652695447
12.4630103678028 2.323527294
12.4640351520669 6.987972269
12.46454578545 4.662464994
12.465074757029 2.330778233
12.4655615166594 2.337818192
12.4660067894156 2.336391948
12.4667208558168 4.662707821
12.4672665086693 2.33278183
12.4678007818408 2.340409463
12.4690272668325 2.355554073
12.4703090554109 2.322009596
12.4717499684009 2.323872851
12.47299084604 2.328512913
12.4741251891063 2.328903313
12.4751003494291 2.326051789
12.476348627947 2.323276506
12.47782364537 4.649904676
12.4787716422959 4.642591237
12.4791055148601 2.326806489
12.4794466601781 2.326695755
12.4802433598586 2.326912505
12.4809312500596 4.661591881
12.4813915169238 2.328067143
12.4819025851903 2.328175305
12.4825679901948 2.329824809
12.4832831838834 2.331442929
12.4844503069716 2.335216937
12.485601536619 2.329273398
12.4867518107631 2.339994161
12.4880428834418 2.328993986
12.4895833569041 6.987210733
12.4899505938464 2.329429571
12.4903114502586 4.65521548
12.4908705500903 2.32879018
12.4914933625071 2.335063287
12.4920372011125 2.322164814
12.4927938912419 6.994504483
12.4930266665892 2.329569292
12.4932570184707 2.339132316
12.4934514059987 2.329727231
12.4937395195174 2.351077264
12.494114278117 2.34164267
12.4947335277199 2.328979957
12.4957667582974 2.34209716
12.4970519201927 2.326780267
12.4985176871125 4.663577226
12.4993884848287 2.33205887
12.5003325884047 2.323412752
12.5011257789948 4.66279262
12.5020127878879 2.335991853
12.5028765923448 2.326370843
12.5042454131607 2.348974219
12.5054564195115 2.328141225
12.5067782010096 2.33018549
12.5088751721517 2.337939117
12.5107648715484 2.33353176
12.5124279150715 2.327810869
12.514665168958 2.327931051
12.5167354190888 2.325230336
12.5188392575116 2.339303142
12.5211495900798 4.667164795
12.5229446640096 4.657527088
12.5242327461709 2.326452658
12.5255139580595 2.330728484
12.5269748395945 2.355279403
12.5281649259154 4.664135466
12.5293935912141 4.65367172
12.5299741241082 6.986421681
12.5303566498089 2.33250722
12.5307425107127 2.325892941
12.5311412516349 2.323410049
12.5316621039818 2.329610827
12.5323915575893 2.333474425
12.5333715474057 2.340582143
12.5348409326503 4.665590799
12.5358435473815 4.669188607
12.5366692600568 2.329464122
12.5374288905436 2.338506768
12.5381255603187 2.350755364
12.5392072588433 2.328892128
12.5408930644905 4.668293302
12.5424255226582 2.33084914
12.5441189440841 2.34328849
12.5458927333362 2.331414638
12.5477652420934 2.323251072
12.5495981168192 4.653494536
12.5504605576082 2.330670436
12.5515378178471 2.326363143
12.5524498645818 2.347543332
12.5532525191832 2.373284884
12.5539322882331 4.679191461
12.5551077781636 2.335058192
12.5562845897058 2.370826307
12.5574298858382 2.329887908
12.5585392873041 2.352708332
12.5598033740037 2.328032964
12.5610573790617 2.327033067
12.5623860824482 2.322229356
12.5636589871991 4.659388707
12.5645446240956 4.655568125
12.5654141661714 2.329152582
12.5661099744275 2.330570412
12.5673481562879 2.3344553
12.5686211713712 2.334450535
12.569883381137 2.3341468
12.5709890550257 2.326787453
12.5721240485175 2.331595561
12.5734875231837 2.32419807
12.5754842723501 2.352143933
12.5784891273783 4.667231219
12.580032213502 2.333495028
12.5817394058581 2.329343953
12.5834538440188 2.33116519
12.5852194169606 2.333388225
12.5868673370916 4.650330178
12.5875210003874 4.650445099
12.5879958070397 2.334756593
12.5883888493564 2.33477778
12.5889209898354 2.322384996
12.5895166487078 2.327984863
12.590094943179 4.66330141
12.5903659236335 4.644456204
12.5905978625416 4.650209392
12.5907709302569 2.329874034
12.5909666740193 2.325933289
12.5911344577203 4.657448051
12.5912903649642 2.327033113
12.5914551132774 2.360393673
12.5915973988457 2.325576098
12.5918604024353 2.326404722
12.5924029955643 2.327524112
12.5935948623375 4.652142697
12.5945341166277 4.653010088
12.5953066281516 2.327726539
12.5962136332908 2.326496269
12.5979667567616 2.331205909
12.5994789639323 2.330014602
12.6009976322341 4.651913779
12.6018406168381 4.646822319
12.6025772140411 2.324303934
12.6032249258569 2.325792472
12.6041073077725 2.329190483
12.6055672569076 2.332827157
12.6067611827832 2.321752123
12.6077236733234 2.332392994
12.6092858731305 4.656485188
12.6110688966022 4.655198731
12.6118039522943 6.980755583
12.6123481052725 2.33071269
12.6128726957853 2.330895524
12.6133584286699 2.327060394
12.6145981941168 4.657470391
12.6153578864672 2.366733383
12.6160462025969 2.325112155
12.6169685157529 4.657002003
12.6175146762442 2.328332955
12.6180966038887 2.330393886
12.618723458038 2.332169726
12.6193319511702 2.330295831
12.6208772655807 2.331705477
12.6230994715746 4.654613313
12.6252804461129 4.659017898
12.6265413158028 4.645858418
12.6276523676392 2.343355122
12.6285846773824 2.330870543
12.6294414692606 4.671148761
12.6304646366392 4.67356939
12.6313625357366 2.339208522
12.6322452303158 2.351667338
12.6330467612482 2.346679304
12.6343846329614 2.336223094
12.6362955753059 2.333214909
12.6380506516785 2.334899132
12.6399485648966 2.332680146
12.6415950731055 4.667337858
12.6425664690102 2.335239785
12.6436511741543 2.34663168
12.6445909150151 2.351446502
12.6454202342263 2.338626421
12.6464453976549 7.022688704
12.6470890489827 2.354555108
12.6477273465709 2.368471778
12.648887567594 2.335181743
12.650689398587 2.333999879
12.6522650597666 4.676062357
12.6531852888816 2.330561569
12.6541382799058 2.341232573
12.6549699607797 7.010174999
12.6556319868025 2.337044414
12.6564104921944 2.343221774
12.6571354230199 2.348141023
12.6578319185485 2.343841672
12.6587520678431 2.343024145
12.6598524281005 4.707931298
12.6608157253519 2.344475954
12.6618507387668 7.019328695
12.6623857724015 4.677134346
12.6629279314196 2.341573848
12.6633961068903 2.348155013
12.6643829852985 2.3376935
12.665760914138 2.332073419
12.6672589573208 2.331636853
12.6689155405323 4.677347409
12.6694731048597 2.332824436
12.6699459984049 2.344087764
12.6706871014463 2.340464708
12.6715051997418 2.35304445
12.6728380453517 2.336763178
12.6745723034354 4.707879281
12.6755926084262 2.353717619
12.6767816357915 4.687981903
12.6773203138427 2.333054673
12.6780296867978 2.3385565
12.678619847164 2.331219603
12.6793129202579 2.353216865
12.6803431086959 2.336192105
12.6815624207422 2.337131823
12.6830018820146 2.344458282
12.6847362192231 2.345529941
12.6861815474908 2.345790451
12.6878123499043 4.682589553
12.6892280269324 2.338376758
12.6907039878852 2.337515405
12.6919646534312 2.375205582
12.6933028974983 4.683319664
12.6945926630319 4.671753529
12.6957822680674 2.330657899
12.6967553412421 2.334981767
12.6982650883089 2.328155115
12.6995919339393 2.3366154
12.7008787104347 4.659282326
12.7016886546982 2.333567761
12.7023846706575 2.330951601
12.7031586623497 2.32822897
12.7046547759543 2.349083639
12.7062280577941 2.348154259
12.7075369580868 2.355829546
12.709289626371 2.333845153
12.7107044679308 2.356510156
12.712159141706 2.360205657
12.7137100930196 4.67610532
12.7153879528675 4.684655908
12.7165067692773 2.339105102
12.7175915128736 2.350837118
12.718694383342 4.67772661
12.7200584423673 2.334983712
12.7214720572602 4.678641388
12.7223727232546 2.351453814
12.7231172559175 2.347289908
12.7240058521669 2.344141624
12.7252183104859 2.338096267
12.7262985461093 4.695544482
12.7271320498171 2.346892887
12.7280667791999 2.330138006
12.728990278002 2.337140694
12.7300364119595 2.338320289
12.7311814401191 2.340410985
12.7326722662978 2.33826483
12.7343723513794 2.338362229
12.7364660959754 2.33241575
12.7390135756918 4.658642024
12.7406588029416 2.347276876
12.7423451882828 4.68765395
12.7431340532596 4.682569189
12.7438688329226 2.364011187
12.7445223023708 2.34536647
12.7453207360573 2.33378454
12.7461786096363 2.339499327
12.7468975471576 2.330226678
12.74782584809 2.334212801
12.7489276596627 2.336502314
12.7505084036233 4.665552088
12.7516317690378 2.33566904
12.7529041848117 2.337166861
12.75434618001 2.334126202
12.7558744897775 4.688401646
12.7569556305785 2.343853526
12.757941140188 2.339843378
12.7589461233517 2.34829568
12.7607212361537 2.346176769
12.7626826005378 2.33515892
12.7648953759026 2.368905614
12.7667919154588 2.348839365
12.7691077778647 4.68696635
12.7702992933925 4.676624494
12.7711023498271 4.667557273
12.7718078703024 2.3429362
12.7724485671629 4.690142208
12.7731431160139 2.346281309
12.7737809510282 2.36282345
12.7746906576846 2.399141175
12.7760274646455 4.689193956
12.7771285594332 2.34526187
12.7782695108893 4.698250503
12.7785392853642 4.694545219
12.7787826781673 4.671831586
12.7789641817262 4.684055332
12.7791070068554 2.345888439
12.7792581174529 2.342516896
12.7794036865298 2.342252085
12.7795563753164 4.682013943
12.7797489056858 2.33198588
12.7799267986267 2.349264091
12.7801758771316 2.341308129
12.7805018291269 2.352379548
12.7810559611155 2.339291982
12.7820642908464 2.359743401
12.7837270178458 8.588885762
12.7842122513493 4.694668543
12.7847797740031 2.333508935
12.7854542556591 7.012409005
12.785880307793 4.682871577
12.7860968175217 2.341952647
12.786537618691 4.669598331
12.7873653840844 2.350956274
12.7882926492357 2.342842625
12.7890925151979 2.340989697
12.7900942101679 2.353429404
12.791184092698 2.352161474
12.792300691851 2.336558974
12.7933382133397 2.34122688
12.7946472840815 2.339453308
12.79575677843 2.343606601
12.7969438540341 2.332481227
12.7980716661678 2.333737302
12.7991899555566 2.348964341
12.800105251354 4.674352217
12.8013355426276 2.347069655
12.8024994563395 2.339316932
12.8039800746222 2.337539029
12.8057642284092 4.702480144
12.8067416420205 2.348780791
12.8076847026149 2.34875479
12.8086217909639 2.344513382
12.8095535077318 2.342343968
12.811390049615 4.720985354
12.8122445616171 4.666147717
12.8129686326232 2.346448647
12.8136895053087 2.342592895
12.8143388644938 4.671951488
12.8148916971183 2.34144133
12.8154319005839 2.331202114
12.8159497653151 2.344197677
12.816391411303 4.666671892
12.8167074412642 4.681169515
12.8169919014901 2.335653703
12.817245083676 4.699423211
12.8175721258388 2.338224634
12.8178598303513 2.343603482
12.8183606496199 2.337842882
12.8190866396569 2.335797384
12.819946194954 2.338315777
12.8213944412398 4.689466206
12.8229090644536 4.666456933
12.8235703644643 4.669033761
12.8242948982409 2.339065849
12.8250580644045 2.336637178
12.8260479996669 4.687243131
12.8267710543543 4.708309599
12.827306168931 2.344044261
12.8278523673395 2.354367999
12.8283207426128 2.340387005
12.8291219018674 2.34606598
12.8307779980501 2.354575627
12.8323016072854 2.342703581
12.8337888433857 4.670515894
12.8342844696651 4.666743351
12.834758268451 2.337730355
12.8354570327833 4.666970506
12.8356732460475 4.703778631
12.8358782921075 4.677905683
12.8360515086342 2.337160011
12.8362210656472 2.363084083
12.8363841932703 2.346327943
12.8365739586803 2.337061133
12.8368133443498 2.338748631
12.8371036022294 2.336255374
12.8375624516007 2.337574687
12.8382349902694 2.344441886
12.8394987136387 2.336396043
12.8411959518694 2.334068624
12.8426916771648 4.680387181
12.843550664069 2.341754115
12.8443177492548 2.343791203
12.845482082587 2.352628823
12.8468734910546 4.687952507
12.8476537609282 2.354813591
12.8484239811732 2.370013691
12.8493454828478 2.357990313
12.8505265744608 4.685486053
12.850956515046 4.672784976
12.8512944790701 4.695173471
12.8515709710742 2.338493161
12.8519356265077 2.342140797
12.8522445139005 2.346847294
12.8526048069777 4.669799859
12.8529085109929 2.350185307
12.8531694662792 2.343436222
12.85343439778 4.697707506
12.8538756732901 2.342155362
12.8542852550208 2.34951832
12.8548872424959 2.363000165
12.8554328914786 2.349456433
12.8562888221933 2.342670405
12.8574459899738 4.673285557
12.8579695922632 2.335101529
12.8584603936044 2.336917569
12.8591444523476 2.344971266
12.8601745590785 2.346263554
12.8617971719335 2.335569723
12.8634698184222 2.349031925
12.864875432729 4.676770747
12.8657566029672 2.351232874
12.8672124190586 2.344017919
12.8685983141546 4.682259486
12.8692503704314 2.371832386
12.8702469032739 2.334618117
12.8713042677498 2.344272264
12.8725177701866 4.6768323
12.8741014723808 2.332808335
12.8758797690014 2.333244084
12.8779521869222 4.689872023
12.8796132466251 2.333351395
12.8812076377274 4.674874355
12.8824158525485 4.689006744
12.8831765401196 4.68030671
12.884033948223 2.37467892
12.8847308136981 2.354093733
12.8859108991747 2.337523574
12.8870130953513 2.327987285
12.8882109929253 2.336343627
12.8893402616247 4.66466436
12.8904029210775 4.685844495
12.8915562564049 2.34692472
12.8925152210225 2.340935798
12.8940814361695 2.338996174
12.8960694539714 4.690980649
12.8974863764668 4.684144508
12.8987308386725 2.346544572
12.9001998445725 2.35614516
12.9016067645978 2.344200362
12.9031358693131 2.335625431
12.9044465160304 4.671201881
12.9055497142456 2.339117176
12.9066278007084 7.036060388
12.9070332276246 2.328842266
12.9074038370371 2.335579808
12.9078990477861 2.342545339
12.9089251004884 2.357614357
12.9103646722453 4.704563563
12.9109434409539 4.699771626
12.9114712805333 2.34506739
12.9119642130619 2.341624834
12.9127587891545 2.336050202
12.9135166296092 2.337890961
12.9142496679196 2.336147745
12.9152907403151 2.330440024
12.9163034510047 4.681996497
12.9174496785892 2.335905618
12.9185308721224 2.341300557
12.9196989095331 2.341997155
12.9210722117654 2.343045438
12.9225872949829 2.336917893
12.9241547920632 4.691735779
12.9247975177707 2.338441219
12.925625913133 4.733469894
12.9265419299706 2.33830929
12.9274452955524 4.662059661
12.9284579722015 2.343512806
12.9294079744876 2.335963511
12.9303956831266 2.335219809
12.931195100243 2.340605213
12.9322150987687 2.330046802
12.9334345309122 4.671649652
12.9343768206427 2.349099623
12.9353095258399 4.681710635
12.9361433926667 4.684814182
12.9367703482837 2.355227949
12.9374285375349 2.334825222
12.9382594003428 2.337586539
12.9392791860695 2.330372652
12.9403527162505 2.338461544
12.9415942733363 4.718379418
12.9425720198336 4.691545882
12.9432596462286 2.339834996
12.9441124467457 4.684928603
12.944844807937 2.340568823
12.9455874442922 2.340178391
12.9468109006105 2.330743045
12.9480520561748 4.71159177
12.9486253392925 2.351904248
12.9494706578907 2.343985049
12.9504472567221 2.328198184
12.951402867067 2.344714946
12.9531952908659 4.66839571
12.9542219336666 4.665082185
12.954728271174 4.691462715
12.9551634663507 4.66545304
12.9554997470901 4.671348226
12.9558002950343 4.704732681
12.9560146270223 2.345388796
12.9563823868903 2.338666004
12.9566898222451 4.673752655
12.9569429706575 2.339027845
12.9571544508793 2.336413608
12.9575660648538 2.32957307
12.9586743983892 2.331843355
12.9606174774918 4.664001622
12.9617207099286 2.330821512
12.9628673375869 2.342091014
12.963858091249 2.34416728
12.9653473470172 4.663799752
12.9663996617015 2.357210595
12.9674347853397 4.67186768
12.9680616900449 2.327463676
12.9686804141084 4.647350178
12.9693653296106 2.336215617
12.9700946520521 4.651814172
12.9705153707691 6.993073619
12.9707664423137 4.663210674
12.9708927973412 6.976954071
12.9709980587123 4.669524751
12.9711158622201 2.329925544
12.9712195121345 2.336738715
12.9713731307018 2.350910644
12.9716328998667 4.671993707
12.9717601102067 7.002921171
12.9718596912097 2.329345057
12.9719597869398 2.332902064
12.9721436073169 2.333447292
12.9723934716223 2.330654912
12.9728475302579 2.333539288
12.9736299868434 2.330966806
12.9744286554191 2.326260269
12.9756679572254 2.334212565
12.976850523304 2.331223903
12.9780159621276 2.335021116
12.9792066288579 2.331422958
12.9811834719843 4.658446081
12.981836914598 4.69573008
12.9823370490567 4.668772277
12.9828940269072 2.33405865
12.9833718812121 2.322302476
12.9841199096039 2.342957668
12.9851241755427 2.327275357
12.9866746113353 4.650909737
12.9877274423099 4.672781168
12.9887786057764 2.335300038
12.9897303588912 2.330096161
12.9906350080391 2.332659463
12.9915571817865 2.324910421
12.9926067017369 2.331386
12.9939262445193 4.654915758
12.9947418707973 2.327674341
12.9954789548955 2.339179719
12.9962344997139 2.332537652
12.9972135626384 2.323353298
12.9983201527162 2.346577697
12.9998387604634 2.344147111
13.0012645065429 2.337730789
13.0027560876659 7.003470901
13.0036937682352 2.344547344
13.0045917507076 2.335719975
13.006111890151 2.350156545
13.00849390723 2.328986918
13.0105669201577 4.668305024
13.0121885822488 4.663411446
13.0128273885821 4.654057659
13.0134196385501 6.987155076
13.0137425499513 2.33190438
13.0140396344976 2.33374624
13.0144895841339 2.338301271
13.0148584990415 2.331845023
13.0155626740392 2.331104953
13.0170609865927 4.668633756
13.0181906173321 2.334625544
13.0193451254425 2.326891954
13.0206483582539 2.327307908
13.0220457282809 2.336474714
13.0237950493962 4.660033104
13.0245229562947 4.659448166
13.0251861231891 2.324829407
13.0257984536696 2.328586385
13.0264629874339 2.326945056
13.0272143879289 2.332717003
13.0280006783474 2.347579898
13.029028241194 2.331582671
13.0302812556103 2.332633794
13.0316841829182 2.340318011
13.0333800263599 2.334215922
13.0351056176811 2.325956635
13.0368686754724 6.998995151
13.0377391588133 2.327012536
13.0385495229039 2.335222305
13.0398988092851 2.337286263
13.0412359776584 2.326935258
13.0427735332644 2.347533864
13.0441322310203 4.660910902
13.0455562700893 2.331975917
13.0469052541174 4.661621495
13.0485038140981 2.3309545
13.0501428197777 4.659103574
13.0506218607069 4.662532951
13.0510727255147 2.351293702
13.0516155421432 4.667933453
13.0520423006801 2.326880733
13.0524890380263 2.334830858
13.052944935967 2.340306258
13.0536003214748 2.333186111
13.0544075705174 2.334649868
13.0553691687152 4.677981341
13.0569005580076 4.655233392
13.0580418900076 2.329438106
13.0591676249844 4.658729569
13.0599764206311 2.326838961
13.0607900618585 2.328758044
13.061521067223 2.331698498
13.0630371260321 2.330246645
13.0651293523074 2.33755323
13.0668159179046 2.328095794
13.0687310518189 2.32467169
13.0704503238038 4.668455629
13.0712243319764 4.664920229
13.0718326594559 2.343059109
13.0724485073317 2.334031028
13.0731038434612 4.659630277
13.0736513625705 2.323817775
13.0742528113288 2.333332626
13.0749676698737 2.341160663
13.0758837944246 4.664127996
13.0764638768 2.332780566
13.0770000643384 2.336000651
13.078105573105 2.331508491
13.0793674836954 4.655694722
13.0804299770714 2.334172895
13.081468106761 4.667966014
13.0822090336338 2.338714358
13.0828797435699 4.661452658
13.0833945132777 2.331859146
13.0841561032687 2.358714345
13.0848759583191 2.333379198
13.0857164355315 2.332031129
13.08655766314 2.32899414
13.0876029493913 2.326283543
13.0889053642282 2.333755098
13.0906825392616 2.337849259
13.0929724071711 2.328941904
13.0952371808223 2.327582557
13.0975722705273 4.663342252
13.099081603494 4.656637683
13.1000759728249 2.32928818
13.1009438140681 2.33073415
13.101763117416 2.341223642
13.1032143450367 4.672684319
13.1042782086414 2.335098609
13.1058149950101 2.363060249
13.107103240285 2.335879805
13.1084800346914 4.665721241
13.109046588722 2.326540526
13.1098246399626 2.328186746
13.1105704577107 2.333930223
13.1112652662775 2.333426499
13.1121331862383 2.341079266
13.1133322555129 2.337511625
13.1145516026408 4.657552627
13.1154568091953 2.330328347
13.116271902127 2.335979048
13.1170205094421 2.329485188
13.117761927529 2.330490879
13.1187358052178 2.336209717
13.1198683134586 2.335904164
13.1211533613604 2.347190392
13.1227560577436 2.339680747
13.1246885413425 2.331831743
13.1267998056667 2.32907399
13.1292535602211 2.329526224
13.131568019374 2.340158655
13.1340655419292 2.371194782
13.1365194841185 2.378901766
13.1389684883504 2.329983903
13.1416769018672 4.673232568
13.14328186761 4.655679267
13.1444311731714 4.665730724
13.1454223473602 2.355450327
13.1465170428028 2.346516112
13.1476067428341 2.328610107
13.1489843821745 2.341419577
13.1504726069915 2.331478212
13.1522960082284 4.664855019
13.1539507199866 4.662687355
13.1549864215571 2.332015964
13.1561240643669 2.330563805
13.1571517035391 4.664856697
13.1582654283324 2.335171233
13.1592369082708 2.344099608
13.1604946505731 2.34022992
13.1620721233345 4.683167887
13.1632467081818 4.660531959
13.1641782422949 2.336545954
13.1651050062849 2.328205983
13.1660020876869 2.329045807
13.1671598829783 4.664226806
13.1677692689526 2.330686574
13.1682880444393 2.334521955
13.168842610813 4.657656016
13.1691889783983 4.670455893
13.1694666704261 2.334398781
13.1697306211938 2.337522822
13.1703900929001 2.347970984
13.1719128668812 4.680463486
13.172842736865 4.694766032
13.173714586426 4.663692092
13.174388144227 2.325681665
13.1750603834348 2.333100736
13.1757802747329 4.662104301
13.176344976499 2.341801687
13.1769385244987 2.333615994
13.1775514612443 2.338183491
13.1783565124302 2.333479809
13.1795411594374 2.331918031
13.181159002896 2.330132129
13.1825431880999 2.337829625
13.1836735752042 2.334559328
13.184788130398 2.348974952
13.1859361245839 4.659303368
13.186960377048 2.34027178
13.1880778927242 2.33019059
13.1892198317328 2.339514861
13.1904810989984 4.688804846
13.191781422624 2.337265325
13.1930310106298 2.344329045
13.1942134846404 2.329733495
13.1952387407044 2.335075898
13.1966475164389 4.667332755
13.1978723080191 2.343017067
13.1990077185949 2.341585384
13.1999764282516 2.336643871
13.2010616931878 2.340382679
13.2026727115251 2.334417926
13.2054739810949 4.663339497
13.2070457909129 4.669479233
13.2086497266531 2.336370034
13.2100950342752 2.337878719
13.2114926191344 2.341129288
13.2128692474841 2.333748543
13.214944038264 4.688983163
13.2159952960746 4.671989699
13.2166912478106 2.328721855
13.2172590308872 2.334135675
13.21861624282 2.33631942
13.2201191218649 2.334372739
13.2218130086972 2.328423801
13.2241093407515 4.676860725
13.224757900674 4.668540426
13.2253096101433 4.680091471
13.2257251130527 2.335257097
13.2260895316037 4.69041491
13.2265491165907 2.341697986
13.2269681048058 2.338148602
13.2273354464721 2.339446233
13.2280735340559 2.337686501
13.228833947934 2.331160893
13.2301205279422 2.33957936
13.231192072572 2.335058296
13.2324061876795 4.663238302
13.2335649175713 2.332804384
13.2347338153649 4.666181681
13.2354128761194 2.32862453
13.2360155696152 2.33483837
13.2366195642153 2.335709336
13.2377335035397 2.334123063
13.2390010315827 6.993080386
13.2395279008756 2.335226768
13.2401047168426 2.339289684
13.2406227403571 2.365516866
13.2413667907442 4.66849621
13.2421443454186 4.695601926
13.2426471939396 4.664620041
13.2431077325355 2.331840431
13.2435155268275 2.330388233
13.2441420662945 2.331030836
13.2449520210597 2.329062902
13.2461836720886 2.332877675
13.2477486475265 4.663115015
13.2488040047953 2.332299292
13.2499900894486 2.330724047
13.2510388741999 2.331567405
13.2523114471493 2.329503756
13.2534925514402 2.329444081
13.2545503212655 2.331660895
13.2558054240531 4.665926685
13.2562417479142 4.668724688
13.2566075054245 4.66125444
13.2567896431738 4.663345685
13.2569582396405 2.332733632
13.2571110706739 2.335010673
13.2572716871021 2.340594439
13.2575431779076 6.999676471
13.2576876147193 2.343947072
13.2578150413936 2.357781817
13.258008406379 2.337352154
13.2582975354552 2.33531951
13.2586924321771 2.334086922
13.2593399227658 2.333837451
13.2604459315497 4.66086686
13.2613173904818 2.331232041
13.2621649210743 2.326049265
13.2628697811424 2.336370056
13.2638247601544 4.663848198
13.2648723090574 2.338199667
13.2658427031801 2.337784778
13.2668424256516 4.661328572
13.2679743537882 4.687834487
13.2686462401859 4.666894184
13.2692632761136 2.338728511
13.2698255066228 2.336986183
13.2703593094202 4.663113698
13.2708362896205 2.334222929
13.2713468900708 4.66978437
13.2716926919453 2.329399716
13.2720448918385 2.331525124
13.2725920439175 2.331889752
13.2733928157321 4.666958396
13.2736775931075 4.665880348
13.2739671143779 2.350361802
13.2743196341263 4.681145266
13.2749738269708 4.667397159
13.2753084631688 4.663319249
13.2755609576154 2.340922299
13.2758799768776 2.339597768
13.2764669823874 4.671989001
13.2767462836493 4.689570464
13.2770446085978 4.650116811
13.2772343713078 4.671320773
13.2773781177495 2.335292251
13.2775438276593 2.3423611
13.2777375332245 2.342278448
13.2779463929348 2.3364736
13.278250229661 4.662427969
13.2785743434691 4.682759551
13.2787657192892 4.675591285
13.2788862251729 4.662437895
13.2790329149539 2.334455738
13.2791725445027 2.33009407
13.2793629527233 2.334788301
13.2796038717858 2.330468926
13.2799612111013 2.340803932
13.2805247035288 2.339388735
13.2814454264635 2.34200926
13.2824833814746 2.343869479
13.2842076228769 4.67204561
13.2854558238094 2.353119509
13.2867015854113 2.341192639
13.288876427776 4.655135408
13.2906819427164 2.337788531
13.2924491160564 2.341563015
13.2942441809467 2.336162261
13.2958206500531 4.68258989
13.2964738787363 4.661543193
13.2970557835383 2.33530155
13.297826882601 2.330283194
13.2984672782826 2.337498874
13.2990063771464 2.333325091
13.2996277679444 2.337293674
13.3004025189318 2.331323623
13.3011509655541 2.344712436
13.3021044560924 4.67738578
13.3026825901023 2.33222425
13.3032992443336 2.339801728
13.3039130453058 2.406531456
13.3045025548229 2.344822488
13.3053973190525 2.337418701
13.3061471800773 2.32761806
13.3070332582596 2.329617501
13.3079827535411 2.33322206
13.3091669672213 4.664296244
13.3101616502969 2.332918217
13.31138436692 2.335951394
13.3124415663074 4.659918818
13.3131105282769 4.675894576
13.3134572442307 4.664542782
13.3138343536171 2.326879638
13.3142892767791 4.658236494
13.3145905718282 2.331634991
13.3150253869788 2.330556593
13.3155764337642 2.341617158
13.3164867796488 2.325003635
13.3172934110998 2.338542144
13.3183007727309 2.338251219
13.3193244352057 4.668842953
13.320233277915 2.333719238
13.321294320501 2.348015501
13.3223915132277 2.341743341
13.3237591229557 2.338464872
13.325123818229 4.67157227
13.3261781832276 4.661862095
13.3270952696342 2.34202976
13.3279562599639 2.32620571
13.3289629253247 2.333422413
13.3301297384987 2.333059748
13.3319400608686 4.66756127
13.333526497154 2.337161652
13.3352437369373 4.649115337
13.3360680098294 4.661452538
13.3366011520673 4.662855016
13.3369806051423 2.331139428
13.3373375579855 2.332849969
13.337755562435 2.334589507
13.3395306840312 2.352549297
13.3413805003177 2.344828973
13.3429104280675 2.330273796
13.3447858508891 4.698836115
13.3454302923274 4.660096124
13.345974912747 2.328372748
13.3464821633645 2.329637239
13.3469882687274 2.332073821
13.34752339862 4.658901345
13.3481192073015 2.336631336
13.3487381843491 2.332157158
13.3495979522629 2.334192993
13.3514481570914 4.659729383
13.352815968257 2.329164026
13.3540617545703 4.660343182
13.35458607485 4.664399571
13.3550976829868 4.662215078
13.3556137555822 2.332838567
13.3562360130577 2.342299549
13.357170132693 2.338090175
13.3583028710916 2.327766265
13.359929662654 2.325515968
13.3618223428433 2.334441703
13.3634589903282 4.668640799
13.3640734963861 4.661664287
13.3645473035624 2.326834601
13.3649755084868 2.360138276
13.3654539358452 2.327680521
13.3661804770114 2.335435152
13.3671507192569 2.323319123
13.3686404391562 2.328103209
13.3708992049102 4.656339841
13.3726810379874 2.328510483
13.3745364542446 4.667505039
13.3755535676504 2.322439955
13.3767032366388 2.326539982
13.3777557243968 2.34323422
13.3790543450896 2.327364598
13.3807494902633 2.338259279
13.3826437736644 2.336993344
13.3842754614935 2.32660976
13.385980396521 2.334131271
13.3874459989858 2.35488399
13.3890529076359 2.338437337
13.390813999393 4.665568405
13.3918790574622 2.329126798
13.3930001628017 2.326158494
13.3941672537251 4.663177929
13.3952126481733 4.665228028
13.39580920108 4.665798643
13.3962804166984 2.327961321
13.3967133208605 2.343899145
13.3970791604028 2.335347112
13.3975420103697 4.682958175
13.3980044404533 2.349191178
13.3984880132071 2.328812468
13.3990381473791 2.344029802
13.3996562185613 2.334228264
13.4005556630686 2.335736501
13.4012865895235 2.328302258
13.401939674249 2.329940148
13.4029180987224 2.343097878
13.4039891908562 2.329281995
13.4054916518256 2.327512652
13.4078246360154 4.65574233
13.4094734490892 4.651671171
13.4103219305945 4.673367963
13.4107817272866 4.66499846
13.4111436433189 4.66359401
13.4114830165151 2.355283021
13.4118017307002 2.327980021
13.412112847256 2.333005288
13.412589695093 2.325133166
13.4133660572965 4.660437277
13.4138560388243 6.993363
13.4143613017097 2.335511358
13.4148028371932 6.977585733
13.4152416531167 2.331028487
13.4156245893783 2.338847367
13.4167507794652 2.329348632
13.4179615578099 2.337211052
13.4198638553623 2.338816843
13.4215870343835 2.337424426
13.4235747820098 2.375381373
13.4254674955192 4.674795927
13.4261287024653 4.665910324
13.426634347158 2.332347048
13.4270649399722 2.348233115
13.4274657555946 2.327381309
13.427835941113 2.338580967
13.4281443520081 2.331126333
13.428421919259 2.33373424
13.4288015903606 2.328902947
13.4293586488944 4.679803136
13.4300794532652 2.330637074
13.4308554070619 2.338741385
13.4315619510207 4.668948785
13.4320366565884 2.329187626
13.4324798151566 2.338036769
13.4328960634597 4.665904564
13.4330836786021 2.351017188
13.4332662587779 2.345597097
13.4335293845781 2.341864575
13.4337883942576 2.365947317
13.4340099916509 2.340398541
13.4342494412953 2.335119347
13.4345748475421 2.341284287
13.4350050695532 2.32817125
13.435536772831 2.335067245
13.4363056593459 2.336692382
13.437173146232 2.336714659
13.4384402969641 2.331711721
13.4395753254874 2.330468366
13.4405918889913 2.337528716
13.4416351622596 2.32770394
13.4428512366618 2.331010842
13.4438949900517 2.336394677
13.4462739073112 4.673649215
13.4473514585434 2.334219687
13.4484085299542 2.337279416
13.4493489319676 2.369936716
13.4510734341238 2.334846541
13.4526252261348 2.33646351
13.4545741968617 2.333600174
13.4567253306376 6.988913398
13.4580172901558 2.329275077
13.4594043657139 2.332331198
13.4615812327376 2.338075167
13.4634356465229 4.655046929
13.4647901115228 2.33624522
13.4662099092231 2.332902964
13.4674083049441 2.333650041
13.4686038780292 2.325974916
13.4698443572619 2.334304248
13.4712502436384 4.663110597
13.4724477302883 2.337071327
13.4736375003542 2.357364309
13.4749918346802 2.331490046
13.4764739090255 6.993415202
13.476971028818 7.004724275
13.4774347243552 2.335290523
13.4778496626061 2.323818892
13.4786362504086 2.336732023
13.4801703651822 2.337150487
13.4819522503536 7.000118694
13.4824303697509 2.344515913
13.4828497905966 2.336037926
13.4836848178363 2.333522096
13.4849195818701 2.335579864
13.4863250812348 4.695071729
13.4874087646484 4.68458614
13.4883130290475 4.66122538
13.4887055862501 2.333707379
13.4893265315553 2.346749862
13.4898841617814 2.341651488
13.4907338042079 4.670656572
13.4918860639097 2.332711495
13.4929312694878 2.331937188
13.4937679768042 2.348343679
13.4949258134003 4.723608096
13.4958120742479 2.389688
13.4967003896663 2.341271978
13.497858732848 2.352421797
13.4990933476604 2.339215643
13.5005081191941 2.345824431
13.5020111408345 4.662507524
13.5033534566946 4.678768824
13.5042874414823 2.336113018
13.5052502050341 2.331541378
13.5060834501303 2.333131395
13.506973859438 4.67252153
13.5086731799549 2.333499466
13.5101314546344 2.357317445
13.51142059938 2.347064924
13.5133271764813 2.343633257
13.5150355535953 4.679803435
13.5160796450919 4.688351872
13.5168180059045 2.339216375
13.517549547759 4.677398729
13.5182374558045 2.33897912
13.5189298354748 2.33646727
13.5197762207825 2.336841316
13.5204658638781 2.330731793
13.5210309830867 2.33310088
13.5216861597064 2.331509235
13.522856390652 2.335527306
13.5239420482032 4.681301335
13.5251003291218 4.682188831
13.5259189936206 2.336058217
13.5266996593665 2.358529132
13.5275918337023 2.336297925
13.5287034842012 2.332567229
13.5297985976754 2.330618254
13.530848319569 2.326027822
13.5323316179527 2.334800615
13.5337226608645 2.351420831
13.5357529046299 4.667963759
13.5371633103942 2.329538777
13.5384161890839 2.334929458
13.5395507142708 2.335391558
13.5412735188 2.338126537
13.542908216199 4.673530576
13.5439084548331 4.6896271
13.5445212537595 2.369349662
13.5451509197962 2.339839166
13.5457637689822 2.334668475
13.5469008248898 4.650817323
13.5476059522132 4.659434364
13.5480660658046 2.349944562
13.5485843040387 2.344986894
13.549683134648 4.65310261
13.55021835876 2.332407424
13.5508119314964 2.333307628
13.5522460569326 4.68186039
13.5535914089443 2.336598478
13.5547115694974 2.350087181
13.5557930513304 4.711402686
13.5565646595247 2.354614637
13.5573302736853 4.667347989
13.5578371399161 4.654695015
13.5581081249771 2.331368578
13.5583790591299 2.345865386
13.5589253116437 4.672867949
13.5592358334276 2.33710951
13.5595704212218 2.331900104
13.55987745915 2.336849999
13.5603163905716 2.34243925
13.5610272087089 2.339855887
13.562181608097 2.326238653
13.5631265697525 2.338915906
13.5640421353125 2.342256597
13.5651038984067 4.706509473
13.5659521573168 2.334906823
13.566666344258 4.66773386
13.5671126978315 4.657391391
13.5675143097085 4.663324592
13.5678945542949 2.340629815
13.5683980403154 2.339354675
13.5690442250325 2.346756398
13.5698284897714 2.330161173
13.5707974061749 2.33512719
13.5724398257715 4.671911612
13.5735623936905 2.337348375
13.5748933093941 2.334588522
13.5760423352495 2.334403695
13.5779764999244 4.688445404
13.5785013813661 4.669534412
13.5790003667745 4.66130595
13.5793828424742 4.668297803
13.5797025901627 2.34396691
13.5800946739408 7.016640451
13.5802724185385 2.34590201
13.5804985981704 2.332709869
13.5807534618417 2.34107051
13.5809624477298 2.340036
13.5813278925106 2.335744996
13.5816208928279 2.352820985
13.582013047451 2.349538375
13.5824233381238 2.337182844
13.5832322801497 2.334300934
13.5844913235006 4.667361025
13.5853168622181 4.649576308
13.5860532636297 2.328257652
13.5867003851148 2.337301722
13.5873372986481 4.666261731
13.5877634259713 4.660207095
13.5881197284402 2.336480951
13.5884959495404 2.340193602
13.5888028689978 2.327928601
13.5891732366373 2.352131819
13.5895777392907 2.348250067
13.5899350890786 2.330372164
13.5904814253983 2.32810747
13.5912634158717 2.329140695
13.5926322660472 2.337509653
13.5942598817613 2.330909955
13.5971388761201 4.656246671
13.5991424106714 2.334368296
13.6020872872097 2.336161911
13.6046442904862 4.664354475
13.6058154373983 2.337916703
13.6071609763144 2.336184321
13.6085364221408 2.332291996
13.6097112354874 2.331149498
13.6108487805402 2.333629453
13.6121887644949 2.347752885
13.6133548479013 2.335090634
13.6150098115991 4.656607062
13.6157640086675 4.652773754
13.6164470238406 2.333513316
13.6170567104813 2.33752601
13.617594811184 2.336798676
13.6183441872433 4.654450362
13.6197622479356 2.33588365
13.6211419261463 2.331125039
13.6223758385206 2.326601453
13.6236240423871 2.333441028
13.6255076560297 2.331273367
13.6270930950084 2.326113736
13.6284459539045 6.991663071
13.6290574476016 2.340029866
13.629702814168 2.335604072
13.6308530345939 2.330883966
13.6324763165876 4.690794157
13.633571983718 6.999937876
13.6343318868611 4.658413156
13.6350466080781 2.338212621
13.635656032169 2.322928627
13.6368014312626 2.337959785
13.6384304883394 2.325847762
13.6402069601262 4.66494572
13.6415264544572 2.33728462
13.6428855191743 2.331059121
13.6440069408092 2.327659609
13.6451314797014 2.329787786
13.6463243652743 2.32248012
13.6475379796131 2.336390781
13.648645948075 2.328497723
13.6501586732376 4.652278026
13.6511882007632 2.331064155
13.6523117276269 2.324381331
13.6533495766505 2.331440032
13.6549162624409 2.332788922
13.6565970029408 2.330369558
13.6579773949307 2.333774802
13.6594351079237 2.328701792
13.661575647886 4.683239631
13.6628582766105 2.34098983
13.6639601369586 2.326544028
13.6650239936688 2.340249571
13.6667178408201 2.337201356
13.6683773633267 4.660336847
13.6697620814673 2.340245282
13.6710431298886 2.328457058
13.6722378309442 2.331671353
13.6737579104996 2.331484642
13.675005648773 2.320942477
13.6760746608466 4.655419523
13.6770399180707 2.329042894
13.6779861884481 4.669660155
13.6788508173223 2.332881123
13.6796857819165 2.335541025
13.6807023477472 4.673420348
13.681642870962 2.334706128
13.6826293666484 4.668366883
13.6832605800347 2.366649986
13.6837966783342 2.334278838
13.6843360482179 2.329418083
13.6854116096631 2.334311308
13.6867519783509 4.66803765
13.6878401812266 2.343669022
13.6888652151641 2.330629835
13.6904347738788 2.328630446
13.6923210968491 4.652797037
13.6936924636716 2.328454248
13.6950958194186 2.332110661
13.6962484792858 2.336092163
13.6972366568999 2.330294009
13.6984126571249 4.6501302
13.6992621813554 2.347357763
13.7003607214071 4.732328537
13.7010238075614 2.353878779
13.7017010512442 2.34033326
13.7025788967443 2.33388509
13.7036830327251 2.332907536
13.7046895534042 2.322764583
13.7059267210779 4.657124833
13.7067960611055 2.33595781
13.7076471573175 2.33540966
13.7086307621492 2.328482104
13.7096775180436 4.656676383
13.7101083864727 4.667776164
13.7105812229101 2.344741595
13.7109987433129 2.345214567
13.7114476901904 2.333613715
13.7118702178733 2.33953438
13.7126437108943 4.692191336
13.7134116228301 4.670558331
13.7136728704241 4.659895136
13.7138973927903 4.656132507
13.7140709982508 4.665723144
13.714208370146 4.66087632
13.7143209873195 2.334147185
13.7144592885073 2.334523534
13.7145727514547 2.323522311
13.7146779058855 4.699123843
13.7147866886356 2.33559166
13.7149059409144 2.346458546
13.7150043373903 4.66388678
13.7151919437547 2.330388169
13.7153564598262 2.33495792
13.7156411539356 2.331823802
13.7158787741947 2.340683746
13.7161914374844 2.337316861
13.7166714246033 4.663784384
13.7171585229651 2.335698975
13.7176162330108 2.326592363
13.718393529102 2.337462606
13.7191650225654 2.333178944
13.7203717657742 4.667545999
13.7208744773833 4.655991174
13.7212861562877 2.33305161
13.7216631170207 2.335313573
13.7220268970765 4.659133311
13.7222242480176 7.017724986
13.7224013628124 2.340072327
13.7226314727369 6.989778755
13.7227540716628 2.326870134
13.7228608975703 4.644522717
13.7229920066961 2.332075984
13.7230989684647 2.335735335
13.7232689074184 2.33532373
13.7235422218007 2.337441045
13.7240339363192 4.668648147
13.7247755707358 2.333085704
13.7256062802081 4.684825421
13.7261062114318 2.33552207
13.7265089537043 2.329180528
13.7269736978116 2.329237949
13.7275760159044 2.323059188
13.7281042480653 2.3320472
13.7289792700078 2.332613273
13.7301845578435 2.330290729
13.7313859683589 2.337080666
13.7327874273665 4.65747925
13.7336294829242 4.654316274
13.7345246383671 2.333906419
13.7352915295319 4.669734705
13.7358539605057 2.358630249
13.7363888256104 2.340364137
13.7369110706398 2.33420211
13.7375746614684 2.339267082
13.7386879742706 4.659127095
13.7395103162147 2.337691018
13.7403978209069 2.334887507
13.7411755836506 2.332925907
13.7418133129837 2.326752302
13.742456596641 2.339262441
13.7433165321418 2.327410558
13.7447069154781 4.658518654
13.7453044615158 4.655881625
13.7458731032911 4.665039462
13.746359065406 2.33213382
13.746794225315 4.68661783
13.7471001350335 2.332184071
13.7474088156872 2.335176643
13.7477062378214 2.335558311
13.7479933217483 2.330870438
13.7483555197482 2.333351426
13.7488188675725 2.328275666
13.7493122506203 2.334778504
13.7499958273223 2.320967297
13.7509282707631 2.336782413
13.7519332876376 2.332240612
13.7527961069348 2.332700366
13.7539045898102 2.331223078
13.7550486700439 4.66350648
13.7555263350337 2.328453241
13.7559646938237 2.327676159
13.7565343621893 2.328662241
13.7570834538774 2.345228758
13.7578777119137 2.334797228
13.759199407132 2.337524784
13.7603062413085 6.990419225
13.7608504228653 4.694761799
13.7612248169796 2.329651131
13.7616498324482 2.329198004
13.7623533422772 2.332971117
13.763006051371 2.337293231
13.7648534132756 2.330633475
13.7669793769233 4.659602117
13.7682976735852 4.674265863
13.7691920225093 2.336970758
13.7701996610485 2.343148541
13.7710248819879 4.657506769
13.7714509217266 2.334781632
13.7718854862897 4.649066016
13.7722960041809 2.33209561
13.7727167557973 2.334482257
13.7733914597492 2.335501362
13.7740522380694 2.333840212
13.7750892689229 4.667912374
13.7761337425197 2.335238637
13.7770637230303 2.335973566
13.7779317116229 2.33457667
13.7789748265688 2.364033356
13.7799690011419 2.347118233
13.7808409543508 4.656448561
13.7822816704706 4.657541116
13.7831687821179 2.334675992
13.7842983318202 4.649187374
13.7855153165042 2.336057476
13.7867960183854 2.323750994
13.7879045498845 2.329653387
13.7888674302559 4.666936347
13.7893142522342 4.663849594
13.789723136215 2.342130241
13.7902032885826 2.358098715
13.79061521583 2.335376817
13.7912352577442 4.660368359
13.7917755153475 4.663058858
13.7921630600491 2.333385064
13.7926575533481 2.324550977
13.7931923254979 2.327068904
13.7946019350778 2.324963253
13.7957667791496 2.339984869
13.79747348114 2.336181613
13.7994217437687 2.331756143
13.801164666056 4.668327087
13.8029093526271 4.669644309
13.8039814076243 2.33498848
13.8051553019568 4.675882146
13.8060314681352 2.337221051
13.806875726878 2.33799879
13.8077741195535 2.352398563
13.8087804986747 4.653114821
13.8094158333227 4.660176021
13.8099219942656 4.66127964
13.8103106229612 2.332440912
13.8107088193628 2.327737342
13.8110408518271 2.331296097
13.8113563151132 2.329519866
13.8116860114433 2.337990268
13.8119854682469 2.331349985
13.812476306054 2.336882124
13.8134015255351 2.338059976
13.8148864118995 4.670985041
13.8154966920983 4.658151427
13.8159368072825 4.649731353
13.816254403919 4.658452493
13.8165402535854 2.34040305
13.8168045448174 2.332478577
13.8170316475277 2.32581629
13.8172835617622 2.338648004
13.8175409055768 2.32349612
13.8178563469451 2.324413443
13.8185120136974 2.323942384
13.8195244125467 2.331423373
13.8209845252592 2.338836925
13.8221680873711 2.329289302
13.8238106306293 4.661193303
13.8244406722106 4.659982129
13.8250372130414 2.333418837
13.8255717363837 2.333782634
13.826091222148 2.32711612
13.8267826508709 2.351853135
13.8277577647855 4.660166621
13.8284908915394 2.332118283
13.8295279164601 2.335174037
13.8304049265549 4.673046262
13.8310279058935 4.65094623
13.8314328634727 2.332466067
13.83182843871 2.332324438
13.832303195947 2.326541496
13.8328768921647 2.339031033
13.8333393164405 2.385814321
13.8341054881932 2.350138629
13.8351437139541 4.642028552
13.8357427147695 4.648112659
13.836299195064 2.329956076
13.836789733291 2.326600882
13.8372760431795 2.330170473
13.8379686324009 2.332120891
13.8389989693959 2.341467611
13.8403749537122 2.327347976
13.8417549283932 2.329210302
13.843334010415 4.662962549
13.8449210438304 4.656318838
13.8461580063064 2.32810108
13.8473723042528 2.33567443
13.8488338014088 4.653363958
13.84998426994 2.327103208
13.8511299417909 4.667978426
13.8523309416015 4.653987434
13.8532623089799 2.327226704
13.8541172954151 2.327836202
13.8548944724366 2.340300319
13.8559845886642 2.346369813
13.8574076158581 4.668697689
13.8586331358739 4.654107881
13.8590217908551 6.991987558
13.8593467308913 2.332109612
13.859649821054 4.655857849
13.859827384076 2.332334935
13.8600289464019 2.327975255
13.860224170511 2.328334755
13.8603828750066 2.344026572
13.8606472081708 2.331909697
13.8610821517884 2.333741435
13.8614403651526 2.33681783
13.8620661288753 2.359991771
13.8626753803105 2.341026219
13.8631858575603 2.336472478
13.8642399800181 4.660402314
13.8651323860458 4.656081895
13.8658642920781 2.329483221
13.866479402405 2.333943793
13.8671331888286 4.662521361
13.8675279765331 2.342056049
13.8680846152337 2.331290223
13.8686942434087 2.333151227
13.8692972327295 2.336837842
13.8703193808933 2.326400368
13.8712053151665 2.329279065
13.8720967690791 2.334814556
13.8732640454856 4.690092877
13.8741888207339 4.672559496
13.874969498633 2.329122975
13.8756103106529 2.340370691
13.8762496131711 2.329777137
13.8773283727452 4.656545704
13.8782740722165 4.665346083
13.8789949330781 2.326387356
13.8796963855681 4.655758056
13.8804100817874 2.335360649
13.8810820320314 2.331028132
13.8820493671909 2.337967821
13.8832992444325 2.328047352
13.8846805669414 2.334401256
13.886016226556 4.652054613
13.8869442393631 2.327199589
13.8877183714755 2.335743968
13.888512221788 2.327088328
13.8892718238778 2.334885262
13.8904496197087 2.328869814
13.8914045734438 4.69645376
13.8919398131718 2.338004356
13.892436999478 2.339708187
13.8933963182265 2.332739253
13.8944595174638 2.32825654
13.8963038737686 4.654304581
13.8972484102174 2.330879809
13.8981052317719 2.329078047
13.8991898188521 2.332966571
13.9007965110753 4.664416157
13.9018427516787 2.333973486
13.9029477611174 2.338889989
13.9038723947146 2.330847312
13.9050825063364 2.327323451
13.90658095149 4.668553705
13.9078189089834 4.663423804
13.9087860251085 2.328332435
13.9096970980384 2.340344296
13.9106147679053 2.332403462
13.9117704498182 2.342953178
13.9133486228889 2.332671124
13.9156427536485 4.667819178
13.9176409178249 2.335934971
13.9193949681046 4.688489296
13.9202046881014 2.333077214
13.9209281491215 2.330674765
13.9216398481369 2.326059863
13.9224443726507 4.655782091
13.923344761391 4.656065273
13.9240823989755 2.329990039
13.9248182016406 2.325003203
13.9254194740396 2.325662048
13.9259315493105 2.334067562
13.9264806649393 2.3355473
13.9269679306562 2.327009636
13.9275990720334 4.665957227
13.9279979852885 2.362447977
13.9283717147406 2.34574447
13.9287947881843 2.330269341
13.9292034365632 2.342956703
13.9299468368785 2.330396824
13.931230980988 2.329900246
13.9326872569176 4.6522104
13.9335187649457 2.330883295
13.9345007996671 2.331389372
13.9352866296395 2.32808906
13.9359437292972 4.675106405
13.936976959762 2.333919614
13.9381200291432 2.337432214
13.9393548074916 2.325843048
13.9408493390206 2.338972718
13.9420454183162 2.323448318
13.9437798000205 4.691070843
13.9447221846559 2.326774968
13.9457684230021 2.335417908
13.9471840420286 2.344503784
13.9488860085551 4.663124641
13.9498713389804 4.667055628
13.9508533300564 2.343050092
13.9517537910529 2.332030504
13.9526537000923 2.344925426
13.9536198111583 4.666815883
13.9545183872839 4.655462258
13.9552094108453 4.667868874
13.9556427428776 2.33754937
13.9561656075672 2.325037108
13.9567854956567 2.325094745
13.9575082542928 4.657473386
13.9582773049396 4.658588378
13.9588300813278 2.336693287
13.9593658094533 2.336871101
13.9600770822343 2.330683051
13.9607317382564 2.333906918
13.9615572484848 4.689227524
13.9620601225578 4.660822329
13.9623585162636 2.33122766
13.9626634328613 2.336151099
13.9629672840466 2.327280691
13.9634379524767 2.338117358
13.9645664665653 2.318718251
13.9660767869077 4.659944477
13.9674469992389 2.336833794
13.9685784740513 2.333509252
13.9698666108165 2.328055456
13.9711671511039 2.325846499
13.9723066593695 2.323854094
13.9738834756042 2.333954524
13.9753631632633 4.675597927
13.9762499450146 2.327348154
13.9772290972355 2.328816813
13.9781661779692 2.325240443
13.9792267136188 2.327779503
13.9802276014519 2.341208207
13.9813451186485 2.331045642
13.9822561504403 2.324480302
13.983176760782 2.331371643
13.9844808798385 2.32922571
13.9858460204434 2.329917348
13.9876620304001 2.331597308
13.9891200224082 2.340494539
13.9907640983852 4.664534393
13.9922137917064 2.354264204
13.9940323218038 2.327902668
13.9955158089655 4.65522314
13.9971561613001 4.662706738
13.998308478808 2.334282774
13.9997814645451 2.333784305
14.0015230691202 4.643082513
14.0021742489672 4.658218334
14.0025193137123 4.661220045
14.0028136577126 4.66922823
14.0030384031621 4.698998883
14.003223620504 2.34977155
14.0034535522991 9.331664559
14.0035575437236 2.333166971
14.0036546449377 2.324246254
14.0038497885562 4.66092806
14.0040366609343 4.657785067
14.004171164302 6.982179038
14.0042660349737 2.326946154
14.0043710045888 2.331562481
14.0045708512112 4.660502352
14.0048414281179 2.34868276
14.0051175716278 2.334003557
14.005638028561 2.34821916
14.0062376477459 2.348535531
14.0072500293141 2.388881702
14.0086857831233 2.332987562
14.0098396975768 2.337591025
14.0114637848038 4.649448058
14.0126540985839 2.334248673
14.0137851770257 4.660156137
14.0145200129302 2.32987712
14.0156095481554 2.324394769
14.0165044644245 2.331261521
14.0181701406303 4.657744695
14.0196497095117 4.650064504
14.0208798107199 2.347427519
14.0222252684727 2.330756007
14.0235434171782 2.330956988
14.024874436454 2.322136021
14.0260127671478 2.320606877
14.0274543117982 4.65361022
14.0283813981582 6.988943104
14.0291869713725 2.328269746
14.0298998868134 2.328023173
14.0307313481536 2.326497915
14.0322154391931 4.658076717
14.0332994698335 4.656517646
14.0341057371309 4.664746211
14.0347817857334 4.652542224
14.0351939765671 2.339292786
14.0356484624358 2.324666037
14.0361288876505 2.319471567
14.0369397862038 2.329708639
14.0380228384507 2.327604664
14.0390223602467 4.654068376
14.039804818186 4.656547399
14.0403695449205 2.329407033
14.040988537421 2.335393081
14.0415124098564 2.326255409
14.0426354281918 2.337377289
14.0445170125749 4.657935183
14.0456987591433 4.647631933
14.0464162473357 4.663532177
14.0471652566005 2.34218028
14.0479065302355 2.328718918
14.0485003435207 4.662500365
14.0488204468818 4.653919383
14.0490350232385 4.667085639
14.0492104409377 2.330319576
14.0495179562067 4.652289976
14.0497197585511 6.975371177
14.049859999971 2.322555843
14.0500028045096 2.322062564
14.0502614995401 6.981878783
14.0504128209099 2.32767649
14.0506022588808 2.325210839
14.0507728994865 2.322672857
14.0511669524598 2.323359181
14.0519680262754 4.643764061
14.0525413919078 4.659480022
14.0530485964279 2.333353097
14.053468081605 2.339472454
14.0539111172576 4.661589251
14.0542659000255 2.347904514
14.0545928060755 2.338633783
14.0550650184871 4.652954839
14.0554306230667 2.323032667
14.0557900062036 2.334272864
14.056716628321 2.326614564
14.0578158680933 2.333235285
14.0590722515965 4.65081783
14.0594808974852 4.652636114
14.0598422096702 2.331388657
14.0602852879087 4.653507997
14.0605932981792 4.660475827
14.0607691360939 2.355405954
14.060996721664 2.324039699
14.0613503098149 4.660332731
14.0615645090911 4.642879516
14.061745093756 4.652334983
14.0619213771826 4.645301488
14.0620778982643 2.329499926
14.0622260665529 4.658795237
14.0623642766078 2.338033675
14.0625128046454 2.328206879
14.062693232107 2.337504928
14.062911360478 2.326395723
14.0632513166048 2.328113832
14.0637985772873 2.338736739
14.0644017760094 2.327164514
14.0650844181538 7.007768347
14.0655282879408 4.650175131
14.0659493459811 2.323420765
14.0662980157936 2.334260699
14.0667640726772 2.328301664
14.0674040087614 2.32328445
14.0683084884942 2.322389276
14.0691321008882 4.649878326
14.069349314553 2.333836385
14.0697412057248 2.321535991
14.07098347129 4.649435497
14.0720107807185 4.642384157
14.0728178182637 2.3244716
14.073689327666 2.32785618
14.0747520759173 2.334385804
14.0756666359781 4.652590649
14.0766320616568 4.651888179
14.0774750959393 2.329521693
14.0782607455698 2.323405932
14.0790730934366 2.333976143
14.0808252527151 2.323613783
14.0824134080841 4.653019404
14.0826951339659 4.643843123
14.0830355347412 4.656009121
14.0833066228509 2.32060856
14.0836230117479 4.650719853
14.083877904156 2.31614435
14.0841549880647 2.319801573
14.084386731197 2.325682792
14.0846735444369 2.321380571
14.0853674958242 2.32256329
14.0868260555531 4.663477975
14.0880879692381 2.323299725
14.0891086854979 2.324590939
14.0899471490767 2.331871339
14.0911311952679 2.329306613
14.0930312668482 2.321019226
14.0945895222637 2.321665503
14.0959741624975 4.65538383
14.0970886891027 2.328124209
14.0980673745327 2.325029804
14.0990224963629 2.327848431
14.1000715874095 2.318389922
14.1011267869463 2.327125848
14.1023006749772 2.327001005
14.103633653014 4.645391221
14.1043935063755 2.325277929
14.1050540579437 2.323174522
14.1060178650155 2.328223757
14.1068361694666 2.322413597
14.1076982182261 2.325177873
14.1085650438444 2.333101298
14.1095317870269 2.3334137
14.11055352436 4.641230406
14.1111173975565 2.326636027
14.1120667721119 2.324619018
14.1131060796755 4.649240335
14.1143558499465 4.654001567
14.1155489336205 2.328825237
14.1166036144478 2.336139837
14.1176379322911 2.324898354
14.1191524820965 2.348270835
14.1208622806017 4.657332624
14.1221222531728 2.332173384
14.1232511381237 2.349058346
14.1245399543423 2.330521141
14.1258240648424 4.652625883
14.1265943252211 4.650018194
14.1271599482137 2.324766812
14.1277662938232 2.329433376
14.1283674030157 2.326250962
14.1290422276557 2.325982065
14.1295965805947 2.32482554
14.1302640366487 4.663274337
14.1312127352436 2.331481519
14.1320332237403 2.343491747
14.132814498893 2.323271099
14.1340083970777 2.332484519
14.1356774929733 2.354104244
14.1372321503167 2.329640379
14.1389112370936 2.327630714
14.1404050398196 4.662080997
14.1414221002999 4.655418868
14.1423722106378 6.96675653
14.142886233609 2.323286649
14.1433656429687 4.659814314
14.1439210241756 2.326515377
14.1444073972687 2.320045143
14.1451903756817 2.321879922
14.1464243720111 2.336557448
14.1483720719544 4.650712901
14.1496748284181 2.334482755
14.1510861108854 2.321198063
14.1523089745858 2.354460063
14.1536386140097 2.327343219
14.1548146516645 4.664309457
14.1561127083043 4.65420541
14.1569336859082 4.665504125
14.1575944819159 4.661963708
14.1581868129199 2.320203594
14.1588251753497 2.324505574
14.1595109122666 2.321626909
14.1601635409342 2.346637579
14.1609135962393 2.38206934
14.1619212573832 4.664773165
14.1624365532104 4.665215038
14.1628810658036 4.66461152
14.163237439489 2.331889823
14.1636737313032 4.640660734
14.1638670965454 2.327675113
14.1640634161685 2.322275965
14.1643109901143 2.334029216
14.1649396685488 2.326079793
14.1662411907485 2.320917003
14.1675176130258 2.330622949
14.168789177868 2.329978326
14.1702305796364 4.651766622
14.1707773938207 7.001874731
14.1710713318411 2.33278354
14.1714296050131 2.329383461
14.1717682222386 2.32557807
14.1728186281501 2.326749654
14.1738052575806 2.331416556
14.1749538977042 2.331122518
14.1763855704038 4.645414121
14.1771223771622 2.327474541
14.1780148759355 2.324747109
14.1789609683936 4.647621086
14.1797814644879 2.323815583
14.1805211575711 2.320491996
14.181550552067 4.650525229
14.182011212639 4.643397728
14.1824508426561 4.655520731
14.1828018510784 2.337119932
14.1831730482553 2.324234911
14.1835680820483 2.333627552
14.1839752860807 2.350848402
14.1844975428723 2.327251901
14.1852665649892 2.320747103
14.1865533156309 2.332094747
14.1880768291316 2.327947655
14.1895622587271 2.334633481
14.1911924099377 4.645761428
14.1921111790641 4.653510378
14.192702495454 4.654579292
14.1931576734608 2.331962742
14.1936299959449 2.323043685
14.1943733568627 4.649181239
14.194915933186 2.326215353
14.1954149781641 2.325888697
14.1959650732559 2.332204195
14.1966848436456 4.653211439
14.1976078981688 2.320744106
14.1985172908262 2.335789472
14.2000798456129 2.327038428
14.2016816150188 4.640990083
14.2027832686529 2.332690464
14.2037784544728 4.651151871
14.204427395991 2.326765155
14.2050715132249 2.340149306
14.2057802906973 2.327146679
14.2070546829407 2.324823279
14.2082218918157 4.661202914
14.2090864086621 4.636427421
14.2096530088396 2.323553168
14.2102295061636 2.325198282
14.2111431537189 2.326801932
14.2122213758372 6.979420929
14.2127793132697 4.641950843
14.2132897075295 2.342074861
14.2138766809741 2.327436068
14.2150185413894 4.649320568
14.2156877702511 7.012224906
14.2163029829597 4.661209426
14.2168712252418 2.32951636
14.2173805701872 2.318614223
14.2183563438474 2.325710135
14.2200290768005 2.321027896
14.2215025766548 2.324086427
14.2232070802814 2.326678838
14.2246762713775 4.650194378
14.2259725894905 2.323037538
14.2275183005777 2.329239454
14.2291399384155 4.64830746
14.2303132694849 2.327903321
14.2314450807046 4.655956248
14.23235697661 2.344675924
14.2331443211992 2.334431659
14.2339171891485 2.333023565
14.234846237209 2.332013204
14.2358583464312 2.334463289
14.236835145772 2.321647838
14.2381564395104 2.323071916
14.239386057471 4.644013639
14.2401393006965 2.316832946
14.2409228640251 4.655675824
14.2415832540552 2.335038648
14.2421378371988 2.325230991
14.2428890047749 2.323995209
14.2439555232408 2.330008406
14.2448194006841 2.339442465
14.2455916642125 2.327765692
14.2463803497748 4.675782669
14.2471327691802 4.650109428
14.2478529506367 2.321959708
14.2489660612564 2.324514144
14.250291475636 2.320834941
14.2520662132953 2.32225681
14.2542839837391 2.330358452
14.2562647602641 2.33399652
14.2580405167052 2.332817986
14.2602988582428 4.647269743
14.261911899906 2.322289194
14.2633028748365 2.322680539
14.264693439623 2.324763729
14.2664321305953 2.324813414
14.2682953660578 2.326996188
14.2699439540463 2.331258727
14.2718821960674 2.344398506
14.273560591284 2.338256471
14.2751084450404 2.33449733
14.2765301079573 2.342421379
14.2780588926927 2.329256343
14.2798633093953 2.327792496
14.2816673153346 2.338306501
14.2834357849456 2.322204543
14.2856623548987 2.31844472
14.2876012379674 2.324800722
14.2892225774741 4.65484481
14.2910476972669 2.323053294
14.2930153878447 4.642254842
14.2946095317948 2.324760469
14.2963753951325 4.666600874
14.2975304616303 2.325326321
14.298790418842 2.333572643
14.2998104113683 4.647317676
14.3003660136946 4.65142917
14.3007786506404 2.351007942
14.3012078292608 2.327195441
14.3016434017374 2.326893338
14.3021361109776 4.646459379
14.3030238828604 6.962412501
14.3032713245079 6.960709883
14.3036016704253 2.328689308
14.3039023808868 2.328458029
14.3041965804196 2.318400578
14.3047864719408 2.334792774
14.3056403016783 2.3214449
14.3070687970778 2.339184887
14.3085394390272 2.333596823
14.3105449883973 6.966793966
14.311438965256 2.319958952
14.3121680269097 4.673263199
14.3127551740168 4.643885392
14.3132507985248 2.32935139
14.3138871187497 2.328195018
14.3144204894863 2.324774825
14.3150160418528 2.326798528
14.3160741893732 4.655102994
14.3171894926305 4.65519993
14.3180045493961 2.32264656
14.3191177395967 4.649307491
14.3201138805408 2.326516075
14.3212374070058 2.319566865
14.3226454997609 2.352919831
14.3245374001995 4.650849435
14.3265168493533 2.334540716
14.3282949219054 2.323780313
14.3297666073406 4.654636528
14.3302849835639 4.657349817
14.3306564381654 4.660873378
14.3309496487871 2.325190887
14.3312685508632 2.326726231
14.3315697390042 2.338149447
14.3319452143232 4.67173166
14.3322324150785 2.337031522
14.3325211078958 2.34514128
14.332905789261 2.332755591
14.3334010301991 2.331673783
14.3339710523296 6.978820405
14.3343239730123 2.326882371
14.3346482421895 2.323920426
14.3351351324597 4.654381381
14.3355261736344 2.324335022
14.3358556378863 2.322863768
14.3362863910963 2.325476978
14.3368966604418 2.325129145
14.337545147241 4.662361094
14.3382124442348 2.331421785
14.3388793986223 2.338323129
14.3399943295692 2.336599284
14.3417211156654 2.320078765
14.343535567159 2.321599195
14.3452407045165 4.646591943
14.3463652298024 2.328830523
14.3473470825946 2.318614934
14.3483013117835 2.322316102
14.349511711208 2.345922316
14.3508562116807 2.384536765
14.3528048048824 4.658654637
14.353688135799 2.334839898
14.3546925734542 2.323032905
14.3556559260217 4.663038494
14.3561650523346 4.677060452
14.3566631896411 4.657360494
14.3570393343277 2.3560149
14.357361789167 4.659686228
14.3577952926769 4.64047566
14.3581405562697 2.325858441
14.358459380164 4.65417213
14.3588723721144 2.331944693
14.3592529938209 2.330697464
14.3596460466374 2.328359934
14.3599824824943 2.327343189
14.3602569933391 2.321668257
14.3606505865299 2.331477522
14.3609825114072 2.334218658
14.3612560899936 2.322669866
14.3616210694699 2.326204135
14.3620819211704 2.328403108
14.3625585669882 2.332433893
14.3633216749593 2.330221031
14.3640801617238 2.330487006
14.3647873719679 2.334876346
14.3655470735565 2.334691753
14.3674653934161 4.665852983
14.3689830450421 2.330244921
14.3703221844894 2.350631126
14.3715825928634 4.656795438
14.3727530849061 2.328859415
14.3738647574193 2.330778444
14.3751143105051 2.328691279
14.3765124596674 4.645542849
14.377371500225 2.327929102
14.378133706017 2.330656191
14.3790277716337 4.654037456
14.3798262897058 4.659743756
14.3804410623867 2.332490706
14.3810669093878 2.328063249
14.3817492404025 2.337060025
14.3824486149298 2.337767112
14.383203761978 2.32546433
14.3843209481055 2.350225725
14.3855554513936 2.3235316
14.3874390387601 4.64725553
14.3885794695635 4.650608747
14.3891567190423 4.653976786
14.3895590991772 2.323719942
14.3899681519124 2.327857709
14.3903824594521 2.323946658
14.3916999316467 2.326885984
14.3936516966001 4.651434353
14.3942266084751 4.662776603
14.3949057564288 4.656693926
14.3952934423151 2.323938101
14.3956206234135 2.320551572
14.3961919272657 2.331298001
14.3970798999685 4.660869511
14.3976748832745 4.66182141
14.3979919934857 4.660880879
14.3982597652894 2.322341475
14.3984987482485 2.327483008
14.3986918451731 4.654182009
14.3989893443541 2.321791625
14.3993357298772 4.647732167
14.3996879762988 2.329655458
14.4000477264339 2.327158047
14.4007168315151 2.328383343
14.4019992982162 2.331741836
14.4049558736763 2.321530769
14.4074061503119 4.663882729
14.4089640980987 4.694345718
14.4099122409174 4.660799209
14.4106985342898 2.334104146
14.4113446373643 2.320146445
14.4120495899252 2.329581332
14.4128334399982 2.332129694
14.4136306483145 2.331977913
14.4148261209073 6.978492405
14.4153982385404 2.330920867
14.4160086439247 2.335890108
14.4166610761681 2.331959204
14.4173463285312 2.33932365
14.4187319298555 2.329932955
14.4201646029421 2.322920981
14.4214603274622 4.673632612
14.4219667791892 4.653839636
14.4223847097639 2.328858784
14.4229343708739 4.657877855
14.4232254868071 2.331675273
14.423542530036 4.644183861
14.4238357449508 2.323467241
14.4241485660098 2.330725857
14.4248843238249 2.328510752
14.4256182269433 2.344590011
14.4263573582689 2.33562921
14.4271346988877 2.331573306
14.4278595318383 2.337794369
14.4287596970984 2.324498727
14.4306244444885 2.330618504
14.4322952483764 4.685388714
14.4337501964451 4.658221464
14.4349483801378 2.325081323
14.4361307349268 4.653973974
14.4367629209489 2.332634295
14.43733433996 2.323536104
14.4378905859294 2.325711648
14.4388083375556 2.327232539
14.4397405013871 2.32962136
14.440804824512 2.326081745
14.4417630028276 2.348754147
14.4428440497138 2.330619172
14.444586939308 4.653465857
14.445281307542 2.323808649
14.4460753291425 4.643817824
14.4467061657136 2.325457646
14.4472560483225 2.322608727
14.4478759730935 2.328885078
14.4491283357834 4.648315361
14.4500278163749 4.64484974
14.4506548128354 2.32223282
14.4512888930918 2.322774657
14.4521944093112 2.32079357
14.4535059506644 2.32412172
14.4547944938533 2.322425995
14.4558489667132 2.320620428
14.4568615569899 2.332834988
14.4580545936145 4.645949539
14.4590403344361 2.327656053
14.4598851204186 2.341746364
14.4615645621085 4.667270758
14.462976608313 4.682168455
14.4635785988724 4.653306536
14.464102968726 4.652113133
14.4645256439939 2.327837843
14.4650312062817 2.3241793
14.4655258336575 2.324947094
14.4659277542756 2.329164
14.4662821832486 2.325875998
14.4670221887352 2.322829469
14.4683697203578 2.32811489
14.4696231421518 2.329942506
14.4709599964549 2.322046774
14.4720917878238 2.326284073
14.473129767185 2.335898303
14.474783875986 2.327439101
14.4764346090231 2.323696073
14.4777988672469 2.335649709
14.4790732436734 2.327460921
14.4804675771641 4.674008922
14.4812957464232 6.965595863
14.4817977709203 2.318153071
14.4823075053715 4.640840369
14.4828080906523 2.332996885
14.4832962050796 2.319473751
14.4842283641473 2.324238993
14.485399540615 2.322483913
14.4869655843014 2.323342725
14.4884518787878 2.328291127
14.4899369032652 4.642584138
14.4908660243297 2.332165073
14.4916988172445 4.645879973
14.4922084750739 2.330181419
14.4928534398318 4.66045086
14.4936172442766 2.346424587
14.4944611973764 2.330993323
14.495153965289 2.326182427
14.4961118221564 2.331729177
14.4972624133163 2.324435712
14.4990478520413 4.654760424
14.5007259750901 4.639410492
14.5016847289542 4.658111822
14.5025419690833 2.320928444
14.5033402283742 2.324013944
14.5042298698399 2.31754519
14.5050420338035 2.320733444
14.5058961735545 2.320678217
14.5072470310298 4.647639637
14.5079194019008 4.64829141
14.5083741131691 2.334392413
14.5087941967038 4.65234983
14.5093961375154 4.680899517
14.5098873577458 2.333487157
14.5103690558955 4.64423623
14.5108572189131 2.328648732
14.5112651775451 2.32536586
14.5116943619501 2.327505757
14.5123462719934 4.651511303
14.5127498129008 2.331749205
14.5131284177266 2.328505643
14.5138834566615 2.318540443
14.5146664971029 2.339483579
14.515514730374 2.334923572
14.5166819955068 4.663866075
14.5174636184014 2.386633993
14.5181448574058 2.354960024
14.519034973103 2.328711639
14.5198145378177 2.328673161
14.5205366105655 4.644347733
14.521236135975 4.653275929
14.5216863639049 2.322292235
14.522270522896 2.325680207
14.5227675813423 2.32625192
14.5232124446014 2.325957713
14.5240108101989 2.320255423
14.5250639911783 4.657936098
14.5253597396864 4.661386099
14.5255595152452 4.664740225
14.5257607133874 4.645902393
14.5258872515836 2.324350657
14.5260201087806 2.318935119
14.5262422996676 2.322965289
14.5264829908192 2.325936165
14.5267914717151 2.313964349
14.5271494520838 2.324387354
14.5276653495317 2.329517437
14.5282238894125 4.648324633
14.5286548065894 2.321019868
14.5290895188818 2.33363635
14.5295970859607 2.323695609
14.5301690993892 4.667071352
14.5307346784543 2.32377646
14.5314098614217 2.32625115
14.5320739376266 4.641908346
14.5327539555772 4.651679831
14.5335888429395 4.65713134
14.5341242003362 2.318975509
14.5346039795628 2.34479909
14.5356660756852 2.315339328
14.5368727831628 2.326997187
14.5381279806927 2.324922001
14.5395652182222 2.331420569
14.5413394214276 4.650914243
14.5425152640319 2.333968235
14.5435196623705 2.344469048
14.5444958876325 4.646287212
14.544930209484 6.95931077
14.5452037482767 2.320456984
14.545525837658 2.323735336
14.5458102491198 4.64105399
14.5459068762207 4.646207066
14.5460065020589 2.326134933
14.5461082524679 2.330059449
14.5462385322914 2.325511233
14.5463982205296 6.965538754
14.5464906820767 2.327950155
14.546572829474 2.329260558
14.5467935947639 2.327822783
14.5470237969653 2.337103575
14.5473835454012 2.326760542
14.5479965694023 2.318573837
14.5490608026638 2.346838386
14.5502038772381 2.35136516
14.5513400818212 2.327035838
14.5525533457715 2.321122595
14.5538340937004 2.328496544
14.555041640949 2.32900137
14.5564038538758 4.643015077
14.5575529798795 2.325908307
14.5587595678842 2.335330086
14.55997270033 2.319782755
14.5612211301605 2.3215352
14.5624880239204 2.327694543
14.5636476924612 4.648137535
14.5644282377079 2.331743939
14.565184498815 2.337926922
14.5661499443625 4.671295106
14.5671846736333 2.333808275
14.568150051267 2.325156459
14.5690293228615 2.329342452
14.5701969187363 2.332539926
14.5711583141021 4.643240783
14.5716725031529 2.328151988
14.5722414703796 2.324951568
14.5730359177106 2.321807094
14.5743771519597 4.643237029
14.5759123342078 4.641168624
14.5771922758901 2.328431939
14.5784569878975 6.967180921
14.5788779732592 2.324509091
14.5793370745648 4.657278545
14.5796533718171 2.331237937
14.58000571492 2.332936451
14.5803168635933 2.333306493
14.5809629699826 2.328519804
14.5816291438183 2.35388903
14.5825142215286 2.332089148
14.5837788810764 4.645230449
14.584734117255 2.329558236
14.5859170988596 2.330684037
14.5869074156383 4.66828843
14.5876694933594 4.656308453
14.5881271770031 2.318430396
14.5887339026768 2.325172001
14.5893966807405 2.320360463
14.5900463705847 2.324746318
14.5906835323209 2.326730427
14.5913725576798 2.328569813
14.5926267214813 2.334217458
14.5944860612204 2.333441042
14.5964699267881 2.327778716
14.5983647665535 2.332159303
14.5999933382516 2.346627483
14.6013715512746 2.324765121
14.6025052181026 4.676886539
14.6030852239958 4.664466991
14.6035990454637 2.331305178
14.6041005571764 4.645791047
14.6045631678044 2.328811584
14.6051115854716 2.328236106
14.6055556406779 2.3318464
14.6059922997534 2.322454394
14.6065662314165 2.327771112
14.6072431428636 2.333768595
14.6079670125877 2.327891343
14.608646348953 2.340764411
14.6094286389049 4.64730383
14.6101050808988 4.648636407
14.610720410755 2.323568957
14.6113558709399 2.326776033
14.6119829510266 2.334990101
14.6126319503993 4.633548362
14.6134313049372 2.324928037
14.6141613516316 4.703180263
14.6149332197302 2.330578633
14.6157304936092 4.644138073
14.6162155774709 2.326507752
14.6167967999264 4.660152637
14.61715889993 2.318341227
14.6174560985874 4.660784998
14.6178105220363 2.325209587
14.6180968854085 2.330472199
14.6186138512806 2.330439929
14.6190384787601 2.331670651
14.6197021863837 2.327763727
14.6203237266866 2.349471151
14.6212938492368 2.340738151
14.6229715641573 6.971895872
14.6233885612099 2.33156767
14.6240412867435 2.330436912
14.6246256075276 2.325196325
14.6252038573862 4.657353834
14.6255468472487 4.638163868
14.625869945547 2.331926455
14.6262287927347 4.658422831
14.6265457815353 2.323299116
14.6268894248358 2.325645262
14.6274619984268 2.35205476
14.6280436844885 2.335765098
14.6288965060491 2.327936342
14.6298062566791 2.327821367
14.6306036398534 2.331596644
14.6312840461835 2.323668278
14.6329478788721 2.323830526
14.6342993092517 2.327022578
14.635446292825 2.320533543
14.6366498413323 6.96337935
14.6372748746462 2.332765313
14.6378731129438 2.328389181
14.6385270392404 2.326023287
14.6392629819966 2.336509281
14.6405050451936 4.662086996
14.6414165285197 2.327372558
14.6423692314869 2.354470386
14.6433504646856 2.340416794
14.6452081139265 4.660473155
14.647057728224 4.654994283
14.6478089178786 4.644942294
14.6484347185855 4.643718136
14.6488680857875 4.631429346
14.6491952198512 4.64109316
14.6495269307405 2.325263962
14.6498188260801 2.330766393
14.6501695364622 2.316687433
14.650526513561 2.33344584
14.6510995528759 2.322124487
14.6517887311702 2.336410898
14.6531605197233 4.64230283
14.6539727137251 4.650732472
14.6545188119718 4.644702479
14.6550425891732 2.323153288
14.6556676734143 2.327169853
14.6565857079454 2.332192437
14.6586696190752 4.667756491
14.6606027909877 4.644470685
14.6619367334807 2.322015684
14.6633368441873 2.33266186
14.6645668148334 2.326709812
14.6659937089042 2.327441213
14.6681205009148 2.326640109
14.6699706093996 2.325058905
14.6716697850233 2.324866902
14.6734822235618 4.712471547
14.6747157964187 4.639999138
14.6757231761632 2.330721892
14.6770238855813 2.323993402
14.6782743019932 2.330588928
14.6795791512936 2.329270414
14.6810800256298 2.329240438
14.6830768116367 2.343909411
14.6854195309015 4.652144005
14.6861270548369 4.645908315
14.6866865538712 4.665444232
14.6871498897961 2.321520807
14.6876061726746 2.325611678
14.6880006589588 2.326518703
14.6884985353315 2.335738345
14.688928986695 2.322581802
14.6894523300696 2.329246766
14.6900011902322 2.33004661
14.6904878231461 2.332827047
14.6910125494867 2.320527012
14.6915660325122 2.346096081
14.6920815366137 2.33334078
14.6925741074775 2.322290008
14.6934753394553 4.644703883
14.6940823371523 4.652981468
14.6945367114382 2.331067459
14.6950015634641 2.317791543
14.6954533451799 2.32489733
14.695957537793 4.64313369
14.6964069471305 2.329188436
14.6968645339587 2.324884754
14.6973309906484 2.32669614
14.6978501101053 2.325464817
14.6988367526026 2.320806695
14.6997733529942 4.643384124
14.7008300892718 2.326900228
14.7018441899785 2.318855398
14.7034894155246 4.647336003
14.7046251716125 2.322927447
14.7055347867044 2.320533412
14.7064680387876 2.321072609
14.7074276266488 2.332904109
14.7082772286587 2.323708202
14.70900528785 2.331406198
14.7106282070553 4.662774871
14.7112436524465 4.657376537
14.7116574239611 2.333974524
14.7121291134622 2.325842118
14.7126140873108 4.641655259
14.7131204570199 2.32268699
14.7135824166018 2.327044914
14.7139918807738 2.324865239
14.7145051940493 2.332707578
14.7153923344174 2.324619914
14.7167105289189 2.317312642
14.7182790718076 2.329400596
14.7199374280525 6.97502956
14.7210375278791 4.654683442
14.7216338986193 2.321142848
14.7224729643425 2.327623615
14.7235855214759 2.322649947
14.7248664894718 2.32783484
14.7263997705469 2.332800186
14.7279660236638 2.328559346
14.7296849162831 4.642491294
14.7305307968606 4.641129794
14.7311554951952 2.322397762
14.7317862493053 2.325568738
14.7324428345472 2.324320829
14.7331942729641 2.323101781
14.7339882245094 2.327023125
14.7352532504919 2.325854337
14.7363116489678 2.324116872
14.737188642157 2.333468692
14.7380093946768 4.652341789
14.7396313035818 2.326458005
14.7415458805799 2.32273399
14.7436940281098 4.651906382
14.7443572844343 4.644391908
14.744983548572 2.328085278
14.745692571207 4.665924375
14.7462750129316 2.322551742
14.7468235557294 2.324348578
14.7475441248951 2.326429077
14.7483517000455 2.323154326
14.749370962735 2.323672255
14.7503797356341 4.645169686
14.7513421389041 2.323363056
14.7522412821664 2.319296126
14.753200843177 2.322588972
14.7543971822824 2.318787449
14.7558948360337 2.321439088
14.7572005277246 2.321949441
14.7582945867816 2.331295863
14.7596284661776 4.653532373
14.7607370424978 2.323528293
14.7618050635822 2.324373218
14.7631957486652 2.328618577
14.764393160565 2.329820537
14.7656813275794 2.341726468
14.7670432139081 2.335193363
14.7686165402934 2.326582214
14.7700123162866 4.67136136
14.7707915671093 4.661376859
14.7713326918186 2.323611247
14.7718993586307 2.327512643
14.7724515767362 2.322506019
14.7729458241344 2.325554685
14.7733446715353 2.322715589
14.7737326652021 2.323783846
14.7744492131005 2.321984589
14.7755738352077 2.319881216
14.7766435174636 4.652868785
14.7774296641594 2.321988798
14.7780828995673 2.335565192
14.7793439195668 2.321647286
14.7808914099939 2.328381765
14.7824796279115 2.328115264
14.7840062712921 4.669212182
14.7849825741852 2.322441474
14.7860586816115 2.331012951
14.787310836971 2.324545382
14.7883621916788 4.646596445
14.7890662572042 2.322423693
14.7897273196457 2.331219917
14.7903744396889 2.330390556
14.7916706777033 4.64017128
14.7921980718528 2.316734568
14.792861563562 2.341943218
14.7934896083389 2.320988821
14.7940510203252 2.321999187
14.7949315677114 4.632433526
14.7957098697367 2.326100983
14.7964888903048 2.325099529
14.7972420263794 2.328259364
14.7983242290565 4.647841134
14.7993083695478 2.328737203
14.8001382162651 2.330043303
14.8009028598048 4.650557306
14.8015021089714 2.320749258
14.8021737895688 2.329120367
14.8028675698902 2.324413309
14.803538546644 2.353982516
14.8041255716981 2.333147677
14.8051332776242 2.325052839
14.8061444967961 4.652162428
14.8073212734244 2.328985963
14.8088081059769 2.323849938
14.8100484826181 2.32931915
14.8120914344505 2.328375154
14.8149426192772 4.652791437
14.8164374159929 4.65607388
14.8170734343446 4.644945509
14.8175270746254 4.679043661
14.817836713917 4.656344279
14.8180809208209 2.319521296
14.818326635573 4.675129506
14.8185772752241 2.318046429
14.8188586080052 2.329219283
14.8191962566741 2.321355438
14.8197177648249 4.643471079
14.8201693585578 4.637830983
14.8205080648066 4.644452742
14.8208446219977 4.647370083
14.8211460571145 6.973315715
14.8212543841004 2.326406951
14.8213521898895 2.32788334
14.8214890136651 2.335826795
14.8216821503495 4.683002004
14.8218308993459 2.329343551
14.821969684257 2.320738741
14.822108754364 2.326075141
14.8223172963064 2.323876581
14.8226487989946 2.32137245
14.8232714072209 2.327683448
14.8244279696398 4.651144438
14.8249806432191 2.324660296
14.8255448460153 2.322136685
14.8262406690089 2.33911499
14.8270395377834 4.653221935
14.8279728011912 2.328999004
14.8288619806477 2.324779917
14.8300814033418 2.362043072
14.8318136738367 2.323368768
14.8334337145096 2.330882978
14.8349994228369 2.323935965
14.8366379675735 2.327402539
14.8379706181231 2.33055783
14.8391526674423 2.320864262
14.8403805471813 2.335659001
14.8414552669736 2.323597837
14.8426550526492 2.32490433
14.8444224980416 2.336715784
14.8458659845179 2.324686244
14.8473754819136 4.655935058
14.8486950769329 2.319939311
14.8498701437709 4.646281026
14.8508245962817 4.651650965
14.8515543639677 2.324824675
14.8521960966707 2.325204742
14.8527959537367 2.32726937
14.8532835484043 4.648187592
14.8537933240161 2.331842749
14.8542855956621 2.324591585
14.8552618817179 4.726480676
14.8566111591285 2.322293322
14.8577368063949 2.347775078
14.8587354315057 4.65377013
14.8597359433035 2.329729611
14.8607934999808 2.321132287
14.8616536733757 2.324705317
14.8626622250769 2.328329426
14.8640920831358 2.324077813
14.8656494877898 2.324682138
14.8674486494216 2.322407739
14.8692172366947 2.32956085
14.8708655944025 2.324824312
14.872225311907 4.65059636
14.87357358338 4.654587728
14.874481882674 2.321301268
14.8752588091318 2.34774945
14.8759666053697 2.326780415
14.8771423934372 4.636163538
14.8786465160478 4.648675676
14.8790348425442 2.32591122
14.8797026342588 2.320747823
14.880528292193 2.326091541
14.882635614193 2.325966964
14.8853896622808 4.649018127
14.8868277971822 4.634433097
14.8883483766912 2.323968551
14.8898304973091 2.314873782
14.891074393738 2.319927231
14.8922556932853 2.32374654
14.8938669764659 4.636699685
14.8950478793822 4.6425405
14.8960570368477 2.321011913
14.8970564273614 2.329733547
14.8978581485932 4.644931846
14.8982919504138 2.342045506
14.8986568067603 2.323497939
14.8990735326499 4.634666159
14.8995743718299 2.322812984
14.9001663234384 2.32564018
14.900781696102 2.33024102
14.9014516106428 2.328061143
14.9021367877286 2.323716177
14.9033170966696 2.326006815
14.9043410027452 4.648223604
14.9052154412498 2.326598916
14.906073395957 2.322756839
14.9074174650832 2.326764661
14.9093127098742 4.646304772
14.9117438084371 4.652874054
14.9135318826721 2.336096215
14.915551327385 2.326957641
14.9171725202135 2.324245955
14.9185485012267 2.325426484
14.9202202264167 4.659724779
14.9206243840345 4.643364365
14.9209060856661 4.659727924
14.921122809463 2.326755172
14.9213849664168 2.327282425
14.9216285911073 4.647453849
14.921821801497 2.33069892
14.9220005032835 2.334312589
14.9221742896331 2.320172271
14.922523021196 4.636679062
14.9231213777788 6.964472896
14.9234532326029 6.976127829
14.9237352170603 2.326224133
14.9240063196701 7.008715985
14.9242968577307 2.326407161
14.9245683743152 2.325826768
14.9251572067844 2.326312642
14.9260446692557 2.327551157
14.9272173990123 2.321707407
14.9282279620709 2.319765304
14.9301960630666 4.637858119
14.9309688246204 2.324714997
14.9320070586059 4.650305032
14.9327408574265 2.323414707
14.933500743161 2.329132436
14.9341881562482 2.329766349
14.9349669233928 2.325227326
14.9358661752606 2.336110321
14.9367578028987 2.323663076
14.9378798241923 2.329295806
14.938984661443 2.359697516
14.940088122759 2.324099863
14.9413134338667 4.660419338
14.9421966697263 2.326597502
14.9432362012255 4.641125808
14.9439887071694 2.32343954
14.9447115092537 2.323996916
14.945537019023 2.322526846
14.9462873060391 2.324793074
14.947007502604 4.648152551
14.9476665278804 2.320816822
14.9482108996068 2.324423533
14.9488970226394 2.326464539
14.9495638702896 4.658009444
14.9505058949845 2.325824779
14.9514549545098 2.331032497
14.9522411784396 2.321267447
14.9529287947846 2.350935859
14.9536815369834 6.971246989
14.9543463692754 2.325647067
14.9550564380123 2.329143967
14.9561208483988 4.645710866
14.9567084455257 2.329010073
14.9573287916926 4.653579392
14.9577497396018 2.326262877
14.9581220526238 2.330075694
14.9589184297694 4.652086203
14.9593056192984 2.336556988
14.9597016774071 2.330334495
14.9601108895588 2.330927116
14.9604659973784 4.667210823
14.9608211558725 2.331410973
14.9612001388383 2.321291391
14.9617672151979 6.976233089
14.9621614395787 2.321100184
14.9625113770607 2.320290108
14.9631454452275 2.328796453
14.964246237314 4.642459368
14.9650525636107 4.664522206
14.9656519789451 4.658655932
14.966110761807 2.335730741
14.9665664249724 4.654079524
14.9670907890768 2.355462924
14.9675134257454 2.332224979
14.9684255826717 2.328251462
14.9694283505147 2.324674318
14.9709589476947 2.324483293
14.9728967418949 4.645708932
14.9736735250957 4.660472913
14.9744267364938 2.326133367
14.9752953304976 4.654981171
14.9757452171015 2.324720892
14.9764043924732 2.327242766
14.9770974550804 2.324405067
14.9784942655028 2.329517087
14.9805388840118 2.325475056
14.9828677385574 4.681241674
14.9844242557508 4.653675037
14.9852043433663 4.658779643
14.9860223559206 2.327461503
14.9867869186717 2.343650505
14.9874445275994 2.329494523
14.9881285375945 2.332932519
14.9893080241316 4.651025558
14.9902014593282 4.660115401
14.991068646108 2.329733781
14.991811957804 2.326252221
14.9929559862775 2.332956484
14.9941788991256 2.345984514
14.99521469621 2.326997168
14.9962527917634 2.328497606
14.9981846554995 2.329811149
15.0002171503072 2.323842604
15.0020806017898 2.355086009
15.0041723802609 4.665333942
15.0055702239649 2.324251783
15.0068631702632 2.326361547
15.0080219193599 2.327855061
15.0099933164983 6.964368651
15.011153866155 2.330401817
15.0121813859604 2.322601602
15.0131498655506 2.323273958
15.0149980391134 4.645691745
15.0161058794836 6.973894214
15.016857626602 2.324693663
15.0175992356963 2.33503497
15.0188717644017 2.338784122
15.0201599574617 4.666835468
15.0212041186734 4.65678751
15.0218694050979 2.352671203
15.0225762445523 2.323596841
15.0234204347772 2.328742431
15.0242333211467 2.326363513
15.0250921222171 4.652367384
15.0256760093163 4.647516345
15.0260784397321 4.651800664
15.0263071908123 4.644334576
15.0264947180495 2.328605605
15.0267260692584 2.334506981
15.026920631834 2.337765837
15.0271989199341 4.658312343
15.0274052151763 4.681259639
15.0275940054631 2.330645579
15.0277623732832 2.32214604
15.0280320849214 2.331815721
15.0283854314637 2.325671147
15.0289724347622 2.332791871
15.0298703766252 2.329221732
15.0307638054507 2.356075027
15.0315443730555 2.394117864
15.0323918428317 2.331394056
15.0333048284094 4.649839873
15.0336355809892 4.636833834
15.0338838464275 4.648663089
15.0341497911627 2.330671353
15.0343731636944 4.661041313
15.034833460605 7.003319301
15.0350905180202 2.323844413
15.0353192358656 2.333394748
15.0362947014708 4.642614095
15.0377507016903 4.647433033
15.039073286899 2.323876761
15.0401637266632 4.664940429
15.0410628959103 4.646511326
15.0417375652806 4.647995066
15.0422007240316 2.326433119
15.0426779877503 2.322925151
15.0431642978509 4.681750203
15.0437137799629 2.326878734
15.0442822086847 2.321431209
15.0450041167214 2.343895394
15.0456195133762 2.332830602
15.0464098525714 2.336862133
15.0471424339487 2.341069567
15.0481696628882 2.335345683
15.0490417956266 2.336694219
15.050452813966 2.323248154
15.0517169989435 2.322518924
15.0530041525919 6.960945392
15.0541138914649 2.328802655
15.0551652985544 2.330305866
15.0562391500167 4.643527057
15.0579410404445 2.333649771
15.0596385622229 4.663147405
15.0612171984134 2.338291392
15.0625006131026 2.328754919
15.0636606707334 4.670845901
15.0645605023434 4.651502182
15.0651163328726 4.659953563
15.0654205034044 4.64557166
15.0657123640615 2.324680873
15.0660296295358 2.326855199
15.0663224148821 2.327922343
15.0666870322173 2.333883824
15.0673316927801 2.330048668
15.0678767921166 2.32456642
15.0685836176241 2.320144375
15.0692794046194 2.325324587
15.070214701333 2.323762587
15.0714857054256 2.320678891
15.0730373987921 4.642604523
15.0740053048554 2.326955606
15.0748836457124 2.328250938
15.0767572666997 2.321290081
15.0790569157612 4.654251784
15.080502123006 2.3312493
15.0818275413433 2.324392962
15.0831308063828 4.682705213
15.0840521751879 4.656921755
15.0848071805828 2.338684951
15.0855153427387 4.665578231
15.0862849958601 4.65155535
15.0868019861979 2.341184012
15.0875774941343 2.33425735
15.0884701515568 2.330807318
15.0899662453253 2.336820568
15.0926478944414 4.649553103
15.0940554506577 4.670813024
15.0948428192165 4.665862133
15.0953424896915 4.666439454
15.095761719019 2.346678134
15.0961554086622 2.335673662
15.0965233282219 2.335600063
15.0969900357529 2.365478336
15.0974841351763 2.340102158
15.0981440583227 2.342077591
15.0989798900525 2.326275498
15.0999810870302 2.325792859
15.101756737978 2.324884615
15.1039293398863 2.334011645
15.105724295324 2.324275383
15.1072623463602 2.332335085
15.1085505754049 2.32805857
15.109833525657 4.659455119
15.1105960290501 2.329072946
15.1112546483661 2.335770353
15.1118640756451 2.33289284
15.1124067208601 2.330156353
15.1133050847775 2.322945417
15.1142290090626 4.663391405
15.115572003606 2.337956954
15.1170476815665 2.340160061
15.1186807873399 2.331399584
15.1207976987964 4.673249537
15.1219934007458 4.662433896
15.1231557529342 2.326314954
15.1242703767838 4.649989008
15.1249022464411 2.334848955
15.1255168090363 2.329091611
15.1263025662817 2.328055615
15.1269491092289 2.31670695
15.1276083899529 2.327787432
15.1286432979728 2.324985561
15.1304099903409 4.645510765
15.1314814617891 2.326709564
15.1327448690251 2.341759225
15.1338776839434 2.333029111
15.1347908761426 2.327057637
15.1360776530726 4.674653586
15.1367993741995 4.665380202
15.1375062654622 4.694544269
15.137974364401 2.337105469
15.1384780013152 2.325115824
15.1391354721834 2.328402699
15.1408113064981 2.326442899
15.142776859376 4.64189268
15.1441806441294 2.330334399
15.1453849528717 4.662917613
15.1471689883852 2.326940279
15.1490710568685 2.328154365
15.1506283494499 4.682550484
15.1516885668219 2.327322122
15.1525627899428 2.339298948
15.1535772203487 2.356347252
15.1550344242113 4.661506575
15.1559474238814 2.335479563
15.1566933104489 2.343640889
15.1573065374153 2.332686651
15.1579534106422 2.340514332
15.1586793687137 2.327119571
15.1594584808215 2.329491007
15.1603860294617 2.320110762
15.1614653222715 2.327280845
15.1625549569758 4.662896883
15.163480727468 2.347390933
15.1643627842271 2.34706641
15.1650933578194 2.332302991
15.1658551340252 2.334275793
15.166641667151 4.707741036
15.1671837901285 2.329178332
15.1677227625486 2.337897901
15.1685989905798 2.328026673
15.1694909581874 2.337658426
15.1704418536286 2.327605793
15.1715734755272 2.337644499
15.1728598904468 2.330972553
15.1745571576404 2.317978327
15.1766502503363 2.319648082
15.1788724385867 2.341140808
15.181548636257 2.330952779
15.1837640352849 4.682071193
15.1848346332762 2.332702294
15.1859498148148 2.334805378
15.1869395241965 2.341008171
15.1877910776228 2.343880231
15.1894198407723 4.660752952
15.1901061402409 2.329483324
15.19093349704 2.32890426
15.1916865053479 2.333669548
15.1929170618342 2.325779062
15.1945453186063 2.33043307
15.1968033652478 4.651111066
15.1980956791908 2.325808035
15.1992215466524 2.327349606
15.2006793298227 4.688181775
15.2016204347552 2.333497284
15.2024850998095 2.365759769
15.2033268083094 2.331298081
15.2042337872769 2.330723626
15.2057213652754 2.345277107
15.2074415502089 4.657135422
15.2086754919432 4.668625356
15.2096287582873 2.32997926
15.2104825561342 2.327123317
15.2114692880006 2.328494317
15.2125505506638 4.663601128
15.2137239001465 2.330970922
15.2147932618993 2.318408205
15.2160832125467 2.32858698
15.2173618468241 2.339964219
15.2190468870186 4.65881023
15.2202821383848 2.332830713
15.2214073117234 2.356780801
15.2238158281863 2.334822095
15.2265849234047 4.673308529
15.2273836086954 2.331116993
15.2282466918704 2.33238302
15.2292609539968 2.330714758
15.2301465237304 2.333746841
15.230965518645 2.325987331
15.2320745691651 4.651012865
15.2328892692733 4.682845586
15.2335357108345 2.336484978
15.2341630512103 2.330889845
15.2348164136478 2.335444802
15.2354011866334 2.347764199
15.2360293461058 2.336351148
15.2367960503393 2.342681821
15.2378906357237 7.021383166
15.238168223511 2.379268826
15.2384720872262 2.332720777
15.2387580816756 2.32706274
15.239102548442 2.327893735
15.2396008802297 2.335810733
15.2403680216441 2.326480625
15.2411661282363 2.324697787
15.2419944656852 4.659014224
15.243079694428 4.680691336
15.2440279082094 2.333603849
15.2448637385144 2.345462927
15.2465192832075 2.329311267
15.2479275029923 2.33973167
15.2492394698144 2.339022105
15.2505740913642 4.65813315
15.2514157949158 2.332739408
15.2521960633811 2.333001239
15.2530584016047 2.333955011
15.2544253894969 2.323686441
15.2561209734057 2.325483496
15.2587937393616 4.665442866
15.2602885405597 2.339419705
15.2616308094682 4.669498123
15.2621673122122 2.329590946
15.2627388960288 2.352744812
15.2633768521556 2.33471562
15.2641466954723 2.338380307
15.2658326079421 2.324060529
15.2676984339048 2.325247913
15.2700251842397 4.639943539
15.2704352509889 4.648173885
15.2708289549404 4.666792216
15.2713595453094 4.658246635
15.2716958724547 2.328383092
15.2720066176285 2.333558553
15.2723571752379 2.34081595
15.2727046296556 2.334521926
15.2731233218752 2.364410968
15.2737151633604 2.338354857
15.2746373759048 2.327140467
15.2761159624567 2.316353036
15.2776263840314 2.331884401
15.2792619866978 4.657297486
15.2803398338772 4.643082795
15.2810958933806 2.33510601
15.2819451014905 2.337340386
15.2827052449977 2.330329729
15.2837585108022 4.662699751
15.2846193610281 4.676031201
15.2851672380232 2.332757465
15.2856722291397 2.334493144
15.2864119244757 2.364684399
15.2872202886976 2.342979377
15.2883372824234 4.661433333
15.2892137395511 4.654759885
15.2900412531698 2.347303661
15.290817882967 2.330185018
15.2915043505023 2.32619228
15.2925034743964 2.32107674
15.293644769375 2.330041814
15.295149011814 2.347654784
15.2970748148825 4.63997552
15.2984379001266 2.32733077
15.2999446351941 2.330012131
15.3011840372624 4.683352585
15.3018153656424 2.330856257
15.3023460001234 2.349281969
15.302809879276 2.329505238
15.3032208187148 2.330510557
15.3041219152941 2.326772855
15.3049510910369 2.342185412
15.3060269901504 2.336414164
15.3078569235046 2.325535722
15.3096998697905 2.33017764
15.311753479136 2.326662458
15.3146977291972 4.641484606
15.31670752603 2.332051689
15.3184954004301 2.336207587
15.3207142211433 4.680794986
15.3215501260284 4.661256507
15.3223903222298 2.358875013
15.3232024131575 2.35027918
15.3240166498621 2.345881928
15.3247150183965 2.326231998
15.3255169626222 2.322734219
15.3262922579599 2.329167829
15.3269844353602 4.644126705
15.328199108761 2.3293798
15.3293975375005 2.341622057
15.3307123705484 2.32442512
15.3327689407803 2.325195047
15.3344806861006 4.673865112
15.3359799128341 2.354486981
15.3375982212915 4.694926758
15.3386961949277 2.331855063
15.3400136492563 4.658694543
15.3407355959526 2.333035075
15.3415520968328 2.329942615
15.3422163314738 2.324791444
15.3429492431144 4.678478218
15.3441146394528 4.64727209
15.3446258255355 2.341345585
15.3453935392002 2.336654345
15.3462199018275 2.34310027
15.3481221906973 2.348155031
15.3500552056604 2.341963362
15.351971451022 2.332295545
15.3541097542561 4.690002123
15.3555720335459 2.324715346
15.3573865539752 2.340024601
15.3589075260206 2.330546369
15.3609566742905 2.335305879
15.3640864321488 4.666635548
15.3653888257915 4.661899519
15.3664192580533 4.661428313
15.3675701232139 2.328172568
15.368648574067 2.331211488
15.3697924469851 2.331960287
15.370812838876 7.013693395
15.3712624131476 2.341902757
15.3716987355202 2.32966087
15.3721598154034 2.334832701
15.3731506654786 2.334538616
15.3741777549181 2.334833834
15.3759036330457 2.327550945
15.3776031953291 2.331849477
15.3790039706186 2.324638617
15.3804731297448 2.339486619
15.3816609437993 2.319365869
15.3826658343853 4.638664153
15.383754678451 2.3243901
15.3847934517541 2.324966126
15.3856251788142 2.332438929
15.3863156424953 2.332828508
15.386950690271 2.338959546
15.3881242703587 2.333039985
15.3899996329843 4.664903802
15.39108739304 2.334611903
15.3919885475081 2.340372859
15.3927442868889 4.659917939
15.3933040814408 4.643459837
15.3936794427008 2.323208046
15.394037199033 2.321546878
15.3944589892159 2.322974642
15.3948811562971 2.322912732
15.3954408492618 2.326465027
15.3963242287612 2.328418518
15.3977428695647 2.331448147
15.4000645778434 2.339940426
15.4019485329973 2.330303359
15.403610535659 4.652366747
15.4051023994181 2.32813728
15.4065015434811 2.350233243
15.4077776618513 2.325575449
15.4088389884912 2.339131357
15.410050096117 2.325995823
15.4115437808502 4.640571401
15.4123331162545 2.318453951
15.413212801225 2.33395801
15.4140573451908 2.345856427
15.4152449727155 2.331104729
15.4166178749544 2.327164285
15.4182244365899 2.326095008
15.4197609288651 4.654018478
15.4207340512066 2.323633484
15.4217268452201 2.328441512
15.4232958548726 4.658441786
15.4243347283157 2.321017407
15.425605623882 2.348845862
15.4266432737044 2.334560024
15.4279848041508 2.323251673
15.4291714518814 2.324934402
15.4309850357922 2.319512075
15.4335776900667 4.639710876
15.4352544279507 4.659769202
15.4367211989779 4.650201384
15.437627132161 4.646756562
15.4380455358106 4.659249785
15.4383522463718 4.662452079
15.4385917550887 2.350184642
15.4388360624649 4.644402091
15.4390611043906 2.328408287
15.4392866095251 2.318612991
15.4395900395462 2.319368731
15.4399112442059 2.323228846
15.4409510843276 6.960700404
15.4413531949079 2.317905485
15.441687533477 2.320952855
15.4419903486026 2.321688009
15.4426652804963 2.325679328
15.4438526768249 2.321221797
15.4456879688523 4.637522607
15.4467566062589 4.647299283
15.4476940757534 2.321333502
15.448640391509 2.32099955
15.4500277831517 2.321810797
15.4518858717271 2.330825863
15.4535077331495 2.337631454
15.4548493743124 2.327684916
15.4572035454199 7.011817324
15.4580838868793 2.33492639
15.4590669807663 4.651998737
15.459983100219 2.370964311
15.4611037482041 2.351860563
15.4624170210043 2.327561409
15.4637590294165 2.328486276
15.4652137167667 2.325241505
15.4664096320303 2.329624266
15.4674871884964 4.644398675
15.468338170358 4.646290492
15.4692217354815 2.329023404
15.4700614663374 4.643143501
15.4703011047968 4.645401695
15.4705138332281 2.329292588
15.4707459518974 6.97197006
15.4708707287964 2.33001153
15.4710060484528 2.331884003
15.4711783429171 2.343545921
15.4713519558081 2.322427478
15.4715839909547 2.329009876
15.4718225157618 2.332950374
15.4722379034483 2.326064246
15.4725793359328 2.326870501
15.4731833415727 2.333431087
15.4738712097335 2.320980953
15.4747715780357 2.32034709
15.475603203411 2.326281096
15.4764175094884 2.316575273
15.4777402714153 2.328301865
15.4795819068922 2.328588842
15.4815749595539 4.635246647
15.4826124398592 4.646604551
15.4834390622518 2.325642474
15.4842320912534 2.327921221
15.4848990498638 2.323976938
15.4855057099421 2.351901162
15.4864184492671 2.332406582
15.4875568955538 2.334136409
15.4894691772432 2.330248881
15.4910717225385 3.799025034
15.4923171457351 2.323687542
15.4933203535696 2.320286174
15.4955251354125 4.649033045
15.4965133892815 2.31812324
15.4974734904137 2.329553869
15.4983693029197 2.321216288
15.4996887570161 2.314186366
15.5012895624682 4.666492052
15.502434141827 2.334758708
15.5035374854528 2.344085288
15.504607176509 4.648804584
15.5051591613088 4.647034504
15.5056086893809 2.321185628
15.5060152006474 2.322538436
15.5063975925057 2.320861137
15.5070484074848 2.331034371
15.5081658454071 4.642391054
15.5092630782094 2.321781244
15.5103768128239 2.321654058
15.5115030600774 2.325037555
15.5126851000239 4.64682497
15.5137826161088 2.33029947
15.5150068982997 2.33093174
15.516048414713 4.663707293
15.5171587372201 4.659061115
15.5180895150238 2.32779265
15.5189550721016 2.319406098
15.5199382664407 2.326134272
15.5207691891126 4.648677259
15.5213543354982 2.316631437
15.5220066978251 2.320423507
15.5225844546711 2.323980425
15.5233821365419 2.319586968
15.5250360423211 2.322714996
15.5263709305714 2.327141288
15.5276908910426 2.324613589
15.5290749025903 2.320112291
15.5302626641283 2.322762966
15.5315196479945 2.326855563
15.5327281257585 2.324000184
15.5339268401146 2.325255279
15.5352915473953 4.642232646
15.5369627806863 4.666043834
15.5379779476848 2.321905241
15.5389205436917 2.326117018
15.5396872984088 2.359402205
15.5405205081493 4.654257632
15.541230986958 2.316656622
15.5420727949798 2.327311591
15.5427904735801 2.335451263
15.5435739558647 2.317515526
15.544871609497 6.955436671
15.5455157584598 2.329475175
15.5462181559999 2.324238783
15.5467902778752 2.324745675
15.5476535183954 2.328941747
15.5487332353939 2.323518756
15.5497413437369 2.323770183
15.5507431998328 4.654402746
15.5514171696093 2.325893279
15.5520068175386 4.676201912
15.552683833983 2.318270725
15.5532490351024 2.326184618
15.5552733449419 2.32152006
15.5570779543019 4.654483549
15.5578049220649 4.646227312
15.5583892718174 2.340824407
15.5589624413997 4.652773631
15.5595203986944 2.322478649
15.5600776193358 2.334374534
15.5608708774305 2.337703512
15.5617304044882 2.334141736
15.5631983281859 2.344594757
15.5652136445805 2.332369107
15.5676654138411 4.640057646
15.5695538389509 4.646441004
15.5711781432936 4.641044564
15.5722552882423 2.321712068
15.5734365953104 2.3299861
15.5744099744959 2.327857761
15.5754808316245 2.330188026
15.5766397640842 2.321310977
15.5786661402786 2.329002578
15.5803976094595 2.328681889
15.5826753062308 2.320152904
15.5846195377538 4.648421371
15.5866702711004 2.317676679
15.5886596777583 2.319418746
15.5905527168962 4.667893395
15.5923691461053 2.326812924
15.5941892947195 2.324901528
15.5962929584987 2.327947051
15.5983030301208 2.326970748
15.600252653438 2.322998411
15.6020643935074 2.325545139
15.603936795008 2.317744648
15.6064944348168 2.322576595
15.6089691010498 2.32778367
15.6110086462178 4.649538756
15.6119635931723 2.31805861
15.6129595209077 2.3293415
15.6137971236053 2.32346922
15.6145661449029 2.321138468
15.6162199664722 2.328471105
15.619093279842 4.646950094
15.6206170627767 4.64297545
15.6218149091665 2.330939236
15.6228383995592 2.326437085
15.6237358978865 4.645033017
15.624249767413 2.325685287
15.6248156488716 2.342937449
15.6253734468989 2.320507864
15.6259792558504 2.325964841
15.6267686092181 4.644833207
15.6275736192924 2.328777203
15.6284425979106 2.329891663
15.6291840214195 2.326240691
15.6297945454592 2.32307242
15.630376067102 2.328392737
15.631020585616 4.641583725
15.6318916805363 4.641389295
15.6324553641279 2.32034653
15.6329571748054 2.32919455
15.6335325345619 2.327462596
15.6341444282807 2.330453754
15.6350801436794 4.63866891
15.6361619018245 2.320198408
15.6372610004129 2.324645253
15.6383966633254 4.644952112
15.6395958504271 2.327498918
15.6410424251337 2.323662659
15.6426014779158 2.330616178
15.6446267417249 2.319802053
15.6462924000292 4.65114936
15.6469135889018 2.328532769
15.6477575184802 2.348578577
15.6484440995117 2.333851501
15.6490243167518 2.330602123
15.6498196973336 2.32652874
15.6505666791711 2.322443942
15.6517014028343 2.316448998
15.6534734251062 2.326845115
15.6557742685211 4.647257049
15.6584945363161 4.634696102
15.6602174422627 4.633032451
15.6615575609576 2.330464706
15.6632908547113 2.319149773
15.6648324902697 4.65322989
15.6659519990807 4.649871264
15.6665680338527 2.323629781
15.6674026042466 2.317752443
15.6680953873505 2.3197758
15.6686843478079 2.328025241
15.669500346432 4.654972322
15.6699727899625 2.339079074
15.6703901221987 2.324698005
15.670873075692 2.345074582
15.6714670822331 2.323130193
15.6719452869443 2.320771261
15.6725206431107 2.326074703
15.6735745133044 2.325227023
15.6746068683729 2.313024166
15.6755725228871 2.321482151
15.6764376294893 2.337516975
15.6779666152679 2.322495482
15.6793054884196 2.327567955
15.6807529959044 4.661347326
15.6821611726232 4.631921899
15.6831906300418 4.66599723
15.684129925325 2.385311633
15.6850731073606 4.656830647
15.6855684919431 2.326622921
15.6860499083678 2.348673649
15.6865127972648 2.317000052
15.6869721158275 2.328090423
15.6875619079388 2.332843058
15.6881704804728 2.328484388
15.6891205846134 2.329811432
15.6906667141322 2.323187089
15.6924653302656 2.325623133
15.6939776980668 2.317297374
15.6956841643773 4.639456236
15.6965803299931 2.346283696
15.6975476904597 6.95360037
15.6979404391299 2.321822314
15.6984847088222 2.319898209
15.6989872995778 2.319811071
15.6998849875916 4.645549028
15.7009096298513 4.641740167
15.7019476534122 2.339206354
15.7028249949257 4.675152283
15.7035939830346 4.648494546
15.7042134722553 2.322047147
15.7048131924453 2.321601986
15.7054477633839 2.316733025
15.7062108045128 2.33035935
15.7074981538335 2.320526188
15.7091291085175 4.647848264
15.7104073347107 4.641181284
15.7114182422814 2.319089801
15.7123852340669 4.65231418
15.7130323733732 2.33483997
15.7137086701723 2.323525896
15.7143836237194 2.331962274
15.715548455635 4.677386665
15.7162629648637 4.643866255
15.7170833622814 2.323322581
15.7178338581563 2.334632011
15.7189840125602 2.329742535
15.7209423277692 9.297735946
15.7218858561543 2.337500309
15.7228613625738 2.321037492
15.7238221471813 2.328505978
15.7253372813638 2.332147928
15.726813254034 2.327982721
15.7293615271398 2.323780339
15.7317858453722 2.334215781
15.7342652021553 2.319637592
15.7363988765061 4.6459817
15.7375332999411 4.641247083
15.7385857726604 4.645353633
15.7393192591612 2.327839879
15.739969897518 2.346837346
15.7405882183286 2.320206094
15.7417895077534 2.317852421
15.7435551049262 2.330621039
15.7454160299668 4.638981857
15.7475049981858 4.650282332
15.7487090263722 4.646252451
15.749786291729 2.328265242
15.7508291409267 2.323705577
15.7518339557011 4.656612155
15.7530959271841 4.647726582
15.7541958923387 2.318819277
15.7553361006254 2.322826494
15.7567341338188 2.324634636
15.7583562611967 4.64334087
15.7601352761976 2.330796369
15.7616624608202 2.327227112
15.7642680833188 4.647655297
15.7657048354264 2.321581278
15.7674083731127 2.328583725
15.7687793358191 2.326764616
15.7705231229786 2.324661944
15.7722829060464 4.642387574
15.7729758387761 2.337242196
15.7735886813515 2.318784239
15.7741324594484 2.323634764
15.7747068779723 2.343710996
15.7752957048117 4.655166513
15.775760048547 4.638223327
15.7761819025023 6.968938934
15.7763344718034 2.343266466
15.7764660215478 2.325372355
15.7765882190057 4.65829605
15.7767119129887 4.644451976
15.7768302166532 2.320592688
15.7769568631086 2.324135206
15.7771087997263 2.323221212
15.777375584374 2.320598315
15.7777843653257 4.642777351
15.7779020387246 4.65279046
15.7780055414325 2.345759918
15.7781277333884 2.324975239
15.7782398100482 2.337104718
15.7785037313334 2.332759567
15.7789953914576 2.31619746
15.7796849517325 2.329099989
15.7809831486339 2.319376199
15.7833397255271 2.319573509
15.7857771371238 2.330314082
15.7881072133456 4.659713162
15.7903954324592 2.325959969
15.792792654439 4.658319852
15.7944912122341 4.6445999
15.7958394643097 2.335129293
15.7970923605689 2.344855966
15.7984401660266 2.326893539
15.7997112264611 2.331728056
15.8013408345367 2.330672603
15.80377190545 2.330519707
15.8060791238894 2.324673261
15.8088120893826 2.32069836
15.8115154640193 2.331822124
15.8137837223955 4.65613638
15.8153974539549 2.338147375
15.8169522295933 2.325158024
15.819077118195 2.325593097
15.821291931995 2.323003366
15.8232767170182 2.334606578
15.8248775285537 2.321670782
15.8263891604174 4.637082761
15.8279899717092 4.64726636
15.8290724615542 2.335945501
15.8300532459384 2.324996557
15.8315221151054 2.325590567
15.8331357590741 2.329825621
15.8349936513924 4.65859952
15.8361058521643 2.32597695
15.8372462887786 2.330373528
15.838393119111 4.647792961
15.8399150366049 4.652464569
15.8413301657125 2.326928206
15.8427812805197 2.322507794
15.8448359586925 2.330997048
15.8469310860436 2.32841561
15.8497190405969 4.649802576
15.8503279053827 4.642634965
15.8505512260489 4.651145884
15.850728926669 4.653450963
15.8508647261494 4.675260112
15.850969824969 4.676029204
15.8510534129747 4.651413087
15.851134844045 2.326194463
15.8512099492604 2.328142495
15.8512866538997 2.33138713
15.8514359571986 4.640742841
15.851839755524 4.647461399
15.8519878599364 4.649375588
15.8521005738314 4.646144885
15.8521889137158 4.660505745
15.8522665172653 2.333032385
15.8523499887482 2.328063843
15.852458342448 2.345768329
15.8525989289035 2.329515012
15.8530560388553 4.655560143
15.853409225899 4.639436059
15.8536371932158 2.324601035
15.8538344539912 2.334693935
15.8548207578682 4.637940282
15.8556926898243 2.319040452
15.8565886882647 4.644422665
15.8576642958106 4.654542039
15.8581917354292 6.987106922
15.8586572807877 2.355246264
15.8592295165417 6.980444939
15.8595408414665 2.330244561
15.8598204217041 2.330031082
15.8602697263788 4.640313077
15.8607664849792 2.319510894
15.8612624275656 9.310585649
15.8614860001487 2.326725075
15.8616999678311 2.3313604
15.8622268149224 2.336198531
15.8630318775279 2.327713559
15.8646267819719 2.345533296
15.8666605819046 2.3345743
15.869507258447 2.320826791
15.8727130890173 4.646972815
15.8750175047065 2.333200794
15.8770720619789 2.32504825
15.8793375857269 2.321676935
15.8817517491177 4.654547525
15.8832743466967 2.319994341
15.8848941150329 2.329996381
15.8865871661613 4.702434561
15.8885081859023 2.333913093
15.8902942266049 2.325569038
15.8922960896663 2.328228776
15.8943593768303 2.32433884
15.8966039893021 2.325194218
15.898866110254 6.983481437
15.9000853783506 2.323287497
15.9014985094765 2.329947225
15.9027400997824 2.332681997
15.9037650434263 2.328818337
15.9048306069033 2.327733279
15.906006829798 4.645600211
15.9073881095607 2.330753043
15.9089943730749 2.340046283
15.9105552266401 2.330179854
15.9119016576811 2.329760004
15.9132160263123 2.324342115
15.914414693213 2.333999889
15.9156599937545 2.32515502
15.9171802998401 2.347061283
15.9186773426965 2.332292613
15.9206462853431 2.328780203
15.9226021510172 4.658923108
15.9236789222686 4.659008189
15.9248928539733 2.330261787
15.9258732633455 2.334448127
15.9273454038255 4.656782244
15.9281379252281 2.33221787
15.9288570097151 2.32991131
15.9297912540325 4.65897565
15.93109683004 4.68082008
15.9318317215655 4.675395223
15.9323234230914 4.652668958
15.9326837717028 2.32568415
15.9330684608761 2.323547636
15.9334948286019 4.654678527
15.9338523084017 2.343297032
15.9341721176716 2.329218912
15.9345172400006 4.653399111
15.9351653444186 2.321076593
15.935852922141 2.324575135
15.936544567985 2.330268161
15.9372603677633 4.661722654
15.9381117827278 2.326334259
15.938848680353 2.332894599
15.9395304822873 2.319681836
15.9408590033373 4.654483117
15.9423762697199 4.655019955
15.9438789855183 2.316532852
15.9453749049142 2.341558264
15.9479010723883 2.326652068
15.9504200650473 2.332841324
15.9525587365393 2.320729385
15.954405438967 2.325717295
15.9560325014554 2.323186315
15.9576523411623 4.657424293
15.9589174254724 2.321141512
15.9602178858001 2.317940534
15.9612797752393 2.336906902
15.9626981225746 2.317447463
15.9645880916946 2.332180198
15.9674905829591 2.328036313
15.9708212984532 4.646773718
15.9734235984924 4.677633103
15.9751424482339 2.36253604
15.9767504169506 4.654520529
15.9779351362113 2.326142113
15.9790902597962 2.334022041
15.9803683777927 2.335148413
15.9820698795012 2.329933296
15.9835218464391 2.327571014
15.9847104226999 2.327195958
15.9862999382321 2.324156925
15.9891202867861 2.338257534
15.9921298072719 4.648774253
15.9938676504574 2.337906754
15.9955349592041 2.330739077
15.9971034546545 2.339417011
15.9985155969427 2.326829964
16.0002222833098 2.321447927
16.0021047070974 2.330910578
16.0043345075352 2.336063141
16.006345990006 2.32792148
16.0083438730184 2.330381421
16.0100491014444 2.349678401
16.0118082678723 4.656740381
16.0141438824804 4.635242859
16.0153026239516 4.652596274
16.0162146537188 2.322881452
16.0170386245348 2.326915423
16.0177071927701 4.661382772
16.0185459527665 2.321378218
16.019433334844 2.322197125
16.0206821682081 2.33072771
16.0220921626498 2.331961036
16.0240795854955 2.320935796
16.0258087228091 2.333499833
16.0274868063864 2.32183646
16.0295762164546 2.347758824
16.0313092803942 4.660489647
16.0329813648763 2.331436583
16.034847426861 2.3223175
16.0363441542185 2.319833635
16.0386625626924 4.652412213
16.0407238291867 2.32626124
16.0427349710299 2.330824795
16.0444032482651 2.320896192
16.0462884044114 4.640131799
16.0481688293158 4.650867371
16.0495471025651 4.638631953
16.050819492138 2.345603388
16.0519749018869 2.330566144
16.053389429652 2.32800365
16.0546477800776 2.322360871
16.0559673894487 2.345447888
16.0574160571416 2.327766789
16.0613491961194 4.648410392
16.0625305762419 4.648702233
16.0635127589308 4.654284969
16.064433137193 2.327666165
16.0652868813419 2.316887792
16.0661084159088 2.336371338
16.0672408891903 2.331354781
16.0687243012493 2.329588199
16.0710624625169 4.657228448
16.0722897460426 6.991212618
16.0732699908045 2.323440835
16.0742119592259 4.642509326
16.074970877098 2.335109186
16.0758526178749 2.346198721
16.0766976221712 2.33367215
16.0774541725176 2.319873523
16.078246872354 2.325828051
16.0803633920567 4.647354126
16.0816185470135 2.336089962
16.0827700005826 2.321051741
16.0837350246088 2.327417169
16.084801080977 2.325434978
16.0859401455459 2.320584989
16.0873528376212 2.33035571
16.0888479102682 2.326102079
16.090723493536 2.320369712
16.092951428889 2.327282501
16.095219694534 2.324306869
16.0972072072694 2.320936807
16.0989228907318 2.323820109
16.1004786338492 2.348250926
16.1036220740843 4.665148285
16.1056396510553 2.327169916
16.107868403591 2.325946929
16.1099250505474 4.653647694
16.1116484093891 6.970425277
16.112400597407 2.329588894
16.1132399520874 2.33182558
16.113942368317 2.326630696
16.1153721088326 4.658372607
16.1161465065925 4.662716556
16.1168579504608 2.328731678
16.1175752133337 2.322878897
16.1185047541791 4.642495037
16.1190702876803 2.334609764
16.1197374043234 4.645915173
16.1202625223147 2.328996933
16.1208331728019 2.332550491
16.1213374237806 2.336654478
16.1220736714595 2.322505984
16.1231000951257 2.333652892
16.1244248574137 2.333991791
16.1260433258178 2.330750577
16.1276112234127 2.329951088
16.129931817338 4.651870243
16.1309971137935 4.661251567
16.1320024900107 2.33190226
16.1330127350016 2.33473656
16.1341688183223 2.333042211
16.1354519263099 2.341318947
16.1367964602139 2.347332913
16.1379547058839 4.662493816
16.1386129285856 2.334995459
16.1392015530095 2.331311894
16.140446161816 2.323324361
16.1421089705148 2.337851798
16.1452544834149 2.331334699
16.1477998143189 6.981214245
16.1482522593257 2.324820192
16.1487253684616 4.656738523
16.1491996913452 2.331172464
16.1497218423909 2.330488336
16.1504266569056 2.323036128
16.1510359078541 2.357319102
16.1518697014825 2.32831428
16.15270708192 2.323381163
16.1539901961313 2.317923864
16.1554199312983 4.638255755
16.1568089424996 4.654031445
16.1580222642503 2.326387553
16.1591233792498 2.322443568
16.1605176755387 2.320141801
16.1617209417452 2.316731295
16.1630382748262 2.323067688
16.164155186781 2.323012449
16.1655755158796 2.320888798
16.1676304971284 2.331426333
16.1704329807798 4.707848278
16.1709667109645 4.669076094
16.1715665940644 4.665964431
16.1720613999529 2.33188758
16.1726101254375 2.32814586
16.1731212071966 2.327471624
16.1737024866252 2.323467871
16.1745615894841 2.324904049
16.1754267683348 4.632693195
16.1764105472244 2.325241857
16.1772123840121 2.325315925
16.1780045235877 4.64169993
16.1785560429138 4.641927998
16.1791476802067 4.651537189
16.1794830696198 4.642871737
16.1797386072059 2.322617895
16.1800575289543 2.323502024
16.1803695344236 2.322449808
16.1808302892377 2.32153119
16.1821829576322 2.320468918
16.1836596862341 4.654787358
16.1847553026639 2.341491341
16.1858237331439 2.327789405
16.187340103667 4.652699232
16.1880906681246 4.644539892
16.1886180754537 2.321762181
16.1891406188097 2.324491529
16.1902283203271 2.319309904
16.192597757711 4.647000718
16.1952524421826 2.321150566
16.198745859995 4.639700675
16.2012373820396 4.652861508
16.2034332505053 2.332822922
16.205542665488 4.636004639
16.2077514282917 2.339369843
16.2101658332553 2.328100434
16.2125394634409 2.331897945
16.2147590081922 2.321651991
16.2168422605325 2.35222469
16.2186066095416 4.642458946
16.2195608280404 4.649140249
16.2202298446925 2.326477623
16.2209491462777 2.335114202
16.2215882633413 2.32177866
16.2223079787827 2.326226942
16.2232198533812 4.634542598
16.2249025968678 4.638311669
16.2256091063387 4.650169746
16.2263558962844 2.322896849
16.2272220542377 2.347440592
16.2279479043744 2.343177144
16.2289836117331 2.325369572
16.2303041949991 4.667935822
16.2314437604513 2.339643524
16.2325049333297 2.329231466
16.2334615478903 2.322183847
16.234669021296 2.329545992
16.2357469598097 2.324492003
16.2372152166709 2.342413658
16.2391097020406 2.317074687
16.2414560321163 2.320676887
16.2439905508969 2.331818558
16.2473722070235 4.642031156
16.2502659494884 2.328268783
16.2527956920486 2.33471264
16.2550662752704 4.650080132
16.2567494267048 2.332087951
16.2581502692478 2.350865779
16.2594591004887 4.655745729
16.2605913185749 4.637910915
16.261453796272 4.639885399
16.2621488909522 2.335121703
16.2628776787564 2.324372338
16.263527405577 2.320740695
16.2640710595494 2.327893012
16.2651774213034 2.320471547
16.2664048990394 2.337096893
16.2681376523935 2.324156498
16.2697718144224 2.322122528
16.2723043432224 4.656753563
16.2740785251468 2.319055498
16.2758566485433 4.64412469
16.277467504341 2.350858216
16.2791271559841 2.333413898
16.2816698130391 4.661370211
16.2835694294101 4.655042635
16.2851372539816 2.324923749
16.2867736368492 4.651745306
16.2876037803418 4.647167737
16.2880214262674 6.977583374
16.2882039907775 2.324588473
16.2884574392201 4.652508904
16.2886328795934 2.34873084
16.2888563348391 2.32464706
16.2891635918584 4.662358574
16.2897803646812 2.319521272
16.2904301664175 6.968588096
16.2905696510327 4.64018625
16.2907008822375 2.315833628
16.2908261164785 2.320387683
16.2910326042247 2.328530241
16.2912016577247 2.321514419
16.2913487154913 2.337473168
16.2917357206206 2.334711372
16.2924396449273 2.322101473
16.2937862074583 2.324765595
16.2952656522292 2.340901301
16.2967483757161 2.33000563
16.2981361044628 4.6428277
16.2990379718123 2.323763559
16.300046278658 2.326780403
16.3009497867023 2.320732961
16.3018708698705 2.317849679
16.3030040515825 2.325738575
16.3043665122199 2.326740521
16.3057587991818 2.326776743
16.3081035199564 4.647273539
16.3093039582242 4.646578447
16.3104518633417 4.655196929
16.3112229308311 2.347820625
16.3120295236154 2.324537426
16.3129066852727 2.332375877
16.3151131600981 6.973630733
16.3168475903095 2.327565211
16.3184040517999 2.322164575
16.3212500115602 4.643712854
16.3227012562918 2.323098399
16.3239495813858 2.328445755
16.3252326480992 2.326235304
16.3267437800869 2.331495432
16.3284053802959 2.335485602
16.329801584352 4.65677902
16.3309449290615 4.66350528
16.331944822469 4.638078028
16.3325920139368 2.318500673
16.333238819577 2.325897451
16.3340753248691 4.656043232
16.3352049906416 2.321372119
16.336345004298 2.325916316
16.3375580160897 2.319248001
16.3385384360477 2.330116011
16.3395111413012 2.328908444
16.3405953346358 2.326195302
16.3418226843459 4.646725158
16.3427816620007 4.640110686
16.3435728494274 2.326237886
16.3443129693119 2.315665858
16.3453501375174 4.637866533
16.3462054987992 2.326629634
16.3469946198784 4.645539923
16.3477569104175 2.337524289
16.3485944058997 2.324287043
16.3495995681742 2.316594056
16.3508458383559 2.325696061
16.3528875800219 2.324953817
16.35499609709 2.318005061
16.3576137674516 2.324337947
16.359989328226 4.639104542
16.3607081717734 2.316736167
16.3612930199852 2.334068891
16.3618738092761 2.333481561
16.3626599520862 2.324808953
16.3634710867369 2.321221768
16.3651239658431 4.630063109
16.3663596133553 2.327802633
16.3677523806895 4.66236349
16.3681934661912 4.644184019
16.3685485894754 2.320093512
16.3688802404655 4.635503602
16.3691158969648 2.332615627
16.3693682573349 2.323881084
16.369685273338 4.639740091
16.3700409620115 2.329633534
16.3703740050601 11.592164668
16.3705510147804 2.326081713
16.370783251902 2.323133653
16.3711146252417 2.326443662
16.3719161228108 2.328694301
16.372877771712 2.326208382
16.3738233515445 2.318377964
16.3753599371826 2.317306981
16.3782368829402 4.630603348
16.3802471453477 2.31677427
16.3822937710016 4.638624088
16.3836335296589 4.651932786
16.384854519543 2.322148739
16.3861269926979 2.325283573
16.3875858993261 2.322767887
16.3892057340567 2.341532552
16.3910230048022 2.327794421
16.3931023769078 2.333398991
16.3951496522834 2.364834043
16.396986169778 4.677656317
16.3987363520124 2.324095335
16.4001737710444 2.325791877
16.4019704977736 6.956543398
16.4032392903444 2.328713342
16.4045963846563 2.350924092
16.405794058821 2.3217072
16.4070795350378 2.3326796
16.4096699521984 4.643101844
16.4112853177838 4.657468797
16.4125608639509 2.332697369
16.4137723380287 2.319843042
16.4150215662902 4.677284363
16.4162422924833 2.324308872
16.4178917424152 4.643627678
16.418726694607 2.333521673
16.4195810059906 4.654017059
16.4203814838064 2.324979572
16.4212281691471 2.328824207
16.4229448466748 2.320951412
16.42483408124 2.314687839
16.4268079017376 4.632541536
16.4283780276174 2.323437318
16.4296813180907 2.322238189
16.4312266351261 2.32846469
16.4327321009247 2.329600892
16.4343712735723 2.328762627
16.4361075715589 2.3278834
16.438609133614 2.322014832
16.4407505636422 2.347573408
16.4428846838894 4.640519974
16.443745963422 4.651208384
16.4445013427498 2.327859653
16.4454240494239 2.322859812
16.4464075228425 2.321723883
16.4472458640704 2.324793981
16.4484652983404 4.649023489
16.44914680038 4.648085375
16.4497848019011 2.322170971
16.4504436230973 2.33238064
16.4524162413823 2.322537607
16.454461025928 2.325122428
16.4566266426003 4.670534999
16.4574924267389 2.328715902
16.4584011657082 4.685347314
16.4588192977093 2.329787678
16.4593941842811 2.320371648
16.4599132038873 2.320308399
16.4604180423407 2.324319362
16.461034834515 2.330244772
16.4619397869444 2.32455339
16.463192152043 2.32757889
16.4653063737929 4.641686234
16.466810481551 4.647210206
16.4680402946077 2.325004107
16.4691309530387 2.326805979
16.4701899057944 2.336331195
16.4725081240115 4.63421178
16.4736699292083 2.325539107
16.4748863441577 4.678677348
16.4761723973023 2.324379245
16.4774352579327 2.319330425
16.4790202958436 4.650740449
16.480783451568 2.32585074
16.4824120607735 2.324152854
16.4839597873062 2.31860378
16.4855354026779 4.629653335
16.4870396970306 4.648233732
16.488380588208 2.327971882
16.4897009251084 2.326305915
16.491465068448 2.326060405
16.4939029732815 2.32169086
16.4967157481675 4.643410538
16.4985465309961 2.328372519
16.5004841627051 2.323232351
16.5021167818212 2.320654435
16.5046104599294 2.322936253
16.5072063335598 2.32222721
16.5097266352495 2.324522799
16.5136726952003 2.316382682
16.5169465166832 4.640064939
16.5189022601487 2.317340998
16.5212487007388 4.642445976
16.5231556238033 4.641262223
16.5241591988223 4.634963754
16.5248916811219 2.324872663
16.525958729875 2.3159147
16.5275092609222 2.332342338
16.529233094145 2.324393673
16.5310515283056 2.324199048
16.532670440639 2.322575407
16.5339918835588 2.323651556
16.5352403746369 2.327492157
16.5378419938069 2.318284131
16.5404193007524 2.319817946
16.5427733569878 2.317402318
16.545045931087 4.652710632
16.5465410480056 2.325890399
16.5480932201093 2.326967892
16.5495401951527 2.318110271
16.5512776999497 4.682364005
16.5525946671661 2.329161116
16.5540661100469 4.640991574
16.5552828123272 2.333928893
16.5566620345131 2.322922485
16.5579613575437 2.321111379
16.559865487082 4.670620572
16.5608414443774 4.63635436
16.5614494002247 6.966443647
16.5619553600213 2.326472703
16.5623699559048 2.323199706
16.5630085133566 2.328500962
16.56361331766 2.331231231
16.5643727520676 2.349507646
16.5657032287803 2.323490784
16.5673925345233 2.326012147
16.5688986210294 2.333816915
16.5703769153693 4.640656865
16.5729388839223 4.638021275
16.5738841093991 4.6496999
16.574694741464 2.320783353
16.5756208303079 4.647689975
16.5763749832693 4.64683874
16.5769420937651 2.322262711
16.5775174288171 2.323012616
16.5782865446774 4.656984837
16.5789374596177 4.66760774
16.5793246523552 4.674953834
16.5796216107278 4.649774152
16.5798350731513 4.640171674
16.5800133144594 2.319079608
16.58023044916 2.32677425
16.5804381730332 2.318970451
16.5808435708769 2.336112488
16.5812126584681 2.32122445
16.5815361671232 4.650427739
16.5817526202881 2.337959561
16.5819565906443 2.319957908
16.5821784388985 2.324963899
16.582475759449 2.316976564
16.5828521239627 2.323119202
16.583248369841 2.341370209
16.583595670586 2.316919978
16.5844664479918 2.330783801
16.5858368056972 2.327457179
16.5878369543413 4.643758042
16.5895680967371 2.325491997
16.5910937421643 2.324057424
16.5926233439526 4.639355336
16.5947137096237 2.320903745
16.5965186142856 4.64321689
16.5979101332523 2.318563222
16.5994276569335 2.321167789
16.6006555007685 2.320797842
16.6017836390914 4.668806776
16.6025911300145 2.325788977
16.6032902334465 2.32137066
16.6040285844235 2.32128931
16.6048825107575 2.329813624
16.6063695319976 2.321966378
16.6079921048773 2.318113496
16.6095619444323 4.640082065
16.6107783423711 2.320388787
16.6118440100774 2.326403263
16.6128986845115 2.325209912
16.6144751875346 2.3196631
16.6161145765925 4.642980392
16.6176239454447 2.314733406
16.6189023392222 2.336334826
16.6202605916941 2.327288388
16.6228939965536 4.645228448
16.625252383461 2.336902776
16.6273246711803 2.32569011
16.6293281683214 4.643489363
16.6319486536947 2.328048962
16.6345554462608 2.330090637
16.6385720606504 4.644733424
16.640924538189 4.644645411
16.6428663802649 2.328396229
16.644644183704 2.318089356
16.646326033924 4.632756518
16.6475047369069 2.317905476
16.6485731993848 2.31786936
16.649431970588 4.646982752
16.6502343623096 2.318667877
16.6511155324978 2.316184383
16.6518680718559 2.326645703
16.6531574886185 2.321868754
16.6549425301835 4.652146426
16.6556898747307 4.63564746
16.6563033097679 4.655992052
16.6568521894147 2.326263327
16.6574709813939 2.323199792
16.6581675318074 2.324422068
16.658785190673 2.317676278
16.6594693836506 2.322634474
16.6610866840496 2.350917493
16.6635630960334 2.387308471
16.6664218405943 4.647629299
16.6682431247567 4.637925198
16.6698559971408 2.328265791
16.6715480157271 2.328280408
16.6739993247605 4.640411461
16.6748410921398 4.647359913
16.6756150888023 4.648121806
16.6762455380015 2.321363864
16.6769927431953 2.318758816
16.6778452359617 2.31872799
16.6788864740129 2.335524117
16.6799754785488 4.664290931
16.6811018123639 2.326364429
16.6821135269398 2.322945505
16.6830108378949 2.336545801
16.6842190424275 2.350283471
16.6860741504581 2.326761589
16.688014274904 2.322308404
16.6910791043652 4.643658355
16.6932138976223 2.317394505
16.6952346771895 4.64100478
16.6962075567178 2.324833004
16.6972000145795 2.330218866
16.6980538048715 4.63481506
16.6989301260922 2.314333502
16.6997859732087 2.348105493
16.7006815533758 2.336665496
16.701896775486 2.313089211
16.7038751003485 4.640071102
16.7052397325882 2.354553292
16.706451735635 2.326795765
16.7080923611462 2.33061535
16.7103960824574 2.325258456
16.7127940425788 2.31997614
16.7170337890499 4.649421436
16.7200866142293 4.649103977
16.7223297723896 4.641102157
16.7235853726134 4.643124265
16.7246584119589 2.319532433
16.7256511374136 2.32069837
16.7266641340097 2.327386373
16.7279785201598 2.323142648
16.7297847845589 2.317826181
16.7326649780154 2.321233508
16.7356610201323 4.651740914
16.7370285978605 4.65717386
16.7381587269692 4.677994277
16.7390248732063 4.644552378
16.7399079712597 2.324372285
16.7406907440842 2.339270581
16.7415019031951 2.3195129
16.7425980166658 2.320104541
16.7439078161623 2.315033158
16.7462358575213 6.970970518
16.7472945909913 2.320730302
16.7487704614034 2.315657978
16.7504718775812 2.327475435
16.7519234566348 2.321209953
16.7544498907318 2.327188863
16.7565427749511 4.645465685
16.758478101682 4.657132562
16.7599236195256 2.348023538
16.7612747872952 2.326298087
16.7627638452049 4.636339535
16.7645743656578 6.958069164
16.7658977739681 2.324689312
16.7671868219382 2.32220941
16.7684622921621 2.326729953
16.7701979270711 2.330601246
16.7725332163067 4.644634022
16.772986251334 4.648232409
16.7734979296304 4.650975807
16.7738819293709 4.660347194
16.7742440562222 4.642694891
16.7744674809371 2.327596215
16.7747850664275 2.321146352
16.7751016856508 4.640481474
16.7754190360237 2.329222596
16.7756853385046 2.322287892
16.7762706864531 2.323557101
16.777203192732 2.323044598
16.7780643390319 2.330176138
16.7793721957859 2.332105916
16.7814068852947 2.326477356
16.7838336118184 4.664626403
16.7862053813662 2.340440608
16.7883959994914 4.658128945
16.789672210834 2.32078843
16.7908028893661 2.319259695
16.7919910042702 2.329880201
16.7933940195893 2.318892453
16.7952680459024 2.316797633
16.7967682258942 2.33196493
16.7981421262186 4.631637791
16.7993269743243 2.322994662
16.800366513582 2.325157513
16.8015333209197 4.647589132
16.8027994982585 4.643414239
16.8040126078809 2.335194557
16.8053477161538 2.321996292
16.8064894191388 4.648333819
16.8079815191346 4.655381819
16.8091752707393 2.32967109
16.8104618745214 2.320052563
16.8115450813094 2.324762881
16.8127057985502 2.327486275
16.8138978178098 2.317053795
16.8153008982358 2.31737243
16.8173056120471 2.323928745
16.820855374454 4.643050728
16.8235816196959 4.646118467
16.8257338051887 2.32490858
16.8278058247827 4.646088228
16.8291279110214 4.665468871
16.8301069886271 2.313931594
16.8309513742514 2.337815492
16.8317978744823 2.317037457
16.8332088630631 2.31805019
16.8352245299975 4.645162595
16.8365057017258 4.632499506
16.8370845088304 4.645408281
16.8375479088564 2.320321342
16.837954380222 2.331444833
16.8386465892833 2.323731608
16.8392691085993 2.327053496
16.8398577732211 2.324280531
16.8406187565503 2.335910711
16.8416456573124 2.313043388
16.8428465510475 2.341162883
16.8447369829251 2.328507108
16.8464277150087 2.317129386
16.8484828329627 2.32715184
16.8511859049301 6.960531102
16.8533336110292 2.318190156
16.8558629159057 2.32832499
16.858204781244 4.635893732
16.8599555953418 4.643535193
16.8614416163371 4.641989119
16.8626077529594 2.321552544
16.8638268546673 4.65043393
16.8649237820108 4.667073252
16.8659754049937 2.329072079
16.8669960136881 2.323825317
16.8679734700097 2.326688407
16.869681523575 2.323961677
16.8717332812015 2.324293394
16.8749446994112 2.322192385
16.8781424245976 4.637509971
16.8794363792421 4.64303538
16.8805476820208 2.328139133
16.88162255916 2.318307041
16.8825731091211 2.320902369
16.8833395937605 2.322478101
16.8841883774441 2.328297509
16.8848829920155 2.32362977
16.8857530601897 2.327743847
16.8870682217817 4.66026186
16.8878905784006 2.322044182
16.8889709621992 2.362290695
16.8899335550102 2.330846015
16.8910386459876 2.327180138
16.8921526402169 2.317320053
16.8936667021183 2.328313545
16.8955480355617 4.633703749
16.8968753446099 2.325983904
16.8982902266127 4.652744799
16.8995506741182 2.320380065
16.9009152479105 2.320560834
16.902661404068 4.642533706
16.904258936976 4.654977621
16.9051052809252 4.644674244
16.9060055562106 4.649438295
16.9065234960871 2.32308065
16.9072004522548 2.323045496
16.9077756356814 2.319639664
16.908335074661 4.66298556
16.9087984993175 2.322716538
16.9092813554242 2.321842537
16.9097750937982 2.33769181
16.9101998554313 2.325132721
16.9106296271504 2.324186068
16.9112024850648 4.634627179
16.9117930628387 4.641618269
16.9123234913305 2.325375248
16.9128021201471 2.322065444
16.9134452293595 4.657598485
16.9139850383599 4.644900173
16.9144754456444 2.340150315
16.9149144512384 2.343169305
16.9155178527779 2.323341207
16.9162101569817 2.336295428
16.9173823799104 2.366160986
16.9188761205154 4.6747985
16.9202694366435 2.319083423
16.9218294519574 2.323562211
16.9232732177022 4.642495167
16.9238599456174 4.641033955
16.9244016168649 4.645539527
16.9247608229348 4.672988907
16.9251076515805 4.643805753
16.9254946210601 2.360812175
16.9258893443865 2.342517264
16.9262796014667 2.325180021
16.926681219337 2.337761805
16.9270835141099 2.314902909
16.9274094769639 2.334951644
16.9278243531015 2.327482553
16.9284403986633 2.322002031
16.9293811677277 2.323806551
16.9307841200431 2.327472017
16.932839434429 2.32524223
16.9359468809285 2.3289558
16.9389099475245 4.651038249
16.9410036753396 4.657637025
16.9427118669354 2.337677851
16.9443377889618 2.323791864
16.9464171464098 4.681121128
16.9482149266732 2.332630387
16.9503300029524 2.330287135
16.9520845763728 4.643578951
16.953372374707 2.332532392
16.9545028316571 2.323041093
16.9555020234479 2.332941859
16.9564356022675 2.326664287
16.9575089625187 4.659393464
16.9587152111516 2.323309851
16.95996716307 2.325725147
16.9625762989283 2.331871608
16.9654358110968 4.651396574
16.9670430441216 2.339391478
16.9684795655233 2.323518978
16.9699709377287 2.324454328
16.9724240179652 2.329740732
16.974411854889 2.333696985
16.9766004082432 2.323364773
16.9790340104776 4.639375294
16.9815509055266 2.325664668
16.9843381715544 2.324305272
16.9872177376137 4.629509353
16.9909955425297 2.32475295
16.9944639627656 2.325543404
16.9977494977903 2.32049092
17.0006137755187 2.323398476
17.0037612164798 4.636533205
17.0062354830308 2.320224864
17.0085395100897 4.65725833
17.0096756501381 2.325283811
17.0108465716051 2.335319549
17.0120190049445 2.33039624
17.0130080654682 2.318853574
17.0141914032043 2.326856099
17.0159766873585 2.317782114
17.0186789204355 2.332412878
17.0214611802269 2.328231142
17.0241521287892 4.646684734
17.0267089306085 2.324826996
17.0291746885999 7.017968013
17.0301145213491 2.329363582
17.0311716469106 2.330295078
17.0322079937418 2.329616346
17.0330986329007 2.331312223
17.035390815324 2.324834266
17.0386244348665 2.327010448
17.0413003485067 2.320964981
17.0453762211258 4.645286391
17.0472278997777 2.330485805
17.0491531220552 2.337130463
17.0508683368513 4.671304989
17.052293456116 2.32349528
17.0536147806038 2.330448414
17.055298187634 2.334758461
17.0570891590508 2.328066423
17.0594785303371 2.331161632
17.0619623829028 2.327088817
17.0647083457003 2.366622742
17.067723750882 4.67033357
17.0691821046508 6.949880934
17.0704115151683 2.32675391
17.0715488413815 2.325534215
17.0725489290961 2.331553082
17.0735324837195 4.655926209
17.0747030937298 2.332925973
17.0758369141199 2.333575087
17.0769774071747 2.327388394
17.078885209771 2.334005209
17.0804255849307 2.336425238
17.0817878060254 2.325498765
17.0831595894937 2.362301506
17.0849104203043 2.329990069
17.087885930007 2.329993073
17.0910015926958 4.639638135
17.092879681053 4.641834725
17.0939001151912 4.647524514
17.0947663104321 4.64236899
17.0953906200972 4.649983443
17.0958560696889 4.663856647
17.0962077675694 4.647768804
17.0965274194795 2.369533415
17.096899653143 2.343429684
17.0972056479038 4.65784469
17.0975066125137 2.334700426
17.097788843563 2.329834394
17.0981141965948 2.331066634
17.0984766735556 2.324921207
17.0990177733189 2.323488544
17.0996341028093 2.332806955
17.1003054390884 2.315779969
17.1009650673336 2.332417792
17.1018217905601 2.332201301
17.1029807504153 2.344112657
17.1048190350054 2.344466136
17.1075243867951 4.643814371
17.109272700013 4.695098957
17.1104945364655 4.658019461
17.1113893953113 2.335033847
17.1124272881832 2.340140594
17.1133305311925 2.333145748
17.1143009813722 2.326287051
17.1150995264975 2.331590724
17.11598806475 2.329230147
17.1167111428399 2.325437624
17.118332322418 2.323880526
17.1197838071807 2.326894672
17.1210306780968 2.336061411
17.1220434757086 2.339978579
17.123042823156 2.337899078
17.123940750478 2.32935231
17.1247453058203 2.345907374
17.1260076457077 2.329838732
17.1275055992933 2.33259305
17.1289345160698 2.337183715
17.1304632159731 2.328542804
17.131859850346 6.973823467
17.1336526029691 2.3250653
17.1357481771498 2.324856503
17.1376009761517 2.353150486
17.1393027770842 2.317887747
17.1408046073841 2.332406981
17.1422743931411 2.340594068
17.1459179877604 2.332133273
17.1502163956564 7.013058573
17.1523562218123 2.327329765
17.1550920778546 4.65122066
17.1567661887981 2.320446739
17.1585399323526 2.324354335
17.1601720447759 2.324755351
17.1630169717759 2.32133287
17.1657111964643 2.326262453
17.1683251379694 2.332222714
17.1716130017995 2.331519435
17.1745933475061 2.336792012
17.1770034079128 2.335214816
17.1800549542207 2.343222259
17.1835190537682 2.326403512
17.1877466533791 2.351227744
17.192333150017 4.667465699
17.1946048124566 4.669054728
17.1958411072784 4.656766901
17.1968031473898 4.676397845
17.1975229436271 4.644968297
17.1979930347613 4.675813691
17.1983503181749 2.338147843
17.1987081109099 4.64061441
17.1991163254225 2.347295002
17.1994835796518 2.313949497
17.1998242936086 2.321692082
17.2001629484291 2.320049108
17.2005813247546 2.321366794
17.2012716099018 2.31794238
17.2023698018341 2.321024329
17.2044573502216 2.320609092
17.208538021561 4.648353406
17.2117156311118 2.329808641
17.2146877538272 2.318231994
17.2175457211913 2.325712854
17.220607939166 2.321360197
17.2235258240431 4.635457481
17.2249073130306 4.653434892
17.2260240737135 4.647534415
17.2267361005607 4.662591175
17.2272996286938 2.318458216
17.2279102035363 2.327938383
17.2285881492019 2.325945789
17.2291333155003 4.649090085
17.229623547585 2.322918863
17.2302263130757 2.320202534
17.2308036016623 2.325623527
17.231737576851 4.638482753
17.2322092684717 4.636485766
17.2325579103795 4.643600123
17.2328497338889 7.011005707
17.2330869939877 2.322170719
17.2333181098689 4.64725702
17.2335206437343 2.321600838
17.2337235639476 2.32392513
17.2339941716701 2.324682553
17.2343568898255 2.35323234
17.2354765116974 4.647565966
17.236040593199 4.649006529
17.2366046747006 4.653965247
17.237264404398 2.31991337
17.2378342521713 2.3173833
17.2400865971338 2.31617371
17.2430657978549 4.640044831
17.2451291326014 4.637301335
17.2464157902087 4.641584301
17.2476421629152 2.319892662
17.2488023644176 2.319457881
17.2506160820372 4.649294411
17.2516843469549 2.326105602
17.2527446070387 2.324111129
17.2539088791769 2.319511075
17.2552714143176 2.319984943
17.2567649014886 2.321562664
17.2586792004752 2.35001684
17.2612303906735 4.650002414
17.2630277501621 2.32196518
17.2648036459637 4.649509924
17.2664212097901 4.632859538
17.2672108798517 4.646162367
17.267785788261 4.623349834
17.2682834672736 2.314629845
17.268798177831 2.325196207
17.2692470696924 2.335711591
17.2697531611207 2.318939869
17.27035774863 2.32946344
17.2714128631794 4.654005978
17.2719841113872 2.344380613
17.2725220778221 2.325766063
17.2732861357274 2.330273662
17.2743008776959 2.324851392
17.2759737656842 2.31993497
17.2786833800943 2.32461009
17.281795019377 2.31788433
17.2847634708588 2.325781148
17.2880556859337 2.325301856
17.2912873296463 2.328308634
17.2953642618135 4.650461387
17.297681565674 4.653718888
17.2996806474061 2.325799779
17.3013701260822 2.328894464
17.304845669529 4.67099771
17.3075796940187 4.658230642
17.3100298292534 4.641038308
17.3116575487973 2.322220986
17.3133697691863 2.336808338
17.3151254298728 2.324241557
17.3169042413186 2.321749421
17.3190426967161 2.319944254
17.3223816166137 4.640775785
17.3239305676046 2.319801333
17.3260666133354 4.636858482
17.3278112349716 2.324233796
17.3297344189151 2.333718929
17.3313380947169 2.33234709
17.3332633260288 2.319511917
17.3352932485132 2.349246122
17.3370402223383 2.332626534
17.3397520936666 2.318360342
17.3421831405269 2.3265252
17.3447572794316 2.318523251
17.3470813696378 4.643498198
17.3491605403489 4.660197086
17.350589507843 2.325858077
17.3519555907946 2.327697213
17.3535081709473 2.322843547
17.3564857387496 2.332447648
17.3589303259402 2.317599511
17.3620364519032 4.645037161
17.3636479952209 4.661869076
17.3648682892809 2.335142655
17.3659755750279 2.33150644
17.3670383027062 2.325420447
17.3690202911594 2.328103476
17.3709635756865 2.326410088
17.373579864443 2.326273012
17.3758126919587 2.328793809
17.3777153605897 2.332313431
17.3793769119501 2.329302352
17.3813433964928 2.32213082
17.3845222751207 2.326163564
17.387376509147 2.321475968
17.3897036220777 2.327774474
17.3929736373697 4.650554378
17.3948081755245 2.323075679
17.3966066304424 2.32921541
17.3984286973982 2.32311586
17.4016749576981 4.663029047
17.4050892420178 2.323664982
17.4083651377436 2.334844836
17.4124490808425 2.320542733
17.4164449042967 2.356599056
17.4202406708756 4.642409115
17.4237017213748 2.325714118
17.4265643763496 2.322801283
17.4299185759606 2.327239446
17.4329068874104 2.323244602
17.4361158068548 4.649714083
17.4380161693818 2.321021917
17.4401274320501 4.646739624
17.4421721043663 2.324557115
17.4440841969071 2.32100433
17.4459741190543 2.326933727
17.447599072187 2.320934859
17.4503876357183 4.666988618
17.4534917793239 4.650781285
17.4564840472332 4.646929379
17.4590976180951 2.330300297
17.4614293349738 2.328070526
17.4638629677166 2.326626071
17.4667121439317 6.96493522
17.4687498971591 4.646109145
17.4700891691354 2.355536966
17.4714951601052 2.328631514
17.4728715873949 4.644579229
17.473849334046 2.325772581
17.4748963315983 2.338327446
17.4761253963143 2.32137745
17.4781609670673 4.656575972
17.4799415046204 2.327488693
17.4819318561096 2.339137982
17.483907451234 4.64369414
17.4847551893858 6.993439808
17.4853511193911 2.331054357
17.4860689648655 2.324468884
17.4866697488896 2.351314001
17.4875510326984 2.328188743
17.4882598993627 2.324898851
17.4904279001063 2.321739643
17.492538165285 2.327693467
17.4965094717283 4.646648623
17.4988901477632 2.326797194
17.5016911243346 4.657340764
17.5029753444522 6.957805164
17.5041537798738 2.332989582
17.5052372311125 2.322921449
17.5064046755913 2.327057601
17.5088120364107 4.641796644
17.5105635423513 2.324342264
17.5126877677701 2.32788351
17.5150107430159 2.323417894
17.5184627073775 2.317991606
17.5227295265959 4.646630374
17.5257299140408 4.64964027
17.5278698854601 2.320740742
17.5296555908904 2.324857493
17.5314082511867 2.326959482
17.5350622047287 4.631025392
17.5375088541552 2.329759572
17.5396836752256 4.645969018
17.5416759033472 2.325900657
17.5441119902247 2.337005556
17.5463148777534 2.327642
17.5484495404896 2.321973615
17.5532877044281 4.654628717
17.5557710344962 4.657377235
17.5578005862834 2.324991634
17.5597700172211 2.32907015
17.5616188554007 2.330265098
17.5643545992813 2.323358292
17.5679882015837 2.34901116
17.5714088488068 2.339365115
17.5744759930597 2.336688084
17.5771256653544 2.325705955
17.5797871861128 2.323775507
17.5820833819566 2.3305251
17.5859806277865 4.651235787
17.5886290480354 4.637310938
17.5905409555036 4.644545541
17.5922837339934 2.326481128
17.5938632074415 2.324947033
17.5953582930656 2.318995226
17.5965621072716 2.323396575
17.5978390549008 2.348156429
17.5999298182727 2.337237847
17.6019955721323 2.329865396
17.6052469125611 4.657539287
17.608964831394 2.331042002
17.6125701873288 4.663085339
17.6149010292574 2.370654664
17.6174232929917 2.334636099
17.6196487832985 4.654488595
17.6207560425505 4.647495789
17.6218407266918 2.325452261
17.6229602758169 2.319107895
17.6243436101339 2.322963906
17.6258859974716 2.321565751
17.628183065532 2.323598824
17.6319123198547 2.338065307
17.6352825634439 4.704969861
17.6378190142487 4.64413707
17.6397441451922 4.688209731
17.6409950862737 4.630209013
17.6419257604793 4.641305524
17.642751244001 2.323882458
17.6435536455616 2.324025614
17.6444750216472 2.341697842
17.6454954025305 2.320112547
17.6474068049832 2.32228954
17.6496295265248 4.652510116
17.6523476083243 2.325174873
17.6546637619788 2.321394164
17.6569648856076 4.64835318
17.6590707162877 4.69000837
17.6598869166172 4.652169732
17.6607670309796 2.333177466
17.6615485266827 2.328851458
17.6622735270426 2.327811335
17.662929479428 2.321200965
17.6651927877463 4.644291214
17.6682658505152 6.9517698
17.6695547741676 2.330100438
17.6710356105155 2.33107478
17.672382128433 2.318819712
17.6744022641494 4.653538255
17.6762170631306 2.326828507
17.678295204038 2.317334222
17.6800432664371 4.662464436
17.6819801237731 2.323616676
17.6838388037605 2.320241188
17.6864533487631 2.32146723
17.6905685447789 4.642311936
17.6931915495985 4.639562976
17.6949414681374 2.334961707
17.696879796971 4.638891727
17.6981201251445 2.328683836
17.6997095676086 2.318888683
17.7010964897854 2.321547085
17.7027022737263 2.32279788
17.7047764418337 2.33061405
17.7079573884597 4.656142197
17.7106385115055 4.654689809
17.7121542245917 2.354066993
17.7138295561276 2.321857074
17.715217039603 2.318371604
17.7171139747537 2.325055903
17.7205082858255 4.640879954
17.7232815032145 2.31940553
17.7258410762356 2.322083136
17.7302167963635 4.632039699
17.7330760032454 2.318955272
17.7359054116976 2.322565599
17.7392439044486 2.329250823
17.7425522736429 4.646655879
17.7461012561109 4.639685847
17.7472427028201 4.64020667
17.7484506373945 2.323194184
17.7499284452375 2.31985525
17.7513509536814 2.334413783
17.752729951041 2.334875169
17.7546294953963 2.352974809
17.7565321965013 2.33559871
17.7588878746661 4.659159063
17.7608542895075 2.329387677
17.7626974762714 2.344892755
17.7660906144391 2.32980316
17.7694884209986 2.334622283
17.7739556095676 4.670990484
17.7756131458075 2.325007313
17.7769642749797 4.660729897
17.7781602403058 2.350562167
17.7795916971633 2.322894229
17.781064200124 2.32616423
17.7826672199242 2.326019767
17.7847799479719 2.358391416
17.7878670226566 2.33949053
17.7920164900765 2.325698774
17.796237972999 4.639771928
17.7986414218597 4.662498229
17.8006635921079 2.337639115
17.8025086619235 2.327070235
17.8044302333138 2.331754165
17.8096347858282 2.330686596
17.8160844531123 4.653782994
17.8188442476738 4.663930438
17.820634748327 4.642671593
17.8223390265528 2.363172988
17.8240510473673 2.330273294
17.8261228283381 2.335630267
17.8282531201337 2.330872669
17.8314298270217 2.325049691
17.8359046104416 2.32953907
17.84056890623 2.33368061
17.8452471502121 6.986711456
17.8472283577506 2.31260791
17.8491592734137 2.324203423
17.8514611164919 2.333000679
17.8543749012999 2.330903952
17.8575389800692 2.333413358
17.8601201337867 2.360661897
17.8637246246642 4.65485121
17.8663936486003 2.348209455
17.869007564062 2.330645305
17.8715374163801 4.651021425
17.873934246114 2.327983224
17.8759973643051 4.663218777
17.8787956840135 2.329256131
17.8823711743979 4.655449391
17.8845547647223 4.646175596
17.8855141875531 4.657272677
17.8862239063337 4.665778981
17.8868446977632 2.361791547
17.8873768991517 2.333708336
17.8879196517623 2.328460627
17.888577007215 2.323980533
17.889519690961 2.328001773
17.8910378212991 2.325745028
17.8925719265732 2.327985908
17.8945025700861 4.646969543
17.895936196313 2.322033919
17.8973638079093 2.330561173
17.8990666935095 2.314043739
17.9017573522347 2.333815064
17.9051943330554 2.333942402
17.9082550754558 2.32983471
17.9117915187625 4.668654228
17.9155076408329 2.345394745
17.9195023195859 2.333667868
17.9230396352898 4.657262896
17.9255926592049 2.336032289
17.9283496799306 4.652956038
17.9306701089194 2.335868167
17.9329161789933 2.326656708
17.9354047223813 2.321689272
17.9382319686752 2.321276539
17.9408314255982 4.660511472
17.9424428704486 4.684248486
17.9439440875244 2.353981858
17.9452085292209 2.323772725
17.9473641427791 2.362714672
17.9513220697916 2.342571282
17.9559127395625 4.654563713
17.9588648884866 2.322038019
17.9625201364114 2.329471518
17.9654939553605 2.332289912
17.9684496187872 2.328123746
17.970938858493 4.657689764
17.9721390773384 4.65248542
17.9732638828089 4.660452232
17.9739833692708 2.339953295
17.9746812944004 2.335240594
17.975391769596 2.325553573
17.9766047378572 2.353680174
17.9779941051818 2.333159009
17.9802222864005 2.324230026
17.9833147911745 2.330026253
17.9886799990956 4.655934316
17.9927431937298 4.64287849
17.9944608771134 4.633912798
17.9959507359178 4.647281245
17.9970586184481 2.327824607
17.9982147995478 2.335215181
17.9991888672173 2.343432486
18.0020914501781 4.658813851
18.004450665744 4.675211568
18.0052976134572 4.661830161
18.0065523146428 4.643376649
18.0069290125281 4.657648258
18.0072401711824 4.64459034
18.0074816316322 4.650275546
18.0076998323739 4.655712822
18.0078733685252 2.353096931
18.0080746131275 2.33878069
18.0082701774372 4.670656587
18.0084095048658 2.333977578
18.0085669862027 2.330583859
18.0087647855256 2.320009115
18.0093866634379 2.324933262
18.011894694968 7.807688215
18.01270577509 2.330107097
18.0133832600132 2.327185931
18.0140586871385 2.32544871
18.015821931227 2.325428151
18.0194305347604 4.656674823
18.021324250605 4.667622296
18.0230521487176 2.334406179
18.0248222970398 2.324805092
18.026754620431 2.330919988
18.0292401625354 4.756037222
18.0308416815738 2.316183621
18.0326119097355 2.321849554
18.0341980059372 2.330038993
18.0362787233968 2.318589032
18.0380987323021 2.323293026
18.039968708049 2.321169913
18.0427407733353 2.331399396
18.0468026155165 4.653233058
18.0512919049788 4.638928593
18.0539479601009 2.325634898
18.056962672491 2.336349067
18.0595263268625 4.646522514
18.0609529362394 2.328494731
18.0625735647115 2.316767408
18.063921346448 2.324973465
18.0650137029693 2.322214174
18.0671753504439 4.643367553
18.0706408821983 2.334684891
18.0739443886997 4.674305893
18.0749503939351 4.664160347
18.0758072246028 4.653117406
18.0767633380612 6.977926817
18.0772500684745 2.325442501
18.0776684275128 4.654620074
18.0781803471544 2.325952102
18.0786347341045 2.326926031
18.0798714307325 2.324657132
18.0817322952121 4.653618375
18.0835228971587 2.324872279
18.0855632464082 2.326164082
18.0872763453881 4.64586598
18.0882102543033 4.646614144
18.0892712263024 4.651719565
18.0903103782823 6.958773958
18.0910327291558 2.329980172
18.0917350232204 2.321946223
18.0924668042444 2.341164429
18.093268157621 4.631261647
18.0940097452386 2.324195892
18.0947165010156 2.321559406
18.0954108719335 2.318427544
18.0963565203028 2.312593532
18.0973498294426 2.323562417
18.0988185892067 4.639052023
18.1005253902795 2.321690347
18.1023655593935 2.317746096
18.104010910085 2.327395892
18.1063028069333 2.324273247
18.1082743544483 2.316866764
18.1098987760922 2.328083551
18.1115764665305 4.640565381
18.1134145029453 4.672538898
18.1151416256216 2.323792216
18.1168125788347 4.643843563
18.1185427712415 6.949865
18.1199016847657 2.316764741
18.1216357087958 2.319976702
18.1236990846834 2.315204605
18.1274082260084 4.640373015
18.12957805671 2.320410361
18.1315297405914 2.324127981
18.1336258469643 2.320921084
18.1356803779696 2.326868931
18.1375104460301 2.330447714
18.138976258182 2.315820157
18.1410892260294 4.645913065
18.1423335846683 2.321760415
18.1433476700516 2.310931803
18.1443504139603 4.639065382
18.1456528351545 2.325170464
18.146914449768 2.321351714
18.1479839128304 2.333353072
18.1491366643205 4.651588175
18.1507484601059 2.338664217
18.1524409037237 2.335115689
18.1538965083753 2.316335231
18.1555760678084 2.321647568
18.1573752459628 2.323633297
18.1591422901592 2.325742332
18.1617650571583 4.634564134
18.1629457076104 6.945662841
18.1636388370589 2.326831543
18.1643259142607 4.632093468
18.1650649243852 2.322572524
18.1658265800585 2.321474939
18.1665610149913 2.317584394
18.1676519874374 2.324693348
18.1692904014047 6.956789671
18.1702584536706 2.326487041
18.1713595667264 2.329535802
18.1724744350286 2.332209175
18.1748486445336 4.641742571
18.1778887018293 2.338012368
18.1811531225174 2.323005843
18.1844019916009 4.640469775
18.1866691491022 2.323338432
18.1885898581429 4.640723962
18.1915673861229 2.32403152
18.1941414628962 2.318450577
18.1967486981725 2.334024701
18.2007239844374 2.321982345
18.2068986691248 4.623196343
18.2116714966788 2.332816596
18.2166507950998 2.323497153
18.2217283168697 6.978889393
18.2237343809783 2.318480986
18.2258027166725 2.338865905
18.2282975463886 2.317531643
18.2314767142668 4.624241654
18.2329948209925 2.324978815
18.2346030115764 2.312209937
18.2367288924946 2.314900177
18.240181907747 4.641233141
18.2432898114358 2.325699202
18.2458532396752 2.314561767
18.2487316773694 2.322878117
18.2512966154437 2.321304198
18.2545520670912 2.321740007
18.2591905941344 2.317012255
18.2636526770633 2.323774145
18.2683261028141 2.318340516
18.2733855791918 2.324796758
18.2774473269388 2.325937616
18.2813096170482 2.322311413
18.2859341731483 4.667387921
18.2884306958911 4.656552032
18.2900006878638 2.321119565
18.2916007306637 2.318889781
18.2930323467352 2.313131097
18.2943166079108 2.318788522
18.2955982846005 4.636783391
18.2965530486875 2.32000794
18.2976254764147 2.333769972
18.2987776243596 2.318588103
18.2997595082009 2.325998204
18.3015732526477 2.320719011
18.3040019843331 2.32860824
18.30951625792 4.638368794
18.3111427901283 4.657330901
18.3125807820608 4.640062839
18.3134421781724 4.657184377
18.3142098591364 2.327462062
18.3150031358101 2.326891943
18.3156579721721 4.664286902
18.3161720887764 2.336009564
18.3166942590835 2.315465467
18.317197033046 2.323829228
18.3177187375164 4.63917974
18.3182697624306 2.326914143
18.318761909728 2.318988334
18.3198666359822 2.316156141
18.321125204594 2.318510199
18.323057116492 2.321639735
18.325241571545 2.321382946
18.3273872583114 4.648634356
18.3292862536505 2.326121387
18.3311354331595 2.321197123
18.3327908901463 2.325328898
18.3344763130919 2.34620611
18.3364021264407 2.330160784
18.3386311051744 4.640573999
18.3404460368834 2.326621522
18.342701184209 4.632196073
18.3452901080444 2.32087501
18.3481766529651 2.322559259
18.3508668557724 2.317933861
18.3539008844321 2.319237104
18.3593936676621 4.652605106
18.362247193482 4.652578096
18.3645502991469 4.636816982
18.3667338987987 4.642591942
18.3685307307887 2.323165707
18.3702158245005 2.335611712
18.3725225783279 2.314280401
18.3766522288343 4.652512489
18.3801676258072 2.329439332
18.3834155228606 2.325614948
18.388857545361 4.634663173
18.3928694631558 4.644934023
18.3964352013883 2.319846824
18.3998879487398 2.317286722
18.4041764705049 2.340031793
18.4091438741446 2.32173154
18.4154845488965 4.654424227
18.419951815015 4.650224848
18.4225711456599 4.657693302
18.4247208833718 2.319036675
18.4272780562164 2.327513962
18.4295418574531 2.31702429
18.4320959133284 2.325921842
18.4349151179223 2.323486407
18.4382132662086 4.640263225
18.4407742349511 2.352256864
18.4428787816684 2.356978909
18.4458159538476 4.652745859
18.447968252376 2.322031216
18.4499201515218 2.323264707
18.4516518042259 2.326814695
18.4533943066763 2.323207131
18.4554150864685 2.334922732
18.4586498160432 4.650095392
18.4600028147909 2.347869609
18.4615708868232 2.324363317
18.4637048740103 2.321043725
18.4691920293134 6.955643845
18.4712960725516 2.324503672
18.4730723866166 2.325124501
18.4770730102927 2.328029824
18.4818354180806 2.329424705
18.4876566635375 2.327003799
18.4925696470786 2.373010625
18.4977726417008 2.340615193
18.5024879091934 2.324195962
18.5063301839716 4.645964008
18.5097091510096 4.655338173
18.5118982524774 2.331629149
18.5139971892161 2.324837379
18.517513738992 4.646932106
18.5219941470654 2.324973308
18.5261015370385 2.324418289
18.5320839316634 4.65226311
18.53542484393 2.3202108
18.5388315402418 6.966603878
18.5398255408271 2.326908902
18.5409094073456 2.328020341
18.5417839221922 2.326334643
18.5428871394771 2.323873626
18.5437980351327 2.316795785
18.5452482336957 2.329723536
18.5468156424408 2.336544728
18.5485347801876 2.326467492
18.5499983333881 2.356533998
18.5528691481209 2.326226593
18.557376577139 2.323992826
18.5616360453921 4.640357817
18.5645045142042 4.645615192
18.5661755252134 4.65380925
18.5674358957911 2.322419219
18.569009509817 4.651747158
18.5703486236322 2.326576026
18.5717866257641 6.957812125
18.5733396484691 2.320494208
18.5746950222884 2.329318097
18.5778079382944 2.32541133
18.5839964346916 4.652273047
18.5863440580232 2.32280943
18.5893454270787 4.643212564
18.5906309171416 4.64668859
18.5923710221627 2.319026313
18.5940084009578 4.658632295
18.5948898071636 2.322747509
18.5958132220751 4.64171721
18.5975061590943 2.321203645
18.5990945041494 2.322121642
18.6019016659245 2.324739364
18.6053342177457 2.321190368
18.6105435870595 2.323074876
18.6197265672737 2.321992576
18.6275112890657 2.318478667
18.6369141337372 2.32899467
18.6449421698393 4.646523662
18.650284514062 2.326494623
18.6552573585235 2.32581085
18.6596620277149 2.32802894
18.6643885242139 2.326231718
18.6739887020576 4.669262772
18.6788104324442 2.330377344
18.6828173308638 2.3209005
18.6865523017424 2.332174203
18.6905334396258 2.31731513
18.6957506504342 2.334173682
18.6999902547004 2.329067984
18.7067241224204 4.645749779
18.7090695995279 2.328349641
18.7128064023528 2.325989369
18.7169675558804 2.321494317
18.7229042327538 2.334948664
18.7303280145373 2.332240636
18.7373825234409 2.320883944
18.7444473623396 4.63722535
18.746732916895 4.64660006
18.7485157849857 2.34124185
18.7501241556769 2.320323388
18.7518211306863 2.320934605
18.7537954515256 2.322503683
18.7568441599512 2.317858495
18.7613239413103 4.64539669
18.7640769774236 4.642733012
18.7660483940333 4.649978217
18.7672596388476 4.633155155
18.7683032131467 2.328276728
18.7695945183768 2.331940073
18.7707098339939 2.321229849
18.7719301215167 4.641372485
18.7729335494149 2.344276508
18.7740400658003 2.333360112
18.7754043661246 2.320108289
18.7770193085983 2.326634293
18.7800852893769 2.332838716
18.7841809234756 2.329373411
18.7874995149743 2.331525156
18.7912477164466 2.322196935
18.7965632301633 2.327292234
18.8031506470241 6.948610259
18.8048821740446 4.647321201
18.8063601177713 2.320333256
18.8081091183581 2.32112833
18.8115374526452 4.644432261
18.8133403405775 4.636014898
18.8150205115137 2.333969558
18.8172396844424 4.675380694
18.8193964726713 2.32438329
18.821610080617 2.349136729
18.8237931988653 2.323038372
18.8268263097551 2.324300757
18.8292585266327 2.331876407
18.8334218161357 4.636232911
18.8365364806269 2.329858995
18.8405453005027 2.322215594
18.8440872288522 2.328239976
18.8470381839026 4.647297331
18.8494469593175 4.644452919
18.8515086948717 2.319939436
18.853514545556 2.32868526
18.8558828863252 2.325989536
18.8588145156057 4.678091568
18.8619766836053 4.653251728
18.864020292006 4.635724577
18.8654785916861 2.322662611
18.866968768366 2.327040865
18.8683863544581 2.329092619
18.8708856001872 2.333819352
18.8742866951314 2.321768691
18.8770471119653 2.322738601
18.8809323152853 2.320785454
18.8853195719008 2.323257239
18.8905022392887 2.319725511
18.8946985373513 4.656996306
18.8996294242229 2.331805203
18.9044147288391 4.685040332
18.9093731839693 2.341135386
18.9140838018024 2.329393875
18.9211703030276 4.650174884
18.9262942818168 2.330100214
18.9312406090674 2.320115691
18.9387844780667 2.328709485
18.9467732187751 4.643974893
18.9504819323343 4.648085537
18.9539137375231 4.637525355
18.9562506053414 4.669186638
18.9578906504584 2.32280751
18.9595135400945 2.323077272
18.9610679067533 2.328520746
18.9625135953611 2.349775571
18.9640859844505 2.32634039
18.9657420447621 2.325469749
18.9678249324898 2.318731889
18.9706093753254 2.335021047
18.9739262964933 2.324277088
18.9781326975233 2.332802128
18.983032003862 2.322418619
18.9889215754146 2.332381395
18.9937859301488 4.643532759
18.9996182339664 2.325783454
19.006469440885 2.326652316
19.0125209643797 2.333362953
19.0181124709613 2.324016142
19.0246293900178 4.648788684
19.0295624653046 2.323582182
19.0340419052854 4.641914688
19.036431623488 4.635247782
19.0385109077117 4.65297487
19.0403564428815 2.318065806
19.0421662505876 2.358721849
19.0444069810891 4.644323206
19.0461947642993 2.323335096
19.0483928205485 2.323628463
19.0515293043642 2.32394835
19.0567743389647 4.633272287
19.061024862501 4.641159541
19.063992581136 2.322266984
19.0666403907921 2.326291477
19.0689080273746 2.324584098
19.0713413268899 2.317153763
19.0738902177949 2.322909326
19.0767096464646 4.649054461
19.0796741429585 2.327162597
19.0825070217225 2.323322034
19.0859507251674 2.349338691
19.0907224170825 2.324481179
19.0961311331353 2.322138045
19.1024290144377 4.747742217
19.1072076613106 4.63740948
19.1097395207829 4.630572394
19.112245579859 2.320978938
19.1145722587894 2.331085032
19.116893146532 2.320941382
19.1201069280025 2.315820634
19.1237031620493 4.632433105
19.125853084461 4.653007287
19.1279023654308 4.645772001
19.1296325447954 2.325330298
19.131379160508 2.330646123
19.1335767678899 2.352461317
19.1362179543329 2.322686186
19.1402977045153 2.315267787
19.1465390276494 2.325203129
19.1528929857272 2.331508944
19.1592553686339 2.321620766
19.1656006407218 4.642883246
19.1698685622149 2.318676157
19.1742508912102 2.322917532
19.1782549767167 4.627932744
19.1817695490164 2.32533303
19.1848113845225 2.326547456
19.1877993778898 2.316120103
19.1909600454464 2.327669957
19.1958494641803 2.318495153
19.202125808177 2.338499753
19.2112292681055 2.324501473
19.2214545784596 4.633324041
19.2260140098478 2.343567843
19.2316621121034 2.324241888
19.2368313744603 2.330609819
19.2431777097759 2.316734314
19.2505522618908 4.637230732
19.2571209342479 4.642141511
19.2600612363104 4.637940963
19.2628598774056 2.3181876
19.2657459635409 2.319636321
19.268677635771 2.316962093
19.2719227941232 2.327948099
19.2763394206129 2.318975918
19.2833570737722 2.322666881
19.2923198746493 4.653821086
19.2975470465014 2.321816102
19.3040493049604 2.348554485
19.3095801013517 4.655278671
19.3132923692483 4.630741532
19.3144567663633 4.631636647
19.315639369786 4.658649136
19.316510203612 2.326148272
19.3176271836371 2.316816139
19.318646066339 2.330291216
19.3195085765286 6.943291605
19.3199394657401 2.336887185
19.3204560054265 2.334878227
19.321164852266 2.324865663
19.3227645768299 2.327215561
19.3264336680056 2.344045396
19.3320244700414 2.319397866
19.3379781751164 2.322560003
19.3464528160339 4.659401647
19.3514512049324 2.329369981
19.3564617450913 2.317055704
19.3610046446718 2.320963763
19.3655804844436 2.31563985
19.3694796756325 2.319074735
19.3730992335494 4.631538511
19.3781298054477 4.651508724
19.3821083171504 2.322692235
19.3856880363232 4.637719339
19.3878411303051 6.956638338
19.3896143129446 4.659127145
19.3912998664815 2.324648217
19.3927988921871 2.357536029
19.3943214968357 2.335144442
19.396815203025 2.323348291
19.4000078462735 2.317912642
19.4031109663262 2.317201616
19.4074698455099 6.951221358
19.4107152243077 2.317482901
19.4142652488884 4.635676752
19.4170636720072 2.321716546
19.4193130417205 2.319978753
19.4231090997273 2.327964795
19.4287945754033 2.328133741
19.4358605013659 2.327492114
19.4431192940315 7.001584448
19.4460503570668 4.654425564
19.4489001559297 2.317104204
19.4516362293448 2.325213996
19.4585432683115 2.335001481
19.4680741227601 4.643603416
19.4743409945556 6.960286701
19.4797054767982 2.326811569
19.4851273232235 2.323064976
19.4903095821911 4.658388647
19.4928466494149 4.666961465
19.4951541690119 4.654674038
19.4969226466974 2.324155362
19.4988185422177 2.327225483
19.5005040306467 2.328640388
19.502413100171 2.330128762
19.5042724900089 2.315601313
19.5064373104551 2.328979015
19.510389008972 2.322701887
19.5157876157794 4.666435359
19.5222744093809 2.322882049
19.5284416148424 2.316874006
19.5351507648985 4.654148804
19.5411418781767 2.354662366
19.5471921664883 2.331139663
19.5548041658303 2.317667391
19.563642068149 4.639411843
19.5715343258579 4.649499708
19.5792100902747 2.313358508
19.5862450326957 2.321586882
19.6003549529873 2.322811794
19.6162044718102 4.631650493
19.6268556722807 2.321103024
19.6385085302222 4.635658352
19.6483613888437 2.322590236
19.6580134129324 2.333647133
19.6662380642977 2.328107809
19.6729479107452 2.32108653
19.6784124219489 2.349621332
19.6848842185108 2.317938926
19.6928143349823 2.317713539
19.7021658011698 2.323389691
19.7157027343871 4.628119079
19.7245143358548 2.313199522
19.7359678761775 2.320133446
19.7461886194981 2.327576158
19.7558150981257 6.968407233
19.7582753739095 6.953778006
19.7601142805664 2.314691508
19.7616732425464 2.329823905
19.7634565809896 2.317911425
19.7680407507797 2.323725575
19.7748087273228 2.317416178
19.7861511908208 2.329311279
19.7977446450159 4.637238984
19.806001000276 2.318857429
19.8144399020909 6.96218989
19.8185498677033 2.326745748
19.8221158290712 2.322177617
19.8256984762314 4.695411664
19.8304862870096 4.638926964
19.8342389490129 4.636820192
19.8351617525793 6.95596036
19.8358992801689 4.640326847
19.836400224768 2.318655423
19.8368091262445 2.317279392
19.8373801118607 4.640787978
19.8378072252208 2.321278177
19.8382578152612 2.320534781
19.8394987870085 2.318719135
19.8410263051042 2.326596733
19.8434242871707 2.326452331
19.8478312150466 2.324207712
19.85625290223 2.324408147
19.8658553086217 2.325595456
19.87580431789 2.3167478
19.8876367264986 2.322016138
19.8991071225171 2.347917333
19.9150701541033 4.636586033
19.9219829972562 4.640749349
19.9269800778926 4.633619005
19.9307385051332 4.630709102
19.9341779707365 2.323438317
19.9374844400929 2.33785153
19.9407241660781 2.315621931
19.947089831246 2.329387606
19.9571614468002 2.327962991
19.9740522808274 2.330581896
19.9944349880448 2.326983355


==> Images/Results/sourcebeam_timesteps_convergence_averaged_tol_1e-06_m10.txt <==
t dt
1.27225122350248e-11 3.2238633061131582e-12
3.10595185084635e-11 3.808789579716431e-12
5.32579425001185e-11 4.615306798684517e-12
8.02577349351152e-11 5.618646199396189e-12
1.13242393646634e-10 6.869911339939046e-12
1.53694840110175e-10 8.42868790726977e-12
2.03271534353932e-10 1.0324767046866488e-11
2.64009723631919e-10 1.2653725203376761e-11
3.38543793962621e-10 1.553230810503818e-11
4.30127333319966e-10 1.908960646923966e-11
5.4277532815977e-10 2.3484299327493638e-11
6.81437537500601e-10 2.8911124310406478e-11
8.52208550745488e-10 3.560840724651612e-11
1.0625779506137e-09 4.386608553862828e-11
1.3217157955894e-09 5.403216783213272e-11
1.64076576963313e-09 6.651217683496275e-11
2.03306853581126e-09 8.1750332684758e-11
2.5141616855108e-09 1.0017712444772984e-10
3.10136965200293e-09 1.221223769441262e-10
3.81300281638943e-09 1.47749838665422e-10
4.66775306077139e-09 1.771345255422498e-10
5.68528144141802e-09 2.1053334271088362e-10
6.88835706478318e-09 2.486789466771426e-10
8.3057479047127e-09 2.9288603555756763e-10
9.97495226935829e-09 3.45002179850238e-10
1.19447207897794e-08 4.0738311195020143e-10
1.42394103055165e-08 4.711409910904612e-10
1.68638067912559e-08 5.398019897874725e-10
1.98943892989085e-08 6.244884084061876e-10
2.34250768917127e-08 7.287851439962812e-10
2.75735732851013e-08 8.577798141485072e-10
3.24907392874158e-08 1.0185580620477889e-09
3.83737886641591e-08 1.221048550572536e-09
4.54857492383488e-08 1.479406854123568e-09
5.4185333433063e-08 1.8143295334474382e-09
6.49748058932648e-08 2.2570954972281238e-09
7.85808004317067e-08 2.857066716494466e-09
9.61003062023621e-08 3.696801148107832e-09
1.19290055336013e-07 4.92619568627401e-09
1.50794163357946e-07 6.6939604019428165e-09
1.93552366987656e-07 9.111992175734726e-09
2.52164086218393e-07 1.2401308175840902e-08
3.27902766268879e-07 1.590040823342404e-08
4.2425368564549e-07 2.012561004816568e-08
5.40257821259188e-07 2.3948611778164563e-08
6.75948890268464e-07 2.796577281428092e-08
8.32131710317715e-07 3.2008638571387306e-08
1.00540318124329e-06 3.515968379376674e-08
1.18713366781242e-06 3.641881870153552e-08
1.36650348342802e-06 3.555931315360284e-08
1.53652065945804e-06 3.36617596146911e-08
1.69902690718169e-06 3.21939199982361e-08
1.85117684780142e-06 2.976354483668108e-08
1.98509476775768e-06 2.607545894893704e-08
2.10204339363783e-06 2.2749700666137725e-08
2.20664427655423e-06 2.084167437754446e-08
2.3136838815861e-06 2.155531815427818e-08
2.42411713415548e-06 2.220890563732738e-08
2.53751719796414e-06 2.2797576653398523e-08
2.65399122514481e-06 2.34310262345629e-08
2.77428763941697e-06 2.42441809953641e-08
2.90001822780998e-06 2.5422796287731662e-08
3.03411432453318e-06 2.726073788372796e-08
3.18207786545062e-06 3.025873378329042e-08
3.34699459314036e-06 3.4162546474497276e-08
3.54735992786976e-06 3.842660168734656e-08
3.68224830675953e-06 2.62194990427687e-08
3.8086997933369e-06 2.527864193100844e-08
3.93750966238024e-06 2.599815059807932e-08
4.07440728876446e-06 2.783741895472166e-08
4.22525416455336e-06 3.089027836983936e-08
4.3974031863415e-06 3.550112444047768e-08
4.60092585033977e-06 4.227145106973906e-08
4.85038350657348e-06 5.219964719347709e-08
5.16804123692143e-06 6.692274391449525e-08
5.58775549974126e-06 8.957484220021773e-08
6.20791409687198e-06 1.348002772520614e-07
7.01592288728122e-06 1.6468677540638981e-07
7.92253251672704e-06 1.8579526440776897e-07
8.90829405982944e-06 1.9923109690853482e-07
9.96485229745925e-06 2.1504757194443643e-07
1.11262084898112e-05 2.3710993906862362e-07
1.2418902131002e-05 2.6442249805144e-07
1.38697884185341e-05 2.971989856928116e-07
1.55089402528159e-05 3.36166863213991e-07
1.73715743241936e-05 3.8224439119041407e-07
1.94612932148113e-05 4.2646954743228255e-07
2.17926012495882e-05 4.777081654772384e-07
2.44438452461146e-05 5.452487093568961e-07
2.75121048749572e-05 6.330951097953839e-07
3.1125212115466e-05 7.484035552504037e-07
3.54633168989431e-05 9.001369474758578e-07
4.06395618988907e-05 1.0716651762124898e-06
4.68115518340497e-05 1.279825493784394e-06
5.42309192841193e-05 1.537951318719998e-06
6.27802226281618e-05 1.732562143714186e-06
7.12842051411952e-05 1.6691868397335899e-06
7.89888723888822e-05 1.5156771609815861e-06
8.62691685349206e-05 1.450208894100414e-06
9.35603920699492e-05 1.467818990851708e-06
0.000101248368268497 1.563677377849194e-06
0.000109376835648207 1.611850783239174e-06
0.000116861181952104 1.467185156480766e-06
0.000123538884010107 1.303449215999314e-06
0.000129550891150438 1.181482978707082e-06
0.000135056494142009 1.0784806742670639e-06
0.000139920730937602 9.463621081745086e-07
0.000144161632141317 8.253674542067449e-07
0.000147861242227332 7.198401534634547e-07
0.000151096654044458 6.364952567085383e-07
0.000154261836552949 6.354941317337882e-07
0.000157478366641174 6.448402618565595e-07
0.000160727353397788 6.50822136920132e-07
0.000164000079913653 6.554638060679308e-07
0.000167298076812076 6.608389070806217e-07
0.0001706341056977 6.692568651914967e-07
0.000174034196976793 6.834842309579071e-07
0.000177541278497052 7.071138218546082e-07
0.000181223039377097 7.428819775581376e-07
0.000184952013894456 7.436684998260703e-07
0.000188700021041356 7.565223162381568e-07
0.000192951575247308 9.706925665423353e-07
0.000198114510366544 9.196239931629338e-07
0.000202034376676533 7.740437971452817e-07
0.000205880800629281 7.739902962464028e-07
0.000209933253022355 8.23754587465071e-07
0.00021440018605431 9.151098419871368e-07
0.000219504378834519 1.0522932599702757e-06
0.000225505129873729 1.2429434904615419e-06
0.000232702210073178 1.4952556439066099e-06
0.000241447596727462 1.821090835080044e-06
0.000252210312224308 2.248627256467654e-06
0.000265754335468379 2.849079264732738e-06
0.000283667344496413 3.833748209504204e-06
0.000309001392203979 5.200832764178854e-06
0.000332997137691105 4.6844346384932324e-06
0.000355146819578313 4.403659953578073e-06
0.000377188101476903 4.434215353837068e-06
0.000400367598903257 4.712722948974692e-06
0.000426094442158204 5.293243798770504e-06
0.000456893658972258 6.48674720965765e-06
0.000494866951541003 7.606677639629967e-06
0.000529939050484339 6.863088237784311e-06
0.000561384157558281 6.153418528569838e-06
0.000589596782219313 5.52256275909616e-06
0.000614960106937077 4.967451711889193e-06
0.000637520277500624 4.392322170328961e-06
0.000657535691364494 3.924919746916567e-06
0.000675710562816881 3.5678925967739162e-06
0.000692237511070939 3.2315165452814526e-06
0.000706783346113752 2.8318298382955423e-06
0.000719504654144074 2.477262397335278e-06
0.000730633495305865 2.166542419149926e-06
0.000740402153031293 1.9244623180914197e-06
0.000750001159762105 1.926893139468332e-06
0.000759750327994388 1.9544550653475178e-06
0.000769599788519964 1.973219225085506e-06
0.000779528723974469 1.988981584803348e-06
0.000789546110955808 2.00780218394213e-06
0.000799694664032285 2.03667958415776e-06
0.000810059045516706 2.0844656736351396e-06
0.000820780720832306 2.163378967332994e-06
0.000831753801608291 2.182441288045958e-06
0.000842329760094352 2.102383161854308e-06
0.000852688384519707 2.0706572090977815e-06
0.000863632231966382 2.327175210922944e-06
0.000881257532732343 3.5540842409261018e-06
0.000894654386956219 2.6001063424773977e-06
0.00090722497164535 2.521290467207684e-06
0.000920326870998928 2.6605445517979962e-06
0.000934721303752055 2.94803072670095e-06
0.000951149320512826 3.3858044386245234e-06
0.000970411693168009 3.985821937398406e-06
0.000993341522756832 4.752656245345396e-06
0.00102078105178799 5.6898486633281e-06
0.00105369449079769 6.830606663279465e-06
0.00109345762234492 8.273465587282588e-06
0.00114240863745586 1.0246789822030498e-05
0.00120535831578369 1.337182850919908e-05
0.00128431963414152 1.577370927426364e-05
0.00135604969705263 1.400261510419426e-05
0.00141966547199888 1.2425448772861099e-05
0.00147624490741071 1.105770196932348e-05
0.00152672337223358 9.871941245113764e-06
0.00157180030311912 8.790570631932149e-06
0.00161123292625292 7.696048423299862e-06
0.00164657417396396 6.926443574835204e-06
0.00167858577998005 6.281486963899645e-06
0.00170776429436043 5.7331456205522605e-06
0.00173403699818087 5.117631671323559e-06
0.00175706499622894 4.486543612766424e-06
0.00177726838268476 3.9359493737118034e-06
0.00179496414367873 3.450837967730098e-06
0.00181158461920375 3.340156712528374e-06
0.00182855859638928 3.406462374932462e-06
0.00184579704198501 3.457048744019118e-06
0.00186326301472386 3.5023367577265202e-06
0.0018809734013973 3.55330806023712e-06
0.00189900761069204 3.6230427342355837e-06
0.00191752713670726 3.72911012688308e-06
0.00193677470681231 3.8644867499570245e-06
0.0019557000214721 3.749348879233608e-06
0.00197379692465177 3.5901985552584504e-06
0.00199123182459979 3.464487722165304e-06
0.00201016516085495 4.0472613024219145e-06
0.00204125905372493 6.523362487533945e-06
0.00206808638668537 5.077134993467066e-06
0.00209193126666557 4.768583019309348e-06
0.00211653862565112 4.991709988545676e-06
0.00214347302635727 5.513889142061765e-06
0.00217415846472206 6.322218982000933e-06
0.0022100640431329 7.4249678137322355e-06
0.00225260531472753 8.80248079567013e-06
0.00230303853299581 1.0435319887774917e-05
0.00236268562877763 1.233263919912348e-05
0.00243319266316003 1.4590634375667581e-05
0.00251720999568574 1.743646196663918e-05
0.00261082930610483 1.870729161497158e-05
0.00270175389295273 1.784315877427918e-05
0.00278276680855171 1.582267100867928e-05
0.00285483370597572 1.4086909488066737e-05
0.00291833791870168 1.2335480814899759e-05
0.00297400180610781 1.089356162222104e-05
0.00302405508978669 9.807191389171302e-06
0.00306933747970532 8.883686277374257e-06
0.00311057301624841 8.100852647071438e-06
0.00314827880549396 7.385434623988688e-06
0.00318172485512112 6.518879330706182e-06
0.00321113688264678 5.733261794685074e-06
0.00323698463359789 5.035713859838962e-06
0.0032604353303241 4.681394903439234e-06
0.00328431031316253 4.796909529435982e-06
0.00330869632901102 4.8960549916824285e-06
0.0033335479451612 4.98925345350796e-06
0.00335890105504501 5.0931548324454574e-06
0.00338488849178201 5.22820494379437e-06
0.00341166973067658 5.389731115574898e-06
0.00343921657873905 5.50269117151266e-06
0.00346586315416314 5.2806485998319936e-06
0.00349132071323738 5.044940440290184e-06
0.00351569115650076 4.905507435697914e-06
0.00354469226975232 6.2423256651746884e-06
0.00359114294677677 9.670026900167028e-06
0.00363138318481868 7.657359188333077e-06
0.00366747177586258 7.221508033955276e-06
0.00370483166493146 7.58369903776147e-06
0.00374586239696824 8.40495050655098e-06
0.00379273136392538 9.65949409806765e-06
0.00384758860727781 1.1339663621103298e-05
0.00391235553953663 1.3388746083866818e-05
0.00398855889576234 1.572978456817388e-05
0.00407755751131464 1.8349428680258598e-05
0.00418112603979792 2.135430513255648e-05
0.00429655377262093 2.294815608820386e-05
0.00440134580529579 2.045668378136034e-05
0.00449427510958395 1.811673378417824e-05
0.00457514032275737 1.573378651683236e-05
0.00464663901726641 1.3988232258869281e-05
0.00471083499557032 1.2574707370395662e-05
0.00476883401699104 1.137562273291466e-05
0.00482158603072375 1.0360961336945444e-05
0.00486991162617686 9.505803857855653e-06
0.00491379202548219 8.563148221043448e-06
0.0049524853669383 7.546055487471948e-06
0.00498658728276853 6.648679660618242e-06
0.00501684229503525 5.980723409199138e-06
0.00504700605662754 6.067568055938747e-06
0.00507799425092271 6.228702281163662e-06
0.00510975558571162 6.383875000038964e-06
0.0051423503836896 6.5559762087144e-06
0.0051758889871846 6.73881372732995e-06
0.0052102114830323 6.909575311100828e-06
0.00524551667935443 7.048048892718205e-06
0.0052796765680798 6.773251531690042e-06
0.00531233937630487 6.4691299209278955e-06
0.00534404054748989 6.464723861333811e-06
0.00538371470700926 8.567555067736172e-06
0.00544586884101219 1.2755152224977319e-05
0.00549921083013369 1.0275246441480044e-05
0.00554783638207327 9.734440470794543e-06
0.00559827353992688 1.0241993777539508e-05
0.00565376253080906 1.136994426940998e-05
0.00571720721448861 1.307544917162654e-05
0.00579137822847788 1.532274415060956e-05
0.00587856430869487 1.799960293768286e-05
0.00598033887098645 2.0967900848373502e-05
0.00609794813129104 2.418957670210938e-05
0.00622801576169743 2.5868238058716078e-05
0.00634632114147742 2.306353173169482e-05
0.0064491840745677 1.999042859483164e-05
0.00653960854265319 1.767763767543274e-05
0.00662049254096728 1.5831580542323322e-05
0.00669329077233982 1.426724393010116e-05
0.00675924553711659 1.294384679034322e-05
0.00681942481431275 1.182784299593148e-05
0.00687475301935961 1.0887822833820381e-05
0.0069248971095402 9.78157002876803e-06
0.00696918197017125 8.640094282248518e-06
0.00700827569632114 7.623178207248823e-06
0.00704393373295443 7.128363629706823e-06
0.00708051516681418 7.362400104038403e-06
0.00711822909322922 7.587978719708396e-06
0.00715711012691288 7.826413751202232e-06
0.00719722764693602 8.05887668506639e-06
0.00723811923110799 8.221816845804e-06
0.00728047377496003 8.512431883036501e-06
0.00732249711901877 8.340811587828482e-06
0.00736288131508973 8.00603032509549e-06
0.00740145132747158 7.749264861601686e-06
0.00744641969353769 9.565991947364244e-06
0.00751593505557702 1.48605913984285e-05
0.00758711989307747 1.363377966774224e-05
0.00764886594091865 1.225725475113456e-05
0.00771094526451407 1.255263070164888e-05
0.00777801147155624 1.3702707881606678e-05
0.00785375353442764 1.558056699589288e-05
0.00794163234562403 1.8136099541732062e-05
0.00804452303720608 2.1229677827778203e-05
0.00816426642502694 2.4650505434243317e-05
0.00830192392856572 2.8139686679911896e-05
0.00844034314343304 2.6936224586978295e-05
0.00856008608485558 2.33023872304675e-05
0.00866580255113173 2.066065333425324e-05
0.00876022053348177 1.847516963914366e-05
0.00884507711815202 1.662580581718342e-05
0.00892185047256984 1.506297127939796e-05
0.00899180832179392 1.3746220788565699e-05
0.00905604594610459 1.2642431479244019e-05
0.00911518516926977 1.158924735525462e-05
0.00916785452788 1.0280049672281626e-05
0.00921446602138474 9.095141742514919e-06
0.00925609058605292 8.2467271146754e-06
0.009298005345889 8.444373040706384e-06
0.00934143525608771 8.746757882915085e-06
0.00938643631363725 9.067779146730539e-06
0.00943290048819927 9.325503277437706e-06
0.00948019921760676 9.51365478908743e-06
0.0095293261619455 9.885302168945442e-06
0.00957837958816044 9.74573029354245e-06
0.00962573252322667 9.393851986156456e-06
0.0096713048903678 9.214519749124348e-06
0.00972608310172989 1.1694778039324682e-05
0.00981145073108986 1.7943559492123063e-05
0.00989404102927841 1.5996653646216923e-05
0.00996815004223806 1.472441649967428e-05
0.0100428554216377 1.510916562641514e-05
0.0101236257101815 1.650366450950182e-05
0.010214835038595 1.875893049034388e-05
0.0103204810662464 2.178947827898392e-05
0.0104436669996658 2.5388598938717837e-05
0.0105861010878577 2.927690951269446e-05
0.0107377247239148 2.9734486398257104e-05
0.0108704639116745 2.5897346219081883e-05
0.0109882034103701 2.300883463383722e-05
0.0110933306902998 2.056993278400578e-05
0.0111877995391235 1.850893054392158e-05
0.0112732698317398 1.676960906339892e-05
0.0113511639871799 1.530637915143136e-05
0.0114227108120295 1.408208790314874e-05
0.0114888772053168 1.299808595862948e-05
0.0115483239935763 1.160701068572958e-05
0.0116010357533921 1.0289959949114054e-05
0.0116480077445384 9.289863562337584e-06
0.0116951411430468 9.503401080448213e-06
0.0117441890513919 9.887675620447385e-06
0.0117952761465517 1.030075352313972e-05
0.0118477580648442 1.052162471534464e-05
0.0119013329438843 1.0789538942012559e-05
0.011957209740865 1.12278647658742e-05
0.0120127099616053 1.103653442523756e-05
0.0120664724225543 1.066761680532718e-05
0.0121198433606551 1.098945625471376e-05
0.0121891576238381 1.503322754892392e-05
0.0122928588250774 2.095796377848392e-05
0.0123842000866132 1.793424350673954e-05
0.012469919663101 1.712039523086724e-05
0.012557952868359 1.7847144073111e-05
0.0126540728548709 1.9667999640017864e-05
0.0127631943582544 2.2453656085371158e-05
0.0128896058918837 2.60550867535955e-05
0.0130362108074107 3.0166435172119154e-05
0.0131966284827586 3.176828830508012e-05
0.0133409038388098 2.8158990215856482e-05
0.0134689222962109 2.5017739155652363e-05
0.013583238101952 2.236862820262016e-05
0.0136859883103563 2.013277617016398e-05
0.0137789869858489 1.82484541785398e-05
0.0138637883777062 1.66658251599617e-05
0.0139417358666775 1.534446471699216e-05
0.0140139893991 1.42172549742418e-05
0.0140793774542953 1.277141878586784e-05
0.0141374607739357 1.1342776942814718e-05
0.0141893145695115 1.025981701628868e-05
0.0142414950489446 1.0528759004377859e-05
0.014296016631206 1.100155413894168e-05
0.0143530115859943 1.1471467865986102e-05
0.0144111347890656 1.166585597384488e-05
0.0144708470057728 1.204381317441692e-05
0.0145332100532829 1.250726401210958e-05
0.0145948760651875 1.227272504695786e-05
0.0146547687695081 1.188214514607482e-05
0.0147181278846018 1.333723429418172e-05
0.0148080628587191 2.034894178741792e-05
0.0149249686267346 2.2113614658971378e-05
0.0150252894302657 1.9867177585653378e-05
0.0151227533077002 1.956261790854174e-05
0.0152247535849444 2.0732593706499705e-05
0.0153373236400255 2.3068326790268138e-05
0.0154657747105963 2.643814328158372e-05
0.0156143763008071 3.05965013230943e-05
0.0157821729321073 3.362034286411146e-05
0.0159378161371444 3.037568423166248e-05
0.0160758826052456 2.698024992246396e-05
0.0161991518373828 2.412018132537118e-05
0.016309945633471 2.170897716172068e-05
0.0164102327782162 1.9679234173586117e-05
0.0165016993853807 1.797677728181548e-05
0.0165858031069829 1.6557846239832702e-05
0.0166638186727072 1.537820296110386e-05
0.0167350795899014 1.392292105939446e-05
0.0167984874150553 1.2387217078662939e-05
0.0168551111624719 1.119534105972734e-05
0.0169120137485798 1.148989565622154e-05
0.0169717057615561 1.2055846669451241e-05
0.0170341391717791 1.254886062417256e-05
0.0170976271131066 1.275442699906376e-05
0.0171631936782308 1.324140108583194e-05
0.0172316971521141 1.3724673193846001e-05
0.0172994488593053 1.349530686484634e-05
0.0173654427619917 1.317661985986582e-05
0.0174404452994191 1.601077989920182e-05
0.0175568909266454 2.4965413702461542e-05
0.0176769519972243 2.311639346650686e-05
0.0177871149120325 2.19305977281615e-05
0.0178965104115244 2.202510839424944e-05
0.0180123856140517 2.359242294832954e-05
0.018141119976677 2.640166213618538e-05
0.0182883003809588 3.028538426010078e-05
0.0184579888989204 3.4636667682173884e-05
0.0186271690685229 3.301091567137536e-05
0.0187770732465808 2.9286996066204022e-05
0.0189107671498243 2.615456291283436e-05
0.0190308086136232 2.3516322364674237e-05
0.0191393609545023 2.129706919409178e-05
0.0192382737498467 1.943673293427556e-05
0.0193291439630654 1.788695038016676e-05
0.0194133666658533 1.6609206058765303e-05
0.0194912353285973 1.5254952504665162e-05
0.0195608192203332 1.359941230714704e-05
0.0196227558355933 1.218043200968892e-05
0.019683726180501 1.2320223086508141e-05
0.0197479210563367 1.297518470025316e-05
0.0198151958994274 1.352008799785124e-05
0.0198836106647425 1.374726054777474e-05
0.0199543580895448 1.429241247645376e-05
0.0200286072210511 1.489778909125146e-05
0.020102492514458 1.4733270351922979e-05
0.0201748665134935 1.4511561075911239e-05
0.0202593807892301 1.813929931257754e-05
0.0203925066757583 2.7969631378614802e-05
0.0205203553017654 2.4846058130793835e-05
0.0206407020338903 2.4036064661258463e-05
0.0207615274186164 2.434153988869774e-05
0.0208897624362449 2.6112395604893543e-05
0.0210312121002071 2.886746660284806e-05
0.0211881585198572 3.208524449481772e-05
0.0213624124793967 3.517278763424794e-05
0.0215298222070047 3.268690992048308e-05
0.021678670876849 2.910143782829786e-05
0.0218119074180544 2.6084902502237e-05
0.021932009625771 2.35477454740261e-05
0.0220410856086202 2.141931172948366e-05
0.0221409474718091 1.964294076088206e-05
0.0222331703051318 1.817336232135528e-05
0.0223191376698687 1.693744913138816e-05
0.0223974060740017 1.5302416802197377e-05
0.0224672526815545 1.365045468066636e-05
0.0225316233227183 1.29022522185571e-05
0.0225989009697035 1.3605002909450722e-05
0.0226699774914448 1.4325083782872002e-05
0.022742650203548 1.4585234249665682e-05
0.022817301656043 1.50574371405687e-05
0.0228960216405772 1.5886923122731803e-05
0.0229760779841803 1.598508634192848e-05
0.0230552756776769 1.5777721380953763e-05
0.0231408860956227 1.816091940597804e-05
0.023272849194389 2.892604393017632e-05
0.0234182630410664 2.7621770911201458e-05
0.0235483886340053 2.599961427949592e-05
0.0236792816605145 2.629604685883376e-05
0.023815435952328 2.75603590294343e-05
0.0239613454484659 2.9654053121145318e-05
0.0241201342481283 3.232374621513726e-05
0.0242929273256676 3.5046603588020944e-05
0.0244652111910853 3.3699740838587e-05
0.0246188035264619 3.0035468788466257e-05
0.0247564450044072 2.695401901003272e-05
0.0248806815166809 2.436529599076326e-05
0.0249936827109748 2.219737173277744e-05
0.0250973172321438 2.03926700829955e-05
0.0251932139504957 1.890546508391644e-05
0.0252827536885918 1.76382429947403e-05
0.0253642245940185 1.593336931880864e-05
0.0254370206375102 1.4229021724708721e-05
0.0255055690137626 1.38231314764857e-05
0.0255779791354955 1.465577217379476e-05
0.0256541758121753 1.5312824222007917e-05
0.025731704991724 1.558377247246036e-05
0.0258120344445806 1.623633519739976e-05
0.025897020648584 1.7103290222345622e-05
0.0259826878570388 1.7121093401811382e-05
0.0260676370741761 1.7156051761914358e-05
0.0261718973901314 2.2678645800177978e-05
0.0263354581136338 3.3346483978126404e-05
0.0264789858810348 2.8202765130860862e-05
0.0266175444640235 2.7704104885785642e-05
0.0267573516044129 2.814929028617688e-05
0.0269037627569709 2.964241619190926e-05
0.0270602781708282 3.1759837876087304e-05
0.0272285236374439 3.4108673585587175e-05
0.0274060307480375 3.5451782299755245e-05
0.0275720037039303 3.244388823208428e-05
0.0277204487524312 2.905815091084324e-05
0.0278541692420859 2.6214656610186697e-05
0.0279755472790284 2.383290535453838e-05
0.028086628687979 2.1848584846739077e-05
0.02818919130628 2.0210561913795402e-05
0.028284803467958 1.887911950518584e-05
0.0283733544947697 1.7344614987267e-05
0.0284527259982283 1.5523482461132162e-05
0.028525171506776 1.44676135131789e-05
0.0286006345155347 1.528101621285076e-05
0.0286805673364786 1.609062422046716e-05
0.0287620704903646 1.63726296583809e-05
0.0288462370688115 1.699864929964606e-05
0.0289355612429555 1.8039221637697302e-05
0.0290268645672112 1.8268452619528817e-05
0.0291181457858808 1.8295322331372182e-05
0.0292258709012414 2.342165522604196e-05
0.0293972172851575 3.526829736082856e-05
0.0295513421420778 3.014460580917558e-05
0.0296982313839643 2.932140563930174e-05
0.0298450746627965 2.951335939002846e-05
0.0299975443236128 3.0816670651765985e-05
0.0301590657960438 3.270764120856904e-05
0.0303306845670774 3.46999588065104e-05
0.0305097357871221 3.576794092462214e-05
0.0306779659679326 3.289601960865516e-05
0.0308286878960502 2.9514547576979062e-05
0.0309647165177326 2.667791327105308e-05
0.0310884508121277 2.430655356927822e-05
0.0312019573151344 2.2336928479553618e-05
0.0313070390557927 2.071885155979626e-05
0.0314052956383307 1.94064545710291e-05
0.0314959166024196 1.7732820576898923e-05
0.0315771347237205 1.588594788359744e-05
0.0316533651842019 1.53610654319485e-05
0.0317342436438107 1.639377029262852e-05
0.031818985076247 1.699559953291718e-05
0.0319052982307574 1.7371856734704623e-05
0.0319953950887873 1.82439389454569e-05
0.0320911176973542 1.9262782634020738e-05
0.0321881329551809 1.943084262685298e-05
0.0322873566468706 2.050689606175772e-05
0.0324275067987734 3.139452734155488e-05
0.0326110871899543 3.520962272461264e-05
0.032768191712844 3.121418719040104e-05
0.032922094992034 3.072255064540831e-05
0.0330776313557045 3.1318941669196145e-05
0.0332399445853885 3.28003414723129e-05
0.0334110889788914 3.4582252188277235e-05
0.0335900976022692 3.6015972510602816e-05
0.0337682720678155 3.5087548699485124e-05
0.0339292178850845 3.1504901305883865e-05
0.034074200812835 2.8423126408363762e-05
0.0342058238851692 2.584596398355068e-05
0.0343263237763651 2.3703370301342785e-05
0.0344376461407978 2.1939878186445717e-05
0.0345415107430781 2.051275197124682e-05
0.0346385314253058 1.905342834416434e-05
0.0347260268941073 1.7122768985303162e-05
0.0348059691007293 1.596403740798074e-05
0.0348895092759062 1.693946889586518e-05
0.0349777920474208 1.77350639990483e-05
0.0350676717136101 1.80778578466672e-05
0.035161151824628 1.8912639772375242e-05
0.0352609597390008 2.015395093459242e-05
0.0353633023118188 2.05226594290773e-05
0.0354675479228494 2.136488422432376e-05
0.0356096218819722 3.179221507316592e-05
0.0358033517282462 3.7545724164650704e-05
0.0359692935309437 3.2918306682283897e-05
0.0361309050432969 3.219488667103464e-05
0.0362927976137255 3.2551339584569e-05
0.0364605862889102 3.386220883311452e-05
0.0366363024735347 3.545337411700562e-05
0.036818641769337 3.662478306488108e-05
0.0369987744033203 3.545084340570512e-05
0.0371615011334253 3.1864279639432004e-05
0.0373083467832939 2.8799111843590738e-05
0.0374419229739169 2.6240508258295595e-05
0.0375644805232549 2.4119521601730623e-05
0.0376779850419041 2.2381887812594178e-05
0.0377841834718482 2.0986395023820958e-05
0.0378831734398304 1.9416982080328242e-05
0.0379723091472341 1.7445563415234643e-05
0.0380557457038295 1.680309614129338e-05
0.0381446456569794 1.801338221070264e-05
0.0382371483564167 1.8548139900568837e-05
0.0383317277226067 1.905801662665636e-05
0.0384311294601925 2.016256840899772e-05
0.0385372116584013 2.135623568310108e-05
0.0386455449482392 2.175061711959894e-05
0.0387622113811138 2.473747798549672e-05
0.0389449421389202 3.8931223826820905e-05
0.0391331235512141 3.638027942686409e-05
0.0393045685826235 3.411253521537582e-05
0.0394722877467007 3.353152907673338e-05
0.0396423611979654 3.4231361307790494e-05
0.0398188775195362 3.5595093185082e-05
0.0400023132865476 3.6909629924457345e-05
0.0401889960464777 3.714419113604318e-05
0.0403629555354465 3.404801529807324e-05
0.0405195660918847 3.06991864029915e-05
0.0406616701253164 2.7901423645994583e-05
0.0407917102421963 2.5578231408297782e-05
0.0409118111447806 2.3669036836564198e-05
0.0410238514300163 2.21273214041248e-05
0.0411292144831414 2.075519193027138e-05
0.0412251644175708 1.87888380216449e-05
0.0413124932535303 1.7388397424777922e-05
0.0414031909903472 1.841247796857522e-05
0.0414989130453098 1.921019011639846e-05
0.0415964792222405 1.963803173145812e-05
0.0416983801729425 2.0638013786845463e-05
0.0418077950984646 2.2122374069465042e-05
0.0419209509145094 2.2745218798826777e-05
0.0420393313598203 2.466912189270816e-05
0.0422167884580138 3.8635855367870865e-05
0.0424187175087172 3.8952691724795576e-05
0.0425986481780134 3.575899896147482e-05
0.042773659286607 3.48973062751826e-05
0.0429492467494673 3.528611837357688e-05
0.0431302935477904 3.64721255800709e-05
0.0433176327594882 3.76701665629623e-05
0.0435077676657325 3.781453858660808e-05
0.0436847711545008 3.465017103812712e-05
0.04384427587256 3.127299590718258e-05
0.0439891644332913 2.84548925034417e-05
0.0441219188285936 2.611921815347912e-05
0.044244703214144 2.4205473538442243e-05
0.0443594375107409 2.266760296772698e-05
0.0444674319944752 2.127039262516488e-05
0.0445657692319393 1.9260240383091398e-05
0.0446561158070656 1.8073353509474844e-05
0.0447514168616579 1.933130291825934e-05
0.0448509269921292 1.995396199822212e-05
0.0449527052776888 2.0511006333955716e-05
0.0450597563177603 2.1718965233012e-05
0.0451749267618795 2.32561739305572e-05
0.0452940366531964 2.397879176802614e-05
0.0454251887679328 2.8086968473460182e-05
0.0456289911461887 4.257433318948972e-05
0.0458294443512604 3.904913578517546e-05
0.0460152146633403 3.694729112248652e-05
0.0461962470784524 3.6167405087839664e-05
0.0463789650706728 3.672951685981302e-05
0.0465671473583985 3.787161429556828e-05
0.0467603613429946 3.875631463038186e-05
0.0469505493014205 3.743494571954016e-05
0.0471226926190862 3.3726371343909475e-05
0.0472784777859034 3.05711034417841e-05
0.0474206471374786 2.7948340064793915e-05
0.0475515781558937 2.578845164019192e-05
0.047673363362622 2.403745112035308e-05
0.0477878833521522 2.26557859240316e-05
0.0478946717597256 2.093770921082006e-05
0.0479910358427669 1.895654185835734e-05
0.0480864732343544 1.9387960621586443e-05
0.0481883998228347 2.0505924222655724e-05
0.0482924032444429 2.0917538526274e-05
0.0484005680487636 2.18848333823854e-05
0.0485169053806575 2.36240908995383e-05
0.0486396076655177 2.470876908955672e-05
0.048767851887455 2.6482337604511097e-05
0.0489536589973591 4.063130954660598e-05
0.0491718047996307 4.22645000117675e-05
0.0493668264817281 3.8730135658473824e-05
0.0495558161064442 3.759180574196766e-05
0.049743409733135 3.7630488262331896e-05
0.0499351667812297 3.856507333469652e-05
0.0501318848202136 3.948239241599904e-05
0.0503276129588448 3.86311807421236e-05
0.0505056571345903 3.487921448649308e-05
0.0506667075322837 3.1601443346090564e-05
0.0508136155001945 2.887734420548814e-05
0.0509488526863526 2.663442529585784e-05
0.0510745937621354 2.481641461910574e-05
0.0511927923990273 2.33820624280563e-05
0.0513036815367772 2.177997309669662e-05
0.0514040414251392 1.97002339938239e-05
0.0515023622984349 1.99828280217677e-05
0.0516075191680178 2.115633472480758e-05
0.0517148478312893 2.1588948795329684e-05
0.0518265538227841 2.260573434827404e-05
0.0519469142265227 2.4463942736467083e-05
0.0520745389460988 2.572738494652814e-05
0.0522091402737501 2.792774508416822e-05
0.0524059704807608 4.253152869881806e-05
0.0526285018424909 4.3303117997793626e-05
0.0528301702032902 4.006577223569388e-05
0.0530254666249056 3.884288908785636e-05
0.0532191125132331 3.882912085014432e-05
0.053416542615681 3.9677557515565174e-05
0.0536181921846447 4.0425487136973e-05
0.0538143594376068 3.8499061676475354e-05
0.0539913537385072 3.4690559921930044e-05
0.0541518636704038 3.1512460941152196e-05
0.0542986926952967 2.887918273626498e-05
0.054434282372484 2.6721766787732983e-05
0.05456079493784 2.498750023643626e-05
0.0546801906920069 2.36280583245727e-05
0.0547913574670861 2.179166170648758e-05
0.0548923676926379 2.004817538099852e-05
0.0549965963823012 2.116872266562528e-05
0.0551058438048842 2.1909227375424458e-05
0.0552176783357226 2.2543361427600082e-05
0.0553354979156273 2.3914406796907102e-05
0.0554634548546742 2.593638241614832e-05
0.0555982041162802 2.723860494925848e-05
0.055753020351594 3.3890789336658965e-05
0.0559830482932707 4.6613490351548525e-05
0.0562009981259895 4.2773076433167635e-05
0.0564067892281322 4.09103526040174e-05
0.0566065043627079 3.986933686933304e-05
0.0568069833592612 4.023621070423558e-05
0.0570114555668378 4.104432374459288e-05
0.0572164464718421 4.056745246233828e-05
0.0574042345677775 3.6786534160267216e-05
0.0575740672899132 3.332375015408253e-05
0.0577289693629309 3.0448417671883743e-05
0.0578715650946066 2.808407383366218e-05
0.0580041656525289 2.617141132910028e-05
0.0581288501996512 2.466719924064206e-05
0.0582465859287336 2.3177682598401903e-05
0.0583538071490161 2.102477659829484e-05
0.0584583446540379 2.126713847840294e-05
0.0585700270516778 2.244470652431238e-05
0.0586839949741683 2.293959403354006e-05
0.0588030675004081 2.411969318375018e-05
0.058932051250111 2.6244261963321642e-05
0.0590698496587587 2.7849934268906678e-05
0.0592194980185299 3.1678682357566125e-05
0.0594436858913461 4.693193051510274e-05
0.0596733221271551 4.502462090026518e-05
0.0598871768886427 4.252012075847241e-05
0.0600940663073953 4.118240979578598e-05
0.0602995044935596 4.117734110224542e-05
0.0605081205211635 4.1865927249763815e-05
0.0607175437992474 4.147376266104494e-05
0.0609097559875869 3.76532006957598e-05
0.0610835925553143 3.4109635815837976e-05
0.0612421559020072 3.11686720478785e-05
0.0613881392551982 2.875218246173172e-05
0.0615239161327946 2.679963743161518e-05
0.0616516238979017 2.5267080600203158e-05
0.0617725006721321 2.3818207882403198e-05
0.0618829150871017 2.1650047603415504e-05
0.0619905840756414 2.191509164978878e-05
0.0621053868658034 2.3055379255371898e-05
0.0622226079938481 2.360337764153228e-05
0.0623453498218516 2.487670962854714e-05
0.0624786987626223 2.714501065321308e-05
0.062621685026433 2.89407450489895e-05
0.0627805959514645 3.4108142512156453e-05
0.0630166542143065 4.8592004130422226e-05
0.0632502977799202 4.5936371664603575e-05
0.063470034757881 4.369437853855912e-05
0.063682456798232 4.230300531606198e-05
0.063893572348972 4.230726971384822e-05
0.0641075159423472 4.29030105555555e-05
0.0643177283477469 4.133998488979854e-05
0.0645077858338873 3.725047620784414e-05
0.0646801396740004 3.3838145848657746e-05
0.0648378222349269 3.101530061301262e-05
0.0649834787024847 2.8708191588732303e-05
0.0651194564833092 2.6860704761696417e-05
0.0652478902312906 2.543367581266084e-05
0.0653689086132631 2.378671849642202e-05
0.0654793678616366 2.1914774793502198e-05
0.0655933075028989 2.310405816742504e-05
0.065711782910395 2.3780736985628123e-05
0.0658336708209076 2.45998177444947e-05
0.0659630030463246 2.629929707724078e-05
0.0661047373107549 2.8783909531583538e-05
0.0662563691709952 3.082654640927086e-05
0.0664505480250158 4.23336424752128e-05
0.0666994847547253 4.9563219069423686e-05
0.0669316474288123 4.579976492614056e-05
0.0671549323368557 4.433729989718919e-05
0.0673716031002316 4.3275440089956226e-05
0.0675889010051012 4.35623178120901e-05
0.0678074565040577 4.3366092506201766e-05
0.0680091527067931 3.95081427879016e-05
0.0681915020236841 3.5777627913192964e-05
0.0683577792347656 3.268322457382942e-05
0.0685108281669414 3.014267062531818e-05
0.0686531562513851 2.809229239847614e-05
0.0687870229886546 2.64859842769487e-05
0.0689142473802895 2.512406471893158e-05
0.0690314028631474 2.298061814790532e-05
0.069144947539963 2.3083310303183616e-05
0.0692656551420929 2.4223915116719478e-05
0.0693890088764446 2.4849768648583136e-05
0.0695185264764561 2.6268382821805e-05
0.0696598735647397 2.88138750899732e-05
0.0698128728115751 3.105473456813976e-05
0.0699900320462705 3.867818797056822e-05
0.0702417132242027 5.063885661260477e-05
0.0704845609316419 4.791393646665936e-05
0.0707159857807503 4.601744545402084e-05
0.0709394497156705 4.4510722632771756e-05
0.071161378095198 4.444698757185896e-05
0.0713846060928661 4.438247872640666e-05
0.0715921796947398 4.065414462964442e-05
0.071779719678799 3.67911378292556e-05
0.0719506143492331 3.358619944231124e-05
0.0721078040168211 3.09538143282037e-05
0.0722538789375288 2.882768884975952e-05
0.0723911704414005 2.71596206788991e-05
0.0725217670381547 2.5830285478267858e-05
0.0726428923197275 2.376694981546244e-05
0.0727589094991729 2.351578808276784e-05
0.0728822649824928 2.4769528476307244e-05
0.0730083341187794 2.539351435697222e-05
0.0731406123626994 2.6824154358678037e-05
0.0732849855484019 2.9465627012880703e-05
0.0734422826027277 3.195462557975758e-05
0.0736250306210774 3.9786391130376244e-05
0.0738813584533463 5.157489221987758e-05
0.0741300019813897 4.9116048248131695e-05
0.0743675268453531 4.723810942377196e-05
0.0745967040259143 4.562668778688772e-05
0.0748237843311709 4.5458249651717916e-05
0.07505006749517 4.478410971910832e-05
0.0752574114054323 4.062175071450398e-05
0.0754450478907522 3.682282102130514e-05
0.0756163405274548 3.367745736227764e-05
0.0757742163897623 3.110247857653871e-05
0.0759212649193583 2.903412827631998e-05
0.0760598308171153 2.7427143536182177e-05
0.0761918262160131 2.608063189634148e-05
0.0763136868764136 2.3950631830073757e-05
0.0764341971842367 2.4506896745169202e-05
0.0765608297036658 2.540711030233818e-05
0.0766908208616124 2.622274600278348e-05
0.0768283927519036 2.795757618230896e-05
0.0769799430416783 3.090517070992534e-05
0.0771451865218633 3.371330217723898e-05
0.0773556398073205 4.549023219757388e-05
0.0776185012995222 5.241878079899577e-05
0.0778687464212391 4.9495102236580624e-05
0.078110266565325 4.7971512926010176e-05
0.0783435744151871 4.653023971571328e-05
0.0785759103812865 4.651190676364585e-05
0.0787995149362215 4.378766434380388e-05
0.0790010555925961 3.951479124614794e-05
0.0791841617917038 3.596386762894094e-05
0.0793520490227295 3.303852040428606e-05
0.0795075358170758 3.066338930947694e-05
0.0796531416176218 2.878245349344076e-05
0.0797911816042828 2.7358711715580057e-05
0.0799220372391819 2.575508298702584e-05
0.0800433057069777 2.42537248256066e-05
0.0801707374516087 2.569802632448486e-05
0.0803013275412004 2.626940147899664e-05
0.0804373430175313 2.7533325419358556e-05
0.0805842421985113 3.000971619334128e-05
0.0807470774220587 3.313451085165898e-05
0.0809290915512864 3.880244469910004e-05
0.0811875480769303 5.307162434879982e-05
0.0814497650673104 5.191648701138647e-05
0.0817001360327985 4.9843350795387066e-05
0.0819422824497487 4.806641956620846e-05
0.0821795476145667 4.7430015183611765e-05
0.0824123938229182 4.5884519235133943e-05
0.0826236951175417 4.140841527263274e-05
0.0828151907777763 3.759202825567614e-05
0.0829902984166239 3.443999817990384e-05
0.0831520005857144 3.18696074122386e-05
0.0833029477882689 2.9818382424337543e-05
0.08344555595456 2.8243314777032138e-05
0.0835816670462842 2.6892693625239516e-05
0.0837073589062684 2.48584899893815e-05
0.0838353878135558 2.5932488590813138e-05
0.0839678533454087 2.6612629736306438e-05
0.0841048452282139 2.7684187462868316e-05
0.0842513412633984 2.9850527019697723e-05
0.0844142137573704 3.3231310989906415e-05
0.0845944977883695 3.7158678370659734e-05
0.0848413775349636 5.2377405218964507e-05
0.0851109120703641 5.346056347918098e-05
0.085368528098106 5.121262384431994e-05
0.0856188680258271 4.9610413878770314e-05
0.0858616274494084 4.84642485491408e-05
0.0860995206767564 4.691069452906634e-05
0.0863156631021382 4.235331005638348e-05
0.0865114582028741 3.843258967241756e-05
0.0866904167842654 3.519421903491906e-05
0.0868556004146553 3.2552821399192894e-05
0.0870097280716249 3.044392892874914e-05
0.0871552762562116 2.8823049219759062e-05
0.0872943738740829 2.7517714840656904e-05
0.0874235254924169 2.5492679783642723e-05
0.087553817085555 2.6403350103879824e-05
0.0876888172720987 2.7120880719793903e-05
0.0878284089554452 2.8208911668508865e-05
0.0879776710833056 3.041376549442234e-05
0.0881439452488167 3.3965294368286105e-05
0.0883292254490418 3.823326030498976e-05
0.0885821041349938 5.3470247815389386e-05
0.0888558670063295 5.438349073515792e-05
0.0891188985012389 5.229828489313009e-05
0.0893747140107408 5.069415054164602e-05
0.0896224917498932 4.9450851492536876e-05
0.0898615936887723 4.69436198578768e-05
0.0900774206488625 4.230385475303637e-05
0.0902732291775972 3.84478018390799e-05
0.0904525069712765 3.5269945018697604e-05
0.0906183043992843 3.2687318885650206e-05
0.0907733422913559 3.0638136818053184e-05
0.0909201144010794 2.908112280194792e-05
0.0910604988093842 2.7746543872331762e-05
0.09119089272738 2.5912815121705924e-05
0.0913254476374442 2.7170336476793384e-05
0.0914636360573641 2.7793739843666677e-05
0.0916074646037594 2.9111124800062204e-05
0.0917627011211227 3.1708455943395156e-05
0.0919366372484597 3.554349466053818e-05
0.0921347036435405 4.255968740672895e-05
0.092409141255881 5.566009950798898e-05
0.0926853888570112 5.489451926508264e-05
0.0929520853108558 5.313855000130276e-05
0.0932105168454554 5.125138373075228e-05
0.0934620940236103 4.993599922026114e-05
0.0936955905375906 4.57214455245014e-05
0.0939063413967199 4.133719050144842e-05
0.0940982269337754 3.770601292376488e-05
0.0942746070978429 3.472903733182322e-05
0.0944384421938445 3.233075083104538e-05
0.0945924001493916 3.0456865373541178e-05
0.0947389621982457 2.907441688709898e-05
0.0948785071579112 2.748648813357384e-05
0.0950110013282562 2.674290208035586e-05
0.095150223652269 2.792145642635864e-05
0.0952928450568539 2.875869725471782e-05
0.0954434588652606 3.059340062200682e-05
0.0956095643420039 3.405061622661878e-05
0.095796279014736 3.82977766200629e-05
0.0960346983470648 5.094404927905316e-05
0.0963181782440349 5.65615380524886e-05
0.0965952995160365 5.501352971856062e-05
0.0968648327764567 5.3574536497789295e-05
0.0971241762642347 5.163069175100028e-05
0.0973712394303826 4.842633829620888e-05
0.0975938719123115 4.3637866485201057e-05
0.0977958635572033 3.966263713351222e-05
0.0979808265646637 3.638976466478614e-05
0.0981519204309554 3.3733495867964884e-05
0.0983119660073789 3.1630437787998684e-05
0.098463553240484 3.0038764351393857e-05
0.0986089036885476 2.876954974011964e-05
0.0987447005165366 2.6993306314168404e-05
0.0988844730311683 2.819615707830432e-05
0.099027877467464 2.8856560303620123e-05
0.0991775474680206 3.0314395801524403e-05
0.0993397667138292 3.3172181598381196e-05
0.0995228573856271 3.75075301438862e-05
0.0997391454542243 4.6425592986195917e-05
0.100024258498209 5.74050899852595e-05
0.100308914687506 5.6646721128123544e-05
0.100585684947366 5.5154674362324175e-05
0.10085331182565 5.31030433033974e-05
0.1011087000502 5.019114518700626e-05
0.101339266880161 4.517784270587484e-05
0.101548097326935 4.0990838897052924e-05
0.101738971335967 3.753826995542412e-05
0.101915183109572 3.472810174287484e-05
0.102079661445849 3.249175130188134e-05
0.102235080526219 3.07827192377717e-05
0.102383973624896 2.954353110523842e-05
0.10252431659363 2.7687213261173496e-05
0.102664987728841 2.8466488783914498e-05
0.102810190193552 2.919303171926282e-05
0.1029610060793 3.051127768083664e-05
0.103123359367328 3.3140406074580026e-05
0.10330642954774 3.7548706219731024e-05
0.103518106830741 4.536691595148478e-05
0.103804233524174 5.791548111144175e-05
0.104093639448826 5.7706677142973976e-05
0.104375947794767 5.631074879660889e-05
0.104650716380616 5.44143833556382e-05
0.104910430140771 5.097642624735143e-05
0.105144463940808 4.5856577513075504e-05
0.105356424369044 4.160501314508304e-05
0.105550157388331 3.810063768802076e-05
0.105729013810921 3.524970332554662e-05
0.105895973237128 3.298258367862243e-05
0.106053757624298 3.1252280480922686e-05
0.106204947778164 3.0020393946580185e-05
0.106348013195703 2.8220303814843198e-05
0.106491169918992 2.8960182760268115e-05
0.106638822943425 2.96909303603944e-05
0.106792341101484 3.106595926083726e-05
0.106957860759855 3.380084860443108e-05
0.107145076161737 3.84420545475764e-05
0.107363980654337 4.6937988188786463e-05
0.107655085128213 5.8715235393634756e-05
0.107948070514885 5.8456727959552797e-05
0.108235174573211 5.72794961756721e-05
0.108514513362066 5.526173076409564e-05
0.1087738311657 5.074153821910286e-05
0.109007033962883 4.570694225503754e-05
0.109218560422381 4.153320285728034e-05
0.109412223062539 3.8100559356104964e-05
0.10959135377953 3.531815339888305e-05
0.109758928246998 3.311941909004808e-05
0.10991768181026 3.146096759151744e-05
0.11007023078925 3.026517280611206e-05
0.11021413130542 2.8575772035463198e-05
0.110361179985853 2.964073608538598e-05
0.110511974296312 3.0357821746732456e-05
0.110669792918408 3.198742594452042e-05
0.110841587760763 3.517213297420802e-05
0.111037592770079 4.032122970003468e-05
0.111278341673498 5.129268752731246e-05
0.111575732969838 5.968612052446093e-05
0.111871440930698 5.8941481970216454e-05
0.112162743641078 5.806165741218757e-05
0.112442378261978 5.503057676061352e-05
0.112695732125723 4.9600391683059263e-05
0.112924208825064 4.480718977167118e-05
0.113132087618733 4.084365629502879e-05
0.113323060199435 3.759861838630918e-05
0.11350037485912 3.498851875183914e-05
0.113666959364391 3.29539810117261e-05
0.113825539876203 3.14595967304229e-05
0.113978206530866 3.021319622763018e-05
0.114123562607085 2.920736530824874e-05
0.114274571664542 3.0298733141020298e-05
0.114429673910605 3.129637061749959e-05
0.114594132600426 3.344134594405416e-05
0.114776739876614 3.757634635827696e-05
0.114987956364424 4.375473839924118e-05
0.115263969477756 5.7856063741007043e-05
0.115564955503763 5.996260503719319e-05
0.115862741086895 5.945899187915398e-05
0.116156784037147 5.8325699277074764e-05
0.116427961372254 5.3045707379862806e-05
0.116671471606288 4.771342449130974e-05
0.116892027789543 4.329345642031246e-05
0.117093656078417 3.96555185190695e-05
0.117279862610825 3.6701361809712534e-05
0.117453767844405 3.435881705867406e-05
0.117618228456825 3.2579985579998596e-05
0.117775962514124 3.1342515095343195e-05
0.117926557077693 2.975427440220338e-05
0.118077176749644 3.042818785291494e-05
0.118232069219411 3.116627572662406e-05
0.118393702804828 3.2738076005565906e-05
0.118568938236699 3.583823505948858e-05
0.118769208000576 4.127759305576594e-05
0.119015575089207 5.2405724367087977e-05
0.119319319605898 6.1032938108841444e-05
0.119621609841708 6.03778457822584e-05
0.119922820982071 6.010641032930034e-05
0.120208386283165 5.5835402689696756e-05
0.120464099697064 5.0074562472030936e-05
0.12069500242635 4.529567933040484e-05
0.120905400710724 4.13520119261167e-05
0.121099017776809 3.813339113810976e-05
0.121279140996998 3.5557922664425065e-05
0.121448749099559 3.3568814777826304e-05
0.121610637279051 3.213459418241798e-05
0.121766742551256 3.088831334139156e-05
0.1219176501335 3.037326339831156e-05
0.122073606898903 3.132672749002648e-05
0.122234802971622 3.2575040733287876e-05
0.122407234881011 3.51418058039776e-05
0.122601452915185 4.0025323029651995e-05
0.122830935557911 4.8378527509870505e-05
0.123130588889414 6.124764524541375e-05
0.123436003196729 6.098944321072078e-05
0.123741793010192 6.11886978364049e-05
0.124037155233187 5.788610694253478e-05
0.124301885212497 5.1821456165149685e-05
0.124540491985728 4.678935471246218e-05
0.124757491162789 4.2632224525865796e-05
0.124956769012681 3.923121599817524e-05
0.12514174095067 3.6497726981685937e-05
0.125315484277639 3.436920128751984e-05
0.125480865202346 3.28086512788367e-05
0.125640564824644 3.168461360439274e-05
0.125793558692645 3.066604759957994e-05
0.125951201175258 3.163621280640934e-05
0.126113317651562 3.272224278930024e-05
0.126285552066549 3.504089202108505e-05
0.126477439119808 3.954199925817482e-05
0.126703211057443 4.713184105963228e-05
0.126998054987491 6.1025161243235824e-05
0.127307276803552 6.162621444059063e-05
0.127616491894743 6.197128264508577e-05
0.12791738191482 5.907266771484479e-05
0.128187397887842 5.2849269788655915e-05
0.128430610995911 4.768645913524762e-05
0.128651655270246 4.3421181470607025e-05
0.128854511224903 3.9930100791058705e-05
0.129042671392081 3.71213896282638e-05
0.129219277221228 3.493002246041236e-05
0.129387248698646 3.331701859915938e-05
0.129549424235643 3.22169533695987e-05
0.129704892088088 3.1109029133891076e-05
0.129864558138519 3.203535091169406e-05
0.130028565156358 3.309514284358724e-05
0.130202550408054 3.5384264894713436e-05
0.130395954936439 3.9829277402304856e-05
0.130624022605025 4.7633101018990715e-05
0.130921280412395 6.154528647489816e-05
0.131233409540343 6.217162345373677e-05
0.131545911798519 6.270960217263349e-05
0.131848876194188 5.93726782407811e-05
0.132120348351247 5.3139057076904964e-05
0.132364989931787 4.79715524957786e-05
0.132587456045637 4.37057902466652e-05
0.132791748554516 4.0218537731616776e-05
0.132981383149558 3.74184056685621e-05
0.133159528336446 3.52412475525566e-05
0.133329137936113 3.364957972913806e-05
0.133493095275466 3.257428487621392e-05
0.133651040782774 3.162071989883718e-05
0.133812998317186 3.250957619663466e-05
0.133979772115653 3.367340117877366e-05
0.134157304819584 3.613757001064098e-05
0.134355751759744 4.093373986593864e-05
0.134592278029788 4.973318659967006e-05
0.134899365866323 6.292679138673995e-05
0.135213133533273 6.254941665837489e-05
0.135529719263423 6.342552281744926e-05
0.135830562843544 5.880744293793086e-05
0.136099765042674 5.2711020744392956e-05
0.136342748967655 4.7662577185287085e-05
0.13656409634629 4.350228796012972e-05
0.136767760120715 4.011158636617916e-05
0.136957227923042 3.740321667978006e-05
0.137135661410447 3.5317361582593274e-05
0.137306032234272 3.382169949463005e-05
0.137471086121898 3.2757684318461975e-05
0.137631506116761 3.2202333886615534e-05
0.137796160649398 3.308794277260186e-05
0.137966774491363 3.45001981043734e-05
0.138149987165992 3.737757673793572e-05
0.138357749307702 4.2976811399055465e-05
0.138612457249353 5.4086894880167625e-05
0.138930743966315 6.40979876228214e-05
0.139245917736657 6.294329014792726e-05
0.139565884194743 6.356024853029219e-05
0.139859703080396 5.746156233452881e-05
0.140123286672649 5.1638200310466425e-05
0.140361849490122 4.6822228368234025e-05
0.140579819035988 4.2865588497195776e-05
0.140781039698994 3.965844069105162e-05
0.14096892948735 3.712121699514906e-05
0.141146619150048 3.52019652057802e-05
0.141317093631737 3.387759105330001e-05
0.141482298501225 3.270923703020089e-05
0.141645918132078 3.3008957098623256e-05
0.141814030789444 3.3846394352142894e-05
0.141990083456175 3.5691492702585905e-05
0.142182046182653 3.932152354884554e-05
0.142405061566622 4.633287329771088e-05
0.14269092920988 6.0168714191082844e-05
0.143013839724442 6.417006105515445e-05
0.143331808731822 6.410297700062858e-05
0.143648381426249 6.205208679582563e-05
0.143931876928592 5.548216859515108e-05
0.144187124308821 5.0042709593083924e-05
0.144419041803111 4.555524932123794e-05
0.144631843911247 4.1887243772587e-05
0.144829224651848 3.894092943018026e-05
0.145014507159087 3.664776795447463e-05
0.145190784184576 3.496742971492312e-05
0.145361069597587 3.3890877217037375e-05
0.145526050011034 3.296144566244321e-05
0.145694073488885 3.3724678200015005e-05
0.145867038921835 3.492192538840676e-05
0.146051130760698 3.747211212610826e-05
0.146256905855353 4.244587505279722e-05
0.146505367009054 5.259825882625295e-05
0.146824279817973 6.483838050226406e-05
0.147144941236786 6.388407658284192e-05
0.147469934776227 6.484013647559895e-05
0.147771862770864 5.904057348559848e-05
0.148042573352009 5.302912127218527e-05
0.148287468686473 4.806070908913808e-05
0.148511124686799 4.398011308631368e-05
0.148717508441413 4.06727386203612e-05
0.148910143142779 3.805577396679338e-05
0.149092253104363 3.607515280880894e-05
0.149266910234293 3.4706656552114504e-05
0.149436709687231 3.368136718156526e-05
0.149604533154029 3.379313514309926e-05
0.149776685668712 3.466025635968974e-05
0.149956995137109 3.655644539478928e-05
0.150153674917204 4.029260360081296e-05
0.150382749984642 4.769985624888596e-05
0.150678232240861 6.200692425195958e-05
0.151006123187019 6.50473768037448e-05
0.151328979449201 6.51373149276704e-05
0.151647017225147 6.215533310495551e-05
0.151931274931098 5.564670429924589e-05
0.152187577670728 5.0265105598259616e-05
0.152420831237399 4.583366258855953e-05
0.152635252597092 4.222272791119912e-05
0.15283455264008 3.933748208899862e-05
0.153022088496213 3.7112990466553636e-05
0.153201009873421 3.551384211355822e-05
0.153374420972601 3.453339677401909e-05
0.153543913648471 3.389828434844848e-05
0.153716548432211 3.469041184489144e-05
0.153895418323201 3.617034907025538e-05
0.154087541887345 3.919927883590196e-05
0.154305566134598 4.517714931554586e-05
0.154580206487246 5.811723279390546e-05
0.154910571935644 6.617274528996923e-05
0.155233847925663 6.476168322381861e-05
0.155560271090451 6.447077992396459e-05
0.155855589668887 5.778523132350162e-05
0.156121244174318 5.207424714679346e-05
0.156362417397895 4.736569488758415e-05
0.156583535978978 4.3517395130730365e-05
0.156788470771709 4.0425025150364945e-05
0.156980697219181 3.801549141164368e-05
0.157163443899564 3.6245458444689406e-05
0.15733985109241 3.51042898129036e-05
0.157511775675047 3.434474742656372e-05
0.157685623761281 3.489049898838534e-05
0.157864508591434 3.611435313503424e-05
0.158054835508104 3.873894387050004e-05
0.158267517000872 4.386751273813838e-05
0.15852681544293 5.52302902723187e-05
0.158856606792778 6.658395658810493e-05
0.159183470673337 6.507090642781507e-05
0.15951351362495 6.562288070391129e-05
0.159816996643728 5.9365692987764874e-05
0.160089603521491 5.342156266415338e-05
0.160336723079846 4.8518726306866245e-05
0.160562938307716 4.450584070465638e-05
0.160772241310472 4.1271932287560755e-05
0.160968200786955 3.873848515751346e-05
0.161154113596831 3.685721200782646e-05
0.161333163088003 3.5612335408164036e-05
0.161507666644317 3.4803167797020296e-05
0.161682930777693 3.518738247784352e-05
0.161862779636888 3.627697777761203e-05
0.162053168066967 3.8702608322379825e-05
0.162264255815216 4.344096717186826e-05
0.162518151703579 5.364878643694536e-05
0.162845669972369 6.686647813219567e-05
0.163176020530161 6.567733084468347e-05
0.163508129984702 6.623869748595679e-05
0.163816585113813 6.0331307059856785e-05
0.164093501275052 5.426001325695766e-05
0.164344387936761 4.925283653266476e-05
0.164573921464385 4.515344702221136e-05
0.164786169027872 4.184744616496543e-05
0.164984760864142 3.925375267128486e-05
0.165173044794694 3.732205090873152e-05
0.165354246333053 3.6034853065542184e-05
0.165531163500838 3.5239795502518824e-05
0.165708042303095 3.554403674478614e-05
0.165889563227008 3.6605810556528316e-05
0.166081473302156 3.899966976432388e-05
0.166293840830958 4.3680951166023794e-05
0.166548596912926 5.38048508743505e-05
0.166878061173471 6.733421307444408e-05
0.167210844994913 6.61287361097991e-05
0.167544634228612 6.657450347333029e-05
0.167854732989131 6.065608305193638e-05
0.168133205936736 5.4568579859612464e-05
0.168385590244954 4.955062388750834e-05
0.168616588015127 4.544556772643242e-05
0.168830291963456 4.2139043786707866e-05
0.169030359558535 3.955039461926384e-05
0.169220169951926 3.763024047582082e-05
0.169402987569573 3.6362794535209e-05
0.169581679571204 3.5653887584321056e-05
0.169760795263103 3.595107743592812e-05
0.16994464248114 3.708943807928458e-05
0.170139454383554 3.961219587747946e-05
0.170355809293545 4.454680065117335e-05
0.170617432305414 5.543093509323593e-05
0.170952149566884 6.80314240295521e-05
0.171285846784137 6.632518364464253e-05
0.171620926466657 6.664715394905656e-05
0.17192955128642 6.03807565973728e-05
0.172207006039148 5.438157966697222e-05
0.17245876849504 4.94410939668901e-05
0.172689503408646 4.5406767401644236e-05
0.172903283254987 4.21675723861016e-05
0.173103761630781 3.96461640588553e-05
0.173294332302688 3.7797020504458683e-05
0.173478298335255 3.6609489798953554e-05
0.173658467564491 3.599474207103776e-05
0.17383990676524 3.641997105549658e-05
0.174026791327912 3.77395796906521e-05
0.174225963517021 4.0557891283186576e-05
0.174449196531423 4.608534271286438e-05
0.174724765103707 5.862256342259774e-05
0.17506711844142 6.874588323614497e-05
0.175401082787955 6.659652143282938e-05
0.175736217911578 6.626974950594023e-05
0.176040387602429 5.95316530892465e-05
0.17631436555986 5.372167953592614e-05
0.176563490175877 4.8944562334337404e-05
0.176792330837089 4.5055982443555824e-05
0.177004898452629 4.195147662467422e-05
0.177204816315712 3.955997969702615e-05
0.177395481859888 3.784299994188026e-05
0.177580244461062 3.679896416149304e-05
0.177762230107427 3.639436663250136e-05
0.177946295515248 3.6994341217982667e-05
0.178137240892396 3.8625315724568245e-05
0.178342779448145 4.196202103973964e-05
0.178576991182492 4.8594712307799945e-05
0.178876004016314 6.306801741510273e-05
0.179221766488087 6.873272615240755e-05
0.179556750012828 6.738868667221361e-05
0.179888037293017 6.488816300222828e-05
0.180185140875207 5.8180152539000666e-05
0.180453495282539 5.2649333283692396e-05
0.180698235369784 4.811347679056458e-05
0.180923788565235 4.44398437879916e-05
0.181134072649595 4.153349629476106e-05
0.181332663831853 3.9332645139427566e-05
0.181522963157688 3.78093232360187e-05
0.181708388444678 3.697581698746194e-05
0.181892352175251 3.6844127117375845e-05
0.182079795879573 3.7743723017172155e-05
0.182276306682306 3.98529972440737e-05
0.182491091519932 4.402843832051874e-05
0.182742645726023 5.266553182522325e-05
0.183070761773465 6.796422019746032e-05
0.183414317098159 6.809769949553957e-05
0.18375396111476 6.795767798652875e-05
0.184074408979523 6.268078328884041e-05
0.184362204389655 5.639760429392538e-05
0.184623104798907 5.12261258369527e-05
0.184861993802011 4.7002737614708037e-05
0.185083123096162 4.360905703249378e-05
0.185290297690212 4.0962539753980204e-05
0.185487042923202 3.901396548230946e-05
0.185676779907977 3.775021161364304e-05
0.185862887504738 3.717327271945286e-05
0.186049626192419 3.7475730604567096e-05
0.186241752655699 3.878863153315646e-05
0.186446237582886 4.162658966359204e-05
0.186674986295539 4.71983960171424e-05
0.186956150048282 5.984532160980536e-05
0.187305911146121 7.012776844464307e-05
0.187645355159 6.76834078085146e-05
0.187984360527734 6.693149246199521e-05
0.188291300986102 6.008986070215218e-05
0.188568159321356 5.430272469849486e-05
0.188820301061689 4.955428863415036e-05
0.189052333172892 4.57023520579972e-05
0.189268316514793 4.2645070513763464e-05
0.189471941576717 4.031510365394242e-05
0.18966669875655 3.86795754179434e-05
0.18985607088227 3.7745836988979405e-05
0.190043566635989 3.753185920485188e-05
0.190234005705946 3.832235998350482e-05
0.190432945673096 4.031116359209078e-05
0.190649283396564 4.42867049709119e-05
0.19090031508258 5.2390654665142075e-05
0.191226154648659 6.785162580505799e-05
0.191575451738183 6.917404953141141e-05
0.191917953272046 6.860123802405645e-05
0.192243181534364 6.361672140301847e-05
0.192535300209162 5.724653382549462e-05
0.192800167605756 5.200735471944534e-05
0.19304275080053 4.773247848214834e-05
0.19326737536323 4.4301833984737865e-05
0.193477915848234 4.1632203750361124e-05
0.19367796774468 3.9674703272642026e-05
0.193871028953697 3.8417833958352864e-05
0.194060722143679 3.789744395547828e-05
0.194251130381817 3.8223094266077864e-05
0.19444735159004 3.963112305766544e-05
0.194656688466703 4.264048564905036e-05
0.194891787119957 4.8565212969800303e-05
0.195183459594265 6.192498143681584e-05
0.195538847839601 7.094722759839884e-05
0.195881025977941 6.845012307953755e-05
0.196220895586801 6.685195944541393e-05
0.196527037795004 5.995280210114032e-05
0.196803634496913 5.427045075811759e-05
0.197056000228151 4.9617771482494583e-05
0.197288717431499 4.585763958622752e-05
0.197505846070595 4.289295321782542e-05
0.197711101543966 4.066172736908736e-05
0.197908031979272 3.91380807017882e-05
0.198100225088937 3.8339639414068615e-05
0.198291592580113 3.8345885799909916e-05
0.198486833167368 3.934052955330396e-05
0.198692333449241 4.171806646863694e-05
0.198918342257994 4.640939193696596e-05
0.199186307117609 5.634686736997756e-05
0.199532255346937 7.093958781750044e-05
0.199881200115827 6.916476580218938e-05
0.200226777268208 6.870929843889005e-05
0.20054525556114 6.233423494740054e-05
0.200832197904588 5.626823264488662e-05
0.20109323721487 5.1291677427495536e-05
0.201333190826193 4.7251943513535623e-05
0.201556291788333 4.40400564329493e-05
0.20176637502458 4.158343971241996e-05
0.201967054482674 3.9845265602229225e-05
0.202161920612386 3.88298618673704e-05
0.202354799581341 3.859740133813117e-05
0.202550155718109 3.929778483979564e-05
0.202753835756088 4.125306867108718e-05
0.202974750649378 4.5193210927777664e-05
0.203229941714904 5.318004579034199e-05
0.203560108933853 6.88434826676046e-05
0.203915761176869 7.038629815426346e-05
0.204262790399465 6.944641937671944e-05
0.204591530638784 6.431625983184209e-05
0.204887108502605 5.7937384668203e-05
0.205155429757745 5.269910234334309e-05
0.205401512308626 4.843548916029298e-05
0.205629738996076 4.5027917504315925e-05
0.205844052708539 4.2395621029739505e-05
0.206048135515404 4.04937411942111e-05
0.206245601801049 3.9317395015130384e-05
0.206440243281216 3.8914136223434395e-05
0.206636396698344 3.941291891814516e-05
0.206839599630021 4.1093225779506366e-05
0.207058008986215 4.457483999284774e-05
0.20730638648255 5.150345980377024e-05
0.207622322249646 6.662499896620158e-05
0.207983557903364 7.149603524427054e-05
0.208330885558644 6.970864752301348e-05
0.208667445292447 6.583100115668407e-05
0.208969655863069 5.922134105811618e-05
0.209243618607162 5.379174442251841e-05
0.209494506352012 4.936609759384358e-05
0.209726819347693 4.581870724513992e-05
0.209944588395688 4.306308925696488e-05
0.210151556851564 4.104907989467648e-05
0.210351372625329 3.9766086885285105e-05
0.210547826519769 3.9254301941991565e-05
0.210745202313048 3.963108890055632e-05
0.210948887462993 4.1153319731078585e-05
0.211166659978187 4.438465455285954e-05
0.211412164734367 5.077342347282511e-05
0.211719642662713 6.510572504657265e-05
0.212083566071948 7.22655546561976e-05
0.212432109798914 6.995063322995954e-05
0.21277366790171 6.683904796090557e-05
0.213080342049045 6.0088020109985195e-05
0.213358165255231 5.4542323407066536e-05
0.213612412129054 5.0019891628482916e-05
0.213847662228992 4.639084550465094e-05
0.214068009068858 4.3565533678657724e-05
0.214277245028047 4.149112285368194e-05
0.214479054348316 4.0154477847745777e-05
0.214677250433027 3.959293370978118e-05
0.214876121212579 3.991981811723116e-05
0.215081026050928 4.1384547685055384e-05
0.215299640292341 4.4532493290110345e-05
0.215545265997163 5.0747898065184725e-05
0.215850395492425 6.471634758105989e-05
0.216216889653923 7.285858551092232e-05
0.21656713946482 7.018483195918815e-05
0.216910730783767 6.731383434782539e-05
0.217219587847535 6.051599135910384e-05
0.21749939826012 5.493303328405093e-05
0.217755480327267 5.03817826770839e-05
0.217992451373792 4.67313095288352e-05
0.218214439653457 4.389145629438382e-05
0.218425271716059 4.1809376333019854e-05
0.21862866814407 4.047250208641704e-05
0.218828484852172 3.9919612403220564e-05
0.219029065215146 4.0267016776992975e-05
0.219235850798067 4.1770371479981556e-05
0.219456659959893 4.4989695184249677e-05
0.219705110956396 5.1353938375340574e-05
0.220014845688208 6.563205054709125e-05
0.220383027875246 7.30804707664876e-05
0.220734789802567 7.056125052989382e-05
0.221078592306539 6.725435825298227e-05
0.221387339262359 6.050296356590083e-05
0.221667255304484 5.4962350066155785e-05
0.221923643600071 5.045088733610512e-05
0.222161117399376 4.683981069060872e-05
0.222383811770603 4.40411857854096e-05
0.222595572945726 4.200487633659014e-05
0.222800158751268 4.072210510784354e-05
0.223001489152523 4.0237562017631084e-05
0.223204017417127 4.067791858971642e-05
0.223413384274442 4.23196086488136e-05
0.223637813601757 4.577283414176543e-05
0.223891957328803 5.263187398923826e-05
0.224213325890547 6.786414061403317e-05
0.224582905554376 7.307864442446338e-05
0.22493646185696 7.084412355950349e-05
0.225277199377455 6.666477481847712e-05
0.225583575745488 6.0055344543452986e-05
0.225861746882746 5.46364749945175e-05
0.226116944104377 5.023361054119044e-05
0.226353736772185 4.67233686049625e-05
0.22657624114945 4.4022841770992076e-05
0.226788311829154 4.208752294922786e-05
0.226993749442244 4.091598852915032e-05
0.227196567295717 4.0564023785149495e-05
0.227401397269306 4.1177571253702e-05
0.227614226224106 4.307223033694743e-05
0.227844023485487 4.6956179831417175e-05
0.228107475836783 5.476935591130144e-05
0.228446234148886 7.076514762250346e-05
0.228813890332657 7.268700396266786e-05
0.229169459527195 7.102729256400676e-05
0.229504655917615 6.560478030445829e-05
0.229806654286908 5.9222031745533865e-05
0.230081444687772 5.3997057436684964e-05
0.230334139256596 4.9766122004134664e-05
0.230569231018404 4.641410412886582e-05
0.230790798605312 4.3865853884506716e-05
0.23100270076986 4.20855204168766e-05
0.231208795403005 4.1083028398213976e-05
0.231413231572489 4.09314532704201e-05
0.231620912000328 4.180741492250002e-05
0.231838368023904 4.409100368847798e-05
0.23207579869283 4.8660847243990356e-05
0.232353549694947 5.812831778337706e-05
0.232711674446067 7.37717198222771e-05
0.233076354423354 7.2131369915597e-05
0.233432477913111 7.070482730430628e-05
0.233759921056718 6.412176356916137e-05
0.234055740797373 5.80431722756486e-05
0.234325695572317 5.3079486912950244e-05
0.234574740206712 4.908080807266471e-05
0.234807266925749 4.5942990971475683e-05
0.235027306191132 4.3601485282829e-05
0.235238726923688 4.203259162757602e-05
0.23544547327192 4.1262588108267705e-05
0.235651896609977 4.139027594839534e-05
0.235863309009666 4.263970841415878e-05
0.236087091708931 4.549608028762088e-05
0.236335483144236 5.114015458344862e-05
0.236635767418416 6.361324013906737e-05
0.237009988128462 7.52044285456202e-05
0.237369750645553 7.158386355661328e-05
0.23772207792236 6.92752980105618e-05
0.238040060227217 6.231070975235516e-05
0.238328314580449 5.659892106889982e-05
0.238592334092646 5.195284475587402e-05
0.238836892998183 4.823853010014656e-05
0.239066271127455 4.5365211598815886e-05
0.239284453103438 4.328186852447442e-05
0.239495339182735 4.1981012157390576e-05
0.239703009980717 4.151171999691256e-05
0.239912121357811 4.201041802559138e-05
0.240128605978323 4.37744502742375e-05
0.240361186511726 4.7464018571599294e-05
0.240625616318464 5.483025480509638e-05
0.24096157716319 7.051678961912653e-05
0.241336448334728 7.408634017873683e-05
0.241696185875444 7.188003351345671e-05
0.242036951124949 6.669841744905313e-05
0.242344065531813 6.0229939742263e-05
0.242623630771996 5.494074303207318e-05
0.242880854846904 5.066436748147258e-05
0.243120319983215 4.7284655817137524e-05
0.243346194335316 4.472679866823196e-05
0.243562434128076 4.2956899282447445e-05
0.243773013425156 4.1989186910839176e-05
0.243982234293935 4.190514435329694e-05
0.244195224698911 4.28980450376503e-05
0.244418895274211 4.53844626676599e-05
0.244664216131659 5.034067375086534e-05
0.244953724754496 6.07759062757731e-05
0.245323274390947 7.563806764869079e-05
0.245690195442144 7.254999834845152e-05
0.246048317095222 7.08067929449587e-05
0.246374439156856 6.389113522573679e-05
0.246669734883655 5.796813306707374e-05
0.246939886685205 5.314666584173832e-05
0.247189814816371 4.928478710500987e-05
0.247423914220469 4.628585860185612e-05
0.247646259540729 4.4093974704765e-05
0.247860817988617 4.2697034373288376e-05
0.248071712259027 4.21389320226457e-05
0.248283606528036 4.254868576616308e-05
0.248502381812822 4.4209716671934264e-05
0.248736566542544 4.774700622295132e-05
0.249001239567499 5.4781794489035476e-05
0.249334925945179 7.02976176353302e-05
0.249715351576426 7.5182285659715e-05
0.250078010382555 7.246412139938398e-05
0.250422689837022 6.746603052308812e-05
0.250733373303555 6.093198876720331e-05
0.251016243332501 5.559282526723062e-05
0.251276576328147 5.127983479610848e-05
0.25151901687438 4.78758567203791e-05
0.251747794296278 4.5306034330996585e-05
0.251966929837053 4.3537472435761824e-05
0.252180473260473 4.258689548977428e-05
0.252392824383727 4.2540840226978023e-05
0.252609252946027 4.360276144724333e-05
0.252836906422587 4.6211785752119425e-05
0.25308723641399 5.140539773632502e-05
0.253384174175795 6.245115000502747e-05
0.253760552309386 7.675198856734328e-05
0.254129584460589 7.294735176614554e-05
0.254488730598591 7.082447019600444e-05
0.254814253618232 6.379154029096374e-05
0.255109432272912 5.7962852777154215e-05
0.255379908615061 5.3228727830504835e-05
0.255630587851828 4.9452122032481085e-05
0.255865873706827 4.654123420527128e-05
0.256089877207585 4.444595639061222e-05
0.256306639123957 4.316219875470182e-05
0.256520412472593 4.2746393593647956e-05
0.256736089489864 4.334968109187688e-05
0.256959972012558 4.530052393339716e-05
0.25720146518566 4.933545834214131e-05
0.257477971920407 5.746183837349388e-05
0.257831586377525 7.366278156023115e-05
0.258211122540221 7.497002589186512e-05
0.258575918817706 7.261912202889703e-05
0.258915223550491 6.64479536935749e-05
0.259221862149804 6.0171359360655325e-05
0.25950183573617 5.505636487907566e-05
0.259760306038769 5.094683510103778e-05
0.260001855464593 4.773588731632246e-05
0.260230702392449 4.535909813914286e-05
0.260450917186393 4.379622049328234e-05
0.260666681185772 4.308185643698642e-05
0.260882656624667 4.333174795898024e-05
0.261104616374668 4.4804792544251235e-05
0.26134073731161 4.806642790363056e-05
0.261604974232523 5.453245214614924e-05
0.261930351726023 6.904626248294926e-05
0.262317948141311 7.666956548283721e-05
0.262684669362453 7.323891591636416e-05
0.263036476086138 6.886063121721924e-05
0.263353540611419 6.218196041480069e-05
0.263642193491996 5.6728705013642114e-05
0.263907840046996 5.232652164881786e-05
0.264155235955631 4.885507904575042e-05
0.264388712325791 4.62379459571761e-05
0.264612390020034 4.444209526960632e-05
0.264830424577539 4.348588511630598e-05
0.265047339986807 4.34601994386187e-05
0.265268570763437 4.4577958850212605e-05
0.265501518424509 4.729945163079368e-05
0.265758115148193 5.271852274649526e-05
0.266063591262562 6.433303789881973e-05
0.266448105262169 7.804444240012414e-05
0.266820499502969 7.369570779188507e-05
0.267181120180528 7.092566421416491e-05
0.26750714294848 6.391084913670578e-05
0.267803289773235 5.8174543262098e-05
0.26807518187567 5.3529761436272495e-05
0.268327730522337 4.984476804488383e-05
0.268565373254095 4.703348989119539e-05
0.268792289520787 4.505317842915848e-05
0.269012637843187 4.3910477764685776e-05
0.269230867465944 4.36792691014255e-05
0.269452206587055 4.454253313371878e-05
0.269683577728409 4.68957401921008e-05
0.269935710327365 5.16496522139326e-05
0.270229753397955 6.147535260091663e-05
0.270605597716071 7.72868696578163e-05
0.270984089995892 7.473997171466295e-05
0.271349530615154 7.226969892764144e-05
0.271682885988207 6.532739498713221e-05
0.271985203469036 5.93668828503485e-05
0.27226228434338 5.4531647345269223e-05
0.272519170927862 5.068078136807588e-05
0.272760393848375 4.7720835712295967e-05
0.272990190430287 4.560198119449257e-05
0.273212738213705 4.432276008154394e-05
0.273432453756632 4.394583977470494e-05
0.273654448731609 4.463528723023532e-05
0.273885362334255 4.6747249459843426e-05
0.27413521880634 5.1087117316149275e-05
0.274422927551018 5.989912409415988e-05
0.274790249490531 7.609626933143693e-05
0.275173429871649 7.564711249921744e-05
0.275541756267035 7.307448904832321e-05
0.275880722420786 6.641300771037427e-05
0.276187804064541 6.0289439635326345e-05
0.276468940582781 5.5317068488675816e-05
0.276729276153613 5.13482686734592e-05
0.276973416502365 4.828444638783e-05
0.277205650560209 4.6071099853674645e-05
0.277430183017997 4.4701732250375445e-05
0.277651426834126 4.4232417132828874e-05
0.277874442587511 4.481657964767586e-05
0.278105726938396 4.678894336490076e-05
0.27835493695754 5.089916606333836e-05
0.278639835813522 5.917827690989496e-05
0.27900254331165 7.546494736385516e-05
0.279389914132947 7.646884194902274e-05
0.279760105941053 7.354828208455647e-05
0.280102669426191 6.711165309770577e-05
0.280412868761438 6.0895997037132176e-05
0.280696728696923 5.58476461102829e-05
0.280959458624903 5.181528858672074e-05
0.281205715749316 4.869773669279324e-05
0.281439829667559 4.6438401260868836e-05
0.281666036108591 4.502886832591432e-05
0.281888768953835 4.452311005993237e-05
0.28211309613321 4.5071581585851834e-05
0.282345497459677 4.7003357286369067e-05
0.282595553775554 5.105330659643655e-05
0.28288074074713 5.919439481735884e-05
0.28324267128151 7.539673687063928e-05
0.283632284756698 7.690488890520379e-05
0.284003839383116 7.383081109641081e-05
0.284348023719108 6.743048693345596e-05
0.284659724684933 6.119234971001283e-05
0.284944998829158 5.612768147371067e-05
0.285209083799881 5.208458355728466e-05
0.285456664126917 4.8961777317525465e-05
0.285692098204991 4.670306521516762e-05
0.285919654852049 4.530103874516462e-05
0.28614380993218 4.48117068429251e-05
0.286369690714435 4.538950445745676e-05
0.286603872085702 4.73718747723166e-05
0.286856114566724 5.1514343229530005e-05
0.287144337615088 5.986007125075762e-05
0.287510701952785 7.618601117208011e-05
0.287900974595727 7.702175157655322e-05
0.288273238632592 7.3903748311711e-05
0.288617034514403 6.736327712139484e-05
0.288928595867591 6.117373429745488e-05
0.289213956342801 5.61536847107992e-05
0.289478344331568 5.21538489786364e-05
0.289726447535412 4.90754587295095e-05
0.289962641606774 4.686527049270032e-05
0.290191231603972 4.55199699709085e-05
0.290416758643137 4.51019757689719e-05
0.290644465708077 4.5777180740389715e-05
0.290881144105494 4.7906632287492415e-05
0.291137014403153 5.230583676577908e-05
0.291431261502439 6.123563776577341e-05
0.291805411993217 7.745490964976096e-05
0.292194585142966 7.678597319823004e-05
0.2925670972684 7.379772263854487e-05
0.292908639026143 6.693770821332074e-05
0.293218539739209 6.086339552974374e-05
0.293502760714034 5.594543703251365e-05
0.29376648748637 5.204015109540952e-05
0.294014390008596 4.905377082000342e-05
0.294250852911506 4.693858976665889e-05
0.294480224260656 4.56985720093795e-05
0.294707138734363 4.540727755690902e-05
0.294937019993945 4.62503818956231e-05
0.295177016113082 4.8630388228616905e-05
0.295438142101909 5.347146265346378e-05
0.295741909254003 6.345615449478232e-05
0.296127889419118 7.932404201614946e-05
0.296515021729171 7.636638834980074e-05
0.296885952711316 7.320604038467061e-05
0.297223376658118 6.615430038127034e-05
0.29753010224578 6.0262896237124974e-05
0.297811971756047 5.55060613600145e-05
0.298074096651563 5.17486597190183e-05
0.298321111267113 4.8904586140285686e-05
0.29855740541602 4.693457684704612e-05
0.298787384184666 4.5853692410513104e-05
0.299015816842544 4.5752629945577864e-05
0.299248397310151 4.6847998852490296e-05
0.299492825430989 4.960905900062388e-05
0.299761399959445 5.514394290914917e-05
0.300079708944877 6.692754629941765e-05
0.300452846738654 7.107798069008467e-05
0.300689954292301 4.4940856267001775e-05
0.300981850444867 6.429408032219317e-05
0.301337351100791 6.963394546714471e-05
0.301658990912344 6.313172909700997e-05
0.301953088064892 5.785285828563562e-05
0.302225085611602 5.363491742625403e-05
0.302479836699542 5.036982505154999e-05
0.302721842833287 4.799662296885604e-05
0.302955497799388 4.650451087885632e-05
0.303185389563878 4.59470985860578e-05
0.303416748315404 4.647706971593032e-05
0.303656242173186 4.8429672449155895e-05
0.303913697735346 5.255308541802441e-05
0.304206953632203 6.084688821029764e-05
0.304577708635954 7.713969267771106e-05
0.304974823977409 7.833802736001338e-05
0.305351437764434 7.470065993992587e-05
0.305698666463855 6.805212785520299e-05
0.306013733915682 6.187892687475202e-05
0.306302719865545 5.6884851527658254e-05
0.306570910437668 5.292310461572346e-05
0.306823067775608 4.9898541189447716e-05
0.307063667538159 4.776351431015292e-05
0.307297155676748 4.652374844172214e-05
0.307528283458211 4.625718626404192e-05
0.307762630891605 4.715872464576558e-05
0.30800758816244 4.96511121086292e-05
0.308274623670088 5.4710593958712336e-05
0.308586411833885 6.521364635332338e-05
0.308979635043459 8.057187814816426e-05
0.309369375533724 7.683875109150469e-05
0.309741875186463 7.334543266108991e-05
0.310079583768234 6.623148775038051e-05
0.310387084147598 6.043674719039625e-05
0.310670196833294 5.5773418618060256e-05
0.310934040282799 5.2112065295988565e-05
0.311183286033306 4.937284024109357e-05
0.311422399641678 4.752471749182088e-05
0.311655918280319 4.659508726217832e-05
0.311888835888858 4.6695381926285465e-05
0.312127242795397 4.808174594721518e-05
0.312379606907406 5.131226680653268e-05
0.312660006510818 5.7752535414869035e-05
0.313000063829042 7.212736332660298e-05
0.313408077328485 8.072234920417616e-05
0.31379104138658 7.6127232433305e-05
0.314152657022618 7.08300963434556e-05
0.314479798941374 6.421102391301275e-05
0.314778918748519 5.8840955426296495e-05
0.315055569329872 5.455311839764386e-05
0.315314700710152 5.12371827931586e-05
0.315560906031393 4.883142281093295e-05
0.315798672729612 4.732576485282822e-05
0.316032693915226 4.677661245454136e-05
0.31626833199458 4.734295741596236e-05
0.316512445810414 4.937377676562345e-05
0.316775189695382 5.365046531271406e-05
0.317075137713641 6.227947366869315e-05
0.317454776146669 7.877676095245309e-05
0.317854485295485 7.881053056083829e-05
0.318233609297705 7.506589817777902e-05
0.318581256278517 6.815442537079704e-05
0.318897192030151 6.206989215321936e-05
0.319187475047303 5.716139390296636e-05
0.319457397527037 5.3287497783212185e-05
0.31971175545581 5.035879010512729e-05
0.319955093100949 4.83350311248437e-05
0.320191975193605 4.723289391266238e-05
0.320427352919079 4.714843962194894e-05
0.320667154182583 4.831046620401587e-05
0.320919428455244 5.1215629079287235e-05
0.321197114402336 5.7043980520075326e-05
0.321527459559301 6.955485750613903e-05
0.321934917362699 8.200166519475037e-05
0.322323035827445 7.691991839326225e-05
0.322691812504827 7.222225275773706e-05
0.323025141665408 6.541362163295326e-05
0.323329640615944 5.9887908345534556e-05
0.323610996483829 5.546987335830344e-05
0.323874263024635 5.2043474269573324e-05
0.3241241136982 4.95424592990539e-05
0.324365095332977 4.795258324264068e-05
0.324601938026494 4.7325582665217336e-05
0.32484001082036 4.781378515609462e-05
0.32508612477411 4.9753501154567406e-05
0.325350255301335 5.389361338236245e-05
0.325650344434592 6.221703563122668e-05
0.326027859117091 7.853117290738536e-05
0.326432667431148 7.981498402938458e-05
0.326814374353153 7.560952004354896e-05
0.327165234481057 6.878589076660373e-05
0.327484133056594 6.265405561216082e-05
0.327777192956575 5.7710726811971e-05
0.32804976335897 5.381323915854055e-05
0.3283066951822 5.087195564299448e-05
0.328552590370539 4.884739812982079e-05
0.328792080181321 4.77583226345068e-05
0.329030201128528 4.7705113780387684e-05
0.329273004394424 4.8925361773209856e-05
0.329528745465499 5.1935395688655076e-05
0.329810784842103 5.796946867451628e-05
0.330147622269559 7.102513785724449e-05
0.330559450296794 8.246289757907218e-05
0.330949193793721 7.725159739788116e-05
0.331317531021776 7.215050901470123e-05
0.331650830589843 6.542324852828584e-05
0.331955677120709 5.997201511330094e-05
0.332237742975556 5.562639668155474e-05
0.332502089080904 5.227475189214766e-05
0.332753420485174 4.9855937181630514e-05
0.332996348070472 4.83626978174509e-05
0.333235715437049 4.7857695122294936e-05
0.333477090567192 4.851260798930882e-05
0.33372765249308 5.070328600790986e-05
0.33399814769409 5.527749407708998e-05
0.334308590967719 6.456741201021915e-05
0.334699704140941 8.07820290080539e-05
0.335103056078327 7.950065190141574e-05
0.335484200877881 7.522503079404213e-05
0.335831576977391 6.813176402176197e-05
0.336147999022898 6.219602435002482e-05
0.336439479081195 5.74289051977955e-05
0.33671130701035 5.369762724436888e-05
0.336968320961684 5.092193944977873e-05
0.337215162704648 4.907338814081863e-05
0.337456574368199 4.818610872268162e-05
0.337697815271238 4.838544458320572e-05
0.337945364554483 4.995620868912232e-05
0.338208353087855 5.35220924437878e-05
0.3385022697156 6.06391324173624e-05
0.338863374627654 7.592783527595568e-05
0.339278311086429 8.202501168854523e-05
0.339667556687455 7.716060386278944e-05
0.340028405164687 7.072503345896116e-05
0.340355941983688 6.433378426653371e-05
0.340656525036276 5.9175300559608975e-05
0.340935680797968 5.509630688526074e-05
0.341198396826604 5.1999423688249505e-05
0.34144937777163 4.983849707354805e-05
0.341693323797895 4.862535595728392e-05
0.341935298441345 4.845137852045672e-05
0.342181312675556 4.953887346160427e-05
0.342439439816283 5.237008384875278e-05
0.342722455838079 5.807572420123276e-05
0.343056504321863 7.013007691151976e-05
0.343468557380431 8.366661724584169e-05
0.343869995198847 7.900908383722268e-05
0.344243585426314 7.31800048663431e-05
0.344581665544222 6.63632364584556e-05
0.344890929308409 6.0843200206329895e-05
0.345177140892771 5.644672960974028e-05
0.345445445371409 5.306089971183008e-05
0.345700630122572 5.062443165926464e-05
0.345947392531092 4.9131174726096765e-05
0.346190674672421 4.864657276248632e-05
0.346436166940009 4.9347758440918725e-05
0.346691216594556 5.162105377032006e-05
0.346966831259696 5.6335972994525264e-05
0.347283511557248 6.588046933381705e-05
0.347679038243287 8.14323457614422e-05
0.34809288736616 8.209902928982939e-05
0.348478459327606 7.558778440960584e-05
0.348826888445378 6.835595141788688e-05
0.349144696598339 6.248644413598062e-05
0.34943789811291 5.778713186515964e-05
0.349711811081779 5.41302963151145e-05
0.34997132789 5.144106838707244e-05
0.350221177725705 4.969808880072242e-05
0.350466238679126 4.894610364316632e-05
0.350711984921496 4.932807010129233e-05
0.350965253922304 5.116167392676357e-05
0.351235839091813 5.5143121693818065e-05
0.351540719814903 6.304058000489282e-05
0.351914733115653 7.772070319245188e-05
0.352333333058755 8.396946277878645e-05
0.352733321139321 7.825585320165081e-05
0.353093147293662 7.054798375509561e-05
0.353420322212533 6.428689952677212e-05
0.353721180357054 5.925612932179955e-05
0.354001272926913 5.531144795254109e-05
0.354265653773871 5.2363921380465325e-05
0.35451914379965 5.037802207200994e-05
0.354766631297702 4.93812661804592e-05
0.355013483738557 4.949082924433982e-05
0.355266224186796 5.097656427263688e-05
0.355533869432757 5.44228039049265e-05
0.355831252554434 6.124040435121903e-05
0.356183691753278 7.308000228477932e-05
0.356590808398367 8.277094964897019e-05
0.357006157260897 8.168904623809694e-05
0.357380441338748 7.331820683481625e-05
0.357719288960018 6.652349102144896e-05
0.358029554606821 6.10570312464733e-05
0.35831717703527 5.674978065660118e-05
0.358587497473961 5.3493610552184817e-05
0.358845539556305 5.1236377945696226e-05
0.359096312448637 4.9988998870795535e-05
0.359345208833887 4.98483521544006e-05
0.359598634353022 5.105237372696374e-05
0.359865208555511 5.411909454657359e-05
0.360158620232627 6.0268923580042997e-05
0.360493593152087 6.891361500068981e-05
0.360884789682742 8.015774733546136e-05
0.361306182678753 8.394691691789187e-05
0.361697405838815 7.665521379605225e-05
0.36205034592998 6.921112614327101e-05
0.36237172799604 6.317729412868962e-05
0.362668109997077 5.841934323550073e-05
0.362945294942964 5.4799634556351436e-05
0.363208651357793 5.224381614736836e-05
0.363463439694203 5.0744683785879495e-05
0.363715219840665 5.038231393128622e-05
0.363970472367237 5.137518914121552e-05
0.364237753112369 5.420983364481852e-05
0.364530374539852 5.996982958306097e-05
0.364860963336786 6.80351454830228e-05
0.365248095684265 7.926393081406479e-05
0.365665585656955 8.337567242330656e-05
0.366057188326184 7.687079470185206e-05
0.366415001160514 7.035363797307814e-05
0.36674484985219 6.498406549900299e-05
0.367051269321922 6.0380365578538e-05
0.3673365705711 5.6345657840893036e-05
0.367606285412033 5.34546559317325e-05
0.36786604188923 5.168984740223884e-05
0.368121676200972 5.1113850401720813e-05
0.368379868538198 5.1930041785944916e-05
0.368649294694897 5.4608139043500824e-05
0.368943256103477 6.020492515963549e-05
0.369284494184151 7.108540064791448e-05
0.369680266001173 7.997684412076136e-05
0.370094012221925 8.242822213198218e-05
0.370479960793273 7.581648949992888e-05
0.370833787667227 6.960956452890982e-05
0.371160782929973 6.444773156058891e-05
0.371465981167014 6.028616004148088e-05
0.371754310978745 5.711014747261828e-05
0.372030579901119 5.48237579891669e-05
0.372296558284472 5.2878423949090824e-05
0.372557135774406 5.205754039110879e-05
0.372819224892366 5.267131915153442e-05
0.373091623781739 5.5165907152960326e-05
0.373387560625735 6.0605260865552047e-05
0.373732514748078 7.209204686589478e-05
0.374131153021407 8.021323794949389e-05
0.37454066228034 8.128454811870632e-05
0.374920842234788 7.474987560774539e-05
0.375270808757562 6.88987102829601e-05
0.375595253999145 6.397776151561587e-05
0.375898720118889 5.996201665203438e-05
0.376185714217697 5.6849436854450676e-05
0.376460860213987 5.467157611598632e-05
0.376729155895921 5.351733515918702e-05
0.376995082926445 5.3113219468693454e-05
0.377260959380793 5.334884086718606e-05
0.377535004716974 5.5395960899067584e-05
0.37782960091335 6.01712328617819e-05
0.378167132824279 7.019315871330665e-05
0.378566185249146 8.092924561983518e-05
0.378973868946189 8.074867916252495e-05
0.379351905653515 7.438744413986259e-05
0.379701135879698 6.879351852788659e-05
0.380025684472656 6.402001263041851e-05
0.380329614305008 6.00589057104471e-05
0.380617015641737 5.69191416452961e-05
0.380892114675276 5.463401727207026e-05
0.381159470304541 5.328111931508328e-05
0.381424328964734 5.30180972064463e-05
0.381692243014999 5.3743132805837396e-05
0.381965679399995 5.510938513284527e-05
0.382254727191656 5.879286371111036e-05
0.382577359098963 6.657791997002543e-05
0.382965284778653 7.976958735379748e-05
0.383375440240549 8.138818890972792e-05
0.383758128733349 7.533187769711506e-05
0.384112188918447 6.97562337026152e-05
0.384441323339033 6.491819040715469e-05
0.384749226614132 6.0821202177715324e-05
0.385039667109622 5.748213114562652e-05
0.385316552702848 5.493282920938881e-05
0.385584065440122 5.323607212453622e-05
0.385846920347592 5.251322571017046e-05
0.386110849459877 5.299599381627238e-05
0.386381388964775 5.4399434451869844e-05
0.386662104546637 5.6827891354690324e-05
0.386966688577369 6.237404166084716e-05
0.387322004812136 7.382545067059168e-05
0.38773089019209 8.194787746673657e-05
0.388125753231711 7.80241069312478e-05
0.388492367127611 7.219648676408313e-05
0.388832222031767 6.698478651298066e-05
0.389148846242137 6.248189656553948e-05
0.389445864306702 5.8708407518031e-05
0.389727026371461 5.5691228670397395e-05
0.389996281570778 5.3475164831510005e-05
0.390257949601242 5.214445466392932e-05
0.390517052386655 5.185869079476006e-05
0.39077995292154 5.2906930265323945e-05
0.391051350732912 5.4672875937302923e-05
0.391337712147789 5.8234382249971766e-05
0.39165726162061 6.595830836262883e-05
0.392036932863399 7.809242632956082e-05
0.392431214972163 7.80285238696733e-05
0.392807213549507 7.414873797341909e-05
0.393157930796973 6.919074615888919e-05
0.39348582217456 6.472682914066525e-05
0.393793540391238 6.080637006013336e-05
0.39408388412762 5.741607462774646e-05
0.394358781191713 5.4443232654321325e-05
0.394621945598439 5.226707568084638e-05
0.394877835884996 5.10056062982745e-05
0.395131673831214 5.083320027844057e-05
0.395390176054305 5.207106976772958e-05
0.39565866097023 5.418160598632343e-05
0.395945064776599 5.8418698570775325e-05
0.396271181638615 6.74061599231294e-05
0.396648467143578 7.612964680108462e-05
0.397018704751951 7.330122019553345e-05
0.397367749948963 6.893501592554841e-05
0.397695587486994 6.47569605269832e-05
0.398003822266396 6.090476151335224e-05
0.398294289492732 5.743284405352638e-05
0.398569172388193 5.441192048546221e-05
0.398831015733465 5.191487339718516e-05
0.399082762226442 5.0024531018579024e-05
0.399327878752837 4.885405966074932e-05
0.399570645540644 4.858380322011672e-05
0.399816696945578 4.947923952660824e-05
0.400071764906864 5.149536224163398e-05
0.400340660155379 5.4555628900695954e-05
0.400637212219259 6.105958423776355e-05
0.400981756426649 7.041027881022832e-05
0.401339646036885 7.124564459031884e-05
0.401696969892053 7.101588089754818e-05
0.402026154230828 6.441991159145822e-05
0.402322961916135 5.844065951544709e-05
0.402602177735123 5.52578206514057e-05
0.402867246100101 5.247973159254966e-05
0.403119590844186 5.0000253050505635e-05
0.403360982395587 4.788898088273102e-05
0.403593560716883 4.622199468037426e-05
0.403819920358792 4.509582323309234e-05
0.404043304727824 4.46520263734247e-05
0.404268007377212 4.512508078765463e-05
0.404500234260286 4.695310989050942e-05
0.404750111088749 5.0907038973595285e-05
0.405024803164706 5.622364748130124e-05
0.40533926523087 6.43141897713574e-05
0.405670182866365 6.603384386970424e-05
0.406002109073491 6.705109601659748e-05
0.406359944150147 7.221608775473568e-05
0.406702787442469 6.637870113528367e-05
0.406987523570417 5.6179434261664645e-05
0.407263302183057 5.3986817779151174e-05
0.407509497932864 4.8128697504030496e-05
0.407734591197504 4.4619942837485555e-05
0.407951545507334 4.311126421248806e-05
0.408162157154883 4.191103025379178e-05
0.40836832915645 4.11122896412902e-05
0.408572570253656 4.0845854140554176e-05
0.408778321070504 4.1317779059729994e-05
0.408990641660468 4.289575094811904e-05
0.409217857076977 4.6348865995638376e-05
0.409475784653794 5.319166255969908e-05
0.409774260032337 6.14189175125883e-05
0.410079102465405 5.9992094289749685e-05
0.410383809735923 6.148446387733528e-05
0.4107104977615 6.668394691339093e-05
0.411042936334596 6.423210677277013e-05
0.411317622840687 5.449523074526818e-05
0.411614013224156 6.00298773173478e-05
0.411899607119245 5.576314103295271e-05
0.412153214356556 4.9553366640110014e-05
0.41237934609488 4.4226151051917576e-05
0.412581948208848 3.970136336334512e-05
0.412771771403771 3.7862359494189135e-05
0.412959685885271 3.7550245414520016e-05
0.413147716248873 3.767440299207244e-05
0.413338843520264 3.844589745394788e-05
0.413537688532382 4.0236392729210323e-05
0.413752167914119 4.38232035724267e-05
0.413998701998281 5.136410148477956e-05
0.414294412634538 6.091407247573288e-05
0.414597691884797 5.8936295759033346e-05
0.414884420504578 5.8052466557926596e-05
0.415196821941761 6.3829081455062e-05
0.415509231082852 6.0098919229078306e-05
0.415780394229642 5.489395148639289e-05
0.416089166950942 6.313037277908455e-05
0.416398704887136 6.038760634599922e-05
0.416672423582563 5.344187887121166e-05
0.416915660227005 4.7546840493087064e-05
0.417133177223656 4.257615665871908e-05
0.417329001763154 3.838036555981664e-05
0.417507109389683 3.52298979556909e-05
0.417682559972286 3.5201632109336124e-05
0.417861873434542 3.6093086616877795e-05
0.418048709903246 3.779524600894627e-05
0.418249380339249 4.0924069160162355e-05
0.418476436074558 4.7020793686037066e-05
0.418755282027188 5.796116137986386e-05
0.419058280980186 5.94214600351652e-05
0.419336904459645 5.585291923056281e-05
0.419632930824668 6.058829907535169e-05
0.419951532375486 6.257102029259239e-05
0.420227358846311 5.525522842650346e-05
0.420536677897387 6.377886654676334e-05
0.420872044246089 6.610017556339098e-05
0.421170874658934 5.830306146952027e-05
0.421435490414295 5.169153846391662e-05
0.421671411133666 4.615572995759244e-05
0.42188339377034 4.1538738109646246e-05
0.422075375025507 3.7676275216780995e-05
0.422250473255705 3.4495016266766885e-05
0.422421032165264 3.435930859119156e-05
0.422599124000301 3.601717813394474e-05
0.42278958077126 3.876441999399282e-05
0.423001638463434 4.365705077883414e-05
0.423257415707236 5.36847498365448e-05
0.423566610560233 6.167061906559861e-05
0.423851206443025 5.650609036699326e-05
0.424140739937242 5.9024593324508864e-05
0.424462710170615 6.45531854097175e-05
0.424751103557166 5.673101565234775e-05
0.425060275895288 6.383456161130968e-05
0.425410106354073 6.986304668255136e-05
0.425730515409155 6.249524825542019e-05
0.426013788320416 5.5317034836470947e-05
0.426265914407393 4.9310559090342315e-05
0.426492138697298 4.4319794246005004e-05
0.426696857828796 4.017409960604226e-05
0.426883615512921 3.670313235396427e-05
0.427055503050564 3.4068778884015566e-05
0.427228773187886 3.506074413269862e-05
0.427414153885497 3.7704937553277185e-05
0.427619031801188 4.2050093888664617e-05
0.427859705460903 5.0358463743045085e-05
0.428164206206021 6.291614556920776e-05
0.428469672428486 5.9582781944190164e-05
0.428769170662962 6.0841413515180074e-05
0.429096999497648 6.62850755074677e-05
0.429396921477615 5.833798578046488e-05
0.429708419437845 6.437350006856402e-05
0.430065131842954 7.156787448962745e-05
0.43039677475047 6.470871769759823e-05
0.430690446473455 5.736389127233893e-05
0.430952172572482 5.12003093030795e-05
0.431187273551851 4.60681924463399e-05
0.431400227010698 4.179699634136514e-05
0.431594642104654 3.8212617484641916e-05
0.431773236379031 3.513442366126222e-05
0.43194691081759 3.516111636554304e-05
0.432133535155447 3.798093541494134e-05
0.432340037101133 4.236485574965508e-05
0.43258109860323 5.0279743463522074e-05
0.432881297204197 6.242436803818888e-05
0.43320389298649 6.381574801776132e-05
0.433524963383346 6.482001369165734e-05
0.433870466507329 6.920658746767473e-05
0.434171701032829 5.861808411128551e-05
0.434487635373361 6.533361121898269e-05
0.434827542012997 6.74084656968736e-05
0.435156435164682 6.483401005993687e-05
0.435452848182097 5.7953338483518685e-05
0.43571819102676 5.194986454608247e-05
0.435957429628561 4.690875229625194e-05
0.436174720829854 4.266495679666858e-05
0.436373350460508 3.904214926443838e-05
0.436555661745316 3.592880099379264e-05
0.436735877181515 3.657242876844974e-05
0.436931174966102 3.98024864091168e-05
0.437148737156542 4.4690296867773197e-05
0.437404284861852 5.314434342009782e-05
0.437712178603438 6.40588217461051e-05
0.438072480529506 7.213608447321555e-05
0.438427361369511 7.160882969993144e-05
0.438792222753769 7.09803598234474e-05
0.439086377442453 5.8355386790856e-05
0.43941433559154 6.785099181788334e-05
0.439767486775671 6.942081395677882e-05
0.440084849337145 6.20887874105018e-05
0.440369640888198 5.577319761524234e-05
0.440626612185563 5.0384299004035504e-05
0.440859844530664 4.578086637591312e-05
0.441072601236066 4.179460496880158e-05
0.441267204713862 3.8231309402982205e-05
0.441451976136067 3.725930661706874e-05
0.441650627632613 4.0442146255655295e-05
0.441869852747847 4.488047773689359e-05
0.442120885701647 5.19607615005773e-05
0.442415643641277 6.063263976260622e-05
0.442767018964566 7.371016238869979e-05
0.443163482825248 7.875457484524142e-05
0.443564014129299 7.909380104141344e-05
0.443887598175656 6.120435405291148e-05
0.444193133478574 6.35452711960321e-05
0.444543288284343 6.983802570572844e-05
0.444866414172043 6.327742569584118e-05
0.445157649475683 5.7076888138297444e-05
0.445421257723843 5.1709113485663056e-05
0.44566090039035 4.70441217289855e-05
0.445879425653723 4.2911729229701156e-05
0.446078669173399 3.909988722711688e-05
0.446271801759832 3.92163617314688e-05
0.446482315784483 4.29232099240435e-05
0.446716388533485 4.799230811400502e-05
0.446985991206373 5.549696218285905e-05
0.447292117711072 6.284072399961125e-05
0.447653627524798 7.583014543548498e-05
0.448080628858299 8.56164576522302e-05
0.448494588700619 8.036901974463819e-05
0.448815848993064 6.103769886665036e-05
0.449127491226774 6.492260055046599e-05
0.449472939896882 6.81597645241264e-05
0.449786805778377 6.15111733604823e-05
0.450070758094043 5.56883926328324e-05
0.450328573802352 5.059665513730656e-05
0.450563318356901 4.6083731169657716e-05
0.4507771020725 4.194821916566692e-05
0.450973963235063 3.9339434653993825e-05
0.451182526882015 4.2514442960063886e-05
0.451413372672077 4.723366436895663e-05
0.45167561705504 5.3998533192644164e-05
0.451972015666537 6.0438752839056814e-05
0.452306693067949 6.919849848206153e-05
0.452715541841571 8.414701953130122e-05
0.453137694744636 8.35464937506013e-05
0.453517325697328 7.214919470873541e-05
0.45381594389446 6.0041950629734385e-05
0.454156233195671 6.869408597881055e-05
0.454482570939912 6.401303747037622e-05
0.454777979024745 5.792813727783837e-05
0.455046006633015 5.2592126510073665e-05
0.455289846422424 4.786162085992524e-05
0.455511758814198 4.353915137715227e-05
0.455713455531944 3.9958356622400216e-05
0.455921089026998 4.233815405382208e-05
0.456150912430201 4.70010283511186e-05
0.456410760003478 5.343869747668547e-05
0.456702186670076 5.927816643746739e-05
0.457025952012588 6.661677213113927e-05
0.457413191301998 8.088922413746855e-05
0.457844074462951 8.52715561088666e-05
0.45824333785733 7.675348094005154e-05
0.458551197164146 6.0587036887193896e-05
0.458885315859017 6.754482285776385e-05
0.459209319404616 6.38888693306971e-05
0.459510671883842 5.924141632405376e-05
0.459784901497004 5.3799531000673286e-05
0.460034199969388 4.8928697681965406e-05
0.460261046448985 4.451080890946604e-05
0.460466714517904 4.042072713228434e-05
0.460670757046331 4.1612278389709364e-05
0.460896507018812 4.614705069340348e-05
0.461150767106774 5.2237318430862416e-05
0.461434368718678 5.759833581277421e-05
0.461746316609254 6.399791900915176e-05
0.462111679884751 7.632025932478642e-05
0.462539702659025 8.547389227167777e-05
0.462940767523184 7.804081424064929e-05
0.463259595006014 6.173186277467313e-05
0.463588803713022 6.651563898005083e-05
0.463907221519048 6.279048049767267e-05
0.46420492900844 5.88077792006397e-05
0.464485480878259 5.535638382291152e-05
0.464743674618182 5.066601452187472e-05
0.464978619213229 4.6114378897079144e-05
0.465192295568458 4.190873080890256e-05
0.46538953108903 3.952270914022284e-05
0.465601220748799 4.322567655777568e-05
0.465837641149689 4.847152347476975e-05
0.466103585332089 5.412689490823494e-05
0.466392869450543 5.907306276003272e-05
0.466721505229764 6.800625115367049e-05
0.467116859024271 8.118413051680174e-05
0.467520575889787 7.928425267958035e-05
0.467873141342258 6.668432633787326e-05
0.468186764490016 6.436873768591255e-05
0.468504829768512 6.268437393632612e-05
0.468801173281492 5.848711161261741e-05
0.469079361588421 5.4992829896230924e-05
0.469342740166154 5.216106199044112e-05
0.469593644863723 4.953446804994888e-05
0.469824748279222 4.537316547093114e-05
0.470035382440201 4.1340216685284184e-05
0.470227819115006 3.8285039771892035e-05
0.470429955889648 4.12950609527934e-05
0.470656270922382 4.6425126075327414e-05
0.470910337514743 5.16669250138807e-05
0.471187004411796 5.654790097894286e-05
0.471503016109075 6.549145404803649e-05
0.471880566112644 7.744564328524128e-05
0.472268441663861 7.620910448769154e-05
0.472606757535281 6.481389026257098e-05
0.472922656934968 6.391033506062928e-05
0.473228210513272 6.021401360254573e-05
0.473512655897407 5.6121139354693055e-05
0.473779112092209 5.264262064501365e-05
0.4740304907024 4.973987394399558e-05
0.474269569749425 4.738928088341224e-05
0.474499076925209 4.558453723638324e-05
0.474719706023253 4.354688340504739e-05
0.474922958830407 3.993530984809224e-05
0.475108620129889 3.6646005185766246e-05
0.475297337144605 3.86090608577664e-05
0.475510371776733 4.379263253320892e-05
0.475749873423592 4.870637032374428e-05
0.476013659149551 5.41100497317191e-05
0.476322242659758 6.434825609444418e-05
0.476687747876762 7.413349508448907e-05
0.477052313104165 7.167102945150928e-05
0.477365620855849 6.15030848112161e-05
0.477674987293082 6.105330353147567e-05
0.477963113617702 5.67795111951769e-05
0.478231204328558 5.288139420317565e-05
0.478481899790354 4.950327355241497e-05
0.478716408321188 4.63635049752877e-05
0.478939623558703 4.4192749872431313e-05
0.479152479826104 4.22108435389996e-05
0.479357236723191 4.0682837602770476e-05
0.479556243529188 3.963096111447306e-05
0.479751354263705 3.871512863064766e-05
0.479934536402113 3.60628804328538e-05
0.480105920827436 3.439017862040454e-05
0.48029381329467 3.870963476040622e-05
0.48051054284584 4.433705431950478e-05
0.480753557352384 5.004187738970072e-05
0.481045379252302 6.028016911265857e-05
0.481345716207413 5.958795467994568e-05
0.481675920413975 6.717726646285739e-05
0.481969339502117 5.7145861965006156e-05
0.482264569587361 5.8742118824078446e-05
0.482541003347454 5.447157765248473e-05
0.48279800323384 5.0510319843214376e-05
0.483023211385495 4.3663226034347555e-05
0.483240718862985 4.3903646828907455e-05
0.483453405981111 4.204530847349254e-05
0.483654503973244 3.979840838064312e-05
0.483845770081786 3.7901803487445836e-05
0.4840289556389 3.635670659939094e-05
0.484205871313976 3.517796305158872e-05
0.484378472247865 3.4398676373382966e-05
0.484548982691404 3.407918502158906e-05
0.484720098831904 3.430972450916122e-05
0.484888910381647 3.339864963914506e-05
0.48505407702391 3.36930031732325e-05
0.485249009612472 4.033805063650494e-05
0.485478968736086 4.79463116525857e-05
0.485767865237138 5.9148051231108226e-05
0.486068861612422 6.086044474618232e-05
0.486354669506272 5.41036425736654e-05
0.486583032856699 4.6027281822310184e-05
0.486844701860652 5.336810891816154e-05
0.487102180717242 5.017546520626672e-05
0.487329892685191 4.44612533590847e-05
0.487532981163048 4.057310928946682e-05
0.48774773742628 4.272777826759758e-05
0.487945306225967 3.890909430611114e-05
0.48813080879577 3.668356308302186e-05
0.488306356904907 3.473952413109616e-05
0.488473122116768 3.3030070664536004e-05
0.488632295212231 3.156032241474362e-05
0.488785120979228 3.034269042114128e-05
0.488932943566991 2.939924624913838e-05
0.489077272398525 2.87665240679672e-05
0.489219888462947 2.8504516787608102e-05
0.489363026921884 2.8714509776955163e-05
0.489509725754729 2.9578047643473897e-05
0.489664574988043 3.14552620781112e-05
0.489835298475691 3.495120426491828e-05
0.490040799630695 4.376877070232872e-05
0.490284322711674 4.717156769162431e-05
0.490501802205256 4.4221092300318405e-05
0.490730735987626 4.495600017476268e-05
0.490923081951935 3.683054899440284e-05
0.491103836147766 3.7476191298262555e-05
0.491317728337842 4.407990087770008e-05
0.491552934339079 4.685388277907993e-05
0.491775857945275 4.397220227399408e-05
0.491984993904386 4.222414031645972e-05
0.492229472821368 5.0274768132094735e-05
0.492473339027252 4.7429429169231826e-05
0.492685929591148 4.13971336526763e-05
0.492872389575645 3.635319832643734e-05
0.493036934748918 3.211989596953314e-05
0.493183029211049 2.85526477942707e-05
0.493313513269334 2.553100533287248e-05
0.493430720862879 2.3029260298894302e-05
0.493541578149706 2.2076964804052917e-05
0.493650444251778 2.171778036339016e-05
0.493758406782888 2.158833398939964e-05
0.49386692492843 2.177055331863162e-05
0.493978086789722 2.240600138181198e-05
0.494095180532575 2.3773031069720402e-05
0.494224241013365 2.654154383232922e-05
0.494380269539398 3.3188011799155336e-05
0.494596660885327 4.26142073356986e-05
0.49475151050477 2.9768305721059115e-05
0.494901159423484 3.0530373808254784e-05
0.495067876712687 3.386058919401339e-05
0.495233761312888 3.249175312642554e-05
0.495383455320289 3.0093983284535298e-05
0.495555839728501 3.586893809362006e-05
0.495764752617035 4.337370033561596e-05
0.496008292150484 4.9237054639487545e-05
0.496252324533118 4.84613202982772e-05
0.496493230173537 4.951414967504758e-05
0.496787886620542 5.973306370825133e-05
0.4970597236812 5.250855144127194e-05
0.497289070950465 4.43896975730704e-05
0.497484541971791 3.7912437087773946e-05
0.497652951647164 3.2738006712051024e-05
0.497799762396011 2.8610138920192003e-05
0.497929401652687 2.533262180555778e-05
0.498045508243552 2.27563517123613e-05
0.498151132458487 2.0770874114134037e-05
0.49824891010232 1.92999705206576e-05
0.498341231238946 1.830170108466208e-05
0.49843044707118 1.7779069265301543e-05
0.498519364533504 1.799015846917606e-05
0.498623506236435 2.220871819778678e-05
0.498792245379085 3.545359419079845e-05
0.498943516621439 2.9009292343604717e-05
0.499084252032044 2.835490688980444e-05
0.499232805646479 2.9876617592463e-05
0.499379502452338 2.907590921017576e-05
0.499518877331552 2.784418731081326e-05
0.499664535729033 3.0041099353652596e-05
0.49984460612036 3.7634029674414245e-05
0.50007092163842 4.744541152376232e-05
0.500347456363791 5.653236750261431e-05
0.500641857945732 5.9199446190108454e-05
0.500938138152577 5.9882112438388875e-05
0.501267526968882 6.581660479247403e-05
0.501556287086918 5.5460249089494596e-05
0.501792182330291 4.53789946065744e-05
0.501987640617898 3.77245390630909e-05
0.502152422795017 3.192297102962102e-05
0.502294125963563 2.757162868002742e-05
0.502418864879296 2.439808866458638e-05
0.502531855007539 2.224602142236102e-05
0.502638067150063 2.110006492173434e-05
0.502743418382991 2.12346860080372e-05
0.502859239869638 2.426327999377624e-05
0.50301988432526 3.19299564959436e-05
0.503132833211096 2.1218593328835058e-05
0.503225519992839 1.842562773995682e-05
0.503324558270597 2.033520900123722e-05
0.503438474995514 2.3486845015366458e-05
0.503572068715526 2.752274942135386e-05
0.503715039422292 2.8318928352862082e-05
0.503864731242659 3.13358145683915e-05
0.504052396827845 3.834415575223714e-05
0.50424338486717 3.89351600650052e-05
0.504478367105456 4.96141464071892e-05
0.504790910027885 6.619840656431111e-05
0.505179889327701 7.86174882665419e-05
0.505544322785057 7.041271455338722e-05
0.505850947905279 5.9256810267488165e-05
0.506109761994092 5.007673132788731e-05
0.50632579705583 4.148920348902598e-05
0.506503784502674 3.434774258119612e-05
0.506654349590387 2.922871453364832e-05
0.506785927769644 2.573578741381366e-05
0.506905918387407 2.37147060523995e-05
0.507022422604373 2.3422726075279917e-05
0.507148946918029 2.5979773313450503e-05
0.507297428190641 3.0329370992102182e-05
0.507430796793706 2.5297817482906436e-05
0.507545086500515 2.257647010643456e-05
0.507654260126861 2.168167298547462e-05
0.507758977451356 2.0724716817466438e-05
0.507869787566871 2.314279580852864e-05
0.508004871527167 2.807662748645568e-05
0.50817392397509 3.550631087940924e-05
0.508388319791029 4.4964185743953284e-05
0.508641508482716 5.078219355733344e-05
0.508885680673448 4.9639987431008016e-05
0.509199810537411 6.740869924765857e-05
0.50960979288189 8.222172363295282e-05
0.509974100954906 7.029878742862594e-05
0.510278957027555 5.886327643794646e-05
0.510535330909879 4.957974575440498e-05
0.510752304520451 4.187143164524634e-05
0.510932359803244 3.474432210137648e-05
0.511085081542687 2.969401275545874e-05
0.511220231719956 2.6546204945042883e-05
0.511347234181556 2.5342418751905e-05
0.51147995845284 2.745260850997964e-05
0.511638309390397 3.1979457099563936e-05
0.511781146896771 2.7530351268091202e-05
0.511911165714631 2.5856809465537416e-05
0.512039039630552 2.5578803489250118e-05
0.512167154158356 2.5598981336926923e-05
0.512292845773945 2.4894111661907e-05
0.512422509642543 2.7047064199373523e-05
0.512587857085113 3.476614044677698e-05
0.512800643241493 4.480677786645516e-05
0.513075352993707 5.6874117837622836e-05
0.513364608045666 5.6729285140888235e-05
0.513682920405871 6.897910857360667e-05
0.514101227659188 8.324232327065937e-05
0.514464924986274 7.014971556237295e-05
0.514768804410775 5.866929836471275e-05
0.515024460633565 4.9459832855701074e-05
0.515240847490639 4.17456408254739e-05
0.515420984384894 3.4824796539329115e-05
0.515575576905861 3.01540865712702e-05
0.515715170147953 2.7573665426538075e-05
0.515851398355666 2.7509777784952143e-05
0.51600410643668 3.147232801318828e-05
0.516165752226378 3.13818334408641e-05
0.516302190353266 2.6933440653810778e-05
0.516435049802677 2.6624609654087418e-05
0.516570017072157 2.707460658174654e-05
0.516705563454081 2.7338208531590844e-05
0.516846208396087 2.789051084329902e-05
0.516991710723654 3.04389433665761e-05
0.517180724438893 3.990069002263394e-05
0.517429254674999 5.259571379817524e-05
0.517739363683358 6.252792158404132e-05
0.518043259913161 6.256811953062788e-05
0.518448970461562 8.425736832828133e-05
0.518848461654575 7.703838170413839e-05
0.519181777266197 6.432788484466158e-05
0.519461583949538 5.410342420135191e-05
0.519696332835031 4.5232328809369594e-05
0.519892230815991 3.7854321535121465e-05
0.520059344805129 3.2543911950827594e-05
0.520208807481789 2.9448512856160043e-05
0.52035221842186 2.8802152010194857e-05
0.520506895377484 3.1573630510728945e-05
0.52067509702413 3.33565760558738e-05
0.520821946157912 2.873920192217388e-05
0.520961053382738 2.780016435598276e-05
0.521101054794449 2.80632053574649e-05
0.521241394880798 2.8232881088854857e-05
0.521391137199938 3.0040495379168642e-05
0.521541117746262 3.0938268799208e-05
0.521732779780847 4.054675474150778e-05
0.521987606737988 5.406405585916801e-05
0.522292041456735 6.056906064701708e-05
0.522586727432413 5.9134797384338794e-05
0.522910025514244 6.851040941120174e-05
0.523329229486551 8.34799990919025e-05
0.523690693607755 6.975837555775848e-05
0.523994029382936 5.859821723131594e-05
0.524246542895939 4.854739792200292e-05
0.524454971504359 4.0245591847610856e-05
0.524632486312368 3.455194045759778e-05
0.524790579981239 3.11019293907613e-05
0.524940514498705 2.998710810830424e-05
0.52509559075542 3.124815016556885e-05
0.525257679804659 3.317623582944308e-05
0.525422247290016 3.19458651225002e-05
0.525571824308091 2.97718310086884e-05
0.525720465791751 2.9772695229586e-05
0.525869569060085 2.9748381823072685e-05
0.526022733327229 3.07670153869516e-05
0.526179613277237 3.2588539279366084e-05
0.526383260638313 4.3127191311802306e-05
0.526656165084784 5.757847579916974e-05
0.526968629329295 6.17196960363231e-05
0.527285043935908 6.62235442655216e-05
0.52770680962875 8.766717101102649e-05
0.528129086581969 8.148477758308459e-05
0.528480381848658 6.760707650108192e-05
0.528770685234227 5.584744290848528e-05
0.529009125287851 4.593261366411254e-05
0.529209358391953 3.883143420496226e-05
0.529383737807566 3.41007954546776e-05
0.529542902780702 3.14818193308831e-05
0.529698444797228 3.133561820266612e-05
0.529859423075089 3.239979759821024e-05
0.530034749104186 3.5797815571052976e-05
0.530207084047566 3.362064178368612e-05
0.530368490870249 3.2205026357713423e-05
0.530529638738685 3.224645923268454e-05
0.530688693344808 3.1510588223531354e-05
0.530846383030172 3.259849600614796e-05
0.531048721643561 4.282778593559024e-05
0.531318754153588 5.650899064896799e-05
0.531615462889022 5.843921878761582e-05
0.531931403405337 6.564160541649338e-05
0.532316407769148 8.169399930538618e-05
0.532764231233834 8.75038287983373e-05
0.533141064933001 7.255361417208089e-05
0.533452437072394 5.98405513310619e-05
0.533707791408571 4.920724691632036e-05
0.533922275889862 4.157644397192698e-05
0.534108230586299 3.630297282052236e-05
0.534275880991788 3.3030020916570194e-05
0.534435171419092 3.1798358905891954e-05
0.534599553427243 3.362592517221426e-05
0.534785796764452 3.8195802008176636e-05
0.534985499099717 3.92197441103955e-05
0.535165011369494 3.546857826391076e-05
0.535333644697516 3.331370897544832e-05
0.535491412199851 3.120609030959946e-05
0.535663382326321 3.629648346062889e-05
0.535889229565135 4.777140594482778e-05
0.536167881126812 5.6147491488848836e-05
0.536440757757087 5.5753004432040184e-05
0.536785721722776 7.111732916572143e-05
0.537176402989218 8.249908700981686e-05
0.537626663340659 8.752443133135923e-05
0.538003682822503 7.254697871994558e-05
0.538312271555853 5.932408455877496e-05
0.538567889741675 4.937761254290324e-05
0.5387849956548 4.216418966392092e-05
0.538974742240002 3.708477500293316e-05
0.539146388528945 3.381262850602054e-05
0.539308682428309 3.23128143672469e-05
0.539472194095258 3.311434105425937e-05
0.539657995272946 3.890184825752672e-05
0.53988258560325 4.482597864979982e-05
0.540083294603269 3.888436190602338e-05
0.540255190133941 3.350044768648226e-05
0.540420680532607 3.428043664715272e-05
0.540614821203538 3.9910949427169834e-05
0.540853483516517 4.9514027285089655e-05
0.541105452533768 5.015267365467504e-05
0.541395244100424 6.165867011845462e-05
0.541765249510236 7.479916066141698e-05
0.542166486323143 8.453080439481757e-05
0.542608904038547 8.532563493661565e-05
0.542973116851455 6.995914400127222e-05
0.543273232453727 5.7888827125078293e-05
0.543525805311933 4.8930431855545554e-05
0.543743204656026 4.2318486360786704e-05
0.543935113944537 3.7562720853899186e-05
0.544109589007332 3.4375559962170716e-05
0.544274019621991 3.266625658618066e-05
0.544436429420654 3.263791542769218e-05
0.54460853868899 3.528226298699548e-05
0.544817663423676 4.395035643642712e-05
0.545059928616124 4.725892167877556e-05
0.545251227379806 3.760038090882936e-05
0.545458664526622 4.227689533091114e-05
0.545670082987986 4.2801320484295466e-05
0.545900887728901 4.629650295351332e-05
0.546158824022386 5.447069537107788e-05
0.546493790391145 7.019417726379849e-05
0.546867853045624 7.436099712895422e-05
0.547285870091303 8.658638185539272e-05
0.547697487830443 7.913238879342923e-05
0.548037951721173 6.570855551045686e-05
0.548324985176368 5.5605002279184525e-05
0.548571604845381 4.796214503544615e-05
0.548787783961337 4.2219040290116536e-05
0.548981463471947 3.800114847288858e-05
0.549159264573973 3.506906959453918e-05
0.549327074025616 3.2433914277319996e-05
0.549484205449754 3.0872657975567984e-05
0.549600574449718 2.1198744430719623e-05
0.549675236122727 1.504144169444164e-05
0.549755492714964 1.828532157756254e-05
0.549922012483692 3.4062282421310297e-05
0.550100175037178 3.68678154016561e-05
0.550305980317232 4.217084941015242e-05
0.550546591488294 4.933038081439372e-05
0.550775045791065 4.516939604984072e-05
0.551024521286982 5.211724280561322e-05
0.551332610929741 6.415841234348033e-05
0.551691712302943 7.212368606710742e-05
0.552052030776234 7.42351490403686e-05
0.552461499010689 8.067495592464588e-05
0.552818514448256 6.938716811880729e-05
0.553130194736024 6.079799689675612e-05
0.553407224551089 5.422898839650462e-05
0.553657771018442 4.92128544538291e-05
0.553888224047437 4.541555134453402e-05
0.554103630095443 4.258044043492676e-05
0.554307922073787 4.0489773912714104e-05
0.554503969099668 3.892806900775532e-05
0.554693421817089 3.76398927152118e-05
0.554876296553766 3.627304255444652e-05
0.555050128210468 3.428120182138268e-05
0.555229294477284 3.728954016911672e-05
0.555434587314132 4.116084102311744e-05
0.555646630011867 4.31518982345627e-05
0.555879273212383 4.748627541381058e-05
0.55613855427946 5.3102523561292086e-05
0.556432819017479 6.0514747188552435e-05
0.556774508803433 7.065400290505272e-05
0.557184376657579 8.543623684865588e-05
0.557640990571598 9.048113730251211e-05
0.558067763788038 8.373371144869278e-05
0.558456102645463 7.603982356677215e-05
0.5588025582441 6.780598093479606e-05
0.5591165651936 6.173803948754871e-05
0.559406787335221 5.7238454752981965e-05
0.55967870417722 5.374897615294694e-05
0.559936044625884 5.095387140407274e-05
0.560181446054704 4.865195626401528e-05
0.560416281708571 4.63960970521614e-05
0.560631797649052 4.212892022965394e-05
0.560821137592716 3.733180110357862e-05
0.561021535783793 4.09476823610263e-05
0.56123241092468 4.24048971204826e-05
0.561450120284045 4.388360817898466e-05
0.561677631385257 4.5974566780502716e-05
0.561918479672663 4.880205008991622e-05
0.562177087996896 5.2560563199268395e-05
0.562459300026392 5.7563813312372356e-05
0.562773349452234 6.43470035187175e-05
0.563128711235542 7.184337423968858e-05
0.563471333233713 6.70432087116017e-05
0.563795546754569 6.544151067286634e-05
0.56413897089411 6.949555014475713e-05
0.56450110571753 7.2424870660192e-05
0.5648420536217 6.681291396453713e-05
0.565152349856075 6.1032012288836304e-05
0.565439584229859 5.666644605174118e-05
0.565709282986969 5.334800370366624e-05
0.565965782997381 5.086257047024572e-05
0.566212715972244 4.9083103827626256e-05
0.566453308110926 4.7938158794751044e-05
0.566686534441467 4.561671089454072e-05
0.566897509308586 4.318971624004152e-05
0.567136618073814 4.8012349083389284e-05
0.567381497991898 4.928922257281024e-05
0.567635784702728 5.13338778395342e-05
0.567903891218196 5.4297268778577315e-05
0.568191325728195 5.842058839389204e-05
0.568505424170054 6.41119857775304e-05
0.568856782195843 7.211099991773456e-05
0.569260402112013 8.258694851319492e-05
0.56968836056284 8.482476163807479e-05
0.570078160600699 7.62767689500293e-05
0.570430696462962 6.923647987462867e-05
0.570754376183364 6.383193418927091e-05
0.571058122494604 6.003587445959435e-05
0.571345908819253 5.702470211889929e-05
0.571621970792384 5.4835114470628634e-05
0.571890039236721 5.3378454507944637e-05
0.572146326049891 4.977024050502422e-05
0.572373263178042 4.670098313438703e-05
0.572637156664021 5.304909070992666e-05
0.572907382561627 5.437966708780096e-05
0.573187852812577 5.6623933254245554e-05
0.573483872548786 5.997598091717037e-05
0.573802193517902 6.475712397887715e-05
0.574152075923253 7.153080148688328e-05
0.574547468809848 8.137992732437642e-05
0.574974418235982 8.414230507027673e-05
0.575355149703899 7.414981492470551e-05
0.575691621805393 6.680402637213963e-05
0.576027584237438 6.664457135193662e-05
0.576345276719346 6.286694849264767e-05
0.576648059947032 6.006751361061506e-05
0.57694025847346 5.8111877510335927e-05
0.577218437216266 5.408914874715726e-05
0.577451847589596 4.693242702580136e-05
0.577727101082865 5.623830823018582e-05
0.578014325221637 5.771652505314971e-05
0.578309323195878 5.910972333157646e-05
0.578605520773551 5.9751385705197325e-05
0.578930824937398 6.65822378045886e-05
0.579289457577992 7.316966717708561e-05
0.579683886757827 7.990916428907084e-05
0.580070816772994 7.531933782616915e-05
0.580418602352594 6.965525618174494e-05
0.580782500745838 7.277504211311617e-05
0.581131004644064 6.884179879892639e-05
0.581460333999512 6.52278530376823e-05
0.581775629960131 6.260775520328991e-05
0.582074501054791 5.826453538283184e-05
0.582319306742132 4.750002375326124e-05
0.5825851702478 5.5749680021015116e-05
0.582885440647464 6.0214701484396276e-05
0.583191602606601 6.158520830701035e-05
0.583508749950141 6.400760393911214e-05
0.583843019264015 6.77129253356487e-05
0.584199034352391 7.095056177455845e-05
0.584517982187118 6.185343534283083e-05
0.584840643441232 6.731063218845022e-05
0.58522231415953 7.784550879784606e-05
0.58561652649309 7.794286416442919e-05
0.585984356423761 7.262035311915858e-05
0.586331101832138 6.864816190077263e-05
0.586661699260779 6.519813259339256e-05
0.58695509847797 5.651934121868492e-05
0.587193743298237 4.7399651638393424e-05
0.587474547189193 5.8600843280270857e-05
0.587787815521008 6.277848501332029e-05
0.588106105546518 6.397711344664985e-05
0.588434541837892 6.623111391372943e-05
0.58877921130617 6.97546206313856e-05
0.589147839964098 7.491377883792896e-05
0.589551014922188 8.218565656234968e-05
0.589984422810005 8.690514930761752e-05
0.590401299392296 8.198070304588882e-05
0.590787116953141 7.6126551497783e-05
0.591149838532826 7.142785233817512e-05
0.591479947678065 6.446025217378553e-05
0.591762509834692 5.423162168821646e-05
0.591999544215475 4.810082381325542e-05
0.59229101419233 6.069140534771388e-05
0.5926155657274 6.498506009040494e-05
0.592943904486221 6.593694427878631e-05
0.593281106998243 6.793002670928287e-05
0.593633095781941 7.115370426161005e-05
0.594007235226803 7.592963744660464e-05
0.594363172334922 6.706401588351302e-05
0.594647663707565 5.745526400894466e-05
0.594957793394299 6.135415912432192e-05
0.595267461564888 6.422934394514837e-05
0.595629414815521 7.349729246718958e-05
0.59597853634247 6.834023641169797e-05
0.596293902328845 6.118571160825085e-05
0.59655713738936 5.0176329634611974e-05
0.596802294818509 5.1373350555871757e-05
0.59711013398678 6.363679154281644e-05
0.597444958159974 6.70068330685408e-05
0.597782755237169 6.779661690493371e-05
0.598128606785699 6.962625188471274e-05
0.598470539553168 6.83581036170796e-05
0.598798331035436 6.0866992957419504e-05
0.599007152881846 4.017089629781516e-05
0.599219255995897 4.5388321998625104e-05
0.59956915229036 7.259138572035726e-05
0.59990470747753 6.79663124444597e-05
0.600276204595948 7.417072461639297e-05
0.600610024218707 6.496954810673178e-05
0.600899627151841 5.632880997031993e-05
0.601164892233571 5.227472361773472e-05
0.601402234142467 4.582496738002042e-05
0.601579459778386 3.329595090413438e-05
0.601732860301802 3.091783793040056e-05
0.601911686441535 3.872543474323054e-05
0.602208593945775 6.0325699240401674e-05
0.602460207404704 5.020679769189116e-05
0.60272482398868 5.403258624072666e-05
0.603022253532517 5.8752186933048504e-05
0.6032390358851 4.0322094669615745e-05
0.603436205958809 4.120739169725084e-05
0.603758209669701 6.883642283616483e-05
0.604084431824961 6.490628511778888e-05
0.604443624833783 7.455156693589923e-05
0.604828778891749 7.432188506663922e-05
0.605131223244958 5.740296578935293e-05
0.605364989086415 4.4473140399257364e-05
0.605548373070209 3.503232496227772e-05
0.605696225731528 2.8480557118453247e-05
0.605823184367343 2.505280685566852e-05
0.605958006494765 2.6580690755242444e-05
0.606047695482613 1.623499662369616e-05
0.60611817269482 1.410025655623252e-05
0.606197967067862 1.7181556890196917e-05
0.60632731144542 2.649160396773478e-05
0.606442512958906 2.299466276329258e-05
0.606563422786128 2.4217908524959917e-05
0.606675713197969 2.1930803940324582e-05
0.606777202053379 2.0034153638734122e-05
0.606877193170695 2.051981005844762e-05
0.606984978197017 2.0375191615897222e-05
0.607053317539597 1.264301831965974e-05
0.607105667229158 1.0152677894768191e-05
0.607152269508642 9.191384674068875e-06
0.60719681626979 8.888965642979319e-06
0.607241798474445 9.074254149705667e-06
0.607290010229704 9.874134163087992e-06
0.607348634012052 1.2900804860418281e-05
0.607415964449107 1.255218399482262e-05
0.607474462749948 1.1732291912282221e-05
0.607535755215015 1.245213872573954e-05
0.607602724139651 1.3668515297852679e-05
0.607677302304502 1.526376600539618e-05
0.607761397346019 1.72497811426644e-05
0.607857159868766 1.9675845265549903e-05
0.607967011163291 2.259748934674336e-05
0.60809371765711 2.6088212949024484e-05
0.608240369726509 3.020558871676916e-05
0.608410064248518 3.492451189376488e-05
0.608605144317715 4.0056693591502595e-05
0.608825588984484 4.502132405570222e-05
0.609066309313366 4.871642140226362e-05
0.609315816714019 4.989597306869056e-05
0.609559259563599 4.812344551603016e-05
0.609776453624814 4.155186817039179e-05
0.609945952307815 3.226725441846558e-05
0.61007956216949 2.556456275623354e-05
0.610188578302848 2.1088921644699783e-05
0.610286131988178 1.97090816756962e-05
0.610382730469514 1.798289434270266e-05
0.610444217101349 1.1647486473407919e-05
0.610499341913607 1.121210931113458e-05
0.610569470514924 1.6099276392406998e-05
0.610672192180973 1.9646626147097382e-05
0.610761946671364 1.817133476104212e-05
0.610860632258738 1.952453343586086e-05
0.610938291554325 1.473655877378568e-05
0.611007130089646 1.3882787597929e-05
0.61108478966344 1.577957355675474e-05
0.611158090481778 1.4211011860541859e-05
0.611221210148286 1.2276809798982081e-05
0.611276607426718 1.082880992321632e-05
0.611326818020167 9.909342303106458e-06
0.611375907882849 1.0006504338412621e-05
0.61143264450062 1.0877784710119564e-05
0.611466850327111 6.286528034226804e-06
0.61149243669762 4.940569399340593e-06
0.611514669437434 4.3609735105765805e-06
0.611535263315314 4.07679959542131e-06
0.611555099634186 3.953691653898975e-06
0.611574828926073 3.952703073008684e-06
0.611594929356782 4.050796710195414e-06
0.611619220372259 5.44976689258325e-06
0.611661752926329 8.596336093411059e-06
0.611698135614509 7.2100515467791085e-06
0.611734903403302 7.445375119521546e-06
0.611774609744235 8.095053698210034e-06
0.611818691609681 9.020443646044274e-06
0.611868400081049 1.0199315656070152e-05
0.611925102114503 1.165568489531396e-05
0.611990334978386 1.3429644460747158e-05
0.612065962649671 1.559180819377044e-05
0.61215416313583 1.82018809897054e-05
0.612257548877304 2.135640697300192e-05
0.612379218970793 2.5148375044123325e-05
0.612522773131618 2.968081496636416e-05
0.612692143356668 3.499882249789598e-05
0.612890930152298 4.099376310506452e-05
0.6131206351647 4.702912116497834e-05
0.613346916804282 4.345595900814654e-05
0.613531082648475 3.53717183565255e-05
0.613683515004673 2.95442464098614e-05
0.613821421131712 2.8016418647554778e-05
0.613961744541096 2.593929510945048e-05
0.614049970514712 1.71025078679907e-05
0.614140344158134 1.9202007258373698e-05
0.614280052595985 2.899890172275758e-05
0.614407002929617 2.4334937762330002e-05
0.614511889785089 2.0372887655409663e-05
0.614609784408794 2.0454184380696242e-05
0.614699912019936 1.5839941802602257e-05
0.614758024061297 1.1213147302684081e-05
0.614813472171716 1.1389910816371259e-05
0.61489023984432 1.682985853339134e-05
0.614982298584359 1.781938472236694e-05
0.615061111993274 1.53316301401424e-05
0.615131213231732 1.3828195592179e-05
0.615203404799512 1.613862196771544e-05
0.615271340595405 1.1028156350820237e-05
0.615314947607974 8.547689374479843e-06
0.615359130639326 9.170972832481171e-06
0.615422105541737 1.3473815719364181e-05
0.615490017171981 1.3151177289020741e-05
0.615548032196546 1.1256866375621381e-05
0.615598151017281 9.75173099940686e-06
0.615642194956881 8.608343231823768e-06
0.615681997773103 7.842397649294174e-06
0.615720147673756 7.687074731784318e-06
0.615764421155025 8.874231735855198e-06
0.615794843845862 5.386661284599783e-06
0.615815481514635 3.94945626830238e-06
0.615832717861378 3.356367203226324e-06
0.615848067957949 3.013129316204318e-06
0.615862181590783 2.7822390715785923e-06
0.615875315032669 2.5873710876402598e-06
0.61588874860908 2.79837716222901e-06
0.615905828091971 3.6164273432221378e-06
0.615930554989632 5.629431743993785e-06
0.615969942281103 7.734265086742915e-06
0.616002981926206 6.5711567171781584e-06
0.616036719293906 6.841010841027108e-06
0.616073413019179 7.48950001075125e-06
0.616114388845614 8.396285872495496e-06
0.61616088367811 9.551264889246966e-06
0.616214252584074 1.098403734093944e-05
0.616276059861105 1.2741613824070801e-05
0.616348150522047 1.4879665326114578e-05
0.616432726181374 1.747550416499038e-05
0.616532468630164 2.062816660462472e-05
0.61664912376941 2.3292950341471858e-05
0.616752443512682 2.0526816253969302e-05
0.616881353609486 2.8407808991096576e-05
0.617058085186633 3.553116115912314e-05
0.61724559992646 3.88876972934344e-05
0.617477339430197 4.763795511799534e-05
0.617699380386563 4.236305860721782e-05
0.617873452787364 3.312369895960386e-05
0.618009490556188 2.5939123977689158e-05
0.618117991059726 2.085509236877298e-05
0.618210800590508 1.8407227737240082e-05
0.618306650490226 1.830253195248514e-05
0.61836736197911 1.1481694170916479e-05
0.618425426399664 1.22389440826848e-05
0.618521765626805 2.044017954677174e-05
0.618619237017307 1.961904931991154e-05
0.618728046761044 2.200910242449234e-05
0.618839931785977 2.4032527029699623e-05
0.618942335463496 1.724867758463732e-05
0.619006601063122 1.250656196161168e-05
0.61906975052848 1.3028788916148263e-05
0.619157716198683 1.8970282587035663e-05
0.619255623015179 1.8879575648297723e-05
0.619337499748894 1.582368570965798e-05
0.61940710682369 1.3526764081313081e-05
0.619468836175457 1.2184423202332601e-05
0.619534481663262 1.325751066389686e-05
0.619586867720597 9.564838988916798e-06
0.619624967741398 7.486088203246452e-06
0.619664203223042 8.192307837545274e-06
0.619723444460872 1.2735807547825401e-05
0.619787252906592 1.23719314039586e-05
0.619842088401773 1.0653115050201978e-05
0.619889769315643 9.289348544727643e-06
0.619931931224113 8.25155117177518e-06
0.619970287325873 7.5679726990380135e-06
0.620007376778693 7.492454930250721e-06
0.620049491606009 8.370914977871687e-06
0.620078299640299 5.121140392017894e-06
0.620097794762273 3.71675932918253e-06
0.620113715627127 3.083545204659958e-06
0.620127408752713 2.663281522787988e-06
0.620139541860104 2.4218794056550358e-06
0.62015276121184 2.723532064790462e-06
0.620168172662488 3.186971110508576e-06
0.620186776912049 3.897536997617952e-06
0.620211734020802 5.4645588060374965e-06
0.620255258954042 8.930468643321862e-06
0.6202922231396 7.2790441073066e-06
0.620329081753181 7.463099906877369e-06
0.620369005249038 8.149196893379274e-06
0.620413622143368 9.144919822057718e-06
0.620464389485053 1.0436575056143706e-05
0.620522871452089 1.204631413722668e-05
0.620590861823989 1.40259152144184e-05
0.620670479778686 1.6447808755926602e-05
0.620764292415181 1.9400252250881943e-05
0.620875372210887 2.2991057372917998e-05
0.620982798522887 1.9633626894699942e-05
0.621054844410794 1.429375623351744e-05
0.621148167565754 2.2599561738607017e-05
0.62128398854877 2.53163437299524e-05
0.621420856173348 2.860927106288964e-05
0.621582577629943 3.3960770758624656e-05
0.621807637930113 4.6678937951669305e-05
0.622024938144247 4.135444301993334e-05
0.622193362314153 3.1981811102022655e-05
0.622323584081941 2.477199943320986e-05
0.622426032967465 1.961971838897058e-05
0.622511276126508 1.6706592601978538e-05
0.622598935078785 1.7220849725765697e-05
0.622657590501001 1.0739802926147577e-05
0.622708439158617 1.055957547523309e-05
0.622789343832101 1.758944558611132e-05
0.622877380936851 1.745688690595408e-05
0.622975085028696 2.037730560789084e-05
0.623090710763077 2.2331489401287623e-05
0.62317230521847 1.56283778861671e-05
0.623247360435404 1.526330741522862e-05
0.623341055493593 2.048427522669914e-05
0.623448967745618 2.0256799550133977e-05
0.623541702762846 1.84285885491033e-05
0.623623881905511 1.5892226686932598e-05
0.623694135805483 1.368128840286594e-05
0.623757679555116 1.2658815666824261e-05
0.623828300039624 1.4090067503026818e-05
0.623877500120481 8.903816562161249e-06
0.623916412032857 7.798243946065563e-06
0.623960891169471 9.597821451527032e-06
0.624023316308866 1.254968468366766e-05
0.624079335997843 1.090318251249508e-05
0.624128513712519 9.602549880691855e-06
0.624172536819052 8.639584597608745e-06
0.624213311596712 8.088578337821792e-06
0.624254652220227 8.575748604608595e-06
0.624299461392615 8.257498960145339e-06
0.624324850928124 4.693805805303352e-06
0.624343496116981 3.5565805829250015e-06
0.624358563861232 2.941849436146744e-06
0.624373550840275 3.05507006497698e-06
0.6243899980233 3.3539426878193343e-06
0.624408274913342 3.743748374963638e-06
0.624429228647845 4.33355615694057e-06
0.624454905128176 5.427801078939893e-06
0.624493812005386 8.928469295114693e-06
0.624544663087436 9.572648036078801e-06
0.624588718930875 8.832534439326794e-06
0.624634962609047 9.407802489723478e-06
0.624686043721827 1.0456970204372983e-05
0.624743887015735 1.1884154736566822e-05
0.62481039044006 1.369646480947206e-05
0.624887681820526 1.594705793251504e-05
0.62497826638734 1.87162175635752e-05
0.625085111380514 2.1804037255804876e-05
0.625194528115947 2.295813870792788e-05
0.625289469937841 1.613843456335746e-05
0.625354865510983 1.330199963503564e-05
0.62545206087109 2.170019459354746e-05
0.625567930409696 2.278458446793148e-05
0.625697091023846 2.6111456626067183e-05
0.625818086224797 2.449743423916508e-05
0.625997911133311 3.89493609402012e-05
0.626199563744932 4.047507202518154e-05
0.626391145180816 3.641223711048731e-05
0.626539281017805 2.8154262805875845e-05
0.626654887635541 2.20723301799068e-05
0.626748593432419 1.81537245652397e-05
0.626837789900019 1.787925236264298e-05
0.626909254201138 1.2976678604808338e-05
0.626961540750855 1.046361305315182e-05
0.627026918875593 1.575143415289722e-05
0.627125559477571 1.84862419727586e-05
0.627221098265283 1.95578267369668e-05
0.627317597804154 1.90142122366088e-05
0.627416609981552 2.0548121845510122e-05
0.627547491648923 2.70443581003667e-05
0.627672739080039 2.375775812255386e-05
0.627762772320193 1.7432023268436343e-05
0.627851604079862 1.754396448925064e-05
0.627929783679773 1.526947517897822e-05
0.628002312455211 1.4632959061739559e-05
0.62808372660658 1.56068894536232e-05
0.628134487111746 9.552880568421034e-06
0.628179249353163 9.080682955913873e-06
0.628233519421575 1.13352743508e-05
0.628290458781395 1.1124067840767401e-05
0.628341555806906 1.0033271671535708e-05
0.628388947385518 9.398601264625876e-06
0.628436734662156 9.875935508611962e-06
0.628486490956461 9.224286055084886e-06
0.628516243912147 5.4284772098121255e-06
0.628537290714213 4.085618492681664e-06
0.628557816249614 4.1447622411865e-06
0.628579329641209 4.3467620882426344e-06
0.6286021546321 4.631543549880906e-06
0.628627022063385 5.082339551074038e-06
0.628655357126179 5.864924891944028e-06
0.628690524881014 7.487213525125422e-06
0.628747737421951 1.293389781366067e-05
0.628811602572423 1.181808656079532e-05
0.628868491708544 1.14774328327843e-05
0.628929532159541 1.245441056074514e-05
0.628997769839392 1.3996216537874961e-05
0.629075717616042 1.603826059706304e-05
0.629165999187474 1.861922506948216e-05
0.629271612399978 2.18162503718083e-05
0.629388641434252 2.322573767313342e-05
0.62950574662572 2.2907521917916e-05
0.629584105977478 1.4395817781410059e-05
0.62965721160954 1.5822016579537102e-05
0.629778276901426 2.4973126880346724e-05
0.629899869460058 2.5110416020907738e-05
0.630026623368806 2.431340016292408e-05
0.630148517402765 2.710824683769814e-05
0.630330001828243 3.65283764565149e-05
0.630524106043512 3.922746283399256e-05
0.630700136953756 3.348647073077866e-05
0.630837728377925 2.625333905057952e-05
0.630948310307191 2.133089550326724e-05
0.631046923513431 2.01629154464809e-05
0.631139979547703 1.68148310296582e-05
0.631200840046902 1.191090498081942e-05
0.631267539574238 1.464336365779754e-05
0.631378737183993 2.262447796179492e-05
0.631484144015559 2.163774156533208e-05
0.631610679123306 2.650869403522014e-05
0.631760209140275 2.966385397612322e-05
0.631890563017607 2.5187439674595717e-05
0.631994790573893 1.969682641658402e-05
0.632086105712706 1.8301555453989922e-05
0.632173852888853 1.749985214412132e-05
0.632260053200117 1.689548020065978e-05
0.632330469392066 1.315732271911672e-05
0.6323849772371 1.080438922161516e-05
0.632442585945346 1.171741944064022e-05
0.632500276678413 1.1420721349686422e-05
0.632557464422702 1.16874999561062e-05
0.632619604026358 1.1733093674912897e-05
0.632655699487599 6.632349823312988e-06
0.632685948096487 6.033284910839176e-06
0.632716023263734 6.022781392729102e-06
0.632746596028568 6.154885190510522e-06
0.632778584304644 6.4813303643553e-06
0.632813330051881 7.110172374431156e-06
0.632853378167469 8.326491096338445e-06
0.632905361409323 1.1321639051066183e-05
0.632994366759431 1.828978620242922e-05
0.63307084298198 1.507051064950782e-05
0.633147663248327 1.558676785663494e-05
0.633231834859183 1.7221609285420602e-05
0.633327080976551 1.957426275155068e-05
0.633436820141849 2.2614782428816098e-05
0.633564265212289 2.5871666635520877e-05
0.633694533828862 2.7371532833269524e-05
0.633803182601818 1.8342506309719158e-05
0.63388076924252 1.585885417717828e-05
0.633998435024716 2.596806935421492e-05
0.634134579459206 2.696959938766646e-05
0.63427074351901 2.620387871612788e-05
0.634392356087262 2.5992288853224865e-05
0.634563153346059 3.5444201678371616e-05
0.634758637873011 3.931151748033412e-05
0.634935792958137 3.3808017200999806e-05
0.635077215170501 2.71585627206468e-05
0.635196734837157 2.352946929941082e-05
0.635322715587142 2.4474891778750142e-05
0.635403616257536 1.5041878018468399e-05
0.635476191748584 1.510130848406014e-05
0.635592563633032 2.522955506214652e-05
0.635717585459837 2.479536721194022e-05
0.635855797194262 2.878535302787776e-05
0.636003024632888 2.8537423986539096e-05
0.636129216960673 2.4495718199884142e-05
0.636238013733832 2.112997840724732e-05
0.636333241557622 1.8595889828903243e-05
0.636417728365763 1.6527297583002598e-05
0.636494049844299 1.500878532505558e-05
0.636563423545796 1.364009798794064e-05
0.636633367436733 1.44876806744256e-05
0.636701968764384 1.255838924686396e-05
0.636749598035289 9.30786126462301e-06
0.636793601354947 8.729606716898649e-06
0.636836514002991 8.578757105573115e-06
0.636880009389928 8.76417658134367e-06
0.636925955329196 9.344561117846519e-06
0.636977159031258 1.0555384054892434e-05
0.637039572539135 1.324487475481972e-05
0.637145008686073 2.2689185736634124e-05
0.637254086990109 2.123376703435686e-05
0.637356110527329 2.05925606744827e-05
0.63746595372329 2.243273784354812e-05
0.637589381939088 2.534257454546648e-05
0.637731057276038 2.912429109091864e-05
0.637882996288758 3.1399492007991615e-05
0.638012367962374 2.252091517424768e-05
0.638103816708002 1.836893593274028e-05
0.638234972757841 2.8952910908084137e-05
0.638394650690073 3.17827547391361e-05
0.638538917813672 2.748849352033516e-05
0.63868179636472 3.0694362182295725e-05
0.638866550909919 3.812150915306848e-05
0.63906608487922 3.8621806708863266e-05
0.639230200843785 3.166258842788656e-05
0.63937374662327 2.8696591499192377e-05
0.639518591695399 2.7401909135850082e-05
0.639612678880587 1.7904702559967698e-05
0.639703767477091 1.91924305281739e-05
0.639851848333854 3.14957625017515e-05
0.640002525149377 2.955109552005402e-05
0.640137400940813 2.62511683767909e-05
0.640255755903032 2.310016063019574e-05
0.640361210925981 2.06578686368691e-05
0.640457369766229 1.896131100932532e-05
0.640549229772544 1.842774615001092e-05
0.64064760586843 1.9540330201959403e-05
0.640727213774916 1.5028995988094824e-05
0.640792534165298 1.2828036082301279e-05
0.640853884244387 1.2200995648645739e-05
0.640914663921995 1.21994311946472e-05
0.640977725801021 1.278229304801934e-05
0.641046804619477 1.418817709208158e-05
0.641129011378641 1.730741349586674e-05
0.641252113741433 2.751153136296326e-05
0.641411050245819 3.060102496466098e-05
0.641550198217105 2.757619028005328e-05
0.641671770418685 2.3213522391105823e-05
0.641770729255048 1.947591605604204e-05
0.64187045323096 2.014356453403756e-05
0.641975701038663 2.135478536201368e-05
0.642093092166551 2.4488854676220682e-05
0.642227339361443 2.5848016293814443e-05
0.642338166986648 2.269743105918772e-05
0.642461492062774 2.474064175002178e-05
0.642594313831424 2.7439531230058857e-05
0.642748393316757 3.071513860200918e-05
0.642903557254644 3.313627466837898e-05
0.643102686481993 4.050186779351948e-05
0.64330311120855 3.8798268210993424e-05
0.643480852865198 3.56099353330774e-05
0.643662691007076 3.445731494038526e-05
0.643780753705199 2.245377347763342e-05
0.643894108953766 2.378195736229424e-05
0.644040819205481 2.9617530146068783e-05
0.644177240534842 2.6777861401503944e-05
0.644303234036017 2.494718338491856e-05
0.644429113301665 2.603621053443696e-05
0.644568999146097 2.6482747475368996e-05
0.644668134823644 1.919872501708718e-05
0.644757161000799 1.7617260474461903e-05
0.644843568978358 1.728937168451098e-05
0.644931911340699 1.785630262724498e-05
0.645027316266207 1.9533044559304418e-05
0.645130285214575 2.048824736703402e-05
0.645231049034426 2.037047526444438e-05
0.645361163784176 2.6354690916412958e-05
0.645465217207029 1.9760300867271717e-05
0.645550476660414 1.6917237040720962e-05
0.64563665002004 1.746785211119676e-05
0.645730762713268 1.923864393953708e-05
0.645835677699123 2.137113782573312e-05
0.645953122729186 2.4967835321155162e-05
0.646135596257178 3.964398453555496e-05
0.646341415721676 3.825860168872356e-05
0.646481100422271 2.7270972686630877e-05
0.64664009837077 3.63081833401707e-05
0.646879476775407 4.536205073983544e-05
0.647054663638867 3.49023343590116e-05
0.647262002892321 4.26307062836664e-05
0.647466137651444 3.999901204515878e-05
0.647649023194789 3.5703599703546486e-05
0.647810036331828 3.13366644494806e-05
0.647949381876922 2.7063268990771844e-05
0.648069938570268 2.339271236229372e-05
0.648173582468727 2.0117500487290423e-05
0.648263079691281 1.7402506491773558e-05
0.648341334261312 1.527368036270702e-05
0.648411468646505 1.3786930684178402e-05
0.648477430881005 1.3162928963420941e-05
0.648547498895338 1.478094772931714e-05
0.648636272632846 1.7093113920701137e-05
0.648700912633712 1.269919616667774e-05
0.648766578136682 1.348611178302922e-05
0.648846026077601 1.678900339106268e-05
0.648957054984785 2.42014793341881e-05
0.649129189228282 3.698864205331818e-05
0.649337038069187 4.261019753130164e-05
0.649590434643459 5.160648429528972e-05
0.649854874869997 5.3048491120056716e-05
0.650103255937735 4.838573982456342e-05
0.650320273097451 4.2199209902884455e-05
0.650507971050408 3.641435115757308e-05
0.650668387891252 3.1045841006088e-05
0.650803858565081 2.6158728090289403e-05
0.650917059633148 2.1817389893435342e-05
0.651010832243823 1.804507416888538e-05
0.651089515854988 1.543686253283026e-05
0.651164191142929 1.480368987912024e-05
0.651234987120279 1.39734034035762e-05
0.651300788709773 1.2944007650803199e-05
0.651361044944682 1.18247970478938e-05
0.651415670713575 1.070463870603614e-05
0.651464946217668 9.652951896726505e-06
0.651509433342355 8.723741172812519e-06
0.651549939725664 7.966096201795939e-06
0.651587572287977 7.44671953384676e-06
0.651624069258835 7.3221366895203384e-06
0.651663740869756 8.391990344443291e-06
0.651714702513034 9.842076007655602e-06
0.651751862081759 7.2716481481876844e-06
0.651788872860384 7.569194496796636e-06
0.651832685817009 9.218163072108028e-06
0.651892782497485 1.3078181342576818e-05
0.651994154670603 2.3392216653282082e-05
0.652175120448207 3.798988586716668e-05
0.652381080706705 4.184416150201164e-05
0.652608499873389 4.556856323779282e-05
0.652815454058123 4.064542133967072e-05
0.653022518914751 4.168853186860066e-05
0.653245862382831 4.6787023347277045e-05
0.653480270537895 4.4414167947939e-05
0.653659303977707 3.395094913487074e-05
0.653796878697096 2.61251227721461e-05
0.653903387031258 2.02597027500392e-05
0.653986606604297 1.5863181729049002e-05
0.654052391184971 1.2573644604870981e-05
0.654105181563937 1.0125758413319761e-05
0.6541484010632 8.330043456086233e-06
0.654184787971329 7.062434516564537e-06
0.654216753467008 6.2762217859502014e-06
0.654247123350964 6.1202200060603505e-06
0.654283187221182 7.285967726753421e-06
0.654313370545955 5.699091221751804e-06
0.654337483754142 4.768894185116929e-06
0.65436155071503 4.874531227829122e-06
0.654387999468736 5.436587761167554e-06
0.654419072315375 6.462036970606084e-06
0.654457562721945 8.069459890105695e-06
0.654510391778791 1.1964031529035885e-05
0.654643160863727 3.196954867289688e-05
0.654861341970536 4.494813391308944e-05
0.655146047787087 5.830598572127198e-05
0.655403814437372 4.9861561006316525e-05
0.655627576023822 4.324332579436702e-05
0.655815765367982 3.634393442093738e-05
0.655973671450442 3.0490578871794762e-05
0.656106199928626 2.560017868775158e-05
0.656217790987789 2.157895390907792e-05
0.65631242113447 1.8335700249398776e-05
0.65639367290433 1.5796203991023718e-05
0.656464896689391 1.392429488469674e-05
0.656529587055744 1.2775432271899742e-05
0.656592619471737 1.274466712873924e-05
0.656673214871308 1.66016596391324e-05
0.656744817850351 1.363368463248562e-05
0.656805723919782 1.227655965427026e-05
0.656873817707351 1.419954773585612e-05
0.656963122298536 1.92375107585783e-05
0.657104084746988 3.183893544427958e-05
0.6573570766038 5.444654925574131e-05
0.657644283641927 5.618644319872254e-05
0.657900118600155 4.993545907787333e-05
0.658125996822374 4.4036518983176594e-05
0.658324614048577 3.8711246683329406e-05
0.658499356022481 3.4081760083895435e-05
0.65865397798521 3.0214509925550677e-05
0.658792517685982 2.716813271406424e-05
0.658919486304067 2.50570596807874e-05
0.659040764427381 2.422946576702744e-05
0.659167644659307 2.6235158635285398e-05
0.659333279379091 3.384407399906299e-05
0.659472872412892 2.65506764877508e-05
0.659602403579408 2.634217660447608e-05
0.659751733106203 3.122900225500312e-05
0.659948236349158 4.218123197283184e-05
0.660244331283418 6.538072967050192e-05
0.66064441295312 8.035711853187507e-05
0.661059331814926 8.125801997557467e-05
0.661407228886919 6.855649874326644e-05
0.66172130906015 6.065178278064609e-05
0.661991736174285 5.300114341981408e-05
0.662250306592944 5.258322194572144e-05
0.662581861652876 6.783801708128753e-05
0.662861559836566 5.3939985640380667e-05
0.663145519068576 5.90995767315883e-05
0.663512771248625 7.599893517081497e-05
0.663918461306602 8.262692021943354e-05
0.664373727866442 9.382384130053314e-05
0.664848162053566 9.292160451394154e-05
0.665257776737057 7.867940031658829e-05
0.665602136379365 6.723800580940146e-05
0.665927166621929 6.612065028524798e-05
0.666348409429067 8.532877137448408e-05
0.666695512678436 6.803657956241394e-05
0.667068582402411 7.836383354858466e-05
0.667507293428086 8.587836914940947e-05
0.667908324906623 8.288571080272925e-05
0.668400685260449 0.00010222456428973781
0.668917440056956 9.929581610584195e-05
0.669332539755728 7.987121397566535e-05
0.669687070957853 6.965810525947944e-05
0.670042697413968 7.496403169967602e-05
0.670489701740491 8.637315522897211e-05
0.670849524337263 7.293980599957927e-05
0.671280136117621 9.166879128804478e-05
0.67188910917546 0.0001280450158287844
0.672523101081154 0.0001233775460314444
0.673059038119039 0.00010180237350182739
0.673481263638137 8.106806000058937e-05
0.673837422433092 6.974871516408312e-05
0.674185699574171 7.242409058953312e-05
0.674629952208911 8.697506396477107e-05
0.674984082347852 7.133573521870984e-05
0.675399099864944 8.75976789035724e-05
0.675931118572159 0.00010821798320383041
0.676424203330279 9.49450671983445e-05
0.676835220051018 8.04923059269363e-05
0.677262573548502 8.806255455778066e-05
0.677691656365535 8.240815043695795e-05
0.678047051003977 6.914731555401638e-05
0.678376858379135 6.68809485686403e-05
0.67879862842219 8.527779918515951e-05
0.679144041769793 6.772932187248242e-05
0.679516600941954 7.833270387291276e-05
0.680030796610951 0.00011175411969927582
0.680660982426349 0.00012739498198970339
0.681300666595628 0.00012182090575994038
0.681789387210745 9.284169832497841e-05
0.682174662535054 7.398937492076808e-05
0.682500222281044 6.380147523363323e-05
0.682821278486134 6.720047830244635e-05
0.683221439312339 7.752764999828968e-05
0.683539715962082 6.424660409171882e-05
0.683914450979246 7.957519177724881e-05
0.684404072081067 9.932625302572463e-05
0.68490862158018 9.762501213368384e-05
0.685316695681933 7.46164903432651e-05
0.685557837477277 4.83246424543331e-05
0.685840350595537 6.0312363566294435e-05
0.686238863096863 8.24227603255147e-05
0.686602867070253 6.990150513950784e-05
0.686910083426405 6.016729105423318e-05
0.687210952772498 6.269722112590569e-05
0.687586909310265 7.309653354743493e-05
0.687883523376987 5.967166685807972e-05
0.68822823618421 7.305826748312913e-05
0.688720844477311 0.00010765709978696067
0.689422327843883 0.0001436404052091122
0.690069484713373 0.00012204438890660202
0.69055588166484 9.217801137031362e-05
0.690932964870137 7.204681488603897e-05
0.691240445349157 5.957236438675557e-05
0.69151597897853 5.5047902353535856e-05
0.691843432636075 6.702385810815247e-05
0.692139605845117 5.7317005522946216e-05
0.692423911030743 5.886719744977746e-05
0.692791622133204 7.915871680142528e-05
0.693353594757665 0.0001239178459331314
0.694068680363 0.0001371203990354392
0.694636539793564 0.0001097477893585854
0.695091889146585 8.635813674385726e-05
0.695445916532047 6.765983807512801e-05
0.69573453098199 5.588007454049723e-05
0.695991232998507 5.1100168231598643e-05
0.696296316883187 6.285351481146694e-05
0.696577680774889 5.4085134869402763e-05
0.696836689665538 5.3391440227091574e-05
0.697165193692939 7.0496501288437e-05
0.697661979874388 0.00010957133034450713
0.698411790695586 0.00015145024147541838
0.699037262270478 0.0001180352924872966
0.699508513065537 8.928470905426808e-05
0.699871988087784 6.927844975428997e-05
0.700162676995703 5.594036606348528e-05
0.700409833994416 4.841479475015884e-05
0.700649682360509 4.9523808939851363e-05
0.700941042371308 5.726000389000386e-05
0.701175347463647 4.637876224626104e-05
0.701431546679735 5.3786569070080436e-05
0.701778482349948 7.235941100732753e-05
0.702123832914421 6.634185326652412e-05
0.702407629874985 5.467327285572294e-05
0.702644884448291 4.591153169951282e-05
0.70284874205264 3.974176250111701e-05
0.703032477392305 3.63271956549908e-05
0.703216614061949 3.797095480157816e-05
0.70345405214344 4.687494161607172e-05
0.703629332288093 3.406665690936062e-05
0.703804221973462 3.6009063308813345e-05
0.704021741180776 4.6468464903194924e-05
0.704336112370953 6.501162245393152e-05
0.7046304882982 5.6437687531161325e-05
0.704873948710457 4.72487526107493e-05
0.70509243550037 4.351754211053342e-05
0.705346988272634 5.25629270360897e-05
0.70559135591156 4.681571368397112e-05
0.705806251890679 4.4009139689534244e-05
0.706070290413588 5.6328323309808416e-05
0.706460706667288 8.605367183026938e-05
0.707076670782972 0.0001306778318493174
0.707763417226172 0.00013293518442904342
0.708301987646304 0.0001020355525320872
0.708715185946956 7.852947376810218e-05
0.709038110313889 6.165972457808422e-05
0.709297624509563 4.991295214254691e-05
0.709515778642514 4.248328139259769e-05
0.709715331921675 3.994674746559338e-05
0.709967284332407 5.1348744900441714e-05
0.710179073781679 4.0879734767154895e-05
0.710376119328106 4.044477734785044e-05
0.710619616697038 5.1960008225851536e-05
0.710980467954248 7.964640937190554e-05
0.711579116547046 0.00012597205380059643
0.712239130498042 0.0001306646630843776
0.71278759646788 0.0001041206013553583
0.713212015634968 8.075780000602424e-05
0.713544889481752 6.355126630895384e-05
0.713811169117074 5.10927484395193e-05
0.714030704755401 4.245968226990842e-05
0.714221002085679 3.7333373256754074e-05
0.714403653216575 3.7174740972860956e-05
0.714627258995032 4.54467891656755e-05
0.714814481168703 3.5779326438533096e-05
0.714996159516943 3.74668225932011e-05
0.715224373687222 4.879921499902372e-05
0.715566215339074 7.566687440732983e-05
0.716162263358187 0.0001304428410579558
0.716831917338909 0.00012745181129199422
0.717361088398258 0.00010080788165358514
0.717777278583147 7.941791329267302e-05
0.718107805424264 6.322301543990624e-05
0.718374000823654 5.10960991680888e-05
0.718592866662524 4.22339396494509e-05
0.718778689176551 3.6166193568673554e-05
0.718945392931208 3.297578571614987e-05
0.719114713337972 3.5274816872391643e-05
0.719319664343691 4.004701603803878e-05
0.719481647606912 3.1736891833239036e-05
0.71964834155575 3.448613452845836e-05
0.719859693531945 4.52231686654917e-05
0.720177293117329 7.040229622121313e-05
0.720740379689204 0.0001230618273747543
0.721376450843008 0.0001217036743861522
0.721860126021676 9.008667696928414e-05
0.72226130946156 7.939779583077271e-05
0.722601162121912 6.521825092457158e-05
0.722878585924703 5.334454980721744e-05
0.723107699998551 4.41832365008117e-05
0.723300173503202 3.727813039897751e-05
0.723466127407415 3.23623218849091e-05
0.723615502656389 2.9486471125834798e-05
0.723762038713011 2.9810743830091062e-05
0.723948742612473 3.878156315951692e-05
0.724107521469343 2.960748481261584e-05
0.72424981458776 2.8963082591745136e-05
0.724416118431565 3.49688354089597e-05
0.724643469869059 4.9369435612339014e-05
0.725012903230178 8.3251393579347e-05
0.725557730217008 0.0001100985628766116
0.726075352270902 9.99356840001857e-05
0.726509307266775 8.37956766084349e-05
0.726873636516947 7.037931261140096e-05
0.727180254942571 5.9268161746661e-05
0.727439262572685 5.011198910219478e-05
0.727659254332653 4.2621518760042956e-05
0.727847605687645 3.656421917522846e-05
0.728010761843651 3.1766216456357436e-05
0.728154578536068 2.812664219320704e-05
0.728284861196409 2.5667600992176303e-05
0.728408633607619 2.473234198285178e-05
0.728539767132503 2.741978272514834e-05
0.728708133346378 3.313983195028616e-05
0.728836496404101 2.488531394230288e-05
0.728960954464518 2.53709959784393e-05
0.729105741212275 3.032811926030924e-05
0.729298454841558 4.153398696309944e-05
0.729599027963255 6.725200476989715e-05
0.73016727812981 0.0001261825333265663
0.730834059995358 0.0001269527387019164
0.731356299996385 9.954173843610068e-05
0.731768118784909 7.86184299940592e-05
0.732095651393621 6.264870743085867e-05
0.7323589124468 5.0476345999869885e-05
0.732573325827052 4.1235575639270856e-05
0.732750924347008 3.429044328405634e-05
0.732901342550142 2.91985109846504e-05
0.733032771482885 2.5714038150504723e-05
0.733153326253276 2.39098670552861e-05
0.733275420590704 2.515129186240894e-05
0.733429843211681 3.0439187009401516e-05
0.733538566651509 2.062852777013704e-05
0.733637109703005 1.988873921001382e-05
0.733744944067365 2.2231835431271204e-05
0.733875497213203 2.7462017402084082e-05
0.734051608361308 3.798639625815666e-05
0.734326702614901 6.158997907988196e-05
0.734857831052382 0.00012356780278442158
0.735584345117275 0.0001378514004911962
0.736178997022654 0.0001140721940362536
0.73663935499078 8.722904869608768e-05
0.736992636997298 6.713234471003274e-05
0.737268164257684 5.25592488143316e-05
0.737487835557865 4.21299907182114e-05
0.737668566442345 3.493924245029468e-05
0.737824718275716 3.0597216858204854e-05
0.737972897261453 2.9998459072869176e-05
0.738160807313564 3.7859576565514236e-05
0.738300046570796 2.6194605041338303e-05
0.738422510922332 2.4629893052246402e-05
0.738555168560502 2.7324314085764343e-05
0.738714670666562 3.345203084920724e-05
0.738923764152126 4.456717662415308e-05
0.739240726035302 7.219290046236587e-05
0.73988704309202 0.0001402430689348872
0.740535017193339 0.00011780611549313288
0.740984299909109 9.04703429618483e-05
0.741424482399673 8.450466237615428e-05
0.741769427086834 6.567788733830978e-05
0.742041416785048 5.202363073934266e-05
0.742261904327326 4.2484815662327836e-05
0.742449199665456 3.6575184384515856e-05
0.74262421001715 3.535360707356144e-05
0.742837296834087 4.317844929381238e-05
0.743004992817568 3.1598069355890597e-05
0.743158407922833 3.1277902679149655e-05
0.743339220647083 3.80872907822347e-05
0.743588959981909 5.440293858668237e-05
0.743983236374626 8.303936047588147e-05
0.744407724391968 8.500335519247726e-05
0.744855621283575 9.135394211947956e-05
0.745297559855796 8.49971458266761e-05
0.745660637465129 6.999153631780104e-05
0.745966915983042 5.9505052682002634e-05
0.746238674736711 5.359381509078948e-05
0.746499349099865 5.1251693728848856e-05
0.746723809662759 4.34012686832453e-05
0.746917951389626 3.806037076781814e-05
0.747103516759606 3.7740954739378466e-05
0.747292016793933 3.6066534433725386e-05
0.747433588260444 2.665658610111876e-05
0.747538089372726 1.9657743542859226e-05
0.747615064288846 1.448883755149736e-05
0.747671929599753 1.0707307776908119e-05
0.747714169244326 7.971918124482859e-06
0.747746231364236 6.119305924882152e-06
0.747771862418828 4.94175442798684e-06
0.747795994837608 4.647929410418309e-06
0.74781313882335 3.223870543029114e-06
0.747828033509913 3.123316846163508e-06
0.747851806391808 5.062948026466254e-06
0.747876490768987 4.977842862632484e-06
0.747905577481711 6.121368823334802e-06
0.747943679346736 8.080372171427988e-06
0.747994797811082 1.0858892279582948e-05
0.748064454919381 1.48385883432618e-05
0.748160225215506 2.04312589996125e-05
0.748292618878945 2.824819100692564e-05
0.748476203514868 3.922589233079604e-05
0.748730322776005 5.332661154028874e-05
0.7490344156818 6.199013822590946e-05
0.749359511066145 6.624083683163327e-05
0.749713427465277 7.179965221326112e-05
0.750093525793942 7.718870746591808e-05
0.750509881726031 8.508747854952709e-05
0.750984953394647 9.85116209612379e-05
0.751462780491299 8.868286234577358e-05
0.751761434491432 5.4095103586715624e-05
0.751943255089853 3.291813144636146e-05
0.752053734669827 2.000180630721542e-05
0.75212087769322 1.2149218953255366e-05
0.752161632358306 7.374073536798173e-06
0.752186295468947 4.467288492822679e-06
0.752201198481676 2.688454449197634e-06
0.752210186085646 1.629546356082228e-06
0.752215669433839 9.908661922005432e-07
0.752218970115622 5.929537803254602e-07
0.752220937011875 3.5877523089427737e-07
0.752222139160108 2.183512976692996e-07
0.752222831819927 1.199936270088819e-07
0.752223188517156 6.762190881306955e-08
0.752223516319784 6.146252670394597e-08
0.752223718632237 3.8705308232419336e-08
0.752223941283914 4.4164903375413497e-08
0.75222424640451 6.425992898475473e-08
0.752224633098201 8.273371311574682e-08
0.752225039045088 9.47675479841737e-08
0.752225873562377 1.8202906431542958e-07
0.752227203988809 2.92594781281901e-07
0.752229329687095 4.6252148028398115e-07
0.752232495065832 6.935910297427157e-07
0.752237563703884 1.113075410701331e-06
0.752245591530544 1.7630721174471763e-06
0.7522584795141 2.8219670983479418e-06
0.752278998034379 4.506056859725102e-06
0.752311641604283 7.173530823086362e-06
0.752363881691777 1.1474424993120349e-05
0.752447296319744 1.83303277396982e-05
0.752580895907114 2.9346908311880283e-05
0.752794750424477 4.701442795527126e-05
0.753120007988799 6.698947072579663e-05
0.753429389519037 5.988716539197206e-05
0.753692738340226 5.105350089697578e-05
0.753918353243092 4.3807829410129244e-05
0.754113968421286 3.805950343711094e-05
0.754285683815389 3.3550666686261456e-05
0.754440133775393 3.03517201740896e-05
0.754584321725486 2.8720344134106817e-05
0.754738726250225 3.4081686814854956e-05
0.754885757840854 2.425350236431716e-05
0.754972356018228 1.669294815399752e-05
0.755050588468355 1.551617386916284e-05
0.755127550713881 1.545952674082938e-05
0.755207482816468 1.6198306770054444e-05
0.75529560606947 1.814801574429418e-05
0.755402392367244 2.266856859657406e-05
0.755574402923361 3.8631960615245786e-05
0.755764235755284 3.528695423567954e-05
0.755934488113469 3.438210873812749e-05
0.756118234247055 3.75477352410988e-05
0.756324818094205 4.24205596333665e-05
0.756562438827572 4.894974023377442e-05
0.756816607855027 4.8601730738962495e-05
0.756986004089619 3.074152823755544e-05
0.757090070686539 1.887773803800388e-05
0.757153920528129 1.158500872260968e-05
0.757193034084659 7.084558434471679e-06
0.757216913193759 4.327063062867118e-06
0.757231420378167 2.624402017128966e-06
0.7572403562799 1.618687016972638e-06
0.757245723686868 9.66119106162316e-07
0.757249023223298 6.045951061408732e-07
0.757251002147879 3.588022671566368e-07
0.757252276764531 2.2776285970840382e-07
0.7572530147513 1.356884074217322e-07
0.757253433557677 8.263766728357474e-08
0.757253729089608 5.035105335571246e-08
0.75725389687575 2.58719068228695e-08
0.757254000028942 1.98483818906615e-08
0.757254072418071 1.406804278657056e-08
0.757254134237677 1.2089529619140119e-08
0.757254240251066 2.470462219178822e-08
0.757254518140498 6.913446808867414e-08
0.757254939760669 8.513581068880216e-08
0.757255561726292 1.3358540587452078e-07
0.75725647763568 1.9469967792488402e-07
0.757257937467804 3.257599725523188e-07
0.75726016116382 4.798172549686848e-07
0.757263697947532 7.76841253810913e-07
0.757269235471638 1.214532516237818e-06
0.757278014507124 1.9297665064115843e-06
0.757291970719251 3.067597005310608e-06
0.757314216596521 4.8732357662614364e-06
0.757349252087869 7.69001005704586e-06
0.757405118318176 1.2261571675097521e-05
0.75749395220765 1.9489656552210398e-05
0.757635286612984 3.1035968466440524e-05
0.757857655395605 4.749127176855004e-05
0.758128430437073 5.4995009547225435e-05
0.758428428588997 6.168774495333553e-05
0.758762008876447 6.808040397249154e-05
0.759096665654686 6.338093921119212e-05
0.759327149385824 4.2474938392735004e-05
0.759480158336068 2.8191583066458144e-05
0.759581595524203 1.86840846601865e-05
0.759648790133208 1.23741548260351e-05
0.759693276179418 8.19476949479712e-06
0.759722838248298 5.450638760166496e-06
0.759742647777906 3.6734170472678458e-06
0.759756452778154 2.5961044897860043e-06
0.759767657765924 2.155196195940944e-06
0.759775737185778 1.4944397454040022e-06
0.759782471608294 1.446241568124968e-06
0.75979347694982 2.280452120009136e-06
0.759805376771956 2.49927027978655e-06
0.759821374605984 3.43146579331032e-06
0.759844266035066 4.929006315122414e-06
0.759877678567269 7.21631280054752e-06
0.759926969663287 1.0667812835207101e-05
0.760000145587775 1.58455603190135e-05
0.760109020768564 2.35803143912661e-05
0.760271444722794 3.52057654186609e-05
0.760514473854357 5.269548351559246e-05
0.760879359698611 7.810738304283384e-05
0.761310734078792 8.490406801646289e-05
0.761686465403361 7.26359445429863e-05
0.762003927938139 6.145047981770541e-05
0.762275934823472 5.2952053549142954e-05
0.762519892586709 4.8337248794639806e-05
0.762796353560865 5.427294441770488e-05
0.762989395092355 3.616588545430535e-05
0.763137497089513 2.938338396671378e-05
0.763297215992226 3.3768527913271684e-05
0.763558491159219 5.5739545446638956e-05
0.763815916343804 4.872946513800264e-05
0.76398681762559 3.0512276142968662e-05
0.764083628385781 1.728133909298504e-05
0.764138467374246 9.788551895553013e-06
0.764169468740431 5.529889328597364e-06
0.764187016101125 3.1321064318275395e-06
0.764196883587027 1.759053149607078e-06
0.76420247930079 9.981225844084048e-07
0.764205599795769 5.58910863296571e-07
0.764207374379921 3.1205573621991775e-07
0.764208365664788 1.788194715180384e-07
0.764208959536981 1.0831193544136347e-07
0.764209308090704 7.499308959746249e-08
0.764209610965934 4.582667619681598e-08
0.764209879122176 5.954699837331736e-08
0.764210221548878 6.803094248216216e-08
0.764210700908616 1.1082288644894053e-07
0.76421147914818 1.656930263123986e-07
0.764212731333839 2.767267380845714e-07
0.764214790005441 4.5747867511832267e-07
0.764218227734626 7.597321237741034e-07
0.764223911368033 1.2585424509826e-06
0.76423334227315 2.086469099410578e-06
0.764248995514379 3.4657153024962837e-06
0.764275009063139 5.764490072182823e-06
0.764318342389053 9.594026689966914e-06
0.764390561375535 1.6002241948048978e-05
0.764511045454717 2.6695337974151796e-05
0.764701176146598 3.924270994595572e-05
0.764906752601971 4.20694561222202e-05
0.765135361646911 4.72852519843542e-05
0.765402814605405 5.476628022721443e-05
0.765700610401418 6.071481360271397e-05
0.76603859918405 6.962640834843955e-05
0.766412632351661 7.548100957479635e-05
0.766808941743864 7.978703293323589e-05
0.767139110060318 5.9896502873490195e-05
0.767340995444434 3.657992854852754e-05
0.767464086995211 2.2294696292034938e-05
0.767539051337037 1.3575584729246621e-05
0.767584720154026 8.272707760823515e-06
0.767612625302018 5.063886499353104e-06
0.767629946108235 3.162733469523542e-06
0.767641337279508 2.1369113392700337e-06
0.767650024697729 1.637672721271166e-06
0.767656087611572 1.176206114955002e-06
0.767664751881627 1.8728621319781942e-06
0.767675012332171 2.148099845120442e-06
0.767689176159491 3.064698403349008e-06
0.767710549883024 4.659040217746213e-06
0.76774360246122 7.221676765256255e-06
0.767795179627642 1.128419850225428e-05
0.76787608698108 1.7712455075500818e-05
0.768003436468924 2.7895356882548358e-05
0.768204270961256 4.4013958386309516e-05
0.768489022063526 5.590814549728924e-05
0.76867983665717 3.409674964902796e-05
0.768788427644472 1.9400382999401336e-05
0.768850153138443 1.1022594728349237e-05
0.768885200939962 6.2610871836633715e-06
0.768905116856169 3.5555690266216243e-06
0.768916375954127 2.0076613885498963e-06
0.768922736849638 1.1362156673930483e-06
0.768926337234809 6.401193673608853e-07
0.768928373511265 3.641909004079054e-07
0.768929513309512 2.0324106862669058e-07
0.768930185957302 1.2238185447198536e-07
0.768930549910253 6.575134467532173e-08
0.768930824311695 5.221506671294465e-08
0.768931002105152 3.7657279875353306e-08
0.768931299621661 6.166034211899149e-08
0.768931657431655 7.746794288699778e-08
0.768932179237735 1.1109031550231487e-07
0.76893299226044 1.8221909232217217e-07
0.768934366994221 2.9965880815725965e-07
0.768936569230895 4.886420467694154e-07
0.768940234940372 8.138756339884434e-07
0.768946359771726 1.3492490553390723e-06
0.768956427141255 2.229237736346568e-06
0.76897311849574 3.698985294061314e-06
0.769000903815249 6.145426165488183e-06
0.769046980427312 1.0203417706431347e-05
0.769123609873063 1.696983956449336e-05
0.769251194379933 2.825752051475458e-05
0.769463862471215 4.711381049960622e-05
0.769759328731086 5.639083406066288e-05
0.769962415181775 3.981380287064026e-05
0.770181767666253 4.751391338186992e-05
0.770538025107571 7.270742972162765e-05
0.770827615026142 5.4663004335126484e-05
0.771044004947508 4.167536523310328e-05
0.77126149500174 4.452100289396074e-05
0.771500798871479 4.909514066067755e-05
0.771758614510981 4.9329392958846555e-05
0.771920781195179 2.862152604235738e-05
0.772007537181451 1.5309152054207e-05
0.772053928908654 8.184273641645913e-06
0.77207868387273 4.366755059233702e-06
0.772091890851752 2.3284390093242357e-06
0.772098930662911 1.242278838814045e-06
0.772102679571937 6.604873977322671e-07
0.77210468121526 3.53967530817828e-07
0.772105769601663 1.9473763591031658e-07
0.77210640867362 1.1658552835382421e-07
0.772106811558225 7.281575136050022e-08
0.772107150786446 8.200871388480622e-08
0.772107728944684 1.1302708259765099e-07
0.772108439558434 1.554646824502068e-07
0.772109601563036 2.5830055182717523e-07
0.772111593740203 4.4259559264386845e-07
0.772114960280789 7.492669603844208e-07
0.77212072729725 1.2854445065302641e-06
0.772130613962307 2.20198554311556e-06
0.772147595595654 3.78579254671999e-06
0.772176783963108 6.5053334543222205e-06
0.772226976853933 1.1190311549761864e-05
0.77231337088992 1.9262121229505763e-05
0.772462220558062 3.319713672120586e-05
0.772719102515177 5.731371478896836e-05
0.773160508109176 9.78961445154674e-05
0.773700359884368 0.00010011526169329603
0.774020816488886 5.7248733505911356e-05
0.774202695644269 3.246836856045392e-05
0.774305697966405 1.838449208038168e-05
0.774364043385651 1.0419773530204169e-05
0.774397262961259 5.945876589771361e-06
0.774416594187063 3.494039141924324e-06
0.774429102201228 2.420550617297432e-06
0.774437879193548 1.536100160763996e-06
0.774445775765921 1.80162865310119e-06
0.774457910052203 2.459918493169058e-06
0.774473392011147 3.364916359768466e-06
0.774497529622256 5.30467954368608e-06
0.774536519793527 8.5978486013113e-06
0.7746002360061 1.406926473828922e-05
0.774704918161644 2.313027072457964e-05
0.774877449264554 3.814072639474796e-05
0.775162157986071 6.295682809491307e-05
0.775551159424749 7.717105396102822e-05
0.775910148027128 7.226847777040118e-05
0.776283644106882 7.06222778888811e-05
0.776502928468055 3.88094921222885e-05
0.776620830386973 2.081529767583354e-05
0.776684003067359 1.1152131606385892e-05
0.776717829802794 5.967675711752598e-06
0.776735907081419 3.191180896623437e-06
0.776745575063945 1.705527969735028e-06
0.776750729086608 9.097259936821133e-07
0.776753474358474 4.833857836249966e-07
0.776754945400021 2.5969358538426184e-07
0.77675575582426 1.449801164772522e-07
0.776756289759759 1.0002041170208359e-07
0.776756641506838 6.628966603779941e-08
0.776757095180048 9.716420093292076e-08
0.776757637836623 1.1844453193404787e-07
0.776758484169425 1.867180763795516e-07
0.776759880510787 3.09769171173359e-07
0.776762257997554 5.289585932132543e-07
0.776766328829387 9.068130627393928e-07
0.776773309908809 1.55561947244014e-06
0.776785261675093 2.661728130589858e-06
0.776805770776984 4.570137078782177e-06
0.776840968465298 7.843703949510738e-06
0.776901464900471 1.3484048862225042e-05
0.777005525318056 2.320040547001234e-05
0.777182121807964 3.8588445825797073e-05
0.777419315599057 4.830102170754162e-05
0.77768168982989 5.4026729154193696e-05
0.777970984678796 5.90576857918844e-05
0.778299759067684 6.738797215896762e-05
0.778594614532601 5.2677189690075405e-05
0.778748631574587 2.6925481497082277e-05
0.778827191291169 1.3730208537576839e-05
0.778867232600118 6.997239274027149e-06
0.778887630324403 3.5649741756712243e-06
0.778898012515955 1.813975383321478e-06
0.778903295849887 9.234174343375252e-07
0.778906022122158 4.79860507467748e-07
0.778907481977862 2.614292137968242e-07
0.778908412901173 1.7184791016075278e-07
0.778909060852245 1.4082493469296302e-07
0.778910103104163 2.1401733621543857e-07
0.778911457755902 2.9687890119116764e-07
0.778913693420975 4.993124865579714e-07
0.778917575527344 8.67955050714699e-07
0.778924383680567 1.52375241115376e-06
0.778936341857493 2.6772120973026937e-06
0.778957393226379 4.7147679982910044e-06
0.778994494854102 8.313100438752315e-06
0.779059945605985 1.4665198740015421e-05
0.779175507774576 2.5899172606749078e-05
0.779379860566455 4.5818636040163464e-05
0.779741864528576 8.081309402896278e-05
0.780237843500118 9.912782264026342e-05
0.780651326839753 7.434108366022885e-05
0.780875165073197 3.943003250110896e-05
0.780993832749604 2.090831644745562e-05
0.781056950651244 1.1138055242245358e-05
0.781091057691581 6.064138208355014e-06
0.781111051956209 3.725322380883746e-06
0.781125366951199 2.5850422328091076e-06
0.781137939746928 2.813294301506082e-06
0.781155875807523 3.7233373904909944e-06
0.781181160896507 5.559489720448116e-06
0.781222655557014 9.203359260971005e-06
0.781292749977867 1.558961228139e-05
0.78141226820123 2.661686505864708e-05
0.781617135916537 4.56471337258424e-05
0.781933926994162 6.46409635273129e-05
0.782228868273645 5.73342850531036e-05
0.782485485846971 4.997709900503034e-05
0.78271060348197 4.386634544991371e-05
0.782912038209049 4.014062826903674e-05
0.783131175862756 4.5027955922381177e-05
0.783325623326178 3.473312739479794e-05
0.783427225966597 1.776412339137182e-05
0.783479094530937 9.06735650268639e-06
0.783505539140254 4.621518024317971e-06
0.7835190201547 2.356206208293212e-06
0.783525891212559 1.2010989648203286e-06
0.783529399754159 6.152886736872063e-07
0.783531242582935 3.25261064539195e-07
0.783532320073018 2.07424252217941e-07
0.783533038148968 1.2549646446324241e-07
0.783533881015781 1.832063968843064e-07
0.783534961218553 2.319670830426246e-07
0.783536660561303 3.77673064324133e-07
0.783539577549612 6.521928783933354e-07
0.783544677368335 1.14102562846702e-06
0.783553620764186 2.0008631816670638e-06
0.78356932372416 3.5168767896711183e-06
0.783596974984737 6.194422630296003e-06
0.783645717186431 1.0917852556015377e-05
0.783731691175634 1.926463463399422e-05
0.783883506680434 3.323213595525226e-05
0.78407871313109 3.960789465036878e-05
0.784297448657066 4.542096241430258e-05
0.784586613240954 6.430004208793678e-05
0.785029403903008 8.765202522071178e-05
0.785325928822178 5.144545581108682e-05
0.785471460009212 2.524263937896808e-05
0.785542859284306 1.2382916030328477e-05
0.785577869360472 6.0721121396381774e-06
0.785595042636902 2.979355649143576e-06
0.785603515319408 1.4736122258094678e-06
0.785607804263417 7.573141977564773e-07
0.785610494541803 4.843486242747984e-07
0.785612056279227 3.182537871351574e-07
0.785614421998134 5.087301441271089e-07
0.785617574740681 6.922299043053887e-07
0.785622873138662 1.1857067730611505e-06
0.785632222273484 2.097951189543802e-06
0.785648910914402 3.7510347318300475e-06
0.785678821903685 6.723941191070784e-06
0.785732571180596 1.2088849102326831e-05
0.785829266995583 2.175190029037616e-05
0.786003444384468 3.9191859060068576e-05
0.786317585775867 7.072415236941984e-05
0.786851610200684 0.00011206799941691328
0.787436589726285 0.0001189881660348298
0.787959461942291 9.353905495927503e-05
0.788227593078907 4.66571618715827e-05
0.788361597063429 2.3355630695699197e-05
0.788429610192113 1.1938609744430622e-05
0.788467016484993 6.886962621964406e-06
0.788492594159373 4.615235682998476e-06
0.788516595612112 5.413679977092654e-06
0.788550852932642 7.18819594596134e-06
0.788602767141432 1.1525090893694625e-05
0.788691891693532 1.993109496179668e-05
0.78884853736927 3.4448941054029684e-05
0.789067337052426 4.513920460930932e-05
0.789314160534274 5.0304998755656376e-05
0.789582910682782 5.4929363450018456e-05
0.789873161788694 5.592038934482084e-05
0.790053901986692 3.1358278221092697e-05
0.790142647597586 1.539294262882316e-05
0.790186189478323 7.552768181220525e-06
0.790207551906143 3.704932029425774e-06
0.790218054922683 1.825035798146762e-06
0.790223292434789 9.155009044009719e-07
0.790226121972647 5.195775240092509e-07
0.790228032933179 3.437273853593654e-07
0.790229870399252 4.0678741583730917e-07
0.790232427154162 5.466184809986153e-07
0.790236420400879 8.894313350126665e-07
0.790243390686007 1.5624226918489418e-06
0.790255792697154 2.7870396130446964e-06
0.790278008174995 4.994565181778202e-06
0.790317875811753 8.962800275923895e-06
0.790389534663076 1.611864905156062e-05
0.790518494730747 2.90123116152016e-05
0.790750876154753 5.229807069582218e-05
0.791170438286391 9.444282890494605e-05
0.791834968825674 0.0001359143334973354
0.792419573603038 0.00010616579831369808
0.792720426497424 5.186211213072956e-05
0.79286353453741 2.466768256602158e-05
0.792931633785908 1.174294465094269e-05
0.792964131676256 5.611794137537223e-06
0.792979875958095 2.739304926193184e-06
0.792988249226601 1.54972953430536e-06
0.792993451907958 9.203530484884037e-07
0.792999541067881 1.3388094032508038e-06
0.79300765095406 1.7558952159036898e-06
0.793020913235981 2.967787496608836e-06
0.793044484602184 5.3031820611281454e-06
0.793087123675856 9.610754253188563e-06
0.793164709538223 1.7495562510928358e-05
0.793306259905202 3.193546569593186e-05
0.793564905769899 5.837138426851249e-05
0.794038854790692 0.00010081985437370438
0.794451753193338 7.44032904441725e-05
0.794723739420502 5.0563900314464375e-05
0.794930841655328 4.152661554446284e-05
0.795164207434717 4.7667514846460985e-05
0.79541898198061 5.2026459676767055e-05
0.795697434894172 5.653047029610454e-05
0.79600042675071 6.180572070666371e-05
0.796342143674962 7.025735078294488e-05
0.796743815420065 8.397975178116597e-05
0.797177273782987 8.02411594376199e-05
0.797405165903253 3.928692871850256e-05
0.797513588739587 1.869028061630764e-05
0.797565191995562 8.90000612145686e-06
0.797589868100789 4.264985034361164e-06
0.797601962769907 2.116723743062004e-06
0.797609092936744 1.2781086841591482e-06
0.797613331009966 8.57359148555396e-07
0.797619545417112 1.338725576111874e-06
0.797628023553547 1.8699370745647877e-06
0.797642484622057 3.24429555715743e-06
0.797668385327392 5.83084450281082e-06
0.797715338101415 1.0584329711313892e-05
0.797777273800508 1.1662077169075181e-05
0.797822876276551 1.0302387270798514e-05
0.797901007146147 1.5990681211103078e-05
0.798008943495928 2.40495732831662e-05
0.798198814164086 4.271449282792892e-05
0.798543416009144 7.775136453322135e-05
0.799121973875564 0.00012065774187373601
0.799690852311876 0.0001117065083347354
0.800283169895917 0.00011532218805210812
0.800676337678482 7.148062128066091e-05
0.800938292873408 4.885935507045646e-05
0.801151595838888 4.30342987343296e-05
0.801387891738165 4.842876886837616e-05
0.801648439013137 5.3048090913872375e-05
0.801934520886451 5.683860599747544e-05
0.802136034024034 3.462887274069823e-05
0.802230295288003 1.621791005886884e-05
0.802275478156902 7.87425227984431e-06
0.802301909754149 4.732287279006798e-06
0.8023173532176 3.1717846663922838e-06
0.802342462331143 5.400585357049562e-06
0.802376191093424 7.4863795907394275e-06
0.802435055156354 1.324396960076842e-05
0.802541919307204 2.411981826835166e-05
0.802738082654873 4.43245686248296e-05
0.803099695387096 8.136473357660879e-05
0.803658172079832 0.0001152382258735794
0.80428114375218 0.0001278868716469722
0.804931034650784 0.0001279721950856862
0.805550684835516 0.00012375590877200038
0.806190175116755 0.00012436867390874958
0.806591793015301 6.891336465869552e-05
0.806778467437741 3.203897607917756e-05
0.806865635646087 1.499757851180846e-05
0.806907400505945 7.279546164894588e-06
0.806931902631779 4.38658606247985e-06
0.806946179997917 2.941553780660556e-06
0.806969465361305 5.001690509618834e-06
0.807000803049205 6.958486201079821e-06
0.807055540307654 1.2316669812409498e-05
0.807154937789081 2.2436966456103958e-05
0.80733409851822 3.841374460243296e-05
0.807552948053293 4.53000459466946e-05
0.807804557788007 5.09547398117185e-05
0.808074890693525 5.487488607583724e-05
0.808368375707763 5.997768539293706e-05
0.808692434932921 6.60156956370816e-05
0.809056325380764 7.515753014796989e-05
0.809493067762248 9.19710933001346e-05
0.810062085332407 0.00011636601260810501
0.810648038764022 0.00011827853368250662
0.811281712688612 0.0001278196250248184
0.811912842075953 0.0001256076018329618
0.812490807153214 0.00010719751768788876
0.812810532047922 5.661911082001653e-05
0.813009741465963 3.6237909847708824e-05
0.813172843664843 3.891468190783262e-05
0.813435758564017 5.339318168936192e-05
0.813731819922537 5.6136900745470866e-05
0.81395187120596 4.33883390144655e-05
0.814191051047227 4.891151007703964e-05
0.814450869107621 5.283527041466307e-05
0.814731411931388 5.7160148300462176e-05
0.81503662612031 6.227305201631465e-05
0.815378874810358 7.017781519680416e-05
0.815771829851224 8.152617107340076e-05
0.816267712236901 0.00010562392416466294
0.816872063042061 0.00011698244097674061
0.817255139645998 6.582409906833258e-05
0.81743981680571 3.25041849200223e-05
0.817547265683803 1.961368738260608e-05
0.817628494139841 1.8469653606597077e-05
0.817763777101952 2.787838878042154e-05
0.817960460668692 4.39823861335786e-05
0.818312552004059 7.947490709786929e-05
0.818908102653731 0.00012504536566900897
0.819624244258313 0.0001396593736567696
0.820117252116358 9.029765698195832e-05
0.82042603418694 5.766122784323078e-05
0.820655120350408 4.493042791514856e-05
0.820893837742006 4.903077904012641e-05
0.82116093432709 5.416906194354044e-05
0.821445538232892 5.7926627261746804e-05
0.821755917742748 6.310782497021621e-05
0.822013834810041 4.5102074930631845e-05
0.822148489873453 2.49625714745088e-05
0.822230579974908 1.4474258586207162e-05
0.822329184615686 2.1716904950573543e-05
0.822466658128047 3.0040554398887797e-05
0.822698586517554 5.21418404635795e-05
0.823120188459004 9.525920533774655e-05
0.823731258284532 0.00012171122295182299
0.824313394647365 0.0001166217108648208
0.824930792849494 0.0001260631437370578
0.825559446177001 0.000125599420600211
0.826211207581328 0.00012684707265075922
0.826764752644697 0.0001062599348477367
0.827147542975273 7.060239427105652e-05
0.827409218464723 4.857541886356066e-05
0.82762814912807 4.469771459797002e-05
0.827877837228894 5.1343742295724283e-05
0.828155280215001 5.61816692898208e-05
0.828455064657957 6.10639627129212e-05
0.828782122865289 6.678033544029602e-05
0.829150783677483 7.61343058806301e-05
0.829592521455214 9.260053394744908e-05
0.830189650544869 0.0001244701341180902
0.830799966854931 0.00011974954143020419
0.83138347425241 0.0001174387163104106
0.831990060978144 0.000121126687868147
0.832625866190071 0.0001299174960635572
0.833341977733863 0.0001475479243184332
0.833908434060799 9.826513907085247e-05
0.834249961142558 6.30091236012475e-05
0.834493071112092 4.658213424420896e-05
0.834723714880219 4.725166197230358e-05
0.834981347314062 5.263382376547842e-05
0.835261437366413 5.708234983017338e-05
0.835568555427195 6.267993689309783e-05
0.83585491531243 5.2292704148591316e-05
0.836018680389437 2.9116574343345456e-05
0.836109705321533 1.621820155533254e-05
0.836160574890615 9.033636408181453e-06
0.836188720061389 5.019121072157922e-06
0.836204571869092 2.8259509657906142e-06
0.836213484791826 1.592671101724608e-06
0.83621849042899 9.114278193925384e-07
0.836221508290595 5.459134401473274e-07
0.83622395070179 4.374591994055802e-07
0.836225100392186 2.267714655738582e-07
0.836226391686825 2.5922429291936577e-07
0.83622841111261 4.405231515178374e-07
0.836230481913109 4.661627190320434e-07
0.836234490829392 8.598972017292779e-07
0.836240768326827 1.3819193935698522e-06
0.836250154130568 2.026962505072668e-06
0.836264896046678 3.254796330543502e-06
0.836288354024537 5.168464890300376e-06
0.836325920705663 8.200478934533865e-06
0.836385036206568 1.296544874088664e-05
0.836478813642392 2.057328550280888e-05
0.836627996367957 3.27531130226184e-05
0.836864958788036 5.194196939170747e-05
0.837240409142607 8.24184346185531e-05
0.837801298003329 0.00011583067428109059
0.838388085196765 0.00011842656178474979
0.83898828663785 0.0001215222516028538
0.839655873564318 0.000135041625602469
0.840388867694988 0.00015100191071939242
0.840994755047871 0.00010633980385774658
0.841361330622935 6.803115448822316e-05
0.841621254985349 4.9018983304280526e-05
0.841845006574142 4.575891304765446e-05
0.842098507619306 5.0526959899711885e-05
0.842289139596439 3.374116533426924e-05
0.842392916900972 1.840087066607992e-05
0.842449241348584 9.969050861295136e-06
0.842480316504616 5.505139901373701e-06
0.842496790704543 2.935504765428822e-06
0.842506172078364 1.66190050886748e-06
0.842511197113767 8.898727293223363e-07
0.842514003736041 4.939738418436932e-07
0.842515955266873 3.6136610218370377e-07
0.842517014197836 1.7787191243488857e-07
0.842517460613282 9.25747582869369e-08
0.842517898559662 8.694590585458645e-08
0.84251839765135 1.0923164280751889e-07
0.842519195838194 1.6707973233501643e-07
0.842520396204312 2.662019882116718e-07
0.842522150992309 3.889571885118758e-07
0.842525384923348 7.002005365319214e-07
0.842529852728323 9.567279378674402e-07
0.84253768959254 1.74014625448171e-06
0.84255009441039 2.73573127365007e-06
0.842569764343171 4.319347327674862e-06
0.84260132950201 6.9893827788057235e-06
0.842652750400382 1.1304491918505733e-05
0.842735680684731 1.821740283994374e-05
0.842869075984025 2.9360806901913244e-05
0.843083426999375 4.71166148467263e-05
0.843427785853294 7.506745135189847e-05
0.843906104954399 0.00010099812165486149
0.844494894014747 0.00011864314488272559
0.845083479446736 0.00011774435404958203
0.845669474782171 0.00011879942986262999
0.846342275898218 0.0001365687798312818
0.847000955861939 0.0001290364474528858
0.847592430514548 0.00011570265192026301
0.848118317472435 0.0001020378360573603
0.848523391698706 7.511097565456185e-05
0.848813651154894 5.4350962756173246e-05
0.849035417200671 4.4135766143418025e-05
0.849278444369877 4.9809248574131524e-05
0.849546587541143 5.47052940354127e-05
0.849823596070128 5.4336576355897554e-05
0.850068632244209 4.78155231615424e-05
0.850287416873844 4.2943448486896775e-05
0.850490935233137 4.057025525032296e-05
0.850715211793214 4.58388657391658e-05
0.850909071726516 3.5587868232323944e-05
0.85104786188335 2.7077473558218543e-05
0.851182300337057 2.739900331256396e-05
0.851347817388162 3.632294778906636e-05
0.851608648845994 5.327828710285141e-05
0.851857664576228 4.993993811848764e-05
0.852128289627496 5.524708913804079e-05
0.852355229248066 4.0203898399948376e-05
0.852478330905287 2.1792593047159538e-05
0.852545037837066 1.1803040373271043e-05
0.8525814436546 6.452355367973969e-06
0.852601443887395 3.5279164111120803e-06
0.852612223391661 1.92564168905748e-06
0.852618231616384 1.0682798995859126e-06
0.852621308978619 5.385520512825539e-07
0.852623240660656 3.416510833264268e-07
0.852624371962333 2.3685889980708176e-07
0.852625186153787 1.1749713870168692e-07
0.852625505419776 6.836130422915378e-08
0.852625751409173 4.5697852387919883e-08
0.852626041733119 6.113606884305903e-08
0.852626370604149 7.931312865565372e-08
0.852626857187378 1.0700077211629633e-07
0.852627991127907 2.4148167767117976e-07
0.852629588978181 3.4890786898271763e-07
0.852631972223413 5.333083137511075e-07
0.852635865043983 8.267796059704616e-07
0.852641987558578 1.365718920556542e-06
0.852651967906129 2.1963115705479955e-06
0.852668261046656 3.6006328269510183e-06
0.852694370208803 5.74282014860979e-06
0.852736576959023 9.27668288940594e-06
0.852804363039332 1.493465677033552e-05
0.85291356132491 2.398214347968816e-05
0.853088917211463 3.856974490731806e-05
0.853371273817092 6.212548584017395e-05
0.853755716746619 7.717880525673008e-05
0.854124492741327 7.254916543971633e-05
0.854459830615173 6.561506892929706e-05
0.854759818413652 5.876110127969168e-05
0.855033598782732 5.406568747636516e-05
0.855284322084503 4.731478440912118e-05
0.855443068216757 2.8533484559961464e-05
0.85553619054222 1.6748877621431897e-05
0.855590973184553 9.853710064524924e-06
0.855623320775627 5.824898184898966e-06
0.855642459510645 3.449797455755158e-06
0.855653828611959 2.049197771626834e-06
0.855660583036169 1.2149395350115465e-06
0.855664614808324 7.331161075399631e-07
0.855667069781119 4.438413177392652e-07
0.855668667944225 2.9176555701174337e-07
0.855669724372786 1.993648918219728e-07
0.855670599736641 1.737511651754512e-07
0.855671130753973 9.772328662319335e-08
0.85567188784331 1.6928120172846438e-07
0.855672745351993 1.690446965054486e-07
0.855673772130799 2.149544535192754e-07
0.855675278065996 3.3316458058840583e-07
0.855677521966604 4.723846336387176e-07
0.855680773120866 7.076796844995454e-07
0.855685620507675 1.0564262289744746e-06
0.855692918959768 1.588438061948388e-06
0.855704019503647 2.40548209637576e-06
0.855720711238153 3.629337214698834e-06
0.85574591312939 5.471610144639655e-06
0.85578398971715 8.268562464587785e-06
0.855841514404315 1.249438591900622e-05
0.855928373592011 1.886142150551378e-05
0.856058958052828 2.780595357734388e-05
0.856218515336965 3.283329580500268e-05
0.856420344902905 4.2439706299557216e-05
0.856640559608085 4.289486201503504e-05
0.856828529618748 3.67006264585562e-05
0.857004304779178 3.489231841688806e-05
0.857154534738386 2.7739256429224337e-05
0.857260464659443 2.084555864716664e-05
0.857371729167633 2.347011667401438e-05
0.857510673981916 2.7784583877996418e-05
0.857639234762855 2.55637337472736e-05
0.857774640864764 2.7543944016530698e-05
0.857920385575357 2.949986531955862e-05
0.858074092870294 3.0994966617593546e-05
0.858233341158175 3.206326542910416e-05
0.858397808468115 3.3143308185499856e-05
0.858570285337078 3.499845972459534e-05
0.858766930274803 4.171534279803188e-05
0.859016765147533 4.774165098262982e-05
0.859182577258776 3.170797044016152e-05
0.859328843050826 2.9134824517809862e-05
0.859479228512047 3.0717146658305025e-05
0.859658123181099 3.8126197134126745e-05
0.859934721438897 5.811074589098268e-05
0.860204944611041 5.2065913544832e-05
0.860427881266676 4.285771474464928e-05
0.860610974327707 3.523823686931148e-05
0.860763136927535 2.9403569648960103e-05
0.860893069272665 2.5313325697392717e-05
0.861010525610677 2.3169599709509342e-05
0.86110223597112 1.6443258606542442e-05
0.861155139232807 9.483172519464569e-06
0.86118574928376 5.487889021286062e-06
0.86120345213907 3.1742406944802936e-06
0.861213742771422 1.848863306705156e-06
0.861219755836606 1.0795680747422427e-06
0.861223297584499 6.372911032702301e-07
0.861225403008412 3.792926529994712e-07
0.86122665537485 2.286971274275658e-07
0.861227519821154 1.576505167901872e-07
0.861228043265089 1.0484040466618219e-07
0.861228502124273 8.409835510880123e-08
0.861228788143979 4.943457187474818e-08
0.861229075882745 5.948402539141059e-08
0.861229543722857 1.0520516750471891e-07
0.861230107233984 1.181286113122772e-07
0.86123098030704 1.882787132735368e-07
0.861232150826696 2.5247329165778356e-07
0.861233994404016 3.9878196706186937e-07
0.861236714644851 5.901168787540214e-07
0.861240898845913 9.165686195117208e-07
0.861247373336854 1.4106630649870119e-06
0.861257259311762 2.154314722407716e-06
0.86127237447513 3.2835215397354777e-06
0.861295363980491 5.012853788832037e-06
0.861330685984227 7.693062298822033e-06
0.861384790974072 1.1781050790605753e-05
0.861462287226891 1.6662371785419322e-05
0.861580679138657 2.423132830855226e-05
0.861676255018078 1.7521162613341e-05
0.861737061845605 1.1105899492466567e-05
0.861775676182399 7.050909826820854e-06
0.861800235184553 4.490782751683038e-06
0.861815980734443 2.8774899501601e-06
0.861826068220209 1.8524469181774098e-06
0.861832598705519 1.198968231699218e-06
0.861836903320103 7.940879791328105e-07
0.861839816622756 5.41194862624357e-07
0.861841847438682 3.7702167631330316e-07
0.86184341269266 3.0596124764684623e-07
0.861844795299395 2.552143341749454e-07
0.861845722538008 1.8735577456184198e-07
0.861846825152358 2.691173343033758e-07
0.861848461797788 3.009647735235332e-07
0.861850072311161 3.361352959757446e-07
0.861852209408072 4.499756786236718e-07
0.861855016215677 6.05059418692026e-07
0.861858875136433 8.149422287262544e-07
0.861864188213936 1.1395786586371834e-06
0.861871704296095 1.604800560151686e-06
0.861882223125802 2.257870636936884e-06
0.861897062123039 3.1775236435716845e-06
0.86191809793334 4.514074171396716e-06
0.861947903009596 6.390784011371382e-06
0.861990132664938 9.052755184615458e-06
0.862049827543513 1.27939083244714e-05
0.862134203961262 1.8082444884103976e-05
0.862252292859099 2.477883962789196e-05
0.862388334002746 2.756218512306028e-05
0.862531129690279 2.873580582451922e-05
0.86267766404602 2.9341013698796603e-05
0.862823893022511 2.9115956041840704e-05
0.862964345900148 2.7787023848810815e-05
0.863095353826723 2.571176736793034e-05
0.86321371610223 2.314433827736638e-05
0.863317603871327 2.0165064508727283e-05
0.863406869489814 1.7264515196295018e-05
0.86348111445824 1.43486625918712e-05
0.863550917812257 1.41756388782993e-05
0.863626205712563 1.5252482468485342e-05
0.863705121569307 1.5847196507978217e-05
0.863784807054286 1.593536347714672e-05
0.863864158137689 1.585435540617846e-05
0.863942375320422 1.558141815838854e-05
0.864019194376903 1.5283414261560798e-05
0.864094166982387 1.494637275356506e-05
0.864168213613133 1.4796913968311161e-05
0.864243516849577 1.523536116183368e-05
0.864328791227568 1.835469303326456e-05
0.864428583395573 1.836875529738704e-05
0.864492713104911 1.229575989134402e-05
0.864549197341273 1.1220638937461361e-05
0.864606604089242 1.167516818340674e-05
0.864672275888714 1.3781509913329679e-05
0.864772660212847 2.2917944209688698e-05
0.86489750433129 2.34578256723469e-05
0.865009404204238 2.2635038035845818e-05
0.865131591883523 2.5040816929511994e-05
0.865271141375065 2.8734016254313196e-05
0.865433175332511 3.319923246046558e-05
0.865582337587097 2.7679450579193802e-05
0.865684822606817 1.902932409378718e-05
0.865755513229989 1.3127173823120021e-05
0.86580444610535 9.099076955120707e-06
0.865838473533108 6.332022052437156e-06
0.865862232756845 4.424592580959244e-06
0.865878908101082 3.108757086485182e-06
0.86589067870706 2.199654868701802e-06
0.865899089284384 1.5751750136735103e-06
0.865905219794088 1.1521301547680722e-06
0.865909702406842 8.447905013342269e-07
0.865913150705654 6.571875537236186e-07
0.865916024837239 5.610317892587214e-07
0.865919135872215 6.12623759751164e-07
0.865921114618617 3.659954490329896e-07
0.865922679682121 3.2260532439419964e-07
0.865925166460935 5.47130374459823e-07
0.865927979185528 5.50758030280756e-07
0.865930861408464 5.851554820686808e-07
0.865934181460422 6.926966890463068e-07
0.865938215134572 8.410630089940612e-07
0.865943221562198 1.051678220485738e-06
0.865949703783073 1.3580228529067482e-06
0.86595795013148 1.7400705645030501e-06
0.865968626068733 2.241945574033746e-06
0.865982325053248 2.8843653290658917e-06
0.866000031759738 3.729383456366102e-06
0.8660229858027 4.836824574267382e-06
0.866052769699469 6.273086311996008e-06
0.866091273517813 8.102374217087615e-06
0.866140992153447 1.0466494185023228e-05
0.866205157587117 1.3497909132603741e-05
0.866287810425508 1.7392066732902e-05
0.866394105110791 2.2352562966148415e-05
0.866530461132369 2.8630566216391016e-05
0.866698733723379 3.3988491171091884e-05
0.866856156132071 3.07189832133571e-05
0.866997986161991 2.804814464781332e-05
0.867114132929657 2.1144244658364636e-05
0.867186133162963 1.3083964681586581e-05
0.867230754418011 8.111031273062933e-06
0.867258512177228 5.052727880171714e-06
0.86727584382523 3.1554677463615922e-06
0.867286683648463 1.9758017516992197e-06
0.867293497423179 1.241553562410922e-06
0.867297825985336 7.905751118764611e-07
0.867300578406421 5.069428102269215e-07
0.867302418136328 3.362860758424952e-07
0.867303687327702 2.401242130693542e-07
0.867304592327838 1.722817423829936e-07
0.867305412118203 1.53940915379542e-07
0.86730595281798 1.0546309008248095e-07
0.867306618738918 1.424682426797536e-07
0.867307379963769 1.547655232552126e-07
0.867308332572943 1.986617986111948e-07
0.867309474522046 2.430769462770748e-07
0.867311011357817 3.275544232615178e-07
0.86731314090896 4.5220298614253655e-07
0.867316143785737 6.466684689142113e-07
0.86732036140326 9.033534873828039e-07
0.867326442874184 1.307670628980518e-06
0.867335114045207 1.86500808345648e-06
0.867347598383783 2.6858460018276982e-06
0.867365538960211 3.862901364999888e-06
0.867387996623544 4.306154165236547e-06
0.867402430731784 2.590870987224912e-06
0.867410804720203 1.50690460138862e-06
0.867415707846503 8.787372247421294e-07
0.867418593390135 5.197556422432006e-07
0.867420300283822 3.0767620862874506e-07
0.867421313837444 1.840345620835944e-07
0.867422025269512 1.3349435853552098e-07
0.867422507903364 9.228333833270087e-08
0.867422908552217 7.006762114195506e-08
0.867423117743493 4.339145510173922e-08
0.867423520496279 8.555158270256894e-08
0.867424014180703 1.0306981335856107e-07
0.867424666452998 1.395166979506842e-07
0.867425583130697 1.978378154756532e-07
0.867426941515273 2.94577590941428e-07
0.867428971336524 4.444760975306338e-07
0.86743196066824 6.521193180609845e-07
0.867436650895909 1.0169581653262868e-06
0.867443775261973 1.5485947688819798e-06
0.867454617028322 2.364918613416036e-06
0.867471221192116 3.61560671902713e-06
0.867496691671581 5.54225404388914e-06
0.867535592042744 8.47461597876989e-06
0.867595217693166 1.298151850161464e-05
0.867686299764969 1.9828522760543198e-05
0.867825324577356 2.9758074679352978e-05
0.867997675921433 3.5286858024988035e-05
0.868195772305978 4.089991199677288e-05
0.868407708188805 4.1102621112010105e-05
0.868575513925782 3.185958062954608e-05
0.868704877181867 2.45599364054736e-05
0.868804749284054 1.89727679107336e-05
0.868882024976022 1.4692899989274662e-05
0.86894209231856 1.1426234731637379e-05
0.868988942501913 8.919977698827848e-06
0.869025624533474 6.989067240650716e-06
0.869054430265609 5.491043499947331e-06
0.869077168981836 4.340093977387915e-06
0.869095182937962 3.4384990584515816e-06
0.869109502913204 2.739144930579104e-06
0.869121019984226 2.2075935206371264e-06
0.869130243345771 1.764500912535334e-06
0.869137755781111 1.444927407423376e-06
0.869143909540121 1.1797661049362221e-06
0.869148987524099 9.880842747057155e-07
0.869153315685228 8.302899675233012e-07
0.869157043985447 7.239302008780945e-07
0.869160259559337 6.291012609031558e-07
0.869163288418246 6.174765808635684e-07
0.869166826452343 6.780462415643366e-07
0.869169085992131 4.2228647223438753e-07
0.869170812566119 3.3517618229180257e-07
0.869172332089371 3.0645638774171883e-07
0.869174023974866 3.6173591342383443e-07
0.869175818458428 3.35601880196699e-07
0.869178110870608 5.66167710167645e-07
0.869181131458343 5.248444955957822e-07
0.869183246154962 4.246755181412433e-07
0.869185460382071 4.359240394403808e-07
0.869187458828079 4.016965894045152e-07
0.86918932559225 3.576826252120728e-07
0.869191394296131 4.2328825433402283e-07
0.869193241753743 3.6424808857049797e-07
0.86919508270144 3.751283446085516e-07
0.869196933261857 3.5140692375837597e-07
0.86919862161546 3.370386313130486e-07
0.869200271053237 3.408805706775754e-07
0.869202103673235 3.7531310431169005e-07
0.869204259774854 4.370428856840168e-07
0.869206730514305 5.276133541601379e-07
0.869209738429343 6.022618512707666e-07
0.869213285037101 7.389453812378396e-07
0.869217437206634 8.751310475096278e-07
0.869222222925898 9.64298167284706e-07
0.86922755667819 1.104455255847232e-06
0.869233761378398 1.2673678559011879e-06
0.869241019180965 1.493248182378342e-06
0.869249273057416 1.70305261851771e-06
0.869259021083105 2.01346105053838e-06
0.869270341621735 2.328248747341372e-06
0.869283562077269 2.7394444236530517e-06
0.869299070950881 3.194941427871368e-06
0.869317302015165 3.7677646046378582e-06
0.869338769842176 4.44224025722774e-06
0.86936416405045 5.250945207905518e-06
0.869394176398279 6.2136930423104175e-06
0.869429897503866 7.3938832015171805e-06
0.869472419901943 8.809870596642098e-06
0.869523218603342 1.0536477242681106e-05
0.86958407903092 1.2619750376005661e-05
0.86965723931037 1.5185956042561042e-05
0.869745362492964 1.830747128671518e-05
0.869851746333936 2.209144971572286e-05
0.869975515213464 2.4883744567564903e-05
0.870103609120894 2.659632282412496e-05
0.870273340239684 3.572651666667372e-05
0.87047401419653 4.100297402642214e-05
0.870692117484407 4.39085900736435e-05
0.870894683782975 3.8200090898770465e-05
0.871033908562759 2.570929000944984e-05
0.871127536569412 1.7304250397290663e-05
0.871190681203223 1.1674707097909376e-05
0.871233406520118 7.908194545723923e-06
0.871262403579184 5.370738164050292e-06
0.871282181454044 3.6653142177994865e-06
0.871295723417278 2.5150290849448603e-06
0.871305062668889 1.7322493428978322e-06
0.871311572760235 1.212309404676538e-06
0.871316105092976 8.450261818696192e-07
0.87131934982896 6.085413505409744e-07
0.871321723649852 4.486498305955516e-07
0.871323533562543 3.4761642604393204e-07
0.871325086237865 3.0548127117978794e-07
0.871326634998621 2.911579565271656e-07
0.871327566694562 1.829010197519424e-07
0.871328543248477 2.0123273269278898e-07
0.87132995206769 3.040968480713544e-07
0.871331582895425 3.18009152113696e-07
0.871333200561097 3.322080806227422e-07
0.871335083387083 3.945629580092086e-07
0.871337495499163 5.053437423406236e-07
0.871340502697608 6.287450415014568e-07
0.871344305532026 8.028484604654533e-07
0.871349337332057 1.0630676283328659e-06
0.871355958123429 1.397728991395766e-06
0.871364609250313 1.8289341193362481e-06
0.871376034082089 2.416492946232644e-06
0.87139107145009 3.176261122277e-06
0.871410962332314 4.204803619154082e-06
0.871437179537296 5.54154847589131e-06
0.871471708308752 7.303228034982571e-06
0.871517246257779 9.619577353868821e-06
0.871577131068039 1.2650876993823061e-05
0.871654293940338 1.56788787434242e-05
0.871724570191662 1.3457345189242103e-05
0.87178114179748 1.0831288336658865e-05
0.871826570717071 8.695400279241975e-06
0.871862996702866 6.96810599617921e-06
0.871892218147487 5.591950517728102e-06
0.871915625850186 4.480818601424856e-06
0.871934427216599 3.5957272286826097e-06
0.871949515144086 2.8943463356196923e-06
0.871961764877533 2.3530592544845704e-06
0.871971819788685 1.929074201871242e-06
0.871980158037159 1.618830528417484e-06
0.871987387563424 1.4162862116771477e-06
0.871994383613465 1.478256468019652e-06
0.872001533292574 1.2763964808853202e-06
0.872006033664517 8.684311390293834e-07
0.872010410682023 9.035816086947461e-07
0.872016114871114 1.3171914944583462e-06
0.872024832727048 1.6765221513929699e-06
0.872032747133823 1.620407661282222e-06
0.87204180517418 1.8702393742981901e-06
0.872052839733365 2.305067945727332e-06
0.872066598644005 2.8811623046294523e-06
0.872084042118782 3.6628133626829337e-06
0.872106400161516 4.707365926305075e-06
0.872135287267346 6.082763616653846e-06
0.872172860509096 7.924436560377082e-06
0.872221961684047 1.0366921130154173e-05
0.872286348173553 1.3601064310206158e-05
0.872371059939915 1.790195401927518e-05
0.872482682462834 2.359928303965894e-05
0.872629971040901 3.111925191783452e-05
0.87280299289936 3.327085142887746e-05
0.872919372060071 2.1141124669439058e-05
0.872991354625493 1.3085177441181102e-05
0.873036041157467 8.12578862367219e-06
0.873063842815909 5.06112536817652e-06
0.873081213041746 3.162859777297524e-06
0.873092093424294 1.982215446441568e-06
0.873098925342985 1.246235326708006e-06
0.873103266369285 7.947858494145534e-07
0.87310609158619 5.179762279154674e-07
0.873107954376477 3.459912104480586e-07
0.873109240287662 2.35657132892186e-07
0.873110160506583 1.774901181842332e-07
0.873110924160167 1.4439317078436121e-07
0.873111456176012 1.0132413121407275e-07
0.873111974637385 1.0745945996726638e-07
0.873112826340942 1.898710483914872e-07
0.873113788061502 1.885391861025312e-07
0.873114889249663 2.3344513624189403e-07
0.873116289272647 2.965614860906384e-07
0.873118229858309 4.160235042199916e-07
0.87312094168206 5.85044129182237e-07
0.873124823507539 8.244753793369487e-07
0.873130357022608 1.197213521474674e-06
0.87313830625617 1.7051778792729321e-06
0.873149686541601 2.445558500510192e-06
0.873165983527193 3.5055145549157e-06
0.873189409486324 5.039582060148708e-06
0.873223101212974 7.24235339037903e-06
0.873271503251895 1.0406083091700699e-05
0.873341016004283 1.494149096638642e-05
0.873440617888671 2.141305038658008e-05
0.873583400051321 3.067622127578512e-05
0.873783019417079 4.090916493742952e-05
0.873962887934746 3.39874021594561e-05
0.874098213365836 2.557084901024648e-05
0.874200141606754 1.927320225495364e-05
0.87427722863719 1.45846800229659e-05
0.874335685861317 1.106726621297906e-05
0.874380178006897 8.427201977525641e-06
0.874414142665963 6.4404582909990894e-06
0.874440175279534 4.9391762517616686e-06
0.874460182039679 3.7972457961473163e-06
0.874475626341628 2.9356558563085822e-06
0.874487627193801 2.2827053452456417e-06
0.874497008079539 1.787256903031526e-06
0.874504386850269 1.407867599472016e-06
0.87451020890874 1.1138836416545198e-06
0.87451484994899 8.864085103317861e-07
0.874518551364135 7.077060166721567e-07
0.87452159399125 5.852341838292076e-07
0.874524114622376 4.825303975505278e-07
0.8745262127936 4.1275560971193337e-07
0.874528128772474 3.851791989665184e-07
0.874530297383192 4.579488371916012e-07
0.874532232531073 3.362569699124036e-07
0.874533375377452 2.1752892061157723e-07
0.874534357638485 1.82965492354101e-07
0.874535279744464 2.188239641345892e-07
0.874536597644993 2.3580013630859798e-07
0.87453779167298 2.8823440764644123e-07
0.874539852410511 3.857434113520084e-07
0.874541561385881 3.535928632202134e-07
0.874543059005505 2.808315555642928e-07
0.874544626237232 3.1967171427442615e-07
0.8745463193699 3.609130404382688e-07
0.874548037731426 3.4251953103309645e-07
0.874549924622152 3.681724213895708e-07
0.874551935742962 4.0714864413568604e-07
0.87455406395714 4.548876886366574e-07
0.874556484393609 4.704918880247072e-07
0.874559056747296 5.233360993745084e-07
0.874561732404062 5.398198298968655e-07
0.874564477326712 5.541585108195114e-07
0.874567364222416 5.81246017703442e-07
0.874570460209989 6.296762294510223e-07
0.874573649381035 6.379858499452647e-07
0.874576891096915 6.55190508911956e-07
0.87458032745896 6.791245305855291e-07
0.87458361243704 6.70951236823227e-07
0.874586834059206 6.170008110534334e-07
0.874589936853461 6.522165411692381e-07
0.874593522379847 7.325401054376883e-07
0.874597946480377 9.245957631759014e-07
0.87460316635614 1.069663189357884e-06
0.874609237668735 1.24134448262443e-06
0.874615974974605 1.394636365230904e-06
0.874623873433703 1.623664145215308e-06
0.874633048111151 1.8875239793500198e-06
0.874643609796549 2.179301915034486e-06
0.874655880107254 2.525540950985904e-06
0.874670089824401 2.9442589409449182e-06
0.874686864059852 3.4520112464577583e-06
0.874706301356416 4.008980683735128e-06
0.874729087501785 4.706417097233888e-06
0.874755751425439 5.511192353779836e-06
0.874787180572951 6.4797792165127355e-06
0.874824127929225 7.64572990476676e-06
0.87486781256671 9.03407191795591e-06
0.874919481377432 1.0690111987555579e-05
0.874980852830401 1.270941126200576e-05
0.875053915611552 1.514201029824582e-05
0.875141094704477 1.806207599812852e-05
0.875245316940704 2.1606589402773257e-05
0.875369641489046 2.57117425112865e-05
0.87550654500118 2.7117954785481504e-05
0.875632976216534 2.489517560055272e-05
0.875750535172584 2.319020708780472e-05
0.875858982053259 2.1239097875351816e-05
0.875955721983956 1.91680676028926e-05
0.876059373405753 2.13317282300992e-05
0.876178296397414 2.4447636627437377e-05
0.87631343335965 2.768524482971428e-05
0.876465851774465 3.126000447569928e-05
0.876620677841684 2.9910172641998062e-05
0.87673932324714 2.192730982362988e-05
0.876819235687255 1.47730418417452e-05
0.87687324954175 9.991741277881866e-06
0.87690985523049 6.775733234834372e-06
0.876934786837699 4.620424830853129e-06
0.876951824839714 3.1600904914512898e-06
0.876963537122968 2.1752356822796378e-06
0.876971605216256 1.4976841102107298e-06
0.876977271035711 1.055184949755272e-06
0.87698124672052 7.45487090364633e-07
0.876984122752688 5.430250343383933e-07
0.876986284390512 4.10308540064049e-07
0.876987971879379 3.166670027306324e-07
0.876989451908199 3.270856675630864e-07
0.876990892356618 2.333682445430554e-07
0.876991777029321 1.869687974960738e-07
0.87699289161307 2.445992420030048e-07
0.876994598240508 3.4160525809885727e-07
0.876996214197745 3.2611785520904e-07
0.876997908955015 3.497614972735818e-07
0.876999990658852 4.3557900215771845e-07
0.877002572056188 5.372947863938416e-07
0.877005867735786 6.974647249432418e-07
0.877010143436349 8.997332792173246e-07
0.877015749887616 1.180525773519772e-06
0.877023062031266 1.5452496915912559e-06
0.87703268300236 2.03517869956031e-06
0.877045386850746 2.683315473324876e-06
0.877062084139364 3.437862764279824e-06
0.877079182524743 3.469521797355112e-06
0.877103244001384 5.319199109811792e-06
0.877133588544528 6.062800402001214e-06
0.877167591485823 6.987600481509834e-06
0.877200477158073 6.3000355907506655e-06
0.877227027703653 5.088170203422205e-06
0.877248439668368 4.103590267020723e-06
0.87726571725175 3.310382462780532e-06
0.877279659164269 2.667770790486322e-06
0.877290923269642 2.161206032982786e-06
0.877300023918614 1.744584558683738e-06
0.877307434785352 1.424662585759238e-06
0.877313518338826 1.1713744704071601e-06
0.877318655697592 1.000591744176776e-06
0.877323124286007 8.701104085450803e-07
0.877327309771841 8.376470931016704e-07
0.877331888772107 9.081430063298611e-07
0.877335232101231 6.110434646211265e-07
0.877337854837961 5.262716850133374e-07
0.877340788206611 6.224998624050125e-07
0.877345935784543 1.0960408105730233e-06
0.877350870389512 9.700386020610585e-07
0.877355964490491 1.041988051735172e-06
0.87736187838862 1.237295188383632e-06
0.877369194424505 1.5268084152807978e-06
0.877378296594567 1.906091608803768e-06
0.877389847923141 2.432646077070384e-06
0.877404744134036 3.127798470485244e-06
0.87742397806888 4.0555071810154965e-06
0.87744895295082 5.2657359573356895e-06
0.877481572803304 6.885499347229938e-06
0.877524392887241 9.043892382914679e-06
0.877580692601238 1.190052266250022e-05
0.877654967555376 1.570734837053198e-05
0.877753166795709 2.0777489292093483e-05
0.877883048708542 2.7452515542583163e-05
0.878053917619047 3.608609396067234e-05
0.878275957824149 4.662039340662032e-05
0.878519074375615 4.683058351045778e-05
0.878752320315068 4.8121532907594594e-05
0.878974108043997 4.160585275668432e-05
0.879128967194239 2.872626869875408e-05
0.879235755133735 1.9862069579252483e-05
0.879310966673062 1.4086597627492722e-05
0.879366927262378 1.0711234418004915e-05
0.879417339199197 9.659051525152988e-06
0.879452847226341 6.754380037407277e-06
0.879486073091075 7.21677457912057e-06
0.879541506562895 1.145835245220362e-05
0.879599016851176 1.1956889205532459e-05
0.879671869208232 1.490999775633442e-05
0.879737216090969 1.226156185844508e-05
0.879784685821365 8.906938782518048e-06
0.879819238983994 6.487697406009107e-06
0.879844524935639 4.755548378693578e-06
0.879863184702354 3.51613416335925e-06
0.879877212968407 2.660330360833388e-06
0.879888137595263 2.0892501152543543e-06
0.879897356135456 1.8340642620318619e-06
0.87990700146508 1.8336456255687038e-06
0.879913017027833 1.15019246900916e-06
0.879918982864513 1.2625088949738177e-06
0.879928733466971 2.067003062816822e-06
0.879938689558033 1.999522524981438e-06
0.879950097832803 2.388221882498402e-06
0.87996462570131 3.0607456792610017e-06
0.879983715763999 4.044340423410962e-06
0.880009201518458 5.2622503888120255e-06
0.880033382623565 4.590967054579234e-06
0.880052006505981 3.5375641778189803e-06
0.880066428114181 2.73909771294076e-06
0.880077642400068 2.13453737104162e-06
0.880086407056042 1.6705708319785519e-06
0.880093275015426 1.3084804573285982e-06
0.880098708029907 1.0382767542911987e-06
0.88010307279362 8.38624085151237e-07
0.88010659693859 6.733804367400027e-07
0.880109521512618 5.61529083546331e-07
0.880111910947786 4.672576875235792e-07
0.880114047732334 4.1156156310248524e-07
0.880115856368509 3.609772182253526e-07
0.880117896139712 4.4684424857152235e-07
0.880119791322727 3.177505742609018e-07
0.880120900636035 2.1754890447425902e-07
0.880121899144738 1.8907869088814217e-07
0.880123021287391 2.2804924110047622e-07
0.880124217042274 2.5544428576457e-07
0.880126032823573 3.809091308327812e-07
0.880127572520355 2.857268173121966e-07
0.880129146107119 3.1952124949525023e-07
0.880130538348591 2.81847283886016e-07
0.880132148764007 3.254187288557476e-07
0.880133765155739 3.3248824485119825e-07
0.880135516864763 3.4363979651992415e-07
0.880137235620387 3.4343836228548684e-07
0.880139185367091 4.079172461105734e-07
0.880141211441495 4.0931782334837587e-07
0.8801434026923 4.40666967655155e-07
0.880145609007785 4.45925050387234e-07
0.880147869077988 4.737295931927737e-07
0.880150447304927 4.997846465733045e-07
0.88015303587698 5.270785325881286e-07
0.880155758227064 5.456664341207534e-07
0.880158273657615 4.925918488230814e-07
0.880160848740302 5.321831449450319e-07
0.880163561967856 5.253002156909664e-07
0.880165896161627 4.6906334452092463e-07
0.880168526970119 5.378043404531893e-07
0.880171827611859 6.74116159458812e-07
0.880175430663591 7.574613858692416e-07
0.88017975555833 8.778319986867305e-07
0.880184570505432 9.977976163859555e-07
0.880190327020434 1.1975460400438e-06
0.880197117149652 1.389984270443828e-06
0.880204859744589 1.5962925391375236e-06
0.880213908340472 1.866608763941774e-06
0.880224374056617 2.15530739174667e-06
0.880236456907122 2.486427507194346e-06
0.880250586941138 2.924489607148126e-06
0.880267141172006 3.4103784047860724e-06
0.880286421827576 3.981610353324456e-06
0.880309087730065 4.684940257910954e-06
0.88033584118838 5.529934335581346e-06
0.880367343005135 6.506815411767743e-06
0.880404548643447 7.698280065766297e-06
0.880448613426773 9.12055355783386e-06
0.880501058411215 1.086145390302338e-05
0.880563538378958 1.295140637365108e-05
0.880638184429559 1.546367585356878e-05
0.88072755331822 1.853480916682818e-05
0.880834726041769 2.223775104791394e-05
0.880963189107157 2.6625056095208583e-05
0.881116053351988 3.160507054842006e-05
0.881294504435117 3.666482778575754e-05
0.881470419971116 3.315826581454988e-05
0.881595410235801 2.3417782285357982e-05
0.881689403091207 1.817279175950518e-05
0.881774635603382 1.608779017049558e-05
0.881831465181126 1.106153641170998e-05
0.881900192419446 1.519017505734452e-05
0.881989185299531 1.774587412719566e-05
0.882086623325776 1.967778233066362e-05
0.882169123907299 1.5321328521126303e-05
0.882226171187722 1.0605205790618339e-05
0.882265952827346 7.41749179801624e-06
0.882294179168771 5.285286387709905e-06
0.882314919903965 3.935218960293434e-06
0.88233183774781 3.3765249201877664e-06
0.882347833189623 2.938002355095416e-06
0.882358242113645 2.073346090236656e-06
0.882372215309735 3.133152902629432e-06
0.882390851456742 3.6941644285061423e-06
0.882411080386835 4.240147526120418e-06
0.882437377308357 5.576707904060792e-06
0.882473042224291 7.603217533028312e-06
0.882522411206937 1.0559787951456124e-05
0.882586891420196 1.291799368053546e-05
0.882642880752149 1.073667022687829e-05
0.882688205404611 8.684929133737805e-06
0.88272477274961 7.008309675298324e-06
0.882754231748067 5.637863686195664e-06
0.882777871271199 4.524860251039102e-06
0.882796822130099 3.6225682508519636e-06
0.882812047308964 2.91577995552429e-06
0.882824254433244 2.335106238887382e-06
0.882834104401091 1.8931622013264062e-06
0.882842116635568 1.535163837645192e-06
0.882848555209468 1.239698828487858e-06
0.882853935532837 1.042089025318158e-06
0.882858472467391 8.723425057769355e-07
0.882862426761306 7.843961782796996e-07
0.882866372917889 8.23780221467076e-07
0.882870284531887 7.138162883845076e-07
0.882872925386029 5.019514809490068e-07
0.882875396338328 5.086504717383314e-07
0.882878397000376 6.441587935836868e-07
0.882883278297364 1.0066132314663393e-06
0.882887831309405 9.101754759372874e-07
0.882892772368429 1.0141849145838332e-06
0.882898639939421 1.224015832996902e-06
0.882905779630825 1.4979290670884558e-06
0.882914795123788 1.88749237701957e-06
0.882926273399503 2.414814492319462e-06
0.88294108053596 3.109334963687762e-06
0.882960298889598 4.059504094922724e-06
0.882985324116949 5.2851420871851465e-06
0.883018126236532 6.921283696591692e-06
0.883061338963677 9.136958589577989e-06
0.883118330407223 1.205668282415026e-05
0.883193843134288 1.5971664530584497e-05
0.88329393125869 2.119316357796776e-05
0.883426843396443 2.81180192513119e-05
0.883602616594939 3.712907857284082e-05
0.88380564845098 3.941142075238772e-05
0.883967760496708 3.12565559011942e-05
0.884106422491028 2.598217420785748e-05
0.884193797795329 1.6433969075389758e-05
0.884278051891396 1.8179666672281883e-05
0.884407419024603 2.610070964304648e-05
0.884511121108036 1.938597958848136e-05
0.884582172864479 1.3164508758229238e-05
0.884631146051947 9.131642857465016e-06
0.884666572686303 6.723290186704179e-06
0.884697938632329 6.043699277644651e-06
0.884719976181879 4.1451170627505286e-06
0.884739285325224 4.102438173392951e-06
0.88477424644742 7.3103730843122194e-06
0.884808692486795 7.171744886000806e-06
0.884853128221643 9.446126920587803e-06
0.884914285096907 1.308041802726432e-05
0.88500038686275 1.8472163678723158e-05
0.88510902010561 2.1288188902927077e-05
0.885192690583026 1.5675959832296642e-05
0.885253123327421 1.1329847503084917e-05
0.88529683082118 8.196813824203532e-06
0.885328579828028 5.957763183240218e-06
0.885351706747946 4.346180303292302e-06
0.885368745413598 3.211286839789928e-06
0.885381541816945 2.423597278292954e-06
0.885391450227475 1.8983883157160878e-06
0.885399796515266 1.65605892439039e-06
0.885408140005943 1.5991112755842081e-06
0.885413819252293 1.07082963977666e-06
0.885419160365525 1.1176500339831133e-06
0.885428153934337 1.9166565461463198e-06
0.885437202789561 1.8237747578579542e-06
0.885447617408858 2.1700686913356904e-06
0.885460729687947 2.76800003771697e-06
0.885478075665001 3.6719705242631816e-06
0.885501268754198 4.92429006865685e-06
0.885532746864214 6.704593068368747e-06
0.885575898669468 9.200009607627094e-06
0.885635339643914 1.267915389625194e-05
0.885717418774642 1.7515780642459242e-05
0.885831220976284 2.4313191148731e-05
0.885989235368251 3.371466013340296e-05
0.886196954481508 4.23241334293024e-05
0.886411414713583 4.0617802274134944e-05
0.886546799380767 2.512046229796278e-05
0.886644893458805 1.9127430890958685e-05
0.886740865703669 1.982404669865404e-05
0.886851442560639 2.149869082963362e-05
0.88693216922139 1.5057362503198938e-05
0.886991634239694 1.144717321540286e-05
0.887044523647454 1.0074373309516968e-05
0.887080694884191 6.968223242108147e-06
0.88712657253438 1.0737592239056008e-05
0.887190980209698 1.250153453717482e-05
0.887263061192696 1.526342901730306e-05
0.887361394250391 2.1026634662358778e-05
0.887492607915322 2.626874523011226e-05
0.887596889562594 1.93409867246939e-05
0.887668396670286 1.3265718743404378e-05
0.887717636769995 9.147768402518815e-06
0.887751884961933 6.381310042003994e-06
0.887776052588092 4.5259406423079075e-06
0.887793878478283 3.3853713386301517e-06
0.887808773963085 3.021771420042782e-06
0.887821856630415 2.348028307687704e-06
0.887831090602916 1.841145906729432e-06
0.887844285787029 2.9176690860801665e-06
0.887860505937183 3.2445148831843617e-06
0.887878625288623 3.8045988713624943e-06
0.887902287228378 5.0200576322758855e-06
0.887934575445766 6.8875139070227524e-06
0.887979510681633 9.616476325628303e-06
0.888042677122417 1.3533739535090178e-05
0.888132171769573 1.92099592295673e-05
0.888241278860787 2.211833297253858e-05
0.888359787753124 2.46392615887906e-05
0.88850397723859 3.041548211996658e-05
0.888682851538439 3.550716988533234e-05
0.88885073729669 3.2947271904047734e-05
0.889003944640395 2.9895385999300737e-05
0.889130039934036 2.4138287519777164e-05
0.889236903480551 2.10108702289405e-05
0.889336908683503 2.0116412402507958e-05
0.889416069713017 1.4025590397489282e-05
0.889478505576616 1.3003955179766202e-05
0.889574204603198 1.9944356917736263e-05
0.889673419111906 2.0372279579148617e-05
0.889765801869541 1.7502863241305697e-05
0.889834890157343 1.324544715805844e-05
0.889912724555277 1.6580994581468738e-05
0.889997948642022 1.599940793151232e-05
0.890056170204639 1.076993809886086e-05
0.890096090193224 7.439284588391154e-06
0.890125024261323 5.505600022482005e-06
0.890150619192663 4.9120462544173e-06
0.890168685552519 3.420669188208854e-06
0.890185554342989 3.6999455929696047e-06
0.890214193506263 5.88320890212193e-06
0.89024366402255 6.162942889958884e-06
0.890282253572718 8.214105422114489e-06
0.890335747558306 1.147026274949167e-05
0.890411786148724 1.632668010634676e-05
0.890521014612853 2.350574380395508e-05
0.890678557106279 3.391953850904832e-05
0.890899753157024 4.628688447546688e-05
0.891171693610799 5.522584304423784e-05
0.891410578658712 4.50617848950619e-05
0.89159439197585 3.538561455876304e-05
0.891751201210967 2.947033934361746e-05
0.891849511714314 1.848642664627872e-05
0.891947992255852 2.157810362527482e-05
0.892093544089859 2.89334410726386e-05
0.892223312520647 2.5128224267136838e-05
0.892317696387881 1.7399609791083043e-05
0.892381470979474 1.186309715612798e-05
0.892428075270311 8.984244770161961e-06
0.892470626946618 8.01824390191267e-06
0.892498261275518 5.437708688676902e-06
0.892537181785287 8.80210262554383e-06
0.89258638720741 9.779140094133086e-06
0.892645288883704 1.252170942014622e-05
0.892726875092708 1.750350158459872e-05
0.892843728403763 2.5135518206719983e-05
0.893012701578439 3.643021096277336e-05
0.893257079383451 5.16631245896465e-05
0.893506463926106 4.778609946099062e-05
0.893748306035518 4.987527749956178e-05
0.894006561486822 5.140794312393419e-05
0.89421858632932 3.7825033158026344e-05
0.894347185056083 2.4581801867143422e-05
0.894470009079177 2.56514690900332e-05
0.894599847404368 2.4364637869152642e-05
0.89469069391838 1.706924778509728e-05
0.894767269266785 1.467934287914888e-05
0.894821585970474 1.0268720370688938e-05
0.894872513751673 1.148847702259875e-05
0.89495389342854 1.6353412396995622e-05
0.895042348214016 1.869172302658e-05
0.895163339121432 2.589822982824824e-05
0.895334944756776 3.688716147380924e-05
0.89557050554924 4.8893617207981156e-05
0.895836700724634 5.428218266313495e-05
0.896117499652219 5.637148323043786e-05
0.896413794988595 6.064769839014824e-05
0.896691439209342 4.997883598392445e-05
0.896849423153901 2.9581856712996358e-05
0.896974489164344 2.440923316337108e-05
0.897089355397583 2.288157423365368e-05
0.897187704864411 1.7963112173714162e-05
0.897263731866059 1.594770263102088e-05
0.897377380017772 2.345353374715954e-05
0.897492944710116 2.334017907605184e-05
0.8976007956717 2.077176154874308e-05
0.897696921602891 1.898913065323466e-05
0.897781339651432 1.624232629963678e-05
0.89786770133003 1.784547539497144e-05
0.897974632608755 2.30216907847689e-05
0.898103661088986 2.627823808267686e-05
0.898257804652684 3.196323130589952e-05
0.898435650270071 3.588682166921644e-05
0.898611401069413 3.4698758516410664e-05
0.898773342491038 3.218652001888842e-05
0.898921095759658 2.8061734053532942e-05
0.899050173233753 2.6787329759084462e-05
0.899244379779683 4.192934051618071e-05
0.89945168471992 4.0180002770294565e-05
0.899616560750893 2.980358782112858e-05
0.899724691668581 2.160859005789708e-05
0.899863928248477 3.016841544427114e-05
0.900022614570686 3.124519007949272e-05
0.900193820528859 3.560210906364874e-05
0.900406234628633 4.4407156273543595e-05
0.900676566965425 5.644068926556662e-05
0.900965044136651 5.5607987415056185e-05
0.901201395224128 4.730137766352826e-05
0.901471848222689 5.6147678003890616e-05
0.901768384246486 5.855177544467718e-05
0.902043013028037 5.313391368895904e-05
0.90222849303864 3.3544970684642016e-05
0.902372293924603 2.8907398570224642e-05
0.902560679658296 4.2149482294661774e-05
0.902776562899532 4.060135199484274e-05
0.902982800898512 4.2209249920658816e-05
0.903217846189939 4.832012237098378e-05
0.903488147750647 5.564097787244978e-05
0.903795518115235 6.248623020968298e-05
0.904120533700072 6.518528811737878e-05
0.904449764915586 6.706075883769195e-05
0.904774319465994 6.032162844849567e-05
0.904985450173464 3.9667760767688e-05
0.905157737847624 3.400759332798328e-05
0.905336178199462 3.7440333343000156e-05
0.905599497000033 5.3797923356443545e-05
0.905827218768161 4.48220105989131e-05
0.906043315772227 4.3548717347150096e-05
0.906267248890651 4.485930253123152e-05
0.906505085752008 4.829002889973912e-05
0.906748372644214 4.8652274543322336e-05
0.906998925860717 5.0656355978819404e-05
0.907265928182699 5.42182260763605e-05
0.90757692163529 6.217616593969403e-05
0.907797121059842 3.8774014722721704e-05
0.907936762091483 2.644077695238084e-05
0.908045700514318 2.126517100880098e-05
0.908121150866805 1.3857798487561102e-05
0.908205288843995 1.8063252533610884e-05
0.908317149560839 2.2868115630472677e-05
0.908449195635131 2.766533614343206e-05
0.90862851603575 3.960216525121388e-05
0.90883301328355 3.735878558776726e-05
0.908965713924866 2.482562197134536e-05
0.909079136169918 2.406363314463904e-05
0.909210364071373 2.6164124439365403e-05
0.909374077856286 3.448216241537287e-05
0.90957380703922 4.098343115868686e-05
0.909808678469537 4.991958297750497e-05
0.910099510030743 6.10810552318298e-05
0.910486419079504 8.260433872116772e-05
0.910944927102764 8.800758225530446e-05
0.911304811107345 6.994450807180654e-05
0.911661170176387 7.273902153743798e-05
0.912075046897326 8.667518245702793e-05
0.912615518396153 0.00010835415514780309
0.913103172167297 9.776179114538639e-05
0.913646659873522 0.0001131707052531356
0.914158205991757 9.543597957171667e-05
0.914563446710154 7.922966859166403e-05
0.914939359751035 7.491147264381174e-05
0.915322255214945 7.771553546250886e-05
0.915752976279018 8.933546320130653e-05
0.916188616005798 8.223804502555193e-05
0.91651999441456 6.346447016101863e-05
0.916781990223221 5.1393896897437396e-05
0.917067634765596 5.918327978037566e-05
0.917401884829902 6.846058352898306e-05
0.917779204470776 7.723809259540981e-05
0.918167838611033 7.655454640636708e-05
0.918523714432969 6.960606369555031e-05
0.918875319342531 7.274662331990934e-05
0.919297428556823 8.728228366489006e-05
0.919794808837292 0.00010259836985821238
0.920374463294346 0.000119418787472863
0.921013181786134 0.0001269099490947746
0.921609660640534 0.00011833095867385662
0.922192473605772 0.00011656066575542481
0.922825986432077 0.0001357772457533514
0.923471849062255 0.00011703396303898279
0.92394665986611 9.218954094106338e-05
0.924367002399769 8.113864027867812e-05
0.924700684668823 6.344227825574256e-05
0.924976433361642 5.564193080943581e-05
0.925298868020733 6.62869934284848e-05
0.925662147941587 7.467620440228308e-05
0.92607079939255 8.35645227491911e-05
0.926539921846694 9.695484055190622e-05
0.927068688410398 0.0001055343716140152
0.9275604394718 9.67597230457288e-05
0.928014980909563 8.9482617238989e-05
0.928432773124938 8.188498369824739e-05
0.928820151470389 7.837191825739052e-05
0.929219304379659 8.210493133880293e-05
0.929740657848191 0.00010839931338480361
0.930357584759368 0.000127512555911549
0.931079289870716 0.00014889280053962382
0.931882826544624 0.0001551586566382698
0.932447359910391 0.0001052202773970603
0.932861962284999 7.848179690173619e-05
0.933174028645941 5.943333679252388e-05
0.933477286135925 6.383059071862427e-05
0.933839224702236 7.337419907887238e-05
0.934239938973949 8.23168459081149e-05
0.934697426140009 9.377942057452235e-05
0.935182582266558 9.44177301172709e-05
0.93555823388764 7.177566609185426e-05
0.93595218410381 8.39441615773797e-05
0.936483663395246 0.00011312649688834399
0.937181981398262 0.00013967000816365958
0.937784341730308 0.00011708687654493722
0.938316644648352 0.0001042486042577338
0.938797572808051 9.410800833302427e-05
0.939231276943834 8.73157331539406e-05
0.939725117204673 0.0001021528582264817
0.940314266699664 0.00012190258649886479
0.940943905973106 0.0001214047043494864
0.94140937927633 8.66989223092661e-05
0.941756735807251 6.690445676086217e-05
0.942085934546066 6.78651098136688e-05
0.942473738867878 7.942966801118233e-05
0.942903970513972 8.79297423105916e-05
0.94338290656149 9.798099959916228e-05
0.943929454821821 0.0001127514319400356
0.944584969186916 0.0001343521270410702
0.945223912499908 0.00012434626186638058
0.945806607550818 0.0001156278067087218
0.94638567898163 0.000116795854155961
0.947014178592105 0.00012950777836583197
0.94778707598243 0.0001603646294503732
0.948426034325011 0.0001121026600258208
0.94890602632044 9.894418568566325e-05
0.949441548865961 0.00010891010635826482
0.949995560897382 0.00010737168581094722
0.950414971115228 7.85272606369486e-05
0.950769682052048 7.342075921266184e-05
0.951187220027718 8.467121194907736e-05
0.951640042980003 9.199760993245131e-05
0.952139012905104 0.0001021929912652641
0.952697308144613 0.0001134612462980142
0.953258794107638 0.00011368539035540659
0.953874236728638 0.0001244424268338432
0.954537573354619 0.0001339839294319194
0.95511289551904 0.00011084600908637479
0.955689998553658 0.0001159182514591098
0.956283402919697 0.00012000423923395499
0.956930193890609 0.0001329071709976384
0.957652827546576 0.0001445175648930942
0.958341357772573 0.0001364335261295002
0.958954003622715 0.00011500043556044131
0.959376268029691 8.121324786933157e-05
0.959799442774214 8.637316639480647e-05
0.960266618270636 9.499864145642865e-05
0.960776053165645 0.00010373789265629861
0.961321219917887 0.000110908319765856
0.961901149713596 0.0001148654711237102
0.962414120166579 9.901277306270137e-05
0.962858756123479 8.681994090373884e-05
0.963253721968852 7.789794884609976e-05
0.963622050874433 7.229443751778323e-05
0.963965387235501 6.827658605315035e-05
0.964325735268989 7.409832652572694e-05
0.964730173134963 8.299116897273605e-05
0.965204115751141 9.849651726480513e-05
0.965783456567284 0.0001218101023154046
0.966508514904764 0.0001470365920949034
0.967186890993879 0.00012487974579529395
0.967685344168374 0.00010229489099018295
0.968138596330187 8.723404019559398e-05
0.96861093311924 9.671440262397257e-05
0.96910241634946 9.966036585718208e-05
0.969655953854818 0.0001121550007636088
0.970248395941976 0.0001207805643483348
0.970897225422534 0.00013213875296165463
0.971617250322851 0.0001454107975270704
0.972326831365664 0.0001409876790458032
0.972992633373063 0.0001255043368893506
0.973412033508863 7.95526760682943e-05
0.973836297723486 8.743937575376254e-05
0.974324209675685 0.00010022024113249989
0.974893014835102 0.00011830960639461598
0.975615856356764 0.00015174206938578283
0.976160499365991 9.659552538427988e-05
0.976632720070087 9.415861943772751e-05
0.977163761266489 0.00010807713590453619
0.977729283326933 0.00011440706073088841
0.978329629745336 0.0001212008038305086
0.978860576908385 9.883090315146608e-05
0.979239419246841 7.068122337467518e-05
0.979574182824686 7.058908021670491e-05
0.980011359617805 9.201766518287799e-05
0.980590938927624 0.00012117471671595219
0.981220334984748 0.0001243032783938406
0.981812152490331 0.000117467058467657
0.982372449239252 0.00011069125278883819
0.982901467940806 0.0001042888037282576
0.983394819100348 9.76542110886875e-05
0.983863736415435 9.273340103133795e-05
0.984321771566337 9.203200614543299e-05
0.984776200935668 8.930834467279423e-05
0.985176170738323 7.784069525413104e-05
0.985613625280239 9.110338273502778e-05
0.986075991529173 9.260051019621591e-05
0.986542970939503 9.356719081230116e-05
0.987010684553258 9.360925953897896e-05
0.987479664193818 9.39810221260375e-05
0.987957032399097 9.540528922556662e-05
0.988439385995495 9.695412979957276e-05
0.988904904246174 9.094404751407537e-05
0.989323534913147 8.338172488339369e-05
0.989772156760252 9.337314091680609e-05
0.99036510484882 0.0001268928170797766
0.990989169894319 0.00011451214082062417
0.991442676755012 8.868707312140268e-05
0.991842232895383 7.841749608024758e-05
0.992213184699032 7.390176235155952e-05
0.992578114922896 7.27243759790252e-05
0.992946669718014 7.450517433425982e-05
0.993338817824537 7.976245056130372e-05
0.993754534697849 8.232319692177886e-05
0.994136506497464 7.533342701598065e-05
0.994497311016597 7.158199633604075e-05
0.994854152222231 7.155449338393822e-05
0.995220451657898 7.405531419384947e-05
0.995621503319782 8.228533395518314e-05
0.996128353590179 0.00011104024264764157
0.996721176320261 0.00010950416613165885
0.997121770202913 7.628928370516273e-05
0.997448245805005 6.296630082193994e-05
0.997746868968518 6.098847103977272e-05
0.998078560906793 6.742524183822361e-05
0.998441858917794 7.390095150742638e-05
0.998835219734381 7.965745986422962e-05
0.999231462448318 8.058477673701878e-05
0.999682761852353 9.16805651992429e-05
1.00016927561928 9.862401706928674e-05
1.00069283033419 0.0001062445143870174
1.00125698945753 0.0001141810525275428
1.00186070072664 0.0001225323241453874
1.00248037825119 0.0001215230254757032
1.00298564390047 9.713336531203798e-05
1.00348372775719 0.00010095856335332097
1.00401168027489 0.00010700656959397519
1.00456064575631 0.0001095903223050758
1.00510176900719 0.0001081223492663844
1.00561436182622 0.0001010773721851687
1.00609440917584 9.468195761134147e-05
1.00654268462485 8.81610460097336e-05
1.00694312181746 7.917269062702411e-05
1.00736741833462 8.632177700690854e-05
1.00783425971068 9.893655229430175e-05
1.00830464971787 8.83087446573291e-05
1.00869475157007 7.47030700354645e-05
1.00903195827526 6.645543766154797e-05
1.00935321233211 6.40772760729211e-05
1.00967097935741 6.356682199357578e-05
1.00999708315258 6.574383994434067e-05
1.01034102190906 6.988006629747504e-05
1.01071862474251 7.742152389749657e-05
1.01115720783159 9.129873843124908e-05
1.01163411772732 9.317654400415232e-05
1.01202112878387 7.292769047650804e-05
1.01237302794378 7.128638237371529e-05
1.0127050361171 6.413900083669446e-05
1.01299918787404 5.9529908238102767e-05
1.0133447533642 7.246020571195796e-05
1.01377246997285 8.830103956752294e-05
1.01423722159803 9.247497244523265e-05
1.0146220171151 7.079725679806439e-05
1.01490446278898 5.5808282115038665e-05
1.01520736802306 6.204591952298935e-05
1.01554223248233 6.798746329844484e-05
1.01584445825867 5.6917404263899365e-05
1.01610686877447 5.289170205270818e-05
1.01638197407277 5.443671468704653e-05
1.01661160350317 4.532102653990356e-05
1.01686116950567 5.067155680693449e-05
1.01709062403587 4.337577940374312e-05
1.01729461199888 4.085124665455584e-05
1.01750477822106 4.378405043471434e-05
1.017751571437 5.046621900373396e-05
1.01803054450449 5.72853493364041e-05
1.01834775457405 6.509502434802938e-05
1.01871330809747 7.554637435091229e-05
1.01915577131356 9.284127469122048e-05
1.01976389865098 0.000129173996962304
1.02042606444074 0.00012817675559017062
1.02097967519262 0.00010597784407962094
1.02142204113785 8.753427380893487e-05
1.02190411754929 9.691780279205879e-05
1.02236533910924 9.364922594350231e-05
1.02291827014068 0.00011499389316201162
1.02352560336948 0.0001204529946171394
1.02409871541437 0.00011325449586722721
1.02464138149663 0.00010771510138479401
1.02515795304894 0.00010182021852139949
1.02565081586269 9.845261860058575e-05
1.02615581581622 0.00010257649172017639
1.02672108022405 0.0001171003707919968
1.02732718287972 0.00011531976200699159
1.02777127987761 8.558472930306886e-05
1.02816110484668 7.68007910702956e-05
1.02853303478962 7.421590241077903e-05
1.02890579303114 7.498576388679105e-05
1.02929953344049 8.00978871929052e-05
1.02974218001341 9.143333351442893e-05
1.03029404012838 0.0001187412565359196
1.03101244357348 0.0001408300413545574
1.03160770427315 0.00011671223677056742
1.03217780435774 0.00011480731443447821
1.03280196864265 0.000128351985486132
1.03348190632115 0.00013637148576917758
1.03416244993027 0.0001366495060461174
1.03486491702968 0.00014079994626320103
1.0355377251906 0.00012973448061742281
1.03610751012215 0.00011526157365813661
1.03676250711892 0.000130895749920124
1.037286774929 0.00010159910283574663
1.03786815346265 0.00011972873303119202
1.03846629186123 0.0001171394930464412
1.03899876788736 0.00010377208583145789
1.03948984937361 9.941960180085533e-05
1.04004017448227 0.000111109188713313
1.04056078894417 0.00010149048100744735
1.04101989095154 8.973262601469839e-05
1.04142974922461 8.006535880525348e-05
1.04180942342762 7.694304507077347e-05
1.04225658383173 9.427563660839985e-05
1.04288217374575 0.0001319858811221248
1.04346402414509 0.00010669650477620176
1.04388858824265 8.230769243717232e-05
1.04426706254893 7.449317914682543e-05
1.04462311936887 7.064323515416141e-05
1.04497110824196 6.958024397714789e-05
1.04532447836594 7.120561929310973e-05
1.0456972834441 7.588898359867522e-05
1.04610810286316 8.41860454672804e-05
1.04659608883801 0.00010250744089102836
1.04727127414495 0.0001408507640087206
1.04788253514921 0.00011453158784246
1.04837167752407 9.531726260972042e-05
1.04881971171094 8.88072267125907e-05
1.0492582602982 8.799088390893532e-05
1.04970946187812 9.152216155371589e-05
1.05021077857286 0.00010349341088038777
1.05084024680528 0.00013058488038572737
1.05165437924451 0.00017117558744918579
1.05244614864941 0.0001521750665849848
1.05317418061393 0.00014595230634997902
1.05392274838472 0.0001510730982330026
1.05471804117218 0.000161329964170803
1.05548590052047 0.0001457869317712522
1.05615317995657 0.00013955483159107718
1.05699029383604 0.00017437586919777118
1.05801915609712 0.000212454762059704
1.05902577061989 0.000189484062392636
1.05976484788819 0.00014073739151573418
1.06039500993996 0.0001243426990174054
1.06101069721145 0.0001239713019511706
1.06167262176135 0.0001360632340210712
1.06244794475842 0.00015613491701752
1.06318383484662 0.00014941342233716962
1.06407602628264 0.0001867733495164434
1.0649204983028 0.00015630446504504358
1.06558734638959 0.00013076445607225219
1.06622154011327 0.0001272005881016852
1.06688923170262 0.00013645546664833318
1.06754425347236 0.0001286354524498806
1.06830761103134 0.0001614937514067646
1.06927095007379 0.00020039423381954243
1.0703394994308 0.000213158094243308
1.07129010467837 0.00017918713763925042
1.0720276056019 0.0001438132078841122
1.07271453409512 0.0001372412797568418
1.07342687843936 0.0001455948851092184
1.07424804101834 0.0001668961039072602
1.07506038086946 0.00016062091761052258
1.07583555422612 0.00015404818148967257
1.07659807691768 0.00015291494057137863
1.07739625226407 0.0001634453799792826
1.0783081084784 0.00018057891260849158
1.07902483048147 0.000133911001475596
1.07965154505016 0.00012572556739805498
1.08022671148183 0.00011333021571286401
1.0807768473077 0.0001098786645707162
1.0813369470066 0.0001133519072860256
1.08194745416995 0.000125305330781478
1.08267707517303 0.0001545120499914636
1.0835809194057 0.00017633113901827942
1.08443301582024 0.00017554660089922621
1.0854111885697 0.00020043862453011338
1.08643022975815 0.0002044351499530402
1.08740883117674 0.00018667184150422098
1.08815965681933 0.0001457207880456732
1.08883886552951 0.0001349017008281744
1.08951885818212 0.00013743195525882658
1.09025156641966 0.00014551328058969482
1.09087729754866 0.0001266018234645758
1.09168975936824 0.0001717956454553356
1.09273881030065 0.0002192673401220396
1.09388369107154 0.00022663537642464678
1.09504191736628 0.0002339287353321122
1.09621899875196 0.00023449781918545137
1.09723071593785 0.0001888994200920966
1.09800400241489 0.0001502060741813316
1.09870540356325 0.00013924562379504359
1.09940398303538 0.000140904657666345
1.10015890438431 0.0001555237503978942
1.10106990577439 0.00018403869232647623
1.10184126714855 0.00014320283080832257
1.10247924605721 0.00013429971053752863
1.1033117258228 0.0001703729232458256
1.10420301606533 0.00018167782985323557
1.10515426926333 0.00019033297251378362
1.10611482802216 0.00019267816717015058
1.10709503307261 0.00019717538548633102
1.10810318349604 0.0002029731076167702
1.10908643464587 0.00019291932938657677
1.11002712432309 0.0001897672612666268
1.11106878149747 0.00021313781687942523
1.11200955540246 0.0001724493473864388
1.11263842376695 0.00011938779107552419
1.11314150160993 9.701041528218219e-05
1.11356850327344 8.272025603590531e-05
1.11393131450002 6.988017314706663e-05
1.11427002030161 6.966217309870723e-05
1.11466899471751 8.254296608620406e-05
1.11513425617395 9.617180619620831e-05
1.11568770337827 0.00011500385310399359
1.1163532649381 0.000134770141314245
1.11698053785359 0.00012309893554904742
1.11760700591962 0.00012707792918094062
1.11827342885608 0.0001350266934498846
1.11898267772216 0.0001434496730905322
1.11973354930453 0.0001518181611620216
1.12053685518079 0.00016361034743463858
1.12142461580678 0.0001785391263454986
1.12224205656915 0.00015833662303494858
1.12294422012015 0.00013589329657032878
1.12354121379855 0.0001225756579842586
1.12429973455228 0.0001492991109509896
1.12491184836619 0.0001248931652490978
1.1256407812476 0.0001468101519411554
1.12639636678825 0.0001528084056310212
1.12719606459175 0.00016276738273516962
1.12810885767716 0.0001909747271871658
1.12926277043087 0.00023385237270206558
1.13027329653343 0.00019784125262624583
1.13123223388861 0.00018564457041090216
1.13207859429249 0.00016616010810731303
1.13284950244881 0.0001513486853200176
1.13354811259148 0.0001366547596930756
1.1341635967366 0.00011909197923425021
1.13476757416903 0.0001257043126010706
1.13548151536533 0.0001416852891924678
1.13608519990646 0.0001222069829720764
1.1367247523367 0.0001238742248888754
1.13728509173606 0.00011007603071439341
1.13779999645361 0.00010154740257990397
1.13828558644812 9.626255472688599e-05
1.13875225580186 9.257245400231154e-05
1.1391957726301 8.781732677960144e-05
1.13968682040083 0.00010505806121660543
1.14043987370259 0.000169358846712549
1.1414976926548 0.00020940903700414782
1.1424854961921 0.00019538944885073942
1.14346355467799 0.00019742121497476583
1.14450560921125 0.000206538070592714
1.14555177020849 0.0002108591902170186
1.14643568547557 0.000165009221373244
1.14705355318194 0.0001206815611989308
1.1477770178913 0.00015326745175157642
1.14860927072269 0.0001636994929812908
1.14938150643001 0.000153707694547559
1.150166834109 0.00015950448887445961
1.15105582696591 0.0001842776410431748
1.15203177448001 0.00019603448903992535
1.15302589480489 0.0001954431687493766
1.15389529177355 0.0001682168690461256
1.154633092772 0.0001422167997750734
1.1552467535341 0.00012203286342386218
1.15592365141857 0.0001390497280723712
1.15667748841841 0.0001540137559864154
1.15748490419869 0.0001579840328808742
1.15810678513865 0.00012038977104840659
1.15881524348112 0.000150430075988198
1.15969073176748 0.0001765321369861112
1.16054650644609 0.0001693095896514242
1.1613503389262 0.00015767113048622918
1.16207806839843 0.00014569617709807759
1.16286005583265 0.00015952013872198362
1.16372828208216 0.0001759044645607542
1.16460310180894 0.0001742815340459338
1.16548702264463 0.0001791458971319224
1.16645746789312 0.00019683337569072922
1.16746282303813 0.00020143065302348061
1.16839440462947 0.0001765540826665246
1.16904371774784 0.00012201105896175041
1.16970672726165 0.0001416911107256044
1.17056364684706 0.0001743902807988738
1.17141070178246 0.00016723416224736864
1.1722131686598 0.0001595327674332962
1.1730939854657 0.000189391289615462
1.17395139721886 0.0001540654129987756
1.17461863971622 0.0001315330861954212
1.17524692758761 0.00012489435256220059
1.17586914471778 0.00012484093247184977
1.17651037307976 0.0001297211367306054
1.17720402068695 0.0001418788977530712
1.17800389931471 0.00016645228486729039
1.17897543766421 0.0001940525185377326
1.17976431055772 0.0001465684649235654
1.18035425992391 0.0001206577696221046
1.18112431979258 0.0001622055019042118
1.18207741675469 0.0001934954751171476
1.18302296512142 0.00018745051134161998
1.18395598837003 0.0001893343930764688
1.18501301273231 0.00020215821449260938
1.1856819987907 0.00012528344371185322
1.18621179639872 0.00010534226357033481
1.18674672437923 0.00010724727250837841
1.18728623275785 0.00010728014197992141
1.18778022229206 9.595455231970328e-05
1.18820908301612 8.333570442728669e-05
1.18857902891517 7.150356554222862e-05
1.18894438593226 7.668391624726192e-05
1.18940218013447 9.574452207473325e-05
1.18999029608288 0.000124940521896263
1.19072448736139 0.00014349302379165098
1.19131024780938 0.0001194066068210684
1.19207036092683 0.00016002115086242899
1.19302063929462 0.0001926995192428544
1.19392427019614 0.000177650024309636
1.19479151979031 0.00017417054743617757
1.19571690169714 0.00019042949518724962
1.19673841360159 0.00020274076915632357
1.19768250929803 0.00018452423064082681
1.19849087577908 0.00015588564887722878
1.19917996079884 0.00013213496042339617
1.19970250696194 0.00010387301059218764
1.20028092469901 0.000115195476741562
1.20082677882662 0.0001079889349639278
1.20134546632045 0.0001028233597769504
1.20183644389338 9.625854407664978e-05
1.20235376847681 0.00011146273219054925
1.20308137766899 0.0001508292701866266
1.20395372423834 0.0001783303010702448
1.20483391158569 0.00017396771024745901
1.20561124289166 0.00014976952635717059
1.20625611829217 0.0001242937880749708
1.2067866628146 0.00010171829373450658
1.20720973206271 8.020221187508977e-05
1.2075388611572 6.577533108573534e-05
1.20792377012846 8.006378237933491e-05
1.20838786587409 9.642148966807554e-05
1.2089628719644 0.0001223032501402742
1.20977341974881 0.00016005441978883078
1.21034378581909 0.0001079803215828154
1.21082832231786 9.583297400062192e-05
1.21130702508238 9.665089384932686e-05
1.21183198075875 0.0001085609516411218
1.21239422715641 0.00011014015571907121
1.21290281833011 9.994896714059908e-05
1.21337981528323 9.52424319548817e-05
1.21392307269298 0.00010344856714528781
1.21422703892405 5.8327448624637906e-05
1.21451772738006 5.831450099037e-05
1.21481095344102 5.869476883068117e-05
1.21510964010659 6.0164615558994824e-05
1.21542027474377 6.282846117492476e-05
1.21575566838574 6.860869095379558e-05
1.21614093221804 7.997511825789025e-05
1.21663064430726 0.00010457481370400316
1.21727118113073 0.0001298935273575104
1.2178474481864 0.00010891707762028531
1.21830141508852 8.776538017882485e-05
1.21868689953663 7.468096297905547e-05
1.21900410459099 6.140328800728189e-05
1.21934084224775 7.113929129836817e-05
1.21976366054108 8.782571891297424e-05
1.2202691531758 0.00010415689320516593
1.22082005486547 0.00011087977163247521
1.22143275966081 0.0001284906845195028
1.22217842385259 0.00015176442680263
1.22297305446032 0.0001577396449787814
1.22365206078605 0.000126204942762453
1.22425312819683 0.0001277456913275436
1.22495115306197 0.000139256416198559
1.2256363151679 0.00013612794955014041
1.22629477230274 0.00013025378620067622
1.22690971682256 0.0001208155674663268
1.22746298109836 0.00010786222370307099
1.2279438668028 9.316777891197863e-05
1.22834701758737 7.73707671766069e-05
1.22866700570155 6.0457325090209764e-05
1.22894656072922 5.794366399990194e-05
1.22928171992894 6.90187986434797e-05
1.22966092266854 7.723309305223754e-05
1.23007559656605 8.43773214113701e-05
1.23052935415185 9.28727420386584e-05
1.23106734139271 0.00011444167843337801
1.2316952863466 0.00011757704534239058
1.23208069437326 7.110147304570719e-05
1.23236727301079 5.5046425720699274e-05
1.2326067524402 4.638493139749434e-05
1.23281118123123 3.963224232424136e-05
1.23298247399455 3.3368872176555895e-05
1.23316357239001 3.802606215038798e-05
1.23339337776248 4.823054621715538e-05
1.23369208319476 6.371833825669086e-05
1.23415567108712 0.00010527741418556039
1.23474678650803 0.00011384098694773599
1.23530849210254 0.0001122615575380086
1.23589310590129 0.0001189172591796706
1.23653090840682 0.0001265046683581652
1.23706182424635 0.00010160587724675988
1.23752513698073 9.197370364154062e-05
1.23799588880591 9.598936644623275e-05
1.23856043087077 0.00012219729424011878
1.2393981167583 0.0001645889099901882
1.24001153696834 0.0001188711147223266
1.24056506508207 0.00010940723805705759
1.2410926092119 0.00010466725337566079
1.24159771026109 9.994509305577258e-05
1.24207055869646 9.301718256821091e-05
1.24249941923914 8.364473899661804e-05
1.24286634208292 7.03344433983092e-05
1.24317086793455 6.15443346636557e-05
1.24353857892526 7.65436542598006e-05
1.24397358015002 8.935491528847008e-05
1.24445965903815 9.889590546375457e-05
1.24498037120261 0.00010504258821359902
1.24551688029399 0.00010783317915307559
1.24603758125394 0.00010149526986759668
1.24649132057032 8.817288606745348e-05
1.24688550373295 7.660058470852871e-05
1.24722560588931 6.604280033906202e-05
1.24751375600392 5.524586276109472e-05
1.24779293648162 5.966764078781606e-05
1.2482464896628 9.565216985403925e-05
1.24867377251709 8.072111910644286e-05
1.2490087743838 6.553956595250934e-05
1.24932078408082 6.219953094799898e-05
1.24963581648501 6.360861016770907e-05
1.24997650608013 5.981218100262939e-05
1.25032489125954 8.368268281912397e-05
1.25091065471651 0.00012734968632983781
1.25162130246208 0.0001400024954585134
1.25229224012889 0.0001349982861336774
1.2529132776061 0.0001156057439125469
1.25334702900378 8.346912808140647e-05
1.25372722950349 7.52093867341337e-05
1.25410139694428 7.54506760805572e-05
1.25451006365508 8.455108505929366e-05
1.25508383764019 0.00012163541796977805
1.25564602640603 0.00010515548949033343
1.25605842179339 7.940958346218616e-05
1.25640792684931 6.783969607866686e-05
1.25670289513022 5.649671512405348e-05
1.25695163319685 5.052800652671156e-05
1.25725773702867 6.409228178217827e-05
1.25763348009996 7.779309652343508e-05
1.25807591534047 9.120384129255262e-05
1.25858371823892 0.00010411006283325194
1.25913700202038 0.0001102737886056896
1.25965111788268 0.00010055752545322487
1.26010183006711 8.726931118860605e-05
1.2604754765243 7.135814451262332e-05
1.26078207033518 6.152557291124788e-05
1.2611335998284 7.23581264152261e-05
1.26152952604629 8.057144095336366e-05
1.26195438024807 8.588156066385792e-05
1.2623985364648 8.936316657681391e-05
1.26285421317327 9.156917760321033e-05
1.26332278495768 9.450734604871402e-05
1.26382289950171 0.00010216949302416295
1.26437043586817 0.00011199024689845539
1.26491811864271 0.0001028373049346254
1.26531956619316 7.814736229095067e-05
1.26569478445464 7.52716537849195e-05
1.26609626304039 8.285732368355951e-05
1.26661291647207 0.00010951519127688257
1.26717794787639 0.0001131412613669726
1.26784174425644 0.0001373568949971024
1.26838165699373 9.435572730891145e-05
1.26872473117775 6.569688893098632e-05
1.26901528605636 5.681128087758161e-05
1.26928075808597 5.2517865790709205e-05
1.26953627725866 5.0953718947571844e-05
1.26979150802067 5.12371984392252e-05
1.27005166282982 5.2346656330902634e-05
1.27033662711697 6.720446828717874e-05
1.27078349653256 8.401530308841857e-05
1.27117453170081 7.864151579735788e-05
1.27156393503817 7.652467498566454e-05
1.27191040054043 6.747111443993117e-05
1.27220938690159 5.753294144129582e-05
1.27247394987538 5.4358171702343414e-05
1.27280062976189 6.817623146261097e-05
1.27319737482666 8.206903205164755e-05
1.27366195965425 9.559621195991666e-05
1.27419320511578 0.0001088161748653916
1.27478404331535 0.00012013644847601479
1.27541982327533 0.0001285297758804586
1.27607871647349 0.0001321367539557842
1.27673663341278 0.00013105338659066959
1.27737652519538 0.000125904022425416
1.27794723472304 0.0001141820838021458
1.27853739271359 0.0001174436932759104
1.27912768706215 0.0001195241210352034
1.2796948730294 0.0001091174706495392
1.28021192624316 0.00010264292186764187
1.28066013002658 8.628885351618725e-05
1.28106847271403 8.213380683210449e-05
1.28152020997792 9.286763093401852e-05
1.28199358053813 9.396201368879448e-05
1.28247558860214 0.00010026613368507914
1.28298965786605 9.368224384361198e-05
1.2832715653204 5.205305610179836e-05
1.28347557380497 3.870173529247192e-05
1.28363161801457 2.9519237734239897e-05
1.28376732685775 2.800700404451612e-05
1.28392985227592 3.352070756655424e-05
1.28411981069375 3.9184889017247754e-05
1.28432264823919 4.0009710482460376e-05
1.28450811839086 3.618322120595548e-05
1.28468978477707 3.8281917231887375e-05
1.28495531401119 5.8978653482449004e-05
1.28545272051862 0.00010435682872029023
1.28590980892989 8.965021004771041e-05
1.28636398182792 9.196868392338965e-05
1.28684928382919 9.605839041465543e-05
1.28725661377994 7.807130029118407e-05
1.28760657468112 6.942232691675373e-05
1.28796980491411 7.438372993825106e-05
1.28839959138174 9.074831606268483e-05
1.28903403148501 0.0001367669349480832
1.28977002798604 0.0001440110471171764
1.29045449569662 0.0001380160290551408
1.29111328096183 0.0001276965254080362
1.29171458804715 0.00012061517149868481
1.29234807012039 0.0001269005243619372
1.29295177596133 0.00011954167731864818
1.29355202972083 0.00012219993379105118
1.29419175663253 0.00012665532183183601
1.29469622031464 9.297757043439396e-05
1.29509430968593 7.868561901804389e-05
1.2954962320642 8.218183489625463e-05
1.29592421549496 8.457347663104215e-05
1.29631714247429 7.698698712025667e-05
1.29667651066364 7.086824831781238e-05
1.29702200916139 6.977567317125744e-05
1.29739031698406 7.087732750137225e-05
1.29765736402524 5.035619905374897e-05
1.29784377521387 3.5677076387985886e-05
1.29802551986253 3.709668450676354e-05
1.29822340650657 4.004439677048951e-05
1.29843578442253 4.314020387624864e-05
1.2986668755454 4.7199841964077e-05
1.29892722349278 5.366374533197198e-05
1.29924207663601 6.63316609240725e-05
1.29970538662803 0.00010332880930280688
1.30031846952335 0.00011932951636032861
1.30086849750378 0.00011011847380580639
1.30140696302731 0.00010508622853789605
1.30188901959843 9.59778796117762e-05
1.30239071275674 0.00010278667660518844
1.30298692736739 0.0001272218594007632
1.30379345635444 0.000165835224996063
1.30455185171123 0.0001430417459348094
1.30515575318994 0.0001181119912802518
1.30573329759749 0.00011662444995203859
1.30636762404961 0.0001279072050407718
1.30696302720247 0.00011597861069197299
1.30748885888613 0.00010283321905175176
1.30796236744852 9.304483423555526e-05
1.30840448967242 8.788780476997864e-05
1.3088572277064 9.433838666695187e-05
1.30937211840075 9.725995653823867e-05
1.30971791900286 6.588683140868907e-05
1.31001467952889 5.8625604296757825e-05
1.3103050160043 5.848543157099141e-05
1.31061651090428 6.388299290735525e-05
1.31094035938597 6.31932246168696e-05
1.31122047307373 5.417384170734088e-05
1.31146383627101 5.020692165182844e-05
1.31180864083271 7.353778921655517e-05
1.31217439780031 6.885794502703188e-05
1.31245990292503 5.6082644179121066e-05
1.31272694487899 5.30824986165797e-05
1.31299231366021 5.3279414635074325e-05
1.31326935217902 5.625953555287156e-05
1.31357602072718 6.323748948452207e-05
1.31395170512106 7.97859498057584e-05
1.31457832039165 0.0001391120817961084
1.31523685135292 0.0001235204607386884
1.31581120138451 0.00011240408679980679
1.31633869145216 0.0001053452101571768
1.31688204622374 0.000110983127448781
1.3175562763861 0.00014410633927204722
1.31836236687866 0.00015610945423917498
1.31900766465393 0.0001255723436960778
1.31961039936699 0.00012004716768825138
1.32018898526382 0.00011920439457100379
1.32090745265579 0.00014570287567862
1.32163265432346 0.00014448333372108242
1.32232466849731 0.000135522703062895
1.32293702183997 0.0001196455483950882
1.32349050223347 0.00010922469863300179
1.324022843747 0.00010544988122062121
1.32450700428839 9.436915496246357e-05
1.32492185518981 7.873923794136364e-05
1.32523476170354 6.012194245974612e-05
1.32550299120909 5.256855216072083e-05
1.3257644415651 5.25808230181937e-05
1.32600830573696 4.887099640419751e-05
1.32630164469842 6.0829055329330334e-05
1.32671263909602 8.652241423874824e-05
1.32707738931722 6.851457380857952e-05
1.32738082390654 5.9763411911665296e-05
1.32766983057624 5.7665108390483164e-05
1.32796224827154 5.896870871238264e-05
1.32827484733398 6.389009883519018e-05
1.32863572899969 7.534593966478757e-05
1.32912995116852 0.00011138031637380036
1.32985725575453 0.0001413672828759322
1.33043028057443 0.00011150646588800519
1.33098106631974 0.0001108860907946052
1.33156665847507 0.00011859683803124199
1.33218823241874 0.00012726813161603438
1.33290232398462 0.0001431222271758912
1.3335725325611 0.00013345890655697162
1.33427390880442 0.00014410423805750339
1.33504174222923 0.00015384080669493322
1.33581539098307 0.0001547348307888198
1.33658424203197 0.0001531542689616686
1.3373231357121 0.0001460994290332186
1.33801632673737 0.0001363039633580058
1.33864788715673 0.00012367106585349418
1.33921236233371 0.00011025596204620962
1.33971153837666 9.734572774676763e-05
1.34015172489517 8.581373334310017e-05
1.3405370517693 7.493121225455313e-05
1.34086928616699 6.427491315941306e-05
1.34114590870203 5.4714970121487786e-05
1.34144376569647 6.040130476925848e-05
1.34175729214147 6.369975185215263e-05
1.34210545591835 7.014652784408772e-05
1.34243300301601 6.425496200470235e-05
1.34273929420425 6.086920511398328e-05
1.34304203184707 6.0818852466820684e-05
1.34335796767228 6.411358424180236e-05
1.34370700295746 7.181826652110644e-05
1.34412780125417 8.918165152939643e-05
1.34473525876761 0.0001260048757579356
1.34532137264802 0.00011470367528518381
1.34588197238994 0.0001131542343039752
1.34650699230827 0.0001298614670221056
1.34725023495467 0.0001520463451363556
1.34798809927128 0.00014320502760253458
1.34867130238584 0.0001380147682427854
1.34945050843448 0.00016069181959083798
1.3502880087548 0.00016692816173361202
1.35098427934286 0.00012695741391264122
1.35160011757829 0.000132542413416507
1.3524010053065 0.0001626084408962218
1.35318969247907 0.00015558381925334641
1.3539183278659 0.0001429743697603562
1.35457648360081 0.0001287529907127364
1.35516427616656 0.000114866572688365
1.35568579309059 0.00010184460521645196
1.35615010365194 9.066555564742678e-05
1.35656079563214 8.009706731595762e-05
1.35692000732751 6.966341399526788e-05
1.35730860137648 8.556741494835758e-05
1.35775219251082 8.084328410869113e-05
1.35807271372882 6.354666545700678e-05
1.35838310439552 6.204700121519137e-05
1.35869253844978 6.196369600819474e-05
1.35900987492298 6.405636502153837e-05
1.35934619158931 6.844924631731542e-05
1.35972233141655 7.74994490169222e-05
1.36018046745292 9.714399987075633e-05
1.36074413425041 0.00011277223787538821
1.36129793250276 0.0001105485982507896
1.36188675169102 0.00012268721123489238
1.36261742801196 0.000150498180371216
1.36342676562086 0.0001651082326179596
1.3643262902634 0.00018308064653127
1.36522708878187 0.0001789706062265154
1.36608127249395 0.0001669899263756792
1.36691659299339 0.0001703985149670806
1.36776124705742 0.0001623402558713348
1.36862903366089 0.00018094732002098398
1.3695257961281 0.00017714773266725502
1.37035855838305 0.0001636112254459196
1.37111498882061 0.00014815354124474741
1.37176425108603 0.0001232439765810818
1.37235494782743 0.0001195296010325598
1.37291156840955 0.0001090927093000486
1.37342040209721 0.00010014138911544182
1.37390034060823 9.638197838122686e-05
1.3745011127816 0.00011990323992138385
1.3748997643253 7.207526221768184e-05
1.37517580039949 5.477635486074462e-05
1.37546896458617 5.947417164535659e-05
1.3757814070255 6.323542008117826e-05
1.37611558351483 6.79386024368006e-05
1.37648107915753 7.467309058456304e-05
1.37689718049705 8.613775292158018e-05
1.37741335083102 0.00010830948283799895
1.37799829703115 0.00011684642576659441
1.3786055404261 0.0001249402106510154
1.37937182089024 0.00015942655617020638
1.38021504849128 0.00017054222790297398
1.38112213903859 0.0001829443398325394
1.38190913218945 0.00014512192763832041
1.38250131525382 0.00012190054057729378
1.38327842521637 0.00016357347938404562
1.38425805917693 0.0002044279780898816
1.38536885112821 0.0002220480103862752
1.38644888322394 0.00021245094692591804
1.38742863298613 0.00019194188607796398
1.3882974248889 0.00016807625885379842
1.38911612588506 0.0001667801952911494
1.3898936872366 0.00014804087422308138
1.39056992861274 0.0001381506626145274
1.39128761802888 0.00014156258958439278
1.39197512645308 0.00013830869461407602
1.39259623248671 0.00011973447903877859
1.39310871032314 9.740764989342705e-05
1.39356603426476 9.072467616688033e-05
1.3939750038568 7.76713290081527e-05
1.39428705322074 5.920514753306846e-05
1.394574635461 5.944763542004574e-05
1.39490898236896 6.858776647883523e-05
1.39528682512386 7.769364062909823e-05
1.39572322546084 9.004389079791528e-05
1.39624663514063 0.00010974043550805806
1.39695582743684 0.0001501029191465528
1.39774528608171 0.00015651106069039378
1.39855128850949 0.00016201501690751478
1.39936421199738 0.00016999634793676122
1.40037780810091 0.0002058854842276148
1.4014546013929 0.00021613356580970402
1.4023830379418 0.0001714974205721258
1.4030013563871 0.00011910644602508799
1.40370661651217 0.000149408527192438
1.40461029330585 0.0001888428743125834
1.40573675770975 0.0002320512384017928
1.40687046147092 0.0002211238734813838
1.40788274050757 0.0001982971859459344
1.40878829710607 0.00017624753173227538
1.40958576879099 0.00016653566678374903
1.41071068257466 0.0002292580781146952
1.41179453324127 0.0002142519078797812
1.41273119588156 0.00017520123218351042
1.41336047194543 0.0001200972284267382
1.41405051430439 0.0001463996586692664
1.41481431138059 0.00014224132942024318
1.41529225307784 9.282009851405954e-05
1.41578931405559 0.00010082075573213575
1.41631897059513 0.00010710417911201501
1.41683023538826 9.892586785919928e-05
1.41726195888242 8.331589937779187e-05
1.4176313816637 7.440244604629484e-05
1.4180608473606 8.920820860571295e-05
1.4185854801455 0.0001094232693251136
1.41924725617274 0.0001399820471752492
1.42004436840462 0.00017015142114842143
1.42121146404168 0.00024480743616448657
1.42243999388148 0.00023252105954264059
1.42330714455867 0.0001601871651819994
1.42390815240032 0.0001194687244778398
1.42465488254929 0.0001576172183467098
1.42560110070799 0.00019752994938195597
1.42676360380838 0.0002361222141506184
1.42785272481152 0.00021288255604405117
1.42884695477067 0.00019448075756219502
1.42973004013822 0.000170921154088084
1.43055550062246 0.00017918021235643778
1.43205909073872 0.00031303333588672164
1.43321503414939 0.0002082423264967108
1.43396304663318 0.0001367981753512082
1.43457830498499 0.0001307052399890576
1.43540307240169 0.00017294397581155778
1.43643240898478 0.000214953002820854
1.43761637293005 0.000234350457738903
1.43867697732685 0.00020749434661300882
1.43963041387007 0.0001862790808521408
1.44045118948879 0.0001588993683824166
1.44144602637768 0.00022423549685728758
1.44293827744809 0.0002897801753957154
1.44392800061479 0.0001820550623546518
1.44457701655999 0.00012259961911274697
1.44526266028144 0.00014616137105564762
1.4461079577262 0.0001672972808201412
1.44680019534558 0.00013303864107347478
1.44749869097213 0.00014530363678906663
1.44832709493523 0.00017033609002116022
1.44927506158493 0.0001929866233304378
1.45021058911566 0.0001824076763241712
1.45100747494304 0.00015900188500802978
1.45198991496974 0.0002034891857652688
1.45302708447325 0.0002146910808424228
1.45413003933902 0.00020698070528091397
1.4548716992638 0.0001355192327996854
1.45550224203759 0.0001344476941622902
1.45634299626134 0.0001762328379281612
1.45738955152764 0.00021871401269556282
1.45857736460657 0.00023416980140029002
1.45963895805164 0.00020762758101943642
1.46058800322017 0.0001851787866472256
1.46139277974012 0.0001575294880221006
1.46229262045627 0.0001796241791784278
1.46307812129919 0.0001608958254182288
1.46401350435469 0.00019258489603716201
1.46495384937666 0.000177588314150389
1.46559255293495 0.000122541373331978
1.46630698250185 0.0001516245856483678
1.46722640867842 0.0001918069541847014
1.46832545862514 0.0002218523172932832
1.46935879263589 0.00020571008184375097
1.47039577098005 0.000203623545358963
1.471320333108 0.00018004026129168
1.4721058385953 0.00015872667403912002
1.47333242659802 0.0002764238679208722
1.47480533617907 0.0002699474531693728
1.47570628885443 0.00016583708226722643
1.47632183285702 0.00012237499637055498
1.4770826016542 0.0001604395636161948
1.47804598833381 0.000200833495133915
1.47922466172247 0.000240383981098063
1.48036575001181 0.0002225269713365668
1.48138064560107 0.00019833823200835756
1.48227307281944 0.0001722972923845906
1.48306632737753 0.0001683462720449028
1.48444962263313 0.000302991267851858
1.48582415938593 0.0002467443664774068
1.48666155951395 0.00015326848405963902
1.48728137947446 0.0001276770085616456
1.48808891669551 0.00016926468589014681
1.48908949809898 0.00020852348145449862
1.49030235986404 0.00024570615101356477
1.49144748749644 0.0002233566333475526
1.49246395512017 0.0001985087370592026
1.49335127232436 0.00017099772441047642
1.49414522571731 0.000168370561926932
1.49549666547005 0.0002957849805635238
1.49694242465374 0.00026384774732372455
1.49781512979355 0.00015992752424597622
1.49844253931942 0.00012785116055518997
1.49924561829224 0.00016840711346632317
1.50023708810714 0.000206012938455853
1.50144973151324 0.00024943399769125196
1.50265993498502 0.00023545711717218838
1.50372676071962 0.00020827416170685962
1.5046631010755 0.0001814280995519614
1.50543758679728 0.0001542284151906384
1.50647012675708 0.0002220516176338358
1.50749430360693 0.0001891285704389418
1.50824338525115 0.00014304845176191559
1.50884603622071 0.0001154749092140048
1.50932671126414 9.1147381016046e-05
1.50974537981233 8.692753119280943e-05
1.51027281251813 0.0001099683327983638
1.51092005711988 0.00013489667599121279
1.51172438354447 0.00016859104157373802
1.51269860966415 0.00020167506199259764
1.51388595967164 0.0002335913603159794
1.51476676271989 0.000171500943204851
1.51567084751542 0.000183106337163425
1.51662966195244 0.0001910370187021636
1.51748088927196 0.0001622153349017776
1.51829684716245 0.00017624404047531281
1.51942915976206 0.0002321421276709964
1.52064152554164 0.00024477209871837243
1.52179721499784 0.00021731667901538602
1.52254731441323 0.000138248237269426
1.52325154225827 0.0001493845369455764
1.52414647552013 0.0001861503804434408
1.52521884925363 0.0002223620077609492
1.52652494202318 0.0002690920419776556
1.52784877307347 0.00025769890662538495
1.52900557837336 0.00022555342568272
1.53001837615614 0.0001966053666136002
1.53086677400461 0.000161319424875417
1.53167418684653 0.000173597071800778
1.53278033614186 0.00022218195196050105
1.53364730214513 0.000159700750293234
1.53428314462052 0.00012155130416903999
1.53480099730561 9.971278378841047e-05
1.53522573150217 8.140865835064518e-05
1.53556741073123 6.784623494624254e-05
1.53596776911386 8.399840469701324e-05
1.53646885532319 0.00010461515347075093
1.53709368104532 0.0001313152022996476
1.53789563761708 0.0001676396927519602
1.53893354672846 0.0002031123633835404
1.5396646848361 0.00014234148222854742
1.54039667091149 0.0001495629544002758
1.54120444752601 0.0001645330175905456
1.54208898014726 0.00018003790699655742
1.54305366166362 0.0001962562500415824
1.54407390912594 0.0002017884692617964
1.54496178082502 0.0001699291798606982
1.54571832883843 0.00015627408498399502
1.54675213939961 0.0002226590654675486
1.54805591167843 0.0002608038594067736
1.54933979415354 0.0002571068918551128
1.55040016190332 0.00019085564701736877
1.55108003563884 0.0001346352702764162
1.55188795888917 0.0001684279892922844
1.55276299762509 0.0001684529390896442
1.553430432527 0.00012676812582537337
1.55395196971252 9.921261887749474e-05
1.55435145839299 7.803866652127415e-05
1.55479745260547 9.384249683321248e-05
1.55535323516314 0.00011537012519472441
1.55602914090827 0.000141062220518758
1.55684643697203 0.0001672703202007366
1.55777218437513 0.00019466828072742416
1.55880073258664 0.000198606718521766
1.55966944511075 0.0001669541936947932
1.56041050378228 0.0001526882222024718
1.56137029283239 0.000198875892096421
1.56243984272546 0.00021722556292747024
1.56359809375198 0.0002354754077353184
1.56482771980534 0.000237232453091454
1.56564016987481 0.0001475406240965978
1.56635553518879 0.000151073714600139
1.56723954509454 0.00018245220916049062
1.56822454066372 0.00019361398649647541
1.56901805384388 0.00015070608963168702
1.56963827389811 0.000118011731060615
1.57010930672868 9.073484400540458e-05
1.57061076276465 0.00010584721260601181
1.57124932438997 0.000133440238766417
1.57204369119132 0.00016627212330688643
1.57300864370946 0.0001956873312906384
1.57391940145324 0.00017499344573338138
1.57464596868034 0.000143801429234422
1.57551359328445 0.00018437527188458098
1.5765675442032 0.00021279102668645298
1.57767894171197 0.0002252021711799244
1.57887106410289 0.0002420445749294356
1.57988420947286 0.000180999042554121
1.58055613252392 0.000136427498604877
1.5813774669364 0.000170188102859902
1.58231848939929 0.000187510796767724
1.58313268025213 0.00015600517624746917
1.58378978934703 0.0001252558730141676
1.58429894797252 0.00010044726013814161
1.5848908119512 0.000124932198203388
1.58565469043549 0.0001602454475498866
1.58662479878118 0.0001987510290554002
1.5875534327072 0.00017858258898479582
1.58828770762109 0.00014209576380178963
1.58909294250274 0.0001715492691565052
1.59013526209324 0.00021426333124447604
1.59127774608627 0.0002320203770462896
1.59250941183699 0.0002498044956204836
1.5935576896674 0.0001873624329937726
1.59422749222127 0.00013465972796372
1.59503243301186 0.00016688381450605618
1.59588212980325 0.00016488116831828758
1.59658885987913 0.0001355004860413466
1.5971447941797 0.000108821791286799
1.59778166268691 0.0001351140245221202
1.5986223175116 0.00017742324821782359
1.59966067174945 0.000207569980318371
1.60057225073564 0.0001750542612264342
1.60129250877436 0.000140711206136998
1.60211163043378 0.00017425567188038602
1.60307903609334 0.0001963208784114644
1.60418514358504 0.0002268898170744072
1.605397459908 0.0002403117609678286
1.60641547366363 0.00018849552145496238
1.60708618789066 0.00013305752841562122
1.60785200569594 0.00015279401441799418
1.60851091496416 0.00012494468136418061
1.60915059754175 0.0001369264123232742
1.61002423040562 0.0001850458509915736
1.61116127472441 0.0002308664614261676
1.61221077595692 0.000202834076221591
1.61307936445928 0.0001656774271483194
1.61378219088186 0.0001426452855559266
1.61467193198356 0.0001809020764980296
1.61559682281831 0.0001917844185614758
1.61664701236717 0.00020803641728658822
1.61758433662041 0.00018202469142965938
1.61837271534531 0.0001507446516937396
1.61905450276028 0.00013390757507158397
1.61976434666809 0.0001501487290767498
1.62064208868074 0.0001810090337662538
1.62165730183998 0.0002089414453574182
1.62282458829114 0.00023579937803516757
1.62391434340219 0.00021041888814264838
1.6248175074201 0.00017277862704310982
1.6255371424866 0.0001439812737953436
1.62639330288208 0.0001732102579857908
1.62721996724264 0.00017035907576384377
1.62831336689583 0.0002327671747061188
1.62960884246361 0.0002550332653811032
1.63064967894091 0.0001896030281564096
1.63133085851068 0.0001368522343573356
1.63215541777246 0.00017117086530311557
1.63312706574148 0.00019997063998323782
1.63425055149086 0.00023036113934210402
1.63537119906728 0.00021641670601537638
1.63629777035548 0.00017726158638564797
1.63703277018857 0.000146204565775619
1.6379273514439 0.00019013856803062497
1.63913681843916 0.000259170321096005
1.64074134477477 0.0003303651620186968
1.64206530303131 0.0002301850529089316
1.64278373124279 0.0001376059965098466
1.64357478664575 0.0001651506520521604
1.64452342380477 0.0001954136019598622
1.64561885930118 0.0002257934956631576
1.6467478271232 0.0002184265474185128
1.64768264529892 0.00017855142294728962
1.64843150582796 0.00015053930335417082
1.64936545791362 0.00019817229846003944
1.65062886136939 0.0002712928382122772
1.65250927333627 0.0003647437168475122
1.65364273351915 0.00020730269263183158
1.65434470859523 0.000138105337383135
1.65516793872297 0.00017155512273452441
1.65614444353857 0.0002009494512169166
1.65727329351324 0.00022948550770445557
1.65834834055594 0.00020696636283237002
1.65921195969724 0.0001631476466940234
1.66001137656282 0.0001696386463206908
1.66109184416343 0.0002292634719095834
1.66261699191308 0.00033732109448842085
1.66436866905021 0.0003125481688631846
1.66529355392043 0.0001646014452607652
1.66600708508778 0.0001504736232256808
1.66690529598983 0.00018561516854193058
1.66794850521178 0.00021465450861791482
1.66908469540437 0.0002237221637585944
1.67004601723443 0.00018328335214468859
1.67082918681547 0.0001595417626081114
1.67184150475697 0.00021457682075838737
1.67321619636687 0.00029729276480790136
1.67515064982214 0.000375224471397267
1.6762876010792 0.0002005842668567878
1.67699266567197 0.0001401627701968816
1.67783699603294 0.000175730279295508
1.67883712922864 0.00020565038036384777
1.67996976321434 0.00022662479014088198
1.68097357861041 0.000191781210759028
1.68178662186295 0.0001645202134102658
1.68282048260622 0.00021941890306124463
1.68422801595378 0.0003042594711652866
1.68621005461615 0.00038570065816896355
1.68739488776598 0.0002089587711329508
1.6881200836211 0.00014261172725086918
1.68896260228293 0.00017560446090572358
1.68996430442083 0.00020597147231336878
1.69109274049053 0.0002253384316437014
1.69207511863398 0.000186282924890936
1.69294271406773 0.0001821785712883232
1.69411482875463 0.0002487896101592086
1.69577674835709 0.00036908991477184314
1.69771613961257 0.00034414442651513517
1.69871276765889 0.00017889843201853779
1.69943316150484 0.00014883286649519499
1.70033236238848 0.00018631300815384863
1.70138595368428 0.00021682882428137782
1.70249664792904 0.00021550509381021578
1.70339486927895 0.0001794289835542762
1.70450320374089 0.0002355867709652112
1.70602236548108 0.0003292580969156832
1.70811516016797 0.0004064942978909516
1.7093883020559 0.00022414442549966378
1.71014460359909 0.000145850329655936
1.71098399232503 0.00017547697001114138
1.71199187578418 0.000207461491670683
1.71311842937791 0.00022325940666485683
1.71406433236606 0.0001872463465194776
1.71520872072966 0.0002439182506837522
1.7167906011567 0.00034302462451378404
1.71889732692578 0.0004103619372517484
1.72024660545252 0.00023734754955612278
1.72104076419594 0.00015042713199814442
1.7218701310229 0.00017396186293200242
1.72287660572594 0.00020740362856877683
1.72400114131667 0.00022202678704891262
1.72499375565605 0.00020352939048728499
1.72629943880834 0.00027796996438713003
1.72817435155994 0.0004011644942563712
1.73018772254487 0.000371759952204371
1.73136868312422 0.0002127022910935402
1.73213168276388 0.0001504117223747054
1.7330214723647 0.0001853654430648926
1.73407764443887 0.00021734730327692859
1.73515054296768 0.0002094275283404618
1.73632958444919 0.0002522920317788832
1.7379689667971 0.0003516810633594152
1.74012502578191 0.000430731625939082
1.74172653012657 0.00028432606282513263
1.74265730971793 0.0001690209983355996
1.74344770459122 0.00016754982712748138
1.7444410376425 0.000205345940816834
1.74555718460038 0.0002193558201686244
1.74670174319979 0.0002450864447087346
1.74824198863549 0.0003233117566886754
1.7502853220427 0.00042320258104227703
1.75216944545504 0.0003443301390355456
1.75327681994572 0.000201238372443028
1.75405413873774 0.0001573462909333478
1.75500482905696 0.00019752267294143237
1.75611322450488 0.00022149247642314957
1.75728408671692 0.00024736065079740443
1.75877085240207 0.0003092669760526046
1.76067727858068 0.00040303737129557536
1.76271504780465 0.0003790384159040766
1.76395918074453 0.000225553946386457
1.76476994797408 0.0001586254353095438
1.76569561355484 0.0001930985684604018
1.7667956930656 0.0002212124284683508
1.76799693341488 0.0002522388623981066
1.76945799700732 0.000302720435187188
1.77127896989472 0.00038844332446515915
1.77338040058067 0.000396454754136213
1.77472060168718 0.00024241284167067002
1.77556647677083 0.00016192497326357398
1.77647519588961 0.0001901495487998164
1.77756955823717 0.00022110810574431443
1.77879338497392 0.0002557056674302964
1.78024342667675 0.0003000670368347072
1.7820218978175 0.0003766144656246474
1.78414062592237 0.00040804435180343945
1.78555393315003 0.00025500798196171606
1.78643569087385 0.0001665530937919116
1.78733822994114 0.000189548226765369
1.78842784024463 0.0002228779840066242
1.78968071928833 0.0002589630333415168
1.79113307717954 0.0003001112609128974
1.79289808755514 0.00037244541583891517
1.79501109652519 0.00041056221455526446
1.79646428835758 0.00026239438975410084
1.79737167915629 0.00017042213816469582
1.79827927078689 0.0001906236927067088
1.79937395355564 0.00022562984248824099
1.800644612811 0.00026106241985396144
1.80210723234682 0.0003020491202698926
1.80387563966086 0.0003723480174517858
1.80597795203206 0.0004100415031781696
1.8074572310714 0.000267138174040936
1.80837760907855 0.00017260952432837157
1.80929325008554 0.000192157409668046
1.81040640831558 0.00022959119861800078
1.811688238915 0.0002632561035957064
1.81316407364108 0.00030469206018821863
1.81494428023439 0.0003746234303943638
1.81703039644736 0.00040724259630282763
1.81852455828328 0.0002697559431733272
1.81945753004178 0.0001749390035950876
1.82038379019481 0.00019460096068122558
1.82150405894168 0.00023094574157308162
1.82280073246715 0.000266307809180229
1.82428970245482 0.00030730070621437375
1.82608421961638 0.00037742509065503483
1.82815243263621 0.00040393334688329453
1.82966648488081 0.0002734494861618198
1.83061056060797 0.000176669211916325
1.83154005447863 0.00019545674761151961
1.83266090059398 0.00023102651993163722
1.83396376456389 0.0002676448473977912
1.83546160559426 0.000309152881624787
1.83726267230048 0.000378332084301599
1.83931500334849 0.00040258539353585463
1.84087460984538 0.000282038198509364
1.84184355260127 0.00018039910146302982
1.84277165665987 0.00019511807544950478
1.84388619930973 0.0002292850182713376
1.84518801746838 0.000267954333858139
1.84668479142859 0.0003087333246466886
1.84847772437808 0.0003761407700099478
1.85051770338851 0.00040061369726161956
1.85213965811552 0.0002966744372151386
1.85315137933259 0.000186107019504848
1.85406112138288 0.0001920478774930434
1.85516976037109 0.0002244840300731726
1.85643250550156 0.00026352846084264856
1.85791130717293 0.00030479530830649824
1.85967020278255 0.0003678661503623954
1.86171516800758 0.00040467500378310264
1.86343144462237 0.000318613277881319
1.86452333427898 0.00019834944987068818
1.86540821516651 0.0001861570915936812
1.86651269252696 0.00022430363054758962
1.86769337119855 0.0002462922064485642
1.86914024276189 0.00029779261756111245
1.87084137835036 0.0003542339791951204
1.87290187019777 0.00041441765687296497
1.87474899442062 0.0003477547954588358
1.87595784340508 0.000219818348945833
1.87682624171582 0.0001769317543126438
1.87789003252865 0.00022065037255923219
1.87900604631366 0.0002241034870927622
1.88035326951495 0.0002820542669270044
1.88197563906347 0.0003364730790932608
1.88400953799638 0.00042673412467131316
1.88615087584916 0.00040350447381164254
1.88753126247635 0.00024925777744915
1.88842248619599 0.0001742693375683182
1.88943815416191 0.00021169981969899583
1.89063249931916 0.00023905148542538337
1.89176438632616 0.000232900106012713
1.89322456395229 0.000307783448265969
1.8950868964047 0.0003923414270522658
1.89776202812844 0.0005452401218722674
1.89966741071108 0.000335132933968869
1.90073083005964 0.0001994301603809332
1.90181114913106 0.00022582728593934285
1.90309946385751 0.0002647537876152602
1.90456178747752 0.000299864270903506
1.90608265438529 0.0002916429400653584
1.90737662503724 0.00027047127217571783
1.90916067210923 0.000383091744306945
1.91197450806169 0.0005586857787021236
1.91383461364617 0.00034249372169555523
1.91500781055685 0.0002157733979046006
1.91587232589681 0.0001763194637029106
1.91695260725391 0.0002251980533907986
1.91825680137188 0.00027011794782948065
1.91982496869511 0.0003272357613684306
1.92178767719529 0.00040411666441016544
1.92391886912265 0.000434290227232697
1.92648498341505 0.0005286910651712126
1.92887583551675 0.00046495268113261356
1.93091366760869 0.0003834429930393996
1.932513449757 0.0003078844459606108
1.93384468203012 0.0002567105761172196
1.93494155772493 0.00020967896703815098
1.93581877619521 0.00017430942717850122
1.93682798007949 0.00021057150239785541
1.93805098498229 0.00025326782508741554
1.9395109520148 0.0003036406393137946
1.94131192105539 0.00037686716574866005
1.94339471253834 0.0003935664045367198
1.94455560906325 0.00020503190556116782
1.94534631526491 0.00016131076873279382
1.94629527338085 0.000195578421311036
1.94737872678252 0.0002217209019416716
1.94859546391671 0.00024943995477778
1.94999322405625 0.0002892520841089722
1.95171954820567 0.000367192420588566
1.9540344989939 0.0004919423801667566
1.956678726595 0.0005075735808860374
1.95891894749018 0.000444651790415834
1.96115519637836 0.00045119322871044166
1.9635699678902 0.0004967721196730703
1.96623309087352 0.0005180685557553907
1.96900593958477 0.000582113642939163
1.97173678495465 0.0005307152708550215
1.97443281533049 0.000547860612255775
1.9778049917747 0.0006918537870281013
1.98051969184139 0.0005147016888234392
1.9834849764522 0.0006229547903167504
1.98649515347629 0.0005812538279023064
1.99001648040934 0.000754774416001013
1.99354367361612 0.0006537804313431744
1.99606080595491 0.0005107627941957764
1.99896688305467 0.0005723953743037018
2.00238708471128 0.0007374575588891234
2.00644234573637 0.0007974406542062504
2.00962318517015 0.0005822386912317189
2.01214672220189 0.0005205002273557344
2.01545357610109 0.0007024425098466045
2.01939005904531 0.0007938074332702867
2.02278843238333 0.0006360399918017
2.02550390695264 0.0005303063499822189
2.0280210341818 0.0005216095752837959
2.03128456829443 0.0006788882659785231
2.03483889211352 0.0006817929186849049
2.03751214530026 0.0005161915016426996
2.04025166623064 0.0005882483427785783
2.04318501584806 0.0005410463312957364
2.04588272019295 0.0005739709392888731
2.04928559086039 0.0007017314262585392
2.05239704188669 0.0005745023519437918
2.05471582689537 0.0004472073304959398
2.05667161175271 0.00039235503687026443
2.05943785926031 0.0005828261110150475
2.06199103358318 0.000506744068787886
2.06503528586762 0.0006340290502548766
2.06859941403277 0.0007285006453734814
2.07249142957388 0.0007883137582330967
2.07642342355049 0.0007595305589450018
2.07929100536122 0.000535083556858507
2.08201774525061 0.0005746121242269041
2.08534313455063 0.0006827197494717274
2.08903066803867 0.0007480623848356353
2.09294073139538 0.000788972204433922
2.09653819243102 0.0006760003014475715
2.09912046425378 0.0005065555106628592
2.10204419867294 0.0006070747472330444
2.10542157089876 0.0006867843994013813
2.10906127425986 0.0007387761713149616
2.11290391980737 0.0007724598977985003
2.11635959898893 0.0006485251853922201
2.11889405483102 0.0004998200607635408
2.1217608558159 0.0005936525702371022
2.12504766676344 0.0006699395233743573
2.1285981620955 0.000717695654670897
2.13230633658677 0.0007464163613803804
2.13587003199252 0.0006832757960344706
2.13853408183801 0.0005046350451892468
2.14110904396922 0.0005369512727428954
2.14413916833171 0.0006194661596072682
2.14745379590669 0.0006716149725949573
2.1509500413992 0.0007047037253455892
2.15456335198351 0.0007221723292453153
2.15779830432951 0.0006147998919942045
2.16024903933689 0.00047274311097329823
2.16276081895396 0.0005202341130129894
2.16565389100872 0.0005903192889672537
2.16880028072494 0.0006371879550666732
2.17211515310622 0.0006682266660782722
2.17554140330344 0.0006887863704460273
2.17885645480403 0.0006413272626513871
2.18152626408165 0.000507326138656215
2.18372526238253 0.0004439423338661708
2.18623654774975 0.0005153652759285973
2.18903488571805 0.0005688154587135582
2.19203394797981 0.0006063224977609149
2.19517487672742 0.0006327402974281593
2.19841904249898 0.0006524728921449938
2.20161215079944 0.00062265817918471
2.20428945898801 0.0005135257198826208
2.20642329188774 0.0004138779484125594
2.20859206386477 0.00044709295848633924
2.21105796242547 0.000503102249705035
2.21374274517689 0.0005441595536715974
2.21658878493363 0.0005748283851902021
2.21956231071671 0.0005990296422840763
2.22263947897412 0.0006192883243971298
2.22566974036044 0.0005914927611890243
2.22825785163302 0.0004994453977314717
2.23039151679856 0.0004082699799803914
2.23227865348508 0.0003853981995055546
2.23443850052359 0.00044218707501143557
2.2368277674261 0.00048557051523614845
2.23939551044509 0.0005199271990056572
2.24211168337523 0.0005486340359887366
2.24495605046575 0.000573733245039109
2.24792330442342 0.000596294508409623
2.25075100596444 0.0005496150224832328
2.25318646248097 0.0004716466759706312
2.255232504198 0.0003932645341330434
2.2569546433201 0.00034494129674310023
2.25888127815855 0.00039574733224915555
2.26104425467651 0.000440867364621429
2.26340239543172 0.0004787411032421328
2.26592906462197 0.0005116615156799302
2.26861413132568 0.000543329493354234
2.27146068011883 0.0005762174392624239
2.27431358151403 0.0005584960794370941
2.2768273498627 0.0004890815797586822
2.27899810225765 0.00042028514132298777
2.28081374623513 0.0003481622827093796
2.28241524394707 0.0003268810583237616
2.28427350407013 0.00038179800746826676
2.28636900724841 0.0004278849819068192
2.2886740099388 0.0004689528943219638
2.29117758150365 0.0005087142031611976
2.29388891916494 0.0005511418330219782
2.29678771693227 0.0005778668071774992
2.29945768929459 0.00052131797245786
2.30181333450321 0.00045855988606208307
2.3038540338093 0.00039507311766214654
2.30555350245483 0.00032534945439620236
2.30708232272227 0.0003147047252213335
2.30889288185965 0.0003730257785505206
2.31096782306015 0.0004249660445496368
2.31329167372146 0.0004749019665701498
2.31587941001319 0.0005289272734103668
2.31877104299754 0.000585233410164575
2.32158356576955 0.0005503833408106293
2.3240985500153 0.0004914629686678551
2.32632171735449 0.00043272985996965676
2.32823915749922 0.0003703679455930686
2.3298097084756 0.00030136738182278517
2.33135566984221 0.000323318395860968
2.33323530011543 0.00038857370509219125
2.33542969347729 0.00045187699204560894
2.33796176309767 0.0005213824000378071
2.3409014762232 0.0005972543077802248
2.34378475844784 0.0005651988922354265
2.34638741223876 0.0005095111705593358
2.34871579183798 0.0004547466775869948
2.35075884493999 0.00039629284177695697
2.35247463470762 0.0003283284993490702
2.35393928070831 0.00029939171415190177
2.35574344868085 0.00037653985377561754
2.35794725222983 0.00045769317568640657
2.36061764146958 0.0005570326129077502
2.36370739132897 0.0006149820445679958
2.36656175114276 0.00056026497627105
2.36915649058193 0.0005087867217126032
2.37149363828114 0.0004566944761272042
2.37355291001545 0.0003996799739539664
2.37527522100492 0.00032835519288899043
2.37678612290341 0.00031454083840184256
2.37876690435526 0.00041707073583751913
2.38132369469887 0.0005397064342659631
2.38448190787544 0.0006345054413714445
2.38745894117278 0.0005852416431814218
2.39018969949068 0.0005366147032728073
2.3926827306666 0.0004890828667824751
2.39492652059321 0.0004376436653262112
2.39686581423289 0.0003733078736164082
2.39844204246923 0.0003164186433267022
2.40045256908492 0.0004305785809001726
2.4033229485533 0.0006089403341084748
2.40653838143526 0.0006328512620776185
2.40950896158762 0.0005849133181346042
2.41225823929607 0.0005413447185241246
2.41479382747491 0.0004982761849272151
2.41709466514745 0.00044966008840829864
2.41907902072227 0.00037953095556279024
2.42085089709442 0.0003764687571437446
2.42363993792465 0.0006038407105762388
2.42694451262178 0.0006508771824727953
2.43001511309465 0.0006057278155890582
2.43288639142356 0.0005668555371920618
2.43557470835054 0.0005303843324077362
2.43807860748527 0.0004925701139192301
2.44032474000565 0.0004339537894282968
2.4423730372663 0.0004437423998000352
2.44569422091601 0.0006842747585379417
2.44895047388971 0.000642693271809789
2.45200907656172 0.0006046862210867576
2.4549068228025 0.0005738370996854814
2.45767133551244 0.0005481259124309383
2.4603148399025 0.0005224495604122445
2.46275138790589 0.0005107762554067738
2.46617299930365 0.0006936238533157668
2.46935799517804 0.0006246776935117305
2.47238708238953 0.0006047333092371534
2.47539352284435 0.0005989416641316513
2.47833724995267 0.0005876940683080271
2.48131602087382 0.0006037798105688527
2.48462941519394 0.000655702742945652
2.48748917485846 0.0005646750113503146
2.49027966342342 0.0005594428487488822
2.4931243595404 0.0005720467809057163
2.49605885625477 0.0005915901565074546
2.49912883734196 0.0006204016701263082


==> Images/Results/sourcebeam_timesteps_convergence_regularized_averaged_tol_1e-06_m10.txt <==
t dt
1.3243767465072e-11 1.6660098956529349e-12
5.40174717837513e-11 4.236915921953122e-12
1.14368390561996e-10 6.282550216861661e-12
2.04942728225992e-10 9.43326504198271e-12
3.41007765816394e-10 1.4175338747949736e-11
5.46378342974461e-10 2.14048026887887e-11
8.57368497089915e-10 3.241970293969758e-11
1.32879326439031e-09 4.9142958351542363e-11
2.04195048587925e-09 7.430488184440542e-11
3.11057720095217e-09 1.1115619160047436e-10
4.67379008138251e-09 1.620822529239595e-10
6.88698538405425e-09 2.2882816367929158e-10
9.9638717603213e-09 3.179776427043497e-10
1.41454834775485e-08 4.2446251373522103e-10
1.93415904803474e-08 5.283844637211812e-10
2.60606304395721e-08 6.892433496361342e-10
3.50741488233272e-08 9.275344360208479e-10
4.75104954948384e-08 1.283729088166417e-09
6.52100888860921e-08 1.833137548734356e-09
9.11681152697289e-08 2.6927559415640408e-09
1.24184275322715e-07 3.3341764438632383e-09
1.59430276801062e-07 3.574939683634346e-09
1.99052784890497e-07 3.99975509794142e-09
2.41979736762222e-07 4.317884677792573e-09
2.87286572873117e-07 4.5431600383829335e-09
3.32874985894563e-07 4.593116854609898e-09
3.78905437822533e-07 4.579251860718284e-09
4.26713919930485e-07 4.7706059476441535e-09
4.70971231910818e-07 4.4022055345897605e-09
5.2305713021496e-07 5.2244386467509415e-09
5.68163573121494e-07 4.523106525354635e-09
6.14791870727331e-07 4.76259591508927e-09
6.67996602243154e-07 5.329433663118414e-09
7.14038085310582e-07 4.459780588532659e-09
7.54578486371925e-07 4.032494433721308e-09
7.97115238144598e-07 4.334269574843391e-09
8.40341706903942e-07 4.2153846659931444e-09
8.77969288439008e-07 3.765170802499511e-09
9.15879232360789e-07 3.783087176046562e-09
9.51519933475481e-07 3.547385334133601e-09
9.86457978561019e-07 3.509207244681517e-09
1.02968832432775e-06 4.364945784181102e-09
1.07071190371584e-06 4.0479195316796436e-09
1.10298391813674e-06 3.1777314082852437e-09
1.13397411285778e-06 3.124159909769282e-09
1.16530443370544e-06 3.1652922065535177e-09
1.20015700709103e-06 3.503472647382134e-09
1.23063466297796e-06 2.947063510925408e-09
1.25882632158578e-06 2.807684264185157e-09
1.28921125135178e-06 3.053435975598259e-09
1.31787891860009e-06 2.844355767885517e-09
1.34957249040236e-06 3.1959132039041963e-09
1.37491641506926e-06 2.503977825589488e-09
1.39959953110588e-06 2.4634073491514623e-09
1.42405621870862e-06 2.4495721968496484e-09
1.45210138187449e-06 2.828917386646069e-09
1.4790007866041e-06 2.666554937946009e-09
1.50956206684157e-06 3.082242829468963e-09
1.53754837629291e-06 2.728428865917554e-09
1.55910585176712e-06 2.1574645178350222e-09
1.58078005002504e-06 2.180524794307491e-09
1.60459430501355e-06 2.3830514881655315e-09
1.62616870888349e-06 2.116101696204245e-09
1.6451537392929e-06 1.8912185155191287e-09
1.66474649235456e-06 2.03128751366552e-09
1.68502256601364e-06 1.972074535847994e-09
1.70547453182527e-06 2.0209316757445247e-09
1.72263737158634e-06 1.7106883790603663e-09
1.73937859954204e-06 1.6701380950627649e-09
1.75636102850832e-06 1.6936235325499778e-09
1.77234287338743e-06 1.597067118033576e-09
1.78912835676559e-06 1.7369823592696021e-09
1.8086916176925e-06 1.947289119598291e-09
1.8259016141645e-06 1.693090751047931e-09
1.84419290729958e-06 1.817083554038485e-09
1.86065478130455e-06 1.632860226565522e-09
1.87572475920445e-06 1.4867802503261058e-09
1.8893833283551e-06 1.3627090458528298e-09
1.90402307871453e-06 1.483304909604954e-09
1.91813064144147e-06 1.3906887721878282e-09
1.93456672578668e-06 1.636608421676897e-09
1.94808523143771e-06 1.3714396129078278e-09
1.9624045782648e-06 1.415281145933559e-09
1.97611422627496e-06 1.365168745093332e-09
1.98963190919412e-06 1.3652764783456019e-09
2.0020551326854e-06 1.220619653286733e-09
2.01534460212903e-06 1.333458903485925e-09
2.02714682958381e-06 1.1694781535332062e-09
2.037790578309e-06 1.065051516271537e-09
2.04836080507796e-06 1.0512741496002568e-09
2.05962774420417e-06 1.1635545408982482e-09
2.07026101647047e-06 1.0222868550795894e-09
2.0814137189219e-06 1.1244912961734113e-09
2.09151766409074e-06 1.015979822833551e-09
2.10205477776214e-06 1.0354321260970513e-09
2.11271868663352e-06 1.1052612936281181e-09
2.12362706382616e-06 1.090919174136428e-09
2.13388582221769e-06 9.807513880818312e-10
2.14255182191279e-06 8.634138205601815e-10
2.1516276822513e-06 9.072128112897989e-10
2.16141329870698e-06 9.820673932076226e-10
2.17032559734533e-06 8.88952385715992e-10
2.1785448850863e-06 8.158568152179495e-10
2.1870615568725e-06 8.514162887278768e-10
2.196953532942e-06 9.964104490937858e-10
2.20620455642128e-06 9.160385627042922e-10
2.21427727181616e-06 8.35249522767927e-10
2.22386772783959e-06 9.383079635584547e-10
2.23189083660358e-06 8.006042268640198e-10
2.24065551844155e-06 8.894608030380698e-10
2.24996680541468e-06 9.295678191695811e-10
2.25866743361619e-06 8.530260931615275e-10
2.26651165098832e-06 7.849639742792459e-10
2.2759809534977e-06 9.552105960513835e-10
2.28446721536591e-06 8.410366248698283e-10
2.29362310005342e-06 9.665860736616165e-10
2.30316061717281e-06 9.061370859007281e-10
2.31205729837682e-06 8.988161730904331e-10
2.32072268562037e-06 8.593675690117694e-10
2.32874106566392e-06 7.972220546290114e-10
2.33677914691756e-06 8.029699370110549e-10
2.34480870847756e-06 8.02749007265379e-10
2.35276433505382e-06 7.994464690723638e-10
2.36217311730563e-06 9.691867670656863e-10
2.37318751870251e-06 1.10144013968767e-09
2.38420192009938e-06 1.10144013968767e-09
2.39521632149626e-06 1.10144013968767e-09
2.40623072289313e-06 1.10144013968767e-09
2.41724512429001e-06 1.10144013968767e-09
2.42825952568689e-06 1.10144013968767e-09
2.43927392708376e-06 1.10144013968767e-09
2.45028832848064e-06 1.10144013968767e-09
2.46130272987751e-06 1.10144013968767e-09
2.47231713127439e-06 1.10144013968767e-09
2.48333153267127e-06 1.10144013968767e-09
2.49434593406814e-06 1.10144013968767e-09
2.50536033546502e-06 1.10144013968767e-09
2.51637473686189e-06 1.10144013968767e-09
2.52738913825877e-06 1.10144013968767e-09
2.53840353965565e-06 1.10144013968767e-09
2.54941794105252e-06 1.10144013968767e-09
2.5604323424494e-06 1.10144013968767e-09
2.57144674384628e-06 1.10144013968767e-09
2.58246114524315e-06 1.10144013968767e-09
2.59347554664003e-06 1.10144013968767e-09
2.6044899480369e-06 1.10144013968767e-09
2.61550434943378e-06 1.10144013968767e-09
2.62651875083066e-06 1.10144013968767e-09
2.63753315222753e-06 1.10144013968767e-09
2.64854755362441e-06 1.10144013968767e-09
2.65956195502128e-06 1.10144013968767e-09
2.67057635641816e-06 1.10144013968767e-09
2.68159075781504e-06 1.10144013968767e-09
2.69260515921191e-06 1.10144013968767e-09
2.70361956060879e-06 1.10144013968767e-09
2.71463396200566e-06 1.10144013968767e-09
2.72564836340254e-06 1.10144013968767e-09
2.73666276479942e-06 1.10144013968767e-09
2.74767716619629e-06 1.10144013968767e-09
2.75869156759317e-06 1.10144013968767e-09
2.76970596899004e-06 1.10144013968767e-09
2.78072037038692e-06 1.10144013968767e-09
2.7917347717838e-06 1.10144013968767e-09
2.80274917318067e-06 1.10144013968767e-09
2.81376357457755e-06 1.10144013968767e-09
2.82477797597442e-06 1.10144013968767e-09
2.8357923773713e-06 1.10144013968767e-09
2.84680677876818e-06 1.10144013968767e-09
2.85782118016505e-06 1.10144013968767e-09
2.86883558156193e-06 1.10144013968767e-09
2.8798499829588e-06 1.10144013968767e-09
2.89086438435568e-06 1.10144013968767e-09
2.90187878575256e-06 1.10144013968767e-09
2.91289318714943e-06 1.10144013968767e-09
2.92390758854631e-06 1.10144013968767e-09
2.93492198994318e-06 1.10144013968767e-09
2.94593639134006e-06 1.10144013968767e-09
2.95695079273694e-06 1.10144013968767e-09
2.96796519413381e-06 1.10144013968767e-09
2.97897959553069e-06 1.10144013968767e-09
2.98999399692756e-06 1.10144013968767e-09
3.00100839832444e-06 1.10144013968767e-09
3.01202279972132e-06 1.10144013968767e-09
3.02303720111819e-06 1.10144013968767e-09
3.03405160251507e-06 1.10144013968767e-09
3.04506600391194e-06 1.10144013968767e-09
3.05608040530882e-06 1.10144013968767e-09
3.0670948067057e-06 1.10144013968767e-09
3.07810920810257e-06 1.10144013968767e-09
3.08912360949945e-06 1.10144013968767e-09
3.10013801089632e-06 1.10144013968767e-09
3.1111524122932e-06 1.10144013968767e-09
3.12216681369008e-06 1.10144013968767e-09
3.13318121508695e-06 1.10144013968767e-09
3.14419561648383e-06 1.10144013968767e-09
3.15521001788071e-06 1.10144013968767e-09
3.16622441927758e-06 1.10144013968767e-09
3.17723882067446e-06 1.10144013968767e-09
3.18825322207133e-06 1.10144013968767e-09
3.19926762346821e-06 1.10144013968767e-09
3.21028202486509e-06 1.10144013968767e-09
3.22129642626196e-06 1.10144013968767e-09
3.23231082765884e-06 1.10144013968767e-09
3.24332522905571e-06 1.10144013968767e-09
3.25433963045259e-06 1.10144013968767e-09
3.26535403184947e-06 1.10144013968767e-09
3.27636843324634e-06 1.10144013968767e-09
3.28738283464322e-06 1.10144013968767e-09
3.29839723604009e-06 1.10144013968767e-09
3.30941163743697e-06 1.10144013968767e-09
3.32042603883385e-06 1.10144013968767e-09
3.33144044023072e-06 1.10144013968767e-09
3.3424548416276e-06 1.10144013968767e-09
3.35346924302447e-06 1.10144013968767e-09
3.36448364442135e-06 1.10144013968767e-09
3.37549804581823e-06 1.10144013968767e-09
3.3865124472151e-06 1.10144013968767e-09
3.39752684861198e-06 1.10144013968767e-09
3.40854125000885e-06 1.10144013968767e-09
3.41955565140573e-06 1.10144013968767e-09
3.43057005280261e-06 1.10144013968767e-09
3.44158445419948e-06 1.10144013968767e-09
3.45259885559636e-06 1.10144013968767e-09
3.46361325699323e-06 1.10144013968767e-09
3.47462765839011e-06 1.10144013968767e-09
3.48564205978699e-06 1.10144013968767e-09
3.49665646118386e-06 1.10144013968767e-09
3.50767086258074e-06 1.10144013968767e-09
3.51868526397761e-06 1.10144013968767e-09
3.52969966537449e-06 1.10144013968767e-09
3.54071406677137e-06 1.10144013968767e-09
3.55172846816824e-06 1.10144013968767e-09
3.56274286956512e-06 1.10144013968767e-09
3.57375727096199e-06 1.10144013968767e-09
3.58477167235887e-06 1.10144013968767e-09
3.59578607375575e-06 1.10144013968767e-09
3.60680047515262e-06 1.10144013968767e-09
3.6178148765495e-06 1.10144013968767e-09
3.62882927794637e-06 1.10144013968767e-09
3.63984367934325e-06 1.10144013968767e-09
3.65085808074013e-06 1.10144013968767e-09
3.661872482137e-06 1.10144013968767e-09
3.67288688353388e-06 1.10144013968767e-09
3.68390128493075e-06 1.10144013968767e-09
3.69491568632763e-06 1.10144013968767e-09
3.70593008772451e-06 1.10144013968767e-09
3.71694448912138e-06 1.10144013968767e-09
3.72795889051826e-06 1.10144013968767e-09
3.73897329191514e-06 1.10144013968767e-09
3.74998769331201e-06 1.10144013968767e-09
3.76100209470889e-06 1.10144013968767e-09
3.77201649610576e-06 1.10144013968767e-09
3.78303089750264e-06 1.10144013968767e-09
3.79404529889952e-06 1.10144013968767e-09
3.80505970029639e-06 1.10144013968767e-09
3.81607410169327e-06 1.10144013968767e-09
3.82708850309014e-06 1.10144013968767e-09
3.83810290448702e-06 1.10144013968767e-09
3.8491173058839e-06 1.10144013968767e-09
3.86013170728077e-06 1.10144013968767e-09
3.87114610867765e-06 1.10144013968767e-09
3.88216051007452e-06 1.10144013968767e-09
3.8931749114714e-06 1.10144013968767e-09
3.90418931286828e-06 1.10144013968767e-09
3.91520371426515e-06 1.10144013968767e-09
3.92621811566203e-06 1.10144013968767e-09
3.9372325170589e-06 1.10144013968767e-09
3.94824691845578e-06 1.10144013968767e-09
3.95926131985266e-06 1.10144013968767e-09
3.97027572124953e-06 1.10144013968767e-09
3.98129012264641e-06 1.10144013968767e-09
3.99230452404328e-06 1.10144013968767e-09
4.00331892544016e-06 1.10144013968767e-09
4.01433332683704e-06 1.10144013968767e-09
4.02534772823391e-06 1.10144013968767e-09
4.03636212963079e-06 1.10144013968767e-09
4.04737653102766e-06 1.10144013968767e-09
4.05839093242454e-06 1.10144013968767e-09
4.06940533382142e-06 1.10144013968767e-09
4.08041973521829e-06 1.10144013968767e-09
4.09143413661517e-06 1.10144013968767e-09
4.10244853801204e-06 1.10144013968767e-09
4.11346293940892e-06 1.10144013968767e-09
4.1244773408058e-06 1.10144013968767e-09
4.13549174220267e-06 1.10144013968767e-09
4.14650614359955e-06 1.10144013968767e-09
4.15752054499642e-06 1.10144013968767e-09
4.1685349463933e-06 1.10144013968767e-09
4.17954934779018e-06 1.10144013968767e-09
4.19056374918705e-06 1.10144013968767e-09
4.20157815058393e-06 1.10144013968767e-09
4.2125925519808e-06 1.10144013968767e-09
4.22360695337768e-06 1.10144013968767e-09
4.23462135477456e-06 1.10144013968767e-09
4.24563575617143e-06 1.10144013968767e-09
4.25665015756831e-06 1.10144013968767e-09
4.26766455896518e-06 1.10144013968767e-09
4.27867896036206e-06 1.10144013968767e-09
4.28969336175894e-06 1.10144013968767e-09
4.30070776315581e-06 1.10144013968767e-09
4.31172216455269e-06 1.10144013968767e-09
4.32273656594957e-06 1.10144013968767e-09
4.33375096734644e-06 1.10144013968767e-09
4.34476536874332e-06 1.10144013968767e-09
4.35577977014019e-06 1.10144013968767e-09
4.36679417153707e-06 1.10144013968767e-09
4.37780857293395e-06 1.10144013968767e-09
4.38882297433082e-06 1.10144013968767e-09
4.3998373757277e-06 1.10144013968767e-09
4.41085177712457e-06 1.10144013968767e-09
4.42186617852145e-06 1.10144013968767e-09
4.43288057991833e-06 1.10144013968767e-09
4.4438949813152e-06 1.10144013968767e-09
4.45490938271208e-06 1.10144013968767e-09
4.46592378410895e-06 1.10144013968767e-09
4.47693818550583e-06 1.10144013968767e-09
4.48795258690271e-06 1.10144013968767e-09
4.49896698829958e-06 1.10144013968767e-09
4.50998138969646e-06 1.10144013968767e-09
4.52099579109333e-06 1.10144013968767e-09
4.53201019249021e-06 1.10144013968767e-09
4.54302459388709e-06 1.10144013968767e-09
4.55403899528396e-06 1.10144013968767e-09
4.56505339668084e-06 1.10144013968767e-09
4.57606779807771e-06 1.10144013968767e-09
4.58708219947459e-06 1.10144013968767e-09
4.59809660087147e-06 1.10144013968767e-09
4.60911100226834e-06 1.10144013968767e-09
4.62012540366522e-06 1.10144013968767e-09
4.63113980506209e-06 1.10144013968767e-09
4.64215420645897e-06 1.10144013968767e-09
4.65316860785585e-06 1.10144013968767e-09
4.66418300925272e-06 1.10144013968767e-09
4.6751974106496e-06 1.10144013968767e-09
4.68621181204647e-06 1.10144013968767e-09
4.69722621344335e-06 1.10144013968767e-09
4.70824061484023e-06 1.10144013968767e-09
4.7192550162371e-06 1.10144013968767e-09
4.73026941763398e-06 1.10144013968767e-09
4.74128381903085e-06 1.10144013968767e-09
4.75229822042773e-06 1.10144013968767e-09
4.76331262182461e-06 1.10144013968767e-09
4.77432702322148e-06 1.10144013968767e-09
4.78534142461836e-06 1.10144013968767e-09
4.79635582601523e-06 1.10144013968767e-09
4.80737022741211e-06 1.10144013968767e-09
4.81838462880899e-06 1.10144013968767e-09
4.82939903020586e-06 1.10144013968767e-09
4.84041343160274e-06 1.10144013968767e-09
4.85142783299961e-06 1.10144013968767e-09
4.86244223439649e-06 1.10144013968767e-09
4.87345663579337e-06 1.10144013968767e-09
4.88447103719024e-06 1.10144013968767e-09
4.89548543858712e-06 1.10144013968767e-09
4.906499839984e-06 1.10144013968767e-09
4.91751424138087e-06 1.10144013968767e-09
4.92852864277775e-06 1.10144013968767e-09
4.93954304417462e-06 1.10144013968767e-09
4.9505574455715e-06 1.10144013968767e-09
4.96157184696838e-06 1.10144013968767e-09
4.97258624836525e-06 1.10144013968767e-09
4.98360064976213e-06 1.10144013968767e-09
4.994615051159e-06 1.10144013968767e-09
5.00562945255588e-06 1.10144013968767e-09
5.01664385395276e-06 1.10144013968767e-09
5.02765825534963e-06 1.10144013968767e-09
5.03867265674651e-06 1.10144013968767e-09
5.04968705814338e-06 1.10144013968767e-09
5.06070145954026e-06 1.10144013968767e-09
5.07171586093714e-06 1.10144013968767e-09
5.08273026233401e-06 1.10144013968767e-09
5.09374466373089e-06 1.10144013968767e-09
5.10475906512776e-06 1.10144013968767e-09
5.11577346652464e-06 1.10144013968767e-09
5.12678786792152e-06 1.10144013968767e-09
5.13780226931839e-06 1.10144013968767e-09
5.14881667071527e-06 1.10144013968767e-09
5.15983107211214e-06 1.10144013968767e-09
5.17084547350902e-06 1.10144013968767e-09
5.1818598749059e-06 1.10144013968767e-09
5.19287427630277e-06 1.10144013968767e-09
5.20388867769965e-06 1.10144013968767e-09
5.21490307909652e-06 1.10144013968767e-09
5.2259174804934e-06 1.10144013968767e-09
5.23693188189028e-06 1.10144013968767e-09
5.24794628328715e-06 1.10144013968767e-09
5.25896068468403e-06 1.10144013968767e-09
5.2699750860809e-06 1.10144013968767e-09
5.28098948747778e-06 1.10144013968767e-09
5.29200388887466e-06 1.10144013968767e-09
5.30301829027153e-06 1.10144013968767e-09
5.31403269166841e-06 1.10144013968767e-09
5.32504709306528e-06 1.10144013968767e-09
5.33606149446216e-06 1.10144013968767e-09
5.34707589585904e-06 1.10144013968767e-09
5.35809029725591e-06 1.10144013968767e-09
5.36910469865279e-06 1.10144013968767e-09
5.38011910004966e-06 1.10144013968767e-09
5.39113350144654e-06 1.10144013968767e-09
5.40214790284342e-06 1.10144013968767e-09
5.41316230424029e-06 1.10144013968767e-09
5.42417670563717e-06 1.10144013968767e-09
5.43519110703404e-06 1.10144013968767e-09
5.44620550843092e-06 1.10144013968767e-09
5.4572199098278e-06 1.10144013968767e-09
5.46823431122467e-06 1.10144013968767e-09
5.47924871262155e-06 1.10144013968767e-09
5.49026311401843e-06 1.10144013968767e-09
5.5012775154153e-06 1.10144013968767e-09
5.51229191681218e-06 1.10144013968767e-09
5.52330631820905e-06 1.10144013968767e-09
5.53432071960593e-06 1.10144013968767e-09
5.54533512100281e-06 1.10144013968767e-09
5.55634952239968e-06 1.10144013968767e-09
5.56736392379656e-06 1.10144013968767e-09
5.57837832519343e-06 1.10144013968767e-09
5.58939272659031e-06 1.10144013968767e-09
5.60040712798719e-06 1.10144013968767e-09
5.61142152938406e-06 1.10144013968767e-09
5.62243593078094e-06 1.10144013968767e-09
5.63345033217781e-06 1.10144013968767e-09
5.64446473357469e-06 1.10144013968767e-09
5.65547913497157e-06 1.10144013968767e-09
5.66649353636844e-06 1.10144013968767e-09
5.67750793776532e-06 1.10144013968767e-09
5.68852233916219e-06 1.10144013968767e-09
5.69953674055907e-06 1.10144013968767e-09
5.71055114195595e-06 1.10144013968767e-09
5.72156554335282e-06 1.10144013968767e-09
5.7325799447497e-06 1.10144013968767e-09
5.74359434614657e-06 1.10144013968767e-09
5.75460874754345e-06 1.10144013968767e-09
5.76562314894033e-06 1.10144013968767e-09
5.7766375503372e-06 1.10144013968767e-09
5.78765195173408e-06 1.10144013968767e-09
5.79866635313095e-06 1.10144013968767e-09
5.80968075452783e-06 1.10144013968767e-09
5.82069515592471e-06 1.10144013968767e-09
5.83170955732158e-06 1.10144013968767e-09
5.84272395871846e-06 1.10144013968767e-09
5.85373836011533e-06 1.10144013968767e-09
5.86475276151221e-06 1.10144013968767e-09
5.87576716290909e-06 1.10144013968767e-09
5.88678156430596e-06 1.10144013968767e-09
5.89779596570284e-06 1.10144013968767e-09
5.90881036709971e-06 1.10144013968767e-09
5.91982476849659e-06 1.10144013968767e-09
5.93083916989347e-06 1.10144013968767e-09
5.94185357129034e-06 1.10144013968767e-09
5.95286797268722e-06 1.10144013968767e-09
5.96388237408409e-06 1.10144013968767e-09
5.97489677548097e-06 1.10144013968767e-09
5.98591117687785e-06 1.10144013968767e-09
5.99692557827472e-06 1.10144013968767e-09
6.0079399796716e-06 1.10144013968767e-09
6.01895438106847e-06 1.10144013968767e-09
6.02996878246535e-06 1.10144013968767e-09
6.04098318386223e-06 1.10144013968767e-09
6.0519975852591e-06 1.10144013968767e-09
6.06301198665598e-06 1.10144013968767e-09
6.07402638805286e-06 1.10144013968767e-09
6.08504078944973e-06 1.10144013968767e-09
6.09605519084661e-06 1.10144013968767e-09
6.10706959224348e-06 1.10144013968767e-09
6.11808399364036e-06 1.10144013968767e-09
6.12909839503724e-06 1.10144013968767e-09
6.14011279643411e-06 1.10144013968767e-09
6.15112719783099e-06 1.10144013968767e-09
6.16214159922786e-06 1.10144013968767e-09
6.17315600062474e-06 1.10144013968767e-09
6.18417040202162e-06 1.10144013968767e-09
6.19518480341849e-06 1.10144013968767e-09
6.20619920481537e-06 1.10144013968767e-09
6.21721360621224e-06 1.10144013968767e-09
6.22822800760912e-06 1.10144013968767e-09
6.239242409006e-06 1.10144013968767e-09
6.25025681040287e-06 1.10144013968767e-09
6.26127121179975e-06 1.10144013968767e-09
6.27228561319662e-06 1.10144013968767e-09
6.2833000145935e-06 1.10144013968767e-09
6.29431441599038e-06 1.10144013968767e-09
6.30532881738725e-06 1.10144013968767e-09
6.31634321878413e-06 1.10144013968767e-09
6.327357620181e-06 1.10144013968767e-09
6.33837202157788e-06 1.10144013968767e-09
6.34938642297476e-06 1.10144013968767e-09
6.36040082437163e-06 1.10144013968767e-09
6.37141522576851e-06 1.10144013968767e-09
6.38242962716538e-06 1.10144013968767e-09
6.39344402856226e-06 1.10144013968767e-09
6.40445842995914e-06 1.10144013968767e-09
6.41547283135601e-06 1.10144013968767e-09
6.42648723275289e-06 1.10144013968767e-09
6.43750163414976e-06 1.10144013968767e-09
6.44851603554664e-06 1.10144013968767e-09
6.45953043694352e-06 1.10144013968767e-09
6.47054483834039e-06 1.10144013968767e-09
6.48155923973727e-06 1.10144013968767e-09
6.49257364113414e-06 1.10144013968767e-09
6.50358804253102e-06 1.10144013968767e-09
6.5146024439279e-06 1.10144013968767e-09
6.52561684532477e-06 1.10144013968767e-09
6.53663124672165e-06 1.10144013968767e-09
6.54764564811852e-06 1.10144013968767e-09
6.5586600495154e-06 1.10144013968767e-09
6.56968329919688e-06 1.1026041970982258e-09
6.58074429931056e-06 1.106516502602154e-09
6.59184718258783e-06 1.11070906212321e-09
6.60299226490026e-06 1.11493175230456e-09
6.61417982514029e-06 1.119182346534661e-09
6.62541014480614e-06 1.1234611207805049e-09
6.63668350844586e-06 1.1277683806718009e-09
6.64800020371982e-06 1.132104437922252e-09
6.65936052143642e-06 1.13646960788756e-09
6.67076475560945e-06 1.1408642113952581e-09
6.68221320350388e-06 1.145288574264818e-09
6.69370616568758e-06 1.1497430272642418e-09
6.70524394608369e-06 1.1542279063978061e-09
6.71682685202991e-06 1.158743553753246e-09
6.72845519432094e-06 1.163290315439651e-09
6.74012928727519e-06 1.167868544552202e-09
6.75184944878702e-06 1.172478599082171e-09
6.76361600038247e-06 1.177120842988203e-09
6.77542926728372e-06 1.181795646260619e-09
6.78728957846571e-06 1.186503384978749e-09
6.79919726671466e-06 1.1912444407749827e-09
6.81115266870068e-06 1.1960192028251828e-09
6.823156125038e-06 1.2008280659398751e-09
6.83520798033914e-06 1.20567143079844e-09
6.84730858330356e-06 1.2105497068050408e-09
6.85945828677298e-06 1.2154633088173568e-09
6.87165744780708e-06 1.22041265926858e-09
6.88390642774498e-06 1.2253981869696149e-09
6.89620559229441e-06 1.230420329488167e-09
6.90855531159745e-06 1.235479530877989e-09
6.92095596030612e-06 1.240576243131631e-09
6.93340791766788e-06 1.245710926443733e-09
6.94591156760106e-06 1.2508840488299793e-09
6.95846729877654e-06 1.2560960862714898e-09
6.97107550471037e-06 1.261347524135573e-09
6.98373658383803e-06 1.2666388553530068e-09
6.9964509396087e-06 1.271970582070434e-09
7.0092189805823e-06 1.2773432163880891e-09
7.02204112051201e-06 1.28275727843417e-09
7.03491777843972e-06 1.2882132981554162e-09
7.04784937880138e-06 1.293711815922176e-09
7.06083635151565e-06 1.299253381006388e-09
7.07387913209899e-06 1.3048385541026088e-09
7.08697816175254e-06 1.310467904974148e-09
7.10013388748904e-06 1.316142015681415e-09
7.1133467622267e-06 1.3218614779646822e-09
7.1266172449104e-06 1.32762689553904e-09
7.13994580062305e-06 1.333438883507984e-09
7.15333290070993e-06 1.339298069252385e-09
7.16677902288819e-06 1.3452050911123468e-09
7.18028465137935e-06 1.351160600906333e-09
7.1938502770406e-06 1.357165263453113e-09
7.20747639748816e-06 1.3632197559218878e-09
7.22116351723259e-06 1.369324769208693e-09
7.23491214782525e-06 1.375481008749355e-09
7.24872280798737e-06 1.3816891929633902e-09
7.26259602376414e-06 1.387950055660398e-09
7.2765323286705e-06 1.3942643455328378e-09
7.29053226384992e-06 1.40063282674008e-09
7.30459637821808e-06 1.4070562782096011e-09
7.31872522864392e-06 1.4135354969876438e-09
7.33291938010223e-06 1.420071295287102e-09
7.34717940585234e-06 1.426664503234883e-09
7.36150588760678e-06 1.433315968013952e-09
7.3758994157229e-06 1.440026555975923e-09
7.39036058937848e-06 1.4467971510341999e-09
7.40489001677065e-06 1.45362865688658e-09
7.41948831530145e-06 1.4605219963324948e-09
7.43415611180044e-06 1.467478113982183e-09
7.44889404271297e-06 1.4744979735039053e-09
7.46370275432571e-06 1.4815825614324911e-09
7.47858290299026e-06 1.4887328862648452e-09
7.49353515533954e-06 1.495949978628053e-09
7.5085601885409e-06 1.5032348942578622e-09
7.52365869051855e-06 1.510588711342524e-09
7.53883136021758e-06 1.5180125344557692e-09
7.55407890785084e-06 1.525507493049381e-09
7.56940205517543e-06 1.5330747442910559e-09
7.58480153575763e-06 1.5407154716761178e-09
7.60027809525716e-06 1.548430887732658e-09
7.61583249171829e-06 1.55622223355414e-09
7.63146549587551e-06 1.564090781465163e-09
7.64717789145628e-06 1.5720378337992583e-09
7.66297047550868e-06 1.5800647259716881e-09
7.67884405873458e-06 1.588172826718076e-09
7.69479946581947e-06 1.5963635377857073e-09
7.71083753580294e-06 1.6046382983548499e-09
7.72695912243221e-06 1.6129985828071511e-09
7.74316509454876e-06 1.6214459043555538e-09
7.75945633646793e-06 1.629977252335329e-09
7.76711701641581e-06 6.808156933711028e-10
7.77510097910132e-06 7.972577399567716e-10
7.78399694601261e-06 9.00618302082103e-10
7.7934935160981e-06 9.478232283911125e-10
7.80139591122809e-06 7.817127384431305e-10
7.81017669645257e-06 9.184504959115311e-10
7.82006428763235e-06 9.76707881096583e-10
7.83000950557261e-06 9.681632386194342e-10
7.83862949839802e-06 8.764158326162415e-10
7.84813737855752e-06 9.555780344855974e-10
7.85867435430764e-06 1.0378270744082822e-09
7.86723678588696e-06 8.551758951925825e-10
7.87518375525644e-06 8.139941403903419e-10
7.88469249890614e-06 9.333240399305984e-10
7.89280755100536e-06 8.094547880419793e-10
7.90120396020485e-06 8.420874420544827e-10
7.90952620972744e-06 8.259599479032883e-10
7.91821024161812e-06 8.713552652332913e-10
7.92697541180672e-06 8.840025547868877e-10
7.93558886594978e-06 8.516911361507199e-10
7.94455993179092e-06 8.982393908279164e-10
7.95271011158543e-06 8.192029278620398e-10
7.96092626161238e-06 8.502843630132457e-10
7.97013439045273e-06 9.161385271118764e-10
7.97881656152561e-06 8.425542371963585e-10
7.98770429898817e-06 9.080818874856645e-10
7.99769152669549e-06 9.911837046338433e-10
8.00724641108358e-06 9.507897516057301e-10
8.01587091478218e-06 8.529507074523189e-10
8.02498302998261e-06 9.291771790787528e-10
8.03447644778139e-06 9.332795501346914e-10
8.0427519587929e-06 8.445730881927587e-10
8.05204440133626e-06 9.105860699370099e-10
8.06174981930853e-06 9.872922318132008e-10
8.071528778583e-06 9.76765824123725e-10
8.0825114438801e-06 1.0993349502903244e-09
8.09189535509532e-06 9.34574783033813e-10
8.10053351015788e-06 8.522579922703166e-10
8.10901276279137e-06 8.667929963232293e-10
8.1193366333698e-06 1.0184308406605337e-09
8.12909845301407e-06 9.974083544132868e-10
8.1382578598726e-06 9.041900111837651e-10
8.14858166260552e-06 1.0268997731532684e-09
8.158598234512e-06 9.95146122792916e-10
8.1672587169382e-06 8.958688008734267e-10
8.1765917788606e-06 9.42837753860134e-10
8.18830189659239e-06 1.144979279182829e-09
8.19730946460226e-06 8.886098263139109e-10
8.20564489549851e-06 8.32964462209711e-10
8.21432880422373e-06 8.920365767036026e-10
8.22534317842074e-06 1.0934965300403538e-09
8.2344932614469e-06 9.044065574148711e-10
8.24294366166619e-06 8.378342685621441e-10
8.25139430903329e-06 8.512886875796201e-10
8.26032363693738e-06 8.878001650512364e-10
8.2694600574372e-06 9.166346335165882e-10
8.2781463362324e-06 8.6841305449831e-10
8.28661295209137e-06 8.452738038361734e-10
8.29534611051474e-06 8.771638808553595e-10
8.3043136003133e-06 8.966381405349673e-10
8.31410383270958e-06 9.96723619768859e-10
8.32401555065926e-06 9.845488940385556e-10
8.33291659445228e-06 8.756820816040061e-10
8.3424749761218e-06 9.668779164248928e-10
8.35200028401802e-06 9.441405871953945e-10
8.36079468469042e-06 8.911906284946774e-10
8.3698888678484e-06 9.122550939160865e-10
8.37936421254887e-06 9.34721881266014e-10
8.38851612658477e-06 9.180102921679165e-10
8.39732521275425e-06 8.736552570349386e-10
8.40622789371488e-06 8.914308690729217e-10
8.41518278985349e-06 8.96204445461019e-10
8.42394670363471e-06 8.754878699403921e-10
8.43271335303337e-06 8.767388496589999e-10
8.44222479259391e-06 9.865413005174327e-10
8.45159768289615e-06 9.011514164481734e-10
8.46276518223502e-06 1.046557425984899e-09
8.46965337549026e-06 7.675000388766954e-10
8.47865873602821e-06 8.938778866850848e-10
8.48749537801302e-06 8.929071599699175e-10
8.49646498525083e-06 8.95877878032182e-10
8.50568591574473e-06 9.158119373849755e-10
8.5160469423914e-06 1.0564592088205927e-09
8.52635638144287e-06 1.007926808505569e-09
8.53644869804051e-06 1.0382022443957334e-09
8.54813439519015e-06 1.1684200312799579e-09
8.55893628787649e-06 1.0871563593113232e-09
8.56906401811913e-06 9.818148846306733e-10
8.57952765080327e-06 1.0693624053940692e-09
8.59110674183629e-06 1.1446976145432429e-09
8.60089706623905e-06 9.693753847801654e-10
8.60986335929727e-06 8.93543873267033e-10
8.62067216232443e-06 1.10742773790457e-09
8.63109351716679e-06 1.0226033100930502e-09
8.64099134266829e-06 1.0006200382884036e-09
8.65214817607063e-06 1.1157377958883096e-09
8.66168639526557e-06 9.406312016216364e-10
8.67193677127673e-06 1.0426175321656296e-09
8.68307398427449e-06 1.1009365496153096e-09
8.69429767042023e-06 1.1327533058358912e-09
8.70410279646107e-06 9.68378051343284e-10
8.71370120402442e-06 9.771202789011216e-10
8.72609167713594e-06 1.229317820647471e-09
8.73578799144943e-06 9.60408922269244e-10
8.74551453502021e-06 9.808596673430279e-10
8.75558880977311e-06 9.955177909264346e-10
8.76795182467969e-06 1.2489561028912241e-09
8.77929355550322e-06 1.1608688980969101e-09
8.78977363001418e-06 1.0135432131555991e-09
8.80025330896611e-06 1.078372980041923e-09
8.81019603751935e-06 9.631435177096587e-10
8.82090641797257e-06 1.11172629200667e-09
8.83166009340297e-06 1.031722357759841e-09
8.84088595718096e-06 9.443957640216265e-10
8.85234579082394e-06 1.1412374780532189e-09
8.86421809186131e-06 1.1821666757097832e-09
8.8743674722068e-06 1.0079105793507881e-09
8.88381244673548e-06 9.756541962724015e-10
8.89432343238682e-06 1.026297098701087e-09
8.90570544359477e-06 1.1454724714791059e-09
8.91676442952538e-06 1.1060350419058532e-09
8.92783303661866e-06 1.1069309099676127e-09
8.93890818005795e-06 1.1075770151126821e-09
8.94998959683095e-06 1.10820491922616e-09
8.96107740872334e-06 1.1088460569369202e-09
8.9721717850121e-06 1.1095042203290892e-09
8.98327289686739e-06 1.1101794662376518e-09
8.99438091113664e-06 1.110871352631265e-09
9.00549599025016e-06 1.1115794340120348e-09
9.01661829197656e-06 1.1123032500837038e-09
9.0277479699491e-06 1.1130423904657139e-09
9.03888517379974e-06 1.1137964502361211e-09
9.05003004917004e-06 1.1145650396004472e-09
9.06118273825747e-06 1.1153478152621318e-09
9.0723433797068e-06 1.1161444179575238e-09
9.08351210881527e-06 1.1169545185034922e-09
9.09468905762109e-06 1.1177777928192128e-09
9.10587435543472e-06 1.11861397147524e-09
9.11706812855746e-06 1.119462749266311e-09
9.12827050054915e-06 1.120323858506264e-09
9.13948159246773e-06 1.121197044783907e-09
9.15070152270647e-06 1.122082050365673e-09
9.16193040736247e-06 1.122978638427363e-09
9.17316836020859e-06 1.1238865856019998e-09
9.18441549293598e-06 1.124805676647702e-09
9.1956719150295e-06 1.125735697085751e-09
9.20693773398319e-06 1.126676447804645e-09
9.2182130553478e-06 1.1276277342870728e-09
9.22949798287493e-06 1.128589377375909e-09
9.24079261850675e-06 1.1295611994017711e-09
9.25209706257787e-06 1.130543036726144e-09
9.26341141364921e-06 1.131534712988775e-09
9.27473576875424e-06 1.1325360788837899e-09
9.28607022340918e-06 1.133546981291288e-09
9.29741487175375e-06 1.1345672824179608e-09
9.3087698064253e-06 1.1355968350896732e-09
9.32013511876464e-06 1.136635508749086e-09
9.33151089885145e-06 1.1376831753631481e-09
9.34289723541304e-06 1.1387397054689508e-09
9.35429421614621e-06 1.139804991052664e-09
9.36570192732795e-06 1.140878894245698e-09
9.37712045435154e-06 1.141961325232709e-09
9.388549881365e-06 1.1430521613317817e-09
9.39999029168755e-06 1.144151318869305e-09
9.4114417675018e-06 1.1452586847259862e-09
9.42290439006077e-06 1.1463741659734542e-09
9.43437823953336e-06 1.1474976551353752e-09
9.4458633954253e-06 1.1486290864802372e-09
9.45735993619704e-06 1.1497683551565328e-09
9.46886793958973e-06 1.150915389127321e-09
9.48038748245164e-06 1.1520701007269689e-09
9.49191864088823e-06 1.15323241578856e-09
9.50346149026404e-06 1.154402257618768e-09
9.5150161052005e-06 1.155579556902767e-09
9.52658255955411e-06 1.1567642333222488e-09
9.53816092658968e-06 1.1579562306625977e-09
9.54975127888574e-06 1.159155478991032e-09
9.56135368834615e-06 1.160361911371311e-09
9.57296822634117e-06 1.161575475010035e-09
9.5845949635285e-06 1.162796097263216e-09
9.59623397007499e-06 1.164023731244727e-09
9.60788531555338e-06 1.165258317814127e-09
9.61954906901482e-06 1.1664998033969e-09
9.63122529897801e-06 1.1677481366507269e-09
9.64291407350276e-06 1.169003270226982e-09
9.65461546013832e-06 1.1702651550299592e-09
9.66632952599821e-06 1.1715337450150299e-09
9.67805633765098e-06 1.1728089879470188e-09
9.68979596130925e-06 1.1740908478784981e-09
9.70154846273772e-06 1.175379280491552e-09
9.71331390723647e-06 1.1766742391659671e-09
9.72509235983383e-06 1.1779756958430921e-09
9.73688388503647e-06 1.179283600167725e-09
9.74868854704403e-06 1.180597920578602e-09
9.7605064097006e-06 1.1819186213182298e-09
9.77233753647165e-06 1.1832456666794821e-09
9.78418199059554e-06 1.184579032549055e-09
9.79603983486821e-06 1.1859186728263761e-09
9.80791113185926e-06 1.1872645689527689e-09
9.81979594374287e-06 1.188616678182129e-09
9.83169433241863e-06 1.189974976033438e-09
9.84360635964198e-06 1.1913394446139522e-09
9.85553208670355e-06 1.192710042342868e-09
9.86747157483457e-06 1.194086758403886e-09
9.87942488485436e-06 1.1954695553622761e-09
9.89139207740353e-06 1.196858411736409e-09
9.90337321290559e-06 1.1982533115361368e-09
9.91536835144737e-06 1.199654215022807e-09
9.92737755305949e-06 1.201061120817238e-09
9.93940087750253e-06 1.2024739999275182e-09
9.95143838430702e-06 1.203892831374577e-09
9.96349013286021e-06 1.205317599147672e-09
9.97555618233148e-06 1.2067482801386609e-09
9.98763659171428e-06 1.2081848613825342e-09
9.99973141976716e-06 1.209627315317569e-09
1.00118407252182e-05 1.211075640629542e-09
1.00239645666153e-05 1.212529820908176e-09
1.00361030022722e-05 1.2139898275384579e-09
1.00482560903332e-05 1.2154556507363559e-09
1.00604238889766e-05 1.2169272889893238e-09
1.00726064561039e-05 1.2184047155945099e-09
1.00848038495994e-05 1.2198879313003888e-09
1.00970161271782e-05 1.22137691500216e-09
1.0109243346407e-05 1.222871656133941e-09
1.01214855647922e-05 1.224372146082426e-09
1.01337428396966e-05 1.225878370776261e-09
1.01460152284072e-05 1.227390323656237e-09
1.01583027881543e-05 1.228907999637023e-09
1.01706055760376e-05 1.230431383276831e-09
1.01829236490695e-05 1.231960468338798e-09
1.01952570642989e-05 1.233495258188121e-09
1.02076058786222e-05 1.2350357363391231e-09
1.02199701488025e-05 1.2365818881165422e-09
1.02323499316438e-05 1.238133723227103e-09
1.02447452838896e-05 1.239691230675294e-09
1.02571562621893e-05 1.2412544019114181e-09
1.02695829231846e-05 1.2428232366638249e-09
1.02820253233748e-05 1.244397722688142e-09
1.02944835193585e-05 1.245977866833201e-09
1.03069575676072e-05 1.247563658817641e-09
1.03194475246648e-05 1.249155104139069e-09
1.03319534470164e-05 1.250752198474669e-09
1.03444753910145e-05 1.252354926528775e-09
1.03570134130925e-05 1.253963298730271e-09
1.03695675696844e-05 1.255577314666e-09
1.03821379171896e-05 1.2571969704847869e-09
1.03947245120085e-05 1.2588222634093611e-09
1.04073274104437e-05 1.260453191488562e-09
1.04199466689455e-05 1.262089759369869e-09
1.04325823438604e-05 1.263731967178589e-09
1.04452344916278e-05 1.2653798153813842e-09
1.04579031686921e-05 1.2670333095327132e-09
1.04705884314558e-05 1.268692443582557e-09
1.04832903364471e-05 1.270357233274528e-09
1.04960089401266e-05 1.2720276649004178e-09
1.05087442989821e-05 1.273703747629491e-09
1.05214964695329e-05 1.275385484317924e-09
1.05342655083875e-05 1.2770728782764751e-09
1.05470514720532e-05 1.2787659275507312e-09
1.05598544172506e-05 1.2804646457488911e-09
1.0572674400632e-05 1.2821690322932213e-09
1.05855114790007e-05 1.283879099629478e-09
1.05983657091388e-05 1.2855948428188572e-09
1.061123714777e-05 1.2873162609743852e-09
1.06241258518241e-05 1.289043372609282e-09
1.06370318782803e-05 1.2907761833498769e-09
1.06499552841248e-05 1.292514692132533e-09
1.06628961263467e-05 1.2942588997601481e-09
1.06758544621695e-05 1.296008833170421e-09
1.06888303487764e-05 1.297764483833243e-09
1.07018238434667e-05 1.299525864353432e-09
1.07148350035574e-05 1.301292979910194e-09
1.0727863886475e-05 1.3030658348049313e-09
1.07409105496924e-05 1.304844442700509e-09
1.07539750508305e-05 1.306628808735028e-09
1.07670574475037e-05 1.3084189404341569e-09
1.07801577975621e-05 1.310214857820802e-09
1.07932761587383e-05 1.312016548368447e-09
1.08064125890917e-05 1.3138240448823849e-09
1.08195671465614e-05 1.315637338509004e-09
1.08327398893352e-05 1.3174564499248844e-09
1.08459308756836e-05 1.3192813916666449e-09
1.08591401639319e-05 1.3211121649195331e-09
1.08723678124757e-05 1.3229487785240941e-09
1.08856138798857e-05 1.324791253022245e-09
1.08988784248524e-05 1.3266395942362621e-09
1.09121615060724e-05 1.3284938099026138e-09
1.09254631824785e-05 1.330353916402251e-09
1.09387835131296e-05 1.332219932647556e-09
1.09521225571027e-05 1.334091854697858e-09
1.09654803736001e-05 1.335969702471783e-09
1.09788570220313e-05 1.337853488878958e-09
1.09922525618702e-05 1.339743227314816e-09
1.10056670528801e-05 1.341638939722322e-09
1.10191005547555e-05 1.343540626461487e-09
1.10325531273358e-05 1.3454482945026348e-09
1.10460248306607e-05 1.347361970530508e-09
1.10595157249458e-05 1.3492816691669579e-09
1.10730258705436e-05 1.3512074057381812e-09
1.10865553278621e-05 1.3531391817787208e-09
1.1100104157465e-05 1.3550770171909891e-09
1.111367242019e-05 1.3570209388818859e-09
1.11272601768954e-05 1.3589709447696311e-09
1.11408674886139e-05 1.360927059192183e-09
1.11544944165764e-05 1.3628892958313681e-09
1.11681410220706e-05 1.364857662741727e-09
1.11818073667183e-05 1.366832196441087e-09
1.11954935122589e-05 1.3688129006147168e-09
1.12091995203808e-05 1.370799780154057e-09
1.12229254532478e-05 1.372792876475687e-09
1.12366713730164e-05 1.37479218770683e-09
1.12504373419544e-05 1.376797729014756e-09
1.12642234226876e-05 1.378809536181967e-09
1.1278029677902e-05 1.3808276111697372e-09
1.12918561704195e-05 1.382851971281265e-09
1.13057029633195e-05 1.3848826423314888e-09
1.13195701198687e-05 1.3869196396014028e-09
1.13334577034877e-05 1.3889629826165162e-09
1.1347365777734e-05 1.391012680742061e-09
1.13612944063777e-05 1.393068760077926e-09
1.13752436535344e-05 1.395131254375595e-09
1.13892135833599e-05 1.397200161755325e-09
1.14032042602143e-05 1.39927551130533e-09
1.14172157486876e-05 1.401357319418157e-09
1.14312481134861e-05 1.4034455993649368e-09
1.14453014196104e-05 1.4055403849335359e-09
1.14593757323041e-05 1.4076416935994828e-09
1.14734711168886e-05 1.409749538704693e-09
1.14875876390758e-05 1.411863955956638e-09
1.15017253645409e-05 1.413984941428445e-09
1.15158843593443e-05 1.416112538801847e-09
1.15300646897262e-05 1.41824675849271e-09
1.15442664221311e-05 1.4203876264123319e-09
1.15584896231639e-05 1.422535158130441e-09
1.15727343598995e-05 1.424689398608333e-09
1.1587000699267e-05 1.42685033341027e-09
1.16012887086842e-05 1.429018011938291e-09
1.16155984557258e-05 1.431192454222778e-09
1.16299300082014e-05 1.4333736761446578e-09
1.16442834341657e-05 1.435561706717691e-09
1.16586588018696e-05 1.43775656316104e-09
1.1673056179751e-05 1.4399582682543691e-09
1.16874756366499e-05 1.442166858121765e-09
1.17019172415161e-05 1.4443823487185147e-09
1.17163810636925e-05 1.446604771589885e-09
1.17308671725664e-05 1.4488341369142012e-09
1.17453756379495e-05 1.451070488172176e-09
1.17599065297266e-05 1.453313828388274e-09
1.17744599182215e-05 1.455564203441691e-09
1.17890358738809e-05 1.4578216268139789e-09
1.18036344675526e-05 1.4600861369556613e-09
1.18182557701646e-05 1.462357742538127e-09
1.18328998530535e-05 1.464636484177044e-09
1.18475667877346e-05 1.466922380311572e-09
1.18622566461194e-05 1.4692154716864251e-09
1.18769695001807e-05 1.4715157608955912e-09
1.18917054223228e-05 1.473823293605639e-09
1.19064644851408e-05 1.476138089945458e-09
1.19212467617991e-05 1.4784602058304081e-09
1.19360523252984e-05 1.480789621494203e-09
1.19508812491559e-05 1.483126395761445e-09
1.19657336071737e-05 1.485470549530449e-09
1.19806094733924e-05 1.487822112186778e-09
1.19955089221311e-05 1.4901811096161029e-09
1.20104320280759e-05 1.492547577881053e-09
1.20253788661512e-05 1.4949215423754128e-09
1.20403495116571e-05 1.497303039072215e-09
1.2055344040116e-05 1.4996920935919632e-09
1.20703625273205e-05 1.502088725906771e-09
1.20854050494856e-05 1.504492985804107e-09
1.21004716831187e-05 1.506904899778595e-09
1.21155625049698e-05 1.50932449131831e-09
1.21306775921978e-05 1.5117518027536001e-09
1.21458170221283e-05 1.5141868448323212e-09
1.21609808724962e-05 1.5166296712544624e-09
1.21761692214621e-05 1.519080313247696e-09
1.21913821473237e-05 1.521538786778188e-09
1.22066197287979e-05 1.5240051385063822e-09
1.22218820450229e-05 1.5264794068249e-09
1.22371691752856e-05 1.5289616037309528e-09
1.22524811993507e-05 1.5314517845206709e-09
1.22678181973395e-05 1.533949978496306e-09
1.22831802494785e-05 1.5364562001922561e-09
1.22985674366802e-05 1.538970516491926e-09
1.2313979840025e-05 1.5414929423990778e-09
1.23294175409838e-05 1.544023522203593e-09
1.23448806212982e-05 1.546562275849927e-09
1.23603691631269e-05 1.549109251459719e-09
1.23758832490167e-05 1.551664484778213e-09
1.23914229618413e-05 1.5542280084311622e-09
1.24069883849083e-05 1.5567998693892852e-09
1.24225796019049e-05 1.559380100611621e-09
1.24381966967606e-05 1.561968728149388e-09
1.24538397539112e-05 1.564565801586192e-09
1.24695088580288e-05 1.56717135023007e-09
1.24852040943315e-05 1.5697854216787712e-09
1.2500925548319e-05 1.5724080486028648e-09
1.25166733059819e-05 1.57503927461815e-09
1.25324474534441e-05 1.577679122740484e-09
1.2548248077657e-05 1.580327665568653e-09
1.25640752655994e-05 1.582984912879232e-09
1.25799291047567e-05 1.585650910946929e-09
1.25958096830616e-05 1.588325707723389e-09
1.26117170889316e-05 1.591009349371707e-09
1.26276514110254e-05 1.5937018623500501e-09
1.26436127385751e-05 1.5964033000691852e-09
1.26596011610945e-05 1.5991136976529718e-09
1.26756167686051e-05 1.6018330958692852e-09
1.26916596515212e-05 1.604561544712569e-09
1.27077299006984e-05 1.607299083002682e-09
1.27238276074974e-05 1.6100457601184363e-09
1.27399528636716e-05 1.6128016155920352e-09
1.27561057612191e-05 1.6155666790864511e-09
1.27722863929697e-05 1.618341026161372e-09
1.27884948518495e-05 1.6211246747225412e-09
1.2804731231437e-05 1.623917680745521e-09
1.28209956256547e-05 1.6267200874057219e-09
1.28372881290648e-05 1.629531953459556e-09
1.28536088365007e-05 1.6323533082977321e-09
1.28699578433778e-05 1.635184208596922e-09
1.28863352454782e-05 1.6380246911502952e-09
1.29027411392079e-05 1.640874820474054e-09
1.29191756213118e-05 1.6437346284736208e-09
1.29356387890611e-05 1.646604168121069e-09
1.29521307402823e-05 1.649483496890568e-09
1.29686515731904e-05 1.652372650393702e-09
1.29852013865642e-05 1.6552716866741728e-09
1.30017802797124e-05 1.658180660609374e-09
1.3018388352393e-05 1.661099613918217e-09
1.30350257049331e-05 1.6640286057881042e-09
1.30516924380362e-05 1.6669676727436037e-09
1.30683886530876e-05 1.6699168846170262e-09
1.30851144519462e-05 1.6728762852881678e-09
1.31018699369326e-05 1.675845925818766e-09
1.31186552109533e-05 1.6788258598923888e-09
1.31354703774686e-05 1.6818161489901702e-09
1.315231554044e-05 1.684816832631047e-09
1.31691908043273e-05 1.6878279762181398e-09
1.31860962742751e-05 1.6908496362414678e-09
1.32030320559612e-05 1.6938818682270192e-09
1.32199982555115e-05 1.6969247206217312e-09
1.32369949797464e-05 1.6999782592949738e-09
1.3254022335966e-05 1.7030425337803608e-09
1.32710804320497e-05 1.7061176034631062e-09
1.32881693765507e-05 1.7092035334348541e-09
1.33052892785784e-05 1.7123003790700534e-09
1.33224402476911e-05 1.7154081890771017e-09
1.33396223942285e-05 1.7185270353598542e-09
1.33568358288757e-05 1.721656958015814e-09
1.33740806632204e-05 1.724798048491511e-09
1.33913570094953e-05 1.7279503650843862e-09
1.34086649802301e-05 1.731113938734486e-09
1.34260046886281e-05 1.7342888434212207e-09
1.34433762488153e-05 1.7374751652027188e-09
1.34607797753682e-05 1.740672952149805e-09
1.34782153835088e-05 1.7438822658085782e-09
1.34956831890462e-05 1.7471031671938631e-09
1.351318330848e-05 1.7503357252578043e-09
1.35307158590164e-05 1.7535800127889181e-09
1.35482809584852e-05 1.756836087366032e-09
1.35658787254369e-05 1.760104023430192e-09
1.35835092790273e-05 1.7633838834551612e-09
1.36011727391395e-05 1.7666757375656058e-09
1.36188692261576e-05 1.769979637522875e-09
1.36365988615117e-05 1.773295689025713e-09
1.36543617672196e-05 1.7766239468004892e-09
1.36721580657098e-05 1.7799644544628792e-09
1.36899878804692e-05 1.7833173197245092e-09
1.37078513355352e-05 1.7866825945417e-09
1.37257485557814e-05 1.7900603656006142e-09
1.37436796666279e-05 1.7934506846973051e-09
1.37616447944644e-05 1.7968536508612333e-09
1.37796440662786e-05 1.800269323228554e-09
1.3797677609948e-05 1.8036977906165717e-09
1.38157455538877e-05 1.8071391070288731e-09
1.38338480274843e-05 1.810593370487819e-09
1.38519851607967e-05 1.8140606446325681e-09
1.38701570846496e-05 1.8175410158028201e-09
1.38883639307087e-05 1.8210345547553357e-09
1.39066058314762e-05 1.82454135493132e-09
1.39248829201954e-05 1.828061488093971e-09
1.39431953309712e-05 1.831595037224512e-09
1.39615431985352e-05 1.8351420705958129e-09
1.39799266587693e-05 1.8387027001728689e-09
1.39983458482382e-05 1.842276991756122e-09
1.40168009042215e-05 1.8458650243018393e-09
1.40352919651238e-05 1.8494669026347318e-09
1.40538191699951e-05 1.8530826945156647e-09
1.40723826586902e-05 1.856712480849092e-09
1.40909825721564e-05 1.860356374187177e-09
1.41096190521626e-05 1.8640144483930088e-09
1.41282922414132e-05 1.8676868054808102e-09
1.41470022833377e-05 1.8713735122095364e-09
1.41657493223636e-05 1.875074671681029e-09
1.41845335039713e-05 1.878790388158637e-09
1.420335497434e-05 1.882520734524604e-09
1.42222138807871e-05 1.8862658187819608e-09
1.42411103715241e-05 1.8900257348546272e-09
1.42600445956298e-05 1.8938005689710734e-09
1.42790167032625e-05 1.897590426922364e-09
1.42980268455397e-05 1.901395409418151e-09
1.43170751745807e-05 1.9052156106223528e-09
1.43361618433533e-05 1.909051122438443e-09
1.4355287006013e-05 1.912902056212811e-09
1.4374450817761e-05 1.916768523090967e-09
1.43936534345334e-05 1.920650588713906e-09
1.44128950135869e-05 1.9245483978442286e-09
1.44321757132305e-05 1.928462042830888e-09
1.44514956925755e-05 1.9323916125618356e-09
1.44708551120948e-05 1.9363372399812123e-09
1.44902541331823e-05 1.9402990175957352e-09
1.45096929184964e-05 1.944277071558519e-09
1.45291716315304e-05 1.9482714844615e-09
1.45486904371171e-05 1.952282394740041e-09
1.4568249501086e-05 1.9563098964496132e-09
1.45878489904517e-05 1.960354114070425e-09
1.46074890734524e-05 1.964415165580902e-09
1.46271699193446e-05 1.968493154999794e-09
1.46468916987571e-05 1.972588218469588e-09
1.46666545833192e-05 1.97670045672294e-09
1.46864587459722e-05 1.9808300014368897e-09
1.47063043608351e-05 1.984976971134023e-09
1.47261916032674e-05 1.989141488354919e-09
1.47461206498753e-05 1.9933236781225037e-09
1.47660916784948e-05 1.997523665172059e-09
1.47861048682417e-05 2.00174157722791e-09
1.48061603996076e-05 2.0059775490587447e-09
1.48262584541949e-05 2.010231694536323e-09
1.48463992149665e-05 2.0145041513138748e-09
1.48665828663896e-05 2.018795068073876e-09
1.48868095941012e-05 2.0231045610763016e-09
1.490707958523e-05 2.027432780228474e-09
1.49273930280848e-05 2.0317798452216396e-09
1.49477501124559e-05 2.036145901068888e-09
1.49681510296702e-05 2.040531106208767e-09
1.49885959722516e-05 2.044935576775749e-09
1.5009085134216e-05 2.049359464348144e-09
1.50296187111414e-05 2.0538029217722993e-09
1.5050196899922e-05 2.05826608672222e-09
1.50708198990274e-05 2.0627491105489337e-09
1.50914879084793e-05 2.06725215480597e-09
1.51122011298264e-05 2.071775368644921e-09
1.5132959766011e-05 2.0763188891281532e-09
1.51537640215945e-05 2.0808828820548564e-09
1.51746141026982e-05 2.0854675064759402e-09
1.51955102171842e-05 2.09007293031826e-09
1.52164525742994e-05 2.094699295534297e-09
1.52374413850418e-05 2.0993467771559995e-09
1.52584768620252e-05 2.104015537906191e-09
1.52795592196056e-05 2.108705748924991e-09
1.530068867374e-05 2.11341757260633e-09
1.53218654420816e-05 2.118151180595871e-09
1.53430897441266e-05 2.1229067558611614e-09
1.53643618009917e-05 2.127684457390077e-09
1.53856818357369e-05 2.132484486315083e-09
1.54070500729514e-05 2.137306989854094e-09
1.54284667393735e-05 2.1421521871116012e-09
1.54499320633437e-05 2.1470202367223396e-09
1.54714462751399e-05 2.1519113295793052e-09
1.54930096067826e-05 2.1568256470228998e-09
1.55146222925319e-05 2.1617634128176992e-09
1.55362845683567e-05 2.1667247884455326e-09
1.55579966722246e-05 2.1717099828689825e-09
1.55797588439595e-05 2.17671917919353e-09
1.56015713256101e-05 2.1817526023213193e-09
1.56234343610509e-05 2.1868104323657956e-09
1.56453481963702e-05 2.19189289153646e-09
1.56673130797201e-05 2.197000189270424e-09
1.56893292613561e-05 2.202132529606416e-09
1.57113969937268e-05 2.2072901420114993e-09
1.57335165312866e-05 2.212473216478963e-09
1.57556881309097e-05 2.2176820031167495e-09
1.57779120514747e-05 2.22291669878804e-09
1.58001885542555e-05 2.228177547688104e-09
1.58225179028152e-05 2.233464770194708e-09
1.58449003630193e-05 2.238778607933672e-09
1.58673362029646e-05 2.2441192775232504e-09
1.58898256933959e-05 2.2494870450357712e-09
1.59123691072033e-05 2.254882124347072e-09
1.5934966719851e-05 2.2603047784629077e-09
1.59576188092355e-05 2.2657552438989147e-09
1.59803256558144e-05 2.271233781986215e-09
1.60030875425535e-05 2.2767406426301193e-09
1.60259047551643e-05 2.282276098989307e-09
1.60487775816668e-05 2.287840386199405e-09
1.607170631308e-05 2.293433799399606e-09
1.60946912429169e-05 2.299056592874436e-09
1.61177326673246e-05 2.3047090275461518e-09
1.61408308855379e-05 2.3103914145786033e-09
1.61639861994924e-05 2.316104024463415e-09
1.61871989137603e-05 2.321847117827988e-09
1.62104693360827e-05 2.3276210142035247e-09
1.62337977769162e-05 2.333425989060436e-09
1.62571845499228e-05 2.339262358947947e-09
1.62806299716585e-05 2.3451304149422566e-09
1.6304134361857e-05 2.351030472773545e-09
1.63276980431696e-05 2.3569628281204034e-09
1.6351321341414e-05 2.362927801162355e-09
1.63750045859309e-05 2.368925737274343e-09
1.63987481091529e-05 2.374956950305879e-09
1.64225522467867e-05 2.3810217657520433e-09
1.64464173378407e-05 2.3871205197994114e-09
1.6470343724912e-05 2.393253561412819e-09
1.6494331753771e-05 2.399421221657363e-09
1.65183817740296e-05 2.405623874697735e-09
1.65424941387349e-05 2.411861871574711e-09
1.65666692046163e-05 2.4181355742547296e-09
1.65909073318796e-05 2.424445337254286e-09
1.66152088847635e-05 2.4307915632029053e-09
1.66395742312357e-05 2.4371746209113037e-09
1.66640037430239e-05 2.443594893167687e-09
1.66884977958721e-05 2.450052773991823e-09
1.67130567694373e-05 2.456548670786295e-09
1.67376810476752e-05 2.4630829959359904e-09
1.67623710183669e-05 2.46965614240516e-09
1.67871270735938e-05 2.4762685418700993e-09
1.68119496097598e-05 2.482920622332047e-09
1.68368390274917e-05 2.4896128089687427e-09
1.68617957319477e-05 2.496345560451438e-09
1.68868201329976e-05 2.503119340971063e-09
1.69119126446044e-05 2.509934560420782e-09
1.69370736854531e-05 2.5167917009730747e-09
1.69623036793642e-05 2.523691268811332e-09
1.6987603054533e-05 2.53063370251237e-09
1.70129722441036e-05 2.5376195029517167e-09
1.70384116862796e-05 2.544649175449656e-09
1.70639218244692e-05 2.5517232359921576e-09
1.70895031070126e-05 2.558842184266559e-09
1.71151559876398e-05 2.566006559228269e-09
1.71408809253165e-05 2.5732168824958823e-09
1.71666783844153e-05 2.5804736998542564e-09
1.71925488349312e-05 2.5877775725751047e-09
1.7218492752518e-05 2.595129067872798e-09
1.72445106185694e-05 2.6025287608565136e-09
1.7270602920341e-05 2.609977233862463e-09
1.72967701508767e-05 2.6174750788634616e-09
1.73230128095164e-05 2.6250229144634993e-09
1.73493314017635e-05 2.6326213643168404e-09
1.73757264392104e-05 2.640271037215389e-09
1.74021984401555e-05 2.6479726039883166e-09
1.74287479293063e-05 2.6557267079823083e-09
1.74553754381108e-05 2.663534027281344e-09
1.74820815048189e-05 2.671395235892361e-09
1.75088666745766e-05 2.679311033123587e-09
1.75357314997379e-05 2.6872821347994537e-09
1.75626765397717e-05 2.6953092577816533e-09
1.75897023616218e-05 2.703393151282321e-09
1.76168095397737e-05 2.71153456520282e-09
1.76439986563478e-05 2.7197342745757264e-09
1.76712703013805e-05 2.7279930631558138e-09
1.76986250728594e-05 2.7363117320708604e-09
1.77260635768697e-05 2.744691092998937e-09
1.77535864280378e-05 2.7531320006873182e-09
1.77811942494248e-05 2.7616353012531296e-09
1.78088876727688e-05 2.770201864525698e-09
1.78366673389391e-05 2.778832602604917e-09
1.78645338976158e-05 2.78752840408593e-09
1.78924880080944e-05 2.796290225304751e-09
1.79205303388749e-05 2.8051189965636663e-09
1.79486615683765e-05 2.814015706879079e-09
1.79768823848406e-05 2.8229813421297972e-09
1.80051934869621e-05 2.8320169501786443e-09
1.80335955835881e-05 2.841123546050718e-09
1.80620893942581e-05 2.850302207688169e-09
1.80906756493838e-05 2.859554016853432e-09
1.81193550905789e-05 2.8688801052776912e-09
1.81481284711763e-05 2.878281637704109e-09
1.81769965558278e-05 2.887759759980115e-09
1.82059601213363e-05 2.8973156781756687e-09
1.82350199566837e-05 2.9069506189135823e-09
1.82641768633559e-05 2.9166658422761422e-09
1.82934316562143e-05 2.9264626758708614e-09
1.83227851627087e-05 2.9363423913043488e-09
1.83522382242787e-05 2.946306387668619e-09
1.83817916961261e-05 2.956356045784567e-09
1.84114464476871e-05 2.966492791796814e-09
1.844120336322e-05 2.976718114176e-09
1.84710633420095e-05 2.9870335143625083e-09
1.85010272983657e-05 2.9974405028093185e-09
1.85310961627983e-05 3.0079407028786064e-09
1.85612708820095e-05 3.0185357406733348e-09
1.85915524194216e-05 3.029227286787701e-09
1.8621941755497e-05 3.040017054461176e-09
1.8652439888591e-05 3.0509068411470792e-09
1.86830478350815e-05 3.061898445014419e-09
1.87137666301644e-05 3.072993759023173e-09
1.87445973280291e-05 3.084194688595442e-09
1.87755410028181e-05 3.0955032341259037e-09
1.88065987489224e-05 3.1069214232062968e-09
1.8837771681966e-05 3.118451391953231e-09
1.88690609389216e-05 3.13009527370017e-09
1.89004676789911e-05 3.1418553002678666e-09
1.8931993084311e-05 3.1537337783039124e-09
1.89636383610482e-05 3.1657331140392528e-09
1.89954047394131e-05 3.1778557149180372e-09
1.90272934749031e-05 3.1901041257840436e-09
1.90593058490663e-05 3.202480953977134e-09
1.90914431704284e-05 3.214988911847532e-09
1.9123706775103e-05 3.227630756923179e-09
1.91560980278208e-05 3.2404093727533628e-09
1.91886183231533e-05 3.253327745982498e-09
1.92212690862603e-05 3.266388947705697e-09
1.92540517739983e-05 3.2795961602074408e-09
1.92869678761346e-05 3.292952681278543e-09
1.93200189165079e-05 3.306461933946416e-09
1.93532064540508e-05 3.320127440547119e-09
1.93865320845912e-05 3.3339529042485946e-09
1.94199972206123e-05 3.3479081564383017e-09
1.94536012569421e-05 3.361791318243491e-09
1.94873445653516e-05 3.3757306867797605e-09
1.95212285019876e-05 3.3898079350514315e-09
1.95552545318156e-05 3.4040321183335316e-09
1.95894241560789e-05 3.418406748172716e-09
1.96237389080412e-05 3.4329350347446843e-09
1.96582003540956e-05 3.447620288204873e-09
1.9692810094131e-05 3.4624658775857652e-09
1.97275697631103e-05 3.4774753185873196e-09
1.97624810322569e-05 3.492652252001803e-09
1.9797545610324e-05 3.5080004407361438e-09
1.9832765244804e-05 3.5235237789716885e-09
1.98681417235776e-05 3.539226312278043e-09
1.99036768763242e-05 3.555112241393533e-09
1.99393725759272e-05 3.571185905417793e-09
1.99752307405901e-05 3.5874518443136075e-09
2.00112533350091e-05 3.6039147297463657e-09
2.00474423723812e-05 3.620579431844348e-09
2.00837999165396e-05 3.637451035315514e-09
2.01203280839091e-05 3.6545348176618393e-09
2.01570290455258e-05 3.671836264230529e-09
2.01939050295184e-05 3.689361100400485e-09
2.02309583233919e-05 3.707115306155909e-09
2.0268191276625e-05 3.7251050876287826e-09
2.0305606303735e-05 3.7433369837467644e-09
2.03432058861292e-05 3.761817713047067e-09
2.03809925767513e-05 3.780554464352483e-09
2.04189690017743e-05 3.799554586194862e-09
2.04571378651824e-05 3.818825907178322e-09
2.04955019519287e-05 3.838376547070493e-09
2.05340641324033e-05 3.858215114699259e-09
2.05728273660582e-05 3.878350528687019e-09
2.06117947064989e-05 3.898792283976328e-09
2.06509693059072e-05 3.91955026434713e-09
2.06903544206401e-05 3.940634952387358e-09
2.07299534201243e-05 3.962058294610665e-09
2.0769770199017e-05 3.983881977501165e-09
2.0809809769878e-05 4.006214963799731e-09
2.08500776986177e-05 4.029108564672283e-09
2.08905799412551e-05 4.0526017006200624e-09
2.09313228631586e-05 4.076735697691656e-09
2.09723132841584e-05 4.101556512675659e-09
2.10135585351403e-05 4.127115880947962e-09
2.105506652631e-05 4.153472489053756e-09
2.10968458278835e-05 4.180693226292345e-09
2.11389057691532e-05 4.20885509162821e-09
2.11812565557247e-05 4.238047040158508e-09
2.12239094182211e-05 4.2683732488766346e-09
2.12668767959933e-05 4.299956659015043e-09
2.13101725688175e-05 4.332943963168897e-09
2.13538123552433e-05 4.3675124783292865e-09
2.13978139038385e-05 4.4038797718293185e-09
2.14421976159452e-05 4.442317264609762e-09
2.14869872606239e-05 4.483170281562575e-09
2.15322109791888e-05 4.526888225090105e-09
2.15779027442296e-05 4.574072285455633e-09
2.1624104564447e-05 4.625553972935561e-09
2.16708869275928e-05 4.803259069118787e-09
2.17280361561247e-05 5.719517851107202e-09
2.17885565733421e-05 6.041911952307018e-09
2.18474503758148e-05 5.887966149841988e-09
2.19072215747544e-05 6.0669994193139944e-09
2.19739977388549e-05 6.6147305222080195e-09
2.20341773060983e-05 6.067776083227371e-09
2.21000297899667e-05 6.524211716259225e-09
2.2167258931683e-05 6.739564622189577e-09
2.22332640834154e-05 6.605776693216978e-09
2.22971105589561e-05 6.3653817097335264e-09
2.23615776006041e-05 6.541798918743466e-09
2.24270293623167e-05 6.468407141470149e-09
2.24888343050254e-05 6.165234399341668e-09
2.25568733322155e-05 6.817605111843246e-09
2.26194282813872e-05 6.2817244168939094e-09
2.26850609901525e-05 6.533171643783127e-09
2.27587789453287e-05 7.493971325039923e-09
2.28275363930369e-05 6.75810381499863e-09
2.28917852514828e-05 6.584206249166486e-09
2.29637285047974e-05 7.050748645132611e-09
2.30317876975011e-05 6.82488653192477e-09
2.30990854196297e-05 6.730124250075454e-09
2.31710262479382e-05 7.331808320788242e-09
2.32474682103768e-05 7.510577439668776e-09
2.33296157982141e-05 8.266777654068215e-09
2.33970100539122e-05 6.666270003337624e-09
2.34651087465343e-05 6.825896141052846e-09
2.35377216939802e-05 7.314075371376529e-09
2.36185764376435e-05 8.27808633658961e-09
2.36979176061757e-05 7.724304490900689e-09
2.37655175991273e-05 6.727700945110257e-09
2.38338720181544e-05 6.92133121492206e-09
2.39042099016777e-05 6.9827523445839034e-09
2.39733628903641e-05 6.876273192389434e-09
2.40520265845936e-05 7.936071252661357e-09
2.41199628732196e-05 6.723830906219882e-09
2.41952080396204e-05 7.62013739786537e-09
2.42695455632802e-05 7.392054497830834e-09
2.43439173592854e-05 7.403991056457663e-09
2.44115963073624e-05 6.7741890674397225e-09
2.44815683478882e-05 7.021356867276734e-09
2.45600499395273e-05 7.900586349381248e-09
2.46396788050444e-05 8.128747193993598e-09
2.47167432115032e-05 7.464264289798413e-09
2.4792691357264e-05 7.67050318716952e-09
2.48762621017625e-05 8.500426466651082e-09
2.49647522325945e-05 8.774837874869658e-09
2.50516140438525e-05 8.644423008340358e-09
2.51254213188111e-05 7.280252212638255e-09
2.52010925310024e-05 7.64388296899916e-09
2.52842413321312e-05 8.4173185609407e-09
2.53727707776907e-05 8.739173826176505e-09
2.54513763615235e-05 7.890407676085882e-09
2.55309069717901e-05 8.154231098017834e-09
2.56184272476308e-05 8.697260333422043e-09
2.57032355649976e-05 8.54499126467539e-09
2.57881644581038e-05 8.483050283206492e-09
2.58801553284199e-05 9.12158684454955e-09
2.59692688400698e-05 8.764256895108225e-09
2.60493285640411e-05 7.953764546612336e-09
2.61253580362313e-05 7.615030748585494e-09
2.62008653120179e-05 7.56600241493388e-09
2.62737776071674e-05 7.27220517501647e-09
2.63477024528732e-05 7.472166673307531e-09
2.64282772210924e-05 7.99316664503719e-09
2.65123245438489e-05 8.413499330388785e-09
2.659663725387e-05 8.711993083169063e-09
2.66883283883354e-05 9.039903285447823e-09
2.67770616080947e-05 8.907660518512078e-09
2.68660019915501e-05 8.919131322695387e-09
2.69459293587025e-05 7.785594890782069e-09
2.70194334295079e-05 7.358166162582565e-09
2.70952545622058e-05 7.569561688304479e-09
2.71747114960588e-05 8.065403635419345e-09
2.72619397417797e-05 8.622021832379168e-09
2.73374082173659e-05 7.574382806993868e-09
2.74130144568475e-05 7.520744925908302e-09
2.74911780870271e-05 7.863154723838444e-09
2.75718290755406e-05 8.188987546190974e-09
2.76597845735449e-05 8.664684848798614e-09
2.77390809769571e-05 7.9541291101467e-09
2.78220187145061e-05 8.557678958769243e-09
2.79125002370073e-05 8.797984062566377e-09
2.79915289298528e-05 7.876271371194146e-09
2.8073761869635e-05 8.427235410887286e-09
2.81644785180516e-05 8.874555834769103e-09
2.82637703817287e-05 9.979280383532961e-09
2.8355045378693e-05 9.076965754916147e-09
2.84397542460963e-05 8.69405538447667e-09
2.85372518904616e-05 9.748029534315859e-09
2.86343844399922e-05 9.487721513155174e-09
2.87144215850309e-05 8.273634053390246e-09
2.87984573734059e-05 8.127336720468009e-09
2.88772134755024e-05 7.85717000991236e-09
2.8955595575917e-05 7.891508018237102e-09
2.90422788580536e-05 8.638844876092373e-09
2.9125832409125e-05 8.554838571879642e-09
2.92211759333925e-05 9.430255199494164e-09
2.93113202374333e-05 8.928368595724382e-09
2.93943649630026e-05 8.319411768733448e-09
2.94776989941581e-05 8.312290919224381e-09
2.95592519997567e-05 8.210098702434846e-09
2.96429956044542e-05 8.582422277431814e-09
2.97298964804742e-05 8.495845175714133e-09
2.9818141306671e-05 8.933801105560298e-09
2.99179233226247e-05 1.005423722126287e-08
3.00225487856214e-05 1.0261778429619884e-08
3.01151215162789e-05 9.224653065418313e-09
3.02006818392397e-05 8.601523789148608e-09
3.02876323013502e-05 8.664563297968413e-09
3.03769361464706e-05 8.272778666781096e-09
3.04150109701873e-05 4.318391067854154e-09
3.04969896669383e-05 8.338580893166939e-09
3.05821474574689e-05 8.523439539155222e-09
3.06823436341012e-05 1.0054668551311307e-08
3.07683185733179e-05 8.73741416110751e-09
3.08647031365245e-05 9.542647996025394e-09
3.09581859537657e-05 9.341485667753797e-09
3.10457282947178e-05 8.69062520845986e-09
3.11333805595646e-05 8.763541174868699e-09
3.12182798375248e-05 8.494614546549216e-09
3.13066429769706e-05 8.86193879632238e-09
3.13925992596952e-05 8.6588634742252e-09
3.15076255847408e-05 1.1749896529247511e-08
3.15986662588173e-05 8.808224437103857e-09
3.16850806552928e-05 8.613579895565396e-09
3.1789160350506e-05 1.0452939666458476e-08
3.18922013304104e-05 1.0290554961319603e-08
3.19806139204453e-05 9.117273923492829e-09
3.2075089219815e-05 9.212122817262597e-09
3.21759520404363e-05 1.002344355943118e-08
3.2265315026631e-05 9.15426047865809e-09
3.23783094604796e-05 1.1618955560935857e-08
3.24954629162289e-05 1.1225809226662476e-08
3.25885298040729e-05 9.272094447077347e-09
3.26856446866148e-05 9.719696596928139e-09
3.27764238711367e-05 9.425823484401135e-09
3.28746303932072e-05 9.471899798124088e-09
3.29720534539426e-05 9.81366023106443e-09
3.30675470706549e-05 9.564297994767187e-09
3.31737774940471e-05 1.0973445109333838e-08
3.32871226090568e-05 1.1157990417160151e-08
3.34055220146155e-05 1.1622370506593361e-08
3.3501980488176e-05 9.640756709286026e-09
3.35939653396144e-05 9.203812937483684e-09
3.36870527065448e-05 9.301813727168525e-09
3.37803398325741e-05 9.65564759871679e-09
3.38838710489047e-05 1.0176026698335893e-08
3.39800526768679e-05 9.488162835407002e-09
3.40824623489759e-05 1.032578401371367e-08
3.41797296010473e-05 9.611505932129232e-09
3.42743782993248e-05 9.506777508407037e-09
3.43684411343018e-05 9.368942187818243e-09
3.44623697608113e-05 9.448003549826087e-09
3.45811703729774e-05 1.2401068414534005e-08
3.47022167107196e-05 1.165863186416747e-08
3.48044934998544e-05 1.0432760668885665e-08
3.49186322346489e-05 1.1292875518837352e-08
3.50299176214521e-05 1.098846155104391e-08
3.51448786504319e-05 1.1583621023990254e-08
3.52529090701634e-05 1.0735076700457852e-08
3.53535204620211e-05 1.002933391733954e-08
3.54513012536625e-05 9.899586177129849e-09
3.55663236578482e-05 1.159523188208976e-08
3.56975298787489e-05 1.319513099562992e-08
3.5816565656827e-05 1.186301785889504e-08
3.59490742911929e-05 1.364365017840317e-08
3.59943787179144e-05 3.47978829582963e-09
3.60819132157886e-05 9.194411174465823e-09
3.61848738604655e-05 1.0617055195033071e-08
3.63040176492995e-05 1.1577132956853867e-08
3.64045035676048e-05 1.004692499160231e-08
3.65121774113737e-05 1.0759613771490301e-08
3.66180029871675e-05 1.0603789750435739e-08
3.672106700787e-05 1.0318881621586878e-08
3.68226861544452e-05 1.0153144422628305e-08
3.69404708472966e-05 1.207890363665795e-08
3.70689462665836e-05 1.298592313378571e-08
3.71918572428989e-05 1.2084888630268049e-08
3.73094001277552e-05 1.153351473856678e-08
3.74131830861899e-05 1.0380041058050249e-08
3.75166562673779e-05 1.0358130958530221e-08
3.76211326317332e-05 1.051481753426255e-08
3.77330104523775e-05 1.126720039629362e-08
3.78532495436148e-05 1.1901957095453998e-08
3.79608471093387e-05 1.077117442638952e-08
3.80710992539635e-05 1.1343830069301318e-08
3.8189726573803e-05 1.18242033354349e-08
3.83349430517268e-05 1.4768185829393891e-08
3.84603415103067e-05 1.2080982268532271e-08
3.85774126041811e-05 1.1728190835857e-08
3.86909751071237e-05 1.1581712185608328e-08
3.88182499615687e-05 1.2533824548808648e-08
3.89351162393293e-05 1.159830979747236e-08
3.90477771637157e-05 1.1228823978233809e-08
3.91630204735022e-05 1.167698807742306e-08
3.92748458255033e-05 1.104225729174696e-08
3.93942078257781e-05 1.2135684653430781e-08
3.95277919258621e-05 1.3298600281715069e-08
3.96552680049778e-05 1.264737830236542e-08
3.97747901089499e-05 1.2306176141969251e-08
3.99167999755178e-05 1.4440482149785498e-08
4.00683730841971e-05 1.500279596464721e-08
4.01946470080765e-05 1.2249255835625509e-08
4.03181646846576e-05 1.2588901554961749e-08
4.04571430029426e-05 1.40820859828545e-08
4.05984646789656e-05 1.4107608162350848e-08
4.07194150193686e-05 1.1742939005864201e-08
4.08553409130109e-05 1.3749615116738432e-08
4.10010560016578e-05 1.466288610043536e-08
4.11533369651612e-05 1.4965782078362363e-08
4.12937415002571e-05 1.4173423141131756e-08
4.14188831689541e-05 1.238338058193238e-08
4.15500892619065e-05 1.346322619494126e-08
4.16962097371849e-05 1.4450963590270839e-08
4.18287701104295e-05 1.3160192870886889e-08
4.19525773873361e-05 1.243467302679569e-08
4.20858934187404e-05 1.331888934284173e-08
4.22254983412889e-05 1.3892713054019619e-08
4.23634855126513e-05 1.3810382119019157e-08
4.25011675518718e-05 1.3703789546023549e-08
4.26217824036252e-05 1.2073601046459949e-08
4.27408637489796e-05 1.193262928193047e-08
4.28662683442123e-05 1.2524486160790358e-08
4.30045490131959e-05 1.384892611210301e-08
4.3148635507932e-05 1.478111329293656e-08
4.3281778656802e-05 1.287399034369743e-08
4.34169241277532e-05 1.367927098115813e-08
4.35491073025272e-05 1.337532560762871e-08
4.36834923039748e-05 1.315364828142012e-08
4.38201375298154e-05 1.3668092615128409e-08
4.39700887156257e-05 1.508879283236956e-08
4.41328416940773e-05 1.68188517073272e-08
4.42856957516251e-05 1.488126658967728e-08
4.44334859507183e-05 1.4581556649534529e-08
4.45785054535261e-05 1.493379711455862e-08
4.47168473125144e-05 1.3424901479387023e-08
4.48429078666932e-05 1.2566669401386909e-08
4.49770447438033e-05 1.386951394238632e-08
4.51245377712435e-05 1.4441677100763259e-08
4.52578861235655e-05 1.3641121738847621e-08
4.54299544051557e-05 1.767336494893523e-08
4.55787158507613e-05 1.4020214473997147e-08
4.57169816569868e-05 1.3872139291448539e-08
4.58507076001516e-05 1.331578152599988e-08
4.6011561705285e-05 1.67820565850798e-08
4.61769086277313e-05 1.635596036999325e-08
4.63303396867683e-05 1.4842228614374872e-08
4.64656022410686e-05 1.389161844273957e-08
4.66140874818799e-05 1.462809482094068e-08
4.67515817298595e-05 1.3824731800853862e-08
4.69173262352056e-05 1.6500334461321e-08
4.70786365051163e-05 1.639334110663592e-08
4.72557279451395e-05 1.7573126945404397e-08
4.74013121902949e-05 1.426776139052855e-08
4.75356973292527e-05 1.3527548264530499e-08
4.76724715056142e-05 1.368308068951641e-08
4.7809263089289e-05 1.362433803601621e-08
4.79498869769758e-05 1.412373409941258e-08
4.81012973340288e-05 1.50880880369303e-08
4.82393469664775e-05 1.3812561117526649e-08
4.8387360625967e-05 1.4796041158860398e-08
4.85435761823835e-05 1.5779325611318666e-08
4.87149336170168e-05 1.7552366408900677e-08
4.89049986512765e-05 1.9051193346376516e-08
4.91007897724378e-05 1.9226773749938905e-08
4.92674525514661e-05 1.650323196192882e-08
4.94272704119781e-05 1.649450825330358e-08
4.96062407673435e-05 1.762131781636536e-08
4.97639838754577e-05 1.5483819860775958e-08
4.99099717461868e-05 1.472562083679444e-08
5.00566401043661e-05 1.481536111396559e-08
5.02108377858728e-05 1.527331965936272e-08
5.03746047280891e-05 1.654590688773221e-08
5.05465747604067e-05 1.70601920856887e-08
5.0701188081731e-05 1.5367226527308662e-08
5.0873150222742e-05 1.733086625654348e-08
5.10389944746737e-05 1.66523458893897e-08
5.12014729200392e-05 1.607429648286344e-08
5.13532012407576e-05 1.561973914862323e-08
5.1510772792287e-05 1.5280319126901908e-08
5.16746597330182e-05 1.6986264930616698e-08
5.18588416808706e-05 1.793632759385477e-08
5.20106375738072e-05 1.515769895534022e-08
5.21755517581378e-05 1.6571242854731098e-08
5.2333242789399e-05 1.57454480516332e-08
5.25043940493295e-05 1.704603922335507e-08
5.26686176265343e-05 1.671676369359346e-08
5.28644829709882e-05 1.970476365915745e-08
5.30542377311615e-05 1.932455445313399e-08
5.32413497794373e-05 1.845319984144894e-08
5.34381195044386e-05 1.950290208594692e-08
5.3628215853072e-05 1.881110343236538e-08
5.37866992406355e-05 1.5859925144319737e-08
5.39570900507159e-05 1.6962326886491588e-08
5.41206090210688e-05 1.6892226737890313e-08
5.43057831954417e-05 1.793302695684795e-08
5.44885223972842e-05 1.862946110937641e-08
5.47010994787482e-05 2.160761423246703e-08
5.48977326953692e-05 1.993894724346416e-08
5.50978673535938e-05 1.945578767342757e-08
5.53039668818073e-05 2.048052116144924e-08
5.55007625320299e-05 2.018467640425471e-08
5.57005233759653e-05 1.9817298306593793e-08
5.59091875422651e-05 2.053815887380418e-08
5.60799308839408e-05 1.682937702446169e-08
5.62777610548066e-05 2.004627421939804e-08
5.64747486835399e-05 1.960249879277003e-08
5.66521123342022e-05 1.768053687185879e-08
5.68307965867595e-05 1.800724445608771e-08
5.7025596994957e-05 1.944781123663895e-08
5.72104458021828e-05 1.8471863683752706e-08
5.73898696091664e-05 1.8247848265207723e-08
5.76323696631322e-05 2.477033501162694e-08
5.78264015503117e-05 1.845619510674211e-08
5.80060905911965e-05 1.8066966996485242e-08
5.81800955471394e-05 1.7306604186764267e-08
5.8373696750426e-05 1.966274164623103e-08
5.85589906472228e-05 1.825085672176816e-08
5.87396051027819e-05 1.814256689810794e-08
5.89425442972781e-05 2.031682272792186e-08
5.91358175405155e-05 1.948418952464821e-08
5.93363705520082e-05 2.049239042811801e-08
5.95351448890234e-05 1.950108132022263e-08
5.97252765851644e-05 1.894015126576211e-08
5.9917418782977e-05 1.911721134186043e-08
6.01140147089885e-05 1.957794320496467e-08
6.03072559824811e-05 1.9335396870585e-08
6.04949981629952e-05 1.9128181168897045e-08
6.07248172617688e-05 2.2733054782613047e-08
6.09388242268483e-05 2.172405925543249e-08
6.11854542241373e-05 2.5190745121774448e-08
6.13967383736439e-05 2.025344195068894e-08
6.159772982303e-05 2.0034635691962973e-08
6.17895725526735e-05 1.9195652668344197e-08
6.19893439673521e-05 2.0419400635747342e-08
6.22004599316842e-05 2.0744656821468548e-08
6.2425893766478e-05 2.305812225909519e-08
6.26836829798013e-05 2.5993834914247352e-08
6.29220805077996e-05 2.323056919325995e-08
6.31408472214727e-05 2.198832206337437e-08
6.33515793412586e-05 2.1121927896133133e-08
6.36041061565916e-05 2.5353697679496153e-08
6.38500715847578e-05 2.45921823086474e-08
6.40724366540277e-05 2.231326825643222e-08
6.42969450054227e-05 2.222318766181536e-08
6.4504944751228e-05 2.060299170316998e-08
6.47473526639172e-05 2.4627589034786212e-08
6.49967098659318e-05 2.4757295135301072e-08
6.52150092681223e-05 2.1990988689339134e-08
6.54719141881521e-05 2.5678893281208364e-08
6.57277387806067e-05 2.570062714047031e-08
6.59544436804565e-05 2.2322168828286868e-08
6.61717905944147e-05 2.195219245668814e-08
6.64260151608053e-05 2.597090277284488e-08
6.66812874370751e-05 2.516982194795868e-08
6.69089928307477e-05 2.247847264447277e-08
6.71396287607456e-05 2.3471418345798722e-08
6.73962472429206e-05 2.602246267638788e-08
6.76364080605025e-05 2.3163744630306335e-08
6.79046965294821e-05 2.799765067294321e-08
6.81820678755737e-05 2.6916675033437497e-08
6.84212143124989e-05 2.3851339714642884e-08
6.87021469134211e-05 2.867245857967225e-08
6.89890130209338e-05 2.851022615387143e-08
6.9283601558209e-05 2.927701770511476e-08
6.95538551740616e-05 2.6628262192710626e-08
6.9800857076608e-05 2.4671852546473877e-08
7.00270701172695e-05 2.282134223370402e-08
7.02672178139037e-05 2.385233995114395e-08
7.05283275411744e-05 2.6562495099848617e-08
7.07794655396114e-05 2.4970269196042038e-08
7.10201209670744e-05 2.381043356418683e-08
7.12521457613836e-05 2.31715465569905e-08
7.1491058066364e-05 2.3949260662943143e-08
7.17427289609467e-05 2.551331163658527e-08
7.19850034603709e-05 2.434107532951416e-08
7.22717387215636e-05 2.903092856427312e-08
7.25925022741219e-05 3.206045738637913e-08
7.28791554633597e-05 2.834171452016985e-08
7.31719922119997e-05 2.9726079400150858e-08
7.34677775493227e-05 2.9236059125395125e-08
7.37305321836854e-05 2.5692717540844986e-08
7.3991454355132e-05 2.6181225983396087e-08
7.42908368395951e-05 3.045344848717296e-08
7.45721841516019e-05 2.764760116631793e-08
7.48296393338729e-05 2.613545565287355e-08
7.51174816837868e-05 2.8526314238432533e-08
7.53675395679441e-05 2.51342860868482e-08
7.56747824139132e-05 3.141144808136052e-08
7.59895540571935e-05 3.1342058009635426e-08
7.62977024241678e-05 3.0494296272198574e-08
7.65625828560615e-05 2.631520268231192e-08
7.68356618927667e-05 2.711336170438387e-08
7.71230240191924e-05 2.9160396575668987e-08
7.74274077757031e-05 3.0888394329262285e-08
7.77463313906576e-05 3.206086127306071e-08
7.80736690405082e-05 3.2171992946255726e-08
7.84077252583364e-05 3.375313400833453e-08
7.86922322733288e-05 2.7722390855661943e-08
7.89843659813457e-05 2.92667412714239e-08
7.92876579933958e-05 3.048709964547844e-08
7.95530051245979e-05 2.627370348647994e-08
7.98147538831314e-05 2.618994188180218e-08
8.00779862513614e-05 2.633802989698974e-08
8.03427030269689e-05 2.648658778121309e-08
8.06089163538543e-05 2.6636365669171773e-08
8.08766384722459e-05 2.678736669165407e-08
8.11458815185647e-05 2.693958021306229e-08
8.14166575091176e-05 2.7092994089143138e-08
8.16889783282558e-05 2.7247595022843566e-08
8.19628557146378e-05 2.7403368263130906e-08
8.22383012473176e-05 2.7560297759037092e-08
8.25153263333935e-05 2.7718366192088098e-08
8.27939421954211e-05 2.7877554912889243e-08
8.30741598547581e-05 2.803784372463677e-08
8.33559901194074e-05 2.819921109665483e-08
8.36394435708118e-05 2.8361634295610666e-08
8.39245305494192e-05 2.8525089034357335e-08
8.42112611410866e-05 2.868954975051356e-08
8.44996451642853e-05 2.885498956744482e-08
8.47896921559298e-05 2.9021380186885377e-08
8.50814113601116e-05 2.9188692209680242e-08
8.53748117129608e-05 2.935689470350076e-08
8.56699018335006e-05 2.952595586990699e-08
8.59666900084866e-05 2.9695842322311587e-08
8.62651841852459e-05 2.9866520059683633e-08
8.65653919582829e-05 3.0037953638476656e-08
8.68673205598843e-05 3.021010681401585e-08
8.71706374919102e-05 3.033727841089452e-08
8.74740393662964e-05 3.033943044564056e-08
8.77773684201674e-05 3.0332220497539755e-08
8.8080632689112e-05 3.032582427380225e-08
8.83838403887899e-05 3.03202493635402e-08
8.86869997099435e-05 3.031549328980353e-08
8.89901188206395e-05 3.031155380932874e-08
8.92932058686775e-05 3.030842891905159e-08
8.95962689839239e-05 3.030611684890083e-08
8.98993162806272e-05 3.0304616059897137e-08
9.02023558596827e-05 3.0303925239156554e-08
9.0505395810842e-05 3.0304043294302804e-08
9.08084442149038e-05 3.030496935148956e-08
9.11115091458452e-05 3.030670274983231e-08
9.14145986729153e-05 3.030924303721332e-08
9.17177208627019e-05 3.031258996778644e-08
9.20208837811469e-05 3.031674349720286e-08
9.23240954955311e-05 3.0321703778888796e-08
9.262736407643e-05 3.032747116161161e-08
9.2930697599618e-05 3.0334046184053695e-08
9.32341041479475e-05 3.0341429572868686e-08
9.35375918132075e-05 3.034962223996402e-08
9.38411686979279e-05 3.035862527723327e-08
9.41448429171658e-05 3.0368439955320566e-08
9.44486226002706e-05 3.037906772073785e-08
9.47525158926049e-05 3.0390510191966855e-08
9.50565309572524e-05 3.040276915805384e-08
9.53606759766893e-05 3.0415846574819e-08
9.56649591544344e-05 3.042974456287153e-08
9.59693887166837e-05 3.0444465406148854e-08
9.62739729139199e-05 3.0460011549408026e-08
9.65787200224951e-05 3.047638559510666e-08
9.6883638346198e-05 3.0493590302644664e-08
9.71887362178084e-05 3.051162858660991e-08
9.74940220006302e-05 3.0530503514504185e-08
9.7799504090008e-05 3.05502183056715e-08
9.81051909148384e-05 3.057077633012369e-08
9.84110909390584e-05 3.0592181106880895e-08
9.87172126631308e-05 3.061443630335347e-08
9.90235646255157e-05 3.063754573374404e-08
9.93301554041341e-05 3.0661513359052046e-08
9.96369936178301e-05 3.068634328591437e-08
9.99440879278214e-05 3.071203976629986e-08
0.000100251447039152 3.073860719709483e-08
0.000100559079702128 3.076605011937255e-08
0.000100866994713776 3.079437321935913e-08
0.000101175200919285 3.082358132778368e-08
0.000101483707213457 3.085367942061563e-08
0.000101792522542153 3.088467261800983e-08
0.000102101655903748 3.0916566186072716e-08
0.000102411116350599 3.094936553788988e-08
0.000102720912990515 3.098307623313814e-08
0.000103031054988235 3.101770397965048e-08
0.000103341551566909 3.10532546337356e-08
0.000103652412009611 3.108973420247027e-08
0.000103963645660849 3.112714884510996e-08
0.000104275261928106 3.1165504873935676e-08
0.000104587270283358 3.120480875409895e-08
0.000104899680264672 3.124506711057313e-08
0.000105212501477769 3.128628672414234e-08
0.000105525743597636 3.132847453836912e-08
0.00010583941637015 3.137163765806021e-08
0.000106153529613734 3.141578335459933e-08
0.000106468093221027 3.1460919066776084e-08
0.00010678311716059 3.150705240352671e-08
0.000107098611478646 3.155419114902619e-08
0.000107414586300832 3.1602343262000096e-08
0.000107731051834001 3.165151688241606e-08
0.000108048018368039 3.1701720332290924e-08
0.000108365496277747 3.1752962121391694e-08
0.000108683496024725 3.180525094924008e-08
0.000109002028159314 3.1858595709477934e-08
0.00010932110332258 3.1913005494416567e-08
0.000109640732248327 3.196848959862728e-08
0.00010996092576516 3.202505752286675e-08
0.000110281694798617 3.2082718981896136e-08
0.000110603050373289 3.214148390252392e-08
0.000110925003615062 3.2201362437331006e-08
0.000111247565753351 3.226236496144248e-08
0.000111570748123432 3.232450208440324e-08
0.000111893887142529 3.2299249577496595e-08
0.000112214912089054 3.2079477968039196e-08
0.000112533647778039 3.185083963725273e-08
0.00011285012403859 3.162519589854181e-08
0.00011316459317788 3.143090253208143e-08
0.000113477592762745 3.128567002003378e-08
0.000113789170578381 3.1143648395697646e-08
0.000114099341899623 3.100315021539652e-08
0.000114408121767855 3.086415430985617e-08
0.000114715525041339 3.0726642436804025e-08
0.000115021566401994 3.0590597028079407e-08
0.000115326260361872 3.0456001161715526e-08
0.000115629621269599 3.032283855814355e-08
0.000115931663316618 3.019109356124371e-08
0.000116232400543384 3.0060751133038214e-08
0.000116531846845357 2.993179683438443e-08
0.000116830015979032 2.980421682761434e-08
0.000117126921567762 2.9677997856751114e-08
0.000117422577107582 2.9553127247779224e-08
0.000117716995972889 2.94295928934694e-08
0.000118010191422136 2.9307383256100394e-08
0.000118302176603441 2.918648735732406e-08
0.000118592964560123 2.9066894773384383e-08
0.000118882568236253 2.894859563400763e-08
0.000119171000482128 2.8831580617164995e-08
0.000119458274059812 2.8715840954344556e-08
0.000119744401648553 2.8601368418100473e-08
0.00012002939585029 2.8488155333003337e-08
0.00012031326919511 2.8376194568280636e-08
0.000120596034146779 2.826547954712412e-08
0.00012087770310825 2.815600424404176e-08
0.000121158288427282 2.8047763195413212e-08
0.000121437802402012 2.794075149569644e-08
0.000121716257286673 2.783496481192049e-08
0.000121993665297349 2.773039938669514e-08
0.000122270038617812 2.762705204806336e-08
0.000122545389405466 2.7524920219486748e-08
0.000122819729797394 2.7424001929805607e-08
0.00012309307191656 2.732429582950642e-08
0.000123365427878094 2.7225801199503127e-08
0.0001236368097958 2.7128517973040675e-08
0.000123907229788809 2.703244674971873e-08
0.000124176699988404 2.693758881508796e-08
0.000124445232545056 2.684394615915874e-08
0.000124712839635756 2.6751521507949277e-08
0.000124979533471495 2.666031833869776e-08
0.000125245326305102 2.6570340915409422e-08
0.000125510230439386 2.6481594318068543e-08
0.000125774258235566 2.639408447446071e-08
0.00012603742212205 2.630781819381574e-08
0.000126299734603685 2.622280321424143e-08
0.000126561208271343 2.6139048236977652e-08
0.000126821855812024 2.6056562978401172e-08
0.000127081690019507 2.5975358225831518e-08
0.000127340723805453 2.589544588210797e-08
0.000127598970211161 2.581683903133337e-08
0.00012785644242003 2.57395520130856e-08
0.000128113153770666 2.5663600482365198e-08
0.000128369117770828 2.5589001498904155e-08
0.000128624348112177 2.55157736053474e-08
0.000128878858686013 2.5443936928480524e-08
0.000129132663600001 2.537351327829029e-08
0.00012938577719604 2.530452626279965e-08
0.000129638214069344 2.523700141223424e-08
0.000129889989088892 2.5170966315472822e-08
0.000130141117419384 2.5106450772191867e-08
0.00013039161454478 2.5043486954258468e-08
0.000130641496293684 2.498210959014351e-08
0.000130890778866726 2.4922356168186687e-08
0.000131139478866089 2.486426715175396e-08
0.000131387613327576 2.480788623825811e-08
0.00013163519975528 2.475326061900108e-08
0.00013188225615937 2.470044129746421e-08
0.00013212880109712 2.4649483414950492e-08
0.00013237485371781 2.460044664276488e-08
0.00013262043381175 2.4553395598279307e-08
0.000132865561863993 2.45084003231151e-08
0.000133110259113379 2.4465536816180192e-08
0.000133354547617525 2.4424887641565858e-08
0.000133598450324564 2.4386542608332063e-08
0.000133841991152515 2.435059954491023e-08
0.00013406809342169 2.246398555917515e-08
0.000134298565533119 2.303093458185406e-08
0.000134533501428112 2.3304825181407792e-08
0.000134759749330942 2.293144430245759e-08
0.0001349881791732 2.2644592592687142e-08
0.000135196445918105 2.095307139135306e-08
0.000135409324477801 2.101478840337561e-08
0.000135624833818894 2.20842993725996e-08
0.000135857633694083 2.2852534367283038e-08
0.000136063131186655 2.082022025291981e-08
0.000136301536423314 2.365845567448581e-08
0.00013654196907342 2.4414227966797734e-08
0.000136767917525153 2.243303691869349e-08
0.000137017317536099 2.458124593358976e-08
0.000137219615975577 2.0128470151398097e-08
0.000137453123437696 2.4031204129892662e-08
0.000137665182771965 2.034506151581775e-08
0.00013786272882684 1.9794022207288218e-08
0.000138059639458106 2.01805218999213e-08
0.00013825968775656 1.9501456044869638e-08
0.000138442774676896 1.835040018508926e-08
0.000138626668358488 1.83031894774469e-08
0.000138806911766187 1.8044589165266688e-08
0.000139013819418666 2.0950261251829472e-08
0.000139230656003552 2.1695345813091838e-08
0.000139436785884898 2.02760747429064e-08
0.000139634881780479 2.003390782458127e-08
0.000139833772896325 2.025073541316299e-08
0.000140018844377289 1.792367853062259e-08
0.000140220038480244 2.0822586159048013e-08
0.000140431826564988 2.076402666059281e-08
0.000140644565560401 2.1441537934579072e-08
0.000140835710305973 1.864902477501345e-08
0.000141017154884774 1.830344806076347e-08
0.000141201580893543 1.821156797718352e-08
0.000141372621764828 1.7088388071763062e-08
0.000141552797136449 1.80434120180275e-08
0.000141720488981533 1.678852115197878e-08
0.000141895038020858 1.811379552555122e-08
0.000142099071516178 1.9690829525647507e-08
0.000142270878685175 1.7854796126767525e-08
0.000142479474843961 2.1072552432068928e-08
0.000142689191414632 2.0083662802764578e-08
0.000142860707173038 1.72375165879671e-08
0.000143026258788826 1.6657079690781484e-08
0.00014320711726084 1.7968623709551922e-08
0.000143367648475638 1.5927028678230342e-08
0.000143552705454107 1.8969191570994413e-08
0.000143744271849357 1.908751301135755e-08
0.000143944289399494 1.985929012058403e-08
0.000144107544301765 1.601331835879681e-08
0.000144265024190407 1.577093759014282e-08
0.000144428379719462 1.652654934118514e-08
0.000144590923074858 1.620264558330805e-08
0.000144746713269822 1.545589806113181e-08
0.000144912933553631 1.676437477708689e-08
0.000145086217442011 1.7269039840781894e-08
0.000145266714314088 1.848036729527219e-08
0.000145443997011684 1.756022355108846e-08
0.000145613797998395 1.702952733986999e-08
0.000145790073801695 1.717197844939498e-08
0.000145939834796185 1.491332765747754e-08
0.000146108618848637 1.7742254016688242e-08
0.000146311150323937 1.9935164862479158e-08
0.000146488046008904 1.717928447570604e-08
0.000146648088420147 1.594940426891439e-08
0.000146803499872946 1.5640751935920288e-08
0.000146952424051013 1.499567273549143e-08
0.000147099561296329 1.449899835293077e-08
0.000147247508788587 1.521594732683777e-08
0.000147407847296445 1.565263865398082e-08
0.000147551558166645 1.431263891399902e-08
0.000147692031310709 1.4076816798702589e-08
0.000147830738906163 1.3891360810448649e-08
0.000147971962135002 1.4032222165942419e-08
0.000148116156718942 1.4647712112393782e-08
0.000148281124199442 1.6797461198887392e-08
0.00014845956180887 1.777483180738687e-08
0.000148659810906418 1.9671314566167475e-08
0.000148827859999929 1.6858936239121522e-08
0.00014896509682411 1.3743488227547132e-08
0.00014912781911421 1.653475631637694e-08
0.000149291885898672 1.610064386717023e-08
0.000149440892211901 1.499954475881947e-08
0.000149606580812533 1.636937596574086e-08
0.000149758055618166 1.542347452860107e-08
0.000149905260899711 1.4334994534448961e-08
0.000150054973064282 1.514060775244417e-08
0.000150213371304636 1.5656596781818007e-08
0.000150350686770429 1.407102919400903e-08
0.00015050800971623 1.5736899918871623e-08
0.00015066234335559 1.5260689984423978e-08
0.00015084160768089 1.849394117773399e-08
0.00015100673940043 1.6246356554442012e-08
0.000151174410553674 1.66826418716639e-08
0.000151319349183287 1.456030475504993e-08
0.00015146977176262 1.464260220891299e-08
0.000151597477632085 1.3099674820435329e-08
0.000151748922830134 1.4725174015730284e-08
0.000151889338573239 1.4481438433444879e-08
0.00015203315987503 1.390154544493409e-08
0.000152187998457125 1.5922923823954405e-08
0.000152319608621186 1.2916344316994638e-08
0.000152444452840548 1.22957155260048e-08
0.000152568871522438 1.272902715791567e-08
0.00015274750722435 1.6698734983847404e-08
0.00015283376262848 9.701596814961643e-09
0.000152962290129681 1.2623183159750269e-08
0.00015308108149438 1.191208528025662e-08
0.000153215668290655 1.3674514124996361e-08
0.000153346584323942 1.2847871608530832e-08
0.000153463212769097 1.163695581138702e-08
0.000153586657647234 1.2414854735667542e-08
0.000153704736176355 1.1829430315183972e-08
0.000153834148001411 1.304206248873657e-08
0.000153954740667388 1.1964537985908042e-08
0.000154084470268648 1.316551671381765e-08
0.000154209597510307 1.221473976139109e-08
0.000154322389724396 1.126122992892401e-08
0.000154446406021995 1.2379198713690739e-08
0.000154556553624239 1.101818550365611e-08
0.000154678724028875 1.2288687453033689e-08
0.00015479867688074 1.208295461167983e-08
0.000154915391603471 1.1528130674836378e-08
0.000155047975379986 1.373469042773964e-08
0.000155178205666145 1.25684939901235e-08
0.000155290129572551 1.120808291075612e-08
0.000155405449446959 1.1779122829539371e-08
0.000155548711309339 1.424921167590181e-08
0.000155671467028125 1.249386695191593e-08
0.000155800257219552 1.271528811119695e-08
0.000155914092744142 1.10388649698292e-08
0.000156024453105235 1.1065433533709831e-08
0.000156130676577519 1.0585767400576e-08
0.000156241494323914 1.1130541689766679e-08
0.000156348269185613 1.0615009979596822e-08
0.000156461305779789 1.1546910298206529e-08
0.000156580377261711 1.1653233717028954e-08
0.000156691771801852 1.134847801602498e-08
0.000156808996298496 1.1823547384868799e-08
0.000156931916276999 1.232764216104888e-08
0.0001570564067948 1.2272437162737359e-08
0.000157164924804129 1.0850691957574411e-08
0.000157271351783913 1.0673439731448004e-08
0.00015737885249202 1.0646667197853317e-08
0.000157497406189909 1.1888702074482869e-08
0.000157599077931978 1.0024797223116004e-08
0.000157697846557197 1.0231675049369736e-08
0.000157805984909153 1.0584243511506424e-08
0.000157910663023074 1.0330383992576799e-08
0.000158008053734316 9.863628118574849e-09
0.000158131700170806 1.2491677108398552e-08
0.000158254256310769 1.244209027200241e-08
0.00015838107285383 1.2381772443463381e-08
0.000158479503805538 9.680993028515781e-09
0.000158583656194535 1.0504461081566916e-08
0.000158678497808949 9.36201603166782e-09
0.000158778059539134 1.0058293031395737e-08
0.000158890731647605 1.1437995804537775e-08
0.000159006715930421 1.150331117178693e-08
0.000159116342071142 1.1127292465981279e-08
0.000159213455675906 9.604651570138084e-09
0.000159331903818806 1.1941967890681173e-08
0.000159430884536908 9.591695419056127e-09
0.000159523637258487 9.219420177126381e-09
0.000159621575114439 9.80862281534035e-09
0.000159724475474556 1.0365832523224538e-08
0.000159825036421109 1.0174211985370598e-08
0.000159924947420479 9.389523534290017e-09
0.000160005765301549 8.464891062097178e-09
0.000160095595477594 9.018805702225406e-09
0.000160184770453409 8.898160255734572e-09
0.000160272510382995 8.803518251433739e-09
0.000160360964768197 8.775429055035359e-09
0.000160456391184435 9.797986010406986e-09
0.000160559909224693 1.0387627503442154e-08
0.000160666831096296 1.0719232030682977e-08
0.000160771059152674 1.010009432832127e-08
0.000160857614310148 8.738407261911222e-09
0.000160944187352799 8.658163691254811e-09
0.000161030492395176 8.54377311897939e-09
0.000161118278561101 8.798645596579603e-09
0.000161217034604353 9.991007080451082e-09
0.000161305957998684 8.8249388637027e-09
0.000161391871283655 8.551916619446875e-09
0.000161474909823781 8.397132246438326e-09
0.000161571247865736 9.60231425318149e-09
0.000161663338825446 9.309623492884701e-09
0.000161763789321973 9.810516039799961e-09
0.000161861848377523 1.0223734182911252e-08
0.000161958091849389 9.213742275569865e-09
0.000162038929241271 8.069356307315409e-09
0.000162134023535809 9.61086302425774e-09
0.000162237896741432 1.0872224765984527e-08
0.000162334117640785 9.05665274531416e-09
0.000162414949602799 8.062689764653212e-09
0.000162494527378107 7.958153693305765e-09
0.00016259337846305 9.892905462393344e-09
0.000162687470507191 9.514530674744848e-09
0.000162770890806578 8.224502074379493e-09
0.000162851925960111 8.129426812045821e-09
0.000162952794814901 1.0161632127373563e-08
0.000163040056928516 8.685325683399912e-09
0.000163117668197825 7.670764572589303e-09
0.000163198504575025 8.286573540904172e-09
0.000163291101810566 9.177203567803421e-09
0.000163375809034445 8.34602858388974e-09
0.000163452769482017 7.704349241047884e-09
0.000163528294573882 7.71557487771724e-09
0.000163620039245427 9.077114875276565e-09
0.000163711248679349 9.040977561997777e-09
0.000163791786319891 8.241032507349288e-09
0.000163885251402516 9.403264697878541e-09
0.00016397365409039 8.570896432946633e-09
0.000164048838389993 7.509966882281322e-09
0.000164127313720162 8.099095683975163e-09
0.000164216426159963 8.730673356188899e-09
0.000164290635945812 7.339958696457959e-09
0.000164380436195887 9.024637837945475e-09
0.000164465469610373 8.480420800053337e-09
0.000164538444878665 7.472568275575833e-09
0.000164622300421365 8.211907523592144e-09
0.000164694824707263 7.230709582150286e-09
0.000164776418569769 8.218898129498448e-09
0.000164849068570858 7.276989239655582e-09
0.000164929313447093 7.949939594105247e-09
0.000165000724877011 7.420753208239397e-09
0.000165082918051894 8.006114036422778e-09
0.000165165189214038 8.223321950436589e-09
0.000165236276961354 7.039347771989356e-09
0.000165308539115974 7.411275810161553e-09
0.000165390824214543 8.018246762124877e-09
0.000165458809296666 6.804265580804606e-09
0.000165530403719103 7.171716834087693e-09
0.000165610238255964 8.20026556979401e-09
0.000165687569969871 7.48782862927296e-09
0.000165758077022452 7.252055308372294e-09
0.0001658325768562 7.233846598103516e-09
0.000165917063874856 8.721248512350055e-09
0.000165996288977673 7.68812335798117e-09
0.000166072041632899 7.602079831088473e-09
0.000166137872060321 6.605308107554062e-09
0.000166217135866318 7.86636844318626e-09
0.000166287890800974 7.139112505466794e-09
0.000166355351442635 6.7217349404227925e-09
0.00016642498662306 7.053730600538319e-09
0.000166501090182723 7.555948712025863e-09
0.000166575136245656 7.289647368720688e-09
0.000166640705101624 6.615196814413266e-09
0.000166704274596436 6.2850789456931634e-09
0.000166775239181827 7.113782618214089e-09
0.00016683777460981 6.284029767192498e-09
0.000166900695712514 6.240747200995905e-09
0.000166970615384412 6.997725604646036e-09
0.000167039286220065 6.908547008692009e-09
0.000167107335646219 6.9053143465982724e-09
0.000167191780835512 8.653300959564773e-09
0.000167268706473788 7.334230498723778e-09
0.000167330396156469 6.143643216468014e-09
0.000167390717335562 6.199417020257637e-09
0.000167462614581055 7.272840224739411e-09
0.000167546501231693 8.181504197573017e-09
0.000167606744158831 5.971269156620639e-09
0.000167673855857614 6.874202700786934e-09
0.000167748241199973 7.334040963910826e-09
0.000167816157197771 6.786489350254846e-09
0.000167876004613663 5.929437183964005e-09
0.000167944757091302 7.0454713411418114e-09
0.000168016530642303 7.181056508878417e-09
0.000168088225064364 7.020089328242773e-09
0.000168154037682713 6.55848628936474e-09
0.000168222875147114 7.004426253097197e-09
0.000168292200817096 6.827181302128762e-09
0.000168348874209357 5.6324555346828675e-09
0.000168415090746422 6.6520663816739346e-09
0.000168483509464082 7.009489289956848e-09
0.000168553811533145 6.390451610982431e-09
0.000168600870393746 5.279006596114697e-09
0.00016867239616753 7.042755560874033e-09
0.000168731844963293 5.90854123603067e-09
0.000168787677585886 5.596297970974841e-09
0.000168843339028728 5.615397805090686e-09
0.00016890747127532 6.35267024780484e-09
0.000168967871973989 6.148141263200811e-09
0.000169035563029352 6.834281548354019e-09
0.000169101884295594 6.485989576434133e-09
0.00016916801360317 6.6947483169799506e-09
0.000169232083631351 6.3804678066057445e-09
0.000169290436820944 5.771451916056579e-09
0.000169346026700596 5.689900893870563e-09
0.000169406220491206 5.867845016103342e-09
0.000169462807822591 5.645151600382271e-09
0.000169523779755556 6.1231262043366285e-09
0.000169578136867958 5.4063938385202174e-09
0.000169632719294112 5.4792619541890715e-09
0.000169703957487147 7.203293334715076e-09
0.00016976017176659 5.522198928249133e-09
0.000169819367667356 6.072556464543299e-09
0.000169884150865796 6.399346595705574e-09
0.000169939589956225 5.482555008956025e-09
0.000169996519143727 5.806485724546249e-09
0.000170061701159462 6.4319372429969375e-09
0.000170117846224391 5.581588869450054e-09
0.000170172320792002 5.464383174192e-09
0.000170226450935586 5.458538016182494e-09
0.00017029397430296 6.789448218240389e-09
0.000170351069882642 5.754163344940695e-09
0.000170409657641813 5.719469909856116e-09
0.000170467711305762 5.830317640199031e-09
0.000170529907862916 6.331594079523349e-09
0.000170601828786141 7.268458780568077e-09
0.000170663938788626 6.040375800675524e-09
0.000170725563184539 6.229195837262905e-09
0.000170784146970015 5.748511381247991e-09
0.000170840560906847 5.636678247545329e-09
0.000170903532512949 6.470638249328693e-09
0.000170969075219921 6.406690825425459e-09
0.00017102436016772 5.50622532767639e-09
0.000171084552348632 6.1009830565382365e-09
0.000171149719389996 6.589378426093035e-09
0.000171218326379558 6.782730786670225e-09
0.000171277851755596 5.886675345513151e-09
0.000171332744866158 5.618640144982153e-09
0.000171394603564301 6.0510934864490725e-09
0.000171451508285021 5.691658700511038e-09
0.000171513438000182 6.385457495648742e-09
0.00017158113354703 6.652131451164564e-09
0.000171645491505133 6.385295492872869e-09
0.000171701814243964 5.627711858784361e-09
0.000171758682625735 5.6672702997381995e-09
0.000171822877612417 6.524433992481574e-09
0.000171889212909524 6.535404736528546e-09
0.000171949958243937 6.1481706724281525e-09
0.000172006531100492 5.577707250400738e-09
0.00017206435324926 5.791827203149467e-09
0.000172120290297486 5.580069043986784e-09
0.0001721758658076 5.5854259230849956e-09
0.000172231155132306 5.5499805926096455e-09
0.00017228897148351 5.753098394855774e-09
0.000172344781703427 5.710222049201681e-09
0.000172412547986863 6.950273764266871e-09
0.000172478789334879 6.388974983067077e-09
0.00017254927962183 7.128510741467452e-09
0.000172609938362369 5.902266787809392e-09
0.000172669659469096 5.975462878449292e-09
0.000172737870549466 6.909896934466675e-09
0.000172800076968132 6.401592377268658e-09
0.000172873923275078 7.185042220670414e-09
0.000172947490016787 7.49868089915672e-09
0.000173024913488322 7.872693873435712e-09
0.000173088119703348 5.998743697520773e-09
0.000173151189678603 6.284809060757915e-09
0.000173208072859433 5.6978025743634766e-09
0.000173266410147047 5.948115463890889e-09
0.000173330154569196 6.270911373213565e-09
0.000173390990438023 6.153650318100807e-09
0.000173450923406913 5.9131925061658505e-09
0.000173510740852758 5.990314850150834e-09
0.000173576474765224 6.658013292726343e-09
0.000173646448557943 7.1212813103316075e-09
0.000173706229535766 5.760709550554705e-09
0.000173763251931725 5.706831194962556e-09
0.000173819477490892 5.612194505550313e-09
0.00017387889883879 5.946066491615611e-09
0.000173935031990016 5.616396787221567e-09
0.000174006981238382 7.284651444411051e-09
0.000174070134013204 6.412630373521768e-09
0.000174132387150516 5.912300348189047e-09
0.000174188624902049 5.919837539201634e-09
0.000174251987938552 6.167581088001005e-09
0.000174311995997503 6.150489826842434e-09
0.000174382406936469 7.010588788861307e-09
0.00017445280442789 7.011288014496686e-09
0.0001745123932483 5.930853108548798e-09
0.00017457411955591 6.1149189703713015e-09
0.000174635347233406 6.272671661813095e-09
0.00017469602047821 5.905152030477512e-09
0.000174752492104948 5.725883134849755e-09
0.0001748228879424 7.119448450772419e-09
0.000174889769978545 6.542095974350045e-09
0.000174949064458051 5.928899777927903e-09
0.000175007164864183 5.824448512587062e-09
0.000175064641410854 5.727873065181373e-09
0.000175127110386647 6.2639743455716935e-09
0.000175197148434114 7.136694793094616e-09
0.000175272673397011 7.474602535007656e-09
0.000175336253665786 6.408819626317504e-09
0.000175405803046428 6.89485020855926e-09
0.000175472443290898 6.6663214125716355e-09
0.000175530979549162 5.849853908874186e-09
0.000175598950763388 6.820882397628681e-09
0.000175657512729234 5.780463618097388e-09
0.000175718731777357 6.172303772182527e-09
0.000175780816380442 6.1798302154104586e-09
0.000175838353372731 5.816302749789208e-09
0.000175903120818919 6.546450769805852e-09
0.000175973945604382 7.133504157638614e-09
0.00017605132720868 7.659990547025702e-09
0.000176112857375407 6.025409733520394e-09
0.000176176261045506 6.489831884625036e-09
0.000176237339912203 5.965494072620122e-09
0.000176297791245753 6.034966740085406e-09
0.000176363844016239 6.685230632866384e-09
0.000176431486428241 6.859735323407145e-09
0.000176496863058118 6.455610399702168e-09
0.000176565747829661 7.025284323942539e-09
0.000176641660032655 7.377178753050179e-09
0.000176703344024183 6.159504365626744e-09
0.000176764372198329 6.14796714626122e-09
0.000176827015688713 6.311167021361643e-09
0.000176894400064199 6.802729667815295e-09
0.000176964660991804 7.050889451301908e-09
0.000177034276076033 6.874619814846866e-09
0.000177105540913721 7.227997799225896e-09
0.00017717532237061 6.992709379102913e-09
0.000177246320020413 7.008451896319598e-09
0.000177318405871145 7.1899028403960996e-09
0.000177378066253049 5.8620092609951886e-09
0.000177439449544206 6.493362899661308e-09
0.000177508267974096 6.575609725701091e-09
0.000177567578251412 5.916721324987388e-09
0.000177626519358015 5.937371699452992e-09
0.000177694696430556 6.750333499965133e-09
0.000177760020580243 6.647193057483274e-09
0.000177827700232306 6.994596473603681e-09
0.000177891505720506 6.104481444225879e-09
0.000177962158210359 7.119399485860494e-09
0.000178027802343649 6.548490373703291e-09
0.000178089197825943 6.0350286447581324e-09
0.000178150778296258 6.150735644946259e-09
0.000178208294082815 5.769295441509809e-09
0.00017826568670387 5.713141356575288e-09
0.000178323635958106 5.80176795654431e-09
0.000178384841239283 6.155034467562181e-09
0.000178447961153448 6.323163591615225e-09
0.000178516687215652 6.959257133092022e-09
0.000178586999076564 7.012036824742253e-09
0.000178660191218343 7.51415975940114e-09
0.000178737146731803 7.405471031458984e-09
0.000178800384195975 6.344179445562923e-09
0.000178862808861327 6.270538552952848e-09
0.000178923375331144 6.02579726934504e-09
0.000178981144887544 5.744836632021091e-09
0.00017905078812589 7.008089551761472e-09
0.000179109735197006 5.844700338806852e-09
0.000179170461586188 6.084339188023944e-09
0.000179228733344925 6.0338927048990915e-09
0.000179291365492537 6.043713997360827e-09
0.000179350417428641 5.908452521253509e-09
0.000179408557550738 5.8490266729772595e-09
0.000179477001794077 6.847473611629846e-09
0.000179550392228897 7.3916068558754975e-09
0.000179610533496005 5.921512769539015e-09
0.000179675365598675 6.678604243426906e-09
0.000179748520675253 7.205305143099887e-09
0.000179820276921354 7.213064475793655e-09
0.000179888435636596 6.920458891508758e-09
0.000179954477876645 6.395070252399281e-09
0.000180014940303053 6.129429138184146e-09
0.00018008505503466 6.929487758813757e-09
0.000180151803176105 6.753834222614225e-09
0.000180212066595331 5.941646808683771e-09
0.000180270067033315 5.856342033151544e-09
0.000180340315061595 7.006521694759911e-09
0.00018040444337608 6.392612643090701e-09
0.000180465407812499 6.160179209219814e-09
0.000180537447402624 7.196338655897932e-09
0.00018059633968113 5.805156675683355e-09
0.00018065376556391 5.753629849554892e-09
0.000180721792350094 6.951520255542337e-09
0.0001807883310282 6.556467430063717e-09
0.000180847104242204 5.813010396261841e-09
0.000180912580604044 6.6343024564246304e-09
0.000180978093604606 6.73693783100506e-09
0.000181050943885035 7.057033864017498e-09
0.000181109336208118 5.851865448181838e-09
0.000181172161817906 6.373222682122279e-09
0.000181239479968107 6.602483149516117e-09
0.000181302437009126 6.299624919328416e-09
0.000181362372770139 5.993228980118439e-09
0.000181422537640911 6.007658135786436e-09
0.000181482563068747 6.150759155340258e-09
0.00018154517671269 6.1331491350715594e-09
0.000181609492111835 6.436619757659162e-09
0.000181678580346591 6.925938084031104e-09
0.000181739674746661 6.150715348368854e-09
0.000181810323696412 7.2410231498068145e-09
0.000181871096083017 5.670558042409057e-09
0.00018192878907027 5.9354918884211964e-09
0.000181986827952421 5.782126921587527e-09
0.000182045841006937 5.921120171851333e-09
0.000182104335299864 5.827514409898675e-09
0.000182162321756035 5.954950200032588e-09
0.000182231595753061 6.923633026734131e-09
0.000182299955450288 6.7056362407334294e-09
0.000182362814906884 6.398101055799192e-09
0.000182433062897222 6.94199731479977e-09
0.000182508891987369 7.575475983336047e-09
0.000182571981365806 6.304625838372136e-09
0.000182631593638507 5.9327328323665964e-09
0.000182689138016748 5.738756909654128e-09
0.000182748961588102 6.067693123794137e-09
0.000182812907967528 6.429864809480372e-09
0.000182879217694476 6.594822034274032e-09
0.000182942070159343 6.332144749875416e-09
0.000183013552813766 7.219898882227978e-09
0.000183074511447395 6.059077282258825e-09
0.000183145518258683 7.036918454513652e-09
0.000183208126213243 6.150568692534664e-09
0.000183268580548135 6.050003655168458e-09
0.000183331225658765 6.27037781512634e-09
0.000183388777379388 5.769983326010497e-09
0.000183450414489968 6.230511308378028e-09
0.000183514208527199 6.357287113223695e-09
0.000183574765164318 6.01868097347318e-09
0.000183636210934068 6.167198910273387e-09
0.000183694899934433 5.813793779645706e-09
0.000183752452542514 5.83550794619873e-09
0.000183818364222196 6.547221125494948e-09
0.000183882767217133 6.440252060116207e-09
0.000183947748182177 6.69156628344686e-09
0.000184027385414008 7.855528535917075e-09
0.000184099225918389 7.100665562466247e-09
0.000184158740838998 5.968024887335007e-09
0.000184224662308676 6.667820123044901e-09
0.000184298042067156 7.472795530337644e-09
0.000184372804151953 7.443139327004465e-09
0.000184445801879533 7.3262691140725875e-09
0.000184521660859559 7.359782731110746e-09
0.000184582850508203 6.177274471126623e-09
0.000184641929595414 5.841188818393049e-09
0.000184705872103962 6.431537166681073e-09
0.000184764826690427 5.847806001905124e-09
0.000184826363762266 6.148536558951885e-09
0.00018488817748079 6.321226408727678e-09
0.000184951003856229 6.278128582542579e-09
0.000185017706912553 6.557071278684706e-09
0.000185083973183115 6.857825588433106e-09
0.000185150343486034 6.38053289824815e-09
0.000185208195357181 5.787081684389646e-09
0.000185268203747507 6.064350276448256e-09
0.000185336614057215 6.905878408841499e-09
0.000185408986771102 7.31359814708827e-09
0.000185477840837976 6.8813740429448275e-09
0.000185539724896509 6.081059430039256e-09
0.000185603013740779 6.458214050026787e-09
0.000185668205896779 6.300621168036747e-09
0.000185727622226671 6.067156611916069e-09
0.000185788250015086 5.93395721631004e-09
0.000185857457154377 7.070043959017711e-09
0.000185930819864783 7.3135086566291444e-09
0.000186002755007294 7.0849583850122196e-09
0.000186063078871146 6.01204624146317e-09
0.000186125451477614 6.298330276148294e-09
0.00018619873824415 7.365654568791662e-09
0.000186261681804119 6.215760695566935e-09
0.000186323212623552 6.179071273016993e-09
0.000186382697399936 5.939109484703704e-09
0.00018644159624227 5.84562492162113e-09
0.000186503749546859 6.249720063677586e-09
0.000186563706549887 5.965804192452874e-09
0.0001866240864179 6.052430119578997e-09
0.000186684559096365 6.038671354799806e-09
0.000186749639514245 6.52165054848773e-09
0.000186809539444097 5.9647433665946394e-09
0.000186867172161937 5.959782007840862e-09
0.00018693307960473 6.5153287888841415e-09
0.000187002229138042 7.223404480858843e-09
0.000187073370523816 6.6943309696203815e-09
0.000187140554471883 6.9083988105409274e-09
0.000187210476363737 6.811799759662553e-09
0.000187274996350754 6.566469063239403e-09
0.000187345208247449 7.069030545850984e-09
0.000187409404424579 6.252782064344899e-09
0.00018746684803455 5.729805486019362e-09
0.000187524607503589 5.800419862758758e-09
0.000187582883015969 5.816680998441241e-09
0.000187641022772962 5.924322930253381e-09
0.00018770956384108 6.874243127013462e-09
0.00018778396032127 7.355973671985333e-09
0.00018784823070193 6.4054235154306435e-09
0.000187913686098778 6.8389976888341116e-09
0.000187978334097875 6.152143666492105e-09
0.000188035539242883 5.6979484650509575e-09
0.000188094372765161 5.9218768175736974e-09
0.000188153215177251 5.862563248648612e-09
0.000188212552390085 5.916712038686465e-09
0.000188275414411113 6.416513666273186e-09
0.000188345212570876 7.025481140821352e-09
0.000188407972372432 6.103577302392291e-09
0.000188468735764858 6.277355359090565e-09
0.000188544954890926 7.603685600334883e-09
0.00018861594474798 7.046200181154281e-09
0.000188684199588539 6.726870991345198e-09
0.000188742117834492 5.75672885556967e-09
0.000188810994280169 7.145230731074323e-09
0.000188881805249634 7.08253183387414e-09
0.000188956571197959 7.306206817658636e-09
0.000189017060200751 5.976958619059968e-09
0.000189076421182699 5.968847993870881e-09
0.000189144900978616 6.928613876958402e-09
0.000189212774912157 6.940134737739887e-09
0.00018928395469404 7.049474568658463e-09
0.000189343949560788 5.791003795756887e-09
0.000189400538147871 5.82757109312889e-09
0.000189463973569405 6.403416752493731e-09
0.000189525281602208 5.893287955208458e-09
0.000189588892414091 6.431211337198789e-09
0.000189650635716779 6.147312507585957e-09
0.000189713218698293 6.356356544104036e-09
0.000189785952524239 7.369989699572049e-09
0.000189848856595519 6.060312161571502e-09
0.000189908676770623 6.0272426507681195e-09
0.000189977663521236 6.890337264105085e-09
0.000190042291856724 6.422211435834627e-09
0.000190102648288796 6.031293690071394e-09
0.00019015978256361 5.715878383752319e-09
0.000190218243142504 5.91309066898516e-09
0.000190287522424862 7.0982859231115945e-09
0.000190355702072505 6.651823797840323e-09
0.000190418250189892 6.186988548840314e-09
0.000190478443803597 6.038503802199385e-09
0.000190535564798035 5.699202710139287e-09
0.000190593850036772 5.889557593664722e-09
0.000190661959663025 6.8135165867129155e-09
0.000190719964150168 5.726265149229406e-09
0.000190782016826424 6.3201209985068325e-09
0.000190849645964845 6.675304401659607e-09
0.000190906616869964 5.870199317682431e-09
0.000190976336673266 6.857028136988755e-09
0.000191045880166878 7.147641350244449e-09
0.000191117040213934 7.0227940509097555e-09
0.000191188828292559 7.081355462016435e-09
0.000191246889849755 5.761160870584794e-09
0.000191305843286645 5.880521042470648e-09
0.000191370442428939 6.598206762132853e-09
0.00019143991673857 6.8831732905267704e-09
0.000191502286603362 6.142205394088711e-09
0.000191562694360129 6.2369122672102e-09
0.000191626363189771 6.2323136409772924e-09
0.000191688236624621 6.132546158459254e-09
0.000191747739734829 5.955177207364655e-09
0.00019180722368149 5.923816533778649e-09
0.000191865551439658 5.851777280638871e-09
0.000191922370196785 5.666684028666487e-09
0.000191978431007076 5.617400604868344e-09
0.000192036589387736 5.813000121604905e-09
0.000192099555787693 6.473758779963308e-09
0.000192165333238035 6.433916036266372e-09
0.000192228208044131 6.4807116733624104e-09
0.000192299810039871 6.996185223217391e-09
0.000192365391452612 6.55431285173492e-09
0.000192432922836729 6.7729092954324134e-09
0.000192490814309003 5.6997987430756935e-09
0.000192556521274857 6.649020551872738e-09
0.000192614853663813 5.774983888926145e-09
0.00019267164209275 5.741267176174546e-09
0.000192734006692872 6.1573825502463895e-09
0.00019279609898944 6.269462006013904e-09
0.000192854875536689 5.809962115100625e-09
0.000192923068574162 7.200346154382528e-09
0.000193003774077681 7.851471974512435e-09
0.000193064524148181 5.95047217895098e-09
0.000193125302903845 6.2378076919341255e-09
0.000193196910985134 7.193004736315319e-09
0.000193268242232648 7.05915042975777e-09
0.000193333545349417 6.380827678634375e-09
0.000193397233646357 6.3824524640889786e-09
0.000193463439667223 6.624563816466873e-09
0.000193528666336451 6.6824261353303365e-09
0.000193605192163796 7.651610622910441e-09
0.000193670018033459 6.298297083397631e-09
0.000193730641026199 6.1592043184180644e-09
0.000193796138199626 6.552216407515861e-09
0.000193856320467752 5.932616780335723e-09
0.000193913633056259 5.747235090461064e-09
0.000193971351763684 5.7604102268549215e-09
0.000194034464112531 6.4290587226263905e-09
0.000194101085135475 6.5725970068913104e-09
0.000194158912042683 5.73871376556671e-09
0.000194219601756281 6.0808164641166455e-09
0.00019427714013554 5.742074455794466e-09
0.000194335989251698 5.910135904942361e-09
0.000194391591678504 5.639848870230244e-09
0.000194453865996894 6.122548945308867e-09
0.00019451506882916 6.11586807093825e-09
0.00019457277747833 5.98249510896755e-09
0.000194634911514732 6.11563408508661e-09
0.000194702653320637 6.800505014048232e-09
0.000194771815032924 7.068704220148566e-09
0.000194834673731325 6.166350712912791e-09
0.000194900531419416 6.630322596020093e-09
0.000194961169719118 6.034036058274184e-09
0.000195020068396912 5.915161141579679e-09
0.000195080446954802 5.822972721184571e-09
0.000195137747453914 5.774881993067159e-09
0.000195198434897975 6.3117903816290696e-09
0.000195259543544489 5.843351979548141e-09
0.000195317021573457 5.854540761388121e-09
0.000195384528820222 6.717014290979596e-09
0.000195451762709024 6.906327782659429e-09
0.000195522541980872 7.080301689100384e-09
0.000195591176040817 6.6333305718746904e-09
0.000195657448997747 6.66566050431214e-09
0.000195720870136006 6.37727685064405e-09
0.000195787147356884 6.612505481277442e-09
0.000195850389261795 6.256904033422322e-09
0.000195907835499328 5.870542021943667e-09
0.000195979224306761 7.302327251859445e-09
0.000196051099532478 7.020746953885946e-09
0.000196110626207918 5.815811636500706e-09
0.00019616800686072 5.738421587802104e-09
0.00019622588184667 5.920084880579459e-09
0.000196295567142889 6.860934376859873e-09
0.00019636360206872 6.938563136740571e-09
0.000196430959357435 6.653309761417066e-09
0.000196498061695869 6.6711093795951855e-09
0.000196559641251517 6.169505553888176e-09
0.00019661705029468 5.841929682012532e-09
0.000196696127790778 7.990445987317313e-09
0.000196773136932295 7.58890648695676e-09
0.000196841076029296 6.683765265025581e-09
0.000196897328662603 5.607712829428483e-09
0.000196952655036823 5.519137950486815e-09
0.000197009734851191 5.853686570494314e-09
0.000197069036926844 5.789958964100992e-09
0.000197137640946629 6.936396031793679e-09
0.000197199097542134 6.104783468789788e-09
0.000197260821033784 6.2625030907586125e-09
0.000197326581300928 6.4398707596699004e-09
0.000197382860701197 5.6953373470498255e-09
0.000197442950490149 5.963863723008291e-09
0.000197503533227305 6.115408472335501e-09
0.00019758110083955 7.838894798865313e-09
0.000197643590655296 6.103139065368543e-09
0.000197698958721623 5.668451902775763e-09
0.000197765539324366 6.555646576723205e-09
0.000197826931586481 6.08709533108561e-09
0.000197886609524353 6.13130356695588e-09
0.000197949406427071 6.134735884034803e-09
0.000198007717556953 5.548394798784753e-09
0.000198060682620305 5.67710552847636e-09
0.000198118648250805 5.725609185671995e-09
0.000198174455397507 5.540627315187404e-09
0.000198236140587762 6.238867585387398e-09
0.000198300870203717 6.481708179618861e-09
0.000198364214302348 6.312117660669001e-09
0.000198423062955623 5.898747854045131e-09
0.000198488693888369 6.6707259152236836e-09
0.000198556651346389 6.757206443232798e-09
0.000198621787024077 6.390241670170882e-09
0.000198678854336583 5.6954885604903245e-09
0.000198742927107051 6.591689258684218e-09
0.000198801206699372 5.64459021752731e-09
0.000198858338397536 5.793940545994176e-09
0.000198924282732554 6.583398340582505e-09
0.000198994956453662 7.079483726951161e-09
0.000199064832355049 7.019884678626441e-09
0.000199132429226619 6.8989975305525656e-09
0.000199194773926396 6.124661706950978e-09
0.000199258649143743 6.462761927765548e-09
0.000199328642995927 6.826792477628173e-09
0.000199384518605314 5.529239182150188e-09
0.000199440777738195 5.755145996208914e-09
0.000199503689893925 6.163476152489897e-09
0.000199566805464227 6.3964916252183614e-09
0.00019963034084316 6.28155930021318e-09
0.00019969403615285 6.63569959750313e-09
0.000199762889907645 6.66079511623457e-09
0.000199818477741209 5.531730645199079e-09
0.000199876094948567 5.825957146697504e-09
0.000199949209374571 7.379943235408066e-09
0.000200008339208528 5.8747294815874405e-09
0.000200065401829221 5.588886011248584e-09
0.000200120094585245 5.459585585110924e-09
0.000200183156957784 6.3551002380402e-09
0.000200239800794132 5.704351537666365e-09
0.000200299358652179 5.9103278693630035e-09
0.000200368238918408 6.951796569404197e-09
0.000200434436658447 6.671510218850486e-09
0.000200493366062321 5.9080808335982525e-09
0.000200552993037235 5.804135640626457e-09
0.000200623325442331 7.189391313465836e-09
0.000200679309672751 5.274691988339229e-09
0.000200730352826459 5.258539695126302e-09
0.000200793160838808 6.316002007607296e-09
0.000200860345589123 6.704800708972811e-09
0.000200930274671441 7.294762441393891e-09
0.000200986030826551 5.094320043092017e-09
0.000201043099643177 5.904064036051312e-09
0.000201107565019181 6.774285160321901e-09
0.000201187367970097 7.710489834626925e-09
0.000201247936509087 6.043745740461185e-09
0.000201313633334126 6.677109719784799e-09
0.000201383491687775 6.963308823227794e-09
0.000201459016558379 7.592942142347356e-09
0.000201525432060225 6.4737049946725855e-09
0.000201584786536785 6.010301926454833e-09
0.000201652013246064 6.643089964467334e-09
0.00020170959683463 5.720838722426981e-09
0.000201773377687866 6.506903493903325e-09
0.000201838007176025 6.3437227147378825e-09
0.000201903010731664 6.757423961436691e-09
0.000201967413851764 6.36063930024701e-09
0.000202032766965553 6.523750261334099e-09
0.000202092221657689 5.7794410051469915e-09
0.000202148974650487 5.669497480141993e-09
0.000202204624436307 5.67069553365525e-09
0.000202269061332201 6.365700435360507e-09
0.000202325905868883 5.822288997148186e-09
0.00020238435130693 5.868967976804499e-09
0.000202449494733107 6.432146372749769e-09
0.000202509507904633 5.986546992934216e-09
0.000202567277115236 5.737582888577399e-09
0.000202626769543394 5.92812874574183e-09
0.000202686176207883 5.9734378759809445e-09
0.000202746841020222 5.992159299281281e-09
0.000202811384956207 6.663207008851209e-09
0.000202871814193796 5.884401679567266e-09
0.000202940155300359 6.88363096822885e-09
0.000203006066480258 6.739238422843722e-09
0.000203079212885599 7.114246380945555e-09
0.000203137658127151 5.8121909961088554e-09
0.000203198498922295 6.267285620738688e-09
0.000203256795665483 5.833975104541632e-09
0.000203319785958472 6.137415272058452e-09
0.000203373844351897 5.412392375724854e-09
0.000203427850023235 5.393482119921817e-09
0.000203481758504419 5.382453793476974e-09
0.000203545306757109 6.512698333551987e-09
0.000203613529939187 6.712361354452129e-09
0.00020366946936177 5.6124481969497465e-09
0.000203733222300549 6.387973628667888e-09
0.000203792531019188 5.990386165677723e-09
0.000203851553630866 5.758032654270966e-09
0.000203910989957138 5.911490829907223e-09
0.000203964253786325 5.475214455655793e-09
0.000204020008568194 5.442957394352298e-09
0.000204074147534509 5.4563890857734374e-09
0.000204142125982681 6.8659700676860285e-09
0.000204216763365892 7.503958096026625e-09
0.000204280562468299 6.23066550519221e-09
0.000204335693698559 5.496657404109246e-09
0.000204397401750312 6.19762057847625e-09
0.000204454672004521 5.734272523324974e-09
0.000204514911084816 6.141615859815101e-09
0.000204580435025145 6.45822352311045e-09
0.00020463906136673 5.813365732717014e-09
0.000204693937418674 5.488075211113984e-09
0.000204750402668767 5.735930723956841e-09
0.000204805523134331 5.4241415696615595e-09
0.000204865711855201 6.359739180312976e-09
0.000204936315995557 6.987793593129482e-09
0.000205010147075263 7.173304546070081e-09
0.000205082919362371 7.2927503180151006e-09
0.00020514033861403 5.6878963660138836e-09
0.000205193829528598 5.3209876866868535e-09
0.000205248606715001 5.480304565663067e-09
0.000205315321729407 6.761059597248527e-09
0.000205374495441475 6.03925589504627e-09
0.00020543714091646 6.133361356968548e-09
0.000205497094500456 5.914958561113402e-09
0.000205552660360724 5.558647074843926e-09
0.000205609102375026 5.642752179423752e-09
0.000205662932742621 5.374031410774941e-09
0.000205720072990234 5.743137442354252e-09
0.000205777279977246 5.824495537897682e-09
0.000205844382997736 6.774071985454769e-09
0.000205913261474544 6.7705818308255735e-09
0.000205969019383053 5.5069541237059255e-09
0.000206022189614313 5.460647700302248e-09
0.000206076935884503 5.319456658876892e-09
0.000206139222570671 6.36920679816927e-09
0.000206206002867407 6.678551351303648e-09
0.000206269045973185 6.210003578386401e-09
0.000206331916974903 6.443086219858083e-09
0.00020639983424705 7.017808182060805e-09
0.000206442082481567 3.828321382915915e-09
0.000206501836570689 5.964108008089687e-09
0.000206554812588153 5.28330109335418e-09
0.000206609294353923 5.447124708109708e-09
0.000206674245211579 6.6693055392565904e-09
0.000206732844016251 5.716766859696685e-09
0.00020679653539645 6.508922220670525e-09
0.000206865419978417 7.00928683520494e-09
0.000206936918125389 6.988056213904345e-09
0.000207005337200227 6.7621916211514974e-09
0.000207063439516994 5.874980457046752e-09
0.00020712830940561 6.507229574787888e-09
0.000207193953869549 6.495523673168379e-09
0.00020725797589699 6.423651453787608e-09
0.000207318971463022 6.110949480131987e-09
0.000207382178155205 6.217269925985056e-09
0.000207436186631947 5.405840438717162e-09
0.000207496268106447 6.033066220161262e-09
0.00020756645632232 7.148358369608699e-09
0.00020763131388408 6.3653573499476585e-09
0.000207687920121886 5.730351307090882e-09
0.000207755916785269 6.875421834283127e-09
0.000207823021397663 6.613190332732834e-09
0.000207887077140764 6.516904954703344e-09
0.000207945559207758 5.67434263509144e-09
0.000208000283812275 5.636795120643904e-09
0.0002080647135172 6.306084015667588e-09
0.000208125210201867 6.020686932694792e-09
0.000208180392901349 5.4973159837670645e-09
0.000208239074895583 5.9433180187672775e-09
0.00020829499451306 5.5119417928738684e-09
0.000208353637845525 5.947966356916399e-09
0.00020841648892868 6.362419413294442e-09
0.000208474698048628 5.678489126928871e-09
0.000208527510371125 5.279873707518004e-09
0.00020858072181981 5.3013586705461655e-09
0.000208634171623475 5.3571763052001615e-09
0.000208695690381302 6.4098189820816915e-09
0.000208767339812469 7.026298529954018e-09
0.000208830509879658 6.299803494258295e-09
0.000208895597997254 6.570900528317562e-09
0.00020895857228367 6.181314070578694e-09
0.000209023341207752 6.5416958501299614e-09
0.00020908251522758 5.861590104294842e-09
0.000209146693704921 6.408855477963833e-09
0.000209213181777882 6.8273218675132314e-09
0.000209279034862549 6.376687359422363e-09
0.000209334125614526 5.4846160228544536e-09
0.000209396663474928 6.315741346654251e-09
0.000209451899358562 5.4731571354076134e-09
0.000209507223419355 5.518744944880857e-09
0.000209568710842502 6.305451268470346e-09
0.000209632531950198 6.231695984595735e-09
0.000209690422129661 5.82000456239477e-09
0.000209745511108999 5.484969979421499e-09
0.000209808701166593 6.487098333723106e-09
0.000209878094799363 6.889707147439129e-09
0.000209944021958079 6.552165164715234e-09
0.000210015008202993 7.158302923626471e-09
0.000210080905329698 6.669850479426448e-09
0.000210149348239945 6.648923408753579e-09
0.000210203094250062 5.361529749580627e-09
0.000210256779260246 5.3574818332100105e-09
0.000210317227606606 6.086024326025704e-09
0.000210373408283324 5.617722493804179e-09
0.000210430400112771 5.642339757273351e-09
0.000210495007619068 6.499651801715435e-09
0.00021055168167666 5.9153511575250546e-09
0.000210619891529805 6.822840650941406e-09
0.000210689210959684 6.7615135172894116e-09
0.000210745325590484 5.4999441706392606e-09
0.0002108033085374 5.84474856766696e-09
0.000210862407759931 5.899898908921756e-09
0.000210915102139388 5.239196547017545e-09
0.000210969408268572 5.604754380941508e-09
0.000211034847259514 6.535341842651383e-09
0.000211092430064227 5.5778703240627125e-09
0.000211144697159748 5.2740959646426625e-09
0.000211198555740194 5.383333058552894e-09
0.000211257226995473 5.8246922398061665e-09
0.000211313133092684 5.610591873734869e-09
0.000211369353991635 5.743110490685205e-09
0.000211432889302621 6.27448746144219e-09
0.000211496314661935 6.459457770868744e-09
0.000211560548794186 6.250485151630187e-09
0.000211615429928465 5.494781029624019e-09
0.000211672458894175 5.902627401975743e-09
0.000211741797907075 6.884039974844156e-09
0.000211803168815857 6.018150369545685e-09
0.000211863266040911 5.982089627335737e-09
0.000211917324261362 5.430273284963793e-09
0.000211974898283415 5.789714281373031e-09
0.000212034321971162 5.976177814777565e-09
0.000212106465202159 7.257440770128974e-09
0.000212167141292453 5.947721464766595e-09
0.000212222939037703 5.553994601892363e-09
0.000212275181144453 5.22642147872805e-09
0.000212329386932005 5.460485740192315e-09
0.000212382279772834 5.24110143948254e-09
0.000212437462511076 5.531128686452595e-09
0.000212489713229193 5.208419121598808e-09
0.000212544157448394 5.502552021922051e-09
0.000212599820976381 5.53557707515474e-09
0.000212657653007924 5.82341603746445e-09
0.000212712689997753 5.428701565274443e-09
0.000212763734339139 5.135060934457312e-09
0.000212818297714427 5.517387133278792e-09
0.000212875578864786 5.636245204426209e-09
0.000212936682344249 6.2238823914157344e-09
0.000212993105123789 5.554026215410677e-09
0.000213052506214574 6.0448458704793725e-09
0.00021311336491221 5.9497388725057e-09
0.000213172736259219 6.181137768354928e-09
0.000213229138334866 5.405196703939175e-09
0.00021328828048896 6.036063659932401e-09
0.000213352469656454 6.350057176894387e-09
0.000213421754017356 7.254918777939116e-09
0.000213491216075816 6.728768525619287e-09
0.000213549176289875 5.624657185555997e-09
0.000213602249017222 5.313190074742517e-09
0.000213660152074428 5.854635462549879e-09
0.000213717549832707 5.8153195859715714e-09
0.000213773835560604 5.5555054825171024e-09
0.000213825498614692 5.110628213897985e-09
0.000213878817298597 5.318255558257744e-09
0.000213935708629108 5.821623736291921e-09
0.000213995176595961 5.829893793327895e-09
0.000214044757102531 4.921274935624155e-09
0.000214098251938705 5.49174368341224e-09
0.000214162632002032 6.377861377212588e-09
0.000214213180297286 4.993040534237317e-09
0.000214262128948791 5.007038989940614e-09
0.00021432115552079 5.917266055862441e-09
0.00021438490097542 6.258741928592599e-09
0.000214438823611353 5.409893155580087e-09
0.000214494892799454 5.739063023328057e-09
0.000214559521115316 6.314711574922225e-09
0.000214615208665705 5.636937659821674e-09
0.000214666847681119 5.08451784762035e-09
0.00021471915108206 5.227551968707593e-09
0.000214770204363572 5.15888697257399e-09
0.000214824971065297 5.391848558450429e-09
0.000214876504552839 5.187187322277911e-09
0.000214926885389601 5.027653243159238e-09
0.00021497643314002 4.962303704309339e-09
0.000215024953855207 4.844791289629844e-09
0.000215072613772996 4.821661538147792e-09
0.000215122886429307 4.994455134902209e-09
0.000215178663332135 5.600872935803769e-09
0.000215228296771989 4.913083594474285e-09
0.0002152805401029 5.26980077007325e-09
0.000215328284038328 4.7270354114768295e-09
0.000215388114676894 6.011551261139857e-09
0.000215442909689573 5.472641777883e-09
0.000215495888264241 5.338145233783528e-09
0.000215547306786416 5.0701524221239834e-09
0.000215595867485265 4.871976237979232e-09
0.0002156431950225 4.751283199861215e-09
0.00021570062635104 5.746835860227133e-09
0.000215754987383278 5.410878450256775e-09
0.000215800753795014 4.5589614037548455e-09
0.000215846274971673 4.530665929026301e-09
0.000215893625636121 4.7632525070181565e-09
0.000215941111000271 4.7167130912683556e-09
0.000215986489373755 4.676588327997243e-09
0.0002160419838327 5.448243587600529e-09
0.000216090204999978 4.825953946081959e-09
0.000216144189607325 5.483038410784798e-09
0.000216197924806607 5.339464806392182e-09
0.000216246933697674 4.906313285153635e-09
0.000216301552953082 5.572536582966355e-09
0.00021636326456669 5.981369332813798e-09
0.000216409555202625 4.620342104538675e-09
0.000216459191876077 5.10659922723364e-09
0.000216505906069595 4.515376180690545e-09
0.000216554568540112 4.9539459087375446e-09
0.000216610616389211 5.6388343403633585e-09
0.000216664870420835 5.384620887740066e-09
0.000216718311429324 5.388981033376658e-09
0.000216775537681143 5.676450644064634e-09
0.000216830068571698 5.608705339824745e-09
0.000216880302959625 4.863288402577862e-09
0.000216944584915125 6.405454077463361e-09
0.000217006738791143 6.309543382722715e-09
0.000217069585322427 6.270423042975699e-09
0.000217123079077595 5.224059618387188e-09
0.000217168607311435 4.548865721098998e-09
0.000217213810871165 4.578064637784517e-09
0.000217266753266835 5.256490184684776e-09
0.000217316528208488 5.037483614856578e-09
0.000217367299234417 4.995926206288924e-09
0.000217417245687179 5.067434206422614e-09
0.000217461552294866 4.349810683193027e-09
0.000217506194741562 4.469522271039326e-09
0.00021754968033474 4.397074049212808e-09
0.000217594328019646 4.39303480634038e-09
0.000217645618827567 5.211622831003993e-09
0.000217697816884844 5.153345185150272e-09
0.000217744279240429 4.796641828637468e-09
0.000217799978834928 5.485017106404646e-09
0.000217844871891977 4.421567886080274e-09
0.000217894032999285 5.113705469865524e-09
0.000217948753593304 5.3012579926520654e-09
0.000218001381446729 5.4059138037345455e-09
0.000218057642852042 5.5494541831250976e-09
0.000218110773019792 5.242909725747314e-09
0.000218160911773509 5.034618989973767e-09
0.000218207648794057 4.725882875218876e-09
0.000218258376578765 5.019873793502793e-09
0.00021830986346627 5.134986777564949e-09
0.000218356113492518 4.56980013279171e-09
0.000218400520884608 4.535500059285586e-09
0.000218450799731972 5.035750418201896e-09
0.00021850335627517 5.268650855210829e-09
0.000218554343529899 5.080588379748977e-09
0.000218603604201454 4.846576225925139e-09
0.000218650746592423 4.825358442481384e-09
0.000218699267098875 4.765628110614509e-09
0.000218746942897882 4.850104964861399e-09
0.000218796257711639 4.8888096322861825e-09
0.000218844342749525 4.836387720596286e-09
0.000218890254940174 4.591624332517094e-09
0.000218944074721834 5.378985430930235e-09
0.000218990454498925 4.5572651344121784e-09
0.00021903311618119 4.257157600090167e-09
0.000219076295824755 4.310477035430283e-09
0.000219123579610998 4.772299578831773e-09
0.000219166555153229 4.300331088592924e-09
0.000219214942796818 4.910311529929829e-09
0.000219265875264873 4.99262768308836e-09
0.000219308237503462 4.231313494224761e-09
0.000219355068893631 4.641181819736687e-09
0.000219401763811789 4.884462024993358e-09
0.000219445368668512 4.146760172078084e-09
0.000219488299444409 4.315544961505316e-09
0.000219529940600307 4.178650113593123e-09
0.000219571492419409 4.116521293620845e-09
0.000219612449981595 4.115524076729383e-09
0.000219651774226014 3.942875192474712e-09
0.000219692742162041 4.072419905401382e-09
0.000219736419588072 4.456220790297665e-09
0.000219786645871176 5.036228703635969e-09
0.000219832864657097 4.503701937246895e-09
0.000219877604874041 4.5632101066458975e-09
0.000219924908227465 4.751474313755279e-09
0.000219970666738576 4.48888178735062e-09
0.000220010933462859 4.069900285714753e-09
0.000220051694533414 4.00554907225776e-09
0.000220089564985531 3.813512414768663e-09
0.000220135540329352 4.697637256753971e-09
0.000220183326401792 4.7359256194007806e-09
0.000220227546678236 4.33979183302934e-09
0.0002202655818465 3.821417421908447e-09
0.000220303581312595 3.796550178309502e-09
0.000220342834747812 3.919799352262097e-09
0.00022038214640963 3.9179884285744236e-09
0.000220421469632867 3.940921874640617e-09
0.000220464947938511 4.43536576686888e-09
0.000220511950265486 4.628013127702186e-09
0.000220549290849385 3.723365346983822e-09
0.000220590868504264 4.250789431759753e-09
0.000220636297735036 4.544558044692157e-09
0.000220681043767958 4.415448894821147e-09
0.00022072876192113 4.81286178814151e-09
0.000220772715349502 4.320728834344479e-09
0.000220812128855241 4.004575016369651e-09
0.000220857160967845 4.5916272640450455e-09
0.000220902616556406 4.4312417277284435e-09
0.000220945942908497 4.331828470482791e-09
0.000220988380013958 4.197179490129609e-09
0.00022102497743709 3.6726391183312922e-09
0.000221062824031666 3.82270564147448e-09
0.000221102205394153 3.876350612890638e-09
0.000221138234181121 3.609245287088186e-09
0.000221176496351749 3.922941957314103e-09
0.000221224244731198 4.723220875275752e-09
0.000221266620779521 4.241389251984035e-09
0.00022130961522528 4.3734730153536235e-09
0.00022136216356095 4.8339764775172066e-09
0.000221385932276415 2.7609274096802762e-09
0.000221429466283571 4.353132688919878e-09
0.000221475255283245 4.611393354987397e-09
0.000221517907599417 4.128604808097316e-09
0.000221559715809165 4.224703996586744e-09
0.000221604398062645 4.5398546834780496e-09
0.00022164846996346 4.377426651884742e-09
0.000221693884374622 4.470657721953241e-09
0.00022173370040444 3.9995342516531004e-09
0.000221777480995224 4.475285669631212e-09
0.000221816780503195 3.820191362155514e-09
0.000221852584334485 3.55677376530019e-09
0.000221888674685377 3.631931151820477e-09
0.000221925965276333 3.721127856761333e-09
0.000221960714041761 3.467015744925762e-09
0.000221995420202238 3.4724270357719596e-09
0.000222031007929181 3.58676446762494e-09
0.000222069598303489 3.883527417525017e-09
0.000222105767988223 3.564456012492955e-09
0.000222140488913355 3.4765136115578456e-09
0.0002221750384309 3.457185404555912e-09
0.000222209619874906 3.4362616999089092e-09
0.000222246237373794 3.658421558786628e-09
0.000222286222378668 4.0474846618044335e-09
0.000222333069808652 4.75562616750967e-09
0.000222368945873268 3.4703592564501486e-09
0.000222405513669263 3.741905265512318e-09
0.000222445411331585 3.924451751685274e-09
0.000222480505778293 3.564638806963385e-09
0.000222521201518894 4.016373181970659e-09
0.000222555251491675 3.3753744092429086e-09
0.00022258947541413 3.4306750455204183e-09
0.000222625185397505 3.562865367338327e-09
0.000222664944547541 4.040570007739689e-09
0.000222701648306124 3.6853280313313863e-09
0.000222744117169969 4.177389653793714e-09
0.000222783443458369 3.9956172559048605e-09
0.000222823465129094 4.033741064170327e-09
0.000222864626567051 4.017964712263194e-09
0.000222901721325945 3.7130071971455723e-09
0.000222943104319469 4.212279838459168e-09
0.000222987420680129 4.407130656547773e-09
0.000223021757454664 3.388486952597034e-09
0.000223059709924502 3.9495467235270615e-09
0.000223101056651311 4.0665249805175135e-09
0.000223144884987113 4.337982852936762e-09
0.000223184883256842 3.9819279075922225e-09
0.000223218439550559 3.310300894203183e-09
0.000223251219765294 3.284423865847119e-09
0.000223284714281934 3.339100766051709e-09
0.000223318128742415 3.3653965823638978e-09
0.000223355240081542 3.7907766031204294e-09
0.000223395615323176 4.086653424281292e-09
0.000223438590923165 4.346818853759315e-09
0.000223479652259768 3.914087210559765e-09
0.000223512108768086 3.242094926567004e-09
0.000223545347087477 3.3264790671373348e-09
0.000223579350250954 3.3945676409985472e-09
0.000223612277068201 3.2972779524643135e-09
0.000223644492789969 3.2312886426669656e-09
0.000223677125611021 3.242294486349024e-09
0.000223710416204378 3.405480071807525e-09
0.00022374884211679 3.7937452352438496e-09
0.000223783846424121 3.4681108019004956e-09
0.000223815617942967 3.197917764533771e-09
0.000223848757245038 3.2910357693464113e-09
0.000223887637134281 3.953470938784959e-09
0.000223921929127469 3.362624791801552e-09
0.000223954867667827 3.32169705047975e-09
0.000223990969493362 3.717535026532831e-09
0.000224025192460534 3.343695123544784e-09
0.000224058717362688 3.3093752802633558e-09
0.000224093047084683 3.4379357021310506e-09
0.000224127212534627 3.5070574401375468e-09
0.000224166306902992 3.894159508954541e-09
0.000224204434637239 3.808891637690621e-09
0.000224239368272186 3.40075301694022e-09
0.000224271574230179 3.3172461952462235e-09
0.000224309646563123 3.740028679719962e-09
0.000224349424109425 3.958960021975318e-09
0.000224382278880189 3.2726312793668024e-09
0.000224413169001191 3.0868404957642015e-09
0.000224448294208563 3.5380299613775997e-09
0.000224482307490635 3.476046489975821e-09
0.000224519976282472 3.725405500256997e-09
0.00022455340472562 3.3065148594864285e-09
0.000224588218940081 3.535527944955288e-09
0.000224625132916675 3.6581060877882353e-09
0.000224656535249618 3.105237362667412e-09
0.000224695453045444 3.907797002793853e-09
0.000224731382928812 3.6272810674217714e-09
0.000224768818539222 3.709911995316415e-09
0.000224802137639366 3.3710387924671296e-09
0.000224838205181718 3.5999368229240845e-09
0.000224874623846416 3.668969484815399e-09
0.000224908023024557 3.318145229363517e-09
0.000224946482458479 3.864447377712823e-09
0.000224981896870358 3.461285175901106e-09
0.000225016735489958 3.551693006705659e-09
0.000225047878798229 3.0391228041969823e-09
0.000225081501655563 3.38216950717975e-09
0.000225117016322928 3.610310771823231e-09
0.000225152434207971 3.543498677747398e-09
0.000225188330913091 3.6152194316869898e-09
0.000225221329487995 3.2371936509783115e-09
0.000225254664787549 3.3081125395426885e-09
0.00022528645492714 3.208132629258861e-09
0.000225324154172224 3.75363741999739e-09
0.00022535928732651 3.598568136897116e-09
0.000225396529980679 3.646359511979198e-09
0.000225431812036704 3.5926951946597624e-09
0.000225464532004225 3.177914600993466e-09
0.000225496457229399 3.224656788795968e-09
0.00022552991589251 3.4652979423946704e-09
0.000225568293339214 3.783369024864751e-09
0.000225607916354817 3.907113753809297e-09
0.000225640816187437 3.251742775821171e-09
0.00022567143069805 3.0717910730416926e-09
0.000225702998677109 3.153545832070684e-09
0.00022573372545893 3.048246881336999e-09
0.00022576251974614 2.8705255639304894e-09
0.000225791966044743 2.954759216555316e-09
0.000225827663071394 3.613531682760929e-09
0.000225862420025902 3.603928096764138e-09
0.000225901828593538 3.832395335163585e-09
0.000225937427667017 3.5315343141701513e-09
0.000225970962059242 3.3583988599923455e-09
0.000226005210890649 3.43184169067714e-09
0.000226039789990088 3.4426007633607436e-09
0.000226069392400363 2.929432791358157e-09
0.000226098560355191 2.933014181796779e-09
0.000226127237407216 2.8521995619861986e-09
0.000226157908263896 3.0820846865709056e-09
0.000226187660624984 3.049322323521413e-09
0.000226220887674246 3.2854884392691173e-09
0.00022625430320497 3.3292482598008562e-09
0.000226289584986035 3.520785309670236e-09
0.000226319914212612 3.0429741181380574e-09
0.000226356196515564 3.657671026074904e-09
0.000226390183352857 3.30861031929709e-09
0.000226423323156542 3.481644568533131e-09
0.000226456035250093 3.157606011904161e-09
0.000226488701690326 3.2519775595995756e-09
0.000226519772634843 3.066407182245204e-09
0.000226550382242825 3.1008321061164292e-09
0.000226578785438945 2.797927162020261e-09
0.000226614790601839 3.6238699293835297e-09
0.000226646772854042 3.1731605211796576e-09
0.000226675574103854 2.884428972435039e-09
0.000226703409593983 2.785456540912523e-09
0.00022673225391719 2.933988207460887e-09
0.000226760804083263 2.801159490794262e-09
0.000226789586618082 2.8908740023508155e-09
0.000226820579224122 3.1125127205843524e-09
0.000226848240925573 2.7419319668462227e-09
0.000226876605871998 2.8673490013504887e-09
0.000226905383806312 2.871519398696769e-09
0.000226938662421033 3.363782927937633e-09
0.000226970922413228 3.242651445546684e-09
0.000227008217979449 3.7581424082923e-09
0.000227046443783938 3.730672880187081e-09
0.000227074958165494 2.848153258041856e-09
0.000227103479043739 2.835027614539386e-09
0.000227132970699269 3.033319302337318e-09
0.000227167521210752 3.443726620800003e-09
0.000227204376771289 3.6983901787064707e-09
0.000227236713773256 3.167018330586493e-09
0.000227266893143119 3.020134919575267e-09
0.000227296867556627 2.981625399563249e-09
0.000227328418717823 3.227720653995014e-09
0.000227359706301449 3.1376299059875068e-09
0.000227391647634627 3.1204260257906607e-09
0.000227419787376469 2.8044957207110523e-09
0.000227446306874652 2.653189069200852e-09
0.000227473752826489 2.769867734761396e-09
0.000227502363270401 2.829707558012753e-09
0.00022753167745376 2.958302013679353e-09
0.00022755902164902 2.7012326971551143e-09
0.000227585635009094 2.7084385029484925e-09
0.000227615053673385 2.904150184306985e-09
0.000227642373328188 2.7242407452328e-09
0.000227674418919004 3.290578042407977e-09
0.000227703479330678 2.81505931647609e-09
0.00022773114678028 2.81204738220064e-09
0.000227763367572788 3.2715240144379606e-09
0.000227798337550175 3.4467639287890367e-09
0.000227828186775396 2.9690265484766987e-09
0.000227859003789261 3.070250296315485e-09
0.000227885688522037 2.699006816499135e-09
0.000227916419083788 3.0383724943668885e-09
0.000227942098339522 2.549122828542027e-09
0.000227970579170885 2.888438798370144e-09
0.000227999583056842 2.866558017565782e-09
0.000228027998792392 2.920958086644491e-09
0.000228063769293736 3.5664264175729485e-09
0.000228091933857515 2.7424215279641945e-09
0.000228121532641326 2.9867461578626452e-09
0.000228151254040701 2.948241474827209e-09
0.000228176975036502 2.5774262626523846e-09
0.000228204140536213 2.758470720108799e-09
0.000228231802677995 2.7120246121747347e-09
0.000228258447620111 2.700880344358814e-09
0.000228284159734074 2.554930279301455e-09
0.000228311967310108 2.8395557207873717e-09
0.000228342941128515 3.0304544472418636e-09
0.000228370811275429 2.782703215136227e-09
0.000228396941201502 2.6193924038932963e-09
0.000228424190939707 2.730244914886822e-09
0.000228450512705949 2.610284660087206e-09
0.00022847721672658 2.717704589242914e-09
0.000228504207640028 2.650856713853039e-09
0.000228529642290346 2.551226222767437e-09
0.000228556303822297 2.667513257204002e-09
0.000228581843442097 2.577269146875193e-09
0.00022861215299618 3.008273943415733e-09
0.000228637213480901 2.4963417507197247e-09
0.000228663565878568 2.644482784841508e-09
0.00022868970412927 2.611628133086001e-09
0.000228717199281068 2.87592652371782e-09
0.000228746010710713 2.7537725062373964e-09
0.000228772598112377 2.77669271869333e-09
0.000228804790678708 3.1443531424407107e-09
0.000228833634172984 2.9173112718361828e-09
0.000228860140560983 2.5756643191189836e-09
0.000228885299554746 2.506721716648882e-09
0.000228910577524664 2.53297950652793e-09
0.000228935741394476 2.547941587388288e-09
0.000228961491153467 2.54433057054139e-09
0.000228985726359341 2.4347294433087708e-09
0.000229010961104852 2.5106237744452175e-09
0.000229036559051198 2.5530156125731228e-09
0.000229062308423408 2.657662401413304e-09
0.000229091756658558 2.957202767941539e-09
0.00022912300815473 3.073709328642892e-09
0.000229160477997096 3.901264022676011e-09
0.000229178225716231 1.5687919515248923e-09
0.000229206821619167 3.0285480975528284e-09
0.000229239136459661 3.1231739181649463e-09
0.000229264529858174 2.479285339658878e-09
0.000229292228596743 2.867608994726679e-09
0.000229321578543143 2.918178783475781e-09
0.000229347689400396 2.534218621748808e-09
0.000229374061042888 2.6662940980395823e-09
0.000229398438288988 2.417330873812067e-09
0.000229424301062553 2.580218562166218e-09
0.000229448864296636 2.4529805409515463e-09
0.000229473160910703 2.4402345586522597e-09
0.000229498965172324 2.581378872994242e-09
0.000229527259405489 2.9263132343255666e-09
0.000229556892936769 2.9433799285873915e-09
0.000229591183803547 3.378203357847048e-09
0.000229619387403678 2.869009872682476e-09
0.000229644827659454 2.451501953247835e-09
0.000229669461184618 2.4680911622049447e-09
0.000229694158882981 2.522098181108574e-09
0.000229721710209214 2.7753223330793892e-09
0.000229751678777767 2.9550916974104537e-09
0.000229775941835677 2.413954912271844e-09
0.000229803926072175 2.777705267336927e-09
0.000229827948869652 2.3966039228921872e-09
0.000229855221503471 2.747518628583115e-09
0.000229878976628253 2.354539073795279e-09
0.000229901889138038 2.290778260777027e-09
0.000229928760594403 2.725523223666575e-09
0.000229953709686584 2.50923403557774e-09
0.000229983553835845 3.023041461989565e-09
0.000230013710812062 2.974757523933919e-09
0.000230042742942616 2.874377622453339e-09
0.00023006818105832 2.52503025317182e-09
0.000230090882860417 2.2708484760912628e-09
0.000230114619874557 2.367126618251546e-09
0.000230139475219895 2.532664892110851e-09
0.000230165998329836 2.656160267611158e-09
0.000230193074998748 2.734851588512812e-09
0.000230218650377851 2.5134590460987878e-09
0.000230245365477349 2.6979041502608117e-09
0.000230272318031166 2.642041316853937e-09
0.000230294874815958 2.263789601614727e-09
0.000230319762381858 2.476096752699758e-09
0.000230342702705218 2.299792168498068e-09
0.000230365286119426 2.261700807575733e-09
0.00023038894837244 2.351533318063159e-09
0.000230414784054076 2.698195270928839e-09
0.00023044293634946 2.7734922725511364e-09
0.000230467197500353 2.35532284358542e-09
0.000230491057979582 2.463536971296889e-09
0.000230521176388063 2.954035834816165e-09
0.000230548494164633 2.8109719791354015e-09
0.000230574026864277 2.5248995149749743e-09
0.000230597269420249 2.250002951137186e-09
0.000230619375192372 2.226766762198564e-09
0.000230641564768399 2.2091863014820983e-09
0.000230664584594849 2.309494395691896e-09
0.000230686464192445 2.2162093149528053e-09
0.000230709921968951 2.302233303609381e-09
0.000230732457158658 2.281496174433797e-09
0.000230755299029855 2.2961766036261232e-09
0.000230780456721344 2.479495489293292e-09
0.000230803441796365 2.289255117575669e-09
0.000230825771534947 2.272790573179915e-09
0.000230850592915665 2.4445469380051988e-09
0.000230873648812333 2.324215166134156e-09
0.000230895330285381 2.154761327569289e-09
0.000230922004494293 2.677397324944919e-09
0.000230948050264674 2.663698387290853e-09
0.00023097152405562 2.308027215020927e-09
0.000230997350531829 2.617223494996427e-09
0.000231020779014939 2.307574738333968e-09
0.000231047113603509 2.6302066211060373e-09
0.000231069252945205 2.1783360212262537e-09
0.000231091576629921 2.2308989399438738e-09
0.000231114372473051 2.341689060860831e-09
0.000231139593020586 2.46973587259411e-09
0.00023116296444432 2.341585074158905e-09
0.000231186465751866 2.380802620205887e-09
0.000231209856749385 2.328297659430685e-09
0.00023123391421354 2.393964770159026e-09
0.000231257116137361 2.326354762610969e-09
0.000231283825082377 2.77566536713034e-09
0.00023130935408075 2.4221670652731046e-09
0.000231331066344933 2.2467117895556968e-09
0.000231354135953602 2.2391508340730223e-09
0.000231379355831843 2.5881495298844857e-09
0.00023140239099319 2.224804872668027e-09
0.000231423006741745 2.0657540567194188e-09
0.000231445569420898 2.27070343074437e-09
0.000231466416436772 2.0639734475656378e-09
0.000231488044345818 2.171319236829168e-09
0.000231509608124139 2.2168100098340247e-09
0.000231536549901461 2.707768343188007e-09
0.000231559627723657 2.22496338801123e-09
0.000231582878489888 2.355569293256591e-09
0.000231607636465789 2.502293350445651e-09
0.000231629925926598 2.173009886663165e-09
0.000231650119546441 2.0184532853091284e-09
0.000231671545204381 2.1458151382413472e-09
0.000231692473284705 2.0863680849134336e-09
0.000231714535127339 2.2355753038566407e-09
0.000231737675348826 2.345595755916661e-09
0.000231759411551649 2.185590847663768e-09
0.00023178161804571 2.1691968390683145e-09
0.000231804730158598 2.3062456694838735e-09
0.000231825048658114 2.012683498896748e-09
0.000231846625330505 2.242913857509994e-09
0.000231868215601844 2.0798191076473576e-09
0.000231891213736697 2.344819958623534e-09
0.00023191382593611 2.225758554656576e-09
0.000231933968690613 1.9978265819431374e-09
0.000231954764177025 2.0772621084146546e-09
0.000231975713051899 2.1717473910304183e-09
0.000231997602967165 2.2005206740575323e-09
0.00023202304810924 2.5102442682119867e-09
0.000232047183961711 2.416793628234338e-09
0.000232071922421504 2.4921744558738325e-09
0.000232094539153285 2.269496616702191e-09
0.000232115772992127 2.0979342988117118e-09
0.000232138670214375 2.241918741722624e-09
0.000232159466421998 2.089325739383826e-09
0.00023218433638993 2.4971302997956427e-09
0.000232205715928888 2.134380216458308e-09
0.000232226569913465 2.091615270366057e-09
0.000232247594107693 2.0761972973304e-09
0.000232267149830419 2.001132532740442e-09
0.000232288707738407 2.117712920224428e-09
0.000232309587434809 2.079062904703725e-09
0.000232329907780657 2.026481964470753e-09
0.000232350345403119 2.113576895699269e-09
0.000232373352810804 2.3179410489600527e-09
0.000232396734388947 2.249067375196257e-09
0.000232416713917571 2.070447791087183e-09
0.000232437670407487 2.025549077509155e-09
0.000232457732920852 2.010771515841392e-09
0.000232478713602846 2.0973981131493536e-09
0.000232498467557049 2.032205237226312e-09
0.000232519080039471 2.049965629803082e-09
0.00023254274262672 2.35383135605718e-09
0.000232564802674699 2.194571840293999e-09
0.000232584829990153 2.007841223132542e-09
0.000232605961146926 2.1324491546585974e-09
0.000232631572319596 2.617395832607935e-09
0.000232654179624631 2.146413056482388e-09
0.000232673017822841 1.8867475256241007e-09
0.000232693051854824 2.067714459226077e-09
0.000232714865032427 2.171943905697677e-09
0.00023273999299835 2.5593784304651834e-09
0.000232756611938443 1.5571752358795268e-09
0.000232779804778973 2.410666224648119e-09
0.000232803813831734 2.355175092415795e-09
0.000232828035337149 2.4215535163665667e-09
0.000232850794754382 2.267714028665231e-09
0.000232873082736623 2.2148055318576366e-09
0.000232895717676551 2.2447762281192334e-09
0.000232915133629129 1.972244160971637e-09
0.000232939120076469 2.373363280756044e-09
0.000232960614333681 2.216127247933548e-09
0.00023298650285748 2.543339898484395e-09
0.000233009543744571 2.310187711901499e-09
0.000233034958853073 2.5107223024477892e-09
0.000233053480734637 1.847536991424461e-09
0.000233072136244465 1.871885252241592e-09
0.000233091668247959 1.9432810028351324e-09
0.000233110989638575 1.932918750736919e-09
0.000233132797509968 2.190443279390036e-09
0.000233151547094602 1.862448544205122e-09
0.000233170382931613 1.882058070153872e-09
0.000233189812893707 1.962094074224984e-09
0.000233209049193461 1.960069964747133e-09
0.000233229010864655 1.94885383183308e-09
0.000233248463769166 1.9405396477925042e-09
0.000233267462935589 1.897763885484897e-09
0.000233286855329565 1.948863198120809e-09
0.00023330743154493 2.094681162109791e-09
0.000233326680915513 1.8759616294300864e-09
0.000233346340746839 1.9731714247416394e-09
0.000233364374304917 1.8624758798375453e-09
0.000233383610888612 1.855044417236776e-09
0.000233406036883779 2.318032486150362e-09
0.000233428427437839 2.20506185162465e-09
0.000233447225915186 1.8644237275806612e-09
0.000233468857695029 2.1632787964996256e-09
0.000233491188915773 2.225104052497488e-09
0.000233511820911753 2.045108499686713e-09
0.000233530991685333 1.927468412137888e-09
0.000233549863147833 1.8755567419605025e-09
0.000233568754040459 1.901794616938493e-09
0.00023359011921135 2.1512619965931083e-09
0.000233611053517056 2.089703717764514e-09
0.000233631072775872 1.981115056025222e-09
0.000233649885415637 1.879647274887475e-09
0.000233669335146088 1.970177667773557e-09
0.000233690338869462 2.133802641142882e-09
0.000233712480087789 2.1982172529085588e-09
0.000233734613345718 2.168594217224123e-09
0.000233753725225965 1.9479249109211018e-09
0.000233777177803974 2.425326431393986e-09
0.000233799075372434 2.0993625267301393e-09
0.000233819979016144 2.140592255327994e-09
0.000233842019365329 2.1882820525876233e-09
0.00023386450114119 2.243675053074267e-09
0.000233886744539535 2.2542197324603076e-09
0.00023390826251104 2.088733011795472e-09
0.000233927601637485 1.914582447357355e-09
0.000233945882231604 1.8803467722160023e-09
0.000233966575952535 2.0190869024653574e-09
0.000233986428651425 2.023063892730383e-09
0.000234007974464761 2.150745189059888e-09
0.00023403027593772 2.2303836605908424e-09
0.000234050155217128 1.950377959588645e-09
0.000234067788933095 1.7629740894988191e-09
0.000234085629908748 1.79325055836183e-09
0.000234103663774378 1.802613340787574e-09
0.000234122350383948 1.8590056936810201e-09
0.000234142855321799 2.0714684927629542e-09
0.000234164029484003 2.127692962372768e-09
0.000234183676817188 1.94624244297249e-09
0.000234201861728823 1.8091100461173389e-09
0.000234220284882995 1.8946745952130357e-09
0.000234239484739354 1.8936519722684538e-09
0.000234258839008992 1.9660832327247023e-09
0.000234277556057678 1.8191271032562379e-09
0.000234296594782082 1.903243807685349e-09
0.000234315068467143 1.8574443492117673e-09
0.000234334432117758 1.9423425866425673e-09
0.00023435620195518 2.2117930474605497e-09
0.000234379541524218 2.287415613664434e-09
0.000234402878635713 2.4302681870741825e-09
0.00023442368762751 2.002471255344493e-09
0.000234443609341244 1.9701008734705037e-09
0.00023446450886127 2.1142643723000637e-09
0.000234485587280109 2.118372101364382e-09
0.000234507800317557 2.201016894303986e-09
0.000234528134212719 2.079245285559895e-09
0.000234551329165994 2.284029571739502e-09
0.000234573099742275 2.228863822708427e-09
0.000234595224598598 2.255900440130026e-09
0.000234610287333231 1.3779870392259804e-09
0.000234628999515081 1.8900496832238913e-09
0.00023464827008148 1.9209454093642514e-09
0.000234668206269374 2.0280769480961013e-09
0.000234689953986008 2.140210626959809e-09
0.000234708128396009 1.8150712978445468e-09
0.000234729610410116 2.149586316867736e-09
0.000234750432467018 2.1217222675472945e-09
0.000234772249980999 2.153913040236823e-09
0.00023479289280785 2.1024514660584753e-09
0.000234814729506743 2.168876945278149e-09
0.000234835929514319 2.101760685858606e-09
0.000234854717528983 1.861199335335681e-09
0.000234874325209838 2.0122697697629194e-09
0.000234896946956304 2.2155756015418367e-09
0.000234917545110346 2.0702706635976618e-09
0.000234937410251949 1.9791954648468106e-09
0.00023495813280434 2.0813954163614043e-09
0.000234977717874714 1.939574100327009e-09
0.000234996573229734 1.884021258809982e-09
0.000235018156606948 2.203047787162753e-09
0.00023503866053016 2.037461040844624e-09
0.000235059511649705 2.1164607997970097e-09
0.000235079689452849 1.96882807540383e-09
0.000235098951541308 1.9272736599302797e-09
0.00023511818005921 1.9717982844855167e-09
0.000235142100125634 2.3558813175118217e-09
0.000235161274402785 1.9273785535744583e-09
0.000235184604624681 2.393985332389048e-09
0.00023520827260481 2.361624227340868e-09
0.000235225984890954 1.688936317146347e-09
0.000235246936872362 2.139480705645253e-09
0.000235269936562835 2.334840945600097e-09
0.000235293765099359 2.3627674048234267e-09
0.000235317310200809 2.337644832313579e-09
0.000235339750724097 2.2057399360996685e-09
0.000235359050719115 1.92519923930835e-09
0.000235378170410847 1.9103199130094707e-09
0.00023539707730999 1.8968824094069776e-09
0.000235417346035733 2.0348070584571205e-09
0.000235437234172574 1.9899102337242692e-09
0.000235458756680186 2.1558939150089388e-09
0.000235481292977543 2.255257922412916e-09
0.000235503044806158 2.165057400476012e-09
0.000235522600601681 1.9753349096451703e-09
0.000235545363946704 2.2756965008977846e-09
0.000235565035128662 1.9862439812361386e-09
0.000235585183960457 1.962331879122738e-09
0.000235605648513719 2.131983093184151e-09
0.000235628195819769 2.186700916314946e-09
0.000235648966625343 2.062148923265437e-09
0.000235668154164091 1.917716222196713e-09
0.000235692443299672 2.507178876749078e-09
0.000235712892560549 1.965513474076848e-09
0.000235732413925535 1.9532104456430485e-09
0.000235752161586974 1.9791293007672197e-09
0.000235771850677723 1.9710027584905792e-09
0.000235792170118845 2.083942769091686e-09
0.000235816059825849 2.357310759092997e-09
0.00023583743228299 2.158570734870853e-09
0.000235860473568065 2.281431492875533e-09
0.00023588006886879 1.939889191357357e-09
0.000235902028281361 2.1983571803544685e-09
0.000235921133215866 1.905221318364511e-09
0.000235940521281513 1.97791854381571e-09
0.000235964110227115 2.320094310797586e-09
0.000235988263046228 2.449097859909462e-09
0.000236008548219844 1.9938157625296752e-09
0.000236028750314616 2.020394397091088e-09
0.000236049103829701 2.044671017607079e-09
0.000236068768838288 1.9741536637275617e-09
0.000236089273295578 2.039667961953575e-09
0.000236110123964862 2.1363318530849635e-09
0.00023613144701291 2.074732550131279e-09
0.000236152923511057 2.2173052516798804e-09
0.00023617784754922 2.5079408495555072e-09
0.000236203138603059 2.489575242496665e-09
0.000236229063165969 2.652387823734118e-09
0.000236254559879957 2.4712354755550233e-09
0.000236274484321235 1.9656629121771588e-09
0.000236295694249144 2.1797369570903366e-09
0.000236316652092962 2.047270255262726e-09
0.000236336205038991 1.95011569541247e-09
0.000236357269988676 2.17953629012646e-09
0.000236381448839903 2.368955743265168e-09
0.00023640162069288 2.0071855909358403e-09
0.000236421427774632 1.985007750630233e-09
0.000236441538085362 2.063498787392111e-09
0.000236463258553758 2.106651499667607e-09
0.000236484286255149 2.10606351147857e-09
0.00023650473805994 2.1050628920243616e-09
0.0002365290039311 2.362668534595209e-09
0.000236549788493912 2.0739143396105305e-09
0.000236570808594253 2.101510676712406e-09
0.000236592105179648 2.148015047798967e-09
0.000236615155899356 2.3201163736878423e-09
0.000236638800761131 2.4072743346516962e-09
0.000236660443707097 2.1613321994956857e-09
0.000236682417266603 2.135280117765895e-09
0.000236703556726905 2.166106318614264e-09
0.000236724260676103 2.074651024774636e-09
0.00023674954554372 2.5532086491627953e-09
0.000236776081485708 2.6268125129527516e-09
0.000236798856447462 2.238818733914097e-09
0.000236821766257021 2.265172169733685e-09
0.000236841943787091 2.018984789056057e-09
0.000236865204020971 2.347064337134768e-09
0.00023688545193742 2.0033310337343426e-09
0.000236908497863399 2.3777655002495393e-09
0.000236932418514736 2.3421776265086678e-09
0.000236954714585239 2.219807011841699e-09
0.000236975483210498 2.1403242808819697e-09
0.000236996792095018 2.052680244003456e-09
0.000237017038660182 2.027428459304002e-09
0.000237038696346494 2.1648639794292692e-09
0.000237058599991306 2.0347417136742394e-09
0.00023708214538641 2.345989525926025e-09
0.000237105030659415 2.2808038183070523e-09
0.000237125680780393 2.0813002723593098e-09
0.000237148037296518 2.198912442199711e-09
0.000237170841579069 2.287872837852714e-09
0.000237193342002543 2.304711723646297e-09
0.000237220664242588 2.718259672491902e-09
0.000237246357910872 2.5888231585711536e-09
0.000237270043626012 2.3004722213358036e-09
0.000237294500364576 2.522555970057884e-09
0.000237320430045451 2.5736419726208148e-09
0.000237345690941463 2.479896566492458e-09
0.000237366410262057 2.065547739677713e-09
0.000237388839218843 2.24520044336618e-09
0.000237411900336772 2.332452214962848e-09
0.000237435935134141 2.4349413582209634e-09
0.000237457511546417 2.1033726129183207e-09
0.000237479422075325 2.250981826778742e-09
0.000237504364702341 2.441563607062856e-09
0.000237525828634783 2.145060897440076e-09
0.000237546705556649 2.071585042520248e-09
0.000237570867229731 2.502475214838247e-09
0.000237595202609849 2.3781789226753187e-09
0.00023761784117001 2.2590976015166897e-09
0.000237639608776816 2.1519236541358787e-09
0.000237661968362198 2.322723339925649e-09
0.000237686526885778 2.3860126465382997e-09
0.000237707413442912 2.0747634429343467e-09
0.000237727803496728 2.053672666046947e-09
0.000237756507313997 2.9048914425927133e-09
0.000237781298801008 2.452136142295676e-09
0.000237802886776395 2.127986695440134e-09
0.000237823492378466 2.063041615755542e-09
0.00023784402157146 2.05596917200671e-09
0.000237864797059824 2.148204193882274e-09
0.000237890531062319 2.570176262813143e-09
0.000237915059562971 2.2802120614151997e-09
0.000237932347373789 1.832557695866389e-09
0.000237954542639913 2.217996338618203e-09
0.000237976149898169 2.172492264760042e-09
0.000237997628387041 2.1975628760706245e-09
0.000238022178523873 2.292617709826191e-09
0.000238040638523039 1.95409038769557e-09
0.000238062669670501 2.2621556967144538e-09
0.00023808634326205 2.316877803303288e-09
0.000238109075038198 2.2631805309125673e-09
0.00023812988049248 2.0902418730357908e-09
0.000238150977939722 2.099393724925616e-09
0.000238173085477727 2.2213716457638876e-09
0.000238197201695666 2.4437308018244718e-09
0.000238219492884543 2.1913543284265424e-09
0.000238242483373963 2.316374057296595e-09
0.000238266020537351 2.332048035684815e-09
0.000238290397315855 2.4914241386813388e-09
0.000238316718143496 2.638543570510491e-09
0.000238342254056472 2.5355274869113473e-09
0.000238370070760588 2.7898716239516488e-09
0.000238391723522113 2.149399149177822e-09
0.000238415552672598 2.3943792942663537e-09
0.000238439582893926 2.3727535725931224e-09
0.00023846070386975 2.1127436873964854e-09
0.000238483877849131 2.317039047303757e-09
0.000238505007899345 2.127810092311989e-09
0.000238528838829842 2.353318433831154e-09
0.000238550948417976 2.226896440967491e-09
0.000238577203005548 2.7268032447989658e-09
0.00023860466799141 2.711077617956016e-09
0.000238628410413321 2.2913470327458597e-09
0.000238652883801228 2.4911092814298237e-09
0.000238674861962803 2.154733472104507e-09
0.000238696496153558 2.184365644936514e-09
0.000238720429956864 2.379352664453077e-09
0.000238743051878702 2.327367995308695e-09
0.000238768672642042 2.516120775354264e-09
0.000238791539068081 2.2589593632978987e-09
0.000238814079431004 2.300354845845708e-09
0.000238837206337506 2.2851070810247713e-09
0.000238858612092994 2.1688603545740362e-09
0.000238883139235265 2.431487772635667e-09
0.000238906732021916 2.3608931229224522e-09
0.000238932076426465 2.535216073269205e-09
0.000238957153994235 2.491046541230817e-09
0.000238978748985837 2.1575795064064793e-09
0.000239000072696607 2.130970801215622e-09
0.000239023288742366 2.445333305328257e-09
0.000239048576762142 2.4136716603282298e-09
0.000239072163006667 2.364362504169294e-09
0.000239096037173961 2.422610062747497e-09
0.000239124294065969 2.8308186263366895e-09
0.000239147740715369 2.28553329285249e-09
0.000239170629642481 2.3647574980935067e-09
0.000239194416935711 2.32267415861121e-09
0.00023921879214331 2.5000838778603326e-09
0.000239247064668483 2.75973798662739e-09
0.000239274134503484 2.7053309278170683e-09
0.000239297167288918 2.310763456681854e-09
0.000239319845533002 2.287087391603705e-09
0.000239344129434622 2.393490288344044e-09
0.000239365798542261 2.180986962740756e-09
0.000239390822707462 2.5133476219883358e-09
0.000239415228741513 2.489994201406103e-09
0.00023944140336977 2.581417614194104e-09
0.000239468983789861 2.7765810325048325e-09
0.000239494725788385 2.524034313887247e-09
0.000239516648295865 2.1831450776772924e-09
0.000239541011324513 2.4433574058527046e-09
0.000239565414954118 2.493238645834811e-09
0.000239591284455582 2.5545256206633147e-09
0.000239615247008434 2.391458696967097e-09
0.00023963848242405 2.3334766959460617e-09
0.000239664247254028 2.5624519735717633e-09
0.000239693133825161 2.9057908172498624e-09
0.000239717063273698 2.358615814409873e-09
0.000239741462798783 2.473403322616439e-09
0.00023976414416756 2.2329267187364997e-09
0.000239788502891858 2.5429897639731734e-09
0.000239815135878372 2.570467685021297e-09
0.000239839694940553 2.523601495451454e-09
0.000239869611960937 2.9891109311587333e-09
0.000239898575633327 2.82476710709564e-09
0.00023992215939895 2.358965652743326e-09
0.000239948545863685 2.746897611623863e-09
0.0002399762893962 2.6724069424973405e-09
0.000239999703988761 2.344650072383325e-09
0.00024002291595149 2.3293011017388012e-09
0.00024004716351692 2.417791593316293e-09
0.000240070766711972 2.403211052508706e-09
0.000240094113735109 2.308354101492292e-09
0.000240119602251689 2.5163257702594784e-09
0.000240145577715731 2.628608006256924e-09
0.000240175120036431 2.7491840494831377e-09
0.000240191409197469 1.8183610967301191e-09
0.000240215513441915 2.4104660231004416e-09
0.000240238147387471 2.3039896933565447e-09
0.000240264842513829 2.6670780580232872e-09
0.000240289139343608 2.448331295847471e-09
0.000240318086852059 2.9566323713776837e-09
0.000240343375417816 2.4143917517496604e-09
0.000240367427404813 2.3890825377506378e-09
0.000240391654411808 2.42992089593289e-09
0.000240414265674185 2.251985623677584e-09
0.000240439517664965 2.545926135655007e-09
0.000240464697641912 2.5526728424585097e-09
0.000240492696525865 2.863230160000207e-09
0.000240518812374721 2.5046826447112637e-09
0.000240541321057111 2.244217041703721e-09
0.000240566982827724 2.58789271441219e-09
0.000240590675239228 2.346395563049459e-09
0.000240613255742935 2.319050970186771e-09
0.00024063820741743 2.4623667942322593e-09
0.000240666307963445 2.818171445187157e-09
0.000240689769300597 2.310138762178715e-09
0.00024071433766919 2.519138821233037e-09
0.000240742903128301 2.935790151690728e-09
0.00024077355288814 3.0206003702011996e-09
0.000240802328678025 2.837667171761538e-09
0.000240830470788502 2.787799642760573e-09
0.00024085441659092 2.3918972386014507e-09
0.000240880620977588 2.592623161841533e-09
0.000240908857444467 2.872951897796385e-09
0.00024093412511512 2.488958369547156e-09
0.000240957752508574 2.463006174286131e-09
0.000240984717187123 2.600147429858812e-09
0.000241007674809161 2.283694427336503e-09
0.000241030418870644 2.2710543967528327e-09
0.000241053179032021 2.276728972147808e-09
0.000241076928090017 2.466714131078671e-09
0.000241106960772932 2.953232457930579e-09
0.000241130848692896 2.3667808140668923e-09
0.000241155917809053 2.557968949120029e-09
0.000241184367234087 2.7916604555953292e-09
0.000241210461802156 2.669499689564553e-09
0.000241236956241829 2.57292653182446e-09
0.000241264247029598 2.774937933271196e-09
0.000241288280430713 2.3615164564407505e-09
0.000241312619688536 2.5045433183901366e-09
0.000241336535482855 2.319044036202625e-09
0.000241361156402358 2.5463200230334235e-09
0.000241385948479634 2.434347524114788e-09
0.000241410645911058 2.4505062776235403e-09
0.000241433765232258 2.30104827225505e-09
0.000241458586410019 2.541096844808147e-09
0.000241485045823686 2.578673709037595e-09
0.000241510414867284 2.54245498269036e-09
0.000241534044371 2.357136498643117e-09
0.000241559341182434 2.589589231521597e-09
0.000241585759096613 2.6365927557772146e-09
0.000241614887772317 2.949452038557074e-09
0.000241642554304739 2.6874907419217997e-09
0.000241667199802421 2.545013493129413e-09
0.000241693429944041 2.533916986530868e-09
0.000241717764360084 2.4773774671272308e-09
0.00024174350057088 2.621885973246644e-09
0.00024176904267985 2.4651472271829105e-09
0.000241795085319664 2.6135782278245615e-09
0.000241818586273621 2.335987781698821e-09
0.000241845176488257 2.7290831401673016e-09
0.000241875858251903 3.0283833080073412e-09
0.00024190398909685 2.819601952512251e-09
0.00024192815645588 2.3834961773588113e-09
0.00024195153499833 2.3339184927118627e-09
0.000241976035730823 2.474007598166493e-09
0.000242000997296667 2.472639798411334e-09
0.00024202531626813 2.448238144084015e-09
0.000242049598620854 2.4133890995637712e-09
0.000242074160959866 2.482973792297689e-09
0.000242098308019933 2.387023220376405e-09
0.000242125864247682 2.7781561056469e-09
0.000242151177090821 2.5097484724667187e-09
0.000242176433335835 2.537727248328296e-09
0.00024220120646031 2.477145289253807e-09
0.000242225726954059 2.4421860826891933e-09
0.000242253442687845 2.834205823561493e-09
0.000242278662918102 2.487003015311034e-09
0.000242305683022112 2.7083046936122835e-09
0.000242329963049928 2.3914320356568723e-09
0.000242353993122093 2.4414972176383447e-09
0.000242378488134891 2.412863051725214e-09
0.000242403771018205 2.542146942043054e-09
0.000242427608777453 2.436026084516198e-09
0.000242460371333503 3.300791057835037e-09
0.000242486552341781 2.537364766550072e-09
0.000242514110858369 2.791893265143123e-09
0.000242540266405306 2.6766177739951587e-09
0.000242568728189305 2.81325929433447e-09
0.000242598057379767 2.967842033540598e-09
0.00024263262868607 3.4195454861781876e-09
0.00024266296971722 2.991877375478878e-09
0.000242688480873938 2.6326082946280864e-09
0.000242714879427986 2.5343924987643112e-09
0.000242738783488588 2.417788182193546e-09
0.000242771971827378 3.3169898838076766e-09
0.000242800783482075 2.8880002702348127e-09
0.000242831386155985 3.09020683221866e-09
0.000242862359213838 3.159328730008081e-09
0.00024289345482628 3.0512968051170863e-09
0.000242921542573486 2.744749404686305e-09
0.000242946752519336 2.529866612269239e-09
0.000242972481119313 2.596530592054399e-09
0.000242999411113325 2.6876106051795082e-09
0.000243026101071355 2.6691251824695588e-09
0.000243052802437422 2.670242547284075e-09
0.000243079514308422 2.671291758888985e-09
0.000243106236651422 2.6723391411219776e-09
0.000243132969490885 2.673389064422521e-09
0.000243159712854891 2.674441801102955e-09
0.000243186466771563 2.67549734801667e-09
0.000243213231268847 2.676555687663567e-09
0.000243240006374592 2.677616811160905e-09
0.000243266792116395 2.6786806922322264e-09
0.000243293588521734 2.6797473198377022e-09
0.000243320395617887 2.680816672947827e-09
0.000243347213431979 2.6818887371199754e-09
0.000243374041990979 2.682963496986673e-09
0.00024340088132171 2.684040936888207e-09
0.000243427731450809 2.6851210395491597e-09
0.000243454592404762 2.686203789262196e-09
0.000243481464209931 2.687289172634542e-09
0.000243508346892487 2.6883771734657947e-09
0.000243535240478476 2.6894677757851958e-09
0.000243562144993796 2.690560967150281e-09
0.000243589060464214 2.691656734140614e-09
0.000243615986915373 2.692755063184872e-09
0.000243642924372675 2.693855931539523e-09
0.000243669872861493 2.694959335853749e-09
0.000243696832407033 2.696065258961022e-09
0.000243723803034325 2.697173684060046e-09
0.000243750784768307 2.698284602185555e-09
0.000243777777633797 2.69939799965075e-09
0.000243804781655472 2.700513864732048e-09
0.000243831796857909 2.701632186138326e-09
0.000243858823265486 2.702752942039487e-09
0.000243885860902505 2.703876130505037e-09
0.000243912909793187 2.7050017368932775e-09
0.000243939969961568 2.7061297469043307e-09
0.000243967041431594 2.7072601504408662e-09
0.000243994124227073 2.7083929328564565e-09
0.000244021218371731 2.709528088132833e-09
0.00024404832388921 2.7106656051031e-09
0.000244075440802942 2.711805464212491e-09
0.00024410256913633 2.712947664030476e-09
0.000244129708912629 2.7140921864031694e-09
0.000244156860155037 2.7152390287152374e-09
0.000244184022886582 2.7163881725045535e-09
0.00024421119713025 2.7175396134272444e-09
0.000244238382908847 2.718693335190677e-09
0.000244265580245195 2.71984933642298e-09
0.000244292789161875 2.7210075957155907e-09
0.000244320009681491 2.7221681147160983e-09
0.000244347241826487 2.723330876280308e-09
0.000244374485619217 2.724495873234762e-09
0.000244401741081969 2.725663097860016e-09
0.000244429008236922 2.726832538602324e-09
0.000244456287106167 2.7280041888260756e-09
0.000244483577711679 2.7291780339228263e-09
0.000244510880075346 2.730354068770199e-09
0.000244538194219016 2.731532286699198e-09
0.000244565520164423 2.7327126770986534e-09
0.000244592857933193 2.7338952294368967e-09
0.000244620207546906 2.7350799386335507e-09
0.000244647569027037 2.736266796040263e-09
0.000244674942395026 2.7374557942790577e-09
0.000244702327672128 2.738646918209447e-09
0.000244729724879584 2.739840165793349e-09
0.000244757134038559 2.741035528840546e-09
0.000244784555170166 2.742233002492387e-09
0.000244811988295403 2.743432575313449e-09
0.000244839433435184 2.7446342380505468e-09
0.000244866890610333 2.745837983455273e-09
0.000244894359841677 2.7470438101331077e-09
0.000244921841149903 2.7482517052904847e-09
0.000244949334555661 2.7494616640896807e-09
0.00024497684007951 2.7506736784978125e-09
0.00024500435774195 2.7518877424381243e-09
0.000245031887563401 2.753103847384169e-09
0.000245059429564211 2.754321986305856e-09
0.000245086983764719 2.755542159188487e-09
0.000245114550185103 2.756764348208114e-09
0.000245142128845563 2.757988557305494e-09
0.000245169719766195 2.759214775345614e-09
0.000245197322967003 2.760442992386163e-09
0.000245224938467955 2.7616732065619157e-09
0.000245252566289016 2.762905416213918e-09
0.000245280206450017 2.7641396087077748e-09
0.000245307858970745 2.7653757782796277e-09
0.00024533552387093 2.766613921654107e-09
0.000245363201170258 2.767854032236523e-09
0.000245390890888337 2.7690961030872426e-09
0.000245418593044723 2.7703401285704703e-09
0.000245446307658903 2.771586103729123e-09
0.000245474034750372 2.772834026408673e-09
0.000245501774338503 2.774083886087418e-09
0.00024552952644265 2.775335680697047e-09
0.000245557291082079 2.7765894017108838e-09
0.000245585068276019 2.777845044979265e-09
0.000245612858043676 2.779102608312447e-09
0.000245640660404191 2.780362084877533e-09
0.000245668475376636 2.781623468480404e-09
0.000245696302980036 2.7828867539746e-09
0.000245724143233389 2.7841519390010087e-09
0.000245751996155617 2.7854190156822742e-09
0.000245779861765651 2.7866879852698847e-09
0.000245807740082316 2.787958836294527e-09
0.000245835631124409 2.7892315668273633e-09
0.00024586353491067 2.790506170652837e-09
0.000245891451459824 2.7917826465541687e-09
0.000245919380790502 2.793060986020623e-09
0.000245947322921367 2.794341190634409e-09
0.000245975277870953 2.7956232477466584e-09
0.000246003245657837 2.796907163156113e-09
0.000246031226300487 2.7981929244123886e-09
0.00024605921981738 2.7994805328062653e-09
0.000246087226226883 2.8007699777965992e-09
0.000246115245547403 2.8020612628519156e-09
0.000246143277797269 2.803354381003775e-09
0.000246171322994789 2.804649328804702e-09
0.000246199381158218 2.805946102274117e-09
0.000246227452305736 2.807244692479787e-09
0.000246255536455523 2.808545101162279e-09
0.000246283633625721 2.8098473240160618e-09
0.000246311743834462 2.8111513587662452e-09
0.000246339867099822 2.8124572013449745e-09
0.000246368003439814 2.813764844949588e-09
0.000246396152872461 2.815074289681889e-09
0.000246424315415688 2.816385527277373e-09
0.000246452491087456 2.8176985607600616e-09
0.000246480679905674 2.819013384643584e-09
0.000246508881888217 2.8203299962959546e-09
0.000246537097052916 2.8216483888164503e-09
0.000246565325417573 2.822968562996803e-09
0.000246593566999947 2.824290511917935e-09
0.000246621821817772 2.825614234956428e-09
0.000246650089888778 2.826939729255452e-09
0.00024667837123061 2.8282669892638566e-09
0.000246706665860972 2.8295960181983492e-09
0.000246734973797461 2.8309268069261943e-09
0.000246763295057687 2.8322593569220328e-09
0.000246791629659226 2.833593663209688e-09
0.000246819977619578 2.8349297195109868e-09
0.000246848338956264 2.836267528546877e-09
0.000246876713686773 2.837607084914514e-09
0.000246905101828576 2.838948389176527e-09
0.000246933503399064 2.840291432149896e-09
0.000246961918415705 2.841636220630981e-09
0.000246990346895836 2.8429827436026233e-09
0.000247018788856812 2.844331001105133e-09
0.000247047244315969 2.845680993018433e-09
0.000247075713290621 2.8470327156027442e-09
0.000247104195798078 2.848386168422912e-09
0.000247132691855573 2.849741344431365e-09
0.000247161201480332 2.851098243366612e-09
0.000247189724689589 2.85245686558465e-09
0.000247218261500523 2.853817203968132e-09
0.000247246811930292 2.855179260147747e-09
0.000247275375996088 2.8565430340256533e-09
0.000247303953715028 2.857908519560829e-09
0.000247332545104217 2.8592757152098906e-09
0.000247361150180728 2.8606446184239662e-09
0.000247389768961641 2.862015228906583e-09
0.000247418401463988 2.863387543016565e-09
0.000247447047704802 2.8647615595011607e-09
0.00024747570770108 2.866137276337561e-09
0.00024750438146986 2.8675146957176773e-09
0.000247533069028066 2.868893808539096e-09
0.000247561770392673 2.870274617986864e-09
0.000247590485580633 2.8716571221743158e-09
0.000247619214608819 2.8730413141518983e-09
0.000247647957494174 2.8744272002515484e-09
0.000247676714253579 2.8758147734760795e-09
0.00024770548490387 2.8772040307013142e-09
0.000247734269461935 2.8785949769406757e-09
0.000247763067944577 2.87998760246657e-09
0.000247791880368637 2.8813819127263193e-09
0.000247820706750931 2.8827779040591188e-09
0.000247849547108236 2.884175572769054e-09
0.00024787840145733 2.885574919872137e-09
0.000247907269814969 2.8869759410739637e-09
0.000247936152197912 2.888378639517501e-09
0.000247965048622858 2.889783006906135e-09
0.000247993959106578 2.8911890513502594e-09
0.000248022883665756 2.892596764271446e-09
0.000248051822317084 2.8940061460136934e-09
0.000248080775077225 2.89541719395889e-09
0.000248109741962876 2.896829911704348e-09
0.000248138722990669 2.8982442924545774e-09
0.000248167718177253 2.899660337775161e-09
0.000248196727539273 2.9010780478016462e-09
0.000248225751093345 2.902497419042785e-09
0.000248254788856086 2.903918452457477e-09
0.000248283840844118 2.9053411471603363e-09
0.000248312907074 2.906765497626922e-09
0.000248341987562284 2.908191503492634e-09
0.000248371082325556 2.909619168815251e-09
0.000248400191380415 2.91104849262033e-09
0.000248429314743391 2.912479469331665e-09
0.000248458452430991 2.9139120973032123e-09
0.000248487604459781 2.915346381720528e-09
0.000248516770846254 2.916782315623328e-09
0.000248545951606982 2.9182199055842035e-09
0.000248575146758405 2.9196591398723844e-09
0.000248604356317009 2.9211000228582377e-09
0.000248633580299325 2.922542559576832e-09
0.000248662818721813 2.923986741006928e-09
0.000248692071600933 2.925432569307496e-09
0.000248721338953202 2.9268800486058733e-09
0.000248750620795033 2.9283291692511453e-09
0.00024877991714291 2.929779938536057e-09
0.000248809228013229 2.9312323466995005e-09
0.000248838553422463 2.932686402927018e-09
0.000248867893387021 2.9341420994614473e-09
0.000248897247923337 2.9355994396263613e-09
0.000248926617047833 2.9370584213018278e-09
0.000248956000776938 2.938519047017088e-09
0.000248985399127058 2.9399813124789328e-09
0.000249014812114577 2.9414452159295962e-09
0.000249044239755901 2.9429107606579434e-09
0.000249073682067425 2.9443779446596176e-09
0.000249103139065571 2.94584677094871e-09
0.000249132610766689 2.947317231780878e-09
0.000249162097187175 2.948789332157132e-09
0.000249191598343388 2.9502630686707794e-09
0.000249221114251711 2.951738443498331e-09
0.000249250644928525 2.9532154561316807e-09
0.000249280190390178 2.954694103999153e-09
0.000249309750653029 2.956174387074328e-09
0.000249339325733456 2.957656308280005e-09
0.000249368915647809 2.9591398642615303e-09
0.000249398520412442 2.9606250563689222e-09
0.000249428140043696 2.962111881562879e-09
0.000249457774557927 2.9636003423762528e-09
0.000249487423971479 2.965090438812517e-09
0.000249517088300703 2.9665821688298817e-09
0.000249546767561945 2.9680755344705403e-09
0.000249576461771547 2.969570533338502e-09
0.000249606170945841 2.971067166625876e-09
0.000249635895101207 2.972565437035741e-09
0.000249665634253947 2.9740653373052604e-09
0.000249695388420364 2.975566868362094e-09
0.000249725157616841 2.9770700382844792e-09
0.000249754941859689 2.978574838455651e-09
0.000249784741165281 2.980081276575984e-09
0.000249814555549951 2.9815893469401258e-09
0.000249844385029981 2.983099046953375e-09
0.000249874229621734 2.984610382216405e-09
0.000249904089341557 2.986123352765555e-09
0.000249933964205772 2.987637955658966e-09
0.000249963854230729 2.9891541925850478e-09
0.000249993759432762 2.9906720641563436e-09
0.000250023679828181 2.9921915655811027e-09
0.000250053615433365 2.9937127060663875e-09
0.000250083566264638 2.995235477879207e-09
0.000250113532338358 2.99675988637487e-09
0.000250143513670839 2.9982859256346175e-09
0.000250173510278445 2.9998136017165823e-09
0.000250203522177519 3.00134291206881e-09
0.00025023354938439 3.002873854883828e-09
0.00025026359191545 3.0044064379056707e-09
0.000250293649787009 3.0059406506264283e-09
0.000250323723015446 3.00747650261118e-09
0.000250353811617123 3.0090139901505956e-09
0.00025038391560836 3.010553109253098e-09
0.000250414035005574 3.012093871155822e-09
0.000250444169825111 3.0136362667386474e-09
0.000250474320083338 3.0151802999356218e-09
0.000250504485796633 3.0167259700810598e-09
0.000250534666981375 3.0182732789376485e-09
0.000250564863653942 3.019822225097481e-09
0.000250595075830699 3.0213728075114083e-09
0.00025062530352804 3.0229250302927487e-09
0.00025065554676239 3.0244788950439605e-09
0.000250685805550109 3.0260343957074954e-09
0.000250716079907597 3.027591536654443e-09
0.000250746369851245 3.029150317106123e-09
0.000250776675397505 3.0307107420637753e-09
0.000250806996562769 3.032272806611053e-09
0.000250837333363464 3.0338365141426205e-09
0.000250867685815982 3.0354018605826752e-09
0.000250898053936776 3.036968852199805e-09
0.000250928437742266 3.038537486746039e-09
0.000250958837248898 3.040107764758154e-09
0.000250989252473105 3.0416796869479122e-09
0.000251019683431347 3.0432532553874687e-09
0.000251050130140079 3.044828468249196e-09
0.000251080592615752 3.046405327488594e-09
0.000251111070874841 3.047983833714774e-09
0.000251141564933793 3.049563984339472e-09
0.00025117207480911 3.0511457864006375e-09
0.000251202600517304 3.0527292384364103e-09
0.0002512331420748 3.054314333432427e-09
0.000251263699498144 3.055901083545271e-09
0.000251294272803831 3.0574894828473953e-09
0.000251324862008346 3.059079530726028e-09
0.000251355467128247 3.060671234963739e-09
0.000251386088180042 3.0622645890551857e-09
0.000251416725180232 3.063859594173634e-09
0.000251447378145403 3.065456257798973e-09
0.000251478047092082 3.0670545737192976e-09
0.000251508732036819 3.06865454548916e-09
0.000251539432996173 3.0702561726459082e-09
0.000251570149986726 3.071859458736414e-09
0.000251600883025061 3.073464402348192e-09
0.000251631632127723 3.0750710003490637e-09
0.000251662397311305 3.07667925947806e-09
0.000251693178592474 3.078289183652659e-09
0.000251723975987777 3.0799007629473444e-09
0.000251754789513859 3.0815140079517733e-09
0.000251785619187345 3.083128913677376e-09
0.000251816465024866 3.08474548393033e-09
0.000251847327043058 3.0863637175147517e-09
0.000251878205258562 3.0879836151401583e-09
0.000251909099688065 3.08960518212837e-09
0.000251940010348216 3.091228413265812e-09
0.000251970937255701 3.0928533136712147e-09
0.000252001880427221 3.094479883866933e-09
0.000252032839879446 3.0961081216724528e-09
0.000252063815629114 3.0977380330243363e-09
0.00025209480769292 3.0993696138255022e-09
0.000252125816087586 3.1010028674191184e-09
0.000252156840829837 3.102637792913595e-09
0.000252187881936463 3.104274398754728e-09
0.000252218939424184 3.1059126753220583e-09
0.000252250013309802 3.107552632491636e-09
0.000252281103610032 3.109194261679044e-09
0.0002523122103417 3.11083757367247e-09
0.000252343333521603 3.112482565024448e-09
0.000252374473166553 3.114129237747111e-09
0.000252405629293349 3.1157775908877757e-09
0.00025243680191882 3.1174276264059516e-09
0.000252467991059797 3.1190793453119706e-09
0.000252499196733138 3.12073275035652e-09
0.000252530418955686 3.122387839809183e-09
0.000252561657744365 3.124044621935641e-09
0.000252592913116001 3.1257030862580988e-09
0.000252624185087528 3.1273632443670974e-09
0.000252655473675833 3.129025091250232e-09
0.000252686778897835 3.130688630090499e-09
0.000252718100770452 3.132353861337132e-09
0.000252749439310633 3.1340207868250127e-09
0.000252780794535314 3.1356894066461e-09
0.000252812166461472 3.137359723454373e-09
0.000252843555106078 3.139031738952762e-09
0.00025287496048613 3.1407054530019148e-09
0.000252906382618615 3.1423808663559662e-09
0.000252937821520558 3.1440579822958548e-09
0.000252969277208992 3.1457368022953383e-09
0.000253000749700946 3.147417323820376e-09
0.000253032239013425 3.14909954740967e-09
0.000253063745163537 3.150783481256229e-09
0.000253095268168312 3.1524691178829993e-09
0.000253126808044863 3.1541564670288396e-09
0.000253158364810301 3.155845526903319e-09
0.000253189938481738 3.157536297642349e-09
0.000253221529076296 3.159228781189057e-09
0.000253253136611102 3.160922977643743e-09
0.000253284761103311 3.162618889179271e-09
0.000253316402570074 3.1643165168948363e-09
0.000253348061028584 3.166015862451962e-09
0.000253379736496025 3.167716928032319e-09
0.00025341142898961 3.169419714874652e-09
0.000253443138526572 3.171124224528379e-09
0.000253474865124125 3.1728304562360053e-09
0.00025350660879954 3.17453841484277e-09
0.000253538369570063 3.1762480983052396e-09
0.00025357014745295 3.1779595073033004e-09
0.000253601942465488 3.179672645307918e-09
0.000253633754624989 3.1813875155811933e-09
0.000253665583948801 3.1831041191253124e-09
0.000253697430454221 3.1848224535769628e-09
0.000253729294158601 3.186542523047869e-09
0.000253761175079323 3.1882643311152772e-09
0.000253793073233703 3.1899878704044048e-09
0.00025382498863919 3.19171315543833e-09
0.000253856921313168 3.1934401784309137e-09
0.000253888871273043 3.1951689423057127e-09
0.000253920838536259 3.196899450659787e-09
0.000253952823120246 3.198631702428835e-09
0.0002539848250425 3.200365704747791e-09
0.000254016844320513 3.202101454681559e-09
0.000254048880971719 3.203838949176037e-09
0.00025408093501368 3.2055781999402447e-09
0.00025411300646391 3.207319201895978e-09
0.000254145095339948 3.2090619585233227e-09
0.000254177201659364 3.2108064720417508e-09
0.000254209325439732 3.2125527427836963e-09
0.000254241466698595 3.214300768415878e-09
0.0002542736254536 3.2160505585347834e-09
0.00025430580172233 3.217802107258683e-09
0.000254337995522452 3.2195554231289987e-09
0.000254370206871605 3.2213105031614596e-09
0.000254402435787485 3.223067352057149e-09
0.000254434682287732 3.224825965735408e-09
0.000254466946390071 3.2265863525187226e-09
0.000254499228112225 3.228348510772727e-09
0.000254531527471905 3.2301124409062056e-09
0.000254563844486905 3.2318781510174152e-09
0.000254596179174969 3.2336456343659164e-09
0.000254628531553846 3.2354148941636167e-09
0.000254660901641379 3.237185937922691e-09
0.000254693289455367 3.2389587612013173e-09
0.000254725695013662 3.24073337088405e-09
0.000254758118334114 3.2425097647679716e-09
0.000254790559434574 3.2442879445477713e-09
0.000254823018332948 3.246067915111313e-09
0.000254855495047126 3.2478496745667356e-09
0.000254887989595034 3.2496332261868357e-09
0.000254920501994594 3.2514185715790377e-09
0.000254953032263796 3.253205715417086e-09
0.000254985580420608 3.2549946558788735e-09
0.000255018146482999 3.2567853941507417e-09
0.000255050730468973 3.258577932410292e-09
0.000255083332396591 3.26037227743931e-09
0.000255115952283858 3.2621684226387667e-09
0.00025514859014887 3.2639663780020386e-09
0.00025518124600969 3.2657661394018183e-09
0.00025521391988442 3.2675677120977317e-09
0.000255246611791201 3.2693710978720756e-09
0.000255279321748134 3.2711762947404663e-09
0.000255312049773405 3.2729833106853304e-09
0.000255344795885193 3.2747921438968955e-09
0.000255377560101673 3.276602794894295e-09
0.000255410342441043 3.2784152661540508e-09
0.00025544314292154 3.280229561074341e-09
0.000255475961561401 3.2820456803503995e-09
0.000255508798378896 3.2838636265430465e-09
0.000255541653392348 3.285683405379448e-09
0.000255574526620044 3.287505012546335e-09
0.000255607418080288 3.289328451204227e-09
0.000255640327791451 3.2911537260179964e-09
0.000255673255771874 3.2929808360040463e-09
0.000255706202039951 3.294809785388292e-09
0.000255739166614054 3.2966405720714296e-09
0.000255772149512661 3.298473206760796e-09
0.00025580515075416 3.300307680734083e-09
0.000255838170357038 3.30214400308439e-09
0.000255871208339769 3.303982173409571e-09
0.000255904264720867 3.305822195351947e-09
0.000255937339518835 3.307664067085136e-09
0.000255970432752205 3.3095077936332957e-09
0.00025600354443957 3.3113533783044844e-09
0.000256036674599489 3.313200819682335e-09
0.000256069823250571 3.3150501222389374e-09
0.000256102990411408 3.3169012833911497e-09
0.000256136176100658 3.318754312254769e-09
0.000256169380337019 3.320609209835911e-09
0.000256202603139127 3.322465970868942e-09
0.000256235844525698 3.324324604665792e-09
0.000256269104515459 3.326185111409981e-09
0.00025630238312716 3.3280474923823005e-09
0.000256335680379543 3.329911748587476e-09
0.000256368996291418 3.331777885859383e-09
0.000256402330881593 3.3336459038132463e-09
0.00025643568416889 3.335515804673163e-09
0.000256469056172153 3.337387589732413e-09
0.000256502446910263 3.339261263582309e-09
0.000256535856402115 3.341136826197877e-09
0.000256569284666596 3.3430142790276997e-09
0.000256602731722666 3.3448936266028303e-09
0.00025663619758926 3.3467748693148624e-09
0.000256669682285405 3.3486580146078984e-09
0.000256703185830064 3.3505430550575804e-09
0.000256736708242248 3.352429998938655e-09
0.00025677024954103 3.354318848674321e-09
0.000256803809745464 3.3562096049131023e-09
0.000256837388874631 3.3581022690950915e-09
0.000256870986947642 3.359996844570034e-09
0.000256904603983645 3.3618933356109286e-09
0.000256938240001763 3.363791738508556e-09
0.000256971895021167 3.365692058780827e-09
0.000257005569061088 3.3675943028871537e-09
0.000257039262140732 3.3694984673527003e-09
0.000257072974279354 3.371404557886726e-09
0.000257106705496209 3.373312574123642e-09
0.000257140455810609 3.3752225211654966e-09
0.000257174225241832 3.3771343970262394e-09
0.000257208013809225 3.3790482075951514e-09
0.000257241821532178 3.3809639573371825e-09
0.000257275648430017 3.382881639473461e-09
0.000257309494522181 3.3848012668878734e-09
0.00025734335982809 3.3867228346999344e-09
0.000257377244367171 3.388646347304928e-09
0.000257411148158941 3.390571811195281e-09
0.000257445071222881 3.3924992226521452e-09
0.000257479013578492 3.3944285853335126e-09
0.000257512975245334 3.3963599043247815e-09
0.000257546956242991 3.398293181097312e-09
0.000257580956591004 3.4002284131676717e-09
0.000257614976309047 3.4021656120982166e-09
0.000257649015416724 3.404104772479045e-09
0.000257683073933708 3.406045899607158e-09
0.000257717151879673 3.407988994763387e-09
0.000257751249274348 3.409934062960712e-09
0.000257785366137478 3.4118811064117933e-09
0.000257819502488819 3.413830124811764e-09
0.000257853658348143 3.415781121449721e-09
0.000257887833735264 3.4177340988667183e-09
0.000257922028670003 3.4196890594230864e-09
0.000257956243172222 3.421646005797419e-09
0.000257990477261805 3.423604941569113e-09
0.000258024730958679 3.42556586953996e-09
0.000258059004282751 3.4275287889696657e-09
0.000258093297253966 3.429493702886024e-09
0.000258127609892315 3.431460616424953e-09
0.000258161942217845 3.4334295346413075e-09
0.000258196294250555 3.4354004532022967e-09
0.000258230666010498 3.4373733769252438e-09
0.000258265057517768 3.4393483110631234e-09
0.000258299468792471 3.441325255071651e-09
0.000258333899854717 3.4433042110669913e-09
0.000258368350724701 3.445285186577101e-09
0.0002584028214226 3.4472681803251337e-09
0.000258437311968622 3.449253194645104e-09
0.000258471822382987 3.451240231330655e-09
0.000258506352685986 3.453229297694202e-09
0.000258540902897869 3.45522038894338e-09
0.000258575473038983 3.4572135152572895e-09
0.000258610063129657 3.4592086752077175e-09
0.000258644673190257 3.461205871369005e-09
0.000258679303241178 3.463205107289632e-09
0.000258713953302821 3.465206384300966e-09
0.000258748623395642 3.467209706508347e-09
0.000258783313540131 3.4692150779556344e-09
0.000258818023756749 3.4712224961500614e-09
0.00025885275406605 3.473231969886931e-09
0.000258887504488583 3.4752434988593043e-09
0.000258922275044917 3.477257084577302e-09
0.000258957065755669 3.479272733028242e-09
0.000258991876641463 3.4812904432971597e-09
0.000259026707722945 3.4833102187648876e-09
0.000259061559020825 3.4853320658881277e-09
0.000259096430555813 3.487355983834967e-09
0.000259131322348646 3.4893819759700562e-09
0.0002591662344201 3.491410046003646e-09
0.000259201166790984 3.4934401969736563e-09
0.000259236119482097 3.495472428182397e-09
0.000259271092514274 3.4975067432021723e-09
0.000259306085908435 3.4995431510983464e-09
0.000259341099685465 3.5015816468111703e-09
0.000259376133866316 3.5036222383146476e-09
0.000259411188471913 3.5056649225273532e-09
0.000259446263523287 3.507709711156913e-09
0.000259481359041441 3.5097565983889523e-09
0.000259516475047399 3.5118055902578985e-09
0.000259551611562279 3.5138566929605163e-09
0.000259586768607174 3.515909905540899e-09
0.000259621946203178 3.517965228000633e-09
0.000259657144371489 3.52002267106731e-09
0.000259692363133328 3.5220822354229354e-09
0.000259727602509857 3.5241439165842853e-09
0.000259762862522355 3.526207726703001e-09
0.000259798143192078 3.5282736616862003e-09
0.000259833444540346 3.5303417294190298e-09
0.000259868766588495 3.532411930897557e-09
0.000259904109357853 3.5344842659887818e-09
0.000259939472869862 3.5365587453045105e-09
0.000259974857145926 3.5386353642108366e-09
0.000260010262207494 3.54071413021403e-09
0.000260045688076078 3.542795046757891e-09
0.000260081134773144 3.544878109935039e-09
0.00026011660232025 3.5469633299534426e-09
0.000260152090738982 3.549050707770466e-09
0.000260187600050893 3.5511402421410367e-09
0.000260223130277662 3.5532319441546103e-09
0.000260258681440947 3.55532581307545e-09
0.000260294253562402 3.5574218467414796e-09
0.000260329846663773 3.55952005548489e-09
0.000260365460766799 3.561620439028817e-09
0.000260401095893274 3.563723001930214e-09
0.000260436752064997 3.565827745139041e-09
0.000260472429303834 3.5679346746678133e-09
0.000260508127631627 3.5700437895631224e-09
0.000260543847070297 3.572155096512209e-09
0.000260579587641789 3.5742685978303692e-09
0.000260615349368061 3.576384296256591e-09
0.000260651132271113 3.578502193908509e-09
0.000260686936372956 3.5806222936617884e-09
0.000260722761695673 3.5827446016419512e-09
0.000260758608261339 3.5848691178569165e-09
0.000260794476092078 3.586995846250533e-09
0.000260830365210034 3.589124789989709e-09
0.000260866275637402 3.591255952910668e-09
0.000260902207396392 3.593389337342354e-09
0.000260938160509259 3.5955249480053775e-09
0.000260974134998275 3.597662785990915e-09
0.000261010130885771 3.599802856967638e-09
0.000261046148194058 3.6019451597194124e-09
0.000261082186945539 3.6040897038760687e-09
0.000261118247162638 3.60623648854034e-09
0.000261154328867748 3.6083855148432867e-09
0.000261190432083375 3.6105367919992076e-09
0.000261226556832017 3.6126903178142923e-09
0.000261262703136195 3.614846097604734e-09
0.000261298871018511 3.6170041369903596e-09
0.000261335060501554 3.6191644362496926e-09
0.000261371271607945 3.6213269971414493e-09
0.000261407504360379 3.623491828608402e-09
0.000261443758781551 3.625658929720201e-09
0.000261480034894195 3.627828304061152e-09
0.000261516332721096 3.6299999580851913e-09
0.000261552652285042 3.6321738903562915e-09
0.000261588993608846 3.634350104746275e-09
0.000261625356715411 3.6365286101444293e-09
0.000261661741627629 3.6387094043353003e-09
0.000261698148368442 3.640892493869645e-09
0.000261734576960811 3.643077878493184e-09
0.000261771027427727 3.645265564075275e-09
0.000261807499792241 3.6474555543818644e-09
0.000261843994077457 3.6496478555775505e-09
0.000261880510306441 3.6518424629917326e-09
0.000261917048502337 3.6540393862512744e-09
0.00026195360868833 3.656238627820841e-09
0.000261990190887614 3.658440189167953e-09
0.000262026795123464 3.6606440789161827e-09
0.000262063421419137 3.662850293498821e-09
0.000262100069797949 3.66505884091515e-09
0.00026213674028326 3.6672697247513774e-09
0.000262173432898457 3.669482947122071e-09
0.000262210147666941 3.6716985103902086e-09
0.000262246884612169 3.6739164195478886e-09
0.00026228364375765 3.6761366796068077e-09
0.000262320425126875 3.678359289457051e-09
0.000262357228743423 3.680584258054385e-09
0.000262394054630907 3.682811587260071e-09
0.000262430902812917 3.6850412766084233e-09
0.000262467773313133 3.687273333900838e-09
0.000262504666155282 3.6895077645433494e-09
0.000262541581363091 3.6917445684112973e-09
0.000262578518960348 3.693983750624758e-09
0.000262615478970829 3.696225312102469e-09
0.000262652461418438 3.698469263111871e-09
0.000262689466327018 3.700715599316848e-09
0.000262726493720487 3.702964327334143e-09
0.000262763543622794 3.7052154514326242e-09
0.000262800616057989 3.707468980478828e-09
0.000262837711050086 3.7097249105653734e-09
0.000262874828623121 3.711983245849145e-09
0.000262911968801216 3.714243992753645e-09
0.00026294913160851 3.7165071542185772e-09
0.000262986317069164 3.718772731966423e-09
0.000263023525207433 3.7210407365933065e-09
0.000263060756047547 3.723311163344577e-09
0.000263098009613822 3.725584022929889e-09
0.00026313528593057 3.72785931322983e-09
0.000263172585022144 3.730137039966886e-09
0.000263209906912973 3.732417209794364e-09
0.000263247251627481 3.734699822424229e-09
0.000263284619190162 3.736984884401943e-09
0.000263322009625542 3.739272400133822e-09
0.000263359422958171 3.7415623702956696e-09
0.000263396859212638 3.7438548007107114e-09
0.000263434318413576 3.7461496942531e-09
0.000263471800585693 3.748447059335132e-09
0.00026350930575366 3.750746891259035e-09
0.000263546833942256 3.7530492022020984e-09
0.000263584385176266 3.755353991383245e-09
0.000263621959480494 3.757661262013372e-09
0.000263659556879834 3.759971021824888e-09
0.000263697177399212 3.762283275134724e-09
0.000263734821063553 3.76459802116315e-09
0.000263772487897826 3.766915264449316e-09
0.0002638101779271 3.769235015435957e-09
0.000263847891176426 3.771557270621258e-09
0.000263885627670899 3.7738820373295105e-09
0.000263923387435676 3.776209319234996e-09
0.000263961170495946 3.778539120295004e-09
0.000263998976876924 3.780871443983084e-09
0.000264036806603879 3.783206294276811e-09
0.000264074659702109 3.785543675209475e-09
0.00026411253619698 3.787883593034704e-09
0.000264150436113884 3.790226050481838e-09
0.00026418835947825 3.792571051339617e-09
0.000264226306315554 3.794918599950433e-09
0.000264264276651285 3.7972686979547244e-09
0.000264302270511007 3.7996213529184654e-09
0.000264340287920338 3.801976569973607e-09
0.000264378328904877 3.8043343474770234e-09
0.000264416393490332 3.806694695773508e-09
0.000264454481702399 3.809057614220446e-09
0.000264492593566836 3.811423109489995e-09
0.000264530729109469 3.8137911873938914e-09
0.000264568888356148 3.816161850283147e-09
0.000264607071332724 3.81853509948358e-09
0.000264645278065141 3.82091094297815e-09
0.000264683508579401 3.823289387084768e-09
0.000264721762901484 3.825670429970419e-09
0.000264760041057457 3.82805407932099e-09
0.000264798343073387 3.830440336686287e-09
0.000264836668975485 3.832829215440649e-09
0.000264875018789917 3.835220710577899e-09
0.000264913392542867 3.837614824554913e-09
0.000264951790260628 3.840011568987815e-09
0.000264990211969528 3.84241094634969e-09
0.000265028657695927 3.844812959905965e-09
0.000265067127466223 3.847217614048758e-09
0.000265105621306857 3.849624912307277e-09
0.000265144139244316 3.8520348597836705e-09
0.00026518268130512 3.854447460327927e-09
0.000265221247515889 3.856862722679542e-09
0.000265259837903214 3.859280644923639e-09
0.000265298452493797 3.86170123753636e-09
0.000265337091314308 3.864124497434095e-09
0.000265375754391504 3.8665504339323795e-09
0.000265414441752213 3.8689790537496475e-09
0.000265453153423284 3.871410358312769e-09
0.000265491889431571 3.87384434901265e-09
0.000265530649804036 3.876281036414277e-09
0.000265569434567655 3.8787204224967275e-09
0.000265608243749475 3.8811625122850505e-09
0.000265647077376526 3.883607306548451e-09
0.000265685935475963 3.886054817150405e-09
0.000265724818074952 3.888505043900515e-09
0.000265763725200665 3.89095798846481e-09
0.000265802656880395 3.893413663036457e-09
0.000265841613141421 3.8958720658335475e-09
0.000265880594011096 3.898333204921574e-09
0.000265919599516842 3.900797085920709e-09
0.00026595862968606 3.903263707520824e-09
0.00026599768454626 3.905733081437411e-09
0.000266036764124985 3.908205209457501e-09
0.000266075868449791 3.910680093502498e-09
0.000266114997548341 3.9131577439849244e-09
0.000266154151448273 3.915638159801762e-09
0.000266193330177328 3.918121349272673e-09
0.000266232533763291 3.920607318383206e-09
0.000266271762233983 3.923096069721773e-09
0.000266311015617272 3.9255876078615055e-09
0.000266350293941044 3.9280819361350485e-09
0.000266389597233269 3.9305790610221994e-09
0.000266428925521988 3.933078991084972e-09
0.000266468278835255 3.935581726763543e-09
0.000266507657201167 3.938087272251632e-09
0.000266547060647881 3.9405956345153515e-09
0.000266586489203625 3.94310681995226e-09
0.000266625942896617 3.945620827321306e-09
0.000266665421755187 3.948137668942362e-09
0.000266704925807683 3.950657344835282e-09
0.000266744455082512 3.953179862839283e-09
0.000266784009608144 3.955705227368191e-09
0.000266823589413055 3.958233441191307e-09
0.000266863194525811 3.960764511101867e-09
0.000266902824975037 3.963298444793071e-09
0.000266942480789354 3.9658352408039e-09
0.000266982161997492 3.968374909873588e-09
0.000267021868628187 3.970917453244532e-09
0.000267061600710243 3.973462877929541e-09
0.000267101358272516 3.976011188770866e-09
0.000267141141343935 3.978562392144753e-09
0.000267180949953406 3.981116487200218e-09
0.000267220784129986 3.983673488797402e-09
0.000267260643902745 3.986233397640147e-09
0.000267300529300765 3.988796214907975e-09
0.000267340440353206 3.9913619490495856e-09
0.000267380377089311 3.9939306078343586e-09
0.000267420339538318 3.996502191325818e-09
0.000267460327729591 3.9990767111637946e-09
0.00026750034169247 4.001654165850504e-09
0.000267540381456395 4.004234564940665e-09
0.000267580447050834 4.006817911218007e-09
0.000267620538505314 4.009404210829205e-09
0.000267660655849411 4.011993468968089e-09
0.000267700799112772 4.014585691802062e-09
0.000267740968325073 4.0171808830687166e-09
0.000267781163516085 4.0197790524575996e-09
0.000267821384715598 4.022380200390164e-09
0.000267861631953463 4.024984334394623e-09
0.000267901905259588 4.027591459644929e-09
0.000267942204663906 4.0302015785048615e-09
0.000267982530196448 4.032814702095053e-09
0.000268022881887278 4.035430831289631e-09
0.00026806325976653 4.038049975224185e-09
0.000268103663864361 4.0406721352146835e-09
0.000268144094211015 4.043297320179613e-09
0.000268184550836793 4.0459255357049415e-09
0.000268225033772026 4.048556785002512e-09
0.000268265543047112 4.051191074391561e-09
0.000268306078692489 4.053828408770901e-09
0.0002683466407387 4.056468796906086e-09
0.000268387229216269 4.059112238981734e-09
0.000268427844155844 4.06175874615383e-09
0.000268468485588114 4.064408323320035e-09
0.000268509153543789 4.067060970520839e-09
0.000268549848053676 4.069716700356137e-09
0.000268590569148592 4.072375511732596e-09
0.00026863131685947 4.075037417423377e-09
0.000268672091217268 4.077702419492512e-09
0.000268712892252999 4.080370523496047e-09
0.000268753719997743 4.083041735680973e-09
0.000268794574482637 4.085716062151932e-09
0.000268835455738862 4.088393507873225e-09
0.000268876363797669 4.091074078956261e-09
0.000268917298690403 4.093757784666569e-09
0.000268958260448382 4.0964446230915866e-09
0.000268999249103048 4.099134606371753e-09
0.000269040264685888 4.101827739234026e-09
0.000269081307228441 4.1045240263046965e-09
0.000269122376762313 4.1072234744376815e-09
0.000269163473319182 4.109926091087431e-09
0.000269204596930745 4.112631877871365e-09
0.000269245747628793 4.115340844652772e-09
0.000269286925445164 4.118052995871303e-09
0.000269328130411753 4.120768336832402e-09
0.000269369362560514 4.123486873602685e-09
0.000269410621923497 4.1262086170883185e-09
0.000269451908532776 4.1289335674625e-09
0.000269493222420469 4.131661730194526e-09
0.000269534563618815 4.134393118941831e-09
0.000269575932160056 4.13712773016776e-09
0.000269617328076502 4.139865575270249e-09
0.000269658751400584 4.142606662650975e-09
0.000269700202164724 4.1453509932413416e-09
0.000269741680401442 4.148098576748002e-09
0.000269783186143313 4.150849418065629e-09
0.000269824719422944 4.153603520183858e-09
0.000269866280273047 4.156360895313425e-09
0.000269907868726403 4.1591215486142815e-09
0.00026994948481583 4.1618854842018605e-09
0.00026999112857421 4.164652708546225e-09
0.000270032800034481 4.16742322746354e-09
0.000270074499229693 4.1701970522589056e-09
0.000270116226192889 4.17297418181725e-09
0.000270157980957236 4.1757546287117526e-09
0.000270199763555926 4.178538395299108e-09
0.000270241574022221 4.1813254884808175e-09
0.000270283412389462 4.184115917620878e-09
0.000270325278691065 4.186909687600354e-09
0.000270367172960489 4.189706804723154e-09
0.000270409095231231 4.192507272358506e-09
0.000270451045536917 4.195311102891998e-09
0.000270493023911199 4.19811829967318e-09
0.00027053503038781 4.200928870048124e-09
0.000270577065000543 4.203742820846601e-09
0.000270619127783232 4.2065601548567095e-09
0.000270661218769833 4.20938088603156e-09
0.00027070333799433 4.212205015767799e-09
0.000270745485490767 4.215032550979709e-09
0.000270787661293297 4.217863501599555e-09
0.00027082986543609 4.220697870135489e-09
0.000270872097953406 4.223535666018852e-09
0.000270914358879583 4.226376895017759e-09
0.000270956648248993 4.2292215628927874e-09
0.000270998966096122 4.232069679771643e-09
0.000271041312455506 4.234921250933914e-09
0.000271083687361727 4.237776281382913e-09
0.000271126090849472 4.2406347803216205e-09
0.000271168522953465 4.243496753195153e-09
0.000271210983708517 4.2463622073975326e-09
0.000271253473149486 4.249231148596431e-09
0.000271295991311378 4.252103590630546e-09
0.000271338538229161 4.254979530120139e-09
0.000271381113937925 4.257858979865726e-09
0.000271423718472842 4.260741946643292e-09
0.000271466351869121 4.26362843551861e-09
0.000271509014162092 4.266518458740836e-09
0.00027155170538711 4.26941201656534e-09
0.000271594425579583 4.272309117278155e-09
0.00027163717477505 4.275209771926987e-09
0.000271679953009095 4.2781139864866864e-09
0.000271722760317393 4.281021768367362e-09
0.000271765596735652 4.283933122710567e-09
0.000271808462299659 4.28684805505239e-09
0.00027185135704529 4.289766577372681e-09
0.000271894281008525 4.292688697360441e-09
0.000271937234225358 4.295614417696424e-09
0.000271980216731895 4.298543749350005e-09
0.000272023228564277 4.3014766961268125e-09
0.000272066269758757 4.304413268200427e-09
0.000272109340351649 4.307353473762741e-09
0.000272152440379383 4.310297322152405e-09
0.00027219556987838 4.313244812898934e-09
0.000272238728885171 4.316195958522494e-09
0.000272281917436394 4.319150768129e-09
0.00027232513556871 4.322109244785016e-09
0.000272368383318909 4.32507140134953e-09
0.000272411660723821 4.328037240707978e-09
0.000272454967820327 4.3310067703933775e-09
0.000272498304645506 4.333980008289895e-09
0.000272541671236372 4.336956947593478e-09
0.000272585067630075 4.33993760329502e-09
0.000272628493863843 4.3429219822785e-09
0.000272671949974959 4.3459100908127464e-09
0.000272715436000807 4.348901937936778e-09
0.000272758951978852 4.351897532863679e-09
0.000272802497946629 4.3548968814909605e-09
0.000272846073941754 4.357899993139311e-09
0.00027288968000193 4.360906876069192e-09
0.000272933316164921 4.3639175347414124e-09
0.000272976982468538 4.3669319769392585e-09
0.000273020678950775 4.3699502188010215e-09
0.000273064405649587 4.372972256220845e-09
0.000273108162603095 4.375998107208663e-09
0.000273151949849434 4.379027772670442e-09
0.00027319576742689 4.382061267571755e-09
0.000273239615373799 4.385098596456429e-09
0.000273283493728529 4.388139762467865e-09
0.000273327402529585 4.3911847813403865e-09
0.000273371341815548 4.3942336578254425e-09
0.000273415311625101 4.397286403897167e-09
0.000273459311996966 4.400343023111563e-09
0.000273503342969946 4.4034035231884685e-09
0.00027354740458295 4.406467914661621e-09
0.000273591496874984 4.409536208440972e-09
0.000273635619885097 4.412608407720431e-09
0.00027367977365249 4.4156845273649445e-09
0.000273723958216352 4.418764567007108e-09
0.000273768173616018 4.421848541196522e-09
0.000273812419890868 4.424936453931665e-09
0.000273856697080431 4.428028321051185e-09
0.000273901005224288 4.431124146813546e-09
0.000273945344362106 4.43422393969125e-09
0.000273989714533616 4.437327706927436e-09
0.000274034115778639 4.440435457027486e-09
0.000274078548137095 4.443547199721298e-09
0.000274123011648986 4.446662943493767e-09
0.00027416750635442 4.449782699888743e-09
0.000274212032293577 4.45290647396628e-09
0.000274256589506747 4.456034279404028e-09
0.000274301178034267 4.45916611758922e-09
0.000274345797916561 4.462301999988589e-09
0.000274390449194164 4.465441936981047e-09
0.000274435131907744 4.468585941337791e-09
0.000274479846097983 4.471734014436048e-09
0.000274524591805669 4.474886168088722e-09
0.000274569369071689 4.478042410367843e-09
0.000274614177937041 4.481202753798095e-09
0.00027465901844276 4.484367202526172e-09
0.000274703890630033 4.487535769302804e-09
0.000274748794540096 4.49070846150562e-09
0.000274793730214299 4.493885289853549e-09
0.000274838697694092 4.497066262708069e-09
0.000274883697020971 4.500251387644955e-09
0.000274928728236547 4.503440673806153e-09
0.00027497379138256 4.506634135511595e-09
0.000275018886500791 4.5098317754952124e-09
0.000275064013633108 4.513033604061833e-09
0.000275109172821565 4.516239637760605e-09
0.000275154364108185 4.519449875691332e-09
0.000275199587535184 4.522664336141836e-09
0.000275244843144829 4.525883023719443e-09
0.000275290130979484 4.5291059486520945e-09
0.000275335451081559 4.532333116095121e-09
0.00027538080349369 4.535564547400075e-09
0.000275426188258474 4.538800240329683e-09
0.000275471605418695 4.542040212296942e-09
0.000275517055017188 4.5452844670963335e-09
0.000275562537096874 4.548533017861759e-09
0.000275608051700802 4.551785871730026e-09
0.000275653598872095 4.555043040718448e-09
0.000275699178653995 4.558304534337555e-09
0.000275744791089853 4.561570363942676e-09
0.000275790436223089 4.564840536901809e-09
0.000275836114097231 4.568115062638031e-09
0.00027588182475589 4.571393951515602e-09
0.000275927568242817 4.574677216247249e-09
0.000275973344601834 4.577964864619198e-09
0.000276019153876886 4.581256907256809e-09
0.000276064996111972 4.5845533514921495e-09
0.000276110871351236 4.587854211154388e-09
0.000276156779638902 4.591159494293693e-09
0.000276202721019344 4.594469216209536e-09
0.000276248695536971 4.597783379505487e-09
0.000276294703236325 4.6011019977821505e-09
0.000276340744162047 4.604425081984359e-09
0.000276386818358877 4.60775264025976e-09
0.00027643292587165 4.611084683949303e-09
0.000276479066745328 4.614421224631586e-09
0.000276525241024977 4.6177622728491884e-09
0.000276571448755782 4.621107840655231e-09
0.000276617689982972 4.62445793214212e-09
0.000276663964751929 4.627812563724234e-09
0.000276710273108129 4.631171742810679e-09
0.000276756615097192 4.634535485909232e-09
0.00027680299076476 4.637903793594381e-09
0.000276849400156658 4.64127668581269e-09
0.000276895843318819 4.644654171255201e-09
0.000276942320297217 4.648036255771326e-09
0.000276988831137993 4.651422955278494e-09
0.000277035375887373 4.654814278867155e-09
0.000277081954591679 4.658210235285124e-09
0.000277128567297399 4.66161084167758e-09
0.000277175214051062 4.6650161024598756e-09
0.00027722189489936 4.66842603348434e-09
0.000277268609889088 4.671840644845119e-09
0.000277315359067119 4.675259944346146e-09
0.00027736214248045 4.678683944675312e-09
0.000277408960176203 4.68211265983083e-09
0.000277455812201618 4.685546098183972e-09
0.000277502698604035 4.688984272142192e-09
0.00027754961943091 4.692427193602956e-09
0.000277596574729809 4.6958748720059525e-09
0.000277643564548455 4.699327325078306e-09
0.000277690588934604 4.702784553185358e-09
0.000277737647936157 4.706246573516694e-09
0.000277784741601166 4.709713400023809e-09
0.000277831869977789 4.7131850434873605e-09
0.000277879033114258 4.716661511121712e-09
0.000277926231058942 4.72014281767478e-09
0.00027797346386038 4.723628977880982e-09
0.000278020731567154 4.727119998986573e-09
0.000278068034228019 4.73061589572669e-09
0.000278115371891795 4.734116675924238e-09
0.000278162744607508 4.737622360656698e-09
0.000278210152424214 4.74113295048085e-09
0.000278257595391084 4.744648459945267e-09
0.000278305073557488 4.748168907457986e-09
0.000278352586972857 4.751694298994076e-09
0.000278400135686785 4.755224651550376e-09
0.000278447719748943 4.758759972055743e-09
0.000278495339209154 4.762300275881654e-09
0.000278542994117372 4.765845577232305e-09
0.000278590684523661 4.769395885558538e-09
0.000278638410478173 4.772951209695241e-09
0.000278686172031234 4.776511569101183e-09
0.000278733969233276 4.780076971452889e-09
0.000278781802134863 4.7836474329575426e-09
0.000278829670786689 4.787222964037345e-09
0.000278877575239538 4.790803574892442e-09
0.000278925515544349 4.794389281591659e-09
0.000278973491752204 4.7979800973069535e-09
0.000279021503914291 4.801576032829546e-09
0.000279069552081927 4.805177102130343e-09
0.000279117636306568 4.808783317852049e-09
0.00027916575663983 4.8123946963611634e-09
0.000279213913133374 4.816011242052697e-09
0.000279262105839045 4.819632973365691e-09
0.000279310334808788 4.823259901975105e-09
0.000279358600094758 4.826892046461687e-09
0.000279406901749168 4.83052941307125e-09
0.000279455239824374 4.834172017346057e-09
0.000279503614372867 4.837819871220975e-09
0.000279552025447273 4.841472989558063e-09
0.000279600473100364 4.845131386517259e-09
0.000279648957385037 4.848795074742685e-09
0.000279697478354326 4.852464067211324e-09
0.000279746036061434 4.856138381867536e-09
0.000279794630559631 4.859818024152501e-09
0.00027984326190235 4.863503011506122e-09
0.000279891930143175 4.8671933591291965e-09
0.000279940635335848 4.8708890820134155e-09
0.000279989377534213 4.874590189653915e-09
0.00028003815679223 4.878296695753063e-09
0.000280086973164044 4.882008617871576e-09
0.000280135826703972 4.8857259725502846e-09
0.000280184717466391 4.889448766951642e-09
0.000280233645505848 4.893177016329047e-09
0.000280282610877028 4.896910737031627e-09
0.000280331613634814 4.900649946589923e-09
0.000280380653834145 4.904394651770887e-09
0.000280429731530154 4.908144871005603e-09
0.000280478846778096 4.911900618091495e-09
0.000280527999633396 4.915661909598547e-09
0.000280577190151647 4.919428760203817e-09
0.00028062641838849 4.923201177098327e-09
0.000280675684399793 4.926979182924949e-09
0.000280724988241561 4.930762789889025e-09
0.000280774329969955 4.9345520153279515e-09
0.000280823709641238 4.938346866807938e-09
0.000280873127311857 4.942147366361763e-09
0.000280922583038396 4.945953525079166e-09
0.000280972076877568 4.949765355982351e-09
0.00028102160888626 4.9535828778999305e-09
0.000281071179121544 4.9574061085986415e-09
0.000281120787640628 4.961235061572519e-09
0.000281170434500851 4.965069749393476e-09
0.000281220119759683 4.968910186436464e-09
0.000281269843474791 4.9727563913602095e-09
0.000281319605703994 4.976608379586007e-09
0.000281369406505204 4.980466160163365e-09
0.000281419245936564 4.984329758398817e-09
0.000281469124056356 4.9881991841166925e-09
0.000281519040922979 4.992074453033842e-09
0.00028156899659505 4.9959555840012215e-09
0.000281618991131288 4.999842589181811e-09
0.000281669024590618 5.003735489094492e-09
0.000281719097032129 5.007634297545303e-09
0.000281769208514978 5.011539024839182e-09
0.000281819359098579 5.015449694845702e-09
0.000281869548842473 5.0193663209271586e-09
0.000281919777806389 5.0232889204439665e-09
0.000281970046050172 5.027217506965827e-09
0.000282020353633876 5.031152100270795e-09
0.000282070700617662 5.035092711342067e-09
0.000282121087061939 5.0390393649528924e-09
0.000282171513027216 5.0429920717685995e-09
0.00028222197857422 5.0469508517296195e-09
0.000282272483763788 5.050915717578032e-09
0.000282323028656918 5.054886685386429e-09
0.000282373613314815 5.05886377439675e-09
0.000282424237798882 5.062847006971111e-09
0.000282474902170661 5.066836393776056e-09
0.000282525606491844 5.070831952311033e-09
0.000282576350824308 5.074833700096578e-09
0.000282627135230103 5.078841655243745e-09
0.000282677959771488 5.082855837263755e-09
0.000282728824510848 5.08687625966826e-09
0.000282779729510724 5.0909029374227705e-09
0.000282830674833894 5.094935895832508e-09
0.00028288166054329 5.09897514890106e-09
0.000282932686702026 5.103020714518971e-09
0.000282983753373362 5.107072608345272e-09
0.00028303486062075 5.111130848785682e-09
0.000283086008507838 5.115195456518742e-09
0.000283137197098448 5.1192664478342285e-09
0.000283188426456581 5.1233438412759835e-09
0.000283239696646403 5.127427653298411e-09
0.000283291007732307 5.131517905260369e-09
0.000283342359778787 5.135614609543661e-09
0.000283393752850581 5.139717789094034e-09
0.000283445187012613 5.143827463614708e-09
0.00028349666233001 5.147943652279164e-09
0.00028354817886804 5.152066368922436e-09
0.000283599736692186 5.156195636603916e-09
0.000283651335868095 5.16033147003443e-09
0.000283702976461631 5.1644738932001995e-09
0.000283754658538825 5.168622919698703e-09
0.000283806382165897 5.172778571233193e-09
0.000283858147409299 5.176940869617746e-09
0.000283909954335644 5.181109831075728e-09
0.000283961803011718 5.185285472463185e-09
0.000284013693504472 5.189467811968562e-09
0.000284065625881217 5.193656884251712e-09
0.000284117600209269 5.197852690390037e-09
0.000284169616556259 5.202055260052242e-09
0.000284221674989922 5.206264607558942e-09
0.00028427377557831 5.210480759883852e-09
0.000284325918389561 5.214703730000847e-09
0.000284378103492076 5.2189335409583185e-09
0.000284430330954405 5.223170209034844e-09
0.000284482600845397 5.227413765053243e-09
0.00028453491323401 5.2316642174516785e-09
0.000284587268189444 5.235921593326386e-09
0.000284639665781077 5.2401859076897735e-09
0.000284692106078549 5.24445718902482e-09
0.000284744589151683 5.248735454679566e-09
0.000284797115070456 5.2530207198013216e-09
0.000284849683905112 5.257313011671883e-09
0.000284902295726122 5.261612352477711e-09
0.000284954950604115 5.2659187586671475e-09
0.000285007648609942 5.270232251351092e-09
0.000285060389814699 5.274552856771828e-09
0.000285113174289659 5.278880591146504e-09
0.000285166002106354 5.283215481114705e-09
0.000285218873336475 5.287557541335631e-09
0.000285271788051938 5.291906796150368e-09
0.000285324746324916 5.296263270903939e-09
0.000285377748227779 5.300626984052238e-09
0.00028543079383311 5.3049979578230924e-09
0.000285483883213741 5.309376217363382e-09
0.000285537016442722 5.313761784237542e-09
0.000285590193593287 5.318154676152013e-09
0.000285643414738909 5.322554917434304e-09
0.000285696679953286 5.326962531578027e-09
0.000285749989310355 5.3313775417777894e-09
0.000285803342884309 5.335799972599972e-09
0.000285856740749511 5.340229842790233e-09
0.000285910182980573 5.344667175898401e-09
0.000285963669652326 5.349111994924819e-09
0.000286017200839867 5.353564326024048e-09
0.000286070776618509 5.358024189989721e-09
0.00028612439706377 5.362491608639675e-09
0.000286178062251452 5.366966610067244e-09
0.00028623177225755 5.3714492130572865e-09
0.000286285527158358 5.375939447987e-09
0.000286339327030325 5.380437330160356e-09
0.000286393171950234 5.384942893332599e-09
0.000286447061995031 5.389456152832397e-09
0.000286500997241879 5.393977130715263e-09
0.000286554977768269 5.398505861453255e-09
0.000286609003651917 5.403042365349073e-09
0.000286663074970726 5.4075866624906896e-09
0.000286717191802926 5.412138784910993e-09
0.000286771354226931 5.416698750917037e-09
0.000286825562321465 5.421266592305543e-09
0.000286879816165431 5.42584232616173e-09
0.000286934115838026 5.430425981991522e-09
0.000286988461418669 5.4350175833355385e-09
0.000287042852987112 5.439617160965686e-09
0.000287097290623275 5.444224734677524e-09
0.000287151774407361 5.448840329992853e-09
0.000287206304419828 5.453463973489176e-09
0.000287260880741414 5.458095695368845e-09
0.000287315503453118 5.462735517828982e-09
0.000287370172636134 5.4673834622265004e-09
0.00028742488837197 5.472039561566142e-09
0.000287479650742436 5.476703843953671e-09
0.000287534459829614 5.4813763364536035e-09
0.000287589315715743 5.486057056320574e-09
0.000287644218483422 5.490746038680489e-09
0.000287699168215492 5.495443307340107e-09
0.000287754164995042 5.5001488878827966e-09
0.000287809208905466 5.504862811447078e-09
0.000287864300030441 5.50958510381562e-09
0.000287919438453908 5.514315794486006e-09
0.000287974624260054 5.519054905366353e-09
0.000288029857533349 5.523802467068173e-09
0.00028808513835861 5.5285585129169564e-09
0.000288140466820855 5.533323063410173e-09
0.000288195843005446 5.538096152588877e-09
0.00028825126699795 5.5428778013953754e-09
0.000288306738884324 5.547668049958899e-09
0.000288362258750706 5.552466913798279e-09
0.000288417826683627 5.557274433708178e-09
0.000288473442769777 5.562090625889754e-09
0.000288529107096244 5.566915529494782e-09
0.000288584819750363 5.571749170347868e-09
0.000288640580819819 5.576591582163135e-09
0.000288696390392528 5.581442787786021e-09
0.000288752248556712 5.586302819792205e-09
0.000288808155400893 5.591171706296743e-09
0.000288864111013932 5.596049481908758e-09
0.00028892011548494 5.600936171775101e-09
0.000288976168903359 5.6058318094754995e-09
0.000289032271358955 5.610736425966696e-09
0.000289088422941782 5.615650051577074e-09
0.00028914462374216 5.620572711374951e-09
0.000289200873850781 5.625504444753425e-09
0.000289257173358634 5.630445278864234e-09
0.000289313522357016 5.6353952465418084e-09
0.000289369920937524 5.640354377377588e-09
0.000289426369192063 5.645322700988539e-09
0.000289482867212893 5.650300254861439e-09
0.000289539415092565 5.655287065790098e-09
0.000289596012923967 5.6602831697426696e-09
0.000289652660800327 5.6652885993949e-09
0.000289709358815172 5.670303384870977e-09
0.000289766107062347 5.675327558233617e-09
0.000289822905636044 5.680361154126385e-09
0.000289879754630772 5.685404204701615e-09
0.000289936654141416 5.69045674606926e-09
0.000289993604263118 5.69551880592074e-09
0.000290050605091414 5.700590422560001e-09
0.000290107656722227 5.705671634424508e-09
0.000290164759251641 5.710762457691566e-09
0.000290221912776278 5.715862948822149e-09
0.000290279117393053 5.720973132720099e-09
0.000290336373199129 5.72609303683622e-09
0.000290393680292085 5.731222702386338e-09
0.000290451038769874 5.736362166970137e-09
0.000290508448730715 5.741511456621945e-09
0.000290565910273299 5.746670619434732e-09
0.000290623423496581 5.7518396811336706e-09
0.000290680988499896 5.757018679775086e-09
0.000290738605382966 5.76220765375609e-09
0.0002907962742458 5.7674066333519655e-09
0.000290853995188871 5.772615663326221e-09
0.000290911768312984 5.777834777101036e-09
0.000290969593719241 5.78306400507816e-09
0.000291027471509223 5.788303395251232e-09
0.000291085401784778 5.793552972990409e-09
0.000291143384648216 5.79881278647204e-09
0.000291201420202161 5.80408286541231e-09
0.000291259508549611 5.809363248039452e-09
0.000291317649793986 5.814653977149626e-09
0.000291375844039083 5.8199550892227746e-09
0.00029143409138908 5.825266622981462e-09
0.000291492391948524 5.8305886156495125e-09
0.000291550745822318 5.835921101155918e-09
0.000291609153115756 5.841264122180597e-09
0.000291667613934672 5.8466177286108836e-09
0.000291726128385114 5.8519819449200325e-09
0.000291784696573643 5.857356820897812e-09
0.000291843318607156 5.8627423902796185e-09
0.000291901994592958 5.8681386957124495e-09
0.000291960724638792 5.873545777178582e-09
0.000292019508852797 5.878963678570217e-09
0.000292078347343465 5.88439243229472e-09
0.000292137240219833 5.889832094392039e-09
0.000292196187591199 5.895282689815706e-09
0.000292255189567367 5.900744270217246e-09
0.000292314246258545 5.906216875325007e-09
0.000292373357775339 5.9117005460552624e-09
0.000292432524228814 5.917195326763183e-09
0.000292491745730435 5.92270125794073e-09
0.00029255102239208 5.928218381624635e-09
0.000292610354326081 5.933746744085462e-09
0.000292669741645278 5.939286392539584e-09
0.000292729184462771 5.944837357416755e-09
0.000292788682892309 5.9503997006128e-09
0.000292848237047888 5.955973447663149e-09
0.000292907847044069 5.961558655363537e-09
0.000292967512995848 5.967155368478855e-09
0.000293027235018653 5.9727636267645e-09
0.000293087013228366 5.9783834797392735e-09
0.000293146847741317 5.984014968837351e-09
0.000293206738674277 5.989658140500635e-09
0.000293266686144504 5.995313042178351e-09
0.000293326690269711 6.0009797202176495e-09
0.000293386751168126 6.006658225049616e-09
0.000293446868958399 6.012348600145026e-09
0.000293507043759596 6.018050885750862e-09
0.000293567275691336 6.023765139379715e-09
0.000293627564873766 6.0294914126013506e-09
0.000293687911427398 6.035229739142942e-09
0.000293748315473239 6.0409801740005714e-09
0.000293808777132874 6.046742772401834e-09
0.000293869296528351 6.052517578721773e-09
0.000293929873782097 6.058304633454761e-09
0.000293990509017213 6.0641040031726155e-09
0.000294051202357196 6.0699157284956114e-09
0.000294111953926071 6.075739860408196e-09
0.000294172763848321 6.081576445694574e-09
0.000294233632248987 6.087425540187312e-09
0.000294294559253601 6.093287193480249e-09
0.00029435554498827 6.099161462967973e-09
0.000294416589579542 6.1050483916532294e-09
0.00029447769315455 6.110948039482396e-09
0.000294538855840865 6.116860447952129e-09
0.000294600077766653 6.122785680145888e-09
0.000294661359060603 6.12872378702211e-09
0.000294722699851987 6.134674824686599e-09
0.00029478410027048 6.140638836681562e-09
0.000294845560446463 6.146615892012564e-09
0.000294907080510722 6.1526060302357856e-09
0.000294968660594703 6.158609320350508e-09
0.000295030300830343 6.16462580839946e-09
0.000295092001350138 6.170655552275924e-09
0.000295153762287205 6.176698613659583e-09
0.000295215583775148 6.1827550395304754e-09
0.000295277465948179 6.188824894807801e-09
0.000295339408941084 6.194908232757966e-09
0.000295401412889207 6.201005110664164e-09
0.000295463477928461 6.207115586371607e-09
0.00029552560419536 6.213239719731818e-09
0.000295587791826994 6.2193775670821545e-09
0.000295650040961083 6.2255291929519045e-09
0.000295712351735887 6.231694650674064e-09
0.000295774724290352 6.237874008957503e-09
0.00029583715876386 6.244067310635134e-09
0.000295899655296581 6.250274637593983e-09
0.000295962214029208 6.256496037686577e-09
0.000296024835103049 6.262731575931155e-09
0.000296087518660051 6.268981315032829e-09
0.00029615026484277 6.27524531565635e-09
0.000296213073794408 6.281523643322234e-09
0.000296275945658829 6.287816362993365e-09
0.00029633888058044 6.2941235301410814e-09
0.000296401878704365 6.300445216072746e-09
0.000296464940176309 6.3067814792706666e-09
0.00029652806514272 6.313132392615128e-09
0.000296591253750617 6.31949801589635e-09
0.000296654506147686 6.325878413860132e-09
0.000296717822482351 6.33227366083415e-09
0.000296781202903625 6.338683815702973e-09
0.000296844647561202 6.345108947499307e-09
0.000296908156605538 6.351549130242399e-09
0.000296971730187623 6.358004419329109e-09
0.00029703536845925 6.364474896427782e-09
0.000297099071572919 6.37096062804798e-09
0.000297162839681724 6.37746167664748e-09
0.000297226672939485 6.383978114627719e-09
0.000297290571500793 6.390510019095774e-09
0.000297354535520918 6.3970574574456134e-09
0.000297418565155856 6.403620502060966e-09
0.000297482660562257 6.4101992197538355e-09
0.000297546821897618 6.4167936946206535e-09
0.000297611049320068 6.42340398811267e-09
0.00029767534298851 6.430030181266569e-09
0.000297739703062585 6.436672344499195e-09
0.000297804129702664 6.443330553412316e-09
0.00029786862306995 6.4500048897688435e-09
0.000297933183326287 6.456695417709579e-09
0.000297997810634371 6.4634022230532264e-09
0.000298062505157654 6.4701253825742175e-09
0.000298127267060345 6.4768649694443525e-09
0.000298192096507461 6.483621065894164e-09
0.000298256993664799 6.490393750819188e-09
0.00029832195869887 6.497183093717176e-09
0.00029838699177707 6.503989184961574e-09
0.000298452093067596 6.510812104380565e-09
0.000298517262739446 6.517651931020307e-09
0.000298582500962431 6.5245087464539986e-09
0.000298647807907146 6.531382630638132e-09
0.000298713183745114 6.53827367614563e-09
0.000298778628648642 6.545181958981942e-09
0.000298844142790866 6.5521075653163865e-09
0.000298909726345756 6.559050575388718e-09
0.000298975379488145 6.566011079133371e-09
0.000299041102393732 6.572989160139213e-09
0.000299106895239135 6.579984913058425e-09
0.000299172758201779 6.586998416209372e-09
0.000299238691459985 6.5940297608540975e-09
0.00029930469519303 6.601079041654505e-09
0.000299370769580974 6.608146337153045e-09
0.000299436914804848 6.615231745825852e-09
0.000299503131046567 6.622335354581307e-09
0.000299569418488996 6.629457259497965e-09
0.000299635777315915 6.6365975514411174e-09
0.000299702207712035 6.6437563227608985e-09
0.00029976870986293 6.650933662091129e-09
0.000299835283955201 6.6581296706499485e-09
0.000299901930176399 6.665344444078578e-09
0.000299968648715002 6.672578075203411e-09
0.000300035439760519 6.6798306666976555e-09
0.000300102303503363 6.687102308300679e-09
0.000300169240134981 6.69439310677533e-09
0.000300236249847768 6.70170315196285e-09
0.000300303332835075 6.709032544094118e-09
0.000300370489291425 6.716381398525123e-09
0.000300437719412244 6.7237498056878e-09
0.000300505023393957 6.731137864126901e-09
0.000300572401434077 6.738545686531306e-09
0.000300639853731117 6.745973369110822e-09
0.00030070738048469 6.753421024456305e-09
0.00030077498189544 6.760888755064886e-09
0.000300842658165095 6.768376667063553e-09
0.00030091040949639 6.775884865777055e-09
0.000300978236093261 6.783413468134878e-09
0.000301046138160627 6.790962573742321e-09
0.000301114115904606 6.798532301242901e-09
0.000301182169532335 6.806122754608708e-09
0.000301250299252132 6.813734050059933e-09
0.000301318505273442 6.8213663024097794e-09
0.000301386787806871 6.829019627210731e-09
0.000301455147064098 6.836694128355968e-09
0.000301523583257938 6.844389926347493e-09
0.00030159209660256 6.852107151961742e-09
0.000301660687313185 6.859845911304406e-09
0.000301729355606227 6.86760632240285e-09
0.000301798101699301 6.875388509504237e-09
0.00030186692581124 6.8831925908497625e-09
0.000301935828162142 6.891018695430222e-09
0.000302004808973256 6.89886693517607e-09
0.000302073868467115 6.906737441598055e-09
0.000302143006867494 6.914630338863464e-09
0.000302212224399437 6.9225457528874155e-09
0.000302281521289285 6.930483813212699e-09
0.000302350897764681 6.938444652581611e-09
0.00030242035405447 6.94642838667623e-09
0.00030248989038892 6.9544351625591845e-09
0.000302559506999588 6.962465107944497e-09
0.000302629204119361 6.970518354362142e-09
0.00030269898198243 6.978595032904532e-09
0.00030276884082435 6.9866952818204e-09
0.000302838780882054 6.9948192362822164e-09
0.0003029088023939 7.0029670427721936e-09
0.000302978905599631 7.011138835435e-09
0.000303049090740376 7.019334757173129e-09
0.000303119358058709 7.027554947973986e-09
0.000303189707798579 7.035799549791689e-09
0.000303260140205414 7.04406870902144e-09
0.000303330655526136 7.0523625744204825e-09
0.00030340125400907 7.060681287107875e-09
0.000303471935904059 7.069024999452422e-09
0.000303542701462512 7.077393868534186e-09
0.000303613550937307 7.085788039618338e-09
0.000303684484582835 7.094207665280665e-09
0.000303755502655004 7.1026528967317624e-09
0.000303826605411348 7.111123898168039e-09
0.000303897793110917 7.119620820808137e-09
0.000303969066014399 7.128143826240641e-09
0.00030404042438401 7.136693071753039e-09
0.000304111868483696 7.145268727185243e-09
0.000304183398579032 7.153870956649115e-09
0.000304255014937097 7.162499909214922e-09
0.000304326717826738 7.1711557652937524e-09
0.000304398507518513 7.179838693105152e-09
0.00030447038428463 7.1885488593725345e-09
0.000304542348399046 7.197286437325405e-09
0.000304614400137375 7.20605159462824e-09
0.000304686539777047 7.214844513848637e-09
0.000304758767597288 7.223665372244e-09
0.000304831083879067 7.232514345463296e-09
0.000304903488905197 7.24139161851843e-09
0.000304975982960212 7.25029736287685e-09
0.000305048566330571 7.2592317722932315e-09
0.000305121239304612 7.268195033397613e-09
0.000305194002172474 7.277187327421795e-09
0.000305266855226227 7.2862088476372176e-09
0.000305339798759817 7.295259782382039e-09
0.000305412833069227 7.304340333686988e-09
0.000305485958452305 7.3134506905781635e-09
0.000305559175208894 7.322591051445382e-09
0.000305632483640863 7.331761617865393e-09
0.000305705884052042 7.340962589974414e-09
0.000305779376748385 7.350194175711155e-09
0.000305852962037771 7.359456570948635e-09
0.000305926640230274 7.368749994537789e-09
0.000306000411638058 7.378074655980471e-09
0.000306074276575331 7.387430758833291e-09
0.00030614823535854 7.396818528999278e-09
0.000306222288306269 7.406238179204038e-09
0.000306296435739363 7.415689935775135e-09
0.000306370677980807 7.425174013088618e-09
0.000306445015355803 7.434690632079482e-09
0.000306519448191798 7.444240019858115e-09
0.000306593976818658 7.453822417095502e-09
0.000306668601568494 7.46343804968581e-09
0.000306743322775791 7.473087152225605e-09
0.000306818140777319 7.482769957384202e-09
0.000306893055912325 7.492486710090078e-09
0.00030696806852241 7.50223764764975e-09
0.000307043178951683 7.512023021060212e-09
0.00030711838754668 7.521843072641151e-09
0.000307193694656457 7.531698055349537e-09
0.000307269100632698 7.541588232723105e-09
0.000307344605829502 7.551513842910713e-09
0.00030742021060361 7.561475156895329e-09
0.000307495915314389 7.57147243045446e-09
0.000307571720323837 7.5815059332043e-09
0.000307647625996624 7.591575928137045e-09
0.000307723632700199 7.601682697482893e-09
0.000307799740804785 7.611826514339176e-09
0.000307875950683216 7.622007643896422e-09
0.000307952262711287 7.632226381239662e-09
0.000308028677267541 7.642482999299962e-09
0.000308105194733363 7.652777787677713e-09
0.000308181815493178 7.663111046386852e-09
0.000308258539934255 7.673483062385856e-09
0.000308335368446905 7.683894138969953e-09
0.000308412301424414 7.69434457427924e-09
0.000308489339263145 7.704834676440242e-09
0.000308566482362496 7.715364750331515e-09
0.000308643731125017 7.725935111182727e-09
0.00030872108595657 7.736546088721984e-09
0.000308798547266007 7.747197984407996e-09
0.000308876115465486 7.757891128539939e-09
0.000308953790970596 7.768625864365605e-09
0.000309031574200041 7.779402504062692e-09
0.000309109465575951 7.790221390774395e-09
0.000309187465523975 7.801082877713198e-09
0.000309265574473126 7.811987298980136e-09
0.000309343792855895 7.822935006207118e-09
0.000309422121108428 7.83392636268862e-09
0.000309500559670347 7.844961718038507e-09
0.000309579108984991 7.856041443475917e-09
0.000309657769499299 7.867165900481709e-09
0.00030973654166402 7.878335469731364e-09
0.000309815425933656 7.889550527016434e-09
0.000309894422766505 7.90081145319617e-09
0.000309973532624839 7.912118645392128e-09
0.000310052755974785 7.923472489820736e-09
0.000310132093286446 7.934873384602222e-09
0.000310211545034007 7.946321738592517e-09
0.000310291111695721 7.957817959444474e-09
0.000310370793754069 7.969362471070857e-09
0.000310450591695663 7.980955684249817e-09
0.000310530506011388 7.992598030513963e-09
0.000310610537196499 8.004289945343741e-09
0.000310690685750559 8.016031860960163e-09
0.000310770952177665 8.027824230072587e-09
0.00031085133698635 8.039667498886778e-09
0.00031093184068976 8.051562128148946e-09
0.000311012463805682 8.063508583508827e-09
0.000311093206856607 8.075507334853772e-09
0.00031117407036983 8.087558863265593e-09
0.00031125505487733 8.099663638326514e-09
0.000311336160916165 8.111822169526163e-09
0.000311417389028361 8.124034953545489e-09
0.000311498739760905 8.136302485595402e-09
0.000311580213665977 8.148625290383703e-09
0.000311661811301066 8.16100389474068e-09
0.000311743533228783 8.17343881323593e-09
0.000311825380017141 8.185930586823037e-09
0.000311907352239551 8.198479756982268e-09
0.000311989450475067 8.211086889549615e-09
0.000312071675308395 8.223752547859325e-09
0.000312154027329794 8.236477288840553e-09
0.00031223650713528 8.249261690920176e-09
0.000312319115326884 8.262106355080412e-09
0.000312401852512582 8.27501187812978e-09
0.000312484719306358 8.287978859724754e-09
0.000312567716328424 8.301007924179396e-09
0.000312650844205163 8.314099689689087e-09
0.000312734103569326 8.327254795068117e-09
0.000312817495060125 8.340473887978393e-09
0.000312901019323398 8.353757629365569e-09
0.000312984677011634 8.367106687753646e-09
0.000313068468784047 8.38052173559677e-09
0.000313152395306781 8.394003466599964e-09
0.000313236457252945 8.407552580878146e-09
0.000313320655302835 8.421169795420861e-09
0.00031340499014399 8.434855837289986e-09
0.000313489462471159 8.448611428318945e-09
0.000313574072986823 8.462437343181788e-09
0.000313658822400922 8.476334329505716e-09
0.000313743711431176 8.490303163725403e-09
0.000313828740803221 8.504344644172438e-09
0.000313913911250619 8.518459560018296e-09
0.000313999223515269 8.532648748858731e-09
0.000314084678347136 8.54691301624564e-09
0.000314170276504812 8.561253231888274e-09
0.000314256018755505 8.575670251958492e-09
0.000314341905875123 8.590164952529032e-09
0.000314427938648474 8.604738224050077e-09
0.000314514117869548 8.619390987076737e-09
0.000314600444341569 8.63412416471576e-09
0.000314686918877009 8.648938684630747e-09
0.000314773542298204 8.663835537199106e-09
0.000314860315437148 8.678815684853769e-09
0.000314947239135694 8.693880120944737e-09
0.000315034314246 8.709029874757867e-09
0.000315121541630604 8.724265987611633e-09
0.00031520892216249 8.739589503774631e-09
0.000315296456725423 8.75500150671816e-09
0.000315384146214111 8.770503090318706e-09
0.000315471991534552 8.786095388752106e-09
0.000315559993604198 8.80177954610851e-09
0.000315648153351966 8.817556713454424e-09
0.000315736471718722 8.833428086025056e-09
0.00031582494965744 8.849394881689598e-09
0.000315913588133632 8.865458351051204e-09
0.000316002388125171 8.881619735684394e-09
0.000316091350622997 8.897880344834966e-09
0.000316180476631069 8.914241484462533e-09
0.000316269767166995 8.930704519778526e-09
0.000316359223261993 8.947270816574932e-09
0.000316448845961342 8.963941782460341e-09
0.000316538636324622 8.980718850581215e-09
0.000316628595426001 8.997603484337441e-09
0.000316718724354748 9.014597197589727e-09
0.000316809024215357 9.031701515476776e-09
0.000316899496128173 9.048918025537869e-09
0.000316990141229265 9.06624830387072e-09
0.000317080960671203 9.083694005444672e-09
0.000317171955623285 9.101256805896755e-09
0.000317263127271899 9.118938420767363e-09
0.000317354476821239 9.136740631232018e-09
0.00031744600549318 9.154665211635815e-09
0.000317537714528085 9.172714014297005e-09
0.000317629605185151 9.190888927541583e-09
0.000317721678742964 9.20919189638541e-09
0.00031781393649976 9.227624887169586e-09
0.000317906379774129 9.246189944542898e-09
0.000317999009905325 9.264889135890258e-09
0.000318091828254107 9.28372462111931e-09
0.000318184836202911 9.302698570598023e-09
0.000318278035156669 9.321813239430083e-09
0.000318371426543181 9.341070922922943e-09
0.000318465011813994 9.36047399992328e-09
0.000318558792444879 9.380024902079901e-09
0.000318652769936422 9.399726110841011e-09
0.000318746945814727 9.41958019349903e-09
0.000318841321632309 9.439589791506639e-09
0.000318935898968555 9.459757604346184e-09
0.0003190306794306 9.480086411978021e-09
0.000319125664654236 9.500579088134046e-09
0.000319220856304529 9.521238569224639e-09
0.000319316256076763 9.542067885879281e-09
0.000319411865697276 9.563070151026507e-09
0.000319507686924351 9.58424856986635e-09
0.000319603721549366 9.605606463609384e-09
0.00031969997139765 9.627147234227757e-09
0.00031979643832952 9.648874393057049e-09
0.000319893124241385 9.670791558157113e-09
0.0003199900310668 9.692902458924734e-09
0.000320087160777866 9.715210960846669e-09
0.000320184515386164 9.737721023201412e-09
0.000320282096944451 9.760436778872687e-09
0.000320379907547528 9.783362444537613e-09
0.000320477949334072 9.806502424708375e-09
0.000320576224487849 9.829861239209028e-09
0.000320674735239371 9.853443581361298e-09
0.000320773483867487 9.877254302795812e-09
0.000320872472701055 9.901298418926165e-09
0.000320971704120883 9.925581144952058e-09
0.000321071180561501 9.950107870474332e-09
0.000321170904512941 9.974884168766464e-09
0.000321270878523044 9.999915839323322e-09
0.000321371105199625 1.002520890219629e-08
0.000321471577540331 1.004951642947918e-08
0.000321572267339822 1.007107618594963e-08
0.00032167316485444 1.009181699168842e-08
0.000321774268963531 1.011247996778625e-08
0.000321875580456726 1.013322961030397e-08
0.000321977100560889 1.015410379986771e-08
0.000322078830615169 1.017511247088035e-08
0.000322180771999042 1.019625936930228e-08
0.000322282926116601 1.021754689931797e-08
0.000322385294393486 1.0238977201818579e-08
0.000322487878276097 1.026055235557987e-08
0.000322590679232307 1.0282274514498311e-08
0.000322693698751898 1.0304145872354439e-08
0.000322796938346867 1.032616865322797e-08
0.000322900399552017 1.0348345147832419e-08
0.000323004083925573 1.037067770250511e-08
0.000323107993049826 1.039316872844789e-08
0.000323212128531603 1.041582068724863e-08
0.000323316492003069 1.0438636118922431e-08
0.000323421085121967 1.046161758406707e-08
0.000323525909572758 1.048476776580492e-08
0.000323630967066994 1.0508089379728049e-08
0.000323736259344227 1.0531585228901189e-08
0.00032384178817252 1.0555258176998341e-08
0.000323947555349366 1.057911117227405e-08
0.000324053562702495 1.060314724667048e-08
0.000324159812090673 1.062736951350294e-08
0.000324266305404449 1.0651781156816561e-08
0.000324373044567259 1.0676385479785831e-08
0.000324480031536042 1.0701185832453509e-08
0.000324587268302325 1.0726185693332639e-08
0.00032469475689339 1.0751388645985901e-08
0.000324802499373223 1.077679836481232e-08
0.000324910497843385 1.0802418627973641e-08
0.000325018754444376 1.082825333274255e-08
0.00032512727135663 1.0854306487480149e-08
0.000325236050801873 1.088058223760659e-08
0.000325345095044406 1.0907084846217503e-08
0.000325454406392151 1.09338186926605e-08
0.000325563987198359 1.09607883275348e-08
0.00032567383986292 1.098799842284717e-08
0.000325783966833861 1.101545381250343e-08
0.000325894370608901 1.1043159478837988e-08
0.000326005053737133 1.1071120576580089e-08
0.000326116018820688 1.1099342431522871e-08
0.000326227268516626 1.112783054834601e-08
0.00032633880553875 1.115659062418835e-08
0.000326450632659653 1.118562855880835e-08
0.000326562752712605 1.121495044042346e-08
0.000326675168594055 1.124456260970924e-08
0.000326787883265722 1.127447161557859e-08
0.000326900899756708 1.130468421995425e-08
0.000327014221166544 1.133520749991567e-08
0.000327127850667817 1.136604877744802e-08
0.000327241791508579 1.139721563677808e-08
0.00032735604701548 1.142871595836089e-08
0.000327470620596879 1.1460557958033282e-08
0.000327585515746464 1.149275019041491e-08
0.000327700736045956 1.1525301500490641e-08
0.000327816285169402 1.1558221156930318e-08
0.000327932166886855 1.159151880378446e-08
0.000328048385068725 1.162520451629141e-08
0.000328164943689791 1.165928877551721e-08
0.000328281846833901 1.1693782537678832e-08
0.000328399098699055 1.172869726856763e-08
0.00032851670360245 1.176404494313613e-08
0.000328634665986227 1.1799838110131202e-08
0.000328752990423091 1.1836089890519509e-08
0.000328871681623061 1.1872814079796701e-08
0.000328990744439827 1.191002511526884e-08
0.000329110183878174 1.194773818265049e-08
0.000329230005101858 1.1985969256622259e-08
0.000329350213441378 1.202473509763352e-08
0.000329470814403324 1.2064053409933968e-08
0.000329591813679695 1.210394283152502e-08
0.000329713217158287 1.214442305217809e-08
0.000329835030934014 1.2185514898038199e-08
0.000329957261320429 1.222724035130868e-08
0.000330079914862765 1.226962272616439e-08
0.00033020299835225 1.2312686762873979e-08
0.000330326518841055 1.235645871429687e-08
0.000330450483658907 1.240096651014821e-08
0.000330574900431079 1.244623989570611e-08
0.000330699777098162 1.2492310607361621e-08
0.000330825121937568 1.253921255447795e-08
0.000330950943586935 1.258698200689613e-08
0.000331077251070141 1.263565786013696e-08
0.000331204053825497 1.2685281857301621e-08
0.000331331361737918 1.273589900144123e-08
0.000331459185173308 1.2787557743131751e-08
0.000331587535017232 1.284031047824685e-08
0.000331716422718257 1.2894213946066699e-08
0.000331845860335572 1.2949329730999291e-08
0.00033197586059345 1.300572491327801e-08
0.000332106436941598 1.3063472682507242e-08
0.000332237603623472 1.312265314672881e-08
0.000332369375754144 1.318335429747939e-08
0.000332501769407721 1.3245672983702039e-08
0.000332634801718938 1.330971635664004e-08
0.000332768490998466 1.337560325957052e-08
0.000332902856866319 1.344346606953074e-08
0.000333037920407011 1.3513452924838663e-08
0.000333173704350253 1.3585730309190129e-08
0.000333310233283017 1.3660486276317128e-08
0.000333447533900795 1.373793443395592e-08
0.000333585635306774 1.381831884976613e-08
0.000333724569370297 1.3901920105361641e-08
0.000333864371161231 1.3989063099960681e-08
0.00033400507948128 1.4080126947915718e-08
0.000334146737519496 1.4175557773419759e-08
0.000334289393671541 1.4275885514066861e-08
0.000334433102575409 1.43817462152342e-08
0.000334577926438877 1.449391212145226e-08
0.000334723936769423 1.4613333277523511e-08
0.000334871216665319 1.474119559350782e-08
0.000335019863912024 1.4879004486392791e-08
0.00033516999526064 1.5028707851246722e-08
0.000335321752492452 1.519288256955e-08
0.000335475254157939 1.5366971892164962e-08
0.00033563019165906 1.550691947771379e-08
0.000335786652620523 1.566384049809245e-08
0.000335950001766747 1.6766604052851782e-08
0.000336124296206076 1.7211882648816383e-08
0.0003363128579427 1.944621108221587e-08
0.000336546143104333 2.336057696475376e-08
0.000336775508359342 2.254364822271941e-08
0.000336963256588604 1.86059065803805e-08
0.00033717190169055 2.116382944919817e-08
0.000337398165656207 2.265655767799982e-08
0.000337627516837539 2.2843939857111e-08
0.000337828584472504 2.0019808495622074e-08
0.000338028345327672 1.995388530907778e-08
0.000338230431987602 2.062483893106051e-08
0.000338444609468664 2.108864505390965e-08
0.000338639592745174 1.9802713771437738e-08
0.000338918214919931 2.7932455034264194e-08
0.000339187383265006 2.7225809373013524e-08
0.000339457115000456 2.6697948597576978e-08
0.000339743235908819 2.8587946775414234e-08
0.000340018587210505 2.811375139660756e-08
0.000340282212815755 2.5449932853701113e-08
0.000340474071381837 1.896658553207014e-08
0.000340678327504814 2.0399790419022147e-08
0.00034087988572125 2.0194028250422162e-08
0.000341083041825747 2.082158122614237e-08
0.000341336583906285 2.577550906170357e-08
0.00034162445782447 2.901341304459911e-08
0.000341938334702155 3.151800251694332e-08
0.000342236538082703 2.9471954386601344e-08
0.00034252005738022 2.833517692261496e-08
0.000342802770419376 2.7915634868821698e-08
0.000343011964864338 2.063929555066743e-08
0.000343208671704839 1.955291558014432e-08
0.000343448482820899 2.396017730022722e-08
0.000343638206972521 1.8828009050063566e-08
0.0003438651849494 2.291552984636004e-08
0.000344081853710803 2.225888508911713e-08
0.00034433941594407 2.530721877994979e-08
0.000344577875323854 2.374102427395847e-08
0.000344783239051885 2.032700119879749e-08
0.000344984555001807 2.0136886018981804e-08
0.000345191341350443 2.0605787687720166e-08
0.000345381451939885 1.9041885454163362e-08
0.00034558215418323 2.003588917560205e-08
0.00034578680213982 2.1031672598978522e-08
0.000345996676563301 2.049926873069403e-08
0.000346199060276687 2.050150401098665e-08
0.000346400488599862 2.0267054413925423e-08
0.000346609999320529 2.0825768255880742e-08
0.000346819580955617 2.088753049216943e-08
0.000347019136302302 1.9704582815202378e-08
0.000347254086088204 2.394960045369883e-08
0.00034746300595259 2.060257953014035e-08
0.000347665022641242 2.014653531511173e-08
0.000347865205791776 2.027503575865168e-08
0.000348110087322595 2.4768830866802273e-08
0.000348328194596275 2.125012642813403e-08
0.000348529402812175 2.01797147206388e-08
0.000348770222612618 2.4649067179155157e-08
0.000349021433019588 2.533397181022761e-08
0.000349241025659209 2.1071341857007783e-08
0.000349488892613723 2.571836156907191e-08
0.000349788579381222 3.018287140998921e-08
0.000350068277722983 2.7349228315901294e-08
0.000350292960029093 2.222506859284855e-08
0.000350506582736722 2.132250221854095e-08
0.000350709127248444 1.9984602813135187e-08
0.000350918309814853 2.098988558071614e-08
0.000351134627442576 2.199406268972594e-08
0.000351354495980612 2.210886920112692e-08
0.000351569256971329 2.0993543638418433e-08
0.000351776123809272 2.071756327144479e-08
0.000351978766965448 2.0212789259191185e-08
0.0003521999741687 2.2112021323371394e-08
0.000352411587138007 2.178224360062674e-08
0.000352679008287553 2.643390350592041e-08
0.000352895079396072 2.1199644829178092e-08
0.000353120559799128 2.381403008216382e-08
0.000353372870630831 2.426761741376711e-08
0.000353591417511904 2.2174016632874493e-08
0.000353810603073105 2.1589501670284217e-08
0.000354018118979781 2.070328510314763e-08
0.000354228488002595 2.1042152148287143e-08
0.000354447269356832 2.192996337302827e-08
0.00035465264027737 2.0400330686857058e-08
0.000354865389224333 2.151621229670538e-08
0.000355085477626005 2.190261587572149e-08
0.000355295804049859 2.093051113944739e-08
0.000355503612312352 2.073446321063726e-08
0.000355720688703282 2.236491645101887e-08
0.000356003489903685 2.8303322588765348e-08
0.000356253151038558 2.4596676990571598e-08
0.000356534778193708 2.879835218169153e-08
0.000356817870544601 2.7632831916372288e-08
0.000357033926089878 2.140291797550983e-08
0.000357257056802994 2.229698176071862e-08
0.000357471727766003 2.1435967178946e-08
0.000357714031703726 2.4463815259438278e-08
0.000357933732530389 2.2482964365956692e-08
0.000358181084340892 2.4378612334335566e-08
0.000358405820383037 2.2343720179828352e-08
0.000358631001641597 2.266065162568472e-08
0.000358873596159673 2.387793235389999e-08
0.000359091798826223 2.1871224066051212e-08
0.00035932941076211 2.4125111465341592e-08
0.000359553688310379 2.2165480945806162e-08
0.000359771501325534 2.182827489702136e-08
0.000359986426467183 2.150919277135673e-08
0.000360215812226667 2.3439724877119506e-08
0.000360437841425069 2.1584206993531375e-08
0.000360662755231228 2.2649923049359978e-08
0.000360876896462028 2.176772793902998e-08
0.000361105572371169 2.249358660092569e-08
0.000361323459527915 2.1564508018252928e-08
0.000361549710408573 2.2945449139476292e-08
0.000361799652774667 2.502686916778321e-08
0.00036202372945969 2.247277844827994e-08
0.000362267551916588 2.396422541771347e-08
0.000362486659050689 2.20096686129906e-08
0.000362719053180508 2.3143918683856972e-08
0.000362934752948866 2.2302258669514832e-08
0.000363172149734541 2.2982081390556307e-08
0.000363382772408569 2.1081755887350188e-08
0.000363620898952847 2.425494483435028e-08
0.00036388117230146 2.6172414219884228e-08
0.000364107648747367 2.217184545607531e-08
0.000364341384204026 2.3852188570369793e-08
0.000364580596588455 2.384049988739289e-08
0.000364803725892445 2.1887859979160752e-08
0.000365047775566955 2.4372101226545798e-08
0.000365277928380723 2.300653950277029e-08
0.000365489341203828 2.110258025419528e-08
0.000365735805012786 2.6114454110710426e-08
0.00036605387664589 3.102418549695515e-08
0.000366293892414707 2.33878409274309e-08
0.000366525007721751 2.331768973583754e-08
0.000366773492062722 2.587744118696258e-08
0.00036711066004923 3.3239571084191254e-08
0.000367357963827257 2.4036844092411664e-08
0.000367598100780178 2.4373863663590413e-08
0.000367859432562673 2.5951977081832418e-08
0.000368085549532771 2.2419059467112e-08
0.000368318984061613 2.3817314712459997e-08
0.000368548914057095 2.251464244934994e-08
0.000368770703161046 2.2141763638381632e-08
0.00036899130046985 2.214386962684496e-08
0.000369255329262503 2.693108799066374e-08
0.000369492726124793 2.3178797484070247e-08
0.000369737443414124 2.464625877116194e-08
0.000369964440583917 2.273515196876393e-08
0.00037022456005872 2.590426797913144e-08
0.000370458653534882 2.346730338701789e-08
0.000370685604294482 2.2559149219021387e-08
0.000370934717342205 2.5170722860710354e-08
0.000371161648578623 2.2937139933654418e-08
0.000371409889681145 2.426139663081395e-08
0.000371653763172057 2.457804932952822e-08
0.000371884840637334 2.295352145297493e-08
0.000372126373858064 2.423276236875444e-08
0.000372360140476816 2.327178431867942e-08
0.000372595611601484 2.3792162047978852e-08
0.00037283740829124 2.408337076002614e-08
0.000373065302527131 2.2770841912396678e-08
0.000373298898121331 2.328380420111648e-08
0.000373558375127913 2.660691127409881e-08
0.000373818662434919 2.534891275008073e-08
0.000374075812787364 2.576670561868981e-08
0.000374312313574274 2.361412259695951e-08
0.00037458715565911 2.8450084244471682e-08
0.000374942153162209 3.6580326544924146e-08
0.000375318669010021 3.626178459461527e-08
0.000375607869293102 2.906317952137897e-08
0.000375918386029429 3.1311314929265535e-08
0.000376229745183987 3.0775434811940434e-08
0.000376497169570248 2.607364301522508e-08
0.00037676784492183 2.7615813363662972e-08
0.000377085928672379 3.18927764995646e-08
0.000377362140414136 2.776931026475017e-08
0.000377620671319439 2.539470403823181e-08
0.000377865997542827 2.453090046980462e-08
0.000378121429761089 2.5286992917394026e-08
0.000378390344547782 2.7631459599666264e-08
0.000378649940414442 2.520200363540745e-08
0.000378966375705941 3.3434513193735865e-08
0.000379299980965754 3.1584666117352445e-08
0.000379549468421919 2.5089702624451925e-08
0.000379799823171011 2.564512112814223e-08
0.000380061281778479 2.569908398715729e-08
0.000380307452424516 2.4455025012453695e-08
0.000380602567520148 3.051182468223962e-08
0.000380935513882787 3.304256056692047e-08
0.000381218941034095 2.7438416661463514e-08
0.000381465894954403 2.4801319110622226e-08
0.00038171934695415 2.5503237417523917e-08
0.00038196724869506 2.5310089665244643e-08
0.000382260989687824 2.8645800116290152e-08
0.000382512722517922 2.51027739025919e-08
0.000382759055330546 2.483870337667527e-08
0.000383010318464514 2.5246743688464252e-08
0.000383267233800724 2.5387549588920472e-08
0.000383554087752746 2.9496585816965246e-08
0.00038388021161007 3.2234629021174574e-08
0.000384128752507744 2.466961320990379e-08
0.000384433366353184 3.056794777776579e-08
0.000384718637876023 2.8264608991080998e-08
0.000384971624738286 2.5612273392570875e-08
0.00038526259791338 2.906871143994578e-08
0.000385566949342935 3.111132626060431e-08
0.000385883505018594 3.09408621117654e-08
0.000386126284615158 2.398031143915877e-08
0.000386375650589946 2.513572002488641e-08
0.00038665502612059 2.8007319710661582e-08
0.000386928304774109 2.7470135307226275e-08
0.000387179295960756 2.485523255974844e-08
0.00038748294536161 3.064626937502462e-08
0.000387735231703986 2.529338791196574e-08
0.000387999086555837 2.627862627368416e-08
0.000388253688270962 2.524294344731104e-08
0.000388498833256486 2.4332472084173698e-08
0.000388746648625022 2.4780060282313355e-08
0.000388998144720371 2.615022283027545e-08
0.000389268557102677 2.6050534482236047e-08
0.00038951374556968 2.454051154188339e-08
0.000389779008376209 2.6804393315834905e-08
0.000390025039565685 2.4784614328277673e-08
0.000390337815457942 3.143173360874027e-08
0.000390625725302336 2.8550792993316442e-08
0.000390887266325394 2.604712633320802e-08
0.00039114482330928 2.557886925911791e-08
0.000391431396617644 2.9195544855542848e-08
0.00039177506825431 3.445815384512141e-08
0.00039208060672599 3.0299587822378906e-08
0.000392357891541694 2.7366885065671638e-08
0.00039262025534472 2.623021986275268e-08
0.000392877527986925 2.5892904207910492e-08
0.000393137205575185 2.5775616430159047e-08
0.000393393085186756 2.6287698705549384e-08
0.000393660443002869 2.598732390203153e-08
0.000393922105041385 2.687570867559743e-08
0.000394192823770576 2.640799032642186e-08
0.000394451505658181 2.596729888740626e-08
0.000394754043915466 3.093877011313468e-08
0.000395054113099593 2.929080134178394e-08
0.000395334556286202 2.8380335843383507e-08
0.000395616689274654 2.8144127453264854e-08
0.000395998087564977 3.948476611834509e-08
0.00039629508486984 2.804771487772433e-08
0.000396564170421802 2.6931672233419848e-08
0.000396819849154693 2.636803638687948e-08
0.000397115429412051 2.8790597103469508e-08
0.00039736557064034 2.4933173158899147e-08
0.000397615725401274 2.5062525023876593e-08
0.000397881491963043 2.6604383812411347e-08
0.000398133972611367 2.590615481936518e-08
0.000398443054475183 3.231323012380903e-08
0.000398844544988223 4.041235063890235e-08
0.000399240718226692 3.802207626884588e-08
0.000399592129873515 3.579836110373307e-08
0.000399947243198151 3.422603383813591e-08
0.000400247273108019 3.021900754629038e-08
0.000400519456101222 2.7897546259086216e-08
0.000400867916052945 3.5063344471728204e-08
0.000401245865547001 3.697639981650766e-08
0.000401513214015536 2.6821040966931303e-08
0.000401791658648067 2.7730108137030302e-08
0.000402068960156074 2.748415742849118e-08
0.000402366968320978 2.994693459070104e-08
0.000402641853280814 2.763922255133207e-08
0.00040293091142039 2.8554680158360728e-08
0.000403199779630712 2.769864796696457e-08
0.000403541614512847 3.414689821800144e-08
0.000403890505612981 3.5017006929183235e-08
0.000404221764141808 3.3005868353212946e-08
0.00040457677800827 3.609428976923993e-08
0.000404924686419311 3.378381905745157e-08
0.000405207918376072 2.8056170932978017e-08
0.000405471643954517 2.623074557458061e-08
0.000405742265038487 2.7332351319696438e-08
0.000406010068912204 2.6640250913716634e-08
0.000406289273141099 2.8509788897916288e-08
0.000406592543225161 2.9608222247468525e-08
0.000406860997004665 2.684490445962237e-08
0.000407126600760844 2.657811130512061e-08
0.000407404180698203 2.7725409998925926e-08
0.000407667444500173 2.643511941459371e-08
0.000407964523785672 3.020033136684243e-08
0.000408291689237124 3.28242230853827e-08
0.000408674474401356 3.9981388156814826e-08
0.000409074609142097 3.878710504148152e-08
0.000409399837889065 3.1706831743841335e-08
0.000409670483180974 2.677103375379157e-08
0.000409964210896677 3.0151293757501016e-08
0.000410342462242066 3.795066259010672e-08
0.000410712284940405 3.640459947355667e-08
0.000410983173259773 2.7008627153648723e-08
0.000411260904376692 2.752985315195505e-08
0.000411543916587686 2.8352342709838503e-08
0.000411830428415793 2.9305125427221098e-08
0.000412155684508781 3.257358652515879e-08
0.000412516181543516 3.700245830318096e-08
0.000412879196552675 3.504651033239502e-08
0.000413158466007367 2.779471225502908e-08
0.000413490346166436 3.325064812576884e-08
0.000413783859187771 2.934379024553085e-08
0.000414075369701675 2.8956262123137946e-08
0.000414421177008641 3.5081372575047896e-08
0.000414794710378476 3.726444833137716e-08
0.000415154578030709 3.609000397267248e-08
0.000415527727541017 3.829202438192145e-08
0.000415934963386539 4.0256362216542705e-08
0.000416262641129931 3.17076072924384e-08
0.000416542661494365 2.811086828574072e-08
0.000416823022573448 2.793546946802097e-08
0.000417119413674153 2.97000555518884e-08
0.000417405797316795 2.8910129461430274e-08
0.00041773966571339 3.346238849197383e-08
0.000418063393422396 3.1870923505072425e-08
0.000418362446404995 3.005355800349607e-08
0.000418644792146269 2.832894509838249e-08
0.000418917590555947 2.7035932696567923e-08
0.000419189945508303 2.720567288046514e-08
0.000419482963011047 2.953375709031587e-08
0.000419804983818195 3.246497078613542e-08
0.000420100238855673 2.907519563866434e-08
0.000420386305960542 2.870145879967004e-08
0.000420677518142978 2.969479231591395e-08
0.000420991900938532 3.102856299412986e-08
0.000421311146036662 3.194243839625595e-08
0.000421641616388123 3.36189147623302e-08
0.000421966426740891 3.1715106270025055e-08
0.000422307461703891 3.469772287013474e-08
0.000422656076208928 3.4676604845736986e-08
0.000422972210889205 3.115851630878267e-08
0.000423264013746311 2.9204143233826116e-08
0.000423572924709877 3.2190251684661724e-08
0.00042396410109653 3.878839289893319e-08
0.000424283598087243 3.1683272022146875e-08
0.000424582421693369 2.9231854878867717e-08
0.000424921849090359 3.570525805984058e-08
0.000425370897879938 4.361481533790184e-08
0.000425709219730542 3.3380919803416624e-08
0.000426005313217964 3.017793083105099e-08
0.000426350565459244 3.420709455355006e-08
0.000426642933202128 2.889746606770698e-08
0.000426935404291278 2.9902051230996617e-08
0.0004273084044269 3.715741497191349e-08
0.000427605895199267 2.9243298826901927e-08
0.000427935460847932 3.3469235100886136e-08
0.000428267478326492 3.322888168380178e-08
0.000428561168137792 2.905552778088071e-08
0.000428880967524087 3.213915448395674e-08
0.000429168783024549 2.8651193177960912e-08
0.000429459364157255 2.883357576979084e-08
0.000429744011403955 2.843128027713688e-08
0.000430077630828137 3.3472855010549095e-08
0.000430460355281183 3.916816150699275e-08
0.00043084102977324 3.837748334806805e-08
0.000431251224937292 4.045078765588083e-08
0.000431619113607087 3.6552088455141796e-08
0.000432001786302848 3.930960897974997e-08
0.000432410963950912 4.088696486255593e-08
0.000432802077219712 3.836310093831755e-08
0.000433192002086218 3.87724549775082e-08
0.000433492316995334 2.9764954978255782e-08
0.000433794337715803 2.99288953710903e-08
0.000434109423860731 3.235964111221555e-08
0.000434478996767411 3.7430800590516545e-08
0.000434916519232406 4.3889514487241e-08
0.000435354102201887 4.368868036151206e-08
0.000435752434103265 3.895073533015327e-08
0.000436057642660368 3.016219612495326e-08
0.000436371783854873 3.190546747803721e-08
0.000436752265479166 3.848655397758204e-08
0.000437073912186337 3.11976221339283e-08
0.000437484979479574 4.349626087252648e-08
0.000437905465759534 4.025624162020169e-08
0.000438286156079671 3.847157341802504e-08
0.000438667577163049 3.752286133377717e-08
0.000439015262791353 3.465107610197318e-08
0.000439312872404552 2.9680238600351342e-08
0.000439633910533903 3.257190139176478e-08
0.000440000486112898 3.658926056493921e-08
0.000440382909037884 3.8275420880668015e-08
0.000440690133633114 3.041656492858212e-08
0.000441048920011938 3.611585604588765e-08
0.000441363103952826 3.1476139941459033e-08
0.000441737858936588 3.8242322044308667e-08
0.000442062559825909 3.1131182288946325e-08
0.000442377721979162 3.2082933516055126e-08
0.000442699144151977 3.157616528912023e-08
0.000443002709025695 3.0843296445107564e-08
0.000443327447801979 3.1975152412982364e-08
0.000443626593682875 2.9943854001670236e-08
0.000443954336690707 3.2770346790783255e-08
0.000444260916906062 3.065647923664889e-08
0.000444556235385975 3.0057204554847616e-08
0.000444873935606911 3.148833523357422e-08
0.000445200311100047 3.287154157207948e-08
0.000445576282711368 3.797708393584593e-08
0.000445942667506965 3.59236051457593e-08
0.000446250962761866 3.067619029716326e-08
0.000446554813447225 3.060937789918955e-08
0.000446889900717212 3.331124075410601e-08
0.000447269439680881 3.8677652522874595e-08
0.000447685305533238 4.210457680538898e-08
0.00044810684673449 4.195171553329596e-08
0.000448491476266403 3.7850504242775075e-08
0.000448914005415628 4.3996710886714363e-08
0.000449329162194699 3.986479134275961e-08
0.000449641115192773 3.073172419541548e-08
0.000449975637056816 3.3771741666895496e-08
0.000450283384726541 3.120992580333442e-08
0.000450605507697338 3.165105778398954e-08
0.000450917215582805 3.09558042311683e-08
0.000451246878979015 3.338562642276816e-08
0.000451563764738921 3.126364198084171e-08
0.000451865094906998 3.015429796081208e-08
0.000452221091668812 3.6004353284373855e-08
0.000452562258923476 3.371306485725745e-08
0.000452881835006613 3.233063453801031e-08
0.000453201248465506 3.269067162448237e-08
0.00045353855556136 3.267056052555586e-08
0.000453876103804071 3.388840635461965e-08
0.000454206012115633 3.305555034968536e-08
0.000454521572478954 3.136442941644672e-08
0.000454876631371497 3.577641619976482e-08
0.000455200164075899 3.273800367022522e-08
0.000455546920077426 3.396452837754496e-08
0.000455950889208729 4.2402026674615155e-08
0.000456364198716855 3.976933599761451e-08
0.000456693455224994 3.319346246633357e-08
0.000457028201640429 3.3079242248434974e-08
0.000457355664363762 3.259611064448083e-08
0.000457701203438152 3.496773562865718e-08
0.00045809097402476 3.905279828381731e-08
0.000458542606268128 4.672257040016295e-08
0.000458991174090672 4.4991913363867016e-08
0.000459363597383976 3.493781211963886e-08
0.000459698787179565 3.408385510543982e-08
0.000460048216005012 3.5634777938117596e-08
0.000460409506963408 3.5104596671216673e-08
0.000460735536494731 3.2429058772797674e-08
0.000461058984154231 3.267284920454225e-08
0.000461395296337738 3.400145463867715e-08
0.000461724922457841 3.223200743081698e-08
0.000462065352214036 3.4386720396721035e-08
0.0004623823303601 3.145850437490845e-08
0.000462735390739603 3.5212711544193797e-08
0.000463070818437346 3.35592353809327e-08
0.000463407167257764 3.362233042252156e-08
0.000463746689412896 3.486680117283434e-08
0.0004641294314679 3.7574369069780994e-08
0.00046445549317113 3.2571010886179056e-08
0.000464779319703276 3.2358748248335864e-08
0.000465099245260137 3.18980127753978e-08
0.000465436398223308 3.4600674638275274e-08
0.000465812880113625 3.695863476814633e-08
0.00046615915151892 3.431235225567103e-08
0.000466523729966139 3.6927365745297525e-08
0.000466851359669341 3.2505967588288475e-08
0.000467202792456515 3.522509961617225e-08
0.000467535660003427 3.309874492590872e-08
0.000467929848368257 4.031425751817814e-08
0.000468305524171862 3.7010016024249683e-08
0.000468642217451421 3.35299561256631e-08
0.000468978069264878 3.468813296411838e-08
0.00046938062955457 4.015442461060478e-08
0.000469803336619376 4.194150509579883e-08
0.000470192294887007 3.845594371621421e-08
0.000470518420210691 3.2608603841101626e-08
0.000470871287968427 3.5654275572249544e-08
0.000471265940439019 3.9666003263491016e-08
0.000471618377802691 3.453767071121855e-08
0.000471965628190741 3.5233437398568434e-08
0.000472350442220304 3.8073766117640395e-08
0.000472796050903154 4.62476299093556e-08
0.000473295819344615 4.9319192684612515e-08
0.000473716361439494 4.111572099430805e-08
0.000474060337082215 3.404704356836887e-08
0.000474428011370332 3.691958019335565e-08
0.000474779713565612 3.576567068589598e-08
0.000475159602833376 3.756548954255077e-08
0.000475522606454964 3.6045237625642724e-08
0.000475857903997887 3.451679730906473e-08
0.000476223802692098 3.6185825709609254e-08
0.00047661461931925 3.845931962614137e-08
0.000476961763538517 3.4646465196707134e-08
0.000477303111829557 3.495487503813715e-08
0.000477775052018459 4.751400684497587e-08
0.000478205483182075 4.253173144036242e-08
0.000478601497262627 4.08721543667221e-08
0.000479015947395874 3.988161849164715e-08
0.00047935651945247 3.409436003368447e-08
0.000479747930075822 4.0532897064734116e-08
0.000480206584556872 4.453441390666833e-08
0.000480606590664805 4.0213527080211866e-08
0.000480950848965084 3.3844341537039325e-08
0.000481319088626489 3.724302811580066e-08
0.000481659104111098 3.38341311831489e-08
0.00048202016821035 3.596198053768297e-08
0.000482399690518977 3.9080008608043606e-08
0.000482816443531859 4.08339061989581e-08
0.000483210448261764 4.008897322315655e-08
0.000483609238158014 3.8934632334377115e-08
0.00048395747005044 3.55720076235958e-08
0.000484391454779256 4.478363079096898e-08
0.000484782885587341 3.703450402399226e-08
0.000485146801433138 3.709041515223968e-08
0.000485522890570568 3.7006313037464695e-08
0.000485886537937899 3.6914659583211834e-08
0.000486254039381538 3.613626065477481e-08
0.000486599869206316 3.486290507543947e-08
0.000486990128839652 3.859647819302043e-08
0.000487346229931203 3.62025599706864e-08
0.000487701846285313 3.5092128756772285e-08
0.000488066640771809 3.639502754007535e-08
0.000488411342944291 3.5365121164686e-08
0.000488786801360804 3.665284323158477e-08
0.000489140579838046 3.532933233959601e-08
0.000489493392197248 3.549664151982812e-08
0.000489886671294331 4.0593866770575495e-08
0.000490413443354193 5.349208991767934e-08
0.000490885491813921 4.572881373808271e-08
0.000491314864307175 4.265196859043231e-08
0.000491692854299607 3.783711173903364e-08
0.000492050460946523 3.6133135396241784e-08
0.00049246241035218 4.061425667779193e-08
0.000492828007694922 3.623582841957318e-08
0.000493185876691639 3.5843784778788956e-08
0.000493608840315273 4.3145816659438525e-08
0.000493977021202415 3.6033408794181314e-08
0.000494364584920452 4.032830931824707e-08
0.0004948274714114 4.631047564884491e-08
0.000495363056452694 5.3494276128591994e-08
0.000495884624525534 5.296323069228536e-08
0.00049664679582877 7.85565210793999e-08
0.00049708441942942 3.6222927256906105e-08
0.000497218170989106 1.511409827779437e-08
0.000497527459917045 3.177164158147156e-08
0.000497849265684621 3.218760504251753e-08
0.00049817154633073 3.223173272213582e-08
0.000498494184966825 3.2267404685517214e-08
0.000498817177757227 3.230282395760526e-08
0.00049914052544753 3.233832313893281e-08
0.000499464228973334 3.237391613421646e-08
0.000499788289280937 3.240960380002228e-08
0.000500112707320823 3.2445386551850595e-08
0.000500437484046827 3.2481264722636924e-08
0.000500762620416794 3.25172387196175e-08
0.000501088117392127 3.255330888754943e-08
0.000501413975937964 3.258947561227267e-08
0.000501740197023336 3.2625739274303464e-08
0.000502066781620806 3.2662100233179174e-08
0.000502393730707025 3.269855889746404e-08
0.000502721045262391 3.273511563385388e-08
0.000503048726271019 3.277177082404811e-08
0.00050337677472112 3.2808524871730006e-08
0.00050370519160471 3.28453781675466e-08
0.000504033977917839 3.288233110069245e-08
0.000504363134660306 3.291938405377826e-08
0.000504692662836051 3.295653744682929e-08
0.000505022563453155 3.299379168250972e-08
0.000505352837523638 3.303114716296781e-08
0.000505683486063359 3.3068604271173366e-08
0.000506014510092764 3.310616346103243e-08
0.000506345910635856 3.3143825096015515e-08
0.000506677688721154 3.3181589625115096e-08
0.000507009845381281 3.321945745770752e-08
0.0005073423816533 3.325742903914081e-08
0.000507675298578177 3.329550475703404e-08
0.000508008597201209 3.333368505169499e-08
0.000508342278572087 3.337197035716465e-08
0.000508676343744992 3.34103611247023e-08
0.000509010793778154 3.3448857756632e-08
0.000509345629734291 3.3487460704269344e-08
0.000509680852680584 3.352617041812324e-08
0.00051001646368881 3.356498735531329e-08
0.000510352463834993 3.360391193159159e-08
0.000510688854199811 3.364294463148557e-08
0.000511025635868508 3.368208589439207e-08
0.000511362809930842 3.372133618072371e-08
0.000511700377481256 3.376069595858685e-08
0.000512038339618598 3.3800165665981793e-08
0.000512376697446746 3.383974581154206e-08
0.000512715452074112 3.387943684360073e-08
0.000513054604613887 3.3919239241043085e-08
0.000513394156183882 3.3959153470517543e-08
0.000513734107907138 3.399918005261547e-08
0.000514074460911113 3.4039319425405414e-08
0.000514415216328418 3.407957211002721e-08
0.000514756375296542 3.411993859880231e-08
0.000515097938958016 3.416041938084328e-08
0.000515439908460016 3.420101493561727e-08
0.000515782284955092 3.424172579652051e-08
0.00051612506960076 3.428255245881209e-08
0.000516468263559642 3.432349543501102e-08
0.000516811867999503 3.4364555240067326e-08
0.000517155884093434 3.440573240255489e-08
0.000517500313019384 3.444702741553078e-08
0.000517845155960915 3.448844084135489e-08
0.000518190414106902 3.452997320054204e-08
0.000518536088651392 3.4571625020803344e-08
0.000518882180793764 3.461339683480393e-08
0.000519228691739059 3.465528920657863e-08
0.000519575622697628 3.469730266818642e-08
0.000519922974885244 3.473943776113802e-08
0.000520270749523459 3.478169506656735e-08
0.00052061894783923 3.482407512264194e-08
0.000520967571065337 3.486657851561734e-08
0.000521316620440157 3.490920580059239e-08
0.00052166609720767 3.495195754613654e-08
0.000522016002617861 3.4994834342283734e-08
0.000522366337926396 3.503783676459766e-08
0.000522717104394786 3.508096540010426e-08
0.00052306830329054 3.512422084197866e-08
0.000523419935887009 3.5167603679542866e-08
0.000523772003463496 3.5211114509237684e-08
0.000524124507305534 3.525475395407117e-08
0.000524477448704767 3.529852262136915e-08
0.000524830828958944 3.5342421130622736e-08
0.000525184649371878 3.538645007454131e-08
0.000525538911253775 3.5430610110520074e-08
0.000525893615921182 3.547490185861636e-08
0.000526248764696779 3.55193259424048e-08
0.000526604358909761 3.556388300700817e-08
0.000526960399895721 3.560857369914714e-08
0.000527316888997096 3.565339869937562e-08
0.000527673827562564 3.569835862988235e-08
0.000528031216947473 3.5743454164630684e-08
0.000528389058513869 3.578868597075562e-08
0.000528747353630469 3.5834054717531515e-08
0.000529106103672902 3.5879561093560146e-08
0.000529465310023424 3.5925205763118473e-08
0.000529824974071527 3.597098945575862e-08
0.000530185097213447 3.601691283324099e-08
0.000530545680852441 3.606297661774399e-08
0.000530906726398879 3.6109181502114e-08
0.000531268235270221 3.6155528206139296e-08
0.000531630208891123 3.620201745001218e-08
0.000531992648693498 3.6248649957245354e-08
0.000532355556116745 3.629542647804776e-08
0.000532718932607534 3.634234773830966e-08
0.000533082779620077 3.638941449989611e-08
0.000533447098616041 3.643662749688959e-08
0.000533811891064566 3.648398748953628e-08
0.0005341771584425 3.653149523912647e-08
0.00053454290223446 3.657915153363441e-08
0.000534909123933044 3.66269571617466e-08
0.000535275825038386 3.667491288537734e-08
0.000535643007058824 3.672301951871316e-08
0.000536010671510438 3.6771277844127907e-08
0.000536378819917445 3.6819688669579453e-08
0.00053674745381243 3.6868252837448535e-08
0.00053711657473599 3.691697114800384e-08
0.000537486184237023 3.696584442855627e-08
0.000537856283872897 3.7014873534031635e-08
0.000538226875209388 3.706405929986612e-08
0.000538597959820891 3.7113402593158914e-08
0.000538969539290365 3.716290426505147e-08
0.000539341615209283 3.7212565172789454e-08
0.000539714189177941 3.7262386202173626e-08
0.000540087262805911 3.731236827481271e-08
0.00054046083771107 3.73625122221664e-08
0.000540834915520841 3.741281900728518e-08
0.000541209497871319 3.74632894898455e-08
0.000541584586408228 3.751392464314686e-08
0.000541960182786241 3.756472534700894e-08
0.000542336288669488 3.761569256672941e-08
0.00054271290573183 3.7666827268920616e-08
0.000543090035656431 3.7718130376630185e-08
0.000543467680135991 3.776960285401566e-08
0.000543845840873189 3.782124569804637e-08
0.000544224519580524 3.787305989057653e-08
0.000544603717980295 3.792504641485904e-08
0.000544983437805137 3.797720630276694e-08
0.000545363680797456 3.802954052837236e-08
0.000545744448710099 3.808205014882128e-08
0.000546125743306163 3.8134736178388076e-08
0.000546507566359354 3.818759968484081e-08
0.000546889919653755 3.824064170721679e-08
0.000547272804984401 3.8293863338509575e-08
0.000547656224156751 3.834726562567865e-08
0.000548040178987375 3.8400849679126945e-08
0.000548424671303843 3.845461659719214e-08
0.000548809702944781 3.850856749548158e-08
0.000549195275760001 3.8562703482114286e-08
0.000549581391610675 3.861702570178656e-08
0.000549968052369399 3.867153529963813e-08
0.000550355259920632 3.872623345616214e-08
0.000550743016160269 3.878112132043171e-08
0.000551131322996224 3.883620009694247e-08
0.000551520182348141 3.88914709576974e-08
0.000551909596148059 3.894693514379353e-08
0.00055229956634005 3.9002593860278095e-08
0.000552690094880657 3.905844835541357e-08
0.000553081183738732 3.911449985905409e-08
0.000553472834895959 3.917074966425616e-08
0.000553865050346781 3.922719903639996e-08
0.000554257832098463 3.9283849267377925e-08
0.000554651182171443 3.934070167294261e-08
0.000555045102599266 3.939775756659875e-08
0.000555439595428761 3.945501827648058e-08
0.000555834662720533 3.951248518627214e-08
0.000556230306548897 3.9570159662265585e-08
0.000556626529001689 3.96280430603318e-08
0.000557023332180587 3.968613676694228e-08
0.000557420718201967 3.97444422544477e-08
0.000557818689195953 3.9802960897581984e-08
0.000558217247307554 3.9861694192098e-08
0.000558616394696381 3.992064358724497e-08
0.000559016133536611 3.997981055238259e-08
0.000559416466017482 4.003919659456069e-08
0.000559817394343716 4.009880326004514e-08
0.000560218920734966 4.0158632043640505e-08
0.000560621047426647 4.021868452827354e-08
0.000561023776670092 4.027896230360024e-08
0.00056142711073226 4.033946693540798e-08
0.000561831051896265 4.04002000389216e-08
0.000562235602461554 4.0461163252422525e-08
0.000562640764744154 4.052235823545094e-08
0.000563046541076887 4.0583786670014224e-08
0.000563452933809426 4.064545024007855e-08
0.000563859945308602 4.070735066817514e-08
0.000564267577958506 4.076948967844607e-08
0.000564675834160946 4.0831869048176626e-08
0.000565084716335628 4.089449056739029e-08
0.000565494226920124 4.095735602594978e-08
0.000565904368370434 4.1020467265785194e-08
0.000566315143160858 4.108382612625319e-08
0.000566726553784653 4.1147434498017876e-08
0.000567138602754074 4.121129429033346e-08
0.000567551292600634 4.127540742596185e-08
0.000567964625875161 4.133977583583479e-08
0.000568378605148413 4.140440152989068e-08
0.000568793233011355 4.146928651887161e-08
0.000569208512075126 4.1534432824746834e-08
0.000569624444971323 4.159984250004831e-08
0.000570041034352709 4.166551766110505e-08
0.000570458282893037 4.173146040995132e-08
0.000570876193287546 4.17976729012699e-08
0.000571294768253291 4.186415731461951e-08
0.000571714010529162 4.193091583897751e-08
0.000572133922876847 4.199795076067246e-08
0.0005725545080804 4.206526431640793e-08
0.000572975768947033 4.213285882251198e-08
0.000573397708307257 4.2200736618928196e-08
0.00057382032901545 4.2268900088230116e-08
0.000574243633949974 4.233735164147427e-08
0.000574667626013612 4.240609371486457e-08
0.000575092308133775 4.247512877791002e-08
0.000575517683262983 4.254445935048157e-08
0.000575943754379359 4.261408798782495e-08
0.000576370524487051 4.268401730578574e-08
0.000576797996616419 4.275424992202573e-08
0.00057722617382445 4.282478850768123e-08
0.000577655059195364 4.289563578876063e-08
0.000578084655840679 4.296679449549171e-08
0.000578514966899853 4.3038267434023805e-08
0.000578945995541227 4.3110057495416814e-08
0.000579377744961651 4.318216752757747e-08
0.000579810218387268 4.3254600469934313e-08
0.000580243419073788 4.3327359286040604e-08
0.000580677350307789 4.3400447068853586e-08
0.000581112015406042 4.347386682885121e-08
0.000581547417716714 4.354762172956466e-08
0.000581983560619965 4.362171496466499e-08
0.00058242044752805 4.3696149751942574e-08
0.000582858081886157 4.377092938454157e-08
0.000583296467172586 4.3846057188899004e-08
0.000583735606900112 4.392153661465036e-08
0.000584175504615602 4.399737107135772e-08
0.000584616163901294 4.407356411145775e-08
0.00058505758837534 4.41501193263633e-08
0.000585499781691965 4.422704032979028e-08
0.000585942747542624 4.430433085368532e-08
0.000586386489656438 4.43819946693369e-08
0.000586831011800727 4.4460035604330794e-08
0.000587276317781864 4.453845757027352e-08
0.000587722411446287 4.4617264584992836e-08
0.000588169296680634 4.46964606702561e-08
0.000588616977412978 4.477604997909808e-08
0.000589065457613419 4.485603672383639e-08
0.00058951474129459 4.4936425161149864e-08
0.00058996483251294 4.5017219688376634e-08
0.000590415735369496 4.509842476672131e-08
0.000590867454010495 4.5180044926042e-08
0.000591319992628263 4.526208478114015e-08
0.000591773355462191 4.53445490564831e-08
0.000592227546799772 4.542744256234333e-08
0.000592682570977449 4.551077021293617e-08
0.000593138432381867 4.559453702847452e-08
0.000593595135450224 4.5678748081539806e-08
0.000594052684672103 4.576340861943469e-08
0.0005945110845902 4.584852396062968e-08
0.000594970339800866 4.5934099488084096e-08
0.000595430454956405 4.602014080552565e-08
0.000595891434765439 4.610665355756736e-08
0.000596353283994268 4.6193643521530546e-08
0.000596816007468128 4.628111660416513e-08
0.000597279610072346 4.6369078830782e-08
0.00059774409675412 4.645753640514439e-08
0.000598209472523661 4.654649563452616e-08
0.000598675742455344 4.663596294890425e-08
0.000599142911689218 4.6725944937634986e-08
0.000599610985432793 4.681644836149556e-08
0.000600079968962505 4.690748012116267e-08
0.000600549867625146 4.699904727808684e-08
0.000601020686839693 4.709115706081107e-08
0.000601492432098959 4.7183816872792875e-08
0.000601965108971224 4.7277034278968036e-08
0.000602438723102303 4.73708170529963e-08
0.000602913280217589 4.7465173169096325e-08
0.000603388786123311 4.756011073261541e-08
0.000603865246709399 4.765563813255529e-08
0.000604342667951181 4.7751763935793176e-08
0.000604821055911399 4.784849689409924e-08
0.000605300416742903 4.794584605762488e-08
0.000605780756690612 4.8043820642590003e-08
0.000606262082094271 4.8142430164552204e-08
0.000606744399390611 4.8241684346105446e-08
0.000607227715116522 4.834159323293032e-08
0.000607712035911029 4.844216705315663e-08
0.000608197368519036 4.8543416447249014e-08
0.000608683719793447 4.864535222315815e-08
0.00060917109669858 4.874798556170783e-08
0.000609659506313263 4.8851327948423824e-08
0.000610148955834381 4.895539122439719e-08
0.000610639452580242 4.906018756166305e-08
0.000611131003994082 4.9165729492317983e-08
0.0006116236176477 4.927202991159353e-08
0.000612117301245423 4.9379102109707715e-08
0.000612612062628604 4.9486959841502333e-08
0.000613107909779551 4.95956172290053e-08
0.000613604850825837 4.970508885843816e-08
0.000614102894045373 4.981538980809833e-08
0.000614602047871021 4.9926535614927445e-08
0.00061510232089544 5.0038542326184006e-08
0.000615603721877289 5.015142658105783e-08
0.000616106259745758 5.0265205500755446e-08
0.00061660994360715 5.037989685329603e-08
0.000617114782750884 5.0495519011472896e-08
0.000617620786655837 5.061209099335895e-08
0.000618127964997457 5.072963251933845e-08
0.0006186363276546 5.0848164008939406e-08
0.000619145884717144 5.096770663844377e-08
0.000619656646493887 5.108828238253622e-08
0.00062016862352088 5.1209914051631726e-08
0.000620681826570405 5.1332625360446874e-08
0.000621196266659981 5.145644093049313e-08
0.000621711955062491 5.158138639239668e-08
0.000622228903316063 5.17074883825858e-08
0.000622747123235503 5.183477468479014e-08
0.00062326662692405 5.196327425957866e-08
0.000623787426785549 5.209301729341628e-08
0.000624309535536864 5.22240352233734e-08
0.000624832966222868 5.235636099758769e-08
0.000625357733973336 5.24914489864759e-08
0.000625894815770911 5.349588691745698e-08
0.000626535996384033 6.579950921227457e-08
0.000629222256671839 1.0540344036890744e-06
0.0007433646819067 1.175253126911639e-05
0.000855650354107264 1.120305349712171e-05
0.000966473458507633 1.1027524317363621e-05
0.00106366470210732 9.698949044386202e-06
0.00118309052855459 1.237779478046205e-05
0.00134112256825306 1.60665770377542e-05
0.00151617370672561 1.7655228246812417e-05
0.00169518079180419 1.7779376483046544e-05
0.00187826292008234 1.85260895828776e-05
0.00209331782256487 2.171033862512018e-05
0.00230580937060427 2.1175275286494697e-05
0.00251380067205016 2.06364496238099e-05
0.00269203742198091 1.7440662564907953e-05
0.00285013050827527 1.603674630344947e-05
0.00305776086694293 2.1568036480701853e-05
0.00334085391376244 2.8419975976429496e-05
0.00363724348336683 3.041095106159762e-05
0.00396520041369397 3.2463490825930305e-05
0.00426757477293279 3.0038329467787633e-05
0.00456066579032083 2.916323854332776e-05
0.00482001211036258 2.5447330867694427e-05
0.00503551040563209 2.1535443578952103e-05
0.00529729774479247 2.702138426488643e-05
0.00567097177269713 3.8029978686108586e-05
0.00604828311870212 3.8066216340902804e-05
0.00644293273341128 3.909560371670597e-05
0.00681452235208051 3.7115444984378866e-05
0.00716787692627379 3.4848420745882575e-05
0.00746005004090407 2.856460914653401e-05
0.00775189514002365 2.9970222432136613e-05
0.00815462175858554 4.192594146822935e-05
0.00864043929619537 4.818739158817648e-05
0.0090989654578443 4.565754170128142e-05
0.00954026410317697 4.409992017908367e-05
0.00995386724386381 4.071833492824047e-05
0.0102930917640246 3.3429834069261555e-05
0.0106607805360905 3.775786003789691e-05
0.0111719927507038 5.264718003969382e-05
0.0117197948272432 5.4187969866261366e-05
0.0122290576628314 5.0794656106873335e-05
0.0127271522992051 4.9419418324485257e-05
0.0131543614077044 4.175590101267812e-05
0.0135468503331366 4.0004079415316756e-05
0.0140614244158177 5.337630301597971e-05
0.0146755692969371 6.08602623690948e-05
0.0152468284297505 5.69771927202425e-05
0.0158082567868851 5.576024765355461e-05
0.0162936011345778 4.745821180284171e-05
0.0167383976517664 4.530364519513478e-05
0.0173173705447786 5.974829152825562e-05
0.0179755479901438 6.523548743403597e-05
0.0186024718362892 6.273173304864374e-05
0.019209022260457 5.990119535157036e-05
0.0197142388131001 4.9654277938657e-05
0.0202436689840605 5.4276633597083274e-05
0.0209277390702786 6.941006571172884e-05
0.0216167210623243 6.863084297805059e-05
0.0222984708649978 6.794198568514773e-05
0.0229072808749593 5.968974388625334e-05
0.0234433425597661 5.419816170822443e-05
0.0241183618918857 6.929059449341712e-05
0.0248685447645126 7.458852933417255e-05
0.0256065165068877 7.374575983060892e-05
0.026289284388141 6.714602384094552e-05
0.0268681255481405 5.794028912956758e-05
0.0275624934116061 7.133941833130914e-05
0.0283618879394253 7.966928689168228e-05
0.0291517943995359 7.894915413978379e-05
0.0298830346348578 7.190559317578449e-05
0.0305060696173526 6.244604112089719e-05
0.0312578208510658 7.708400836893697e-05
0.0320999355116238 8.392251406774093e-05
0.0329386411464544 8.364229708051683e-05
0.0336902129054917 7.366452430865894e-05
0.0343639360681329 6.830540402255658e-05
0.0352034622680392 8.529336339120313e-05
0.0360871412434837 8.845490260549668e-05
0.0369585695591119 8.628049407962389e-05
0.0376926541367779 7.224718638568502e-05
0.0384676460620035 7.936911816656471e-05
0.0393918999591171 9.286714112236273e-05
0.0403282254050305 9.351520691862895e-05
0.04118019143414 8.359698798338372e-05
0.0419339596460595 7.620273681980596e-05
0.0428579565423364 9.375072216504586e-05
0.0438375395994982 9.815283010247353e-05
0.0447776665633094 9.267264697890697e-05
0.0455697501526837 7.886131527267995e-05
0.0464853642404769 9.354282612636832e-05
0.0475051441447698 0.00010219360940934749
0.0485106821779786 9.943894123049854e-05
0.0493558276433618 8.349970270160983e-05
0.0502783112143656 9.445124993225799e-05
0.0513389099765709 0.00010638516055128851
0.0523937109562453 0.0001044690196842312
0.053283380122617 8.773670806227461e-05
0.0542378173651433 9.770055752930502e-05
0.0553410316699758 0.0001108085479921388
0.0564330705001278 0.00010796800759047651
0.0573506048939478 9.076668471853617e-05
0.0583618124670611 0.00010342435829387411
0.0595145747622155 0.00011560877171626971
0.0606257081455145 0.0001094724482608669
0.0615643504432126 9.362961133339208e-05
0.062655310820437 0.00011103899012569469
0.0638564416961835 0.00012015173790055672
0.0649592052698019 0.00010817518668239483
0.0659386431369778 9.907842110734703e-05
0.067120084443583 0.00011965377310082911
0.0683556323926859 0.00012281849081644788
0.0694120268505699 0.00010371864545280995
0.0704952921138998 0.00011084692397421354
0.0717693642156979 0.00012809733411158072
0.0729866343435429 0.00011972970210421189
0.074026112426052 0.00010419696367855548
0.075255989583606 0.0001249583943855374
0.0765744509466669 0.00013114239018240982
0.0777036390721449 0.00011081254403690389
0.0788560245907675 0.00011790947105891751
0.0802143732500791 0.00013638197756645414
0.0814781580108183 0.00012398571406958128
0.0825899138272285 0.00011228560676391911
0.0839302099534243 0.0001360507002890518
0.085297734198678 0.00013491952531008818
0.0864439617529887 0.000113934358355142
0.0877486086019168 0.0001330211764718947
0.0891838112459748 0.00014266837588209038
0.0904034593498007 0.00011988984709791249
0.0916721712590767 0.00012979530389048262
0.0931512361580989 0.000147862357380529
0.0944567087231517 0.00012745671518016901
0.0957049212590543 0.00012770408449035942
0.0972087216502901 0.00015123725181533803
0.0985856672508895 0.00013473416406780672
0.0998393356873705 0.0001274285996994336
0.101363870095258 0.000153876501201839
0.102795240176199 0.00014021099602908488
0.104068418105109 0.00012894888077435242
0.105617533103402 0.00015662323385295238
0.107088167353185 0.00014407677539093167
0.108390061922838 0.0001317525437137173
0.10997256431587 0.0001599803863235079
0.11146690285569 0.0001462892451701836
0.112803828573354 0.0001355555581068611
0.1144278584565 0.00016386705344998388
0.115928909937409 0.0001467080089698023
0.117310541821933 0.0001407118180676112
0.118980591231157 0.0001678823296589271
0.120468645755402 0.00014538851849267548
0.121916204227977 0.00014810497632308092
0.123626226718392 0.00017089949499630793
0.125088311605445 0.00014382788836305
0.126625612063878 0.0001572631822963192
0.12835625764017 0.0001714878413736926
0.12980440501121 0.0001438668702363505
0.131451998443435 0.0001682731247338252
0.133159613778752 0.000167462947402863
0.134625565281419 0.00014754684646534148
0.136383436844172 0.0001777456330479929
0.138019143008624 0.0001595767225243211
0.139565023354167 0.0001580246539774115
0.141389689582335 0.0001822459649866105
0.142943670449199 0.00015349249766128482
0.144639971541221 0.0001735747251625723
0.146447881450287 0.0001775099345732003
0.147996477269908 0.0001557976376272513
0.149844224860508 0.00018656739946119248
0.151529304522425 0.00016479635195960042
0.153196282120693 0.0001705311163278721
0.155095629316894 0.0001884035426112681
0.156700659969979 0.00016009270393977808
0.158565805174885 0.00018933611437989604
0.160352928759493 0.00017426383878573382
0.162039646564338 0.00017244268497448257
0.163997301367481 0.0001947772738074894
0.165659366496828 0.0001654763533501969
0.167572011868058 0.0001942407812727149
0.169406723252779 0.00017890061144152232
0.171157097359311 0.0001790855592909439
0.173161815295445 0.0001989173810841832
0.174870213932348 0.000170826127246861
0.176866151727792 0.00020178907574334748
0.17869463763899 0.0001792577649332367
0.180559146340563 0.0001907365454824261
0.182580459778673 0.00019876223729194467
0.184349581420077 0.0001787735210764254
0.186433803737916 0.00020870817992306548
0.188239066057876 0.0001790101676420124
0.19026797788573 0.0002062227305081196
0.192216586237483 0.0001903705838261801
0.194127425571431 0.00019548360949694408
0.196232307499081 0.00020742482485762732
0.198077727843907 0.0001864199456859639
0.200236912414905 0.0002158845001881214
0.202108346891071 0.0001862012585908846
0.204243674171592 0.0002160828701690682
0.206210366033798 0.00019323496383928917
0.208266662544491 0.00021038859374618692
0.210376920419865 0.00020569679918564662
0.212352590376272 0.00020187958536837082
0.214562617676794 0.00021827654187965272
0.216508402351049 0.00019652226698675147
0.218763867093965 0.0002250178765172178
0.220726844722364 0.0001961909431594596
0.222988804465028 0.00022755803055820749
0.225001943953882 0.00019941511315054388
0.227243907004951 0.00022719974596124132
0.229331812661047 0.0002053311475851372
0.231535750533287 0.0002248152138707891
0.233709671854494 0.00021257888706859728
0.235873879107291 0.00022142025875405703
0.238133514911061 0.0002207136257948999
0.240268375108189 0.0002183704051040358
0.242590823908871 0.00022822969128649898
0.244715518999434 0.0002162479677620263
0.247084250514334 0.0002338373950555597
0.249214329890563 0.0002159198455749135
0.251619103578678 0.00023817995676949662
0.253762466934619 0.0002166104329336711
0.256195588685516 0.0002415345128853366
0.258357638104772 0.00021805147337156078
0.260816687421412 0.00024443433606660735
0.262999701798085 0.00021993163174701048
0.265481911963401 0.00024685089599937003
0.267688379725991 0.00022226656845870254
0.270192247507111 0.00024890802264215567
0.272424759937775 0.00022507269506672639
0.274947228707782 0.0002504454334862162
0.277208180762716 0.00022833191324230051
0.279746340531821 0.00025147332939148424
0.282038533420181 0.00023209154570827368
0.284587194061061 0.00025175985796327
0.286921151111701 0.00023714169477785811
0.289470020112767 0.00025076497663729355
0.291856900095642 0.0002435688286083685
0.294390461615137 0.0002485207727059976
0.296847532663325 0.0002514363842480982
0.299352301730942 0.0002455778170916854
0.301897288776484 0.00025919273876337106
0.304365660624749 0.00024305982872293292
0.306990336067329 0.00026557182316963254
0.309432612851905 0.00024212696354817222
0.312119502660443 0.0002699445572657098
0.314558713797867 0.0002437739377442029
0.317280646001841 0.0002713140843724665
0.319747868466107 0.0002488395365336998
0.32246743946596 0.0002686239632695285
0.325005812865116 0.00025858357616173405
0.327671494721411 0.00026196227806768213
0.330338532992415 0.00027166352971807366
0.332932143335926 0.0002558427380400338
0.335710416565241 0.0002799666541696029
0.338267641331224 0.00025512505964759343
0.341094510201566 0.00028166507937058807
0.343682202420295 0.00026149245199552586
0.346480634262974 0.0002754413815285161
0.349184563284582 0.00027644516321149087
0.351892929586344 0.0002665842822445541
0.354748183366964 0.0002879660468506858
0.3573957491777 0.00026421063236538376
0.360303610601842 0.0002892212219991979
0.362995417819629 0.00027284441727576446
0.365839526088491 0.00028012060645224337
0.368699962484698 0.00029053813133937364
0.371446227648417 0.00027235364012682744
0.374431779244319 0.00029860821766549155
0.377207793917748 0.0002803000617338431
0.380228576271039 0.0002990069351617318
0.38333060991066 0.0003163663870855214
0.386553559721845 0.00032243842212354345
0.389936410767364 0.00033503572325275735
0.393106404787252 0.000317808486708817
0.396195252998912 0.00030502007686624447
0.398708594485433 0.00024751482938191406
0.401180641227499 0.00024732445554094074
0.403460398014589 0.00022536946677696677
0.405585948363157 0.00021332132392331491
0.407927566959297 0.00023741481855646932
0.410405560076531 0.0002454539388885357
0.41257531262354 0.0002140739963615702
0.414471082447423 0.00018719945917265826
0.416338126844359 0.00018891326314117337
0.418493238790243 0.0002195720485301741
0.420765185864778 0.0002241884356019162
0.422745424518345 0.0001953745614173281
0.424472796505212 0.0001702754179578952
0.426052340056175 0.0001590171017094663
0.427915895059729 0.0001904933297911528
0.430059702722824 0.0002133947440630301
0.431954313372031 0.0001869021062109102
0.433606620192498 0.0001629123788835925
0.435037014462117 0.00014221259496362948
0.436662532017421 0.0001669450551474054
0.438676132453071 0.00020200819256183052
0.440509884832257 0.00018091315514021398
0.442106285794548 0.0001573688240343571
0.443487615774514 0.00013606635220223678
0.445013148460505 0.0001592381881945654
0.446972113081815 0.0001949163125525109
0.4487179047733 0.0001725471638999809
0.45024635253514 0.0001504823171001921
0.451567066136424 0.00013070307044833767
0.453249056700191 0.000174955952636277
0.455052899583103 0.00017786993295049427
0.456653156212534 0.00015872531407333258
0.458101961958816 0.00014238319672231817
0.459356337026639 0.0001257218220608931
0.460940044757893 0.0001593829044551211
0.462519084054546 0.000157610036460057
0.463812738809062 0.0001285063081182339
0.465214313139385 0.0001389906391108877
0.466341840842756 0.00011310940781483761
0.467609177043473 0.0001245934412161742
0.468762092235771 0.0001202031619787679
0.470095282322328 0.0001290987291433051
0.471185168194989 0.0001099961878922834
0.472436974791436 0.00012266797425570527
0.473388612738936 9.769685150787312e-05
0.474410315435424 9.868887396694748e-05
0.475340876608415 9.652930863906259e-05
0.476618676259919 0.0001262030711258451
0.47759717987844 9.712877004819106e-05
0.478733451534637 0.00011651930043021761
0.479624510780149 8.460331727328409e-05
0.480533825375837 9.060146545552091e-05
0.4812880555763 7.563622126827846e-05
0.482267268822251 0.00010304657730881501
0.483383403749136 0.00010778384051441043
0.484277152850698 8.915455295014033e-05
0.485358615154162 0.00010866592182527416
0.486123907138153 7.435826859422081e-05
0.486908553602032 7.792972329314924e-05
0.48759243490024 6.8878459901949e-05
0.488484240170426 9.277900240764352e-05
0.489543662931547 0.00010407882853767216
0.490399879556888 8.491231213764375e-05
0.491319710341649 9.594323019866036e-05
0.492169545354423 7.920457170456094e-05
0.492874603563978 7.044270339946555e-05
0.493506416042122 6.322815539824469e-05
0.494257484776678 7.829181185684614e-05
0.495274032840324 0.00010150185747482552
0.496144882610333 8.545722867395373e-05
0.496949730282565 8.101659460338709e-05
0.497904864180071 9.396460680978143e-05
0.498542006662103 6.36680130693236e-05
0.499165698918078 6.144985110411842e-05
0.499795938298719 6.432893450692827e-05
0.500675694205286 9.052366978210859e-05
0.50161850977916 9.308099754630269e-05
0.502413948506031 7.875528292286516e-05
0.503225284390984 8.344230572055992e-05
0.504046355516674 7.794175646562535e-05
0.504646380054107 5.9628701655529426e-05
0.50521488545288 5.7290265363982966e-05
0.505910182299449 7.252902771652578e-05
0.506842174588911 9.352683114479795e-05
0.507712763796083 8.588274524016133e-05
0.50846825867928 7.504513611830379e-05
0.509350811443935 8.861674705666285e-05
0.510003673662803 6.300420962635589e-05
0.510556104712263 5.495438823897149e-05
0.511135354273499 5.902942583256171e-05
0.511937861185342 8.279045966339491e-05
0.512849216349122 9.068201391646626e-05
0.513674351158106 8.120930483884267e-05
0.51440964389741 7.400412300731633e-05
0.515295533097603 8.712195622269924e-05
0.515865268002311 5.5646605527072855e-05
0.516386753894244 5.279436403395993e-05
0.517035672070835 6.780180841034862e-05
0.517923486581794 8.949620874558016e-05
0.518792553910534 8.591280328900214e-05
0.519566521182291 7.607373019961619e-05
0.520331479930664 7.917878705360841e-05
0.521112449551808 7.397427941836848e-05
0.521618417408361 5.016399170158674e-05
0.522176604038416 5.7198423071697647e-05
0.522965377996156 8.12277218778549e-05
0.523853571116861 8.851470773913783e-05
0.524682468718268 8.234273605048148e-05
0.525413446237664 7.270092641880254e-05
0.526254330567577 8.347845313286409e-05
0.526818508115484 5.3955618600099904e-05
0.527310622128086 5.0277035211069134e-05
0.52797591334653 6.939998587728118e-05
0.528847620385508 8.761845870005763e-05
0.529699399279026 8.457409722596531e-05
0.530498122001801 7.868380527419167e-05
0.531234776579548 7.552741507628312e-05
0.531945129762539 6.725402691707708e-05
0.532410830604663 4.622999841879626e-05
0.532958791559982 5.6578871203470726e-05
0.533757303678885 8.189433787114239e-05
0.534627383857793 8.676547959599226e-05
0.53545586329014 8.250427234815006e-05
0.53620752373754 7.403691507042968e-05
0.536977253673296 7.631047259434271e-05
0.537494479916038 4.966131675951779e-05
0.537960130456552 4.776085550903585e-05
0.538631187464831 7.021240177121332e-05
0.539490383387305 8.606537833051638e-05
0.540333249381709 8.392326430381588e-05
0.541145917711244 8.079958946618827e-05
0.541872847400619 7.305355656646957e-05
0.542528630705304 6.224296444347423e-05
0.542967297196372 4.356253970755382e-05
0.54349574325867 5.4867425594489265e-05
0.544305316912541 8.288099010006963e-05
0.545160742322901 8.539681856056141e-05
0.5459910326345 8.285503304331836e-05
0.546779260274882 7.766389302832791e-05
0.547488496350735 6.984821081889146e-05
0.547980626494944 4.7306345749010454e-05
0.548422800648802 4.5377969952143475e-05
0.549094981230635 7.11425298822369e-05
0.549955534202909 8.542400726882515e-05
0.550791596587098 8.34354919662785e-05
0.551613243651656 8.183885787619956e-05
0.552361557648994 7.396857246261887e-05
0.552965531327805 5.788493791608806e-05
0.553384759170778 4.167060818700313e-05
0.553898555642538 5.358817922962363e-05
0.554739998201111 8.601574795407295e-05
0.555582790795958 8.413778056083427e-05
0.556414365675264 8.310720178674983e-05
0.55722186498754 8.029140179863394e-05
0.557911397443147 6.661554468525096e-05
0.558370575670951 4.427658834306518e-05
0.558804490052198 4.4751813495984557e-05
0.559527450085324 7.673459834288187e-05
0.560389597773701 8.489462924945588e-05
0.561219752437194 8.306337655174774e-05
0.562046258975039 8.238663737716214e-05
0.562816763264773 7.587113073857703e-05
0.563354115917327 5.105742947813129e-05
0.563757550514883 4.056079002486742e-05
0.564297106139091 5.7013390630269076e-05
0.565208337426107 9.209087952102359e-05
0.566037337842989 8.274134238064128e-05
0.566871344073362 8.33715722779992e-05
0.567684714318926 8.111632906252937e-05
0.568320154173393 6.01891594942344e-05
0.568732041692665 4.0465490445372065e-05
0.569192429770345 4.7797707770261036e-05
0.570029732596089 8.675000986970174e-05
0.570864896501594 8.297481882021478e-05
0.571696565049328 8.333033477817185e-05
0.572524249459124 8.250186969552435e-05
0.573260329438386 7.084753343565187e-05
0.573710188069337 4.336802271773926e-05
0.574122199758248 4.233604133540711e-05
0.574745878540765 6.840799848874364e-05
0.57566122850302 8.875689276515145e-05
0.576483735872645 8.24908840436841e-05
0.57732138197687 8.366709537590861e-05
0.57813203875555 7.942050164211238e-05
0.578652515343076 4.9534164533120456e-05
0.579043245418285 3.922088117336543e-05
0.57955009538779 5.266898361749767e-05
0.580400489789205 8.70257358825569e-05
0.581213707410502 8.132961220915199e-05
0.582050382757661 8.384291968946045e-05
0.582881477540027 8.290592318338524e-05
0.583538162533206 6.217452551043426e-05
0.583947399893433 3.999083518392921e-05
0.584381021138829 4.4885985023120065e-05
0.585051561047727 7.197761798405318e-05
0.58589799067594 8.245048653452698e-05
0.586719915493735 8.256793939205709e-05
0.587562347493307 8.415476899389697e-05
0.588348895632745 7.619977154393626e-05
0.58882915632163 4.6063627366903154e-05
0.589216793350047 3.9219904290208055e-05
0.58973477555183 5.3618190036902014e-05
0.590540284103554 8.235583025950132e-05
0.591342038207544 8.040430508492015e-05
0.59218060721408 8.411011205457676e-05
0.593019374318652 8.371010205459205e-05
0.593654206371355 5.977592988833289e-05
0.594055923204475 3.933319201385231e-05
0.594487890975118 4.475635747451052e-05
0.595109799189964 6.662685672072244e-05
0.595937819577495 8.09691870485767e-05
0.596752962059433 8.200408502209971e-05
0.59760039078965 8.475426374740586e-05
0.598397072177089 7.71994390436071e-05
0.598882905886102 4.657954389560757e-05
0.599265508051103 3.854353993550648e-05
0.599767731533213 5.177672776718777e-05
0.600509280109188 7.62523436269041e-05
0.601297409191743 7.903209827689911e-05
0.602131363748147 8.380850060811763e-05
0.602979162173292 8.464139732758302e-05
0.60364993548476 6.348801907937393e-05
0.604064615437667 4.02711292008518e-05
0.604474273030526 4.230999571536682e-05
0.605041389661228 5.869649066572347e-05
0.605829931747467 7.967486190740265e-05
0.60662875306889 8.045671708319717e-05
0.607476524640562 8.498997609436259e-05
0.608311528569436 8.169553461874406e-05
0.608839379988522 5.023982499017704e-05
0.609221661674992 3.799994990949664e-05
0.609689773902659 4.845281489603988e-05
0.610340400167297 6.759966716980908e-05
0.611117778191006 7.748480178828569e-05
0.611935775117525 8.240610403591341e-05
0.612790233416696 8.545663532573435e-05
0.613538252715253 7.163211674200473e-05
0.613989554540441 4.359246700761664e-05
0.61437391206942 3.9058433936977616e-05
0.61489648710022 5.366768829161322e-05
0.615609543652441 7.307814105641245e-05
0.616384124472929 7.795058347450147e-05
0.617220519071353 8.413470025600443e-05
0.618076391242135 8.549157274479746e-05
0.618705713657801 5.907062733603574e-05
0.619111540516249 3.955737451764078e-05
0.619525776045933 4.290108735331713e-05
0.620094128934602 5.831388076788749e-05
0.620844464852496 7.606510002417495e-05
0.621633877587339 7.965048484134116e-05
0.622484462903292 8.537646823080167e-05
0.623318579317355 8.12878090445185e-05
0.623838012840269 4.9636211323779226e-05
0.624220237967948 3.795096037880634e-05
0.624687398178473 4.850167676296936e-05
0.625300793456949 6.362305309357088e-05
0.626061147125483 7.578879662986484e-05
0.626870139562896 8.163891683311436e-05
0.627729845194997 8.610321511866214e-05
0.628486978615451 7.250488160083262e-05
0.628945682955835 4.43435271953402e-05
0.629326744395841 3.853447605031193e-05
0.629843515989779 5.305798720026732e-05
0.630509376771485 6.835629144018933e-05
0.631266852164498 7.623677874492669e-05
0.632095555275152 8.353543350547794e-05
0.632959989019196 8.643470248985251e-05
0.633615655618296 6.174576206472548e-05
0.63403469402889 4.075806614081937e-05
0.634434705783474 4.120092487928153e-05
0.634989497151344 5.6593724528416516e-05
0.635691469610899 7.165406024305047e-05
0.636462051779809 7.78151468251764e-05
0.637307991402857 8.512127374099501e-05
0.638166327666463 8.420176769744487e-05
0.638716858147823 5.2363649824712635e-05
0.639108468354894 3.853517532225558e-05
0.639548285456535 4.588454185359407e-05
0.640132391547229 5.9327590004175944e-05
0.640863096283274 7.40264765819945e-05
0.641652945877083 7.983811575906012e-05
0.642512764603378 8.63373630551287e-05
0.643313956872899 7.721308370713188e-05
0.643800287969216 4.687598826315164e-05
0.644180917085052 3.806375867696327e-05
0.644675328327969 5.1188459448743365e-05
0.645284417477557 6.264923911018782e-05
0.64602747009827 7.445914455373933e-05
0.646838560600297 8.19563444755954e-05
0.647708371342264 8.716519952311854e-05
0.64842484341968 6.803383737971885e-05
0.648868906926509 4.310598103077393e-05
0.649255081700175 3.926279634828388e-05
0.649793953398537 5.514692100738393e-05
0.650439913644288 6.616875628705354e-05
0.651189210552979 7.555888024598325e-05
0.65202137806634 8.398405819847047e-05
0.652897703015064 8.745098540014733e-05
0.653513602683077 5.772697838369859e-05
0.653926235034419 4.022773051145054e-05
0.654336057729979 4.2392582103729805e-05
0.654907677123544 5.7992679916234266e-05
0.65558729794139 6.9421348919398e-05
0.656353304922798 7.745381208330562e-05
0.657205019623234 8.580183420734208e-05
0.658058959384119 8.314770523103519e-05
0.658587737980543 5.062441123547664e-05
0.658977334575483 3.848301577561911e-05
0.659430646244413 4.742546991470109e-05
0.660023319682848 5.9592620926494616e-05
0.660733331207685 7.22191080252884e-05
0.661521408845759 7.975407403149908e-05
0.662389827102406 8.729655228886639e-05
0.663174380794774 7.519032226875689e-05
0.663649627339809 4.595056155165024e-05
0.664032213748361 3.840327962425867e-05
0.664545042906908 5.31727063907545e-05
0.665146498800931 6.113893961226484e-05
0.665880244798735 7.400063781335294e-05
0.666692677705981 8.21886579032122e-05
0.667574004924674 8.840318450025144e-05
0.668265038627326 6.520150464163604e-05
0.668701836769283 4.247819795533605e-05
0.669094686759651 4.010491795838234e-05
0.669656244958068 5.738008376172348e-05
0.670286533046964 6.446393939529203e-05
0.671033788966755 7.539425983394676e-05
0.671871089500074 8.459540498284211e-05
0.672758157630656 8.755380505029045e-05
0.673340901624412 5.517746668440263e-05
0.673747212459607 3.9725102342958235e-05
0.674170414279428 4.391576173223802e-05
0.674764486278251 6.0007889183841286e-05
0.675429424391935 6.796007380663801e-05
0.676196669351904 7.763489814910146e-05
0.677057408909243 8.679069474955869e-05
0.677897552055499 8.122743971071257e-05
0.67840600412073 4.890773895262964e-05
0.678793346108442 3.8493257417504344e-05
0.679267748363614 4.9789515416330554e-05
0.679877247364631 6.0737707432091746e-05
0.680576812064285 7.133381231052862e-05
0.68137011635234 8.034532536990439e-05
0.682251022103482 8.860918707342776e-05
0.683003505229354 7.155146041245601e-05
0.683462453179098 4.4504665792104926e-05
0.683849860644217 3.918108480419019e-05
0.684395850373264 5.652194382358402e-05
0.685002001435953 6.109758029293613e-05
0.685735184942673 7.428955101364204e-05
0.68655783871402 8.327466223834756e-05
0.687454389280029 8.983870139264313e-05
0.688091283683732 5.9510559046568164e-05
0.688512781698607 4.107073378681233e-05
0.688921802954811 4.214274442944909e-05
0.689519438683681 6.0786799525650544e-05
0.690149877631457 6.439058980745465e-05
0.690905052602197 7.628587867250262e-05
0.691757181923561 8.611726053098619e-05
0.692630414564895 8.497641607968791e-05
0.693165366352342 5.122605004515623e-05
0.693559592700732 3.895159196470416e-05
0.694014542846329 4.7406042895459e-05
0.694640527769159 6.272342109922164e-05
0.695309623130839 6.839308857463467e-05
0.696090790753902 7.911636869327148e-05
0.69695967264609 8.696343048491268e-05
0.697719412808567 7.322501900371431e-05
0.698203955023141 4.681438339648223e-05
0.698591309163242 3.8841639673197064e-05
0.699100079759772 5.377669071841489e-05
0.699729547635963 6.197221466819119e-05
0.700431090502753 7.162597171970122e-05
0.701237706000151 8.173490189706121e-05
0.702135384056407 9.02921801372764e-05
0.702826905798905 6.495904245837954e-05
0.70326445707214 4.255466342107133e-05
0.703665028054665 4.096694117014251e-05
0.704243864427109 5.945059859786744e-05
0.704814777156954 5.654531193561741e-05
0.705500796334818 7.063556729364743e-05
0.706326518517749 8.365168446106037e-05
0.707235666698598 9.03439588988104e-05
0.707848057547559 5.766592651902325e-05
0.708264548624245 4.0625488974878476e-05
0.708685286120024 4.3495554303769716e-05
0.709313075678728 6.384356105170278e-05
0.709937808198293 6.367974663956272e-05
0.710698592950754 7.6842810190475e-05
0.711560030056509 8.711747908670078e-05
0.712417829931801 8.291110658002816e-05
0.712932642862658 4.9505914787982304e-05
0.71332482860145 3.9010508181532554e-05
0.713802482706564 4.990234799173675e-05
0.714459672608626 6.551766226063604e-05
0.71512651050264 6.818374512771564e-05
0.715917940351642 8.018804606260116e-05
0.716811814686741 9.013258699613795e-05
0.71755342516675 7.013178154890194e-05
0.718008077088737 4.412597752940428e-05
0.7184043417944 4.0261194168813284e-05
0.718980137473508 6.033901158554706e-05
0.719614798965132 6.243999303212039e-05
0.720333187795065 7.336059099207945e-05
0.721163899026591 8.41884569784197e-05
0.722075653124966 8.996158056965907e-05
0.722665350321226 5.58856825109166e-05
0.723076122245825 4.024129019276271e-05
0.723509962676506 4.488311311146573e-05
0.724165440645815 6.656709643668819e-05
0.724792115150734 6.372250491540259e-05
0.725559326493639 7.75816879846094e-05
0.726430830399706 8.81534023679623e-05
0.72726414919814 8.002366192182595e-05
0.727760793765339 4.791788555446138e-05
0.728153241522187 3.9295748887321705e-05
0.728655523003376 5.269752551202837e-05
0.729337544066479 6.756643493864086e-05
0.730010012285759 6.878239746346178e-05
0.73081367739452 8.145674646186071e-05
0.731721583522796 9.152191964628337e-05
0.732408158445653 6.424806530923888e-05
0.732846099624335 4.2593943071112404e-05
0.7332553564241 4.194554051850858e-05
0.733879327820061 6.48003196595958e-05
0.73451648762842 6.289136092539506e-05
0.735248784520805 7.479487408768025e-05
0.736097443302521 8.600022179959296e-05
0.736987226300039 8.656337805352108e-05
0.737528006203083 5.180150578492365e-05
0.737927686782821 3.957392935825222e-05
0.738392952825529 4.83389725724129e-05
0.739088851803056 7.002337730193025e-05
0.739728903207457 6.526049712103746e-05
0.740514100473241 7.945878968811932e-05
0.741407760554486 9.031465735114944e-05
0.742168658815176 7.205550714355145e-05
0.742631560725792 4.489044547634287e-05
0.743031289657317 4.0561250864566384e-05
0.743596010700946 6.037626999644102e-05
0.744284993346978 6.658653195198782e-05
0.744982817793298 7.143019309382661e-05
0.745812765391385 8.415569804944157e-05
0.746730763882879 9.0356661583636e-05
0.747314088594643 5.543092429814545e-05
0.747725307743009 4.039561242560949e-05
0.748170055300358 4.600218267675783e-05
0.748867294996918 7.101370676136625e-05
0.749500522540162 6.350730018516291e-05
0.750267614843965 7.8110297906836e-05
0.751149020803925 8.922167582982973e-05
0.751955402642575 7.693472692616308e-05
0.752437879214052 4.6672573354278825e-05
0.75283564935751 4.010183671452569e-05
0.753367559068089 5.607701114391631e-05
0.754091285790463 7.123405218186438e-05
0.754765940489564 6.902209048966958e-05
0.755584427760888 8.297916308079592e-05
0.756508531221955 9.178840227196916e-05
0.757124743088627 5.814922370941727e-05
0.757545706226275 4.116315373548253e-05
0.757980511153852 4.487877659013597e-05
0.758671932462429 7.119435639980115e-05
0.759318179445912 6.38775274666582e-05
0.760067963180084 7.664496589196359e-05
0.760939102126434 8.668642791916285e-05
0.761458111588292 4.777432236024934e-05
0.761808035833108 3.539649805023705e-05
0.76225155692016 4.409402621534491e-05
0.762639002443879 3.924327249346728e-05
0.76312631886533 5.016248024144653e-05
0.763779886419755 6.625263475818929e-05
0.764419787227818 6.457243200713526e-05
0.765207287824316 8.006033246176923e-05
0.766109630381099 9.127500504093144e-05
0.766843406727535 6.907272509537753e-05
0.767298603576979 4.4201673980463324e-05
0.767708263678531 4.1786853438653104e-05
0.768305448026624 6.443222661805446e-05
0.769032465236322 6.946954485748362e-05
0.769732219059403 7.167709538596994e-05
0.770576374819388 8.561092694518667e-05
0.771472831049829 8.7241970495649e-05
0.772018079017079 5.22578550573777e-05
0.772423192004497 4.016747100057108e-05
0.772897744955068 4.925278419568827e-05
0.773654569286333 7.656339062932506e-05
0.774297995062332 6.45801287686654e-05
0.775083499112397 8.004681196607683e-05
0.775988669882342 9.15932967504391e-05
0.776713093541683 6.804616223850596e-05
0.777165950344099 4.399518954251029e-05
0.777579905782211 4.2300650426710794e-05
0.778190362919695 6.61659955701207e-05
0.778933238210796 7.061319698177614e-05
0.779634132915734 7.180831096811701e-05
0.780483998915107 8.619384211174264e-05
0.781368130718302 8.570821924111868e-05
0.78190108557614 5.120848384651029e-05
0.782305407781135 4.023384397142505e-05
0.782792680202452 5.066163675627334e-05
0.783576264952812 7.90192380454373e-05
0.784223665465837 6.506223227528158e-05
0.785018079404963 8.094889059734434e-05
0.78593333512679 9.259083052893075e-05
0.786618007989271 6.38249220911144e-05
0.787060461907059 4.304175411111687e-05
0.787484868895352 4.3601856276089156e-05
0.788143024399994 7.076593243775103e-05
0.788875380242359 6.959478760475089e-05
0.789589053672 7.315159441080074e-05
0.790452337117521 8.755492490512166e-05
0.791303500733322 8.186282352407671e-05
0.791813088785372 4.916332392825535e-05
0.792217242062481 4.050408313397659e-05
0.792730777816053 5.365395696549721e-05
0.793542778155592 8.119487225482747e-05
0.794196116672235 6.616172760472836e-05
0.794881826814377 6.55024349779465e-05
0.79523989281857 3.447020336448803e-05
0.795604133969319 3.7605138642622004e-05
0.795962120069515 3.478504404901429e-05
0.796308093059425 3.5259877268337085e-05
0.796741562899345 4.372395026761399e-05
0.797146596289751 4.058248716078879e-05
0.797660297818234 5.3655934348943e-05
0.798473486500798 8.142304456377123e-05
0.79912730080474 6.595690413448466e-05
0.799938566778623 8.258907515032934e-05
0.800864329680832 9.194152345782217e-05
0.801483786958954 5.8609816211070554e-05
0.801911107192718 4.1834479733600724e-05
0.802356877587877 4.599612575174098e-05
0.803101886774505 7.802427273272888e-05
0.803806288431564 6.799308557738353e-05
0.804543356268141 7.558422327683315e-05
0.805429268071725 8.982937030906999e-05
0.806212737731326 7.436449504616295e-05
0.806691157802521 4.638375636586249e-05
0.807102069216473 4.165420768895714e-05
0.807669106441427 6.0029720517393196e-05
0.808506543165181 8.22624308552634e-05
0.809178933345298 6.869507092497189e-05
0.810019943816649 8.524255110068799e-05
0.810916289362315 8.723759185021062e-05
0.811464801110612 5.26533682794017e-05
0.811876484271377 4.0860997315748945e-05
0.812362100261499 5.0410134789320954e-05
0.813193702821824 8.458436673212531e-05
0.813861083488562 6.602061645189132e-05
0.814643427049665 8.010590135082016e-05
0.81556249883038 9.246445812730374e-05
0.816227674428071 6.23576669211558e-05
0.816670564791285 4.3127697589067304e-05
0.81710502269632 4.473667988626149e-05
0.817797802066716 7.566374547723414e-05
0.818580159472402 7.310690920602721e-05
0.819295176718959 7.331420033861128e-05
0.820171613940039 8.889420339324553e-05
0.820977958154888 7.688272704663514e-05
0.821468696834253 4.754242330313549e-05
0.821880135153334 4.155436973784214e-05
0.822434239892588 5.838236857642992e-05
0.823305483059016 8.627579957274484e-05
0.823971333169109 6.757922510239686e-05
0.824806884476671 8.489130166152203e-05
0.82570488695944 8.753749464859785e-05
0.826260234631552 5.3307090523916904e-05
0.82667567593351 4.1176655533648225e-05
0.827160825779337 5.034863057552739e-05
0.828015628787795 8.729832888358388e-05
0.828696832807393 6.695704176220752e-05
0.829473871450957 7.965545583681668e-05
0.830394872408384 9.226638882948006e-05
0.831047612418644 6.147930908614939e-05
0.831490727205977 4.3182305214051536e-05
0.831930534085833 4.534531916088948e-05
0.832651034509681 7.834561728097484e-05
0.833446162820489 7.443629885026486e-05
0.834163210416511 7.353013103975706e-05
0.835046402982014 8.957916742176702e-05
0.835825650377509 7.39542745107214e-05
0.836308517468857 4.6867034613996196e-05
0.836724852671528 4.2205334022112825e-05
0.837303547262313 6.136990842008404e-05
0.838200254338058 8.817716569558733e-05
0.838872909181039 6.842202485087105e-05
0.839720535323758 8.605169185606e-05
0.840590197418606 8.414234838660842e-05
0.841122328586138 5.1311383657060545e-05
0.841536537674982 4.1321768774706824e-05
0.842046696255541 5.3167327934579503e-05
0.842942595416636 9.068437271843371e-05
0.843621109844461 6.709436506127492e-05
0.844417044215591 8.155833519000282e-05
0.845332945231317 9.033754712727202e-05
0.845930606677137 5.699543327958212e-05
0.846358929617302 4.212362663689319e-05
0.846825094517077 4.8192853859407504e-05
0.847641309394789 8.603784302213214e-05
0.84839236309169 7.156453522639907e-05
0.84913367718062 7.609829355600381e-05
0.850040396504604 9.194735684325576e-05
0.850733493344179 6.468282765705125e-05
0.851184983711461 4.391688006259906e-05
0.851623915567376 4.514045831702505e-05
0.852291136698764 7.300330444198552e-05
0.85317685870258 8.375210917777094e-05
0.853873567066203 7.135506857306516e-05
0.854754131065972 8.927806656851602e-05
0.855530578795073 7.360918574895676e-05
0.85600096863035 4.5523016771865436e-05
0.856432863907645 4.4151090832911686e-05
0.857027274542007 6.27172306540709e-05
0.857963935349615 9.251938945281935e-05
0.858641169104197 6.811571773776963e-05
0.859495310688061 8.728683471779515e-05
0.860320524211221 7.888830337446206e-05
0.860794750744736 4.597231101062918e-05
0.86125000331778 4.632135811068312e-05
0.861833348826559 6.0758186407129956e-05
0.862772150310371 9.423313848768949e-05
0.863466378148709 6.856831752463937e-05
0.864297536474634 8.548120312537958e-05
0.865119819820809 7.817763283991667e-05
0.865629365245465 5.0764232220229425e-05
0.866155996614801 5.32380232936827e-05
0.866807978322431 6.799584175180039e-05
0.86772697404311 9.139304150329457e-05
0.868432890779582 6.973252784600009e-05
0.869279650281044 8.734774921916498e-05
0.870121153001035 8.095293590134889e-05
0.870741279562965 6.150273310940234e-05
0.871380907526582 6.513560852175998e-05
0.872250263419108 8.891940797468114e-05
0.873073109614215 8.002016488500242e-05
0.873826281208356 7.698976768241906e-05
0.874757689927364 9.224105061627712e-05
0.875433101912093 6.599205072052022e-05
0.876056135198322 6.273494583289447e-05
0.876841553780688 8.33914712327804e-05
0.877903734784203 0.00010212814336937133
0.878662451880123 7.811092447477597e-05
0.879667956622757 0.00010163253887448021
0.880612084345837 9.137863606802458e-05
0.881359985761614 7.507833161564895e-05
0.88241035091376 0.00010690048944953943
0.883201663476258 7.64625638429036e-05
0.883877206780407 6.682534465943178e-05
0.884489075427108 6.046971844381056e-05
0.885034116662366 5.4645782626344925e-05
0.885665510951361 6.413921378035509e-05
0.886383861378171 7.271557373603654e-05
0.887297308313145 9.261049502388592e-05
0.887947700199006 6.142708646682431e-05
0.88850417972637 5.680431780540614e-05
0.889412659958602 9.303241531179727e-05
0.890300970971994 8.975142824838348e-05
0.891363154370079 0.00010848488764009473
0.892578176281525 0.0001227888487879201
0.89347129662232 8.229253159694385e-05
0.894237258173028 7.925191981956676e-05
0.89514864484051 9.23635986747339e-05
0.896279737824237 0.0001158847301177365
0.897590690895548 0.00013087368781026568
0.898777756914964 0.00011951343544779809
0.899652634862838 7.990489454352409e-05
0.900272484666023 6.501766960695748e-05
0.901178156758327 8.986355735661974e-05
0.902049317782041 8.856788818754433e-05
0.903089850566776 0.00010577692965300875
0.904265600544849 0.0001183011208092833
0.905523302680169 0.0001308538685086657
0.906527111236042 8.9659902502859e-05
0.907099676540055 5.614649048037979e-05
0.907648617642715 5.5812515741859166e-05
0.908379291816404 7.246833800687619e-05
0.908918772887536 5.4183842485993206e-05
0.909564390254268 6.599965396651526e-05
0.910379548295544 8.354560741047896e-05
0.911427384108335 0.0001074845802747632
0.912783085397222 0.0001392866962340243
0.914545730157138 0.0001838920626463702
0.916397749950268 0.00017824669695282582
0.917862519861578 0.0001433467376741868
0.919294628236754 0.0001472178855948641
0.920885812518088 0.00015700520283970602
0.922607521429669 0.0001776896826106363
0.924541252720975 0.00018863591399249992
0.926093864659943 0.00016116023021857433
0.927914316854428 0.0001793247504882125
0.929931520675054 0.0002001367133367939
0.931780316987783 0.00018769161372644833
0.933400745053326 0.0001589880174105913
0.935338704359907 0.0001942916660947885
0.937122044765167 0.00017817437351249336
0.93900194923347 0.00019160402446507298
0.940804772417863 0.00017146716815401322
0.942471251957936 0.0001772063804368397
0.944272271940621 0.0001737432960658522
0.946249665003138 0.00019942615302102792
0.948102197335801 0.00018278280352201898
0.949708011663152 0.0001621538818535456
0.951598427232381 0.0001885039731745015
0.953342079950373 0.0001733172350622517
0.955251534529211 0.0001946744612327503
0.956788632027745 0.00015252549819396173
0.958811796820304 0.0002016209008867311
0.960473072090157 0.00016637792345112681
0.962345612024787 0.0001915843505210154
0.964076366328743 0.0001640744420263354
0.96582640835536 0.0001815235759482903
0.967678478412396 0.0001816803751568757
0.969445178572489 0.00017890184508583782
0.971293051612158 0.0001818956249161842
0.97289903987098 0.0001619132161519778
0.974865153206847 0.0001990637727986968
0.976565935038265 0.0001668273515541801
0.978469703001155 0.0001929801025928479
0.98001240263393 0.00015499241887381599
0.982001555164245 0.0001964609578036475
0.983746483400822 0.0001731582786870524
0.985539580057098 0.00018523933249808329
0.987227697144307 0.0001617002259139259
0.988987480172723 0.00018071609832509688
0.99086442019712 0.0001872023832090445
0.992602987652647 0.0001737717032603829
0.994430226640739 0.0001787436696043852
0.996078632760537 0.0001669063000485865
0.998084770100457 0.00020286499710171023
0.999827221485234 0.0001723626689676285
1.00171636342679 0.0001893718937213629
1.00329306140004 0.0001611857989090129
1.00529385017713 0.0001952428914147862
1.00710307779928 0.0001804256770400609
1.00894380627097 0.0001881878086351481
1.01052369154728 0.000156663696633343
1.01243467470658 0.00019068485222629002
1.01437094290574 0.00019357617299130018
1.01616954526159 0.000183167651925828
1.01781699085186 0.0001584134399069609
1.01968273894833 0.0001918236056612913
1.0217893020455 0.000210052613098301
1.023577570949 0.00017965404365901657
1.0252919335615 0.0001641928684257346
1.0271449583863 0.0001903464111814134
1.02896297002402 0.00018269085576224508
1.03073952810432 0.00017443532165520547
1.03245416433573 0.00016941886031925497
1.03386589130981 0.0001383875757524166
1.03521004797893 0.00013580500835803092
1.03654152870373 0.00013180213938964548
1.0379485855217 0.0001453372353900454
1.03953424648836 0.00016194783039883358
1.04109830385043 0.0001543802382168767
1.04341398977193 0.0002376297184938269
1.0455624661089 0.00020815888720221863
1.04747423531292 0.00019153647322183023
1.04912253675258 0.0001716216498421934
1.05186995072129 0.00027463084322050155
1.05382596135261 0.0001917109649599057
1.05561333003581 0.000172494831721293
1.0577350482901 0.0002293876449903351
1.06035351375781 0.0002506559432271932
1.06227301424904 0.0001917402729842568
1.06389552464181 0.0001639454172071065
1.06662425801984 0.00027879423590617677
1.06876720341382 0.0002061669712826791
1.07062306573844 0.00017868684336905689
1.07259841167259 0.0002151349218257756
1.07537880706632 0.0002698416969819644
1.07734374864648 0.0001948776460601581
1.07898294571319 0.0001652225216365704
1.08173528687059 0.0002826949924617995
1.08397541563746 0.00021475656311794092
1.08579842542686 0.00017664014382079088
1.08791703321096 0.00022865273033237382
1.09072496405449 0.0002716226779716038
1.09271126038397 0.00019546911326936558
1.09440442252237 0.00017499223765122962
1.09730437301502 0.0002936426525102779
1.09948978568371 0.00021230884200517798
1.10120982981779 0.00016870787428800482
1.10370932923113 0.0002641393209584052
1.10637521404472 0.00025337368114986415
1.10827310987615 0.00018396697080427072
1.11025805634347 0.00021469816997612628
1.11323600272323 0.0002924162169333985
1.11531443326331 0.00020227002898801351
1.11704148382279 0.000178670667733716
1.12000041068164 0.00030082652344033553
1.12230092363506 0.00022265121638989472
1.12402222491614 0.00017056014752283072
1.12671775509793 0.00028234111370770045
1.12935416048108 0.0002507196284695122
1.13115235463921 0.0001762285563988246
1.13353055184114 0.0002528456141886934
1.13646073184075 0.000283214481606515
1.13840904443374 0.0001859229087988477
1.14047103307004 0.0002234480764571013
1.14355102754818 0.00030325191469715004
1.1456745996588 0.00020328038232405465
1.14755583921344 0.00019919562596665478
1.15065477635142 0.000311343145960071
1.15295129818082 0.00021950131321608521
1.15473905090293 0.0001853328951018207
1.15777413177319 0.0003094209919233985
1.16024904097078 0.0002368004281801457
1.16201335816026 0.0001795806552982264
1.16496825228689 0.0003042298841588924
1.16758757073887 0.00025135618811428093
1.16936227592632 0.0001781098468334541
1.17224134981749 0.0002987410076848724
1.17497527752731 0.00026284975856453823
1.17677871554598 0.00017930222451522472
1.17960685132083 0.00029499471139909087
1.18242789303114 0.00027107798273681103
1.18424647377471 0.00018033608671274909
1.18704971180446 0.0002930953034830638
1.18992770727581 0.00027646638577463343
1.1917567566335 0.0001814627414854568
1.19456493269688 0.00029372079147802524
1.1974737218649 0.00027958509480804477
1.19931473300614 0.00018291090359548267
1.20216175578684 0.0002973472847379524
1.20506752416068 0.0002793361313505922
1.20691361985082 0.0001839813798699466
1.20982778404856 0.0003030422829334433
1.21270561359478 0.0002760761860695804
1.21455433560578 0.0001860330020933369
1.2175531972965 0.0003099889005556034
1.22037406157269 0.00026979771438730827
1.22223097532353 0.0001891478422100062
1.22532113175191 0.00031721671357469043
1.22806178270911 0.0002610935742480859
1.22995230187168 0.00019528111683236692
1.23312696607454 0.0003233906396057849
1.2357625980442 0.0002497953423883008
1.23772163919088 0.0002053758874881414
1.24096888694457 0.00032798881394847544
1.24347344311964 0.000235686965779707
1.24553906877549 0.0002198715389143075
1.24883123580315 0.00032945382373801964
1.25105581390982 0.00020827608211094825
1.25317940953624 0.00022705199066283538
1.25648281993631 0.0003293555610986335
1.25877327109877 0.00021481763215241856
1.26109602381639 0.00024987053233516956
1.2643819414434 0.0003236372920818384
1.2664987836312 0.0002017503409424235
1.269066273547 0.0002741197835908942
1.27227206762903 0.0003114381194127415
1.27426815423974 0.00019405858492904567
1.27709154690212 0.0002970953419403927
1.28015184116409 0.0002949625068378942
1.2820943628662 0.00019339229211475848
1.28514028941854 0.000314974236836034
1.28802625716488 0.0002768959683076113
1.28997986347805 0.00019968134828425083
1.29317587327026 0.000325404464498427
1.2958765840201 0.00025731113123774526
1.297939054291 0.0002164871538897119
1.30120560141546 0.0003275559189349947
1.30369608814747 0.00023438311049254478
1.30598056242665 0.00024457297784251017
1.30922809345217 0.00032156526069087915
1.31147548391075 0.00021345315805658548
1.31405077774346 0.00027278437396727445
1.31722668955048 0.00031173983754608766
1.319302847164 0.000201952024959912
1.32212545088392 0.00029466853642064455
1.32519607040224 0.0002981878365095968
1.32721374404969 0.0002018520966264507
1.33023824428353 0.0003113085034998386
1.33314674739852 0.0002792918153994774
1.33520468426007 0.0002118201913393459
1.3383657936429 0.0003201412152345648
1.34106501416295 0.00025647782965357313
1.34326493740701 0.0002311790819967084
1.34649121706603 0.00032312254300961396
1.34893064374885 0.00022938259882488007
1.35138159533181 0.00026087025444436094
1.35460844180553 0.00031937357469761216
1.35680001124344 0.00021128240173516627
1.35956036177613 0.00028887456479534374
1.36270678401348 0.0003071298523811026
1.36477961010951 0.00020623403937935188
1.36780134328566 0.0003117961407421343
1.37076887754546 0.0002849881460460651
1.37286635924632 0.0002155061981294783
1.37606485124002 0.0003239305882686358
1.37876738232915 0.0002561951394478148
1.38102530478956 0.00023792443855159172
1.38428510191804 0.00032563058803442675
1.38665991635969 0.00022469040315623853
1.38920908947187 0.00026977990188994233
1.3924287004655 0.00031734260274696874
1.39456673032886 0.0002081408816511869
1.39737153758299 0.00029203603167940586
1.40046885616114 0.0003011853545088182
1.40252597001555 0.00020494001750033888
1.40545555792791 0.0003028994461254795
1.40839869988478 0.00028260825925077303
1.41047092790467 0.00020992333939208902
1.41345418306827 0.0003060016179363727
1.41622248648399 0.00026384333155625515
1.4183230582907 0.0002155122804387407
1.42127766619766 0.00030074526180777733
1.42381075642227 0.00023948910774182738
1.42600019765635 0.00022716888348436442
1.42890202549376 0.00029460345070988234
1.43132569419068 0.00022849202525775488
1.43362850856493 0.00023914517686964937
1.43653421554691 0.0003002786119648842
1.44007304688508 0.0003503572831489472
1.44265519980028 0.0002546055585317823
1.44580077713615 0.00032453630271394327
1.44916124683472 0.00032636035740478376
1.45171310689557 0.00025787852903268996
1.45520663630926 0.0003606499413137227
1.45989146176022 0.00048151656744074053
1.46480964036276 0.00047864827643886044
1.4705963915081 0.0006128864616912916
1.4767517094848 0.0005973989879445198
1.48186837778327 0.0004941532209698041
1.48761211632992 0.000612486220497901
1.4940312311208 0.0006145749923973582
1.49891433059791 0.00047690530095068003
1.50466654292443 0.0006153666211587909
1.51129777338308 0.0006322030735367204
1.51597225570966 0.00045863115369268345
1.52184110241852 0.0006268693470321223
1.52854909473644 0.0006414278433634688
1.53304227990317 0.0004400034770816599
1.53914722683658 0.0006483605406805995
1.54581458236644 0.0006382446977744472
1.55017513332403 0.0004292251711295111
1.55660824912908 0.000676737568207224
1.56311301148371 0.0006220492052697538
1.5673712807246 0.0004245071613181415
1.57414919348669 0.0007047915935039514
1.58037725570781 0.000597594976026085
1.58458951828088 0.0004240608534539889
1.59165350482504 0.0007254262074395833
1.59756702862752 0.0005696036197723253
1.60178241058738 0.00042990502902712387
1.60900445559283 0.0007317767279369733
1.61461243473849 0.0005386063730393493
1.61889576315752 0.00044784488008573495
1.62607991849237 0.0007168922579256094
1.63142439530625 0.0005133469976426286
1.63584605929446 0.0004726589929282754
1.64281884148455 0.0006829585927875734
1.64801750200273 0.0005019349574869736
1.65255184721036 0.0004893631079015203
1.6591577297527 0.0006364038816296628
1.664425353031 0.0005147513670931558
1.66901604724464 0.0004908440471788857
1.6751245286385 0.0005955616939410907
1.68071159729756 0.000543161233848905
1.68529184096831 0.00048316848778930213
1.6910807555336 0.0005791269767485067
1.69698780549119 0.0005666345650746156
1.70149756485341 0.0004661484538453881
1.70740893127252 0.0006089443515986849
1.71342652749469 0.0005691856899758474
1.7178143841492 0.00045373812034063874
1.72438627612785 0.0006641207757630995
1.72995546282199 0.0005350074840244134
1.7347832541107 0.0005042115641773582
1.74049335385483 0.000558327172689203
1.74593868795458 0.0005396781259306309
1.75048414223189 0.0004647235828193543
1.7565938516576 0.0006218907875996602
1.76261074500827 0.0005796165873552208
1.76774426709983 0.0005424046612969941
1.77526727676515 0.0007438853457371973
1.78041151129114 0.0004897802708691175
1.78746247778823 0.0007470378199874146
1.79436824629876 0.0006598645253694825
1.79937078960468 0.000534582833061205
1.80784302331117 0.000826967238947237
1.81310900510717 0.0005057614940691966
1.82084269998101 0.0008093625577405828
1.82747082142542 0.0006309183256824706
1.83335042226931 0.0006356323420361744
1.84130897214308 0.0007600895077969406
1.84643398076961 0.0005149683473638424
1.85474405982584 0.000839135254437562
1.86062953879479 0.0005563780981706673
1.867772586089 0.0007565890387081643
1.8746621956927 0.000659936136344649
1.88050493243055 0.0006219100287457518
1.88822978146381 0.0007437387270907695
1.89347574327346 0.0005293481524014488
1.90139868285734 0.000794577189094408
1.90702887364201 0.0005414819302084421
1.91421083554938 0.0007453117653518934
1.92054237826242 0.0006055976709319936
1.92672547516232 0.0006499368298269834
1.93356072100904 0.0006595459278076848
1.93897805052209 0.0005681567511692642
1.94615243000632 0.0006960004449955615
1.95130431055362 0.0005178022405154848
1.9580688145874 0.0006778373168886846
1.96336549185006 0.0005153531489536311
1.96977354361379 0.0006565985729819123
1.97534699129524 0.0005337115120259961
1.98100765010372 0.0005893044207598913
1.98669857346981 0.000549802048870091
1.99179270952626 0.0005250424394379423
1.99731595380312 0.0005373370564374166
2.00205543211007 0.00047889151608126735
2.0069286080067 0.0004790431605555437
2.01177912121999 0.0004949867330238226
2.01724460115494 0.0005512077642481062
2.02328475332508 0.0006111568726838064
2.0301613579096 0.0006955146511527535
2.03751821279354 0.0007390178626418443
2.04541272857637 0.0007976677667156232
2.05389764873403 0.000850749056711908
2.0628068426225 0.0008987062115181421
2.07224896643447 0.0009460157097190604
2.08215328819185 0.0009967776198247778
2.09244106917158 0.001031823109951649
2.103242456875 0.001084153470715348
2.11436201896414 0.00111804566310268
2.12588016091543 0.001153098275710583
2.13766249093822 0.0011815402400146991
2.1497502716727 0.0012061072752253962
2.16195096420781 0.0012282669717607049
2.17410951925541 0.001217758083593452
2.18649653991799 0.001233230672612638
2.19904164714233 0.0012518823402994622
2.21162264776988 0.0012651054205881768
2.22409734489198 0.0012480081596313811
2.23690117178034 0.001288492477410467
2.24953614726253 0.0012595106079817309
2.26252463992121 0.001293026013092485
2.27576896103743 0.001318606589050641
2.28915019308616 0.001359287124960866
2.30240231409071 0.0013236966513379528
2.31585855825253 0.001345527566095617
2.32922488847284 0.001339233950051558
2.34316645471855 0.0013620067566469589
2.35682223493294 0.0013961784698704929
2.37024723365646 0.001350657254963077
2.38365520756685 0.00134182407606846
2.39738193139986 0.001361356319110194
2.41155082760987 0.0013996185961769139
2.42606426966595 0.001456556868054632
2.44027642089637 0.0014423689285661008
2.45420854960823 0.001406180036987101
2.46818501221793 0.001393040994411819
2.4822063524875 0.0013977687200242312
2.49664652062495 0.001420823365367085


==> Images/Results/sourcebeam_timesteptimes_tol_0.001_m10.txt <==
t steptime
0.0 0.08123080900000013
2.29188638205759e-11 0.08092586999999996
4.37411901458154e-11 0.08105193200000005
7.31889211584246e-11 0.08134306899999988
1.13785096610381e-10 0.08087839099999994
1.70304360098701e-10 0.08100952400000017
2.48701653917712e-10 0.081055616
3.57838528274996e-10 0.08091521899999998
5.10122820178707e-10 0.081197623
7.229795179443e-10 0.08121230499999998
1.02077617642504e-09 0.08204510799999998
1.43700821265972e-09 0.08118966999999988
2.01529518964323e-09 0.08251012300000027
2.80620842498052e-09 0.08098877499999979
3.86231049753513e-09 0.08106942499999992
5.24591332754523e-09 0.08119702800000006
7.05029140676863e-09 0.08072350900000025
9.41848671533885e-09 0.08109810799999995
1.23902472938778e-08 0.08119961500000006
1.62092259380659e-08 0.08102970599999981
2.12235972439157e-08 0.08116288700000007
2.79501048424414e-08 0.08077225200000004
3.71953132546035e-08 0.08119091099999975
5.02850604403249e-08 0.08097048499999993
6.95546250238088e-08 0.08066526500000037
9.95771861467367e-08 0.08104198099999982
1.4629690207246e-07 0.0809709449999998
2.17284555671201e-07 0.08096521700000014
3.19038213250226e-07 0.08124721400000023
4.49378761545117e-07 0.08115148299999975
6.12276365870569e-07 0.08080871500000031
7.91544265343037e-07 0.1621894049999999
9.61234107158355e-07 0.08104762699999979
1.06793284406842e-06 0.08122412400000023
1.17212899309423e-06 0.08116429300000005
1.28250889218003e-06 0.08098431999999978
1.39736495042805e-06 0.08112231899999989
1.51727987669834e-06 0.0808377010000001
1.64723870806769e-06 0.08110093400000018
1.78206966619748e-06 0.08119583199999969
1.95192796789767e-06 0.08090745300000002
2.10578244037328e-06 0.08107190800000019
2.26334369103036e-06 0.08112233900000021
2.46124288396406e-06 0.08079900099999993
2.73420027090536e-06 0.08118149500000005
3.13684454108403e-06 0.08106860599999965
3.82292618973436e-06 0.08094879600000038
4.68763244544027e-06 0.08253970799999966
5.76239027374717e-06 0.08092601700000035
7.00369790092265e-06 0.08084603599999962
8.50605871875558e-06 0.08105987999999975
1.0361119201087e-05 0.08128370400000051
1.26667286872562e-05 0.080912541
1.55351453932629e-05 0.08114983799999997
1.9287076218095e-05 0.0810149090000003
2.42207162484915e-05 0.08089565099999962
3.0775394764646e-05 0.08098217399999985
3.95058262596425e-05 0.0808973230000003
4.73720988502065e-05 0.16189943299999943
5.47357772297294e-05 0.1619366400000004
6.13869515958439e-05 0.16211868500000026
6.67220059384462e-05 0.16232884400000014
7.07861895157237e-05 0.08088997899999928
7.40389375572808e-05 0.08124872700000019
7.75128720102081e-05 0.08116663300000049
8.08095902925132e-05 0.08093064299999941
8.41357963801176e-05 0.08117805600000061
8.74765138347919e-05 0.081076586
9.08874774384341e-05 0.08075887599999998
9.43907198012411e-05 0.08114343000000002
9.75678236310535e-05 0.08095851700000001
0.000102160819308863 0.08112348399999991
0.000106865830876518 0.08114105199999955
0.000111530638745359 0.08099347899999998
0.000117378119205603 0.08110630300000032
0.000125228044263064 0.08104559099999964
0.000136031792406014 0.08099238900000039
0.000151569861734111 0.08109447000000003
0.000177092863883344 0.08127758399999951
0.000200253885102084 0.08102526199999982
0.000223324520158862 0.08121408400000085
0.000251627784148311 0.16206383699999982
0.000289753057548433 0.16213395199999958
0.000312985749067576 0.16184559300000068
0.000332260488894892 0.16200199199999865
0.000347084156756807 0.16202532900000044
0.000358614800496781 0.08108952899999977
0.000368542967024811 0.0811394330000006
0.000378248627409022 0.08102990699999957
0.000388253494172048 0.08110302100000055
0.000398354236532489 0.08090837299999976
0.000408538228308718 0.08068789700000067
0.000419045825844403 0.08112807599999883
0.000428729751637902 0.08113780700000106
0.00043730288905424 0.08106049499999912
0.000452399132711721 0.08137365400000007
0.000468112414816304 0.08103915100000059
0.000483568865854612 0.08082271900000038
0.000503143060344806 0.08098039099999887
0.000529054968805839 0.08114583800000119
0.000563947690537793 0.08069364899999876
0.000611755589610431 0.16194114800000037
0.000681589276119808 0.1622469560000006
0.000737965190703279 0.16197419599999918
0.000782329678373191 0.16196583700000033
0.000818555172159953 0.16211860399999978
0.000847956601217779 0.1617327950000007
0.000870567179275369 0.08103860099999949
0.00088837707722129 0.08064506000000016
0.000907730745951697 0.0812179190000002
0.000925119593220378 0.08106602400000007
0.000942804785483853 0.08091578900000052
0.000960770324684492 0.08100492399999837
0.000979306683027583 0.08079737500000128
0.000996321307688088 0.08100098099999897
0.00101099707661322 0.16199931500000098
0.00103294991561268 0.08095561699999898
0.00106221025614173 0.08105125800000046
0.00109009568218077 0.08112146500000073
0.0011231457713469 0.08092106600000015
0.00116624444481424 0.08118413199999885
0.00122301659478785 0.08080392499999967
0.00129850774902526 0.1622107340000003
0.00139468771445328 0.16179448200000124
0.00145670238675234 0.08112353199999944
0.00150765418084899 0.1616541559999991
0.00156006833618635 0.16182320500000102
0.00158993857501131 0.08113331699999904
0.00161397099149058 0.08090912800000005
0.00163978772757425 0.0813447930000013
0.00166436514756553 0.081200256999999
0.00168958146068064 0.08094262400000041
0.00171553920854297 0.08129610599999992
0.00174176660814929 0.08134935300000024
0.00176456528196865 0.08085216599999967
0.00178876467343577 0.08116050199999947
0.00182851680139124 0.08123092399999976
0.00187500619547777 0.08095269100000024
0.00191948130295849 0.0810828050000012
0.00197568615430817 0.08117578699999939
0.00204833511713308 0.16194753000000084
0.00214425254207128 0.1621518299999991
0.00223711143823453 0.16192280199999942
0.00231088188111772 0.08126964000000036
0.0023716126505371 0.1618723210000006
0.00243395788191008 0.16223855099999973
0.00246977559488201 0.0808447129999994
0.00250042077113849 0.08104079200000136
0.00253097889447131 0.08123802799999957
0.00256239381131754 0.08094514199999914
0.00259495389600615 0.08106868499999997
0.00262832296246571 0.08121035699999979
0.0026603056642773 0.08092731500000028
0.00268792041033268 0.0810712149999997
0.00272407732513456 0.08108459100000154
0.00279340122058232 0.0809753639999986
0.00285349555447799 0.08098643399999972
0.00291892713645234 0.08112898100000088
0.00300310042102311 0.16235633999999877
0.00311300007731039 0.1621202530000012
0.00321590841726695 0.16194996600000167
0.00329914601289173 0.0812893269999968
0.00336768671160977 0.16193130100000275
0.00343792716736149 0.08124682599999744
0.00347851759982367 0.08103758900000102
0.00352254827021735 0.08092514799999861
0.00355941062861274 0.08123674000000136
0.00359785554886291 0.08114236300000144
0.00363786233538335 0.08100195699999801
0.00367830291952741 0.08118735600000093
0.00371384910577225 0.08102293399999994
0.00375283536611946 0.08103411400000127
0.00381338144138683 0.08117445699999948
0.00389309600011106 0.08100047900000007
0.00396739344013051 0.08121997199999953
0.00405892912414642 0.1619535610000007
0.00417657716035124 0.16236230599999857
0.00429177592221014 0.16207711000000202
0.00438492386608163 0.08134085899999732
0.00446178979722748 0.16220251400000052
0.00454050601588085 0.08133444499999953
0.00458654773853075 0.08100557400000241
0.0046364098728199 0.08108738700000018
0.00467894172332701 0.08124018599999872
0.00472364356057016 0.08094933599999976
0.00476984420702972 0.08122421599999896
0.00481584920264385 0.08115387800000207
0.00485633084775158 0.08112915499999929
0.00490548780759946 0.08133315499999938
0.00498536582468717 0.08115177300000198
0.00507717047938483 0.08116580399999762
0.0051679380585728 0.08130963099999988
0.00528166359293154 0.1621398599999999
0.00542818229704298 0.16233887699999983
0.00553548263703135 0.08167874800000163
0.00562386632696029 0.1621760849999987
0.00571449484582502 0.08110532499999934
0.00576876209196331 0.08116811100000021
0.0058273002164133 0.08112509200000062
0.00587460898908851 0.08129941500000015
0.00592467011338665 0.08263381900000155
0.0059766456657382 0.08106526699999961
0.0060289332888172 0.0811576340000002
0.00607529397107554 0.0808309379999983
0.00613123891251858 0.08112111100000163
0.00622100542569656 0.08105994699999997
0.00632518389373649 0.08103540499999795
0.00642949591887047 0.08114748400000238
0.00655845130263684 0.16201262599999922
0.00672390189768999 0.0811644369999982
0.00682931882088117 0.16204861900000012
0.00693827629595798 0.1622891519999996
0.00700586815398184 0.0809953140000026
0.00705956753707686 0.08109201399999932
0.00711731135559494 0.08091656899999933
0.00717065470658053 0.0808425530000001
0.00722764370909433 0.08121624900000057
0.00728564509974801 0.08093436100000062
0.00734087593594168 0.0811002959999989
0.00739284701002058 0.08122689700000052
0.00746957343597991 0.08093613100000141
0.00760787723565322 0.08124829299999803
0.00772079307937327 0.08111104700000027
0.00785136163438347 0.16196387900000175
0.00802058227748273 0.0812644729999974
0.00813548587050917 0.16198625900000252
0.00825416334371895 0.16197646399999854
0.00832858913209763 0.08121751799999899
0.00838769689399628 0.08129120699999959
0.00845113757329423 0.0807573760000011
0.00850912443299138 0.08125765999999857
0.00857149248662259 0.08127515900000049
0.00863485835456958 0.08097048400000162
0.00869507199138235 0.08120540199999837
0.00875415640838539 0.08099313600000002
0.00884287690595327 0.08092833599999949
0.00898956876413338 0.08120658500000033
0.0091115443608558 0.0810219580000009
0.00924996199272234 0.16235563900000116
0.0094207863885469 0.08108051900000035
0.00953638710494292 0.1624247789999984
0.00965548248248271 0.16188003699999953
0.00973018077053303 0.08116841700000066
0.00979020780756047 0.08089088399999866
0.00985423063145576 0.08104189600000211
0.00991769657256577 0.0811742190000011
0.00998497898237547 0.0809949209999985
0.0100544331407165 0.0811714600000002
0.0101176854625629 0.08138468900000007
0.010190542018077 0.0822673690000002
0.0103061622356539 0.08107173399999823
0.010448133725392 0.0808690320000025
0.0105792430157545 0.08139006499999724
0.0107293903987411 0.16204661600000136
0.0109029110993102 0.08129757100000035
0.011013729986194 0.1622979330000014
0.0111274686691218 0.08137593299999679
0.0111976571256184 0.08122287300000153
0.0112730580587209 0.08104577399999968
0.0113392778515877 0.08132747999999879
0.0114112890279155 0.08143006200000258
0.0114844210093822 0.0810994359999988
0.0115544943165671 0.08131170700000112
0.0116258477781364 0.08129475199999803
0.0117361203070218 0.08108369500000023
0.0119028627895404 0.08137702600000196
0.0120418515336369 0.0813113879999996
0.0121940187568184 0.16236804899999768
0.0123646497613277 0.08099659100000167
0.0124812887628996 0.16254076699999942
0.0126008632637833 0.08115134600000218
0.0126753407035048 0.08130260799999789
0.0127551370876517 0.08134401799999935
0.0128254665838893 0.08113822199999987
0.0129017425153833 0.08131477999999959
0.0129796640696716 0.081374634000003
0.0130540351889351 0.08125837299999716
0.0131331769431259 0.08137833400000005
0.0132582878433728 0.0813608340000016
0.0134316994212778 0.08112389500000106
0.0135784188852817 0.08137175599999935
0.0137376559883948 0.16273872000000011
0.0139076561637653 0.08145229799999854
0.0140232350044217 0.16232241600000208
0.0141413951143281 0.0814092699999982
0.014214375516149 0.08115624999999937
0.0142928806732471 0.08136121300000099
0.014368747819225 0.08128684700000122
0.0144491165500728 0.08121479799999776
0.0145326650430262 0.08135373700000059
0.0146092670059317 0.08130380400000092
0.0147057939220881 0.08121583099999796
0.0148705793150734 0.08150892600000148
0.0150370916609256 0.08151897400000152
0.0151926153698734 0.16269347299999737
0.0153613404636469 0.08141980100000268
0.0154956348789887 0.16245750899999933
0.0156333252541806 0.08133152199999927
0.0157216174574239 0.08120165500000098
0.0158150223543849 0.08143517799999955
0.015891552994357 0.08142984399999875
0.015975969605716 0.08113994900000066
0.0160618778935349 0.08141664600000098
0.0161460582256055 0.08148540799999893
0.0162322968397431 0.08136061000000083
0.0163707120124163 0.08146524200000016
0.0165659459588914 0.08119464700000023
0.0167280139337671 0.08150269499999752
0.0168970719907004 0.08155752900000124
0.0170666343106741 0.16391747799999834
0.0172129759950511 0.08144257500000052
0.0173050242788641 0.0812770200000017
0.0174023275198515 0.08148792700000129
0.0174824747993818 0.08150978599999803
0.0175707198481224 0.08130034099999861
0.0176608894231445 0.08133801100000326
0.0177490204125476 0.08151143199999922
0.0178428318135723 0.08129893699999968
0.0179969803414479 0.08161611899999954
0.0181986352862906 0.08145666800000129
0.0183672869830412 0.08136417599999746
0.0185421151641478 0.08165765600000086
0.0187086124243631 0.1629282819999993
0.0188517595839265 0.08152971300000189
0.0189414166343252 0.08132993299999924
0.0190367738984684 0.08153024099999939
0.0191223445133546 0.08157440899999813
0.0192141866817198 0.08157087300000398
0.0193101098198376 0.08157892299999503
0.0194003204254613 0.08161755400000459
0.0195132304304749 0.08139190499999671
0.0197142078711778 0.08154410800000278
0.0199087539267928 0.08160235300000096
0.0200839893928478 0.08133846500000175
0.0202637118114165 0.08156090599999999
0.0204272366001002 0.08189174500000007
0.020558900070293 0.08134902599999805
0.0206643065268793 0.08159671599999996
0.0207517004953987 0.0816943479999992
0.0208470817236717 0.08140632699999628
0.0209457089661041 0.08167195700000462
0.0210412444124113 0.08155071299999861
0.0211523228709864 0.08136419000000217
0.0213462902066288 0.0816925119999965
0.0215594015033487 0.0816660070000026
0.0217405775911127 0.08145773100000042
0.0219243803043689 0.08163483799999938
0.0220914111775816 0.081393036999998
0.0222261728796468 0.08166963600000088
0.0223342988840737 0.08169065199999892
0.0224253160781135 0.08147193399999964
0.0225241364493991 0.08153838100000144
0.0226270062513155 0.08174573600000201
0.0227260190638088 0.08144223099999692
0.0228469907143315 0.08168922800000189
0.0230670695275069 0.0817920339999958
0.0232816756875334 0.08151462200000026
0.0234688210941096 0.08178228799999943
0.0236548306567775 0.16471651500000206
0.0238159027250395 0.08175333900000226
0.0239192721822673 0.08173396400000144
0.0240282376200777 0.08166855399999662
0.0241229633925114 0.08179600100000073
0.024225170928754 0.08174523099999931
0.0243323932383939 0.0815143049999989
0.0244346760475108 0.08171864900000259
0.0245670602603843 0.0818421789999988
0.0248187747943537 0.08152914200000083
0.0250346818239245 0.08175507199999998
0.0252275243611914 0.08175788399999817
0.0254125731436391 0.1634093680000035
0.0255667957813041 0.08166145299999528
0.0256642185857838 0.08180750800000425
0.0257680556785342 0.08182438000000047
0.025869604413409 0.08151345899999995
0.025975848847197 0.08174592199999609
0.0260862678139571 0.08183719300000547
0.0261894973322681 0.08161899199999567
0.0263550890659353 0.08174120299999998
0.0266018520873175 0.08179672700000395
0.0268106988291082 0.0817468189999957
0.0270085626627705 0.08200618600000098
0.0271880017348552 0.08197196300000087
0.0273360116015301 0.08176645199999655
0.027457148661703 0.08189183800000421
0.0275565939719904 0.08184082500000045
0.027665138039048 0.08177479700000134
0.0277785694036589 0.08199634999999716
0.0278891505645187 0.08202945800000094
0.028028402947198 0.08167530699999759
0.0282890850667173 0.08191519400000402
0.0285241626994473 0.08209436699999628
0.0287275067377283 0.08170139399999954
0.0289182644987842 0.08200837200000421
0.0290723843566098 0.08196278899999498
0.0291990456389151 0.08159461600000384
0.0293005846726947 0.0820350509999983
0.0294121728579042 0.08199512600000247
0.0295284900583614 0.0818661469999995
0.0296431129102031 0.08205849299999812
0.0297848421651412 0.08169274299999785
0.0300491001653675 0.08203888100000256
0.0302947259940657 0.08213769599999665
0.030503367171401 0.0817659759999998
0.0306946506964618 0.08196650500000402
0.0308490993669018 0.08213826000000068
0.0309757203994845 0.08162515699999773
0.0310815119475159 0.082141079000003
0.0311962156410915 0.08195343999999949
0.0313172565792837 0.08168077699999543
0.0314345185621124 0.08200748600000196
0.0315936818088166 0.08218081400000443
0.0318649447584056 0.08176295399999844
0.0321068142925956 0.08208639899999781
0.0323197577388063 0.08335877500000066
0.0325062435589904 0.0818074609999968
0.0326576582153816 0.08219938900000301
0.0327806253932384 0.08212923199999977
0.0328923842979898 0.08307597700000002
0.0330106692660205 0.08217988399999854
0.0331357161237549 0.08211484099999922
0.0332546500269268 0.08178282600000131
0.0334459872346621 0.08224229000000349
0.0337165206740033 0.08209780600000016
0.0339515301466514 0.08213801999999504
0.0341676247314084 0.16432561799999945
0.0343464993028211 0.0819392130000054
0.0344632335403506 0.0819592519999972
0.0345860443394169 0.08230267100000077
0.0347018729551867 0.08173609499999657
0.0348234649704058 0.08214422900000073
0.0349514569169103 0.08179884200000487
0.0350731758551512 0.08210575500000061
0.0352851152278761 0.08214653299999952
0.0355608377479558 0.16521998799999693
0.0357975662469736 0.08221316400000234
0.0359718089883694 0.08192921299999512
0.0361499476416265 0.08208932600000196
0.0362997545582805 0.08232527100000198
0.036420139205964 0.08184812399999686
0.0365423542720157 0.08217035399999872
0.0366681929050439 0.08205610700000676
0.0367985803269016 0.08195733199999466
0.0369361610943008 0.08217461099999923
0.0372024996405922 0.08217723599999971
0.0374868443491362 0.08200519000000384
0.0377197484615577 0.08211656999999661
0.0379195535514996 0.08213643300000228
0.0380812136798189 0.08216472600000202
0.0382140006246415 0.08200806899999691
0.0383340373030516 0.08224023900000077
0.0384609774172595 0.08192988799999767
0.0385958035107599 0.08209512200000546
0.038725140978022 0.08216802899999465
0.038947392060916 0.0818670280000049
0.0392345153206669 0.1643450549999983
0.0394837170411284 0.08195468699999964
0.0396577258248429 0.16438150100000115
0.0398353546356965 0.08202660099999548
0.0399555037339148 0.08204132500000583
0.0400820953826177 0.08225312399999751
0.040209729524344 0.08185324600000143
0.0403412212898803 0.08208168200000188
0.0404782132041867 0.08189992499999477
0.0406246195683641 0.08229221900000283
0.0409035687836498 0.08221205899999973
0.0412003226613167 0.08198240600000162
0.0414430098903019 0.08228397799999954
0.0416401906378789 0.0821227879999995
0.0418007972290607 0.08206568299999617
0.0419314692981274 0.08227116700000181
0.0420616147583739 0.08230102499999958
0.0421958051746632 0.08212381700000293
0.0423360370309056 0.08221341200000154
0.0424863163931548 0.08219531700000005
0.0427707374614799 0.16428229199999578
0.0430734621907882 0.08230521600000174
0.0432697323078346 0.08205552500000124
0.0434707878257763 0.08238035399999433
0.0436381487519816 0.08220573200000558
0.0437766476272698 0.08199240500000116
0.0439065745001884 0.08343395299999656
0.0440423703932324 0.08229577000000177
0.0441862070339758 0.08202578099999869
0.0443282226859364 0.08223012100000204
0.0446086997322327 0.16441163199999664
0.0449159524756439 0.08221990799999901
0.0451185982216444 0.08222925500000144
0.0453263635643489 0.0820808320000026
0.0454987216855909 0.08224161199999713
0.0456423117164958 0.0823800530000014
0.0457735611066816 0.0820883020000025
0.045911579372274 0.08221737899999937
0.0460586663957165 0.0822997219999948
0.046201090585235 0.08215954399999958
0.0464802724396558 0.16437906700000582
0.0467922599577787 0.08229572899999482
0.04699717841357 0.08230412000000342
0.0472076079363124 0.08216796800000026
0.0473823528997262 0.08241396199999684
0.0475282533377107 0.0823206630000044
0.0476623930342824 0.0821590059999977
0.0478031386800612 0.08239848400000227
0.0479531891780007 0.0822433799999942
0.0481000679239054 0.08213418800000483
0.0483892453649563 0.1645088240000021
0.0487071402265293 0.08208223399999781
0.0489100124066013 0.0823852279999997
0.0491181478868429 0.08245873399999937
0.0492920508453489 0.08215839199999664
0.0494367962382431 0.08241250200000394
0.0495760246089079 0.08235237999999612
0.0497203152064132 0.08219126200000204
0.0498730955594423 0.08231245800000409
0.0500361867965572 0.1644388179999936
0.0503397108254642 0.08237698500000334
0.0505911696439296 0.0823022280000032
0.0508502848731882 0.08217669299999386
0.0510582891175736 0.08245946400000292
0.0512289102570783 0.08245804300000259
0.0513687995635551 0.08219429699999381
0.0515122678976729 0.08248465000000493
0.0516614082697349 0.08229942699999526
0.0518168146563078 0.08223943100000497
0.0520089363341621 0.16478615100000127
0.0523303151943701 0.08223910199999551
0.0525685585773296 0.08242947699999803
0.0528138885941592 0.08237250400000562
0.0530132402806096 0.08207496600000042
0.0531797702872618 0.08243629399999719
0.0533137653640971 0.0823841600000037
0.053459713734003 0.08225694799999417
0.0536147416808487 0.08259134100000409
0.0537726573058372 0.08210953900000106
0.0540036947712887 0.16478896299999946
0.0543285674417848 0.08211519799999678
0.0545546605138005 0.08245057900000319
0.0547870459401325 0.0827138000000005
0.054978445289352 0.0821708430000001
0.0551408902217809 0.08247515699999752
0.0552813199298588 0.08244170500000081
0.0554309535137039 0.08328643899999832
0.0555929509250368 0.0824260300000006
0.0557525092501497 0.16438283299999767
0.0560554714811314 0.08249500899999873
0.0563192275322847 0.0825129380000007
0.0565908409887396 0.08224348800000314
0.0568087394088117 0.08252184399999862
0.0569873544357187 0.08252297700000355
0.0571353589013641 0.08213491599999401
0.0572857210283779 0.08249339000000333
0.0574425196272429 0.08249736799999852
0.0576069539739586 0.08222408000000314
0.0578163597185056 0.16510294700000117
0.0581484120890846 0.08235687599999864
0.0583852544504099 0.08256320899999992
0.0586287974503823 0.08246228000000144
0.0588285958726867 0.08212189199999642
0.0589979049811689 0.08254475500000069
0.0591408382293098 0.08254296100000147
0.0592946233932626 0.08218438200000122
0.0594622184199285 0.082574975
0.0596283322969376 0.16475467699999768
0.0599372205991192 0.08254865299999636
0.0602035545153458 0.08259906800000039
0.0604777118956744 0.08221776700000305
0.0606982854864876 0.08430289599999696
0.0608799309529757 0.08261838800000021
0.0610307324771682 0.08230844200000575
0.0611855133446378 0.08258915499999375
0.0613481859870753 0.08267969700000322
0.0615184957394021 0.082167345000002
0.0617497183984875 0.1653257369999963
0.0620897398830437 0.08217890099999892
0.0623219924600541 0.08259232300000008
0.0625604639736214 0.08256946600000248
0.0627580643668818 0.08222405899999785
0.062926638409665 0.08270252400000544
0.0630791554701615 0.08229101199999889
0.0632391541908587 0.08254004899999501
0.063412167522064 0.08256633400000624
0.0635912512212922 0.16486407299999684
0.0639220068458604 0.08261831699999789
0.0641776788816836 0.08232042899999925
0.064440664826729 0.08255829100000511
0.0646547955967516 0.08258099199999691
0.064834367679965 0.08242925000000412
0.0649814339320441 0.08240590199999787
0.0651410621857223 0.08259788499999843
0.0653127645625952 0.08234916100000333
0.0654888305789614 0.1651885709999945
0.0657828064614589 0.08370498300000406
0.0660593095933205 0.08383338200000168
0.0663436109799985 0.08263259999999661
0.0665723827492645 0.08226468299999823
0.0667608851437463 0.0824759670000006
0.0669186994168092 0.08260192099999841
0.0670799156827733 0.08233121199999971
0.0672500696585273 0.08274175000000383
0.0674291236004614 0.0826674799999978
0.06768259749989 0.16638878399999868
0.0680350693656236 0.08262517200000019
0.0682643609236814 0.0824633680000062
0.0684993557665212 0.08380411199999571
0.0686964247340661 0.08267572999999828
0.0688643120241412 0.08247654400000215
0.0690277182081817 0.08252937200000332
0.069197200067542 0.08269097199999464
0.0693787770324913 0.08236892500000437
0.0696041278663428 0.16512224699999933
0.0699570536526495 0.08238149799999661
0.0701972025589867 0.08251768000000226
0.0704436076210469 0.08271586899999761
0.0706485069330322 0.08385825399999902
0.070824405609067 0.08254126600000689
0.0709878872464035 0.08258819799999628
0.0711577079724632 0.08243034600000243
0.0713416923528863 0.08275425799999425
0.0715492469713932 0.16520910900000274
0.0719045113338094 0.08266367800000296
0.0721525421423256 0.08263889399999869
0.0724071961789167 0.08250186499999757
0.0726179345133438 0.08258378700000435
0.0727989465144731 0.0827299579999945
0.0729617714822973 0.08246854100000434
0.0731326824075864 0.08261537399999952
0.0733191029484739 0.08267880500000047
0.0735170040728932 0.16476401599999946
0.0738713250645277 0.08272227300000168
0.0741251127304068 0.08239640799999393
0.0743857210308011 0.0826686920000057
0.0746008215740209 0.08249098599999627
0.0747849190146839 0.0826077930000011
0.0749481621500362 0.08261307400000106
0.0751206064275703 0.0824757469999966
0.075309501728347 0.0825898020000011
0.0755034080624808 0.16508271800000074
0.0758572083957685 0.08266694099999938
0.0761145400916629 0.08251595899999842
0.0763787632471514 0.0823759860000024
0.0765967077691385 0.08273465300000282
0.0767830957553481 0.08269859199999985
0.0769479608251026 0.08244319099999586
0.0771223602514385 0.08252237600000001
0.0773137897781563 0.08255838600000232
0.0775096893065336 0.16494336000000231
0.077866923335204 0.08269221699999463
0.0781247061352186 0.08239644500000054
0.078389313970571 0.08304347700000392
0.0786080081159934 0.08265617299999661
0.0787955929977726 0.08260782600000027
0.0789637802036308 0.08283148699999998
0.0791407206663811 0.0826067160000008
0.0793348314978579 0.0824297699999974
0.0795411802928433 0.16528414700000127
0.0799072958164637 0.08254779900000386
0.0801613396019195 0.08267403499999659
0.0804219442567183 0.08243771800000133
0.0806385720234949 0.08253445500000112
0.0808259336427612 0.08259208399999807
0.0810000751556725 0.08270828300000233
0.0811806356545725 0.08253918799999838
0.0813778210512468 0.08266419499999955
0.0816092657801329 0.16528748000000348
0.0819800467173038 0.08266053999999912
0.0822262274579349 0.08263232199999493
0.0824783792484308 0.08247512800000578
0.0826901603535081 0.08271718599999645
0.0828731257107142 0.08268832800000325
0.0830502790939403 0.08254443899999586
0.0832356967343213 0.08277491100000134
0.0834363964973643 0.08255427499999968
0.0837081112289073 0.16496534299999865
0.0840765352012338 0.08277150700000391
0.0843125745542841 0.08247983500000089
0.0845537315730475 0.0827208049999939
0.0847592367344958 0.08271319200000704
0.0849352582084074 0.08241872899999692
0.0851145686309965 0.08270462899999842
0.0853067118462855 0.08267485900000082
0.085511392226948 0.16507070499999799
0.0858549324869478 0.08239718500000492
0.086132483255559 0.08274066499999577
0.0864173498634818 0.0827721770000025
0.0866511089478947 0.08247185500000143
0.0868496471027299 0.08280133999999606
0.0870206203757518 0.08284745500000668
0.0872039382381972 0.08249491299999079
0.0874074150080195 0.08269218600000272
0.0876160222462293 0.16506044000000486
0.0879870136578001 0.08255360999999084
0.0882486572005055 0.0827788330000061
0.0885168583071631 0.08250502200000653
0.0887403538332149 0.0828002489999875
0.0889344414176357 0.08277863200000013
0.0891173974853364 0.08248622400000727
0.0893068877850073 0.08273831600000392
0.0895146285830928 0.08259105499999464
0.089775585437509 0.16516402999999968
0.0901521579278659 0.08264264199999616
0.0903949679791888 0.08244416499999829
0.0906430125492717 0.08276203300000873
0.0908544402347666 0.08273005399999533
0.0910367561391916 0.08249371099999792
0.0912216968967374 0.08269805599999813
0.0914205157161722 0.08268455200000346
0.0916335146739343 0.16509877299999687
0.0919938264442758 0.082722607000008
0.0922696719535157 0.08248763800000347
0.0925525704418433 0.0826892109999875
0.0927864494487536 0.08277779800000928
0.0929873101914155 0.08255978500000083
0.0931693953353645 0.08258716199999583
0.0933604041678902 0.08283235800000455
0.0935719857598312 0.08259597800000051
0.0938086829329797 0.16570213499998943
0.0941951411742086 0.08252843400001098
0.0944470596856244 0.08270614999999282
0.094704655529009 0.08276102300000332
0.0949230457839742 0.08256892599999333
0.0951129047866242 0.08276965000000303
0.0953012239179227 0.0828319069999992
0.0955023259313608 0.08261015600000121
0.095720074561201 0.16582489900000041
0.0960809960169922 0.08251505699999484
0.0963606296084539 0.08283258500000557
0.0966473112279521 0.082774962000002
0.0968845558909121 0.0825280619999944
0.097088644051951 0.08282198000000562
0.0972752807352913 0.08279389499999468
0.09747042122399 0.08242959800000449
0.0976870096280301 0.0829247119999934
0.0979366600819496 0.16542063200000712
0.0983230354461072 0.08283695699999782
0.0985740319566231 0.08279582900000548
0.0988303701989109 0.08268678099999249
0.0990490720170418 0.08279450599999905
0.0992391627174373 0.08287168900000097
0.0994314027643731 0.08254197899999838
0.0996391139207814 0.08294386900000461
0.0998631763218119 0.1654285700000031
0.100238697744622 0.08298757199999329
0.100513224653688 0.08262061000000642
0.100794409817873 0.08282106000000056
0.101029080112988 0.0828571079999989
0.101233453255534 0.08276002299999163
0.101426945214716 0.08288537700001086
0.101628639175355 0.08282331200000215
0.101851619555062 0.08261198199998887
0.102150458299153 0.08290543400001127
0.102522864160184 0.08296251099999097
0.102824575801219 0.08259483700000203
0.103067118572138 0.08287731500000461
0.103275688082187 0.08287327399999356
0.103469711684288 0.08263057199999935
0.10367120860245 0.08281513800000084
0.103895434747234 0.08276488500000312
0.104169392909852 0.08267291900000373
0.104551073669479 0.08286321699999633
0.104862457526312 0.08272586299999318
0.105111632587619 0.08264383300000588
0.105324262059192 0.08315616400000181
0.105515582204597 0.08290107099999489
0.105717157297119 0.08259501199999875
0.105942621289736 0.08302976000000228
0.106194561162581 0.1656196269999981
0.106585400389707 0.08297465300000795
0.106841014273828 0.08291051499999469
0.107101800310679 0.08268685299999845
0.107325374699103 0.08281498600000248
0.107520629535901 0.08290970599999525
0.107720289056148 0.08268198800000448
0.107938417556423 0.08275119500000017
0.108174238854032 0.16569503200000213
0.108568184982839 0.08311972699999615
0.10883874904611 0.08312401700000294
0.109115411103918 0.0827605420000026
0.109349189591363 0.08299784899999452
0.109555372245827 0.08294308000000683
0.109755715722201 0.08276716299999975
0.109969701744823 0.08300080799999421
0.110205221318692 0.16593679999999722
0.110590481436948 0.08294256000000644
0.110871080934891 0.08313071199999911
0.111158224687257 0.0828425290000041
0.111399024842458 0.08308066099999678
0.111610278474559 0.08315479200000198
0.111812111448005 0.08305285599999479
0.112024941010779 0.0830704069999939
0.112261208319411 0.08319764600000212
0.112617571215036 0.08294836500000713
0.112980134705061 0.08310835300000008
0.113270965187194 0.08310743900000261
0.113509284687979 0.08283637699999247
0.113719429401006 0.08315117400000815
0.113923097775353 0.08326476099999525
0.114140922612452 0.08289265000000512
0.114381541947811 0.1662202389999976
0.114773289832759 0.0828202320000031
0.115053776986628 0.08310244599999805
0.115340630584945 0.0831224979999945
0.115582195324378 0.08305160000000456
0.115795415556042 0.08320020299998987
0.116000597148157 0.0832370240000131
0.116218858061867 0.08301907199999903
0.116461119757046 0.16632449099999747
0.11685327607418 0.0828920160000024
0.117136338423428 0.08324148699999512
0.117425820892616 0.08315950600000122
0.117669496774905 0.08290218799999138
0.117884472074481 0.08297329100000184
0.118091258551769 0.08330303800001104
0.11831116905465 0.08282186299999239
0.118555785024423 0.1675727519999981
0.118950669920778 0.08292256100000372
0.119234094598896 0.08318710199999657
0.119523873525664 0.08337617899999827
0.119768204731576 0.0830009849999982
0.119984283657318 0.08457075400001202
0.120192736156669 0.0845299209999979
0.120415215311471 0.08301552399998968
0.120662783787752 0.16650666600000363
0.121062155236074 0.08315558700000736
0.121344274973136 0.08340161399999602
0.121632589924365 0.0833029300000021
0.121876489443832 0.08293459899999789
0.122093208548296 0.08344189999999685
0.122303429949824 0.0833031500000061
0.122529290834739 0.08311210600000152
0.122780368906297 0.1666226269999953
0.123185837837177 0.08299593799999627
0.123465329637626 0.08330159500000889
0.123750779151975 0.08329046299999732
0.123993404294554 0.08311094699999444
0.124209399572417 0.08323628499999813
0.124421547626008 0.08356828400000893
0.124651499247303 0.08312227700000108
0.124906577324426 0.1666460929999971
0.125319629262236 0.0830970399999984
0.125595552474819 0.08336464100000285
0.125877134121286 0.08338717699999165
0.126117914351901 0.08312892500001112
0.126332124641619 0.08345380499999067
0.126546445952173 0.08353244399999937
0.126781248759657 0.08327559300001042
0.127040832313616 0.08337302299999294
0.127454990297001 0.08333977300000583
0.12779590365716 0.08316106299999149
0.128068661900704 0.08343601800000044
0.128300837473874 0.08337719600000071
0.12850841278186 0.08314147100000469
0.128728193631153 0.08346572899999671
0.12897767580606 0.08346420799999521
0.129260331316227 0.08320129200001247
0.129653083734755 0.08455322899999373
0.129975680259956 0.08336105499999746
0.130237471012325 0.0832809940000061
0.130464982200266 0.08346171299999128
0.130681077738602 0.0835086849999982
0.130907879734054 0.08331228200000851
0.131164131289472 0.08343393299999491
0.131544108958428 0.08367163799999844
0.131910416109151 0.08463453600001003
0.132205262000433 0.08361553299999969
0.132450758864376 0.08367265399999724
0.132669475444647 0.08313029100000335
0.132888742245037 0.08347944799999141
0.133130168430024 0.08369255600000258
0.133398390563448 0.08315787899999805
0.133810994415765 0.0835954460000039
0.134150748708552 0.08355798099999845
0.134424044903114 0.08337692799999274
0.134658483226327 0.08365494700001364
0.134875973958231 0.08354787699998667
0.135102585480314 0.08367484300001138
0.135360326011202 0.0837186910000014
0.135688344078669 0.08490184999999428
0.136070073338999 0.08350062600000285
0.136381378457833 0.0834917619999942
0.13663766286404 0.0835755760000012
0.136865041331004 0.08333865900000603
0.137086143109922 0.08349035799999172
0.13732474863224 0.08366120899999885
0.13759339227372 0.08343231400000661
0.138017311272869 0.0834455490000039
0.138366347824731 0.08358381699999029
0.138646277517226 0.08337512900000377
0.138885326952262 0.08359182600000281
0.139102733271788 0.0837667799999906
0.139331321852324 0.08351705700000878
0.139592175385873 0.08377794099999392
0.139906845347463 0.08379118000000574
0.140294486214998 0.08347981299999674
0.140611977635091 0.08380350699999894
0.140872965868216 0.08368451300000856
0.141103907102947 0.0834475139999995
0.141327857767957 0.08376158199999395
0.141568843577238 0.08501739499999417
0.141841495108928 0.08355611400000384
0.142267695598368 0.08375759900000901
0.142618675870402 0.08372900299998776
0.142900639017677 0.0834608870000011
0.143141994445636 0.08369376299999942
0.143364120477482 0.0837673210000105
0.143596491839471 0.08334890599999767
0.143862207771075 0.08377125900000237
0.144196395140006 0.08393565099999023
0.144580293682843 0.08355509900000868
0.144893978497597 0.0835800039999981
0.14515365344941 0.08371730899999363
0.145385677721766 0.08350493700000072
0.14561319692505 0.08375021000000515
0.145861360389648 0.08386927700000513
0.146142083692671 0.0835878749999921
0.146561688281294 0.08510458400000687
0.146907399651503 0.08393546699998922
0.147186914568456 0.08501383100001192
0.147428393984604 0.08396420599999033
0.147656431728784 0.08385456499999577
0.147894508225051 0.08367327600001317
0.148167034745298 0.08399320499999874
0.148559512062442 0.08394332899999313
0.148930497443402 0.08392237799999691
0.149230641373933 0.08395361800000956
0.149483504874855 0.0839387349999896
0.149711018541948 0.08362268300000153
0.149944141265705 0.08391737000000887
0.150206550435681 0.08403321999999491
0.150501510958798 0.0835329129999991
0.150904787401248 0.08395629900000756
0.151237256974222 0.08404508499999963
0.151509603897182 0.0838936359999991
0.151749211637716 0.08390468799998985
0.151980189035893 0.08394581800000367
0.152227216443701 0.0839468350000061
0.152509662248536 0.08378744899999901
0.152941017772987 0.08396366499999885
0.153296437846016 0.08403806799999813
0.153583195630839 0.08380095900000128
0.153830130502618 0.08402778299999625
0.154062532478574 0.08400335199999631
0.154304340940999 0.08362899000000823
0.154582374525641 0.08403664200000094
0.154972462480648 0.08514580300000318
0.155346691128865 0.08376570699999775
0.155650444903326 0.08400229000000081
0.155906961337484 0.0840005270000006
0.156138802740823 0.08360943399999599
0.156376756751803 0.08392547399999728
0.15664594915625 0.08406383000000517
0.156950763781772 0.08380805999999552
0.157352100319373 0.08401653399999987
0.157683125695699 0.0840015400000027
0.157955978183127 0.08374104399999283
0.158198047697579 0.08395451500000206
0.158433669962137 0.08407491700000946
0.158688675655778 0.08363623500000017
0.15898115314877 0.08395519099998694
0.159406958815702 0.08394528200000195
0.159758040986765 0.0838429120000086
0.160043356567036 0.08529826400000218
0.160291587031135 0.08402950599999315
0.160527990823562 0.08387365500000499
0.160777436816072 0.08413047199999824
0.161064990271096 0.08400201899999615
0.161505311037701 0.08382305800000722
0.161868215658333 0.08409082599999351
0.162161219873581 0.08531837799999664
0.162413729972487 0.08385425400000202
0.162651663665486 0.08410251799999457
0.162899708277559 0.08409493700000326
0.163186314763036 0.08511348900000826
0.163601215673838 0.08402330199999142
0.163973387203205 0.08391513800000894
0.164275216494155 0.08393875499999126
0.164532893230291 0.0841279490000062
0.164766411891404 0.08411724900000195
0.165012651685511 0.0839834419999903
0.165296761658646 0.08531641000000434
0.165647782416609 0.08394294200000729
0.166036245194959 0.08399845799999639
0.166355137226238 0.08410982600000239
0.166622811636587 0.08412513199999694
0.166866252121421 0.08392501699999855
0.16711003204563 0.0840677329999977
0.167383263460035 0.08406460800000559
0.167697671075504 0.08385122199999273
0.168105333181657 0.08405221000001006
0.168441819366216 0.08415475799999683
0.168720149079859 0.0840290699999997
0.168968235597716 0.08407275599999764
0.169211111289167 0.084020804000005
0.169475980285385 0.08399483399999497
0.169782308438954 0.08392284199999267
0.170205394303795 0.08417562300000725
0.170554566521718 0.08421284399999251
0.170840833003898 0.08419561300000566
0.171092923563996 0.08654462500000193
0.171336404385149 0.08410633600000494
0.171597749266924 0.08396316399999648
0.171900863710181 0.08434198700000195
0.172333209749728 0.08528510600000061
0.172689987730386 0.08384280799999999
0.172981248954377 0.08427583799999638
0.173236212716896 0.08433027899999956
0.17348083902201 0.08396203799999569
0.173741416238486 0.08407070600000566
0.174044199057798 0.0841402819999928
0.174481215233684 0.08382477900001106
0.174841848429126 0.08409561199999871
0.175135856352619 0.08425835399999926
0.175392718110765 0.08521925099999805
0.175638637060524 0.08537899499999924
0.175899971924016 0.08417414400000212
0.176204083171952 0.08395684699999606
0.176642781380783 0.08412785599999495
0.177004846176935 0.08645446600000639
0.177300129086722 0.08514882299999726
0.177558225909139 0.08423428800000465
0.177805477333063 0.08414889200000175
0.178068448801679 0.08440336699999307
0.178374886450985 0.08409107800000015
0.178813426907125 0.08408667999999864
0.179175436193107 0.08639716599999758
0.179471090740703 0.08418492700000968
0.179730016597284 0.08412524199999893
0.179978628506768 0.08398995899999306
0.180243786423084 0.08421438900001021
0.180553206081775 0.08432763099999363
0.180990458076593 0.08539928300000099
0.181351497641957 0.08375230299999714
0.181646974142077 0.08419821900000102
0.181906490803166 0.08412444100000016
0.182156502513176 0.08397392000000536
0.182424232174378 0.08434185299999797
0.182737120680894 0.08427452700000515
0.18317235817084 0.084092009999992
0.183531839169412 0.0841648739999954
0.18382679114693 0.084320163000001
0.184086760211922 0.08396637600000645
0.184338225733251 0.08417404700000475
0.184608836096492 0.08429268899999443
0.184925609379766 0.08404797100000394
0.185358323581266 0.08433986699999707
0.185715831392901 0.08429337100000112
0.186010022981153 0.08401787299999341
0.186270363281686 0.08422523800000192
0.186523351783342 0.08426839700000244
0.186797126652661 0.08402338300000167
0.187118190929798 0.08425814000000287
0.18754797869333 0.08413135499999669
0.187903183127905 0.08405362799999239
0.188196434331108 0.08425745200000279
0.188457097339917 0.08431543400000407
0.188711694978048 0.08403135199999667
0.188988927085752 0.08430522400000484
0.189314724922571 0.084266963999994
0.18974122019656 0.08400633600000162
0.190093820256811 0.08421698300000457
0.190385974000232 0.08425473100000147
0.190646930288284 0.08401613499999883
0.190903244500644 0.08429996200000289
0.191184263617623 0.08412425999999584
0.191515318881151 0.08404316099999676
0.19193814576873 0.08433953600000166
0.192287831562617 0.08439920099999654
0.192578732055643 0.08413537500000245
0.192839964315678 0.08426722199999404
0.193098131493648 0.08429468100000292
0.193383334447377 0.08412405699999681
0.193720309566607 0.08433904700000028
0.194139042646997 0.08435388400000932
0.194485462801136 0.08401885700000378
0.19477493846792 0.08433399099999406
0.195036438725336 0.0843110160000009
0.195296637161369 0.08392631200000267
0.19558652812984 0.08418278099999554
0.195930313433111 0.08436145000000295
0.196344433541942 0.08428802400000279
0.196687158319493 0.08397816799998736
0.196975004193834 0.08554870600001152
0.197236774489032 0.08429826500000104
0.19749924683659 0.08398651299999926
0.197794501162832 0.08430931899999905
0.198146377355656 0.084369597999995
0.198555208096999 0.08419489700000327
0.198893675544979 0.08438112800000397
0.199179629442702 0.0844671859999977
0.199441687165866 0.08414427399999624
0.199706782224115 0.08444888799999717
0.200008361365768 0.08439730899999631
0.200370342186348 0.08412852900001155
0.200772939105227 0.08430885599999272
0.201106359118184 0.08443068399999731
0.20139006154168 0.08413955900000758
0.201652454633566 0.08445305499999733
0.201920714015392 0.08443303200000685
0.202230101690839 0.08409348999998656
0.202616877217455 0.0842926390000116
0.203010642223559 0.08445408400000076
0.203336178942162 0.0843759389999974
0.203616226113221 0.08424704600000155
0.203878753324555 0.08433082899999533
0.204151822231687 0.08408630700000685
0.20447369554812 0.08439760399998875
0.204929867050809 0.08426905400000351
0.205307013761368 0.08415580400000522
0.20561655195715 0.08444439499999135
0.205889384843616 0.0844313690000007
0.206153489748599 0.0841768580000064
0.206438301579231 0.08439063899999155
0.20677676646947 0.08430982900000572
0.207211159020149 0.08418618000000322
0.207570841113561 0.0844692579999986
0.207870530789317 0.08448636500000362
0.208140188742591 0.0842412789999969
0.208407432351131 0.08474948199999233
0.208703939702542 0.08451700300000198
0.209059427922176 0.08445722300000114
0.209477390098322 0.08424277900000732
0.209823790607267 0.08449900699999091
0.210116457388697 0.08455791800000156
0.210384671037499 0.0842277069999966
0.210656117920003 0.08450252400000124
0.210965306398345 0.08444667199999856
0.21134170988161 0.08420127800000898
0.211744588853193 0.08458838599999297
0.212078703354959 0.08453416199999708
0.212365287105956 0.08434530400000995
0.212633078941225 0.08474458300000265
0.212910237644751 0.08447308499999906
0.213235301265082 0.08427285399999107
0.213695676144344 0.08456199100000106
0.214076702621304 0.08449082200000646
0.214390130097988 0.08422658300000307
0.214667197538978 0.08455538899998771
0.214936358637325 0.08456333200000188
0.21522798555426 0.08558110600000646
0.215576908131507 0.08457029999999577
0.216009633940801 0.0845812689999974
0.216368329486485 0.08428882700000884
0.216669189444283 0.08467269499999475
0.216942285294533 0.08449925899999755
0.217215736151111 0.08432263900000692
0.217523162538896 0.08464959999999166
0.217897004263744 0.08460119200000804
0.218308163481595 0.08430122999999412
0.218649386027268 0.08463927900000101
0.218941182542476 0.08474880900000414
0.219212793950758 0.08445614100000398
0.21949273101143 0.08458620699998676
0.21981936395306 0.08458275200000287
0.220249289032074 0.08438015699999823
0.220637071432986 0.08479650400001049
0.220958177622446 0.08464251099999842
0.221240557800161 0.08480195999999296
0.221512934714838 0.08446273100000212
0.221805632059562 0.08480285000000265
0.222156532779553 0.08463826700000254
0.222595002289645 0.08432897599999478
0.222958625045354 0.08474344399999723
0.223263560986934 0.08479276600000674
0.223540275443414 0.0844509180000017
0.223817319152585 0.08470861699998977
0.224128853138156 0.08476026400001047
0.224510227173031 0.0844794239999942
0.224921927335148 0.08455604799999605
0.225263903414499 0.08458335600001021
0.225557579039365 0.08453328399998838
0.225832413378066 0.08465838300000428
0.226117512675792 0.08479866000000413
0.226453177793833 0.08453461099999515
0.22691420192722 0.0847779870000096
0.227296348803436 0.08477121899998963
0.227612781506407 0.08454035700000873
0.227895014473045 0.08469025299999089
0.228172102479677 0.08472821400000896
0.228476345934123 0.08458304500000224
0.228845386103652 0.08464167999999006
0.229271744059861 0.08465589700000464
0.229625870810728 0.08454829999999447
0.22992691223308 0.08475575600000695
0.230204992653313 0.08468361699999605
0.230489199219762 0.08455667100000142
0.230817390701948 0.0848375820000058
0.231237550234324 0.0848208059999962
0.231633598411531 0.08472059099999285
0.231962791861068 0.08453873000000556
0.232251802621399 0.08480043800000203
0.232529935092229 0.08489145899999073
0.232828143005582 0.08485096900000144
0.233187681276204 0.08479214599999807
0.233628919426378 0.08469217600000434
0.233995266628575 0.08466111600000659
0.234303883941037 0.08610045799999
0.234585600889932 0.08487715900000126
0.234869671013006 0.08461711900000068
0.235192165486419 0.08481407899999738
0.235594601158375 0.08487998400001118
0.236001710139125 0.08465950199999384
0.236340485445558 0.08476911300000722
0.236635131191076 0.08481556799999623
0.236915345989358 0.08465328999999144
0.23721166264659 0.08495718300000021
0.237568231190962 0.08474078400000451
0.238018481778715 0.08450902799999938
0.23839225698245 0.08484246199999745
0.23870587836005 0.0848010979999998
0.238990646858402 0.08453898100000856
0.239276090239446 0.0848093700000021
0.2395977962968 0.08490154199999722
0.239998250130478 0.08459373299999129
0.240410165360388 0.08473646900000631
0.240753107216291 0.08485810800000593
0.241050833498575 0.08480689900000016
0.241333328647559 0.08458903300000031
0.241631303721562 0.08485846199999969
0.241990345045837 0.08489436299998943
0.24244273774035 0.08456646500000886
0.242818427401858 0.0849448959999961
0.243133958899468 0.08486696399999971
0.243420818839703 0.08454136599999629
0.243708807090496 0.08485562500000299
0.244034086875035 0.08494902500000023
0.244441562275024 0.08468671299999642
0.244852614352867 0.08482418200000552
0.245195095534637 0.08481721900000139
0.245493649415008 0.08444536000000369
0.245778405003074 0.08500443699999494
0.246080656600319 0.08501781900000083
0.246446355247082 0.08472919599999784
0.246867970038153 0.0850106970000013
0.247243544097361 0.08486115299999142
0.247561557255421 0.08474174300000925
0.247850746044164 0.08493635499999641
0.248140936707501 0.08495286199999441
0.24846856760513 0.08601858500000503
0.248878717742716 0.08652725500000713
0.249290658734773 0.08501326999999037
0.249634213930846 0.08505244100000198
0.249934346654513 0.08479669800000522
0.250221370517775 0.08504322000000286
0.25052703973301 0.08501493699999685
0.250898127018402 0.08476955599999769
0.251345765076259 0.08497343199999818
0.251718081419696 0.0849978410000034
0.252033439940528 0.08476575699999955
0.252323346004928 0.08495071199999416
0.25261821314474 0.08494254800000078
0.252956982549791 0.08477013099999908
0.253383054276996 0.08488494800000979
0.253785712575678 0.08501013099999
0.254122460254728 0.0847172229999984
0.254420648484411 0.08512464300000033
0.254710617863407 0.08574906800001258
0.255025696929471 0.08570794999999976
0.255412617972865 0.08513619299999675
0.255848433168221 0.08507741100000032
0.256211516143834 0.08490032899999278
0.256522849019761 0.08518340199999841
0.256813633468754 0.085024666999999
0.257114920780463 0.08478078500000663
0.257469674751224 0.08507465099999933
0.257918626355953 0.08505592299999876
0.258308472227862 0.08492839599999513
0.258636015729084 0.08489003600000444
0.258931850773823 0.08522000099999616
0.259226568557997 0.08510105500000975
0.259556483420609 0.08477950999998995
0.25994888654586 0.08517452600000297
0.260369295187732 0.08660559500000886
0.260721523875226 0.08490034399999047
0.261028463708748 0.08511431700000571
0.261320938291458 0.08515498599999205
0.261631199568126 0.08484162100000958
0.26200870631011 0.0850415809999987
0.262460254967084 0.08522842200000014
0.262836275802484 0.08496536799999888
0.263155802692112 0.08517997999999238
0.263450762043903 0.08507627100000548
0.263752308271908 0.08481645899999535
0.264101243194813 0.08514721200000963
0.264528365673393 0.08510220200000163
0.264929758000775 0.08490802699999733
0.265267294233016 0.08529637899999898
0.265568834784266 0.08529888500000027
0.265865190506945 0.08488860299999601
0.266191518755831 0.08496918400000197
0.266598516258056 0.08512464999999736
0.267027470246492 0.08518529500000227
0.267385672125344 0.08499151200000199
0.267696945101141 0.08530347299999619
0.26799265307792 0.0853107289999997
0.268305308765149 0.08497468200000924
0.268684077773671 0.0852280629999882
0.269138808641698 0.08527435700000296
0.269517837271079 0.08503387599999712
0.269840282030711 0.08505464899999993
0.270138344320707 0.0852861919999981
0.270443604581204 0.08502583800000707
0.270797768486113 0.08524115199999471
0.271223711426221 0.08534651000000792
0.271625315154199 0.08509478399999182
0.271964104922859 0.08537815100000046
0.272268005931072 0.08528279400000827
0.272568139489604 0.08508371899999645
0.272900693285078 0.08524506199999848
0.273319524360771 0.08522247099999447
0.273740722762028 0.08487904700000115
0.274097172941438 0.085313253999999
0.274409338034905 0.08527605500000845
0.274708338911963 0.08531674699999314
0.275027603706129 0.08483565800000292
0.275420022554015 0.08522845400000278
0.275869148270111 0.08544760200000212
0.276243926309465 0.08500210600000457
0.276565430767658 0.08531535899999199
0.276865870322961 0.08519935600000395
0.277177539008553 0.08500536500000067
0.277545474314489 0.08649885100000176
0.277986618719189 0.08519777600000111
0.278380098376792 0.08501589199998705
0.27871381966841 0.08530334700000708
0.279017944508543 0.08533387399999981
0.2793241312137 0.08512042099999917
0.279671745873358 0.0853204729999959
0.28008449645827 0.08679917100000978
0.280499821179679 0.08506436700000108
0.280849982887408 0.08529711099998849
0.28116084379892 0.08535668600001145
0.281463958519288 0.08546711500000015
0.28179472578279 0.08515499099999602
0.282208417809447 0.0854042039999996
0.282644788759637 0.08535519699999838
0.283009823657346 0.08540209800000298
0.283327860271772 0.08538428100000317
0.283630987809323 0.08543450799999164
0.283952897988018 0.08511538800000551
0.284345636835617 0.0853333629999895
0.284799691879663 0.08548941200000115
0.285179062573616 0.08518387000000871
0.285504739004532 0.08550455399999635
0.2858093240019 0.0854733379999999
0.286125670442331 0.08521031399999401
0.28649988552888 0.08564016800001184
0.286938198347974 0.08556255699998871
0.287332814329026 0.08518492500000718
0.287668924135859 0.0855541560000006
0.287976612773146 0.08555318399999123
0.28828805586371 0.08536552500000028
0.288644200805382 0.08572559400001012
0.289065208919192 0.08567653299999733
0.289477235986909 0.08558710399999825
0.289826496334038 0.08542845899999918
0.290139345969433 0.0855664519999948
0.290447702701134 0.08551217400000155
0.290788752211097 0.08542774700001132
0.291222752772395 0.08583394699999758
0.29165179089515 0.08551900799999146
0.292011581395062 0.08547301600000878
0.292329249840287 0.08562524799999949
0.292637137206707 0.08567557300000317
0.292970807320578 0.085443350999995
0.293388535600275 0.08572294799999725
0.293830548734089 0.08563963900000715
0.294200724868375 0.08526409699999249
0.294523666739438 0.08563134499999592
0.294831982710198 0.08561795900000391
0.295160163070354 0.08530541599999708
0.295562112794113 0.08557932400000823
0.296016215547697 0.08689888099999621
0.296396307851211 0.08550236499999642
0.296724592541936 0.08548164500000155
0.297034006521397 0.08580346099999758
0.297358404376887 0.08558914400001072
0.297747321968054 0.08556895699999245
0.29819434897484 0.0856317850000039
0.298584536778437 0.08569358799999804
0.298919439943375 0.08538974200000382
0.299230642193622 0.08573466599999335
0.299551395926762 0.08580381800000225
0.29992715468659 0.08549082300000066
0.300343667982956 0.08574096799999609
0.300747334823846 0.08579685899999845
0.301092586367215 0.08656540799999846
0.301407209848301 0.08691743900000404
0.301723820124101 0.08555650799999626
0.302083362715774 0.0857505770000131
0.302531034526633 0.08543313999999214
0.302947566969207 0.08577328100000159
0.303299721169807 0.08566199999999924
0.303617218874234 0.08542241600000011
0.303932895471007 0.08563307500000406
0.304286016285314 0.0858351319999997
0.304745836671241 0.08530514999999639
0.305169339193289 0.08573352999999884
0.305525708550826 0.0859189979999968
0.305845323271878 0.08673227100000247
0.306161205512497 0.08573413800000651
0.306511965912015 0.08576002599998844
0.306964948789502 0.08549045000000888
0.307393324937531 0.08580233799999348
0.307753679132179 0.08578877200000079
0.308075429313918 0.08693210799999918
0.308391667172013 0.08676389800000095
0.3087404572625 0.08587722400000075
0.309187969526218 0.08573587499999746
0.309620849180738 0.08556908700001031
0.309984886493376 0.08701989699999046
0.310308692142245 0.08577205900000706
0.310625449666129 0.08799788499999295
0.310972818640132 0.08581224800001053
0.311416398331371 0.0857750259999932
0.311853142334332 0.08564248800000485
0.31222035439761 0.08577621700000293
0.312546031313394 0.08588429999998937
0.31286346201999 0.08565339599999788
0.313210050833272 0.08589123600000903
0.313651285943956 0.08582468699999879
0.314091052555049 0.08590098999999896
0.314460776240905 0.08568739499999367
0.314788055927857 0.08588050200000907
0.315106290610754 0.08597542699999394
0.315452776663879 0.0857791600000013
0.315878836675325 0.08584316900000033
0.316283505856662 0.08592216399999586
0.316659338434366 0.08563105600001109
0.316991530474268 0.08584753899999953
0.317309966898365 0.08588918399999557
0.317650504342285 0.08571855099999937
0.31807087652203 0.08588790499999277
0.318525056580279 0.08591193500001282
0.318906674535802 0.08581388700000048
0.319240338907069 0.08597045099998013
0.319559741708702 0.08579731300000049
0.319901042025179 0.08599863300000266
0.320321913789231 0.08576368800001433
0.3207769375334 0.0859738499999878
0.321159388171812 0.08596106900000677
0.321493919912481 0.08574782499999856
0.321814317439253 0.08591171800000552
0.322156911331354 0.08594839200000592
0.322579839921172 0.08564919500000201
0.323034730526298 0.08591757699997515
0.323417228796321 0.08600085500000887
0.323752259103118 0.08574782100001244
0.324073687235914 0.08585801600000309
0.3244181137047 0.08598606799998265
0.324844684321351 0.0857158280000192
0.325298471114135 0.08593167699999071
0.325680240949821 0.08603564300000244
0.326015414750734 0.08597140199998421
0.326337931773388 0.08573375000000283
0.326684774423865 0.08603437000002145
0.327100783124012 0.08609070299999644
0.327554057077891 0.08568545500000369
0.327936412289999 0.08610930999998345
0.328272379671336 0.08608749800001192
0.328595900448197 0.08584942599998158
0.328944148152707 0.08613601999999787
0.329378478431503 0.08607001100000389
0.329829870324797 0.08573847499999943
0.330210048219074 0.08628012600001966
0.33054548497971 0.08618657399998142
0.330870282869079 0.08587472900001103
0.33122227303314 0.08615966499999672
0.331665851579711 0.08615217799999186
0.332069657814081 0.08603299500001071
0.332449402029385 0.08574425099999416
0.332786911885878 0.08626571499999613
0.333112405340594 0.08608878200001868
0.333463164488736 0.08593630999999391
0.33390144324264 0.08613506500000767
0.334352745804756 0.08617694599999481
0.334733183645247 0.08588910599999622
0.33506973802864 0.0865691399999946
0.335396700271017 0.08617994299999054
0.335752509500287 0.08592609800001583
0.336203893133931 0.08609356700000603
0.336649025540936 0.08619588599998451
0.337024755630969 0.08599325200000862
0.337359850266874 0.08639682800000514
0.337688725789713 0.08626776299999506
0.338051129857373 0.08619718200000648
0.338520244790291 0.08587315199997647
0.338957509235144 0.08622925100002021
0.339327267999801 0.08619236299998079
0.339660630331115 0.08609295000002248
0.339992259765394 0.08617451199998527
0.340363922783483 0.08618000000001302
0.340859081216958 0.0860996680000028
0.341285849361181 0.086192570999998
0.341647762715267 0.0861380499999882
0.34197921548956 0.08613996599999041
0.342315420479978 0.08627813900000092
0.342701711670004 0.08643106400000988
0.343126364183814 0.08638399299999833
0.343547086391767 0.08607826900001214
0.343909340527578 0.08626691300000289
0.344241673192633 0.08644883399998093
0.344578956231182 0.08606323500001167
0.344966767733699 0.08634075499998062
0.345460933781912 0.08643033200002037
0.345876181101298 0.08604347099998222
0.346231883376599 0.08624806400001717
0.34656338826915 0.08640699199997925
0.346906759683827 0.08614486600001214
0.347312452930058 0.08633033300000648
0.347746524165186 0.08641033600000014
0.348142614677878 0.08600328800000057
0.348497602018908 0.08623098799998274
0.348829944920536 0.08649340700000607
0.349174671068081 0.0863559940000016
0.349582726962556 0.08609704799999918
0.350050856861548 0.08636591999999155
0.350455641274942 0.08632675700002324
0.350807369586116 0.08598080999999524
0.351140126177765 0.08630741499999317
0.3514909169 0.08645251300001178
0.351915688111856 0.08613570699998263
0.352381961438881 0.08622837699999764
0.352777621085495 0.08628828700000213
0.353124972918799 0.08617458200001238
0.353458888403768 0.08636440899999798
0.353817803162149 0.0863946540000029
0.354264946960187 0.08644820099999606
0.354720845174505 0.08610873000000652
0.355106445351292 0.08633052999999791
0.355449773446906 0.0864826540000081
0.355786006416338 0.08607190799997966
0.356155721377107 0.08632344599999442
0.356633034812072 0.08648575099999789
0.357074302307613 0.08618401300000755
0.357448758156188 0.08632144500001004
0.357788463422432 0.08636423600000853
0.35812901875258 0.08616814399999839
0.358514636738977 0.08640198099999452
0.358907921161154 0.08650312800000393
0.359341661461026 0.0861847369999964
0.359716251135439 0.08628806600000871
0.360056777509288 0.08654024399999116
0.360398381581782 0.08656131000000755
0.360785505469784 0.08625135899998781
0.361290376475237 0.08658664800000793
0.361714953321678 0.086515836999979
0.36207828803497 0.086288393000018
0.362416421627328 0.08667249900000229
0.362766171283526 0.08649748499999532
0.363178853758043 0.08629105700001105
0.363629398588679 0.08666812199999185
0.364025599642798 0.08647461600000383
0.36438404935269 0.08620602899998175
0.364722474521644 0.08658955200002083
0.365077123700188 0.08658838099998434
0.3654931798552 0.0865532329999894
0.365937136912935 0.08642572300001916
0.366341831799478 0.08657779699998969
0.366697470377285 0.08647285099999635
0.367036697723628 0.0862943360000088
0.367397808695471 0.08658279200000152
0.367841520140099 0.08657025400000862
0.368305867935042 0.08644003399999178
0.36869909755511 0.08661128399998574
0.369048629431103 0.08646384400000784
0.369390196336759 0.08640973500001792
0.369764905009599 0.08647058499997229
0.370247144488162 0.08662496100001249
0.370691894048156 0.08662048499999742
0.371070238103394 0.08636856900000112
0.371414800292414 0.08658348500000557
0.371761885540525 0.08665942700000073
0.37215747724419 0.08640138399999842
0.372660991424049 0.08664482200001089
0.373085175084933 0.08674370999997905
0.3734502353761 0.08649986599999693
0.373792482807834 0.08665550000000621
0.374149654440449 0.08686143299999571
0.374558073765338 0.08646357700001772
0.374962215838828 0.08660926499999277
0.375375048976797 0.08672276900000497
0.375738569758764 0.08652271500000097
0.376081521629303 0.0864616829999818
0.37644152644551 0.0867587670000205
0.376875228111193 0.08683120899999608
0.377350416591208 0.08645899499998677
0.377752754340834 0.08684773400000267
0.378108134229354 0.0866928770000186
0.378452642982347 0.08663665499997819
0.378826962000769 0.08674664500000517
0.37930156212852 0.08663876800000025
0.379726790951676 0.08654547200001161
0.380112110961975 0.0866102329999876
0.380462423347863 0.08668227900000147
0.380810761702415 0.08709594100000118
0.381201159276743 0.08643458399998849
0.381657473812721 0.08667800000000625
0.382095516928175 0.08687968300000648
0.382472657180945 0.08652704200000016
0.382820096628383 0.08792848799998865
0.383174799325653 0.08688127700000337
0.383586295627787 0.086628802000007
0.384081981354992 0.08792686000001027
0.384500751575164 0.0868688569999847
0.384865101252722 0.08684668399999396
0.385211528771532 0.08645447800000738
0.385579251603395 0.0868326110000055
0.386029437650861 0.0866852759999972
0.386498458442756 0.08655456400001071
0.386896672736156 0.08695430899999224
0.38725224399403 0.0867478730000073
0.387601676369122 0.08654494999998974
0.387987806852687 0.08693183299999419
0.388490823853318 0.08679636900001242
0.388933846289845 0.0865618839999911
0.389312642141509 0.0868895039999984
0.389662399087884 0.08687412599999789
0.390020762028529 0.0880400040000211
0.390436505397083 0.08778135999997971
0.390813976873763 0.08677478300000985
0.391241262313064 0.0881157210000083
0.391617112712136 0.08678973499999643
0.391967100898934 0.0868446259999871
0.392328530661969 0.08698412399999711
0.392754093316517 0.08662958200000048
0.393244383422346 0.0881042480000076
0.393659435693798 0.0868603520000022
0.394023723068213 0.08697607700000276
0.394374081648477 0.08657095199998821
0.394751140301661 0.08678529200000185
0.39522162888041 0.08693961500000569
0.395653265640393 0.08662710300001208
0.396036466270794 0.08682281399998715
0.396394589545009 0.08710483100000488
0.396748292880808 0.08663280400000417
0.397140537033127 0.08823971699999333
0.39763349757705 0.0869809410000073
0.398081181938991 0.08662469799998007
0.398464615425448 0.0868119450000222
0.398818629592499 0.08695501099998637
0.399181884200105 0.08692365699999982
0.399606171968951 0.08660343799999737
0.400109125194899 0.08817705300000966
0.400533221814233 0.08681706600000894
0.40090303031362 0.0867610629999831
0.401257213447796 0.08698437600000375
0.401637873421351 0.08683346099999767
0.402079705586711 0.08663561399998798
0.402557568436012 0.08703388200001427
0.402963033178118 0.0868754850000073
0.403325398404048 0.08691847599999392
0.403684408152868 0.0868389180000122
0.404082624707752 0.08694354699997575
0.404621450395551 0.08685739700001704
0.405072252511857 0.08669452199998773
0.405455109399027 0.0869629740000164
0.405812249425639 0.08690487100000155
0.40618694268862 0.0867463829999906
0.406580967586872 0.0868944529999851
0.407066791516153 0.08687217000002079
0.407497601500902 0.08678319899999565
0.407872068043495 0.0869790959999932
0.408230946781173 0.08704439699999966
0.408614978748865 0.08699457500000563
0.409102376613256 0.08686887900000784
0.409573894002222 0.08695127899997601
0.409981918171009 0.0870026380000013
0.410347498328768 0.08697057900002392
0.41071461982187 0.08692817299998978
0.411112142552076 0.0870576979999953
0.41154755890706 0.08689255999999546
0.411923272994163 0.08698710500001994
0.412320353909036 0.08707725200000027
0.412688439487609 0.08712395299997411
0.413058191363834 0.08671769600002222
0.413462077136811 0.08718344599998318
0.41396255948488 0.08709385599999564
0.414397090183039 0.08696540500000083
0.414782464413046 0.08719038300000648
0.415149471099839 0.08719184099999211
0.415532778210416 0.08674761800000397
0.415973958546739 0.08711742400001299
0.416444478949997 0.08708366999999839
0.416855560583635 0.08691919500000722
0.417229890326035 0.0869962669999893
0.417599678490024 0.08715150599999788
0.417999042073443 0.08704279400001269
0.418462439648157 0.08701509099998361
0.418908937693856 0.0872306109999954
0.419302824648503 0.08719320800000219
0.419670441347049 0.08706017700001212
0.420045285436577 0.08724078399998803
0.420462033324068 0.08720248800000263
0.420947536608676 0.0869189189999986
0.421373905468139 0.08728030200001058
0.421754253978799 0.08717089699999292
0.422118196516765 0.08734173900000997
0.422499818468003 0.08703081299998416
0.422937202837678 0.08731234900000118
0.423401501271742 0.08738773600001082
0.42381159467609 0.08717691199998967
0.424183394753392 0.08719893100001741
0.424545846762615 0.08728371600000173
0.42493339320798 0.08693119999998089
0.425386981420023 0.08716151300001229
0.425836917938766 0.0871927830000061
0.426235980268664 0.08722333399998661
0.426602042162123 0.08695050899999046
0.426963794699664 0.08848630700001081
0.42735574147933 0.08715974399999027
0.427757612833571 0.08711984100000336
0.428194341542451 0.08746576999999434
0.428591997784523 0.08728172200000017
0.428956841562722 0.08825224800000342
0.429315592253566 0.087187063000016
0.429704385819691 0.08735727600000587
0.430161593812022 0.08718270699998243
0.430605444177473 0.08693721700001333
0.430999062782761 0.08735208799998873
0.43136016662441 0.08729324099999758
0.431716767281042 0.08694338700001936
0.432105304392391 0.0873215859999732
0.432567964055153 0.08727144100001283
0.432982497911515 0.08698501399999259
0.43337359958412 0.08745342400001732
0.433732213454401 0.0874283759999912
0.43408442796814 0.08740914000000544
0.434468155569129 0.08730466699998374
0.434922525662431 0.08875095999999871
0.435362346037449 0.0874542860000247
0.435754317101885 0.08718680299998027
0.436109494803233 0.08740369000000214
0.436456101659472 0.08735022999999842
0.436834087704726 0.08724886000001675
0.43727700611219 0.08753449499999988
0.437699595940274 0.08738038100000267
0.438078536738482 0.08751002399998242
0.438426910648775 0.08722581399999285
0.438765756042164 0.08739572500002168
0.439126283957001 0.08743289299999901
0.439548458959002 0.0871412949999808
0.439958353154392 0.08725520400000164
0.440328503915167 0.08762414700001386
0.440666802083448 0.08723769399998105
0.440989926544585 0.08724947500002145
0.441325383163808 0.08747676699999829
0.441680985196686 0.08717763699999637
0.442123373181093 0.0874112539999885
0.442491740485659 0.0874523890000205
0.44282564627811 0.08740639299998065
0.443136722012275 0.08701758099999779
0.443441700892646 0.08742833000002292
0.443769936079075 0.1747857509999733
0.444158847586366 0.08751554500000225
0.444509006764811 0.08750376400001869
0.444874139747926 0.0871933399999989
0.44518519072528 0.08746802499999262
0.44547607090474 0.08746332399999801
0.445761705382466 0.08761032300000693
0.446066860952401 0.08709390900000358
0.446438901546187 0.17502375699999106
0.446881113516579 0.08731341000000725
0.447176400506542 0.0875209630000029
0.447487041660186 0.08743212899997843
0.447759892655201 0.08728808200001481
0.448025772401372 0.08762444699999605
0.448303810925737 0.08760642300001109
0.448633938670235 0.0875823609999884
0.449033224298826 0.17488644700000577
0.449466082685261 0.08762200099999973
0.449728934934791 0.08741822100000718
0.450005984287509 0.08752947899998276
0.450253940441824 0.08758496000001514
0.450506814729143 0.08740450799999167
0.450790422120026 0.08751724100000047
0.451150412454354 0.17520022599998697
0.451540943175313 0.1749506850000273
0.451864162960309 0.08754441699997528
0.452127250699064 0.08725244800001519
0.452402729865517 0.08746995299998161
0.452634285514733 0.08758371700000112
0.452876354124727 0.0872677160000137
0.453157478296056 0.08747997899999405
0.453521637663942 0.08772261900000444
0.453903020699538 0.1750702580000052
0.45430209773248 0.08755471300000295
0.454555066478983 0.08763708799997971
0.45482052275099 0.08736952600000336
0.455040779499348 0.08753027800000268
0.455280315149337 0.08753878800001758
0.455575557239559 0.08746052499998314
0.455963218732776 0.08773997900001973
0.456312781534215 0.17528341099998102
0.456700070758848 0.08734198799999149
0.456951611543708 0.08756427200000871
0.457214835423075 0.08775305200001071
0.457429721722605 0.08740582699999777
0.457668872729963 0.08770187400000395
0.457978245077887 0.08767958299998213
0.458355280607123 0.17492101999999932
0.458742879461564 0.1754866990000039
0.459058715634765 0.08748985799999787
0.459317458718785 0.08776357700000403
0.459586957947538 0.08776346799999146
0.459808077880807 0.08766505600002006
0.46004483629943 0.08773026699998354
0.460359436136779 0.08759298800001147
0.460730563333667 0.17517446200000109
0.461122178927963 0.1753217330000041
0.461442766974841 0.0874205199999949
0.461705923990949 0.08754131899999607
0.461979808146273 0.08782595400001014
0.462205627307835 0.08741133899999909
0.462441712224282 0.08756639699998914
0.46276283082169 0.08751643900001227
0.463134932981005 0.1749943920000021
0.46352872509259 0.17554302499999608
0.463851632941694 0.08742382299999463
0.464117838000992 0.08778687800000284
0.464394662648654 0.08758988700000714
0.464623915674074 0.0871853439999768
0.464860451844004 0.08756068100001357
0.465188246487409 0.08760742999999138
0.465565741226746 0.1749523780000004
0.465960567475096 0.17533086900002104
0.466284003044819 0.08750178599999003
0.466552194198665 0.08752881499998466
0.466830855904037 0.08769728900000473
0.467062479534693 0.08750703000001181
0.46730023555807 0.08788326699999516
0.467634013063172 0.08765801000001261
0.468020563704118 0.17532634599999142
0.468414588697774 0.17560904600000526
0.468737804112593 0.08753614299999413
0.469007096345826 0.08787317299999131
0.469286693618837 0.08798093100000415
0.469519746826681 0.08895626300000004
0.469759646280797 0.08780614500000183
0.470098797163308 0.08789738499999089
0.470473983745583 0.17539219900001513
0.470815765429331 0.1757093469999802
0.471152487445857 0.08752081500000486
0.471430886899668 0.08781697099999519
0.471720341420397 0.08780892800001538
0.47195998354909 0.08754130299999474
0.472194591470831 0.08787797799999453
0.472516495642797 0.08780482700001357
0.472939639079873 0.1754481609999914
0.473375185371554 0.08786389799999483
0.473696478644414 0.08789136699999744
0.474033448749292 0.08770620000001372
0.474303442601 0.08787956300000133
0.474528817655192 0.08795781199998487
0.474794348646991 0.08759704500002385
0.475187230793992 0.08778715799999759
0.475590652632702 0.17718588899998622
0.476025833612772 0.08768352500001697
0.476321138388151 0.08786401099999352
0.476629462346151 0.08799237899998502
0.476882157310987 0.08758437800000252
0.477118189816476 0.08789016100001845
0.477426544727662 0.0878546399999891
0.477866369370856 0.17546542299999146
0.478365447473282 0.08791758600000321
0.478688361090931 0.08793902700000444
0.479026193120269 0.08759778000001006
0.479299943424608 0.0880048180000017
0.479532336032252 0.08787261399999124
0.479823783203727 0.08780339199998366
0.480225668184534 0.08809302200000957
0.480677427227359 0.08805530500001169
0.481052872205188 0.08805473099999972
0.481424369732428 0.08775252399999545
0.481723113715924 0.08809366699998122
0.481965656799798 0.08822544000000221
0.482253865060601 0.08785879300000943
0.482637937073456 0.08802943599999935
0.483139830496719 0.08808210699999108
0.483603218361866 0.08791618400002221
0.483974136100256 0.08822399499999278
0.484271306403831 0.08827703699998324
0.484528419495022 0.08817785700000513
0.484850833573621 0.08794038900001055
0.485189744238448 0.08806612800000835
0.485665115865515 0.08801169099999129
0.486094555047853 0.08789317000000096
0.486471458866969 0.08823149799999896
0.486776289006264 0.0879454249999867
0.487049212608595 0.08813947200002303
0.487395258941593 0.08776453799998762
0.487834840996952 0.08809578599999668
0.488294547680435 0.0882234290000099
0.488709373923376 0.08790083599998866
0.48904579079565 0.0881823269999984
0.489339534856744 0.08818969500001117
0.489645144351898 0.08797273599998334
0.490039697044679 0.08827493500001538
0.490506436776576 0.08826267899999607
0.490951036976109 0.08820529999999849
0.491312494719213 0.0879181029999927
0.491650962134799 0.08813316800001303
0.491926108861784 0.08828844499998922
0.492276570239566 0.08797644500000956
0.492720347217306 0.08832179999998857
0.493182376611256 0.08838225700000635
0.493573944738524 0.08823112499999297
0.493936376646444 0.08806031900002154
0.49424513468137 0.08832452799998691
0.494564665499586 0.0882983070000023
0.494975475044348 0.08954446699999608
0.495450761633964 0.08833631199999559
0.495868972585751 0.08824706500001867
0.496228979923996 0.08813742699999239
0.496571648090996 0.08824216599998636
0.496865604230179 0.08838337600002433
0.49723947785407 0.08840152299998749
0.497696295031156 0.08806225699999004
0.498148584863758 0.1768645930000048
0.498514541502114 0.08804429200000641
0.498812187555654 0.08828191899999638
0.499128729787239 0.08874059100000409
0.499456584522017 0.08835526499998991
0.499874752351488 0.08794115200001329
0.5003602622506 0.08823488799998813
0.500774418717679 0.08822564000001876
0.501148288190286 0.0895334849999756
0.501487190984654 0.08821139500000186
0.501795180107163 0.08819307800001752
0.50218464547643 0.08798107600000549
0.502639612770967 0.08814335999997525
0.503090222028792 0.17640718700002367
0.503455165866417 0.08804831399999102
0.503743837304731 0.08821306900000536
0.504053051090138 0.08819166799997902
0.50439137872403 0.08804220800001872
0.504818585268508 0.08809636899999873
0.505304495092494 0.08809763299998963
0.505726362717635 0.08840754700000275
0.506095170211511 0.08796193000000585
0.506425826163074 0.08836912300000677
0.506740488950643 0.08821354899998823
0.507137284698448 0.0879846200000145
0.507531361098592 0.08832535799999164
0.508001351872164 0.17646757800000046
0.508391610836725 0.08845938799998976
0.508678112049277 0.08838662100001216
0.508984373433454 0.08829914099999314
0.509317611028825 0.08795544599999516
0.509729459444556 0.08849814900000297
0.51019948416503 0.08839988799999787
0.510652547989297 0.08814842099999964
0.511023728402531 0.08845335899999895
0.511355327469936 0.08840027300001907
0.511653549499538 0.08834492999997678
0.512029244267301 0.08835430199999905
0.512458336905191 0.08833478799999739
0.512850560916952 0.08844313300002682
0.513180804533874 0.08819453599997473
0.513532156671111 0.0883381050000196
0.513856753612577 0.08819703300000015
0.514146343233378 0.08809163899999817
0.514511891373453 0.0882762459999924
0.514926796026704 0.08846013000001562
0.51536235910446 0.08844095799997831
0.515757689825669 0.08815649800001779
0.516116254940835 0.08837223599999788
0.516418261118963 0.08840433899999312
0.516707916863535 0.08817088999998646
0.517068246402728 0.08839620100002321
0.517478321524252 0.0886085420000029
0.517893756752752 0.08858533099999022
0.518262577106948 0.08812488899999948
0.518596935074373 0.08851687199998537
0.518894774894612 0.08833748300000366
0.519159351321727 0.08826553400001558
0.519494156527102 0.08864342600000441
0.519875219056878 0.08867030799999043
0.520276510694129 0.08859264000000167
0.520631955305902 0.0882819809999944
0.520950299341073 0.08859462699999199
0.521245971039401 0.08845793000000413
0.521503356828366 0.08821094300000709
0.521778896678467 0.0884817809999845
0.522110460003435 0.08848235300001761
0.522509201672185 0.08828722100000164
0.52286763821121 0.0885062380000079
0.523183340789078 0.08845728899999017
0.523467884603324 0.08861018999999715
0.523734394791252 0.0883610390000058
0.523980941739248 0.08844917299998656
0.524239779786395 0.08861196099999802
0.524558049606335 0.08834660900001268
0.52493485170011 0.08863465900000733
0.525269588318157 0.08864840999999046
0.5255636825867 0.08854278100000101
0.525827150300294 0.08831319899999812
0.526071132846842 0.08861359200000152
0.526307835196618 0.08855288600000222
0.526529965706421 0.08837926499998616
0.526805771382697 0.08872907700001065
0.527120844018518 0.08877338299998883
0.527466925595511 0.08839032000000202
0.527758657528387 0.08852060200001688
0.528015693819169 0.08867540199997848
0.52824720847032 0.08852078200001756
0.528462057170049 0.08833250699998985
0.528670530028513 0.08869609999999284
0.52888678977583 0.08842344400000002
0.529120824925527 0.17712196700000504
0.52947220351049 0.08858526400001665
0.52977640875342 0.1770635129999789
0.530046313852526 0.08856448600002409
0.530248016869549 0.0886972159999857
0.530450752366263 0.08843626000000882
0.530637641129368 0.08869385099998794
0.53081300746599 0.08857436299999222
0.530984724264516 0.0885925980000195
0.531165308523444 0.08833366799998998
0.531380777631869 0.08863956300001519
0.53173131281385 0.08880262499999958
0.532020517958197 0.17713008999999147
0.532256582159602 0.17704118300000005
0.532494433321192 0.1773392890000025
0.532682499641063 0.08863279899998133
0.532836202647155 0.08847331500001587
0.532996755602142 0.08867703900000379
0.5331258112937 0.0885348489999842
0.533247653178525 0.08840235100001337
0.533388167204891 0.17755862999999295
0.533589708918095 0.08859446100001378
0.533776791040588 0.08836548099998254
0.533977851882698 0.08865445200001432
0.534188878159707 0.08893195299998524
0.534435912078409 0.17741386900001999
0.534763245717451 0.17770763099997566
0.534950469059597 0.08847966999999812
0.535104750592013 0.08871409600001812
0.535265745412895 0.08875289499999894
0.535401616783022 0.08849610799998686
0.53554647877337 0.08873092600001087
0.535743066773112 0.08869556499999476
0.535903772119361 0.08874470699998938
0.536109668508023 0.08835460300002751
0.536312546784819 0.1777455549999729
0.536607841242694 0.17735704200001123
0.536886691332473 0.17763909199999262
0.537091482655534 0.08878203300000109
0.537253186882317 0.08883986000000732
0.537422292653097 0.17792128100001037
0.537576754942614 0.08901054999998337
0.537733409476204 0.09026045400000271
0.53789158687232 0.08876817399999481
0.538050858422614 0.08892833800001654
0.538235773727576 0.0890503429999967
0.538515370394035 0.1778066279999848
0.538937359383868 0.1780379990000256
0.539149234311691 0.088783578999994
0.539319158002624 0.08908479699999816
0.539499124710464 0.08901098100000127
0.539662973567645 0.08901573699998266
0.539835708274263 0.08874203600001351
0.539985271620232 0.0891486779999866
0.540152257394728 0.08899537900001064
0.540403971211819 0.0887496590000012
0.540640525572574 0.17825833999998508
0.540949143146204 0.17798260700001833
0.541178712218757 0.17798972599999274
0.541353382678259 0.08894915600001241
0.541500616305067 0.17804745199998706
0.541651631144432 0.08915943900001366
0.54178342156767 0.08889564699998687
0.541920027810616 0.0889814720000004
0.542048824905287 0.08903513600000679
0.542225486211752 0.09011536500000261
0.54250482277866 0.0889970829999811
0.542851984938981 0.17785159700000008
0.543215316460745 0.17908773900001052
0.543404449826906 0.08905168600000479
0.54355703877269 0.0887981059999845
0.543720181249338 0.17808360899999798
0.543855462755851 0.08905257700001812
0.543983768577152 0.08890670599998884
0.54409557986276 0.08908827400000519
0.544238802927675 0.08914923200001112
0.544459789686126 0.08893914799998015
0.544814011823399 0.17801953800000092
0.545243232356974 0.17787247800001182
0.545463858844641 0.17832356099998492
0.545636172993095 0.08891350500002204
0.545775232630793 0.08908139299998652
0.545921391663255 0.1783689680000009
0.546050874957756 0.08877338100000998
0.546176290029498 0.0891897980000067
0.546292704652159 0.0891689059999976
0.546453770711495 0.08887145799999985
0.546705478325289 0.17815025099997683
0.547114592364599 0.17795800400000417
0.54743399302232 0.17803777100002094
0.547660299099984 0.17769636299999547
0.547832600535948 0.08898032599998373
0.547970982220831 0.08874260600001094
0.548116997726662 0.17812158600000316
0.54824202482799 0.08903451699998755
0.548386856651431 0.08885292600001549
0.548510952605054 0.08906728200000202
0.548680208653914 0.08906355599998506
0.548946813664483 0.17773697199999106
0.549381277504961 0.17811810500001002
0.54969627465372 0.17787356799999543
0.549914576309584 0.17780638199999999
0.550082193804591 0.08904523399999675
0.550217929408881 0.08914362699999856
0.55036046199857 0.1777529780000009
0.550484537031884 0.08929899800000385
0.550630059991474 0.08907725400001709
0.550759997529046 0.08880001800000059
0.550936604513797 0.08922111699999391
0.551216022154595 0.1780310350000036
0.55166818166012 0.1778672939999808
0.551960778021307 0.1779115930000046
0.552179687788963 0.17804497299999866
0.552347544178144 0.08904494800000862
0.552484037063645 0.0887309240000036
0.552627055995607 0.17800622100000396
0.552752497222901 0.08876363599998172
0.552902546106432 0.08894800300001293
0.553037466968249 0.09036393499999917
0.55322115445463 0.08911485900000571
0.55351232936594 0.0888657950000038
0.553946375245997 0.17826807399998756
0.554303678542125 0.17781987300000424
0.554513641715505 0.17800850199998308
0.554674146576187 0.08883021400001212
0.554808277388201 0.08910264100001086
0.554946943568186 0.08893670300000167
0.555079519382543 0.08880892199999835
0.555238101987373 0.08914590099999486
0.555384554779514 0.08899593600000344
0.555597986482374 0.08909335100000249
0.555941959223145 0.17809918899999388
0.55644251945493 0.17789307199998916
0.556689864993119 0.17803453700000205
0.556883122880403 0.08915850400001091
0.557036690957768 0.0892990549999979
0.557199689475182 0.1779705579999984
0.557334123919866 0.08872316500000466
0.557482418508011 0.08903442299998687
0.557621200120306 0.08902921099999617
0.557794479943315 0.08871952500001612
0.558060314671364 0.1781508679999888
0.558494228971787 0.17790990599999645
0.558826389785529 0.1782508430000007
0.559070985535106 0.1779494090000071
0.559258386002862 0.08900549300000193
0.559410768974617 0.08903918799998678
0.559570374837758 0.17771722100002307
0.559711265433001 0.08906279599997902
0.559868748711498 0.08884725200002208
0.560014107186168 0.0890501719999861
0.560211483807523 0.08908048099999633
0.560520525447839 0.17786257099999148
0.560944706627304 0.17974288600001387
0.561256200720349 0.1793774180000014
0.561488603785498 0.17829584500000806
0.561669698817987 0.08891782499998158
0.56182240186423 0.08914579900002195
0.561979473711396 0.08903464199997302
0.56213804264007 0.08894804700000236
0.562292118610144 0.08914556400000606
0.562452559010554 0.08902836199999342
0.562685964020832 0.08909885200000645
0.563057617094011 0.17772149500001433
0.563564036801045 0.17779922699997996
0.563815367375505 0.17823524900001075
0.564014825850777 0.0890476190000129
0.564179971409163 0.08888927699999272
0.564351116584758 0.0890038240000024
0.564514470457683 0.08903626699998313
0.564685565283639 0.08877254800000856
0.564846748081582 0.0890847889999975
0.565079245289601 0.08903641300000231
0.565445844931508 0.177714079999987
0.565869437569665 0.1780881750000276
0.566166154350811 0.17761501899997256
0.566384545726443 0.08907773500001781
0.566563566771354 0.0891241869999817
0.566750252042889 0.08891644800002041
0.566921984442547 0.08915720199999555
0.567123404747563 0.08912555199998451
0.567290227538853 0.08889522900000202
0.567534090272619 0.08906508600000507
0.567864133671937 0.089153017000001
0.568165054672187 0.17788070500000686
0.568514633124089 0.17828635199998644
0.568758980849883 0.08895719000000213
0.568956163279114 0.0891748180000036
0.569163910607435 0.17818734700000505
0.569345142465768 0.08886629799999923
0.569524670433347 0.0894295159999956
0.569682457312667 0.08907217399999467
0.569898781400409 0.08880062100001851
0.570229348036124 0.17817634200000043
0.570669361380572 0.17789118700000017
0.571013234815816 0.17831054600000584
0.571257608911267 0.08892111699998395
0.571459805551163 0.08908110499999111
0.571669649145889 0.08920633000002454
0.571871046477415 0.08889056699999287
0.572081954830991 0.08901436899998316
0.572263037228967 0.08904261000000702
0.572531481510542 0.08918163100000243
0.57292138642758 0.17805071000000794
0.573352237401412 0.17776020899998457
0.573637006276285 0.0891145680000136
0.573865800425326 0.08916451900000766
0.574107935024557 0.17772052899999835
0.574316226889642 0.08906292399998961
0.574506770902502 0.0890578650000009
0.574685972990613 0.08908166000000506
0.574913030826661 0.0893023170000049
0.575259592980807 0.1785032819999799
0.575644453927939 0.17950676399999566
0.575995284524677 0.17948114700001838
0.576262919014052 0.08925766299998372
0.576489819898089 0.08918635700001687
0.576722161995112 0.08913130299998784
0.576970572370638 0.08883251200001041
0.57719106603338 0.08926801999999157
0.577403448006365 0.0891294440000081
0.577726556231702 0.17828836000001047
0.578075033239351 0.17846719099998154
0.578465075310861 0.17847500100000957
0.578757548298592 0.0891516920000015
0.579003243166062 0.08895830699998442
0.579255836653729 0.0892225820000192
0.579501880903837 0.08914940799999727
0.579758452751175 0.08935806700000626
0.579973375412448 0.08905654999998092
0.580301357088253 0.08912069000001566
0.580724417898484 0.08940623399999481
0.581121319906601 0.08905837800000427
0.581442261770158 0.08929651299999364
0.581740181448369 0.08939398100000062
0.581983647523027 0.08938910300000202
0.582245647808755 0.08906286399999885
0.582490761463442 0.08922928100000149
0.582776013708692 0.08934016499998165
0.583162587563017 0.17846941000001948
0.58359861605899 0.17867084599998861
0.58390694785285 0.08920360799999116
0.584163013906017 0.09074090600000773
0.584427819754971 0.0893732899999975
0.584652017216231 0.08937977900001215
0.584906207567768 0.08948382799999877
0.585181569772598 0.08955120799998895
0.585473520670261 0.17863577700001088
0.585954385363063 0.1788788719999843
0.586334694767525 0.08934655000001612
0.586621021938329 0.08959537100000148
0.586925084301302 0.08958074000000238
0.587174194978688 0.08939230699999712
0.587437381954469 0.08917551599998319
0.587775890083932 0.08931714900000998
0.588074871057524 0.0892920869999898
0.588475905300885 0.17976187700000423
0.588962478350641 0.089358347000001
0.589254232322755 0.08948646400000371
0.58956189579969 0.08912380500001404
0.58982001002111 0.08940401299997802
0.590077238581257 0.08937304300002324
0.59038429315432 0.08935051399998883
0.590716602472372 0.0896128459999943
0.59109679962954 0.08965283500000965
0.591587921396711 0.08960600999998292
0.592030915091894 0.09066055300002063
0.592412227340835 0.08964516599999683
0.592760833082354 0.08965165999998703
0.593079415069775 0.08976781100000153
0.593339876048464 0.08941801900002133
0.593686728090438 0.08956737499997303
0.594023861803547 0.08960005900001988
0.594421843832849 0.08937752500000329
0.594750735662329 0.08974201999998854
0.595042234716903 0.08971373099998914
0.595388998100214 0.08977921400000355
0.595804200562584 0.08939070900001411
0.596167371760707 0.08973342599998091
0.596514658763848 0.08965531900000201
0.596852218486225 0.08947652300000186
0.597181019233424 0.08975851400001034
0.59749778748332 0.0897831050000093
0.597847597917018 0.08985337400000049
0.598256065731479 0.17916819799998507
0.598757591014994 0.08984346900001583
0.599201227555997 0.17959539199998176
0.599654236878064 0.08985004000001595
0.599961172498066 0.08981212000000482
0.600292454211357 0.08958878999999342
0.600645072783885 0.08978112299999452
0.601002227658195 0.08981273399999168
0.60138785956367 0.08947492000001489
0.601831142285622 0.17981097099999488
0.602377985743333 0.08979907500000195
0.602717878412578 0.08954558299998894
0.603131732252166 0.08982963200000427
0.603466995109212 0.08979615900000226
0.603860650559047 0.08961558600000785
0.60425827092783 0.0898560249999889
0.604692153025652 0.17962398700001359
0.605200145195593 0.08980181699999434
0.605503872064581 0.08984678100000565
0.605906239338297 0.08984076199999436
0.606273411612816 0.08965128799999889
0.606694715726386 0.08976982100000441
0.607114934437901 0.08986191699997903
0.607557973000962 0.09006090799999811
0.607915134697213 0.0895821240000032
0.608211269518777 0.08986908400001425
0.608510285254241 0.08992116900000724
0.60891957519272 0.08979621899999302
0.609362015079401 0.08955320300000835
0.609798096970326 0.1795197129999906
0.610233648687861 0.08960593099999414
0.610544016627781 0.08986719099999618
0.610961857581786 0.09008540000002085
0.61135886170893 0.08996149199998627
0.611828779505678 0.08966336000000297
0.612277380596795 0.18011852399999384
0.612739428221569 0.08974014000000352
0.613106237126251 0.09001999899999191
0.613451224757532 0.08998749100001646
0.613897806744328 0.09001350799999841
0.614383671699696 0.08960323700000572
0.614844918407449 0.08993538999999373
0.615316340291119 0.08981234499998436
0.615742706740462 0.08962905800001408
0.616181594832692 0.09005890500000646
0.616703427051573 0.08999632100000099
0.617182841300717 0.09012041199997611
0.617614795458139 0.08979487500002392
0.618061720920369 0.09004002899999364
0.61852512867553 0.1802752529999907
0.619067336162628 0.08998185600000852
0.619405517764518 0.09023985700000026
0.619893223970417 0.09027591000000257
0.620357328043088 0.09003293600000006
0.62079297401413 0.09031280700000366
0.621141849054272 0.09030537099999947
0.621433139125114 0.09041730799998504
0.621727137629069 0.09023063699999057
0.622179971955958 0.1808487050000167
0.62262817739429 0.09023206500000924
0.6230128747989 0.09041312200000107
0.623443245973479 0.18112382999999
0.623965880307552 0.09028394800000683
0.624286860063 0.09057850299998904
0.624729563742977 0.09050055099999099
0.625230492498635 0.1807445250000228
0.625756057786003 0.18095171199999527
0.626165374597336 0.09166075999999634
0.626543506375506 0.09058951800000159
0.627026733148467 0.09060026399998833
0.627498266368132 0.09057924000001094
0.6280171896818 0.09041943599999058
0.628581908013032 0.0907221060000154
0.629054343195628 0.09081498399999077
0.629457372030745 0.09056821799998716
0.629957221315642 0.18139643500001057
0.630480827829074 0.18135273100000404
0.630868073997676 0.0907361680000065
0.631259298470033 0.0909078139999906
0.631734401137479 0.09104728200000523
0.632158271701129 0.09084922200000278
0.632681267196118 0.09096863799999255
0.633229224705135 0.09085219799999322
0.633697116376573 0.09081070199999886
0.634088985231771 0.09103301400000419
0.634404734886046 0.09133863900001415
0.634684079875075 0.09120305599998346
0.634998370167653 0.0907268130000034
0.635556795767586 0.09118581999999265
0.636011937160796 0.09125186500000382
0.636449505822703 0.09129616800001372
0.63686959474867 0.18246259199997894
0.637401394720939 0.09118868699999894
0.637814050196569 0.09130115100001035
0.63832200024723 0.09099730500000192
0.638759615807031 0.09139283199999682
0.639159859576038 0.18256713499999933
0.639697527054054 0.0912510290000057
0.640110605214841 0.09273110699999165
0.640613125560689 0.09137078599999882
0.641062067894139 0.09107608200000072
0.641443421735636 0.18303095699999972
0.64198842361266 0.09176150100000768
0.642399729090321 0.1825818599999991
0.642898359642498 0.09131874400000584
0.64326319454318 0.09122206899999696
0.643577789748253 0.09149711399999205
0.644057856925327 0.09148342000000298
0.644605160554619 0.18287306199999875
0.645107380145272 0.09154968600000757
0.645426159935969 0.09150970599998232
0.645827262961288 0.0916249410000205
0.646264676745194 0.09128427699999975
0.64674138374587 0.09168437099998528
0.647138937208819 0.09170443900001146
0.647460166668871 0.0915923560000067
0.647739647789135 0.0913153189999889
0.648037018436299 0.09180698500000517
0.648440954855284 0.09171371400000794
0.648971855684369 0.091628849999978
0.649494053699807 0.09181795500001044
0.649921112464493 0.09173106099999018
0.650359211198349 0.09177563200000804
0.650755321971537 0.09163352300001293
0.651282079693012 0.18356592499998214
0.651839432123889 0.0918764590000194
0.652232262059184 0.09159501599998521
0.652671957532755 0.09190007300000502
0.653070382596575 0.09173942600000373
0.653593010561389 0.18342234799999346
0.654139405236885 0.09199820599999953
0.654528820489459 0.09185853100001395
0.654973189967594 0.09173025299998017
0.65536933242219 0.09189210400001002
0.655884662055348 0.18386297300000365
0.656427826811707 0.09321491999997988
0.656823487588205 0.09339984800001844
0.657273984875763 0.09201600899999107
0.657666499596422 0.09209569899999792
0.658173852826761 0.18359755500000574
0.658717639189075 0.09206518600001345
0.659123366316062 0.0920622379999827
0.659580617433582 0.09186957500000403
0.659968912511677 0.09218731199999297
0.660407650649818 0.09203295800000433
0.660779833920283 0.09341388300001086
0.66109838724796 0.09189518699997734
0.661411620688745 0.09211336100000267
0.661827081880618 0.09222888700000453
0.662186269241533 0.09195081500001834
0.662605547224036 0.09206972499998756
0.66303667251455 0.18458584100000053
0.663477120664819 0.09198302900000499
0.663861761245444 0.09229359099998646
0.664304286101897 0.09229156000000671
0.664705616267382 0.09212499000000207
0.665206283217662 0.1839857489999872
0.665736948135824 0.09222551300001669
0.66615501237524 0.09223723799999561
0.666620586937324 0.09212071400000355
0.667001105310205 0.18457265199998574
0.667480477130115 0.18426908200001435
0.667816626871181 0.18436163100000158
0.668050893776752 0.09195256699999277
0.668334369816587 0.09224983999999381
0.668576480825569 0.09229549900001643
0.668929942513096 0.09249931099998321
0.669276125165403 0.18442880599999967
0.669721380069452 0.18448435499999505
0.670099340943483 0.18440651400001684
0.670284917733294 0.092245365999986
0.67043713093516 0.09232104900002014
0.670613412108811 0.09203295000000367
0.670779926589569 0.09219254499998897
0.67099495023306 0.09225624900000184
0.671225074638696 0.09224419899999248
0.67158337161556 0.09209960100000103
0.671986252625423 0.18480865800000856
0.672473893689151 0.1844440779999843
0.672648317934107 0.18478460800000107
0.672793275689429 0.09210994299999697
0.672899274315726 0.1847114050000016
0.673034017950753 0.0923301920000199
0.673099757471933 0.09204942299999175
0.673171452615132 0.09396916099998975
0.673230234790827 0.09224369900002216
0.673317749074856 0.09231404299998758
0.673439586037857 0.0920099319999963
0.67362608496367 0.09494182800000317
0.67388794517051 0.09243160299999431
0.674189728554011 0.09242799800000512
0.674589090013398 0.18458707700000332
0.675020688510724 0.18474332799999615
0.675143977737044 0.1849813979999908
0.675252282262952 0.09229971000002024
0.675335342341588 0.09237545499999555
0.675431562199013 0.1843260869999881
0.67551606322626 0.0923493030000202
0.675599760036007 0.2768885479999881
0.675694138822397 0.09244762399998763
0.675741247412081 0.2768741630000022
0.675785836096038 0.09228514100001917
0.675900081217038 0.09209069299998873
0.675993971650925 0.09236892699999544
0.676122821296503 0.09229539200001113
0.676302546769908 0.1858869929999969
0.67655485905429 0.1847164790000022
0.676746180335063 0.18449107899999717
0.676886968385142 0.1847096449999981
0.676993438353867 0.09234413400000108
0.677077829155744 0.1843965859999912
0.677167594750031 0.18557377900000915
0.677217660294441 0.09219874300001152
0.677255595841868 0.09351145699997687
0.677295877510499 0.09225601400001437
0.677334287179755 0.18559085300000788
0.677386766058364 0.09233389999999986
0.677422968929379 0.09234314500000096
0.677463036966547 0.09200198599998544
0.677504887315598 0.09232914599999731
0.677558597644919 0.0922846740000125
0.677626759393512 0.18410086800000158
0.67771354556872 0.09247747699998854
0.677762733886522 0.09223635800000807
0.677833555580498 0.09236128199998461
0.677900473432627 0.18426919899999916
0.677986376435393 0.1846117050000089
0.678037263058635 0.18419594299999176
0.678079895085914 0.18415269600001238
0.678113220683108 0.09220147400000656
0.678146629270888 0.09229004299999133
0.678173950269055 0.09346765199998686
0.67821596538353 0.0920389580000176
0.678265048473752 0.09236483799998041
0.678332955591646 0.09230290900001137
0.678428459556143 0.09356640199999333
0.678563684811159 0.18437918300000433
0.678755585804827 0.18465626799999768
0.678903944272753 0.09204738100001464
0.679016298812989 0.0921303709999961
0.679155107448251 0.18457784000000288
0.679271174556094 0.18420817800000577
0.679370630495858 0.18441625599999156
0.679442338034425 0.18418676400000322
0.679495404443601 0.1841895510000029
0.679535520821483 0.09215972599997713
0.679567201701609 0.1844332320000035
0.679600982999723 0.18420145700000035
0.679620641886754 0.09223673900001472
0.679634585205803 0.09212122700000691
0.679649582698707 0.09204644700000131
0.679663619708316 0.18449359499999218
0.679682313657899 0.09221694299998262
0.679696073822166 0.09195467800000756
0.679711155979596 0.0934782719999987
0.679725846647327 0.09354724499999634
0.679744640856106 0.09211353599999939
0.679768323372732 0.09200464600002078
0.679798214966833 0.09207664299998441
0.679836170241579 0.09349671000001081
0.679884727083999 0.09192371800000387
0.679947344302845 0.18428995399997916
0.680028758924574 0.09210790500000599
0.680079256795978 0.09331198900000004
0.680131729686832 0.09219902899999965
0.680186495403742 0.09228166700000884
0.680264061140198 0.1843083649999926
0.680372304236494 0.18458351800001083
0.680415083339981 0.09231131100000312
0.680449384820365 0.1857023509999749
0.680489681106336 0.09237596600002007
0.680511307233023 0.09266551700000036
0.680529329422446 0.09209860799998637
0.680567082143762 0.0922674570000197
0.680602664832006 0.09254281399998376
0.680652444588441 0.09247091899999305
0.680722714627224 0.09219379300000696
0.680822616344757 0.09242587800000024
0.680961857151916 0.09239069200000927
0.681134296425944 0.1844696640000052
0.681411858277004 0.18476324699997804
0.68157377772341 0.1846269660000246
0.681693152706872 0.18485996099997237
0.681774633191853 0.18458915000002207
0.681833407216048 0.1847909439999853
0.681876337113491 0.1844260770000119
0.681908096836426 0.18464255800000728
0.681932094824559 0.09216238099998009
0.681950981679503 0.18462255500000424
0.681971169123404 0.18443326600001342
0.681983599069572 0.09244651000000204
0.681991696337111 0.09237072099998045
0.682000548565632 0.09216889699999342
0.682008667218136 0.18468925300001615
0.682019068177091 0.09240540199999714
0.682026840193067 0.09198156900001209
0.682035578841985 0.0924773469999991
0.682044295317322 0.09222500999999284
0.682055332602486 0.09243595899999946
0.682069163271374 0.09222706099998845
0.682086551393946 0.09242229299999849
0.682108559878241 0.09241562700000827
0.682136632046782 0.09245701200001122
0.682172719222295 0.0919733039999926
0.682219467723336 0.18473770399998557
0.682280490489926 0.1845246410000243
0.682327093965614 0.09248350599997934
0.68236650318603 0.09240041099999985
0.682405564005635 0.09247864799999661
0.682438224784854 0.09219953300001293
0.682471209001067 0.09252460799999085
0.68251633714611 0.09271975000001476
0.682573411893482 0.18502938999998264
0.682654722351319 0.18520598800000698
0.682727777400944 0.18494609000001105
0.682771063214628 0.18518169600000078
0.682803025027292 0.18622337299999003
0.682830034711153 0.1851795450000111
0.682848944025111 0.09231032699997854
0.682868557517717 0.09263024500000938
0.682885642938717 0.09268592600000147
0.682912303750769 0.09257916800001453
0.68294318845038 0.09241212299997414
0.68298617001657 0.09266158400001245
0.683046926220176 0.09254237199999693
0.683133377081334 0.09257207199999584
0.683231040387745 0.2771679239999969
0.68331080214766 0.092624743000016
0.683396576820573 0.0923011019999933
0.683477355191378 0.09265203800001132
0.683601618758066 0.18471092299998304
0.683860278460163 0.18526434899999344
0.683988056259331 0.18481626800002005
0.684083008116077 0.18507530899998414
0.684151018001232 0.18484154899999794
0.684200213477354 0.18502420600000846
0.684236082545903 0.18479558800001428
0.684262535392997 0.1850336939999977
0.684282389764809 0.18475556499998902
0.684297764721413 0.09255136300001254
0.684310561965006 0.1849594869999862
0.684323792171164 0.18575437399999828
0.684329905343919 0.09247234500000445
0.684335928994311 0.0922593260000042
0.684342096897662 0.09228962000000251
0.684348332842142 0.09248601400000211
0.684357370780309 0.09247088899999767
0.68436468385414 0.09221475799998302
0.684371464329259 0.0925030680000134
0.684379902833317 0.092784340999998
0.684390397613613 0.09245873099999358
0.684403541455327 0.09248191200001088
0.684420147121165 0.09260233199998424
0.684441309257066 0.09244318400001816
0.68446850245303 0.09246873300000402
0.684503720220347 0.09222072899999034
0.68454967311491 0.0936318530000051
0.684598009697522 0.18494604399998593
0.68465596577027 0.1848614730000122
0.684688540578677 0.0924661800000024
0.684714881198465 0.09246826999998348
0.684741484178744 0.09236604700001294
0.684766493050393 0.09254923099999246
0.684788880669229 0.0924705930000016
0.684818918210806 0.09264366699997595
0.684858363903951 0.0923351800000205
0.684915215937944 0.18640467400001626
0.68499853021945 0.18490809299999
0.685066352399978 0.18502862499997264
0.685109616307954 0.18479978300001676
0.685141095580748 0.1849057420000122
0.68516713803428 0.18467009699998016
0.68518692132148 0.09248130100002072
0.685207195244003 0.09248368900000514
0.685223937095034 0.09223216300000558
0.68524942198468 0.09252217799996743
0.685279515380601 0.09244396400004007
0.685321372300101 0.18456748599999173
0.685380496682828 0.1851415279999742
0.685441829955082 0.09263685900003793
0.68549183982644 0.18490594999997256
0.685542744372403 0.0925607629999945
0.685586278046486 0.09236560900001223
0.685627574222692 0.09247556399998302
0.685678074897296 0.09257942300001787
0.685754386533473 0.09260421300001553
0.685821254376339 0.09228125999999293
0.685883647888295 0.18520809299997154
0.685947401646423 0.09258871299999782
0.686023878494735 0.0923583520000193
0.686097953616092 0.09267235900000514
0.686185264059602 0.1851905319999787
0.686326469599303 0.1848308859999861
0.686417863501515 0.1849833890000241
0.686484111951355 0.18476299399998197
0.686531974216039 0.18494240000001128
0.686566841957886 0.18475451300002987
0.686592501764581 0.18500362999998288
0.686611670037886 0.1847194999999715
0.686626349531854 0.0938815470000236
0.686638172653075 0.1847606750000068
0.686650628298183 0.18633027399999946
0.686657423524515 0.09237592099998437
0.686662685203611 0.09250182300002052
0.686668364499802 0.09255067599997346
0.686673512738754 0.18467486800000188
0.686679686947464 0.0924968060000424
0.686686308447652 0.09251936999999089
0.686692287304767 0.09256551900000431
0.686699457348508 0.09233155900000156
0.686708254426346 0.09255851599999687
0.686719186503474 0.09258903299996746
0.686732933927448 0.09252642699999569
0.686750404175095 0.09237094200000229
0.686772813805197 0.09247522200001868
0.68680180206858 0.09255347300000949
0.686839593629163 0.1848175860000083
0.686889226452753 0.09256854599999542
0.686930981752619 0.18479618800000708
0.686977598109225 0.18524397799995995
0.687009108243699 0.09252954499999078
0.687032926000394 0.18496147300004395
0.687058913211133 0.09265782899996111
0.687073219442038 0.0926518780000265
0.687086538043749 0.09238677899998038
0.687108917311583 0.09260598000003029
0.687134290360477 0.09395575399997824
0.687168320244151 0.09273336400002563
0.687217823879715 0.09252068299997518
0.68729084292295 0.18537081300002
0.687399374972229 0.18510065999998915
0.687437928631847 0.18575358399999686
0.687469142545234 0.18516059199998836
0.68749670903604 0.09258490199999869
0.687513841179035 0.09259074700003112
0.687534617054214 0.09268604599998298
0.687553237264491 0.09231908800001065
0.687579482184087 0.09254190799998696
0.687611614816787 0.09281780200001322
0.687656316941443 0.09268429999997352
0.687719376278737 0.09240722800001322
0.687808838592738 0.09267853799997283
0.68793592966787 0.1850213300000405
0.688116474193551 0.0926583570000048
0.688245943139301 0.1854721070000096
0.688420878735051 0.1851706369999988
0.688560597520201 0.18532156199995597
0.688677057325746 0.18520823599999403
0.688759501627514 0.18537496999999803
0.688818996502386 0.18509212700001854
0.688862161160229 0.18540498700002672
0.688893735995098 0.18522460200000523
0.688917087936743 0.18537589799996113
0.688934642130773 0.18534528300000375
0.688948206231773 0.09276273900002252
0.688959312420604 0.18526228299998593
0.688970908251182 0.18543460900002628
0.688976772606114 0.09252879599995367
0.688981765394237 0.09261304400001791
0.688987102403783 0.09268875600002957
0.688991921585102 0.1851688439999748
0.688997471820551 0.09275508199999649
0.689004861645705 0.09283662199999299
0.689011625051162 0.0928355849999889
0.689019468933017 0.09252259900000581
0.689029043922946 0.09278913800000055
0.689040962291139 0.09273608600000216
0.689056011350097 0.09280473500001563
0.689075232476598 0.09256772599997021
0.68910002174449 0.09280772800002524
0.689132266027969 0.09284688200000346
0.689174534935159 0.18548844999997982
0.689230354752479 0.18561969099999942
0.689266798307883 0.09294667599999684
0.689288530063949 0.09265162200000532
0.68931383143916 0.18560028799998918
0.689343744881913 0.09284087100002125
0.68936367794818 0.09272103799997922
0.689383574436512 0.09284505800002307
0.689400502589163 0.09288967800000592
0.689418070956238 0.09273265100000572
0.689440762654823 0.09248329199999716
0.689470999608193 0.09282246700001906
0.689514958893167 0.09278155900000229
0.689579884941492 0.18534857699995655
0.689676588671311 0.18570308599998953
0.689727346729969 0.18531261800001175
0.689765090788577 0.09271404200001143
0.68979477056599 0.09289616000000933
0.689826673156463 0.09253058600000941
0.689858368156745 0.0927404639999736
0.6898850671922 0.09284927499999185
0.689916186323582 0.09278838000000178
0.68995824255262 0.0926000190000309
0.690017138016207 0.0929159620000064
0.690100297651886 0.09282033099998444
0.690218029529829 0.09285769999996774
0.690341682259653 0.27797295700003133
0.690526023835877 0.18536243500000182
0.690624273653155 0.09284492099999397
0.690693618331979 0.09287658099998453
0.690775669307007 0.09278960200003894
0.690848284625786 0.18489816400000336
0.690956062998505 0.1853343969999628
0.69104688975396 0.18503137300001526
0.691111646840849 0.18516152500001226
0.69115871739133 0.18536798099995622
0.691193168712776 0.1855267470000399
0.691218647844981 0.18545596899997463
0.691237773382388 0.18555030999999644
0.691252477887448 0.09280582400003823
0.691264322124498 0.18543252699998902
0.691276811280494 0.18520494099999496
0.691284081010822 0.09273888299998134
0.691289079034004 0.09258725600000162
0.691294757110547 0.09248315900003945
0.691299534828788 0.09270915699994475
0.691304541582474 0.09278583300005039
0.691311581225307 0.0927697109999599
0.69131935160243 0.09247111000001951
0.691327726017632 0.09279258800000889
0.691337774456055 0.09291261499998882
0.691350220756305 0.092836028000022
0.691365918666296 0.09253163500000028
0.69138598158579 0.09285866099997975
0.691411896346191 0.09276570899999115
0.691445673658604 0.18553424499998528
0.691490056023729 0.18583774300003597
0.691534468629745 0.18562898999999788
0.691567770057923 0.09294844699996929
0.691588287051717 0.09301824600004238
0.691612378181035 0.18560764499994775
0.691640741069594 0.09292873400005419
0.691661084304387 0.37140566799996577
0.691682394405239 0.09301733799998146
0.691697149693874 0.09268814800003611
0.69171049034043 0.09288410599998542
0.691734037705519 0.09297534299997778
0.691760443586469 0.09291148200003363
0.691798472947303 0.0926165729999866
0.69185438521061 0.1858050889999845
0.69193754596356 0.18786922600003209
0.692004183502216 0.18573613699999214
0.692049421451122 0.09287022600000228
0.692083918427257 0.2785156759999836
0.692122834637991 0.0928874830000268
0.692145452158151 0.0926674989999583
0.692165219579281 0.09293996200000265
0.692200736210413 0.09288323300000911
0.69223746326279 0.09295178600001464
0.69228798368884 0.18568651700002192
0.692358609338462 0.09288118099999565
0.692435090665368 0.0941899899999612
0.692510388544324 0.09281886799999484
0.692678647096328 0.1857432430000472
0.692882070440202 0.18549059599996554
0.692957771184333 0.09299358700002358
0.693008935497687 0.09294976199998928
0.693085709999516 0.09273997600001849
0.693181570811159 0.18611040799999046
0.693309115508913 0.1858122869999761
0.69338246839845 0.18606519799999433
0.693436777006334 0.18600879400003123
0.693476491443593 0.1874654629999668
0.693505856318215 0.18584981200001494
0.693527860888199 0.18623682300000155
0.693544694682178 0.09308956300003501
0.693558060704204 0.09291645999996945
0.69357228444689 0.18627892500001053
0.693583920089268 0.09306936100000485
0.693588842659879 0.0929263149999997
0.693594619204948 0.09308133499996529
0.693599496596031 0.0931408030000398
0.693604356369335 0.09308726399996203
0.693611831413972 0.09279714900003455
0.693621466424843 0.09309586000000536
0.693631235520851 0.09317640899996604
0.693642861201835 0.09296678399999792
0.69365728065423 0.09291418500004056
0.693675526517036 0.09295928299997058
0.693698939285299 0.09311753999998018
0.693729313274738 0.09304743400002735
0.693769081229535 0.18613484999997354
0.693821577135703 0.18593661200003453
0.693854516798515 0.18619496499997013
0.693880801010343 0.09305710600000339
0.69391628752194 0.09289808599999105
0.69394831658838 0.18606492300000355
0.693975104460699 0.09316316100000677
0.693990177585935 0.2794162330000063
0.694003203908347 0.09298682000002145
0.694039232308205 0.0927383270000064
0.69406954497986 0.0932463729999995
0.694114102557045 0.092915717999972
0.694179799692515 0.1858566719999999
0.694277689132497 0.1859294320000231
0.694327949883731 0.09300895100000162
0.694367510262033 0.27852874000001293
0.694412083087128 0.09299612399996704
0.694436539512879 0.09285124899997754
0.694458576911813 0.09299084700001004
0.694504304897263 0.09293572199999289
0.694546776470996 0.0929998980000164
0.694605229398074 0.09318276300001571
0.694686637264417 0.09298300000000381
0.694793227819008 0.09303143099998579
0.694889373029724 0.18584245499999952
0.695033166807897 0.18613917099997934
0.695139693796413 0.18619968699999845
0.695226006066236 0.09298259600001302
0.695284669339148 0.09303654300003927
0.695352057678456 0.09311874200000148
0.695411098989581 0.18582783299996208
0.695499539581354 0.18586778299999196
0.695605397132082 0.18612427200002912
0.695677081849724 0.18582604799996716
0.695729701930411 0.18623912600003223
0.695768447567806 0.18583896000001232
0.695797301886846 0.18611760299995694
0.695819127209762 0.18596352400004434
0.695836050215171 0.09312110199999779
0.695849813339974 0.18732868399996505
0.695864264047363 0.18604838900000686
0.695872560324324 0.1861361020000345
0.695878122863252 0.09289914999999382
0.695883318567888 0.09300624999997353
0.695888714380946 0.093042037000032
0.695893529185494 0.1858421679999651
0.695899583808061 0.0931455990000245
0.695911766733857 0.09315194799995652
0.695923233577853 0.09312375700000075
0.695935969250713 0.09287607700002809
0.695951600558062 0.09316897600001539
0.69597130378186 0.09307605199995805
0.695996557426998 0.09313006100001076
0.696029324661382 0.09281498900003271
0.696072265519964 0.09306777899996632
0.69612902774141 0.18748418500001662
0.696176426946566 0.18574482899998657
0.696209780625874 0.0930701610000142
0.696235092773379 0.1858032860000094
0.696262612306615 0.09304932300000246
0.696278643987958 0.09289214699998638
0.696292875734857 0.09305327300000954
0.696326134601799 0.09274667299996509
0.69635671873082 0.09295415000002549
0.696400339369158 0.09315248699999756
0.696464451605398 0.185768209999992
0.696559711384874 0.18608105100003058
0.696612133937387 0.09443156199995428
0.696655709820638 0.09321396800004322
0.696701011340687 0.09312942200000407
0.696738888978289 0.09308205700000372
0.696774708215933 0.09281026299998985
0.696818068799609 0.09315665399998352
0.696873746337449 0.18609154400002126
0.696950418157915 0.09285604599995168
0.697021997278108 0.09295924200000627
0.697085530004852 0.09309201199999961
0.697205364198823 0.186141785000018
0.697365702839228 0.2794141950000153
0.69745910052169 0.18606751199996552
0.697533114292701 0.18756053300000985
0.697584657012381 0.09305376899999374
0.697671296491448 0.09327578599999242
0.697760608944304 0.1865233970000304
0.697891034319332 0.18642737499999384
0.697960344191681 0.18660116500001322
0.698012493943779 0.18625848599998562
0.698051094989766 0.18636281900000995
0.698080070917868 0.1862245259999895
0.698102218782224 0.18640814600001931
0.698119665794954 0.09288802099996474
0.698134311993693 0.18643602600002396
0.698149458975337 0.1860961339999676
0.698156194625923 0.18628015500001993
0.698162305278711 0.09345231399998966
0.698167690537453 0.09305461400003878
0.698173345942098 0.09318071999996391
0.698178194866226 0.09324212699999634
0.698185446430788 0.0930501720000052
0.69820065097548 0.09313731399998915
0.698214723333348 0.09328472700002521
0.69823015188147 0.0931346680000047
0.698249163126515 0.0931294359999697
0.698273234177076 0.09324615400004177
0.698304231627104 0.09312152699999388
0.698344643399577 0.1861641959999929
0.698397859193726 0.18636724800001048
0.698437889735824 0.09326960900000358
0.698461309904228 0.09294606099996372
0.69848614100278 0.09325963600002751
0.698521510470468 0.372635951999996
0.698551087945769 0.09324473800000987
0.698570940824463 0.09317879299999277
0.698588435253335 0.09309006099999806
0.698619212367534 0.09332179199998336
0.698653818403374 0.09320900900002016
0.698703580284977 0.18637787299996944
0.698776641700508 0.18658920400002899
0.698852999458508 0.0933117339999967
0.698905374340194 0.2794879539999897
0.698963221412387 0.0932204499999898
0.699002618294362 0.09307789600001115
0.6990344150573 0.09323166600000832
0.699085736402669 0.09332594900001823
0.69914215395645 0.18625918799995134
0.699218519941285 0.09322162100005471
0.699290938108447 0.09315083599994978
0.699369132290106 0.09314184100003331
0.699539301483908 0.186171053999999
0.699738771511816 0.1865269969999872
0.699817517285455 0.09310630700002775
0.69986981893885 0.09315415199995414
0.69993858251732 0.09318484200002786
0.70003933081353 0.1864725639999847
0.700166011153804 0.18645828600000414
0.700235108658996 0.1861172459999807
0.700287244801665 0.1866550029999985
0.70032611735247 0.18630153100002644
0.700355556317118 0.1864953319999927
0.700378334337005 0.09298455100002911
0.700396634526956 0.09320215999997572
0.700416004282528 0.186708909999993
0.70043211819631 0.1876708160000362
0.700437856989573 0.09320549099999198
0.700443682840971 0.09326998699998512
0.700449959644757 0.09309042099999942
0.700455832195903 0.09338844500001642
0.700463985721298 0.0933951069999921
0.700477967987058 0.09335966300000109
0.700495519195175 0.09317552900000692
0.700513201977959 0.09478857799996376
0.700534635316637 0.0933825900000329
0.70056167040399 0.09344175000001087
0.700596450166435 0.18661484899996594
0.700641811287632 0.0933826300000078
0.700687803765369 0.18639284599998973
0.700737355500677 0.18672440599999618
0.70077321648482 0.09336135900002773
0.700802857284795 0.09324775099997851
0.70083293865454 0.09333563500001674
0.700861169396513 0.0932778789999702
0.7008870681852 0.09378695700002027
0.700921127678453 0.0931752650000135
0.700966655540771 0.09346564699995952
0.701032755133575 0.18673496400003842
0.701130199280643 0.18630008499997075
0.701193901624388 0.0933394710000357
0.701230581206167 0.09331219899996768
0.701272980475662 0.09318244600001435
0.7013123872103 0.093465397999978
0.701371569537499 0.09344182500001352
0.701438378702004 0.09357875800003512
0.701528485827023 0.0933548139999516
0.701632596713866 0.09342295499999409
0.701718804521478 0.18681760400005487
0.70185055828068 0.18638321799994628
0.701989247678353 0.18657049500001222
0.702086824363154 0.09301857500003052
0.702145208449595 0.09339157099998374
0.702226997918829 0.18663267699997732
0.702335274959316 0.18642351900001586
0.702433557292546 0.18664616900002784
0.702503313528768 0.18631952099997307
0.702555298639994 0.1866163770000071
0.702594417719979 0.18614631399998416
0.702624357749192 0.18657270700003892
0.702647882431996 0.09291356799997175
0.702667314487749 0.1865226630000052
0.70268760065185 0.1861113429999932
0.702698324689854 0.18787240400001792
0.702705346153183 0.0930115429999887
0.702711711118429 0.09329087700001537
0.702718899581681 0.09323928199995635
0.702725946978044 0.09331671099999994
0.702735150553671 0.09309501000001319
0.702749141918715 0.0932867989999977
0.702774327297814 0.09330738400001337
0.702795775451065 0.09340312400001949
0.702821492016175 0.09315248799998699
0.702854000281611 0.09333307800000057
0.702895938270296 0.0933395690000225
0.702950815052164 0.18634755599998698
0.703008811957224 0.09330095199999278
0.703046724215979 0.18667936499997495
0.703088862267771 0.09306119500001842
0.703111205136763 0.09329118699997707
0.703132817970897 0.09325796100000616
0.703164166629643 0.0933542520000401
0.703203447901398 0.09310031999996227
0.703254513814398 0.18667050100003735
0.703328471351351 0.09345408799998722
0.703400213602997 0.28021595600000637
0.703477378687192 0.09345806499999298
0.703525892387285 0.09348579300001347
0.703568869649742 0.09348706899999115
0.703644812106594 0.09355626499996106
0.703721737326993 0.09360423000003948
0.703824569679935 0.093401885999981
0.703954373621994 0.0932951689999868
0.704076020267305 0.09343431600001395
0.7042563531307 0.18644232600001942
0.704441026210738 0.1868607559999873
0.704570597716036 0.18659277199998314
0.704672697740898 0.18699839100003146
0.704747850817398 0.18653326699995887
0.704803986450878 0.18685116800003243
0.704846448852187 0.1865057989999741
0.70487915275466 0.1867525179999916
0.704905067422017 0.09333690700003672
0.704926786804566 0.18656030900001497
0.704949330347767 0.1867469159999473
0.704959345490565 0.18655427600003804
0.704967187430705 0.09347538800000166
0.704975190589117 0.0934716379999827
0.704982596322432 0.09316932199999428
0.70499156747634 0.0934375120000368
0.705002919022512 0.09320948599997791
0.705019969806405 0.09335926599999311
0.705050622251296 0.09314125800000284
0.705076812456986 0.09360045599999012
0.705108373764978 0.09321672100003298
0.705148443732607 0.09332876199999873
0.70520035948445 0.18632673099995145
0.705267463225866 0.09326583700004676
0.705310509195996 0.18637979400000404
0.705349369431349 0.0933321979999846
0.705375062142706 0.09335878100000627
0.705401015336279 0.09308141999997588
0.705433771578144 0.09334547700001394
0.705478633246468 0.09347860799999808
0.705535046975058 0.09353112700000565
0.705616296174751 0.28050777999999355
0.705710464833581 0.09364595800002462
0.705761475636433 0.18691739099995175
0.705808643748805 0.093583835000004
0.705919900268491 0.09369674999999233
0.70601271896507 0.09341981600005056
0.706134915650093 0.09350712899998825
0.706267657625099 0.28036300999997366
0.706485771105135 0.1870530090000102
0.706591538266607 0.09356217900000274
0.706669720449386 0.09329653100002133
0.70678832077437 0.18694996799996488
0.706895832169482 0.1869228049999947
0.706978297779378 0.18692323400000532
0.707039990326929 0.18676181000000724
0.70708686067713 0.1868834809999953
0.707123145437479 0.18666113400001905
0.707152087910543 0.09356108299999732
0.70717660756789 0.1868489610000097
0.707201968186992 0.18679100899998957
0.70721306669918 0.09353702900000371
0.707223327284655 0.09359147499998244
0.707233713611457 0.0932192010000108
0.707244205306072 0.09358144599997331
0.707256663894397 0.09349361600004613
0.707273300081852 0.09332871199995907
0.707308339968046 0.09323990100000401
0.707339470145547 0.09333371600001783
0.707374687594663 0.09349428500001977
0.70741904562917 0.18671730299996625
0.707476318581324 0.1868028580000214
0.707526437517028 0.09350300699998115
0.707572828499475 0.2800194499999975
0.707618446845023 0.09349409800000785
0.707651621807793 0.09325195100001338
0.707681389355622 0.09358508599996185
0.707743128840934 0.09332349800001793
0.707804617799845 0.1865404790000298
0.707885050456301 0.18689292099998056
0.707949211432371 0.0934517000000028
0.708011584159094 0.09316993200002344
0.708069694666783 0.09347134499995491
0.708193167868333 0.18833492100003468
0.708302201168807 0.09320775800000547
0.70840028509071 0.0935393639999802
0.708503942349415 0.18679617700001927
0.708726345606796 0.18651174899997613
0.708861200645456 0.09355443900000182
0.708941970325597 0.18667201099998465
0.709101215454807 0.18695256500001278
0.709194443705829 0.18662275200000522
0.70926317895391 0.18711617100001376
0.709315627990607 0.18817459799998915
0.709356396654899 0.09338600000000952
0.709389075262598 0.0935612999999762
0.70942380503037 0.28024997900001836
0.709451687205726 0.09350925600000437
0.709464038241633 0.09354680100000223
0.709477832475845 0.09332453899997972
0.709490832270526 0.09352790700000924
0.709505542804826 0.09348106499999176
0.709524247842459 0.09349833200002422
0.70955639900934 0.0933041569999773
0.709594170469669 0.0934325189999754
0.709633801518014 0.09334702099999959
0.709682946727006 0.18669102400002657
0.70974609126158 0.09349276799997597
0.709790111457042 0.18653774800003475
0.709837299973604 0.09332599900000105
0.709875538343061 0.09345228199998701
0.709919325706569 0.09342310099998485
0.709959112004126 0.0932469420000075
0.710019376807587 0.18703242700001965
0.710092805630257 0.09352033099997925
0.710170477129022 0.09461846100003868
0.710261850081223 0.09346589199998334
0.710335153401444 0.09352917299997898
0.710452091918792 0.187066896000033
0.710577495103535 0.0935355479999771
0.710686064695797 0.09379649099997778
0.710785192576865 0.09379866900002298
0.711005430543177 0.18702889399997957
0.711222590622535 0.187337446000015
0.711341606868224 0.18723818199998732
0.711432465376311 0.18737389700004314
0.711501263777472 0.18726661199997352
0.711554269667162 0.18742607899997665
0.711596079047827 0.09354553700001134
0.711630406176163 0.1874010349999935
0.711666486561161 0.1871836380000218
0.711687716212074 0.09381348199997319
0.711705387969693 0.09364024500001733
0.711721446788117 0.09371868400000949
0.7117381216581 0.09352291099997956
0.711757162711483 0.1874232090000305
0.711782604887284 0.09375129000000015
0.711830721279995 0.09347189599998273
0.711875966750738 0.09366111100001717
0.711928068198652 0.18757940000000417
0.711994146344152 0.09357256599997754
0.712044480857246 0.18763175100002627
0.712094210364983 0.09383867899998677
0.712136122929857 0.09350356900000634
0.712175605742533 0.09369844200000443
0.71223294925417 0.09378183499995885
0.712304457791199 0.09387017200003811
0.712396250938715 0.09473069799997802
0.712486925671233 0.09369767399999773
0.71257671689251 0.09378354099999342
0.71271617667026 0.1871345080000424
0.712864211029949 0.0938872149999952
0.712993215830443 0.09361775399997896
0.713103414108351 0.1873918669999739
0.713290544127346 0.1876834300000496
0.713452710801436 0.18718248599998333
0.713577548632702 0.18752579799996738
0.713667681501796 0.18714149000004454
0.713735536468371 0.18746160699998882
0.713788566580123 0.09380469000001312
0.713831251824805 0.09361846399997376
0.713876593057611 0.18748986899998954
0.71391306772071 0.09379933400003893
0.713938961191312 0.09342755899996291
0.713960089596562 0.09376777800002856
0.713981292112909 0.09388011300001153
0.71400623118167 0.0938366269999733
0.714042809656047 0.09370316799999046
0.71410793950598 0.09383909600001061
0.714164863752069 0.18746901600002275
0.714234532028409 0.09352370599998494
0.714292787028921 0.18744794399998455
0.714351487585648 0.09382177100002309
0.714411122022035 0.09492651699997623
0.714460462541447 0.09388196300000118
0.714547259120724 0.09390556200003175
0.714642663505517 0.09375965499998529
0.714732606195431 0.09353431400001
0.71488482307559 0.18763532099995928
0.715047201035535 0.09411447700000508
0.715184586597516 0.09346067199999197
0.715362746191512 0.18760904399999845
0.715587149851499 0.1873230010000384
0.715710931758106 0.18768345399996633
0.71582195931644 0.18735241199999564
0.715907320857619 0.18935715400004938
0.71597237006188 0.18730681799996773
0.716024293895911 0.09387097400002631
0.716067640962279 0.1875513109999929
0.716112985872826 0.09364516599998751
0.716142541749072 0.09383366299999807
0.716171996665691 0.0952349230000209
0.716197780290827 0.0938051739999537
0.716224897108105 0.09359090100002732
0.716259126550561 0.0938403229999949
0.716323209671442 0.09382947099999228
0.716389224156996 0.18837288000003127
0.716462354326117 0.09384909400000652
0.71653298665791 0.09382567799997332
0.716611694911646 0.0938338870000166
0.716675938662201 0.09368538199998966
0.716749245185311 0.09368389100001195
0.716845032217515 0.09380101900001137
0.716951033406581 0.09392734199997221
0.717115104208432 0.18740936799997598
0.717303542383779 0.09386989200004336
0.717452349802508 0.1887347549999845
0.717616585623403 0.1875214219999748
0.717808491959099 0.1874524980000274
0.717947258447153 0.18882737500001667
0.718052919548282 0.18905134099998122
0.718136156851325 0.18872016199998143
0.718200306364438 0.09389135000003535
0.718252877330293 0.09383141999995814
0.718308394325875 0.18752539199999774
0.718355066662145 0.09393071800002417
0.718387223895329 0.09389589599999226
0.718418726335691 0.09373300200002177
0.71845125590413 0.0938607470000079
0.71849148245952 0.09393461499996647
0.718562664220689 0.09389774599998191
0.71864232427985 0.18870390600000064
0.718728760783855 0.09394844000001967
0.718804065537191 0.09389649899998176
0.71887722770797 0.09368541000003461
0.718939070907905 0.09384371499999133
0.719066088093555 0.09373343099997555
0.719188008275275 0.09369015100003253
0.719347560580983 0.1871911540000042
0.719562931791397 0.09377155800001447
0.719724901560889 0.18714520099996435
0.719885447123896 0.1873257370000374
0.720058391377832 0.18712986499997442
0.720187297492714 0.18750906799999711
0.720286643771797 0.1872305790000155
0.720364741662132 0.09382336599998098
0.720428014089337 0.09370122799998626
0.72049522946264 0.18757593500004077
0.720549569000772 0.0937810349999495
0.720590196796871 0.09390421300003027
0.720629682429354 0.09380562199999076
0.720668407119734 0.09500690400000167
0.720714553244326 0.09389271399999188
0.720789007952287 0.09388515900002403
0.720887364023375 0.1874757669999667
0.720988386995373 0.09384221499999512
0.721065923258555 0.09394082900001877
0.721148483147384 0.09512233999998898
0.721231065547143 0.09382301200002985
0.72136366042741 0.09385588399999278
0.721512055688943 0.09386179299997366
0.721719759446723 0.0938475600000288
0.721994439826203 0.18745110300000078
0.722219450930725 0.1875434250000012
0.722357290759586 0.18743123699999842
0.72246507338546 0.1875274010000112
0.722550323183136 0.09478533099996866
0.72262003908497 0.09367434900002536
0.722693910235249 0.18739354699999922
0.722755090243475 0.09342843100000664
0.722802700100739 0.09370791999998573
0.722849525935254 0.09364360299997543
0.722897143485902 0.09367313699999613
0.722956712441056 0.09358321199999864
0.723067913158306 0.18754144000001816
0.723183124973867 0.09384655100001282
0.723281812834861 0.09364419799999268
0.723382921752075 0.09425336700002163
0.723474788632288 0.09393356399999675
0.723632635411757 0.09390182300001015
0.723800594184995 0.18750555599996233
0.724034765901336 0.09384368500002438
0.724231709060886 0.18755705099999886
0.724429904496438 0.18774521199998162
0.724565428523301 0.1874726290000126
0.724672230630584 0.18779919100001052
0.724758315610918 0.09383222799999658
0.724831053580463 0.18749112599999762
0.724907403260326 0.09383963099998027
0.724968864818676 0.09397921900000483
0.72503122061792 0.09364820600001167
0.725087045762374 0.09387708399998473
0.725150481108909 0.0941651859999979
0.72524593863934 0.09391168000001926
0.725368786672618 0.0937793819999797
0.725507563325753 0.0940338529999849
0.725643281046641 0.09393275000002177
0.725761223168804 0.09412184299998216
0.725929865763063 0.09369344000003821
0.726130843765926 0.1879486529999781
0.726408713478667 0.18762316100003318
0.726591838328648 0.18793984099994532
0.726734692243107 0.18895765400003484
0.726847742493026 0.09390702000001738
0.726940120315136 0.09525828799996816
0.727038326257333 0.1877182320000088
0.727118783714613 0.09400020099997164
0.727187395629777 0.094019802000048
0.727255104358755 0.09400627200000145
0.727324104495643 0.09377979999999297
0.727412298010705 0.18793909799995845
0.727585172329343 0.09388647900004798
0.727714595525544 0.09372735399995236
0.727862673391368 0.09393926200004898
0.727989622035577 0.09396876699997847
0.728188129598678 0.19026900199997954
0.72840885071671 0.1882104740000159
0.728642449550594 0.1878415169999812
0.728814457401595 0.18934670600003756
0.728950256071499 0.09413099199997532
0.729060449297897 0.09501076999998759
0.729178018095647 0.18780021700001726
0.729272165429884 0.09404282700000977
0.729355301672217 0.09386351599999898
0.729437430503802 0.09398511699998835
0.729519195543971 0.09404773900001828
0.729621914009028 0.1879037310000058
0.729830957294772 0.09409721699995544
0.729961228111505 0.09405589600004305
0.730095179586443 0.0941348689999586
0.730254271610501 0.09503352000001541
0.730478581701167 0.1899438749999831
0.730733000438363 0.1884268730000258
0.730923683137827 0.18829322400000592
0.731074828436281 0.09424638500001947
0.73119828081276 0.09447582699999657
0.731329895333923 0.1885758249999867
0.731437068586652 0.09434949799998549
0.731534474044682 0.09447126200001321
0.731630727422347 0.09530289299999595
0.731730627516812 0.09435029200000145
0.731862635007339 0.18851775299998508
0.732089595321255 0.09404840100000911
0.732249773344368 0.09551460300002645
0.732397409105785 0.0942173759999605
0.732669151880934 0.18829879100002245
0.732928207652482 0.1884933019999835
0.73311346859496 0.1883121820000042
0.733264020146495 0.09441364700001031
0.733391940474053 0.18991535999998632
0.733527586058361 0.09421199600001273
0.733649779175463 0.09439078100001552
0.733769816842045 0.09435561300000472
0.733885756033297 0.09443731199996819
0.734029139432205 0.18855055699998502
0.73428710278171 0.09450757199999771
0.734467863081662 0.09436220400004913
0.734639518930907 0.18889690899999323
0.734940372393051 0.18892912199999046
0.735161823357907 0.1886248000000137
0.735337103975002 0.09445767799996929
0.735487097861609 0.1899481830000127
0.735646214620724 0.09439004299997578
0.735789075632321 0.09467974700004333
0.735930084932958 0.09445938799996156
0.736070380405275 0.1890160550000246
0.736248975426353 0.09478272199999083
0.736477887967874 0.09455727400001024
0.736719695274663 0.1902018189999808
0.736927816006547 0.1890882980000015
0.737189791714123 0.09461091800000077
0.737393605942162 0.09433824000001323
0.73761126172203 0.09454420399998753
0.737815071445458 0.09463736999998673
0.738009069459592 0.09451847400003999
0.738175046248314 0.09444831399997611
0.738369486361916 0.09602548300000535
0.738692037225881 0.09477026399997612
0.738973419250704 0.1892058820000102
0.739237840575572 0.0947788770000102
0.739473601403683 0.18956746999998586
0.739720510934426 0.09461555100000396
0.739935955174448 0.09479155700000774
0.740146065409064 0.09473299699999416
0.74034941984762 0.18932959300002494
0.74060371604363 0.09603626899996698
0.740872900386067 0.0950504090000095
0.741151568268762 0.09492719000002126
0.741449488237382 0.19077369399997224
0.741759620409405 0.09493401000003132
0.742010393076804 0.09481536199996299
0.742258471492151 0.09497815200001014
0.74251487930182 0.0945684790000314
0.742855798254336 0.09487917999996398
0.743240015291026 0.18984722600004034
0.743550377940804 0.09479279399999996
0.743863639569482 0.0951557610000009
0.744182642809206 0.09505832799999325
0.744492222539509 0.09503702000000658
0.744872497911629 0.09488270499997498
0.745271909935949 0.19124658700002328
0.745634567489199 0.09505537199999026
0.745849067141206 0.094859888999963
0.746069885939015 0.09521584000003713
0.746286437212864 0.09533128199996099
0.746509076167019 0.09526012400004902
0.746762899272097 0.0949980429999755
0.74721912896711 0.09523902900002668
0.747682821739906 0.09525308399997812
0.74805919833924 0.09525299299997414
0.74853059620261 0.09669285500001479
0.749009903110134 0.19020457099998112
0.749630814228278 0.09532492000005277
0.749983191177562 0.09535048199995799
0.750348365800241 0.09505141200003209
0.750777511170991 0.09555900999998812
0.751145331315506 0.19118231499999183
0.751785514363888 0.19114055800002916
0.752177858036872 0.09559586299997136
0.752496778355334 0.09558896300001152
0.752822462824634 0.09550115600001163
0.753251911415443 0.09559652399997276
0.753596945687064 0.19159192199998643
0.754226168247201 0.19133611600000222
0.754601260280461 0.09571045600000616
0.754902634017058 0.09573090000003504
0.755218521229839 0.09576801199995089
0.755525581990368 0.09555573900001946
0.755819222839143 0.191827265000029
0.756221621940812 0.19169473899995637
0.756737771609781 0.19221230400000877
0.757090944994368 0.09603292100001681
0.757369685719324 0.09706716400000914
0.757662882231427 0.09571702699997786
0.757929214195358 0.09575871399999869
0.758207920243459 0.09583841900001744
0.758534578958105 0.19157162699997343
0.759141635559706 0.19208042400003933
0.759495125395204 0.1917741089999936
0.759769908908439 0.09607669899997973
0.7600039227349 0.1923746539999911
0.760239255013663 0.09560398600001463
0.760488441018893 0.09587249300000167
0.760726924288666 0.19181950299997652
0.761066790985902 0.19182325200000605
0.76157718724417 0.1920509170000173
0.76192783570936 0.19198654000001625
0.762195928024051 0.0962090040000021
0.762414184913599 0.09762275999997883
0.762638204912583 0.09620688699999391
0.762851560746344 0.09587698500001807
0.763096099846887 0.09615436299998237
0.763340363147218 0.19214399300000196
0.763762842675808 0.19219811599998593
0.764164841418107 0.19232211799999277
0.764468006595356 0.19205408999999918
0.764704793079211 0.09635355500000742
0.764899368213128 0.09626521300003787
0.765098343487808 0.19247097699997084
0.765279267199224 0.0962628030000019
0.765514453140836 0.09619028700001309
0.765712305952718 0.09616708099997595
0.76601333195197 0.19231708699999217
0.76658575445818 0.19247715400001653
0.766910152953384 0.19370770599999787
0.767157414097246 0.19253472600001942
0.767348925695529 0.09652264599998261
0.767507621828411 0.09616315099998474
0.767672040132082 0.09628317500005323
0.767835228807464 0.09650996899995334
0.768035891867071 0.09629890500002602
0.768214564326532 0.09639087900001186
0.768488998373301 0.09620818299998746
0.769004808430068 0.1927394680000134
0.769465108286143 0.1926100539999993
0.769723758957084 0.19288241399999606
0.769927967557888 0.09661334099996566
0.770102439756026 0.192842861000031
0.770280185982168 0.0964980719999744
0.770426093554764 0.09658590399999412
0.770573032501747 0.09675851400004376
0.770735858891639 0.09644491799997468
0.770985332038817 0.1947006510000051
0.771450605576354 0.19316157499997644
0.771888047004206 0.19347948300003281
0.772195853292388 0.19483231999998907
0.772429144913088 0.0967249089999882
0.772622853469249 0.19400726899999654
0.772822592485418 0.09704584799999338
0.772982818655861 0.09673526800003174
0.773147428051148 0.0970135750000054
0.773318783121103 0.09974754299997812
0.773569155061958 0.1957082440000022
0.77406428938902 0.1942599540000174
0.774524941777979 0.19465534699997988
0.774845157801044 0.09715001699998993
0.775070888742547 0.09738573200002065
0.775318018614309 0.09740769000001137
0.775526737670177 0.09748319900000979
0.775721314173055 0.09758806099995354
0.775917419792736 0.09734238800001549
0.776209806736827 0.1952881000000275
0.776773200301468 0.19539217999999892
0.777180401758712 0.19580066499997884
0.777466760813948 0.09799308399999518
0.777696553543897 0.196035328999983
0.77794039610429 0.09811193699999876
0.778134909730024 0.098269723000044
0.778328031225586 0.09823386399995115
0.778567237004103 0.09834177800001953
0.778960942041477 0.09825558800002909
0.77933273192267 0.19707557799995357
0.779830711788852 0.1971602730000086
0.780104624756358 0.09843298300000924
0.780342671837088 0.19755732100003343
0.780579992194917 0.09858755799996288
0.780834865321214 0.09866593200001716
0.781058561780471 0.1976716730000021
0.781437139194278 0.19802921500001958
0.782025015536756 0.19769587299998648
0.782392852235463 0.19794903399997565
0.782670292205626 0.09899314099999401
0.782907577883055 0.19819876600001862
0.78314428223612 0.09911921399998391
0.783436139179514 0.19850484300002336
0.783685945405233 0.19818947699997125
0.783815143366955 0.19853056700003435
0.783892379313984 0.09941907999996147
0.784020894333536 0.09906737600005044
0.784125461751157 0.09943732799996496
0.784259966991543 0.09946494799999073
0.784464525349216 0.20111699300002783
0.784782743882497 0.19890865799999347
0.785112723866344 0.0995337620000214
0.785365610994898 0.0996134429999529
0.785630762034083 0.09928473700000495
0.785894616709322 0.09960429200003773
0.786131352162771 0.09974215500000128
0.786489839009478 0.19995591599996487
0.787039990205414 0.19974086500002386
0.787469948460977 0.20001292399996373
0.787784538369422 0.09997927400002027
0.788042956950699 0.20003046499999755
0.788306595275278 0.10007307900002615
0.788570505013773 0.10022493700000723
0.788821022167822 0.10023084899995638
0.789193776060699 0.0999361840000006
0.789678156132796 0.2005094330000361
0.790294571470991 0.2006657519999635
0.790633066279504 0.10024240199999213
0.790917500152981 0.20075742100004845
0.791206542160326 0.10052635299996382
0.79150258115948 0.10051670000001423
0.791781641429058 0.10044641600001114
0.792215949707934 0.2014743589999739
0.792766212960312 0.10215274199998703
0.793160264523937 0.10093222800003332
0.793570433478551 0.10101160699997536
0.793988160739306 0.10077784700001757
0.794358631237045 0.20199670599998854
0.794765527229067 0.1009068559999946
0.795149801934341 0.10108806800002412
0.795554834976447 0.20343390599998656
0.796211089622757 0.10133104099998036
0.796560815623716 0.10142496299999948
0.796936777338215 0.10153019700004506
0.797331741831372 0.10146982199995591
0.797832796231814 0.20338643300004833
0.798486577017229 0.2036690649999855
0.798814497599066 0.10185997700000371
0.799146103710633 0.10158722199997783
0.799513882746528 0.10206252000000404
0.799904548352671 0.10201164500000459
0.800399233179512 0.1034338860000048
0.8009630585834 0.20447458600000346
0.80154078956422 0.10245265100002143
0.80190620861394 0.10223154099998055
0.802233439897596 0.10257372299997769
0.802660755775127 0.10274862200003554
0.803200969278082 0.2053960439999969
0.803934229870821 0.10295177099999364
0.80428156190573 0.10315175299996326
0.804652107577243 0.1032749210000361
0.805033445273781 0.10340337999997473
0.805514099661722 0.10336567900003502
0.806134833724136 0.20887127399998917
0.806701163535552 0.10381880199997795
0.807061644610739 0.10411544800001593
0.807379136488056 0.10448755800001663
0.807793670221793 0.10460984200000212
0.808313077790667 0.20918414299995902
0.809003980719217 0.10473383200002218
0.809344025989953 0.10485460500001409
0.809784362859171 0.10513162799998099
0.810141659728076 0.10521842499997547
0.810589659387413 0.21209206800000402
0.811153786690638 0.21169993000000886
0.811681783607758 0.10600488300002553
0.812011915128177 0.10617537499996388
0.812445544431146 0.105987583000001
0.812807115016255 0.10635470400001168
0.813257187902257 0.10655288700002075
0.813716291067889 0.2135691629999883
0.814463575426381 0.10676239999997961
0.814828281503906 0.10721033600003693
0.815203189680875 0.10786117899999681
0.81558472022425 0.10671030200001042
0.816055063963893 0.21451356999995141
0.816647555770993 0.10662613300002022
0.817115996144063 0.10660288500002935
0.81757643136489 0.10638865999999325
0.817947173148845 0.10604485999999724
0.818335967639805 0.10641795899999806
0.818811567560877 0.10604607499999474
0.819280446962635 0.21179795400001922
0.819762287065233 0.21151669899995795
0.820120265585518 0.10819232300002568
0.820488462511547 0.10567220600000837
0.820813595754332 0.10809067399998185
0.821195059360032 0.1080670869999949
0.821549891906724 0.1057364470000266
0.822079008971009 0.21782705799995483
0.822628149553029 0.21348801800002093
0.822773677093752 0.21372900000000072
0.822905989662288 0.21650548000002345
0.822991870544175 0.21353259699998262
0.823056117376714 0.21363730600000963
0.823100751469721 0.2161974229999828
0.823132643746533 0.21374380299999984
0.823155058549633 0.21349335899998323
0.823170926691904 0.21611358900003097
0.823182096711796 0.21384383999998136
0.823189962202633 0.21340603499999133
0.823195510785931 0.2189590810000368
0.823199443364561 0.213685871999985
0.823202257506629 0.21365990399999646
0.823204281772483 0.21603208200002655
0.823205798541572 0.21342280699997218
0.823207095300868 0.21372734900000978
0.823208076854404 0.10812510400000974
0.823208703223165 0.10784407299996701
0.823209659298374 0.1055908870000053
0.823210777956917 0.10811906399999316
0.823212811046345 0.10818962700000156
0.823216518688995 0.10597802900002762
0.823223332735627 0.10821273599998449
0.823235882338093 0.10810683800002607
0.823259050086199 0.10539394599999241
0.823301915650319 0.10809918899997228
0.823381515677795 0.10810823399998526
0.823530173901648 0.10579175899999882
0.823810797515527 0.10805319199999985
0.824265110098838 0.21475906900002428
0.824812644987697 0.21583118799998147
0.825175540410097 0.2135691310000425
0.825265084321296 0.213608484999952
0.825346938627484 0.21616442800001323
0.825398887781301 0.213582190000011
0.825437360263247 0.21350556700002699
0.825463768566918 0.2137164060000032
0.825482477852353 0.213475571999993
0.825495527582444 0.21756339699999216
0.825504693086036 0.2137359609999976
0.825511103838508 0.2133993879999707
0.825515612067567 0.21350645100000065
0.825518762056988 0.21350683700001127
0.825520996578536 0.21627648300000146
0.825522596110666 0.2146127010000214
0.825523772028903 0.1081535639999629
0.825524695092645 0.2133951720000482
0.825526356305471 0.10807207899995319
0.825527461163786 0.10552615400001741
0.825528758626186 0.10916184799998518
0.825531865972835 0.10800105600003462
0.825537369205153 0.10560761299996102
0.825547506462226 0.10811324799999511
0.825566105820794 0.10810451700001522
0.825600350875531 0.10681415700003072
0.825663568483632 0.10806167499998764
0.825780844853973 0.2134252949999791
0.826000213897851 0.10800578800001404
0.826280465697911 0.10801383799997666
0.826569872120179 0.10547323800000186
0.826860482776914 0.2160391130000221
0.827355139649441 0.21316785099998015
0.827476667380829 0.213535362000016
0.827591886116692 0.21611194199999773
0.82766451517777 0.21348334900000054
0.827718779735717 0.21353933900002176
0.827756042403698 0.21379336499995816
0.827782491861516 0.21358520100000078
0.827800941922719 0.21578837300000941
0.827813886798635 0.21350464900001498
0.827822955800778 0.21340415700001358
0.827829304847266 0.21590882099997089
0.827833768542337 0.21347168599999122
0.827836889316095 0.2135032080000201
0.827839117864614 0.21595889100001386
0.827840690962613 0.21319654600000604
0.827841844879192 0.10806031900000335
0.827842759788451 0.21352679899996474
0.827844404567921 0.10942293499999778
0.827845741249864 0.10551722299999255
0.82784691977425 0.10779993500000273
0.827851364878495 0.10800767599999972
0.827859008447785 0.10547426200002974
0.827873144723295 0.1081168370000114
0.827899123501313 0.10819027599995934
0.827947002131637 0.10553501000003962
0.828035571768815 0.10816247599996132
0.828200469823847 0.2137442910000118
0.828511161922535 0.21660698599998796
0.828748984964198 0.2141134900000452
0.828929674644147 0.1083314059999907
0.829084544879074 0.21406383900000492
0.829241380205491 0.10825567399996316
0.829323494642135 0.10591837800001258
0.829404108846707 0.21639422700002342
0.829500921615088 0.10565465700000232
0.829615746434587 0.10817009099997676
0.829729650234051 0.10528887200001691
0.829844260960118 0.10558338399999911
0.82996089448046 0.2113498339999751
0.830071800457737 0.21136172000001352
0.830095852919815 0.21101038699998753
0.83011624049929 0.2112712530000067
0.830129384618936 0.2113717020000081
0.83013894450819 0.2109769009999809
0.830145522964996 0.21146784000001162
0.830150192116347 0.2112146509999775
0.830153442809571 0.21220476800004917
0.83015574383111 0.21121154699994804
0.830157386261984 0.21123299500004578
0.830158581274316 0.3165383759999827
0.830159514131293 0.21131861800000706
0.830160246641426 0.21120683300000564
0.830160741522609 0.10572412199996961
0.830161159646304 0.10539201700004242
0.830161503375977 0.10565733699996827
0.830162059933601 0.10553609200002256
0.830162973577322 0.1057103439999878
0.83016463364126 0.10565071999997144
0.830167666089214 0.1056493280000268
0.830173191326288 0.10539536999999655
0.830183330286676 0.10555888999999752
0.830201940761138 0.10556402399998888
0.830236191084547 0.10557165599999507
0.83029939446864 0.10544219300004443
0.830416567821144 0.10560223400000268
0.830635628511223 0.10556340899995575
0.830998342439898 0.21108530500004008
0.831426606921105 0.2126190969999584
0.831503220367269 0.21115165100002287
0.831538044475135 0.2109206139999742
0.831565254904216 0.2111910990000183
0.831584915108578 0.2111930359999974
0.831599682759809 0.21098640600001772
0.831610536191135 0.21120944000000463
0.831618589146925 0.21124195499999132
0.831624565888569 0.21090684199998577
0.831628993099321 0.2113188700000137
0.831632292577856 0.2111454980000076
0.831634780558921 0.21120043199999827
0.831636697097929 0.21093522699999312
0.831638283263969 0.21105523299996776
0.831640247022561 0.1056717130000493
0.831641023018099 0.10558874099996274
0.831641766226772 0.10533446900001309
0.831642438744461 0.10554015500002834
0.831643371148159 0.10565708599995105
0.831645161881717 0.10572047400000883
0.831648562953143 0.10556422799999154
0.831655065354951 0.10576119099999914
0.831667515208048 0.10533706900002926
0.831691411567957 0.10568689199999426
0.831737384127652 0.1056933599999752
0.831826176200331 0.10575777300005029
0.831998888608692 0.10588928999999325
0.832331048009542 0.21160189500000115
0.832678098390701 0.21137459899995292
0.83274052747576 0.21183370700003934
0.832812012605546 0.21158408799999506
0.832852838517857 0.21125144199999113
0.832882140021141 0.21162715000002663
0.832901423132184 0.2128658249999944
0.832914493673831 0.21133699299997488
0.832923259727928 0.21180782499999395
0.832929165721512 0.21183132800001658
0.832933142188346 0.21152017499997555
0.832935820989121 0.21141012700002193
0.832937630354485 0.21171585999996978
0.83293884123019 0.21167117800001733
0.832939671321928 0.21136703600001283
0.832940230889213 0.21177456800000982
0.83294062160107 0.2115614649999884
0.832940905339455 0.2113945410000042
0.832941141824846 0.10585719599998811
0.832941309391817 0.10581150299998399
0.83294147430764 0.10575854400002527
0.832941607854242 0.1058110800000236
0.832941806108269 0.10584081199999673
0.832942128289447 0.10564045999996097
0.832942698241906 0.10580079200002501
0.832943689362497 0.10593452000000525
0.832945422883199 0.10579043699999602
0.832948464287691 0.1057428959999811
0.832953809283788 0.10597975400003179
0.832963226687048 0.10580755499995576
0.83297984353544 0.10569739700002856
0.83300921770301 0.10594537200000786
0.833061276186924 0.10588206299996727
0.833153895247435 0.10596272600002976
0.833319688648173 0.2133976179999877
0.833619650427447 0.21178870900001812
0.833713623314035 0.21190196699996022
0.833774421591957 0.21197874000000638
0.833823555605678 0.21162678900003584
0.833858652640577 0.2119327979999639
0.83388522308754 0.21206501300002856
0.833904671385411 0.2118977179999888
0.833919103315188 0.21211606100001745
0.833929739039565 0.2121615389999647
0.833937602982308 0.21224629599998934
0.833943414536542 0.21178618300001517
0.833947711186656 0.21206145600001491
0.833950910997342 0.21330523099999255
0.833953307483512 0.2130275370000163
0.833955126921532 0.21213760799997772
0.833956572858939 0.2119227190000288
0.833957940006873 0.21168626200000062
0.833958840117202 0.1060856729999955
0.833959364696416 0.10742482099999506
0.833959961664004 0.10599342599999773
0.833960449318938 0.10601876300000868
0.833961161115638 0.10604325399998515
0.833962499979498 0.10584287599999698
0.83396503967133 0.10584639799998286
0.833969878688321 0.10602659300002415
0.833979129765417 0.10593438500001184
0.833996848015871 0.106124192999971
0.834030848550008 0.10603072899999688
0.834096291815839 0.10603789300000699
0.834222919954717 0.2121252649999974
0.834470430241025 0.21221358899998677
0.834666573709666 0.10617789400004085
0.834800904372729 0.10604856300000165
0.83495524306632 0.10629148300000679
0.835094910262379 0.10600018399998135
0.835305198672263 0.10635127199998351
0.835556679086868 0.21270370100000946
0.835907171358568 0.21276687699997865
0.836008149326264 0.21235992200001874
0.836077209742707 0.21253828900000826
0.836131507634746 0.21260925000001407
0.836170906872847 0.2124470559999736
0.8362005323998 0.21271486300003062
0.83622229529165 0.21285703399996692
0.836238436817922 0.2126725300000203
0.836250328634447 0.21234207800000604
0.836259126672185 0.2126777489999654
0.836265599282897 0.21266014000002542
0.836270406054724 0.21241509999998698
0.836273958712868 0.2126569480000171
0.836276609112917 0.2126147049999645
0.836278608644839 0.21369955700004084
0.83628016862291 0.3190213339999559
0.836281498700563 0.21274380400001291
0.836282706640779 0.2124333429999865
0.83628330236399 0.10637488500003656
0.836283784715758 0.10632451699996182
0.836284389881284 0.10637099300004138
0.836285415458706 0.10636850099996309
0.836287094045676 0.10633871200002432
0.836290347803328 0.10632997400000477
0.836296542480107 0.10609755000001542
0.836308394735059 0.10629207399995266
0.836331102370012 0.10635988100000304
0.836374709321741 0.2126647230000458
0.836458763885838 0.21264625499998147
0.83658741909978 0.21234590000000253
0.836632754572762 0.21242024399998627
0.836669454318021 0.212533752000013
0.836701617383721 0.21216260500000317
0.836721733597128 0.10618139299998575
0.83675939619036 0.10622028400001682
0.836796977099629 0.10626961700000948
0.836849474734867 0.10625943200000165
0.83693876309211 0.293098772999997
0.837089696729288 0.21261054499996135
0.837125986726386 0.2929311980000193
0.837157078863874 0.21257799900001828
0.837162439398389 0.2121653329999731
0.837166881615356 0.21388637400002608
0.837168716766348 0.3199863789999995
0.837169807330209 0.10629420300000447
0.837170490506624 0.10610759499996902
0.837171355870152 0.10625461600000108
0.837172410879693 0.10617602500002477
0.837174361834385 0.10624653200000012
0.837178201986222 0.10620165599999609
0.837185760370892 0.10656424100000095
0.837200689829899 0.10630477699999119
0.83723023465563 0.10600664899999401
0.837288884677568 0.10627719000001434
0.837405910855536 0.2124045790000082
0.837641853368634 0.1062651409999944
0.838023491565839 0.29299216800001204
0.838441707158725 0.21256815899999992
0.838515634694888 0.21261360699998022
0.838542878386363 0.21379829199997857
0.838562775233199 0.21268882900000108
0.838577577960163 0.21235411200001408
0.83858844753919 0.21218283799998972
0.838596490670855 0.21262045000003127
0.838602426419163 0.21266438799995058
0.838606807586666 0.21230147600005012
0.838610077182503 0.21241968900000074
0.838612513544286 0.21253836899995804
0.838614366359754 0.21232816100001628
0.838615836515307 0.21234731599997758
0.83861719310678 0.212303094000049
0.838618158111744 0.10634198499997183
0.838618693359052 0.10629634999997961
0.838619303027488 0.1062327200000368
0.83861980000422 0.1060761800000023
0.838620519918939 0.10638472099998353
0.83862187633951 0.1062796460000186
0.83862444556469 0.10638875299997608
0.838629345922022 0.10630426500000567
0.838638710578934 0.10630094800001189
0.838656632742812 0.10611230899996826
0.838691011234132 0.10628605300001936
0.838757160152833 0.10639278299998978
0.838885116595512 0.21297754300002225
0.839135178232207 0.21278492099997948
0.839301859300862 0.2128010889999814
0.839403283183399 0.31959243900001866
0.839447882678456 0.2140299300000379
0.839477329570453 0.21288474499999666
0.839486026359101 0.2129119769999761
0.839492310039278 0.21280134799997086
0.83949484662285 0.21262463800002251
0.839496319679426 0.10643619900002932
0.839497242216137 0.10642743699997936
0.839498273589659 0.10648145800001885
0.839499312340982 0.1064203539999653
0.839500838853203 0.10640486599999122
0.839503876299521 0.10616427000002204
0.83950983613847 0.10640380600000299
0.839521592716322 0.10647916300001725
0.839544828438517 0.10775148799996259
0.839590867809495 0.10638264600004277
0.839682470433341 0.10648849799997606
0.83986622618302 0.10655716799999482
0.840087474184916 0.10631495000001223
0.840362773659999 0.21331371100001206
0.840745034031282 0.213314400999991
0.840853672154624 0.2132817699999805
0.840929950269653 0.2131267620000017
0.8409886724812 0.21308379700002433
0.841031448797907 0.21338570699998627
0.841063334585154 0.21294937999999775
0.841086723617586 0.2136364080000135
0.84110398601351 0.21330452199998717
0.841116647724996 0.2132907609999961
0.841125959862299 0.21327724899998657
0.84113279318332 0.21331987000002073
0.841137828242678 0.21321108899996943
0.841141529566357 0.21297094100003733
0.841144276731432 0.21331820000000334
0.841146326729291 0.2134321879999561
0.841147889035517 0.21299063300000398
0.841149137981725 0.21325110000003633
0.841150419861125 0.21305966500000295
0.841151058714607 0.10657878899996831
0.841151497984439 0.10678268300000582
0.841151953860257 0.10638801800001829
0.84115239456945 0.106621964999988
0.841153069221269 0.10653203700002223
0.841154339148708 0.10666314099995589
0.841156737179089 0.10656947500001479
0.841161292591542 0.10671580799998992
0.841169970742735 0.10676523300003282
0.841186529045755 0.10634110099999816
0.841218189304111 0.10680471199998465
0.841278905571832 0.10687333700002455
0.841395918151546 0.2135767190000024
0.841623518160554 0.21346351500000083
0.841688797181838 0.21362161099995092
0.841725656754345 0.2137993070000448
0.84175174191688 0.21372132599998395
0.84177102872056 0.21348218600002156
0.841785392880372 0.21372190699997873
0.841796101401064 0.21379826999998386
0.841804086542513 0.21354690800001208
0.841810037881775 0.21382842299999538
0.841814472594871 0.21382695300002297
0.841818059739973 0.21388505499999155
0.841821338794144 0.3204794609999908
0.84182556174869 0.2137616559999742
0.841826639294746 0.10692527800000562
0.841827515444467 0.10688795300001175
0.841828441783237 0.10649116500002265
0.841829526232101 0.10688232699999389
0.841831886746917 0.10672410000000809
0.841836455954289 0.21371151499999996
0.841845470783397 0.21392192700000123
0.84185720020656 0.2134956809999835
0.841861811422245 0.3204461419999802
0.841864498911484 0.10832105800000136
0.841866216807542 0.106809080000005
0.841867816585883 0.10651271500000803
0.841869712275688 0.10686379600002738
0.841873083391158 0.1068267419999529
0.84187992246539 0.1069555920000198
0.841893702345484 0.10682694700000184
0.841921609261703 0.10690802800002075
0.84197828888096 0.10689385000000584
0.842094028335524 0.10681551699997271
0.84233294390843 0.10725323200000503
0.842793956326869 0.21402770800000326
0.843336102395451 0.10714096499998504
0.843628862497131 0.21441156500003444
0.84395445712712 0.2145639989999495
0.844027529899248 0.21451099900002646
0.844064607083601 0.21426202599997168
0.844089100959954 0.21379122500002268
0.844106992589726 0.21409017299998823
0.84412029309512 0.21409235100003343
0.844130207932636 0.21439500399998224
0.844137597723145 0.213707219000014
0.844143106289819 0.21403236599996944
0.844147221564292 0.21394463199999336
0.84415066121439 0.2152125660000479
0.844154033542874 0.21398042499998837
0.844156766825015 0.21422410100001343
0.844158084009175 0.10697738999999729
0.844158975324615 0.10820773999995481
0.844159812253358 0.10684527200004368
0.844160725154711 0.10705790800000159
0.844162115272531 0.10719402699999137
0.844164885140701 0.10825073399996654
0.84417030947062 0.215350605000026
0.844181004382585 0.21373012899999821
0.844186923252363 0.2138499920000072
0.844193692122994 0.3208632660000035
0.844196792209046 0.10708464800001138
0.844198525778692 0.10671493399996734
0.844200276781131 0.10695759100002533
0.844202374192727 0.10691935299996658
0.844205558617596 0.10710224900003595
0.844212157584149 0.10690916400000106
0.844225412518893 0.10700036299999738
0.844252248953781 0.10697769299997617
0.844306721165225 0.10803667999999789
0.844417865320107 0.10698661300000367
0.84464704562158 0.10693716100001893
0.844975103330824 0.10691244399998823
0.845386203181706 0.21402257900001587
0.845873638504201 0.21397901699998556
0.846034918348318 0.21414698399996723
0.846201589840514 0.2140505780000126
0.846262300812401 0.2143635390000327
0.846328356490428 0.2151002509999671
0.846347488819203 0.21404259000001957
0.846364273231242 0.321184326999969
0.846372909573307 0.10690849700000626
0.846377505222967 0.1071173720000047
0.846382934620326 0.10728852599999072
0.846392326368503 0.10722420000001875
0.846402900374476 0.21419177699999636
0.84645077278663 0.21422490600002675
0.846476886951807 0.3214064289999783
0.846496183129909 0.21429699899999832
0.846514362230535 0.21406263500000478
0.846522652177683 0.21431991800000105
0.846527299924896 0.21411305399999492
0.846529959018117 0.10711381300001221
0.846532232965258 0.10709278199999517
0.846534954338585 0.10679477100001122
0.846537809978944 0.10719462099996235
0.846549297060672 0.21435922000000573
0.846571096542312 0.21438099600004534
0.846604770624618 0.21432655999996086
0.846615324187423 0.21413699100003214
0.846623363233276 0.21434074399996916
0.846626056497457 0.21450764600001548
0.846627679504479 0.3234888069999897
0.846628637175321 0.10707662800001572
0.846629248075767 0.10702859599996373
0.846630208367648 0.10710963300005005
0.846631186288119 0.10714055099998632
0.846633631378926 0.10692323500001066
0.846638290380995 0.10719928899999331
0.846647490427399 0.10698676699996668
0.846665623414164 0.10717156399999794
0.846701460696672 0.10712909400001536
0.846772522375731 0.10722919800002728
0.846914337361859 0.1073380369999768
0.847201319191034 0.21458591399999705
0.847805127244062 0.21461793200001011
0.848246160272191 0.2969900680000137
0.848528749223439 0.21455132500000218
0.848619470025445 0.2148441879999723
0.848664196683368 0.21450900199999978
0.848691088710031 0.21489746899999318
0.84870493858336 0.32205993299999136
0.848712854932673 0.10902600600002188
0.848717110697812 0.10744536999999355
0.848722101406552 0.10725313199998254
0.848729598424865 0.10748301600000332
0.848743587908689 0.10734182600003805
0.848775947516067 0.214788910999971
0.848841905766586 0.21485083999999688
0.848853346872158 0.2158152169999994
0.84885989082191 0.214675724000017
0.848863421381847 0.10743011199997454
0.848865619118447 0.10727758800004494
0.848868038669195 0.10729952699995238
0.848871947853334 0.10707252000003109
0.848876316377471 0.10734423899998546
0.848894588341952 0.10727013100000704
0.8489292543413 0.10745250600001555
0.84900036876463 0.10745807299997523
0.849145736324521 0.10751634199999671
0.849447736969993 0.10757670600003166
0.849918978273716 0.2151528779999694
0.850541293496724 0.21531887200001165
0.850723319036365 0.215200225999979
0.850825621055627 0.21499453600000606
0.850916086755559 0.21534979900002327
0.850989331770361 0.21529173699997273
0.851014029191274 0.2154114970000478
0.851038164249766 0.21497981099997787
0.85104926741994 0.10761100500002385
0.851055911154582 0.21538919599998962
0.851064324522179 0.1076871399999959
0.851076533337774 0.21496006799998213
0.851086760652414 0.10755141999999296
0.851104470042008 0.21521573300003638
0.851129249150906 0.10767313699994929
0.851159972424113 0.2152589750000402
0.851189390297929 0.2152346599999646
0.851218808171746 0.21545476700003974
0.851241670712385 0.21559316799999806
0.851258464871907 0.21543540299995811
0.851270795916356 0.21497861800003193
0.851282189933415 0.21522564200000716
0.851294346460485 0.2153302149999945
0.851298757677512 0.2149991979999868
0.851301301317845 0.10761880199999041
0.851303420463122 0.10767002800002956
0.851306235406303 0.10758613999996669
0.851308578523873 0.10777864800002135
0.85132029411172 0.10772386700000425
0.851346355287062 0.1089052469999956
0.851398580802636 0.10755580400001463
0.85150518956231 0.10884992399996918
0.851724657964585 0.10769164399999909
0.852097473195785 0.10786673400002655
0.852560924496564 0.28564599999998563
0.853104450911569 0.21583650399998078
0.853208364987324 0.21568544800004474
0.853283346506087 0.2171625289999497
0.853328528411135 0.21825922200002879
0.853350711663013 0.21576947099998733
0.853363649843143 0.43385036400002264
0.853371037693732 0.10790247299996736
0.853375007951236 0.10780380800002831
0.85337925916456 0.10811014399996566
0.853384833338404 0.10808007800000041
0.853393819761202 0.21588599700004352
0.853412806296092 0.10793316600000935
0.853428018952702 0.10756661899995379
0.853443270268148 0.10787896600004387
0.853471693558315 0.10916730099995675
0.853503680983527 0.10788074800001368
0.853655213747917 0.10823828100001265
0.853957440917805 0.21620674399997597
0.854634227185352 0.10794320700000526
0.855016527932633 0.21664445200002547
0.855488298789876 0.21663633700001128
0.85557554215193 0.21643188299998428
0.855633100007534 0.2161160910000035
0.855674027144303 0.2164950769999905
0.855713670458053 0.21616623300002402
0.855740105160605 0.1082388409999453
0.855758055269072 0.21606233300002486
0.855774033223846 0.32450385300001017
0.855784855884119 0.10818543099998124
0.855789780441489 0.21625027499999305
0.855795782515334 0.10798107800002299
0.855805204193269 0.1093571559999873
0.855814277392447 0.10819013399998312
0.855859643388337 0.10814565700002277
0.855960048932381 0.216380651999998
0.856170436954429 0.2163696590000086
0.856326727959809 0.21629367100001673
0.856410484374234 0.21647578199997497
0.856502987015869 0.1082046810000179
0.856567210269972 0.10819748299996945
0.856619548710992 0.10823413600002141
0.856707086506492 0.1081496219999849
0.856847357376454 0.21681800300001441
0.85726496162645 0.21743232900001885
0.857601317975378 0.21721618599997328
0.85777059615456 0.21810669899997492
0.857951629096549 0.2173172960000329
0.858013832275521 0.21687999699997818
0.85806979996912 0.21684371000003466
0.858089633390464 0.10850866599997744
0.85810826360325 0.10822882899998376
0.858135218889012 0.10852856100001418
0.85815857472649 0.10842987900002754
0.858226554863244 0.10848022899995158
0.858351578325052 0.21733520500004033
0.858623341554021 0.21702483000001394
0.858720155569546 0.217218900999967
0.858817828942383 0.10853820200003383
0.858882743437511 0.10861788499994418
0.858942526960081 0.10846305700005132
0.85902241864622 0.1084749039999906
0.859154832651308 0.10873430899999903
0.859532394693051 0.216887311999983
0.86003738962718 0.2172449679999886
0.860184122369778 0.29929200600003014
0.86038729630544 0.21746559399997523
0.860468993668133 0.2172218019999832
0.860507717229726 0.3253431330000467
0.860530451597657 0.10859744199996157
0.860542087743208 0.21721848600003568
0.860556775269076 0.10865124999997988
0.860584442617602 0.10840055199997778
0.860609163156855 0.10862215800000286
0.860732765853116 0.3270730110000386
0.86109899986249 0.32600108599996247
0.861185192900422 0.10861080900002662
0.861235567528971 0.10879162499998074
0.861278958292744 0.10875849500001777
0.861359956458956 0.10848862900002132
0.861500411937474 0.21747361899997486
0.861884237734112 0.10873604599998998
0.862303445981473 0.10866186300000891
0.862824802856346 0.21761766100001978
0.863255685165025 0.2186098409999886
0.863431094535435 0.21743826400000899
0.863490260637975 0.10890288699999928
0.863547549828168 0.10880991999999878
0.863628868552079 0.10871856099998922
0.863730034945524 0.11002767000002223
0.86381296386914 0.1085471629999688
0.863895802628195 0.10885726899999781
0.864058541844296 0.10910090100003345
0.864385026295834 0.21791392399995857
0.865124325967517 0.3003219260000378
0.86548129243622 0.2177967419999618
0.865643407223387 0.3269071409999924
0.865728698231668 0.10905284700004358
0.865768725084703 0.10869662799996149
0.865823923856007 0.10885966500001132
0.865895991522828 0.21788742600000433
0.86596989338855 0.10891599299998234
0.866101459374069 0.10882462300003226
0.866234335077302 0.10894043499996542
0.866432526648639 0.10899575100000902
0.866796739008558 0.10884293899999875
0.867261239148412 0.2194348360000049
0.867816115569987 0.21947839400002067
0.868129283144455 0.3272884709999744
0.86836647499776 0.10878393699999833
0.868513039073866 0.10923894000001155
0.868660829974881 0.10903934399999571
0.868901991024987 0.218551849999983
0.869541284953945 0.10939365000001544
0.869967107200327 0.21842677500001173
0.870449012241061 0.10889017199997397
0.870668194213906 0.10912005600005159
0.870986284665872 0.10936859299999924
0.871262996826796 0.10921509699994658
0.871509609028757 0.21804296700003079
0.872199669470611 0.2182620909999855
0.872583176152226 0.3271328200000312
0.872834897801661 0.109136589000002
0.872952564378012 0.1090895899999964
0.873060030358336 0.10923193399997899
0.873179793108909 0.2184385319999933
0.873458375494644 0.10901833500003022
0.873820034262097 0.10924468199999637
0.874294839931179 0.10922185199996193
0.874722573267344 0.10947102300002598
0.875240352974095 0.10954432400001224
0.875874737535338 0.10961070899998049
0.876675067418698 0.22026671100002204
0.877423321927223 0.10930486999995992
0.877843200540365 0.11074470200003361
0.878242366060131 0.1095365040000047
0.87868585675055 0.10965064999999186
0.879225985242473 0.10976544599998306
0.879877271221997 0.21932861300001605
0.880708051428381 0.219247705999976
0.881165662281362 0.10961892000000262
0.881545814843446 0.10981650799999443
0.881977557198299 0.1097586650000153
0.882383614756166 0.10983400100002427
0.882888068688828 0.10985295899996572
0.883508592791853 0.10989420499998914
0.884040620992898 0.21938346400003184
0.884568983274923 0.2198929049999947
0.884961134211962 0.21982523899998796
0.885322216615338 0.1100090570000134
0.885731964876568 0.22002677099999346
0.886093089481706 0.2199203249999755
0.886217077890502 0.2201355110000236
0.886291426636587 0.2202554149999969
0.886345411714737 0.2202103349999902
0.88638565220086 0.21998773699999674
0.886416663280617 0.22119918300001018
0.886440612249379 0.22021289399998523
0.886459478670041 0.22021530200004236
0.886474653250282 0.1100650269999619
0.886487667743968 0.3295778240000118
0.886517274201116 0.11001164999998991
0.886532628441151 0.11018764900001088
0.886551483865222 0.11001925099998289
0.886602004088976 0.11017465600002652
0.886692675592743 0.11000615799997604
0.88686290959916 0.11007283800000778
0.887182820051681 0.11024524300000849
0.887793047768329 0.2218084109999836
0.888738078285598 0.22053357999999434
0.889172853414154 0.11053212200005191
0.889582314889793 0.22068084500000396
0.889933177113252 0.2205017859999998
0.890025695888868 0.22045992699997896
0.890095670732805 0.22074585299998262
0.890148377141505 0.22069685899998603
0.890188046760587 0.22166473900000483
0.890217853609511 0.2208058080000228
0.890241397754251 0.22078774800002066
0.890259496512557 0.2207105899999533
0.89027399610757 0.2204730860000268
0.890286175833312 0.22056040899997242
0.890300118207585 0.22066092900001877
0.890305766893315 0.11046201999999994
0.890309774199952 0.11045349000005444
0.890313986042578 0.11034042899996166
0.890318483845212 0.1103818000000274
0.890325362990602 0.11014047599996957
0.890338001470901 0.11036519699996461
0.890361377389914 0.11034338100000696
0.890404958858787 0.11049606799997491
0.890486170408121 0.11055616500004817
0.890638158843438 0.11052348800001255
0.890923960197675 0.11064319299998715
0.891467710820522 0.2210121140000183
0.892455497650386 0.221144155999923
0.89293054084645 0.11065194600007544
0.893326079263579 0.22142614400002003
0.893737087364497 0.22142597499998828
0.893835296571095 0.22129022100000384
0.893905717596063 0.22156167799994364
0.893958262945696 0.22148163300005308
0.893997675834835 0.2218474009999909
0.894027296609746 0.2228000019999854
0.894050070529866 0.22143328899994685
0.894068064999538 0.22170371700008218
0.894082198518965 0.2216648039999427
0.894093869763091 0.22178744699999697
0.894104567155782 0.22176106200004142
0.894112448504174 0.33239253599992935
0.89411661977903 0.11098323600003823
0.894119376284018 0.11067002400000092
0.894122652362919 0.11084431500000846
0.894133551014453 0.11087569000005715
0.894148393155586 0.11198591999993823
0.894177270260305 0.11060775800001466
0.894230819534286 0.11079387600000246
0.89433100966165 0.1108823360000315
0.894518610051339 0.11097584399999505
0.89487279922801 0.11118406599996433
0.895551843999652 0.2222992700000077
0.896581537901052 0.11126221200004238
0.897008536531226 0.22342905199991492
0.89751306044543 0.22253887099998337
0.897662655921169 0.2225860900000498
0.897732971195648 0.2224860720000379
0.897780941649397 0.22248479999996107
0.897816433031363 0.2239455320000161
0.897842943147647 0.2224424099999851
0.897863510889754 0.2225569639999776
0.897879649223926 0.2225673469999947
0.897892442487048 0.22381724800004577
0.897903085222978 0.2226495669999622
0.897914504473433 0.2225651219999918
0.897919832709901 0.11130991000004542
0.897923426942891 0.11122415599993474
0.897927368454329 0.11252201500008141
0.897930639557437 0.11123407599995971
0.897935624143274 0.11100571800000125
0.897944536415091 0.11124389099995824
0.897961056172739 0.11125047200005156
0.897991723525169 0.11123195000004671
0.898048914607523 0.11136682500000461
0.898155777894604 0.11137154899995494
0.898356502257686 0.11146440799996071
0.898736145344201 0.2242071330000499
0.899466385989372 0.22413151000000653
0.900248718259657 0.2230392239999901
0.900638029397865 0.11154350999993312
0.901027231145104 0.11154001700003846
0.901468479042576 0.11172858500003713
0.901921929318956 0.11158262200001445
0.902489920868655 0.11161706999996568
0.903214366538696 0.22425734199998715
0.904236066590469 0.22342653300006532
0.904663058972299 0.11168374599992603
0.905082404790254 0.11177213300004496
0.905448974820052 0.11199796699997933
0.905930230400325 0.11174009800004114
0.906533101348032 0.2235574579999593
0.907314852592199 0.22322227300003306
0.907839327545973 0.22363741899994238
0.908002265137418 0.2237228569999843
0.908098330270475 0.22359972399999606
0.908167271878222 0.22367829600000277
0.908218601672932 0.2233513740000035
0.908257180301956 0.22351163700000143
0.908286119915135 0.2237852189999785
0.908307914525745 0.2234878290000779
0.908324961831432 0.22349290099998598
0.908338255847806 0.2235144039999568
0.908348834321399 0.22359327800006668
0.908357433728065 0.22372197499998947
0.90836555858777 0.2237949089999347
0.90837075994144 0.22346798099999887
0.90837389596624 0.11182299300003251
0.908376628419767 0.11181811799997377
0.908378832333004 0.11174855299998399
0.908382418790685 0.11183869000001323
0.908388440202909 0.11179919900007462
0.908399561837484 0.11170907799998986
0.908420061142827 0.11182212999995045
0.908458124932473 0.11173577400006707
0.908529226065942 0.1114861830000109
0.908662289416722 0.11168748899990533
0.908912419285953 0.11167448399999103
0.909332062445572 0.11182284700009859
0.909808294843074 0.11166859299999032
0.910406991168506 0.11182598499999585
0.911177935784889 0.22390481100001125
0.911827842745763 0.11215080599993144
0.912224320045853 0.223462971999993
0.912642501204101 0.22378452500004187
0.912903165250896 0.11187012899995352
0.91313053033132 0.11193436899998233
0.913352936817332 0.11209794000001239
0.913585279076655 0.2238967620000949
0.913868559148774 0.22378508299993882
0.913950631826547 0.2238739299999679
0.914040901506918 0.22390953700005412
0.914095778970415 0.22402104299999337
0.914136701926985 0.22388062799996078
0.914165202854936 0.22376076800003375
0.914185729887891 0.22406453300004614
0.914200986612409 0.22379860299997745
0.914214251303085 0.11200994699993316
0.914223052163678 0.11197952000009082
0.914238603389774 0.11367404899999656
0.914251905260115 0.11198680299992247
0.914270447541919 0.11190405500008183
0.914300894092628 0.11173760299993774
0.914351234287983 0.1119823039999801
0.914435220502197 0.11197526600005858
0.914576059096583 0.11198721599998862
0.914813522264899 0.11201119899999412
0.915216722100381 0.11199537100003454
0.91586193405053 0.22394094300000233
0.916580098877512 0.22354175799989662
0.917039373596797 0.2238243510000757
0.917230702140134 0.22390661199995066
0.917296422724295 0.22395682700005182
0.917346966466518 0.22386213799995858
0.917383893621669 0.22377953000000161
0.917411393605568 0.22403936099999555
0.917431625235719 0.2238929239999834
0.917446583507418 0.22416133500007618
0.917457622540725 0.22430207899992638
0.917465766286294 0.22384634700006245
0.917471784681992 0.2240986959999418
0.917476300411613 0.22403277400007937
0.91747977648655 0.22392780199993467
0.917482875051105 0.11209145099996931
0.917484874418416 0.11205580000000737
0.917487444446588 0.11171727900000405
0.917489719729897 0.11195800300004066
0.917492998369491 0.11199443800001063
0.917498414909772 0.11188521799999762
0.917507781651213 0.11192380399995727
0.917524199487404 0.11189395100007005
0.917553191241077 0.11194046299999627
0.91760455083342 0.11205010200001198
0.917695800864665 0.11191525699996419
0.917858477066623 0.11200216299994281
0.918150149978112 0.22413863100007347
0.918679329265886 0.22457043199995042
0.919161152973467 0.11225415199999134
0.919513481415439 0.22455009700001938
0.91989656158641 0.22453175300006478
0.920086928981555 0.11231823799994345
0.920255556536237 0.11234758299997338
0.920422731552009 0.22497333400008301
0.920636722892589 0.22461253499989198
0.920688822356691 0.22460614700003134
0.920708313828917 0.22459425800002464
0.920725430519453 0.22436810500005322
0.920737237355117 0.2247016110000004
0.920746184598582 0.22465234899993902
0.920752742120087 0.2245866199999682
0.920757649441621 0.2247375929999862
0.920761380334124 0.11231746400005704
0.920764393437985 0.22465780000004543
0.920768485421699 0.11225536999995711
0.920771583086986 0.1123138939999535
0.920775546867468 0.11235913799998798
0.920781179987507 0.11224268900002699
0.920791113851544 0.11230690299998969
0.920808531387591 0.11230431500007398
0.920839332092013 0.11231838799994875
0.92089396778386 0.11203806100002112
0.920991172123869 0.11228056400000241
0.921164720282182 0.2243263540000271
0.921373716604605 0.22457648399995378
0.921444229804539 0.22448880800004645
0.921500465619709 0.22577460599995902
0.921537421973854 0.2241832729999942
0.921563213945231 0.22445934999996098
0.921581068235794 0.22442266000007294
0.921593733431118 0.11230719799993949
0.921603235410072 0.11219277999998667
0.921615221350771 0.11231167800008279
0.921625045202885 0.1122026549999191
0.921632961984786 0.11193201800006136
0.921643248488455 0.112313247999964
0.921658379062707 0.11233013300000039
0.9216816557601 0.11225500800003374
0.921717955549585 0.11241531300004226
0.921775009054223 0.11229522099995393
0.921865054588359 0.11217736799994782
0.922007595343412 0.11235598799999025
0.922202086755705 0.1123471310000923
0.922418019054949 0.11209777199997006
0.922665805354104 0.11235562900003515
0.922933564457794 0.22479321599996638
0.923196779725126 0.11235375100000056
0.92337499222533 0.11235366599998997
0.923556265086951 0.11227498699997795
0.923739007070002 0.22466842599999381
0.92388805587051 0.2256017800000336
0.923926051952575 0.22448451299999306
0.923949952172127 0.22477867800000695
0.923969004595888 0.22457403900000372
0.923982633913227 0.22445623800001613
0.923992814286283 0.22431816499999968
0.924000309120152 0.22454782800002704
0.924005888707244 0.22468951299993023
0.924010087488716 0.22470729899998787
0.924013352715925 0.2245711159999928
0.924016460906015 0.11233137600004284
0.924018179056842 0.11217744600003243
0.924020541932215 0.11227196699996966
0.924023188119813 0.1123037419999946
0.924026790079715 0.1123201269999754
0.92403289765742 0.11233612399996673
0.924043505508259 0.11253640800009634
0.92406213335121 0.11229480800000147
0.924095069744719 0.11223226599997815
0.924153503579494 0.11227526599998328
0.924257500389001 0.22430353999993713
0.924443290860126 0.22465891800004556
0.924480680453454 0.22441000599997096
0.92451398076638 0.22582633299998633
0.924535486431646 0.2244924850000416
0.924551157880772 0.22433211500003836
0.924562064838108 0.22443928500001675
0.924569806584002 0.22455522799998562
0.924575305938351 0.22432472699995287
0.924579285378812 0.2244114500000478
0.924582289613578 0.22420937499998672
0.92458501146406 0.11233386699996117
0.924586777120484 0.11212383899999168
0.924588789950674 0.11230236200003674
0.924590951684835 0.11229622500002279
0.924593915981677 0.11240115599991896
0.924598137520572 0.11224636700001156
0.924604886608926 0.11225936100004219
0.924615888447493 0.1123534280000058
0.924634044351854 0.11209088099997189
0.924664167310726 0.11240549700005431
0.92471429327708 0.11239956899999015
0.924797898105874 0.22457228199994006
0.924937660047406 0.2247094610000886
0.925108113252788 0.22473321600000418
0.925183480557791 0.22444596999991973
0.925240536533106 0.22458108500006801
0.925278384908843 0.22465543399994203
0.925304336189211 0.22470124100004796
0.925322239114776 0.22462500999995427
0.925334895021531 0.11236465299998599
0.925344363938415 0.22447711200004505
0.925355274272504 0.11228392800001075
0.925360763723435 0.11228506599991306
0.92536598254575 0.11235193700008494
0.925373606084004 0.11239818199999263
0.925382717936333 0.11231191599995327
0.925393628589821 0.11239085600004728
0.925408555602546 0.11243692599998667
0.925429394731544 0.11244130599993696
0.925458784183383 0.11220437700001185
0.925500424186133 0.11249012799999036
0.925559523275482 0.11364682200007792
0.925643389177833 0.11244715099996938
0.925762274331213 0.1125005210000154
0.925930443630215 0.2249983809999776
0.926081289058341 0.22506511300002785
0.926168802389738 0.22471982399997614
0.926225995024076 0.2250612469999851
0.926277749667368 0.11385516500001813
0.926322771931301 0.11520552399997541
0.926368113466117 0.11254022299999633
0.926426926174838 0.22799544700001206
0.926513382797325 0.22530055400000037
0.926670992156975 0.112272417999975
0.926791316469305 0.11283137300006274
0.926925948731814 0.2253781599999911
0.927078809168991 0.22546079400001418
0.92711582581301 0.2256533339999578
0.927148914423994 0.2253315030000067
0.927171498141325 0.2250610339999639
0.927188798881251 0.22672912100006215
0.927201361728914 0.22667397700001857
0.927210703524131 0.22526930599997286
0.927217616995592 0.22544551999999385
0.927222763037694 0.2251538680000067
0.927226650919457 0.11281081100003121
0.927229755084658 0.2254311609999604
0.927234186389686 0.11268007900002885
0.927237212150942 0.11264252099999794
0.927240848084725 0.11265650999996524
0.927245981506875 0.11269660200002818
0.927254981628596 0.11408840499996131
0.927270716870016 0.11269240399997216
0.927298495842532 0.11245488800000203
0.927347725485433 0.22544141200000922
0.92743522441662 0.2268448150000495
0.927491066033825 0.22542252100004134
0.927521398379427 0.22531818599998132
0.927545395294493 0.22815146899995398
0.927561591875629 0.22513468800002556
0.927573196691989 0.22542617999999948
0.927581360945753 0.22540855599993392
0.927587166744253 0.2252909080000336
0.927591343668132 0.22537947800003622
0.927594439808214 0.1123964309999792
0.927596982912282 0.11278354499995658
0.927599730367052 0.11270888300009574
0.927602253104924 0.11265219999995679
0.92760503405845 0.11274962699997104
0.927608419102356 0.11271635000002789
0.927613686692379 0.11270987499995044
0.927622229467195 0.11288088200001312
0.927636291861467 0.11274576300002082
0.92765961545572 0.11279351400003179
0.927698446038546 0.2253248929999927
0.927763257230747 0.2253457399999661
0.927819302233693 0.22545833200001653
0.927859187587336 0.22564641400003893
0.92788821037919 0.22565406299997903
0.92790949235125 0.2251570889999357
0.927925266028153 0.22551686700001028
0.927937118390152 0.2255669300000136
0.92794618544648 0.22565002500004994
0.927953297902281 0.11280541700000413
0.927959113617979 0.11270718299999771
0.927965211297037 0.22514984899999035
0.927970407259465 0.22562769900002877
0.927972107498145 0.22549393899998904
0.927973972384851 0.11269750399992517
0.927975650660161 0.1128181480000876
0.927977230058584 0.11270518999992873
0.927979288750789 0.1127277860000504
0.927982019961812 0.22528189599995585
0.927986072109077 0.11282451400006721
0.9279927759367 0.1126074989999779
0.927999071959579 0.11307237500000156
0.928006293567862 0.11405366099995717
0.928015239512431 0.1141205799999625
0.928026621398687 0.11278106700001445
0.928041344590295 0.11279040700003407
0.928060644039038 0.11275187900002948
0.928086229714346 0.1127226520000022
0.928120451749557 0.22531954599992332
0.928166606361335 0.2253833280000208
0.928177440771375 0.22545485900002404
0.928188252970225 0.22538888999997653
0.928195136739336 0.2255384459999732
0.928200042856005 0.22518969200007177
0.928203618048669 0.1128408939999872
0.928206582960794 0.11276273099997525
0.92820961566371 0.112780368000017
0.928212563955646 0.11279516399997647
0.928214966870813 0.11277907700002743
0.928218262081064 0.11274750600000516
0.928222331013007 0.11276448000000983
0.928228172643745 0.11273120399994241
0.928236795225652 0.11260867500004679
0.928249708226114 0.1127067720000241
0.928269173923486 0.11281705499993677
0.928298619041942 0.11269661000005726
0.928343204528586 0.112650742000028
0.928410693570754 0.11263407599994935
0.928512670087447 0.11261015399998087
0.92866625184031 0.11253194400001121
0.928896226707147 0.11259436399996048
0.929177969191802 0.22505306300001848
0.929494009154814 0.22527401299998928
0.929682630302542 0.22524716400005218
0.929812026663167 0.2253847519999681
0.929901398095866 0.22545662499999253
0.929963317424008 0.2253845600000659
0.930006413960104 0.22525278499995238
0.93003672750685 0.22555859500005226
0.930058572384278 0.11273703199992724
0.930075357432336 0.22545093899998392
0.930093206674944 0.11286814700008563
0.930104231262333 0.11315866299992194
0.930114471163725 0.11405725700001312
0.93013030621721 0.11251138199997968
0.930149824647021 0.1127741860000242
0.930174464996375 0.11283231800007343
0.930209723528952 0.11280853499999921
0.930261349554784 0.11297560599996359
0.930338059256263 0.22561703400003807
0.930453098594564 0.225632897999958
0.930486170516317 0.22552307299997665
0.930522011614486 0.22566649500004132
0.930543707758861 0.22564047200000914
0.930559979593659 0.22562491999997292
0.930571199868636 0.22569083300004422
0.930579197040829 0.22547994199999266
0.930584870145188 0.22568924799998058
0.930588958427437 0.22572527199997694
0.930591993522418 0.11279420599998957
0.93059451872793 0.11283402300000489
0.930597169214669 0.11279172199999721
0.930599462421641 0.1128422499999715
0.930602183224129 0.11282799000002797
0.930605467851135 0.11291597800004638
0.930610508717219 0.11277337999990777
0.930618682577063 0.11286795000000893
0.930632112025802 0.11314394600003652
0.930654373635582 0.22828785800004425
0.930691428177691 0.2257985200000121
0.930707769022947 0.22574321999991298
0.930719939615882 0.2256588530000272
0.930728417066329 0.2257888340000136
0.930734462856493 0.22570873899996968
0.930738875884207 0.2257387120000658
0.930742244713461 0.11277275999998437
0.930745098995482 0.3384692559999394
0.930748004692292 0.11297580300004029
0.930749748177879 0.11298234299999876
0.930751563016153 0.11287815799994405
0.930753308590321 0.11288829900001929
0.930755848650424 0.11299146800001836
0.930758603461154 0.11292809600001874
0.930761049549614 0.11296867299995483
0.930763739596309 0.11303208399999676
0.93076680325643 0.11292322899998908
0.930770295614628 0.1129866310000125
0.930774260509828 0.11288244100001066
0.930778718775587 0.1128948750000518
0.930783641081306 0.11278922700000749
0.930788958881848 0.1129064549999157
0.930794483468692 0.11286796700005652
0.930799905405588 0.11309170799995627
0.930805531308813 0.11299430300005042
0.930813049816202 0.11289705000001504
0.930822750133215 0.11301827099998718
0.930835188490385 0.11290718500004004
0.930851103953205 0.11385118999999122
0.930871500606627 0.11297505999993973
0.930897734982229 0.11292823899998439
0.930931632917404 0.11283621699999458
0.930975672507793 0.2259106830000519
0.931033240164447 0.2258097110000108
0.931066428638901 0.2258128639999768
0.931085808043817 0.22566369699995903
0.931099614080879 0.2258406760000753
0.931108940454668 0.2256928130000233
0.93111539146142 0.22586581299992758
0.93111992019234 0.22578348499996537
0.931123233662826 0.11283544500008702
0.931125999013327 0.11256684199997835
0.931128805798658 0.11293847199999618
0.931131466975209 0.11290881799993713
0.931133701274035 0.11282440900004076
0.931136783114419 0.11281055100005233
0.93114055338698 0.11286733599990839
0.931145965454867 0.11293900900000153
0.931153978603575 0.11283987500007697
0.931166014145478 0.11286058399991816
0.931184218051116 0.22542928500001835
0.931211839633068 0.22562772000003406
0.931229631553842 0.22589021299995693
0.93123677727934 0.22580647000006593
0.931243246728413 0.22575446099995133
0.931247831944988 0.22586330000001453
0.931251338775492 0.11262516099998265
0.931254181689202 0.22568861500008097
0.931257928937278 0.11289520499997252
0.931260804818087 0.11273893999998563
0.931264400685757 0.11280131599994547
0.931269368815128 0.11276795500009484
0.931278093355296 0.11283504699997593
0.931293328773918 0.11286223799993422
0.931320201294797 0.11305527100000745
0.931367770748732 0.11243244900003901
0.931452236989433 0.22538324499998907
0.931602758371233 0.2253267539999797
0.931750491025741 0.2254095519999737
0.931825087501034 0.22538451800005532
0.931879041466981 0.22635836999995718
0.93191728035345 0.22547408900004484
0.931949017505146 0.11289390299998558
0.931973594053172 0.11288457199998447
0.93200452071659 0.1127545709999822
0.932032752375371 0.1127267420000635
0.932070965445657 0.11446389399998225
0.932125269965723 0.11278793899998618
0.93220802435833 0.22526518100005433
0.932336227247395 0.22560711199992056
0.93248177314612 0.2258356330000879
0.932580849828472 0.22575756899993848
0.932650471381977 0.2257422420000239
0.932699336883817 0.22569859099996847
0.932733596417662 0.22565782699996362
0.932757625668348 0.22569114200007334
0.932774534417436 0.2257972410000093
0.932786529618724 0.22571017799998572
0.932795185272465 0.22588166699995327
0.93280166695414 0.11260538400006226
0.932807016332971 0.3385697200000095
0.932812444608051 0.11290718199995808
0.932816200150641 0.11281367799995223
0.932819843543354 0.11303513800010023
0.932824866724246 0.11291454299998804
0.932832065093539 0.11289871499991477
0.932840104125309 0.11293320600009338
0.932851245545868 0.11257363400000031
0.93286728811777 0.11286487299992132
0.932890858943779 0.11288024500004212
0.932925956693316 0.11292571499996029
0.932978694595674 0.11298883000006299
0.933058528161111 0.11304960199993275
0.933180106269918 0.2260347390000561
0.933366106390157 0.22615697499998078
0.933441166455816 0.22575154000003295
0.933497570956558 0.22601395200001662
0.933524005416777 0.2259524449999617
0.933539309288484 0.22596072999999706
0.93355095622196 0.22587399999997615
0.933558977193301 0.22569104399997286
0.933564720748677 0.22608990100002302
0.933568847770041 0.22582615900000746
0.933571917244217 0.11303379000003133
0.933574470099919 0.11290817199994763
0.933577148470395 0.11291779999999108
0.933579474852324 0.11308291000000281
0.933582185658977 0.1130614770000875
0.933585472010054 0.11279858599993986
0.933590508229862 0.2260501780000368
0.933598656583988 0.22611593900001026
0.933605399109846 0.22739749099991968
0.933610167662086 0.22619541800008847
0.933613711027798 0.1130692409999483
0.933616522681277 0.22591837300001316
0.933619505558697 0.22614781000004314
0.933621325364049 0.11295312299989746
0.93362293025942 0.1130626570000004
0.933624538445903 0.33935328200004733
0.933626367660705 0.11308073999998669
0.933628745027447 0.11294118700004674
0.933631090006037 0.11279674599995815
0.933633497861132 0.11297013199998673
0.933636225230516 0.11321816400004536
0.933639374660532 0.11327530500000194
0.933643028926008 0.11434470999995483
0.933647265950126 0.11312434299998131
0.933652124103072 0.1132030130000885
0.933657619696839 0.11288780499990025
0.93366371884304 0.11310423000008996
0.933670324988537 0.11322329999995873
0.933677212543232 0.11317585699998745
0.933683973624551 0.11289078000004338
0.933691067260854 0.11313637299997481
0.933700536479321 0.1132704650000278
0.933712786275238 0.11310864999995829
0.933728513095037 0.11307084400004896
0.93374866989386 0.11326838699994823
0.933774544947121 0.11331003999998757
0.933807891822804 0.11318970199999967
0.933851086517116 0.11465718700003436
0.933907358788085 0.22620649600003162
0.933981143319462 0.22732591699991644
0.933994200280604 0.22622990600007142
0.934009662988014 0.2262902599999279
0.934019012994538 0.22615865099999155
0.934025655244846 0.22642304100008914
0.93403028643041 0.22596398600001066
0.934033660417235 0.11309061199995085
0.934036430452279 0.22626381600002787
0.934039295777265 0.11330587499992362
0.934041574610033 0.11315099700004794
0.934043590928641 0.11303130900000724
0.934046931139917 0.113080406999984
0.934050543970989 0.11315839400003824
0.934055671373439 0.11314318600000206
0.934063238670909 0.11288377599998967
0.934074579690471 0.11303663000001052
0.934091707984896 0.11562360200002786
0.934117687955794 0.11314165499993578
0.934157151771666 0.11334126099995956
0.934217105323378 0.11324870200007808
0.93430811447951 0.22627741399992374
0.934445997385214 0.22614880300000095
0.934506315453621 0.22595575100001497
0.934550912409749 0.22648384500007523
0.934580434551345 0.22602578599992285
0.934600772303303 0.22622461100002056
0.934615302296593 0.11323455399997329
0.934627125763798 0.11303757700000006
0.934639163240247 0.11322610800004895
0.934650069620848 0.11307947599993895
0.934661862064026 0.11309483600007297
0.934676796366341 0.11311790499996732
0.934697966594711 0.11348241600001074
0.934730367301018 0.11311237200004598
0.934781006156962 0.11436795599991001
0.934861225807646 0.11299136800005272
0.934989430751888 0.3393271659999755
0.935195430717941 0.2259372030000577
0.935293061255336 0.11322307599994019
0.935368074627753 0.2266518139999789
0.935479323650939 0.22619148500007213
0.935529444166407 0.22613589200000206
0.935566286709894 0.22628388199996152
0.935592027100757 0.22601897699996698
0.935610112662932 0.22606871700008924
0.935622883973702 0.2261482959999057
0.935632008168059 0.22632507200000873
0.935638687289777 0.11311475500008328
0.935643855114141 0.22609557499993116
0.935649318591716 0.11284219499998471
0.935652936507974 0.11317170699999224
0.935656801364505 0.2261334849999912
0.93566037635034 0.11317975100007516
0.935669414798149 0.11307546000000457
0.935677005480482 0.11321881999992911
0.935687334540472 0.11310947499998747
0.93570227380717 0.11307025000007798
0.93572427190751 0.1131712259999631
0.935757084947659 0.11287712500006819
0.935806484911634 0.11303062499996486
0.935881395334567 0.11321476900002381
0.935995716592625 0.22650258900000608
0.936171206927855 0.22637273399993774
0.936217434278486 0.2263670559999582
0.936259090887933 0.2265035610000723
0.936287557307017 0.2262951369999655
0.936310941512873 0.11323589100004483
0.936329681537179 0.11329589899992243
0.936358832630271 0.11329511200005982
0.936386151321504 0.2265088479999804
0.936421346854164 0.22650104000001647
0.936440967791217 0.22618303499996273
0.93645495157639 0.2264076420000265
0.936464643814596 0.2266360999999506
0.936471467721413 0.22645558000010624
0.936476360110696 0.22634577799999533
0.936479977688525 0.11324441899989779
0.93648282294578 0.22668860200008112
0.936485860780187 0.22645003599996016
0.936487749378238 0.11326148399996327
0.936489348487964 0.11322243200004323
0.936490958717794 0.22659936499997002
0.936492763521229 0.11326747200007503
0.936495336298252 0.11326730600001156
0.936497683747719 0.113255067999944
0.936500087589208 0.11325649100001556
0.936502813661921 0.11302148799995848
0.936505964505332 0.11321591000000808
0.936509620683326 0.11335596800006442
0.936513848031704 0.11331411899993782
0.936518692785451 0.11327066299998023
0.936524161216815 0.11327109000001201
0.936530218998399 0.11341370600007394
0.9365367528908 0.11329437399990638
0.936543529841825 0.11326556900007745
0.936550136623502 0.11330414600001859
0.936557328656359 0.11301842999989731
0.936566894928209 0.11321477000001323
0.936579256216698 0.11345387599999412
0.936595111512741 0.1133413060000521
0.936615434868414 0.11333646200000658
0.93664152887083 0.1133436069999334
0.936675160357727 0.11364697600004092
0.936718730830645 0.2270165590000488
0.936775506203796 0.22680740499993135
0.936825327154015 0.22643356399998993
0.936838053024176 0.22686844899999414
0.936852141622852 0.22669022800005223
0.936860796081955 0.2268284169999788
0.936867208661873 0.22687072500002614
0.936871740871298 0.2264346829999795
0.936875061383733 0.1133912440000131
0.936877657516483 0.22808916099995713
0.936880812716735 0.11346741700003804
0.936883464722692 0.11342566600001192
0.936885731482977 0.11346451199995045
0.936888745923499 0.11342723800009935
0.93689326577422 0.11343752499999482
0.936900542254684 0.22691625599998133
0.936912446108601 0.22672726099995089
0.936919682103029 0.22681712999997217
0.936924863393632 0.2283087370000203
0.936928564402397 0.11342775600007826
0.93693144866226 0.2268777949999503
0.93693466807115 0.11350978899997699
0.936937020310015 0.11351192200004334
0.936938907583876 0.11329382399992483
0.93694345310197 0.11342470500005675
0.936947486195203 0.11348236000003453
0.93695318021977 0.11472544799994466
0.936961633639047 0.11352713600001607
0.936974324532373 0.11353511400000116
0.936993506043108 0.11358377600004133
0.937022589374472 0.11466104599992377
0.937066731530533 0.11351238200006719
0.937133728428549 0.22702024099999107
0.937235301829088 0.22687550499995268
0.937306828624431 0.22721786700003577
0.937353446448796 0.2273552159999781
0.937384902895747 0.22726370300006238
0.937406250323413 0.22722070099996472
0.937421121819121 0.11361364599997614
0.937432160574483 0.22806023700002243
0.937444822116268 0.11359697800003232
0.937452501761326 0.11357990399994833
0.93745917084033 0.11352917900001103
0.937475048921689 0.1136314279999624
0.937490819315437 0.11365808699997615
0.937514531750979 0.11362204700003531
0.937551430946455 0.11368268600006104
0.937609765214659 0.22728519099996447
0.937703000342125 0.22711031500000445
0.937823121226476 0.22733625800003665
0.937875859423296 0.2275001529999372
0.937920593510563 0.11378921100003936
0.937951809956084 0.11358342699998047
0.938011854152489 0.11364739500004362
0.938066438045786 0.1137463759999946
0.938143663354451 0.22838665899996613
0.938271536379135 0.2284998430000087
0.93833570356867 0.22732967299998563
0.938382315946432 0.22753919000001588
0.938414928325653 0.22719671400000152
0.938437811596104 0.22755079799992473
0.938453905038195 0.22725437900010093
0.938465301358632 0.22731790999989698
0.938473489376153 0.2275979760000837
0.938479557020314 0.11365570999998909
0.938484401915523 0.22763629999997192
0.938489412747116 0.11373377899997195
0.938492794413026 0.11378580100006275
0.938496203159679 0.1133816389999538
0.938499977054736 0.11372726700005842
0.938507900866917 0.11374215599994386
0.938515114816115 0.11377487900006145
0.938524993501378 0.11372005499993065
0.938539235664533 0.11388130000000274
0.938560168898701 0.11504022999997687
0.938591360882536 0.11361846900001638
0.938638271893791 0.11389292600006229
0.938709362121853 0.113689853999972
0.938817770786725 0.22717983300003652
0.938984052309109 0.22851425299995753
0.939021183078664 0.227145432000043
0.939056301024052 0.22719933899998068
0.93908011098864 0.11364157100001648
0.939099514244223 0.11366884899996421
0.939119835920275 0.11378056399996694
0.939136274810225 0.11374018499998328
0.939168587288258 0.11337143400010063
0.939201534479635 0.22737460799999099
0.939254903663406 0.22733784899992315
0.939280434943649 0.22731250900005762
0.939299089348711 0.22741026899996086
0.939311897706555 0.22742629900005795
0.939320844494208 0.22710815299990372
0.939327165533193 0.22746411200000693
0.939331727222635 0.22748255300007258
0.93933513579414 0.1137009560000024
0.939337882860293 0.22742202299991732
0.93934076469855 0.1137793050000937
0.939342485945636 0.11374851799996577
0.939344435497539 0.11361464000003707
0.939346038199008 0.22866596299991215
0.939348088530266 0.11394156300002578
0.939350411955102 0.11365894599998683
0.939352694279372 0.11607014399999116
0.93935513575595 0.11368927500006976
0.939357913821997 0.11369149899996955
0.93936111822782 0.11502176199996939
0.939364811814511 0.11379114800001844
0.93936905482834 0.11373316699996394
0.939373861979387 0.11360489400010465
0.939379235158095 0.11350714699995024
0.939385095021731 0.11369748699996762
0.939391279360225 0.1136258880000014
0.939397490407911 0.1137558990000116
0.939403175703211 0.11366105700005846
0.939410911134127 0.11373847799995929
0.939420968708933 0.11383681200004503
0.939433901037683 0.11372233800000231
0.939450471732913 0.11365724299992053
0.93947170880521 0.11381875500001115
0.939499023883505 0.11367812000003141
0.939534301584662 0.11355309800001123
0.939580112759412 0.11371205199998258
0.939624909426505 0.11383199600004446
0.939700109886609 0.11392255799989925
0.939798102895884 0.2277374160000818
0.939928614598229 0.22762651599998662
0.939950106740829 0.22776680100002977
0.93997737666227 0.22781664100000398
0.939993398011504 0.2279797899999494
0.940004778076832 0.2278777330000139
0.940012504068022 0.22778714699995817
0.940017882246865 0.22781329400004324
0.940021716136103 0.11389477199998055
0.94002465063956 0.22748334400000658
0.940028016921036 0.11381331500001579
0.94003001259436 0.11381802799996876
0.940031808096494 0.11402761700003339
0.94003520551579 0.11403344199993626
0.940038635923392 0.11391599300009148
0.940043140442916 0.1140832829998999
0.940049735664612 0.11391862700008915
0.940059546734051 0.11412088700001277
0.940074289414464 0.1139742569999953
0.940096549222448 0.11385272299992266
0.940130235979564 0.22901777499998843
0.940181247130703 0.22787095500007126
0.940208956156773 0.22821314899999834
0.940228663339342 0.22814259899996614
0.940242403651681 0.11399022099999456
0.940252845377675 0.34193634300004305
0.940264421936667 0.11381460399991283
0.94027198144475 0.11402473700002247
0.940278839955948 0.11395334600001661
0.940291709527728 0.11395961300002
0.940306304346367 0.11391560499998832
0.940328134090764 0.11398070200004895
0.940361972453379 0.11390721299994766
0.940415369147289 0.11409288300001208
0.940500581845761 0.2306387520000044
0.940622577429022 0.11408457100003488
0.940671480829967 0.1140481689999433
0.940726640406866 0.11388716199996907
0.940787223493817 0.11425942300002134
0.94084217478664 0.11419543900001372
0.940932499163814 0.2281477699999641
0.941082779294245 0.2282203130000653
0.941151416671094 0.22834029499995268
0.941201808381047 0.22837869500006036
0.941237023931508 0.2279272339999352
0.94126171762241 0.22829869300005612
0.941279061422548 0.22830855099994096
0.941291314484411 0.23100565900006131
0.941300080855861 0.22839265899995098
0.941306520351904 0.11407037800006492
0.941311549557714 0.22801448799998525
0.94131683013027 0.11419818199999554
0.941320298799081 0.11421100899997327
0.941323950730378 0.22829255600004217
0.94132754131376 0.11421295499997086
0.94133570993593 0.11416005499995663
0.941342949333198 0.11419108900008723
0.941352756459442 0.11413432899996678
0.941366900486861 0.11409167700003309
0.941387690240874 0.11420327599989832
0.941418664006477 0.11431821900009709
0.941465252773485 0.11403635899989695
0.941535852149762 0.11542156600000908
0.941643521426578 0.22840699300002143
0.941770753829164 0.2285974010000018
0.941813259170342 0.22855309500005205
0.941848987757445 0.2290126569999984
0.941873389140871 0.11448855699995875
0.941892569539264 0.11410363799996048
0.941913880101919 0.1141938040000241
0.94193561878073 0.11432275700008176
0.94196478753838 0.11505718999990222
0.94199728768031 0.11515026400002171
0.942050263761204 0.2284460930000023
0.942136342487217 0.2286628900000096
0.942198611825764 0.22868114100003822
0.942240941154293 0.22844861099997615
0.942270007947541 0.2284080859999449
0.942290009963311 0.22858361600003718
0.942303848891381 0.22856193600000552
0.942313496205208 0.22876894199998787
0.942320299122357 0.22862534600005802
0.942325180809988 0.22825058399996578
0.942328790296663 0.11425078699994629
0.9423316201926 0.22868385900005705
0.942334650413556 0.22990029200002482
0.942336592031721 0.11435490399992432
0.942338143738345 0.1144182070000852
0.942339712753281 0.22846222499993019
0.94234142196611 0.11414932299999236
0.942343720924873 0.11421909700004562
0.942346010636488 0.11402476900002512
0.942348239473261 0.11426892499991936
0.942350713158466 0.11433145500006958
0.942353513133709 0.11445079099996747
0.942356695523323 0.11429946300006577
0.942360290189874 0.11423934599997665
0.942364310597048 0.11437168800000563
0.942368715643691 0.11422595199996977
0.942373401822477 0.11434384699998645
0.942378187460835 0.11442981100003635
0.942382741186169 0.11433056599992142
0.942388147135192 0.11538185000006251
0.942395255264492 0.11433588199997757
0.942404418721475 0.11433666100003848
0.94241614261569 0.11435424599994803
0.942431134329927 0.11436027900003864
0.942450370272991 0.11447086900000158
0.942475142243224 0.11434535900002629
0.942507202874232 0.11444799499997771
0.942548940120157 0.11435282200000074
0.942603609391623 0.11438627600000473
0.942675686652547 0.11456836499996825
0.942771377276705 0.22866226600001482
0.942899307831528 0.22925178599996343
0.942955443758649 0.22878885500006163
0.942994611857928 0.2289919469999404
0.943020786038888 0.23023888400007309
0.943038737067336 0.22893845999999485
0.943051481080193 0.11456602199996269
0.943061551524061 0.11426027200002409
0.943072150074897 0.1143157159999646
0.943084889210409 0.11458837199995742
0.943095676872744 0.11439106000000265
0.943109321830914 0.11441572199998973
0.943129365526281 0.11455383100008021
0.943160300566585 0.11437609899996914
0.943208971863486 0.11441706899995552
0.943286499790738 0.22897712200006026
0.943411103793966 0.11450047699997867
0.943459295768737 0.11444520999998531
0.943515871273416 0.11419809400001668
0.94356212429289 0.1146194220000325
0.943619681375454 0.11444196200000079
0.943691321354557 0.228916523999942
0.943812847881495 0.11437690100001419
0.943895686971297 0.2291774060000762
0.944031707495525 0.22907691699992938
0.944097105898012 0.23035137400006533
0.944144652067331 0.22879419499997766
0.944177778844417 0.22918227699994986
0.944200943411781 0.22913559300002362
0.944217178807529 0.22895717599999443
0.944228637122656 0.22913373200003662
0.944236844264851 0.2290672149999864
0.944242905342795 0.11445050299994364
0.944247727835947 0.2290715070000715
0.944252728020624 0.11458452399995167
0.944256078092036 0.11447577399997044
0.944259434572831 0.11453987300001245
0.944263206952136 0.11469472400005998
0.944270726733737 0.11449376799998845
0.944277807782894 0.11454560899994704
0.94428753004757 0.11463918499998726
0.944301559204295 0.11581189500009259
0.944322222716194 0.11463055799993072
0.944353060255613 0.11440114700008053
0.944399521789556 0.11458429699996486
0.944470049817274 0.23110256300003584
0.944577812876127 0.2295820949999552
0.944620235405713 0.22981138199997986
0.94465406627146 0.2294747070000085
0.944677576344026 0.11479220000001078
0.944696578907211 0.11468840700001692
0.944716681602106 0.11463264399992568
0.944733309002862 0.114873805000002
0.944764386639041 0.11475390400005381
0.944796382069609 0.1148863439999559
0.944848281360253 0.22948537900003885
0.94493260246525 0.11497545800000353
0.945003504977714 0.22975517299994408
0.945097967407135 0.11486745900003825
0.945188371912334 0.11473412099996949
0.945305304882557 0.23007526300000336
0.945465200245714 0.11470820200008802
0.945591668976091 0.23005482199994276
0.945706523467142 0.2300111490000063
0.945800573382482 0.23009797500003515
0.945856215239684 0.23011295599997084
0.945894431652692 0.23019993000002614
0.945920030605062 0.22984667499997613
0.945937560979491 0.23132109499999842
0.945949977422809 0.11504824400003599
0.945959713996314 0.23006245499993838
0.9459700695872 0.11497559500003263
0.945981445609284 0.11513864799997009
0.945990982186924 0.11533268799996677
0.946003453024519 0.11500043800003823
0.9460214465055 0.11493648700002268
0.946049152909882 0.11513042900003256
0.946092722947201 0.22969117599996025
0.946162151999732 0.23156442399999833
0.946211704584847 0.11511181399998804
0.946248729092924 0.11508929600006468
0.946293838234109 0.11505881599998702
0.946348855320465 0.11510328700001082
0.946406894128188 0.2300798249999616
0.946491728584907 0.2301666570000407
0.946599129126577 0.11652201499998682
0.946677548403206 0.11487849499997083
0.946790011441571 0.11489227300000948
0.946918801149786 0.11640610300003118
0.947030842938285 0.23014742999998816
0.947204397154312 0.23011736399996607
0.947364661127747 0.230278832999943
0.947426647161968 0.23006844900010037
0.947476906877178 0.23017563499990956
0.947509974127816 0.22998283100002936
0.94753348202743 0.11511656799996217
0.947551549229457 0.23025317799999812
0.947572367741013 0.11499816900004589
0.947597221234178 0.11517739600003551
0.947623272689127 0.11504843900002015
0.947655656126582 0.11506599999995615
0.947708589720505 0.23018738999996913
0.947795061882418 0.1151187090000576
0.947850413262419 0.1151878250000209
0.9479073018753 0.11509480799998073
0.947955966309205 0.11505209299991748
0.948029969260513 0.23033767900005842
0.948147825545044 0.11493064499995853
0.948288873360879 0.11543267199999718
0.948480517838458 0.11527611400003934
0.948650989000249 0.2303020030000198
0.948896318593292 0.2301572669999814
0.948964493566291 0.23032438799998545
0.949027684719675 0.22990156100001968
0.949070197821451 0.11516830699997627
0.949103463300764 0.11632992399995601
0.949144035577097 0.11512153400008174
0.949192021145025 0.11519677000001138
0.949246507306454 0.11514257499993619
0.949322166416601 0.11520824600006563
0.949450556512779 0.11514442099996813
0.949574278152717 0.11523599899999226
0.949709914268739 0.23091857099996105
0.949904526553298 0.11499901600006979
0.950106621106523 0.11528995799994846
0.950282501329814 0.3484253169999647
0.950520729612306 0.23055726900008722
0.950593115614685 0.23183849299994108
0.950655852307216 0.11515893199998573
0.950693527533957 0.11546527500001957
0.950750119129313 0.11523667500000556
0.950818480743275 0.11516945799996847
0.950908392482116 0.1153961510000272
0.951060991334632 0.11510996699996667
0.951185565507125 0.11652468200009025
0.951325784932369 0.2307857979999426
0.951524200764933 0.11536271199997827
0.951658157475764 0.11539711000000352
0.951835114661817 0.2308545440000671
0.951998671932952 0.11547453100001803
0.952114828103713 0.11567648799996277
0.952281132959357 0.11557419400003255
0.952424201438979 0.23112961300000734
0.952577532647544 0.11672961499994017
0.952748660914846 0.11543597000002137
0.952933397061719 0.11548426699994252
0.953160601334136 0.23064383400003408
0.953438648328743 0.23084700900005828
0.953629265463665 0.23094071499997426
0.953781470136333 0.11550295999995797
0.953889199118164 0.11562050800000634
0.954001724336735 0.23125928199999635
0.954194971631681 0.11532646000000568
0.954344358335882 0.11552607300006912
0.954510093438062 0.23082358399994973
0.954724411967427 0.11547866299997622
0.954872171023468 0.115447629000073
0.955047742188222 0.23130730299999414
0.955270965064364 0.23103683099998307
0.955469476910987 0.11574759799998446
0.955639062901207 0.11565256300002602
0.95578525188778 0.1158300600000075
0.956000705259278 0.11555805000000419
0.956309863345723 0.11556957299990245
0.956613391727869 0.1159189200000128
0.956860201926339 0.23128155699998842
0.957150785862591 0.11575826400007827
0.957363367683328 0.11559428199996091
0.957546473075337 0.2313408930000378
0.95784517702852 0.11544933899995158
0.958040937401012 0.11552138000001833
0.958301593772085 0.11572745099999793
0.958511995984846 0.11560223000003589
0.958725716838903 0.231121585999972
0.959008232688137 0.11602435899999364
0.959286740407786 0.11681948900002226
0.959526089138387 0.11556380199999694
0.959877961030095 0.1153805699999566
0.960244810162614 0.23109741400003259
0.96067573057926 0.23108935799996289
0.960975557865322 0.11567783099997087
0.961230557936382 0.23125906800009943
0.961479021793712 0.11574623299998166
0.961781693727824 0.11533197999995082
0.962088170534655 0.23108873700005006
0.962367894973854 0.11565516799998932
0.9625629978093 0.11533975399993324
0.96279579978639 0.11545549400000255
0.963150196399426 0.11532868900007998
0.963496634819213 0.3460565469999892
0.963800490212489 0.11533844299992779
0.964002171277556 0.11544357900004343
0.964218769236636 0.11541808599997694
0.964472684174261 0.11504214100000354
0.964826217046342 0.11541421399999763
0.965399472971091 0.11545238799999424
0.96596173380172 0.23059075399999074
0.966500882210811 0.11527746100000513
0.967161242971365 0.11497322900004292
0.967719144884874 0.11512453800003186
0.968437042763453 0.11500713099997029
0.969162809977137 0.11497515600001407
0.969870544485365 0.11510184600001594
0.970504537598818 0.11524265100001685
0.971058015674153 0.11525334599991766
0.971789281554652 0.11510105000002113
0.972531534537954 0.1151633250000259
0.973317523093686 0.11517789899994568
0.974103136682864 0.11515192299998489
0.974871801929316 0.11497927900006744
0.975488808541647 0.11515020399997411
0.976122068235597 0.11529877400005262
0.976924290054777 0.11502119299996139
0.977812102267964 0.11502430699999877
0.978649602115662 0.11529701799997838
0.979477483933015 0.11516775699999471
0.980232645556878 0.11501123699997606
0.980866460062476 0.11548412800004826
0.981791043399829 0.11516451299996788
0.982736475236979 0.11538628400001016
0.983622593483514 0.11541468400002941
0.984484228468521 0.11543122299997322
0.985270635053538 0.11563900999999532
0.985946939799267 0.11546007100002953
0.986959853943756 0.11548949500001982
0.987986787902275 0.11562212799992722
0.988919257903807 0.11544440300008318
0.989792407157211 0.11544280199996138
0.990525557968996 0.11563871999999265
0.991255012337722 0.11548745699997198
0.992245191466039 0.11557304500001919
0.993398419686096 0.11523770100006914
0.994391169327371 0.11803214399992612
0.995255051339201 0.11564135499997974
0.996138813252485 0.11578038400000423
0.996930162251726 0.1156350820000398
0.997948557314145 0.23135544199999458
0.999117714988523 0.11583438000002388
0.999931908654439 0.1156913639999857
1.00078499207222 0.1157567550000067
1.00173277053883 0.11588880099998278
1.00262625903492 0.11576343100000486
1.00354427217549 0.23162202000003163
1.00486935586793 0.11590675000002193
1.00573968312718 0.11607382899990171
1.00661450198572 0.11606307300007757
1.00763185972661 0.11628379799992672
1.00876352908268 0.1162019150000333
1.00970196396052 0.23288153700002567
1.01083980557044 0.1164278149999518
1.0120257105173 0.11634520000006887
1.01297568839163 0.23323720799999137
1.01414559229711 0.11664398899995376
1.01516489762762 0.11695001700002194
1.01618949371408 0.11695230500004072
1.01721536459906 0.11699851899993519
1.01848721112252 0.11741850999999315
1.01989239612717 0.234637293999981
1.02122879965872 0.1173524080001016
1.02230931673168 0.11716876499997397
1.02340361548182 0.11738688299999467
1.02443406855256 0.2348149229999308
1.02562928284483 0.11747646900005293
1.02656207715706 0.11750506700002461
1.02760940953981 0.11734749699996883
1.02855025100822 0.1177069840000513
1.02969954495843 0.11764267999990352
1.03082623413904 0.11756937300003756
1.03183967730041 0.11767926200002421
1.03285075069175 0.11772668599996905
1.0337017140997 0.11729120400002557
1.0345007833025 0.11735966899993855
1.03530323392046 0.11747688200000539
1.03649977310502 0.11738211100009721
1.03765772252133 0.1174687619999304
1.03862440954585 0.11763242200004242
1.03962085754782 0.2351883540000017
1.04073322553869 0.23493629799997962
1.04153146872004 0.11755545899995923
1.04252098068479 0.11770299300007991
1.04352491229023 0.11753770399991481
1.04447289979123 0.1177508640000724
1.04557394479425 0.11780397899997297
1.04676602995923 0.23525817899997037
1.0477860146294 0.11766611400003057
1.04844084588207 0.11767697899995255
1.04913383092732 0.11772476999999526
1.04975554316773 0.23559943200007183
1.05063269072522 0.11797920399999384
1.05130488140663 0.11805070100001558
1.05199247953428 0.11771730199996
1.05260997746362 0.11788743399995383
1.05326628584802 0.11804327500010459
1.05397790751514 0.11795489999997244
1.05455059207219 0.1178850029999694
1.05507885568732 0.11807209100004457
1.05558297189732 0.11799453099990842
1.05612232180732 0.1179130120000309
1.05700993067454 0.11796905799997148
1.05791705627933 0.11797503200000392
1.05894714489681 0.11796461599999475
1.05994162874436 0.11831428600009986
1.06090453348765 0.11815885099997558
1.06177925376108 0.1180741460000263
1.0624944088716 0.11805255499996292
1.06328394715455 0.23620161700000608
1.06417397830106 0.23628926399999273
1.06462499650587 0.11826415500001985
1.06501355277226 0.11819694399991931
1.06540450486772 0.1182251750000205
1.06582225010733 0.11820674299997336
1.06631504426426 0.11821898499999861
1.06693596323649 0.11846171800004868
1.06773717110893 0.11835931699999946
1.06840518533195 0.23660748300005707
1.06914633036037 0.23657558799993694
1.06979995189355 0.11870763599995371
1.07035391002879 0.11844694800004163
1.07087959195716 0.11824458399996729
1.07158704221712 0.1184005850000176
1.07238272632003 0.11850961300001472
1.07321705186818 0.1186671440000282
1.07393457375472 0.11873059000004105
1.07462629927385 0.23714557999994668
1.07525385760313 0.11866241600000649
1.07577491627601 0.1186624980000488
1.07625201456788 0.23749911399988832
1.0767925065052 0.1188022500000443
1.0772076617979 0.11881196900003488
1.07774114346088 0.11888035399999808
1.07822608537009 0.11883583500002715
1.07880735992815 0.11876798999992388
1.07932195718577 0.11857108000003791
1.07983899644533 0.118703255000014
1.08047482549565 0.11878196800000751
1.08100363230621 0.11869609999996555
1.08165585585067 0.11871032399994874
1.08228382337011 0.11867347800000516
1.08294688517982 0.1186556960000189
1.08371749910043 0.1189225030000216
1.08459452635803 0.11899523199997475
1.08564367671258 0.11916328799998155
1.08672464365735 0.23960784400003377
1.08785215498583 0.12072772400006215
1.08867011157962 0.11961322699994525
1.08968332171143 0.11985276500001874
1.09064719398574 0.12004332499998327
1.09181230288569 0.12047061800001302
1.09299186083183 0.12032779599996957
1.09406723451065 0.12056539800005339
1.09502982232892 0.24140408199991725
1.09599048886049 0.12073049000002811
1.09674399032779 0.12098205600000256
1.09753348980581 0.12083241200002703
1.09817520839237 0.12080157599996255
1.09880025127071 0.12121801900002538
1.09948673318392 0.12124215400001503
1.10033226213077 0.12148313599993799
1.1013353853092 0.1215413150000586
1.10255625819867 0.12146261999998842
1.10353372493031 0.12150966199999402
1.10436505723613 0.12130125700002736
1.10539959976322 0.1227013079999324
1.10666774835775 0.1213506580000967
1.1080953552793 0.12108907499998622
1.10962049782868 0.2423732969999719
1.11094829065897 0.12118468799997117
1.11190532954266 0.12095802700002878
1.11289188958629 0.12097884000002068
1.1136849771265 0.12263686999995116
1.11442362743603 0.12087447500005055
1.11518699781971 0.12086461699993833
1.11605057575891 0.24311375500008126
1.1171656252186 0.12096947599991381
1.11816611840832 0.12065433800000847
1.11918395456308 0.12072515300008035
1.12010329816244 0.12087273700001333
1.12105934643131 0.12100202899989654
1.12218756186337 0.1207857500000955
1.12367057481618 0.12076973699993232
1.12530785927959 0.1207421169999634
1.12675744716934 0.1206551650000165
1.1280500652529 0.12057657299999391
1.1292904476099 0.2405718950000164
1.13063611195508 0.24082544200007305
1.13176918070451 0.12061523499994564
1.1330604595788 0.12049752400002944
1.13430736844997 0.2411640970000235
1.13564771869877 0.12067134999995233
1.13693057918652 0.12037695100002566
1.13822246240612 0.1203250849999904
1.13935976063559 0.12030562199993255
1.14043517077626 0.24040499600005205
1.1417356880493 0.12027458800002933
1.14287250908082 0.12026930000001812
1.14408576704937 0.24020959699998912
1.14515015810127 0.11993582599995989
1.14599670728542 0.11992502800001148
1.14674265864518 0.119983402999992
1.14757409372128 0.12002390999998624
1.1485505270497 0.11986920900005771
1.14980019339939 0.11991343399995458
1.15172968661492 0.24021228399999472
1.15355079629935 0.11993716699998913
1.15472789957308 0.238988575999997
1.15607515729251 0.2394559350000236
1.15758716485396 0.23902651900004912
1.15876901848113 0.11961078299998462
1.15971669538838 0.1191858529999763
1.16076533979422 0.11925059099996815
1.16169378669847 0.11913695600003393
1.16303205571372 0.11911568300001818
1.16429101749016 0.1189882779999607
1.16531495269158 0.11878222799998639
1.16678328414177 0.23750657300001876
1.16841335307888 0.2378137279999919
1.16917314259657 0.11884174600004371
1.16984527754569 0.11891478299992286
1.17060080762176 0.11865610100005597
1.17126078112683 0.11846639600003073
1.17219580265533 0.23657351399992876
1.17361863243127 0.11856712899998456
1.17502878340026 0.2382603690000451
1.17657261573101 0.1183389120000129
1.17752094831219 0.11810214599995561
1.1785586196949 0.11834291299999222
1.17954397984014 0.11816990400006944
1.1809164259513 0.11816666200002146
1.18236584445681 0.11788516899991919
1.18369180691178 0.11771326699999918
1.18504795086123 0.235446750000051
1.18661727922972 0.23537404100000003
1.18754594135351 0.11899199300000873
1.18819473474909 0.11767731999998432
1.18896497387662 0.1175217249999605
1.189636074616 0.11733156600007533
1.19051472401847 0.11766113399994538
1.1917444782277 0.11735390000001189
1.19345473438725 0.11737056300000859
1.19486059085849 0.11720576100003655
1.19603299241394 0.23453428899995288
1.19717905683271 0.11724611199997526
1.19822416465182 0.11718838299998424
1.19947662740159 0.11721374800004014
1.20055135545497 0.11716256399995473
1.20150105189148 0.11722115500003838
1.20277320343852 0.11724096700004338
1.204022502442 0.11726039699999546
1.20521017370196 0.1168999699999631
1.20620482079047 0.11687586200002897
1.20743431081628 0.23385086700000102
1.20877494969971 0.23417087399991487
1.209795942958 0.11697099300010905
1.21059246221342 0.11704823799993846
1.21148775033437 0.11705848799999785
1.21240984642392 0.23387967200005733
1.21375582443864 0.11716431100001046
1.21492870931995 0.11692991099994288
1.21608746823917 0.11846081900000627
1.21703598357764 0.11717698899997231
1.21783262332457 0.2339189090000673
1.21894848210972 0.23374777599997287
1.21952302447058 0.1170206969999299
1.22006846174215 0.11730440200005887
1.22070867144472 0.11847493200002646
1.22125738435624 0.11741175099996326
1.22198104428894 0.11727099100005489
1.22297769925439 0.23536982899997838
1.22450608741502 0.1171126629999435
1.22565362115841 0.11826878800002305
1.22683779116563 0.11707567700000254
1.22786792335445 0.2340753160000304
1.22908910558954 0.2338987809999935
1.23008115882832 0.11683352800002922
1.23096533241698 0.11655573699999877
1.23177202472577 0.11803053199992064
1.23282985960293 0.23333164200005285
1.2340265405464 0.11654084899998907
1.23481543688118 0.11648560000003272
1.23585629326265 0.11628894199998285
1.23714641633027 0.1164649139999483
1.23848473490988 0.11748694300001716
1.23965091317469 0.11595815400005449
1.24069945993629 0.2318652099999099
1.24192400290682 0.1159304880000036
1.24246542269001 0.11608300300008523
1.24327065142239 0.11588925399996697
1.24400069712078 0.11582825400000729
1.24496138917486 0.2315034819999937
1.24605436875761 0.23127996200003054
1.24682642336985 0.23129275299993424
1.24744038316168 0.2312332479999668
1.24793728189057 0.11562351700001727
1.24837118194601 0.11574244700000236
1.24882178696891 0.11580582300007336
1.24923400348278 0.1157592999999224
1.24960982276456 0.1153932550000718
1.25010281098595 0.11588601799996923
1.25074369650555 0.11553720500000964
1.25151446026228 0.11526873299999352
1.25242377484855 0.23041913800000202
1.25336829867317 0.23054196299995056
1.25395112935153 0.11517417700008536
1.25445197097087 0.11526200899993455
1.25489607593338 0.2304897510000501
1.25546101478746 0.23015537100002348
1.25574587808945 0.11524927299990395
1.25597955177852 0.1151907860000847
1.25630268797606 0.11514249199990445
1.25656841375099 0.11509452100006001
1.2569154340686 0.2300689720000264
1.25738305059625 0.11491055599992706
1.25796754257019 0.11498761200004992
1.25854327051192 0.11613779599997542
1.25923768909127 0.23251831100003528
1.25989872015818 0.11482163899995612
1.26036011766112 0.1160388260000218
1.26084141439339 0.11497116199996071
1.26147427926949 0.23103453400005947
1.26227990718134 0.2294136199999457
1.26280895344846 0.1145637130000523
1.26323866112134 0.11458068499996443
1.26373682984121 0.11450969099996655
1.26428892061374 0.11443181700008154
1.26473579147511 0.1145889229999284
1.26521830123442 0.23007452700005615
1.26582444006235 0.22901918000002297
1.26629716682714 0.11442929399993318
1.26668575660093 0.11444325100001151
1.26709174346757 0.114375199000051
1.26758388621116 0.11441462799996316
1.26822164949458 0.22990129300001172
1.26900926297714 0.2300530019999769
1.26965900221375 0.22841734600001473
1.27012819963247 0.1142433439999877
1.27048651026751 0.11442857500003356
1.27089211222893 0.11424835000002531
1.2713442889413 0.22981796499993834
1.2719998658245 0.11448803799999041
1.27242243536408 0.11691529300003367
1.27289797161701 0.11418100100001993
1.27329602861589 0.11423140199997306
1.27370420970226 0.11413686200000939
1.2743634869289 0.11546319399997174
1.27504419066637 0.11392406000004485
1.27576405115013 0.22830215199996928
1.27659358313253 0.2295739080000203
1.27717076552981 0.11426668299998255
1.27755603478244 0.11410337100005563
1.27805357951145 0.11404293399994003
1.27853029423282 0.11398468900006264
1.27910515046774 0.2291703209999696
1.27976467303901 0.2276667249999491
1.2801087412841 0.2279447700000219
1.28039182598526 0.11395793199994841
1.28062885220439 0.11392009400003644
1.2809142212316 0.11521546500000568
1.2811664049759 0.11384127999997418
1.28152398543075 0.11386134600002151
1.28207687878373 0.11404826900002263
1.28292660950816 0.11407214999996995
1.28366055987407 0.11392651900007422
1.28440460453277 0.11364985099999103
1.28500848742546 0.11378328899991175
1.28550439268597 0.11378305800008093
1.28613453740223 0.22753766199991787
1.2868409365583 0.1137652000001026
1.28738862531056 0.22750083899995843
1.28796349166493 0.1151542510000354
1.28836993502696 0.11385007499995936
1.2887563245964 0.11394051000002037
1.2891397055191 0.11622569399992244
1.28958534525316 0.11335762100009106
1.29023551518476 0.22742157499999394
1.29090470850537 0.11359497899991311
1.29137122353474 0.1137102910000749
1.29188348836422 0.11361605799993413
1.29238328487961 0.11375280600009319
1.29305318820044 0.22735656899999412
1.29384771216759 0.22720705399990493
1.29431765998575 0.11341507400004502
1.29464834403357 0.11358267800005706
1.29506966588908 0.11350825899990014
1.29548158733007 0.11351390000004358
1.29603793955783 0.11362451599995893
1.29656117306593 0.11347919299998921
1.29705234835358 0.22698249100005796
1.29756590320927 0.11347582700000203
1.29792447399119 0.1133955689999766
1.29836707126588 0.11355131100003746
1.29876488455457 0.1133476709999286
1.29932140960963 0.22836240700007693
1.30003157930827 0.11339766799994777
1.30050966280054 0.1148869730000115
1.30108455732148 0.11354705700000522
1.30158958034395 0.1134915349999801
1.30219451730251 0.2270133120000537
1.30284512993622 0.11347033200001988
1.30324941095354 0.11348119599995243
1.30370668029358 0.11322945899996739
1.30407864509711 0.11355830500008324
1.30446293498848 0.11377022900001066
1.30499132242402 0.2270999429999847
1.30552384920785 0.11479389099997661
1.30588645362951 0.11350230100003955
1.30626849449588 0.11330318499994974
1.30676720359616 0.11325926799997887
1.30743071829722 0.22658500099998946
1.30825802324871 0.11301654200008215
1.30892784796003 0.22650478199989266
1.3096330700262 0.2272440240000151
1.31000339389585 0.22705623900003502
1.31024266576652 0.11337824500003535
1.31045897055925 0.1134602789999235
1.31063821687219 0.11347702500006562
1.31088249668132 0.1132249290000118
1.3111147906235 0.11326682999992954
1.31140313032737 0.11330284699999993
1.31193751930711 0.1134887499999877
1.31248635170347 0.11341965300005086
1.31316499694159 0.1132975540000416
1.31395523003987 0.22665752599993993
1.31471035276956 0.22687789500002964
1.31527338301686 0.22662756199997602
1.31567722914224 0.11359340600006362
1.31594235836103 0.11363512699995226
1.31630911752233 0.11359268299997893
1.31663477313199 0.22734057499997107
1.31712266062707 0.11370726900008776
1.31753139070799 0.11365919599995777
1.31793118856545 0.11377374599999257
1.31837584389019 0.11392340899999454
1.31902440165959 0.11397848499996144
1.31965907616791 0.22777692500005742
1.32029549553513 0.11550850100002208
1.32065783274627 0.11435313399999814
1.32110626512482 0.11418328699994618
1.32150859582549 0.11414591599998403
1.32190505458167 0.11422081199998502
1.32231774679529 0.1142380440001034
1.32280951546527 0.11431914399997822
1.32334162336219 0.22873602399999982
1.32391946071571 0.11442853099993044
1.32434542045572 0.11422830100002557
1.3247875695664 0.22933225899998888
1.32524765790993 0.2291941760000782
1.32560785425501 0.11469616799990945
1.32595147152641 0.11474192299999686
1.32627290985017 0.2295926670000199
1.32669881528782 0.11490734400001656
1.32709797562385 0.11497908199999074
1.32753907540658 0.11497019299997646
1.32793237697234 0.11488581800006159
1.32845701355648 0.11648168700003225
1.32907012621558 0.11510651199989752
1.32971452321611 0.2310691229999975
1.33034533728544 0.22995797600003698
1.33076997273508 0.11492375000000266
1.33110966709212 0.1149509310000667
1.3314727367564 0.11496528199995737
1.33180148778057 0.11492048599995996
1.33216497395241 0.11483543999997892
1.33269082133058 0.22931822900000043
1.33320124143431 0.11495739900010449
1.33351144729311 0.11509722999994665
1.33383860313566 0.11480925199998637
1.33425673283933 0.11470776299995578
1.33462976786231 0.11470754700008001
1.33496305498548 0.11454526399995757
1.33537924907289 0.11427655299996786
1.33607689599388 0.11431274000005942
1.33677749444064 0.22985277999998743
1.33743950558599 0.22833983700002136
1.33772593679791 0.1142358229999445
1.33800599795426 0.11426792700001442
1.3383033624932 0.11414591599998403
1.3385519190598 0.2285756850000098
1.33885655462192 0.22841406700001698
1.33933089429453 0.22857455500002288
1.33970943619403 0.11421814400000585
1.33998485589071 0.11419821100002991
1.34032481288913 0.11554783899998711
1.34070145943254 0.11431840000000193
1.34120637030151 0.11400738299994373
1.34173835631693 0.113909718000059
1.34226089256744 0.11385954200000015
1.3429969171453 0.11394885799995791
1.34372039783658 0.2278625579999698
1.34438984777372 0.2278897109999889
1.34465590157758 0.22743299700005082
1.3449074250105 0.11389047099999061
1.34511544626485 0.11391122600002745
1.34534338077963 0.1138662820000036
1.34563376752693 0.2276700740000024
1.3462343265181 0.22761712699991676
1.34658012121456 0.11380827500011037
1.34688651039254 0.11387115099989842
1.34716994994697 0.11386871600006998
1.3475682760252 0.11350022499993884
1.34809055270905 0.11372176600002604
1.34865898625493 0.11377788699996927
1.34927455276712 0.11368032400002903
1.35002763122442 0.22730190400000083
1.35075317487372 0.22956347900003493
1.35123377685265 0.22713224899996476
1.35152340875328 0.22690092799996364
1.35178738828997 0.11345512600007623
1.35201319442377 0.11354713999992327
1.35225428472596 0.11354919000007158
1.35253649172115 0.2271750059999249
1.35312420170972 0.22706654500007062
1.35348390398968 0.11369445799994082
1.35377768647293 0.1135649640000338
1.35408961905837 0.11369103399999858
1.35448107061101 0.11342347400000108
1.35499796444895 0.11473798800000168
1.35557362354059 0.11357254600000033
1.3562320128493 0.11491457900001478
1.35698969510616 0.22694182600002932
1.35771845730133 0.22727164299999458
1.35819273337665 0.22699085499993998
1.35850028068603 0.11366174800002682
1.35878567679307 0.11350667199997133
1.35908410423263 0.11372127599997839
1.35934212365388 0.2286318180000535
1.35969240288436 0.22853295400000206
1.36015557530509 0.2270228899999438
1.36053492792812 0.11346210100009557
1.36083287184139 0.11337819699997453
1.36115782496696 0.11333274799994797
1.36155843647579 0.11315743199997996
1.36208703825583 0.11337656500006688
1.36265278971534 0.11334573900001033
1.36337994547424 0.11331402700000126
1.36413705611752 0.2267517369999723
1.36485685256368 0.2267069499999934
1.36526891972416 0.11340357999995376
1.3656033606163 0.1134702730000754
1.36596665295312 0.11342179199994007
1.36628085695528 0.2262388970000302
1.36659455104348 0.2265797920000523
1.36710396443613 0.2263547479999488
1.36753433759352 0.11317588899999009
1.36787530143011 0.11315616800004591
1.36825682721133 0.11312140600000475
1.3686376302017 0.11329678599997806
1.3691528254358 0.11316798099994685
1.36970535379089 0.11292582800001583
1.37042267508842 0.11320948700006284
1.37117506483516 0.2266026879999572
1.3718972761326 0.22644691200002853
1.37233969075932 0.11308017399994696
1.37270615990662 0.11323010500007058
1.37309226807527 0.1132074529999727
1.37345236462542 0.113178726000001
1.37388114355419 0.11285704299996269
1.37435817352569 0.22612704900006975
1.37487129877126 0.1132432429999426
1.37520202664236 0.11320230600006198
1.37558547382142 0.11318539199999123
1.37600393879873 0.11322678799990626
1.37655813499192 0.11295066000002407
1.37710510852607 0.11309091200007515
1.37783219227203 0.11289809699997022
1.37857502284059 0.22580764700001055
1.37928547177084 0.11311138700000356
1.37968833772737 0.11310160300001826
1.38013733729651 0.11299608799993166
1.38053995213052 0.11307191900004909
1.38103576928676 0.11317350399997395
1.38147609843077 0.11330514600001607
1.38191987558786 0.11313243099993997
1.38244788131154 0.11309319200006485
1.38288648813972 0.11290574399993147
1.38328365626287 0.11251357000003281
1.38380938248443 0.11267729300004703
1.3842998264187 0.11278959799994936
1.38495411148969 0.11291509800003041
1.3856908303371 0.22572009999998954
1.38640902564213 0.11282510000000912
1.38686198503573 0.11279619200001889
1.38735310370445 0.11303540500000508
1.38780298133554 0.22752828899990618
1.38835864836944 0.11264932300002783
1.38874549849184 0.11304148199997144
1.38908715794325 0.2271859150000637
1.38955543349059 0.11304723199998534
1.38997797075776 0.11285604399995464
1.39043959450942 0.11286384100003488
1.39087478219383 0.11297422300003745
1.3913264547045 0.11291805700000168
1.39173785585256 0.11422268900003019
1.39231355583127 0.11271669399991424
1.39304136833308 0.2258867860000464
1.39376343733111 0.11283928499995
1.3942522400411 0.11284709500000645
1.39476279246497 0.11413361699999314
1.39528143216338 0.22588840900004925
1.39587014891712 0.11295180399997662
1.3962441504873 0.11290557200004514
1.39667384153881 0.1130525949999992
1.39710960638472 0.11292195699991225
1.39768720812926 0.11304346000008536
1.39815564844401 0.11284992200000943
1.39863483520898 0.11294394999993074
1.39908705401612 0.11299046999999973
1.39961259777752 0.11297855700001946
1.4003304376383 0.22580088500001239
1.40106017978244 0.1128715810000358
1.40160639859159 0.11285342999997283
1.40217097886743 0.11267591499995433
1.4027432746485 0.22584099599998808
1.403322325968 0.22589164400005757
1.40382252027056 0.11301672599995527
1.40423914848319 0.11301348599999983
1.4046956805124 0.22600875000000542
1.40519189847268 0.11304315300003509
1.40559101094727 0.11278728299998875
1.40605914578442 0.11296049300005961
1.40658242662773 0.1131084449999662
1.40718077084118 0.1130353500000183
1.40784317349856 0.22608686899991426
1.4085748281863 0.11309014300002218
1.40917535722632 0.11318153500008066
1.4097876114705 0.11326486499990551
1.41043643368329 0.11346955900000921
1.41102965181831 0.11317484000005607
1.4117359210509 0.11285864699993908
1.41233290672214 0.11307985300004475
1.41286129051385 0.11315800499994566
1.41337961331972 0.11299835700003769
1.41396026877917 0.11323644699996294
1.41444957030917 0.11340939900003377
1.41507480700236 0.11329542199996467
1.41578283686084 0.11328546700008246
1.41649869559745 0.11311187000001155
1.41729014299095 0.11307887399993888
1.41795072952472 0.11280439000006481
1.418566508501 0.1130664129999559
1.41924278252817 0.11325686600002882
1.4199865594586 0.11326618999999027
1.42067127503088 0.11313925899992228
1.42129684876554 0.11343864000002668
1.42181914355863 0.11332062400003906
1.42238428850263 0.1132130189999998
1.42293230753463 0.11341703499999767
1.42355781917729 0.11335452000002988
1.42422857814034 0.11340566999990642
1.42496056608574 0.22636323200003972
1.42569327090417 0.11327707700002065
1.426341580339 0.11343820699994467
1.42697509684945 0.11346763100004864
1.42777197580262 0.11328376300002674
1.42858963019087 0.22667791499998202
1.42937890620654 0.11340496699995128
1.42989702363747 0.11343931999999768
1.43050254837952 0.11337891400000899
1.43108237926586 0.11319456900002933
1.4316618638975 0.11355676999994557
1.43235761374791 0.11360228000000916
1.43313294408418 0.22723854100001972
1.4338433132735 0.11363347300004989
1.43454982989166 0.11372586400000273
1.43526397367029 0.11358127999994849
1.43598553071301 0.11360317200001191
1.43696438313966 0.11377617799996642
1.43787040625879 0.22683710700005122
1.43877751863296 0.11363943499998186
1.43934910074631 0.11338578900006269
1.43996470937577 0.11350603599998976
1.44048566274908 0.11368883599993751
1.44116083971713 0.22714703400004055
1.44195549660091 0.11358110300000135
1.44266099171184 0.11385589199994683
1.44338171794657 0.11373466500003815
1.44413283198295 0.11379898300003788
1.44488528262353 0.11360272699994312
1.44590848209664 0.11376347199995962
1.44696952417727 0.22757518900004925
1.4480217145453 0.22768576400005713
1.44880932382953 0.11406638299990846
1.44935461179986 0.11383099900001525
1.4499941093146 0.11388460900002428
1.45066867583948 0.11389192599995113
1.45151639483534 0.22721548700008043
1.45262774695893 0.11367623399996774
1.45333261380386 0.11370509000005313
1.45401173617087 0.11381674999995539
1.4548149093093 0.11394320499994137
1.45601654026911 0.11392227500004992
1.45710726844773 0.11399401100004525
1.45832866552798 0.2280832519999194
1.45945942011995 0.11418436000008114
1.4601385819543 0.11410162199990737
1.46080287275916 0.11379239600000801
1.46154928030953 0.22805931499999588
1.46262059534323 0.11398687400003382
1.46361851343041 0.11398606299997027
1.46463010733758 0.11403132600003119
1.46559341176648 0.11385693199997604
1.4667737443971 0.11418925400005264
1.4681249335812 0.11424135499999011
1.4693037584238 0.11426721399993767
1.47073332069051 0.11416638500008958
1.47194853524062 0.11412095499997577
1.47298063394677 0.22802952999995796
1.47395688754814 0.11402070100007222
1.47453410579985 0.11408645199992407
1.47506983982911 0.11433589500006747
1.47575951626392 0.11429483099993831
1.4766953729708 0.11432797999998456
1.47783318207911 0.11420801300005223
1.4791842540025 0.11436917300000005
1.48045897515462 0.22842484199998125
1.48204077923908 0.11388019200001054
1.48338558482808 0.11520023699995363
1.48483117148926 0.11429035700007262
1.48635547479512 0.34258571299994856
1.48798112255786 0.11414658299997882
1.4891243332634 0.11423652000007678
1.49020448197434 0.1143795409999484
1.49151650263422 0.22874251799999
1.49297577270713 0.11423397900000509
1.49412499216427 0.11408185000004778
1.49542532091326 0.11422044200003256
1.49694660522543 0.2279708399998981
1.49893237522162 0.11408404000007977
1.50039673355704 0.11395367199997963
1.50179710718896 0.45549610499995197
1.50366394274425 0.11387881000007383
1.50474357309347 0.11369050899998001
1.50602509847877 0.11405936699998165
1.50753401140979 0.22788668800001233
1.50976342058751 0.11414812600003188
1.51155879264282 0.228355568999973
1.5131098769579 0.2283094729999675
1.51488995737739 0.11413247799998771
1.51639672256496 0.11411005800005114
1.51780354292981 0.11397677299999032
1.51964972177333 0.11364831699995648
1.52172585756061 0.11416087800000696
1.52340313661633 0.22751879100007955
1.52542571813188 0.11512934499990024
1.52699023265063 0.11401987600004304
1.52835347535703 0.3415500730000076
1.53005771397369 0.11368306199995004
1.53126258060705 0.11378860299998905
1.53273958901919 0.11355936300003577
1.53428127693896 0.22743165400004273
1.53651155751 0.1136613359999501
1.53803969929144 0.11369460700007039
1.53959166647502 0.22730386699993232
1.54182402100387 0.11365410999997039
1.54315609103337 0.11488159500004258
1.54455079578908 0.11361974099997951
1.54653736790185 0.11351797200006786
1.54852412840869 0.22685884099996656
1.55020881525114 0.34041903900003945
1.55172074832398 0.11343410799997855
1.55293206817561 0.11354074700000183
1.55418871865412 0.11317241899996588
1.55573298834907 0.3400251489999846
1.55705778034323 0.11299978600004579
1.55768331756306 0.1133775370000194
1.55835389315212 0.22667332499997883
1.55907472452377 0.11337637700000869
1.55961185074151 0.11327228400000422
1.560240380542 0.11338740999997299
1.56098211151633 0.22678893700003755
1.56229489826308 0.11340701199992509
1.56391785987469 0.1134059780000598
1.56524929107604 0.11332144499999686
1.56670749618588 0.22692285799996625
1.56814491567747 0.11338156500005425
1.56939902768187 0.11328902799994012
1.57067673659044 0.22655384300003334
1.57186950892944 0.34029422999992676
1.57269043561725 0.11319494100007432
1.57309908748497 0.11339419599994471
1.57358126425326 0.11341965300005086
1.57404521412293 0.11328111499994975
1.57462841888064 0.1132341060000499
1.57514027367091 0.113476291999973
1.57584685973118 0.11344164499996623
1.57691751727369 0.11350376400002915
1.57800918498734 0.11342034599999806
1.57907873773836 0.11321303099998659
1.58017000736814 0.11325723400000243
1.58132382428132 0.1129675419999785
1.58241775883387 0.22640709600000264
1.58335529375505 0.11326851800004079
1.58386360091319 0.11328275000005306
1.58432633251409 0.1133411469999146
1.58470308650316 0.11343727300004502
1.58518956319355 0.11327807899999698
1.58566915709919 0.11321277699994425
1.58625331934104 0.11324043500007974
1.58728562981893 0.11327868099999705
1.58822122483514 0.11304076700002952
1.58915032666201 0.11334207199990942
1.59009084806058 0.11336092600004122
1.59111357165173 0.22760384399998657
1.59202306806041 0.22644563000005746
1.59256128952365 0.22626738799999657
1.59291235899482 0.11321551799994722
1.59326060831868 0.11302120899995316
1.59356697718283 0.11328290500000548
1.59398265740216 0.11340259700000388
1.59447548004508 0.2267568400000073
1.59488968350223 0.11334418000001278
1.59585646079749 0.1133142339999722
1.59677850182335 0.11323276500002066
1.59767186180412 0.1132739690000335
1.59858007630867 0.11350499900004252
1.59952535626728 0.22683342599998468
1.60039021767733 0.22681575699994028
1.60077994744942 0.11357040699999743
1.60112540040522 0.11339584000006653
1.60156119188445 0.11334612899997865
1.60192004129205 0.11350888799995573
1.60238505492724 0.11320343900001717
1.60285709564631 0.11326081499998963
1.60339311197938 0.11333773700005167
1.60442055272256 0.11360612399994352
1.60532107634006 0.113190024000005
1.60622255423537 0.11341417800008458
1.60714682854758 0.2267283089998955
1.60804379060252 0.22826112300003842
1.60849825724072 0.11339120700006333
1.60889937019714 0.11339949099999558
1.60931621000949 0.11335106199999245
1.60970829947929 0.11347892599997067
1.61020991339127 0.11339773500003503
1.61067659753964 0.11309317399991414
1.61132243577347 0.11345359000006283
1.61230215112471 0.11350706799998989
1.6132053241615 0.11337094800001069
1.61412659174826 0.11352615599992077
1.61509127814592 0.340515918000051
1.61597473830258 0.11350725399995554
1.61632019538865 0.11341109600004984
1.61672324471991 0.11316938599998139
1.61715229105857 0.1133801040000435
1.61769391182382 0.1134020160000091
1.61815950036851 0.11343145099999674
1.618886650745 0.1133696050000026
1.61989219404614 0.1138431719999744
1.62082295235131 0.11360124800000904
1.62178006522257 0.22699770600002012
1.62275795096364 0.11352369700000509
1.62327061923465 0.11478575399996771
1.6238746523708 0.22650925999994342
1.62435876749261 0.11336013499999353
1.62482421811039 0.1132742170000256
1.62532944705758 0.11340670800007047
1.62600912985035 0.11346153299996331
1.62713932318692 0.11465876800002661
1.62811772536535 0.11325716800001828
1.62911746712588 0.22694279399991046
1.63014918580463 0.11342100500007746
1.63074441023529 0.11321303599993371
1.63125937381154 0.11348805600005107
1.63188972205337 0.11346501299999545
1.63239526699991 0.11334028099997795
1.63317533655975 0.11324142800003756
1.63434527495014 0.1132967449999569
1.63536683407751 0.3399361909999925
1.63642726504583 0.11333052999998472
1.63693674633983 0.1133671500000446
1.63756643467117 0.22656648999998197
1.63815363030382 0.11339765599996099
1.63864614811279 0.11329645600005733
1.63922470734693 0.11327856499997324
1.64003412824087 0.11324774199999865
1.64131396190323 0.22646622499996738
1.64239207342678 0.3397038699999939
1.64314403207929 0.11293346900004053
1.64365991902238 0.11329739600000721
1.64412087877023 0.22638304500003414
1.64475333102442 0.1133965569999873
1.64527391378133 0.11327286999994612
1.64591658868907 0.11317528300003232
1.64687192598909 0.11328141499996036
1.64818029497533 0.33966444899999715
1.64931301055774 0.11329225700001189
1.64978482341155 0.11336113100003331
1.65040679674852 0.2264272529999971
1.65107305904562 0.11318087899996954
1.65167639644559 0.113106435000077
1.65241052475576 0.11324074699996345
1.65356598601049 0.22660648900000524
1.65491372779719 0.22635722199993324
1.65542512937121 0.11328854900000351
1.65605516936335 0.11318371100003333
1.65658440757376 0.22611931400001595
1.65730371561722 0.1130815489999577
1.65796721975909 0.11310673800005588
1.65879828311911 0.22608632599997236
1.66008116870834 0.22598972299999787
1.66108939475992 0.11301747800007433
1.66174736158026 0.11293935899993812
1.66246104686658 0.11311499999999342
1.6631797040365 0.1130506309999646
1.66417283424796 0.11319288600009259
1.66500850012964 0.2271916180000062
1.66638983385053 0.22610647599992717
1.66692942544589 0.1127214069999809
1.66754605182089 0.11253417200009608
1.66823649423818 0.11306543499995314
1.66899724631151 0.11283498800003144
1.67006058795886 0.22554801000001135
1.6710106367647 0.22692806799989285
1.67217078230289 0.11279079100006584
1.67288931998907 0.1130090230000178
1.6736754501177 0.11266905699994822
1.67446534567202 0.11228447300004518
1.67554814868085 0.22499225599995043
1.67667266397458 0.3373357149999947
1.67751396087742 0.11237086800008456
1.67814136698134 0.11235904399995889
1.67889017924933 0.11236493599994901
1.67981018300849 0.1125411030000123
1.68109231909241 0.112110762000043
1.68229884836874 0.11211355000000367
1.68353180978091 0.1122034850000091
1.68462278420755 0.11234703899992837
1.68610198449038 0.11207511500003875
1.68750195646769 0.11201613399998678
1.68871625611177 0.11196981000000505
1.69031334688087 0.22389389700003903
1.69170786333021 0.11178673599999911
1.69296878961586 0.11153253499992388
1.69411884591418 0.11183492200007095
1.69578856218122 0.22326206799993997
1.69753000404077 0.11152784400007931
1.6988645768096 0.1115062259999604
1.70000871306743 0.11156038299998272
1.70149180257273 0.2229076480000458
1.70328461754065 0.11107556599995405
1.70444425700681 0.11127085700002226
1.70574513161421 0.11129056300001139
1.70735987526157 0.3335820559999547
1.70925706037689 0.11113531900002727
1.71050916553341 0.11107548400002543
1.71169755227487 0.11097566000000825
1.71335968934542 0.11060997399999906
1.71538086691792 0.1106753149999804
1.71757741613045 0.11061578900000768
1.71941990459756 0.11044318500000827
1.72166539855504 0.11017279800000779
1.7235764652729 0.11031139399995027
1.72539288834295 0.1101456110000072
1.72759384314216 0.11013468900000589
1.72963069664678 0.21966133299997637
1.73154627310779 0.1098417690000133
1.73325688139873 0.10978214500005379
1.73487013825886 0.10978108199992676
1.73647947728976 0.10974467000005461
1.73872564684777 0.10954893199993876
1.74052901952725 0.10955443300008483
1.74211350689996 0.10951821200001177
1.74429798198491 0.10903131799989296
1.74622741866452 0.10935977200006164
1.74779837318854 0.3272326989999783
1.7499212648356 0.10916528500001732
1.75108128865792 0.10919893799996316
1.75240011984603 0.1091027730000178
1.75399532387978 0.10886244100004205
1.75622389004387 0.10903972599999179
1.75804858393067 0.1089974760000132
1.75967113794835 0.10893513499991059
1.76186884411612 0.10885940000002847
1.76376190673201 0.10896265500002755
1.76536834996982 0.10885519900000418
1.76752779207007 0.10850564400004714
1.76948536338708 0.10888975699992898
1.77108160605303 0.32633921000001465
1.77320065370108 0.1086787850000519
1.77435673840081 0.10862327999996069
1.77565268352534 0.10873567499993442
1.77724571189365 0.10833625000009306
1.77944575309085 0.10852277999993021
1.78131432116374 0.10855316200002108
1.78297786507158 0.10829579899996133
1.78518088608486 0.10824976400010655
1.78705546606898 0.1081717799999069
1.78870529342713 0.10803873300005762
1.79088380926426 0.10777346999998372
1.79280492939715 0.10789553500001148
1.79446047312632 0.10795033700003387
1.79662874100954 0.10782803299991883
1.79856963548677 0.10775733000002674
1.80022969714373 0.10748753799998667
1.8023920092135 0.10791629799996372
1.80434418596026 0.10747934100004386
1.80601085653704 0.10848736000002646
1.80817129975424 0.10768852100000004
1.81012762695563 0.10732643300002565
1.81180251295474 0.10737504299993361
1.81396432572761 0.10728700300001037
1.81591951076056 0.10726336699997319
1.81760474780868 0.10712015600006453
1.8197713016135 0.10820318300000054
1.82172010096457 0.10703612999998313
1.8234181526177 0.10691539899994495
1.8255931139658 0.10714083400000618
1.82752967096142 0.10721856400004981
1.82924325183219 0.10702946599997176
1.83143091888449 0.1068571210000755
1.83334754281919 0.1066816079999171
1.83507856522111 0.10673254400001042
1.83728281335634 0.10817435500007377
1.83917045078928 0.10676961499996196
1.84091911094087 0.10683107099998779
1.84314235326488 0.1068889749999471
1.84499222951246 0.10689916000001176
1.84675706899699 0.1065031400000862
1.84899945153168 0.10698075099992366
1.850805777979 0.21351749400002973
1.85258434077641 0.1068271569999979
1.85434544458664 0.1070599580000362
1.85639455155915 0.10835678699993423
1.85822189238619 0.10659099200006494
1.86047566353073 0.10697010599994883
1.86229597954635 0.2137152169999581
1.86409163872944 0.10681424000006245
1.86586333802289 0.10700385400002688
1.8678945320145 0.106988226999988
1.86972867304757 0.10670286899994608
1.87198238947312 0.1069169800000509
1.87381762198573 0.21510547699995186
1.87564456760641 0.10670276500002274
1.8773770262601 0.10702647400000842
1.87934645203792 0.10699929700001576
1.8811451617307 0.106540263999932
1.88336269284184 0.10703954500002055
1.88528990170753 0.21386365600005774
1.88716105000989 0.10667995999995128
1.88887164926991 0.10705545400003302
1.89081025806806 0.10679464399993321
1.89259629514935 0.1068665070000634
1.89479449704053 0.10704502600003707
1.89677899543242 0.21406087899993054
1.89869001963803 0.10689273000002686
1.90037258561209 0.10716084399996362
1.90227748622879 0.10684805200003211
1.90404949016936 0.10704066699997838
1.90622768413432 0.10709401999997681
1.9082709111838 0.21436836700002004
1.91022440110068 0.10707337700000608
1.91187472845087 0.10709813699997994
1.91375157690965 0.1069474660000651
1.91551090413486 0.10720971299997473
1.917669993426 0.10706574699997873
1.91976962019809 0.21426091500006805
1.92176429598147 0.10720541399996364
1.9233905364455 0.10710915599997861
1.92524823831383 0.10688781900000777
1.92700095586119 0.1070636709999917
1.92914560051248 0.10712945299997045
1.9312952591393 0.21430214000008618
1.93333335053686 0.10728502899996784
1.9349190528449 0.10728217899998072
1.93675176010359 0.10686653899995235
1.93849211678031 0.10711431900006119
1.94061695687743 0.10720815599995603
1.94282877798129 0.21434244200008834
1.944923781776 0.1072172799999862
1.94642936864676 0.10730952999995225
1.94823354600349 0.10684592799998427
1.94994911875043 0.10714710900003865
1.9520418238071 0.10723474999997507
1.95433529799354 0.21418611800004328
1.95650512928097 0.10720851899998252
1.95793878019533 0.10723158199994032
1.95972816410485 0.10681632800003626
1.96142916033757 0.10702717300000586
1.96349932880743 0.10709800400002223
1.96585162091645 0.21453160900000512
1.96807986755202 0.10716628800003036
1.96952230855455 0.10711060199992062
1.97131806330681 0.1068853819999731
1.97304027183434 0.10712745200009977
1.9751239462467 0.10716194299993731
1.97749937663355 0.21436957900004927
1.97976536907381 0.10721440099996471
1.98123273369566 0.10720254800003204
1.98325108901634 0.21411034199991263
1.98525323964714 0.21459304700010762
1.98696990499006 0.1072927619999291
1.98833714797655 0.10729435300004297
1.98979111900525 0.1072655579999946
1.99170656159717 0.1070588279999356
1.99412517295625 0.10718922700004896
1.99707538932 0.21463282499996694
1.99981651603797 0.21451617600007467
2.00159520524269 0.21419555499994658
2.00307950422922 0.10706633500001317
2.00432724854689 0.10739336699998603
2.00600753495621 0.10735854799997924
2.00736649732144 0.10723052399998778
2.00923407632255 0.10725164799998765
2.0115448259435 0.10736420900002486
2.01383997471884 0.10712891399998625
2.01627014021905 0.10718637600007241
2.01954727757674 0.10728013499999633
2.02250121018726 0.1073408689999269
2.025763465819 0.21445565400006217
2.02963081113905 0.10736387800000102
2.03289170449066 0.10733932200002982
2.03685631374983 0.21425028399994517
2.04054584623895 0.10726743800000804
2.04337385954622 0.2142212810000501
2.04750597031351 0.1071912259999408
2.05061563347931 0.10728890699999738
2.05494694899181 0.21443875500006015
2.05908524921768 0.10740386099996613
2.06190754959328 0.10736318099998243
2.06631017636303 0.10731100400005289
2.06998010636097 0.10741838599994935
2.07410745334324 0.10744691599995804
2.0776449807017 0.10712211500003832
2.08088336759534 0.1073397269999532
2.08431677664294 0.10731200000009267
2.08759768416842 0.10736968599996999
2.09066301970302 0.10739516299997831
2.09364982663717 0.10732137599995895
2.09693449912378 0.10732013300003018
2.10033661657951 0.10706526299998131
2.10354310941675 0.10733474400001342
2.10658140467089 0.10726180300002852
2.10967771114171 0.21469186199999513
2.11252040849749 0.10728464600003917
2.11436730160887 0.10714656599998307
2.11660714440475 0.10715227899993351
2.1188714791714 0.10728092600004402
2.12174427612509 0.10715954800002692
2.12483373418078 0.10716898099997252
2.12819724097109 0.10712580100005198
2.1317253416824 0.10723259399992457
2.13545814755451 0.10708768100005273
2.13942289363135 0.10685656399994059
2.14302447206975 0.10721099600004891
2.14643601544734 0.2142641719999574
2.1495236159016 0.10713670699999511
2.15153823556772 0.10724010299998099
2.15416921537458 0.10716515100000379
2.15680865624313 0.10709764900002483
2.16003743625382 0.10725319100004072
2.16346319073212 0.10723667799993564
2.16722267839067 0.1073371440000983
2.17123052104469 0.10721711799999412
2.1755278223689 0.21459849799998665
2.18006695085855 0.10706339900002604
2.18277573479238 0.10730283599991708
2.18614668857244 0.10720850500001688
2.18938688150612 0.10990294800001266
2.1932261768488 0.1073720609999782
2.19647142617903 0.10986867200006145
2.19945071943271 0.11015461399995274
2.20242944159673 0.10727476700003535
2.20560160889532 0.10966963399994256
2.20888952890348 0.10976875699998345
2.21209465482634 0.10730416100000184
2.21520807682595 0.10969969500001753
2.21835568652976 0.10974837499998102
2.22153303173098 0.1072519110000485
2.22454127007181 0.10977783500004534
2.22736174159933 0.10953560199993717
2.23031700896376 0.10730760000001283
2.23356165674376 0.10985364199996184
2.23660730176106 0.10977899300007721
2.23961468098778 0.10714000099994792
2.24312897965679 0.10975873899997168
2.24628344506156 0.10988431400005538
2.24944426276881 0.10709557199993469
2.25290770127598 0.10936624900000425
2.25626999321125 0.10978965399999652
2.25925980791073 0.10699289100000442
2.26215520596848 0.10971432000008008
2.26527236687628 0.10960857099996701
2.2685810553982 0.10701520800000708
2.27179287044163 0.10963949599999978
2.27482511143271 0.10960903499994856
2.27784520546922 0.10681731700003638
2.28099805628248 0.10972902800006068
2.28421994595297 0.10968651099994986
2.28737312229893 0.10730136500001208
2.2904436070868 0.1072876879999285
2.29353103941979 0.10711298200010333
2.29668747551801 0.10713308499998675
2.29986667026151 0.10674497599995902
2.30300077604202 0.10713013600002341
2.30610137278246 0.10719332099995427
2.30921870066032 0.10696114100005616
2.31237394314183 0.1071088429999918
2.3155305695849 0.10723802999996224
2.31866267452607 0.10704215400005523
2.3217801365516 0.10678624599995601
2.3249141421955 0.10728177800001504
2.32806381198576 0.10717201599993587
2.33121205328814 0.10710564000009981
2.3343442666769 0.10713763799992648
2.33747149456346 0.10709693700005118
2.3406073911632 0.10719721399993887
2.34375158860019 0.10693402700007937
2.34689351453708 0.1071510849999413
2.35002840842826 0.10696849500004646
2.35316227789643 0.1071937289999596
2.35630087628481 0.10714671499999895
2.35944327562591 0.1070991149999827
2.36258340067132 0.10715106899999682
2.36572058568838 0.10678927100002511
2.36885741178155 0.10709984499999337
2.37199757332641 0.10704245199997331
2.37513844054017 0.10704537700007677
2.37827857366404 0.10700938000002225
2.38141644437559 0.10704113599990706
2.38455556883827 0.1070392689999835
2.38769527182495 0.10680553300005613
2.39083626740707 0.10706613000002108
2.39397537006499 0.10697072400000707
2.3971148440663 0.10695634299997892
2.4002535958544 0.10690492899993842
2.40339422967878 0.10695697700009532
2.40653360959824 0.10701999099990189
2.40967371062807 0.10690395200003877
2.41281214415276 0.1069564880000371
2.41595227508949 0.10706203799998093
2.41856599089786 0.10691524900005334
2.42183424597837 0.10684745899993686
2.4255599602442 0.10709609100001671
2.42885360965332 0.10708176399998592
2.43171632106132 0.10671140600004492
2.43477876091145 0.1070370479999383
2.43811694691993 0.10694944400006534
2.44078898692502 0.10685859299996991
2.44370434266578 0.21381682899993848
2.44712979219078 0.10671228500007146
2.44955316010057 0.10685735100003058
2.45199762680886 0.10694789099989066
2.45484481520313 0.21406869500003722
2.45820561812322 0.10681336300001476
2.46053899287853 0.107013578999954
2.46291807765586 0.10667717900003026
2.46567133672987 0.2138078069999665
2.46894822589117 0.10694269600003281
2.47114751189969 0.10699768899996798
2.47358268323778 0.10692432900009408
2.47622285561531 0.21345774999997502
2.47939826967215 0.10713191299998925
2.48142283614968 0.10711086799994973
2.48399972074609 0.10690374700004668
2.48649370015919 0.2136538129999508
2.48953824068611 0.1067181860000801
2.49175503805883 0.10664885199992113
2.49441839042741 0.10684368700003688
2.49678721417793 0.1353705290000562


==> Images/Results/sourcebeam_timesteptimes_tol_0.001_m20.txt <==
t steptime
0.0 0.14128891599999993
9.91636334696289e-12 0.1410864660000002
1.87372149472273e-11 0.14117968899999989
3.19688511796454e-11 0.1415136910000001
5.08806148916988e-11 0.14095097099999965
7.77729135248961e-11 0.14129393300000004
1.15924938013714e-10 0.1410766200000002
1.69863236590699e-10 0.14113840399999988
2.45888582392466e-10 0.14118118000000024
3.52980675512892e-10 0.14133871200000003
5.04463689399864e-10 0.14130455799999986
7.21142834873989e-10 0.1412582269999998
1.03746500431619e-09 0.14103685599999993
1.51489269642171e-09 0.1413981350000002
2.27704258089314e-09 0.14155884000000007
3.50584311134917e-09 0.1412269880000001
5.29387180676742e-09 0.14137827099999978
7.89922332537391e-09 0.1414365230000003
1.17031783661599e-08 0.14125045099999944
1.69734012203134e-08 0.14112914300000057
2.42133153139272e-08 0.14154238500000016
3.31418016298467e-08 0.14145073499999938
4.11453767601215e-08 0.14132236100000029
5.07802103367909e-08 0.14098099699999977
6.1836041029173e-08 0.1410930109999997
7.69416870799987e-08 0.14101106300000055
9.86582353050821e-08 0.1413233869999999
1.26234540744617e-07 0.14129772799999962
1.60244725856435e-07 0.14157816099999998
2.01557859349111e-07 0.14145879800000039
2.52554707890754e-07 0.14127199500000032
3.16320305234419e-07 0.14143600699999936
3.97689894826521e-07 0.14093283100000065
5.0097748859243e-07 0.14119781399999987
6.29706676112131e-07 0.14110680199999948
7.93149095902385e-07 0.1412096009999999
1.01114066658134e-06 0.1410958770000006
1.30669742298273e-06 0.14129314499999968
1.71594707510668e-06 0.14120528299999968
2.26175936037292e-06 0.1413294770000002
2.95592132784847e-06 0.14124418799999994
3.89357980222844e-06 0.14100478000000027
5.27069083911284e-06 0.14125738200000004
7.21513655674973e-06 0.14144392399999983
9.12878420854287e-06 0.14125003399999958
1.07583908734146e-05 0.14136319099999994
1.24455762513509e-05 0.14118882300000024
1.45090113139296e-05 0.14127511100000056
1.6456344325968e-05 0.14118780899999983
1.84178504126459e-05 0.14130963200000046
2.07281816372727e-05 0.14124725199999943
2.36719558615057e-05 0.1415845650000005
2.76916450332691e-05 0.14148189600000016
3.325141318779e-05 0.14124040999999998
3.98699940582438e-05 0.1414039969999994
4.73644207863216e-05 0.14121209900000053
5.62424180151916e-05 0.14100936300000022
6.6359063219141e-05 0.14128451899999916
7.9072039845092e-05 0.141178515
9.00455156043316e-05 0.14121011800000005
9.90825658967389e-05 0.1408761149999993
0.000108973929364406 0.141096868
0.000121179310301357 0.14123790100000022
0.0001329049183129 0.14107779000000065
0.000144388120421716 0.14091387400000066
0.000157492009303527 0.1408005569999986
0.00017375857589903 0.14170193900000072
0.000194492092634751 0.14102243600000008
0.000215224553687809 0.14078453700000004
0.000239211199644555 0.14100110599999915
0.000272066101361635 0.14129046600000095
0.000298946748139404 0.14125033300000034
0.000320698812881224 0.14112456699999854
0.000343538398595497 0.14118456400000134
0.000373947943302274 0.14112199799999914
0.000403438063024514 0.1411030120000003
0.000431296438890414 0.1411450760000008
0.000462143244780056 0.14099541299999885
0.000499564981878337 0.14133429500000005
0.000547091332933292 0.14127163500000073
0.00060177503747729 0.14123876499999888
0.000648239210900012 0.14130802300000056
0.000685652056046914 0.14165158099999964
0.000723959157894526 0.14140779200000075
0.000775706190861078 0.1412294929999991
0.000827973441877614 0.14129950800000124
0.000876341637140913 0.14105555899999977
0.000928661838869651 0.14119155300000052
0.000991152528001762 0.14116877099999847
0.00106263235605825 0.1411910350000003
0.00112949648847219 0.1415283450000011
0.00118382592871572 0.1412153149999984
0.00123881653847613 0.1409082150000014
0.00130267100093667 0.14094910899999924
0.0013779245416427 0.14115596100000083
0.00144916750119434 0.1410046989999998
0.00152334953946 0.2824545230000002
0.00160979252160743 0.14125988699999859
0.00168436160098407 0.14137030100000025
0.00176082882465639 0.14127198699999965
0.00183054748964778 0.14106453800000196
0.00190998401058864 0.14113561299999944
0.00200846604772349 0.1413771639999979
0.0021061073087101 0.14112760800000146
0.00219382986846896 0.14165474800000055
0.00229757091751654 0.14126965999999896
0.00240290509748306 0.14146005199999934
0.00249432432521793 0.14140781300000071
0.00258129282049669 0.1413306150000011
0.00266872736431778 0.14122899499999875
0.0027701014828823 0.1413952690000002
0.00288959717449593 0.14107743699999986
0.00300745095926589 0.1412863090000016
0.00313600628075454 0.14172178099999755
0.00325489429708301 0.1409461020000009
0.00335837036399243 0.14118335399999893
0.00347054699918045 0.14121579100000048
0.00360008462969454 0.14127082000000257
0.00372330740758248 0.14148085399999744
0.00386280959093799 0.14160196200000286
0.00399630833596446 0.14128552799999738
0.00413186023083653 0.14122571400000083
0.0042515089110268 0.14130444299999922
0.00436744652120335 0.14149427999999986
0.00453057157282056 0.14132853999999995
0.00470541168370449 0.14144842299999993
0.00487059830080339 0.141352040000001
0.00503772441686957 0.14147918100000112
0.00517610312429411 0.1411535069999985
0.00531101295274867 0.14113504000000177
0.00548725862583087 0.14125576200000012
0.00563203450442178 0.1414424959999998
0.00579918262613894 0.1413828819999985
0.00595524194087585 0.1413111899999997
0.0060802548653923 0.14137507799999938
0.00623009632044667 0.1414787550000014
0.00639252063635341 0.1411471949999985
0.00660896043872143 0.14109165500000032
0.00680912837630088 0.14086931800000002
0.00697590036250454 0.14094642799999946
0.0071589113274758 0.14129482100000246
0.00732456407862931 0.28256599099999846
0.00749294499599295 0.14115146900000042
0.00765028932273269 0.14131095100000124
0.00781709788989228 0.14116424999999921
0.00797623500998595 0.1414568150000015
0.00819423705998149 0.14143163099999967
0.00837973564043311 0.14118787199999971
0.00856433372792983 0.1414109909999972
0.00875737087569138 0.2827803320000015
0.00895248682251118 0.14130649799999873
0.0091422392727903 0.14129669800000144
0.00932809987048723 0.14118958399999926
0.00952721697131529 0.1409958049999993
0.00971257163654892 0.14127983400000232
0.00989026553353669 0.14097782300000006
0.0101306660338493 0.14129471599999732
0.0103868820690964 0.14127358500000042
0.0105998746217329 0.14127081500000216
0.0108023818978079 0.14128859199999866
0.0110234605798912 0.1413117590000006
0.011242791204224 0.141263876
0.0114723591347209 0.14161586699999873
0.011671796594596 0.14128943800000116
0.0118684025022878 0.14118901699999853
0.012089315910179 0.14133308500000297
0.0123328410745378 0.1412647309999997
0.0125556081457449 0.28164346499999837
0.0127955403930267 0.14104958900000142
0.0130085131282004 0.14088035199999993
0.0132393645493774 0.14144833399999968
0.0134763331146348 0.1414402790000011
0.0136840259412353 0.14134189799999675
0.0139002014000964 0.1410693990000027
0.0141836257967013 0.14137052099999892
0.0144362139149012 0.14124590799999837
0.0146556103490041 0.14128876100000198
0.0149209489306301 0.1414592170000013
0.0151977397438756 0.1414340069999973
0.0154515408569695 0.141029262
0.0156846509124894 0.1412682150000002
0.0159112410721171 0.14104496699999913
0.0161761549006357 0.1411946730000011
0.016441908901686 0.14135224400000013
0.0166824293740775 0.14130230499999996
0.0170184252748877 0.1409771510000013
0.0172967645697827 0.14122052399999774
0.0175747832364683 0.14128215300000235
0.0177999432916414 0.14112259299999863
0.0180557498775334 0.1411400839999999
0.0183562883979694 0.14117198799999997
0.0186054600782284 0.2838090710000003
0.0188903070475655 0.1416888940000014
0.0191470486150146 0.2826570850000003
0.0194211164037202 0.14119171499999794
0.0196386448752632 0.1411812999999995
0.0198780314680286 0.1413718810000013
0.0201485992539249 0.1410572409999986
0.0204533440795951 0.14141784999999985
0.0207040296019587 0.1416878110000006
0.0210923918233818 0.1412956230000013
0.0214237588591924 0.14118505200000087
0.0217210864333232 0.14126524699999976
0.0219790091866807 0.1408977379999996
0.022259710646715 0.14102996499999776
0.022569180435008 0.1432018750000026
0.0228436063836368 0.14156741699999742
0.0231620684002403 0.14134361400000017
0.0235119520416486 0.1414018890000044
0.0238134284254847 0.1412521439999992
0.0240909648947537 0.1414939519999976
0.024378441546505 0.14144068699999934
0.0246943554933713 0.14121312400000363
0.024995947839784 0.1414154719999985
0.0254107691973995 0.28245527400000014
0.0257491729744146 0.14153607099999732
0.0259982838874211 0.14123407900000018
0.026270843520499 0.14131482300000187
0.0265806018946076 0.14134830100000073
0.0268913500111912 0.1414309939999967
0.0272492868534031 0.14109061900000341
0.02760546360588 0.2829270980000018
0.027944418762801 0.14126083999999395
0.0282200301522169 0.1413175810000027
0.0284809747074101 0.14141640999999794
0.0288168623035672 0.141281541000005
0.029116518357084 0.2829199389999957
0.0294944967758533 0.1414442140000034
0.0298161098648044 0.14129916699999967
0.0301578560743228 0.14130919999999492
0.030504877648087 0.1412314570000035
0.0308025230620391 0.14133640099999667
0.0311418879627841 0.14134672800000203
0.0315108607955519 0.14145532700000274
0.0319467237476576 0.14156668999999766
0.0323126803629155 0.140894203000002
0.0326804311580358 0.1411677460000007
0.0329835460569924 0.14133646499999486
0.0333284666515879 0.14156132800000165
0.0337247760927892 0.1413079140000022
0.0341215538751946 0.14118398200000115
0.0345021090955268 0.14137284099999903
0.0348826765574801 0.14144895700000149
0.0351957348073093 0.14117494199999925
0.0355425461810015 0.28265157899999593
0.0359770817227922 0.14117097900000175
0.0363454455111072 0.14155627800000303
0.0367333811669498 0.1407835300000002
0.0371160371591234 0.14113950999999503
0.037445206351409 0.14133251300000182
0.0377881018759338 0.14137310699999972
0.0382809570629406 0.14127944100000178
0.0387120923699099 0.141061729999997
0.0390822283573527 0.14090512399999966
0.0394311402464516 0.14141792600000258
0.0397982644168121 0.1412074280000013
0.040189479852108 0.14141569499999918
0.0406247325781162 0.2828390119999966
0.041066037610784 0.141481050000003
0.0413779764797656 0.14140773100000104
0.0417112586228167 0.14122303899999622
0.0420934933918622 0.28260908800000095
0.0425416465915144 0.14142250700000147
0.0429558942007556 0.14116869200000082
0.0433888397946656 0.14113611999999875
0.0438103129379856 0.14099223299999863
0.0441647831777552 0.14110654499999953
0.0445572860472156 0.14134115600000285
0.0450509355607898 0.28281012800000127
0.0455119990937988 0.1414507080000007
0.0458408201184308 0.14143289999999809
0.046198114119492 0.14109414800000053
0.0465868660836684 0.1414687480000012
0.0470456858883471 0.141167130999996
0.0475379369955646 0.14144659899999823
0.0479764483881608 0.14139498800000183
0.0483854343011692 0.14167831700000022
0.0487774361628884 0.14106466100000148
0.0492181129447333 0.14119395899999887
0.049781129498729 0.14113362799999862
0.050232726133927 0.14104691400000036
0.0506520917510744 0.14138479400000392
0.0510523496662118 0.14146849000000117
0.0515074988289387 0.14135822599999415
0.0520163781310053 0.14171627400000375
0.0524827964805038 0.14128890599999977
0.0529169070948659 0.14129140499999693
0.0533225693906863 0.1412748360000009
0.053794414996808 0.14138971300000236
0.0543103693547505 0.141229672999998
0.0547828439226478 0.14144091300000383
0.0552165021234385 0.1415735429999998
0.0556211700203256 0.1412354289999982
0.0561047291666611 0.1413274290000004
0.0566742494303671 0.14128893899999895
0.0571419448925379 0.1411657629999965
0.0575564611408726 0.14154415900000572
0.0579805444902124 0.14115531699999906
0.0584712752803851 0.14128840899999773
0.0590105612125514 0.1416409019999989
0.0594796434023742 0.1414125189999993
0.0598838284641655 0.1414730110000022
0.0603457905878685 0.14129356299999785
0.0608686792459041 0.2827074770000024
0.061417422111619 0.14131631699999758
0.0617902588701564 0.14131193600000103
0.0621920773292508 0.14148580399999844
0.0626647200146927 0.14134994400000522
0.0631999911033722 0.14135314899999685
0.0637508731614635 0.1413707009999996
0.0642433593347578 0.1414104079999987
0.0646430833551434 0.1413838420000033
0.0651666721235038 0.141537833000001
0.065782582292245 0.14156020800000135
0.0662971853981619 0.14163031399999682
0.0667513509966645 0.14092355500000053
0.0672231344894082 0.14121347700000086
0.0677556810825541 0.14113491300000192
0.0683276218428726 0.14107104299999662
0.0688250017679882 0.14135013199999946
0.0692244204346539 0.14141174400000267
0.0697510591141623 0.1414444899999978
0.0703509987981093 0.1412726080000013
0.070890246835308 0.1414300240000017
0.0713687553922837 0.1410495899999944
0.0718509354382611 0.1415143640000025
0.0724119387074989 0.14152492000000194
0.0729979074100519 0.1415434640000015
0.0735249211005772 0.14129110199999673
0.0739608536856206 0.1412020510000005
0.0745295810035994 0.1413163969999971
0.0751380046060479 0.1411224360000034
0.0756714084974922 0.14140975699999814
0.0761118032085436 0.14142941600000114
0.0766364047016829 0.1413589989999977
0.0772282956870712 0.14137096000000327
0.0778037878994182 0.14153045300000144
0.0783112220548514 0.1414328059999974
0.0788032011576564 0.1414275850000024
0.0794084514325923 0.14119978000000089
0.0800132380463842 0.14114623299999352
0.0805419926565841 0.14146389600000475
0.0810073293665181 0.14129367099999968
0.0816127860209282 0.14139462499999667
0.0822447099438009 0.14172995900000274
0.082783842636151 0.14130069099999787
0.0832216221675489 0.14134018300000406
0.0837984827912364 0.14142685899999918
0.0844355975414498 0.1413009950000017
0.0850042479608748 0.14135403399999547
0.0854678268856311 0.1414803710000001
0.0860233056926032 0.14149589099999815
0.0866484794719967 0.14143951600000548
0.0872424383859622 0.14138609499999433
0.0877416136222589 0.14122124700000427
0.0882824454760012 0.14134144399999826
0.0889144331160446 0.1412483189999989
0.0895259234323897 0.14114119300000283
0.0900375557588831 0.14136502200000223
0.0905689036663197 0.14151748999999825
0.0912241896296901 0.14124237499999737
0.0918438512371496 0.1414677599999976
0.0923625890502162 0.14138350900000063
0.0928921650880169 0.1413452860000035
0.0935637376916391 0.14144060799999636
0.0941872275851835 0.14137492200000423
0.094709147832311 0.14132250699999815
0.0952426371732605 0.14139459799999798
0.095920702870567 0.14149581400000244
0.0965457195457853 0.1413206109999976
0.0970685727003432 0.1413374970000021
0.0976090525713419 0.14153094200000282
0.098302175539173 0.14134379099999705
0.0989250884124738 0.1413538299999999
0.0994453356056506 0.14160164300000133
0.0999973227704235 0.14126417199999963
0.100696901107517 0.1412975399999965
0.101316135838796 0.14139338400000412
0.101860792238007 0.14157816800000234
0.102435617601949 0.1426079929999986
0.103133432903093 0.14115332400000113
0.10374290188278 0.1413846339999978
0.104279405160742 0.1414393669999967
0.104876532850948 0.14125277200000141
0.105571565253047 0.1410255580000026
0.106171482482647 0.14108407100000164
0.106689082274465 0.14143548799999905
0.107304805088139 0.1412383850000012
0.107999028841199 0.14141676899999567
0.108591307992701 0.1414036660000022
0.109093219970118 0.14109892799999812
0.109725087978186 0.14120557300000058
0.110423634905791 0.14142033699999956
0.111008576232832 0.1411551590000002
0.111495634539207 0.1413281020000028
0.112142393908728 0.14137388599999667
0.112835328727293 0.14144880599999965
0.113415645422118 0.1415490549999987
0.113920100012341 0.14138784700000429
0.114587412459163 0.14148745600000012
0.115270728443348 0.14138106699999753
0.115842289096379 0.14131647700000372
0.116371014496039 0.1412775719999999
0.117065689650336 0.14133864999999446
0.117734471374738 0.14141786600000472
0.118316137859962 0.1415148379999991
0.118883952888366 0.14138983600000188
0.119622739412764 0.14116231599999907
0.120264178013481 0.14120590799999633
0.120864539900809 0.1412625490000039
0.121491764532068 0.14128085999999485
0.122218223299958 0.14141975500000115
0.122826652339705 0.14108227700000242
0.123363898231255 0.14160849900000017
0.124031578009851 0.1413167309999963
0.124734591015996 0.1412604620000053
0.125321751742746 0.1412874659999943
0.125854602789008 0.1413110230000001
0.126559149926783 0.14137664200000444
0.127241179350814 0.1414467079999966
0.12787734111528 0.14146069099999892
0.128476280312056 0.14132542400000148
0.129235561598887 0.1414245309999984
0.129871401972031 0.14132183100000617
0.130463918452831 0.1414479629999974
0.131130023054145 0.14153117899999756
0.131848579184187 0.14113714700000202
0.132448021088879 0.14130736200000626
0.132981430906388 0.14164252299998736
0.133690866790161 0.14129898000000196
0.134384166097535 0.14134517400000846
0.135057980492766 0.1413501059999902
0.135676327527192 0.14107989600000792
0.1364361178242 0.14142686399999604
0.137072333292393 0.14126663199999712
0.137667002944952 0.14096165800000904
0.138357041578699 0.14160952699999996
0.139073323750828 0.1414220030000024
0.139731266113609 0.14088258099999962
0.140319752129728 0.14140277099998855
0.141090823548113 0.14123657800000444
0.141753065686021 0.14130128000000752
0.142395886650616 0.14151386099999286
0.143077096032547 0.14167109800000333
0.143808686683949 0.14121218599998997
0.144470148195494 0.14147476700000539
0.145047674441823 0.14139673200000402
0.145809454731645 0.14137015100000383
0.14648861380998 0.14121916499999543
0.147161304889276 0.14134140299999842
0.147842477157123 0.14127212500000041
0.148583187580364 0.14162178600000175
0.149263589948002 0.14140279299999747
0.149848051896247 0.1413624599999963
0.150619554668626 0.14133441300000982
0.151300659370969 0.1416007790000009
0.151978134645957 0.14132905299999265
0.152672905149413 0.14134478200000444
0.153413494650641 0.1419156930000014
0.154137849414065 0.14151178999999559
0.15475730652387 0.14128379899999288
0.155549525443506 0.14139353500000595
0.156211411930578 0.14121722199999454
0.156860304687392 0.14139608800000758
0.157586561182897 0.1414196249999975
0.158314636512767 0.14139633899999637
0.159075011452662 0.1413734369999986
0.159746744709939 0.14128614100000902
0.16051557925318 0.1413562629999916
0.161227708678392 0.1413912380000113
0.161810581018931 0.14137450699999476
0.162586796746571 0.1417198620000022
0.163287209803282 0.1410286489999919
0.16400034324868 0.14143393599999854
0.164714801773136 0.1413916730000011
0.165464243570443 0.1414894720000035
0.166238460665331 0.14135705600000392
0.166902056738289 0.14126619299999277
0.167688223420679 0.1413889550000107
0.168416926363858 0.14129623099999833
0.169026309846711 0.14132946499999832
0.169811332089476 0.14140615899999887
0.170518078563784 0.14142482600000505
0.171244167521351 0.14140394499999331
0.171974555236834 0.14122669399999666
0.172726150364946 0.1414830820000077
0.173528701496283 0.14139177599999186
0.174222795169783 0.14140127200001018
0.1750026145727 0.14146238699999003
0.175805944699547 0.14145421100000988
0.176456253592355 0.14153022899999712
0.17726596922694 0.14141448200000184
0.178014089272516 0.141296281999999
0.178663495210205 0.14135172699999998
0.179459476506624 0.1410692949999941
0.180174559294215 0.14145181199999968
0.180918175261131 0.14139385100000368
0.18166895275823 0.14106753599999422
0.182423309578223 0.1413647520000012
0.183230190228603 0.14135826599999746
0.183951828002516 0.1413629000000043
0.184730354543588 0.1413708940000049
0.185547591567288 0.14134383599999012
0.186238927015704 0.2830211290000051
0.187040265410623 0.1414385530000004
0.187701915174707 0.14134855800000423
0.188359167815073 0.14124483999999882
0.189177745320686 0.14136469499999293
0.189910064576392 0.1415038730000049
0.190650544407916 0.14083803399999795
0.191433748497326 0.14150915599999792
0.192180446332331 0.14171940500000346
0.192976743508968 0.1413167089999945
0.193734145096667 0.1412825020000099
0.19450451087626 0.14132258299999023
0.195339425256987 0.14115228400000035
0.196081518071547 0.14144309300000657
0.196866686224978 0.14133708500000353
0.197714126831996 0.1413188699999921
0.198443593855994 0.14140725000000032
0.19924101479196 0.14145620600000086
0.20009039552799 0.14101876300000526
0.200806672875716 0.14150015699999585
0.201616163326301 0.14112873800000614
0.202475684058899 0.14112127399999963
0.20318123209575 0.14140102700000057
0.204000988259827 0.14151261899999668
0.204869543880153 0.14164556199999367
0.205566665856527 0.28270737600000473
0.206395070044335 0.14114036399999463
0.207086159231002 0.14145480000000532
0.207779963983918 0.14154677300000174
0.208636538435469 0.14145089699999858
0.209505769249579 0.141673775000001
0.210212475590035 0.28272731100000215
0.211073911028203 0.14146527399999798
0.21177467240137 0.14138505500000065
0.212537604333582 0.14138239199999703
0.213370953353559 0.1414479170000078
0.214206534639766 0.1416688019999981
0.214978393013425 0.1413771829999888
0.215818584060297 0.14133906900001136
0.216675919654408 0.14139217099999257
0.217438866581122 0.1419520520000077
0.218291552758248 0.14141076800000008
0.219183523112263 0.14170315299999459
0.219923731942988 0.28290467700000477
0.220795018392273 0.141442787999992
0.221500488600695 0.14133619599999747
0.222279042269651 0.14151916300001233
0.22313116369847 0.14157056899999532
0.224037825065861 0.14135825299999283
0.224790750506771 0.28268896299999824
0.225665912914648 0.14142404800000463
0.226374508046978 0.14126039600000695
0.227158708796305 0.28256263299999773
0.228021320604591 0.14141888700000038
0.228761088904536 0.14119858799999463
0.229566826995979 0.14139465899999948
0.230424571793141 0.14156513800000425
0.23136807473708 0.14126699000000542
0.232124304975345 0.2826345689999954
0.233002200184287 0.14143245100000001
0.233706005817347 0.14125355699999886
0.234493167974723 0.28283172000000434
0.235374165521732 0.14149687599999083
0.236104922691473 0.1412155710000036
0.236910033098299 0.28259944799999914
0.237788109906124 0.14143303900000603
0.238529821424549 0.14131103399999745
0.239343585428268 0.2822382920000024
0.240223601645089 0.14145198499998912
0.240968651296516 0.14129589700000622
0.241786252712209 0.2819681440000039
0.242670773512458 0.14126699099999485
0.24341514999979 0.1412978980000048
0.244234048583303 0.2826569789999951
0.245124410454517 0.14145564599999716
0.245865945797515 0.1414535230000098
0.246684814476231 0.2823621559999907
0.247581698846263 0.14146796200000722
0.248319193844354 0.1411446469999902
0.249137362676784 0.28300575000000094
0.25003586077239 0.14132606300000816
0.250770577924682 0.14122332699999163
0.25158894729855 0.28247846100001084
0.252488196028373 0.14140632400000186
0.253220999243327 0.14138676799998962
0.254040143340091 0.2828409480000005
0.254940256476412 0.14152952800000662
0.255671451105755 0.1412591489999926
0.256491576627639 0.28282504599999925
0.257392593131526 0.1411467190000053
0.258127322500333 0.14146220899999662
0.258946926163453 0.2831978770000063
0.259848457521151 0.14139070800000297
0.260592129385545 0.14133084399999518
0.261408416369853 0.2832020970000002
0.262309839602331 0.14143546699999376
0.263064129473522 0.14149971000000505
0.263874689391116 0.28324986200000524
0.264775562128072 0.1431989069999986
0.265541657208045 0.14151839000000166
0.266344539581263 0.2825370609999993
0.267244570658924 0.14148848499999644
0.26802322846112 0.1416642089999982
0.268816873086422 0.28276651000000186
0.269715906950937 0.14129556099999263
0.270507524626432 0.14137053000000321
0.271290743446254 0.1414352170000086
0.272188735163152 0.14146352499999182
0.273188763625798 0.14129709099999843
0.273993438571261 0.1417552050000097
0.274974325057152 0.14152399999998977
0.275923900246634 0.28261984400000983
0.276829321417749 0.1414399759999867
0.277626111020328 0.14103104600000904
0.278501281572836 0.2837375139999949
0.279418476697177 0.1413305140000034
0.280196159359652 0.14158801000000665
0.281032061889039 0.28278628899998637
0.281941791544926 0.14145697900001153
0.282749741112705 0.14145558699999583
0.283551375410153 0.1412635650000027
0.284455229656282 0.14172409100000039
0.285473565574947 0.14139217399998927
0.286306980085585 0.14112063800000385
0.287387857622723 0.1413975270000094
0.288302960118536 0.282750484999994
0.289224949838353 0.1413609880000024
0.290021707095622 0.14143168100000025
0.290863753015166 0.14154537599999628
0.291778497175161 0.1414353669999997
0.292811632716368 0.14145456500000364
0.293647622140129 0.14130725500000096
0.294741672776665 0.14132913800000324
0.295668278328784 0.2823031239999949
0.296593555124202 0.1416143759999926
0.29740710093578 0.14136982100001205
0.298249805074543 0.14144225999999094
0.2992155053248 0.14127957400000923
0.300249735146424 0.14139305699998772
0.301122438483401 0.14127522800001202
0.302216810843771 0.14132705799998746
0.303112300080352 0.14124605300000326
0.304072510912676 0.1415298000000007
0.305120417172304 0.14138744400000292
0.305985128943755 0.14142666200000065
0.307091726492503 0.14136918799999876
0.308007147081348 0.14146598000000665
0.308981223835807 0.14129400499999178
0.310036413288864 0.1413573490000033
0.310908454381124 0.14128013599999178
0.312021460167524 0.14161214000000655
0.312937304263782 0.14147349899999995
0.313945128253973 0.14129548799999725
0.315000762718956 0.1411360110000004
0.315896563025794 0.1412834959999998
0.317009743530506 0.14113960000000247
0.31790468764397 0.14115772700000662
0.31894735439516 0.14145146799999964
0.320022731410472 0.2828017899999935
0.320961230672778 0.14134362800000133
0.321807266693155 0.1414338609999959
0.322741033555869 0.1414619820000098
0.323764885869855 0.14137787099998889
0.324836206079747 0.28277658100000735
0.325744281194224 0.1413159989999997
0.326642368589886 0.1414320530000026
0.327612510553849 0.1413909509999911
0.328627732980195 0.14139098799999772
0.32971304397 0.14128543500000035
0.33061170013849 0.14141626700001098
0.331750825782831 0.14109756099999515
0.332670709255305 0.14160077399999693
0.333734707571899 0.14128586100000007
0.334819295558659 0.28264532400000064
0.335787932542778 0.14138357299999882
0.336623134083574 0.14112698499999965
0.337556232651934 0.14138785100000462
0.338614841544556 0.1416857499999935
0.3397192379316 0.28267480300000614
0.340686119174843 0.1414808939999972
0.341530342163107 0.14143798199999935
0.342475575276624 0.14123185100000057
0.343538735481142 0.14152375199999767
0.34464939959037 0.2828730620000073
0.34562387920763 0.14137759399999084
0.346471147014256 0.141394252000012
0.34741720206825 0.14127087199999266
0.348491274995774 0.14128086600000245
0.349599520148112 0.2824212559999921
0.350587596956653 0.14166581300000303
0.351456573306401 0.1413638460000044
0.352388670068501 0.14142686499999968
0.353482347373317 0.14144737399999485
0.354576329994815 0.2828061419999983
0.355586084078469 0.14141319700000565
0.356487643508605 0.1415342250000009
0.357388600963445 0.14154852100000426
0.35851006844629 0.1413495729999994
0.359578325291356 0.14136571999999603
0.360617101118107 0.14126672800000506
0.361751636298089 0.28230196799999874
0.362694467102903 0.14128907900000343
0.3636160427955 0.1414145879999893
0.364621821569375 0.14159849400000724
0.365701653887071 0.14140947500000323
0.366844546398741 0.2827050929999899
0.36784940385056 0.1414436360000053
0.36874880982739 0.14138174699999695
0.36968966694969 0.14136963500000377
0.37081721874965 0.14167026100000157
0.371907702554456 0.1413537779999956
0.372960385063478 0.1415363090000028
0.374110689768827 0.28272797200000355
0.375076914782276 0.14148070099999188
0.375988963318851 0.1415100309999957
0.376995739486 0.14141624900000238
0.378102276760503 0.14177073999999834
0.379239088894781 0.14146923600000605
0.38027716080284 0.14140636700000186
0.381447601928754 0.28257491099999754
0.38239760892097 0.1417793810000063
0.383345024988637 0.14096496899999522
0.384378113485758 0.14108942699999716
0.385486111472758 0.14159215600000152
0.386638507806752 0.14124642000000165
0.387682763195229 0.14114328699999135
0.388863354718681 0.2828551170000111
0.389824683836032 0.14143505900000264
0.390770028046991 0.14127392799998972
0.39180578860587 0.14114777900000774
0.392928348146882 0.14152730099999644
0.39407873327251 0.14144120100000634
0.395141433524773 0.1413437009999967
0.396326322737559 0.2827652349999994
0.397315035037031 0.14139081199999737
0.398235543706532 0.14124764199999618
0.399260359864499 0.1417529739999992
0.40040486522068 0.1413006490000015
0.40154317971238 0.14153329700000938
0.402631068242409 0.1413240779999967
0.403831862515788 0.28296603799999787
0.404861673038089 0.14139365100000134
0.405811123414439 0.14138402899999392
0.406787491737673 0.1414469070000024
0.407975456993087 0.14157843099999923
0.409071667435108 0.14143825800000798
0.41020404440956 0.1415910719999971
0.41138139552221 0.14119766099999254
0.412464513602729 0.14155713000000958
0.413669873372572 0.2832786909999925
0.4146928525707 0.14138512200000264
0.415638652195505 0.14158263000000204
0.416647902058952 0.14131454799999688
0.417838762385145 0.14158558100000107
0.418954024201115 0.141495962999997
0.420096361269371 0.1416775849999965
0.421282899508221 0.14131824900000822
0.422383088118776 0.14148554700000204
0.423606423036434 0.28297259299999666
0.424661101849642 0.14159986900000376
0.425663007975588 0.14174515300000223
0.426625495492274 0.14141582599999936
0.427859061557643 0.14156928099998822
0.428931652132648 0.14168562600001167
0.43011840878823 0.1415245119999895
0.431261798451334 0.1414454500000062
0.432407290776354 0.14132307699999558
0.43360906090546 0.14129703100000768
0.434715468342707 0.14161043000000006
0.435935167695274 0.2831001209999897
0.436990110505236 0.14166210100000853
0.437973426366032 0.1417091729999953
0.438948412663652 0.1413851239999957
0.440166640067284 0.14149408700001231
0.441259479864435 0.14152401099998713
0.442418832856198 0.14148374800001307
0.44353212966682 0.14150223899999048
0.444613561332127 0.14158647400000746
0.445760942468672 0.1414516139999904
0.446739360493315 0.1416119640000062
0.447938505716877 0.141276849999997
0.448931921382643 0.14143387900000448
0.450128843842231 0.14144165799999087
0.451135959574918 0.14167803900001275
0.452236035782029 0.14114672599998812
0.453325876981007 0.2836688200000026
0.454321478671258 0.14149403100000768
0.455255112206129 0.14176558100000136
0.456263704304011 0.14160937299999432
0.457408255160166 0.14149711499999285
0.458474530338133 0.1413854970000017
0.459532305114281 0.1415998820000084
0.460680571631149 0.2827991129999958
0.461647112135863 0.14150605100000746
0.462558942176658 0.14141786699998704
0.463585465254339 0.1415532530000121
0.464690544919105 0.1416188409999961
0.465837162678998 0.1415567760000016
0.466877407063882 0.1418618539999983
0.468098660899744 0.28285310900000127
0.469078959938521 0.14118082699999945
0.469983729302257 0.1415676029999986
0.470967507269002 0.14143961599999955
0.472023066761524 0.14158436200000324
0.473190653657877 0.2831280580000026
0.474222405382075 0.14157324800000026
0.475226980282784 0.14144291099999862
0.476140068193047 0.14138798599999802
0.477178737621616 0.14153068999999618
0.478256417286301 0.14144184699999585
0.479322626494526 0.14150871700000778
0.480552169561909 0.14165605099999823
0.481605180997091 0.14152188199999216
0.482770043418759 0.1414708810000036
0.483758092519519 0.14141061400000865
0.484744411332845 0.14157774099999187
0.485804335169127 0.1411418410000067
0.486852012282145 0.14136347699999874
0.48807660836027 0.1416503399999982
0.489134106529025 0.1416814469999963
0.490236432146146 0.14155994499999736
0.491194094496217 0.14148570900000834
0.492132483695805 0.14125641799999755
0.493318836621193 0.1415585259999972
0.494290505193653 0.14153372100000183
0.495424748555421 0.14137915899999598
0.496392074866361 0.1418296330000004
0.497386034041066 0.1415221190000011
0.498458133413665 0.14118583399999807
0.499339068380945 0.14124833900001477
0.500466062115885 0.14138455699998076
0.501392478971269 0.14154583300000922
0.502382021309142 0.1415444339999965
0.503488073394734 0.283272199999999
0.504385907474971 0.14152180100001033
0.505262382187044 0.14186874399999283
0.506152116527673 0.28311382600000456
0.507086998428275 0.14142623300000423
0.507975454395414 0.1413629409999828
0.50879073984548 0.28311738499999706
0.509755510783825 0.1413162380000017
0.51064867976377 0.14153239899999903
0.511482171385501 0.14112117000001945
0.512486166284991 0.1413565750000032
0.513558002072194 0.14145382799998174
0.514479376142568 0.14135510600002021
0.515588661968981 0.1415296139999782
0.51649261171042 0.14136025400000563
0.517478700383933 0.14153889600001435
0.518478120066133 0.1414974099999995
0.519289652516516 0.1417594379999798
0.520309784643315 0.14163094799999953
0.521247712638484 0.14131947399999945
0.522085261547298 0.14154951800000504
0.523122864611352 0.1416966200000047
0.524098221742657 0.14145119500000192
0.524984699115992 0.14142006099999094
0.525909628895836 0.14134500299999786
0.526956084285407 0.14139827200000354
0.527890170439615 0.14151780599999597
0.528897396473807 0.14149843900000292
0.529822223199488 0.14177517500002068
0.530794427439973 0.14158321799999385
0.531804515636468 0.14146219399998472
0.532632385273611 0.14116979400000673
0.533604352088146 0.14166395600000214
0.534614392687225 0.14149975399999448
0.535435067060767 0.14163322499999254
0.536412637574765 0.14157361700000592
0.537431520063327 0.14155889799999954
0.538329328235361 0.1412895590000005
0.53932626383365 0.14153257600000302
0.54034415236245 0.14128484200000457
0.5413362896297 0.14129105899999672
0.542358060683096 0.14159680800000274
0.543201187501973 0.1412096100000042
0.544210198287242 0.14152924799998345
0.545232151892556 0.14150852600002395
0.546191203874854 0.14152093999999238
0.54722332678734 0.14137254299998858
0.548123309296366 0.1415484460000016
0.549159345479106 0.1415811050000002
0.550111919046324 0.14141803600000458
0.551034559098571 0.14148549000000799
0.552083028834961 0.14149439199999847
0.553113606151485 0.14143766799998048
0.554159867628097 0.14149370500001623
0.555126351974904 0.14132806999998593
0.556057438985538 0.14133501000000592
0.55705642625399 0.14142642600000954
0.558031404394162 0.14149638699998945
0.559045647170549 0.14133299200000238
0.560001032757154 0.14156748900001048
0.560903239146067 0.14155610399998864
0.561854701470758 0.1411471019999908
0.562860366617131 0.1414462240000205
0.563747248029177 0.1415865950000068
0.56461397243428 0.14146224999998935
0.565573897817519 0.14154379900000436
0.566459215768879 0.14168110699998238
0.567349914115524 0.1414780020000137
0.568199356386161 0.14185956299999702
0.569039080070062 0.14141334999999344
0.569867034688823 0.1413921380000147
0.570700809288774 0.14127879399998733
0.571511168383801 0.14143050900000276
0.572285461341602 0.1413514150000026
0.573089507298814 0.14169507899998735
0.573904509303775 0.1415023800000199
0.574745920621837 0.14130684099998803
0.575552305796529 0.1413958990000026
0.576365280736759 0.14162461699999085
0.577243041314321 0.14161753199999794
0.578056676754604 0.14161024599999905
0.578871194697492 0.14176629100001037
0.579766644275054 0.1414022060000093
0.580578078041317 0.14132187999999246
0.581402211638538 0.14153621899998825
0.582304501850061 0.14134511000000316
0.583118465137616 0.1415568490000112
0.583943157154296 0.1414282949999972
0.584846273934504 0.14147178300001428
0.585667079362627 0.14152704800000038
0.586479047918289 0.1416754459999936
0.587381743118134 0.141306558999986
0.588213817539013 0.14148859900001298
0.589011705491302 0.1414681420000079
0.589913805751436 0.14139974199997596
0.590760319459546 0.14147307600001113
0.591546718835828 0.14163639299999886
0.59244726588818 0.14153449200000523
0.59330978324302 0.14170057399999791
0.594092314982033 0.14133717100000354
0.594973632069714 0.14143396099998995
0.595852747608028 0.14156807399999138
0.596644949444376 0.14122032200000945
0.597456054653874 0.14145626900000252
0.598352571460204 0.14184889200001294
0.599176312103321 0.14166921499997898
0.599986345223626 0.14153284400001098
0.600878584329852 0.1412699949999876
0.601774093834751 0.14111733900000445
0.602652936922539 0.14140277300001003
0.603653163334796 0.14137331399999198
0.604660720695069 0.14153673199999162
0.605531309394234 0.14163677800002006
0.606603942321747 0.14160482099998717
0.607503573258235 0.14146836700001586
0.608485464998151 0.14139218899998696
0.609471759886463 0.14157893600000193
0.610364047671327 0.14136673400000177
0.611429695145282 0.1411604079999904
0.612288034544145 0.14146816100000592
0.613345449329064 0.14161445700000286
0.614335892993 0.28286929699999064
0.615287908215466 0.14133554400001458
0.616167736745376 0.14131311200000596
0.617080386431736 0.14154293199999302
0.618015331629541 0.14122810499998195
0.619117797172488 0.14167213300001436
0.620053038259667 0.14154740899999751
0.62101640794529 0.14182066600000098
0.622024525765838 0.14147687700000233
0.622973700488436 0.14151555899999835
0.624020641495917 0.14151110200000971
0.624937486717305 0.14145074999998997
0.626030085376888 0.14182188000000906
0.627132146744533 0.1414749049999955
0.628114577552791 0.1413195589999816
0.629087703678572 0.14144608100002642
0.630109196481508 0.14133669399998894
0.631157259735477 0.14132224299999052
0.632269070910754 0.14157954200001654
0.633174505064608 0.14141238099998077
0.634227802408406 0.14152691900000036
0.635344654687186 0.14145508800001494
0.636315311063708 0.14165357999999628
0.637385929495102 0.14148135599998568
0.638369277093634 0.2832301920000191
0.639379842375522 0.1413408759999868
0.640305990931776 0.14138205200001153
0.641306786521258 0.2829028090000065
0.64227063776628 0.14161596499999973
0.643185061837394 0.14143623100000013
0.644167131117529 0.2827845859999911
0.645253697024447 0.14154532899999595
0.646130701835856 0.1418628979999994
0.647076819645014 0.2853037959999938
0.648164992155518 0.14148788500000364
0.649023584006633 0.14147990099999674
0.649940985876975 0.14158127100000684
0.650960336315826 0.14146852900000795
0.651978401395756 0.14163732699998377
0.652838274964337 0.1417674330000125
0.653791242391285 0.14141903699999148
0.654692083606715 0.14148185999999896
0.655558239822437 0.1415220789999978
0.656517096366214 0.14155406800000492
0.657415787976168 0.1414012879999973
0.658276519739316 0.14149845299999697
0.659217391180521 0.14123795300000097
0.660059355953217 0.1414510810000138
0.660930657267657 0.14159716999998295
0.66182868647765 0.14156885300002386
0.662622735987897 0.14157694799999376
0.663471390740892 0.14166617399999382
0.664302300135765 0.14154705900000408
0.665063420708174 0.1415436419999878
0.665866341303029 0.1417502719999959
0.666626072995372 0.14157921200001056
0.667375501776116 0.14159439400000906
0.668150924507954 0.14146982299999422
0.668940557240096 0.14139986099999646
0.669699794507914 0.14160964300000956
0.670471445437299 0.14167902599999138
0.671291087590121 0.14172210000000973
0.672064329630739 0.14149989199998458
0.6727567934884 0.1415359510000087
0.673588644573874 0.14140391600000157
0.674373868666359 0.1415148229999943
0.675102412594036 0.14181452900001545
0.675820506752799 0.2825391599999989
0.676610393957958 0.14182418199999347
0.677180862668695 0.1414287479999814
0.677820158937672 0.1416325750000169
0.678558853395215 0.28293038900000056
0.67932240154524 0.14142186399999446
0.679924607534199 0.14150417499999435
0.680532781122485 0.14167687299999443
0.68129806646343 0.14156826700002512
0.682034582305375 0.14142698299997392
0.682780248448503 0.14143515000000662
0.683433049175756 0.14159970299999713
0.684145651816043 0.14153218600000628
0.684858199481275 0.14128252800000496
0.685544928649124 0.14136410099999352
0.686235462534573 0.14190573700000186
0.686904719274698 0.14137147700000696
0.687600625775949 0.14160282800000346
0.68816248986626 0.14167423199998552
0.688714349638487 0.2830211929999962
0.689332865938233 0.14164147600001797
0.689671922482464 0.14162768099998857
0.690034237863369 0.14181057300001498
0.690373367547519 0.14136538999997583
0.691015466337843 0.14129718000000935
0.691545378377954 0.28361768499999584
0.692004832918777 0.14117740400001821
0.692275372979613 0.28346852900000385
0.692529086854055 0.14157097799997587
0.69299911142822 0.14163487400000463
0.693424541100046 0.14158694900001478
0.693867997954903 0.28294609099998524
0.694300357351939 0.14155997400001752
0.694567320903619 0.14134902999998644
0.694782923395912 0.1418409899999915
0.695248501352664 0.14177991700000803
0.695658358832669 0.1415422119999903
0.696122374684472 0.28306704100000957
0.696568136441042 0.1414635760000067
0.69678400985745 0.14154439300000377
0.696984491862035 0.1415745070000014
0.69725520378666 0.14156418599998233
0.697604569530287 0.14162183800002026
0.697988054418337 0.14133312899997463
0.698467927910473 0.2826670990000082
0.698897705948018 0.1415524850000054
0.699112742546573 0.1415327199999865
0.699305414911804 0.14165544900001237
0.699536396549756 0.14164895499999375
0.699865957869918 0.14148596900000143
0.700245276834794 0.28311436999999273
0.700722686672957 0.2831427950000034
0.701047322716217 0.14183257800002025
0.701263368145726 0.14155985699997586
0.701512973987147 0.141507469000004
0.701728235928754 0.14130339900000877
0.701985074386815 0.14149601599999073
0.702330931661717 0.14158552200001395
0.702763601050757 0.14160396299999434
0.703189969823625 0.2830721530000062
0.703537279178795 0.14151314500000467
0.70373407287849 0.141509549999995
0.703946770248732 0.14142401800000926
0.704144072324008 0.1416744209999763
0.704482404276549 0.141466266000009
0.704882822289532 0.2834176629999945
0.705306335799968 0.14137070500001414
0.705586371553322 0.28317416400000184
0.705873670279762 0.14145029299999123
0.706046211907398 0.14183453499998677
0.706224890409232 0.14144124000000602
0.706418523884695 0.14153385200000912
0.706736536643745 0.14173906299998862
0.707065234996044 0.14157590600001413
0.707434266964833 0.14151390699998956
0.707786261437228 0.28260388500001454
0.70807750517318 0.14145008599999187
0.708261729011869 0.14161749600000917
0.708472062728347 0.14167811599998004
0.708640516827717 0.14158235400000763
0.708969160251975 0.14173025600001665
0.709264813967378 0.1413905529999795
0.709610641610304 0.14157747999999515
0.709946330891159 0.14154170800000543
0.710236938919034 0.28261740600001417
0.710478575597809 0.14190102499998147
0.710642902135547 0.1417012100000079
0.710794202747085 0.14152631999999699
0.711018515598915 0.14141651100001695
0.711315705681334 0.14166912899997897
0.711640001965889 0.14160691000000725
0.711985755386254 0.14164816799998903
0.712308537005863 0.2829011220000268
0.712581039285634 0.2832478689999789
0.712773682298191 0.1414880309999944
0.712941843716126 0.14159915000001888
0.713101536322606 0.14165598799999657
0.713406987171685 0.14144955999998388
0.713718812155645 0.14161504500000888
0.714072739366587 0.14163388700001178
0.714421964452658 0.14162388299999407
0.714729083584948 0.28261729199999763
0.714993636603594 0.14148349699999585
0.715188709756512 0.14159395900000504
0.715360075397638 0.14142186600000173
0.715652249427503 0.14173437499999864
0.716000976765512 0.14170530000001236
0.7163722363916 0.1416104869999799
0.716735811328713 0.28276417700001844
0.717053217116703 0.14151486499997645
0.717270726480764 0.14146857000000068
0.717513199116436 0.14138347300001897
0.717715457034207 0.14166464400000223
0.718134848428566 0.14150332399998433
0.718506598676589 0.14150412800000822
0.718904162386524 0.28304952400000616
0.719261148352279 0.14172592200000622
0.719507356924396 0.14144776999998498
0.719780874464113 0.14176407200000085
0.720012406900997 0.1416012869999861
0.720477707553068 0.1413360860000239
0.720885080877423 0.14140252599997893
0.721304856945827 0.28309712300000456
0.721690235934298 0.14161538100000826
0.721969457726895 0.14172759799998857
0.722223911390454 0.14157209700002227
0.722685572152854 0.14136863099997754
0.723139129188991 0.1417136160000041
0.723597697400896 0.14154421200001366
0.724041438892021 0.1415187949999961
0.72439898939922 0.1416585629999929
0.724752295256565 0.1417122630000165
0.725296787028898 0.2833177069999806
0.725794245163589 0.14161250800000857
0.726197383955883 0.14130984400000557
0.726629767197741 0.14154244299999164
0.727020942468946 0.14144599900001253
0.727625207321631 0.2828166409999824
0.728176517317342 0.1416114719999939
0.728626493305249 0.14160392300001945
0.729056937572643 0.14128829399999177
0.729630614171943 0.14154879700001288
0.730257541880645 0.14166777999997748
0.730856317681818 0.14123906200001102
0.731394478237748 0.14157115800000497
0.732015081774623 0.2825949359999811
0.732698569607129 0.2829844980000189
0.733090449834537 0.2829964729999972
0.733285955121914 0.2826501369999903
0.733437573158884 0.2830948820000003
0.733541278045739 0.28307033600000864
0.733612762682148 0.28292619600000535
0.733661713424742 0.2831048239999916
0.73369523542784 0.2831368550000093
0.73371822374741 0.28308164799997826
0.733734030600639 0.2829930910000087
0.733744943297398 0.28317014399999607
0.733752526520809 0.2828579760000025
0.733757859973663 0.2829204109999921
0.733761710959135 0.1413791690000039
0.73376470782467 0.42448729299999854
0.733767938019427 0.141544443000015
0.733769571006801 0.14158486799999537
0.733771164081896 0.14133756800001152
0.733773646500858 0.1415847129999861
0.733776325967644 0.14152615000000424
0.733779437291863 0.1416088489999936
0.733783476718573 0.14179758899999229
0.73378878316269 0.14125498800001424
0.733795783681246 0.1414389749999998
0.733805014576394 0.14136966600000278
0.733817156180397 0.14149984200000176
0.733833070825458 0.14143539399998417
0.733853851637413 0.1414938540000037
0.733880886883235 0.1413564709999946
0.733915951186257 0.141674375000008
0.733961346021953 0.14169325500000696
0.734020133816975 0.14137518199999022
0.73409655766727 0.14155687300001318
0.734196767439549 0.14152340600000457
0.734329302397189 0.14133409599998004
0.734498207154795 0.14138536600000862
0.734680492491184 0.14173594100000741
0.734866313106977 0.28293644199999335
0.735092106400817 0.28311681299999236
0.735278089139905 0.28302951300000245
0.735396361409859 0.2830665250000095
0.735477346834375 0.2830372629999829
0.735531973992403 0.2830805430000112
0.735569133984865 0.2830588109999894
0.735594771895766 0.2833975450000139
0.735613260537783 0.28296651799999495
0.735629573978526 0.14144412900000702
0.735639481414381 0.14160439500000166
0.735651882928746 0.1415429280000069
0.735663425155918 0.14142560099998036
0.735678733637534 0.14182241400001772
0.735699198535278 0.14150738899999737
0.735728939320988 0.1415440389999958
0.735772643898987 0.1415549609999971
0.735837192416053 0.14165266300000212
0.735932694408998 0.14163496599999803
0.736074150027671 0.14146042799998781
0.736284042743025 0.1413719490000176
0.736596671115783 0.14151063500000305
0.737066276392658 0.1415021960000047
0.73758932351043 0.28277428899997403
0.738225970215926 0.2826422650000211
0.738511337393217 0.14176376099999288
0.738755421239873 0.14171302799999808
0.73900792486484 0.14151548600000297
0.739211536424628 0.14161517200000162
0.739408694155129 0.14160903199999098
0.739656653120254 0.14145685700000854
0.739965897007899 0.28315297500000725
0.740330822926311 0.2827837039999963
0.740461852599135 0.28285972199998355
0.740564152925171 0.2827043180000146
0.740633212809215 0.28246988099999726
0.740680848820467 0.2829268469999988
0.740713731328325 0.28308463999999844
0.740736566667088 0.28297013200000265
0.740752590599747 0.28272459400000116
0.740764087249527 0.14177441499998622
0.740772836023789 0.2831734130000143
0.740782483851341 0.14142433899999673
0.740787322740271 0.1414252559999909
0.740791950211972 0.14148743000001218
0.740797845575185 0.1414623309999854
0.740805532030853 0.14177878500001384
0.740813815503181 0.14162152299999775
0.740824441025284 0.14158548000000337
0.740838293687062 0.1414718080000057
0.740856452544624 0.14151987999997573
0.740880252286467 0.1415754800000002
0.740911364364484 0.14166269400001852
0.740951881251608 0.14135133400000655
0.741004417015389 0.1417438979999872
0.741072231403306 0.14169811700000423
0.74115938910814 0.14152915500000063
0.741270969895712 0.1416001119999919
0.741413353851904 0.14159864100000163
0.74159460222781 0.14165485200001626
0.741824901368418 0.28361779299999057
0.742116768683104 0.28322039500000074
0.742357840807965 0.2830235769999945
0.742497405126869 0.2829928779999875
0.742595662426427 0.2823887030000094
0.742663012236396 0.2829496939999956
0.742709794173905 0.2834492320000095
0.742742940498663 0.14139875600000096
0.74276780123901 0.28309509700000035
0.742795854925302 0.14152389800000265
0.742810103495382 0.14115103800000384
0.742822915935441 0.14132717100000036
0.742844498087769 0.14132571199999688
0.742866672283056 0.14120810399998618
0.74289410048094 0.14152426500001525
0.742930935448611 0.14117111999999565
0.7429808883887 0.14154670700000338
0.743048892669393 0.14153866099999846
0.743141499772869 0.14167128500000103
0.743266713869599 0.14174617199998352
0.743434417770972 0.14159541800000852
0.743656596761562 0.28322454199999925
0.743946235177672 0.2831491299999982
0.744240547462406 0.28285633400000165
0.744475722401372 0.2829649489999895
0.744648544289234 0.282907707000021
0.744780283648191 0.2830948239999884
0.744880892847411 0.1415837910000164
0.744963367650901 0.28293829300000084
0.745047852188172 0.282584159999999
0.745101701826679 0.2833172659999832
0.745145224440677 0.2826511890000063
0.745179790907184 0.28318043100000523
0.745206958628636 0.28297622899998487
0.745228167627829 0.2829690629999959
0.745244735547397 0.14152757100001168
0.745257917861808 0.14124551500000848
0.745271568273542 0.28301661499997977
0.745282918104678 0.14128719100000353
0.745291093617703 0.28327124800000547
0.745298591539186 0.14167868500001646
0.745314191729419 0.14158970599999066
0.745328762355121 0.14130850999998756
0.745347679456005 0.1415059360000157
0.745373789804525 0.1414179539999907
0.745410411710455 0.14164737900000546
0.74546230793912 0.14175621100000058
0.745536375331142 0.14182177899999715
0.745642706759608 0.1416497730000117
0.745796189726593 0.1412799959999802
0.746018930849113 0.2826969129999952
0.746343664692441 0.2826370900000086
0.74661846524806 0.28353427199999715
0.746810753663132 0.28315948700000604
0.746950708778238 0.2830535159999954
0.747053241120933 0.2832549409999956
0.747128877122287 0.2848647520000043
0.747185116597383 0.28343594300000063
0.747227359609428 0.2830074750000051
0.747259536416446 0.28300500099999226
0.747284572557043 0.1417904220000139
0.747304801927534 0.14168092899998896
0.747326138019243 0.2828763090000166
0.747344540625826 0.14161583399999245
0.747358065230833 0.1412471680000067
0.74737121842631 0.14181567199997858
0.747386221255426 0.14166344000000208
0.747420642374144 0.14145624799999723
0.747449018876718 0.14138664899999753
0.747483650400103 0.1414684260000172
0.747529222117129 0.14140912400000616
0.747590276742813 0.1415590679999923
0.747673081439242 0.1414708049999831
0.747786375826941 0.14147826000001373
0.747942512785699 0.14157783799998924
0.748159109160983 0.28317345400000704
0.748461374979897 0.28298209799999086
0.748684992744043 0.28317975800001705
0.748835335406462 0.2835673179999958
0.748938128780535 0.28310369299998683
0.749008913849623 0.28327188700001216
0.749059109085509 0.14150963200000888
0.749098924249454 0.14165579799998795
0.749140186345872 0.14161188700001048
0.749178055470828 0.1415851170000053
0.749217587978232 0.14165067499999395
0.749265726807796 0.14154132400000208
0.74933488178697 0.1415051649999839
0.7494388277452 0.14157998600001065
0.749597376787199 0.14162499899998693
0.749841790155064 0.14161098100001368
0.750222193246115 0.2830446479999864
0.750564947090106 0.2828766740000219
0.750775060795278 0.28279198299998143
0.750924812308938 0.28316376000000787
0.751032717329744 0.1414024149999875
0.751115168654343 0.28274289700001987
0.75120316965603 0.14158186500000625
0.751257554429159 0.14143760399997518
0.751305318817773 0.14149178600001733
0.751402796802225 0.1417282959999966
0.751501846555759 0.14150232000000074
0.751636797539976 0.1415475709999896
0.751833356981522 0.28283753100001263
0.752124381607513 0.2830160949999936
0.7524566850459 0.2830208780000021
0.752628014389165 0.1416508080000085
0.75276581786404 0.1415389039999866
0.752918139149192 0.141632890000011
0.753070605269803 0.14166788199997882
0.753246846296432 0.14153849600000967
0.75345868365106 0.14154588600001716
0.75379259075314 0.2829776869999989
0.754335641475206 0.2828043789999981
0.754605374872774 0.28291190899997787
0.754841841423082 0.14129758700002526
0.75500707950482 0.14156095499998855
0.755202265597134 0.14165575199999125
0.755386359749089 0.28325635000001625
0.755668011696941 0.28318347399999766
0.755850059722729 0.28296951100000456
0.755981845248677 0.1420210539999971
0.756083216474905 0.4244172800000001
0.756196073766912 0.1415047669999865
0.756274085519654 0.14147534200000678
0.756337908992678 0.14146296999999208
0.756435026165107 0.14155761600000005
0.756549551446564 0.14187088400001358
0.756709167676694 0.141551101999994
0.756938551817343 0.14168717199999037
0.757225071600026 0.2828810569999973
0.757511524672483 0.2831246510000085
0.757669002822897 0.14182899400000792
0.757819862743337 0.2828006640000069
0.757961207508158 0.14169920399999114
0.758339016572285 0.14168715299999235
0.758643793984618 0.14159896600000366
0.759053155178353 0.14163568300000406
0.759491875501084 0.1417868169999963
0.759885136358038 0.14154597499998545
0.760567439266798 0.2831397160000222
0.761265571442727 0.2829387390000022
0.76168131602359 0.2831534669999769
0.761996945155351 0.28343522700001245
0.762231712887327 0.2829209379999895
0.762406921641103 0.28286177200001816
0.76253864459972 0.28251523399998746
0.762638638446964 0.28301527300001794
0.762715434432005 0.2829328209999744
0.762775269038671 0.28242000400001643
0.76282276543106 0.1411863829999902
0.762861469278918 0.1415816710000115
0.762902449308261 0.42509043300000826
0.762935463832391 0.1416401769999993
0.76296611976697 0.14121849800000064
0.762997547867401 0.14161837300000002
0.763026340090444 0.14175436899998317
0.763061635690978 0.1417216309999958
0.763134118125878 0.14164848400000096
0.76320016992552 0.1414205180000181
0.763276590516024 0.1415253689999929
0.763374594057121 0.14131385799998952
0.763479411464753 0.1416342640000039
0.763579834793562 0.28285857700001316
0.763699048485657 0.14185374699999898
0.763791668491474 0.14157710799997858
0.763882441591572 0.14155377400001612
0.763979809459064 0.141605898999984
0.764136555952414 0.1415283980000197
0.764337459090977 0.14144514299999855
0.764550342936403 0.1417494609999892
0.764821122415933 0.14172684900000831
0.765177285013435 0.14165467099999773
0.76565359184056 0.28342013099998553
0.766298339382787 0.28316921600000455
0.766947723121949 0.14141473200001542
0.767438837024044 0.42453764900000124
0.767948497197539 0.14145954699998242
0.768259334194677 0.14159796900000288
0.768554776188694 0.14153980800000454
0.769104398247512 0.14150772400000733
0.769600749473828 0.1413554519999991
0.770206984268401 0.14177303799999663
0.771176446453813 0.1416744020000067
0.772042214559188 0.1418725039999913
0.772769684003307 0.28312570899998946
0.773414828579138 0.14163230200000498
0.773754045793462 0.14164683100000275
0.774103687580965 0.14158074499999884
0.774497086983856 0.14178713399999765
0.775071384035127 0.1415299680000146
0.775787579127541 0.14158424900000455
0.77674753561342 0.28305817199998273
0.777761268613813 0.14117464200000995
0.778428400738068 0.2827808460000085
0.779140418608013 0.14097610299998564
0.779533639232681 0.14157588599999826
0.779949005952464 0.14116757200000052
0.780386746236521 0.1416654999999878
0.781145111752147 0.14171338200000605
0.782001158505444 0.2828738980000196
0.783070249772576 0.28305892199998084
0.783949540123852 0.1414087219999942
0.784668598357941 0.2828794160000143
0.785395925192625 0.14168565399998556
0.785912305597223 0.14139785900002266
0.786374983206738 0.1416307110000048
0.787022595173772 0.14186554399998386
0.787716145854947 0.1416815110000016
0.788453453826358 0.42457878799999094
0.789242290442046 0.14145537900000704
0.789663611672279 0.14165163800001324
0.790061240295988 0.14171845399999938
0.790890002648339 0.2832701729999769
0.791716393833296 0.14151097800001367
0.792369250620202 0.2831382960000042
0.792950300721202 0.14171311600000536
0.793460803342059 0.2832668579999904
0.793996200631002 0.14148666099998763
0.794377153475729 0.14147661500001618
0.794701620841662 0.14116149200000905
0.795260876085447 0.14162797099999125
0.79584626570824 0.28318314399999167
0.796610343500466 0.2832351350000124
0.797328946336185 0.14182253799998534
0.797827363205868 0.28336102599999435
0.79838561243144 0.14142724399999906
0.79868574541128 0.14165363300000422
0.798953993393788 0.14149627899999473
0.799380792561407 0.28329804000000536
0.799869373667537 0.14137474100002123
0.80032283584161 0.14174208199997906
0.80080564981972 0.2828548420000061
0.801217277583632 0.1414866990000121
0.801591535678727 0.14144970299997794
0.801994829466511 0.14137570900001606
0.802331606587338 0.14165787499999283
0.802635766109232 0.14162959200001524
0.80288133573516 0.28314230099999804
0.803143464556454 0.14163190899998312
0.803338525005255 0.14135885100000678
0.803530851182368 0.14168443500000194
0.803747118797734 0.28296760699998913
0.804201608357357 0.2831900019999978
0.804468870245463 0.14160116700000458
0.804678437648363 0.14165451799999573
0.804905675110258 0.14151569100002348
0.80509644818988 0.28326506699997367
0.805300426362817 0.14136794300000588
0.805460017853912 0.14176230600000395
0.805614427292633 0.14167788700001438
0.805778765844255 0.14160458099999573
0.806070266662379 0.14176376300000015
0.806397866631862 0.28334361999998237
0.806771749709444 0.2827937680000048
0.807028923819926 0.2832144509999921
0.807230487718502 0.14153891700001964
0.807403144225365 0.14133403200000316
0.807573238348412 0.2830300569999906
0.807748698271849 0.14147216399999252
0.807906140331739 0.14155171000001587
0.808076554466752 0.14149716000000012
0.808217947971757 0.14162367500000528
0.808405261116567 0.1414221009999892
0.808785768749543 0.14177278500000057
0.809121942046368 0.28320795900000917
0.809544868173622 0.28314571099997465
0.809802520008798 0.282928897000005
0.810005258351541 0.1417436710000004
0.810173139996055 0.1417110730000104
0.810345349787305 0.28313758199999484
0.810516078819352 0.1419091109999897
0.810677694056339 0.1415199790000088
0.810851860875742 0.1416312009999956
0.810991668734172 0.14152980400001525
0.811172794346074 0.14188542200000143
0.811496612233167 0.14162991399999214
0.811808831418193 0.2831054979999976
0.812134483183368 0.2832274380000115
0.812475444661547 0.28255439299999807
0.812730966604087 0.2835410339999953
0.812931690011656 0.1415868919999923
0.813100017244561 0.1415302620000034
0.813270682915854 0.28324791599999344
0.813444675107321 0.14155129300002045
0.813599261027098 0.14162742299998854
0.813765897946988 0.1416167810000104
0.813907741758513 0.1416127779999954
0.814092064410226 0.1416610290000051
0.814522593832843 0.14132884699998272
0.814880101808935 0.28291976999997814
0.815322368708647 0.14132704500002546
0.81557402515056 0.2833493520000161
0.815831243660213 0.14171056999998655
0.816011569882807 0.14149799599999824
0.816205509176757 0.2831645680000179
0.816379423805216 0.283219986000006
0.816555840776824 0.14148129099999096
0.816701832791676 0.1415702509999619
0.816845488973561 0.14162036500005115
0.817011571196574 0.14172385099999474
0.817348801172714 0.14141084699997464
0.817675307658949 0.1416357020000305
0.818026708793491 0.28301402299996425
0.818493121328317 0.2831696310000211
0.818754279608132 0.283036893999963
0.818962781961911 0.14171998900002336
0.819137600781903 0.14159089899999344
0.819316680415286 0.2833603660000108
0.819508636535922 0.14157839799997873
0.81966762224337 0.14218019700001605
0.819823197547291 0.14155080599999792
0.81997873591895 0.14170346399998834
0.820206869993119 0.1415187520000245
0.820447831611825 0.1416948199999979
0.82076527854165 0.28337527100001125
0.821165149308115 0.2830281189999937
0.821516513873126 0.2830984369999783
0.821802753353488 0.28321350400000256
0.822023710136601 0.1416631129999928
0.822205505511876 0.1416405040000086
0.822397330635396 0.2830792839999958
0.822603077876212 0.14113098299998228
0.822761883206201 0.14152584200002138
0.822918055680193 0.14168998100001318
0.823084939986703 0.1414897660000065
0.823350911284019 0.1417399349999755
0.823694870313729 0.1417488889999845
0.824063941359638 0.2833352710000554
0.824478940804393 0.1416237229999524
0.824734720799362 0.28309150900003033
0.82497409162749 0.14167915499996298
0.82519344029034 0.141597293000018
0.825425599225623 0.2832081150000363
0.825621125480795 0.14135333599995192
0.825801938389405 0.14173412799999596
0.825973229917313 0.14165629100000388
0.826138775087271 0.14153687399999626
0.826369080790662 0.14175235600004044
0.826786853088391 0.14160868400000481
0.827176178178441 0.28311187999997856
0.827515804810805 0.1417840010000191
0.827803759372527 0.2834063439999568
0.828152618534902 0.14193616700003986
0.828377758516921 0.14151399499996842
0.828613417325237 0.14136922400001595
0.828857738984369 0.14155406200001153
0.829059654401093 0.1414597080000135
0.829229945783367 0.1417975709999837
0.82945405125517 0.141627308000011
0.829730660810366 0.14169784199998503
0.830054649702101 0.28344649899997876
0.830475679501522 0.28327393300003223
0.830869804610702 0.2831999519999613
0.831180008283265 0.14173879800000577
0.831439248985616 0.2831824060000372
0.831709195521365 0.14168292199997268
0.831913500219069 0.1417382789999806
0.832127126341991 0.14115308500004176
0.832303008324118 0.14181045699996275
0.832514208618474 0.14164702300001863
0.832836423439685 0.28337734500001943
0.833224746840999 0.141453260999981
0.833566943113364 0.14177988400001595
0.833906472890993 0.1416954750000059
0.834185509355696 0.14140830399998094
0.834472705426547 0.28341350900001316
0.834733003096124 0.2834741679999979
0.83496664537891 0.1418787380000026
0.835153143578779 0.1414429849999692
0.83533675280579 0.1415519560000007
0.835534370005758 0.14184607300001062
0.83582636020307 0.14170722800002977
0.836290681388789 0.28338345499997786
0.836753246606571 0.2850482729999726
0.837067246145238 0.28323894500005053
0.837312452405936 0.14130311499997106
0.837524082926391 0.1416633150000166
0.837742596238427 0.28320034899996926
0.837945184794368 0.1416362530000015
0.838152404464062 0.141694211000015
0.838360830174213 0.14153624900001205
0.83855997897337 0.2832446919999825
0.838812390749141 0.28309492800002545
0.839150577102876 0.14151091499996937
0.839382428030727 0.4243422549999991
0.839632949080708 0.14162608999998838
0.839781537773755 0.1417990799999984
0.839916586033939 0.1418719530000203
0.840162831749879 0.14163739700001088
0.840411746423233 0.14201360399999885
0.84074361415882 0.2832429569999704
0.841082085785649 0.14132383800000525
0.841307011531352 0.14169199700000945
0.84152648286887 0.28370486800002936
0.841747364820096 0.2830942379999897
0.84196158431108 0.14183325599998398
0.842134192549776 0.2832491730000015
0.842310264354351 0.14157572099998106
0.842427514232166 0.14194916000002422
0.842534347433325 0.14153017799998224
0.842737241747691 0.14148158099999364
0.842925036608397 0.14174686300003714
0.843164087056447 0.1415841929999715
0.843479450038065 0.28300644400002284
0.843899396403234 0.1416361120000147
0.844196383680237 0.14170563099997935
0.844510461965961 0.1417277699999886
0.844762868748648 0.28297168699998565
0.845067936365067 0.14167199500002425
0.845340420940041 0.14173119299999826
0.845659802140315 0.14171679100002166
0.845922114487148 0.2835139329999947
0.846326229396664 0.1415768819999812
0.846659903500816 0.28311392300003035
0.846994487893274 0.283047713999963
0.847236681498083 0.1415689460000067
0.847445526952186 0.2833000159999983
0.847655809169007 0.14153824400000303
0.847767304098553 0.14168409400002702
0.847874662843425 0.14150731199998745
0.848019131613721 0.14154943799997
0.848204123706701 0.14159100800003444
0.848384279180873 0.14182889899996098
0.848608307133974 0.14157889000000523
0.848897797899154 0.2832348009999919
0.849279343559431 0.2832948400000532
0.849531720674931 0.2831759509999756
0.849725494200379 0.1415781640000091
0.849879303768377 0.14160829600001534
0.850042255681133 0.28316604099995857
0.850175767700084 0.1416743430000338
0.850257850411436 0.14151065699996934
0.850337179842403 0.14152204499998788
0.850425837689869 0.1417954070000178
0.850576786353923 0.14168366199999127
0.850756467133473 0.14177250700004151
0.850952080361766 0.14186464699997714
0.851201602149716 0.1415912869999829
0.851530917880351 0.14165119200004028
0.851874608009526 0.2829019459999813
0.852274661442796 0.14175067700000454
0.852609374450527 0.14156170100000054
0.852947558209358 0.2831001139999785
0.853347345259381 0.1416955089999874
0.853678881575777 0.14141918600000736
0.854007501877522 0.14202670000003081
0.854370108832696 0.28341561499996715
0.854684997779685 0.14157519700000876
0.854860502384817 0.1415875000000142
0.855042535942154 0.14170459399997526
0.855220794440439 0.14174624000003178
0.855478995162346 0.14149870599999304
0.855839655607651 0.2832949959999951
0.856200925348102 0.14194676199997502
0.856563789896758 0.28300972800002455
0.8569157905042 0.28340195399999857
0.857179998296811 0.1416938840000057
0.857368120953861 0.14191581500000439
0.857549000121768 0.28329715199998873
0.857758501620299 0.14175954600000296
0.858021421995505 0.14174624800000402
0.858288218482633 0.1416702920000148
0.85853488514596 0.14143055599998888
0.85882990651001 0.2834500380000122
0.85932223590788 0.1416898079999669
0.859745518845918 0.14158407700000453
0.860180306038193 0.14172782100001768
0.860577715244813 0.14162464200001068
0.861096118500858 0.14164414699996541
0.861546619609284 0.14157415099998616
0.861932609481978 0.14187957300003973
0.862280210000219 0.2829388480000148
0.862605321996784 0.14174193999997442
0.862854260321326 0.14165860399998564
0.863115377538102 0.14153821700000435
0.863356105005047 0.14170142900002247
0.863720254117002 0.14158247500000698
0.864226688330362 0.14156742199998007
0.864784303823962 0.2829315370000245
0.865464110968612 0.1417362259999777
0.86587777175238 0.14174041100000068
0.866355431482458 0.14136041799997656
0.866755922831284 0.1417171200000098
0.867232414056642 0.14198832099998526
0.867618847177899 0.14158461300002045
0.868010451879444 0.1414588480000134
0.868676832852374 0.28334332200000745
0.869352474817808 0.1416754979999837
0.869822532141797 0.2830713110000147
0.870269110067463 0.14197775899998533
0.870657334162541 0.14170973099999173
0.871061642761562 0.14153454099999863
0.871492451524937 0.14147238900000048
0.871969347780978 0.1417674880000277
0.872363655924006 0.2829811409999934
0.872706320413647 0.1418341830000145
0.872931050021565 0.14138601999997036
0.873147118357693 0.1416927110000188
0.873404616183189 0.14166211099995962
0.873862358048398 0.14148882700004606
0.874331302433282 0.28319106699996155
0.874965717969085 0.14150146600002245
0.875369975698174 0.14189047200000005
0.875759878807035 0.14162234600001966
0.876264420033572 0.28337675999995326
0.8766971616861 0.14155582900002628
0.876998283420734 0.14158694299999297
0.87729626142599 0.14165527500000508
0.877578615360138 0.14196154100000058
0.877833165699185 0.1416333610000038
0.878053162082637 0.14145844199998692
0.878237571735863 0.14155858899999885
0.878390849193709 0.2830419449999795
0.878525138160418 0.14140909700000748
0.878624902572406 0.14163832299999513
0.878725751958053 0.28342320900003415
0.878826498386681 0.28281107099996916
0.878945592399713 0.1417562089999933
0.879048293901651 0.1413666400000011
0.879156560185251 0.1414746570000034
0.879271787483352 0.14181894200004308
0.879426766222954 0.14141915899995183
0.879586979200294 0.1417373960000532
0.879746771162997 0.14154843599999367
0.879909109967884 0.1416832989999648
0.880109235771594 0.14151556400003074
0.880271566317698 0.1416524609999783
0.880407436641809 0.14156217200002175
0.880599594336292 0.1415230000000065
0.880929129019095 0.14172021299998505
0.881228277338061 0.14110043300001962
0.8816009537205 0.14146819399996957
0.881931645242921 0.1414448710000329
0.882235104729117 0.14152039699996521
0.882505788311414 0.14166510199999038
0.882741112112364 0.1419154480000202
0.882941034859615 0.14158856400001696
0.883107926547697 0.14182608400000163
0.883246820723913 0.14156257399997685
0.883366779378114 0.14149528100000452
0.883493347449081 0.1415609869999912
0.883598179150072 0.14165824399998428
0.883688188164321 0.1413701530000253
0.883848392620313 0.14182570799999894
0.884027916731076 0.14145246900000075
0.884229883715452 0.14134371900001952
0.884492230469588 0.2827723119999632
0.884843246214367 0.28322027500001923
0.885149014490396 0.1419120140000132
0.885402439444255 0.2833015389999787
0.885657953836457 0.14173039399997833
0.885857415340252 0.14158997399999862
0.886026293487737 0.14151368000000275
0.886298922859751 0.1414299280000364
0.886539570298405 0.1414939979999872
0.886739899708251 0.14193414200002508
0.886906696949486 0.28321901900000057
0.887052915389841 0.1415841009999781
0.887174178997283 0.14177058600000692
0.88730469035085 0.14166800899999998
0.887414246277062 0.14177342499999668
0.887576064702098 0.14200322300001744
0.88782272635267 0.14130765099997689
0.888065381512965 0.14168508400001656
0.888371272018644 0.14169898799997327
0.888775154920189 0.14156701100000646
0.889149743240554 0.14178493100001788
0.889530708696854 0.1413529369999651
0.889879678821229 0.14150315400002
0.890200776363184 0.14207397299998092
0.890502616514382 0.2831008150000116
0.890804667671379 0.14154074800001126
0.891060711910644 0.14168100899996716
0.89133674589837 0.14159724800003914
0.891575547286831 0.14165358799999694
0.891876654872298 0.2831013969999958
0.89227397689071 0.14183279799999582
0.89256183643724 0.2833521439999913
0.892825739110156 0.2832384609999963
0.893059693267485 0.2833865800000126
0.893234238730373 0.283205946999999
0.893363976562406 0.2831085209999742
0.893462608885098 0.28326571200000217
0.893539487736254 0.14194894900003874
0.8936019439325 0.14162015400000882
0.893667678742111 0.28317649299998493
0.893724016399515 0.14152321000000256
0.893749730454208 0.14159670200001528
0.893775205722604 0.14164748599995391
0.893801109222151 0.14136507500001017
0.893833424654798 0.1418661320000183
0.893883128701616 0.14135895800001208
0.89396315981461 0.14162690399996336
0.894035961612316 0.1417366599999923
0.89412413278158 0.141633698000021
0.894236231940767 0.14147134299997788
0.894368047172268 0.1418092549999983
0.894522896986558 0.1420082740000339
0.894765283579289 0.28285346999996364
0.895115116579481 0.14171498800004656
0.895338668093377 0.1417709809999792
0.89554982896792 0.14169791000000487
0.895881006063116 0.14192395499998156
0.896267779504893 0.2836669879999931
0.896582920338401 0.2830802660000131
0.896915453699141 0.1418716869999912
0.897177181587716 0.14177816400001575
0.897455069804614 0.2831351300000051
0.897684095668687 0.14196513000001687
0.897797136476142 0.1416452329999629
0.897906362761232 0.14177279000000453
0.898007501294565 0.14173774500000036
0.898128157023816 0.1417418500000167
0.898286916454523 0.28321256499998526
0.89851331696243 0.14164767599999095
0.898682567359995 0.14200261700000283
0.898863974174435 0.14177497200000744
0.899026800046606 0.14133123400000613
0.899286772348612 0.14142507299999352
0.899621007435194 0.14187979199999745
0.899979639116119 0.1415716700000189
0.900279685640415 0.2837085240000192
0.900605212240972 0.2833979259999637
0.900786596121571 0.2829813090000357
0.900905165534213 0.14194526899996163
0.901011477407087 0.1417320720000248
0.901131089438154 0.14164783799998304
0.901247739764349 0.1418160489999991
0.901398873067568 0.2832997919999798
0.901618268690669 0.2835254220000252
0.90183361006563 0.14180507200001102
0.902006347806446 0.14171703099998467
0.90218857447671 0.14188964800001713
0.902342843154462 0.14173730099997783
0.902497168841659 0.2831192680000072
0.90265809762589 0.2832792089999998
0.902799420605113 0.14173786300000302
0.90292331200176 0.1411885499999812
0.903046010817648 0.14204035900002054
0.903183678162774 0.28345638299998654
0.903423408913742 0.28299470600001086
0.903588216187651 0.1413164670000242
0.90372516476573 0.141370707999954
0.903874110132598 0.1420612100000085
0.904034376400237 0.14145102800000586
0.904255834893776 0.14170924699999432
0.904642086361599 0.28305801800001973
0.905067423405897 0.28294953300002135
0.905370496575094 0.28330093499999975
0.905606745010415 0.14192995299998756
0.905806264870065 0.14137433299998747
0.906018817538662 0.1413977380000233
0.906253074116241 0.14148234399999637
0.906583094981808 0.1413797689999683
0.906873150957224 0.1415051430000176
0.907220046089162 0.14148289799999247
0.90751110993207 0.1413025100000027
0.907868086709653 0.14152618800000027
0.90832371402911 0.1416300380000166
0.908756849359975 0.28286025799997105
0.909208015170011 0.14158462500000724
0.909524149604987 0.1415307729999995
0.909817903683642 0.28342403800002103
0.910329149672669 0.14148661799998763
0.910636169775718 0.14139106699997228
0.910976181097873 0.14166456200001676
0.911277807541739 0.1414985270000102
0.911697639559915 0.14165586199999325
0.91208529610794 0.14161642499999516
0.912521250978583 0.28307164300002796
0.912985403834741 0.2828323619999651
0.913282854965954 0.1418027820000134
0.913521805848428 0.14148199499999237
0.913769064742524 0.2831061489999911
0.913974714467398 0.1415738390000456
0.914126436842414 0.1415617039999688
0.914260288658515 0.1414695899999856
0.914468389841432 0.1416936010000427
0.914714524182186 0.14137328599997545
0.914969901697497 0.2832226450000235
0.915237811026674 0.2834786509999958
0.91549330762684 0.14133722700000817
0.915712124135101 0.14153185499998244
0.915927347602798 0.14157721099996934
0.916182699568655 0.14137782599999582
0.916651740947013 0.1414675320000356
0.917123397729564 0.2834980289999862
0.91761693670561 0.1416608060000044
0.917943658565233 0.14179719200001273
0.918278159384575 0.283196729999986
0.91862899131744 0.2831994489999943
0.918791248129564 0.1416139220000332
0.918919854124328 0.28339525499995943
0.919061243422553 0.1414724480000018
0.91913052486752 0.14174093500002982
0.919208302557713 0.283356633999972
0.919277719419616 0.14186801800002513
0.919409629315046 0.14177174999997533
0.919521516495102 0.1417326470000262
0.919653340130652 0.14150283499998295
0.919815974151667 0.1416913169999816
0.920017967292135 0.14170890200000485
0.920269064443601 0.1417410299999915
0.920579986819763 0.14171586100002287
0.920962991785209 0.14159770499998103
0.921431719532327 0.14180294900000945
0.921809439353566 0.14185436399998252
0.922165826250704 0.14153656400003456
0.922733883106495 0.14197946699999875
0.923253814354345 0.1415444890000117
0.923697367352644 0.14158481300000858
0.924138599785733 0.2835583009999709
0.924700061057711 0.14167680899998913
0.925059909623433 0.14168060100001867
0.925425663343447 0.2831966069999794
0.92581398550973 0.14376547599999867
0.926296350172341 0.1417198710000207
0.926794932708606 0.14157440399998222
0.927234375116798 0.28337552100003904
0.927773872073148 0.2831750879999504
0.928193810674945 0.14164693800000805
0.928565632236653 0.14150931800003264
0.92894258936978 0.14193977899998345
0.929334186159883 0.14159183700002131
0.929915145506281 0.28351415999998153
0.930483516301454 0.28301355000002104
0.930735726879363 0.2829518989999542
0.930923056516352 0.28332459599999993
0.931057766423129 0.14161576899999773
0.931160452468271 0.28324439000004986
0.931270269140386 0.14139582499996095
0.931327813488052 0.1416614960000402
0.93138717496233 0.14184600699996963
0.931453163463983 0.1418595499999924
0.931556463322607 0.14172639800000297
0.931659792253408 0.14179767000001675
0.931792374140728 0.14173333200000116
0.931966815535548 0.1416941719999727
0.93219851302817 0.14141800999999532
0.932507325708332 0.14207333100000596
0.932893042821182 0.2835510259999978
0.933437127057087 0.14169573399999535
0.934013209727988 0.28318389500003605
0.934572381106299 0.28294140099995957
0.934944459024459 0.14197346200000993
0.935293690718859 0.1417667910000091
0.935651947996332 0.14144174800003384
0.936054860366178 0.14156136899998728
0.936580540714356 0.14176839099997096
0.937138921415814 0.2831905500000289
0.937791096472477 0.1415743789999624
0.938094345184988 0.4247209860000112
0.938433517374927 0.14157588500000884
0.938632768799532 0.14150969399997848
0.938805672842537 0.14142527700005303
0.939129828828947 0.14133588699996835
0.939461348916495 0.14197301899997683
0.939915829702565 0.1418962050000232
0.9404092119505 0.14168000799998026
0.941070440666363 0.28350587900001756
0.941697775114467 0.1416558880000025
0.942027569490026 0.14185527900002626
0.942305138361349 0.14173739599999635
0.942857989191746 0.14175772400000142
0.94341213779887 0.1414953119999609
0.943867055411974 0.14135612800004083
0.94438412924882 0.2830735979999872
0.945094114814878 0.14164845699997386
0.94549605924667 0.14132716099999243
0.945835919543484 0.14172323000002507
0.946425221970434 0.14154166299999815
0.947072305945265 0.14171243700002378
0.947706342705097 0.28287166399996977
0.948266233489702 0.28275649400001157
0.948755336147756 0.14167959799999608
0.949082187422444 0.14186122600000317
0.949399563809159 0.1415759669999943
0.949901390023677 0.2828764260000298
0.950491060587443 0.14170655499998475
0.951005364416834 0.28329960100001017
0.951499314175448 0.14181471599999895
0.952009731494266 0.42432046899995157
0.952567194226811 0.141668419000041
0.952855422678006 0.14140911599997708
0.953124530961893 0.2829178339999885
0.953543793416235 0.28331958300003635
0.953870612121232 0.14158682099997577
0.954112522266314 0.14152629300002673
0.954369831339144 0.1411651849999771
0.954607370843166 0.2833121859999892
0.954908453225352 0.14235337500002743
0.955147188700491 0.1419282009999847
0.955403141380312 0.14210977400000502
0.955618607531504 0.14243949500001918
0.955891801032806 0.2840540469999837
0.956237149239708 0.14212696999999253
0.956430524734685 0.14216226199999937
0.956628477263825 0.14214698799997905
0.956835417394062 0.284075678000022
0.95712369720902 0.14193921200001114
0.957326837675225 0.14204956700001503
0.957551803553776 0.14183524699996042
0.957766323312507 0.14187187200002427
0.958037959934928 0.14240980400001035
0.958337995244277 0.14196927799997638
0.958646457058721 0.284253026999977
0.959145378804645 0.2838219040000354
0.959501326583345 0.14201693299997942
0.959786520713674 0.2840179590000389
0.960087912192294 0.28380482899996196
0.960262246952323 0.1419981480000274
0.960407684243908 0.14198836200000642
0.960556455001264 0.14218479199996636
0.960710821875602 0.2838776290000169
0.960933932065691 0.14205675300001985
0.96108889683423 0.1418580209999618
0.961257175160412 0.1420316080000248
0.96143106675902 0.1421353110000041
0.961651550586812 0.1419372809999686
0.961927901450421 0.14207035999999107
0.962274829996639 0.1422921760000122
0.962713720216868 0.14183375300001444
0.963186753139105 0.14185051200001908
0.963653159291383 0.14202928499997824
0.964050001460729 0.2841699649999896
0.964375634117223 0.2842609450000282
0.964548443058154 0.14192200799999455
0.96470834358402 0.14209162899999228
0.964870543355923 0.142019490999985
0.965041448343942 0.14208419100003766
0.965283080565396 0.14215945499995541
0.965526634304734 0.1421465260000332
0.965723624810276 0.142091693999987
0.965965967885107 0.14221752999998216
0.96626638733376 0.14199808900002608
0.966640877281629 0.1419546650000143
0.967112663969923 0.2838364299999512
0.967685458099846 0.1418263480000519
0.968104251604789 0.28410470199997917
0.968548983194804 0.284166861000017
0.968839388335565 0.14207340999996632
0.969046312625433 0.14192630899998449
0.969265305458589 0.14200880200002075
0.969472975042269 0.28412680200000295
0.969715890933628 0.14190346200001613
0.97004725070425 0.14205219799998758
0.970337241142202 0.14202866699997685
0.970662837141797 0.14217461100002993
0.970933856023034 0.14214639699997633
0.971207533616222 0.2843432029999917
0.971728622782922 0.28459449800004677
0.972070354067883 0.14208114099994873
0.972342131688727 0.28430123800001184
0.972623947210971 0.14201195000003963
0.972808621566753 0.14196946799995658
0.97297592114383 0.14249372400001903
0.973225469079576 0.14229281100000435
0.973546157379123 0.14219865000001164
0.973857053690269 0.1423021310000081
0.974118709987714 0.14232387299995253
0.974385815200577 0.28431897500001924
0.974688655150733 0.1423978679999891
0.974997469781552 0.14208636500001148
0.975282815519506 0.1422795039999869
0.97565972919933 0.14218714800000498
0.9761726032341 0.28441136000003553
0.976768829877359 0.28470714999997426
0.977128242816919 0.28458943700002237
0.977382857063262 0.284604035999962
0.977593523412448 0.2846745760000431
0.977757465392238 0.2849830249999741
0.977882105123133 0.14233186899997463
0.977980250953911 0.14243745600003876
0.978082352664223 0.1423783249999815
0.978168996574251 0.14223050499998635
0.978243233176612 0.14237451700000747
0.978309496563582 0.14227478200001542
0.978442400638438 0.1425550810000118
0.978569376054811 0.14240944299996272
0.97873995483666 0.14240953099999842
0.978978166441321 0.1423712929999965
0.979238074266763 0.1423553820000052
0.979480325102764 0.14234824300001492
0.97976520977083 0.14238112700002148
0.980258031932817 0.14269267700001365
0.980791354426743 0.1425570809999499
0.981402657192004 0.14245060600001125
0.98215987447693 0.28512486800002534
0.982790639697856 0.28525931699999774
0.983160463579604 0.2853392739999663
0.983407348525416 0.14258229099999653
0.983633225154287 0.14258434100003115
0.983870743967304 0.14250208499998962
0.984074347466892 0.14259860100003152
0.984300328672044 0.14265597200000002
0.984756794797189 0.14266057399999
0.985246163145368 0.1425328180000065
0.985753607970597 0.14254565099997762
0.986372452607077 0.2847816980000175
0.986985742563307 0.14275213199999826
0.987419061617962 0.2850437039999747
0.987872600478377 0.2848850170000219
0.988104576900587 0.14243394999999737
0.98828426636249 0.14250406899998325
0.988488857833782 0.14238337699998738
0.988654830269783 0.14250869300002478
0.988817062280176 0.14256865499999094
0.989065639782626 0.14243708200001493
0.989411642905449 0.14291631700001517
0.989753174348204 0.14235079699994913
0.990159042081558 0.2846603210000467
0.990668918544787 0.14224356099998658
0.990989548233235 0.1423967229999903
0.99133062410301 0.1425690269999791
0.991631872358107 0.14236874300002
0.991985368974421 0.14237986699998828
0.992328009924844 0.2848881269999879
0.992666852212086 0.28477336900004957
0.992802207772198 0.14261737199996105
0.992953658848062 0.14236452599999438
0.993108882446869 0.1424116750000053
0.993260819104024 0.14238911199998938
0.993452045468201 0.1423636690000194
0.993701391679945 0.14243652200002543
0.993946828034334 0.1424364149999633
0.994237276635952 0.14243729600002553
0.994597971606123 0.14215090999999802
0.995055961151078 0.14266465800000105
0.995647416761916 0.2850028529999804
0.99621260777054 0.14237493600001017
0.996605740854921 0.2851650850000169
0.997010496874816 0.2849313869999719
0.997190824492745 0.14247307400000864
0.997377258468268 0.14246947300000556
0.997566684201144 0.2851831649999781
0.997763480381586 0.14272680700003093
0.997996011713607 0.1424798829999645
0.998232917513613 0.1425713850000534
0.998481197471506 0.14253423399998155
0.998782879920848 0.14247358199997961
0.999158064077726 0.1425606789999847
0.999548816283728 0.14256085000005214
0.999905046492458 0.2853037389999713
1.0003839079498 0.1427815119999991
1.00080390985409 0.2848813090000135
1.00138658492281 0.14263692599996602
1.00171730533213 0.2849891390000039
1.00208202545684 0.14274338500001704
1.0023619666078 0.14251366600001347
1.00259515741736 0.14237277199998744
1.00291081725607 0.14253319800002373
1.00328394029329 0.14248046999995267
1.00365535546873 0.1423826550000058
1.00411274034326 0.1426133660000346
1.004628764381 0.14269079399997509
1.00514594401734 0.28509516899998744
1.00566680459957 0.142437158000007
1.00610551493912 0.1425928200000044
1.00657220301231 0.14235403800000768
1.00698511055312 0.14257209700002704
1.00762285853243 0.14275579799999605
1.00826161404401 0.14244432099997084
1.0088174153448 0.2847217290000117
1.00930115462065 0.1424288860000047
1.00973040981942 0.14230690300001925
1.01016976305899 0.28551768099998753
1.01060793942268 0.14270310699998845
1.0112081164798 0.28491787100000465
1.0118578649537 0.14257965399997374
1.01234562994226 0.28508767600004603
1.01284950665793 0.1427677289999565
1.01327470371635 0.14237189400000716
1.01370580081613 0.14239399299998468
1.01415783149588 0.14236930000004122
1.01466109349798 0.14252307599997494
1.0152769292178 0.1427202390000275
1.01591936817129 0.2855914509999593
1.01651330246629 0.14273864500000855
1.01697209317701 0.1429948250000166
1.01738074198824 0.28532950999999684
1.01795362479309 0.28542315400000007
1.0184434802967 0.28545688600001995
1.0187936291176 0.14262485000000424
1.01907400277501 0.14254802099998187
1.01936690435345 0.14263187000000244
1.01962982505065 0.1427056179999795
1.01989851579286 0.1427440630000092
1.02011832804816 0.1428691909999884
1.0204187276008 0.14277289000000337
1.02081756990012 0.1429473279999911
1.02120332658599 0.14232587000003605
1.0216121511105 0.2848383129999661
1.02211023586422 0.14256736300001194
1.02261024521173 0.14256954500001484
1.0230972006831 0.14269422699999268
1.02361391260043 0.14252700299999788
1.02405373189247 0.14253969200001393
1.02447140787489 0.1426526359999798
1.02482360809347 0.2851163849999807
1.02522632381729 0.28533830800000715
1.02564178200919 0.14275438000004215
1.0259708155769 0.1427118769999538
1.02631306901129 0.14257661200002758
1.02663439925332 0.14260185299997374
1.0269581912916 0.1426680040000292
1.02730675410215 0.2853803479999897
1.02764318818553 0.1425939189999781
1.02796857397461 0.14239650199999687
1.0283032861531 0.14259168900002805
1.02861006265423 0.14272467400002142
1.02901680581529 0.14265843099997255
1.02964480812575 0.285478769000008
1.03021951683282 0.2851346690000014
1.03058112367973 0.14261612199999263
1.03087168058243 0.14256555499997603
1.03118675522275 0.2852762810000513
1.03152354614799 0.14271372399997517
1.03180140820644 0.14279749700000366
1.03207347136668 0.1425746209999943
1.03236077691727 0.2851076100000114
1.03280635382156 0.1424957950000021
1.03319426877701 0.285457292999979
1.03358221969762 0.14274584399998957
1.0339959038242 0.2857202430000143
1.03439167314931 0.14271278900002926
1.03465820854745 0.14245853199997782
1.0349348052387 0.2853335539999762
1.03527353091308 0.14258247100002563
1.03552179644129 0.1425646729999812
1.03576450227119 0.14263880200002177
1.03605091638485 0.14258258399996748
1.03659696234222 0.2852442230000065
1.03713950838279 0.14282541000000037
1.03753776134424 0.2851030720000267
1.03792407768245 0.14249009600001727
1.0382048709403 0.1426020569999764
1.03850595950584 0.2855014539999843
1.03877876883869 0.1428137940000056
1.03901512613178 0.1426984530000368
1.03924821805388 0.1426365789999977
1.03948555669227 0.14253981199999544
1.03982530237838 0.14266759099996307
1.04024084658248 0.1426632080000445
1.04076832859535 0.14271418899994615
1.04119852250939 0.28551010099999985
1.04159773320049 0.14256163800001787
1.0418797615003 0.14241511099999116
1.04217910644005 0.28509640200002195
1.04244250403042 0.1428233999999975
1.04265756581814 0.14469359800000348
1.04286916559568 0.14250728700000082
1.04309837401498 0.14248623100002078
1.04344275943394 0.28456669999997075
1.04397029373464 0.14272265800002515
1.04433769521931 0.14258006699998305
1.04469399570107 0.2851031239999884
1.04513822287947 0.14257947900000545
1.0454462762202 0.14263100199997325
1.04577302964423 0.2855178660000206
1.04605129881426 0.14252761199998076
1.04625011470756 0.14308367200004568
1.04644503311529 0.14272612599995682
1.04665571628444 0.285314134000032
1.04695699188254 0.14251961899998378
1.04731142083653 0.14274460600000793
1.0476760633192 0.14264467700002115
1.04800677779439 0.2853070779999598
1.04842023261457 0.28506012600001895
1.04880698700165 0.14251798499998358
1.04912629620246 0.285109268000042
1.04946023952629 0.1426837099999716
1.04965838345292 0.14303024000003006
1.04986436824995 0.14250224299996717
1.05004020983203 0.14242670499999122
1.05023358598996 0.2849406249999902
1.05050432036549 0.1426841830000285
1.05077828798787 0.14270997099998795
1.05105286827406 0.14294406300001583
1.05134698672665 0.14267776200000526
1.05173899457459 0.28533437699996966
1.05225228210765 0.1427680550000332
1.05261730991106 0.2849509299999795
1.05300504987804 0.2853621120000298
1.05323235050465 0.14261802299995452
1.0533901512009 0.14267579400001296
1.05355503328491 0.14270840400001816
1.05370926130019 0.14260981299997866
1.05389988467462 0.1428642449999984
1.05419815870665 0.1432147340000256
1.0545447671651 0.1425793649999605
1.05490142387033 0.28558220900004017
1.05540596339277 0.28506415699996523
1.05588910622716 0.1427439349999986
1.0562744690955 0.28579437600001256
1.05668049464779 0.2854655209999919
1.05688438966689 0.1425994639999999
1.05704459308839 0.14259766399999307
1.05722612221711 0.1428025750000188
1.05737412057573 0.1428317300000117
1.05755685746804 0.1426858859999811
1.05789268513588 0.14249457599999005
1.0582891146491 0.14273096700003407
1.05871493471527 0.2850329809999721
1.05925110493426 0.14271593600000188
1.059682072161 0.14285509800004093
1.06013645471089 0.28528874299996687
1.06053309166162 0.14268257100002302
1.0607130350769 0.14266457100001162
1.0609074843846 0.14271878099998503
1.0610912009796 0.14270080199997892
1.06131616132792 0.14271270699998695
1.06169726753758 0.14252931800001534
1.06205401918711 0.1426581100000135
1.06248289494467 0.28551782499999945
1.06303542302621 0.285173613999973
1.06347017720209 0.2854379040000481
1.06383255814079 0.285256889999971
1.06410177276772 0.14298538299999564
1.06431231185159 0.14253200199999583
1.06452871665347 0.28532816099999536
1.06475210945921 0.142491256000028
1.06503182861572 0.14262438099996189
1.0653106951947 0.14247335800001792
1.06561105649133 0.14257762099998672
1.06598624284622 0.2849454110000238
1.06646858067378 0.1427493360000085
1.06694348723218 0.28454050099998085
1.06744184243121 0.1422028470000214
1.0676834321109 0.14238004599997112
1.06796980710111 0.14228077199999234
1.06820340945896 0.28438269299999774
1.06851671828273 0.14239625400000477
1.06881425872619 0.14218406800000594
1.06911532595095 0.14196431300001677
1.06941085432048 0.1424635070000022
1.06979452833562 0.2843714189999673
1.07029443601462 0.284339851000027
1.07070036319318 0.28415972099998044
1.07103563041966 0.14211634100001902
1.07129420772061 0.1421610049999913
1.07156063714957 0.14223448699999608
1.07182827413612 0.14214211199998772
1.07215458650327 0.14239383000000316
1.07253794899504 0.14219766300004721
1.07289281565811 0.14219384299997273
1.07324967536262 0.14213134900001023
1.07365385159325 0.28426857099998415
1.07418727824 0.28424323400003004
1.07455036757181 0.14253711799995017
1.07482239251272 0.1421590310000056
1.0750958237975 0.2842512170000191
1.07540301946377 0.1422695210000029
1.07582821422919 0.1421382330000256
1.07623741126351 0.14211170599998013
1.07659610673467 0.14240267499997117
1.07702975350122 0.1421603680000203
1.07747287663146 0.28436050099998056
1.07800986366869 0.14242874200004962
1.07829980452716 0.14213500799996837
1.07858682752083 0.14233171600000105
1.078881724804 0.14241944999997713
1.0791954451816 0.14213411600002246
1.07953513809398 0.14225242499998103
1.07987227907181 0.1422357840000359
1.08022925367409 0.14210006100000783
1.08070779341447 0.2844351539999934
1.08123929337208 0.1424055580000072
1.08155258345488 0.14211811799998486
1.08189255659393 0.14226424700001417
1.08220782800863 0.14214522699995769
1.0828269585869 0.28432911999999533
1.0833402244398 0.14220957200001294
1.08373063468148 0.14222005900001022
1.08410611959415 0.2845226059999959
1.08455595405452 0.1422345029999974
1.08489379179953 0.14200750899999548
1.08527427139638 0.14212692199998855
1.08560328640507 0.14224164000000883
1.08592645456753 0.28443738900000426
1.08620462129189 0.14203753000003871
1.08650617351885 0.14224685299996054
1.08680405361893 0.1424036299999898
1.0871464307111 0.1423826490000124
1.08750304289275 0.14206213099998877
1.08786383054079 0.28447073800003864
1.08826781412649 0.14218008899996448
1.08856717657603 0.1420636619999982
1.08885890119943 0.14210854800001016
1.08920757814431 0.14206634700002496
1.08976540607035 0.28443750599996065
1.09032236303212 0.14240065100000265
1.09074967718973 0.14217432800001006
1.09122062554262 0.1425423690000116
1.09163059669807 0.1422564260000172
1.09203731649346 0.14238200500000175
1.0924040886368 0.1421904939999763
1.0927052887794 0.14232926099998622
1.0931032782433 0.14226674799999728
1.09342437684245 0.1422259889999964
1.0938489821928 0.28436144900001636
1.09449546973032 0.14224534900000663
1.09491014362742 0.14222426700001733
1.09533490312255 0.14216766800001324
1.09573146264916 0.1422171189999517
1.09640888833739 0.28469590200000994
1.09706761007549 0.28426041500000565
1.09752071992963 0.14226335699999026
1.09788580454859 0.14223480100002917
1.09826083704219 0.14222580699998844
1.0986032564026 0.14250046600000132
1.09902784572713 0.14240874799997982
1.09940932548042 0.14232688600003485
1.09993973615622 0.14225462899997865
1.10044138141831 0.14217761999998402
1.10093106946316 0.14219095500004642
1.10139852177065 0.1422514549999505
1.1019048036651 0.14245877199999768
1.10231513731334 0.14214954500005206
1.10268699647845 0.2842584119999856
1.10339495103751 0.14224772199997915
1.10381566176418 0.14221824899999547
1.10425727591095 0.2842223229999945
1.10462660080863 0.14208641999999827
1.10500659053217 0.283810997000046
1.10538033083792 0.14213140299995075
1.10565157357158 0.14212574700002278
1.10591300973434 0.14202423199998293
1.10618188305233 0.14206590300000244
1.10654127047661 0.2845263730000056
1.1071831531987 0.1420840399999861
1.10771955372295 0.14219893000000638
1.10829030527723 0.1420901239999921
1.10877170954559 0.2839387200000374
1.10928130929356 0.14230525299996089
1.10958942618753 0.1420066120000456
1.10990626079918 0.2839234509999642
1.11023688605647 0.14196963099999493
1.11069332759003 0.2844149590000029
1.11112404243703 0.14196421200000486
1.11150529700874 0.28443506600001456
1.11189604266296 0.2841493110000215
1.11215736201013 0.28402894499998865
1.11235269540579 0.1421584980000148
1.11253922396775 0.14224291199997197
1.11270830239617 0.1420116529999973
1.11301793896503 0.14210336799999368
1.11334125607923 0.14212564000001748
1.11368304499908 0.14207090799999378
1.1140459649775 0.14191277499998023
1.11456219798999 0.14193532300004108
1.11502361197798 0.14231007699999054
1.11564076403543 0.1421514049999928
1.11622694221064 0.28401012699998773
1.11670664563008 0.14224659600000678
1.11720075540956 0.2842774900000222
1.1176774748046 0.14241787999998223
1.1179510019238 0.1422054949999847
1.11825938025187 0.1421466980000332
1.11854277521903 0.28383771000000024
1.11891303064241 0.2843076429999769
1.11940654214026 0.1421438859999853
1.11978424306288 0.1422912950000068
1.12018025208387 0.14270117600000276
1.12052609819505 0.14214225400002078
1.12090485490506 0.14229027299995778
1.12124054903123 0.14240159100000938
1.12170055168582 0.1421729950000099
1.12241424776707 0.2850661040000091
1.12318641412297 0.28441848900001787
1.12362606147457 0.14221593599995686
1.12399717287643 0.14244933200001242
1.12439097876535 0.1423882270000263
1.12474822818981 0.1422959809999611
1.1252486473567 0.1426113890000238
1.12620296507257 0.28429617099999405
1.1270387442674 0.14232308399999738
1.12749350970472 0.14250828600000887
1.12795930808591 0.2848608479999939
1.12843005202012 0.14261535999997932
1.12877108185414 0.28465073300003496
1.12911597984453 0.14210438099996736
1.12941569280394 0.14241102500000125
1.12971307745274 0.14233099000000493
1.13006040264246 0.14223154100000102
1.1305631158005 0.14213878000003888
1.13118754028987 0.1422247779999566
1.13172947092334 0.142141324000022
1.13239259411334 0.28405862599998954
1.13347418534495 0.14214971100000184
1.13414940227113 0.1421381819999965
1.1348543474212 0.14215733399998953
1.1354772725268 0.28452851600002305
1.13632497110753 0.28439318900001354
1.1369592726324 0.28422070499999563
1.13741838999207 0.14205133499996236
1.13777304177492 0.14234079800002064
1.13815224528949 0.284029572999998
1.13848356324459 0.2840839140000071
1.13871551128603 0.14211541200000966
1.13890507586215 0.2843177830000059
1.13910647739602 0.14260393799997928
1.1392887746885 0.14223443399998814
1.13945386366156 0.14209655100000873
1.13961718054296 0.28441303700003573
1.13984170367305 0.2841404529999636
1.13999194237449 0.2847640880000313
1.14009868695534 0.2839730229999873
1.14017442694291 0.28428710299999693
1.14022845530482 0.2844846099999927
1.14026720432763 0.28429666300002054
1.14029515967123 0.28431857599997556
1.14031548342075 0.2844246690000318
1.1403303791897 0.2844655229999944
1.14034139862571 0.2841200229999572
1.14034965416221 0.28424861199999896
1.14035592422706 0.2843729260000032
1.14036076048259 0.28468201800001225
1.14036459293828 0.2846142010000108
1.14036769515936 0.1420682400000146
1.14037029752808 0.14209262200000694
1.14037299580607 0.14225052899996626
1.14037527666104 0.14238054500003727
1.14037760209928 0.14226915799997641
1.14038043720989 0.14229216500001485
1.14038311413797 0.14217005699998708
1.14038656401639 0.28442979699997295
1.14039151975118 0.28449114700003975
1.14039536796235 0.14226569999999583
1.14039858749083 0.14207549200000358
1.14040192440965 0.2842708899999593
1.14040529614651 0.14209937200001832
1.14040856888359 0.14220336599998973
1.14041180184645 0.1424265350000269
1.14041510228213 0.14194721199999094
1.14041872030686 0.1422520340000233
1.1404226898379 0.14212273599997616
1.14042706686327 0.14220989000000372
1.14043183784801 0.14225532099999327
1.14043689691196 0.14222692499998857
1.140442051667 0.14216388599999163
1.14044735665182 0.14250161300003583
1.14045430326556 0.14225374899996268
1.14046321222361 0.14199128400002792
1.14047456373495 0.14211249699997097
1.14048905254082 0.14224898899999516
1.14050760859799 0.1422696650000148
1.14053147886566 0.14225197600001138
1.14056234576676 0.14250273099997912
1.14060246560984 0.1421527420000075
1.14065498042288 0.1422813519999977
1.1407241866415 0.1422254290000069
1.1408160028151 0.14210448699998324
1.14093875188216 0.14220254200000682
1.14110423508039 0.14231369100002667
1.14132949825995 0.14237542899996924
1.14163980258625 0.14224435100004484
1.1420347221955 0.1421887809999589
1.1424374324473 0.28448022300000275
1.14287743899726 0.28424385300002086
1.14307309754467 0.2849648530000195
1.14321806014507 0.2849430779999693
1.14331836116503 0.2843300010000007
1.14338858797982 0.28466582900000503
1.14343792837879 0.2846770799999945
1.14347278749041 0.2842070880000165
1.14349756279705 0.2843736890000059
1.14351532422463 0.28435810700000275
1.14352819134963 0.28490024499996025
1.14353764367619 0.28436308200002713
1.14354471783924 0.2842240080000238
1.14355015506102 0.14232905599999413
1.14355450685662 0.14209803999995074
1.14355911522756 0.286612525999999
1.14356285781845 0.2843062320000058
1.14356532372962 0.28452235000003157
1.14356724883516 0.14218330099998866
1.14356900841898 0.14216674499999726
1.14357073221155 0.14205301900000222
1.14357298044003 0.1421212770000011
1.14357653135901 0.14216014099997665
1.14358281459479 0.2841165880000176
1.14359324192957 0.28445274400002063
1.14359895898082 0.2845017959999723
1.14360516680172 0.14250516300000982
1.14360953032192 0.14214131900001803
1.14361409461762 0.14234021199996505
1.14361780943977 0.1424803130000214
1.14362206837746 0.14220400300001756
1.14362817690473 0.14214941500000577
1.14363387276428 0.14215026399995168
1.14364107407951 0.1422914100000412
1.14365075812591 0.14223426399996697
1.14366411300954 0.14208678300002475
1.14368284289099 0.14233335699998406
1.14370942228021 0.14222153200000776
1.14374747234968 0.14209174000001212
1.14380235447957 0.1422948050000059
1.14388203596939 0.14228798400000642
1.14399841082131 0.28448294300000043
1.14416941681456 0.28457401999997955
1.14432295291099 0.28435706300001584
1.14441533871507 0.2843847609999557
1.14447999327427 0.28427215400000705
1.14452444455369 0.2845708350000109
1.14455535874876 0.28435745400003043
1.14457712888327 0.2842152949999672
1.14459276631493 0.28488978100000395
1.1446043895369 0.14222953199998756
1.14461364600944 0.14230967800000371
1.14462344649625 0.14229233500003602
1.14463231370451 0.1421844809999584
1.14464030819928 0.14198983100004625
1.14464754440067 0.2842618889999926
1.14465689799148 0.28443269699999973
1.14466777190876 0.14210321799998837
1.144674884541 0.14216093099997806
1.14468231849446 0.14197744300003023
1.14468833778413 0.2842262009999672
1.14469443229593 0.14226495700000896
1.14470038002785 0.14196917900000017
1.14470621458234 0.14219074999999748
1.14471235460968 0.1421947250000244
1.14471919921451 0.14209767400001283
1.14472693796501 0.14220964300000105
1.14473565346693 0.14224043599995184
1.14474538816872 0.1422443380000118
1.14475608816555 0.14228647900000624
1.14476755655862 0.14208891900000253
1.14477939303711 0.14216134200000852
1.14479109072695 0.14221652800000584
1.14480648921764 0.14219759899998508
1.14482623427078 0.1420533919999798
1.14485145651138 0.14269293300003483
1.14488363833882 0.14218656599996393
1.14492481976564 0.1422429739999984
1.14497774999004 0.1422465109999962
1.1450460800637 0.1423282960000165
1.14513480795083 0.14214379999998528
1.14525065855619 0.14219622000001664
1.14540284834001 0.14236857000003056
1.14560406578004 0.14222004499998775
1.145871804956 0.14223288499999853
1.14623049444227 0.28392492699998684
1.14671426253894 0.28431502500001216
1.1471030667559 0.1420185599999968
1.14741863449708 0.2844507709999675
1.14774629512667 0.1419353640000054
1.14801400267397 0.14200969500001293
1.14828418750383 0.1422289330000126
1.14858320009845 0.14192206299998134
1.14900299887882 0.14225940300002549
1.14957662572845 0.14241667400000324
1.15033018969321 0.14204980900001374
1.15116038405929 0.14214632999994592
1.15194329768339 0.2845081890000074
1.15294228561816 0.1421262220000017
1.15377529175935 0.1421636360000207
1.1546004023513 0.14233703500002548
1.15545369055688 0.28441282799997225
1.15624857746073 0.2839183369999887
1.15677683723731 0.2843538889999877
1.15712595171099 0.14236232500002188
1.1574209743991 0.2842106599999852
1.15772207759042 0.14211985200000754
1.15797933546356 0.1422082910000313
1.1582309814998 0.14216858399998955
1.15852671449457 0.14268643899998779
1.15894075081278 0.14231788600000073
1.15937891096122 0.1422070439999743
1.15975605828319 0.14216535100001693
1.16006499590673 0.14206031300000177
1.16032411042313 0.14193752900001755
1.16057082125694 0.14221006100001432
1.16100985734308 0.14222710599995025
1.16145202304957 0.14208071100000552
1.16200073041066 0.2847067710000033
1.16268543930661 0.28419887900003005
1.16323885572183 0.2841222959999641
1.16351764576986 0.2845070260000284
1.16371475487405 0.284164976999989
1.1638437858367 0.284575770999993
1.1639295635122 0.28446090300002425
1.16398642064951 0.28442856899999924
1.16402421088517 0.2843956400000138
1.16404942277048 0.2842863989999955
1.16406636638531 0.2844276109999555
1.16407791102976 0.2843154540000228
1.16408596756582 0.2841607220000242
1.16409190699023 0.14213202199999841
1.16409702763599 0.14199364899997136
1.16410206538517 0.14220391700001755
1.16410832118311 0.28454803199997514
1.1641146215866 0.284361610000019
1.16412068973182 0.14237915399996837
1.16412692652393 0.14211432400003332
1.16413324964466 0.14207897199997888
1.16413896712715 0.14241723800000727
1.16414565799636 0.14231505399999378
1.16415509078286 0.14215914499999371
1.16416948612796 0.1420165950000296
1.16419186151437 0.14226456799997322
1.16422699146921 0.14202867900002047
1.16428242408366 0.1421498999999926
1.16437013842166 0.1420554140000263
1.16450917567906 0.14223360299996557
1.16472998501195 0.14224077800002988
1.16508169340015 0.14214116799996646
1.16564500582215 0.284116025000003
1.16655670162532 0.284210091000034
1.16684785692459 0.28453877199996214
1.16708374777481 0.28403749400001743
1.16723366190905 0.28397036199999093
1.16733412894936 0.28453857200003085
1.1674005948646 0.2840809369999988
1.16744476765164 0.2840774099999521
1.16747421769742 0.28457352600003105
1.16749399522331 0.2842560889999959
1.16750744620333 0.2840992760000063
1.16751682153658 0.2842441739999799
1.1675237175872 0.14193676200000027
1.16752965069574 0.14230705200003513
1.16753547984928 0.14242685899995422
1.16754250386936 0.2843366230000015
1.16755001455046 0.28406991400004244
1.1675579986109 0.2843751080000061
1.16756711425388 0.14241107699996292
1.16757322716471 0.14218419799999538
1.167578408398 0.14213921100002835
1.1675885023726 0.1420812189999765
1.16759800408223 0.14198200399999905
1.16761226459067 0.1421848809999915
1.16763428280501 0.1420240620000186
1.1676686488452 0.14230854700002737
1.16772261407117 0.14221461099998578
1.16780762821365 0.14208944599999995
1.16794183596571 0.2842402919999927
1.16815411465478 0.14220619100001386
1.16839144832269 0.1421576089999803
1.1686314094502 0.28439081800001986
1.16889484964139 0.2843357689999948
1.16911305585755 0.28424227799996515
1.16925450811925 0.28436362200000076
1.16935084926332 0.2845722270000124
1.16941603530337 0.28423457700000654
1.16946024428982 0.28412465000002385
1.16949034451104 0.2842982319999692
1.16951099968678 0.2839743389999967
1.16952538052777 0.28424800200002664
1.16953568390493 0.1421131679999803
1.16954353014404 0.1421007700000132
1.16955198300831 0.14219310900000437
1.16955908798819 0.14229911899997205
1.16956619335782 0.284021182999993
1.16957502964703 0.28376804000004086
1.16958366946176 0.14196070499997404
1.16959177762714 0.1420993010000302
1.16959936817277 0.14239564399997562
1.16961325769321 0.14212418900001467
1.16962699825586 0.14214650499997106
1.16964742348389 0.14209011899998814
1.16967988981202 0.14196187600003896
1.16973222854512 0.1421422089999851
1.16981755416141 0.14208384500000193
1.16995778595883 0.14217520500000091
1.1701900386093 0.14205187900000737
1.17057812748541 0.14232736600001772
1.17123210099024 0.2847186629999783
1.17224161037901 0.2841209640000102
1.17294696088975 0.2846337290000065
1.17337547804784 0.2842887279999786
1.17368132702152 0.2841797120000251
1.17390250308681 0.1421340999999643
1.17407273093122 0.14220707700002322
1.1742575181054 0.14241956299997582
1.17440939694638 0.1421795770000358
1.17457712854449 0.14216492299999572
1.17472424891119 0.142155248999984
1.17494044965914 0.14226577900001303
1.17531308111886 0.14211429499999895
1.17594225770034 0.14207957399997895
1.17687192223162 0.14251435099998844
1.17769038655681 0.28424475500003155
1.17843232186447 0.2842837789999635
1.17879974643719 0.14212693600001103
1.17909047767378 0.14223110400001815
1.17940831552102 0.14240495699999656
1.17966732538344 0.2844280840000124
1.17992924196871 0.28402582000001075
1.18010885985579 0.2843923469999936
1.18021635938345 0.28438787999999704
1.18029169727695 0.2845076119999703
1.18034372024847 0.2843014549999907
1.18037988366566 0.28426179199999524
1.18040514851498 0.28446530100001155
1.18042290778615 0.28426878700003044
1.18043548883175 0.28421881499997426
1.18044448842667 0.2844128620000106
1.18045101376889 0.2842900429999986
1.18045598729889 0.28383248900001945
1.18045992328188 0.14209617399995977
1.18046318703543 0.1421096840000473
1.18046652081458 0.14235975199994755
1.18046974015031 0.14207564700001285
1.18047334433479 0.14214912599999252
1.18047638942233 0.14209449300000188
1.18047944347411 0.14209049800001594
1.18048416589109 0.1421189330000061
1.18048892713521 0.14215074499998082
1.18049481568414 0.1421955490000073
1.18050316086649 0.1421367529999884
1.18051530736446 0.14206518400004597
1.18053299063071 0.14214606899997762
1.18055892076681 0.14206965199997512
1.18059701904531 0.14217636900002617
1.1806530241017 0.14197890799999868
1.1807352887724 0.14216531499999974
1.18085590618914 0.14242270300002247
1.18103231167965 0.14214647399995783
1.18128949939284 0.14205117300002712
1.18166301065035 0.14227047200000698
1.18220282184706 0.28417718899999045
1.18297755620574 0.28477657700000236
1.1834835479102 0.28438559799997165
1.18376793652123 0.2842121490000409
1.1839689955984 0.28440418200000295
1.18410383732552 0.2843816269999593
1.18419516218259 0.2844777299999919
1.18425688914919 0.28458667200004584
1.18429869938893 0.284404741000003
1.18432709501576 0.2847817659999805
1.18434647113058 0.28435799199996836
1.18435979231564 0.28430376000000024
1.1843690586344 0.28439543500002173
1.18437563301037 0.2843697810000094
1.18438047363186 0.14217220799997676
1.18438432011968 0.14218063399999892
1.18438840350917 0.1421774960000448
1.18439231564177 0.14215687199998683
1.18439546378585 0.1424910210000121
1.18439909008625 0.1420049239999912
1.1844053383995 0.2842978919999837
1.18441514851648 0.2844838930000151
1.18441830116485 0.14225867799996195
1.1844211580768 0.14225227200000745
1.18442400626268 0.14233070000000225
1.18442768615383 0.1421678290000159
1.18443179473402 0.14229143099998964
1.1844363946729 0.14218146900003603
1.18444259911546 0.14231149699998014
1.18445129131946 0.14232001400000627
1.18446372617061 0.14220641499997555
1.18448176899702 0.14250180400000545
1.18450821445492 0.14217651299998124
1.18454726373109 0.142137493000007
1.18460528419388 0.14226265000002059
1.18469198921559 0.14227917599998818
1.18482227511271 0.14211025500003416
1.18501918268694 0.14232899899997165
1.18531884449318 0.1423545220000051
1.18577905814009 0.2844329150000249
1.1864950619243 0.28416072199996734
1.18693884933966 0.28452606799999103
1.18721498909139 0.284526158999995
1.18740532556599 0.2842984450000472
1.18753342193424 0.28439030199996296
1.1876199906911 0.28429585899999665
1.18767845027942 0.28479491100000587
1.18771801191865 0.2843641800000114
1.18774487680369 0.28433405300000913
1.1877632294238 0.28463443199996163
1.18777588377717 0.2843354720000093
1.18778475936951 0.2843500320000203
1.18779116811802 0.14219037499998421
1.18779608989927 0.14202937300001395
1.18780148865049 0.14215978700002552
1.18780596324768 0.14218744499999048
1.18781005692207 0.14325500899997223
1.18781437550935 0.1430351930000029
1.18782140650279 0.28424448099997335
1.1878316188407 0.28443976300002305
1.18783568456135 0.2841415010000219
1.18783917555158 0.1421058680000442
1.18784237107986 0.1420759119999957
1.18784553353438 0.14220724699998755
1.1878497562838 0.14226196199990682
1.18785441721497 0.14204780800002936
1.18785958867428 0.14248506199999156
1.1878665302348 0.14228242299998328
1.18787619630037 0.14208351400009178
1.1878899575966 0.14225487499993505
1.18790981728902 0.1421214910000117
1.18793876699603 0.14213743699997394
1.18798130314075 0.14214525500005948
1.18804419343143 0.14254793600002813
1.18813769514182 0.14218328899994503
1.18827746962643 0.1423030439999593
1.18848764648802 0.14233249700009765
1.18880582400967 0.28438205099996594
1.18929170787264 0.28461942900003123
1.18944593270255 0.28440082599991
1.189587521505 0.2846359970000094
1.18967651487345 0.2847630420000087
1.1897386252338 0.2847105670000474
1.18978068949292 0.28457384199998614
1.18980953899953 0.284656813999959
1.18982945594171 0.2846237229999815
1.18984346701198 0.28452651800000694
1.18985372571809 0.1423477370000228
1.18986213245775 0.4268302840000615
1.18987084073228 0.14212120299998787
1.18987990534119 0.28473986099993454
1.1898881781821 0.2847569630000635
1.18989557387041 0.1423025179999513
1.18990167526075 0.14208213100005196
1.18990902017223 0.1422707829999581
1.18991491797107 0.14252659500004938
1.18992242589801 0.1425330509999867
1.18993037446259 0.14224165699999958
1.18994092853006 0.14242660200000046
1.18995543926586 0.14221435199999632
1.18997569499137 0.1422586209999963
1.19000418978886 0.14229725799998505
1.19004440345418 0.142375879000042
1.19010122022822 0.14210331499998574
1.19018146428842 0.14225975699991977
1.19029465107568 0.14208084599999893
1.19045404313255 0.14221422100001746
1.19067809765784 0.14221811300001264
1.19099247309419 0.14225078399999802
1.19128054763007 0.14231156699997882
1.19155705683369 0.14215569200007394
1.19178110792615 0.14215171599994392
1.19205726823566 0.14224799300006907
1.19247430013345 0.1423215469999377
1.19305197954546 0.2846275770000375
1.19381422844353 0.2850360869999804
1.19412163253174 0.2844887160000553
1.1943504444126 0.28461477099995136
1.1945099305576 0.2846218610000051
1.19462882288789 0.14288507499998104
1.1947321141628 0.14243832700003622
1.19483403265781 0.14232621999997264
1.1949720602705 0.14229311600001893
1.19509772084622 0.28458747599995604
1.19542105743659 0.2846820319999779
1.19616626303746 0.28444340000010016
1.19663452701084 0.2845796229998996
1.19696496403615 0.2844222380000474
1.19719528837506 0.28487125000003743
1.19735654009416 0.2843691849999459
1.19746979087068 0.28469914400000107
1.19754962982673 0.2846182330000602
1.197606151461 0.28481419699994603
1.19764635431159 0.2844857500000444
1.19767510212762 0.28451879199997165
1.19769578077151 0.2847290439999597
1.19771076955545 0.2845559450000792
1.19772172258786 0.2846883509999998
1.19772980496535 0.28443480799990084
1.19773584861249 0.28464755300001343
1.19774043983024 0.28439264899998307
1.19774400935143 0.2845742820001078
1.19774686557423 0.14229075899993404
1.19774926984181 0.2847363560000531
1.19775178204212 0.28431223299992325
1.19775343916151 0.1421884480000699
1.19775456827354 0.14229469499991865
1.1977557316029 0.14231445699999767
1.19775680013212 0.14209354600006918
1.1977580382463 0.14255159100002857
1.19775959239486 0.1422405029999254
1.19776206307593 0.1419137689999843
1.19776549713595 0.14233220300002358
1.19776869752425 0.14227333999997427
1.19777222466141 0.1422283070000958
1.19777630896086 0.142324108999901
1.19778107083672 0.1425261640000599
1.19778661625624 0.1422066630000245
1.1977930450455 0.1424183899999889
1.1978003869513 0.1422971490000009
1.1978086297075 0.1422884390000263
1.19781821982095 0.14218894499992984
1.19783059272183 0.14219979500001045
1.19784656004832 0.14232357599996703
1.19786726628751 0.14231721900000593
1.19789429804376 0.1423174230000086
1.1979298810859 0.14217938399997365
1.19797711068244 0.1422453590000714
1.19804038652565 0.1422875279999971
1.19812597712523 0.14230835900002603
1.19824310967171 0.14248106200000166
1.19840547887318 0.1422526819999348
1.19863399911136 0.14221179499998016
1.19896147194921 0.1422122290000516
1.19944109464755 0.2844861999999466
1.20016296324928 0.2849008070000991
1.2007558212643 0.2843885599999112
1.20112478700679 0.28460119700002906
1.20137190006846 0.2846800940000094
1.20153426658954 0.2846990340000275
1.20164123810908 0.28432128499991904
1.20171239766399 0.284579026000074
1.20176073512033 0.2844377659999964
1.20179362766376 0.2847155690000136
1.20181612887762 0.28465933999996196
1.20183163978416 0.2846109299999853
1.20184246151813 0.2845931890000202
1.20185017161654 0.2844223069999998
1.20185586466926 0.1420899949999921
1.20186039677762 0.14221276499995383
1.20186519362782 0.1423138470000822
1.20186977810991 0.14203637599996455
1.20187353036765 0.14257772500002375
1.20187762852677 0.28448310800001764
1.20188360282897 0.14210453299995152
1.20188689065616 0.14238859199997478
1.20188994034079 0.14237237300005745
1.20189277422288 0.14203410400000394
1.20189531586451 0.2848935969999502
1.20189801238437 0.14216660600004616
1.20190237361459 0.1420768699999826
1.20190636341974 0.14208740000003672
1.2019108653156 0.14236271999993733
1.20191668220672 0.14231643799996618
1.20192444465985 0.14231713900005616
1.20193501119748 0.14242993499999557
1.20194961442603 0.14234482599999865
1.20197000751466 0.14224526199996035
1.20199872906632 0.14234481599999071
1.20203946360982 0.14237408100007087
1.20209761840767 0.14225334899992959
1.20218111392899 0.1423641009999983
1.20230164079079 0.14244583700008207
1.20247659954117 0.14216643999998269
1.20273215589542 0.28463067600000613
1.20310814453914 0.14233170199997858
1.20337111133229 0.14202256099997612
1.20365808734534 0.14230726900007085
1.20390401518358 0.14246964299991305
1.20412877829666 0.14236484700006713
1.20437173235722 0.2845831490000137
1.20474011606616 0.284758750999913
1.20505024014398 0.2856102709999959
1.20520973290356 0.28507354000009855
1.2053256934552 0.28458416499995565
1.20540262152871 0.28483554499996444
1.20545475111564 0.28514437199999065
1.2054899929874 0.28480704900005094
1.20551394782236 0.28473762399994484
1.20553036732336 0.28488354099999924
1.20554177730112 0.28516871400006494
1.20554991492967 0.2845223150000038
1.20555605038528 0.14243875199997547
1.20556144991096 0.14219897400005266
1.20556681725325 0.1422904319999816
1.20557329821111 0.14284767899994222
1.20557852139306 0.28468222800006515
1.20558993331512 0.28464741699997376
1.20559457820298 0.2848640989999467
1.20559902200838 0.2847449380000171
1.20560256131088 0.1423916350000809
1.20560583163201 0.1423601779999899
1.20560922764508 0.142491146999987
1.20561213102873 0.1425407990000167
1.2056154886125 0.1423839469999848
1.20562103384689 0.14271626699996887
1.20562567060523 0.1424473219999527
1.20563141603483 0.14240899500009618
1.20563903451355 0.14242761599996356
1.20564941162162 0.14241281199997502
1.20566377158116 0.1423916480000571
1.2056838786447 0.1423358999999209
1.2057123131549 0.14261256200006756
1.20575280822936 0.1425077760000022
1.20581086305023 0.14244963900000585
1.20589458366259 0.1422594329999356
1.20601599028496 0.14228496700002324
1.20619303073435 0.14245847899996988
1.20645280941517 0.14226351399997839
1.20683679134274 0.2850689990000319
1.20740971496729 0.2846748980000484
1.20789299135748 0.2846433879999495
1.2081545486695 0.2847367420000637
1.20834156334943 0.28497768399995493
1.20846641788137 0.28458683899998505
1.20855098765827 0.28469917000006717
1.20860813088017 0.2847668449999219
1.20864686359806 0.2850052720000349
1.20867324728165 0.28460066499997083
1.20869137062864 0.2845030160000306
1.20870400649148 0.28501923399994666
1.20871305762761 0.2845322870000473
1.20871990555769 0.14241435799999635
1.20872592282669 0.2845932120000043
1.20873192639739 0.14267644100004873
1.20873756947457 0.14235642799997095
1.20874288310965 0.14247978599996713
1.20875094748757 0.28476991499996984
1.2087646775752 0.2846503210000719
1.20877171241201 0.28509540899995045
1.20877608669732 0.14242131100002098
1.20877989058523 0.14221298500001467
1.20878368014857 0.142493773999945
1.20878777522499 0.14259631200002332
1.20879507595729 0.14237750100005542
1.20880107830006 0.14258569999992687
1.20880865941062 0.14283457800001997
1.20881893561657 0.14242321500000799
1.20883317565149 0.1425283749999835
1.20885322494094 0.14237781400004224
1.20888178598305 0.14238103699995008
1.20892285284705 0.14225286900000356
1.20898228698876 0.14235903899998448
1.20906886226876 0.1426286829999981
1.2091957212096 0.2847879079999984
1.20938267353625 0.28483596600005967
1.20956257241117 0.28453922400001375
1.20969669931151 0.28491039099992577
1.20979835114728 0.28466865400002916
1.2098757503888 0.14230447500005994
1.20993958499135 0.1422941929999979
1.21000390427903 0.28518279299998994
1.21006034631849 0.2845322609999812
1.21009731609906 0.28436136699997405
1.21012742175166 0.28484388300000774
1.21015151102459 0.2849552879999919
1.21017061074865 0.28450404099999105
1.21018566055073 0.2849276630000759
1.21019751282002 0.28466566699989926
1.21020690814143 0.14259306500002822
1.2102145017489 0.14239163800004917
1.21022231756367 0.14234607200000937
1.21022873622729 0.2844530359999453
1.21023474728391 0.1422447940000211
1.21023885290737 0.14237922999996044
1.21024315058762 0.14251708400001917
1.2102473231657 0.1424075319999929
1.21025154478746 0.28473269699998127
1.21025992277782 0.28484367500004737
1.21026982047287 0.1424879820000342
1.21027642650643 0.142531383000005
1.2102834900108 0.28450377899991963
1.21028989560761 0.1422858000000815
1.21030055984234 0.14239405099999658
1.210310167183 0.14235165899992808
1.21032253479239 0.14241795999998885
1.21033973588172 0.14263024000001678
1.21036422586851 0.1423471220000465
1.2103996593692 0.14231626000002962
1.21045149447515 0.1423226369998929
1.21052798536298 0.14219898600003944
1.21064167296052 0.1424020780000319
1.21081173001355 0.14229730599993218
1.21106779778731 0.142453620000083
1.21145614817684 0.28556981499991707
1.21205004290811 0.2846457210000608
1.21259684421397 0.2844888040000342
1.21290370849213 0.28480143699994187
1.21311760908128 0.2843108319999601
1.21326697180799 0.28462191100004475
1.21337551025256 0.14232258900005945
1.21345973262685 0.14230475399995157
1.21355203942101 0.14261155099995904
1.21363392828935 0.1421273600000177
1.2137017686811 0.14229647000001933
1.21378929132782 0.14214293299994551
1.21394629278329 0.14232717800007322
1.2143190892362 0.2845555469999681
1.21550720905107 0.28471300800003974
1.2159214736211 0.2843057799999542
1.21625337813218 0.14239414100006798
1.21650423244037 0.14220638999995572
1.21678090590441 0.1425573210000266
1.21700510178321 0.14261371099996722
1.21722177218105 0.14230238400000417
1.21744100842344 0.14227787899994837
1.2177765674175 0.28444426700002623
1.2182834182524 0.28665409899997485
1.21850575756311 0.2845034489999989
1.2186675064792 0.28456303100006153
1.21877409077022 0.28465289300004315
1.21884548199131 0.2843573469999683
1.21889325884809 0.2845687909999697
1.21892537053829 0.284584988000006
1.21894711564995 0.2842902879999656
1.21896204718887 0.28483130200004325
1.21897249806289 0.2846978569999692
1.21898015571684 0.14231263900001068
1.21898678848534 0.28473472400003175
1.21899336587152 0.14221039599999585
1.21899789143663 0.14254018999997697
1.21900226134822 0.14228616100001545
1.21900909738825 0.14225173099998756
1.219016181254 0.14212456600000678
1.21902434215685 0.14233154700002615
1.21903525223396 0.1421965929999942
1.21905018875362 0.14233450400001857
1.21907086212883 0.14237973899992085
1.21909964085231 0.1423773720000554
1.21913976911517 0.14217737799992847
1.21919566788604 0.14222739200010892
1.21927335982355 0.14224079099994924
1.21938095892418 0.14235773400002927
1.21952926844779 0.14262403399993673
1.21973248526362 0.1423221590000594
1.2200087647174 0.14261718299997028
1.22038051043208 0.14232979700000215
1.22087329206041 0.1421478610000122
1.22151271590621 0.2850799110000253
1.22231480978933 0.2842538169999216
1.22259786089494 0.28468271500003084
1.22281919076516 0.2846050440000454
1.22296266339643 0.28446102999998857
1.22306077780259 0.2845673919999854
1.22312724466642 0.28468957400002637
1.22317248316895 0.2846919190000108
1.22320341584867 0.28446617999998125
1.22322473587209 0.28475062600000456
1.22323962813267 0.2843742159999465
1.22325026554702 0.2845866750000141
1.22325818987446 0.14265752799997244
1.22326465432625 0.2847086820000868
1.22327138692297 0.14216896099992482
1.22327674280034 0.14233721000005062
1.22328216117833 0.14238161399998717
1.22328837160223 0.2847046969999383
1.22329730031728 0.28506380800001807
1.22330059300906 0.1423357759999817
1.22330339410048 0.14218290500002695
1.22330663104046 0.1424253210000188
1.22330923049974 0.14246762000004765
1.22331218839687 0.1422649739999997
1.22331571996541 0.1423360919999368
1.22332243652342 0.1426147619999938
1.22332785631776 0.14237801199999467
1.22333382012647 0.14236722200007534
1.22334139759498 0.1424116039999035
1.22335132259263 0.14253600200004257
1.22336458794519 0.14227325800004564
1.22338257850174 0.14259049899999354
1.22340728350104 0.14234467500000392
1.22344150336976 0.14234387999999853
1.22348930827084 0.14241167099999075
1.22355653265002 0.14240548199995828
1.22365171843504 0.14228138099997523
1.22378737202928 0.142207327000051
1.22398205269919 0.14228294700001243
1.2242636843956 0.14254410199998802
1.22467495085135 0.14225753999994595
1.22528289102399 0.2845950850000918
1.22619676101094 0.2847256739999011
1.22656833171682 0.28468316100008906
1.22684652749383 0.2848459059999868
1.2270327535873 0.2843383489999951
1.227159991957 0.2846570069999643
1.22724672818525 0.2848848659999703
1.22730605387371 0.2844776180000963
1.22734680394207 0.28471469799990246
1.22737498612694 0.284635971000057
1.22739467137473 0.28510125699995115
1.22740863821002 0.2846333400000276
1.22741882012117 0.28455801300003714
1.22742660723335 0.1424522119999665
1.22743323601588 0.28453892799996083
1.22743999630237 0.14219863700009228
1.22744530089309 0.14235481099990466
1.22745073389313 0.14239917400004742
1.22745657926812 0.14239102099998036
1.22746467441547 0.14218420700001388
1.22747312663366 0.28502073499998914
1.2274894607997 0.28492257900006734
1.22749620725493 0.14250458999993043
1.22750245532113 0.14257411000005504
1.22750857780111 0.14234537400000136
1.22751855412181 0.1423494349999146
1.22752784456105 0.1424570469999935
1.22753917265451 0.14231717400002708
1.22755495046545 0.14231778900000336
1.22757745645842 0.14230130999999346
1.22761019742438 0.1424032109999871
1.22765834367957 0.14244871500000045
1.22772979308683 0.14242175900005805
1.22783665689513 0.1425494609999305
1.22799757812138 0.14239714400002867
1.22824159732787 0.14226508600006582
1.22861473606471 0.28482200899998134
1.22919165501566 0.28472206999992977
1.2295934499228 0.28513552399999753
1.22988927201222 0.28489406100004544
1.23011136419139 0.14250865600001816
1.2302869096319 0.1424098850000064
1.23047166270306 0.2850397710000152
1.23062241310668 0.28477411599999414
1.23077353134755 0.28478721099997983
1.23085703863104 0.28480264300003455
1.23091254749561 0.2850948589999689
1.23095115472324 0.28466407099995195
1.23097806176585 0.28477507900004184
1.23099704249277 0.28502415799994196
1.23101065998461 0.284622640000066
1.23102070603288 0.2842946739999661
1.23102850063253 0.1424334450000515
1.23103520463814 0.2842750489999162
1.23104198832874 0.1426481620000004
1.2310471146531 0.14237264700000196
1.23105254498965 0.14201931700006298
1.23105781210598 0.14224833399998715
1.23106457539701 0.14249021299997366
1.23107200257569 0.2847203080000327
1.23108549079169 0.28501834799999415
1.23109525228148 0.2848222679999708
1.23110406900603 0.28456634700000905
1.23111213378075 0.14247884200005956
1.23111929052116 0.14264469499994448
1.23112653955601 0.14236350800001674
1.2311348524069 0.14227814299999864
1.23114505290589 0.14234253200004332
1.23115634726103 0.14245250900000883
1.23117183485955 0.14242528699992363
1.23119392668124 0.14225892199999635
1.23122608815241 0.14245802100003857
1.23127360950379 0.14225812300003327
1.23134452069752 0.14232639900001232
1.23145112333685 0.14233700499994484
1.23161246403971 0.14244917799999257
1.23185826441973 0.1426360200000545
1.23223547530624 0.2850297210000008
1.2327461884896 0.2847330869999496
1.2330829408476 0.2848903660000133
1.23331061117594 0.2849130070000001
1.23346639299719 0.2849951069999861
1.23357310070594 0.28468213400003606
1.23364642278101 0.2851080699999784
1.2336970318011 0.28479125399996974
1.23373219911387 0.28498788000001696
1.23375687262522 0.2848045450000427
1.23377444476049 0.28480832399998235
1.23378727123365 0.2849996119999787
1.23379701854015 0.14244890299994495
1.23380507013619 0.28459697800008144
1.23381342579438 0.14242081899999448
1.23381998274246 0.14242290499998944
1.2338269739983 0.142356374999963
1.23383320824715 0.14254591300004904
1.23384054142564 0.14250832699997318
1.23384928611723 0.2847589399999606
1.23386286896027 0.28493515299999217
1.23387663560027 0.2850447430000713
1.2338865234741 0.14244814300002417
1.23389536972785 0.14249095599996053
1.2339048462562 0.14262351900003978
1.2339138661462 0.14239046799991684
1.233926805349 0.14263806600001772
1.23394013918761 0.28504339300002357
1.23395841221654 0.14245859699997254
1.23397154009665 0.1425802129999738
1.23398561575439 0.1423229550000542
1.23399794051108 0.1424109380000118
1.23400932451849 0.1424775089999457
1.2340199144733 0.2850180290000708
1.23403448976061 0.14249960199992984
1.23404515618625 0.14237201800006005
1.23405379853009 0.14242640899999515
1.2340628997962 0.14237990100002662
1.2340708051728 0.28502933499999017
1.23407891711842 0.14261033799994038
1.23409164602181 0.14260979400000906
1.23410364215954 0.14243755400002556
1.23411711779655 0.14246999399995275
1.23413451892287 0.1423856540000088
1.2341577855463 0.1425228780000225
1.23418955468899 0.14245779300006234
1.23423358742813 0.14242630999990524
1.23429528112596 0.14273986099999547
1.23438247934753 0.14238356100008787
1.23450661969865 0.2850226879999127
1.23468442483594 0.2849455970000463
1.23478655763347 0.14246604599998136
1.23486678094134 0.14282540099998187
1.23495094276327 0.28460495700005595
1.23501843025476 0.14252947199997834
1.23508895831455 0.14234389800003555
1.23515540681569 0.14237327000000732
1.23524936159214 0.14251950099992428
1.23544382317051 0.14258194500007448
1.23599369237695 0.14232403999994858
1.2365147747779 0.14256862900003853
1.2374116491277 0.2851408909999691
1.23836557877557 0.28506131300002835
1.23900066185302 0.14263125499996931
1.23951338099459 0.14261709200002315
1.24000879055104 0.14251753400003508
1.24066534709732 0.1424006699999154
1.24148720976814 0.2848557620000065
1.24237592233717 0.1424570390000781
1.24300535836461 0.2849910429999909
1.24361027230609 0.28483954599994377
1.24391962610287 0.285018220999973
1.24415486354545 0.2845779210000501
1.24433611212373 0.14254593600003318
1.24448902746784 0.28487959199992474
1.24464496936162 0.14230338800007303
1.24477578465171 0.14237113699994097
1.2449123409647 0.1423235109999723
1.24504031348064 0.14231440900005055
1.24520086026578 0.1425649699999667
1.24542120862517 0.14221695100002307
1.24583614072902 0.2846794660000569
1.24642189308365 0.2849529809999467
1.24701392228838 0.28510325900003863
1.24745627105304 0.1426179839999122
1.24781390740444 0.14250130600009925
1.24818976070234 0.2846253909999632
1.24850707958414 0.28482379000001856
1.24863561617162 0.1425976709999759
1.24875963877597 0.1425033360000043
1.24888966940899 0.1424579959999619
1.24903636266815 0.14235402899998917
1.24923922162547 0.14274618000001738
1.24969743213728 0.14220523300002696
1.25009222078212 0.14246485099999973
1.25053400904043 0.142472534000035
1.25108835716103 0.1422846859999254
1.2518010121257 0.284822456000029
1.2526889419593 0.14230465399998593
1.25317576063001 0.14255288100002872
1.25374092583673 0.14259291199994095
1.25420201564673 0.2851928950000229
1.25479993952065 0.14255600500007404
1.25554328425337 0.14244826099991315
1.25625104130481 0.2854157460000124
1.25694885214691 0.28494598800000404
1.25751163699334 0.28528907899999467
1.25784541813871 0.2849115310000343
1.25809202370685 0.1427180780000299
1.25828271502797 0.14251770599992142
1.25848730970187 0.1425263220000943
1.25866415314233 0.14273902499996893
1.25883079511111 0.14251982099995075
1.25900059988019 0.14241973499997584
1.25926120148009 0.14239292900003875
1.25968151640711 0.14258213100004014
1.26023233450636 0.14264053499994134
1.26099579464207 0.14252972100007355
1.2619507581029 0.14280913599998257
1.26282559174157 0.14252950100001271
1.26368916252571 0.1424179959999492
1.26445619550059 0.1425832420000006
1.26533017637695 0.14252353100005166
1.26645141540329 0.2848516149999796
1.267590182312 0.2852425739999944
1.26836128947602 0.2850350479999406
1.26889898852831 0.2847595530000717
1.26926969633901 0.2851035259999435
1.26952869303973 0.28516507900008037
1.26971438922463 0.2849899139999934
1.26985458730195 0.1424969519999877
1.26997509520403 0.4275819339999316
1.27009527757912 0.14250684300009198
1.27024821062075 0.14272546299991973
1.27037783433655 0.28513797599998725
1.27063674531283 0.28522549700005584
1.27110953292565 0.2850398649999306
1.27141620507157 0.2849467490000279
1.2716427437787 0.14247519299999567
1.27182514452489 0.2851474920000783
1.27201492847287 0.14249910599994564
1.27217320351554 0.14258935700001985
1.27232918294928 0.14244712000004256
1.27252277747466 0.1426324609999483
1.27282833816337 0.1425179110000272
1.27329373685772 0.1423658159999377
1.27386598148643 0.28568688799998654
1.27468765297639 0.14253873500001646
1.27529593018997 0.14249347800000578
1.27595256093732 0.14249926000002233
1.27652144323159 0.14242669600002955
1.27714194030572 0.1426426299999548
1.27779388939001 0.2852884600000607
1.27835095898592 0.1425629539999136
1.27869503472947 0.14256790400008867
1.27898060530334 0.14372967599990716
1.27929791879145 0.14313698600005864
1.27968709158077 0.2852757189999693
1.28024431241887 0.2853859570000168
1.28081368371259 0.14249792900000102
1.28127989564411 0.14256059000001642
1.28176958179367 0.2851984179999363
1.28217174349206 0.14265385800001695
1.28247432807134 0.14288555799998903
1.28276659581067 0.14254458800007797
1.28304906034483 0.14243354099994576
1.28338056622681 0.28500537299998996
1.28386455541451 0.28527567000003273
1.28418737774289 0.28526539899996806
1.28442118605644 0.14276205400005892
1.28460479106919 0.14252649599995948
1.28480086601745 0.14279581300002064
1.28498535890852 0.1426480510000374
1.28514220141321 0.14262653799994496
1.28533094849851 0.28570897600002354
1.28562015199879 0.14254897299997538
1.28587145410836 0.14274951499999133
1.2861414371454 0.2853259270000308
1.2864911318909 0.14276894800002538
1.28676801335537 0.14298802799999066
1.28703960789698 0.14256873499994072
1.28734802289123 0.14266964500006907
1.287821542089 0.14263099199990847
1.28834005826518 0.2851973190000763
1.2888366394657 0.28544026099996245
1.28917529259362 0.14270418099999915
1.28943270242309 0.14270493100002568
1.28972405865702 0.1425613679999742
1.28999722579196 0.1427871910000249
1.29029555514437 0.14247065999995812
1.29067291457432 0.14271227500000805
1.29100697272066 0.14287221600000066
1.291280552899 0.2847926609999831
1.29165352288934 0.14264648300002136
1.29215648040309 0.14276535700003024
1.29265145606912 0.14269455600003766
1.29305576597102 0.1427152159999423
1.29340470556696 0.1428060910000113
1.29375618883785 0.14248632299995734
1.29409882655956 0.2850672530000793
1.29444197173034 0.1424819149999621
1.29472543281717 0.14255607799998415
1.29501503890507 0.14263941000001523
1.29529005102202 0.14275660600003448
1.29568698497919 0.2853083559999732
1.29612433250374 0.28500096699997357
1.29636375620561 0.1427754989999812
1.29655430772174 0.14235428599999977
1.29675928694712 0.142970238000089
1.29694071915617 0.14255528699993647
1.29710656726403 0.14249007900002653
1.29728695044632 0.1425075539999625
1.29755595966896 0.1426423689999865
1.29792748463214 0.28491983300000356
1.29833289204072 0.14285629699998026
1.2986389259907 0.14254911900002298
1.2989344761621 0.1424848630000497
1.29925913452229 0.14251372399996853
1.29986563523453 0.14254441599996426
1.30041616493187 0.14256878900005177
1.30099658698776 0.142590954999946
1.30154095242042 0.2854465430000346
1.30209014518346 0.14247673299996677
1.302482662356 0.14241653900000983
1.3028575722806 0.142243866000058
1.30336237466347 0.14250990899995486
1.30398636816552 0.14234176299999035
1.30464504249119 0.2854751940000142
1.3053949470963 0.14257389299996248
1.30595262688223 0.14256132800005616
1.30650375852547 0.2848995870000408
1.30711739983059 0.284873900999969
1.30739588335381 0.28523004399994534
1.30761485387459 0.14267024200000833
1.30779923080949 0.28504501300005813
1.30798671689438 0.14235233299996253
1.30815595685423 0.1422541970000566
1.30831819081572 0.14249933299993245
1.30851803065732 0.14256934100001217
1.30880295951587 0.14232693200005997
1.3091575556595 0.14252563099989857
1.30962963069511 0.14261664700006804
1.31018133307172 0.14233048999994935
1.31071985140125 0.1425592510000797
1.31124800201373 0.2852746109999771
1.31191381047615 0.14261046399997213
1.31257741867799 0.14237300599995706
1.31318813839784 0.1423701000001074
1.31377928824026 0.14267733399992721
1.31438545214262 0.14243375600005947
1.31504345389847 0.14260800399995333
1.31577910508216 0.28479164299994864
1.31667725657409 0.28470259600010195
1.31723422401627 0.2848831059999384
1.31763767274614 0.2850730620000377
1.31790952002581 0.14238072199998442
1.31812283279736 0.1424955840000166
1.3183510268849 0.14241019500002494
1.31854926016268 0.1424160499999516
1.31874957992994 0.14209777400003532
1.31893584227383 0.1424569439999459
1.31919180728135 0.14258059899998443
1.31951838476546 0.14247526799999832
1.31989404510926 0.14244053499999154
1.32048317381338 0.2848285190000297
1.3209652082456 0.28490912500001286
1.32148299736578 0.1427650819999826
1.32190962562724 0.1425659789999827
1.32234909473835 0.14237995799999226
1.32275976860125 0.14246705599998677
1.32322939082439 0.14233444500007408
1.32372778473728 0.14246647300001314
1.32426343357725 0.28548869299993385
1.32485586937435 0.14237829900002907
1.32548164046254 0.28483626100000947
1.32612640506241 0.142409616000009
1.32648823541901 0.1427016979999962
1.32687628390125 0.14250813199998902
1.32720770432201 0.28516544599995086
1.32768140673964 0.28506700800005547
1.32792683385784 0.1427997170000026
1.32814026499688 0.28498991100002513
1.32835597555348 0.14273205099993902
1.32854960041157 0.14251647900005082
1.3287395571879 0.14238292799996088
1.32895681085594 0.1423811109999633
1.32924029233273 0.14263920400003371
1.32956293266465 0.14237684500005798
1.33000145753719 0.14248200199995154
1.33042354858423 0.2853058199999623
1.33089438918693 0.1424389770000971
1.33121613284792 0.14241153000000395
1.33157539911531 0.28490252199992483
1.33193712762637 0.28462699800002156
1.33219137579527 0.2852143369999567
1.33237199676222 0.28489776700007496
1.33250467572752 0.14248188800002026
1.33261001666251 0.14249389599990536
1.33271989783405 0.14252911700009463
1.33282911625106 0.1427097490000051
1.33292731492404 0.14246125799991205
1.3330687192516 0.1424400629999809
1.33339407705589 0.28505990600001496
1.33387548661006 0.14250635700000203
1.33424334680905 0.14251734399999805
1.33460261198316 0.14282576100004007
1.33501768768259 0.2851650200000222
1.33571006081854 0.14260853999996925
1.33610412453612 0.14263319099995897
1.33646865360066 0.2849162680000745
1.33687708759007 0.1427955409999413
1.3371776790994 0.14249697100001413
1.33745924324996 0.1423892180000621
1.33773577175939 0.14266691000000264
1.33797359695962 0.14271609999991597
1.33823822608167 0.14250670299998092
1.33845685570792 0.14276765400006752
1.33873834582761 0.14266033100000186
1.33906712470165 0.1425536030000103
1.33941688369521 0.14267460099995333
1.33985931069185 0.28536828699998296
1.34038901947828 0.2855150960000401
1.34091173889253 0.28577511200001027
1.34132796459973 0.14278140600004008
1.34163269723652 0.1425811799999792
1.34199305523039 0.14272575799998322
1.34232405525063 0.14265596600000663
1.34268371661328 0.14258021900002404
1.34306474344309 0.28604045399993083
1.34350020577203 0.14260036500002116
1.34385852546377 0.14278080300005058
1.34420535788855 0.1426030829999263
1.3445814138153 0.2852782920000436
1.34505271564114 0.14291378600000826
1.34539302712492 0.14281990699998914
1.34578176470021 0.14291248500001075
1.34614294937298 0.14268488300001536
1.34654591404455 0.14265538600000127
1.34687364234283 0.28528028999994604
1.34713951935092 0.14272854000000734
1.34737852339647 0.14263738399995418
1.34761616827545 0.14267087200005335
1.34788450347274 0.14253637800004526
1.34821260739545 0.2855829110000059
1.3485497835538 0.14253793099999257
1.34888459717731 0.1428157340000098
1.34921710438151 0.1428598829999146
1.34957730667616 0.14256183700001657
1.35001668351434 0.2852330880000409
1.35070106539545 0.2852081820000194
1.35111951378228 0.1427969659999917
1.35144667008193 0.1424452989999736
1.35179872782107 0.14259651999998368
1.35215068409422 0.1425414830000591
1.35251994309272 0.14272539699993558
1.35289047245673 0.14270626400002584
1.35326022516345 0.28535521300000255
1.35367180839574 0.1429318799999919
1.35399234853159 0.14281673599998612
1.35430299133837 0.14273285599995233
1.35466002876994 0.2851437410000699
1.3552867919093 0.14267094799993174
1.35561395600207 0.142772705000084
1.35596703025725 0.28562806399997953
1.35626280513171 0.14274175000002742
1.35653730040167 0.14345045400000345
1.35680644780146 0.14264758599995275
1.35711410534653 0.14274187199998778
1.35745520125804 0.14285789200005183
1.35780013957609 0.14301429399995413
1.35811305286861 0.14270098999998027
1.35843569519601 0.2854489600000534
1.35877714192267 0.14283371999999872
1.35907700522874 0.1428304549999666
1.35937502766009 0.14282282800002122
1.35969807496098 0.14279731299996
1.3600503812299 0.14297468500001287
1.36040568775829 0.14296401499996136
1.36083630414577 0.28570982300004744
1.36146813466757 0.2852841989999888
1.36185714437973 0.14298176099998727
1.36214721201649 0.1426343599999882
1.3624800547355 0.14265950100002556
1.36278480967484 0.14282837100006418
1.36310688144091 0.14270923599997332
1.36343455765092 0.14275215600002866
1.36376767755687 0.2857023560000016
1.36415179410297 0.14298912399999608
1.3644443791137 0.1425099279999813
1.36472905630011 0.2850987219999297
1.3650598804338 0.14249804200005656
1.365367714192 0.2853411659999665
1.36568129238086 0.2852170449999676
1.36581292604635 0.2851703590000625
1.36591405719725 0.14264910899998995
1.3659911159186 0.1428047859999424
1.36607393861891 0.1429543700000977
1.36614256097289 0.14268035199995666
1.36621646298034 0.14271854100002201
1.36629703861108 0.14262581799994223
1.36646538699795 0.1426236400000107
1.36684782841716 0.2854330769999933
1.36736036022205 0.28547503400000096
1.36770957211706 0.14266071600002306
1.36797076344842 0.14263199300000906
1.36827064442618 0.28508857199994964
1.36854941117249 0.1425618040000245
1.36875380061896 0.14286725800002387
1.36898952012277 0.14271729600000072
1.36920069427197 0.14257536200000231
1.3694694675238 0.1428518239999903
1.36981056063477 0.14276587500000915
1.37012632881707 0.28496073899998464
1.37042317516874 0.14275817099996857
1.3706360668801 0.14261335000003328
1.37084723140694 0.14237678300003154
1.3711398087569 0.14262682899993706
1.37144220765736 0.14257144500004415
1.37173064455214 0.14264069000000745
1.37205990626093 0.1426165760000231
1.37244551979055 0.2853561309999577
1.37280945496024 0.14259320700000444
1.37312302307145 0.14272523700003603
1.37344008462905 0.285315958999945
1.37371870782343 0.14241981999998643
1.37397475106007 0.1428250650000109
1.37425681662227 0.2851049640000838
1.37453512170705 0.14246737699988898
1.37478140058906 0.14259187400000428
1.37501954593634 0.14252033900004335
1.37543688874894 0.14273083800003405
1.37578929548905 0.14286311499995463
1.37610217479159 0.1425445130000753
1.37647124825879 0.14259324099998594
1.37685838130662 0.14260176400000546
1.37717338431141 0.14262464000000818
1.3775541958385 0.14275165999993078
1.37803245490765 0.14267327100003513
1.37843583133181 0.28550760299992817
1.37885298870512 0.14275753300000815
1.37917250823742 0.2861209370000779
1.37950515206674 0.14269313599993438
1.37971060046789 0.14265877800005455
1.37992408054907 0.28583520999995926
1.38015154811451 0.28547896999998557
1.38041312191024 0.28580264900006114
1.38056931157029 0.14294702899996992
1.38072367643427 0.14277507799999967
1.38087141978967 0.14259322600003088
1.38102277800995 0.14269553499991616
1.38119051992584 0.14277956600005837
1.38133528955391 0.28534374299999854
1.38147715942175 0.1430201790000183
1.38176364426041 0.14295726099999229
1.38202671886203 0.14269497899999806
1.38233993207709 0.14291432799996073
1.38272121617309 0.1427213509999774
1.38313698889987 0.14288424200003647
1.38350747150652 0.1427630150000141
1.38387664198713 0.2857102799999893
1.3842489718242 0.1428993279999986
1.3845629657488 0.14250096500006748
1.38489313222165 0.14273589299989453
1.38516779700973 0.14277612500006853
1.38538795874604 0.1428629419999652
1.38559895188761 0.14282853300005627
1.38597295111221 0.14291622399991866
1.38633031791868 0.14290922400005002
1.38677571509939 0.1429487740000468
1.38729010201052 0.14278642199997194
1.3877784270411 0.1429634520000036
1.38825875542585 0.28567635199999586
1.38879792984473 0.2856734309999638
1.38896339174367 0.2855312320000394
1.38910217583031 0.2856575219999513
1.38919275555291 0.2855071589999625
1.38925547483431 0.28563558600001215
1.38929990696059 0.142787260000091
1.38933365979562 0.14262958799997705
1.38937082696604 0.1426788520000173
1.38940389240631 0.14279157799990116
1.38943378806039 0.42844949000004817
1.38948914091626 0.28543147400000635
1.38952829409385 0.142821548000029
1.38956658833311 0.14293113799999446
1.38959950951641 0.1426751220000142
1.38965165102395 0.14294557899995652
1.38971326195464 0.142828991999977
1.38981082406202 0.14248091600006774
1.38997057353906 0.14278355800001918
1.390237423063 0.28556410799990317
1.39053499458917 0.14462572900004034
1.39073560793386 0.14294235299996672
1.39095571534356 0.14248445800001264
1.39114474813099 0.28545241200004057
1.39155377460903 0.28544117699993876
1.39182389393907 0.28560454000000846
1.39197921574013 0.2854791080000041
1.39209187468646 0.28543610000008357
1.39217448378435 0.14302992799991898
1.39224069143548 0.1426990490000435
1.39230925891792 0.14293248799992853
1.39238325839703 0.14264199500007635
1.3924460388104 0.14256651200003034
1.39254777746134 0.14268772199989144
1.39280409080022 0.14275873500002945
1.39326443564514 0.2853922709999779
1.39381837691863 0.2854577230000359
1.39394905503792 0.28526173299997026
1.39408345505883 0.2853258030000916
1.39416806600353 0.285441275999915
1.394228411794 0.2852175460000126
1.39427120566296 0.28510370000003604
1.39430334039708 0.14278157199998986
1.39433189095632 0.14275399899997865
1.39435953563945 0.14321136800003842
1.39438759029673 0.14264927700003227
1.39442087062578 0.28514921099997537
1.39448547953088 0.4278783889999431
1.39452752345288 0.2854586550000704
1.39455188994197 0.28550992199996017
1.39456803633844 0.14275307100001555
1.39458308619215 0.14265461399998003
1.39459776394534 0.14265615600004367
1.39461612563799 0.1428672249999181
1.39463887808978 0.14270226799999364
1.39466238394796 0.14276959599999373
1.39469326323836 0.14265901700002814
1.39473573571086 0.14268360000005487
1.39479562846949 0.14261377699995137
1.39488135556549 0.14246881300005043
1.39500533823096 0.1427764049999496
1.39518647803926 0.1425930210000388
1.39545352425678 0.1425840109999399
1.3957802822874 0.28550307300008626
1.39608098291527 0.14262879299997167
1.39628301724372 0.14287571099998786
1.39650428299506 0.28546283200000744
1.39669408472007 0.2854359430000386
1.39700519174901 0.1428628609999123
1.39725047981288 0.28558134900004006
1.39752394693894 0.28557091799996215
1.39758118620264 0.2859598670000878
1.39763729054082 0.2856412609999097
1.39767587290964 0.14274408000005678
1.3977068610286 0.42839241000001493
1.39774004182971 0.14276762399993004
1.39778243821826 0.1428772570000092
1.3978204044891 0.4289174660000299
1.39792727430991 0.28525665899996966
1.39795799607861 0.14295334999997067
1.39797630039822 0.14280036900004234
1.39799541196833 0.14298388999998224
1.39801742608204 0.14283905500008132
1.39804056050279 0.14288160299997799
1.39806765855706 0.14268675699997857
1.39810430811994 0.14283150400001432
1.39815493223862 0.14261549599996215
1.39822608103717 0.14267336199998226
1.39832664009052 0.14256416500006708
1.39846924676891 0.28586824100000285
1.39867205989444 0.1425718189999543
1.39879427561459 0.14277513000001818
1.39889614850303 0.14275344299994686
1.3990207978306 0.14279910400000517
1.39917394763012 0.14276422099999309
1.39937741305116 0.28578639700003805
1.39956378288005 0.2855955109999968
1.39966195390231 0.1430131340000571
1.39975138937963 0.14266668299990215
1.39984237606633 0.28559076500005176
1.39993856695673 0.14286107899999934
1.40000222452537 0.14252218299998276
1.40007327954744 0.14336598400007006
1.40013149364089 0.1425860739999507
1.40018638380151 0.28545469599998796
1.40027194295098 0.14292750499998874
1.4003344272309 0.14295129599997836
1.40039812189383 0.1426080030000776
1.40048223975669 0.2855524349999996
1.40057803422862 0.285626480000019
1.40064697905662 0.2857099839999364
1.40068944867172 0.14256987500004925
1.40072283364653 0.14288823699996556
1.40076171640623 0.14272086999994826
1.40079737705808 0.14284294900005534
1.40082911836371 0.2856390279999914
1.40092112458077 0.28574507099995117
1.40096660981057 0.2854614320000337
1.40099103685207 0.1428931799999873
1.40100919604613 0.1427429640000355
1.40103088136119 0.14280976099996678
1.40104893780371 0.1430576770000016
1.40107310008274 0.14271310000003723
1.4010968471087 0.1427025269999831
1.40112730821306 0.1426390110000284
1.40116807749878 0.1429008339999882
1.40122354146388 0.1427416029999904
1.40129960810017 0.14290509299996756
1.40140422807024 0.14310530199998084
1.40154834381995 0.1426039730000639
1.40174694433969 0.14285100500001136
1.40193645272016 0.2852788000000146
1.40216345625312 0.28570885699991777
1.40240761532824 0.14298961899999085
1.40260215112668 0.1427751950000129
1.40280778042597 0.28551592799999526
1.40297431083593 0.2857307660000288
1.40305695542605 0.1426091929999984
1.40312237847435 0.14296076699997684
1.40318966840185 0.14285424700005933
1.40326199468547 0.1427235630000041
1.40335279332572 0.2854497390000006
1.4034756353197 0.28545751399997243
1.40353308599079 0.2859578549999924
1.40357808905112 0.14279135599997517
1.40361234236931 0.14268450899999152
1.40365198567195 0.1427486370000679
1.40368654604494 0.14277228399998876
1.40371667630125 0.286002811000003
1.40378350769878 0.2856602040000098
1.40383477522889 0.28546186500000204
1.403886042759 0.28544829600002686
1.40390611845234 0.14293095899995478
1.40392174265616 0.14262873400002718
1.40393886252246 0.14280931899997995
1.40395448749351 0.1427713319999384
1.40398130898232 0.14283534700007294
1.4040039437346 0.14271642400001383
1.40403249433341 0.14284647499994207
1.40407096793887 0.1430489450000323
1.40412394688087 0.14275148000001536
1.40419824641521 0.14296464400001696
1.40430377801669 0.14285582899992733
1.4044552379086 0.14288030099999105
1.40467453775877 0.14269824400003017
1.40499490713884 0.28528709199997593
1.40546767320322 0.2858179410000048
1.40586389218415 0.28546319300005507
1.40609854688463 0.2855580130000135
1.40621655984501 0.2855683869998984
1.40630493149128 0.28542872300010913
1.40636573526858 0.28568050199999107
1.40640953632758 0.14278417699995316
1.40644329333004 0.14269990399998278
1.40648108953319 0.1427330000000211
1.40651521033339 0.142548482000052
1.40654366479122 0.14284439499999735
1.40659225576815 0.4284646609999072
1.4067027209239 0.28580375800004276
1.40673944041494 0.14292175599996426
1.40676265179277 0.1427263520000679
1.40678820364548 0.14302659499992387
1.40681040953548 0.14287916400007816
1.4068466472042 0.14262317499992605
1.40688143294081 0.14287580000006983
1.40692881134907 0.1430557429999908
1.4069971697123 0.14274390599996423
1.40709800671402 0.2855570730000636
1.40724903876828 0.14294069599998238
1.40739965489306 0.14298552799994013
1.4075580433523 0.2859189250000327
1.40769393914066 0.2857809360000374
1.40777866777511 0.14249073999997108
1.40783342278502 0.14286861699997644
1.40788416732128 0.1430240849999791
1.40794797048333 0.1428325130000303
1.40803010897662 0.2861256859999912
1.40815143469592 0.14290451199997278
1.40840318666834 0.28581779900002857
1.40862385099846 0.2856735179999532
1.40877852563979 0.28625813800010746
1.40886851038172 0.2860262789999979
1.40893313032066 0.28604999999993197
1.40897913054636 0.28586005299996486
1.40901383696139 0.14300200100001348
1.40904419171323 0.2855718480000178
1.40907451263657 0.14300356100000045
1.40910395869761 0.14315772099996593
1.409131784751 0.14296294600001147
1.40917685333709 0.28594170000008035
1.4092572141643 0.2858283529999426
1.40931487664571 0.28572186999997484
1.40934958815553 0.1431608220000271
1.40937955385093 0.14301796500001274
1.40940873044531 0.1429357299999765
1.40945693558091 0.1429201490000196
1.40950411088093 0.14313978799998495
1.40956833534199 0.2858499679999795
1.40966513107894 0.14319446400008928
1.40973280014773 0.14279162899993025
1.40978848955947 0.1429044660000045
1.40992408795278 0.2855663049999748
1.41008178473264 0.28566447100001824
1.41021405879706 0.28586567800005014
1.41030606031121 0.28561540999999124
1.41037209101505 0.28617159500004163
1.41042019934387 0.28587034499992114
1.41045691491039 0.14269794400001956
1.41048691031427 0.1428092910000487
1.41051787762137 0.4286191049999388
1.41054480218995 0.1430990380000594
1.41057660124511 0.14302655999995295
1.41060452083049 0.142734173000008
1.41064813704041 0.2857045550000521
1.41075032366714 0.28567204699993454
1.4108263725475 0.14303366900003311
1.4108750116047 0.143128987999944
1.41091682403696 0.14284501600002386
1.41097854775609 0.14308978899998692
1.41104355724288 0.14303523099999893
1.4111380101918 0.1429209110000329
1.41128687043236 0.28589679300000626
1.41152613233539 0.14311146599993663
1.41176895733882 0.285915464000027
1.41200121182411 0.14297476500007633
1.41216634418132 0.14300114299999223
1.41234308644563 0.14305034199992406
1.4124948107743 0.28608621400007905
1.41262474948687 0.2856735429999162
1.41268004506346 0.1434999020000305
1.41272613773495 0.14289170200004264
1.4127860718007 0.1429878760000065
1.41283514445637 0.14302759899999273
1.41289689335683 0.14318402300000344
1.41297860335684 0.14301333099990643
1.41310775184969 0.143075872000054
1.41332498268484 0.14291784399995322
1.41352635809183 0.14302029200007382
1.41377162038145 0.14318403599997964
1.41408637506375 0.28625846099998853
1.41449848880672 0.14312209499996698
1.41490266921157 0.1431519100000287
1.41527508742084 0.14292413099997248
1.41565045551055 0.2858824890000733
1.41599944103916 0.1431530649999786
1.41629768575444 0.2861337609999737
1.41658528266583 0.14282403499998964
1.41684018459759 0.14297254000007342
1.41711530247276 0.28558917699990616
1.4173358645291 0.1426942200000667
1.41747969100652 0.14304604199992355
1.417629985479 0.28587392600002204
1.41775890278137 0.28599733999999444
1.41781142243382 0.1427315409999892
1.41785885295122 0.14285487600000124
1.41790479605049 0.14323981100005767
1.41796027004736 0.14299863799999457
1.41803151849159 0.14312409499996193
1.41813279906388 0.14297190900003898
1.41837903601183 0.1428402049999704
1.41858093184005 0.1427317469999707
1.41881453011642 0.1430118460000358
1.41911193741055 0.1432516580000538
1.41949859768412 0.14296456499994292
1.41995290260761 0.14280653900004836
1.42035532066606 0.14270943399992575
1.42071870836824 0.14275055400003112
1.42104445046031 0.2860566980000385
1.42139654830245 0.28600580299996636
1.42159302975231 0.2857581560000426
1.42173696999382 0.28578266599993185
1.42184205622643 0.2861400389999744
1.42192144638193 0.14289552600007482
1.42198495785305 0.142843092000021
1.42205183385213 0.28586430999996537
1.4221097497421 0.1426966320000247
1.4221705378695 0.14301499999999123
1.42222817559476 0.14324359299996559
1.42231127124274 0.2854178979999915
1.42246966208539 0.14273260400000254
1.42261944111718 0.2859263560000045
1.42277462896831 0.28593197600002895
1.42286928844303 0.2859156989999292
1.42292079884542 0.1428421770000341
1.42296961531695 0.14324595300001874
1.42302798923846 0.14269418300000325
1.42308358125252 0.14288305599995965
1.42315561201737 0.1431326210000634
1.4232552166176 0.14309204400001363
1.42344298541349 0.14255458999991788
1.42365132908104 0.1429444620000595
1.42387626174304 0.14287965999994867
1.4241560509692 0.14276312499998767
1.42451587456524 0.14293225000005805
1.42498662581665 0.14307768699995904
1.42560801396513 0.1427871820000064
1.42622056640972 0.28599923199999466
1.42674285258973 0.2856698510000797
1.42706962263952 0.28612142999998014
1.42731950490475 0.14292408599999362
1.42751679336303 0.14287702100000388
1.42772570415617 0.28564387999995233
1.42789497009662 0.2859518200000366
1.42798519215948 0.14303728799995952
1.4280436786364 0.1427381980000746
1.42811397262563 0.14279008999994858
1.42817639093265 0.143041151000034
1.4282585183569 0.1426587359999303
1.42837291214242 0.1427945960000443
1.42859033593132 0.1449115719999554
1.42883103710523 0.1430930139999873
1.42909169205445 0.14285128000005898
1.42941662835833 0.14309679400003006
1.42983557981746 0.14284725999993952
1.43036511622903 0.14292224899998018
1.43082092768502 0.14298283400000855
1.43120503953616 0.14296490300000642
1.43152861875866 0.14304998199997954
1.43180179034601 0.2856747360000327
1.43204575951751 0.14302078000002894
1.43220215986098 0.14294393299996955
1.43234448552697 0.14302184200005286
1.43254885286353 0.28578229400000055
1.43276924061102 0.2855215369999087
1.43286531366608 0.2859094810000897
1.43295344139394 0.14283909799996763
1.43302604340909 0.1429562219999525
1.43310928665339 0.1430233160000398
1.43319093228928 0.1428714690000561
1.43330090983215 0.28586272099994403
1.43346255795721 0.14287137999997412
1.43382296179841 0.1429994910000687
1.43413680414648 0.14297372900000482
1.43450233631089 0.14307622499995887
1.43496974155791 0.28603022599997985
1.43558237222949 0.2857003359999908
1.43615282726979 0.2859506980000788
1.4365797566046 0.14309745599996404
1.43692243998837 0.14298159899999519
1.43728506819517 0.28560693500003254
1.43758186246184 0.2860913329999448
1.43771362678846 0.14310530600005222
1.43782641006515 0.14286942499995803
1.43795359105316 0.14277253499994913
1.43805534844906 0.14305380400003287
1.43819613631714 0.14308235600003627
1.43839980565743 0.14303425100001732
1.43884485707806 0.14300357899992377
1.43927588065551 0.14323316100001193
1.43976302718625 0.28600969199999327
1.44026593133028 0.14293933999999808
1.44066734365626 0.14294693099998312
1.44103608354276 0.1428818310000679
1.44161182981517 0.28605343799995353
1.44207819408921 0.2860371070000838
1.44229628898244 0.285815280999941
1.44248515677563 0.14287097600004017
1.44264196754234 0.14296755599991684
1.44281559777958 0.1432369890000018
1.44299234800021 0.1430090950000249
1.44324269864268 0.14294956599997022
1.44364580562356 0.14311157900010585
1.44442655494157 0.1431379719999768
1.4451501212898 0.14306161799993333
1.44587636483167 0.14321462600003088
1.44654631061693 0.28609438499995576
1.44708719415274 0.1431041540000706
1.44736296108124 0.14303355799995643
1.44768195144057 0.14292153300004884
1.44794014559572 0.1430303739999772
1.44830450050579 0.14295462699999462
1.44884010252168 0.28603972799999156
1.44974805717877 0.1431474020000678
1.45042970669748 0.14303810699993846
1.45114270215041 0.1431548320000502
1.45180812243751 0.14304899499995827
1.45248274522637 0.14274603599994862
1.4530545470976 0.1432033840000031
1.45351488370282 0.14299513800006025
1.45414215543748 0.14298143600001367
1.45498185894944 0.14300973399997474
1.45575137605261 0.14308962400002656
1.45657283346553 0.1430940829999372
1.45764017149743 0.142932958000074
1.45862571587836 0.14320627299991884
1.45955036298401 0.28587396500006435
1.46046637955905 0.14307055199992647
1.46117153043579 0.285850420000088
1.46188146607253 0.2861793109999553
1.46238353288065 0.28636484100002235
1.46266167846876 0.28584906599996884
1.46285827519888 0.28593732299998464
1.46299118734113 0.28641177500003323
1.46308223077492 0.2859690179999461
1.46314498418924 0.2859669160000067
1.46318875309096 0.2863646770000514
1.46321989335347 0.2863954429999467
1.46324286968129 0.14310471300007066
1.46326122702439 0.2860762139999906
1.46328058393132 0.14301295300003858
1.46329209051752 0.1433145069999
1.46330482406591 0.14309941999999864
1.46331568397619 0.14320713400002205
1.46333205281694 0.1430179850000286
1.4633484932809 0.14313597099999242
1.46336564096796 0.14305010600003243
1.46338691892655 0.14289998399999604
1.46341401143987 0.143309338999984
1.46344878656392 0.1432502210000166
1.46349379604146 0.142980075999958
1.46355210363314 0.1430737030000273
1.46362759919189 0.14307964800002537
1.46372524018879 0.14291241199998694
1.46385125265835 0.14340328299999783
1.46401367305056 0.1431458609999936
1.46422263669298 0.1430283459999373
1.46449158974306 0.286208059000046
1.46483857880154 0.2860093589999906
1.46510092440204 0.28682121400004235
1.46527220569295 0.2862436619999471
1.46535439237172 0.28636251000000357
1.46541624645289 0.28612868200002595
1.46545860242364 0.2860960650000379
1.46548895892553 0.1429605170000059
1.46551204460793 0.14314879899995958
1.46553829171976 0.14311915400003272
1.46556003033512 0.1430364309999277
1.46557818559002 0.28606143100000736
1.46560531917657 0.28605305899998257
1.46564077674244 0.28574146900007236
1.46565868297018 0.2860844309999493
1.46567474192494 0.14320053300002655
1.46568796859201 0.1430835600000364
1.46570279342284 0.14316231800000878
1.46571577911104 0.14305083699991883
1.46573892329277 0.14321185800008607
1.46575897606648 0.14328646599994954
1.46578546530936 0.14327938099995663
1.46582285074918 0.14311486899998727
1.46587680421308 0.14317192600003636
1.46595582591233 0.14307148000000325
1.46607285516728 0.14304589400001078
1.4662479787818 0.14303004999999303
1.46651274692364 0.28650998000000527
1.46691765833042 0.2860032380000348
1.46733798010517 0.28611972299995614
1.46757762368801 0.28599946999997883
1.46774718286464 0.28622744100005093
1.46786387768109 0.28609497100001136
1.46794493791957 0.28626108200001
1.4680016158533 0.2862630669999362
1.46804171474029 0.2857544619999999
1.46807059083177 0.28603392200000144
1.46809204565012 0.14291791900006956
1.46810876850655 0.14302364699994996
1.46812673988529 0.2861519240000234
1.46814155405881 0.14300837799999044
1.46815617232156 0.14281963700000233
1.46817037442623 0.14308843000003435
1.46819342333316 0.28594419799992465
1.46824469515016 0.2858658000000105
1.46827434744381 0.42887775999997757
1.46830096562211 0.2858702460000586
1.46832917918217 0.14303309000001718
1.46835189293512 0.14291150999997626
1.46837216289188 0.14299878999997873
1.46840328083254 0.14294754100001228
1.46843908278247 0.14285503899998275
1.46849394745868 0.14305005899996104
1.46858121343464 0.14286861400000817
1.46872268680831 0.1432448610000847
1.46895539436418 0.1430785619999142
1.46934197265409 0.14309852700000647
1.46978982149088 0.28589915800000654
1.47018100186171 0.2860830320000787
1.47044217585273 0.28630188399995404
1.47059755141746 0.2861106660000132
1.47070525538225 0.28609424299997954
1.47077875628337 0.2861610300000166
1.4708296373546 0.2857685459999857
1.47086557473003 0.2857516020000048
1.47089210992055 0.14311491700004808
1.47091374582408 0.2861982079999734
1.47093580170809 0.1430626139999731
1.47095812924828 0.1429124400000319
1.47097915024312 0.14299523299996508
1.47101580603761 0.2858825949999755
1.47113150295531 0.1433481850000362
1.47117665762677 0.1431020620000254
1.47121299291943 0.14298451399997703
1.47124721443048 0.1429736549999916
1.47128965101702 0.14295517100003963
1.47135612971902 0.1429034469999806
1.47146407245011 0.14290419700000712
1.47164217758918 0.14317747199993391
1.47193948526046 0.1429058649999888
1.47222769892069 0.14297299000008934
1.47253071094133 0.14291649500000858
1.47290862367543 0.28597041399996215
1.47337991254698 0.28615952300003755
1.47375615922177 0.28596904399989853
1.47394698686189 0.28603219400008584
1.4740833917401 0.28630060599994067
1.47417413904975 0.2861203680000699
1.47423614408551 0.28614324399995894
1.47427928003375 0.2861297069999864
1.47431079931973 0.1430454540000028
1.47433701651393 0.286557614000003
1.47436342941996 0.14298514699999032
1.47439951564326 0.14310145499996452
1.47443123619166 0.28591040100002374
1.47452182243351 0.28637641800003166
1.47457498243102 0.14320474700002706
1.47462814242854 0.14298162000000048
1.47467101611563 0.14306097700000464
1.47470640109595 0.1430041449999635
1.47475407410653 0.14292010400004074
1.47483014931007 0.14294424100000924
1.4749551416773 0.14347117799991338
1.4751639737769 0.14319448900005227
1.47551721620864 0.14293761299995822
1.47610277002546 0.2863523299999997
1.4767723259347 0.14305630100000144
1.47731080681857 0.28677879600002143
1.477790619962 0.28625610100004906
1.47792407561367 0.28659341399998084
1.47803849691168 0.28634370700001455
1.47811294736426 0.28676342500000374
1.47816470271944 0.2865732919999573
1.47820169772412 0.1432661009999947
1.4782307119045 0.14324610300002405
1.4782614204132 0.1435026909999806
1.47829511982197 0.14364216000001306
1.47832373950136 0.2866223710000213
1.47838639567897 0.28638194799998473
1.4784424279126 0.4297833539999374
1.47849996358812 0.2865228360000174
1.47854141721996 0.14328720299999986
1.47857488135804 0.14331524199997148
1.47860305039356 0.14353813300010643
1.47864365579847 0.14352407199999107
1.47869647361055 0.1432733299999427
1.47878153472288 0.14340341299998727
1.47892186279 0.14326317200004723
1.47915720770044 0.2865336479999314
1.47955697147531 0.2866497550000986
1.47991978429524 0.1436254419999159
1.4802570233595 0.1433929040000521
1.48060367662413 0.1432738400000062
1.48092995217494 0.287007004999964
1.48131341512968 0.28695765899999515
1.48166798210499 0.2866190120000738
1.48189484625769 0.2868567499999699
1.4820490683178 0.28657111299992266
1.48215340368905 0.28675553200002923
1.48222477456361 0.2866021090000004
1.48227455521427 0.2865061140000762
1.48231061058522 0.14358960799995657
1.48233927548742 0.14332949000004191
1.48236912614154 0.14340300899993963
1.48240307697441 0.14332231299999876
1.48243131015139 0.2865893939999751
1.48248649601157 0.2869188890000487
1.48254761480766 0.28683086900002763
1.48259694660842 0.2868550459999142
1.48267565121489 0.14335268600007112
1.48271313096373 0.14334016899999824
1.48274671961942 0.14373414800002138
1.48279082014488 0.14343453799995132
1.4828545441784 0.14333351699997365
1.48295767163149 0.14341153700001996
1.48312807631306 0.14347292599995853
1.48341396314084 0.14330226600009155
1.48386175431567 0.1436623280000049
1.48426254888887 0.2878632319999497
1.48496920441098 0.2875754640000423
1.48548935907443 0.28739142599999923
1.4858265739814 0.28769430299996657
1.48606245121796 0.2875715069999387
1.48622653874281 0.2874453730000823
1.48634106923629 0.28781046500000684
1.48642140943936 0.2874746719999166
1.48647839186441 0.28741317200001504
1.48651966093846 0.28749817300001723
1.48655091838279 0.1440594850000707
1.48657719529307 0.2876020339999741
1.4866037180586 0.14397996599996077
1.48663080862729 0.14381013499996698
1.48665641725582 0.1435914070000308
1.48669576222526 0.2879019409999728
1.48677768785937 0.2876533800000516
1.48682761915398 0.43183172399994874
1.48688364258666 0.28759980400002405
1.48692118189671 0.14367111399997157
1.48695829590404 0.1438227700000425
1.48699069905992 0.1437716379999756
1.48703759391984 0.1439382300000034
1.48709820835743 0.14398278500004835
1.48719465873108 0.143865587999926
1.48735230180035 0.14395655300006638
1.48760564225903 0.1437442449999935
1.48790098426067 0.1441562500000373
1.48856191459912 0.1441647969999167
1.48909624414287 0.288661497000021
1.48973020611995 0.28848978300004546
1.49017448580749 0.28877053600001545
1.49041603701055 0.29076071800000136
1.49058954115194 0.288498699999991
1.49070964949284 0.28832460499995705
1.49079391282525 0.2886048049999772
1.49085375722818 0.28872540200006824
1.49089705313549 0.28820169199991597
1.49092948234837 0.14431270300008237
1.4909552208705 0.1441896149999593
1.49098258966532 0.14453058100002636
1.49100642470948 0.14427786399994602
1.49103233447995 0.14432973300006324
1.49105600833033 0.14433939399998508
1.49109378314029 0.28855457399993156
1.49117377329084 0.14420549400006166
1.49123860053636 0.28860908000001473
1.49143142220088 0.1441091059999735
1.49152585906432 0.14444278899998153
1.49163350982392 0.14409212500004287
1.49179154623931 0.14438893700003064
1.49205420324486 0.14467795299992758
1.4923467843707 0.1444428270000344
1.49263167762987 0.14448043699997015
1.49303657375544 0.14522153799998705
1.49347011284343 0.14438325499997973
1.49397457939609 0.28899647800005823
1.49461093188402 0.28938455599995905
1.4950435394003 0.2895465130000048
1.49528849591065 0.2893797890000087
1.49546327827658 0.2894375770000579
1.49558260286191 0.28914864599994416
1.49566554610765 0.288899927999978
1.49572424973787 0.289265748000048
1.49576743879918 0.1448929709999902
1.49580222979955 0.2892160909999575
1.49583886659746 0.14500445500004844
1.49586851255007 0.14461668599994937
1.49589751533348 0.14482862200009095
1.49593421637291 0.28926850799996373
1.49599036625522 0.2893403749999379
1.49604651613752 0.2892945640001017
1.49609204548879 0.2890720649999139
1.49613353114628 0.2891866840000148
1.49617208774951 0.14469757200004096
1.49620521965247 0.1447399049999376
1.49623733411062 0.14476387299998805
1.49628573042024 0.14464709500009576
1.4963357552202 0.1445073529999945
1.49640505433924 0.14474699599998075
1.49651117161398 0.1446280249999745
1.49667708093468 0.14460627200003273
1.49690587106782 0.14493245199992089
1.49712563924224 0.28955417400004535
1.49740964614549 0.14495459800002664
1.49769261103427 0.14453756499995052
1.49800378194209 0.14470152600006259
1.49828886119545 0.14480560999993486
1.49866774359254 0.2893138940000881
1.4992539106534 0.144899506999991
1.49961504341109 0.14478917599990382
1.49999739962682 0.2898339200000919
1.50031642385145 0.2896031809999613
1.50045334006428 0.1448541680000517
1.50057223527876 0.14481405399999403
1.50069080741352 0.1447512510000024
1.50082403607619 0.1448480459999928
1.50099253016976 0.2902080379999461
1.50124993882953 0.28981632700003956
1.50140594809924 0.2898335009999755
1.50151768015771 0.2898681320000378
1.50159595350405 0.28966319199992085
1.50165320389309 0.14487418700002763
1.50169938153685 0.28977980900003786
1.501748080394 0.14500047499996072
1.50179626040754 0.1448801230000072
1.50183897560053 0.28964114699999755
1.50192412724739 0.2899019999999837
1.50200912710176 0.2901585150000301
1.50205542933825 0.2899378390000038
1.50208317773815 0.1449927009999783
1.50210886390388 0.14491429099996367
1.50213435212137 0.1452824469999996
1.50217243471978 0.14499152600001253
1.50221032286452 0.14491900899997745
1.50225592376199 0.14495079900007113
1.50231928203796 0.14498616299999867
1.50241000666782 0.1448739539999906
1.50254252478627 0.14551976899997499
1.50273879556264 0.29012349800007087
1.50303300029491 0.1450806069999544
1.50332173777101 0.1451561879999872
1.50364526253994 0.14513217800003986
1.50394894541672 0.2905031909999707
1.50420233869325 0.14507998900000985
1.50436442894805 0.14521903799993652
1.50451149472733 0.14515540300010343
1.50465952213813 0.1450200029998996
1.50483063680177 0.2900316449999991
1.50507022701972 0.14477035600009458
1.50551824996237 0.14491294199990534
1.50592019312149 0.2899681330000021
1.50639297100608 0.1450698140000668
1.50682074230379 0.1452650779999658
1.50726986687636 0.29001327200001015
1.50764546145923 0.290009791999978
1.50783735028798 0.29009268700008306
1.50797613807949 0.28975086199989164
1.50807166427745 0.28985116300009395
1.50813812476067 0.29014689299992824
1.50818458238116 0.2895747320000055
1.50821731885695 0.28986909600007493
1.50824060805814 0.29020072099990557
1.50825743613023 0.29016805700007353
1.50826984904326 0.2899663439999358
1.5082793648087 0.14503244700006235
1.50828710871321 0.14486589099999492
1.50829521114934 0.2902857240000003
1.50830264624282 0.1449987239999473
1.50830774937085 0.14494236300004104
1.50831310212971 0.14508448499998394
1.50831808436808 0.14501231799999914
1.50832236518867 0.1451918369999703
1.50832812886011 0.2901133910000908
1.50834041989203 0.28987447299994074
1.50835007472969 0.145035063000023
1.50835805227966 0.14525284000001193
1.50836624334666 0.14504344399995261
1.50837443172192 0.14484147699999994
1.50838688006578 0.1449530780000714
1.5083988269877 0.14506240699995487
1.50841470500458 0.14507481999999072
1.50843708771904 0.14493910399994547
1.50846926196048 0.14509729900009916
1.50851628682519 0.14488399699996535
1.50858573742648 0.14481242800002292
1.50868842766171 0.14496901399991202
1.50883934404633 0.14489379000008284
1.50906164140878 0.1450426259999631
1.50935167811147 0.29015604100004566
1.5097098964709 0.2901321869999265
1.50979660597506 0.2898604440000554
1.50987159566476 0.14530583800001295
1.50993490846064 0.14518753200002266
1.50999790281132 0.14504278399999748
1.51007028952935 0.2900065649999988
1.5101487149168 0.29007295999997496
1.51022187081506 0.28988829200000055
1.51027490563493 0.14514931899998373
1.51031701512739 0.14526924699998744
1.51035808084719 0.14502125700005308
1.51041585338392 0.14508171199997832
1.51047290922703 0.14509889399994336
1.51054845083753 0.14506187100005263
1.51065857689674 0.14517989900002704
1.51082180507394 0.28996616099993844
1.51106668270554 0.2905123640000511
1.51118965374852 0.28996233199995913
1.51128205555391 0.2901728990000265
1.51134350818116 0.2905013099999678
1.51138585850271 0.2902870640000401
1.51141507510267 0.2902073459999883
1.51143565232761 0.2905328570000165
1.51145074198952 0.14511698699993758
1.51146314199734 0.43522622099999353
1.51147592876039 0.14504890800003523
1.51148888840243 0.14541478000001007
1.51150090331257 0.2901335530000324
1.51152836118098 0.2901939789999233
1.51154238285989 0.29032433600002605
1.51155343039153 0.29034254299995155
1.51156392079529 0.2900682980000511
1.51157754245952 0.29020184199998766
1.51158377747738 0.14530013600005987
1.51158948864255 0.14529352399995332
1.51159458652809 0.1452138869999544
1.5115995435812 0.14504511100005857
1.51160447333225 0.1451259550000259
1.51161149072151 0.1450645300000133
1.5116197075922 0.14546630099994218
1.51162774639136 0.14510418899999422
1.5116378148093 0.14474599400000443
1.51165109508617 0.14517876299998989
1.51166902671977 0.145176556000024
1.51169363640641 0.14514458899998317
1.51172782661974 0.1452840650000553
1.5117758229983 0.14516247399990334
1.51184366103103 0.1450203210000609
1.51194033779844 0.1451831489999904
1.51207893455823 0.14543794500002605
1.51227887841754 0.1449546559999817
1.51256939021102 0.14511401799995838
1.51299474002946 0.28987921100008407
1.51361756471384 0.2898449659999187
1.51401345965311 0.2899679320000814
1.51428002216461 0.2903099119999979
1.51440385525904 0.28991462799990586
1.51450108594057 0.2900858770000241
1.51456533015065 0.29024016100004246
1.51461000708709 0.290005132000033
1.51464093414283 0.28998543899990636
1.51466283731992 0.29015760100003263
1.51467906188574 0.14484553399995548
1.51469291800162 0.145113588000072
1.51470673300767 0.14511340000001383
1.51472328703631 0.14476235500001167
1.5147390406975 0.2901881359999834
1.51477843038414 0.2899127349999162
1.51479825939556 0.29007079600000907
1.51481404145507 0.28992736500003957
1.51482141365961 0.2898100569999542
1.5148306413076 0.2899500610000132
1.51483488762492 0.14500724600009107
1.51483930151745 0.1452493129999084
1.51484360682675 0.14497460400002637
1.51484750800712 0.14498509600002762
1.51485196335608 0.435077782999997
1.5148573366937 0.14521965300002648
1.51486535593083 0.14483170599999085
1.51487276829339 0.14504641099995297
1.51488116724248 0.14504650100002436
1.5148918342274 0.1449890169999435
1.51490581850316 0.14504121600009512
1.51492456960635 0.14524937399994542
1.5149500536549 0.14502101300001868
1.51498508639141 0.1450600470000154
1.51503367137141 0.1451181859999906
1.51510171790079 0.14494575699995949
1.51519757788941 0.14498879600000691
1.51533351387024 0.14514585500000976
1.51552753059883 0.14508421100003943
1.5158063506275 0.1451295059999893
1.51609791094427 0.14493215999993936
1.51660185785281 0.29049916500002837
1.51718794202919 0.29049118600005386
1.51748433807184 0.2902702379999482
1.51765428501278 0.2903763939999635
1.51777967897008 0.2910051280000516
1.51786434379079 0.2904681920000485
1.5179230777957 0.29032954699994207
1.51796368833168 0.2907075040000109
1.51799220621623 0.2902541519999886
1.51801279202806 0.14519084000005478
1.51802879957302 0.14529322599992156
1.51804676923266 0.1451796999999715
1.51806441420996 0.14546169800007647
1.51807904738709 0.2902850650000346
1.51811823203015 0.29035894999992706
1.51815542016548 0.2902612230000159
1.51818724466813 0.2905304270000215
1.51819411345278 0.29040629500002524
1.51819850787953 0.29026642700000593
1.51820228852996 0.1454949859999033
1.51820563483871 0.14524380500006373
1.51820897078496 0.14506265699992582
1.51821262347603 0.1454354020000892
1.51821680720129 0.14526203799994164
1.51822272000507 0.14514250500008075
1.51823208081679 0.14553051099994718
1.51823965099752 0.1455625849999933
1.51824866746337 0.14518021499998213
1.51826015266992 0.14531149300000834
1.51827511644712 0.14517109999997047
1.51829504266798 0.14521333200002573
1.51832192725481 0.1455351959999689
1.51835863116872 0.14528492400006598
1.51840919902012 0.14513048300000264
1.51847937347548 0.14529527499996675
1.51857739792683 0.14498316000003797
1.51871533044976 0.1452681449999318
1.51891065823473 0.2905795440000247
1.51918913789897 0.14503037500003302
1.51947857224989 0.14510489299993878
1.51975962310448 0.14515201100005015
1.52015794020014 0.1448991009999645
1.52051903179876 0.29052351899997575
1.52099887249285 0.2903401320000967
1.52125361938634 0.2902730259999089
1.52137022233604 0.29037737999999536
1.52146379842703 0.29011073500009843
1.52152586144381 0.2900139710000076
1.52156946192298 0.2903564949999691
1.52160005359573 0.29027295999992475
1.52162218690984 0.14508802800003195
1.52163946721672 0.14505259099996692
1.52165881176165 0.14501687200004199
1.52167855145539 0.1453849800000171
1.52169493179301 0.2904353930000525
1.52173924366411 0.14498777399990104
1.52175926667839 0.29025602300009723
1.52180457947592 0.2903381039999431
1.52182040994011 0.29020053199997164
1.5218245053047 0.289813965999997
1.52182883062454 0.2920216680000749
1.52183249377498 0.1451198239999485
1.52183547489901 0.14527339699998265
1.52183871930073 0.14497006500005227
1.52184214139181 0.14514535699993303
1.52184667801413 0.1449776340000426
1.52185444936006 0.14502210700004525
1.52186203449451 0.14510316399992007
1.52186958971352 0.14487357699999848
1.52187868022849 0.14505148900002496
1.52189025433415 0.14498662000005424
1.52190524564725 0.14510569699996267
1.52192507791445 0.14514752599995973
1.52195162535264 0.14501354800006538
1.52198758967775 0.1451981010000054
1.52203678928929 0.14504143599992858
1.52210453792653 0.14520063100007974
1.52219853273687 0.1451148229999717
1.52232984705218 0.14529919799997515
1.52251442586845 0.14523102400005428
1.5227757411465 0.14526495999996314
1.52302589831013 0.290806984000028
1.5233597305922 0.14504872599991359
1.52373512473352 0.1453637609999987
1.52407025501523 0.29077132300005815
1.52457700627854 0.29051862100004655
1.52499076315506 0.2907647999999199
1.52512054968013 0.2907492750000529
1.52523607675494 0.29061166099995717
1.52531054268263 0.29059697000002416
1.5253632468614 0.29078387399999883
1.52539996134825 0.2906159460000026
1.52542624292565 0.29061408200004735
1.52544612382066 0.1454549009999937
1.52546452992346 0.14517286099999183
1.52548188077406 0.14516840799990405
1.52549808992254 0.14530705600009242
1.5255212792739 0.43607711499998913
1.52562590513129 0.2904316609999569
1.52563820612243 0.29058041700000103
1.52564424115394 0.29077940399997715
1.52565037437279 0.2902994360000548
1.52565551287488 0.2909159749999617
1.52565955689284 0.14539518499998394
1.52566278691414 0.14538830700007566
1.52566669051115 0.14549477599996408
1.52567034895132 0.14528106800003115
1.52567490482735 0.1453745579999577
1.52568284345087 0.14525950999995985
1.52569079035037 0.14538138200009598
1.5256987394075 0.14554966299999705
1.52570834326554 0.14515779900000325
1.52572044852788 0.14518656999996438
1.52573609653402 0.14538676300003317
1.5257566567589 0.14541173599991453
1.52578411510675 0.1454597310000736
1.52582118366768 0.14553747899992686
1.52587168722109 0.14519094100000984
1.52594109975383 0.14542790000007244
1.52603712857639 0.14529348600001413
1.52617092778691 0.2903905079999731
1.52635856494188 0.2909462559999838
1.52652437648693 0.2906207319999794
1.52661742944503 0.14534341600005973
1.52669407729904 0.2904484029999139
1.52677645705578 0.14552468800002316
1.52686652357756 0.2902699899999561
1.52694612147327 0.29048226100007923
1.52700783175024 0.1453294799999867
1.5270611878393 0.14543894999997065
1.52711128127395 0.1453510329999972
1.52722172644308 0.14511312399997678
1.52731778113499 0.14522008500000538
1.52745278134145 0.1451685990000442
1.52765449116085 0.14519661400004225
1.52795919393031 0.29056493399991723
1.52842494768482 0.29027227500000663
1.52885891581935 0.29048212400005013
1.52899690061473 0.29059911699994245
1.52912695050454 0.29053149399999256
1.52920957380284 0.2904807120000896
1.52926815826285 0.2906850779999104
1.52930886467558 0.2905627820000518
1.52933795210777 0.2902478170000222
1.5293598638657 0.14536354799997753
1.52937983856683 0.14551066499996068
1.52939882453637 0.14533846400001948
1.52941718583591 0.14535451100005048
1.52944142811308 0.2902600509999047
1.52951723645863 0.29089969600011045
1.52956219141419 0.29063769199990475
1.52957959801172 0.2904350770000974
1.52958337038165 0.29108190299996295
1.52958840613976 0.14546181599996544
1.52959174863528 0.14530214700005217
1.52959567262312 0.14531637099992167
1.52959997568628 0.1453488690000313
1.5296053228224 0.1452753250000569
1.52961377804177 0.14550635699993109
1.52962281020764 0.14534643800004687
1.52963166498856 0.1453098649999447
1.52964222112309 0.1452437780000082
1.52965555838235 0.14529878700000154
1.52967280619976 0.1453879580000148
1.5296954777915 0.14541384100004962
1.52972575488559 0.1452590839999175
1.52976676002975 0.14537932799998998
1.52982270337672 0.14532984200002375
1.52989957689502 0.14540776800004096
1.53000613781615 0.14538015200002974
1.53015481924947 0.1455407229999537
1.53036371109169 0.1453179899999668
1.53065935555853 0.14543185000002268
1.5310813076063 0.14525935599999684
1.53158163935165 0.29031667000003836
1.53236907544679 0.2907254130000183
1.53263935942054 0.2903753250000136
1.53288554999426 0.29046935399992435
1.53304290135357 0.29050276700002087
1.53315410190754 0.2902417620000506
1.5332303272669 0.2905686509999441
1.53328334958272 0.2907564619999903
1.53332064163863 0.2902569420000418
1.53334782404762 0.14529370499997185
1.53336961868479 0.2902908400000115
1.53339287078681 0.14551366000000598
1.53341669992238 0.1451919009999756
1.53343812389521 0.28989594999995916
1.5334821289125 0.29038537200005976
1.53354591432921 0.29059005199997046
1.53357067867943 0.2902878380000402
1.53358044840598 0.29012779699996827
1.53358768703847 0.2907009420000577
1.53359491102211 0.29021515099998396
1.53359978290921 0.14519578699992053
1.53360402453557 0.14511957800004893
1.5336094364105 0.14507698499994603
1.5336138008622 0.1455677920000653
1.53361922080294 0.1449189429999933
1.53362742857164 0.14510190099997544
1.53363968566936 0.14529813700005434
1.53364990563142 0.14512031499998557
1.53366183088461 0.14505399600000146
1.53367685612806 0.14554950000001554
1.53369629586612 0.14519254200001797
1.5337220486415 0.1453117989999555
1.53375657514521 0.14542082100001608
1.53380336349997 0.14518276899991633
1.53386739923813 0.1452555680000387
1.53395574714934 0.1454738749999933
1.53407861304568 0.14518169200005104
1.53425066136533 0.14517391300000781
1.5344933127014 0.14520871999991414
1.53483827134113 0.1452932150000379
1.53533313233585 0.14518464900004346
1.53593856629731 0.14545980699995198
1.53647912383405 0.29050255300001027
1.53708193306584 0.29042030200002955
1.53717907071225 0.2906807099999469
1.5373015774531 0.29065278500002023
1.53737568041026 0.29070140700002867
1.53742885517124 0.2907866269999886
1.53746624467674 0.2903155120000065
1.53749391276656 0.1455644279999433
1.53751728287928 0.14525585700005195
1.53754075509898 0.14533618999996634
1.53757152583761 0.14535583999997925
1.53759801614316 0.2906511980000914
1.53766014704763 0.29058725899994897
1.53768783154199 0.2906078250000519
1.53771192181274 0.2906402049999315
1.53772446143514 0.29040096500000345
1.53773205351699 0.2904977800000097
1.53774481410821 0.2907047800000555
1.53774990436385 0.2905055999999604
1.53775463824859 0.1453357100000403
1.53776028094531 0.1453699859999915
1.53776485392841 0.1455056559999548
1.53777047942382 0.14530604000003677
1.53777724879103 0.14525215999992724
1.53778667090066 0.14519529800008968
1.53780012154916 0.14521788399997604
1.53781193844854 0.1451427590000094
1.53782579850213 0.14550393899992287
1.53784336474519 0.14520420700000614
1.53786629837418 0.14530643800003418
1.53789678386265 0.14517331499996544
1.53793792791745 0.14534374200002276
1.53799395763725 0.1453473550000126
1.53807103640308 0.1454481289999876
1.53817799184999 0.14553168700001606
1.53832752318823 0.14533959599998525
1.5385381172849 0.14522068400003718
1.53883697395684 0.14538748600000417
1.53926476575347 0.14525014899993494
1.53988361525139 0.14533299400000033
1.54068855385647 0.2904585040000711
1.54136829081549 0.29006064299994705
1.541521013839 0.29013247199998204
1.5416841758677 0.2908987819999993
1.54178542449804 0.29034401100000196
1.54185708589904 0.29071930500003873
1.54190685733383 0.29091639299997496
1.54194256535205 0.14511320100007197
1.5419699191474 0.14524446099994748
1.54200100891364 0.1453546779999897
1.54202799517738 0.14528008800004955
1.54205071506486 0.14550555499999973
1.54209222635517 0.48094539099997746
1.54218669198758 0.2905449039999439
1.54220164688733 0.29071065800008
1.54221370182769 0.2905732759999182
1.54222141993701 0.2904269530000647
1.54222830298668 0.14570014799994624
1.54223552134237 0.14538272400000096
1.5422418703758 0.14531458700002986
1.54224875388742 0.14539235400002326
1.54225645199066 0.4361253309999711
1.54226618444893 0.14542784299999312
1.54228023469382 0.14536698500000966
1.54229367659246 0.145374224999955
1.54230877509906 0.14556984400007877
1.54232766543325 0.14515010399998118
1.54235226477784 0.14518853000004128
1.54238493631121 0.14540873699991153
1.54242908344424 0.14524892300005376
1.54248941937106 0.1453215660000069
1.54257272418628 0.14519876399992881
1.54268879984495 0.1455019170000469
1.54285174908749 0.14525101799995355
1.54308226457977 0.14535851900006946
1.54341104048762 0.1453721159999759
1.54388431623939 0.14522369500002696
1.54443791658151 0.2908355889999257
1.54519126727875 0.14541608900003666
1.54584083728782 0.29073216100005084
1.54652370443827 0.2908637150000004
1.54669718096631 0.29120392599998013
1.54686398447403 0.2908198760000005
1.54696929515414 0.2909138759999905
1.54704329697064 0.2910898699999507
1.54709486162931 0.29080545300007543
1.54713209191827 0.1454377589999467
1.54716109834518 0.1455159450000565
1.54719291085816 0.14552483199997823
1.54722403672625 0.14557450099994185
1.54724899218396 0.14538722700001472
1.54729458373 0.29095401400002174
1.54738964872863 0.2910988539999835
1.54741080197839 0.14525410600003852
1.5474221660014 0.145554092999987
1.54743292642483 0.14573679900001935
1.54744263361251 0.1456261829999903
1.5474527000476 0.14550463499995203
1.54746350221536 0.14559842100004516
1.5474804217576 0.14563282999995408
1.54749769029287 0.14544576399998732
1.547515637818 0.14531064800007698
1.54753816999891 0.14549366699998245
1.54756768273725 0.14550466299999698
1.54760722974141 0.1456197569999631
1.54766117060336 0.1453274360000023
1.54773566956144 0.14538310600005389
1.54783951803636 0.1453043939999361
1.54798558607096 0.14550019300008898
1.54819280233432 0.14538263299994014
1.54848916942833 0.29118574899996474
1.54891697381208 0.29117357900008756
1.54929133529069 0.2913454259999071
1.54955833696539 0.29132909100007964
1.54975276098422 0.29092782399993666
1.5498950333209 0.2911502059999975
1.54999976669985 0.2912980520000019
1.55007740242534 0.2911074240000744
1.55013534927102 0.29091273099993487
1.55017892149721 0.2915185100000599
1.55021192353477 0.2909264179999127
1.55023711463363 0.2910582000000659
1.5502565038506 0.2913449269999546
1.55027147218908 0.2910351880000235
1.55028309769661 0.2912835829999949
1.55029205913778 0.1454904780000561
1.5502996965476 0.14572917999998936
1.55030716799633 0.1455229790000203
1.55031485995019 0.14554869599999165
1.55032264449339 0.14564105899989954
1.55033039176135 0.14539981900009025
1.55033824047478 0.14552286599996478
1.55034772831806 0.14580045299999256
1.55035998004251 0.1455231359999516
1.55036983721006 0.1452881500000558
1.55038377823942 0.29110307099995225
1.55040653518647 0.14545090199999322
1.550420653962 0.1458857770001032
1.55043513548738 0.14564719999998488
1.55045180375867 0.1454847200000131
1.55047131198766 0.1455558379999502
1.55049432809653 0.14562713899999835
1.55052674522432 0.14546462199996313
1.5505740009776 0.14583342500009167
1.55064431298516 0.14566750499989212
1.55075026732754 0.14523071900009654
1.55091157963031 0.14629530199999863
1.55115940596499 0.14686482399997658
1.55154354487591 0.29129451200003587
1.55214636018642 0.2913328189999902
1.55253233709923 0.29123459099992033
1.55281966899767 0.29138529700003346
1.55303617089519 0.2914503220000597
1.55320024166698 0.29146997199995894
1.55332513809241 0.29146032500000274
1.55342043809534 0.29134333699994386
1.55349306399321 0.1455627260000938
1.5535504846037 0.14568679099988913
1.55361168166778 0.14569576400003825
1.55366725975605 0.14572857699999986
1.55371882099635 0.14585285400005432
1.5537643366418 0.2917551339999136
1.5538025835472 0.2911132220000354
1.55382664993717 0.2915445200000022
1.55384631701533 0.29130599000006896
1.55386231031688 0.14583949099994697
1.55387535730652 0.1456976360000226
1.55388873960534 0.14598488899991935
1.55389965475535 0.14596479200008616
1.55390915868828 0.14569204499991883
1.55392129436826 0.14584163400002126
1.55393175294678 0.14583698400008416
1.55394442052072 0.2916902049998953
1.55396791977007 0.14582272400002694
1.55399580105326 0.14559637199999997
1.55402481921895 0.2916060790000756
1.55404939727986 0.14570960799994737
1.55407751284383 0.2916643969999768
1.55410401615157 0.291501247000042
1.55412421232072 0.14563169899997774
1.55414429417851 0.14564504300005865
1.55416192715459 0.14600096899994242
1.5541893963642 0.2913924480000105
1.55422220857619 0.14565989300001547
1.55424565640364 0.29137797199996385
1.55427011259878 0.1459077240000397
1.55428533403171 0.14573583599997164
1.55430041602999 0.1454795810000178
1.55431537245394 0.14570835899996837
1.55433776907848 0.14575632399998995
1.55436086524749 0.14563813500001288
1.55438549681571 0.14594542800000454
1.55441712725932 0.14572951800005285
1.55445944964428 0.1455945330000077
1.55451734400736 0.14582106799991834
1.55459787490974 0.14578627900004903
1.55471123212237 0.14562722400000894
1.55487245955965 0.14612634599996
1.55510382809264 0.14572854599998664
1.55543894153948 0.2913132990000804
1.55592947729124 0.2911949189999632
1.55624480468155 0.2916746239999384
1.55648372787788 0.2915585599999986
1.55666510041073 0.29145943200001057
1.55680328209306 0.29145384399998875
1.55690867104226 0.14574633500001255
1.55698862127659 0.1459153810000089
1.55707804972121 0.1458519029999934
1.5571515733348 0.14554791400007616
1.55722015703408 0.14594734199999948
1.55728138380493 0.29182755899989843
1.5573333063593 0.29156873200008704
1.55736628443271 0.2920117329999812
1.55739314654874 0.2914026939999985
1.55741476793691 0.2915981209999927
1.55743216681281 0.14576392100002522
1.55744632915256 0.14601140499996745
1.55746095440749 0.1458772810000255
1.55747281904074 0.2912494039999274
1.55748325828588 0.1457973880000054
1.55749450907544 0.14576072200009094
1.5575056235858 0.14593247099992368
1.55751809741689 0.14593058399998426
1.55753704374535 0.2915846060000149
1.55759674764822 0.291495005999991
1.55764619160727 0.4375318200000038
1.55769563556632 0.2914644140000746
1.55772074421761 0.14559611399999994
1.55774439025998 0.14608554500000537
1.55776453886409 0.14590793999991547
1.55782280474503 0.14566512100009277
1.55790535875797 0.14571903199998815
1.55802167226545 0.14578287799997725
1.55822257266746 0.2920481649999829
1.55856676590441 0.14583712900002865
1.55901365708659 0.29176296200000706
1.5594673401738 0.2918469369999457
1.55982880207421 0.2918904929999826
1.56010064311046 0.2919544250000854
1.56030697492455 0.2918985750000047
1.56046411272603 0.2922475939999458
1.56058394152298 0.14609027200003766
1.56067491347677 0.14607201199999054
1.56077646778268 0.1460712099999455
1.56085899010952 0.1459975940000504
1.56093604092076 0.14628676500001347
1.56100488239804 0.29204089999996086
1.56106339818365 0.292118620999986
1.56110048870594 0.2922958970000309
1.56113071235483 0.29223702399997364
1.5611550972567 0.29209799600005226
1.56117466413001 0.145992779999915
1.56119053420744 0.14640666200000396
1.56120683622776 0.14613235600006647
1.56121990787399 0.146026011999993
1.56123122620929 0.1461311719999685
1.5612450995648 0.14620652500002507
1.56125735738119 0.14617109200003142
1.5612716325405 0.14638259200000903
1.56129383380602 0.29192176399999425
1.56134372701736 0.292713502999959
1.56145611831875 0.29234428799998113
1.56150884564397 0.14618501699999342
1.56153529957012 0.14593804300000102
1.56155791490698 0.14613922000000912
1.56158828593015 0.14614001799998277
1.56163164485733 0.14618072000007487
1.5617022864079 0.14655231999995522
1.56182011181281 0.14620582600002763
1.56202029817411 0.14600221499995314
1.56236497930301 0.1464373119999891
1.56296798271893 0.29281589599997915
1.56360050176209 0.29298023500007275
1.56396275902388 0.29259746899992933
1.56423661410256 0.29257581500007745
1.56444363312857 0.2927498870000136
1.56460100155877 0.2924600729999156
1.56472106579255 0.29295375000003787
1.56481272427467 0.14656046799996147
1.56488240578413 0.14648034700007884
1.56496015925143 0.14647517899993545
1.56502356376924 0.1465617349999775
1.56508283598717 0.14640794800004642
1.56513590282305 0.29282026800001404
1.56518124580385 0.14625709999995706
1.56521051717894 0.29262575300003846
1.565240510978 0.14637897700004032
1.56525907481085 0.14648642599991035
1.56527813357083 0.1464934880000328
1.56529348820675 0.1464582319999863
1.56530611392791 0.29293971300000976
1.56531829503972 0.14644277800005057
1.56533271636684 0.1466394899999841
1.56534565601414 0.1466441310000164
1.56536324743756 0.14648113099997317
1.56539989899924 0.29248766499995327
1.56548205250358 0.2931074670000271
1.565523191854 0.2927424389999942
1.56557292794398 0.29251990500006286
1.56561101401922 0.1465769099999079
1.56563889471958 0.14662804400006735
1.56566168073994 0.146285349999971
1.56569749883708 0.14629224700001942
1.56574104048423 0.1467591649999349
1.56581131415194 0.146381765000001
1.56592831276221 0.1466362770000842
1.56612668868173 0.1465338939999583
1.56646787859993 0.29308950999995886
1.56706438750657 0.2930691440000146
1.56730239722607 0.2932474369999909
1.56748437744616 0.29296085100008895
1.56760994198931 0.29321129799996015
1.56769876150849 0.29341602099998454
1.56776261548069 0.29305281599999944
1.56780996569635 0.14656721100004688
1.56784707194176 0.14658563899990895
1.56788681936213 0.2935017490000291
1.56792003372515 0.1466568839999809
1.56794616079835 0.14651159800007463
1.56797241020019 0.1464840579999418
1.56800208895097 0.1465227710000363
1.56803868193531 0.29320010300000376
1.5680814339974 0.2931874849999758
1.56811357647847 0.14658721499995409
1.56814112832226 0.14686738500006413
1.56816909194346 0.14656009899999844
1.56819868239818 0.14662543299994013
1.56824521017784 0.14659626200000275
1.56828763621306 0.14662172600003487
1.56834234252789 0.146640973999979
1.56841768416713 0.14673117500001354
1.56852383173004 0.14642164800000046
1.56867604055642 0.29315140900007464
1.5688970942342 0.29319193999992876
1.56905050005471 0.29362886100000196
1.56916687160828 0.2931099730000142
1.56925526932572 0.2931912489999604
1.56932274503676 0.2932026629999882
1.56937441013586 0.2932679970000436
1.56941395648076 0.1465966060000028
1.56944409094164 0.14674999600003957
1.56947763813428 0.14663355699997282
1.569506401529 0.146667395999998
1.56953357916197 0.14658563199998298
1.56955809154818 0.14672491600003923
1.56957948522025 0.14654888699999447
1.56959759806469 0.14673168799993164
1.56961278619084 0.14650112100002843
1.56962577614592 0.14677181199999723
1.56963778482774 0.14662837299999865
1.56965279541117 0.14665583500004686
1.56966672607703 0.14666461599995273
1.56968194077104 0.14688569700001608
1.56970428524071 0.14670342800002345
1.56974573626563 0.2934199720000379
1.56983267907232 0.29382764499996483
1.56988446536926 0.29335823799999616
1.56993830938122 0.14654765499994937
1.56997829021703 0.146513227000014
1.57001325095258 0.1466545399999859
1.57004710022826 0.14670576800006074
1.57008909766062 0.14669285699994816
1.57015468962974 0.14681455100003404
1.57026259639351 0.14658787999997003
1.57044376790481 0.1469377450000593
1.57075269608463 0.14662564399998246
1.57125320856044 0.14688428499994188
1.57165624698017 0.2935674800000925
1.57220577713036 0.29341687299995556
1.57270766789376 0.29372144299998126
1.5730644233475 0.2933469330000662
1.57332446064763 0.2931613839999727
1.57351523465511 0.2937103419999403
1.57365612980601 0.29308911600003285
1.5737609481637 0.2933831210000335
1.57383941177835 0.2936836009999979
1.57389859825037 0.29345568399992317
1.57394356964649 0.29361482000001615
1.5739779945594 0.293760433999978
1.57400448503749 0.29342030400005115
1.57402495084402 0.293323952000037
1.5740407212669 0.14704473400001916
1.57405281767255 0.14662666599997465
1.57406643458326 0.14672325300000466
1.57407848376407 0.14683325800001512
1.57409053069821 0.1468021209999506
1.57410210963567 0.14669416100002763
1.57411333052164 0.14689107399999557
1.57412493368868 0.14677956100001666
1.57414026331808 0.14665504300000975
1.57415510324744 0.1467682259999492
1.57416981163957 0.1466027879999956
1.57419185108305 0.14651777200003835
1.57424541414721 0.2933993309999323
1.57437770973031 0.4399532549999776
1.57444302276452 0.293377683000017
1.57447990635894 0.14667139700009102
1.57451233990104 0.1467229379999253
1.5745396483275 0.1467774930000587
1.57458420844299 0.1466748779999989
1.57463583632274 0.14692060999993828
1.57471792895817 0.14660438900000372
1.57485272847548 0.14678062300004058
1.57507840954733 0.1466337489999887
1.57546204011498 0.2932605400000057
1.57612598234575 0.29350207100003445
1.57689385928478 0.2933340989999351
1.57741473401936 0.293347778999987
1.57778070936583 0.29349565000006805
1.5780435001594 0.2933967289999373
1.57823339692722 0.2934825830000136
1.57837154678026 0.2932596299999659
1.57847270650946 0.2934339530000898
1.5785473769846 0.2933823839999832
1.57860297420336 0.2934317799999917
1.5786447697138 0.29310931199995593
1.57867655994134 0.29326475699997445
1.57870100350758 0.29305499100007637
1.57871998921023 0.2930503759999965
1.57873497805449 0.29342323799994574
1.57874690799204 0.2929961859999821
1.57875647112373 0.1469714220000924
1.57876399213274 0.14680334199999834
1.57877248005158 0.1467474979999679
1.57878126292432 0.29351493499996195
1.57879233169641 0.14665578300002835
1.57880824762476 0.14692277799997555
1.57882214996097 0.14665604399999665
1.57883809052813 0.14694340000005468
1.57886168453023 0.14670789000001605
1.5789084201885 0.29336169800001244
1.5790239489803 0.29328401599991594
1.57907641748591 0.293780331999983
1.57913889116378 0.14660884500005977
1.57918383671972 0.14885562200004188
1.5792286569462 0.14664828599995872
1.57926568290585 0.14678317599998536
1.57931235037469 0.14706353999997646
1.57938189784583 0.14672283200002312
1.57949357857863 0.14698219299998527
1.57967713831006 0.14687873900004433
1.57998391440056 0.14679662899993673
1.58050503818011 0.2939506860000165
1.58137111002965 0.2936142780000637
1.58208909821664 0.2939178119999042
1.58256108653921 0.2936482220000016
1.58289435042549 0.29378758200004995
1.58313134822051 0.2937306170000511
1.58330098766665 0.293900803999918
1.5834232074537 0.2933317920000036
1.58351193175505 0.293561995999994
1.58357695543753 0.2935659710000209
1.58362517024275 0.29354403800005
1.58366136072559 0.2941648159999204
1.58368902325091 0.29339893899998515
1.58371066150997 0.29329999600008705
1.58372801966431 0.14699533499992867
1.58374250765859 0.14709610600004908
1.58375755261754 0.14667828500000724
1.58377062548384 0.14692226800002572
1.58378577017695 0.146804139999972
1.58379813516159 0.146701640999936
1.58381156206234 0.14670746100000542
1.58382878075513 0.1471599620000461
1.58385609454171 0.1470669039999848
1.58390229026676 0.29361350199997105
1.58402207003975 0.29357035400005316
1.5841349901723 0.1464936969999826
1.58420006340106 0.14676070400003027
1.58425251464559 0.14679975699993975
1.58429545017508 0.14676103400006468
1.58434865485977 0.14669202099992162
1.58442819674159 0.14693704500007243
1.58455478841371 0.146872376000033
1.58476107422598 0.14664766399994278
1.58510287556901 0.14684093300002132
1.58567886052779 0.14672276499993586
1.58637258575997 0.14670720900005563
1.58725900095874 0.2937923109999474
1.58802028555958 0.2934938600000123
1.58843206065489 0.2934564419999788
1.58873159611368 0.29394834800007175
1.58893139336104 0.2935732649999636
1.58907439206091 0.2937189499999704
1.58917685214039 0.29348801399999047
1.58925108397758 0.29369515400003365
1.58930554335081 0.29371205699999337
1.58934618354125 0.29340066300005674
1.58937724675492 0.2932054230000176
1.5894019165236 0.14672572799997852
1.58942273483403 0.14685391699993033
1.58944408734395 0.29364538200002244
1.58946417337971 0.1469685220000656
1.58947450133503 0.146622650999916
1.58948672296931 0.14705826200008687
1.58949694764566 0.14692667399992843
1.58951269313431 0.14670585900000788
1.58953515099341 0.14683663400001024
1.58957330278261 0.14685904700002084
1.58965080218257 0.4406977270000425
1.58985042038548 0.2937894819999656
1.58990508260971 0.14688258599994697
1.58994701463979 0.14714226199998848
1.58998456513908 0.14713681099999576
1.59006226092852 0.14670225899999423
1.59013894523064 0.14677533700000822
1.59025537586777 0.14708462600003713
1.59044139486842 0.14671787800000402
1.59074376397027 0.14682957200000146
1.59124359124328 0.2938198320000538
1.59208732221991 0.29361305699990226
1.59265126627117 0.146584927000049
1.59313367884337 0.14703383200003373
1.5936108410262 0.14671671499991135
1.59406825793696 0.14675526600001376
1.59445513419445 0.29364638000004106
1.59521699681495 0.29369123900005434
1.59544386614731 0.2935539779999772
1.59563561880778 0.2936532509999097
1.59579531105414 0.2935966070000404
1.59591575883728 0.14667680499997005
1.59604093333458 0.1467473229999996
1.59615060189746 0.29334803400001874
1.59632048359582 0.2934814830000505
1.59642060200151 0.2934355400000186
1.59649437223875 0.29363434499998675
1.59654873018075 0.2932274849999885
1.59659004961928 0.14674927299995488
1.59662309881512 0.14677537099998972
1.5966580100399 0.29338994300007926
1.5966874096095 0.1466931840000143
1.59670113209542 0.14668157099993095
1.59672476937086 0.14657076499997856
1.59674430274674 0.14656909600000745
1.59676219898084 0.1467471729999943
1.59679431068052 0.14686570600008508
1.59684729415877 0.4400268659999256
1.59710008519803 0.29312376799998674
1.59716310620916 0.1465796570000748
1.59721215331837 0.14653603799990833
1.59726046949385 0.14673504300003515
1.59731953827404 0.14685685599999942
1.59738621072948 0.14650524399996812
1.59747691586696 0.14659204400004455
1.59761544828747 0.14673879999998007
1.59783249866967 0.14671782800007804
1.59817924441281 0.14691587199990863
1.59874283685154 0.29349790399999165
1.59936347287178 0.293788298000095
1.59966501470339 0.14671236599997428
1.59990302353911 0.29340581500002827
1.60017116529069 0.14666985700000623
1.60030100987929 0.1467858469999328
1.60041424529098 0.14728132300001562
1.6006692105744 0.14660339800002475
1.60089926043249 0.14669914599994627
1.6012147185499 0.14660697900001196
1.60167240608531 0.29372005599998374
1.60234466922402 0.29364549399997486
1.60307273587604 0.2936366910000743
1.60358930460967 0.2938243029999512
1.60401333301146 0.4403192910000371
1.60427822397122 0.14665631399998347
1.60448356033683 0.14673692500002744
1.60468475374041 0.14693752999994558
1.60508844821262 0.14685256200004915
1.60547592530731 0.14667808699994112
1.6059924881195 0.29382237600009375
1.60674102522328 0.2939390699999649
1.60722857193839 0.2931973019999532
1.60757031490342 0.29352789799997936
1.60780907827797 0.2938528460000498
1.60797763314552 0.29378753399998914
1.60809830714012 0.2936881360000143
1.60818668330421 0.29359877299998516
1.60825394592738 0.14693811200004347
1.60830927256118 0.1467802559999427
1.60836678307825 0.14691710900001453
1.60842357826755 0.14674639099996512
1.6084700562586 0.1470419000000902
1.6085110499777 0.14686778299994785
1.60855937922452 0.1467378480000434
1.60860081961669 0.29366538199997194
1.60873231275333 0.29376014199999645
1.60885406149148 0.2937477069999659
1.60897801665525 0.14677291800001058
1.60904670053489 0.14665237300005174
1.60911806745367 0.1468583089999811
1.60918649394365 0.14687927699992542
1.60927486402834 0.14691020899999785
1.60937945514535 0.14682377600001928
1.60952975756027 0.14682855599994582
1.60975476130132 0.14684276000002683
1.61009934960812 0.1470472900000459
1.61063747963221 0.29344676300001993
1.61149531853665 0.146860075999939
1.6121185476589 0.14670515100010562
1.61270245185596 0.2934552149999945
1.61341463846834 0.29306675399993765
1.61407165195911 0.29334267100011857
1.61447239829425 0.29375063499992393
1.61475945806208 0.14668533700000808
1.61497472064529 0.14656526699991446
1.61520920095601 0.1467388519999986
1.61539955228394 0.14650075500003368
1.61559279076188 0.14672942900006092
1.61583893047683 0.14670264200003658
1.61642399391342 0.14655146199993396
1.6173623021633 0.14662963999990097
1.61822966895054 0.14650067400020816
1.61918974796074 0.29306989899987457
1.62022227161695 0.14665700699993067
1.6211317062722 0.2932571480000661
1.62190508223678 0.1468186429999605
1.62267065779439 0.14658790700013924
1.6234238256415 0.14700253299997712
1.62403119157795 0.14662190900003225
1.62477624490073 0.29366701699996156
1.62576711043957 0.1465201989999514
1.62636730699708 0.14647709599989867
1.62693662549335 0.29326790100003564
1.62779312206024 0.29289970800004994
1.62835938355766 0.2932331060001161
1.62879185931546 0.14685507299986966
1.6291497203497 0.2930839850000666
1.62951949545427 0.1467504810000264
1.62974835360577 0.14671985199993287
1.62998719203927 0.14678411299996696
1.63022450783553 0.292992760000061
1.6305719593245 0.14690495099989676
1.63096017424379 0.14699454900005549
1.63135695333525 0.14674624999997832
1.63167865980985 0.1468174110000291
1.63210573488494 0.29330827900002987
1.6326261544025 0.2933782299999166
1.63286118659378 0.2937453040001401
1.63303946940762 0.2936784829998942
1.63317048606205 0.2935102779999852
1.63326986324624 0.14680556300004355
1.63334956986792 0.29394363699998394
1.63343360213581 0.293593016999921
1.63348312681059 0.146740753000131
1.63352325105229 0.1469848629999433
1.63356458562864 0.14665757300008408
1.63360658180193 0.2935862229999202
1.63366677943587 0.14678466800000933
1.63370821497326 0.14687759000003098
1.63375324099014 0.1469494749999285
1.63380121614948 0.14702714300005937
1.63386202501327 0.14677836700002445
1.63393831005692 0.14689438799996424
1.6340342204216 0.14679238200005784
1.63415530954636 0.14692628199986757
1.63430943329052 0.14740098700008275
1.63450702984925 0.14675998000006985
1.63476247389386 0.14689057999999022
1.63509565590595 0.14684823399989
1.63552544476557 0.29373619700004383
1.63602617082144 0.14704938299996684
1.63643736921464 0.2938192159999744
1.636857515852 0.2939030930001536
1.63716494395288 0.29411962799986213
1.63736741385506 0.29389438900011555
1.63751761818132 0.2941083880000406
1.63762978683089 0.29421648099992126
1.6377152559406 0.29364211400002205
1.63778241230624 0.14690595199999734
1.63783833260142 0.29404912599989075
1.63789631065138 0.29396460900011334
1.63792787976325 0.14687897499993596
1.63795222999611 0.14694480599996496
1.63797995411593 0.14707997699997577
1.63800213767753 0.14703086500003337
1.63802252825312 0.29400405399997
1.63805313836306 0.146874058000094
1.63810519285328 0.14696269799992479
1.63815414407562 0.14720778000014434
1.63820976195305 0.1469920810000076
1.63827812570968 0.14675620599996364
1.63836434387595 0.14695819199982907
1.63847508606859 0.14706879000004847
1.63861930297196 0.14715939000006983
1.6388092716959 0.14721859799988124
1.6390621919301 0.14709611400007816
1.63940224136146 0.14692839899998944
1.6398642757643 0.2940179669999452
1.64049874432208 0.29433684200012067
1.6410106498645 0.29410562299995036
1.64137974012251 0.29395982100004403
1.64165183832742 0.2942029509999884
1.64185469519338 0.2940564259999974
1.6420079535686 0.2937748310000643
1.64212550863888 0.29399606099991615
1.6422173931287 0.2939241389999552
1.64229111202865 0.14703352500009714
1.64235304260013 0.2945060239999293
1.64241736699018 0.29386214400005883
1.642449511966 0.147097082000073
1.64247745807011 0.14693722499987416
1.64250454572012 0.14731414900006712
1.64253097700033 0.14696304399990368
1.64256061397418 0.14721466300011343
1.64259775654786 0.14697370399994725
1.6426620032446 0.14692116700007318
1.64273257567222 0.14694139099992753
1.6428067252993 0.14728930299997955
1.64289845274208 0.1468802310000683
1.64301619467061 0.14694740000004458
1.64317063027611 0.14709575500000938
1.64337635000851 0.14717177799980163
1.64365379972524 0.14735764900001413
1.6440322332686 0.14701929300008487
1.6445541613787 0.2937895340000978
1.64528230203686 0.294113384999946
1.64567778891109 0.294048802999896
1.64598063572466 0.2943437740000263
1.64621159391885 0.2938448370000515
1.64639013100208 0.29434259799995743
1.64652986486253 0.29393406000008326
1.6466405163142 0.29401946699999826
1.64672921253838 0.29330550999998195
1.64680150601634 0.1470848550000028
1.6468619494249 0.29549482799984617
1.64692611166924 0.14830968300020686
1.64697950788094 0.14696525599993038
1.64703564285243 0.1468747720000465
1.64708356335797 0.14705428999991454
1.6471361078236 0.14670034300002044
1.64721759175169 0.1468602089998967
1.64732056003995 0.14719280300005266
1.6474255299179 0.14675427199995283
1.64755695573101 0.1470769630000177
1.64772877270123 0.14700286400011464
1.64795846186949 0.14670034000005217
1.64827046541652 0.14708106599982784
1.64869998211965 0.29394370700015315
1.64929873174612 0.29372267399980956
1.6497641423962 0.29388692000020455
1.650122953863 0.2935616959998697
1.65040374866764 0.2934657400001015
1.65062515450052 0.29378464299998086
1.65079988564373 0.2933688709999842
1.65093704921992 0.2938373550000506
1.65104325821458 0.14736069599985058
1.65112252943277 0.14681904400003987
1.65121461226831 0.1469942369999444
1.65129953891216 0.2934941160001472
1.65141771335609 0.1468682119998448
1.65149301086767 0.14689191200000096
1.65156722961103 0.1467298350000874
1.65164853723885 0.14658458700000665
1.65180300248028 0.14706107999995766
1.65194885507142 0.1468732999999247
1.65211699157273 0.1468679190002149
1.65233693503297 0.14698622599985356
1.65263301644698 0.1473302300000796
1.65303939974856 0.2934068570000363
1.65360599675148 0.29358228099999906
1.65404207938542 0.29338786299990716
1.65439473238672 0.29370975000006183
1.6546770758528 0.2938141249999262
1.65489562902882 0.2935667399999602
1.65505687605259 0.14676434500006508
1.6551870978963 0.14672234199997547
1.65532227353741 0.14684034300012172
1.65546657188354 0.29363647899981515
1.65562973996798 0.2934786499999973
1.65576017546517 0.14667522300010205
1.65587413965276 0.14671494499998516
1.65598699433367 0.2936742970000523
1.65611631013186 0.14665511799989872
1.65640846492276 0.1467161309999483
1.65664224655695 0.14686736400017253
1.6569358846392 0.14652392199991482
1.6573344364066 0.14680524100003822
1.65788744447957 0.293194203999974
1.65839787942869 0.2931720659998973
1.65867845514402 0.14672554700018736
1.65892850802503 0.1472976219999964
1.65914938113353 0.14661472399984632
1.65941274102716 0.1466927270000724
1.65969136735701 0.29352722199996606
1.65999832581226 0.14698527099994863
1.66017810857285 0.14722444400013046
1.66035112416388 0.14673745499999313
1.66058407046718 0.1467897269999412
1.66091450082521 0.2935646959999758
1.66125843348776 0.29376015499997266
1.66159713171623 0.29318823200014776
1.66183122036774 0.29395205599985275
1.66200381727796 0.14718562799998836
1.66213771040039 0.14673072700020384
1.66227832693406 0.14706340799989448
1.66239796137998 0.14694412700009707
1.66254361826545 0.14656609599978765
1.66268227278102 0.14676563300008638
1.66296503102616 0.14677513300011924
1.66344611188601 0.2932363569998415
1.6639313638701 0.1465091160000611
1.66422739255596 0.14665278699999362
1.6645065189407 0.14667225500011227
1.66482452061413 0.14688247799995224
1.66540509344752 0.14638170199987144
1.66596054848381 0.29313260800017815
1.66668605965268 0.1464500809997844
1.66708272530082 0.14675176900004772
1.66760483590517 0.14688689400009025
1.66803774680845 0.14658671799998046
1.66849185796608 0.2933945610000137
1.66896632394325 0.29376607099993635
1.66933285639013 0.146976106000011
1.66969915030896 0.1467817019999984
1.67007134982277 0.14679889400008506
1.67049879315007 0.1467043069999363
1.67106659126883 0.29396173000009185
1.67176260186454 0.1468270619998293
1.67213547136434 0.14687035000019932
1.67252715882764 0.14673877999985052
1.67290558337477 0.1466962599999988
1.67337999768141 0.14717537199999242
1.67401529170406 0.29385325399994144
1.67463607137559 0.14680159800013826
1.67497363987639 0.1467875499999991
1.67540046102475 0.14677396999991288
1.67576002602048 0.14707402199996977
1.6761867268375 0.14662923300011244
1.67673837964052 0.29351624800005993
1.67745803075044 0.14692492799986212
1.67784713767972 0.2941571210001257
1.67826964415855 0.146971596999947
1.6785250301767 0.14734713400002875
1.67876204085756 0.14717527499988137
1.67908858181597 0.14701940300005845
1.67948883682793 0.14727855000001
1.67998747567117 0.14724572699992677
1.68066906281549 0.294050474000187
1.68140123218321 0.2943912769999315
1.68186882577758 0.29443445800006884
1.68218798057178 0.14722644799985574
1.68245799845724 0.29390922900006444
1.68273125717814 0.14714147799986677
1.68295567968077 0.1470539590000044
1.68314833459004 0.14711071500005346
1.68347010455643 0.14672876000008728
1.68391438193852 0.29371523999998317
1.68445522260344 0.14706954899997982
1.68492454038427 0.14678616700007296
1.68535254329158 0.2934355649999816
1.68610616706451 0.2930195929998263
1.68657169427734 0.29356766700016124
1.68690539263605 0.14680284499991103
1.68719383621607 0.14630254899998363
1.68747756784209 0.14651806000006218
1.68772822703353 0.14641343800008144
1.68798271418126 0.14661901399995259
1.68828792857031 0.14634721299989906
1.6886450852272 0.14652607100015302
1.68917934642062 0.14641147399993315
1.68974930814699 0.2932505419998961
1.69050573669085 0.2921130820000144
1.69109218441248 0.2919850690000203
1.69150803153461 0.2924841510000533
1.69182577981325 0.2929240139999365
1.69207553484715 0.14614644200014482
1.69226857191158 0.29177468599982603
1.69246536023939 0.14643771600003674
1.69265372949656 0.14598600800013628
1.69282804302104 0.14614722900000743
1.69311004743707 0.2914784619999864
1.69361577754888 0.29182528000001184
1.69373294272467 0.2915449909999097
1.69385583146513 0.1459753090000504
1.69394945041444 0.14598888599994098
1.69404512141932 0.14584898799989787
1.69413645210297 0.14605562300016572
1.69432391166715 0.145735736000006
1.69447852704347 0.14563650799982497
1.69466191356567 0.14569665400017584
1.69491218867736 0.14584783199984486
1.69526290481829 0.29169784000009713
1.6957659747221 0.2910563349998938
1.69625246717716 0.14547633600000154
1.69659396041862 0.2911584880000646
1.69697055392167 0.14578583399998024
1.69721483372854 0.14560421000010138
1.69742544294722 0.2910312349999913
1.69814369076691 0.14555355499987854
1.6986372306155 0.14537269700008437
1.6991307178945 0.14587138799993227
1.69957806557036 0.29103775400017184
1.70007521275256 0.29084420499998487
1.70040115289234 0.29078469599994605
1.70065833399764 0.2907035769999311
1.70085337068763 0.29095049400007156
1.70100341471226 0.14540457899988724
1.70112381555535 0.14537339800017435
1.70124784256256 0.29083639099985703
1.70135603207101 0.1453708789999837
1.70149294730878 0.1454179260001638
1.70160910335594 0.2907186359998377
1.70180421380898 0.14574738600003911
1.70207303976346 0.145536557000014
1.70229230351741 0.1462503079999351
1.70288029610182 0.29057262800006356
1.70351014945477 0.14536258299995097
1.70401122895404 0.1455420550000781
1.70451617087921 0.14540003399997659
1.7049434116452 0.29094938899993394
1.70541337776058 0.2907083350000903
1.70582911168251 0.14543346899995413
1.70617744240402 0.2905952129999605
1.70653277472748 0.2905380669999431
1.70676084966263 0.29166412200015657
1.70691277069968 0.1452171079999971
1.70705095557321 0.1453656209998826
1.70718496931709 0.14521634400011862
1.70731912193087 0.14523685299991484
1.70747009432483 0.14541129600002023
1.70780158064219 0.29037192500004494
1.70812531426355 0.4356605020000188
1.70819823834649 0.14515030100005788
1.7082457169457 0.14549835200000416
1.70831929625746 0.14510310399987247
1.70837857301659 0.14525725599992256
1.70843239939299 0.1450882230001298
1.70848809327112 0.14499925799987068
1.70858630860933 0.1452982000000702
1.70867387500475 0.14516801400009172
1.70877041646442 0.1455189559999326
1.70889554915769 0.1453531039999234
1.70906338764246 0.1452881459999844
1.70927511440869 0.1453216870002052
1.70958988460717 0.14528300899996793
1.7099313306882 0.14548537999985456
1.71037156015995 0.1455727019999813
1.71082403411701 0.2907419210000626
1.71134963291069 0.14548008800011303
1.71166811194745 0.2908201419998022
1.71205274354365 0.2908918560001439
1.71226312011762 0.1454579690000628
1.7124256859997 0.14542594599993208
1.7126069242005 0.14614911099988603
1.71275594392085 0.14546295900004225
1.7129026200365 0.1457489090000763
1.71304219419782 0.14596665199997005
1.7131716441438 0.1453666570000678
1.71329281350571 0.2908073559999593
1.71341811529665 0.14530164500001774
1.71351243851329 0.1456041120000009
1.7136040319069 0.14540330099998755
1.7137033121615 0.1453443249999964
1.71389479549669 0.14536115500004598
1.71408254655912 0.14550620199997866
1.71430120886122 0.2909887490000074
1.71459009116752 0.1453696989999571
1.71482064433875 0.14529708500003835
1.71504131619773 0.1452916829998685
1.7152570404862 0.14523802600001545
1.71546529603579 0.14527969100004157
1.71574077302681 0.2906784219999281
1.71622303527563 0.14514846500014755
1.71654892794904 0.2908968699998695
1.71689623211936 0.29101251700012654
1.71696952041587 0.2905370739999853
1.7170294741842 0.29082489400002487
1.71708121145581 0.14526124700000764
1.71713630390893 0.1454479320000246
1.71718573180763 0.14560246299993196
1.7172425486922 0.1453255659998831
1.71731142087835 0.1454452370001036
1.71741750147529 0.14564210300000013
1.7175232158527 0.14536123099992437
1.71763532601279 0.14543765000007625
1.7177515849038 0.29123375299991494
1.71787936639635 0.14535589100000834
1.71798982811714 0.14540716400006204
1.71809926403787 0.14544015999990734
1.71820829339809 0.1456258330001674
1.71836382974145 0.14567142099986086
1.71866334238261 0.14538040000002184
1.71892708114448 0.29111149100003786
1.71925337773776 0.2910513039998932
1.71952288254306 0.14604770600021766
1.71975629318169 0.29138167999985853
1.71997230933073 0.29125223899995945
1.72046909677943 0.29165337500012356
1.72089427140877 0.2913460140000552
1.72123183404448 0.145734844999879
1.72150985150961 0.14559407399997326
1.72180173819347 0.2913266499999736
1.72204641147216 0.14558425100017303
1.72225138366914 0.14566673699982857
1.72244927913368 0.14577949500016985
1.72264623551905 0.14598273599995082
1.7228858020668 0.14566688800005068
1.723264294516 0.1458158049999838
1.72386860155141 0.1457061999999496
1.72447074803059 0.1454512650000197
1.72520862611595 0.2910154969999894
1.72584877941724 0.14536932900000465
1.72637012239189 0.29144116299994494
1.72679360218776 0.14544774299997698
1.72718371144705 0.14602739099996143
1.72761295378674 0.14552157399998578
1.72797186152772 0.14560238500007472
1.72829243599959 0.1458481950000987
1.72889825489842 0.1456804409999677
1.72952324644455 0.29155366400004823
1.73020236020505 0.2911159549998956
1.73031155783531 0.2915005590000419
1.73038521666728 0.2916784379999626
1.73044908983748 0.29134010300003865
1.73050019135859 0.14584105599988106
1.73054421159529 0.14568097799997304
1.73059389533573 0.43695950500000436
1.73065101261562 0.1459117630001856
1.73075103242617 0.1457682829998248
1.7308440747544 0.14551462899999024
1.73094161275132 0.14582686100015962
1.73105949611367 0.14559927100003733
1.73120667838211 0.2910346159999335
1.73139651267246 0.29119881799988434
1.73150565756545 0.2912181760000294
1.7315887604831 0.29086113300013494
1.73165224999944 0.2913149139999405
1.7317025126866 0.1456652279998707
1.73174476326276 0.14559741600010057
1.73178864175628 0.29103485700011333
1.73182929761257 0.2913140209998346
1.73185062073658 0.14752790900001855
1.73187004693132 0.14545217299996693
1.73188695522423 0.14526514600015616
1.73191044251392 0.14553817899991373
1.73194501334933 0.14567967500011036
1.73200273909171 0.2906971259999409
1.73210711047271 0.2908885729998474
1.73223524705066 0.2910074020001048
1.73233754928495 0.14558737399988786
1.73240310687169 0.14543122700001732
1.73246497256379 0.14545481800018933
1.73260041441174 0.14513982299990857
1.73272196928909 0.14515662799999518
1.7328870408469 0.29077618800010896
1.73313757072478 0.1453220999999303
1.73334143117779 0.1452403629998571
1.73355200022625 0.145308057000193
1.73386975110353 0.14550344499980383
1.73413461234891 0.2909144580000884
1.7346818848127 0.14541297300002043
1.73498807647262 0.29078477300004124
1.73529996394559 0.2908548000000337
1.73537629450837 0.2909333439999955
1.73545895841706 0.29029654499981916
1.73551976703434 0.14542780500005392
1.73557678298839 0.14539237899998625
1.73563662225256 0.2909006740001132
1.73569095734504 0.29067984399989655
1.7357333583135 0.1454958940000779
1.73577448360362 0.1454838340000606
1.7358110893792 0.14558820499996727
1.73585627037676 0.1455936559998463
1.7359120499194 0.14554205800004638
1.73597941944161 0.14553795400001945
1.73606229057144 0.1454203939999843
1.73616630773623 0.1455056310001055
1.73629801394853 0.1458387949999178
1.73646581175799 0.14536882800007334
1.7366797947944 0.14540531900001952
1.73695849063074 0.2904925660000117
1.7373254497397 0.2911642879998908
1.73754666385695 0.290907672000003
1.73771663009485 0.2906335120001131
1.73784579759062 0.290789150999899
1.73794422177306 0.29084319899993716
1.73801958639402 0.29126510800006145
1.73807780708606 0.29064669800004594
1.73812332041823 0.29093609799997466
1.73815941527739 0.2906994529998883
1.73818832190887 0.14531690600006186
1.73821205026809 0.14558044000000336
1.73823682107662 0.1455808220000563
1.73825863964788 0.29083103600009963
1.73828330393006 0.29080707899993286
1.73830116196883 0.14531395599988173
1.73831937635895 0.14571879300001456
1.73833808908874 0.14542150900001616
1.73835532417819 0.1453404750000118
1.73837300106614 0.14529640799992194
1.73839667501813 0.14547861800019746
1.73842084816424 0.1453071689998069
1.73844632533524 0.14560569800005396
1.73847618822825 0.14543115700007547
1.73851273947547 0.14516899899990676
1.73855843926186 0.1454699040000378
1.73861683809409 0.14540644599992447
1.73869239163929 0.14536726300002556
1.73879146985524 0.14558545800014144
1.73887268148761 0.14529394999999568
1.73894494188692 0.1452540959999169
1.73901829702708 0.14545800500013684
1.73909435910372 0.1455197599998428
1.73917146740684 0.145462119000058
1.73925436273348 0.14565616999993836
1.73935986717845 0.14548072200000206
1.73949381633283 0.14545411800008878
1.73966259786654 0.14547600099990632
1.73987723526333 0.14545414500003062
1.74015019787734 0.14561868500004493
1.74049988888112 0.1457021359999544
1.74094554477703 0.14534551099995952
1.7415158585236 0.29060087600009865
1.7422558767568 0.1454008599998815
1.7428409857467 0.145303351000166
1.74343408025947 0.1457470689999809
1.74396797526307 0.14540867799996704
1.74453422797559 0.14538599699994847
1.74507281764098 0.2905868120001287
1.74587786415341 0.2902563879999889
1.74642828909028 0.29070773199987343
1.7468257801752 0.2907340409999506
1.74711434377954 0.29048829900011697
1.74732967965332 0.1458898829998816
1.74750086315293 0.14517286600016632
1.74767803587491 0.14547246500001165
1.74784147604194 0.14518239999983962
1.74801480817112 0.14531605299998773
1.74820557317041 0.14549153300004036
1.74858521128508 0.2907762239999556
1.74949923707963 0.1453213230001893
1.75020351476528 0.14549176599985003
1.75088485425569 0.14586394799994196
1.75154258121166 0.29080852900005993
1.75220688389512 0.29067056200005936
1.75264195413059 0.29007637699987754
1.75297550776511 0.29084718300009627
1.7532309839913 0.2906032040000355
1.7534277915636 0.29090039199991224
1.75357930845539 0.29128703700007463
1.75369622427161 0.14535905999991883
1.75379624580218 0.1452481170001647
1.75389385023732 0.14551643099980538
1.75399299904507 0.14514529400003084
1.75408976444607 0.14575077100016642
1.75418238820319 0.1455489189997934
1.7542698232924 0.14547997900012888
1.75435714417737 0.14523158599990893
1.75446362713476 0.14538227499997447
1.7545903131415 0.1452296230002048
1.75470211588328 0.1453431609998006
1.75487782811786 0.29071648300009656
1.75522530431094 0.2905269099999259
1.75579789293663 0.29030573900013223
1.7562548101565 0.2908446929998263
1.75650857625125 0.2905920360001346
1.75669107893407 0.14511472200001663
1.75685360159706 0.14529903900006502
1.7570014782144 0.14504231999990225
1.75721168666874 0.14560901799995918
1.75750324830995 0.14545081400001436
1.7578064982116 0.14541797600008977
1.75806988394699 0.1452936419998423
1.75836341739043 0.14521241600004942
1.75879158203302 0.14535433900005046
1.75953977361661 0.14559933999998975
1.760229876431 0.2908245880000777
1.76089504337602 0.2909682619999785
1.76115265951694 0.14532748900001025
1.76141967263805 0.14556269799982147
1.76170462489758 0.14555209400009517
1.76198261467329 0.29087459099991975
1.76236040274002 0.29132515600008446
1.76277747111851 0.29075838199992177
1.76307965745186 0.29087861400012116
1.76330555770379 0.2910674580000432
1.76347612363307 0.2911839149999196
1.76360614506566 0.29093200000011166
1.76370659796161 0.2911133269999482
1.7637850862271 0.29128681099996356
1.7638470771925 0.29072846500002925
1.76389631395531 0.14539947899993422
1.763935514945 0.14573728999994273
1.76397809417632 0.14552584000011848
1.76401508911078 0.14572170899987213
1.76406021587842 0.1455234970001129
1.76412159246907 0.1454159489999256
1.76419911708187 0.14549978800005192
1.76426456007227 0.1455473000000893
1.76435394316112 0.14533654999991086
1.7645002747233 0.2909361560000434
1.76476872515346 0.2907166219999908
1.76505614732775 0.2905295309999474
1.76525129781882 0.29114194599992516
1.76548786761837 0.29077426599997125
1.7657039479039 0.14556903100015006
1.76583892054456 0.14540766599998278
1.76595065121676 0.14565740300008656
1.76613283907714 0.14547292699990066
1.76635104617172 0.14532713299990974
1.76669719418807 0.1457230570001684
1.76727514194408 0.14572003900002528
1.76827776965013 0.14573730699999032
1.76940086946638 0.14601910799979123
1.77035048567155 0.2913810930001546
1.77142391690968 0.2912155129999974
1.77199923825378 0.2914216789999955
1.77242123510797 0.2914357099998597
1.77272653473026 0.29149728500010497
1.77295001078677 0.2915451970000049
1.77311547047402 0.291268546000083
1.77323967987252 0.2914259939998374
1.77333446114822 0.2913932050000767
1.77340856688167 0.29128064599990466
1.77346830573282 0.145709178000061
1.77351843573737 0.14568833099997391
1.7735703157962 0.291356407999956
1.77361481405461 0.14572367900018435
1.77365780652916 0.14564708299985796
1.77369723116405 0.1459295900001507
1.77374143597275 0.14571683799999846
1.77379793907403 0.1456073539998215
1.77387858965204 0.14596532300015497
1.77400598320212 0.2912325109998619
1.77447458573011 0.29114604000005784
1.77468581828304 0.29138399599992226
1.77489503454396 0.1456616360001135
1.77504370662813 0.14541157799999382
1.77517417132957 0.14567407699996693
1.77530425210534 0.14556274999995367
1.77546456154703 0.14527015900011975
1.77570090042457 0.14578893999987486
1.7760819701149 0.14555709299997943
1.77671689879366 0.14527247800015175
1.77759456881649 0.1457546909998655
1.77859706358849 0.1457297260001269
1.7797948683624 0.14544875100000354
1.78095777395138 0.29118472300001486
1.78201700424898 0.29092031999994106
1.78258590798665 0.29074016100003064
1.78298926984025 0.2918610819999685
1.78327733392296 0.29085342799999125
1.78348510301809 0.2908064410000861
1.78363685695395 0.2911725369999658
1.78374958481204 0.29085388999988027
1.78383530810305 0.29089470700000675
1.78390287256424 0.1454091260000041
1.78395916882333 0.14564352900015365
1.78401742377099 0.29094490899979064
1.78407099528061 0.29077976799999306
1.78409551499422 0.14547810800013394
1.78411974521579 0.14590644200006864
1.7841508121547 0.1452755329999036
1.78418284783511 0.14521971899989694
1.7842265254275 0.14536843100017904
1.7842955506187 0.14544927399992957
1.78442434842979 0.2910864610000772
1.78473112379114 0.2908858069999951
1.7849026215318 0.29063752499996554
1.78508639532418 0.1454636839998784
1.78522934333117 0.1459739700001137
1.78534576276858 0.145528368999976
1.78545728832853 0.14542452299997422
1.78559274605975 0.1454150300000947
1.78578729351105 0.14536412199981896
1.78609381461864 0.1455199420001918
1.78659210554497 0.14576067999996667
1.78742763296465 0.1457770619999792
1.78846716344117 0.14574503699986963
1.78945127675254 0.29147829800012914
1.79040496557805 0.146142214000065
1.79122261514416 0.14600073199994767
1.79206218750537 0.2914953089998562
1.79286348695322 0.29162879700015765
1.79370103850904 0.2918974409999464
1.79420590083546 0.29165345100000195
1.79456588584824 0.2914965279999251
1.79481929324299 0.2919187070001499
1.79499976684278 0.2910879809999187
1.79513001435763 0.29147281199993813
1.79522583393394 0.29187919300011345
1.79529847748575 0.1457493959999283
1.79535656779507 0.14620434700009355
1.79541813208048 0.29163386599998375
1.79546992713195 0.14589018599986048
1.79550101309315 0.14612760600016372
1.7955409261505 0.14590075499995692
1.79557561123082 0.14612565900006302
1.79560857882011 0.14597376099982284
1.79565357546476 0.14574536400004945
1.79574193123863 0.2923293660001036
1.79606426067256 0.2915257429999656
1.79624434396375 0.14586736100000053
1.79633390262383 0.14573232099996858
1.79641145783365 0.14580581399991388
1.79650797918204 0.1460959680000542
1.79661587951366 0.14594916400005786
1.79676423120638 0.14587541399987458
1.79699181500779 0.14603831600015837
1.79735096655137 0.29190451499994197
1.79793141210122 0.14624546599998212
1.7986615117132 0.14571357399995577
1.79946225253324 0.29187183600015487
1.80028392479134 0.14587526299987985
1.80098548240526 0.14579007900010765
1.8017763269983 0.292129124999974
1.80261079030972 0.2912567119999494
1.80342273368396 0.1459267650000129
1.80394818259588 0.4368557719999444
1.80453145863109 0.1455873120000888
1.80491321743501 0.1456665969999449
1.80524463243317 0.14559895100001086
1.80580854827479 0.14595624200001112
1.80649405816424 0.292026604000057
1.80731537713755 0.2918102919998091
1.80772431006933 0.29161639800008743
1.80799980403872 0.2919207600000391
1.80819344608914 0.2920636700000614
1.80833029718586 0.29177846399988994
1.80842870039938 0.2923193240001183
1.80849423351261 0.29196450099993854
1.80853507958567 0.29175792899991393
1.80856328831031 0.29194927200001075
1.8085832005001 0.14592045500012318
1.80859823506917 0.29177660899995317
1.80861517020176 0.1459056819999205
1.80862395811449 0.14815757800010942
1.80863352444399 0.29150200599997333
1.8086424104129 0.14585635299999922
1.8086588157672 0.14577319799991528
1.80867346580046 0.14600014000006922
1.80869196106026 0.1460893670000587
1.80871680354986 0.14586024799996267
1.80875064263824 0.1458927759999824
1.80879103448235 0.14598298500004603
1.80883907862626 0.1456636539999181
1.80890036885555 0.1458310729999539
1.80900448004177 0.2920847740001591
1.80914391475163 0.29147169199995915
1.80921082425788 0.14587959200002842
1.80926531656804 0.14581695999982003
1.80931721900166 0.14592398300010245
1.80942713047648 0.1456700080000246
1.80952444612149 0.14579136699990158
1.80966082654505 0.14621304399997825
1.8098657418173 0.14570662500000253
1.81017963443955 0.29193929899997784
1.81066947165998 0.2911433740000575
1.81082206332225 0.2916122550000182
1.81096935752092 0.29178038600002765
1.81106043983018 0.29156643500004975
1.81112516012912 0.29124743600004876
1.81116917241157 0.29176387699999395
1.81119996053884 0.29141062199983025
1.81122203397558 0.14570009199997003
1.81123904169705 0.14547856100011813
1.81125896730622 0.1458647629999632
1.81127720311923 0.14604980200010687
1.81129370537791 0.29100142699985554
1.81133348211489 0.29163046500002565
1.81136055419427 0.29167381399997794
1.81137482429613 0.14607988200009459
1.81138464339865 0.14579535200005012
1.81139475598356 0.14572474199985663
1.81140695116856 0.1456674200001089
1.81141943947152 0.14587457799984804
1.81143455508697 0.14607660300021053
1.81145531883827 0.14615632799996092
1.81148455438345 0.145620979999876
1.81152615584804 0.145635971000047
1.81158572841739 0.14569626299999072
1.81167129577434 0.14585007300001962
1.81179434689309 0.14584409799999776
1.81197146331468 0.14547973399999137
1.81222664219542 0.14626993299998503
1.81259488479148 0.291874474999986
1.81312782117465 0.2919319360000827
1.81340375304279 0.2913511509998443
1.81356509178624 0.2915934370000741
1.81368703060229 0.2922265070001231
1.81377023530495 0.2912743079998563
1.81382904805835 0.29172217900008945
1.81387043424612 0.2917603149999195
1.81390005772048 0.2917724139999791
1.81392198759463 0.14598742300017875
1.81394022413457 0.14584011299984923
1.81395861284544 0.14588862000005065
1.81398126515546 0.29221677999998974
1.81400837426109 0.291899801999989
1.81403548336672 0.29155334799997945
1.81405486397606 0.2917274980000002
1.81407206999086 0.29209689599997546
1.81410494098985 0.14612229900012608
1.81411894316242 0.14649987799998598
1.81413082799723 0.14590005299987752
1.81416454589037 0.1457843830000911
1.81419850330169 0.14589391200001955
1.81424582091624 0.14602388799994515
1.81432006178115 0.14571997500001999
1.81443606957586 0.14609095500009062
1.81461846215546 0.1461952099998598
1.81490646570956 0.14604443200005335
1.81536386502564 0.29227569799991215
1.8160970829387 0.2920895060001385
1.81642812333227 0.29223198099998626
1.81659173195858 0.29232693599988124
1.81673105871163 0.2917382400000861
1.81682476412662 0.29241263099993375
1.81689328344714 0.2930738269999438
1.81694204745026 0.2920595950001825
1.8169773334469 0.29223091099993326
1.81700331368092 0.14588425200008714
1.81702363095763 0.14620174199990288
1.81704808297583 0.14600144599990017
1.81707047981303 0.1466080760001205
1.81709519395023 0.33737638100001277
1.81718787695361 0.4391147119999914
1.81722185100203 0.14620080000008784
1.81723563404032 0.14612961499983612
1.81725088703313 0.14604889600013848
1.81726859432537 0.14614420799989603
1.81728929247241 0.14629097100009858
1.81732062038791 0.14608769699998447
1.81737106460676 0.14611383999999816
1.81745356046728 0.14616969899998367
1.81758986027538 0.14621376700006294
1.81781648546233 0.14609507599993776
1.81819613921981 0.14627254299989545
1.81883924000766 0.2920231529999455
1.81969845797316 0.29188660800014077
1.82002845742538 0.29241968199994517
1.82020991970479 0.29184627800009366
1.82036122281533 0.291577241999903
1.8204657400255 0.2918977240001368
1.82054297207605 0.29167216299993015
1.82059861271 0.29192324699988603
1.82063919633957 0.29239736199997424
1.82066910763901 0.291687260000117
1.82069197520938 0.14581411699987257
1.82071235988683 0.14582455200002187
1.82073069964942 0.14598892399999386
1.82074862525255 0.2922589810000318
1.82078340138663 0.2916265160001785
1.82081817752071 0.4829823759998817
1.82089864734939 0.2915311419999398
1.82092325243825 0.145995836000111
1.82093962530437 0.14618508199987446
1.82095334586431 0.14592265700002827
1.82097346268804 0.1464463050001541
1.8209996128283 0.14596186399990074
1.82104229695647 0.14590661400006866
1.82111346377243 0.14632615599998644
1.82123374180338 0.14571541400005117
1.82143872908037 0.14617924099979973
1.82179110159432 0.14602248100004545
1.82240416152079 0.14586229600013212
1.82317648314198 0.29200751299981675
1.82397092969955 0.29178343700004916
1.82413831244047 0.2918728669999382
1.82426413568007 0.29187533399999666
1.82435452328981 0.2920323640000788
1.82442033651525 0.29178242600005433
1.8244681286715 0.2921234610000738
1.82450319399919 0.29204432699998506
1.82452955104431 0.14591283400000066
1.82455109168153 0.1459689029998117
1.82457417054903 0.1459016700000575
1.8246152739605 0.29189798200013684
1.82466009910952 0.2920143379999445
1.82470492425853 0.29220943899986196
1.8247383475385 0.4381503890001568
1.82477489895164 0.1460639379999975
1.82479069966814 0.14600871699985873
1.82480997662549 0.145993234000116
1.82482846939363 0.1460584659998858
1.82485215971315 0.1459220690001075
1.82488949277287 0.14640333900001679
1.82495142900632 0.14613936599994304
1.82505570968585 0.14582504700001664
1.82523313688799 0.1463517629999842
1.82553752828291 0.146309016000032
1.82606539292876 0.14595591300007982
1.82695322766168 0.2917229810000208
1.82790161334975 0.29172464299995227
1.82807512820394 0.2920056680000016
1.8281956932075 0.2922001949998503
1.82828448302186 0.291689672000075
1.82834835862194 0.2920962820001023
1.82839485962833 0.29169610700000703
1.82842901160162 0.2915596269999696
1.82845497453734 0.1461914589999651
1.82847757099879 0.1458244589998685
1.82849867123322 0.14589530400007789
1.82851987953262 0.14639233399998375
1.8285571489229 0.48301920900007644
1.82869315505994 0.292036835999852
1.8287141433175 0.1459103470001537
1.82873248046111 0.14615370599995003
1.82874774108611 0.14584800800002995
1.82877308546571 0.14646473499988133
1.82880253575932 0.14573456500011162
1.82885048410756 0.14578706699990107
1.82892989319776 0.14588263400014512
1.82906334105878 0.14624652299994523
1.82928949311188 0.291975445999924
1.82967622850456 0.29188079699997616
1.82984708043541 0.29200214000002234
1.82997581326775 0.29182475800007524
1.83006718589396 0.29247513900008926
1.83013441974939 0.14637798899980226
1.83018655622792 0.14605019800001173
1.83024303328082 0.29164761600009115
1.83028871659674 0.1459083530000953
1.83032943354755 0.14596738299997014
1.83036853836079 0.2920147459999498
1.83041736402751 0.2918596350000371
1.83046716414087 0.2920887830000538
1.83052003269035 0.14613725699996394
1.83055874754191 0.14589155799990294
1.83059920114691 0.14604477800003224
1.83063189441668 0.14614117800010717
1.83067047828474 0.14606161699998665
1.83072430952186 0.1459999239998524
1.8307754592258 0.14627694000000702
1.83083954892994 0.1461135940000986
1.83092247654339 0.1460136450000391
1.83103199520257 0.14607101499996133
1.83117795964522 0.14605330299991692
1.83137330636736 0.14607306500010964
1.83163526646719 0.2924096109998118
1.83198685417723 0.29202124600010393
1.83215820246723 0.29183411400003934
1.83225009620233 0.2920649059999505
1.83232374269175 0.292247302000078
1.83237545622132 0.29181221099997856
1.83241347390589 0.29229952299988327
1.83244209522927 0.1460109710001234
1.83246618074216 0.145946216999846
1.83249014596549 0.14599335100001554
1.83251721302622 0.14625166000018908
1.83255628321528 0.35812209099981374
1.83266868476861 0.43856076200017924
1.83270049188397 0.292325769999934
1.83272064306943 0.14597574699996585
1.83274002902615 0.1464166060000025
1.83275618726264 0.1463709120000658
1.83278282014948 0.146117323999988
1.83281329222661 0.14611682500003553
1.83286218816176 0.14623022000000674
1.83294236085016 0.1460425379998469
1.83307562707043 0.14609792200008087
1.83329909440087 0.14722641799994562
1.83367701055323 0.14652582200005781
1.83432410164457 0.29233823100003065
1.83527434842274 0.29231955999989623
1.83576923743755 0.2925231030001214
1.8359622944399 0.2933007709998492
1.83614882657125 0.29263366300006055
1.83626987306002 0.29223230999991756
1.83636001576061 0.29260447900014697
1.83642402517659 0.29276521399992816
1.83647045743026 0.29236381900000197
1.83650468608413 0.146339406999914
1.83653153038625 0.14638315900015186
1.8365636157292 0.14618308900003285
1.83659365543783 0.14654580899991743
1.83662682257681 0.4387475779999477
1.83676743767327 0.43929927600015617
1.83680171060257 0.14632415799997034
1.83682037665731 0.14615130099991802
1.83684223986474 0.1463771070000348
1.83686343433667 0.146253907000073
1.83688928351658 0.1463169389999166
1.83692804182711 0.14657131800004208
1.83699007480572 0.14610679799989157
1.83709115896021 0.14598219300000892
1.83725757667155 0.14633775000015703
1.83753383412078 0.14623824599993895
1.83799649677865 0.1462000619999344
1.83878249780534 0.2925886650000393
1.83968897787814 0.2925253910000265
1.83993247318996 0.2922047739998561
1.84018219987493 0.29237956200017834
1.84034019641031 0.29266053999981523
1.84045863009422 0.29231907000007595
1.84054179860023 0.29284452000001693
1.84060165190437 0.2924069230000441
1.84064496283693 0.2928677410000091
1.84067738145477 0.14633103000005576
1.84070458625421 0.14612896199992065
1.84073172249758 0.14628014699997038
1.84076308353345 0.1462848500000291
1.84080508979984 0.3599952160000157
1.8409545571714 0.29232561499998155
1.84099383795779 0.14644634199999018
1.84101653322842 0.14684588799991616
1.84103694615582 0.1462851450000926
1.84106217407519 0.14608973899999
1.84109811961407 0.1462140010000894
1.84115439641257 0.14605932399990706
1.84124427428178 0.14638387400009378
1.84138955998126 0.14627957199991215
1.84162624574867 0.14576946200008933
1.84201481246478 0.14603064399989307
1.84265980607379 0.14624732099991888
1.8434385609684 0.29253830000016023
1.84433958297982 0.29219156999988627
1.84451298283648 0.29197109799997634
1.84467100600984 0.29451079199998276
1.84477442310011 0.2928070130001288
1.84484977598144 0.2918529649998618
1.84490337517433 0.292342089000158
1.84494259748294 0.14606500299987601
1.84497312571263 0.14655187600010322
1.84500933241785 0.14597539199985476
1.8450429195915 0.14621754900008455
1.84507851920363 0.4834545670000807
1.84525651726428 0.29246380099993985
1.84528135842036 0.1460864999999103
1.84530232941986 0.14606896300006156
1.84532059057826 0.14603421500009972
1.84535113666374 0.14596667999990132
1.84538306586799 0.14566835799996625
1.8454312932621 0.14621050699997795
1.84550637101418 0.14603475900003104
1.84562491488991 0.1460746800000834
1.84581368410631 0.14599261199987268
1.84611634011059 0.14587567900002796
1.84660541051892 0.14639007499999934
1.84729353145091 0.2920628399999714
1.84789884320104 0.29172277800012125
1.84860366201835 0.29259117800006607
1.8488006716676 0.2922365379999974
1.84901537485519 0.29186933999994835
1.8491475409626 0.2918973199998618
1.84924510918862 0.2923016820000157
1.84931330351461 0.2918584710000687
1.8493623841953 0.2922126579999258
1.84939894950833 0.14612184100019476
1.84942997569089 0.145907884999815
1.84946024536427 0.146064430000024
1.84949356623005 0.14633294100008243
1.84953966616274 0.3380633740000576
1.84969470621266 0.29186993399980565
1.84973347483412 0.1459776840001723
1.84975617194975 0.14601318699988042
1.84977545520435 0.1463357330001145
1.84981646556904 0.1460586839998541
1.84985335363556 0.14618603700000676
1.84990753747454 0.14601646100004473
1.84999035784511 0.14598430399996687
1.85011821746377 0.14652544700015824
1.85031706565832 0.14619280499982779
1.85062813372798 0.14625172199998815
1.85111811750503 0.14593821600010415
1.85157278354706 0.14620200300009856
1.85220096873053 0.29248195699983626
1.85303239266102 0.2923196579999967
1.8534137546865 0.2920714860001681
1.85363403102439 0.29225756799996816
1.85380029463174 0.292145913000013
1.85391388882148 0.29192344399984904
1.85399420383559 0.29254997900011404
1.85405115392812 0.29243259300005775
1.85409287759543 0.1461238649999359
1.85412652660096 0.4384816790000059
1.85416225079968 0.14616630599994096
1.85423055566505 0.2923142300001018
1.85428688725867 0.2926515990000098
1.85433049525719 0.2922979079999095
1.8543741032557 0.29201625399991826
1.85441783413951 0.29222319400014385
1.85444546586949 0.14628899599983924
1.8544668276254 0.14620382500015694
1.85448775832711 0.1459939469998517
1.85451483363481 0.14597006600001805
1.8545423422054 0.14599395200002618
1.85457843276999 0.14608958300004815
1.85463075646468 0.14626278099990486
1.85470798766818 0.14612797000017963
1.85482325401242 0.14612401999988833
1.85499634157374 0.14601263800000197
1.85525746410064 0.1466143560001001
1.85565320177841 0.1462181669999154
1.8561531184219 0.14644219999991037
1.85697387894154 0.29252309700018486
1.85791356014909 0.292083964999847
1.85846842152562 0.29257480399996894
1.85871957698812 0.29229717900011565
1.85890160586023 0.29199094499995226
1.85902622118654 0.29225248200009446
1.85911332463802 0.2921096719999241
1.8591747305081 0.2918530629999623
1.85921951462388 0.14609488900009637
1.85925551739424 0.43807333399990966
1.85929359146714 0.14614949299993896
1.85935669020361 0.29206835200011483
1.85940821903859 0.2925047869998707
1.85945974787357 0.2921654540000418
1.85949250231086 0.29219963800005644
1.85952642160022 0.29194380400008413
1.85956034088957 0.2919628469999225
1.85958559006661 0.14603476599995702
1.8596051516283 0.14687199800005146
1.85962515738443 0.14583717999994406
1.85965133594583 0.1459767680000823
1.85967681668861 0.14599425000005795
1.85970760483432 0.1458620939999946
1.85974966505507 0.14614956799982792
1.85980827560624 0.1462355959999968
1.85989098207791 0.14598378599998796
1.86000834201926 0.1461631510001098
1.86017535208524 0.14618658499989579
1.86041351036703 0.14605965800001286
1.86075363663401 0.1461765970000215
1.86124026524383 0.14623902500011354
1.86193905789541 0.29194735099986246
1.86294944258562 0.14597473399999217
1.86364706152523 0.29199292300017987
1.86430841970937 0.29196896899998137
1.86454866367377 0.29166809100001956
1.8647619703121 0.2918311649998486
1.86489799469427 0.29209409300005973
1.86499411764414 0.29189915799997834
1.86506131619749 0.2918438450001304
1.8651100738979 0.14612482099983026
1.86514795856407 0.14586162199998398
1.86519112686002 0.14589858199997252
1.86523235651118 0.1459984150001219
1.8652676454658 0.29207304500005193
1.86535347327135 0.1460600359998807
1.86540298680791 0.4375493710001592
1.86558441142175 0.14592258399989078
1.86560630589885 0.1460663119999026
1.86562621223158 0.14624950200004605
1.86564981941121 0.14587150300008034
1.86567862469597 0.14581925399988904
1.86571425344095 0.146575071000143
1.86575845506629 0.14594334999992498
1.86581331273982 0.14606012900003407
1.86588107143093 0.14609222299986868
1.86596430914844 0.14593484600004558
1.8660657385861 0.14591539800017017
1.8661881752092 0.14593419299990273
1.86633438663407 0.14587781199998062
1.86650653070783 0.14597805700009303
1.86670597554855 0.14628876699998727
1.86693243435575 0.14573396299988417
1.86719012379426 0.14594565600009446
1.86752385508619 0.1459595429998899
1.86795569012117 0.14580537200004073
1.86851831765111 0.1457029139999122
1.86925785250623 0.2924261950001892
1.87024113822551 0.2919232529998226
1.87119845613906 0.2920905060000223
1.87190213233506 0.292212538000058
1.87221729634895 0.2918085199999041
1.87246089867963 0.2917210520001845
1.87262307501861 0.29215782500000387
1.87273506605229 0.2916715709998243
1.87281264518234 0.29175454300002457
1.87286760465013 0.2918065590001788
1.87290832792521 0.14584040999989156
1.87294246948868 0.2918654059999426
1.87297720974636 0.1458965070000886
1.87301564615485 0.14627203899999586
1.87304769054842 0.2916202379999504
1.87311265822204 0.2916983640000126
1.87315846507404 0.2921838029999435
1.87318749303212 0.2918800080001347
1.87321886286884 0.29183446899992305
1.87324756194122 0.1461310100000901
1.87326825735324 0.14607604999991963
1.8732899483249 0.14591453299999557
1.87330934909357 0.14594578800006275
1.87334323697742 0.14605908699991232
1.87337307608738 0.1457564199999979
1.87340781189429 0.1459627140000066
1.87345437393759 0.14620530599995618
1.87351856224579 0.1459993010000744
1.8736087938006 0.14582359800010636
1.87373742044477 0.14608740599987868
1.87392280165953 0.14588595999998688
1.87419268337482 0.14588945100013007
1.87458945615023 0.1462901399997918
1.87517978282908 0.14590877600016938
1.87607281597076 0.14595751100000598
1.87720557844893 0.14598150300003
1.87835901581292 0.29166931899999327
1.87980523115802 0.29193066199991335
1.88040599964632 0.14596097899993765
1.8808858307152 0.14613997000014933
1.88141106696623 0.14573926200000642
1.88200148855348 0.14609655099980046
1.88254369958155 0.14625062700019953
1.88383866389112 0.1459084589998838
1.88495230321756 0.29213817899994865
1.88610225021436 0.2917050329999711
1.8870198488001 0.2916586430001189
1.88769099707906 0.29206452900007207
1.88818196888924 0.29201634699984425
1.88853943457705 0.2919058170000426
1.88879898722728 0.29174335099992277
1.88898717862399 0.29141318200004207
1.88912386418298 0.2922123180001108
1.8892236976628 0.29176850899989404
1.88929755554982 0.2919507980000162
1.8893536656943 0.1456076629999643
1.88939871678791 0.1457877190000545
1.88944523131607 0.14579331300001286
1.88948713929188 0.14580578200002492
1.88954016480165 0.14586319000000003
1.88958704183715 0.2921096259999558
1.88967227453933 0.29167924400007905
1.88973341473758 0.1458775659998537
1.88978663641873 0.2918948779999937
1.88983686563295 0.14604690400005893
1.8899659502586 0.145841345000008
1.89008950364633 0.1458973189999142
1.89026339749445 0.14577647400005844
1.89053760507508 0.1458307790001072
1.89097510247305 0.14618924100000186
1.89168792514075 0.14600211699985266
1.89283901403048 0.14596677100007582
1.89413856444813 0.14599782699997377
1.8952182385894 0.14590764900003705
1.8963908459317 0.1457278780001161
1.89795725806586 0.1461513429999286
1.8994006192476 0.29194738899991535
1.90067788109591 0.145916563000128
1.90170991067651 0.14601944999981242
1.90281994368114 0.2926222260000486
1.90386067881588 0.14607195700000375
1.90493606834379 0.1460901800001011
1.90598638436097 0.1462250340000537
1.90708942371167 0.14614219499981118
1.90852165675967 0.1458179480000581
1.90992092472389 0.14608023599998887
1.91113448606363 0.14589065600011963
1.91259253809014 0.1459836120000091
1.9138716342427 0.14608401099985713
1.91491608339747 0.29203768599995783
1.91587035346148 0.14629130500020437
1.91700015118289 0.14621566999994684
1.91809547981632 0.1460024779999003
1.91918807781329 0.1463471130000471
1.92029759695766 0.14625829800002066
1.92150067636305 0.14599325599988333
1.92306859706428 0.14650444200015045
1.92468835732438 0.14640340699997978
1.92614446625317 0.2922321159999228
1.92734855094644 0.14626231100010045
1.92812976722545 0.146079170999883
1.92899283338484 0.29270784100003766
1.93008123953511 0.29252945700000055
1.93044137587025 0.29210531100011394
1.93074522321405 0.29278333199999906
1.93094023318947 0.2925528050000139
1.93107383917137 0.29222977599988553
1.93116413869617 0.29253971899993303
1.93122558604898 0.29253940800003875
1.93126760294338 0.29251315400006206
1.93129669490005 0.2927843039999516
1.93131728886599 0.292565907999915
1.93133256250038 0.14651742099999865
1.93134544658183 0.2925043180000557
1.9313584900633 0.14611167500015654
1.93137037424638 0.29228699999998753
1.93138173569152 0.14614246799987995
1.9313911018905 0.2921719139999368
1.93140034087868 0.1461544590001722
1.93141602925337 0.14586337799983085
1.93142872495071 0.14617717200007974
1.93144429026709 0.1461929469999177
1.93146490407241 0.14621398500003124
1.93149265492391 0.14611786000000393
1.93153028113851 0.1461779920000481
1.93158140960378 0.14602958299997226
1.93165079747303 0.1461772950001432
1.93174454721881 0.14646355199988648
1.93187044853809 0.2925537900000563
1.93203766030489 0.14620556599993506
1.93219384070387 0.14621876899991548
1.93234814085482 0.14657596400002149
1.93254144456126 0.1462463899999875
1.93274297035137 0.14635744700012765
1.93319228341418 0.1464915909998581
1.93367915794786 0.14647626100008893
1.93421839891156 0.2928267249999408
1.93506258009028 0.2931514340000376
1.93526841650972 0.2926933749999989
1.93545889217528 0.29300552199993035
1.93557685209827 0.29294594700013477
1.93565659041588 0.29279123199989954
1.93570947637465 0.2926728219999859
1.93574489807945 0.29278742200017405
1.93576882659654 0.2929364799999803
1.93578526785935 0.2926348229998439
1.93579697109646 0.14778219900017575
1.93580603780608 0.14698161299997992
1.93581579571742 0.14655081099999734
1.93582612499105 0.14638356699992983
1.93583506633164 0.2929578190000939
1.93585704325779 0.2929701109999314
1.93587929392482 0.43916761700006646
1.93590306721089 0.2930366819998653
1.93591532723796 0.1464120919999914
1.93592679488715 0.14630104100001518
1.93593696537752 0.14647595800011004
1.93595070436266 0.14627323699983208
1.93597088563342 0.14670463900006325
1.93600425457945 0.14661148200002572
1.93606043282971 0.14633707300004062
1.93615617914224 0.14630376099989917
1.93632052021366 0.14638587900003586
1.9366047059799 0.1460190350001085
1.9371011951613 0.29262777999997525
1.9379852247121 0.29234393799993086
1.93866275248951 0.2923441190000631
1.93893613996425 0.2924915510000119
1.93916913848853 0.29229491199998847
1.9393173137973 0.2922818639999605
1.93942092611537 0.29259772599993994
1.93949083915342 0.2924570059999496
1.93953862565792 0.29241289600008713
1.93957130460388 0.2928669279999667
1.93959389990923 0.2924649000001409
1.93960980134102 0.29269121499987705
1.93962153918378 0.14652655899999445
1.93963156343878 0.14628726800015102
1.9396413070495 0.14621425299992552
1.93965216978106 0.14605626899992785
1.93966673627113 0.48425086099996406
1.93973956872148 0.2926655840001331
1.93975188665746 0.14618539499997496
1.93976348286535 0.14661255099986192
1.93977310180623 0.1461931960000129
1.93978937980143 0.14620585600005143
1.93980978244606 0.1462787150001077
1.93984480804894 0.1462574729998778
1.93990558255966 0.14639716300007422
1.9400124246415 0.1462561599998935
1.94020166915402 0.14633662900018862
1.9405397342302 0.146061459999828
1.94115190430756 0.2920310280001104
1.94229199808302 0.292221292000022
1.94260879288463 0.2923915029998625
1.94286587639489 0.2921569590000672
1.94303548151678 0.29241155699992305
1.94315579510615 0.2924079740000707
1.94323841370617 0.2927948030001062
1.94329571870715 0.2926803629998176
1.94333541526578 0.29246476000002986
1.94336312565089 0.2921751320000112
1.94338268079417 0.2925201560001369
1.94339689108848 0.14605416699987472
1.94340804012804 0.1462099580000995
1.94342055153627 0.1462183799999366
1.9434351040802 0.14593771799991373
1.94344920834055 0.35993590600014613
1.94351972964228 0.43855215899998257
1.94354394350181 0.1461457220000284
1.94355486807601 0.14635385199994744
1.94356537919191 0.14638135299992427
1.94359459291546 0.14615811900011977
1.94364276342385 0.14650379599993357
1.94371641932276 0.146290277999924
1.94385011808735 0.14611467000008815
1.94409001615309 0.14585687199996755
1.94452583486534 0.2920328640000207
1.94533244805933 0.29258773299989116
1.94615731457573 0.2920859520002068
1.94639196014194 0.29193372099985027
1.94660391417685 0.29257104500015885
1.94673971617893 0.29234186799999407
1.94683839267755 0.292283912999892
1.94690636841523 0.2924421000000166
1.94695410061687 0.2923569669999324
1.94698756847709 0.29239790300016466
1.94701124652753 0.2922646569998051
1.94702832066392 0.2921522260000984
1.94704122826361 0.1460853880000741
1.94705307485518 0.14633547499988708
1.9470637321687 0.14608071299994663
1.94707397149441 0.14613994299998012
1.94709488971181 0.3377406410002095
1.94717121587233 0.2918727499998113
1.94719903238071 0.14583635500002856
1.94721173368197 0.1462640500001271
1.94722317991856 0.14674239999999372
1.94723933447779 0.14677274999985457
1.94726555857573 0.14701322200016875
1.94731144277799 0.1460566270000072
1.94739299612626 0.14632936199996038
1.9475394604517 0.14630309699987265
1.94780476503009 0.14623802100004468
1.94829090142148 0.293090101999951
1.94920130162043 0.29278733099999954
1.94965293221984 0.2926993940000102
1.95004951734768 0.2933050710000771
1.95019139838636 0.2927939429998787
1.95032843473509 0.29247438200013676
1.95041411808079 0.29270599300002687
1.95047660376365 0.2927630709998539
1.95051970715151 0.2927450250001584
1.95055017531246 0.29271028999983173
1.95057186746778 0.2926172030001908
1.95058773103691 0.14640582599986374
1.95060032499656 0.14644128800000544
1.95061431592889 0.1465260479999415
1.95063286580685 0.14645707600016067
1.95065126825416 0.33831766499997684
1.95072996076839 0.4391378220000206
1.95075890781473 0.14638543299997764
1.95077065619225 0.14632441999992807
1.95078143333581 0.1467141509999692
1.95080110895763 0.1464877770001749
1.95082593480096 0.14665251899987197
1.95086956284486 0.14677965000009863
1.9509468498587 0.1463871809999091
1.95108550379734 0.14633329499997672
1.95133642101117 0.14666388399996322
1.95179554287553 0.29274124900007337
1.95265288378844 0.2926213779999216
1.95311948612477 0.2928876780001701
1.95356355987062 0.2928828409999369
1.95370206765003 0.2927981559998898
1.95384382545607 0.29291100299997197
1.95393049037325 0.29289344100016024
1.95399369833932 0.29266427199991085
1.95403705122 0.29288057200005824
1.95406760756816 0.2926774689999547
1.95408930385558 0.2927774780000618
1.95410525313954 0.14650732499990227
1.95411822944251 0.14641726700006075
1.95413181127843 0.14672005600004923
1.95415603626468 0.14625846900003125
1.95417933601589 0.5297479449998264
1.95427474563188 0.29312404699999206
1.95428779995806 0.1462841390000449
1.95430152382698 0.14649400600001172
1.95431377594936 0.14647428100010984
1.95433115294712 0.1462653239998417
1.95435844046313 0.14677662600001895
1.95440586945991 0.14654696600018724
1.95448971555964 0.14634037599989824
1.9546396858286 0.14664633000006688
1.95491034550902 0.1464087469998958
1.95540456826837 0.2926787730000342
1.95632707750375 0.29250128099988615
1.95670525175575 0.2923884410001847
1.95709541773067 0.29330347399991297
1.95723071895178 0.29253121600004306
1.95735806333518 0.29256416399994123
1.95743758426306 0.2926949440000044
1.95749443807773 0.2922545999999784
1.95753348091274 0.29267279400005464
1.9575609115905 0.2927190729999438
1.95758054388552 0.2923211550000815
1.95759536238841 0.14625196899987714
1.95760927513812 0.14647984300017924
1.95762181700077 0.14624737899998763
1.95763384812529 0.14641542699996535
1.95765885134857 0.33790808599997035
1.95774982219561 0.29293609299998025
1.95778030517713 0.14627851999989616
1.95779538106934 0.14640578900002765
1.95780847992647 0.1463324480000665
1.95782696127234 0.14610377200006042
1.95785587783852 0.14671076499985247
1.95790589943704 0.1462287690001176
1.95799388147948 0.14613280000003215
1.95815045869448 0.14629760100001477
1.95843166430816 0.2927470709998943
1.95894288654124 0.29308385800004544
1.95925025610167 0.2928563210000448
1.95946723330325 0.2927399279999463
1.95962096924868 0.2932266319999144
1.95973404384738 0.1463874990001841
1.95982418006225 0.1464989069997955
1.95991748955756 0.14679182300005778
1.96001187950611 0.1465710150000632
1.96009696868535 0.14685483599987492
1.96021927275917 0.29340753000019504
1.96050172090853 0.2929804589998639
1.96067470980468 0.2933938430001035
1.96079864840093 0.29306136699983654
1.96088234074751 0.2929329600001438
1.96094002102501 0.2932084169999598
1.96097973330933 0.29277559299998757
1.96100743345616 0.29302296100013336
1.96102723623501 0.14685863299996527
1.96104235730823 0.14668880899989745
1.96106012756273 0.14654200800009676
1.96107545124643 0.14640378199987936
1.96109050675712 0.2932684940001309
1.96113638873547 0.2932397360000323
1.96118028391117 0.4393331799999487
1.96122417908687 0.14665980699987813
1.96123955879853 0.14671361900013835
1.96125742594929 0.14659029399990686
1.96127503850273 0.14668799700007185
1.96129940958946 0.14668766199997663
1.9613404212019 0.14645181199989565
1.96141155438797 0.146712473999969
1.96153681741854 0.1465910030001396
1.96175955082036 0.14656682600002569
1.96215970638212 0.14661111899999923
1.96289067919306 0.2930933309999091
1.96378411323591 0.2932062209999913
1.96394856289851 0.2928876969999692
1.96412879865774 0.2929781580000963
1.96423589849328 0.29321324500006085
1.96431198791005 0.2933513779998975
1.96436321471311 0.29310726500011697
1.96439855629464 0.293035135999844
1.96442324350976 0.29311405299995386
1.96444120277635 0.14608746700014308
1.96445587922254 0.1465475370000604
1.96447090496518 0.14672578099998645
1.96449553748361 0.1463151339999058
1.96451843563933 0.3593301620001057
1.96458585666758 0.2930887759998768
1.96461752516129 0.29312992900008794
1.96464916207874 0.14691545499999847
1.96466619559716 0.14657706899993173
1.96468053233885 0.1465655639999568
1.96470097818581 0.14670420400011608
1.96473099008848 0.14690893800002414
1.9647820133621 0.14639636899983088
1.96487038057056 0.1467841200001203
1.96502544463148 0.14644256599990513
1.96530019061323 0.14632841900015592
1.96579261138824 0.2926908629999616
1.96669346905661 0.29307531799986464
1.96703116374276 0.29293636800002787
1.96729857094191 0.2928782120000051
1.96746209136123 0.2929598830000941
1.96757588863302 0.2928667129999667
1.96765199337886 0.2928184360000614
1.96770370371647 0.29285562699988077
1.96773906140562 0.2925855710000178
1.96776375934694 0.2929521379999187
1.96778179601385 0.14666411900020648
1.96779694207138 0.14650974399978622
1.96781195815496 0.14642896200007272
1.96783043965249 0.14640010199991593
1.96785070196511 0.2926366990000133
1.96791304084039 0.2929528390000087
1.96795267807777 0.4392161580001357
1.9679822039354 0.29342365399998016
1.96799921495982 0.14654393499995422
1.96801731167774 0.1461514760001137
1.96803344301964 0.14645559099994898
1.96805568073016 0.14649488500003827
1.96808927726934 0.14648265400001037
1.96814607330645 0.14647507599988785
1.96824386933641 0.14680476600005932
1.96841438185064 0.14672234599993317
1.96871455446165 0.14626099800011616
1.96924947561147 0.2931255510000028
1.97018779602459 0.29305638499999986
1.97042588355161 0.2928437309999481
1.97064753881893 0.29334148099997037
1.97078457460824 0.29301112600001034
1.97087847290722 0.2929610020000837
1.97094126013113 0.2951442359999419
1.97098387740738 0.29305335899994134
1.97101322159932 0.29304285700004584
1.97103412744392 0.14652775600006862
1.97105039667774 0.14668937299984464
1.97106800822925 0.1465321059999951
1.97108752027837 0.14656410500015227
1.97110463677088 0.29343914399987625
1.97115295755621 0.293291095000086
1.97118375095907 0.29268616800004565
1.97121797081669 0.43951939499993387
1.97126170460895 0.14666753400001653
1.97127815034735 0.1463508859999365
1.97129464339979 0.14652053500003603
1.97133808017333 0.1463134230000378
1.97139320583928 0.14655388999995012
1.9714813206189 0.14680621399998017
1.97163428051188 0.14657288400007928
1.97190040513924 0.1462608829999681
1.9723690461941 0.29316989899984947
1.97320944598095 0.29340489000014713
1.9734086030994 0.29299744499985536
1.97360548286234 0.292899848000161
1.9737333200701 0.2930388669999502
1.97382505498642 0.29276294999999664
1.97389289088831 0.14653394199990544
1.97395009163134 0.2927464410001903
1.9740078888663 0.1472078749998218
1.97407060228374 0.2926784020000923
1.97412817220722 0.29295295199995053
1.97415184461844 0.2929304560000219
1.9741705665075 0.1463976279999315
1.97418682012997 0.1463602300000275
1.97420266395375 0.1462544710000202
1.97422090201005 0.14641667800015057
1.97424165479063 0.1464736539999194
1.97428303092665 0.14646492499991837
1.97431858979222 0.2928631930001302
1.97437493787244 0.29260461900003065
1.9743965189419 0.14650351699992825
1.97441815479032 0.14637906100006148
1.97443639269892 0.1461095889999342
1.97447195161428 0.2931543409999904
1.9745117708197 0.2924375190000319
1.97455747210301 0.29280225399998017
1.97458617300361 0.2931082289999267
1.97460760692789 0.14644467400012218
1.974624572048 0.14660224199997174
1.9746426218243 0.1463925199998357
1.97465917015035 0.14626382900019053
1.97467342570813 0.1464717839999139
1.97468831031553 0.29340990400010014
1.9747108258406 0.14649902099995415
1.97472047296388 0.14634141999999883
1.97472952754566 0.14624984199986102
1.97473738423382 0.146336883999993
1.9747458282446 0.2929503210000348
1.97475536284959 0.14632328500010772
1.97477037440783 0.14630945399994744
1.97478443884237 0.14627603100007036
1.97479984083788 0.1462842669998281
1.9748193275977 0.1462196230002064
1.97484490640483 0.14642288400000325
1.97487925941808 0.14631325199979983
1.97492612944361 0.14647695000007843
1.97499074866337 0.14622767900004874
1.97508071366357 0.14613920500005406
1.97520711519406 0.1462940950000302
1.97538322180128 0.14640201499992145
1.97563033196997 0.14627503599990632
1.97598076090673 0.29258124300008603
1.97648569631874 0.2930324500000552
1.97668864785278 0.2930675979998796
1.97684037792643 0.29266679600004863
1.97694027660832 0.2923568310000064
1.97700780229309 0.29266243300003225
1.97705367768292 0.2924946480000017
1.97708539447824 0.29245462099993347
1.97710807494874 0.14660860100002537
1.97712564887431 0.14642801800005145
1.97714437880122 0.14620733099991412
1.97716253400672 0.14626100100008443
1.97717858089952 0.14614719899986994
1.97720686915859 0.3380888280000818
1.97731134169915 0.2924254770000516
1.97736152516385 0.14651051199984977
1.97738486120243 0.14601245300013943
1.97740428337748 0.14627180699994824
1.97743249982591 0.14614363999999114
1.97746947789303 0.14611657299997205
1.97752966752599 0.14636758899996494
1.97762977443917 0.14646235100008198
1.97779876686002 0.1464354600000206
1.97808701386324 0.2929095800000141
1.97858418555895 0.2928790859998571
1.97896156934969 0.2933925760000875
1.97921262019208 0.29310041500002626
1.97938591626774 0.2929652719999467
1.97950535569994 0.2930739129999438
1.97958784994116 0.2930138159999842
1.97964509986558 0.29287520400021094
1.97968519824574 0.29340928599981453
1.97971380648145 0.2929881630000182
1.97973497927274 0.14673474400001396
1.97975200929177 0.14719181899999967
1.97976955031792 0.14659485400011363
1.9797879268047 0.14624182099987593
1.97980402254176 0.14645299700009673
1.97982756298005 0.29306125699986296
1.97988057300829 0.43933259800019187
1.9799264476741 0.4395407269998941
1.97996708096653 0.29289268299999094
1.97999853657015 0.14629671200009398
1.98002404070081 0.14651008399982857
1.98004567062296 0.1465983220000453
1.98007662958958 0.14641684900016116
1.98011681326568 0.1470002289997865
1.98018109260124 0.14645818600001803
1.98028638441022 0.14644830000020193
1.98046158752307 0.29313926800000445
1.98075607367387 0.29347572499978014
1.98096573730229 0.2929730660000587
1.98112286556226 0.29322182600003543
1.98124228524135 0.2930704099999275
1.98133343896119 0.14657905600006416
1.98140414363195 0.14655242000003454
1.98148061696342 0.14658169900008033
1.98154469245766 0.2930513859998882
1.98159924840243 0.14667919299995447
1.98163478913753 0.29301505900002667
1.98167118228372 0.14650878299994474
1.98169367566924 0.14680061300009584
1.98171684253894 0.1466638019999209
1.98173541866392 0.14653751100013324
1.98175037332048 0.2932703499998297
1.98176404350297 0.14667693000001236
1.98177930971383 0.14661819700017986
1.98179388275215 0.14679901599993173
1.98181188547704 0.29314452099993105
1.9818425544147 0.2932692220001627
1.98187486047976 0.1465772179999476
1.98190017876611 0.14671715899999072
1.98192698508976 0.14673049399993943
1.98195124384873 0.14665101800005687
1.98197309885975 0.14661515700004202
1.98199249448068 0.14667746800000714
1.98201735680897 0.14701792300002126
1.9820423992371 0.14658868099991196
1.98207549720917 0.14675573599993186
1.982112620806 0.29297521700004836
1.98216698611603 0.2934837660000085
1.98219674156402 0.1465710949998993
1.98222301290577 0.1466441920001671
1.98224947585459 0.2934548849998464
1.98227565879551 0.14712783900017712
1.98229803808052 0.1468884399998842
1.98231884075614 0.1466828049999549
1.98235581886402 0.293249385000081
1.98241893389197 0.29325377200007097
1.98243744129014 0.2933475219999764
1.98244969447874 0.29330959499998244
1.98246015579321 0.2933909240000503
1.9824681678469 0.29320184299990615
1.98247587352998 0.14658295599997473
1.98248290781342 0.14663143100005982
1.98249038737366 0.2933084510000299
1.98249729731677 0.14670586700003696
1.98250540172052 0.14649241699999038
1.98251300599742 0.1466455509998923
1.9825213037635 0.14673195699992903
1.9825310759582 0.1464057610000964
1.98254300603485 0.14704944899995098
1.98255794480148 0.14658187999998518
1.98257686881034 0.14645239200012838
1.98260115309988 0.14642847899995104
1.98263279422676 0.14650894999999764
1.98267445124013 0.14646562899997662
1.98272966684041 0.29329793800002335
1.98279308457317 0.14627276600003825
1.9828405076422 0.14645513200002824
1.98288790959211 0.14652938199992604
1.98295159209371 0.14661456699991504
1.98306712568473 0.1473646860001736
1.98326621397128 0.1466485069997816
1.98353633457626 0.14655867000010403
1.98391155223361 0.14660176000006686
1.9844367805761 0.2932109229998332
1.98518247524769 0.2932055220001075
1.98599081008526 0.2932983430000604
1.98669629451675 0.293188882999857
1.98691315089959 0.2929996290001782
1.98710143244759 0.29338526599985926
1.98722622663499 0.2933850800000073
1.98731671017936 0.29323502400006873
1.98738032136656 0.29322364399990875
1.98742568295941 0.29343511900015073
1.98745850393784 0.2931472739999208
1.98748340007378 0.14663332600002832
1.98750605897471 0.1468227289999504
1.98752710408215 0.14716307399999096
1.98754715305249 0.1463981040001272
1.98757938196536 0.4400471709998328
1.98772764535973 0.2938810380001087
1.98773941288965 0.2930561169998782
1.98774919767463 0.14645259899998564
1.98775855614506 0.14663947899998675
1.98776814918895 0.14671637400010695
1.98777822254882 0.1467768109998815
1.98779017301216 0.14661710200016387
1.98780112428513 0.14702606299988474
1.98781394135148 0.14673463200006154
1.98782953198927 0.14672204499993313
1.98784878552022 0.14677453900003457
1.98787265707469 0.14702341499992144
1.98790226752992 0.1466343870001765
1.98793902314198 0.14673959299989292
1.98798430148763 0.14681416700000227
1.98803971572765 0.14680710800007546
1.98810698624457 0.1469442049999543
1.98818781917687 0.14680763000001207
1.9882837873109 0.14684621500009598
1.98839602735713 0.14668828199978634
1.98852514515425 0.14652533500020581
1.98867076509181 0.1465946509999867
1.98883076200578 0.14685610399988036
1.98900030826672 0.14651081600004545
1.98919572405104 0.14640574999998535
1.98944841206188 0.14695718699999816
1.98977318284215 0.14672325099991212
1.99019160553395 0.29329939300009755
1.99073364200329 0.293610531000013
1.99126394280259 0.29307461799999146
1.99139133371787 0.29380318299990904
1.99151465393632 0.29327515400018456
1.9915951648026 0.2931714409999131
1.99165489090532 0.2932781409999734
1.99169767940655 0.29331869399993593
1.99172905303415 0.29360963500016624
1.99175297044253 0.14685689599991747
1.99177460340053 0.1466368409999177
1.99179456562805 0.14666492600008496
1.9918135589529 0.14664785199988728
1.99184752453293 0.2934386090000771
1.99195180223352 0.29332374299997355
1.99198830123075 0.2934189070001594
1.99200989578038 0.294094689999838
1.99202013606623 0.1469166070000938
1.99202951057717 0.14671820299986393
1.99204011603921 0.14652243600016845
1.99205012772369 0.1466926569999032
1.99206245842516 0.14660943800004134
1.99207426835564 0.14671373700002732
1.99208883715501 0.1465564220000033
1.99210762173289 0.14685251399987465
1.99213213874881 0.14673162000008233
1.99216439259566 0.14654153600008613
1.99220693757635 0.14679496399980962
1.99226296455576 0.14722404400004052
1.99233671886888 0.14672634600015044
1.99243337376105 0.14675117100000534
1.99255963524536 0.14651987199999894
1.99272368273423 0.14657063300001028
1.99293584373849 0.1465630359998613
1.99320869631423 0.14692988299998433
1.99355756552705 0.14653654800008553
1.99400072773507 0.1466557250000733
1.99456009645305 0.29305351699986204
1.99526093745115 0.2934947789999569
1.99539238175093 0.2932553010000447
1.99549376196637 0.29335477199992965
1.99556566343858 0.2933604000002106
1.99561806596249 0.293296134000002
1.99565624164367 0.2928082009998434
1.99568458746887 0.14683728399995744
1.99570691822205 0.14656101400009902
1.9957335539396 0.14662558300005912
1.99575860564294 0.14676774399981696
1.99578342660235 0.2933264080002118
1.99589697439252 0.2933197029999519
1.99593468535342 0.293048269999872
1.995948057174 0.29344071500008795
1.99596004984206 0.29347160199995415
1.99597152222084 0.14645114900008593
1.99598110807139 0.14669331499999316
1.99599283426438 0.14668271000005006
1.99600252313663 0.1466092169998774
1.99601492548252 0.1469061039999815
1.99602699438922 0.14664833100005126
1.99604211093402 0.14646287899995514
1.99606195426726 0.1467332439999609
1.99608828913465 0.14662114400016435
1.99612352352152 0.1468582620000234
1.99617079457832 0.1466477749997921
1.99623430239803 0.14676742699998613
1.99631941997398 0.14656944300008945
1.99643326648663 0.1466363800000181
1.99658501479608 0.14669987199999923
1.99678661404139 0.14869508500009943
1.99705343909914 0.14686363599980723
1.99740518738064 0.14653586100007487
1.9978670153313 0.29344495100008317
1.99847117713187 0.29356854699994983
1.99887269244031 0.2931894900000316
1.99900074030016 0.2935014790000423
1.99913168757279 0.29361559399990256
1.99921666536727 0.293546607000053
1.99928081860708 0.29346025199993164
1.99932696929982 0.29395487200008574
1.99936096186117 0.29333977800001776
1.99938669113361 0.14642885099988234
1.99940853547424 0.14677484899993942
1.99943031994902 0.14695418700011942
1.99945441588051 0.14665882899998905
1.99948513181814 0.29336067600002025
1.99956201540165 0.2931962160000694
1.99960139666145 0.2937007759999233
1.9996474090283 0.293369408999979
1.99966428870776 0.2931513759999689
1.99967972670391 0.14683205799997268
1.99968923821187 0.2933240530001058
1.999698546532 0.14682989699986138
1.99971172689712 0.14662796200013872
1.99972365050891 0.14706030000002102
1.99973768637345 0.14670369199984634
1.99975597241341 0.14662583800009088
1.99978022105402 0.14663965799991274
1.99981268728428 0.14660940900012065
1.99985635217348 0.14668060100007096
1.9999152061868 0.14688269999987824
1.99999449391448 0.14687392299993007
2.00010094436428 0.14671597000005931
2.00024357218235 0.14691678999997748
2.00043403752684 0.1466293329999644
2.00068750596423 0.14659601900007146
2.00102344678269 0.14688759000000573
2.00146716063209 0.2930628409999372
2.00205096290964 0.2931804990000728
2.00245269135945 0.29309354900010476
2.00257769350773 0.29309337599988794
2.00270690348803 0.2930849629999557
2.00279043214068 0.2930027820000305
2.00285336554104 0.2928160240001034
2.00289867124941 0.2931001709998782
2.00293208553815 0.2932793340000899
2.00295757845727 0.14675180299991553
2.00298034909102 0.14652453700000478
2.00300149159456 0.14669167100009872
2.00302193684866 0.14670474199988348
2.00305466008527 0.29309658200008926
2.00319568060477 0.29294279800001277
2.0032396310212 0.2929854419999174
2.00325158994035 0.1467788439999822
2.00326130530416 0.14656561500009957
2.00327191826049 0.14647810599990407
2.0032825261558 0.146473227000115
2.00329506418733 0.14659851499982324
2.00330758763434 0.14660345000015695
2.00332335822643 0.14703602899999169
2.00334381991721 0.14641636500005006
2.00337090070859 0.1465936669999337
2.00340695353931 0.1465221930000098
2.0034550846931 0.14651634000006197
2.00351934029771 0.1466898039998341
2.00360491504901 0.14673238099999253
2.00371855209388 0.14667636100011805
2.00386901985419 0.14658868900005473
2.00406742174314 0.2931820559999778
2.00432786119224 0.2935652899998331
2.00444169180622 0.2933794069999749
2.00453254475658 0.1466718750000382
2.00461017002502 0.29366998199998307
2.00468849752121 0.14653855100004876
2.00476375031415 0.1466489100000672
2.00483118505076 0.14677291299994977
2.00493233321634 0.14669033700010914
2.00511710855791 0.2937095979998503
2.00571460986766 0.29330225500007145
2.00597928939821 0.2930490969999937
2.00611935088993 0.2935995279999588
2.00623533934985 0.29305582799997865
2.00631546324765 0.29325522700014517
2.0063742185514 0.293552064999858
2.00641676112339 0.2935400040000786
2.00644825672858 0.1466681829999743
2.00647295637511 0.14636831600000733
2.00650269980411 0.14695059699988633
2.00652963499743 0.14671165500021743
2.00655616312007 0.29326828599982946
2.00668880373329 0.293007801000158
2.00672447118957 0.29349037899987707
2.0067508198446 0.2934249780000755
2.00676441100314 0.29292588099997374
2.00677457423708 0.14692188699996223
2.00678431236032 0.29317249199993967
2.00679400403801 0.1464827190000051
2.00680652529625 0.1464695310000934
2.00681854232315 0.14674296099997264
2.00683188982764 0.14670359100000496
2.00684870995204 0.14672427100003915
2.00687042058389 0.1466981470000519
2.0068987853203 0.14659844299990255
2.00693592748483 0.1467652100000123
2.00698462145825 0.14667631399993297
2.00704843659095 0.14681569599997601
2.00713179494532 0.14641162600014468
2.00724032194246 0.1466504810000515
2.00738091328121 0.14647333099992466
2.00756208565979 0.14664546699987113
2.00779409086022 0.14678516600019975
2.00808923347259 0.1469326579999688
2.00846187999698 0.14673062699989714
2.00892861180375 0.29335739399994054
2.00950765907857 0.29337079000015365
2.00962470830637 0.2932169939999767
2.00973108462817 0.29320490300005986
2.00980223788655 0.2931783879998875
2.00985465073892 0.29326687799994033
2.00989266589786 0.2934412340000563
2.00992131727351 0.14680899800009684
2.00994573130136 0.14665115699995113
2.00996992771306 0.14678429600007803
2.00999621556676 0.14678671799993026
2.01002930332065 0.48550337999995463
2.01019084615372 0.2932125069999074
2.01022460772308 0.29326179300005606
2.01023665070143 0.14654905800011875
2.010246825203 0.14663285799997539
2.01025874379422 0.29311095599996406
2.01026881792563 0.14679621100003715
2.01028132978689 0.1468846919999578
2.01029321685605 0.14666701999999532
2.01030701809223 0.1470014110000193
2.01032412521639 0.14655052800003432
2.01034584415129 0.14658351699995364
2.01037358762765 0.14698255500002233
2.01040914447778 0.14650248699990698
2.01045469338255 0.14684775299997455
2.01051291771651 0.1467989170000692
2.01058694257538 0.14645702699999674
2.01068060375136 0.14656195800012028
2.01079832779742 0.1470201409999845
2.01094507015695 0.1466151339998305
2.01112648615488 0.14710616800016396
2.01134851693855 0.14671902199984288
2.0116171502378 0.14660770099999354
2.01193802302344 0.14664131200015618
2.01231532143255 0.2937001939999391
2.01275064460836 0.29344171200000346
2.01299859606542 0.293516069999896
2.01309403374742 0.29350915999998506
2.01318076074768 0.29369362200009164
2.01323893331602 0.29368251200003215
2.01328172259174 0.2934329649999654
2.01331341175306 0.14675420399998984
2.01333916456791 0.4404449620001287
2.01336696416056 0.14679267699989396
2.01341475190508 0.1466365159999441
2.01345400038705 0.4403468040000007
2.01362816739856 0.2938495780001631
2.01364083305376 0.29344047499989756
2.01365131953157 0.14674887899991518
2.01366145777947 0.1469545890001882
2.0136721690993 0.1471210949998749
2.01368356395019 0.14689026099995317
2.01369649587186 0.1467247140001291
2.0137084340501 0.14668526599984943
2.01372242445959 0.1467292740001085
2.01373950234636 0.14723108999987744
2.01376066162011 0.14684641000008014
2.01378706427534 0.14668880900012482
2.01381981361098 0.14667485499990107
2.01386045888251 0.1467163879999589
2.01391056072384 0.146780691999993
2.01397191298993 0.14690125600009196
2.01404623890827 0.14682762500001445
2.01413545024425 0.1465555879999556
2.01424119706658 0.1466447769998922
2.01436471885631 0.14671541799998522
2.01450643557903 0.14664752700014105
2.01466528739649 0.14683721599999444
2.01483842078007 0.14690265700005511
2.01501962331635 0.1467698639999071
2.01524000686682 0.146675236999954
2.01552509731429 0.1465894279999702
2.01589250969461 0.2936175480001566
2.01636724105104 0.29348014099991815
2.01645124924872 0.293336932000102
2.01653402283351 0.2937063209999451
2.01658853612507 0.29338286999995944
2.0166287933827 0.2934514460000628
2.01665910719884 0.14687154399985047
2.01668588537615 0.14693198400004803
2.01671133495164 0.14670497299994167
2.0167365431991 0.14674595400015278
2.01677234222712 0.29329999499987025
2.01692765940742 0.293634787999963
2.01698491428033 0.2933078519999981
2.01699612208314 0.14662410000005366
2.01700643980056 0.14689097099994797
2.01701740099892 0.2932661360000566
2.0170276569427 0.14659820600013518
2.01703923764411 0.14669633899984547
2.01705032091276 0.14671062299998994
2.01706228404513 0.1468996920000336
2.01707623507344 0.1467718670000977
2.01709282490609 0.14676155899996957
2.01711260270777 0.14681193999990683
2.01713624558401 0.146942695000007
2.01716420491569 0.14647529200010467
2.01719705947811 0.14688258799992582
2.01723525100136 0.14671030700014853
2.01727884907121 0.1464650969999184
2.01732774806096 0.14679805499986287
2.01738121255106 0.14722752400007266
2.01743746922154 0.14667600100005984
2.01750181898556 0.1469453350000549
2.01758498236123 0.14660495599991918
2.01769158713905 0.1466283800000383
2.01782815703136 0.1468896419999055
2.01800378994775 0.1466161959999681
2.01823073205872 0.14667497000004914
2.01852559844902 0.14637041800006045
2.01891118260437 0.292860950999966
2.01941918175864 0.29324380299999575
2.0195369819164 0.29324318299995866
2.01967277379996 0.2931564509999589
2.01975689503973 0.2932643320000352
2.01981902325237 0.29339865199995074
2.01986334224306 0.2929042120001668
2.01989645711448 0.14681636099999196
2.01992435689114 0.14660038099987105
2.01995242351881 0.14680469600011747
2.01998567605741 0.14660832300000948
2.02002163230642 0.29310788799989496
2.02012881762167 0.29316005100008624
2.02017036864721 0.29332452499988904
2.0201904230911 0.2931008010000369
2.02020742553516 0.29387680900003943
2.02023057759951 0.29298799399998643
2.02024145169788 0.2928092550000656
2.02025226756594 0.14681328799997573
2.02026230628292 0.1467634729999645
2.02027268903218 0.2928593550000187
2.02028326588375 0.14675237500000549
2.02029360098155 0.14664358899995023
2.02030380500559 0.14649698100015485
2.02031446986148 0.14701485599994157
2.02032621662782 0.14649891199997
2.02033924185433 0.14662442600001668
2.02035380611909 0.1466874039999766
2.0203699343464 0.1465363739998793
2.02038740558296 0.14664950300016244
2.02040572980748 0.14701116900005218
2.02042502260532 0.14640521899991654
2.02045000481996 0.1466168839999682
2.02048191630737 0.1466282379999484
2.02052250446531 0.1466944080000303
2.02057435816508 0.14747881900007087
2.02064085289176 0.14657442499992612
2.02072654873881 0.14656548200014186
2.02083761103736 0.14665956499993626
2.02098245185287 0.14638698599992495
2.02117247241125 0.14651906199992482
2.0214234990501 0.14682112300010886
2.02175750057601 0.2933323960000962
2.02220534277475 0.2938472539999566
2.02259408910516 0.293467752999959
2.02275105901123 0.2930929039998773
2.02284804958087 0.2933073260001038
2.02291917029416 0.2943382549999569
2.02296947195514 0.2933849040000496
2.02300646081153 0.1466414530000293
2.02303619365487 0.2935856510000576
2.0230683917219 0.14673040899992884
2.02310747177879 0.14664742199988723
2.0231415217636 0.29322711100007837
2.02330179070243 0.2934583119999843
2.02333456457124 0.2931831769999462
2.02334973004227 0.29330004300004475
2.02336489551331 0.2934139460001006
2.02337556380057 0.14656042399997204
2.02338605475063 0.14653830599991124
2.02339749200689 0.29349083700003575
2.02340683207159 0.14660631300012028
2.02341638484939 0.14653528099984214
2.02342646089763 0.1465260219999891
2.0234347708669 0.1464291320000939
2.02344272701615 0.14672178399996483
2.02345050963601 0.14668430500000795
2.02345891044347 0.1467209400000229
2.02346982702815 0.14645483699996475
2.02348347234487 0.14658581899993806
2.02350058577265 0.14686605300016708
2.0235222655099 0.14661812599979385
2.02354982143016 0.146659272000079
2.02358518175459 0.2945610829999623
2.02363087546278 0.1473607840000568
2.023663013742 0.14657802800002173
2.02369688734157 0.29314710099993135
2.02372575616187 0.14674511500015797
2.02374621235271 0.14652422999984083
2.02376789895215 0.1466328510000494
2.02378925019779 0.14669877000005727
2.02381061874918 0.2932248489998983
2.02384243595016 0.29367382400005226
2.02387868751949 0.29329575099995964
2.02391325242589 0.14640141099994253
2.02394275812716 0.14660275100004583
2.02397268413425 0.1469053860000713
2.02400566442136 0.14663242400001764
2.02405024229755 0.1468707970000196
2.02409577357567 0.14668907400005082
2.02415633562403 0.1466972349999196
2.02424105068541 0.14692220799997813
2.0243625202044 0.14678960700007337
2.02453959734629 0.1466534609999144
2.02480109405098 0.2934655040000962
2.02519215295323 0.29413396399991143
2.02552049736783 0.29350174199998946
2.02565496542437 0.29355248399997436
2.02576904800219 0.2934626680000747
2.02584516099863 0.2933630180000364
2.02589981853583 0.2934474249998402
2.02593962985082 0.14676796800017655
2.025971235662 0.14695684499997697
2.02600594830994 0.14643728500004727
2.02604904255106 0.14650251199986997
2.02608355768757 0.293535262999967
2.02619783352116 0.2935947620001116
2.0262890963899 0.2934192539999003
2.02631843866992 0.2931530549999479
2.02632766805697 0.14700097000013557
2.02633665752702 0.14683446899994124
2.02634673123587 0.293466472000091
2.02635509168181 0.14678286699995624
2.02636327828439 0.14675173899991023
2.02637064519628 0.14693820599995888
2.02637865255914 0.14677106600015577
2.02638799743069 0.14646675799986042
2.0263992786181 0.1465098350001881
2.02641314485563 0.14668755499997133
2.02643041975988 0.14643441299995175
2.02645229415403 0.14668596899991826
2.02648041993763 0.14688390000014806
2.02651689619696 0.14671922999991693
2.02656484349584 0.14675677500008533
2.02662840784283 0.14666598499979955
2.02671329076953 0.14685913700009223
2.02682751149578 0.14670732700005829
2.02698244557628 0.2932567279999603
2.02719403504573 0.29337504099999023
2.02733657506107 0.29386635400010164
2.02744226877373 0.1467490719999205
2.02752768504635 0.29358201500008363
2.02761740663434 0.14684264799984703
2.02769087347345 0.14717333299995516
2.02776187138677 0.14655882200008818
2.02785707337328 0.29323195699998905
2.02802813016534 0.29361917000005633
2.02830688984018 0.2934861900000669
2.02840922065091 0.29332669499990516
2.02849672609793 0.29346834099987973
2.02855581569081 0.2931248240001878
2.02859897978309 0.14701660699984131
2.02863280200385 0.14674909300015315
2.02867043865002 0.14647867999997288
2.02871014999918 0.147220907000019
2.02874289289536 0.2932839430000058
2.02882776336387 0.29360464599994884
2.02889765525801 0.2937654790000579
2.02896754715215 0.29341344899989963
2.02898354308776 0.2934950440001103
2.02899323795405 0.29342341500000657
2.02900228023993 0.29320532899987484
2.02900897079995 0.14671233100011705
2.0290145294636 0.14674585799980377
2.0290204269766 0.1469121330001144
2.0290281268667 0.14686563899999783
2.0290392163321 0.14663686099993356
2.029054967772 0.1465543010001511
2.02906878478805 0.14666392100002668
2.02908469221016 0.14663753699983317
2.02910453374284 0.1470254850000856
2.02912984022962 0.1467156859998795
2.0291628111191 0.1465738940000847
2.02920646807359 0.14670758100010062
2.02926491644815 0.14682095399984973
2.0293440361805 0.14663769000003413
2.02945203701295 0.146726899999976
2.02960070819752 0.14662399000008008
2.0298068770773 0.14658002700002726
2.0300949719289 0.29325463999998647
2.03050086757342 0.29315490899989527
2.03060190435549 0.29297327400013273
2.03070015326206 0.293143192999878
2.03076473134043 0.29308002900006613
2.03081182789007 0.1465847679999115
2.03084837319953 0.1466415780000716
2.03088922579547 0.14654308300009689
2.03092868155865 0.14661709899996822
2.0309611129795 0.29347063999989587
2.03103092659122 0.29312576699999227
2.03107560839967 0.29320228899996437
2.03111651199627 0.2933717380001326
2.03114157886821 0.29319462599983126
2.03116620313195 0.2932402940000429
2.03118304766685 0.29340254600015214
2.03119785087262 0.2931071579998843
2.03121000695703 0.293168605000119
2.0312193002975 0.14687745199989877
2.0312299377235 0.14663601699999163
2.03123923916839 0.1467538520000744
2.03124979948111 0.14672574499991242
2.03126203413072 0.14646802400011438
2.03128195837046 0.1472145449999971
2.03130127662021 0.1467474300000049
2.03132135178646 0.14672271399990677
2.03134638605393 0.14679031900004702
2.03137887113156 0.14685630400003902
2.03142206686431 0.29364705099987987
2.03146211192183 0.14682632400013063
2.03149348176289 0.1465515449999657
2.03152406600527 0.14672444200004975
2.03156469908586 0.2932633419998183
2.03164009716276 0.29362465600001997
2.03167592456554 0.29289455299999645
2.03170550087303 0.2930848670000614
2.03173783370177 0.1470235839999532
2.0317620804246 0.14661359100000482
2.03178786237588 0.14681165100000726
2.03180945868517 0.1468144499999653
2.03184092833783 0.14668881000011424
2.03187340159309 0.14693318600006933
2.03190929328495 0.1466734829998586
2.03195672275723 0.14705064600002515
2.03202174433479 0.29324673800010714
2.03211281130025 0.29345581499978834
2.03215366916186 0.1467001490000257
2.03218986224092 0.14676894400008678
2.03222598846691 0.14674032700008866
2.03227041496869 0.1468196349999289
2.03230893882641 0.29345893499998965
2.03240036346733 0.2934164210000745
2.03245353008219 0.2934534399998938
2.03250423010239 0.1465487039999971
2.03252450378697 0.14668963000008262
2.03254634900311 0.1469278529998519
2.03256434816675 0.14660297600016747
2.03258018453173 0.14663489999998092
2.03260033963747 0.14678693499990914
2.03262760309335 0.14701940600002672
2.03265309417469 0.14662466100003257
2.03268483463978 0.14638215700006185
2.032726813589 0.14671207299988964
2.03278380356021 0.14655854700004056
2.03286256165089 0.14666693200001646
2.03297281487129 0.14680790800002796
2.03312874461856 0.14671899499990104
2.03335132460685 0.14687938900010522
2.03367172065247 0.14682369599995582
2.03413664031087 0.14672786100004487
2.03481689206741 0.14673675899985028
2.03576062121508 0.14730118000011316
2.03689059413653 0.14668941099989752
2.03813389810199 0.14675720400009595
2.03934367383934 0.1467290129999128
2.04061869674195 0.1467815769999561
2.04169386815774 0.14667373300017061
2.0430725073119 0.14680039799986844
2.0442044796489 0.14678751500014187
2.04546036381172 0.14681282299989107
2.04689712363481 0.14680477499996414
2.04814138684587 0.29383857200014063
2.04930109396038 0.2936972219999916
2.05031349804792 0.293683086999863
2.05104364069181 0.2936814660001801
2.05139910878999 0.29381185899978846
2.05165396642224 0.2939798840000094
2.05183218855933 0.29370615400011957
2.05196028018584 0.2939126829999168
2.05205682547519 0.14692798000010043
2.05213963124267 0.2938082969999414
2.05222319173527 0.14691492399992967
2.05230307954667 0.1469189260001258
2.05237457437702 0.1467608119999113
2.05248000941862 0.14691607800000384
2.05266850006232 0.14665741399994658
2.05331994621052 0.294127034000212
2.05436663610102 0.14657738799996878
2.05535400122005 0.29342851699993844
2.05635066599051 0.1469544589999714
2.05728702438158 0.147305913000082
2.05835775702229 0.14694780399986485
2.05960236294734 0.2936058130001129
2.06110958116468 0.14665276200003063
2.06211406762848 0.14701633399999992
2.06322206228697 0.14687436999997772
2.06418611302183 0.14682722199995624
2.06535667465741 0.1466941629998928
2.06654476450265 0.29341795200002707
2.06802775458575 0.29393909100008386
2.06930569511786 0.14703904599991802
2.07033743626442 0.1471217280000019
2.07146054744105 0.14692738700000518
2.07257174540534 0.14699856200013528
2.07359076419176 0.2941578519998984
2.07515825327666 0.29473813300000984
2.07590861234701 0.29419226300001355
2.07645857264999 0.2941740989999744
2.07683289349486 0.29412259400010043
2.07709370468624 0.29401925999991363
2.07727666553139 0.2941753019999851
2.07740761959663 0.29427093200001764
2.07750532477595 0.14700860900006774
2.07758605374835 0.2943177370000285
2.07766943745395 0.14678047099982905
2.07773846835072 0.14689540300014414
2.07780525500753 0.1469793909998316
2.07788910211496 0.14681752800015602
2.07802468098191 0.14698916099996495
2.07833520734472 0.14712779499996032
2.07959263033558 0.14684932199998002
2.0808194559642 0.29361743799995565
2.08226406279849 0.14694779199999175
2.08359330788227 0.1469581350002045
2.08496420337646 0.2936361569998098
2.08610921260211 0.14674153700002535
2.08689517609903 0.29376824099995247
2.0878247829531 0.14681893900001342
2.08863236795859 0.1468432300000586
2.08943795158029 0.14660171700006686
2.09038466490398 0.14682522999987668
2.09182939470536 0.14698301400017044
2.09319493604114 0.14716915299982247
2.09438062011594 0.14699801400001888
2.09542375300714 0.29404439600011756
2.09656871164684 0.29410955399998784
2.09771092441788 0.14684758199996395
2.09872309561036 0.1469661050000468
2.09978587905885 0.29376708499989945
2.10099675308995 0.2942295530001502
2.10153488211151 0.29367578999995203
2.1018624410761 0.2938606630000322
2.10209569365859 0.29397266000000855
2.1022591244116 0.29352824699981284
2.10237698061201 0.2933100900002046
2.10246669305633 0.14679996799986839
2.1025463343366 0.2937175940000998
2.10262544729653 0.14690578899990214
2.10269909864354 0.14691523900000902
2.10276975045127 0.1468977320000704
2.10287788791362 0.1469143439999243
2.10307721304785 0.2935618680000971
2.10388728556358 0.29357776400001967
2.10504641982212 0.2938527090000207
2.10583871488413 0.2935822489998827
2.10642852880104 0.2936290420000205
2.10685555962541 0.293791641000098
2.10716805711335 0.2934245550000014
2.1074007334609 0.29341046399986226
2.10757981712733 0.14676068600010694
2.10772872719231 0.2937699919998522
2.10787981957943 0.14673691200005123
2.10799335965422 0.14673308300007193
2.10810841948557 0.14668067299999166
2.10823232678159 0.14682379700002457
2.10852122913826 0.14683952199993655
2.10880226753086 0.14703817200006597
2.10913612894335 0.14676420099999632
2.10957790451797 0.29390874899991104
2.11012152808088 0.29388732100005655
2.11048124512867 0.14684334000003219
2.11077644713359 0.14666809200002717
2.11107921945748 0.14685782399988057
2.11132360283758 0.14688567799998964
2.11152609255259 0.1473382629999378
2.11174162257256 0.14696247900019443
2.11191955811475 0.14696816099990428
2.11208819871197 0.14684331099988412
2.11238348387145 0.14703533100009736
2.11277170863861 0.14714744599996266
2.11320109825872 0.2935735040000509
2.11375307893262 0.2937281520000852
2.11425990786947 0.1468409540000266
2.11466047598571 0.14709175199982383
2.1150842729023 0.29394313700004204
2.11542495218671 0.1465954810000767
2.11562750847266 0.14666556099996342
2.11584439278698 0.14683001100002002
2.11602829405568 0.14716955099993356
2.11625284394288 0.29339891299991905
2.11658499106524 0.1468205100002251
2.11724589429845 0.1465818079998371
2.11784636954004 0.14663459899998088
2.11855755578413 0.29345067899998867
2.11924987009936 0.2955291580001358
2.11967183832154 0.14680942499990124
2.12003124633799 0.14703372899998612
2.1203941846164 0.14686239900015607
2.1207847398127 0.14678477899997233
2.12136744540636 0.14697417100001076
2.12196853206241 0.14728889200000594
2.12257463305837 0.29382167399990067
2.12329480072578 0.1469153099999403
2.1237865330929 0.14667470000017602
2.12434937866463 0.14699238799994419
2.12480229501819 0.29398619499988854
2.12539656616148 0.2938870190000671
2.12567999857669 0.29382193500009635
2.12589380375714 0.29361315899996043
2.12604282045314 0.2932248089998666
2.12615161926591 0.14683734000004733
2.12623742289017 0.29348259800008236
2.12632974512073 0.1472567009998329
2.12640086287675 0.14682694400016771
2.12647121561366 0.14674695400003657
2.12656199712173 0.14668816999983392
2.12672717329684 0.1467836310000621
2.12712352051334 0.29338735500004987
2.12780619578182 0.14705547599987767
2.12823221601266 0.14664866200018878
2.12865248904359 0.2935481600000003
2.12916949607413 0.14688465199992606
2.12984517107573 0.14720562899992728
2.13052761424103 0.14687589799996204
2.1311442947427 0.29344098000001395
2.13168726408599 0.14680624400011766
2.13200831697584 0.14709950399992522
2.13233535931577 0.14683101300011003
2.13267628519938 0.14676872099994398
2.13318108520061 0.14692796200006342
2.13374997472668 0.1468127429998276
2.13427315827652 0.29370993900010944
2.1349195509143 0.14681188700001258
2.13529704571684 0.29373228800000106
2.13569307989627 0.29355329600002733
2.13593131364491 0.14697908999983156
2.13613875113283 0.14691347300004054
2.13635001828437 0.14699818300005063
2.1365683886589 0.1469500309999603
2.13685218289305 0.14664076799999748
2.13734278790117 0.14674774400009483
2.13781207953993 0.14668642499987072
2.13827746492024 0.29348401000015656
2.13896848562467 0.2931864689999202
2.13933827604873 0.29353175999995074
2.13963135788839 0.1464188049999393
2.13987296097144 0.29350892900015424
2.14012446908212 0.29359675299997434
2.1402942967924 0.1468216969999503
2.14041535985533 0.14660569500006204
2.14054457679084 0.146885009000016
2.14067250593386 0.14668240900005003
2.140841383561 0.29414266200001293
2.1411176313753 0.14678350899998804
2.14139835153655 0.14689129499993214
2.14167917160236 0.1467969139998786
2.14201839108534 0.14690158000007614
2.14257146778313 0.29379698000002463
2.14326447733683 0.2935428700000102
2.14366884768737 0.2936766359998728
2.14398045613128 0.29405027800021344
2.14422190981345 0.29377022899984695
2.14441302231774 0.1469321240001591
2.14456833716965 0.14705387699996209
2.1447322839973 0.2943919489998734
2.1448739790148 0.14697076700008438
2.14503369128462 0.14702030199987348
2.14519803675131 0.1470728130000225
2.14534211193234 0.2940437660001862
2.14552420277173 0.2939616059998116
2.14574884540958 0.14726702200005093
2.14591586458328 0.14687941300007878
2.1460916309754 0.29413389199999074
2.14626875708738 0.14708319800001846
2.14649543246204 0.14703772699999718
2.14670569325687 0.14691905299991959
2.14692118466898 0.14696699099999933
2.14715781254965 0.1476746490000096
2.14741606459183 0.14695159500001864
2.1477249282583 0.2939607270000124
2.14812686864412 0.1474947950000569
2.14846667186402 0.2940419919998476
2.14880500429939 0.29358975000013743
2.14900523925652 0.29350994699984767
2.14912602121519 0.14686066000012943
2.14922029557878 0.14673829100001967
2.14932596723097 0.14667933199984873
2.14941501676376 0.14676808700005495
2.14949041390167 0.14676101200006997
2.14959569194183 0.14653560199985805
2.14980709363195 0.29363994600021215
2.15009011303361 0.14660663499989823
2.15030582342856 0.1469305489999897
2.15051681239253 0.14673055799994472
2.15076966392118 0.1466568380001263
2.15120034271672 0.14679054599992014
2.15176276830657 0.14656360599997242
2.15234772148011 0.1468418819999897
2.1530830625361 0.1469710890000897
2.15384565195283 0.14676219600005425
2.15457514180471 0.14707192399987434
2.15522676488033 0.29385505499999454
2.15579521314618 0.14695124900003975
2.15616753342501 0.14692280799999935
2.15652259815373 0.14708486199992876
2.15728582555348 0.29435281200017016
2.15805115611307 0.14704364099998202
2.15874561441012 0.14704892700001437
2.15950505240691 0.14719412699992063
2.16030006569823 0.14695130499990228
2.16104642232779 0.1471120690000589
2.16174762446499 0.1474253870001121
2.16276166914248 0.14702565799984768
2.16363534533737 0.2941574510000464
2.16470288829181 0.14710923799998454
2.16533774926128 0.1469546559999344
2.16599132293269 0.14686846400013565
2.16661467639925 0.1467895220000628
2.16714592023241 0.2938403619998553
2.16767166440504 0.14716264100002263
2.16824900509535 0.146829685000057
2.16881743462972 0.29368019799994727
2.16941139020877 0.1468450100001064
2.17009543389271 0.2937157249998563
2.17082423321368 0.2934418600000299
2.17121584411428 0.14693594100003793
2.1715110482102 0.29388581500006694
2.17184556876439 0.29381250099982026
2.1720300240367 0.29385121800009983
2.17214129757707 0.14649903300005462
2.17223340170653 0.29382027799988464
2.17232953432853 0.14669636799999353
2.17242384247215 0.14688049500000488
2.17250674647298 0.14681182699996498
2.1726530471272 0.14666731300007996
2.17300196454487 0.14710566700000527
2.17353966801769 0.14691408799990313
2.17406979547268 0.14680357800011734
2.17452191451452 0.14661726200006342
2.17491165990409 0.1467255769998701
2.17522546329935 0.1467586690000644
2.17566319648474 0.14721866900003988
2.1761502434087 0.14668938999989223
2.17657233695922 0.29347314599999663
2.17702262537101 0.1465900610000972
2.17741359301268 0.14683826600003158
2.17780362388761 0.14681753800005026
2.17825202302166 0.14676602800000182
2.17889696880476 0.2935234879998916
2.17953683409906 0.14702280400001655
2.17998802422201 0.1472480219999852
2.18043907786631 0.14695115299991812
2.1809567131343 0.293870878000007
2.18185622227687 0.1469669600000998
2.18251134082498 0.14701369599993086
2.18323877531817 0.1468943320001017
2.18390304075633 0.14692857799991543
2.18466462298712 0.14668323799992322
2.18530506346545 0.1466622370001005
2.18616506832295 0.1472060319999855
2.18690122990561 0.1466991310001049
2.18753714953605 0.14660508999986632
2.18830715520206 0.29347638900003403
2.18895453080686 0.1468329619999622
2.18949365921053 0.14677471000004516
2.19002809214722 0.14703966499996568
2.19059157815486 0.29373459399994317
2.19145949822269 0.1471207320000758
2.19229472989781 0.1467661849999331
2.19322495036285 0.29385402499997326
2.19426289295365 0.293573970000125
2.1947969430646 0.2935034370000267
2.1951167741836 0.2938387750000402
2.19534805025262 0.293388676999939
2.19551089019985 0.29371159900006205
2.1956305375106 0.14715339099984703
2.1957276621518 0.2935727720000614
2.19582949793552 0.14708576399993945
2.19592866666322 0.14686514100003478
2.19601649236361 0.1468460270000378
2.19617499442352 0.2944495829999596
2.19656712621064 0.14653678700005912
2.19702571381097 0.14659718500001873
2.19749916633985 0.146701751999899
2.19797601712206 0.14658069000006435
2.19868714602227 0.1471813089999614
2.19956531277322 0.14691273800008275
2.20031029139858 0.14667667799994888
2.20104539356476 0.14695347699989725
2.20165749345092 0.14673323700003493
2.20229671352502 0.14646007700002883
2.20299815970639 0.14725625999994918
2.2037151726482 0.2940392820000852
2.20450883794739 0.1470835170000555
2.20508497475634 0.14716457099984837
2.2057852655613 0.2942368050000823
2.2065634028522 0.14712964799991823
2.20730697030195 0.14679595699999481
2.20803047406233 0.293634806
2.20892433742626 0.2936889450002127
2.20991360485961 0.14682243099991865
2.21070542245589 0.14652185299996745
2.21151913195185 0.29363459299997885
2.21221828843096 0.14714892200004215
2.21289748898904 0.14679037599989897
2.21348097371961 0.1468728810000357
2.21416840516788 0.146735807000141
2.21490592324858 0.14633900799981348
2.21549840573245 0.2939203580001504
2.21608877358237 0.14675769199993738
2.21681340781811 0.14693449700007477
2.21749734074723 0.1465868339998906
2.21836692063561 0.29380619700009447
2.21933170616765 0.29324400299992703
2.2195754890269 0.29343191199996
2.21979556837872 0.29358620100015287
2.21994701996307 0.29325488699987545
2.22006164211851 0.14669533500000398
2.22016375721349 0.14661410100006833
2.22026354320371 0.1467304029999923
2.22036784365403 0.1469389940000383
2.22047671718203 0.14686014499989142
2.22070943253021 0.14750349900009496
2.22119251738406 0.14708803700000317
2.22177829480065 0.29382281199991667
2.22315738183772 0.1467257829999653
2.22371144039824 0.14701536899997336
2.22431965330069 0.14728281500015328
2.22482816564819 0.14703658300004463
2.22525311643343 0.14694697599998108
2.22571811328715 0.1472661389998393
2.22630041409898 0.294441685000038
2.22718523964417 0.14707513300004393
2.22782700061161 0.14688530600005834
2.22849788352487 0.1467350189998342
2.22905130821607 0.14731794099998297
2.22965931905422 0.1469326200001433
2.23037677804742 0.293641745000059
2.23106132472163 0.2934433129998979
2.23173555941473 0.2932573489999868
2.23214293017231 0.2935225599999285
2.2324476215362 0.14679896200004805
2.23268366068 0.1467879020001419
2.23293958525418 0.2933168359998035
2.23314829692806 0.14700290800010407
2.23332396217462 0.14670872300007431
2.23349703666394 0.1468535429999065
2.23371188966175 0.2937565730001097
2.23400389281753 0.2936973419998594
2.2341697859095 0.1469110460000138
2.2343056629074 0.14679212200007896
2.23444371466163 0.14693576499985284
2.23457832759572 0.14694802700000764
2.23483330830874 0.14729639500001213
2.23505702761978 0.14662446000011187
2.23531508421617 0.14673090199994476
2.23566270644852 0.147019187000069
2.23614618829415 0.1466859709998971
2.23683756140202 0.14669903900016834
2.23785512061032 0.2935605619998114
2.23883097502672 0.14673815000014656
2.2395673885158 0.293536493999909
2.24030260299494 0.14675219300011122
2.24092266592257 0.14699795699993956
2.24156385390775 0.14656444100000954
2.24209767755691 0.14663837099988086
2.24271648253464 0.1468264420000196
2.24336818532704 0.29339354900002945
2.2440416245107 0.2932700930000465
2.24469696675834 0.293613877000098
2.24496467390188 0.293301129999918
2.24518218888028 0.2931405540000469
2.24533586873437 0.14687082000000373
2.24545441132138 0.14647938899997826
2.24558946778466 0.14652134499988279
2.24570697187377 0.14670614800002113
2.24580556595991 0.14675545099999
2.24598178630956 0.146830103999946
2.24644258319469 0.2935224620000554
2.24723488785065 0.14665080000008857
2.24770977742376 0.14691910800002006
2.24824620637267 0.14672388099984346
2.24870823787371 0.14684154100018532
2.2492421474335 0.2942914299999302
2.25009153566789 0.14711239300004308
2.2505764312016 0.14702458700003262
2.25110326560755 0.14717044600001827
2.25164497926123 0.14698257199984255
2.25234537903828 0.29480077700009133
2.25322250177442 0.147016825000037
2.25378183015247 0.14726315799998702
2.25435926534368 0.29429469699994115
2.25487502692918 0.14724059700006364
2.25549090151727 0.14687097399996674
2.25608315885722 0.14685518999999658
2.2567872298733 0.1472935829999642
2.25774725191738 0.14714804100003676
2.25886810861898 0.14715776000002734
2.2598810586683 0.29385302699984095
2.26086790227506 0.29386934800004383
2.26180062945142 0.29438064500004657
2.26252798082117 0.29506272899993746
2.26307645530267 0.2942812160001722
2.26347797744835 0.1473916619997908
2.2637854830396 0.4411313570001312
2.26411293810913 0.14706689399986317
2.26429274088318 0.1472911840000961
2.26445479643321 0.1493896700001187
2.26493178752382 0.14736672300000464
2.26552416001616 0.14718274899996686
2.26605097665828 0.29456719799986786
2.26662014698021 0.2946667190001335
2.26690665088525 0.2940765409998676
2.26711008699611 0.29408191400011674
2.26725144861995 0.2945095840000249
2.26735289965303 0.14708506499982832
2.26742992399715 0.2941397020001659
2.26751182456486 0.14693384199995307
2.26756194287927 0.1472866100000374
2.26760916292772 0.1470730779999485
2.2676801105265 0.14727492899987737
2.26776716105527 0.1470750590001444
2.26787286686238 0.14705239199997777
2.26801864588913 0.14718400299989298
2.26822453422628 0.29405179200011844
2.2685155434413 0.14701065700000981
2.26869798699506 0.14685594999991736
2.26889303343751 0.14696177900009388
2.26908251149311 0.294594380000035
2.26931918356835 0.14694625199990696
2.26983598337867 0.14687047699999312
2.27027773842773 0.2945666190000793
2.27082053941431 0.2941214789998412
2.2711311323685 0.2939916450000055
2.27133298274954 0.29411124800003563
2.27148480179671 0.14701031699996747
2.27160981631394 0.294156447999967
2.27173961076071 0.14731865900012053
2.27190454923303 0.14712954199990236
2.27204726990798 0.29423955000015667
2.27248592929375 0.1470995170000151
2.27280130543565 0.14718296799992459
2.27311272574089 0.2939401099999941
2.27349275411495 0.2939482179999686
2.27383180751571 0.2940180489999875
2.27404634826491 0.29430089700008466
2.27419231153974 0.29410605499992926
2.27429255284591 0.2941892579999603
2.27436179194955 0.294312581999975
2.27441015878794 0.29411658900016846
2.27444442469618 0.29405100500002845
2.27446949761246 0.14684635699995852
2.2744888297902 0.14717228299991802
2.27450983138631 0.1476316170001155
2.27452718647223 0.14704902399989805
2.27454535943059 0.14728821700009576
2.27456109998395 0.1472084739998536
2.27458685874525 0.29428581199999826
2.27460893805173 0.29380223900011515
2.27464325455763 0.29420418199993037
2.27466171195395 0.1471620909999274
2.27467832371334 0.14725593600019238
2.2746949054247 0.14703345899988562
2.27471065474841 0.14688767500001632
2.27473940561139 0.1469704720000209
2.27476459987951 0.14703734899990195
2.27479797733031 0.14706736600010117
2.27484548244032 0.14684904499995355
2.27491322380017 0.14711175899992668
2.27501086983669 0.1470579720000842
2.27515276201805 0.1470514009999988
2.27536040391122 0.294277528000066
2.27566696267555 0.14705404400001498
2.27587942125488 0.14712181599998075
2.27609057275595 0.2942195839998476
2.27633986988668 0.14740218500014635
2.27667876247886 0.14714075599999887
2.27702392409017 0.14708330899998145
2.27741084613191 0.2942168419999689
2.27791602082062 0.294721576000029
2.27818992654356 0.29462956399993345
2.27840593327597 0.2945964850000564
2.27857561511079 0.2953949709999506
2.27867592093931 0.294362652000018
2.27874522479433 0.29445222100002866
2.2787932193269 0.2949309599998742
2.27882729654427 0.2943086460002178
2.27885190861383 0.29465780699979405
2.27887031828035 0.14703147300019737
2.27888512783138 0.1471083029998681
2.27890097667633 0.14715962700006457
2.27891511072351 0.14713307300007727
2.27892835192924 0.2945089799998186
2.2789392658828 0.14763205000008384
2.278949549624 0.14703865100000257
2.27896758731616 0.14699052600008145
2.27899005030756 0.29428091699992365
2.27902464705806 0.29435826200005977
2.27905370015785 0.2943315429999984
2.27910226185029 0.14720588699992732
2.27912511405287 0.14744970500009913
2.27914562138324 0.14702546799981064
2.2791670641052 0.14750190000017938
2.27919280304228 0.14739371699988624
2.27922593163434 0.14715112599992608
2.27927533245622 0.1472657290000825
2.27935109995681 0.14740451700004087
2.27946943400662 0.14723277799998868
2.2796567365119 0.1469596659999297
2.27991949593512 0.14708730999996078
2.28025340327592 0.2944919789999858
2.28065356587193 0.2944769380001162
2.28110312666474 0.2943880729999364
2.28139750924615 0.2945365140001286
2.28161573662962 0.29447563299981994
2.28177887175774 0.2944776440001533
2.28190373710115 0.1471196139998483
2.28200292061703 0.1473640910000995
2.28210832956984 0.2941370099999858
2.28219313638718 0.14719354499993642
2.28224909552537 0.14717239600008725
2.28230163599869 0.14730519699992328
2.28235187618569 0.14723127700017358
2.28241517225248 0.14719903199988948
2.282513589522 0.29427454699998634
2.28270998288547 0.2946411810000882
2.2828486739092 0.2941354609999962
2.28293580532493 0.294235671000024
2.28299661237554 0.29442875499989896
2.28303858164508 0.2942033930000889
2.28306852583156 0.29406280299986065
2.28309051464055 0.2950103590001163
2.28310725264309 0.1471877520000362
2.28312106442759 0.14771050199988167
2.28313530589449 0.29412001500008955
2.28314894262166 0.14756773599992812
2.28315832040052 0.14701796100007414
2.28316756454529 0.14707334399986394
2.28317823442103 0.1472449370000959
2.28318754336935 0.1469887949999702
2.28320669647288 0.14720907900004931
2.28323955191769 0.1472031700000116
2.28328209222322 0.29398039900002004
2.28333453081203 0.4413390999998228
2.28338145262506 0.29386754300003304
2.28340548602658 0.14713387500000863
2.28342744484103 0.14727475700010473
2.28344794647267 0.14674434599987762
2.28349368753356 0.1473255110001901
2.28353775385966 0.14702344099987386
2.2836045807503 0.14685099100006482
2.2837112109694 0.14716797899995981
2.28388395973733 0.1474379900000713
2.28416757563984 0.2947137290000228
2.28463957470107 0.2940623209999558
2.28489786234243 0.2941424000000552
2.28509375979569 0.29425370799981465
2.28524057825555 0.29386089900003753
2.2853518905902 0.2939524190001066
2.28543727860758 0.29398466799989365
2.28550360729814 0.14691972100013118
2.28555573076966 0.14708874600000854
2.28561199036507 0.14695048399994448
2.28565961714486 0.1472501639998427
2.28570632723112 0.14702615000010155
2.28576229344721 0.14694183000005978
2.2858140311459 0.14697930600004838
2.2858585855009 0.2939417709999361
2.28592108825016 0.14712782299989158
2.28607386769014 0.14673932499999864
2.28619958455652 0.14698240899997472
2.28635866413411 0.29408926500013877
2.28656873988981 0.2944536679999601
2.28676626815734 0.2942620530000113
2.28690432839046 0.29389148900008877
2.28700337606342 0.2942446149997977
2.28707421876827 0.29374340200001825
2.28712443436158 0.29377092699996865
2.28715953514467 0.29401621900001373
2.28718504888469 0.29404907100001765
2.28720431348644 0.14689843300016037
2.28721950533816 0.14689048499985802
2.2872357557699 0.2944299180001053
2.28724886227993 0.29397606499992435
2.28725674982975 0.14697018900005787
2.28726509881358 0.14709818400001495
2.28727399862019 0.14722417799998766
2.28728800278594 0.14704722300007234
2.28730205062238 0.14705493699989347
2.28732942716489 0.14720133099990562
2.28738920407061 0.29441217800012964
2.28747015624181 0.2939728680000826
2.28750475200847 0.2944256369999039
2.28754118735281 0.2943215279999549
2.2875749564339 0.14707946299995456
2.28760259543607 0.146900505000076
2.2876273968676 0.14720266199992693
2.2876604327753 0.14739234000012402
2.28770452814099 0.14710090699986722
2.28777376044019 0.14715070200008995
2.2878856779746 0.14736255499997242
2.28807004195503 0.29449952699997084
2.28837797452545 0.29466306099993744
2.28857030370166 0.1471276890001718
2.28873719830193 0.1471688889998859
2.28890583550634 0.29430869500015433
2.2890511974863 0.14719841900000574
2.28914507341036 0.2944327909999629
2.28924121792409 0.14715871099997457
2.28930296450793 0.14723248399991462
2.28936593040232 0.14697272200010048
2.28941962658595 0.14736291999997775
2.28947355645966 0.14706308099994203
2.28952910307763 0.14718688600009955
2.28957386244189 0.14714179099996727
2.28964352272472 0.14704682399997182
2.2897658660112 0.14699839700006123
2.2898866348406 0.14745680099986203
2.29004113116949 0.14731617300003563
2.29024215556169 0.29416519899996274
2.29050091401041 0.29403012300008413
2.29069023287667 0.29449583499990695
2.29082789671487 0.29426197500015405
2.29092771609989 0.2944495699998697
2.29100011900974 0.2938947550001103
2.29105163738753 0.2938569769999049
2.2910879868187 0.2944168680000985
2.29111470780312 0.294284037999887
2.29113483297254 0.2942752430001292
2.29115063540314 0.1469025960000181
2.29116404008003 0.14718026299988196
2.29117785481589 0.2942276200001288
2.29119167163946 0.2940601739999238
2.29119922984884 0.1473672219999571
2.29120532928795 0.14699923900002432
2.29121229994844 0.14719181000009485
2.29122074816519 0.14717505299995537
2.29123076050442 0.14704874299991388
2.29125056848497 0.14729098399993745
2.29127929977065 0.1474203860000216
2.29134135318203 0.4412985100000242
2.29154543285114 0.14680739699997503
2.29157334499981 0.14720204200011722
2.29160195896904 0.14731856799994603
2.29163962335855 0.14715976299999056
2.29168281460022 0.1473004839999703
2.29174774473639 0.14720972100008112
2.29185315052328 0.14726587999984986
2.29202785328488 0.29449628500015024
2.2923221875498 0.29409790999989127
2.29257460241966 0.2941993020001519
2.29277370322266 0.2952049209998222
2.29293105253103 0.2943378910001684
2.29305630158099 0.14722905500002526
2.29315758629417 0.1474525139999514
2.29326185151031 0.1473228449999624
2.29334654822146 0.294206769000084
2.29342350452804 0.14723404699998355
2.2934835397061 0.14709486199990351
2.29354042191288 0.1473758080001062
2.29360594116659 0.147194878999926
2.29376425245047 0.14725438000004942
2.29390422448101 0.1473042400000395
2.29406838124006 0.29452271899981497
2.29429941159307 0.2946821180000825
2.29447194438868 0.29437849999999344
2.29459726036137 0.29481443400004537
2.29468822862135 0.2943637309999758
2.29475159662408 0.29431836799994926
2.2947966584038 0.2945579219999672
2.2948298016729 0.2942936000001737
2.29485455224537 0.29412903299999016
2.29487359367971 0.14740096499986066
2.29488886843447 0.14720680400000674
2.29490486425235 0.29455345299993496
2.29491790517414 0.2941873590000341
2.29492647852467 0.29471099000011236
2.29493287292697 0.147063806999995
2.29493870328213 0.14721070399991731
2.29494511647032 0.14732516300000498
2.29496349643221 0.1469910850000815
2.29498047871652 0.14751775800004907
2.29502010770388 0.2940862919999745
2.29513883189595 0.29465708499992616
2.29527107187578 0.4423680360000617
2.29532717500833 0.14712257299993325
2.29535839263316 0.14705883900001027
2.29539160535014 0.14730685099993934
2.29542983916974 0.147354058000019
2.2954758758098 0.14839186199992582
2.29554527897385 0.14834669300012138
2.29565860254043 0.14705162099994595
2.29584767122935 0.14704646199993476
2.29616852174501 0.29448093900009553
2.29658572280368 0.2944181739999294
2.29683633553407 0.2944890370001758
2.29703495691703 0.1473476869998649
2.29719277574928 0.14699679199998172
2.29735607014001 0.14709496099999342
2.29749037124857 0.14733872500005418
2.29759826661456 0.1471508699999049
2.29768484920474 0.1471718669999973
2.29780730849372 0.29458336100015003
2.29795567681163 0.14700806499990904
2.29807064276194 0.2944267079999463
2.29818278287827 0.2944299740001952
2.29827467788077 0.2941905489999499
2.29833494839083 0.2940888670000277
2.29837934962291 0.29471207599999616
2.29841223226674 0.2942328679998809
2.29843712476111 0.2941131840000253
2.2984564108759 0.14736205500003052
2.29847195652043 0.1471469180000895
2.29848852956142 0.293843822999861
2.29850207626374 0.29426453400014907
2.29851086545467 0.1471215299998221
2.29851798100693 0.14708156300002884
2.29852473124732 0.14706988800003273
2.2985317623932 0.14701306400002068
2.29854229057361 0.14704456599997684
2.29855680221142 0.14742850900006488
2.29858101067112 0.1471915170000102
2.29862327531681 0.14722369299988713
2.29870274998056 0.29401453900004526
2.29884454021634 0.4419142080000711
2.29893157188504 0.2939582699998482
2.29897703327242 0.14705298500007302
2.29901440658254 0.1473850610000227
2.29904648422299 0.1470907289999559
2.29909225083835 0.1471459209999466
2.2991522812553 0.14707078600008572
2.2992487139386 0.14742886099998032
2.29940862963898 0.14708665500006646
2.29967878465502 0.2942225409999537
2.30014376876089 0.2940675059999194
2.30060039233156 0.29415650300006746
2.30097757289235 0.29419553200000337
2.30123198556247 0.14716915400003927
2.30147089988958 0.2939367379999567
2.30166634661021 0.29420093499993527
2.30177440195394 0.29376505400000497
2.30185435916724 0.29386116000000584
2.30191252563752 0.2948074380001344
2.30195541545693 0.29431375499984824
2.30198756667113 0.29373046600017005
2.30201214313122 0.29392147999988083
2.30203143477663 0.1468753530000413
2.30204727598174 0.14699160000009215
2.30206378351733 0.2941311549998318
2.30207736062716 0.29390673100010645
2.30208605641124 0.14691129199991337
2.30209397271646 0.14710781000007955
2.30210211488435 0.1470563459999994
2.3021112937331 0.14731580300008318
2.30212365410941 0.14706387199998971
2.30214143869916 0.14707979899981183
2.30217417895359 0.14700147000007746
2.30224756844984 0.29412430100001075
2.30240280687763 0.29425286099990444
2.30252717950344 0.29396744200016656
2.30259965683388 0.1470444829999451
2.30264235380718 0.1473560679999082
2.30267867723617 0.14703137900005459
2.30272803234192 0.1469972110000981
2.30279678050161 0.14709361399991394
2.30290804503096 0.14694952200011357
2.30309316618722 0.14695700599986594
2.30340775206029 0.2941509899999346
2.30395239126688 0.2937045640001088
2.30453642771601 0.2940137709999817
2.30491492391211 0.2947246090000135
2.30517811463435 0.29436342500002866
2.30536584414543 0.294056793999971
2.30550055005084 0.29393124500006707
2.30559784854737 0.29416049699989344
2.30566878768094 0.2942414369999824
2.30572099499284 0.29370131400014543
2.30576001414278 0.2949228499999208
2.30578956516097 0.29392985300000873
2.30581246133691 0.2944082859999071
2.30583073269982 0.1470547390001684
2.30584591674376 0.1467457189999095
2.30586186507084 0.2937345479999749
2.30587534123563 0.14704403700011426
2.30588649621136 0.14695924499983448
2.30589811660034 0.14716419399996994
2.30590873187612 0.14707857600001262
2.30592212311448 0.1471632600000703
2.30594259810068 0.1470306989999699
2.30596891082326 0.14697946299997966
2.30602231903999 0.14719059200001539
2.30613715861401 0.4411307420000412
2.30636588061128 0.2941812779999964
2.30641507135716 0.146895645000086
2.3064619419944 0.29436374099987006
2.30650071554148 0.1468702970000777
2.30660759614352 0.14721459699990191
2.30676197586361 0.14721082200003366
2.30697832276198 0.29422742500014465
2.30735454415824 0.14732027599984576
2.30784295369735 0.14717367000002923
2.30830772384002 0.29404025799999545
2.30881741870907 0.2941452259999551
2.30916895615491 0.2944261960001313
2.30941899802097 0.29419542100004037
2.30959812656619 0.29451127899983476
2.30972732049197 0.29384850200017354
2.3098212051884 0.2941168509998988
2.30989005868143 0.2941611250000733
2.30994110348323 0.2939384769999833
2.30997942727624 0.2941068299999188
2.31000861825993 0.29407733700008976
2.3100313998337 0.29407915499996307
2.31004965541395 0.14711150199991607
2.31006487791828 0.14762965600016287
2.31008066170375 0.14716406899992762
2.31009398807578 0.14703037499998572
2.31010796997349 0.14671803500004899
2.31012098574721 0.1470589129999098
2.31013547791101 0.14711929600002804
2.31015171822401 0.14729595199992218
2.31017792799282 0.14719139600015296
2.31021470877295 0.14710569599992596
2.31027238147139 0.14699405200008187
2.31040313483816 0.2940157629998339
2.31061944577062 0.294263889000149
2.31068979961462 0.1469825739998214
2.31073747314016 0.14744531200017263
2.31077796524929 0.14706518299999516
2.3108340369038 0.14711650399999598
2.31091142236676 0.1472426089999317
2.31103704398295 0.14694021500008603
2.31124703446747 0.2942099109998253
2.31160553241912 0.2940851760001806
2.31206600457037 0.29440694099980647
2.31237044469714 0.29396942300013507
2.31260282313585 0.14698765200000707
2.3127910303267 0.14694887399991785
2.31298847705289 0.2942607410000164
2.31316938746963 0.14732291600012104
2.3133032528047 0.14730735099988124
2.31343889432304 0.14700023699992926
2.31358385141662 0.1473610360001203
2.31372281219457 0.2938815649999924
2.31395492417349 0.2941480510000929
2.31415923937867 0.2947382889999517
2.3143048016436 0.2940702079999937
2.31441090581877 0.29408397499992134
2.31448878490925 0.29441728899996633
2.31454654776723 0.2944411940000009
2.31458989453273 0.29423556599999756
2.31462275410653 0.2944818880000639
2.31464822309535 0.2941472120000981
2.31466825850405 0.29485929699990265
2.31468451862308 0.14746196800001599
2.31469795906604 0.14739214399992306
2.31471204163861 0.14733031600007962
2.31472352635891 0.14727901600008408
2.31473341187651 0.14726434299996072
2.31474882134679 0.1474730739998904
2.3147631335789 0.14711468600012267
2.31477857950761 0.14710349999995742
2.31479829588132 0.14741343499986215
2.31482675430797 0.14694957800020347
2.31488368954074 0.14728230799983066
2.31505693046115 0.29490258800001357
2.31521016285431 0.44144674800008943
2.31530983343406 0.14704101300003458
2.31535686545463 0.14737009899999975
2.31541142512771 0.14722089199995025
2.31545973746576 0.1470621260000371
2.31552268671998 0.14716065199991135
2.31561916338854 0.14704472500011434
2.31577882040731 0.14728705099992112
2.3160496087252 0.14713398300000335
2.31650600705504 0.2938747630000762
2.31717986660618 0.29409437499998603
2.3177932009857 0.29411993700000494
2.31821199881794 0.2937929999998232
2.31850358696965 0.2935027270000319
2.31871421140803 0.29415512900004614
2.31886711155652 0.29365897699995
2.31897890337868 0.29373954400011826
2.31906133598913 0.2938990319998993
2.319122598722 0.2935436770001161
2.31916869560465 0.29405494799993903
2.31920372408563 0.29379620700001396
2.31923069051534 0.2937810690000333
2.31925175459366 0.29388583499985543
2.31926860325545 0.2936085030000868
2.31928214093141 0.29328692700005377
2.31929315319114 0.14681102500003362
2.31930222853612 0.14689288999989003
2.31931174886308 0.14682442799994533
2.31932221858441 0.14681119300007595
2.31933960220991 0.1469792719999532
2.3193556690897 0.1467290820000926
2.31937202759825 0.1471207750000758
2.31939274179322 0.1466474639998978
2.31942284313478 0.1467635290000544
2.31949698634325 0.29319644099996367
2.31964363745017 0.44060664299991004
2.31988341362717 0.29348015000005034
2.31995334603172 0.1466283449999537
2.32000356396921 0.14673546600010923
2.32004468762629 0.147113175999948
2.32011829859603 0.14689477899992198
2.32020321057485 0.1469525770000928
2.32034272771136 0.1469680170000629
2.32057950674143 0.1469139460000406
2.32098989756393 0.2940328289998888
2.32167428911771 0.29399928199995884
2.32216483865294 0.2936935360000916
2.32251383548236 0.2940693289999672
2.32275757785383 0.2935462610000741
2.3229341021187 0.29367394999985663
2.32306348106035 0.29389284400008364
2.32315895523254 0.2934842370000297
2.32322994001078 0.29384422299995094
2.32328338515429 0.2938541210000949
2.32332391786206 0.29353261599999314
2.32335502265489 0.293585973999825
2.32337921307873 0.2936353520001376
2.32339809522418 0.29365299300002334
2.3234131146284 0.2940200149998873
2.32342509263123 0.14689378200000647
2.32343439225646 0.14677750600003492
2.32344484419905 0.14688698100007969
2.32345476608838 0.14702434399987396
2.32346636902283 0.14689381700009108
2.32348334482984 0.14708712899982856
2.32350350574427 0.1469422250002026
2.32352075775694 0.14689002899990555
2.32354459396007 0.1469021390000762
2.3235839830023 0.14694083199992747
2.32366439664496 0.29381016499996804
2.32395713025278 0.29419044399992345
2.32402103996714 0.4407360160000735
2.32410169168361 0.1469008980000126
2.32415239208172 0.14705238600004122
2.32421188664612 0.14699811399987084
2.32426192979917 0.14690460400015581
2.32432914299652 0.14697618599984708
2.32443496446151 0.29400829400015027
2.32461291924503 0.1469027030000234
2.32476214015154 0.14692679499989936
2.32490514181276 0.29402108800013593
2.32505759424448 0.1467427579998457
2.32516675197479 0.14680223899995326
2.32528605587408 0.14690527400011888
2.32539691938009 0.1470323159999225
2.32548637444851 0.14674916400008442
2.32561322787128 0.2938018209999882
2.32585640648299 0.29381049399989934
2.32620160426186 0.2935928750000585
2.32643177927101 0.2942295919999651
2.32660061373528 0.2942348240001138
2.32672486719683 0.2938092949998463
2.32681723028251 0.29396691100009775
2.32688629551755 0.2938770650000606
2.32693846712204 0.29435216399997444
2.32697815154012 0.2957047889999558
2.32700874738181 0.2940682400001151
2.32703260930224 0.294115753999904
2.32705120112674 0.29397694299996147
2.32706596647378 0.29382262400008585
2.3270774298927 0.14700587599986648
2.32708737156169 0.14703034700005446
2.32709737526165 0.14701786599994193
2.32710876994224 0.14700948600011543
2.32712168917051 0.2939428390000103
2.32713757849511 0.14719115999992027
2.32715656903782 0.14674013900003047
2.32717449054738 0.14684718600005908
2.32719742494312 0.14702275800004827
2.32723311120393 0.1467381209999985
2.32731915567529 0.14690909599994484
2.32745830956342 0.4404670300000362
2.32774893572224 0.4407587069999863
2.32781736526041 0.14724037699988912
2.32786176501729 0.14679766300014307
2.32790963927226 0.14687150499980817
2.32797506793969 0.14687735300003624
2.32805394357581 0.14663868900015586
2.32818024825358 0.14702563899982124
2.32839509659981 0.14691118200016717
2.32876873005861 0.2936438389999694
2.32930762707202 0.2938181120000536
2.32958818644813 0.29458938399989165
2.32979495127709 0.29376726899999994
2.3299468238171 0.2938114290000158
2.33005931427629 0.294003019999991
2.33014337175219 0.29377221499998996
2.33020665839725 0.2938543360000949
2.3302547031789 0.2940649309998662
2.33029168532404 0.29379674999995586
2.3303203565682 0.2937791430001653
2.33034261549612 0.2938153019999845
2.33036023110471 0.2939758840000195
2.33037398401538 0.14690195999992284
2.330384937069 0.14714326099988284
2.33039646881505 0.14698658900010741
2.33040847274193 0.1467235590000655
2.33042186310099 0.2933801960000437
2.33043773248522 0.14696472499986157
2.33045787452331 0.14699012400001266
2.33047875990074 0.14698290199999064
2.33049988296657 0.14691376600012518
2.33053000509363 0.14676849399984349
2.33058587679533 0.1468195080001351
2.33076158578591 0.44155671999988044
2.33115056533992 0.1471009670001422
2.33120164370599 0.14761078599985922
2.33126046442957 0.1469831179999801
2.33131632647188 0.14725610400000733
2.33138968517203 0.14674951999995756
2.33150530629706 0.14688345500007927
2.33170047288028 0.14685630899998614
2.33203822674552 0.2932232150001255
2.3324452714653 0.2939367359999778
2.33270839433115 0.2936816760000056
2.33290091483162 0.2941935179999291
2.33304288778384 0.2936021119999168
2.33314855457755 0.29357440600006157
2.33322780393644 0.2938616579999689
2.33328784569606 0.2933941410001353
2.33333371116515 0.2939059799998631
2.33336906270856 0.2940039259999594
2.33339666747211 0.29380117000005157
2.33341815262735 0.29350485600002685
2.33343511489117 0.1470809580000605
2.3334481837376 0.1468697739999243
2.33346240166021 0.14674388200000976
2.33347506740043 0.14673323900001378
2.33348962353847 0.14687826099998347
2.33350575906747 0.14698429999998552
2.33352712065106 0.14689698100005444
2.33355062472527 0.14678670099988267
2.33357273324328 0.1467880029999833
2.33360503067572 0.1469891430001553
2.33365684543748 0.29385062799997286
2.33386887327719 0.2938153190000321
2.33397834264408 0.293551510000043
2.3340890821334 0.29359121699985735
2.33419982162272 0.2939505060001011
2.33428332812614 0.1469138469999507
2.3343440093052 0.14691901500009408
2.33439493043995 0.14728562199979933
2.33456883316681 0.14709918500011554
2.33473542923795 0.2938392199998816
2.33513256469221 0.29385289600008946
2.33534414220923 0.2942271429999437
2.33550676791789 0.2937586180000835
2.33563392094882 0.14696853600003124
2.33574185558134 0.29378782999992836
2.33585234038221 0.29388441300011436
2.33594127477436 0.14691516299990326
2.33601223725596 0.14704406600003495
2.33608695769044 0.29416994000007435
2.33615539306049 0.29435502999990604
2.33619414457039 0.2938485419999779
2.33622463357028 0.2942885439999827
2.33624852826159 0.2939733040000192
2.33626729714993 0.14701894399991033
2.33628189882232 0.14710916300009558
2.33629803694157 0.14692585500006317
2.33631139999444 0.14723641299997325
2.33632651557568 0.14706842900000083
2.33634392540915 0.1470324399999754
2.33636821532183 0.147162433999938
2.33639445842758 0.14709931000015786
2.3364177792106 0.14725378100001763
2.33644822990487 0.1468331699998089
2.33649947360375 0.1469845379999697
2.33658244225531 0.29351562500005457
2.33684603983295 0.29426622999994834
2.33694037169238 0.2937574630000199
2.33704715817029 0.29409010700010185
2.33713412989815 0.14691020600002958
2.33722110162601 0.1472045430000435
2.33729105672397 0.1471469479999996
2.33736596949032 0.14714030999994065
2.33746124420088 0.1471434259999569
2.33760202907539 0.14691433799998777
2.33774868101505 0.14729349599997477
2.33793500007868 0.29427942899997106
2.33815424239981 0.29398060600010467
2.33838917925339 0.29395801600003324
2.33855344343235 0.2938219879999906
2.33867582965876 0.29422806999991735
2.33876767065277 0.2943696380000347
2.33883719965647 0.29393900900004155
2.33889023768242 0.29392465199998696
2.33893134233627 0.2944010310000067
2.33896344584664 0.2940740229998937
2.33898867223844 0.2936871350000274
2.33900854924763 0.14725121500009664
2.33902392457984 0.14723477100005766
2.33904090128546 0.1469718539999576
2.33905590721098 0.14694871200003945
2.33907329422092 0.29404438199981087
2.33909374163135 0.14747790299998087
2.33912038590546 0.14708559800010335
2.3391461662373 0.1471426909999991
2.33917424497747 0.14707909799994923
2.33921640823991 0.14706026399994698
2.33930193868148 0.2943966670000009
2.33954455042842 0.2941426700001557
2.33965826872766 0.29427183600000717
2.3397858529664 0.2941527650000353
2.3398745860993 0.29412534899984166
2.3399812923048 0.1471757780000189
2.34004967274053 0.1470955380000305
2.34010625705387 0.1473091119999026
2.3402226050917 0.14711279100015417
2.34035520132322 0.2939688070000557
2.34057281535054 0.2947619079998276
2.34084392887817 0.29424807100008366
2.34103803401195 0.2944002570000066
2.34118116943131 0.294489841000086
2.34128816662791 0.2942521789998409
2.3413689532514 0.2942796160000398
2.34143060806652 0.2946608560000641
2.34147811669319 0.2943100789998425
2.34151505035892 0.29397642500020993
2.34154421946401 0.2946025329999884
2.34156740468753 0.1471761459999925
2.34158569273736 0.14724060100002134
2.34160539478109 0.14742134899984194
2.34162134646266 0.14705992500012144
2.3416404147841 0.29456474599987814
2.34166286142574 0.14687916900015807
2.34169249631805 0.14701694199993653
2.34172037932721 0.1470947329999035
2.34175176818891 0.14698352599998543
2.34179564867568 0.14723166600015247
2.34188417877998 0.29413891899980626
2.34204323105305 0.1471359630002098
2.34219184579885 0.29426727699978983
2.34255845152165 0.14704925200021535
2.34266291214829 0.14737774599984732
2.34275249653202 0.14693782500012276
2.34283123436035 0.14730136299999685
2.3429362277361 0.14712061899990658
2.34310408605697 0.294519444000116
2.34338645581267 0.2938261469998906
2.34353547201559 0.29406001500001366
2.34364848996583 0.29428839100000914
2.34373341225496 0.2940353100000266
2.34379839125013 0.2938144150000426
2.34384866891175 0.2936430099998688
2.34388793510101 0.2938861760001146
2.34391899680841 0.2939848019998408
2.34394398364829 0.14697331600018515
2.34396378861892 0.14704214999983378
2.34398564123933 0.1470079700000042
2.34400377544909 0.14697630700015907
2.3440268229494 0.14697434499998963
2.3440622101585 0.1470960029998878
2.34409728909487 0.14698705299997528
2.34413106278407 0.1469077169999764
2.34417636619106 0.14689187500016487
2.34422163310466 0.14692350499990425
2.3442579825964 0.14711651900006473
2.34433427558347 0.14707274600004894
2.34443529154667 0.29376821799996833
2.34461476121034 0.2937640139998621
2.34479322679278 0.2939108320001651
2.34492353659075 0.2939635619998171
2.34506007654815 0.14689873900010753
2.34514905360424 0.14668436400006613
2.34522405615082 0.14703557799998634
2.34533610636868 0.1469058430000132
2.34546617793548 0.14696200699995643
2.34561423190687 0.29384046299992406
2.34573844465998 0.293899619000058
2.34583293295508 0.29408661899992694
2.34590528261913 0.2937717390000216
2.34596129745025 0.2941978169999402
2.34600558917159 0.2940750500001741
2.3460407651843 0.29405473899987555
2.34606917956208 0.14760127199997441
2.34609206789194 0.14720626999996966
2.34611767035026 0.14700569100000394
2.34613981612172 0.29431302500006495
2.34616780660024 0.14720775499995398
2.34621447062525 0.14703893299997617
2.34625216411577 0.14695882500018342
2.34629643943711 0.14730932799989205
2.34635874799434 0.2939098770000328
2.3464698058858 0.14699422400008189
2.3466398290059 0.1468842780000159
2.34678408920838 0.2936311819998991
2.3470988847524 0.294072357999994
2.34729993912238 0.14730792399996062
2.34739850270524 0.14697271
2.3474832796728 0.29414111400001275
2.34759598822603 0.2938234850000754
2.34767393123999 0.29396544199994423
2.3477363216893 0.29389365800011547
2.34778658468081 0.29423057700000754
2.34782695340233 0.29366846599987184
2.34786027914507 0.14708146199996008
2.34788657327117 0.14690332100008163
2.34791570535392 0.14675690400008534
2.34794726791278 0.14723159099980876
2.34797317439636 0.1470649030000004
2.34801326946903 0.14704957100002503
2.34805903306457 0.14718496399996184
2.34811475396014 0.14687465500014696
2.34820201487498 0.294363550999833
2.3483493974288 0.29403008500003125
2.34856911687493 0.29410821700003
2.34872793820919 0.29474809199996344
2.34884829848936 0.2940487150001445
2.34894094149813 0.2945046039999397
2.34901377838574 0.2944822380000005
2.34907265785354 0.14715314299996862
2.34912122842636 0.14733232999992651
2.34917180611249 0.14719261300001563
2.34921348600179 0.1474013960000775
2.349249152779 0.14710976800006392
2.3493015422412 0.14699680600006104
2.34935147463401 0.29416640899989943
2.34940899353286 0.2947886510000899
2.34946928975875 0.14716101099998014
2.34951790302732 0.14715262799995799
2.34956899137011 0.2942341759999181
2.34961118375895 0.294540637999944
2.34963627744458 0.14695945100015706
2.34965927705532 0.1471856419998403
2.34968145088955 0.1471360430000459
2.34970729193818 0.14719917299998997
2.34974113458276 0.14742790500008596
2.34978697865424 0.29416662699986773
2.34986255366136 0.14721468100015045
2.3499121379279 0.14720445199986898
2.34996386112101 0.14738521700019191
2.35000750415749 0.14738351799996963
2.35005501552104 0.14944552499991914
2.35009687047302 0.14721496700008174
2.35014004319685 0.1472831189998942
2.35018442877546 0.4418286709999393
2.35022385303601 0.14737966400002733
2.35025435646522 0.14717056000017692
2.35028341541966 0.147223977999829
2.35031609636503 0.14730514100006076
2.35035747764401 0.1474675810000008
2.35041542046789 0.1472913029999745
2.350520833836 0.2942275390000759
2.35068349777014 0.2942497550000098
2.35079242107203 0.14724045899993143
2.35089202697047 0.14786884499994812
2.35098275168239 0.14706850600009602
2.35117991430622 0.2942470030000095
2.35137864442504 0.29454573099997106
2.3515271837673 0.14708498699997108
2.35165175606759 0.14726142299991807
2.35177583027579 0.1472117100001924
2.35188645892269 0.1472049959998003
2.35203440218448 0.14757954700007758
2.35224311990548 0.14699613600009798
2.35257817513819 0.29451283100002
2.35312023539087 0.29433165999989797
2.35350887236234 0.2946852279999348
2.35374919040262 0.29443035600002077
2.35391740350088 0.2946982500000104
2.35403431903129 0.2941763730000275
2.35412024268014 0.14731232799999816
2.35419560545836 0.14714843000001565
2.35426828781579 0.14715431300010096
2.35432698526133 0.14753835099986645
2.3544015668766 0.1472712270001466
2.35451159407701 0.14708649199997126
2.35461355609618 0.14735151399986535
2.35470140408439 0.14715552600000592
2.35478543669504 0.14741080099997816
2.35485469259758 0.1472401800001535
2.3549470908142 0.14720110399980513
2.35512412635939 0.1471850010000253
2.35550926469421 0.14731352700005118
2.35607885665099 0.29474401099992065
2.35695923338843 0.2941416250000657
2.35743864917912 0.29420246600011524
2.35777525514724 0.2943931279999106
2.35800768076408 0.29459542099993996
2.35817312236691 0.29439878000016506
2.35829398316591 0.14741048799987766
2.35839073008943 0.4418401760001416
2.35849253140852 0.14727604499989866
2.35855067802684 0.14702733099989018
2.35860444783336 0.147630012000036
2.35870969263778 0.14728255099998933
2.35881520540847 0.14716748400019242
2.35896589847715 0.14704389999997147
2.3591929663434 0.14696012199988218
2.35954094752889 0.14753814899995632
2.3600814074167 0.14708901200015134
2.36058051440598 0.1470999660000416
2.36098308698318 0.29450997399999324
2.36144399734727 0.14727960400000484
2.36175650642719 0.29470449899986306
2.36210821573315 0.29450458399992385
2.36233423763233 0.29467538000017157
2.36250719813739 0.44208751499991195
2.36261022595567 0.14732047600000442
2.36270105534828 0.1473924409999654
2.36278400667603 0.14747045100011746
2.36294182034001 0.14732550400003674
2.3631087191746 0.14746845899981054
2.36335647491728 0.1472138440001345
2.36373592554015 0.2943171239999174
2.36432629779957 0.29452848999994785
2.36470700061918 0.2940951230000337
2.36498745403803 0.14707240899997487
2.36521376097907 0.4419204640000771
2.36545182197223 0.14717708100010896
2.36560722759457 0.1469724869998572
2.36575495528832 0.1471143349999693
2.36607653288507 0.1472946620001494
2.36639297102956 0.1470296459999645
2.36675357058064 0.14677862899998217
2.36707718526105 0.14734682099992824
2.36752462458958 0.29388964000008855
2.36812993469701 0.2943415729998833
2.36855138648115 0.2943261820000771
2.36885889088766 0.14696713700004693
2.36909691539124 0.2944438709998849
2.36935531741927 0.1469258560000526
2.36947937927188 0.1472407999999632
2.3696166636111 0.29426773599993794
2.36974241983905 0.14728607300003205
2.3700058376429 0.1472023020000961
2.37023222546491 0.14704661799987662
2.37052192111943 0.14724297300017497
2.37092220289676 0.2940474649999487
2.37148934669525 0.14747545099999115
2.37192900379544 0.14725458899988553
2.37238773662112 0.14754910000010568
2.37276583970292 0.29430473399997936
2.37319051496505 0.14731871499998306
2.37346323668541 0.14723152000010487
2.37374138225599 0.14705408899999384
2.37405572237864 0.2941975269998238
2.37452468318556 0.14714429400009976
2.37497103984013 0.14746831200000088
2.37542726524654 0.14717937199998232
2.37586845233209 0.1471462409999731
2.37633771316314 0.146946152000055
2.37676149489899 0.1472400860000107
2.37756904099684 0.14700329900006182
2.37859217199671 0.14743731299995488
2.3796015735623 0.2948688469998615
2.38063097668668 0.294275319999997
2.38170729591222 0.2956188660000407
2.38247811568615 0.2944199309999931
2.38306139715342 0.2944040639999912
2.38351888430729 0.14760044400009065
2.38389755865944 0.14729660900002273
2.38428530775648 0.2943061870000747
2.3846360654263 0.1468792719999783
2.38504549981731 0.14752350999992814
2.38542730723008 0.147182421000025
2.38589631598369 0.1471642899998642
2.38659106037713 0.294468186000131
2.3873034084915 0.29447830799995245
2.38785316066301 0.29424767299997256
2.38825743193298 0.2943925399999898
2.38855426838671 0.2944235310001204
2.38877365589817 0.2941538649999984
2.38893890031291 0.14732936199993674
2.38906864700894 0.14729836500009696
2.38920411796451 0.4419355729999097
2.38931671237839 0.14698531499993805
2.38943866715716 0.14723401900005229
2.38955266593709 0.1468552549999913
2.38972377570369 0.1473332999999002
2.39008649533384 0.14722159500001908
2.39155440460441 0.29418531999999686
2.39275761535392 0.29448974000001726
2.39367209983632 0.29456345600010536
2.39434659198086 0.2949172710000312
2.39486415165759 0.14727362899998298
2.39527628533539 0.14742380999996385
2.39570646842037 0.14726500899996608
2.39605639697327 0.14713953199998286
2.39642049238048 0.14730509400010305
2.39685167195469 0.14753501099994537
2.39724589484585 0.14740353699994557
2.397811535181 0.14756378100014444
2.39868105631349 0.1472147539998332
2.39961941166088 0.1470250859999851
2.40097680203145 0.14721341200015559
2.40251998311374 0.14695628799995575
2.40377519525156 0.2942571579999367
2.40509188742353 0.29420896900001026
2.4057592248419 0.29435495400002765
2.40627952921207 0.1476144180001029
2.40669168689037 0.14704065499995522
2.40712300248436 0.146900708999965
2.40746979803623 0.1471318239998709
2.40781813115129 0.14722055800007183
2.40826782675405 0.14707171500003824
2.40865116560883 0.14724951800008057
2.40920422896129 0.14743210099982207
2.4100596960603 0.1470880520000719
2.41077236077273 0.2943295190000299
2.41141834298722 0.14738689899991186
2.41183634601981 0.1472744899999725
2.41226529339941 0.14712653400010822
2.41270128130102 0.14708863200007727
2.41312659749721 0.14695397699983914
2.41364862305962 0.14720786700013377
2.41428182612742 0.14798794900002576
2.41489161184933 0.29423980499996105
2.4155904484102 0.29408945999989555
2.41647250671605 0.2943716250001671
2.41711253793443 0.2946036369999092
2.41760509024211 0.14718012899993482
2.41799876365948 0.14695060999997622
2.4184086452258 0.29449803600005
2.41874611816732 0.14703337900004954
2.41899757201646 0.14719479499990484
2.41928118808496 0.14708576099997117
2.41955809510707 0.14720559100010178
2.41989545462724 0.29444929900000716
2.42034630892681 0.29429965100007394
2.4208780352103 0.2943767659999139
2.42128979036628 0.2943110460000753
2.4216153337493 0.29451509099999384
2.42187673687475 0.1470586309999362
2.42208947124831 0.1472969579999699
2.42231769072101 0.2942733570000655
2.42255296083803 0.14721170200004963
2.42277367236352 0.14722191999999268
2.42299181069026 0.1471000379999623
2.42321037420339 0.14757588399993438
2.42349114531863 0.2943978270000116
2.42396735862014 0.1471982030000163
2.4242457247051 0.14729499400004897
2.42452959719163 0.29479634499989515
2.42482962179251 0.2943147170001339
2.42517952539219 0.14718352799991408
2.4254454768017 0.14733821300001182
2.42573223855921 0.14730422000002363
2.42601449234395 0.1474158860000898
2.42631740309599 0.29435285699992164
2.42666596374893 0.14724328700003753
2.42692490490536 0.14749348700001974
2.4271786197351 0.295022839000012
2.42745124089063 0.14735079599995515
2.42770102302739 0.1474366380000447
2.42796716990886 0.29468327099993985
2.42818082399959 0.14741980300004798
2.4282873100486 0.14724047699996845
2.42841147223697 0.14742701399995894
2.42852024162426 0.14718054900004063
2.42863586481707 0.14722808399983478
2.42878032048374 0.1474756160000652
2.42898668157913 0.14720065999995313
2.42920065923066 0.1469530520000717
2.4294526626315 0.14724318200001107
2.42976163521063 0.14714220499990915
2.43014648608025 0.14745234200017876
2.43052385849985 0.14739680799993948
2.43093154708393 0.294129865000059
2.43153099974703 0.29422219200000654
2.43185250570233 0.29457919299989044
2.43210640459135 0.14728055299997322
2.43231033453138 0.14725159700014956
2.4325261051174 0.4418127789999744
2.43270124905497 0.2942853249999189
2.43277171254599 0.14709828400009428
2.43283356375284 0.14717042400002356
2.43290588256293 0.1472303099999408
2.43297405836494 0.14723146400001497
2.43305753940072 0.1472188569998707
2.43317043187748 0.14710576000015863
2.43341168177992 0.1471427239998775
2.43362170186789 0.14728825499992126
2.43385367464085 0.1476911250001649
2.43414375716197 0.1473742369998945
2.43451750929628 0.14721670500011896
2.43500862273819 0.2942561620000106
2.43566475255377 0.2943962570000167
2.43608119431062 0.1472921669999323
2.43641261236172 0.14723499699994136
2.43677607318756 0.2944481300000916
2.43709110922292 0.14749101400002473
2.437331577379 0.14738035300001684
2.43757025176118 0.14700769699993543
2.43781381057296 0.2941869169999336
2.43814842444687 0.1471428059999198
2.43838250476055 0.294662512000059
2.43861283901871 0.14745129600009932
2.43886855362196 0.14721930499990776
2.43910935813442 0.2944836609999584
2.43954266909179 0.14731707200007804
2.43991568959091 0.14690717600001335
2.44029882860772 0.2942350549999446
2.44064129862273 0.1471242830000392
2.44102577967738 0.14740069499998754
2.44139179934828 0.14731776500002525
2.44185255013295 0.14699260099996536
2.44255206482288 0.1471111230000588
2.4436349131372 0.14707444200007558
2.44453363945008 0.14696992599988334
2.44527506231913 0.14726977400005126
2.44635920383127 0.2941980269999931
2.4479364199013 0.2943418140000631
2.44881573843156 0.2943777539999246
2.44946707608336 0.29414707000000817
2.44996531530947 0.14699712199990245
2.45036575139331 0.14712821100010842
2.45078126354828 0.29429453399984595
2.45113548876218 0.14706450800008497
2.45152258348487 0.14701209500003642
2.45190004201039 0.14717756100003498
2.45235148925329 0.2942384799998763
2.45303112965922 0.14720992200000182
2.45378334487658 0.2942481510001471
2.4547196600182 0.29468280499986577
2.45532097314714 0.29424566700004107
2.45578176359477 0.14732457200011595
2.4562046111355 0.14700014799996097
2.45664605945214 0.14726658199992926
2.457208339546 0.1476246679999349
2.45813291507453 0.29369639500009725
2.4590852693596 0.2943732439998712
2.45976718866 0.29434717800018007
2.46028626702981 0.1469055830000343
2.46070159436552 0.14713641299999836
2.46113356693395 0.2940033659999699
2.46150003304392 0.14746332699996856
2.46190136592301 0.14697610899997926
2.46228886865365 0.14693161600007443
2.462761009462 0.29426127099986843
2.46347623306203 0.14686280699993404
2.46430692836399 0.14726738600006684
2.46528641497696 0.2940015050000966
2.46637843702045 0.2959093800000119
2.46740137843844 0.14709406299994043
2.4682354039739 0.2946395730000404
2.46910446022199 0.14709542900004635
2.46973540648006 0.29476389199999176
2.47041392452628 0.14718601799995668
2.47085549401855 0.14738018200000624
2.47131289376647 0.29446071600000323
2.47169274663488 0.14723512099999425
2.47209940337653 0.14701469199985695
2.4724982047158 0.14722713900005147
2.47297686452915 0.14709775200003605
2.47370145698072 0.14717666799992912
2.47456469443731 0.1470066270001098
2.47551010934355 0.2950958100000207
2.47647620865242 0.14728556099998968
2.47733699691764 0.1477990690000297
2.47814870091178 0.29439556499983155
2.47934875714083 0.29497981500003334
2.4800517414737 0.2938362170000346
2.48059042385072 0.14717431300005046
2.48102215959474 0.14699371999995492
2.48147063973159 0.2947722240000985
2.48185806171 0.14694727899995996
2.48231371767446 0.14725517400006538
2.48272350993614 0.14713324099989222
2.48326483338619 0.2943417890001001
2.48410344705631 0.2943305449998661
2.48482562694851 0.2943548230000488
2.48529910517846 0.1471720300000925
2.48567623416331 0.14747753399979047
2.48607453988949 0.14711448200000632
2.48650423883975 0.29429741100011597
2.48687834775664 0.2943038589999105
2.48735178250641 0.1473638590000519
2.48772349459656 0.14728597499993157
2.4880602741394 0.14726111100003436
2.48861501072451 0.14732966099995792
2.48924464562973 0.29449688500017146
2.49007594188521 0.294720548999976
2.49061725410686 0.14727059100005135
2.49105463118682 0.14747909199991227
2.49150851102715 0.2949567159998878
2.49190417582313 0.14794536800013702
2.49237991224544 0.14753455400000348
2.49280010990531 0.14724182400004793
2.49337088791883 0.14731319499992424
2.49415762305414 0.14746061999994708
2.49528097566115 0.29424428100014666
2.49641609476281 0.294572861000006
2.49720870626633 0.2947793229998297
2.49783238580226 0.2945036700000401
2.49833015456962 0.14724145400009547
2.498722690449 0.1470844020000186
2.49915499864302 0.17067474599980414


==> Images/ScalingPointsource.tex <==
\begin{tikzpicture}
  \begin{axis}[
      %width=\figurewidth,
      %height=\figureheight,
      scale only axis,
      cycle list name=color parula pairwise,
      xmode=log,
      ymode=log,
      grid = major,
      title style = {yshift = -0.2cm},
      %xmax = 50,
      xlabel = {threads},
      ylabel = {walltime (s)},
      legend style={at={(0.5,1.12)},xshift=-0cm,yshift=0cm,anchor=center,nodes=right},
      legend columns = 2,
      %ymin = 3e-4,
    ]
    \def\pfad{Images/Results/}
    \addplot+ [thick] plot table[x=threads,y=new] {\pfad pointsource_scaling_means_factor_1_m3.txt};
    \addplot+ [thick] plot table[x=threads,y=new] {\pfad pointsource_scaling_means_factor_1000_m3.txt};
    \addplot+ [thick] plot table[x=threads,y=ref] {\pfad pointsource_scaling_means_factor_1_m3.txt};
    \addplot+ [thick] plot table[x=threads,y=ref] {\pfad pointsource_scaling_means_factor_1000_m3.txt};
    \draw[thick, densely dotted] (1,5142.797609640666) -- (32,160.712425301);
    \draw[thick, densely dotted] (1,3288.837291278) -- (32,102.776165352);
    %node[draw=none,fill=none,font=\scriptsize,midway,below, rotate=-23] {1st order};
    \addlegendentry{New, 1 task/thread};
    \addlegendentry{New, 1000 tasks/thread};
    \addlegendentry{Old, 1 task/thread};
    \addlegendentry{Old, 1000 tasks/thread};
  \end{axis}
\end{tikzpicture}%


==> Images/SourcebeamConvergence.tex <==
\begin{tikzpicture}
  \def\pfad{Images/Results/}
  \begin{groupplot}[group style={group size=2 by 1, horizontal sep = 2cm,  vertical sep = 2cm},
      width=\figurewidth,
      height=\figureheight,
      scale only axis,
      cycle list name=color parula pairwise,
      xmode = log,
      ymode = log,
      grid = major,
      title style = {yshift = -0.2cm},
      x dir = reverse,
      %xmax = 50,
      ymax = 1e-2,
    ]
    \nextgroupplot[
      title = \tikztitle{New scheme},
      xlabel = {\(\rktol\)},
      ylabel = {\(\LpError{1}\)},
      legend style={at={(1.2,1.2)},xshift=-0cm,yshift=0cm,anchor=center,nodes=right},
      legend columns = 6,
      %ymin = 0.6,
    ]
    \node [text width=5cm,anchor=south]  {{\phantomsubcaption\normalfont\label{fig:AppendixConvergenceSourcebeam_a}}};
    \addplot+ [thick] plot table[x=tau,y=E1] {\pfad sourcebeam_error_m10.txt};
    \addplot+ [thick] plot table[x=tau,y=E1] {\pfad sourcebeam_error_m50.txt};
    \addplot+ [thick] plot table[x=tau,y=E1] {\pfad sourcebeam_error_hfm10.txt};
    \addplot+ [thick] plot table[x=tau,y=E1] {\pfad sourcebeam_error_hfm50.txt};
    \addplot+ [thick] plot table[x=tau,y=E1] {\pfad sourcebeam_error_pmm10.txt};
    \addplot+ [thick] plot table[x=tau,y=E1] {\pfad sourcebeam_error_pmm50.txt};
    %\draw (5,0.1) -- (50,0.001)
    %node[draw=none,fill=none,font=\scriptsize,midway,above, rotate=-33] {2nd order};
    \addlegendentry{\(\MN[10]\)};
    \addlegendentry{\(\MN[50]\)};
    \addlegendentry{\(\HFMN[10]\)};
    \addlegendentry{\(\HFMN[50]\)};
    \addlegendentry{\(\PMMN[10]\)};
    \addlegendentry{\(\PMMN[50]\)};

    \nextgroupplot[
      title = \tikztitle{Standard scheme},
      xlabel = {\(\timestep\)},
      ylabel = {\(\LpError{1}\)},
      %ymin = 2,
    ]
    \node [text width=5cm,anchor=south]  {{\phantomsubcaption\normalfont\label{fig:AppendixConvergenceSourcebeam_b}}};
    \addplot+ [thick] plot table[x=dt,y=E1] {\pfad sourcebeam_fv_error_m10.txt};
    \addplot+ [thick] plot table[x=dt,y=E1] {\pfad sourcebeam_fv_error_m50.txt};
    \addplot+ [thick] plot table[x=dt,y=E1] {\pfad sourcebeam_fv_error_hfm10.txt};
    \addplot+ [thick] plot table[x=dt,y=E1] {\pfad sourcebeam_fv_error_hfm50.txt};
    \addplot+ [thick] plot table[x=dt,y=E1] {\pfad sourcebeam_fv_error_pmm10.txt};
    \addplot+ [thick] plot table[x=dt,y=E1] {\pfad sourcebeam_fv_error_pmm50.txt};
    %\draw (7,0.007) -- (50,0.00098)
    %node[draw=none,fill=none,font=\scriptsize,midway,below, rotate=-23] {1st order};
  \end{groupplot}
\end{tikzpicture}%


==> Images/SourcebeamRegularization.tex <==
\begin{tikzpicture}
  \def\pfad{Images/Results/}
  \begin{groupplot}[group style={group size=2 by 1, horizontal sep = 2cm,  vertical sep = 2cm},
      width=\figurewidth,
      height=\figureheight,
      scale only axis,
      cycle list name=color parula,
      ymode = log,
      grid = major,
      title style = {yshift = -0.2cm},
      legend pos = south east,
      %x dir = reverse,
      %xmax = 50,
    ]

    % Style to select only points from #1 to #2 (inclusive)
    \pgfplotsset{select coords between index/.style 2 args={
        x filter/.code={
          \ifnum\coordindex<#1\def\pgfmathresult{}\fi
          \ifnum\coordindex>#2\def\pgfmathresult{}\fi
        }
    }}

    \nextgroupplot[
    title = \tikztitle{Timesteps},
      xlabel = {\(\timevar\)},
      ylabel = {\(\timestep\)},
      ymin = 1e-8,
    ]
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad sourcebeam_timesteps_convergence_regularized_averaged_tol_0.1_m10.txt};
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad sourcebeam_timesteps_convergence_regularized_averaged_tol_0.01_m10.txt};
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad sourcebeam_timesteps_convergence_regularized_averaged_tol_0.001_m10.txt};
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad sourcebeam_timesteps_convergence_regularized_averaged_tol_0.0001_m10.txt};
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad sourcebeam_timesteps_convergence_regularized_averaged_tol_1e-05_m10.txt};
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad sourcebeam_timesteps_convergence_regularized_averaged_tol_1e-06_m10.txt};
    \node [text width=5cm,anchor=south]  {{\phantomsubcaption\normalfont\label{fig:SourcebeamRegularization_a}}};

    \addlegendentry{\(\rktol=10^{-1}\)};
    \addlegendentry{\(\rktol=10^{-2}\)};
    \addlegendentry{\(\rktol=10^{-3}\)};
    \addlegendentry{\(\rktol=10^{-4}\)};
    \addlegendentry{\(\rktol=10^{-5}\)};
    \addlegendentry{\(\rktol=10^{-6}\)};

    \nextgroupplot[
      title = \tikztitle{Regularization error},
      xlabel = {\(\numtimesteps\)},
      ylabel = {\(\LpError{1}\)},
      % ymode = normal,
      ymode = log,
      grid = both,
      minor x tick num = 1,
      % xmode = log,
      % x dir = reverse,
      legend pos = north east,
      xtick distance = 400,
    ]
  \addplot+ [thick] plot table[x=nt,y=E1_1e-9,select coords between index={0}{0}] {\pfad sourcebeam_reg_error_m10.txt};
  \addplot+ [thick] plot table[x=nt,y=E1_1e-9,select coords between index={1}{1}] {\pfad sourcebeam_reg_error_m10.txt};
  % \addplot+ [thick] plot table[x=nt,y=E1_1e-9,select coords between index={1}{1}] {\pfad sourcebeam_reg_error_m10.txt};
  \addplot+ [thick] plot table[x=nt,y=E1_1e-9,select coords between index={3}{3}] {\pfad sourcebeam_reg_error_m10.txt};
  % \addplot+ [thick] plot table[x=nt,y=E1_1e-9,select coords between index={3}{3}] {\pfad sourcebeam_reg_error_m10.txt};
  \addplot+ [thick] plot table[x=nt,y=E1_1e-9,select coords between index={5}{5}] {\pfad sourcebeam_reg_error_m10.txt};
  % \addplot+ [thick] plot table[x=nt,y=E1_1e-9,select coords between index={5}{5}] {\pfad sourcebeam_reg_error_m10.txt};
  \addplot+ [thick] plot table[x=nt,y=E1_1e-9,select coords between index={7}{7}] {\pfad sourcebeam_reg_error_m10.txt};
  % \addplot+ [thick] plot table[x=nt,y=E1_1e-9,select coords between index={7}{7}] {\pfad sourcebeam_reg_error_m10.txt};
  \addplot+ [thick] plot table[x=nt,y=E1_1e-9,select coords between index={9}{9}] {\pfad sourcebeam_reg_error_m10.txt};
  \addlegendentry{\(\regepsilon = 10^{-5}\)};
  \addlegendentry{\(\regepsilon = 10^{-6}\)};
  % \addlegendentry{\(\regepsilon = 5 \cdot 10^{-7}\)};
  \addlegendentry{\(\regepsilon = 10^{-7}\)};
  % \addlegendentry{\(\regepsilon = 5 \cdot 10^{-8}\)};
  \addlegendentry{\(\regepsilon = 10^{-8}\)};
  % \addlegendentry{\(\regepsilon = 5 \cdot 10^{-9}\)};
  \addlegendentry{\(\regepsilon = 10^{-9}\)};
  % \addlegendentry{\(\regepsilon = 5 \cdot 10^{-10}\)};
  \addlegendentry{\(\regepsilon = 10^{-10}\)};
  \node [text width=5cm,anchor=south]  {{\phantomsubcaption\normalfont\label{fig:SourcebeamRegularization_b}}};
  %\draw (5,0.1) -- (50,0.001)
  %node[draw=none,fill=none,font=\scriptsize,midway,above, rotate=-33] {2nd order};
  \end{groupplot}
\end{tikzpicture}%



==> Images/SvalsSourceBeamAndCheckerboard.tex <==
\begin{tikzpicture}
  \def\pfad{Images/Results/MOR/}
  \begin{groupplot}[group style={group size=2 by 2, horizontal sep = 2cm,  vertical sep = 2cm},
      width=\figurewidth,
      height=\figureheight,
      scale only axis,
      cycle list name=color parula,
      %xmode = log,
      ymode = log,
      grid = major,
      title style = {yshift = -0.2cm},
    ]
    \nextgroupplot[
      title = \tikztitle{Sourcebeam},
      xlabel = {index},
      ylabel = {eigenvalue},
      legend pos = north east,
      % legend style={at={(1.2,1.2)},xshift=-0cm,yshift=0cm,anchor=center,nodes=right},
      %legend columns = 6,
    ]
    \addplot+ [thick] plot table[x=n,y=eval,mark=none] {\pfad HFM50SourceBeam_grid_300_procs_32_positiveevals.log};
    \addplot+ [thick] plot table[x=n,y=eval,mark=none] {\pfad PMM50SourceBeam_grid_300_procs_32_positiveevals.log};
    \addplot+ [thick] plot table[x=n,y=eval,mark=none] {\pfad M50SourceBeam_grid_300_procs_32_positiveevals.log};
    \addlegendentry{\(\HFMN[50]\)};
    \addlegendentry{\(\PMMN[50]\)};
    \addlegendentry{\(\MN[50]\)};

    \nextgroupplot[
      title = \tikztitle{Sourcebeam Nonlinear Snapshots},
      xlabel = {index},
      ylabel = {eigenvalue},
      legend pos = north east,
      % legend style={at={(1.2,1.2)},xshift=-0cm,yshift=0cm,anchor=center,nodes=right},
      %legend columns = 6,
    ]
    \addplot+ [thick] plot table[x=n,y=eval,mark=none] {\pfad HFM50SourceBeam_grid_100_procs_8_nonlinear_evals.log};
    \addplot+ [thick] plot table[x=n,y=eval,mark=none] {\pfad PMM50SourceBeam_grid_100_procs_8_nonlinear_evals.log};
    \addplot+ [thick] plot table[x=n,y=eval,mark=none] {\pfad M50SourceBeam_grid_100_procs_8_nonlinear_evals.log};
    \addlegendentry{\(\HFMN[50]\)};
    \addlegendentry{\(\PMMN[50]\)};
    \addlegendentry{\(\MN[50]\)};

    \nextgroupplot[
      title = \tikztitle{Checkerboard},
      xlabel = {index},
      ylabel = {eigenvalue},
      legend pos = north east,
      %legend style={at={(1.2,1.2)},xshift=-0cm,yshift=0cm,anchor=center,nodes=right},
      %legend columns = 6,
    ]
    \addplot+ [thick] plot table[x=n,y=eval,mark=none] {\pfad HFM66Checkerboard3d_grid_14_procs_32_positiveevals.log};
    \addplot+ [thick] plot table[x=n,y=eval,mark=none] {\pfad PMM128Checkerboard3d_grid_14_procs_32_positiveevals.log};
    \addplot+ [thick] plot table[x=n,y=eval,mark=none] {\pfad M3Checkerboard3d_grid_14_procs_32_positiveevals.log};
    \addlegendentry{\(\HFMN[66]\)};
    \addlegendentry{\(\PMMN[128]\)};
    \addlegendentry{\(\MN[3]\)};
  \end{groupplot}
\end{tikzpicture}%


==> Images/Timesteps1d.tex <==
\begin{tikzpicture}
  \def\pfad{Images/Results/}
  \begin{groupplot}[group style={group size=2 by 1, horizontal sep = 2cm,  vertical sep = 2cm},
      width=\figurewidth,
      height=\figureheight,
      scale only axis,
      cycle list name=color parula pairwise,
      ymode = log,
      grid = major,
      title style = {yshift = -0.2cm},
      %xmax = 50,
    ]
    \nextgroupplot[
      title = \tikztitle{Planesource},
      xlabel = {\(\timevar\)},
      ylabel = {\(\timestep\)},
      legend style={at={(1.2,1.2)},xshift=-0cm,yshift=0cm,anchor=center,nodes=right},
      legend columns = 6,
      ymin = 1e-8,
    ]
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad planesource_timesteps_tol_0.001_hfm2.txt};
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad planesource_timesteps_tol_0.001_hfm100.txt};
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad planesource_timesteps_tol_0.001_pmm2.txt};
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad planesource_timesteps_tol_0.001_pmm100.txt};
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad planesource_timesteps_tol_0.001_m2.txt};
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad planesource_timesteps_tol_0.001_m100.txt};
    \node [text width=5cm,anchor=south]  {{\phantomsubcaption\normalfont\label{fig:Timesteps1d_a}}};
    \draw (-1,0.002) -- (2.,0.002);
    \addlegendentry{\(\HFMN[2]\)};
    \addlegendentry{\(\HFMN[100]\)};
    \addlegendentry{\(\PMMN[2]\)};
    \addlegendentry{\(\PMMN[100]\)};
    \addlegendentry{\(\MN[2]\)};
    \addlegendentry{\(\MN[100]\)};

    \nextgroupplot[
      title = \tikztitle{Sourcebeam},
      xlabel = {\(\timevar\)},
      ylabel = {\(\timestep\)},
      ymin = 1e-8,
    ]
    \addplot+ [thick, mark=none] plot table[x=t,y=dt] {\pfad sourcebeam_timesteps_tol_0.001_hfm2.txt};
    \addplot+ [thick, mark=none] plot table[x=t,y=dt] {\pfad sourcebeam_timesteps_tol_0.001_hfm100.txt};
    \addplot+ [thick, mark=none] plot table[x=t,y=dt] {\pfad sourcebeam_timesteps_tol_0.001_pmm2.txt};
    \addplot+ [thick, mark=none] plot table[x=t,y=dt] {\pfad sourcebeam_timesteps_tol_0.001_pmm100.txt};
    \addplot+ [thick, mark=none] plot table[x=t,y=dt] {\pfad sourcebeam_timesteps_tol_0.001_m2.txt};
    \addplot+ [thick, mark=none] plot table[x=t,y=dt] {\pfad sourcebeam_timesteps_tol_0.001_m100.txt};
    \node [text width=5cm,anchor=south]  {{\phantomsubcaption\normalfont\label{fig:Timesteps1d_b}}};
    %\addplot+ [domain=0:2.5,samples=100] gnuplot{0.0025*(2^(tanh(5*x))-1)};
    \draw (-5,0.0025) -- (5,0.0025);
    %node[draw=none,fill=none,font=\scriptsize,midway,below, rotate=-23] {1st order};
  \end{groupplot}
\end{tikzpicture}%


==> Images/Timesteps3d.tex <==
\begin{tikzpicture}
  \def\pfad{Images/Results/}
  \begin{groupplot}[group style={group size=2 by 3, horizontal sep = 2cm,  vertical sep = 2cm},
      width=\figurewidth,
      height=\figureheight,
      scale only axis,
      cycle list name=color parula pairwise,
      ymode = log,
      grid = major,
      title style = {yshift = -0.2cm},
    ]
    \nextgroupplot[
      title = \tikztitle{Pointsource},
      xlabel = {\(\timevar\)},
      ylabel = {\(\timestep\)},
      legend style={at={(1.2,1.2)},xshift=-0cm,yshift=0cm,anchor=center,nodes=right},
      legend columns = 6,
      ymin = 3e-4,
    ]
    \addplot+ [thick] plot table[x=t,y=dt,mark=none] {\pfad pointsource_timesteps_tol_0.01_hfm6.txt};
    \addplot+ [thick] plot table[x=t,y=dt,mark=none] {\pfad pointsource_timesteps_tol_0.01_hfm258.txt};
    \addplot+ [thick] plot table[x=t,y=dt,mark=none] {\pfad pointsource_timesteps_tol_0.01_pmm32.txt};
    \addplot+ [thick] plot table[x=t,y=dt,mark=none] {\pfad pointsource_timesteps_tol_0.01_pmm512.txt};
    \addplot+ [thick] plot table[x=t,y=dt,mark=none] {\pfad pointsource_timesteps_tol_0.01_m2.txt};
    \addplot+ [thick] plot table[x=t,y=dt,mark=none] {\pfad pointsource_timesteps_tol_0.01_m6.txt};
    \draw (-1,0.02309401076) -- (2.,0.02309401076);
    \addlegendentry{\(\HFMN[6]\)};
    \addlegendentry{\(\HFMN[258]\)};
    \addlegendentry{\(\PMMN[32]\)};
    \addlegendentry{\(\PMMN[512]\)};
    \addlegendentry{\(\MN[2]\)};
    \addlegendentry{\(\MN[6]\)};
    \node [text width=5cm,anchor=south]  {{\phantomsubcaption\normalfont\label{fig:Timesteps3d_a}}};

    \nextgroupplot[
      title = \tikztitle{Checkerboard},
      xlabel = {\(\timevar\)},
      ylabel = {\(\timestep\)},
      ymin = 1e-3,
    ]
    \addplot+ [thick] plot table[x=t,y=dt,mark=none] {\pfad checkerboard_timesteps_tol_0.01_hfm6.txt};
    \addplot+ [thick] plot table[x=t,y=dt,mark=none] {\pfad checkerboard_timesteps_tol_0.01_hfm258.txt};
    \addplot+ [thick] plot table[x=t,y=dt,mark=none] {\pfad checkerboard_timesteps_tol_0.01_pmm32.txt};
    \addplot+ [thick] plot table[x=t,y=dt,mark=none] {\pfad checkerboard_timesteps_tol_0.01_pmm512.txt};
    \addplot+ [thick] plot table[x=t,y=dt,mark=none] {\pfad checkerboard_timesteps_tol_0.01_m2.txt};
    \addplot+ [thick] plot table[x=t,y=dt,mark=none] {\pfad checkerboard_timesteps_tol_0.01_m6.txt};
    \draw (-5,0.05773502691) -- (12,0.05773502691);
    \draw[thick,densely dotted] (-5,0.03660254037) -- (12,0.03660254037);
    \node [text width=5cm,anchor=south]  {{\phantomsubcaption\normalfont\label{fig:Timesteps3d_b}}};
  \end{groupplot}
\end{tikzpicture}%


==> Images/Timesteps3dShadow.tex <==
\begin{tikzpicture}
  \def\pfad{Images/Results/}
  \begin{groupplot}[group style={group size=2 by 1, horizontal sep = 2cm,  vertical sep = 2cm},
      width=\figurewidth,
      height=\figureheight,
      scale only axis,
      cycle list name=color parula pairwise,
      ymode = log,
      grid = major,
      title style = {yshift = -0.2cm},
      % legend style={at={(1.2,1.2)},xshift=-0cm,yshift=0cm,anchor=center,nodes=right},
      ymin = 1e-5,
      ymax = 0.2,
    ]
    \nextgroupplot[
      title = \tikztitle{\(\HFMN[258], \PMMN[32], \PMMN[512], \MN[1]\)},
      xlabel = {\(\timevar\)},
      ylabel = {\(\timestep\)},
      legend columns = 2,
      legend pos = south east,
    ]
    % \addplot+ [thick,draw=none,mark=none] plot table[x=t,y=dt] {\pfad shadow_timesteps_tol_0.01_adjust_0_hfm6.txt};
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad shadow_timesteps_tol_0.01_adjust_0_hfm258.txt};
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad shadow_timesteps_tol_0.01_adjust_0_pmm32.txt};
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad shadow_timesteps_tol_0.01_adjust_0_pmm512.txt};
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad shadow_timesteps_tol_0.01_adjust_0_m1.txt};
    % \addplot+ [thick,draw=none,mark=none] plot table[x=t,y=dt] {\pfad shadow_timesteps_tol_0.01_adjust_0_m4.txt};
    \draw (-5,0.11547005383) -- (25,0.11547005383);
    \draw[thick,densely dotted] (-5,0.01704731792) -- (25,0.01704731792);
    \addlegendentry{\(\HFMN[258]\)};
    \addlegendentry{\(\PMMN[32]\)};
    \addlegendentry{\(\PMMN[512]\)};
    \addlegendentry{\(\MN[1]\)};
    \node [text width=5cm,anchor=south]  {{\phantomsubcaption\normalfont\label{fig:Timesteps3dShadow_a}}};

    \nextgroupplot[
      title = \tikztitle{\(\MN[6]\)},
      xlabel = {\(\timevar\)},
      ylabel = {\(\timestep\)},
    ]
    \pgfplotsset{cycle list shift=5}
    \addplot+ [thick] plot table[x=t,y=dt,mark=none] {\pfad shadow_timesteps_tol_0.01_adjust_0_m6.txt};
    \draw (-5,0.11547005383) -- (25,0.11547005383);
    \draw[thick,densely dotted] (-5,0.01704731792) -- (25,0.01704731792);
    \node [text width=5cm,anchor=south]  {{\phantomsubcaption\normalfont\label{fig:Timesteps3dShadow_d}}};

  \end{groupplot}
\end{tikzpicture}%


==> Images/TimestepsConvergence.tex <==
\begin{tikzpicture}
  \def\pfad{Images/Results/}
  \begin{groupplot}[group style={group size=2 by 2, horizontal sep = 2cm,  vertical sep = 2cm},
      width=\figurewidth,
      height=\figureheight,
      scale only axis,
      cycle list name=color parula,
      ymode = log,
      grid = major,
      title style = {yshift = -0.2cm},
      %x dir = reverse,
      %xmax = 50,
    ]
    \nextgroupplot[
      title = \tikztitle{Planesource},
      xlabel = {\(\timevar\)},
      ylabel = {\(\timestep\)},
      legend style={at={(1.2,1.2)},xshift=-0cm,yshift=0cm,anchor=center,nodes=right},
      legend columns = 6,
      ymin = 1e-8,
    ]
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad planesource_timesteps_convergence_averaged_tol_0.1_m10.txt};
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad planesource_timesteps_convergence_averaged_tol_0.01_m10.txt};
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad planesource_timesteps_convergence_averaged_tol_0.001_m10.txt};
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad planesource_timesteps_convergence_averaged_tol_0.0001_m10.txt};
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad planesource_timesteps_convergence_averaged_tol_1e-05_m10.txt};
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad planesource_timesteps_convergence_averaged_tol_1e-06_m10.txt};
    \node [text width=5cm,anchor=south]  {{\phantomsubcaption\normalfont\label{fig:TimestepsConvergence_a}}};
    \draw (-1,0.002) -- (2.,0.002);
    % \draw (0.2,0.0022) -- (0.5,0.004);
    % \draw (0.2,0.001) -- (0.5,0.0018);
    % \draw (0.2,0.00047) -- (0.5,0.00085);
    %node[draw=none,fill=none,font=\scriptsize,midway,above, rotate=-33] {2nd order};
    \addlegendentry{\(\rktol=10^{-1}\)};
    \addlegendentry{\(\rktol=10^{-2}\)};
    \addlegendentry{\(\rktol=10^{-3}\)};
    \addlegendentry{\(\rktol=10^{-4}\)};
    \addlegendentry{\(\rktol=10^{-5}\)};
    \addlegendentry{\(\rktol=10^{-6}\)};

    \nextgroupplot[
      title = \tikztitle{Sourcebeam},
      xlabel = {\(\timevar\)},
      ylabel = {\(\timestep\)},
      ymin = 1e-8,
    ]
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad sourcebeam_timesteps_convergence_averaged_tol_0.1_m10.txt};
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad sourcebeam_timesteps_convergence_averaged_tol_0.01_m10.txt};
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad sourcebeam_timesteps_convergence_averaged_tol_0.001_m10.txt};
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad sourcebeam_timesteps_convergence_averaged_tol_0.0001_m10.txt};
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad sourcebeam_timesteps_convergence_averaged_tol_1e-05_m10.txt};
    \addplot+ [thick,mark=none] plot table[x=t,y=dt] {\pfad sourcebeam_timesteps_convergence_averaged_tol_1e-06_m10.txt};
    \node [text width=5cm,anchor=south]  {{\phantomsubcaption\normalfont\label{fig:TimestepsConvergence_b}}};
    \draw (-5,0.0025) -- (5,0.0025);
  \end{groupplot}
\end{tikzpicture}%


==> Images/TimestepsHFM6Shadow.tex <==
\begin{tikzpicture}
  \def\pfad{Images/Results/}
  \begin{groupplot}[group style={group size=2 by 1, horizontal sep = 2cm,  vertical sep = 2cm},
      width=\figurewidth,
      height=\figureheight,
      scale only axis,
      cycle list name=color parula pairwise,
      ymode = log,
      grid = major,
      title style = {yshift = -0.2cm},
      legend style={at={(1.2,1.2)},xshift=-0cm,yshift=0cm,anchor=center,nodes=right},
      legend columns = 6,
      ymin = 1e-13,
      ymax = 3e-1,
    ]
    \nextgroupplot[
      title = \tikztitle{\(\HFMN[6]\)},
      xlabel = {\(\timevar\)},
      ylabel = {\(\timestep\)},
    ]
    \addplot+ [thick] plot table[x=t,y=dt,mark=none] {\pfad shadow_timesteps_tol_0.01_adjust_0_hfm6.txt};
    \draw (-5,0.11547005383) -- (25,0.11547005383);
    \draw[thick,densely dotted] (-5,0.01704731792) -- (25,0.01704731792);
    \node [text width=5cm,anchor=south]  {{\phantomsubcaption\normalfont\label{fig:TimestepsHFM6Shadow_a}}};

    \nextgroupplot[
      title = \tikztitle{\(\HFMN[6]\) with regularization},
      xlabel = {\(\timevar\)},
      ylabel = {\(\timestep\)},
    ]
    \addplot+ [thick] plot table[x=t,y=dt,mark=none] {\pfad shadow_timesteps_tol_0.01_adjust_0.01_hfm6.txt};
    \draw (-5,0.11547005383) -- (25,0.11547005383);
    \draw[thick,densely dotted] (-5,0.01704731792) -- (25,0.01704731792);
    \node [text width=5cm,anchor=south]  {{\phantomsubcaption\normalfont\label{fig:TimestepsHFM6Shadow_b}}};
  \end{groupplot}
\end{tikzpicture}%


==> Images/Timesteptimes1d.tex <==
\begin{tikzpicture}
  \def\pfad{Images/Results/}
  \begin{groupplot}[group style={group size=2 by 1, horizontal sep = 2cm,  vertical sep = 2cm},
      width=\figurewidth,
      height=\figureheight,
      scale only axis,
      cycle list name=color parula pairwise,
      ymode = log,
      grid = major,
      title style = {yshift = -0.2cm},
      %xmax = 50,
    ]
    \nextgroupplot[
      title = \tikztitle{Planesource},
      xlabel = {\(\timevar\)},
      ylabel = {\(\timestep\)},
      legend style={at={(1.2,1.2)},xshift=-0cm,yshift=0cm,anchor=center,nodes=right},
      legend columns = 6,
    ]
    \addplot+ [thick] plot table[x=t,y=steptime,mark=none] {\pfad planesource_timesteptimes_tol_0.001_hfm50.txt};
    \addplot+ [thick] plot table[x=t,y=steptime,mark=none] {\pfad planesource_timesteptimes_ref_hfm50.txt};
    \addplot+ [thick] plot table[x=t,y=steptime,mark=none] {\pfad planesource_timesteptimes_tol_0.001_pmm50.txt};
    \addplot+ [thick] plot table[x=t,y=steptime,mark=none] {\pfad planesource_timesteptimes_ref_pmm50.txt};
    \addplot+ [thick] plot table[x=t,y=steptime,mark=none] {\pfad planesource_timesteptimes_tol_0.001_m50.txt};
    \addplot+ [thick] plot table[x=t,y=steptime,mark=none] {\pfad planesource_timesteptimes_ref_m50.txt};
    \addlegendentry{\(\HFMN[50]\) (\(\multipliers\))};
    \addlegendentry{\(\HFMN[50]\) (\(\moments\))};
    \addlegendentry{\(\PMMN[50]\) (\(\multipliers\))};
    \addlegendentry{\(\PMMN[50]\) (\(\moments\))};
    \addlegendentry{\(\MN[50]\) (\(\multipliers\))};
    \addlegendentry{\(\MN[50]\) (\(\moments\))};
    \node [text width=5cm,anchor=south]  {{\phantomsubcaption\normalfont\label{fig:Timesteptimes1d_a}}};

    \nextgroupplot[
      title = \tikztitle{Sourcebeam},
      xlabel = {\(\timevar\)},
      ylabel = {\(\timestep\)},
    ]
    \addplot+ [thick] plot table[x=t,y=steptime,mark=none] {\pfad sourcebeam_timesteptimes_tol_0.001_hfm50.txt};
    \addplot+ [thick] plot table[x=t,y=steptime,mark=none] {\pfad sourcebeam_timesteptimes_ref_hfm50.txt};
    \addplot+ [thick] plot table[x=t,y=steptime,mark=none] {\pfad sourcebeam_timesteptimes_tol_0.001_pmm50.txt};
    \addplot+ [thick] plot table[x=t,y=steptime,mark=none] {\pfad sourcebeam_timesteptimes_ref_pmm50.txt};
    \addplot+ [thick] plot table[x=t,y=steptime,mark=none] {\pfad sourcebeam_timesteptimes_tol_0.001_m50.txt};
    \addplot+ [thick] plot table[x=t,y=steptime,mark=none] {\pfad sourcebeam_timesteptimes_ref_m50.txt};
    \node [text width=5cm,anchor=south]  {{\phantomsubcaption\normalfont\label{fig:Timesteptimes1d_b}}};

  \end{groupplot}
\end{tikzpicture}%


==> Images/Timesteptimes3d.tex <==
\begin{tikzpicture}
  \def\pfad{Images/Results/}
  \begin{groupplot}[group style={group size=2 by 2, horizontal sep = 2cm,  vertical sep = 2cm},
      width=\figurewidth,
      height=\figureheight,
      scale only axis,
      cycle list name=color parula pairwise,
      ymode = log,
      grid = major,
      title style = {yshift = -0.2cm},
      %xmax = 50,
    ]
    \nextgroupplot[
      title = \tikztitle{Pointsource},
      xlabel = {\(\timevar\)},
      ylabel = {\(\timestep\)},
      legend style={at={(1.2,1.2)},xshift=-0cm,yshift=0cm,anchor=center,nodes=right},
      legend columns = 6,
      %ymin = 2e-4,
    ]
    \addplot+ [thick] plot table[x=t,y=steptime,mark=none] {\pfad pointsource_timesteptimes_tol_0.01_hfm258.txt};
    \addplot+ [thick] plot table[x=t,y=steptime,mark=none] {\pfad pointsource_timesteptimes_ref_hfm258.txt};
    \addplot+ [thick] plot table[x=t,y=steptime,mark=none] {\pfad pointsource_timesteptimes_tol_0.01_pmm512.txt};
    \addplot+ [thick] plot table[x=t,y=steptime,mark=none] {\pfad pointsource_timesteptimes_ref_pmm512.txt};
    \addplot+ [thick] plot table[x=t,y=steptime,mark=none] {\pfad pointsource_timesteptimes_tol_0.01_m6.txt};
    \addplot+ [thick] plot table[x=t,y=steptime,mark=none] {\pfad pointsource_timesteptimes_ref_m6.txt};
    \addlegendentry{\(\HFMN[258]\) (\(\multipliers\))};
    \addlegendentry{\(\HFMN[258]\) (\(\moments\))};
    \addlegendentry{\(\PMMN[512]\) (\(\multipliers\))};
    \addlegendentry{\(\PMMN[512]\) (\(\moments\))};
    \addlegendentry{\(\MN[6]\) (\(\multipliers\))};
    \addlegendentry{\(\MN[6]\) (\(\moments\))};
    \node [text width=5cm,anchor=south]  {{\phantomsubcaption\normalfont\label{fig:Timesteptimes3d_a}}};

    \nextgroupplot[
      title = \tikztitle{Checkerboard},
      xlabel = {\(\timevar\)},
      ylabel = {\(\timestep\)},
    ]
    \addplot+ [thick] plot table[x=t,y=steptime,mark=none] {\pfad checkerboard_timesteptimes_tol_0.01_hfm258.txt};
    \addplot+ [thick] plot table[x=t,y=steptime,mark=none] {\pfad checkerboard_timesteptimes_ref_hfm258.txt};
    \addplot+ [thick] plot table[x=t,y=steptime,mark=none] {\pfad checkerboard_timesteptimes_tol_0.01_pmm512.txt};
    \addplot+ [thick] plot table[x=t,y=steptime,mark=none] {\pfad checkerboard_timesteptimes_ref_pmm512.txt};
    \addplot+ [thick] plot table[x=t,y=steptime,mark=none] {\pfad checkerboard_timesteptimes_tol_0.01_m6.txt};
    \addplot+ [thick] plot table[x=t,y=steptime,mark=none] {\pfad checkerboard_timesteptimes_ref_m6.txt};
    \node [text width=5cm,anchor=south]  {{\phantomsubcaption\normalfont\label{fig:Timesteptimes3d_b}}};

    \nextgroupplot[
      title = \tikztitle{Shadow \(\HFMN[258]\) and \(\PMMN[512]\)},
      xlabel = {\(\timevar\)},
      ylabel = {\(\timestep\)},
    ]
    \addplot+ [thick] plot table[x=t,y=steptime,mark=none] {\pfad shadow_timesteptimes_tol_0.01_adjust_0_hfm258.txt};
    \addplot+ [thick] plot table[x=t,y=steptime,mark=none] {\pfad shadow_timesteptimes_ref_hfm258.txt};
    \addplot+ [thick] plot table[x=t,y=steptime,mark=none] {\pfad shadow_timesteptimes_tol_0.01_adjust_0_pmm512.txt};
    \addplot+ [thick] plot table[x=t,y=steptime,mark=none] {\pfad shadow_timesteptimes_ref_pmm512.txt};
    \node [text width=5cm,anchor=south]  {{\phantomsubcaption\normalfont\label{fig:Timesteptimes3d_c}}};

    \nextgroupplot[
      title = \tikztitle{Shadow \(\MN[6]\)},
      xlabel = {\(\timevar\)},
      ylabel = {\(\timestep\)},
    ]
    \pgfplotsset{cycle list shift=4}
    \addplot+ [thick] plot table[x=t,y=steptime,mark=none] {\pfad shadow_timesteptimes_tol_0.01_adjust_0_m6.txt};
    \addplot+ [thick] plot table[x=t,y=steptime,mark=none] {\pfad shadow_timesteptimes_ref_m6.txt};
    \node [text width=5cm,anchor=south]  {{\phantomsubcaption\normalfont\label{fig:Timesteptimes3d_d}}};

  \end{groupplot}
\end{tikzpicture}%


==> Images/Timings1d.tex <==
\begin{tikzpicture}
  \def\pfad{Images/Results/}
  \begin{groupplot}[group style={group size=2 by 1, horizontal sep = 2cm,  vertical sep = 2cm},
      width=\figurewidth,
      height=\figureheight,
      scale only axis,
      cycle list name=color parula pairwise,
      ymode = log,
      grid = major,
      title style = {yshift = -0.2cm},
      %xmax = 50,
    ]
    \nextgroupplot[
      title = \tikztitle{Planesource},
      xlabel = {\(\momentnumber\)},
      ylabel = {Walltime (s)},
      legend style={at={(1.2,1.2)},xshift=-0cm,yshift=0cm,anchor=center,nodes=right},
      legend columns = 6,
    ]
    \addplot+ [thick] plot table[x=n,y=new] {\pfad planesource_timings_hfm.txt};
    \addplot+ [thick] plot table[x=n,y=ref] {\pfad planesource_timings_hfm.txt};
    \addplot+ [thick] plot table[x=n,y=new] {\pfad planesource_timings_pmm.txt};
    \addplot+ [thick] plot table[x=n,y=ref] {\pfad planesource_timings_pmm.txt};
    \addplot+ [thick] plot table[x=n,y=new] {\pfad planesource_timings_m.txt};
    \addplot+ [thick] plot table[x=n,y=ref] {\pfad planesource_timings_m.txt};
    \addlegendentry{\(\HFMN\) \((\multipliers)\)};
    \addlegendentry{\(\HFMN\) \((\moments)\)};
    \addlegendentry{\(\PMMN\) \((\multipliers)\)};
    \addlegendentry{\(\PMMN\) \((\moments)\)};
    \addlegendentry{\(\MN\) \((\multipliers)\)};
    \addlegendentry{\(\MN\) \((\moments)\)};
    \node [text width=5cm,anchor=south]  {{\phantomsubcaption\normalfont\label{fig:Timings1d_a}}};

    \nextgroupplot[
      title = \tikztitle{Sourcebeam},
      xlabel = {\(\momentnumber\)},
      ylabel = {Walltime (s)},
      legend style={at={(1.2,1.2)},xshift=-0cm,yshift=0cm,anchor=center,nodes=right},
    ]
    \addplot+ [thick] plot table[x=n,y=new] {\pfad sourcebeam_timings_tol_0.001_hfm.txt};
    \addplot+ [thick] plot table[x=n,y=ref] {\pfad sourcebeam_timings_tol_0.001_hfm.txt};
    \addplot+ [thick] plot table[x=n,y=new] {\pfad sourcebeam_timings_tol_0.001_pmm.txt};
    \addplot+ [thick] plot table[x=n,y=ref] {\pfad sourcebeam_timings_tol_0.001_pmm.txt};
    \addplot+ [thick] plot table[x=n,y=new] {\pfad sourcebeam_timings_tol_0.001_m.txt};
    \addplot+ [thick] plot table[x=n,y=ref] {\pfad sourcebeam_timings_tol_0.001_m.txt};
    \draw (0,0.01) -- (2.5,0.01);
    \node [text width=5cm,anchor=south]  {{\phantomsubcaption\normalfont\label{fig:Timings1d_b}}};
    %node[draw=none,fill=none,font=\scriptsize,midway,below, rotate=-23] {1st order};
  \end{groupplot}
\end{tikzpicture}%


==> Images/Timings3d.tex <==
% cspell: disable
\begin{tikzpicture}
  \def\pfad{Images/Results/}
  \begin{groupplot}[group style={group size=2 by 2, horizontal sep = 2cm,  vertical sep = 2cm},
      width=1.11\figurewidth,
      height=1.11\figureheight,
      scale only axis,
      cycle list name=color parula pairwise,
      xmode = log,
      ymode = log,
      grid = major,
      title style = {yshift = -0.2cm},
      %xmax = 50,
    ]
    \nextgroupplot[
      title = \tikztitle{Point-source},
      xlabel = {\(\momentnumber\)},
      ylabel = {Walltime (seconds)},
      legend style={at={(1.2,1.2)},xshift=-0cm,yshift=0.1cm,anchor=center,nodes=right},
      legend columns = 6,
    ]
    \node [text width=5cm,anchor=south]  {\subcaption{\label{fig:Timings3d_a}}};
    \addplot+ [thick] plot table[x=n,y=new] {\pfad pointsource_timings_tol_0.01_hfm.txt};
    \addplot+ [thick] plot table[x=n,y=ref] {\pfad pointsource_timings_tol_0.01_hfm.txt};
    \addplot+ [thick] plot table[x=n,y=new] {\pfad pointsource_timings_tol_0.01_pmm.txt};
    \addplot+ [thick] plot table[x=n,y=ref] {\pfad pointsource_timings_tol_0.01_pmm.txt};
    \addplot+ [thick] plot table[x=n,y=new] {\pfad pointsource_timings_tol_0.01_m.txt};
    \addplot+ [thick] plot table[x=n,y=ref] {\pfad pointsource_timings_tol_0.01_m.txt};
    %\draw (0,0.01) -- (1.,0.01);
    %node[draw=none,fill=none,font=\scriptsize,midway,above] {};
    \addlegendentry{\(\HFMN\) (\(\multipliers\))};
    \addlegendentry{\(\HFMN\) (\(\moments\))};
    \addlegendentry{\(\PMMN\) (\(\multipliers\))};
    \addlegendentry{\(\PMMN\) (\(\moments\))};
    \addlegendentry{\(\MN\) (\(\multipliers\))};
    \addlegendentry{\(\MN\) (\(\moments\))};


    \nextgroupplot[
      title = \tikztitle{Checkerboard},
      xlabel = {\(\momentnumber\)},
      ylabel = {Walltime (seconds)},
      legend style={at={(1.2,1.2)},xshift=-0cm,yshift=0cm,anchor=center,nodes=right},
    ]
    \node [text width=5cm,anchor=south]  {\subcaption{\label{fig:Timings3d_b}}};
    \addplot+ [thick] plot table[x=n,y=new] {\pfad checkerboard_timings_tol_0.01_hfm.txt};
    \addplot+ [thick] plot table[x=n,y=ref] {\pfad checkerboard_timings_tol_0.01_hfm.txt};
    \addplot+ [thick] plot table[x=n,y=new] {\pfad checkerboard_timings_tol_0.01_pmm.txt};
    \addplot+ [thick] plot table[x=n,y=ref] {\pfad checkerboard_timings_tol_0.01_pmm.txt};
    \addplot+ [thick] plot table[x=n,y=new] {\pfad checkerboard_timings_tol_0.01_m.txt};
    \addplot+ [thick] plot table[x=n,y=ref] {\pfad checkerboard_timings_tol_0.01_m.txt};

    \nextgroupplot[
      title = \tikztitle{Shadow},
      xlabel = {\(\momentnumber\)},
      ylabel = {Walltime (seconds)},
      legend style={at={(1.2,1.2)},xshift=-0cm,yshift=0cm,anchor=center,nodes=right},
      % at = { ($ ( $ (group c1r1.south west) + (0,-100pt)$ )!0.5!(group c2r1.south east) $ ) }
    ]
    \node [text width=5cm,anchor=south]  {\subcaption{\label{fig:Timings3d_c}}};
    \addplot+ [thick] plot table[x=n,y=new] {\pfad shadow_timings_tol_0.01_hfm.txt};
    \addplot+ [thick] plot table[x=n,y=ref] {\pfad shadow_timings_tol_0.01_hfm.txt};
    \addplot+ [thick] plot table[x=n,y=new] {\pfad shadow_timings_tol_0.01_pmm.txt};
    \addplot+ [thick] plot table[x=n,y=ref] {\pfad shadow_timings_tol_0.01_pmm.txt};
    \addplot+ [thick] plot table[x=n,y=new] {\pfad shadow_timings_tol_0.01_m.txt};
    \addplot+ [thick] plot table[x=n,y=ref] {\pfad shadow_timings_tol_0.01_m.txt};
    %node[draw=none,fill=none,font=\scriptsize,midway,below, rotate=-23] {1st order};

    \nextgroupplot[
      scale only axis,
      cycle list name=color parula pairwise,
      xmode=log,
      ymode=log,
      grid = major,
      % title style = {yshift = -0.2cm},
      title = \tikztitle{Parallel scaling},
      %xmax = 50,
      xlabel = {Threads},
      ylabel = {Walltime (seconds)},
      % legend pos = south west,
      % legend style={at={(0.5,1.12)},xshift=-0cm,yshift=0cm,anchor=center,nodes=right},
      % legend columns = 2,
      %ymin = 3e-4,
    ]
    \node [text width=5cm,anchor=south]  {\subcaption{\label{fig:ScalingPointsource}}};
    \addplot+ [thick] plot table[x=threads,y=new] {\pfad pointsource_scaling_means_factor_1_m3.txt};
    \addplot+ [thick] plot table[x=threads,y=new] {\pfad pointsource_scaling_means_factor_1000_m3.txt};
    \addplot+ [thick] plot table[x=threads,y=ref] {\pfad pointsource_scaling_means_factor_1_m3.txt};
    \addplot+ [thick] plot table[x=threads,y=ref] {\pfad pointsource_scaling_means_factor_1000_m3.txt};
    \draw[thick, densely dotted] (1,5142.797609640666) -- (32,160.712425301);
    \draw[thick, densely dotted] (1,3288.837291278) -- (32,102.776165352);
    %node[draw=none,fill=none,font=\scriptsize,midway,below, rotate=-23] {1st order};
    \addlegendentry{New \((\multipliers)\), \phantom{000}1 t/t};
    \addlegendentry{New \((\multipliers)\), 1000 t/t};
    \addlegendentry{Std. \((\moments)\), \phantom{000}1 t/t};
    \addlegendentry{Std. \((\moments)\), 1000 t/t};
    % \addlegendentry{\(\multipliers\)-vars., \phantom{000}1 t/t};
    % \addlegendentry{\(\multipliers\)-vars., 1000 t/t};
    % \addlegendentry{\(\moments\)-vars., \phantom{000}1 t/t};
    % \addlegendentry{\(\moments\)-vars., 1000 t/t};

  \end{groupplot}
\end{tikzpicture}%


==> Images/TimingsMasslumped1d.tex <==
\begin{tikzpicture}
  \def\pfad{Images/Results/}
  \begin{groupplot}[group style={group size=2 by 1, horizontal sep = 2cm,  vertical sep = 2cm},
      width=\figurewidth,
      height=\figureheight,
      scale only axis,
      cycle list name=color parula pairwise,
      xmode = log,
      ymode = log,
      grid = major,
      title style = {yshift = -0.2cm},
      %xmax = 50,
    ]
    \nextgroupplot[
      title = \tikztitle{Timings},
      xlabel = {\(\momentnumber\)},
      ylabel = {Walltime (s)},
      legend pos = south east,
      %legend style={at={(1.2,1.2)},xshift=-0cm,yshift=0cm,anchor=center,nodes=right},
      %legend columns = 4,
    ]
    \addplot+ [thick] plot table[x=n,y=new] {\pfad planesource_masslumped_timings_tol_0.001.txt};
    \addplot+ [thick] plot table[x=n,y=ref] {\pfad planesource_masslumped_timings_tol_0.001.txt};
    \addplot+ [thick] plot table[x=n,y=new] {\pfad sourcebeam_masslumped_timings_tol_0.001.txt};
    \addplot+ [thick] plot table[x=n,y=ref] {\pfad sourcebeam_masslumped_timings_tol_0.001.txt};
    \addlegendentry{Ps.\ ml.};
    \addlegendentry{Ps.};
    \addlegendentry{Sb.\ ml.};
    \addlegendentry{Sb.};
    \node [text width=5cm,anchor=south]  {{\phantomsubcaption\normalfont\label{fig:TimingsMasslumped1d_a}}};

    \nextgroupplot[
      title = \tikztitle{Errors},
      xlabel = {\(\momentnumber\)},
      ylabel = {Error},
      legend pos = south west,
      %legend style={at={(1.2,1.2)},xshift=-0cm,yshift=0cm,anchor=center,nodes=right},
      %legend columns = 2,
    ]
    \addplot+ [thick] plot table[x=n,y=E1] {\pfad planesource_masslumped_error.txt};
    \addplot+ [thick] plot table[x=n,y=Einf] {\pfad planesource_masslumped_error.txt};
    \addplot+ [thick] plot table[x=n,y=E1] {\pfad sourcebeam_masslumped_error.txt};
    \addplot+ [thick] plot table[x=n,y=Einf] {\pfad sourcebeam_masslumped_error.txt};
    \addlegendentry{Ps.\ \(\LpError{1}\)};
    \addlegendentry{Ps.\ \(\LpError{\infty}\)};
    \addlegendentry{Sb.\ \(\LpError{1}\)};
    \addlegendentry{Sb.\ \(\LpError{\infty}\)};
    \draw (10, 4e-3) -- (500, 0.0000016)
    node[draw=none,fill=none,font=\scriptsize,pos=0.6,xshift=0.1cm,below,rotate=-33] {2nd order};
    \draw (20, 8e-2) -- (500, 0.000128)
    node[draw=none,fill=none,font=\scriptsize,pos=0.4,xshift=0.1cm,below,rotate=-33] {2nd order};
    \node [text width=5cm,anchor=south]  {{\phantomsubcaption\normalfont\label{fig:TimingsMasslumped1d_b}}};
    % \draw (10, 1e-2) -- (500, 0.00006184989); % order 1.3
    % \draw (20, 0.2) -- (200, 0.10023744672); % order 0.3
    % \draw (200, 0.1) -- (500, 0.0128); % order 3
  \end{groupplot}
\end{tikzpicture}%


==> Images/TimingsMasslumped3d.tex <==
\begin{tikzpicture}
  \def\pfad{Images/Results/}
  \begin{groupplot}[group style={group size=2 by 2, horizontal sep = 2cm,  vertical sep = 2cm},
      width=\figurewidth,
      height=\figureheight,
      scale only axis,
      cycle list name=color parula pairwise,
      xmode = log,
      ymode = log,
      grid = major,
      title style = {yshift = -0.2cm},
      %xmax = 50,
    ]
    \nextgroupplot[
      title = \tikztitle{Timings},
      xlabel = {\(\momentnumber\)},
      ylabel = {Walltime (s)},
      %legend style={at={(1.2,1.2)},xshift=-0cm,yshift=0cm,anchor=center,nodes=right},
      legend pos = north west,
      legend columns = 2,
    ]
    \addplot+ [thick] plot table[x=n,y=new] {\pfad pointsource_masslumped_timings_tol_0.01.txt};
    \addplot+ [thick] plot table[x=n,y=ref] {\pfad pointsource_masslumped_timings_tol_0.01.txt};
    \addplot+ [thick] plot table[x=n,y=new] {\pfad checkerboard_masslumped_timings_tol_0.01.txt};
    \addplot+ [thick] plot table[x=n,y=ref] {\pfad checkerboard_masslumped_timings_tol_0.01.txt};
    \addplot+ [thick] plot table[x=n,y=new] {\pfad shadow_masslumped_timings_tol_0.01.txt};
    \addplot+ [thick] plot table[x=n,y=ref] {\pfad shadow_masslumped_timings_tol_0.01.txt};
    \addlegendentry{Ps.\ ml.};
    \addlegendentry{Ps.};
    \addlegendentry{Cb.\ ml};
    \addlegendentry{Cb.};
    \addlegendentry{S.\ ml};
    \addlegendentry{S.};
    \node [text width=5cm,anchor=south]  {{\phantomsubcaption\normalfont\label{fig:TimingsMasslumped3d_a}}};

    \nextgroupplot[
      title = \tikztitle{Errors},
      xlabel = {\(\momentnumber\)},
      ylabel = {Error},
      %legend style={at={(1.2,1.2)},xshift=-0cm,yshift=0cm,anchor=center,nodes=right},
      legend columns = 2,
    ]
    \addplot+ [thick] plot table[x=n,y=E1] {\pfad pointsource_masslumped_error.txt};
    \addplot+ [thick] plot table[x=n,y=Einf] {\pfad pointsource_masslumped_error.txt};
    \addplot+ [thick] plot table[x=n,y=E1] {\pfad checkerboard_masslumped_error.txt};
    \addplot+ [thick] plot table[x=n,y=Einf] {\pfad checkerboard_masslumped_error.txt};
    \addplot+ [thick] plot table[x=n,y=E1] {\pfad shadow_masslumped_error.txt};
    \addplot+ [thick] plot table[x=n,y=Einf] {\pfad shadow_masslumped_error.txt};
    \addlegendentry{Ps.\ \(\LpError{1}\)};
    \addlegendentry{Ps.\ \(\LpError{\infty}\)};
    \addlegendentry{Cb.\ \(\LpError{1}\)};
    \addlegendentry{Cb.\ \(\LpError{\infty}\)};
    \addlegendentry{S.\ \(\LpError{1}\)};
    \addlegendentry{S.\ \(\LpError{\infty}\)};
    \draw (50, 0.15) -- (1026, 0.00730994152)
    node[draw=none,fill=none,font=\scriptsize,midway,below,rotate=-35] {1st order};
    \node [text width=5cm,anchor=south]  {{\phantomsubcaption\normalfont\label{fig:TimingsMasslumped3d_b}}};
  \end{groupplot}
\end{tikzpicture}%


==> Images/realizable_set.tex <==
% Autogenerated, see create_realizable_set_plot.py for explanations!
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1, horizontal sep = 2cm,
vertical sep = 2cm},
width=\figurewidth,
height=\figureheight,
scale only axis,
title style = {yshift = -0.2cm},
]
\nextgroupplot[
title = \tikztitle{Non-admissible subspace},
  view={65}{5},
  axis lines=center,
  xticklabels={,,},yticklabels={,,},zticklabels={,,},
  xmin=-0.3,xmax=1.1,ymin=-0.3,ymax=1.1,zmin=-0.01,zmax=1.1,
  xlabel={\(x\)},ylabel={\(y\)},zlabel={\(z\)},
]

\addplot3 [draw=none,fill opacity=1,fill=lightgray] coordinates { (0,0,0) (-0.9899494936611664,0.9899494936611664,0.0) (-0.5284246052897139,1.4514743820326188,1.0069704835929585) (0.2455243016630658,0.5849355566326087,0.9059625885652035) };
\addplot3 [draw=none,fill opacity=0.9,draw opacity=0.5,fill=blue] coordinates { (0,0,0) (0.5849355566326087,0.2455243016630658,0.9059625885652035) (0.2455243016630658,0.5849355566326087,0.9059625885652035) };
\addplot3 [fill opacity=0.9,draw opacity=0.5,solid,fill=blue] coordinates { (0.28807482286959296,0.28807482286959296,1.0649064714130088) (0.782842712474619,0.217157287525381,0.8) (0.711925177130407,0.711925177130407,0.5350935285869913) (0.217157287525381,0.782842712474619,0.8) };
\addplot3 [draw=none,fill opacity=0.9,draw opacity=0.5,fill=blue] coordinates { (0,0,0) (0.28807482286959296,0.28807482286959296,1.0649064714130088) (0.782842712474619,0.217157287525381,0.8) };
\addplot3 [draw=none,fill opacity=0.9,draw opacity=0.5,fill=blue] coordinates { (0,0,0) (0.711925177130407,0.711925177130407,0.5350935285869913) (0.782842712474619,0.217157287525381,0.8) };
\addplot3 [draw=lightgray,draw opacity=1,fill opacity=1,fill=lightgray] coordinates { (0.5849355566326087,0.2455243016630658,0.9059625885652035) (0.2455243016630658,0.5849355566326087,0.9059625885652035) (-0.5284246052897139,1.4514743820326188,1.0069704835929585) (0.8150782789647262,0.10797149777817866,1.0069704835929585) };
\addplot3 [draw=lightgray,draw opacity=1,fill opacity=1,fill=lightgray] coordinates { (0,0,0) (0.35355339059327373,-0.35355339059327373,-0.0) (0.8150782789647262,0.10797149777817866,1.0069704835929585) (0.5849355566326087,0.2455243016630658,0.9059625885652035) };
\addplot3 [mark=none,solid,draw opacity=0.5] coordinates { (0,0,0) (0.782842712474619,0.217157287525381,0.8) };
\addplot3 [mark=none,solid,draw opacity=0.5] coordinates { (0,0,0) (0.711925177130407,0.711925177130407,0.5350935285869913) };
\addplot3 [densely dotted,mark=none,color=Plum] coordinates { (0.782842712474619,0.217157287525381,0.8) (0.6889529726226409,0.12326754767340314,0.8860649888163453) };
\addplot3 [mark=*,mark options={solid,fill=Plum},mark size=1pt,color=Plum,draw=none] coordinates { (0.782842712474619,0.217157287525381,0.8) };
\addplot3 [mark=o,mark options={solid,fill=none},mark size=1pt,color=Plum,draw=none] coordinates { (0.6889529726226409,0.12326754767340314,0.8860649888163453) };
\addplot3 [mark=*,mark options={solid,fill=Red},mark size=1pt,color=Red] coordinates { (0.47859001950161945,0.7614327319762384,0.6900248237714564) };
\addplot3 [mark=o,mark options={solid,fill=none},mark size=1pt,color=Red] coordinates { (0.464541232327894,0.747383944802513,0.6675467642934957) };
\addplot3 [mark=o,mark options={solid,fill=none},mark size=1pt,color=Red,opacity=0.5] coordinates { (0.26470003088871524,0.5475427433633342,0.8860892660302129) };
\addplot3 [densely dotted,mark=none,color=Red] coordinates { (0.47859001950161945,0.7614327319762384,0.6900248237714564) (0.464541232327894,0.747383944802513,0.6675467642934957) };
\addplot3 [densely dotted,mark=none,color=Red] coordinates { (0.47859001950161945,0.7614327319762384,0.6900248237714564) (0.26470003088871524,0.5475427433633342,0.8860892660302129) };
% label points
% \node [above right] at (axis cs:3,0,5) {\(P (3,0,5)\)};
% \node [above left] at (axis cs:-5,-5,7) {\(Q (-5,-5,7)\)};
% \node [inner sep=2pt,outer sep=0pt] (O) at (axis cs:0,0,0) {};
% \node [align=center] (origin) at ([xshift=1.5cm,yshift=-1.3cm]O) {\((0,0,0)\) \Origin};
% \draw [shorten <=.1cm,stealth-,gray] (O) to [out=-30,in=160] (origin.west);
\nextgroupplot[
title = \tikztitle{Optimal admissible subspaces},
  view={65}{5},
  axis lines=center,
  xticklabels={,,},yticklabels={,,},zticklabels={,,},
  xmin=-0.3,xmax=1.1,ymin=-0.3,ymax=1.1,zmin=-0.01,zmax=1.1,
  xlabel={\(x\)},ylabel={\(y\)},zlabel={\(z\)},
]

\addplot3 [draw=none,fill opacity=1,fill=lightgray] coordinates { (0,0,0) (-0.9899494936611664,0.9899494936611664,0.0) (-0.42799800671215005,1.5519009806101827,0.8991223791184262) (0.217157287525381,0.782842712474619,0.8) };
\addplot3 [draw=none,fill opacity=0.9,draw opacity=0.5,fill=blue] coordinates { (0,0,0) (0.782842712474619,0.217157287525381,0.8) (0.217157287525381,0.782842712474619,0.8) };
\addplot3 [fill opacity=0.9,draw opacity=0.5,solid,fill=blue] coordinates { (0.28807482286959296,0.28807482286959296,1.0649064714130088) (0.782842712474619,0.217157287525381,0.8) (0.711925177130407,0.711925177130407,0.5350935285869913) (0.217157287525381,0.782842712474619,0.8) };
\addplot3 [mark=*,mark options={solid,fill=Plum},mark size=1pt,color=Plum,draw=none,opacity=0.5] coordinates { (0.448726454267912,0.448726454267912,0.5971649758643273) };
\addplot3 [draw=none,fill opacity=0.9,draw opacity=0.5,fill=blue] coordinates { (0,0,0) (0.28807482286959296,0.28807482286959296,1.0649064714130088) (0.782842712474619,0.217157287525381,0.8) };
\addplot3 [draw=none,fill opacity=0.9,draw opacity=0.5,fill=blue] coordinates { (0,0,0) (0.711925177130407,0.711925177130407,0.5350935285869913) (0.782842712474619,0.217157287525381,0.8) };
\addplot3 [draw=lightgray,draw opacity=1,fill opacity=1,fill=lightgray] coordinates { (0.782842712474619,0.217157287525381,0.8) (0.217157287525381,0.782842712474619,0.8) (-0.42799800671215005,1.5519009806101827,0.8991223791184262) (0.91550487754229,0.20839809635574258,0.8991223791184262) };
\addplot3 [draw=lightgray,draw opacity=1,fill opacity=1,fill=lightgray] coordinates { (0,0,0) (0.35355339059327373,-0.35355339059327373,-0.0) (0.91550487754229,0.20839809635574258,0.8991223791184262) (0.782842712474619,0.217157287525381,0.8) };
\addplot3 [mark=none,solid,draw opacity=0.5] coordinates { (0,0,0) (0.782842712474619,0.217157287525381,0.8) };
\addplot3 [mark=none,solid,draw opacity=0.5] coordinates { (0,0,0) (0.711925177130407,0.711925177130407,0.5350935285869913) };
\addplot3 [mark=none,solid,draw opacity=1,color=CadetBlue] coordinates { (0,0,0) (4.48726454267912,4.48726454267912,5.971649758643273) };
\end{groupplot}
\end{tikzpicture}

